Real-World Networks are Low-Dimensional: Theoretical and Practical Assessment

Detecting the dimensionality of graphs is a central topic in machine learning. While the problem has been tackled empirically as well as theoretically, existing methods have several drawbacks. On the one hand, empirical tools are computationally heavy and lack theoretical foundation. On the other hand, theoretical approaches do not apply to graphs with heterogeneous degree distributions, which is often the case for complex real-world networks. To address these drawbacks, we consider geometric inhomogeneous random graphs (GIRGs) as a random graph model, which captures a variety of properties observed in practice. Our first result shows that the clustering coefficient of GIRGs scales inverse exponentially with respect to the number of dimensions, when the latter is at most logarithmic in $n$. This gives a first theoretical explanation for the low dimensionality of real-world networks as observed by Almagro et al. in 2022. We further use these insights to derive a linear-time algorithm for determining the dimensionality of a given GIRG and prove that our algorithm returns the correct number of dimensions with high probability GIRG. Our algorithm bridges the gap between theory and practice, as it not only comes with a rigorous proof of correctness but also yields results comparable to that of prior empirical approaches, as indicated by our experiments on real-world instances.

==> plot_with_new_constant.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.912592in}{6.616315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.912592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.912592in}{6.616315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.616315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.895532in}}%
\pgfpathcurveto{\pgfqpoint{0.439200in}{5.895532in}}{\pgfqpoint{0.440397in}{5.896028in}}{\pgfqpoint{0.441280in}{5.896910in}}%
\pgfpathcurveto{\pgfqpoint{0.442162in}{5.897793in}}{\pgfqpoint{0.442658in}{5.898990in}}{\pgfqpoint{0.442658in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{0.442658in}{5.901486in}}{\pgfqpoint{0.442162in}{5.902683in}}{\pgfqpoint{0.441280in}{5.903566in}}%
\pgfpathcurveto{\pgfqpoint{0.440397in}{5.904448in}}{\pgfqpoint{0.439200in}{5.904944in}}{\pgfqpoint{0.437952in}{5.904944in}}%
\pgfpathcurveto{\pgfqpoint{0.436704in}{5.904944in}}{\pgfqpoint{0.435507in}{5.904448in}}{\pgfqpoint{0.434624in}{5.903566in}}%
\pgfpathcurveto{\pgfqpoint{0.433742in}{5.902683in}}{\pgfqpoint{0.433246in}{5.901486in}}{\pgfqpoint{0.433246in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{0.433246in}{5.898990in}}{\pgfqpoint{0.433742in}{5.897793in}}{\pgfqpoint{0.434624in}{5.896910in}}%
\pgfpathcurveto{\pgfqpoint{0.435507in}{5.896028in}}{\pgfqpoint{0.436704in}{5.895532in}}{\pgfqpoint{0.437952in}{5.895532in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{5.895532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{5.644889in}}%
\pgfpathcurveto{\pgfqpoint{0.457056in}{5.644889in}}{\pgfqpoint{0.458391in}{5.645442in}}{\pgfqpoint{0.459374in}{5.646425in}}%
\pgfpathcurveto{\pgfqpoint{0.460358in}{5.647409in}}{\pgfqpoint{0.460911in}{5.648743in}}{\pgfqpoint{0.460911in}{5.650134in}}%
\pgfpathcurveto{\pgfqpoint{0.460911in}{5.651526in}}{\pgfqpoint{0.460358in}{5.652860in}}{\pgfqpoint{0.459374in}{5.653844in}}%
\pgfpathcurveto{\pgfqpoint{0.458391in}{5.654827in}}{\pgfqpoint{0.457056in}{5.655380in}}{\pgfqpoint{0.455665in}{5.655380in}}%
\pgfpathcurveto{\pgfqpoint{0.454274in}{5.655380in}}{\pgfqpoint{0.452940in}{5.654827in}}{\pgfqpoint{0.451956in}{5.653844in}}%
\pgfpathcurveto{\pgfqpoint{0.450972in}{5.652860in}}{\pgfqpoint{0.450420in}{5.651526in}}{\pgfqpoint{0.450420in}{5.650134in}}%
\pgfpathcurveto{\pgfqpoint{0.450420in}{5.648743in}}{\pgfqpoint{0.450972in}{5.647409in}}{\pgfqpoint{0.451956in}{5.646425in}}%
\pgfpathcurveto{\pgfqpoint{0.452940in}{5.645442in}}{\pgfqpoint{0.454274in}{5.644889in}}{\pgfqpoint{0.455665in}{5.644889in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{5.644889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{5.322151in}}%
\pgfpathcurveto{\pgfqpoint{0.476101in}{5.322151in}}{\pgfqpoint{0.478712in}{5.323233in}}{\pgfqpoint{0.480637in}{5.325158in}}%
\pgfpathcurveto{\pgfqpoint{0.482562in}{5.327083in}}{\pgfqpoint{0.483643in}{5.329694in}}{\pgfqpoint{0.483643in}{5.332416in}}%
\pgfpathcurveto{\pgfqpoint{0.483643in}{5.335138in}}{\pgfqpoint{0.482562in}{5.337749in}}{\pgfqpoint{0.480637in}{5.339674in}}%
\pgfpathcurveto{\pgfqpoint{0.478712in}{5.341599in}}{\pgfqpoint{0.476101in}{5.342681in}}{\pgfqpoint{0.473379in}{5.342681in}}%
\pgfpathcurveto{\pgfqpoint{0.470656in}{5.342681in}}{\pgfqpoint{0.468045in}{5.341599in}}{\pgfqpoint{0.466120in}{5.339674in}}%
\pgfpathcurveto{\pgfqpoint{0.464195in}{5.337749in}}{\pgfqpoint{0.463114in}{5.335138in}}{\pgfqpoint{0.463114in}{5.332416in}}%
\pgfpathcurveto{\pgfqpoint{0.463114in}{5.329694in}}{\pgfqpoint{0.464195in}{5.327083in}}{\pgfqpoint{0.466120in}{5.325158in}}%
\pgfpathcurveto{\pgfqpoint{0.468045in}{5.323233in}}{\pgfqpoint{0.470656in}{5.322151in}}{\pgfqpoint{0.473379in}{5.322151in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{5.322151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{5.188533in}}%
\pgfpathcurveto{\pgfqpoint{0.493635in}{5.188533in}}{\pgfqpoint{0.496074in}{5.189544in}}{\pgfqpoint{0.497872in}{5.191342in}}%
\pgfpathcurveto{\pgfqpoint{0.499670in}{5.193140in}}{\pgfqpoint{0.500680in}{5.195579in}}{\pgfqpoint{0.500680in}{5.198122in}}%
\pgfpathcurveto{\pgfqpoint{0.500680in}{5.200665in}}{\pgfqpoint{0.499670in}{5.203104in}}{\pgfqpoint{0.497872in}{5.204902in}}%
\pgfpathcurveto{\pgfqpoint{0.496074in}{5.206700in}}{\pgfqpoint{0.493635in}{5.207711in}}{\pgfqpoint{0.491092in}{5.207711in}}%
\pgfpathcurveto{\pgfqpoint{0.488549in}{5.207711in}}{\pgfqpoint{0.486110in}{5.206700in}}{\pgfqpoint{0.484312in}{5.204902in}}%
\pgfpathcurveto{\pgfqpoint{0.482514in}{5.203104in}}{\pgfqpoint{0.481503in}{5.200665in}}{\pgfqpoint{0.481503in}{5.198122in}}%
\pgfpathcurveto{\pgfqpoint{0.481503in}{5.195579in}}{\pgfqpoint{0.482514in}{5.193140in}}{\pgfqpoint{0.484312in}{5.191342in}}%
\pgfpathcurveto{\pgfqpoint{0.486110in}{5.189544in}}{\pgfqpoint{0.488549in}{5.188533in}}{\pgfqpoint{0.491092in}{5.188533in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{5.188533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{5.157732in}}%
\pgfpathcurveto{\pgfqpoint{0.511629in}{5.157732in}}{\pgfqpoint{0.514338in}{5.158855in}}{\pgfqpoint{0.516336in}{5.160852in}}%
\pgfpathcurveto{\pgfqpoint{0.518333in}{5.162849in}}{\pgfqpoint{0.519455in}{5.165558in}}{\pgfqpoint{0.519455in}{5.168382in}}%
\pgfpathcurveto{\pgfqpoint{0.519455in}{5.171206in}}{\pgfqpoint{0.518333in}{5.173915in}}{\pgfqpoint{0.516336in}{5.175913in}}%
\pgfpathcurveto{\pgfqpoint{0.514338in}{5.177910in}}{\pgfqpoint{0.511629in}{5.179032in}}{\pgfqpoint{0.508805in}{5.179032in}}%
\pgfpathcurveto{\pgfqpoint{0.505981in}{5.179032in}}{\pgfqpoint{0.503272in}{5.177910in}}{\pgfqpoint{0.501275in}{5.175913in}}%
\pgfpathcurveto{\pgfqpoint{0.499277in}{5.173915in}}{\pgfqpoint{0.498155in}{5.171206in}}{\pgfqpoint{0.498155in}{5.168382in}}%
\pgfpathcurveto{\pgfqpoint{0.498155in}{5.165558in}}{\pgfqpoint{0.499277in}{5.162849in}}{\pgfqpoint{0.501275in}{5.160852in}}%
\pgfpathcurveto{\pgfqpoint{0.503272in}{5.158855in}}{\pgfqpoint{0.505981in}{5.157732in}}{\pgfqpoint{0.508805in}{5.157732in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{5.157732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{5.001838in}}%
\pgfpathcurveto{\pgfqpoint{0.530971in}{5.001838in}}{\pgfqpoint{0.535241in}{5.003607in}}{\pgfqpoint{0.538390in}{5.006756in}}%
\pgfpathcurveto{\pgfqpoint{0.541538in}{5.009904in}}{\pgfqpoint{0.543307in}{5.014175in}}{\pgfqpoint{0.543307in}{5.018627in}}%
\pgfpathcurveto{\pgfqpoint{0.543307in}{5.023080in}}{\pgfqpoint{0.541538in}{5.027350in}}{\pgfqpoint{0.538390in}{5.030499in}}%
\pgfpathcurveto{\pgfqpoint{0.535241in}{5.033647in}}{\pgfqpoint{0.530971in}{5.035416in}}{\pgfqpoint{0.526518in}{5.035416in}}%
\pgfpathcurveto{\pgfqpoint{0.522066in}{5.035416in}}{\pgfqpoint{0.517795in}{5.033647in}}{\pgfqpoint{0.514647in}{5.030499in}}%
\pgfpathcurveto{\pgfqpoint{0.511499in}{5.027350in}}{\pgfqpoint{0.509730in}{5.023080in}}{\pgfqpoint{0.509730in}{5.018627in}}%
\pgfpathcurveto{\pgfqpoint{0.509730in}{5.014175in}}{\pgfqpoint{0.511499in}{5.009904in}}{\pgfqpoint{0.514647in}{5.006756in}}%
\pgfpathcurveto{\pgfqpoint{0.517795in}{5.003607in}}{\pgfqpoint{0.522066in}{5.001838in}}{\pgfqpoint{0.526518in}{5.001838in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{5.001838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{4.894727in}}%
\pgfpathcurveto{\pgfqpoint{0.548652in}{4.894727in}}{\pgfqpoint{0.552892in}{4.896483in}}{\pgfqpoint{0.556018in}{4.899609in}}%
\pgfpathcurveto{\pgfqpoint{0.559144in}{4.902734in}}{\pgfqpoint{0.560900in}{4.906974in}}{\pgfqpoint{0.560900in}{4.911395in}}%
\pgfpathcurveto{\pgfqpoint{0.560900in}{4.915815in}}{\pgfqpoint{0.559144in}{4.920055in}}{\pgfqpoint{0.556018in}{4.923181in}}%
\pgfpathcurveto{\pgfqpoint{0.552892in}{4.926307in}}{\pgfqpoint{0.548652in}{4.928063in}}{\pgfqpoint{0.544232in}{4.928063in}}%
\pgfpathcurveto{\pgfqpoint{0.539811in}{4.928063in}}{\pgfqpoint{0.535571in}{4.926307in}}{\pgfqpoint{0.532445in}{4.923181in}}%
\pgfpathcurveto{\pgfqpoint{0.529319in}{4.920055in}}{\pgfqpoint{0.527563in}{4.915815in}}{\pgfqpoint{0.527563in}{4.911395in}}%
\pgfpathcurveto{\pgfqpoint{0.527563in}{4.906974in}}{\pgfqpoint{0.529319in}{4.902734in}}{\pgfqpoint{0.532445in}{4.899609in}}%
\pgfpathcurveto{\pgfqpoint{0.535571in}{4.896483in}}{\pgfqpoint{0.539811in}{4.894727in}}{\pgfqpoint{0.544232in}{4.894727in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{4.894727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{4.828402in}}%
\pgfpathcurveto{\pgfqpoint{0.565969in}{4.828402in}}{\pgfqpoint{0.569828in}{4.830001in}}{\pgfqpoint{0.572673in}{4.832846in}}%
\pgfpathcurveto{\pgfqpoint{0.575518in}{4.835691in}}{\pgfqpoint{0.577117in}{4.839550in}}{\pgfqpoint{0.577117in}{4.843574in}}%
\pgfpathcurveto{\pgfqpoint{0.577117in}{4.847598in}}{\pgfqpoint{0.575518in}{4.851457in}}{\pgfqpoint{0.572673in}{4.854302in}}%
\pgfpathcurveto{\pgfqpoint{0.569828in}{4.857147in}}{\pgfqpoint{0.565969in}{4.858746in}}{\pgfqpoint{0.561945in}{4.858746in}}%
\pgfpathcurveto{\pgfqpoint{0.557921in}{4.858746in}}{\pgfqpoint{0.554062in}{4.857147in}}{\pgfqpoint{0.551217in}{4.854302in}}%
\pgfpathcurveto{\pgfqpoint{0.548372in}{4.851457in}}{\pgfqpoint{0.546773in}{4.847598in}}{\pgfqpoint{0.546773in}{4.843574in}}%
\pgfpathcurveto{\pgfqpoint{0.546773in}{4.839550in}}{\pgfqpoint{0.548372in}{4.835691in}}{\pgfqpoint{0.551217in}{4.832846in}}%
\pgfpathcurveto{\pgfqpoint{0.554062in}{4.830001in}}{\pgfqpoint{0.557921in}{4.828402in}}{\pgfqpoint{0.561945in}{4.828402in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{4.828402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{4.648791in}}%
\pgfpathcurveto{\pgfqpoint{0.584944in}{4.648791in}}{\pgfqpoint{0.590015in}{4.650891in}}{\pgfqpoint{0.593752in}{4.654629in}}%
\pgfpathcurveto{\pgfqpoint{0.597490in}{4.658367in}}{\pgfqpoint{0.599590in}{4.663437in}}{\pgfqpoint{0.599590in}{4.668723in}}%
\pgfpathcurveto{\pgfqpoint{0.599590in}{4.674009in}}{\pgfqpoint{0.597490in}{4.679079in}}{\pgfqpoint{0.593752in}{4.682817in}}%
\pgfpathcurveto{\pgfqpoint{0.590015in}{4.686555in}}{\pgfqpoint{0.584944in}{4.688655in}}{\pgfqpoint{0.579658in}{4.688655in}}%
\pgfpathcurveto{\pgfqpoint{0.574372in}{4.688655in}}{\pgfqpoint{0.569302in}{4.686555in}}{\pgfqpoint{0.565564in}{4.682817in}}%
\pgfpathcurveto{\pgfqpoint{0.561826in}{4.679079in}}{\pgfqpoint{0.559726in}{4.674009in}}{\pgfqpoint{0.559726in}{4.668723in}}%
\pgfpathcurveto{\pgfqpoint{0.559726in}{4.663437in}}{\pgfqpoint{0.561826in}{4.658367in}}{\pgfqpoint{0.565564in}{4.654629in}}%
\pgfpathcurveto{\pgfqpoint{0.569302in}{4.650891in}}{\pgfqpoint{0.574372in}{4.648791in}}{\pgfqpoint{0.579658in}{4.648791in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{4.648791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{4.778331in}}%
\pgfpathcurveto{\pgfqpoint{0.602599in}{4.778331in}}{\pgfqpoint{0.607613in}{4.780408in}}{\pgfqpoint{0.611310in}{4.784105in}}%
\pgfpathcurveto{\pgfqpoint{0.615007in}{4.787802in}}{\pgfqpoint{0.617084in}{4.792816in}}{\pgfqpoint{0.617084in}{4.798044in}}%
\pgfpathcurveto{\pgfqpoint{0.617084in}{4.803271in}}{\pgfqpoint{0.615007in}{4.808286in}}{\pgfqpoint{0.611310in}{4.811982in}}%
\pgfpathcurveto{\pgfqpoint{0.607613in}{4.815679in}}{\pgfqpoint{0.602599in}{4.817756in}}{\pgfqpoint{0.597371in}{4.817756in}}%
\pgfpathcurveto{\pgfqpoint{0.592144in}{4.817756in}}{\pgfqpoint{0.587129in}{4.815679in}}{\pgfqpoint{0.583433in}{4.811982in}}%
\pgfpathcurveto{\pgfqpoint{0.579736in}{4.808286in}}{\pgfqpoint{0.577659in}{4.803271in}}{\pgfqpoint{0.577659in}{4.798044in}}%
\pgfpathcurveto{\pgfqpoint{0.577659in}{4.792816in}}{\pgfqpoint{0.579736in}{4.787802in}}{\pgfqpoint{0.583433in}{4.784105in}}%
\pgfpathcurveto{\pgfqpoint{0.587129in}{4.780408in}}{\pgfqpoint{0.592144in}{4.778331in}}{\pgfqpoint{0.597371in}{4.778331in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{4.778331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{4.492163in}}%
\pgfpathcurveto{\pgfqpoint{0.620053in}{4.492163in}}{\pgfqpoint{0.624819in}{4.494137in}}{\pgfqpoint{0.628332in}{4.497650in}}%
\pgfpathcurveto{\pgfqpoint{0.631845in}{4.501164in}}{\pgfqpoint{0.633819in}{4.505929in}}{\pgfqpoint{0.633819in}{4.510898in}}%
\pgfpathcurveto{\pgfqpoint{0.633819in}{4.515866in}}{\pgfqpoint{0.631845in}{4.520632in}}{\pgfqpoint{0.628332in}{4.524145in}}%
\pgfpathcurveto{\pgfqpoint{0.624819in}{4.527658in}}{\pgfqpoint{0.620053in}{4.529632in}}{\pgfqpoint{0.615085in}{4.529632in}}%
\pgfpathcurveto{\pgfqpoint{0.610116in}{4.529632in}}{\pgfqpoint{0.605351in}{4.527658in}}{\pgfqpoint{0.601837in}{4.524145in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{4.520632in}}{\pgfqpoint{0.596350in}{4.515866in}}{\pgfqpoint{0.596350in}{4.510898in}}%
\pgfpathcurveto{\pgfqpoint{0.596350in}{4.505929in}}{\pgfqpoint{0.598324in}{4.501164in}}{\pgfqpoint{0.601837in}{4.497650in}}%
\pgfpathcurveto{\pgfqpoint{0.605351in}{4.494137in}}{\pgfqpoint{0.610116in}{4.492163in}}{\pgfqpoint{0.615085in}{4.492163in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{4.492163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{4.597090in}}%
\pgfpathcurveto{\pgfqpoint{0.637666in}{4.597090in}}{\pgfqpoint{0.642335in}{4.599024in}}{\pgfqpoint{0.645777in}{4.602466in}}%
\pgfpathcurveto{\pgfqpoint{0.649219in}{4.605908in}}{\pgfqpoint{0.651153in}{4.610577in}}{\pgfqpoint{0.651153in}{4.615445in}}%
\pgfpathcurveto{\pgfqpoint{0.651153in}{4.620312in}}{\pgfqpoint{0.649219in}{4.624981in}}{\pgfqpoint{0.645777in}{4.628423in}}%
\pgfpathcurveto{\pgfqpoint{0.642335in}{4.631865in}}{\pgfqpoint{0.637666in}{4.633799in}}{\pgfqpoint{0.632798in}{4.633799in}}%
\pgfpathcurveto{\pgfqpoint{0.627930in}{4.633799in}}{\pgfqpoint{0.623261in}{4.631865in}}{\pgfqpoint{0.619819in}{4.628423in}}%
\pgfpathcurveto{\pgfqpoint{0.616377in}{4.624981in}}{\pgfqpoint{0.614443in}{4.620312in}}{\pgfqpoint{0.614443in}{4.615445in}}%
\pgfpathcurveto{\pgfqpoint{0.614443in}{4.610577in}}{\pgfqpoint{0.616377in}{4.605908in}}{\pgfqpoint{0.619819in}{4.602466in}}%
\pgfpathcurveto{\pgfqpoint{0.623261in}{4.599024in}}{\pgfqpoint{0.627930in}{4.597090in}}{\pgfqpoint{0.632798in}{4.597090in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{4.597090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{4.514415in}}%
\pgfpathcurveto{\pgfqpoint{0.656694in}{4.514415in}}{\pgfqpoint{0.662625in}{4.516872in}}{\pgfqpoint{0.666997in}{4.521244in}}%
\pgfpathcurveto{\pgfqpoint{0.671370in}{4.525616in}}{\pgfqpoint{0.673826in}{4.531547in}}{\pgfqpoint{0.673826in}{4.537730in}}%
\pgfpathcurveto{\pgfqpoint{0.673826in}{4.543914in}}{\pgfqpoint{0.671370in}{4.549845in}}{\pgfqpoint{0.666997in}{4.554217in}}%
\pgfpathcurveto{\pgfqpoint{0.662625in}{4.558589in}}{\pgfqpoint{0.656694in}{4.561046in}}{\pgfqpoint{0.650511in}{4.561046in}}%
\pgfpathcurveto{\pgfqpoint{0.644328in}{4.561046in}}{\pgfqpoint{0.638397in}{4.558589in}}{\pgfqpoint{0.634025in}{4.554217in}}%
\pgfpathcurveto{\pgfqpoint{0.629653in}{4.549845in}}{\pgfqpoint{0.627196in}{4.543914in}}{\pgfqpoint{0.627196in}{4.537730in}}%
\pgfpathcurveto{\pgfqpoint{0.627196in}{4.531547in}}{\pgfqpoint{0.629653in}{4.525616in}}{\pgfqpoint{0.634025in}{4.521244in}}%
\pgfpathcurveto{\pgfqpoint{0.638397in}{4.516872in}}{\pgfqpoint{0.644328in}{4.514415in}}{\pgfqpoint{0.650511in}{4.514415in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{4.514415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{4.545736in}}%
\pgfpathcurveto{\pgfqpoint{0.674362in}{4.545736in}}{\pgfqpoint{0.680248in}{4.548174in}}{\pgfqpoint{0.684588in}{4.552514in}}%
\pgfpathcurveto{\pgfqpoint{0.688928in}{4.556854in}}{\pgfqpoint{0.691366in}{4.562740in}}{\pgfqpoint{0.691366in}{4.568878in}}%
\pgfpathcurveto{\pgfqpoint{0.691366in}{4.575015in}}{\pgfqpoint{0.688928in}{4.580902in}}{\pgfqpoint{0.684588in}{4.585241in}}%
\pgfpathcurveto{\pgfqpoint{0.680248in}{4.589581in}}{\pgfqpoint{0.674362in}{4.592019in}}{\pgfqpoint{0.668225in}{4.592019in}}%
\pgfpathcurveto{\pgfqpoint{0.662087in}{4.592019in}}{\pgfqpoint{0.656201in}{4.589581in}}{\pgfqpoint{0.651861in}{4.585241in}}%
\pgfpathcurveto{\pgfqpoint{0.647521in}{4.580902in}}{\pgfqpoint{0.645083in}{4.575015in}}{\pgfqpoint{0.645083in}{4.568878in}}%
\pgfpathcurveto{\pgfqpoint{0.645083in}{4.562740in}}{\pgfqpoint{0.647521in}{4.556854in}}{\pgfqpoint{0.651861in}{4.552514in}}%
\pgfpathcurveto{\pgfqpoint{0.656201in}{4.548174in}}{\pgfqpoint{0.662087in}{4.545736in}}{\pgfqpoint{0.668225in}{4.545736in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{4.545736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{4.477290in}}%
\pgfpathcurveto{\pgfqpoint{0.691698in}{4.477290in}}{\pgfqpoint{0.697223in}{4.479578in}}{\pgfqpoint{0.701297in}{4.483652in}}%
\pgfpathcurveto{\pgfqpoint{0.705370in}{4.487725in}}{\pgfqpoint{0.707658in}{4.493250in}}{\pgfqpoint{0.707658in}{4.499010in}}%
\pgfpathcurveto{\pgfqpoint{0.707658in}{4.504771in}}{\pgfqpoint{0.705370in}{4.510296in}}{\pgfqpoint{0.701297in}{4.514369in}}%
\pgfpathcurveto{\pgfqpoint{0.697223in}{4.518442in}}{\pgfqpoint{0.691698in}{4.520731in}}{\pgfqpoint{0.685938in}{4.520731in}}%
\pgfpathcurveto{\pgfqpoint{0.680177in}{4.520731in}}{\pgfqpoint{0.674652in}{4.518442in}}{\pgfqpoint{0.670579in}{4.514369in}}%
\pgfpathcurveto{\pgfqpoint{0.666506in}{4.510296in}}{\pgfqpoint{0.664217in}{4.504771in}}{\pgfqpoint{0.664217in}{4.499010in}}%
\pgfpathcurveto{\pgfqpoint{0.664217in}{4.493250in}}{\pgfqpoint{0.666506in}{4.487725in}}{\pgfqpoint{0.670579in}{4.483652in}}%
\pgfpathcurveto{\pgfqpoint{0.674652in}{4.479578in}}{\pgfqpoint{0.680177in}{4.477290in}}{\pgfqpoint{0.685938in}{4.477290in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{4.477290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{4.442888in}}%
\pgfpathcurveto{\pgfqpoint{0.710368in}{4.442888in}}{\pgfqpoint{0.716812in}{4.445557in}}{\pgfqpoint{0.721562in}{4.450307in}}%
\pgfpathcurveto{\pgfqpoint{0.726312in}{4.455057in}}{\pgfqpoint{0.728980in}{4.461500in}}{\pgfqpoint{0.728980in}{4.468217in}}%
\pgfpathcurveto{\pgfqpoint{0.728980in}{4.474935in}}{\pgfqpoint{0.726312in}{4.481378in}}{\pgfqpoint{0.721562in}{4.486128in}}%
\pgfpathcurveto{\pgfqpoint{0.716812in}{4.490878in}}{\pgfqpoint{0.710368in}{4.493547in}}{\pgfqpoint{0.703651in}{4.493547in}}%
\pgfpathcurveto{\pgfqpoint{0.696934in}{4.493547in}}{\pgfqpoint{0.690490in}{4.490878in}}{\pgfqpoint{0.685741in}{4.486128in}}%
\pgfpathcurveto{\pgfqpoint{0.680991in}{4.481378in}}{\pgfqpoint{0.678322in}{4.474935in}}{\pgfqpoint{0.678322in}{4.468217in}}%
\pgfpathcurveto{\pgfqpoint{0.678322in}{4.461500in}}{\pgfqpoint{0.680991in}{4.455057in}}{\pgfqpoint{0.685741in}{4.450307in}}%
\pgfpathcurveto{\pgfqpoint{0.690490in}{4.445557in}}{\pgfqpoint{0.696934in}{4.442888in}}{\pgfqpoint{0.703651in}{4.442888in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{4.442888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{4.470572in}}%
\pgfpathcurveto{\pgfqpoint{0.727990in}{4.470572in}}{\pgfqpoint{0.734345in}{4.473204in}}{\pgfqpoint{0.739030in}{4.477889in}}%
\pgfpathcurveto{\pgfqpoint{0.743715in}{4.482574in}}{\pgfqpoint{0.746347in}{4.488929in}}{\pgfqpoint{0.746347in}{4.495554in}}%
\pgfpathcurveto{\pgfqpoint{0.746347in}{4.502180in}}{\pgfqpoint{0.743715in}{4.508535in}}{\pgfqpoint{0.739030in}{4.513219in}}%
\pgfpathcurveto{\pgfqpoint{0.734345in}{4.517904in}}{\pgfqpoint{0.727990in}{4.520537in}}{\pgfqpoint{0.721364in}{4.520537in}}%
\pgfpathcurveto{\pgfqpoint{0.714739in}{4.520537in}}{\pgfqpoint{0.708384in}{4.517904in}}{\pgfqpoint{0.703699in}{4.513219in}}%
\pgfpathcurveto{\pgfqpoint{0.699014in}{4.508535in}}{\pgfqpoint{0.696382in}{4.502180in}}{\pgfqpoint{0.696382in}{4.495554in}}%
\pgfpathcurveto{\pgfqpoint{0.696382in}{4.488929in}}{\pgfqpoint{0.699014in}{4.482574in}}{\pgfqpoint{0.703699in}{4.477889in}}%
\pgfpathcurveto{\pgfqpoint{0.708384in}{4.473204in}}{\pgfqpoint{0.714739in}{4.470572in}}{\pgfqpoint{0.721364in}{4.470572in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{4.470572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{4.440727in}}%
\pgfpathcurveto{\pgfqpoint{0.745280in}{4.440727in}}{\pgfqpoint{0.751229in}{4.443191in}}{\pgfqpoint{0.755615in}{4.447577in}}%
\pgfpathcurveto{\pgfqpoint{0.760000in}{4.451963in}}{\pgfqpoint{0.762465in}{4.457912in}}{\pgfqpoint{0.762465in}{4.464114in}}%
\pgfpathcurveto{\pgfqpoint{0.762465in}{4.470316in}}{\pgfqpoint{0.760000in}{4.476265in}}{\pgfqpoint{0.755615in}{4.480651in}}%
\pgfpathcurveto{\pgfqpoint{0.751229in}{4.485037in}}{\pgfqpoint{0.745280in}{4.487501in}}{\pgfqpoint{0.739078in}{4.487501in}}%
\pgfpathcurveto{\pgfqpoint{0.732875in}{4.487501in}}{\pgfqpoint{0.726926in}{4.485037in}}{\pgfqpoint{0.722541in}{4.480651in}}%
\pgfpathcurveto{\pgfqpoint{0.718155in}{4.476265in}}{\pgfqpoint{0.715691in}{4.470316in}}{\pgfqpoint{0.715691in}{4.464114in}}%
\pgfpathcurveto{\pgfqpoint{0.715691in}{4.457912in}}{\pgfqpoint{0.718155in}{4.451963in}}{\pgfqpoint{0.722541in}{4.447577in}}%
\pgfpathcurveto{\pgfqpoint{0.726926in}{4.443191in}}{\pgfqpoint{0.732875in}{4.440727in}}{\pgfqpoint{0.739078in}{4.440727in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{4.440727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{4.496135in}}%
\pgfpathcurveto{\pgfqpoint{0.763733in}{4.496135in}}{\pgfqpoint{0.770392in}{4.498893in}}{\pgfqpoint{0.775300in}{4.503801in}}%
\pgfpathcurveto{\pgfqpoint{0.780209in}{4.508710in}}{\pgfqpoint{0.782967in}{4.515369in}}{\pgfqpoint{0.782967in}{4.522311in}}%
\pgfpathcurveto{\pgfqpoint{0.782967in}{4.529253in}}{\pgfqpoint{0.780209in}{4.535911in}}{\pgfqpoint{0.775300in}{4.540820in}}%
\pgfpathcurveto{\pgfqpoint{0.770392in}{4.545729in}}{\pgfqpoint{0.763733in}{4.548487in}}{\pgfqpoint{0.756791in}{4.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.749849in}{4.548487in}}{\pgfqpoint{0.743190in}{4.545729in}}{\pgfqpoint{0.738282in}{4.540820in}}%
\pgfpathcurveto{\pgfqpoint{0.733373in}{4.535911in}}{\pgfqpoint{0.730615in}{4.529253in}}{\pgfqpoint{0.730615in}{4.522311in}}%
\pgfpathcurveto{\pgfqpoint{0.730615in}{4.515369in}}{\pgfqpoint{0.733373in}{4.508710in}}{\pgfqpoint{0.738282in}{4.503801in}}%
\pgfpathcurveto{\pgfqpoint{0.743190in}{4.498893in}}{\pgfqpoint{0.749849in}{4.496135in}}{\pgfqpoint{0.756791in}{4.496135in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{4.496135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{4.440557in}}%
\pgfpathcurveto{\pgfqpoint{0.781253in}{4.440557in}}{\pgfqpoint{0.787727in}{4.443238in}}{\pgfqpoint{0.792499in}{4.448010in}}%
\pgfpathcurveto{\pgfqpoint{0.797271in}{4.452782in}}{\pgfqpoint{0.799952in}{4.459256in}}{\pgfqpoint{0.799952in}{4.466005in}}%
\pgfpathcurveto{\pgfqpoint{0.799952in}{4.472754in}}{\pgfqpoint{0.797271in}{4.479227in}}{\pgfqpoint{0.792499in}{4.483999in}}%
\pgfpathcurveto{\pgfqpoint{0.787727in}{4.488772in}}{\pgfqpoint{0.781253in}{4.491453in}}{\pgfqpoint{0.774504in}{4.491453in}}%
\pgfpathcurveto{\pgfqpoint{0.767755in}{4.491453in}}{\pgfqpoint{0.761282in}{4.488772in}}{\pgfqpoint{0.756510in}{4.483999in}}%
\pgfpathcurveto{\pgfqpoint{0.751737in}{4.479227in}}{\pgfqpoint{0.749056in}{4.472754in}}{\pgfqpoint{0.749056in}{4.466005in}}%
\pgfpathcurveto{\pgfqpoint{0.749056in}{4.459256in}}{\pgfqpoint{0.751737in}{4.452782in}}{\pgfqpoint{0.756510in}{4.448010in}}%
\pgfpathcurveto{\pgfqpoint{0.761282in}{4.443238in}}{\pgfqpoint{0.767755in}{4.440557in}}{\pgfqpoint{0.774504in}{4.440557in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{4.440557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{4.463523in}}%
\pgfpathcurveto{\pgfqpoint{0.798800in}{4.463523in}}{\pgfqpoint{0.805114in}{4.466138in}}{\pgfqpoint{0.809768in}{4.470793in}}%
\pgfpathcurveto{\pgfqpoint{0.814423in}{4.475447in}}{\pgfqpoint{0.817038in}{4.481761in}}{\pgfqpoint{0.817038in}{4.488343in}}%
\pgfpathcurveto{\pgfqpoint{0.817038in}{4.494926in}}{\pgfqpoint{0.814423in}{4.501240in}}{\pgfqpoint{0.809768in}{4.505894in}}%
\pgfpathcurveto{\pgfqpoint{0.805114in}{4.510549in}}{\pgfqpoint{0.798800in}{4.513164in}}{\pgfqpoint{0.792217in}{4.513164in}}%
\pgfpathcurveto{\pgfqpoint{0.785635in}{4.513164in}}{\pgfqpoint{0.779321in}{4.510549in}}{\pgfqpoint{0.774667in}{4.505894in}}%
\pgfpathcurveto{\pgfqpoint{0.770012in}{4.501240in}}{\pgfqpoint{0.767397in}{4.494926in}}{\pgfqpoint{0.767397in}{4.488343in}}%
\pgfpathcurveto{\pgfqpoint{0.767397in}{4.481761in}}{\pgfqpoint{0.770012in}{4.475447in}}{\pgfqpoint{0.774667in}{4.470793in}}%
\pgfpathcurveto{\pgfqpoint{0.779321in}{4.466138in}}{\pgfqpoint{0.785635in}{4.463523in}}{\pgfqpoint{0.792217in}{4.463523in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{4.463523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{4.451892in}}%
\pgfpathcurveto{\pgfqpoint{0.816257in}{4.451892in}}{\pgfqpoint{0.822326in}{4.454405in}}{\pgfqpoint{0.826799in}{4.458879in}}%
\pgfpathcurveto{\pgfqpoint{0.831273in}{4.463352in}}{\pgfqpoint{0.833786in}{4.469421in}}{\pgfqpoint{0.833786in}{4.475747in}}%
\pgfpathcurveto{\pgfqpoint{0.833786in}{4.482074in}}{\pgfqpoint{0.831273in}{4.488142in}}{\pgfqpoint{0.826799in}{4.492616in}}%
\pgfpathcurveto{\pgfqpoint{0.822326in}{4.497089in}}{\pgfqpoint{0.816257in}{4.499603in}}{\pgfqpoint{0.809931in}{4.499603in}}%
\pgfpathcurveto{\pgfqpoint{0.803604in}{4.499603in}}{\pgfqpoint{0.797536in}{4.497089in}}{\pgfqpoint{0.793062in}{4.492616in}}%
\pgfpathcurveto{\pgfqpoint{0.788589in}{4.488142in}}{\pgfqpoint{0.786075in}{4.482074in}}{\pgfqpoint{0.786075in}{4.475747in}}%
\pgfpathcurveto{\pgfqpoint{0.786075in}{4.469421in}}{\pgfqpoint{0.788589in}{4.463352in}}{\pgfqpoint{0.793062in}{4.458879in}}%
\pgfpathcurveto{\pgfqpoint{0.797536in}{4.454405in}}{\pgfqpoint{0.803604in}{4.451892in}}{\pgfqpoint{0.809931in}{4.451892in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{4.451892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{4.384463in}}%
\pgfpathcurveto{\pgfqpoint{0.834372in}{4.384463in}}{\pgfqpoint{0.840825in}{4.387136in}}{\pgfqpoint{0.845583in}{4.391893in}}%
\pgfpathcurveto{\pgfqpoint{0.850340in}{4.396650in}}{\pgfqpoint{0.853013in}{4.403104in}}{\pgfqpoint{0.853013in}{4.409832in}}%
\pgfpathcurveto{\pgfqpoint{0.853013in}{4.416560in}}{\pgfqpoint{0.850340in}{4.423013in}}{\pgfqpoint{0.845583in}{4.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.840825in}{4.432528in}}{\pgfqpoint{0.834372in}{4.435201in}}{\pgfqpoint{0.827644in}{4.435201in}}%
\pgfpathcurveto{\pgfqpoint{0.820916in}{4.435201in}}{\pgfqpoint{0.814463in}{4.432528in}}{\pgfqpoint{0.809705in}{4.427770in}}%
\pgfpathcurveto{\pgfqpoint{0.804948in}{4.423013in}}{\pgfqpoint{0.802275in}{4.416560in}}{\pgfqpoint{0.802275in}{4.409832in}}%
\pgfpathcurveto{\pgfqpoint{0.802275in}{4.403104in}}{\pgfqpoint{0.804948in}{4.396650in}}{\pgfqpoint{0.809705in}{4.391893in}}%
\pgfpathcurveto{\pgfqpoint{0.814463in}{4.387136in}}{\pgfqpoint{0.820916in}{4.384463in}}{\pgfqpoint{0.827644in}{4.384463in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{4.384463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{4.393970in}}%
\pgfpathcurveto{\pgfqpoint{0.851828in}{4.393970in}}{\pgfqpoint{0.858034in}{4.396541in}}{\pgfqpoint{0.862609in}{4.401116in}}%
\pgfpathcurveto{\pgfqpoint{0.867185in}{4.405691in}}{\pgfqpoint{0.869755in}{4.411898in}}{\pgfqpoint{0.869755in}{4.418368in}}%
\pgfpathcurveto{\pgfqpoint{0.869755in}{4.424839in}}{\pgfqpoint{0.867185in}{4.431045in}}{\pgfqpoint{0.862609in}{4.435620in}}%
\pgfpathcurveto{\pgfqpoint{0.858034in}{4.440196in}}{\pgfqpoint{0.851828in}{4.442766in}}{\pgfqpoint{0.845357in}{4.442766in}}%
\pgfpathcurveto{\pgfqpoint{0.838887in}{4.442766in}}{\pgfqpoint{0.832681in}{4.440196in}}{\pgfqpoint{0.828105in}{4.435620in}}%
\pgfpathcurveto{\pgfqpoint{0.823530in}{4.431045in}}{\pgfqpoint{0.820959in}{4.424839in}}{\pgfqpoint{0.820959in}{4.418368in}}%
\pgfpathcurveto{\pgfqpoint{0.820959in}{4.411898in}}{\pgfqpoint{0.823530in}{4.405691in}}{\pgfqpoint{0.828105in}{4.401116in}}%
\pgfpathcurveto{\pgfqpoint{0.832681in}{4.396541in}}{\pgfqpoint{0.838887in}{4.393970in}}{\pgfqpoint{0.845357in}{4.393970in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{4.393970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{4.369724in}}%
\pgfpathcurveto{\pgfqpoint{0.869330in}{4.369724in}}{\pgfqpoint{0.875333in}{4.372211in}}{\pgfqpoint{0.879759in}{4.376636in}}%
\pgfpathcurveto{\pgfqpoint{0.884185in}{4.381062in}}{\pgfqpoint{0.886672in}{4.387066in}}{\pgfqpoint{0.886672in}{4.393325in}}%
\pgfpathcurveto{\pgfqpoint{0.886672in}{4.399584in}}{\pgfqpoint{0.884185in}{4.405588in}}{\pgfqpoint{0.879759in}{4.410013in}}%
\pgfpathcurveto{\pgfqpoint{0.875333in}{4.414439in}}{\pgfqpoint{0.869330in}{4.416926in}}{\pgfqpoint{0.863071in}{4.416926in}}%
\pgfpathcurveto{\pgfqpoint{0.856811in}{4.416926in}}{\pgfqpoint{0.850808in}{4.414439in}}{\pgfqpoint{0.846382in}{4.410013in}}%
\pgfpathcurveto{\pgfqpoint{0.841956in}{4.405588in}}{\pgfqpoint{0.839469in}{4.399584in}}{\pgfqpoint{0.839469in}{4.393325in}}%
\pgfpathcurveto{\pgfqpoint{0.839469in}{4.387066in}}{\pgfqpoint{0.841956in}{4.381062in}}{\pgfqpoint{0.846382in}{4.376636in}}%
\pgfpathcurveto{\pgfqpoint{0.850808in}{4.372211in}}{\pgfqpoint{0.856811in}{4.369724in}}{\pgfqpoint{0.863071in}{4.369724in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{4.369724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{4.418922in}}%
\pgfpathcurveto{\pgfqpoint{0.887269in}{4.418922in}}{\pgfqpoint{0.893489in}{4.421498in}}{\pgfqpoint{0.898075in}{4.426084in}}%
\pgfpathcurveto{\pgfqpoint{0.902660in}{4.430670in}}{\pgfqpoint{0.905237in}{4.436890in}}{\pgfqpoint{0.905237in}{4.443375in}}%
\pgfpathcurveto{\pgfqpoint{0.905237in}{4.449860in}}{\pgfqpoint{0.902660in}{4.456080in}}{\pgfqpoint{0.898075in}{4.460666in}}%
\pgfpathcurveto{\pgfqpoint{0.893489in}{4.465251in}}{\pgfqpoint{0.887269in}{4.467828in}}{\pgfqpoint{0.880784in}{4.467828in}}%
\pgfpathcurveto{\pgfqpoint{0.874299in}{4.467828in}}{\pgfqpoint{0.868079in}{4.465251in}}{\pgfqpoint{0.863493in}{4.460666in}}%
\pgfpathcurveto{\pgfqpoint{0.858907in}{4.456080in}}{\pgfqpoint{0.856331in}{4.449860in}}{\pgfqpoint{0.856331in}{4.443375in}}%
\pgfpathcurveto{\pgfqpoint{0.856331in}{4.436890in}}{\pgfqpoint{0.858907in}{4.430670in}}{\pgfqpoint{0.863493in}{4.426084in}}%
\pgfpathcurveto{\pgfqpoint{0.868079in}{4.421498in}}{\pgfqpoint{0.874299in}{4.418922in}}{\pgfqpoint{0.880784in}{4.418922in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{4.418922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{4.509939in}}%
\pgfpathcurveto{\pgfqpoint{0.904809in}{4.509939in}}{\pgfqpoint{0.910863in}{4.512447in}}{\pgfqpoint{0.915326in}{4.516910in}}%
\pgfpathcurveto{\pgfqpoint{0.919789in}{4.521373in}}{\pgfqpoint{0.922296in}{4.527427in}}{\pgfqpoint{0.922296in}{4.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.922296in}{4.540050in}}{\pgfqpoint{0.919789in}{4.546104in}}{\pgfqpoint{0.915326in}{4.550567in}}%
\pgfpathcurveto{\pgfqpoint{0.910863in}{4.555030in}}{\pgfqpoint{0.904809in}{4.557538in}}{\pgfqpoint{0.898497in}{4.557538in}}%
\pgfpathcurveto{\pgfqpoint{0.892185in}{4.557538in}}{\pgfqpoint{0.886131in}{4.555030in}}{\pgfqpoint{0.881668in}{4.550567in}}%
\pgfpathcurveto{\pgfqpoint{0.877205in}{4.546104in}}{\pgfqpoint{0.874698in}{4.540050in}}{\pgfqpoint{0.874698in}{4.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.874698in}{4.527427in}}{\pgfqpoint{0.877205in}{4.521373in}}{\pgfqpoint{0.881668in}{4.516910in}}%
\pgfpathcurveto{\pgfqpoint{0.886131in}{4.512447in}}{\pgfqpoint{0.892185in}{4.509939in}}{\pgfqpoint{0.898497in}{4.509939in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{4.509939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{4.490848in}}%
\pgfpathcurveto{\pgfqpoint{0.922351in}{4.490848in}}{\pgfqpoint{0.928242in}{4.493288in}}{\pgfqpoint{0.932584in}{4.497630in}}%
\pgfpathcurveto{\pgfqpoint{0.936927in}{4.501973in}}{\pgfqpoint{0.939367in}{4.507863in}}{\pgfqpoint{0.939367in}{4.514004in}}%
\pgfpathcurveto{\pgfqpoint{0.939367in}{4.520145in}}{\pgfqpoint{0.936927in}{4.526035in}}{\pgfqpoint{0.932584in}{4.530378in}}%
\pgfpathcurveto{\pgfqpoint{0.928242in}{4.534720in}}{\pgfqpoint{0.922351in}{4.537160in}}{\pgfqpoint{0.916210in}{4.537160in}}%
\pgfpathcurveto{\pgfqpoint{0.910069in}{4.537160in}}{\pgfqpoint{0.904179in}{4.534720in}}{\pgfqpoint{0.899836in}{4.530378in}}%
\pgfpathcurveto{\pgfqpoint{0.895494in}{4.526035in}}{\pgfqpoint{0.893054in}{4.520145in}}{\pgfqpoint{0.893054in}{4.514004in}}%
\pgfpathcurveto{\pgfqpoint{0.893054in}{4.507863in}}{\pgfqpoint{0.895494in}{4.501973in}}{\pgfqpoint{0.899836in}{4.497630in}}%
\pgfpathcurveto{\pgfqpoint{0.904179in}{4.493288in}}{\pgfqpoint{0.910069in}{4.490848in}}{\pgfqpoint{0.916210in}{4.490848in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{4.490848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{4.544168in}}%
\pgfpathcurveto{\pgfqpoint{0.940545in}{4.544168in}}{\pgfqpoint{0.946897in}{4.546799in}}{\pgfqpoint{0.951579in}{4.551482in}}%
\pgfpathcurveto{\pgfqpoint{0.956262in}{4.556164in}}{\pgfqpoint{0.958893in}{4.562515in}}{\pgfqpoint{0.958893in}{4.569137in}}%
\pgfpathcurveto{\pgfqpoint{0.958893in}{4.575759in}}{\pgfqpoint{0.956262in}{4.582111in}}{\pgfqpoint{0.951579in}{4.586793in}}%
\pgfpathcurveto{\pgfqpoint{0.946897in}{4.591475in}}{\pgfqpoint{0.940545in}{4.594106in}}{\pgfqpoint{0.933924in}{4.594106in}}%
\pgfpathcurveto{\pgfqpoint{0.927302in}{4.594106in}}{\pgfqpoint{0.920950in}{4.591475in}}{\pgfqpoint{0.916268in}{4.586793in}}%
\pgfpathcurveto{\pgfqpoint{0.911585in}{4.582111in}}{\pgfqpoint{0.908955in}{4.575759in}}{\pgfqpoint{0.908955in}{4.569137in}}%
\pgfpathcurveto{\pgfqpoint{0.908955in}{4.562515in}}{\pgfqpoint{0.911585in}{4.556164in}}{\pgfqpoint{0.916268in}{4.551482in}}%
\pgfpathcurveto{\pgfqpoint{0.920950in}{4.546799in}}{\pgfqpoint{0.927302in}{4.544168in}}{\pgfqpoint{0.933924in}{4.544168in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{4.544168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{4.558335in}}%
\pgfpathcurveto{\pgfqpoint{0.958158in}{4.558335in}}{\pgfqpoint{0.964413in}{4.560925in}}{\pgfqpoint{0.969025in}{4.565537in}}%
\pgfpathcurveto{\pgfqpoint{0.973636in}{4.570148in}}{\pgfqpoint{0.976227in}{4.576403in}}{\pgfqpoint{0.976227in}{4.582924in}}%
\pgfpathcurveto{\pgfqpoint{0.976227in}{4.589446in}}{\pgfqpoint{0.973636in}{4.595701in}}{\pgfqpoint{0.969025in}{4.600312in}}%
\pgfpathcurveto{\pgfqpoint{0.964413in}{4.604923in}}{\pgfqpoint{0.958158in}{4.607514in}}{\pgfqpoint{0.951637in}{4.607514in}}%
\pgfpathcurveto{\pgfqpoint{0.945116in}{4.607514in}}{\pgfqpoint{0.938861in}{4.604923in}}{\pgfqpoint{0.934249in}{4.600312in}}%
\pgfpathcurveto{\pgfqpoint{0.929638in}{4.595701in}}{\pgfqpoint{0.927047in}{4.589446in}}{\pgfqpoint{0.927047in}{4.582924in}}%
\pgfpathcurveto{\pgfqpoint{0.927047in}{4.576403in}}{\pgfqpoint{0.929638in}{4.570148in}}{\pgfqpoint{0.934249in}{4.565537in}}%
\pgfpathcurveto{\pgfqpoint{0.938861in}{4.560925in}}{\pgfqpoint{0.945116in}{4.558335in}}{\pgfqpoint{0.951637in}{4.558335in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{4.558335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{4.466481in}}%
\pgfpathcurveto{\pgfqpoint{0.975958in}{4.466481in}}{\pgfqpoint{0.982296in}{4.469106in}}{\pgfqpoint{0.986968in}{4.473778in}}%
\pgfpathcurveto{\pgfqpoint{0.991640in}{4.478450in}}{\pgfqpoint{0.994265in}{4.484788in}}{\pgfqpoint{0.994265in}{4.491396in}}%
\pgfpathcurveto{\pgfqpoint{0.994265in}{4.498003in}}{\pgfqpoint{0.991640in}{4.504341in}}{\pgfqpoint{0.986968in}{4.509013in}}%
\pgfpathcurveto{\pgfqpoint{0.982296in}{4.513686in}}{\pgfqpoint{0.975958in}{4.516311in}}{\pgfqpoint{0.969350in}{4.516311in}}%
\pgfpathcurveto{\pgfqpoint{0.962743in}{4.516311in}}{\pgfqpoint{0.956405in}{4.513686in}}{\pgfqpoint{0.951732in}{4.509013in}}%
\pgfpathcurveto{\pgfqpoint{0.947060in}{4.504341in}}{\pgfqpoint{0.944435in}{4.498003in}}{\pgfqpoint{0.944435in}{4.491396in}}%
\pgfpathcurveto{\pgfqpoint{0.944435in}{4.484788in}}{\pgfqpoint{0.947060in}{4.478450in}}{\pgfqpoint{0.951732in}{4.473778in}}%
\pgfpathcurveto{\pgfqpoint{0.956405in}{4.469106in}}{\pgfqpoint{0.962743in}{4.466481in}}{\pgfqpoint{0.969350in}{4.466481in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{4.466481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{4.495269in}}%
\pgfpathcurveto{\pgfqpoint{0.993721in}{4.495269in}}{\pgfqpoint{1.000106in}{4.497914in}}{\pgfqpoint{1.004814in}{4.502621in}}%
\pgfpathcurveto{\pgfqpoint{1.009521in}{4.507329in}}{\pgfqpoint{1.012167in}{4.513714in}}{\pgfqpoint{1.012167in}{4.520372in}}%
\pgfpathcurveto{\pgfqpoint{1.012167in}{4.527029in}}{\pgfqpoint{1.009521in}{4.533415in}}{\pgfqpoint{1.004814in}{4.538122in}}%
\pgfpathcurveto{\pgfqpoint{1.000106in}{4.542830in}}{\pgfqpoint{0.993721in}{4.545475in}}{\pgfqpoint{0.987063in}{4.545475in}}%
\pgfpathcurveto{\pgfqpoint{0.980406in}{4.545475in}}{\pgfqpoint{0.974020in}{4.542830in}}{\pgfqpoint{0.969313in}{4.538122in}}%
\pgfpathcurveto{\pgfqpoint{0.964605in}{4.533415in}}{\pgfqpoint{0.961960in}{4.527029in}}{\pgfqpoint{0.961960in}{4.520372in}}%
\pgfpathcurveto{\pgfqpoint{0.961960in}{4.513714in}}{\pgfqpoint{0.964605in}{4.507329in}}{\pgfqpoint{0.969313in}{4.502621in}}%
\pgfpathcurveto{\pgfqpoint{0.974020in}{4.497914in}}{\pgfqpoint{0.980406in}{4.495269in}}{\pgfqpoint{0.987063in}{4.495269in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{4.495269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{4.430882in}}%
\pgfpathcurveto{\pgfqpoint{1.011668in}{4.430882in}}{\pgfqpoint{1.018277in}{4.433620in}}{\pgfqpoint{1.023150in}{4.438493in}}%
\pgfpathcurveto{\pgfqpoint{1.028022in}{4.443365in}}{\pgfqpoint{1.030760in}{4.449975in}}{\pgfqpoint{1.030760in}{4.456865in}}%
\pgfpathcurveto{\pgfqpoint{1.030760in}{4.463756in}}{\pgfqpoint{1.028022in}{4.470366in}}{\pgfqpoint{1.023150in}{4.475238in}}%
\pgfpathcurveto{\pgfqpoint{1.018277in}{4.480111in}}{\pgfqpoint{1.011668in}{4.482849in}}{\pgfqpoint{1.004777in}{4.482849in}}%
\pgfpathcurveto{\pgfqpoint{0.997886in}{4.482849in}}{\pgfqpoint{0.991276in}{4.480111in}}{\pgfqpoint{0.986404in}{4.475238in}}%
\pgfpathcurveto{\pgfqpoint{0.981531in}{4.470366in}}{\pgfqpoint{0.978794in}{4.463756in}}{\pgfqpoint{0.978794in}{4.456865in}}%
\pgfpathcurveto{\pgfqpoint{0.978794in}{4.449975in}}{\pgfqpoint{0.981531in}{4.443365in}}{\pgfqpoint{0.986404in}{4.438493in}}%
\pgfpathcurveto{\pgfqpoint{0.991276in}{4.433620in}}{\pgfqpoint{0.997886in}{4.430882in}}{\pgfqpoint{1.004777in}{4.430882in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{4.430882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{4.489323in}}%
\pgfpathcurveto{\pgfqpoint{1.029144in}{4.489323in}}{\pgfqpoint{1.035526in}{4.491966in}}{\pgfqpoint{1.040231in}{4.496671in}}%
\pgfpathcurveto{\pgfqpoint{1.044936in}{4.501376in}}{\pgfqpoint{1.047580in}{4.507759in}}{\pgfqpoint{1.047580in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{1.047580in}{4.521066in}}{\pgfqpoint{1.044936in}{4.527449in}}{\pgfqpoint{1.040231in}{4.532154in}}%
\pgfpathcurveto{\pgfqpoint{1.035526in}{4.536859in}}{\pgfqpoint{1.029144in}{4.539502in}}{\pgfqpoint{1.022490in}{4.539502in}}%
\pgfpathcurveto{\pgfqpoint{1.015836in}{4.539502in}}{\pgfqpoint{1.009454in}{4.536859in}}{\pgfqpoint{1.004749in}{4.532154in}}%
\pgfpathcurveto{\pgfqpoint{1.000044in}{4.527449in}}{\pgfqpoint{0.997400in}{4.521066in}}{\pgfqpoint{0.997400in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{0.997400in}{4.507759in}}{\pgfqpoint{1.000044in}{4.501376in}}{\pgfqpoint{1.004749in}{4.496671in}}%
\pgfpathcurveto{\pgfqpoint{1.009454in}{4.491966in}}{\pgfqpoint{1.015836in}{4.489323in}}{\pgfqpoint{1.022490in}{4.489323in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.489323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{4.496356in}}%
\pgfpathcurveto{\pgfqpoint{1.046644in}{4.496356in}}{\pgfqpoint{1.052823in}{4.498915in}}{\pgfqpoint{1.057377in}{4.503470in}}%
\pgfpathcurveto{\pgfqpoint{1.061932in}{4.508025in}}{\pgfqpoint{1.064491in}{4.514203in}}{\pgfqpoint{1.064491in}{4.520644in}}%
\pgfpathcurveto{\pgfqpoint{1.064491in}{4.527085in}}{\pgfqpoint{1.061932in}{4.533263in}}{\pgfqpoint{1.057377in}{4.537818in}}%
\pgfpathcurveto{\pgfqpoint{1.052823in}{4.542373in}}{\pgfqpoint{1.046644in}{4.544932in}}{\pgfqpoint{1.040203in}{4.544932in}}%
\pgfpathcurveto{\pgfqpoint{1.033762in}{4.544932in}}{\pgfqpoint{1.027584in}{4.542373in}}{\pgfqpoint{1.023029in}{4.537818in}}%
\pgfpathcurveto{\pgfqpoint{1.018475in}{4.533263in}}{\pgfqpoint{1.015915in}{4.527085in}}{\pgfqpoint{1.015915in}{4.520644in}}%
\pgfpathcurveto{\pgfqpoint{1.015915in}{4.514203in}}{\pgfqpoint{1.018475in}{4.508025in}}{\pgfqpoint{1.023029in}{4.503470in}}%
\pgfpathcurveto{\pgfqpoint{1.027584in}{4.498915in}}{\pgfqpoint{1.033762in}{4.496356in}}{\pgfqpoint{1.040203in}{4.496356in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{4.496356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{4.467213in}}%
\pgfpathcurveto{\pgfqpoint{1.064431in}{4.467213in}}{\pgfqpoint{1.070679in}{4.469801in}}{\pgfqpoint{1.075285in}{4.474407in}}%
\pgfpathcurveto{\pgfqpoint{1.079891in}{4.479013in}}{\pgfqpoint{1.082479in}{4.485261in}}{\pgfqpoint{1.082479in}{4.491775in}}%
\pgfpathcurveto{\pgfqpoint{1.082479in}{4.498289in}}{\pgfqpoint{1.079891in}{4.504537in}}{\pgfqpoint{1.075285in}{4.509144in}}%
\pgfpathcurveto{\pgfqpoint{1.070679in}{4.513750in}}{\pgfqpoint{1.064431in}{4.516338in}}{\pgfqpoint{1.057917in}{4.516338in}}%
\pgfpathcurveto{\pgfqpoint{1.051402in}{4.516338in}}{\pgfqpoint{1.045154in}{4.513750in}}{\pgfqpoint{1.040548in}{4.509144in}}%
\pgfpathcurveto{\pgfqpoint{1.035942in}{4.504537in}}{\pgfqpoint{1.033354in}{4.498289in}}{\pgfqpoint{1.033354in}{4.491775in}}%
\pgfpathcurveto{\pgfqpoint{1.033354in}{4.485261in}}{\pgfqpoint{1.035942in}{4.479013in}}{\pgfqpoint{1.040548in}{4.474407in}}%
\pgfpathcurveto{\pgfqpoint{1.045154in}{4.469801in}}{\pgfqpoint{1.051402in}{4.467213in}}{\pgfqpoint{1.057917in}{4.467213in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{4.467213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{4.432682in}}%
\pgfpathcurveto{\pgfqpoint{1.081900in}{4.432682in}}{\pgfqpoint{1.087915in}{4.435173in}}{\pgfqpoint{1.092348in}{4.439607in}}%
\pgfpathcurveto{\pgfqpoint{1.096782in}{4.444041in}}{\pgfqpoint{1.099274in}{4.450055in}}{\pgfqpoint{1.099274in}{4.456325in}}%
\pgfpathcurveto{\pgfqpoint{1.099274in}{4.462596in}}{\pgfqpoint{1.096782in}{4.468610in}}{\pgfqpoint{1.092348in}{4.473044in}}%
\pgfpathcurveto{\pgfqpoint{1.087915in}{4.477478in}}{\pgfqpoint{1.081900in}{4.479969in}}{\pgfqpoint{1.075630in}{4.479969in}}%
\pgfpathcurveto{\pgfqpoint{1.069359in}{4.479969in}}{\pgfqpoint{1.063345in}{4.477478in}}{\pgfqpoint{1.058911in}{4.473044in}}%
\pgfpathcurveto{\pgfqpoint{1.054477in}{4.468610in}}{\pgfqpoint{1.051986in}{4.462596in}}{\pgfqpoint{1.051986in}{4.456325in}}%
\pgfpathcurveto{\pgfqpoint{1.051986in}{4.450055in}}{\pgfqpoint{1.054477in}{4.444041in}}{\pgfqpoint{1.058911in}{4.439607in}}%
\pgfpathcurveto{\pgfqpoint{1.063345in}{4.435173in}}{\pgfqpoint{1.069359in}{4.432682in}}{\pgfqpoint{1.075630in}{4.432682in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{4.432682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{4.444450in}}%
\pgfpathcurveto{\pgfqpoint{1.099507in}{4.444450in}}{\pgfqpoint{1.105420in}{4.446899in}}{\pgfqpoint{1.109778in}{4.451258in}}%
\pgfpathcurveto{\pgfqpoint{1.114137in}{4.455616in}}{\pgfqpoint{1.116586in}{4.461529in}}{\pgfqpoint{1.116586in}{4.467693in}}%
\pgfpathcurveto{\pgfqpoint{1.116586in}{4.473857in}}{\pgfqpoint{1.114137in}{4.479770in}}{\pgfqpoint{1.109778in}{4.484128in}}%
\pgfpathcurveto{\pgfqpoint{1.105420in}{4.488487in}}{\pgfqpoint{1.099507in}{4.490936in}}{\pgfqpoint{1.093343in}{4.490936in}}%
\pgfpathcurveto{\pgfqpoint{1.087179in}{4.490936in}}{\pgfqpoint{1.081267in}{4.488487in}}{\pgfqpoint{1.076908in}{4.484128in}}%
\pgfpathcurveto{\pgfqpoint{1.072549in}{4.479770in}}{\pgfqpoint{1.070100in}{4.473857in}}{\pgfqpoint{1.070100in}{4.467693in}}%
\pgfpathcurveto{\pgfqpoint{1.070100in}{4.461529in}}{\pgfqpoint{1.072549in}{4.455616in}}{\pgfqpoint{1.076908in}{4.451258in}}%
\pgfpathcurveto{\pgfqpoint{1.081267in}{4.446899in}}{\pgfqpoint{1.087179in}{4.444450in}}{\pgfqpoint{1.093343in}{4.444450in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{4.444450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{4.422123in}}%
\pgfpathcurveto{\pgfqpoint{1.117409in}{4.422123in}}{\pgfqpoint{1.123502in}{4.424646in}}{\pgfqpoint{1.127994in}{4.429138in}}%
\pgfpathcurveto{\pgfqpoint{1.132486in}{4.433630in}}{\pgfqpoint{1.135010in}{4.439724in}}{\pgfqpoint{1.135010in}{4.446076in}}%
\pgfpathcurveto{\pgfqpoint{1.135010in}{4.452429in}}{\pgfqpoint{1.132486in}{4.458522in}}{\pgfqpoint{1.127994in}{4.463014in}}%
\pgfpathcurveto{\pgfqpoint{1.123502in}{4.467506in}}{\pgfqpoint{1.117409in}{4.470030in}}{\pgfqpoint{1.111056in}{4.470030in}}%
\pgfpathcurveto{\pgfqpoint{1.104704in}{4.470030in}}{\pgfqpoint{1.098610in}{4.467506in}}{\pgfqpoint{1.094118in}{4.463014in}}%
\pgfpathcurveto{\pgfqpoint{1.089626in}{4.458522in}}{\pgfqpoint{1.087102in}{4.452429in}}{\pgfqpoint{1.087102in}{4.446076in}}%
\pgfpathcurveto{\pgfqpoint{1.087102in}{4.439724in}}{\pgfqpoint{1.089626in}{4.433630in}}{\pgfqpoint{1.094118in}{4.429138in}}%
\pgfpathcurveto{\pgfqpoint{1.098610in}{4.424646in}}{\pgfqpoint{1.104704in}{4.422123in}}{\pgfqpoint{1.111056in}{4.422123in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{4.422123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{4.484588in}}%
\pgfpathcurveto{\pgfqpoint{1.135104in}{4.484588in}}{\pgfqpoint{1.141179in}{4.487105in}}{\pgfqpoint{1.145658in}{4.491583in}}%
\pgfpathcurveto{\pgfqpoint{1.150137in}{4.496062in}}{\pgfqpoint{1.152653in}{4.502138in}}{\pgfqpoint{1.152653in}{4.508472in}}%
\pgfpathcurveto{\pgfqpoint{1.152653in}{4.514806in}}{\pgfqpoint{1.150137in}{4.520881in}}{\pgfqpoint{1.145658in}{4.525360in}}%
\pgfpathcurveto{\pgfqpoint{1.141179in}{4.529839in}}{\pgfqpoint{1.135104in}{4.532356in}}{\pgfqpoint{1.128770in}{4.532356in}}%
\pgfpathcurveto{\pgfqpoint{1.122436in}{4.532356in}}{\pgfqpoint{1.116360in}{4.529839in}}{\pgfqpoint{1.111881in}{4.525360in}}%
\pgfpathcurveto{\pgfqpoint{1.107402in}{4.520881in}}{\pgfqpoint{1.104886in}{4.514806in}}{\pgfqpoint{1.104886in}{4.508472in}}%
\pgfpathcurveto{\pgfqpoint{1.104886in}{4.502138in}}{\pgfqpoint{1.107402in}{4.496062in}}{\pgfqpoint{1.111881in}{4.491583in}}%
\pgfpathcurveto{\pgfqpoint{1.116360in}{4.487105in}}{\pgfqpoint{1.122436in}{4.484588in}}{\pgfqpoint{1.128770in}{4.484588in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{4.484588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{4.502139in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{4.502139in}}{\pgfqpoint{1.158612in}{4.504599in}}{\pgfqpoint{1.162989in}{4.508976in}}%
\pgfpathcurveto{\pgfqpoint{1.167367in}{4.513354in}}{\pgfqpoint{1.169827in}{4.519292in}}{\pgfqpoint{1.169827in}{4.525483in}}%
\pgfpathcurveto{\pgfqpoint{1.169827in}{4.531674in}}{\pgfqpoint{1.167367in}{4.537612in}}{\pgfqpoint{1.162989in}{4.541989in}}%
\pgfpathcurveto{\pgfqpoint{1.158612in}{4.546367in}}{\pgfqpoint{1.152674in}{4.548827in}}{\pgfqpoint{1.146483in}{4.548827in}}%
\pgfpathcurveto{\pgfqpoint{1.140292in}{4.548827in}}{\pgfqpoint{1.134354in}{4.546367in}}{\pgfqpoint{1.129976in}{4.541989in}}%
\pgfpathcurveto{\pgfqpoint{1.125599in}{4.537612in}}{\pgfqpoint{1.123139in}{4.531674in}}{\pgfqpoint{1.123139in}{4.525483in}}%
\pgfpathcurveto{\pgfqpoint{1.123139in}{4.519292in}}{\pgfqpoint{1.125599in}{4.513354in}}{\pgfqpoint{1.129976in}{4.508976in}}%
\pgfpathcurveto{\pgfqpoint{1.134354in}{4.504599in}}{\pgfqpoint{1.140292in}{4.502139in}}{\pgfqpoint{1.146483in}{4.502139in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{4.502139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{4.565871in}}%
\pgfpathcurveto{\pgfqpoint{1.170383in}{4.565871in}}{\pgfqpoint{1.176318in}{4.568329in}}{\pgfqpoint{1.180693in}{4.572704in}}%
\pgfpathcurveto{\pgfqpoint{1.185067in}{4.577079in}}{\pgfqpoint{1.187526in}{4.583013in}}{\pgfqpoint{1.187526in}{4.589200in}}%
\pgfpathcurveto{\pgfqpoint{1.187526in}{4.595387in}}{\pgfqpoint{1.185067in}{4.601322in}}{\pgfqpoint{1.180693in}{4.605696in}}%
\pgfpathcurveto{\pgfqpoint{1.176318in}{4.610071in}}{\pgfqpoint{1.170383in}{4.612529in}}{\pgfqpoint{1.164196in}{4.612529in}}%
\pgfpathcurveto{\pgfqpoint{1.158009in}{4.612529in}}{\pgfqpoint{1.152075in}{4.610071in}}{\pgfqpoint{1.147700in}{4.605696in}}%
\pgfpathcurveto{\pgfqpoint{1.143325in}{4.601322in}}{\pgfqpoint{1.140867in}{4.595387in}}{\pgfqpoint{1.140867in}{4.589200in}}%
\pgfpathcurveto{\pgfqpoint{1.140867in}{4.583013in}}{\pgfqpoint{1.143325in}{4.577079in}}{\pgfqpoint{1.147700in}{4.572704in}}%
\pgfpathcurveto{\pgfqpoint{1.152075in}{4.568329in}}{\pgfqpoint{1.158009in}{4.565871in}}{\pgfqpoint{1.164196in}{4.565871in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{4.565871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{4.540383in}}%
\pgfpathcurveto{\pgfqpoint{1.188225in}{4.540383in}}{\pgfqpoint{1.194282in}{4.542892in}}{\pgfqpoint{1.198748in}{4.547358in}}%
\pgfpathcurveto{\pgfqpoint{1.203214in}{4.551823in}}{\pgfqpoint{1.205723in}{4.557881in}}{\pgfqpoint{1.205723in}{4.564196in}}%
\pgfpathcurveto{\pgfqpoint{1.205723in}{4.570512in}}{\pgfqpoint{1.203214in}{4.576569in}}{\pgfqpoint{1.198748in}{4.581035in}}%
\pgfpathcurveto{\pgfqpoint{1.194282in}{4.585501in}}{\pgfqpoint{1.188225in}{4.588010in}}{\pgfqpoint{1.181909in}{4.588010in}}%
\pgfpathcurveto{\pgfqpoint{1.175594in}{4.588010in}}{\pgfqpoint{1.169536in}{4.585501in}}{\pgfqpoint{1.165071in}{4.581035in}}%
\pgfpathcurveto{\pgfqpoint{1.160605in}{4.576569in}}{\pgfqpoint{1.158096in}{4.570512in}}{\pgfqpoint{1.158096in}{4.564196in}}%
\pgfpathcurveto{\pgfqpoint{1.158096in}{4.557881in}}{\pgfqpoint{1.160605in}{4.551823in}}{\pgfqpoint{1.165071in}{4.547358in}}%
\pgfpathcurveto{\pgfqpoint{1.169536in}{4.542892in}}{\pgfqpoint{1.175594in}{4.540383in}}{\pgfqpoint{1.181909in}{4.540383in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{4.540383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{4.542727in}}%
\pgfpathcurveto{\pgfqpoint{1.205721in}{4.542727in}}{\pgfqpoint{1.211571in}{4.545150in}}{\pgfqpoint{1.215884in}{4.549462in}}%
\pgfpathcurveto{\pgfqpoint{1.220196in}{4.553775in}}{\pgfqpoint{1.222619in}{4.559624in}}{\pgfqpoint{1.222619in}{4.565723in}}%
\pgfpathcurveto{\pgfqpoint{1.222619in}{4.571822in}}{\pgfqpoint{1.220196in}{4.577671in}}{\pgfqpoint{1.215884in}{4.581984in}}%
\pgfpathcurveto{\pgfqpoint{1.211571in}{4.586296in}}{\pgfqpoint{1.205721in}{4.588719in}}{\pgfqpoint{1.199623in}{4.588719in}}%
\pgfpathcurveto{\pgfqpoint{1.193524in}{4.588719in}}{\pgfqpoint{1.187674in}{4.586296in}}{\pgfqpoint{1.183362in}{4.581984in}}%
\pgfpathcurveto{\pgfqpoint{1.179050in}{4.577671in}}{\pgfqpoint{1.176626in}{4.571822in}}{\pgfqpoint{1.176626in}{4.565723in}}%
\pgfpathcurveto{\pgfqpoint{1.176626in}{4.559624in}}{\pgfqpoint{1.179050in}{4.553775in}}{\pgfqpoint{1.183362in}{4.549462in}}%
\pgfpathcurveto{\pgfqpoint{1.187674in}{4.545150in}}{\pgfqpoint{1.193524in}{4.542727in}}{\pgfqpoint{1.199623in}{4.542727in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{4.542727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{4.561323in}}%
\pgfpathcurveto{\pgfqpoint{1.223194in}{4.561323in}}{\pgfqpoint{1.228813in}{4.563650in}}{\pgfqpoint{1.232955in}{4.567792in}}%
\pgfpathcurveto{\pgfqpoint{1.237097in}{4.571934in}}{\pgfqpoint{1.239424in}{4.577553in}}{\pgfqpoint{1.239424in}{4.583411in}}%
\pgfpathcurveto{\pgfqpoint{1.239424in}{4.589269in}}{\pgfqpoint{1.237097in}{4.594887in}}{\pgfqpoint{1.232955in}{4.599029in}}%
\pgfpathcurveto{\pgfqpoint{1.228813in}{4.603172in}}{\pgfqpoint{1.223194in}{4.605499in}}{\pgfqpoint{1.217336in}{4.605499in}}%
\pgfpathcurveto{\pgfqpoint{1.211478in}{4.605499in}}{\pgfqpoint{1.205859in}{4.603172in}}{\pgfqpoint{1.201717in}{4.599029in}}%
\pgfpathcurveto{\pgfqpoint{1.197575in}{4.594887in}}{\pgfqpoint{1.195248in}{4.589269in}}{\pgfqpoint{1.195248in}{4.583411in}}%
\pgfpathcurveto{\pgfqpoint{1.195248in}{4.577553in}}{\pgfqpoint{1.197575in}{4.571934in}}{\pgfqpoint{1.201717in}{4.567792in}}%
\pgfpathcurveto{\pgfqpoint{1.205859in}{4.563650in}}{\pgfqpoint{1.211478in}{4.561323in}}{\pgfqpoint{1.217336in}{4.561323in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{4.561323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{4.564589in}}%
\pgfpathcurveto{\pgfqpoint{1.240983in}{4.564589in}}{\pgfqpoint{1.246675in}{4.566947in}}{\pgfqpoint{1.250871in}{4.571143in}}%
\pgfpathcurveto{\pgfqpoint{1.255067in}{4.575339in}}{\pgfqpoint{1.257424in}{4.581030in}}{\pgfqpoint{1.257424in}{4.586964in}}%
\pgfpathcurveto{\pgfqpoint{1.257424in}{4.592898in}}{\pgfqpoint{1.255067in}{4.598590in}}{\pgfqpoint{1.250871in}{4.602786in}}%
\pgfpathcurveto{\pgfqpoint{1.246675in}{4.606982in}}{\pgfqpoint{1.240983in}{4.609339in}}{\pgfqpoint{1.235049in}{4.609339in}}%
\pgfpathcurveto{\pgfqpoint{1.229115in}{4.609339in}}{\pgfqpoint{1.223424in}{4.606982in}}{\pgfqpoint{1.219228in}{4.602786in}}%
\pgfpathcurveto{\pgfqpoint{1.215032in}{4.598590in}}{\pgfqpoint{1.212674in}{4.592898in}}{\pgfqpoint{1.212674in}{4.586964in}}%
\pgfpathcurveto{\pgfqpoint{1.212674in}{4.581030in}}{\pgfqpoint{1.215032in}{4.575339in}}{\pgfqpoint{1.219228in}{4.571143in}}%
\pgfpathcurveto{\pgfqpoint{1.223424in}{4.566947in}}{\pgfqpoint{1.229115in}{4.564589in}}{\pgfqpoint{1.235049in}{4.564589in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{4.564589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{4.602155in}}%
\pgfpathcurveto{\pgfqpoint{1.258543in}{4.602155in}}{\pgfqpoint{1.264088in}{4.604451in}}{\pgfqpoint{1.268176in}{4.608539in}}%
\pgfpathcurveto{\pgfqpoint{1.272264in}{4.612627in}}{\pgfqpoint{1.274560in}{4.618172in}}{\pgfqpoint{1.274560in}{4.623952in}}%
\pgfpathcurveto{\pgfqpoint{1.274560in}{4.629733in}}{\pgfqpoint{1.272264in}{4.635278in}}{\pgfqpoint{1.268176in}{4.639366in}}%
\pgfpathcurveto{\pgfqpoint{1.264088in}{4.643453in}}{\pgfqpoint{1.258543in}{4.645750in}}{\pgfqpoint{1.252763in}{4.645750in}}%
\pgfpathcurveto{\pgfqpoint{1.246982in}{4.645750in}}{\pgfqpoint{1.241437in}{4.643453in}}{\pgfqpoint{1.237349in}{4.639366in}}%
\pgfpathcurveto{\pgfqpoint{1.233262in}{4.635278in}}{\pgfqpoint{1.230965in}{4.629733in}}{\pgfqpoint{1.230965in}{4.623952in}}%
\pgfpathcurveto{\pgfqpoint{1.230965in}{4.618172in}}{\pgfqpoint{1.233262in}{4.612627in}}{\pgfqpoint{1.237349in}{4.608539in}}%
\pgfpathcurveto{\pgfqpoint{1.241437in}{4.604451in}}{\pgfqpoint{1.246982in}{4.602155in}}{\pgfqpoint{1.252763in}{4.602155in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{4.602155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{4.559064in}}%
\pgfpathcurveto{\pgfqpoint{1.276112in}{4.559064in}}{\pgfqpoint{1.281518in}{4.561303in}}{\pgfqpoint{1.285503in}{4.565289in}}%
\pgfpathcurveto{\pgfqpoint{1.289489in}{4.569274in}}{\pgfqpoint{1.291728in}{4.574680in}}{\pgfqpoint{1.291728in}{4.580316in}}%
\pgfpathcurveto{\pgfqpoint{1.291728in}{4.585952in}}{\pgfqpoint{1.289489in}{4.591358in}}{\pgfqpoint{1.285503in}{4.595343in}}%
\pgfpathcurveto{\pgfqpoint{1.281518in}{4.599329in}}{\pgfqpoint{1.276112in}{4.601568in}}{\pgfqpoint{1.270476in}{4.601568in}}%
\pgfpathcurveto{\pgfqpoint{1.264840in}{4.601568in}}{\pgfqpoint{1.259434in}{4.599329in}}{\pgfqpoint{1.255448in}{4.595343in}}%
\pgfpathcurveto{\pgfqpoint{1.251463in}{4.591358in}}{\pgfqpoint{1.249224in}{4.585952in}}{\pgfqpoint{1.249224in}{4.580316in}}%
\pgfpathcurveto{\pgfqpoint{1.249224in}{4.574680in}}{\pgfqpoint{1.251463in}{4.569274in}}{\pgfqpoint{1.255448in}{4.565289in}}%
\pgfpathcurveto{\pgfqpoint{1.259434in}{4.561303in}}{\pgfqpoint{1.264840in}{4.559064in}}{\pgfqpoint{1.270476in}{4.559064in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{4.559064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{4.552999in}}%
\pgfpathcurveto{\pgfqpoint{1.293594in}{4.552999in}}{\pgfqpoint{1.298779in}{4.555147in}}{\pgfqpoint{1.302601in}{4.558969in}}%
\pgfpathcurveto{\pgfqpoint{1.306423in}{4.562791in}}{\pgfqpoint{1.308571in}{4.567976in}}{\pgfqpoint{1.308571in}{4.573381in}}%
\pgfpathcurveto{\pgfqpoint{1.308571in}{4.578786in}}{\pgfqpoint{1.306423in}{4.583971in}}{\pgfqpoint{1.302601in}{4.587793in}}%
\pgfpathcurveto{\pgfqpoint{1.298779in}{4.591615in}}{\pgfqpoint{1.293594in}{4.593762in}}{\pgfqpoint{1.288189in}{4.593762in}}%
\pgfpathcurveto{\pgfqpoint{1.282784in}{4.593762in}}{\pgfqpoint{1.277599in}{4.591615in}}{\pgfqpoint{1.273777in}{4.587793in}}%
\pgfpathcurveto{\pgfqpoint{1.269955in}{4.583971in}}{\pgfqpoint{1.267807in}{4.578786in}}{\pgfqpoint{1.267807in}{4.573381in}}%
\pgfpathcurveto{\pgfqpoint{1.267807in}{4.567976in}}{\pgfqpoint{1.269955in}{4.562791in}}{\pgfqpoint{1.273777in}{4.558969in}}%
\pgfpathcurveto{\pgfqpoint{1.277599in}{4.555147in}}{\pgfqpoint{1.282784in}{4.552999in}}{\pgfqpoint{1.288189in}{4.552999in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{4.552999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{4.458261in}}%
\pgfpathcurveto{\pgfqpoint{1.311308in}{4.458261in}}{\pgfqpoint{1.316492in}{4.460409in}}{\pgfqpoint{1.320314in}{4.464231in}}%
\pgfpathcurveto{\pgfqpoint{1.324136in}{4.468053in}}{\pgfqpoint{1.326284in}{4.473238in}}{\pgfqpoint{1.326284in}{4.478643in}}%
\pgfpathcurveto{\pgfqpoint{1.326284in}{4.484048in}}{\pgfqpoint{1.324136in}{4.489233in}}{\pgfqpoint{1.320314in}{4.493055in}}%
\pgfpathcurveto{\pgfqpoint{1.316492in}{4.496877in}}{\pgfqpoint{1.311308in}{4.499025in}}{\pgfqpoint{1.305902in}{4.499025in}}%
\pgfpathcurveto{\pgfqpoint{1.300497in}{4.499025in}}{\pgfqpoint{1.295312in}{4.496877in}}{\pgfqpoint{1.291490in}{4.493055in}}%
\pgfpathcurveto{\pgfqpoint{1.287668in}{4.489233in}}{\pgfqpoint{1.285521in}{4.484048in}}{\pgfqpoint{1.285521in}{4.478643in}}%
\pgfpathcurveto{\pgfqpoint{1.285521in}{4.473238in}}{\pgfqpoint{1.287668in}{4.468053in}}{\pgfqpoint{1.291490in}{4.464231in}}%
\pgfpathcurveto{\pgfqpoint{1.295312in}{4.460409in}}{\pgfqpoint{1.300497in}{4.458261in}}{\pgfqpoint{1.305902in}{4.458261in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{4.458261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{4.548350in}}%
\pgfpathcurveto{\pgfqpoint{1.328924in}{4.548350in}}{\pgfqpoint{1.334016in}{4.550459in}}{\pgfqpoint{1.337769in}{4.554212in}}%
\pgfpathcurveto{\pgfqpoint{1.341523in}{4.557966in}}{\pgfqpoint{1.343632in}{4.563057in}}{\pgfqpoint{1.343632in}{4.568366in}}%
\pgfpathcurveto{\pgfqpoint{1.343632in}{4.573674in}}{\pgfqpoint{1.341523in}{4.578766in}}{\pgfqpoint{1.337769in}{4.582519in}}%
\pgfpathcurveto{\pgfqpoint{1.334016in}{4.586273in}}{\pgfqpoint{1.328924in}{4.588382in}}{\pgfqpoint{1.323616in}{4.588382in}}%
\pgfpathcurveto{\pgfqpoint{1.318307in}{4.588382in}}{\pgfqpoint{1.313216in}{4.586273in}}{\pgfqpoint{1.309462in}{4.582519in}}%
\pgfpathcurveto{\pgfqpoint{1.305709in}{4.578766in}}{\pgfqpoint{1.303599in}{4.573674in}}{\pgfqpoint{1.303599in}{4.568366in}}%
\pgfpathcurveto{\pgfqpoint{1.303599in}{4.563057in}}{\pgfqpoint{1.305709in}{4.557966in}}{\pgfqpoint{1.309462in}{4.554212in}}%
\pgfpathcurveto{\pgfqpoint{1.313216in}{4.550459in}}{\pgfqpoint{1.318307in}{4.548350in}}{\pgfqpoint{1.323616in}{4.548350in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{4.548350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{4.578177in}}%
\pgfpathcurveto{\pgfqpoint{1.346579in}{4.578177in}}{\pgfqpoint{1.351615in}{4.580263in}}{\pgfqpoint{1.355328in}{4.583975in}}%
\pgfpathcurveto{\pgfqpoint{1.359040in}{4.587688in}}{\pgfqpoint{1.361126in}{4.592724in}}{\pgfqpoint{1.361126in}{4.597974in}}%
\pgfpathcurveto{\pgfqpoint{1.361126in}{4.603224in}}{\pgfqpoint{1.359040in}{4.608260in}}{\pgfqpoint{1.355328in}{4.611972in}}%
\pgfpathcurveto{\pgfqpoint{1.351615in}{4.615685in}}{\pgfqpoint{1.346579in}{4.617771in}}{\pgfqpoint{1.341329in}{4.617771in}}%
\pgfpathcurveto{\pgfqpoint{1.336079in}{4.617771in}}{\pgfqpoint{1.331043in}{4.615685in}}{\pgfqpoint{1.327330in}{4.611972in}}%
\pgfpathcurveto{\pgfqpoint{1.323618in}{4.608260in}}{\pgfqpoint{1.321532in}{4.603224in}}{\pgfqpoint{1.321532in}{4.597974in}}%
\pgfpathcurveto{\pgfqpoint{1.321532in}{4.592724in}}{\pgfqpoint{1.323618in}{4.587688in}}{\pgfqpoint{1.327330in}{4.583975in}}%
\pgfpathcurveto{\pgfqpoint{1.331043in}{4.580263in}}{\pgfqpoint{1.336079in}{4.578177in}}{\pgfqpoint{1.341329in}{4.578177in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{4.578177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{4.516006in}}%
\pgfpathcurveto{\pgfqpoint{1.364261in}{4.516006in}}{\pgfqpoint{1.369267in}{4.518079in}}{\pgfqpoint{1.372957in}{4.521769in}}%
\pgfpathcurveto{\pgfqpoint{1.376647in}{4.525459in}}{\pgfqpoint{1.378720in}{4.530465in}}{\pgfqpoint{1.378720in}{4.535684in}}%
\pgfpathcurveto{\pgfqpoint{1.378720in}{4.540902in}}{\pgfqpoint{1.376647in}{4.545908in}}{\pgfqpoint{1.372957in}{4.549598in}}%
\pgfpathcurveto{\pgfqpoint{1.369267in}{4.553288in}}{\pgfqpoint{1.364261in}{4.555362in}}{\pgfqpoint{1.359042in}{4.555362in}}%
\pgfpathcurveto{\pgfqpoint{1.353824in}{4.555362in}}{\pgfqpoint{1.348818in}{4.553288in}}{\pgfqpoint{1.345128in}{4.549598in}}%
\pgfpathcurveto{\pgfqpoint{1.341438in}{4.545908in}}{\pgfqpoint{1.339364in}{4.540902in}}{\pgfqpoint{1.339364in}{4.535684in}}%
\pgfpathcurveto{\pgfqpoint{1.339364in}{4.530465in}}{\pgfqpoint{1.341438in}{4.525459in}}{\pgfqpoint{1.345128in}{4.521769in}}%
\pgfpathcurveto{\pgfqpoint{1.348818in}{4.518079in}}{\pgfqpoint{1.353824in}{4.516006in}}{\pgfqpoint{1.359042in}{4.516006in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{4.516006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{4.505305in}}%
\pgfpathcurveto{\pgfqpoint{1.381947in}{4.505305in}}{\pgfqpoint{1.386926in}{4.507367in}}{\pgfqpoint{1.390597in}{4.511038in}}%
\pgfpathcurveto{\pgfqpoint{1.394268in}{4.514709in}}{\pgfqpoint{1.396331in}{4.519688in}}{\pgfqpoint{1.396331in}{4.524880in}}%
\pgfpathcurveto{\pgfqpoint{1.396331in}{4.530071in}}{\pgfqpoint{1.394268in}{4.535051in}}{\pgfqpoint{1.390597in}{4.538722in}}%
\pgfpathcurveto{\pgfqpoint{1.386926in}{4.542393in}}{\pgfqpoint{1.381947in}{4.544455in}}{\pgfqpoint{1.376755in}{4.544455in}}%
\pgfpathcurveto{\pgfqpoint{1.371564in}{4.544455in}}{\pgfqpoint{1.366584in}{4.542393in}}{\pgfqpoint{1.362914in}{4.538722in}}%
\pgfpathcurveto{\pgfqpoint{1.359243in}{4.535051in}}{\pgfqpoint{1.357180in}{4.530071in}}{\pgfqpoint{1.357180in}{4.524880in}}%
\pgfpathcurveto{\pgfqpoint{1.357180in}{4.519688in}}{\pgfqpoint{1.359243in}{4.514709in}}{\pgfqpoint{1.362914in}{4.511038in}}%
\pgfpathcurveto{\pgfqpoint{1.366584in}{4.507367in}}{\pgfqpoint{1.371564in}{4.505305in}}{\pgfqpoint{1.376755in}{4.505305in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{4.505305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{4.536009in}}%
\pgfpathcurveto{\pgfqpoint{1.399503in}{4.536009in}}{\pgfqpoint{1.404332in}{4.538009in}}{\pgfqpoint{1.407892in}{4.541569in}}%
\pgfpathcurveto{\pgfqpoint{1.411452in}{4.545129in}}{\pgfqpoint{1.413452in}{4.549958in}}{\pgfqpoint{1.413452in}{4.554993in}}%
\pgfpathcurveto{\pgfqpoint{1.413452in}{4.560027in}}{\pgfqpoint{1.411452in}{4.564856in}}{\pgfqpoint{1.407892in}{4.568416in}}%
\pgfpathcurveto{\pgfqpoint{1.404332in}{4.571976in}}{\pgfqpoint{1.399503in}{4.573977in}}{\pgfqpoint{1.394469in}{4.573977in}}%
\pgfpathcurveto{\pgfqpoint{1.389434in}{4.573977in}}{\pgfqpoint{1.384605in}{4.571976in}}{\pgfqpoint{1.381045in}{4.568416in}}%
\pgfpathcurveto{\pgfqpoint{1.377485in}{4.564856in}}{\pgfqpoint{1.375485in}{4.560027in}}{\pgfqpoint{1.375485in}{4.554993in}}%
\pgfpathcurveto{\pgfqpoint{1.375485in}{4.549958in}}{\pgfqpoint{1.377485in}{4.545129in}}{\pgfqpoint{1.381045in}{4.541569in}}%
\pgfpathcurveto{\pgfqpoint{1.384605in}{4.538009in}}{\pgfqpoint{1.389434in}{4.536009in}}{\pgfqpoint{1.394469in}{4.536009in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{4.536009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{4.562163in}}%
\pgfpathcurveto{\pgfqpoint{1.417268in}{4.562163in}}{\pgfqpoint{1.422146in}{4.564183in}}{\pgfqpoint{1.425742in}{4.567780in}}%
\pgfpathcurveto{\pgfqpoint{1.429339in}{4.571376in}}{\pgfqpoint{1.431359in}{4.576254in}}{\pgfqpoint{1.431359in}{4.581340in}}%
\pgfpathcurveto{\pgfqpoint{1.431359in}{4.586426in}}{\pgfqpoint{1.429339in}{4.591304in}}{\pgfqpoint{1.425742in}{4.594900in}}%
\pgfpathcurveto{\pgfqpoint{1.422146in}{4.598497in}}{\pgfqpoint{1.417268in}{4.600517in}}{\pgfqpoint{1.412182in}{4.600517in}}%
\pgfpathcurveto{\pgfqpoint{1.407096in}{4.600517in}}{\pgfqpoint{1.402218in}{4.598497in}}{\pgfqpoint{1.398622in}{4.594900in}}%
\pgfpathcurveto{\pgfqpoint{1.395025in}{4.591304in}}{\pgfqpoint{1.393005in}{4.586426in}}{\pgfqpoint{1.393005in}{4.581340in}}%
\pgfpathcurveto{\pgfqpoint{1.393005in}{4.576254in}}{\pgfqpoint{1.395025in}{4.571376in}}{\pgfqpoint{1.398622in}{4.567780in}}%
\pgfpathcurveto{\pgfqpoint{1.402218in}{4.564183in}}{\pgfqpoint{1.407096in}{4.562163in}}{\pgfqpoint{1.412182in}{4.562163in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{4.562163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{4.519536in}}%
\pgfpathcurveto{\pgfqpoint{1.434958in}{4.519536in}}{\pgfqpoint{1.439814in}{4.521547in}}{\pgfqpoint{1.443394in}{4.525127in}}%
\pgfpathcurveto{\pgfqpoint{1.446973in}{4.528707in}}{\pgfqpoint{1.448985in}{4.533563in}}{\pgfqpoint{1.448985in}{4.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.448985in}{4.543688in}}{\pgfqpoint{1.446973in}{4.548544in}}{\pgfqpoint{1.443394in}{4.552124in}}%
\pgfpathcurveto{\pgfqpoint{1.439814in}{4.555703in}}{\pgfqpoint{1.434958in}{4.557715in}}{\pgfqpoint{1.429895in}{4.557715in}}%
\pgfpathcurveto{\pgfqpoint{1.424833in}{4.557715in}}{\pgfqpoint{1.419977in}{4.555703in}}{\pgfqpoint{1.416397in}{4.552124in}}%
\pgfpathcurveto{\pgfqpoint{1.412817in}{4.548544in}}{\pgfqpoint{1.410806in}{4.543688in}}{\pgfqpoint{1.410806in}{4.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.410806in}{4.533563in}}{\pgfqpoint{1.412817in}{4.528707in}}{\pgfqpoint{1.416397in}{4.525127in}}%
\pgfpathcurveto{\pgfqpoint{1.419977in}{4.521547in}}{\pgfqpoint{1.424833in}{4.519536in}}{\pgfqpoint{1.429895in}{4.519536in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{4.519536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{4.598136in}}%
\pgfpathcurveto{\pgfqpoint{1.452624in}{4.598136in}}{\pgfqpoint{1.457435in}{4.600129in}}{\pgfqpoint{1.460982in}{4.603675in}}%
\pgfpathcurveto{\pgfqpoint{1.464529in}{4.607222in}}{\pgfqpoint{1.466521in}{4.612033in}}{\pgfqpoint{1.466521in}{4.617049in}}%
\pgfpathcurveto{\pgfqpoint{1.466521in}{4.622064in}}{\pgfqpoint{1.464529in}{4.626875in}}{\pgfqpoint{1.460982in}{4.630422in}}%
\pgfpathcurveto{\pgfqpoint{1.457435in}{4.633969in}}{\pgfqpoint{1.452624in}{4.635961in}}{\pgfqpoint{1.447609in}{4.635961in}}%
\pgfpathcurveto{\pgfqpoint{1.442593in}{4.635961in}}{\pgfqpoint{1.437782in}{4.633969in}}{\pgfqpoint{1.434235in}{4.630422in}}%
\pgfpathcurveto{\pgfqpoint{1.430688in}{4.626875in}}{\pgfqpoint{1.428696in}{4.622064in}}{\pgfqpoint{1.428696in}{4.617049in}}%
\pgfpathcurveto{\pgfqpoint{1.428696in}{4.612033in}}{\pgfqpoint{1.430688in}{4.607222in}}{\pgfqpoint{1.434235in}{4.603675in}}%
\pgfpathcurveto{\pgfqpoint{1.437782in}{4.600129in}}{\pgfqpoint{1.442593in}{4.598136in}}{\pgfqpoint{1.447609in}{4.598136in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{4.598136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{4.604597in}}%
\pgfpathcurveto{\pgfqpoint{1.470403in}{4.604597in}}{\pgfqpoint{1.475277in}{4.606616in}}{\pgfqpoint{1.478870in}{4.610209in}}%
\pgfpathcurveto{\pgfqpoint{1.482463in}{4.613802in}}{\pgfqpoint{1.484481in}{4.618675in}}{\pgfqpoint{1.484481in}{4.623757in}}%
\pgfpathcurveto{\pgfqpoint{1.484481in}{4.628838in}}{\pgfqpoint{1.482463in}{4.633712in}}{\pgfqpoint{1.478870in}{4.637305in}}%
\pgfpathcurveto{\pgfqpoint{1.475277in}{4.640898in}}{\pgfqpoint{1.470403in}{4.642916in}}{\pgfqpoint{1.465322in}{4.642916in}}%
\pgfpathcurveto{\pgfqpoint{1.460241in}{4.642916in}}{\pgfqpoint{1.455367in}{4.640898in}}{\pgfqpoint{1.451774in}{4.637305in}}%
\pgfpathcurveto{\pgfqpoint{1.448181in}{4.633712in}}{\pgfqpoint{1.446162in}{4.628838in}}{\pgfqpoint{1.446162in}{4.623757in}}%
\pgfpathcurveto{\pgfqpoint{1.446162in}{4.618675in}}{\pgfqpoint{1.448181in}{4.613802in}}{\pgfqpoint{1.451774in}{4.610209in}}%
\pgfpathcurveto{\pgfqpoint{1.455367in}{4.606616in}}{\pgfqpoint{1.460241in}{4.604597in}}{\pgfqpoint{1.465322in}{4.604597in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{4.604597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{4.613635in}}%
\pgfpathcurveto{\pgfqpoint{1.488032in}{4.613635in}}{\pgfqpoint{1.492825in}{4.615621in}}{\pgfqpoint{1.496358in}{4.619154in}}%
\pgfpathcurveto{\pgfqpoint{1.499892in}{4.622687in}}{\pgfqpoint{1.501877in}{4.627480in}}{\pgfqpoint{1.501877in}{4.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.501877in}{4.637474in}}{\pgfqpoint{1.499892in}{4.642267in}}{\pgfqpoint{1.496358in}{4.645800in}}%
\pgfpathcurveto{\pgfqpoint{1.492825in}{4.649334in}}{\pgfqpoint{1.488032in}{4.651319in}}{\pgfqpoint{1.483035in}{4.651319in}}%
\pgfpathcurveto{\pgfqpoint{1.478038in}{4.651319in}}{\pgfqpoint{1.473245in}{4.649334in}}{\pgfqpoint{1.469712in}{4.645800in}}%
\pgfpathcurveto{\pgfqpoint{1.466179in}{4.642267in}}{\pgfqpoint{1.464193in}{4.637474in}}{\pgfqpoint{1.464193in}{4.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.464193in}{4.627480in}}{\pgfqpoint{1.466179in}{4.622687in}}{\pgfqpoint{1.469712in}{4.619154in}}%
\pgfpathcurveto{\pgfqpoint{1.473245in}{4.615621in}}{\pgfqpoint{1.478038in}{4.613635in}}{\pgfqpoint{1.483035in}{4.613635in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{4.613635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{4.634168in}}%
\pgfpathcurveto{\pgfqpoint{1.505688in}{4.634168in}}{\pgfqpoint{1.510427in}{4.636131in}}{\pgfqpoint{1.513920in}{4.639624in}}%
\pgfpathcurveto{\pgfqpoint{1.517413in}{4.643117in}}{\pgfqpoint{1.519375in}{4.647855in}}{\pgfqpoint{1.519375in}{4.652795in}}%
\pgfpathcurveto{\pgfqpoint{1.519375in}{4.657735in}}{\pgfqpoint{1.517413in}{4.662473in}}{\pgfqpoint{1.513920in}{4.665966in}}%
\pgfpathcurveto{\pgfqpoint{1.510427in}{4.669459in}}{\pgfqpoint{1.505688in}{4.671422in}}{\pgfqpoint{1.500748in}{4.671422in}}%
\pgfpathcurveto{\pgfqpoint{1.495808in}{4.671422in}}{\pgfqpoint{1.491070in}{4.669459in}}{\pgfqpoint{1.487577in}{4.665966in}}%
\pgfpathcurveto{\pgfqpoint{1.484084in}{4.662473in}}{\pgfqpoint{1.482122in}{4.657735in}}{\pgfqpoint{1.482122in}{4.652795in}}%
\pgfpathcurveto{\pgfqpoint{1.482122in}{4.647855in}}{\pgfqpoint{1.484084in}{4.643117in}}{\pgfqpoint{1.487577in}{4.639624in}}%
\pgfpathcurveto{\pgfqpoint{1.491070in}{4.636131in}}{\pgfqpoint{1.495808in}{4.634168in}}{\pgfqpoint{1.500748in}{4.634168in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{4.634168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{4.630940in}}%
\pgfpathcurveto{\pgfqpoint{1.523207in}{4.630940in}}{\pgfqpoint{1.527758in}{4.632825in}}{\pgfqpoint{1.531113in}{4.636180in}}%
\pgfpathcurveto{\pgfqpoint{1.534468in}{4.639535in}}{\pgfqpoint{1.536353in}{4.644087in}}{\pgfqpoint{1.536353in}{4.648832in}}%
\pgfpathcurveto{\pgfqpoint{1.536353in}{4.653577in}}{\pgfqpoint{1.534468in}{4.658128in}}{\pgfqpoint{1.531113in}{4.661483in}}%
\pgfpathcurveto{\pgfqpoint{1.527758in}{4.664838in}}{\pgfqpoint{1.523207in}{4.666723in}}{\pgfqpoint{1.518462in}{4.666723in}}%
\pgfpathcurveto{\pgfqpoint{1.513717in}{4.666723in}}{\pgfqpoint{1.509165in}{4.664838in}}{\pgfqpoint{1.505810in}{4.661483in}}%
\pgfpathcurveto{\pgfqpoint{1.502455in}{4.658128in}}{\pgfqpoint{1.500570in}{4.653577in}}{\pgfqpoint{1.500570in}{4.648832in}}%
\pgfpathcurveto{\pgfqpoint{1.500570in}{4.644087in}}{\pgfqpoint{1.502455in}{4.639535in}}{\pgfqpoint{1.505810in}{4.636180in}}%
\pgfpathcurveto{\pgfqpoint{1.509165in}{4.632825in}}{\pgfqpoint{1.513717in}{4.630940in}}{\pgfqpoint{1.518462in}{4.630940in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{4.630940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{4.664328in}}%
\pgfpathcurveto{\pgfqpoint{1.540964in}{4.664328in}}{\pgfqpoint{1.545558in}{4.666231in}}{\pgfqpoint{1.548945in}{4.669618in}}%
\pgfpathcurveto{\pgfqpoint{1.552332in}{4.673004in}}{\pgfqpoint{1.554235in}{4.677598in}}{\pgfqpoint{1.554235in}{4.682388in}}%
\pgfpathcurveto{\pgfqpoint{1.554235in}{4.687177in}}{\pgfqpoint{1.552332in}{4.691771in}}{\pgfqpoint{1.548945in}{4.695158in}}%
\pgfpathcurveto{\pgfqpoint{1.545558in}{4.698545in}}{\pgfqpoint{1.540964in}{4.700448in}}{\pgfqpoint{1.536175in}{4.700448in}}%
\pgfpathcurveto{\pgfqpoint{1.531385in}{4.700448in}}{\pgfqpoint{1.526791in}{4.698545in}}{\pgfqpoint{1.523405in}{4.695158in}}%
\pgfpathcurveto{\pgfqpoint{1.520018in}{4.691771in}}{\pgfqpoint{1.518115in}{4.687177in}}{\pgfqpoint{1.518115in}{4.682388in}}%
\pgfpathcurveto{\pgfqpoint{1.518115in}{4.677598in}}{\pgfqpoint{1.520018in}{4.673004in}}{\pgfqpoint{1.523405in}{4.669618in}}%
\pgfpathcurveto{\pgfqpoint{1.526791in}{4.666231in}}{\pgfqpoint{1.531385in}{4.664328in}}{\pgfqpoint{1.536175in}{4.664328in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{4.664328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{4.676618in}}%
\pgfpathcurveto{\pgfqpoint{1.558558in}{4.676618in}}{\pgfqpoint{1.563037in}{4.678473in}}{\pgfqpoint{1.566339in}{4.681775in}}%
\pgfpathcurveto{\pgfqpoint{1.569641in}{4.685077in}}{\pgfqpoint{1.571496in}{4.689556in}}{\pgfqpoint{1.571496in}{4.694226in}}%
\pgfpathcurveto{\pgfqpoint{1.571496in}{4.698896in}}{\pgfqpoint{1.569641in}{4.703375in}}{\pgfqpoint{1.566339in}{4.706677in}}%
\pgfpathcurveto{\pgfqpoint{1.563037in}{4.709979in}}{\pgfqpoint{1.558558in}{4.711834in}}{\pgfqpoint{1.553888in}{4.711834in}}%
\pgfpathcurveto{\pgfqpoint{1.549218in}{4.711834in}}{\pgfqpoint{1.544739in}{4.709979in}}{\pgfqpoint{1.541437in}{4.706677in}}%
\pgfpathcurveto{\pgfqpoint{1.538135in}{4.703375in}}{\pgfqpoint{1.536280in}{4.698896in}}{\pgfqpoint{1.536280in}{4.694226in}}%
\pgfpathcurveto{\pgfqpoint{1.536280in}{4.689556in}}{\pgfqpoint{1.538135in}{4.685077in}}{\pgfqpoint{1.541437in}{4.681775in}}%
\pgfpathcurveto{\pgfqpoint{1.544739in}{4.678473in}}{\pgfqpoint{1.549218in}{4.676618in}}{\pgfqpoint{1.553888in}{4.676618in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{4.676618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{4.735286in}}%
\pgfpathcurveto{\pgfqpoint{1.576117in}{4.735286in}}{\pgfqpoint{1.580448in}{4.737080in}}{\pgfqpoint{1.583641in}{4.740273in}}%
\pgfpathcurveto{\pgfqpoint{1.586834in}{4.743466in}}{\pgfqpoint{1.588628in}{4.747797in}}{\pgfqpoint{1.588628in}{4.752313in}}%
\pgfpathcurveto{\pgfqpoint{1.588628in}{4.756828in}}{\pgfqpoint{1.586834in}{4.761160in}}{\pgfqpoint{1.583641in}{4.764353in}}%
\pgfpathcurveto{\pgfqpoint{1.580448in}{4.767546in}}{\pgfqpoint{1.576117in}{4.769340in}}{\pgfqpoint{1.571601in}{4.769340in}}%
\pgfpathcurveto{\pgfqpoint{1.567086in}{4.769340in}}{\pgfqpoint{1.562755in}{4.767546in}}{\pgfqpoint{1.559562in}{4.764353in}}%
\pgfpathcurveto{\pgfqpoint{1.556369in}{4.761160in}}{\pgfqpoint{1.554575in}{4.756828in}}{\pgfqpoint{1.554575in}{4.752313in}}%
\pgfpathcurveto{\pgfqpoint{1.554575in}{4.747797in}}{\pgfqpoint{1.556369in}{4.743466in}}{\pgfqpoint{1.559562in}{4.740273in}}%
\pgfpathcurveto{\pgfqpoint{1.562755in}{4.737080in}}{\pgfqpoint{1.567086in}{4.735286in}}{\pgfqpoint{1.571601in}{4.735286in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{4.735286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{4.746207in}}%
\pgfpathcurveto{\pgfqpoint{1.593877in}{4.746207in}}{\pgfqpoint{1.598253in}{4.748020in}}{\pgfqpoint{1.601479in}{4.751246in}}%
\pgfpathcurveto{\pgfqpoint{1.604705in}{4.754472in}}{\pgfqpoint{1.606518in}{4.758848in}}{\pgfqpoint{1.606518in}{4.763411in}}%
\pgfpathcurveto{\pgfqpoint{1.606518in}{4.767973in}}{\pgfqpoint{1.604705in}{4.772349in}}{\pgfqpoint{1.601479in}{4.775575in}}%
\pgfpathcurveto{\pgfqpoint{1.598253in}{4.778801in}}{\pgfqpoint{1.593877in}{4.780614in}}{\pgfqpoint{1.589315in}{4.780614in}}%
\pgfpathcurveto{\pgfqpoint{1.584752in}{4.780614in}}{\pgfqpoint{1.580376in}{4.778801in}}{\pgfqpoint{1.577150in}{4.775575in}}%
\pgfpathcurveto{\pgfqpoint{1.573924in}{4.772349in}}{\pgfqpoint{1.572111in}{4.767973in}}{\pgfqpoint{1.572111in}{4.763411in}}%
\pgfpathcurveto{\pgfqpoint{1.572111in}{4.758848in}}{\pgfqpoint{1.573924in}{4.754472in}}{\pgfqpoint{1.577150in}{4.751246in}}%
\pgfpathcurveto{\pgfqpoint{1.580376in}{4.748020in}}{\pgfqpoint{1.584752in}{4.746207in}}{\pgfqpoint{1.589315in}{4.746207in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{4.746207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{4.632366in}}%
\pgfpathcurveto{\pgfqpoint{1.611507in}{4.632366in}}{\pgfqpoint{1.615803in}{4.634145in}}{\pgfqpoint{1.618970in}{4.637312in}}%
\pgfpathcurveto{\pgfqpoint{1.622137in}{4.640479in}}{\pgfqpoint{1.623916in}{4.644775in}}{\pgfqpoint{1.623916in}{4.649254in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{4.653733in}}{\pgfqpoint{1.622137in}{4.658029in}}{\pgfqpoint{1.618970in}{4.661196in}}%
\pgfpathcurveto{\pgfqpoint{1.615803in}{4.664363in}}{\pgfqpoint{1.611507in}{4.666143in}}{\pgfqpoint{1.607028in}{4.666143in}}%
\pgfpathcurveto{\pgfqpoint{1.602549in}{4.666143in}}{\pgfqpoint{1.598253in}{4.664363in}}{\pgfqpoint{1.595086in}{4.661196in}}%
\pgfpathcurveto{\pgfqpoint{1.591919in}{4.658029in}}{\pgfqpoint{1.590140in}{4.653733in}}{\pgfqpoint{1.590140in}{4.649254in}}%
\pgfpathcurveto{\pgfqpoint{1.590140in}{4.644775in}}{\pgfqpoint{1.591919in}{4.640479in}}{\pgfqpoint{1.595086in}{4.637312in}}%
\pgfpathcurveto{\pgfqpoint{1.598253in}{4.634145in}}{\pgfqpoint{1.602549in}{4.632366in}}{\pgfqpoint{1.607028in}{4.632366in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{4.632366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{4.668193in}}%
\pgfpathcurveto{\pgfqpoint{1.629130in}{4.668193in}}{\pgfqpoint{1.633339in}{4.669936in}}{\pgfqpoint{1.636442in}{4.673039in}}%
\pgfpathcurveto{\pgfqpoint{1.639545in}{4.676142in}}{\pgfqpoint{1.641288in}{4.680351in}}{\pgfqpoint{1.641288in}{4.684740in}}%
\pgfpathcurveto{\pgfqpoint{1.641288in}{4.689128in}}{\pgfqpoint{1.639545in}{4.693337in}}{\pgfqpoint{1.636442in}{4.696440in}}%
\pgfpathcurveto{\pgfqpoint{1.633339in}{4.699543in}}{\pgfqpoint{1.629130in}{4.701287in}}{\pgfqpoint{1.624741in}{4.701287in}}%
\pgfpathcurveto{\pgfqpoint{1.620353in}{4.701287in}}{\pgfqpoint{1.616144in}{4.699543in}}{\pgfqpoint{1.613041in}{4.696440in}}%
\pgfpathcurveto{\pgfqpoint{1.609938in}{4.693337in}}{\pgfqpoint{1.608194in}{4.689128in}}{\pgfqpoint{1.608194in}{4.684740in}}%
\pgfpathcurveto{\pgfqpoint{1.608194in}{4.680351in}}{\pgfqpoint{1.609938in}{4.676142in}}{\pgfqpoint{1.613041in}{4.673039in}}%
\pgfpathcurveto{\pgfqpoint{1.616144in}{4.669936in}}{\pgfqpoint{1.620353in}{4.668193in}}{\pgfqpoint{1.624741in}{4.668193in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{4.668193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{4.569982in}}%
\pgfpathcurveto{\pgfqpoint{1.646854in}{4.569982in}}{\pgfqpoint{1.651073in}{4.571730in}}{\pgfqpoint{1.654184in}{4.574841in}}%
\pgfpathcurveto{\pgfqpoint{1.657294in}{4.577951in}}{\pgfqpoint{1.659042in}{4.582171in}}{\pgfqpoint{1.659042in}{4.586570in}}%
\pgfpathcurveto{\pgfqpoint{1.659042in}{4.590969in}}{\pgfqpoint{1.657294in}{4.595188in}}{\pgfqpoint{1.654184in}{4.598299in}}%
\pgfpathcurveto{\pgfqpoint{1.651073in}{4.601410in}}{\pgfqpoint{1.646854in}{4.603157in}}{\pgfqpoint{1.642455in}{4.603157in}}%
\pgfpathcurveto{\pgfqpoint{1.638055in}{4.603157in}}{\pgfqpoint{1.633836in}{4.601410in}}{\pgfqpoint{1.630725in}{4.598299in}}%
\pgfpathcurveto{\pgfqpoint{1.627615in}{4.595188in}}{\pgfqpoint{1.625867in}{4.590969in}}{\pgfqpoint{1.625867in}{4.586570in}}%
\pgfpathcurveto{\pgfqpoint{1.625867in}{4.582171in}}{\pgfqpoint{1.627615in}{4.577951in}}{\pgfqpoint{1.630725in}{4.574841in}}%
\pgfpathcurveto{\pgfqpoint{1.633836in}{4.571730in}}{\pgfqpoint{1.638055in}{4.569982in}}{\pgfqpoint{1.642455in}{4.569982in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{4.569982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{4.545139in}}%
\pgfpathcurveto{\pgfqpoint{1.664469in}{4.545139in}}{\pgfqpoint{1.668595in}{4.546848in}}{\pgfqpoint{1.671637in}{4.549890in}}%
\pgfpathcurveto{\pgfqpoint{1.674678in}{4.552931in}}{\pgfqpoint{1.676387in}{4.557057in}}{\pgfqpoint{1.676387in}{4.561359in}}%
\pgfpathcurveto{\pgfqpoint{1.676387in}{4.565660in}}{\pgfqpoint{1.674678in}{4.569786in}}{\pgfqpoint{1.671637in}{4.572828in}}%
\pgfpathcurveto{\pgfqpoint{1.668595in}{4.575869in}}{\pgfqpoint{1.664469in}{4.577578in}}{\pgfqpoint{1.660168in}{4.577578in}}%
\pgfpathcurveto{\pgfqpoint{1.655866in}{4.577578in}}{\pgfqpoint{1.651741in}{4.575869in}}{\pgfqpoint{1.648699in}{4.572828in}}%
\pgfpathcurveto{\pgfqpoint{1.645657in}{4.569786in}}{\pgfqpoint{1.643948in}{4.565660in}}{\pgfqpoint{1.643948in}{4.561359in}}%
\pgfpathcurveto{\pgfqpoint{1.643948in}{4.557057in}}{\pgfqpoint{1.645657in}{4.552931in}}{\pgfqpoint{1.648699in}{4.549890in}}%
\pgfpathcurveto{\pgfqpoint{1.651741in}{4.546848in}}{\pgfqpoint{1.655866in}{4.545139in}}{\pgfqpoint{1.660168in}{4.545139in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{4.545139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{4.487079in}}%
\pgfpathcurveto{\pgfqpoint{1.682144in}{4.487079in}}{\pgfqpoint{1.686233in}{4.488773in}}{\pgfqpoint{1.689247in}{4.491787in}}%
\pgfpathcurveto{\pgfqpoint{1.692261in}{4.494801in}}{\pgfqpoint{1.693955in}{4.498890in}}{\pgfqpoint{1.693955in}{4.503153in}}%
\pgfpathcurveto{\pgfqpoint{1.693955in}{4.507416in}}{\pgfqpoint{1.692261in}{4.511505in}}{\pgfqpoint{1.689247in}{4.514519in}}%
\pgfpathcurveto{\pgfqpoint{1.686233in}{4.517533in}}{\pgfqpoint{1.682144in}{4.519227in}}{\pgfqpoint{1.677881in}{4.519227in}}%
\pgfpathcurveto{\pgfqpoint{1.673618in}{4.519227in}}{\pgfqpoint{1.669529in}{4.517533in}}{\pgfqpoint{1.666515in}{4.514519in}}%
\pgfpathcurveto{\pgfqpoint{1.663501in}{4.511505in}}{\pgfqpoint{1.661807in}{4.507416in}}{\pgfqpoint{1.661807in}{4.503153in}}%
\pgfpathcurveto{\pgfqpoint{1.661807in}{4.498890in}}{\pgfqpoint{1.663501in}{4.494801in}}{\pgfqpoint{1.666515in}{4.491787in}}%
\pgfpathcurveto{\pgfqpoint{1.669529in}{4.488773in}}{\pgfqpoint{1.673618in}{4.487079in}}{\pgfqpoint{1.677881in}{4.487079in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{4.487079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{4.537239in}}%
\pgfpathcurveto{\pgfqpoint{1.699824in}{4.537239in}}{\pgfqpoint{1.703881in}{4.538919in}}{\pgfqpoint{1.706872in}{4.541910in}}%
\pgfpathcurveto{\pgfqpoint{1.709862in}{4.544900in}}{\pgfqpoint{1.711543in}{4.548957in}}{\pgfqpoint{1.711543in}{4.553187in}}%
\pgfpathcurveto{\pgfqpoint{1.711543in}{4.557416in}}{\pgfqpoint{1.709862in}{4.561473in}}{\pgfqpoint{1.706872in}{4.564464in}}%
\pgfpathcurveto{\pgfqpoint{1.703881in}{4.567455in}}{\pgfqpoint{1.699824in}{4.569135in}}{\pgfqpoint{1.695594in}{4.569135in}}%
\pgfpathcurveto{\pgfqpoint{1.691365in}{4.569135in}}{\pgfqpoint{1.687308in}{4.567455in}}{\pgfqpoint{1.684317in}{4.564464in}}%
\pgfpathcurveto{\pgfqpoint{1.681327in}{4.561473in}}{\pgfqpoint{1.679646in}{4.557416in}}{\pgfqpoint{1.679646in}{4.553187in}}%
\pgfpathcurveto{\pgfqpoint{1.679646in}{4.548957in}}{\pgfqpoint{1.681327in}{4.544900in}}{\pgfqpoint{1.684317in}{4.541910in}}%
\pgfpathcurveto{\pgfqpoint{1.687308in}{4.538919in}}{\pgfqpoint{1.691365in}{4.537239in}}{\pgfqpoint{1.695594in}{4.537239in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{4.537239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{4.548518in}}%
\pgfpathcurveto{\pgfqpoint{1.717475in}{4.548518in}}{\pgfqpoint{1.721473in}{4.550174in}}{\pgfqpoint{1.724420in}{4.553121in}}%
\pgfpathcurveto{\pgfqpoint{1.727367in}{4.556068in}}{\pgfqpoint{1.729023in}{4.560065in}}{\pgfqpoint{1.729023in}{4.564233in}}%
\pgfpathcurveto{\pgfqpoint{1.729023in}{4.568401in}}{\pgfqpoint{1.727367in}{4.572398in}}{\pgfqpoint{1.724420in}{4.575345in}}%
\pgfpathcurveto{\pgfqpoint{1.721473in}{4.578292in}}{\pgfqpoint{1.717475in}{4.579948in}}{\pgfqpoint{1.713308in}{4.579948in}}%
\pgfpathcurveto{\pgfqpoint{1.709140in}{4.579948in}}{\pgfqpoint{1.705142in}{4.578292in}}{\pgfqpoint{1.702195in}{4.575345in}}%
\pgfpathcurveto{\pgfqpoint{1.699248in}{4.572398in}}{\pgfqpoint{1.697593in}{4.568401in}}{\pgfqpoint{1.697593in}{4.564233in}}%
\pgfpathcurveto{\pgfqpoint{1.697593in}{4.560065in}}{\pgfqpoint{1.699248in}{4.556068in}}{\pgfqpoint{1.702195in}{4.553121in}}%
\pgfpathcurveto{\pgfqpoint{1.705142in}{4.550174in}}{\pgfqpoint{1.709140in}{4.548518in}}{\pgfqpoint{1.713308in}{4.548518in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{4.548518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{4.634965in}}%
\pgfpathcurveto{\pgfqpoint{1.735126in}{4.634965in}}{\pgfqpoint{1.739063in}{4.636596in}}{\pgfqpoint{1.741966in}{4.639499in}}%
\pgfpathcurveto{\pgfqpoint{1.744869in}{4.642401in}}{\pgfqpoint{1.746499in}{4.646339in}}{\pgfqpoint{1.746499in}{4.650444in}}%
\pgfpathcurveto{\pgfqpoint{1.746499in}{4.654548in}}{\pgfqpoint{1.744869in}{4.658486in}}{\pgfqpoint{1.741966in}{4.661388in}}%
\pgfpathcurveto{\pgfqpoint{1.739063in}{4.664291in}}{\pgfqpoint{1.735126in}{4.665922in}}{\pgfqpoint{1.731021in}{4.665922in}}%
\pgfpathcurveto{\pgfqpoint{1.726916in}{4.665922in}}{\pgfqpoint{1.722979in}{4.664291in}}{\pgfqpoint{1.720076in}{4.661388in}}%
\pgfpathcurveto{\pgfqpoint{1.717173in}{4.658486in}}{\pgfqpoint{1.715542in}{4.654548in}}{\pgfqpoint{1.715542in}{4.650444in}}%
\pgfpathcurveto{\pgfqpoint{1.715542in}{4.646339in}}{\pgfqpoint{1.717173in}{4.642401in}}{\pgfqpoint{1.720076in}{4.639499in}}%
\pgfpathcurveto{\pgfqpoint{1.722979in}{4.636596in}}{\pgfqpoint{1.726916in}{4.634965in}}{\pgfqpoint{1.731021in}{4.634965in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{4.634965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{4.598043in}}%
\pgfpathcurveto{\pgfqpoint{1.752810in}{4.598043in}}{\pgfqpoint{1.756720in}{4.599663in}}{\pgfqpoint{1.759602in}{4.602545in}}%
\pgfpathcurveto{\pgfqpoint{1.762484in}{4.605427in}}{\pgfqpoint{1.764104in}{4.609337in}}{\pgfqpoint{1.764104in}{4.613413in}}%
\pgfpathcurveto{\pgfqpoint{1.764104in}{4.617489in}}{\pgfqpoint{1.762484in}{4.621399in}}{\pgfqpoint{1.759602in}{4.624281in}}%
\pgfpathcurveto{\pgfqpoint{1.756720in}{4.627163in}}{\pgfqpoint{1.752810in}{4.628782in}}{\pgfqpoint{1.748734in}{4.628782in}}%
\pgfpathcurveto{\pgfqpoint{1.744658in}{4.628782in}}{\pgfqpoint{1.740748in}{4.627163in}}{\pgfqpoint{1.737866in}{4.624281in}}%
\pgfpathcurveto{\pgfqpoint{1.734984in}{4.621399in}}{\pgfqpoint{1.733365in}{4.617489in}}{\pgfqpoint{1.733365in}{4.613413in}}%
\pgfpathcurveto{\pgfqpoint{1.733365in}{4.609337in}}{\pgfqpoint{1.734984in}{4.605427in}}{\pgfqpoint{1.737866in}{4.602545in}}%
\pgfpathcurveto{\pgfqpoint{1.740748in}{4.599663in}}{\pgfqpoint{1.744658in}{4.598043in}}{\pgfqpoint{1.748734in}{4.598043in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{4.598043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{4.539737in}}%
\pgfpathcurveto{\pgfqpoint{1.770489in}{4.539737in}}{\pgfqpoint{1.774365in}{4.541343in}}{\pgfqpoint{1.777222in}{4.544201in}}%
\pgfpathcurveto{\pgfqpoint{1.780080in}{4.547058in}}{\pgfqpoint{1.781686in}{4.550934in}}{\pgfqpoint{1.781686in}{4.554976in}}%
\pgfpathcurveto{\pgfqpoint{1.781686in}{4.559017in}}{\pgfqpoint{1.780080in}{4.562893in}}{\pgfqpoint{1.777222in}{4.565751in}}%
\pgfpathcurveto{\pgfqpoint{1.774365in}{4.568608in}}{\pgfqpoint{1.770489in}{4.570214in}}{\pgfqpoint{1.766447in}{4.570214in}}%
\pgfpathcurveto{\pgfqpoint{1.762406in}{4.570214in}}{\pgfqpoint{1.758530in}{4.568608in}}{\pgfqpoint{1.755672in}{4.565751in}}%
\pgfpathcurveto{\pgfqpoint{1.752815in}{4.562893in}}{\pgfqpoint{1.751209in}{4.559017in}}{\pgfqpoint{1.751209in}{4.554976in}}%
\pgfpathcurveto{\pgfqpoint{1.751209in}{4.550934in}}{\pgfqpoint{1.752815in}{4.547058in}}{\pgfqpoint{1.755672in}{4.544201in}}%
\pgfpathcurveto{\pgfqpoint{1.758530in}{4.541343in}}{\pgfqpoint{1.762406in}{4.539737in}}{\pgfqpoint{1.766447in}{4.539737in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{4.539737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{4.537972in}}%
\pgfpathcurveto{\pgfqpoint{1.788155in}{4.537972in}}{\pgfqpoint{1.791986in}{4.539559in}}{\pgfqpoint{1.794810in}{4.542383in}}%
\pgfpathcurveto{\pgfqpoint{1.797635in}{4.545207in}}{\pgfqpoint{1.799222in}{4.549039in}}{\pgfqpoint{1.799222in}{4.553033in}}%
\pgfpathcurveto{\pgfqpoint{1.799222in}{4.557027in}}{\pgfqpoint{1.797635in}{4.560858in}}{\pgfqpoint{1.794810in}{4.563683in}}%
\pgfpathcurveto{\pgfqpoint{1.791986in}{4.566507in}}{\pgfqpoint{1.788155in}{4.568094in}}{\pgfqpoint{1.784161in}{4.568094in}}%
\pgfpathcurveto{\pgfqpoint{1.780167in}{4.568094in}}{\pgfqpoint{1.776335in}{4.566507in}}{\pgfqpoint{1.773511in}{4.563683in}}%
\pgfpathcurveto{\pgfqpoint{1.770687in}{4.560858in}}{\pgfqpoint{1.769100in}{4.557027in}}{\pgfqpoint{1.769100in}{4.553033in}}%
\pgfpathcurveto{\pgfqpoint{1.769100in}{4.549039in}}{\pgfqpoint{1.770687in}{4.545207in}}{\pgfqpoint{1.773511in}{4.542383in}}%
\pgfpathcurveto{\pgfqpoint{1.776335in}{4.539559in}}{\pgfqpoint{1.780167in}{4.537972in}}{\pgfqpoint{1.784161in}{4.537972in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{4.537972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{4.430246in}}%
\pgfpathcurveto{\pgfqpoint{1.805862in}{4.430246in}}{\pgfqpoint{1.809688in}{4.431831in}}{\pgfqpoint{1.812508in}{4.434651in}}%
\pgfpathcurveto{\pgfqpoint{1.815328in}{4.437471in}}{\pgfqpoint{1.816913in}{4.441297in}}{\pgfqpoint{1.816913in}{4.445285in}}%
\pgfpathcurveto{\pgfqpoint{1.816913in}{4.449273in}}{\pgfqpoint{1.815328in}{4.453099in}}{\pgfqpoint{1.812508in}{4.455919in}}%
\pgfpathcurveto{\pgfqpoint{1.809688in}{4.458739in}}{\pgfqpoint{1.805862in}{4.460324in}}{\pgfqpoint{1.801874in}{4.460324in}}%
\pgfpathcurveto{\pgfqpoint{1.797886in}{4.460324in}}{\pgfqpoint{1.794060in}{4.458739in}}{\pgfqpoint{1.791240in}{4.455919in}}%
\pgfpathcurveto{\pgfqpoint{1.788420in}{4.453099in}}{\pgfqpoint{1.786835in}{4.449273in}}{\pgfqpoint{1.786835in}{4.445285in}}%
\pgfpathcurveto{\pgfqpoint{1.786835in}{4.441297in}}{\pgfqpoint{1.788420in}{4.437471in}}{\pgfqpoint{1.791240in}{4.434651in}}%
\pgfpathcurveto{\pgfqpoint{1.794060in}{4.431831in}}{\pgfqpoint{1.797886in}{4.430246in}}{\pgfqpoint{1.801874in}{4.430246in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{4.430246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{4.343949in}}%
\pgfpathcurveto{\pgfqpoint{1.823570in}{4.343949in}}{\pgfqpoint{1.827389in}{4.345531in}}{\pgfqpoint{1.830205in}{4.348347in}}%
\pgfpathcurveto{\pgfqpoint{1.833021in}{4.351163in}}{\pgfqpoint{1.834604in}{4.354983in}}{\pgfqpoint{1.834604in}{4.358965in}}%
\pgfpathcurveto{\pgfqpoint{1.834604in}{4.362948in}}{\pgfqpoint{1.833021in}{4.366768in}}{\pgfqpoint{1.830205in}{4.369584in}}%
\pgfpathcurveto{\pgfqpoint{1.827389in}{4.372399in}}{\pgfqpoint{1.823570in}{4.373982in}}{\pgfqpoint{1.819587in}{4.373982in}}%
\pgfpathcurveto{\pgfqpoint{1.815605in}{4.373982in}}{\pgfqpoint{1.811785in}{4.372399in}}{\pgfqpoint{1.808969in}{4.369584in}}%
\pgfpathcurveto{\pgfqpoint{1.806153in}{4.366768in}}{\pgfqpoint{1.804571in}{4.362948in}}{\pgfqpoint{1.804571in}{4.358965in}}%
\pgfpathcurveto{\pgfqpoint{1.804571in}{4.354983in}}{\pgfqpoint{1.806153in}{4.351163in}}{\pgfqpoint{1.808969in}{4.348347in}}%
\pgfpathcurveto{\pgfqpoint{1.811785in}{4.345531in}}{\pgfqpoint{1.815605in}{4.343949in}}{\pgfqpoint{1.819587in}{4.343949in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{4.343949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{4.343908in}}%
\pgfpathcurveto{\pgfqpoint{1.841181in}{4.343908in}}{\pgfqpoint{1.844903in}{4.345450in}}{\pgfqpoint{1.847647in}{4.348194in}}%
\pgfpathcurveto{\pgfqpoint{1.850390in}{4.350937in}}{\pgfqpoint{1.851932in}{4.354659in}}{\pgfqpoint{1.851932in}{4.358540in}}%
\pgfpathcurveto{\pgfqpoint{1.851932in}{4.362420in}}{\pgfqpoint{1.850390in}{4.366142in}}{\pgfqpoint{1.847647in}{4.368886in}}%
\pgfpathcurveto{\pgfqpoint{1.844903in}{4.371630in}}{\pgfqpoint{1.841181in}{4.373171in}}{\pgfqpoint{1.837301in}{4.373171in}}%
\pgfpathcurveto{\pgfqpoint{1.833420in}{4.373171in}}{\pgfqpoint{1.829698in}{4.371630in}}{\pgfqpoint{1.826955in}{4.368886in}}%
\pgfpathcurveto{\pgfqpoint{1.824211in}{4.366142in}}{\pgfqpoint{1.822669in}{4.362420in}}{\pgfqpoint{1.822669in}{4.358540in}}%
\pgfpathcurveto{\pgfqpoint{1.822669in}{4.354659in}}{\pgfqpoint{1.824211in}{4.350937in}}{\pgfqpoint{1.826955in}{4.348194in}}%
\pgfpathcurveto{\pgfqpoint{1.829698in}{4.345450in}}{\pgfqpoint{1.833420in}{4.343908in}}{\pgfqpoint{1.837301in}{4.343908in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{4.343908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{4.301751in}}%
\pgfpathcurveto{\pgfqpoint{1.858888in}{4.301751in}}{\pgfqpoint{1.862604in}{4.303291in}}{\pgfqpoint{1.865344in}{4.306030in}}%
\pgfpathcurveto{\pgfqpoint{1.868083in}{4.308770in}}{\pgfqpoint{1.869622in}{4.312486in}}{\pgfqpoint{1.869622in}{4.316360in}}%
\pgfpathcurveto{\pgfqpoint{1.869622in}{4.320234in}}{\pgfqpoint{1.868083in}{4.323950in}}{\pgfqpoint{1.865344in}{4.326690in}}%
\pgfpathcurveto{\pgfqpoint{1.862604in}{4.329429in}}{\pgfqpoint{1.858888in}{4.330968in}}{\pgfqpoint{1.855014in}{4.330968in}}%
\pgfpathcurveto{\pgfqpoint{1.851140in}{4.330968in}}{\pgfqpoint{1.847424in}{4.329429in}}{\pgfqpoint{1.844684in}{4.326690in}}%
\pgfpathcurveto{\pgfqpoint{1.841945in}{4.323950in}}{\pgfqpoint{1.840405in}{4.320234in}}{\pgfqpoint{1.840405in}{4.316360in}}%
\pgfpathcurveto{\pgfqpoint{1.840405in}{4.312486in}}{\pgfqpoint{1.841945in}{4.308770in}}{\pgfqpoint{1.844684in}{4.306030in}}%
\pgfpathcurveto{\pgfqpoint{1.847424in}{4.303291in}}{\pgfqpoint{1.851140in}{4.301751in}}{\pgfqpoint{1.855014in}{4.301751in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{4.301751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{4.280871in}}%
\pgfpathcurveto{\pgfqpoint{1.876595in}{4.280871in}}{\pgfqpoint{1.880306in}{4.282408in}}{\pgfqpoint{1.883041in}{4.285143in}}%
\pgfpathcurveto{\pgfqpoint{1.885776in}{4.287878in}}{\pgfqpoint{1.887313in}{4.291588in}}{\pgfqpoint{1.887313in}{4.295456in}}%
\pgfpathcurveto{\pgfqpoint{1.887313in}{4.299325in}}{\pgfqpoint{1.885776in}{4.303035in}}{\pgfqpoint{1.883041in}{4.305770in}}%
\pgfpathcurveto{\pgfqpoint{1.880306in}{4.308505in}}{\pgfqpoint{1.876595in}{4.310042in}}{\pgfqpoint{1.872727in}{4.310042in}}%
\pgfpathcurveto{\pgfqpoint{1.868859in}{4.310042in}}{\pgfqpoint{1.865149in}{4.308505in}}{\pgfqpoint{1.862414in}{4.305770in}}%
\pgfpathcurveto{\pgfqpoint{1.859678in}{4.303035in}}{\pgfqpoint{1.858142in}{4.299325in}}{\pgfqpoint{1.858142in}{4.295456in}}%
\pgfpathcurveto{\pgfqpoint{1.858142in}{4.291588in}}{\pgfqpoint{1.859678in}{4.287878in}}{\pgfqpoint{1.862414in}{4.285143in}}%
\pgfpathcurveto{\pgfqpoint{1.865149in}{4.282408in}}{\pgfqpoint{1.868859in}{4.280871in}}{\pgfqpoint{1.872727in}{4.280871in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{4.280871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{4.346780in}}%
\pgfpathcurveto{\pgfqpoint{1.894290in}{4.346780in}}{\pgfqpoint{1.897983in}{4.348310in}}{\pgfqpoint{1.900705in}{4.351032in}}%
\pgfpathcurveto{\pgfqpoint{1.903427in}{4.353754in}}{\pgfqpoint{1.904957in}{4.357447in}}{\pgfqpoint{1.904957in}{4.361296in}}%
\pgfpathcurveto{\pgfqpoint{1.904957in}{4.365146in}}{\pgfqpoint{1.903427in}{4.368839in}}{\pgfqpoint{1.900705in}{4.371561in}}%
\pgfpathcurveto{\pgfqpoint{1.897983in}{4.374283in}}{\pgfqpoint{1.894290in}{4.375813in}}{\pgfqpoint{1.890440in}{4.375813in}}%
\pgfpathcurveto{\pgfqpoint{1.886591in}{4.375813in}}{\pgfqpoint{1.882898in}{4.374283in}}{\pgfqpoint{1.880176in}{4.371561in}}%
\pgfpathcurveto{\pgfqpoint{1.877454in}{4.368839in}}{\pgfqpoint{1.875924in}{4.365146in}}{\pgfqpoint{1.875924in}{4.361296in}}%
\pgfpathcurveto{\pgfqpoint{1.875924in}{4.357447in}}{\pgfqpoint{1.877454in}{4.353754in}}{\pgfqpoint{1.880176in}{4.351032in}}%
\pgfpathcurveto{\pgfqpoint{1.882898in}{4.348310in}}{\pgfqpoint{1.886591in}{4.346780in}}{\pgfqpoint{1.890440in}{4.346780in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{4.346780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{4.400538in}}%
\pgfpathcurveto{\pgfqpoint{1.911948in}{4.400538in}}{\pgfqpoint{1.915587in}{4.402046in}}{\pgfqpoint{1.918270in}{4.404729in}}%
\pgfpathcurveto{\pgfqpoint{1.920953in}{4.407412in}}{\pgfqpoint{1.922461in}{4.411051in}}{\pgfqpoint{1.922461in}{4.414845in}}%
\pgfpathcurveto{\pgfqpoint{1.922461in}{4.418639in}}{\pgfqpoint{1.920953in}{4.422279in}}{\pgfqpoint{1.918270in}{4.424962in}}%
\pgfpathcurveto{\pgfqpoint{1.915587in}{4.427645in}}{\pgfqpoint{1.911948in}{4.429152in}}{\pgfqpoint{1.908154in}{4.429152in}}%
\pgfpathcurveto{\pgfqpoint{1.904359in}{4.429152in}}{\pgfqpoint{1.900720in}{4.427645in}}{\pgfqpoint{1.898037in}{4.424962in}}%
\pgfpathcurveto{\pgfqpoint{1.895354in}{4.422279in}}{\pgfqpoint{1.893847in}{4.418639in}}{\pgfqpoint{1.893847in}{4.414845in}}%
\pgfpathcurveto{\pgfqpoint{1.893847in}{4.411051in}}{\pgfqpoint{1.895354in}{4.407412in}}{\pgfqpoint{1.898037in}{4.404729in}}%
\pgfpathcurveto{\pgfqpoint{1.900720in}{4.402046in}}{\pgfqpoint{1.904359in}{4.400538in}}{\pgfqpoint{1.908154in}{4.400538in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{4.400538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{4.392655in}}%
\pgfpathcurveto{\pgfqpoint{1.929686in}{4.392655in}}{\pgfqpoint{1.933349in}{4.394172in}}{\pgfqpoint{1.936050in}{4.396873in}}%
\pgfpathcurveto{\pgfqpoint{1.938750in}{4.399573in}}{\pgfqpoint{1.940267in}{4.403236in}}{\pgfqpoint{1.940267in}{4.407055in}}%
\pgfpathcurveto{\pgfqpoint{1.940267in}{4.410874in}}{\pgfqpoint{1.938750in}{4.414537in}}{\pgfqpoint{1.936050in}{4.417238in}}%
\pgfpathcurveto{\pgfqpoint{1.933349in}{4.419938in}}{\pgfqpoint{1.929686in}{4.421456in}}{\pgfqpoint{1.925867in}{4.421456in}}%
\pgfpathcurveto{\pgfqpoint{1.922048in}{4.421456in}}{\pgfqpoint{1.918385in}{4.419938in}}{\pgfqpoint{1.915684in}{4.417238in}}%
\pgfpathcurveto{\pgfqpoint{1.912984in}{4.414537in}}{\pgfqpoint{1.911467in}{4.410874in}}{\pgfqpoint{1.911467in}{4.407055in}}%
\pgfpathcurveto{\pgfqpoint{1.911467in}{4.403236in}}{\pgfqpoint{1.912984in}{4.399573in}}{\pgfqpoint{1.915684in}{4.396873in}}%
\pgfpathcurveto{\pgfqpoint{1.918385in}{4.394172in}}{\pgfqpoint{1.922048in}{4.392655in}}{\pgfqpoint{1.925867in}{4.392655in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{4.392655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{4.467028in}}%
\pgfpathcurveto{\pgfqpoint{1.947485in}{4.467028in}}{\pgfqpoint{1.951230in}{4.468579in}}{\pgfqpoint{1.953991in}{4.471340in}}%
\pgfpathcurveto{\pgfqpoint{1.956752in}{4.474101in}}{\pgfqpoint{1.958303in}{4.477846in}}{\pgfqpoint{1.958303in}{4.481751in}}%
\pgfpathcurveto{\pgfqpoint{1.958303in}{4.485655in}}{\pgfqpoint{1.956752in}{4.489400in}}{\pgfqpoint{1.953991in}{4.492161in}}%
\pgfpathcurveto{\pgfqpoint{1.951230in}{4.494922in}}{\pgfqpoint{1.947485in}{4.496474in}}{\pgfqpoint{1.943580in}{4.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.939676in}{4.496474in}}{\pgfqpoint{1.935930in}{4.494922in}}{\pgfqpoint{1.933170in}{4.492161in}}%
\pgfpathcurveto{\pgfqpoint{1.930409in}{4.489400in}}{\pgfqpoint{1.928857in}{4.485655in}}{\pgfqpoint{1.928857in}{4.481751in}}%
\pgfpathcurveto{\pgfqpoint{1.928857in}{4.477846in}}{\pgfqpoint{1.930409in}{4.474101in}}{\pgfqpoint{1.933170in}{4.471340in}}%
\pgfpathcurveto{\pgfqpoint{1.935930in}{4.468579in}}{\pgfqpoint{1.939676in}{4.467028in}}{\pgfqpoint{1.943580in}{4.467028in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{4.467028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{4.442743in}}%
\pgfpathcurveto{\pgfqpoint{1.965162in}{4.442743in}}{\pgfqpoint{1.968872in}{4.444280in}}{\pgfqpoint{1.971607in}{4.447015in}}%
\pgfpathcurveto{\pgfqpoint{1.974342in}{4.449750in}}{\pgfqpoint{1.975879in}{4.453461in}}{\pgfqpoint{1.975879in}{4.457329in}}%
\pgfpathcurveto{\pgfqpoint{1.975879in}{4.461197in}}{\pgfqpoint{1.974342in}{4.464907in}}{\pgfqpoint{1.971607in}{4.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.968872in}{4.470377in}}{\pgfqpoint{1.965162in}{4.471914in}}{\pgfqpoint{1.961293in}{4.471914in}}%
\pgfpathcurveto{\pgfqpoint{1.957425in}{4.471914in}}{\pgfqpoint{1.953715in}{4.470377in}}{\pgfqpoint{1.950980in}{4.467642in}}%
\pgfpathcurveto{\pgfqpoint{1.948245in}{4.464907in}}{\pgfqpoint{1.946708in}{4.461197in}}{\pgfqpoint{1.946708in}{4.457329in}}%
\pgfpathcurveto{\pgfqpoint{1.946708in}{4.453461in}}{\pgfqpoint{1.948245in}{4.449750in}}{\pgfqpoint{1.950980in}{4.447015in}}%
\pgfpathcurveto{\pgfqpoint{1.953715in}{4.444280in}}{\pgfqpoint{1.957425in}{4.442743in}}{\pgfqpoint{1.961293in}{4.442743in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{4.442743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{4.404488in}}%
\pgfpathcurveto{\pgfqpoint{1.982776in}{4.404488in}}{\pgfqpoint{1.986391in}{4.405985in}}{\pgfqpoint{1.989057in}{4.408651in}}%
\pgfpathcurveto{\pgfqpoint{1.991722in}{4.411316in}}{\pgfqpoint{1.993219in}{4.414931in}}{\pgfqpoint{1.993219in}{4.418701in}}%
\pgfpathcurveto{\pgfqpoint{1.993219in}{4.422470in}}{\pgfqpoint{1.991722in}{4.426085in}}{\pgfqpoint{1.989057in}{4.428750in}}%
\pgfpathcurveto{\pgfqpoint{1.986391in}{4.431416in}}{\pgfqpoint{1.982776in}{4.432913in}}{\pgfqpoint{1.979007in}{4.432913in}}%
\pgfpathcurveto{\pgfqpoint{1.975238in}{4.432913in}}{\pgfqpoint{1.971622in}{4.431416in}}{\pgfqpoint{1.968957in}{4.428750in}}%
\pgfpathcurveto{\pgfqpoint{1.966292in}{4.426085in}}{\pgfqpoint{1.964794in}{4.422470in}}{\pgfqpoint{1.964794in}{4.418701in}}%
\pgfpathcurveto{\pgfqpoint{1.964794in}{4.414931in}}{\pgfqpoint{1.966292in}{4.411316in}}{\pgfqpoint{1.968957in}{4.408651in}}%
\pgfpathcurveto{\pgfqpoint{1.971622in}{4.405985in}}{\pgfqpoint{1.975238in}{4.404488in}}{\pgfqpoint{1.979007in}{4.404488in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.404488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{4.326675in}}%
\pgfpathcurveto{\pgfqpoint{2.000426in}{4.326675in}}{\pgfqpoint{2.003981in}{4.328147in}}{\pgfqpoint{2.006602in}{4.330768in}}%
\pgfpathcurveto{\pgfqpoint{2.009222in}{4.333388in}}{\pgfqpoint{2.010695in}{4.336943in}}{\pgfqpoint{2.010695in}{4.340649in}}%
\pgfpathcurveto{\pgfqpoint{2.010695in}{4.344355in}}{\pgfqpoint{2.009222in}{4.347910in}}{\pgfqpoint{2.006602in}{4.350531in}}%
\pgfpathcurveto{\pgfqpoint{2.003981in}{4.353152in}}{\pgfqpoint{2.000426in}{4.354624in}}{\pgfqpoint{1.996720in}{4.354624in}}%
\pgfpathcurveto{\pgfqpoint{1.993014in}{4.354624in}}{\pgfqpoint{1.989459in}{4.353152in}}{\pgfqpoint{1.986838in}{4.350531in}}%
\pgfpathcurveto{\pgfqpoint{1.984218in}{4.347910in}}{\pgfqpoint{1.982745in}{4.344355in}}{\pgfqpoint{1.982745in}{4.340649in}}%
\pgfpathcurveto{\pgfqpoint{1.982745in}{4.336943in}}{\pgfqpoint{1.984218in}{4.333388in}}{\pgfqpoint{1.986838in}{4.330768in}}%
\pgfpathcurveto{\pgfqpoint{1.989459in}{4.328147in}}{\pgfqpoint{1.993014in}{4.326675in}}{\pgfqpoint{1.996720in}{4.326675in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{4.326675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{4.441158in}}%
\pgfpathcurveto{\pgfqpoint{2.018101in}{4.441158in}}{\pgfqpoint{2.021619in}{4.442616in}}{\pgfqpoint{2.024212in}{4.445209in}}%
\pgfpathcurveto{\pgfqpoint{2.026806in}{4.447802in}}{\pgfqpoint{2.028263in}{4.451320in}}{\pgfqpoint{2.028263in}{4.454988in}}%
\pgfpathcurveto{\pgfqpoint{2.028263in}{4.458656in}}{\pgfqpoint{2.026806in}{4.462174in}}{\pgfqpoint{2.024212in}{4.464767in}}%
\pgfpathcurveto{\pgfqpoint{2.021619in}{4.467361in}}{\pgfqpoint{2.018101in}{4.468818in}}{\pgfqpoint{2.014433in}{4.468818in}}%
\pgfpathcurveto{\pgfqpoint{2.010766in}{4.468818in}}{\pgfqpoint{2.007248in}{4.467361in}}{\pgfqpoint{2.004654in}{4.464767in}}%
\pgfpathcurveto{\pgfqpoint{2.002061in}{4.462174in}}{\pgfqpoint{2.000604in}{4.458656in}}{\pgfqpoint{2.000604in}{4.454988in}}%
\pgfpathcurveto{\pgfqpoint{2.000604in}{4.451320in}}{\pgfqpoint{2.002061in}{4.447802in}}{\pgfqpoint{2.004654in}{4.445209in}}%
\pgfpathcurveto{\pgfqpoint{2.007248in}{4.442616in}}{\pgfqpoint{2.010766in}{4.441158in}}{\pgfqpoint{2.014433in}{4.441158in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{4.441158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{4.462253in}}%
\pgfpathcurveto{\pgfqpoint{2.035736in}{4.462253in}}{\pgfqpoint{2.039179in}{4.463679in}}{\pgfqpoint{2.041718in}{4.466217in}}%
\pgfpathcurveto{\pgfqpoint{2.044256in}{4.468755in}}{\pgfqpoint{2.045682in}{4.472199in}}{\pgfqpoint{2.045682in}{4.475788in}}%
\pgfpathcurveto{\pgfqpoint{2.045682in}{4.479378in}}{\pgfqpoint{2.044256in}{4.482821in}}{\pgfqpoint{2.041718in}{4.485359in}}%
\pgfpathcurveto{\pgfqpoint{2.039179in}{4.487898in}}{\pgfqpoint{2.035736in}{4.489324in}}{\pgfqpoint{2.032147in}{4.489324in}}%
\pgfpathcurveto{\pgfqpoint{2.028557in}{4.489324in}}{\pgfqpoint{2.025114in}{4.487898in}}{\pgfqpoint{2.022576in}{4.485359in}}%
\pgfpathcurveto{\pgfqpoint{2.020037in}{4.482821in}}{\pgfqpoint{2.018611in}{4.479378in}}{\pgfqpoint{2.018611in}{4.475788in}}%
\pgfpathcurveto{\pgfqpoint{2.018611in}{4.472199in}}{\pgfqpoint{2.020037in}{4.468755in}}{\pgfqpoint{2.022576in}{4.466217in}}%
\pgfpathcurveto{\pgfqpoint{2.025114in}{4.463679in}}{\pgfqpoint{2.028557in}{4.462253in}}{\pgfqpoint{2.032147in}{4.462253in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{4.462253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{4.449581in}}%
\pgfpathcurveto{\pgfqpoint{2.053482in}{4.449581in}}{\pgfqpoint{2.056957in}{4.451020in}}{\pgfqpoint{2.059518in}{4.453582in}}%
\pgfpathcurveto{\pgfqpoint{2.062080in}{4.456143in}}{\pgfqpoint{2.063519in}{4.459617in}}{\pgfqpoint{2.063519in}{4.463240in}}%
\pgfpathcurveto{\pgfqpoint{2.063519in}{4.466862in}}{\pgfqpoint{2.062080in}{4.470337in}}{\pgfqpoint{2.059518in}{4.472898in}}%
\pgfpathcurveto{\pgfqpoint{2.056957in}{4.475460in}}{\pgfqpoint{2.053482in}{4.476899in}}{\pgfqpoint{2.049860in}{4.476899in}}%
\pgfpathcurveto{\pgfqpoint{2.046237in}{4.476899in}}{\pgfqpoint{2.042763in}{4.475460in}}{\pgfqpoint{2.040202in}{4.472898in}}%
\pgfpathcurveto{\pgfqpoint{2.037640in}{4.470337in}}{\pgfqpoint{2.036201in}{4.466862in}}{\pgfqpoint{2.036201in}{4.463240in}}%
\pgfpathcurveto{\pgfqpoint{2.036201in}{4.459617in}}{\pgfqpoint{2.037640in}{4.456143in}}{\pgfqpoint{2.040202in}{4.453582in}}%
\pgfpathcurveto{\pgfqpoint{2.042763in}{4.451020in}}{\pgfqpoint{2.046237in}{4.449581in}}{\pgfqpoint{2.049860in}{4.449581in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{4.449581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{4.437791in}}%
\pgfpathcurveto{\pgfqpoint{2.071215in}{4.437791in}}{\pgfqpoint{2.074708in}{4.439238in}}{\pgfqpoint{2.077283in}{4.441813in}}%
\pgfpathcurveto{\pgfqpoint{2.079859in}{4.444388in}}{\pgfqpoint{2.081306in}{4.447882in}}{\pgfqpoint{2.081306in}{4.451523in}}%
\pgfpathcurveto{\pgfqpoint{2.081306in}{4.455165in}}{\pgfqpoint{2.079859in}{4.458659in}}{\pgfqpoint{2.077283in}{4.461234in}}%
\pgfpathcurveto{\pgfqpoint{2.074708in}{4.463809in}}{\pgfqpoint{2.071215in}{4.465256in}}{\pgfqpoint{2.067573in}{4.465256in}}%
\pgfpathcurveto{\pgfqpoint{2.063931in}{4.465256in}}{\pgfqpoint{2.060438in}{4.463809in}}{\pgfqpoint{2.057863in}{4.461234in}}%
\pgfpathcurveto{\pgfqpoint{2.055288in}{4.458659in}}{\pgfqpoint{2.053841in}{4.455165in}}{\pgfqpoint{2.053841in}{4.451523in}}%
\pgfpathcurveto{\pgfqpoint{2.053841in}{4.447882in}}{\pgfqpoint{2.055288in}{4.444388in}}{\pgfqpoint{2.057863in}{4.441813in}}%
\pgfpathcurveto{\pgfqpoint{2.060438in}{4.439238in}}{\pgfqpoint{2.063931in}{4.437791in}}{\pgfqpoint{2.067573in}{4.437791in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{4.437791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{4.480067in}}%
\pgfpathcurveto{\pgfqpoint{2.088816in}{4.480067in}}{\pgfqpoint{2.092202in}{4.481470in}}{\pgfqpoint{2.094698in}{4.483966in}}%
\pgfpathcurveto{\pgfqpoint{2.097194in}{4.486462in}}{\pgfqpoint{2.098597in}{4.489848in}}{\pgfqpoint{2.098597in}{4.493378in}}%
\pgfpathcurveto{\pgfqpoint{2.098597in}{4.496908in}}{\pgfqpoint{2.097194in}{4.500294in}}{\pgfqpoint{2.094698in}{4.502790in}}%
\pgfpathcurveto{\pgfqpoint{2.092202in}{4.505286in}}{\pgfqpoint{2.088816in}{4.506689in}}{\pgfqpoint{2.085286in}{4.506689in}}%
\pgfpathcurveto{\pgfqpoint{2.081756in}{4.506689in}}{\pgfqpoint{2.078371in}{4.505286in}}{\pgfqpoint{2.075874in}{4.502790in}}%
\pgfpathcurveto{\pgfqpoint{2.073378in}{4.500294in}}{\pgfqpoint{2.071976in}{4.496908in}}{\pgfqpoint{2.071976in}{4.493378in}}%
\pgfpathcurveto{\pgfqpoint{2.071976in}{4.489848in}}{\pgfqpoint{2.073378in}{4.486462in}}{\pgfqpoint{2.075874in}{4.483966in}}%
\pgfpathcurveto{\pgfqpoint{2.078371in}{4.481470in}}{\pgfqpoint{2.081756in}{4.480067in}}{\pgfqpoint{2.085286in}{4.480067in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{4.480067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{4.532078in}}%
\pgfpathcurveto{\pgfqpoint{2.106523in}{4.532078in}}{\pgfqpoint{2.109902in}{4.533478in}}{\pgfqpoint{2.112394in}{4.535970in}}%
\pgfpathcurveto{\pgfqpoint{2.114885in}{4.538461in}}{\pgfqpoint{2.116285in}{4.541840in}}{\pgfqpoint{2.116285in}{4.545364in}}%
\pgfpathcurveto{\pgfqpoint{2.116285in}{4.548887in}}{\pgfqpoint{2.114885in}{4.552266in}}{\pgfqpoint{2.112394in}{4.554758in}}%
\pgfpathcurveto{\pgfqpoint{2.109902in}{4.557249in}}{\pgfqpoint{2.106523in}{4.558649in}}{\pgfqpoint{2.103000in}{4.558649in}}%
\pgfpathcurveto{\pgfqpoint{2.099476in}{4.558649in}}{\pgfqpoint{2.096097in}{4.557249in}}{\pgfqpoint{2.093606in}{4.554758in}}%
\pgfpathcurveto{\pgfqpoint{2.091114in}{4.552266in}}{\pgfqpoint{2.089714in}{4.548887in}}{\pgfqpoint{2.089714in}{4.545364in}}%
\pgfpathcurveto{\pgfqpoint{2.089714in}{4.541840in}}{\pgfqpoint{2.091114in}{4.538461in}}{\pgfqpoint{2.093606in}{4.535970in}}%
\pgfpathcurveto{\pgfqpoint{2.096097in}{4.533478in}}{\pgfqpoint{2.099476in}{4.532078in}}{\pgfqpoint{2.103000in}{4.532078in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{4.532078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{4.538289in}}%
\pgfpathcurveto{\pgfqpoint{2.124223in}{4.538289in}}{\pgfqpoint{2.127589in}{4.539683in}}{\pgfqpoint{2.130071in}{4.542165in}}%
\pgfpathcurveto{\pgfqpoint{2.132553in}{4.544647in}}{\pgfqpoint{2.133948in}{4.548014in}}{\pgfqpoint{2.133948in}{4.551524in}}%
\pgfpathcurveto{\pgfqpoint{2.133948in}{4.555033in}}{\pgfqpoint{2.132553in}{4.558400in}}{\pgfqpoint{2.130071in}{4.560882in}}%
\pgfpathcurveto{\pgfqpoint{2.127589in}{4.563364in}}{\pgfqpoint{2.124223in}{4.564758in}}{\pgfqpoint{2.120713in}{4.564758in}}%
\pgfpathcurveto{\pgfqpoint{2.117203in}{4.564758in}}{\pgfqpoint{2.113836in}{4.563364in}}{\pgfqpoint{2.111355in}{4.560882in}}%
\pgfpathcurveto{\pgfqpoint{2.108873in}{4.558400in}}{\pgfqpoint{2.107478in}{4.555033in}}{\pgfqpoint{2.107478in}{4.551524in}}%
\pgfpathcurveto{\pgfqpoint{2.107478in}{4.548014in}}{\pgfqpoint{2.108873in}{4.544647in}}{\pgfqpoint{2.111355in}{4.542165in}}%
\pgfpathcurveto{\pgfqpoint{2.113836in}{4.539683in}}{\pgfqpoint{2.117203in}{4.538289in}}{\pgfqpoint{2.120713in}{4.538289in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{4.538289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{4.524455in}}%
\pgfpathcurveto{\pgfqpoint{2.141909in}{4.524455in}}{\pgfqpoint{2.145250in}{4.525838in}}{\pgfqpoint{2.147713in}{4.528301in}}%
\pgfpathcurveto{\pgfqpoint{2.150175in}{4.530764in}}{\pgfqpoint{2.151559in}{4.534105in}}{\pgfqpoint{2.151559in}{4.537588in}}%
\pgfpathcurveto{\pgfqpoint{2.151559in}{4.541071in}}{\pgfqpoint{2.150175in}{4.544411in}}{\pgfqpoint{2.147713in}{4.546874in}}%
\pgfpathcurveto{\pgfqpoint{2.145250in}{4.549337in}}{\pgfqpoint{2.141909in}{4.550721in}}{\pgfqpoint{2.138426in}{4.550721in}}%
\pgfpathcurveto{\pgfqpoint{2.134943in}{4.550721in}}{\pgfqpoint{2.131603in}{4.549337in}}{\pgfqpoint{2.129140in}{4.546874in}}%
\pgfpathcurveto{\pgfqpoint{2.126677in}{4.544411in}}{\pgfqpoint{2.125293in}{4.541071in}}{\pgfqpoint{2.125293in}{4.537588in}}%
\pgfpathcurveto{\pgfqpoint{2.125293in}{4.534105in}}{\pgfqpoint{2.126677in}{4.530764in}}{\pgfqpoint{2.129140in}{4.528301in}}%
\pgfpathcurveto{\pgfqpoint{2.131603in}{4.525838in}}{\pgfqpoint{2.134943in}{4.524455in}}{\pgfqpoint{2.138426in}{4.524455in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{4.524455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{4.403522in}}%
\pgfpathcurveto{\pgfqpoint{2.159533in}{4.403522in}}{\pgfqpoint{2.162788in}{4.404870in}}{\pgfqpoint{2.165188in}{4.407270in}}%
\pgfpathcurveto{\pgfqpoint{2.167588in}{4.409670in}}{\pgfqpoint{2.168936in}{4.412925in}}{\pgfqpoint{2.168936in}{4.416318in}}%
\pgfpathcurveto{\pgfqpoint{2.168936in}{4.419712in}}{\pgfqpoint{2.167588in}{4.422967in}}{\pgfqpoint{2.165188in}{4.425367in}}%
\pgfpathcurveto{\pgfqpoint{2.162788in}{4.427766in}}{\pgfqpoint{2.159533in}{4.429115in}}{\pgfqpoint{2.156140in}{4.429115in}}%
\pgfpathcurveto{\pgfqpoint{2.152746in}{4.429115in}}{\pgfqpoint{2.149491in}{4.427766in}}{\pgfqpoint{2.147091in}{4.425367in}}%
\pgfpathcurveto{\pgfqpoint{2.144691in}{4.422967in}}{\pgfqpoint{2.143343in}{4.419712in}}{\pgfqpoint{2.143343in}{4.416318in}}%
\pgfpathcurveto{\pgfqpoint{2.143343in}{4.412925in}}{\pgfqpoint{2.144691in}{4.409670in}}{\pgfqpoint{2.147091in}{4.407270in}}%
\pgfpathcurveto{\pgfqpoint{2.149491in}{4.404870in}}{\pgfqpoint{2.152746in}{4.403522in}}{\pgfqpoint{2.156140in}{4.403522in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{4.403522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{4.524933in}}%
\pgfpathcurveto{\pgfqpoint{2.177204in}{4.524933in}}{\pgfqpoint{2.180419in}{4.526265in}}{\pgfqpoint{2.182789in}{4.528635in}}%
\pgfpathcurveto{\pgfqpoint{2.185159in}{4.531005in}}{\pgfqpoint{2.186491in}{4.534220in}}{\pgfqpoint{2.186491in}{4.537572in}}%
\pgfpathcurveto{\pgfqpoint{2.186491in}{4.540923in}}{\pgfqpoint{2.185159in}{4.544138in}}{\pgfqpoint{2.182789in}{4.546508in}}%
\pgfpathcurveto{\pgfqpoint{2.180419in}{4.548878in}}{\pgfqpoint{2.177204in}{4.550210in}}{\pgfqpoint{2.173853in}{4.550210in}}%
\pgfpathcurveto{\pgfqpoint{2.170501in}{4.550210in}}{\pgfqpoint{2.167286in}{4.548878in}}{\pgfqpoint{2.164916in}{4.546508in}}%
\pgfpathcurveto{\pgfqpoint{2.162546in}{4.544138in}}{\pgfqpoint{2.161215in}{4.540923in}}{\pgfqpoint{2.161215in}{4.537572in}}%
\pgfpathcurveto{\pgfqpoint{2.161215in}{4.534220in}}{\pgfqpoint{2.162546in}{4.531005in}}{\pgfqpoint{2.164916in}{4.528635in}}%
\pgfpathcurveto{\pgfqpoint{2.167286in}{4.526265in}}{\pgfqpoint{2.170501in}{4.524933in}}{\pgfqpoint{2.173853in}{4.524933in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{4.524933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{4.478309in}}%
\pgfpathcurveto{\pgfqpoint{2.194946in}{4.478309in}}{\pgfqpoint{2.198188in}{4.479652in}}{\pgfqpoint{2.200577in}{4.482042in}}%
\pgfpathcurveto{\pgfqpoint{2.202967in}{4.484432in}}{\pgfqpoint{2.204310in}{4.487673in}}{\pgfqpoint{2.204310in}{4.491053in}}%
\pgfpathcurveto{\pgfqpoint{2.204310in}{4.494433in}}{\pgfqpoint{2.202967in}{4.497674in}}{\pgfqpoint{2.200577in}{4.500064in}}%
\pgfpathcurveto{\pgfqpoint{2.198188in}{4.502454in}}{\pgfqpoint{2.194946in}{4.503797in}}{\pgfqpoint{2.191566in}{4.503797in}}%
\pgfpathcurveto{\pgfqpoint{2.188186in}{4.503797in}}{\pgfqpoint{2.184945in}{4.502454in}}{\pgfqpoint{2.182555in}{4.500064in}}%
\pgfpathcurveto{\pgfqpoint{2.180165in}{4.497674in}}{\pgfqpoint{2.178822in}{4.494433in}}{\pgfqpoint{2.178822in}{4.491053in}}%
\pgfpathcurveto{\pgfqpoint{2.178822in}{4.487673in}}{\pgfqpoint{2.180165in}{4.484432in}}{\pgfqpoint{2.182555in}{4.482042in}}%
\pgfpathcurveto{\pgfqpoint{2.184945in}{4.479652in}}{\pgfqpoint{2.188186in}{4.478309in}}{\pgfqpoint{2.191566in}{4.478309in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{4.478309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{4.516616in}}%
\pgfpathcurveto{\pgfqpoint{2.212680in}{4.516616in}}{\pgfqpoint{2.215942in}{4.517967in}}{\pgfqpoint{2.218346in}{4.520372in}}%
\pgfpathcurveto{\pgfqpoint{2.220751in}{4.522776in}}{\pgfqpoint{2.222102in}{4.526038in}}{\pgfqpoint{2.222102in}{4.529439in}}%
\pgfpathcurveto{\pgfqpoint{2.222102in}{4.532839in}}{\pgfqpoint{2.220751in}{4.536101in}}{\pgfqpoint{2.218346in}{4.538506in}}%
\pgfpathcurveto{\pgfqpoint{2.215942in}{4.540910in}}{\pgfqpoint{2.212680in}{4.542261in}}{\pgfqpoint{2.209279in}{4.542261in}}%
\pgfpathcurveto{\pgfqpoint{2.205879in}{4.542261in}}{\pgfqpoint{2.202617in}{4.540910in}}{\pgfqpoint{2.200212in}{4.538506in}}%
\pgfpathcurveto{\pgfqpoint{2.197808in}{4.536101in}}{\pgfqpoint{2.196457in}{4.532839in}}{\pgfqpoint{2.196457in}{4.529439in}}%
\pgfpathcurveto{\pgfqpoint{2.196457in}{4.526038in}}{\pgfqpoint{2.197808in}{4.522776in}}{\pgfqpoint{2.200212in}{4.520372in}}%
\pgfpathcurveto{\pgfqpoint{2.202617in}{4.517967in}}{\pgfqpoint{2.205879in}{4.516616in}}{\pgfqpoint{2.209279in}{4.516616in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{4.516616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{4.508692in}}%
\pgfpathcurveto{\pgfqpoint{2.230358in}{4.508692in}}{\pgfqpoint{2.233587in}{4.510029in}}{\pgfqpoint{2.235967in}{4.512409in}}%
\pgfpathcurveto{\pgfqpoint{2.238346in}{4.514789in}}{\pgfqpoint{2.239684in}{4.518017in}}{\pgfqpoint{2.239684in}{4.521383in}}%
\pgfpathcurveto{\pgfqpoint{2.239684in}{4.524749in}}{\pgfqpoint{2.238346in}{4.527977in}}{\pgfqpoint{2.235967in}{4.530357in}}%
\pgfpathcurveto{\pgfqpoint{2.233587in}{4.532737in}}{\pgfqpoint{2.230358in}{4.534074in}}{\pgfqpoint{2.226993in}{4.534074in}}%
\pgfpathcurveto{\pgfqpoint{2.223627in}{4.534074in}}{\pgfqpoint{2.220399in}{4.532737in}}{\pgfqpoint{2.218019in}{4.530357in}}%
\pgfpathcurveto{\pgfqpoint{2.215639in}{4.527977in}}{\pgfqpoint{2.214301in}{4.524749in}}{\pgfqpoint{2.214301in}{4.521383in}}%
\pgfpathcurveto{\pgfqpoint{2.214301in}{4.518017in}}{\pgfqpoint{2.215639in}{4.514789in}}{\pgfqpoint{2.218019in}{4.512409in}}%
\pgfpathcurveto{\pgfqpoint{2.220399in}{4.510029in}}{\pgfqpoint{2.223627in}{4.508692in}}{\pgfqpoint{2.226993in}{4.508692in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{4.508692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{4.676164in}}%
\pgfpathcurveto{\pgfqpoint{2.248155in}{4.676164in}}{\pgfqpoint{2.251463in}{4.677534in}}{\pgfqpoint{2.253901in}{4.679973in}}%
\pgfpathcurveto{\pgfqpoint{2.256340in}{4.682411in}}{\pgfqpoint{2.257710in}{4.685719in}}{\pgfqpoint{2.257710in}{4.689168in}}%
\pgfpathcurveto{\pgfqpoint{2.257710in}{4.692617in}}{\pgfqpoint{2.256340in}{4.695925in}}{\pgfqpoint{2.253901in}{4.698364in}}%
\pgfpathcurveto{\pgfqpoint{2.251463in}{4.700802in}}{\pgfqpoint{2.248155in}{4.702173in}}{\pgfqpoint{2.244706in}{4.702173in}}%
\pgfpathcurveto{\pgfqpoint{2.241257in}{4.702173in}}{\pgfqpoint{2.237949in}{4.700802in}}{\pgfqpoint{2.235510in}{4.698364in}}%
\pgfpathcurveto{\pgfqpoint{2.233072in}{4.695925in}}{\pgfqpoint{2.231701in}{4.692617in}}{\pgfqpoint{2.231701in}{4.689168in}}%
\pgfpathcurveto{\pgfqpoint{2.231701in}{4.685719in}}{\pgfqpoint{2.233072in}{4.682411in}}{\pgfqpoint{2.235510in}{4.679973in}}%
\pgfpathcurveto{\pgfqpoint{2.237949in}{4.677534in}}{\pgfqpoint{2.241257in}{4.676164in}}{\pgfqpoint{2.244706in}{4.676164in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{4.676164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{4.658076in}}%
\pgfpathcurveto{\pgfqpoint{2.265806in}{4.658076in}}{\pgfqpoint{2.269054in}{4.659421in}}{\pgfqpoint{2.271449in}{4.661816in}}%
\pgfpathcurveto{\pgfqpoint{2.273844in}{4.664211in}}{\pgfqpoint{2.275189in}{4.667459in}}{\pgfqpoint{2.275189in}{4.670846in}}%
\pgfpathcurveto{\pgfqpoint{2.275189in}{4.674233in}}{\pgfqpoint{2.273844in}{4.677481in}}{\pgfqpoint{2.271449in}{4.679876in}}%
\pgfpathcurveto{\pgfqpoint{2.269054in}{4.682271in}}{\pgfqpoint{2.265806in}{4.683616in}}{\pgfqpoint{2.262419in}{4.683616in}}%
\pgfpathcurveto{\pgfqpoint{2.259032in}{4.683616in}}{\pgfqpoint{2.255784in}{4.682271in}}{\pgfqpoint{2.253389in}{4.679876in}}%
\pgfpathcurveto{\pgfqpoint{2.250995in}{4.677481in}}{\pgfqpoint{2.249649in}{4.674233in}}{\pgfqpoint{2.249649in}{4.670846in}}%
\pgfpathcurveto{\pgfqpoint{2.249649in}{4.667459in}}{\pgfqpoint{2.250995in}{4.664211in}}{\pgfqpoint{2.253389in}{4.661816in}}%
\pgfpathcurveto{\pgfqpoint{2.255784in}{4.659421in}}{\pgfqpoint{2.259032in}{4.658076in}}{\pgfqpoint{2.262419in}{4.658076in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{4.658076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{4.649869in}}%
\pgfpathcurveto{\pgfqpoint{2.283477in}{4.649869in}}{\pgfqpoint{2.286685in}{4.651198in}}{\pgfqpoint{2.289050in}{4.653563in}}%
\pgfpathcurveto{\pgfqpoint{2.291415in}{4.655928in}}{\pgfqpoint{2.292744in}{4.659136in}}{\pgfqpoint{2.292744in}{4.662480in}}%
\pgfpathcurveto{\pgfqpoint{2.292744in}{4.665825in}}{\pgfqpoint{2.291415in}{4.669033in}}{\pgfqpoint{2.289050in}{4.671398in}}%
\pgfpathcurveto{\pgfqpoint{2.286685in}{4.673763in}}{\pgfqpoint{2.283477in}{4.675092in}}{\pgfqpoint{2.280132in}{4.675092in}}%
\pgfpathcurveto{\pgfqpoint{2.276788in}{4.675092in}}{\pgfqpoint{2.273580in}{4.673763in}}{\pgfqpoint{2.271215in}{4.671398in}}%
\pgfpathcurveto{\pgfqpoint{2.268850in}{4.669033in}}{\pgfqpoint{2.267521in}{4.665825in}}{\pgfqpoint{2.267521in}{4.662480in}}%
\pgfpathcurveto{\pgfqpoint{2.267521in}{4.659136in}}{\pgfqpoint{2.268850in}{4.655928in}}{\pgfqpoint{2.271215in}{4.653563in}}%
\pgfpathcurveto{\pgfqpoint{2.273580in}{4.651198in}}{\pgfqpoint{2.276788in}{4.649869in}}{\pgfqpoint{2.280132in}{4.649869in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{4.649869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{4.756461in}}%
\pgfpathcurveto{\pgfqpoint{2.301133in}{4.756461in}}{\pgfqpoint{2.304287in}{4.757767in}}{\pgfqpoint{2.306612in}{4.760092in}}%
\pgfpathcurveto{\pgfqpoint{2.308936in}{4.762416in}}{\pgfqpoint{2.310243in}{4.765570in}}{\pgfqpoint{2.310243in}{4.768858in}}%
\pgfpathcurveto{\pgfqpoint{2.310243in}{4.772145in}}{\pgfqpoint{2.308936in}{4.775299in}}{\pgfqpoint{2.306612in}{4.777623in}}%
\pgfpathcurveto{\pgfqpoint{2.304287in}{4.779948in}}{\pgfqpoint{2.301133in}{4.781254in}}{\pgfqpoint{2.297846in}{4.781254in}}%
\pgfpathcurveto{\pgfqpoint{2.294558in}{4.781254in}}{\pgfqpoint{2.291405in}{4.779948in}}{\pgfqpoint{2.289080in}{4.777623in}}%
\pgfpathcurveto{\pgfqpoint{2.286755in}{4.775299in}}{\pgfqpoint{2.285449in}{4.772145in}}{\pgfqpoint{2.285449in}{4.768858in}}%
\pgfpathcurveto{\pgfqpoint{2.285449in}{4.765570in}}{\pgfqpoint{2.286755in}{4.762416in}}{\pgfqpoint{2.289080in}{4.760092in}}%
\pgfpathcurveto{\pgfqpoint{2.291405in}{4.757767in}}{\pgfqpoint{2.294558in}{4.756461in}}{\pgfqpoint{2.297846in}{4.756461in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{4.756461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{4.787633in}}%
\pgfpathcurveto{\pgfqpoint{2.318781in}{4.787633in}}{\pgfqpoint{2.321872in}{4.788914in}}{\pgfqpoint{2.324151in}{4.791192in}}%
\pgfpathcurveto{\pgfqpoint{2.326429in}{4.793471in}}{\pgfqpoint{2.327710in}{4.796562in}}{\pgfqpoint{2.327710in}{4.799784in}}%
\pgfpathcurveto{\pgfqpoint{2.327710in}{4.803007in}}{\pgfqpoint{2.326429in}{4.806097in}}{\pgfqpoint{2.324151in}{4.808376in}}%
\pgfpathcurveto{\pgfqpoint{2.321872in}{4.810655in}}{\pgfqpoint{2.318781in}{4.811935in}}{\pgfqpoint{2.315559in}{4.811935in}}%
\pgfpathcurveto{\pgfqpoint{2.312337in}{4.811935in}}{\pgfqpoint{2.309246in}{4.810655in}}{\pgfqpoint{2.306967in}{4.808376in}}%
\pgfpathcurveto{\pgfqpoint{2.304688in}{4.806097in}}{\pgfqpoint{2.303408in}{4.803007in}}{\pgfqpoint{2.303408in}{4.799784in}}%
\pgfpathcurveto{\pgfqpoint{2.303408in}{4.796562in}}{\pgfqpoint{2.304688in}{4.793471in}}{\pgfqpoint{2.306967in}{4.791192in}}%
\pgfpathcurveto{\pgfqpoint{2.309246in}{4.788914in}}{\pgfqpoint{2.312337in}{4.787633in}}{\pgfqpoint{2.315559in}{4.787633in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{4.787633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{4.739337in}}%
\pgfpathcurveto{\pgfqpoint{2.336458in}{4.739337in}}{\pgfqpoint{2.339513in}{4.740602in}}{\pgfqpoint{2.341766in}{4.742855in}}%
\pgfpathcurveto{\pgfqpoint{2.344019in}{4.745108in}}{\pgfqpoint{2.345284in}{4.748163in}}{\pgfqpoint{2.345284in}{4.751349in}}%
\pgfpathcurveto{\pgfqpoint{2.345284in}{4.754534in}}{\pgfqpoint{2.344019in}{4.757590in}}{\pgfqpoint{2.341766in}{4.759842in}}%
\pgfpathcurveto{\pgfqpoint{2.339513in}{4.762095in}}{\pgfqpoint{2.336458in}{4.763361in}}{\pgfqpoint{2.333272in}{4.763361in}}%
\pgfpathcurveto{\pgfqpoint{2.330087in}{4.763361in}}{\pgfqpoint{2.327031in}{4.762095in}}{\pgfqpoint{2.324779in}{4.759842in}}%
\pgfpathcurveto{\pgfqpoint{2.322526in}{4.757590in}}{\pgfqpoint{2.321260in}{4.754534in}}{\pgfqpoint{2.321260in}{4.751349in}}%
\pgfpathcurveto{\pgfqpoint{2.321260in}{4.748163in}}{\pgfqpoint{2.322526in}{4.745108in}}{\pgfqpoint{2.324779in}{4.742855in}}%
\pgfpathcurveto{\pgfqpoint{2.327031in}{4.740602in}}{\pgfqpoint{2.330087in}{4.739337in}}{\pgfqpoint{2.333272in}{4.739337in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{4.739337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{4.701196in}}%
\pgfpathcurveto{\pgfqpoint{2.354141in}{4.701196in}}{\pgfqpoint{2.357168in}{4.702450in}}{\pgfqpoint{2.359400in}{4.704681in}}%
\pgfpathcurveto{\pgfqpoint{2.361631in}{4.706913in}}{\pgfqpoint{2.362885in}{4.709940in}}{\pgfqpoint{2.362885in}{4.713095in}}%
\pgfpathcurveto{\pgfqpoint{2.362885in}{4.716251in}}{\pgfqpoint{2.361631in}{4.719278in}}{\pgfqpoint{2.359400in}{4.721510in}}%
\pgfpathcurveto{\pgfqpoint{2.357168in}{4.723741in}}{\pgfqpoint{2.354141in}{4.724995in}}{\pgfqpoint{2.350986in}{4.724995in}}%
\pgfpathcurveto{\pgfqpoint{2.347830in}{4.724995in}}{\pgfqpoint{2.344803in}{4.723741in}}{\pgfqpoint{2.342571in}{4.721510in}}%
\pgfpathcurveto{\pgfqpoint{2.340340in}{4.719278in}}{\pgfqpoint{2.339086in}{4.716251in}}{\pgfqpoint{2.339086in}{4.713095in}}%
\pgfpathcurveto{\pgfqpoint{2.339086in}{4.709940in}}{\pgfqpoint{2.340340in}{4.706913in}}{\pgfqpoint{2.342571in}{4.704681in}}%
\pgfpathcurveto{\pgfqpoint{2.344803in}{4.702450in}}{\pgfqpoint{2.347830in}{4.701196in}}{\pgfqpoint{2.350986in}{4.701196in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{4.701196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{4.723179in}}%
\pgfpathcurveto{\pgfqpoint{2.371870in}{4.723179in}}{\pgfqpoint{2.374911in}{4.724438in}}{\pgfqpoint{2.377153in}{4.726681in}}%
\pgfpathcurveto{\pgfqpoint{2.379395in}{4.728923in}}{\pgfqpoint{2.380655in}{4.731964in}}{\pgfqpoint{2.380655in}{4.735135in}}%
\pgfpathcurveto{\pgfqpoint{2.380655in}{4.738305in}}{\pgfqpoint{2.379395in}{4.741347in}}{\pgfqpoint{2.377153in}{4.743589in}}%
\pgfpathcurveto{\pgfqpoint{2.374911in}{4.745831in}}{\pgfqpoint{2.371870in}{4.747091in}}{\pgfqpoint{2.368699in}{4.747091in}}%
\pgfpathcurveto{\pgfqpoint{2.365528in}{4.747091in}}{\pgfqpoint{2.362487in}{4.745831in}}{\pgfqpoint{2.360245in}{4.743589in}}%
\pgfpathcurveto{\pgfqpoint{2.358003in}{4.741347in}}{\pgfqpoint{2.356743in}{4.738305in}}{\pgfqpoint{2.356743in}{4.735135in}}%
\pgfpathcurveto{\pgfqpoint{2.356743in}{4.731964in}}{\pgfqpoint{2.358003in}{4.728923in}}{\pgfqpoint{2.360245in}{4.726681in}}%
\pgfpathcurveto{\pgfqpoint{2.362487in}{4.724438in}}{\pgfqpoint{2.365528in}{4.723179in}}{\pgfqpoint{2.368699in}{4.723179in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{4.723179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{4.725969in}}%
\pgfpathcurveto{\pgfqpoint{2.389507in}{4.725969in}}{\pgfqpoint{2.392477in}{4.727199in}}{\pgfqpoint{2.394665in}{4.729388in}}%
\pgfpathcurveto{\pgfqpoint{2.396854in}{4.731577in}}{\pgfqpoint{2.398084in}{4.734546in}}{\pgfqpoint{2.398084in}{4.737641in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{4.740737in}}{\pgfqpoint{2.396854in}{4.743706in}}{\pgfqpoint{2.394665in}{4.745895in}}%
\pgfpathcurveto{\pgfqpoint{2.392477in}{4.748083in}}{\pgfqpoint{2.389507in}{4.749313in}}{\pgfqpoint{2.386412in}{4.749313in}}%
\pgfpathcurveto{\pgfqpoint{2.383317in}{4.749313in}}{\pgfqpoint{2.380348in}{4.748083in}}{\pgfqpoint{2.378159in}{4.745895in}}%
\pgfpathcurveto{\pgfqpoint{2.375970in}{4.743706in}}{\pgfqpoint{2.374740in}{4.740737in}}{\pgfqpoint{2.374740in}{4.737641in}}%
\pgfpathcurveto{\pgfqpoint{2.374740in}{4.734546in}}{\pgfqpoint{2.375970in}{4.731577in}}{\pgfqpoint{2.378159in}{4.729388in}}%
\pgfpathcurveto{\pgfqpoint{2.380348in}{4.727199in}}{\pgfqpoint{2.383317in}{4.725969in}}{\pgfqpoint{2.386412in}{4.725969in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{4.725969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{4.750037in}}%
\pgfpathcurveto{\pgfqpoint{2.407205in}{4.750037in}}{\pgfqpoint{2.410160in}{4.751261in}}{\pgfqpoint{2.412338in}{4.753439in}}%
\pgfpathcurveto{\pgfqpoint{2.414516in}{4.755617in}}{\pgfqpoint{2.415740in}{4.758571in}}{\pgfqpoint{2.415740in}{4.761651in}}%
\pgfpathcurveto{\pgfqpoint{2.415740in}{4.764731in}}{\pgfqpoint{2.414516in}{4.767686in}}{\pgfqpoint{2.412338in}{4.769864in}}%
\pgfpathcurveto{\pgfqpoint{2.410160in}{4.772042in}}{\pgfqpoint{2.407205in}{4.773265in}}{\pgfqpoint{2.404125in}{4.773265in}}%
\pgfpathcurveto{\pgfqpoint{2.401045in}{4.773265in}}{\pgfqpoint{2.398091in}{4.772042in}}{\pgfqpoint{2.395913in}{4.769864in}}%
\pgfpathcurveto{\pgfqpoint{2.393735in}{4.767686in}}{\pgfqpoint{2.392511in}{4.764731in}}{\pgfqpoint{2.392511in}{4.761651in}}%
\pgfpathcurveto{\pgfqpoint{2.392511in}{4.758571in}}{\pgfqpoint{2.393735in}{4.755617in}}{\pgfqpoint{2.395913in}{4.753439in}}%
\pgfpathcurveto{\pgfqpoint{2.398091in}{4.751261in}}{\pgfqpoint{2.401045in}{4.750037in}}{\pgfqpoint{2.404125in}{4.750037in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{4.750037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{4.797103in}}%
\pgfpathcurveto{\pgfqpoint{2.424957in}{4.797103in}}{\pgfqpoint{2.427948in}{4.798342in}}{\pgfqpoint{2.430153in}{4.800547in}}%
\pgfpathcurveto{\pgfqpoint{2.432358in}{4.802752in}}{\pgfqpoint{2.433596in}{4.805743in}}{\pgfqpoint{2.433596in}{4.808861in}}%
\pgfpathcurveto{\pgfqpoint{2.433596in}{4.811979in}}{\pgfqpoint{2.432358in}{4.814970in}}{\pgfqpoint{2.430153in}{4.817175in}}%
\pgfpathcurveto{\pgfqpoint{2.427948in}{4.819380in}}{\pgfqpoint{2.424957in}{4.820619in}}{\pgfqpoint{2.421839in}{4.820619in}}%
\pgfpathcurveto{\pgfqpoint{2.418720in}{4.820619in}}{\pgfqpoint{2.415729in}{4.819380in}}{\pgfqpoint{2.413525in}{4.817175in}}%
\pgfpathcurveto{\pgfqpoint{2.411320in}{4.814970in}}{\pgfqpoint{2.410081in}{4.811979in}}{\pgfqpoint{2.410081in}{4.808861in}}%
\pgfpathcurveto{\pgfqpoint{2.410081in}{4.805743in}}{\pgfqpoint{2.411320in}{4.802752in}}{\pgfqpoint{2.413525in}{4.800547in}}%
\pgfpathcurveto{\pgfqpoint{2.415729in}{4.798342in}}{\pgfqpoint{2.418720in}{4.797103in}}{\pgfqpoint{2.421839in}{4.797103in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{4.797103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{4.788415in}}%
\pgfpathcurveto{\pgfqpoint{2.442617in}{4.788415in}}{\pgfqpoint{2.445556in}{4.789633in}}{\pgfqpoint{2.447723in}{4.791800in}}%
\pgfpathcurveto{\pgfqpoint{2.449891in}{4.793967in}}{\pgfqpoint{2.451108in}{4.796907in}}{\pgfqpoint{2.451108in}{4.799972in}}%
\pgfpathcurveto{\pgfqpoint{2.451108in}{4.803036in}}{\pgfqpoint{2.449891in}{4.805976in}}{\pgfqpoint{2.447723in}{4.808143in}}%
\pgfpathcurveto{\pgfqpoint{2.445556in}{4.810310in}}{\pgfqpoint{2.442617in}{4.811528in}}{\pgfqpoint{2.439552in}{4.811528in}}%
\pgfpathcurveto{\pgfqpoint{2.436487in}{4.811528in}}{\pgfqpoint{2.433547in}{4.810310in}}{\pgfqpoint{2.431380in}{4.808143in}}%
\pgfpathcurveto{\pgfqpoint{2.429213in}{4.805976in}}{\pgfqpoint{2.427996in}{4.803036in}}{\pgfqpoint{2.427996in}{4.799972in}}%
\pgfpathcurveto{\pgfqpoint{2.427996in}{4.796907in}}{\pgfqpoint{2.429213in}{4.793967in}}{\pgfqpoint{2.431380in}{4.791800in}}%
\pgfpathcurveto{\pgfqpoint{2.433547in}{4.789633in}}{\pgfqpoint{2.436487in}{4.788415in}}{\pgfqpoint{2.439552in}{4.788415in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{4.788415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{4.795844in}}%
\pgfpathcurveto{\pgfqpoint{2.460283in}{4.795844in}}{\pgfqpoint{2.463178in}{4.797043in}}{\pgfqpoint{2.465313in}{4.799177in}}%
\pgfpathcurveto{\pgfqpoint{2.467447in}{4.801311in}}{\pgfqpoint{2.468646in}{4.804206in}}{\pgfqpoint{2.468646in}{4.807225in}}%
\pgfpathcurveto{\pgfqpoint{2.468646in}{4.810243in}}{\pgfqpoint{2.467447in}{4.813138in}}{\pgfqpoint{2.465313in}{4.815272in}}%
\pgfpathcurveto{\pgfqpoint{2.463178in}{4.817406in}}{\pgfqpoint{2.460283in}{4.818605in}}{\pgfqpoint{2.457265in}{4.818605in}}%
\pgfpathcurveto{\pgfqpoint{2.454247in}{4.818605in}}{\pgfqpoint{2.451352in}{4.817406in}}{\pgfqpoint{2.449218in}{4.815272in}}%
\pgfpathcurveto{\pgfqpoint{2.447084in}{4.813138in}}{\pgfqpoint{2.445884in}{4.810243in}}{\pgfqpoint{2.445884in}{4.807225in}}%
\pgfpathcurveto{\pgfqpoint{2.445884in}{4.804206in}}{\pgfqpoint{2.447084in}{4.801311in}}{\pgfqpoint{2.449218in}{4.799177in}}%
\pgfpathcurveto{\pgfqpoint{2.451352in}{4.797043in}}{\pgfqpoint{2.454247in}{4.795844in}}{\pgfqpoint{2.457265in}{4.795844in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{4.795844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{4.869788in}}%
\pgfpathcurveto{\pgfqpoint{2.477989in}{4.869788in}}{\pgfqpoint{2.480876in}{4.870984in}}{\pgfqpoint{2.483005in}{4.873112in}}%
\pgfpathcurveto{\pgfqpoint{2.485134in}{4.875241in}}{\pgfqpoint{2.486330in}{4.878129in}}{\pgfqpoint{2.486330in}{4.881139in}}%
\pgfpathcurveto{\pgfqpoint{2.486330in}{4.884149in}}{\pgfqpoint{2.485134in}{4.887037in}}{\pgfqpoint{2.483005in}{4.889165in}}%
\pgfpathcurveto{\pgfqpoint{2.480876in}{4.891294in}}{\pgfqpoint{2.477989in}{4.892490in}}{\pgfqpoint{2.474978in}{4.892490in}}%
\pgfpathcurveto{\pgfqpoint{2.471968in}{4.892490in}}{\pgfqpoint{2.469081in}{4.891294in}}{\pgfqpoint{2.466952in}{4.889165in}}%
\pgfpathcurveto{\pgfqpoint{2.464823in}{4.887037in}}{\pgfqpoint{2.463627in}{4.884149in}}{\pgfqpoint{2.463627in}{4.881139in}}%
\pgfpathcurveto{\pgfqpoint{2.463627in}{4.878129in}}{\pgfqpoint{2.464823in}{4.875241in}}{\pgfqpoint{2.466952in}{4.873112in}}%
\pgfpathcurveto{\pgfqpoint{2.469081in}{4.870984in}}{\pgfqpoint{2.471968in}{4.869788in}}{\pgfqpoint{2.474978in}{4.869788in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{4.869788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{4.897998in}}%
\pgfpathcurveto{\pgfqpoint{2.495623in}{4.897998in}}{\pgfqpoint{2.498434in}{4.899163in}}{\pgfqpoint{2.500506in}{4.901235in}}%
\pgfpathcurveto{\pgfqpoint{2.502579in}{4.903308in}}{\pgfqpoint{2.503743in}{4.906119in}}{\pgfqpoint{2.503743in}{4.909050in}}%
\pgfpathcurveto{\pgfqpoint{2.503743in}{4.911981in}}{\pgfqpoint{2.502579in}{4.914792in}}{\pgfqpoint{2.500506in}{4.916865in}}%
\pgfpathcurveto{\pgfqpoint{2.498434in}{4.918937in}}{\pgfqpoint{2.495623in}{4.920102in}}{\pgfqpoint{2.492692in}{4.920102in}}%
\pgfpathcurveto{\pgfqpoint{2.489761in}{4.920102in}}{\pgfqpoint{2.486949in}{4.918937in}}{\pgfqpoint{2.484877in}{4.916865in}}%
\pgfpathcurveto{\pgfqpoint{2.482804in}{4.914792in}}{\pgfqpoint{2.481640in}{4.911981in}}{\pgfqpoint{2.481640in}{4.909050in}}%
\pgfpathcurveto{\pgfqpoint{2.481640in}{4.906119in}}{\pgfqpoint{2.482804in}{4.903308in}}{\pgfqpoint{2.484877in}{4.901235in}}%
\pgfpathcurveto{\pgfqpoint{2.486949in}{4.899163in}}{\pgfqpoint{2.489761in}{4.897998in}}{\pgfqpoint{2.492692in}{4.897998in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{4.897998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{4.837261in}}%
\pgfpathcurveto{\pgfqpoint{2.513271in}{4.837261in}}{\pgfqpoint{2.516020in}{4.838399in}}{\pgfqpoint{2.518046in}{4.840426in}}%
\pgfpathcurveto{\pgfqpoint{2.520072in}{4.842452in}}{\pgfqpoint{2.521211in}{4.845201in}}{\pgfqpoint{2.521211in}{4.848067in}}%
\pgfpathcurveto{\pgfqpoint{2.521211in}{4.850933in}}{\pgfqpoint{2.520072in}{4.853681in}}{\pgfqpoint{2.518046in}{4.855708in}}%
\pgfpathcurveto{\pgfqpoint{2.516020in}{4.857734in}}{\pgfqpoint{2.513271in}{4.858873in}}{\pgfqpoint{2.510405in}{4.858873in}}%
\pgfpathcurveto{\pgfqpoint{2.507539in}{4.858873in}}{\pgfqpoint{2.504790in}{4.857734in}}{\pgfqpoint{2.502764in}{4.855708in}}%
\pgfpathcurveto{\pgfqpoint{2.500737in}{4.853681in}}{\pgfqpoint{2.499599in}{4.850933in}}{\pgfqpoint{2.499599in}{4.848067in}}%
\pgfpathcurveto{\pgfqpoint{2.499599in}{4.845201in}}{\pgfqpoint{2.500737in}{4.842452in}}{\pgfqpoint{2.502764in}{4.840426in}}%
\pgfpathcurveto{\pgfqpoint{2.504790in}{4.838399in}}{\pgfqpoint{2.507539in}{4.837261in}}{\pgfqpoint{2.510405in}{4.837261in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{4.837261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{4.858543in}}%
\pgfpathcurveto{\pgfqpoint{2.530814in}{4.858543in}}{\pgfqpoint{2.533400in}{4.859614in}}{\pgfqpoint{2.535307in}{4.861520in}}%
\pgfpathcurveto{\pgfqpoint{2.537213in}{4.863427in}}{\pgfqpoint{2.538284in}{4.866013in}}{\pgfqpoint{2.538284in}{4.868709in}}%
\pgfpathcurveto{\pgfqpoint{2.538284in}{4.871405in}}{\pgfqpoint{2.537213in}{4.873991in}}{\pgfqpoint{2.535307in}{4.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.533400in}{4.877804in}}{\pgfqpoint{2.530814in}{4.878875in}}{\pgfqpoint{2.528118in}{4.878875in}}%
\pgfpathcurveto{\pgfqpoint{2.525422in}{4.878875in}}{\pgfqpoint{2.522836in}{4.877804in}}{\pgfqpoint{2.520930in}{4.875897in}}%
\pgfpathcurveto{\pgfqpoint{2.519023in}{4.873991in}}{\pgfqpoint{2.517952in}{4.871405in}}{\pgfqpoint{2.517952in}{4.868709in}}%
\pgfpathcurveto{\pgfqpoint{2.517952in}{4.866013in}}{\pgfqpoint{2.519023in}{4.863427in}}{\pgfqpoint{2.520930in}{4.861520in}}%
\pgfpathcurveto{\pgfqpoint{2.522836in}{4.859614in}}{\pgfqpoint{2.525422in}{4.858543in}}{\pgfqpoint{2.528118in}{4.858543in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{4.858543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{4.850510in}}%
\pgfpathcurveto{\pgfqpoint{2.548466in}{4.850510in}}{\pgfqpoint{2.550992in}{4.851557in}}{\pgfqpoint{2.552855in}{4.853419in}}%
\pgfpathcurveto{\pgfqpoint{2.554717in}{4.855282in}}{\pgfqpoint{2.555764in}{4.857808in}}{\pgfqpoint{2.555764in}{4.860442in}}%
\pgfpathcurveto{\pgfqpoint{2.555764in}{4.863076in}}{\pgfqpoint{2.554717in}{4.865603in}}{\pgfqpoint{2.552855in}{4.867466in}}%
\pgfpathcurveto{\pgfqpoint{2.550992in}{4.869328in}}{\pgfqpoint{2.548466in}{4.870375in}}{\pgfqpoint{2.545832in}{4.870375in}}%
\pgfpathcurveto{\pgfqpoint{2.543197in}{4.870375in}}{\pgfqpoint{2.540671in}{4.869328in}}{\pgfqpoint{2.538808in}{4.867466in}}%
\pgfpathcurveto{\pgfqpoint{2.536946in}{4.865603in}}{\pgfqpoint{2.535899in}{4.863076in}}{\pgfqpoint{2.535899in}{4.860442in}}%
\pgfpathcurveto{\pgfqpoint{2.535899in}{4.857808in}}{\pgfqpoint{2.536946in}{4.855282in}}{\pgfqpoint{2.538808in}{4.853419in}}%
\pgfpathcurveto{\pgfqpoint{2.540671in}{4.851557in}}{\pgfqpoint{2.543197in}{4.850510in}}{\pgfqpoint{2.545832in}{4.850510in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{4.850510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{4.887834in}}%
\pgfpathcurveto{\pgfqpoint{2.566188in}{4.887834in}}{\pgfqpoint{2.568723in}{4.888885in}}{\pgfqpoint{2.570592in}{4.890753in}}%
\pgfpathcurveto{\pgfqpoint{2.572461in}{4.892622in}}{\pgfqpoint{2.573511in}{4.895158in}}{\pgfqpoint{2.573511in}{4.897801in}}%
\pgfpathcurveto{\pgfqpoint{2.573511in}{4.900444in}}{\pgfqpoint{2.572461in}{4.902979in}}{\pgfqpoint{2.570592in}{4.904848in}}%
\pgfpathcurveto{\pgfqpoint{2.568723in}{4.906717in}}{\pgfqpoint{2.566188in}{4.907767in}}{\pgfqpoint{2.563545in}{4.907767in}}%
\pgfpathcurveto{\pgfqpoint{2.560902in}{4.907767in}}{\pgfqpoint{2.558367in}{4.906717in}}{\pgfqpoint{2.556498in}{4.904848in}}%
\pgfpathcurveto{\pgfqpoint{2.554629in}{4.902979in}}{\pgfqpoint{2.553579in}{4.900444in}}{\pgfqpoint{2.553579in}{4.897801in}}%
\pgfpathcurveto{\pgfqpoint{2.553579in}{4.895158in}}{\pgfqpoint{2.554629in}{4.892622in}}{\pgfqpoint{2.556498in}{4.890753in}}%
\pgfpathcurveto{\pgfqpoint{2.558367in}{4.888885in}}{\pgfqpoint{2.560902in}{4.887834in}}{\pgfqpoint{2.563545in}{4.887834in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{4.887834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{4.837540in}}%
\pgfpathcurveto{\pgfqpoint{2.583838in}{4.837540in}}{\pgfqpoint{2.586312in}{4.838565in}}{\pgfqpoint{2.588136in}{4.840389in}}%
\pgfpathcurveto{\pgfqpoint{2.589961in}{4.842213in}}{\pgfqpoint{2.590986in}{4.844688in}}{\pgfqpoint{2.590986in}{4.847268in}}%
\pgfpathcurveto{\pgfqpoint{2.590986in}{4.849847in}}{\pgfqpoint{2.589961in}{4.852322in}}{\pgfqpoint{2.588136in}{4.854146in}}%
\pgfpathcurveto{\pgfqpoint{2.586312in}{4.855970in}}{\pgfqpoint{2.583838in}{4.856995in}}{\pgfqpoint{2.581258in}{4.856995in}}%
\pgfpathcurveto{\pgfqpoint{2.578678in}{4.856995in}}{\pgfqpoint{2.576204in}{4.855970in}}{\pgfqpoint{2.574380in}{4.854146in}}%
\pgfpathcurveto{\pgfqpoint{2.572555in}{4.852322in}}{\pgfqpoint{2.571531in}{4.849847in}}{\pgfqpoint{2.571531in}{4.847268in}}%
\pgfpathcurveto{\pgfqpoint{2.571531in}{4.844688in}}{\pgfqpoint{2.572555in}{4.842213in}}{\pgfqpoint{2.574380in}{4.840389in}}%
\pgfpathcurveto{\pgfqpoint{2.576204in}{4.838565in}}{\pgfqpoint{2.578678in}{4.837540in}}{\pgfqpoint{2.581258in}{4.837540in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{4.837540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{4.910458in}}%
\pgfpathcurveto{\pgfqpoint{2.601569in}{4.910458in}}{\pgfqpoint{2.604061in}{4.911490in}}{\pgfqpoint{2.605898in}{4.913327in}}%
\pgfpathcurveto{\pgfqpoint{2.607735in}{4.915164in}}{\pgfqpoint{2.608768in}{4.917656in}}{\pgfqpoint{2.608768in}{4.920254in}}%
\pgfpathcurveto{\pgfqpoint{2.608768in}{4.922852in}}{\pgfqpoint{2.607735in}{4.925344in}}{\pgfqpoint{2.605898in}{4.927181in}}%
\pgfpathcurveto{\pgfqpoint{2.604061in}{4.929018in}}{\pgfqpoint{2.601569in}{4.930050in}}{\pgfqpoint{2.598971in}{4.930050in}}%
\pgfpathcurveto{\pgfqpoint{2.596373in}{4.930050in}}{\pgfqpoint{2.593881in}{4.929018in}}{\pgfqpoint{2.592044in}{4.927181in}}%
\pgfpathcurveto{\pgfqpoint{2.590207in}{4.925344in}}{\pgfqpoint{2.589175in}{4.922852in}}{\pgfqpoint{2.589175in}{4.920254in}}%
\pgfpathcurveto{\pgfqpoint{2.589175in}{4.917656in}}{\pgfqpoint{2.590207in}{4.915164in}}{\pgfqpoint{2.592044in}{4.913327in}}%
\pgfpathcurveto{\pgfqpoint{2.593881in}{4.911490in}}{\pgfqpoint{2.596373in}{4.910458in}}{\pgfqpoint{2.598971in}{4.910458in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{4.910458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{4.839539in}}%
\pgfpathcurveto{\pgfqpoint{2.619237in}{4.839539in}}{\pgfqpoint{2.621685in}{4.840553in}}{\pgfqpoint{2.623489in}{4.842358in}}%
\pgfpathcurveto{\pgfqpoint{2.625294in}{4.844163in}}{\pgfqpoint{2.626308in}{4.846611in}}{\pgfqpoint{2.626308in}{4.849163in}}%
\pgfpathcurveto{\pgfqpoint{2.626308in}{4.851715in}}{\pgfqpoint{2.625294in}{4.854163in}}{\pgfqpoint{2.623489in}{4.855968in}}%
\pgfpathcurveto{\pgfqpoint{2.621685in}{4.857772in}}{\pgfqpoint{2.619237in}{4.858786in}}{\pgfqpoint{2.616685in}{4.858786in}}%
\pgfpathcurveto{\pgfqpoint{2.614132in}{4.858786in}}{\pgfqpoint{2.611684in}{4.857772in}}{\pgfqpoint{2.609880in}{4.855968in}}%
\pgfpathcurveto{\pgfqpoint{2.608075in}{4.854163in}}{\pgfqpoint{2.607061in}{4.851715in}}{\pgfqpoint{2.607061in}{4.849163in}}%
\pgfpathcurveto{\pgfqpoint{2.607061in}{4.846611in}}{\pgfqpoint{2.608075in}{4.844163in}}{\pgfqpoint{2.609880in}{4.842358in}}%
\pgfpathcurveto{\pgfqpoint{2.611684in}{4.840553in}}{\pgfqpoint{2.614132in}{4.839539in}}{\pgfqpoint{2.616685in}{4.839539in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{4.839539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{4.882513in}}%
\pgfpathcurveto{\pgfqpoint{2.636856in}{4.882513in}}{\pgfqpoint{2.639214in}{4.883489in}}{\pgfqpoint{2.640952in}{4.885227in}}%
\pgfpathcurveto{\pgfqpoint{2.642690in}{4.886966in}}{\pgfqpoint{2.643666in}{4.889323in}}{\pgfqpoint{2.643666in}{4.891781in}}%
\pgfpathcurveto{\pgfqpoint{2.643666in}{4.894239in}}{\pgfqpoint{2.642690in}{4.896597in}}{\pgfqpoint{2.640952in}{4.898335in}}%
\pgfpathcurveto{\pgfqpoint{2.639214in}{4.900073in}}{\pgfqpoint{2.636856in}{4.901049in}}{\pgfqpoint{2.634398in}{4.901049in}}%
\pgfpathcurveto{\pgfqpoint{2.631940in}{4.901049in}}{\pgfqpoint{2.629582in}{4.900073in}}{\pgfqpoint{2.627844in}{4.898335in}}%
\pgfpathcurveto{\pgfqpoint{2.626106in}{4.896597in}}{\pgfqpoint{2.625130in}{4.894239in}}{\pgfqpoint{2.625130in}{4.891781in}}%
\pgfpathcurveto{\pgfqpoint{2.625130in}{4.889323in}}{\pgfqpoint{2.626106in}{4.886966in}}{\pgfqpoint{2.627844in}{4.885227in}}%
\pgfpathcurveto{\pgfqpoint{2.629582in}{4.883489in}}{\pgfqpoint{2.631940in}{4.882513in}}{\pgfqpoint{2.634398in}{4.882513in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{4.882513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{4.917700in}}%
\pgfpathcurveto{\pgfqpoint{2.654598in}{4.917700in}}{\pgfqpoint{2.656983in}{4.918688in}}{\pgfqpoint{2.658741in}{4.920447in}}%
\pgfpathcurveto{\pgfqpoint{2.660499in}{4.922205in}}{\pgfqpoint{2.661487in}{4.924590in}}{\pgfqpoint{2.661487in}{4.927077in}}%
\pgfpathcurveto{\pgfqpoint{2.661487in}{4.929563in}}{\pgfqpoint{2.660499in}{4.931948in}}{\pgfqpoint{2.658741in}{4.933707in}}%
\pgfpathcurveto{\pgfqpoint{2.656983in}{4.935465in}}{\pgfqpoint{2.654598in}{4.936453in}}{\pgfqpoint{2.652111in}{4.936453in}}%
\pgfpathcurveto{\pgfqpoint{2.649625in}{4.936453in}}{\pgfqpoint{2.647239in}{4.935465in}}{\pgfqpoint{2.645481in}{4.933707in}}%
\pgfpathcurveto{\pgfqpoint{2.643723in}{4.931948in}}{\pgfqpoint{2.642735in}{4.929563in}}{\pgfqpoint{2.642735in}{4.927077in}}%
\pgfpathcurveto{\pgfqpoint{2.642735in}{4.924590in}}{\pgfqpoint{2.643723in}{4.922205in}}{\pgfqpoint{2.645481in}{4.920447in}}%
\pgfpathcurveto{\pgfqpoint{2.647239in}{4.918688in}}{\pgfqpoint{2.649625in}{4.917700in}}{\pgfqpoint{2.652111in}{4.917700in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{4.917700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{4.859875in}}%
\pgfpathcurveto{\pgfqpoint{2.672292in}{4.859875in}}{\pgfqpoint{2.674659in}{4.860856in}}{\pgfqpoint{2.676404in}{4.862600in}}%
\pgfpathcurveto{\pgfqpoint{2.678148in}{4.864345in}}{\pgfqpoint{2.679129in}{4.866712in}}{\pgfqpoint{2.679129in}{4.869180in}}%
\pgfpathcurveto{\pgfqpoint{2.679129in}{4.871647in}}{\pgfqpoint{2.678148in}{4.874014in}}{\pgfqpoint{2.676404in}{4.875759in}}%
\pgfpathcurveto{\pgfqpoint{2.674659in}{4.877504in}}{\pgfqpoint{2.672292in}{4.878484in}}{\pgfqpoint{2.669824in}{4.878484in}}%
\pgfpathcurveto{\pgfqpoint{2.667357in}{4.878484in}}{\pgfqpoint{2.664990in}{4.877504in}}{\pgfqpoint{2.663245in}{4.875759in}}%
\pgfpathcurveto{\pgfqpoint{2.661500in}{4.874014in}}{\pgfqpoint{2.660520in}{4.871647in}}{\pgfqpoint{2.660520in}{4.869180in}}%
\pgfpathcurveto{\pgfqpoint{2.660520in}{4.866712in}}{\pgfqpoint{2.661500in}{4.864345in}}{\pgfqpoint{2.663245in}{4.862600in}}%
\pgfpathcurveto{\pgfqpoint{2.664990in}{4.860856in}}{\pgfqpoint{2.667357in}{4.859875in}}{\pgfqpoint{2.669824in}{4.859875in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.859875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{4.884182in}}%
\pgfpathcurveto{\pgfqpoint{2.690071in}{4.884182in}}{\pgfqpoint{2.692502in}{4.885188in}}{\pgfqpoint{2.694293in}{4.886980in}}%
\pgfpathcurveto{\pgfqpoint{2.696085in}{4.888771in}}{\pgfqpoint{2.697091in}{4.891202in}}{\pgfqpoint{2.697091in}{4.893735in}}%
\pgfpathcurveto{\pgfqpoint{2.697091in}{4.896269in}}{\pgfqpoint{2.696085in}{4.898699in}}{\pgfqpoint{2.694293in}{4.900491in}}%
\pgfpathcurveto{\pgfqpoint{2.692502in}{4.902282in}}{\pgfqpoint{2.690071in}{4.903289in}}{\pgfqpoint{2.687538in}{4.903289in}}%
\pgfpathcurveto{\pgfqpoint{2.685004in}{4.903289in}}{\pgfqpoint{2.682574in}{4.902282in}}{\pgfqpoint{2.680782in}{4.900491in}}%
\pgfpathcurveto{\pgfqpoint{2.678991in}{4.898699in}}{\pgfqpoint{2.677984in}{4.896269in}}{\pgfqpoint{2.677984in}{4.893735in}}%
\pgfpathcurveto{\pgfqpoint{2.677984in}{4.891202in}}{\pgfqpoint{2.678991in}{4.888771in}}{\pgfqpoint{2.680782in}{4.886980in}}%
\pgfpathcurveto{\pgfqpoint{2.682574in}{4.885188in}}{\pgfqpoint{2.685004in}{4.884182in}}{\pgfqpoint{2.687538in}{4.884182in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{4.884182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{4.861015in}}%
\pgfpathcurveto{\pgfqpoint{2.707785in}{4.861015in}}{\pgfqpoint{2.710215in}{4.862022in}}{\pgfqpoint{2.712006in}{4.863813in}}%
\pgfpathcurveto{\pgfqpoint{2.713798in}{4.865605in}}{\pgfqpoint{2.714805in}{4.868035in}}{\pgfqpoint{2.714805in}{4.870568in}}%
\pgfpathcurveto{\pgfqpoint{2.714805in}{4.873102in}}{\pgfqpoint{2.713798in}{4.875532in}}{\pgfqpoint{2.712006in}{4.877324in}}%
\pgfpathcurveto{\pgfqpoint{2.710215in}{4.879115in}}{\pgfqpoint{2.707785in}{4.880122in}}{\pgfqpoint{2.705251in}{4.880122in}}%
\pgfpathcurveto{\pgfqpoint{2.702717in}{4.880122in}}{\pgfqpoint{2.700287in}{4.879115in}}{\pgfqpoint{2.698496in}{4.877324in}}%
\pgfpathcurveto{\pgfqpoint{2.696704in}{4.875532in}}{\pgfqpoint{2.695697in}{4.873102in}}{\pgfqpoint{2.695697in}{4.870568in}}%
\pgfpathcurveto{\pgfqpoint{2.695697in}{4.868035in}}{\pgfqpoint{2.696704in}{4.865605in}}{\pgfqpoint{2.698496in}{4.863813in}}%
\pgfpathcurveto{\pgfqpoint{2.700287in}{4.862022in}}{\pgfqpoint{2.702717in}{4.861015in}}{\pgfqpoint{2.705251in}{4.861015in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{4.861015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{4.840099in}}%
\pgfpathcurveto{\pgfqpoint{2.725460in}{4.840099in}}{\pgfqpoint{2.727855in}{4.841091in}}{\pgfqpoint{2.729620in}{4.842856in}}%
\pgfpathcurveto{\pgfqpoint{2.731385in}{4.844621in}}{\pgfqpoint{2.732376in}{4.847015in}}{\pgfqpoint{2.732376in}{4.849511in}}%
\pgfpathcurveto{\pgfqpoint{2.732376in}{4.852007in}}{\pgfqpoint{2.731385in}{4.854401in}}{\pgfqpoint{2.729620in}{4.856166in}}%
\pgfpathcurveto{\pgfqpoint{2.727855in}{4.857931in}}{\pgfqpoint{2.725460in}{4.858923in}}{\pgfqpoint{2.722964in}{4.858923in}}%
\pgfpathcurveto{\pgfqpoint{2.720468in}{4.858923in}}{\pgfqpoint{2.718074in}{4.857931in}}{\pgfqpoint{2.716309in}{4.856166in}}%
\pgfpathcurveto{\pgfqpoint{2.714544in}{4.854401in}}{\pgfqpoint{2.713552in}{4.852007in}}{\pgfqpoint{2.713552in}{4.849511in}}%
\pgfpathcurveto{\pgfqpoint{2.713552in}{4.847015in}}{\pgfqpoint{2.714544in}{4.844621in}}{\pgfqpoint{2.716309in}{4.842856in}}%
\pgfpathcurveto{\pgfqpoint{2.718074in}{4.841091in}}{\pgfqpoint{2.720468in}{4.840099in}}{\pgfqpoint{2.722964in}{4.840099in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{4.840099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{4.836196in}}%
\pgfpathcurveto{\pgfqpoint{2.743067in}{4.836196in}}{\pgfqpoint{2.745360in}{4.837146in}}{\pgfqpoint{2.747049in}{4.838836in}}%
\pgfpathcurveto{\pgfqpoint{2.748739in}{4.840525in}}{\pgfqpoint{2.749689in}{4.842818in}}{\pgfqpoint{2.749689in}{4.845208in}}%
\pgfpathcurveto{\pgfqpoint{2.749689in}{4.847597in}}{\pgfqpoint{2.748739in}{4.849890in}}{\pgfqpoint{2.747049in}{4.851580in}}%
\pgfpathcurveto{\pgfqpoint{2.745360in}{4.853269in}}{\pgfqpoint{2.743067in}{4.854219in}}{\pgfqpoint{2.740678in}{4.854219in}}%
\pgfpathcurveto{\pgfqpoint{2.738288in}{4.854219in}}{\pgfqpoint{2.735995in}{4.853269in}}{\pgfqpoint{2.734306in}{4.851580in}}%
\pgfpathcurveto{\pgfqpoint{2.732616in}{4.849890in}}{\pgfqpoint{2.731666in}{4.847597in}}{\pgfqpoint{2.731666in}{4.845208in}}%
\pgfpathcurveto{\pgfqpoint{2.731666in}{4.842818in}}{\pgfqpoint{2.732616in}{4.840525in}}{\pgfqpoint{2.734306in}{4.838836in}}%
\pgfpathcurveto{\pgfqpoint{2.735995in}{4.837146in}}{\pgfqpoint{2.738288in}{4.836196in}}{\pgfqpoint{2.740678in}{4.836196in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{4.836196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{4.735783in}}%
\pgfpathcurveto{\pgfqpoint{2.760868in}{4.735783in}}{\pgfqpoint{2.763244in}{4.736767in}}{\pgfqpoint{2.764995in}{4.738519in}}%
\pgfpathcurveto{\pgfqpoint{2.766747in}{4.740270in}}{\pgfqpoint{2.767731in}{4.742646in}}{\pgfqpoint{2.767731in}{4.745123in}}%
\pgfpathcurveto{\pgfqpoint{2.767731in}{4.747600in}}{\pgfqpoint{2.766747in}{4.749976in}}{\pgfqpoint{2.764995in}{4.751728in}}%
\pgfpathcurveto{\pgfqpoint{2.763244in}{4.753479in}}{\pgfqpoint{2.760868in}{4.754464in}}{\pgfqpoint{2.758391in}{4.754464in}}%
\pgfpathcurveto{\pgfqpoint{2.755914in}{4.754464in}}{\pgfqpoint{2.753538in}{4.753479in}}{\pgfqpoint{2.751786in}{4.751728in}}%
\pgfpathcurveto{\pgfqpoint{2.750035in}{4.749976in}}{\pgfqpoint{2.749050in}{4.747600in}}{\pgfqpoint{2.749050in}{4.745123in}}%
\pgfpathcurveto{\pgfqpoint{2.749050in}{4.742646in}}{\pgfqpoint{2.750035in}{4.740270in}}{\pgfqpoint{2.751786in}{4.738519in}}%
\pgfpathcurveto{\pgfqpoint{2.753538in}{4.736767in}}{\pgfqpoint{2.755914in}{4.735783in}}{\pgfqpoint{2.758391in}{4.735783in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{4.735783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{4.639827in}}%
\pgfpathcurveto{\pgfqpoint{2.778638in}{4.639827in}}{\pgfqpoint{2.781068in}{4.640834in}}{\pgfqpoint{2.782859in}{4.642625in}}%
\pgfpathcurveto{\pgfqpoint{2.784651in}{4.644417in}}{\pgfqpoint{2.785658in}{4.646847in}}{\pgfqpoint{2.785658in}{4.649380in}}%
\pgfpathcurveto{\pgfqpoint{2.785658in}{4.651914in}}{\pgfqpoint{2.784651in}{4.654344in}}{\pgfqpoint{2.782859in}{4.656136in}}%
\pgfpathcurveto{\pgfqpoint{2.781068in}{4.657927in}}{\pgfqpoint{2.778638in}{4.658934in}}{\pgfqpoint{2.776104in}{4.658934in}}%
\pgfpathcurveto{\pgfqpoint{2.773570in}{4.658934in}}{\pgfqpoint{2.771140in}{4.657927in}}{\pgfqpoint{2.769349in}{4.656136in}}%
\pgfpathcurveto{\pgfqpoint{2.767557in}{4.654344in}}{\pgfqpoint{2.766551in}{4.651914in}}{\pgfqpoint{2.766551in}{4.649380in}}%
\pgfpathcurveto{\pgfqpoint{2.766551in}{4.646847in}}{\pgfqpoint{2.767557in}{4.644417in}}{\pgfqpoint{2.769349in}{4.642625in}}%
\pgfpathcurveto{\pgfqpoint{2.771140in}{4.640834in}}{\pgfqpoint{2.773570in}{4.639827in}}{\pgfqpoint{2.776104in}{4.639827in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{4.639827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{4.641624in}}%
\pgfpathcurveto{\pgfqpoint{2.796313in}{4.641624in}}{\pgfqpoint{2.798708in}{4.642616in}}{\pgfqpoint{2.800473in}{4.644381in}}%
\pgfpathcurveto{\pgfqpoint{2.802238in}{4.646146in}}{\pgfqpoint{2.803229in}{4.648540in}}{\pgfqpoint{2.803229in}{4.651036in}}%
\pgfpathcurveto{\pgfqpoint{2.803229in}{4.653532in}}{\pgfqpoint{2.802238in}{4.655927in}}{\pgfqpoint{2.800473in}{4.657692in}}%
\pgfpathcurveto{\pgfqpoint{2.798708in}{4.659457in}}{\pgfqpoint{2.796313in}{4.660448in}}{\pgfqpoint{2.793817in}{4.660448in}}%
\pgfpathcurveto{\pgfqpoint{2.791321in}{4.660448in}}{\pgfqpoint{2.788927in}{4.659457in}}{\pgfqpoint{2.787162in}{4.657692in}}%
\pgfpathcurveto{\pgfqpoint{2.785397in}{4.655927in}}{\pgfqpoint{2.784405in}{4.653532in}}{\pgfqpoint{2.784405in}{4.651036in}}%
\pgfpathcurveto{\pgfqpoint{2.784405in}{4.648540in}}{\pgfqpoint{2.785397in}{4.646146in}}{\pgfqpoint{2.787162in}{4.644381in}}%
\pgfpathcurveto{\pgfqpoint{2.788927in}{4.642616in}}{\pgfqpoint{2.791321in}{4.641624in}}{\pgfqpoint{2.793817in}{4.641624in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{4.641624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{4.637768in}}%
\pgfpathcurveto{\pgfqpoint{2.813998in}{4.637768in}}{\pgfqpoint{2.816365in}{4.638749in}}{\pgfqpoint{2.818110in}{4.640494in}}%
\pgfpathcurveto{\pgfqpoint{2.819855in}{4.642238in}}{\pgfqpoint{2.820835in}{4.644605in}}{\pgfqpoint{2.820835in}{4.647073in}}%
\pgfpathcurveto{\pgfqpoint{2.820835in}{4.649540in}}{\pgfqpoint{2.819855in}{4.651907in}}{\pgfqpoint{2.818110in}{4.653652in}}%
\pgfpathcurveto{\pgfqpoint{2.816365in}{4.655397in}}{\pgfqpoint{2.813998in}{4.656377in}}{\pgfqpoint{2.811531in}{4.656377in}}%
\pgfpathcurveto{\pgfqpoint{2.809063in}{4.656377in}}{\pgfqpoint{2.806696in}{4.655397in}}{\pgfqpoint{2.804951in}{4.653652in}}%
\pgfpathcurveto{\pgfqpoint{2.803207in}{4.651907in}}{\pgfqpoint{2.802226in}{4.649540in}}{\pgfqpoint{2.802226in}{4.647073in}}%
\pgfpathcurveto{\pgfqpoint{2.802226in}{4.644605in}}{\pgfqpoint{2.803207in}{4.642238in}}{\pgfqpoint{2.804951in}{4.640494in}}%
\pgfpathcurveto{\pgfqpoint{2.806696in}{4.638749in}}{\pgfqpoint{2.809063in}{4.637768in}}{\pgfqpoint{2.811531in}{4.637768in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{4.637768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{4.671444in}}%
\pgfpathcurveto{\pgfqpoint{2.831768in}{4.671444in}}{\pgfqpoint{2.834189in}{4.672447in}}{\pgfqpoint{2.835974in}{4.674232in}}%
\pgfpathcurveto{\pgfqpoint{2.837759in}{4.676017in}}{\pgfqpoint{2.838762in}{4.678438in}}{\pgfqpoint{2.838762in}{4.680962in}}%
\pgfpathcurveto{\pgfqpoint{2.838762in}{4.683486in}}{\pgfqpoint{2.837759in}{4.685908in}}{\pgfqpoint{2.835974in}{4.687693in}}%
\pgfpathcurveto{\pgfqpoint{2.834189in}{4.689477in}}{\pgfqpoint{2.831768in}{4.690480in}}{\pgfqpoint{2.829244in}{4.690480in}}%
\pgfpathcurveto{\pgfqpoint{2.826720in}{4.690480in}}{\pgfqpoint{2.824298in}{4.689477in}}{\pgfqpoint{2.822513in}{4.687693in}}%
\pgfpathcurveto{\pgfqpoint{2.820728in}{4.685908in}}{\pgfqpoint{2.819726in}{4.683486in}}{\pgfqpoint{2.819726in}{4.680962in}}%
\pgfpathcurveto{\pgfqpoint{2.819726in}{4.678438in}}{\pgfqpoint{2.820728in}{4.676017in}}{\pgfqpoint{2.822513in}{4.674232in}}%
\pgfpathcurveto{\pgfqpoint{2.824298in}{4.672447in}}{\pgfqpoint{2.826720in}{4.671444in}}{\pgfqpoint{2.829244in}{4.671444in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{4.671444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{4.709458in}}%
\pgfpathcurveto{\pgfqpoint{2.849491in}{4.709458in}}{\pgfqpoint{2.851921in}{4.710464in}}{\pgfqpoint{2.853713in}{4.712256in}}%
\pgfpathcurveto{\pgfqpoint{2.855504in}{4.714047in}}{\pgfqpoint{2.856511in}{4.716477in}}{\pgfqpoint{2.856511in}{4.719011in}}%
\pgfpathcurveto{\pgfqpoint{2.856511in}{4.721545in}}{\pgfqpoint{2.855504in}{4.723975in}}{\pgfqpoint{2.853713in}{4.725766in}}%
\pgfpathcurveto{\pgfqpoint{2.851921in}{4.727558in}}{\pgfqpoint{2.849491in}{4.728565in}}{\pgfqpoint{2.846957in}{4.728565in}}%
\pgfpathcurveto{\pgfqpoint{2.844424in}{4.728565in}}{\pgfqpoint{2.841993in}{4.727558in}}{\pgfqpoint{2.840202in}{4.725766in}}%
\pgfpathcurveto{\pgfqpoint{2.838410in}{4.723975in}}{\pgfqpoint{2.837404in}{4.721545in}}{\pgfqpoint{2.837404in}{4.719011in}}%
\pgfpathcurveto{\pgfqpoint{2.837404in}{4.716477in}}{\pgfqpoint{2.838410in}{4.714047in}}{\pgfqpoint{2.840202in}{4.712256in}}%
\pgfpathcurveto{\pgfqpoint{2.841993in}{4.710464in}}{\pgfqpoint{2.844424in}{4.709458in}}{\pgfqpoint{2.846957in}{4.709458in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{4.709458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{4.797573in}}%
\pgfpathcurveto{\pgfqpoint{2.867167in}{4.797573in}}{\pgfqpoint{2.869561in}{4.798565in}}{\pgfqpoint{2.871326in}{4.800330in}}%
\pgfpathcurveto{\pgfqpoint{2.873091in}{4.802095in}}{\pgfqpoint{2.874082in}{4.804489in}}{\pgfqpoint{2.874082in}{4.806985in}}%
\pgfpathcurveto{\pgfqpoint{2.874082in}{4.809481in}}{\pgfqpoint{2.873091in}{4.811875in}}{\pgfqpoint{2.871326in}{4.813640in}}%
\pgfpathcurveto{\pgfqpoint{2.869561in}{4.815405in}}{\pgfqpoint{2.867167in}{4.816397in}}{\pgfqpoint{2.864670in}{4.816397in}}%
\pgfpathcurveto{\pgfqpoint{2.862174in}{4.816397in}}{\pgfqpoint{2.859780in}{4.815405in}}{\pgfqpoint{2.858015in}{4.813640in}}%
\pgfpathcurveto{\pgfqpoint{2.856250in}{4.811875in}}{\pgfqpoint{2.855258in}{4.809481in}}{\pgfqpoint{2.855258in}{4.806985in}}%
\pgfpathcurveto{\pgfqpoint{2.855258in}{4.804489in}}{\pgfqpoint{2.856250in}{4.802095in}}{\pgfqpoint{2.858015in}{4.800330in}}%
\pgfpathcurveto{\pgfqpoint{2.859780in}{4.798565in}}{\pgfqpoint{2.862174in}{4.797573in}}{\pgfqpoint{2.864670in}{4.797573in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{4.797573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{4.791263in}}%
\pgfpathcurveto{\pgfqpoint{2.884899in}{4.791263in}}{\pgfqpoint{2.887311in}{4.792262in}}{\pgfqpoint{2.889089in}{4.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.890868in}{4.795819in}}{\pgfqpoint{2.891867in}{4.798231in}}{\pgfqpoint{2.891867in}{4.800746in}}%
\pgfpathcurveto{\pgfqpoint{2.891867in}{4.803261in}}{\pgfqpoint{2.890868in}{4.805673in}}{\pgfqpoint{2.889089in}{4.807451in}}%
\pgfpathcurveto{\pgfqpoint{2.887311in}{4.809230in}}{\pgfqpoint{2.884899in}{4.810229in}}{\pgfqpoint{2.882384in}{4.810229in}}%
\pgfpathcurveto{\pgfqpoint{2.879869in}{4.810229in}}{\pgfqpoint{2.877457in}{4.809230in}}{\pgfqpoint{2.875678in}{4.807451in}}%
\pgfpathcurveto{\pgfqpoint{2.873900in}{4.805673in}}{\pgfqpoint{2.872901in}{4.803261in}}{\pgfqpoint{2.872901in}{4.800746in}}%
\pgfpathcurveto{\pgfqpoint{2.872901in}{4.798231in}}{\pgfqpoint{2.873900in}{4.795819in}}{\pgfqpoint{2.875678in}{4.794040in}}%
\pgfpathcurveto{\pgfqpoint{2.877457in}{4.792262in}}{\pgfqpoint{2.879869in}{4.791263in}}{\pgfqpoint{2.882384in}{4.791263in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{4.791263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{4.856071in}}%
\pgfpathcurveto{\pgfqpoint{2.902612in}{4.856071in}}{\pgfqpoint{2.905024in}{4.857070in}}{\pgfqpoint{2.906802in}{4.858848in}}%
\pgfpathcurveto{\pgfqpoint{2.908581in}{4.860627in}}{\pgfqpoint{2.909580in}{4.863039in}}{\pgfqpoint{2.909580in}{4.865554in}}%
\pgfpathcurveto{\pgfqpoint{2.909580in}{4.868069in}}{\pgfqpoint{2.908581in}{4.870481in}}{\pgfqpoint{2.906802in}{4.872259in}}%
\pgfpathcurveto{\pgfqpoint{2.905024in}{4.874038in}}{\pgfqpoint{2.902612in}{4.875037in}}{\pgfqpoint{2.900097in}{4.875037in}}%
\pgfpathcurveto{\pgfqpoint{2.897582in}{4.875037in}}{\pgfqpoint{2.895170in}{4.874038in}}{\pgfqpoint{2.893391in}{4.872259in}}%
\pgfpathcurveto{\pgfqpoint{2.891613in}{4.870481in}}{\pgfqpoint{2.890614in}{4.868069in}}{\pgfqpoint{2.890614in}{4.865554in}}%
\pgfpathcurveto{\pgfqpoint{2.890614in}{4.863039in}}{\pgfqpoint{2.891613in}{4.860627in}}{\pgfqpoint{2.893391in}{4.858848in}}%
\pgfpathcurveto{\pgfqpoint{2.895170in}{4.857070in}}{\pgfqpoint{2.897582in}{4.856071in}}{\pgfqpoint{2.900097in}{4.856071in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{4.856071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{4.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.920297in}{4.860431in}}{\pgfqpoint{2.922682in}{4.861419in}}{\pgfqpoint{2.924440in}{4.863177in}}%
\pgfpathcurveto{\pgfqpoint{2.926199in}{4.864936in}}{\pgfqpoint{2.927187in}{4.867321in}}{\pgfqpoint{2.927187in}{4.869807in}}%
\pgfpathcurveto{\pgfqpoint{2.927187in}{4.872294in}}{\pgfqpoint{2.926199in}{4.874679in}}{\pgfqpoint{2.924440in}{4.876437in}}%
\pgfpathcurveto{\pgfqpoint{2.922682in}{4.878196in}}{\pgfqpoint{2.920297in}{4.879184in}}{\pgfqpoint{2.917810in}{4.879184in}}%
\pgfpathcurveto{\pgfqpoint{2.915324in}{4.879184in}}{\pgfqpoint{2.912939in}{4.878196in}}{\pgfqpoint{2.911180in}{4.876437in}}%
\pgfpathcurveto{\pgfqpoint{2.909422in}{4.874679in}}{\pgfqpoint{2.908434in}{4.872294in}}{\pgfqpoint{2.908434in}{4.869807in}}%
\pgfpathcurveto{\pgfqpoint{2.908434in}{4.867321in}}{\pgfqpoint{2.909422in}{4.864936in}}{\pgfqpoint{2.911180in}{4.863177in}}%
\pgfpathcurveto{\pgfqpoint{2.912939in}{4.861419in}}{\pgfqpoint{2.915324in}{4.860431in}}{\pgfqpoint{2.917810in}{4.860431in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{4.860431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{4.847214in}}%
\pgfpathcurveto{\pgfqpoint{2.937982in}{4.847214in}}{\pgfqpoint{2.940339in}{4.848191in}}{\pgfqpoint{2.942077in}{4.849929in}}%
\pgfpathcurveto{\pgfqpoint{2.943815in}{4.851667in}}{\pgfqpoint{2.944792in}{4.854025in}}{\pgfqpoint{2.944792in}{4.856483in}}%
\pgfpathcurveto{\pgfqpoint{2.944792in}{4.858941in}}{\pgfqpoint{2.943815in}{4.861298in}}{\pgfqpoint{2.942077in}{4.863036in}}%
\pgfpathcurveto{\pgfqpoint{2.940339in}{4.864774in}}{\pgfqpoint{2.937982in}{4.865751in}}{\pgfqpoint{2.935524in}{4.865751in}}%
\pgfpathcurveto{\pgfqpoint{2.933066in}{4.865751in}}{\pgfqpoint{2.930708in}{4.864774in}}{\pgfqpoint{2.928970in}{4.863036in}}%
\pgfpathcurveto{\pgfqpoint{2.927232in}{4.861298in}}{\pgfqpoint{2.926255in}{4.858941in}}{\pgfqpoint{2.926255in}{4.856483in}}%
\pgfpathcurveto{\pgfqpoint{2.926255in}{4.854025in}}{\pgfqpoint{2.927232in}{4.851667in}}{\pgfqpoint{2.928970in}{4.849929in}}%
\pgfpathcurveto{\pgfqpoint{2.930708in}{4.848191in}}{\pgfqpoint{2.933066in}{4.847214in}}{\pgfqpoint{2.935524in}{4.847214in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{4.847214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{4.844333in}}%
\pgfpathcurveto{\pgfqpoint{2.955723in}{4.844333in}}{\pgfqpoint{2.958109in}{4.845321in}}{\pgfqpoint{2.959867in}{4.847079in}}%
\pgfpathcurveto{\pgfqpoint{2.961625in}{4.848838in}}{\pgfqpoint{2.962613in}{4.851223in}}{\pgfqpoint{2.962613in}{4.853710in}}%
\pgfpathcurveto{\pgfqpoint{2.962613in}{4.856196in}}{\pgfqpoint{2.961625in}{4.858581in}}{\pgfqpoint{2.959867in}{4.860340in}}%
\pgfpathcurveto{\pgfqpoint{2.958109in}{4.862098in}}{\pgfqpoint{2.955723in}{4.863086in}}{\pgfqpoint{2.953237in}{4.863086in}}%
\pgfpathcurveto{\pgfqpoint{2.950750in}{4.863086in}}{\pgfqpoint{2.948365in}{4.862098in}}{\pgfqpoint{2.946607in}{4.860340in}}%
\pgfpathcurveto{\pgfqpoint{2.944848in}{4.858581in}}{\pgfqpoint{2.943861in}{4.856196in}}{\pgfqpoint{2.943861in}{4.853710in}}%
\pgfpathcurveto{\pgfqpoint{2.943861in}{4.851223in}}{\pgfqpoint{2.944848in}{4.848838in}}{\pgfqpoint{2.946607in}{4.847079in}}%
\pgfpathcurveto{\pgfqpoint{2.948365in}{4.845321in}}{\pgfqpoint{2.950750in}{4.844333in}}{\pgfqpoint{2.953237in}{4.844333in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{4.844333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{4.848934in}}%
\pgfpathcurveto{\pgfqpoint{2.973418in}{4.848934in}}{\pgfqpoint{2.975784in}{4.849915in}}{\pgfqpoint{2.977529in}{4.851660in}}%
\pgfpathcurveto{\pgfqpoint{2.979274in}{4.853404in}}{\pgfqpoint{2.980254in}{4.855771in}}{\pgfqpoint{2.980254in}{4.858239in}}%
\pgfpathcurveto{\pgfqpoint{2.980254in}{4.860706in}}{\pgfqpoint{2.979274in}{4.863073in}}{\pgfqpoint{2.977529in}{4.864818in}}%
\pgfpathcurveto{\pgfqpoint{2.975784in}{4.866563in}}{\pgfqpoint{2.973418in}{4.867543in}}{\pgfqpoint{2.970950in}{4.867543in}}%
\pgfpathcurveto{\pgfqpoint{2.968483in}{4.867543in}}{\pgfqpoint{2.966116in}{4.866563in}}{\pgfqpoint{2.964371in}{4.864818in}}%
\pgfpathcurveto{\pgfqpoint{2.962626in}{4.863073in}}{\pgfqpoint{2.961646in}{4.860706in}}{\pgfqpoint{2.961646in}{4.858239in}}%
\pgfpathcurveto{\pgfqpoint{2.961646in}{4.855771in}}{\pgfqpoint{2.962626in}{4.853404in}}{\pgfqpoint{2.964371in}{4.851660in}}%
\pgfpathcurveto{\pgfqpoint{2.966116in}{4.849915in}}{\pgfqpoint{2.968483in}{4.848934in}}{\pgfqpoint{2.970950in}{4.848934in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{4.848934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{4.855509in}}%
\pgfpathcurveto{\pgfqpoint{2.991102in}{4.855509in}}{\pgfqpoint{2.993441in}{4.856478in}}{\pgfqpoint{2.995166in}{4.858202in}}%
\pgfpathcurveto{\pgfqpoint{2.996890in}{4.859927in}}{\pgfqpoint{2.997859in}{4.862266in}}{\pgfqpoint{2.997859in}{4.864704in}}%
\pgfpathcurveto{\pgfqpoint{2.997859in}{4.867143in}}{\pgfqpoint{2.996890in}{4.869482in}}{\pgfqpoint{2.995166in}{4.871207in}}%
\pgfpathcurveto{\pgfqpoint{2.993441in}{4.872931in}}{\pgfqpoint{2.991102in}{4.873900in}}{\pgfqpoint{2.988663in}{4.873900in}}%
\pgfpathcurveto{\pgfqpoint{2.986225in}{4.873900in}}{\pgfqpoint{2.983886in}{4.872931in}}{\pgfqpoint{2.982161in}{4.871207in}}%
\pgfpathcurveto{\pgfqpoint{2.980437in}{4.869482in}}{\pgfqpoint{2.979468in}{4.867143in}}{\pgfqpoint{2.979468in}{4.864704in}}%
\pgfpathcurveto{\pgfqpoint{2.979468in}{4.862266in}}{\pgfqpoint{2.980437in}{4.859927in}}{\pgfqpoint{2.982161in}{4.858202in}}%
\pgfpathcurveto{\pgfqpoint{2.983886in}{4.856478in}}{\pgfqpoint{2.986225in}{4.855509in}}{\pgfqpoint{2.988663in}{4.855509in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{4.855509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{4.892723in}}%
\pgfpathcurveto{\pgfqpoint{3.008747in}{4.892723in}}{\pgfqpoint{3.011020in}{4.893665in}}{\pgfqpoint{3.012696in}{4.895340in}}%
\pgfpathcurveto{\pgfqpoint{3.014372in}{4.897016in}}{\pgfqpoint{3.015313in}{4.899290in}}{\pgfqpoint{3.015313in}{4.901660in}}%
\pgfpathcurveto{\pgfqpoint{3.015313in}{4.904030in}}{\pgfqpoint{3.014372in}{4.906303in}}{\pgfqpoint{3.012696in}{4.907979in}}%
\pgfpathcurveto{\pgfqpoint{3.011020in}{4.909654in}}{\pgfqpoint{3.008747in}{4.910596in}}{\pgfqpoint{3.006377in}{4.910596in}}%
\pgfpathcurveto{\pgfqpoint{3.004007in}{4.910596in}}{\pgfqpoint{3.001733in}{4.909654in}}{\pgfqpoint{3.000058in}{4.907979in}}%
\pgfpathcurveto{\pgfqpoint{2.998382in}{4.906303in}}{\pgfqpoint{2.997440in}{4.904030in}}{\pgfqpoint{2.997440in}{4.901660in}}%
\pgfpathcurveto{\pgfqpoint{2.997440in}{4.899290in}}{\pgfqpoint{2.998382in}{4.897016in}}{\pgfqpoint{3.000058in}{4.895340in}}%
\pgfpathcurveto{\pgfqpoint{3.001733in}{4.893665in}}{\pgfqpoint{3.004007in}{4.892723in}}{\pgfqpoint{3.006377in}{4.892723in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{4.892723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{4.843706in}}%
\pgfpathcurveto{\pgfqpoint{3.026440in}{4.843706in}}{\pgfqpoint{3.028694in}{4.844640in}}{\pgfqpoint{3.030356in}{4.846302in}}%
\pgfpathcurveto{\pgfqpoint{3.032017in}{4.847964in}}{\pgfqpoint{3.032951in}{4.850218in}}{\pgfqpoint{3.032951in}{4.852568in}}%
\pgfpathcurveto{\pgfqpoint{3.032951in}{4.854918in}}{\pgfqpoint{3.032017in}{4.857172in}}{\pgfqpoint{3.030356in}{4.858833in}}%
\pgfpathcurveto{\pgfqpoint{3.028694in}{4.860495in}}{\pgfqpoint{3.026440in}{4.861429in}}{\pgfqpoint{3.024090in}{4.861429in}}%
\pgfpathcurveto{\pgfqpoint{3.021740in}{4.861429in}}{\pgfqpoint{3.019486in}{4.860495in}}{\pgfqpoint{3.017824in}{4.858833in}}%
\pgfpathcurveto{\pgfqpoint{3.016162in}{4.857172in}}{\pgfqpoint{3.015229in}{4.854918in}}{\pgfqpoint{3.015229in}{4.852568in}}%
\pgfpathcurveto{\pgfqpoint{3.015229in}{4.850218in}}{\pgfqpoint{3.016162in}{4.847964in}}{\pgfqpoint{3.017824in}{4.846302in}}%
\pgfpathcurveto{\pgfqpoint{3.019486in}{4.844640in}}{\pgfqpoint{3.021740in}{4.843706in}}{\pgfqpoint{3.024090in}{4.843706in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{4.843706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{4.844735in}}%
\pgfpathcurveto{\pgfqpoint{3.044153in}{4.844735in}}{\pgfqpoint{3.046407in}{4.845669in}}{\pgfqpoint{3.048069in}{4.847331in}}%
\pgfpathcurveto{\pgfqpoint{3.049731in}{4.848992in}}{\pgfqpoint{3.050664in}{4.851247in}}{\pgfqpoint{3.050664in}{4.853597in}}%
\pgfpathcurveto{\pgfqpoint{3.050664in}{4.855947in}}{\pgfqpoint{3.049731in}{4.858201in}}{\pgfqpoint{3.048069in}{4.859862in}}%
\pgfpathcurveto{\pgfqpoint{3.046407in}{4.861524in}}{\pgfqpoint{3.044153in}{4.862458in}}{\pgfqpoint{3.041803in}{4.862458in}}%
\pgfpathcurveto{\pgfqpoint{3.039453in}{4.862458in}}{\pgfqpoint{3.037199in}{4.861524in}}{\pgfqpoint{3.035537in}{4.859862in}}%
\pgfpathcurveto{\pgfqpoint{3.033876in}{4.858201in}}{\pgfqpoint{3.032942in}{4.855947in}}{\pgfqpoint{3.032942in}{4.853597in}}%
\pgfpathcurveto{\pgfqpoint{3.032942in}{4.851247in}}{\pgfqpoint{3.033876in}{4.848992in}}{\pgfqpoint{3.035537in}{4.847331in}}%
\pgfpathcurveto{\pgfqpoint{3.037199in}{4.845669in}}{\pgfqpoint{3.039453in}{4.844735in}}{\pgfqpoint{3.041803in}{4.844735in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{4.844735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.861800in}}%
\pgfpathcurveto{\pgfqpoint{3.061886in}{4.861800in}}{\pgfqpoint{3.064160in}{4.862742in}}{\pgfqpoint{3.065836in}{4.864418in}}%
\pgfpathcurveto{\pgfqpoint{3.067511in}{4.866094in}}{\pgfqpoint{3.068453in}{4.868367in}}{\pgfqpoint{3.068453in}{4.870737in}}%
\pgfpathcurveto{\pgfqpoint{3.068453in}{4.873107in}}{\pgfqpoint{3.067511in}{4.875380in}}{\pgfqpoint{3.065836in}{4.877056in}}%
\pgfpathcurveto{\pgfqpoint{3.064160in}{4.878732in}}{\pgfqpoint{3.061886in}{4.879673in}}{\pgfqpoint{3.059516in}{4.879673in}}%
\pgfpathcurveto{\pgfqpoint{3.057146in}{4.879673in}}{\pgfqpoint{3.054873in}{4.878732in}}{\pgfqpoint{3.053197in}{4.877056in}}%
\pgfpathcurveto{\pgfqpoint{3.051522in}{4.875380in}}{\pgfqpoint{3.050580in}{4.873107in}}{\pgfqpoint{3.050580in}{4.870737in}}%
\pgfpathcurveto{\pgfqpoint{3.050580in}{4.868367in}}{\pgfqpoint{3.051522in}{4.866094in}}{\pgfqpoint{3.053197in}{4.864418in}}%
\pgfpathcurveto{\pgfqpoint{3.054873in}{4.862742in}}{\pgfqpoint{3.057146in}{4.861800in}}{\pgfqpoint{3.059516in}{4.861800in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.861800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.024505in}}%
\pgfpathcurveto{\pgfqpoint{0.442685in}{4.024505in}}{\pgfqpoint{0.447225in}{4.026386in}}{\pgfqpoint{0.450572in}{4.029733in}}%
\pgfpathcurveto{\pgfqpoint{0.453919in}{4.033080in}}{\pgfqpoint{0.455800in}{4.037620in}}{\pgfqpoint{0.455800in}{4.042353in}}%
\pgfpathcurveto{\pgfqpoint{0.455800in}{4.047086in}}{\pgfqpoint{0.453919in}{4.051626in}}{\pgfqpoint{0.450572in}{4.054973in}}%
\pgfpathcurveto{\pgfqpoint{0.447225in}{4.058320in}}{\pgfqpoint{0.442685in}{4.060201in}}{\pgfqpoint{0.437952in}{4.060201in}}%
\pgfpathcurveto{\pgfqpoint{0.433219in}{4.060201in}}{\pgfqpoint{0.428679in}{4.058320in}}{\pgfqpoint{0.425332in}{4.054973in}}%
\pgfpathcurveto{\pgfqpoint{0.421985in}{4.051626in}}{\pgfqpoint{0.420104in}{4.047086in}}{\pgfqpoint{0.420104in}{4.042353in}}%
\pgfpathcurveto{\pgfqpoint{0.420104in}{4.037620in}}{\pgfqpoint{0.421985in}{4.033080in}}{\pgfqpoint{0.425332in}{4.029733in}}%
\pgfpathcurveto{\pgfqpoint{0.428679in}{4.026386in}}{\pgfqpoint{0.433219in}{4.024505in}}{\pgfqpoint{0.437952in}{4.024505in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{4.024505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{4.267470in}}%
\pgfpathcurveto{\pgfqpoint{0.460097in}{4.267470in}}{\pgfqpoint{0.464348in}{4.269231in}}{\pgfqpoint{0.467482in}{4.272365in}}%
\pgfpathcurveto{\pgfqpoint{0.470616in}{4.275498in}}{\pgfqpoint{0.472377in}{4.279750in}}{\pgfqpoint{0.472377in}{4.284182in}}%
\pgfpathcurveto{\pgfqpoint{0.472377in}{4.288614in}}{\pgfqpoint{0.470616in}{4.292865in}}{\pgfqpoint{0.467482in}{4.295998in}}%
\pgfpathcurveto{\pgfqpoint{0.464348in}{4.299132in}}{\pgfqpoint{0.460097in}{4.300893in}}{\pgfqpoint{0.455665in}{4.300893in}}%
\pgfpathcurveto{\pgfqpoint{0.451233in}{4.300893in}}{\pgfqpoint{0.446982in}{4.299132in}}{\pgfqpoint{0.443848in}{4.295998in}}%
\pgfpathcurveto{\pgfqpoint{0.440714in}{4.292865in}}{\pgfqpoint{0.438954in}{4.288614in}}{\pgfqpoint{0.438954in}{4.284182in}}%
\pgfpathcurveto{\pgfqpoint{0.438954in}{4.279750in}}{\pgfqpoint{0.440714in}{4.275498in}}{\pgfqpoint{0.443848in}{4.272365in}}%
\pgfpathcurveto{\pgfqpoint{0.446982in}{4.269231in}}{\pgfqpoint{0.451233in}{4.267470in}}{\pgfqpoint{0.455665in}{4.267470in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{4.267470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{4.533610in}}%
\pgfpathcurveto{\pgfqpoint{0.481445in}{4.533610in}}{\pgfqpoint{0.489183in}{4.536815in}}{\pgfqpoint{0.494887in}{4.542519in}}%
\pgfpathcurveto{\pgfqpoint{0.500591in}{4.548224in}}{\pgfqpoint{0.503796in}{4.555961in}}{\pgfqpoint{0.503796in}{4.564028in}}%
\pgfpathcurveto{\pgfqpoint{0.503796in}{4.572094in}}{\pgfqpoint{0.500591in}{4.579832in}}{\pgfqpoint{0.494887in}{4.585536in}}%
\pgfpathcurveto{\pgfqpoint{0.489183in}{4.591240in}}{\pgfqpoint{0.481445in}{4.594445in}}{\pgfqpoint{0.473379in}{4.594445in}}%
\pgfpathcurveto{\pgfqpoint{0.465312in}{4.594445in}}{\pgfqpoint{0.457574in}{4.591240in}}{\pgfqpoint{0.451870in}{4.585536in}}%
\pgfpathcurveto{\pgfqpoint{0.446166in}{4.579832in}}{\pgfqpoint{0.442961in}{4.572094in}}{\pgfqpoint{0.442961in}{4.564028in}}%
\pgfpathcurveto{\pgfqpoint{0.442961in}{4.555961in}}{\pgfqpoint{0.446166in}{4.548224in}}{\pgfqpoint{0.451870in}{4.542519in}}%
\pgfpathcurveto{\pgfqpoint{0.457574in}{4.536815in}}{\pgfqpoint{0.465312in}{4.533610in}}{\pgfqpoint{0.473379in}{4.533610in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{4.533610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{4.478207in}}%
\pgfpathcurveto{\pgfqpoint{0.498297in}{4.478207in}}{\pgfqpoint{0.505209in}{4.481070in}}{\pgfqpoint{0.510304in}{4.486165in}}%
\pgfpathcurveto{\pgfqpoint{0.515399in}{4.491260in}}{\pgfqpoint{0.518262in}{4.498171in}}{\pgfqpoint{0.518262in}{4.505377in}}%
\pgfpathcurveto{\pgfqpoint{0.518262in}{4.512582in}}{\pgfqpoint{0.515399in}{4.519494in}}{\pgfqpoint{0.510304in}{4.524589in}}%
\pgfpathcurveto{\pgfqpoint{0.505209in}{4.529684in}}{\pgfqpoint{0.498297in}{4.532547in}}{\pgfqpoint{0.491092in}{4.532547in}}%
\pgfpathcurveto{\pgfqpoint{0.483886in}{4.532547in}}{\pgfqpoint{0.476975in}{4.529684in}}{\pgfqpoint{0.471880in}{4.524589in}}%
\pgfpathcurveto{\pgfqpoint{0.466785in}{4.519494in}}{\pgfqpoint{0.463922in}{4.512582in}}{\pgfqpoint{0.463922in}{4.505377in}}%
\pgfpathcurveto{\pgfqpoint{0.463922in}{4.498171in}}{\pgfqpoint{0.466785in}{4.491260in}}{\pgfqpoint{0.471880in}{4.486165in}}%
\pgfpathcurveto{\pgfqpoint{0.476975in}{4.481070in}}{\pgfqpoint{0.483886in}{4.478207in}}{\pgfqpoint{0.491092in}{4.478207in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{4.478207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{4.442645in}}%
\pgfpathcurveto{\pgfqpoint{0.515843in}{4.442645in}}{\pgfqpoint{0.522594in}{4.445441in}}{\pgfqpoint{0.527571in}{4.450418in}}%
\pgfpathcurveto{\pgfqpoint{0.532548in}{4.455395in}}{\pgfqpoint{0.535344in}{4.462146in}}{\pgfqpoint{0.535344in}{4.469184in}}%
\pgfpathcurveto{\pgfqpoint{0.535344in}{4.476223in}}{\pgfqpoint{0.532548in}{4.482974in}}{\pgfqpoint{0.527571in}{4.487951in}}%
\pgfpathcurveto{\pgfqpoint{0.522594in}{4.492927in}}{\pgfqpoint{0.515843in}{4.495724in}}{\pgfqpoint{0.508805in}{4.495724in}}%
\pgfpathcurveto{\pgfqpoint{0.501767in}{4.495724in}}{\pgfqpoint{0.495016in}{4.492927in}}{\pgfqpoint{0.490039in}{4.487951in}}%
\pgfpathcurveto{\pgfqpoint{0.485062in}{4.482974in}}{\pgfqpoint{0.482266in}{4.476223in}}{\pgfqpoint{0.482266in}{4.469184in}}%
\pgfpathcurveto{\pgfqpoint{0.482266in}{4.462146in}}{\pgfqpoint{0.485062in}{4.455395in}}{\pgfqpoint{0.490039in}{4.450418in}}%
\pgfpathcurveto{\pgfqpoint{0.495016in}{4.445441in}}{\pgfqpoint{0.501767in}{4.442645in}}{\pgfqpoint{0.508805in}{4.442645in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{4.442645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{4.608762in}}%
\pgfpathcurveto{\pgfqpoint{0.536176in}{4.608762in}}{\pgfqpoint{0.545440in}{4.612600in}}{\pgfqpoint{0.552269in}{4.619429in}}%
\pgfpathcurveto{\pgfqpoint{0.559098in}{4.626258in}}{\pgfqpoint{0.562936in}{4.635522in}}{\pgfqpoint{0.562936in}{4.645180in}}%
\pgfpathcurveto{\pgfqpoint{0.562936in}{4.654838in}}{\pgfqpoint{0.559098in}{4.664101in}}{\pgfqpoint{0.552269in}{4.670931in}}%
\pgfpathcurveto{\pgfqpoint{0.545440in}{4.677760in}}{\pgfqpoint{0.536176in}{4.681597in}}{\pgfqpoint{0.526518in}{4.681597in}}%
\pgfpathcurveto{\pgfqpoint{0.516860in}{4.681597in}}{\pgfqpoint{0.507597in}{4.677760in}}{\pgfqpoint{0.500767in}{4.670931in}}%
\pgfpathcurveto{\pgfqpoint{0.493938in}{4.664101in}}{\pgfqpoint{0.490101in}{4.654838in}}{\pgfqpoint{0.490101in}{4.645180in}}%
\pgfpathcurveto{\pgfqpoint{0.490101in}{4.635522in}}{\pgfqpoint{0.493938in}{4.626258in}}{\pgfqpoint{0.500767in}{4.619429in}}%
\pgfpathcurveto{\pgfqpoint{0.507597in}{4.612600in}}{\pgfqpoint{0.516860in}{4.608762in}}{\pgfqpoint{0.526518in}{4.608762in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{4.608762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{4.529672in}}%
\pgfpathcurveto{\pgfqpoint{0.552911in}{4.529672in}}{\pgfqpoint{0.561235in}{4.533120in}}{\pgfqpoint{0.567372in}{4.539257in}}%
\pgfpathcurveto{\pgfqpoint{0.573509in}{4.545394in}}{\pgfqpoint{0.576958in}{4.553719in}}{\pgfqpoint{0.576958in}{4.562398in}}%
\pgfpathcurveto{\pgfqpoint{0.576958in}{4.571077in}}{\pgfqpoint{0.573509in}{4.579401in}}{\pgfqpoint{0.567372in}{4.585538in}}%
\pgfpathcurveto{\pgfqpoint{0.561235in}{4.591675in}}{\pgfqpoint{0.552911in}{4.595124in}}{\pgfqpoint{0.544232in}{4.595124in}}%
\pgfpathcurveto{\pgfqpoint{0.535553in}{4.595124in}}{\pgfqpoint{0.527228in}{4.591675in}}{\pgfqpoint{0.521091in}{4.585538in}}%
\pgfpathcurveto{\pgfqpoint{0.514954in}{4.579401in}}{\pgfqpoint{0.511506in}{4.571077in}}{\pgfqpoint{0.511506in}{4.562398in}}%
\pgfpathcurveto{\pgfqpoint{0.511506in}{4.553719in}}{\pgfqpoint{0.514954in}{4.545394in}}{\pgfqpoint{0.521091in}{4.539257in}}%
\pgfpathcurveto{\pgfqpoint{0.527228in}{4.533120in}}{\pgfqpoint{0.535553in}{4.529672in}}{\pgfqpoint{0.544232in}{4.529672in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{4.529672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{4.531706in}}%
\pgfpathcurveto{\pgfqpoint{0.570435in}{4.531706in}}{\pgfqpoint{0.578578in}{4.535079in}}{\pgfqpoint{0.584582in}{4.541083in}}%
\pgfpathcurveto{\pgfqpoint{0.590585in}{4.547086in}}{\pgfqpoint{0.593958in}{4.555230in}}{\pgfqpoint{0.593958in}{4.563720in}}%
\pgfpathcurveto{\pgfqpoint{0.593958in}{4.572210in}}{\pgfqpoint{0.590585in}{4.580353in}}{\pgfqpoint{0.584582in}{4.586356in}}%
\pgfpathcurveto{\pgfqpoint{0.578578in}{4.592360in}}{\pgfqpoint{0.570435in}{4.595733in}}{\pgfqpoint{0.561945in}{4.595733in}}%
\pgfpathcurveto{\pgfqpoint{0.553455in}{4.595733in}}{\pgfqpoint{0.545311in}{4.592360in}}{\pgfqpoint{0.539308in}{4.586356in}}%
\pgfpathcurveto{\pgfqpoint{0.533305in}{4.580353in}}{\pgfqpoint{0.529932in}{4.572210in}}{\pgfqpoint{0.529932in}{4.563720in}}%
\pgfpathcurveto{\pgfqpoint{0.529932in}{4.555230in}}{\pgfqpoint{0.533305in}{4.547086in}}{\pgfqpoint{0.539308in}{4.541083in}}%
\pgfpathcurveto{\pgfqpoint{0.545311in}{4.535079in}}{\pgfqpoint{0.553455in}{4.531706in}}{\pgfqpoint{0.561945in}{4.531706in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{4.531706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{4.628807in}}%
\pgfpathcurveto{\pgfqpoint{0.590131in}{4.628807in}}{\pgfqpoint{0.600176in}{4.632968in}}{\pgfqpoint{0.607581in}{4.640373in}}%
\pgfpathcurveto{\pgfqpoint{0.614986in}{4.647778in}}{\pgfqpoint{0.619147in}{4.657823in}}{\pgfqpoint{0.619147in}{4.668296in}}%
\pgfpathcurveto{\pgfqpoint{0.619147in}{4.678768in}}{\pgfqpoint{0.614986in}{4.688813in}}{\pgfqpoint{0.607581in}{4.696218in}}%
\pgfpathcurveto{\pgfqpoint{0.600176in}{4.703624in}}{\pgfqpoint{0.590131in}{4.707784in}}{\pgfqpoint{0.579658in}{4.707784in}}%
\pgfpathcurveto{\pgfqpoint{0.569186in}{4.707784in}}{\pgfqpoint{0.559141in}{4.703624in}}{\pgfqpoint{0.551735in}{4.696218in}}%
\pgfpathcurveto{\pgfqpoint{0.544330in}{4.688813in}}{\pgfqpoint{0.540169in}{4.678768in}}{\pgfqpoint{0.540169in}{4.668296in}}%
\pgfpathcurveto{\pgfqpoint{0.540169in}{4.657823in}}{\pgfqpoint{0.544330in}{4.647778in}}{\pgfqpoint{0.551735in}{4.640373in}}%
\pgfpathcurveto{\pgfqpoint{0.559141in}{4.632968in}}{\pgfqpoint{0.569186in}{4.628807in}}{\pgfqpoint{0.579658in}{4.628807in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{4.628807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{4.618745in}}%
\pgfpathcurveto{\pgfqpoint{0.607175in}{4.618745in}}{\pgfqpoint{0.616578in}{4.622640in}}{\pgfqpoint{0.623510in}{4.629572in}}%
\pgfpathcurveto{\pgfqpoint{0.630442in}{4.636504in}}{\pgfqpoint{0.634337in}{4.645907in}}{\pgfqpoint{0.634337in}{4.655711in}}%
\pgfpathcurveto{\pgfqpoint{0.634337in}{4.665514in}}{\pgfqpoint{0.630442in}{4.674918in}}{\pgfqpoint{0.623510in}{4.681850in}}%
\pgfpathcurveto{\pgfqpoint{0.616578in}{4.688782in}}{\pgfqpoint{0.607175in}{4.692677in}}{\pgfqpoint{0.597371in}{4.692677in}}%
\pgfpathcurveto{\pgfqpoint{0.587568in}{4.692677in}}{\pgfqpoint{0.578165in}{4.688782in}}{\pgfqpoint{0.571233in}{4.681850in}}%
\pgfpathcurveto{\pgfqpoint{0.564301in}{4.674918in}}{\pgfqpoint{0.560406in}{4.665514in}}{\pgfqpoint{0.560406in}{4.655711in}}%
\pgfpathcurveto{\pgfqpoint{0.560406in}{4.645907in}}{\pgfqpoint{0.564301in}{4.636504in}}{\pgfqpoint{0.571233in}{4.629572in}}%
\pgfpathcurveto{\pgfqpoint{0.578165in}{4.622640in}}{\pgfqpoint{0.587568in}{4.618745in}}{\pgfqpoint{0.597371in}{4.618745in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{4.618745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{4.642104in}}%
\pgfpathcurveto{\pgfqpoint{0.624208in}{4.642104in}}{\pgfqpoint{0.632958in}{4.645728in}}{\pgfqpoint{0.639409in}{4.652179in}}%
\pgfpathcurveto{\pgfqpoint{0.645860in}{4.658630in}}{\pgfqpoint{0.649485in}{4.667381in}}{\pgfqpoint{0.649485in}{4.676504in}}%
\pgfpathcurveto{\pgfqpoint{0.649485in}{4.685627in}}{\pgfqpoint{0.645860in}{4.694378in}}{\pgfqpoint{0.639409in}{4.700829in}}%
\pgfpathcurveto{\pgfqpoint{0.632958in}{4.707280in}}{\pgfqpoint{0.624208in}{4.710904in}}{\pgfqpoint{0.615085in}{4.710904in}}%
\pgfpathcurveto{\pgfqpoint{0.605962in}{4.710904in}}{\pgfqpoint{0.597211in}{4.707280in}}{\pgfqpoint{0.590760in}{4.700829in}}%
\pgfpathcurveto{\pgfqpoint{0.584309in}{4.694378in}}{\pgfqpoint{0.580684in}{4.685627in}}{\pgfqpoint{0.580684in}{4.676504in}}%
\pgfpathcurveto{\pgfqpoint{0.580684in}{4.667381in}}{\pgfqpoint{0.584309in}{4.658630in}}{\pgfqpoint{0.590760in}{4.652179in}}%
\pgfpathcurveto{\pgfqpoint{0.597211in}{4.645728in}}{\pgfqpoint{0.605962in}{4.642104in}}{\pgfqpoint{0.615085in}{4.642104in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{4.642104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{4.661958in}}%
\pgfpathcurveto{\pgfqpoint{0.641443in}{4.661958in}}{\pgfqpoint{0.649735in}{4.665393in}}{\pgfqpoint{0.655848in}{4.671506in}}%
\pgfpathcurveto{\pgfqpoint{0.661961in}{4.677619in}}{\pgfqpoint{0.665396in}{4.685911in}}{\pgfqpoint{0.665396in}{4.694556in}}%
\pgfpathcurveto{\pgfqpoint{0.665396in}{4.703201in}}{\pgfqpoint{0.661961in}{4.711494in}}{\pgfqpoint{0.655848in}{4.717607in}}%
\pgfpathcurveto{\pgfqpoint{0.649735in}{4.723720in}}{\pgfqpoint{0.641443in}{4.727154in}}{\pgfqpoint{0.632798in}{4.727154in}}%
\pgfpathcurveto{\pgfqpoint{0.624153in}{4.727154in}}{\pgfqpoint{0.615861in}{4.723720in}}{\pgfqpoint{0.609748in}{4.717607in}}%
\pgfpathcurveto{\pgfqpoint{0.603635in}{4.711494in}}{\pgfqpoint{0.600200in}{4.703201in}}{\pgfqpoint{0.600200in}{4.694556in}}%
\pgfpathcurveto{\pgfqpoint{0.600200in}{4.685911in}}{\pgfqpoint{0.603635in}{4.677619in}}{\pgfqpoint{0.609748in}{4.671506in}}%
\pgfpathcurveto{\pgfqpoint{0.615861in}{4.665393in}}{\pgfqpoint{0.624153in}{4.661958in}}{\pgfqpoint{0.632798in}{4.661958in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{4.661958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{4.632581in}}%
\pgfpathcurveto{\pgfqpoint{0.660376in}{4.632581in}}{\pgfqpoint{0.669838in}{4.636500in}}{\pgfqpoint{0.676814in}{4.643476in}}%
\pgfpathcurveto{\pgfqpoint{0.683789in}{4.650451in}}{\pgfqpoint{0.687709in}{4.659913in}}{\pgfqpoint{0.687709in}{4.669778in}}%
\pgfpathcurveto{\pgfqpoint{0.687709in}{4.679643in}}{\pgfqpoint{0.683789in}{4.689105in}}{\pgfqpoint{0.676814in}{4.696081in}}%
\pgfpathcurveto{\pgfqpoint{0.669838in}{4.703056in}}{\pgfqpoint{0.660376in}{4.706976in}}{\pgfqpoint{0.650511in}{4.706976in}}%
\pgfpathcurveto{\pgfqpoint{0.640646in}{4.706976in}}{\pgfqpoint{0.631184in}{4.703056in}}{\pgfqpoint{0.624209in}{4.696081in}}%
\pgfpathcurveto{\pgfqpoint{0.617233in}{4.689105in}}{\pgfqpoint{0.613314in}{4.679643in}}{\pgfqpoint{0.613314in}{4.669778in}}%
\pgfpathcurveto{\pgfqpoint{0.613314in}{4.659913in}}{\pgfqpoint{0.617233in}{4.650451in}}{\pgfqpoint{0.624209in}{4.643476in}}%
\pgfpathcurveto{\pgfqpoint{0.631184in}{4.636500in}}{\pgfqpoint{0.640646in}{4.632581in}}{\pgfqpoint{0.650511in}{4.632581in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{4.632581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{4.626646in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{4.626646in}}{\pgfqpoint{0.686570in}{4.630366in}}{\pgfqpoint{0.693192in}{4.636988in}}%
\pgfpathcurveto{\pgfqpoint{0.699813in}{4.643609in}}{\pgfqpoint{0.703533in}{4.652591in}}{\pgfqpoint{0.703533in}{4.661955in}}%
\pgfpathcurveto{\pgfqpoint{0.703533in}{4.671319in}}{\pgfqpoint{0.699813in}{4.680300in}}{\pgfqpoint{0.693192in}{4.686922in}}%
\pgfpathcurveto{\pgfqpoint{0.686570in}{4.693543in}}{\pgfqpoint{0.677588in}{4.697263in}}{\pgfqpoint{0.668225in}{4.697263in}}%
\pgfpathcurveto{\pgfqpoint{0.658861in}{4.697263in}}{\pgfqpoint{0.649879in}{4.693543in}}{\pgfqpoint{0.643258in}{4.686922in}}%
\pgfpathcurveto{\pgfqpoint{0.636636in}{4.680300in}}{\pgfqpoint{0.632916in}{4.671319in}}{\pgfqpoint{0.632916in}{4.661955in}}%
\pgfpathcurveto{\pgfqpoint{0.632916in}{4.652591in}}{\pgfqpoint{0.636636in}{4.643609in}}{\pgfqpoint{0.643258in}{4.636988in}}%
\pgfpathcurveto{\pgfqpoint{0.649879in}{4.630366in}}{\pgfqpoint{0.658861in}{4.626646in}}{\pgfqpoint{0.668225in}{4.626646in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{4.626646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{4.740729in}}%
\pgfpathcurveto{\pgfqpoint{0.694593in}{4.740729in}}{\pgfqpoint{0.702895in}{4.744167in}}{\pgfqpoint{0.709015in}{4.750287in}}%
\pgfpathcurveto{\pgfqpoint{0.715135in}{4.756408in}}{\pgfqpoint{0.718574in}{4.764709in}}{\pgfqpoint{0.718574in}{4.773364in}}%
\pgfpathcurveto{\pgfqpoint{0.718574in}{4.782020in}}{\pgfqpoint{0.715135in}{4.790321in}}{\pgfqpoint{0.709015in}{4.796441in}}%
\pgfpathcurveto{\pgfqpoint{0.702895in}{4.802562in}}{\pgfqpoint{0.694593in}{4.806000in}}{\pgfqpoint{0.685938in}{4.806000in}}%
\pgfpathcurveto{\pgfqpoint{0.677283in}{4.806000in}}{\pgfqpoint{0.668981in}{4.802562in}}{\pgfqpoint{0.662861in}{4.796441in}}%
\pgfpathcurveto{\pgfqpoint{0.656741in}{4.790321in}}{\pgfqpoint{0.653302in}{4.782020in}}{\pgfqpoint{0.653302in}{4.773364in}}%
\pgfpathcurveto{\pgfqpoint{0.653302in}{4.764709in}}{\pgfqpoint{0.656741in}{4.756408in}}{\pgfqpoint{0.662861in}{4.750287in}}%
\pgfpathcurveto{\pgfqpoint{0.668981in}{4.744167in}}{\pgfqpoint{0.677283in}{4.740729in}}{\pgfqpoint{0.685938in}{4.740729in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{4.740729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{4.711820in}}%
\pgfpathcurveto{\pgfqpoint{0.712870in}{4.711820in}}{\pgfqpoint{0.721713in}{4.715483in}}{\pgfqpoint{0.728232in}{4.722002in}}%
\pgfpathcurveto{\pgfqpoint{0.734751in}{4.728521in}}{\pgfqpoint{0.738413in}{4.737364in}}{\pgfqpoint{0.738413in}{4.746583in}}%
\pgfpathcurveto{\pgfqpoint{0.738413in}{4.755802in}}{\pgfqpoint{0.734751in}{4.764645in}}{\pgfqpoint{0.728232in}{4.771163in}}%
\pgfpathcurveto{\pgfqpoint{0.721713in}{4.777682in}}{\pgfqpoint{0.712870in}{4.781345in}}{\pgfqpoint{0.703651in}{4.781345in}}%
\pgfpathcurveto{\pgfqpoint{0.694432in}{4.781345in}}{\pgfqpoint{0.685589in}{4.777682in}}{\pgfqpoint{0.679070in}{4.771163in}}%
\pgfpathcurveto{\pgfqpoint{0.672552in}{4.764645in}}{\pgfqpoint{0.668889in}{4.755802in}}{\pgfqpoint{0.668889in}{4.746583in}}%
\pgfpathcurveto{\pgfqpoint{0.668889in}{4.737364in}}{\pgfqpoint{0.672552in}{4.728521in}}{\pgfqpoint{0.679070in}{4.722002in}}%
\pgfpathcurveto{\pgfqpoint{0.685589in}{4.715483in}}{\pgfqpoint{0.694432in}{4.711820in}}{\pgfqpoint{0.703651in}{4.711820in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{4.711820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{4.613973in}}%
\pgfpathcurveto{\pgfqpoint{0.730061in}{4.613973in}}{\pgfqpoint{0.738403in}{4.617428in}}{\pgfqpoint{0.744553in}{4.623578in}}%
\pgfpathcurveto{\pgfqpoint{0.750702in}{4.629728in}}{\pgfqpoint{0.754158in}{4.638070in}}{\pgfqpoint{0.754158in}{4.646767in}}%
\pgfpathcurveto{\pgfqpoint{0.754158in}{4.655463in}}{\pgfqpoint{0.750702in}{4.663805in}}{\pgfqpoint{0.744553in}{4.669955in}}%
\pgfpathcurveto{\pgfqpoint{0.738403in}{4.676105in}}{\pgfqpoint{0.730061in}{4.679560in}}{\pgfqpoint{0.721364in}{4.679560in}}%
\pgfpathcurveto{\pgfqpoint{0.712667in}{4.679560in}}{\pgfqpoint{0.704326in}{4.676105in}}{\pgfqpoint{0.698176in}{4.669955in}}%
\pgfpathcurveto{\pgfqpoint{0.692026in}{4.663805in}}{\pgfqpoint{0.688571in}{4.655463in}}{\pgfqpoint{0.688571in}{4.646767in}}%
\pgfpathcurveto{\pgfqpoint{0.688571in}{4.638070in}}{\pgfqpoint{0.692026in}{4.629728in}}{\pgfqpoint{0.698176in}{4.623578in}}%
\pgfpathcurveto{\pgfqpoint{0.704326in}{4.617428in}}{\pgfqpoint{0.712667in}{4.613973in}}{\pgfqpoint{0.721364in}{4.613973in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{4.613973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{4.637153in}}%
\pgfpathcurveto{\pgfqpoint{0.747119in}{4.637153in}}{\pgfqpoint{0.754831in}{4.640348in}}{\pgfqpoint{0.760517in}{4.646034in}}%
\pgfpathcurveto{\pgfqpoint{0.766203in}{4.651720in}}{\pgfqpoint{0.769398in}{4.659433in}}{\pgfqpoint{0.769398in}{4.667474in}}%
\pgfpathcurveto{\pgfqpoint{0.769398in}{4.675515in}}{\pgfqpoint{0.766203in}{4.683227in}}{\pgfqpoint{0.760517in}{4.688913in}}%
\pgfpathcurveto{\pgfqpoint{0.754831in}{4.694599in}}{\pgfqpoint{0.747119in}{4.697794in}}{\pgfqpoint{0.739078in}{4.697794in}}%
\pgfpathcurveto{\pgfqpoint{0.731037in}{4.697794in}}{\pgfqpoint{0.723324in}{4.694599in}}{\pgfqpoint{0.717638in}{4.688913in}}%
\pgfpathcurveto{\pgfqpoint{0.711952in}{4.683227in}}{\pgfqpoint{0.708757in}{4.675515in}}{\pgfqpoint{0.708757in}{4.667474in}}%
\pgfpathcurveto{\pgfqpoint{0.708757in}{4.659433in}}{\pgfqpoint{0.711952in}{4.651720in}}{\pgfqpoint{0.717638in}{4.646034in}}%
\pgfpathcurveto{\pgfqpoint{0.723324in}{4.640348in}}{\pgfqpoint{0.731037in}{4.637153in}}{\pgfqpoint{0.739078in}{4.637153in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{4.637153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{4.715845in}}%
\pgfpathcurveto{\pgfqpoint{0.765319in}{4.715845in}}{\pgfqpoint{0.773500in}{4.719233in}}{\pgfqpoint{0.779530in}{4.725264in}}%
\pgfpathcurveto{\pgfqpoint{0.785561in}{4.731294in}}{\pgfqpoint{0.788949in}{4.739475in}}{\pgfqpoint{0.788949in}{4.748003in}}%
\pgfpathcurveto{\pgfqpoint{0.788949in}{4.756532in}}{\pgfqpoint{0.785561in}{4.764712in}}{\pgfqpoint{0.779530in}{4.770743in}}%
\pgfpathcurveto{\pgfqpoint{0.773500in}{4.776774in}}{\pgfqpoint{0.765319in}{4.780162in}}{\pgfqpoint{0.756791in}{4.780162in}}%
\pgfpathcurveto{\pgfqpoint{0.748262in}{4.780162in}}{\pgfqpoint{0.740082in}{4.776774in}}{\pgfqpoint{0.734051in}{4.770743in}}%
\pgfpathcurveto{\pgfqpoint{0.728021in}{4.764712in}}{\pgfqpoint{0.724632in}{4.756532in}}{\pgfqpoint{0.724632in}{4.748003in}}%
\pgfpathcurveto{\pgfqpoint{0.724632in}{4.739475in}}{\pgfqpoint{0.728021in}{4.731294in}}{\pgfqpoint{0.734051in}{4.725264in}}%
\pgfpathcurveto{\pgfqpoint{0.740082in}{4.719233in}}{\pgfqpoint{0.748262in}{4.715845in}}{\pgfqpoint{0.756791in}{4.715845in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{4.715845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{4.620731in}}%
\pgfpathcurveto{\pgfqpoint{0.782545in}{4.620731in}}{\pgfqpoint{0.790258in}{4.623926in}}{\pgfqpoint{0.795944in}{4.629612in}}%
\pgfpathcurveto{\pgfqpoint{0.801630in}{4.635298in}}{\pgfqpoint{0.804824in}{4.643010in}}{\pgfqpoint{0.804824in}{4.651051in}}%
\pgfpathcurveto{\pgfqpoint{0.804824in}{4.659092in}}{\pgfqpoint{0.801630in}{4.666805in}}{\pgfqpoint{0.795944in}{4.672491in}}%
\pgfpathcurveto{\pgfqpoint{0.790258in}{4.678177in}}{\pgfqpoint{0.782545in}{4.681372in}}{\pgfqpoint{0.774504in}{4.681372in}}%
\pgfpathcurveto{\pgfqpoint{0.766463in}{4.681372in}}{\pgfqpoint{0.758750in}{4.678177in}}{\pgfqpoint{0.753064in}{4.672491in}}%
\pgfpathcurveto{\pgfqpoint{0.747379in}{4.666805in}}{\pgfqpoint{0.744184in}{4.659092in}}{\pgfqpoint{0.744184in}{4.651051in}}%
\pgfpathcurveto{\pgfqpoint{0.744184in}{4.643010in}}{\pgfqpoint{0.747379in}{4.635298in}}{\pgfqpoint{0.753064in}{4.629612in}}%
\pgfpathcurveto{\pgfqpoint{0.758750in}{4.623926in}}{\pgfqpoint{0.766463in}{4.620731in}}{\pgfqpoint{0.774504in}{4.620731in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{4.620731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{4.582513in}}%
\pgfpathcurveto{\pgfqpoint{0.799880in}{4.582513in}}{\pgfqpoint{0.807230in}{4.585557in}}{\pgfqpoint{0.812649in}{4.590976in}}%
\pgfpathcurveto{\pgfqpoint{0.818068in}{4.596394in}}{\pgfqpoint{0.821112in}{4.603744in}}{\pgfqpoint{0.821112in}{4.611407in}}%
\pgfpathcurveto{\pgfqpoint{0.821112in}{4.619070in}}{\pgfqpoint{0.818068in}{4.626420in}}{\pgfqpoint{0.812649in}{4.631839in}}%
\pgfpathcurveto{\pgfqpoint{0.807230in}{4.637257in}}{\pgfqpoint{0.799880in}{4.640302in}}{\pgfqpoint{0.792217in}{4.640302in}}%
\pgfpathcurveto{\pgfqpoint{0.784555in}{4.640302in}}{\pgfqpoint{0.777204in}{4.637257in}}{\pgfqpoint{0.771786in}{4.631839in}}%
\pgfpathcurveto{\pgfqpoint{0.766367in}{4.626420in}}{\pgfqpoint{0.763323in}{4.619070in}}{\pgfqpoint{0.763323in}{4.611407in}}%
\pgfpathcurveto{\pgfqpoint{0.763323in}{4.603744in}}{\pgfqpoint{0.766367in}{4.596394in}}{\pgfqpoint{0.771786in}{4.590976in}}%
\pgfpathcurveto{\pgfqpoint{0.777204in}{4.585557in}}{\pgfqpoint{0.784555in}{4.582513in}}{\pgfqpoint{0.792217in}{4.582513in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{4.582513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{4.633008in}}%
\pgfpathcurveto{\pgfqpoint{0.817360in}{4.633008in}}{\pgfqpoint{0.824487in}{4.635960in}}{\pgfqpoint{0.829740in}{4.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.834994in}{4.646467in}}{\pgfqpoint{0.837946in}{4.653593in}}{\pgfqpoint{0.837946in}{4.661023in}}%
\pgfpathcurveto{\pgfqpoint{0.837946in}{4.668452in}}{\pgfqpoint{0.834994in}{4.675579in}}{\pgfqpoint{0.829740in}{4.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.824487in}{4.686086in}}{\pgfqpoint{0.817360in}{4.689038in}}{\pgfqpoint{0.809931in}{4.689038in}}%
\pgfpathcurveto{\pgfqpoint{0.802501in}{4.689038in}}{\pgfqpoint{0.795375in}{4.686086in}}{\pgfqpoint{0.790121in}{4.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.784868in}{4.675579in}}{\pgfqpoint{0.781916in}{4.668452in}}{\pgfqpoint{0.781916in}{4.661023in}}%
\pgfpathcurveto{\pgfqpoint{0.781916in}{4.653593in}}{\pgfqpoint{0.784868in}{4.646467in}}{\pgfqpoint{0.790121in}{4.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.795375in}{4.635960in}}{\pgfqpoint{0.802501in}{4.633008in}}{\pgfqpoint{0.809931in}{4.633008in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{4.633008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{4.606624in}}%
\pgfpathcurveto{\pgfqpoint{0.835443in}{4.606624in}}{\pgfqpoint{0.842924in}{4.609722in}}{\pgfqpoint{0.848439in}{4.615237in}}%
\pgfpathcurveto{\pgfqpoint{0.853953in}{4.620752in}}{\pgfqpoint{0.857052in}{4.628233in}}{\pgfqpoint{0.857052in}{4.636032in}}%
\pgfpathcurveto{\pgfqpoint{0.857052in}{4.643831in}}{\pgfqpoint{0.853953in}{4.651312in}}{\pgfqpoint{0.848439in}{4.656827in}}%
\pgfpathcurveto{\pgfqpoint{0.842924in}{4.662341in}}{\pgfqpoint{0.835443in}{4.665440in}}{\pgfqpoint{0.827644in}{4.665440in}}%
\pgfpathcurveto{\pgfqpoint{0.819845in}{4.665440in}}{\pgfqpoint{0.812364in}{4.662341in}}{\pgfqpoint{0.806849in}{4.656827in}}%
\pgfpathcurveto{\pgfqpoint{0.801334in}{4.651312in}}{\pgfqpoint{0.798236in}{4.643831in}}{\pgfqpoint{0.798236in}{4.636032in}}%
\pgfpathcurveto{\pgfqpoint{0.798236in}{4.628233in}}{\pgfqpoint{0.801334in}{4.620752in}}{\pgfqpoint{0.806849in}{4.615237in}}%
\pgfpathcurveto{\pgfqpoint{0.812364in}{4.609722in}}{\pgfqpoint{0.819845in}{4.606624in}}{\pgfqpoint{0.827644in}{4.606624in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{4.606624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{4.613584in}}%
\pgfpathcurveto{\pgfqpoint{0.852810in}{4.613584in}}{\pgfqpoint{0.859959in}{4.616545in}}{\pgfqpoint{0.865229in}{4.621815in}}%
\pgfpathcurveto{\pgfqpoint{0.870499in}{4.627085in}}{\pgfqpoint{0.873460in}{4.634233in}}{\pgfqpoint{0.873460in}{4.641686in}}%
\pgfpathcurveto{\pgfqpoint{0.873460in}{4.649139in}}{\pgfqpoint{0.870499in}{4.656287in}}{\pgfqpoint{0.865229in}{4.661557in}}%
\pgfpathcurveto{\pgfqpoint{0.859959in}{4.666827in}}{\pgfqpoint{0.852810in}{4.669788in}}{\pgfqpoint{0.845357in}{4.669788in}}%
\pgfpathcurveto{\pgfqpoint{0.837904in}{4.669788in}}{\pgfqpoint{0.830756in}{4.666827in}}{\pgfqpoint{0.825486in}{4.661557in}}%
\pgfpathcurveto{\pgfqpoint{0.820216in}{4.656287in}}{\pgfqpoint{0.817255in}{4.649139in}}{\pgfqpoint{0.817255in}{4.641686in}}%
\pgfpathcurveto{\pgfqpoint{0.817255in}{4.634233in}}{\pgfqpoint{0.820216in}{4.627085in}}{\pgfqpoint{0.825486in}{4.621815in}}%
\pgfpathcurveto{\pgfqpoint{0.830756in}{4.616545in}}{\pgfqpoint{0.837904in}{4.613584in}}{\pgfqpoint{0.845357in}{4.613584in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{4.613584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{4.587549in}}%
\pgfpathcurveto{\pgfqpoint{0.870197in}{4.587549in}}{\pgfqpoint{0.877032in}{4.590380in}}{\pgfqpoint{0.882071in}{4.595419in}}%
\pgfpathcurveto{\pgfqpoint{0.887110in}{4.600458in}}{\pgfqpoint{0.889941in}{4.607293in}}{\pgfqpoint{0.889941in}{4.614419in}}%
\pgfpathcurveto{\pgfqpoint{0.889941in}{4.621545in}}{\pgfqpoint{0.887110in}{4.628380in}}{\pgfqpoint{0.882071in}{4.633419in}}%
\pgfpathcurveto{\pgfqpoint{0.877032in}{4.638458in}}{\pgfqpoint{0.870197in}{4.641289in}}{\pgfqpoint{0.863071in}{4.641289in}}%
\pgfpathcurveto{\pgfqpoint{0.855944in}{4.641289in}}{\pgfqpoint{0.849109in}{4.638458in}}{\pgfqpoint{0.844070in}{4.633419in}}%
\pgfpathcurveto{\pgfqpoint{0.839032in}{4.628380in}}{\pgfqpoint{0.836200in}{4.621545in}}{\pgfqpoint{0.836200in}{4.614419in}}%
\pgfpathcurveto{\pgfqpoint{0.836200in}{4.607293in}}{\pgfqpoint{0.839032in}{4.600458in}}{\pgfqpoint{0.844070in}{4.595419in}}%
\pgfpathcurveto{\pgfqpoint{0.849109in}{4.590380in}}{\pgfqpoint{0.855944in}{4.587549in}}{\pgfqpoint{0.863071in}{4.587549in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{4.587549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{4.657977in}}%
\pgfpathcurveto{\pgfqpoint{0.888023in}{4.657977in}}{\pgfqpoint{0.894966in}{4.660853in}}{\pgfqpoint{0.900085in}{4.665972in}}%
\pgfpathcurveto{\pgfqpoint{0.905204in}{4.671090in}}{\pgfqpoint{0.908080in}{4.678034in}}{\pgfqpoint{0.908080in}{4.685273in}}%
\pgfpathcurveto{\pgfqpoint{0.908080in}{4.692512in}}{\pgfqpoint{0.905204in}{4.699455in}}{\pgfqpoint{0.900085in}{4.704574in}}%
\pgfpathcurveto{\pgfqpoint{0.894966in}{4.709693in}}{\pgfqpoint{0.888023in}{4.712569in}}{\pgfqpoint{0.880784in}{4.712569in}}%
\pgfpathcurveto{\pgfqpoint{0.873545in}{4.712569in}}{\pgfqpoint{0.866601in}{4.709693in}}{\pgfqpoint{0.861483in}{4.704574in}}%
\pgfpathcurveto{\pgfqpoint{0.856364in}{4.699455in}}{\pgfqpoint{0.853488in}{4.692512in}}{\pgfqpoint{0.853488in}{4.685273in}}%
\pgfpathcurveto{\pgfqpoint{0.853488in}{4.678034in}}{\pgfqpoint{0.856364in}{4.671090in}}{\pgfqpoint{0.861483in}{4.665972in}}%
\pgfpathcurveto{\pgfqpoint{0.866601in}{4.660853in}}{\pgfqpoint{0.873545in}{4.657977in}}{\pgfqpoint{0.880784in}{4.657977in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{4.657977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{4.749768in}}%
\pgfpathcurveto{\pgfqpoint{0.905506in}{4.749768in}}{\pgfqpoint{0.912229in}{4.752553in}}{\pgfqpoint{0.917185in}{4.757509in}}%
\pgfpathcurveto{\pgfqpoint{0.922141in}{4.762465in}}{\pgfqpoint{0.924925in}{4.769188in}}{\pgfqpoint{0.924925in}{4.776197in}}%
\pgfpathcurveto{\pgfqpoint{0.924925in}{4.783205in}}{\pgfqpoint{0.922141in}{4.789928in}}{\pgfqpoint{0.917185in}{4.794884in}}%
\pgfpathcurveto{\pgfqpoint{0.912229in}{4.799840in}}{\pgfqpoint{0.905506in}{4.802625in}}{\pgfqpoint{0.898497in}{4.802625in}}%
\pgfpathcurveto{\pgfqpoint{0.891488in}{4.802625in}}{\pgfqpoint{0.884766in}{4.799840in}}{\pgfqpoint{0.879810in}{4.794884in}}%
\pgfpathcurveto{\pgfqpoint{0.874854in}{4.789928in}}{\pgfqpoint{0.872069in}{4.783205in}}{\pgfqpoint{0.872069in}{4.776197in}}%
\pgfpathcurveto{\pgfqpoint{0.872069in}{4.769188in}}{\pgfqpoint{0.874854in}{4.762465in}}{\pgfqpoint{0.879810in}{4.757509in}}%
\pgfpathcurveto{\pgfqpoint{0.884766in}{4.752553in}}{\pgfqpoint{0.891488in}{4.749768in}}{\pgfqpoint{0.898497in}{4.749768in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{4.749768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{4.663166in}}%
\pgfpathcurveto{\pgfqpoint{0.923110in}{4.663166in}}{\pgfqpoint{0.929728in}{4.665907in}}{\pgfqpoint{0.934607in}{4.670786in}}%
\pgfpathcurveto{\pgfqpoint{0.939485in}{4.675665in}}{\pgfqpoint{0.942227in}{4.682283in}}{\pgfqpoint{0.942227in}{4.689182in}}%
\pgfpathcurveto{\pgfqpoint{0.942227in}{4.696082in}}{\pgfqpoint{0.939485in}{4.702700in}}{\pgfqpoint{0.934607in}{4.707579in}}%
\pgfpathcurveto{\pgfqpoint{0.929728in}{4.712458in}}{\pgfqpoint{0.923110in}{4.715199in}}{\pgfqpoint{0.916210in}{4.715199in}}%
\pgfpathcurveto{\pgfqpoint{0.909311in}{4.715199in}}{\pgfqpoint{0.902693in}{4.712458in}}{\pgfqpoint{0.897814in}{4.707579in}}%
\pgfpathcurveto{\pgfqpoint{0.892935in}{4.702700in}}{\pgfqpoint{0.890194in}{4.696082in}}{\pgfqpoint{0.890194in}{4.689182in}}%
\pgfpathcurveto{\pgfqpoint{0.890194in}{4.682283in}}{\pgfqpoint{0.892935in}{4.675665in}}{\pgfqpoint{0.897814in}{4.670786in}}%
\pgfpathcurveto{\pgfqpoint{0.902693in}{4.665907in}}{\pgfqpoint{0.909311in}{4.663166in}}{\pgfqpoint{0.916210in}{4.663166in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{4.663166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{4.641390in}}%
\pgfpathcurveto{\pgfqpoint{0.941047in}{4.641390in}}{\pgfqpoint{0.947880in}{4.644220in}}{\pgfqpoint{0.952917in}{4.649257in}}%
\pgfpathcurveto{\pgfqpoint{0.957954in}{4.654295in}}{\pgfqpoint{0.960785in}{4.661127in}}{\pgfqpoint{0.960785in}{4.668251in}}%
\pgfpathcurveto{\pgfqpoint{0.960785in}{4.675375in}}{\pgfqpoint{0.957954in}{4.682208in}}{\pgfqpoint{0.952917in}{4.687245in}}%
\pgfpathcurveto{\pgfqpoint{0.947880in}{4.692282in}}{\pgfqpoint{0.941047in}{4.695112in}}{\pgfqpoint{0.933924in}{4.695112in}}%
\pgfpathcurveto{\pgfqpoint{0.926800in}{4.695112in}}{\pgfqpoint{0.919967in}{4.692282in}}{\pgfqpoint{0.914930in}{4.687245in}}%
\pgfpathcurveto{\pgfqpoint{0.909893in}{4.682208in}}{\pgfqpoint{0.907063in}{4.675375in}}{\pgfqpoint{0.907063in}{4.668251in}}%
\pgfpathcurveto{\pgfqpoint{0.907063in}{4.661127in}}{\pgfqpoint{0.909893in}{4.654295in}}{\pgfqpoint{0.914930in}{4.649257in}}%
\pgfpathcurveto{\pgfqpoint{0.919967in}{4.644220in}}{\pgfqpoint{0.926800in}{4.641390in}}{\pgfqpoint{0.933924in}{4.641390in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{4.641390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{4.597886in}}%
\pgfpathcurveto{\pgfqpoint{0.958448in}{4.597886in}}{\pgfqpoint{0.964982in}{4.600592in}}{\pgfqpoint{0.969798in}{4.605409in}}%
\pgfpathcurveto{\pgfqpoint{0.974615in}{4.610225in}}{\pgfqpoint{0.977321in}{4.616759in}}{\pgfqpoint{0.977321in}{4.623570in}}%
\pgfpathcurveto{\pgfqpoint{0.977321in}{4.630382in}}{\pgfqpoint{0.974615in}{4.636915in}}{\pgfqpoint{0.969798in}{4.641732in}}%
\pgfpathcurveto{\pgfqpoint{0.964982in}{4.646548in}}{\pgfqpoint{0.958448in}{4.649254in}}{\pgfqpoint{0.951637in}{4.649254in}}%
\pgfpathcurveto{\pgfqpoint{0.944825in}{4.649254in}}{\pgfqpoint{0.938292in}{4.646548in}}{\pgfqpoint{0.933476in}{4.641732in}}%
\pgfpathcurveto{\pgfqpoint{0.928659in}{4.636915in}}{\pgfqpoint{0.925953in}{4.630382in}}{\pgfqpoint{0.925953in}{4.623570in}}%
\pgfpathcurveto{\pgfqpoint{0.925953in}{4.616759in}}{\pgfqpoint{0.928659in}{4.610225in}}{\pgfqpoint{0.933476in}{4.605409in}}%
\pgfpathcurveto{\pgfqpoint{0.938292in}{4.600592in}}{\pgfqpoint{0.944825in}{4.597886in}}{\pgfqpoint{0.951637in}{4.597886in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{4.597886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{4.626395in}}%
\pgfpathcurveto{\pgfqpoint{0.975827in}{4.626395in}}{\pgfqpoint{0.982039in}{4.628968in}}{\pgfqpoint{0.986618in}{4.633547in}}%
\pgfpathcurveto{\pgfqpoint{0.991197in}{4.638127in}}{\pgfqpoint{0.993771in}{4.644339in}}{\pgfqpoint{0.993771in}{4.650815in}}%
\pgfpathcurveto{\pgfqpoint{0.993771in}{4.657292in}}{\pgfqpoint{0.991197in}{4.663504in}}{\pgfqpoint{0.986618in}{4.668083in}}%
\pgfpathcurveto{\pgfqpoint{0.982039in}{4.672663in}}{\pgfqpoint{0.975827in}{4.675236in}}{\pgfqpoint{0.969350in}{4.675236in}}%
\pgfpathcurveto{\pgfqpoint{0.962874in}{4.675236in}}{\pgfqpoint{0.956662in}{4.672663in}}{\pgfqpoint{0.952082in}{4.668083in}}%
\pgfpathcurveto{\pgfqpoint{0.947503in}{4.663504in}}{\pgfqpoint{0.944930in}{4.657292in}}{\pgfqpoint{0.944930in}{4.650815in}}%
\pgfpathcurveto{\pgfqpoint{0.944930in}{4.644339in}}{\pgfqpoint{0.947503in}{4.638127in}}{\pgfqpoint{0.952082in}{4.633547in}}%
\pgfpathcurveto{\pgfqpoint{0.956662in}{4.628968in}}{\pgfqpoint{0.962874in}{4.626395in}}{\pgfqpoint{0.969350in}{4.626395in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{4.626395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{4.553977in}}%
\pgfpathcurveto{\pgfqpoint{0.993326in}{4.553977in}}{\pgfqpoint{0.999332in}{4.556465in}}{\pgfqpoint{1.003760in}{4.560893in}}%
\pgfpathcurveto{\pgfqpoint{1.008189in}{4.565321in}}{\pgfqpoint{1.010677in}{4.571327in}}{\pgfqpoint{1.010677in}{4.577590in}}%
\pgfpathcurveto{\pgfqpoint{1.010677in}{4.583852in}}{\pgfqpoint{1.008189in}{4.589859in}}{\pgfqpoint{1.003760in}{4.594287in}}%
\pgfpathcurveto{\pgfqpoint{0.999332in}{4.598715in}}{\pgfqpoint{0.993326in}{4.601203in}}{\pgfqpoint{0.987063in}{4.601203in}}%
\pgfpathcurveto{\pgfqpoint{0.980801in}{4.601203in}}{\pgfqpoint{0.974795in}{4.598715in}}{\pgfqpoint{0.970366in}{4.594287in}}%
\pgfpathcurveto{\pgfqpoint{0.965938in}{4.589859in}}{\pgfqpoint{0.963450in}{4.583852in}}{\pgfqpoint{0.963450in}{4.577590in}}%
\pgfpathcurveto{\pgfqpoint{0.963450in}{4.571327in}}{\pgfqpoint{0.965938in}{4.565321in}}{\pgfqpoint{0.970366in}{4.560893in}}%
\pgfpathcurveto{\pgfqpoint{0.974795in}{4.556465in}}{\pgfqpoint{0.980801in}{4.553977in}}{\pgfqpoint{0.987063in}{4.553977in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{4.553977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{4.513845in}}%
\pgfpathcurveto{\pgfqpoint{1.011067in}{4.513845in}}{\pgfqpoint{1.017100in}{4.516344in}}{\pgfqpoint{1.021547in}{4.520791in}}%
\pgfpathcurveto{\pgfqpoint{1.025995in}{4.525239in}}{\pgfqpoint{1.028494in}{4.531272in}}{\pgfqpoint{1.028494in}{4.537562in}}%
\pgfpathcurveto{\pgfqpoint{1.028494in}{4.543851in}}{\pgfqpoint{1.025995in}{4.549884in}}{\pgfqpoint{1.021547in}{4.554332in}}%
\pgfpathcurveto{\pgfqpoint{1.017100in}{4.558779in}}{\pgfqpoint{1.011067in}{4.561278in}}{\pgfqpoint{1.004777in}{4.561278in}}%
\pgfpathcurveto{\pgfqpoint{0.998487in}{4.561278in}}{\pgfqpoint{0.992454in}{4.558779in}}{\pgfqpoint{0.988006in}{4.554332in}}%
\pgfpathcurveto{\pgfqpoint{0.983559in}{4.549884in}}{\pgfqpoint{0.981060in}{4.543851in}}{\pgfqpoint{0.981060in}{4.537562in}}%
\pgfpathcurveto{\pgfqpoint{0.981060in}{4.531272in}}{\pgfqpoint{0.983559in}{4.525239in}}{\pgfqpoint{0.988006in}{4.520791in}}%
\pgfpathcurveto{\pgfqpoint{0.992454in}{4.516344in}}{\pgfqpoint{0.998487in}{4.513845in}}{\pgfqpoint{1.004777in}{4.513845in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{4.513845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{4.574783in}}%
\pgfpathcurveto{\pgfqpoint{1.028421in}{4.574783in}}{\pgfqpoint{1.034110in}{4.577139in}}{\pgfqpoint{1.038304in}{4.581333in}}%
\pgfpathcurveto{\pgfqpoint{1.042498in}{4.585527in}}{\pgfqpoint{1.044854in}{4.591216in}}{\pgfqpoint{1.044854in}{4.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.044854in}{4.603078in}}{\pgfqpoint{1.042498in}{4.608767in}}{\pgfqpoint{1.038304in}{4.612961in}}%
\pgfpathcurveto{\pgfqpoint{1.034110in}{4.617155in}}{\pgfqpoint{1.028421in}{4.619511in}}{\pgfqpoint{1.022490in}{4.619511in}}%
\pgfpathcurveto{\pgfqpoint{1.016559in}{4.619511in}}{\pgfqpoint{1.010870in}{4.617155in}}{\pgfqpoint{1.006676in}{4.612961in}}%
\pgfpathcurveto{\pgfqpoint{1.002482in}{4.608767in}}{\pgfqpoint{1.000126in}{4.603078in}}{\pgfqpoint{1.000126in}{4.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.000126in}{4.591216in}}{\pgfqpoint{1.002482in}{4.585527in}}{\pgfqpoint{1.006676in}{4.581333in}}%
\pgfpathcurveto{\pgfqpoint{1.010870in}{4.577139in}}{\pgfqpoint{1.016559in}{4.574783in}}{\pgfqpoint{1.022490in}{4.574783in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.574783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{4.614966in}}%
\pgfpathcurveto{\pgfqpoint{1.045996in}{4.614966in}}{\pgfqpoint{1.051552in}{4.617267in}}{\pgfqpoint{1.055648in}{4.621363in}}%
\pgfpathcurveto{\pgfqpoint{1.059744in}{4.625459in}}{\pgfqpoint{1.062046in}{4.631016in}}{\pgfqpoint{1.062046in}{4.636808in}}%
\pgfpathcurveto{\pgfqpoint{1.062046in}{4.642601in}}{\pgfqpoint{1.059744in}{4.648157in}}{\pgfqpoint{1.055648in}{4.652253in}}%
\pgfpathcurveto{\pgfqpoint{1.051552in}{4.656349in}}{\pgfqpoint{1.045996in}{4.658651in}}{\pgfqpoint{1.040203in}{4.658651in}}%
\pgfpathcurveto{\pgfqpoint{1.034411in}{4.658651in}}{\pgfqpoint{1.028854in}{4.656349in}}{\pgfqpoint{1.024758in}{4.652253in}}%
\pgfpathcurveto{\pgfqpoint{1.020662in}{4.648157in}}{\pgfqpoint{1.018361in}{4.642601in}}{\pgfqpoint{1.018361in}{4.636808in}}%
\pgfpathcurveto{\pgfqpoint{1.018361in}{4.631016in}}{\pgfqpoint{1.020662in}{4.625459in}}{\pgfqpoint{1.024758in}{4.621363in}}%
\pgfpathcurveto{\pgfqpoint{1.028854in}{4.617267in}}{\pgfqpoint{1.034411in}{4.614966in}}{\pgfqpoint{1.040203in}{4.614966in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{4.614966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{4.576690in}}%
\pgfpathcurveto{\pgfqpoint{1.063658in}{4.576690in}}{\pgfqpoint{1.069166in}{4.578971in}}{\pgfqpoint{1.073226in}{4.583031in}}%
\pgfpathcurveto{\pgfqpoint{1.077286in}{4.587091in}}{\pgfqpoint{1.079567in}{4.592599in}}{\pgfqpoint{1.079567in}{4.598341in}}%
\pgfpathcurveto{\pgfqpoint{1.079567in}{4.604082in}}{\pgfqpoint{1.077286in}{4.609590in}}{\pgfqpoint{1.073226in}{4.613650in}}%
\pgfpathcurveto{\pgfqpoint{1.069166in}{4.617710in}}{\pgfqpoint{1.063658in}{4.619991in}}{\pgfqpoint{1.057917in}{4.619991in}}%
\pgfpathcurveto{\pgfqpoint{1.052175in}{4.619991in}}{\pgfqpoint{1.046667in}{4.617710in}}{\pgfqpoint{1.042607in}{4.613650in}}%
\pgfpathcurveto{\pgfqpoint{1.038547in}{4.609590in}}{\pgfqpoint{1.036266in}{4.604082in}}{\pgfqpoint{1.036266in}{4.598341in}}%
\pgfpathcurveto{\pgfqpoint{1.036266in}{4.592599in}}{\pgfqpoint{1.038547in}{4.587091in}}{\pgfqpoint{1.042607in}{4.583031in}}%
\pgfpathcurveto{\pgfqpoint{1.046667in}{4.578971in}}{\pgfqpoint{1.052175in}{4.576690in}}{\pgfqpoint{1.057917in}{4.576690in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{4.576690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{4.647624in}}%
\pgfpathcurveto{\pgfqpoint{1.081101in}{4.647624in}}{\pgfqpoint{1.086348in}{4.649798in}}{\pgfqpoint{1.090217in}{4.653666in}}%
\pgfpathcurveto{\pgfqpoint{1.094085in}{4.657535in}}{\pgfqpoint{1.096259in}{4.662782in}}{\pgfqpoint{1.096259in}{4.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.096259in}{4.673724in}}{\pgfqpoint{1.094085in}{4.678971in}}{\pgfqpoint{1.090217in}{4.682840in}}%
\pgfpathcurveto{\pgfqpoint{1.086348in}{4.686708in}}{\pgfqpoint{1.081101in}{4.688882in}}{\pgfqpoint{1.075630in}{4.688882in}}%
\pgfpathcurveto{\pgfqpoint{1.070159in}{4.688882in}}{\pgfqpoint{1.064912in}{4.686708in}}{\pgfqpoint{1.061043in}{4.682840in}}%
\pgfpathcurveto{\pgfqpoint{1.057175in}{4.678971in}}{\pgfqpoint{1.055001in}{4.673724in}}{\pgfqpoint{1.055001in}{4.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.055001in}{4.662782in}}{\pgfqpoint{1.057175in}{4.657535in}}{\pgfqpoint{1.061043in}{4.653666in}}%
\pgfpathcurveto{\pgfqpoint{1.064912in}{4.649798in}}{\pgfqpoint{1.070159in}{4.647624in}}{\pgfqpoint{1.075630in}{4.647624in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{4.647624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{4.739390in}}%
\pgfpathcurveto{\pgfqpoint{1.098545in}{4.739390in}}{\pgfqpoint{1.103535in}{4.741457in}}{\pgfqpoint{1.107214in}{4.745136in}}%
\pgfpathcurveto{\pgfqpoint{1.110893in}{4.748814in}}{\pgfqpoint{1.112960in}{4.753804in}}{\pgfqpoint{1.112960in}{4.759007in}}%
\pgfpathcurveto{\pgfqpoint{1.112960in}{4.764209in}}{\pgfqpoint{1.110893in}{4.769199in}}{\pgfqpoint{1.107214in}{4.772878in}}%
\pgfpathcurveto{\pgfqpoint{1.103535in}{4.776556in}}{\pgfqpoint{1.098545in}{4.778623in}}{\pgfqpoint{1.093343in}{4.778623in}}%
\pgfpathcurveto{\pgfqpoint{1.088141in}{4.778623in}}{\pgfqpoint{1.083151in}{4.776556in}}{\pgfqpoint{1.079472in}{4.772878in}}%
\pgfpathcurveto{\pgfqpoint{1.075793in}{4.769199in}}{\pgfqpoint{1.073727in}{4.764209in}}{\pgfqpoint{1.073727in}{4.759007in}}%
\pgfpathcurveto{\pgfqpoint{1.073727in}{4.753804in}}{\pgfqpoint{1.075793in}{4.748814in}}{\pgfqpoint{1.079472in}{4.745136in}}%
\pgfpathcurveto{\pgfqpoint{1.083151in}{4.741457in}}{\pgfqpoint{1.088141in}{4.739390in}}{\pgfqpoint{1.093343in}{4.739390in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{4.739390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{4.680107in}}%
\pgfpathcurveto{\pgfqpoint{1.116354in}{4.680107in}}{\pgfqpoint{1.121436in}{4.682212in}}{\pgfqpoint{1.125182in}{4.685958in}}%
\pgfpathcurveto{\pgfqpoint{1.128928in}{4.689704in}}{\pgfqpoint{1.131032in}{4.694785in}}{\pgfqpoint{1.131032in}{4.700083in}}%
\pgfpathcurveto{\pgfqpoint{1.131032in}{4.705381in}}{\pgfqpoint{1.128928in}{4.710462in}}{\pgfqpoint{1.125182in}{4.714208in}}%
\pgfpathcurveto{\pgfqpoint{1.121436in}{4.717954in}}{\pgfqpoint{1.116354in}{4.720059in}}{\pgfqpoint{1.111056in}{4.720059in}}%
\pgfpathcurveto{\pgfqpoint{1.105759in}{4.720059in}}{\pgfqpoint{1.100677in}{4.717954in}}{\pgfqpoint{1.096931in}{4.714208in}}%
\pgfpathcurveto{\pgfqpoint{1.093185in}{4.710462in}}{\pgfqpoint{1.091080in}{4.705381in}}{\pgfqpoint{1.091080in}{4.700083in}}%
\pgfpathcurveto{\pgfqpoint{1.091080in}{4.694785in}}{\pgfqpoint{1.093185in}{4.689704in}}{\pgfqpoint{1.096931in}{4.685958in}}%
\pgfpathcurveto{\pgfqpoint{1.100677in}{4.682212in}}{\pgfqpoint{1.105759in}{4.680107in}}{\pgfqpoint{1.111056in}{4.680107in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{4.680107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{4.681589in}}%
\pgfpathcurveto{\pgfqpoint{1.133939in}{4.681589in}}{\pgfqpoint{1.138897in}{4.683643in}}{\pgfqpoint{1.142552in}{4.687298in}}%
\pgfpathcurveto{\pgfqpoint{1.146207in}{4.690953in}}{\pgfqpoint{1.148261in}{4.695911in}}{\pgfqpoint{1.148261in}{4.701080in}}%
\pgfpathcurveto{\pgfqpoint{1.148261in}{4.706249in}}{\pgfqpoint{1.146207in}{4.711208in}}{\pgfqpoint{1.142552in}{4.714863in}}%
\pgfpathcurveto{\pgfqpoint{1.138897in}{4.718518in}}{\pgfqpoint{1.133939in}{4.720571in}}{\pgfqpoint{1.128770in}{4.720571in}}%
\pgfpathcurveto{\pgfqpoint{1.123601in}{4.720571in}}{\pgfqpoint{1.118642in}{4.718518in}}{\pgfqpoint{1.114987in}{4.714863in}}%
\pgfpathcurveto{\pgfqpoint{1.111332in}{4.711208in}}{\pgfqpoint{1.109279in}{4.706249in}}{\pgfqpoint{1.109279in}{4.701080in}}%
\pgfpathcurveto{\pgfqpoint{1.109279in}{4.695911in}}{\pgfqpoint{1.111332in}{4.690953in}}{\pgfqpoint{1.114987in}{4.687298in}}%
\pgfpathcurveto{\pgfqpoint{1.118642in}{4.683643in}}{\pgfqpoint{1.123601in}{4.681589in}}{\pgfqpoint{1.128770in}{4.681589in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{4.681589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{4.700369in}}%
\pgfpathcurveto{\pgfqpoint{1.151475in}{4.700369in}}{\pgfqpoint{1.156264in}{4.702353in}}{\pgfqpoint{1.159794in}{4.705883in}}%
\pgfpathcurveto{\pgfqpoint{1.163324in}{4.709413in}}{\pgfqpoint{1.165308in}{4.714202in}}{\pgfqpoint{1.165308in}{4.719194in}}%
\pgfpathcurveto{\pgfqpoint{1.165308in}{4.724186in}}{\pgfqpoint{1.163324in}{4.728975in}}{\pgfqpoint{1.159794in}{4.732505in}}%
\pgfpathcurveto{\pgfqpoint{1.156264in}{4.736035in}}{\pgfqpoint{1.151475in}{4.738019in}}{\pgfqpoint{1.146483in}{4.738019in}}%
\pgfpathcurveto{\pgfqpoint{1.141490in}{4.738019in}}{\pgfqpoint{1.136702in}{4.736035in}}{\pgfqpoint{1.133172in}{4.732505in}}%
\pgfpathcurveto{\pgfqpoint{1.129642in}{4.728975in}}{\pgfqpoint{1.127658in}{4.724186in}}{\pgfqpoint{1.127658in}{4.719194in}}%
\pgfpathcurveto{\pgfqpoint{1.127658in}{4.714202in}}{\pgfqpoint{1.129642in}{4.709413in}}{\pgfqpoint{1.133172in}{4.705883in}}%
\pgfpathcurveto{\pgfqpoint{1.136702in}{4.702353in}}{\pgfqpoint{1.141490in}{4.700369in}}{\pgfqpoint{1.146483in}{4.700369in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{4.700369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{4.722612in}}%
\pgfpathcurveto{\pgfqpoint{1.169087in}{4.722612in}}{\pgfqpoint{1.173779in}{4.724556in}}{\pgfqpoint{1.177237in}{4.728014in}}%
\pgfpathcurveto{\pgfqpoint{1.180696in}{4.731473in}}{\pgfqpoint{1.182639in}{4.736164in}}{\pgfqpoint{1.182639in}{4.741055in}}%
\pgfpathcurveto{\pgfqpoint{1.182639in}{4.745946in}}{\pgfqpoint{1.180696in}{4.750638in}}{\pgfqpoint{1.177237in}{4.754096in}}%
\pgfpathcurveto{\pgfqpoint{1.173779in}{4.757555in}}{\pgfqpoint{1.169087in}{4.759498in}}{\pgfqpoint{1.164196in}{4.759498in}}%
\pgfpathcurveto{\pgfqpoint{1.159305in}{4.759498in}}{\pgfqpoint{1.154614in}{4.757555in}}{\pgfqpoint{1.151155in}{4.754096in}}%
\pgfpathcurveto{\pgfqpoint{1.147696in}{4.750638in}}{\pgfqpoint{1.145753in}{4.745946in}}{\pgfqpoint{1.145753in}{4.741055in}}%
\pgfpathcurveto{\pgfqpoint{1.145753in}{4.736164in}}{\pgfqpoint{1.147696in}{4.731473in}}{\pgfqpoint{1.151155in}{4.728014in}}%
\pgfpathcurveto{\pgfqpoint{1.154614in}{4.724556in}}{\pgfqpoint{1.159305in}{4.722612in}}{\pgfqpoint{1.164196in}{4.722612in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{4.722612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{4.747668in}}%
\pgfpathcurveto{\pgfqpoint{1.186909in}{4.747668in}}{\pgfqpoint{1.191704in}{4.749655in}}{\pgfqpoint{1.195239in}{4.753190in}}%
\pgfpathcurveto{\pgfqpoint{1.198774in}{4.756725in}}{\pgfqpoint{1.200760in}{4.761520in}}{\pgfqpoint{1.200760in}{4.766519in}}%
\pgfpathcurveto{\pgfqpoint{1.200760in}{4.771519in}}{\pgfqpoint{1.198774in}{4.776314in}}{\pgfqpoint{1.195239in}{4.779849in}}%
\pgfpathcurveto{\pgfqpoint{1.191704in}{4.783384in}}{\pgfqpoint{1.186909in}{4.785370in}}{\pgfqpoint{1.181909in}{4.785370in}}%
\pgfpathcurveto{\pgfqpoint{1.176910in}{4.785370in}}{\pgfqpoint{1.172115in}{4.783384in}}{\pgfqpoint{1.168580in}{4.779849in}}%
\pgfpathcurveto{\pgfqpoint{1.165045in}{4.776314in}}{\pgfqpoint{1.163058in}{4.771519in}}{\pgfqpoint{1.163058in}{4.766519in}}%
\pgfpathcurveto{\pgfqpoint{1.163058in}{4.761520in}}{\pgfqpoint{1.165045in}{4.756725in}}{\pgfqpoint{1.168580in}{4.753190in}}%
\pgfpathcurveto{\pgfqpoint{1.172115in}{4.749655in}}{\pgfqpoint{1.176910in}{4.747668in}}{\pgfqpoint{1.181909in}{4.747668in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{4.747668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{4.809348in}}%
\pgfpathcurveto{\pgfqpoint{1.204367in}{4.809348in}}{\pgfqpoint{1.208918in}{4.811233in}}{\pgfqpoint{1.212272in}{4.814588in}}%
\pgfpathcurveto{\pgfqpoint{1.215627in}{4.817943in}}{\pgfqpoint{1.217512in}{4.822493in}}{\pgfqpoint{1.217512in}{4.827237in}}%
\pgfpathcurveto{\pgfqpoint{1.217512in}{4.831982in}}{\pgfqpoint{1.215627in}{4.836532in}}{\pgfqpoint{1.212272in}{4.839887in}}%
\pgfpathcurveto{\pgfqpoint{1.208918in}{4.843242in}}{\pgfqpoint{1.204367in}{4.845127in}}{\pgfqpoint{1.199623in}{4.845127in}}%
\pgfpathcurveto{\pgfqpoint{1.194878in}{4.845127in}}{\pgfqpoint{1.190328in}{4.843242in}}{\pgfqpoint{1.186973in}{4.839887in}}%
\pgfpathcurveto{\pgfqpoint{1.183619in}{4.836532in}}{\pgfqpoint{1.181734in}{4.831982in}}{\pgfqpoint{1.181734in}{4.827237in}}%
\pgfpathcurveto{\pgfqpoint{1.181734in}{4.822493in}}{\pgfqpoint{1.183619in}{4.817943in}}{\pgfqpoint{1.186973in}{4.814588in}}%
\pgfpathcurveto{\pgfqpoint{1.190328in}{4.811233in}}{\pgfqpoint{1.194878in}{4.809348in}}{\pgfqpoint{1.199623in}{4.809348in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{4.809348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{4.818363in}}%
\pgfpathcurveto{\pgfqpoint{1.221970in}{4.818363in}}{\pgfqpoint{1.226414in}{4.820204in}}{\pgfqpoint{1.229691in}{4.823480in}}%
\pgfpathcurveto{\pgfqpoint{1.232968in}{4.826757in}}{\pgfqpoint{1.234809in}{4.831201in}}{\pgfqpoint{1.234809in}{4.835835in}}%
\pgfpathcurveto{\pgfqpoint{1.234809in}{4.840469in}}{\pgfqpoint{1.232968in}{4.844914in}}{\pgfqpoint{1.229691in}{4.848190in}}%
\pgfpathcurveto{\pgfqpoint{1.226414in}{4.851467in}}{\pgfqpoint{1.221970in}{4.853308in}}{\pgfqpoint{1.217336in}{4.853308in}}%
\pgfpathcurveto{\pgfqpoint{1.212702in}{4.853308in}}{\pgfqpoint{1.208258in}{4.851467in}}{\pgfqpoint{1.204981in}{4.848190in}}%
\pgfpathcurveto{\pgfqpoint{1.201704in}{4.844914in}}{\pgfqpoint{1.199863in}{4.840469in}}{\pgfqpoint{1.199863in}{4.835835in}}%
\pgfpathcurveto{\pgfqpoint{1.199863in}{4.831201in}}{\pgfqpoint{1.201704in}{4.826757in}}{\pgfqpoint{1.204981in}{4.823480in}}%
\pgfpathcurveto{\pgfqpoint{1.208258in}{4.820204in}}{\pgfqpoint{1.212702in}{4.818363in}}{\pgfqpoint{1.217336in}{4.818363in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{4.818363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{4.776404in}}%
\pgfpathcurveto{\pgfqpoint{1.239720in}{4.776404in}}{\pgfqpoint{1.244200in}{4.778260in}}{\pgfqpoint{1.247503in}{4.781563in}}%
\pgfpathcurveto{\pgfqpoint{1.250806in}{4.784866in}}{\pgfqpoint{1.252662in}{4.789346in}}{\pgfqpoint{1.252662in}{4.794017in}}%
\pgfpathcurveto{\pgfqpoint{1.252662in}{4.798688in}}{\pgfqpoint{1.250806in}{4.803168in}}{\pgfqpoint{1.247503in}{4.806471in}}%
\pgfpathcurveto{\pgfqpoint{1.244200in}{4.809774in}}{\pgfqpoint{1.239720in}{4.811629in}}{\pgfqpoint{1.235049in}{4.811629in}}%
\pgfpathcurveto{\pgfqpoint{1.230378in}{4.811629in}}{\pgfqpoint{1.225898in}{4.809774in}}{\pgfqpoint{1.222595in}{4.806471in}}%
\pgfpathcurveto{\pgfqpoint{1.219292in}{4.803168in}}{\pgfqpoint{1.217437in}{4.798688in}}{\pgfqpoint{1.217437in}{4.794017in}}%
\pgfpathcurveto{\pgfqpoint{1.217437in}{4.789346in}}{\pgfqpoint{1.219292in}{4.784866in}}{\pgfqpoint{1.222595in}{4.781563in}}%
\pgfpathcurveto{\pgfqpoint{1.225898in}{4.778260in}}{\pgfqpoint{1.230378in}{4.776404in}}{\pgfqpoint{1.235049in}{4.776404in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{4.776404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{4.812775in}}%
\pgfpathcurveto{\pgfqpoint{1.257287in}{4.812775in}}{\pgfqpoint{1.261627in}{4.814573in}}{\pgfqpoint{1.264826in}{4.817772in}}%
\pgfpathcurveto{\pgfqpoint{1.268025in}{4.820971in}}{\pgfqpoint{1.269823in}{4.825311in}}{\pgfqpoint{1.269823in}{4.829836in}}%
\pgfpathcurveto{\pgfqpoint{1.269823in}{4.834360in}}{\pgfqpoint{1.268025in}{4.838700in}}{\pgfqpoint{1.264826in}{4.841899in}}%
\pgfpathcurveto{\pgfqpoint{1.261627in}{4.845099in}}{\pgfqpoint{1.257287in}{4.846896in}}{\pgfqpoint{1.252763in}{4.846896in}}%
\pgfpathcurveto{\pgfqpoint{1.248238in}{4.846896in}}{\pgfqpoint{1.243898in}{4.845099in}}{\pgfqpoint{1.240699in}{4.841899in}}%
\pgfpathcurveto{\pgfqpoint{1.237500in}{4.838700in}}{\pgfqpoint{1.235702in}{4.834360in}}{\pgfqpoint{1.235702in}{4.829836in}}%
\pgfpathcurveto{\pgfqpoint{1.235702in}{4.825311in}}{\pgfqpoint{1.237500in}{4.820971in}}{\pgfqpoint{1.240699in}{4.817772in}}%
\pgfpathcurveto{\pgfqpoint{1.243898in}{4.814573in}}{\pgfqpoint{1.248238in}{4.812775in}}{\pgfqpoint{1.252763in}{4.812775in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{4.812775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{4.748585in}}%
\pgfpathcurveto{\pgfqpoint{1.274916in}{4.748585in}}{\pgfqpoint{1.279174in}{4.750349in}}{\pgfqpoint{1.282314in}{4.753488in}}%
\pgfpathcurveto{\pgfqpoint{1.285453in}{4.756627in}}{\pgfqpoint{1.287217in}{4.760886in}}{\pgfqpoint{1.287217in}{4.765326in}}%
\pgfpathcurveto{\pgfqpoint{1.287217in}{4.769766in}}{\pgfqpoint{1.285453in}{4.774024in}}{\pgfqpoint{1.282314in}{4.777163in}}%
\pgfpathcurveto{\pgfqpoint{1.279174in}{4.780303in}}{\pgfqpoint{1.274916in}{4.782067in}}{\pgfqpoint{1.270476in}{4.782067in}}%
\pgfpathcurveto{\pgfqpoint{1.266036in}{4.782067in}}{\pgfqpoint{1.261778in}{4.780303in}}{\pgfqpoint{1.258638in}{4.777163in}}%
\pgfpathcurveto{\pgfqpoint{1.255499in}{4.774024in}}{\pgfqpoint{1.253735in}{4.769766in}}{\pgfqpoint{1.253735in}{4.765326in}}%
\pgfpathcurveto{\pgfqpoint{1.253735in}{4.760886in}}{\pgfqpoint{1.255499in}{4.756627in}}{\pgfqpoint{1.258638in}{4.753488in}}%
\pgfpathcurveto{\pgfqpoint{1.261778in}{4.750349in}}{\pgfqpoint{1.266036in}{4.748585in}}{\pgfqpoint{1.270476in}{4.748585in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{4.748585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{4.745785in}}%
\pgfpathcurveto{\pgfqpoint{1.292562in}{4.745785in}}{\pgfqpoint{1.296757in}{4.747523in}}{\pgfqpoint{1.299849in}{4.750615in}}%
\pgfpathcurveto{\pgfqpoint{1.302942in}{4.753707in}}{\pgfqpoint{1.304679in}{4.757902in}}{\pgfqpoint{1.304679in}{4.762275in}}%
\pgfpathcurveto{\pgfqpoint{1.304679in}{4.766648in}}{\pgfqpoint{1.302942in}{4.770843in}}{\pgfqpoint{1.299849in}{4.773935in}}%
\pgfpathcurveto{\pgfqpoint{1.296757in}{4.777028in}}{\pgfqpoint{1.292562in}{4.778765in}}{\pgfqpoint{1.288189in}{4.778765in}}%
\pgfpathcurveto{\pgfqpoint{1.283816in}{4.778765in}}{\pgfqpoint{1.279621in}{4.777028in}}{\pgfqpoint{1.276529in}{4.773935in}}%
\pgfpathcurveto{\pgfqpoint{1.273437in}{4.770843in}}{\pgfqpoint{1.271699in}{4.766648in}}{\pgfqpoint{1.271699in}{4.762275in}}%
\pgfpathcurveto{\pgfqpoint{1.271699in}{4.757902in}}{\pgfqpoint{1.273437in}{4.753707in}}{\pgfqpoint{1.276529in}{4.750615in}}%
\pgfpathcurveto{\pgfqpoint{1.279621in}{4.747523in}}{\pgfqpoint{1.283816in}{4.745785in}}{\pgfqpoint{1.288189in}{4.745785in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{4.745785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{4.893363in}}%
\pgfpathcurveto{\pgfqpoint{1.310311in}{4.893363in}}{\pgfqpoint{1.314540in}{4.895114in}}{\pgfqpoint{1.317657in}{4.898232in}}%
\pgfpathcurveto{\pgfqpoint{1.320774in}{4.901349in}}{\pgfqpoint{1.322526in}{4.905578in}}{\pgfqpoint{1.322526in}{4.909986in}}%
\pgfpathcurveto{\pgfqpoint{1.322526in}{4.914395in}}{\pgfqpoint{1.320774in}{4.918623in}}{\pgfqpoint{1.317657in}{4.921741in}}%
\pgfpathcurveto{\pgfqpoint{1.314540in}{4.924858in}}{\pgfqpoint{1.310311in}{4.926610in}}{\pgfqpoint{1.305902in}{4.926610in}}%
\pgfpathcurveto{\pgfqpoint{1.301494in}{4.926610in}}{\pgfqpoint{1.297265in}{4.924858in}}{\pgfqpoint{1.294148in}{4.921741in}}%
\pgfpathcurveto{\pgfqpoint{1.291031in}{4.918623in}}{\pgfqpoint{1.289279in}{4.914395in}}{\pgfqpoint{1.289279in}{4.909986in}}%
\pgfpathcurveto{\pgfqpoint{1.289279in}{4.905578in}}{\pgfqpoint{1.291031in}{4.901349in}}{\pgfqpoint{1.294148in}{4.898232in}}%
\pgfpathcurveto{\pgfqpoint{1.297265in}{4.895114in}}{\pgfqpoint{1.301494in}{4.893363in}}{\pgfqpoint{1.305902in}{4.893363in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{4.893363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{4.984144in}}%
\pgfpathcurveto{\pgfqpoint{1.327840in}{4.984144in}}{\pgfqpoint{1.331892in}{4.985822in}}{\pgfqpoint{1.334880in}{4.988810in}}%
\pgfpathcurveto{\pgfqpoint{1.337867in}{4.991797in}}{\pgfqpoint{1.339545in}{4.995849in}}{\pgfqpoint{1.339545in}{5.000074in}}%
\pgfpathcurveto{\pgfqpoint{1.339545in}{5.004298in}}{\pgfqpoint{1.337867in}{5.008350in}}{\pgfqpoint{1.334880in}{5.011338in}}%
\pgfpathcurveto{\pgfqpoint{1.331892in}{5.014325in}}{\pgfqpoint{1.327840in}{5.016003in}}{\pgfqpoint{1.323616in}{5.016003in}}%
\pgfpathcurveto{\pgfqpoint{1.319391in}{5.016003in}}{\pgfqpoint{1.315339in}{5.014325in}}{\pgfqpoint{1.312352in}{5.011338in}}%
\pgfpathcurveto{\pgfqpoint{1.309364in}{5.008350in}}{\pgfqpoint{1.307686in}{5.004298in}}{\pgfqpoint{1.307686in}{5.000074in}}%
\pgfpathcurveto{\pgfqpoint{1.307686in}{4.995849in}}{\pgfqpoint{1.309364in}{4.991797in}}{\pgfqpoint{1.312352in}{4.988810in}}%
\pgfpathcurveto{\pgfqpoint{1.315339in}{4.985822in}}{\pgfqpoint{1.319391in}{4.984144in}}{\pgfqpoint{1.323616in}{4.984144in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{4.984144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{4.887484in}}%
\pgfpathcurveto{\pgfqpoint{1.345383in}{4.887484in}}{\pgfqpoint{1.349271in}{4.889095in}}{\pgfqpoint{1.352137in}{4.891961in}}%
\pgfpathcurveto{\pgfqpoint{1.355003in}{4.894827in}}{\pgfqpoint{1.356614in}{4.898715in}}{\pgfqpoint{1.356614in}{4.902769in}}%
\pgfpathcurveto{\pgfqpoint{1.356614in}{4.906823in}}{\pgfqpoint{1.355003in}{4.910711in}}{\pgfqpoint{1.352137in}{4.913577in}}%
\pgfpathcurveto{\pgfqpoint{1.349271in}{4.916444in}}{\pgfqpoint{1.345383in}{4.918054in}}{\pgfqpoint{1.341329in}{4.918054in}}%
\pgfpathcurveto{\pgfqpoint{1.337275in}{4.918054in}}{\pgfqpoint{1.333387in}{4.916444in}}{\pgfqpoint{1.330521in}{4.913577in}}%
\pgfpathcurveto{\pgfqpoint{1.327654in}{4.910711in}}{\pgfqpoint{1.326044in}{4.906823in}}{\pgfqpoint{1.326044in}{4.902769in}}%
\pgfpathcurveto{\pgfqpoint{1.326044in}{4.898715in}}{\pgfqpoint{1.327654in}{4.894827in}}{\pgfqpoint{1.330521in}{4.891961in}}%
\pgfpathcurveto{\pgfqpoint{1.333387in}{4.889095in}}{\pgfqpoint{1.337275in}{4.887484in}}{\pgfqpoint{1.341329in}{4.887484in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{4.887484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{4.860761in}}%
\pgfpathcurveto{\pgfqpoint{1.363001in}{4.860761in}}{\pgfqpoint{1.366798in}{4.862333in}}{\pgfqpoint{1.369598in}{4.865133in}}%
\pgfpathcurveto{\pgfqpoint{1.372397in}{4.867932in}}{\pgfqpoint{1.373970in}{4.871729in}}{\pgfqpoint{1.373970in}{4.875688in}}%
\pgfpathcurveto{\pgfqpoint{1.373970in}{4.879647in}}{\pgfqpoint{1.372397in}{4.883444in}}{\pgfqpoint{1.369598in}{4.886244in}}%
\pgfpathcurveto{\pgfqpoint{1.366798in}{4.889043in}}{\pgfqpoint{1.363001in}{4.890616in}}{\pgfqpoint{1.359042in}{4.890616in}}%
\pgfpathcurveto{\pgfqpoint{1.355083in}{4.890616in}}{\pgfqpoint{1.351286in}{4.889043in}}{\pgfqpoint{1.348487in}{4.886244in}}%
\pgfpathcurveto{\pgfqpoint{1.345687in}{4.883444in}}{\pgfqpoint{1.344115in}{4.879647in}}{\pgfqpoint{1.344115in}{4.875688in}}%
\pgfpathcurveto{\pgfqpoint{1.344115in}{4.871729in}}{\pgfqpoint{1.345687in}{4.867932in}}{\pgfqpoint{1.348487in}{4.865133in}}%
\pgfpathcurveto{\pgfqpoint{1.351286in}{4.862333in}}{\pgfqpoint{1.355083in}{4.860761in}}{\pgfqpoint{1.359042in}{4.860761in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{4.860761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{4.854224in}}%
\pgfpathcurveto{\pgfqpoint{1.380766in}{4.854224in}}{\pgfqpoint{1.384613in}{4.855818in}}{\pgfqpoint{1.387450in}{4.858654in}}%
\pgfpathcurveto{\pgfqpoint{1.390286in}{4.861490in}}{\pgfqpoint{1.391879in}{4.865337in}}{\pgfqpoint{1.391879in}{4.869348in}}%
\pgfpathcurveto{\pgfqpoint{1.391879in}{4.873359in}}{\pgfqpoint{1.390286in}{4.877206in}}{\pgfqpoint{1.387450in}{4.880042in}}%
\pgfpathcurveto{\pgfqpoint{1.384613in}{4.882878in}}{\pgfqpoint{1.380766in}{4.884471in}}{\pgfqpoint{1.376755in}{4.884471in}}%
\pgfpathcurveto{\pgfqpoint{1.372745in}{4.884471in}}{\pgfqpoint{1.368898in}{4.882878in}}{\pgfqpoint{1.366061in}{4.880042in}}%
\pgfpathcurveto{\pgfqpoint{1.363225in}{4.877206in}}{\pgfqpoint{1.361632in}{4.873359in}}{\pgfqpoint{1.361632in}{4.869348in}}%
\pgfpathcurveto{\pgfqpoint{1.361632in}{4.865337in}}{\pgfqpoint{1.363225in}{4.861490in}}{\pgfqpoint{1.366061in}{4.858654in}}%
\pgfpathcurveto{\pgfqpoint{1.368898in}{4.855818in}}{\pgfqpoint{1.372745in}{4.854224in}}{\pgfqpoint{1.376755in}{4.854224in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{4.854224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{4.865566in}}%
\pgfpathcurveto{\pgfqpoint{1.398299in}{4.865566in}}{\pgfqpoint{1.401973in}{4.867087in}}{\pgfqpoint{1.404682in}{4.869796in}}%
\pgfpathcurveto{\pgfqpoint{1.407390in}{4.872504in}}{\pgfqpoint{1.408912in}{4.876178in}}{\pgfqpoint{1.408912in}{4.880009in}}%
\pgfpathcurveto{\pgfqpoint{1.408912in}{4.883839in}}{\pgfqpoint{1.407390in}{4.887513in}}{\pgfqpoint{1.404682in}{4.890221in}}%
\pgfpathcurveto{\pgfqpoint{1.401973in}{4.892930in}}{\pgfqpoint{1.398299in}{4.894452in}}{\pgfqpoint{1.394469in}{4.894452in}}%
\pgfpathcurveto{\pgfqpoint{1.390638in}{4.894452in}}{\pgfqpoint{1.386964in}{4.892930in}}{\pgfqpoint{1.384256in}{4.890221in}}%
\pgfpathcurveto{\pgfqpoint{1.381548in}{4.887513in}}{\pgfqpoint{1.380026in}{4.883839in}}{\pgfqpoint{1.380026in}{4.880009in}}%
\pgfpathcurveto{\pgfqpoint{1.380026in}{4.876178in}}{\pgfqpoint{1.381548in}{4.872504in}}{\pgfqpoint{1.384256in}{4.869796in}}%
\pgfpathcurveto{\pgfqpoint{1.386964in}{4.867087in}}{\pgfqpoint{1.390638in}{4.865566in}}{\pgfqpoint{1.394469in}{4.865566in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{4.865566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{4.939592in}}%
\pgfpathcurveto{\pgfqpoint{1.416039in}{4.939592in}}{\pgfqpoint{1.419739in}{4.941125in}}{\pgfqpoint{1.422467in}{4.943852in}}%
\pgfpathcurveto{\pgfqpoint{1.425194in}{4.946580in}}{\pgfqpoint{1.426727in}{4.950279in}}{\pgfqpoint{1.426727in}{4.954137in}}%
\pgfpathcurveto{\pgfqpoint{1.426727in}{4.957994in}}{\pgfqpoint{1.425194in}{4.961694in}}{\pgfqpoint{1.422467in}{4.964421in}}%
\pgfpathcurveto{\pgfqpoint{1.419739in}{4.967149in}}{\pgfqpoint{1.416039in}{4.968681in}}{\pgfqpoint{1.412182in}{4.968681in}}%
\pgfpathcurveto{\pgfqpoint{1.408325in}{4.968681in}}{\pgfqpoint{1.404625in}{4.967149in}}{\pgfqpoint{1.401897in}{4.964421in}}%
\pgfpathcurveto{\pgfqpoint{1.399170in}{4.961694in}}{\pgfqpoint{1.397637in}{4.957994in}}{\pgfqpoint{1.397637in}{4.954137in}}%
\pgfpathcurveto{\pgfqpoint{1.397637in}{4.950279in}}{\pgfqpoint{1.399170in}{4.946580in}}{\pgfqpoint{1.401897in}{4.943852in}}%
\pgfpathcurveto{\pgfqpoint{1.404625in}{4.941125in}}{\pgfqpoint{1.408325in}{4.939592in}}{\pgfqpoint{1.412182in}{4.939592in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{4.939592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{4.913127in}}%
\pgfpathcurveto{\pgfqpoint{1.433546in}{4.913127in}}{\pgfqpoint{1.437047in}{4.914577in}}{\pgfqpoint{1.439628in}{4.917158in}}%
\pgfpathcurveto{\pgfqpoint{1.442209in}{4.919740in}}{\pgfqpoint{1.443660in}{4.923241in}}{\pgfqpoint{1.443660in}{4.926891in}}%
\pgfpathcurveto{\pgfqpoint{1.443660in}{4.930542in}}{\pgfqpoint{1.442209in}{4.934043in}}{\pgfqpoint{1.439628in}{4.936624in}}%
\pgfpathcurveto{\pgfqpoint{1.437047in}{4.939206in}}{\pgfqpoint{1.433546in}{4.940656in}}{\pgfqpoint{1.429895in}{4.940656in}}%
\pgfpathcurveto{\pgfqpoint{1.426245in}{4.940656in}}{\pgfqpoint{1.422744in}{4.939206in}}{\pgfqpoint{1.420162in}{4.936624in}}%
\pgfpathcurveto{\pgfqpoint{1.417581in}{4.934043in}}{\pgfqpoint{1.416131in}{4.930542in}}{\pgfqpoint{1.416131in}{4.926891in}}%
\pgfpathcurveto{\pgfqpoint{1.416131in}{4.923241in}}{\pgfqpoint{1.417581in}{4.919740in}}{\pgfqpoint{1.420162in}{4.917158in}}%
\pgfpathcurveto{\pgfqpoint{1.422744in}{4.914577in}}{\pgfqpoint{1.426245in}{4.913127in}}{\pgfqpoint{1.429895in}{4.913127in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{4.913127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{4.816675in}}%
\pgfpathcurveto{\pgfqpoint{1.451070in}{4.816675in}}{\pgfqpoint{1.454389in}{4.818050in}}{\pgfqpoint{1.456837in}{4.820498in}}%
\pgfpathcurveto{\pgfqpoint{1.459284in}{4.822945in}}{\pgfqpoint{1.460659in}{4.826265in}}{\pgfqpoint{1.460659in}{4.829726in}}%
\pgfpathcurveto{\pgfqpoint{1.460659in}{4.833187in}}{\pgfqpoint{1.459284in}{4.836507in}}{\pgfqpoint{1.456837in}{4.838954in}}%
\pgfpathcurveto{\pgfqpoint{1.454389in}{4.841401in}}{\pgfqpoint{1.451070in}{4.842776in}}{\pgfqpoint{1.447609in}{4.842776in}}%
\pgfpathcurveto{\pgfqpoint{1.444148in}{4.842776in}}{\pgfqpoint{1.440828in}{4.841401in}}{\pgfqpoint{1.438380in}{4.838954in}}%
\pgfpathcurveto{\pgfqpoint{1.435933in}{4.836507in}}{\pgfqpoint{1.434558in}{4.833187in}}{\pgfqpoint{1.434558in}{4.829726in}}%
\pgfpathcurveto{\pgfqpoint{1.434558in}{4.826265in}}{\pgfqpoint{1.435933in}{4.822945in}}{\pgfqpoint{1.438380in}{4.820498in}}%
\pgfpathcurveto{\pgfqpoint{1.440828in}{4.818050in}}{\pgfqpoint{1.444148in}{4.816675in}}{\pgfqpoint{1.447609in}{4.816675in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{4.816675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{4.808692in}}%
\pgfpathcurveto{\pgfqpoint{1.468778in}{4.808692in}}{\pgfqpoint{1.472093in}{4.810066in}}{\pgfqpoint{1.474537in}{4.812509in}}%
\pgfpathcurveto{\pgfqpoint{1.476980in}{4.814953in}}{\pgfqpoint{1.478354in}{4.818268in}}{\pgfqpoint{1.478354in}{4.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.478354in}{4.825180in}}{\pgfqpoint{1.476980in}{4.828495in}}{\pgfqpoint{1.474537in}{4.830939in}}%
\pgfpathcurveto{\pgfqpoint{1.472093in}{4.833383in}}{\pgfqpoint{1.468778in}{4.834756in}}{\pgfqpoint{1.465322in}{4.834756in}}%
\pgfpathcurveto{\pgfqpoint{1.461866in}{4.834756in}}{\pgfqpoint{1.458551in}{4.833383in}}{\pgfqpoint{1.456107in}{4.830939in}}%
\pgfpathcurveto{\pgfqpoint{1.453663in}{4.828495in}}{\pgfqpoint{1.452290in}{4.825180in}}{\pgfqpoint{1.452290in}{4.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.452290in}{4.818268in}}{\pgfqpoint{1.453663in}{4.814953in}}{\pgfqpoint{1.456107in}{4.812509in}}%
\pgfpathcurveto{\pgfqpoint{1.458551in}{4.810066in}}{\pgfqpoint{1.461866in}{4.808692in}}{\pgfqpoint{1.465322in}{4.808692in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{4.808692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{4.820618in}}%
\pgfpathcurveto{\pgfqpoint{1.486410in}{4.820618in}}{\pgfqpoint{1.489648in}{4.821959in}}{\pgfqpoint{1.492034in}{4.824346in}}%
\pgfpathcurveto{\pgfqpoint{1.494421in}{4.826732in}}{\pgfqpoint{1.495762in}{4.829970in}}{\pgfqpoint{1.495762in}{4.833345in}}%
\pgfpathcurveto{\pgfqpoint{1.495762in}{4.836720in}}{\pgfqpoint{1.494421in}{4.839958in}}{\pgfqpoint{1.492034in}{4.842344in}}%
\pgfpathcurveto{\pgfqpoint{1.489648in}{4.844731in}}{\pgfqpoint{1.486410in}{4.846072in}}{\pgfqpoint{1.483035in}{4.846072in}}%
\pgfpathcurveto{\pgfqpoint{1.479660in}{4.846072in}}{\pgfqpoint{1.476422in}{4.844731in}}{\pgfqpoint{1.474036in}{4.842344in}}%
\pgfpathcurveto{\pgfqpoint{1.471649in}{4.839958in}}{\pgfqpoint{1.470308in}{4.836720in}}{\pgfqpoint{1.470308in}{4.833345in}}%
\pgfpathcurveto{\pgfqpoint{1.470308in}{4.829970in}}{\pgfqpoint{1.471649in}{4.826732in}}{\pgfqpoint{1.474036in}{4.824346in}}%
\pgfpathcurveto{\pgfqpoint{1.476422in}{4.821959in}}{\pgfqpoint{1.479660in}{4.820618in}}{\pgfqpoint{1.483035in}{4.820618in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{4.820618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{4.826097in}}%
\pgfpathcurveto{\pgfqpoint{1.504072in}{4.826097in}}{\pgfqpoint{1.507260in}{4.827418in}}{\pgfqpoint{1.509610in}{4.829768in}}%
\pgfpathcurveto{\pgfqpoint{1.511960in}{4.832118in}}{\pgfqpoint{1.513281in}{4.835306in}}{\pgfqpoint{1.513281in}{4.838630in}}%
\pgfpathcurveto{\pgfqpoint{1.513281in}{4.841953in}}{\pgfqpoint{1.511960in}{4.845141in}}{\pgfqpoint{1.509610in}{4.847491in}}%
\pgfpathcurveto{\pgfqpoint{1.507260in}{4.849842in}}{\pgfqpoint{1.504072in}{4.851162in}}{\pgfqpoint{1.500748in}{4.851162in}}%
\pgfpathcurveto{\pgfqpoint{1.497425in}{4.851162in}}{\pgfqpoint{1.494237in}{4.849842in}}{\pgfqpoint{1.491887in}{4.847491in}}%
\pgfpathcurveto{\pgfqpoint{1.489536in}{4.845141in}}{\pgfqpoint{1.488216in}{4.841953in}}{\pgfqpoint{1.488216in}{4.838630in}}%
\pgfpathcurveto{\pgfqpoint{1.488216in}{4.835306in}}{\pgfqpoint{1.489536in}{4.832118in}}{\pgfqpoint{1.491887in}{4.829768in}}%
\pgfpathcurveto{\pgfqpoint{1.494237in}{4.827418in}}{\pgfqpoint{1.497425in}{4.826097in}}{\pgfqpoint{1.500748in}{4.826097in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{4.826097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{4.871233in}}%
\pgfpathcurveto{\pgfqpoint{1.521576in}{4.871233in}}{\pgfqpoint{1.524564in}{4.872470in}}{\pgfqpoint{1.526766in}{4.874672in}}%
\pgfpathcurveto{\pgfqpoint{1.528968in}{4.876875in}}{\pgfqpoint{1.530206in}{4.879862in}}{\pgfqpoint{1.530206in}{4.882977in}}%
\pgfpathcurveto{\pgfqpoint{1.530206in}{4.886091in}}{\pgfqpoint{1.528968in}{4.889079in}}{\pgfqpoint{1.526766in}{4.891281in}}%
\pgfpathcurveto{\pgfqpoint{1.524564in}{4.893483in}}{\pgfqpoint{1.521576in}{4.894721in}}{\pgfqpoint{1.518462in}{4.894721in}}%
\pgfpathcurveto{\pgfqpoint{1.515347in}{4.894721in}}{\pgfqpoint{1.512360in}{4.893483in}}{\pgfqpoint{1.510157in}{4.891281in}}%
\pgfpathcurveto{\pgfqpoint{1.507955in}{4.889079in}}{\pgfqpoint{1.506718in}{4.886091in}}{\pgfqpoint{1.506718in}{4.882977in}}%
\pgfpathcurveto{\pgfqpoint{1.506718in}{4.879862in}}{\pgfqpoint{1.507955in}{4.876875in}}{\pgfqpoint{1.510157in}{4.874672in}}%
\pgfpathcurveto{\pgfqpoint{1.512360in}{4.872470in}}{\pgfqpoint{1.515347in}{4.871233in}}{\pgfqpoint{1.518462in}{4.871233in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{4.871233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{4.725454in}}%
\pgfpathcurveto{\pgfqpoint{1.539323in}{4.725454in}}{\pgfqpoint{1.542342in}{4.726704in}}{\pgfqpoint{1.544567in}{4.728930in}}%
\pgfpathcurveto{\pgfqpoint{1.546793in}{4.731156in}}{\pgfqpoint{1.548044in}{4.734175in}}{\pgfqpoint{1.548044in}{4.737322in}}%
\pgfpathcurveto{\pgfqpoint{1.548044in}{4.740470in}}{\pgfqpoint{1.546793in}{4.743489in}}{\pgfqpoint{1.544567in}{4.745715in}}%
\pgfpathcurveto{\pgfqpoint{1.542342in}{4.747941in}}{\pgfqpoint{1.539323in}{4.749191in}}{\pgfqpoint{1.536175in}{4.749191in}}%
\pgfpathcurveto{\pgfqpoint{1.533027in}{4.749191in}}{\pgfqpoint{1.530008in}{4.747941in}}{\pgfqpoint{1.527782in}{4.745715in}}%
\pgfpathcurveto{\pgfqpoint{1.525557in}{4.743489in}}{\pgfqpoint{1.524306in}{4.740470in}}{\pgfqpoint{1.524306in}{4.737322in}}%
\pgfpathcurveto{\pgfqpoint{1.524306in}{4.734175in}}{\pgfqpoint{1.525557in}{4.731156in}}{\pgfqpoint{1.527782in}{4.728930in}}%
\pgfpathcurveto{\pgfqpoint{1.530008in}{4.726704in}}{\pgfqpoint{1.533027in}{4.725454in}}{\pgfqpoint{1.536175in}{4.725454in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{4.725454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{4.617529in}}%
\pgfpathcurveto{\pgfqpoint{1.556941in}{4.617529in}}{\pgfqpoint{1.559870in}{4.618742in}}{\pgfqpoint{1.562028in}{4.620901in}}%
\pgfpathcurveto{\pgfqpoint{1.564187in}{4.623060in}}{\pgfqpoint{1.565400in}{4.625988in}}{\pgfqpoint{1.565400in}{4.629041in}}%
\pgfpathcurveto{\pgfqpoint{1.565400in}{4.632094in}}{\pgfqpoint{1.564187in}{4.635023in}}{\pgfqpoint{1.562028in}{4.637181in}}%
\pgfpathcurveto{\pgfqpoint{1.559870in}{4.639340in}}{\pgfqpoint{1.556941in}{4.640553in}}{\pgfqpoint{1.553888in}{4.640553in}}%
\pgfpathcurveto{\pgfqpoint{1.550835in}{4.640553in}}{\pgfqpoint{1.547907in}{4.639340in}}{\pgfqpoint{1.545748in}{4.637181in}}%
\pgfpathcurveto{\pgfqpoint{1.543589in}{4.635023in}}{\pgfqpoint{1.542376in}{4.632094in}}{\pgfqpoint{1.542376in}{4.629041in}}%
\pgfpathcurveto{\pgfqpoint{1.542376in}{4.625988in}}{\pgfqpoint{1.543589in}{4.623060in}}{\pgfqpoint{1.545748in}{4.620901in}}%
\pgfpathcurveto{\pgfqpoint{1.547907in}{4.618742in}}{\pgfqpoint{1.550835in}{4.617529in}}{\pgfqpoint{1.553888in}{4.617529in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{4.617529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{4.649753in}}%
\pgfpathcurveto{\pgfqpoint{1.574516in}{4.649753in}}{\pgfqpoint{1.577311in}{4.650911in}}{\pgfqpoint{1.579371in}{4.652972in}}%
\pgfpathcurveto{\pgfqpoint{1.581432in}{4.655032in}}{\pgfqpoint{1.582590in}{4.657828in}}{\pgfqpoint{1.582590in}{4.660742in}}%
\pgfpathcurveto{\pgfqpoint{1.582590in}{4.663656in}}{\pgfqpoint{1.581432in}{4.666451in}}{\pgfqpoint{1.579371in}{4.668512in}}%
\pgfpathcurveto{\pgfqpoint{1.577311in}{4.670572in}}{\pgfqpoint{1.574516in}{4.671730in}}{\pgfqpoint{1.571601in}{4.671730in}}%
\pgfpathcurveto{\pgfqpoint{1.568687in}{4.671730in}}{\pgfqpoint{1.565892in}{4.670572in}}{\pgfqpoint{1.563832in}{4.668512in}}%
\pgfpathcurveto{\pgfqpoint{1.561771in}{4.666451in}}{\pgfqpoint{1.560613in}{4.663656in}}{\pgfqpoint{1.560613in}{4.660742in}}%
\pgfpathcurveto{\pgfqpoint{1.560613in}{4.657828in}}{\pgfqpoint{1.561771in}{4.655032in}}{\pgfqpoint{1.563832in}{4.652972in}}%
\pgfpathcurveto{\pgfqpoint{1.565892in}{4.650911in}}{\pgfqpoint{1.568687in}{4.649753in}}{\pgfqpoint{1.571601in}{4.649753in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{4.649753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{4.723635in}}%
\pgfpathcurveto{\pgfqpoint{1.592175in}{4.723635in}}{\pgfqpoint{1.594919in}{4.724772in}}{\pgfqpoint{1.596941in}{4.726794in}}%
\pgfpathcurveto{\pgfqpoint{1.598964in}{4.728817in}}{\pgfqpoint{1.600100in}{4.731560in}}{\pgfqpoint{1.600100in}{4.734421in}}%
\pgfpathcurveto{\pgfqpoint{1.600100in}{4.737281in}}{\pgfqpoint{1.598964in}{4.740024in}}{\pgfqpoint{1.596941in}{4.742047in}}%
\pgfpathcurveto{\pgfqpoint{1.594919in}{4.744070in}}{\pgfqpoint{1.592175in}{4.745206in}}{\pgfqpoint{1.589315in}{4.745206in}}%
\pgfpathcurveto{\pgfqpoint{1.586454in}{4.745206in}}{\pgfqpoint{1.583711in}{4.744070in}}{\pgfqpoint{1.581688in}{4.742047in}}%
\pgfpathcurveto{\pgfqpoint{1.579666in}{4.740024in}}{\pgfqpoint{1.578529in}{4.737281in}}{\pgfqpoint{1.578529in}{4.734421in}}%
\pgfpathcurveto{\pgfqpoint{1.578529in}{4.731560in}}{\pgfqpoint{1.579666in}{4.728817in}}{\pgfqpoint{1.581688in}{4.726794in}}%
\pgfpathcurveto{\pgfqpoint{1.583711in}{4.724772in}}{\pgfqpoint{1.586454in}{4.723635in}}{\pgfqpoint{1.589315in}{4.723635in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{4.723635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{4.721593in}}%
\pgfpathcurveto{\pgfqpoint{1.609876in}{4.721593in}}{\pgfqpoint{1.612608in}{4.722724in}}{\pgfqpoint{1.614622in}{4.724739in}}%
\pgfpathcurveto{\pgfqpoint{1.616636in}{4.726753in}}{\pgfqpoint{1.617768in}{4.729484in}}{\pgfqpoint{1.617768in}{4.732333in}}%
\pgfpathcurveto{\pgfqpoint{1.617768in}{4.735181in}}{\pgfqpoint{1.616636in}{4.737913in}}{\pgfqpoint{1.614622in}{4.739927in}}%
\pgfpathcurveto{\pgfqpoint{1.612608in}{4.741941in}}{\pgfqpoint{1.609876in}{4.743073in}}{\pgfqpoint{1.607028in}{4.743073in}}%
\pgfpathcurveto{\pgfqpoint{1.604180in}{4.743073in}}{\pgfqpoint{1.601448in}{4.741941in}}{\pgfqpoint{1.599434in}{4.739927in}}%
\pgfpathcurveto{\pgfqpoint{1.597420in}{4.737913in}}{\pgfqpoint{1.596288in}{4.735181in}}{\pgfqpoint{1.596288in}{4.732333in}}%
\pgfpathcurveto{\pgfqpoint{1.596288in}{4.729484in}}{\pgfqpoint{1.597420in}{4.726753in}}{\pgfqpoint{1.599434in}{4.724739in}}%
\pgfpathcurveto{\pgfqpoint{1.601448in}{4.722724in}}{\pgfqpoint{1.604180in}{4.721593in}}{\pgfqpoint{1.607028in}{4.721593in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{4.721593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{4.827642in}}%
\pgfpathcurveto{\pgfqpoint{1.627414in}{4.827642in}}{\pgfqpoint{1.629979in}{4.828704in}}{\pgfqpoint{1.631869in}{4.830594in}}%
\pgfpathcurveto{\pgfqpoint{1.633759in}{4.832484in}}{\pgfqpoint{1.634821in}{4.835048in}}{\pgfqpoint{1.634821in}{4.837721in}}%
\pgfpathcurveto{\pgfqpoint{1.634821in}{4.840395in}}{\pgfqpoint{1.633759in}{4.842959in}}{\pgfqpoint{1.631869in}{4.844849in}}%
\pgfpathcurveto{\pgfqpoint{1.629979in}{4.846739in}}{\pgfqpoint{1.627414in}{4.847801in}}{\pgfqpoint{1.624741in}{4.847801in}}%
\pgfpathcurveto{\pgfqpoint{1.622068in}{4.847801in}}{\pgfqpoint{1.619504in}{4.846739in}}{\pgfqpoint{1.617614in}{4.844849in}}%
\pgfpathcurveto{\pgfqpoint{1.615724in}{4.842959in}}{\pgfqpoint{1.614662in}{4.840395in}}{\pgfqpoint{1.614662in}{4.837721in}}%
\pgfpathcurveto{\pgfqpoint{1.614662in}{4.835048in}}{\pgfqpoint{1.615724in}{4.832484in}}{\pgfqpoint{1.617614in}{4.830594in}}%
\pgfpathcurveto{\pgfqpoint{1.619504in}{4.828704in}}{\pgfqpoint{1.622068in}{4.827642in}}{\pgfqpoint{1.624741in}{4.827642in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{4.827642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{4.750940in}}%
\pgfpathcurveto{\pgfqpoint{1.645049in}{4.750940in}}{\pgfqpoint{1.647538in}{4.751971in}}{\pgfqpoint{1.649372in}{4.753806in}}%
\pgfpathcurveto{\pgfqpoint{1.651207in}{4.755641in}}{\pgfqpoint{1.652238in}{4.758129in}}{\pgfqpoint{1.652238in}{4.760724in}}%
\pgfpathcurveto{\pgfqpoint{1.652238in}{4.763318in}}{\pgfqpoint{1.651207in}{4.765807in}}{\pgfqpoint{1.649372in}{4.767641in}}%
\pgfpathcurveto{\pgfqpoint{1.647538in}{4.769476in}}{\pgfqpoint{1.645049in}{4.770507in}}{\pgfqpoint{1.642455in}{4.770507in}}%
\pgfpathcurveto{\pgfqpoint{1.639860in}{4.770507in}}{\pgfqpoint{1.637371in}{4.769476in}}{\pgfqpoint{1.635537in}{4.767641in}}%
\pgfpathcurveto{\pgfqpoint{1.633702in}{4.765807in}}{\pgfqpoint{1.632671in}{4.763318in}}{\pgfqpoint{1.632671in}{4.760724in}}%
\pgfpathcurveto{\pgfqpoint{1.632671in}{4.758129in}}{\pgfqpoint{1.633702in}{4.755641in}}{\pgfqpoint{1.635537in}{4.753806in}}%
\pgfpathcurveto{\pgfqpoint{1.637371in}{4.751971in}}{\pgfqpoint{1.639860in}{4.750940in}}{\pgfqpoint{1.642455in}{4.750940in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{4.750940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{4.861980in}}%
\pgfpathcurveto{\pgfqpoint{1.662668in}{4.861980in}}{\pgfqpoint{1.665065in}{4.862973in}}{\pgfqpoint{1.666833in}{4.864741in}}%
\pgfpathcurveto{\pgfqpoint{1.668600in}{4.866508in}}{\pgfqpoint{1.669593in}{4.868906in}}{\pgfqpoint{1.669593in}{4.871406in}}%
\pgfpathcurveto{\pgfqpoint{1.669593in}{4.873905in}}{\pgfqpoint{1.668600in}{4.876303in}}{\pgfqpoint{1.666833in}{4.878070in}}%
\pgfpathcurveto{\pgfqpoint{1.665065in}{4.879838in}}{\pgfqpoint{1.662668in}{4.880831in}}{\pgfqpoint{1.660168in}{4.880831in}}%
\pgfpathcurveto{\pgfqpoint{1.657668in}{4.880831in}}{\pgfqpoint{1.655271in}{4.879838in}}{\pgfqpoint{1.653503in}{4.878070in}}%
\pgfpathcurveto{\pgfqpoint{1.651735in}{4.876303in}}{\pgfqpoint{1.650742in}{4.873905in}}{\pgfqpoint{1.650742in}{4.871406in}}%
\pgfpathcurveto{\pgfqpoint{1.650742in}{4.868906in}}{\pgfqpoint{1.651735in}{4.866508in}}{\pgfqpoint{1.653503in}{4.864741in}}%
\pgfpathcurveto{\pgfqpoint{1.655271in}{4.862973in}}{\pgfqpoint{1.657668in}{4.861980in}}{\pgfqpoint{1.660168in}{4.861980in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{4.861980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{4.943757in}}%
\pgfpathcurveto{\pgfqpoint{1.680311in}{4.943757in}}{\pgfqpoint{1.682641in}{4.944722in}}{\pgfqpoint{1.684359in}{4.946440in}}%
\pgfpathcurveto{\pgfqpoint{1.686077in}{4.948158in}}{\pgfqpoint{1.687043in}{4.950489in}}{\pgfqpoint{1.687043in}{4.952919in}}%
\pgfpathcurveto{\pgfqpoint{1.687043in}{4.955348in}}{\pgfqpoint{1.686077in}{4.957679in}}{\pgfqpoint{1.684359in}{4.959397in}}%
\pgfpathcurveto{\pgfqpoint{1.682641in}{4.961115in}}{\pgfqpoint{1.680311in}{4.962080in}}{\pgfqpoint{1.677881in}{4.962080in}}%
\pgfpathcurveto{\pgfqpoint{1.675451in}{4.962080in}}{\pgfqpoint{1.673121in}{4.961115in}}{\pgfqpoint{1.671403in}{4.959397in}}%
\pgfpathcurveto{\pgfqpoint{1.669685in}{4.957679in}}{\pgfqpoint{1.668720in}{4.955348in}}{\pgfqpoint{1.668720in}{4.952919in}}%
\pgfpathcurveto{\pgfqpoint{1.668720in}{4.950489in}}{\pgfqpoint{1.669685in}{4.948158in}}{\pgfqpoint{1.671403in}{4.946440in}}%
\pgfpathcurveto{\pgfqpoint{1.673121in}{4.944722in}}{\pgfqpoint{1.675451in}{4.943757in}}{\pgfqpoint{1.677881in}{4.943757in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{4.943757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{4.807744in}}%
\pgfpathcurveto{\pgfqpoint{1.698038in}{4.807744in}}{\pgfqpoint{1.700382in}{4.808715in}}{\pgfqpoint{1.702110in}{4.810443in}}%
\pgfpathcurveto{\pgfqpoint{1.703838in}{4.812171in}}{\pgfqpoint{1.704809in}{4.814515in}}{\pgfqpoint{1.704809in}{4.816959in}}%
\pgfpathcurveto{\pgfqpoint{1.704809in}{4.819402in}}{\pgfqpoint{1.703838in}{4.821746in}}{\pgfqpoint{1.702110in}{4.823475in}}%
\pgfpathcurveto{\pgfqpoint{1.700382in}{4.825203in}}{\pgfqpoint{1.698038in}{4.826173in}}{\pgfqpoint{1.695594in}{4.826173in}}%
\pgfpathcurveto{\pgfqpoint{1.693151in}{4.826173in}}{\pgfqpoint{1.690807in}{4.825203in}}{\pgfqpoint{1.689079in}{4.823475in}}%
\pgfpathcurveto{\pgfqpoint{1.687350in}{4.821746in}}{\pgfqpoint{1.686380in}{4.819402in}}{\pgfqpoint{1.686380in}{4.816959in}}%
\pgfpathcurveto{\pgfqpoint{1.686380in}{4.814515in}}{\pgfqpoint{1.687350in}{4.812171in}}{\pgfqpoint{1.689079in}{4.810443in}}%
\pgfpathcurveto{\pgfqpoint{1.690807in}{4.808715in}}{\pgfqpoint{1.693151in}{4.807744in}}{\pgfqpoint{1.695594in}{4.807744in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{4.807744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{4.915993in}}%
\pgfpathcurveto{\pgfqpoint{1.715800in}{4.915993in}}{\pgfqpoint{1.718191in}{4.916983in}}{\pgfqpoint{1.719954in}{4.918746in}}%
\pgfpathcurveto{\pgfqpoint{1.721717in}{4.920509in}}{\pgfqpoint{1.722707in}{4.922900in}}{\pgfqpoint{1.722707in}{4.925392in}}%
\pgfpathcurveto{\pgfqpoint{1.722707in}{4.927885in}}{\pgfqpoint{1.721717in}{4.930276in}}{\pgfqpoint{1.719954in}{4.932039in}}%
\pgfpathcurveto{\pgfqpoint{1.718191in}{4.933802in}}{\pgfqpoint{1.715800in}{4.934792in}}{\pgfqpoint{1.713308in}{4.934792in}}%
\pgfpathcurveto{\pgfqpoint{1.710815in}{4.934792in}}{\pgfqpoint{1.708424in}{4.933802in}}{\pgfqpoint{1.706661in}{4.932039in}}%
\pgfpathcurveto{\pgfqpoint{1.704899in}{4.930276in}}{\pgfqpoint{1.703908in}{4.927885in}}{\pgfqpoint{1.703908in}{4.925392in}}%
\pgfpathcurveto{\pgfqpoint{1.703908in}{4.922900in}}{\pgfqpoint{1.704899in}{4.920509in}}{\pgfqpoint{1.706661in}{4.918746in}}%
\pgfpathcurveto{\pgfqpoint{1.708424in}{4.916983in}}{\pgfqpoint{1.710815in}{4.915993in}}{\pgfqpoint{1.713308in}{4.915993in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{4.915993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{4.982872in}}%
\pgfpathcurveto{\pgfqpoint{1.733514in}{4.982872in}}{\pgfqpoint{1.735905in}{4.983862in}}{\pgfqpoint{1.737667in}{4.985625in}}%
\pgfpathcurveto{\pgfqpoint{1.739430in}{4.987387in}}{\pgfqpoint{1.740420in}{4.989778in}}{\pgfqpoint{1.740420in}{4.992271in}}%
\pgfpathcurveto{\pgfqpoint{1.740420in}{4.994764in}}{\pgfqpoint{1.739430in}{4.997155in}}{\pgfqpoint{1.737667in}{4.998918in}}%
\pgfpathcurveto{\pgfqpoint{1.735905in}{5.000680in}}{\pgfqpoint{1.733514in}{5.001671in}}{\pgfqpoint{1.731021in}{5.001671in}}%
\pgfpathcurveto{\pgfqpoint{1.728528in}{5.001671in}}{\pgfqpoint{1.726137in}{5.000680in}}{\pgfqpoint{1.724375in}{4.998918in}}%
\pgfpathcurveto{\pgfqpoint{1.722612in}{4.997155in}}{\pgfqpoint{1.721622in}{4.994764in}}{\pgfqpoint{1.721622in}{4.992271in}}%
\pgfpathcurveto{\pgfqpoint{1.721622in}{4.989778in}}{\pgfqpoint{1.722612in}{4.987387in}}{\pgfqpoint{1.724375in}{4.985625in}}%
\pgfpathcurveto{\pgfqpoint{1.726137in}{4.983862in}}{\pgfqpoint{1.728528in}{4.982872in}}{\pgfqpoint{1.731021in}{4.982872in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{4.982872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{4.974207in}}%
\pgfpathcurveto{\pgfqpoint{1.751185in}{4.974207in}}{\pgfqpoint{1.753536in}{4.975181in}}{\pgfqpoint{1.755269in}{4.976914in}}%
\pgfpathcurveto{\pgfqpoint{1.757002in}{4.978647in}}{\pgfqpoint{1.757976in}{4.980998in}}{\pgfqpoint{1.757976in}{4.983449in}}%
\pgfpathcurveto{\pgfqpoint{1.757976in}{4.985900in}}{\pgfqpoint{1.757002in}{4.988250in}}{\pgfqpoint{1.755269in}{4.989983in}}%
\pgfpathcurveto{\pgfqpoint{1.753536in}{4.991716in}}{\pgfqpoint{1.751185in}{4.992690in}}{\pgfqpoint{1.748734in}{4.992690in}}%
\pgfpathcurveto{\pgfqpoint{1.746283in}{4.992690in}}{\pgfqpoint{1.743933in}{4.991716in}}{\pgfqpoint{1.742200in}{4.989983in}}%
\pgfpathcurveto{\pgfqpoint{1.740467in}{4.988250in}}{\pgfqpoint{1.739493in}{4.985900in}}{\pgfqpoint{1.739493in}{4.983449in}}%
\pgfpathcurveto{\pgfqpoint{1.739493in}{4.980998in}}{\pgfqpoint{1.740467in}{4.978647in}}{\pgfqpoint{1.742200in}{4.976914in}}%
\pgfpathcurveto{\pgfqpoint{1.743933in}{4.975181in}}{\pgfqpoint{1.746283in}{4.974207in}}{\pgfqpoint{1.748734in}{4.974207in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{4.974207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{4.907424in}}%
\pgfpathcurveto{\pgfqpoint{1.768912in}{4.907424in}}{\pgfqpoint{1.771277in}{4.908403in}}{\pgfqpoint{1.773020in}{4.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.774763in}{4.911889in}}{\pgfqpoint{1.775742in}{4.914253in}}{\pgfqpoint{1.775742in}{4.916718in}}%
\pgfpathcurveto{\pgfqpoint{1.775742in}{4.919183in}}{\pgfqpoint{1.774763in}{4.921547in}}{\pgfqpoint{1.773020in}{4.923290in}}%
\pgfpathcurveto{\pgfqpoint{1.771277in}{4.925033in}}{\pgfqpoint{1.768912in}{4.926012in}}{\pgfqpoint{1.766447in}{4.926012in}}%
\pgfpathcurveto{\pgfqpoint{1.763983in}{4.926012in}}{\pgfqpoint{1.761618in}{4.925033in}}{\pgfqpoint{1.759875in}{4.923290in}}%
\pgfpathcurveto{\pgfqpoint{1.758132in}{4.921547in}}{\pgfqpoint{1.757153in}{4.919183in}}{\pgfqpoint{1.757153in}{4.916718in}}%
\pgfpathcurveto{\pgfqpoint{1.757153in}{4.914253in}}{\pgfqpoint{1.758132in}{4.911889in}}{\pgfqpoint{1.759875in}{4.910146in}}%
\pgfpathcurveto{\pgfqpoint{1.761618in}{4.908403in}}{\pgfqpoint{1.763983in}{4.907424in}}{\pgfqpoint{1.766447in}{4.907424in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{4.907424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{4.835478in}}%
\pgfpathcurveto{\pgfqpoint{1.786660in}{4.835478in}}{\pgfqpoint{1.789058in}{4.836471in}}{\pgfqpoint{1.790826in}{4.838238in}}%
\pgfpathcurveto{\pgfqpoint{1.792593in}{4.840006in}}{\pgfqpoint{1.793586in}{4.842403in}}{\pgfqpoint{1.793586in}{4.844903in}}%
\pgfpathcurveto{\pgfqpoint{1.793586in}{4.847403in}}{\pgfqpoint{1.792593in}{4.849800in}}{\pgfqpoint{1.790826in}{4.851568in}}%
\pgfpathcurveto{\pgfqpoint{1.789058in}{4.853335in}}{\pgfqpoint{1.786660in}{4.854329in}}{\pgfqpoint{1.784161in}{4.854329in}}%
\pgfpathcurveto{\pgfqpoint{1.781661in}{4.854329in}}{\pgfqpoint{1.779263in}{4.853335in}}{\pgfqpoint{1.777496in}{4.851568in}}%
\pgfpathcurveto{\pgfqpoint{1.775728in}{4.849800in}}{\pgfqpoint{1.774735in}{4.847403in}}{\pgfqpoint{1.774735in}{4.844903in}}%
\pgfpathcurveto{\pgfqpoint{1.774735in}{4.842403in}}{\pgfqpoint{1.775728in}{4.840006in}}{\pgfqpoint{1.777496in}{4.838238in}}%
\pgfpathcurveto{\pgfqpoint{1.779263in}{4.836471in}}{\pgfqpoint{1.781661in}{4.835478in}}{\pgfqpoint{1.784161in}{4.835478in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{4.835478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{4.827714in}}%
\pgfpathcurveto{\pgfqpoint{1.804275in}{4.827714in}}{\pgfqpoint{1.806578in}{4.828667in}}{\pgfqpoint{1.808276in}{4.830365in}}%
\pgfpathcurveto{\pgfqpoint{1.809974in}{4.832063in}}{\pgfqpoint{1.810928in}{4.834366in}}{\pgfqpoint{1.810928in}{4.836767in}}%
\pgfpathcurveto{\pgfqpoint{1.810928in}{4.839168in}}{\pgfqpoint{1.809974in}{4.841471in}}{\pgfqpoint{1.808276in}{4.843169in}}%
\pgfpathcurveto{\pgfqpoint{1.806578in}{4.844867in}}{\pgfqpoint{1.804275in}{4.845821in}}{\pgfqpoint{1.801874in}{4.845821in}}%
\pgfpathcurveto{\pgfqpoint{1.799473in}{4.845821in}}{\pgfqpoint{1.797170in}{4.844867in}}{\pgfqpoint{1.795472in}{4.843169in}}%
\pgfpathcurveto{\pgfqpoint{1.793774in}{4.841471in}}{\pgfqpoint{1.792820in}{4.839168in}}{\pgfqpoint{1.792820in}{4.836767in}}%
\pgfpathcurveto{\pgfqpoint{1.792820in}{4.834366in}}{\pgfqpoint{1.793774in}{4.832063in}}{\pgfqpoint{1.795472in}{4.830365in}}%
\pgfpathcurveto{\pgfqpoint{1.797170in}{4.828667in}}{\pgfqpoint{1.799473in}{4.827714in}}{\pgfqpoint{1.801874in}{4.827714in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{4.827714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{4.861360in}}%
\pgfpathcurveto{\pgfqpoint{1.822094in}{4.861360in}}{\pgfqpoint{1.824498in}{4.862356in}}{\pgfqpoint{1.826271in}{4.864128in}}%
\pgfpathcurveto{\pgfqpoint{1.828043in}{4.865901in}}{\pgfqpoint{1.829039in}{4.868305in}}{\pgfqpoint{1.829039in}{4.870812in}}%
\pgfpathcurveto{\pgfqpoint{1.829039in}{4.873318in}}{\pgfqpoint{1.828043in}{4.875722in}}{\pgfqpoint{1.826271in}{4.877495in}}%
\pgfpathcurveto{\pgfqpoint{1.824498in}{4.879267in}}{\pgfqpoint{1.822094in}{4.880263in}}{\pgfqpoint{1.819587in}{4.880263in}}%
\pgfpathcurveto{\pgfqpoint{1.817081in}{4.880263in}}{\pgfqpoint{1.814677in}{4.879267in}}{\pgfqpoint{1.812904in}{4.877495in}}%
\pgfpathcurveto{\pgfqpoint{1.811132in}{4.875722in}}{\pgfqpoint{1.810136in}{4.873318in}}{\pgfqpoint{1.810136in}{4.870812in}}%
\pgfpathcurveto{\pgfqpoint{1.810136in}{4.868305in}}{\pgfqpoint{1.811132in}{4.865901in}}{\pgfqpoint{1.812904in}{4.864128in}}%
\pgfpathcurveto{\pgfqpoint{1.814677in}{4.862356in}}{\pgfqpoint{1.817081in}{4.861360in}}{\pgfqpoint{1.819587in}{4.861360in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{4.861360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{4.904153in}}%
\pgfpathcurveto{\pgfqpoint{1.839786in}{4.904153in}}{\pgfqpoint{1.842171in}{4.905140in}}{\pgfqpoint{1.843928in}{4.906898in}}%
\pgfpathcurveto{\pgfqpoint{1.845686in}{4.908656in}}{\pgfqpoint{1.846674in}{4.911040in}}{\pgfqpoint{1.846674in}{4.913526in}}%
\pgfpathcurveto{\pgfqpoint{1.846674in}{4.916012in}}{\pgfqpoint{1.845686in}{4.918396in}}{\pgfqpoint{1.843928in}{4.920154in}}%
\pgfpathcurveto{\pgfqpoint{1.842171in}{4.921912in}}{\pgfqpoint{1.839786in}{4.922899in}}{\pgfqpoint{1.837301in}{4.922899in}}%
\pgfpathcurveto{\pgfqpoint{1.834815in}{4.922899in}}{\pgfqpoint{1.832430in}{4.921912in}}{\pgfqpoint{1.830673in}{4.920154in}}%
\pgfpathcurveto{\pgfqpoint{1.828915in}{4.918396in}}{\pgfqpoint{1.827927in}{4.916012in}}{\pgfqpoint{1.827927in}{4.913526in}}%
\pgfpathcurveto{\pgfqpoint{1.827927in}{4.911040in}}{\pgfqpoint{1.828915in}{4.908656in}}{\pgfqpoint{1.830673in}{4.906898in}}%
\pgfpathcurveto{\pgfqpoint{1.832430in}{4.905140in}}{\pgfqpoint{1.834815in}{4.904153in}}{\pgfqpoint{1.837301in}{4.904153in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{4.904153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{4.918477in}}%
\pgfpathcurveto{\pgfqpoint{1.857408in}{4.918477in}}{\pgfqpoint{1.859704in}{4.919428in}}{\pgfqpoint{1.861397in}{4.921121in}}%
\pgfpathcurveto{\pgfqpoint{1.863089in}{4.922814in}}{\pgfqpoint{1.864040in}{4.925110in}}{\pgfqpoint{1.864040in}{4.927504in}}%
\pgfpathcurveto{\pgfqpoint{1.864040in}{4.929898in}}{\pgfqpoint{1.863089in}{4.932194in}}{\pgfqpoint{1.861397in}{4.933886in}}%
\pgfpathcurveto{\pgfqpoint{1.859704in}{4.935579in}}{\pgfqpoint{1.857408in}{4.936530in}}{\pgfqpoint{1.855014in}{4.936530in}}%
\pgfpathcurveto{\pgfqpoint{1.852620in}{4.936530in}}{\pgfqpoint{1.850324in}{4.935579in}}{\pgfqpoint{1.848631in}{4.933886in}}%
\pgfpathcurveto{\pgfqpoint{1.846938in}{4.932194in}}{\pgfqpoint{1.845987in}{4.929898in}}{\pgfqpoint{1.845987in}{4.927504in}}%
\pgfpathcurveto{\pgfqpoint{1.845987in}{4.925110in}}{\pgfqpoint{1.846938in}{4.922814in}}{\pgfqpoint{1.848631in}{4.921121in}}%
\pgfpathcurveto{\pgfqpoint{1.850324in}{4.919428in}}{\pgfqpoint{1.852620in}{4.918477in}}{\pgfqpoint{1.855014in}{4.918477in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{4.918477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{4.864735in}}%
\pgfpathcurveto{\pgfqpoint{1.875070in}{4.864735in}}{\pgfqpoint{1.877317in}{4.865666in}}{\pgfqpoint{1.878974in}{4.867322in}}%
\pgfpathcurveto{\pgfqpoint{1.880630in}{4.868979in}}{\pgfqpoint{1.881561in}{4.871226in}}{\pgfqpoint{1.881561in}{4.873569in}}%
\pgfpathcurveto{\pgfqpoint{1.881561in}{4.875912in}}{\pgfqpoint{1.880630in}{4.878159in}}{\pgfqpoint{1.878974in}{4.879816in}}%
\pgfpathcurveto{\pgfqpoint{1.877317in}{4.881472in}}{\pgfqpoint{1.875070in}{4.882403in}}{\pgfqpoint{1.872727in}{4.882403in}}%
\pgfpathcurveto{\pgfqpoint{1.870384in}{4.882403in}}{\pgfqpoint{1.868137in}{4.881472in}}{\pgfqpoint{1.866480in}{4.879816in}}%
\pgfpathcurveto{\pgfqpoint{1.864824in}{4.878159in}}{\pgfqpoint{1.863893in}{4.875912in}}{\pgfqpoint{1.863893in}{4.873569in}}%
\pgfpathcurveto{\pgfqpoint{1.863893in}{4.871226in}}{\pgfqpoint{1.864824in}{4.868979in}}{\pgfqpoint{1.866480in}{4.867322in}}%
\pgfpathcurveto{\pgfqpoint{1.868137in}{4.865666in}}{\pgfqpoint{1.870384in}{4.864735in}}{\pgfqpoint{1.872727in}{4.864735in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{4.864735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{4.854357in}}%
\pgfpathcurveto{\pgfqpoint{1.892724in}{4.854357in}}{\pgfqpoint{1.894913in}{4.855264in}}{\pgfqpoint{1.896528in}{4.856879in}}%
\pgfpathcurveto{\pgfqpoint{1.898142in}{4.858493in}}{\pgfqpoint{1.899049in}{4.860683in}}{\pgfqpoint{1.899049in}{4.862966in}}%
\pgfpathcurveto{\pgfqpoint{1.899049in}{4.865249in}}{\pgfqpoint{1.898142in}{4.867439in}}{\pgfqpoint{1.896528in}{4.869054in}}%
\pgfpathcurveto{\pgfqpoint{1.894913in}{4.870668in}}{\pgfqpoint{1.892724in}{4.871575in}}{\pgfqpoint{1.890440in}{4.871575in}}%
\pgfpathcurveto{\pgfqpoint{1.888157in}{4.871575in}}{\pgfqpoint{1.885967in}{4.870668in}}{\pgfqpoint{1.884353in}{4.869054in}}%
\pgfpathcurveto{\pgfqpoint{1.882739in}{4.867439in}}{\pgfqpoint{1.881831in}{4.865249in}}{\pgfqpoint{1.881831in}{4.862966in}}%
\pgfpathcurveto{\pgfqpoint{1.881831in}{4.860683in}}{\pgfqpoint{1.882739in}{4.858493in}}{\pgfqpoint{1.884353in}{4.856879in}}%
\pgfpathcurveto{\pgfqpoint{1.885967in}{4.855264in}}{\pgfqpoint{1.888157in}{4.854357in}}{\pgfqpoint{1.890440in}{4.854357in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{4.854357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{4.844228in}}%
\pgfpathcurveto{\pgfqpoint{1.910414in}{4.844228in}}{\pgfqpoint{1.912582in}{4.845126in}}{\pgfqpoint{1.914180in}{4.846724in}}%
\pgfpathcurveto{\pgfqpoint{1.915779in}{4.848322in}}{\pgfqpoint{1.916677in}{4.850491in}}{\pgfqpoint{1.916677in}{4.852751in}}%
\pgfpathcurveto{\pgfqpoint{1.916677in}{4.855011in}}{\pgfqpoint{1.915779in}{4.857179in}}{\pgfqpoint{1.914180in}{4.858778in}}%
\pgfpathcurveto{\pgfqpoint{1.912582in}{4.860376in}}{\pgfqpoint{1.910414in}{4.861274in}}{\pgfqpoint{1.908154in}{4.861274in}}%
\pgfpathcurveto{\pgfqpoint{1.905893in}{4.861274in}}{\pgfqpoint{1.903725in}{4.860376in}}{\pgfqpoint{1.902127in}{4.858778in}}%
\pgfpathcurveto{\pgfqpoint{1.900529in}{4.857179in}}{\pgfqpoint{1.899631in}{4.855011in}}{\pgfqpoint{1.899631in}{4.852751in}}%
\pgfpathcurveto{\pgfqpoint{1.899631in}{4.850491in}}{\pgfqpoint{1.900529in}{4.848322in}}{\pgfqpoint{1.902127in}{4.846724in}}%
\pgfpathcurveto{\pgfqpoint{1.903725in}{4.845126in}}{\pgfqpoint{1.905893in}{4.844228in}}{\pgfqpoint{1.908154in}{4.844228in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{4.844228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{4.839647in}}%
\pgfpathcurveto{\pgfqpoint{1.928026in}{4.839647in}}{\pgfqpoint{1.930096in}{4.840504in}}{\pgfqpoint{1.931623in}{4.842031in}}%
\pgfpathcurveto{\pgfqpoint{1.933149in}{4.843557in}}{\pgfqpoint{1.934007in}{4.845628in}}{\pgfqpoint{1.934007in}{4.847787in}}%
\pgfpathcurveto{\pgfqpoint{1.934007in}{4.849946in}}{\pgfqpoint{1.933149in}{4.852016in}}{\pgfqpoint{1.931623in}{4.853543in}}%
\pgfpathcurveto{\pgfqpoint{1.930096in}{4.855069in}}{\pgfqpoint{1.928026in}{4.855927in}}{\pgfqpoint{1.925867in}{4.855927in}}%
\pgfpathcurveto{\pgfqpoint{1.923708in}{4.855927in}}{\pgfqpoint{1.921638in}{4.855069in}}{\pgfqpoint{1.920111in}{4.853543in}}%
\pgfpathcurveto{\pgfqpoint{1.918585in}{4.852016in}}{\pgfqpoint{1.917727in}{4.849946in}}{\pgfqpoint{1.917727in}{4.847787in}}%
\pgfpathcurveto{\pgfqpoint{1.917727in}{4.845628in}}{\pgfqpoint{1.918585in}{4.843557in}}{\pgfqpoint{1.920111in}{4.842031in}}%
\pgfpathcurveto{\pgfqpoint{1.921638in}{4.840504in}}{\pgfqpoint{1.923708in}{4.839647in}}{\pgfqpoint{1.925867in}{4.839647in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{4.839647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{4.973584in}}%
\pgfpathcurveto{\pgfqpoint{1.945658in}{4.973584in}}{\pgfqpoint{1.947650in}{4.974409in}}{\pgfqpoint{1.949119in}{4.975878in}}%
\pgfpathcurveto{\pgfqpoint{1.950588in}{4.977347in}}{\pgfqpoint{1.951413in}{4.979339in}}{\pgfqpoint{1.951413in}{4.981416in}}%
\pgfpathcurveto{\pgfqpoint{1.951413in}{4.983494in}}{\pgfqpoint{1.950588in}{4.985486in}}{\pgfqpoint{1.949119in}{4.986955in}}%
\pgfpathcurveto{\pgfqpoint{1.947650in}{4.988424in}}{\pgfqpoint{1.945658in}{4.989249in}}{\pgfqpoint{1.943580in}{4.989249in}}%
\pgfpathcurveto{\pgfqpoint{1.941503in}{4.989249in}}{\pgfqpoint{1.939510in}{4.988424in}}{\pgfqpoint{1.938042in}{4.986955in}}%
\pgfpathcurveto{\pgfqpoint{1.936573in}{4.985486in}}{\pgfqpoint{1.935747in}{4.983494in}}{\pgfqpoint{1.935747in}{4.981416in}}%
\pgfpathcurveto{\pgfqpoint{1.935747in}{4.979339in}}{\pgfqpoint{1.936573in}{4.977347in}}{\pgfqpoint{1.938042in}{4.975878in}}%
\pgfpathcurveto{\pgfqpoint{1.939510in}{4.974409in}}{\pgfqpoint{1.941503in}{4.973584in}}{\pgfqpoint{1.943580in}{4.973584in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{4.973584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{4.971973in}}%
\pgfpathcurveto{\pgfqpoint{1.963371in}{4.971973in}}{\pgfqpoint{1.965363in}{4.972799in}}{\pgfqpoint{1.966832in}{4.974268in}}%
\pgfpathcurveto{\pgfqpoint{1.968301in}{4.975736in}}{\pgfqpoint{1.969126in}{4.977729in}}{\pgfqpoint{1.969126in}{4.979806in}}%
\pgfpathcurveto{\pgfqpoint{1.969126in}{4.981883in}}{\pgfqpoint{1.968301in}{4.983876in}}{\pgfqpoint{1.966832in}{4.985345in}}%
\pgfpathcurveto{\pgfqpoint{1.965363in}{4.986814in}}{\pgfqpoint{1.963371in}{4.987639in}}{\pgfqpoint{1.961293in}{4.987639in}}%
\pgfpathcurveto{\pgfqpoint{1.959216in}{4.987639in}}{\pgfqpoint{1.957224in}{4.986814in}}{\pgfqpoint{1.955755in}{4.985345in}}%
\pgfpathcurveto{\pgfqpoint{1.954286in}{4.983876in}}{\pgfqpoint{1.953461in}{4.981883in}}{\pgfqpoint{1.953461in}{4.979806in}}%
\pgfpathcurveto{\pgfqpoint{1.953461in}{4.977729in}}{\pgfqpoint{1.954286in}{4.975736in}}{\pgfqpoint{1.955755in}{4.974268in}}%
\pgfpathcurveto{\pgfqpoint{1.957224in}{4.972799in}}{\pgfqpoint{1.959216in}{4.971973in}}{\pgfqpoint{1.961293in}{4.971973in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{4.971973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{4.989310in}}%
\pgfpathcurveto{\pgfqpoint{1.981133in}{4.989310in}}{\pgfqpoint{1.983173in}{4.990155in}}{\pgfqpoint{1.984677in}{4.991658in}}%
\pgfpathcurveto{\pgfqpoint{1.986181in}{4.993162in}}{\pgfqpoint{1.987025in}{4.995202in}}{\pgfqpoint{1.987025in}{4.997328in}}%
\pgfpathcurveto{\pgfqpoint{1.987025in}{4.999455in}}{\pgfqpoint{1.986181in}{5.001495in}}{\pgfqpoint{1.984677in}{5.002998in}}%
\pgfpathcurveto{\pgfqpoint{1.983173in}{5.004502in}}{\pgfqpoint{1.981133in}{5.005347in}}{\pgfqpoint{1.979007in}{5.005347in}}%
\pgfpathcurveto{\pgfqpoint{1.976880in}{5.005347in}}{\pgfqpoint{1.974840in}{5.004502in}}{\pgfqpoint{1.973337in}{5.002998in}}%
\pgfpathcurveto{\pgfqpoint{1.971833in}{5.001495in}}{\pgfqpoint{1.970988in}{4.999455in}}{\pgfqpoint{1.970988in}{4.997328in}}%
\pgfpathcurveto{\pgfqpoint{1.970988in}{4.995202in}}{\pgfqpoint{1.971833in}{4.993162in}}{\pgfqpoint{1.973337in}{4.991658in}}%
\pgfpathcurveto{\pgfqpoint{1.974840in}{4.990155in}}{\pgfqpoint{1.976880in}{4.989310in}}{\pgfqpoint{1.979007in}{4.989310in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.989310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{4.935858in}}%
\pgfpathcurveto{\pgfqpoint{1.998838in}{4.935858in}}{\pgfqpoint{2.000870in}{4.936700in}}{\pgfqpoint{2.002368in}{4.938198in}}%
\pgfpathcurveto{\pgfqpoint{2.003866in}{4.939696in}}{\pgfqpoint{2.004708in}{4.941728in}}{\pgfqpoint{2.004708in}{4.943846in}}%
\pgfpathcurveto{\pgfqpoint{2.004708in}{4.945965in}}{\pgfqpoint{2.003866in}{4.947997in}}{\pgfqpoint{2.002368in}{4.949495in}}%
\pgfpathcurveto{\pgfqpoint{2.000870in}{4.950992in}}{\pgfqpoint{1.998838in}{4.951834in}}{\pgfqpoint{1.996720in}{4.951834in}}%
\pgfpathcurveto{\pgfqpoint{1.994602in}{4.951834in}}{\pgfqpoint{1.992570in}{4.950992in}}{\pgfqpoint{1.991072in}{4.949495in}}%
\pgfpathcurveto{\pgfqpoint{1.989574in}{4.947997in}}{\pgfqpoint{1.988732in}{4.945965in}}{\pgfqpoint{1.988732in}{4.943846in}}%
\pgfpathcurveto{\pgfqpoint{1.988732in}{4.941728in}}{\pgfqpoint{1.989574in}{4.939696in}}{\pgfqpoint{1.991072in}{4.938198in}}%
\pgfpathcurveto{\pgfqpoint{1.992570in}{4.936700in}}{\pgfqpoint{1.994602in}{4.935858in}}{\pgfqpoint{1.996720in}{4.935858in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{4.935858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{4.990135in}}%
\pgfpathcurveto{\pgfqpoint{2.016576in}{4.990135in}}{\pgfqpoint{2.018631in}{4.990986in}}{\pgfqpoint{2.020146in}{4.992501in}}%
\pgfpathcurveto{\pgfqpoint{2.021662in}{4.994016in}}{\pgfqpoint{2.022513in}{4.996072in}}{\pgfqpoint{2.022513in}{4.998214in}}%
\pgfpathcurveto{\pgfqpoint{2.022513in}{5.000357in}}{\pgfqpoint{2.021662in}{5.002412in}}{\pgfqpoint{2.020146in}{5.003928in}}%
\pgfpathcurveto{\pgfqpoint{2.018631in}{5.005443in}}{\pgfqpoint{2.016576in}{5.006294in}}{\pgfqpoint{2.014433in}{5.006294in}}%
\pgfpathcurveto{\pgfqpoint{2.012291in}{5.006294in}}{\pgfqpoint{2.010235in}{5.005443in}}{\pgfqpoint{2.008720in}{5.003928in}}%
\pgfpathcurveto{\pgfqpoint{2.007205in}{5.002412in}}{\pgfqpoint{2.006354in}{5.000357in}}{\pgfqpoint{2.006354in}{4.998214in}}%
\pgfpathcurveto{\pgfqpoint{2.006354in}{4.996072in}}{\pgfqpoint{2.007205in}{4.994016in}}{\pgfqpoint{2.008720in}{4.992501in}}%
\pgfpathcurveto{\pgfqpoint{2.010235in}{4.990986in}}{\pgfqpoint{2.012291in}{4.990135in}}{\pgfqpoint{2.014433in}{4.990135in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{4.990135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{4.820782in}}%
\pgfpathcurveto{\pgfqpoint{2.034216in}{4.820782in}}{\pgfqpoint{2.036200in}{4.821604in}}{\pgfqpoint{2.037663in}{4.823067in}}%
\pgfpathcurveto{\pgfqpoint{2.039126in}{4.824530in}}{\pgfqpoint{2.039948in}{4.826515in}}{\pgfqpoint{2.039948in}{4.828584in}}%
\pgfpathcurveto{\pgfqpoint{2.039948in}{4.830653in}}{\pgfqpoint{2.039126in}{4.832637in}}{\pgfqpoint{2.037663in}{4.834100in}}%
\pgfpathcurveto{\pgfqpoint{2.036200in}{4.835563in}}{\pgfqpoint{2.034216in}{4.836385in}}{\pgfqpoint{2.032147in}{4.836385in}}%
\pgfpathcurveto{\pgfqpoint{2.030078in}{4.836385in}}{\pgfqpoint{2.028093in}{4.835563in}}{\pgfqpoint{2.026630in}{4.834100in}}%
\pgfpathcurveto{\pgfqpoint{2.025167in}{4.832637in}}{\pgfqpoint{2.024345in}{4.830653in}}{\pgfqpoint{2.024345in}{4.828584in}}%
\pgfpathcurveto{\pgfqpoint{2.024345in}{4.826515in}}{\pgfqpoint{2.025167in}{4.824530in}}{\pgfqpoint{2.026630in}{4.823067in}}%
\pgfpathcurveto{\pgfqpoint{2.028093in}{4.821604in}}{\pgfqpoint{2.030078in}{4.820782in}}{\pgfqpoint{2.032147in}{4.820782in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{4.820782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{4.881827in}}%
\pgfpathcurveto{\pgfqpoint{2.051920in}{4.881827in}}{\pgfqpoint{2.053897in}{4.882646in}}{\pgfqpoint{2.055354in}{4.884103in}}%
\pgfpathcurveto{\pgfqpoint{2.056811in}{4.885560in}}{\pgfqpoint{2.057630in}{4.887536in}}{\pgfqpoint{2.057630in}{4.889597in}}%
\pgfpathcurveto{\pgfqpoint{2.057630in}{4.891658in}}{\pgfqpoint{2.056811in}{4.893634in}}{\pgfqpoint{2.055354in}{4.895091in}}%
\pgfpathcurveto{\pgfqpoint{2.053897in}{4.896548in}}{\pgfqpoint{2.051920in}{4.897367in}}{\pgfqpoint{2.049860in}{4.897367in}}%
\pgfpathcurveto{\pgfqpoint{2.047799in}{4.897367in}}{\pgfqpoint{2.045823in}{4.896548in}}{\pgfqpoint{2.044366in}{4.895091in}}%
\pgfpathcurveto{\pgfqpoint{2.042909in}{4.893634in}}{\pgfqpoint{2.042090in}{4.891658in}}{\pgfqpoint{2.042090in}{4.889597in}}%
\pgfpathcurveto{\pgfqpoint{2.042090in}{4.887536in}}{\pgfqpoint{2.042909in}{4.885560in}}{\pgfqpoint{2.044366in}{4.884103in}}%
\pgfpathcurveto{\pgfqpoint{2.045823in}{4.882646in}}{\pgfqpoint{2.047799in}{4.881827in}}{\pgfqpoint{2.049860in}{4.881827in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{4.881827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{5.002134in}}%
\pgfpathcurveto{\pgfqpoint{2.069650in}{5.002134in}}{\pgfqpoint{2.071643in}{5.002959in}}{\pgfqpoint{2.073112in}{5.004428in}}%
\pgfpathcurveto{\pgfqpoint{2.074581in}{5.005897in}}{\pgfqpoint{2.075406in}{5.007889in}}{\pgfqpoint{2.075406in}{5.009967in}}%
\pgfpathcurveto{\pgfqpoint{2.075406in}{5.012044in}}{\pgfqpoint{2.074581in}{5.014036in}}{\pgfqpoint{2.073112in}{5.015505in}}%
\pgfpathcurveto{\pgfqpoint{2.071643in}{5.016974in}}{\pgfqpoint{2.069650in}{5.017800in}}{\pgfqpoint{2.067573in}{5.017800in}}%
\pgfpathcurveto{\pgfqpoint{2.065496in}{5.017800in}}{\pgfqpoint{2.063503in}{5.016974in}}{\pgfqpoint{2.062034in}{5.015505in}}%
\pgfpathcurveto{\pgfqpoint{2.060566in}{5.014036in}}{\pgfqpoint{2.059740in}{5.012044in}}{\pgfqpoint{2.059740in}{5.009967in}}%
\pgfpathcurveto{\pgfqpoint{2.059740in}{5.007889in}}{\pgfqpoint{2.060566in}{5.005897in}}{\pgfqpoint{2.062034in}{5.004428in}}%
\pgfpathcurveto{\pgfqpoint{2.063503in}{5.002959in}}{\pgfqpoint{2.065496in}{5.002134in}}{\pgfqpoint{2.067573in}{5.002134in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{5.002134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{4.959184in}}%
\pgfpathcurveto{\pgfqpoint{2.087347in}{4.959184in}}{\pgfqpoint{2.089324in}{4.960002in}}{\pgfqpoint{2.090781in}{4.961459in}}%
\pgfpathcurveto{\pgfqpoint{2.092238in}{4.962916in}}{\pgfqpoint{2.093056in}{4.964893in}}{\pgfqpoint{2.093056in}{4.966954in}}%
\pgfpathcurveto{\pgfqpoint{2.093056in}{4.969014in}}{\pgfqpoint{2.092238in}{4.970991in}}{\pgfqpoint{2.090781in}{4.972448in}}%
\pgfpathcurveto{\pgfqpoint{2.089324in}{4.973905in}}{\pgfqpoint{2.087347in}{4.974723in}}{\pgfqpoint{2.085286in}{4.974723in}}%
\pgfpathcurveto{\pgfqpoint{2.083226in}{4.974723in}}{\pgfqpoint{2.081249in}{4.973905in}}{\pgfqpoint{2.079792in}{4.972448in}}%
\pgfpathcurveto{\pgfqpoint{2.078335in}{4.970991in}}{\pgfqpoint{2.077516in}{4.969014in}}{\pgfqpoint{2.077516in}{4.966954in}}%
\pgfpathcurveto{\pgfqpoint{2.077516in}{4.964893in}}{\pgfqpoint{2.078335in}{4.962916in}}{\pgfqpoint{2.079792in}{4.961459in}}%
\pgfpathcurveto{\pgfqpoint{2.081249in}{4.960002in}}{\pgfqpoint{2.083226in}{4.959184in}}{\pgfqpoint{2.085286in}{4.959184in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{4.959184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{4.931276in}}%
\pgfpathcurveto{\pgfqpoint{2.105085in}{4.931276in}}{\pgfqpoint{2.107086in}{4.932104in}}{\pgfqpoint{2.108560in}{4.933579in}}%
\pgfpathcurveto{\pgfqpoint{2.110035in}{4.935054in}}{\pgfqpoint{2.110864in}{4.937054in}}{\pgfqpoint{2.110864in}{4.939140in}}%
\pgfpathcurveto{\pgfqpoint{2.110864in}{4.941225in}}{\pgfqpoint{2.110035in}{4.943226in}}{\pgfqpoint{2.108560in}{4.944700in}}%
\pgfpathcurveto{\pgfqpoint{2.107086in}{4.946175in}}{\pgfqpoint{2.105085in}{4.947004in}}{\pgfqpoint{2.103000in}{4.947004in}}%
\pgfpathcurveto{\pgfqpoint{2.100914in}{4.947004in}}{\pgfqpoint{2.098914in}{4.946175in}}{\pgfqpoint{2.097439in}{4.944700in}}%
\pgfpathcurveto{\pgfqpoint{2.095964in}{4.943226in}}{\pgfqpoint{2.095136in}{4.941225in}}{\pgfqpoint{2.095136in}{4.939140in}}%
\pgfpathcurveto{\pgfqpoint{2.095136in}{4.937054in}}{\pgfqpoint{2.095964in}{4.935054in}}{\pgfqpoint{2.097439in}{4.933579in}}%
\pgfpathcurveto{\pgfqpoint{2.098914in}{4.932104in}}{\pgfqpoint{2.100914in}{4.931276in}}{\pgfqpoint{2.103000in}{4.931276in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{4.931276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{5.053041in}}%
\pgfpathcurveto{\pgfqpoint{2.122799in}{5.053041in}}{\pgfqpoint{2.124799in}{5.053870in}}{\pgfqpoint{2.126274in}{5.055345in}}%
\pgfpathcurveto{\pgfqpoint{2.127748in}{5.056819in}}{\pgfqpoint{2.128577in}{5.058820in}}{\pgfqpoint{2.128577in}{5.060905in}}%
\pgfpathcurveto{\pgfqpoint{2.128577in}{5.062991in}}{\pgfqpoint{2.127748in}{5.064991in}}{\pgfqpoint{2.126274in}{5.066466in}}%
\pgfpathcurveto{\pgfqpoint{2.124799in}{5.067941in}}{\pgfqpoint{2.122799in}{5.068769in}}{\pgfqpoint{2.120713in}{5.068769in}}%
\pgfpathcurveto{\pgfqpoint{2.118627in}{5.068769in}}{\pgfqpoint{2.116627in}{5.067941in}}{\pgfqpoint{2.115152in}{5.066466in}}%
\pgfpathcurveto{\pgfqpoint{2.113677in}{5.064991in}}{\pgfqpoint{2.112849in}{5.062991in}}{\pgfqpoint{2.112849in}{5.060905in}}%
\pgfpathcurveto{\pgfqpoint{2.112849in}{5.058820in}}{\pgfqpoint{2.113677in}{5.056819in}}{\pgfqpoint{2.115152in}{5.055345in}}%
\pgfpathcurveto{\pgfqpoint{2.116627in}{5.053870in}}{\pgfqpoint{2.118627in}{5.053041in}}{\pgfqpoint{2.120713in}{5.053041in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{5.053041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{5.091923in}}%
\pgfpathcurveto{\pgfqpoint{2.140410in}{5.091923in}}{\pgfqpoint{2.142313in}{5.092712in}}{\pgfqpoint{2.143716in}{5.094114in}}%
\pgfpathcurveto{\pgfqpoint{2.145118in}{5.095517in}}{\pgfqpoint{2.145906in}{5.097420in}}{\pgfqpoint{2.145906in}{5.099404in}}%
\pgfpathcurveto{\pgfqpoint{2.145906in}{5.101388in}}{\pgfqpoint{2.145118in}{5.103290in}}{\pgfqpoint{2.143716in}{5.104693in}}%
\pgfpathcurveto{\pgfqpoint{2.142313in}{5.106096in}}{\pgfqpoint{2.140410in}{5.106884in}}{\pgfqpoint{2.138426in}{5.106884in}}%
\pgfpathcurveto{\pgfqpoint{2.136442in}{5.106884in}}{\pgfqpoint{2.134540in}{5.106096in}}{\pgfqpoint{2.133137in}{5.104693in}}%
\pgfpathcurveto{\pgfqpoint{2.131734in}{5.103290in}}{\pgfqpoint{2.130946in}{5.101388in}}{\pgfqpoint{2.130946in}{5.099404in}}%
\pgfpathcurveto{\pgfqpoint{2.130946in}{5.097420in}}{\pgfqpoint{2.131734in}{5.095517in}}{\pgfqpoint{2.133137in}{5.094114in}}%
\pgfpathcurveto{\pgfqpoint{2.134540in}{5.092712in}}{\pgfqpoint{2.136442in}{5.091923in}}{\pgfqpoint{2.138426in}{5.091923in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{5.091923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{5.078277in}}%
\pgfpathcurveto{\pgfqpoint{2.158183in}{5.078277in}}{\pgfqpoint{2.160144in}{5.079089in}}{\pgfqpoint{2.161589in}{5.080534in}}%
\pgfpathcurveto{\pgfqpoint{2.163034in}{5.081979in}}{\pgfqpoint{2.163846in}{5.083940in}}{\pgfqpoint{2.163846in}{5.085984in}}%
\pgfpathcurveto{\pgfqpoint{2.163846in}{5.088027in}}{\pgfqpoint{2.163034in}{5.089988in}}{\pgfqpoint{2.161589in}{5.091433in}}%
\pgfpathcurveto{\pgfqpoint{2.160144in}{5.092878in}}{\pgfqpoint{2.158183in}{5.093690in}}{\pgfqpoint{2.156140in}{5.093690in}}%
\pgfpathcurveto{\pgfqpoint{2.154096in}{5.093690in}}{\pgfqpoint{2.152135in}{5.092878in}}{\pgfqpoint{2.150690in}{5.091433in}}%
\pgfpathcurveto{\pgfqpoint{2.149245in}{5.089988in}}{\pgfqpoint{2.148433in}{5.088027in}}{\pgfqpoint{2.148433in}{5.085984in}}%
\pgfpathcurveto{\pgfqpoint{2.148433in}{5.083940in}}{\pgfqpoint{2.149245in}{5.081979in}}{\pgfqpoint{2.150690in}{5.080534in}}%
\pgfpathcurveto{\pgfqpoint{2.152135in}{5.079089in}}{\pgfqpoint{2.154096in}{5.078277in}}{\pgfqpoint{2.156140in}{5.078277in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{5.078277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{5.035267in}}%
\pgfpathcurveto{\pgfqpoint{2.175897in}{5.035267in}}{\pgfqpoint{2.177857in}{5.036079in}}{\pgfqpoint{2.179302in}{5.037524in}}%
\pgfpathcurveto{\pgfqpoint{2.180747in}{5.038969in}}{\pgfqpoint{2.181559in}{5.040930in}}{\pgfqpoint{2.181559in}{5.042973in}}%
\pgfpathcurveto{\pgfqpoint{2.181559in}{5.045017in}}{\pgfqpoint{2.180747in}{5.046977in}}{\pgfqpoint{2.179302in}{5.048423in}}%
\pgfpathcurveto{\pgfqpoint{2.177857in}{5.049868in}}{\pgfqpoint{2.175897in}{5.050680in}}{\pgfqpoint{2.173853in}{5.050680in}}%
\pgfpathcurveto{\pgfqpoint{2.171809in}{5.050680in}}{\pgfqpoint{2.169849in}{5.049868in}}{\pgfqpoint{2.168403in}{5.048423in}}%
\pgfpathcurveto{\pgfqpoint{2.166958in}{5.046977in}}{\pgfqpoint{2.166146in}{5.045017in}}{\pgfqpoint{2.166146in}{5.042973in}}%
\pgfpathcurveto{\pgfqpoint{2.166146in}{5.040930in}}{\pgfqpoint{2.166958in}{5.038969in}}{\pgfqpoint{2.168403in}{5.037524in}}%
\pgfpathcurveto{\pgfqpoint{2.169849in}{5.036079in}}{\pgfqpoint{2.171809in}{5.035267in}}{\pgfqpoint{2.173853in}{5.035267in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{5.035267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{5.035367in}}%
\pgfpathcurveto{\pgfqpoint{2.193550in}{5.035367in}}{\pgfqpoint{2.195453in}{5.036155in}}{\pgfqpoint{2.196855in}{5.037558in}}%
\pgfpathcurveto{\pgfqpoint{2.198258in}{5.038961in}}{\pgfqpoint{2.199046in}{5.040863in}}{\pgfqpoint{2.199046in}{5.042847in}}%
\pgfpathcurveto{\pgfqpoint{2.199046in}{5.044831in}}{\pgfqpoint{2.198258in}{5.046734in}}{\pgfqpoint{2.196855in}{5.048136in}}%
\pgfpathcurveto{\pgfqpoint{2.195453in}{5.049539in}}{\pgfqpoint{2.193550in}{5.050327in}}{\pgfqpoint{2.191566in}{5.050327in}}%
\pgfpathcurveto{\pgfqpoint{2.189582in}{5.050327in}}{\pgfqpoint{2.187679in}{5.049539in}}{\pgfqpoint{2.186277in}{5.048136in}}%
\pgfpathcurveto{\pgfqpoint{2.184874in}{5.046734in}}{\pgfqpoint{2.184086in}{5.044831in}}{\pgfqpoint{2.184086in}{5.042847in}}%
\pgfpathcurveto{\pgfqpoint{2.184086in}{5.040863in}}{\pgfqpoint{2.184874in}{5.038961in}}{\pgfqpoint{2.186277in}{5.037558in}}%
\pgfpathcurveto{\pgfqpoint{2.187679in}{5.036155in}}{\pgfqpoint{2.189582in}{5.035367in}}{\pgfqpoint{2.191566in}{5.035367in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{5.035367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{5.054329in}}%
\pgfpathcurveto{\pgfqpoint{2.211254in}{5.054329in}}{\pgfqpoint{2.213149in}{5.055113in}}{\pgfqpoint{2.214545in}{5.056510in}}%
\pgfpathcurveto{\pgfqpoint{2.215942in}{5.057907in}}{\pgfqpoint{2.216727in}{5.059801in}}{\pgfqpoint{2.216727in}{5.061776in}}%
\pgfpathcurveto{\pgfqpoint{2.216727in}{5.063751in}}{\pgfqpoint{2.215942in}{5.065646in}}{\pgfqpoint{2.214545in}{5.067042in}}%
\pgfpathcurveto{\pgfqpoint{2.213149in}{5.068439in}}{\pgfqpoint{2.211254in}{5.069223in}}{\pgfqpoint{2.209279in}{5.069223in}}%
\pgfpathcurveto{\pgfqpoint{2.207304in}{5.069223in}}{\pgfqpoint{2.205410in}{5.068439in}}{\pgfqpoint{2.204013in}{5.067042in}}%
\pgfpathcurveto{\pgfqpoint{2.202617in}{5.065646in}}{\pgfqpoint{2.201832in}{5.063751in}}{\pgfqpoint{2.201832in}{5.061776in}}%
\pgfpathcurveto{\pgfqpoint{2.201832in}{5.059801in}}{\pgfqpoint{2.202617in}{5.057907in}}{\pgfqpoint{2.204013in}{5.056510in}}%
\pgfpathcurveto{\pgfqpoint{2.205410in}{5.055113in}}{\pgfqpoint{2.207304in}{5.054329in}}{\pgfqpoint{2.209279in}{5.054329in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{5.054329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{5.002159in}}%
\pgfpathcurveto{\pgfqpoint{2.228869in}{5.002159in}}{\pgfqpoint{2.230669in}{5.002905in}}{\pgfqpoint{2.231996in}{5.004232in}}%
\pgfpathcurveto{\pgfqpoint{2.233323in}{5.005559in}}{\pgfqpoint{2.234068in}{5.007359in}}{\pgfqpoint{2.234068in}{5.009235in}}%
\pgfpathcurveto{\pgfqpoint{2.234068in}{5.011111in}}{\pgfqpoint{2.233323in}{5.012911in}}{\pgfqpoint{2.231996in}{5.014238in}}%
\pgfpathcurveto{\pgfqpoint{2.230669in}{5.015565in}}{\pgfqpoint{2.228869in}{5.016311in}}{\pgfqpoint{2.226993in}{5.016311in}}%
\pgfpathcurveto{\pgfqpoint{2.225116in}{5.016311in}}{\pgfqpoint{2.223316in}{5.015565in}}{\pgfqpoint{2.221989in}{5.014238in}}%
\pgfpathcurveto{\pgfqpoint{2.220663in}{5.012911in}}{\pgfqpoint{2.219917in}{5.011111in}}{\pgfqpoint{2.219917in}{5.009235in}}%
\pgfpathcurveto{\pgfqpoint{2.219917in}{5.007359in}}{\pgfqpoint{2.220663in}{5.005559in}}{\pgfqpoint{2.221989in}{5.004232in}}%
\pgfpathcurveto{\pgfqpoint{2.223316in}{5.002905in}}{\pgfqpoint{2.225116in}{5.002159in}}{\pgfqpoint{2.226993in}{5.002159in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{5.002159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{5.065297in}}%
\pgfpathcurveto{\pgfqpoint{2.246478in}{5.065297in}}{\pgfqpoint{2.248178in}{5.066002in}}{\pgfqpoint{2.249432in}{5.067255in}}%
\pgfpathcurveto{\pgfqpoint{2.250685in}{5.068508in}}{\pgfqpoint{2.251389in}{5.070208in}}{\pgfqpoint{2.251389in}{5.071981in}}%
\pgfpathcurveto{\pgfqpoint{2.251389in}{5.073753in}}{\pgfqpoint{2.250685in}{5.075453in}}{\pgfqpoint{2.249432in}{5.076706in}}%
\pgfpathcurveto{\pgfqpoint{2.248178in}{5.077960in}}{\pgfqpoint{2.246478in}{5.078664in}}{\pgfqpoint{2.244706in}{5.078664in}}%
\pgfpathcurveto{\pgfqpoint{2.242933in}{5.078664in}}{\pgfqpoint{2.241233in}{5.077960in}}{\pgfqpoint{2.239980in}{5.076706in}}%
\pgfpathcurveto{\pgfqpoint{2.238727in}{5.075453in}}{\pgfqpoint{2.238023in}{5.073753in}}{\pgfqpoint{2.238023in}{5.071981in}}%
\pgfpathcurveto{\pgfqpoint{2.238023in}{5.070208in}}{\pgfqpoint{2.238727in}{5.068508in}}{\pgfqpoint{2.239980in}{5.067255in}}%
\pgfpathcurveto{\pgfqpoint{2.241233in}{5.066002in}}{\pgfqpoint{2.242933in}{5.065297in}}{\pgfqpoint{2.244706in}{5.065297in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{5.065297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{5.090570in}}%
\pgfpathcurveto{\pgfqpoint{2.264162in}{5.090570in}}{\pgfqpoint{2.265834in}{5.091262in}}{\pgfqpoint{2.267066in}{5.092495in}}%
\pgfpathcurveto{\pgfqpoint{2.268299in}{5.093727in}}{\pgfqpoint{2.268991in}{5.095399in}}{\pgfqpoint{2.268991in}{5.097142in}}%
\pgfpathcurveto{\pgfqpoint{2.268991in}{5.098885in}}{\pgfqpoint{2.268299in}{5.100557in}}{\pgfqpoint{2.267066in}{5.101789in}}%
\pgfpathcurveto{\pgfqpoint{2.265834in}{5.103021in}}{\pgfqpoint{2.264162in}{5.103714in}}{\pgfqpoint{2.262419in}{5.103714in}}%
\pgfpathcurveto{\pgfqpoint{2.260676in}{5.103714in}}{\pgfqpoint{2.259004in}{5.103021in}}{\pgfqpoint{2.257772in}{5.101789in}}%
\pgfpathcurveto{\pgfqpoint{2.256540in}{5.100557in}}{\pgfqpoint{2.255847in}{5.098885in}}{\pgfqpoint{2.255847in}{5.097142in}}%
\pgfpathcurveto{\pgfqpoint{2.255847in}{5.095399in}}{\pgfqpoint{2.256540in}{5.093727in}}{\pgfqpoint{2.257772in}{5.092495in}}%
\pgfpathcurveto{\pgfqpoint{2.259004in}{5.091262in}}{\pgfqpoint{2.260676in}{5.090570in}}{\pgfqpoint{2.262419in}{5.090570in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{5.090570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{5.195095in}}%
\pgfpathcurveto{\pgfqpoint{2.281905in}{5.195095in}}{\pgfqpoint{2.283605in}{5.195799in}}{\pgfqpoint{2.284858in}{5.197052in}}%
\pgfpathcurveto{\pgfqpoint{2.286111in}{5.198305in}}{\pgfqpoint{2.286816in}{5.200005in}}{\pgfqpoint{2.286816in}{5.201778in}}%
\pgfpathcurveto{\pgfqpoint{2.286816in}{5.203550in}}{\pgfqpoint{2.286111in}{5.205250in}}{\pgfqpoint{2.284858in}{5.206504in}}%
\pgfpathcurveto{\pgfqpoint{2.283605in}{5.207757in}}{\pgfqpoint{2.281905in}{5.208461in}}{\pgfqpoint{2.280132in}{5.208461in}}%
\pgfpathcurveto{\pgfqpoint{2.278360in}{5.208461in}}{\pgfqpoint{2.276660in}{5.207757in}}{\pgfqpoint{2.275407in}{5.206504in}}%
\pgfpathcurveto{\pgfqpoint{2.274153in}{5.205250in}}{\pgfqpoint{2.273449in}{5.203550in}}{\pgfqpoint{2.273449in}{5.201778in}}%
\pgfpathcurveto{\pgfqpoint{2.273449in}{5.200005in}}{\pgfqpoint{2.274153in}{5.198305in}}{\pgfqpoint{2.275407in}{5.197052in}}%
\pgfpathcurveto{\pgfqpoint{2.276660in}{5.195799in}}{\pgfqpoint{2.278360in}{5.195095in}}{\pgfqpoint{2.280132in}{5.195095in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{5.195095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{5.125654in}}%
\pgfpathcurveto{\pgfqpoint{2.299508in}{5.125654in}}{\pgfqpoint{2.301102in}{5.126315in}}{\pgfqpoint{2.302277in}{5.127490in}}%
\pgfpathcurveto{\pgfqpoint{2.303452in}{5.128665in}}{\pgfqpoint{2.304112in}{5.130259in}}{\pgfqpoint{2.304112in}{5.131921in}}%
\pgfpathcurveto{\pgfqpoint{2.304112in}{5.133583in}}{\pgfqpoint{2.303452in}{5.135177in}}{\pgfqpoint{2.302277in}{5.136352in}}%
\pgfpathcurveto{\pgfqpoint{2.301102in}{5.137527in}}{\pgfqpoint{2.299508in}{5.138187in}}{\pgfqpoint{2.297846in}{5.138187in}}%
\pgfpathcurveto{\pgfqpoint{2.296184in}{5.138187in}}{\pgfqpoint{2.294590in}{5.137527in}}{\pgfqpoint{2.293415in}{5.136352in}}%
\pgfpathcurveto{\pgfqpoint{2.292240in}{5.135177in}}{\pgfqpoint{2.291579in}{5.133583in}}{\pgfqpoint{2.291579in}{5.131921in}}%
\pgfpathcurveto{\pgfqpoint{2.291579in}{5.130259in}}{\pgfqpoint{2.292240in}{5.128665in}}{\pgfqpoint{2.293415in}{5.127490in}}%
\pgfpathcurveto{\pgfqpoint{2.294590in}{5.126315in}}{\pgfqpoint{2.296184in}{5.125654in}}{\pgfqpoint{2.297846in}{5.125654in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{5.125654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{5.013093in}}%
\pgfpathcurveto{\pgfqpoint{2.317189in}{5.013093in}}{\pgfqpoint{2.318753in}{5.013741in}}{\pgfqpoint{2.319906in}{5.014894in}}%
\pgfpathcurveto{\pgfqpoint{2.321059in}{5.016047in}}{\pgfqpoint{2.321707in}{5.017610in}}{\pgfqpoint{2.321707in}{5.019241in}}%
\pgfpathcurveto{\pgfqpoint{2.321707in}{5.020871in}}{\pgfqpoint{2.321059in}{5.022435in}}{\pgfqpoint{2.319906in}{5.023588in}}%
\pgfpathcurveto{\pgfqpoint{2.318753in}{5.024741in}}{\pgfqpoint{2.317189in}{5.025388in}}{\pgfqpoint{2.315559in}{5.025388in}}%
\pgfpathcurveto{\pgfqpoint{2.313929in}{5.025388in}}{\pgfqpoint{2.312365in}{5.024741in}}{\pgfqpoint{2.311212in}{5.023588in}}%
\pgfpathcurveto{\pgfqpoint{2.310059in}{5.022435in}}{\pgfqpoint{2.309411in}{5.020871in}}{\pgfqpoint{2.309411in}{5.019241in}}%
\pgfpathcurveto{\pgfqpoint{2.309411in}{5.017610in}}{\pgfqpoint{2.310059in}{5.016047in}}{\pgfqpoint{2.311212in}{5.014894in}}%
\pgfpathcurveto{\pgfqpoint{2.312365in}{5.013741in}}{\pgfqpoint{2.313929in}{5.013093in}}{\pgfqpoint{2.315559in}{5.013093in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{5.013093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{4.968422in}}%
\pgfpathcurveto{\pgfqpoint{2.334827in}{4.968422in}}{\pgfqpoint{2.336318in}{4.969040in}}{\pgfqpoint{2.337417in}{4.970139in}}%
\pgfpathcurveto{\pgfqpoint{2.338516in}{4.971238in}}{\pgfqpoint{2.339134in}{4.972729in}}{\pgfqpoint{2.339134in}{4.974284in}}%
\pgfpathcurveto{\pgfqpoint{2.339134in}{4.975838in}}{\pgfqpoint{2.338516in}{4.977329in}}{\pgfqpoint{2.337417in}{4.978428in}}%
\pgfpathcurveto{\pgfqpoint{2.336318in}{4.979528in}}{\pgfqpoint{2.334827in}{4.980145in}}{\pgfqpoint{2.333272in}{4.980145in}}%
\pgfpathcurveto{\pgfqpoint{2.331718in}{4.980145in}}{\pgfqpoint{2.330227in}{4.979528in}}{\pgfqpoint{2.329127in}{4.978428in}}%
\pgfpathcurveto{\pgfqpoint{2.328028in}{4.977329in}}{\pgfqpoint{2.327411in}{4.975838in}}{\pgfqpoint{2.327411in}{4.974284in}}%
\pgfpathcurveto{\pgfqpoint{2.327411in}{4.972729in}}{\pgfqpoint{2.328028in}{4.971238in}}{\pgfqpoint{2.329127in}{4.970139in}}%
\pgfpathcurveto{\pgfqpoint{2.330227in}{4.969040in}}{\pgfqpoint{2.331718in}{4.968422in}}{\pgfqpoint{2.333272in}{4.968422in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{4.968422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{4.989945in}}%
\pgfpathcurveto{\pgfqpoint{2.352540in}{4.989945in}}{\pgfqpoint{2.354031in}{4.990563in}}{\pgfqpoint{2.355130in}{4.991662in}}%
\pgfpathcurveto{\pgfqpoint{2.356229in}{4.992761in}}{\pgfqpoint{2.356847in}{4.994252in}}{\pgfqpoint{2.356847in}{4.995807in}}%
\pgfpathcurveto{\pgfqpoint{2.356847in}{4.997361in}}{\pgfqpoint{2.356229in}{4.998852in}}{\pgfqpoint{2.355130in}{4.999952in}}%
\pgfpathcurveto{\pgfqpoint{2.354031in}{5.001051in}}{\pgfqpoint{2.352540in}{5.001668in}}{\pgfqpoint{2.350986in}{5.001668in}}%
\pgfpathcurveto{\pgfqpoint{2.349431in}{5.001668in}}{\pgfqpoint{2.347940in}{5.001051in}}{\pgfqpoint{2.346841in}{4.999952in}}%
\pgfpathcurveto{\pgfqpoint{2.345742in}{4.998852in}}{\pgfqpoint{2.345124in}{4.997361in}}{\pgfqpoint{2.345124in}{4.995807in}}%
\pgfpathcurveto{\pgfqpoint{2.345124in}{4.994252in}}{\pgfqpoint{2.345742in}{4.992761in}}{\pgfqpoint{2.346841in}{4.991662in}}%
\pgfpathcurveto{\pgfqpoint{2.347940in}{4.990563in}}{\pgfqpoint{2.349431in}{4.989945in}}{\pgfqpoint{2.350986in}{4.989945in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{4.989945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{5.081619in}}%
\pgfpathcurveto{\pgfqpoint{2.370185in}{5.081619in}}{\pgfqpoint{2.371611in}{5.082209in}}{\pgfqpoint{2.372662in}{5.083260in}}%
\pgfpathcurveto{\pgfqpoint{2.373713in}{5.084311in}}{\pgfqpoint{2.374304in}{5.085737in}}{\pgfqpoint{2.374304in}{5.087223in}}%
\pgfpathcurveto{\pgfqpoint{2.374304in}{5.088710in}}{\pgfqpoint{2.373713in}{5.090135in}}{\pgfqpoint{2.372662in}{5.091186in}}%
\pgfpathcurveto{\pgfqpoint{2.371611in}{5.092237in}}{\pgfqpoint{2.370185in}{5.092828in}}{\pgfqpoint{2.368699in}{5.092828in}}%
\pgfpathcurveto{\pgfqpoint{2.367212in}{5.092828in}}{\pgfqpoint{2.365787in}{5.092237in}}{\pgfqpoint{2.364736in}{5.091186in}}%
\pgfpathcurveto{\pgfqpoint{2.363685in}{5.090135in}}{\pgfqpoint{2.363094in}{5.088710in}}{\pgfqpoint{2.363094in}{5.087223in}}%
\pgfpathcurveto{\pgfqpoint{2.363094in}{5.085737in}}{\pgfqpoint{2.363685in}{5.084311in}}{\pgfqpoint{2.364736in}{5.083260in}}%
\pgfpathcurveto{\pgfqpoint{2.365787in}{5.082209in}}{\pgfqpoint{2.367212in}{5.081619in}}{\pgfqpoint{2.368699in}{5.081619in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{5.081619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{4.855629in}}%
\pgfpathcurveto{\pgfqpoint{2.387898in}{4.855629in}}{\pgfqpoint{2.389324in}{4.856219in}}{\pgfqpoint{2.390375in}{4.857270in}}%
\pgfpathcurveto{\pgfqpoint{2.391426in}{4.858322in}}{\pgfqpoint{2.392017in}{4.859747in}}{\pgfqpoint{2.392017in}{4.861234in}}%
\pgfpathcurveto{\pgfqpoint{2.392017in}{4.862720in}}{\pgfqpoint{2.391426in}{4.864146in}}{\pgfqpoint{2.390375in}{4.865197in}}%
\pgfpathcurveto{\pgfqpoint{2.389324in}{4.866248in}}{\pgfqpoint{2.387898in}{4.866838in}}{\pgfqpoint{2.386412in}{4.866838in}}%
\pgfpathcurveto{\pgfqpoint{2.384926in}{4.866838in}}{\pgfqpoint{2.383500in}{4.866248in}}{\pgfqpoint{2.382449in}{4.865197in}}%
\pgfpathcurveto{\pgfqpoint{2.381398in}{4.864146in}}{\pgfqpoint{2.380807in}{4.862720in}}{\pgfqpoint{2.380807in}{4.861234in}}%
\pgfpathcurveto{\pgfqpoint{2.380807in}{4.859747in}}{\pgfqpoint{2.381398in}{4.858322in}}{\pgfqpoint{2.382449in}{4.857270in}}%
\pgfpathcurveto{\pgfqpoint{2.383500in}{4.856219in}}{\pgfqpoint{2.384926in}{4.855629in}}{\pgfqpoint{2.386412in}{4.855629in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{4.855629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{4.814490in}}%
\pgfpathcurveto{\pgfqpoint{2.405635in}{4.814490in}}{\pgfqpoint{2.407083in}{4.815090in}}{\pgfqpoint{2.408150in}{4.816157in}}%
\pgfpathcurveto{\pgfqpoint{2.409217in}{4.817224in}}{\pgfqpoint{2.409817in}{4.818672in}}{\pgfqpoint{2.409817in}{4.820182in}}%
\pgfpathcurveto{\pgfqpoint{2.409817in}{4.821691in}}{\pgfqpoint{2.409217in}{4.823139in}}{\pgfqpoint{2.408150in}{4.824206in}}%
\pgfpathcurveto{\pgfqpoint{2.407083in}{4.825274in}}{\pgfqpoint{2.405635in}{4.825873in}}{\pgfqpoint{2.404125in}{4.825873in}}%
\pgfpathcurveto{\pgfqpoint{2.402616in}{4.825873in}}{\pgfqpoint{2.401168in}{4.825274in}}{\pgfqpoint{2.400101in}{4.824206in}}%
\pgfpathcurveto{\pgfqpoint{2.399033in}{4.823139in}}{\pgfqpoint{2.398434in}{4.821691in}}{\pgfqpoint{2.398434in}{4.820182in}}%
\pgfpathcurveto{\pgfqpoint{2.398434in}{4.818672in}}{\pgfqpoint{2.399033in}{4.817224in}}{\pgfqpoint{2.400101in}{4.816157in}}%
\pgfpathcurveto{\pgfqpoint{2.401168in}{4.815090in}}{\pgfqpoint{2.402616in}{4.814490in}}{\pgfqpoint{2.404125in}{4.814490in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{4.814490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{4.837248in}}%
\pgfpathcurveto{\pgfqpoint{2.423217in}{4.837248in}}{\pgfqpoint{2.424538in}{4.837795in}}{\pgfqpoint{2.425513in}{4.838769in}}%
\pgfpathcurveto{\pgfqpoint{2.426487in}{4.839744in}}{\pgfqpoint{2.427034in}{4.841065in}}{\pgfqpoint{2.427034in}{4.842443in}}%
\pgfpathcurveto{\pgfqpoint{2.427034in}{4.843821in}}{\pgfqpoint{2.426487in}{4.845143in}}{\pgfqpoint{2.425513in}{4.846117in}}%
\pgfpathcurveto{\pgfqpoint{2.424538in}{4.847092in}}{\pgfqpoint{2.423217in}{4.847639in}}{\pgfqpoint{2.421839in}{4.847639in}}%
\pgfpathcurveto{\pgfqpoint{2.420461in}{4.847639in}}{\pgfqpoint{2.419139in}{4.847092in}}{\pgfqpoint{2.418165in}{4.846117in}}%
\pgfpathcurveto{\pgfqpoint{2.417190in}{4.845143in}}{\pgfqpoint{2.416643in}{4.843821in}}{\pgfqpoint{2.416643in}{4.842443in}}%
\pgfpathcurveto{\pgfqpoint{2.416643in}{4.841065in}}{\pgfqpoint{2.417190in}{4.839744in}}{\pgfqpoint{2.418165in}{4.838769in}}%
\pgfpathcurveto{\pgfqpoint{2.419139in}{4.837795in}}{\pgfqpoint{2.420461in}{4.837248in}}{\pgfqpoint{2.421839in}{4.837248in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{4.837248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{4.848645in}}%
\pgfpathcurveto{\pgfqpoint{2.440826in}{4.848645in}}{\pgfqpoint{2.442047in}{4.849151in}}{\pgfqpoint{2.442948in}{4.850052in}}%
\pgfpathcurveto{\pgfqpoint{2.443849in}{4.850952in}}{\pgfqpoint{2.444355in}{4.852174in}}{\pgfqpoint{2.444355in}{4.853448in}}%
\pgfpathcurveto{\pgfqpoint{2.444355in}{4.854722in}}{\pgfqpoint{2.443849in}{4.855943in}}{\pgfqpoint{2.442948in}{4.856844in}}%
\pgfpathcurveto{\pgfqpoint{2.442047in}{4.857745in}}{\pgfqpoint{2.440826in}{4.858251in}}{\pgfqpoint{2.439552in}{4.858251in}}%
\pgfpathcurveto{\pgfqpoint{2.438278in}{4.858251in}}{\pgfqpoint{2.437056in}{4.857745in}}{\pgfqpoint{2.436156in}{4.856844in}}%
\pgfpathcurveto{\pgfqpoint{2.435255in}{4.855943in}}{\pgfqpoint{2.434749in}{4.854722in}}{\pgfqpoint{2.434749in}{4.853448in}}%
\pgfpathcurveto{\pgfqpoint{2.434749in}{4.852174in}}{\pgfqpoint{2.435255in}{4.850952in}}{\pgfqpoint{2.436156in}{4.850052in}}%
\pgfpathcurveto{\pgfqpoint{2.437056in}{4.849151in}}{\pgfqpoint{2.438278in}{4.848645in}}{\pgfqpoint{2.439552in}{4.848645in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{4.848645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{4.892676in}}%
\pgfpathcurveto{\pgfqpoint{2.458525in}{4.892676in}}{\pgfqpoint{2.459734in}{4.893177in}}{\pgfqpoint{2.460625in}{4.894068in}}%
\pgfpathcurveto{\pgfqpoint{2.461516in}{4.894959in}}{\pgfqpoint{2.462017in}{4.896168in}}{\pgfqpoint{2.462017in}{4.897428in}}%
\pgfpathcurveto{\pgfqpoint{2.462017in}{4.898688in}}{\pgfqpoint{2.461516in}{4.899897in}}{\pgfqpoint{2.460625in}{4.900788in}}%
\pgfpathcurveto{\pgfqpoint{2.459734in}{4.901679in}}{\pgfqpoint{2.458525in}{4.902179in}}{\pgfqpoint{2.457265in}{4.902179in}}%
\pgfpathcurveto{\pgfqpoint{2.456005in}{4.902179in}}{\pgfqpoint{2.454796in}{4.901679in}}{\pgfqpoint{2.453905in}{4.900788in}}%
\pgfpathcurveto{\pgfqpoint{2.453014in}{4.899897in}}{\pgfqpoint{2.452514in}{4.898688in}}{\pgfqpoint{2.452514in}{4.897428in}}%
\pgfpathcurveto{\pgfqpoint{2.452514in}{4.896168in}}{\pgfqpoint{2.453014in}{4.894959in}}{\pgfqpoint{2.453905in}{4.894068in}}%
\pgfpathcurveto{\pgfqpoint{2.454796in}{4.893177in}}{\pgfqpoint{2.456005in}{4.892676in}}{\pgfqpoint{2.457265in}{4.892676in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{4.892676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{5.045435in}}%
\pgfpathcurveto{\pgfqpoint{2.476109in}{5.045435in}}{\pgfqpoint{2.477193in}{5.045884in}}{\pgfqpoint{2.477992in}{5.046683in}}%
\pgfpathcurveto{\pgfqpoint{2.478791in}{5.047482in}}{\pgfqpoint{2.479240in}{5.048567in}}{\pgfqpoint{2.479240in}{5.049697in}}%
\pgfpathcurveto{\pgfqpoint{2.479240in}{5.050827in}}{\pgfqpoint{2.478791in}{5.051911in}}{\pgfqpoint{2.477992in}{5.052710in}}%
\pgfpathcurveto{\pgfqpoint{2.477193in}{5.053509in}}{\pgfqpoint{2.476109in}{5.053958in}}{\pgfqpoint{2.474978in}{5.053958in}}%
\pgfpathcurveto{\pgfqpoint{2.473848in}{5.053958in}}{\pgfqpoint{2.472764in}{5.053509in}}{\pgfqpoint{2.471965in}{5.052710in}}%
\pgfpathcurveto{\pgfqpoint{2.471166in}{5.051911in}}{\pgfqpoint{2.470717in}{5.050827in}}{\pgfqpoint{2.470717in}{5.049697in}}%
\pgfpathcurveto{\pgfqpoint{2.470717in}{5.048567in}}{\pgfqpoint{2.471166in}{5.047482in}}{\pgfqpoint{2.471965in}{5.046683in}}%
\pgfpathcurveto{\pgfqpoint{2.472764in}{5.045884in}}{\pgfqpoint{2.473848in}{5.045435in}}{\pgfqpoint{2.474978in}{5.045435in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{5.045435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{4.877640in}}%
\pgfpathcurveto{\pgfqpoint{2.493924in}{4.877640in}}{\pgfqpoint{2.495106in}{4.878130in}}{\pgfqpoint{2.495978in}{4.879001in}}%
\pgfpathcurveto{\pgfqpoint{2.496849in}{4.879873in}}{\pgfqpoint{2.497339in}{4.881055in}}{\pgfqpoint{2.497339in}{4.882287in}}%
\pgfpathcurveto{\pgfqpoint{2.497339in}{4.883520in}}{\pgfqpoint{2.496849in}{4.884702in}}{\pgfqpoint{2.495978in}{4.885573in}}%
\pgfpathcurveto{\pgfqpoint{2.495106in}{4.886445in}}{\pgfqpoint{2.493924in}{4.886934in}}{\pgfqpoint{2.492692in}{4.886934in}}%
\pgfpathcurveto{\pgfqpoint{2.491459in}{4.886934in}}{\pgfqpoint{2.490277in}{4.886445in}}{\pgfqpoint{2.489406in}{4.885573in}}%
\pgfpathcurveto{\pgfqpoint{2.488534in}{4.884702in}}{\pgfqpoint{2.488045in}{4.883520in}}{\pgfqpoint{2.488045in}{4.882287in}}%
\pgfpathcurveto{\pgfqpoint{2.488045in}{4.881055in}}{\pgfqpoint{2.488534in}{4.879873in}}{\pgfqpoint{2.489406in}{4.879001in}}%
\pgfpathcurveto{\pgfqpoint{2.490277in}{4.878130in}}{\pgfqpoint{2.491459in}{4.877640in}}{\pgfqpoint{2.492692in}{4.877640in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{4.877640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{4.846691in}}%
\pgfpathcurveto{\pgfqpoint{2.511580in}{4.846691in}}{\pgfqpoint{2.512707in}{4.847158in}}{\pgfqpoint{2.513538in}{4.847989in}}%
\pgfpathcurveto{\pgfqpoint{2.514369in}{4.848820in}}{\pgfqpoint{2.514836in}{4.849947in}}{\pgfqpoint{2.514836in}{4.851122in}}%
\pgfpathcurveto{\pgfqpoint{2.514836in}{4.852297in}}{\pgfqpoint{2.514369in}{4.853424in}}{\pgfqpoint{2.513538in}{4.854255in}}%
\pgfpathcurveto{\pgfqpoint{2.512707in}{4.855086in}}{\pgfqpoint{2.511580in}{4.855553in}}{\pgfqpoint{2.510405in}{4.855553in}}%
\pgfpathcurveto{\pgfqpoint{2.509230in}{4.855553in}}{\pgfqpoint{2.508103in}{4.855086in}}{\pgfqpoint{2.507272in}{4.854255in}}%
\pgfpathcurveto{\pgfqpoint{2.506441in}{4.853424in}}{\pgfqpoint{2.505974in}{4.852297in}}{\pgfqpoint{2.505974in}{4.851122in}}%
\pgfpathcurveto{\pgfqpoint{2.505974in}{4.849947in}}{\pgfqpoint{2.506441in}{4.848820in}}{\pgfqpoint{2.507272in}{4.847989in}}%
\pgfpathcurveto{\pgfqpoint{2.508103in}{4.847158in}}{\pgfqpoint{2.509230in}{4.846691in}}{\pgfqpoint{2.510405in}{4.846691in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{4.846691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{5.010049in}}%
\pgfpathcurveto{\pgfqpoint{2.529378in}{5.010049in}}{\pgfqpoint{2.530587in}{5.010550in}}{\pgfqpoint{2.531478in}{5.011441in}}%
\pgfpathcurveto{\pgfqpoint{2.532369in}{5.012332in}}{\pgfqpoint{2.532870in}{5.013541in}}{\pgfqpoint{2.532870in}{5.014801in}}%
\pgfpathcurveto{\pgfqpoint{2.532870in}{5.016061in}}{\pgfqpoint{2.532369in}{5.017270in}}{\pgfqpoint{2.531478in}{5.018161in}}%
\pgfpathcurveto{\pgfqpoint{2.530587in}{5.019052in}}{\pgfqpoint{2.529378in}{5.019552in}}{\pgfqpoint{2.528118in}{5.019552in}}%
\pgfpathcurveto{\pgfqpoint{2.526858in}{5.019552in}}{\pgfqpoint{2.525649in}{5.019052in}}{\pgfqpoint{2.524758in}{5.018161in}}%
\pgfpathcurveto{\pgfqpoint{2.523867in}{5.017270in}}{\pgfqpoint{2.523367in}{5.016061in}}{\pgfqpoint{2.523367in}{5.014801in}}%
\pgfpathcurveto{\pgfqpoint{2.523367in}{5.013541in}}{\pgfqpoint{2.523867in}{5.012332in}}{\pgfqpoint{2.524758in}{5.011441in}}%
\pgfpathcurveto{\pgfqpoint{2.525649in}{5.010550in}}{\pgfqpoint{2.526858in}{5.010049in}}{\pgfqpoint{2.528118in}{5.010049in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{5.010049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{5.114529in}}%
\pgfpathcurveto{\pgfqpoint{2.547105in}{5.114529in}}{\pgfqpoint{2.548327in}{5.115036in}}{\pgfqpoint{2.549228in}{5.115936in}}%
\pgfpathcurveto{\pgfqpoint{2.550128in}{5.116837in}}{\pgfqpoint{2.550635in}{5.118059in}}{\pgfqpoint{2.550635in}{5.119332in}}%
\pgfpathcurveto{\pgfqpoint{2.550635in}{5.120606in}}{\pgfqpoint{2.550128in}{5.121828in}}{\pgfqpoint{2.549228in}{5.122729in}}%
\pgfpathcurveto{\pgfqpoint{2.548327in}{5.123629in}}{\pgfqpoint{2.547105in}{5.124135in}}{\pgfqpoint{2.545832in}{5.124135in}}%
\pgfpathcurveto{\pgfqpoint{2.544558in}{5.124135in}}{\pgfqpoint{2.543336in}{5.123629in}}{\pgfqpoint{2.542435in}{5.122729in}}%
\pgfpathcurveto{\pgfqpoint{2.541535in}{5.121828in}}{\pgfqpoint{2.541029in}{5.120606in}}{\pgfqpoint{2.541029in}{5.119332in}}%
\pgfpathcurveto{\pgfqpoint{2.541029in}{5.118059in}}{\pgfqpoint{2.541535in}{5.116837in}}{\pgfqpoint{2.542435in}{5.115936in}}%
\pgfpathcurveto{\pgfqpoint{2.543336in}{5.115036in}}{\pgfqpoint{2.544558in}{5.114529in}}{\pgfqpoint{2.545832in}{5.114529in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{5.114529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{5.061147in}}%
\pgfpathcurveto{\pgfqpoint{2.564805in}{5.061147in}}{\pgfqpoint{2.566014in}{5.061647in}}{\pgfqpoint{2.566905in}{5.062538in}}%
\pgfpathcurveto{\pgfqpoint{2.567796in}{5.063429in}}{\pgfqpoint{2.568296in}{5.064638in}}{\pgfqpoint{2.568296in}{5.065898in}}%
\pgfpathcurveto{\pgfqpoint{2.568296in}{5.067158in}}{\pgfqpoint{2.567796in}{5.068367in}}{\pgfqpoint{2.566905in}{5.069258in}}%
\pgfpathcurveto{\pgfqpoint{2.566014in}{5.070149in}}{\pgfqpoint{2.564805in}{5.070650in}}{\pgfqpoint{2.563545in}{5.070650in}}%
\pgfpathcurveto{\pgfqpoint{2.562285in}{5.070650in}}{\pgfqpoint{2.561076in}{5.070149in}}{\pgfqpoint{2.560185in}{5.069258in}}%
\pgfpathcurveto{\pgfqpoint{2.559294in}{5.068367in}}{\pgfqpoint{2.558793in}{5.067158in}}{\pgfqpoint{2.558793in}{5.065898in}}%
\pgfpathcurveto{\pgfqpoint{2.558793in}{5.064638in}}{\pgfqpoint{2.559294in}{5.063429in}}{\pgfqpoint{2.560185in}{5.062538in}}%
\pgfpathcurveto{\pgfqpoint{2.561076in}{5.061647in}}{\pgfqpoint{2.562285in}{5.061147in}}{\pgfqpoint{2.563545in}{5.061147in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{5.061147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{4.991279in}}%
\pgfpathcurveto{\pgfqpoint{2.582518in}{4.991279in}}{\pgfqpoint{2.583727in}{4.991780in}}{\pgfqpoint{2.584618in}{4.992671in}}%
\pgfpathcurveto{\pgfqpoint{2.585509in}{4.993562in}}{\pgfqpoint{2.586010in}{4.994771in}}{\pgfqpoint{2.586010in}{4.996031in}}%
\pgfpathcurveto{\pgfqpoint{2.586010in}{4.997291in}}{\pgfqpoint{2.585509in}{4.998500in}}{\pgfqpoint{2.584618in}{4.999391in}}%
\pgfpathcurveto{\pgfqpoint{2.583727in}{5.000282in}}{\pgfqpoint{2.582518in}{5.000782in}}{\pgfqpoint{2.581258in}{5.000782in}}%
\pgfpathcurveto{\pgfqpoint{2.579998in}{5.000782in}}{\pgfqpoint{2.578789in}{5.000282in}}{\pgfqpoint{2.577898in}{4.999391in}}%
\pgfpathcurveto{\pgfqpoint{2.577007in}{4.998500in}}{\pgfqpoint{2.576506in}{4.997291in}}{\pgfqpoint{2.576506in}{4.996031in}}%
\pgfpathcurveto{\pgfqpoint{2.576506in}{4.994771in}}{\pgfqpoint{2.577007in}{4.993562in}}{\pgfqpoint{2.577898in}{4.992671in}}%
\pgfpathcurveto{\pgfqpoint{2.578789in}{4.991780in}}{\pgfqpoint{2.579998in}{4.991279in}}{\pgfqpoint{2.581258in}{4.991279in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{4.991279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{5.116698in}}%
\pgfpathcurveto{\pgfqpoint{2.600272in}{5.116698in}}{\pgfqpoint{2.601519in}{5.117215in}}{\pgfqpoint{2.602439in}{5.118134in}}%
\pgfpathcurveto{\pgfqpoint{2.603359in}{5.119054in}}{\pgfqpoint{2.603875in}{5.120301in}}{\pgfqpoint{2.603875in}{5.121602in}}%
\pgfpathcurveto{\pgfqpoint{2.603875in}{5.122903in}}{\pgfqpoint{2.603359in}{5.124150in}}{\pgfqpoint{2.602439in}{5.125070in}}%
\pgfpathcurveto{\pgfqpoint{2.601519in}{5.125989in}}{\pgfqpoint{2.600272in}{5.126506in}}{\pgfqpoint{2.598971in}{5.126506in}}%
\pgfpathcurveto{\pgfqpoint{2.597671in}{5.126506in}}{\pgfqpoint{2.596423in}{5.125989in}}{\pgfqpoint{2.595504in}{5.125070in}}%
\pgfpathcurveto{\pgfqpoint{2.594584in}{5.124150in}}{\pgfqpoint{2.594067in}{5.122903in}}{\pgfqpoint{2.594067in}{5.121602in}}%
\pgfpathcurveto{\pgfqpoint{2.594067in}{5.120301in}}{\pgfqpoint{2.594584in}{5.119054in}}{\pgfqpoint{2.595504in}{5.118134in}}%
\pgfpathcurveto{\pgfqpoint{2.596423in}{5.117215in}}{\pgfqpoint{2.597671in}{5.116698in}}{\pgfqpoint{2.598971in}{5.116698in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{5.116698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{5.273267in}}%
\pgfpathcurveto{\pgfqpoint{2.617917in}{5.273267in}}{\pgfqpoint{2.619099in}{5.273757in}}{\pgfqpoint{2.619971in}{5.274629in}}%
\pgfpathcurveto{\pgfqpoint{2.620842in}{5.275500in}}{\pgfqpoint{2.621332in}{5.276682in}}{\pgfqpoint{2.621332in}{5.277915in}}%
\pgfpathcurveto{\pgfqpoint{2.621332in}{5.279147in}}{\pgfqpoint{2.620842in}{5.280329in}}{\pgfqpoint{2.619971in}{5.281201in}}%
\pgfpathcurveto{\pgfqpoint{2.619099in}{5.282072in}}{\pgfqpoint{2.617917in}{5.282562in}}{\pgfqpoint{2.616685in}{5.282562in}}%
\pgfpathcurveto{\pgfqpoint{2.615452in}{5.282562in}}{\pgfqpoint{2.614270in}{5.282072in}}{\pgfqpoint{2.613399in}{5.281201in}}%
\pgfpathcurveto{\pgfqpoint{2.612527in}{5.280329in}}{\pgfqpoint{2.612037in}{5.279147in}}{\pgfqpoint{2.612037in}{5.277915in}}%
\pgfpathcurveto{\pgfqpoint{2.612037in}{5.276682in}}{\pgfqpoint{2.612527in}{5.275500in}}{\pgfqpoint{2.613399in}{5.274629in}}%
\pgfpathcurveto{\pgfqpoint{2.614270in}{5.273757in}}{\pgfqpoint{2.615452in}{5.273267in}}{\pgfqpoint{2.616685in}{5.273267in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{5.273267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{5.146867in}}%
\pgfpathcurveto{\pgfqpoint{2.635658in}{5.146867in}}{\pgfqpoint{2.636867in}{5.147367in}}{\pgfqpoint{2.637758in}{5.148258in}}%
\pgfpathcurveto{\pgfqpoint{2.638649in}{5.149149in}}{\pgfqpoint{2.639150in}{5.150358in}}{\pgfqpoint{2.639150in}{5.151618in}}%
\pgfpathcurveto{\pgfqpoint{2.639150in}{5.152878in}}{\pgfqpoint{2.638649in}{5.154087in}}{\pgfqpoint{2.637758in}{5.154978in}}%
\pgfpathcurveto{\pgfqpoint{2.636867in}{5.155869in}}{\pgfqpoint{2.635658in}{5.156370in}}{\pgfqpoint{2.634398in}{5.156370in}}%
\pgfpathcurveto{\pgfqpoint{2.633138in}{5.156370in}}{\pgfqpoint{2.631929in}{5.155869in}}{\pgfqpoint{2.631038in}{5.154978in}}%
\pgfpathcurveto{\pgfqpoint{2.630147in}{5.154087in}}{\pgfqpoint{2.629646in}{5.152878in}}{\pgfqpoint{2.629646in}{5.151618in}}%
\pgfpathcurveto{\pgfqpoint{2.629646in}{5.150358in}}{\pgfqpoint{2.630147in}{5.149149in}}{\pgfqpoint{2.631038in}{5.148258in}}%
\pgfpathcurveto{\pgfqpoint{2.631929in}{5.147367in}}{\pgfqpoint{2.633138in}{5.146867in}}{\pgfqpoint{2.634398in}{5.146867in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{5.146867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{5.252482in}}%
\pgfpathcurveto{\pgfqpoint{2.653425in}{5.252482in}}{\pgfqpoint{2.654685in}{5.253004in}}{\pgfqpoint{2.655614in}{5.253933in}}%
\pgfpathcurveto{\pgfqpoint{2.656543in}{5.254862in}}{\pgfqpoint{2.657065in}{5.256123in}}{\pgfqpoint{2.657065in}{5.257436in}}%
\pgfpathcurveto{\pgfqpoint{2.657065in}{5.258750in}}{\pgfqpoint{2.656543in}{5.260010in}}{\pgfqpoint{2.655614in}{5.260939in}}%
\pgfpathcurveto{\pgfqpoint{2.654685in}{5.261868in}}{\pgfqpoint{2.653425in}{5.262390in}}{\pgfqpoint{2.652111in}{5.262390in}}%
\pgfpathcurveto{\pgfqpoint{2.650797in}{5.262390in}}{\pgfqpoint{2.649537in}{5.261868in}}{\pgfqpoint{2.648608in}{5.260939in}}%
\pgfpathcurveto{\pgfqpoint{2.647679in}{5.260010in}}{\pgfqpoint{2.647157in}{5.258750in}}{\pgfqpoint{2.647157in}{5.257436in}}%
\pgfpathcurveto{\pgfqpoint{2.647157in}{5.256123in}}{\pgfqpoint{2.647679in}{5.254862in}}{\pgfqpoint{2.648608in}{5.253933in}}%
\pgfpathcurveto{\pgfqpoint{2.649537in}{5.253004in}}{\pgfqpoint{2.650797in}{5.252482in}}{\pgfqpoint{2.652111in}{5.252482in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{5.252482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{5.220982in}}%
\pgfpathcurveto{\pgfqpoint{2.671164in}{5.220982in}}{\pgfqpoint{2.672449in}{5.221514in}}{\pgfqpoint{2.673397in}{5.222462in}}%
\pgfpathcurveto{\pgfqpoint{2.674344in}{5.223409in}}{\pgfqpoint{2.674876in}{5.224694in}}{\pgfqpoint{2.674876in}{5.226034in}}%
\pgfpathcurveto{\pgfqpoint{2.674876in}{5.227374in}}{\pgfqpoint{2.674344in}{5.228659in}}{\pgfqpoint{2.673397in}{5.229607in}}%
\pgfpathcurveto{\pgfqpoint{2.672449in}{5.230554in}}{\pgfqpoint{2.671164in}{5.231086in}}{\pgfqpoint{2.669824in}{5.231086in}}%
\pgfpathcurveto{\pgfqpoint{2.668485in}{5.231086in}}{\pgfqpoint{2.667200in}{5.230554in}}{\pgfqpoint{2.666252in}{5.229607in}}%
\pgfpathcurveto{\pgfqpoint{2.665305in}{5.228659in}}{\pgfqpoint{2.664772in}{5.227374in}}{\pgfqpoint{2.664772in}{5.226034in}}%
\pgfpathcurveto{\pgfqpoint{2.664772in}{5.224694in}}{\pgfqpoint{2.665305in}{5.223409in}}{\pgfqpoint{2.666252in}{5.222462in}}%
\pgfpathcurveto{\pgfqpoint{2.667200in}{5.221514in}}{\pgfqpoint{2.668485in}{5.220982in}}{\pgfqpoint{2.669824in}{5.220982in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.220982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{5.347905in}}%
\pgfpathcurveto{\pgfqpoint{2.688825in}{5.347905in}}{\pgfqpoint{2.690060in}{5.348416in}}{\pgfqpoint{2.690970in}{5.349326in}}%
\pgfpathcurveto{\pgfqpoint{2.691880in}{5.350236in}}{\pgfqpoint{2.692392in}{5.351471in}}{\pgfqpoint{2.692392in}{5.352758in}}%
\pgfpathcurveto{\pgfqpoint{2.692392in}{5.354046in}}{\pgfqpoint{2.691880in}{5.355280in}}{\pgfqpoint{2.690970in}{5.356191in}}%
\pgfpathcurveto{\pgfqpoint{2.690060in}{5.357101in}}{\pgfqpoint{2.688825in}{5.357612in}}{\pgfqpoint{2.687538in}{5.357612in}}%
\pgfpathcurveto{\pgfqpoint{2.686250in}{5.357612in}}{\pgfqpoint{2.685016in}{5.357101in}}{\pgfqpoint{2.684106in}{5.356191in}}%
\pgfpathcurveto{\pgfqpoint{2.683195in}{5.355280in}}{\pgfqpoint{2.682684in}{5.354046in}}{\pgfqpoint{2.682684in}{5.352758in}}%
\pgfpathcurveto{\pgfqpoint{2.682684in}{5.351471in}}{\pgfqpoint{2.683195in}{5.350236in}}{\pgfqpoint{2.684106in}{5.349326in}}%
\pgfpathcurveto{\pgfqpoint{2.685016in}{5.348416in}}{\pgfqpoint{2.686250in}{5.347905in}}{\pgfqpoint{2.687538in}{5.347905in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{5.347905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{5.267288in}}%
\pgfpathcurveto{\pgfqpoint{2.706538in}{5.267288in}}{\pgfqpoint{2.707773in}{5.267800in}}{\pgfqpoint{2.708683in}{5.268710in}}%
\pgfpathcurveto{\pgfqpoint{2.709593in}{5.269620in}}{\pgfqpoint{2.710105in}{5.270855in}}{\pgfqpoint{2.710105in}{5.272142in}}%
\pgfpathcurveto{\pgfqpoint{2.710105in}{5.273429in}}{\pgfqpoint{2.709593in}{5.274664in}}{\pgfqpoint{2.708683in}{5.275574in}}%
\pgfpathcurveto{\pgfqpoint{2.707773in}{5.276484in}}{\pgfqpoint{2.706538in}{5.276996in}}{\pgfqpoint{2.705251in}{5.276996in}}%
\pgfpathcurveto{\pgfqpoint{2.703964in}{5.276996in}}{\pgfqpoint{2.702729in}{5.276484in}}{\pgfqpoint{2.701819in}{5.275574in}}%
\pgfpathcurveto{\pgfqpoint{2.700909in}{5.274664in}}{\pgfqpoint{2.700397in}{5.273429in}}{\pgfqpoint{2.700397in}{5.272142in}}%
\pgfpathcurveto{\pgfqpoint{2.700397in}{5.270855in}}{\pgfqpoint{2.700909in}{5.269620in}}{\pgfqpoint{2.701819in}{5.268710in}}%
\pgfpathcurveto{\pgfqpoint{2.702729in}{5.267800in}}{\pgfqpoint{2.703964in}{5.267288in}}{\pgfqpoint{2.705251in}{5.267288in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{5.267288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{5.152023in}}%
\pgfpathcurveto{\pgfqpoint{2.724317in}{5.152023in}}{\pgfqpoint{2.725614in}{5.152561in}}{\pgfqpoint{2.726571in}{5.153517in}}%
\pgfpathcurveto{\pgfqpoint{2.727527in}{5.154474in}}{\pgfqpoint{2.728065in}{5.155771in}}{\pgfqpoint{2.728065in}{5.157124in}}%
\pgfpathcurveto{\pgfqpoint{2.728065in}{5.158476in}}{\pgfqpoint{2.727527in}{5.159774in}}{\pgfqpoint{2.726571in}{5.160730in}}%
\pgfpathcurveto{\pgfqpoint{2.725614in}{5.161687in}}{\pgfqpoint{2.724317in}{5.162224in}}{\pgfqpoint{2.722964in}{5.162224in}}%
\pgfpathcurveto{\pgfqpoint{2.721612in}{5.162224in}}{\pgfqpoint{2.720314in}{5.161687in}}{\pgfqpoint{2.719358in}{5.160730in}}%
\pgfpathcurveto{\pgfqpoint{2.718401in}{5.159774in}}{\pgfqpoint{2.717864in}{5.158476in}}{\pgfqpoint{2.717864in}{5.157124in}}%
\pgfpathcurveto{\pgfqpoint{2.717864in}{5.155771in}}{\pgfqpoint{2.718401in}{5.154474in}}{\pgfqpoint{2.719358in}{5.153517in}}%
\pgfpathcurveto{\pgfqpoint{2.720314in}{5.152561in}}{\pgfqpoint{2.721612in}{5.152023in}}{\pgfqpoint{2.722964in}{5.152023in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{5.152023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{5.076069in}}%
\pgfpathcurveto{\pgfqpoint{2.742055in}{5.076069in}}{\pgfqpoint{2.743377in}{5.076616in}}{\pgfqpoint{2.744351in}{5.077591in}}%
\pgfpathcurveto{\pgfqpoint{2.745326in}{5.078565in}}{\pgfqpoint{2.745873in}{5.079887in}}{\pgfqpoint{2.745873in}{5.081265in}}%
\pgfpathcurveto{\pgfqpoint{2.745873in}{5.082643in}}{\pgfqpoint{2.745326in}{5.083964in}}{\pgfqpoint{2.744351in}{5.084939in}}%
\pgfpathcurveto{\pgfqpoint{2.743377in}{5.085913in}}{\pgfqpoint{2.742055in}{5.086460in}}{\pgfqpoint{2.740678in}{5.086460in}}%
\pgfpathcurveto{\pgfqpoint{2.739300in}{5.086460in}}{\pgfqpoint{2.737978in}{5.085913in}}{\pgfqpoint{2.737004in}{5.084939in}}%
\pgfpathcurveto{\pgfqpoint{2.736029in}{5.083964in}}{\pgfqpoint{2.735482in}{5.082643in}}{\pgfqpoint{2.735482in}{5.081265in}}%
\pgfpathcurveto{\pgfqpoint{2.735482in}{5.079887in}}{\pgfqpoint{2.736029in}{5.078565in}}{\pgfqpoint{2.737004in}{5.077591in}}%
\pgfpathcurveto{\pgfqpoint{2.737978in}{5.076616in}}{\pgfqpoint{2.739300in}{5.076069in}}{\pgfqpoint{2.740678in}{5.076069in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{5.076069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{5.012248in}}%
\pgfpathcurveto{\pgfqpoint{2.759731in}{5.012248in}}{\pgfqpoint{2.761016in}{5.012780in}}{\pgfqpoint{2.761963in}{5.013727in}}%
\pgfpathcurveto{\pgfqpoint{2.762911in}{5.014675in}}{\pgfqpoint{2.763443in}{5.015960in}}{\pgfqpoint{2.763443in}{5.017300in}}%
\pgfpathcurveto{\pgfqpoint{2.763443in}{5.018639in}}{\pgfqpoint{2.762911in}{5.019925in}}{\pgfqpoint{2.761963in}{5.020872in}}%
\pgfpathcurveto{\pgfqpoint{2.761016in}{5.021819in}}{\pgfqpoint{2.759731in}{5.022352in}}{\pgfqpoint{2.758391in}{5.022352in}}%
\pgfpathcurveto{\pgfqpoint{2.757051in}{5.022352in}}{\pgfqpoint{2.755766in}{5.021819in}}{\pgfqpoint{2.754818in}{5.020872in}}%
\pgfpathcurveto{\pgfqpoint{2.753871in}{5.019925in}}{\pgfqpoint{2.753339in}{5.018639in}}{\pgfqpoint{2.753339in}{5.017300in}}%
\pgfpathcurveto{\pgfqpoint{2.753339in}{5.015960in}}{\pgfqpoint{2.753871in}{5.014675in}}{\pgfqpoint{2.754818in}{5.013727in}}%
\pgfpathcurveto{\pgfqpoint{2.755766in}{5.012780in}}{\pgfqpoint{2.757051in}{5.012248in}}{\pgfqpoint{2.758391in}{5.012248in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{5.012248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{4.998649in}}%
\pgfpathcurveto{\pgfqpoint{2.777391in}{4.998649in}}{\pgfqpoint{2.778626in}{4.999161in}}{\pgfqpoint{2.779536in}{5.000071in}}%
\pgfpathcurveto{\pgfqpoint{2.780446in}{5.000981in}}{\pgfqpoint{2.780958in}{5.002216in}}{\pgfqpoint{2.780958in}{5.003503in}}%
\pgfpathcurveto{\pgfqpoint{2.780958in}{5.004791in}}{\pgfqpoint{2.780446in}{5.006025in}}{\pgfqpoint{2.779536in}{5.006936in}}%
\pgfpathcurveto{\pgfqpoint{2.778626in}{5.007846in}}{\pgfqpoint{2.777391in}{5.008357in}}{\pgfqpoint{2.776104in}{5.008357in}}%
\pgfpathcurveto{\pgfqpoint{2.774817in}{5.008357in}}{\pgfqpoint{2.773582in}{5.007846in}}{\pgfqpoint{2.772672in}{5.006936in}}%
\pgfpathcurveto{\pgfqpoint{2.771762in}{5.006025in}}{\pgfqpoint{2.771250in}{5.004791in}}{\pgfqpoint{2.771250in}{5.003503in}}%
\pgfpathcurveto{\pgfqpoint{2.771250in}{5.002216in}}{\pgfqpoint{2.771762in}{5.000981in}}{\pgfqpoint{2.772672in}{5.000071in}}%
\pgfpathcurveto{\pgfqpoint{2.773582in}{4.999161in}}{\pgfqpoint{2.774817in}{4.998649in}}{\pgfqpoint{2.776104in}{4.998649in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{4.998649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{5.112235in}}%
\pgfpathcurveto{\pgfqpoint{2.795220in}{5.112235in}}{\pgfqpoint{2.796566in}{5.112792in}}{\pgfqpoint{2.797557in}{5.113784in}}%
\pgfpathcurveto{\pgfqpoint{2.798549in}{5.114776in}}{\pgfqpoint{2.799107in}{5.116122in}}{\pgfqpoint{2.799107in}{5.117525in}}%
\pgfpathcurveto{\pgfqpoint{2.799107in}{5.118927in}}{\pgfqpoint{2.798549in}{5.120273in}}{\pgfqpoint{2.797557in}{5.121265in}}%
\pgfpathcurveto{\pgfqpoint{2.796566in}{5.122257in}}{\pgfqpoint{2.795220in}{5.122814in}}{\pgfqpoint{2.793817in}{5.122814in}}%
\pgfpathcurveto{\pgfqpoint{2.792415in}{5.122814in}}{\pgfqpoint{2.791069in}{5.122257in}}{\pgfqpoint{2.790077in}{5.121265in}}%
\pgfpathcurveto{\pgfqpoint{2.789085in}{5.120273in}}{\pgfqpoint{2.788528in}{5.118927in}}{\pgfqpoint{2.788528in}{5.117525in}}%
\pgfpathcurveto{\pgfqpoint{2.788528in}{5.116122in}}{\pgfqpoint{2.789085in}{5.114776in}}{\pgfqpoint{2.790077in}{5.113784in}}%
\pgfpathcurveto{\pgfqpoint{2.791069in}{5.112792in}}{\pgfqpoint{2.792415in}{5.112235in}}{\pgfqpoint{2.793817in}{5.112235in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{5.112235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{5.075638in}}%
\pgfpathcurveto{\pgfqpoint{2.812870in}{5.075638in}}{\pgfqpoint{2.814156in}{5.076170in}}{\pgfqpoint{2.815103in}{5.077118in}}%
\pgfpathcurveto{\pgfqpoint{2.816050in}{5.078065in}}{\pgfqpoint{2.816583in}{5.079350in}}{\pgfqpoint{2.816583in}{5.080690in}}%
\pgfpathcurveto{\pgfqpoint{2.816583in}{5.082030in}}{\pgfqpoint{2.816050in}{5.083315in}}{\pgfqpoint{2.815103in}{5.084262in}}%
\pgfpathcurveto{\pgfqpoint{2.814156in}{5.085210in}}{\pgfqpoint{2.812870in}{5.085742in}}{\pgfqpoint{2.811531in}{5.085742in}}%
\pgfpathcurveto{\pgfqpoint{2.810191in}{5.085742in}}{\pgfqpoint{2.808906in}{5.085210in}}{\pgfqpoint{2.807958in}{5.084262in}}%
\pgfpathcurveto{\pgfqpoint{2.807011in}{5.083315in}}{\pgfqpoint{2.806479in}{5.082030in}}{\pgfqpoint{2.806479in}{5.080690in}}%
\pgfpathcurveto{\pgfqpoint{2.806479in}{5.079350in}}{\pgfqpoint{2.807011in}{5.078065in}}{\pgfqpoint{2.807958in}{5.077118in}}%
\pgfpathcurveto{\pgfqpoint{2.808906in}{5.076170in}}{\pgfqpoint{2.810191in}{5.075638in}}{\pgfqpoint{2.811531in}{5.075638in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{5.075638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{5.107586in}}%
\pgfpathcurveto{\pgfqpoint{2.830597in}{5.107586in}}{\pgfqpoint{2.831894in}{5.108123in}}{\pgfqpoint{2.832850in}{5.109080in}}%
\pgfpathcurveto{\pgfqpoint{2.833807in}{5.110036in}}{\pgfqpoint{2.834344in}{5.111333in}}{\pgfqpoint{2.834344in}{5.112686in}}%
\pgfpathcurveto{\pgfqpoint{2.834344in}{5.114039in}}{\pgfqpoint{2.833807in}{5.115336in}}{\pgfqpoint{2.832850in}{5.116293in}}%
\pgfpathcurveto{\pgfqpoint{2.831894in}{5.117249in}}{\pgfqpoint{2.830597in}{5.117787in}}{\pgfqpoint{2.829244in}{5.117787in}}%
\pgfpathcurveto{\pgfqpoint{2.827891in}{5.117787in}}{\pgfqpoint{2.826594in}{5.117249in}}{\pgfqpoint{2.825637in}{5.116293in}}%
\pgfpathcurveto{\pgfqpoint{2.824681in}{5.115336in}}{\pgfqpoint{2.824144in}{5.114039in}}{\pgfqpoint{2.824144in}{5.112686in}}%
\pgfpathcurveto{\pgfqpoint{2.824144in}{5.111333in}}{\pgfqpoint{2.824681in}{5.110036in}}{\pgfqpoint{2.825637in}{5.109080in}}%
\pgfpathcurveto{\pgfqpoint{2.826594in}{5.108123in}}{\pgfqpoint{2.827891in}{5.107586in}}{\pgfqpoint{2.829244in}{5.107586in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{5.107586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{5.020620in}}%
\pgfpathcurveto{\pgfqpoint{2.848204in}{5.020620in}}{\pgfqpoint{2.849399in}{5.021115in}}{\pgfqpoint{2.850280in}{5.021997in}}%
\pgfpathcurveto{\pgfqpoint{2.851162in}{5.022878in}}{\pgfqpoint{2.851657in}{5.024073in}}{\pgfqpoint{2.851657in}{5.025320in}}%
\pgfpathcurveto{\pgfqpoint{2.851657in}{5.026566in}}{\pgfqpoint{2.851162in}{5.027762in}}{\pgfqpoint{2.850280in}{5.028643in}}%
\pgfpathcurveto{\pgfqpoint{2.849399in}{5.029524in}}{\pgfqpoint{2.848204in}{5.030019in}}{\pgfqpoint{2.846957in}{5.030019in}}%
\pgfpathcurveto{\pgfqpoint{2.845711in}{5.030019in}}{\pgfqpoint{2.844515in}{5.029524in}}{\pgfqpoint{2.843634in}{5.028643in}}%
\pgfpathcurveto{\pgfqpoint{2.842753in}{5.027762in}}{\pgfqpoint{2.842257in}{5.026566in}}{\pgfqpoint{2.842257in}{5.025320in}}%
\pgfpathcurveto{\pgfqpoint{2.842257in}{5.024073in}}{\pgfqpoint{2.842753in}{5.022878in}}{\pgfqpoint{2.843634in}{5.021997in}}%
\pgfpathcurveto{\pgfqpoint{2.844515in}{5.021115in}}{\pgfqpoint{2.845711in}{5.020620in}}{\pgfqpoint{2.846957in}{5.020620in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{5.020620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{5.018216in}}%
\pgfpathcurveto{\pgfqpoint{2.865958in}{5.018216in}}{\pgfqpoint{2.867192in}{5.018728in}}{\pgfqpoint{2.868103in}{5.019638in}}%
\pgfpathcurveto{\pgfqpoint{2.869013in}{5.020548in}}{\pgfqpoint{2.869524in}{5.021783in}}{\pgfqpoint{2.869524in}{5.023070in}}%
\pgfpathcurveto{\pgfqpoint{2.869524in}{5.024357in}}{\pgfqpoint{2.869013in}{5.025592in}}{\pgfqpoint{2.868103in}{5.026502in}}%
\pgfpathcurveto{\pgfqpoint{2.867192in}{5.027412in}}{\pgfqpoint{2.865958in}{5.027924in}}{\pgfqpoint{2.864670in}{5.027924in}}%
\pgfpathcurveto{\pgfqpoint{2.863383in}{5.027924in}}{\pgfqpoint{2.862148in}{5.027412in}}{\pgfqpoint{2.861238in}{5.026502in}}%
\pgfpathcurveto{\pgfqpoint{2.860328in}{5.025592in}}{\pgfqpoint{2.859817in}{5.024357in}}{\pgfqpoint{2.859817in}{5.023070in}}%
\pgfpathcurveto{\pgfqpoint{2.859817in}{5.021783in}}{\pgfqpoint{2.860328in}{5.020548in}}{\pgfqpoint{2.861238in}{5.019638in}}%
\pgfpathcurveto{\pgfqpoint{2.862148in}{5.018728in}}{\pgfqpoint{2.863383in}{5.018216in}}{\pgfqpoint{2.864670in}{5.018216in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{5.018216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{5.006249in}}%
\pgfpathcurveto{\pgfqpoint{2.883671in}{5.006249in}}{\pgfqpoint{2.884906in}{5.006760in}}{\pgfqpoint{2.885816in}{5.007671in}}%
\pgfpathcurveto{\pgfqpoint{2.886726in}{5.008581in}}{\pgfqpoint{2.887238in}{5.009816in}}{\pgfqpoint{2.887238in}{5.011103in}}%
\pgfpathcurveto{\pgfqpoint{2.887238in}{5.012390in}}{\pgfqpoint{2.886726in}{5.013625in}}{\pgfqpoint{2.885816in}{5.014535in}}%
\pgfpathcurveto{\pgfqpoint{2.884906in}{5.015445in}}{\pgfqpoint{2.883671in}{5.015957in}}{\pgfqpoint{2.882384in}{5.015957in}}%
\pgfpathcurveto{\pgfqpoint{2.881096in}{5.015957in}}{\pgfqpoint{2.879862in}{5.015445in}}{\pgfqpoint{2.878952in}{5.014535in}}%
\pgfpathcurveto{\pgfqpoint{2.878041in}{5.013625in}}{\pgfqpoint{2.877530in}{5.012390in}}{\pgfqpoint{2.877530in}{5.011103in}}%
\pgfpathcurveto{\pgfqpoint{2.877530in}{5.009816in}}{\pgfqpoint{2.878041in}{5.008581in}}{\pgfqpoint{2.878952in}{5.007671in}}%
\pgfpathcurveto{\pgfqpoint{2.879862in}{5.006760in}}{\pgfqpoint{2.881096in}{5.006249in}}{\pgfqpoint{2.882384in}{5.006249in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{5.006249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{5.044947in}}%
\pgfpathcurveto{\pgfqpoint{2.901343in}{5.044947in}}{\pgfqpoint{2.902539in}{5.045442in}}{\pgfqpoint{2.903420in}{5.046324in}}%
\pgfpathcurveto{\pgfqpoint{2.904302in}{5.047205in}}{\pgfqpoint{2.904797in}{5.048401in}}{\pgfqpoint{2.904797in}{5.049647in}}%
\pgfpathcurveto{\pgfqpoint{2.904797in}{5.050893in}}{\pgfqpoint{2.904302in}{5.052089in}}{\pgfqpoint{2.903420in}{5.052970in}}%
\pgfpathcurveto{\pgfqpoint{2.902539in}{5.053852in}}{\pgfqpoint{2.901343in}{5.054347in}}{\pgfqpoint{2.900097in}{5.054347in}}%
\pgfpathcurveto{\pgfqpoint{2.898851in}{5.054347in}}{\pgfqpoint{2.897655in}{5.053852in}}{\pgfqpoint{2.896774in}{5.052970in}}%
\pgfpathcurveto{\pgfqpoint{2.895892in}{5.052089in}}{\pgfqpoint{2.895397in}{5.050893in}}{\pgfqpoint{2.895397in}{5.049647in}}%
\pgfpathcurveto{\pgfqpoint{2.895397in}{5.048401in}}{\pgfqpoint{2.895892in}{5.047205in}}{\pgfqpoint{2.896774in}{5.046324in}}%
\pgfpathcurveto{\pgfqpoint{2.897655in}{5.045442in}}{\pgfqpoint{2.898851in}{5.044947in}}{\pgfqpoint{2.900097in}{5.044947in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{5.044947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{4.992096in}}%
\pgfpathcurveto{\pgfqpoint{2.918956in}{4.992096in}}{\pgfqpoint{2.920054in}{4.992551in}}{\pgfqpoint{2.920864in}{4.993361in}}%
\pgfpathcurveto{\pgfqpoint{2.921674in}{4.994171in}}{\pgfqpoint{2.922129in}{4.995269in}}{\pgfqpoint{2.922129in}{4.996415in}}%
\pgfpathcurveto{\pgfqpoint{2.922129in}{4.997560in}}{\pgfqpoint{2.921674in}{4.998659in}}{\pgfqpoint{2.920864in}{4.999468in}}%
\pgfpathcurveto{\pgfqpoint{2.920054in}{5.000278in}}{\pgfqpoint{2.918956in}{5.000733in}}{\pgfqpoint{2.917810in}{5.000733in}}%
\pgfpathcurveto{\pgfqpoint{2.916665in}{5.000733in}}{\pgfqpoint{2.915566in}{5.000278in}}{\pgfqpoint{2.914756in}{4.999468in}}%
\pgfpathcurveto{\pgfqpoint{2.913947in}{4.998659in}}{\pgfqpoint{2.913492in}{4.997560in}}{\pgfqpoint{2.913492in}{4.996415in}}%
\pgfpathcurveto{\pgfqpoint{2.913492in}{4.995269in}}{\pgfqpoint{2.913947in}{4.994171in}}{\pgfqpoint{2.914756in}{4.993361in}}%
\pgfpathcurveto{\pgfqpoint{2.915566in}{4.992551in}}{\pgfqpoint{2.916665in}{4.992096in}}{\pgfqpoint{2.917810in}{4.992096in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{4.992096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{4.975640in}}%
\pgfpathcurveto{\pgfqpoint{2.936669in}{4.975640in}}{\pgfqpoint{2.937767in}{4.976095in}}{\pgfqpoint{2.938577in}{4.976905in}}%
\pgfpathcurveto{\pgfqpoint{2.939387in}{4.977715in}}{\pgfqpoint{2.939842in}{4.978814in}}{\pgfqpoint{2.939842in}{4.979959in}}%
\pgfpathcurveto{\pgfqpoint{2.939842in}{4.981104in}}{\pgfqpoint{2.939387in}{4.982203in}}{\pgfqpoint{2.938577in}{4.983013in}}%
\pgfpathcurveto{\pgfqpoint{2.937767in}{4.983823in}}{\pgfqpoint{2.936669in}{4.984278in}}{\pgfqpoint{2.935524in}{4.984278in}}%
\pgfpathcurveto{\pgfqpoint{2.934378in}{4.984278in}}{\pgfqpoint{2.933280in}{4.983823in}}{\pgfqpoint{2.932470in}{4.983013in}}%
\pgfpathcurveto{\pgfqpoint{2.931660in}{4.982203in}}{\pgfqpoint{2.931205in}{4.981104in}}{\pgfqpoint{2.931205in}{4.979959in}}%
\pgfpathcurveto{\pgfqpoint{2.931205in}{4.978814in}}{\pgfqpoint{2.931660in}{4.977715in}}{\pgfqpoint{2.932470in}{4.976905in}}%
\pgfpathcurveto{\pgfqpoint{2.933280in}{4.976095in}}{\pgfqpoint{2.934378in}{4.975640in}}{\pgfqpoint{2.935524in}{4.975640in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{4.975640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{4.937874in}}%
\pgfpathcurveto{\pgfqpoint{2.954352in}{4.937874in}}{\pgfqpoint{2.955421in}{4.938317in}}{\pgfqpoint{2.956209in}{4.939106in}}%
\pgfpathcurveto{\pgfqpoint{2.956997in}{4.939894in}}{\pgfqpoint{2.957440in}{4.940963in}}{\pgfqpoint{2.957440in}{4.942078in}}%
\pgfpathcurveto{\pgfqpoint{2.957440in}{4.943193in}}{\pgfqpoint{2.956997in}{4.944262in}}{\pgfqpoint{2.956209in}{4.945050in}}%
\pgfpathcurveto{\pgfqpoint{2.955421in}{4.945839in}}{\pgfqpoint{2.954352in}{4.946281in}}{\pgfqpoint{2.953237in}{4.946281in}}%
\pgfpathcurveto{\pgfqpoint{2.952122in}{4.946281in}}{\pgfqpoint{2.951053in}{4.945839in}}{\pgfqpoint{2.950264in}{4.945050in}}%
\pgfpathcurveto{\pgfqpoint{2.949476in}{4.944262in}}{\pgfqpoint{2.949033in}{4.943193in}}{\pgfqpoint{2.949033in}{4.942078in}}%
\pgfpathcurveto{\pgfqpoint{2.949033in}{4.940963in}}{\pgfqpoint{2.949476in}{4.939894in}}{\pgfqpoint{2.950264in}{4.939106in}}%
\pgfpathcurveto{\pgfqpoint{2.951053in}{4.938317in}}{\pgfqpoint{2.952122in}{4.937874in}}{\pgfqpoint{2.953237in}{4.937874in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{4.937874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{4.721880in}}%
\pgfpathcurveto{\pgfqpoint{2.971985in}{4.721880in}}{\pgfqpoint{2.972977in}{4.722291in}}{\pgfqpoint{2.973708in}{4.723023in}}%
\pgfpathcurveto{\pgfqpoint{2.974440in}{4.723754in}}{\pgfqpoint{2.974851in}{4.724746in}}{\pgfqpoint{2.974851in}{4.725781in}}%
\pgfpathcurveto{\pgfqpoint{2.974851in}{4.726815in}}{\pgfqpoint{2.974440in}{4.727808in}}{\pgfqpoint{2.973708in}{4.728539in}}%
\pgfpathcurveto{\pgfqpoint{2.972977in}{4.729271in}}{\pgfqpoint{2.971985in}{4.729682in}}{\pgfqpoint{2.970950in}{4.729682in}}%
\pgfpathcurveto{\pgfqpoint{2.969916in}{4.729682in}}{\pgfqpoint{2.968923in}{4.729271in}}{\pgfqpoint{2.968192in}{4.728539in}}%
\pgfpathcurveto{\pgfqpoint{2.967460in}{4.727808in}}{\pgfqpoint{2.967049in}{4.726815in}}{\pgfqpoint{2.967049in}{4.725781in}}%
\pgfpathcurveto{\pgfqpoint{2.967049in}{4.724746in}}{\pgfqpoint{2.967460in}{4.723754in}}{\pgfqpoint{2.968192in}{4.723023in}}%
\pgfpathcurveto{\pgfqpoint{2.968923in}{4.722291in}}{\pgfqpoint{2.969916in}{4.721880in}}{\pgfqpoint{2.970950in}{4.721880in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{4.721880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{4.101774in}}%
\pgfpathcurveto{\pgfqpoint{2.989574in}{4.101774in}}{\pgfqpoint{2.990447in}{4.102136in}}{\pgfqpoint{2.991090in}{4.102780in}}%
\pgfpathcurveto{\pgfqpoint{2.991734in}{4.103423in}}{\pgfqpoint{2.992096in}{4.104296in}}{\pgfqpoint{2.992096in}{4.105207in}}%
\pgfpathcurveto{\pgfqpoint{2.992096in}{4.106117in}}{\pgfqpoint{2.991734in}{4.106990in}}{\pgfqpoint{2.991090in}{4.107634in}}%
\pgfpathcurveto{\pgfqpoint{2.990447in}{4.108277in}}{\pgfqpoint{2.989574in}{4.108639in}}{\pgfqpoint{2.988663in}{4.108639in}}%
\pgfpathcurveto{\pgfqpoint{2.987753in}{4.108639in}}{\pgfqpoint{2.986880in}{4.108277in}}{\pgfqpoint{2.986236in}{4.107634in}}%
\pgfpathcurveto{\pgfqpoint{2.985593in}{4.106990in}}{\pgfqpoint{2.985231in}{4.106117in}}{\pgfqpoint{2.985231in}{4.105207in}}%
\pgfpathcurveto{\pgfqpoint{2.985231in}{4.104296in}}{\pgfqpoint{2.985593in}{4.103423in}}{\pgfqpoint{2.986236in}{4.102780in}}%
\pgfpathcurveto{\pgfqpoint{2.986880in}{4.102136in}}{\pgfqpoint{2.987753in}{4.101774in}}{\pgfqpoint{2.988663in}{4.101774in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{4.101774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{4.037548in}}%
\pgfpathcurveto{\pgfqpoint{3.007324in}{4.037548in}}{\pgfqpoint{3.008233in}{4.037924in}}{\pgfqpoint{3.008903in}{4.038594in}}%
\pgfpathcurveto{\pgfqpoint{3.009573in}{4.039264in}}{\pgfqpoint{3.009949in}{4.040173in}}{\pgfqpoint{3.009949in}{4.041120in}}%
\pgfpathcurveto{\pgfqpoint{3.009949in}{4.042068in}}{\pgfqpoint{3.009573in}{4.042976in}}{\pgfqpoint{3.008903in}{4.043646in}}%
\pgfpathcurveto{\pgfqpoint{3.008233in}{4.044316in}}{\pgfqpoint{3.007324in}{4.044693in}}{\pgfqpoint{3.006377in}{4.044693in}}%
\pgfpathcurveto{\pgfqpoint{3.005429in}{4.044693in}}{\pgfqpoint{3.004521in}{4.044316in}}{\pgfqpoint{3.003851in}{4.043646in}}%
\pgfpathcurveto{\pgfqpoint{3.003181in}{4.042976in}}{\pgfqpoint{3.002804in}{4.042068in}}{\pgfqpoint{3.002804in}{4.041120in}}%
\pgfpathcurveto{\pgfqpoint{3.002804in}{4.040173in}}{\pgfqpoint{3.003181in}{4.039264in}}{\pgfqpoint{3.003851in}{4.038594in}}%
\pgfpathcurveto{\pgfqpoint{3.004521in}{4.037924in}}{\pgfqpoint{3.005429in}{4.037548in}}{\pgfqpoint{3.006377in}{4.037548in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{4.037548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{4.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.024981in}{4.135922in}}{\pgfqpoint{3.025836in}{4.136276in}}{\pgfqpoint{3.026466in}{4.136906in}}%
\pgfpathcurveto{\pgfqpoint{3.027096in}{4.137536in}}{\pgfqpoint{3.027450in}{4.138391in}}{\pgfqpoint{3.027450in}{4.139282in}}%
\pgfpathcurveto{\pgfqpoint{3.027450in}{4.140173in}}{\pgfqpoint{3.027096in}{4.141028in}}{\pgfqpoint{3.026466in}{4.141658in}}%
\pgfpathcurveto{\pgfqpoint{3.025836in}{4.142288in}}{\pgfqpoint{3.024981in}{4.142642in}}{\pgfqpoint{3.024090in}{4.142642in}}%
\pgfpathcurveto{\pgfqpoint{3.023199in}{4.142642in}}{\pgfqpoint{3.022344in}{4.142288in}}{\pgfqpoint{3.021714in}{4.141658in}}%
\pgfpathcurveto{\pgfqpoint{3.021084in}{4.141028in}}{\pgfqpoint{3.020730in}{4.140173in}}{\pgfqpoint{3.020730in}{4.139282in}}%
\pgfpathcurveto{\pgfqpoint{3.020730in}{4.138391in}}{\pgfqpoint{3.021084in}{4.137536in}}{\pgfqpoint{3.021714in}{4.136906in}}%
\pgfpathcurveto{\pgfqpoint{3.022344in}{4.136276in}}{\pgfqpoint{3.023199in}{4.135922in}}{\pgfqpoint{3.024090in}{4.135922in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{4.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{4.069019in}}%
\pgfpathcurveto{\pgfqpoint{3.042732in}{4.069019in}}{\pgfqpoint{3.043623in}{4.069389in}}{\pgfqpoint{3.044280in}{4.070045in}}%
\pgfpathcurveto{\pgfqpoint{3.044937in}{4.070702in}}{\pgfqpoint{3.045306in}{4.071593in}}{\pgfqpoint{3.045306in}{4.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.045306in}{4.073451in}}{\pgfqpoint{3.044937in}{4.074342in}}{\pgfqpoint{3.044280in}{4.074999in}}%
\pgfpathcurveto{\pgfqpoint{3.043623in}{4.075656in}}{\pgfqpoint{3.042732in}{4.076025in}}{\pgfqpoint{3.041803in}{4.076025in}}%
\pgfpathcurveto{\pgfqpoint{3.040874in}{4.076025in}}{\pgfqpoint{3.039983in}{4.075656in}}{\pgfqpoint{3.039326in}{4.074999in}}%
\pgfpathcurveto{\pgfqpoint{3.038669in}{4.074342in}}{\pgfqpoint{3.038300in}{4.073451in}}{\pgfqpoint{3.038300in}{4.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.038300in}{4.071593in}}{\pgfqpoint{3.038669in}{4.070702in}}{\pgfqpoint{3.039326in}{4.070045in}}%
\pgfpathcurveto{\pgfqpoint{3.039983in}{4.069389in}}{\pgfqpoint{3.040874in}{4.069019in}}{\pgfqpoint{3.041803in}{4.069019in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{4.069019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.060408in}{4.135922in}}{\pgfqpoint{3.061262in}{4.136276in}}{\pgfqpoint{3.061892in}{4.136906in}}%
\pgfpathcurveto{\pgfqpoint{3.062522in}{4.137536in}}{\pgfqpoint{3.062876in}{4.138391in}}{\pgfqpoint{3.062876in}{4.139282in}}%
\pgfpathcurveto{\pgfqpoint{3.062876in}{4.140173in}}{\pgfqpoint{3.062522in}{4.141028in}}{\pgfqpoint{3.061892in}{4.141658in}}%
\pgfpathcurveto{\pgfqpoint{3.061262in}{4.142288in}}{\pgfqpoint{3.060408in}{4.142642in}}{\pgfqpoint{3.059516in}{4.142642in}}%
\pgfpathcurveto{\pgfqpoint{3.058625in}{4.142642in}}{\pgfqpoint{3.057771in}{4.142288in}}{\pgfqpoint{3.057141in}{4.141658in}}%
\pgfpathcurveto{\pgfqpoint{3.056511in}{4.141028in}}{\pgfqpoint{3.056157in}{4.140173in}}{\pgfqpoint{3.056157in}{4.139282in}}%
\pgfpathcurveto{\pgfqpoint{3.056157in}{4.138391in}}{\pgfqpoint{3.056511in}{4.137536in}}{\pgfqpoint{3.057141in}{4.136906in}}%
\pgfpathcurveto{\pgfqpoint{3.057771in}{4.136276in}}{\pgfqpoint{3.058625in}{4.135922in}}{\pgfqpoint{3.059516in}{4.135922in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.424985in}}%
\pgfpathcurveto{\pgfqpoint{0.443867in}{5.424985in}}{\pgfqpoint{0.449540in}{5.427335in}}{\pgfqpoint{0.453722in}{5.431518in}}%
\pgfpathcurveto{\pgfqpoint{0.457904in}{5.435700in}}{\pgfqpoint{0.460254in}{5.441373in}}{\pgfqpoint{0.460254in}{5.447287in}}%
\pgfpathcurveto{\pgfqpoint{0.460254in}{5.453202in}}{\pgfqpoint{0.457904in}{5.458875in}}{\pgfqpoint{0.453722in}{5.463057in}}%
\pgfpathcurveto{\pgfqpoint{0.449540in}{5.467240in}}{\pgfqpoint{0.443867in}{5.469589in}}{\pgfqpoint{0.437952in}{5.469589in}}%
\pgfpathcurveto{\pgfqpoint{0.432037in}{5.469589in}}{\pgfqpoint{0.426364in}{5.467240in}}{\pgfqpoint{0.422182in}{5.463057in}}%
\pgfpathcurveto{\pgfqpoint{0.418000in}{5.458875in}}{\pgfqpoint{0.415650in}{5.453202in}}{\pgfqpoint{0.415650in}{5.447287in}}%
\pgfpathcurveto{\pgfqpoint{0.415650in}{5.441373in}}{\pgfqpoint{0.418000in}{5.435700in}}{\pgfqpoint{0.422182in}{5.431518in}}%
\pgfpathcurveto{\pgfqpoint{0.426364in}{5.427335in}}{\pgfqpoint{0.432037in}{5.424985in}}{\pgfqpoint{0.437952in}{5.424985in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{5.424985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{5.313503in}}%
\pgfpathcurveto{\pgfqpoint{0.459790in}{5.313503in}}{\pgfqpoint{0.463745in}{5.315141in}}{\pgfqpoint{0.466662in}{5.318058in}}%
\pgfpathcurveto{\pgfqpoint{0.469578in}{5.320974in}}{\pgfqpoint{0.471217in}{5.324930in}}{\pgfqpoint{0.471217in}{5.329054in}}%
\pgfpathcurveto{\pgfqpoint{0.471217in}{5.333178in}}{\pgfqpoint{0.469578in}{5.337134in}}{\pgfqpoint{0.466662in}{5.340051in}}%
\pgfpathcurveto{\pgfqpoint{0.463745in}{5.342967in}}{\pgfqpoint{0.459790in}{5.344605in}}{\pgfqpoint{0.455665in}{5.344605in}}%
\pgfpathcurveto{\pgfqpoint{0.451541in}{5.344605in}}{\pgfqpoint{0.447585in}{5.342967in}}{\pgfqpoint{0.444669in}{5.340051in}}%
\pgfpathcurveto{\pgfqpoint{0.441752in}{5.337134in}}{\pgfqpoint{0.440114in}{5.333178in}}{\pgfqpoint{0.440114in}{5.329054in}}%
\pgfpathcurveto{\pgfqpoint{0.440114in}{5.324930in}}{\pgfqpoint{0.441752in}{5.320974in}}{\pgfqpoint{0.444669in}{5.318058in}}%
\pgfpathcurveto{\pgfqpoint{0.447585in}{5.315141in}}{\pgfqpoint{0.451541in}{5.313503in}}{\pgfqpoint{0.455665in}{5.313503in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{5.313503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{4.956011in}}%
\pgfpathcurveto{\pgfqpoint{0.480412in}{4.956011in}}{\pgfqpoint{0.487158in}{4.958806in}}{\pgfqpoint{0.492131in}{4.963779in}}%
\pgfpathcurveto{\pgfqpoint{0.497104in}{4.968752in}}{\pgfqpoint{0.499898in}{4.975498in}}{\pgfqpoint{0.499898in}{4.982531in}}%
\pgfpathcurveto{\pgfqpoint{0.499898in}{4.989564in}}{\pgfqpoint{0.497104in}{4.996310in}}{\pgfqpoint{0.492131in}{5.001283in}}%
\pgfpathcurveto{\pgfqpoint{0.487158in}{5.006256in}}{\pgfqpoint{0.480412in}{5.009051in}}{\pgfqpoint{0.473379in}{5.009051in}}%
\pgfpathcurveto{\pgfqpoint{0.466345in}{5.009051in}}{\pgfqpoint{0.459599in}{5.006256in}}{\pgfqpoint{0.454626in}{5.001283in}}%
\pgfpathcurveto{\pgfqpoint{0.449653in}{4.996310in}}{\pgfqpoint{0.446859in}{4.989564in}}{\pgfqpoint{0.446859in}{4.982531in}}%
\pgfpathcurveto{\pgfqpoint{0.446859in}{4.975498in}}{\pgfqpoint{0.449653in}{4.968752in}}{\pgfqpoint{0.454626in}{4.963779in}}%
\pgfpathcurveto{\pgfqpoint{0.459599in}{4.958806in}}{\pgfqpoint{0.466345in}{4.956011in}}{\pgfqpoint{0.473379in}{4.956011in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{4.956011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{4.843874in}}%
\pgfpathcurveto{\pgfqpoint{0.496515in}{4.843874in}}{\pgfqpoint{0.501716in}{4.846028in}}{\pgfqpoint{0.505550in}{4.849863in}}%
\pgfpathcurveto{\pgfqpoint{0.509385in}{4.853697in}}{\pgfqpoint{0.511539in}{4.858898in}}{\pgfqpoint{0.511539in}{4.864321in}}%
\pgfpathcurveto{\pgfqpoint{0.511539in}{4.869744in}}{\pgfqpoint{0.509385in}{4.874945in}}{\pgfqpoint{0.505550in}{4.878780in}}%
\pgfpathcurveto{\pgfqpoint{0.501716in}{4.882614in}}{\pgfqpoint{0.496515in}{4.884768in}}{\pgfqpoint{0.491092in}{4.884768in}}%
\pgfpathcurveto{\pgfqpoint{0.485669in}{4.884768in}}{\pgfqpoint{0.480468in}{4.882614in}}{\pgfqpoint{0.476633in}{4.878780in}}%
\pgfpathcurveto{\pgfqpoint{0.472799in}{4.874945in}}{\pgfqpoint{0.470644in}{4.869744in}}{\pgfqpoint{0.470644in}{4.864321in}}%
\pgfpathcurveto{\pgfqpoint{0.470644in}{4.858898in}}{\pgfqpoint{0.472799in}{4.853697in}}{\pgfqpoint{0.476633in}{4.849863in}}%
\pgfpathcurveto{\pgfqpoint{0.480468in}{4.846028in}}{\pgfqpoint{0.485669in}{4.843874in}}{\pgfqpoint{0.491092in}{4.843874in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{4.843874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{4.888220in}}%
\pgfpathcurveto{\pgfqpoint{0.513030in}{4.888220in}}{\pgfqpoint{0.517083in}{4.889899in}}{\pgfqpoint{0.520071in}{4.892886in}}%
\pgfpathcurveto{\pgfqpoint{0.523058in}{4.895874in}}{\pgfqpoint{0.524737in}{4.899927in}}{\pgfqpoint{0.524737in}{4.904152in}}%
\pgfpathcurveto{\pgfqpoint{0.524737in}{4.908377in}}{\pgfqpoint{0.523058in}{4.912430in}}{\pgfqpoint{0.520071in}{4.915417in}}%
\pgfpathcurveto{\pgfqpoint{0.517083in}{4.918405in}}{\pgfqpoint{0.513030in}{4.920084in}}{\pgfqpoint{0.508805in}{4.920084in}}%
\pgfpathcurveto{\pgfqpoint{0.504580in}{4.920084in}}{\pgfqpoint{0.500527in}{4.918405in}}{\pgfqpoint{0.497540in}{4.915417in}}%
\pgfpathcurveto{\pgfqpoint{0.494552in}{4.912430in}}{\pgfqpoint{0.492873in}{4.908377in}}{\pgfqpoint{0.492873in}{4.904152in}}%
\pgfpathcurveto{\pgfqpoint{0.492873in}{4.899927in}}{\pgfqpoint{0.494552in}{4.895874in}}{\pgfqpoint{0.497540in}{4.892886in}}%
\pgfpathcurveto{\pgfqpoint{0.500527in}{4.889899in}}{\pgfqpoint{0.504580in}{4.888220in}}{\pgfqpoint{0.508805in}{4.888220in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{4.888220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{4.314737in}}%
\pgfpathcurveto{\pgfqpoint{0.532692in}{4.314737in}}{\pgfqpoint{0.538613in}{4.317190in}}{\pgfqpoint{0.542978in}{4.321555in}}%
\pgfpathcurveto{\pgfqpoint{0.547344in}{4.325920in}}{\pgfqpoint{0.549796in}{4.331842in}}{\pgfqpoint{0.549796in}{4.338015in}}%
\pgfpathcurveto{\pgfqpoint{0.549796in}{4.344188in}}{\pgfqpoint{0.547344in}{4.350110in}}{\pgfqpoint{0.542978in}{4.354475in}}%
\pgfpathcurveto{\pgfqpoint{0.538613in}{4.358840in}}{\pgfqpoint{0.532692in}{4.361293in}}{\pgfqpoint{0.526518in}{4.361293in}}%
\pgfpathcurveto{\pgfqpoint{0.520345in}{4.361293in}}{\pgfqpoint{0.514424in}{4.358840in}}{\pgfqpoint{0.510058in}{4.354475in}}%
\pgfpathcurveto{\pgfqpoint{0.505693in}{4.350110in}}{\pgfqpoint{0.503240in}{4.344188in}}{\pgfqpoint{0.503240in}{4.338015in}}%
\pgfpathcurveto{\pgfqpoint{0.503240in}{4.331842in}}{\pgfqpoint{0.505693in}{4.325920in}}{\pgfqpoint{0.510058in}{4.321555in}}%
\pgfpathcurveto{\pgfqpoint{0.514424in}{4.317190in}}{\pgfqpoint{0.520345in}{4.314737in}}{\pgfqpoint{0.526518in}{4.314737in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{4.314737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{4.136451in}}%
\pgfpathcurveto{\pgfqpoint{0.549416in}{4.136451in}}{\pgfqpoint{0.554389in}{4.138511in}}{\pgfqpoint{0.558055in}{4.142177in}}%
\pgfpathcurveto{\pgfqpoint{0.561721in}{4.145843in}}{\pgfqpoint{0.563781in}{4.150816in}}{\pgfqpoint{0.563781in}{4.156000in}}%
\pgfpathcurveto{\pgfqpoint{0.563781in}{4.161185in}}{\pgfqpoint{0.561721in}{4.166158in}}{\pgfqpoint{0.558055in}{4.169824in}}%
\pgfpathcurveto{\pgfqpoint{0.554389in}{4.173490in}}{\pgfqpoint{0.549416in}{4.175549in}}{\pgfqpoint{0.544232in}{4.175549in}}%
\pgfpathcurveto{\pgfqpoint{0.539047in}{4.175549in}}{\pgfqpoint{0.534074in}{4.173490in}}{\pgfqpoint{0.530408in}{4.169824in}}%
\pgfpathcurveto{\pgfqpoint{0.526742in}{4.166158in}}{\pgfqpoint{0.524683in}{4.161185in}}{\pgfqpoint{0.524683in}{4.156000in}}%
\pgfpathcurveto{\pgfqpoint{0.524683in}{4.150816in}}{\pgfqpoint{0.526742in}{4.145843in}}{\pgfqpoint{0.530408in}{4.142177in}}%
\pgfpathcurveto{\pgfqpoint{0.534074in}{4.138511in}}{\pgfqpoint{0.539047in}{4.136451in}}{\pgfqpoint{0.544232in}{4.136451in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{4.136451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{3.954888in}}%
\pgfpathcurveto{\pgfqpoint{0.566769in}{3.954888in}}{\pgfqpoint{0.571395in}{3.956805in}}{\pgfqpoint{0.574806in}{3.960215in}}%
\pgfpathcurveto{\pgfqpoint{0.578217in}{3.963626in}}{\pgfqpoint{0.580134in}{3.968253in}}{\pgfqpoint{0.580134in}{3.973077in}}%
\pgfpathcurveto{\pgfqpoint{0.580134in}{3.977900in}}{\pgfqpoint{0.578217in}{3.982527in}}{\pgfqpoint{0.574806in}{3.985938in}}%
\pgfpathcurveto{\pgfqpoint{0.571395in}{3.989349in}}{\pgfqpoint{0.566769in}{3.991265in}}{\pgfqpoint{0.561945in}{3.991265in}}%
\pgfpathcurveto{\pgfqpoint{0.557121in}{3.991265in}}{\pgfqpoint{0.552494in}{3.989349in}}{\pgfqpoint{0.549084in}{3.985938in}}%
\pgfpathcurveto{\pgfqpoint{0.545673in}{3.982527in}}{\pgfqpoint{0.543756in}{3.977900in}}{\pgfqpoint{0.543756in}{3.973077in}}%
\pgfpathcurveto{\pgfqpoint{0.543756in}{3.968253in}}{\pgfqpoint{0.545673in}{3.963626in}}{\pgfqpoint{0.549084in}{3.960215in}}%
\pgfpathcurveto{\pgfqpoint{0.552494in}{3.956805in}}{\pgfqpoint{0.557121in}{3.954888in}}{\pgfqpoint{0.561945in}{3.954888in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{3.954888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{3.805380in}}%
\pgfpathcurveto{\pgfqpoint{0.585935in}{3.805380in}}{\pgfqpoint{0.591955in}{3.807874in}}{\pgfqpoint{0.596393in}{3.812312in}}%
\pgfpathcurveto{\pgfqpoint{0.600831in}{3.816750in}}{\pgfqpoint{0.603325in}{3.822771in}}{\pgfqpoint{0.603325in}{3.829047in}}%
\pgfpathcurveto{\pgfqpoint{0.603325in}{3.835324in}}{\pgfqpoint{0.600831in}{3.841344in}}{\pgfqpoint{0.596393in}{3.845782in}}%
\pgfpathcurveto{\pgfqpoint{0.591955in}{3.850220in}}{\pgfqpoint{0.585935in}{3.852714in}}{\pgfqpoint{0.579658in}{3.852714in}}%
\pgfpathcurveto{\pgfqpoint{0.573382in}{3.852714in}}{\pgfqpoint{0.567361in}{3.850220in}}{\pgfqpoint{0.562923in}{3.845782in}}%
\pgfpathcurveto{\pgfqpoint{0.558485in}{3.841344in}}{\pgfqpoint{0.555991in}{3.835324in}}{\pgfqpoint{0.555991in}{3.829047in}}%
\pgfpathcurveto{\pgfqpoint{0.555991in}{3.822771in}}{\pgfqpoint{0.558485in}{3.816750in}}{\pgfqpoint{0.562923in}{3.812312in}}%
\pgfpathcurveto{\pgfqpoint{0.567361in}{3.807874in}}{\pgfqpoint{0.573382in}{3.805380in}}{\pgfqpoint{0.579658in}{3.805380in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{3.805380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{4.045130in}}%
\pgfpathcurveto{\pgfqpoint{0.603249in}{4.045130in}}{\pgfqpoint{0.608886in}{4.047465in}}{\pgfqpoint{0.613042in}{4.051620in}}%
\pgfpathcurveto{\pgfqpoint{0.617197in}{4.055776in}}{\pgfqpoint{0.619532in}{4.061413in}}{\pgfqpoint{0.619532in}{4.067291in}}%
\pgfpathcurveto{\pgfqpoint{0.619532in}{4.073168in}}{\pgfqpoint{0.617197in}{4.078805in}}{\pgfqpoint{0.613042in}{4.082961in}}%
\pgfpathcurveto{\pgfqpoint{0.608886in}{4.087116in}}{\pgfqpoint{0.603249in}{4.089451in}}{\pgfqpoint{0.597371in}{4.089451in}}%
\pgfpathcurveto{\pgfqpoint{0.591494in}{4.089451in}}{\pgfqpoint{0.585857in}{4.087116in}}{\pgfqpoint{0.581701in}{4.082961in}}%
\pgfpathcurveto{\pgfqpoint{0.577546in}{4.078805in}}{\pgfqpoint{0.575211in}{4.073168in}}{\pgfqpoint{0.575211in}{4.067291in}}%
\pgfpathcurveto{\pgfqpoint{0.575211in}{4.061413in}}{\pgfqpoint{0.577546in}{4.055776in}}{\pgfqpoint{0.581701in}{4.051620in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{4.047465in}}{\pgfqpoint{0.591494in}{4.045130in}}{\pgfqpoint{0.597371in}{4.045130in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{4.045130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{4.058484in}}%
\pgfpathcurveto{\pgfqpoint{0.620537in}{4.058484in}}{\pgfqpoint{0.625767in}{4.060650in}}{\pgfqpoint{0.629622in}{4.064505in}}%
\pgfpathcurveto{\pgfqpoint{0.633477in}{4.068360in}}{\pgfqpoint{0.635643in}{4.073590in}}{\pgfqpoint{0.635643in}{4.079042in}}%
\pgfpathcurveto{\pgfqpoint{0.635643in}{4.084495in}}{\pgfqpoint{0.633477in}{4.089724in}}{\pgfqpoint{0.629622in}{4.093580in}}%
\pgfpathcurveto{\pgfqpoint{0.625767in}{4.097435in}}{\pgfqpoint{0.620537in}{4.099601in}}{\pgfqpoint{0.615085in}{4.099601in}}%
\pgfpathcurveto{\pgfqpoint{0.609632in}{4.099601in}}{\pgfqpoint{0.604403in}{4.097435in}}{\pgfqpoint{0.600548in}{4.093580in}}%
\pgfpathcurveto{\pgfqpoint{0.596692in}{4.089724in}}{\pgfqpoint{0.594526in}{4.084495in}}{\pgfqpoint{0.594526in}{4.079042in}}%
\pgfpathcurveto{\pgfqpoint{0.594526in}{4.073590in}}{\pgfqpoint{0.596692in}{4.068360in}}{\pgfqpoint{0.600548in}{4.064505in}}%
\pgfpathcurveto{\pgfqpoint{0.604403in}{4.060650in}}{\pgfqpoint{0.609632in}{4.058484in}}{\pgfqpoint{0.615085in}{4.058484in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{4.058484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{3.834966in}}%
\pgfpathcurveto{\pgfqpoint{0.637761in}{3.834966in}}{\pgfqpoint{0.642521in}{3.836938in}}{\pgfqpoint{0.646031in}{3.840447in}}%
\pgfpathcurveto{\pgfqpoint{0.649540in}{3.843957in}}{\pgfqpoint{0.651512in}{3.848717in}}{\pgfqpoint{0.651512in}{3.853680in}}%
\pgfpathcurveto{\pgfqpoint{0.651512in}{3.858643in}}{\pgfqpoint{0.649540in}{3.863404in}}{\pgfqpoint{0.646031in}{3.866913in}}%
\pgfpathcurveto{\pgfqpoint{0.642521in}{3.870422in}}{\pgfqpoint{0.637761in}{3.872394in}}{\pgfqpoint{0.632798in}{3.872394in}}%
\pgfpathcurveto{\pgfqpoint{0.627835in}{3.872394in}}{\pgfqpoint{0.623074in}{3.870422in}}{\pgfqpoint{0.619565in}{3.866913in}}%
\pgfpathcurveto{\pgfqpoint{0.616056in}{3.863404in}}{\pgfqpoint{0.614084in}{3.858643in}}{\pgfqpoint{0.614084in}{3.853680in}}%
\pgfpathcurveto{\pgfqpoint{0.614084in}{3.848717in}}{\pgfqpoint{0.616056in}{3.843957in}}{\pgfqpoint{0.619565in}{3.840447in}}%
\pgfpathcurveto{\pgfqpoint{0.623074in}{3.836938in}}{\pgfqpoint{0.627835in}{3.834966in}}{\pgfqpoint{0.632798in}{3.834966in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{3.834966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{4.006003in}}%
\pgfpathcurveto{\pgfqpoint{0.656530in}{4.006003in}}{\pgfqpoint{0.662303in}{4.008394in}}{\pgfqpoint{0.666559in}{4.012650in}}%
\pgfpathcurveto{\pgfqpoint{0.670815in}{4.016906in}}{\pgfqpoint{0.673206in}{4.022679in}}{\pgfqpoint{0.673206in}{4.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.673206in}{4.034717in}}{\pgfqpoint{0.670815in}{4.040490in}}{\pgfqpoint{0.666559in}{4.044746in}}%
\pgfpathcurveto{\pgfqpoint{0.662303in}{4.049002in}}{\pgfqpoint{0.656530in}{4.051393in}}{\pgfqpoint{0.650511in}{4.051393in}}%
\pgfpathcurveto{\pgfqpoint{0.644492in}{4.051393in}}{\pgfqpoint{0.638719in}{4.049002in}}{\pgfqpoint{0.634463in}{4.044746in}}%
\pgfpathcurveto{\pgfqpoint{0.630208in}{4.040490in}}{\pgfqpoint{0.627816in}{4.034717in}}{\pgfqpoint{0.627816in}{4.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.627816in}{4.022679in}}{\pgfqpoint{0.630208in}{4.016906in}}{\pgfqpoint{0.634463in}{4.012650in}}%
\pgfpathcurveto{\pgfqpoint{0.638719in}{4.008394in}}{\pgfqpoint{0.644492in}{4.006003in}}{\pgfqpoint{0.650511in}{4.006003in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{4.006003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{3.921238in}}%
\pgfpathcurveto{\pgfqpoint{0.673833in}{3.921238in}}{\pgfqpoint{0.679212in}{3.923466in}}{\pgfqpoint{0.683178in}{3.927432in}}%
\pgfpathcurveto{\pgfqpoint{0.687143in}{3.931398in}}{\pgfqpoint{0.689371in}{3.936777in}}{\pgfqpoint{0.689371in}{3.942385in}}%
\pgfpathcurveto{\pgfqpoint{0.689371in}{3.947993in}}{\pgfqpoint{0.687143in}{3.953372in}}{\pgfqpoint{0.683178in}{3.957338in}}%
\pgfpathcurveto{\pgfqpoint{0.679212in}{3.961304in}}{\pgfqpoint{0.673833in}{3.963532in}}{\pgfqpoint{0.668225in}{3.963532in}}%
\pgfpathcurveto{\pgfqpoint{0.662616in}{3.963532in}}{\pgfqpoint{0.657237in}{3.961304in}}{\pgfqpoint{0.653272in}{3.957338in}}%
\pgfpathcurveto{\pgfqpoint{0.649306in}{3.953372in}}{\pgfqpoint{0.647078in}{3.947993in}}{\pgfqpoint{0.647078in}{3.942385in}}%
\pgfpathcurveto{\pgfqpoint{0.647078in}{3.936777in}}{\pgfqpoint{0.649306in}{3.931398in}}{\pgfqpoint{0.653272in}{3.927432in}}%
\pgfpathcurveto{\pgfqpoint{0.657237in}{3.923466in}}{\pgfqpoint{0.662616in}{3.921238in}}{\pgfqpoint{0.668225in}{3.921238in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{3.921238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{4.146958in}}%
\pgfpathcurveto{\pgfqpoint{0.691305in}{4.146958in}}{\pgfqpoint{0.696453in}{4.149091in}}{\pgfqpoint{0.700248in}{4.152886in}}%
\pgfpathcurveto{\pgfqpoint{0.704043in}{4.156681in}}{\pgfqpoint{0.706175in}{4.161829in}}{\pgfqpoint{0.706175in}{4.167196in}}%
\pgfpathcurveto{\pgfqpoint{0.706175in}{4.172562in}}{\pgfqpoint{0.704043in}{4.177710in}}{\pgfqpoint{0.700248in}{4.181505in}}%
\pgfpathcurveto{\pgfqpoint{0.696453in}{4.185300in}}{\pgfqpoint{0.691305in}{4.187433in}}{\pgfqpoint{0.685938in}{4.187433in}}%
\pgfpathcurveto{\pgfqpoint{0.680571in}{4.187433in}}{\pgfqpoint{0.675423in}{4.185300in}}{\pgfqpoint{0.671628in}{4.181505in}}%
\pgfpathcurveto{\pgfqpoint{0.667833in}{4.177710in}}{\pgfqpoint{0.665701in}{4.172562in}}{\pgfqpoint{0.665701in}{4.167196in}}%
\pgfpathcurveto{\pgfqpoint{0.665701in}{4.161829in}}{\pgfqpoint{0.667833in}{4.156681in}}{\pgfqpoint{0.671628in}{4.152886in}}%
\pgfpathcurveto{\pgfqpoint{0.675423in}{4.149091in}}{\pgfqpoint{0.680571in}{4.146958in}}{\pgfqpoint{0.685938in}{4.146958in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{4.146958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{3.810003in}}%
\pgfpathcurveto{\pgfqpoint{0.709785in}{3.810003in}}{\pgfqpoint{0.715669in}{3.812440in}}{\pgfqpoint{0.720007in}{3.816778in}}%
\pgfpathcurveto{\pgfqpoint{0.724345in}{3.821115in}}{\pgfqpoint{0.726782in}{3.826999in}}{\pgfqpoint{0.726782in}{3.833134in}}%
\pgfpathcurveto{\pgfqpoint{0.726782in}{3.839268in}}{\pgfqpoint{0.724345in}{3.845152in}}{\pgfqpoint{0.720007in}{3.849489in}}%
\pgfpathcurveto{\pgfqpoint{0.715669in}{3.853827in}}{\pgfqpoint{0.709785in}{3.856264in}}{\pgfqpoint{0.703651in}{3.856264in}}%
\pgfpathcurveto{\pgfqpoint{0.697517in}{3.856264in}}{\pgfqpoint{0.691633in}{3.853827in}}{\pgfqpoint{0.687295in}{3.849489in}}%
\pgfpathcurveto{\pgfqpoint{0.682958in}{3.845152in}}{\pgfqpoint{0.680520in}{3.839268in}}{\pgfqpoint{0.680520in}{3.833134in}}%
\pgfpathcurveto{\pgfqpoint{0.680520in}{3.826999in}}{\pgfqpoint{0.682958in}{3.821115in}}{\pgfqpoint{0.687295in}{3.816778in}}%
\pgfpathcurveto{\pgfqpoint{0.691633in}{3.812440in}}{\pgfqpoint{0.697517in}{3.810003in}}{\pgfqpoint{0.703651in}{3.810003in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{3.810003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{3.856579in}}%
\pgfpathcurveto{\pgfqpoint{0.727047in}{3.856579in}}{\pgfqpoint{0.732498in}{3.858837in}}{\pgfqpoint{0.736516in}{3.862855in}}%
\pgfpathcurveto{\pgfqpoint{0.740535in}{3.866873in}}{\pgfqpoint{0.742792in}{3.872324in}}{\pgfqpoint{0.742792in}{3.878007in}}%
\pgfpathcurveto{\pgfqpoint{0.742792in}{3.883690in}}{\pgfqpoint{0.740535in}{3.889141in}}{\pgfqpoint{0.736516in}{3.893159in}}%
\pgfpathcurveto{\pgfqpoint{0.732498in}{3.897177in}}{\pgfqpoint{0.727047in}{3.899435in}}{\pgfqpoint{0.721364in}{3.899435in}}%
\pgfpathcurveto{\pgfqpoint{0.715682in}{3.899435in}}{\pgfqpoint{0.710231in}{3.897177in}}{\pgfqpoint{0.706212in}{3.893159in}}%
\pgfpathcurveto{\pgfqpoint{0.702194in}{3.889141in}}{\pgfqpoint{0.699936in}{3.883690in}}{\pgfqpoint{0.699936in}{3.878007in}}%
\pgfpathcurveto{\pgfqpoint{0.699936in}{3.872324in}}{\pgfqpoint{0.702194in}{3.866873in}}{\pgfqpoint{0.706212in}{3.862855in}}%
\pgfpathcurveto{\pgfqpoint{0.710231in}{3.858837in}}{\pgfqpoint{0.715682in}{3.856579in}}{\pgfqpoint{0.721364in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{3.856579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{3.701135in}}%
\pgfpathcurveto{\pgfqpoint{0.744471in}{3.701135in}}{\pgfqpoint{0.749644in}{3.703277in}}{\pgfqpoint{0.753457in}{3.707091in}}%
\pgfpathcurveto{\pgfqpoint{0.757270in}{3.710904in}}{\pgfqpoint{0.759413in}{3.716077in}}{\pgfqpoint{0.759413in}{3.721470in}}%
\pgfpathcurveto{\pgfqpoint{0.759413in}{3.726863in}}{\pgfqpoint{0.757270in}{3.732036in}}{\pgfqpoint{0.753457in}{3.735849in}}%
\pgfpathcurveto{\pgfqpoint{0.749644in}{3.739663in}}{\pgfqpoint{0.744471in}{3.741806in}}{\pgfqpoint{0.739078in}{3.741806in}}%
\pgfpathcurveto{\pgfqpoint{0.733685in}{3.741806in}}{\pgfqpoint{0.728512in}{3.739663in}}{\pgfqpoint{0.724698in}{3.735849in}}%
\pgfpathcurveto{\pgfqpoint{0.720885in}{3.732036in}}{\pgfqpoint{0.718742in}{3.726863in}}{\pgfqpoint{0.718742in}{3.721470in}}%
\pgfpathcurveto{\pgfqpoint{0.718742in}{3.716077in}}{\pgfqpoint{0.720885in}{3.710904in}}{\pgfqpoint{0.724698in}{3.707091in}}%
\pgfpathcurveto{\pgfqpoint{0.728512in}{3.703277in}}{\pgfqpoint{0.733685in}{3.701135in}}{\pgfqpoint{0.739078in}{3.701135in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{3.701135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{4.005860in}}%
\pgfpathcurveto{\pgfqpoint{0.762993in}{4.005860in}}{\pgfqpoint{0.768943in}{4.008325in}}{\pgfqpoint{0.773329in}{4.012710in}}%
\pgfpathcurveto{\pgfqpoint{0.777715in}{4.017096in}}{\pgfqpoint{0.780179in}{4.023046in}}{\pgfqpoint{0.780179in}{4.029248in}}%
\pgfpathcurveto{\pgfqpoint{0.780179in}{4.035451in}}{\pgfqpoint{0.777715in}{4.041400in}}{\pgfqpoint{0.773329in}{4.045786in}}%
\pgfpathcurveto{\pgfqpoint{0.768943in}{4.050172in}}{\pgfqpoint{0.762993in}{4.052636in}}{\pgfqpoint{0.756791in}{4.052636in}}%
\pgfpathcurveto{\pgfqpoint{0.750588in}{4.052636in}}{\pgfqpoint{0.744639in}{4.050172in}}{\pgfqpoint{0.740253in}{4.045786in}}%
\pgfpathcurveto{\pgfqpoint{0.735867in}{4.041400in}}{\pgfqpoint{0.733403in}{4.035451in}}{\pgfqpoint{0.733403in}{4.029248in}}%
\pgfpathcurveto{\pgfqpoint{0.733403in}{4.023046in}}{\pgfqpoint{0.735867in}{4.017096in}}{\pgfqpoint{0.740253in}{4.012710in}}%
\pgfpathcurveto{\pgfqpoint{0.744639in}{4.008325in}}{\pgfqpoint{0.750588in}{4.005860in}}{\pgfqpoint{0.756791in}{4.005860in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{4.005860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{4.133243in}}%
\pgfpathcurveto{\pgfqpoint{0.780436in}{4.133243in}}{\pgfqpoint{0.786125in}{4.135600in}}{\pgfqpoint{0.790319in}{4.139794in}}%
\pgfpathcurveto{\pgfqpoint{0.794513in}{4.143988in}}{\pgfqpoint{0.796870in}{4.149677in}}{\pgfqpoint{0.796870in}{4.155609in}}%
\pgfpathcurveto{\pgfqpoint{0.796870in}{4.161540in}}{\pgfqpoint{0.794513in}{4.167230in}}{\pgfqpoint{0.790319in}{4.171424in}}%
\pgfpathcurveto{\pgfqpoint{0.786125in}{4.175618in}}{\pgfqpoint{0.780436in}{4.177975in}}{\pgfqpoint{0.774504in}{4.177975in}}%
\pgfpathcurveto{\pgfqpoint{0.768573in}{4.177975in}}{\pgfqpoint{0.762883in}{4.175618in}}{\pgfqpoint{0.758689in}{4.171424in}}%
\pgfpathcurveto{\pgfqpoint{0.754495in}{4.167230in}}{\pgfqpoint{0.752138in}{4.161540in}}{\pgfqpoint{0.752138in}{4.155609in}}%
\pgfpathcurveto{\pgfqpoint{0.752138in}{4.149677in}}{\pgfqpoint{0.754495in}{4.143988in}}{\pgfqpoint{0.758689in}{4.139794in}}%
\pgfpathcurveto{\pgfqpoint{0.762883in}{4.135600in}}{\pgfqpoint{0.768573in}{4.133243in}}{\pgfqpoint{0.774504in}{4.133243in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{4.133243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{4.023574in}}%
\pgfpathcurveto{\pgfqpoint{0.797818in}{4.023574in}}{\pgfqpoint{0.803191in}{4.025800in}}{\pgfqpoint{0.807151in}{4.029760in}}%
\pgfpathcurveto{\pgfqpoint{0.811112in}{4.033721in}}{\pgfqpoint{0.813337in}{4.039093in}}{\pgfqpoint{0.813337in}{4.044694in}}%
\pgfpathcurveto{\pgfqpoint{0.813337in}{4.050295in}}{\pgfqpoint{0.811112in}{4.055668in}}{\pgfqpoint{0.807151in}{4.059628in}}%
\pgfpathcurveto{\pgfqpoint{0.803191in}{4.063589in}}{\pgfqpoint{0.797818in}{4.065814in}}{\pgfqpoint{0.792217in}{4.065814in}}%
\pgfpathcurveto{\pgfqpoint{0.786616in}{4.065814in}}{\pgfqpoint{0.781244in}{4.063589in}}{\pgfqpoint{0.777284in}{4.059628in}}%
\pgfpathcurveto{\pgfqpoint{0.773323in}{4.055668in}}{\pgfqpoint{0.771098in}{4.050295in}}{\pgfqpoint{0.771098in}{4.044694in}}%
\pgfpathcurveto{\pgfqpoint{0.771098in}{4.039093in}}{\pgfqpoint{0.773323in}{4.033721in}}{\pgfqpoint{0.777284in}{4.029760in}}%
\pgfpathcurveto{\pgfqpoint{0.781244in}{4.025800in}}{\pgfqpoint{0.786616in}{4.023574in}}{\pgfqpoint{0.792217in}{4.023574in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{4.023574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{4.095480in}}%
\pgfpathcurveto{\pgfqpoint{0.815249in}{4.095480in}}{\pgfqpoint{0.820350in}{4.097592in}}{\pgfqpoint{0.824110in}{4.101353in}}%
\pgfpathcurveto{\pgfqpoint{0.827871in}{4.105113in}}{\pgfqpoint{0.829984in}{4.110214in}}{\pgfqpoint{0.829984in}{4.115533in}}%
\pgfpathcurveto{\pgfqpoint{0.829984in}{4.120851in}}{\pgfqpoint{0.827871in}{4.125952in}}{\pgfqpoint{0.824110in}{4.129712in}}%
\pgfpathcurveto{\pgfqpoint{0.820350in}{4.133473in}}{\pgfqpoint{0.815249in}{4.135586in}}{\pgfqpoint{0.809931in}{4.135586in}}%
\pgfpathcurveto{\pgfqpoint{0.804613in}{4.135586in}}{\pgfqpoint{0.799512in}{4.133473in}}{\pgfqpoint{0.795751in}{4.129712in}}%
\pgfpathcurveto{\pgfqpoint{0.791991in}{4.125952in}}{\pgfqpoint{0.789878in}{4.120851in}}{\pgfqpoint{0.789878in}{4.115533in}}%
\pgfpathcurveto{\pgfqpoint{0.789878in}{4.110214in}}{\pgfqpoint{0.791991in}{4.105113in}}{\pgfqpoint{0.795751in}{4.101353in}}%
\pgfpathcurveto{\pgfqpoint{0.799512in}{4.097592in}}{\pgfqpoint{0.804613in}{4.095480in}}{\pgfqpoint{0.809931in}{4.095480in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{4.095480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{4.074803in}}%
\pgfpathcurveto{\pgfqpoint{0.833579in}{4.074803in}}{\pgfqpoint{0.839271in}{4.077161in}}{\pgfqpoint{0.843468in}{4.081358in}}%
\pgfpathcurveto{\pgfqpoint{0.847665in}{4.085554in}}{\pgfqpoint{0.850023in}{4.091247in}}{\pgfqpoint{0.850023in}{4.097182in}}%
\pgfpathcurveto{\pgfqpoint{0.850023in}{4.103116in}}{\pgfqpoint{0.847665in}{4.108809in}}{\pgfqpoint{0.843468in}{4.113006in}}%
\pgfpathcurveto{\pgfqpoint{0.839271in}{4.117202in}}{\pgfqpoint{0.833579in}{4.119560in}}{\pgfqpoint{0.827644in}{4.119560in}}%
\pgfpathcurveto{\pgfqpoint{0.821709in}{4.119560in}}{\pgfqpoint{0.816017in}{4.117202in}}{\pgfqpoint{0.811820in}{4.113006in}}%
\pgfpathcurveto{\pgfqpoint{0.807623in}{4.108809in}}{\pgfqpoint{0.805265in}{4.103116in}}{\pgfqpoint{0.805265in}{4.097182in}}%
\pgfpathcurveto{\pgfqpoint{0.805265in}{4.091247in}}{\pgfqpoint{0.807623in}{4.085554in}}{\pgfqpoint{0.811820in}{4.081358in}}%
\pgfpathcurveto{\pgfqpoint{0.816017in}{4.077161in}}{\pgfqpoint{0.821709in}{4.074803in}}{\pgfqpoint{0.827644in}{4.074803in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{4.074803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{3.880928in}}%
\pgfpathcurveto{\pgfqpoint{0.851217in}{3.880928in}}{\pgfqpoint{0.856838in}{3.883257in}}{\pgfqpoint{0.860982in}{3.887400in}}%
\pgfpathcurveto{\pgfqpoint{0.865126in}{3.891544in}}{\pgfqpoint{0.867454in}{3.897165in}}{\pgfqpoint{0.867454in}{3.903025in}}%
\pgfpathcurveto{\pgfqpoint{0.867454in}{3.908885in}}{\pgfqpoint{0.865126in}{3.914506in}}{\pgfqpoint{0.860982in}{3.918649in}}%
\pgfpathcurveto{\pgfqpoint{0.856838in}{3.922793in}}{\pgfqpoint{0.851217in}{3.925121in}}{\pgfqpoint{0.845357in}{3.925121in}}%
\pgfpathcurveto{\pgfqpoint{0.839497in}{3.925121in}}{\pgfqpoint{0.833876in}{3.922793in}}{\pgfqpoint{0.829733in}{3.918649in}}%
\pgfpathcurveto{\pgfqpoint{0.825589in}{3.914506in}}{\pgfqpoint{0.823261in}{3.908885in}}{\pgfqpoint{0.823261in}{3.903025in}}%
\pgfpathcurveto{\pgfqpoint{0.823261in}{3.897165in}}{\pgfqpoint{0.825589in}{3.891544in}}{\pgfqpoint{0.829733in}{3.887400in}}%
\pgfpathcurveto{\pgfqpoint{0.833876in}{3.883257in}}{\pgfqpoint{0.839497in}{3.880928in}}{\pgfqpoint{0.845357in}{3.880928in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{3.880928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{4.243939in}}%
\pgfpathcurveto{\pgfqpoint{0.868820in}{4.243939in}}{\pgfqpoint{0.874335in}{4.246224in}}{\pgfqpoint{0.878400in}{4.250289in}}%
\pgfpathcurveto{\pgfqpoint{0.882466in}{4.254354in}}{\pgfqpoint{0.884750in}{4.259869in}}{\pgfqpoint{0.884750in}{4.265619in}}%
\pgfpathcurveto{\pgfqpoint{0.884750in}{4.271368in}}{\pgfqpoint{0.882466in}{4.276883in}}{\pgfqpoint{0.878400in}{4.280948in}}%
\pgfpathcurveto{\pgfqpoint{0.874335in}{4.285014in}}{\pgfqpoint{0.868820in}{4.287298in}}{\pgfqpoint{0.863071in}{4.287298in}}%
\pgfpathcurveto{\pgfqpoint{0.857321in}{4.287298in}}{\pgfqpoint{0.851806in}{4.285014in}}{\pgfqpoint{0.847741in}{4.280948in}}%
\pgfpathcurveto{\pgfqpoint{0.843675in}{4.276883in}}{\pgfqpoint{0.841391in}{4.271368in}}{\pgfqpoint{0.841391in}{4.265619in}}%
\pgfpathcurveto{\pgfqpoint{0.841391in}{4.259869in}}{\pgfqpoint{0.843675in}{4.254354in}}{\pgfqpoint{0.847741in}{4.250289in}}%
\pgfpathcurveto{\pgfqpoint{0.851806in}{4.246224in}}{\pgfqpoint{0.857321in}{4.243939in}}{\pgfqpoint{0.863071in}{4.243939in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{4.243939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{3.932040in}}%
\pgfpathcurveto{\pgfqpoint{0.887193in}{3.932040in}}{\pgfqpoint{0.893341in}{3.934586in}}{\pgfqpoint{0.897873in}{3.939118in}}%
\pgfpathcurveto{\pgfqpoint{0.902405in}{3.943650in}}{\pgfqpoint{0.904952in}{3.949798in}}{\pgfqpoint{0.904952in}{3.956208in}}%
\pgfpathcurveto{\pgfqpoint{0.904952in}{3.962617in}}{\pgfqpoint{0.902405in}{3.968765in}}{\pgfqpoint{0.897873in}{3.973297in}}%
\pgfpathcurveto{\pgfqpoint{0.893341in}{3.977829in}}{\pgfqpoint{0.887193in}{3.980375in}}{\pgfqpoint{0.880784in}{3.980375in}}%
\pgfpathcurveto{\pgfqpoint{0.874374in}{3.980375in}}{\pgfqpoint{0.868227in}{3.977829in}}{\pgfqpoint{0.863695in}{3.973297in}}%
\pgfpathcurveto{\pgfqpoint{0.859163in}{3.968765in}}{\pgfqpoint{0.856616in}{3.962617in}}{\pgfqpoint{0.856616in}{3.956208in}}%
\pgfpathcurveto{\pgfqpoint{0.856616in}{3.949798in}}{\pgfqpoint{0.859163in}{3.943650in}}{\pgfqpoint{0.863695in}{3.939118in}}%
\pgfpathcurveto{\pgfqpoint{0.868227in}{3.934586in}}{\pgfqpoint{0.874374in}{3.932040in}}{\pgfqpoint{0.880784in}{3.932040in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{3.932040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{4.001159in}}%
\pgfpathcurveto{\pgfqpoint{0.904815in}{4.001159in}}{\pgfqpoint{0.910875in}{4.003669in}}{\pgfqpoint{0.915343in}{4.008137in}}%
\pgfpathcurveto{\pgfqpoint{0.919810in}{4.012604in}}{\pgfqpoint{0.922320in}{4.018664in}}{\pgfqpoint{0.922320in}{4.024982in}}%
\pgfpathcurveto{\pgfqpoint{0.922320in}{4.031300in}}{\pgfqpoint{0.919810in}{4.037360in}}{\pgfqpoint{0.915343in}{4.041828in}}%
\pgfpathcurveto{\pgfqpoint{0.910875in}{4.046295in}}{\pgfqpoint{0.904815in}{4.048805in}}{\pgfqpoint{0.898497in}{4.048805in}}%
\pgfpathcurveto{\pgfqpoint{0.892179in}{4.048805in}}{\pgfqpoint{0.886119in}{4.046295in}}{\pgfqpoint{0.881652in}{4.041828in}}%
\pgfpathcurveto{\pgfqpoint{0.877184in}{4.037360in}}{\pgfqpoint{0.874674in}{4.031300in}}{\pgfqpoint{0.874674in}{4.024982in}}%
\pgfpathcurveto{\pgfqpoint{0.874674in}{4.018664in}}{\pgfqpoint{0.877184in}{4.012604in}}{\pgfqpoint{0.881652in}{4.008137in}}%
\pgfpathcurveto{\pgfqpoint{0.886119in}{4.003669in}}{\pgfqpoint{0.892179in}{4.001159in}}{\pgfqpoint{0.898497in}{4.001159in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{4.001159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{3.843079in}}%
\pgfpathcurveto{\pgfqpoint{0.922312in}{3.843079in}}{\pgfqpoint{0.928164in}{3.845503in}}{\pgfqpoint{0.932479in}{3.849818in}}%
\pgfpathcurveto{\pgfqpoint{0.936793in}{3.854132in}}{\pgfqpoint{0.939217in}{3.859985in}}{\pgfqpoint{0.939217in}{3.866086in}}%
\pgfpathcurveto{\pgfqpoint{0.939217in}{3.872188in}}{\pgfqpoint{0.936793in}{3.878040in}}{\pgfqpoint{0.932479in}{3.882355in}}%
\pgfpathcurveto{\pgfqpoint{0.928164in}{3.886669in}}{\pgfqpoint{0.922312in}{3.889093in}}{\pgfqpoint{0.916210in}{3.889093in}}%
\pgfpathcurveto{\pgfqpoint{0.910109in}{3.889093in}}{\pgfqpoint{0.904256in}{3.886669in}}{\pgfqpoint{0.899942in}{3.882355in}}%
\pgfpathcurveto{\pgfqpoint{0.895628in}{3.878040in}}{\pgfqpoint{0.893203in}{3.872188in}}{\pgfqpoint{0.893203in}{3.866086in}}%
\pgfpathcurveto{\pgfqpoint{0.893203in}{3.859985in}}{\pgfqpoint{0.895628in}{3.854132in}}{\pgfqpoint{0.899942in}{3.849818in}}%
\pgfpathcurveto{\pgfqpoint{0.904256in}{3.845503in}}{\pgfqpoint{0.910109in}{3.843079in}}{\pgfqpoint{0.916210in}{3.843079in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{3.843079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{3.740274in}}%
\pgfpathcurveto{\pgfqpoint{0.940223in}{3.740274in}}{\pgfqpoint{0.946264in}{3.742777in}}{\pgfqpoint{0.950718in}{3.747231in}}%
\pgfpathcurveto{\pgfqpoint{0.955172in}{3.751685in}}{\pgfqpoint{0.957675in}{3.757726in}}{\pgfqpoint{0.957675in}{3.764025in}}%
\pgfpathcurveto{\pgfqpoint{0.957675in}{3.770324in}}{\pgfqpoint{0.955172in}{3.776366in}}{\pgfqpoint{0.950718in}{3.780820in}}%
\pgfpathcurveto{\pgfqpoint{0.946264in}{3.785274in}}{\pgfqpoint{0.940223in}{3.787776in}}{\pgfqpoint{0.933924in}{3.787776in}}%
\pgfpathcurveto{\pgfqpoint{0.927625in}{3.787776in}}{\pgfqpoint{0.921583in}{3.785274in}}{\pgfqpoint{0.917129in}{3.780820in}}%
\pgfpathcurveto{\pgfqpoint{0.912675in}{3.776366in}}{\pgfqpoint{0.910173in}{3.770324in}}{\pgfqpoint{0.910173in}{3.764025in}}%
\pgfpathcurveto{\pgfqpoint{0.910173in}{3.757726in}}{\pgfqpoint{0.912675in}{3.751685in}}{\pgfqpoint{0.917129in}{3.747231in}}%
\pgfpathcurveto{\pgfqpoint{0.921583in}{3.742777in}}{\pgfqpoint{0.927625in}{3.740274in}}{\pgfqpoint{0.933924in}{3.740274in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{3.740274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{3.813418in}}%
\pgfpathcurveto{\pgfqpoint{0.957397in}{3.813418in}}{\pgfqpoint{0.962922in}{3.815706in}}{\pgfqpoint{0.966995in}{3.819779in}}%
\pgfpathcurveto{\pgfqpoint{0.971067in}{3.823852in}}{\pgfqpoint{0.973356in}{3.829377in}}{\pgfqpoint{0.973356in}{3.835137in}}%
\pgfpathcurveto{\pgfqpoint{0.973356in}{3.840897in}}{\pgfqpoint{0.971067in}{3.846422in}}{\pgfqpoint{0.966995in}{3.850495in}}%
\pgfpathcurveto{\pgfqpoint{0.962922in}{3.854567in}}{\pgfqpoint{0.957397in}{3.856856in}}{\pgfqpoint{0.951637in}{3.856856in}}%
\pgfpathcurveto{\pgfqpoint{0.945877in}{3.856856in}}{\pgfqpoint{0.940352in}{3.854567in}}{\pgfqpoint{0.936279in}{3.850495in}}%
\pgfpathcurveto{\pgfqpoint{0.932206in}{3.846422in}}{\pgfqpoint{0.929918in}{3.840897in}}{\pgfqpoint{0.929918in}{3.835137in}}%
\pgfpathcurveto{\pgfqpoint{0.929918in}{3.829377in}}{\pgfqpoint{0.932206in}{3.823852in}}{\pgfqpoint{0.936279in}{3.819779in}}%
\pgfpathcurveto{\pgfqpoint{0.940352in}{3.815706in}}{\pgfqpoint{0.945877in}{3.813418in}}{\pgfqpoint{0.951637in}{3.813418in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{3.813418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{3.873171in}}%
\pgfpathcurveto{\pgfqpoint{0.975061in}{3.873171in}}{\pgfqpoint{0.980539in}{3.875440in}}{\pgfqpoint{0.984577in}{3.879478in}}%
\pgfpathcurveto{\pgfqpoint{0.988616in}{3.883516in}}{\pgfqpoint{0.990884in}{3.888994in}}{\pgfqpoint{0.990884in}{3.894705in}}%
\pgfpathcurveto{\pgfqpoint{0.990884in}{3.900416in}}{\pgfqpoint{0.988616in}{3.905894in}}{\pgfqpoint{0.984577in}{3.909932in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{3.913971in}}{\pgfqpoint{0.975061in}{3.916240in}}{\pgfqpoint{0.969350in}{3.916240in}}%
\pgfpathcurveto{\pgfqpoint{0.963639in}{3.916240in}}{\pgfqpoint{0.958161in}{3.913971in}}{\pgfqpoint{0.954123in}{3.909932in}}%
\pgfpathcurveto{\pgfqpoint{0.950085in}{3.905894in}}{\pgfqpoint{0.947816in}{3.900416in}}{\pgfqpoint{0.947816in}{3.894705in}}%
\pgfpathcurveto{\pgfqpoint{0.947816in}{3.888994in}}{\pgfqpoint{0.950085in}{3.883516in}}{\pgfqpoint{0.954123in}{3.879478in}}%
\pgfpathcurveto{\pgfqpoint{0.958161in}{3.875440in}}{\pgfqpoint{0.963639in}{3.873171in}}{\pgfqpoint{0.969350in}{3.873171in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{3.873171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{3.933491in}}%
\pgfpathcurveto{\pgfqpoint{0.992802in}{3.933491in}}{\pgfqpoint{0.998307in}{3.935771in}}{\pgfqpoint{1.002365in}{3.939829in}}%
\pgfpathcurveto{\pgfqpoint{1.006423in}{3.943887in}}{\pgfqpoint{1.008703in}{3.949392in}}{\pgfqpoint{1.008703in}{3.955131in}}%
\pgfpathcurveto{\pgfqpoint{1.008703in}{3.960870in}}{\pgfqpoint{1.006423in}{3.966374in}}{\pgfqpoint{1.002365in}{3.970432in}}%
\pgfpathcurveto{\pgfqpoint{0.998307in}{3.974490in}}{\pgfqpoint{0.992802in}{3.976771in}}{\pgfqpoint{0.987063in}{3.976771in}}%
\pgfpathcurveto{\pgfqpoint{0.981324in}{3.976771in}}{\pgfqpoint{0.975820in}{3.974490in}}{\pgfqpoint{0.971762in}{3.970432in}}%
\pgfpathcurveto{\pgfqpoint{0.967704in}{3.966374in}}{\pgfqpoint{0.965423in}{3.960870in}}{\pgfqpoint{0.965423in}{3.955131in}}%
\pgfpathcurveto{\pgfqpoint{0.965423in}{3.949392in}}{\pgfqpoint{0.967704in}{3.943887in}}{\pgfqpoint{0.971762in}{3.939829in}}%
\pgfpathcurveto{\pgfqpoint{0.975820in}{3.935771in}}{\pgfqpoint{0.981324in}{3.933491in}}{\pgfqpoint{0.987063in}{3.933491in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{3.933491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{4.118975in}}%
\pgfpathcurveto{\pgfqpoint{1.010695in}{4.118975in}}{\pgfqpoint{1.016371in}{4.121326in}}{\pgfqpoint{1.020556in}{4.125511in}}%
\pgfpathcurveto{\pgfqpoint{1.024740in}{4.129695in}}{\pgfqpoint{1.027092in}{4.135372in}}{\pgfqpoint{1.027092in}{4.141290in}}%
\pgfpathcurveto{\pgfqpoint{1.027092in}{4.147208in}}{\pgfqpoint{1.024740in}{4.152884in}}{\pgfqpoint{1.020556in}{4.157069in}}%
\pgfpathcurveto{\pgfqpoint{1.016371in}{4.161253in}}{\pgfqpoint{1.010695in}{4.163605in}}{\pgfqpoint{1.004777in}{4.163605in}}%
\pgfpathcurveto{\pgfqpoint{0.998859in}{4.163605in}}{\pgfqpoint{0.993182in}{4.161253in}}{\pgfqpoint{0.988998in}{4.157069in}}%
\pgfpathcurveto{\pgfqpoint{0.984813in}{4.152884in}}{\pgfqpoint{0.982462in}{4.147208in}}{\pgfqpoint{0.982462in}{4.141290in}}%
\pgfpathcurveto{\pgfqpoint{0.982462in}{4.135372in}}{\pgfqpoint{0.984813in}{4.129695in}}{\pgfqpoint{0.988998in}{4.125511in}}%
\pgfpathcurveto{\pgfqpoint{0.993182in}{4.121326in}}{\pgfqpoint{0.998859in}{4.118975in}}{\pgfqpoint{1.004777in}{4.118975in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{4.118975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{4.142550in}}%
\pgfpathcurveto{\pgfqpoint{1.028323in}{4.142550in}}{\pgfqpoint{1.033917in}{4.144867in}}{\pgfqpoint{1.038041in}{4.148991in}}%
\pgfpathcurveto{\pgfqpoint{1.042166in}{4.153116in}}{\pgfqpoint{1.044483in}{4.158710in}}{\pgfqpoint{1.044483in}{4.164543in}}%
\pgfpathcurveto{\pgfqpoint{1.044483in}{4.170375in}}{\pgfqpoint{1.042166in}{4.175970in}}{\pgfqpoint{1.038041in}{4.180094in}}%
\pgfpathcurveto{\pgfqpoint{1.033917in}{4.184219in}}{\pgfqpoint{1.028323in}{4.186536in}}{\pgfqpoint{1.022490in}{4.186536in}}%
\pgfpathcurveto{\pgfqpoint{1.016657in}{4.186536in}}{\pgfqpoint{1.011063in}{4.184219in}}{\pgfqpoint{1.006939in}{4.180094in}}%
\pgfpathcurveto{\pgfqpoint{1.002814in}{4.175970in}}{\pgfqpoint{1.000497in}{4.170375in}}{\pgfqpoint{1.000497in}{4.164543in}}%
\pgfpathcurveto{\pgfqpoint{1.000497in}{4.158710in}}{\pgfqpoint{1.002814in}{4.153116in}}{\pgfqpoint{1.006939in}{4.148991in}}%
\pgfpathcurveto{\pgfqpoint{1.011063in}{4.144867in}}{\pgfqpoint{1.016657in}{4.142550in}}{\pgfqpoint{1.022490in}{4.142550in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.142550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{4.092231in}}%
\pgfpathcurveto{\pgfqpoint{1.045897in}{4.092231in}}{\pgfqpoint{1.051358in}{4.094493in}}{\pgfqpoint{1.055383in}{4.098519in}}%
\pgfpathcurveto{\pgfqpoint{1.059409in}{4.102545in}}{\pgfqpoint{1.061671in}{4.108006in}}{\pgfqpoint{1.061671in}{4.113699in}}%
\pgfpathcurveto{\pgfqpoint{1.061671in}{4.119393in}}{\pgfqpoint{1.059409in}{4.124854in}}{\pgfqpoint{1.055383in}{4.128879in}}%
\pgfpathcurveto{\pgfqpoint{1.051358in}{4.132905in}}{\pgfqpoint{1.045897in}{4.135167in}}{\pgfqpoint{1.040203in}{4.135167in}}%
\pgfpathcurveto{\pgfqpoint{1.034510in}{4.135167in}}{\pgfqpoint{1.029049in}{4.132905in}}{\pgfqpoint{1.025023in}{4.128879in}}%
\pgfpathcurveto{\pgfqpoint{1.020997in}{4.124854in}}{\pgfqpoint{1.018735in}{4.119393in}}{\pgfqpoint{1.018735in}{4.113699in}}%
\pgfpathcurveto{\pgfqpoint{1.018735in}{4.108006in}}{\pgfqpoint{1.020997in}{4.102545in}}{\pgfqpoint{1.025023in}{4.098519in}}%
\pgfpathcurveto{\pgfqpoint{1.029049in}{4.094493in}}{\pgfqpoint{1.034510in}{4.092231in}}{\pgfqpoint{1.040203in}{4.092231in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{4.092231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{4.210935in}}%
\pgfpathcurveto{\pgfqpoint{1.063878in}{4.210935in}}{\pgfqpoint{1.069597in}{4.213303in}}{\pgfqpoint{1.073813in}{4.217519in}}%
\pgfpathcurveto{\pgfqpoint{1.078028in}{4.221735in}}{\pgfqpoint{1.080397in}{4.227453in}}{\pgfqpoint{1.080397in}{4.233415in}}%
\pgfpathcurveto{\pgfqpoint{1.080397in}{4.239377in}}{\pgfqpoint{1.078028in}{4.245095in}}{\pgfqpoint{1.073813in}{4.249311in}}%
\pgfpathcurveto{\pgfqpoint{1.069597in}{4.253527in}}{\pgfqpoint{1.063878in}{4.255895in}}{\pgfqpoint{1.057917in}{4.255895in}}%
\pgfpathcurveto{\pgfqpoint{1.051955in}{4.255895in}}{\pgfqpoint{1.046236in}{4.253527in}}{\pgfqpoint{1.042021in}{4.249311in}}%
\pgfpathcurveto{\pgfqpoint{1.037805in}{4.245095in}}{\pgfqpoint{1.035436in}{4.239377in}}{\pgfqpoint{1.035436in}{4.233415in}}%
\pgfpathcurveto{\pgfqpoint{1.035436in}{4.227453in}}{\pgfqpoint{1.037805in}{4.221735in}}{\pgfqpoint{1.042021in}{4.217519in}}%
\pgfpathcurveto{\pgfqpoint{1.046236in}{4.213303in}}{\pgfqpoint{1.051955in}{4.210935in}}{\pgfqpoint{1.057917in}{4.210935in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{4.210935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{3.961292in}}%
\pgfpathcurveto{\pgfqpoint{1.081344in}{3.961292in}}{\pgfqpoint{1.086825in}{3.963562in}}{\pgfqpoint{1.090866in}{3.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.094907in}{3.971643in}}{\pgfqpoint{1.097177in}{3.977125in}}{\pgfqpoint{1.097177in}{3.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.097177in}{3.988554in}}{\pgfqpoint{1.094907in}{3.994035in}}{\pgfqpoint{1.090866in}{3.998076in}}%
\pgfpathcurveto{\pgfqpoint{1.086825in}{4.002116in}}{\pgfqpoint{1.081344in}{4.004387in}}{\pgfqpoint{1.075630in}{4.004387in}}%
\pgfpathcurveto{\pgfqpoint{1.069915in}{4.004387in}}{\pgfqpoint{1.064434in}{4.002116in}}{\pgfqpoint{1.060393in}{3.998076in}}%
\pgfpathcurveto{\pgfqpoint{1.056353in}{3.994035in}}{\pgfqpoint{1.054082in}{3.988554in}}{\pgfqpoint{1.054082in}{3.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.054082in}{3.977125in}}{\pgfqpoint{1.056353in}{3.971643in}}{\pgfqpoint{1.060393in}{3.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.064434in}{3.963562in}}{\pgfqpoint{1.069915in}{3.961292in}}{\pgfqpoint{1.075630in}{3.961292in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{3.961292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{4.018543in}}%
\pgfpathcurveto{\pgfqpoint{1.098836in}{4.018543in}}{\pgfqpoint{1.104104in}{4.020726in}}{\pgfqpoint{1.107988in}{4.024609in}}%
\pgfpathcurveto{\pgfqpoint{1.111872in}{4.028493in}}{\pgfqpoint{1.114054in}{4.033762in}}{\pgfqpoint{1.114054in}{4.039254in}}%
\pgfpathcurveto{\pgfqpoint{1.114054in}{4.044747in}}{\pgfqpoint{1.111872in}{4.050015in}}{\pgfqpoint{1.107988in}{4.053899in}}%
\pgfpathcurveto{\pgfqpoint{1.104104in}{4.057783in}}{\pgfqpoint{1.098836in}{4.059965in}}{\pgfqpoint{1.093343in}{4.059965in}}%
\pgfpathcurveto{\pgfqpoint{1.087851in}{4.059965in}}{\pgfqpoint{1.082582in}{4.057783in}}{\pgfqpoint{1.078698in}{4.053899in}}%
\pgfpathcurveto{\pgfqpoint{1.074815in}{4.050015in}}{\pgfqpoint{1.072632in}{4.044747in}}{\pgfqpoint{1.072632in}{4.039254in}}%
\pgfpathcurveto{\pgfqpoint{1.072632in}{4.033762in}}{\pgfqpoint{1.074815in}{4.028493in}}{\pgfqpoint{1.078698in}{4.024609in}}%
\pgfpathcurveto{\pgfqpoint{1.082582in}{4.020726in}}{\pgfqpoint{1.087851in}{4.018543in}}{\pgfqpoint{1.093343in}{4.018543in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{4.018543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{3.861553in}}%
\pgfpathcurveto{\pgfqpoint{1.116711in}{3.861553in}}{\pgfqpoint{1.122135in}{3.863800in}}{\pgfqpoint{1.126133in}{3.867798in}}%
\pgfpathcurveto{\pgfqpoint{1.130131in}{3.871796in}}{\pgfqpoint{1.132378in}{3.877220in}}{\pgfqpoint{1.132378in}{3.882874in}}%
\pgfpathcurveto{\pgfqpoint{1.132378in}{3.888529in}}{\pgfqpoint{1.130131in}{3.893953in}}{\pgfqpoint{1.126133in}{3.897951in}}%
\pgfpathcurveto{\pgfqpoint{1.122135in}{3.901949in}}{\pgfqpoint{1.116711in}{3.904196in}}{\pgfqpoint{1.111056in}{3.904196in}}%
\pgfpathcurveto{\pgfqpoint{1.105402in}{3.904196in}}{\pgfqpoint{1.099978in}{3.901949in}}{\pgfqpoint{1.095980in}{3.897951in}}%
\pgfpathcurveto{\pgfqpoint{1.091982in}{3.893953in}}{\pgfqpoint{1.089735in}{3.888529in}}{\pgfqpoint{1.089735in}{3.882874in}}%
\pgfpathcurveto{\pgfqpoint{1.089735in}{3.877220in}}{\pgfqpoint{1.091982in}{3.871796in}}{\pgfqpoint{1.095980in}{3.867798in}}%
\pgfpathcurveto{\pgfqpoint{1.099978in}{3.863800in}}{\pgfqpoint{1.105402in}{3.861553in}}{\pgfqpoint{1.111056in}{3.861553in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{3.861553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{3.926827in}}%
\pgfpathcurveto{\pgfqpoint{1.134342in}{3.926827in}}{\pgfqpoint{1.139687in}{3.929041in}}{\pgfqpoint{1.143627in}{3.932981in}}%
\pgfpathcurveto{\pgfqpoint{1.147567in}{3.936922in}}{\pgfqpoint{1.149781in}{3.942266in}}{\pgfqpoint{1.149781in}{3.947839in}}%
\pgfpathcurveto{\pgfqpoint{1.149781in}{3.953411in}}{\pgfqpoint{1.147567in}{3.958756in}}{\pgfqpoint{1.143627in}{3.962696in}}%
\pgfpathcurveto{\pgfqpoint{1.139687in}{3.966636in}}{\pgfqpoint{1.134342in}{3.968850in}}{\pgfqpoint{1.128770in}{3.968850in}}%
\pgfpathcurveto{\pgfqpoint{1.123197in}{3.968850in}}{\pgfqpoint{1.117853in}{3.966636in}}{\pgfqpoint{1.113912in}{3.962696in}}%
\pgfpathcurveto{\pgfqpoint{1.109972in}{3.958756in}}{\pgfqpoint{1.107758in}{3.953411in}}{\pgfqpoint{1.107758in}{3.947839in}}%
\pgfpathcurveto{\pgfqpoint{1.107758in}{3.942266in}}{\pgfqpoint{1.109972in}{3.936922in}}{\pgfqpoint{1.113912in}{3.932981in}}%
\pgfpathcurveto{\pgfqpoint{1.117853in}{3.929041in}}{\pgfqpoint{1.123197in}{3.926827in}}{\pgfqpoint{1.128770in}{3.926827in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{3.926827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{3.994440in}}%
\pgfpathcurveto{\pgfqpoint{1.151805in}{3.994440in}}{\pgfqpoint{1.156909in}{3.996554in}}{\pgfqpoint{1.160673in}{4.000317in}}%
\pgfpathcurveto{\pgfqpoint{1.164436in}{4.004081in}}{\pgfqpoint{1.166550in}{4.009185in}}{\pgfqpoint{1.166550in}{4.014507in}}%
\pgfpathcurveto{\pgfqpoint{1.166550in}{4.019829in}}{\pgfqpoint{1.164436in}{4.024934in}}{\pgfqpoint{1.160673in}{4.028697in}}%
\pgfpathcurveto{\pgfqpoint{1.156909in}{4.032460in}}{\pgfqpoint{1.151805in}{4.034574in}}{\pgfqpoint{1.146483in}{4.034574in}}%
\pgfpathcurveto{\pgfqpoint{1.141161in}{4.034574in}}{\pgfqpoint{1.136056in}{4.032460in}}{\pgfqpoint{1.132293in}{4.028697in}}%
\pgfpathcurveto{\pgfqpoint{1.128530in}{4.024934in}}{\pgfqpoint{1.126416in}{4.019829in}}{\pgfqpoint{1.126416in}{4.014507in}}%
\pgfpathcurveto{\pgfqpoint{1.126416in}{4.009185in}}{\pgfqpoint{1.128530in}{4.004081in}}{\pgfqpoint{1.132293in}{4.000317in}}%
\pgfpathcurveto{\pgfqpoint{1.136056in}{3.996554in}}{\pgfqpoint{1.141161in}{3.994440in}}{\pgfqpoint{1.146483in}{3.994440in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{3.994440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{3.895703in}}%
\pgfpathcurveto{\pgfqpoint{1.169476in}{3.895703in}}{\pgfqpoint{1.174541in}{3.897801in}}{\pgfqpoint{1.178275in}{3.901534in}}%
\pgfpathcurveto{\pgfqpoint{1.182009in}{3.905268in}}{\pgfqpoint{1.184107in}{3.910333in}}{\pgfqpoint{1.184107in}{3.915613in}}%
\pgfpathcurveto{\pgfqpoint{1.184107in}{3.920893in}}{\pgfqpoint{1.182009in}{3.925958in}}{\pgfqpoint{1.178275in}{3.929692in}}%
\pgfpathcurveto{\pgfqpoint{1.174541in}{3.933426in}}{\pgfqpoint{1.169476in}{3.935524in}}{\pgfqpoint{1.164196in}{3.935524in}}%
\pgfpathcurveto{\pgfqpoint{1.158916in}{3.935524in}}{\pgfqpoint{1.153851in}{3.933426in}}{\pgfqpoint{1.150117in}{3.929692in}}%
\pgfpathcurveto{\pgfqpoint{1.146384in}{3.925958in}}{\pgfqpoint{1.144286in}{3.920893in}}{\pgfqpoint{1.144286in}{3.915613in}}%
\pgfpathcurveto{\pgfqpoint{1.144286in}{3.910333in}}{\pgfqpoint{1.146384in}{3.905268in}}{\pgfqpoint{1.150117in}{3.901534in}}%
\pgfpathcurveto{\pgfqpoint{1.153851in}{3.897801in}}{\pgfqpoint{1.158916in}{3.895703in}}{\pgfqpoint{1.164196in}{3.895703in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{3.895703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{3.972810in}}%
\pgfpathcurveto{\pgfqpoint{1.187546in}{3.972810in}}{\pgfqpoint{1.192953in}{3.975050in}}{\pgfqpoint{1.196939in}{3.979035in}}%
\pgfpathcurveto{\pgfqpoint{1.200924in}{3.983021in}}{\pgfqpoint{1.203164in}{3.988428in}}{\pgfqpoint{1.203164in}{3.994065in}}%
\pgfpathcurveto{\pgfqpoint{1.203164in}{3.999701in}}{\pgfqpoint{1.200924in}{4.005108in}}{\pgfqpoint{1.196939in}{4.009094in}}%
\pgfpathcurveto{\pgfqpoint{1.192953in}{4.013079in}}{\pgfqpoint{1.187546in}{4.015319in}}{\pgfqpoint{1.181909in}{4.015319in}}%
\pgfpathcurveto{\pgfqpoint{1.176273in}{4.015319in}}{\pgfqpoint{1.170866in}{4.013079in}}{\pgfqpoint{1.166880in}{4.009094in}}%
\pgfpathcurveto{\pgfqpoint{1.162895in}{4.005108in}}{\pgfqpoint{1.160655in}{3.999701in}}{\pgfqpoint{1.160655in}{3.994065in}}%
\pgfpathcurveto{\pgfqpoint{1.160655in}{3.988428in}}{\pgfqpoint{1.162895in}{3.983021in}}{\pgfqpoint{1.166880in}{3.979035in}}%
\pgfpathcurveto{\pgfqpoint{1.170866in}{3.975050in}}{\pgfqpoint{1.176273in}{3.972810in}}{\pgfqpoint{1.181909in}{3.972810in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{3.972810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{3.992676in}}%
\pgfpathcurveto{\pgfqpoint{1.205053in}{3.992676in}}{\pgfqpoint{1.210261in}{3.994833in}}{\pgfqpoint{1.214101in}{3.998673in}}%
\pgfpathcurveto{\pgfqpoint{1.217941in}{4.002512in}}{\pgfqpoint{1.220098in}{4.007721in}}{\pgfqpoint{1.220098in}{4.013151in}}%
\pgfpathcurveto{\pgfqpoint{1.220098in}{4.018581in}}{\pgfqpoint{1.217941in}{4.023790in}}{\pgfqpoint{1.214101in}{4.027629in}}%
\pgfpathcurveto{\pgfqpoint{1.210261in}{4.031469in}}{\pgfqpoint{1.205053in}{4.033626in}}{\pgfqpoint{1.199623in}{4.033626in}}%
\pgfpathcurveto{\pgfqpoint{1.194193in}{4.033626in}}{\pgfqpoint{1.188984in}{4.031469in}}{\pgfqpoint{1.185145in}{4.027629in}}%
\pgfpathcurveto{\pgfqpoint{1.181305in}{4.023790in}}{\pgfqpoint{1.179147in}{4.018581in}}{\pgfqpoint{1.179147in}{4.013151in}}%
\pgfpathcurveto{\pgfqpoint{1.179147in}{4.007721in}}{\pgfqpoint{1.181305in}{4.002512in}}{\pgfqpoint{1.185145in}{3.998673in}}%
\pgfpathcurveto{\pgfqpoint{1.188984in}{3.994833in}}{\pgfqpoint{1.194193in}{3.992676in}}{\pgfqpoint{1.199623in}{3.992676in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{3.992676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{3.972395in}}%
\pgfpathcurveto{\pgfqpoint{1.222759in}{3.972395in}}{\pgfqpoint{1.227960in}{3.974550in}}{\pgfqpoint{1.231794in}{3.978384in}}%
\pgfpathcurveto{\pgfqpoint{1.235629in}{3.982219in}}{\pgfqpoint{1.237783in}{3.987420in}}{\pgfqpoint{1.237783in}{3.992843in}}%
\pgfpathcurveto{\pgfqpoint{1.237783in}{3.998265in}}{\pgfqpoint{1.235629in}{4.003467in}}{\pgfqpoint{1.231794in}{4.007301in}}%
\pgfpathcurveto{\pgfqpoint{1.227960in}{4.011136in}}{\pgfqpoint{1.222759in}{4.013290in}}{\pgfqpoint{1.217336in}{4.013290in}}%
\pgfpathcurveto{\pgfqpoint{1.211913in}{4.013290in}}{\pgfqpoint{1.206712in}{4.011136in}}{\pgfqpoint{1.202878in}{4.007301in}}%
\pgfpathcurveto{\pgfqpoint{1.199043in}{4.003467in}}{\pgfqpoint{1.196889in}{3.998265in}}{\pgfqpoint{1.196889in}{3.992843in}}%
\pgfpathcurveto{\pgfqpoint{1.196889in}{3.987420in}}{\pgfqpoint{1.199043in}{3.982219in}}{\pgfqpoint{1.202878in}{3.978384in}}%
\pgfpathcurveto{\pgfqpoint{1.206712in}{3.974550in}}{\pgfqpoint{1.211913in}{3.972395in}}{\pgfqpoint{1.217336in}{3.972395in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{3.972395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{3.847330in}}%
\pgfpathcurveto{\pgfqpoint{1.240549in}{3.847330in}}{\pgfqpoint{1.245824in}{3.849515in}}{\pgfqpoint{1.249713in}{3.853404in}}%
\pgfpathcurveto{\pgfqpoint{1.253602in}{3.857293in}}{\pgfqpoint{1.255788in}{3.862568in}}{\pgfqpoint{1.255788in}{3.868068in}}%
\pgfpathcurveto{\pgfqpoint{1.255788in}{3.873568in}}{\pgfqpoint{1.253602in}{3.878843in}}{\pgfqpoint{1.249713in}{3.882732in}}%
\pgfpathcurveto{\pgfqpoint{1.245824in}{3.886621in}}{\pgfqpoint{1.240549in}{3.888806in}}{\pgfqpoint{1.235049in}{3.888806in}}%
\pgfpathcurveto{\pgfqpoint{1.229549in}{3.888806in}}{\pgfqpoint{1.224274in}{3.886621in}}{\pgfqpoint{1.220385in}{3.882732in}}%
\pgfpathcurveto{\pgfqpoint{1.216496in}{3.878843in}}{\pgfqpoint{1.214311in}{3.873568in}}{\pgfqpoint{1.214311in}{3.868068in}}%
\pgfpathcurveto{\pgfqpoint{1.214311in}{3.862568in}}{\pgfqpoint{1.216496in}{3.857293in}}{\pgfqpoint{1.220385in}{3.853404in}}%
\pgfpathcurveto{\pgfqpoint{1.224274in}{3.849515in}}{\pgfqpoint{1.229549in}{3.847330in}}{\pgfqpoint{1.235049in}{3.847330in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{3.847330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{3.911537in}}%
\pgfpathcurveto{\pgfqpoint{1.257947in}{3.911537in}}{\pgfqpoint{1.262920in}{3.913597in}}{\pgfqpoint{1.266586in}{3.917262in}}%
\pgfpathcurveto{\pgfqpoint{1.270252in}{3.920928in}}{\pgfqpoint{1.272311in}{3.925901in}}{\pgfqpoint{1.272311in}{3.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.272311in}{3.936270in}}{\pgfqpoint{1.270252in}{3.941243in}}{\pgfqpoint{1.266586in}{3.944909in}}%
\pgfpathcurveto{\pgfqpoint{1.262920in}{3.948575in}}{\pgfqpoint{1.257947in}{3.950635in}}{\pgfqpoint{1.252763in}{3.950635in}}%
\pgfpathcurveto{\pgfqpoint{1.247578in}{3.950635in}}{\pgfqpoint{1.242605in}{3.948575in}}{\pgfqpoint{1.238939in}{3.944909in}}%
\pgfpathcurveto{\pgfqpoint{1.235273in}{3.941243in}}{\pgfqpoint{1.233214in}{3.936270in}}{\pgfqpoint{1.233214in}{3.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.233214in}{3.925901in}}{\pgfqpoint{1.235273in}{3.920928in}}{\pgfqpoint{1.238939in}{3.917262in}}%
\pgfpathcurveto{\pgfqpoint{1.242605in}{3.913597in}}{\pgfqpoint{1.247578in}{3.911537in}}{\pgfqpoint{1.252763in}{3.911537in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{3.911537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{3.903710in}}%
\pgfpathcurveto{\pgfqpoint{1.275543in}{3.903710in}}{\pgfqpoint{1.280403in}{3.905723in}}{\pgfqpoint{1.283986in}{3.909306in}}%
\pgfpathcurveto{\pgfqpoint{1.287569in}{3.912889in}}{\pgfqpoint{1.289582in}{3.917750in}}{\pgfqpoint{1.289582in}{3.922817in}}%
\pgfpathcurveto{\pgfqpoint{1.289582in}{3.927884in}}{\pgfqpoint{1.287569in}{3.932744in}}{\pgfqpoint{1.283986in}{3.936327in}}%
\pgfpathcurveto{\pgfqpoint{1.280403in}{3.939910in}}{\pgfqpoint{1.275543in}{3.941923in}}{\pgfqpoint{1.270476in}{3.941923in}}%
\pgfpathcurveto{\pgfqpoint{1.265409in}{3.941923in}}{\pgfqpoint{1.260549in}{3.939910in}}{\pgfqpoint{1.256966in}{3.936327in}}%
\pgfpathcurveto{\pgfqpoint{1.253383in}{3.932744in}}{\pgfqpoint{1.251370in}{3.927884in}}{\pgfqpoint{1.251370in}{3.922817in}}%
\pgfpathcurveto{\pgfqpoint{1.251370in}{3.917750in}}{\pgfqpoint{1.253383in}{3.912889in}}{\pgfqpoint{1.256966in}{3.909306in}}%
\pgfpathcurveto{\pgfqpoint{1.260549in}{3.905723in}}{\pgfqpoint{1.265409in}{3.903710in}}{\pgfqpoint{1.270476in}{3.903710in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{3.903710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{3.935345in}}%
\pgfpathcurveto{\pgfqpoint{1.293042in}{3.935345in}}{\pgfqpoint{1.297696in}{3.937273in}}{\pgfqpoint{1.301128in}{3.940705in}}%
\pgfpathcurveto{\pgfqpoint{1.304559in}{3.944136in}}{\pgfqpoint{1.306487in}{3.948791in}}{\pgfqpoint{1.306487in}{3.953644in}}%
\pgfpathcurveto{\pgfqpoint{1.306487in}{3.958496in}}{\pgfqpoint{1.304559in}{3.963151in}}{\pgfqpoint{1.301128in}{3.966582in}}%
\pgfpathcurveto{\pgfqpoint{1.297696in}{3.970014in}}{\pgfqpoint{1.293042in}{3.971942in}}{\pgfqpoint{1.288189in}{3.971942in}}%
\pgfpathcurveto{\pgfqpoint{1.283336in}{3.971942in}}{\pgfqpoint{1.278682in}{3.970014in}}{\pgfqpoint{1.275250in}{3.966582in}}%
\pgfpathcurveto{\pgfqpoint{1.271819in}{3.963151in}}{\pgfqpoint{1.269891in}{3.958496in}}{\pgfqpoint{1.269891in}{3.953644in}}%
\pgfpathcurveto{\pgfqpoint{1.269891in}{3.948791in}}{\pgfqpoint{1.271819in}{3.944136in}}{\pgfqpoint{1.275250in}{3.940705in}}%
\pgfpathcurveto{\pgfqpoint{1.278682in}{3.937273in}}{\pgfqpoint{1.283336in}{3.935345in}}{\pgfqpoint{1.288189in}{3.935345in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{3.935345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{3.646009in}}%
\pgfpathcurveto{\pgfqpoint{1.310767in}{3.646009in}}{\pgfqpoint{1.315434in}{3.647942in}}{\pgfqpoint{1.318874in}{3.651382in}}%
\pgfpathcurveto{\pgfqpoint{1.322314in}{3.654822in}}{\pgfqpoint{1.324247in}{3.659489in}}{\pgfqpoint{1.324247in}{3.664354in}}%
\pgfpathcurveto{\pgfqpoint{1.324247in}{3.669219in}}{\pgfqpoint{1.322314in}{3.673885in}}{\pgfqpoint{1.318874in}{3.677326in}}%
\pgfpathcurveto{\pgfqpoint{1.315434in}{3.680766in}}{\pgfqpoint{1.310767in}{3.682699in}}{\pgfqpoint{1.305902in}{3.682699in}}%
\pgfpathcurveto{\pgfqpoint{1.301037in}{3.682699in}}{\pgfqpoint{1.296371in}{3.680766in}}{\pgfqpoint{1.292931in}{3.677326in}}%
\pgfpathcurveto{\pgfqpoint{1.289491in}{3.673885in}}{\pgfqpoint{1.287558in}{3.669219in}}{\pgfqpoint{1.287558in}{3.664354in}}%
\pgfpathcurveto{\pgfqpoint{1.287558in}{3.659489in}}{\pgfqpoint{1.289491in}{3.654822in}}{\pgfqpoint{1.292931in}{3.651382in}}%
\pgfpathcurveto{\pgfqpoint{1.296371in}{3.647942in}}{\pgfqpoint{1.301037in}{3.646009in}}{\pgfqpoint{1.305902in}{3.646009in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{3.646009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{3.945771in}}%
\pgfpathcurveto{\pgfqpoint{1.328505in}{3.945771in}}{\pgfqpoint{1.333196in}{3.947714in}}{\pgfqpoint{1.336653in}{3.951172in}}%
\pgfpathcurveto{\pgfqpoint{1.340111in}{3.954629in}}{\pgfqpoint{1.342053in}{3.959319in}}{\pgfqpoint{1.342053in}{3.964209in}}%
\pgfpathcurveto{\pgfqpoint{1.342053in}{3.969099in}}{\pgfqpoint{1.340111in}{3.973789in}}{\pgfqpoint{1.336653in}{3.977247in}}%
\pgfpathcurveto{\pgfqpoint{1.333196in}{3.980704in}}{\pgfqpoint{1.328505in}{3.982647in}}{\pgfqpoint{1.323616in}{3.982647in}}%
\pgfpathcurveto{\pgfqpoint{1.318726in}{3.982647in}}{\pgfqpoint{1.314036in}{3.980704in}}{\pgfqpoint{1.310578in}{3.977247in}}%
\pgfpathcurveto{\pgfqpoint{1.307121in}{3.973789in}}{\pgfqpoint{1.305178in}{3.969099in}}{\pgfqpoint{1.305178in}{3.964209in}}%
\pgfpathcurveto{\pgfqpoint{1.305178in}{3.959319in}}{\pgfqpoint{1.307121in}{3.954629in}}{\pgfqpoint{1.310578in}{3.951172in}}%
\pgfpathcurveto{\pgfqpoint{1.314036in}{3.947714in}}{\pgfqpoint{1.318726in}{3.945771in}}{\pgfqpoint{1.323616in}{3.945771in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{3.945771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{4.051378in}}%
\pgfpathcurveto{\pgfqpoint{1.346052in}{4.051378in}}{\pgfqpoint{1.350582in}{4.053254in}}{\pgfqpoint{1.353921in}{4.056594in}}%
\pgfpathcurveto{\pgfqpoint{1.357261in}{4.059933in}}{\pgfqpoint{1.359137in}{4.064463in}}{\pgfqpoint{1.359137in}{4.069186in}}%
\pgfpathcurveto{\pgfqpoint{1.359137in}{4.073909in}}{\pgfqpoint{1.357261in}{4.078439in}}{\pgfqpoint{1.353921in}{4.081779in}}%
\pgfpathcurveto{\pgfqpoint{1.350582in}{4.085118in}}{\pgfqpoint{1.346052in}{4.086995in}}{\pgfqpoint{1.341329in}{4.086995in}}%
\pgfpathcurveto{\pgfqpoint{1.336606in}{4.086995in}}{\pgfqpoint{1.332076in}{4.085118in}}{\pgfqpoint{1.328737in}{4.081779in}}%
\pgfpathcurveto{\pgfqpoint{1.325397in}{4.078439in}}{\pgfqpoint{1.323521in}{4.073909in}}{\pgfqpoint{1.323521in}{4.069186in}}%
\pgfpathcurveto{\pgfqpoint{1.323521in}{4.064463in}}{\pgfqpoint{1.325397in}{4.059933in}}{\pgfqpoint{1.328737in}{4.056594in}}%
\pgfpathcurveto{\pgfqpoint{1.332076in}{4.053254in}}{\pgfqpoint{1.336606in}{4.051378in}}{\pgfqpoint{1.341329in}{4.051378in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{4.051378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{3.992491in}}%
\pgfpathcurveto{\pgfqpoint{1.363895in}{3.992491in}}{\pgfqpoint{1.368549in}{3.994419in}}{\pgfqpoint{1.371981in}{3.997850in}}%
\pgfpathcurveto{\pgfqpoint{1.375412in}{4.001281in}}{\pgfqpoint{1.377340in}{4.005936in}}{\pgfqpoint{1.377340in}{4.010789in}}%
\pgfpathcurveto{\pgfqpoint{1.377340in}{4.015641in}}{\pgfqpoint{1.375412in}{4.020296in}}{\pgfqpoint{1.371981in}{4.023727in}}%
\pgfpathcurveto{\pgfqpoint{1.368549in}{4.027159in}}{\pgfqpoint{1.363895in}{4.029087in}}{\pgfqpoint{1.359042in}{4.029087in}}%
\pgfpathcurveto{\pgfqpoint{1.354189in}{4.029087in}}{\pgfqpoint{1.349535in}{4.027159in}}{\pgfqpoint{1.346104in}{4.023727in}}%
\pgfpathcurveto{\pgfqpoint{1.342672in}{4.020296in}}{\pgfqpoint{1.340744in}{4.015641in}}{\pgfqpoint{1.340744in}{4.010789in}}%
\pgfpathcurveto{\pgfqpoint{1.340744in}{4.005936in}}{\pgfqpoint{1.342672in}{4.001281in}}{\pgfqpoint{1.346104in}{3.997850in}}%
\pgfpathcurveto{\pgfqpoint{1.349535in}{3.994419in}}{\pgfqpoint{1.354189in}{3.992491in}}{\pgfqpoint{1.359042in}{3.992491in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{3.992491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{3.931617in}}%
\pgfpathcurveto{\pgfqpoint{1.381423in}{3.931617in}}{\pgfqpoint{1.385900in}{3.933471in}}{\pgfqpoint{1.389200in}{3.936772in}}%
\pgfpathcurveto{\pgfqpoint{1.392500in}{3.940072in}}{\pgfqpoint{1.394354in}{3.944549in}}{\pgfqpoint{1.394354in}{3.949216in}}%
\pgfpathcurveto{\pgfqpoint{1.394354in}{3.953883in}}{\pgfqpoint{1.392500in}{3.958360in}}{\pgfqpoint{1.389200in}{3.961660in}}%
\pgfpathcurveto{\pgfqpoint{1.385900in}{3.964961in}}{\pgfqpoint{1.381423in}{3.966815in}}{\pgfqpoint{1.376755in}{3.966815in}}%
\pgfpathcurveto{\pgfqpoint{1.372088in}{3.966815in}}{\pgfqpoint{1.367611in}{3.964961in}}{\pgfqpoint{1.364311in}{3.961660in}}%
\pgfpathcurveto{\pgfqpoint{1.361011in}{3.958360in}}{\pgfqpoint{1.359157in}{3.953883in}}{\pgfqpoint{1.359157in}{3.949216in}}%
\pgfpathcurveto{\pgfqpoint{1.359157in}{3.944549in}}{\pgfqpoint{1.361011in}{3.940072in}}{\pgfqpoint{1.364311in}{3.936772in}}%
\pgfpathcurveto{\pgfqpoint{1.367611in}{3.933471in}}{\pgfqpoint{1.372088in}{3.931617in}}{\pgfqpoint{1.376755in}{3.931617in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{3.931617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{3.789190in}}%
\pgfpathcurveto{\pgfqpoint{1.398979in}{3.789190in}}{\pgfqpoint{1.403304in}{3.790982in}}{\pgfqpoint{1.406493in}{3.794171in}}%
\pgfpathcurveto{\pgfqpoint{1.409682in}{3.797360in}}{\pgfqpoint{1.411474in}{3.801686in}}{\pgfqpoint{1.411474in}{3.806196in}}%
\pgfpathcurveto{\pgfqpoint{1.411474in}{3.810706in}}{\pgfqpoint{1.409682in}{3.815032in}}{\pgfqpoint{1.406493in}{3.818221in}}%
\pgfpathcurveto{\pgfqpoint{1.403304in}{3.821410in}}{\pgfqpoint{1.398979in}{3.823201in}}{\pgfqpoint{1.394469in}{3.823201in}}%
\pgfpathcurveto{\pgfqpoint{1.389959in}{3.823201in}}{\pgfqpoint{1.385633in}{3.821410in}}{\pgfqpoint{1.382444in}{3.818221in}}%
\pgfpathcurveto{\pgfqpoint{1.379255in}{3.815032in}}{\pgfqpoint{1.377463in}{3.810706in}}{\pgfqpoint{1.377463in}{3.806196in}}%
\pgfpathcurveto{\pgfqpoint{1.377463in}{3.801686in}}{\pgfqpoint{1.379255in}{3.797360in}}{\pgfqpoint{1.382444in}{3.794171in}}%
\pgfpathcurveto{\pgfqpoint{1.385633in}{3.790982in}}{\pgfqpoint{1.389959in}{3.789190in}}{\pgfqpoint{1.394469in}{3.789190in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{3.789190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{4.132159in}}%
\pgfpathcurveto{\pgfqpoint{1.416845in}{4.132159in}}{\pgfqpoint{1.421318in}{4.134012in}}{\pgfqpoint{1.424615in}{4.137309in}}%
\pgfpathcurveto{\pgfqpoint{1.427912in}{4.140606in}}{\pgfqpoint{1.429765in}{4.145079in}}{\pgfqpoint{1.429765in}{4.149742in}}%
\pgfpathcurveto{\pgfqpoint{1.429765in}{4.154405in}}{\pgfqpoint{1.427912in}{4.158877in}}{\pgfqpoint{1.424615in}{4.162175in}}%
\pgfpathcurveto{\pgfqpoint{1.421318in}{4.165472in}}{\pgfqpoint{1.416845in}{4.167325in}}{\pgfqpoint{1.412182in}{4.167325in}}%
\pgfpathcurveto{\pgfqpoint{1.407519in}{4.167325in}}{\pgfqpoint{1.403046in}{4.165472in}}{\pgfqpoint{1.399749in}{4.162175in}}%
\pgfpathcurveto{\pgfqpoint{1.396452in}{4.158877in}}{\pgfqpoint{1.394599in}{4.154405in}}{\pgfqpoint{1.394599in}{4.149742in}}%
\pgfpathcurveto{\pgfqpoint{1.394599in}{4.145079in}}{\pgfqpoint{1.396452in}{4.140606in}}{\pgfqpoint{1.399749in}{4.137309in}}%
\pgfpathcurveto{\pgfqpoint{1.403046in}{4.134012in}}{\pgfqpoint{1.407519in}{4.132159in}}{\pgfqpoint{1.412182in}{4.132159in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{4.132159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{4.299294in}}%
\pgfpathcurveto{\pgfqpoint{1.434480in}{4.299294in}}{\pgfqpoint{1.438878in}{4.301116in}}{\pgfqpoint{1.442120in}{4.304358in}}%
\pgfpathcurveto{\pgfqpoint{1.445362in}{4.307600in}}{\pgfqpoint{1.447184in}{4.311998in}}{\pgfqpoint{1.447184in}{4.316583in}}%
\pgfpathcurveto{\pgfqpoint{1.447184in}{4.321167in}}{\pgfqpoint{1.445362in}{4.325565in}}{\pgfqpoint{1.442120in}{4.328807in}}%
\pgfpathcurveto{\pgfqpoint{1.438878in}{4.332049in}}{\pgfqpoint{1.434480in}{4.333871in}}{\pgfqpoint{1.429895in}{4.333871in}}%
\pgfpathcurveto{\pgfqpoint{1.425310in}{4.333871in}}{\pgfqpoint{1.420913in}{4.332049in}}{\pgfqpoint{1.417671in}{4.328807in}}%
\pgfpathcurveto{\pgfqpoint{1.414429in}{4.325565in}}{\pgfqpoint{1.412607in}{4.321167in}}{\pgfqpoint{1.412607in}{4.316583in}}%
\pgfpathcurveto{\pgfqpoint{1.412607in}{4.311998in}}{\pgfqpoint{1.414429in}{4.307600in}}{\pgfqpoint{1.417671in}{4.304358in}}%
\pgfpathcurveto{\pgfqpoint{1.420913in}{4.301116in}}{\pgfqpoint{1.425310in}{4.299294in}}{\pgfqpoint{1.429895in}{4.299294in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{4.299294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{4.138866in}}%
\pgfpathcurveto{\pgfqpoint{1.452096in}{4.138866in}}{\pgfqpoint{1.456401in}{4.140649in}}{\pgfqpoint{1.459574in}{4.143822in}}%
\pgfpathcurveto{\pgfqpoint{1.462747in}{4.146996in}}{\pgfqpoint{1.464530in}{4.151300in}}{\pgfqpoint{1.464530in}{4.155788in}}%
\pgfpathcurveto{\pgfqpoint{1.464530in}{4.160275in}}{\pgfqpoint{1.462747in}{4.164580in}}{\pgfqpoint{1.459574in}{4.167753in}}%
\pgfpathcurveto{\pgfqpoint{1.456401in}{4.170926in}}{\pgfqpoint{1.452096in}{4.172709in}}{\pgfqpoint{1.447609in}{4.172709in}}%
\pgfpathcurveto{\pgfqpoint{1.443121in}{4.172709in}}{\pgfqpoint{1.438817in}{4.170926in}}{\pgfqpoint{1.435643in}{4.167753in}}%
\pgfpathcurveto{\pgfqpoint{1.432470in}{4.164580in}}{\pgfqpoint{1.430687in}{4.160275in}}{\pgfqpoint{1.430687in}{4.155788in}}%
\pgfpathcurveto{\pgfqpoint{1.430687in}{4.151300in}}{\pgfqpoint{1.432470in}{4.146996in}}{\pgfqpoint{1.435643in}{4.143822in}}%
\pgfpathcurveto{\pgfqpoint{1.438817in}{4.140649in}}{\pgfqpoint{1.443121in}{4.138866in}}{\pgfqpoint{1.447609in}{4.138866in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{4.138866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{4.085534in}}%
\pgfpathcurveto{\pgfqpoint{1.469876in}{4.085534in}}{\pgfqpoint{1.474244in}{4.087343in}}{\pgfqpoint{1.477465in}{4.090563in}}%
\pgfpathcurveto{\pgfqpoint{1.480685in}{4.093784in}}{\pgfqpoint{1.482494in}{4.098152in}}{\pgfqpoint{1.482494in}{4.102706in}}%
\pgfpathcurveto{\pgfqpoint{1.482494in}{4.107260in}}{\pgfqpoint{1.480685in}{4.111628in}}{\pgfqpoint{1.477465in}{4.114849in}}%
\pgfpathcurveto{\pgfqpoint{1.474244in}{4.118069in}}{\pgfqpoint{1.469876in}{4.119878in}}{\pgfqpoint{1.465322in}{4.119878in}}%
\pgfpathcurveto{\pgfqpoint{1.460768in}{4.119878in}}{\pgfqpoint{1.456399in}{4.118069in}}{\pgfqpoint{1.453179in}{4.114849in}}%
\pgfpathcurveto{\pgfqpoint{1.449959in}{4.111628in}}{\pgfqpoint{1.448149in}{4.107260in}}{\pgfqpoint{1.448149in}{4.102706in}}%
\pgfpathcurveto{\pgfqpoint{1.448149in}{4.098152in}}{\pgfqpoint{1.449959in}{4.093784in}}{\pgfqpoint{1.453179in}{4.090563in}}%
\pgfpathcurveto{\pgfqpoint{1.456399in}{4.087343in}}{\pgfqpoint{1.460768in}{4.085534in}}{\pgfqpoint{1.465322in}{4.085534in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{4.085534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{4.070912in}}%
\pgfpathcurveto{\pgfqpoint{1.487428in}{4.070912in}}{\pgfqpoint{1.491641in}{4.072657in}}{\pgfqpoint{1.494747in}{4.075763in}}%
\pgfpathcurveto{\pgfqpoint{1.497854in}{4.078869in}}{\pgfqpoint{1.499599in}{4.083083in}}{\pgfqpoint{1.499599in}{4.087476in}}%
\pgfpathcurveto{\pgfqpoint{1.499599in}{4.091868in}}{\pgfqpoint{1.497854in}{4.096082in}}{\pgfqpoint{1.494747in}{4.099188in}}%
\pgfpathcurveto{\pgfqpoint{1.491641in}{4.102294in}}{\pgfqpoint{1.487428in}{4.104039in}}{\pgfqpoint{1.483035in}{4.104039in}}%
\pgfpathcurveto{\pgfqpoint{1.478642in}{4.104039in}}{\pgfqpoint{1.474429in}{4.102294in}}{\pgfqpoint{1.471323in}{4.099188in}}%
\pgfpathcurveto{\pgfqpoint{1.468217in}{4.096082in}}{\pgfqpoint{1.466471in}{4.091868in}}{\pgfqpoint{1.466471in}{4.087476in}}%
\pgfpathcurveto{\pgfqpoint{1.466471in}{4.083083in}}{\pgfqpoint{1.468217in}{4.078869in}}{\pgfqpoint{1.471323in}{4.075763in}}%
\pgfpathcurveto{\pgfqpoint{1.474429in}{4.072657in}}{\pgfqpoint{1.478642in}{4.070912in}}{\pgfqpoint{1.483035in}{4.070912in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{4.070912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{3.968604in}}%
\pgfpathcurveto{\pgfqpoint{1.505091in}{3.968604in}}{\pgfqpoint{1.509256in}{3.970330in}}{\pgfqpoint{1.512326in}{3.973400in}}%
\pgfpathcurveto{\pgfqpoint{1.515396in}{3.976470in}}{\pgfqpoint{1.517122in}{3.980635in}}{\pgfqpoint{1.517122in}{3.984978in}}%
\pgfpathcurveto{\pgfqpoint{1.517122in}{3.989320in}}{\pgfqpoint{1.515396in}{3.993485in}}{\pgfqpoint{1.512326in}{3.996555in}}%
\pgfpathcurveto{\pgfqpoint{1.509256in}{3.999626in}}{\pgfqpoint{1.505091in}{4.001351in}}{\pgfqpoint{1.500748in}{4.001351in}}%
\pgfpathcurveto{\pgfqpoint{1.496406in}{4.001351in}}{\pgfqpoint{1.492241in}{3.999626in}}{\pgfqpoint{1.489171in}{3.996555in}}%
\pgfpathcurveto{\pgfqpoint{1.486100in}{3.993485in}}{\pgfqpoint{1.484375in}{3.989320in}}{\pgfqpoint{1.484375in}{3.984978in}}%
\pgfpathcurveto{\pgfqpoint{1.484375in}{3.980635in}}{\pgfqpoint{1.486100in}{3.976470in}}{\pgfqpoint{1.489171in}{3.973400in}}%
\pgfpathcurveto{\pgfqpoint{1.492241in}{3.970330in}}{\pgfqpoint{1.496406in}{3.968604in}}{\pgfqpoint{1.500748in}{3.968604in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{3.968604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{3.722328in}}%
\pgfpathcurveto{\pgfqpoint{1.522687in}{3.722328in}}{\pgfqpoint{1.526740in}{3.724007in}}{\pgfqpoint{1.529727in}{3.726994in}}%
\pgfpathcurveto{\pgfqpoint{1.532715in}{3.729982in}}{\pgfqpoint{1.534393in}{3.734035in}}{\pgfqpoint{1.534393in}{3.738260in}}%
\pgfpathcurveto{\pgfqpoint{1.534393in}{3.742485in}}{\pgfqpoint{1.532715in}{3.746538in}}{\pgfqpoint{1.529727in}{3.749525in}}%
\pgfpathcurveto{\pgfqpoint{1.526740in}{3.752513in}}{\pgfqpoint{1.522687in}{3.754192in}}{\pgfqpoint{1.518462in}{3.754192in}}%
\pgfpathcurveto{\pgfqpoint{1.514236in}{3.754192in}}{\pgfqpoint{1.510184in}{3.752513in}}{\pgfqpoint{1.507196in}{3.749525in}}%
\pgfpathcurveto{\pgfqpoint{1.504209in}{3.746538in}}{\pgfqpoint{1.502530in}{3.742485in}}{\pgfqpoint{1.502530in}{3.738260in}}%
\pgfpathcurveto{\pgfqpoint{1.502530in}{3.734035in}}{\pgfqpoint{1.504209in}{3.729982in}}{\pgfqpoint{1.507196in}{3.726994in}}%
\pgfpathcurveto{\pgfqpoint{1.510184in}{3.724007in}}{\pgfqpoint{1.514236in}{3.722328in}}{\pgfqpoint{1.518462in}{3.722328in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{3.722328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{3.804867in}}%
\pgfpathcurveto{\pgfqpoint{1.540755in}{3.804867in}}{\pgfqpoint{1.545149in}{3.806687in}}{\pgfqpoint{1.548388in}{3.809926in}}%
\pgfpathcurveto{\pgfqpoint{1.551627in}{3.813165in}}{\pgfqpoint{1.553447in}{3.817559in}}{\pgfqpoint{1.553447in}{3.822139in}}%
\pgfpathcurveto{\pgfqpoint{1.553447in}{3.826720in}}{\pgfqpoint{1.551627in}{3.831113in}}{\pgfqpoint{1.548388in}{3.834352in}}%
\pgfpathcurveto{\pgfqpoint{1.545149in}{3.837591in}}{\pgfqpoint{1.540755in}{3.839411in}}{\pgfqpoint{1.536175in}{3.839411in}}%
\pgfpathcurveto{\pgfqpoint{1.531594in}{3.839411in}}{\pgfqpoint{1.527201in}{3.837591in}}{\pgfqpoint{1.523962in}{3.834352in}}%
\pgfpathcurveto{\pgfqpoint{1.520723in}{3.831113in}}{\pgfqpoint{1.518903in}{3.826720in}}{\pgfqpoint{1.518903in}{3.822139in}}%
\pgfpathcurveto{\pgfqpoint{1.518903in}{3.817559in}}{\pgfqpoint{1.520723in}{3.813165in}}{\pgfqpoint{1.523962in}{3.809926in}}%
\pgfpathcurveto{\pgfqpoint{1.527201in}{3.806687in}}{\pgfqpoint{1.531594in}{3.804867in}}{\pgfqpoint{1.536175in}{3.804867in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{3.804867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{3.941238in}}%
\pgfpathcurveto{\pgfqpoint{1.558371in}{3.941238in}}{\pgfqpoint{1.562671in}{3.943019in}}{\pgfqpoint{1.565842in}{3.946189in}}%
\pgfpathcurveto{\pgfqpoint{1.569012in}{3.949359in}}{\pgfqpoint{1.570793in}{3.953659in}}{\pgfqpoint{1.570793in}{3.958142in}}%
\pgfpathcurveto{\pgfqpoint{1.570793in}{3.962626in}}{\pgfqpoint{1.569012in}{3.966926in}}{\pgfqpoint{1.565842in}{3.970096in}}%
\pgfpathcurveto{\pgfqpoint{1.562671in}{3.973266in}}{\pgfqpoint{1.558371in}{3.975047in}}{\pgfqpoint{1.553888in}{3.975047in}}%
\pgfpathcurveto{\pgfqpoint{1.549405in}{3.975047in}}{\pgfqpoint{1.545105in}{3.973266in}}{\pgfqpoint{1.541935in}{3.970096in}}%
\pgfpathcurveto{\pgfqpoint{1.538765in}{3.966926in}}{\pgfqpoint{1.536984in}{3.962626in}}{\pgfqpoint{1.536984in}{3.958142in}}%
\pgfpathcurveto{\pgfqpoint{1.536984in}{3.953659in}}{\pgfqpoint{1.538765in}{3.949359in}}{\pgfqpoint{1.541935in}{3.946189in}}%
\pgfpathcurveto{\pgfqpoint{1.545105in}{3.943019in}}{\pgfqpoint{1.549405in}{3.941238in}}{\pgfqpoint{1.553888in}{3.941238in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{3.941238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{4.051760in}}%
\pgfpathcurveto{\pgfqpoint{1.576003in}{4.051760in}}{\pgfqpoint{1.580226in}{4.053509in}}{\pgfqpoint{1.583338in}{4.056621in}}%
\pgfpathcurveto{\pgfqpoint{1.586451in}{4.059734in}}{\pgfqpoint{1.588200in}{4.063956in}}{\pgfqpoint{1.588200in}{4.068358in}}%
\pgfpathcurveto{\pgfqpoint{1.588200in}{4.072760in}}{\pgfqpoint{1.586451in}{4.076982in}}{\pgfqpoint{1.583338in}{4.080095in}}%
\pgfpathcurveto{\pgfqpoint{1.580226in}{4.083207in}}{\pgfqpoint{1.576003in}{4.084956in}}{\pgfqpoint{1.571601in}{4.084956in}}%
\pgfpathcurveto{\pgfqpoint{1.567200in}{4.084956in}}{\pgfqpoint{1.562977in}{4.083207in}}{\pgfqpoint{1.559865in}{4.080095in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{4.076982in}}{\pgfqpoint{1.555003in}{4.072760in}}{\pgfqpoint{1.555003in}{4.068358in}}%
\pgfpathcurveto{\pgfqpoint{1.555003in}{4.063956in}}{\pgfqpoint{1.556752in}{4.059734in}}{\pgfqpoint{1.559865in}{4.056621in}}%
\pgfpathcurveto{\pgfqpoint{1.562977in}{4.053509in}}{\pgfqpoint{1.567200in}{4.051760in}}{\pgfqpoint{1.571601in}{4.051760in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{4.051760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{4.159824in}}%
\pgfpathcurveto{\pgfqpoint{1.593820in}{4.159824in}}{\pgfqpoint{1.598142in}{4.161614in}}{\pgfqpoint{1.601328in}{4.164800in}}%
\pgfpathcurveto{\pgfqpoint{1.604513in}{4.167986in}}{\pgfqpoint{1.606303in}{4.172307in}}{\pgfqpoint{1.606303in}{4.176813in}}%
\pgfpathcurveto{\pgfqpoint{1.606303in}{4.181318in}}{\pgfqpoint{1.604513in}{4.185640in}}{\pgfqpoint{1.601328in}{4.188826in}}%
\pgfpathcurveto{\pgfqpoint{1.598142in}{4.192012in}}{\pgfqpoint{1.593820in}{4.193802in}}{\pgfqpoint{1.589315in}{4.193802in}}%
\pgfpathcurveto{\pgfqpoint{1.584809in}{4.193802in}}{\pgfqpoint{1.580488in}{4.192012in}}{\pgfqpoint{1.577302in}{4.188826in}}%
\pgfpathcurveto{\pgfqpoint{1.574116in}{4.185640in}}{\pgfqpoint{1.572326in}{4.181318in}}{\pgfqpoint{1.572326in}{4.176813in}}%
\pgfpathcurveto{\pgfqpoint{1.572326in}{4.172307in}}{\pgfqpoint{1.574116in}{4.167986in}}{\pgfqpoint{1.577302in}{4.164800in}}%
\pgfpathcurveto{\pgfqpoint{1.580488in}{4.161614in}}{\pgfqpoint{1.584809in}{4.159824in}}{\pgfqpoint{1.589315in}{4.159824in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{4.159824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{4.224133in}}%
\pgfpathcurveto{\pgfqpoint{1.611379in}{4.224133in}}{\pgfqpoint{1.615553in}{4.225861in}}{\pgfqpoint{1.618630in}{4.228938in}}%
\pgfpathcurveto{\pgfqpoint{1.621707in}{4.232015in}}{\pgfqpoint{1.623436in}{4.236189in}}{\pgfqpoint{1.623436in}{4.240541in}}%
\pgfpathcurveto{\pgfqpoint{1.623436in}{4.244892in}}{\pgfqpoint{1.621707in}{4.249066in}}{\pgfqpoint{1.618630in}{4.252143in}}%
\pgfpathcurveto{\pgfqpoint{1.615553in}{4.255220in}}{\pgfqpoint{1.611379in}{4.256949in}}{\pgfqpoint{1.607028in}{4.256949in}}%
\pgfpathcurveto{\pgfqpoint{1.602677in}{4.256949in}}{\pgfqpoint{1.598503in}{4.255220in}}{\pgfqpoint{1.595426in}{4.252143in}}%
\pgfpathcurveto{\pgfqpoint{1.592349in}{4.249066in}}{\pgfqpoint{1.590620in}{4.244892in}}{\pgfqpoint{1.590620in}{4.240541in}}%
\pgfpathcurveto{\pgfqpoint{1.590620in}{4.236189in}}{\pgfqpoint{1.592349in}{4.232015in}}{\pgfqpoint{1.595426in}{4.228938in}}%
\pgfpathcurveto{\pgfqpoint{1.598503in}{4.225861in}}{\pgfqpoint{1.602677in}{4.224133in}}{\pgfqpoint{1.607028in}{4.224133in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{4.224133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{4.247950in}}%
\pgfpathcurveto{\pgfqpoint{1.629009in}{4.247950in}}{\pgfqpoint{1.633102in}{4.249645in}}{\pgfqpoint{1.636120in}{4.252663in}}%
\pgfpathcurveto{\pgfqpoint{1.639138in}{4.255681in}}{\pgfqpoint{1.640833in}{4.259774in}}{\pgfqpoint{1.640833in}{4.264042in}}%
\pgfpathcurveto{\pgfqpoint{1.640833in}{4.268310in}}{\pgfqpoint{1.639138in}{4.272403in}}{\pgfqpoint{1.636120in}{4.275421in}}%
\pgfpathcurveto{\pgfqpoint{1.633102in}{4.278439in}}{\pgfqpoint{1.629009in}{4.280134in}}{\pgfqpoint{1.624741in}{4.280134in}}%
\pgfpathcurveto{\pgfqpoint{1.620474in}{4.280134in}}{\pgfqpoint{1.616380in}{4.278439in}}{\pgfqpoint{1.613362in}{4.275421in}}%
\pgfpathcurveto{\pgfqpoint{1.610345in}{4.272403in}}{\pgfqpoint{1.608649in}{4.268310in}}{\pgfqpoint{1.608649in}{4.264042in}}%
\pgfpathcurveto{\pgfqpoint{1.608649in}{4.259774in}}{\pgfqpoint{1.610345in}{4.255681in}}{\pgfqpoint{1.613362in}{4.252663in}}%
\pgfpathcurveto{\pgfqpoint{1.616380in}{4.249645in}}{\pgfqpoint{1.620474in}{4.247950in}}{\pgfqpoint{1.624741in}{4.247950in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{4.247950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{4.287803in}}%
\pgfpathcurveto{\pgfqpoint{1.646824in}{4.287803in}}{\pgfqpoint{1.651016in}{4.289540in}}{\pgfqpoint{1.654106in}{4.292630in}}%
\pgfpathcurveto{\pgfqpoint{1.657196in}{4.295719in}}{\pgfqpoint{1.658932in}{4.299911in}}{\pgfqpoint{1.658932in}{4.304281in}}%
\pgfpathcurveto{\pgfqpoint{1.658932in}{4.308651in}}{\pgfqpoint{1.657196in}{4.312842in}}{\pgfqpoint{1.654106in}{4.315932in}}%
\pgfpathcurveto{\pgfqpoint{1.651016in}{4.319022in}}{\pgfqpoint{1.646824in}{4.320758in}}{\pgfqpoint{1.642455in}{4.320758in}}%
\pgfpathcurveto{\pgfqpoint{1.638085in}{4.320758in}}{\pgfqpoint{1.633893in}{4.319022in}}{\pgfqpoint{1.630803in}{4.315932in}}%
\pgfpathcurveto{\pgfqpoint{1.627713in}{4.312842in}}{\pgfqpoint{1.625977in}{4.308651in}}{\pgfqpoint{1.625977in}{4.304281in}}%
\pgfpathcurveto{\pgfqpoint{1.625977in}{4.299911in}}{\pgfqpoint{1.627713in}{4.295719in}}{\pgfqpoint{1.630803in}{4.292630in}}%
\pgfpathcurveto{\pgfqpoint{1.633893in}{4.289540in}}{\pgfqpoint{1.638085in}{4.287803in}}{\pgfqpoint{1.642455in}{4.287803in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{4.287803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{4.321313in}}%
\pgfpathcurveto{\pgfqpoint{1.664482in}{4.321313in}}{\pgfqpoint{1.668621in}{4.323027in}}{\pgfqpoint{1.671671in}{4.326078in}}%
\pgfpathcurveto{\pgfqpoint{1.674722in}{4.329129in}}{\pgfqpoint{1.676436in}{4.333267in}}{\pgfqpoint{1.676436in}{4.337581in}}%
\pgfpathcurveto{\pgfqpoint{1.676436in}{4.341896in}}{\pgfqpoint{1.674722in}{4.346034in}}{\pgfqpoint{1.671671in}{4.349085in}}%
\pgfpathcurveto{\pgfqpoint{1.668621in}{4.352136in}}{\pgfqpoint{1.664482in}{4.353850in}}{\pgfqpoint{1.660168in}{4.353850in}}%
\pgfpathcurveto{\pgfqpoint{1.655853in}{4.353850in}}{\pgfqpoint{1.651715in}{4.352136in}}{\pgfqpoint{1.648664in}{4.349085in}}%
\pgfpathcurveto{\pgfqpoint{1.645614in}{4.346034in}}{\pgfqpoint{1.643899in}{4.341896in}}{\pgfqpoint{1.643899in}{4.337581in}}%
\pgfpathcurveto{\pgfqpoint{1.643899in}{4.333267in}}{\pgfqpoint{1.645614in}{4.329129in}}{\pgfqpoint{1.648664in}{4.326078in}}%
\pgfpathcurveto{\pgfqpoint{1.651715in}{4.323027in}}{\pgfqpoint{1.655853in}{4.321313in}}{\pgfqpoint{1.660168in}{4.321313in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{4.321313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{4.200173in}}%
\pgfpathcurveto{\pgfqpoint{1.682139in}{4.200173in}}{\pgfqpoint{1.686224in}{4.201865in}}{\pgfqpoint{1.689235in}{4.204876in}}%
\pgfpathcurveto{\pgfqpoint{1.692246in}{4.207887in}}{\pgfqpoint{1.693938in}{4.211972in}}{\pgfqpoint{1.693938in}{4.216230in}}%
\pgfpathcurveto{\pgfqpoint{1.693938in}{4.220488in}}{\pgfqpoint{1.692246in}{4.224573in}}{\pgfqpoint{1.689235in}{4.227584in}}%
\pgfpathcurveto{\pgfqpoint{1.686224in}{4.230595in}}{\pgfqpoint{1.682139in}{4.232287in}}{\pgfqpoint{1.677881in}{4.232287in}}%
\pgfpathcurveto{\pgfqpoint{1.673623in}{4.232287in}}{\pgfqpoint{1.669538in}{4.230595in}}{\pgfqpoint{1.666527in}{4.227584in}}%
\pgfpathcurveto{\pgfqpoint{1.663516in}{4.224573in}}{\pgfqpoint{1.661824in}{4.220488in}}{\pgfqpoint{1.661824in}{4.216230in}}%
\pgfpathcurveto{\pgfqpoint{1.661824in}{4.211972in}}{\pgfqpoint{1.663516in}{4.207887in}}{\pgfqpoint{1.666527in}{4.204876in}}%
\pgfpathcurveto{\pgfqpoint{1.669538in}{4.201865in}}{\pgfqpoint{1.673623in}{4.200173in}}{\pgfqpoint{1.677881in}{4.200173in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{4.200173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{4.215566in}}%
\pgfpathcurveto{\pgfqpoint{1.699728in}{4.215566in}}{\pgfqpoint{1.703694in}{4.217208in}}{\pgfqpoint{1.706617in}{4.220132in}}%
\pgfpathcurveto{\pgfqpoint{1.709540in}{4.223055in}}{\pgfqpoint{1.711182in}{4.227020in}}{\pgfqpoint{1.711182in}{4.231154in}}%
\pgfpathcurveto{\pgfqpoint{1.711182in}{4.235288in}}{\pgfqpoint{1.709540in}{4.239253in}}{\pgfqpoint{1.706617in}{4.242176in}}%
\pgfpathcurveto{\pgfqpoint{1.703694in}{4.245100in}}{\pgfqpoint{1.699728in}{4.246742in}}{\pgfqpoint{1.695594in}{4.246742in}}%
\pgfpathcurveto{\pgfqpoint{1.691460in}{4.246742in}}{\pgfqpoint{1.687495in}{4.245100in}}{\pgfqpoint{1.684572in}{4.242176in}}%
\pgfpathcurveto{\pgfqpoint{1.681649in}{4.239253in}}{\pgfqpoint{1.680006in}{4.235288in}}{\pgfqpoint{1.680006in}{4.231154in}}%
\pgfpathcurveto{\pgfqpoint{1.680006in}{4.227020in}}{\pgfqpoint{1.681649in}{4.223055in}}{\pgfqpoint{1.684572in}{4.220132in}}%
\pgfpathcurveto{\pgfqpoint{1.687495in}{4.217208in}}{\pgfqpoint{1.691460in}{4.215566in}}{\pgfqpoint{1.695594in}{4.215566in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{4.215566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{4.278768in}}%
\pgfpathcurveto{\pgfqpoint{1.717437in}{4.278768in}}{\pgfqpoint{1.721397in}{4.280409in}}{\pgfqpoint{1.724317in}{4.283328in}}%
\pgfpathcurveto{\pgfqpoint{1.727237in}{4.286248in}}{\pgfqpoint{1.728877in}{4.290209in}}{\pgfqpoint{1.728877in}{4.294338in}}%
\pgfpathcurveto{\pgfqpoint{1.728877in}{4.298467in}}{\pgfqpoint{1.727237in}{4.302428in}}{\pgfqpoint{1.724317in}{4.305347in}}%
\pgfpathcurveto{\pgfqpoint{1.721397in}{4.308267in}}{\pgfqpoint{1.717437in}{4.309908in}}{\pgfqpoint{1.713308in}{4.309908in}}%
\pgfpathcurveto{\pgfqpoint{1.709179in}{4.309908in}}{\pgfqpoint{1.705218in}{4.308267in}}{\pgfqpoint{1.702298in}{4.305347in}}%
\pgfpathcurveto{\pgfqpoint{1.699378in}{4.302428in}}{\pgfqpoint{1.697738in}{4.298467in}}{\pgfqpoint{1.697738in}{4.294338in}}%
\pgfpathcurveto{\pgfqpoint{1.697738in}{4.290209in}}{\pgfqpoint{1.699378in}{4.286248in}}{\pgfqpoint{1.702298in}{4.283328in}}%
\pgfpathcurveto{\pgfqpoint{1.705218in}{4.280409in}}{\pgfqpoint{1.709179in}{4.278768in}}{\pgfqpoint{1.713308in}{4.278768in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{4.278768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{4.310548in}}%
\pgfpathcurveto{\pgfqpoint{1.735081in}{4.310548in}}{\pgfqpoint{1.738976in}{4.312161in}}{\pgfqpoint{1.741848in}{4.315032in}}%
\pgfpathcurveto{\pgfqpoint{1.744719in}{4.317904in}}{\pgfqpoint{1.746332in}{4.321798in}}{\pgfqpoint{1.746332in}{4.325859in}}%
\pgfpathcurveto{\pgfqpoint{1.746332in}{4.329920in}}{\pgfqpoint{1.744719in}{4.333814in}}{\pgfqpoint{1.741848in}{4.336686in}}%
\pgfpathcurveto{\pgfqpoint{1.738976in}{4.339557in}}{\pgfqpoint{1.735081in}{4.341170in}}{\pgfqpoint{1.731021in}{4.341170in}}%
\pgfpathcurveto{\pgfqpoint{1.726960in}{4.341170in}}{\pgfqpoint{1.723066in}{4.339557in}}{\pgfqpoint{1.720194in}{4.336686in}}%
\pgfpathcurveto{\pgfqpoint{1.717323in}{4.333814in}}{\pgfqpoint{1.715710in}{4.329920in}}{\pgfqpoint{1.715710in}{4.325859in}}%
\pgfpathcurveto{\pgfqpoint{1.715710in}{4.321798in}}{\pgfqpoint{1.717323in}{4.317904in}}{\pgfqpoint{1.720194in}{4.315032in}}%
\pgfpathcurveto{\pgfqpoint{1.723066in}{4.312161in}}{\pgfqpoint{1.726960in}{4.310548in}}{\pgfqpoint{1.731021in}{4.310548in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{4.310548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{4.281562in}}%
\pgfpathcurveto{\pgfqpoint{1.752592in}{4.281562in}}{\pgfqpoint{1.756293in}{4.283095in}}{\pgfqpoint{1.759020in}{4.285823in}}%
\pgfpathcurveto{\pgfqpoint{1.761748in}{4.288551in}}{\pgfqpoint{1.763281in}{4.292251in}}{\pgfqpoint{1.763281in}{4.296109in}}%
\pgfpathcurveto{\pgfqpoint{1.763281in}{4.299967in}}{\pgfqpoint{1.761748in}{4.303668in}}{\pgfqpoint{1.759020in}{4.306396in}}%
\pgfpathcurveto{\pgfqpoint{1.756293in}{4.309124in}}{\pgfqpoint{1.752592in}{4.310656in}}{\pgfqpoint{1.748734in}{4.310656in}}%
\pgfpathcurveto{\pgfqpoint{1.744876in}{4.310656in}}{\pgfqpoint{1.741176in}{4.309124in}}{\pgfqpoint{1.738448in}{4.306396in}}%
\pgfpathcurveto{\pgfqpoint{1.735720in}{4.303668in}}{\pgfqpoint{1.734187in}{4.299967in}}{\pgfqpoint{1.734187in}{4.296109in}}%
\pgfpathcurveto{\pgfqpoint{1.734187in}{4.292251in}}{\pgfqpoint{1.735720in}{4.288551in}}{\pgfqpoint{1.738448in}{4.285823in}}%
\pgfpathcurveto{\pgfqpoint{1.741176in}{4.283095in}}{\pgfqpoint{1.744876in}{4.281562in}}{\pgfqpoint{1.748734in}{4.281562in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{4.281562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{4.369260in}}%
\pgfpathcurveto{\pgfqpoint{1.770513in}{4.369260in}}{\pgfqpoint{1.774413in}{4.370875in}}{\pgfqpoint{1.777287in}{4.373750in}}%
\pgfpathcurveto{\pgfqpoint{1.780162in}{4.376625in}}{\pgfqpoint{1.781777in}{4.380524in}}{\pgfqpoint{1.781777in}{4.384590in}}%
\pgfpathcurveto{\pgfqpoint{1.781777in}{4.388655in}}{\pgfqpoint{1.780162in}{4.392555in}}{\pgfqpoint{1.777287in}{4.395429in}}%
\pgfpathcurveto{\pgfqpoint{1.774413in}{4.398304in}}{\pgfqpoint{1.770513in}{4.399919in}}{\pgfqpoint{1.766447in}{4.399919in}}%
\pgfpathcurveto{\pgfqpoint{1.762382in}{4.399919in}}{\pgfqpoint{1.758482in}{4.398304in}}{\pgfqpoint{1.755608in}{4.395429in}}%
\pgfpathcurveto{\pgfqpoint{1.752733in}{4.392555in}}{\pgfqpoint{1.751118in}{4.388655in}}{\pgfqpoint{1.751118in}{4.384590in}}%
\pgfpathcurveto{\pgfqpoint{1.751118in}{4.380524in}}{\pgfqpoint{1.752733in}{4.376625in}}{\pgfqpoint{1.755608in}{4.373750in}}%
\pgfpathcurveto{\pgfqpoint{1.758482in}{4.370875in}}{\pgfqpoint{1.762382in}{4.369260in}}{\pgfqpoint{1.766447in}{4.369260in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{4.369260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{4.452464in}}%
\pgfpathcurveto{\pgfqpoint{1.788231in}{4.452464in}}{\pgfqpoint{1.792135in}{4.454081in}}{\pgfqpoint{1.795014in}{4.456959in}}%
\pgfpathcurveto{\pgfqpoint{1.797892in}{4.459838in}}{\pgfqpoint{1.799509in}{4.463742in}}{\pgfqpoint{1.799509in}{4.467812in}}%
\pgfpathcurveto{\pgfqpoint{1.799509in}{4.471883in}}{\pgfqpoint{1.797892in}{4.475787in}}{\pgfqpoint{1.795014in}{4.478665in}}%
\pgfpathcurveto{\pgfqpoint{1.792135in}{4.481543in}}{\pgfqpoint{1.788231in}{4.483161in}}{\pgfqpoint{1.784161in}{4.483161in}}%
\pgfpathcurveto{\pgfqpoint{1.780090in}{4.483161in}}{\pgfqpoint{1.776186in}{4.481543in}}{\pgfqpoint{1.773308in}{4.478665in}}%
\pgfpathcurveto{\pgfqpoint{1.770430in}{4.475787in}}{\pgfqpoint{1.768812in}{4.471883in}}{\pgfqpoint{1.768812in}{4.467812in}}%
\pgfpathcurveto{\pgfqpoint{1.768812in}{4.463742in}}{\pgfqpoint{1.770430in}{4.459838in}}{\pgfqpoint{1.773308in}{4.456959in}}%
\pgfpathcurveto{\pgfqpoint{1.776186in}{4.454081in}}{\pgfqpoint{1.780090in}{4.452464in}}{\pgfqpoint{1.784161in}{4.452464in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{4.452464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{4.442487in}}%
\pgfpathcurveto{\pgfqpoint{1.805959in}{4.442487in}}{\pgfqpoint{1.809878in}{4.444110in}}{\pgfqpoint{1.812766in}{4.446999in}}%
\pgfpathcurveto{\pgfqpoint{1.815655in}{4.449887in}}{\pgfqpoint{1.817278in}{4.453806in}}{\pgfqpoint{1.817278in}{4.457891in}}%
\pgfpathcurveto{\pgfqpoint{1.817278in}{4.461976in}}{\pgfqpoint{1.815655in}{4.465894in}}{\pgfqpoint{1.812766in}{4.468783in}}%
\pgfpathcurveto{\pgfqpoint{1.809878in}{4.471672in}}{\pgfqpoint{1.805959in}{4.473295in}}{\pgfqpoint{1.801874in}{4.473295in}}%
\pgfpathcurveto{\pgfqpoint{1.797789in}{4.473295in}}{\pgfqpoint{1.793870in}{4.471672in}}{\pgfqpoint{1.790982in}{4.468783in}}%
\pgfpathcurveto{\pgfqpoint{1.788093in}{4.465894in}}{\pgfqpoint{1.786470in}{4.461976in}}{\pgfqpoint{1.786470in}{4.457891in}}%
\pgfpathcurveto{\pgfqpoint{1.786470in}{4.453806in}}{\pgfqpoint{1.788093in}{4.449887in}}{\pgfqpoint{1.790982in}{4.446999in}}%
\pgfpathcurveto{\pgfqpoint{1.793870in}{4.444110in}}{\pgfqpoint{1.797789in}{4.442487in}}{\pgfqpoint{1.801874in}{4.442487in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{4.442487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{4.438636in}}%
\pgfpathcurveto{\pgfqpoint{1.823731in}{4.438636in}}{\pgfqpoint{1.827706in}{4.440282in}}{\pgfqpoint{1.830636in}{4.443212in}}%
\pgfpathcurveto{\pgfqpoint{1.833566in}{4.446142in}}{\pgfqpoint{1.835212in}{4.450117in}}{\pgfqpoint{1.835212in}{4.454261in}}%
\pgfpathcurveto{\pgfqpoint{1.835212in}{4.458404in}}{\pgfqpoint{1.833566in}{4.462379in}}{\pgfqpoint{1.830636in}{4.465309in}}%
\pgfpathcurveto{\pgfqpoint{1.827706in}{4.468239in}}{\pgfqpoint{1.823731in}{4.469885in}}{\pgfqpoint{1.819587in}{4.469885in}}%
\pgfpathcurveto{\pgfqpoint{1.815444in}{4.469885in}}{\pgfqpoint{1.811469in}{4.468239in}}{\pgfqpoint{1.808539in}{4.465309in}}%
\pgfpathcurveto{\pgfqpoint{1.805609in}{4.462379in}}{\pgfqpoint{1.803963in}{4.458404in}}{\pgfqpoint{1.803963in}{4.454261in}}%
\pgfpathcurveto{\pgfqpoint{1.803963in}{4.450117in}}{\pgfqpoint{1.805609in}{4.446142in}}{\pgfqpoint{1.808539in}{4.443212in}}%
\pgfpathcurveto{\pgfqpoint{1.811469in}{4.440282in}}{\pgfqpoint{1.815444in}{4.438636in}}{\pgfqpoint{1.819587in}{4.438636in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{4.438636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{4.306506in}}%
\pgfpathcurveto{\pgfqpoint{1.841396in}{4.306506in}}{\pgfqpoint{1.845323in}{4.308133in}}{\pgfqpoint{1.848219in}{4.311029in}}%
\pgfpathcurveto{\pgfqpoint{1.851115in}{4.313924in}}{\pgfqpoint{1.852742in}{4.317852in}}{\pgfqpoint{1.852742in}{4.321947in}}%
\pgfpathcurveto{\pgfqpoint{1.852742in}{4.326042in}}{\pgfqpoint{1.851115in}{4.329970in}}{\pgfqpoint{1.848219in}{4.332865in}}%
\pgfpathcurveto{\pgfqpoint{1.845323in}{4.335761in}}{\pgfqpoint{1.841396in}{4.337388in}}{\pgfqpoint{1.837301in}{4.337388in}}%
\pgfpathcurveto{\pgfqpoint{1.833206in}{4.337388in}}{\pgfqpoint{1.829278in}{4.335761in}}{\pgfqpoint{1.826382in}{4.332865in}}%
\pgfpathcurveto{\pgfqpoint{1.823487in}{4.329970in}}{\pgfqpoint{1.821860in}{4.326042in}}{\pgfqpoint{1.821860in}{4.321947in}}%
\pgfpathcurveto{\pgfqpoint{1.821860in}{4.317852in}}{\pgfqpoint{1.823487in}{4.313924in}}{\pgfqpoint{1.826382in}{4.311029in}}%
\pgfpathcurveto{\pgfqpoint{1.829278in}{4.308133in}}{\pgfqpoint{1.833206in}{4.306506in}}{\pgfqpoint{1.837301in}{4.306506in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{4.306506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{4.197700in}}%
\pgfpathcurveto{\pgfqpoint{1.859079in}{4.197700in}}{\pgfqpoint{1.862979in}{4.199315in}}{\pgfqpoint{1.865854in}{4.202190in}}%
\pgfpathcurveto{\pgfqpoint{1.868728in}{4.205065in}}{\pgfqpoint{1.870344in}{4.208964in}}{\pgfqpoint{1.870344in}{4.213030in}}%
\pgfpathcurveto{\pgfqpoint{1.870344in}{4.217095in}}{\pgfqpoint{1.868728in}{4.220995in}}{\pgfqpoint{1.865854in}{4.223870in}}%
\pgfpathcurveto{\pgfqpoint{1.862979in}{4.226744in}}{\pgfqpoint{1.859079in}{4.228360in}}{\pgfqpoint{1.855014in}{4.228360in}}%
\pgfpathcurveto{\pgfqpoint{1.850948in}{4.228360in}}{\pgfqpoint{1.847049in}{4.226744in}}{\pgfqpoint{1.844174in}{4.223870in}}%
\pgfpathcurveto{\pgfqpoint{1.841299in}{4.220995in}}{\pgfqpoint{1.839684in}{4.217095in}}{\pgfqpoint{1.839684in}{4.213030in}}%
\pgfpathcurveto{\pgfqpoint{1.839684in}{4.208964in}}{\pgfqpoint{1.841299in}{4.205065in}}{\pgfqpoint{1.844174in}{4.202190in}}%
\pgfpathcurveto{\pgfqpoint{1.847049in}{4.199315in}}{\pgfqpoint{1.850948in}{4.197700in}}{\pgfqpoint{1.855014in}{4.197700in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{4.197700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{4.265647in}}%
\pgfpathcurveto{\pgfqpoint{1.876822in}{4.265647in}}{\pgfqpoint{1.880750in}{4.267273in}}{\pgfqpoint{1.883646in}{4.270169in}}%
\pgfpathcurveto{\pgfqpoint{1.886541in}{4.273065in}}{\pgfqpoint{1.888168in}{4.276992in}}{\pgfqpoint{1.888168in}{4.281087in}}%
\pgfpathcurveto{\pgfqpoint{1.888168in}{4.285182in}}{\pgfqpoint{1.886541in}{4.289110in}}{\pgfqpoint{1.883646in}{4.292006in}}%
\pgfpathcurveto{\pgfqpoint{1.880750in}{4.294901in}}{\pgfqpoint{1.876822in}{4.296528in}}{\pgfqpoint{1.872727in}{4.296528in}}%
\pgfpathcurveto{\pgfqpoint{1.868632in}{4.296528in}}{\pgfqpoint{1.864704in}{4.294901in}}{\pgfqpoint{1.861809in}{4.292006in}}%
\pgfpathcurveto{\pgfqpoint{1.858913in}{4.289110in}}{\pgfqpoint{1.857286in}{4.285182in}}{\pgfqpoint{1.857286in}{4.281087in}}%
\pgfpathcurveto{\pgfqpoint{1.857286in}{4.276992in}}{\pgfqpoint{1.858913in}{4.273065in}}{\pgfqpoint{1.861809in}{4.270169in}}%
\pgfpathcurveto{\pgfqpoint{1.864704in}{4.267273in}}{\pgfqpoint{1.868632in}{4.265647in}}{\pgfqpoint{1.872727in}{4.265647in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{4.265647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{4.374691in}}%
\pgfpathcurveto{\pgfqpoint{1.894560in}{4.374691in}}{\pgfqpoint{1.898511in}{4.376328in}}{\pgfqpoint{1.901424in}{4.379241in}}%
\pgfpathcurveto{\pgfqpoint{1.904337in}{4.382154in}}{\pgfqpoint{1.905973in}{4.386105in}}{\pgfqpoint{1.905973in}{4.390224in}}%
\pgfpathcurveto{\pgfqpoint{1.905973in}{4.394344in}}{\pgfqpoint{1.904337in}{4.398295in}}{\pgfqpoint{1.901424in}{4.401208in}}%
\pgfpathcurveto{\pgfqpoint{1.898511in}{4.404121in}}{\pgfqpoint{1.894560in}{4.405757in}}{\pgfqpoint{1.890440in}{4.405757in}}%
\pgfpathcurveto{\pgfqpoint{1.886321in}{4.405757in}}{\pgfqpoint{1.882370in}{4.404121in}}{\pgfqpoint{1.879457in}{4.401208in}}%
\pgfpathcurveto{\pgfqpoint{1.876544in}{4.398295in}}{\pgfqpoint{1.874907in}{4.394344in}}{\pgfqpoint{1.874907in}{4.390224in}}%
\pgfpathcurveto{\pgfqpoint{1.874907in}{4.386105in}}{\pgfqpoint{1.876544in}{4.382154in}}{\pgfqpoint{1.879457in}{4.379241in}}%
\pgfpathcurveto{\pgfqpoint{1.882370in}{4.376328in}}{\pgfqpoint{1.886321in}{4.374691in}}{\pgfqpoint{1.890440in}{4.374691in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{4.374691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{4.373728in}}%
\pgfpathcurveto{\pgfqpoint{1.912199in}{4.373728in}}{\pgfqpoint{1.916080in}{4.375335in}}{\pgfqpoint{1.918941in}{4.378196in}}%
\pgfpathcurveto{\pgfqpoint{1.921801in}{4.381057in}}{\pgfqpoint{1.923409in}{4.384937in}}{\pgfqpoint{1.923409in}{4.388983in}}%
\pgfpathcurveto{\pgfqpoint{1.923409in}{4.393029in}}{\pgfqpoint{1.921801in}{4.396909in}}{\pgfqpoint{1.918941in}{4.399770in}}%
\pgfpathcurveto{\pgfqpoint{1.916080in}{4.402631in}}{\pgfqpoint{1.912199in}{4.404238in}}{\pgfqpoint{1.908154in}{4.404238in}}%
\pgfpathcurveto{\pgfqpoint{1.904108in}{4.404238in}}{\pgfqpoint{1.900227in}{4.402631in}}{\pgfqpoint{1.897367in}{4.399770in}}%
\pgfpathcurveto{\pgfqpoint{1.894506in}{4.396909in}}{\pgfqpoint{1.892899in}{4.393029in}}{\pgfqpoint{1.892899in}{4.388983in}}%
\pgfpathcurveto{\pgfqpoint{1.892899in}{4.384937in}}{\pgfqpoint{1.894506in}{4.381057in}}{\pgfqpoint{1.897367in}{4.378196in}}%
\pgfpathcurveto{\pgfqpoint{1.900227in}{4.375335in}}{\pgfqpoint{1.904108in}{4.373728in}}{\pgfqpoint{1.908154in}{4.373728in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{4.373728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{4.430931in}}%
\pgfpathcurveto{\pgfqpoint{1.929972in}{4.430931in}}{\pgfqpoint{1.933909in}{4.432561in}}{\pgfqpoint{1.936811in}{4.435464in}}%
\pgfpathcurveto{\pgfqpoint{1.939714in}{4.438366in}}{\pgfqpoint{1.941345in}{4.442304in}}{\pgfqpoint{1.941345in}{4.446408in}}%
\pgfpathcurveto{\pgfqpoint{1.941345in}{4.450513in}}{\pgfqpoint{1.939714in}{4.454450in}}{\pgfqpoint{1.936811in}{4.457353in}}%
\pgfpathcurveto{\pgfqpoint{1.933909in}{4.460255in}}{\pgfqpoint{1.929972in}{4.461886in}}{\pgfqpoint{1.925867in}{4.461886in}}%
\pgfpathcurveto{\pgfqpoint{1.921762in}{4.461886in}}{\pgfqpoint{1.917825in}{4.460255in}}{\pgfqpoint{1.914922in}{4.457353in}}%
\pgfpathcurveto{\pgfqpoint{1.912020in}{4.454450in}}{\pgfqpoint{1.910389in}{4.450513in}}{\pgfqpoint{1.910389in}{4.446408in}}%
\pgfpathcurveto{\pgfqpoint{1.910389in}{4.442304in}}{\pgfqpoint{1.912020in}{4.438366in}}{\pgfqpoint{1.914922in}{4.435464in}}%
\pgfpathcurveto{\pgfqpoint{1.917825in}{4.432561in}}{\pgfqpoint{1.921762in}{4.430931in}}{\pgfqpoint{1.925867in}{4.430931in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{4.430931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{4.375369in}}%
\pgfpathcurveto{\pgfqpoint{1.947675in}{4.375369in}}{\pgfqpoint{1.951603in}{4.376996in}}{\pgfqpoint{1.954499in}{4.379891in}}%
\pgfpathcurveto{\pgfqpoint{1.957394in}{4.382787in}}{\pgfqpoint{1.959021in}{4.386715in}}{\pgfqpoint{1.959021in}{4.390810in}}%
\pgfpathcurveto{\pgfqpoint{1.959021in}{4.394905in}}{\pgfqpoint{1.957394in}{4.398833in}}{\pgfqpoint{1.954499in}{4.401728in}}%
\pgfpathcurveto{\pgfqpoint{1.951603in}{4.404624in}}{\pgfqpoint{1.947675in}{4.406251in}}{\pgfqpoint{1.943580in}{4.406251in}}%
\pgfpathcurveto{\pgfqpoint{1.939485in}{4.406251in}}{\pgfqpoint{1.935557in}{4.404624in}}{\pgfqpoint{1.932662in}{4.401728in}}%
\pgfpathcurveto{\pgfqpoint{1.929766in}{4.398833in}}{\pgfqpoint{1.928139in}{4.394905in}}{\pgfqpoint{1.928139in}{4.390810in}}%
\pgfpathcurveto{\pgfqpoint{1.928139in}{4.386715in}}{\pgfqpoint{1.929766in}{4.382787in}}{\pgfqpoint{1.932662in}{4.379891in}}%
\pgfpathcurveto{\pgfqpoint{1.935557in}{4.376996in}}{\pgfqpoint{1.939485in}{4.375369in}}{\pgfqpoint{1.943580in}{4.375369in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{4.375369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{4.364398in}}%
\pgfpathcurveto{\pgfqpoint{1.965329in}{4.364398in}}{\pgfqpoint{1.969200in}{4.366002in}}{\pgfqpoint{1.972054in}{4.368856in}}%
\pgfpathcurveto{\pgfqpoint{1.974908in}{4.371709in}}{\pgfqpoint{1.976511in}{4.375580in}}{\pgfqpoint{1.976511in}{4.379616in}}%
\pgfpathcurveto{\pgfqpoint{1.976511in}{4.383652in}}{\pgfqpoint{1.974908in}{4.387523in}}{\pgfqpoint{1.972054in}{4.390377in}}%
\pgfpathcurveto{\pgfqpoint{1.969200in}{4.393230in}}{\pgfqpoint{1.965329in}{4.394834in}}{\pgfqpoint{1.961293in}{4.394834in}}%
\pgfpathcurveto{\pgfqpoint{1.957258in}{4.394834in}}{\pgfqpoint{1.953387in}{4.393230in}}{\pgfqpoint{1.950533in}{4.390377in}}%
\pgfpathcurveto{\pgfqpoint{1.947679in}{4.387523in}}{\pgfqpoint{1.946076in}{4.383652in}}{\pgfqpoint{1.946076in}{4.379616in}}%
\pgfpathcurveto{\pgfqpoint{1.946076in}{4.375580in}}{\pgfqpoint{1.947679in}{4.371709in}}{\pgfqpoint{1.950533in}{4.368856in}}%
\pgfpathcurveto{\pgfqpoint{1.953387in}{4.366002in}}{\pgfqpoint{1.957258in}{4.364398in}}{\pgfqpoint{1.961293in}{4.364398in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{4.364398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{4.385418in}}%
\pgfpathcurveto{\pgfqpoint{1.982833in}{4.385418in}}{\pgfqpoint{1.986504in}{4.386938in}}{\pgfqpoint{1.989210in}{4.389644in}}%
\pgfpathcurveto{\pgfqpoint{1.991915in}{4.392350in}}{\pgfqpoint{1.993436in}{4.396020in}}{\pgfqpoint{1.993436in}{4.399846in}}%
\pgfpathcurveto{\pgfqpoint{1.993436in}{4.403673in}}{\pgfqpoint{1.991915in}{4.407343in}}{\pgfqpoint{1.989210in}{4.410049in}}%
\pgfpathcurveto{\pgfqpoint{1.986504in}{4.412755in}}{\pgfqpoint{1.982833in}{4.414275in}}{\pgfqpoint{1.979007in}{4.414275in}}%
\pgfpathcurveto{\pgfqpoint{1.975180in}{4.414275in}}{\pgfqpoint{1.971510in}{4.412755in}}{\pgfqpoint{1.968804in}{4.410049in}}%
\pgfpathcurveto{\pgfqpoint{1.966098in}{4.407343in}}{\pgfqpoint{1.964578in}{4.403673in}}{\pgfqpoint{1.964578in}{4.399846in}}%
\pgfpathcurveto{\pgfqpoint{1.964578in}{4.396020in}}{\pgfqpoint{1.966098in}{4.392350in}}{\pgfqpoint{1.968804in}{4.389644in}}%
\pgfpathcurveto{\pgfqpoint{1.971510in}{4.386938in}}{\pgfqpoint{1.975180in}{4.385418in}}{\pgfqpoint{1.979007in}{4.385418in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.385418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{4.432015in}}%
\pgfpathcurveto{\pgfqpoint{2.000467in}{4.432015in}}{\pgfqpoint{2.004061in}{4.433504in}}{\pgfqpoint{2.006711in}{4.436153in}}%
\pgfpathcurveto{\pgfqpoint{2.009361in}{4.438803in}}{\pgfqpoint{2.010849in}{4.442397in}}{\pgfqpoint{2.010849in}{4.446144in}}%
\pgfpathcurveto{\pgfqpoint{2.010849in}{4.449891in}}{\pgfqpoint{2.009361in}{4.453486in}}{\pgfqpoint{2.006711in}{4.456135in}}%
\pgfpathcurveto{\pgfqpoint{2.004061in}{4.458785in}}{\pgfqpoint{2.000467in}{4.460273in}}{\pgfqpoint{1.996720in}{4.460273in}}%
\pgfpathcurveto{\pgfqpoint{1.992973in}{4.460273in}}{\pgfqpoint{1.989379in}{4.458785in}}{\pgfqpoint{1.986729in}{4.456135in}}%
\pgfpathcurveto{\pgfqpoint{1.984080in}{4.453486in}}{\pgfqpoint{1.982591in}{4.449891in}}{\pgfqpoint{1.982591in}{4.446144in}}%
\pgfpathcurveto{\pgfqpoint{1.982591in}{4.442397in}}{\pgfqpoint{1.984080in}{4.438803in}}{\pgfqpoint{1.986729in}{4.436153in}}%
\pgfpathcurveto{\pgfqpoint{1.989379in}{4.433504in}}{\pgfqpoint{1.992973in}{4.432015in}}{\pgfqpoint{1.996720in}{4.432015in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{4.432015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{4.486656in}}%
\pgfpathcurveto{\pgfqpoint{2.018260in}{4.486656in}}{\pgfqpoint{2.021930in}{4.488176in}}{\pgfqpoint{2.024636in}{4.490882in}}%
\pgfpathcurveto{\pgfqpoint{2.027342in}{4.493588in}}{\pgfqpoint{2.028862in}{4.497258in}}{\pgfqpoint{2.028862in}{4.501085in}}%
\pgfpathcurveto{\pgfqpoint{2.028862in}{4.504911in}}{\pgfqpoint{2.027342in}{4.508582in}}{\pgfqpoint{2.024636in}{4.511287in}}%
\pgfpathcurveto{\pgfqpoint{2.021930in}{4.513993in}}{\pgfqpoint{2.018260in}{4.515514in}}{\pgfqpoint{2.014433in}{4.515514in}}%
\pgfpathcurveto{\pgfqpoint{2.010607in}{4.515514in}}{\pgfqpoint{2.006936in}{4.513993in}}{\pgfqpoint{2.004231in}{4.511287in}}%
\pgfpathcurveto{\pgfqpoint{2.001525in}{4.508582in}}{\pgfqpoint{2.000004in}{4.504911in}}{\pgfqpoint{2.000004in}{4.501085in}}%
\pgfpathcurveto{\pgfqpoint{2.000004in}{4.497258in}}{\pgfqpoint{2.001525in}{4.493588in}}{\pgfqpoint{2.004231in}{4.490882in}}%
\pgfpathcurveto{\pgfqpoint{2.006936in}{4.488176in}}{\pgfqpoint{2.010607in}{4.486656in}}{\pgfqpoint{2.014433in}{4.486656in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{4.486656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{4.432476in}}%
\pgfpathcurveto{\pgfqpoint{2.035883in}{4.432476in}}{\pgfqpoint{2.039467in}{4.433960in}}{\pgfqpoint{2.042109in}{4.436602in}}%
\pgfpathcurveto{\pgfqpoint{2.044751in}{4.439244in}}{\pgfqpoint{2.046235in}{4.442828in}}{\pgfqpoint{2.046235in}{4.446565in}}%
\pgfpathcurveto{\pgfqpoint{2.046235in}{4.450301in}}{\pgfqpoint{2.044751in}{4.453885in}}{\pgfqpoint{2.042109in}{4.456527in}}%
\pgfpathcurveto{\pgfqpoint{2.039467in}{4.459169in}}{\pgfqpoint{2.035883in}{4.460653in}}{\pgfqpoint{2.032147in}{4.460653in}}%
\pgfpathcurveto{\pgfqpoint{2.028410in}{4.460653in}}{\pgfqpoint{2.024826in}{4.459169in}}{\pgfqpoint{2.022184in}{4.456527in}}%
\pgfpathcurveto{\pgfqpoint{2.019542in}{4.453885in}}{\pgfqpoint{2.018058in}{4.450301in}}{\pgfqpoint{2.018058in}{4.446565in}}%
\pgfpathcurveto{\pgfqpoint{2.018058in}{4.442828in}}{\pgfqpoint{2.019542in}{4.439244in}}{\pgfqpoint{2.022184in}{4.436602in}}%
\pgfpathcurveto{\pgfqpoint{2.024826in}{4.433960in}}{\pgfqpoint{2.028410in}{4.432476in}}{\pgfqpoint{2.032147in}{4.432476in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{4.432476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{4.503864in}}%
\pgfpathcurveto{\pgfqpoint{2.053559in}{4.503864in}}{\pgfqpoint{2.057106in}{4.505333in}}{\pgfqpoint{2.059721in}{4.507948in}}%
\pgfpathcurveto{\pgfqpoint{2.062337in}{4.510564in}}{\pgfqpoint{2.063806in}{4.514111in}}{\pgfqpoint{2.063806in}{4.517810in}}%
\pgfpathcurveto{\pgfqpoint{2.063806in}{4.521509in}}{\pgfqpoint{2.062337in}{4.525056in}}{\pgfqpoint{2.059721in}{4.527672in}}%
\pgfpathcurveto{\pgfqpoint{2.057106in}{4.530287in}}{\pgfqpoint{2.053559in}{4.531756in}}{\pgfqpoint{2.049860in}{4.531756in}}%
\pgfpathcurveto{\pgfqpoint{2.046161in}{4.531756in}}{\pgfqpoint{2.042614in}{4.530287in}}{\pgfqpoint{2.039998in}{4.527672in}}%
\pgfpathcurveto{\pgfqpoint{2.037383in}{4.525056in}}{\pgfqpoint{2.035913in}{4.521509in}}{\pgfqpoint{2.035913in}{4.517810in}}%
\pgfpathcurveto{\pgfqpoint{2.035913in}{4.514111in}}{\pgfqpoint{2.037383in}{4.510564in}}{\pgfqpoint{2.039998in}{4.507948in}}%
\pgfpathcurveto{\pgfqpoint{2.042614in}{4.505333in}}{\pgfqpoint{2.046161in}{4.503864in}}{\pgfqpoint{2.049860in}{4.503864in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{4.503864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{4.519701in}}%
\pgfpathcurveto{\pgfqpoint{2.071234in}{4.519701in}}{\pgfqpoint{2.074745in}{4.521155in}}{\pgfqpoint{2.077333in}{4.523743in}}%
\pgfpathcurveto{\pgfqpoint{2.079921in}{4.526332in}}{\pgfqpoint{2.081376in}{4.529843in}}{\pgfqpoint{2.081376in}{4.533503in}}%
\pgfpathcurveto{\pgfqpoint{2.081376in}{4.537164in}}{\pgfqpoint{2.079921in}{4.540675in}}{\pgfqpoint{2.077333in}{4.543263in}}%
\pgfpathcurveto{\pgfqpoint{2.074745in}{4.545851in}}{\pgfqpoint{2.071234in}{4.547306in}}{\pgfqpoint{2.067573in}{4.547306in}}%
\pgfpathcurveto{\pgfqpoint{2.063913in}{4.547306in}}{\pgfqpoint{2.060402in}{4.545851in}}{\pgfqpoint{2.057813in}{4.543263in}}%
\pgfpathcurveto{\pgfqpoint{2.055225in}{4.540675in}}{\pgfqpoint{2.053771in}{4.537164in}}{\pgfqpoint{2.053771in}{4.533503in}}%
\pgfpathcurveto{\pgfqpoint{2.053771in}{4.529843in}}{\pgfqpoint{2.055225in}{4.526332in}}{\pgfqpoint{2.057813in}{4.523743in}}%
\pgfpathcurveto{\pgfqpoint{2.060402in}{4.521155in}}{\pgfqpoint{2.063913in}{4.519701in}}{\pgfqpoint{2.067573in}{4.519701in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{4.519701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{4.634446in}}%
\pgfpathcurveto{\pgfqpoint{2.088881in}{4.634446in}}{\pgfqpoint{2.092328in}{4.635873in}}{\pgfqpoint{2.094869in}{4.638415in}}%
\pgfpathcurveto{\pgfqpoint{2.097411in}{4.640956in}}{\pgfqpoint{2.098839in}{4.644404in}}{\pgfqpoint{2.098839in}{4.647998in}}%
\pgfpathcurveto{\pgfqpoint{2.098839in}{4.651592in}}{\pgfqpoint{2.097411in}{4.655039in}}{\pgfqpoint{2.094869in}{4.657581in}}%
\pgfpathcurveto{\pgfqpoint{2.092328in}{4.660122in}}{\pgfqpoint{2.088881in}{4.661550in}}{\pgfqpoint{2.085286in}{4.661550in}}%
\pgfpathcurveto{\pgfqpoint{2.081692in}{4.661550in}}{\pgfqpoint{2.078245in}{4.660122in}}{\pgfqpoint{2.075703in}{4.657581in}}%
\pgfpathcurveto{\pgfqpoint{2.073162in}{4.655039in}}{\pgfqpoint{2.071734in}{4.651592in}}{\pgfqpoint{2.071734in}{4.647998in}}%
\pgfpathcurveto{\pgfqpoint{2.071734in}{4.644404in}}{\pgfqpoint{2.073162in}{4.640956in}}{\pgfqpoint{2.075703in}{4.638415in}}%
\pgfpathcurveto{\pgfqpoint{2.078245in}{4.635873in}}{\pgfqpoint{2.081692in}{4.634446in}}{\pgfqpoint{2.085286in}{4.634446in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{4.634446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{4.667017in}}%
\pgfpathcurveto{\pgfqpoint{2.106498in}{4.667017in}}{\pgfqpoint{2.109853in}{4.668407in}}{\pgfqpoint{2.112326in}{4.670881in}}%
\pgfpathcurveto{\pgfqpoint{2.114800in}{4.673354in}}{\pgfqpoint{2.116189in}{4.676709in}}{\pgfqpoint{2.116189in}{4.680207in}}%
\pgfpathcurveto{\pgfqpoint{2.116189in}{4.683705in}}{\pgfqpoint{2.114800in}{4.687060in}}{\pgfqpoint{2.112326in}{4.689534in}}%
\pgfpathcurveto{\pgfqpoint{2.109853in}{4.692007in}}{\pgfqpoint{2.106498in}{4.693397in}}{\pgfqpoint{2.103000in}{4.693397in}}%
\pgfpathcurveto{\pgfqpoint{2.099502in}{4.693397in}}{\pgfqpoint{2.096147in}{4.692007in}}{\pgfqpoint{2.093673in}{4.689534in}}%
\pgfpathcurveto{\pgfqpoint{2.091200in}{4.687060in}}{\pgfqpoint{2.089810in}{4.683705in}}{\pgfqpoint{2.089810in}{4.680207in}}%
\pgfpathcurveto{\pgfqpoint{2.089810in}{4.676709in}}{\pgfqpoint{2.091200in}{4.673354in}}{\pgfqpoint{2.093673in}{4.670881in}}%
\pgfpathcurveto{\pgfqpoint{2.096147in}{4.668407in}}{\pgfqpoint{2.099502in}{4.667017in}}{\pgfqpoint{2.103000in}{4.667017in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{4.667017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{4.502917in}}%
\pgfpathcurveto{\pgfqpoint{2.124340in}{4.502917in}}{\pgfqpoint{2.127820in}{4.504358in}}{\pgfqpoint{2.130385in}{4.506923in}}%
\pgfpathcurveto{\pgfqpoint{2.132950in}{4.509488in}}{\pgfqpoint{2.134391in}{4.512968in}}{\pgfqpoint{2.134391in}{4.516595in}}%
\pgfpathcurveto{\pgfqpoint{2.134391in}{4.520223in}}{\pgfqpoint{2.132950in}{4.523702in}}{\pgfqpoint{2.130385in}{4.526267in}}%
\pgfpathcurveto{\pgfqpoint{2.127820in}{4.528832in}}{\pgfqpoint{2.124340in}{4.530273in}}{\pgfqpoint{2.120713in}{4.530273in}}%
\pgfpathcurveto{\pgfqpoint{2.117086in}{4.530273in}}{\pgfqpoint{2.113606in}{4.528832in}}{\pgfqpoint{2.111041in}{4.526267in}}%
\pgfpathcurveto{\pgfqpoint{2.108476in}{4.523702in}}{\pgfqpoint{2.107035in}{4.520223in}}{\pgfqpoint{2.107035in}{4.516595in}}%
\pgfpathcurveto{\pgfqpoint{2.107035in}{4.512968in}}{\pgfqpoint{2.108476in}{4.509488in}}{\pgfqpoint{2.111041in}{4.506923in}}%
\pgfpathcurveto{\pgfqpoint{2.113606in}{4.504358in}}{\pgfqpoint{2.117086in}{4.502917in}}{\pgfqpoint{2.120713in}{4.502917in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{4.502917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{4.475731in}}%
\pgfpathcurveto{\pgfqpoint{2.141975in}{4.475731in}}{\pgfqpoint{2.145380in}{4.477141in}}{\pgfqpoint{2.147889in}{4.479650in}}%
\pgfpathcurveto{\pgfqpoint{2.150399in}{4.482160in}}{\pgfqpoint{2.151809in}{4.485564in}}{\pgfqpoint{2.151809in}{4.489114in}}%
\pgfpathcurveto{\pgfqpoint{2.151809in}{4.492663in}}{\pgfqpoint{2.150399in}{4.496067in}}{\pgfqpoint{2.147889in}{4.498577in}}%
\pgfpathcurveto{\pgfqpoint{2.145380in}{4.501086in}}{\pgfqpoint{2.141975in}{4.502496in}}{\pgfqpoint{2.138426in}{4.502496in}}%
\pgfpathcurveto{\pgfqpoint{2.134877in}{4.502496in}}{\pgfqpoint{2.131473in}{4.501086in}}{\pgfqpoint{2.128963in}{4.498577in}}%
\pgfpathcurveto{\pgfqpoint{2.126453in}{4.496067in}}{\pgfqpoint{2.125043in}{4.492663in}}{\pgfqpoint{2.125043in}{4.489114in}}%
\pgfpathcurveto{\pgfqpoint{2.125043in}{4.485564in}}{\pgfqpoint{2.126453in}{4.482160in}}{\pgfqpoint{2.128963in}{4.479650in}}%
\pgfpathcurveto{\pgfqpoint{2.131473in}{4.477141in}}{\pgfqpoint{2.134877in}{4.475731in}}{\pgfqpoint{2.138426in}{4.475731in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{4.475731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{4.471413in}}%
\pgfpathcurveto{\pgfqpoint{2.159585in}{4.471413in}}{\pgfqpoint{2.162891in}{4.472782in}}{\pgfqpoint{2.165327in}{4.475219in}}%
\pgfpathcurveto{\pgfqpoint{2.167764in}{4.477655in}}{\pgfqpoint{2.169133in}{4.480961in}}{\pgfqpoint{2.169133in}{4.484407in}}%
\pgfpathcurveto{\pgfqpoint{2.169133in}{4.487853in}}{\pgfqpoint{2.167764in}{4.491158in}}{\pgfqpoint{2.165327in}{4.493595in}}%
\pgfpathcurveto{\pgfqpoint{2.162891in}{4.496031in}}{\pgfqpoint{2.159585in}{4.497400in}}{\pgfqpoint{2.156140in}{4.497400in}}%
\pgfpathcurveto{\pgfqpoint{2.152694in}{4.497400in}}{\pgfqpoint{2.149388in}{4.496031in}}{\pgfqpoint{2.146952in}{4.493595in}}%
\pgfpathcurveto{\pgfqpoint{2.144515in}{4.491158in}}{\pgfqpoint{2.143146in}{4.487853in}}{\pgfqpoint{2.143146in}{4.484407in}}%
\pgfpathcurveto{\pgfqpoint{2.143146in}{4.480961in}}{\pgfqpoint{2.144515in}{4.477655in}}{\pgfqpoint{2.146952in}{4.475219in}}%
\pgfpathcurveto{\pgfqpoint{2.149388in}{4.472782in}}{\pgfqpoint{2.152694in}{4.471413in}}{\pgfqpoint{2.156140in}{4.471413in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{4.471413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{4.345953in}}%
\pgfpathcurveto{\pgfqpoint{2.177258in}{4.345953in}}{\pgfqpoint{2.180524in}{4.347306in}}{\pgfqpoint{2.182931in}{4.349714in}}%
\pgfpathcurveto{\pgfqpoint{2.185339in}{4.352121in}}{\pgfqpoint{2.186692in}{4.355387in}}{\pgfqpoint{2.186692in}{4.358792in}}%
\pgfpathcurveto{\pgfqpoint{2.186692in}{4.362197in}}{\pgfqpoint{2.185339in}{4.365463in}}{\pgfqpoint{2.182931in}{4.367871in}}%
\pgfpathcurveto{\pgfqpoint{2.180524in}{4.370279in}}{\pgfqpoint{2.177258in}{4.371631in}}{\pgfqpoint{2.173853in}{4.371631in}}%
\pgfpathcurveto{\pgfqpoint{2.170448in}{4.371631in}}{\pgfqpoint{2.167182in}{4.370279in}}{\pgfqpoint{2.164774in}{4.367871in}}%
\pgfpathcurveto{\pgfqpoint{2.162366in}{4.365463in}}{\pgfqpoint{2.161014in}{4.362197in}}{\pgfqpoint{2.161014in}{4.358792in}}%
\pgfpathcurveto{\pgfqpoint{2.161014in}{4.355387in}}{\pgfqpoint{2.162366in}{4.352121in}}{\pgfqpoint{2.164774in}{4.349714in}}%
\pgfpathcurveto{\pgfqpoint{2.167182in}{4.347306in}}{\pgfqpoint{2.170448in}{4.345953in}}{\pgfqpoint{2.173853in}{4.345953in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{4.345953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{4.454377in}}%
\pgfpathcurveto{\pgfqpoint{2.195093in}{4.454377in}}{\pgfqpoint{2.198475in}{4.455778in}}{\pgfqpoint{2.200969in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{2.203462in}{4.460765in}}{\pgfqpoint{2.204863in}{4.464148in}}{\pgfqpoint{2.204863in}{4.467674in}}%
\pgfpathcurveto{\pgfqpoint{2.204863in}{4.471201in}}{\pgfqpoint{2.203462in}{4.474583in}}{\pgfqpoint{2.200969in}{4.477077in}}%
\pgfpathcurveto{\pgfqpoint{2.198475in}{4.479570in}}{\pgfqpoint{2.195093in}{4.480971in}}{\pgfqpoint{2.191566in}{4.480971in}}%
\pgfpathcurveto{\pgfqpoint{2.188040in}{4.480971in}}{\pgfqpoint{2.184657in}{4.479570in}}{\pgfqpoint{2.182163in}{4.477077in}}%
\pgfpathcurveto{\pgfqpoint{2.179670in}{4.474583in}}{\pgfqpoint{2.178269in}{4.471201in}}{\pgfqpoint{2.178269in}{4.467674in}}%
\pgfpathcurveto{\pgfqpoint{2.178269in}{4.464148in}}{\pgfqpoint{2.179670in}{4.460765in}}{\pgfqpoint{2.182163in}{4.458271in}}%
\pgfpathcurveto{\pgfqpoint{2.184657in}{4.455778in}}{\pgfqpoint{2.188040in}{4.454377in}}{\pgfqpoint{2.191566in}{4.454377in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{4.454377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{4.396050in}}%
\pgfpathcurveto{\pgfqpoint{2.212748in}{4.396050in}}{\pgfqpoint{2.216076in}{4.397428in}}{\pgfqpoint{2.218529in}{4.399881in}}%
\pgfpathcurveto{\pgfqpoint{2.220982in}{4.402334in}}{\pgfqpoint{2.222360in}{4.405662in}}{\pgfqpoint{2.222360in}{4.409131in}}%
\pgfpathcurveto{\pgfqpoint{2.222360in}{4.412600in}}{\pgfqpoint{2.220982in}{4.415928in}}{\pgfqpoint{2.218529in}{4.418381in}}%
\pgfpathcurveto{\pgfqpoint{2.216076in}{4.420834in}}{\pgfqpoint{2.212748in}{4.422212in}}{\pgfqpoint{2.209279in}{4.422212in}}%
\pgfpathcurveto{\pgfqpoint{2.205810in}{4.422212in}}{\pgfqpoint{2.202483in}{4.420834in}}{\pgfqpoint{2.200030in}{4.418381in}}%
\pgfpathcurveto{\pgfqpoint{2.197576in}{4.415928in}}{\pgfqpoint{2.196198in}{4.412600in}}{\pgfqpoint{2.196198in}{4.409131in}}%
\pgfpathcurveto{\pgfqpoint{2.196198in}{4.405662in}}{\pgfqpoint{2.197576in}{4.402334in}}{\pgfqpoint{2.200030in}{4.399881in}}%
\pgfpathcurveto{\pgfqpoint{2.202483in}{4.397428in}}{\pgfqpoint{2.205810in}{4.396050in}}{\pgfqpoint{2.209279in}{4.396050in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{4.396050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{4.428635in}}%
\pgfpathcurveto{\pgfqpoint{2.230468in}{4.428635in}}{\pgfqpoint{2.233801in}{4.430016in}}{\pgfqpoint{2.236258in}{4.432473in}}%
\pgfpathcurveto{\pgfqpoint{2.238715in}{4.434930in}}{\pgfqpoint{2.240096in}{4.438263in}}{\pgfqpoint{2.240096in}{4.441738in}}%
\pgfpathcurveto{\pgfqpoint{2.240096in}{4.445213in}}{\pgfqpoint{2.238715in}{4.448546in}}{\pgfqpoint{2.236258in}{4.451003in}}%
\pgfpathcurveto{\pgfqpoint{2.233801in}{4.453460in}}{\pgfqpoint{2.230468in}{4.454841in}}{\pgfqpoint{2.226993in}{4.454841in}}%
\pgfpathcurveto{\pgfqpoint{2.223518in}{4.454841in}}{\pgfqpoint{2.220185in}{4.453460in}}{\pgfqpoint{2.217727in}{4.451003in}}%
\pgfpathcurveto{\pgfqpoint{2.215270in}{4.448546in}}{\pgfqpoint{2.213890in}{4.445213in}}{\pgfqpoint{2.213890in}{4.441738in}}%
\pgfpathcurveto{\pgfqpoint{2.213890in}{4.438263in}}{\pgfqpoint{2.215270in}{4.434930in}}{\pgfqpoint{2.217727in}{4.432473in}}%
\pgfpathcurveto{\pgfqpoint{2.220185in}{4.430016in}}{\pgfqpoint{2.223518in}{4.428635in}}{\pgfqpoint{2.226993in}{4.428635in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{4.428635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{4.379238in}}%
\pgfpathcurveto{\pgfqpoint{2.248210in}{4.379238in}}{\pgfqpoint{2.251570in}{4.380630in}}{\pgfqpoint{2.254048in}{4.383108in}}%
\pgfpathcurveto{\pgfqpoint{2.256525in}{4.385585in}}{\pgfqpoint{2.257917in}{4.388946in}}{\pgfqpoint{2.257917in}{4.392450in}}%
\pgfpathcurveto{\pgfqpoint{2.257917in}{4.395953in}}{\pgfqpoint{2.256525in}{4.399314in}}{\pgfqpoint{2.254048in}{4.401791in}}%
\pgfpathcurveto{\pgfqpoint{2.251570in}{4.404269in}}{\pgfqpoint{2.248210in}{4.405661in}}{\pgfqpoint{2.244706in}{4.405661in}}%
\pgfpathcurveto{\pgfqpoint{2.241202in}{4.405661in}}{\pgfqpoint{2.237842in}{4.404269in}}{\pgfqpoint{2.235364in}{4.401791in}}%
\pgfpathcurveto{\pgfqpoint{2.232887in}{4.399314in}}{\pgfqpoint{2.231495in}{4.395953in}}{\pgfqpoint{2.231495in}{4.392450in}}%
\pgfpathcurveto{\pgfqpoint{2.231495in}{4.388946in}}{\pgfqpoint{2.232887in}{4.385585in}}{\pgfqpoint{2.235364in}{4.383108in}}%
\pgfpathcurveto{\pgfqpoint{2.237842in}{4.380630in}}{\pgfqpoint{2.241202in}{4.379238in}}{\pgfqpoint{2.244706in}{4.379238in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{4.379238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{4.326101in}}%
\pgfpathcurveto{\pgfqpoint{2.265923in}{4.326101in}}{\pgfqpoint{2.269283in}{4.327493in}}{\pgfqpoint{2.271761in}{4.329970in}}%
\pgfpathcurveto{\pgfqpoint{2.274238in}{4.332448in}}{\pgfqpoint{2.275630in}{4.335808in}}{\pgfqpoint{2.275630in}{4.339312in}}%
\pgfpathcurveto{\pgfqpoint{2.275630in}{4.342816in}}{\pgfqpoint{2.274238in}{4.346176in}}{\pgfqpoint{2.271761in}{4.348654in}}%
\pgfpathcurveto{\pgfqpoint{2.269283in}{4.351131in}}{\pgfqpoint{2.265923in}{4.352523in}}{\pgfqpoint{2.262419in}{4.352523in}}%
\pgfpathcurveto{\pgfqpoint{2.258915in}{4.352523in}}{\pgfqpoint{2.255555in}{4.351131in}}{\pgfqpoint{2.253077in}{4.348654in}}%
\pgfpathcurveto{\pgfqpoint{2.250600in}{4.346176in}}{\pgfqpoint{2.249208in}{4.342816in}}{\pgfqpoint{2.249208in}{4.339312in}}%
\pgfpathcurveto{\pgfqpoint{2.249208in}{4.335808in}}{\pgfqpoint{2.250600in}{4.332448in}}{\pgfqpoint{2.253077in}{4.329970in}}%
\pgfpathcurveto{\pgfqpoint{2.255555in}{4.327493in}}{\pgfqpoint{2.258915in}{4.326101in}}{\pgfqpoint{2.262419in}{4.326101in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{4.326101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{4.375037in}}%
\pgfpathcurveto{\pgfqpoint{2.283596in}{4.375037in}}{\pgfqpoint{2.286918in}{4.376413in}}{\pgfqpoint{2.289367in}{4.378862in}}%
\pgfpathcurveto{\pgfqpoint{2.291816in}{4.381311in}}{\pgfqpoint{2.293192in}{4.384633in}}{\pgfqpoint{2.293192in}{4.388096in}}%
\pgfpathcurveto{\pgfqpoint{2.293192in}{4.391560in}}{\pgfqpoint{2.291816in}{4.394882in}}{\pgfqpoint{2.289367in}{4.397331in}}%
\pgfpathcurveto{\pgfqpoint{2.286918in}{4.399780in}}{\pgfqpoint{2.283596in}{4.401156in}}{\pgfqpoint{2.280132in}{4.401156in}}%
\pgfpathcurveto{\pgfqpoint{2.276669in}{4.401156in}}{\pgfqpoint{2.273347in}{4.399780in}}{\pgfqpoint{2.270898in}{4.397331in}}%
\pgfpathcurveto{\pgfqpoint{2.268449in}{4.394882in}}{\pgfqpoint{2.267073in}{4.391560in}}{\pgfqpoint{2.267073in}{4.388096in}}%
\pgfpathcurveto{\pgfqpoint{2.267073in}{4.384633in}}{\pgfqpoint{2.268449in}{4.381311in}}{\pgfqpoint{2.270898in}{4.378862in}}%
\pgfpathcurveto{\pgfqpoint{2.273347in}{4.376413in}}{\pgfqpoint{2.276669in}{4.375037in}}{\pgfqpoint{2.280132in}{4.375037in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{4.375037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{4.379652in}}%
\pgfpathcurveto{\pgfqpoint{2.301280in}{4.379652in}}{\pgfqpoint{2.304574in}{4.381016in}}{\pgfqpoint{2.307003in}{4.383445in}}%
\pgfpathcurveto{\pgfqpoint{2.309431in}{4.385873in}}{\pgfqpoint{2.310795in}{4.389167in}}{\pgfqpoint{2.310795in}{4.392601in}}%
\pgfpathcurveto{\pgfqpoint{2.310795in}{4.396036in}}{\pgfqpoint{2.309431in}{4.399330in}}{\pgfqpoint{2.307003in}{4.401758in}}%
\pgfpathcurveto{\pgfqpoint{2.304574in}{4.404187in}}{\pgfqpoint{2.301280in}{4.405551in}}{\pgfqpoint{2.297846in}{4.405551in}}%
\pgfpathcurveto{\pgfqpoint{2.294411in}{4.405551in}}{\pgfqpoint{2.291117in}{4.404187in}}{\pgfqpoint{2.288689in}{4.401758in}}%
\pgfpathcurveto{\pgfqpoint{2.286260in}{4.399330in}}{\pgfqpoint{2.284896in}{4.396036in}}{\pgfqpoint{2.284896in}{4.392601in}}%
\pgfpathcurveto{\pgfqpoint{2.284896in}{4.389167in}}{\pgfqpoint{2.286260in}{4.385873in}}{\pgfqpoint{2.288689in}{4.383445in}}%
\pgfpathcurveto{\pgfqpoint{2.291117in}{4.381016in}}{\pgfqpoint{2.294411in}{4.379652in}}{\pgfqpoint{2.297846in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{4.379652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{4.353014in}}%
\pgfpathcurveto{\pgfqpoint{2.318940in}{4.353014in}}{\pgfqpoint{2.322184in}{4.354357in}}{\pgfqpoint{2.324575in}{4.356748in}}%
\pgfpathcurveto{\pgfqpoint{2.326965in}{4.359139in}}{\pgfqpoint{2.328309in}{4.362382in}}{\pgfqpoint{2.328309in}{4.365764in}}%
\pgfpathcurveto{\pgfqpoint{2.328309in}{4.369145in}}{\pgfqpoint{2.326965in}{4.372388in}}{\pgfqpoint{2.324575in}{4.374779in}}%
\pgfpathcurveto{\pgfqpoint{2.322184in}{4.377170in}}{\pgfqpoint{2.318940in}{4.378514in}}{\pgfqpoint{2.315559in}{4.378514in}}%
\pgfpathcurveto{\pgfqpoint{2.312178in}{4.378514in}}{\pgfqpoint{2.308934in}{4.377170in}}{\pgfqpoint{2.306543in}{4.374779in}}%
\pgfpathcurveto{\pgfqpoint{2.304152in}{4.372388in}}{\pgfqpoint{2.302809in}{4.369145in}}{\pgfqpoint{2.302809in}{4.365764in}}%
\pgfpathcurveto{\pgfqpoint{2.302809in}{4.362382in}}{\pgfqpoint{2.304152in}{4.359139in}}{\pgfqpoint{2.306543in}{4.356748in}}%
\pgfpathcurveto{\pgfqpoint{2.308934in}{4.354357in}}{\pgfqpoint{2.312178in}{4.353014in}}{\pgfqpoint{2.315559in}{4.353014in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{4.353014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{4.419004in}}%
\pgfpathcurveto{\pgfqpoint{2.336624in}{4.419004in}}{\pgfqpoint{2.339838in}{4.420336in}}{\pgfqpoint{2.342208in}{4.422705in}}%
\pgfpathcurveto{\pgfqpoint{2.344578in}{4.425075in}}{\pgfqpoint{2.345910in}{4.428290in}}{\pgfqpoint{2.345910in}{4.431642in}}%
\pgfpathcurveto{\pgfqpoint{2.345910in}{4.434993in}}{\pgfqpoint{2.344578in}{4.438208in}}{\pgfqpoint{2.342208in}{4.440578in}}%
\pgfpathcurveto{\pgfqpoint{2.339838in}{4.442948in}}{\pgfqpoint{2.336624in}{4.444279in}}{\pgfqpoint{2.333272in}{4.444279in}}%
\pgfpathcurveto{\pgfqpoint{2.329921in}{4.444279in}}{\pgfqpoint{2.326706in}{4.442948in}}{\pgfqpoint{2.324336in}{4.440578in}}%
\pgfpathcurveto{\pgfqpoint{2.321966in}{4.438208in}}{\pgfqpoint{2.320635in}{4.434993in}}{\pgfqpoint{2.320635in}{4.431642in}}%
\pgfpathcurveto{\pgfqpoint{2.320635in}{4.428290in}}{\pgfqpoint{2.321966in}{4.425075in}}{\pgfqpoint{2.324336in}{4.422705in}}%
\pgfpathcurveto{\pgfqpoint{2.326706in}{4.420336in}}{\pgfqpoint{2.329921in}{4.419004in}}{\pgfqpoint{2.333272in}{4.419004in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{4.419004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{4.452371in}}%
\pgfpathcurveto{\pgfqpoint{2.354319in}{4.452371in}}{\pgfqpoint{2.357516in}{4.453695in}}{\pgfqpoint{2.359874in}{4.456053in}}%
\pgfpathcurveto{\pgfqpoint{2.362231in}{4.458410in}}{\pgfqpoint{2.363555in}{4.461607in}}{\pgfqpoint{2.363555in}{4.464941in}}%
\pgfpathcurveto{\pgfqpoint{2.363555in}{4.468274in}}{\pgfqpoint{2.362231in}{4.471472in}}{\pgfqpoint{2.359874in}{4.473829in}}%
\pgfpathcurveto{\pgfqpoint{2.357516in}{4.476186in}}{\pgfqpoint{2.354319in}{4.477510in}}{\pgfqpoint{2.350986in}{4.477510in}}%
\pgfpathcurveto{\pgfqpoint{2.347652in}{4.477510in}}{\pgfqpoint{2.344455in}{4.476186in}}{\pgfqpoint{2.342097in}{4.473829in}}%
\pgfpathcurveto{\pgfqpoint{2.339740in}{4.471472in}}{\pgfqpoint{2.338416in}{4.468274in}}{\pgfqpoint{2.338416in}{4.464941in}}%
\pgfpathcurveto{\pgfqpoint{2.338416in}{4.461607in}}{\pgfqpoint{2.339740in}{4.458410in}}{\pgfqpoint{2.342097in}{4.456053in}}%
\pgfpathcurveto{\pgfqpoint{2.344455in}{4.453695in}}{\pgfqpoint{2.347652in}{4.452371in}}{\pgfqpoint{2.350986in}{4.452371in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{4.452371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{4.485099in}}%
\pgfpathcurveto{\pgfqpoint{2.371935in}{4.485099in}}{\pgfqpoint{2.375038in}{4.486385in}}{\pgfqpoint{2.377326in}{4.488673in}}%
\pgfpathcurveto{\pgfqpoint{2.379614in}{4.490961in}}{\pgfqpoint{2.380900in}{4.494065in}}{\pgfqpoint{2.380900in}{4.497300in}}%
\pgfpathcurveto{\pgfqpoint{2.380900in}{4.500536in}}{\pgfqpoint{2.379614in}{4.503640in}}{\pgfqpoint{2.377326in}{4.505928in}}%
\pgfpathcurveto{\pgfqpoint{2.375038in}{4.508216in}}{\pgfqpoint{2.371935in}{4.509502in}}{\pgfqpoint{2.368699in}{4.509502in}}%
\pgfpathcurveto{\pgfqpoint{2.365463in}{4.509502in}}{\pgfqpoint{2.362359in}{4.508216in}}{\pgfqpoint{2.360071in}{4.505928in}}%
\pgfpathcurveto{\pgfqpoint{2.357783in}{4.503640in}}{\pgfqpoint{2.356497in}{4.500536in}}{\pgfqpoint{2.356497in}{4.497300in}}%
\pgfpathcurveto{\pgfqpoint{2.356497in}{4.494065in}}{\pgfqpoint{2.357783in}{4.490961in}}{\pgfqpoint{2.360071in}{4.488673in}}%
\pgfpathcurveto{\pgfqpoint{2.362359in}{4.486385in}}{\pgfqpoint{2.365463in}{4.485099in}}{\pgfqpoint{2.368699in}{4.485099in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{4.485099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{4.555258in}}%
\pgfpathcurveto{\pgfqpoint{2.389654in}{4.555258in}}{\pgfqpoint{2.392764in}{4.556546in}}{\pgfqpoint{2.395056in}{4.558839in}}%
\pgfpathcurveto{\pgfqpoint{2.397349in}{4.561131in}}{\pgfqpoint{2.398637in}{4.564241in}}{\pgfqpoint{2.398637in}{4.567483in}}%
\pgfpathcurveto{\pgfqpoint{2.398637in}{4.570725in}}{\pgfqpoint{2.397349in}{4.573834in}}{\pgfqpoint{2.395056in}{4.576127in}}%
\pgfpathcurveto{\pgfqpoint{2.392764in}{4.578419in}}{\pgfqpoint{2.389654in}{4.579707in}}{\pgfqpoint{2.386412in}{4.579707in}}%
\pgfpathcurveto{\pgfqpoint{2.383170in}{4.579707in}}{\pgfqpoint{2.380060in}{4.578419in}}{\pgfqpoint{2.377768in}{4.576127in}}%
\pgfpathcurveto{\pgfqpoint{2.375475in}{4.573834in}}{\pgfqpoint{2.374187in}{4.570725in}}{\pgfqpoint{2.374187in}{4.567483in}}%
\pgfpathcurveto{\pgfqpoint{2.374187in}{4.564241in}}{\pgfqpoint{2.375475in}{4.561131in}}{\pgfqpoint{2.377768in}{4.558839in}}%
\pgfpathcurveto{\pgfqpoint{2.380060in}{4.556546in}}{\pgfqpoint{2.383170in}{4.555258in}}{\pgfqpoint{2.386412in}{4.555258in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{4.555258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{4.677946in}}%
\pgfpathcurveto{\pgfqpoint{2.407380in}{4.677946in}}{\pgfqpoint{2.410501in}{4.679238in}}{\pgfqpoint{2.412802in}{4.681540in}}%
\pgfpathcurveto{\pgfqpoint{2.415104in}{4.683841in}}{\pgfqpoint{2.416397in}{4.686962in}}{\pgfqpoint{2.416397in}{4.690217in}}%
\pgfpathcurveto{\pgfqpoint{2.416397in}{4.693471in}}{\pgfqpoint{2.415104in}{4.696593in}}{\pgfqpoint{2.412802in}{4.698894in}}%
\pgfpathcurveto{\pgfqpoint{2.410501in}{4.701195in}}{\pgfqpoint{2.407380in}{4.702488in}}{\pgfqpoint{2.404125in}{4.702488in}}%
\pgfpathcurveto{\pgfqpoint{2.400871in}{4.702488in}}{\pgfqpoint{2.397749in}{4.701195in}}{\pgfqpoint{2.395448in}{4.698894in}}%
\pgfpathcurveto{\pgfqpoint{2.393147in}{4.696593in}}{\pgfqpoint{2.391854in}{4.693471in}}{\pgfqpoint{2.391854in}{4.690217in}}%
\pgfpathcurveto{\pgfqpoint{2.391854in}{4.686962in}}{\pgfqpoint{2.393147in}{4.683841in}}{\pgfqpoint{2.395448in}{4.681540in}}%
\pgfpathcurveto{\pgfqpoint{2.397749in}{4.679238in}}{\pgfqpoint{2.400871in}{4.677946in}}{\pgfqpoint{2.404125in}{4.677946in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{4.677946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{4.642186in}}%
\pgfpathcurveto{\pgfqpoint{2.425105in}{4.642186in}}{\pgfqpoint{2.428239in}{4.643484in}}{\pgfqpoint{2.430548in}{4.645794in}}%
\pgfpathcurveto{\pgfqpoint{2.432858in}{4.648104in}}{\pgfqpoint{2.434156in}{4.651237in}}{\pgfqpoint{2.434156in}{4.654504in}}%
\pgfpathcurveto{\pgfqpoint{2.434156in}{4.657770in}}{\pgfqpoint{2.432858in}{4.660904in}}{\pgfqpoint{2.430548in}{4.663213in}}%
\pgfpathcurveto{\pgfqpoint{2.428239in}{4.665523in}}{\pgfqpoint{2.425105in}{4.666821in}}{\pgfqpoint{2.421839in}{4.666821in}}%
\pgfpathcurveto{\pgfqpoint{2.418572in}{4.666821in}}{\pgfqpoint{2.415439in}{4.665523in}}{\pgfqpoint{2.413129in}{4.663213in}}%
\pgfpathcurveto{\pgfqpoint{2.410819in}{4.660904in}}{\pgfqpoint{2.409521in}{4.657770in}}{\pgfqpoint{2.409521in}{4.654504in}}%
\pgfpathcurveto{\pgfqpoint{2.409521in}{4.651237in}}{\pgfqpoint{2.410819in}{4.648104in}}{\pgfqpoint{2.413129in}{4.645794in}}%
\pgfpathcurveto{\pgfqpoint{2.415439in}{4.643484in}}{\pgfqpoint{2.418572in}{4.642186in}}{\pgfqpoint{2.421839in}{4.642186in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{4.642186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{4.705883in}}%
\pgfpathcurveto{\pgfqpoint{2.442855in}{4.705883in}}{\pgfqpoint{2.446024in}{4.707195in}}{\pgfqpoint{2.448359in}{4.709531in}}%
\pgfpathcurveto{\pgfqpoint{2.450695in}{4.711867in}}{\pgfqpoint{2.452008in}{4.715035in}}{\pgfqpoint{2.452008in}{4.718339in}}%
\pgfpathcurveto{\pgfqpoint{2.452008in}{4.721642in}}{\pgfqpoint{2.450695in}{4.724810in}}{\pgfqpoint{2.448359in}{4.727146in}}%
\pgfpathcurveto{\pgfqpoint{2.446024in}{4.729482in}}{\pgfqpoint{2.442855in}{4.730794in}}{\pgfqpoint{2.439552in}{4.730794in}}%
\pgfpathcurveto{\pgfqpoint{2.436249in}{4.730794in}}{\pgfqpoint{2.433080in}{4.729482in}}{\pgfqpoint{2.430744in}{4.727146in}}%
\pgfpathcurveto{\pgfqpoint{2.428409in}{4.724810in}}{\pgfqpoint{2.427096in}{4.721642in}}{\pgfqpoint{2.427096in}{4.718339in}}%
\pgfpathcurveto{\pgfqpoint{2.427096in}{4.715035in}}{\pgfqpoint{2.428409in}{4.711867in}}{\pgfqpoint{2.430744in}{4.709531in}}%
\pgfpathcurveto{\pgfqpoint{2.433080in}{4.707195in}}{\pgfqpoint{2.436249in}{4.705883in}}{\pgfqpoint{2.439552in}{4.705883in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{4.705883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{4.743361in}}%
\pgfpathcurveto{\pgfqpoint{2.460587in}{4.743361in}}{\pgfqpoint{2.463773in}{4.744680in}}{\pgfqpoint{2.466121in}{4.747029in}}%
\pgfpathcurveto{\pgfqpoint{2.468470in}{4.749378in}}{\pgfqpoint{2.469789in}{4.752564in}}{\pgfqpoint{2.469789in}{4.755885in}}%
\pgfpathcurveto{\pgfqpoint{2.469789in}{4.759206in}}{\pgfqpoint{2.468470in}{4.762392in}}{\pgfqpoint{2.466121in}{4.764741in}}%
\pgfpathcurveto{\pgfqpoint{2.463773in}{4.767090in}}{\pgfqpoint{2.460587in}{4.768409in}}{\pgfqpoint{2.457265in}{4.768409in}}%
\pgfpathcurveto{\pgfqpoint{2.453944in}{4.768409in}}{\pgfqpoint{2.450758in}{4.767090in}}{\pgfqpoint{2.448409in}{4.764741in}}%
\pgfpathcurveto{\pgfqpoint{2.446061in}{4.762392in}}{\pgfqpoint{2.444741in}{4.759206in}}{\pgfqpoint{2.444741in}{4.755885in}}%
\pgfpathcurveto{\pgfqpoint{2.444741in}{4.752564in}}{\pgfqpoint{2.446061in}{4.749378in}}{\pgfqpoint{2.448409in}{4.747029in}}%
\pgfpathcurveto{\pgfqpoint{2.450758in}{4.744680in}}{\pgfqpoint{2.453944in}{4.743361in}}{\pgfqpoint{2.457265in}{4.743361in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{4.743361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{4.630094in}}%
\pgfpathcurveto{\pgfqpoint{2.478336in}{4.630094in}}{\pgfqpoint{2.481556in}{4.631428in}}{\pgfqpoint{2.483931in}{4.633802in}}%
\pgfpathcurveto{\pgfqpoint{2.486305in}{4.636176in}}{\pgfqpoint{2.487639in}{4.639396in}}{\pgfqpoint{2.487639in}{4.642754in}}%
\pgfpathcurveto{\pgfqpoint{2.487639in}{4.646111in}}{\pgfqpoint{2.486305in}{4.649332in}}{\pgfqpoint{2.483931in}{4.651706in}}%
\pgfpathcurveto{\pgfqpoint{2.481556in}{4.654080in}}{\pgfqpoint{2.478336in}{4.655414in}}{\pgfqpoint{2.474978in}{4.655414in}}%
\pgfpathcurveto{\pgfqpoint{2.471621in}{4.655414in}}{\pgfqpoint{2.468400in}{4.654080in}}{\pgfqpoint{2.466026in}{4.651706in}}%
\pgfpathcurveto{\pgfqpoint{2.463652in}{4.649332in}}{\pgfqpoint{2.462318in}{4.646111in}}{\pgfqpoint{2.462318in}{4.642754in}}%
\pgfpathcurveto{\pgfqpoint{2.462318in}{4.639396in}}{\pgfqpoint{2.463652in}{4.636176in}}{\pgfqpoint{2.466026in}{4.633802in}}%
\pgfpathcurveto{\pgfqpoint{2.468400in}{4.631428in}}{\pgfqpoint{2.471621in}{4.630094in}}{\pgfqpoint{2.474978in}{4.630094in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{4.630094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{4.591167in}}%
\pgfpathcurveto{\pgfqpoint{2.496067in}{4.591167in}}{\pgfqpoint{2.499305in}{4.592508in}}{\pgfqpoint{2.501691in}{4.594895in}}%
\pgfpathcurveto{\pgfqpoint{2.504078in}{4.597282in}}{\pgfqpoint{2.505419in}{4.600519in}}{\pgfqpoint{2.505419in}{4.603895in}}%
\pgfpathcurveto{\pgfqpoint{2.505419in}{4.607270in}}{\pgfqpoint{2.504078in}{4.610508in}}{\pgfqpoint{2.501691in}{4.612895in}}%
\pgfpathcurveto{\pgfqpoint{2.499305in}{4.615281in}}{\pgfqpoint{2.496067in}{4.616622in}}{\pgfqpoint{2.492692in}{4.616622in}}%
\pgfpathcurveto{\pgfqpoint{2.489316in}{4.616622in}}{\pgfqpoint{2.486079in}{4.615281in}}{\pgfqpoint{2.483692in}{4.612895in}}%
\pgfpathcurveto{\pgfqpoint{2.481305in}{4.610508in}}{\pgfqpoint{2.479964in}{4.607270in}}{\pgfqpoint{2.479964in}{4.603895in}}%
\pgfpathcurveto{\pgfqpoint{2.479964in}{4.600519in}}{\pgfqpoint{2.481305in}{4.597282in}}{\pgfqpoint{2.483692in}{4.594895in}}%
\pgfpathcurveto{\pgfqpoint{2.486079in}{4.592508in}}{\pgfqpoint{2.489316in}{4.591167in}}{\pgfqpoint{2.492692in}{4.591167in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{4.591167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{4.551485in}}%
\pgfpathcurveto{\pgfqpoint{2.513768in}{4.551485in}}{\pgfqpoint{2.516995in}{4.552821in}}{\pgfqpoint{2.519373in}{4.555199in}}%
\pgfpathcurveto{\pgfqpoint{2.521751in}{4.557578in}}{\pgfqpoint{2.523088in}{4.560804in}}{\pgfqpoint{2.523088in}{4.564167in}}%
\pgfpathcurveto{\pgfqpoint{2.523088in}{4.567531in}}{\pgfqpoint{2.521751in}{4.570757in}}{\pgfqpoint{2.519373in}{4.573135in}}%
\pgfpathcurveto{\pgfqpoint{2.516995in}{4.575514in}}{\pgfqpoint{2.513768in}{4.576850in}}{\pgfqpoint{2.510405in}{4.576850in}}%
\pgfpathcurveto{\pgfqpoint{2.507041in}{4.576850in}}{\pgfqpoint{2.503815in}{4.575514in}}{\pgfqpoint{2.501437in}{4.573135in}}%
\pgfpathcurveto{\pgfqpoint{2.499059in}{4.570757in}}{\pgfqpoint{2.497722in}{4.567531in}}{\pgfqpoint{2.497722in}{4.564167in}}%
\pgfpathcurveto{\pgfqpoint{2.497722in}{4.560804in}}{\pgfqpoint{2.499059in}{4.557578in}}{\pgfqpoint{2.501437in}{4.555199in}}%
\pgfpathcurveto{\pgfqpoint{2.503815in}{4.552821in}}{\pgfqpoint{2.507041in}{4.551485in}}{\pgfqpoint{2.510405in}{4.551485in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{4.551485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{4.520227in}}%
\pgfpathcurveto{\pgfqpoint{2.531511in}{4.520227in}}{\pgfqpoint{2.534766in}{4.521575in}}{\pgfqpoint{2.537165in}{4.523974in}}%
\pgfpathcurveto{\pgfqpoint{2.539565in}{4.526374in}}{\pgfqpoint{2.540913in}{4.529628in}}{\pgfqpoint{2.540913in}{4.533022in}}%
\pgfpathcurveto{\pgfqpoint{2.540913in}{4.536415in}}{\pgfqpoint{2.539565in}{4.539669in}}{\pgfqpoint{2.537165in}{4.542069in}}%
\pgfpathcurveto{\pgfqpoint{2.534766in}{4.544468in}}{\pgfqpoint{2.531511in}{4.545816in}}{\pgfqpoint{2.528118in}{4.545816in}}%
\pgfpathcurveto{\pgfqpoint{2.524725in}{4.545816in}}{\pgfqpoint{2.521470in}{4.544468in}}{\pgfqpoint{2.519071in}{4.542069in}}%
\pgfpathcurveto{\pgfqpoint{2.516672in}{4.539669in}}{\pgfqpoint{2.515324in}{4.536415in}}{\pgfqpoint{2.515324in}{4.533022in}}%
\pgfpathcurveto{\pgfqpoint{2.515324in}{4.529628in}}{\pgfqpoint{2.516672in}{4.526374in}}{\pgfqpoint{2.519071in}{4.523974in}}%
\pgfpathcurveto{\pgfqpoint{2.521470in}{4.521575in}}{\pgfqpoint{2.524725in}{4.520227in}}{\pgfqpoint{2.528118in}{4.520227in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{4.520227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{4.583778in}}%
\pgfpathcurveto{\pgfqpoint{2.549159in}{4.583778in}}{\pgfqpoint{2.552351in}{4.585100in}}{\pgfqpoint{2.554704in}{4.587453in}}%
\pgfpathcurveto{\pgfqpoint{2.557057in}{4.589806in}}{\pgfqpoint{2.558379in}{4.592998in}}{\pgfqpoint{2.558379in}{4.596325in}}%
\pgfpathcurveto{\pgfqpoint{2.558379in}{4.599653in}}{\pgfqpoint{2.557057in}{4.602845in}}{\pgfqpoint{2.554704in}{4.605197in}}%
\pgfpathcurveto{\pgfqpoint{2.552351in}{4.607550in}}{\pgfqpoint{2.549159in}{4.608872in}}{\pgfqpoint{2.545832in}{4.608872in}}%
\pgfpathcurveto{\pgfqpoint{2.542504in}{4.608872in}}{\pgfqpoint{2.539312in}{4.607550in}}{\pgfqpoint{2.536959in}{4.605197in}}%
\pgfpathcurveto{\pgfqpoint{2.534607in}{4.602845in}}{\pgfqpoint{2.533285in}{4.599653in}}{\pgfqpoint{2.533285in}{4.596325in}}%
\pgfpathcurveto{\pgfqpoint{2.533285in}{4.592998in}}{\pgfqpoint{2.534607in}{4.589806in}}{\pgfqpoint{2.536959in}{4.587453in}}%
\pgfpathcurveto{\pgfqpoint{2.539312in}{4.585100in}}{\pgfqpoint{2.542504in}{4.583778in}}{\pgfqpoint{2.545832in}{4.583778in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{4.583778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{4.616776in}}%
\pgfpathcurveto{\pgfqpoint{2.566866in}{4.616776in}}{\pgfqpoint{2.570052in}{4.618096in}}{\pgfqpoint{2.572401in}{4.620444in}}%
\pgfpathcurveto{\pgfqpoint{2.574749in}{4.622793in}}{\pgfqpoint{2.576069in}{4.625979in}}{\pgfqpoint{2.576069in}{4.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.576069in}{4.632622in}}{\pgfqpoint{2.574749in}{4.635808in}}{\pgfqpoint{2.572401in}{4.638156in}}%
\pgfpathcurveto{\pgfqpoint{2.570052in}{4.640505in}}{\pgfqpoint{2.566866in}{4.641825in}}{\pgfqpoint{2.563545in}{4.641825in}}%
\pgfpathcurveto{\pgfqpoint{2.560223in}{4.641825in}}{\pgfqpoint{2.557037in}{4.640505in}}{\pgfqpoint{2.554689in}{4.638156in}}%
\pgfpathcurveto{\pgfqpoint{2.552340in}{4.635808in}}{\pgfqpoint{2.551021in}{4.632622in}}{\pgfqpoint{2.551021in}{4.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.551021in}{4.625979in}}{\pgfqpoint{2.552340in}{4.622793in}}{\pgfqpoint{2.554689in}{4.620444in}}%
\pgfpathcurveto{\pgfqpoint{2.557037in}{4.618096in}}{\pgfqpoint{2.560223in}{4.616776in}}{\pgfqpoint{2.563545in}{4.616776in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{4.616776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{4.585167in}}%
\pgfpathcurveto{\pgfqpoint{2.584555in}{4.585167in}}{\pgfqpoint{2.587718in}{4.586477in}}{\pgfqpoint{2.590049in}{4.588808in}}%
\pgfpathcurveto{\pgfqpoint{2.592381in}{4.591140in}}{\pgfqpoint{2.593691in}{4.594302in}}{\pgfqpoint{2.593691in}{4.597599in}}%
\pgfpathcurveto{\pgfqpoint{2.593691in}{4.600897in}}{\pgfqpoint{2.592381in}{4.604059in}}{\pgfqpoint{2.590049in}{4.606391in}}%
\pgfpathcurveto{\pgfqpoint{2.587718in}{4.608722in}}{\pgfqpoint{2.584555in}{4.610032in}}{\pgfqpoint{2.581258in}{4.610032in}}%
\pgfpathcurveto{\pgfqpoint{2.577961in}{4.610032in}}{\pgfqpoint{2.574798in}{4.608722in}}{\pgfqpoint{2.572467in}{4.606391in}}%
\pgfpathcurveto{\pgfqpoint{2.570135in}{4.604059in}}{\pgfqpoint{2.568825in}{4.600897in}}{\pgfqpoint{2.568825in}{4.597599in}}%
\pgfpathcurveto{\pgfqpoint{2.568825in}{4.594302in}}{\pgfqpoint{2.570135in}{4.591140in}}{\pgfqpoint{2.572467in}{4.588808in}}%
\pgfpathcurveto{\pgfqpoint{2.574798in}{4.586477in}}{\pgfqpoint{2.577961in}{4.585167in}}{\pgfqpoint{2.581258in}{4.585167in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{4.585167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{4.559202in}}%
\pgfpathcurveto{\pgfqpoint{2.602220in}{4.559202in}}{\pgfqpoint{2.605335in}{4.560492in}}{\pgfqpoint{2.607632in}{4.562789in}}%
\pgfpathcurveto{\pgfqpoint{2.609929in}{4.565086in}}{\pgfqpoint{2.611219in}{4.568202in}}{\pgfqpoint{2.611219in}{4.571450in}}%
\pgfpathcurveto{\pgfqpoint{2.611219in}{4.574698in}}{\pgfqpoint{2.609929in}{4.577814in}}{\pgfqpoint{2.607632in}{4.580110in}}%
\pgfpathcurveto{\pgfqpoint{2.605335in}{4.582407in}}{\pgfqpoint{2.602220in}{4.583698in}}{\pgfqpoint{2.598971in}{4.583698in}}%
\pgfpathcurveto{\pgfqpoint{2.595723in}{4.583698in}}{\pgfqpoint{2.592608in}{4.582407in}}{\pgfqpoint{2.590311in}{4.580110in}}%
\pgfpathcurveto{\pgfqpoint{2.588014in}{4.577814in}}{\pgfqpoint{2.586723in}{4.574698in}}{\pgfqpoint{2.586723in}{4.571450in}}%
\pgfpathcurveto{\pgfqpoint{2.586723in}{4.568202in}}{\pgfqpoint{2.588014in}{4.565086in}}{\pgfqpoint{2.590311in}{4.562789in}}%
\pgfpathcurveto{\pgfqpoint{2.592608in}{4.560492in}}{\pgfqpoint{2.595723in}{4.559202in}}{\pgfqpoint{2.598971in}{4.559202in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{4.559202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{4.592813in}}%
\pgfpathcurveto{\pgfqpoint{2.619964in}{4.592813in}}{\pgfqpoint{2.623109in}{4.594116in}}{\pgfqpoint{2.625427in}{4.596434in}}%
\pgfpathcurveto{\pgfqpoint{2.627746in}{4.598753in}}{\pgfqpoint{2.629048in}{4.601898in}}{\pgfqpoint{2.629048in}{4.605177in}}%
\pgfpathcurveto{\pgfqpoint{2.629048in}{4.608456in}}{\pgfqpoint{2.627746in}{4.611601in}}{\pgfqpoint{2.625427in}{4.613920in}}%
\pgfpathcurveto{\pgfqpoint{2.623109in}{4.616238in}}{\pgfqpoint{2.619964in}{4.617541in}}{\pgfqpoint{2.616685in}{4.617541in}}%
\pgfpathcurveto{\pgfqpoint{2.613406in}{4.617541in}}{\pgfqpoint{2.610261in}{4.616238in}}{\pgfqpoint{2.607942in}{4.613920in}}%
\pgfpathcurveto{\pgfqpoint{2.605624in}{4.611601in}}{\pgfqpoint{2.604321in}{4.608456in}}{\pgfqpoint{2.604321in}{4.605177in}}%
\pgfpathcurveto{\pgfqpoint{2.604321in}{4.601898in}}{\pgfqpoint{2.605624in}{4.598753in}}{\pgfqpoint{2.607942in}{4.596434in}}%
\pgfpathcurveto{\pgfqpoint{2.610261in}{4.594116in}}{\pgfqpoint{2.613406in}{4.592813in}}{\pgfqpoint{2.616685in}{4.592813in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{4.592813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{4.578311in}}%
\pgfpathcurveto{\pgfqpoint{2.637539in}{4.578311in}}{\pgfqpoint{2.640553in}{4.579560in}}{\pgfqpoint{2.642774in}{4.581781in}}%
\pgfpathcurveto{\pgfqpoint{2.644995in}{4.584002in}}{\pgfqpoint{2.646243in}{4.587016in}}{\pgfqpoint{2.646243in}{4.590157in}}%
\pgfpathcurveto{\pgfqpoint{2.646243in}{4.593298in}}{\pgfqpoint{2.644995in}{4.596312in}}{\pgfqpoint{2.642774in}{4.598533in}}%
\pgfpathcurveto{\pgfqpoint{2.640553in}{4.600754in}}{\pgfqpoint{2.637539in}{4.602002in}}{\pgfqpoint{2.634398in}{4.602002in}}%
\pgfpathcurveto{\pgfqpoint{2.631256in}{4.602002in}}{\pgfqpoint{2.628243in}{4.600754in}}{\pgfqpoint{2.626022in}{4.598533in}}%
\pgfpathcurveto{\pgfqpoint{2.623801in}{4.596312in}}{\pgfqpoint{2.622552in}{4.593298in}}{\pgfqpoint{2.622552in}{4.590157in}}%
\pgfpathcurveto{\pgfqpoint{2.622552in}{4.587016in}}{\pgfqpoint{2.623801in}{4.584002in}}{\pgfqpoint{2.626022in}{4.581781in}}%
\pgfpathcurveto{\pgfqpoint{2.628243in}{4.579560in}}{\pgfqpoint{2.631256in}{4.578311in}}{\pgfqpoint{2.634398in}{4.578311in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{4.578311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{4.593635in}}%
\pgfpathcurveto{\pgfqpoint{2.655322in}{4.593635in}}{\pgfqpoint{2.658402in}{4.594911in}}{\pgfqpoint{2.660672in}{4.597182in}}%
\pgfpathcurveto{\pgfqpoint{2.662943in}{4.599452in}}{\pgfqpoint{2.664219in}{4.602532in}}{\pgfqpoint{2.664219in}{4.605743in}}%
\pgfpathcurveto{\pgfqpoint{2.664219in}{4.608954in}}{\pgfqpoint{2.662943in}{4.612034in}}{\pgfqpoint{2.660672in}{4.614304in}}%
\pgfpathcurveto{\pgfqpoint{2.658402in}{4.616575in}}{\pgfqpoint{2.655322in}{4.617850in}}{\pgfqpoint{2.652111in}{4.617850in}}%
\pgfpathcurveto{\pgfqpoint{2.648900in}{4.617850in}}{\pgfqpoint{2.645820in}{4.616575in}}{\pgfqpoint{2.643550in}{4.614304in}}%
\pgfpathcurveto{\pgfqpoint{2.641279in}{4.612034in}}{\pgfqpoint{2.640004in}{4.608954in}}{\pgfqpoint{2.640004in}{4.605743in}}%
\pgfpathcurveto{\pgfqpoint{2.640004in}{4.602532in}}{\pgfqpoint{2.641279in}{4.599452in}}{\pgfqpoint{2.643550in}{4.597182in}}%
\pgfpathcurveto{\pgfqpoint{2.645820in}{4.594911in}}{\pgfqpoint{2.648900in}{4.593635in}}{\pgfqpoint{2.652111in}{4.593635in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{4.593635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{4.658591in}}%
\pgfpathcurveto{\pgfqpoint{2.673023in}{4.658591in}}{\pgfqpoint{2.676091in}{4.659861in}}{\pgfqpoint{2.678352in}{4.662123in}}%
\pgfpathcurveto{\pgfqpoint{2.680614in}{4.664385in}}{\pgfqpoint{2.681885in}{4.667452in}}{\pgfqpoint{2.681885in}{4.670651in}}%
\pgfpathcurveto{\pgfqpoint{2.681885in}{4.673849in}}{\pgfqpoint{2.680614in}{4.676917in}}{\pgfqpoint{2.678352in}{4.679179in}}%
\pgfpathcurveto{\pgfqpoint{2.676091in}{4.681440in}}{\pgfqpoint{2.673023in}{4.682711in}}{\pgfqpoint{2.669824in}{4.682711in}}%
\pgfpathcurveto{\pgfqpoint{2.666626in}{4.682711in}}{\pgfqpoint{2.663558in}{4.681440in}}{\pgfqpoint{2.661297in}{4.679179in}}%
\pgfpathcurveto{\pgfqpoint{2.659035in}{4.676917in}}{\pgfqpoint{2.657764in}{4.673849in}}{\pgfqpoint{2.657764in}{4.670651in}}%
\pgfpathcurveto{\pgfqpoint{2.657764in}{4.667452in}}{\pgfqpoint{2.659035in}{4.664385in}}{\pgfqpoint{2.661297in}{4.662123in}}%
\pgfpathcurveto{\pgfqpoint{2.663558in}{4.659861in}}{\pgfqpoint{2.666626in}{4.658591in}}{\pgfqpoint{2.669824in}{4.658591in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.658591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{4.728093in}}%
\pgfpathcurveto{\pgfqpoint{2.690641in}{4.728093in}}{\pgfqpoint{2.693617in}{4.729325in}}{\pgfqpoint{2.695811in}{4.731520in}}%
\pgfpathcurveto{\pgfqpoint{2.698005in}{4.733714in}}{\pgfqpoint{2.699238in}{4.736690in}}{\pgfqpoint{2.699238in}{4.739793in}}%
\pgfpathcurveto{\pgfqpoint{2.699238in}{4.742896in}}{\pgfqpoint{2.698005in}{4.745872in}}{\pgfqpoint{2.695811in}{4.748066in}}%
\pgfpathcurveto{\pgfqpoint{2.693617in}{4.750260in}}{\pgfqpoint{2.690641in}{4.751493in}}{\pgfqpoint{2.687538in}{4.751493in}}%
\pgfpathcurveto{\pgfqpoint{2.684435in}{4.751493in}}{\pgfqpoint{2.681459in}{4.750260in}}{\pgfqpoint{2.679264in}{4.748066in}}%
\pgfpathcurveto{\pgfqpoint{2.677070in}{4.745872in}}{\pgfqpoint{2.675838in}{4.742896in}}{\pgfqpoint{2.675838in}{4.739793in}}%
\pgfpathcurveto{\pgfqpoint{2.675838in}{4.736690in}}{\pgfqpoint{2.677070in}{4.733714in}}{\pgfqpoint{2.679264in}{4.731520in}}%
\pgfpathcurveto{\pgfqpoint{2.681459in}{4.729325in}}{\pgfqpoint{2.684435in}{4.728093in}}{\pgfqpoint{2.687538in}{4.728093in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{4.728093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{4.802119in}}%
\pgfpathcurveto{\pgfqpoint{2.708399in}{4.802119in}}{\pgfqpoint{2.711418in}{4.803369in}}{\pgfqpoint{2.713644in}{4.805595in}}%
\pgfpathcurveto{\pgfqpoint{2.715870in}{4.807821in}}{\pgfqpoint{2.717121in}{4.810840in}}{\pgfqpoint{2.717121in}{4.813988in}}%
\pgfpathcurveto{\pgfqpoint{2.717121in}{4.817136in}}{\pgfqpoint{2.715870in}{4.820155in}}{\pgfqpoint{2.713644in}{4.822381in}}%
\pgfpathcurveto{\pgfqpoint{2.711418in}{4.824607in}}{\pgfqpoint{2.708399in}{4.825858in}}{\pgfqpoint{2.705251in}{4.825858in}}%
\pgfpathcurveto{\pgfqpoint{2.702103in}{4.825858in}}{\pgfqpoint{2.699084in}{4.824607in}}{\pgfqpoint{2.696858in}{4.822381in}}%
\pgfpathcurveto{\pgfqpoint{2.694632in}{4.820155in}}{\pgfqpoint{2.693381in}{4.817136in}}{\pgfqpoint{2.693381in}{4.813988in}}%
\pgfpathcurveto{\pgfqpoint{2.693381in}{4.810840in}}{\pgfqpoint{2.694632in}{4.807821in}}{\pgfqpoint{2.696858in}{4.805595in}}%
\pgfpathcurveto{\pgfqpoint{2.699084in}{4.803369in}}{\pgfqpoint{2.702103in}{4.802119in}}{\pgfqpoint{2.705251in}{4.802119in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{4.802119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{4.826065in}}%
\pgfpathcurveto{\pgfqpoint{2.726118in}{4.826065in}}{\pgfqpoint{2.729144in}{4.827319in}}{\pgfqpoint{2.731374in}{4.829549in}}%
\pgfpathcurveto{\pgfqpoint{2.733605in}{4.831779in}}{\pgfqpoint{2.734858in}{4.834805in}}{\pgfqpoint{2.734858in}{4.837959in}}%
\pgfpathcurveto{\pgfqpoint{2.734858in}{4.841113in}}{\pgfqpoint{2.733605in}{4.844139in}}{\pgfqpoint{2.731374in}{4.846369in}}%
\pgfpathcurveto{\pgfqpoint{2.729144in}{4.848599in}}{\pgfqpoint{2.726118in}{4.849853in}}{\pgfqpoint{2.722964in}{4.849853in}}%
\pgfpathcurveto{\pgfqpoint{2.719810in}{4.849853in}}{\pgfqpoint{2.716785in}{4.848599in}}{\pgfqpoint{2.714554in}{4.846369in}}%
\pgfpathcurveto{\pgfqpoint{2.712324in}{4.844139in}}{\pgfqpoint{2.711071in}{4.841113in}}{\pgfqpoint{2.711071in}{4.837959in}}%
\pgfpathcurveto{\pgfqpoint{2.711071in}{4.834805in}}{\pgfqpoint{2.712324in}{4.831779in}}{\pgfqpoint{2.714554in}{4.829549in}}%
\pgfpathcurveto{\pgfqpoint{2.716785in}{4.827319in}}{\pgfqpoint{2.719810in}{4.826065in}}{\pgfqpoint{2.722964in}{4.826065in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{4.826065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{4.756554in}}%
\pgfpathcurveto{\pgfqpoint{2.743715in}{4.756554in}}{\pgfqpoint{2.746629in}{4.757761in}}{\pgfqpoint{2.748777in}{4.759909in}}%
\pgfpathcurveto{\pgfqpoint{2.750924in}{4.762057in}}{\pgfqpoint{2.752131in}{4.764970in}}{\pgfqpoint{2.752131in}{4.768008in}}%
\pgfpathcurveto{\pgfqpoint{2.752131in}{4.771046in}}{\pgfqpoint{2.750924in}{4.773959in}}{\pgfqpoint{2.748777in}{4.776107in}}%
\pgfpathcurveto{\pgfqpoint{2.746629in}{4.778255in}}{\pgfqpoint{2.743715in}{4.779462in}}{\pgfqpoint{2.740678in}{4.779462in}}%
\pgfpathcurveto{\pgfqpoint{2.737640in}{4.779462in}}{\pgfqpoint{2.734726in}{4.778255in}}{\pgfqpoint{2.732578in}{4.776107in}}%
\pgfpathcurveto{\pgfqpoint{2.730431in}{4.773959in}}{\pgfqpoint{2.729224in}{4.771046in}}{\pgfqpoint{2.729224in}{4.768008in}}%
\pgfpathcurveto{\pgfqpoint{2.729224in}{4.764970in}}{\pgfqpoint{2.730431in}{4.762057in}}{\pgfqpoint{2.732578in}{4.759909in}}%
\pgfpathcurveto{\pgfqpoint{2.734726in}{4.757761in}}{\pgfqpoint{2.737640in}{4.756554in}}{\pgfqpoint{2.740678in}{4.756554in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{4.756554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{4.757848in}}%
\pgfpathcurveto{\pgfqpoint{2.761375in}{4.757848in}}{\pgfqpoint{2.764238in}{4.759033in}}{\pgfqpoint{2.766348in}{4.761143in}}%
\pgfpathcurveto{\pgfqpoint{2.768458in}{4.763254in}}{\pgfqpoint{2.769644in}{4.766116in}}{\pgfqpoint{2.769644in}{4.769100in}}%
\pgfpathcurveto{\pgfqpoint{2.769644in}{4.772085in}}{\pgfqpoint{2.768458in}{4.774947in}}{\pgfqpoint{2.766348in}{4.777057in}}%
\pgfpathcurveto{\pgfqpoint{2.764238in}{4.779168in}}{\pgfqpoint{2.761375in}{4.780353in}}{\pgfqpoint{2.758391in}{4.780353in}}%
\pgfpathcurveto{\pgfqpoint{2.755407in}{4.780353in}}{\pgfqpoint{2.752544in}{4.779168in}}{\pgfqpoint{2.750434in}{4.777057in}}%
\pgfpathcurveto{\pgfqpoint{2.748324in}{4.774947in}}{\pgfqpoint{2.747138in}{4.772085in}}{\pgfqpoint{2.747138in}{4.769100in}}%
\pgfpathcurveto{\pgfqpoint{2.747138in}{4.766116in}}{\pgfqpoint{2.748324in}{4.763254in}}{\pgfqpoint{2.750434in}{4.761143in}}%
\pgfpathcurveto{\pgfqpoint{2.752544in}{4.759033in}}{\pgfqpoint{2.755407in}{4.757848in}}{\pgfqpoint{2.758391in}{4.757848in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{4.757848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{4.722397in}}%
\pgfpathcurveto{\pgfqpoint{2.779082in}{4.722397in}}{\pgfqpoint{2.781938in}{4.723580in}}{\pgfqpoint{2.784043in}{4.725686in}}%
\pgfpathcurveto{\pgfqpoint{2.786149in}{4.727791in}}{\pgfqpoint{2.787332in}{4.730647in}}{\pgfqpoint{2.787332in}{4.733625in}}%
\pgfpathcurveto{\pgfqpoint{2.787332in}{4.736602in}}{\pgfqpoint{2.786149in}{4.739458in}}{\pgfqpoint{2.784043in}{4.741564in}}%
\pgfpathcurveto{\pgfqpoint{2.781938in}{4.743669in}}{\pgfqpoint{2.779082in}{4.744852in}}{\pgfqpoint{2.776104in}{4.744852in}}%
\pgfpathcurveto{\pgfqpoint{2.773127in}{4.744852in}}{\pgfqpoint{2.770271in}{4.743669in}}{\pgfqpoint{2.768165in}{4.741564in}}%
\pgfpathcurveto{\pgfqpoint{2.766060in}{4.739458in}}{\pgfqpoint{2.764877in}{4.736602in}}{\pgfqpoint{2.764877in}{4.733625in}}%
\pgfpathcurveto{\pgfqpoint{2.764877in}{4.730647in}}{\pgfqpoint{2.766060in}{4.727791in}}{\pgfqpoint{2.768165in}{4.725686in}}%
\pgfpathcurveto{\pgfqpoint{2.770271in}{4.723580in}}{\pgfqpoint{2.773127in}{4.722397in}}{\pgfqpoint{2.776104in}{4.722397in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{4.722397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{4.749562in}}%
\pgfpathcurveto{\pgfqpoint{2.796795in}{4.749562in}}{\pgfqpoint{2.799651in}{4.750745in}}{\pgfqpoint{2.801756in}{4.752851in}}%
\pgfpathcurveto{\pgfqpoint{2.803862in}{4.754956in}}{\pgfqpoint{2.805045in}{4.757812in}}{\pgfqpoint{2.805045in}{4.760790in}}%
\pgfpathcurveto{\pgfqpoint{2.805045in}{4.763767in}}{\pgfqpoint{2.803862in}{4.766623in}}{\pgfqpoint{2.801756in}{4.768729in}}%
\pgfpathcurveto{\pgfqpoint{2.799651in}{4.770834in}}{\pgfqpoint{2.796795in}{4.772017in}}{\pgfqpoint{2.793817in}{4.772017in}}%
\pgfpathcurveto{\pgfqpoint{2.790840in}{4.772017in}}{\pgfqpoint{2.787984in}{4.770834in}}{\pgfqpoint{2.785878in}{4.768729in}}%
\pgfpathcurveto{\pgfqpoint{2.783773in}{4.766623in}}{\pgfqpoint{2.782590in}{4.763767in}}{\pgfqpoint{2.782590in}{4.760790in}}%
\pgfpathcurveto{\pgfqpoint{2.782590in}{4.757812in}}{\pgfqpoint{2.783773in}{4.754956in}}{\pgfqpoint{2.785878in}{4.752851in}}%
\pgfpathcurveto{\pgfqpoint{2.787984in}{4.750745in}}{\pgfqpoint{2.790840in}{4.749562in}}{\pgfqpoint{2.793817in}{4.749562in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{4.749562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{4.801158in}}%
\pgfpathcurveto{\pgfqpoint{2.814447in}{4.801158in}}{\pgfqpoint{2.817244in}{4.802316in}}{\pgfqpoint{2.819306in}{4.804378in}}%
\pgfpathcurveto{\pgfqpoint{2.821368in}{4.806441in}}{\pgfqpoint{2.822527in}{4.809238in}}{\pgfqpoint{2.822527in}{4.812154in}}%
\pgfpathcurveto{\pgfqpoint{2.822527in}{4.815070in}}{\pgfqpoint{2.821368in}{4.817868in}}{\pgfqpoint{2.819306in}{4.819930in}}%
\pgfpathcurveto{\pgfqpoint{2.817244in}{4.821992in}}{\pgfqpoint{2.814447in}{4.823151in}}{\pgfqpoint{2.811531in}{4.823151in}}%
\pgfpathcurveto{\pgfqpoint{2.808614in}{4.823151in}}{\pgfqpoint{2.805817in}{4.821992in}}{\pgfqpoint{2.803755in}{4.819930in}}%
\pgfpathcurveto{\pgfqpoint{2.801693in}{4.817868in}}{\pgfqpoint{2.800534in}{4.815070in}}{\pgfqpoint{2.800534in}{4.812154in}}%
\pgfpathcurveto{\pgfqpoint{2.800534in}{4.809238in}}{\pgfqpoint{2.801693in}{4.806441in}}{\pgfqpoint{2.803755in}{4.804378in}}%
\pgfpathcurveto{\pgfqpoint{2.805817in}{4.802316in}}{\pgfqpoint{2.808614in}{4.801158in}}{\pgfqpoint{2.811531in}{4.801158in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{4.801158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{4.791432in}}%
\pgfpathcurveto{\pgfqpoint{2.832112in}{4.791432in}}{\pgfqpoint{2.834862in}{4.792571in}}{\pgfqpoint{2.836890in}{4.794599in}}%
\pgfpathcurveto{\pgfqpoint{2.838918in}{4.796627in}}{\pgfqpoint{2.840057in}{4.799377in}}{\pgfqpoint{2.840057in}{4.802245in}}%
\pgfpathcurveto{\pgfqpoint{2.840057in}{4.805113in}}{\pgfqpoint{2.838918in}{4.807863in}}{\pgfqpoint{2.836890in}{4.809891in}}%
\pgfpathcurveto{\pgfqpoint{2.834862in}{4.811919in}}{\pgfqpoint{2.832112in}{4.813058in}}{\pgfqpoint{2.829244in}{4.813058in}}%
\pgfpathcurveto{\pgfqpoint{2.826376in}{4.813058in}}{\pgfqpoint{2.823625in}{4.811919in}}{\pgfqpoint{2.821598in}{4.809891in}}%
\pgfpathcurveto{\pgfqpoint{2.819570in}{4.807863in}}{\pgfqpoint{2.818430in}{4.805113in}}{\pgfqpoint{2.818430in}{4.802245in}}%
\pgfpathcurveto{\pgfqpoint{2.818430in}{4.799377in}}{\pgfqpoint{2.819570in}{4.796627in}}{\pgfqpoint{2.821598in}{4.794599in}}%
\pgfpathcurveto{\pgfqpoint{2.823625in}{4.792571in}}{\pgfqpoint{2.826376in}{4.791432in}}{\pgfqpoint{2.829244in}{4.791432in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{4.791432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{4.825717in}}%
\pgfpathcurveto{\pgfqpoint{2.849797in}{4.825717in}}{\pgfqpoint{2.852521in}{4.826845in}}{\pgfqpoint{2.854528in}{4.828853in}}%
\pgfpathcurveto{\pgfqpoint{2.856536in}{4.830861in}}{\pgfqpoint{2.857665in}{4.833585in}}{\pgfqpoint{2.857665in}{4.836424in}}%
\pgfpathcurveto{\pgfqpoint{2.857665in}{4.839264in}}{\pgfqpoint{2.856536in}{4.841988in}}{\pgfqpoint{2.854528in}{4.843995in}}%
\pgfpathcurveto{\pgfqpoint{2.852521in}{4.846003in}}{\pgfqpoint{2.849797in}{4.847132in}}{\pgfqpoint{2.846957in}{4.847132in}}%
\pgfpathcurveto{\pgfqpoint{2.844118in}{4.847132in}}{\pgfqpoint{2.841394in}{4.846003in}}{\pgfqpoint{2.839386in}{4.843995in}}%
\pgfpathcurveto{\pgfqpoint{2.837378in}{4.841988in}}{\pgfqpoint{2.836250in}{4.839264in}}{\pgfqpoint{2.836250in}{4.836424in}}%
\pgfpathcurveto{\pgfqpoint{2.836250in}{4.833585in}}{\pgfqpoint{2.837378in}{4.830861in}}{\pgfqpoint{2.839386in}{4.828853in}}%
\pgfpathcurveto{\pgfqpoint{2.841394in}{4.826845in}}{\pgfqpoint{2.844118in}{4.825717in}}{\pgfqpoint{2.846957in}{4.825717in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{4.825717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{4.787067in}}%
\pgfpathcurveto{\pgfqpoint{2.867446in}{4.787067in}}{\pgfqpoint{2.870108in}{4.788170in}}{\pgfqpoint{2.872070in}{4.790132in}}%
\pgfpathcurveto{\pgfqpoint{2.874033in}{4.792095in}}{\pgfqpoint{2.875135in}{4.794757in}}{\pgfqpoint{2.875135in}{4.797532in}}%
\pgfpathcurveto{\pgfqpoint{2.875135in}{4.800308in}}{\pgfqpoint{2.874033in}{4.802970in}}{\pgfqpoint{2.872070in}{4.804932in}}%
\pgfpathcurveto{\pgfqpoint{2.870108in}{4.806895in}}{\pgfqpoint{2.867446in}{4.807997in}}{\pgfqpoint{2.864670in}{4.807997in}}%
\pgfpathcurveto{\pgfqpoint{2.861895in}{4.807997in}}{\pgfqpoint{2.859233in}{4.806895in}}{\pgfqpoint{2.857271in}{4.804932in}}%
\pgfpathcurveto{\pgfqpoint{2.855308in}{4.802970in}}{\pgfqpoint{2.854206in}{4.800308in}}{\pgfqpoint{2.854206in}{4.797532in}}%
\pgfpathcurveto{\pgfqpoint{2.854206in}{4.794757in}}{\pgfqpoint{2.855308in}{4.792095in}}{\pgfqpoint{2.857271in}{4.790132in}}%
\pgfpathcurveto{\pgfqpoint{2.859233in}{4.788170in}}{\pgfqpoint{2.861895in}{4.787067in}}{\pgfqpoint{2.864670in}{4.787067in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{4.787067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{4.914697in}}%
\pgfpathcurveto{\pgfqpoint{2.885173in}{4.914697in}}{\pgfqpoint{2.887849in}{4.915806in}}{\pgfqpoint{2.889822in}{4.917778in}}%
\pgfpathcurveto{\pgfqpoint{2.891795in}{4.919751in}}{\pgfqpoint{2.892903in}{4.922427in}}{\pgfqpoint{2.892903in}{4.925217in}}%
\pgfpathcurveto{\pgfqpoint{2.892903in}{4.928006in}}{\pgfqpoint{2.891795in}{4.930682in}}{\pgfqpoint{2.889822in}{4.932655in}}%
\pgfpathcurveto{\pgfqpoint{2.887849in}{4.934627in}}{\pgfqpoint{2.885173in}{4.935736in}}{\pgfqpoint{2.882384in}{4.935736in}}%
\pgfpathcurveto{\pgfqpoint{2.879594in}{4.935736in}}{\pgfqpoint{2.876918in}{4.934627in}}{\pgfqpoint{2.874945in}{4.932655in}}%
\pgfpathcurveto{\pgfqpoint{2.872973in}{4.930682in}}{\pgfqpoint{2.871864in}{4.928006in}}{\pgfqpoint{2.871864in}{4.925217in}}%
\pgfpathcurveto{\pgfqpoint{2.871864in}{4.922427in}}{\pgfqpoint{2.872973in}{4.919751in}}{\pgfqpoint{2.874945in}{4.917778in}}%
\pgfpathcurveto{\pgfqpoint{2.876918in}{4.915806in}}{\pgfqpoint{2.879594in}{4.914697in}}{\pgfqpoint{2.882384in}{4.914697in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{4.914697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{4.879780in}}%
\pgfpathcurveto{\pgfqpoint{2.902865in}{4.879780in}}{\pgfqpoint{2.905520in}{4.880880in}}{\pgfqpoint{2.907478in}{4.882838in}}%
\pgfpathcurveto{\pgfqpoint{2.909435in}{4.884795in}}{\pgfqpoint{2.910535in}{4.887450in}}{\pgfqpoint{2.910535in}{4.890218in}}%
\pgfpathcurveto{\pgfqpoint{2.910535in}{4.892986in}}{\pgfqpoint{2.909435in}{4.895641in}}{\pgfqpoint{2.907478in}{4.897599in}}%
\pgfpathcurveto{\pgfqpoint{2.905520in}{4.899556in}}{\pgfqpoint{2.902865in}{4.900656in}}{\pgfqpoint{2.900097in}{4.900656in}}%
\pgfpathcurveto{\pgfqpoint{2.897329in}{4.900656in}}{\pgfqpoint{2.894674in}{4.899556in}}{\pgfqpoint{2.892716in}{4.897599in}}%
\pgfpathcurveto{\pgfqpoint{2.890759in}{4.895641in}}{\pgfqpoint{2.889659in}{4.892986in}}{\pgfqpoint{2.889659in}{4.890218in}}%
\pgfpathcurveto{\pgfqpoint{2.889659in}{4.887450in}}{\pgfqpoint{2.890759in}{4.884795in}}{\pgfqpoint{2.892716in}{4.882838in}}%
\pgfpathcurveto{\pgfqpoint{2.894674in}{4.880880in}}{\pgfqpoint{2.897329in}{4.879780in}}{\pgfqpoint{2.900097in}{4.879780in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{4.879780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{4.919600in}}%
\pgfpathcurveto{\pgfqpoint{2.920520in}{4.919600in}}{\pgfqpoint{2.923119in}{4.920676in}}{\pgfqpoint{2.925035in}{4.922592in}}%
\pgfpathcurveto{\pgfqpoint{2.926950in}{4.924508in}}{\pgfqpoint{2.928027in}{4.927107in}}{\pgfqpoint{2.928027in}{4.929817in}}%
\pgfpathcurveto{\pgfqpoint{2.928027in}{4.932526in}}{\pgfqpoint{2.926950in}{4.935125in}}{\pgfqpoint{2.925035in}{4.937041in}}%
\pgfpathcurveto{\pgfqpoint{2.923119in}{4.938957in}}{\pgfqpoint{2.920520in}{4.940033in}}{\pgfqpoint{2.917810in}{4.940033in}}%
\pgfpathcurveto{\pgfqpoint{2.915101in}{4.940033in}}{\pgfqpoint{2.912502in}{4.938957in}}{\pgfqpoint{2.910586in}{4.937041in}}%
\pgfpathcurveto{\pgfqpoint{2.908670in}{4.935125in}}{\pgfqpoint{2.907594in}{4.932526in}}{\pgfqpoint{2.907594in}{4.929817in}}%
\pgfpathcurveto{\pgfqpoint{2.907594in}{4.927107in}}{\pgfqpoint{2.908670in}{4.924508in}}{\pgfqpoint{2.910586in}{4.922592in}}%
\pgfpathcurveto{\pgfqpoint{2.912502in}{4.920676in}}{\pgfqpoint{2.915101in}{4.919600in}}{\pgfqpoint{2.917810in}{4.919600in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{4.919600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{4.901812in}}%
\pgfpathcurveto{\pgfqpoint{2.938270in}{4.901812in}}{\pgfqpoint{2.940904in}{4.902903in}}{\pgfqpoint{2.942846in}{4.904845in}}%
\pgfpathcurveto{\pgfqpoint{2.944788in}{4.906787in}}{\pgfqpoint{2.945879in}{4.909421in}}{\pgfqpoint{2.945879in}{4.912168in}}%
\pgfpathcurveto{\pgfqpoint{2.945879in}{4.914914in}}{\pgfqpoint{2.944788in}{4.917548in}}{\pgfqpoint{2.942846in}{4.919490in}}%
\pgfpathcurveto{\pgfqpoint{2.940904in}{4.921432in}}{\pgfqpoint{2.938270in}{4.922523in}}{\pgfqpoint{2.935524in}{4.922523in}}%
\pgfpathcurveto{\pgfqpoint{2.932777in}{4.922523in}}{\pgfqpoint{2.930143in}{4.921432in}}{\pgfqpoint{2.928201in}{4.919490in}}%
\pgfpathcurveto{\pgfqpoint{2.926259in}{4.917548in}}{\pgfqpoint{2.925168in}{4.914914in}}{\pgfqpoint{2.925168in}{4.912168in}}%
\pgfpathcurveto{\pgfqpoint{2.925168in}{4.909421in}}{\pgfqpoint{2.926259in}{4.906787in}}{\pgfqpoint{2.928201in}{4.904845in}}%
\pgfpathcurveto{\pgfqpoint{2.930143in}{4.902903in}}{\pgfqpoint{2.932777in}{4.901812in}}{\pgfqpoint{2.935524in}{4.901812in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{4.901812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{4.894340in}}%
\pgfpathcurveto{\pgfqpoint{2.955983in}{4.894340in}}{\pgfqpoint{2.958617in}{4.895431in}}{\pgfqpoint{2.960559in}{4.897373in}}%
\pgfpathcurveto{\pgfqpoint{2.962501in}{4.899314in}}{\pgfqpoint{2.963592in}{4.901949in}}{\pgfqpoint{2.963592in}{4.904695in}}%
\pgfpathcurveto{\pgfqpoint{2.963592in}{4.907441in}}{\pgfqpoint{2.962501in}{4.910075in}}{\pgfqpoint{2.960559in}{4.912017in}}%
\pgfpathcurveto{\pgfqpoint{2.958617in}{4.913959in}}{\pgfqpoint{2.955983in}{4.915050in}}{\pgfqpoint{2.953237in}{4.915050in}}%
\pgfpathcurveto{\pgfqpoint{2.950491in}{4.915050in}}{\pgfqpoint{2.947856in}{4.913959in}}{\pgfqpoint{2.945914in}{4.912017in}}%
\pgfpathcurveto{\pgfqpoint{2.943973in}{4.910075in}}{\pgfqpoint{2.942881in}{4.907441in}}{\pgfqpoint{2.942881in}{4.904695in}}%
\pgfpathcurveto{\pgfqpoint{2.942881in}{4.901949in}}{\pgfqpoint{2.943973in}{4.899314in}}{\pgfqpoint{2.945914in}{4.897373in}}%
\pgfpathcurveto{\pgfqpoint{2.947856in}{4.895431in}}{\pgfqpoint{2.950491in}{4.894340in}}{\pgfqpoint{2.953237in}{4.894340in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{4.894340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{4.846509in}}%
\pgfpathcurveto{\pgfqpoint{2.973733in}{4.846509in}}{\pgfqpoint{2.976402in}{4.847615in}}{\pgfqpoint{2.978369in}{4.849582in}}%
\pgfpathcurveto{\pgfqpoint{2.980337in}{4.851550in}}{\pgfqpoint{2.981442in}{4.854219in}}{\pgfqpoint{2.981442in}{4.857001in}}%
\pgfpathcurveto{\pgfqpoint{2.981442in}{4.859784in}}{\pgfqpoint{2.980337in}{4.862453in}}{\pgfqpoint{2.978369in}{4.864420in}}%
\pgfpathcurveto{\pgfqpoint{2.976402in}{4.866388in}}{\pgfqpoint{2.973733in}{4.867493in}}{\pgfqpoint{2.970950in}{4.867493in}}%
\pgfpathcurveto{\pgfqpoint{2.968168in}{4.867493in}}{\pgfqpoint{2.965499in}{4.866388in}}{\pgfqpoint{2.963531in}{4.864420in}}%
\pgfpathcurveto{\pgfqpoint{2.961563in}{4.862453in}}{\pgfqpoint{2.960458in}{4.859784in}}{\pgfqpoint{2.960458in}{4.857001in}}%
\pgfpathcurveto{\pgfqpoint{2.960458in}{4.854219in}}{\pgfqpoint{2.961563in}{4.851550in}}{\pgfqpoint{2.963531in}{4.849582in}}%
\pgfpathcurveto{\pgfqpoint{2.965499in}{4.847615in}}{\pgfqpoint{2.968168in}{4.846509in}}{\pgfqpoint{2.970950in}{4.846509in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{4.846509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{4.886250in}}%
\pgfpathcurveto{\pgfqpoint{2.991431in}{4.886250in}}{\pgfqpoint{2.994087in}{4.887350in}}{\pgfqpoint{2.996044in}{4.889307in}}%
\pgfpathcurveto{\pgfqpoint{2.998001in}{4.891265in}}{\pgfqpoint{2.999101in}{4.893920in}}{\pgfqpoint{2.999101in}{4.896688in}}%
\pgfpathcurveto{\pgfqpoint{2.999101in}{4.899456in}}{\pgfqpoint{2.998001in}{4.902111in}}{\pgfqpoint{2.996044in}{4.904068in}}%
\pgfpathcurveto{\pgfqpoint{2.994087in}{4.906026in}}{\pgfqpoint{2.991431in}{4.907125in}}{\pgfqpoint{2.988663in}{4.907125in}}%
\pgfpathcurveto{\pgfqpoint{2.985895in}{4.907125in}}{\pgfqpoint{2.983240in}{4.906026in}}{\pgfqpoint{2.981283in}{4.904068in}}%
\pgfpathcurveto{\pgfqpoint{2.979325in}{4.902111in}}{\pgfqpoint{2.978226in}{4.899456in}}{\pgfqpoint{2.978226in}{4.896688in}}%
\pgfpathcurveto{\pgfqpoint{2.978226in}{4.893920in}}{\pgfqpoint{2.979325in}{4.891265in}}{\pgfqpoint{2.981283in}{4.889307in}}%
\pgfpathcurveto{\pgfqpoint{2.983240in}{4.887350in}}{\pgfqpoint{2.985895in}{4.886250in}}{\pgfqpoint{2.988663in}{4.886250in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{4.886250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{4.766129in}}%
\pgfpathcurveto{\pgfqpoint{3.009159in}{4.766129in}}{\pgfqpoint{3.011828in}{4.767234in}}{\pgfqpoint{3.013796in}{4.769202in}}%
\pgfpathcurveto{\pgfqpoint{3.015763in}{4.771170in}}{\pgfqpoint{3.016869in}{4.773839in}}{\pgfqpoint{3.016869in}{4.776621in}}%
\pgfpathcurveto{\pgfqpoint{3.016869in}{4.779404in}}{\pgfqpoint{3.015763in}{4.782073in}}{\pgfqpoint{3.013796in}{4.784040in}}%
\pgfpathcurveto{\pgfqpoint{3.011828in}{4.786008in}}{\pgfqpoint{3.009159in}{4.787113in}}{\pgfqpoint{3.006377in}{4.787113in}}%
\pgfpathcurveto{\pgfqpoint{3.003594in}{4.787113in}}{\pgfqpoint{3.000925in}{4.786008in}}{\pgfqpoint{2.998958in}{4.784040in}}%
\pgfpathcurveto{\pgfqpoint{2.996990in}{4.782073in}}{\pgfqpoint{2.995884in}{4.779404in}}{\pgfqpoint{2.995884in}{4.776621in}}%
\pgfpathcurveto{\pgfqpoint{2.995884in}{4.773839in}}{\pgfqpoint{2.996990in}{4.771170in}}{\pgfqpoint{2.998958in}{4.769202in}}%
\pgfpathcurveto{\pgfqpoint{3.000925in}{4.767234in}}{\pgfqpoint{3.003594in}{4.766129in}}{\pgfqpoint{3.006377in}{4.766129in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{4.766129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{4.759768in}}%
\pgfpathcurveto{\pgfqpoint{3.026880in}{4.759768in}}{\pgfqpoint{3.029556in}{4.760877in}}{\pgfqpoint{3.031528in}{4.762849in}}%
\pgfpathcurveto{\pgfqpoint{3.033501in}{4.764822in}}{\pgfqpoint{3.034609in}{4.767498in}}{\pgfqpoint{3.034609in}{4.770288in}}%
\pgfpathcurveto{\pgfqpoint{3.034609in}{4.773077in}}{\pgfqpoint{3.033501in}{4.775753in}}{\pgfqpoint{3.031528in}{4.777726in}}%
\pgfpathcurveto{\pgfqpoint{3.029556in}{4.779699in}}{\pgfqpoint{3.026880in}{4.780807in}}{\pgfqpoint{3.024090in}{4.780807in}}%
\pgfpathcurveto{\pgfqpoint{3.021300in}{4.780807in}}{\pgfqpoint{3.018624in}{4.779699in}}{\pgfqpoint{3.016652in}{4.777726in}}%
\pgfpathcurveto{\pgfqpoint{3.014679in}{4.775753in}}{\pgfqpoint{3.013571in}{4.773077in}}{\pgfqpoint{3.013571in}{4.770288in}}%
\pgfpathcurveto{\pgfqpoint{3.013571in}{4.767498in}}{\pgfqpoint{3.014679in}{4.764822in}}{\pgfqpoint{3.016652in}{4.762849in}}%
\pgfpathcurveto{\pgfqpoint{3.018624in}{4.760877in}}{\pgfqpoint{3.021300in}{4.759768in}}{\pgfqpoint{3.024090in}{4.759768in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{4.759768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{4.682354in}}%
\pgfpathcurveto{\pgfqpoint{3.044535in}{4.682354in}}{\pgfqpoint{3.047155in}{4.683439in}}{\pgfqpoint{3.049086in}{4.685371in}}%
\pgfpathcurveto{\pgfqpoint{3.051018in}{4.687302in}}{\pgfqpoint{3.052103in}{4.689922in}}{\pgfqpoint{3.052103in}{4.692654in}}%
\pgfpathcurveto{\pgfqpoint{3.052103in}{4.695385in}}{\pgfqpoint{3.051018in}{4.698006in}}{\pgfqpoint{3.049086in}{4.699937in}}%
\pgfpathcurveto{\pgfqpoint{3.047155in}{4.701869in}}{\pgfqpoint{3.044535in}{4.702954in}}{\pgfqpoint{3.041803in}{4.702954in}}%
\pgfpathcurveto{\pgfqpoint{3.039072in}{4.702954in}}{\pgfqpoint{3.036451in}{4.701869in}}{\pgfqpoint{3.034520in}{4.699937in}}%
\pgfpathcurveto{\pgfqpoint{3.032588in}{4.698006in}}{\pgfqpoint{3.031503in}{4.695385in}}{\pgfqpoint{3.031503in}{4.692654in}}%
\pgfpathcurveto{\pgfqpoint{3.031503in}{4.689922in}}{\pgfqpoint{3.032588in}{4.687302in}}{\pgfqpoint{3.034520in}{4.685371in}}%
\pgfpathcurveto{\pgfqpoint{3.036451in}{4.683439in}}{\pgfqpoint{3.039072in}{4.682354in}}{\pgfqpoint{3.041803in}{4.682354in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{4.682354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.603936in}}%
\pgfpathcurveto{\pgfqpoint{3.062233in}{4.603936in}}{\pgfqpoint{3.064839in}{4.605016in}}{\pgfqpoint{3.066760in}{4.606937in}}%
\pgfpathcurveto{\pgfqpoint{3.068682in}{4.608858in}}{\pgfqpoint{3.069761in}{4.611464in}}{\pgfqpoint{3.069761in}{4.614181in}}%
\pgfpathcurveto{\pgfqpoint{3.069761in}{4.616898in}}{\pgfqpoint{3.068682in}{4.619504in}}{\pgfqpoint{3.066760in}{4.621425in}}%
\pgfpathcurveto{\pgfqpoint{3.064839in}{4.623346in}}{\pgfqpoint{3.062233in}{4.624425in}}{\pgfqpoint{3.059516in}{4.624425in}}%
\pgfpathcurveto{\pgfqpoint{3.056800in}{4.624425in}}{\pgfqpoint{3.054194in}{4.623346in}}{\pgfqpoint{3.052272in}{4.621425in}}%
\pgfpathcurveto{\pgfqpoint{3.050351in}{4.619504in}}{\pgfqpoint{3.049272in}{4.616898in}}{\pgfqpoint{3.049272in}{4.614181in}}%
\pgfpathcurveto{\pgfqpoint{3.049272in}{4.611464in}}{\pgfqpoint{3.050351in}{4.608858in}}{\pgfqpoint{3.052272in}{4.606937in}}%
\pgfpathcurveto{\pgfqpoint{3.054194in}{4.605016in}}{\pgfqpoint{3.056800in}{4.603936in}}{\pgfqpoint{3.059516in}{4.603936in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.603936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.245173in}}%
\pgfpathcurveto{\pgfqpoint{0.438311in}{4.245173in}}{\pgfqpoint{0.438655in}{4.245316in}}{\pgfqpoint{0.438909in}{4.245569in}}%
\pgfpathcurveto{\pgfqpoint{0.439162in}{4.245823in}}{\pgfqpoint{0.439305in}{4.246167in}}{\pgfqpoint{0.439305in}{4.246526in}}%
\pgfpathcurveto{\pgfqpoint{0.439305in}{4.246885in}}{\pgfqpoint{0.439162in}{4.247229in}}{\pgfqpoint{0.438909in}{4.247483in}}%
\pgfpathcurveto{\pgfqpoint{0.438655in}{4.247736in}}{\pgfqpoint{0.438311in}{4.247879in}}{\pgfqpoint{0.437952in}{4.247879in}}%
\pgfpathcurveto{\pgfqpoint{0.437593in}{4.247879in}}{\pgfqpoint{0.437249in}{4.247736in}}{\pgfqpoint{0.436995in}{4.247483in}}%
\pgfpathcurveto{\pgfqpoint{0.436742in}{4.247229in}}{\pgfqpoint{0.436599in}{4.246885in}}{\pgfqpoint{0.436599in}{4.246526in}}%
\pgfpathcurveto{\pgfqpoint{0.436599in}{4.246167in}}{\pgfqpoint{0.436742in}{4.245823in}}{\pgfqpoint{0.436995in}{4.245569in}}%
\pgfpathcurveto{\pgfqpoint{0.437249in}{4.245316in}}{\pgfqpoint{0.437593in}{4.245173in}}{\pgfqpoint{0.437952in}{4.245173in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{4.245173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{4.841075in}}%
\pgfpathcurveto{\pgfqpoint{0.456128in}{4.841075in}}{\pgfqpoint{0.456571in}{4.841258in}}{\pgfqpoint{0.456898in}{4.841585in}}%
\pgfpathcurveto{\pgfqpoint{0.457225in}{4.841912in}}{\pgfqpoint{0.457409in}{4.842356in}}{\pgfqpoint{0.457409in}{4.842819in}}%
\pgfpathcurveto{\pgfqpoint{0.457409in}{4.843281in}}{\pgfqpoint{0.457225in}{4.843725in}}{\pgfqpoint{0.456898in}{4.844052in}}%
\pgfpathcurveto{\pgfqpoint{0.456571in}{4.844379in}}{\pgfqpoint{0.456128in}{4.844563in}}{\pgfqpoint{0.455665in}{4.844563in}}%
\pgfpathcurveto{\pgfqpoint{0.455203in}{4.844563in}}{\pgfqpoint{0.454759in}{4.844379in}}{\pgfqpoint{0.454432in}{4.844052in}}%
\pgfpathcurveto{\pgfqpoint{0.454105in}{4.843725in}}{\pgfqpoint{0.453921in}{4.843281in}}{\pgfqpoint{0.453921in}{4.842819in}}%
\pgfpathcurveto{\pgfqpoint{0.453921in}{4.842356in}}{\pgfqpoint{0.454105in}{4.841912in}}{\pgfqpoint{0.454432in}{4.841585in}}%
\pgfpathcurveto{\pgfqpoint{0.454759in}{4.841258in}}{\pgfqpoint{0.455203in}{4.841075in}}{\pgfqpoint{0.455665in}{4.841075in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{4.841075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{4.676437in}}%
\pgfpathcurveto{\pgfqpoint{0.474718in}{4.676437in}}{\pgfqpoint{0.476003in}{4.676969in}}{\pgfqpoint{0.476950in}{4.677917in}}%
\pgfpathcurveto{\pgfqpoint{0.477898in}{4.678864in}}{\pgfqpoint{0.478430in}{4.680149in}}{\pgfqpoint{0.478430in}{4.681489in}}%
\pgfpathcurveto{\pgfqpoint{0.478430in}{4.682828in}}{\pgfqpoint{0.477898in}{4.684113in}}{\pgfqpoint{0.476950in}{4.685061in}}%
\pgfpathcurveto{\pgfqpoint{0.476003in}{4.686008in}}{\pgfqpoint{0.474718in}{4.686540in}}{\pgfqpoint{0.473379in}{4.686540in}}%
\pgfpathcurveto{\pgfqpoint{0.472039in}{4.686540in}}{\pgfqpoint{0.470754in}{4.686008in}}{\pgfqpoint{0.469807in}{4.685061in}}%
\pgfpathcurveto{\pgfqpoint{0.468859in}{4.684113in}}{\pgfqpoint{0.468327in}{4.682828in}}{\pgfqpoint{0.468327in}{4.681489in}}%
\pgfpathcurveto{\pgfqpoint{0.468327in}{4.680149in}}{\pgfqpoint{0.468859in}{4.678864in}}{\pgfqpoint{0.469807in}{4.677917in}}%
\pgfpathcurveto{\pgfqpoint{0.470754in}{4.676969in}}{\pgfqpoint{0.472039in}{4.676437in}}{\pgfqpoint{0.473379in}{4.676437in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{4.676437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{4.549185in}}%
\pgfpathcurveto{\pgfqpoint{0.492479in}{4.549185in}}{\pgfqpoint{0.493810in}{4.549736in}}{\pgfqpoint{0.494791in}{4.550717in}}%
\pgfpathcurveto{\pgfqpoint{0.495773in}{4.551698in}}{\pgfqpoint{0.496324in}{4.553029in}}{\pgfqpoint{0.496324in}{4.554417in}}%
\pgfpathcurveto{\pgfqpoint{0.496324in}{4.555804in}}{\pgfqpoint{0.495773in}{4.557135in}}{\pgfqpoint{0.494791in}{4.558116in}}%
\pgfpathcurveto{\pgfqpoint{0.493810in}{4.559097in}}{\pgfqpoint{0.492479in}{4.559649in}}{\pgfqpoint{0.491092in}{4.559649in}}%
\pgfpathcurveto{\pgfqpoint{0.489704in}{4.559649in}}{\pgfqpoint{0.488373in}{4.559097in}}{\pgfqpoint{0.487392in}{4.558116in}}%
\pgfpathcurveto{\pgfqpoint{0.486411in}{4.557135in}}{\pgfqpoint{0.485860in}{4.555804in}}{\pgfqpoint{0.485860in}{4.554417in}}%
\pgfpathcurveto{\pgfqpoint{0.485860in}{4.553029in}}{\pgfqpoint{0.486411in}{4.551698in}}{\pgfqpoint{0.487392in}{4.550717in}}%
\pgfpathcurveto{\pgfqpoint{0.488373in}{4.549736in}}{\pgfqpoint{0.489704in}{4.549185in}}{\pgfqpoint{0.491092in}{4.549185in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{4.549185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{4.329639in}}%
\pgfpathcurveto{\pgfqpoint{0.510251in}{4.329639in}}{\pgfqpoint{0.511638in}{4.330213in}}{\pgfqpoint{0.512660in}{4.331236in}}%
\pgfpathcurveto{\pgfqpoint{0.513682in}{4.332258in}}{\pgfqpoint{0.514257in}{4.333645in}}{\pgfqpoint{0.514257in}{4.335091in}}%
\pgfpathcurveto{\pgfqpoint{0.514257in}{4.336536in}}{\pgfqpoint{0.513682in}{4.337923in}}{\pgfqpoint{0.512660in}{4.338945in}}%
\pgfpathcurveto{\pgfqpoint{0.511638in}{4.339968in}}{\pgfqpoint{0.510251in}{4.340542in}}{\pgfqpoint{0.508805in}{4.340542in}}%
\pgfpathcurveto{\pgfqpoint{0.507359in}{4.340542in}}{\pgfqpoint{0.505973in}{4.339968in}}{\pgfqpoint{0.504950in}{4.338945in}}%
\pgfpathcurveto{\pgfqpoint{0.503928in}{4.337923in}}{\pgfqpoint{0.503354in}{4.336536in}}{\pgfqpoint{0.503354in}{4.335091in}}%
\pgfpathcurveto{\pgfqpoint{0.503354in}{4.333645in}}{\pgfqpoint{0.503928in}{4.332258in}}{\pgfqpoint{0.504950in}{4.331236in}}%
\pgfpathcurveto{\pgfqpoint{0.505973in}{4.330213in}}{\pgfqpoint{0.507359in}{4.329639in}}{\pgfqpoint{0.508805in}{4.329639in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{4.329639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{4.234349in}}%
\pgfpathcurveto{\pgfqpoint{0.528904in}{4.234349in}}{\pgfqpoint{0.531193in}{4.235297in}}{\pgfqpoint{0.532880in}{4.236984in}}%
\pgfpathcurveto{\pgfqpoint{0.534567in}{4.238671in}}{\pgfqpoint{0.535515in}{4.240959in}}{\pgfqpoint{0.535515in}{4.243345in}}%
\pgfpathcurveto{\pgfqpoint{0.535515in}{4.245731in}}{\pgfqpoint{0.534567in}{4.248019in}}{\pgfqpoint{0.532880in}{4.249706in}}%
\pgfpathcurveto{\pgfqpoint{0.531193in}{4.251394in}}{\pgfqpoint{0.528904in}{4.252341in}}{\pgfqpoint{0.526518in}{4.252341in}}%
\pgfpathcurveto{\pgfqpoint{0.524132in}{4.252341in}}{\pgfqpoint{0.521844in}{4.251394in}}{\pgfqpoint{0.520157in}{4.249706in}}%
\pgfpathcurveto{\pgfqpoint{0.518470in}{4.248019in}}{\pgfqpoint{0.517522in}{4.245731in}}{\pgfqpoint{0.517522in}{4.243345in}}%
\pgfpathcurveto{\pgfqpoint{0.517522in}{4.240959in}}{\pgfqpoint{0.518470in}{4.238671in}}{\pgfqpoint{0.520157in}{4.236984in}}%
\pgfpathcurveto{\pgfqpoint{0.521844in}{4.235297in}}{\pgfqpoint{0.524132in}{4.234349in}}{\pgfqpoint{0.526518in}{4.234349in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{4.234349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{4.116107in}}%
\pgfpathcurveto{\pgfqpoint{0.546669in}{4.116107in}}{\pgfqpoint{0.549007in}{4.117075in}}{\pgfqpoint{0.550730in}{4.118798in}}%
\pgfpathcurveto{\pgfqpoint{0.552454in}{4.120522in}}{\pgfqpoint{0.553422in}{4.122860in}}{\pgfqpoint{0.553422in}{4.125297in}}%
\pgfpathcurveto{\pgfqpoint{0.553422in}{4.127734in}}{\pgfqpoint{0.552454in}{4.130072in}}{\pgfqpoint{0.550730in}{4.131796in}}%
\pgfpathcurveto{\pgfqpoint{0.549007in}{4.133519in}}{\pgfqpoint{0.546669in}{4.134488in}}{\pgfqpoint{0.544232in}{4.134488in}}%
\pgfpathcurveto{\pgfqpoint{0.541794in}{4.134488in}}{\pgfqpoint{0.539456in}{4.133519in}}{\pgfqpoint{0.537733in}{4.131796in}}%
\pgfpathcurveto{\pgfqpoint{0.536009in}{4.130072in}}{\pgfqpoint{0.535041in}{4.127734in}}{\pgfqpoint{0.535041in}{4.125297in}}%
\pgfpathcurveto{\pgfqpoint{0.535041in}{4.122860in}}{\pgfqpoint{0.536009in}{4.120522in}}{\pgfqpoint{0.537733in}{4.118798in}}%
\pgfpathcurveto{\pgfqpoint{0.539456in}{4.117075in}}{\pgfqpoint{0.541794in}{4.116107in}}{\pgfqpoint{0.544232in}{4.116107in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{4.116107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{4.108233in}}%
\pgfpathcurveto{\pgfqpoint{0.564402in}{4.108233in}}{\pgfqpoint{0.566759in}{4.109209in}}{\pgfqpoint{0.568496in}{4.110946in}}%
\pgfpathcurveto{\pgfqpoint{0.570233in}{4.112684in}}{\pgfqpoint{0.571209in}{4.115040in}}{\pgfqpoint{0.571209in}{4.117497in}}%
\pgfpathcurveto{\pgfqpoint{0.571209in}{4.119954in}}{\pgfqpoint{0.570233in}{4.122311in}}{\pgfqpoint{0.568496in}{4.124048in}}%
\pgfpathcurveto{\pgfqpoint{0.566759in}{4.125786in}}{\pgfqpoint{0.564402in}{4.126762in}}{\pgfqpoint{0.561945in}{4.126762in}}%
\pgfpathcurveto{\pgfqpoint{0.559488in}{4.126762in}}{\pgfqpoint{0.557131in}{4.125786in}}{\pgfqpoint{0.555394in}{4.124048in}}%
\pgfpathcurveto{\pgfqpoint{0.553656in}{4.122311in}}{\pgfqpoint{0.552680in}{4.119954in}}{\pgfqpoint{0.552680in}{4.117497in}}%
\pgfpathcurveto{\pgfqpoint{0.552680in}{4.115040in}}{\pgfqpoint{0.553656in}{4.112684in}}{\pgfqpoint{0.555394in}{4.110946in}}%
\pgfpathcurveto{\pgfqpoint{0.557131in}{4.109209in}}{\pgfqpoint{0.559488in}{4.108233in}}{\pgfqpoint{0.561945in}{4.108233in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{4.108233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{4.050259in}}%
\pgfpathcurveto{\pgfqpoint{0.583098in}{4.050259in}}{\pgfqpoint{0.586397in}{4.051625in}}{\pgfqpoint{0.588830in}{4.054058in}}%
\pgfpathcurveto{\pgfqpoint{0.591262in}{4.056490in}}{\pgfqpoint{0.592629in}{4.059790in}}{\pgfqpoint{0.592629in}{4.063229in}}%
\pgfpathcurveto{\pgfqpoint{0.592629in}{4.066669in}}{\pgfqpoint{0.591262in}{4.069969in}}{\pgfqpoint{0.588830in}{4.072401in}}%
\pgfpathcurveto{\pgfqpoint{0.586397in}{4.074833in}}{\pgfqpoint{0.583098in}{4.076200in}}{\pgfqpoint{0.579658in}{4.076200in}}%
\pgfpathcurveto{\pgfqpoint{0.576218in}{4.076200in}}{\pgfqpoint{0.572919in}{4.074833in}}{\pgfqpoint{0.570487in}{4.072401in}}%
\pgfpathcurveto{\pgfqpoint{0.568054in}{4.069969in}}{\pgfqpoint{0.566688in}{4.066669in}}{\pgfqpoint{0.566688in}{4.063229in}}%
\pgfpathcurveto{\pgfqpoint{0.566688in}{4.059790in}}{\pgfqpoint{0.568054in}{4.056490in}}{\pgfqpoint{0.570487in}{4.054058in}}%
\pgfpathcurveto{\pgfqpoint{0.572919in}{4.051625in}}{\pgfqpoint{0.576218in}{4.050259in}}{\pgfqpoint{0.579658in}{4.050259in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{4.050259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{4.050595in}}%
\pgfpathcurveto{\pgfqpoint{0.600759in}{4.050595in}}{\pgfqpoint{0.604009in}{4.051941in}}{\pgfqpoint{0.606404in}{4.054336in}}%
\pgfpathcurveto{\pgfqpoint{0.608800in}{4.056732in}}{\pgfqpoint{0.610146in}{4.059981in}}{\pgfqpoint{0.610146in}{4.063369in}}%
\pgfpathcurveto{\pgfqpoint{0.610146in}{4.066757in}}{\pgfqpoint{0.608800in}{4.070006in}}{\pgfqpoint{0.606404in}{4.072402in}}%
\pgfpathcurveto{\pgfqpoint{0.604009in}{4.074797in}}{\pgfqpoint{0.600759in}{4.076143in}}{\pgfqpoint{0.597371in}{4.076143in}}%
\pgfpathcurveto{\pgfqpoint{0.593984in}{4.076143in}}{\pgfqpoint{0.590734in}{4.074797in}}{\pgfqpoint{0.588339in}{4.072402in}}%
\pgfpathcurveto{\pgfqpoint{0.585943in}{4.070006in}}{\pgfqpoint{0.584597in}{4.066757in}}{\pgfqpoint{0.584597in}{4.063369in}}%
\pgfpathcurveto{\pgfqpoint{0.584597in}{4.059981in}}{\pgfqpoint{0.585943in}{4.056732in}}{\pgfqpoint{0.588339in}{4.054336in}}%
\pgfpathcurveto{\pgfqpoint{0.590734in}{4.051941in}}{\pgfqpoint{0.593984in}{4.050595in}}{\pgfqpoint{0.597371in}{4.050595in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{4.050595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{4.049443in}}%
\pgfpathcurveto{\pgfqpoint{0.618478in}{4.049443in}}{\pgfqpoint{0.621733in}{4.050792in}}{\pgfqpoint{0.624133in}{4.053191in}}%
\pgfpathcurveto{\pgfqpoint{0.626532in}{4.055591in}}{\pgfqpoint{0.627880in}{4.058846in}}{\pgfqpoint{0.627880in}{4.062239in}}%
\pgfpathcurveto{\pgfqpoint{0.627880in}{4.065632in}}{\pgfqpoint{0.626532in}{4.068887in}}{\pgfqpoint{0.624133in}{4.071287in}}%
\pgfpathcurveto{\pgfqpoint{0.621733in}{4.073686in}}{\pgfqpoint{0.618478in}{4.075035in}}{\pgfqpoint{0.615085in}{4.075035in}}%
\pgfpathcurveto{\pgfqpoint{0.611691in}{4.075035in}}{\pgfqpoint{0.608436in}{4.073686in}}{\pgfqpoint{0.606037in}{4.071287in}}%
\pgfpathcurveto{\pgfqpoint{0.603637in}{4.068887in}}{\pgfqpoint{0.602289in}{4.065632in}}{\pgfqpoint{0.602289in}{4.062239in}}%
\pgfpathcurveto{\pgfqpoint{0.602289in}{4.058846in}}{\pgfqpoint{0.603637in}{4.055591in}}{\pgfqpoint{0.606037in}{4.053191in}}%
\pgfpathcurveto{\pgfqpoint{0.608436in}{4.050792in}}{\pgfqpoint{0.611691in}{4.049443in}}{\pgfqpoint{0.615085in}{4.049443in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{4.049443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{4.009099in}}%
\pgfpathcurveto{\pgfqpoint{0.636181in}{4.009099in}}{\pgfqpoint{0.639426in}{4.010443in}}{\pgfqpoint{0.641818in}{4.012835in}}%
\pgfpathcurveto{\pgfqpoint{0.644210in}{4.015227in}}{\pgfqpoint{0.645554in}{4.018472in}}{\pgfqpoint{0.645554in}{4.021855in}}%
\pgfpathcurveto{\pgfqpoint{0.645554in}{4.025238in}}{\pgfqpoint{0.644210in}{4.028483in}}{\pgfqpoint{0.641818in}{4.030875in}}%
\pgfpathcurveto{\pgfqpoint{0.639426in}{4.033267in}}{\pgfqpoint{0.636181in}{4.034611in}}{\pgfqpoint{0.632798in}{4.034611in}}%
\pgfpathcurveto{\pgfqpoint{0.629415in}{4.034611in}}{\pgfqpoint{0.626170in}{4.033267in}}{\pgfqpoint{0.623778in}{4.030875in}}%
\pgfpathcurveto{\pgfqpoint{0.621386in}{4.028483in}}{\pgfqpoint{0.620042in}{4.025238in}}{\pgfqpoint{0.620042in}{4.021855in}}%
\pgfpathcurveto{\pgfqpoint{0.620042in}{4.018472in}}{\pgfqpoint{0.621386in}{4.015227in}}{\pgfqpoint{0.623778in}{4.012835in}}%
\pgfpathcurveto{\pgfqpoint{0.626170in}{4.010443in}}{\pgfqpoint{0.629415in}{4.009099in}}{\pgfqpoint{0.632798in}{4.009099in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{4.009099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{4.034503in}}%
\pgfpathcurveto{\pgfqpoint{0.654776in}{4.034503in}}{\pgfqpoint{0.658868in}{4.036198in}}{\pgfqpoint{0.661884in}{4.039214in}}%
\pgfpathcurveto{\pgfqpoint{0.664900in}{4.042230in}}{\pgfqpoint{0.666594in}{4.046321in}}{\pgfqpoint{0.666594in}{4.050586in}}%
\pgfpathcurveto{\pgfqpoint{0.666594in}{4.054852in}}{\pgfqpoint{0.664900in}{4.058943in}}{\pgfqpoint{0.661884in}{4.061959in}}%
\pgfpathcurveto{\pgfqpoint{0.658868in}{4.064975in}}{\pgfqpoint{0.654776in}{4.066669in}}{\pgfqpoint{0.650511in}{4.066669in}}%
\pgfpathcurveto{\pgfqpoint{0.646246in}{4.066669in}}{\pgfqpoint{0.642155in}{4.064975in}}{\pgfqpoint{0.639139in}{4.061959in}}%
\pgfpathcurveto{\pgfqpoint{0.636123in}{4.058943in}}{\pgfqpoint{0.634428in}{4.054852in}}{\pgfqpoint{0.634428in}{4.050586in}}%
\pgfpathcurveto{\pgfqpoint{0.634428in}{4.046321in}}{\pgfqpoint{0.636123in}{4.042230in}}{\pgfqpoint{0.639139in}{4.039214in}}%
\pgfpathcurveto{\pgfqpoint{0.642155in}{4.036198in}}{\pgfqpoint{0.646246in}{4.034503in}}{\pgfqpoint{0.650511in}{4.034503in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{4.034503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{4.050493in}}%
\pgfpathcurveto{\pgfqpoint{0.672444in}{4.050493in}}{\pgfqpoint{0.676490in}{4.052169in}}{\pgfqpoint{0.679474in}{4.055152in}}%
\pgfpathcurveto{\pgfqpoint{0.682457in}{4.058136in}}{\pgfqpoint{0.684133in}{4.062183in}}{\pgfqpoint{0.684133in}{4.066402in}}%
\pgfpathcurveto{\pgfqpoint{0.684133in}{4.070621in}}{\pgfqpoint{0.682457in}{4.074668in}}{\pgfqpoint{0.679474in}{4.077651in}}%
\pgfpathcurveto{\pgfqpoint{0.676490in}{4.080634in}}{\pgfqpoint{0.672444in}{4.082310in}}{\pgfqpoint{0.668225in}{4.082310in}}%
\pgfpathcurveto{\pgfqpoint{0.664005in}{4.082310in}}{\pgfqpoint{0.659959in}{4.080634in}}{\pgfqpoint{0.656975in}{4.077651in}}%
\pgfpathcurveto{\pgfqpoint{0.653992in}{4.074668in}}{\pgfqpoint{0.652316in}{4.070621in}}{\pgfqpoint{0.652316in}{4.066402in}}%
\pgfpathcurveto{\pgfqpoint{0.652316in}{4.062183in}}{\pgfqpoint{0.653992in}{4.058136in}}{\pgfqpoint{0.656975in}{4.055152in}}%
\pgfpathcurveto{\pgfqpoint{0.659959in}{4.052169in}}{\pgfqpoint{0.664005in}{4.050493in}}{\pgfqpoint{0.668225in}{4.050493in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{4.050493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{4.078154in}}%
\pgfpathcurveto{\pgfqpoint{0.690120in}{4.078154in}}{\pgfqpoint{0.694131in}{4.079816in}}{\pgfqpoint{0.697088in}{4.082773in}}%
\pgfpathcurveto{\pgfqpoint{0.700045in}{4.085730in}}{\pgfqpoint{0.701707in}{4.089741in}}{\pgfqpoint{0.701707in}{4.093923in}}%
\pgfpathcurveto{\pgfqpoint{0.701707in}{4.098105in}}{\pgfqpoint{0.700045in}{4.102116in}}{\pgfqpoint{0.697088in}{4.105073in}}%
\pgfpathcurveto{\pgfqpoint{0.694131in}{4.108031in}}{\pgfqpoint{0.690120in}{4.109692in}}{\pgfqpoint{0.685938in}{4.109692in}}%
\pgfpathcurveto{\pgfqpoint{0.681756in}{4.109692in}}{\pgfqpoint{0.677745in}{4.108031in}}{\pgfqpoint{0.674788in}{4.105073in}}%
\pgfpathcurveto{\pgfqpoint{0.671830in}{4.102116in}}{\pgfqpoint{0.670169in}{4.098105in}}{\pgfqpoint{0.670169in}{4.093923in}}%
\pgfpathcurveto{\pgfqpoint{0.670169in}{4.089741in}}{\pgfqpoint{0.671830in}{4.085730in}}{\pgfqpoint{0.674788in}{4.082773in}}%
\pgfpathcurveto{\pgfqpoint{0.677745in}{4.079816in}}{\pgfqpoint{0.681756in}{4.078154in}}{\pgfqpoint{0.685938in}{4.078154in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{4.078154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{4.006482in}}%
\pgfpathcurveto{\pgfqpoint{0.708634in}{4.006482in}}{\pgfqpoint{0.713413in}{4.008461in}}{\pgfqpoint{0.716936in}{4.011985in}}%
\pgfpathcurveto{\pgfqpoint{0.720460in}{4.015508in}}{\pgfqpoint{0.722439in}{4.020287in}}{\pgfqpoint{0.722439in}{4.025270in}}%
\pgfpathcurveto{\pgfqpoint{0.722439in}{4.030252in}}{\pgfqpoint{0.720460in}{4.035032in}}{\pgfqpoint{0.716936in}{4.038555in}}%
\pgfpathcurveto{\pgfqpoint{0.713413in}{4.042078in}}{\pgfqpoint{0.708634in}{4.044058in}}{\pgfqpoint{0.703651in}{4.044058in}}%
\pgfpathcurveto{\pgfqpoint{0.698668in}{4.044058in}}{\pgfqpoint{0.693889in}{4.042078in}}{\pgfqpoint{0.690366in}{4.038555in}}%
\pgfpathcurveto{\pgfqpoint{0.686842in}{4.035032in}}{\pgfqpoint{0.684863in}{4.030252in}}{\pgfqpoint{0.684863in}{4.025270in}}%
\pgfpathcurveto{\pgfqpoint{0.684863in}{4.020287in}}{\pgfqpoint{0.686842in}{4.015508in}}{\pgfqpoint{0.690366in}{4.011985in}}%
\pgfpathcurveto{\pgfqpoint{0.693889in}{4.008461in}}{\pgfqpoint{0.698668in}{4.006482in}}{\pgfqpoint{0.703651in}{4.006482in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{4.006482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{3.902135in}}%
\pgfpathcurveto{\pgfqpoint{0.726273in}{3.902135in}}{\pgfqpoint{0.730981in}{3.904085in}}{\pgfqpoint{0.734451in}{3.907556in}}%
\pgfpathcurveto{\pgfqpoint{0.737922in}{3.911026in}}{\pgfqpoint{0.739872in}{3.915734in}}{\pgfqpoint{0.739872in}{3.920642in}}%
\pgfpathcurveto{\pgfqpoint{0.739872in}{3.925551in}}{\pgfqpoint{0.737922in}{3.930259in}}{\pgfqpoint{0.734451in}{3.933729in}}%
\pgfpathcurveto{\pgfqpoint{0.730981in}{3.937200in}}{\pgfqpoint{0.726273in}{3.939150in}}{\pgfqpoint{0.721364in}{3.939150in}}%
\pgfpathcurveto{\pgfqpoint{0.716456in}{3.939150in}}{\pgfqpoint{0.711748in}{3.937200in}}{\pgfqpoint{0.708277in}{3.933729in}}%
\pgfpathcurveto{\pgfqpoint{0.704807in}{3.930259in}}{\pgfqpoint{0.702857in}{3.925551in}}{\pgfqpoint{0.702857in}{3.920642in}}%
\pgfpathcurveto{\pgfqpoint{0.702857in}{3.915734in}}{\pgfqpoint{0.704807in}{3.911026in}}{\pgfqpoint{0.708277in}{3.907556in}}%
\pgfpathcurveto{\pgfqpoint{0.711748in}{3.904085in}}{\pgfqpoint{0.716456in}{3.902135in}}{\pgfqpoint{0.721364in}{3.902135in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{3.902135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{3.939577in}}%
\pgfpathcurveto{\pgfqpoint{0.743904in}{3.939577in}}{\pgfqpoint{0.748533in}{3.941495in}}{\pgfqpoint{0.751946in}{3.944907in}}%
\pgfpathcurveto{\pgfqpoint{0.755358in}{3.948320in}}{\pgfqpoint{0.757276in}{3.952949in}}{\pgfqpoint{0.757276in}{3.957775in}}%
\pgfpathcurveto{\pgfqpoint{0.757276in}{3.962601in}}{\pgfqpoint{0.755358in}{3.967231in}}{\pgfqpoint{0.751946in}{3.970643in}}%
\pgfpathcurveto{\pgfqpoint{0.748533in}{3.974056in}}{\pgfqpoint{0.743904in}{3.975973in}}{\pgfqpoint{0.739078in}{3.975973in}}%
\pgfpathcurveto{\pgfqpoint{0.734251in}{3.975973in}}{\pgfqpoint{0.729622in}{3.974056in}}{\pgfqpoint{0.726210in}{3.970643in}}%
\pgfpathcurveto{\pgfqpoint{0.722797in}{3.967231in}}{\pgfqpoint{0.720880in}{3.962601in}}{\pgfqpoint{0.720880in}{3.957775in}}%
\pgfpathcurveto{\pgfqpoint{0.720880in}{3.952949in}}{\pgfqpoint{0.722797in}{3.948320in}}{\pgfqpoint{0.726210in}{3.944907in}}%
\pgfpathcurveto{\pgfqpoint{0.729622in}{3.941495in}}{\pgfqpoint{0.734251in}{3.939577in}}{\pgfqpoint{0.739078in}{3.939577in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{3.939577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{3.958359in}}%
\pgfpathcurveto{\pgfqpoint{0.762289in}{3.958359in}}{\pgfqpoint{0.767563in}{3.960543in}}{\pgfqpoint{0.771451in}{3.964431in}}%
\pgfpathcurveto{\pgfqpoint{0.775338in}{3.968319in}}{\pgfqpoint{0.777523in}{3.973593in}}{\pgfqpoint{0.777523in}{3.979091in}}%
\pgfpathcurveto{\pgfqpoint{0.777523in}{3.984589in}}{\pgfqpoint{0.775338in}{3.989863in}}{\pgfqpoint{0.771451in}{3.993750in}}%
\pgfpathcurveto{\pgfqpoint{0.767563in}{3.997638in}}{\pgfqpoint{0.762289in}{3.999823in}}{\pgfqpoint{0.756791in}{3.999823in}}%
\pgfpathcurveto{\pgfqpoint{0.751293in}{3.999823in}}{\pgfqpoint{0.746019in}{3.997638in}}{\pgfqpoint{0.742131in}{3.993750in}}%
\pgfpathcurveto{\pgfqpoint{0.738244in}{3.989863in}}{\pgfqpoint{0.736059in}{3.984589in}}{\pgfqpoint{0.736059in}{3.979091in}}%
\pgfpathcurveto{\pgfqpoint{0.736059in}{3.973593in}}{\pgfqpoint{0.738244in}{3.968319in}}{\pgfqpoint{0.742131in}{3.964431in}}%
\pgfpathcurveto{\pgfqpoint{0.746019in}{3.960543in}}{\pgfqpoint{0.751293in}{3.958359in}}{\pgfqpoint{0.756791in}{3.958359in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{3.958359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{3.938953in}}%
\pgfpathcurveto{\pgfqpoint{0.779928in}{3.938953in}}{\pgfqpoint{0.785131in}{3.941108in}}{\pgfqpoint{0.788966in}{3.944943in}}%
\pgfpathcurveto{\pgfqpoint{0.792802in}{3.948779in}}{\pgfqpoint{0.794957in}{3.953981in}}{\pgfqpoint{0.794957in}{3.959406in}}%
\pgfpathcurveto{\pgfqpoint{0.794957in}{3.964830in}}{\pgfqpoint{0.792802in}{3.970032in}}{\pgfqpoint{0.788966in}{3.973868in}}%
\pgfpathcurveto{\pgfqpoint{0.785131in}{3.977703in}}{\pgfqpoint{0.779928in}{3.979858in}}{\pgfqpoint{0.774504in}{3.979858in}}%
\pgfpathcurveto{\pgfqpoint{0.769080in}{3.979858in}}{\pgfqpoint{0.763877in}{3.977703in}}{\pgfqpoint{0.760042in}{3.973868in}}%
\pgfpathcurveto{\pgfqpoint{0.756206in}{3.970032in}}{\pgfqpoint{0.754051in}{3.964830in}}{\pgfqpoint{0.754051in}{3.959406in}}%
\pgfpathcurveto{\pgfqpoint{0.754051in}{3.953981in}}{\pgfqpoint{0.756206in}{3.948779in}}{\pgfqpoint{0.760042in}{3.944943in}}%
\pgfpathcurveto{\pgfqpoint{0.763877in}{3.941108in}}{\pgfqpoint{0.769080in}{3.938953in}}{\pgfqpoint{0.774504in}{3.938953in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{3.938953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{3.962163in}}%
\pgfpathcurveto{\pgfqpoint{0.797564in}{3.962163in}}{\pgfqpoint{0.802692in}{3.964288in}}{\pgfqpoint{0.806473in}{3.968068in}}%
\pgfpathcurveto{\pgfqpoint{0.810253in}{3.971849in}}{\pgfqpoint{0.812378in}{3.976977in}}{\pgfqpoint{0.812378in}{3.982324in}}%
\pgfpathcurveto{\pgfqpoint{0.812378in}{3.987670in}}{\pgfqpoint{0.810253in}{3.992798in}}{\pgfqpoint{0.806473in}{3.996579in}}%
\pgfpathcurveto{\pgfqpoint{0.802692in}{4.000360in}}{\pgfqpoint{0.797564in}{4.002484in}}{\pgfqpoint{0.792217in}{4.002484in}}%
\pgfpathcurveto{\pgfqpoint{0.786871in}{4.002484in}}{\pgfqpoint{0.781743in}{4.000360in}}{\pgfqpoint{0.777962in}{3.996579in}}%
\pgfpathcurveto{\pgfqpoint{0.774182in}{3.992798in}}{\pgfqpoint{0.772057in}{3.987670in}}{\pgfqpoint{0.772057in}{3.982324in}}%
\pgfpathcurveto{\pgfqpoint{0.772057in}{3.976977in}}{\pgfqpoint{0.774182in}{3.971849in}}{\pgfqpoint{0.777962in}{3.968068in}}%
\pgfpathcurveto{\pgfqpoint{0.781743in}{3.964288in}}{\pgfqpoint{0.786871in}{3.962163in}}{\pgfqpoint{0.792217in}{3.962163in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{3.962163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{3.956158in}}%
\pgfpathcurveto{\pgfqpoint{0.815173in}{3.956158in}}{\pgfqpoint{0.820202in}{3.958241in}}{\pgfqpoint{0.823909in}{3.961948in}}%
\pgfpathcurveto{\pgfqpoint{0.827617in}{3.965656in}}{\pgfqpoint{0.829700in}{3.970684in}}{\pgfqpoint{0.829700in}{3.975927in}}%
\pgfpathcurveto{\pgfqpoint{0.829700in}{3.981170in}}{\pgfqpoint{0.827617in}{3.986199in}}{\pgfqpoint{0.823909in}{3.989906in}}%
\pgfpathcurveto{\pgfqpoint{0.820202in}{3.993613in}}{\pgfqpoint{0.815173in}{3.995696in}}{\pgfqpoint{0.809931in}{3.995696in}}%
\pgfpathcurveto{\pgfqpoint{0.804688in}{3.995696in}}{\pgfqpoint{0.799659in}{3.993613in}}{\pgfqpoint{0.795952in}{3.989906in}}%
\pgfpathcurveto{\pgfqpoint{0.792245in}{3.986199in}}{\pgfqpoint{0.790162in}{3.981170in}}{\pgfqpoint{0.790162in}{3.975927in}}%
\pgfpathcurveto{\pgfqpoint{0.790162in}{3.970684in}}{\pgfqpoint{0.792245in}{3.965656in}}{\pgfqpoint{0.795952in}{3.961948in}}%
\pgfpathcurveto{\pgfqpoint{0.799659in}{3.958241in}}{\pgfqpoint{0.804688in}{3.956158in}}{\pgfqpoint{0.809931in}{3.956158in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{3.956158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{3.991785in}}%
\pgfpathcurveto{\pgfqpoint{0.833467in}{3.991785in}}{\pgfqpoint{0.839051in}{3.994099in}}{\pgfqpoint{0.843169in}{3.998216in}}%
\pgfpathcurveto{\pgfqpoint{0.847286in}{4.002333in}}{\pgfqpoint{0.849599in}{4.007918in}}{\pgfqpoint{0.849599in}{4.013741in}}%
\pgfpathcurveto{\pgfqpoint{0.849599in}{4.019563in}}{\pgfqpoint{0.847286in}{4.025148in}}{\pgfqpoint{0.843169in}{4.029265in}}%
\pgfpathcurveto{\pgfqpoint{0.839051in}{4.033383in}}{\pgfqpoint{0.833467in}{4.035696in}}{\pgfqpoint{0.827644in}{4.035696in}}%
\pgfpathcurveto{\pgfqpoint{0.821821in}{4.035696in}}{\pgfqpoint{0.816237in}{4.033383in}}{\pgfqpoint{0.812119in}{4.029265in}}%
\pgfpathcurveto{\pgfqpoint{0.808002in}{4.025148in}}{\pgfqpoint{0.805689in}{4.019563in}}{\pgfqpoint{0.805689in}{4.013741in}}%
\pgfpathcurveto{\pgfqpoint{0.805689in}{4.007918in}}{\pgfqpoint{0.808002in}{4.002333in}}{\pgfqpoint{0.812119in}{3.998216in}}%
\pgfpathcurveto{\pgfqpoint{0.816237in}{3.994099in}}{\pgfqpoint{0.821821in}{3.991785in}}{\pgfqpoint{0.827644in}{3.991785in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{3.991785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{4.048411in}}%
\pgfpathcurveto{\pgfqpoint{0.851092in}{4.048411in}}{\pgfqpoint{0.856593in}{4.050690in}}{\pgfqpoint{0.860648in}{4.054745in}}%
\pgfpathcurveto{\pgfqpoint{0.864703in}{4.058800in}}{\pgfqpoint{0.866982in}{4.064301in}}{\pgfqpoint{0.866982in}{4.070036in}}%
\pgfpathcurveto{\pgfqpoint{0.866982in}{4.075771in}}{\pgfqpoint{0.864703in}{4.081272in}}{\pgfqpoint{0.860648in}{4.085327in}}%
\pgfpathcurveto{\pgfqpoint{0.856593in}{4.089382in}}{\pgfqpoint{0.851092in}{4.091660in}}{\pgfqpoint{0.845357in}{4.091660in}}%
\pgfpathcurveto{\pgfqpoint{0.839622in}{4.091660in}}{\pgfqpoint{0.834122in}{4.089382in}}{\pgfqpoint{0.830066in}{4.085327in}}%
\pgfpathcurveto{\pgfqpoint{0.826011in}{4.081272in}}{\pgfqpoint{0.823733in}{4.075771in}}{\pgfqpoint{0.823733in}{4.070036in}}%
\pgfpathcurveto{\pgfqpoint{0.823733in}{4.064301in}}{\pgfqpoint{0.826011in}{4.058800in}}{\pgfqpoint{0.830066in}{4.054745in}}%
\pgfpathcurveto{\pgfqpoint{0.834122in}{4.050690in}}{\pgfqpoint{0.839622in}{4.048411in}}{\pgfqpoint{0.845357in}{4.048411in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{4.048411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{4.034860in}}%
\pgfpathcurveto{\pgfqpoint{0.868730in}{4.034860in}}{\pgfqpoint{0.874158in}{4.037108in}}{\pgfqpoint{0.878160in}{4.041110in}}%
\pgfpathcurveto{\pgfqpoint{0.882162in}{4.045112in}}{\pgfqpoint{0.884411in}{4.050541in}}{\pgfqpoint{0.884411in}{4.056200in}}%
\pgfpathcurveto{\pgfqpoint{0.884411in}{4.061860in}}{\pgfqpoint{0.882162in}{4.067288in}}{\pgfqpoint{0.878160in}{4.071290in}}%
\pgfpathcurveto{\pgfqpoint{0.874158in}{4.075292in}}{\pgfqpoint{0.868730in}{4.077540in}}{\pgfqpoint{0.863071in}{4.077540in}}%
\pgfpathcurveto{\pgfqpoint{0.857411in}{4.077540in}}{\pgfqpoint{0.851983in}{4.075292in}}{\pgfqpoint{0.847981in}{4.071290in}}%
\pgfpathcurveto{\pgfqpoint{0.843979in}{4.067288in}}{\pgfqpoint{0.841730in}{4.061860in}}{\pgfqpoint{0.841730in}{4.056200in}}%
\pgfpathcurveto{\pgfqpoint{0.841730in}{4.050541in}}{\pgfqpoint{0.843979in}{4.045112in}}{\pgfqpoint{0.847981in}{4.041110in}}%
\pgfpathcurveto{\pgfqpoint{0.851983in}{4.037108in}}{\pgfqpoint{0.857411in}{4.034860in}}{\pgfqpoint{0.863071in}{4.034860in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{4.034860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{3.998333in}}%
\pgfpathcurveto{\pgfqpoint{0.886904in}{3.998333in}}{\pgfqpoint{0.892774in}{4.000765in}}{\pgfqpoint{0.897102in}{4.005092in}}%
\pgfpathcurveto{\pgfqpoint{0.901429in}{4.009420in}}{\pgfqpoint{0.903861in}{4.015290in}}{\pgfqpoint{0.903861in}{4.021410in}}%
\pgfpathcurveto{\pgfqpoint{0.903861in}{4.027530in}}{\pgfqpoint{0.901429in}{4.033401in}}{\pgfqpoint{0.897102in}{4.037728in}}%
\pgfpathcurveto{\pgfqpoint{0.892774in}{4.042056in}}{\pgfqpoint{0.886904in}{4.044487in}}{\pgfqpoint{0.880784in}{4.044487in}}%
\pgfpathcurveto{\pgfqpoint{0.874664in}{4.044487in}}{\pgfqpoint{0.868793in}{4.042056in}}{\pgfqpoint{0.864466in}{4.037728in}}%
\pgfpathcurveto{\pgfqpoint{0.860138in}{4.033401in}}{\pgfqpoint{0.857707in}{4.027530in}}{\pgfqpoint{0.857707in}{4.021410in}}%
\pgfpathcurveto{\pgfqpoint{0.857707in}{4.015290in}}{\pgfqpoint{0.860138in}{4.009420in}}{\pgfqpoint{0.864466in}{4.005092in}}%
\pgfpathcurveto{\pgfqpoint{0.868793in}{4.000765in}}{\pgfqpoint{0.874664in}{3.998333in}}{\pgfqpoint{0.880784in}{3.998333in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{3.998333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{3.998615in}}%
\pgfpathcurveto{\pgfqpoint{0.904501in}{3.998615in}}{\pgfqpoint{0.910260in}{4.001000in}}{\pgfqpoint{0.914506in}{4.005246in}}%
\pgfpathcurveto{\pgfqpoint{0.918751in}{4.009491in}}{\pgfqpoint{0.921137in}{4.015250in}}{\pgfqpoint{0.921137in}{4.021254in}}%
\pgfpathcurveto{\pgfqpoint{0.921137in}{4.027258in}}{\pgfqpoint{0.918751in}{4.033017in}}{\pgfqpoint{0.914506in}{4.037263in}}%
\pgfpathcurveto{\pgfqpoint{0.910260in}{4.041508in}}{\pgfqpoint{0.904501in}{4.043894in}}{\pgfqpoint{0.898497in}{4.043894in}}%
\pgfpathcurveto{\pgfqpoint{0.892493in}{4.043894in}}{\pgfqpoint{0.886734in}{4.041508in}}{\pgfqpoint{0.882489in}{4.037263in}}%
\pgfpathcurveto{\pgfqpoint{0.878243in}{4.033017in}}{\pgfqpoint{0.875858in}{4.027258in}}{\pgfqpoint{0.875858in}{4.021254in}}%
\pgfpathcurveto{\pgfqpoint{0.875858in}{4.015250in}}{\pgfqpoint{0.878243in}{4.009491in}}{\pgfqpoint{0.882489in}{4.005246in}}%
\pgfpathcurveto{\pgfqpoint{0.886734in}{4.001000in}}{\pgfqpoint{0.892493in}{3.998615in}}{\pgfqpoint{0.898497in}{3.998615in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{3.998615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{3.995195in}}%
\pgfpathcurveto{\pgfqpoint{0.922091in}{3.995195in}}{\pgfqpoint{0.927731in}{3.997532in}}{\pgfqpoint{0.931889in}{4.001690in}}%
\pgfpathcurveto{\pgfqpoint{0.936047in}{4.005848in}}{\pgfqpoint{0.938383in}{4.011488in}}{\pgfqpoint{0.938383in}{4.017368in}}%
\pgfpathcurveto{\pgfqpoint{0.938383in}{4.023248in}}{\pgfqpoint{0.936047in}{4.028888in}}{\pgfqpoint{0.931889in}{4.033046in}}%
\pgfpathcurveto{\pgfqpoint{0.927731in}{4.037204in}}{\pgfqpoint{0.922091in}{4.039540in}}{\pgfqpoint{0.916210in}{4.039540in}}%
\pgfpathcurveto{\pgfqpoint{0.910330in}{4.039540in}}{\pgfqpoint{0.904690in}{4.037204in}}{\pgfqpoint{0.900532in}{4.033046in}}%
\pgfpathcurveto{\pgfqpoint{0.896374in}{4.028888in}}{\pgfqpoint{0.894038in}{4.023248in}}{\pgfqpoint{0.894038in}{4.017368in}}%
\pgfpathcurveto{\pgfqpoint{0.894038in}{4.011488in}}{\pgfqpoint{0.896374in}{4.005848in}}{\pgfqpoint{0.900532in}{4.001690in}}%
\pgfpathcurveto{\pgfqpoint{0.904690in}{3.997532in}}{\pgfqpoint{0.910330in}{3.995195in}}{\pgfqpoint{0.916210in}{3.995195in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{3.995195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{4.026443in}}%
\pgfpathcurveto{\pgfqpoint{0.940179in}{4.026443in}}{\pgfqpoint{0.946179in}{4.028928in}}{\pgfqpoint{0.950603in}{4.033351in}}%
\pgfpathcurveto{\pgfqpoint{0.955026in}{4.037775in}}{\pgfqpoint{0.957512in}{4.043775in}}{\pgfqpoint{0.957512in}{4.050031in}}%
\pgfpathcurveto{\pgfqpoint{0.957512in}{4.056286in}}{\pgfqpoint{0.955026in}{4.062286in}}{\pgfqpoint{0.950603in}{4.066710in}}%
\pgfpathcurveto{\pgfqpoint{0.946179in}{4.071133in}}{\pgfqpoint{0.940179in}{4.073619in}}{\pgfqpoint{0.933924in}{4.073619in}}%
\pgfpathcurveto{\pgfqpoint{0.927668in}{4.073619in}}{\pgfqpoint{0.921668in}{4.071133in}}{\pgfqpoint{0.917244in}{4.066710in}}%
\pgfpathcurveto{\pgfqpoint{0.912821in}{4.062286in}}{\pgfqpoint{0.910336in}{4.056286in}}{\pgfqpoint{0.910336in}{4.050031in}}%
\pgfpathcurveto{\pgfqpoint{0.910336in}{4.043775in}}{\pgfqpoint{0.912821in}{4.037775in}}{\pgfqpoint{0.917244in}{4.033351in}}%
\pgfpathcurveto{\pgfqpoint{0.921668in}{4.028928in}}{\pgfqpoint{0.927668in}{4.026443in}}{\pgfqpoint{0.933924in}{4.026443in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{4.026443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{4.037539in}}%
\pgfpathcurveto{\pgfqpoint{0.957775in}{4.037539in}}{\pgfqpoint{0.963663in}{4.039977in}}{\pgfqpoint{0.968003in}{4.044318in}}%
\pgfpathcurveto{\pgfqpoint{0.972343in}{4.048658in}}{\pgfqpoint{0.974782in}{4.054546in}}{\pgfqpoint{0.974782in}{4.060684in}}%
\pgfpathcurveto{\pgfqpoint{0.974782in}{4.066822in}}{\pgfqpoint{0.972343in}{4.072709in}}{\pgfqpoint{0.968003in}{4.077050in}}%
\pgfpathcurveto{\pgfqpoint{0.963663in}{4.081390in}}{\pgfqpoint{0.957775in}{4.083829in}}{\pgfqpoint{0.951637in}{4.083829in}}%
\pgfpathcurveto{\pgfqpoint{0.945499in}{4.083829in}}{\pgfqpoint{0.939611in}{4.081390in}}{\pgfqpoint{0.935271in}{4.077050in}}%
\pgfpathcurveto{\pgfqpoint{0.930931in}{4.072709in}}{\pgfqpoint{0.928492in}{4.066822in}}{\pgfqpoint{0.928492in}{4.060684in}}%
\pgfpathcurveto{\pgfqpoint{0.928492in}{4.054546in}}{\pgfqpoint{0.930931in}{4.048658in}}{\pgfqpoint{0.935271in}{4.044318in}}%
\pgfpathcurveto{\pgfqpoint{0.939611in}{4.039977in}}{\pgfqpoint{0.945499in}{4.037539in}}{\pgfqpoint{0.951637in}{4.037539in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{4.037539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{4.054495in}}%
\pgfpathcurveto{\pgfqpoint{0.975386in}{4.054495in}}{\pgfqpoint{0.981176in}{4.056893in}}{\pgfqpoint{0.985445in}{4.061162in}}%
\pgfpathcurveto{\pgfqpoint{0.989713in}{4.065430in}}{\pgfqpoint{0.992111in}{4.071220in}}{\pgfqpoint{0.992111in}{4.077256in}}%
\pgfpathcurveto{\pgfqpoint{0.992111in}{4.083292in}}{\pgfqpoint{0.989713in}{4.089082in}}{\pgfqpoint{0.985445in}{4.093351in}}%
\pgfpathcurveto{\pgfqpoint{0.981176in}{4.097619in}}{\pgfqpoint{0.975386in}{4.100017in}}{\pgfqpoint{0.969350in}{4.100017in}}%
\pgfpathcurveto{\pgfqpoint{0.963314in}{4.100017in}}{\pgfqpoint{0.957524in}{4.097619in}}{\pgfqpoint{0.953256in}{4.093351in}}%
\pgfpathcurveto{\pgfqpoint{0.948987in}{4.089082in}}{\pgfqpoint{0.946589in}{4.083292in}}{\pgfqpoint{0.946589in}{4.077256in}}%
\pgfpathcurveto{\pgfqpoint{0.946589in}{4.071220in}}{\pgfqpoint{0.948987in}{4.065430in}}{\pgfqpoint{0.953256in}{4.061162in}}%
\pgfpathcurveto{\pgfqpoint{0.957524in}{4.056893in}}{\pgfqpoint{0.963314in}{4.054495in}}{\pgfqpoint{0.969350in}{4.054495in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{4.054495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{4.082431in}}%
\pgfpathcurveto{\pgfqpoint{0.992960in}{4.082431in}}{\pgfqpoint{0.998617in}{4.084773in}}{\pgfqpoint{1.002786in}{4.088943in}}%
\pgfpathcurveto{\pgfqpoint{1.006956in}{4.093113in}}{\pgfqpoint{1.009299in}{4.098769in}}{\pgfqpoint{1.009299in}{4.104666in}}%
\pgfpathcurveto{\pgfqpoint{1.009299in}{4.110563in}}{\pgfqpoint{1.006956in}{4.116220in}}{\pgfqpoint{1.002786in}{4.120389in}}%
\pgfpathcurveto{\pgfqpoint{0.998617in}{4.124559in}}{\pgfqpoint{0.992960in}{4.126902in}}{\pgfqpoint{0.987063in}{4.126902in}}%
\pgfpathcurveto{\pgfqpoint{0.981166in}{4.126902in}}{\pgfqpoint{0.975510in}{4.124559in}}{\pgfqpoint{0.971340in}{4.120389in}}%
\pgfpathcurveto{\pgfqpoint{0.967171in}{4.116220in}}{\pgfqpoint{0.964828in}{4.110563in}}{\pgfqpoint{0.964828in}{4.104666in}}%
\pgfpathcurveto{\pgfqpoint{0.964828in}{4.098769in}}{\pgfqpoint{0.967171in}{4.093113in}}{\pgfqpoint{0.971340in}{4.088943in}}%
\pgfpathcurveto{\pgfqpoint{0.975510in}{4.084773in}}{\pgfqpoint{0.981166in}{4.082431in}}{\pgfqpoint{0.987063in}{4.082431in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{4.082431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{4.091650in}}%
\pgfpathcurveto{\pgfqpoint{1.010943in}{4.091650in}}{\pgfqpoint{1.016857in}{4.094100in}}{\pgfqpoint{1.021217in}{4.098460in}}%
\pgfpathcurveto{\pgfqpoint{1.025578in}{4.102821in}}{\pgfqpoint{1.028027in}{4.108735in}}{\pgfqpoint{1.028027in}{4.114901in}}%
\pgfpathcurveto{\pgfqpoint{1.028027in}{4.121067in}}{\pgfqpoint{1.025578in}{4.126982in}}{\pgfqpoint{1.021217in}{4.131342in}}%
\pgfpathcurveto{\pgfqpoint{1.016857in}{4.135702in}}{\pgfqpoint{1.010943in}{4.138152in}}{\pgfqpoint{1.004777in}{4.138152in}}%
\pgfpathcurveto{\pgfqpoint{0.998611in}{4.138152in}}{\pgfqpoint{0.992696in}{4.135702in}}{\pgfqpoint{0.988336in}{4.131342in}}%
\pgfpathcurveto{\pgfqpoint{0.983976in}{4.126982in}}{\pgfqpoint{0.981526in}{4.121067in}}{\pgfqpoint{0.981526in}{4.114901in}}%
\pgfpathcurveto{\pgfqpoint{0.981526in}{4.108735in}}{\pgfqpoint{0.983976in}{4.102821in}}{\pgfqpoint{0.988336in}{4.098460in}}%
\pgfpathcurveto{\pgfqpoint{0.992696in}{4.094100in}}{\pgfqpoint{0.998611in}{4.091650in}}{\pgfqpoint{1.004777in}{4.091650in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{4.091650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{4.077519in}}%
\pgfpathcurveto{\pgfqpoint{1.028523in}{4.077519in}}{\pgfqpoint{1.034309in}{4.079916in}}{\pgfqpoint{1.038575in}{4.084181in}}%
\pgfpathcurveto{\pgfqpoint{1.042841in}{4.088447in}}{\pgfqpoint{1.045237in}{4.094233in}}{\pgfqpoint{1.045237in}{4.100266in}}%
\pgfpathcurveto{\pgfqpoint{1.045237in}{4.106299in}}{\pgfqpoint{1.042841in}{4.112085in}}{\pgfqpoint{1.038575in}{4.116351in}}%
\pgfpathcurveto{\pgfqpoint{1.034309in}{4.120617in}}{\pgfqpoint{1.028523in}{4.123014in}}{\pgfqpoint{1.022490in}{4.123014in}}%
\pgfpathcurveto{\pgfqpoint{1.016457in}{4.123014in}}{\pgfqpoint{1.010671in}{4.120617in}}{\pgfqpoint{1.006405in}{4.116351in}}%
\pgfpathcurveto{\pgfqpoint{1.002139in}{4.112085in}}{\pgfqpoint{0.999743in}{4.106299in}}{\pgfqpoint{0.999743in}{4.100266in}}%
\pgfpathcurveto{\pgfqpoint{0.999743in}{4.094233in}}{\pgfqpoint{1.002139in}{4.088447in}}{\pgfqpoint{1.006405in}{4.084181in}}%
\pgfpathcurveto{\pgfqpoint{1.010671in}{4.079916in}}{\pgfqpoint{1.016457in}{4.077519in}}{\pgfqpoint{1.022490in}{4.077519in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{4.077519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{4.085267in}}%
\pgfpathcurveto{\pgfqpoint{1.046132in}{4.085267in}}{\pgfqpoint{1.051818in}{4.087622in}}{\pgfqpoint{1.056011in}{4.091814in}}%
\pgfpathcurveto{\pgfqpoint{1.060203in}{4.096007in}}{\pgfqpoint{1.062558in}{4.101693in}}{\pgfqpoint{1.062558in}{4.107622in}}%
\pgfpathcurveto{\pgfqpoint{1.062558in}{4.113550in}}{\pgfqpoint{1.060203in}{4.119237in}}{\pgfqpoint{1.056011in}{4.123429in}}%
\pgfpathcurveto{\pgfqpoint{1.051818in}{4.127621in}}{\pgfqpoint{1.046132in}{4.129976in}}{\pgfqpoint{1.040203in}{4.129976in}}%
\pgfpathcurveto{\pgfqpoint{1.034275in}{4.129976in}}{\pgfqpoint{1.028588in}{4.127621in}}{\pgfqpoint{1.024396in}{4.123429in}}%
\pgfpathcurveto{\pgfqpoint{1.020204in}{4.119237in}}{\pgfqpoint{1.017848in}{4.113550in}}{\pgfqpoint{1.017848in}{4.107622in}}%
\pgfpathcurveto{\pgfqpoint{1.017848in}{4.101693in}}{\pgfqpoint{1.020204in}{4.096007in}}{\pgfqpoint{1.024396in}{4.091814in}}%
\pgfpathcurveto{\pgfqpoint{1.028588in}{4.087622in}}{\pgfqpoint{1.034275in}{4.085267in}}{\pgfqpoint{1.040203in}{4.085267in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{4.085267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{4.070546in}}%
\pgfpathcurveto{\pgfqpoint{1.064094in}{4.070546in}}{\pgfqpoint{1.070018in}{4.073000in}}{\pgfqpoint{1.074386in}{4.077368in}}%
\pgfpathcurveto{\pgfqpoint{1.078754in}{4.081735in}}{\pgfqpoint{1.081208in}{4.087660in}}{\pgfqpoint{1.081208in}{4.093837in}}%
\pgfpathcurveto{\pgfqpoint{1.081208in}{4.100014in}}{\pgfqpoint{1.078754in}{4.105939in}}{\pgfqpoint{1.074386in}{4.110307in}}%
\pgfpathcurveto{\pgfqpoint{1.070018in}{4.114675in}}{\pgfqpoint{1.064094in}{4.117129in}}{\pgfqpoint{1.057917in}{4.117129in}}%
\pgfpathcurveto{\pgfqpoint{1.051740in}{4.117129in}}{\pgfqpoint{1.045815in}{4.114675in}}{\pgfqpoint{1.041447in}{4.110307in}}%
\pgfpathcurveto{\pgfqpoint{1.037079in}{4.105939in}}{\pgfqpoint{1.034625in}{4.100014in}}{\pgfqpoint{1.034625in}{4.093837in}}%
\pgfpathcurveto{\pgfqpoint{1.034625in}{4.087660in}}{\pgfqpoint{1.037079in}{4.081735in}}{\pgfqpoint{1.041447in}{4.077368in}}%
\pgfpathcurveto{\pgfqpoint{1.045815in}{4.073000in}}{\pgfqpoint{1.051740in}{4.070546in}}{\pgfqpoint{1.057917in}{4.070546in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{4.070546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{4.113838in}}%
\pgfpathcurveto{\pgfqpoint{1.081709in}{4.113838in}}{\pgfqpoint{1.087540in}{4.116254in}}{\pgfqpoint{1.091838in}{4.120552in}}%
\pgfpathcurveto{\pgfqpoint{1.096137in}{4.124851in}}{\pgfqpoint{1.098552in}{4.130682in}}{\pgfqpoint{1.098552in}{4.136761in}}%
\pgfpathcurveto{\pgfqpoint{1.098552in}{4.142840in}}{\pgfqpoint{1.096137in}{4.148671in}}{\pgfqpoint{1.091838in}{4.152969in}}%
\pgfpathcurveto{\pgfqpoint{1.087540in}{4.157268in}}{\pgfqpoint{1.081709in}{4.159683in}}{\pgfqpoint{1.075630in}{4.159683in}}%
\pgfpathcurveto{\pgfqpoint{1.069551in}{4.159683in}}{\pgfqpoint{1.063720in}{4.157268in}}{\pgfqpoint{1.059421in}{4.152969in}}%
\pgfpathcurveto{\pgfqpoint{1.055123in}{4.148671in}}{\pgfqpoint{1.052707in}{4.142840in}}{\pgfqpoint{1.052707in}{4.136761in}}%
\pgfpathcurveto{\pgfqpoint{1.052707in}{4.130682in}}{\pgfqpoint{1.055123in}{4.124851in}}{\pgfqpoint{1.059421in}{4.120552in}}%
\pgfpathcurveto{\pgfqpoint{1.063720in}{4.116254in}}{\pgfqpoint{1.069551in}{4.113838in}}{\pgfqpoint{1.075630in}{4.113838in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{4.113838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{4.109707in}}%
\pgfpathcurveto{\pgfqpoint{1.099294in}{4.109707in}}{\pgfqpoint{1.105003in}{4.112071in}}{\pgfqpoint{1.109211in}{4.116279in}}%
\pgfpathcurveto{\pgfqpoint{1.113419in}{4.120488in}}{\pgfqpoint{1.115784in}{4.126196in}}{\pgfqpoint{1.115784in}{4.132147in}}%
\pgfpathcurveto{\pgfqpoint{1.115784in}{4.138099in}}{\pgfqpoint{1.113419in}{4.143807in}}{\pgfqpoint{1.109211in}{4.148015in}}%
\pgfpathcurveto{\pgfqpoint{1.105003in}{4.152223in}}{\pgfqpoint{1.099294in}{4.154588in}}{\pgfqpoint{1.093343in}{4.154588in}}%
\pgfpathcurveto{\pgfqpoint{1.087392in}{4.154588in}}{\pgfqpoint{1.081683in}{4.152223in}}{\pgfqpoint{1.077475in}{4.148015in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{4.143807in}}{\pgfqpoint{1.070903in}{4.138099in}}{\pgfqpoint{1.070903in}{4.132147in}}%
\pgfpathcurveto{\pgfqpoint{1.070903in}{4.126196in}}{\pgfqpoint{1.073267in}{4.120488in}}{\pgfqpoint{1.077475in}{4.116279in}}%
\pgfpathcurveto{\pgfqpoint{1.081683in}{4.112071in}}{\pgfqpoint{1.087392in}{4.109707in}}{\pgfqpoint{1.093343in}{4.109707in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{4.109707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{4.101829in}}%
\pgfpathcurveto{\pgfqpoint{1.117210in}{4.101829in}}{\pgfqpoint{1.123112in}{4.104273in}}{\pgfqpoint{1.127464in}{4.108625in}}%
\pgfpathcurveto{\pgfqpoint{1.131815in}{4.112976in}}{\pgfqpoint{1.134260in}{4.118878in}}{\pgfqpoint{1.134260in}{4.125032in}}%
\pgfpathcurveto{\pgfqpoint{1.134260in}{4.131186in}}{\pgfqpoint{1.131815in}{4.137088in}}{\pgfqpoint{1.127464in}{4.141439in}}%
\pgfpathcurveto{\pgfqpoint{1.123112in}{4.145791in}}{\pgfqpoint{1.117210in}{4.148235in}}{\pgfqpoint{1.111056in}{4.148235in}}%
\pgfpathcurveto{\pgfqpoint{1.104903in}{4.148235in}}{\pgfqpoint{1.099000in}{4.145791in}}{\pgfqpoint{1.094649in}{4.141439in}}%
\pgfpathcurveto{\pgfqpoint{1.090298in}{4.137088in}}{\pgfqpoint{1.087853in}{4.131186in}}{\pgfqpoint{1.087853in}{4.125032in}}%
\pgfpathcurveto{\pgfqpoint{1.087853in}{4.118878in}}{\pgfqpoint{1.090298in}{4.112976in}}{\pgfqpoint{1.094649in}{4.108625in}}%
\pgfpathcurveto{\pgfqpoint{1.099000in}{4.104273in}}{\pgfqpoint{1.104903in}{4.101829in}}{\pgfqpoint{1.111056in}{4.101829in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{4.101829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{4.116974in}}%
\pgfpathcurveto{\pgfqpoint{1.134819in}{4.116974in}}{\pgfqpoint{1.140622in}{4.119378in}}{\pgfqpoint{1.144900in}{4.123656in}}%
\pgfpathcurveto{\pgfqpoint{1.149177in}{4.127933in}}{\pgfqpoint{1.151581in}{4.133736in}}{\pgfqpoint{1.151581in}{4.139786in}}%
\pgfpathcurveto{\pgfqpoint{1.151581in}{4.145835in}}{\pgfqpoint{1.149177in}{4.151638in}}{\pgfqpoint{1.144900in}{4.155916in}}%
\pgfpathcurveto{\pgfqpoint{1.140622in}{4.160194in}}{\pgfqpoint{1.134819in}{4.162597in}}{\pgfqpoint{1.128770in}{4.162597in}}%
\pgfpathcurveto{\pgfqpoint{1.122720in}{4.162597in}}{\pgfqpoint{1.116917in}{4.160194in}}{\pgfqpoint{1.112640in}{4.155916in}}%
\pgfpathcurveto{\pgfqpoint{1.108362in}{4.151638in}}{\pgfqpoint{1.105958in}{4.145835in}}{\pgfqpoint{1.105958in}{4.139786in}}%
\pgfpathcurveto{\pgfqpoint{1.105958in}{4.133736in}}{\pgfqpoint{1.108362in}{4.127933in}}{\pgfqpoint{1.112640in}{4.123656in}}%
\pgfpathcurveto{\pgfqpoint{1.116917in}{4.119378in}}{\pgfqpoint{1.122720in}{4.116974in}}{\pgfqpoint{1.128770in}{4.116974in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{4.116974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{4.111463in}}%
\pgfpathcurveto{\pgfqpoint{1.152413in}{4.111463in}}{\pgfqpoint{1.158100in}{4.113819in}}{\pgfqpoint{1.162293in}{4.118012in}}%
\pgfpathcurveto{\pgfqpoint{1.166486in}{4.122205in}}{\pgfqpoint{1.168842in}{4.127892in}}{\pgfqpoint{1.168842in}{4.133822in}}%
\pgfpathcurveto{\pgfqpoint{1.168842in}{4.139752in}}{\pgfqpoint{1.166486in}{4.145440in}}{\pgfqpoint{1.162293in}{4.149633in}}%
\pgfpathcurveto{\pgfqpoint{1.158100in}{4.153826in}}{\pgfqpoint{1.152413in}{4.156182in}}{\pgfqpoint{1.146483in}{4.156182in}}%
\pgfpathcurveto{\pgfqpoint{1.140553in}{4.156182in}}{\pgfqpoint{1.134865in}{4.153826in}}{\pgfqpoint{1.130672in}{4.149633in}}%
\pgfpathcurveto{\pgfqpoint{1.126479in}{4.145440in}}{\pgfqpoint{1.124123in}{4.139752in}}{\pgfqpoint{1.124123in}{4.133822in}}%
\pgfpathcurveto{\pgfqpoint{1.124123in}{4.127892in}}{\pgfqpoint{1.126479in}{4.122205in}}{\pgfqpoint{1.130672in}{4.118012in}}%
\pgfpathcurveto{\pgfqpoint{1.134865in}{4.113819in}}{\pgfqpoint{1.140553in}{4.111463in}}{\pgfqpoint{1.146483in}{4.111463in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{4.111463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{4.133123in}}%
\pgfpathcurveto{\pgfqpoint{1.170022in}{4.133123in}}{\pgfqpoint{1.175610in}{4.135437in}}{\pgfqpoint{1.179729in}{4.139557in}}%
\pgfpathcurveto{\pgfqpoint{1.183849in}{4.143676in}}{\pgfqpoint{1.186163in}{4.149264in}}{\pgfqpoint{1.186163in}{4.155090in}}%
\pgfpathcurveto{\pgfqpoint{1.186163in}{4.160916in}}{\pgfqpoint{1.183849in}{4.166503in}}{\pgfqpoint{1.179729in}{4.170623in}}%
\pgfpathcurveto{\pgfqpoint{1.175610in}{4.174742in}}{\pgfqpoint{1.170022in}{4.177057in}}{\pgfqpoint{1.164196in}{4.177057in}}%
\pgfpathcurveto{\pgfqpoint{1.158370in}{4.177057in}}{\pgfqpoint{1.152783in}{4.174742in}}{\pgfqpoint{1.148663in}{4.170623in}}%
\pgfpathcurveto{\pgfqpoint{1.144544in}{4.166503in}}{\pgfqpoint{1.142229in}{4.160916in}}{\pgfqpoint{1.142229in}{4.155090in}}%
\pgfpathcurveto{\pgfqpoint{1.142229in}{4.149264in}}{\pgfqpoint{1.144544in}{4.143676in}}{\pgfqpoint{1.148663in}{4.139557in}}%
\pgfpathcurveto{\pgfqpoint{1.152783in}{4.135437in}}{\pgfqpoint{1.158370in}{4.133123in}}{\pgfqpoint{1.164196in}{4.133123in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{4.133123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{4.145332in}}%
\pgfpathcurveto{\pgfqpoint{1.187908in}{4.145332in}}{\pgfqpoint{1.193662in}{4.147715in}}{\pgfqpoint{1.197903in}{4.151957in}}%
\pgfpathcurveto{\pgfqpoint{1.202145in}{4.156198in}}{\pgfqpoint{1.204528in}{4.161952in}}{\pgfqpoint{1.204528in}{4.167950in}}%
\pgfpathcurveto{\pgfqpoint{1.204528in}{4.173949in}}{\pgfqpoint{1.202145in}{4.179702in}}{\pgfqpoint{1.197903in}{4.183944in}}%
\pgfpathcurveto{\pgfqpoint{1.193662in}{4.188186in}}{\pgfqpoint{1.187908in}{4.190569in}}{\pgfqpoint{1.181909in}{4.190569in}}%
\pgfpathcurveto{\pgfqpoint{1.175911in}{4.190569in}}{\pgfqpoint{1.170157in}{4.188186in}}{\pgfqpoint{1.165916in}{4.183944in}}%
\pgfpathcurveto{\pgfqpoint{1.161674in}{4.179702in}}{\pgfqpoint{1.159291in}{4.173949in}}{\pgfqpoint{1.159291in}{4.167950in}}%
\pgfpathcurveto{\pgfqpoint{1.159291in}{4.161952in}}{\pgfqpoint{1.161674in}{4.156198in}}{\pgfqpoint{1.165916in}{4.151957in}}%
\pgfpathcurveto{\pgfqpoint{1.170157in}{4.147715in}}{\pgfqpoint{1.175911in}{4.145332in}}{\pgfqpoint{1.181909in}{4.145332in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{4.145332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{4.175532in}}%
\pgfpathcurveto{\pgfqpoint{1.205530in}{4.175532in}}{\pgfqpoint{1.211196in}{4.177879in}}{\pgfqpoint{1.215374in}{4.182057in}}%
\pgfpathcurveto{\pgfqpoint{1.219551in}{4.186234in}}{\pgfqpoint{1.221898in}{4.191900in}}{\pgfqpoint{1.221898in}{4.197807in}}%
\pgfpathcurveto{\pgfqpoint{1.221898in}{4.203715in}}{\pgfqpoint{1.219551in}{4.209381in}}{\pgfqpoint{1.215374in}{4.213558in}}%
\pgfpathcurveto{\pgfqpoint{1.211196in}{4.217735in}}{\pgfqpoint{1.205530in}{4.220083in}}{\pgfqpoint{1.199623in}{4.220083in}}%
\pgfpathcurveto{\pgfqpoint{1.193715in}{4.220083in}}{\pgfqpoint{1.188049in}{4.217735in}}{\pgfqpoint{1.183872in}{4.213558in}}%
\pgfpathcurveto{\pgfqpoint{1.179695in}{4.209381in}}{\pgfqpoint{1.177348in}{4.203715in}}{\pgfqpoint{1.177348in}{4.197807in}}%
\pgfpathcurveto{\pgfqpoint{1.177348in}{4.191900in}}{\pgfqpoint{1.179695in}{4.186234in}}{\pgfqpoint{1.183872in}{4.182057in}}%
\pgfpathcurveto{\pgfqpoint{1.188049in}{4.177879in}}{\pgfqpoint{1.193715in}{4.175532in}}{\pgfqpoint{1.199623in}{4.175532in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{4.175532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{4.205954in}}%
\pgfpathcurveto{\pgfqpoint{1.223159in}{4.205954in}}{\pgfqpoint{1.228744in}{4.208267in}}{\pgfqpoint{1.232862in}{4.212385in}}%
\pgfpathcurveto{\pgfqpoint{1.236979in}{4.216502in}}{\pgfqpoint{1.239293in}{4.222087in}}{\pgfqpoint{1.239293in}{4.227910in}}%
\pgfpathcurveto{\pgfqpoint{1.239293in}{4.233734in}}{\pgfqpoint{1.236979in}{4.239319in}}{\pgfqpoint{1.232862in}{4.243436in}}%
\pgfpathcurveto{\pgfqpoint{1.228744in}{4.247554in}}{\pgfqpoint{1.223159in}{4.249867in}}{\pgfqpoint{1.217336in}{4.249867in}}%
\pgfpathcurveto{\pgfqpoint{1.211513in}{4.249867in}}{\pgfqpoint{1.205928in}{4.247554in}}{\pgfqpoint{1.201810in}{4.243436in}}%
\pgfpathcurveto{\pgfqpoint{1.197693in}{4.239319in}}{\pgfqpoint{1.195379in}{4.233734in}}{\pgfqpoint{1.195379in}{4.227910in}}%
\pgfpathcurveto{\pgfqpoint{1.195379in}{4.222087in}}{\pgfqpoint{1.197693in}{4.216502in}}{\pgfqpoint{1.201810in}{4.212385in}}%
\pgfpathcurveto{\pgfqpoint{1.205928in}{4.208267in}}{\pgfqpoint{1.211513in}{4.205954in}}{\pgfqpoint{1.217336in}{4.205954in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{4.205954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{4.220220in}}%
\pgfpathcurveto{\pgfqpoint{1.240994in}{4.220220in}}{\pgfqpoint{1.246695in}{4.222581in}}{\pgfqpoint{1.250898in}{4.226785in}}%
\pgfpathcurveto{\pgfqpoint{1.255102in}{4.230988in}}{\pgfqpoint{1.257463in}{4.236689in}}{\pgfqpoint{1.257463in}{4.242634in}}%
\pgfpathcurveto{\pgfqpoint{1.257463in}{4.248578in}}{\pgfqpoint{1.255102in}{4.254280in}}{\pgfqpoint{1.250898in}{4.258483in}}%
\pgfpathcurveto{\pgfqpoint{1.246695in}{4.262686in}}{\pgfqpoint{1.240994in}{4.265048in}}{\pgfqpoint{1.235049in}{4.265048in}}%
\pgfpathcurveto{\pgfqpoint{1.229105in}{4.265048in}}{\pgfqpoint{1.223403in}{4.262686in}}{\pgfqpoint{1.219200in}{4.258483in}}%
\pgfpathcurveto{\pgfqpoint{1.214997in}{4.254280in}}{\pgfqpoint{1.212635in}{4.248578in}}{\pgfqpoint{1.212635in}{4.242634in}}%
\pgfpathcurveto{\pgfqpoint{1.212635in}{4.236689in}}{\pgfqpoint{1.214997in}{4.230988in}}{\pgfqpoint{1.219200in}{4.226785in}}%
\pgfpathcurveto{\pgfqpoint{1.223403in}{4.222581in}}{\pgfqpoint{1.229105in}{4.220220in}}{\pgfqpoint{1.235049in}{4.220220in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{4.220220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{4.218239in}}%
\pgfpathcurveto{\pgfqpoint{1.258597in}{4.218239in}}{\pgfqpoint{1.264193in}{4.220557in}}{\pgfqpoint{1.268318in}{4.224682in}}%
\pgfpathcurveto{\pgfqpoint{1.272443in}{4.228808in}}{\pgfqpoint{1.274761in}{4.234404in}}{\pgfqpoint{1.274761in}{4.240238in}}%
\pgfpathcurveto{\pgfqpoint{1.274761in}{4.246072in}}{\pgfqpoint{1.272443in}{4.251668in}}{\pgfqpoint{1.268318in}{4.255793in}}%
\pgfpathcurveto{\pgfqpoint{1.264193in}{4.259918in}}{\pgfqpoint{1.258597in}{4.262236in}}{\pgfqpoint{1.252763in}{4.262236in}}%
\pgfpathcurveto{\pgfqpoint{1.246928in}{4.262236in}}{\pgfqpoint{1.241333in}{4.259918in}}{\pgfqpoint{1.237207in}{4.255793in}}%
\pgfpathcurveto{\pgfqpoint{1.233082in}{4.251668in}}{\pgfqpoint{1.230764in}{4.246072in}}{\pgfqpoint{1.230764in}{4.240238in}}%
\pgfpathcurveto{\pgfqpoint{1.230764in}{4.234404in}}{\pgfqpoint{1.233082in}{4.228808in}}{\pgfqpoint{1.237207in}{4.224682in}}%
\pgfpathcurveto{\pgfqpoint{1.241333in}{4.220557in}}{\pgfqpoint{1.246928in}{4.218239in}}{\pgfqpoint{1.252763in}{4.218239in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{4.218239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{4.223687in}}%
\pgfpathcurveto{\pgfqpoint{1.276218in}{4.223687in}}{\pgfqpoint{1.281726in}{4.225968in}}{\pgfqpoint{1.285786in}{4.230029in}}%
\pgfpathcurveto{\pgfqpoint{1.289847in}{4.234089in}}{\pgfqpoint{1.292128in}{4.239597in}}{\pgfqpoint{1.292128in}{4.245339in}}%
\pgfpathcurveto{\pgfqpoint{1.292128in}{4.251082in}}{\pgfqpoint{1.289847in}{4.256589in}}{\pgfqpoint{1.285786in}{4.260650in}}%
\pgfpathcurveto{\pgfqpoint{1.281726in}{4.264710in}}{\pgfqpoint{1.276218in}{4.266992in}}{\pgfqpoint{1.270476in}{4.266992in}}%
\pgfpathcurveto{\pgfqpoint{1.264734in}{4.266992in}}{\pgfqpoint{1.259226in}{4.264710in}}{\pgfqpoint{1.255165in}{4.260650in}}%
\pgfpathcurveto{\pgfqpoint{1.251105in}{4.256589in}}{\pgfqpoint{1.248823in}{4.251082in}}{\pgfqpoint{1.248823in}{4.245339in}}%
\pgfpathcurveto{\pgfqpoint{1.248823in}{4.239597in}}{\pgfqpoint{1.251105in}{4.234089in}}{\pgfqpoint{1.255165in}{4.230029in}}%
\pgfpathcurveto{\pgfqpoint{1.259226in}{4.225968in}}{\pgfqpoint{1.264734in}{4.223687in}}{\pgfqpoint{1.270476in}{4.223687in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{4.223687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{4.230252in}}%
\pgfpathcurveto{\pgfqpoint{1.293831in}{4.230252in}}{\pgfqpoint{1.299242in}{4.232493in}}{\pgfqpoint{1.303231in}{4.236483in}}%
\pgfpathcurveto{\pgfqpoint{1.307221in}{4.240472in}}{\pgfqpoint{1.309462in}{4.245883in}}{\pgfqpoint{1.309462in}{4.251525in}}%
\pgfpathcurveto{\pgfqpoint{1.309462in}{4.257167in}}{\pgfqpoint{1.307221in}{4.262578in}}{\pgfqpoint{1.303231in}{4.266567in}}%
\pgfpathcurveto{\pgfqpoint{1.299242in}{4.270557in}}{\pgfqpoint{1.293831in}{4.272798in}}{\pgfqpoint{1.288189in}{4.272798in}}%
\pgfpathcurveto{\pgfqpoint{1.282547in}{4.272798in}}{\pgfqpoint{1.277136in}{4.270557in}}{\pgfqpoint{1.273147in}{4.266567in}}%
\pgfpathcurveto{\pgfqpoint{1.269158in}{4.262578in}}{\pgfqpoint{1.266916in}{4.257167in}}{\pgfqpoint{1.266916in}{4.251525in}}%
\pgfpathcurveto{\pgfqpoint{1.266916in}{4.245883in}}{\pgfqpoint{1.269158in}{4.240472in}}{\pgfqpoint{1.273147in}{4.236483in}}%
\pgfpathcurveto{\pgfqpoint{1.277136in}{4.232493in}}{\pgfqpoint{1.282547in}{4.230252in}}{\pgfqpoint{1.288189in}{4.230252in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{4.230252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{4.222641in}}%
\pgfpathcurveto{\pgfqpoint{1.311663in}{4.222641in}}{\pgfqpoint{1.317188in}{4.224930in}}{\pgfqpoint{1.321261in}{4.229003in}}%
\pgfpathcurveto{\pgfqpoint{1.325335in}{4.233077in}}{\pgfqpoint{1.327623in}{4.238602in}}{\pgfqpoint{1.327623in}{4.244362in}}%
\pgfpathcurveto{\pgfqpoint{1.327623in}{4.250123in}}{\pgfqpoint{1.325335in}{4.255648in}}{\pgfqpoint{1.321261in}{4.259721in}}%
\pgfpathcurveto{\pgfqpoint{1.317188in}{4.263795in}}{\pgfqpoint{1.311663in}{4.266083in}}{\pgfqpoint{1.305902in}{4.266083in}}%
\pgfpathcurveto{\pgfqpoint{1.300142in}{4.266083in}}{\pgfqpoint{1.294617in}{4.263795in}}{\pgfqpoint{1.290543in}{4.259721in}}%
\pgfpathcurveto{\pgfqpoint{1.286470in}{4.255648in}}{\pgfqpoint{1.284181in}{4.250123in}}{\pgfqpoint{1.284181in}{4.244362in}}%
\pgfpathcurveto{\pgfqpoint{1.284181in}{4.238602in}}{\pgfqpoint{1.286470in}{4.233077in}}{\pgfqpoint{1.290543in}{4.229003in}}%
\pgfpathcurveto{\pgfqpoint{1.294617in}{4.224930in}}{\pgfqpoint{1.300142in}{4.222641in}}{\pgfqpoint{1.305902in}{4.222641in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{4.222641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{4.227184in}}%
\pgfpathcurveto{\pgfqpoint{1.329269in}{4.227184in}}{\pgfqpoint{1.334691in}{4.229430in}}{\pgfqpoint{1.338689in}{4.233427in}}%
\pgfpathcurveto{\pgfqpoint{1.342686in}{4.237425in}}{\pgfqpoint{1.344932in}{4.242847in}}{\pgfqpoint{1.344932in}{4.248501in}}%
\pgfpathcurveto{\pgfqpoint{1.344932in}{4.254154in}}{\pgfqpoint{1.342686in}{4.259576in}}{\pgfqpoint{1.338689in}{4.263574in}}%
\pgfpathcurveto{\pgfqpoint{1.334691in}{4.267571in}}{\pgfqpoint{1.329269in}{4.269817in}}{\pgfqpoint{1.323616in}{4.269817in}}%
\pgfpathcurveto{\pgfqpoint{1.317962in}{4.269817in}}{\pgfqpoint{1.312540in}{4.267571in}}{\pgfqpoint{1.308543in}{4.263574in}}%
\pgfpathcurveto{\pgfqpoint{1.304545in}{4.259576in}}{\pgfqpoint{1.302299in}{4.254154in}}{\pgfqpoint{1.302299in}{4.248501in}}%
\pgfpathcurveto{\pgfqpoint{1.302299in}{4.242847in}}{\pgfqpoint{1.304545in}{4.237425in}}{\pgfqpoint{1.308543in}{4.233427in}}%
\pgfpathcurveto{\pgfqpoint{1.312540in}{4.229430in}}{\pgfqpoint{1.317962in}{4.227184in}}{\pgfqpoint{1.323616in}{4.227184in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{4.227184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{4.245202in}}%
\pgfpathcurveto{\pgfqpoint{1.346880in}{4.245202in}}{\pgfqpoint{1.352204in}{4.247408in}}{\pgfqpoint{1.356129in}{4.251333in}}%
\pgfpathcurveto{\pgfqpoint{1.360055in}{4.255258in}}{\pgfqpoint{1.362260in}{4.260582in}}{\pgfqpoint{1.362260in}{4.266133in}}%
\pgfpathcurveto{\pgfqpoint{1.362260in}{4.271684in}}{\pgfqpoint{1.360055in}{4.277008in}}{\pgfqpoint{1.356129in}{4.280934in}}%
\pgfpathcurveto{\pgfqpoint{1.352204in}{4.284859in}}{\pgfqpoint{1.346880in}{4.287064in}}{\pgfqpoint{1.341329in}{4.287064in}}%
\pgfpathcurveto{\pgfqpoint{1.335778in}{4.287064in}}{\pgfqpoint{1.330454in}{4.284859in}}{\pgfqpoint{1.326528in}{4.280934in}}%
\pgfpathcurveto{\pgfqpoint{1.322603in}{4.277008in}}{\pgfqpoint{1.320398in}{4.271684in}}{\pgfqpoint{1.320398in}{4.266133in}}%
\pgfpathcurveto{\pgfqpoint{1.320398in}{4.260582in}}{\pgfqpoint{1.322603in}{4.255258in}}{\pgfqpoint{1.326528in}{4.251333in}}%
\pgfpathcurveto{\pgfqpoint{1.330454in}{4.247408in}}{\pgfqpoint{1.335778in}{4.245202in}}{\pgfqpoint{1.341329in}{4.245202in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{4.245202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{4.261382in}}%
\pgfpathcurveto{\pgfqpoint{1.364698in}{4.261382in}}{\pgfqpoint{1.370123in}{4.263629in}}{\pgfqpoint{1.374122in}{4.267628in}}%
\pgfpathcurveto{\pgfqpoint{1.378121in}{4.271627in}}{\pgfqpoint{1.380368in}{4.277052in}}{\pgfqpoint{1.380368in}{4.282707in}}%
\pgfpathcurveto{\pgfqpoint{1.380368in}{4.288363in}}{\pgfqpoint{1.378121in}{4.293788in}}{\pgfqpoint{1.374122in}{4.297787in}}%
\pgfpathcurveto{\pgfqpoint{1.370123in}{4.301786in}}{\pgfqpoint{1.364698in}{4.304033in}}{\pgfqpoint{1.359042in}{4.304033in}}%
\pgfpathcurveto{\pgfqpoint{1.353387in}{4.304033in}}{\pgfqpoint{1.347962in}{4.301786in}}{\pgfqpoint{1.343963in}{4.297787in}}%
\pgfpathcurveto{\pgfqpoint{1.339964in}{4.293788in}}{\pgfqpoint{1.337716in}{4.288363in}}{\pgfqpoint{1.337716in}{4.282707in}}%
\pgfpathcurveto{\pgfqpoint{1.337716in}{4.277052in}}{\pgfqpoint{1.339964in}{4.271627in}}{\pgfqpoint{1.343963in}{4.267628in}}%
\pgfpathcurveto{\pgfqpoint{1.347962in}{4.263629in}}{\pgfqpoint{1.353387in}{4.261382in}}{\pgfqpoint{1.359042in}{4.261382in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{4.261382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{4.276613in}}%
\pgfpathcurveto{\pgfqpoint{1.382327in}{4.276613in}}{\pgfqpoint{1.387671in}{4.278827in}}{\pgfqpoint{1.391611in}{4.282766in}}%
\pgfpathcurveto{\pgfqpoint{1.395550in}{4.286706in}}{\pgfqpoint{1.397764in}{4.292050in}}{\pgfqpoint{1.397764in}{4.297621in}}%
\pgfpathcurveto{\pgfqpoint{1.397764in}{4.303193in}}{\pgfqpoint{1.395550in}{4.308537in}}{\pgfqpoint{1.391611in}{4.312477in}}%
\pgfpathcurveto{\pgfqpoint{1.387671in}{4.316416in}}{\pgfqpoint{1.382327in}{4.318630in}}{\pgfqpoint{1.376755in}{4.318630in}}%
\pgfpathcurveto{\pgfqpoint{1.371184in}{4.318630in}}{\pgfqpoint{1.365840in}{4.316416in}}{\pgfqpoint{1.361900in}{4.312477in}}%
\pgfpathcurveto{\pgfqpoint{1.357961in}{4.308537in}}{\pgfqpoint{1.355747in}{4.303193in}}{\pgfqpoint{1.355747in}{4.297621in}}%
\pgfpathcurveto{\pgfqpoint{1.355747in}{4.292050in}}{\pgfqpoint{1.357961in}{4.286706in}}{\pgfqpoint{1.361900in}{4.282766in}}%
\pgfpathcurveto{\pgfqpoint{1.365840in}{4.278827in}}{\pgfqpoint{1.371184in}{4.276613in}}{\pgfqpoint{1.376755in}{4.276613in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{4.276613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{4.293655in}}%
\pgfpathcurveto{\pgfqpoint{1.399944in}{4.293655in}}{\pgfqpoint{1.405195in}{4.295830in}}{\pgfqpoint{1.409067in}{4.299701in}}%
\pgfpathcurveto{\pgfqpoint{1.412938in}{4.303573in}}{\pgfqpoint{1.415113in}{4.308824in}}{\pgfqpoint{1.415113in}{4.314299in}}%
\pgfpathcurveto{\pgfqpoint{1.415113in}{4.319774in}}{\pgfqpoint{1.412938in}{4.325026in}}{\pgfqpoint{1.409067in}{4.328897in}}%
\pgfpathcurveto{\pgfqpoint{1.405195in}{4.332769in}}{\pgfqpoint{1.399944in}{4.334944in}}{\pgfqpoint{1.394469in}{4.334944in}}%
\pgfpathcurveto{\pgfqpoint{1.388994in}{4.334944in}}{\pgfqpoint{1.383742in}{4.332769in}}{\pgfqpoint{1.379871in}{4.328897in}}%
\pgfpathcurveto{\pgfqpoint{1.375999in}{4.325026in}}{\pgfqpoint{1.373824in}{4.319774in}}{\pgfqpoint{1.373824in}{4.314299in}}%
\pgfpathcurveto{\pgfqpoint{1.373824in}{4.308824in}}{\pgfqpoint{1.375999in}{4.303573in}}{\pgfqpoint{1.379871in}{4.299701in}}%
\pgfpathcurveto{\pgfqpoint{1.383742in}{4.295830in}}{\pgfqpoint{1.388994in}{4.293655in}}{\pgfqpoint{1.394469in}{4.293655in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{4.293655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{4.294511in}}%
\pgfpathcurveto{\pgfqpoint{1.417757in}{4.294511in}}{\pgfqpoint{1.423105in}{4.296726in}}{\pgfqpoint{1.427047in}{4.300668in}}%
\pgfpathcurveto{\pgfqpoint{1.430990in}{4.304611in}}{\pgfqpoint{1.433205in}{4.309958in}}{\pgfqpoint{1.433205in}{4.315534in}}%
\pgfpathcurveto{\pgfqpoint{1.433205in}{4.321109in}}{\pgfqpoint{1.430990in}{4.326457in}}{\pgfqpoint{1.427047in}{4.330399in}}%
\pgfpathcurveto{\pgfqpoint{1.423105in}{4.334341in}}{\pgfqpoint{1.417757in}{4.336556in}}{\pgfqpoint{1.412182in}{4.336556in}}%
\pgfpathcurveto{\pgfqpoint{1.406607in}{4.336556in}}{\pgfqpoint{1.401259in}{4.334341in}}{\pgfqpoint{1.397317in}{4.330399in}}%
\pgfpathcurveto{\pgfqpoint{1.393375in}{4.326457in}}{\pgfqpoint{1.391159in}{4.321109in}}{\pgfqpoint{1.391159in}{4.315534in}}%
\pgfpathcurveto{\pgfqpoint{1.391159in}{4.309958in}}{\pgfqpoint{1.393375in}{4.304611in}}{\pgfqpoint{1.397317in}{4.300668in}}%
\pgfpathcurveto{\pgfqpoint{1.401259in}{4.296726in}}{\pgfqpoint{1.406607in}{4.294511in}}{\pgfqpoint{1.412182in}{4.294511in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{4.294511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{4.320736in}}%
\pgfpathcurveto{\pgfqpoint{1.435358in}{4.320736in}}{\pgfqpoint{1.440597in}{4.322906in}}{\pgfqpoint{1.444460in}{4.326769in}}%
\pgfpathcurveto{\pgfqpoint{1.448323in}{4.330631in}}{\pgfqpoint{1.450493in}{4.335871in}}{\pgfqpoint{1.450493in}{4.341333in}}%
\pgfpathcurveto{\pgfqpoint{1.450493in}{4.346796in}}{\pgfqpoint{1.448323in}{4.352036in}}{\pgfqpoint{1.444460in}{4.355898in}}%
\pgfpathcurveto{\pgfqpoint{1.440597in}{4.359761in}}{\pgfqpoint{1.435358in}{4.361931in}}{\pgfqpoint{1.429895in}{4.361931in}}%
\pgfpathcurveto{\pgfqpoint{1.424433in}{4.361931in}}{\pgfqpoint{1.419193in}{4.359761in}}{\pgfqpoint{1.415330in}{4.355898in}}%
\pgfpathcurveto{\pgfqpoint{1.411468in}{4.352036in}}{\pgfqpoint{1.409298in}{4.346796in}}{\pgfqpoint{1.409298in}{4.341333in}}%
\pgfpathcurveto{\pgfqpoint{1.409298in}{4.335871in}}{\pgfqpoint{1.411468in}{4.330631in}}{\pgfqpoint{1.415330in}{4.326769in}}%
\pgfpathcurveto{\pgfqpoint{1.419193in}{4.322906in}}{\pgfqpoint{1.424433in}{4.320736in}}{\pgfqpoint{1.429895in}{4.320736in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{4.320736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{4.328758in}}%
\pgfpathcurveto{\pgfqpoint{1.452992in}{4.328758in}}{\pgfqpoint{1.458156in}{4.330897in}}{\pgfqpoint{1.461963in}{4.334704in}}%
\pgfpathcurveto{\pgfqpoint{1.465770in}{4.338511in}}{\pgfqpoint{1.467909in}{4.343675in}}{\pgfqpoint{1.467909in}{4.349058in}}%
\pgfpathcurveto{\pgfqpoint{1.467909in}{4.354442in}}{\pgfqpoint{1.465770in}{4.359606in}}{\pgfqpoint{1.461963in}{4.363413in}}%
\pgfpathcurveto{\pgfqpoint{1.458156in}{4.367220in}}{\pgfqpoint{1.452992in}{4.369359in}}{\pgfqpoint{1.447609in}{4.369359in}}%
\pgfpathcurveto{\pgfqpoint{1.442225in}{4.369359in}}{\pgfqpoint{1.437061in}{4.367220in}}{\pgfqpoint{1.433254in}{4.363413in}}%
\pgfpathcurveto{\pgfqpoint{1.429447in}{4.359606in}}{\pgfqpoint{1.427308in}{4.354442in}}{\pgfqpoint{1.427308in}{4.349058in}}%
\pgfpathcurveto{\pgfqpoint{1.427308in}{4.343675in}}{\pgfqpoint{1.429447in}{4.338511in}}{\pgfqpoint{1.433254in}{4.334704in}}%
\pgfpathcurveto{\pgfqpoint{1.437061in}{4.330897in}}{\pgfqpoint{1.442225in}{4.328758in}}{\pgfqpoint{1.447609in}{4.328758in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{4.328758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{4.325001in}}%
\pgfpathcurveto{\pgfqpoint{1.470759in}{4.325001in}}{\pgfqpoint{1.475974in}{4.327161in}}{\pgfqpoint{1.479819in}{4.331006in}}%
\pgfpathcurveto{\pgfqpoint{1.483664in}{4.334851in}}{\pgfqpoint{1.485824in}{4.340066in}}{\pgfqpoint{1.485824in}{4.345503in}}%
\pgfpathcurveto{\pgfqpoint{1.485824in}{4.350941in}}{\pgfqpoint{1.483664in}{4.356156in}}{\pgfqpoint{1.479819in}{4.360001in}}%
\pgfpathcurveto{\pgfqpoint{1.475974in}{4.363846in}}{\pgfqpoint{1.470759in}{4.366006in}}{\pgfqpoint{1.465322in}{4.366006in}}%
\pgfpathcurveto{\pgfqpoint{1.459885in}{4.366006in}}{\pgfqpoint{1.454669in}{4.363846in}}{\pgfqpoint{1.450824in}{4.360001in}}%
\pgfpathcurveto{\pgfqpoint{1.446980in}{4.356156in}}{\pgfqpoint{1.444819in}{4.350941in}}{\pgfqpoint{1.444819in}{4.345503in}}%
\pgfpathcurveto{\pgfqpoint{1.444819in}{4.340066in}}{\pgfqpoint{1.446980in}{4.334851in}}{\pgfqpoint{1.450824in}{4.331006in}}%
\pgfpathcurveto{\pgfqpoint{1.454669in}{4.327161in}}{\pgfqpoint{1.459885in}{4.325001in}}{\pgfqpoint{1.465322in}{4.325001in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{4.325001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{4.329903in}}%
\pgfpathcurveto{\pgfqpoint{1.488390in}{4.329903in}}{\pgfqpoint{1.493526in}{4.332030in}}{\pgfqpoint{1.497313in}{4.335817in}}%
\pgfpathcurveto{\pgfqpoint{1.501099in}{4.339603in}}{\pgfqpoint{1.503227in}{4.344739in}}{\pgfqpoint{1.503227in}{4.350094in}}%
\pgfpathcurveto{\pgfqpoint{1.503227in}{4.355449in}}{\pgfqpoint{1.501099in}{4.360585in}}{\pgfqpoint{1.497313in}{4.364372in}}%
\pgfpathcurveto{\pgfqpoint{1.493526in}{4.368158in}}{\pgfqpoint{1.488390in}{4.370285in}}{\pgfqpoint{1.483035in}{4.370285in}}%
\pgfpathcurveto{\pgfqpoint{1.477680in}{4.370285in}}{\pgfqpoint{1.472544in}{4.368158in}}{\pgfqpoint{1.468758in}{4.364372in}}%
\pgfpathcurveto{\pgfqpoint{1.464971in}{4.360585in}}{\pgfqpoint{1.462844in}{4.355449in}}{\pgfqpoint{1.462844in}{4.350094in}}%
\pgfpathcurveto{\pgfqpoint{1.462844in}{4.344739in}}{\pgfqpoint{1.464971in}{4.339603in}}{\pgfqpoint{1.468758in}{4.335817in}}%
\pgfpathcurveto{\pgfqpoint{1.472544in}{4.332030in}}{\pgfqpoint{1.477680in}{4.329903in}}{\pgfqpoint{1.483035in}{4.329903in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{4.329903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{4.313876in}}%
\pgfpathcurveto{\pgfqpoint{1.506021in}{4.313876in}}{\pgfqpoint{1.511079in}{4.315971in}}{\pgfqpoint{1.514807in}{4.319700in}}%
\pgfpathcurveto{\pgfqpoint{1.518536in}{4.323428in}}{\pgfqpoint{1.520630in}{4.328486in}}{\pgfqpoint{1.520630in}{4.333758in}}%
\pgfpathcurveto{\pgfqpoint{1.520630in}{4.339031in}}{\pgfqpoint{1.518536in}{4.344089in}}{\pgfqpoint{1.514807in}{4.347817in}}%
\pgfpathcurveto{\pgfqpoint{1.511079in}{4.351546in}}{\pgfqpoint{1.506021in}{4.353640in}}{\pgfqpoint{1.500748in}{4.353640in}}%
\pgfpathcurveto{\pgfqpoint{1.495476in}{4.353640in}}{\pgfqpoint{1.490418in}{4.351546in}}{\pgfqpoint{1.486690in}{4.347817in}}%
\pgfpathcurveto{\pgfqpoint{1.482961in}{4.344089in}}{\pgfqpoint{1.480866in}{4.339031in}}{\pgfqpoint{1.480866in}{4.333758in}}%
\pgfpathcurveto{\pgfqpoint{1.480866in}{4.328486in}}{\pgfqpoint{1.482961in}{4.323428in}}{\pgfqpoint{1.486690in}{4.319700in}}%
\pgfpathcurveto{\pgfqpoint{1.490418in}{4.315971in}}{\pgfqpoint{1.495476in}{4.313876in}}{\pgfqpoint{1.500748in}{4.313876in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{4.313876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{4.308151in}}%
\pgfpathcurveto{\pgfqpoint{1.523636in}{4.308151in}}{\pgfqpoint{1.528599in}{4.310207in}}{\pgfqpoint{1.532257in}{4.313865in}}%
\pgfpathcurveto{\pgfqpoint{1.535916in}{4.317524in}}{\pgfqpoint{1.537971in}{4.322487in}}{\pgfqpoint{1.537971in}{4.327661in}}%
\pgfpathcurveto{\pgfqpoint{1.537971in}{4.332835in}}{\pgfqpoint{1.535916in}{4.337798in}}{\pgfqpoint{1.532257in}{4.341456in}}%
\pgfpathcurveto{\pgfqpoint{1.528599in}{4.345115in}}{\pgfqpoint{1.523636in}{4.347170in}}{\pgfqpoint{1.518462in}{4.347170in}}%
\pgfpathcurveto{\pgfqpoint{1.513288in}{4.347170in}}{\pgfqpoint{1.508325in}{4.345115in}}{\pgfqpoint{1.504666in}{4.341456in}}%
\pgfpathcurveto{\pgfqpoint{1.501008in}{4.337798in}}{\pgfqpoint{1.498952in}{4.332835in}}{\pgfqpoint{1.498952in}{4.327661in}}%
\pgfpathcurveto{\pgfqpoint{1.498952in}{4.322487in}}{\pgfqpoint{1.501008in}{4.317524in}}{\pgfqpoint{1.504666in}{4.313865in}}%
\pgfpathcurveto{\pgfqpoint{1.508325in}{4.310207in}}{\pgfqpoint{1.513288in}{4.308151in}}{\pgfqpoint{1.518462in}{4.308151in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{4.308151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{4.332164in}}%
\pgfpathcurveto{\pgfqpoint{1.541402in}{4.332164in}}{\pgfqpoint{1.546416in}{4.334241in}}{\pgfqpoint{1.550113in}{4.337938in}}%
\pgfpathcurveto{\pgfqpoint{1.553809in}{4.341634in}}{\pgfqpoint{1.555886in}{4.346648in}}{\pgfqpoint{1.555886in}{4.351875in}}%
\pgfpathcurveto{\pgfqpoint{1.555886in}{4.357103in}}{\pgfqpoint{1.553809in}{4.362117in}}{\pgfqpoint{1.550113in}{4.365813in}}%
\pgfpathcurveto{\pgfqpoint{1.546416in}{4.369509in}}{\pgfqpoint{1.541402in}{4.371586in}}{\pgfqpoint{1.536175in}{4.371586in}}%
\pgfpathcurveto{\pgfqpoint{1.530948in}{4.371586in}}{\pgfqpoint{1.525934in}{4.369509in}}{\pgfqpoint{1.522237in}{4.365813in}}%
\pgfpathcurveto{\pgfqpoint{1.518541in}{4.362117in}}{\pgfqpoint{1.516464in}{4.357103in}}{\pgfqpoint{1.516464in}{4.351875in}}%
\pgfpathcurveto{\pgfqpoint{1.516464in}{4.346648in}}{\pgfqpoint{1.518541in}{4.341634in}}{\pgfqpoint{1.522237in}{4.337938in}}%
\pgfpathcurveto{\pgfqpoint{1.525934in}{4.334241in}}{\pgfqpoint{1.530948in}{4.332164in}}{\pgfqpoint{1.536175in}{4.332164in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{4.332164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{4.357291in}}%
\pgfpathcurveto{\pgfqpoint{1.559023in}{4.357291in}}{\pgfqpoint{1.563949in}{4.359331in}}{\pgfqpoint{1.567580in}{4.362962in}}%
\pgfpathcurveto{\pgfqpoint{1.571211in}{4.366593in}}{\pgfqpoint{1.573251in}{4.371518in}}{\pgfqpoint{1.573251in}{4.376653in}}%
\pgfpathcurveto{\pgfqpoint{1.573251in}{4.381788in}}{\pgfqpoint{1.571211in}{4.386713in}}{\pgfqpoint{1.567580in}{4.390344in}}%
\pgfpathcurveto{\pgfqpoint{1.563949in}{4.393975in}}{\pgfqpoint{1.559023in}{4.396016in}}{\pgfqpoint{1.553888in}{4.396016in}}%
\pgfpathcurveto{\pgfqpoint{1.548753in}{4.396016in}}{\pgfqpoint{1.543828in}{4.393975in}}{\pgfqpoint{1.540197in}{4.390344in}}%
\pgfpathcurveto{\pgfqpoint{1.536566in}{4.386713in}}{\pgfqpoint{1.534526in}{4.381788in}}{\pgfqpoint{1.534526in}{4.376653in}}%
\pgfpathcurveto{\pgfqpoint{1.534526in}{4.371518in}}{\pgfqpoint{1.536566in}{4.366593in}}{\pgfqpoint{1.540197in}{4.362962in}}%
\pgfpathcurveto{\pgfqpoint{1.543828in}{4.359331in}}{\pgfqpoint{1.548753in}{4.357291in}}{\pgfqpoint{1.553888in}{4.357291in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{4.357291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{4.361894in}}%
\pgfpathcurveto{\pgfqpoint{1.576636in}{4.361894in}}{\pgfqpoint{1.581466in}{4.363894in}}{\pgfqpoint{1.585026in}{4.367454in}}%
\pgfpathcurveto{\pgfqpoint{1.588586in}{4.371015in}}{\pgfqpoint{1.590586in}{4.375844in}}{\pgfqpoint{1.590586in}{4.380879in}}%
\pgfpathcurveto{\pgfqpoint{1.590586in}{4.385914in}}{\pgfqpoint{1.588586in}{4.390743in}}{\pgfqpoint{1.585026in}{4.394303in}}%
\pgfpathcurveto{\pgfqpoint{1.581466in}{4.397863in}}{\pgfqpoint{1.576636in}{4.399863in}}{\pgfqpoint{1.571601in}{4.399863in}}%
\pgfpathcurveto{\pgfqpoint{1.566567in}{4.399863in}}{\pgfqpoint{1.561737in}{4.397863in}}{\pgfqpoint{1.558177in}{4.394303in}}%
\pgfpathcurveto{\pgfqpoint{1.554617in}{4.390743in}}{\pgfqpoint{1.552617in}{4.385914in}}{\pgfqpoint{1.552617in}{4.380879in}}%
\pgfpathcurveto{\pgfqpoint{1.552617in}{4.375844in}}{\pgfqpoint{1.554617in}{4.371015in}}{\pgfqpoint{1.558177in}{4.367454in}}%
\pgfpathcurveto{\pgfqpoint{1.561737in}{4.363894in}}{\pgfqpoint{1.566567in}{4.361894in}}{\pgfqpoint{1.571601in}{4.361894in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{4.361894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{4.387889in}}%
\pgfpathcurveto{\pgfqpoint{1.594401in}{4.387889in}}{\pgfqpoint{1.599280in}{4.389910in}}{\pgfqpoint{1.602877in}{4.393507in}}%
\pgfpathcurveto{\pgfqpoint{1.606474in}{4.397104in}}{\pgfqpoint{1.608495in}{4.401982in}}{\pgfqpoint{1.608495in}{4.407069in}}%
\pgfpathcurveto{\pgfqpoint{1.608495in}{4.412156in}}{\pgfqpoint{1.606474in}{4.417035in}}{\pgfqpoint{1.602877in}{4.420631in}}%
\pgfpathcurveto{\pgfqpoint{1.599280in}{4.424228in}}{\pgfqpoint{1.594401in}{4.426249in}}{\pgfqpoint{1.589315in}{4.426249in}}%
\pgfpathcurveto{\pgfqpoint{1.584228in}{4.426249in}}{\pgfqpoint{1.579349in}{4.424228in}}{\pgfqpoint{1.575752in}{4.420631in}}%
\pgfpathcurveto{\pgfqpoint{1.572156in}{4.417035in}}{\pgfqpoint{1.570135in}{4.412156in}}{\pgfqpoint{1.570135in}{4.407069in}}%
\pgfpathcurveto{\pgfqpoint{1.570135in}{4.401982in}}{\pgfqpoint{1.572156in}{4.397104in}}{\pgfqpoint{1.575752in}{4.393507in}}%
\pgfpathcurveto{\pgfqpoint{1.579349in}{4.389910in}}{\pgfqpoint{1.584228in}{4.387889in}}{\pgfqpoint{1.589315in}{4.387889in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{4.387889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{4.408446in}}%
\pgfpathcurveto{\pgfqpoint{1.612033in}{4.408446in}}{\pgfqpoint{1.616834in}{4.410435in}}{\pgfqpoint{1.620374in}{4.413974in}}%
\pgfpathcurveto{\pgfqpoint{1.623913in}{4.417514in}}{\pgfqpoint{1.625902in}{4.422315in}}{\pgfqpoint{1.625902in}{4.427320in}}%
\pgfpathcurveto{\pgfqpoint{1.625902in}{4.432326in}}{\pgfqpoint{1.623913in}{4.437127in}}{\pgfqpoint{1.620374in}{4.440666in}}%
\pgfpathcurveto{\pgfqpoint{1.616834in}{4.444205in}}{\pgfqpoint{1.612033in}{4.446194in}}{\pgfqpoint{1.607028in}{4.446194in}}%
\pgfpathcurveto{\pgfqpoint{1.602023in}{4.446194in}}{\pgfqpoint{1.597222in}{4.444205in}}{\pgfqpoint{1.593682in}{4.440666in}}%
\pgfpathcurveto{\pgfqpoint{1.590143in}{4.437127in}}{\pgfqpoint{1.588154in}{4.432326in}}{\pgfqpoint{1.588154in}{4.427320in}}%
\pgfpathcurveto{\pgfqpoint{1.588154in}{4.422315in}}{\pgfqpoint{1.590143in}{4.417514in}}{\pgfqpoint{1.593682in}{4.413974in}}%
\pgfpathcurveto{\pgfqpoint{1.597222in}{4.410435in}}{\pgfqpoint{1.602023in}{4.408446in}}{\pgfqpoint{1.607028in}{4.408446in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{4.408446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{4.415630in}}%
\pgfpathcurveto{\pgfqpoint{1.629672in}{4.415630in}}{\pgfqpoint{1.634400in}{4.417589in}}{\pgfqpoint{1.637887in}{4.421075in}}%
\pgfpathcurveto{\pgfqpoint{1.641373in}{4.424561in}}{\pgfqpoint{1.643332in}{4.429290in}}{\pgfqpoint{1.643332in}{4.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.643332in}{4.439151in}}{\pgfqpoint{1.641373in}{4.443880in}}{\pgfqpoint{1.637887in}{4.447366in}}%
\pgfpathcurveto{\pgfqpoint{1.634400in}{4.450852in}}{\pgfqpoint{1.629672in}{4.452811in}}{\pgfqpoint{1.624741in}{4.452811in}}%
\pgfpathcurveto{\pgfqpoint{1.619811in}{4.452811in}}{\pgfqpoint{1.615082in}{4.450852in}}{\pgfqpoint{1.611596in}{4.447366in}}%
\pgfpathcurveto{\pgfqpoint{1.608110in}{4.443880in}}{\pgfqpoint{1.606151in}{4.439151in}}{\pgfqpoint{1.606151in}{4.434220in}}%
\pgfpathcurveto{\pgfqpoint{1.606151in}{4.429290in}}{\pgfqpoint{1.608110in}{4.424561in}}{\pgfqpoint{1.611596in}{4.421075in}}%
\pgfpathcurveto{\pgfqpoint{1.615082in}{4.417589in}}{\pgfqpoint{1.619811in}{4.415630in}}{\pgfqpoint{1.624741in}{4.415630in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{4.415630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{4.425273in}}%
\pgfpathcurveto{\pgfqpoint{1.647423in}{4.425273in}}{\pgfqpoint{1.652188in}{4.427247in}}{\pgfqpoint{1.655701in}{4.430760in}}%
\pgfpathcurveto{\pgfqpoint{1.659215in}{4.434273in}}{\pgfqpoint{1.661189in}{4.439039in}}{\pgfqpoint{1.661189in}{4.444007in}}%
\pgfpathcurveto{\pgfqpoint{1.661189in}{4.448975in}}{\pgfqpoint{1.659215in}{4.453741in}}{\pgfqpoint{1.655701in}{4.457254in}}%
\pgfpathcurveto{\pgfqpoint{1.652188in}{4.460767in}}{\pgfqpoint{1.647423in}{4.462741in}}{\pgfqpoint{1.642455in}{4.462741in}}%
\pgfpathcurveto{\pgfqpoint{1.637486in}{4.462741in}}{\pgfqpoint{1.632721in}{4.460767in}}{\pgfqpoint{1.629208in}{4.457254in}}%
\pgfpathcurveto{\pgfqpoint{1.625695in}{4.453741in}}{\pgfqpoint{1.623721in}{4.448975in}}{\pgfqpoint{1.623721in}{4.444007in}}%
\pgfpathcurveto{\pgfqpoint{1.623721in}{4.439039in}}{\pgfqpoint{1.625695in}{4.434273in}}{\pgfqpoint{1.629208in}{4.430760in}}%
\pgfpathcurveto{\pgfqpoint{1.632721in}{4.427247in}}{\pgfqpoint{1.637486in}{4.425273in}}{\pgfqpoint{1.642455in}{4.425273in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{4.425273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{4.434754in}}%
\pgfpathcurveto{\pgfqpoint{1.665049in}{4.434754in}}{\pgfqpoint{1.669730in}{4.436693in}}{\pgfqpoint{1.673182in}{4.440144in}}%
\pgfpathcurveto{\pgfqpoint{1.676633in}{4.443595in}}{\pgfqpoint{1.678572in}{4.448277in}}{\pgfqpoint{1.678572in}{4.453158in}}%
\pgfpathcurveto{\pgfqpoint{1.678572in}{4.458039in}}{\pgfqpoint{1.676633in}{4.462720in}}{\pgfqpoint{1.673182in}{4.466172in}}%
\pgfpathcurveto{\pgfqpoint{1.669730in}{4.469623in}}{\pgfqpoint{1.665049in}{4.471562in}}{\pgfqpoint{1.660168in}{4.471562in}}%
\pgfpathcurveto{\pgfqpoint{1.655287in}{4.471562in}}{\pgfqpoint{1.650605in}{4.469623in}}{\pgfqpoint{1.647154in}{4.466172in}}%
\pgfpathcurveto{\pgfqpoint{1.643703in}{4.462720in}}{\pgfqpoint{1.641764in}{4.458039in}}{\pgfqpoint{1.641764in}{4.453158in}}%
\pgfpathcurveto{\pgfqpoint{1.641764in}{4.448277in}}{\pgfqpoint{1.643703in}{4.443595in}}{\pgfqpoint{1.647154in}{4.440144in}}%
\pgfpathcurveto{\pgfqpoint{1.650605in}{4.436693in}}{\pgfqpoint{1.655287in}{4.434754in}}{\pgfqpoint{1.660168in}{4.434754in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{4.434754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{4.451573in}}%
\pgfpathcurveto{\pgfqpoint{1.682707in}{4.451573in}}{\pgfqpoint{1.687335in}{4.453490in}}{\pgfqpoint{1.690748in}{4.456903in}}%
\pgfpathcurveto{\pgfqpoint{1.694160in}{4.460315in}}{\pgfqpoint{1.696077in}{4.464943in}}{\pgfqpoint{1.696077in}{4.469769in}}%
\pgfpathcurveto{\pgfqpoint{1.696077in}{4.474595in}}{\pgfqpoint{1.694160in}{4.479223in}}{\pgfqpoint{1.690748in}{4.482635in}}%
\pgfpathcurveto{\pgfqpoint{1.687335in}{4.486048in}}{\pgfqpoint{1.682707in}{4.487965in}}{\pgfqpoint{1.677881in}{4.487965in}}%
\pgfpathcurveto{\pgfqpoint{1.673056in}{4.487965in}}{\pgfqpoint{1.668427in}{4.486048in}}{\pgfqpoint{1.665015in}{4.482635in}}%
\pgfpathcurveto{\pgfqpoint{1.661603in}{4.479223in}}{\pgfqpoint{1.659685in}{4.474595in}}{\pgfqpoint{1.659685in}{4.469769in}}%
\pgfpathcurveto{\pgfqpoint{1.659685in}{4.464943in}}{\pgfqpoint{1.661603in}{4.460315in}}{\pgfqpoint{1.665015in}{4.456903in}}%
\pgfpathcurveto{\pgfqpoint{1.668427in}{4.453490in}}{\pgfqpoint{1.673056in}{4.451573in}}{\pgfqpoint{1.677881in}{4.451573in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{4.451573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{4.473519in}}%
\pgfpathcurveto{\pgfqpoint{1.700352in}{4.473519in}}{\pgfqpoint{1.704916in}{4.475410in}}{\pgfqpoint{1.708280in}{4.478774in}}%
\pgfpathcurveto{\pgfqpoint{1.711644in}{4.482138in}}{\pgfqpoint{1.713534in}{4.486701in}}{\pgfqpoint{1.713534in}{4.491459in}}%
\pgfpathcurveto{\pgfqpoint{1.713534in}{4.496217in}}{\pgfqpoint{1.711644in}{4.500780in}}{\pgfqpoint{1.708280in}{4.504144in}}%
\pgfpathcurveto{\pgfqpoint{1.704916in}{4.507509in}}{\pgfqpoint{1.700352in}{4.509399in}}{\pgfqpoint{1.695594in}{4.509399in}}%
\pgfpathcurveto{\pgfqpoint{1.690837in}{4.509399in}}{\pgfqpoint{1.686273in}{4.507509in}}{\pgfqpoint{1.682909in}{4.504144in}}%
\pgfpathcurveto{\pgfqpoint{1.679545in}{4.500780in}}{\pgfqpoint{1.677655in}{4.496217in}}{\pgfqpoint{1.677655in}{4.491459in}}%
\pgfpathcurveto{\pgfqpoint{1.677655in}{4.486701in}}{\pgfqpoint{1.679545in}{4.482138in}}{\pgfqpoint{1.682909in}{4.478774in}}%
\pgfpathcurveto{\pgfqpoint{1.686273in}{4.475410in}}{\pgfqpoint{1.690837in}{4.473519in}}{\pgfqpoint{1.695594in}{4.473519in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{4.473519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{4.498019in}}%
\pgfpathcurveto{\pgfqpoint{1.718092in}{4.498019in}}{\pgfqpoint{1.722681in}{4.499920in}}{\pgfqpoint{1.726064in}{4.503303in}}%
\pgfpathcurveto{\pgfqpoint{1.729447in}{4.506686in}}{\pgfqpoint{1.731348in}{4.511275in}}{\pgfqpoint{1.731348in}{4.516059in}}%
\pgfpathcurveto{\pgfqpoint{1.731348in}{4.520843in}}{\pgfqpoint{1.729447in}{4.525432in}}{\pgfqpoint{1.726064in}{4.528815in}}%
\pgfpathcurveto{\pgfqpoint{1.722681in}{4.532198in}}{\pgfqpoint{1.718092in}{4.534099in}}{\pgfqpoint{1.713308in}{4.534099in}}%
\pgfpathcurveto{\pgfqpoint{1.708523in}{4.534099in}}{\pgfqpoint{1.703934in}{4.532198in}}{\pgfqpoint{1.700551in}{4.528815in}}%
\pgfpathcurveto{\pgfqpoint{1.697168in}{4.525432in}}{\pgfqpoint{1.695268in}{4.520843in}}{\pgfqpoint{1.695268in}{4.516059in}}%
\pgfpathcurveto{\pgfqpoint{1.695268in}{4.511275in}}{\pgfqpoint{1.697168in}{4.506686in}}{\pgfqpoint{1.700551in}{4.503303in}}%
\pgfpathcurveto{\pgfqpoint{1.703934in}{4.499920in}}{\pgfqpoint{1.708523in}{4.498019in}}{\pgfqpoint{1.713308in}{4.498019in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{4.498019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{4.483680in}}%
\pgfpathcurveto{\pgfqpoint{1.735741in}{4.483680in}}{\pgfqpoint{1.740268in}{4.485555in}}{\pgfqpoint{1.743606in}{4.488893in}}%
\pgfpathcurveto{\pgfqpoint{1.746943in}{4.492230in}}{\pgfqpoint{1.748819in}{4.496758in}}{\pgfqpoint{1.748819in}{4.501478in}}%
\pgfpathcurveto{\pgfqpoint{1.748819in}{4.506198in}}{\pgfqpoint{1.746943in}{4.510725in}}{\pgfqpoint{1.743606in}{4.514062in}}%
\pgfpathcurveto{\pgfqpoint{1.740268in}{4.517400in}}{\pgfqpoint{1.735741in}{4.519275in}}{\pgfqpoint{1.731021in}{4.519275in}}%
\pgfpathcurveto{\pgfqpoint{1.726301in}{4.519275in}}{\pgfqpoint{1.721774in}{4.517400in}}{\pgfqpoint{1.718436in}{4.514062in}}%
\pgfpathcurveto{\pgfqpoint{1.715099in}{4.510725in}}{\pgfqpoint{1.713223in}{4.506198in}}{\pgfqpoint{1.713223in}{4.501478in}}%
\pgfpathcurveto{\pgfqpoint{1.713223in}{4.496758in}}{\pgfqpoint{1.715099in}{4.492230in}}{\pgfqpoint{1.718436in}{4.488893in}}%
\pgfpathcurveto{\pgfqpoint{1.721774in}{4.485555in}}{\pgfqpoint{1.726301in}{4.483680in}}{\pgfqpoint{1.731021in}{4.483680in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{4.483680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{4.483060in}}%
\pgfpathcurveto{\pgfqpoint{1.753396in}{4.483060in}}{\pgfqpoint{1.757867in}{4.484912in}}{\pgfqpoint{1.761163in}{4.488208in}}%
\pgfpathcurveto{\pgfqpoint{1.764460in}{4.491504in}}{\pgfqpoint{1.766312in}{4.495976in}}{\pgfqpoint{1.766312in}{4.500637in}}%
\pgfpathcurveto{\pgfqpoint{1.766312in}{4.505299in}}{\pgfqpoint{1.764460in}{4.509770in}}{\pgfqpoint{1.761163in}{4.513067in}}%
\pgfpathcurveto{\pgfqpoint{1.757867in}{4.516363in}}{\pgfqpoint{1.753396in}{4.518215in}}{\pgfqpoint{1.748734in}{4.518215in}}%
\pgfpathcurveto{\pgfqpoint{1.744073in}{4.518215in}}{\pgfqpoint{1.739601in}{4.516363in}}{\pgfqpoint{1.736305in}{4.513067in}}%
\pgfpathcurveto{\pgfqpoint{1.733009in}{4.509770in}}{\pgfqpoint{1.731157in}{4.505299in}}{\pgfqpoint{1.731157in}{4.500637in}}%
\pgfpathcurveto{\pgfqpoint{1.731157in}{4.495976in}}{\pgfqpoint{1.733009in}{4.491504in}}{\pgfqpoint{1.736305in}{4.488208in}}%
\pgfpathcurveto{\pgfqpoint{1.739601in}{4.484912in}}{\pgfqpoint{1.744073in}{4.483060in}}{\pgfqpoint{1.748734in}{4.483060in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{4.483060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{4.500194in}}%
\pgfpathcurveto{\pgfqpoint{1.771137in}{4.500194in}}{\pgfqpoint{1.775635in}{4.502057in}}{\pgfqpoint{1.778951in}{4.505373in}}%
\pgfpathcurveto{\pgfqpoint{1.782267in}{4.508689in}}{\pgfqpoint{1.784130in}{4.513187in}}{\pgfqpoint{1.784130in}{4.517877in}}%
\pgfpathcurveto{\pgfqpoint{1.784130in}{4.522566in}}{\pgfqpoint{1.782267in}{4.527064in}}{\pgfqpoint{1.778951in}{4.530380in}}%
\pgfpathcurveto{\pgfqpoint{1.775635in}{4.533696in}}{\pgfqpoint{1.771137in}{4.535560in}}{\pgfqpoint{1.766447in}{4.535560in}}%
\pgfpathcurveto{\pgfqpoint{1.761758in}{4.535560in}}{\pgfqpoint{1.757260in}{4.533696in}}{\pgfqpoint{1.753944in}{4.530380in}}%
\pgfpathcurveto{\pgfqpoint{1.750628in}{4.527064in}}{\pgfqpoint{1.748765in}{4.522566in}}{\pgfqpoint{1.748765in}{4.517877in}}%
\pgfpathcurveto{\pgfqpoint{1.748765in}{4.513187in}}{\pgfqpoint{1.750628in}{4.508689in}}{\pgfqpoint{1.753944in}{4.505373in}}%
\pgfpathcurveto{\pgfqpoint{1.757260in}{4.502057in}}{\pgfqpoint{1.761758in}{4.500194in}}{\pgfqpoint{1.766447in}{4.500194in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{4.500194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{4.507839in}}%
\pgfpathcurveto{\pgfqpoint{1.788784in}{4.507839in}}{\pgfqpoint{1.793219in}{4.509676in}}{\pgfqpoint{1.796488in}{4.512945in}}%
\pgfpathcurveto{\pgfqpoint{1.799757in}{4.516215in}}{\pgfqpoint{1.801594in}{4.520649in}}{\pgfqpoint{1.801594in}{4.525273in}}%
\pgfpathcurveto{\pgfqpoint{1.801594in}{4.529896in}}{\pgfqpoint{1.799757in}{4.534331in}}{\pgfqpoint{1.796488in}{4.537600in}}%
\pgfpathcurveto{\pgfqpoint{1.793219in}{4.540869in}}{\pgfqpoint{1.788784in}{4.542706in}}{\pgfqpoint{1.784161in}{4.542706in}}%
\pgfpathcurveto{\pgfqpoint{1.779537in}{4.542706in}}{\pgfqpoint{1.775103in}{4.540869in}}{\pgfqpoint{1.771834in}{4.537600in}}%
\pgfpathcurveto{\pgfqpoint{1.768564in}{4.534331in}}{\pgfqpoint{1.766727in}{4.529896in}}{\pgfqpoint{1.766727in}{4.525273in}}%
\pgfpathcurveto{\pgfqpoint{1.766727in}{4.520649in}}{\pgfqpoint{1.768564in}{4.516215in}}{\pgfqpoint{1.771834in}{4.512945in}}%
\pgfpathcurveto{\pgfqpoint{1.775103in}{4.509676in}}{\pgfqpoint{1.779537in}{4.507839in}}{\pgfqpoint{1.784161in}{4.507839in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{4.507839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{4.523203in}}%
\pgfpathcurveto{\pgfqpoint{1.806421in}{4.523203in}}{\pgfqpoint{1.810783in}{4.525009in}}{\pgfqpoint{1.813998in}{4.528225in}}%
\pgfpathcurveto{\pgfqpoint{1.817213in}{4.531440in}}{\pgfqpoint{1.819020in}{4.535801in}}{\pgfqpoint{1.819020in}{4.540348in}}%
\pgfpathcurveto{\pgfqpoint{1.819020in}{4.544895in}}{\pgfqpoint{1.817213in}{4.549257in}}{\pgfqpoint{1.813998in}{4.552472in}}%
\pgfpathcurveto{\pgfqpoint{1.810783in}{4.555687in}}{\pgfqpoint{1.806421in}{4.557494in}}{\pgfqpoint{1.801874in}{4.557494in}}%
\pgfpathcurveto{\pgfqpoint{1.797327in}{4.557494in}}{\pgfqpoint{1.792966in}{4.555687in}}{\pgfqpoint{1.789750in}{4.552472in}}%
\pgfpathcurveto{\pgfqpoint{1.786535in}{4.549257in}}{\pgfqpoint{1.784728in}{4.544895in}}{\pgfqpoint{1.784728in}{4.540348in}}%
\pgfpathcurveto{\pgfqpoint{1.784728in}{4.535801in}}{\pgfqpoint{1.786535in}{4.531440in}}{\pgfqpoint{1.789750in}{4.528225in}}%
\pgfpathcurveto{\pgfqpoint{1.792966in}{4.525009in}}{\pgfqpoint{1.797327in}{4.523203in}}{\pgfqpoint{1.801874in}{4.523203in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{4.523203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{4.501649in}}%
\pgfpathcurveto{\pgfqpoint{1.824157in}{4.501649in}}{\pgfqpoint{1.828541in}{4.503465in}}{\pgfqpoint{1.831773in}{4.506697in}}%
\pgfpathcurveto{\pgfqpoint{1.835004in}{4.509928in}}{\pgfqpoint{1.836820in}{4.514312in}}{\pgfqpoint{1.836820in}{4.518882in}}%
\pgfpathcurveto{\pgfqpoint{1.836820in}{4.523452in}}{\pgfqpoint{1.835004in}{4.527836in}}{\pgfqpoint{1.831773in}{4.531067in}}%
\pgfpathcurveto{\pgfqpoint{1.828541in}{4.534299in}}{\pgfqpoint{1.824157in}{4.536115in}}{\pgfqpoint{1.819587in}{4.536115in}}%
\pgfpathcurveto{\pgfqpoint{1.815017in}{4.536115in}}{\pgfqpoint{1.810634in}{4.534299in}}{\pgfqpoint{1.807402in}{4.531067in}}%
\pgfpathcurveto{\pgfqpoint{1.804170in}{4.527836in}}{\pgfqpoint{1.802355in}{4.523452in}}{\pgfqpoint{1.802355in}{4.518882in}}%
\pgfpathcurveto{\pgfqpoint{1.802355in}{4.514312in}}{\pgfqpoint{1.804170in}{4.509928in}}{\pgfqpoint{1.807402in}{4.506697in}}%
\pgfpathcurveto{\pgfqpoint{1.810634in}{4.503465in}}{\pgfqpoint{1.815017in}{4.501649in}}{\pgfqpoint{1.819587in}{4.501649in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{4.501649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{4.499105in}}%
\pgfpathcurveto{\pgfqpoint{1.841804in}{4.499105in}}{\pgfqpoint{1.846124in}{4.500895in}}{\pgfqpoint{1.849308in}{4.504079in}}%
\pgfpathcurveto{\pgfqpoint{1.852493in}{4.507264in}}{\pgfqpoint{1.854282in}{4.511584in}}{\pgfqpoint{1.854282in}{4.516087in}}%
\pgfpathcurveto{\pgfqpoint{1.854282in}{4.520591in}}{\pgfqpoint{1.852493in}{4.524911in}}{\pgfqpoint{1.849308in}{4.528095in}}%
\pgfpathcurveto{\pgfqpoint{1.846124in}{4.531280in}}{\pgfqpoint{1.841804in}{4.533069in}}{\pgfqpoint{1.837301in}{4.533069in}}%
\pgfpathcurveto{\pgfqpoint{1.832797in}{4.533069in}}{\pgfqpoint{1.828477in}{4.531280in}}{\pgfqpoint{1.825293in}{4.528095in}}%
\pgfpathcurveto{\pgfqpoint{1.822108in}{4.524911in}}{\pgfqpoint{1.820319in}{4.520591in}}{\pgfqpoint{1.820319in}{4.516087in}}%
\pgfpathcurveto{\pgfqpoint{1.820319in}{4.511584in}}{\pgfqpoint{1.822108in}{4.507264in}}{\pgfqpoint{1.825293in}{4.504079in}}%
\pgfpathcurveto{\pgfqpoint{1.828477in}{4.500895in}}{\pgfqpoint{1.832797in}{4.499105in}}{\pgfqpoint{1.837301in}{4.499105in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{4.499105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{4.501523in}}%
\pgfpathcurveto{\pgfqpoint{1.859457in}{4.501523in}}{\pgfqpoint{1.863719in}{4.503288in}}{\pgfqpoint{1.866860in}{4.506430in}}%
\pgfpathcurveto{\pgfqpoint{1.870002in}{4.509572in}}{\pgfqpoint{1.871767in}{4.513833in}}{\pgfqpoint{1.871767in}{4.518276in}}%
\pgfpathcurveto{\pgfqpoint{1.871767in}{4.522719in}}{\pgfqpoint{1.870002in}{4.526981in}}{\pgfqpoint{1.866860in}{4.530123in}}%
\pgfpathcurveto{\pgfqpoint{1.863719in}{4.533264in}}{\pgfqpoint{1.859457in}{4.535029in}}{\pgfqpoint{1.855014in}{4.535029in}}%
\pgfpathcurveto{\pgfqpoint{1.850571in}{4.535029in}}{\pgfqpoint{1.846309in}{4.533264in}}{\pgfqpoint{1.843168in}{4.530123in}}%
\pgfpathcurveto{\pgfqpoint{1.840026in}{4.526981in}}{\pgfqpoint{1.838261in}{4.522719in}}{\pgfqpoint{1.838261in}{4.518276in}}%
\pgfpathcurveto{\pgfqpoint{1.838261in}{4.513833in}}{\pgfqpoint{1.840026in}{4.509572in}}{\pgfqpoint{1.843168in}{4.506430in}}%
\pgfpathcurveto{\pgfqpoint{1.846309in}{4.503288in}}{\pgfqpoint{1.850571in}{4.501523in}}{\pgfqpoint{1.855014in}{4.501523in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{4.501523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{4.506408in}}%
\pgfpathcurveto{\pgfqpoint{1.877112in}{4.506408in}}{\pgfqpoint{1.881318in}{4.508150in}}{\pgfqpoint{1.884419in}{4.511251in}}%
\pgfpathcurveto{\pgfqpoint{1.887519in}{4.514352in}}{\pgfqpoint{1.889261in}{4.518557in}}{\pgfqpoint{1.889261in}{4.522942in}}%
\pgfpathcurveto{\pgfqpoint{1.889261in}{4.527327in}}{\pgfqpoint{1.887519in}{4.531533in}}{\pgfqpoint{1.884419in}{4.534634in}}%
\pgfpathcurveto{\pgfqpoint{1.881318in}{4.537734in}}{\pgfqpoint{1.877112in}{4.539476in}}{\pgfqpoint{1.872727in}{4.539476in}}%
\pgfpathcurveto{\pgfqpoint{1.868342in}{4.539476in}}{\pgfqpoint{1.864136in}{4.537734in}}{\pgfqpoint{1.861036in}{4.534634in}}%
\pgfpathcurveto{\pgfqpoint{1.857935in}{4.531533in}}{\pgfqpoint{1.856193in}{4.527327in}}{\pgfqpoint{1.856193in}{4.522942in}}%
\pgfpathcurveto{\pgfqpoint{1.856193in}{4.518557in}}{\pgfqpoint{1.857935in}{4.514352in}}{\pgfqpoint{1.861036in}{4.511251in}}%
\pgfpathcurveto{\pgfqpoint{1.864136in}{4.508150in}}{\pgfqpoint{1.868342in}{4.506408in}}{\pgfqpoint{1.872727in}{4.506408in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{4.506408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{4.517335in}}%
\pgfpathcurveto{\pgfqpoint{1.894845in}{4.517335in}}{\pgfqpoint{1.899069in}{4.519085in}}{\pgfqpoint{1.902183in}{4.522199in}}%
\pgfpathcurveto{\pgfqpoint{1.905298in}{4.525314in}}{\pgfqpoint{1.907048in}{4.529538in}}{\pgfqpoint{1.907048in}{4.533942in}}%
\pgfpathcurveto{\pgfqpoint{1.907048in}{4.538347in}}{\pgfqpoint{1.905298in}{4.542571in}}{\pgfqpoint{1.902183in}{4.545685in}}%
\pgfpathcurveto{\pgfqpoint{1.899069in}{4.548800in}}{\pgfqpoint{1.894845in}{4.550550in}}{\pgfqpoint{1.890440in}{4.550550in}}%
\pgfpathcurveto{\pgfqpoint{1.886036in}{4.550550in}}{\pgfqpoint{1.881812in}{4.548800in}}{\pgfqpoint{1.878697in}{4.545685in}}%
\pgfpathcurveto{\pgfqpoint{1.875583in}{4.542571in}}{\pgfqpoint{1.873833in}{4.538347in}}{\pgfqpoint{1.873833in}{4.533942in}}%
\pgfpathcurveto{\pgfqpoint{1.873833in}{4.529538in}}{\pgfqpoint{1.875583in}{4.525314in}}{\pgfqpoint{1.878697in}{4.522199in}}%
\pgfpathcurveto{\pgfqpoint{1.881812in}{4.519085in}}{\pgfqpoint{1.886036in}{4.517335in}}{\pgfqpoint{1.890440in}{4.517335in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{4.517335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{4.515941in}}%
\pgfpathcurveto{\pgfqpoint{1.912513in}{4.515941in}}{\pgfqpoint{1.916694in}{4.517673in}}{\pgfqpoint{1.919776in}{4.520755in}}%
\pgfpathcurveto{\pgfqpoint{1.922858in}{4.523837in}}{\pgfqpoint{1.924590in}{4.528018in}}{\pgfqpoint{1.924590in}{4.532377in}}%
\pgfpathcurveto{\pgfqpoint{1.924590in}{4.536736in}}{\pgfqpoint{1.922858in}{4.540917in}}{\pgfqpoint{1.919776in}{4.544000in}}%
\pgfpathcurveto{\pgfqpoint{1.916694in}{4.547082in}}{\pgfqpoint{1.912513in}{4.548814in}}{\pgfqpoint{1.908154in}{4.548814in}}%
\pgfpathcurveto{\pgfqpoint{1.903795in}{4.548814in}}{\pgfqpoint{1.899614in}{4.547082in}}{\pgfqpoint{1.896531in}{4.544000in}}%
\pgfpathcurveto{\pgfqpoint{1.893449in}{4.540917in}}{\pgfqpoint{1.891717in}{4.536736in}}{\pgfqpoint{1.891717in}{4.532377in}}%
\pgfpathcurveto{\pgfqpoint{1.891717in}{4.528018in}}{\pgfqpoint{1.893449in}{4.523837in}}{\pgfqpoint{1.896531in}{4.520755in}}%
\pgfpathcurveto{\pgfqpoint{1.899614in}{4.517673in}}{\pgfqpoint{1.903795in}{4.515941in}}{\pgfqpoint{1.908154in}{4.515941in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{4.515941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{4.517745in}}%
\pgfpathcurveto{\pgfqpoint{1.930156in}{4.517745in}}{\pgfqpoint{1.934269in}{4.519449in}}{\pgfqpoint{1.937302in}{4.522481in}}%
\pgfpathcurveto{\pgfqpoint{1.940335in}{4.525514in}}{\pgfqpoint{1.942039in}{4.529627in}}{\pgfqpoint{1.942039in}{4.533916in}}%
\pgfpathcurveto{\pgfqpoint{1.942039in}{4.538205in}}{\pgfqpoint{1.940335in}{4.542319in}}{\pgfqpoint{1.937302in}{4.545351in}}%
\pgfpathcurveto{\pgfqpoint{1.934269in}{4.548384in}}{\pgfqpoint{1.930156in}{4.550088in}}{\pgfqpoint{1.925867in}{4.550088in}}%
\pgfpathcurveto{\pgfqpoint{1.921578in}{4.550088in}}{\pgfqpoint{1.917465in}{4.548384in}}{\pgfqpoint{1.914432in}{4.545351in}}%
\pgfpathcurveto{\pgfqpoint{1.911399in}{4.542319in}}{\pgfqpoint{1.909695in}{4.538205in}}{\pgfqpoint{1.909695in}{4.533916in}}%
\pgfpathcurveto{\pgfqpoint{1.909695in}{4.529627in}}{\pgfqpoint{1.911399in}{4.525514in}}{\pgfqpoint{1.914432in}{4.522481in}}%
\pgfpathcurveto{\pgfqpoint{1.917465in}{4.519449in}}{\pgfqpoint{1.921578in}{4.517745in}}{\pgfqpoint{1.925867in}{4.517745in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{4.517745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{4.523500in}}%
\pgfpathcurveto{\pgfqpoint{1.947883in}{4.523500in}}{\pgfqpoint{1.952011in}{4.525210in}}{\pgfqpoint{1.955054in}{4.528253in}}%
\pgfpathcurveto{\pgfqpoint{1.958096in}{4.531296in}}{\pgfqpoint{1.959806in}{4.535423in}}{\pgfqpoint{1.959806in}{4.539726in}}%
\pgfpathcurveto{\pgfqpoint{1.959806in}{4.544029in}}{\pgfqpoint{1.958096in}{4.548157in}}{\pgfqpoint{1.955054in}{4.551199in}}%
\pgfpathcurveto{\pgfqpoint{1.952011in}{4.554242in}}{\pgfqpoint{1.947883in}{4.555952in}}{\pgfqpoint{1.943580in}{4.555952in}}%
\pgfpathcurveto{\pgfqpoint{1.939277in}{4.555952in}}{\pgfqpoint{1.935150in}{4.554242in}}{\pgfqpoint{1.932107in}{4.551199in}}%
\pgfpathcurveto{\pgfqpoint{1.929064in}{4.548157in}}{\pgfqpoint{1.927355in}{4.544029in}}{\pgfqpoint{1.927355in}{4.539726in}}%
\pgfpathcurveto{\pgfqpoint{1.927355in}{4.535423in}}{\pgfqpoint{1.929064in}{4.531296in}}{\pgfqpoint{1.932107in}{4.528253in}}%
\pgfpathcurveto{\pgfqpoint{1.935150in}{4.525210in}}{\pgfqpoint{1.939277in}{4.523500in}}{\pgfqpoint{1.943580in}{4.523500in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{4.523500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{4.527540in}}%
\pgfpathcurveto{\pgfqpoint{1.965538in}{4.527540in}}{\pgfqpoint{1.969609in}{4.529227in}}{\pgfqpoint{1.972610in}{4.532228in}}%
\pgfpathcurveto{\pgfqpoint{1.975611in}{4.535229in}}{\pgfqpoint{1.977297in}{4.539300in}}{\pgfqpoint{1.977297in}{4.543544in}}%
\pgfpathcurveto{\pgfqpoint{1.977297in}{4.547788in}}{\pgfqpoint{1.975611in}{4.551859in}}{\pgfqpoint{1.972610in}{4.554860in}}%
\pgfpathcurveto{\pgfqpoint{1.969609in}{4.557861in}}{\pgfqpoint{1.965538in}{4.559547in}}{\pgfqpoint{1.961293in}{4.559547in}}%
\pgfpathcurveto{\pgfqpoint{1.957049in}{4.559547in}}{\pgfqpoint{1.952978in}{4.557861in}}{\pgfqpoint{1.949977in}{4.554860in}}%
\pgfpathcurveto{\pgfqpoint{1.946976in}{4.551859in}}{\pgfqpoint{1.945290in}{4.547788in}}{\pgfqpoint{1.945290in}{4.543544in}}%
\pgfpathcurveto{\pgfqpoint{1.945290in}{4.539300in}}{\pgfqpoint{1.946976in}{4.535229in}}{\pgfqpoint{1.949977in}{4.532228in}}%
\pgfpathcurveto{\pgfqpoint{1.952978in}{4.529227in}}{\pgfqpoint{1.957049in}{4.527540in}}{\pgfqpoint{1.961293in}{4.527540in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{4.527540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{4.534618in}}%
\pgfpathcurveto{\pgfqpoint{1.983207in}{4.534618in}}{\pgfqpoint{1.987236in}{4.536287in}}{\pgfqpoint{1.990207in}{4.539257in}}%
\pgfpathcurveto{\pgfqpoint{1.993177in}{4.542227in}}{\pgfqpoint{1.994846in}{4.546256in}}{\pgfqpoint{1.994846in}{4.550457in}}%
\pgfpathcurveto{\pgfqpoint{1.994846in}{4.554657in}}{\pgfqpoint{1.993177in}{4.558686in}}{\pgfqpoint{1.990207in}{4.561657in}}%
\pgfpathcurveto{\pgfqpoint{1.987236in}{4.564627in}}{\pgfqpoint{1.983207in}{4.566296in}}{\pgfqpoint{1.979007in}{4.566296in}}%
\pgfpathcurveto{\pgfqpoint{1.974806in}{4.566296in}}{\pgfqpoint{1.970777in}{4.564627in}}{\pgfqpoint{1.967807in}{4.561657in}}%
\pgfpathcurveto{\pgfqpoint{1.964837in}{4.558686in}}{\pgfqpoint{1.963168in}{4.554657in}}{\pgfqpoint{1.963168in}{4.550457in}}%
\pgfpathcurveto{\pgfqpoint{1.963168in}{4.546256in}}{\pgfqpoint{1.964837in}{4.542227in}}{\pgfqpoint{1.967807in}{4.539257in}}%
\pgfpathcurveto{\pgfqpoint{1.970777in}{4.536287in}}{\pgfqpoint{1.974806in}{4.534618in}}{\pgfqpoint{1.979007in}{4.534618in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.534618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{4.541477in}}%
\pgfpathcurveto{\pgfqpoint{2.000868in}{4.541477in}}{\pgfqpoint{2.004846in}{4.543125in}}{\pgfqpoint{2.007779in}{4.546058in}}%
\pgfpathcurveto{\pgfqpoint{2.010712in}{4.548991in}}{\pgfqpoint{2.012360in}{4.552969in}}{\pgfqpoint{2.012360in}{4.557117in}}%
\pgfpathcurveto{\pgfqpoint{2.012360in}{4.561265in}}{\pgfqpoint{2.010712in}{4.565243in}}{\pgfqpoint{2.007779in}{4.568176in}}%
\pgfpathcurveto{\pgfqpoint{2.004846in}{4.571109in}}{\pgfqpoint{2.000868in}{4.572757in}}{\pgfqpoint{1.996720in}{4.572757in}}%
\pgfpathcurveto{\pgfqpoint{1.992572in}{4.572757in}}{\pgfqpoint{1.988594in}{4.571109in}}{\pgfqpoint{1.985661in}{4.568176in}}%
\pgfpathcurveto{\pgfqpoint{1.982728in}{4.565243in}}{\pgfqpoint{1.981080in}{4.561265in}}{\pgfqpoint{1.981080in}{4.557117in}}%
\pgfpathcurveto{\pgfqpoint{1.981080in}{4.552969in}}{\pgfqpoint{1.982728in}{4.548991in}}{\pgfqpoint{1.985661in}{4.546058in}}%
\pgfpathcurveto{\pgfqpoint{1.988594in}{4.543125in}}{\pgfqpoint{1.992572in}{4.541477in}}{\pgfqpoint{1.996720in}{4.541477in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{4.541477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{4.542244in}}%
\pgfpathcurveto{\pgfqpoint{2.018606in}{4.542244in}}{\pgfqpoint{2.022608in}{4.543902in}}{\pgfqpoint{2.025559in}{4.546852in}}%
\pgfpathcurveto{\pgfqpoint{2.028509in}{4.549803in}}{\pgfqpoint{2.030167in}{4.553805in}}{\pgfqpoint{2.030167in}{4.557977in}}%
\pgfpathcurveto{\pgfqpoint{2.030167in}{4.562150in}}{\pgfqpoint{2.028509in}{4.566152in}}{\pgfqpoint{2.025559in}{4.569103in}}%
\pgfpathcurveto{\pgfqpoint{2.022608in}{4.572053in}}{\pgfqpoint{2.018606in}{4.573711in}}{\pgfqpoint{2.014433in}{4.573711in}}%
\pgfpathcurveto{\pgfqpoint{2.010261in}{4.573711in}}{\pgfqpoint{2.006258in}{4.572053in}}{\pgfqpoint{2.003308in}{4.569103in}}%
\pgfpathcurveto{\pgfqpoint{2.000357in}{4.566152in}}{\pgfqpoint{1.998700in}{4.562150in}}{\pgfqpoint{1.998700in}{4.557977in}}%
\pgfpathcurveto{\pgfqpoint{1.998700in}{4.553805in}}{\pgfqpoint{2.000357in}{4.549803in}}{\pgfqpoint{2.003308in}{4.546852in}}%
\pgfpathcurveto{\pgfqpoint{2.006258in}{4.543902in}}{\pgfqpoint{2.010261in}{4.542244in}}{\pgfqpoint{2.014433in}{4.542244in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{4.542244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{4.548144in}}%
\pgfpathcurveto{\pgfqpoint{2.036277in}{4.548144in}}{\pgfqpoint{2.040239in}{4.549785in}}{\pgfqpoint{2.043160in}{4.552705in}}%
\pgfpathcurveto{\pgfqpoint{2.046080in}{4.555626in}}{\pgfqpoint{2.047721in}{4.559588in}}{\pgfqpoint{2.047721in}{4.563718in}}%
\pgfpathcurveto{\pgfqpoint{2.047721in}{4.567849in}}{\pgfqpoint{2.046080in}{4.571811in}}{\pgfqpoint{2.043160in}{4.574731in}}%
\pgfpathcurveto{\pgfqpoint{2.040239in}{4.577652in}}{\pgfqpoint{2.036277in}{4.579293in}}{\pgfqpoint{2.032147in}{4.579293in}}%
\pgfpathcurveto{\pgfqpoint{2.028016in}{4.579293in}}{\pgfqpoint{2.024054in}{4.577652in}}{\pgfqpoint{2.021134in}{4.574731in}}%
\pgfpathcurveto{\pgfqpoint{2.018213in}{4.571811in}}{\pgfqpoint{2.016572in}{4.567849in}}{\pgfqpoint{2.016572in}{4.563718in}}%
\pgfpathcurveto{\pgfqpoint{2.016572in}{4.559588in}}{\pgfqpoint{2.018213in}{4.555626in}}{\pgfqpoint{2.021134in}{4.552705in}}%
\pgfpathcurveto{\pgfqpoint{2.024054in}{4.549785in}}{\pgfqpoint{2.028016in}{4.548144in}}{\pgfqpoint{2.032147in}{4.548144in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{4.548144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{4.566628in}}%
\pgfpathcurveto{\pgfqpoint{2.053946in}{4.566628in}}{\pgfqpoint{2.057866in}{4.568252in}}{\pgfqpoint{2.060755in}{4.571141in}}%
\pgfpathcurveto{\pgfqpoint{2.063645in}{4.574031in}}{\pgfqpoint{2.065268in}{4.577950in}}{\pgfqpoint{2.065268in}{4.582037in}}%
\pgfpathcurveto{\pgfqpoint{2.065268in}{4.586123in}}{\pgfqpoint{2.063645in}{4.590042in}}{\pgfqpoint{2.060755in}{4.592932in}}%
\pgfpathcurveto{\pgfqpoint{2.057866in}{4.595821in}}{\pgfqpoint{2.053946in}{4.597445in}}{\pgfqpoint{2.049860in}{4.597445in}}%
\pgfpathcurveto{\pgfqpoint{2.045774in}{4.597445in}}{\pgfqpoint{2.041854in}{4.595821in}}{\pgfqpoint{2.038964in}{4.592932in}}%
\pgfpathcurveto{\pgfqpoint{2.036075in}{4.590042in}}{\pgfqpoint{2.034451in}{4.586123in}}{\pgfqpoint{2.034451in}{4.582037in}}%
\pgfpathcurveto{\pgfqpoint{2.034451in}{4.577950in}}{\pgfqpoint{2.036075in}{4.574031in}}{\pgfqpoint{2.038964in}{4.571141in}}%
\pgfpathcurveto{\pgfqpoint{2.041854in}{4.568252in}}{\pgfqpoint{2.045774in}{4.566628in}}{\pgfqpoint{2.049860in}{4.566628in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{4.566628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{4.567414in}}%
\pgfpathcurveto{\pgfqpoint{2.071684in}{4.567414in}}{\pgfqpoint{2.075627in}{4.569047in}}{\pgfqpoint{2.078533in}{4.571954in}}%
\pgfpathcurveto{\pgfqpoint{2.081440in}{4.574861in}}{\pgfqpoint{2.083073in}{4.578804in}}{\pgfqpoint{2.083073in}{4.582914in}}%
\pgfpathcurveto{\pgfqpoint{2.083073in}{4.587025in}}{\pgfqpoint{2.081440in}{4.590968in}}{\pgfqpoint{2.078533in}{4.593875in}}%
\pgfpathcurveto{\pgfqpoint{2.075627in}{4.596781in}}{\pgfqpoint{2.071684in}{4.598414in}}{\pgfqpoint{2.067573in}{4.598414in}}%
\pgfpathcurveto{\pgfqpoint{2.063462in}{4.598414in}}{\pgfqpoint{2.059520in}{4.596781in}}{\pgfqpoint{2.056613in}{4.593875in}}%
\pgfpathcurveto{\pgfqpoint{2.053706in}{4.590968in}}{\pgfqpoint{2.052073in}{4.587025in}}{\pgfqpoint{2.052073in}{4.582914in}}%
\pgfpathcurveto{\pgfqpoint{2.052073in}{4.578804in}}{\pgfqpoint{2.053706in}{4.574861in}}{\pgfqpoint{2.056613in}{4.571954in}}%
\pgfpathcurveto{\pgfqpoint{2.059520in}{4.569047in}}{\pgfqpoint{2.063462in}{4.567414in}}{\pgfqpoint{2.067573in}{4.567414in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{4.567414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{4.574320in}}%
\pgfpathcurveto{\pgfqpoint{2.089352in}{4.574320in}}{\pgfqpoint{2.093251in}{4.575935in}}{\pgfqpoint{2.096126in}{4.578810in}}%
\pgfpathcurveto{\pgfqpoint{2.099001in}{4.581685in}}{\pgfqpoint{2.100616in}{4.585584in}}{\pgfqpoint{2.100616in}{4.589650in}}%
\pgfpathcurveto{\pgfqpoint{2.100616in}{4.593715in}}{\pgfqpoint{2.099001in}{4.597615in}}{\pgfqpoint{2.096126in}{4.600489in}}%
\pgfpathcurveto{\pgfqpoint{2.093251in}{4.603364in}}{\pgfqpoint{2.089352in}{4.604979in}}{\pgfqpoint{2.085286in}{4.604979in}}%
\pgfpathcurveto{\pgfqpoint{2.081221in}{4.604979in}}{\pgfqpoint{2.077321in}{4.603364in}}{\pgfqpoint{2.074447in}{4.600489in}}%
\pgfpathcurveto{\pgfqpoint{2.071572in}{4.597615in}}{\pgfqpoint{2.069957in}{4.593715in}}{\pgfqpoint{2.069957in}{4.589650in}}%
\pgfpathcurveto{\pgfqpoint{2.069957in}{4.585584in}}{\pgfqpoint{2.071572in}{4.581685in}}{\pgfqpoint{2.074447in}{4.578810in}}%
\pgfpathcurveto{\pgfqpoint{2.077321in}{4.575935in}}{\pgfqpoint{2.081221in}{4.574320in}}{\pgfqpoint{2.085286in}{4.574320in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{4.574320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{4.585389in}}%
\pgfpathcurveto{\pgfqpoint{2.107001in}{4.585389in}}{\pgfqpoint{2.110840in}{4.586979in}}{\pgfqpoint{2.113669in}{4.589808in}}%
\pgfpathcurveto{\pgfqpoint{2.116499in}{4.592638in}}{\pgfqpoint{2.118089in}{4.596476in}}{\pgfqpoint{2.118089in}{4.600478in}}%
\pgfpathcurveto{\pgfqpoint{2.118089in}{4.604479in}}{\pgfqpoint{2.116499in}{4.608318in}}{\pgfqpoint{2.113669in}{4.611147in}}%
\pgfpathcurveto{\pgfqpoint{2.110840in}{4.613977in}}{\pgfqpoint{2.107001in}{4.615567in}}{\pgfqpoint{2.103000in}{4.615567in}}%
\pgfpathcurveto{\pgfqpoint{2.098998in}{4.615567in}}{\pgfqpoint{2.095160in}{4.613977in}}{\pgfqpoint{2.092330in}{4.611147in}}%
\pgfpathcurveto{\pgfqpoint{2.089501in}{4.608318in}}{\pgfqpoint{2.087911in}{4.604479in}}{\pgfqpoint{2.087911in}{4.600478in}}%
\pgfpathcurveto{\pgfqpoint{2.087911in}{4.596476in}}{\pgfqpoint{2.089501in}{4.592638in}}{\pgfqpoint{2.092330in}{4.589808in}}%
\pgfpathcurveto{\pgfqpoint{2.095160in}{4.586979in}}{\pgfqpoint{2.098998in}{4.585389in}}{\pgfqpoint{2.103000in}{4.585389in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{4.585389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{4.596434in}}%
\pgfpathcurveto{\pgfqpoint{2.124744in}{4.596434in}}{\pgfqpoint{2.128610in}{4.598035in}}{\pgfqpoint{2.131460in}{4.600885in}}%
\pgfpathcurveto{\pgfqpoint{2.134310in}{4.603736in}}{\pgfqpoint{2.135912in}{4.607602in}}{\pgfqpoint{2.135912in}{4.611633in}}%
\pgfpathcurveto{\pgfqpoint{2.135912in}{4.615663in}}{\pgfqpoint{2.134310in}{4.619530in}}{\pgfqpoint{2.131460in}{4.622380in}}%
\pgfpathcurveto{\pgfqpoint{2.128610in}{4.625230in}}{\pgfqpoint{2.124744in}{4.626831in}}{\pgfqpoint{2.120713in}{4.626831in}}%
\pgfpathcurveto{\pgfqpoint{2.116682in}{4.626831in}}{\pgfqpoint{2.112816in}{4.625230in}}{\pgfqpoint{2.109966in}{4.622380in}}%
\pgfpathcurveto{\pgfqpoint{2.107116in}{4.619530in}}{\pgfqpoint{2.105514in}{4.615663in}}{\pgfqpoint{2.105514in}{4.611633in}}%
\pgfpathcurveto{\pgfqpoint{2.105514in}{4.607602in}}{\pgfqpoint{2.107116in}{4.603736in}}{\pgfqpoint{2.109966in}{4.600885in}}%
\pgfpathcurveto{\pgfqpoint{2.112816in}{4.598035in}}{\pgfqpoint{2.116682in}{4.596434in}}{\pgfqpoint{2.120713in}{4.596434in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{4.596434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{4.600790in}}%
\pgfpathcurveto{\pgfqpoint{2.142409in}{4.600790in}}{\pgfqpoint{2.146228in}{4.602372in}}{\pgfqpoint{2.149044in}{4.605188in}}%
\pgfpathcurveto{\pgfqpoint{2.151860in}{4.608004in}}{\pgfqpoint{2.153442in}{4.611823in}}{\pgfqpoint{2.153442in}{4.615806in}}%
\pgfpathcurveto{\pgfqpoint{2.153442in}{4.619788in}}{\pgfqpoint{2.151860in}{4.623608in}}{\pgfqpoint{2.149044in}{4.626424in}}%
\pgfpathcurveto{\pgfqpoint{2.146228in}{4.629240in}}{\pgfqpoint{2.142409in}{4.630822in}}{\pgfqpoint{2.138426in}{4.630822in}}%
\pgfpathcurveto{\pgfqpoint{2.134444in}{4.630822in}}{\pgfqpoint{2.130624in}{4.629240in}}{\pgfqpoint{2.127808in}{4.626424in}}%
\pgfpathcurveto{\pgfqpoint{2.124992in}{4.623608in}}{\pgfqpoint{2.123410in}{4.619788in}}{\pgfqpoint{2.123410in}{4.615806in}}%
\pgfpathcurveto{\pgfqpoint{2.123410in}{4.611823in}}{\pgfqpoint{2.124992in}{4.608004in}}{\pgfqpoint{2.127808in}{4.605188in}}%
\pgfpathcurveto{\pgfqpoint{2.130624in}{4.602372in}}{\pgfqpoint{2.134444in}{4.600790in}}{\pgfqpoint{2.138426in}{4.600790in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{4.600790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{4.593626in}}%
\pgfpathcurveto{\pgfqpoint{2.160098in}{4.593626in}}{\pgfqpoint{2.163895in}{4.595199in}}{\pgfqpoint{2.166694in}{4.597998in}}%
\pgfpathcurveto{\pgfqpoint{2.169493in}{4.600797in}}{\pgfqpoint{2.171065in}{4.604594in}}{\pgfqpoint{2.171065in}{4.608552in}}%
\pgfpathcurveto{\pgfqpoint{2.171065in}{4.612510in}}{\pgfqpoint{2.169493in}{4.616307in}}{\pgfqpoint{2.166694in}{4.619106in}}%
\pgfpathcurveto{\pgfqpoint{2.163895in}{4.621905in}}{\pgfqpoint{2.160098in}{4.623478in}}{\pgfqpoint{2.156140in}{4.623478in}}%
\pgfpathcurveto{\pgfqpoint{2.152181in}{4.623478in}}{\pgfqpoint{2.148384in}{4.621905in}}{\pgfqpoint{2.145585in}{4.619106in}}%
\pgfpathcurveto{\pgfqpoint{2.142786in}{4.616307in}}{\pgfqpoint{2.141214in}{4.612510in}}{\pgfqpoint{2.141214in}{4.608552in}}%
\pgfpathcurveto{\pgfqpoint{2.141214in}{4.604594in}}{\pgfqpoint{2.142786in}{4.600797in}}{\pgfqpoint{2.145585in}{4.597998in}}%
\pgfpathcurveto{\pgfqpoint{2.148384in}{4.595199in}}{\pgfqpoint{2.152181in}{4.593626in}}{\pgfqpoint{2.156140in}{4.593626in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{4.593626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{4.586848in}}%
\pgfpathcurveto{\pgfqpoint{2.177767in}{4.586848in}}{\pgfqpoint{2.181521in}{4.588403in}}{\pgfqpoint{2.184289in}{4.591171in}}%
\pgfpathcurveto{\pgfqpoint{2.187057in}{4.593939in}}{\pgfqpoint{2.188612in}{4.597693in}}{\pgfqpoint{2.188612in}{4.601607in}}%
\pgfpathcurveto{\pgfqpoint{2.188612in}{4.605521in}}{\pgfqpoint{2.187057in}{4.609276in}}{\pgfqpoint{2.184289in}{4.612043in}}%
\pgfpathcurveto{\pgfqpoint{2.181521in}{4.614811in}}{\pgfqpoint{2.177767in}{4.616366in}}{\pgfqpoint{2.173853in}{4.616366in}}%
\pgfpathcurveto{\pgfqpoint{2.169939in}{4.616366in}}{\pgfqpoint{2.166184in}{4.614811in}}{\pgfqpoint{2.163417in}{4.612043in}}%
\pgfpathcurveto{\pgfqpoint{2.160649in}{4.609276in}}{\pgfqpoint{2.159094in}{4.605521in}}{\pgfqpoint{2.159094in}{4.601607in}}%
\pgfpathcurveto{\pgfqpoint{2.159094in}{4.597693in}}{\pgfqpoint{2.160649in}{4.593939in}}{\pgfqpoint{2.163417in}{4.591171in}}%
\pgfpathcurveto{\pgfqpoint{2.166184in}{4.588403in}}{\pgfqpoint{2.169939in}{4.586848in}}{\pgfqpoint{2.173853in}{4.586848in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{4.586848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{4.599625in}}%
\pgfpathcurveto{\pgfqpoint{2.195499in}{4.599625in}}{\pgfqpoint{2.199272in}{4.601187in}}{\pgfqpoint{2.202053in}{4.603969in}}%
\pgfpathcurveto{\pgfqpoint{2.204835in}{4.606750in}}{\pgfqpoint{2.206397in}{4.610523in}}{\pgfqpoint{2.206397in}{4.614456in}}%
\pgfpathcurveto{\pgfqpoint{2.206397in}{4.618389in}}{\pgfqpoint{2.204835in}{4.622162in}}{\pgfqpoint{2.202053in}{4.624943in}}%
\pgfpathcurveto{\pgfqpoint{2.199272in}{4.627725in}}{\pgfqpoint{2.195499in}{4.629287in}}{\pgfqpoint{2.191566in}{4.629287in}}%
\pgfpathcurveto{\pgfqpoint{2.187633in}{4.629287in}}{\pgfqpoint{2.183860in}{4.627725in}}{\pgfqpoint{2.181079in}{4.624943in}}%
\pgfpathcurveto{\pgfqpoint{2.178297in}{4.622162in}}{\pgfqpoint{2.176735in}{4.618389in}}{\pgfqpoint{2.176735in}{4.614456in}}%
\pgfpathcurveto{\pgfqpoint{2.176735in}{4.610523in}}{\pgfqpoint{2.178297in}{4.606750in}}{\pgfqpoint{2.181079in}{4.603969in}}%
\pgfpathcurveto{\pgfqpoint{2.183860in}{4.601187in}}{\pgfqpoint{2.187633in}{4.599625in}}{\pgfqpoint{2.191566in}{4.599625in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{4.599625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{4.596227in}}%
\pgfpathcurveto{\pgfqpoint{2.213169in}{4.596227in}}{\pgfqpoint{2.216899in}{4.597772in}}{\pgfqpoint{2.219649in}{4.600522in}}%
\pgfpathcurveto{\pgfqpoint{2.222399in}{4.603273in}}{\pgfqpoint{2.223945in}{4.607003in}}{\pgfqpoint{2.223945in}{4.610892in}}%
\pgfpathcurveto{\pgfqpoint{2.223945in}{4.614782in}}{\pgfqpoint{2.222399in}{4.618512in}}{\pgfqpoint{2.219649in}{4.621262in}}%
\pgfpathcurveto{\pgfqpoint{2.216899in}{4.624012in}}{\pgfqpoint{2.213169in}{4.625558in}}{\pgfqpoint{2.209279in}{4.625558in}}%
\pgfpathcurveto{\pgfqpoint{2.205390in}{4.625558in}}{\pgfqpoint{2.201660in}{4.624012in}}{\pgfqpoint{2.198909in}{4.621262in}}%
\pgfpathcurveto{\pgfqpoint{2.196159in}{4.618512in}}{\pgfqpoint{2.194614in}{4.614782in}}{\pgfqpoint{2.194614in}{4.610892in}}%
\pgfpathcurveto{\pgfqpoint{2.194614in}{4.607003in}}{\pgfqpoint{2.196159in}{4.603273in}}{\pgfqpoint{2.198909in}{4.600522in}}%
\pgfpathcurveto{\pgfqpoint{2.201660in}{4.597772in}}{\pgfqpoint{2.205390in}{4.596227in}}{\pgfqpoint{2.209279in}{4.596227in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{4.596227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{4.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.230840in}{4.586339in}}{\pgfqpoint{2.234531in}{4.587868in}}{\pgfqpoint{2.237251in}{4.590589in}}%
\pgfpathcurveto{\pgfqpoint{2.239972in}{4.593309in}}{\pgfqpoint{2.241501in}{4.597000in}}{\pgfqpoint{2.241501in}{4.600847in}}%
\pgfpathcurveto{\pgfqpoint{2.241501in}{4.604695in}}{\pgfqpoint{2.239972in}{4.608385in}}{\pgfqpoint{2.237251in}{4.611106in}}%
\pgfpathcurveto{\pgfqpoint{2.234531in}{4.613827in}}{\pgfqpoint{2.230840in}{4.615355in}}{\pgfqpoint{2.226993in}{4.615355in}}%
\pgfpathcurveto{\pgfqpoint{2.223145in}{4.615355in}}{\pgfqpoint{2.219455in}{4.613827in}}{\pgfqpoint{2.216734in}{4.611106in}}%
\pgfpathcurveto{\pgfqpoint{2.214013in}{4.608385in}}{\pgfqpoint{2.212485in}{4.604695in}}{\pgfqpoint{2.212485in}{4.600847in}}%
\pgfpathcurveto{\pgfqpoint{2.212485in}{4.597000in}}{\pgfqpoint{2.214013in}{4.593309in}}{\pgfqpoint{2.216734in}{4.590589in}}%
\pgfpathcurveto{\pgfqpoint{2.219455in}{4.587868in}}{\pgfqpoint{2.223145in}{4.586339in}}{\pgfqpoint{2.226993in}{4.586339in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{4.586339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{4.591619in}}%
\pgfpathcurveto{\pgfqpoint{2.248563in}{4.591619in}}{\pgfqpoint{2.252263in}{4.593151in}}{\pgfqpoint{2.254990in}{4.595879in}}%
\pgfpathcurveto{\pgfqpoint{2.257718in}{4.598606in}}{\pgfqpoint{2.259250in}{4.602306in}}{\pgfqpoint{2.259250in}{4.606163in}}%
\pgfpathcurveto{\pgfqpoint{2.259250in}{4.610020in}}{\pgfqpoint{2.257718in}{4.613720in}}{\pgfqpoint{2.254990in}{4.616448in}}%
\pgfpathcurveto{\pgfqpoint{2.252263in}{4.619175in}}{\pgfqpoint{2.248563in}{4.620708in}}{\pgfqpoint{2.244706in}{4.620708in}}%
\pgfpathcurveto{\pgfqpoint{2.240849in}{4.620708in}}{\pgfqpoint{2.237149in}{4.619175in}}{\pgfqpoint{2.234421in}{4.616448in}}%
\pgfpathcurveto{\pgfqpoint{2.231694in}{4.613720in}}{\pgfqpoint{2.230161in}{4.610020in}}{\pgfqpoint{2.230161in}{4.606163in}}%
\pgfpathcurveto{\pgfqpoint{2.230161in}{4.602306in}}{\pgfqpoint{2.231694in}{4.598606in}}{\pgfqpoint{2.234421in}{4.595879in}}%
\pgfpathcurveto{\pgfqpoint{2.237149in}{4.593151in}}{\pgfqpoint{2.240849in}{4.591619in}}{\pgfqpoint{2.244706in}{4.591619in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{4.591619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{4.603946in}}%
\pgfpathcurveto{\pgfqpoint{2.266231in}{4.603946in}}{\pgfqpoint{2.269887in}{4.605460in}}{\pgfqpoint{2.272583in}{4.608156in}}%
\pgfpathcurveto{\pgfqpoint{2.275278in}{4.610851in}}{\pgfqpoint{2.276792in}{4.614507in}}{\pgfqpoint{2.276792in}{4.618319in}}%
\pgfpathcurveto{\pgfqpoint{2.276792in}{4.622131in}}{\pgfqpoint{2.275278in}{4.625787in}}{\pgfqpoint{2.272583in}{4.628483in}}%
\pgfpathcurveto{\pgfqpoint{2.269887in}{4.631178in}}{\pgfqpoint{2.266231in}{4.632692in}}{\pgfqpoint{2.262419in}{4.632692in}}%
\pgfpathcurveto{\pgfqpoint{2.258607in}{4.632692in}}{\pgfqpoint{2.254951in}{4.631178in}}{\pgfqpoint{2.252256in}{4.628483in}}%
\pgfpathcurveto{\pgfqpoint{2.249560in}{4.625787in}}{\pgfqpoint{2.248046in}{4.622131in}}{\pgfqpoint{2.248046in}{4.618319in}}%
\pgfpathcurveto{\pgfqpoint{2.248046in}{4.614507in}}{\pgfqpoint{2.249560in}{4.610851in}}{\pgfqpoint{2.252256in}{4.608156in}}%
\pgfpathcurveto{\pgfqpoint{2.254951in}{4.605460in}}{\pgfqpoint{2.258607in}{4.603946in}}{\pgfqpoint{2.262419in}{4.603946in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{4.603946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{4.618585in}}%
\pgfpathcurveto{\pgfqpoint{2.283897in}{4.618585in}}{\pgfqpoint{2.287509in}{4.620080in}}{\pgfqpoint{2.290171in}{4.622743in}}%
\pgfpathcurveto{\pgfqpoint{2.292833in}{4.625405in}}{\pgfqpoint{2.294329in}{4.629016in}}{\pgfqpoint{2.294329in}{4.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.294329in}{4.636546in}}{\pgfqpoint{2.292833in}{4.640157in}}{\pgfqpoint{2.290171in}{4.642819in}}%
\pgfpathcurveto{\pgfqpoint{2.287509in}{4.645482in}}{\pgfqpoint{2.283897in}{4.646978in}}{\pgfqpoint{2.280132in}{4.646978in}}%
\pgfpathcurveto{\pgfqpoint{2.276367in}{4.646978in}}{\pgfqpoint{2.272756in}{4.645482in}}{\pgfqpoint{2.270094in}{4.642819in}}%
\pgfpathcurveto{\pgfqpoint{2.267432in}{4.640157in}}{\pgfqpoint{2.265936in}{4.636546in}}{\pgfqpoint{2.265936in}{4.632781in}}%
\pgfpathcurveto{\pgfqpoint{2.265936in}{4.629016in}}{\pgfqpoint{2.267432in}{4.625405in}}{\pgfqpoint{2.270094in}{4.622743in}}%
\pgfpathcurveto{\pgfqpoint{2.272756in}{4.620080in}}{\pgfqpoint{2.276367in}{4.618585in}}{\pgfqpoint{2.280132in}{4.618585in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{4.618585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{4.639553in}}%
\pgfpathcurveto{\pgfqpoint{2.301628in}{4.639553in}}{\pgfqpoint{2.305256in}{4.641056in}}{\pgfqpoint{2.307931in}{4.643730in}}%
\pgfpathcurveto{\pgfqpoint{2.310605in}{4.646405in}}{\pgfqpoint{2.312108in}{4.650033in}}{\pgfqpoint{2.312108in}{4.653815in}}%
\pgfpathcurveto{\pgfqpoint{2.312108in}{4.657598in}}{\pgfqpoint{2.310605in}{4.661226in}}{\pgfqpoint{2.307931in}{4.663901in}}%
\pgfpathcurveto{\pgfqpoint{2.305256in}{4.666575in}}{\pgfqpoint{2.301628in}{4.668078in}}{\pgfqpoint{2.297846in}{4.668078in}}%
\pgfpathcurveto{\pgfqpoint{2.294063in}{4.668078in}}{\pgfqpoint{2.290435in}{4.666575in}}{\pgfqpoint{2.287761in}{4.663901in}}%
\pgfpathcurveto{\pgfqpoint{2.285086in}{4.661226in}}{\pgfqpoint{2.283583in}{4.657598in}}{\pgfqpoint{2.283583in}{4.653815in}}%
\pgfpathcurveto{\pgfqpoint{2.283583in}{4.650033in}}{\pgfqpoint{2.285086in}{4.646405in}}{\pgfqpoint{2.287761in}{4.643730in}}%
\pgfpathcurveto{\pgfqpoint{2.290435in}{4.641056in}}{\pgfqpoint{2.294063in}{4.639553in}}{\pgfqpoint{2.297846in}{4.639553in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{4.639553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{4.624636in}}%
\pgfpathcurveto{\pgfqpoint{2.319298in}{4.624636in}}{\pgfqpoint{2.322884in}{4.626121in}}{\pgfqpoint{2.325527in}{4.628765in}}%
\pgfpathcurveto{\pgfqpoint{2.328171in}{4.631409in}}{\pgfqpoint{2.329656in}{4.634995in}}{\pgfqpoint{2.329656in}{4.638733in}}%
\pgfpathcurveto{\pgfqpoint{2.329656in}{4.642472in}}{\pgfqpoint{2.328171in}{4.646058in}}{\pgfqpoint{2.325527in}{4.648701in}}%
\pgfpathcurveto{\pgfqpoint{2.322884in}{4.651345in}}{\pgfqpoint{2.319298in}{4.652830in}}{\pgfqpoint{2.315559in}{4.652830in}}%
\pgfpathcurveto{\pgfqpoint{2.311820in}{4.652830in}}{\pgfqpoint{2.308234in}{4.651345in}}{\pgfqpoint{2.305591in}{4.648701in}}%
\pgfpathcurveto{\pgfqpoint{2.302947in}{4.646058in}}{\pgfqpoint{2.301462in}{4.642472in}}{\pgfqpoint{2.301462in}{4.638733in}}%
\pgfpathcurveto{\pgfqpoint{2.301462in}{4.634995in}}{\pgfqpoint{2.302947in}{4.631409in}}{\pgfqpoint{2.305591in}{4.628765in}}%
\pgfpathcurveto{\pgfqpoint{2.308234in}{4.626121in}}{\pgfqpoint{2.311820in}{4.624636in}}{\pgfqpoint{2.315559in}{4.624636in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{4.624636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{4.623391in}}%
\pgfpathcurveto{\pgfqpoint{2.336976in}{4.623391in}}{\pgfqpoint{2.340529in}{4.624863in}}{\pgfqpoint{2.343148in}{4.627482in}}%
\pgfpathcurveto{\pgfqpoint{2.345767in}{4.630101in}}{\pgfqpoint{2.347239in}{4.633654in}}{\pgfqpoint{2.347239in}{4.637358in}}%
\pgfpathcurveto{\pgfqpoint{2.347239in}{4.641062in}}{\pgfqpoint{2.345767in}{4.644615in}}{\pgfqpoint{2.343148in}{4.647234in}}%
\pgfpathcurveto{\pgfqpoint{2.340529in}{4.649853in}}{\pgfqpoint{2.336976in}{4.651324in}}{\pgfqpoint{2.333272in}{4.651324in}}%
\pgfpathcurveto{\pgfqpoint{2.329568in}{4.651324in}}{\pgfqpoint{2.326015in}{4.649853in}}{\pgfqpoint{2.323396in}{4.647234in}}%
\pgfpathcurveto{\pgfqpoint{2.320777in}{4.644615in}}{\pgfqpoint{2.319305in}{4.641062in}}{\pgfqpoint{2.319305in}{4.637358in}}%
\pgfpathcurveto{\pgfqpoint{2.319305in}{4.633654in}}{\pgfqpoint{2.320777in}{4.630101in}}{\pgfqpoint{2.323396in}{4.627482in}}%
\pgfpathcurveto{\pgfqpoint{2.326015in}{4.624863in}}{\pgfqpoint{2.329568in}{4.623391in}}{\pgfqpoint{2.333272in}{4.623391in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{4.623391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{4.620694in}}%
\pgfpathcurveto{\pgfqpoint{2.354667in}{4.620694in}}{\pgfqpoint{2.358199in}{4.622157in}}{\pgfqpoint{2.360802in}{4.624760in}}%
\pgfpathcurveto{\pgfqpoint{2.363405in}{4.627363in}}{\pgfqpoint{2.364868in}{4.630895in}}{\pgfqpoint{2.364868in}{4.634577in}}%
\pgfpathcurveto{\pgfqpoint{2.364868in}{4.638258in}}{\pgfqpoint{2.363405in}{4.641790in}}{\pgfqpoint{2.360802in}{4.644393in}}%
\pgfpathcurveto{\pgfqpoint{2.358199in}{4.646996in}}{\pgfqpoint{2.354667in}{4.648459in}}{\pgfqpoint{2.350986in}{4.648459in}}%
\pgfpathcurveto{\pgfqpoint{2.347304in}{4.648459in}}{\pgfqpoint{2.343772in}{4.646996in}}{\pgfqpoint{2.341169in}{4.644393in}}%
\pgfpathcurveto{\pgfqpoint{2.338566in}{4.641790in}}{\pgfqpoint{2.337103in}{4.638258in}}{\pgfqpoint{2.337103in}{4.634577in}}%
\pgfpathcurveto{\pgfqpoint{2.337103in}{4.630895in}}{\pgfqpoint{2.338566in}{4.627363in}}{\pgfqpoint{2.341169in}{4.624760in}}%
\pgfpathcurveto{\pgfqpoint{2.343772in}{4.622157in}}{\pgfqpoint{2.347304in}{4.620694in}}{\pgfqpoint{2.350986in}{4.620694in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{4.620694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{4.601584in}}%
\pgfpathcurveto{\pgfqpoint{2.372383in}{4.601584in}}{\pgfqpoint{2.375918in}{4.603048in}}{\pgfqpoint{2.378523in}{4.605653in}}%
\pgfpathcurveto{\pgfqpoint{2.381129in}{4.608259in}}{\pgfqpoint{2.382592in}{4.611793in}}{\pgfqpoint{2.382592in}{4.615478in}}%
\pgfpathcurveto{\pgfqpoint{2.382592in}{4.619162in}}{\pgfqpoint{2.381129in}{4.622696in}}{\pgfqpoint{2.378523in}{4.625302in}}%
\pgfpathcurveto{\pgfqpoint{2.375918in}{4.627907in}}{\pgfqpoint{2.372383in}{4.629371in}}{\pgfqpoint{2.368699in}{4.629371in}}%
\pgfpathcurveto{\pgfqpoint{2.365014in}{4.629371in}}{\pgfqpoint{2.361480in}{4.627907in}}{\pgfqpoint{2.358874in}{4.625302in}}%
\pgfpathcurveto{\pgfqpoint{2.356269in}{4.622696in}}{\pgfqpoint{2.354805in}{4.619162in}}{\pgfqpoint{2.354805in}{4.615478in}}%
\pgfpathcurveto{\pgfqpoint{2.354805in}{4.611793in}}{\pgfqpoint{2.356269in}{4.608259in}}{\pgfqpoint{2.358874in}{4.605653in}}%
\pgfpathcurveto{\pgfqpoint{2.361480in}{4.603048in}}{\pgfqpoint{2.365014in}{4.601584in}}{\pgfqpoint{2.368699in}{4.601584in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{4.601584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{4.607373in}}%
\pgfpathcurveto{\pgfqpoint{2.390060in}{4.607373in}}{\pgfqpoint{2.393559in}{4.608822in}}{\pgfqpoint{2.396139in}{4.611402in}}%
\pgfpathcurveto{\pgfqpoint{2.398718in}{4.613982in}}{\pgfqpoint{2.400168in}{4.617481in}}{\pgfqpoint{2.400168in}{4.621129in}}%
\pgfpathcurveto{\pgfqpoint{2.400168in}{4.624777in}}{\pgfqpoint{2.398718in}{4.628276in}}{\pgfqpoint{2.396139in}{4.630856in}}%
\pgfpathcurveto{\pgfqpoint{2.393559in}{4.633435in}}{\pgfqpoint{2.390060in}{4.634884in}}{\pgfqpoint{2.386412in}{4.634884in}}%
\pgfpathcurveto{\pgfqpoint{2.382764in}{4.634884in}}{\pgfqpoint{2.379265in}{4.633435in}}{\pgfqpoint{2.376685in}{4.630856in}}%
\pgfpathcurveto{\pgfqpoint{2.374106in}{4.628276in}}{\pgfqpoint{2.372656in}{4.624777in}}{\pgfqpoint{2.372656in}{4.621129in}}%
\pgfpathcurveto{\pgfqpoint{2.372656in}{4.617481in}}{\pgfqpoint{2.374106in}{4.613982in}}{\pgfqpoint{2.376685in}{4.611402in}}%
\pgfpathcurveto{\pgfqpoint{2.379265in}{4.608822in}}{\pgfqpoint{2.382764in}{4.607373in}}{\pgfqpoint{2.386412in}{4.607373in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{4.607373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{4.615789in}}%
\pgfpathcurveto{\pgfqpoint{2.407743in}{4.615789in}}{\pgfqpoint{2.411212in}{4.617226in}}{\pgfqpoint{2.413770in}{4.619784in}}%
\pgfpathcurveto{\pgfqpoint{2.416328in}{4.622342in}}{\pgfqpoint{2.417765in}{4.625812in}}{\pgfqpoint{2.417765in}{4.629429in}}%
\pgfpathcurveto{\pgfqpoint{2.417765in}{4.633046in}}{\pgfqpoint{2.416328in}{4.636516in}}{\pgfqpoint{2.413770in}{4.639074in}}%
\pgfpathcurveto{\pgfqpoint{2.411212in}{4.641632in}}{\pgfqpoint{2.407743in}{4.643069in}}{\pgfqpoint{2.404125in}{4.643069in}}%
\pgfpathcurveto{\pgfqpoint{2.400508in}{4.643069in}}{\pgfqpoint{2.397038in}{4.641632in}}{\pgfqpoint{2.394480in}{4.639074in}}%
\pgfpathcurveto{\pgfqpoint{2.391923in}{4.636516in}}{\pgfqpoint{2.390485in}{4.633046in}}{\pgfqpoint{2.390485in}{4.629429in}}%
\pgfpathcurveto{\pgfqpoint{2.390485in}{4.625812in}}{\pgfqpoint{2.391923in}{4.622342in}}{\pgfqpoint{2.394480in}{4.619784in}}%
\pgfpathcurveto{\pgfqpoint{2.397038in}{4.617226in}}{\pgfqpoint{2.400508in}{4.615789in}}{\pgfqpoint{2.404125in}{4.615789in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{4.615789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{4.636251in}}%
\pgfpathcurveto{\pgfqpoint{2.425469in}{4.636251in}}{\pgfqpoint{2.428951in}{4.637693in}}{\pgfqpoint{2.431518in}{4.640260in}}%
\pgfpathcurveto{\pgfqpoint{2.434085in}{4.642827in}}{\pgfqpoint{2.435528in}{4.646309in}}{\pgfqpoint{2.435528in}{4.649940in}}%
\pgfpathcurveto{\pgfqpoint{2.435528in}{4.653570in}}{\pgfqpoint{2.434085in}{4.657052in}}{\pgfqpoint{2.431518in}{4.659619in}}%
\pgfpathcurveto{\pgfqpoint{2.428951in}{4.662186in}}{\pgfqpoint{2.425469in}{4.663629in}}{\pgfqpoint{2.421839in}{4.663629in}}%
\pgfpathcurveto{\pgfqpoint{2.418208in}{4.663629in}}{\pgfqpoint{2.414726in}{4.662186in}}{\pgfqpoint{2.412159in}{4.659619in}}%
\pgfpathcurveto{\pgfqpoint{2.409592in}{4.657052in}}{\pgfqpoint{2.408150in}{4.653570in}}{\pgfqpoint{2.408150in}{4.649940in}}%
\pgfpathcurveto{\pgfqpoint{2.408150in}{4.646309in}}{\pgfqpoint{2.409592in}{4.642827in}}{\pgfqpoint{2.412159in}{4.640260in}}%
\pgfpathcurveto{\pgfqpoint{2.414726in}{4.637693in}}{\pgfqpoint{2.418208in}{4.636251in}}{\pgfqpoint{2.421839in}{4.636251in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{4.636251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{4.646791in}}%
\pgfpathcurveto{\pgfqpoint{2.443149in}{4.646791in}}{\pgfqpoint{2.446599in}{4.648220in}}{\pgfqpoint{2.449142in}{4.650763in}}%
\pgfpathcurveto{\pgfqpoint{2.451685in}{4.653306in}}{\pgfqpoint{2.453114in}{4.656756in}}{\pgfqpoint{2.453114in}{4.660353in}}%
\pgfpathcurveto{\pgfqpoint{2.453114in}{4.663950in}}{\pgfqpoint{2.451685in}{4.667400in}}{\pgfqpoint{2.449142in}{4.669943in}}%
\pgfpathcurveto{\pgfqpoint{2.446599in}{4.672486in}}{\pgfqpoint{2.443149in}{4.673915in}}{\pgfqpoint{2.439552in}{4.673915in}}%
\pgfpathcurveto{\pgfqpoint{2.435955in}{4.673915in}}{\pgfqpoint{2.432505in}{4.672486in}}{\pgfqpoint{2.429962in}{4.669943in}}%
\pgfpathcurveto{\pgfqpoint{2.427419in}{4.667400in}}{\pgfqpoint{2.425990in}{4.663950in}}{\pgfqpoint{2.425990in}{4.660353in}}%
\pgfpathcurveto{\pgfqpoint{2.425990in}{4.656756in}}{\pgfqpoint{2.427419in}{4.653306in}}{\pgfqpoint{2.429962in}{4.650763in}}%
\pgfpathcurveto{\pgfqpoint{2.432505in}{4.648220in}}{\pgfqpoint{2.435955in}{4.646791in}}{\pgfqpoint{2.439552in}{4.646791in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{4.646791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{4.658933in}}%
\pgfpathcurveto{\pgfqpoint{2.460816in}{4.658933in}}{\pgfqpoint{2.464221in}{4.660344in}}{\pgfqpoint{2.466732in}{4.662854in}}%
\pgfpathcurveto{\pgfqpoint{2.469243in}{4.665365in}}{\pgfqpoint{2.470653in}{4.668771in}}{\pgfqpoint{2.470653in}{4.672321in}}%
\pgfpathcurveto{\pgfqpoint{2.470653in}{4.675872in}}{\pgfqpoint{2.469243in}{4.679277in}}{\pgfqpoint{2.466732in}{4.681788in}}%
\pgfpathcurveto{\pgfqpoint{2.464221in}{4.684299in}}{\pgfqpoint{2.460816in}{4.685709in}}{\pgfqpoint{2.457265in}{4.685709in}}%
\pgfpathcurveto{\pgfqpoint{2.453715in}{4.685709in}}{\pgfqpoint{2.450309in}{4.684299in}}{\pgfqpoint{2.447798in}{4.681788in}}%
\pgfpathcurveto{\pgfqpoint{2.445288in}{4.679277in}}{\pgfqpoint{2.443877in}{4.675872in}}{\pgfqpoint{2.443877in}{4.672321in}}%
\pgfpathcurveto{\pgfqpoint{2.443877in}{4.668771in}}{\pgfqpoint{2.445288in}{4.665365in}}{\pgfqpoint{2.447798in}{4.662854in}}%
\pgfpathcurveto{\pgfqpoint{2.450309in}{4.660344in}}{\pgfqpoint{2.453715in}{4.658933in}}{\pgfqpoint{2.457265in}{4.658933in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{4.658933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{4.638279in}}%
\pgfpathcurveto{\pgfqpoint{2.478536in}{4.638279in}}{\pgfqpoint{2.481949in}{4.639693in}}{\pgfqpoint{2.484465in}{4.642209in}}%
\pgfpathcurveto{\pgfqpoint{2.486981in}{4.644725in}}{\pgfqpoint{2.488395in}{4.648137in}}{\pgfqpoint{2.488395in}{4.651695in}}%
\pgfpathcurveto{\pgfqpoint{2.488395in}{4.655253in}}{\pgfqpoint{2.486981in}{4.658666in}}{\pgfqpoint{2.484465in}{4.661182in}}%
\pgfpathcurveto{\pgfqpoint{2.481949in}{4.663698in}}{\pgfqpoint{2.478536in}{4.665111in}}{\pgfqpoint{2.474978in}{4.665111in}}%
\pgfpathcurveto{\pgfqpoint{2.471420in}{4.665111in}}{\pgfqpoint{2.468008in}{4.663698in}}{\pgfqpoint{2.465492in}{4.661182in}}%
\pgfpathcurveto{\pgfqpoint{2.462976in}{4.658666in}}{\pgfqpoint{2.461562in}{4.655253in}}{\pgfqpoint{2.461562in}{4.651695in}}%
\pgfpathcurveto{\pgfqpoint{2.461562in}{4.648137in}}{\pgfqpoint{2.462976in}{4.644725in}}{\pgfqpoint{2.465492in}{4.642209in}}%
\pgfpathcurveto{\pgfqpoint{2.468008in}{4.639693in}}{\pgfqpoint{2.471420in}{4.638279in}}{\pgfqpoint{2.474978in}{4.638279in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{4.638279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{4.652106in}}%
\pgfpathcurveto{\pgfqpoint{2.496203in}{4.652106in}}{\pgfqpoint{2.499570in}{4.653501in}}{\pgfqpoint{2.502053in}{4.655984in}}%
\pgfpathcurveto{\pgfqpoint{2.504536in}{4.658466in}}{\pgfqpoint{2.505931in}{4.661834in}}{\pgfqpoint{2.505931in}{4.665345in}}%
\pgfpathcurveto{\pgfqpoint{2.505931in}{4.668856in}}{\pgfqpoint{2.504536in}{4.672224in}}{\pgfqpoint{2.502053in}{4.674707in}}%
\pgfpathcurveto{\pgfqpoint{2.499570in}{4.677189in}}{\pgfqpoint{2.496203in}{4.678584in}}{\pgfqpoint{2.492692in}{4.678584in}}%
\pgfpathcurveto{\pgfqpoint{2.489181in}{4.678584in}}{\pgfqpoint{2.485813in}{4.677189in}}{\pgfqpoint{2.483330in}{4.674707in}}%
\pgfpathcurveto{\pgfqpoint{2.480848in}{4.672224in}}{\pgfqpoint{2.479453in}{4.668856in}}{\pgfqpoint{2.479453in}{4.665345in}}%
\pgfpathcurveto{\pgfqpoint{2.479453in}{4.661834in}}{\pgfqpoint{2.480848in}{4.658466in}}{\pgfqpoint{2.483330in}{4.655984in}}%
\pgfpathcurveto{\pgfqpoint{2.485813in}{4.653501in}}{\pgfqpoint{2.489181in}{4.652106in}}{\pgfqpoint{2.492692in}{4.652106in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{4.652106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{4.663261in}}%
\pgfpathcurveto{\pgfqpoint{2.513876in}{4.663261in}}{\pgfqpoint{2.517205in}{4.664640in}}{\pgfqpoint{2.519660in}{4.667094in}}%
\pgfpathcurveto{\pgfqpoint{2.522114in}{4.669549in}}{\pgfqpoint{2.523493in}{4.672878in}}{\pgfqpoint{2.523493in}{4.676349in}}%
\pgfpathcurveto{\pgfqpoint{2.523493in}{4.679820in}}{\pgfqpoint{2.522114in}{4.683149in}}{\pgfqpoint{2.519660in}{4.685604in}}%
\pgfpathcurveto{\pgfqpoint{2.517205in}{4.688058in}}{\pgfqpoint{2.513876in}{4.689437in}}{\pgfqpoint{2.510405in}{4.689437in}}%
\pgfpathcurveto{\pgfqpoint{2.506934in}{4.689437in}}{\pgfqpoint{2.503605in}{4.688058in}}{\pgfqpoint{2.501150in}{4.685604in}}%
\pgfpathcurveto{\pgfqpoint{2.498696in}{4.683149in}}{\pgfqpoint{2.497317in}{4.679820in}}{\pgfqpoint{2.497317in}{4.676349in}}%
\pgfpathcurveto{\pgfqpoint{2.497317in}{4.672878in}}{\pgfqpoint{2.498696in}{4.669549in}}{\pgfqpoint{2.501150in}{4.667094in}}%
\pgfpathcurveto{\pgfqpoint{2.503605in}{4.664640in}}{\pgfqpoint{2.506934in}{4.663261in}}{\pgfqpoint{2.510405in}{4.663261in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{4.663261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{4.660890in}}%
\pgfpathcurveto{\pgfqpoint{2.531601in}{4.660890in}}{\pgfqpoint{2.534942in}{4.662274in}}{\pgfqpoint{2.537405in}{4.664737in}}%
\pgfpathcurveto{\pgfqpoint{2.539868in}{4.667200in}}{\pgfqpoint{2.541252in}{4.670541in}}{\pgfqpoint{2.541252in}{4.674024in}}%
\pgfpathcurveto{\pgfqpoint{2.541252in}{4.677507in}}{\pgfqpoint{2.539868in}{4.680848in}}{\pgfqpoint{2.537405in}{4.683311in}}%
\pgfpathcurveto{\pgfqpoint{2.534942in}{4.685774in}}{\pgfqpoint{2.531601in}{4.687157in}}{\pgfqpoint{2.528118in}{4.687157in}}%
\pgfpathcurveto{\pgfqpoint{2.524635in}{4.687157in}}{\pgfqpoint{2.521294in}{4.685774in}}{\pgfqpoint{2.518831in}{4.683311in}}%
\pgfpathcurveto{\pgfqpoint{2.516369in}{4.680848in}}{\pgfqpoint{2.514985in}{4.677507in}}{\pgfqpoint{2.514985in}{4.674024in}}%
\pgfpathcurveto{\pgfqpoint{2.514985in}{4.670541in}}{\pgfqpoint{2.516369in}{4.667200in}}{\pgfqpoint{2.518831in}{4.664737in}}%
\pgfpathcurveto{\pgfqpoint{2.521294in}{4.662274in}}{\pgfqpoint{2.524635in}{4.660890in}}{\pgfqpoint{2.528118in}{4.660890in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{4.660890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{4.681654in}}%
\pgfpathcurveto{\pgfqpoint{2.549283in}{4.681654in}}{\pgfqpoint{2.552595in}{4.683025in}}{\pgfqpoint{2.555035in}{4.685466in}}%
\pgfpathcurveto{\pgfqpoint{2.557476in}{4.687907in}}{\pgfqpoint{2.558848in}{4.691218in}}{\pgfqpoint{2.558848in}{4.694670in}}%
\pgfpathcurveto{\pgfqpoint{2.558848in}{4.698122in}}{\pgfqpoint{2.557476in}{4.701433in}}{\pgfqpoint{2.555035in}{4.703874in}}%
\pgfpathcurveto{\pgfqpoint{2.552595in}{4.706315in}}{\pgfqpoint{2.549283in}{4.707686in}}{\pgfqpoint{2.545832in}{4.707686in}}%
\pgfpathcurveto{\pgfqpoint{2.542380in}{4.707686in}}{\pgfqpoint{2.539069in}{4.706315in}}{\pgfqpoint{2.536628in}{4.703874in}}%
\pgfpathcurveto{\pgfqpoint{2.534187in}{4.701433in}}{\pgfqpoint{2.532815in}{4.698122in}}{\pgfqpoint{2.532815in}{4.694670in}}%
\pgfpathcurveto{\pgfqpoint{2.532815in}{4.691218in}}{\pgfqpoint{2.534187in}{4.687907in}}{\pgfqpoint{2.536628in}{4.685466in}}%
\pgfpathcurveto{\pgfqpoint{2.539069in}{4.683025in}}{\pgfqpoint{2.542380in}{4.681654in}}{\pgfqpoint{2.545832in}{4.681654in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{4.681654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{4.686132in}}%
\pgfpathcurveto{\pgfqpoint{2.566976in}{4.686132in}}{\pgfqpoint{2.570268in}{4.687496in}}{\pgfqpoint{2.572695in}{4.689922in}}%
\pgfpathcurveto{\pgfqpoint{2.575121in}{4.692349in}}{\pgfqpoint{2.576485in}{4.695640in}}{\pgfqpoint{2.576485in}{4.699072in}}%
\pgfpathcurveto{\pgfqpoint{2.576485in}{4.702504in}}{\pgfqpoint{2.575121in}{4.705795in}}{\pgfqpoint{2.572695in}{4.708222in}}%
\pgfpathcurveto{\pgfqpoint{2.570268in}{4.710648in}}{\pgfqpoint{2.566976in}{4.712012in}}{\pgfqpoint{2.563545in}{4.712012in}}%
\pgfpathcurveto{\pgfqpoint{2.560113in}{4.712012in}}{\pgfqpoint{2.556822in}{4.710648in}}{\pgfqpoint{2.554395in}{4.708222in}}%
\pgfpathcurveto{\pgfqpoint{2.551968in}{4.705795in}}{\pgfqpoint{2.550605in}{4.702504in}}{\pgfqpoint{2.550605in}{4.699072in}}%
\pgfpathcurveto{\pgfqpoint{2.550605in}{4.695640in}}{\pgfqpoint{2.551968in}{4.692349in}}{\pgfqpoint{2.554395in}{4.689922in}}%
\pgfpathcurveto{\pgfqpoint{2.556822in}{4.687496in}}{\pgfqpoint{2.560113in}{4.686132in}}{\pgfqpoint{2.563545in}{4.686132in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{4.686132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{4.683199in}}%
\pgfpathcurveto{\pgfqpoint{2.584642in}{4.683199in}}{\pgfqpoint{2.587888in}{4.684544in}}{\pgfqpoint{2.590280in}{4.686937in}}%
\pgfpathcurveto{\pgfqpoint{2.592673in}{4.689329in}}{\pgfqpoint{2.594017in}{4.692575in}}{\pgfqpoint{2.594017in}{4.695959in}}%
\pgfpathcurveto{\pgfqpoint{2.594017in}{4.699343in}}{\pgfqpoint{2.592673in}{4.702588in}}{\pgfqpoint{2.590280in}{4.704981in}}%
\pgfpathcurveto{\pgfqpoint{2.587888in}{4.707374in}}{\pgfqpoint{2.584642in}{4.708718in}}{\pgfqpoint{2.581258in}{4.708718in}}%
\pgfpathcurveto{\pgfqpoint{2.577874in}{4.708718in}}{\pgfqpoint{2.574629in}{4.707374in}}{\pgfqpoint{2.572236in}{4.704981in}}%
\pgfpathcurveto{\pgfqpoint{2.569843in}{4.702588in}}{\pgfqpoint{2.568499in}{4.699343in}}{\pgfqpoint{2.568499in}{4.695959in}}%
\pgfpathcurveto{\pgfqpoint{2.568499in}{4.692575in}}{\pgfqpoint{2.569843in}{4.689329in}}{\pgfqpoint{2.572236in}{4.686937in}}%
\pgfpathcurveto{\pgfqpoint{2.574629in}{4.684544in}}{\pgfqpoint{2.577874in}{4.683199in}}{\pgfqpoint{2.581258in}{4.683199in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{4.683199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{4.690598in}}%
\pgfpathcurveto{\pgfqpoint{2.602359in}{4.690598in}}{\pgfqpoint{2.605609in}{4.691944in}}{\pgfqpoint{2.608005in}{4.694340in}}%
\pgfpathcurveto{\pgfqpoint{2.610401in}{4.696736in}}{\pgfqpoint{2.611747in}{4.699985in}}{\pgfqpoint{2.611747in}{4.703373in}}%
\pgfpathcurveto{\pgfqpoint{2.611747in}{4.706761in}}{\pgfqpoint{2.610401in}{4.710011in}}{\pgfqpoint{2.608005in}{4.712407in}}%
\pgfpathcurveto{\pgfqpoint{2.605609in}{4.714803in}}{\pgfqpoint{2.602359in}{4.716149in}}{\pgfqpoint{2.598971in}{4.716149in}}%
\pgfpathcurveto{\pgfqpoint{2.595583in}{4.716149in}}{\pgfqpoint{2.592333in}{4.714803in}}{\pgfqpoint{2.589938in}{4.712407in}}%
\pgfpathcurveto{\pgfqpoint{2.587542in}{4.710011in}}{\pgfqpoint{2.586196in}{4.706761in}}{\pgfqpoint{2.586196in}{4.703373in}}%
\pgfpathcurveto{\pgfqpoint{2.586196in}{4.699985in}}{\pgfqpoint{2.587542in}{4.696736in}}{\pgfqpoint{2.589938in}{4.694340in}}%
\pgfpathcurveto{\pgfqpoint{2.592333in}{4.691944in}}{\pgfqpoint{2.595583in}{4.690598in}}{\pgfqpoint{2.598971in}{4.690598in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{4.690598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{4.691020in}}%
\pgfpathcurveto{\pgfqpoint{2.620033in}{4.691020in}}{\pgfqpoint{2.623245in}{4.692351in}}{\pgfqpoint{2.625613in}{4.694718in}}%
\pgfpathcurveto{\pgfqpoint{2.627980in}{4.697086in}}{\pgfqpoint{2.629311in}{4.700298in}}{\pgfqpoint{2.629311in}{4.703646in}}%
\pgfpathcurveto{\pgfqpoint{2.629311in}{4.706995in}}{\pgfqpoint{2.627980in}{4.710207in}}{\pgfqpoint{2.625613in}{4.712575in}}%
\pgfpathcurveto{\pgfqpoint{2.623245in}{4.714942in}}{\pgfqpoint{2.620033in}{4.716273in}}{\pgfqpoint{2.616685in}{4.716273in}}%
\pgfpathcurveto{\pgfqpoint{2.613336in}{4.716273in}}{\pgfqpoint{2.610124in}{4.714942in}}{\pgfqpoint{2.607757in}{4.712575in}}%
\pgfpathcurveto{\pgfqpoint{2.605389in}{4.710207in}}{\pgfqpoint{2.604058in}{4.706995in}}{\pgfqpoint{2.604058in}{4.703646in}}%
\pgfpathcurveto{\pgfqpoint{2.604058in}{4.700298in}}{\pgfqpoint{2.605389in}{4.697086in}}{\pgfqpoint{2.607757in}{4.694718in}}%
\pgfpathcurveto{\pgfqpoint{2.610124in}{4.692351in}}{\pgfqpoint{2.613336in}{4.691020in}}{\pgfqpoint{2.616685in}{4.691020in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{4.691020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{4.700439in}}%
\pgfpathcurveto{\pgfqpoint{2.637711in}{4.700439in}}{\pgfqpoint{2.640888in}{4.701755in}}{\pgfqpoint{2.643231in}{4.704098in}}%
\pgfpathcurveto{\pgfqpoint{2.645574in}{4.706441in}}{\pgfqpoint{2.646890in}{4.709618in}}{\pgfqpoint{2.646890in}{4.712931in}}%
\pgfpathcurveto{\pgfqpoint{2.646890in}{4.716244in}}{\pgfqpoint{2.645574in}{4.719422in}}{\pgfqpoint{2.643231in}{4.721764in}}%
\pgfpathcurveto{\pgfqpoint{2.640888in}{4.724107in}}{\pgfqpoint{2.637711in}{4.725423in}}{\pgfqpoint{2.634398in}{4.725423in}}%
\pgfpathcurveto{\pgfqpoint{2.631085in}{4.725423in}}{\pgfqpoint{2.627907in}{4.724107in}}{\pgfqpoint{2.625565in}{4.721764in}}%
\pgfpathcurveto{\pgfqpoint{2.623222in}{4.719422in}}{\pgfqpoint{2.621906in}{4.716244in}}{\pgfqpoint{2.621906in}{4.712931in}}%
\pgfpathcurveto{\pgfqpoint{2.621906in}{4.709618in}}{\pgfqpoint{2.623222in}{4.706441in}}{\pgfqpoint{2.625565in}{4.704098in}}%
\pgfpathcurveto{\pgfqpoint{2.627907in}{4.701755in}}{\pgfqpoint{2.631085in}{4.700439in}}{\pgfqpoint{2.634398in}{4.700439in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{4.700439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{4.700813in}}%
\pgfpathcurveto{\pgfqpoint{2.655417in}{4.700813in}}{\pgfqpoint{2.658587in}{4.702126in}}{\pgfqpoint{2.660925in}{4.704463in}}%
\pgfpathcurveto{\pgfqpoint{2.663262in}{4.706801in}}{\pgfqpoint{2.664575in}{4.709971in}}{\pgfqpoint{2.664575in}{4.713277in}}%
\pgfpathcurveto{\pgfqpoint{2.664575in}{4.716582in}}{\pgfqpoint{2.663262in}{4.719753in}}{\pgfqpoint{2.660925in}{4.722090in}}%
\pgfpathcurveto{\pgfqpoint{2.658587in}{4.724427in}}{\pgfqpoint{2.655417in}{4.725740in}}{\pgfqpoint{2.652111in}{4.725740in}}%
\pgfpathcurveto{\pgfqpoint{2.648806in}{4.725740in}}{\pgfqpoint{2.645635in}{4.724427in}}{\pgfqpoint{2.643298in}{4.722090in}}%
\pgfpathcurveto{\pgfqpoint{2.640961in}{4.719753in}}{\pgfqpoint{2.639647in}{4.716582in}}{\pgfqpoint{2.639647in}{4.713277in}}%
\pgfpathcurveto{\pgfqpoint{2.639647in}{4.709971in}}{\pgfqpoint{2.640961in}{4.706801in}}{\pgfqpoint{2.643298in}{4.704463in}}%
\pgfpathcurveto{\pgfqpoint{2.645635in}{4.702126in}}{\pgfqpoint{2.648806in}{4.700813in}}{\pgfqpoint{2.652111in}{4.700813in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{4.700813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{4.705493in}}%
\pgfpathcurveto{\pgfqpoint{2.673097in}{4.705493in}}{\pgfqpoint{2.676236in}{4.706794in}}{\pgfqpoint{2.678550in}{4.709108in}}%
\pgfpathcurveto{\pgfqpoint{2.680864in}{4.711421in}}{\pgfqpoint{2.682164in}{4.714560in}}{\pgfqpoint{2.682164in}{4.717833in}}%
\pgfpathcurveto{\pgfqpoint{2.682164in}{4.721105in}}{\pgfqpoint{2.680864in}{4.724244in}}{\pgfqpoint{2.678550in}{4.726558in}}%
\pgfpathcurveto{\pgfqpoint{2.676236in}{4.728872in}}{\pgfqpoint{2.673097in}{4.730172in}}{\pgfqpoint{2.669824in}{4.730172in}}%
\pgfpathcurveto{\pgfqpoint{2.666552in}{4.730172in}}{\pgfqpoint{2.663413in}{4.728872in}}{\pgfqpoint{2.661099in}{4.726558in}}%
\pgfpathcurveto{\pgfqpoint{2.658785in}{4.724244in}}{\pgfqpoint{2.657485in}{4.721105in}}{\pgfqpoint{2.657485in}{4.717833in}}%
\pgfpathcurveto{\pgfqpoint{2.657485in}{4.714560in}}{\pgfqpoint{2.658785in}{4.711421in}}{\pgfqpoint{2.661099in}{4.709108in}}%
\pgfpathcurveto{\pgfqpoint{2.663413in}{4.706794in}}{\pgfqpoint{2.666552in}{4.705493in}}{\pgfqpoint{2.669824in}{4.705493in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.705493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{4.698440in}}%
\pgfpathcurveto{\pgfqpoint{2.690781in}{4.698440in}}{\pgfqpoint{2.693893in}{4.699729in}}{\pgfqpoint{2.696186in}{4.702023in}}%
\pgfpathcurveto{\pgfqpoint{2.698480in}{4.704316in}}{\pgfqpoint{2.699769in}{4.707428in}}{\pgfqpoint{2.699769in}{4.710672in}}%
\pgfpathcurveto{\pgfqpoint{2.699769in}{4.713915in}}{\pgfqpoint{2.698480in}{4.717027in}}{\pgfqpoint{2.696186in}{4.719320in}}%
\pgfpathcurveto{\pgfqpoint{2.693893in}{4.721614in}}{\pgfqpoint{2.690781in}{4.722903in}}{\pgfqpoint{2.687538in}{4.722903in}}%
\pgfpathcurveto{\pgfqpoint{2.684294in}{4.722903in}}{\pgfqpoint{2.681183in}{4.721614in}}{\pgfqpoint{2.678889in}{4.719320in}}%
\pgfpathcurveto{\pgfqpoint{2.676595in}{4.717027in}}{\pgfqpoint{2.675307in}{4.713915in}}{\pgfqpoint{2.675307in}{4.710672in}}%
\pgfpathcurveto{\pgfqpoint{2.675307in}{4.707428in}}{\pgfqpoint{2.676595in}{4.704316in}}{\pgfqpoint{2.678889in}{4.702023in}}%
\pgfpathcurveto{\pgfqpoint{2.681183in}{4.699729in}}{\pgfqpoint{2.684294in}{4.698440in}}{\pgfqpoint{2.687538in}{4.698440in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{4.698440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{4.697507in}}%
\pgfpathcurveto{\pgfqpoint{2.708498in}{4.697507in}}{\pgfqpoint{2.711613in}{4.698797in}}{\pgfqpoint{2.713909in}{4.701093in}}%
\pgfpathcurveto{\pgfqpoint{2.716205in}{4.703389in}}{\pgfqpoint{2.717495in}{4.706503in}}{\pgfqpoint{2.717495in}{4.709751in}}%
\pgfpathcurveto{\pgfqpoint{2.717495in}{4.712998in}}{\pgfqpoint{2.716205in}{4.716112in}}{\pgfqpoint{2.713909in}{4.718408in}}%
\pgfpathcurveto{\pgfqpoint{2.711613in}{4.720704in}}{\pgfqpoint{2.708498in}{4.721994in}}{\pgfqpoint{2.705251in}{4.721994in}}%
\pgfpathcurveto{\pgfqpoint{2.702004in}{4.721994in}}{\pgfqpoint{2.698889in}{4.720704in}}{\pgfqpoint{2.696593in}{4.718408in}}%
\pgfpathcurveto{\pgfqpoint{2.694297in}{4.716112in}}{\pgfqpoint{2.693007in}{4.712998in}}{\pgfqpoint{2.693007in}{4.709751in}}%
\pgfpathcurveto{\pgfqpoint{2.693007in}{4.706503in}}{\pgfqpoint{2.694297in}{4.703389in}}{\pgfqpoint{2.696593in}{4.701093in}}%
\pgfpathcurveto{\pgfqpoint{2.698889in}{4.698797in}}{\pgfqpoint{2.702004in}{4.697507in}}{\pgfqpoint{2.705251in}{4.697507in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{4.697507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{4.686291in}}%
\pgfpathcurveto{\pgfqpoint{2.726166in}{4.686291in}}{\pgfqpoint{2.729236in}{4.687563in}}{\pgfqpoint{2.731500in}{4.689826in}}%
\pgfpathcurveto{\pgfqpoint{2.733763in}{4.692090in}}{\pgfqpoint{2.735035in}{4.695160in}}{\pgfqpoint{2.735035in}{4.698362in}}%
\pgfpathcurveto{\pgfqpoint{2.735035in}{4.701563in}}{\pgfqpoint{2.733763in}{4.704634in}}{\pgfqpoint{2.731500in}{4.706897in}}%
\pgfpathcurveto{\pgfqpoint{2.729236in}{4.709161in}}{\pgfqpoint{2.726166in}{4.710433in}}{\pgfqpoint{2.722964in}{4.710433in}}%
\pgfpathcurveto{\pgfqpoint{2.719763in}{4.710433in}}{\pgfqpoint{2.716692in}{4.709161in}}{\pgfqpoint{2.714429in}{4.706897in}}%
\pgfpathcurveto{\pgfqpoint{2.712165in}{4.704634in}}{\pgfqpoint{2.710893in}{4.701563in}}{\pgfqpoint{2.710893in}{4.698362in}}%
\pgfpathcurveto{\pgfqpoint{2.710893in}{4.695160in}}{\pgfqpoint{2.712165in}{4.692090in}}{\pgfqpoint{2.714429in}{4.689826in}}%
\pgfpathcurveto{\pgfqpoint{2.716692in}{4.687563in}}{\pgfqpoint{2.719763in}{4.686291in}}{\pgfqpoint{2.722964in}{4.686291in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{4.686291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{4.689239in}}%
\pgfpathcurveto{\pgfqpoint{2.743842in}{4.689239in}}{\pgfqpoint{2.746878in}{4.690497in}}{\pgfqpoint{2.749116in}{4.692735in}}%
\pgfpathcurveto{\pgfqpoint{2.751354in}{4.694972in}}{\pgfqpoint{2.752611in}{4.698008in}}{\pgfqpoint{2.752611in}{4.701173in}}%
\pgfpathcurveto{\pgfqpoint{2.752611in}{4.704338in}}{\pgfqpoint{2.751354in}{4.707373in}}{\pgfqpoint{2.749116in}{4.709611in}}%
\pgfpathcurveto{\pgfqpoint{2.746878in}{4.711849in}}{\pgfqpoint{2.743842in}{4.713106in}}{\pgfqpoint{2.740678in}{4.713106in}}%
\pgfpathcurveto{\pgfqpoint{2.737513in}{4.713106in}}{\pgfqpoint{2.734477in}{4.711849in}}{\pgfqpoint{2.732239in}{4.709611in}}%
\pgfpathcurveto{\pgfqpoint{2.730001in}{4.707373in}}{\pgfqpoint{2.728744in}{4.704338in}}{\pgfqpoint{2.728744in}{4.701173in}}%
\pgfpathcurveto{\pgfqpoint{2.728744in}{4.698008in}}{\pgfqpoint{2.730001in}{4.694972in}}{\pgfqpoint{2.732239in}{4.692735in}}%
\pgfpathcurveto{\pgfqpoint{2.734477in}{4.690497in}}{\pgfqpoint{2.737513in}{4.689239in}}{\pgfqpoint{2.740678in}{4.689239in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{4.689239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{4.697285in}}%
\pgfpathcurveto{\pgfqpoint{2.761527in}{4.697285in}}{\pgfqpoint{2.764535in}{4.698531in}}{\pgfqpoint{2.766752in}{4.700749in}}%
\pgfpathcurveto{\pgfqpoint{2.768970in}{4.702966in}}{\pgfqpoint{2.770216in}{4.705974in}}{\pgfqpoint{2.770216in}{4.709110in}}%
\pgfpathcurveto{\pgfqpoint{2.770216in}{4.712246in}}{\pgfqpoint{2.768970in}{4.715254in}}{\pgfqpoint{2.766752in}{4.717472in}}%
\pgfpathcurveto{\pgfqpoint{2.764535in}{4.719689in}}{\pgfqpoint{2.761527in}{4.720935in}}{\pgfqpoint{2.758391in}{4.720935in}}%
\pgfpathcurveto{\pgfqpoint{2.755255in}{4.720935in}}{\pgfqpoint{2.752247in}{4.719689in}}{\pgfqpoint{2.750029in}{4.717472in}}%
\pgfpathcurveto{\pgfqpoint{2.747812in}{4.715254in}}{\pgfqpoint{2.746566in}{4.712246in}}{\pgfqpoint{2.746566in}{4.709110in}}%
\pgfpathcurveto{\pgfqpoint{2.746566in}{4.705974in}}{\pgfqpoint{2.747812in}{4.702966in}}{\pgfqpoint{2.750029in}{4.700749in}}%
\pgfpathcurveto{\pgfqpoint{2.752247in}{4.698531in}}{\pgfqpoint{2.755255in}{4.697285in}}{\pgfqpoint{2.758391in}{4.697285in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{4.697285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{4.683515in}}%
\pgfpathcurveto{\pgfqpoint{2.779237in}{4.683515in}}{\pgfqpoint{2.782242in}{4.684760in}}{\pgfqpoint{2.784458in}{4.686975in}}%
\pgfpathcurveto{\pgfqpoint{2.786673in}{4.689191in}}{\pgfqpoint{2.787918in}{4.692196in}}{\pgfqpoint{2.787918in}{4.695329in}}%
\pgfpathcurveto{\pgfqpoint{2.787918in}{4.698462in}}{\pgfqpoint{2.786673in}{4.701468in}}{\pgfqpoint{2.784458in}{4.703683in}}%
\pgfpathcurveto{\pgfqpoint{2.782242in}{4.705899in}}{\pgfqpoint{2.779237in}{4.707144in}}{\pgfqpoint{2.776104in}{4.707144in}}%
\pgfpathcurveto{\pgfqpoint{2.772971in}{4.707144in}}{\pgfqpoint{2.769966in}{4.705899in}}{\pgfqpoint{2.767750in}{4.703683in}}%
\pgfpathcurveto{\pgfqpoint{2.765535in}{4.701468in}}{\pgfqpoint{2.764290in}{4.698462in}}{\pgfqpoint{2.764290in}{4.695329in}}%
\pgfpathcurveto{\pgfqpoint{2.764290in}{4.692196in}}{\pgfqpoint{2.765535in}{4.689191in}}{\pgfqpoint{2.767750in}{4.686975in}}%
\pgfpathcurveto{\pgfqpoint{2.769966in}{4.684760in}}{\pgfqpoint{2.772971in}{4.683515in}}{\pgfqpoint{2.776104in}{4.683515in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{4.683515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{4.674651in}}%
\pgfpathcurveto{\pgfqpoint{2.796922in}{4.674651in}}{\pgfqpoint{2.799901in}{4.675885in}}{\pgfqpoint{2.802096in}{4.678080in}}%
\pgfpathcurveto{\pgfqpoint{2.804292in}{4.680276in}}{\pgfqpoint{2.805525in}{4.683254in}}{\pgfqpoint{2.805525in}{4.686359in}}%
\pgfpathcurveto{\pgfqpoint{2.805525in}{4.689464in}}{\pgfqpoint{2.804292in}{4.692442in}}{\pgfqpoint{2.802096in}{4.694638in}}%
\pgfpathcurveto{\pgfqpoint{2.799901in}{4.696833in}}{\pgfqpoint{2.796922in}{4.698067in}}{\pgfqpoint{2.793817in}{4.698067in}}%
\pgfpathcurveto{\pgfqpoint{2.790712in}{4.698067in}}{\pgfqpoint{2.787734in}{4.696833in}}{\pgfqpoint{2.785539in}{4.694638in}}%
\pgfpathcurveto{\pgfqpoint{2.783343in}{4.692442in}}{\pgfqpoint{2.782109in}{4.689464in}}{\pgfqpoint{2.782109in}{4.686359in}}%
\pgfpathcurveto{\pgfqpoint{2.782109in}{4.683254in}}{\pgfqpoint{2.783343in}{4.680276in}}{\pgfqpoint{2.785539in}{4.678080in}}%
\pgfpathcurveto{\pgfqpoint{2.787734in}{4.675885in}}{\pgfqpoint{2.790712in}{4.674651in}}{\pgfqpoint{2.793817in}{4.674651in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{4.674651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{4.672910in}}%
\pgfpathcurveto{\pgfqpoint{2.814605in}{4.672910in}}{\pgfqpoint{2.817555in}{4.674131in}}{\pgfqpoint{2.819729in}{4.676306in}}%
\pgfpathcurveto{\pgfqpoint{2.821903in}{4.678480in}}{\pgfqpoint{2.823125in}{4.681429in}}{\pgfqpoint{2.823125in}{4.684504in}}%
\pgfpathcurveto{\pgfqpoint{2.823125in}{4.687578in}}{\pgfqpoint{2.821903in}{4.690528in}}{\pgfqpoint{2.819729in}{4.692702in}}%
\pgfpathcurveto{\pgfqpoint{2.817555in}{4.694876in}}{\pgfqpoint{2.814605in}{4.696098in}}{\pgfqpoint{2.811531in}{4.696098in}}%
\pgfpathcurveto{\pgfqpoint{2.808456in}{4.696098in}}{\pgfqpoint{2.805507in}{4.694876in}}{\pgfqpoint{2.803332in}{4.692702in}}%
\pgfpathcurveto{\pgfqpoint{2.801158in}{4.690528in}}{\pgfqpoint{2.799937in}{4.687578in}}{\pgfqpoint{2.799937in}{4.684504in}}%
\pgfpathcurveto{\pgfqpoint{2.799937in}{4.681429in}}{\pgfqpoint{2.801158in}{4.678480in}}{\pgfqpoint{2.803332in}{4.676306in}}%
\pgfpathcurveto{\pgfqpoint{2.805507in}{4.674131in}}{\pgfqpoint{2.808456in}{4.672910in}}{\pgfqpoint{2.811531in}{4.672910in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{4.672910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{4.687308in}}%
\pgfpathcurveto{\pgfqpoint{2.832322in}{4.687308in}}{\pgfqpoint{2.835274in}{4.688531in}}{\pgfqpoint{2.837450in}{4.690707in}}%
\pgfpathcurveto{\pgfqpoint{2.839626in}{4.692884in}}{\pgfqpoint{2.840849in}{4.695836in}}{\pgfqpoint{2.840849in}{4.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.840849in}{4.701991in}}{\pgfqpoint{2.839626in}{4.704943in}}{\pgfqpoint{2.837450in}{4.707119in}}%
\pgfpathcurveto{\pgfqpoint{2.835274in}{4.709296in}}{\pgfqpoint{2.832322in}{4.710518in}}{\pgfqpoint{2.829244in}{4.710518in}}%
\pgfpathcurveto{\pgfqpoint{2.826166in}{4.710518in}}{\pgfqpoint{2.823214in}{4.709296in}}{\pgfqpoint{2.821038in}{4.707119in}}%
\pgfpathcurveto{\pgfqpoint{2.818862in}{4.704943in}}{\pgfqpoint{2.817639in}{4.701991in}}{\pgfqpoint{2.817639in}{4.698913in}}%
\pgfpathcurveto{\pgfqpoint{2.817639in}{4.695836in}}{\pgfqpoint{2.818862in}{4.692884in}}{\pgfqpoint{2.821038in}{4.690707in}}%
\pgfpathcurveto{\pgfqpoint{2.823214in}{4.688531in}}{\pgfqpoint{2.826166in}{4.687308in}}{\pgfqpoint{2.829244in}{4.687308in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{4.687308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{4.685432in}}%
\pgfpathcurveto{\pgfqpoint{2.849990in}{4.685432in}}{\pgfqpoint{2.852899in}{4.686637in}}{\pgfqpoint{2.855044in}{4.688782in}}%
\pgfpathcurveto{\pgfqpoint{2.857188in}{4.690927in}}{\pgfqpoint{2.858393in}{4.693836in}}{\pgfqpoint{2.858393in}{4.696869in}}%
\pgfpathcurveto{\pgfqpoint{2.858393in}{4.699901in}}{\pgfqpoint{2.857188in}{4.702811in}}{\pgfqpoint{2.855044in}{4.704955in}}%
\pgfpathcurveto{\pgfqpoint{2.852899in}{4.707100in}}{\pgfqpoint{2.849990in}{4.708305in}}{\pgfqpoint{2.846957in}{4.708305in}}%
\pgfpathcurveto{\pgfqpoint{2.843924in}{4.708305in}}{\pgfqpoint{2.841015in}{4.707100in}}{\pgfqpoint{2.838871in}{4.704955in}}%
\pgfpathcurveto{\pgfqpoint{2.836726in}{4.702811in}}{\pgfqpoint{2.835521in}{4.699901in}}{\pgfqpoint{2.835521in}{4.696869in}}%
\pgfpathcurveto{\pgfqpoint{2.835521in}{4.693836in}}{\pgfqpoint{2.836726in}{4.690927in}}{\pgfqpoint{2.838871in}{4.688782in}}%
\pgfpathcurveto{\pgfqpoint{2.841015in}{4.686637in}}{\pgfqpoint{2.843924in}{4.685432in}}{\pgfqpoint{2.846957in}{4.685432in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{4.685432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{4.687898in}}%
\pgfpathcurveto{\pgfqpoint{2.867676in}{4.687898in}}{\pgfqpoint{2.870559in}{4.689092in}}{\pgfqpoint{2.872684in}{4.691218in}}%
\pgfpathcurveto{\pgfqpoint{2.874809in}{4.693343in}}{\pgfqpoint{2.876004in}{4.696226in}}{\pgfqpoint{2.876004in}{4.699231in}}%
\pgfpathcurveto{\pgfqpoint{2.876004in}{4.702237in}}{\pgfqpoint{2.874809in}{4.705120in}}{\pgfqpoint{2.872684in}{4.707245in}}%
\pgfpathcurveto{\pgfqpoint{2.870559in}{4.709370in}}{\pgfqpoint{2.867676in}{4.710565in}}{\pgfqpoint{2.864670in}{4.710565in}}%
\pgfpathcurveto{\pgfqpoint{2.861665in}{4.710565in}}{\pgfqpoint{2.858782in}{4.709370in}}{\pgfqpoint{2.856657in}{4.707245in}}%
\pgfpathcurveto{\pgfqpoint{2.854531in}{4.705120in}}{\pgfqpoint{2.853337in}{4.702237in}}{\pgfqpoint{2.853337in}{4.699231in}}%
\pgfpathcurveto{\pgfqpoint{2.853337in}{4.696226in}}{\pgfqpoint{2.854531in}{4.693343in}}{\pgfqpoint{2.856657in}{4.691218in}}%
\pgfpathcurveto{\pgfqpoint{2.858782in}{4.689092in}}{\pgfqpoint{2.861665in}{4.687898in}}{\pgfqpoint{2.864670in}{4.687898in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{4.687898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{4.688670in}}%
\pgfpathcurveto{\pgfqpoint{2.885382in}{4.688670in}}{\pgfqpoint{2.888259in}{4.689861in}}{\pgfqpoint{2.890379in}{4.691982in}}%
\pgfpathcurveto{\pgfqpoint{2.892499in}{4.694102in}}{\pgfqpoint{2.893691in}{4.696978in}}{\pgfqpoint{2.893691in}{4.699977in}}%
\pgfpathcurveto{\pgfqpoint{2.893691in}{4.702976in}}{\pgfqpoint{2.892499in}{4.705852in}}{\pgfqpoint{2.890379in}{4.707972in}}%
\pgfpathcurveto{\pgfqpoint{2.888259in}{4.710092in}}{\pgfqpoint{2.885382in}{4.711284in}}{\pgfqpoint{2.882384in}{4.711284in}}%
\pgfpathcurveto{\pgfqpoint{2.879385in}{4.711284in}}{\pgfqpoint{2.876509in}{4.710092in}}{\pgfqpoint{2.874388in}{4.707972in}}%
\pgfpathcurveto{\pgfqpoint{2.872268in}{4.705852in}}{\pgfqpoint{2.871077in}{4.702976in}}{\pgfqpoint{2.871077in}{4.699977in}}%
\pgfpathcurveto{\pgfqpoint{2.871077in}{4.696978in}}{\pgfqpoint{2.872268in}{4.694102in}}{\pgfqpoint{2.874388in}{4.691982in}}%
\pgfpathcurveto{\pgfqpoint{2.876509in}{4.689861in}}{\pgfqpoint{2.879385in}{4.688670in}}{\pgfqpoint{2.882384in}{4.688670in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{4.688670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{4.700633in}}%
\pgfpathcurveto{\pgfqpoint{2.903066in}{4.700633in}}{\pgfqpoint{2.905913in}{4.701812in}}{\pgfqpoint{2.908012in}{4.703911in}}%
\pgfpathcurveto{\pgfqpoint{2.910111in}{4.706010in}}{\pgfqpoint{2.911291in}{4.708858in}}{\pgfqpoint{2.911291in}{4.711826in}}%
\pgfpathcurveto{\pgfqpoint{2.911291in}{4.714795in}}{\pgfqpoint{2.910111in}{4.717642in}}{\pgfqpoint{2.908012in}{4.719741in}}%
\pgfpathcurveto{\pgfqpoint{2.905913in}{4.721840in}}{\pgfqpoint{2.903066in}{4.723020in}}{\pgfqpoint{2.900097in}{4.723020in}}%
\pgfpathcurveto{\pgfqpoint{2.897128in}{4.723020in}}{\pgfqpoint{2.894281in}{4.721840in}}{\pgfqpoint{2.892182in}{4.719741in}}%
\pgfpathcurveto{\pgfqpoint{2.890083in}{4.717642in}}{\pgfqpoint{2.888903in}{4.714795in}}{\pgfqpoint{2.888903in}{4.711826in}}%
\pgfpathcurveto{\pgfqpoint{2.888903in}{4.708858in}}{\pgfqpoint{2.890083in}{4.706010in}}{\pgfqpoint{2.892182in}{4.703911in}}%
\pgfpathcurveto{\pgfqpoint{2.894281in}{4.701812in}}{\pgfqpoint{2.897128in}{4.700633in}}{\pgfqpoint{2.900097in}{4.700633in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{4.700633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{4.706425in}}%
\pgfpathcurveto{\pgfqpoint{2.920767in}{4.706425in}}{\pgfqpoint{2.923603in}{4.707600in}}{\pgfqpoint{2.925694in}{4.709690in}}%
\pgfpathcurveto{\pgfqpoint{2.927785in}{4.711781in}}{\pgfqpoint{2.928960in}{4.714618in}}{\pgfqpoint{2.928960in}{4.717574in}}%
\pgfpathcurveto{\pgfqpoint{2.928960in}{4.720531in}}{\pgfqpoint{2.927785in}{4.723368in}}{\pgfqpoint{2.925694in}{4.725459in}}%
\pgfpathcurveto{\pgfqpoint{2.923603in}{4.727549in}}{\pgfqpoint{2.920767in}{4.728724in}}{\pgfqpoint{2.917810in}{4.728724in}}%
\pgfpathcurveto{\pgfqpoint{2.914853in}{4.728724in}}{\pgfqpoint{2.912017in}{4.727549in}}{\pgfqpoint{2.909926in}{4.725459in}}%
\pgfpathcurveto{\pgfqpoint{2.907835in}{4.723368in}}{\pgfqpoint{2.906661in}{4.720531in}}{\pgfqpoint{2.906661in}{4.717574in}}%
\pgfpathcurveto{\pgfqpoint{2.906661in}{4.714618in}}{\pgfqpoint{2.907835in}{4.711781in}}{\pgfqpoint{2.909926in}{4.709690in}}%
\pgfpathcurveto{\pgfqpoint{2.912017in}{4.707600in}}{\pgfqpoint{2.914853in}{4.706425in}}{\pgfqpoint{2.917810in}{4.706425in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{4.706425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{4.725317in}}%
\pgfpathcurveto{\pgfqpoint{2.938449in}{4.725317in}}{\pgfqpoint{2.941256in}{4.726480in}}{\pgfqpoint{2.943325in}{4.728549in}}%
\pgfpathcurveto{\pgfqpoint{2.945393in}{4.730617in}}{\pgfqpoint{2.946556in}{4.733424in}}{\pgfqpoint{2.946556in}{4.736350in}}%
\pgfpathcurveto{\pgfqpoint{2.946556in}{4.739275in}}{\pgfqpoint{2.945393in}{4.742082in}}{\pgfqpoint{2.943325in}{4.744151in}}%
\pgfpathcurveto{\pgfqpoint{2.941256in}{4.746219in}}{\pgfqpoint{2.938449in}{4.747382in}}{\pgfqpoint{2.935524in}{4.747382in}}%
\pgfpathcurveto{\pgfqpoint{2.932598in}{4.747382in}}{\pgfqpoint{2.929791in}{4.746219in}}{\pgfqpoint{2.927722in}{4.744151in}}%
\pgfpathcurveto{\pgfqpoint{2.925654in}{4.742082in}}{\pgfqpoint{2.924491in}{4.739275in}}{\pgfqpoint{2.924491in}{4.736350in}}%
\pgfpathcurveto{\pgfqpoint{2.924491in}{4.733424in}}{\pgfqpoint{2.925654in}{4.730617in}}{\pgfqpoint{2.927722in}{4.728549in}}%
\pgfpathcurveto{\pgfqpoint{2.929791in}{4.726480in}}{\pgfqpoint{2.932598in}{4.725317in}}{\pgfqpoint{2.935524in}{4.725317in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{4.725317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{4.729690in}}%
\pgfpathcurveto{\pgfqpoint{2.956163in}{4.729690in}}{\pgfqpoint{2.958970in}{4.730853in}}{\pgfqpoint{2.961039in}{4.732922in}}%
\pgfpathcurveto{\pgfqpoint{2.963108in}{4.734991in}}{\pgfqpoint{2.964270in}{4.737798in}}{\pgfqpoint{2.964270in}{4.740724in}}%
\pgfpathcurveto{\pgfqpoint{2.964270in}{4.743650in}}{\pgfqpoint{2.963108in}{4.746457in}}{\pgfqpoint{2.961039in}{4.748526in}}%
\pgfpathcurveto{\pgfqpoint{2.958970in}{4.750595in}}{\pgfqpoint{2.956163in}{4.751757in}}{\pgfqpoint{2.953237in}{4.751757in}}%
\pgfpathcurveto{\pgfqpoint{2.950311in}{4.751757in}}{\pgfqpoint{2.947504in}{4.750595in}}{\pgfqpoint{2.945435in}{4.748526in}}%
\pgfpathcurveto{\pgfqpoint{2.943366in}{4.746457in}}{\pgfqpoint{2.942203in}{4.743650in}}{\pgfqpoint{2.942203in}{4.740724in}}%
\pgfpathcurveto{\pgfqpoint{2.942203in}{4.737798in}}{\pgfqpoint{2.943366in}{4.734991in}}{\pgfqpoint{2.945435in}{4.732922in}}%
\pgfpathcurveto{\pgfqpoint{2.947504in}{4.730853in}}{\pgfqpoint{2.950311in}{4.729690in}}{\pgfqpoint{2.953237in}{4.729690in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{4.729690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{4.724086in}}%
\pgfpathcurveto{\pgfqpoint{2.973842in}{4.724086in}}{\pgfqpoint{2.976616in}{4.725235in}}{\pgfqpoint{2.978661in}{4.727279in}}%
\pgfpathcurveto{\pgfqpoint{2.980705in}{4.729324in}}{\pgfqpoint{2.981854in}{4.732098in}}{\pgfqpoint{2.981854in}{4.734990in}}%
\pgfpathcurveto{\pgfqpoint{2.981854in}{4.737882in}}{\pgfqpoint{2.980705in}{4.740656in}}{\pgfqpoint{2.978661in}{4.742700in}}%
\pgfpathcurveto{\pgfqpoint{2.976616in}{4.744745in}}{\pgfqpoint{2.973842in}{4.745894in}}{\pgfqpoint{2.970950in}{4.745894in}}%
\pgfpathcurveto{\pgfqpoint{2.968058in}{4.745894in}}{\pgfqpoint{2.965284in}{4.744745in}}{\pgfqpoint{2.963240in}{4.742700in}}%
\pgfpathcurveto{\pgfqpoint{2.961195in}{4.740656in}}{\pgfqpoint{2.960046in}{4.737882in}}{\pgfqpoint{2.960046in}{4.734990in}}%
\pgfpathcurveto{\pgfqpoint{2.960046in}{4.732098in}}{\pgfqpoint{2.961195in}{4.729324in}}{\pgfqpoint{2.963240in}{4.727279in}}%
\pgfpathcurveto{\pgfqpoint{2.965284in}{4.725235in}}{\pgfqpoint{2.968058in}{4.724086in}}{\pgfqpoint{2.970950in}{4.724086in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{4.724086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{4.739484in}}%
\pgfpathcurveto{\pgfqpoint{2.991544in}{4.739484in}}{\pgfqpoint{2.994307in}{4.740628in}}{\pgfqpoint{2.996344in}{4.742665in}}%
\pgfpathcurveto{\pgfqpoint{2.998381in}{4.744702in}}{\pgfqpoint{2.999525in}{4.747465in}}{\pgfqpoint{2.999525in}{4.750345in}}%
\pgfpathcurveto{\pgfqpoint{2.999525in}{4.753226in}}{\pgfqpoint{2.998381in}{4.755989in}}{\pgfqpoint{2.996344in}{4.758026in}}%
\pgfpathcurveto{\pgfqpoint{2.994307in}{4.760062in}}{\pgfqpoint{2.991544in}{4.761207in}}{\pgfqpoint{2.988663in}{4.761207in}}%
\pgfpathcurveto{\pgfqpoint{2.985783in}{4.761207in}}{\pgfqpoint{2.983020in}{4.760062in}}{\pgfqpoint{2.980983in}{4.758026in}}%
\pgfpathcurveto{\pgfqpoint{2.978946in}{4.755989in}}{\pgfqpoint{2.977802in}{4.753226in}}{\pgfqpoint{2.977802in}{4.750345in}}%
\pgfpathcurveto{\pgfqpoint{2.977802in}{4.747465in}}{\pgfqpoint{2.978946in}{4.744702in}}{\pgfqpoint{2.980983in}{4.742665in}}%
\pgfpathcurveto{\pgfqpoint{2.983020in}{4.740628in}}{\pgfqpoint{2.985783in}{4.739484in}}{\pgfqpoint{2.988663in}{4.739484in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{4.739484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{4.727835in}}%
\pgfpathcurveto{\pgfqpoint{3.009254in}{4.727835in}}{\pgfqpoint{3.012014in}{4.728979in}}{\pgfqpoint{3.014049in}{4.731013in}}%
\pgfpathcurveto{\pgfqpoint{3.016083in}{4.733048in}}{\pgfqpoint{3.017226in}{4.735808in}}{\pgfqpoint{3.017226in}{4.738685in}}%
\pgfpathcurveto{\pgfqpoint{3.017226in}{4.741563in}}{\pgfqpoint{3.016083in}{4.744323in}}{\pgfqpoint{3.014049in}{4.746357in}}%
\pgfpathcurveto{\pgfqpoint{3.012014in}{4.748392in}}{\pgfqpoint{3.009254in}{4.749535in}}{\pgfqpoint{3.006377in}{4.749535in}}%
\pgfpathcurveto{\pgfqpoint{3.003499in}{4.749535in}}{\pgfqpoint{3.000739in}{4.748392in}}{\pgfqpoint{2.998705in}{4.746357in}}%
\pgfpathcurveto{\pgfqpoint{2.996670in}{4.744323in}}{\pgfqpoint{2.995527in}{4.741563in}}{\pgfqpoint{2.995527in}{4.738685in}}%
\pgfpathcurveto{\pgfqpoint{2.995527in}{4.735808in}}{\pgfqpoint{2.996670in}{4.733048in}}{\pgfqpoint{2.998705in}{4.731013in}}%
\pgfpathcurveto{\pgfqpoint{3.000739in}{4.728979in}}{\pgfqpoint{3.003499in}{4.727835in}}{\pgfqpoint{3.006377in}{4.727835in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{4.727835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{4.730882in}}%
\pgfpathcurveto{\pgfqpoint{3.026934in}{4.730882in}}{\pgfqpoint{3.029662in}{4.732012in}}{\pgfqpoint{3.031673in}{4.734023in}}%
\pgfpathcurveto{\pgfqpoint{3.033684in}{4.736035in}}{\pgfqpoint{3.034814in}{4.738763in}}{\pgfqpoint{3.034814in}{4.741607in}}%
\pgfpathcurveto{\pgfqpoint{3.034814in}{4.744451in}}{\pgfqpoint{3.033684in}{4.747179in}}{\pgfqpoint{3.031673in}{4.749190in}}%
\pgfpathcurveto{\pgfqpoint{3.029662in}{4.751201in}}{\pgfqpoint{3.026934in}{4.752331in}}{\pgfqpoint{3.024090in}{4.752331in}}%
\pgfpathcurveto{\pgfqpoint{3.021246in}{4.752331in}}{\pgfqpoint{3.018518in}{4.751201in}}{\pgfqpoint{3.016507in}{4.749190in}}%
\pgfpathcurveto{\pgfqpoint{3.014496in}{4.747179in}}{\pgfqpoint{3.013366in}{4.744451in}}{\pgfqpoint{3.013366in}{4.741607in}}%
\pgfpathcurveto{\pgfqpoint{3.013366in}{4.738763in}}{\pgfqpoint{3.014496in}{4.736035in}}{\pgfqpoint{3.016507in}{4.734023in}}%
\pgfpathcurveto{\pgfqpoint{3.018518in}{4.732012in}}{\pgfqpoint{3.021246in}{4.730882in}}{\pgfqpoint{3.024090in}{4.730882in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{4.730882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{4.743378in}}%
\pgfpathcurveto{\pgfqpoint{3.044621in}{4.743378in}}{\pgfqpoint{3.047323in}{4.744497in}}{\pgfqpoint{3.049316in}{4.746490in}}%
\pgfpathcurveto{\pgfqpoint{3.051308in}{4.748482in}}{\pgfqpoint{3.052427in}{4.751184in}}{\pgfqpoint{3.052427in}{4.754002in}}%
\pgfpathcurveto{\pgfqpoint{3.052427in}{4.756820in}}{\pgfqpoint{3.051308in}{4.759522in}}{\pgfqpoint{3.049316in}{4.761514in}}%
\pgfpathcurveto{\pgfqpoint{3.047323in}{4.763507in}}{\pgfqpoint{3.044621in}{4.764626in}}{\pgfqpoint{3.041803in}{4.764626in}}%
\pgfpathcurveto{\pgfqpoint{3.038986in}{4.764626in}}{\pgfqpoint{3.036283in}{4.763507in}}{\pgfqpoint{3.034291in}{4.761514in}}%
\pgfpathcurveto{\pgfqpoint{3.032299in}{4.759522in}}{\pgfqpoint{3.031179in}{4.756820in}}{\pgfqpoint{3.031179in}{4.754002in}}%
\pgfpathcurveto{\pgfqpoint{3.031179in}{4.751184in}}{\pgfqpoint{3.032299in}{4.748482in}}{\pgfqpoint{3.034291in}{4.746490in}}%
\pgfpathcurveto{\pgfqpoint{3.036283in}{4.744497in}}{\pgfqpoint{3.038986in}{4.743378in}}{\pgfqpoint{3.041803in}{4.743378in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{4.743378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.742413in}}%
\pgfpathcurveto{\pgfqpoint{3.062334in}{4.742413in}}{\pgfqpoint{3.065036in}{4.743533in}}{\pgfqpoint{3.067028in}{4.745525in}}%
\pgfpathcurveto{\pgfqpoint{3.069020in}{4.747517in}}{\pgfqpoint{3.070139in}{4.750219in}}{\pgfqpoint{3.070139in}{4.753036in}}%
\pgfpathcurveto{\pgfqpoint{3.070139in}{4.755853in}}{\pgfqpoint{3.069020in}{4.758556in}}{\pgfqpoint{3.067028in}{4.760548in}}%
\pgfpathcurveto{\pgfqpoint{3.065036in}{4.762540in}}{\pgfqpoint{3.062334in}{4.763659in}}{\pgfqpoint{3.059516in}{4.763659in}}%
\pgfpathcurveto{\pgfqpoint{3.056699in}{4.763659in}}{\pgfqpoint{3.053997in}{4.762540in}}{\pgfqpoint{3.052005in}{4.760548in}}%
\pgfpathcurveto{\pgfqpoint{3.050013in}{4.758556in}}{\pgfqpoint{3.048894in}{4.755853in}}{\pgfqpoint{3.048894in}{4.753036in}}%
\pgfpathcurveto{\pgfqpoint{3.048894in}{4.750219in}}{\pgfqpoint{3.050013in}{4.747517in}}{\pgfqpoint{3.052005in}{4.745525in}}%
\pgfpathcurveto{\pgfqpoint{3.053997in}{4.743533in}}{\pgfqpoint{3.056699in}{4.742413in}}{\pgfqpoint{3.059516in}{4.742413in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.742413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{6.169845in}}%
\pgfpathcurveto{\pgfqpoint{0.440747in}{6.169845in}}{\pgfqpoint{0.443427in}{6.170955in}}{\pgfqpoint{0.445403in}{6.172931in}}%
\pgfpathcurveto{\pgfqpoint{0.447379in}{6.174907in}}{\pgfqpoint{0.448490in}{6.177588in}}{\pgfqpoint{0.448490in}{6.180383in}}%
\pgfpathcurveto{\pgfqpoint{0.448490in}{6.183177in}}{\pgfqpoint{0.447379in}{6.185858in}}{\pgfqpoint{0.445403in}{6.187834in}}%
\pgfpathcurveto{\pgfqpoint{0.443427in}{6.189810in}}{\pgfqpoint{0.440747in}{6.190920in}}{\pgfqpoint{0.437952in}{6.190920in}}%
\pgfpathcurveto{\pgfqpoint{0.435157in}{6.190920in}}{\pgfqpoint{0.432477in}{6.189810in}}{\pgfqpoint{0.430501in}{6.187834in}}%
\pgfpathcurveto{\pgfqpoint{0.428525in}{6.185858in}}{\pgfqpoint{0.427414in}{6.183177in}}{\pgfqpoint{0.427414in}{6.180383in}}%
\pgfpathcurveto{\pgfqpoint{0.427414in}{6.177588in}}{\pgfqpoint{0.428525in}{6.174907in}}{\pgfqpoint{0.430501in}{6.172931in}}%
\pgfpathcurveto{\pgfqpoint{0.432477in}{6.170955in}}{\pgfqpoint{0.435157in}{6.169845in}}{\pgfqpoint{0.437952in}{6.169845in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{6.169845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{6.036726in}}%
\pgfpathcurveto{\pgfqpoint{0.458182in}{6.036726in}}{\pgfqpoint{0.460595in}{6.037725in}}{\pgfqpoint{0.462375in}{6.039505in}}%
\pgfpathcurveto{\pgfqpoint{0.464154in}{6.041284in}}{\pgfqpoint{0.465154in}{6.043698in}}{\pgfqpoint{0.465154in}{6.046214in}}%
\pgfpathcurveto{\pgfqpoint{0.465154in}{6.048731in}}{\pgfqpoint{0.464154in}{6.051144in}}{\pgfqpoint{0.462375in}{6.052924in}}%
\pgfpathcurveto{\pgfqpoint{0.460595in}{6.054703in}}{\pgfqpoint{0.458182in}{6.055703in}}{\pgfqpoint{0.455665in}{6.055703in}}%
\pgfpathcurveto{\pgfqpoint{0.453149in}{6.055703in}}{\pgfqpoint{0.450735in}{6.054703in}}{\pgfqpoint{0.448956in}{6.052924in}}%
\pgfpathcurveto{\pgfqpoint{0.447176in}{6.051144in}}{\pgfqpoint{0.446176in}{6.048731in}}{\pgfqpoint{0.446176in}{6.046214in}}%
\pgfpathcurveto{\pgfqpoint{0.446176in}{6.043698in}}{\pgfqpoint{0.447176in}{6.041284in}}{\pgfqpoint{0.448956in}{6.039505in}}%
\pgfpathcurveto{\pgfqpoint{0.450735in}{6.037725in}}{\pgfqpoint{0.453149in}{6.036726in}}{\pgfqpoint{0.455665in}{6.036726in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{6.036726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{6.065380in}}%
\pgfpathcurveto{\pgfqpoint{0.476356in}{6.065380in}}{\pgfqpoint{0.479212in}{6.066563in}}{\pgfqpoint{0.481317in}{6.068669in}}%
\pgfpathcurveto{\pgfqpoint{0.483423in}{6.070774in}}{\pgfqpoint{0.484606in}{6.073630in}}{\pgfqpoint{0.484606in}{6.076608in}}%
\pgfpathcurveto{\pgfqpoint{0.484606in}{6.079585in}}{\pgfqpoint{0.483423in}{6.082441in}}{\pgfqpoint{0.481317in}{6.084547in}}%
\pgfpathcurveto{\pgfqpoint{0.479212in}{6.086652in}}{\pgfqpoint{0.476356in}{6.087835in}}{\pgfqpoint{0.473379in}{6.087835in}}%
\pgfpathcurveto{\pgfqpoint{0.470401in}{6.087835in}}{\pgfqpoint{0.467545in}{6.086652in}}{\pgfqpoint{0.465440in}{6.084547in}}%
\pgfpathcurveto{\pgfqpoint{0.463334in}{6.082441in}}{\pgfqpoint{0.462151in}{6.079585in}}{\pgfqpoint{0.462151in}{6.076608in}}%
\pgfpathcurveto{\pgfqpoint{0.462151in}{6.073630in}}{\pgfqpoint{0.463334in}{6.070774in}}{\pgfqpoint{0.465440in}{6.068669in}}%
\pgfpathcurveto{\pgfqpoint{0.467545in}{6.066563in}}{\pgfqpoint{0.470401in}{6.065380in}}{\pgfqpoint{0.473379in}{6.065380in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{6.065380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{5.946310in}}%
\pgfpathcurveto{\pgfqpoint{0.493523in}{5.946310in}}{\pgfqpoint{0.495855in}{5.947276in}}{\pgfqpoint{0.497574in}{5.948995in}}%
\pgfpathcurveto{\pgfqpoint{0.499293in}{5.950714in}}{\pgfqpoint{0.500259in}{5.953046in}}{\pgfqpoint{0.500259in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{0.500259in}{5.957908in}}{\pgfqpoint{0.499293in}{5.960240in}}{\pgfqpoint{0.497574in}{5.961959in}}%
\pgfpathcurveto{\pgfqpoint{0.495855in}{5.963678in}}{\pgfqpoint{0.493523in}{5.964644in}}{\pgfqpoint{0.491092in}{5.964644in}}%
\pgfpathcurveto{\pgfqpoint{0.488661in}{5.964644in}}{\pgfqpoint{0.486329in}{5.963678in}}{\pgfqpoint{0.484610in}{5.961959in}}%
\pgfpathcurveto{\pgfqpoint{0.482891in}{5.960240in}}{\pgfqpoint{0.481925in}{5.957908in}}{\pgfqpoint{0.481925in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{0.481925in}{5.953046in}}{\pgfqpoint{0.482891in}{5.950714in}}{\pgfqpoint{0.484610in}{5.948995in}}%
\pgfpathcurveto{\pgfqpoint{0.486329in}{5.947276in}}{\pgfqpoint{0.488661in}{5.946310in}}{\pgfqpoint{0.491092in}{5.946310in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{5.946310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{5.854866in}}%
\pgfpathcurveto{\pgfqpoint{0.510960in}{5.854866in}}{\pgfqpoint{0.513027in}{5.855722in}}{\pgfqpoint{0.514551in}{5.857246in}}%
\pgfpathcurveto{\pgfqpoint{0.516075in}{5.858770in}}{\pgfqpoint{0.516931in}{5.860837in}}{\pgfqpoint{0.516931in}{5.862992in}}%
\pgfpathcurveto{\pgfqpoint{0.516931in}{5.865147in}}{\pgfqpoint{0.516075in}{5.867214in}}{\pgfqpoint{0.514551in}{5.868737in}}%
\pgfpathcurveto{\pgfqpoint{0.513027in}{5.870261in}}{\pgfqpoint{0.510960in}{5.871117in}}{\pgfqpoint{0.508805in}{5.871117in}}%
\pgfpathcurveto{\pgfqpoint{0.506650in}{5.871117in}}{\pgfqpoint{0.504583in}{5.870261in}}{\pgfqpoint{0.503059in}{5.868737in}}%
\pgfpathcurveto{\pgfqpoint{0.501536in}{5.867214in}}{\pgfqpoint{0.500679in}{5.865147in}}{\pgfqpoint{0.500679in}{5.862992in}}%
\pgfpathcurveto{\pgfqpoint{0.500679in}{5.860837in}}{\pgfqpoint{0.501536in}{5.858770in}}{\pgfqpoint{0.503059in}{5.857246in}}%
\pgfpathcurveto{\pgfqpoint{0.504583in}{5.855722in}}{\pgfqpoint{0.506650in}{5.854866in}}{\pgfqpoint{0.508805in}{5.854866in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{5.854866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{6.002052in}}%
\pgfpathcurveto{\pgfqpoint{0.529424in}{6.002052in}}{\pgfqpoint{0.532211in}{6.003206in}}{\pgfqpoint{0.534266in}{6.005261in}}%
\pgfpathcurveto{\pgfqpoint{0.536321in}{6.007316in}}{\pgfqpoint{0.537475in}{6.010103in}}{\pgfqpoint{0.537475in}{6.013009in}}%
\pgfpathcurveto{\pgfqpoint{0.537475in}{6.015914in}}{\pgfqpoint{0.536321in}{6.018701in}}{\pgfqpoint{0.534266in}{6.020756in}}%
\pgfpathcurveto{\pgfqpoint{0.532211in}{6.022811in}}{\pgfqpoint{0.529424in}{6.023965in}}{\pgfqpoint{0.526518in}{6.023965in}}%
\pgfpathcurveto{\pgfqpoint{0.523613in}{6.023965in}}{\pgfqpoint{0.520825in}{6.022811in}}{\pgfqpoint{0.518771in}{6.020756in}}%
\pgfpathcurveto{\pgfqpoint{0.516716in}{6.018701in}}{\pgfqpoint{0.515562in}{6.015914in}}{\pgfqpoint{0.515562in}{6.013009in}}%
\pgfpathcurveto{\pgfqpoint{0.515562in}{6.010103in}}{\pgfqpoint{0.516716in}{6.007316in}}{\pgfqpoint{0.518771in}{6.005261in}}%
\pgfpathcurveto{\pgfqpoint{0.520825in}{6.003206in}}{\pgfqpoint{0.523613in}{6.002052in}}{\pgfqpoint{0.526518in}{6.002052in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{6.002052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{5.884248in}}%
\pgfpathcurveto{\pgfqpoint{0.547173in}{5.884248in}}{\pgfqpoint{0.549995in}{5.885417in}}{\pgfqpoint{0.552075in}{5.887497in}}%
\pgfpathcurveto{\pgfqpoint{0.554156in}{5.889577in}}{\pgfqpoint{0.555324in}{5.892399in}}{\pgfqpoint{0.555324in}{5.895341in}}%
\pgfpathcurveto{\pgfqpoint{0.555324in}{5.898283in}}{\pgfqpoint{0.554156in}{5.901105in}}{\pgfqpoint{0.552075in}{5.903185in}}%
\pgfpathcurveto{\pgfqpoint{0.549995in}{5.905265in}}{\pgfqpoint{0.547173in}{5.906434in}}{\pgfqpoint{0.544232in}{5.906434in}}%
\pgfpathcurveto{\pgfqpoint{0.541290in}{5.906434in}}{\pgfqpoint{0.538468in}{5.905265in}}{\pgfqpoint{0.536388in}{5.903185in}}%
\pgfpathcurveto{\pgfqpoint{0.534308in}{5.901105in}}{\pgfqpoint{0.533139in}{5.898283in}}{\pgfqpoint{0.533139in}{5.895341in}}%
\pgfpathcurveto{\pgfqpoint{0.533139in}{5.892399in}}{\pgfqpoint{0.534308in}{5.889577in}}{\pgfqpoint{0.536388in}{5.887497in}}%
\pgfpathcurveto{\pgfqpoint{0.538468in}{5.885417in}}{\pgfqpoint{0.541290in}{5.884248in}}{\pgfqpoint{0.544232in}{5.884248in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{5.884248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{5.845498in}}%
\pgfpathcurveto{\pgfqpoint{0.565095in}{5.845498in}}{\pgfqpoint{0.568116in}{5.846749in}}{\pgfqpoint{0.570343in}{5.848977in}}%
\pgfpathcurveto{\pgfqpoint{0.572570in}{5.851204in}}{\pgfqpoint{0.573822in}{5.854225in}}{\pgfqpoint{0.573822in}{5.857375in}}%
\pgfpathcurveto{\pgfqpoint{0.573822in}{5.860524in}}{\pgfqpoint{0.572570in}{5.863546in}}{\pgfqpoint{0.570343in}{5.865773in}}%
\pgfpathcurveto{\pgfqpoint{0.568116in}{5.868000in}}{\pgfqpoint{0.565095in}{5.869251in}}{\pgfqpoint{0.561945in}{5.869251in}}%
\pgfpathcurveto{\pgfqpoint{0.558795in}{5.869251in}}{\pgfqpoint{0.555774in}{5.868000in}}{\pgfqpoint{0.553547in}{5.865773in}}%
\pgfpathcurveto{\pgfqpoint{0.551320in}{5.863546in}}{\pgfqpoint{0.550068in}{5.860524in}}{\pgfqpoint{0.550068in}{5.857375in}}%
\pgfpathcurveto{\pgfqpoint{0.550068in}{5.854225in}}{\pgfqpoint{0.551320in}{5.851204in}}{\pgfqpoint{0.553547in}{5.848977in}}%
\pgfpathcurveto{\pgfqpoint{0.555774in}{5.846749in}}{\pgfqpoint{0.558795in}{5.845498in}}{\pgfqpoint{0.561945in}{5.845498in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{5.845498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{5.855127in}}%
\pgfpathcurveto{\pgfqpoint{0.583334in}{5.855127in}}{\pgfqpoint{0.586859in}{5.856587in}}{\pgfqpoint{0.589458in}{5.859186in}}%
\pgfpathcurveto{\pgfqpoint{0.592057in}{5.861785in}}{\pgfqpoint{0.593517in}{5.865310in}}{\pgfqpoint{0.593517in}{5.868986in}}%
\pgfpathcurveto{\pgfqpoint{0.593517in}{5.872661in}}{\pgfqpoint{0.592057in}{5.876187in}}{\pgfqpoint{0.589458in}{5.878786in}}%
\pgfpathcurveto{\pgfqpoint{0.586859in}{5.881385in}}{\pgfqpoint{0.583334in}{5.882845in}}{\pgfqpoint{0.579658in}{5.882845in}}%
\pgfpathcurveto{\pgfqpoint{0.575983in}{5.882845in}}{\pgfqpoint{0.572457in}{5.881385in}}{\pgfqpoint{0.569858in}{5.878786in}}%
\pgfpathcurveto{\pgfqpoint{0.567259in}{5.876187in}}{\pgfqpoint{0.565799in}{5.872661in}}{\pgfqpoint{0.565799in}{5.868986in}}%
\pgfpathcurveto{\pgfqpoint{0.565799in}{5.865310in}}{\pgfqpoint{0.567259in}{5.861785in}}{\pgfqpoint{0.569858in}{5.859186in}}%
\pgfpathcurveto{\pgfqpoint{0.572457in}{5.856587in}}{\pgfqpoint{0.575983in}{5.855127in}}{\pgfqpoint{0.579658in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{5.855127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{5.734935in}}%
\pgfpathcurveto{\pgfqpoint{0.600620in}{5.734935in}}{\pgfqpoint{0.603736in}{5.736226in}}{\pgfqpoint{0.606033in}{5.738523in}}%
\pgfpathcurveto{\pgfqpoint{0.608331in}{5.740820in}}{\pgfqpoint{0.609621in}{5.743936in}}{\pgfqpoint{0.609621in}{5.747185in}}%
\pgfpathcurveto{\pgfqpoint{0.609621in}{5.750434in}}{\pgfqpoint{0.608331in}{5.753550in}}{\pgfqpoint{0.606033in}{5.755847in}}%
\pgfpathcurveto{\pgfqpoint{0.603736in}{5.758144in}}{\pgfqpoint{0.600620in}{5.759435in}}{\pgfqpoint{0.597371in}{5.759435in}}%
\pgfpathcurveto{\pgfqpoint{0.594123in}{5.759435in}}{\pgfqpoint{0.591007in}{5.758144in}}{\pgfqpoint{0.588709in}{5.755847in}}%
\pgfpathcurveto{\pgfqpoint{0.586412in}{5.753550in}}{\pgfqpoint{0.585121in}{5.750434in}}{\pgfqpoint{0.585121in}{5.747185in}}%
\pgfpathcurveto{\pgfqpoint{0.585121in}{5.743936in}}{\pgfqpoint{0.586412in}{5.740820in}}{\pgfqpoint{0.588709in}{5.738523in}}%
\pgfpathcurveto{\pgfqpoint{0.591007in}{5.736226in}}{\pgfqpoint{0.594123in}{5.734935in}}{\pgfqpoint{0.597371in}{5.734935in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{5.734935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{5.653373in}}%
\pgfpathcurveto{\pgfqpoint{0.618333in}{5.653373in}}{\pgfqpoint{0.621450in}{5.654664in}}{\pgfqpoint{0.623747in}{5.656961in}}%
\pgfpathcurveto{\pgfqpoint{0.626044in}{5.659258in}}{\pgfqpoint{0.627335in}{5.662374in}}{\pgfqpoint{0.627335in}{5.665623in}}%
\pgfpathcurveto{\pgfqpoint{0.627335in}{5.668872in}}{\pgfqpoint{0.626044in}{5.671988in}}{\pgfqpoint{0.623747in}{5.674285in}}%
\pgfpathcurveto{\pgfqpoint{0.621450in}{5.676582in}}{\pgfqpoint{0.618333in}{5.677873in}}{\pgfqpoint{0.615085in}{5.677873in}}%
\pgfpathcurveto{\pgfqpoint{0.611836in}{5.677873in}}{\pgfqpoint{0.608720in}{5.676582in}}{\pgfqpoint{0.606423in}{5.674285in}}%
\pgfpathcurveto{\pgfqpoint{0.604126in}{5.671988in}}{\pgfqpoint{0.602835in}{5.668872in}}{\pgfqpoint{0.602835in}{5.665623in}}%
\pgfpathcurveto{\pgfqpoint{0.602835in}{5.662374in}}{\pgfqpoint{0.604126in}{5.659258in}}{\pgfqpoint{0.606423in}{5.656961in}}%
\pgfpathcurveto{\pgfqpoint{0.608720in}{5.654664in}}{\pgfqpoint{0.611836in}{5.653373in}}{\pgfqpoint{0.615085in}{5.653373in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{5.653373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{5.748392in}}%
\pgfpathcurveto{\pgfqpoint{0.636047in}{5.748392in}}{\pgfqpoint{0.639163in}{5.749682in}}{\pgfqpoint{0.641460in}{5.751980in}}%
\pgfpathcurveto{\pgfqpoint{0.643757in}{5.754277in}}{\pgfqpoint{0.645048in}{5.757393in}}{\pgfqpoint{0.645048in}{5.760642in}}%
\pgfpathcurveto{\pgfqpoint{0.645048in}{5.763890in}}{\pgfqpoint{0.643757in}{5.767006in}}{\pgfqpoint{0.641460in}{5.769304in}}%
\pgfpathcurveto{\pgfqpoint{0.639163in}{5.771601in}}{\pgfqpoint{0.636047in}{5.772891in}}{\pgfqpoint{0.632798in}{5.772891in}}%
\pgfpathcurveto{\pgfqpoint{0.629549in}{5.772891in}}{\pgfqpoint{0.626433in}{5.771601in}}{\pgfqpoint{0.624136in}{5.769304in}}%
\pgfpathcurveto{\pgfqpoint{0.621839in}{5.767006in}}{\pgfqpoint{0.620548in}{5.763890in}}{\pgfqpoint{0.620548in}{5.760642in}}%
\pgfpathcurveto{\pgfqpoint{0.620548in}{5.757393in}}{\pgfqpoint{0.621839in}{5.754277in}}{\pgfqpoint{0.624136in}{5.751980in}}%
\pgfpathcurveto{\pgfqpoint{0.626433in}{5.749682in}}{\pgfqpoint{0.629549in}{5.748392in}}{\pgfqpoint{0.632798in}{5.748392in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{5.748392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{5.651724in}}%
\pgfpathcurveto{\pgfqpoint{0.655197in}{5.651724in}}{\pgfqpoint{0.659691in}{5.653586in}}{\pgfqpoint{0.663004in}{5.656899in}}%
\pgfpathcurveto{\pgfqpoint{0.666317in}{5.660212in}}{\pgfqpoint{0.668178in}{5.664706in}}{\pgfqpoint{0.668178in}{5.669391in}}%
\pgfpathcurveto{\pgfqpoint{0.668178in}{5.674077in}}{\pgfqpoint{0.666317in}{5.678571in}}{\pgfqpoint{0.663004in}{5.681884in}}%
\pgfpathcurveto{\pgfqpoint{0.659691in}{5.685197in}}{\pgfqpoint{0.655197in}{5.687058in}}{\pgfqpoint{0.650511in}{5.687058in}}%
\pgfpathcurveto{\pgfqpoint{0.645826in}{5.687058in}}{\pgfqpoint{0.641332in}{5.685197in}}{\pgfqpoint{0.638019in}{5.681884in}}%
\pgfpathcurveto{\pgfqpoint{0.634706in}{5.678571in}}{\pgfqpoint{0.632844in}{5.674077in}}{\pgfqpoint{0.632844in}{5.669391in}}%
\pgfpathcurveto{\pgfqpoint{0.632844in}{5.664706in}}{\pgfqpoint{0.634706in}{5.660212in}}{\pgfqpoint{0.638019in}{5.656899in}}%
\pgfpathcurveto{\pgfqpoint{0.641332in}{5.653586in}}{\pgfqpoint{0.645826in}{5.651724in}}{\pgfqpoint{0.650511in}{5.651724in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{5.651724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{5.588691in}}%
\pgfpathcurveto{\pgfqpoint{0.672679in}{5.588691in}}{\pgfqpoint{0.676952in}{5.590460in}}{\pgfqpoint{0.680101in}{5.593610in}}%
\pgfpathcurveto{\pgfqpoint{0.683251in}{5.596760in}}{\pgfqpoint{0.685021in}{5.601033in}}{\pgfqpoint{0.685021in}{5.605487in}}%
\pgfpathcurveto{\pgfqpoint{0.685021in}{5.609941in}}{\pgfqpoint{0.683251in}{5.614214in}}{\pgfqpoint{0.680101in}{5.617364in}}%
\pgfpathcurveto{\pgfqpoint{0.676952in}{5.620513in}}{\pgfqpoint{0.672679in}{5.622283in}}{\pgfqpoint{0.668225in}{5.622283in}}%
\pgfpathcurveto{\pgfqpoint{0.663770in}{5.622283in}}{\pgfqpoint{0.659498in}{5.620513in}}{\pgfqpoint{0.656348in}{5.617364in}}%
\pgfpathcurveto{\pgfqpoint{0.653198in}{5.614214in}}{\pgfqpoint{0.651428in}{5.609941in}}{\pgfqpoint{0.651428in}{5.605487in}}%
\pgfpathcurveto{\pgfqpoint{0.651428in}{5.601033in}}{\pgfqpoint{0.653198in}{5.596760in}}{\pgfqpoint{0.656348in}{5.593610in}}%
\pgfpathcurveto{\pgfqpoint{0.659498in}{5.590460in}}{\pgfqpoint{0.663770in}{5.588691in}}{\pgfqpoint{0.668225in}{5.588691in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{5.588691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{5.671839in}}%
\pgfpathcurveto{\pgfqpoint{0.690123in}{5.671839in}}{\pgfqpoint{0.694138in}{5.673502in}}{\pgfqpoint{0.697098in}{5.676462in}}%
\pgfpathcurveto{\pgfqpoint{0.700058in}{5.679421in}}{\pgfqpoint{0.701721in}{5.683436in}}{\pgfqpoint{0.701721in}{5.687622in}}%
\pgfpathcurveto{\pgfqpoint{0.701721in}{5.691808in}}{\pgfqpoint{0.700058in}{5.695822in}}{\pgfqpoint{0.697098in}{5.698782in}}%
\pgfpathcurveto{\pgfqpoint{0.694138in}{5.701742in}}{\pgfqpoint{0.690123in}{5.703405in}}{\pgfqpoint{0.685938in}{5.703405in}}%
\pgfpathcurveto{\pgfqpoint{0.681752in}{5.703405in}}{\pgfqpoint{0.677737in}{5.701742in}}{\pgfqpoint{0.674778in}{5.698782in}}%
\pgfpathcurveto{\pgfqpoint{0.671818in}{5.695822in}}{\pgfqpoint{0.670155in}{5.691808in}}{\pgfqpoint{0.670155in}{5.687622in}}%
\pgfpathcurveto{\pgfqpoint{0.670155in}{5.683436in}}{\pgfqpoint{0.671818in}{5.679421in}}{\pgfqpoint{0.674778in}{5.676462in}}%
\pgfpathcurveto{\pgfqpoint{0.677737in}{5.673502in}}{\pgfqpoint{0.681752in}{5.671839in}}{\pgfqpoint{0.685938in}{5.671839in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{5.671839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{5.522523in}}%
\pgfpathcurveto{\pgfqpoint{0.708359in}{5.522523in}}{\pgfqpoint{0.712875in}{5.524393in}}{\pgfqpoint{0.716204in}{5.527722in}}%
\pgfpathcurveto{\pgfqpoint{0.719532in}{5.531051in}}{\pgfqpoint{0.721403in}{5.535567in}}{\pgfqpoint{0.721403in}{5.540275in}}%
\pgfpathcurveto{\pgfqpoint{0.721403in}{5.544982in}}{\pgfqpoint{0.719532in}{5.549498in}}{\pgfqpoint{0.716204in}{5.552827in}}%
\pgfpathcurveto{\pgfqpoint{0.712875in}{5.556156in}}{\pgfqpoint{0.708359in}{5.558026in}}{\pgfqpoint{0.703651in}{5.558026in}}%
\pgfpathcurveto{\pgfqpoint{0.698943in}{5.558026in}}{\pgfqpoint{0.694428in}{5.556156in}}{\pgfqpoint{0.691099in}{5.552827in}}%
\pgfpathcurveto{\pgfqpoint{0.687770in}{5.549498in}}{\pgfqpoint{0.685899in}{5.544982in}}{\pgfqpoint{0.685899in}{5.540275in}}%
\pgfpathcurveto{\pgfqpoint{0.685899in}{5.535567in}}{\pgfqpoint{0.687770in}{5.531051in}}{\pgfqpoint{0.691099in}{5.527722in}}%
\pgfpathcurveto{\pgfqpoint{0.694428in}{5.524393in}}{\pgfqpoint{0.698943in}{5.522523in}}{\pgfqpoint{0.703651in}{5.522523in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{5.522523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{5.588593in}}%
\pgfpathcurveto{\pgfqpoint{0.726291in}{5.588593in}}{\pgfqpoint{0.731017in}{5.590550in}}{\pgfqpoint{0.734501in}{5.594034in}}%
\pgfpathcurveto{\pgfqpoint{0.737985in}{5.597518in}}{\pgfqpoint{0.739942in}{5.602244in}}{\pgfqpoint{0.739942in}{5.607171in}}%
\pgfpathcurveto{\pgfqpoint{0.739942in}{5.612098in}}{\pgfqpoint{0.737985in}{5.616824in}}{\pgfqpoint{0.734501in}{5.620307in}}%
\pgfpathcurveto{\pgfqpoint{0.731017in}{5.623791in}}{\pgfqpoint{0.726291in}{5.625749in}}{\pgfqpoint{0.721364in}{5.625749in}}%
\pgfpathcurveto{\pgfqpoint{0.716437in}{5.625749in}}{\pgfqpoint{0.711712in}{5.623791in}}{\pgfqpoint{0.708228in}{5.620307in}}%
\pgfpathcurveto{\pgfqpoint{0.704744in}{5.616824in}}{\pgfqpoint{0.702786in}{5.612098in}}{\pgfqpoint{0.702786in}{5.607171in}}%
\pgfpathcurveto{\pgfqpoint{0.702786in}{5.602244in}}{\pgfqpoint{0.704744in}{5.597518in}}{\pgfqpoint{0.708228in}{5.594034in}}%
\pgfpathcurveto{\pgfqpoint{0.711712in}{5.590550in}}{\pgfqpoint{0.716437in}{5.588593in}}{\pgfqpoint{0.721364in}{5.588593in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{5.588593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{5.582677in}}%
\pgfpathcurveto{\pgfqpoint{0.743808in}{5.582677in}}{\pgfqpoint{0.748345in}{5.584557in}}{\pgfqpoint{0.751690in}{5.587901in}}%
\pgfpathcurveto{\pgfqpoint{0.755034in}{5.591246in}}{\pgfqpoint{0.756914in}{5.595783in}}{\pgfqpoint{0.756914in}{5.600513in}}%
\pgfpathcurveto{\pgfqpoint{0.756914in}{5.605244in}}{\pgfqpoint{0.755034in}{5.609781in}}{\pgfqpoint{0.751690in}{5.613125in}}%
\pgfpathcurveto{\pgfqpoint{0.748345in}{5.616470in}}{\pgfqpoint{0.743808in}{5.618350in}}{\pgfqpoint{0.739078in}{5.618350in}}%
\pgfpathcurveto{\pgfqpoint{0.734347in}{5.618350in}}{\pgfqpoint{0.729810in}{5.616470in}}{\pgfqpoint{0.726466in}{5.613125in}}%
\pgfpathcurveto{\pgfqpoint{0.723121in}{5.609781in}}{\pgfqpoint{0.721241in}{5.605244in}}{\pgfqpoint{0.721241in}{5.600513in}}%
\pgfpathcurveto{\pgfqpoint{0.721241in}{5.595783in}}{\pgfqpoint{0.723121in}{5.591246in}}{\pgfqpoint{0.726466in}{5.587901in}}%
\pgfpathcurveto{\pgfqpoint{0.729810in}{5.584557in}}{\pgfqpoint{0.734347in}{5.582677in}}{\pgfqpoint{0.739078in}{5.582677in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{5.582677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{5.651408in}}%
\pgfpathcurveto{\pgfqpoint{0.761696in}{5.651408in}}{\pgfqpoint{0.766402in}{5.653357in}}{\pgfqpoint{0.769870in}{5.656825in}}%
\pgfpathcurveto{\pgfqpoint{0.773339in}{5.660294in}}{\pgfqpoint{0.775288in}{5.664999in}}{\pgfqpoint{0.775288in}{5.669905in}}%
\pgfpathcurveto{\pgfqpoint{0.775288in}{5.674810in}}{\pgfqpoint{0.773339in}{5.679515in}}{\pgfqpoint{0.769870in}{5.682984in}}%
\pgfpathcurveto{\pgfqpoint{0.766402in}{5.686453in}}{\pgfqpoint{0.761696in}{5.688402in}}{\pgfqpoint{0.756791in}{5.688402in}}%
\pgfpathcurveto{\pgfqpoint{0.751885in}{5.688402in}}{\pgfqpoint{0.747180in}{5.686453in}}{\pgfqpoint{0.743712in}{5.682984in}}%
\pgfpathcurveto{\pgfqpoint{0.740243in}{5.679515in}}{\pgfqpoint{0.738294in}{5.674810in}}{\pgfqpoint{0.738294in}{5.669905in}}%
\pgfpathcurveto{\pgfqpoint{0.738294in}{5.664999in}}{\pgfqpoint{0.740243in}{5.660294in}}{\pgfqpoint{0.743712in}{5.656825in}}%
\pgfpathcurveto{\pgfqpoint{0.747180in}{5.653357in}}{\pgfqpoint{0.751885in}{5.651408in}}{\pgfqpoint{0.756791in}{5.651408in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{5.651408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{5.593559in}}%
\pgfpathcurveto{\pgfqpoint{0.779495in}{5.593559in}}{\pgfqpoint{0.784282in}{5.595541in}}{\pgfqpoint{0.787811in}{5.599070in}}%
\pgfpathcurveto{\pgfqpoint{0.791340in}{5.602599in}}{\pgfqpoint{0.793323in}{5.607386in}}{\pgfqpoint{0.793323in}{5.612377in}}%
\pgfpathcurveto{\pgfqpoint{0.793323in}{5.617368in}}{\pgfqpoint{0.791340in}{5.622155in}}{\pgfqpoint{0.787811in}{5.625684in}}%
\pgfpathcurveto{\pgfqpoint{0.784282in}{5.629213in}}{\pgfqpoint{0.779495in}{5.631196in}}{\pgfqpoint{0.774504in}{5.631196in}}%
\pgfpathcurveto{\pgfqpoint{0.769513in}{5.631196in}}{\pgfqpoint{0.764726in}{5.629213in}}{\pgfqpoint{0.761197in}{5.625684in}}%
\pgfpathcurveto{\pgfqpoint{0.757668in}{5.622155in}}{\pgfqpoint{0.755685in}{5.617368in}}{\pgfqpoint{0.755685in}{5.612377in}}%
\pgfpathcurveto{\pgfqpoint{0.755685in}{5.607386in}}{\pgfqpoint{0.757668in}{5.602599in}}{\pgfqpoint{0.761197in}{5.599070in}}%
\pgfpathcurveto{\pgfqpoint{0.764726in}{5.595541in}}{\pgfqpoint{0.769513in}{5.593559in}}{\pgfqpoint{0.774504in}{5.593559in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{5.593559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{5.668437in}}%
\pgfpathcurveto{\pgfqpoint{0.797229in}{5.668437in}}{\pgfqpoint{0.802037in}{5.670428in}}{\pgfqpoint{0.805581in}{5.673972in}}%
\pgfpathcurveto{\pgfqpoint{0.809124in}{5.677516in}}{\pgfqpoint{0.811116in}{5.682323in}}{\pgfqpoint{0.811116in}{5.687335in}}%
\pgfpathcurveto{\pgfqpoint{0.811116in}{5.692347in}}{\pgfqpoint{0.809124in}{5.697154in}}{\pgfqpoint{0.805581in}{5.700698in}}%
\pgfpathcurveto{\pgfqpoint{0.802037in}{5.704242in}}{\pgfqpoint{0.797229in}{5.706233in}}{\pgfqpoint{0.792217in}{5.706233in}}%
\pgfpathcurveto{\pgfqpoint{0.787206in}{5.706233in}}{\pgfqpoint{0.782398in}{5.704242in}}{\pgfqpoint{0.778854in}{5.700698in}}%
\pgfpathcurveto{\pgfqpoint{0.775310in}{5.697154in}}{\pgfqpoint{0.773319in}{5.692347in}}{\pgfqpoint{0.773319in}{5.687335in}}%
\pgfpathcurveto{\pgfqpoint{0.773319in}{5.682323in}}{\pgfqpoint{0.775310in}{5.677516in}}{\pgfqpoint{0.778854in}{5.673972in}}%
\pgfpathcurveto{\pgfqpoint{0.782398in}{5.670428in}}{\pgfqpoint{0.787206in}{5.668437in}}{\pgfqpoint{0.792217in}{5.668437in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{5.668437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{5.553416in}}%
\pgfpathcurveto{\pgfqpoint{0.814943in}{5.553416in}}{\pgfqpoint{0.819750in}{5.555408in}}{\pgfqpoint{0.823294in}{5.558952in}}%
\pgfpathcurveto{\pgfqpoint{0.826838in}{5.562495in}}{\pgfqpoint{0.828829in}{5.567303in}}{\pgfqpoint{0.828829in}{5.572315in}}%
\pgfpathcurveto{\pgfqpoint{0.828829in}{5.577327in}}{\pgfqpoint{0.826838in}{5.582134in}}{\pgfqpoint{0.823294in}{5.585678in}}%
\pgfpathcurveto{\pgfqpoint{0.819750in}{5.589222in}}{\pgfqpoint{0.814943in}{5.591213in}}{\pgfqpoint{0.809931in}{5.591213in}}%
\pgfpathcurveto{\pgfqpoint{0.804919in}{5.591213in}}{\pgfqpoint{0.800112in}{5.589222in}}{\pgfqpoint{0.796568in}{5.585678in}}%
\pgfpathcurveto{\pgfqpoint{0.793024in}{5.582134in}}{\pgfqpoint{0.791032in}{5.577327in}}{\pgfqpoint{0.791032in}{5.572315in}}%
\pgfpathcurveto{\pgfqpoint{0.791032in}{5.567303in}}{\pgfqpoint{0.793024in}{5.562495in}}{\pgfqpoint{0.796568in}{5.558952in}}%
\pgfpathcurveto{\pgfqpoint{0.800112in}{5.555408in}}{\pgfqpoint{0.804919in}{5.553416in}}{\pgfqpoint{0.809931in}{5.553416in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{5.553416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{5.397040in}}%
\pgfpathcurveto{\pgfqpoint{0.833138in}{5.397040in}}{\pgfqpoint{0.838408in}{5.399222in}}{\pgfqpoint{0.842293in}{5.403107in}}%
\pgfpathcurveto{\pgfqpoint{0.846178in}{5.406992in}}{\pgfqpoint{0.848361in}{5.412262in}}{\pgfqpoint{0.848361in}{5.417756in}}%
\pgfpathcurveto{\pgfqpoint{0.848361in}{5.423250in}}{\pgfqpoint{0.846178in}{5.428520in}}{\pgfqpoint{0.842293in}{5.432405in}}%
\pgfpathcurveto{\pgfqpoint{0.838408in}{5.436290in}}{\pgfqpoint{0.833138in}{5.438473in}}{\pgfqpoint{0.827644in}{5.438473in}}%
\pgfpathcurveto{\pgfqpoint{0.822150in}{5.438473in}}{\pgfqpoint{0.816880in}{5.436290in}}{\pgfqpoint{0.812995in}{5.432405in}}%
\pgfpathcurveto{\pgfqpoint{0.809110in}{5.428520in}}{\pgfqpoint{0.806927in}{5.423250in}}{\pgfqpoint{0.806927in}{5.417756in}}%
\pgfpathcurveto{\pgfqpoint{0.806927in}{5.412262in}}{\pgfqpoint{0.809110in}{5.406992in}}{\pgfqpoint{0.812995in}{5.403107in}}%
\pgfpathcurveto{\pgfqpoint{0.816880in}{5.399222in}}{\pgfqpoint{0.822150in}{5.397040in}}{\pgfqpoint{0.827644in}{5.397040in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{5.397040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{5.548117in}}%
\pgfpathcurveto{\pgfqpoint{0.850263in}{5.548117in}}{\pgfqpoint{0.854968in}{5.550065in}}{\pgfqpoint{0.858437in}{5.553534in}}%
\pgfpathcurveto{\pgfqpoint{0.861905in}{5.557003in}}{\pgfqpoint{0.863854in}{5.561708in}}{\pgfqpoint{0.863854in}{5.566614in}}%
\pgfpathcurveto{\pgfqpoint{0.863854in}{5.571519in}}{\pgfqpoint{0.861905in}{5.576224in}}{\pgfqpoint{0.858437in}{5.579693in}}%
\pgfpathcurveto{\pgfqpoint{0.854968in}{5.583162in}}{\pgfqpoint{0.850263in}{5.585111in}}{\pgfqpoint{0.845357in}{5.585111in}}%
\pgfpathcurveto{\pgfqpoint{0.840452in}{5.585111in}}{\pgfqpoint{0.835747in}{5.583162in}}{\pgfqpoint{0.832278in}{5.579693in}}%
\pgfpathcurveto{\pgfqpoint{0.828809in}{5.576224in}}{\pgfqpoint{0.826860in}{5.571519in}}{\pgfqpoint{0.826860in}{5.566614in}}%
\pgfpathcurveto{\pgfqpoint{0.826860in}{5.561708in}}{\pgfqpoint{0.828809in}{5.557003in}}{\pgfqpoint{0.832278in}{5.553534in}}%
\pgfpathcurveto{\pgfqpoint{0.835747in}{5.550065in}}{\pgfqpoint{0.840452in}{5.548117in}}{\pgfqpoint{0.845357in}{5.548117in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{5.548117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{5.649785in}}%
\pgfpathcurveto{\pgfqpoint{0.867477in}{5.649785in}}{\pgfqpoint{0.871704in}{5.651536in}}{\pgfqpoint{0.874820in}{5.654652in}}%
\pgfpathcurveto{\pgfqpoint{0.877936in}{5.657768in}}{\pgfqpoint{0.879687in}{5.661995in}}{\pgfqpoint{0.879687in}{5.666402in}}%
\pgfpathcurveto{\pgfqpoint{0.879687in}{5.670809in}}{\pgfqpoint{0.877936in}{5.675036in}}{\pgfqpoint{0.874820in}{5.678152in}}%
\pgfpathcurveto{\pgfqpoint{0.871704in}{5.681268in}}{\pgfqpoint{0.867477in}{5.683019in}}{\pgfqpoint{0.863071in}{5.683019in}}%
\pgfpathcurveto{\pgfqpoint{0.858664in}{5.683019in}}{\pgfqpoint{0.854437in}{5.681268in}}{\pgfqpoint{0.851321in}{5.678152in}}%
\pgfpathcurveto{\pgfqpoint{0.848205in}{5.675036in}}{\pgfqpoint{0.846454in}{5.670809in}}{\pgfqpoint{0.846454in}{5.666402in}}%
\pgfpathcurveto{\pgfqpoint{0.846454in}{5.661995in}}{\pgfqpoint{0.848205in}{5.657768in}}{\pgfqpoint{0.851321in}{5.654652in}}%
\pgfpathcurveto{\pgfqpoint{0.854437in}{5.651536in}}{\pgfqpoint{0.858664in}{5.649785in}}{\pgfqpoint{0.863071in}{5.649785in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{5.649785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{5.597645in}}%
\pgfpathcurveto{\pgfqpoint{0.885775in}{5.597645in}}{\pgfqpoint{0.890562in}{5.599628in}}{\pgfqpoint{0.894091in}{5.603157in}}%
\pgfpathcurveto{\pgfqpoint{0.897620in}{5.606686in}}{\pgfqpoint{0.899603in}{5.611473in}}{\pgfqpoint{0.899603in}{5.616463in}}%
\pgfpathcurveto{\pgfqpoint{0.899603in}{5.621454in}}{\pgfqpoint{0.897620in}{5.626241in}}{\pgfqpoint{0.894091in}{5.629770in}}%
\pgfpathcurveto{\pgfqpoint{0.890562in}{5.633299in}}{\pgfqpoint{0.885775in}{5.635282in}}{\pgfqpoint{0.880784in}{5.635282in}}%
\pgfpathcurveto{\pgfqpoint{0.875793in}{5.635282in}}{\pgfqpoint{0.871006in}{5.633299in}}{\pgfqpoint{0.867477in}{5.629770in}}%
\pgfpathcurveto{\pgfqpoint{0.863948in}{5.626241in}}{\pgfqpoint{0.861965in}{5.621454in}}{\pgfqpoint{0.861965in}{5.616463in}}%
\pgfpathcurveto{\pgfqpoint{0.861965in}{5.611473in}}{\pgfqpoint{0.863948in}{5.606686in}}{\pgfqpoint{0.867477in}{5.603157in}}%
\pgfpathcurveto{\pgfqpoint{0.871006in}{5.599628in}}{\pgfqpoint{0.875793in}{5.597645in}}{\pgfqpoint{0.880784in}{5.597645in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{5.597645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{5.528206in}}%
\pgfpathcurveto{\pgfqpoint{0.903933in}{5.528206in}}{\pgfqpoint{0.909147in}{5.530366in}}{\pgfqpoint{0.912991in}{5.534210in}}%
\pgfpathcurveto{\pgfqpoint{0.916835in}{5.538054in}}{\pgfqpoint{0.918995in}{5.543268in}}{\pgfqpoint{0.918995in}{5.548704in}}%
\pgfpathcurveto{\pgfqpoint{0.918995in}{5.554141in}}{\pgfqpoint{0.916835in}{5.559355in}}{\pgfqpoint{0.912991in}{5.563199in}}%
\pgfpathcurveto{\pgfqpoint{0.909147in}{5.567043in}}{\pgfqpoint{0.903933in}{5.569203in}}{\pgfqpoint{0.898497in}{5.569203in}}%
\pgfpathcurveto{\pgfqpoint{0.893061in}{5.569203in}}{\pgfqpoint{0.887847in}{5.567043in}}{\pgfqpoint{0.884003in}{5.563199in}}%
\pgfpathcurveto{\pgfqpoint{0.880159in}{5.559355in}}{\pgfqpoint{0.877999in}{5.554141in}}{\pgfqpoint{0.877999in}{5.548704in}}%
\pgfpathcurveto{\pgfqpoint{0.877999in}{5.543268in}}{\pgfqpoint{0.880159in}{5.538054in}}{\pgfqpoint{0.884003in}{5.534210in}}%
\pgfpathcurveto{\pgfqpoint{0.887847in}{5.530366in}}{\pgfqpoint{0.893061in}{5.528206in}}{\pgfqpoint{0.898497in}{5.528206in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{5.528206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{5.468073in}}%
\pgfpathcurveto{\pgfqpoint{0.921912in}{5.468073in}}{\pgfqpoint{0.927381in}{5.470338in}}{\pgfqpoint{0.931412in}{5.474370in}}%
\pgfpathcurveto{\pgfqpoint{0.935444in}{5.478401in}}{\pgfqpoint{0.937709in}{5.483870in}}{\pgfqpoint{0.937709in}{5.489571in}}%
\pgfpathcurveto{\pgfqpoint{0.937709in}{5.495273in}}{\pgfqpoint{0.935444in}{5.500742in}}{\pgfqpoint{0.931412in}{5.504773in}}%
\pgfpathcurveto{\pgfqpoint{0.927381in}{5.508805in}}{\pgfqpoint{0.921912in}{5.511070in}}{\pgfqpoint{0.916210in}{5.511070in}}%
\pgfpathcurveto{\pgfqpoint{0.910509in}{5.511070in}}{\pgfqpoint{0.905040in}{5.508805in}}{\pgfqpoint{0.901009in}{5.504773in}}%
\pgfpathcurveto{\pgfqpoint{0.896977in}{5.500742in}}{\pgfqpoint{0.894712in}{5.495273in}}{\pgfqpoint{0.894712in}{5.489571in}}%
\pgfpathcurveto{\pgfqpoint{0.894712in}{5.483870in}}{\pgfqpoint{0.896977in}{5.478401in}}{\pgfqpoint{0.901009in}{5.474370in}}%
\pgfpathcurveto{\pgfqpoint{0.905040in}{5.470338in}}{\pgfqpoint{0.910509in}{5.468073in}}{\pgfqpoint{0.916210in}{5.468073in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{5.468073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{5.456107in}}%
\pgfpathcurveto{\pgfqpoint{0.940306in}{5.456107in}}{\pgfqpoint{0.946429in}{5.458643in}}{\pgfqpoint{0.950942in}{5.463156in}}%
\pgfpathcurveto{\pgfqpoint{0.955455in}{5.467669in}}{\pgfqpoint{0.957991in}{5.473792in}}{\pgfqpoint{0.957991in}{5.480174in}}%
\pgfpathcurveto{\pgfqpoint{0.957991in}{5.486557in}}{\pgfqpoint{0.955455in}{5.492679in}}{\pgfqpoint{0.950942in}{5.497192in}}%
\pgfpathcurveto{\pgfqpoint{0.946429in}{5.501706in}}{\pgfqpoint{0.940306in}{5.504242in}}{\pgfqpoint{0.933924in}{5.504242in}}%
\pgfpathcurveto{\pgfqpoint{0.927541in}{5.504242in}}{\pgfqpoint{0.921419in}{5.501706in}}{\pgfqpoint{0.916905in}{5.497192in}}%
\pgfpathcurveto{\pgfqpoint{0.912392in}{5.492679in}}{\pgfqpoint{0.909856in}{5.486557in}}{\pgfqpoint{0.909856in}{5.480174in}}%
\pgfpathcurveto{\pgfqpoint{0.909856in}{5.473792in}}{\pgfqpoint{0.912392in}{5.467669in}}{\pgfqpoint{0.916905in}{5.463156in}}%
\pgfpathcurveto{\pgfqpoint{0.921419in}{5.458643in}}{\pgfqpoint{0.927541in}{5.456107in}}{\pgfqpoint{0.933924in}{5.456107in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{5.456107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{5.452311in}}%
\pgfpathcurveto{\pgfqpoint{0.958053in}{5.452311in}}{\pgfqpoint{0.964206in}{5.454860in}}{\pgfqpoint{0.968743in}{5.459396in}}%
\pgfpathcurveto{\pgfqpoint{0.973280in}{5.463933in}}{\pgfqpoint{0.975829in}{5.470087in}}{\pgfqpoint{0.975829in}{5.476502in}}%
\pgfpathcurveto{\pgfqpoint{0.975829in}{5.482918in}}{\pgfqpoint{0.973280in}{5.489072in}}{\pgfqpoint{0.968743in}{5.493608in}}%
\pgfpathcurveto{\pgfqpoint{0.964206in}{5.498145in}}{\pgfqpoint{0.958053in}{5.500694in}}{\pgfqpoint{0.951637in}{5.500694in}}%
\pgfpathcurveto{\pgfqpoint{0.945221in}{5.500694in}}{\pgfqpoint{0.939067in}{5.498145in}}{\pgfqpoint{0.934531in}{5.493608in}}%
\pgfpathcurveto{\pgfqpoint{0.929994in}{5.489072in}}{\pgfqpoint{0.927445in}{5.482918in}}{\pgfqpoint{0.927445in}{5.476502in}}%
\pgfpathcurveto{\pgfqpoint{0.927445in}{5.470087in}}{\pgfqpoint{0.929994in}{5.463933in}}{\pgfqpoint{0.934531in}{5.459396in}}%
\pgfpathcurveto{\pgfqpoint{0.939067in}{5.454860in}}{\pgfqpoint{0.945221in}{5.452311in}}{\pgfqpoint{0.951637in}{5.452311in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{5.452311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{5.497578in}}%
\pgfpathcurveto{\pgfqpoint{0.975976in}{5.497578in}}{\pgfqpoint{0.982332in}{5.500211in}}{\pgfqpoint{0.987017in}{5.504896in}}%
\pgfpathcurveto{\pgfqpoint{0.991703in}{5.509582in}}{\pgfqpoint{0.994335in}{5.515937in}}{\pgfqpoint{0.994335in}{5.522564in}}%
\pgfpathcurveto{\pgfqpoint{0.994335in}{5.529190in}}{\pgfqpoint{0.991703in}{5.535545in}}{\pgfqpoint{0.987017in}{5.540231in}}%
\pgfpathcurveto{\pgfqpoint{0.982332in}{5.544916in}}{\pgfqpoint{0.975976in}{5.547549in}}{\pgfqpoint{0.969350in}{5.547549in}}%
\pgfpathcurveto{\pgfqpoint{0.962724in}{5.547549in}}{\pgfqpoint{0.956368in}{5.544916in}}{\pgfqpoint{0.951683in}{5.540231in}}%
\pgfpathcurveto{\pgfqpoint{0.946998in}{5.535545in}}{\pgfqpoint{0.944365in}{5.529190in}}{\pgfqpoint{0.944365in}{5.522564in}}%
\pgfpathcurveto{\pgfqpoint{0.944365in}{5.515937in}}{\pgfqpoint{0.946998in}{5.509582in}}{\pgfqpoint{0.951683in}{5.504896in}}%
\pgfpathcurveto{\pgfqpoint{0.956368in}{5.500211in}}{\pgfqpoint{0.962724in}{5.497578in}}{\pgfqpoint{0.969350in}{5.497578in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{5.497578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{5.477019in}}%
\pgfpathcurveto{\pgfqpoint{0.993753in}{5.477019in}}{\pgfqpoint{1.000169in}{5.479677in}}{\pgfqpoint{1.004900in}{5.484407in}}%
\pgfpathcurveto{\pgfqpoint{1.009630in}{5.489137in}}{\pgfqpoint{1.012288in}{5.495554in}}{\pgfqpoint{1.012288in}{5.502243in}}%
\pgfpathcurveto{\pgfqpoint{1.012288in}{5.508933in}}{\pgfqpoint{1.009630in}{5.515349in}}{\pgfqpoint{1.004900in}{5.520079in}}%
\pgfpathcurveto{\pgfqpoint{1.000169in}{5.524810in}}{\pgfqpoint{0.993753in}{5.527467in}}{\pgfqpoint{0.987063in}{5.527467in}}%
\pgfpathcurveto{\pgfqpoint{0.980374in}{5.527467in}}{\pgfqpoint{0.973957in}{5.524810in}}{\pgfqpoint{0.969227in}{5.520079in}}%
\pgfpathcurveto{\pgfqpoint{0.964497in}{5.515349in}}{\pgfqpoint{0.961839in}{5.508933in}}{\pgfqpoint{0.961839in}{5.502243in}}%
\pgfpathcurveto{\pgfqpoint{0.961839in}{5.495554in}}{\pgfqpoint{0.964497in}{5.489137in}}{\pgfqpoint{0.969227in}{5.484407in}}%
\pgfpathcurveto{\pgfqpoint{0.973957in}{5.479677in}}{\pgfqpoint{0.980374in}{5.477019in}}{\pgfqpoint{0.987063in}{5.477019in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{5.477019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{5.499221in}}%
\pgfpathcurveto{\pgfqpoint{1.011466in}{5.499221in}}{\pgfqpoint{1.017883in}{5.501879in}}{\pgfqpoint{1.022613in}{5.506609in}}%
\pgfpathcurveto{\pgfqpoint{1.027343in}{5.511339in}}{\pgfqpoint{1.030001in}{5.517755in}}{\pgfqpoint{1.030001in}{5.524445in}}%
\pgfpathcurveto{\pgfqpoint{1.030001in}{5.531134in}}{\pgfqpoint{1.027343in}{5.537551in}}{\pgfqpoint{1.022613in}{5.542281in}}%
\pgfpathcurveto{\pgfqpoint{1.017883in}{5.547011in}}{\pgfqpoint{1.011466in}{5.549669in}}{\pgfqpoint{1.004777in}{5.549669in}}%
\pgfpathcurveto{\pgfqpoint{0.998087in}{5.549669in}}{\pgfqpoint{0.991671in}{5.547011in}}{\pgfqpoint{0.986941in}{5.542281in}}%
\pgfpathcurveto{\pgfqpoint{0.982210in}{5.537551in}}{\pgfqpoint{0.979553in}{5.531134in}}{\pgfqpoint{0.979553in}{5.524445in}}%
\pgfpathcurveto{\pgfqpoint{0.979553in}{5.517755in}}{\pgfqpoint{0.982210in}{5.511339in}}{\pgfqpoint{0.986941in}{5.506609in}}%
\pgfpathcurveto{\pgfqpoint{0.991671in}{5.501879in}}{\pgfqpoint{0.998087in}{5.499221in}}{\pgfqpoint{1.004777in}{5.499221in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{5.499221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{5.468910in}}%
\pgfpathcurveto{\pgfqpoint{1.028823in}{5.468910in}}{\pgfqpoint{1.034897in}{5.471426in}}{\pgfqpoint{1.039375in}{5.475904in}}%
\pgfpathcurveto{\pgfqpoint{1.043853in}{5.480382in}}{\pgfqpoint{1.046370in}{5.486457in}}{\pgfqpoint{1.046370in}{5.492789in}}%
\pgfpathcurveto{\pgfqpoint{1.046370in}{5.499122in}}{\pgfqpoint{1.043853in}{5.505197in}}{\pgfqpoint{1.039375in}{5.509675in}}%
\pgfpathcurveto{\pgfqpoint{1.034897in}{5.514153in}}{\pgfqpoint{1.028823in}{5.516669in}}{\pgfqpoint{1.022490in}{5.516669in}}%
\pgfpathcurveto{\pgfqpoint{1.016157in}{5.516669in}}{\pgfqpoint{1.010083in}{5.514153in}}{\pgfqpoint{1.005605in}{5.509675in}}%
\pgfpathcurveto{\pgfqpoint{1.001127in}{5.505197in}}{\pgfqpoint{0.998610in}{5.499122in}}{\pgfqpoint{0.998610in}{5.492789in}}%
\pgfpathcurveto{\pgfqpoint{0.998610in}{5.486457in}}{\pgfqpoint{1.001127in}{5.480382in}}{\pgfqpoint{1.005605in}{5.475904in}}%
\pgfpathcurveto{\pgfqpoint{1.010083in}{5.471426in}}{\pgfqpoint{1.016157in}{5.468910in}}{\pgfqpoint{1.022490in}{5.468910in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{5.468910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{5.531664in}}%
\pgfpathcurveto{\pgfqpoint{1.046158in}{5.531664in}}{\pgfqpoint{1.051870in}{5.534030in}}{\pgfqpoint{1.056081in}{5.538241in}}%
\pgfpathcurveto{\pgfqpoint{1.060292in}{5.542452in}}{\pgfqpoint{1.062658in}{5.548164in}}{\pgfqpoint{1.062658in}{5.554119in}}%
\pgfpathcurveto{\pgfqpoint{1.062658in}{5.560074in}}{\pgfqpoint{1.060292in}{5.565786in}}{\pgfqpoint{1.056081in}{5.569997in}}%
\pgfpathcurveto{\pgfqpoint{1.051870in}{5.574207in}}{\pgfqpoint{1.046158in}{5.576573in}}{\pgfqpoint{1.040203in}{5.576573in}}%
\pgfpathcurveto{\pgfqpoint{1.034248in}{5.576573in}}{\pgfqpoint{1.028536in}{5.574207in}}{\pgfqpoint{1.024326in}{5.569997in}}%
\pgfpathcurveto{\pgfqpoint{1.020115in}{5.565786in}}{\pgfqpoint{1.017749in}{5.560074in}}{\pgfqpoint{1.017749in}{5.554119in}}%
\pgfpathcurveto{\pgfqpoint{1.017749in}{5.548164in}}{\pgfqpoint{1.020115in}{5.542452in}}{\pgfqpoint{1.024326in}{5.538241in}}%
\pgfpathcurveto{\pgfqpoint{1.028536in}{5.534030in}}{\pgfqpoint{1.034248in}{5.531664in}}{\pgfqpoint{1.040203in}{5.531664in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{5.531664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{5.485533in}}%
\pgfpathcurveto{\pgfqpoint{1.063960in}{5.485533in}}{\pgfqpoint{1.069756in}{5.487934in}}{\pgfqpoint{1.074029in}{5.492207in}}%
\pgfpathcurveto{\pgfqpoint{1.078302in}{5.496480in}}{\pgfqpoint{1.080703in}{5.502276in}}{\pgfqpoint{1.080703in}{5.508319in}}%
\pgfpathcurveto{\pgfqpoint{1.080703in}{5.514362in}}{\pgfqpoint{1.078302in}{5.520158in}}{\pgfqpoint{1.074029in}{5.524431in}}%
\pgfpathcurveto{\pgfqpoint{1.069756in}{5.528704in}}{\pgfqpoint{1.063960in}{5.531105in}}{\pgfqpoint{1.057917in}{5.531105in}}%
\pgfpathcurveto{\pgfqpoint{1.051874in}{5.531105in}}{\pgfqpoint{1.046077in}{5.528704in}}{\pgfqpoint{1.041804in}{5.524431in}}%
\pgfpathcurveto{\pgfqpoint{1.037531in}{5.520158in}}{\pgfqpoint{1.035130in}{5.514362in}}{\pgfqpoint{1.035130in}{5.508319in}}%
\pgfpathcurveto{\pgfqpoint{1.035130in}{5.502276in}}{\pgfqpoint{1.037531in}{5.496480in}}{\pgfqpoint{1.041804in}{5.492207in}}%
\pgfpathcurveto{\pgfqpoint{1.046077in}{5.487934in}}{\pgfqpoint{1.051874in}{5.485533in}}{\pgfqpoint{1.057917in}{5.485533in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{5.485533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{5.588554in}}%
\pgfpathcurveto{\pgfqpoint{1.081143in}{5.588554in}}{\pgfqpoint{1.086431in}{5.590745in}}{\pgfqpoint{1.090330in}{5.594643in}}%
\pgfpathcurveto{\pgfqpoint{1.094228in}{5.598541in}}{\pgfqpoint{1.096419in}{5.603830in}}{\pgfqpoint{1.096419in}{5.609343in}}%
\pgfpathcurveto{\pgfqpoint{1.096419in}{5.614856in}}{\pgfqpoint{1.094228in}{5.620144in}}{\pgfqpoint{1.090330in}{5.624043in}}%
\pgfpathcurveto{\pgfqpoint{1.086431in}{5.627941in}}{\pgfqpoint{1.081143in}{5.630132in}}{\pgfqpoint{1.075630in}{5.630132in}}%
\pgfpathcurveto{\pgfqpoint{1.070117in}{5.630132in}}{\pgfqpoint{1.064828in}{5.627941in}}{\pgfqpoint{1.060930in}{5.624043in}}%
\pgfpathcurveto{\pgfqpoint{1.057031in}{5.620144in}}{\pgfqpoint{1.054841in}{5.614856in}}{\pgfqpoint{1.054841in}{5.609343in}}%
\pgfpathcurveto{\pgfqpoint{1.054841in}{5.603830in}}{\pgfqpoint{1.057031in}{5.598541in}}{\pgfqpoint{1.060930in}{5.594643in}}%
\pgfpathcurveto{\pgfqpoint{1.064828in}{5.590745in}}{\pgfqpoint{1.070117in}{5.588554in}}{\pgfqpoint{1.075630in}{5.588554in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{5.588554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{5.612754in}}%
\pgfpathcurveto{\pgfqpoint{1.098740in}{5.612754in}}{\pgfqpoint{1.103917in}{5.614899in}}{\pgfqpoint{1.107734in}{5.618715in}}%
\pgfpathcurveto{\pgfqpoint{1.111550in}{5.622531in}}{\pgfqpoint{1.113694in}{5.627708in}}{\pgfqpoint{1.113694in}{5.633105in}}%
\pgfpathcurveto{\pgfqpoint{1.113694in}{5.638503in}}{\pgfqpoint{1.111550in}{5.643679in}}{\pgfqpoint{1.107734in}{5.647496in}}%
\pgfpathcurveto{\pgfqpoint{1.103917in}{5.651312in}}{\pgfqpoint{1.098740in}{5.653457in}}{\pgfqpoint{1.093343in}{5.653457in}}%
\pgfpathcurveto{\pgfqpoint{1.087946in}{5.653457in}}{\pgfqpoint{1.082769in}{5.651312in}}{\pgfqpoint{1.078953in}{5.647496in}}%
\pgfpathcurveto{\pgfqpoint{1.075136in}{5.643679in}}{\pgfqpoint{1.072992in}{5.638503in}}{\pgfqpoint{1.072992in}{5.633105in}}%
\pgfpathcurveto{\pgfqpoint{1.072992in}{5.627708in}}{\pgfqpoint{1.075136in}{5.622531in}}{\pgfqpoint{1.078953in}{5.618715in}}%
\pgfpathcurveto{\pgfqpoint{1.082769in}{5.614899in}}{\pgfqpoint{1.087946in}{5.612754in}}{\pgfqpoint{1.093343in}{5.612754in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{5.612754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{5.477625in}}%
\pgfpathcurveto{\pgfqpoint{1.116958in}{5.477625in}}{\pgfqpoint{1.122619in}{5.479969in}}{\pgfqpoint{1.126792in}{5.484142in}}%
\pgfpathcurveto{\pgfqpoint{1.130965in}{5.488315in}}{\pgfqpoint{1.133309in}{5.493976in}}{\pgfqpoint{1.133309in}{5.499878in}}%
\pgfpathcurveto{\pgfqpoint{1.133309in}{5.505779in}}{\pgfqpoint{1.130965in}{5.511440in}}{\pgfqpoint{1.126792in}{5.515613in}}%
\pgfpathcurveto{\pgfqpoint{1.122619in}{5.519786in}}{\pgfqpoint{1.116958in}{5.522131in}}{\pgfqpoint{1.111056in}{5.522131in}}%
\pgfpathcurveto{\pgfqpoint{1.105155in}{5.522131in}}{\pgfqpoint{1.099494in}{5.519786in}}{\pgfqpoint{1.095321in}{5.515613in}}%
\pgfpathcurveto{\pgfqpoint{1.091148in}{5.511440in}}{\pgfqpoint{1.088803in}{5.505779in}}{\pgfqpoint{1.088803in}{5.499878in}}%
\pgfpathcurveto{\pgfqpoint{1.088803in}{5.493976in}}{\pgfqpoint{1.091148in}{5.488315in}}{\pgfqpoint{1.095321in}{5.484142in}}%
\pgfpathcurveto{\pgfqpoint{1.099494in}{5.479969in}}{\pgfqpoint{1.105155in}{5.477625in}}{\pgfqpoint{1.111056in}{5.477625in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{5.477625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{5.456069in}}%
\pgfpathcurveto{\pgfqpoint{1.134635in}{5.456069in}}{\pgfqpoint{1.140262in}{5.458400in}}{\pgfqpoint{1.144409in}{5.462548in}}%
\pgfpathcurveto{\pgfqpoint{1.148557in}{5.466695in}}{\pgfqpoint{1.150887in}{5.472322in}}{\pgfqpoint{1.150887in}{5.478187in}}%
\pgfpathcurveto{\pgfqpoint{1.150887in}{5.484053in}}{\pgfqpoint{1.148557in}{5.489679in}}{\pgfqpoint{1.144409in}{5.493827in}}%
\pgfpathcurveto{\pgfqpoint{1.140262in}{5.497975in}}{\pgfqpoint{1.134635in}{5.500305in}}{\pgfqpoint{1.128770in}{5.500305in}}%
\pgfpathcurveto{\pgfqpoint{1.122904in}{5.500305in}}{\pgfqpoint{1.117278in}{5.497975in}}{\pgfqpoint{1.113130in}{5.493827in}}%
\pgfpathcurveto{\pgfqpoint{1.108982in}{5.489679in}}{\pgfqpoint{1.106652in}{5.484053in}}{\pgfqpoint{1.106652in}{5.478187in}}%
\pgfpathcurveto{\pgfqpoint{1.106652in}{5.472322in}}{\pgfqpoint{1.108982in}{5.466695in}}{\pgfqpoint{1.113130in}{5.462548in}}%
\pgfpathcurveto{\pgfqpoint{1.117278in}{5.458400in}}{\pgfqpoint{1.122904in}{5.456069in}}{\pgfqpoint{1.128770in}{5.456069in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{5.456069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{5.457169in}}%
\pgfpathcurveto{\pgfqpoint{1.152473in}{5.457169in}}{\pgfqpoint{1.158219in}{5.459549in}}{\pgfqpoint{1.162455in}{5.463785in}}%
\pgfpathcurveto{\pgfqpoint{1.166691in}{5.468021in}}{\pgfqpoint{1.169071in}{5.473767in}}{\pgfqpoint{1.169071in}{5.479757in}}%
\pgfpathcurveto{\pgfqpoint{1.169071in}{5.485747in}}{\pgfqpoint{1.166691in}{5.491493in}}{\pgfqpoint{1.162455in}{5.495729in}}%
\pgfpathcurveto{\pgfqpoint{1.158219in}{5.499965in}}{\pgfqpoint{1.152473in}{5.502345in}}{\pgfqpoint{1.146483in}{5.502345in}}%
\pgfpathcurveto{\pgfqpoint{1.140493in}{5.502345in}}{\pgfqpoint{1.134747in}{5.499965in}}{\pgfqpoint{1.130511in}{5.495729in}}%
\pgfpathcurveto{\pgfqpoint{1.126275in}{5.491493in}}{\pgfqpoint{1.123895in}{5.485747in}}{\pgfqpoint{1.123895in}{5.479757in}}%
\pgfpathcurveto{\pgfqpoint{1.123895in}{5.473767in}}{\pgfqpoint{1.126275in}{5.468021in}}{\pgfqpoint{1.130511in}{5.463785in}}%
\pgfpathcurveto{\pgfqpoint{1.134747in}{5.459549in}}{\pgfqpoint{1.140493in}{5.457169in}}{\pgfqpoint{1.146483in}{5.457169in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{5.457169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{5.516160in}}%
\pgfpathcurveto{\pgfqpoint{1.169971in}{5.516160in}}{\pgfqpoint{1.175511in}{5.518455in}}{\pgfqpoint{1.179594in}{5.522538in}}%
\pgfpathcurveto{\pgfqpoint{1.183678in}{5.526622in}}{\pgfqpoint{1.185972in}{5.532161in}}{\pgfqpoint{1.185972in}{5.537936in}}%
\pgfpathcurveto{\pgfqpoint{1.185972in}{5.543711in}}{\pgfqpoint{1.183678in}{5.549251in}}{\pgfqpoint{1.179594in}{5.553334in}}%
\pgfpathcurveto{\pgfqpoint{1.175511in}{5.557418in}}{\pgfqpoint{1.169971in}{5.559712in}}{\pgfqpoint{1.164196in}{5.559712in}}%
\pgfpathcurveto{\pgfqpoint{1.158421in}{5.559712in}}{\pgfqpoint{1.152882in}{5.557418in}}{\pgfqpoint{1.148798in}{5.553334in}}%
\pgfpathcurveto{\pgfqpoint{1.144715in}{5.549251in}}{\pgfqpoint{1.142420in}{5.543711in}}{\pgfqpoint{1.142420in}{5.537936in}}%
\pgfpathcurveto{\pgfqpoint{1.142420in}{5.532161in}}{\pgfqpoint{1.144715in}{5.526622in}}{\pgfqpoint{1.148798in}{5.522538in}}%
\pgfpathcurveto{\pgfqpoint{1.152882in}{5.518455in}}{\pgfqpoint{1.158421in}{5.516160in}}{\pgfqpoint{1.164196in}{5.516160in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{5.516160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{5.527721in}}%
\pgfpathcurveto{\pgfqpoint{1.187935in}{5.527721in}}{\pgfqpoint{1.193714in}{5.530115in}}{\pgfqpoint{1.197975in}{5.534375in}}%
\pgfpathcurveto{\pgfqpoint{1.202236in}{5.538636in}}{\pgfqpoint{1.204630in}{5.544415in}}{\pgfqpoint{1.204630in}{5.550441in}}%
\pgfpathcurveto{\pgfqpoint{1.204630in}{5.556466in}}{\pgfqpoint{1.202236in}{5.562246in}}{\pgfqpoint{1.197975in}{5.566506in}}%
\pgfpathcurveto{\pgfqpoint{1.193714in}{5.570767in}}{\pgfqpoint{1.187935in}{5.573161in}}{\pgfqpoint{1.181909in}{5.573161in}}%
\pgfpathcurveto{\pgfqpoint{1.175884in}{5.573161in}}{\pgfqpoint{1.170104in}{5.570767in}}{\pgfqpoint{1.165844in}{5.566506in}}%
\pgfpathcurveto{\pgfqpoint{1.161583in}{5.562246in}}{\pgfqpoint{1.159189in}{5.556466in}}{\pgfqpoint{1.159189in}{5.550441in}}%
\pgfpathcurveto{\pgfqpoint{1.159189in}{5.544415in}}{\pgfqpoint{1.161583in}{5.538636in}}{\pgfqpoint{1.165844in}{5.534375in}}%
\pgfpathcurveto{\pgfqpoint{1.170104in}{5.530115in}}{\pgfqpoint{1.175884in}{5.527721in}}{\pgfqpoint{1.181909in}{5.527721in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{5.527721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{5.553627in}}%
\pgfpathcurveto{\pgfqpoint{1.205578in}{5.553627in}}{\pgfqpoint{1.211290in}{5.555993in}}{\pgfqpoint{1.215500in}{5.560204in}}%
\pgfpathcurveto{\pgfqpoint{1.219711in}{5.564415in}}{\pgfqpoint{1.222077in}{5.570127in}}{\pgfqpoint{1.222077in}{5.576082in}}%
\pgfpathcurveto{\pgfqpoint{1.222077in}{5.582037in}}{\pgfqpoint{1.219711in}{5.587749in}}{\pgfqpoint{1.215500in}{5.591959in}}%
\pgfpathcurveto{\pgfqpoint{1.211290in}{5.596170in}}{\pgfqpoint{1.205578in}{5.598536in}}{\pgfqpoint{1.199623in}{5.598536in}}%
\pgfpathcurveto{\pgfqpoint{1.193668in}{5.598536in}}{\pgfqpoint{1.187956in}{5.596170in}}{\pgfqpoint{1.183745in}{5.591959in}}%
\pgfpathcurveto{\pgfqpoint{1.179534in}{5.587749in}}{\pgfqpoint{1.177168in}{5.582037in}}{\pgfqpoint{1.177168in}{5.576082in}}%
\pgfpathcurveto{\pgfqpoint{1.177168in}{5.570127in}}{\pgfqpoint{1.179534in}{5.564415in}}{\pgfqpoint{1.183745in}{5.560204in}}%
\pgfpathcurveto{\pgfqpoint{1.187956in}{5.555993in}}{\pgfqpoint{1.193668in}{5.553627in}}{\pgfqpoint{1.199623in}{5.553627in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{5.553627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{5.631409in}}%
\pgfpathcurveto{\pgfqpoint{1.223093in}{5.631409in}}{\pgfqpoint{1.228615in}{5.633696in}}{\pgfqpoint{1.232685in}{5.637766in}}%
\pgfpathcurveto{\pgfqpoint{1.236756in}{5.641837in}}{\pgfqpoint{1.239043in}{5.647359in}}{\pgfqpoint{1.239043in}{5.653115in}}%
\pgfpathcurveto{\pgfqpoint{1.239043in}{5.658872in}}{\pgfqpoint{1.236756in}{5.664394in}}{\pgfqpoint{1.232685in}{5.668465in}}%
\pgfpathcurveto{\pgfqpoint{1.228615in}{5.672535in}}{\pgfqpoint{1.223093in}{5.674822in}}{\pgfqpoint{1.217336in}{5.674822in}}%
\pgfpathcurveto{\pgfqpoint{1.211579in}{5.674822in}}{\pgfqpoint{1.206058in}{5.672535in}}{\pgfqpoint{1.201987in}{5.668465in}}%
\pgfpathcurveto{\pgfqpoint{1.197916in}{5.664394in}}{\pgfqpoint{1.195629in}{5.658872in}}{\pgfqpoint{1.195629in}{5.653115in}}%
\pgfpathcurveto{\pgfqpoint{1.195629in}{5.647359in}}{\pgfqpoint{1.197916in}{5.641837in}}{\pgfqpoint{1.201987in}{5.637766in}}%
\pgfpathcurveto{\pgfqpoint{1.206058in}{5.633696in}}{\pgfqpoint{1.211579in}{5.631409in}}{\pgfqpoint{1.217336in}{5.631409in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{5.631409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{5.688517in}}%
\pgfpathcurveto{\pgfqpoint{1.240676in}{5.688517in}}{\pgfqpoint{1.246073in}{5.690753in}}{\pgfqpoint{1.250052in}{5.694732in}}%
\pgfpathcurveto{\pgfqpoint{1.254031in}{5.698710in}}{\pgfqpoint{1.256267in}{5.704108in}}{\pgfqpoint{1.256267in}{5.709735in}}%
\pgfpathcurveto{\pgfqpoint{1.256267in}{5.715362in}}{\pgfqpoint{1.254031in}{5.720759in}}{\pgfqpoint{1.250052in}{5.724738in}}%
\pgfpathcurveto{\pgfqpoint{1.246073in}{5.728717in}}{\pgfqpoint{1.240676in}{5.730952in}}{\pgfqpoint{1.235049in}{5.730952in}}%
\pgfpathcurveto{\pgfqpoint{1.229422in}{5.730952in}}{\pgfqpoint{1.224025in}{5.728717in}}{\pgfqpoint{1.220046in}{5.724738in}}%
\pgfpathcurveto{\pgfqpoint{1.216067in}{5.720759in}}{\pgfqpoint{1.213832in}{5.715362in}}{\pgfqpoint{1.213832in}{5.709735in}}%
\pgfpathcurveto{\pgfqpoint{1.213832in}{5.704108in}}{\pgfqpoint{1.216067in}{5.698710in}}{\pgfqpoint{1.220046in}{5.694732in}}%
\pgfpathcurveto{\pgfqpoint{1.224025in}{5.690753in}}{\pgfqpoint{1.229422in}{5.688517in}}{\pgfqpoint{1.235049in}{5.688517in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{5.688517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{5.747798in}}%
\pgfpathcurveto{\pgfqpoint{1.258101in}{5.747798in}}{\pgfqpoint{1.263221in}{5.749919in}}{\pgfqpoint{1.266996in}{5.753694in}}%
\pgfpathcurveto{\pgfqpoint{1.270770in}{5.757469in}}{\pgfqpoint{1.272891in}{5.762589in}}{\pgfqpoint{1.272891in}{5.767927in}}%
\pgfpathcurveto{\pgfqpoint{1.272891in}{5.773265in}}{\pgfqpoint{1.270770in}{5.778385in}}{\pgfqpoint{1.266996in}{5.782160in}}%
\pgfpathcurveto{\pgfqpoint{1.263221in}{5.785935in}}{\pgfqpoint{1.258101in}{5.788056in}}{\pgfqpoint{1.252763in}{5.788056in}}%
\pgfpathcurveto{\pgfqpoint{1.247424in}{5.788056in}}{\pgfqpoint{1.242304in}{5.785935in}}{\pgfqpoint{1.238529in}{5.782160in}}%
\pgfpathcurveto{\pgfqpoint{1.234755in}{5.778385in}}{\pgfqpoint{1.232634in}{5.773265in}}{\pgfqpoint{1.232634in}{5.767927in}}%
\pgfpathcurveto{\pgfqpoint{1.232634in}{5.762589in}}{\pgfqpoint{1.234755in}{5.757469in}}{\pgfqpoint{1.238529in}{5.753694in}}%
\pgfpathcurveto{\pgfqpoint{1.242304in}{5.749919in}}{\pgfqpoint{1.247424in}{5.747798in}}{\pgfqpoint{1.252763in}{5.747798in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{5.747798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{5.751290in}}%
\pgfpathcurveto{\pgfqpoint{1.275754in}{5.751290in}}{\pgfqpoint{1.280817in}{5.753387in}}{\pgfqpoint{1.284550in}{5.757119in}}%
\pgfpathcurveto{\pgfqpoint{1.288282in}{5.760852in}}{\pgfqpoint{1.290380in}{5.765915in}}{\pgfqpoint{1.290380in}{5.771193in}}%
\pgfpathcurveto{\pgfqpoint{1.290380in}{5.776472in}}{\pgfqpoint{1.288282in}{5.781535in}}{\pgfqpoint{1.284550in}{5.785268in}}%
\pgfpathcurveto{\pgfqpoint{1.280817in}{5.789000in}}{\pgfqpoint{1.275754in}{5.791097in}}{\pgfqpoint{1.270476in}{5.791097in}}%
\pgfpathcurveto{\pgfqpoint{1.265197in}{5.791097in}}{\pgfqpoint{1.260134in}{5.789000in}}{\pgfqpoint{1.256402in}{5.785268in}}%
\pgfpathcurveto{\pgfqpoint{1.252669in}{5.781535in}}{\pgfqpoint{1.250572in}{5.776472in}}{\pgfqpoint{1.250572in}{5.771193in}}%
\pgfpathcurveto{\pgfqpoint{1.250572in}{5.765915in}}{\pgfqpoint{1.252669in}{5.760852in}}{\pgfqpoint{1.256402in}{5.757119in}}%
\pgfpathcurveto{\pgfqpoint{1.260134in}{5.753387in}}{\pgfqpoint{1.265197in}{5.751290in}}{\pgfqpoint{1.270476in}{5.751290in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{5.751290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{5.673590in}}%
\pgfpathcurveto{\pgfqpoint{1.293741in}{5.673590in}}{\pgfqpoint{1.299065in}{5.675796in}}{\pgfqpoint{1.302991in}{5.679721in}}%
\pgfpathcurveto{\pgfqpoint{1.306916in}{5.683647in}}{\pgfqpoint{1.309122in}{5.688971in}}{\pgfqpoint{1.309122in}{5.694523in}}%
\pgfpathcurveto{\pgfqpoint{1.309122in}{5.700074in}}{\pgfqpoint{1.306916in}{5.705399in}}{\pgfqpoint{1.302991in}{5.709324in}}%
\pgfpathcurveto{\pgfqpoint{1.299065in}{5.713250in}}{\pgfqpoint{1.293741in}{5.715455in}}{\pgfqpoint{1.288189in}{5.715455in}}%
\pgfpathcurveto{\pgfqpoint{1.282638in}{5.715455in}}{\pgfqpoint{1.277313in}{5.713250in}}{\pgfqpoint{1.273387in}{5.709324in}}%
\pgfpathcurveto{\pgfqpoint{1.269462in}{5.705399in}}{\pgfqpoint{1.267256in}{5.700074in}}{\pgfqpoint{1.267256in}{5.694523in}}%
\pgfpathcurveto{\pgfqpoint{1.267256in}{5.688971in}}{\pgfqpoint{1.269462in}{5.683647in}}{\pgfqpoint{1.273387in}{5.679721in}}%
\pgfpathcurveto{\pgfqpoint{1.277313in}{5.675796in}}{\pgfqpoint{1.282638in}{5.673590in}}{\pgfqpoint{1.288189in}{5.673590in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{5.673590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{5.596633in}}%
\pgfpathcurveto{\pgfqpoint{1.311567in}{5.596633in}}{\pgfqpoint{1.317000in}{5.598884in}}{\pgfqpoint{1.321005in}{5.602889in}}%
\pgfpathcurveto{\pgfqpoint{1.325010in}{5.606894in}}{\pgfqpoint{1.327261in}{5.612327in}}{\pgfqpoint{1.327261in}{5.617992in}}%
\pgfpathcurveto{\pgfqpoint{1.327261in}{5.623656in}}{\pgfqpoint{1.325010in}{5.629089in}}{\pgfqpoint{1.321005in}{5.633094in}}%
\pgfpathcurveto{\pgfqpoint{1.317000in}{5.637100in}}{\pgfqpoint{1.311567in}{5.639350in}}{\pgfqpoint{1.305902in}{5.639350in}}%
\pgfpathcurveto{\pgfqpoint{1.300238in}{5.639350in}}{\pgfqpoint{1.294805in}{5.637100in}}{\pgfqpoint{1.290800in}{5.633094in}}%
\pgfpathcurveto{\pgfqpoint{1.286794in}{5.629089in}}{\pgfqpoint{1.284544in}{5.623656in}}{\pgfqpoint{1.284544in}{5.617992in}}%
\pgfpathcurveto{\pgfqpoint{1.284544in}{5.612327in}}{\pgfqpoint{1.286794in}{5.606894in}}{\pgfqpoint{1.290800in}{5.602889in}}%
\pgfpathcurveto{\pgfqpoint{1.294805in}{5.598884in}}{\pgfqpoint{1.300238in}{5.596633in}}{\pgfqpoint{1.305902in}{5.596633in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{5.596633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{5.609228in}}%
\pgfpathcurveto{\pgfqpoint{1.329261in}{5.609228in}}{\pgfqpoint{1.334677in}{5.611471in}}{\pgfqpoint{1.338669in}{5.615463in}}%
\pgfpathcurveto{\pgfqpoint{1.342661in}{5.619455in}}{\pgfqpoint{1.344904in}{5.624870in}}{\pgfqpoint{1.344904in}{5.630516in}}%
\pgfpathcurveto{\pgfqpoint{1.344904in}{5.636162in}}{\pgfqpoint{1.342661in}{5.641577in}}{\pgfqpoint{1.338669in}{5.645569in}}%
\pgfpathcurveto{\pgfqpoint{1.334677in}{5.649561in}}{\pgfqpoint{1.329261in}{5.651804in}}{\pgfqpoint{1.323616in}{5.651804in}}%
\pgfpathcurveto{\pgfqpoint{1.317970in}{5.651804in}}{\pgfqpoint{1.312555in}{5.649561in}}{\pgfqpoint{1.308563in}{5.645569in}}%
\pgfpathcurveto{\pgfqpoint{1.304571in}{5.641577in}}{\pgfqpoint{1.302328in}{5.636162in}}{\pgfqpoint{1.302328in}{5.630516in}}%
\pgfpathcurveto{\pgfqpoint{1.302328in}{5.624870in}}{\pgfqpoint{1.304571in}{5.619455in}}{\pgfqpoint{1.308563in}{5.615463in}}%
\pgfpathcurveto{\pgfqpoint{1.312555in}{5.611471in}}{\pgfqpoint{1.317970in}{5.609228in}}{\pgfqpoint{1.323616in}{5.609228in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{5.609228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{5.585838in}}%
\pgfpathcurveto{\pgfqpoint{1.346880in}{5.585838in}}{\pgfqpoint{1.352205in}{5.588043in}}{\pgfqpoint{1.356131in}{5.591969in}}%
\pgfpathcurveto{\pgfqpoint{1.360056in}{5.595894in}}{\pgfqpoint{1.362262in}{5.601219in}}{\pgfqpoint{1.362262in}{5.606770in}}%
\pgfpathcurveto{\pgfqpoint{1.362262in}{5.612322in}}{\pgfqpoint{1.360056in}{5.617646in}}{\pgfqpoint{1.356131in}{5.621572in}}%
\pgfpathcurveto{\pgfqpoint{1.352205in}{5.625497in}}{\pgfqpoint{1.346880in}{5.627703in}}{\pgfqpoint{1.341329in}{5.627703in}}%
\pgfpathcurveto{\pgfqpoint{1.335778in}{5.627703in}}{\pgfqpoint{1.330453in}{5.625497in}}{\pgfqpoint{1.326527in}{5.621572in}}%
\pgfpathcurveto{\pgfqpoint{1.322602in}{5.617646in}}{\pgfqpoint{1.320396in}{5.612322in}}{\pgfqpoint{1.320396in}{5.606770in}}%
\pgfpathcurveto{\pgfqpoint{1.320396in}{5.601219in}}{\pgfqpoint{1.322602in}{5.595894in}}{\pgfqpoint{1.326527in}{5.591969in}}%
\pgfpathcurveto{\pgfqpoint{1.330453in}{5.588043in}}{\pgfqpoint{1.335778in}{5.585838in}}{\pgfqpoint{1.341329in}{5.585838in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{5.585838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{5.640237in}}%
\pgfpathcurveto{\pgfqpoint{1.364688in}{5.640237in}}{\pgfqpoint{1.370103in}{5.642480in}}{\pgfqpoint{1.374095in}{5.646472in}}%
\pgfpathcurveto{\pgfqpoint{1.378087in}{5.650464in}}{\pgfqpoint{1.380330in}{5.655879in}}{\pgfqpoint{1.380330in}{5.661525in}}%
\pgfpathcurveto{\pgfqpoint{1.380330in}{5.667171in}}{\pgfqpoint{1.378087in}{5.672586in}}{\pgfqpoint{1.374095in}{5.676578in}}%
\pgfpathcurveto{\pgfqpoint{1.370103in}{5.680570in}}{\pgfqpoint{1.364688in}{5.682813in}}{\pgfqpoint{1.359042in}{5.682813in}}%
\pgfpathcurveto{\pgfqpoint{1.353397in}{5.682813in}}{\pgfqpoint{1.347981in}{5.680570in}}{\pgfqpoint{1.343989in}{5.676578in}}%
\pgfpathcurveto{\pgfqpoint{1.339997in}{5.672586in}}{\pgfqpoint{1.337754in}{5.667171in}}{\pgfqpoint{1.337754in}{5.661525in}}%
\pgfpathcurveto{\pgfqpoint{1.337754in}{5.655879in}}{\pgfqpoint{1.339997in}{5.650464in}}{\pgfqpoint{1.343989in}{5.646472in}}%
\pgfpathcurveto{\pgfqpoint{1.347981in}{5.642480in}}{\pgfqpoint{1.353397in}{5.640237in}}{\pgfqpoint{1.359042in}{5.640237in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{5.640237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{5.670858in}}%
\pgfpathcurveto{\pgfqpoint{1.382549in}{5.670858in}}{\pgfqpoint{1.388106in}{5.673160in}}{\pgfqpoint{1.392202in}{5.677256in}}%
\pgfpathcurveto{\pgfqpoint{1.396299in}{5.681353in}}{\pgfqpoint{1.398600in}{5.686910in}}{\pgfqpoint{1.398600in}{5.692703in}}%
\pgfpathcurveto{\pgfqpoint{1.398600in}{5.698496in}}{\pgfqpoint{1.396299in}{5.704053in}}{\pgfqpoint{1.392202in}{5.708150in}}%
\pgfpathcurveto{\pgfqpoint{1.388106in}{5.712246in}}{\pgfqpoint{1.382549in}{5.714548in}}{\pgfqpoint{1.376755in}{5.714548in}}%
\pgfpathcurveto{\pgfqpoint{1.370962in}{5.714548in}}{\pgfqpoint{1.365405in}{5.712246in}}{\pgfqpoint{1.361309in}{5.708150in}}%
\pgfpathcurveto{\pgfqpoint{1.357212in}{5.704053in}}{\pgfqpoint{1.354911in}{5.698496in}}{\pgfqpoint{1.354911in}{5.692703in}}%
\pgfpathcurveto{\pgfqpoint{1.354911in}{5.686910in}}{\pgfqpoint{1.357212in}{5.681353in}}{\pgfqpoint{1.361309in}{5.677256in}}%
\pgfpathcurveto{\pgfqpoint{1.365405in}{5.673160in}}{\pgfqpoint{1.370962in}{5.670858in}}{\pgfqpoint{1.376755in}{5.670858in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{5.670858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{5.730117in}}%
\pgfpathcurveto{\pgfqpoint{1.400114in}{5.730117in}}{\pgfqpoint{1.405530in}{5.732360in}}{\pgfqpoint{1.409522in}{5.736352in}}%
\pgfpathcurveto{\pgfqpoint{1.413514in}{5.740344in}}{\pgfqpoint{1.415757in}{5.745759in}}{\pgfqpoint{1.415757in}{5.751405in}}%
\pgfpathcurveto{\pgfqpoint{1.415757in}{5.757050in}}{\pgfqpoint{1.413514in}{5.762466in}}{\pgfqpoint{1.409522in}{5.766458in}}%
\pgfpathcurveto{\pgfqpoint{1.405530in}{5.770450in}}{\pgfqpoint{1.400114in}{5.772693in}}{\pgfqpoint{1.394469in}{5.772693in}}%
\pgfpathcurveto{\pgfqpoint{1.388823in}{5.772693in}}{\pgfqpoint{1.383408in}{5.770450in}}{\pgfqpoint{1.379416in}{5.766458in}}%
\pgfpathcurveto{\pgfqpoint{1.375424in}{5.762466in}}{\pgfqpoint{1.373181in}{5.757050in}}{\pgfqpoint{1.373181in}{5.751405in}}%
\pgfpathcurveto{\pgfqpoint{1.373181in}{5.745759in}}{\pgfqpoint{1.375424in}{5.740344in}}{\pgfqpoint{1.379416in}{5.736352in}}%
\pgfpathcurveto{\pgfqpoint{1.383408in}{5.732360in}}{\pgfqpoint{1.388823in}{5.730117in}}{\pgfqpoint{1.394469in}{5.730117in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{5.730117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{5.725002in}}%
\pgfpathcurveto{\pgfqpoint{1.417884in}{5.725002in}}{\pgfqpoint{1.423352in}{5.727268in}}{\pgfqpoint{1.427384in}{5.731299in}}%
\pgfpathcurveto{\pgfqpoint{1.431415in}{5.735331in}}{\pgfqpoint{1.433681in}{5.740799in}}{\pgfqpoint{1.433681in}{5.746501in}}%
\pgfpathcurveto{\pgfqpoint{1.433681in}{5.752202in}}{\pgfqpoint{1.431415in}{5.757671in}}{\pgfqpoint{1.427384in}{5.761703in}}%
\pgfpathcurveto{\pgfqpoint{1.423352in}{5.765734in}}{\pgfqpoint{1.417884in}{5.768000in}}{\pgfqpoint{1.412182in}{5.768000in}}%
\pgfpathcurveto{\pgfqpoint{1.406481in}{5.768000in}}{\pgfqpoint{1.401012in}{5.765734in}}{\pgfqpoint{1.396980in}{5.761703in}}%
\pgfpathcurveto{\pgfqpoint{1.392949in}{5.757671in}}{\pgfqpoint{1.390683in}{5.752202in}}{\pgfqpoint{1.390683in}{5.746501in}}%
\pgfpathcurveto{\pgfqpoint{1.390683in}{5.740799in}}{\pgfqpoint{1.392949in}{5.735331in}}{\pgfqpoint{1.396980in}{5.731299in}}%
\pgfpathcurveto{\pgfqpoint{1.401012in}{5.727268in}}{\pgfqpoint{1.406481in}{5.725002in}}{\pgfqpoint{1.412182in}{5.725002in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{5.725002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{5.765045in}}%
\pgfpathcurveto{\pgfqpoint{1.435466in}{5.765045in}}{\pgfqpoint{1.440809in}{5.767258in}}{\pgfqpoint{1.444748in}{5.771197in}}%
\pgfpathcurveto{\pgfqpoint{1.448686in}{5.775136in}}{\pgfqpoint{1.450900in}{5.780479in}}{\pgfqpoint{1.450900in}{5.786049in}}%
\pgfpathcurveto{\pgfqpoint{1.450900in}{5.791620in}}{\pgfqpoint{1.448686in}{5.796963in}}{\pgfqpoint{1.444748in}{5.800902in}}%
\pgfpathcurveto{\pgfqpoint{1.440809in}{5.804840in}}{\pgfqpoint{1.435466in}{5.807054in}}{\pgfqpoint{1.429895in}{5.807054in}}%
\pgfpathcurveto{\pgfqpoint{1.424325in}{5.807054in}}{\pgfqpoint{1.418982in}{5.804840in}}{\pgfqpoint{1.415043in}{5.800902in}}%
\pgfpathcurveto{\pgfqpoint{1.411104in}{5.796963in}}{\pgfqpoint{1.408891in}{5.791620in}}{\pgfqpoint{1.408891in}{5.786049in}}%
\pgfpathcurveto{\pgfqpoint{1.408891in}{5.780479in}}{\pgfqpoint{1.411104in}{5.775136in}}{\pgfqpoint{1.415043in}{5.771197in}}%
\pgfpathcurveto{\pgfqpoint{1.418982in}{5.767258in}}{\pgfqpoint{1.424325in}{5.765045in}}{\pgfqpoint{1.429895in}{5.765045in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{5.765045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{5.778802in}}%
\pgfpathcurveto{\pgfqpoint{1.453083in}{5.778802in}}{\pgfqpoint{1.458335in}{5.780977in}}{\pgfqpoint{1.462206in}{5.784848in}}%
\pgfpathcurveto{\pgfqpoint{1.466077in}{5.788719in}}{\pgfqpoint{1.468253in}{5.793971in}}{\pgfqpoint{1.468253in}{5.799446in}}%
\pgfpathcurveto{\pgfqpoint{1.468253in}{5.804920in}}{\pgfqpoint{1.466077in}{5.810172in}}{\pgfqpoint{1.462206in}{5.814043in}}%
\pgfpathcurveto{\pgfqpoint{1.458335in}{5.817914in}}{\pgfqpoint{1.453083in}{5.820090in}}{\pgfqpoint{1.447609in}{5.820090in}}%
\pgfpathcurveto{\pgfqpoint{1.442134in}{5.820090in}}{\pgfqpoint{1.436882in}{5.817914in}}{\pgfqpoint{1.433011in}{5.814043in}}%
\pgfpathcurveto{\pgfqpoint{1.429140in}{5.810172in}}{\pgfqpoint{1.426965in}{5.804920in}}{\pgfqpoint{1.426965in}{5.799446in}}%
\pgfpathcurveto{\pgfqpoint{1.426965in}{5.793971in}}{\pgfqpoint{1.429140in}{5.788719in}}{\pgfqpoint{1.433011in}{5.784848in}}%
\pgfpathcurveto{\pgfqpoint{1.436882in}{5.780977in}}{\pgfqpoint{1.442134in}{5.778802in}}{\pgfqpoint{1.447609in}{5.778802in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{5.778802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{5.774911in}}%
\pgfpathcurveto{\pgfqpoint{1.470699in}{5.774911in}}{\pgfqpoint{1.475857in}{5.777047in}}{\pgfqpoint{1.479660in}{5.780850in}}%
\pgfpathcurveto{\pgfqpoint{1.483463in}{5.784652in}}{\pgfqpoint{1.485599in}{5.789810in}}{\pgfqpoint{1.485599in}{5.795188in}}%
\pgfpathcurveto{\pgfqpoint{1.485599in}{5.800565in}}{\pgfqpoint{1.483463in}{5.805724in}}{\pgfqpoint{1.479660in}{5.809526in}}%
\pgfpathcurveto{\pgfqpoint{1.475857in}{5.813329in}}{\pgfqpoint{1.470699in}{5.815465in}}{\pgfqpoint{1.465322in}{5.815465in}}%
\pgfpathcurveto{\pgfqpoint{1.459944in}{5.815465in}}{\pgfqpoint{1.454786in}{5.813329in}}{\pgfqpoint{1.450984in}{5.809526in}}%
\pgfpathcurveto{\pgfqpoint{1.447181in}{5.805724in}}{\pgfqpoint{1.445045in}{5.800565in}}{\pgfqpoint{1.445045in}{5.795188in}}%
\pgfpathcurveto{\pgfqpoint{1.445045in}{5.789810in}}{\pgfqpoint{1.447181in}{5.784652in}}{\pgfqpoint{1.450984in}{5.780850in}}%
\pgfpathcurveto{\pgfqpoint{1.454786in}{5.777047in}}{\pgfqpoint{1.459944in}{5.774911in}}{\pgfqpoint{1.465322in}{5.774911in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{5.774911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{5.772395in}}%
\pgfpathcurveto{\pgfqpoint{1.488233in}{5.772395in}}{\pgfqpoint{1.493219in}{5.774460in}}{\pgfqpoint{1.496894in}{5.778136in}}%
\pgfpathcurveto{\pgfqpoint{1.500570in}{5.781811in}}{\pgfqpoint{1.502635in}{5.786797in}}{\pgfqpoint{1.502635in}{5.791995in}}%
\pgfpathcurveto{\pgfqpoint{1.502635in}{5.797193in}}{\pgfqpoint{1.500570in}{5.802179in}}{\pgfqpoint{1.496894in}{5.805854in}}%
\pgfpathcurveto{\pgfqpoint{1.493219in}{5.809530in}}{\pgfqpoint{1.488233in}{5.811595in}}{\pgfqpoint{1.483035in}{5.811595in}}%
\pgfpathcurveto{\pgfqpoint{1.477837in}{5.811595in}}{\pgfqpoint{1.472851in}{5.809530in}}{\pgfqpoint{1.469176in}{5.805854in}}%
\pgfpathcurveto{\pgfqpoint{1.465500in}{5.802179in}}{\pgfqpoint{1.463435in}{5.797193in}}{\pgfqpoint{1.463435in}{5.791995in}}%
\pgfpathcurveto{\pgfqpoint{1.463435in}{5.786797in}}{\pgfqpoint{1.465500in}{5.781811in}}{\pgfqpoint{1.469176in}{5.778136in}}%
\pgfpathcurveto{\pgfqpoint{1.472851in}{5.774460in}}{\pgfqpoint{1.477837in}{5.772395in}}{\pgfqpoint{1.483035in}{5.772395in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{5.772395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{5.748249in}}%
\pgfpathcurveto{\pgfqpoint{1.505864in}{5.748249in}}{\pgfqpoint{1.510772in}{5.750281in}}{\pgfqpoint{1.514389in}{5.753899in}}%
\pgfpathcurveto{\pgfqpoint{1.518007in}{5.757517in}}{\pgfqpoint{1.520040in}{5.762424in}}{\pgfqpoint{1.520040in}{5.767540in}}%
\pgfpathcurveto{\pgfqpoint{1.520040in}{5.772656in}}{\pgfqpoint{1.518007in}{5.777563in}}{\pgfqpoint{1.514389in}{5.781181in}}%
\pgfpathcurveto{\pgfqpoint{1.510772in}{5.784799in}}{\pgfqpoint{1.505864in}{5.786831in}}{\pgfqpoint{1.500748in}{5.786831in}}%
\pgfpathcurveto{\pgfqpoint{1.495632in}{5.786831in}}{\pgfqpoint{1.490725in}{5.784799in}}{\pgfqpoint{1.487107in}{5.781181in}}%
\pgfpathcurveto{\pgfqpoint{1.483490in}{5.777563in}}{\pgfqpoint{1.481457in}{5.772656in}}{\pgfqpoint{1.481457in}{5.767540in}}%
\pgfpathcurveto{\pgfqpoint{1.481457in}{5.762424in}}{\pgfqpoint{1.483490in}{5.757517in}}{\pgfqpoint{1.487107in}{5.753899in}}%
\pgfpathcurveto{\pgfqpoint{1.490725in}{5.750281in}}{\pgfqpoint{1.495632in}{5.748249in}}{\pgfqpoint{1.500748in}{5.748249in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{5.748249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{5.725721in}}%
\pgfpathcurveto{\pgfqpoint{1.523452in}{5.725721in}}{\pgfqpoint{1.528239in}{5.727704in}}{\pgfqpoint{1.531768in}{5.731233in}}%
\pgfpathcurveto{\pgfqpoint{1.535298in}{5.734762in}}{\pgfqpoint{1.537280in}{5.739549in}}{\pgfqpoint{1.537280in}{5.744540in}}%
\pgfpathcurveto{\pgfqpoint{1.537280in}{5.749531in}}{\pgfqpoint{1.535298in}{5.754318in}}{\pgfqpoint{1.531768in}{5.757847in}}%
\pgfpathcurveto{\pgfqpoint{1.528239in}{5.761376in}}{\pgfqpoint{1.523452in}{5.763358in}}{\pgfqpoint{1.518462in}{5.763358in}}%
\pgfpathcurveto{\pgfqpoint{1.513471in}{5.763358in}}{\pgfqpoint{1.508684in}{5.761376in}}{\pgfqpoint{1.505155in}{5.757847in}}%
\pgfpathcurveto{\pgfqpoint{1.501626in}{5.754318in}}{\pgfqpoint{1.499643in}{5.749531in}}{\pgfqpoint{1.499643in}{5.744540in}}%
\pgfpathcurveto{\pgfqpoint{1.499643in}{5.739549in}}{\pgfqpoint{1.501626in}{5.734762in}}{\pgfqpoint{1.505155in}{5.731233in}}%
\pgfpathcurveto{\pgfqpoint{1.508684in}{5.727704in}}{\pgfqpoint{1.513471in}{5.725721in}}{\pgfqpoint{1.518462in}{5.725721in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{5.725721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{5.693912in}}%
\pgfpathcurveto{\pgfqpoint{1.541166in}{5.693912in}}{\pgfqpoint{1.545953in}{5.695894in}}{\pgfqpoint{1.549482in}{5.699423in}}%
\pgfpathcurveto{\pgfqpoint{1.553011in}{5.702952in}}{\pgfqpoint{1.554994in}{5.707739in}}{\pgfqpoint{1.554994in}{5.712730in}}%
\pgfpathcurveto{\pgfqpoint{1.554994in}{5.717721in}}{\pgfqpoint{1.553011in}{5.722508in}}{\pgfqpoint{1.549482in}{5.726037in}}%
\pgfpathcurveto{\pgfqpoint{1.545953in}{5.729566in}}{\pgfqpoint{1.541166in}{5.731549in}}{\pgfqpoint{1.536175in}{5.731549in}}%
\pgfpathcurveto{\pgfqpoint{1.531184in}{5.731549in}}{\pgfqpoint{1.526397in}{5.729566in}}{\pgfqpoint{1.522868in}{5.726037in}}%
\pgfpathcurveto{\pgfqpoint{1.519339in}{5.722508in}}{\pgfqpoint{1.517356in}{5.717721in}}{\pgfqpoint{1.517356in}{5.712730in}}%
\pgfpathcurveto{\pgfqpoint{1.517356in}{5.707739in}}{\pgfqpoint{1.519339in}{5.702952in}}{\pgfqpoint{1.522868in}{5.699423in}}%
\pgfpathcurveto{\pgfqpoint{1.526397in}{5.695894in}}{\pgfqpoint{1.531184in}{5.693912in}}{\pgfqpoint{1.536175in}{5.693912in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{5.693912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{5.732226in}}%
\pgfpathcurveto{\pgfqpoint{1.558794in}{5.732226in}}{\pgfqpoint{1.563499in}{5.734175in}}{\pgfqpoint{1.566968in}{5.737644in}}%
\pgfpathcurveto{\pgfqpoint{1.570436in}{5.741113in}}{\pgfqpoint{1.572385in}{5.745818in}}{\pgfqpoint{1.572385in}{5.750723in}}%
\pgfpathcurveto{\pgfqpoint{1.572385in}{5.755629in}}{\pgfqpoint{1.570436in}{5.760334in}}{\pgfqpoint{1.566968in}{5.763803in}}%
\pgfpathcurveto{\pgfqpoint{1.563499in}{5.767271in}}{\pgfqpoint{1.558794in}{5.769220in}}{\pgfqpoint{1.553888in}{5.769220in}}%
\pgfpathcurveto{\pgfqpoint{1.548983in}{5.769220in}}{\pgfqpoint{1.544278in}{5.767271in}}{\pgfqpoint{1.540809in}{5.763803in}}%
\pgfpathcurveto{\pgfqpoint{1.537340in}{5.760334in}}{\pgfqpoint{1.535391in}{5.755629in}}{\pgfqpoint{1.535391in}{5.750723in}}%
\pgfpathcurveto{\pgfqpoint{1.535391in}{5.745818in}}{\pgfqpoint{1.537340in}{5.741113in}}{\pgfqpoint{1.540809in}{5.737644in}}%
\pgfpathcurveto{\pgfqpoint{1.544278in}{5.734175in}}{\pgfqpoint{1.548983in}{5.732226in}}{\pgfqpoint{1.553888in}{5.732226in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{5.732226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{5.761506in}}%
\pgfpathcurveto{\pgfqpoint{1.576485in}{5.761506in}}{\pgfqpoint{1.581170in}{5.763447in}}{\pgfqpoint{1.584623in}{5.766900in}}%
\pgfpathcurveto{\pgfqpoint{1.588077in}{5.770354in}}{\pgfqpoint{1.590017in}{5.775038in}}{\pgfqpoint{1.590017in}{5.779922in}}%
\pgfpathcurveto{\pgfqpoint{1.590017in}{5.784806in}}{\pgfqpoint{1.588077in}{5.789490in}}{\pgfqpoint{1.584623in}{5.792944in}}%
\pgfpathcurveto{\pgfqpoint{1.581170in}{5.796397in}}{\pgfqpoint{1.576485in}{5.798338in}}{\pgfqpoint{1.571601in}{5.798338in}}%
\pgfpathcurveto{\pgfqpoint{1.566718in}{5.798338in}}{\pgfqpoint{1.562033in}{5.796397in}}{\pgfqpoint{1.558580in}{5.792944in}}%
\pgfpathcurveto{\pgfqpoint{1.555126in}{5.789490in}}{\pgfqpoint{1.553186in}{5.784806in}}{\pgfqpoint{1.553186in}{5.779922in}}%
\pgfpathcurveto{\pgfqpoint{1.553186in}{5.775038in}}{\pgfqpoint{1.555126in}{5.770354in}}{\pgfqpoint{1.558580in}{5.766900in}}%
\pgfpathcurveto{\pgfqpoint{1.562033in}{5.763447in}}{\pgfqpoint{1.566718in}{5.761506in}}{\pgfqpoint{1.571601in}{5.761506in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{5.761506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{5.738819in}}%
\pgfpathcurveto{\pgfqpoint{1.593955in}{5.738819in}}{\pgfqpoint{1.598406in}{5.740662in}}{\pgfqpoint{1.601687in}{5.743943in}}%
\pgfpathcurveto{\pgfqpoint{1.604968in}{5.747224in}}{\pgfqpoint{1.606811in}{5.751675in}}{\pgfqpoint{1.606811in}{5.756315in}}%
\pgfpathcurveto{\pgfqpoint{1.606811in}{5.760955in}}{\pgfqpoint{1.604968in}{5.765406in}}{\pgfqpoint{1.601687in}{5.768687in}}%
\pgfpathcurveto{\pgfqpoint{1.598406in}{5.771968in}}{\pgfqpoint{1.593955in}{5.773811in}}{\pgfqpoint{1.589315in}{5.773811in}}%
\pgfpathcurveto{\pgfqpoint{1.584675in}{5.773811in}}{\pgfqpoint{1.580224in}{5.771968in}}{\pgfqpoint{1.576943in}{5.768687in}}%
\pgfpathcurveto{\pgfqpoint{1.573662in}{5.765406in}}{\pgfqpoint{1.571818in}{5.760955in}}{\pgfqpoint{1.571818in}{5.756315in}}%
\pgfpathcurveto{\pgfqpoint{1.571818in}{5.751675in}}{\pgfqpoint{1.573662in}{5.747224in}}{\pgfqpoint{1.576943in}{5.743943in}}%
\pgfpathcurveto{\pgfqpoint{1.580224in}{5.740662in}}{\pgfqpoint{1.584675in}{5.738819in}}{\pgfqpoint{1.589315in}{5.738819in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{5.738819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{5.753494in}}%
\pgfpathcurveto{\pgfqpoint{1.611599in}{5.753494in}}{\pgfqpoint{1.615984in}{5.755310in}}{\pgfqpoint{1.619217in}{5.758543in}}%
\pgfpathcurveto{\pgfqpoint{1.622449in}{5.761775in}}{\pgfqpoint{1.624265in}{5.766160in}}{\pgfqpoint{1.624265in}{5.770731in}}%
\pgfpathcurveto{\pgfqpoint{1.624265in}{5.775302in}}{\pgfqpoint{1.622449in}{5.779687in}}{\pgfqpoint{1.619217in}{5.782920in}}%
\pgfpathcurveto{\pgfqpoint{1.615984in}{5.786152in}}{\pgfqpoint{1.611599in}{5.787968in}}{\pgfqpoint{1.607028in}{5.787968in}}%
\pgfpathcurveto{\pgfqpoint{1.602457in}{5.787968in}}{\pgfqpoint{1.598072in}{5.786152in}}{\pgfqpoint{1.594839in}{5.782920in}}%
\pgfpathcurveto{\pgfqpoint{1.591607in}{5.779687in}}{\pgfqpoint{1.589791in}{5.775302in}}{\pgfqpoint{1.589791in}{5.770731in}}%
\pgfpathcurveto{\pgfqpoint{1.589791in}{5.766160in}}{\pgfqpoint{1.591607in}{5.761775in}}{\pgfqpoint{1.594839in}{5.758543in}}%
\pgfpathcurveto{\pgfqpoint{1.598072in}{5.755310in}}{\pgfqpoint{1.602457in}{5.753494in}}{\pgfqpoint{1.607028in}{5.753494in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{5.753494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{5.798400in}}%
\pgfpathcurveto{\pgfqpoint{1.629266in}{5.798400in}}{\pgfqpoint{1.633606in}{5.800197in}}{\pgfqpoint{1.636806in}{5.803397in}}%
\pgfpathcurveto{\pgfqpoint{1.640006in}{5.806597in}}{\pgfqpoint{1.641803in}{5.810937in}}{\pgfqpoint{1.641803in}{5.815462in}}%
\pgfpathcurveto{\pgfqpoint{1.641803in}{5.819987in}}{\pgfqpoint{1.640006in}{5.824327in}}{\pgfqpoint{1.636806in}{5.827527in}}%
\pgfpathcurveto{\pgfqpoint{1.633606in}{5.830726in}}{\pgfqpoint{1.629266in}{5.832524in}}{\pgfqpoint{1.624741in}{5.832524in}}%
\pgfpathcurveto{\pgfqpoint{1.620216in}{5.832524in}}{\pgfqpoint{1.615876in}{5.830726in}}{\pgfqpoint{1.612677in}{5.827527in}}%
\pgfpathcurveto{\pgfqpoint{1.609477in}{5.824327in}}{\pgfqpoint{1.607679in}{5.819987in}}{\pgfqpoint{1.607679in}{5.815462in}}%
\pgfpathcurveto{\pgfqpoint{1.607679in}{5.810937in}}{\pgfqpoint{1.609477in}{5.806597in}}{\pgfqpoint{1.612677in}{5.803397in}}%
\pgfpathcurveto{\pgfqpoint{1.615876in}{5.800197in}}{\pgfqpoint{1.620216in}{5.798400in}}{\pgfqpoint{1.624741in}{5.798400in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{5.798400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{5.797657in}}%
\pgfpathcurveto{\pgfqpoint{1.647162in}{5.797657in}}{\pgfqpoint{1.651678in}{5.799527in}}{\pgfqpoint{1.655007in}{5.802856in}}%
\pgfpathcurveto{\pgfqpoint{1.658336in}{5.806185in}}{\pgfqpoint{1.660206in}{5.810701in}}{\pgfqpoint{1.660206in}{5.815409in}}%
\pgfpathcurveto{\pgfqpoint{1.660206in}{5.820116in}}{\pgfqpoint{1.658336in}{5.824632in}}{\pgfqpoint{1.655007in}{5.827961in}}%
\pgfpathcurveto{\pgfqpoint{1.651678in}{5.831290in}}{\pgfqpoint{1.647162in}{5.833160in}}{\pgfqpoint{1.642455in}{5.833160in}}%
\pgfpathcurveto{\pgfqpoint{1.637747in}{5.833160in}}{\pgfqpoint{1.633231in}{5.831290in}}{\pgfqpoint{1.629902in}{5.827961in}}%
\pgfpathcurveto{\pgfqpoint{1.626573in}{5.824632in}}{\pgfqpoint{1.624703in}{5.820116in}}{\pgfqpoint{1.624703in}{5.815409in}}%
\pgfpathcurveto{\pgfqpoint{1.624703in}{5.810701in}}{\pgfqpoint{1.626573in}{5.806185in}}{\pgfqpoint{1.629902in}{5.802856in}}%
\pgfpathcurveto{\pgfqpoint{1.633231in}{5.799527in}}{\pgfqpoint{1.637747in}{5.797657in}}{\pgfqpoint{1.642455in}{5.797657in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{5.797657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{5.794990in}}%
\pgfpathcurveto{\pgfqpoint{1.664876in}{5.794990in}}{\pgfqpoint{1.669391in}{5.796860in}}{\pgfqpoint{1.672720in}{5.800189in}}%
\pgfpathcurveto{\pgfqpoint{1.676049in}{5.803518in}}{\pgfqpoint{1.677920in}{5.808034in}}{\pgfqpoint{1.677920in}{5.812742in}}%
\pgfpathcurveto{\pgfqpoint{1.677920in}{5.817449in}}{\pgfqpoint{1.676049in}{5.821965in}}{\pgfqpoint{1.672720in}{5.825294in}}%
\pgfpathcurveto{\pgfqpoint{1.669391in}{5.828623in}}{\pgfqpoint{1.664876in}{5.830493in}}{\pgfqpoint{1.660168in}{5.830493in}}%
\pgfpathcurveto{\pgfqpoint{1.655460in}{5.830493in}}{\pgfqpoint{1.650944in}{5.828623in}}{\pgfqpoint{1.647615in}{5.825294in}}%
\pgfpathcurveto{\pgfqpoint{1.644286in}{5.821965in}}{\pgfqpoint{1.642416in}{5.817449in}}{\pgfqpoint{1.642416in}{5.812742in}}%
\pgfpathcurveto{\pgfqpoint{1.642416in}{5.808034in}}{\pgfqpoint{1.644286in}{5.803518in}}{\pgfqpoint{1.647615in}{5.800189in}}%
\pgfpathcurveto{\pgfqpoint{1.650944in}{5.796860in}}{\pgfqpoint{1.655460in}{5.794990in}}{\pgfqpoint{1.660168in}{5.794990in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{5.794990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{5.809199in}}%
\pgfpathcurveto{\pgfqpoint{1.682521in}{5.809199in}}{\pgfqpoint{1.686972in}{5.811042in}}{\pgfqpoint{1.690253in}{5.814323in}}%
\pgfpathcurveto{\pgfqpoint{1.693534in}{5.817604in}}{\pgfqpoint{1.695378in}{5.822055in}}{\pgfqpoint{1.695378in}{5.826695in}}%
\pgfpathcurveto{\pgfqpoint{1.695378in}{5.831335in}}{\pgfqpoint{1.693534in}{5.835786in}}{\pgfqpoint{1.690253in}{5.839067in}}%
\pgfpathcurveto{\pgfqpoint{1.686972in}{5.842348in}}{\pgfqpoint{1.682521in}{5.844192in}}{\pgfqpoint{1.677881in}{5.844192in}}%
\pgfpathcurveto{\pgfqpoint{1.673241in}{5.844192in}}{\pgfqpoint{1.668790in}{5.842348in}}{\pgfqpoint{1.665509in}{5.839067in}}%
\pgfpathcurveto{\pgfqpoint{1.662228in}{5.835786in}}{\pgfqpoint{1.660385in}{5.831335in}}{\pgfqpoint{1.660385in}{5.826695in}}%
\pgfpathcurveto{\pgfqpoint{1.660385in}{5.822055in}}{\pgfqpoint{1.662228in}{5.817604in}}{\pgfqpoint{1.665509in}{5.814323in}}%
\pgfpathcurveto{\pgfqpoint{1.668790in}{5.811042in}}{\pgfqpoint{1.673241in}{5.809199in}}{\pgfqpoint{1.677881in}{5.809199in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{5.809199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{5.814098in}}%
\pgfpathcurveto{\pgfqpoint{1.700143in}{5.814098in}}{\pgfqpoint{1.704505in}{5.815905in}}{\pgfqpoint{1.707721in}{5.819121in}}%
\pgfpathcurveto{\pgfqpoint{1.710937in}{5.822337in}}{\pgfqpoint{1.712744in}{5.826700in}}{\pgfqpoint{1.712744in}{5.831248in}}%
\pgfpathcurveto{\pgfqpoint{1.712744in}{5.835796in}}{\pgfqpoint{1.710937in}{5.840159in}}{\pgfqpoint{1.707721in}{5.843375in}}%
\pgfpathcurveto{\pgfqpoint{1.704505in}{5.846591in}}{\pgfqpoint{1.700143in}{5.848398in}}{\pgfqpoint{1.695594in}{5.848398in}}%
\pgfpathcurveto{\pgfqpoint{1.691046in}{5.848398in}}{\pgfqpoint{1.686684in}{5.846591in}}{\pgfqpoint{1.683468in}{5.843375in}}%
\pgfpathcurveto{\pgfqpoint{1.680252in}{5.840159in}}{\pgfqpoint{1.678444in}{5.835796in}}{\pgfqpoint{1.678444in}{5.831248in}}%
\pgfpathcurveto{\pgfqpoint{1.678444in}{5.826700in}}{\pgfqpoint{1.680252in}{5.822337in}}{\pgfqpoint{1.683468in}{5.819121in}}%
\pgfpathcurveto{\pgfqpoint{1.686684in}{5.815905in}}{\pgfqpoint{1.691046in}{5.814098in}}{\pgfqpoint{1.695594in}{5.814098in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{5.814098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{5.792652in}}%
\pgfpathcurveto{\pgfqpoint{1.717690in}{5.792652in}}{\pgfqpoint{1.721894in}{5.794394in}}{\pgfqpoint{1.724993in}{5.797493in}}%
\pgfpathcurveto{\pgfqpoint{1.728092in}{5.800592in}}{\pgfqpoint{1.729834in}{5.804796in}}{\pgfqpoint{1.729834in}{5.809178in}}%
\pgfpathcurveto{\pgfqpoint{1.729834in}{5.813561in}}{\pgfqpoint{1.728092in}{5.817765in}}{\pgfqpoint{1.724993in}{5.820864in}}%
\pgfpathcurveto{\pgfqpoint{1.721894in}{5.823963in}}{\pgfqpoint{1.717690in}{5.825704in}}{\pgfqpoint{1.713308in}{5.825704in}}%
\pgfpathcurveto{\pgfqpoint{1.708925in}{5.825704in}}{\pgfqpoint{1.704721in}{5.823963in}}{\pgfqpoint{1.701622in}{5.820864in}}%
\pgfpathcurveto{\pgfqpoint{1.698523in}{5.817765in}}{\pgfqpoint{1.696782in}{5.813561in}}{\pgfqpoint{1.696782in}{5.809178in}}%
\pgfpathcurveto{\pgfqpoint{1.696782in}{5.804796in}}{\pgfqpoint{1.698523in}{5.800592in}}{\pgfqpoint{1.701622in}{5.797493in}}%
\pgfpathcurveto{\pgfqpoint{1.704721in}{5.794394in}}{\pgfqpoint{1.708925in}{5.792652in}}{\pgfqpoint{1.713308in}{5.792652in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{5.792652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{5.821091in}}%
\pgfpathcurveto{\pgfqpoint{1.735452in}{5.821091in}}{\pgfqpoint{1.739701in}{5.822851in}}{\pgfqpoint{1.742834in}{5.825984in}}%
\pgfpathcurveto{\pgfqpoint{1.745967in}{5.829117in}}{\pgfqpoint{1.747728in}{5.833367in}}{\pgfqpoint{1.747728in}{5.837798in}}%
\pgfpathcurveto{\pgfqpoint{1.747728in}{5.842228in}}{\pgfqpoint{1.745967in}{5.846478in}}{\pgfqpoint{1.742834in}{5.849611in}}%
\pgfpathcurveto{\pgfqpoint{1.739701in}{5.852744in}}{\pgfqpoint{1.735452in}{5.854505in}}{\pgfqpoint{1.731021in}{5.854505in}}%
\pgfpathcurveto{\pgfqpoint{1.726590in}{5.854505in}}{\pgfqpoint{1.722340in}{5.852744in}}{\pgfqpoint{1.719208in}{5.849611in}}%
\pgfpathcurveto{\pgfqpoint{1.716075in}{5.846478in}}{\pgfqpoint{1.714314in}{5.842228in}}{\pgfqpoint{1.714314in}{5.837798in}}%
\pgfpathcurveto{\pgfqpoint{1.714314in}{5.833367in}}{\pgfqpoint{1.716075in}{5.829117in}}{\pgfqpoint{1.719208in}{5.825984in}}%
\pgfpathcurveto{\pgfqpoint{1.722340in}{5.822851in}}{\pgfqpoint{1.726590in}{5.821091in}}{\pgfqpoint{1.731021in}{5.821091in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{5.821091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{5.836552in}}%
\pgfpathcurveto{\pgfqpoint{1.753020in}{5.836552in}}{\pgfqpoint{1.757130in}{5.838254in}}{\pgfqpoint{1.760160in}{5.841285in}}%
\pgfpathcurveto{\pgfqpoint{1.763190in}{5.844315in}}{\pgfqpoint{1.764893in}{5.848425in}}{\pgfqpoint{1.764893in}{5.852711in}}%
\pgfpathcurveto{\pgfqpoint{1.764893in}{5.856996in}}{\pgfqpoint{1.763190in}{5.861106in}}{\pgfqpoint{1.760160in}{5.864137in}}%
\pgfpathcurveto{\pgfqpoint{1.757130in}{5.867167in}}{\pgfqpoint{1.753020in}{5.868869in}}{\pgfqpoint{1.748734in}{5.868869in}}%
\pgfpathcurveto{\pgfqpoint{1.744449in}{5.868869in}}{\pgfqpoint{1.740338in}{5.867167in}}{\pgfqpoint{1.737308in}{5.864137in}}%
\pgfpathcurveto{\pgfqpoint{1.734278in}{5.861106in}}{\pgfqpoint{1.732575in}{5.856996in}}{\pgfqpoint{1.732575in}{5.852711in}}%
\pgfpathcurveto{\pgfqpoint{1.732575in}{5.848425in}}{\pgfqpoint{1.734278in}{5.844315in}}{\pgfqpoint{1.737308in}{5.841285in}}%
\pgfpathcurveto{\pgfqpoint{1.740338in}{5.838254in}}{\pgfqpoint{1.744449in}{5.836552in}}{\pgfqpoint{1.748734in}{5.836552in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{5.836552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{5.785263in}}%
\pgfpathcurveto{\pgfqpoint{1.770854in}{5.785263in}}{\pgfqpoint{1.775081in}{5.787014in}}{\pgfqpoint{1.778197in}{5.790130in}}%
\pgfpathcurveto{\pgfqpoint{1.781313in}{5.793246in}}{\pgfqpoint{1.783064in}{5.797473in}}{\pgfqpoint{1.783064in}{5.801880in}}%
\pgfpathcurveto{\pgfqpoint{1.783064in}{5.806287in}}{\pgfqpoint{1.781313in}{5.810514in}}{\pgfqpoint{1.778197in}{5.813630in}}%
\pgfpathcurveto{\pgfqpoint{1.775081in}{5.816746in}}{\pgfqpoint{1.770854in}{5.818497in}}{\pgfqpoint{1.766447in}{5.818497in}}%
\pgfpathcurveto{\pgfqpoint{1.762041in}{5.818497in}}{\pgfqpoint{1.757814in}{5.816746in}}{\pgfqpoint{1.754698in}{5.813630in}}%
\pgfpathcurveto{\pgfqpoint{1.751582in}{5.810514in}}{\pgfqpoint{1.749831in}{5.806287in}}{\pgfqpoint{1.749831in}{5.801880in}}%
\pgfpathcurveto{\pgfqpoint{1.749831in}{5.797473in}}{\pgfqpoint{1.751582in}{5.793246in}}{\pgfqpoint{1.754698in}{5.790130in}}%
\pgfpathcurveto{\pgfqpoint{1.757814in}{5.787014in}}{\pgfqpoint{1.762041in}{5.785263in}}{\pgfqpoint{1.766447in}{5.785263in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{5.785263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{5.842650in}}%
\pgfpathcurveto{\pgfqpoint{1.788495in}{5.842650in}}{\pgfqpoint{1.792652in}{5.844372in}}{\pgfqpoint{1.795717in}{5.847437in}}%
\pgfpathcurveto{\pgfqpoint{1.798782in}{5.850501in}}{\pgfqpoint{1.800504in}{5.854659in}}{\pgfqpoint{1.800504in}{5.858993in}}%
\pgfpathcurveto{\pgfqpoint{1.800504in}{5.863327in}}{\pgfqpoint{1.798782in}{5.867485in}}{\pgfqpoint{1.795717in}{5.870550in}}%
\pgfpathcurveto{\pgfqpoint{1.792652in}{5.873615in}}{\pgfqpoint{1.788495in}{5.875337in}}{\pgfqpoint{1.784161in}{5.875337in}}%
\pgfpathcurveto{\pgfqpoint{1.779826in}{5.875337in}}{\pgfqpoint{1.775669in}{5.873615in}}{\pgfqpoint{1.772604in}{5.870550in}}%
\pgfpathcurveto{\pgfqpoint{1.769539in}{5.867485in}}{\pgfqpoint{1.767817in}{5.863327in}}{\pgfqpoint{1.767817in}{5.858993in}}%
\pgfpathcurveto{\pgfqpoint{1.767817in}{5.854659in}}{\pgfqpoint{1.769539in}{5.850501in}}{\pgfqpoint{1.772604in}{5.847437in}}%
\pgfpathcurveto{\pgfqpoint{1.775669in}{5.844372in}}{\pgfqpoint{1.779826in}{5.842650in}}{\pgfqpoint{1.784161in}{5.842650in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{5.842650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{5.820815in}}%
\pgfpathcurveto{\pgfqpoint{1.806376in}{5.820815in}}{\pgfqpoint{1.810693in}{5.822604in}}{\pgfqpoint{1.813876in}{5.825787in}}%
\pgfpathcurveto{\pgfqpoint{1.817060in}{5.828970in}}{\pgfqpoint{1.818848in}{5.833288in}}{\pgfqpoint{1.818848in}{5.837789in}}%
\pgfpathcurveto{\pgfqpoint{1.818848in}{5.842291in}}{\pgfqpoint{1.817060in}{5.846609in}}{\pgfqpoint{1.813876in}{5.849792in}}%
\pgfpathcurveto{\pgfqpoint{1.810693in}{5.852975in}}{\pgfqpoint{1.806376in}{5.854763in}}{\pgfqpoint{1.801874in}{5.854763in}}%
\pgfpathcurveto{\pgfqpoint{1.797372in}{5.854763in}}{\pgfqpoint{1.793055in}{5.852975in}}{\pgfqpoint{1.789872in}{5.849792in}}%
\pgfpathcurveto{\pgfqpoint{1.786689in}{5.846609in}}{\pgfqpoint{1.784900in}{5.842291in}}{\pgfqpoint{1.784900in}{5.837789in}}%
\pgfpathcurveto{\pgfqpoint{1.784900in}{5.833288in}}{\pgfqpoint{1.786689in}{5.828970in}}{\pgfqpoint{1.789872in}{5.825787in}}%
\pgfpathcurveto{\pgfqpoint{1.793055in}{5.822604in}}{\pgfqpoint{1.797372in}{5.820815in}}{\pgfqpoint{1.801874in}{5.820815in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{5.820815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{5.810476in}}%
\pgfpathcurveto{\pgfqpoint{1.824089in}{5.810476in}}{\pgfqpoint{1.828407in}{5.812264in}}{\pgfqpoint{1.831590in}{5.815447in}}%
\pgfpathcurveto{\pgfqpoint{1.834773in}{5.818630in}}{\pgfqpoint{1.836561in}{5.822948in}}{\pgfqpoint{1.836561in}{5.827450in}}%
\pgfpathcurveto{\pgfqpoint{1.836561in}{5.831951in}}{\pgfqpoint{1.834773in}{5.836269in}}{\pgfqpoint{1.831590in}{5.839452in}}%
\pgfpathcurveto{\pgfqpoint{1.828407in}{5.842635in}}{\pgfqpoint{1.824089in}{5.844424in}}{\pgfqpoint{1.819587in}{5.844424in}}%
\pgfpathcurveto{\pgfqpoint{1.815086in}{5.844424in}}{\pgfqpoint{1.810768in}{5.842635in}}{\pgfqpoint{1.807585in}{5.839452in}}%
\pgfpathcurveto{\pgfqpoint{1.804402in}{5.836269in}}{\pgfqpoint{1.802613in}{5.831951in}}{\pgfqpoint{1.802613in}{5.827450in}}%
\pgfpathcurveto{\pgfqpoint{1.802613in}{5.822948in}}{\pgfqpoint{1.804402in}{5.818630in}}{\pgfqpoint{1.807585in}{5.815447in}}%
\pgfpathcurveto{\pgfqpoint{1.810768in}{5.812264in}}{\pgfqpoint{1.815086in}{5.810476in}}{\pgfqpoint{1.819587in}{5.810476in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{5.810476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{5.780906in}}%
\pgfpathcurveto{\pgfqpoint{1.841802in}{5.780906in}}{\pgfqpoint{1.846120in}{5.782694in}}{\pgfqpoint{1.849303in}{5.785877in}}%
\pgfpathcurveto{\pgfqpoint{1.852486in}{5.789060in}}{\pgfqpoint{1.854275in}{5.793378in}}{\pgfqpoint{1.854275in}{5.797880in}}%
\pgfpathcurveto{\pgfqpoint{1.854275in}{5.802381in}}{\pgfqpoint{1.852486in}{5.806699in}}{\pgfqpoint{1.849303in}{5.809882in}}%
\pgfpathcurveto{\pgfqpoint{1.846120in}{5.813065in}}{\pgfqpoint{1.841802in}{5.814854in}}{\pgfqpoint{1.837301in}{5.814854in}}%
\pgfpathcurveto{\pgfqpoint{1.832799in}{5.814854in}}{\pgfqpoint{1.828481in}{5.813065in}}{\pgfqpoint{1.825298in}{5.809882in}}%
\pgfpathcurveto{\pgfqpoint{1.822115in}{5.806699in}}{\pgfqpoint{1.820327in}{5.802381in}}{\pgfqpoint{1.820327in}{5.797880in}}%
\pgfpathcurveto{\pgfqpoint{1.820327in}{5.793378in}}{\pgfqpoint{1.822115in}{5.789060in}}{\pgfqpoint{1.825298in}{5.785877in}}%
\pgfpathcurveto{\pgfqpoint{1.828481in}{5.782694in}}{\pgfqpoint{1.832799in}{5.780906in}}{\pgfqpoint{1.837301in}{5.780906in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{5.780906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{5.785749in}}%
\pgfpathcurveto{\pgfqpoint{1.859445in}{5.785749in}}{\pgfqpoint{1.863694in}{5.787510in}}{\pgfqpoint{1.866827in}{5.790643in}}%
\pgfpathcurveto{\pgfqpoint{1.869960in}{5.793775in}}{\pgfqpoint{1.871721in}{5.798025in}}{\pgfqpoint{1.871721in}{5.802456in}}%
\pgfpathcurveto{\pgfqpoint{1.871721in}{5.806887in}}{\pgfqpoint{1.869960in}{5.811136in}}{\pgfqpoint{1.866827in}{5.814269in}}%
\pgfpathcurveto{\pgfqpoint{1.863694in}{5.817402in}}{\pgfqpoint{1.859445in}{5.819163in}}{\pgfqpoint{1.855014in}{5.819163in}}%
\pgfpathcurveto{\pgfqpoint{1.850583in}{5.819163in}}{\pgfqpoint{1.846333in}{5.817402in}}{\pgfqpoint{1.843200in}{5.814269in}}%
\pgfpathcurveto{\pgfqpoint{1.840067in}{5.811136in}}{\pgfqpoint{1.838307in}{5.806887in}}{\pgfqpoint{1.838307in}{5.802456in}}%
\pgfpathcurveto{\pgfqpoint{1.838307in}{5.798025in}}{\pgfqpoint{1.840067in}{5.793775in}}{\pgfqpoint{1.843200in}{5.790643in}}%
\pgfpathcurveto{\pgfqpoint{1.846333in}{5.787510in}}{\pgfqpoint{1.850583in}{5.785749in}}{\pgfqpoint{1.855014in}{5.785749in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{5.785749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{5.781562in}}%
\pgfpathcurveto{\pgfqpoint{1.877110in}{5.781562in}}{\pgfqpoint{1.881314in}{5.783303in}}{\pgfqpoint{1.884413in}{5.786402in}}%
\pgfpathcurveto{\pgfqpoint{1.887512in}{5.789501in}}{\pgfqpoint{1.889253in}{5.793705in}}{\pgfqpoint{1.889253in}{5.798088in}}%
\pgfpathcurveto{\pgfqpoint{1.889253in}{5.802471in}}{\pgfqpoint{1.887512in}{5.806674in}}{\pgfqpoint{1.884413in}{5.809773in}}%
\pgfpathcurveto{\pgfqpoint{1.881314in}{5.812873in}}{\pgfqpoint{1.877110in}{5.814614in}}{\pgfqpoint{1.872727in}{5.814614in}}%
\pgfpathcurveto{\pgfqpoint{1.868344in}{5.814614in}}{\pgfqpoint{1.864141in}{5.812873in}}{\pgfqpoint{1.861041in}{5.809773in}}%
\pgfpathcurveto{\pgfqpoint{1.857942in}{5.806674in}}{\pgfqpoint{1.856201in}{5.802471in}}{\pgfqpoint{1.856201in}{5.798088in}}%
\pgfpathcurveto{\pgfqpoint{1.856201in}{5.793705in}}{\pgfqpoint{1.857942in}{5.789501in}}{\pgfqpoint{1.861041in}{5.786402in}}%
\pgfpathcurveto{\pgfqpoint{1.864141in}{5.783303in}}{\pgfqpoint{1.868344in}{5.781562in}}{\pgfqpoint{1.872727in}{5.781562in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{5.781562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{5.771496in}}%
\pgfpathcurveto{\pgfqpoint{1.894847in}{5.771496in}}{\pgfqpoint{1.899074in}{5.773246in}}{\pgfqpoint{1.902190in}{5.776363in}}%
\pgfpathcurveto{\pgfqpoint{1.905306in}{5.779479in}}{\pgfqpoint{1.907057in}{5.783705in}}{\pgfqpoint{1.907057in}{5.788112in}}%
\pgfpathcurveto{\pgfqpoint{1.907057in}{5.792519in}}{\pgfqpoint{1.905306in}{5.796746in}}{\pgfqpoint{1.902190in}{5.799862in}}%
\pgfpathcurveto{\pgfqpoint{1.899074in}{5.802978in}}{\pgfqpoint{1.894847in}{5.804729in}}{\pgfqpoint{1.890440in}{5.804729in}}%
\pgfpathcurveto{\pgfqpoint{1.886034in}{5.804729in}}{\pgfqpoint{1.881807in}{5.802978in}}{\pgfqpoint{1.878691in}{5.799862in}}%
\pgfpathcurveto{\pgfqpoint{1.875575in}{5.796746in}}{\pgfqpoint{1.873824in}{5.792519in}}{\pgfqpoint{1.873824in}{5.788112in}}%
\pgfpathcurveto{\pgfqpoint{1.873824in}{5.783705in}}{\pgfqpoint{1.875575in}{5.779479in}}{\pgfqpoint{1.878691in}{5.776363in}}%
\pgfpathcurveto{\pgfqpoint{1.881807in}{5.773246in}}{\pgfqpoint{1.886034in}{5.771496in}}{\pgfqpoint{1.890440in}{5.771496in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{5.771496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{5.753879in}}%
\pgfpathcurveto{\pgfqpoint{1.912584in}{5.753879in}}{\pgfqpoint{1.916834in}{5.755639in}}{\pgfqpoint{1.919967in}{5.758772in}}%
\pgfpathcurveto{\pgfqpoint{1.923100in}{5.761905in}}{\pgfqpoint{1.924860in}{5.766155in}}{\pgfqpoint{1.924860in}{5.770585in}}%
\pgfpathcurveto{\pgfqpoint{1.924860in}{5.775016in}}{\pgfqpoint{1.923100in}{5.779266in}}{\pgfqpoint{1.919967in}{5.782399in}}%
\pgfpathcurveto{\pgfqpoint{1.916834in}{5.785532in}}{\pgfqpoint{1.912584in}{5.787292in}}{\pgfqpoint{1.908154in}{5.787292in}}%
\pgfpathcurveto{\pgfqpoint{1.903723in}{5.787292in}}{\pgfqpoint{1.899473in}{5.785532in}}{\pgfqpoint{1.896340in}{5.782399in}}%
\pgfpathcurveto{\pgfqpoint{1.893207in}{5.779266in}}{\pgfqpoint{1.891447in}{5.775016in}}{\pgfqpoint{1.891447in}{5.770585in}}%
\pgfpathcurveto{\pgfqpoint{1.891447in}{5.766155in}}{\pgfqpoint{1.893207in}{5.761905in}}{\pgfqpoint{1.896340in}{5.758772in}}%
\pgfpathcurveto{\pgfqpoint{1.899473in}{5.755639in}}{\pgfqpoint{1.903723in}{5.753879in}}{\pgfqpoint{1.908154in}{5.753879in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{5.753879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{5.721505in}}%
\pgfpathcurveto{\pgfqpoint{1.930415in}{5.721505in}}{\pgfqpoint{1.934778in}{5.723312in}}{\pgfqpoint{1.937994in}{5.726528in}}%
\pgfpathcurveto{\pgfqpoint{1.941210in}{5.729744in}}{\pgfqpoint{1.943017in}{5.734107in}}{\pgfqpoint{1.943017in}{5.738655in}}%
\pgfpathcurveto{\pgfqpoint{1.943017in}{5.743203in}}{\pgfqpoint{1.941210in}{5.747566in}}{\pgfqpoint{1.937994in}{5.750782in}}%
\pgfpathcurveto{\pgfqpoint{1.934778in}{5.753998in}}{\pgfqpoint{1.930415in}{5.755805in}}{\pgfqpoint{1.925867in}{5.755805in}}%
\pgfpathcurveto{\pgfqpoint{1.921319in}{5.755805in}}{\pgfqpoint{1.916956in}{5.753998in}}{\pgfqpoint{1.913740in}{5.750782in}}%
\pgfpathcurveto{\pgfqpoint{1.910524in}{5.747566in}}{\pgfqpoint{1.908717in}{5.743203in}}{\pgfqpoint{1.908717in}{5.738655in}}%
\pgfpathcurveto{\pgfqpoint{1.908717in}{5.734107in}}{\pgfqpoint{1.910524in}{5.729744in}}{\pgfqpoint{1.913740in}{5.726528in}}%
\pgfpathcurveto{\pgfqpoint{1.916956in}{5.723312in}}{\pgfqpoint{1.921319in}{5.721505in}}{\pgfqpoint{1.925867in}{5.721505in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{5.721505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{5.744344in}}%
\pgfpathcurveto{\pgfqpoint{1.948035in}{5.744344in}}{\pgfqpoint{1.952307in}{5.746113in}}{\pgfqpoint{1.955457in}{5.749263in}}%
\pgfpathcurveto{\pgfqpoint{1.958607in}{5.752413in}}{\pgfqpoint{1.960376in}{5.756685in}}{\pgfqpoint{1.960376in}{5.761140in}}%
\pgfpathcurveto{\pgfqpoint{1.960376in}{5.765594in}}{\pgfqpoint{1.958607in}{5.769867in}}{\pgfqpoint{1.955457in}{5.773017in}}%
\pgfpathcurveto{\pgfqpoint{1.952307in}{5.776166in}}{\pgfqpoint{1.948035in}{5.777936in}}{\pgfqpoint{1.943580in}{5.777936in}}%
\pgfpathcurveto{\pgfqpoint{1.939126in}{5.777936in}}{\pgfqpoint{1.934853in}{5.776166in}}{\pgfqpoint{1.931703in}{5.773017in}}%
\pgfpathcurveto{\pgfqpoint{1.928554in}{5.769867in}}{\pgfqpoint{1.926784in}{5.765594in}}{\pgfqpoint{1.926784in}{5.761140in}}%
\pgfpathcurveto{\pgfqpoint{1.926784in}{5.756685in}}{\pgfqpoint{1.928554in}{5.752413in}}{\pgfqpoint{1.931703in}{5.749263in}}%
\pgfpathcurveto{\pgfqpoint{1.934853in}{5.746113in}}{\pgfqpoint{1.939126in}{5.744344in}}{\pgfqpoint{1.943580in}{5.744344in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{5.744344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{5.723262in}}%
\pgfpathcurveto{\pgfqpoint{1.965700in}{5.723262in}}{\pgfqpoint{1.969927in}{5.725013in}}{\pgfqpoint{1.973043in}{5.728129in}}%
\pgfpathcurveto{\pgfqpoint{1.976159in}{5.731245in}}{\pgfqpoint{1.977910in}{5.735472in}}{\pgfqpoint{1.977910in}{5.739878in}}%
\pgfpathcurveto{\pgfqpoint{1.977910in}{5.744285in}}{\pgfqpoint{1.976159in}{5.748512in}}{\pgfqpoint{1.973043in}{5.751628in}}%
\pgfpathcurveto{\pgfqpoint{1.969927in}{5.754744in}}{\pgfqpoint{1.965700in}{5.756495in}}{\pgfqpoint{1.961293in}{5.756495in}}%
\pgfpathcurveto{\pgfqpoint{1.956887in}{5.756495in}}{\pgfqpoint{1.952660in}{5.754744in}}{\pgfqpoint{1.949544in}{5.751628in}}%
\pgfpathcurveto{\pgfqpoint{1.946428in}{5.748512in}}{\pgfqpoint{1.944677in}{5.744285in}}{\pgfqpoint{1.944677in}{5.739878in}}%
\pgfpathcurveto{\pgfqpoint{1.944677in}{5.735472in}}{\pgfqpoint{1.946428in}{5.731245in}}{\pgfqpoint{1.949544in}{5.728129in}}%
\pgfpathcurveto{\pgfqpoint{1.952660in}{5.725013in}}{\pgfqpoint{1.956887in}{5.723262in}}{\pgfqpoint{1.961293in}{5.723262in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{5.723262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{5.733080in}}%
\pgfpathcurveto{\pgfqpoint{1.983267in}{5.733080in}}{\pgfqpoint{1.987354in}{5.734773in}}{\pgfqpoint{1.990367in}{5.737786in}}%
\pgfpathcurveto{\pgfqpoint{1.993380in}{5.740798in}}{\pgfqpoint{1.995072in}{5.744885in}}{\pgfqpoint{1.995072in}{5.749146in}}%
\pgfpathcurveto{\pgfqpoint{1.995072in}{5.753406in}}{\pgfqpoint{1.993380in}{5.757493in}}{\pgfqpoint{1.990367in}{5.760506in}}%
\pgfpathcurveto{\pgfqpoint{1.987354in}{5.763519in}}{\pgfqpoint{1.983267in}{5.765211in}}{\pgfqpoint{1.979007in}{5.765211in}}%
\pgfpathcurveto{\pgfqpoint{1.974746in}{5.765211in}}{\pgfqpoint{1.970659in}{5.763519in}}{\pgfqpoint{1.967647in}{5.760506in}}%
\pgfpathcurveto{\pgfqpoint{1.964634in}{5.757493in}}{\pgfqpoint{1.962941in}{5.753406in}}{\pgfqpoint{1.962941in}{5.749146in}}%
\pgfpathcurveto{\pgfqpoint{1.962941in}{5.744885in}}{\pgfqpoint{1.964634in}{5.740798in}}{\pgfqpoint{1.967647in}{5.737786in}}%
\pgfpathcurveto{\pgfqpoint{1.970659in}{5.734773in}}{\pgfqpoint{1.974746in}{5.733080in}}{\pgfqpoint{1.979007in}{5.733080in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{5.733080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{5.727434in}}%
\pgfpathcurveto{\pgfqpoint{2.000906in}{5.727434in}}{\pgfqpoint{2.004921in}{5.729097in}}{\pgfqpoint{2.007880in}{5.732057in}}%
\pgfpathcurveto{\pgfqpoint{2.010840in}{5.735017in}}{\pgfqpoint{2.012503in}{5.739031in}}{\pgfqpoint{2.012503in}{5.743217in}}%
\pgfpathcurveto{\pgfqpoint{2.012503in}{5.747403in}}{\pgfqpoint{2.010840in}{5.751418in}}{\pgfqpoint{2.007880in}{5.754377in}}%
\pgfpathcurveto{\pgfqpoint{2.004921in}{5.757337in}}{\pgfqpoint{2.000906in}{5.759000in}}{\pgfqpoint{1.996720in}{5.759000in}}%
\pgfpathcurveto{\pgfqpoint{1.992534in}{5.759000in}}{\pgfqpoint{1.988520in}{5.757337in}}{\pgfqpoint{1.985560in}{5.754377in}}%
\pgfpathcurveto{\pgfqpoint{1.982600in}{5.751418in}}{\pgfqpoint{1.980937in}{5.747403in}}{\pgfqpoint{1.980937in}{5.743217in}}%
\pgfpathcurveto{\pgfqpoint{1.980937in}{5.739031in}}{\pgfqpoint{1.982600in}{5.735017in}}{\pgfqpoint{1.985560in}{5.732057in}}%
\pgfpathcurveto{\pgfqpoint{1.988520in}{5.729097in}}{\pgfqpoint{1.992534in}{5.727434in}}{\pgfqpoint{1.996720in}{5.727434in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{5.727434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{5.730228in}}%
\pgfpathcurveto{\pgfqpoint{2.018594in}{5.730228in}}{\pgfqpoint{2.022584in}{5.731881in}}{\pgfqpoint{2.025526in}{5.734823in}}%
\pgfpathcurveto{\pgfqpoint{2.028468in}{5.737764in}}{\pgfqpoint{2.030121in}{5.741755in}}{\pgfqpoint{2.030121in}{5.745915in}}%
\pgfpathcurveto{\pgfqpoint{2.030121in}{5.750076in}}{\pgfqpoint{2.028468in}{5.754066in}}{\pgfqpoint{2.025526in}{5.757008in}}%
\pgfpathcurveto{\pgfqpoint{2.022584in}{5.759950in}}{\pgfqpoint{2.018594in}{5.761603in}}{\pgfqpoint{2.014433in}{5.761603in}}%
\pgfpathcurveto{\pgfqpoint{2.010273in}{5.761603in}}{\pgfqpoint{2.006282in}{5.759950in}}{\pgfqpoint{2.003341in}{5.757008in}}%
\pgfpathcurveto{\pgfqpoint{2.000399in}{5.754066in}}{\pgfqpoint{1.998746in}{5.750076in}}{\pgfqpoint{1.998746in}{5.745915in}}%
\pgfpathcurveto{\pgfqpoint{1.998746in}{5.741755in}}{\pgfqpoint{2.000399in}{5.737764in}}{\pgfqpoint{2.003341in}{5.734823in}}%
\pgfpathcurveto{\pgfqpoint{2.006282in}{5.731881in}}{\pgfqpoint{2.010273in}{5.730228in}}{\pgfqpoint{2.014433in}{5.730228in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{5.730228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{5.673811in}}%
\pgfpathcurveto{\pgfqpoint{2.036407in}{5.673811in}}{\pgfqpoint{2.040494in}{5.675504in}}{\pgfqpoint{2.043507in}{5.678516in}}%
\pgfpathcurveto{\pgfqpoint{2.046519in}{5.681529in}}{\pgfqpoint{2.048212in}{5.685616in}}{\pgfqpoint{2.048212in}{5.689877in}}%
\pgfpathcurveto{\pgfqpoint{2.048212in}{5.694137in}}{\pgfqpoint{2.046519in}{5.698224in}}{\pgfqpoint{2.043507in}{5.701237in}}%
\pgfpathcurveto{\pgfqpoint{2.040494in}{5.704249in}}{\pgfqpoint{2.036407in}{5.705942in}}{\pgfqpoint{2.032147in}{5.705942in}}%
\pgfpathcurveto{\pgfqpoint{2.027886in}{5.705942in}}{\pgfqpoint{2.023799in}{5.704249in}}{\pgfqpoint{2.020786in}{5.701237in}}%
\pgfpathcurveto{\pgfqpoint{2.017774in}{5.698224in}}{\pgfqpoint{2.016081in}{5.694137in}}{\pgfqpoint{2.016081in}{5.689877in}}%
\pgfpathcurveto{\pgfqpoint{2.016081in}{5.685616in}}{\pgfqpoint{2.017774in}{5.681529in}}{\pgfqpoint{2.020786in}{5.678516in}}%
\pgfpathcurveto{\pgfqpoint{2.023799in}{5.675504in}}{\pgfqpoint{2.027886in}{5.673811in}}{\pgfqpoint{2.032147in}{5.673811in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{5.673811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{5.678829in}}%
\pgfpathcurveto{\pgfqpoint{2.054046in}{5.678829in}}{\pgfqpoint{2.058060in}{5.680492in}}{\pgfqpoint{2.061020in}{5.683451in}}%
\pgfpathcurveto{\pgfqpoint{2.063980in}{5.686411in}}{\pgfqpoint{2.065643in}{5.690426in}}{\pgfqpoint{2.065643in}{5.694611in}}%
\pgfpathcurveto{\pgfqpoint{2.065643in}{5.698797in}}{\pgfqpoint{2.063980in}{5.702812in}}{\pgfqpoint{2.061020in}{5.705772in}}%
\pgfpathcurveto{\pgfqpoint{2.058060in}{5.708731in}}{\pgfqpoint{2.054046in}{5.710394in}}{\pgfqpoint{2.049860in}{5.710394in}}%
\pgfpathcurveto{\pgfqpoint{2.045674in}{5.710394in}}{\pgfqpoint{2.041659in}{5.708731in}}{\pgfqpoint{2.038700in}{5.705772in}}%
\pgfpathcurveto{\pgfqpoint{2.035740in}{5.702812in}}{\pgfqpoint{2.034077in}{5.698797in}}{\pgfqpoint{2.034077in}{5.694611in}}%
\pgfpathcurveto{\pgfqpoint{2.034077in}{5.690426in}}{\pgfqpoint{2.035740in}{5.686411in}}{\pgfqpoint{2.038700in}{5.683451in}}%
\pgfpathcurveto{\pgfqpoint{2.041659in}{5.680492in}}{\pgfqpoint{2.045674in}{5.678829in}}{\pgfqpoint{2.049860in}{5.678829in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{5.678829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{5.667279in}}%
\pgfpathcurveto{\pgfqpoint{2.071734in}{5.667279in}}{\pgfqpoint{2.075724in}{5.668932in}}{\pgfqpoint{2.078666in}{5.671874in}}%
\pgfpathcurveto{\pgfqpoint{2.081608in}{5.674815in}}{\pgfqpoint{2.083261in}{5.678806in}}{\pgfqpoint{2.083261in}{5.682966in}}%
\pgfpathcurveto{\pgfqpoint{2.083261in}{5.687127in}}{\pgfqpoint{2.081608in}{5.691117in}}{\pgfqpoint{2.078666in}{5.694059in}}%
\pgfpathcurveto{\pgfqpoint{2.075724in}{5.697001in}}{\pgfqpoint{2.071734in}{5.698654in}}{\pgfqpoint{2.067573in}{5.698654in}}%
\pgfpathcurveto{\pgfqpoint{2.063413in}{5.698654in}}{\pgfqpoint{2.059422in}{5.697001in}}{\pgfqpoint{2.056480in}{5.694059in}}%
\pgfpathcurveto{\pgfqpoint{2.053539in}{5.691117in}}{\pgfqpoint{2.051886in}{5.687127in}}{\pgfqpoint{2.051886in}{5.682966in}}%
\pgfpathcurveto{\pgfqpoint{2.051886in}{5.678806in}}{\pgfqpoint{2.053539in}{5.674815in}}{\pgfqpoint{2.056480in}{5.671874in}}%
\pgfpathcurveto{\pgfqpoint{2.059422in}{5.668932in}}{\pgfqpoint{2.063413in}{5.667279in}}{\pgfqpoint{2.067573in}{5.667279in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{5.667279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{5.689081in}}%
\pgfpathcurveto{\pgfqpoint{2.089344in}{5.689081in}}{\pgfqpoint{2.093236in}{5.690693in}}{\pgfqpoint{2.096105in}{5.693562in}}%
\pgfpathcurveto{\pgfqpoint{2.098974in}{5.696431in}}{\pgfqpoint{2.100587in}{5.700323in}}{\pgfqpoint{2.100587in}{5.704381in}}%
\pgfpathcurveto{\pgfqpoint{2.100587in}{5.708439in}}{\pgfqpoint{2.098974in}{5.712331in}}{\pgfqpoint{2.096105in}{5.715200in}}%
\pgfpathcurveto{\pgfqpoint{2.093236in}{5.718069in}}{\pgfqpoint{2.089344in}{5.719681in}}{\pgfqpoint{2.085286in}{5.719681in}}%
\pgfpathcurveto{\pgfqpoint{2.081229in}{5.719681in}}{\pgfqpoint{2.077337in}{5.718069in}}{\pgfqpoint{2.074468in}{5.715200in}}%
\pgfpathcurveto{\pgfqpoint{2.071598in}{5.712331in}}{\pgfqpoint{2.069986in}{5.708439in}}{\pgfqpoint{2.069986in}{5.704381in}}%
\pgfpathcurveto{\pgfqpoint{2.069986in}{5.700323in}}{\pgfqpoint{2.071598in}{5.696431in}}{\pgfqpoint{2.074468in}{5.693562in}}%
\pgfpathcurveto{\pgfqpoint{2.077337in}{5.690693in}}{\pgfqpoint{2.081229in}{5.689081in}}{\pgfqpoint{2.085286in}{5.689081in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{5.689081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{5.714012in}}%
\pgfpathcurveto{\pgfqpoint{2.107057in}{5.714012in}}{\pgfqpoint{2.110949in}{5.715624in}}{\pgfqpoint{2.113819in}{5.718494in}}%
\pgfpathcurveto{\pgfqpoint{2.116688in}{5.721363in}}{\pgfqpoint{2.118300in}{5.725255in}}{\pgfqpoint{2.118300in}{5.729312in}}%
\pgfpathcurveto{\pgfqpoint{2.118300in}{5.733370in}}{\pgfqpoint{2.116688in}{5.737262in}}{\pgfqpoint{2.113819in}{5.740131in}}%
\pgfpathcurveto{\pgfqpoint{2.110949in}{5.743001in}}{\pgfqpoint{2.107057in}{5.744613in}}{\pgfqpoint{2.103000in}{5.744613in}}%
\pgfpathcurveto{\pgfqpoint{2.098942in}{5.744613in}}{\pgfqpoint{2.095050in}{5.743001in}}{\pgfqpoint{2.092181in}{5.740131in}}%
\pgfpathcurveto{\pgfqpoint{2.089312in}{5.737262in}}{\pgfqpoint{2.087700in}{5.733370in}}{\pgfqpoint{2.087700in}{5.729312in}}%
\pgfpathcurveto{\pgfqpoint{2.087700in}{5.725255in}}{\pgfqpoint{2.089312in}{5.721363in}}{\pgfqpoint{2.092181in}{5.718494in}}%
\pgfpathcurveto{\pgfqpoint{2.095050in}{5.715624in}}{\pgfqpoint{2.098942in}{5.714012in}}{\pgfqpoint{2.103000in}{5.714012in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{5.714012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{5.729001in}}%
\pgfpathcurveto{\pgfqpoint{2.124718in}{5.729001in}}{\pgfqpoint{2.128560in}{5.730592in}}{\pgfqpoint{2.131392in}{5.733425in}}%
\pgfpathcurveto{\pgfqpoint{2.134224in}{5.736257in}}{\pgfqpoint{2.135816in}{5.740098in}}{\pgfqpoint{2.135816in}{5.744104in}}%
\pgfpathcurveto{\pgfqpoint{2.135816in}{5.748109in}}{\pgfqpoint{2.134224in}{5.751951in}}{\pgfqpoint{2.131392in}{5.754783in}}%
\pgfpathcurveto{\pgfqpoint{2.128560in}{5.757615in}}{\pgfqpoint{2.124718in}{5.759207in}}{\pgfqpoint{2.120713in}{5.759207in}}%
\pgfpathcurveto{\pgfqpoint{2.116708in}{5.759207in}}{\pgfqpoint{2.112866in}{5.757615in}}{\pgfqpoint{2.110034in}{5.754783in}}%
\pgfpathcurveto{\pgfqpoint{2.107202in}{5.751951in}}{\pgfqpoint{2.105610in}{5.748109in}}{\pgfqpoint{2.105610in}{5.744104in}}%
\pgfpathcurveto{\pgfqpoint{2.105610in}{5.740098in}}{\pgfqpoint{2.107202in}{5.736257in}}{\pgfqpoint{2.110034in}{5.733425in}}%
\pgfpathcurveto{\pgfqpoint{2.112866in}{5.730592in}}{\pgfqpoint{2.116708in}{5.729001in}}{\pgfqpoint{2.120713in}{5.729001in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{5.729001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{5.809454in}}%
\pgfpathcurveto{\pgfqpoint{2.142352in}{5.809454in}}{\pgfqpoint{2.146117in}{5.811014in}}{\pgfqpoint{2.148893in}{5.813790in}}%
\pgfpathcurveto{\pgfqpoint{2.151668in}{5.816565in}}{\pgfqpoint{2.153228in}{5.820330in}}{\pgfqpoint{2.153228in}{5.824256in}}%
\pgfpathcurveto{\pgfqpoint{2.153228in}{5.828181in}}{\pgfqpoint{2.151668in}{5.831947in}}{\pgfqpoint{2.148893in}{5.834722in}}%
\pgfpathcurveto{\pgfqpoint{2.146117in}{5.837498in}}{\pgfqpoint{2.142352in}{5.839058in}}{\pgfqpoint{2.138426in}{5.839058in}}%
\pgfpathcurveto{\pgfqpoint{2.134501in}{5.839058in}}{\pgfqpoint{2.130736in}{5.837498in}}{\pgfqpoint{2.127960in}{5.834722in}}%
\pgfpathcurveto{\pgfqpoint{2.125184in}{5.831947in}}{\pgfqpoint{2.123625in}{5.828181in}}{\pgfqpoint{2.123625in}{5.824256in}}%
\pgfpathcurveto{\pgfqpoint{2.123625in}{5.820330in}}{\pgfqpoint{2.125184in}{5.816565in}}{\pgfqpoint{2.127960in}{5.813790in}}%
\pgfpathcurveto{\pgfqpoint{2.130736in}{5.811014in}}{\pgfqpoint{2.134501in}{5.809454in}}{\pgfqpoint{2.138426in}{5.809454in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{5.809454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{5.800152in}}%
\pgfpathcurveto{\pgfqpoint{2.160011in}{5.800152in}}{\pgfqpoint{2.163724in}{5.801690in}}{\pgfqpoint{2.166461in}{5.804428in}}%
\pgfpathcurveto{\pgfqpoint{2.169199in}{5.807165in}}{\pgfqpoint{2.170737in}{5.810879in}}{\pgfqpoint{2.170737in}{5.814750in}}%
\pgfpathcurveto{\pgfqpoint{2.170737in}{5.818621in}}{\pgfqpoint{2.169199in}{5.822334in}}{\pgfqpoint{2.166461in}{5.825072in}}%
\pgfpathcurveto{\pgfqpoint{2.163724in}{5.827809in}}{\pgfqpoint{2.160011in}{5.829347in}}{\pgfqpoint{2.156140in}{5.829347in}}%
\pgfpathcurveto{\pgfqpoint{2.152268in}{5.829347in}}{\pgfqpoint{2.148555in}{5.827809in}}{\pgfqpoint{2.145818in}{5.825072in}}%
\pgfpathcurveto{\pgfqpoint{2.143080in}{5.822334in}}{\pgfqpoint{2.141542in}{5.818621in}}{\pgfqpoint{2.141542in}{5.814750in}}%
\pgfpathcurveto{\pgfqpoint{2.141542in}{5.810879in}}{\pgfqpoint{2.143080in}{5.807165in}}{\pgfqpoint{2.145818in}{5.804428in}}%
\pgfpathcurveto{\pgfqpoint{2.148555in}{5.801690in}}{\pgfqpoint{2.152268in}{5.800152in}}{\pgfqpoint{2.156140in}{5.800152in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{5.800152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{5.829496in}}%
\pgfpathcurveto{\pgfqpoint{2.177641in}{5.829496in}}{\pgfqpoint{2.181275in}{5.831002in}}{\pgfqpoint{2.183954in}{5.833681in}}%
\pgfpathcurveto{\pgfqpoint{2.186633in}{5.836360in}}{\pgfqpoint{2.188139in}{5.839994in}}{\pgfqpoint{2.188139in}{5.843782in}}%
\pgfpathcurveto{\pgfqpoint{2.188139in}{5.847571in}}{\pgfqpoint{2.186633in}{5.851205in}}{\pgfqpoint{2.183954in}{5.853884in}}%
\pgfpathcurveto{\pgfqpoint{2.181275in}{5.856563in}}{\pgfqpoint{2.177641in}{5.858068in}}{\pgfqpoint{2.173853in}{5.858068in}}%
\pgfpathcurveto{\pgfqpoint{2.170064in}{5.858068in}}{\pgfqpoint{2.166430in}{5.856563in}}{\pgfqpoint{2.163751in}{5.853884in}}%
\pgfpathcurveto{\pgfqpoint{2.161072in}{5.851205in}}{\pgfqpoint{2.159567in}{5.847571in}}{\pgfqpoint{2.159567in}{5.843782in}}%
\pgfpathcurveto{\pgfqpoint{2.159567in}{5.839994in}}{\pgfqpoint{2.161072in}{5.836360in}}{\pgfqpoint{2.163751in}{5.833681in}}%
\pgfpathcurveto{\pgfqpoint{2.166430in}{5.831002in}}{\pgfqpoint{2.170064in}{5.829496in}}{\pgfqpoint{2.173853in}{5.829496in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{5.829496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{5.809025in}}%
\pgfpathcurveto{\pgfqpoint{2.195491in}{5.809025in}}{\pgfqpoint{2.199257in}{5.810585in}}{\pgfqpoint{2.202032in}{5.813360in}}%
\pgfpathcurveto{\pgfqpoint{2.204808in}{5.816136in}}{\pgfqpoint{2.206368in}{5.819901in}}{\pgfqpoint{2.206368in}{5.823827in}}%
\pgfpathcurveto{\pgfqpoint{2.206368in}{5.827752in}}{\pgfqpoint{2.204808in}{5.831517in}}{\pgfqpoint{2.202032in}{5.834293in}}%
\pgfpathcurveto{\pgfqpoint{2.199257in}{5.837069in}}{\pgfqpoint{2.195491in}{5.838629in}}{\pgfqpoint{2.191566in}{5.838629in}}%
\pgfpathcurveto{\pgfqpoint{2.187641in}{5.838629in}}{\pgfqpoint{2.183875in}{5.837069in}}{\pgfqpoint{2.181100in}{5.834293in}}%
\pgfpathcurveto{\pgfqpoint{2.178324in}{5.831517in}}{\pgfqpoint{2.176764in}{5.827752in}}{\pgfqpoint{2.176764in}{5.823827in}}%
\pgfpathcurveto{\pgfqpoint{2.176764in}{5.819901in}}{\pgfqpoint{2.178324in}{5.816136in}}{\pgfqpoint{2.181100in}{5.813360in}}%
\pgfpathcurveto{\pgfqpoint{2.183875in}{5.810585in}}{\pgfqpoint{2.187641in}{5.809025in}}{\pgfqpoint{2.191566in}{5.809025in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{5.809025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{5.781967in}}%
\pgfpathcurveto{\pgfqpoint{2.213285in}{5.781967in}}{\pgfqpoint{2.217126in}{5.783559in}}{\pgfqpoint{2.219959in}{5.786391in}}%
\pgfpathcurveto{\pgfqpoint{2.222791in}{5.789223in}}{\pgfqpoint{2.224382in}{5.793065in}}{\pgfqpoint{2.224382in}{5.797070in}}%
\pgfpathcurveto{\pgfqpoint{2.224382in}{5.801075in}}{\pgfqpoint{2.222791in}{5.804917in}}{\pgfqpoint{2.219959in}{5.807749in}}%
\pgfpathcurveto{\pgfqpoint{2.217126in}{5.810582in}}{\pgfqpoint{2.213285in}{5.812173in}}{\pgfqpoint{2.209279in}{5.812173in}}%
\pgfpathcurveto{\pgfqpoint{2.205274in}{5.812173in}}{\pgfqpoint{2.201432in}{5.810582in}}{\pgfqpoint{2.198600in}{5.807749in}}%
\pgfpathcurveto{\pgfqpoint{2.195768in}{5.804917in}}{\pgfqpoint{2.194177in}{5.801075in}}{\pgfqpoint{2.194177in}{5.797070in}}%
\pgfpathcurveto{\pgfqpoint{2.194177in}{5.793065in}}{\pgfqpoint{2.195768in}{5.789223in}}{\pgfqpoint{2.198600in}{5.786391in}}%
\pgfpathcurveto{\pgfqpoint{2.201432in}{5.783559in}}{\pgfqpoint{2.205274in}{5.781967in}}{\pgfqpoint{2.209279in}{5.781967in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{5.781967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{5.774459in}}%
\pgfpathcurveto{\pgfqpoint{2.231178in}{5.774459in}}{\pgfqpoint{2.235193in}{5.776122in}}{\pgfqpoint{2.238153in}{5.779081in}}%
\pgfpathcurveto{\pgfqpoint{2.241113in}{5.782041in}}{\pgfqpoint{2.242776in}{5.786056in}}{\pgfqpoint{2.242776in}{5.790242in}}%
\pgfpathcurveto{\pgfqpoint{2.242776in}{5.794427in}}{\pgfqpoint{2.241113in}{5.798442in}}{\pgfqpoint{2.238153in}{5.801402in}}%
\pgfpathcurveto{\pgfqpoint{2.235193in}{5.804362in}}{\pgfqpoint{2.231178in}{5.806025in}}{\pgfqpoint{2.226993in}{5.806025in}}%
\pgfpathcurveto{\pgfqpoint{2.222807in}{5.806025in}}{\pgfqpoint{2.218792in}{5.804362in}}{\pgfqpoint{2.215832in}{5.801402in}}%
\pgfpathcurveto{\pgfqpoint{2.212873in}{5.798442in}}{\pgfqpoint{2.211210in}{5.794427in}}{\pgfqpoint{2.211210in}{5.790242in}}%
\pgfpathcurveto{\pgfqpoint{2.211210in}{5.786056in}}{\pgfqpoint{2.212873in}{5.782041in}}{\pgfqpoint{2.215832in}{5.779081in}}%
\pgfpathcurveto{\pgfqpoint{2.218792in}{5.776122in}}{\pgfqpoint{2.222807in}{5.774459in}}{\pgfqpoint{2.226993in}{5.774459in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{5.774459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{5.775737in}}%
\pgfpathcurveto{\pgfqpoint{2.248841in}{5.775737in}}{\pgfqpoint{2.252807in}{5.777380in}}{\pgfqpoint{2.255731in}{5.780304in}}%
\pgfpathcurveto{\pgfqpoint{2.258655in}{5.783228in}}{\pgfqpoint{2.260297in}{5.787194in}}{\pgfqpoint{2.260297in}{5.791329in}}%
\pgfpathcurveto{\pgfqpoint{2.260297in}{5.795464in}}{\pgfqpoint{2.258655in}{5.799430in}}{\pgfqpoint{2.255731in}{5.802354in}}%
\pgfpathcurveto{\pgfqpoint{2.252807in}{5.805278in}}{\pgfqpoint{2.248841in}{5.806921in}}{\pgfqpoint{2.244706in}{5.806921in}}%
\pgfpathcurveto{\pgfqpoint{2.240571in}{5.806921in}}{\pgfqpoint{2.236605in}{5.805278in}}{\pgfqpoint{2.233681in}{5.802354in}}%
\pgfpathcurveto{\pgfqpoint{2.230757in}{5.799430in}}{\pgfqpoint{2.229114in}{5.795464in}}{\pgfqpoint{2.229114in}{5.791329in}}%
\pgfpathcurveto{\pgfqpoint{2.229114in}{5.787194in}}{\pgfqpoint{2.230757in}{5.783228in}}{\pgfqpoint{2.233681in}{5.780304in}}%
\pgfpathcurveto{\pgfqpoint{2.236605in}{5.777380in}}{\pgfqpoint{2.240571in}{5.775737in}}{\pgfqpoint{2.244706in}{5.775737in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{5.775737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{5.756438in}}%
\pgfpathcurveto{\pgfqpoint{2.266503in}{5.756438in}}{\pgfqpoint{2.270420in}{5.758060in}}{\pgfqpoint{2.273307in}{5.760948in}}%
\pgfpathcurveto{\pgfqpoint{2.276195in}{5.763835in}}{\pgfqpoint{2.277817in}{5.767752in}}{\pgfqpoint{2.277817in}{5.771836in}}%
\pgfpathcurveto{\pgfqpoint{2.277817in}{5.775919in}}{\pgfqpoint{2.276195in}{5.779836in}}{\pgfqpoint{2.273307in}{5.782724in}}%
\pgfpathcurveto{\pgfqpoint{2.270420in}{5.785611in}}{\pgfqpoint{2.266503in}{5.787233in}}{\pgfqpoint{2.262419in}{5.787233in}}%
\pgfpathcurveto{\pgfqpoint{2.258336in}{5.787233in}}{\pgfqpoint{2.254419in}{5.785611in}}{\pgfqpoint{2.251531in}{5.782724in}}%
\pgfpathcurveto{\pgfqpoint{2.248644in}{5.779836in}}{\pgfqpoint{2.247021in}{5.775919in}}{\pgfqpoint{2.247021in}{5.771836in}}%
\pgfpathcurveto{\pgfqpoint{2.247021in}{5.767752in}}{\pgfqpoint{2.248644in}{5.763835in}}{\pgfqpoint{2.251531in}{5.760948in}}%
\pgfpathcurveto{\pgfqpoint{2.254419in}{5.758060in}}{\pgfqpoint{2.258336in}{5.756438in}}{\pgfqpoint{2.262419in}{5.756438in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{5.756438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{5.728327in}}%
\pgfpathcurveto{\pgfqpoint{2.284267in}{5.728327in}}{\pgfqpoint{2.288234in}{5.729970in}}{\pgfqpoint{2.291157in}{5.732894in}}%
\pgfpathcurveto{\pgfqpoint{2.294081in}{5.735818in}}{\pgfqpoint{2.295724in}{5.739784in}}{\pgfqpoint{2.295724in}{5.743919in}}%
\pgfpathcurveto{\pgfqpoint{2.295724in}{5.748054in}}{\pgfqpoint{2.294081in}{5.752020in}}{\pgfqpoint{2.291157in}{5.754944in}}%
\pgfpathcurveto{\pgfqpoint{2.288234in}{5.757867in}}{\pgfqpoint{2.284267in}{5.759510in}}{\pgfqpoint{2.280132in}{5.759510in}}%
\pgfpathcurveto{\pgfqpoint{2.275997in}{5.759510in}}{\pgfqpoint{2.272031in}{5.757867in}}{\pgfqpoint{2.269107in}{5.754944in}}%
\pgfpathcurveto{\pgfqpoint{2.266184in}{5.752020in}}{\pgfqpoint{2.264541in}{5.748054in}}{\pgfqpoint{2.264541in}{5.743919in}}%
\pgfpathcurveto{\pgfqpoint{2.264541in}{5.739784in}}{\pgfqpoint{2.266184in}{5.735818in}}{\pgfqpoint{2.269107in}{5.732894in}}%
\pgfpathcurveto{\pgfqpoint{2.272031in}{5.729970in}}{\pgfqpoint{2.275997in}{5.728327in}}{\pgfqpoint{2.280132in}{5.728327in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{5.728327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{5.743457in}}%
\pgfpathcurveto{\pgfqpoint{2.301903in}{5.743457in}}{\pgfqpoint{2.305795in}{5.745070in}}{\pgfqpoint{2.308665in}{5.747939in}}%
\pgfpathcurveto{\pgfqpoint{2.311534in}{5.750808in}}{\pgfqpoint{2.313146in}{5.754700in}}{\pgfqpoint{2.313146in}{5.758758in}}%
\pgfpathcurveto{\pgfqpoint{2.313146in}{5.762815in}}{\pgfqpoint{2.311534in}{5.766707in}}{\pgfqpoint{2.308665in}{5.769577in}}%
\pgfpathcurveto{\pgfqpoint{2.305795in}{5.772446in}}{\pgfqpoint{2.301903in}{5.774058in}}{\pgfqpoint{2.297846in}{5.774058in}}%
\pgfpathcurveto{\pgfqpoint{2.293788in}{5.774058in}}{\pgfqpoint{2.289896in}{5.772446in}}{\pgfqpoint{2.287027in}{5.769577in}}%
\pgfpathcurveto{\pgfqpoint{2.284158in}{5.766707in}}{\pgfqpoint{2.282546in}{5.762815in}}{\pgfqpoint{2.282546in}{5.758758in}}%
\pgfpathcurveto{\pgfqpoint{2.282546in}{5.754700in}}{\pgfqpoint{2.284158in}{5.750808in}}{\pgfqpoint{2.287027in}{5.747939in}}%
\pgfpathcurveto{\pgfqpoint{2.289896in}{5.745070in}}{\pgfqpoint{2.293788in}{5.743457in}}{\pgfqpoint{2.297846in}{5.743457in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{5.743457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{5.739946in}}%
\pgfpathcurveto{\pgfqpoint{2.319538in}{5.739946in}}{\pgfqpoint{2.323354in}{5.741527in}}{\pgfqpoint{2.326168in}{5.744340in}}%
\pgfpathcurveto{\pgfqpoint{2.328981in}{5.747153in}}{\pgfqpoint{2.330562in}{5.750970in}}{\pgfqpoint{2.330562in}{5.754949in}}%
\pgfpathcurveto{\pgfqpoint{2.330562in}{5.758928in}}{\pgfqpoint{2.328981in}{5.762744in}}{\pgfqpoint{2.326168in}{5.765557in}}%
\pgfpathcurveto{\pgfqpoint{2.323354in}{5.768371in}}{\pgfqpoint{2.319538in}{5.769952in}}{\pgfqpoint{2.315559in}{5.769952in}}%
\pgfpathcurveto{\pgfqpoint{2.311580in}{5.769952in}}{\pgfqpoint{2.307764in}{5.768371in}}{\pgfqpoint{2.304950in}{5.765557in}}%
\pgfpathcurveto{\pgfqpoint{2.302137in}{5.762744in}}{\pgfqpoint{2.300556in}{5.758928in}}{\pgfqpoint{2.300556in}{5.754949in}}%
\pgfpathcurveto{\pgfqpoint{2.300556in}{5.750970in}}{\pgfqpoint{2.302137in}{5.747153in}}{\pgfqpoint{2.304950in}{5.744340in}}%
\pgfpathcurveto{\pgfqpoint{2.307764in}{5.741527in}}{\pgfqpoint{2.311580in}{5.739946in}}{\pgfqpoint{2.315559in}{5.739946in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{5.739946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{5.736655in}}%
\pgfpathcurveto{\pgfqpoint{2.337198in}{5.736655in}}{\pgfqpoint{2.340963in}{5.738214in}}{\pgfqpoint{2.343739in}{5.740990in}}%
\pgfpathcurveto{\pgfqpoint{2.346514in}{5.743766in}}{\pgfqpoint{2.348074in}{5.747531in}}{\pgfqpoint{2.348074in}{5.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.348074in}{5.755382in}}{\pgfqpoint{2.346514in}{5.759147in}}{\pgfqpoint{2.343739in}{5.761923in}}%
\pgfpathcurveto{\pgfqpoint{2.340963in}{5.764698in}}{\pgfqpoint{2.337198in}{5.766258in}}{\pgfqpoint{2.333272in}{5.766258in}}%
\pgfpathcurveto{\pgfqpoint{2.329347in}{5.766258in}}{\pgfqpoint{2.325582in}{5.764698in}}{\pgfqpoint{2.322806in}{5.761923in}}%
\pgfpathcurveto{\pgfqpoint{2.320030in}{5.759147in}}{\pgfqpoint{2.318471in}{5.755382in}}{\pgfqpoint{2.318471in}{5.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.318471in}{5.747531in}}{\pgfqpoint{2.320030in}{5.743766in}}{\pgfqpoint{2.322806in}{5.740990in}}%
\pgfpathcurveto{\pgfqpoint{2.325582in}{5.738214in}}{\pgfqpoint{2.329347in}{5.736655in}}{\pgfqpoint{2.333272in}{5.736655in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{5.736655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{5.729586in}}%
\pgfpathcurveto{\pgfqpoint{2.354991in}{5.729586in}}{\pgfqpoint{2.358833in}{5.731177in}}{\pgfqpoint{2.361665in}{5.734009in}}%
\pgfpathcurveto{\pgfqpoint{2.364497in}{5.736842in}}{\pgfqpoint{2.366088in}{5.740683in}}{\pgfqpoint{2.366088in}{5.744689in}}%
\pgfpathcurveto{\pgfqpoint{2.366088in}{5.748694in}}{\pgfqpoint{2.364497in}{5.752536in}}{\pgfqpoint{2.361665in}{5.755368in}}%
\pgfpathcurveto{\pgfqpoint{2.358833in}{5.758200in}}{\pgfqpoint{2.354991in}{5.759791in}}{\pgfqpoint{2.350986in}{5.759791in}}%
\pgfpathcurveto{\pgfqpoint{2.346980in}{5.759791in}}{\pgfqpoint{2.343138in}{5.758200in}}{\pgfqpoint{2.340306in}{5.755368in}}%
\pgfpathcurveto{\pgfqpoint{2.337474in}{5.752536in}}{\pgfqpoint{2.335883in}{5.748694in}}{\pgfqpoint{2.335883in}{5.744689in}}%
\pgfpathcurveto{\pgfqpoint{2.335883in}{5.740683in}}{\pgfqpoint{2.337474in}{5.736842in}}{\pgfqpoint{2.340306in}{5.734009in}}%
\pgfpathcurveto{\pgfqpoint{2.343138in}{5.731177in}}{\pgfqpoint{2.346980in}{5.729586in}}{\pgfqpoint{2.350986in}{5.729586in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{5.729586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{5.728168in}}%
\pgfpathcurveto{\pgfqpoint{2.372808in}{5.728168in}}{\pgfqpoint{2.376750in}{5.729801in}}{\pgfqpoint{2.379655in}{5.732707in}}%
\pgfpathcurveto{\pgfqpoint{2.382561in}{5.735612in}}{\pgfqpoint{2.384194in}{5.739554in}}{\pgfqpoint{2.384194in}{5.743663in}}%
\pgfpathcurveto{\pgfqpoint{2.384194in}{5.747773in}}{\pgfqpoint{2.382561in}{5.751714in}}{\pgfqpoint{2.379655in}{5.754620in}}%
\pgfpathcurveto{\pgfqpoint{2.376750in}{5.757526in}}{\pgfqpoint{2.372808in}{5.759158in}}{\pgfqpoint{2.368699in}{5.759158in}}%
\pgfpathcurveto{\pgfqpoint{2.364589in}{5.759158in}}{\pgfqpoint{2.360648in}{5.757526in}}{\pgfqpoint{2.357742in}{5.754620in}}%
\pgfpathcurveto{\pgfqpoint{2.354836in}{5.751714in}}{\pgfqpoint{2.353204in}{5.747773in}}{\pgfqpoint{2.353204in}{5.743663in}}%
\pgfpathcurveto{\pgfqpoint{2.353204in}{5.739554in}}{\pgfqpoint{2.354836in}{5.735612in}}{\pgfqpoint{2.357742in}{5.732707in}}%
\pgfpathcurveto{\pgfqpoint{2.360648in}{5.729801in}}{\pgfqpoint{2.364589in}{5.728168in}}{\pgfqpoint{2.368699in}{5.728168in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{5.728168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{5.740661in}}%
\pgfpathcurveto{\pgfqpoint{2.390496in}{5.740661in}}{\pgfqpoint{2.394413in}{5.742283in}}{\pgfqpoint{2.397300in}{5.745171in}}%
\pgfpathcurveto{\pgfqpoint{2.400188in}{5.748059in}}{\pgfqpoint{2.401810in}{5.751975in}}{\pgfqpoint{2.401810in}{5.756059in}}%
\pgfpathcurveto{\pgfqpoint{2.401810in}{5.760143in}}{\pgfqpoint{2.400188in}{5.764059in}}{\pgfqpoint{2.397300in}{5.766947in}}%
\pgfpathcurveto{\pgfqpoint{2.394413in}{5.769834in}}{\pgfqpoint{2.390496in}{5.771457in}}{\pgfqpoint{2.386412in}{5.771457in}}%
\pgfpathcurveto{\pgfqpoint{2.382328in}{5.771457in}}{\pgfqpoint{2.378412in}{5.769834in}}{\pgfqpoint{2.375524in}{5.766947in}}%
\pgfpathcurveto{\pgfqpoint{2.372637in}{5.764059in}}{\pgfqpoint{2.371014in}{5.760143in}}{\pgfqpoint{2.371014in}{5.756059in}}%
\pgfpathcurveto{\pgfqpoint{2.371014in}{5.751975in}}{\pgfqpoint{2.372637in}{5.748059in}}{\pgfqpoint{2.375524in}{5.745171in}}%
\pgfpathcurveto{\pgfqpoint{2.378412in}{5.742283in}}{\pgfqpoint{2.382328in}{5.740661in}}{\pgfqpoint{2.386412in}{5.740661in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{5.740661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{5.765058in}}%
\pgfpathcurveto{\pgfqpoint{2.408104in}{5.765058in}}{\pgfqpoint{2.411921in}{5.766638in}}{\pgfqpoint{2.414734in}{5.769452in}}%
\pgfpathcurveto{\pgfqpoint{2.417548in}{5.772265in}}{\pgfqpoint{2.419128in}{5.776082in}}{\pgfqpoint{2.419128in}{5.780061in}}%
\pgfpathcurveto{\pgfqpoint{2.419128in}{5.784039in}}{\pgfqpoint{2.417548in}{5.787856in}}{\pgfqpoint{2.414734in}{5.790669in}}%
\pgfpathcurveto{\pgfqpoint{2.411921in}{5.793483in}}{\pgfqpoint{2.408104in}{5.795064in}}{\pgfqpoint{2.404125in}{5.795064in}}%
\pgfpathcurveto{\pgfqpoint{2.400146in}{5.795064in}}{\pgfqpoint{2.396330in}{5.793483in}}{\pgfqpoint{2.393517in}{5.790669in}}%
\pgfpathcurveto{\pgfqpoint{2.390703in}{5.787856in}}{\pgfqpoint{2.389122in}{5.784039in}}{\pgfqpoint{2.389122in}{5.780061in}}%
\pgfpathcurveto{\pgfqpoint{2.389122in}{5.776082in}}{\pgfqpoint{2.390703in}{5.772265in}}{\pgfqpoint{2.393517in}{5.769452in}}%
\pgfpathcurveto{\pgfqpoint{2.396330in}{5.766638in}}{\pgfqpoint{2.400146in}{5.765058in}}{\pgfqpoint{2.404125in}{5.765058in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{5.765058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{5.817865in}}%
\pgfpathcurveto{\pgfqpoint{2.425870in}{5.817865in}}{\pgfqpoint{2.429737in}{5.819467in}}{\pgfqpoint{2.432588in}{5.822318in}}%
\pgfpathcurveto{\pgfqpoint{2.435439in}{5.825169in}}{\pgfqpoint{2.437040in}{5.829036in}}{\pgfqpoint{2.437040in}{5.833067in}}%
\pgfpathcurveto{\pgfqpoint{2.437040in}{5.837099in}}{\pgfqpoint{2.435439in}{5.840966in}}{\pgfqpoint{2.432588in}{5.843816in}}%
\pgfpathcurveto{\pgfqpoint{2.429737in}{5.846667in}}{\pgfqpoint{2.425870in}{5.848269in}}{\pgfqpoint{2.421839in}{5.848269in}}%
\pgfpathcurveto{\pgfqpoint{2.417807in}{5.848269in}}{\pgfqpoint{2.413940in}{5.846667in}}{\pgfqpoint{2.411089in}{5.843816in}}%
\pgfpathcurveto{\pgfqpoint{2.408239in}{5.840966in}}{\pgfqpoint{2.406637in}{5.837099in}}{\pgfqpoint{2.406637in}{5.833067in}}%
\pgfpathcurveto{\pgfqpoint{2.406637in}{5.829036in}}{\pgfqpoint{2.408239in}{5.825169in}}{\pgfqpoint{2.411089in}{5.822318in}}%
\pgfpathcurveto{\pgfqpoint{2.413940in}{5.819467in}}{\pgfqpoint{2.417807in}{5.817865in}}{\pgfqpoint{2.421839in}{5.817865in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{5.817865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{5.795608in}}%
\pgfpathcurveto{\pgfqpoint{2.443687in}{5.795608in}}{\pgfqpoint{2.447653in}{5.797250in}}{\pgfqpoint{2.450577in}{5.800174in}}%
\pgfpathcurveto{\pgfqpoint{2.453501in}{5.803098in}}{\pgfqpoint{2.455144in}{5.807064in}}{\pgfqpoint{2.455144in}{5.811199in}}%
\pgfpathcurveto{\pgfqpoint{2.455144in}{5.815334in}}{\pgfqpoint{2.453501in}{5.819300in}}{\pgfqpoint{2.450577in}{5.822224in}}%
\pgfpathcurveto{\pgfqpoint{2.447653in}{5.825148in}}{\pgfqpoint{2.443687in}{5.826791in}}{\pgfqpoint{2.439552in}{5.826791in}}%
\pgfpathcurveto{\pgfqpoint{2.435417in}{5.826791in}}{\pgfqpoint{2.431451in}{5.825148in}}{\pgfqpoint{2.428527in}{5.822224in}}%
\pgfpathcurveto{\pgfqpoint{2.425603in}{5.819300in}}{\pgfqpoint{2.423960in}{5.815334in}}{\pgfqpoint{2.423960in}{5.811199in}}%
\pgfpathcurveto{\pgfqpoint{2.423960in}{5.807064in}}{\pgfqpoint{2.425603in}{5.803098in}}{\pgfqpoint{2.428527in}{5.800174in}}%
\pgfpathcurveto{\pgfqpoint{2.431451in}{5.797250in}}{\pgfqpoint{2.435417in}{5.795608in}}{\pgfqpoint{2.439552in}{5.795608in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{5.795608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{5.791068in}}%
\pgfpathcurveto{\pgfqpoint{2.461270in}{5.791068in}}{\pgfqpoint{2.465112in}{5.792660in}}{\pgfqpoint{2.467944in}{5.795492in}}%
\pgfpathcurveto{\pgfqpoint{2.470777in}{5.798324in}}{\pgfqpoint{2.472368in}{5.802166in}}{\pgfqpoint{2.472368in}{5.806171in}}%
\pgfpathcurveto{\pgfqpoint{2.472368in}{5.810176in}}{\pgfqpoint{2.470777in}{5.814018in}}{\pgfqpoint{2.467944in}{5.816850in}}%
\pgfpathcurveto{\pgfqpoint{2.465112in}{5.819682in}}{\pgfqpoint{2.461270in}{5.821274in}}{\pgfqpoint{2.457265in}{5.821274in}}%
\pgfpathcurveto{\pgfqpoint{2.453260in}{5.821274in}}{\pgfqpoint{2.449418in}{5.819682in}}{\pgfqpoint{2.446586in}{5.816850in}}%
\pgfpathcurveto{\pgfqpoint{2.443754in}{5.814018in}}{\pgfqpoint{2.442162in}{5.810176in}}{\pgfqpoint{2.442162in}{5.806171in}}%
\pgfpathcurveto{\pgfqpoint{2.442162in}{5.802166in}}{\pgfqpoint{2.443754in}{5.798324in}}{\pgfqpoint{2.446586in}{5.795492in}}%
\pgfpathcurveto{\pgfqpoint{2.449418in}{5.792660in}}{\pgfqpoint{2.453260in}{5.791068in}}{\pgfqpoint{2.457265in}{5.791068in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{5.791068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{5.786557in}}%
\pgfpathcurveto{\pgfqpoint{2.478931in}{5.786557in}}{\pgfqpoint{2.482722in}{5.788127in}}{\pgfqpoint{2.485516in}{5.790922in}}%
\pgfpathcurveto{\pgfqpoint{2.488311in}{5.793717in}}{\pgfqpoint{2.489881in}{5.797507in}}{\pgfqpoint{2.489881in}{5.801460in}}%
\pgfpathcurveto{\pgfqpoint{2.489881in}{5.805412in}}{\pgfqpoint{2.488311in}{5.809203in}}{\pgfqpoint{2.485516in}{5.811997in}}%
\pgfpathcurveto{\pgfqpoint{2.482722in}{5.814792in}}{\pgfqpoint{2.478931in}{5.816362in}}{\pgfqpoint{2.474978in}{5.816362in}}%
\pgfpathcurveto{\pgfqpoint{2.471026in}{5.816362in}}{\pgfqpoint{2.467235in}{5.814792in}}{\pgfqpoint{2.464441in}{5.811997in}}%
\pgfpathcurveto{\pgfqpoint{2.461646in}{5.809203in}}{\pgfqpoint{2.460076in}{5.805412in}}{\pgfqpoint{2.460076in}{5.801460in}}%
\pgfpathcurveto{\pgfqpoint{2.460076in}{5.797507in}}{\pgfqpoint{2.461646in}{5.793717in}}{\pgfqpoint{2.464441in}{5.790922in}}%
\pgfpathcurveto{\pgfqpoint{2.467235in}{5.788127in}}{\pgfqpoint{2.471026in}{5.786557in}}{\pgfqpoint{2.474978in}{5.786557in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{5.786557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{5.848001in}}%
\pgfpathcurveto{\pgfqpoint{2.496338in}{5.848001in}}{\pgfqpoint{2.499836in}{5.849450in}}{\pgfqpoint{2.502415in}{5.852028in}}%
\pgfpathcurveto{\pgfqpoint{2.504993in}{5.854607in}}{\pgfqpoint{2.506442in}{5.858105in}}{\pgfqpoint{2.506442in}{5.861751in}}%
\pgfpathcurveto{\pgfqpoint{2.506442in}{5.865398in}}{\pgfqpoint{2.504993in}{5.868896in}}{\pgfqpoint{2.502415in}{5.871474in}}%
\pgfpathcurveto{\pgfqpoint{2.499836in}{5.874053in}}{\pgfqpoint{2.496338in}{5.875502in}}{\pgfqpoint{2.492692in}{5.875502in}}%
\pgfpathcurveto{\pgfqpoint{2.489045in}{5.875502in}}{\pgfqpoint{2.485547in}{5.874053in}}{\pgfqpoint{2.482969in}{5.871474in}}%
\pgfpathcurveto{\pgfqpoint{2.480390in}{5.868896in}}{\pgfqpoint{2.478941in}{5.865398in}}{\pgfqpoint{2.478941in}{5.861751in}}%
\pgfpathcurveto{\pgfqpoint{2.478941in}{5.858105in}}{\pgfqpoint{2.480390in}{5.854607in}}{\pgfqpoint{2.482969in}{5.852028in}}%
\pgfpathcurveto{\pgfqpoint{2.485547in}{5.849450in}}{\pgfqpoint{2.489045in}{5.848001in}}{\pgfqpoint{2.492692in}{5.848001in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{5.848001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{5.864576in}}%
\pgfpathcurveto{\pgfqpoint{2.514023in}{5.864576in}}{\pgfqpoint{2.517493in}{5.866013in}}{\pgfqpoint{2.520051in}{5.868571in}}%
\pgfpathcurveto{\pgfqpoint{2.522609in}{5.871129in}}{\pgfqpoint{2.524046in}{5.874599in}}{\pgfqpoint{2.524046in}{5.878217in}}%
\pgfpathcurveto{\pgfqpoint{2.524046in}{5.881834in}}{\pgfqpoint{2.522609in}{5.885304in}}{\pgfqpoint{2.520051in}{5.887862in}}%
\pgfpathcurveto{\pgfqpoint{2.517493in}{5.890421in}}{\pgfqpoint{2.514023in}{5.891858in}}{\pgfqpoint{2.510405in}{5.891858in}}%
\pgfpathcurveto{\pgfqpoint{2.506787in}{5.891858in}}{\pgfqpoint{2.503317in}{5.890421in}}{\pgfqpoint{2.500759in}{5.887862in}}%
\pgfpathcurveto{\pgfqpoint{2.498201in}{5.885304in}}{\pgfqpoint{2.496764in}{5.881834in}}{\pgfqpoint{2.496764in}{5.878217in}}%
\pgfpathcurveto{\pgfqpoint{2.496764in}{5.874599in}}{\pgfqpoint{2.498201in}{5.871129in}}{\pgfqpoint{2.500759in}{5.868571in}}%
\pgfpathcurveto{\pgfqpoint{2.503317in}{5.866013in}}{\pgfqpoint{2.506787in}{5.864576in}}{\pgfqpoint{2.510405in}{5.864576in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{5.864576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{5.850525in}}%
\pgfpathcurveto{\pgfqpoint{2.531556in}{5.850525in}}{\pgfqpoint{2.534854in}{5.851891in}}{\pgfqpoint{2.537285in}{5.854322in}}%
\pgfpathcurveto{\pgfqpoint{2.539716in}{5.856753in}}{\pgfqpoint{2.541082in}{5.860051in}}{\pgfqpoint{2.541082in}{5.863489in}}%
\pgfpathcurveto{\pgfqpoint{2.541082in}{5.866927in}}{\pgfqpoint{2.539716in}{5.870225in}}{\pgfqpoint{2.537285in}{5.872656in}}%
\pgfpathcurveto{\pgfqpoint{2.534854in}{5.875087in}}{\pgfqpoint{2.531556in}{5.876453in}}{\pgfqpoint{2.528118in}{5.876453in}}%
\pgfpathcurveto{\pgfqpoint{2.524680in}{5.876453in}}{\pgfqpoint{2.521382in}{5.875087in}}{\pgfqpoint{2.518951in}{5.872656in}}%
\pgfpathcurveto{\pgfqpoint{2.516520in}{5.870225in}}{\pgfqpoint{2.515154in}{5.866927in}}{\pgfqpoint{2.515154in}{5.863489in}}%
\pgfpathcurveto{\pgfqpoint{2.515154in}{5.860051in}}{\pgfqpoint{2.516520in}{5.856753in}}{\pgfqpoint{2.518951in}{5.854322in}}%
\pgfpathcurveto{\pgfqpoint{2.521382in}{5.851891in}}{\pgfqpoint{2.524680in}{5.850525in}}{\pgfqpoint{2.528118in}{5.850525in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{5.850525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{5.878050in}}%
\pgfpathcurveto{\pgfqpoint{2.549176in}{5.878050in}}{\pgfqpoint{2.552385in}{5.879379in}}{\pgfqpoint{2.554750in}{5.881744in}}%
\pgfpathcurveto{\pgfqpoint{2.557115in}{5.884109in}}{\pgfqpoint{2.558444in}{5.887317in}}{\pgfqpoint{2.558444in}{5.890662in}}%
\pgfpathcurveto{\pgfqpoint{2.558444in}{5.894007in}}{\pgfqpoint{2.557115in}{5.897215in}}{\pgfqpoint{2.554750in}{5.899580in}}%
\pgfpathcurveto{\pgfqpoint{2.552385in}{5.901945in}}{\pgfqpoint{2.549176in}{5.903274in}}{\pgfqpoint{2.545832in}{5.903274in}}%
\pgfpathcurveto{\pgfqpoint{2.542487in}{5.903274in}}{\pgfqpoint{2.539279in}{5.901945in}}{\pgfqpoint{2.536913in}{5.899580in}}%
\pgfpathcurveto{\pgfqpoint{2.534548in}{5.897215in}}{\pgfqpoint{2.533219in}{5.894007in}}{\pgfqpoint{2.533219in}{5.890662in}}%
\pgfpathcurveto{\pgfqpoint{2.533219in}{5.887317in}}{\pgfqpoint{2.534548in}{5.884109in}}{\pgfqpoint{2.536913in}{5.881744in}}%
\pgfpathcurveto{\pgfqpoint{2.539279in}{5.879379in}}{\pgfqpoint{2.542487in}{5.878050in}}{\pgfqpoint{2.545832in}{5.878050in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{5.878050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{5.846130in}}%
\pgfpathcurveto{\pgfqpoint{2.566858in}{5.846130in}}{\pgfqpoint{2.570036in}{5.847446in}}{\pgfqpoint{2.572378in}{5.849789in}}%
\pgfpathcurveto{\pgfqpoint{2.574721in}{5.852132in}}{\pgfqpoint{2.576037in}{5.855309in}}{\pgfqpoint{2.576037in}{5.858623in}}%
\pgfpathcurveto{\pgfqpoint{2.576037in}{5.861936in}}{\pgfqpoint{2.574721in}{5.865113in}}{\pgfqpoint{2.572378in}{5.867456in}}%
\pgfpathcurveto{\pgfqpoint{2.570036in}{5.869799in}}{\pgfqpoint{2.566858in}{5.871115in}}{\pgfqpoint{2.563545in}{5.871115in}}%
\pgfpathcurveto{\pgfqpoint{2.560232in}{5.871115in}}{\pgfqpoint{2.557054in}{5.869799in}}{\pgfqpoint{2.554711in}{5.867456in}}%
\pgfpathcurveto{\pgfqpoint{2.552369in}{5.865113in}}{\pgfqpoint{2.551052in}{5.861936in}}{\pgfqpoint{2.551052in}{5.858623in}}%
\pgfpathcurveto{\pgfqpoint{2.551052in}{5.855309in}}{\pgfqpoint{2.552369in}{5.852132in}}{\pgfqpoint{2.554711in}{5.849789in}}%
\pgfpathcurveto{\pgfqpoint{2.557054in}{5.847446in}}{\pgfqpoint{2.560232in}{5.846130in}}{\pgfqpoint{2.563545in}{5.846130in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{5.846130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{5.820345in}}%
\pgfpathcurveto{\pgfqpoint{2.584634in}{5.820345in}}{\pgfqpoint{2.587873in}{5.821687in}}{\pgfqpoint{2.590260in}{5.824074in}}%
\pgfpathcurveto{\pgfqpoint{2.592647in}{5.826461in}}{\pgfqpoint{2.593989in}{5.829700in}}{\pgfqpoint{2.593989in}{5.833076in}}%
\pgfpathcurveto{\pgfqpoint{2.593989in}{5.836452in}}{\pgfqpoint{2.592647in}{5.839690in}}{\pgfqpoint{2.590260in}{5.842078in}}%
\pgfpathcurveto{\pgfqpoint{2.587873in}{5.844465in}}{\pgfqpoint{2.584634in}{5.845806in}}{\pgfqpoint{2.581258in}{5.845806in}}%
\pgfpathcurveto{\pgfqpoint{2.577882in}{5.845806in}}{\pgfqpoint{2.574644in}{5.844465in}}{\pgfqpoint{2.572256in}{5.842078in}}%
\pgfpathcurveto{\pgfqpoint{2.569869in}{5.839690in}}{\pgfqpoint{2.568528in}{5.836452in}}{\pgfqpoint{2.568528in}{5.833076in}}%
\pgfpathcurveto{\pgfqpoint{2.568528in}{5.829700in}}{\pgfqpoint{2.569869in}{5.826461in}}{\pgfqpoint{2.572256in}{5.824074in}}%
\pgfpathcurveto{\pgfqpoint{2.574644in}{5.821687in}}{\pgfqpoint{2.577882in}{5.820345in}}{\pgfqpoint{2.581258in}{5.820345in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{5.820345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{5.816287in}}%
\pgfpathcurveto{\pgfqpoint{2.602409in}{5.816287in}}{\pgfqpoint{2.605707in}{5.817653in}}{\pgfqpoint{2.608138in}{5.820084in}}%
\pgfpathcurveto{\pgfqpoint{2.610569in}{5.822515in}}{\pgfqpoint{2.611935in}{5.825813in}}{\pgfqpoint{2.611935in}{5.829251in}}%
\pgfpathcurveto{\pgfqpoint{2.611935in}{5.832689in}}{\pgfqpoint{2.610569in}{5.835987in}}{\pgfqpoint{2.608138in}{5.838418in}}%
\pgfpathcurveto{\pgfqpoint{2.605707in}{5.840849in}}{\pgfqpoint{2.602409in}{5.842215in}}{\pgfqpoint{2.598971in}{5.842215in}}%
\pgfpathcurveto{\pgfqpoint{2.595533in}{5.842215in}}{\pgfqpoint{2.592235in}{5.840849in}}{\pgfqpoint{2.589804in}{5.838418in}}%
\pgfpathcurveto{\pgfqpoint{2.587373in}{5.835987in}}{\pgfqpoint{2.586007in}{5.832689in}}{\pgfqpoint{2.586007in}{5.829251in}}%
\pgfpathcurveto{\pgfqpoint{2.586007in}{5.825813in}}{\pgfqpoint{2.587373in}{5.822515in}}{\pgfqpoint{2.589804in}{5.820084in}}%
\pgfpathcurveto{\pgfqpoint{2.592235in}{5.817653in}}{\pgfqpoint{2.595533in}{5.816287in}}{\pgfqpoint{2.598971in}{5.816287in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{5.816287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{5.799942in}}%
\pgfpathcurveto{\pgfqpoint{2.620092in}{5.799942in}}{\pgfqpoint{2.623360in}{5.801295in}}{\pgfqpoint{2.625769in}{5.803705in}}%
\pgfpathcurveto{\pgfqpoint{2.628179in}{5.806114in}}{\pgfqpoint{2.629532in}{5.809382in}}{\pgfqpoint{2.629532in}{5.812789in}}%
\pgfpathcurveto{\pgfqpoint{2.629532in}{5.816197in}}{\pgfqpoint{2.628179in}{5.819465in}}{\pgfqpoint{2.625769in}{5.821874in}}%
\pgfpathcurveto{\pgfqpoint{2.623360in}{5.824283in}}{\pgfqpoint{2.620092in}{5.825637in}}{\pgfqpoint{2.616685in}{5.825637in}}%
\pgfpathcurveto{\pgfqpoint{2.613277in}{5.825637in}}{\pgfqpoint{2.610009in}{5.824283in}}{\pgfqpoint{2.607600in}{5.821874in}}%
\pgfpathcurveto{\pgfqpoint{2.605191in}{5.819465in}}{\pgfqpoint{2.603837in}{5.816197in}}{\pgfqpoint{2.603837in}{5.812789in}}%
\pgfpathcurveto{\pgfqpoint{2.603837in}{5.809382in}}{\pgfqpoint{2.605191in}{5.806114in}}{\pgfqpoint{2.607600in}{5.803705in}}%
\pgfpathcurveto{\pgfqpoint{2.610009in}{5.801295in}}{\pgfqpoint{2.613277in}{5.799942in}}{\pgfqpoint{2.616685in}{5.799942in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{5.799942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{5.831039in}}%
\pgfpathcurveto{\pgfqpoint{2.637743in}{5.831039in}}{\pgfqpoint{2.640951in}{5.832368in}}{\pgfqpoint{2.643316in}{5.834733in}}%
\pgfpathcurveto{\pgfqpoint{2.645681in}{5.837098in}}{\pgfqpoint{2.647010in}{5.840306in}}{\pgfqpoint{2.647010in}{5.843651in}}%
\pgfpathcurveto{\pgfqpoint{2.647010in}{5.846996in}}{\pgfqpoint{2.645681in}{5.850204in}}{\pgfqpoint{2.643316in}{5.852569in}}%
\pgfpathcurveto{\pgfqpoint{2.640951in}{5.854934in}}{\pgfqpoint{2.637743in}{5.856263in}}{\pgfqpoint{2.634398in}{5.856263in}}%
\pgfpathcurveto{\pgfqpoint{2.631053in}{5.856263in}}{\pgfqpoint{2.627845in}{5.854934in}}{\pgfqpoint{2.625480in}{5.852569in}}%
\pgfpathcurveto{\pgfqpoint{2.623115in}{5.850204in}}{\pgfqpoint{2.621786in}{5.846996in}}{\pgfqpoint{2.621786in}{5.843651in}}%
\pgfpathcurveto{\pgfqpoint{2.621786in}{5.840306in}}{\pgfqpoint{2.623115in}{5.837098in}}{\pgfqpoint{2.625480in}{5.834733in}}%
\pgfpathcurveto{\pgfqpoint{2.627845in}{5.832368in}}{\pgfqpoint{2.631053in}{5.831039in}}{\pgfqpoint{2.634398in}{5.831039in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{5.831039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{5.861244in}}%
\pgfpathcurveto{\pgfqpoint{2.655518in}{5.861244in}}{\pgfqpoint{2.658787in}{5.862598in}}{\pgfqpoint{2.661196in}{5.865007in}}%
\pgfpathcurveto{\pgfqpoint{2.663605in}{5.867416in}}{\pgfqpoint{2.664959in}{5.870685in}}{\pgfqpoint{2.664959in}{5.874092in}}%
\pgfpathcurveto{\pgfqpoint{2.664959in}{5.877499in}}{\pgfqpoint{2.663605in}{5.880767in}}{\pgfqpoint{2.661196in}{5.883177in}}%
\pgfpathcurveto{\pgfqpoint{2.658787in}{5.885586in}}{\pgfqpoint{2.655518in}{5.886940in}}{\pgfqpoint{2.652111in}{5.886940in}}%
\pgfpathcurveto{\pgfqpoint{2.648704in}{5.886940in}}{\pgfqpoint{2.645436in}{5.885586in}}{\pgfqpoint{2.643026in}{5.883177in}}%
\pgfpathcurveto{\pgfqpoint{2.640617in}{5.880767in}}{\pgfqpoint{2.639263in}{5.877499in}}{\pgfqpoint{2.639263in}{5.874092in}}%
\pgfpathcurveto{\pgfqpoint{2.639263in}{5.870685in}}{\pgfqpoint{2.640617in}{5.867416in}}{\pgfqpoint{2.643026in}{5.865007in}}%
\pgfpathcurveto{\pgfqpoint{2.645436in}{5.862598in}}{\pgfqpoint{2.648704in}{5.861244in}}{\pgfqpoint{2.652111in}{5.861244in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{5.861244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{5.847463in}}%
\pgfpathcurveto{\pgfqpoint{2.673073in}{5.847463in}}{\pgfqpoint{2.676189in}{5.848753in}}{\pgfqpoint{2.678486in}{5.851051in}}%
\pgfpathcurveto{\pgfqpoint{2.680784in}{5.853348in}}{\pgfqpoint{2.682074in}{5.856464in}}{\pgfqpoint{2.682074in}{5.859713in}}%
\pgfpathcurveto{\pgfqpoint{2.682074in}{5.862961in}}{\pgfqpoint{2.680784in}{5.866077in}}{\pgfqpoint{2.678486in}{5.868375in}}%
\pgfpathcurveto{\pgfqpoint{2.676189in}{5.870672in}}{\pgfqpoint{2.673073in}{5.871962in}}{\pgfqpoint{2.669824in}{5.871962in}}%
\pgfpathcurveto{\pgfqpoint{2.666576in}{5.871962in}}{\pgfqpoint{2.663460in}{5.870672in}}{\pgfqpoint{2.661162in}{5.868375in}}%
\pgfpathcurveto{\pgfqpoint{2.658865in}{5.866077in}}{\pgfqpoint{2.657575in}{5.862961in}}{\pgfqpoint{2.657575in}{5.859713in}}%
\pgfpathcurveto{\pgfqpoint{2.657575in}{5.856464in}}{\pgfqpoint{2.658865in}{5.853348in}}{\pgfqpoint{2.661162in}{5.851051in}}%
\pgfpathcurveto{\pgfqpoint{2.663460in}{5.848753in}}{\pgfqpoint{2.666576in}{5.847463in}}{\pgfqpoint{2.669824in}{5.847463in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.847463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{5.826794in}}%
\pgfpathcurveto{\pgfqpoint{2.690754in}{5.826794in}}{\pgfqpoint{2.693839in}{5.828072in}}{\pgfqpoint{2.696113in}{5.830346in}}%
\pgfpathcurveto{\pgfqpoint{2.698387in}{5.832620in}}{\pgfqpoint{2.699665in}{5.835705in}}{\pgfqpoint{2.699665in}{5.838921in}}%
\pgfpathcurveto{\pgfqpoint{2.699665in}{5.842137in}}{\pgfqpoint{2.698387in}{5.845222in}}{\pgfqpoint{2.696113in}{5.847496in}}%
\pgfpathcurveto{\pgfqpoint{2.693839in}{5.849770in}}{\pgfqpoint{2.690754in}{5.851048in}}{\pgfqpoint{2.687538in}{5.851048in}}%
\pgfpathcurveto{\pgfqpoint{2.684322in}{5.851048in}}{\pgfqpoint{2.681237in}{5.849770in}}{\pgfqpoint{2.678963in}{5.847496in}}%
\pgfpathcurveto{\pgfqpoint{2.676689in}{5.845222in}}{\pgfqpoint{2.675411in}{5.842137in}}{\pgfqpoint{2.675411in}{5.838921in}}%
\pgfpathcurveto{\pgfqpoint{2.675411in}{5.835705in}}{\pgfqpoint{2.676689in}{5.832620in}}{\pgfqpoint{2.678963in}{5.830346in}}%
\pgfpathcurveto{\pgfqpoint{2.681237in}{5.828072in}}{\pgfqpoint{2.684322in}{5.826794in}}{\pgfqpoint{2.687538in}{5.826794in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{5.826794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{5.807352in}}%
\pgfpathcurveto{\pgfqpoint{2.708532in}{5.807352in}}{\pgfqpoint{2.711679in}{5.808656in}}{\pgfqpoint{2.713999in}{5.810976in}}%
\pgfpathcurveto{\pgfqpoint{2.716319in}{5.813296in}}{\pgfqpoint{2.717623in}{5.816443in}}{\pgfqpoint{2.717623in}{5.819724in}}%
\pgfpathcurveto{\pgfqpoint{2.717623in}{5.823005in}}{\pgfqpoint{2.716319in}{5.826152in}}{\pgfqpoint{2.713999in}{5.828472in}}%
\pgfpathcurveto{\pgfqpoint{2.711679in}{5.830792in}}{\pgfqpoint{2.708532in}{5.832096in}}{\pgfqpoint{2.705251in}{5.832096in}}%
\pgfpathcurveto{\pgfqpoint{2.701970in}{5.832096in}}{\pgfqpoint{2.698823in}{5.830792in}}{\pgfqpoint{2.696503in}{5.828472in}}%
\pgfpathcurveto{\pgfqpoint{2.694183in}{5.826152in}}{\pgfqpoint{2.692879in}{5.823005in}}{\pgfqpoint{2.692879in}{5.819724in}}%
\pgfpathcurveto{\pgfqpoint{2.692879in}{5.816443in}}{\pgfqpoint{2.694183in}{5.813296in}}{\pgfqpoint{2.696503in}{5.810976in}}%
\pgfpathcurveto{\pgfqpoint{2.698823in}{5.808656in}}{\pgfqpoint{2.701970in}{5.807352in}}{\pgfqpoint{2.705251in}{5.807352in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{5.807352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{5.871968in}}%
\pgfpathcurveto{\pgfqpoint{2.726147in}{5.871968in}}{\pgfqpoint{2.729200in}{5.873233in}}{\pgfqpoint{2.731451in}{5.875483in}}%
\pgfpathcurveto{\pgfqpoint{2.733702in}{5.877734in}}{\pgfqpoint{2.734967in}{5.880787in}}{\pgfqpoint{2.734967in}{5.883970in}}%
\pgfpathcurveto{\pgfqpoint{2.734967in}{5.887153in}}{\pgfqpoint{2.733702in}{5.890207in}}{\pgfqpoint{2.731451in}{5.892457in}}%
\pgfpathcurveto{\pgfqpoint{2.729200in}{5.894708in}}{\pgfqpoint{2.726147in}{5.895973in}}{\pgfqpoint{2.722964in}{5.895973in}}%
\pgfpathcurveto{\pgfqpoint{2.719781in}{5.895973in}}{\pgfqpoint{2.716728in}{5.894708in}}{\pgfqpoint{2.714477in}{5.892457in}}%
\pgfpathcurveto{\pgfqpoint{2.712226in}{5.890207in}}{\pgfqpoint{2.710962in}{5.887153in}}{\pgfqpoint{2.710962in}{5.883970in}}%
\pgfpathcurveto{\pgfqpoint{2.710962in}{5.880787in}}{\pgfqpoint{2.712226in}{5.877734in}}{\pgfqpoint{2.714477in}{5.875483in}}%
\pgfpathcurveto{\pgfqpoint{2.716728in}{5.873233in}}{\pgfqpoint{2.719781in}{5.871968in}}{\pgfqpoint{2.722964in}{5.871968in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{5.871968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{5.879552in}}%
\pgfpathcurveto{\pgfqpoint{2.743690in}{5.879552in}}{\pgfqpoint{2.746580in}{5.880749in}}{\pgfqpoint{2.748710in}{5.882879in}}%
\pgfpathcurveto{\pgfqpoint{2.750841in}{5.885010in}}{\pgfqpoint{2.752038in}{5.887900in}}{\pgfqpoint{2.752038in}{5.890912in}}%
\pgfpathcurveto{\pgfqpoint{2.752038in}{5.893925in}}{\pgfqpoint{2.750841in}{5.896815in}}{\pgfqpoint{2.748710in}{5.898945in}}%
\pgfpathcurveto{\pgfqpoint{2.746580in}{5.901075in}}{\pgfqpoint{2.743690in}{5.902272in}}{\pgfqpoint{2.740678in}{5.902272in}}%
\pgfpathcurveto{\pgfqpoint{2.737665in}{5.902272in}}{\pgfqpoint{2.734775in}{5.901075in}}{\pgfqpoint{2.732645in}{5.898945in}}%
\pgfpathcurveto{\pgfqpoint{2.730514in}{5.896815in}}{\pgfqpoint{2.729317in}{5.893925in}}{\pgfqpoint{2.729317in}{5.890912in}}%
\pgfpathcurveto{\pgfqpoint{2.729317in}{5.887900in}}{\pgfqpoint{2.730514in}{5.885010in}}{\pgfqpoint{2.732645in}{5.882879in}}%
\pgfpathcurveto{\pgfqpoint{2.734775in}{5.880749in}}{\pgfqpoint{2.737665in}{5.879552in}}{\pgfqpoint{2.740678in}{5.879552in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{5.879552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{5.893320in}}%
\pgfpathcurveto{\pgfqpoint{2.761438in}{5.893320in}}{\pgfqpoint{2.764362in}{5.894531in}}{\pgfqpoint{2.766516in}{5.896686in}}%
\pgfpathcurveto{\pgfqpoint{2.768671in}{5.898841in}}{\pgfqpoint{2.769882in}{5.901764in}}{\pgfqpoint{2.769882in}{5.904811in}}%
\pgfpathcurveto{\pgfqpoint{2.769882in}{5.907859in}}{\pgfqpoint{2.768671in}{5.910782in}}{\pgfqpoint{2.766516in}{5.912937in}}%
\pgfpathcurveto{\pgfqpoint{2.764362in}{5.915092in}}{\pgfqpoint{2.761438in}{5.916303in}}{\pgfqpoint{2.758391in}{5.916303in}}%
\pgfpathcurveto{\pgfqpoint{2.755343in}{5.916303in}}{\pgfqpoint{2.752420in}{5.915092in}}{\pgfqpoint{2.750265in}{5.912937in}}%
\pgfpathcurveto{\pgfqpoint{2.748110in}{5.910782in}}{\pgfqpoint{2.746899in}{5.907859in}}{\pgfqpoint{2.746899in}{5.904811in}}%
\pgfpathcurveto{\pgfqpoint{2.746899in}{5.901764in}}{\pgfqpoint{2.748110in}{5.898841in}}{\pgfqpoint{2.750265in}{5.896686in}}%
\pgfpathcurveto{\pgfqpoint{2.752420in}{5.894531in}}{\pgfqpoint{2.755343in}{5.893320in}}{\pgfqpoint{2.758391in}{5.893320in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{5.893320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{5.929650in}}%
\pgfpathcurveto{\pgfqpoint{2.779010in}{5.929650in}}{\pgfqpoint{2.781797in}{5.930805in}}{\pgfqpoint{2.783852in}{5.932859in}}%
\pgfpathcurveto{\pgfqpoint{2.785906in}{5.934914in}}{\pgfqpoint{2.787061in}{5.937701in}}{\pgfqpoint{2.787061in}{5.940607in}}%
\pgfpathcurveto{\pgfqpoint{2.787061in}{5.943513in}}{\pgfqpoint{2.785906in}{5.946300in}}{\pgfqpoint{2.783852in}{5.948354in}}%
\pgfpathcurveto{\pgfqpoint{2.781797in}{5.950409in}}{\pgfqpoint{2.779010in}{5.951563in}}{\pgfqpoint{2.776104in}{5.951563in}}%
\pgfpathcurveto{\pgfqpoint{2.773198in}{5.951563in}}{\pgfqpoint{2.770411in}{5.950409in}}{\pgfqpoint{2.768357in}{5.948354in}}%
\pgfpathcurveto{\pgfqpoint{2.766302in}{5.946300in}}{\pgfqpoint{2.765147in}{5.943513in}}{\pgfqpoint{2.765147in}{5.940607in}}%
\pgfpathcurveto{\pgfqpoint{2.765147in}{5.937701in}}{\pgfqpoint{2.766302in}{5.934914in}}{\pgfqpoint{2.768357in}{5.932859in}}%
\pgfpathcurveto{\pgfqpoint{2.770411in}{5.930805in}}{\pgfqpoint{2.773198in}{5.929650in}}{\pgfqpoint{2.776104in}{5.929650in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{5.929650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{5.938787in}}%
\pgfpathcurveto{\pgfqpoint{2.796687in}{5.938787in}}{\pgfqpoint{2.799439in}{5.939927in}}{\pgfqpoint{2.801467in}{5.941956in}}%
\pgfpathcurveto{\pgfqpoint{2.803496in}{5.943985in}}{\pgfqpoint{2.804636in}{5.946737in}}{\pgfqpoint{2.804636in}{5.949606in}}%
\pgfpathcurveto{\pgfqpoint{2.804636in}{5.952475in}}{\pgfqpoint{2.803496in}{5.955227in}}{\pgfqpoint{2.801467in}{5.957256in}}%
\pgfpathcurveto{\pgfqpoint{2.799439in}{5.959285in}}{\pgfqpoint{2.796687in}{5.960425in}}{\pgfqpoint{2.793817in}{5.960425in}}%
\pgfpathcurveto{\pgfqpoint{2.790948in}{5.960425in}}{\pgfqpoint{2.788196in}{5.959285in}}{\pgfqpoint{2.786167in}{5.957256in}}%
\pgfpathcurveto{\pgfqpoint{2.784138in}{5.955227in}}{\pgfqpoint{2.782999in}{5.952475in}}{\pgfqpoint{2.782999in}{5.949606in}}%
\pgfpathcurveto{\pgfqpoint{2.782999in}{5.946737in}}{\pgfqpoint{2.784138in}{5.943985in}}{\pgfqpoint{2.786167in}{5.941956in}}%
\pgfpathcurveto{\pgfqpoint{2.788196in}{5.939927in}}{\pgfqpoint{2.790948in}{5.938787in}}{\pgfqpoint{2.793817in}{5.938787in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{5.938787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{5.938787in}}%
\pgfpathcurveto{\pgfqpoint{2.814400in}{5.938787in}}{\pgfqpoint{2.817152in}{5.939927in}}{\pgfqpoint{2.819181in}{5.941956in}}%
\pgfpathcurveto{\pgfqpoint{2.821210in}{5.943985in}}{\pgfqpoint{2.822349in}{5.946737in}}{\pgfqpoint{2.822349in}{5.949606in}}%
\pgfpathcurveto{\pgfqpoint{2.822349in}{5.952475in}}{\pgfqpoint{2.821210in}{5.955227in}}{\pgfqpoint{2.819181in}{5.957256in}}%
\pgfpathcurveto{\pgfqpoint{2.817152in}{5.959285in}}{\pgfqpoint{2.814400in}{5.960425in}}{\pgfqpoint{2.811531in}{5.960425in}}%
\pgfpathcurveto{\pgfqpoint{2.808661in}{5.960425in}}{\pgfqpoint{2.805909in}{5.959285in}}{\pgfqpoint{2.803881in}{5.957256in}}%
\pgfpathcurveto{\pgfqpoint{2.801852in}{5.955227in}}{\pgfqpoint{2.800712in}{5.952475in}}{\pgfqpoint{2.800712in}{5.949606in}}%
\pgfpathcurveto{\pgfqpoint{2.800712in}{5.946737in}}{\pgfqpoint{2.801852in}{5.943985in}}{\pgfqpoint{2.803881in}{5.941956in}}%
\pgfpathcurveto{\pgfqpoint{2.805909in}{5.939927in}}{\pgfqpoint{2.808661in}{5.938787in}}{\pgfqpoint{2.811531in}{5.938787in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{5.938787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{5.918485in}}%
\pgfpathcurveto{\pgfqpoint{2.832039in}{5.918485in}}{\pgfqpoint{2.834719in}{5.919595in}}{\pgfqpoint{2.836695in}{5.921571in}}%
\pgfpathcurveto{\pgfqpoint{2.838671in}{5.923547in}}{\pgfqpoint{2.839782in}{5.926228in}}{\pgfqpoint{2.839782in}{5.929022in}}%
\pgfpathcurveto{\pgfqpoint{2.839782in}{5.931817in}}{\pgfqpoint{2.838671in}{5.934498in}}{\pgfqpoint{2.836695in}{5.936474in}}%
\pgfpathcurveto{\pgfqpoint{2.834719in}{5.938450in}}{\pgfqpoint{2.832039in}{5.939560in}}{\pgfqpoint{2.829244in}{5.939560in}}%
\pgfpathcurveto{\pgfqpoint{2.826449in}{5.939560in}}{\pgfqpoint{2.823769in}{5.938450in}}{\pgfqpoint{2.821793in}{5.936474in}}%
\pgfpathcurveto{\pgfqpoint{2.819816in}{5.934498in}}{\pgfqpoint{2.818706in}{5.931817in}}{\pgfqpoint{2.818706in}{5.929022in}}%
\pgfpathcurveto{\pgfqpoint{2.818706in}{5.926228in}}{\pgfqpoint{2.819816in}{5.923547in}}{\pgfqpoint{2.821793in}{5.921571in}}%
\pgfpathcurveto{\pgfqpoint{2.823769in}{5.919595in}}{\pgfqpoint{2.826449in}{5.918485in}}{\pgfqpoint{2.829244in}{5.918485in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{5.918485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{5.871887in}}%
\pgfpathcurveto{\pgfqpoint{2.849826in}{5.871887in}}{\pgfqpoint{2.852578in}{5.873027in}}{\pgfqpoint{2.854607in}{5.875055in}}%
\pgfpathcurveto{\pgfqpoint{2.856636in}{5.877084in}}{\pgfqpoint{2.857776in}{5.879836in}}{\pgfqpoint{2.857776in}{5.882706in}}%
\pgfpathcurveto{\pgfqpoint{2.857776in}{5.885575in}}{\pgfqpoint{2.856636in}{5.888327in}}{\pgfqpoint{2.854607in}{5.890356in}}%
\pgfpathcurveto{\pgfqpoint{2.852578in}{5.892384in}}{\pgfqpoint{2.849826in}{5.893524in}}{\pgfqpoint{2.846957in}{5.893524in}}%
\pgfpathcurveto{\pgfqpoint{2.844088in}{5.893524in}}{\pgfqpoint{2.841336in}{5.892384in}}{\pgfqpoint{2.839307in}{5.890356in}}%
\pgfpathcurveto{\pgfqpoint{2.837278in}{5.888327in}}{\pgfqpoint{2.836138in}{5.885575in}}{\pgfqpoint{2.836138in}{5.882706in}}%
\pgfpathcurveto{\pgfqpoint{2.836138in}{5.879836in}}{\pgfqpoint{2.837278in}{5.877084in}}{\pgfqpoint{2.839307in}{5.875055in}}%
\pgfpathcurveto{\pgfqpoint{2.841336in}{5.873027in}}{\pgfqpoint{2.844088in}{5.871887in}}{\pgfqpoint{2.846957in}{5.871887in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{5.871887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{5.864391in}}%
\pgfpathcurveto{\pgfqpoint{2.867612in}{5.864391in}}{\pgfqpoint{2.870434in}{5.865560in}}{\pgfqpoint{2.872514in}{5.867640in}}%
\pgfpathcurveto{\pgfqpoint{2.874594in}{5.869720in}}{\pgfqpoint{2.875763in}{5.872542in}}{\pgfqpoint{2.875763in}{5.875484in}}%
\pgfpathcurveto{\pgfqpoint{2.875763in}{5.878426in}}{\pgfqpoint{2.874594in}{5.881248in}}{\pgfqpoint{2.872514in}{5.883328in}}%
\pgfpathcurveto{\pgfqpoint{2.870434in}{5.885408in}}{\pgfqpoint{2.867612in}{5.886577in}}{\pgfqpoint{2.864670in}{5.886577in}}%
\pgfpathcurveto{\pgfqpoint{2.861729in}{5.886577in}}{\pgfqpoint{2.858907in}{5.885408in}}{\pgfqpoint{2.856827in}{5.883328in}}%
\pgfpathcurveto{\pgfqpoint{2.854746in}{5.881248in}}{\pgfqpoint{2.853578in}{5.878426in}}{\pgfqpoint{2.853578in}{5.875484in}}%
\pgfpathcurveto{\pgfqpoint{2.853578in}{5.872542in}}{\pgfqpoint{2.854746in}{5.869720in}}{\pgfqpoint{2.856827in}{5.867640in}}%
\pgfpathcurveto{\pgfqpoint{2.858907in}{5.865560in}}{\pgfqpoint{2.861729in}{5.864391in}}{\pgfqpoint{2.864670in}{5.864391in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{5.864391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{5.884938in}}%
\pgfpathcurveto{\pgfqpoint{2.885178in}{5.884938in}}{\pgfqpoint{2.887859in}{5.886048in}}{\pgfqpoint{2.889835in}{5.888025in}}%
\pgfpathcurveto{\pgfqpoint{2.891811in}{5.890001in}}{\pgfqpoint{2.892922in}{5.892681in}}{\pgfqpoint{2.892922in}{5.895476in}}%
\pgfpathcurveto{\pgfqpoint{2.892922in}{5.898271in}}{\pgfqpoint{2.891811in}{5.900951in}}{\pgfqpoint{2.889835in}{5.902927in}}%
\pgfpathcurveto{\pgfqpoint{2.887859in}{5.904903in}}{\pgfqpoint{2.885178in}{5.906014in}}{\pgfqpoint{2.882384in}{5.906014in}}%
\pgfpathcurveto{\pgfqpoint{2.879589in}{5.906014in}}{\pgfqpoint{2.876908in}{5.904903in}}{\pgfqpoint{2.874932in}{5.902927in}}%
\pgfpathcurveto{\pgfqpoint{2.872956in}{5.900951in}}{\pgfqpoint{2.871846in}{5.898271in}}{\pgfqpoint{2.871846in}{5.895476in}}%
\pgfpathcurveto{\pgfqpoint{2.871846in}{5.892681in}}{\pgfqpoint{2.872956in}{5.890001in}}{\pgfqpoint{2.874932in}{5.888025in}}%
\pgfpathcurveto{\pgfqpoint{2.876908in}{5.886048in}}{\pgfqpoint{2.879589in}{5.884938in}}{\pgfqpoint{2.882384in}{5.884938in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{5.884938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{5.925001in}}%
\pgfpathcurveto{\pgfqpoint{2.902696in}{5.925001in}}{\pgfqpoint{2.905189in}{5.926033in}}{\pgfqpoint{2.907027in}{5.927871in}}%
\pgfpathcurveto{\pgfqpoint{2.908864in}{5.929709in}}{\pgfqpoint{2.909897in}{5.932202in}}{\pgfqpoint{2.909897in}{5.934801in}}%
\pgfpathcurveto{\pgfqpoint{2.909897in}{5.937400in}}{\pgfqpoint{2.908864in}{5.939893in}}{\pgfqpoint{2.907027in}{5.941730in}}%
\pgfpathcurveto{\pgfqpoint{2.905189in}{5.943568in}}{\pgfqpoint{2.902696in}{5.944601in}}{\pgfqpoint{2.900097in}{5.944601in}}%
\pgfpathcurveto{\pgfqpoint{2.897498in}{5.944601in}}{\pgfqpoint{2.895005in}{5.943568in}}{\pgfqpoint{2.893167in}{5.941730in}}%
\pgfpathcurveto{\pgfqpoint{2.891330in}{5.939893in}}{\pgfqpoint{2.890297in}{5.937400in}}{\pgfqpoint{2.890297in}{5.934801in}}%
\pgfpathcurveto{\pgfqpoint{2.890297in}{5.932202in}}{\pgfqpoint{2.891330in}{5.929709in}}{\pgfqpoint{2.893167in}{5.927871in}}%
\pgfpathcurveto{\pgfqpoint{2.895005in}{5.926033in}}{\pgfqpoint{2.897498in}{5.925001in}}{\pgfqpoint{2.900097in}{5.925001in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{5.925001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{5.930614in}}%
\pgfpathcurveto{\pgfqpoint{2.920450in}{5.930614in}}{\pgfqpoint{2.922981in}{5.931663in}}{\pgfqpoint{2.924847in}{5.933529in}}%
\pgfpathcurveto{\pgfqpoint{2.926714in}{5.935396in}}{\pgfqpoint{2.927762in}{5.937927in}}{\pgfqpoint{2.927762in}{5.940566in}}%
\pgfpathcurveto{\pgfqpoint{2.927762in}{5.943206in}}{\pgfqpoint{2.926714in}{5.945737in}}{\pgfqpoint{2.924847in}{5.947603in}}%
\pgfpathcurveto{\pgfqpoint{2.922981in}{5.949470in}}{\pgfqpoint{2.920450in}{5.950518in}}{\pgfqpoint{2.917810in}{5.950518in}}%
\pgfpathcurveto{\pgfqpoint{2.915171in}{5.950518in}}{\pgfqpoint{2.912639in}{5.949470in}}{\pgfqpoint{2.910773in}{5.947603in}}%
\pgfpathcurveto{\pgfqpoint{2.908907in}{5.945737in}}{\pgfqpoint{2.907858in}{5.943206in}}{\pgfqpoint{2.907858in}{5.940566in}}%
\pgfpathcurveto{\pgfqpoint{2.907858in}{5.937927in}}{\pgfqpoint{2.908907in}{5.935396in}}{\pgfqpoint{2.910773in}{5.933529in}}%
\pgfpathcurveto{\pgfqpoint{2.912639in}{5.931663in}}{\pgfqpoint{2.915171in}{5.930614in}}{\pgfqpoint{2.917810in}{5.930614in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{5.930614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{5.838847in}}%
\pgfpathcurveto{\pgfqpoint{2.938242in}{5.838847in}}{\pgfqpoint{2.940849in}{5.839926in}}{\pgfqpoint{2.942771in}{5.841848in}}%
\pgfpathcurveto{\pgfqpoint{2.944693in}{5.843770in}}{\pgfqpoint{2.945773in}{5.846378in}}{\pgfqpoint{2.945773in}{5.849096in}}%
\pgfpathcurveto{\pgfqpoint{2.945773in}{5.851814in}}{\pgfqpoint{2.944693in}{5.854421in}}{\pgfqpoint{2.942771in}{5.856343in}}%
\pgfpathcurveto{\pgfqpoint{2.940849in}{5.858265in}}{\pgfqpoint{2.938242in}{5.859345in}}{\pgfqpoint{2.935524in}{5.859345in}}%
\pgfpathcurveto{\pgfqpoint{2.932805in}{5.859345in}}{\pgfqpoint{2.930198in}{5.858265in}}{\pgfqpoint{2.928276in}{5.856343in}}%
\pgfpathcurveto{\pgfqpoint{2.926354in}{5.854421in}}{\pgfqpoint{2.925275in}{5.851814in}}{\pgfqpoint{2.925275in}{5.849096in}}%
\pgfpathcurveto{\pgfqpoint{2.925275in}{5.846378in}}{\pgfqpoint{2.926354in}{5.843770in}}{\pgfqpoint{2.928276in}{5.841848in}}%
\pgfpathcurveto{\pgfqpoint{2.930198in}{5.839926in}}{\pgfqpoint{2.932805in}{5.838847in}}{\pgfqpoint{2.935524in}{5.838847in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{5.838847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{5.768854in}}%
\pgfpathcurveto{\pgfqpoint{2.955916in}{5.768854in}}{\pgfqpoint{2.958485in}{5.769918in}}{\pgfqpoint{2.960380in}{5.771813in}}%
\pgfpathcurveto{\pgfqpoint{2.962274in}{5.773707in}}{\pgfqpoint{2.963338in}{5.776277in}}{\pgfqpoint{2.963338in}{5.778956in}}%
\pgfpathcurveto{\pgfqpoint{2.963338in}{5.781634in}}{\pgfqpoint{2.962274in}{5.784204in}}{\pgfqpoint{2.960380in}{5.786098in}}%
\pgfpathcurveto{\pgfqpoint{2.958485in}{5.787993in}}{\pgfqpoint{2.955916in}{5.789057in}}{\pgfqpoint{2.953237in}{5.789057in}}%
\pgfpathcurveto{\pgfqpoint{2.950558in}{5.789057in}}{\pgfqpoint{2.947988in}{5.787993in}}{\pgfqpoint{2.946094in}{5.786098in}}%
\pgfpathcurveto{\pgfqpoint{2.944200in}{5.784204in}}{\pgfqpoint{2.943135in}{5.781634in}}{\pgfqpoint{2.943135in}{5.778956in}}%
\pgfpathcurveto{\pgfqpoint{2.943135in}{5.776277in}}{\pgfqpoint{2.944200in}{5.773707in}}{\pgfqpoint{2.946094in}{5.771813in}}%
\pgfpathcurveto{\pgfqpoint{2.947988in}{5.769918in}}{\pgfqpoint{2.950558in}{5.768854in}}{\pgfqpoint{2.953237in}{5.768854in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{5.768854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{5.842727in}}%
\pgfpathcurveto{\pgfqpoint{2.973668in}{5.842727in}}{\pgfqpoint{2.976275in}{5.843806in}}{\pgfqpoint{2.978197in}{5.845728in}}%
\pgfpathcurveto{\pgfqpoint{2.980119in}{5.847650in}}{\pgfqpoint{2.981199in}{5.850257in}}{\pgfqpoint{2.981199in}{5.852976in}}%
\pgfpathcurveto{\pgfqpoint{2.981199in}{5.855694in}}{\pgfqpoint{2.980119in}{5.858301in}}{\pgfqpoint{2.978197in}{5.860223in}}%
\pgfpathcurveto{\pgfqpoint{2.976275in}{5.862145in}}{\pgfqpoint{2.973668in}{5.863225in}}{\pgfqpoint{2.970950in}{5.863225in}}%
\pgfpathcurveto{\pgfqpoint{2.968232in}{5.863225in}}{\pgfqpoint{2.965625in}{5.862145in}}{\pgfqpoint{2.963703in}{5.860223in}}%
\pgfpathcurveto{\pgfqpoint{2.961781in}{5.858301in}}{\pgfqpoint{2.960701in}{5.855694in}}{\pgfqpoint{2.960701in}{5.852976in}}%
\pgfpathcurveto{\pgfqpoint{2.960701in}{5.850257in}}{\pgfqpoint{2.961781in}{5.847650in}}{\pgfqpoint{2.963703in}{5.845728in}}%
\pgfpathcurveto{\pgfqpoint{2.965625in}{5.843806in}}{\pgfqpoint{2.968232in}{5.842727in}}{\pgfqpoint{2.970950in}{5.842727in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{5.842727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{5.845748in}}%
\pgfpathcurveto{\pgfqpoint{2.991458in}{5.845748in}}{\pgfqpoint{2.994139in}{5.846858in}}{\pgfqpoint{2.996115in}{5.848834in}}%
\pgfpathcurveto{\pgfqpoint{2.998091in}{5.850810in}}{\pgfqpoint{2.999201in}{5.853491in}}{\pgfqpoint{2.999201in}{5.856285in}}%
\pgfpathcurveto{\pgfqpoint{2.999201in}{5.859080in}}{\pgfqpoint{2.998091in}{5.861761in}}{\pgfqpoint{2.996115in}{5.863737in}}%
\pgfpathcurveto{\pgfqpoint{2.994139in}{5.865713in}}{\pgfqpoint{2.991458in}{5.866823in}}{\pgfqpoint{2.988663in}{5.866823in}}%
\pgfpathcurveto{\pgfqpoint{2.985869in}{5.866823in}}{\pgfqpoint{2.983188in}{5.865713in}}{\pgfqpoint{2.981212in}{5.863737in}}%
\pgfpathcurveto{\pgfqpoint{2.979236in}{5.861761in}}{\pgfqpoint{2.978126in}{5.859080in}}{\pgfqpoint{2.978126in}{5.856285in}}%
\pgfpathcurveto{\pgfqpoint{2.978126in}{5.853491in}}{\pgfqpoint{2.979236in}{5.850810in}}{\pgfqpoint{2.981212in}{5.848834in}}%
\pgfpathcurveto{\pgfqpoint{2.983188in}{5.846858in}}{\pgfqpoint{2.985869in}{5.845748in}}{\pgfqpoint{2.988663in}{5.845748in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{5.845748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{5.823751in}}%
\pgfpathcurveto{\pgfqpoint{3.009095in}{5.823751in}}{\pgfqpoint{3.011702in}{5.824831in}}{\pgfqpoint{3.013624in}{5.826753in}}%
\pgfpathcurveto{\pgfqpoint{3.015546in}{5.828675in}}{\pgfqpoint{3.016626in}{5.831282in}}{\pgfqpoint{3.016626in}{5.834000in}}%
\pgfpathcurveto{\pgfqpoint{3.016626in}{5.836718in}}{\pgfqpoint{3.015546in}{5.839325in}}{\pgfqpoint{3.013624in}{5.841247in}}%
\pgfpathcurveto{\pgfqpoint{3.011702in}{5.843169in}}{\pgfqpoint{3.009095in}{5.844249in}}{\pgfqpoint{3.006377in}{5.844249in}}%
\pgfpathcurveto{\pgfqpoint{3.003659in}{5.844249in}}{\pgfqpoint{3.001051in}{5.843169in}}{\pgfqpoint{2.999129in}{5.841247in}}%
\pgfpathcurveto{\pgfqpoint{2.997208in}{5.839325in}}{\pgfqpoint{2.996128in}{5.836718in}}{\pgfqpoint{2.996128in}{5.834000in}}%
\pgfpathcurveto{\pgfqpoint{2.996128in}{5.831282in}}{\pgfqpoint{2.997208in}{5.828675in}}{\pgfqpoint{2.999129in}{5.826753in}}%
\pgfpathcurveto{\pgfqpoint{3.001051in}{5.824831in}}{\pgfqpoint{3.003659in}{5.823751in}}{\pgfqpoint{3.006377in}{5.823751in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{5.823751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{5.847036in}}%
\pgfpathcurveto{\pgfqpoint{3.026847in}{5.847036in}}{\pgfqpoint{3.029491in}{5.848131in}}{\pgfqpoint{3.031440in}{5.850080in}}%
\pgfpathcurveto{\pgfqpoint{3.033389in}{5.852029in}}{\pgfqpoint{3.034484in}{5.854673in}}{\pgfqpoint{3.034484in}{5.857430in}}%
\pgfpathcurveto{\pgfqpoint{3.034484in}{5.860187in}}{\pgfqpoint{3.033389in}{5.862831in}}{\pgfqpoint{3.031440in}{5.864780in}}%
\pgfpathcurveto{\pgfqpoint{3.029491in}{5.866729in}}{\pgfqpoint{3.026847in}{5.867824in}}{\pgfqpoint{3.024090in}{5.867824in}}%
\pgfpathcurveto{\pgfqpoint{3.021333in}{5.867824in}}{\pgfqpoint{3.018689in}{5.866729in}}{\pgfqpoint{3.016740in}{5.864780in}}%
\pgfpathcurveto{\pgfqpoint{3.014791in}{5.862831in}}{\pgfqpoint{3.013695in}{5.860187in}}{\pgfqpoint{3.013695in}{5.857430in}}%
\pgfpathcurveto{\pgfqpoint{3.013695in}{5.854673in}}{\pgfqpoint{3.014791in}{5.852029in}}{\pgfqpoint{3.016740in}{5.850080in}}%
\pgfpathcurveto{\pgfqpoint{3.018689in}{5.848131in}}{\pgfqpoint{3.021333in}{5.847036in}}{\pgfqpoint{3.024090in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{5.847036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{5.778418in}}%
\pgfpathcurveto{\pgfqpoint{3.044560in}{5.778418in}}{\pgfqpoint{3.047204in}{5.779514in}}{\pgfqpoint{3.049153in}{5.781463in}}%
\pgfpathcurveto{\pgfqpoint{3.051102in}{5.783412in}}{\pgfqpoint{3.052198in}{5.786056in}}{\pgfqpoint{3.052198in}{5.788813in}}%
\pgfpathcurveto{\pgfqpoint{3.052198in}{5.791569in}}{\pgfqpoint{3.051102in}{5.794213in}}{\pgfqpoint{3.049153in}{5.796163in}}%
\pgfpathcurveto{\pgfqpoint{3.047204in}{5.798112in}}{\pgfqpoint{3.044560in}{5.799207in}}{\pgfqpoint{3.041803in}{5.799207in}}%
\pgfpathcurveto{\pgfqpoint{3.039047in}{5.799207in}}{\pgfqpoint{3.036402in}{5.798112in}}{\pgfqpoint{3.034453in}{5.796163in}}%
\pgfpathcurveto{\pgfqpoint{3.032504in}{5.794213in}}{\pgfqpoint{3.031409in}{5.791569in}}{\pgfqpoint{3.031409in}{5.788813in}}%
\pgfpathcurveto{\pgfqpoint{3.031409in}{5.786056in}}{\pgfqpoint{3.032504in}{5.783412in}}{\pgfqpoint{3.034453in}{5.781463in}}%
\pgfpathcurveto{\pgfqpoint{3.036402in}{5.779514in}}{\pgfqpoint{3.039047in}{5.778418in}}{\pgfqpoint{3.041803in}{5.778418in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{5.778418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{5.724176in}}%
\pgfpathcurveto{\pgfqpoint{3.062156in}{5.724176in}}{\pgfqpoint{3.064687in}{5.725225in}}{\pgfqpoint{3.066554in}{5.727091in}}%
\pgfpathcurveto{\pgfqpoint{3.068420in}{5.728958in}}{\pgfqpoint{3.069468in}{5.731489in}}{\pgfqpoint{3.069468in}{5.734128in}}%
\pgfpathcurveto{\pgfqpoint{3.069468in}{5.736768in}}{\pgfqpoint{3.068420in}{5.739299in}}{\pgfqpoint{3.066554in}{5.741165in}}%
\pgfpathcurveto{\pgfqpoint{3.064687in}{5.743032in}}{\pgfqpoint{3.062156in}{5.744080in}}{\pgfqpoint{3.059516in}{5.744080in}}%
\pgfpathcurveto{\pgfqpoint{3.056877in}{5.744080in}}{\pgfqpoint{3.054346in}{5.743032in}}{\pgfqpoint{3.052479in}{5.741165in}}%
\pgfpathcurveto{\pgfqpoint{3.050613in}{5.739299in}}{\pgfqpoint{3.049565in}{5.736768in}}{\pgfqpoint{3.049565in}{5.734128in}}%
\pgfpathcurveto{\pgfqpoint{3.049565in}{5.731489in}}{\pgfqpoint{3.050613in}{5.728958in}}{\pgfqpoint{3.052479in}{5.727091in}}%
\pgfpathcurveto{\pgfqpoint{3.054346in}{5.725225in}}{\pgfqpoint{3.056877in}{5.724176in}}{\pgfqpoint{3.059516in}{5.724176in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{5.724176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204096in,y=4.849875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190595in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748734in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Social Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413818in}{4.977111in}}%
\pgfpathlineto{\pgfqpoint{2.252269in}{4.977111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282825in}{4.977111in}}{\pgfqpoint{2.282825in}{5.007667in}}%
\pgfpathlineto{\pgfqpoint{2.282825in}{6.117930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282825in}{6.148486in}}{\pgfqpoint{2.252269in}{6.148486in}}%
\pgfpathlineto{\pgfqpoint{0.413818in}{6.148486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.383263in}{6.148486in}}{\pgfqpoint{0.383263in}{6.117930in}}%
\pgfpathlineto{\pgfqpoint{0.383263in}{5.007667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.383263in}{4.977111in}}{\pgfqpoint{0.413818in}{4.977111in}}%
\pgfpathlineto{\pgfqpoint{0.413818in}{4.977111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018806in}{-0.018806in}}{\pgfqpoint{0.018806in}{0.018806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018806in}}%
\pgfpathcurveto{\pgfqpoint{0.004987in}{-0.018806in}}{\pgfqpoint{0.009771in}{-0.016825in}}{\pgfqpoint{0.013298in}{-0.013298in}}%
\pgfpathcurveto{\pgfqpoint{0.016825in}{-0.009771in}}{\pgfqpoint{0.018806in}{-0.004987in}}{\pgfqpoint{0.018806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018806in}{0.004987in}}{\pgfqpoint{0.016825in}{0.009771in}}{\pgfqpoint{0.013298in}{0.013298in}}%
\pgfpathcurveto{\pgfqpoint{0.009771in}{0.016825in}}{\pgfqpoint{0.004987in}{0.018806in}}{\pgfqpoint{0.000000in}{0.018806in}}%
\pgfpathcurveto{\pgfqpoint{-0.004987in}{0.018806in}}{\pgfqpoint{-0.009771in}{0.016825in}}{\pgfqpoint{-0.013298in}{0.013298in}}%
\pgfpathcurveto{\pgfqpoint{-0.016825in}{0.009771in}}{\pgfqpoint{-0.018806in}{0.004987in}}{\pgfqpoint{-0.018806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018806in}{-0.004987in}}{\pgfqpoint{-0.016825in}{-0.009771in}}{\pgfqpoint{-0.013298in}{-0.013298in}}%
\pgfpathcurveto{\pgfqpoint{-0.009771in}{-0.016825in}}{\pgfqpoint{-0.004987in}{-0.018806in}}{\pgfqpoint{0.000000in}{-0.018806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{6.011404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.971299in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont fb-pages-artist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028024in}{-0.028024in}}{\pgfqpoint{0.028024in}{0.028024in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.028024in}}%
\pgfpathcurveto{\pgfqpoint{0.007432in}{-0.028024in}}{\pgfqpoint{0.014561in}{-0.025071in}}{\pgfqpoint{0.019816in}{-0.019816in}}%
\pgfpathcurveto{\pgfqpoint{0.025071in}{-0.014561in}}{\pgfqpoint{0.028024in}{-0.007432in}}{\pgfqpoint{0.028024in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.028024in}{0.007432in}}{\pgfqpoint{0.025071in}{0.014561in}}{\pgfqpoint{0.019816in}{0.019816in}}%
\pgfpathcurveto{\pgfqpoint{0.014561in}{0.025071in}}{\pgfqpoint{0.007432in}{0.028024in}}{\pgfqpoint{0.000000in}{0.028024in}}%
\pgfpathcurveto{\pgfqpoint{-0.007432in}{0.028024in}}{\pgfqpoint{-0.014561in}{0.025071in}}{\pgfqpoint{-0.019816in}{0.019816in}}%
\pgfpathcurveto{\pgfqpoint{-0.025071in}{0.014561in}}{\pgfqpoint{-0.028024in}{0.007432in}}{\pgfqpoint{-0.028024in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.028024in}{-0.007432in}}{\pgfqpoint{-0.025071in}{-0.014561in}}{\pgfqpoint{-0.019816in}{-0.019816in}}%
\pgfpathcurveto{\pgfqpoint{-0.014561in}{-0.025071in}}{\pgfqpoint{-0.007432in}{-0.028024in}}{\pgfqpoint{0.000000in}{-0.028024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.028024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.784997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.744893in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont soc-academia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020096in}{-0.020096in}}{\pgfqpoint{0.020096in}{0.020096in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020096in}}%
\pgfpathcurveto{\pgfqpoint{0.005329in}{-0.020096in}}{\pgfqpoint{0.010441in}{-0.017978in}}{\pgfqpoint{0.014210in}{-0.014210in}}%
\pgfpathcurveto{\pgfqpoint{0.017978in}{-0.010441in}}{\pgfqpoint{0.020096in}{-0.005329in}}{\pgfqpoint{0.020096in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020096in}{0.005329in}}{\pgfqpoint{0.017978in}{0.010441in}}{\pgfqpoint{0.014210in}{0.014210in}}%
\pgfpathcurveto{\pgfqpoint{0.010441in}{0.017978in}}{\pgfqpoint{0.005329in}{0.020096in}}{\pgfqpoint{0.000000in}{0.020096in}}%
\pgfpathcurveto{\pgfqpoint{-0.005329in}{0.020096in}}{\pgfqpoint{-0.010441in}{0.017978in}}{\pgfqpoint{-0.014210in}{0.014210in}}%
\pgfpathcurveto{\pgfqpoint{-0.017978in}{0.010441in}}{\pgfqpoint{-0.020096in}{0.005329in}}{\pgfqpoint{-0.020096in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020096in}{-0.005329in}}{\pgfqpoint{-0.017978in}{-0.010441in}}{\pgfqpoint{-0.014210in}{-0.014210in}}%
\pgfpathcurveto{\pgfqpoint{-0.010441in}{-0.017978in}}{\pgfqpoint{-0.005329in}{-0.020096in}}{\pgfqpoint{0.000000in}{-0.020096in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.560754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.520650in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont soc-youtube-snap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016707in}{-0.016707in}}{\pgfqpoint{0.016707in}{0.016707in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016707in}}%
\pgfpathcurveto{\pgfqpoint{0.004431in}{-0.016707in}}{\pgfqpoint{0.008680in}{-0.014946in}}{\pgfqpoint{0.011813in}{-0.011813in}}%
\pgfpathcurveto{\pgfqpoint{0.014946in}{-0.008680in}}{\pgfqpoint{0.016707in}{-0.004431in}}{\pgfqpoint{0.016707in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016707in}{0.004431in}}{\pgfqpoint{0.014946in}{0.008680in}}{\pgfqpoint{0.011813in}{0.011813in}}%
\pgfpathcurveto{\pgfqpoint{0.008680in}{0.014946in}}{\pgfqpoint{0.004431in}{0.016707in}}{\pgfqpoint{0.000000in}{0.016707in}}%
\pgfpathcurveto{\pgfqpoint{-0.004431in}{0.016707in}}{\pgfqpoint{-0.008680in}{0.014946in}}{\pgfqpoint{-0.011813in}{0.011813in}}%
\pgfpathcurveto{\pgfqpoint{-0.014946in}{0.008680in}}{\pgfqpoint{-0.016707in}{0.004431in}}{\pgfqpoint{-0.016707in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016707in}{-0.004431in}}{\pgfqpoint{-0.014946in}{-0.008680in}}{\pgfqpoint{-0.011813in}{-0.011813in}}%
\pgfpathcurveto{\pgfqpoint{-0.008680in}{-0.014946in}}{\pgfqpoint{-0.004431in}{-0.016707in}}{\pgfqpoint{0.000000in}{-0.016707in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.334348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.294244in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont socfb-A-anon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018739in}{-0.018739in}}{\pgfqpoint{0.018739in}{0.018739in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018739in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.018739in}}{\pgfqpoint{0.009736in}{-0.016764in}}{\pgfqpoint{0.013250in}{-0.013250in}}%
\pgfpathcurveto{\pgfqpoint{0.016764in}{-0.009736in}}{\pgfqpoint{0.018739in}{-0.004970in}}{\pgfqpoint{0.018739in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018739in}{0.004970in}}{\pgfqpoint{0.016764in}{0.009736in}}{\pgfqpoint{0.013250in}{0.013250in}}%
\pgfpathcurveto{\pgfqpoint{0.009736in}{0.016764in}}{\pgfqpoint{0.004970in}{0.018739in}}{\pgfqpoint{0.000000in}{0.018739in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.018739in}}{\pgfqpoint{-0.009736in}{0.016764in}}{\pgfqpoint{-0.013250in}{0.013250in}}%
\pgfpathcurveto{\pgfqpoint{-0.016764in}{0.009736in}}{\pgfqpoint{-0.018739in}{0.004970in}}{\pgfqpoint{-0.018739in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018739in}{-0.004970in}}{\pgfqpoint{-0.016764in}{-0.009736in}}{\pgfqpoint{-0.013250in}{-0.013250in}}%
\pgfpathcurveto{\pgfqpoint{-0.009736in}{-0.016764in}}{\pgfqpoint{-0.004970in}{-0.018739in}}{\pgfqpoint{0.000000in}{-0.018739in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.110105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.070001in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont email-enron}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.196020in}}%
\pgfpathcurveto{\pgfqpoint{3.615377in}{6.196020in}}{\pgfqpoint{3.620491in}{6.198138in}}{\pgfqpoint{3.624261in}{6.201909in}}%
\pgfpathcurveto{\pgfqpoint{3.628031in}{6.205679in}}{\pgfqpoint{3.630149in}{6.210793in}}{\pgfqpoint{3.630149in}{6.216124in}}%
\pgfpathcurveto{\pgfqpoint{3.630149in}{6.221456in}}{\pgfqpoint{3.628031in}{6.226570in}}{\pgfqpoint{3.624261in}{6.230340in}}%
\pgfpathcurveto{\pgfqpoint{3.620491in}{6.234110in}}{\pgfqpoint{3.615377in}{6.236229in}}{\pgfqpoint{3.610045in}{6.236229in}}%
\pgfpathcurveto{\pgfqpoint{3.604713in}{6.236229in}}{\pgfqpoint{3.599599in}{6.234110in}}{\pgfqpoint{3.595829in}{6.230340in}}%
\pgfpathcurveto{\pgfqpoint{3.592059in}{6.226570in}}{\pgfqpoint{3.589941in}{6.221456in}}{\pgfqpoint{3.589941in}{6.216124in}}%
\pgfpathcurveto{\pgfqpoint{3.589941in}{6.210793in}}{\pgfqpoint{3.592059in}{6.205679in}}{\pgfqpoint{3.595829in}{6.201909in}}%
\pgfpathcurveto{\pgfqpoint{3.599599in}{6.198138in}}{\pgfqpoint{3.604713in}{6.196020in}}{\pgfqpoint{3.610045in}{6.196020in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.196020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{6.175794in}}%
\pgfpathcurveto{\pgfqpoint{3.632761in}{6.175794in}}{\pgfqpoint{3.637560in}{6.177781in}}{\pgfqpoint{3.641097in}{6.181319in}}%
\pgfpathcurveto{\pgfqpoint{3.644635in}{6.184856in}}{\pgfqpoint{3.646622in}{6.189655in}}{\pgfqpoint{3.646622in}{6.194658in}}%
\pgfpathcurveto{\pgfqpoint{3.646622in}{6.199661in}}{\pgfqpoint{3.644635in}{6.204459in}}{\pgfqpoint{3.641097in}{6.207997in}}%
\pgfpathcurveto{\pgfqpoint{3.637560in}{6.211534in}}{\pgfqpoint{3.632761in}{6.213522in}}{\pgfqpoint{3.627758in}{6.213522in}}%
\pgfpathcurveto{\pgfqpoint{3.622755in}{6.213522in}}{\pgfqpoint{3.617957in}{6.211534in}}{\pgfqpoint{3.614419in}{6.207997in}}%
\pgfpathcurveto{\pgfqpoint{3.610882in}{6.204459in}}{\pgfqpoint{3.608894in}{6.199661in}}{\pgfqpoint{3.608894in}{6.194658in}}%
\pgfpathcurveto{\pgfqpoint{3.608894in}{6.189655in}}{\pgfqpoint{3.610882in}{6.184856in}}{\pgfqpoint{3.614419in}{6.181319in}}%
\pgfpathcurveto{\pgfqpoint{3.617957in}{6.177781in}}{\pgfqpoint{3.622755in}{6.175794in}}{\pgfqpoint{3.627758in}{6.175794in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{6.175794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{6.087063in}}%
\pgfpathcurveto{\pgfqpoint{3.651341in}{6.087063in}}{\pgfqpoint{3.656971in}{6.089395in}}{\pgfqpoint{3.661122in}{6.093545in}}%
\pgfpathcurveto{\pgfqpoint{3.665272in}{6.097696in}}{\pgfqpoint{3.667604in}{6.103326in}}{\pgfqpoint{3.667604in}{6.109195in}}%
\pgfpathcurveto{\pgfqpoint{3.667604in}{6.115065in}}{\pgfqpoint{3.665272in}{6.120695in}}{\pgfqpoint{3.661122in}{6.124845in}}%
\pgfpathcurveto{\pgfqpoint{3.656971in}{6.128996in}}{\pgfqpoint{3.651341in}{6.131328in}}{\pgfqpoint{3.645472in}{6.131328in}}%
\pgfpathcurveto{\pgfqpoint{3.639602in}{6.131328in}}{\pgfqpoint{3.633972in}{6.128996in}}{\pgfqpoint{3.629822in}{6.124845in}}%
\pgfpathcurveto{\pgfqpoint{3.625671in}{6.120695in}}{\pgfqpoint{3.623339in}{6.115065in}}{\pgfqpoint{3.623339in}{6.109195in}}%
\pgfpathcurveto{\pgfqpoint{3.623339in}{6.103326in}}{\pgfqpoint{3.625671in}{6.097696in}}{\pgfqpoint{3.629822in}{6.093545in}}%
\pgfpathcurveto{\pgfqpoint{3.633972in}{6.089395in}}{\pgfqpoint{3.639602in}{6.087063in}}{\pgfqpoint{3.645472in}{6.087063in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{6.087063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{6.120926in}}%
\pgfpathcurveto{\pgfqpoint{3.669107in}{6.120926in}}{\pgfqpoint{3.674787in}{6.123279in}}{\pgfqpoint{3.678975in}{6.127466in}}%
\pgfpathcurveto{\pgfqpoint{3.683162in}{6.131654in}}{\pgfqpoint{3.685515in}{6.137334in}}{\pgfqpoint{3.685515in}{6.143256in}}%
\pgfpathcurveto{\pgfqpoint{3.685515in}{6.149178in}}{\pgfqpoint{3.683162in}{6.154858in}}{\pgfqpoint{3.678975in}{6.159046in}}%
\pgfpathcurveto{\pgfqpoint{3.674787in}{6.163233in}}{\pgfqpoint{3.669107in}{6.165586in}}{\pgfqpoint{3.663185in}{6.165586in}}%
\pgfpathcurveto{\pgfqpoint{3.657263in}{6.165586in}}{\pgfqpoint{3.651583in}{6.163233in}}{\pgfqpoint{3.647395in}{6.159046in}}%
\pgfpathcurveto{\pgfqpoint{3.643208in}{6.154858in}}{\pgfqpoint{3.640855in}{6.149178in}}{\pgfqpoint{3.640855in}{6.143256in}}%
\pgfpathcurveto{\pgfqpoint{3.640855in}{6.137334in}}{\pgfqpoint{3.643208in}{6.131654in}}{\pgfqpoint{3.647395in}{6.127466in}}%
\pgfpathcurveto{\pgfqpoint{3.651583in}{6.123279in}}{\pgfqpoint{3.657263in}{6.120926in}}{\pgfqpoint{3.663185in}{6.120926in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{6.120926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{6.160324in}}%
\pgfpathcurveto{\pgfqpoint{3.686936in}{6.160324in}}{\pgfqpoint{3.692728in}{6.162723in}}{\pgfqpoint{3.696998in}{6.166992in}}%
\pgfpathcurveto{\pgfqpoint{3.701268in}{6.171262in}}{\pgfqpoint{3.703667in}{6.177054in}}{\pgfqpoint{3.703667in}{6.183092in}}%
\pgfpathcurveto{\pgfqpoint{3.703667in}{6.189130in}}{\pgfqpoint{3.701268in}{6.194922in}}{\pgfqpoint{3.696998in}{6.199192in}}%
\pgfpathcurveto{\pgfqpoint{3.692728in}{6.203462in}}{\pgfqpoint{3.686936in}{6.205861in}}{\pgfqpoint{3.680898in}{6.205861in}}%
\pgfpathcurveto{\pgfqpoint{3.674860in}{6.205861in}}{\pgfqpoint{3.669068in}{6.203462in}}{\pgfqpoint{3.664798in}{6.199192in}}%
\pgfpathcurveto{\pgfqpoint{3.660529in}{6.194922in}}{\pgfqpoint{3.658130in}{6.189130in}}{\pgfqpoint{3.658130in}{6.183092in}}%
\pgfpathcurveto{\pgfqpoint{3.658130in}{6.177054in}}{\pgfqpoint{3.660529in}{6.171262in}}{\pgfqpoint{3.664798in}{6.166992in}}%
\pgfpathcurveto{\pgfqpoint{3.669068in}{6.162723in}}{\pgfqpoint{3.674860in}{6.160324in}}{\pgfqpoint{3.680898in}{6.160324in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{6.160324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{6.011586in}}%
\pgfpathcurveto{\pgfqpoint{3.704974in}{6.011586in}}{\pgfqpoint{3.711076in}{6.014113in}}{\pgfqpoint{3.715575in}{6.018612in}}%
\pgfpathcurveto{\pgfqpoint{3.720074in}{6.023111in}}{\pgfqpoint{3.722601in}{6.029213in}}{\pgfqpoint{3.722601in}{6.035575in}}%
\pgfpathcurveto{\pgfqpoint{3.722601in}{6.041938in}}{\pgfqpoint{3.720074in}{6.048040in}}{\pgfqpoint{3.715575in}{6.052539in}}%
\pgfpathcurveto{\pgfqpoint{3.711076in}{6.057038in}}{\pgfqpoint{3.704974in}{6.059565in}}{\pgfqpoint{3.698611in}{6.059565in}}%
\pgfpathcurveto{\pgfqpoint{3.692249in}{6.059565in}}{\pgfqpoint{3.686147in}{6.057038in}}{\pgfqpoint{3.681648in}{6.052539in}}%
\pgfpathcurveto{\pgfqpoint{3.677149in}{6.048040in}}{\pgfqpoint{3.674621in}{6.041938in}}{\pgfqpoint{3.674621in}{6.035575in}}%
\pgfpathcurveto{\pgfqpoint{3.674621in}{6.029213in}}{\pgfqpoint{3.677149in}{6.023111in}}{\pgfqpoint{3.681648in}{6.018612in}}%
\pgfpathcurveto{\pgfqpoint{3.686147in}{6.014113in}}{\pgfqpoint{3.692249in}{6.011586in}}{\pgfqpoint{3.698611in}{6.011586in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{6.011586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{6.045761in}}%
\pgfpathcurveto{\pgfqpoint{3.723454in}{6.045761in}}{\pgfqpoint{3.730292in}{6.048594in}}{\pgfqpoint{3.735334in}{6.053635in}}%
\pgfpathcurveto{\pgfqpoint{3.740375in}{6.058676in}}{\pgfqpoint{3.743208in}{6.065515in}}{\pgfqpoint{3.743208in}{6.072644in}}%
\pgfpathcurveto{\pgfqpoint{3.743208in}{6.079774in}}{\pgfqpoint{3.740375in}{6.086612in}}{\pgfqpoint{3.735334in}{6.091653in}}%
\pgfpathcurveto{\pgfqpoint{3.730292in}{6.096694in}}{\pgfqpoint{3.723454in}{6.099527in}}{\pgfqpoint{3.716325in}{6.099527in}}%
\pgfpathcurveto{\pgfqpoint{3.709195in}{6.099527in}}{\pgfqpoint{3.702357in}{6.096694in}}{\pgfqpoint{3.697316in}{6.091653in}}%
\pgfpathcurveto{\pgfqpoint{3.692274in}{6.086612in}}{\pgfqpoint{3.689442in}{6.079774in}}{\pgfqpoint{3.689442in}{6.072644in}}%
\pgfpathcurveto{\pgfqpoint{3.689442in}{6.065515in}}{\pgfqpoint{3.692274in}{6.058676in}}{\pgfqpoint{3.697316in}{6.053635in}}%
\pgfpathcurveto{\pgfqpoint{3.702357in}{6.048594in}}{\pgfqpoint{3.709195in}{6.045761in}}{\pgfqpoint{3.716325in}{6.045761in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{6.045761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{6.075921in}}%
\pgfpathcurveto{\pgfqpoint{3.741091in}{6.075921in}}{\pgfqpoint{3.747856in}{6.078723in}}{\pgfqpoint{3.752844in}{6.083711in}}%
\pgfpathcurveto{\pgfqpoint{3.757831in}{6.088698in}}{\pgfqpoint{3.760633in}{6.095463in}}{\pgfqpoint{3.760633in}{6.102517in}}%
\pgfpathcurveto{\pgfqpoint{3.760633in}{6.109570in}}{\pgfqpoint{3.757831in}{6.116335in}}{\pgfqpoint{3.752844in}{6.121322in}}%
\pgfpathcurveto{\pgfqpoint{3.747856in}{6.126310in}}{\pgfqpoint{3.741091in}{6.129112in}}{\pgfqpoint{3.734038in}{6.129112in}}%
\pgfpathcurveto{\pgfqpoint{3.726985in}{6.129112in}}{\pgfqpoint{3.720220in}{6.126310in}}{\pgfqpoint{3.715232in}{6.121322in}}%
\pgfpathcurveto{\pgfqpoint{3.710245in}{6.116335in}}{\pgfqpoint{3.707443in}{6.109570in}}{\pgfqpoint{3.707443in}{6.102517in}}%
\pgfpathcurveto{\pgfqpoint{3.707443in}{6.095463in}}{\pgfqpoint{3.710245in}{6.088698in}}{\pgfqpoint{3.715232in}{6.083711in}}%
\pgfpathcurveto{\pgfqpoint{3.720220in}{6.078723in}}{\pgfqpoint{3.726985in}{6.075921in}}{\pgfqpoint{3.734038in}{6.075921in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{6.075921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{5.988549in}}%
\pgfpathcurveto{\pgfqpoint{3.759583in}{5.988549in}}{\pgfqpoint{3.767095in}{5.991660in}}{\pgfqpoint{3.772633in}{5.997198in}}%
\pgfpathcurveto{\pgfqpoint{3.778170in}{6.002736in}}{\pgfqpoint{3.781282in}{6.010248in}}{\pgfqpoint{3.781282in}{6.018079in}}%
\pgfpathcurveto{\pgfqpoint{3.781282in}{6.025911in}}{\pgfqpoint{3.778170in}{6.033423in}}{\pgfqpoint{3.772633in}{6.038961in}}%
\pgfpathcurveto{\pgfqpoint{3.767095in}{6.044498in}}{\pgfqpoint{3.759583in}{6.047610in}}{\pgfqpoint{3.751751in}{6.047610in}}%
\pgfpathcurveto{\pgfqpoint{3.743920in}{6.047610in}}{\pgfqpoint{3.736408in}{6.044498in}}{\pgfqpoint{3.730870in}{6.038961in}}%
\pgfpathcurveto{\pgfqpoint{3.725332in}{6.033423in}}{\pgfqpoint{3.722221in}{6.025911in}}{\pgfqpoint{3.722221in}{6.018079in}}%
\pgfpathcurveto{\pgfqpoint{3.722221in}{6.010248in}}{\pgfqpoint{3.725332in}{6.002736in}}{\pgfqpoint{3.730870in}{5.997198in}}%
\pgfpathcurveto{\pgfqpoint{3.736408in}{5.991660in}}{\pgfqpoint{3.743920in}{5.988549in}}{\pgfqpoint{3.751751in}{5.988549in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{5.988549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{5.950247in}}%
\pgfpathcurveto{\pgfqpoint{3.776669in}{5.950247in}}{\pgfqpoint{3.783580in}{5.953110in}}{\pgfqpoint{3.788675in}{5.958204in}}%
\pgfpathcurveto{\pgfqpoint{3.793769in}{5.963299in}}{\pgfqpoint{3.796632in}{5.970210in}}{\pgfqpoint{3.796632in}{5.977414in}}%
\pgfpathcurveto{\pgfqpoint{3.796632in}{5.984619in}}{\pgfqpoint{3.793769in}{5.991530in}}{\pgfqpoint{3.788675in}{5.996625in}}%
\pgfpathcurveto{\pgfqpoint{3.783580in}{6.001719in}}{\pgfqpoint{3.776669in}{6.004582in}}{\pgfqpoint{3.769464in}{6.004582in}}%
\pgfpathcurveto{\pgfqpoint{3.762260in}{6.004582in}}{\pgfqpoint{3.755349in}{6.001719in}}{\pgfqpoint{3.750254in}{5.996625in}}%
\pgfpathcurveto{\pgfqpoint{3.745160in}{5.991530in}}{\pgfqpoint{3.742297in}{5.984619in}}{\pgfqpoint{3.742297in}{5.977414in}}%
\pgfpathcurveto{\pgfqpoint{3.742297in}{5.970210in}}{\pgfqpoint{3.745160in}{5.963299in}}{\pgfqpoint{3.750254in}{5.958204in}}%
\pgfpathcurveto{\pgfqpoint{3.755349in}{5.953110in}}{\pgfqpoint{3.762260in}{5.950247in}}{\pgfqpoint{3.769464in}{5.950247in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{5.950247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{5.911834in}}%
\pgfpathcurveto{\pgfqpoint{3.793825in}{5.911834in}}{\pgfqpoint{3.800201in}{5.914475in}}{\pgfqpoint{3.804901in}{5.919175in}}%
\pgfpathcurveto{\pgfqpoint{3.809601in}{5.923876in}}{\pgfqpoint{3.812242in}{5.930252in}}{\pgfqpoint{3.812242in}{5.936899in}}%
\pgfpathcurveto{\pgfqpoint{3.812242in}{5.943546in}}{\pgfqpoint{3.809601in}{5.949922in}}{\pgfqpoint{3.804901in}{5.954622in}}%
\pgfpathcurveto{\pgfqpoint{3.800201in}{5.959322in}}{\pgfqpoint{3.793825in}{5.961963in}}{\pgfqpoint{3.787178in}{5.961963in}}%
\pgfpathcurveto{\pgfqpoint{3.780531in}{5.961963in}}{\pgfqpoint{3.774155in}{5.959322in}}{\pgfqpoint{3.769454in}{5.954622in}}%
\pgfpathcurveto{\pgfqpoint{3.764754in}{5.949922in}}{\pgfqpoint{3.762113in}{5.943546in}}{\pgfqpoint{3.762113in}{5.936899in}}%
\pgfpathcurveto{\pgfqpoint{3.762113in}{5.930252in}}{\pgfqpoint{3.764754in}{5.923876in}}{\pgfqpoint{3.769454in}{5.919175in}}%
\pgfpathcurveto{\pgfqpoint{3.774155in}{5.914475in}}{\pgfqpoint{3.780531in}{5.911834in}}{\pgfqpoint{3.787178in}{5.911834in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{5.911834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{5.958029in}}%
\pgfpathcurveto{\pgfqpoint{3.812020in}{5.958029in}}{\pgfqpoint{3.818859in}{5.960861in}}{\pgfqpoint{3.823900in}{5.965902in}}%
\pgfpathcurveto{\pgfqpoint{3.828941in}{5.970944in}}{\pgfqpoint{3.831774in}{5.977782in}}{\pgfqpoint{3.831774in}{5.984912in}}%
\pgfpathcurveto{\pgfqpoint{3.831774in}{5.992041in}}{\pgfqpoint{3.828941in}{5.998879in}}{\pgfqpoint{3.823900in}{6.003921in}}%
\pgfpathcurveto{\pgfqpoint{3.818859in}{6.008962in}}{\pgfqpoint{3.812020in}{6.011794in}}{\pgfqpoint{3.804891in}{6.011794in}}%
\pgfpathcurveto{\pgfqpoint{3.797762in}{6.011794in}}{\pgfqpoint{3.790923in}{6.008962in}}{\pgfqpoint{3.785882in}{6.003921in}}%
\pgfpathcurveto{\pgfqpoint{3.780841in}{5.998879in}}{\pgfqpoint{3.778008in}{5.992041in}}{\pgfqpoint{3.778008in}{5.984912in}}%
\pgfpathcurveto{\pgfqpoint{3.778008in}{5.977782in}}{\pgfqpoint{3.780841in}{5.970944in}}{\pgfqpoint{3.785882in}{5.965902in}}%
\pgfpathcurveto{\pgfqpoint{3.790923in}{5.960861in}}{\pgfqpoint{3.797762in}{5.958029in}}{\pgfqpoint{3.804891in}{5.958029in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{5.958029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{5.938020in}}%
\pgfpathcurveto{\pgfqpoint{3.830631in}{5.938020in}}{\pgfqpoint{3.838330in}{5.941209in}}{\pgfqpoint{3.844005in}{5.946885in}}%
\pgfpathcurveto{\pgfqpoint{3.849681in}{5.952560in}}{\pgfqpoint{3.852870in}{5.960259in}}{\pgfqpoint{3.852870in}{5.968285in}}%
\pgfpathcurveto{\pgfqpoint{3.852870in}{5.976312in}}{\pgfqpoint{3.849681in}{5.984011in}}{\pgfqpoint{3.844005in}{5.989686in}}%
\pgfpathcurveto{\pgfqpoint{3.838330in}{5.995362in}}{\pgfqpoint{3.830631in}{5.998551in}}{\pgfqpoint{3.822604in}{5.998551in}}%
\pgfpathcurveto{\pgfqpoint{3.814578in}{5.998551in}}{\pgfqpoint{3.806879in}{5.995362in}}{\pgfqpoint{3.801203in}{5.989686in}}%
\pgfpathcurveto{\pgfqpoint{3.795528in}{5.984011in}}{\pgfqpoint{3.792339in}{5.976312in}}{\pgfqpoint{3.792339in}{5.968285in}}%
\pgfpathcurveto{\pgfqpoint{3.792339in}{5.960259in}}{\pgfqpoint{3.795528in}{5.952560in}}{\pgfqpoint{3.801203in}{5.946885in}}%
\pgfpathcurveto{\pgfqpoint{3.806879in}{5.941209in}}{\pgfqpoint{3.814578in}{5.938020in}}{\pgfqpoint{3.822604in}{5.938020in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{5.938020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{5.866073in}}%
\pgfpathcurveto{\pgfqpoint{3.847702in}{5.866073in}}{\pgfqpoint{3.854786in}{5.869007in}}{\pgfqpoint{3.860008in}{5.874229in}}%
\pgfpathcurveto{\pgfqpoint{3.865230in}{5.879451in}}{\pgfqpoint{3.868164in}{5.886534in}}{\pgfqpoint{3.868164in}{5.893919in}}%
\pgfpathcurveto{\pgfqpoint{3.868164in}{5.901304in}}{\pgfqpoint{3.865230in}{5.908387in}}{\pgfqpoint{3.860008in}{5.913609in}}%
\pgfpathcurveto{\pgfqpoint{3.854786in}{5.918831in}}{\pgfqpoint{3.847702in}{5.921765in}}{\pgfqpoint{3.840318in}{5.921765in}}%
\pgfpathcurveto{\pgfqpoint{3.832933in}{5.921765in}}{\pgfqpoint{3.825849in}{5.918831in}}{\pgfqpoint{3.820627in}{5.913609in}}%
\pgfpathcurveto{\pgfqpoint{3.815405in}{5.908387in}}{\pgfqpoint{3.812471in}{5.901304in}}{\pgfqpoint{3.812471in}{5.893919in}}%
\pgfpathcurveto{\pgfqpoint{3.812471in}{5.886534in}}{\pgfqpoint{3.815405in}{5.879451in}}{\pgfqpoint{3.820627in}{5.874229in}}%
\pgfpathcurveto{\pgfqpoint{3.825849in}{5.869007in}}{\pgfqpoint{3.832933in}{5.866073in}}{\pgfqpoint{3.840318in}{5.866073in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{5.866073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{5.855513in}}%
\pgfpathcurveto{\pgfqpoint{3.865139in}{5.855513in}}{\pgfqpoint{3.871956in}{5.858337in}}{\pgfqpoint{3.876982in}{5.863362in}}%
\pgfpathcurveto{\pgfqpoint{3.882008in}{5.868388in}}{\pgfqpoint{3.884832in}{5.875206in}}{\pgfqpoint{3.884832in}{5.882314in}}%
\pgfpathcurveto{\pgfqpoint{3.884832in}{5.889421in}}{\pgfqpoint{3.882008in}{5.896239in}}{\pgfqpoint{3.876982in}{5.901265in}}%
\pgfpathcurveto{\pgfqpoint{3.871956in}{5.906291in}}{\pgfqpoint{3.865139in}{5.909115in}}{\pgfqpoint{3.858031in}{5.909115in}}%
\pgfpathcurveto{\pgfqpoint{3.850923in}{5.909115in}}{\pgfqpoint{3.844106in}{5.906291in}}{\pgfqpoint{3.839080in}{5.901265in}}%
\pgfpathcurveto{\pgfqpoint{3.834054in}{5.896239in}}{\pgfqpoint{3.831230in}{5.889421in}}{\pgfqpoint{3.831230in}{5.882314in}}%
\pgfpathcurveto{\pgfqpoint{3.831230in}{5.875206in}}{\pgfqpoint{3.834054in}{5.868388in}}{\pgfqpoint{3.839080in}{5.863362in}}%
\pgfpathcurveto{\pgfqpoint{3.844106in}{5.858337in}}{\pgfqpoint{3.850923in}{5.855513in}}{\pgfqpoint{3.858031in}{5.855513in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{5.855513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{5.868008in}}%
\pgfpathcurveto{\pgfqpoint{3.883809in}{5.868008in}}{\pgfqpoint{3.891545in}{5.871212in}}{\pgfqpoint{3.897247in}{5.876915in}}%
\pgfpathcurveto{\pgfqpoint{3.902950in}{5.882617in}}{\pgfqpoint{3.906154in}{5.890353in}}{\pgfqpoint{3.906154in}{5.898418in}}%
\pgfpathcurveto{\pgfqpoint{3.906154in}{5.906483in}}{\pgfqpoint{3.902950in}{5.914218in}}{\pgfqpoint{3.897247in}{5.919921in}}%
\pgfpathcurveto{\pgfqpoint{3.891545in}{5.925624in}}{\pgfqpoint{3.883809in}{5.928828in}}{\pgfqpoint{3.875744in}{5.928828in}}%
\pgfpathcurveto{\pgfqpoint{3.867679in}{5.928828in}}{\pgfqpoint{3.859944in}{5.925624in}}{\pgfqpoint{3.854241in}{5.919921in}}%
\pgfpathcurveto{\pgfqpoint{3.848538in}{5.914218in}}{\pgfqpoint{3.845334in}{5.906483in}}{\pgfqpoint{3.845334in}{5.898418in}}%
\pgfpathcurveto{\pgfqpoint{3.845334in}{5.890353in}}{\pgfqpoint{3.848538in}{5.882617in}}{\pgfqpoint{3.854241in}{5.876915in}}%
\pgfpathcurveto{\pgfqpoint{3.859944in}{5.871212in}}{\pgfqpoint{3.867679in}{5.868008in}}{\pgfqpoint{3.875744in}{5.868008in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{5.868008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{5.881572in}}%
\pgfpathcurveto{\pgfqpoint{3.901627in}{5.881572in}}{\pgfqpoint{3.909463in}{5.884818in}}{\pgfqpoint{3.915240in}{5.890595in}}%
\pgfpathcurveto{\pgfqpoint{3.921016in}{5.896371in}}{\pgfqpoint{3.924262in}{5.904207in}}{\pgfqpoint{3.924262in}{5.912377in}}%
\pgfpathcurveto{\pgfqpoint{3.924262in}{5.920546in}}{\pgfqpoint{3.921016in}{5.928383in}}{\pgfqpoint{3.915240in}{5.934159in}}%
\pgfpathcurveto{\pgfqpoint{3.909463in}{5.939936in}}{\pgfqpoint{3.901627in}{5.943182in}}{\pgfqpoint{3.893457in}{5.943182in}}%
\pgfpathcurveto{\pgfqpoint{3.885288in}{5.943182in}}{\pgfqpoint{3.877452in}{5.939936in}}{\pgfqpoint{3.871675in}{5.934159in}}%
\pgfpathcurveto{\pgfqpoint{3.865898in}{5.928383in}}{\pgfqpoint{3.862652in}{5.920546in}}{\pgfqpoint{3.862652in}{5.912377in}}%
\pgfpathcurveto{\pgfqpoint{3.862652in}{5.904207in}}{\pgfqpoint{3.865898in}{5.896371in}}{\pgfqpoint{3.871675in}{5.890595in}}%
\pgfpathcurveto{\pgfqpoint{3.877452in}{5.884818in}}{\pgfqpoint{3.885288in}{5.881572in}}{\pgfqpoint{3.893457in}{5.881572in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{5.881572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{5.810132in}}%
\pgfpathcurveto{\pgfqpoint{3.919168in}{5.810132in}}{\pgfqpoint{3.926839in}{5.813309in}}{\pgfqpoint{3.932494in}{5.818964in}}%
\pgfpathcurveto{\pgfqpoint{3.938149in}{5.824619in}}{\pgfqpoint{3.941327in}{5.832290in}}{\pgfqpoint{3.941327in}{5.840288in}}%
\pgfpathcurveto{\pgfqpoint{3.941327in}{5.848285in}}{\pgfqpoint{3.938149in}{5.855957in}}{\pgfqpoint{3.932494in}{5.861612in}}%
\pgfpathcurveto{\pgfqpoint{3.926839in}{5.867267in}}{\pgfqpoint{3.919168in}{5.870444in}}{\pgfqpoint{3.911171in}{5.870444in}}%
\pgfpathcurveto{\pgfqpoint{3.903173in}{5.870444in}}{\pgfqpoint{3.895502in}{5.867267in}}{\pgfqpoint{3.889847in}{5.861612in}}%
\pgfpathcurveto{\pgfqpoint{3.884192in}{5.855957in}}{\pgfqpoint{3.881014in}{5.848285in}}{\pgfqpoint{3.881014in}{5.840288in}}%
\pgfpathcurveto{\pgfqpoint{3.881014in}{5.832290in}}{\pgfqpoint{3.884192in}{5.824619in}}{\pgfqpoint{3.889847in}{5.818964in}}%
\pgfpathcurveto{\pgfqpoint{3.895502in}{5.813309in}}{\pgfqpoint{3.903173in}{5.810132in}}{\pgfqpoint{3.911171in}{5.810132in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{5.810132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{5.779056in}}%
\pgfpathcurveto{\pgfqpoint{3.938077in}{5.779056in}}{\pgfqpoint{3.946894in}{5.782708in}}{\pgfqpoint{3.953395in}{5.789208in}}%
\pgfpathcurveto{\pgfqpoint{3.959895in}{5.795709in}}{\pgfqpoint{3.963547in}{5.804526in}}{\pgfqpoint{3.963547in}{5.813719in}}%
\pgfpathcurveto{\pgfqpoint{3.963547in}{5.822912in}}{\pgfqpoint{3.959895in}{5.831730in}}{\pgfqpoint{3.953395in}{5.838230in}}%
\pgfpathcurveto{\pgfqpoint{3.946894in}{5.844730in}}{\pgfqpoint{3.938077in}{5.848383in}}{\pgfqpoint{3.928884in}{5.848383in}}%
\pgfpathcurveto{\pgfqpoint{3.919691in}{5.848383in}}{\pgfqpoint{3.910874in}{5.844730in}}{\pgfqpoint{3.904373in}{5.838230in}}%
\pgfpathcurveto{\pgfqpoint{3.897873in}{5.831730in}}{\pgfqpoint{3.894220in}{5.822912in}}{\pgfqpoint{3.894220in}{5.813719in}}%
\pgfpathcurveto{\pgfqpoint{3.894220in}{5.804526in}}{\pgfqpoint{3.897873in}{5.795709in}}{\pgfqpoint{3.904373in}{5.789208in}}%
\pgfpathcurveto{\pgfqpoint{3.910874in}{5.782708in}}{\pgfqpoint{3.919691in}{5.779056in}}{\pgfqpoint{3.928884in}{5.779056in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{5.779056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{5.811717in}}%
\pgfpathcurveto{\pgfqpoint{3.955798in}{5.811717in}}{\pgfqpoint{3.964624in}{5.815373in}}{\pgfqpoint{3.971130in}{5.821879in}}%
\pgfpathcurveto{\pgfqpoint{3.977637in}{5.828385in}}{\pgfqpoint{3.981292in}{5.837211in}}{\pgfqpoint{3.981292in}{5.846412in}}%
\pgfpathcurveto{\pgfqpoint{3.981292in}{5.855613in}}{\pgfqpoint{3.977637in}{5.864439in}}{\pgfqpoint{3.971130in}{5.870945in}}%
\pgfpathcurveto{\pgfqpoint{3.964624in}{5.877452in}}{\pgfqpoint{3.955798in}{5.881107in}}{\pgfqpoint{3.946597in}{5.881107in}}%
\pgfpathcurveto{\pgfqpoint{3.937396in}{5.881107in}}{\pgfqpoint{3.928570in}{5.877452in}}{\pgfqpoint{3.922064in}{5.870945in}}%
\pgfpathcurveto{\pgfqpoint{3.915558in}{5.864439in}}{\pgfqpoint{3.911902in}{5.855613in}}{\pgfqpoint{3.911902in}{5.846412in}}%
\pgfpathcurveto{\pgfqpoint{3.911902in}{5.837211in}}{\pgfqpoint{3.915558in}{5.828385in}}{\pgfqpoint{3.922064in}{5.821879in}}%
\pgfpathcurveto{\pgfqpoint{3.928570in}{5.815373in}}{\pgfqpoint{3.937396in}{5.811717in}}{\pgfqpoint{3.946597in}{5.811717in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{5.811717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{5.855269in}}%
\pgfpathcurveto{\pgfqpoint{3.972976in}{5.855269in}}{\pgfqpoint{3.981287in}{5.858712in}}{\pgfqpoint{3.987414in}{5.864839in}}%
\pgfpathcurveto{\pgfqpoint{3.993541in}{5.870966in}}{\pgfqpoint{3.996984in}{5.879278in}}{\pgfqpoint{3.996984in}{5.887943in}}%
\pgfpathcurveto{\pgfqpoint{3.996984in}{5.896608in}}{\pgfqpoint{3.993541in}{5.904919in}}{\pgfqpoint{3.987414in}{5.911047in}}%
\pgfpathcurveto{\pgfqpoint{3.981287in}{5.917174in}}{\pgfqpoint{3.972976in}{5.920616in}}{\pgfqpoint{3.964310in}{5.920616in}}%
\pgfpathcurveto{\pgfqpoint{3.955645in}{5.920616in}}{\pgfqpoint{3.947334in}{5.917174in}}{\pgfqpoint{3.941207in}{5.911047in}}%
\pgfpathcurveto{\pgfqpoint{3.935080in}{5.904919in}}{\pgfqpoint{3.931637in}{5.896608in}}{\pgfqpoint{3.931637in}{5.887943in}}%
\pgfpathcurveto{\pgfqpoint{3.931637in}{5.879278in}}{\pgfqpoint{3.935080in}{5.870966in}}{\pgfqpoint{3.941207in}{5.864839in}}%
\pgfpathcurveto{\pgfqpoint{3.947334in}{5.858712in}}{\pgfqpoint{3.955645in}{5.855269in}}{\pgfqpoint{3.964310in}{5.855269in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{5.855269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{5.892621in}}%
\pgfpathcurveto{\pgfqpoint{3.990590in}{5.892621in}}{\pgfqpoint{3.998807in}{5.896024in}}{\pgfqpoint{4.004864in}{5.902081in}}%
\pgfpathcurveto{\pgfqpoint{4.010922in}{5.908139in}}{\pgfqpoint{4.014325in}{5.916356in}}{\pgfqpoint{4.014325in}{5.924922in}}%
\pgfpathcurveto{\pgfqpoint{4.014325in}{5.933489in}}{\pgfqpoint{4.010922in}{5.941705in}}{\pgfqpoint{4.004864in}{5.947763in}}%
\pgfpathcurveto{\pgfqpoint{3.998807in}{5.953820in}}{\pgfqpoint{3.990590in}{5.957224in}}{\pgfqpoint{3.982024in}{5.957224in}}%
\pgfpathcurveto{\pgfqpoint{3.973457in}{5.957224in}}{\pgfqpoint{3.965240in}{5.953820in}}{\pgfqpoint{3.959183in}{5.947763in}}%
\pgfpathcurveto{\pgfqpoint{3.953126in}{5.941705in}}{\pgfqpoint{3.949722in}{5.933489in}}{\pgfqpoint{3.949722in}{5.924922in}}%
\pgfpathcurveto{\pgfqpoint{3.949722in}{5.916356in}}{\pgfqpoint{3.953126in}{5.908139in}}{\pgfqpoint{3.959183in}{5.902081in}}%
\pgfpathcurveto{\pgfqpoint{3.965240in}{5.896024in}}{\pgfqpoint{3.973457in}{5.892621in}}{\pgfqpoint{3.982024in}{5.892621in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{5.892621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{5.842295in}}%
\pgfpathcurveto{\pgfqpoint{4.008357in}{5.842295in}}{\pgfqpoint{4.016626in}{5.845720in}}{\pgfqpoint{4.022722in}{5.851816in}}%
\pgfpathcurveto{\pgfqpoint{4.028817in}{5.857912in}}{\pgfqpoint{4.032242in}{5.866180in}}{\pgfqpoint{4.032242in}{5.874800in}}%
\pgfpathcurveto{\pgfqpoint{4.032242in}{5.883421in}}{\pgfqpoint{4.028817in}{5.891689in}}{\pgfqpoint{4.022722in}{5.897785in}}%
\pgfpathcurveto{\pgfqpoint{4.016626in}{5.903881in}}{\pgfqpoint{4.008357in}{5.907305in}}{\pgfqpoint{3.999737in}{5.907305in}}%
\pgfpathcurveto{\pgfqpoint{3.991117in}{5.907305in}}{\pgfqpoint{3.982848in}{5.903881in}}{\pgfqpoint{3.976752in}{5.897785in}}%
\pgfpathcurveto{\pgfqpoint{3.970657in}{5.891689in}}{\pgfqpoint{3.967232in}{5.883421in}}{\pgfqpoint{3.967232in}{5.874800in}}%
\pgfpathcurveto{\pgfqpoint{3.967232in}{5.866180in}}{\pgfqpoint{3.970657in}{5.857912in}}{\pgfqpoint{3.976752in}{5.851816in}}%
\pgfpathcurveto{\pgfqpoint{3.982848in}{5.845720in}}{\pgfqpoint{3.991117in}{5.842295in}}{\pgfqpoint{3.999737in}{5.842295in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{5.842295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{5.810410in}}%
\pgfpathcurveto{\pgfqpoint{4.025467in}{5.810410in}}{\pgfqpoint{4.033157in}{5.813595in}}{\pgfqpoint{4.038825in}{5.819264in}}%
\pgfpathcurveto{\pgfqpoint{4.044494in}{5.824933in}}{\pgfqpoint{4.047679in}{5.832622in}}{\pgfqpoint{4.047679in}{5.840639in}}%
\pgfpathcurveto{\pgfqpoint{4.047679in}{5.848656in}}{\pgfqpoint{4.044494in}{5.856346in}}{\pgfqpoint{4.038825in}{5.862014in}}%
\pgfpathcurveto{\pgfqpoint{4.033157in}{5.867683in}}{\pgfqpoint{4.025467in}{5.870868in}}{\pgfqpoint{4.017450in}{5.870868in}}%
\pgfpathcurveto{\pgfqpoint{4.009433in}{5.870868in}}{\pgfqpoint{4.001744in}{5.867683in}}{\pgfqpoint{3.996075in}{5.862014in}}%
\pgfpathcurveto{\pgfqpoint{3.990406in}{5.856346in}}{\pgfqpoint{3.987221in}{5.848656in}}{\pgfqpoint{3.987221in}{5.840639in}}%
\pgfpathcurveto{\pgfqpoint{3.987221in}{5.832622in}}{\pgfqpoint{3.990406in}{5.824933in}}{\pgfqpoint{3.996075in}{5.819264in}}%
\pgfpathcurveto{\pgfqpoint{4.001744in}{5.813595in}}{\pgfqpoint{4.009433in}{5.810410in}}{\pgfqpoint{4.017450in}{5.810410in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{5.810410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{5.703378in}}%
\pgfpathcurveto{\pgfqpoint{4.042601in}{5.703378in}}{\pgfqpoint{4.049734in}{5.706332in}}{\pgfqpoint{4.054993in}{5.711591in}}%
\pgfpathcurveto{\pgfqpoint{4.060251in}{5.716850in}}{\pgfqpoint{4.063206in}{5.723983in}}{\pgfqpoint{4.063206in}{5.731420in}}%
\pgfpathcurveto{\pgfqpoint{4.063206in}{5.738857in}}{\pgfqpoint{4.060251in}{5.745991in}}{\pgfqpoint{4.054993in}{5.751250in}}%
\pgfpathcurveto{\pgfqpoint{4.049734in}{5.756508in}}{\pgfqpoint{4.042601in}{5.759463in}}{\pgfqpoint{4.035164in}{5.759463in}}%
\pgfpathcurveto{\pgfqpoint{4.027727in}{5.759463in}}{\pgfqpoint{4.020593in}{5.756508in}}{\pgfqpoint{4.015334in}{5.751250in}}%
\pgfpathcurveto{\pgfqpoint{4.010076in}{5.745991in}}{\pgfqpoint{4.007121in}{5.738857in}}{\pgfqpoint{4.007121in}{5.731420in}}%
\pgfpathcurveto{\pgfqpoint{4.007121in}{5.723983in}}{\pgfqpoint{4.010076in}{5.716850in}}{\pgfqpoint{4.015334in}{5.711591in}}%
\pgfpathcurveto{\pgfqpoint{4.020593in}{5.706332in}}{\pgfqpoint{4.027727in}{5.703378in}}{\pgfqpoint{4.035164in}{5.703378in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{5.703378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{5.480543in}}%
\pgfpathcurveto{\pgfqpoint{4.060251in}{5.480543in}}{\pgfqpoint{4.067325in}{5.483473in}}{\pgfqpoint{4.072539in}{5.488687in}}%
\pgfpathcurveto{\pgfqpoint{4.077754in}{5.493902in}}{\pgfqpoint{4.080684in}{5.500975in}}{\pgfqpoint{4.080684in}{5.508350in}}%
\pgfpathcurveto{\pgfqpoint{4.080684in}{5.515724in}}{\pgfqpoint{4.077754in}{5.522797in}}{\pgfqpoint{4.072539in}{5.528012in}}%
\pgfpathcurveto{\pgfqpoint{4.067325in}{5.533226in}}{\pgfqpoint{4.060251in}{5.536156in}}{\pgfqpoint{4.052877in}{5.536156in}}%
\pgfpathcurveto{\pgfqpoint{4.045502in}{5.536156in}}{\pgfqpoint{4.038429in}{5.533226in}}{\pgfqpoint{4.033215in}{5.528012in}}%
\pgfpathcurveto{\pgfqpoint{4.028000in}{5.522797in}}{\pgfqpoint{4.025070in}{5.515724in}}{\pgfqpoint{4.025070in}{5.508350in}}%
\pgfpathcurveto{\pgfqpoint{4.025070in}{5.500975in}}{\pgfqpoint{4.028000in}{5.493902in}}{\pgfqpoint{4.033215in}{5.488687in}}%
\pgfpathcurveto{\pgfqpoint{4.038429in}{5.483473in}}{\pgfqpoint{4.045502in}{5.480543in}}{\pgfqpoint{4.052877in}{5.480543in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{5.480543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{5.448115in}}%
\pgfpathcurveto{\pgfqpoint{4.077665in}{5.448115in}}{\pgfqpoint{4.084451in}{5.450926in}}{\pgfqpoint{4.089454in}{5.455929in}}%
\pgfpathcurveto{\pgfqpoint{4.094457in}{5.460932in}}{\pgfqpoint{4.097268in}{5.467718in}}{\pgfqpoint{4.097268in}{5.474793in}}%
\pgfpathcurveto{\pgfqpoint{4.097268in}{5.481868in}}{\pgfqpoint{4.094457in}{5.488654in}}{\pgfqpoint{4.089454in}{5.493657in}}%
\pgfpathcurveto{\pgfqpoint{4.084451in}{5.498660in}}{\pgfqpoint{4.077665in}{5.501471in}}{\pgfqpoint{4.070590in}{5.501471in}}%
\pgfpathcurveto{\pgfqpoint{4.063515in}{5.501471in}}{\pgfqpoint{4.056729in}{5.498660in}}{\pgfqpoint{4.051726in}{5.493657in}}%
\pgfpathcurveto{\pgfqpoint{4.046723in}{5.488654in}}{\pgfqpoint{4.043912in}{5.481868in}}{\pgfqpoint{4.043912in}{5.474793in}}%
\pgfpathcurveto{\pgfqpoint{4.043912in}{5.467718in}}{\pgfqpoint{4.046723in}{5.460932in}}{\pgfqpoint{4.051726in}{5.455929in}}%
\pgfpathcurveto{\pgfqpoint{4.056729in}{5.450926in}}{\pgfqpoint{4.063515in}{5.448115in}}{\pgfqpoint{4.070590in}{5.448115in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{5.448115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{5.572473in}}%
\pgfpathcurveto{\pgfqpoint{4.095246in}{5.572473in}}{\pgfqpoint{4.101906in}{5.575231in}}{\pgfqpoint{4.106815in}{5.580140in}}%
\pgfpathcurveto{\pgfqpoint{4.111724in}{5.585050in}}{\pgfqpoint{4.114483in}{5.591709in}}{\pgfqpoint{4.114483in}{5.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.114483in}{5.605595in}}{\pgfqpoint{4.111724in}{5.612254in}}{\pgfqpoint{4.106815in}{5.617163in}}%
\pgfpathcurveto{\pgfqpoint{4.101906in}{5.622073in}}{\pgfqpoint{4.095246in}{5.624831in}}{\pgfqpoint{4.088303in}{5.624831in}}%
\pgfpathcurveto{\pgfqpoint{4.081361in}{5.624831in}}{\pgfqpoint{4.074701in}{5.622073in}}{\pgfqpoint{4.069792in}{5.617163in}}%
\pgfpathcurveto{\pgfqpoint{4.064883in}{5.612254in}}{\pgfqpoint{4.062124in}{5.605595in}}{\pgfqpoint{4.062124in}{5.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.062124in}{5.591709in}}{\pgfqpoint{4.064883in}{5.585050in}}{\pgfqpoint{4.069792in}{5.580140in}}%
\pgfpathcurveto{\pgfqpoint{4.074701in}{5.575231in}}{\pgfqpoint{4.081361in}{5.572473in}}{\pgfqpoint{4.088303in}{5.572473in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{5.572473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{5.640920in}}%
\pgfpathcurveto{\pgfqpoint{4.113412in}{5.640920in}}{\pgfqpoint{4.120505in}{5.643859in}}{\pgfqpoint{4.125735in}{5.649088in}}%
\pgfpathcurveto{\pgfqpoint{4.130964in}{5.654317in}}{\pgfqpoint{4.133902in}{5.661411in}}{\pgfqpoint{4.133902in}{5.668806in}}%
\pgfpathcurveto{\pgfqpoint{4.133902in}{5.676201in}}{\pgfqpoint{4.130964in}{5.683295in}}{\pgfqpoint{4.125735in}{5.688524in}}%
\pgfpathcurveto{\pgfqpoint{4.120505in}{5.693753in}}{\pgfqpoint{4.113412in}{5.696691in}}{\pgfqpoint{4.106017in}{5.696691in}}%
\pgfpathcurveto{\pgfqpoint{4.098621in}{5.696691in}}{\pgfqpoint{4.091528in}{5.693753in}}{\pgfqpoint{4.086299in}{5.688524in}}%
\pgfpathcurveto{\pgfqpoint{4.081069in}{5.683295in}}{\pgfqpoint{4.078131in}{5.676201in}}{\pgfqpoint{4.078131in}{5.668806in}}%
\pgfpathcurveto{\pgfqpoint{4.078131in}{5.661411in}}{\pgfqpoint{4.081069in}{5.654317in}}{\pgfqpoint{4.086299in}{5.649088in}}%
\pgfpathcurveto{\pgfqpoint{4.091528in}{5.643859in}}{\pgfqpoint{4.098621in}{5.640920in}}{\pgfqpoint{4.106017in}{5.640920in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{5.640920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{5.635936in}}%
\pgfpathcurveto{\pgfqpoint{4.130881in}{5.635936in}}{\pgfqpoint{4.137740in}{5.638778in}}{\pgfqpoint{4.142797in}{5.643834in}}%
\pgfpathcurveto{\pgfqpoint{4.147853in}{5.648891in}}{\pgfqpoint{4.150694in}{5.655750in}}{\pgfqpoint{4.150694in}{5.662901in}}%
\pgfpathcurveto{\pgfqpoint{4.150694in}{5.670052in}}{\pgfqpoint{4.147853in}{5.676911in}}{\pgfqpoint{4.142797in}{5.681968in}}%
\pgfpathcurveto{\pgfqpoint{4.137740in}{5.687024in}}{\pgfqpoint{4.130881in}{5.689865in}}{\pgfqpoint{4.123730in}{5.689865in}}%
\pgfpathcurveto{\pgfqpoint{4.116579in}{5.689865in}}{\pgfqpoint{4.109720in}{5.687024in}}{\pgfqpoint{4.104663in}{5.681968in}}%
\pgfpathcurveto{\pgfqpoint{4.099607in}{5.676911in}}{\pgfqpoint{4.096765in}{5.670052in}}{\pgfqpoint{4.096765in}{5.662901in}}%
\pgfpathcurveto{\pgfqpoint{4.096765in}{5.655750in}}{\pgfqpoint{4.099607in}{5.648891in}}{\pgfqpoint{4.104663in}{5.643834in}}%
\pgfpathcurveto{\pgfqpoint{4.109720in}{5.638778in}}{\pgfqpoint{4.116579in}{5.635936in}}{\pgfqpoint{4.123730in}{5.635936in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{5.635936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{5.673132in}}%
\pgfpathcurveto{\pgfqpoint{4.148648in}{5.673132in}}{\pgfqpoint{4.155559in}{5.675995in}}{\pgfqpoint{4.160653in}{5.681089in}}%
\pgfpathcurveto{\pgfqpoint{4.165748in}{5.686184in}}{\pgfqpoint{4.168611in}{5.693095in}}{\pgfqpoint{4.168611in}{5.700300in}}%
\pgfpathcurveto{\pgfqpoint{4.168611in}{5.707504in}}{\pgfqpoint{4.165748in}{5.714415in}}{\pgfqpoint{4.160653in}{5.719510in}}%
\pgfpathcurveto{\pgfqpoint{4.155559in}{5.724604in}}{\pgfqpoint{4.148648in}{5.727467in}}{\pgfqpoint{4.141443in}{5.727467in}}%
\pgfpathcurveto{\pgfqpoint{4.134238in}{5.727467in}}{\pgfqpoint{4.127328in}{5.724604in}}{\pgfqpoint{4.122233in}{5.719510in}}%
\pgfpathcurveto{\pgfqpoint{4.117138in}{5.714415in}}{\pgfqpoint{4.114276in}{5.707504in}}{\pgfqpoint{4.114276in}{5.700300in}}%
\pgfpathcurveto{\pgfqpoint{4.114276in}{5.693095in}}{\pgfqpoint{4.117138in}{5.686184in}}{\pgfqpoint{4.122233in}{5.681089in}}%
\pgfpathcurveto{\pgfqpoint{4.127328in}{5.675995in}}{\pgfqpoint{4.134238in}{5.673132in}}{\pgfqpoint{4.141443in}{5.673132in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{5.673132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{5.614814in}}%
\pgfpathcurveto{\pgfqpoint{4.166340in}{5.614814in}}{\pgfqpoint{4.173230in}{5.617668in}}{\pgfqpoint{4.178309in}{5.622748in}}%
\pgfpathcurveto{\pgfqpoint{4.183389in}{5.627827in}}{\pgfqpoint{4.186243in}{5.634717in}}{\pgfqpoint{4.186243in}{5.641901in}}%
\pgfpathcurveto{\pgfqpoint{4.186243in}{5.649084in}}{\pgfqpoint{4.183389in}{5.655974in}}{\pgfqpoint{4.178309in}{5.661054in}}%
\pgfpathcurveto{\pgfqpoint{4.173230in}{5.666133in}}{\pgfqpoint{4.166340in}{5.668987in}}{\pgfqpoint{4.159156in}{5.668987in}}%
\pgfpathcurveto{\pgfqpoint{4.151973in}{5.668987in}}{\pgfqpoint{4.145083in}{5.666133in}}{\pgfqpoint{4.140004in}{5.661054in}}%
\pgfpathcurveto{\pgfqpoint{4.134924in}{5.655974in}}{\pgfqpoint{4.132070in}{5.649084in}}{\pgfqpoint{4.132070in}{5.641901in}}%
\pgfpathcurveto{\pgfqpoint{4.132070in}{5.634717in}}{\pgfqpoint{4.134924in}{5.627827in}}{\pgfqpoint{4.140004in}{5.622748in}}%
\pgfpathcurveto{\pgfqpoint{4.145083in}{5.617668in}}{\pgfqpoint{4.151973in}{5.614814in}}{\pgfqpoint{4.159156in}{5.614814in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{5.614814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{5.661116in}}%
\pgfpathcurveto{\pgfqpoint{4.184064in}{5.661116in}}{\pgfqpoint{4.190964in}{5.663975in}}{\pgfqpoint{4.196051in}{5.669062in}}%
\pgfpathcurveto{\pgfqpoint{4.201138in}{5.674149in}}{\pgfqpoint{4.203997in}{5.681049in}}{\pgfqpoint{4.203997in}{5.688243in}}%
\pgfpathcurveto{\pgfqpoint{4.203997in}{5.695437in}}{\pgfqpoint{4.201138in}{5.702338in}}{\pgfqpoint{4.196051in}{5.707425in}}%
\pgfpathcurveto{\pgfqpoint{4.190964in}{5.712512in}}{\pgfqpoint{4.184064in}{5.715370in}}{\pgfqpoint{4.176870in}{5.715370in}}%
\pgfpathcurveto{\pgfqpoint{4.169676in}{5.715370in}}{\pgfqpoint{4.162775in}{5.712512in}}{\pgfqpoint{4.157688in}{5.707425in}}%
\pgfpathcurveto{\pgfqpoint{4.152601in}{5.702338in}}{\pgfqpoint{4.149743in}{5.695437in}}{\pgfqpoint{4.149743in}{5.688243in}}%
\pgfpathcurveto{\pgfqpoint{4.149743in}{5.681049in}}{\pgfqpoint{4.152601in}{5.674149in}}{\pgfqpoint{4.157688in}{5.669062in}}%
\pgfpathcurveto{\pgfqpoint{4.162775in}{5.663975in}}{\pgfqpoint{4.169676in}{5.661116in}}{\pgfqpoint{4.176870in}{5.661116in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{5.661116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{5.666084in}}%
\pgfpathcurveto{\pgfqpoint{4.201526in}{5.666084in}}{\pgfqpoint{4.208185in}{5.668843in}}{\pgfqpoint{4.213094in}{5.673752in}}%
\pgfpathcurveto{\pgfqpoint{4.218004in}{5.678661in}}{\pgfqpoint{4.220762in}{5.685321in}}{\pgfqpoint{4.220762in}{5.692263in}}%
\pgfpathcurveto{\pgfqpoint{4.220762in}{5.699206in}}{\pgfqpoint{4.218004in}{5.705866in}}{\pgfqpoint{4.213094in}{5.710775in}}%
\pgfpathcurveto{\pgfqpoint{4.208185in}{5.715684in}}{\pgfqpoint{4.201526in}{5.718443in}}{\pgfqpoint{4.194583in}{5.718443in}}%
\pgfpathcurveto{\pgfqpoint{4.187640in}{5.718443in}}{\pgfqpoint{4.180981in}{5.715684in}}{\pgfqpoint{4.176072in}{5.710775in}}%
\pgfpathcurveto{\pgfqpoint{4.171162in}{5.705866in}}{\pgfqpoint{4.168404in}{5.699206in}}{\pgfqpoint{4.168404in}{5.692263in}}%
\pgfpathcurveto{\pgfqpoint{4.168404in}{5.685321in}}{\pgfqpoint{4.171162in}{5.678661in}}{\pgfqpoint{4.176072in}{5.673752in}}%
\pgfpathcurveto{\pgfqpoint{4.180981in}{5.668843in}}{\pgfqpoint{4.187640in}{5.666084in}}{\pgfqpoint{4.194583in}{5.666084in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{5.666084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{5.689418in}}%
\pgfpathcurveto{\pgfqpoint{4.219138in}{5.689418in}}{\pgfqpoint{4.225701in}{5.692137in}}{\pgfqpoint{4.230539in}{5.696975in}}%
\pgfpathcurveto{\pgfqpoint{4.235377in}{5.701813in}}{\pgfqpoint{4.238095in}{5.708375in}}{\pgfqpoint{4.238095in}{5.715217in}}%
\pgfpathcurveto{\pgfqpoint{4.238095in}{5.722059in}}{\pgfqpoint{4.235377in}{5.728622in}}{\pgfqpoint{4.230539in}{5.733460in}}%
\pgfpathcurveto{\pgfqpoint{4.225701in}{5.738298in}}{\pgfqpoint{4.219138in}{5.741016in}}{\pgfqpoint{4.212296in}{5.741016in}}%
\pgfpathcurveto{\pgfqpoint{4.205454in}{5.741016in}}{\pgfqpoint{4.198892in}{5.738298in}}{\pgfqpoint{4.194054in}{5.733460in}}%
\pgfpathcurveto{\pgfqpoint{4.189216in}{5.728622in}}{\pgfqpoint{4.186498in}{5.722059in}}{\pgfqpoint{4.186498in}{5.715217in}}%
\pgfpathcurveto{\pgfqpoint{4.186498in}{5.708375in}}{\pgfqpoint{4.189216in}{5.701813in}}{\pgfqpoint{4.194054in}{5.696975in}}%
\pgfpathcurveto{\pgfqpoint{4.198892in}{5.692137in}}{\pgfqpoint{4.205454in}{5.689418in}}{\pgfqpoint{4.212296in}{5.689418in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{5.689418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{5.631198in}}%
\pgfpathcurveto{\pgfqpoint{4.236997in}{5.631198in}}{\pgfqpoint{4.243699in}{5.633974in}}{\pgfqpoint{4.248639in}{5.638915in}}%
\pgfpathcurveto{\pgfqpoint{4.253580in}{5.643855in}}{\pgfqpoint{4.256356in}{5.650557in}}{\pgfqpoint{4.256356in}{5.657544in}}%
\pgfpathcurveto{\pgfqpoint{4.256356in}{5.664531in}}{\pgfqpoint{4.253580in}{5.671233in}}{\pgfqpoint{4.248639in}{5.676174in}}%
\pgfpathcurveto{\pgfqpoint{4.243699in}{5.681115in}}{\pgfqpoint{4.236997in}{5.683891in}}{\pgfqpoint{4.230010in}{5.683891in}}%
\pgfpathcurveto{\pgfqpoint{4.223022in}{5.683891in}}{\pgfqpoint{4.216321in}{5.681115in}}{\pgfqpoint{4.211380in}{5.676174in}}%
\pgfpathcurveto{\pgfqpoint{4.206439in}{5.671233in}}{\pgfqpoint{4.203663in}{5.664531in}}{\pgfqpoint{4.203663in}{5.657544in}}%
\pgfpathcurveto{\pgfqpoint{4.203663in}{5.650557in}}{\pgfqpoint{4.206439in}{5.643855in}}{\pgfqpoint{4.211380in}{5.638915in}}%
\pgfpathcurveto{\pgfqpoint{4.216321in}{5.633974in}}{\pgfqpoint{4.223022in}{5.631198in}}{\pgfqpoint{4.230010in}{5.631198in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{5.631198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{5.633828in}}%
\pgfpathcurveto{\pgfqpoint{4.254428in}{5.633828in}}{\pgfqpoint{4.260859in}{5.636492in}}{\pgfqpoint{4.265600in}{5.641233in}}%
\pgfpathcurveto{\pgfqpoint{4.270342in}{5.645974in}}{\pgfqpoint{4.273006in}{5.652406in}}{\pgfqpoint{4.273006in}{5.659111in}}%
\pgfpathcurveto{\pgfqpoint{4.273006in}{5.665816in}}{\pgfqpoint{4.270342in}{5.672247in}}{\pgfqpoint{4.265600in}{5.676988in}}%
\pgfpathcurveto{\pgfqpoint{4.260859in}{5.681730in}}{\pgfqpoint{4.254428in}{5.684394in}}{\pgfqpoint{4.247723in}{5.684394in}}%
\pgfpathcurveto{\pgfqpoint{4.241018in}{5.684394in}}{\pgfqpoint{4.234586in}{5.681730in}}{\pgfqpoint{4.229845in}{5.676988in}}%
\pgfpathcurveto{\pgfqpoint{4.225104in}{5.672247in}}{\pgfqpoint{4.222440in}{5.665816in}}{\pgfqpoint{4.222440in}{5.659111in}}%
\pgfpathcurveto{\pgfqpoint{4.222440in}{5.652406in}}{\pgfqpoint{4.225104in}{5.645974in}}{\pgfqpoint{4.229845in}{5.641233in}}%
\pgfpathcurveto{\pgfqpoint{4.234586in}{5.636492in}}{\pgfqpoint{4.241018in}{5.633828in}}{\pgfqpoint{4.247723in}{5.633828in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.633828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{5.585709in}}%
\pgfpathcurveto{\pgfqpoint{4.271835in}{5.585709in}}{\pgfqpoint{4.277972in}{5.588252in}}{\pgfqpoint{4.282496in}{5.592776in}}%
\pgfpathcurveto{\pgfqpoint{4.287021in}{5.597301in}}{\pgfqpoint{4.289563in}{5.603438in}}{\pgfqpoint{4.289563in}{5.609836in}}%
\pgfpathcurveto{\pgfqpoint{4.289563in}{5.616235in}}{\pgfqpoint{4.287021in}{5.622372in}}{\pgfqpoint{4.282496in}{5.626897in}}%
\pgfpathcurveto{\pgfqpoint{4.277972in}{5.631421in}}{\pgfqpoint{4.271835in}{5.633963in}}{\pgfqpoint{4.265436in}{5.633963in}}%
\pgfpathcurveto{\pgfqpoint{4.259038in}{5.633963in}}{\pgfqpoint{4.252900in}{5.631421in}}{\pgfqpoint{4.248376in}{5.626897in}}%
\pgfpathcurveto{\pgfqpoint{4.243851in}{5.622372in}}{\pgfqpoint{4.241309in}{5.616235in}}{\pgfqpoint{4.241309in}{5.609836in}}%
\pgfpathcurveto{\pgfqpoint{4.241309in}{5.603438in}}{\pgfqpoint{4.243851in}{5.597301in}}{\pgfqpoint{4.248376in}{5.592776in}}%
\pgfpathcurveto{\pgfqpoint{4.252900in}{5.588252in}}{\pgfqpoint{4.259038in}{5.585709in}}{\pgfqpoint{4.265436in}{5.585709in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{5.585709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{5.543056in}}%
\pgfpathcurveto{\pgfqpoint{4.289703in}{5.543056in}}{\pgfqpoint{4.295989in}{5.545660in}}{\pgfqpoint{4.300623in}{5.550294in}}%
\pgfpathcurveto{\pgfqpoint{4.305257in}{5.554928in}}{\pgfqpoint{4.307861in}{5.561214in}}{\pgfqpoint{4.307861in}{5.567768in}}%
\pgfpathcurveto{\pgfqpoint{4.307861in}{5.574321in}}{\pgfqpoint{4.305257in}{5.580607in}}{\pgfqpoint{4.300623in}{5.585242in}}%
\pgfpathcurveto{\pgfqpoint{4.295989in}{5.589876in}}{\pgfqpoint{4.289703in}{5.592479in}}{\pgfqpoint{4.283149in}{5.592479in}}%
\pgfpathcurveto{\pgfqpoint{4.276596in}{5.592479in}}{\pgfqpoint{4.270310in}{5.589876in}}{\pgfqpoint{4.265676in}{5.585242in}}%
\pgfpathcurveto{\pgfqpoint{4.261042in}{5.580607in}}{\pgfqpoint{4.258438in}{5.574321in}}{\pgfqpoint{4.258438in}{5.567768in}}%
\pgfpathcurveto{\pgfqpoint{4.258438in}{5.561214in}}{\pgfqpoint{4.261042in}{5.554928in}}{\pgfqpoint{4.265676in}{5.550294in}}%
\pgfpathcurveto{\pgfqpoint{4.270310in}{5.545660in}}{\pgfqpoint{4.276596in}{5.543056in}}{\pgfqpoint{4.283149in}{5.543056in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{5.543056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{5.495522in}}%
\pgfpathcurveto{\pgfqpoint{4.306977in}{5.495522in}}{\pgfqpoint{4.312842in}{5.497952in}}{\pgfqpoint{4.317166in}{5.502275in}}%
\pgfpathcurveto{\pgfqpoint{4.321489in}{5.506599in}}{\pgfqpoint{4.323919in}{5.512464in}}{\pgfqpoint{4.323919in}{5.518578in}}%
\pgfpathcurveto{\pgfqpoint{4.323919in}{5.524693in}}{\pgfqpoint{4.321489in}{5.530558in}}{\pgfqpoint{4.317166in}{5.534882in}}%
\pgfpathcurveto{\pgfqpoint{4.312842in}{5.539205in}}{\pgfqpoint{4.306977in}{5.541634in}}{\pgfqpoint{4.300863in}{5.541634in}}%
\pgfpathcurveto{\pgfqpoint{4.294748in}{5.541634in}}{\pgfqpoint{4.288883in}{5.539205in}}{\pgfqpoint{4.284560in}{5.534882in}}%
\pgfpathcurveto{\pgfqpoint{4.280236in}{5.530558in}}{\pgfqpoint{4.277807in}{5.524693in}}{\pgfqpoint{4.277807in}{5.518578in}}%
\pgfpathcurveto{\pgfqpoint{4.277807in}{5.512464in}}{\pgfqpoint{4.280236in}{5.506599in}}{\pgfqpoint{4.284560in}{5.502275in}}%
\pgfpathcurveto{\pgfqpoint{4.288883in}{5.497952in}}{\pgfqpoint{4.294748in}{5.495522in}}{\pgfqpoint{4.300863in}{5.495522in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{5.495522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{5.459044in}}%
\pgfpathcurveto{\pgfqpoint{4.324459in}{5.459044in}}{\pgfqpoint{4.330101in}{5.461381in}}{\pgfqpoint{4.334261in}{5.465541in}}%
\pgfpathcurveto{\pgfqpoint{4.338421in}{5.469701in}}{\pgfqpoint{4.340758in}{5.475343in}}{\pgfqpoint{4.340758in}{5.481226in}}%
\pgfpathcurveto{\pgfqpoint{4.340758in}{5.487109in}}{\pgfqpoint{4.338421in}{5.492752in}}{\pgfqpoint{4.334261in}{5.496911in}}%
\pgfpathcurveto{\pgfqpoint{4.330101in}{5.501071in}}{\pgfqpoint{4.324459in}{5.503408in}}{\pgfqpoint{4.318576in}{5.503408in}}%
\pgfpathcurveto{\pgfqpoint{4.312693in}{5.503408in}}{\pgfqpoint{4.307051in}{5.501071in}}{\pgfqpoint{4.302891in}{5.496911in}}%
\pgfpathcurveto{\pgfqpoint{4.298731in}{5.492752in}}{\pgfqpoint{4.296394in}{5.487109in}}{\pgfqpoint{4.296394in}{5.481226in}}%
\pgfpathcurveto{\pgfqpoint{4.296394in}{5.475343in}}{\pgfqpoint{4.298731in}{5.469701in}}{\pgfqpoint{4.302891in}{5.465541in}}%
\pgfpathcurveto{\pgfqpoint{4.307051in}{5.461381in}}{\pgfqpoint{4.312693in}{5.459044in}}{\pgfqpoint{4.318576in}{5.459044in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{5.459044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{5.398175in}}%
\pgfpathcurveto{\pgfqpoint{4.341721in}{5.398175in}}{\pgfqpoint{4.346932in}{5.400334in}}{\pgfqpoint{4.350773in}{5.404175in}}%
\pgfpathcurveto{\pgfqpoint{4.354614in}{5.408016in}}{\pgfqpoint{4.356772in}{5.413226in}}{\pgfqpoint{4.356772in}{5.418659in}}%
\pgfpathcurveto{\pgfqpoint{4.356772in}{5.424091in}}{\pgfqpoint{4.354614in}{5.429301in}}{\pgfqpoint{4.350773in}{5.433142in}}%
\pgfpathcurveto{\pgfqpoint{4.346932in}{5.436983in}}{\pgfqpoint{4.341721in}{5.439142in}}{\pgfqpoint{4.336289in}{5.439142in}}%
\pgfpathcurveto{\pgfqpoint{4.330857in}{5.439142in}}{\pgfqpoint{4.325647in}{5.436983in}}{\pgfqpoint{4.321806in}{5.433142in}}%
\pgfpathcurveto{\pgfqpoint{4.317964in}{5.429301in}}{\pgfqpoint{4.315806in}{5.424091in}}{\pgfqpoint{4.315806in}{5.418659in}}%
\pgfpathcurveto{\pgfqpoint{4.315806in}{5.413226in}}{\pgfqpoint{4.317964in}{5.408016in}}{\pgfqpoint{4.321806in}{5.404175in}}%
\pgfpathcurveto{\pgfqpoint{4.325647in}{5.400334in}}{\pgfqpoint{4.330857in}{5.398175in}}{\pgfqpoint{4.336289in}{5.398175in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{5.398175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{5.446935in}}%
\pgfpathcurveto{\pgfqpoint{4.359232in}{5.446935in}}{\pgfqpoint{4.364248in}{5.449013in}}{\pgfqpoint{4.367945in}{5.452710in}}%
\pgfpathcurveto{\pgfqpoint{4.371643in}{5.456408in}}{\pgfqpoint{4.373721in}{5.461424in}}{\pgfqpoint{4.373721in}{5.466653in}}%
\pgfpathcurveto{\pgfqpoint{4.373721in}{5.471882in}}{\pgfqpoint{4.371643in}{5.476898in}}{\pgfqpoint{4.367945in}{5.480596in}}%
\pgfpathcurveto{\pgfqpoint{4.364248in}{5.484294in}}{\pgfqpoint{4.359232in}{5.486371in}}{\pgfqpoint{4.354002in}{5.486371in}}%
\pgfpathcurveto{\pgfqpoint{4.348773in}{5.486371in}}{\pgfqpoint{4.343757in}{5.484294in}}{\pgfqpoint{4.340060in}{5.480596in}}%
\pgfpathcurveto{\pgfqpoint{4.336362in}{5.476898in}}{\pgfqpoint{4.334284in}{5.471882in}}{\pgfqpoint{4.334284in}{5.466653in}}%
\pgfpathcurveto{\pgfqpoint{4.334284in}{5.461424in}}{\pgfqpoint{4.336362in}{5.456408in}}{\pgfqpoint{4.340060in}{5.452710in}}%
\pgfpathcurveto{\pgfqpoint{4.343757in}{5.449013in}}{\pgfqpoint{4.348773in}{5.446935in}}{\pgfqpoint{4.354002in}{5.446935in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{5.446935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{5.458182in}}%
\pgfpathcurveto{\pgfqpoint{4.376841in}{5.458182in}}{\pgfqpoint{4.381756in}{5.460218in}}{\pgfqpoint{4.385380in}{5.463842in}}%
\pgfpathcurveto{\pgfqpoint{4.389004in}{5.467465in}}{\pgfqpoint{4.391040in}{5.472381in}}{\pgfqpoint{4.391040in}{5.477506in}}%
\pgfpathcurveto{\pgfqpoint{4.391040in}{5.482631in}}{\pgfqpoint{4.389004in}{5.487546in}}{\pgfqpoint{4.385380in}{5.491170in}}%
\pgfpathcurveto{\pgfqpoint{4.381756in}{5.494794in}}{\pgfqpoint{4.376841in}{5.496830in}}{\pgfqpoint{4.371716in}{5.496830in}}%
\pgfpathcurveto{\pgfqpoint{4.366591in}{5.496830in}}{\pgfqpoint{4.361675in}{5.494794in}}{\pgfqpoint{4.358051in}{5.491170in}}%
\pgfpathcurveto{\pgfqpoint{4.354428in}{5.487546in}}{\pgfqpoint{4.352392in}{5.482631in}}{\pgfqpoint{4.352392in}{5.477506in}}%
\pgfpathcurveto{\pgfqpoint{4.352392in}{5.472381in}}{\pgfqpoint{4.354428in}{5.467465in}}{\pgfqpoint{4.358051in}{5.463842in}}%
\pgfpathcurveto{\pgfqpoint{4.361675in}{5.460218in}}{\pgfqpoint{4.366591in}{5.458182in}}{\pgfqpoint{4.371716in}{5.458182in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{5.458182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{5.411209in}}%
\pgfpathcurveto{\pgfqpoint{4.394478in}{5.411209in}}{\pgfqpoint{4.399321in}{5.413215in}}{\pgfqpoint{4.402891in}{5.416785in}}%
\pgfpathcurveto{\pgfqpoint{4.406461in}{5.420355in}}{\pgfqpoint{4.408467in}{5.425198in}}{\pgfqpoint{4.408467in}{5.430247in}}%
\pgfpathcurveto{\pgfqpoint{4.408467in}{5.435296in}}{\pgfqpoint{4.406461in}{5.440139in}}{\pgfqpoint{4.402891in}{5.443709in}}%
\pgfpathcurveto{\pgfqpoint{4.399321in}{5.447279in}}{\pgfqpoint{4.394478in}{5.449285in}}{\pgfqpoint{4.389429in}{5.449285in}}%
\pgfpathcurveto{\pgfqpoint{4.384380in}{5.449285in}}{\pgfqpoint{4.379537in}{5.447279in}}{\pgfqpoint{4.375967in}{5.443709in}}%
\pgfpathcurveto{\pgfqpoint{4.372397in}{5.440139in}}{\pgfqpoint{4.370391in}{5.435296in}}{\pgfqpoint{4.370391in}{5.430247in}}%
\pgfpathcurveto{\pgfqpoint{4.370391in}{5.425198in}}{\pgfqpoint{4.372397in}{5.420355in}}{\pgfqpoint{4.375967in}{5.416785in}}%
\pgfpathcurveto{\pgfqpoint{4.379537in}{5.413215in}}{\pgfqpoint{4.384380in}{5.411209in}}{\pgfqpoint{4.389429in}{5.411209in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{5.411209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{5.485083in}}%
\pgfpathcurveto{\pgfqpoint{4.412252in}{5.485083in}}{\pgfqpoint{4.417153in}{5.487113in}}{\pgfqpoint{4.420766in}{5.490726in}}%
\pgfpathcurveto{\pgfqpoint{4.424379in}{5.494339in}}{\pgfqpoint{4.426410in}{5.499240in}}{\pgfqpoint{4.426410in}{5.504350in}}%
\pgfpathcurveto{\pgfqpoint{4.426410in}{5.509460in}}{\pgfqpoint{4.424379in}{5.514361in}}{\pgfqpoint{4.420766in}{5.517974in}}%
\pgfpathcurveto{\pgfqpoint{4.417153in}{5.521587in}}{\pgfqpoint{4.412252in}{5.523617in}}{\pgfqpoint{4.407142in}{5.523617in}}%
\pgfpathcurveto{\pgfqpoint{4.402033in}{5.523617in}}{\pgfqpoint{4.397131in}{5.521587in}}{\pgfqpoint{4.393518in}{5.517974in}}%
\pgfpathcurveto{\pgfqpoint{4.389905in}{5.514361in}}{\pgfqpoint{4.387875in}{5.509460in}}{\pgfqpoint{4.387875in}{5.504350in}}%
\pgfpathcurveto{\pgfqpoint{4.387875in}{5.499240in}}{\pgfqpoint{4.389905in}{5.494339in}}{\pgfqpoint{4.393518in}{5.490726in}}%
\pgfpathcurveto{\pgfqpoint{4.397131in}{5.487113in}}{\pgfqpoint{4.402033in}{5.485083in}}{\pgfqpoint{4.407142in}{5.485083in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{5.485083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{5.478432in}}%
\pgfpathcurveto{\pgfqpoint{4.429858in}{5.478432in}}{\pgfqpoint{4.434657in}{5.480419in}}{\pgfqpoint{4.438194in}{5.483957in}}%
\pgfpathcurveto{\pgfqpoint{4.441732in}{5.487494in}}{\pgfqpoint{4.443720in}{5.492293in}}{\pgfqpoint{4.443720in}{5.497296in}}%
\pgfpathcurveto{\pgfqpoint{4.443720in}{5.502298in}}{\pgfqpoint{4.441732in}{5.507097in}}{\pgfqpoint{4.438194in}{5.510634in}}%
\pgfpathcurveto{\pgfqpoint{4.434657in}{5.514172in}}{\pgfqpoint{4.429858in}{5.516160in}}{\pgfqpoint{4.424856in}{5.516160in}}%
\pgfpathcurveto{\pgfqpoint{4.419853in}{5.516160in}}{\pgfqpoint{4.415054in}{5.514172in}}{\pgfqpoint{4.411517in}{5.510634in}}%
\pgfpathcurveto{\pgfqpoint{4.407979in}{5.507097in}}{\pgfqpoint{4.405992in}{5.502298in}}{\pgfqpoint{4.405992in}{5.497296in}}%
\pgfpathcurveto{\pgfqpoint{4.405992in}{5.492293in}}{\pgfqpoint{4.407979in}{5.487494in}}{\pgfqpoint{4.411517in}{5.483957in}}%
\pgfpathcurveto{\pgfqpoint{4.415054in}{5.480419in}}{\pgfqpoint{4.419853in}{5.478432in}}{\pgfqpoint{4.424856in}{5.478432in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{5.478432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{5.461140in}}%
\pgfpathcurveto{\pgfqpoint{4.447663in}{5.461140in}}{\pgfqpoint{4.452550in}{5.463164in}}{\pgfqpoint{4.456153in}{5.466766in}}%
\pgfpathcurveto{\pgfqpoint{4.459755in}{5.470369in}}{\pgfqpoint{4.461779in}{5.475255in}}{\pgfqpoint{4.461779in}{5.480350in}}%
\pgfpathcurveto{\pgfqpoint{4.461779in}{5.485445in}}{\pgfqpoint{4.459755in}{5.490331in}}{\pgfqpoint{4.456153in}{5.493934in}}%
\pgfpathcurveto{\pgfqpoint{4.452550in}{5.497536in}}{\pgfqpoint{4.447663in}{5.499560in}}{\pgfqpoint{4.442569in}{5.499560in}}%
\pgfpathcurveto{\pgfqpoint{4.437474in}{5.499560in}}{\pgfqpoint{4.432588in}{5.497536in}}{\pgfqpoint{4.428985in}{5.493934in}}%
\pgfpathcurveto{\pgfqpoint{4.425383in}{5.490331in}}{\pgfqpoint{4.423359in}{5.485445in}}{\pgfqpoint{4.423359in}{5.480350in}}%
\pgfpathcurveto{\pgfqpoint{4.423359in}{5.475255in}}{\pgfqpoint{4.425383in}{5.470369in}}{\pgfqpoint{4.428985in}{5.466766in}}%
\pgfpathcurveto{\pgfqpoint{4.432588in}{5.463164in}}{\pgfqpoint{4.437474in}{5.461140in}}{\pgfqpoint{4.442569in}{5.461140in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{5.461140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{5.481722in}}%
\pgfpathcurveto{\pgfqpoint{4.465316in}{5.481722in}}{\pgfqpoint{4.470144in}{5.483722in}}{\pgfqpoint{4.473703in}{5.487281in}}%
\pgfpathcurveto{\pgfqpoint{4.477262in}{5.490841in}}{\pgfqpoint{4.479262in}{5.495669in}}{\pgfqpoint{4.479262in}{5.500702in}}%
\pgfpathcurveto{\pgfqpoint{4.479262in}{5.505736in}}{\pgfqpoint{4.477262in}{5.510564in}}{\pgfqpoint{4.473703in}{5.514123in}}%
\pgfpathcurveto{\pgfqpoint{4.470144in}{5.517683in}}{\pgfqpoint{4.465316in}{5.519682in}}{\pgfqpoint{4.460282in}{5.519682in}}%
\pgfpathcurveto{\pgfqpoint{4.455249in}{5.519682in}}{\pgfqpoint{4.450420in}{5.517683in}}{\pgfqpoint{4.446861in}{5.514123in}}%
\pgfpathcurveto{\pgfqpoint{4.443302in}{5.510564in}}{\pgfqpoint{4.441302in}{5.505736in}}{\pgfqpoint{4.441302in}{5.500702in}}%
\pgfpathcurveto{\pgfqpoint{4.441302in}{5.495669in}}{\pgfqpoint{4.443302in}{5.490841in}}{\pgfqpoint{4.446861in}{5.487281in}}%
\pgfpathcurveto{\pgfqpoint{4.450420in}{5.483722in}}{\pgfqpoint{4.455249in}{5.481722in}}{\pgfqpoint{4.460282in}{5.481722in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{5.481722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{5.492300in}}%
\pgfpathcurveto{\pgfqpoint{4.482983in}{5.492300in}}{\pgfqpoint{4.487766in}{5.494282in}}{\pgfqpoint{4.491293in}{5.497809in}}%
\pgfpathcurveto{\pgfqpoint{4.494820in}{5.501335in}}{\pgfqpoint{4.496801in}{5.506119in}}{\pgfqpoint{4.496801in}{5.511106in}}%
\pgfpathcurveto{\pgfqpoint{4.496801in}{5.516094in}}{\pgfqpoint{4.494820in}{5.520877in}}{\pgfqpoint{4.491293in}{5.524404in}}%
\pgfpathcurveto{\pgfqpoint{4.487766in}{5.527930in}}{\pgfqpoint{4.482983in}{5.529912in}}{\pgfqpoint{4.477995in}{5.529912in}}%
\pgfpathcurveto{\pgfqpoint{4.473008in}{5.529912in}}{\pgfqpoint{4.468224in}{5.527930in}}{\pgfqpoint{4.464698in}{5.524404in}}%
\pgfpathcurveto{\pgfqpoint{4.461171in}{5.520877in}}{\pgfqpoint{4.459190in}{5.516094in}}{\pgfqpoint{4.459190in}{5.511106in}}%
\pgfpathcurveto{\pgfqpoint{4.459190in}{5.506119in}}{\pgfqpoint{4.461171in}{5.501335in}}{\pgfqpoint{4.464698in}{5.497809in}}%
\pgfpathcurveto{\pgfqpoint{4.468224in}{5.494282in}}{\pgfqpoint{4.473008in}{5.492300in}}{\pgfqpoint{4.477995in}{5.492300in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{5.492300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{5.447022in}}%
\pgfpathcurveto{\pgfqpoint{4.500696in}{5.447022in}}{\pgfqpoint{4.505480in}{5.449003in}}{\pgfqpoint{4.509006in}{5.452530in}}%
\pgfpathcurveto{\pgfqpoint{4.512533in}{5.456057in}}{\pgfqpoint{4.514514in}{5.460840in}}{\pgfqpoint{4.514514in}{5.465828in}}%
\pgfpathcurveto{\pgfqpoint{4.514514in}{5.470815in}}{\pgfqpoint{4.512533in}{5.475599in}}{\pgfqpoint{4.509006in}{5.479125in}}%
\pgfpathcurveto{\pgfqpoint{4.505480in}{5.482652in}}{\pgfqpoint{4.500696in}{5.484633in}}{\pgfqpoint{4.495709in}{5.484633in}}%
\pgfpathcurveto{\pgfqpoint{4.490721in}{5.484633in}}{\pgfqpoint{4.485938in}{5.482652in}}{\pgfqpoint{4.482411in}{5.479125in}}%
\pgfpathcurveto{\pgfqpoint{4.478884in}{5.475599in}}{\pgfqpoint{4.476903in}{5.470815in}}{\pgfqpoint{4.476903in}{5.465828in}}%
\pgfpathcurveto{\pgfqpoint{4.476903in}{5.460840in}}{\pgfqpoint{4.478884in}{5.456057in}}{\pgfqpoint{4.482411in}{5.452530in}}%
\pgfpathcurveto{\pgfqpoint{4.485938in}{5.449003in}}{\pgfqpoint{4.490721in}{5.447022in}}{\pgfqpoint{4.495709in}{5.447022in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{5.447022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{5.407466in}}%
\pgfpathcurveto{\pgfqpoint{4.518139in}{5.407466in}}{\pgfqpoint{4.522663in}{5.409340in}}{\pgfqpoint{4.525998in}{5.412675in}}%
\pgfpathcurveto{\pgfqpoint{4.529333in}{5.416010in}}{\pgfqpoint{4.531207in}{5.420534in}}{\pgfqpoint{4.531207in}{5.425251in}}%
\pgfpathcurveto{\pgfqpoint{4.531207in}{5.429968in}}{\pgfqpoint{4.529333in}{5.434492in}}{\pgfqpoint{4.525998in}{5.437827in}}%
\pgfpathcurveto{\pgfqpoint{4.522663in}{5.441162in}}{\pgfqpoint{4.518139in}{5.443036in}}{\pgfqpoint{4.513422in}{5.443036in}}%
\pgfpathcurveto{\pgfqpoint{4.508705in}{5.443036in}}{\pgfqpoint{4.504181in}{5.441162in}}{\pgfqpoint{4.500846in}{5.437827in}}%
\pgfpathcurveto{\pgfqpoint{4.497511in}{5.434492in}}{\pgfqpoint{4.495637in}{5.429968in}}{\pgfqpoint{4.495637in}{5.425251in}}%
\pgfpathcurveto{\pgfqpoint{4.495637in}{5.420534in}}{\pgfqpoint{4.497511in}{5.416010in}}{\pgfqpoint{4.500846in}{5.412675in}}%
\pgfpathcurveto{\pgfqpoint{4.504181in}{5.409340in}}{\pgfqpoint{4.508705in}{5.407466in}}{\pgfqpoint{4.513422in}{5.407466in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{5.407466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{5.462934in}}%
\pgfpathcurveto{\pgfqpoint{4.535933in}{5.462934in}}{\pgfqpoint{4.540535in}{5.464840in}}{\pgfqpoint{4.543928in}{5.468233in}}%
\pgfpathcurveto{\pgfqpoint{4.547320in}{5.471625in}}{\pgfqpoint{4.549227in}{5.476227in}}{\pgfqpoint{4.549227in}{5.481025in}}%
\pgfpathcurveto{\pgfqpoint{4.549227in}{5.485823in}}{\pgfqpoint{4.547320in}{5.490425in}}{\pgfqpoint{4.543928in}{5.493818in}}%
\pgfpathcurveto{\pgfqpoint{4.540535in}{5.497210in}}{\pgfqpoint{4.535933in}{5.499117in}}{\pgfqpoint{4.531135in}{5.499117in}}%
\pgfpathcurveto{\pgfqpoint{4.526337in}{5.499117in}}{\pgfqpoint{4.521735in}{5.497210in}}{\pgfqpoint{4.518343in}{5.493818in}}%
\pgfpathcurveto{\pgfqpoint{4.514950in}{5.490425in}}{\pgfqpoint{4.513044in}{5.485823in}}{\pgfqpoint{4.513044in}{5.481025in}}%
\pgfpathcurveto{\pgfqpoint{4.513044in}{5.476227in}}{\pgfqpoint{4.514950in}{5.471625in}}{\pgfqpoint{4.518343in}{5.468233in}}%
\pgfpathcurveto{\pgfqpoint{4.521735in}{5.464840in}}{\pgfqpoint{4.526337in}{5.462934in}}{\pgfqpoint{4.531135in}{5.462934in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{5.462934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{5.651606in}}%
\pgfpathcurveto{\pgfqpoint{4.553483in}{5.651606in}}{\pgfqpoint{4.557927in}{5.653448in}}{\pgfqpoint{4.561204in}{5.656724in}}%
\pgfpathcurveto{\pgfqpoint{4.564481in}{5.660001in}}{\pgfqpoint{4.566322in}{5.664446in}}{\pgfqpoint{4.566322in}{5.669080in}}%
\pgfpathcurveto{\pgfqpoint{4.566322in}{5.673714in}}{\pgfqpoint{4.564481in}{5.678159in}}{\pgfqpoint{4.561204in}{5.681436in}}%
\pgfpathcurveto{\pgfqpoint{4.557927in}{5.684713in}}{\pgfqpoint{4.553483in}{5.686554in}}{\pgfqpoint{4.548848in}{5.686554in}}%
\pgfpathcurveto{\pgfqpoint{4.544214in}{5.686554in}}{\pgfqpoint{4.539770in}{5.684713in}}{\pgfqpoint{4.536493in}{5.681436in}}%
\pgfpathcurveto{\pgfqpoint{4.533216in}{5.678159in}}{\pgfqpoint{4.531375in}{5.673714in}}{\pgfqpoint{4.531375in}{5.669080in}}%
\pgfpathcurveto{\pgfqpoint{4.531375in}{5.664446in}}{\pgfqpoint{4.533216in}{5.660001in}}{\pgfqpoint{4.536493in}{5.656724in}}%
\pgfpathcurveto{\pgfqpoint{4.539770in}{5.653448in}}{\pgfqpoint{4.544214in}{5.651606in}}{\pgfqpoint{4.548848in}{5.651606in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{5.651606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{5.631024in}}%
\pgfpathcurveto{\pgfqpoint{4.571009in}{5.631024in}}{\pgfqpoint{4.575274in}{5.632791in}}{\pgfqpoint{4.578419in}{5.635936in}}%
\pgfpathcurveto{\pgfqpoint{4.581563in}{5.639080in}}{\pgfqpoint{4.583330in}{5.643346in}}{\pgfqpoint{4.583330in}{5.647792in}}%
\pgfpathcurveto{\pgfqpoint{4.583330in}{5.652239in}}{\pgfqpoint{4.581563in}{5.656505in}}{\pgfqpoint{4.578419in}{5.659649in}}%
\pgfpathcurveto{\pgfqpoint{4.575274in}{5.662794in}}{\pgfqpoint{4.571009in}{5.664561in}}{\pgfqpoint{4.566562in}{5.664561in}}%
\pgfpathcurveto{\pgfqpoint{4.562115in}{5.664561in}}{\pgfqpoint{4.557849in}{5.662794in}}{\pgfqpoint{4.554705in}{5.659649in}}%
\pgfpathcurveto{\pgfqpoint{4.551560in}{5.656505in}}{\pgfqpoint{4.549794in}{5.652239in}}{\pgfqpoint{4.549794in}{5.647792in}}%
\pgfpathcurveto{\pgfqpoint{4.549794in}{5.643346in}}{\pgfqpoint{4.551560in}{5.639080in}}{\pgfqpoint{4.554705in}{5.635936in}}%
\pgfpathcurveto{\pgfqpoint{4.557849in}{5.632791in}}{\pgfqpoint{4.562115in}{5.631024in}}{\pgfqpoint{4.566562in}{5.631024in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{5.631024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{5.569882in}}%
\pgfpathcurveto{\pgfqpoint{4.588599in}{5.569882in}}{\pgfqpoint{4.592746in}{5.571600in}}{\pgfqpoint{4.595803in}{5.574657in}}%
\pgfpathcurveto{\pgfqpoint{4.598860in}{5.577714in}}{\pgfqpoint{4.600578in}{5.581861in}}{\pgfqpoint{4.600578in}{5.586185in}}%
\pgfpathcurveto{\pgfqpoint{4.600578in}{5.590508in}}{\pgfqpoint{4.598860in}{5.594656in}}{\pgfqpoint{4.595803in}{5.597713in}}%
\pgfpathcurveto{\pgfqpoint{4.592746in}{5.600770in}}{\pgfqpoint{4.588599in}{5.602488in}}{\pgfqpoint{4.584275in}{5.602488in}}%
\pgfpathcurveto{\pgfqpoint{4.579951in}{5.602488in}}{\pgfqpoint{4.575804in}{5.600770in}}{\pgfqpoint{4.572747in}{5.597713in}}%
\pgfpathcurveto{\pgfqpoint{4.569690in}{5.594656in}}{\pgfqpoint{4.567972in}{5.590508in}}{\pgfqpoint{4.567972in}{5.586185in}}%
\pgfpathcurveto{\pgfqpoint{4.567972in}{5.581861in}}{\pgfqpoint{4.569690in}{5.577714in}}{\pgfqpoint{4.572747in}{5.574657in}}%
\pgfpathcurveto{\pgfqpoint{4.575804in}{5.571600in}}{\pgfqpoint{4.579951in}{5.569882in}}{\pgfqpoint{4.584275in}{5.569882in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{5.569882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{5.530146in}}%
\pgfpathcurveto{\pgfqpoint{4.606400in}{5.530146in}}{\pgfqpoint{4.610632in}{5.531899in}}{\pgfqpoint{4.613752in}{5.535018in}}%
\pgfpathcurveto{\pgfqpoint{4.616872in}{5.538138in}}{\pgfqpoint{4.618625in}{5.542370in}}{\pgfqpoint{4.618625in}{5.546782in}}%
\pgfpathcurveto{\pgfqpoint{4.618625in}{5.551194in}}{\pgfqpoint{4.616872in}{5.555426in}}{\pgfqpoint{4.613752in}{5.558546in}}%
\pgfpathcurveto{\pgfqpoint{4.610632in}{5.561666in}}{\pgfqpoint{4.606400in}{5.563419in}}{\pgfqpoint{4.601988in}{5.563419in}}%
\pgfpathcurveto{\pgfqpoint{4.597576in}{5.563419in}}{\pgfqpoint{4.593344in}{5.561666in}}{\pgfqpoint{4.590225in}{5.558546in}}%
\pgfpathcurveto{\pgfqpoint{4.587105in}{5.555426in}}{\pgfqpoint{4.585352in}{5.551194in}}{\pgfqpoint{4.585352in}{5.546782in}}%
\pgfpathcurveto{\pgfqpoint{4.585352in}{5.542370in}}{\pgfqpoint{4.587105in}{5.538138in}}{\pgfqpoint{4.590225in}{5.535018in}}%
\pgfpathcurveto{\pgfqpoint{4.593344in}{5.531899in}}{\pgfqpoint{4.597576in}{5.530146in}}{\pgfqpoint{4.601988in}{5.530146in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{5.530146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{5.524595in}}%
\pgfpathcurveto{\pgfqpoint{4.624007in}{5.524595in}}{\pgfqpoint{4.628137in}{5.526306in}}{\pgfqpoint{4.631182in}{5.529350in}}%
\pgfpathcurveto{\pgfqpoint{4.634227in}{5.532395in}}{\pgfqpoint{4.635937in}{5.536525in}}{\pgfqpoint{4.635937in}{5.540831in}}%
\pgfpathcurveto{\pgfqpoint{4.635937in}{5.545136in}}{\pgfqpoint{4.634227in}{5.549266in}}{\pgfqpoint{4.631182in}{5.552311in}}%
\pgfpathcurveto{\pgfqpoint{4.628137in}{5.555356in}}{\pgfqpoint{4.624007in}{5.557066in}}{\pgfqpoint{4.619702in}{5.557066in}}%
\pgfpathcurveto{\pgfqpoint{4.615396in}{5.557066in}}{\pgfqpoint{4.611266in}{5.555356in}}{\pgfqpoint{4.608221in}{5.552311in}}%
\pgfpathcurveto{\pgfqpoint{4.605177in}{5.549266in}}{\pgfqpoint{4.603466in}{5.545136in}}{\pgfqpoint{4.603466in}{5.540831in}}%
\pgfpathcurveto{\pgfqpoint{4.603466in}{5.536525in}}{\pgfqpoint{4.605177in}{5.532395in}}{\pgfqpoint{4.608221in}{5.529350in}}%
\pgfpathcurveto{\pgfqpoint{4.611266in}{5.526306in}}{\pgfqpoint{4.615396in}{5.524595in}}{\pgfqpoint{4.619702in}{5.524595in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{5.524595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{5.591321in}}%
\pgfpathcurveto{\pgfqpoint{4.641738in}{5.591321in}}{\pgfqpoint{4.645886in}{5.593039in}}{\pgfqpoint{4.648943in}{5.596096in}}%
\pgfpathcurveto{\pgfqpoint{4.652000in}{5.599154in}}{\pgfqpoint{4.653718in}{5.603301in}}{\pgfqpoint{4.653718in}{5.607624in}}%
\pgfpathcurveto{\pgfqpoint{4.653718in}{5.611948in}}{\pgfqpoint{4.652000in}{5.616095in}}{\pgfqpoint{4.648943in}{5.619152in}}%
\pgfpathcurveto{\pgfqpoint{4.645886in}{5.622210in}}{\pgfqpoint{4.641738in}{5.623928in}}{\pgfqpoint{4.637415in}{5.623928in}}%
\pgfpathcurveto{\pgfqpoint{4.633091in}{5.623928in}}{\pgfqpoint{4.628944in}{5.622210in}}{\pgfqpoint{4.625887in}{5.619152in}}%
\pgfpathcurveto{\pgfqpoint{4.622830in}{5.616095in}}{\pgfqpoint{4.621112in}{5.611948in}}{\pgfqpoint{4.621112in}{5.607624in}}%
\pgfpathcurveto{\pgfqpoint{4.621112in}{5.603301in}}{\pgfqpoint{4.622830in}{5.599154in}}{\pgfqpoint{4.625887in}{5.596096in}}%
\pgfpathcurveto{\pgfqpoint{4.628944in}{5.593039in}}{\pgfqpoint{4.633091in}{5.591321in}}{\pgfqpoint{4.637415in}{5.591321in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{5.591321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{5.610227in}}%
\pgfpathcurveto{\pgfqpoint{4.659416in}{5.610227in}}{\pgfqpoint{4.663529in}{5.611930in}}{\pgfqpoint{4.666561in}{5.614962in}}%
\pgfpathcurveto{\pgfqpoint{4.669592in}{5.617994in}}{\pgfqpoint{4.671296in}{5.622107in}}{\pgfqpoint{4.671296in}{5.626394in}}%
\pgfpathcurveto{\pgfqpoint{4.671296in}{5.630682in}}{\pgfqpoint{4.669592in}{5.634795in}}{\pgfqpoint{4.666561in}{5.637827in}}%
\pgfpathcurveto{\pgfqpoint{4.663529in}{5.640859in}}{\pgfqpoint{4.659416in}{5.642562in}}{\pgfqpoint{4.655128in}{5.642562in}}%
\pgfpathcurveto{\pgfqpoint{4.650840in}{5.642562in}}{\pgfqpoint{4.646728in}{5.640859in}}{\pgfqpoint{4.643696in}{5.637827in}}%
\pgfpathcurveto{\pgfqpoint{4.640664in}{5.634795in}}{\pgfqpoint{4.638960in}{5.630682in}}{\pgfqpoint{4.638960in}{5.626394in}}%
\pgfpathcurveto{\pgfqpoint{4.638960in}{5.622107in}}{\pgfqpoint{4.640664in}{5.617994in}}{\pgfqpoint{4.643696in}{5.614962in}}%
\pgfpathcurveto{\pgfqpoint{4.646728in}{5.611930in}}{\pgfqpoint{4.650840in}{5.610227in}}{\pgfqpoint{4.655128in}{5.610227in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{5.610227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{5.578832in}}%
\pgfpathcurveto{\pgfqpoint{4.677093in}{5.578832in}}{\pgfqpoint{4.681171in}{5.580521in}}{\pgfqpoint{4.684177in}{5.583528in}}%
\pgfpathcurveto{\pgfqpoint{4.687184in}{5.586534in}}{\pgfqpoint{4.688873in}{5.590612in}}{\pgfqpoint{4.688873in}{5.594864in}}%
\pgfpathcurveto{\pgfqpoint{4.688873in}{5.599115in}}{\pgfqpoint{4.687184in}{5.603193in}}{\pgfqpoint{4.684177in}{5.606199in}}%
\pgfpathcurveto{\pgfqpoint{4.681171in}{5.609206in}}{\pgfqpoint{4.677093in}{5.610895in}}{\pgfqpoint{4.672841in}{5.610895in}}%
\pgfpathcurveto{\pgfqpoint{4.668590in}{5.610895in}}{\pgfqpoint{4.664512in}{5.609206in}}{\pgfqpoint{4.661506in}{5.606199in}}%
\pgfpathcurveto{\pgfqpoint{4.658499in}{5.603193in}}{\pgfqpoint{4.656810in}{5.599115in}}{\pgfqpoint{4.656810in}{5.594864in}}%
\pgfpathcurveto{\pgfqpoint{4.656810in}{5.590612in}}{\pgfqpoint{4.658499in}{5.586534in}}{\pgfqpoint{4.661506in}{5.583528in}}%
\pgfpathcurveto{\pgfqpoint{4.664512in}{5.580521in}}{\pgfqpoint{4.668590in}{5.578832in}}{\pgfqpoint{4.672841in}{5.578832in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{5.578832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{5.496076in}}%
\pgfpathcurveto{\pgfqpoint{4.694677in}{5.496076in}}{\pgfqpoint{4.698631in}{5.497714in}}{\pgfqpoint{4.701546in}{5.500629in}}%
\pgfpathcurveto{\pgfqpoint{4.704461in}{5.503544in}}{\pgfqpoint{4.706099in}{5.507498in}}{\pgfqpoint{4.706099in}{5.511621in}}%
\pgfpathcurveto{\pgfqpoint{4.706099in}{5.515743in}}{\pgfqpoint{4.704461in}{5.519697in}}{\pgfqpoint{4.701546in}{5.522612in}}%
\pgfpathcurveto{\pgfqpoint{4.698631in}{5.525527in}}{\pgfqpoint{4.694677in}{5.527165in}}{\pgfqpoint{4.690555in}{5.527165in}}%
\pgfpathcurveto{\pgfqpoint{4.686432in}{5.527165in}}{\pgfqpoint{4.682478in}{5.525527in}}{\pgfqpoint{4.679563in}{5.522612in}}%
\pgfpathcurveto{\pgfqpoint{4.676648in}{5.519697in}}{\pgfqpoint{4.675010in}{5.515743in}}{\pgfqpoint{4.675010in}{5.511621in}}%
\pgfpathcurveto{\pgfqpoint{4.675010in}{5.507498in}}{\pgfqpoint{4.676648in}{5.503544in}}{\pgfqpoint{4.679563in}{5.500629in}}%
\pgfpathcurveto{\pgfqpoint{4.682478in}{5.497714in}}{\pgfqpoint{4.686432in}{5.496076in}}{\pgfqpoint{4.690555in}{5.496076in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{5.496076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{5.488095in}}%
\pgfpathcurveto{\pgfqpoint{4.712353in}{5.488095in}}{\pgfqpoint{4.716271in}{5.489718in}}{\pgfqpoint{4.719159in}{5.492606in}}%
\pgfpathcurveto{\pgfqpoint{4.722048in}{5.495495in}}{\pgfqpoint{4.723670in}{5.499413in}}{\pgfqpoint{4.723670in}{5.503497in}}%
\pgfpathcurveto{\pgfqpoint{4.723670in}{5.507582in}}{\pgfqpoint{4.722048in}{5.511500in}}{\pgfqpoint{4.719159in}{5.514389in}}%
\pgfpathcurveto{\pgfqpoint{4.716271in}{5.517277in}}{\pgfqpoint{4.712353in}{5.518900in}}{\pgfqpoint{4.708268in}{5.518900in}}%
\pgfpathcurveto{\pgfqpoint{4.704183in}{5.518900in}}{\pgfqpoint{4.700265in}{5.517277in}}{\pgfqpoint{4.697377in}{5.514389in}}%
\pgfpathcurveto{\pgfqpoint{4.694488in}{5.511500in}}{\pgfqpoint{4.692866in}{5.507582in}}{\pgfqpoint{4.692866in}{5.503497in}}%
\pgfpathcurveto{\pgfqpoint{4.692866in}{5.499413in}}{\pgfqpoint{4.694488in}{5.495495in}}{\pgfqpoint{4.697377in}{5.492606in}}%
\pgfpathcurveto{\pgfqpoint{4.700265in}{5.489718in}}{\pgfqpoint{4.704183in}{5.488095in}}{\pgfqpoint{4.708268in}{5.488095in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{5.488095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{5.537352in}}%
\pgfpathcurveto{\pgfqpoint{4.730047in}{5.537352in}}{\pgfqpoint{4.733947in}{5.538968in}}{\pgfqpoint{4.736822in}{5.541843in}}%
\pgfpathcurveto{\pgfqpoint{4.739697in}{5.544718in}}{\pgfqpoint{4.741312in}{5.548618in}}{\pgfqpoint{4.741312in}{5.552683in}}%
\pgfpathcurveto{\pgfqpoint{4.741312in}{5.556749in}}{\pgfqpoint{4.739697in}{5.560649in}}{\pgfqpoint{4.736822in}{5.563524in}}%
\pgfpathcurveto{\pgfqpoint{4.733947in}{5.566399in}}{\pgfqpoint{4.730047in}{5.568014in}}{\pgfqpoint{4.725981in}{5.568014in}}%
\pgfpathcurveto{\pgfqpoint{4.721915in}{5.568014in}}{\pgfqpoint{4.718016in}{5.566399in}}{\pgfqpoint{4.715141in}{5.563524in}}%
\pgfpathcurveto{\pgfqpoint{4.712266in}{5.560649in}}{\pgfqpoint{4.710650in}{5.556749in}}{\pgfqpoint{4.710650in}{5.552683in}}%
\pgfpathcurveto{\pgfqpoint{4.710650in}{5.548618in}}{\pgfqpoint{4.712266in}{5.544718in}}{\pgfqpoint{4.715141in}{5.541843in}}%
\pgfpathcurveto{\pgfqpoint{4.718016in}{5.538968in}}{\pgfqpoint{4.721915in}{5.537352in}}{\pgfqpoint{4.725981in}{5.537352in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{5.537352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{5.548870in}}%
\pgfpathcurveto{\pgfqpoint{4.747664in}{5.548870in}}{\pgfqpoint{4.751472in}{5.550447in}}{\pgfqpoint{4.754279in}{5.553254in}}%
\pgfpathcurveto{\pgfqpoint{4.757086in}{5.556061in}}{\pgfqpoint{4.758663in}{5.559869in}}{\pgfqpoint{4.758663in}{5.563838in}}%
\pgfpathcurveto{\pgfqpoint{4.758663in}{5.567808in}}{\pgfqpoint{4.757086in}{5.571616in}}{\pgfqpoint{4.754279in}{5.574423in}}%
\pgfpathcurveto{\pgfqpoint{4.751472in}{5.577230in}}{\pgfqpoint{4.747664in}{5.578807in}}{\pgfqpoint{4.743695in}{5.578807in}}%
\pgfpathcurveto{\pgfqpoint{4.739725in}{5.578807in}}{\pgfqpoint{4.735917in}{5.577230in}}{\pgfqpoint{4.733110in}{5.574423in}}%
\pgfpathcurveto{\pgfqpoint{4.730303in}{5.571616in}}{\pgfqpoint{4.728726in}{5.567808in}}{\pgfqpoint{4.728726in}{5.563838in}}%
\pgfpathcurveto{\pgfqpoint{4.728726in}{5.559869in}}{\pgfqpoint{4.730303in}{5.556061in}}{\pgfqpoint{4.733110in}{5.553254in}}%
\pgfpathcurveto{\pgfqpoint{4.735917in}{5.550447in}}{\pgfqpoint{4.739725in}{5.548870in}}{\pgfqpoint{4.743695in}{5.548870in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{5.548870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{5.606061in}}%
\pgfpathcurveto{\pgfqpoint{4.765259in}{5.606061in}}{\pgfqpoint{4.768953in}{5.607591in}}{\pgfqpoint{4.771676in}{5.610314in}}%
\pgfpathcurveto{\pgfqpoint{4.774399in}{5.613037in}}{\pgfqpoint{4.775929in}{5.616731in}}{\pgfqpoint{4.775929in}{5.620583in}}%
\pgfpathcurveto{\pgfqpoint{4.775929in}{5.624434in}}{\pgfqpoint{4.774399in}{5.628128in}}{\pgfqpoint{4.771676in}{5.630851in}}%
\pgfpathcurveto{\pgfqpoint{4.768953in}{5.633574in}}{\pgfqpoint{4.765259in}{5.635104in}}{\pgfqpoint{4.761408in}{5.635104in}}%
\pgfpathcurveto{\pgfqpoint{4.757557in}{5.635104in}}{\pgfqpoint{4.753863in}{5.633574in}}{\pgfqpoint{4.751139in}{5.630851in}}%
\pgfpathcurveto{\pgfqpoint{4.748416in}{5.628128in}}{\pgfqpoint{4.746886in}{5.624434in}}{\pgfqpoint{4.746886in}{5.620583in}}%
\pgfpathcurveto{\pgfqpoint{4.746886in}{5.616731in}}{\pgfqpoint{4.748416in}{5.613037in}}{\pgfqpoint{4.751139in}{5.610314in}}%
\pgfpathcurveto{\pgfqpoint{4.753863in}{5.607591in}}{\pgfqpoint{4.757557in}{5.606061in}}{\pgfqpoint{4.761408in}{5.606061in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{5.606061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779121in}{5.592533in}}%
\pgfpathcurveto{\pgfqpoint{4.782952in}{5.592533in}}{\pgfqpoint{4.786627in}{5.594055in}}{\pgfqpoint{4.789336in}{5.596764in}}%
\pgfpathcurveto{\pgfqpoint{4.792045in}{5.599473in}}{\pgfqpoint{4.793567in}{5.603148in}}{\pgfqpoint{4.793567in}{5.606979in}}%
\pgfpathcurveto{\pgfqpoint{4.793567in}{5.610810in}}{\pgfqpoint{4.792045in}{5.614485in}}{\pgfqpoint{4.789336in}{5.617194in}}%
\pgfpathcurveto{\pgfqpoint{4.786627in}{5.619903in}}{\pgfqpoint{4.782952in}{5.621425in}}{\pgfqpoint{4.779121in}{5.621425in}}%
\pgfpathcurveto{\pgfqpoint{4.775290in}{5.621425in}}{\pgfqpoint{4.771615in}{5.619903in}}{\pgfqpoint{4.768906in}{5.617194in}}%
\pgfpathcurveto{\pgfqpoint{4.766197in}{5.614485in}}{\pgfqpoint{4.764675in}{5.610810in}}{\pgfqpoint{4.764675in}{5.606979in}}%
\pgfpathcurveto{\pgfqpoint{4.764675in}{5.603148in}}{\pgfqpoint{4.766197in}{5.599473in}}{\pgfqpoint{4.768906in}{5.596764in}}%
\pgfpathcurveto{\pgfqpoint{4.771615in}{5.594055in}}{\pgfqpoint{4.775290in}{5.592533in}}{\pgfqpoint{4.779121in}{5.592533in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{5.592533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796834in}{5.580467in}}%
\pgfpathcurveto{\pgfqpoint{4.800522in}{5.580467in}}{\pgfqpoint{4.804058in}{5.581932in}}{\pgfqpoint{4.806665in}{5.584539in}}%
\pgfpathcurveto{\pgfqpoint{4.809273in}{5.587146in}}{\pgfqpoint{4.810738in}{5.590683in}}{\pgfqpoint{4.810738in}{5.594370in}}%
\pgfpathcurveto{\pgfqpoint{4.810738in}{5.598058in}}{\pgfqpoint{4.809273in}{5.601594in}}{\pgfqpoint{4.806665in}{5.604201in}}%
\pgfpathcurveto{\pgfqpoint{4.804058in}{5.606809in}}{\pgfqpoint{4.800522in}{5.608274in}}{\pgfqpoint{4.796834in}{5.608274in}}%
\pgfpathcurveto{\pgfqpoint{4.793147in}{5.608274in}}{\pgfqpoint{4.789610in}{5.606809in}}{\pgfqpoint{4.787003in}{5.604201in}}%
\pgfpathcurveto{\pgfqpoint{4.784396in}{5.601594in}}{\pgfqpoint{4.782931in}{5.598058in}}{\pgfqpoint{4.782931in}{5.594370in}}%
\pgfpathcurveto{\pgfqpoint{4.782931in}{5.590683in}}{\pgfqpoint{4.784396in}{5.587146in}}{\pgfqpoint{4.787003in}{5.584539in}}%
\pgfpathcurveto{\pgfqpoint{4.789610in}{5.581932in}}{\pgfqpoint{4.793147in}{5.580467in}}{\pgfqpoint{4.796834in}{5.580467in}}%
\pgfpathlineto{\pgfqpoint{4.796834in}{5.580467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814548in}{5.548843in}}%
\pgfpathcurveto{\pgfqpoint{4.818085in}{5.548843in}}{\pgfqpoint{4.821478in}{5.550248in}}{\pgfqpoint{4.823980in}{5.552750in}}%
\pgfpathcurveto{\pgfqpoint{4.826481in}{5.555251in}}{\pgfqpoint{4.827887in}{5.558644in}}{\pgfqpoint{4.827887in}{5.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.827887in}{5.565719in}}{\pgfqpoint{4.826481in}{5.569112in}}{\pgfqpoint{4.823980in}{5.571614in}}%
\pgfpathcurveto{\pgfqpoint{4.821478in}{5.574115in}}{\pgfqpoint{4.818085in}{5.575521in}}{\pgfqpoint{4.814548in}{5.575521in}}%
\pgfpathcurveto{\pgfqpoint{4.811010in}{5.575521in}}{\pgfqpoint{4.807617in}{5.574115in}}{\pgfqpoint{4.805116in}{5.571614in}}%
\pgfpathcurveto{\pgfqpoint{4.802614in}{5.569112in}}{\pgfqpoint{4.801209in}{5.565719in}}{\pgfqpoint{4.801209in}{5.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.801209in}{5.558644in}}{\pgfqpoint{4.802614in}{5.555251in}}{\pgfqpoint{4.805116in}{5.552750in}}%
\pgfpathcurveto{\pgfqpoint{4.807617in}{5.550248in}}{\pgfqpoint{4.811010in}{5.548843in}}{\pgfqpoint{4.814548in}{5.548843in}}%
\pgfpathlineto{\pgfqpoint{4.814548in}{5.548843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{5.518161in}}%
\pgfpathcurveto{\pgfqpoint{4.835687in}{5.518161in}}{\pgfqpoint{4.838974in}{5.519523in}}{\pgfqpoint{4.841397in}{5.521946in}}%
\pgfpathcurveto{\pgfqpoint{4.843820in}{5.524368in}}{\pgfqpoint{4.845182in}{5.527655in}}{\pgfqpoint{4.845182in}{5.531082in}}%
\pgfpathcurveto{\pgfqpoint{4.845182in}{5.534508in}}{\pgfqpoint{4.843820in}{5.537795in}}{\pgfqpoint{4.841397in}{5.540218in}}%
\pgfpathcurveto{\pgfqpoint{4.838974in}{5.542641in}}{\pgfqpoint{4.835687in}{5.544002in}}{\pgfqpoint{4.832261in}{5.544002in}}%
\pgfpathcurveto{\pgfqpoint{4.828834in}{5.544002in}}{\pgfqpoint{4.825548in}{5.542641in}}{\pgfqpoint{4.823125in}{5.540218in}}%
\pgfpathcurveto{\pgfqpoint{4.820702in}{5.537795in}}{\pgfqpoint{4.819340in}{5.534508in}}{\pgfqpoint{4.819340in}{5.531082in}}%
\pgfpathcurveto{\pgfqpoint{4.819340in}{5.527655in}}{\pgfqpoint{4.820702in}{5.524368in}}{\pgfqpoint{4.823125in}{5.521946in}}%
\pgfpathcurveto{\pgfqpoint{4.825548in}{5.519523in}}{\pgfqpoint{4.828834in}{5.518161in}}{\pgfqpoint{4.832261in}{5.518161in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{5.518161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{5.537528in}}%
\pgfpathcurveto{\pgfqpoint{4.853263in}{5.537528in}}{\pgfqpoint{4.856417in}{5.538835in}}{\pgfqpoint{4.858742in}{5.541160in}}%
\pgfpathcurveto{\pgfqpoint{4.861068in}{5.543485in}}{\pgfqpoint{4.862374in}{5.546640in}}{\pgfqpoint{4.862374in}{5.549928in}}%
\pgfpathcurveto{\pgfqpoint{4.862374in}{5.553217in}}{\pgfqpoint{4.861068in}{5.556371in}}{\pgfqpoint{4.858742in}{5.558697in}}%
\pgfpathcurveto{\pgfqpoint{4.856417in}{5.561022in}}{\pgfqpoint{4.853263in}{5.562328in}}{\pgfqpoint{4.849974in}{5.562328in}}%
\pgfpathcurveto{\pgfqpoint{4.846686in}{5.562328in}}{\pgfqpoint{4.843531in}{5.561022in}}{\pgfqpoint{4.841206in}{5.558697in}}%
\pgfpathcurveto{\pgfqpoint{4.838881in}{5.556371in}}{\pgfqpoint{4.837574in}{5.553217in}}{\pgfqpoint{4.837574in}{5.549928in}}%
\pgfpathcurveto{\pgfqpoint{4.837574in}{5.546640in}}{\pgfqpoint{4.838881in}{5.543485in}}{\pgfqpoint{4.841206in}{5.541160in}}%
\pgfpathcurveto{\pgfqpoint{4.843531in}{5.538835in}}{\pgfqpoint{4.846686in}{5.537528in}}{\pgfqpoint{4.849974in}{5.537528in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{5.537528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{5.518264in}}%
\pgfpathcurveto{\pgfqpoint{4.870881in}{5.518264in}}{\pgfqpoint{4.873943in}{5.519532in}}{\pgfqpoint{4.876201in}{5.521790in}}%
\pgfpathcurveto{\pgfqpoint{4.878459in}{5.524048in}}{\pgfqpoint{4.879728in}{5.527111in}}{\pgfqpoint{4.879728in}{5.530304in}}%
\pgfpathcurveto{\pgfqpoint{4.879728in}{5.533497in}}{\pgfqpoint{4.878459in}{5.536560in}}{\pgfqpoint{4.876201in}{5.538818in}}%
\pgfpathcurveto{\pgfqpoint{4.873943in}{5.541076in}}{\pgfqpoint{4.870881in}{5.542345in}}{\pgfqpoint{4.867687in}{5.542345in}}%
\pgfpathcurveto{\pgfqpoint{4.864494in}{5.542345in}}{\pgfqpoint{4.861431in}{5.541076in}}{\pgfqpoint{4.859173in}{5.538818in}}%
\pgfpathcurveto{\pgfqpoint{4.856915in}{5.536560in}}{\pgfqpoint{4.855647in}{5.533497in}}{\pgfqpoint{4.855647in}{5.530304in}}%
\pgfpathcurveto{\pgfqpoint{4.855647in}{5.527111in}}{\pgfqpoint{4.856915in}{5.524048in}}{\pgfqpoint{4.859173in}{5.521790in}}%
\pgfpathcurveto{\pgfqpoint{4.861431in}{5.519532in}}{\pgfqpoint{4.864494in}{5.518264in}}{\pgfqpoint{4.867687in}{5.518264in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{5.518264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{5.528896in}}%
\pgfpathcurveto{\pgfqpoint{4.888618in}{5.528896in}}{\pgfqpoint{4.891704in}{5.530175in}}{\pgfqpoint{4.893979in}{5.532450in}}%
\pgfpathcurveto{\pgfqpoint{4.896254in}{5.534725in}}{\pgfqpoint{4.897532in}{5.537811in}}{\pgfqpoint{4.897532in}{5.541028in}}%
\pgfpathcurveto{\pgfqpoint{4.897532in}{5.544245in}}{\pgfqpoint{4.896254in}{5.547331in}}{\pgfqpoint{4.893979in}{5.549606in}}%
\pgfpathcurveto{\pgfqpoint{4.891704in}{5.551881in}}{\pgfqpoint{4.888618in}{5.553159in}}{\pgfqpoint{4.885401in}{5.553159in}}%
\pgfpathcurveto{\pgfqpoint{4.882183in}{5.553159in}}{\pgfqpoint{4.879097in}{5.551881in}}{\pgfqpoint{4.876822in}{5.549606in}}%
\pgfpathcurveto{\pgfqpoint{4.874547in}{5.547331in}}{\pgfqpoint{4.873269in}{5.544245in}}{\pgfqpoint{4.873269in}{5.541028in}}%
\pgfpathcurveto{\pgfqpoint{4.873269in}{5.537811in}}{\pgfqpoint{4.874547in}{5.534725in}}{\pgfqpoint{4.876822in}{5.532450in}}%
\pgfpathcurveto{\pgfqpoint{4.879097in}{5.530175in}}{\pgfqpoint{4.882183in}{5.528896in}}{\pgfqpoint{4.885401in}{5.528896in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{5.528896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{5.417384in}}%
\pgfpathcurveto{\pgfqpoint{4.906107in}{5.417384in}}{\pgfqpoint{4.908979in}{5.418574in}}{\pgfqpoint{4.911095in}{5.420690in}}%
\pgfpathcurveto{\pgfqpoint{4.913212in}{5.422807in}}{\pgfqpoint{4.914401in}{5.425678in}}{\pgfqpoint{4.914401in}{5.428672in}}%
\pgfpathcurveto{\pgfqpoint{4.914401in}{5.431665in}}{\pgfqpoint{4.913212in}{5.434536in}}{\pgfqpoint{4.911095in}{5.436653in}}%
\pgfpathcurveto{\pgfqpoint{4.908979in}{5.438770in}}{\pgfqpoint{4.906107in}{5.439959in}}{\pgfqpoint{4.903114in}{5.439959in}}%
\pgfpathcurveto{\pgfqpoint{4.900121in}{5.439959in}}{\pgfqpoint{4.897249in}{5.438770in}}{\pgfqpoint{4.895133in}{5.436653in}}%
\pgfpathcurveto{\pgfqpoint{4.893016in}{5.434536in}}{\pgfqpoint{4.891827in}{5.431665in}}{\pgfqpoint{4.891827in}{5.428672in}}%
\pgfpathcurveto{\pgfqpoint{4.891827in}{5.425678in}}{\pgfqpoint{4.893016in}{5.422807in}}{\pgfqpoint{4.895133in}{5.420690in}}%
\pgfpathcurveto{\pgfqpoint{4.897249in}{5.418574in}}{\pgfqpoint{4.900121in}{5.417384in}}{\pgfqpoint{4.903114in}{5.417384in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{5.417384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{5.423594in}}%
\pgfpathcurveto{\pgfqpoint{4.923872in}{5.423594in}}{\pgfqpoint{4.926792in}{5.424803in}}{\pgfqpoint{4.928945in}{5.426956in}}%
\pgfpathcurveto{\pgfqpoint{4.931098in}{5.429109in}}{\pgfqpoint{4.932308in}{5.432029in}}{\pgfqpoint{4.932308in}{5.435074in}}%
\pgfpathcurveto{\pgfqpoint{4.932308in}{5.438119in}}{\pgfqpoint{4.931098in}{5.441039in}}{\pgfqpoint{4.928945in}{5.443192in}}%
\pgfpathcurveto{\pgfqpoint{4.926792in}{5.445345in}}{\pgfqpoint{4.923872in}{5.446554in}}{\pgfqpoint{4.920827in}{5.446554in}}%
\pgfpathcurveto{\pgfqpoint{4.917783in}{5.446554in}}{\pgfqpoint{4.914862in}{5.445345in}}{\pgfqpoint{4.912709in}{5.443192in}}%
\pgfpathcurveto{\pgfqpoint{4.910557in}{5.441039in}}{\pgfqpoint{4.909347in}{5.438119in}}{\pgfqpoint{4.909347in}{5.435074in}}%
\pgfpathcurveto{\pgfqpoint{4.909347in}{5.432029in}}{\pgfqpoint{4.910557in}{5.429109in}}{\pgfqpoint{4.912709in}{5.426956in}}%
\pgfpathcurveto{\pgfqpoint{4.914862in}{5.424803in}}{\pgfqpoint{4.917783in}{5.423594in}}{\pgfqpoint{4.920827in}{5.423594in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{5.423594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938541in}{5.493184in}}%
\pgfpathcurveto{\pgfqpoint{4.941429in}{5.493184in}}{\pgfqpoint{4.944199in}{5.494331in}}{\pgfqpoint{4.946242in}{5.496374in}}%
\pgfpathcurveto{\pgfqpoint{4.948284in}{5.498416in}}{\pgfqpoint{4.949432in}{5.501187in}}{\pgfqpoint{4.949432in}{5.504075in}}%
\pgfpathcurveto{\pgfqpoint{4.949432in}{5.506963in}}{\pgfqpoint{4.948284in}{5.509734in}}{\pgfqpoint{4.946242in}{5.511776in}}%
\pgfpathcurveto{\pgfqpoint{4.944199in}{5.513819in}}{\pgfqpoint{4.941429in}{5.514966in}}{\pgfqpoint{4.938541in}{5.514966in}}%
\pgfpathcurveto{\pgfqpoint{4.935652in}{5.514966in}}{\pgfqpoint{4.932882in}{5.513819in}}{\pgfqpoint{4.930839in}{5.511776in}}%
\pgfpathcurveto{\pgfqpoint{4.928797in}{5.509734in}}{\pgfqpoint{4.927649in}{5.506963in}}{\pgfqpoint{4.927649in}{5.504075in}}%
\pgfpathcurveto{\pgfqpoint{4.927649in}{5.501187in}}{\pgfqpoint{4.928797in}{5.498416in}}{\pgfqpoint{4.930839in}{5.496374in}}%
\pgfpathcurveto{\pgfqpoint{4.932882in}{5.494331in}}{\pgfqpoint{4.935652in}{5.493184in}}{\pgfqpoint{4.938541in}{5.493184in}}%
\pgfpathlineto{\pgfqpoint{4.938541in}{5.493184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956254in}{5.466467in}}%
\pgfpathcurveto{\pgfqpoint{4.959088in}{5.466467in}}{\pgfqpoint{4.961807in}{5.467593in}}{\pgfqpoint{4.963811in}{5.469598in}}%
\pgfpathcurveto{\pgfqpoint{4.965815in}{5.471602in}}{\pgfqpoint{4.966941in}{5.474320in}}{\pgfqpoint{4.966941in}{5.477155in}}%
\pgfpathcurveto{\pgfqpoint{4.966941in}{5.479989in}}{\pgfqpoint{4.965815in}{5.482708in}}{\pgfqpoint{4.963811in}{5.484712in}}%
\pgfpathcurveto{\pgfqpoint{4.961807in}{5.486716in}}{\pgfqpoint{4.959088in}{5.487842in}}{\pgfqpoint{4.956254in}{5.487842in}}%
\pgfpathcurveto{\pgfqpoint{4.953419in}{5.487842in}}{\pgfqpoint{4.950701in}{5.486716in}}{\pgfqpoint{4.948697in}{5.484712in}}%
\pgfpathcurveto{\pgfqpoint{4.946692in}{5.482708in}}{\pgfqpoint{4.945566in}{5.479989in}}{\pgfqpoint{4.945566in}{5.477155in}}%
\pgfpathcurveto{\pgfqpoint{4.945566in}{5.474320in}}{\pgfqpoint{4.946692in}{5.471602in}}{\pgfqpoint{4.948697in}{5.469598in}}%
\pgfpathcurveto{\pgfqpoint{4.950701in}{5.467593in}}{\pgfqpoint{4.953419in}{5.466467in}}{\pgfqpoint{4.956254in}{5.466467in}}%
\pgfpathlineto{\pgfqpoint{4.956254in}{5.466467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973967in}{5.517802in}}%
\pgfpathcurveto{\pgfqpoint{4.976690in}{5.517802in}}{\pgfqpoint{4.979302in}{5.518884in}}{\pgfqpoint{4.981228in}{5.520809in}}%
\pgfpathcurveto{\pgfqpoint{4.983153in}{5.522735in}}{\pgfqpoint{4.984235in}{5.525347in}}{\pgfqpoint{4.984235in}{5.528070in}}%
\pgfpathcurveto{\pgfqpoint{4.984235in}{5.530793in}}{\pgfqpoint{4.983153in}{5.533405in}}{\pgfqpoint{4.981228in}{5.535331in}}%
\pgfpathcurveto{\pgfqpoint{4.979302in}{5.537257in}}{\pgfqpoint{4.976690in}{5.538339in}}{\pgfqpoint{4.973967in}{5.538339in}}%
\pgfpathcurveto{\pgfqpoint{4.971244in}{5.538339in}}{\pgfqpoint{4.968632in}{5.537257in}}{\pgfqpoint{4.966706in}{5.535331in}}%
\pgfpathcurveto{\pgfqpoint{4.964781in}{5.533405in}}{\pgfqpoint{4.963699in}{5.530793in}}{\pgfqpoint{4.963699in}{5.528070in}}%
\pgfpathcurveto{\pgfqpoint{4.963699in}{5.525347in}}{\pgfqpoint{4.964781in}{5.522735in}}{\pgfqpoint{4.966706in}{5.520809in}}%
\pgfpathcurveto{\pgfqpoint{4.968632in}{5.518884in}}{\pgfqpoint{4.971244in}{5.517802in}}{\pgfqpoint{4.973967in}{5.517802in}}%
\pgfpathlineto{\pgfqpoint{4.973967in}{5.517802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991680in}{5.452551in}}%
\pgfpathcurveto{\pgfqpoint{4.994258in}{5.452551in}}{\pgfqpoint{4.996730in}{5.453575in}}{\pgfqpoint{4.998553in}{5.455397in}}%
\pgfpathcurveto{\pgfqpoint{5.000375in}{5.457220in}}{\pgfqpoint{5.001399in}{5.459692in}}{\pgfqpoint{5.001399in}{5.462270in}}%
\pgfpathcurveto{\pgfqpoint{5.001399in}{5.464847in}}{\pgfqpoint{5.000375in}{5.467319in}}{\pgfqpoint{4.998553in}{5.469142in}}%
\pgfpathcurveto{\pgfqpoint{4.996730in}{5.470964in}}{\pgfqpoint{4.994258in}{5.471988in}}{\pgfqpoint{4.991680in}{5.471988in}}%
\pgfpathcurveto{\pgfqpoint{4.989103in}{5.471988in}}{\pgfqpoint{4.986631in}{5.470964in}}{\pgfqpoint{4.984808in}{5.469142in}}%
\pgfpathcurveto{\pgfqpoint{4.982986in}{5.467319in}}{\pgfqpoint{4.981962in}{5.464847in}}{\pgfqpoint{4.981962in}{5.462270in}}%
\pgfpathcurveto{\pgfqpoint{4.981962in}{5.459692in}}{\pgfqpoint{4.982986in}{5.457220in}}{\pgfqpoint{4.984808in}{5.455397in}}%
\pgfpathcurveto{\pgfqpoint{4.986631in}{5.453575in}}{\pgfqpoint{4.989103in}{5.452551in}}{\pgfqpoint{4.991680in}{5.452551in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{5.452551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009394in}{5.530996in}}%
\pgfpathcurveto{\pgfqpoint{5.011971in}{5.530996in}}{\pgfqpoint{5.014443in}{5.532020in}}{\pgfqpoint{5.016266in}{5.533843in}}%
\pgfpathcurveto{\pgfqpoint{5.018088in}{5.535665in}}{\pgfqpoint{5.019112in}{5.538138in}}{\pgfqpoint{5.019112in}{5.540715in}}%
\pgfpathcurveto{\pgfqpoint{5.019112in}{5.543292in}}{\pgfqpoint{5.018088in}{5.545765in}}{\pgfqpoint{5.016266in}{5.547587in}}%
\pgfpathcurveto{\pgfqpoint{5.014443in}{5.549410in}}{\pgfqpoint{5.011971in}{5.550434in}}{\pgfqpoint{5.009394in}{5.550434in}}%
\pgfpathcurveto{\pgfqpoint{5.006816in}{5.550434in}}{\pgfqpoint{5.004344in}{5.549410in}}{\pgfqpoint{5.002521in}{5.547587in}}%
\pgfpathcurveto{\pgfqpoint{5.000699in}{5.545765in}}{\pgfqpoint{4.999675in}{5.543292in}}{\pgfqpoint{4.999675in}{5.540715in}}%
\pgfpathcurveto{\pgfqpoint{4.999675in}{5.538138in}}{\pgfqpoint{5.000699in}{5.535665in}}{\pgfqpoint{5.002521in}{5.533843in}}%
\pgfpathcurveto{\pgfqpoint{5.004344in}{5.532020in}}{\pgfqpoint{5.006816in}{5.530996in}}{\pgfqpoint{5.009394in}{5.530996in}}%
\pgfpathlineto{\pgfqpoint{5.009394in}{5.530996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027107in}{5.471467in}}%
\pgfpathcurveto{\pgfqpoint{5.029465in}{5.471467in}}{\pgfqpoint{5.031727in}{5.472404in}}{\pgfqpoint{5.033395in}{5.474071in}}%
\pgfpathcurveto{\pgfqpoint{5.035063in}{5.475739in}}{\pgfqpoint{5.035999in}{5.478001in}}{\pgfqpoint{5.035999in}{5.480359in}}%
\pgfpathcurveto{\pgfqpoint{5.035999in}{5.482718in}}{\pgfqpoint{5.035063in}{5.484980in}}{\pgfqpoint{5.033395in}{5.486647in}}%
\pgfpathcurveto{\pgfqpoint{5.031727in}{5.488315in}}{\pgfqpoint{5.029465in}{5.489252in}}{\pgfqpoint{5.027107in}{5.489252in}}%
\pgfpathcurveto{\pgfqpoint{5.024749in}{5.489252in}}{\pgfqpoint{5.022486in}{5.488315in}}{\pgfqpoint{5.020819in}{5.486647in}}%
\pgfpathcurveto{\pgfqpoint{5.019151in}{5.484980in}}{\pgfqpoint{5.018214in}{5.482718in}}{\pgfqpoint{5.018214in}{5.480359in}}%
\pgfpathcurveto{\pgfqpoint{5.018214in}{5.478001in}}{\pgfqpoint{5.019151in}{5.475739in}}{\pgfqpoint{5.020819in}{5.474071in}}%
\pgfpathcurveto{\pgfqpoint{5.022486in}{5.472404in}}{\pgfqpoint{5.024749in}{5.471467in}}{\pgfqpoint{5.027107in}{5.471467in}}%
\pgfpathlineto{\pgfqpoint{5.027107in}{5.471467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044820in}{5.519639in}}%
\pgfpathcurveto{\pgfqpoint{5.047211in}{5.519639in}}{\pgfqpoint{5.049504in}{5.520589in}}{\pgfqpoint{5.051195in}{5.522280in}}%
\pgfpathcurveto{\pgfqpoint{5.052886in}{5.523970in}}{\pgfqpoint{5.053835in}{5.526264in}}{\pgfqpoint{5.053835in}{5.528654in}}%
\pgfpathcurveto{\pgfqpoint{5.053835in}{5.531045in}}{\pgfqpoint{5.052886in}{5.533339in}}{\pgfqpoint{5.051195in}{5.535029in}}%
\pgfpathcurveto{\pgfqpoint{5.049504in}{5.536720in}}{\pgfqpoint{5.047211in}{5.537670in}}{\pgfqpoint{5.044820in}{5.537670in}}%
\pgfpathcurveto{\pgfqpoint{5.042429in}{5.537670in}}{\pgfqpoint{5.040136in}{5.536720in}}{\pgfqpoint{5.038445in}{5.535029in}}%
\pgfpathcurveto{\pgfqpoint{5.036755in}{5.533339in}}{\pgfqpoint{5.035805in}{5.531045in}}{\pgfqpoint{5.035805in}{5.528654in}}%
\pgfpathcurveto{\pgfqpoint{5.035805in}{5.526264in}}{\pgfqpoint{5.036755in}{5.523970in}}{\pgfqpoint{5.038445in}{5.522280in}}%
\pgfpathcurveto{\pgfqpoint{5.040136in}{5.520589in}}{\pgfqpoint{5.042429in}{5.519639in}}{\pgfqpoint{5.044820in}{5.519639in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{5.519639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062533in}{5.504632in}}%
\pgfpathcurveto{\pgfqpoint{5.064892in}{5.504632in}}{\pgfqpoint{5.067154in}{5.505569in}}{\pgfqpoint{5.068821in}{5.507237in}}%
\pgfpathcurveto{\pgfqpoint{5.070489in}{5.508904in}}{\pgfqpoint{5.071426in}{5.511166in}}{\pgfqpoint{5.071426in}{5.513525in}}%
\pgfpathcurveto{\pgfqpoint{5.071426in}{5.515883in}}{\pgfqpoint{5.070489in}{5.518145in}}{\pgfqpoint{5.068821in}{5.519813in}}%
\pgfpathcurveto{\pgfqpoint{5.067154in}{5.521480in}}{\pgfqpoint{5.064892in}{5.522417in}}{\pgfqpoint{5.062533in}{5.522417in}}%
\pgfpathcurveto{\pgfqpoint{5.060175in}{5.522417in}}{\pgfqpoint{5.057913in}{5.521480in}}{\pgfqpoint{5.056245in}{5.519813in}}%
\pgfpathcurveto{\pgfqpoint{5.054578in}{5.518145in}}{\pgfqpoint{5.053641in}{5.515883in}}{\pgfqpoint{5.053641in}{5.513525in}}%
\pgfpathcurveto{\pgfqpoint{5.053641in}{5.511166in}}{\pgfqpoint{5.054578in}{5.508904in}}{\pgfqpoint{5.056245in}{5.507237in}}%
\pgfpathcurveto{\pgfqpoint{5.057913in}{5.505569in}}{\pgfqpoint{5.060175in}{5.504632in}}{\pgfqpoint{5.062533in}{5.504632in}}%
\pgfpathlineto{\pgfqpoint{5.062533in}{5.504632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080247in}{5.543276in}}%
\pgfpathcurveto{\pgfqpoint{5.082572in}{5.543276in}}{\pgfqpoint{5.084802in}{5.544200in}}{\pgfqpoint{5.086447in}{5.545844in}}%
\pgfpathcurveto{\pgfqpoint{5.088091in}{5.547489in}}{\pgfqpoint{5.089015in}{5.549719in}}{\pgfqpoint{5.089015in}{5.552044in}}%
\pgfpathcurveto{\pgfqpoint{5.089015in}{5.554370in}}{\pgfqpoint{5.088091in}{5.556600in}}{\pgfqpoint{5.086447in}{5.558245in}}%
\pgfpathcurveto{\pgfqpoint{5.084802in}{5.559889in}}{\pgfqpoint{5.082572in}{5.560813in}}{\pgfqpoint{5.080247in}{5.560813in}}%
\pgfpathcurveto{\pgfqpoint{5.077921in}{5.560813in}}{\pgfqpoint{5.075691in}{5.559889in}}{\pgfqpoint{5.074047in}{5.558245in}}%
\pgfpathcurveto{\pgfqpoint{5.072402in}{5.556600in}}{\pgfqpoint{5.071478in}{5.554370in}}{\pgfqpoint{5.071478in}{5.552044in}}%
\pgfpathcurveto{\pgfqpoint{5.071478in}{5.549719in}}{\pgfqpoint{5.072402in}{5.547489in}}{\pgfqpoint{5.074047in}{5.545844in}}%
\pgfpathcurveto{\pgfqpoint{5.075691in}{5.544200in}}{\pgfqpoint{5.077921in}{5.543276in}}{\pgfqpoint{5.080247in}{5.543276in}}%
\pgfpathlineto{\pgfqpoint{5.080247in}{5.543276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097960in}{5.597489in}}%
\pgfpathcurveto{\pgfqpoint{5.100351in}{5.597489in}}{\pgfqpoint{5.102644in}{5.598439in}}{\pgfqpoint{5.104335in}{5.600129in}}%
\pgfpathcurveto{\pgfqpoint{5.106025in}{5.601820in}}{\pgfqpoint{5.106975in}{5.604113in}}{\pgfqpoint{5.106975in}{5.606504in}}%
\pgfpathcurveto{\pgfqpoint{5.106975in}{5.608895in}}{\pgfqpoint{5.106025in}{5.611188in}}{\pgfqpoint{5.104335in}{5.612879in}}%
\pgfpathcurveto{\pgfqpoint{5.102644in}{5.614569in}}{\pgfqpoint{5.100351in}{5.615519in}}{\pgfqpoint{5.097960in}{5.615519in}}%
\pgfpathcurveto{\pgfqpoint{5.095569in}{5.615519in}}{\pgfqpoint{5.093276in}{5.614569in}}{\pgfqpoint{5.091585in}{5.612879in}}%
\pgfpathcurveto{\pgfqpoint{5.089895in}{5.611188in}}{\pgfqpoint{5.088945in}{5.608895in}}{\pgfqpoint{5.088945in}{5.606504in}}%
\pgfpathcurveto{\pgfqpoint{5.088945in}{5.604113in}}{\pgfqpoint{5.089895in}{5.601820in}}{\pgfqpoint{5.091585in}{5.600129in}}%
\pgfpathcurveto{\pgfqpoint{5.093276in}{5.598439in}}{\pgfqpoint{5.095569in}{5.597489in}}{\pgfqpoint{5.097960in}{5.597489in}}%
\pgfpathlineto{\pgfqpoint{5.097960in}{5.597489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115673in}{5.544324in}}%
\pgfpathcurveto{\pgfqpoint{5.117826in}{5.544324in}}{\pgfqpoint{5.119891in}{5.545179in}}{\pgfqpoint{5.121413in}{5.546701in}}%
\pgfpathcurveto{\pgfqpoint{5.122936in}{5.548224in}}{\pgfqpoint{5.123791in}{5.550289in}}{\pgfqpoint{5.123791in}{5.552441in}}%
\pgfpathcurveto{\pgfqpoint{5.123791in}{5.554594in}}{\pgfqpoint{5.122936in}{5.556659in}}{\pgfqpoint{5.121413in}{5.558182in}}%
\pgfpathcurveto{\pgfqpoint{5.119891in}{5.559704in}}{\pgfqpoint{5.117826in}{5.560559in}}{\pgfqpoint{5.115673in}{5.560559in}}%
\pgfpathcurveto{\pgfqpoint{5.113520in}{5.560559in}}{\pgfqpoint{5.111455in}{5.559704in}}{\pgfqpoint{5.109933in}{5.558182in}}%
\pgfpathcurveto{\pgfqpoint{5.108411in}{5.556659in}}{\pgfqpoint{5.107555in}{5.554594in}}{\pgfqpoint{5.107555in}{5.552441in}}%
\pgfpathcurveto{\pgfqpoint{5.107555in}{5.550289in}}{\pgfqpoint{5.108411in}{5.548224in}}{\pgfqpoint{5.109933in}{5.546701in}}%
\pgfpathcurveto{\pgfqpoint{5.111455in}{5.545179in}}{\pgfqpoint{5.113520in}{5.544324in}}{\pgfqpoint{5.115673in}{5.544324in}}%
\pgfpathlineto{\pgfqpoint{5.115673in}{5.544324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{5.480076in}}%
\pgfpathcurveto{\pgfqpoint{5.135144in}{5.480076in}}{\pgfqpoint{5.136830in}{5.480774in}}{\pgfqpoint{5.138073in}{5.482017in}}%
\pgfpathcurveto{\pgfqpoint{5.139316in}{5.483260in}}{\pgfqpoint{5.140015in}{5.484946in}}{\pgfqpoint{5.140015in}{5.486704in}}%
\pgfpathcurveto{\pgfqpoint{5.140015in}{5.488462in}}{\pgfqpoint{5.139316in}{5.490148in}}{\pgfqpoint{5.138073in}{5.491391in}}%
\pgfpathcurveto{\pgfqpoint{5.136830in}{5.492634in}}{\pgfqpoint{5.135144in}{5.493332in}}{\pgfqpoint{5.133387in}{5.493332in}}%
\pgfpathcurveto{\pgfqpoint{5.131629in}{5.493332in}}{\pgfqpoint{5.129943in}{5.492634in}}{\pgfqpoint{5.128700in}{5.491391in}}%
\pgfpathcurveto{\pgfqpoint{5.127457in}{5.490148in}}{\pgfqpoint{5.126758in}{5.488462in}}{\pgfqpoint{5.126758in}{5.486704in}}%
\pgfpathcurveto{\pgfqpoint{5.126758in}{5.484946in}}{\pgfqpoint{5.127457in}{5.483260in}}{\pgfqpoint{5.128700in}{5.482017in}}%
\pgfpathcurveto{\pgfqpoint{5.129943in}{5.480774in}}{\pgfqpoint{5.131629in}{5.480076in}}{\pgfqpoint{5.133387in}{5.480076in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{5.480076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{5.547712in}}%
\pgfpathcurveto{\pgfqpoint{5.152813in}{5.547712in}}{\pgfqpoint{5.154456in}{5.548392in}}{\pgfqpoint{5.155668in}{5.549604in}}%
\pgfpathcurveto{\pgfqpoint{5.156879in}{5.550815in}}{\pgfqpoint{5.157560in}{5.552459in}}{\pgfqpoint{5.157560in}{5.554172in}}%
\pgfpathcurveto{\pgfqpoint{5.157560in}{5.555885in}}{\pgfqpoint{5.156879in}{5.557529in}}{\pgfqpoint{5.155668in}{5.558740in}}%
\pgfpathcurveto{\pgfqpoint{5.154456in}{5.559952in}}{\pgfqpoint{5.152813in}{5.560632in}}{\pgfqpoint{5.151100in}{5.560632in}}%
\pgfpathcurveto{\pgfqpoint{5.149386in}{5.560632in}}{\pgfqpoint{5.147743in}{5.559952in}}{\pgfqpoint{5.146532in}{5.558740in}}%
\pgfpathcurveto{\pgfqpoint{5.145320in}{5.557529in}}{\pgfqpoint{5.144639in}{5.555885in}}{\pgfqpoint{5.144639in}{5.554172in}}%
\pgfpathcurveto{\pgfqpoint{5.144639in}{5.552459in}}{\pgfqpoint{5.145320in}{5.550815in}}{\pgfqpoint{5.146532in}{5.549604in}}%
\pgfpathcurveto{\pgfqpoint{5.147743in}{5.548392in}}{\pgfqpoint{5.149386in}{5.547712in}}{\pgfqpoint{5.151100in}{5.547712in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{5.547712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{5.468706in}}%
\pgfpathcurveto{\pgfqpoint{5.170434in}{5.468706in}}{\pgfqpoint{5.171988in}{5.469350in}}{\pgfqpoint{5.173134in}{5.470496in}}%
\pgfpathcurveto{\pgfqpoint{5.174280in}{5.471642in}}{\pgfqpoint{5.174924in}{5.473196in}}{\pgfqpoint{5.174924in}{5.474817in}}%
\pgfpathcurveto{\pgfqpoint{5.174924in}{5.476438in}}{\pgfqpoint{5.174280in}{5.477992in}}{\pgfqpoint{5.173134in}{5.479138in}}%
\pgfpathcurveto{\pgfqpoint{5.171988in}{5.480284in}}{\pgfqpoint{5.170434in}{5.480928in}}{\pgfqpoint{5.168813in}{5.480928in}}%
\pgfpathcurveto{\pgfqpoint{5.167192in}{5.480928in}}{\pgfqpoint{5.165638in}{5.480284in}}{\pgfqpoint{5.164492in}{5.479138in}}%
\pgfpathcurveto{\pgfqpoint{5.163346in}{5.477992in}}{\pgfqpoint{5.162702in}{5.476438in}}{\pgfqpoint{5.162702in}{5.474817in}}%
\pgfpathcurveto{\pgfqpoint{5.162702in}{5.473196in}}{\pgfqpoint{5.163346in}{5.471642in}}{\pgfqpoint{5.164492in}{5.470496in}}%
\pgfpathcurveto{\pgfqpoint{5.165638in}{5.469350in}}{\pgfqpoint{5.167192in}{5.468706in}}{\pgfqpoint{5.168813in}{5.468706in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{5.468706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{5.822721in}}%
\pgfpathcurveto{\pgfqpoint{5.187997in}{5.822721in}}{\pgfqpoint{5.189408in}{5.823305in}}{\pgfqpoint{5.190448in}{5.824345in}}%
\pgfpathcurveto{\pgfqpoint{5.191488in}{5.825385in}}{\pgfqpoint{5.192072in}{5.826796in}}{\pgfqpoint{5.192072in}{5.828266in}}%
\pgfpathcurveto{\pgfqpoint{5.192072in}{5.829737in}}{\pgfqpoint{5.191488in}{5.831148in}}{\pgfqpoint{5.190448in}{5.832188in}}%
\pgfpathcurveto{\pgfqpoint{5.189408in}{5.833228in}}{\pgfqpoint{5.187997in}{5.833812in}}{\pgfqpoint{5.186526in}{5.833812in}}%
\pgfpathcurveto{\pgfqpoint{5.185056in}{5.833812in}}{\pgfqpoint{5.183645in}{5.833228in}}{\pgfqpoint{5.182605in}{5.832188in}}%
\pgfpathcurveto{\pgfqpoint{5.181565in}{5.831148in}}{\pgfqpoint{5.180981in}{5.829737in}}{\pgfqpoint{5.180981in}{5.828266in}}%
\pgfpathcurveto{\pgfqpoint{5.180981in}{5.826796in}}{\pgfqpoint{5.181565in}{5.825385in}}{\pgfqpoint{5.182605in}{5.824345in}}%
\pgfpathcurveto{\pgfqpoint{5.183645in}{5.823305in}}{\pgfqpoint{5.185056in}{5.822721in}}{\pgfqpoint{5.186526in}{5.822721in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{5.822721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204240in}{5.749831in}}%
\pgfpathcurveto{\pgfqpoint{5.205860in}{5.749831in}}{\pgfqpoint{5.207415in}{5.750475in}}{\pgfqpoint{5.208561in}{5.751621in}}%
\pgfpathcurveto{\pgfqpoint{5.209707in}{5.752767in}}{\pgfqpoint{5.210350in}{5.754321in}}{\pgfqpoint{5.210350in}{5.755942in}}%
\pgfpathcurveto{\pgfqpoint{5.210350in}{5.757563in}}{\pgfqpoint{5.209707in}{5.759117in}}{\pgfqpoint{5.208561in}{5.760263in}}%
\pgfpathcurveto{\pgfqpoint{5.207415in}{5.761409in}}{\pgfqpoint{5.205860in}{5.762053in}}{\pgfqpoint{5.204240in}{5.762053in}}%
\pgfpathcurveto{\pgfqpoint{5.202619in}{5.762053in}}{\pgfqpoint{5.201065in}{5.761409in}}{\pgfqpoint{5.199919in}{5.760263in}}%
\pgfpathcurveto{\pgfqpoint{5.198773in}{5.759117in}}{\pgfqpoint{5.198129in}{5.757563in}}{\pgfqpoint{5.198129in}{5.755942in}}%
\pgfpathcurveto{\pgfqpoint{5.198129in}{5.754321in}}{\pgfqpoint{5.198773in}{5.752767in}}{\pgfqpoint{5.199919in}{5.751621in}}%
\pgfpathcurveto{\pgfqpoint{5.201065in}{5.750475in}}{\pgfqpoint{5.202619in}{5.749831in}}{\pgfqpoint{5.204240in}{5.749831in}}%
\pgfpathlineto{\pgfqpoint{5.204240in}{5.749831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221953in}{5.746946in}}%
\pgfpathcurveto{\pgfqpoint{5.223796in}{5.746946in}}{\pgfqpoint{5.225565in}{5.747679in}}{\pgfqpoint{5.226868in}{5.748982in}}%
\pgfpathcurveto{\pgfqpoint{5.228172in}{5.750286in}}{\pgfqpoint{5.228905in}{5.752054in}}{\pgfqpoint{5.228905in}{5.753898in}}%
\pgfpathcurveto{\pgfqpoint{5.228905in}{5.755741in}}{\pgfqpoint{5.228172in}{5.757510in}}{\pgfqpoint{5.226868in}{5.758813in}}%
\pgfpathcurveto{\pgfqpoint{5.225565in}{5.760117in}}{\pgfqpoint{5.223796in}{5.760849in}}{\pgfqpoint{5.221953in}{5.760849in}}%
\pgfpathcurveto{\pgfqpoint{5.220109in}{5.760849in}}{\pgfqpoint{5.218341in}{5.760117in}}{\pgfqpoint{5.217037in}{5.758813in}}%
\pgfpathcurveto{\pgfqpoint{5.215734in}{5.757510in}}{\pgfqpoint{5.215001in}{5.755741in}}{\pgfqpoint{5.215001in}{5.753898in}}%
\pgfpathcurveto{\pgfqpoint{5.215001in}{5.752054in}}{\pgfqpoint{5.215734in}{5.750286in}}{\pgfqpoint{5.217037in}{5.748982in}}%
\pgfpathcurveto{\pgfqpoint{5.218341in}{5.747679in}}{\pgfqpoint{5.220109in}{5.746946in}}{\pgfqpoint{5.221953in}{5.746946in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{5.746946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239666in}{5.809382in}}%
\pgfpathcurveto{\pgfqpoint{5.241670in}{5.809382in}}{\pgfqpoint{5.243593in}{5.810178in}}{\pgfqpoint{5.245010in}{5.811595in}}%
\pgfpathcurveto{\pgfqpoint{5.246427in}{5.813013in}}{\pgfqpoint{5.247223in}{5.814935in}}{\pgfqpoint{5.247223in}{5.816939in}}%
\pgfpathcurveto{\pgfqpoint{5.247223in}{5.818943in}}{\pgfqpoint{5.246427in}{5.820866in}}{\pgfqpoint{5.245010in}{5.822283in}}%
\pgfpathcurveto{\pgfqpoint{5.243593in}{5.823700in}}{\pgfqpoint{5.241670in}{5.824496in}}{\pgfqpoint{5.239666in}{5.824496in}}%
\pgfpathcurveto{\pgfqpoint{5.237662in}{5.824496in}}{\pgfqpoint{5.235740in}{5.823700in}}{\pgfqpoint{5.234322in}{5.822283in}}%
\pgfpathcurveto{\pgfqpoint{5.232905in}{5.820866in}}{\pgfqpoint{5.232109in}{5.818943in}}{\pgfqpoint{5.232109in}{5.816939in}}%
\pgfpathcurveto{\pgfqpoint{5.232109in}{5.814935in}}{\pgfqpoint{5.232905in}{5.813013in}}{\pgfqpoint{5.234322in}{5.811595in}}%
\pgfpathcurveto{\pgfqpoint{5.235740in}{5.810178in}}{\pgfqpoint{5.237662in}{5.809382in}}{\pgfqpoint{5.239666in}{5.809382in}}%
\pgfpathlineto{\pgfqpoint{5.239666in}{5.809382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257379in}{5.787364in}}%
\pgfpathcurveto{\pgfqpoint{5.259223in}{5.787364in}}{\pgfqpoint{5.260991in}{5.788096in}}{\pgfqpoint{5.262295in}{5.789400in}}%
\pgfpathcurveto{\pgfqpoint{5.263599in}{5.790704in}}{\pgfqpoint{5.264331in}{5.792472in}}{\pgfqpoint{5.264331in}{5.794315in}}%
\pgfpathcurveto{\pgfqpoint{5.264331in}{5.796159in}}{\pgfqpoint{5.263599in}{5.797927in}}{\pgfqpoint{5.262295in}{5.799231in}}%
\pgfpathcurveto{\pgfqpoint{5.260991in}{5.800535in}}{\pgfqpoint{5.259223in}{5.801267in}}{\pgfqpoint{5.257379in}{5.801267in}}%
\pgfpathcurveto{\pgfqpoint{5.255536in}{5.801267in}}{\pgfqpoint{5.253767in}{5.800535in}}{\pgfqpoint{5.252464in}{5.799231in}}%
\pgfpathcurveto{\pgfqpoint{5.251160in}{5.797927in}}{\pgfqpoint{5.250428in}{5.796159in}}{\pgfqpoint{5.250428in}{5.794315in}}%
\pgfpathcurveto{\pgfqpoint{5.250428in}{5.792472in}}{\pgfqpoint{5.251160in}{5.790704in}}{\pgfqpoint{5.252464in}{5.789400in}}%
\pgfpathcurveto{\pgfqpoint{5.253767in}{5.788096in}}{\pgfqpoint{5.255536in}{5.787364in}}{\pgfqpoint{5.257379in}{5.787364in}}%
\pgfpathlineto{\pgfqpoint{5.257379in}{5.787364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275093in}{5.782790in}}%
\pgfpathcurveto{\pgfqpoint{5.277018in}{5.782790in}}{\pgfqpoint{5.278865in}{5.783555in}}{\pgfqpoint{5.280227in}{5.784917in}}%
\pgfpathcurveto{\pgfqpoint{5.281588in}{5.786279in}}{\pgfqpoint{5.282353in}{5.788126in}}{\pgfqpoint{5.282353in}{5.790051in}}%
\pgfpathcurveto{\pgfqpoint{5.282353in}{5.791977in}}{\pgfqpoint{5.281588in}{5.793824in}}{\pgfqpoint{5.280227in}{5.795185in}}%
\pgfpathcurveto{\pgfqpoint{5.278865in}{5.796547in}}{\pgfqpoint{5.277018in}{5.797312in}}{\pgfqpoint{5.275093in}{5.797312in}}%
\pgfpathcurveto{\pgfqpoint{5.273167in}{5.797312in}}{\pgfqpoint{5.271320in}{5.796547in}}{\pgfqpoint{5.269959in}{5.795185in}}%
\pgfpathcurveto{\pgfqpoint{5.268597in}{5.793824in}}{\pgfqpoint{5.267832in}{5.791977in}}{\pgfqpoint{5.267832in}{5.790051in}}%
\pgfpathcurveto{\pgfqpoint{5.267832in}{5.788126in}}{\pgfqpoint{5.268597in}{5.786279in}}{\pgfqpoint{5.269959in}{5.784917in}}%
\pgfpathcurveto{\pgfqpoint{5.271320in}{5.783555in}}{\pgfqpoint{5.273167in}{5.782790in}}{\pgfqpoint{5.275093in}{5.782790in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{5.782790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292806in}{5.781086in}}%
\pgfpathcurveto{\pgfqpoint{5.294691in}{5.781086in}}{\pgfqpoint{5.296499in}{5.781835in}}{\pgfqpoint{5.297832in}{5.783168in}}%
\pgfpathcurveto{\pgfqpoint{5.299165in}{5.784501in}}{\pgfqpoint{5.299914in}{5.786309in}}{\pgfqpoint{5.299914in}{5.788194in}}%
\pgfpathcurveto{\pgfqpoint{5.299914in}{5.790079in}}{\pgfqpoint{5.299165in}{5.791887in}}{\pgfqpoint{5.297832in}{5.793220in}}%
\pgfpathcurveto{\pgfqpoint{5.296499in}{5.794553in}}{\pgfqpoint{5.294691in}{5.795302in}}{\pgfqpoint{5.292806in}{5.795302in}}%
\pgfpathcurveto{\pgfqpoint{5.290921in}{5.795302in}}{\pgfqpoint{5.289113in}{5.794553in}}{\pgfqpoint{5.287780in}{5.793220in}}%
\pgfpathcurveto{\pgfqpoint{5.286447in}{5.791887in}}{\pgfqpoint{5.285698in}{5.790079in}}{\pgfqpoint{5.285698in}{5.788194in}}%
\pgfpathcurveto{\pgfqpoint{5.285698in}{5.786309in}}{\pgfqpoint{5.286447in}{5.784501in}}{\pgfqpoint{5.287780in}{5.783168in}}%
\pgfpathcurveto{\pgfqpoint{5.289113in}{5.781835in}}{\pgfqpoint{5.290921in}{5.781086in}}{\pgfqpoint{5.292806in}{5.781086in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{5.781086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310519in}{5.869153in}}%
\pgfpathcurveto{\pgfqpoint{5.312404in}{5.869153in}}{\pgfqpoint{5.314212in}{5.869902in}}{\pgfqpoint{5.315545in}{5.871235in}}%
\pgfpathcurveto{\pgfqpoint{5.316878in}{5.872568in}}{\pgfqpoint{5.317627in}{5.874376in}}{\pgfqpoint{5.317627in}{5.876261in}}%
\pgfpathcurveto{\pgfqpoint{5.317627in}{5.878146in}}{\pgfqpoint{5.316878in}{5.879954in}}{\pgfqpoint{5.315545in}{5.881287in}}%
\pgfpathcurveto{\pgfqpoint{5.314212in}{5.882620in}}{\pgfqpoint{5.312404in}{5.883369in}}{\pgfqpoint{5.310519in}{5.883369in}}%
\pgfpathcurveto{\pgfqpoint{5.308634in}{5.883369in}}{\pgfqpoint{5.306826in}{5.882620in}}{\pgfqpoint{5.305493in}{5.881287in}}%
\pgfpathcurveto{\pgfqpoint{5.304160in}{5.879954in}}{\pgfqpoint{5.303411in}{5.878146in}}{\pgfqpoint{5.303411in}{5.876261in}}%
\pgfpathcurveto{\pgfqpoint{5.303411in}{5.874376in}}{\pgfqpoint{5.304160in}{5.872568in}}{\pgfqpoint{5.305493in}{5.871235in}}%
\pgfpathcurveto{\pgfqpoint{5.306826in}{5.869902in}}{\pgfqpoint{5.308634in}{5.869153in}}{\pgfqpoint{5.310519in}{5.869153in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{5.869153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328233in}{5.837039in}}%
\pgfpathcurveto{\pgfqpoint{5.330034in}{5.837039in}}{\pgfqpoint{5.331761in}{5.837755in}}{\pgfqpoint{5.333035in}{5.839028in}}%
\pgfpathcurveto{\pgfqpoint{5.334309in}{5.840302in}}{\pgfqpoint{5.335024in}{5.842030in}}{\pgfqpoint{5.335024in}{5.843831in}}%
\pgfpathcurveto{\pgfqpoint{5.335024in}{5.845632in}}{\pgfqpoint{5.334309in}{5.847360in}}{\pgfqpoint{5.333035in}{5.848633in}}%
\pgfpathcurveto{\pgfqpoint{5.331761in}{5.849907in}}{\pgfqpoint{5.330034in}{5.850623in}}{\pgfqpoint{5.328233in}{5.850623in}}%
\pgfpathcurveto{\pgfqpoint{5.326431in}{5.850623in}}{\pgfqpoint{5.324704in}{5.849907in}}{\pgfqpoint{5.323430in}{5.848633in}}%
\pgfpathcurveto{\pgfqpoint{5.322156in}{5.847360in}}{\pgfqpoint{5.321441in}{5.845632in}}{\pgfqpoint{5.321441in}{5.843831in}}%
\pgfpathcurveto{\pgfqpoint{5.321441in}{5.842030in}}{\pgfqpoint{5.322156in}{5.840302in}}{\pgfqpoint{5.323430in}{5.839028in}}%
\pgfpathcurveto{\pgfqpoint{5.324704in}{5.837755in}}{\pgfqpoint{5.326431in}{5.837039in}}{\pgfqpoint{5.328233in}{5.837039in}}%
\pgfpathlineto{\pgfqpoint{5.328233in}{5.837039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345946in}{5.806422in}}%
\pgfpathcurveto{\pgfqpoint{5.347789in}{5.806422in}}{\pgfqpoint{5.349558in}{5.807155in}}{\pgfqpoint{5.350861in}{5.808458in}}%
\pgfpathcurveto{\pgfqpoint{5.352165in}{5.809762in}}{\pgfqpoint{5.352897in}{5.811530in}}{\pgfqpoint{5.352897in}{5.813374in}}%
\pgfpathcurveto{\pgfqpoint{5.352897in}{5.815217in}}{\pgfqpoint{5.352165in}{5.816986in}}{\pgfqpoint{5.350861in}{5.818289in}}%
\pgfpathcurveto{\pgfqpoint{5.349558in}{5.819593in}}{\pgfqpoint{5.347789in}{5.820325in}}{\pgfqpoint{5.345946in}{5.820325in}}%
\pgfpathcurveto{\pgfqpoint{5.344102in}{5.820325in}}{\pgfqpoint{5.342334in}{5.819593in}}{\pgfqpoint{5.341030in}{5.818289in}}%
\pgfpathcurveto{\pgfqpoint{5.339727in}{5.816986in}}{\pgfqpoint{5.338994in}{5.815217in}}{\pgfqpoint{5.338994in}{5.813374in}}%
\pgfpathcurveto{\pgfqpoint{5.338994in}{5.811530in}}{\pgfqpoint{5.339727in}{5.809762in}}{\pgfqpoint{5.341030in}{5.808458in}}%
\pgfpathcurveto{\pgfqpoint{5.342334in}{5.807155in}}{\pgfqpoint{5.344102in}{5.806422in}}{\pgfqpoint{5.345946in}{5.806422in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{5.806422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363659in}{5.874436in}}%
\pgfpathcurveto{\pgfqpoint{5.365503in}{5.874436in}}{\pgfqpoint{5.367271in}{5.875169in}}{\pgfqpoint{5.368575in}{5.876472in}}%
\pgfpathcurveto{\pgfqpoint{5.369878in}{5.877776in}}{\pgfqpoint{5.370611in}{5.879544in}}{\pgfqpoint{5.370611in}{5.881388in}}%
\pgfpathcurveto{\pgfqpoint{5.370611in}{5.883232in}}{\pgfqpoint{5.369878in}{5.885000in}}{\pgfqpoint{5.368575in}{5.886304in}}%
\pgfpathcurveto{\pgfqpoint{5.367271in}{5.887607in}}{\pgfqpoint{5.365503in}{5.888340in}}{\pgfqpoint{5.363659in}{5.888340in}}%
\pgfpathcurveto{\pgfqpoint{5.361815in}{5.888340in}}{\pgfqpoint{5.360047in}{5.887607in}}{\pgfqpoint{5.358744in}{5.886304in}}%
\pgfpathcurveto{\pgfqpoint{5.357440in}{5.885000in}}{\pgfqpoint{5.356707in}{5.883232in}}{\pgfqpoint{5.356707in}{5.881388in}}%
\pgfpathcurveto{\pgfqpoint{5.356707in}{5.879544in}}{\pgfqpoint{5.357440in}{5.877776in}}{\pgfqpoint{5.358744in}{5.876472in}}%
\pgfpathcurveto{\pgfqpoint{5.360047in}{5.875169in}}{\pgfqpoint{5.361815in}{5.874436in}}{\pgfqpoint{5.363659in}{5.874436in}}%
\pgfpathlineto{\pgfqpoint{5.363659in}{5.874436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381372in}{5.887778in}}%
\pgfpathcurveto{\pgfqpoint{5.383257in}{5.887778in}}{\pgfqpoint{5.385065in}{5.888527in}}{\pgfqpoint{5.386398in}{5.889859in}}%
\pgfpathcurveto{\pgfqpoint{5.387731in}{5.891192in}}{\pgfqpoint{5.388480in}{5.893000in}}{\pgfqpoint{5.388480in}{5.894886in}}%
\pgfpathcurveto{\pgfqpoint{5.388480in}{5.896771in}}{\pgfqpoint{5.387731in}{5.898579in}}{\pgfqpoint{5.386398in}{5.899912in}}%
\pgfpathcurveto{\pgfqpoint{5.385065in}{5.901244in}}{\pgfqpoint{5.383257in}{5.901993in}}{\pgfqpoint{5.381372in}{5.901993in}}%
\pgfpathcurveto{\pgfqpoint{5.379487in}{5.901993in}}{\pgfqpoint{5.377679in}{5.901244in}}{\pgfqpoint{5.376346in}{5.899912in}}%
\pgfpathcurveto{\pgfqpoint{5.375013in}{5.898579in}}{\pgfqpoint{5.374264in}{5.896771in}}{\pgfqpoint{5.374264in}{5.894886in}}%
\pgfpathcurveto{\pgfqpoint{5.374264in}{5.893000in}}{\pgfqpoint{5.375013in}{5.891192in}}{\pgfqpoint{5.376346in}{5.889859in}}%
\pgfpathcurveto{\pgfqpoint{5.377679in}{5.888527in}}{\pgfqpoint{5.379487in}{5.887778in}}{\pgfqpoint{5.381372in}{5.887778in}}%
\pgfpathlineto{\pgfqpoint{5.381372in}{5.887778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399086in}{5.810974in}}%
\pgfpathcurveto{\pgfqpoint{5.401051in}{5.810974in}}{\pgfqpoint{5.402936in}{5.811754in}}{\pgfqpoint{5.404326in}{5.813144in}}%
\pgfpathcurveto{\pgfqpoint{5.405715in}{5.814534in}}{\pgfqpoint{5.406496in}{5.816419in}}{\pgfqpoint{5.406496in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.406496in}{5.820349in}}{\pgfqpoint{5.405715in}{5.822234in}}{\pgfqpoint{5.404326in}{5.823624in}}%
\pgfpathcurveto{\pgfqpoint{5.402936in}{5.825014in}}{\pgfqpoint{5.401051in}{5.825795in}}{\pgfqpoint{5.399086in}{5.825795in}}%
\pgfpathcurveto{\pgfqpoint{5.397120in}{5.825795in}}{\pgfqpoint{5.395235in}{5.825014in}}{\pgfqpoint{5.393846in}{5.823624in}}%
\pgfpathcurveto{\pgfqpoint{5.392456in}{5.822234in}}{\pgfqpoint{5.391675in}{5.820349in}}{\pgfqpoint{5.391675in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.391675in}{5.816419in}}{\pgfqpoint{5.392456in}{5.814534in}}{\pgfqpoint{5.393846in}{5.813144in}}%
\pgfpathcurveto{\pgfqpoint{5.395235in}{5.811754in}}{\pgfqpoint{5.397120in}{5.810974in}}{\pgfqpoint{5.399086in}{5.810974in}}%
\pgfpathlineto{\pgfqpoint{5.399086in}{5.810974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416799in}{5.810974in}}%
\pgfpathcurveto{\pgfqpoint{5.418764in}{5.810974in}}{\pgfqpoint{5.420649in}{5.811754in}}{\pgfqpoint{5.422039in}{5.813144in}}%
\pgfpathcurveto{\pgfqpoint{5.423429in}{5.814534in}}{\pgfqpoint{5.424209in}{5.816419in}}{\pgfqpoint{5.424209in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.424209in}{5.820349in}}{\pgfqpoint{5.423429in}{5.822234in}}{\pgfqpoint{5.422039in}{5.823624in}}%
\pgfpathcurveto{\pgfqpoint{5.420649in}{5.825014in}}{\pgfqpoint{5.418764in}{5.825795in}}{\pgfqpoint{5.416799in}{5.825795in}}%
\pgfpathcurveto{\pgfqpoint{5.414834in}{5.825795in}}{\pgfqpoint{5.412949in}{5.825014in}}{\pgfqpoint{5.411559in}{5.823624in}}%
\pgfpathcurveto{\pgfqpoint{5.410169in}{5.822234in}}{\pgfqpoint{5.409388in}{5.820349in}}{\pgfqpoint{5.409388in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.409388in}{5.816419in}}{\pgfqpoint{5.410169in}{5.814534in}}{\pgfqpoint{5.411559in}{5.813144in}}%
\pgfpathcurveto{\pgfqpoint{5.412949in}{5.811754in}}{\pgfqpoint{5.414834in}{5.810974in}}{\pgfqpoint{5.416799in}{5.810974in}}%
\pgfpathlineto{\pgfqpoint{5.416799in}{5.810974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434512in}{5.801536in}}%
\pgfpathcurveto{\pgfqpoint{5.436438in}{5.801536in}}{\pgfqpoint{5.438285in}{5.802301in}}{\pgfqpoint{5.439646in}{5.803663in}}%
\pgfpathcurveto{\pgfqpoint{5.441008in}{5.805025in}}{\pgfqpoint{5.441773in}{5.806872in}}{\pgfqpoint{5.441773in}{5.808797in}}%
\pgfpathcurveto{\pgfqpoint{5.441773in}{5.810723in}}{\pgfqpoint{5.441008in}{5.812570in}}{\pgfqpoint{5.439646in}{5.813931in}}%
\pgfpathcurveto{\pgfqpoint{5.438285in}{5.815293in}}{\pgfqpoint{5.436438in}{5.816058in}}{\pgfqpoint{5.434512in}{5.816058in}}%
\pgfpathcurveto{\pgfqpoint{5.432587in}{5.816058in}}{\pgfqpoint{5.430740in}{5.815293in}}{\pgfqpoint{5.429378in}{5.813931in}}%
\pgfpathcurveto{\pgfqpoint{5.428016in}{5.812570in}}{\pgfqpoint{5.427251in}{5.810723in}}{\pgfqpoint{5.427251in}{5.808797in}}%
\pgfpathcurveto{\pgfqpoint{5.427251in}{5.806872in}}{\pgfqpoint{5.428016in}{5.805025in}}{\pgfqpoint{5.429378in}{5.803663in}}%
\pgfpathcurveto{\pgfqpoint{5.430740in}{5.802301in}}{\pgfqpoint{5.432587in}{5.801536in}}{\pgfqpoint{5.434512in}{5.801536in}}%
\pgfpathlineto{\pgfqpoint{5.434512in}{5.801536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452225in}{5.827633in}}%
\pgfpathcurveto{\pgfqpoint{5.454027in}{5.827633in}}{\pgfqpoint{5.455754in}{5.828349in}}{\pgfqpoint{5.457028in}{5.829622in}}%
\pgfpathcurveto{\pgfqpoint{5.458302in}{5.830896in}}{\pgfqpoint{5.459017in}{5.832624in}}{\pgfqpoint{5.459017in}{5.834425in}}%
\pgfpathcurveto{\pgfqpoint{5.459017in}{5.836226in}}{\pgfqpoint{5.458302in}{5.837954in}}{\pgfqpoint{5.457028in}{5.839228in}}%
\pgfpathcurveto{\pgfqpoint{5.455754in}{5.840501in}}{\pgfqpoint{5.454027in}{5.841217in}}{\pgfqpoint{5.452225in}{5.841217in}}%
\pgfpathcurveto{\pgfqpoint{5.450424in}{5.841217in}}{\pgfqpoint{5.448697in}{5.840501in}}{\pgfqpoint{5.447423in}{5.839228in}}%
\pgfpathcurveto{\pgfqpoint{5.446149in}{5.837954in}}{\pgfqpoint{5.445434in}{5.836226in}}{\pgfqpoint{5.445434in}{5.834425in}}%
\pgfpathcurveto{\pgfqpoint{5.445434in}{5.832624in}}{\pgfqpoint{5.446149in}{5.830896in}}{\pgfqpoint{5.447423in}{5.829622in}}%
\pgfpathcurveto{\pgfqpoint{5.448697in}{5.828349in}}{\pgfqpoint{5.450424in}{5.827633in}}{\pgfqpoint{5.452225in}{5.827633in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{5.827633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469939in}{5.787023in}}%
\pgfpathcurveto{\pgfqpoint{5.471559in}{5.787023in}}{\pgfqpoint{5.473114in}{5.787667in}}{\pgfqpoint{5.474260in}{5.788812in}}%
\pgfpathcurveto{\pgfqpoint{5.475406in}{5.789958in}}{\pgfqpoint{5.476050in}{5.791513in}}{\pgfqpoint{5.476050in}{5.793134in}}%
\pgfpathcurveto{\pgfqpoint{5.476050in}{5.794754in}}{\pgfqpoint{5.475406in}{5.796309in}}{\pgfqpoint{5.474260in}{5.797455in}}%
\pgfpathcurveto{\pgfqpoint{5.473114in}{5.798601in}}{\pgfqpoint{5.471559in}{5.799244in}}{\pgfqpoint{5.469939in}{5.799244in}}%
\pgfpathcurveto{\pgfqpoint{5.468318in}{5.799244in}}{\pgfqpoint{5.466764in}{5.798601in}}{\pgfqpoint{5.465618in}{5.797455in}}%
\pgfpathcurveto{\pgfqpoint{5.464472in}{5.796309in}}{\pgfqpoint{5.463828in}{5.794754in}}{\pgfqpoint{5.463828in}{5.793134in}}%
\pgfpathcurveto{\pgfqpoint{5.463828in}{5.791513in}}{\pgfqpoint{5.464472in}{5.789958in}}{\pgfqpoint{5.465618in}{5.788812in}}%
\pgfpathcurveto{\pgfqpoint{5.466764in}{5.787667in}}{\pgfqpoint{5.468318in}{5.787023in}}{\pgfqpoint{5.469939in}{5.787023in}}%
\pgfpathlineto{\pgfqpoint{5.469939in}{5.787023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487652in}{5.852764in}}%
\pgfpathcurveto{\pgfqpoint{5.489123in}{5.852764in}}{\pgfqpoint{5.490533in}{5.853348in}}{\pgfqpoint{5.491573in}{5.854388in}}%
\pgfpathcurveto{\pgfqpoint{5.492613in}{5.855428in}}{\pgfqpoint{5.493198in}{5.856839in}}{\pgfqpoint{5.493198in}{5.858309in}}%
\pgfpathcurveto{\pgfqpoint{5.493198in}{5.859780in}}{\pgfqpoint{5.492613in}{5.861191in}}{\pgfqpoint{5.491573in}{5.862231in}}%
\pgfpathcurveto{\pgfqpoint{5.490533in}{5.863271in}}{\pgfqpoint{5.489123in}{5.863855in}}{\pgfqpoint{5.487652in}{5.863855in}}%
\pgfpathcurveto{\pgfqpoint{5.486181in}{5.863855in}}{\pgfqpoint{5.484771in}{5.863271in}}{\pgfqpoint{5.483731in}{5.862231in}}%
\pgfpathcurveto{\pgfqpoint{5.482691in}{5.861191in}}{\pgfqpoint{5.482106in}{5.859780in}}{\pgfqpoint{5.482106in}{5.858309in}}%
\pgfpathcurveto{\pgfqpoint{5.482106in}{5.856839in}}{\pgfqpoint{5.482691in}{5.855428in}}{\pgfqpoint{5.483731in}{5.854388in}}%
\pgfpathcurveto{\pgfqpoint{5.484771in}{5.853348in}}{\pgfqpoint{5.486181in}{5.852764in}}{\pgfqpoint{5.487652in}{5.852764in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{5.852764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505365in}{5.807607in}}%
\pgfpathcurveto{\pgfqpoint{5.506836in}{5.807607in}}{\pgfqpoint{5.508247in}{5.808192in}}{\pgfqpoint{5.509287in}{5.809232in}}%
\pgfpathcurveto{\pgfqpoint{5.510326in}{5.810272in}}{\pgfqpoint{5.510911in}{5.811682in}}{\pgfqpoint{5.510911in}{5.813153in}}%
\pgfpathcurveto{\pgfqpoint{5.510911in}{5.814624in}}{\pgfqpoint{5.510326in}{5.816034in}}{\pgfqpoint{5.509287in}{5.817074in}}%
\pgfpathcurveto{\pgfqpoint{5.508247in}{5.818114in}}{\pgfqpoint{5.506836in}{5.818698in}}{\pgfqpoint{5.505365in}{5.818698in}}%
\pgfpathcurveto{\pgfqpoint{5.503895in}{5.818698in}}{\pgfqpoint{5.502484in}{5.818114in}}{\pgfqpoint{5.501444in}{5.817074in}}%
\pgfpathcurveto{\pgfqpoint{5.500404in}{5.816034in}}{\pgfqpoint{5.499820in}{5.814624in}}{\pgfqpoint{5.499820in}{5.813153in}}%
\pgfpathcurveto{\pgfqpoint{5.499820in}{5.811682in}}{\pgfqpoint{5.500404in}{5.810272in}}{\pgfqpoint{5.501444in}{5.809232in}}%
\pgfpathcurveto{\pgfqpoint{5.502484in}{5.808192in}}{\pgfqpoint{5.503895in}{5.807607in}}{\pgfqpoint{5.505365in}{5.807607in}}%
\pgfpathlineto{\pgfqpoint{5.505365in}{5.807607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523079in}{5.591529in}}%
\pgfpathcurveto{\pgfqpoint{5.524496in}{5.591529in}}{\pgfqpoint{5.525855in}{5.592092in}}{\pgfqpoint{5.526857in}{5.593094in}}%
\pgfpathcurveto{\pgfqpoint{5.527859in}{5.594096in}}{\pgfqpoint{5.528422in}{5.595455in}}{\pgfqpoint{5.528422in}{5.596872in}}%
\pgfpathcurveto{\pgfqpoint{5.528422in}{5.598290in}}{\pgfqpoint{5.527859in}{5.599649in}}{\pgfqpoint{5.526857in}{5.600651in}}%
\pgfpathcurveto{\pgfqpoint{5.525855in}{5.601653in}}{\pgfqpoint{5.524496in}{5.602216in}}{\pgfqpoint{5.523079in}{5.602216in}}%
\pgfpathcurveto{\pgfqpoint{5.521661in}{5.602216in}}{\pgfqpoint{5.520302in}{5.601653in}}{\pgfqpoint{5.519300in}{5.600651in}}%
\pgfpathcurveto{\pgfqpoint{5.518298in}{5.599649in}}{\pgfqpoint{5.517735in}{5.598290in}}{\pgfqpoint{5.517735in}{5.596872in}}%
\pgfpathcurveto{\pgfqpoint{5.517735in}{5.595455in}}{\pgfqpoint{5.518298in}{5.594096in}}{\pgfqpoint{5.519300in}{5.593094in}}%
\pgfpathcurveto{\pgfqpoint{5.520302in}{5.592092in}}{\pgfqpoint{5.521661in}{5.591529in}}{\pgfqpoint{5.523079in}{5.591529in}}%
\pgfpathlineto{\pgfqpoint{5.523079in}{5.591529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540792in}{5.599942in}}%
\pgfpathcurveto{\pgfqpoint{5.542153in}{5.599942in}}{\pgfqpoint{5.543459in}{5.600483in}}{\pgfqpoint{5.544422in}{5.601446in}}%
\pgfpathcurveto{\pgfqpoint{5.545385in}{5.602409in}}{\pgfqpoint{5.545926in}{5.603715in}}{\pgfqpoint{5.545926in}{5.605077in}}%
\pgfpathcurveto{\pgfqpoint{5.545926in}{5.606438in}}{\pgfqpoint{5.545385in}{5.607744in}}{\pgfqpoint{5.544422in}{5.608707in}}%
\pgfpathcurveto{\pgfqpoint{5.543459in}{5.609670in}}{\pgfqpoint{5.542153in}{5.610211in}}{\pgfqpoint{5.540792in}{5.610211in}}%
\pgfpathcurveto{\pgfqpoint{5.539430in}{5.610211in}}{\pgfqpoint{5.538124in}{5.609670in}}{\pgfqpoint{5.537161in}{5.608707in}}%
\pgfpathcurveto{\pgfqpoint{5.536199in}{5.607744in}}{\pgfqpoint{5.535658in}{5.606438in}}{\pgfqpoint{5.535658in}{5.605077in}}%
\pgfpathcurveto{\pgfqpoint{5.535658in}{5.603715in}}{\pgfqpoint{5.536199in}{5.602409in}}{\pgfqpoint{5.537161in}{5.601446in}}%
\pgfpathcurveto{\pgfqpoint{5.538124in}{5.600483in}}{\pgfqpoint{5.539430in}{5.599942in}}{\pgfqpoint{5.540792in}{5.599942in}}%
\pgfpathlineto{\pgfqpoint{5.540792in}{5.599942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558505in}{5.354779in}}%
\pgfpathcurveto{\pgfqpoint{5.559809in}{5.354779in}}{\pgfqpoint{5.561059in}{5.355297in}}{\pgfqpoint{5.561981in}{5.356219in}}%
\pgfpathcurveto{\pgfqpoint{5.562903in}{5.357140in}}{\pgfqpoint{5.563421in}{5.358391in}}{\pgfqpoint{5.563421in}{5.359695in}}%
\pgfpathcurveto{\pgfqpoint{5.563421in}{5.360998in}}{\pgfqpoint{5.562903in}{5.362249in}}{\pgfqpoint{5.561981in}{5.363170in}}%
\pgfpathcurveto{\pgfqpoint{5.561059in}{5.364092in}}{\pgfqpoint{5.559809in}{5.364610in}}{\pgfqpoint{5.558505in}{5.364610in}}%
\pgfpathcurveto{\pgfqpoint{5.557201in}{5.364610in}}{\pgfqpoint{5.555951in}{5.364092in}}{\pgfqpoint{5.555029in}{5.363170in}}%
\pgfpathcurveto{\pgfqpoint{5.554107in}{5.362249in}}{\pgfqpoint{5.553590in}{5.360998in}}{\pgfqpoint{5.553590in}{5.359695in}}%
\pgfpathcurveto{\pgfqpoint{5.553590in}{5.358391in}}{\pgfqpoint{5.554107in}{5.357140in}}{\pgfqpoint{5.555029in}{5.356219in}}%
\pgfpathcurveto{\pgfqpoint{5.555951in}{5.355297in}}{\pgfqpoint{5.557201in}{5.354779in}}{\pgfqpoint{5.558505in}{5.354779in}}%
\pgfpathlineto{\pgfqpoint{5.558505in}{5.354779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576218in}{5.332534in}}%
\pgfpathcurveto{\pgfqpoint{5.577461in}{5.332534in}}{\pgfqpoint{5.578654in}{5.333028in}}{\pgfqpoint{5.579532in}{5.333907in}}%
\pgfpathcurveto{\pgfqpoint{5.580411in}{5.334786in}}{\pgfqpoint{5.580905in}{5.335978in}}{\pgfqpoint{5.580905in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.580905in}{5.338464in}}{\pgfqpoint{5.580411in}{5.339656in}}{\pgfqpoint{5.579532in}{5.340535in}}%
\pgfpathcurveto{\pgfqpoint{5.578654in}{5.341414in}}{\pgfqpoint{5.577461in}{5.341908in}}{\pgfqpoint{5.576218in}{5.341908in}}%
\pgfpathcurveto{\pgfqpoint{5.574975in}{5.341908in}}{\pgfqpoint{5.573783in}{5.341414in}}{\pgfqpoint{5.572904in}{5.340535in}}%
\pgfpathcurveto{\pgfqpoint{5.572025in}{5.339656in}}{\pgfqpoint{5.571532in}{5.338464in}}{\pgfqpoint{5.571532in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.571532in}{5.335978in}}{\pgfqpoint{5.572025in}{5.334786in}}{\pgfqpoint{5.572904in}{5.333907in}}%
\pgfpathcurveto{\pgfqpoint{5.573783in}{5.333028in}}{\pgfqpoint{5.574975in}{5.332534in}}{\pgfqpoint{5.576218in}{5.332534in}}%
\pgfpathlineto{\pgfqpoint{5.576218in}{5.332534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593932in}{5.332534in}}%
\pgfpathcurveto{\pgfqpoint{5.595175in}{5.332534in}}{\pgfqpoint{5.596367in}{5.333028in}}{\pgfqpoint{5.597246in}{5.333907in}}%
\pgfpathcurveto{\pgfqpoint{5.598125in}{5.334786in}}{\pgfqpoint{5.598618in}{5.335978in}}{\pgfqpoint{5.598618in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.598618in}{5.338464in}}{\pgfqpoint{5.598125in}{5.339656in}}{\pgfqpoint{5.597246in}{5.340535in}}%
\pgfpathcurveto{\pgfqpoint{5.596367in}{5.341414in}}{\pgfqpoint{5.595175in}{5.341908in}}{\pgfqpoint{5.593932in}{5.341908in}}%
\pgfpathcurveto{\pgfqpoint{5.592689in}{5.341908in}}{\pgfqpoint{5.591496in}{5.341414in}}{\pgfqpoint{5.590618in}{5.340535in}}%
\pgfpathcurveto{\pgfqpoint{5.589739in}{5.339656in}}{\pgfqpoint{5.589245in}{5.338464in}}{\pgfqpoint{5.589245in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.589245in}{5.335978in}}{\pgfqpoint{5.589739in}{5.334786in}}{\pgfqpoint{5.590618in}{5.333907in}}%
\pgfpathcurveto{\pgfqpoint{5.591496in}{5.333028in}}{\pgfqpoint{5.592689in}{5.332534in}}{\pgfqpoint{5.593932in}{5.332534in}}%
\pgfpathlineto{\pgfqpoint{5.593932in}{5.332534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611645in}{5.340822in}}%
\pgfpathcurveto{\pgfqpoint{5.612824in}{5.340822in}}{\pgfqpoint{5.613955in}{5.341290in}}{\pgfqpoint{5.614789in}{5.342124in}}%
\pgfpathcurveto{\pgfqpoint{5.615623in}{5.342958in}}{\pgfqpoint{5.616091in}{5.344089in}}{\pgfqpoint{5.616091in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.616091in}{5.346447in}}{\pgfqpoint{5.615623in}{5.347578in}}{\pgfqpoint{5.614789in}{5.348412in}}%
\pgfpathcurveto{\pgfqpoint{5.613955in}{5.349246in}}{\pgfqpoint{5.612824in}{5.349714in}}{\pgfqpoint{5.611645in}{5.349714in}}%
\pgfpathcurveto{\pgfqpoint{5.610466in}{5.349714in}}{\pgfqpoint{5.609335in}{5.349246in}}{\pgfqpoint{5.608501in}{5.348412in}}%
\pgfpathcurveto{\pgfqpoint{5.607667in}{5.347578in}}{\pgfqpoint{5.607199in}{5.346447in}}{\pgfqpoint{5.607199in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.607199in}{5.344089in}}{\pgfqpoint{5.607667in}{5.342958in}}{\pgfqpoint{5.608501in}{5.342124in}}%
\pgfpathcurveto{\pgfqpoint{5.609335in}{5.341290in}}{\pgfqpoint{5.610466in}{5.340822in}}{\pgfqpoint{5.611645in}{5.340822in}}%
\pgfpathlineto{\pgfqpoint{5.611645in}{5.340822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629358in}{5.340822in}}%
\pgfpathcurveto{\pgfqpoint{5.630537in}{5.340822in}}{\pgfqpoint{5.631668in}{5.341290in}}{\pgfqpoint{5.632502in}{5.342124in}}%
\pgfpathcurveto{\pgfqpoint{5.633336in}{5.342958in}}{\pgfqpoint{5.633804in}{5.344089in}}{\pgfqpoint{5.633804in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.633804in}{5.346447in}}{\pgfqpoint{5.633336in}{5.347578in}}{\pgfqpoint{5.632502in}{5.348412in}}%
\pgfpathcurveto{\pgfqpoint{5.631668in}{5.349246in}}{\pgfqpoint{5.630537in}{5.349714in}}{\pgfqpoint{5.629358in}{5.349714in}}%
\pgfpathcurveto{\pgfqpoint{5.628179in}{5.349714in}}{\pgfqpoint{5.627048in}{5.349246in}}{\pgfqpoint{5.626214in}{5.348412in}}%
\pgfpathcurveto{\pgfqpoint{5.625380in}{5.347578in}}{\pgfqpoint{5.624912in}{5.346447in}}{\pgfqpoint{5.624912in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.624912in}{5.344089in}}{\pgfqpoint{5.625380in}{5.342958in}}{\pgfqpoint{5.626214in}{5.342124in}}%
\pgfpathcurveto{\pgfqpoint{5.627048in}{5.341290in}}{\pgfqpoint{5.628179in}{5.340822in}}{\pgfqpoint{5.629358in}{5.340822in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{5.340822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647071in}{5.665713in}}%
\pgfpathcurveto{\pgfqpoint{5.648183in}{5.665713in}}{\pgfqpoint{5.649250in}{5.666154in}}{\pgfqpoint{5.650036in}{5.666940in}}%
\pgfpathcurveto{\pgfqpoint{5.650822in}{5.667727in}}{\pgfqpoint{5.651263in}{5.668793in}}{\pgfqpoint{5.651263in}{5.669905in}}%
\pgfpathcurveto{\pgfqpoint{5.651263in}{5.671016in}}{\pgfqpoint{5.650822in}{5.672083in}}{\pgfqpoint{5.650036in}{5.672869in}}%
\pgfpathcurveto{\pgfqpoint{5.649250in}{5.673655in}}{\pgfqpoint{5.648183in}{5.674097in}}{\pgfqpoint{5.647071in}{5.674097in}}%
\pgfpathcurveto{\pgfqpoint{5.645960in}{5.674097in}}{\pgfqpoint{5.644893in}{5.673655in}}{\pgfqpoint{5.644107in}{5.672869in}}%
\pgfpathcurveto{\pgfqpoint{5.643321in}{5.672083in}}{\pgfqpoint{5.642879in}{5.671016in}}{\pgfqpoint{5.642879in}{5.669905in}}%
\pgfpathcurveto{\pgfqpoint{5.642879in}{5.668793in}}{\pgfqpoint{5.643321in}{5.667727in}}{\pgfqpoint{5.644107in}{5.666940in}}%
\pgfpathcurveto{\pgfqpoint{5.644893in}{5.666154in}}{\pgfqpoint{5.645960in}{5.665713in}}{\pgfqpoint{5.647071in}{5.665713in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{5.665713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664785in}{5.816362in}}%
\pgfpathcurveto{\pgfqpoint{5.665964in}{5.816362in}}{\pgfqpoint{5.667095in}{5.816830in}}{\pgfqpoint{5.667929in}{5.817664in}}%
\pgfpathcurveto{\pgfqpoint{5.668763in}{5.818498in}}{\pgfqpoint{5.669231in}{5.819629in}}{\pgfqpoint{5.669231in}{5.820808in}}%
\pgfpathcurveto{\pgfqpoint{5.669231in}{5.821987in}}{\pgfqpoint{5.668763in}{5.823118in}}{\pgfqpoint{5.667929in}{5.823952in}}%
\pgfpathcurveto{\pgfqpoint{5.667095in}{5.824786in}}{\pgfqpoint{5.665964in}{5.825254in}}{\pgfqpoint{5.664785in}{5.825254in}}%
\pgfpathcurveto{\pgfqpoint{5.663606in}{5.825254in}}{\pgfqpoint{5.662475in}{5.824786in}}{\pgfqpoint{5.661641in}{5.823952in}}%
\pgfpathcurveto{\pgfqpoint{5.660807in}{5.823118in}}{\pgfqpoint{5.660338in}{5.821987in}}{\pgfqpoint{5.660338in}{5.820808in}}%
\pgfpathcurveto{\pgfqpoint{5.660338in}{5.819629in}}{\pgfqpoint{5.660807in}{5.818498in}}{\pgfqpoint{5.661641in}{5.817664in}}%
\pgfpathcurveto{\pgfqpoint{5.662475in}{5.816830in}}{\pgfqpoint{5.663606in}{5.816362in}}{\pgfqpoint{5.664785in}{5.816362in}}%
\pgfpathlineto{\pgfqpoint{5.664785in}{5.816362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682498in}{6.003584in}}%
\pgfpathcurveto{\pgfqpoint{5.683610in}{6.003584in}}{\pgfqpoint{5.684676in}{6.004025in}}{\pgfqpoint{5.685462in}{6.004811in}}%
\pgfpathcurveto{\pgfqpoint{5.686248in}{6.005597in}}{\pgfqpoint{5.686690in}{6.006664in}}{\pgfqpoint{5.686690in}{6.007776in}}%
\pgfpathcurveto{\pgfqpoint{5.686690in}{6.008887in}}{\pgfqpoint{5.686248in}{6.009954in}}{\pgfqpoint{5.685462in}{6.010740in}}%
\pgfpathcurveto{\pgfqpoint{5.684676in}{6.011526in}}{\pgfqpoint{5.683610in}{6.011968in}}{\pgfqpoint{5.682498in}{6.011968in}}%
\pgfpathcurveto{\pgfqpoint{5.681386in}{6.011968in}}{\pgfqpoint{5.680320in}{6.011526in}}{\pgfqpoint{5.679534in}{6.010740in}}%
\pgfpathcurveto{\pgfqpoint{5.678748in}{6.009954in}}{\pgfqpoint{5.678306in}{6.008887in}}{\pgfqpoint{5.678306in}{6.007776in}}%
\pgfpathcurveto{\pgfqpoint{5.678306in}{6.006664in}}{\pgfqpoint{5.678748in}{6.005597in}}{\pgfqpoint{5.679534in}{6.004811in}}%
\pgfpathcurveto{\pgfqpoint{5.680320in}{6.004025in}}{\pgfqpoint{5.681386in}{6.003584in}}{\pgfqpoint{5.682498in}{6.003584in}}%
\pgfpathlineto{\pgfqpoint{5.682498in}{6.003584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700211in}{5.982148in}}%
\pgfpathcurveto{\pgfqpoint{5.701390in}{5.982148in}}{\pgfqpoint{5.702521in}{5.982617in}}{\pgfqpoint{5.703355in}{5.983450in}}%
\pgfpathcurveto{\pgfqpoint{5.704189in}{5.984284in}}{\pgfqpoint{5.704658in}{5.985415in}}{\pgfqpoint{5.704658in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.704658in}{5.987774in}}{\pgfqpoint{5.704189in}{5.988905in}}{\pgfqpoint{5.703355in}{5.989738in}}%
\pgfpathcurveto{\pgfqpoint{5.702521in}{5.990572in}}{\pgfqpoint{5.701390in}{5.991041in}}{\pgfqpoint{5.700211in}{5.991041in}}%
\pgfpathcurveto{\pgfqpoint{5.699032in}{5.991041in}}{\pgfqpoint{5.697901in}{5.990572in}}{\pgfqpoint{5.697067in}{5.989738in}}%
\pgfpathcurveto{\pgfqpoint{5.696233in}{5.988905in}}{\pgfqpoint{5.695765in}{5.987774in}}{\pgfqpoint{5.695765in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.695765in}{5.985415in}}{\pgfqpoint{5.696233in}{5.984284in}}{\pgfqpoint{5.697067in}{5.983450in}}%
\pgfpathcurveto{\pgfqpoint{5.697901in}{5.982617in}}{\pgfqpoint{5.699032in}{5.982148in}}{\pgfqpoint{5.700211in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{5.700211in}{5.982148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717925in}{5.982148in}}%
\pgfpathcurveto{\pgfqpoint{5.719104in}{5.982148in}}{\pgfqpoint{5.720235in}{5.982617in}}{\pgfqpoint{5.721069in}{5.983450in}}%
\pgfpathcurveto{\pgfqpoint{5.721902in}{5.984284in}}{\pgfqpoint{5.722371in}{5.985415in}}{\pgfqpoint{5.722371in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.722371in}{5.987774in}}{\pgfqpoint{5.721902in}{5.988905in}}{\pgfqpoint{5.721069in}{5.989738in}}%
\pgfpathcurveto{\pgfqpoint{5.720235in}{5.990572in}}{\pgfqpoint{5.719104in}{5.991041in}}{\pgfqpoint{5.717925in}{5.991041in}}%
\pgfpathcurveto{\pgfqpoint{5.716745in}{5.991041in}}{\pgfqpoint{5.715614in}{5.990572in}}{\pgfqpoint{5.714781in}{5.989738in}}%
\pgfpathcurveto{\pgfqpoint{5.713947in}{5.988905in}}{\pgfqpoint{5.713478in}{5.987774in}}{\pgfqpoint{5.713478in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.713478in}{5.985415in}}{\pgfqpoint{5.713947in}{5.984284in}}{\pgfqpoint{5.714781in}{5.983450in}}%
\pgfpathcurveto{\pgfqpoint{5.715614in}{5.982617in}}{\pgfqpoint{5.716745in}{5.982148in}}{\pgfqpoint{5.717925in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{5.717925in}{5.982148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735638in}{5.982148in}}%
\pgfpathcurveto{\pgfqpoint{5.736817in}{5.982148in}}{\pgfqpoint{5.737948in}{5.982617in}}{\pgfqpoint{5.738782in}{5.983450in}}%
\pgfpathcurveto{\pgfqpoint{5.739616in}{5.984284in}}{\pgfqpoint{5.740084in}{5.985415in}}{\pgfqpoint{5.740084in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.740084in}{5.987774in}}{\pgfqpoint{5.739616in}{5.988905in}}{\pgfqpoint{5.738782in}{5.989738in}}%
\pgfpathcurveto{\pgfqpoint{5.737948in}{5.990572in}}{\pgfqpoint{5.736817in}{5.991041in}}{\pgfqpoint{5.735638in}{5.991041in}}%
\pgfpathcurveto{\pgfqpoint{5.734459in}{5.991041in}}{\pgfqpoint{5.733328in}{5.990572in}}{\pgfqpoint{5.732494in}{5.989738in}}%
\pgfpathcurveto{\pgfqpoint{5.731660in}{5.988905in}}{\pgfqpoint{5.731192in}{5.987774in}}{\pgfqpoint{5.731192in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.731192in}{5.985415in}}{\pgfqpoint{5.731660in}{5.984284in}}{\pgfqpoint{5.732494in}{5.983450in}}%
\pgfpathcurveto{\pgfqpoint{5.733328in}{5.982617in}}{\pgfqpoint{5.734459in}{5.982148in}}{\pgfqpoint{5.735638in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{5.982148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753351in}{5.897550in}}%
\pgfpathcurveto{\pgfqpoint{5.754594in}{5.897550in}}{\pgfqpoint{5.755786in}{5.898044in}}{\pgfqpoint{5.756665in}{5.898923in}}%
\pgfpathcurveto{\pgfqpoint{5.757544in}{5.899802in}}{\pgfqpoint{5.758038in}{5.900994in}}{\pgfqpoint{5.758038in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.758038in}{5.903480in}}{\pgfqpoint{5.757544in}{5.904672in}}{\pgfqpoint{5.756665in}{5.905551in}}%
\pgfpathcurveto{\pgfqpoint{5.755786in}{5.906430in}}{\pgfqpoint{5.754594in}{5.906924in}}{\pgfqpoint{5.753351in}{5.906924in}}%
\pgfpathcurveto{\pgfqpoint{5.752108in}{5.906924in}}{\pgfqpoint{5.750916in}{5.906430in}}{\pgfqpoint{5.750037in}{5.905551in}}%
\pgfpathcurveto{\pgfqpoint{5.749158in}{5.904672in}}{\pgfqpoint{5.748664in}{5.903480in}}{\pgfqpoint{5.748664in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.748664in}{5.900994in}}{\pgfqpoint{5.749158in}{5.899802in}}{\pgfqpoint{5.750037in}{5.898923in}}%
\pgfpathcurveto{\pgfqpoint{5.750916in}{5.898044in}}{\pgfqpoint{5.752108in}{5.897550in}}{\pgfqpoint{5.753351in}{5.897550in}}%
\pgfpathlineto{\pgfqpoint{5.753351in}{5.897550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771064in}{5.897550in}}%
\pgfpathcurveto{\pgfqpoint{5.772307in}{5.897550in}}{\pgfqpoint{5.773500in}{5.898044in}}{\pgfqpoint{5.774378in}{5.898923in}}%
\pgfpathcurveto{\pgfqpoint{5.775257in}{5.899802in}}{\pgfqpoint{5.775751in}{5.900994in}}{\pgfqpoint{5.775751in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.775751in}{5.903480in}}{\pgfqpoint{5.775257in}{5.904672in}}{\pgfqpoint{5.774378in}{5.905551in}}%
\pgfpathcurveto{\pgfqpoint{5.773500in}{5.906430in}}{\pgfqpoint{5.772307in}{5.906924in}}{\pgfqpoint{5.771064in}{5.906924in}}%
\pgfpathcurveto{\pgfqpoint{5.769821in}{5.906924in}}{\pgfqpoint{5.768629in}{5.906430in}}{\pgfqpoint{5.767750in}{5.905551in}}%
\pgfpathcurveto{\pgfqpoint{5.766871in}{5.904672in}}{\pgfqpoint{5.766378in}{5.903480in}}{\pgfqpoint{5.766378in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.766378in}{5.900994in}}{\pgfqpoint{5.766871in}{5.899802in}}{\pgfqpoint{5.767750in}{5.898923in}}%
\pgfpathcurveto{\pgfqpoint{5.768629in}{5.898044in}}{\pgfqpoint{5.769821in}{5.897550in}}{\pgfqpoint{5.771064in}{5.897550in}}%
\pgfpathlineto{\pgfqpoint{5.771064in}{5.897550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788778in}{5.896427in}}%
\pgfpathcurveto{\pgfqpoint{5.789957in}{5.896427in}}{\pgfqpoint{5.791088in}{5.896895in}}{\pgfqpoint{5.791922in}{5.897729in}}%
\pgfpathcurveto{\pgfqpoint{5.792755in}{5.898563in}}{\pgfqpoint{5.793224in}{5.899694in}}{\pgfqpoint{5.793224in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.793224in}{5.902052in}}{\pgfqpoint{5.792755in}{5.903183in}}{\pgfqpoint{5.791922in}{5.904017in}}%
\pgfpathcurveto{\pgfqpoint{5.791088in}{5.904851in}}{\pgfqpoint{5.789957in}{5.905320in}}{\pgfqpoint{5.788778in}{5.905320in}}%
\pgfpathcurveto{\pgfqpoint{5.787598in}{5.905320in}}{\pgfqpoint{5.786467in}{5.904851in}}{\pgfqpoint{5.785634in}{5.904017in}}%
\pgfpathcurveto{\pgfqpoint{5.784800in}{5.903183in}}{\pgfqpoint{5.784331in}{5.902052in}}{\pgfqpoint{5.784331in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.784331in}{5.899694in}}{\pgfqpoint{5.784800in}{5.898563in}}{\pgfqpoint{5.785634in}{5.897729in}}%
\pgfpathcurveto{\pgfqpoint{5.786467in}{5.896895in}}{\pgfqpoint{5.787598in}{5.896427in}}{\pgfqpoint{5.788778in}{5.896427in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{5.896427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806491in}{5.896427in}}%
\pgfpathcurveto{\pgfqpoint{5.807670in}{5.896427in}}{\pgfqpoint{5.808801in}{5.896895in}}{\pgfqpoint{5.809635in}{5.897729in}}%
\pgfpathcurveto{\pgfqpoint{5.810469in}{5.898563in}}{\pgfqpoint{5.810937in}{5.899694in}}{\pgfqpoint{5.810937in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.810937in}{5.902052in}}{\pgfqpoint{5.810469in}{5.903183in}}{\pgfqpoint{5.809635in}{5.904017in}}%
\pgfpathcurveto{\pgfqpoint{5.808801in}{5.904851in}}{\pgfqpoint{5.807670in}{5.905320in}}{\pgfqpoint{5.806491in}{5.905320in}}%
\pgfpathcurveto{\pgfqpoint{5.805312in}{5.905320in}}{\pgfqpoint{5.804181in}{5.904851in}}{\pgfqpoint{5.803347in}{5.904017in}}%
\pgfpathcurveto{\pgfqpoint{5.802513in}{5.903183in}}{\pgfqpoint{5.802045in}{5.902052in}}{\pgfqpoint{5.802045in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.802045in}{5.899694in}}{\pgfqpoint{5.802513in}{5.898563in}}{\pgfqpoint{5.803347in}{5.897729in}}%
\pgfpathcurveto{\pgfqpoint{5.804181in}{5.896895in}}{\pgfqpoint{5.805312in}{5.896427in}}{\pgfqpoint{5.806491in}{5.896427in}}%
\pgfpathlineto{\pgfqpoint{5.806491in}{5.896427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824204in}{5.825860in}}%
\pgfpathcurveto{\pgfqpoint{5.825316in}{5.825860in}}{\pgfqpoint{5.826382in}{5.826302in}}{\pgfqpoint{5.827168in}{5.827088in}}%
\pgfpathcurveto{\pgfqpoint{5.827955in}{5.827874in}}{\pgfqpoint{5.828396in}{5.828940in}}{\pgfqpoint{5.828396in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.828396in}{5.831164in}}{\pgfqpoint{5.827955in}{5.832230in}}{\pgfqpoint{5.827168in}{5.833016in}}%
\pgfpathcurveto{\pgfqpoint{5.826382in}{5.833802in}}{\pgfqpoint{5.825316in}{5.834244in}}{\pgfqpoint{5.824204in}{5.834244in}}%
\pgfpathcurveto{\pgfqpoint{5.823092in}{5.834244in}}{\pgfqpoint{5.822026in}{5.833802in}}{\pgfqpoint{5.821240in}{5.833016in}}%
\pgfpathcurveto{\pgfqpoint{5.820454in}{5.832230in}}{\pgfqpoint{5.820012in}{5.831164in}}{\pgfqpoint{5.820012in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.820012in}{5.828940in}}{\pgfqpoint{5.820454in}{5.827874in}}{\pgfqpoint{5.821240in}{5.827088in}}%
\pgfpathcurveto{\pgfqpoint{5.822026in}{5.826302in}}{\pgfqpoint{5.823092in}{5.825860in}}{\pgfqpoint{5.824204in}{5.825860in}}%
\pgfpathlineto{\pgfqpoint{5.824204in}{5.825860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841917in}{5.825860in}}%
\pgfpathcurveto{\pgfqpoint{5.843029in}{5.825860in}}{\pgfqpoint{5.844096in}{5.826302in}}{\pgfqpoint{5.844882in}{5.827088in}}%
\pgfpathcurveto{\pgfqpoint{5.845668in}{5.827874in}}{\pgfqpoint{5.846109in}{5.828940in}}{\pgfqpoint{5.846109in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.846109in}{5.831164in}}{\pgfqpoint{5.845668in}{5.832230in}}{\pgfqpoint{5.844882in}{5.833016in}}%
\pgfpathcurveto{\pgfqpoint{5.844096in}{5.833802in}}{\pgfqpoint{5.843029in}{5.834244in}}{\pgfqpoint{5.841917in}{5.834244in}}%
\pgfpathcurveto{\pgfqpoint{5.840806in}{5.834244in}}{\pgfqpoint{5.839739in}{5.833802in}}{\pgfqpoint{5.838953in}{5.833016in}}%
\pgfpathcurveto{\pgfqpoint{5.838167in}{5.832230in}}{\pgfqpoint{5.837725in}{5.831164in}}{\pgfqpoint{5.837725in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.837725in}{5.828940in}}{\pgfqpoint{5.838167in}{5.827874in}}{\pgfqpoint{5.838953in}{5.827088in}}%
\pgfpathcurveto{\pgfqpoint{5.839739in}{5.826302in}}{\pgfqpoint{5.840806in}{5.825860in}}{\pgfqpoint{5.841917in}{5.825860in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{5.825860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859631in}{5.896608in}}%
\pgfpathcurveto{\pgfqpoint{5.860594in}{5.896608in}}{\pgfqpoint{5.861517in}{5.896990in}}{\pgfqpoint{5.862198in}{5.897671in}}%
\pgfpathcurveto{\pgfqpoint{5.862879in}{5.898352in}}{\pgfqpoint{5.863261in}{5.899275in}}{\pgfqpoint{5.863261in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{5.863261in}{5.901201in}}{\pgfqpoint{5.862879in}{5.902124in}}{\pgfqpoint{5.862198in}{5.902805in}}%
\pgfpathcurveto{\pgfqpoint{5.861517in}{5.903486in}}{\pgfqpoint{5.860594in}{5.903868in}}{\pgfqpoint{5.859631in}{5.903868in}}%
\pgfpathcurveto{\pgfqpoint{5.858668in}{5.903868in}}{\pgfqpoint{5.857744in}{5.903486in}}{\pgfqpoint{5.857064in}{5.902805in}}%
\pgfpathcurveto{\pgfqpoint{5.856383in}{5.902124in}}{\pgfqpoint{5.856000in}{5.901201in}}{\pgfqpoint{5.856000in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{5.856000in}{5.899275in}}{\pgfqpoint{5.856383in}{5.898352in}}{\pgfqpoint{5.857064in}{5.897671in}}%
\pgfpathcurveto{\pgfqpoint{5.857744in}{5.896990in}}{\pgfqpoint{5.858668in}{5.896608in}}{\pgfqpoint{5.859631in}{5.896608in}}%
\pgfpathlineto{\pgfqpoint{5.859631in}{5.896608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877344in}{6.061133in}}%
\pgfpathcurveto{\pgfqpoint{5.878384in}{6.061133in}}{\pgfqpoint{5.879381in}{6.061546in}}{\pgfqpoint{5.880117in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.880852in}{6.063017in}}{\pgfqpoint{5.881265in}{6.064014in}}{\pgfqpoint{5.881265in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.881265in}{6.066094in}}{\pgfqpoint{5.880852in}{6.067091in}}{\pgfqpoint{5.880117in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.879381in}{6.068562in}}{\pgfqpoint{5.878384in}{6.068975in}}{\pgfqpoint{5.877344in}{6.068975in}}%
\pgfpathcurveto{\pgfqpoint{5.876304in}{6.068975in}}{\pgfqpoint{5.875307in}{6.068562in}}{\pgfqpoint{5.874571in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.873836in}{6.067091in}}{\pgfqpoint{5.873423in}{6.066094in}}{\pgfqpoint{5.873423in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.873423in}{6.064014in}}{\pgfqpoint{5.873836in}{6.063017in}}{\pgfqpoint{5.874571in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.875307in}{6.061546in}}{\pgfqpoint{5.876304in}{6.061133in}}{\pgfqpoint{5.877344in}{6.061133in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{6.061133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895057in}{6.061133in}}%
\pgfpathcurveto{\pgfqpoint{5.896097in}{6.061133in}}{\pgfqpoint{5.897095in}{6.061546in}}{\pgfqpoint{5.897830in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.898565in}{6.063017in}}{\pgfqpoint{5.898979in}{6.064014in}}{\pgfqpoint{5.898979in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.898979in}{6.066094in}}{\pgfqpoint{5.898565in}{6.067091in}}{\pgfqpoint{5.897830in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.897095in}{6.068562in}}{\pgfqpoint{5.896097in}{6.068975in}}{\pgfqpoint{5.895057in}{6.068975in}}%
\pgfpathcurveto{\pgfqpoint{5.894017in}{6.068975in}}{\pgfqpoint{5.893020in}{6.068562in}}{\pgfqpoint{5.892285in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.891549in}{6.067091in}}{\pgfqpoint{5.891136in}{6.066094in}}{\pgfqpoint{5.891136in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.891136in}{6.064014in}}{\pgfqpoint{5.891549in}{6.063017in}}{\pgfqpoint{5.892285in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.893020in}{6.061546in}}{\pgfqpoint{5.894017in}{6.061133in}}{\pgfqpoint{5.895057in}{6.061133in}}%
\pgfpathlineto{\pgfqpoint{5.895057in}{6.061133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912771in}{6.061133in}}%
\pgfpathcurveto{\pgfqpoint{5.913810in}{6.061133in}}{\pgfqpoint{5.914808in}{6.061546in}}{\pgfqpoint{5.915543in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.916279in}{6.063017in}}{\pgfqpoint{5.916692in}{6.064014in}}{\pgfqpoint{5.916692in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.916692in}{6.066094in}}{\pgfqpoint{5.916279in}{6.067091in}}{\pgfqpoint{5.915543in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.914808in}{6.068562in}}{\pgfqpoint{5.913810in}{6.068975in}}{\pgfqpoint{5.912771in}{6.068975in}}%
\pgfpathcurveto{\pgfqpoint{5.911731in}{6.068975in}}{\pgfqpoint{5.910733in}{6.068562in}}{\pgfqpoint{5.909998in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.909262in}{6.067091in}}{\pgfqpoint{5.908849in}{6.066094in}}{\pgfqpoint{5.908849in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.908849in}{6.064014in}}{\pgfqpoint{5.909262in}{6.063017in}}{\pgfqpoint{5.909998in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.910733in}{6.061546in}}{\pgfqpoint{5.911731in}{6.061133in}}{\pgfqpoint{5.912771in}{6.061133in}}%
\pgfpathlineto{\pgfqpoint{5.912771in}{6.061133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930484in}{6.061133in}}%
\pgfpathcurveto{\pgfqpoint{5.931524in}{6.061133in}}{\pgfqpoint{5.932521in}{6.061546in}}{\pgfqpoint{5.933257in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.933992in}{6.063017in}}{\pgfqpoint{5.934405in}{6.064014in}}{\pgfqpoint{5.934405in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.934405in}{6.066094in}}{\pgfqpoint{5.933992in}{6.067091in}}{\pgfqpoint{5.933257in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.932521in}{6.068562in}}{\pgfqpoint{5.931524in}{6.068975in}}{\pgfqpoint{5.930484in}{6.068975in}}%
\pgfpathcurveto{\pgfqpoint{5.929444in}{6.068975in}}{\pgfqpoint{5.928446in}{6.068562in}}{\pgfqpoint{5.927711in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.926976in}{6.067091in}}{\pgfqpoint{5.926563in}{6.066094in}}{\pgfqpoint{5.926563in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.926563in}{6.064014in}}{\pgfqpoint{5.926976in}{6.063017in}}{\pgfqpoint{5.927711in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.928446in}{6.061546in}}{\pgfqpoint{5.929444in}{6.061133in}}{\pgfqpoint{5.930484in}{6.061133in}}%
\pgfpathlineto{\pgfqpoint{5.930484in}{6.061133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948197in}{6.061133in}}%
\pgfpathcurveto{\pgfqpoint{5.949237in}{6.061133in}}{\pgfqpoint{5.950235in}{6.061546in}}{\pgfqpoint{5.950970in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.951705in}{6.063017in}}{\pgfqpoint{5.952118in}{6.064014in}}{\pgfqpoint{5.952118in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.952118in}{6.066094in}}{\pgfqpoint{5.951705in}{6.067091in}}{\pgfqpoint{5.950970in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.950235in}{6.068562in}}{\pgfqpoint{5.949237in}{6.068975in}}{\pgfqpoint{5.948197in}{6.068975in}}%
\pgfpathcurveto{\pgfqpoint{5.947157in}{6.068975in}}{\pgfqpoint{5.946160in}{6.068562in}}{\pgfqpoint{5.945424in}{6.067827in}}%
\pgfpathcurveto{\pgfqpoint{5.944689in}{6.067091in}}{\pgfqpoint{5.944276in}{6.066094in}}{\pgfqpoint{5.944276in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.944276in}{6.064014in}}{\pgfqpoint{5.944689in}{6.063017in}}{\pgfqpoint{5.945424in}{6.062281in}}%
\pgfpathcurveto{\pgfqpoint{5.946160in}{6.061546in}}{\pgfqpoint{5.947157in}{6.061133in}}{\pgfqpoint{5.948197in}{6.061133in}}%
\pgfpathlineto{\pgfqpoint{5.948197in}{6.061133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965910in}{6.136887in}}%
\pgfpathcurveto{\pgfqpoint{5.966873in}{6.136887in}}{\pgfqpoint{5.967797in}{6.137270in}}{\pgfqpoint{5.968477in}{6.137950in}}%
\pgfpathcurveto{\pgfqpoint{5.969158in}{6.138631in}}{\pgfqpoint{5.969541in}{6.139555in}}{\pgfqpoint{5.969541in}{6.140518in}}%
\pgfpathcurveto{\pgfqpoint{5.969541in}{6.141480in}}{\pgfqpoint{5.969158in}{6.142404in}}{\pgfqpoint{5.968477in}{6.143085in}}%
\pgfpathcurveto{\pgfqpoint{5.967797in}{6.143765in}}{\pgfqpoint{5.966873in}{6.144148in}}{\pgfqpoint{5.965910in}{6.144148in}}%
\pgfpathcurveto{\pgfqpoint{5.964948in}{6.144148in}}{\pgfqpoint{5.964024in}{6.143765in}}{\pgfqpoint{5.963343in}{6.143085in}}%
\pgfpathcurveto{\pgfqpoint{5.962663in}{6.142404in}}{\pgfqpoint{5.962280in}{6.141480in}}{\pgfqpoint{5.962280in}{6.140518in}}%
\pgfpathcurveto{\pgfqpoint{5.962280in}{6.139555in}}{\pgfqpoint{5.962663in}{6.138631in}}{\pgfqpoint{5.963343in}{6.137950in}}%
\pgfpathcurveto{\pgfqpoint{5.964024in}{6.137270in}}{\pgfqpoint{5.964948in}{6.136887in}}{\pgfqpoint{5.965910in}{6.136887in}}%
\pgfpathlineto{\pgfqpoint{5.965910in}{6.136887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983624in}{6.222308in}}%
\pgfpathcurveto{\pgfqpoint{5.984304in}{6.222308in}}{\pgfqpoint{5.984957in}{6.222578in}}{\pgfqpoint{5.985439in}{6.223060in}}%
\pgfpathcurveto{\pgfqpoint{5.985920in}{6.223541in}}{\pgfqpoint{5.986191in}{6.224194in}}{\pgfqpoint{5.986191in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.986191in}{6.225556in}}{\pgfqpoint{5.985920in}{6.226209in}}{\pgfqpoint{5.985439in}{6.226690in}}%
\pgfpathcurveto{\pgfqpoint{5.984957in}{6.227171in}}{\pgfqpoint{5.984304in}{6.227442in}}{\pgfqpoint{5.983624in}{6.227442in}}%
\pgfpathcurveto{\pgfqpoint{5.982943in}{6.227442in}}{\pgfqpoint{5.982290in}{6.227171in}}{\pgfqpoint{5.981808in}{6.226690in}}%
\pgfpathcurveto{\pgfqpoint{5.981327in}{6.226209in}}{\pgfqpoint{5.981057in}{6.225556in}}{\pgfqpoint{5.981057in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.981057in}{6.224194in}}{\pgfqpoint{5.981327in}{6.223541in}}{\pgfqpoint{5.981808in}{6.223060in}}%
\pgfpathcurveto{\pgfqpoint{5.982290in}{6.222578in}}{\pgfqpoint{5.982943in}{6.222308in}}{\pgfqpoint{5.983624in}{6.222308in}}%
\pgfpathlineto{\pgfqpoint{5.983624in}{6.222308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001337in}{6.021092in}}%
\pgfpathcurveto{\pgfqpoint{6.002018in}{6.021092in}}{\pgfqpoint{6.002671in}{6.021363in}}{\pgfqpoint{6.003152in}{6.021844in}}%
\pgfpathcurveto{\pgfqpoint{6.003634in}{6.022325in}}{\pgfqpoint{6.003904in}{6.022978in}}{\pgfqpoint{6.003904in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{6.003904in}{6.024340in}}{\pgfqpoint{6.003634in}{6.024993in}}{\pgfqpoint{6.003152in}{6.025474in}}%
\pgfpathcurveto{\pgfqpoint{6.002671in}{6.025956in}}{\pgfqpoint{6.002018in}{6.026226in}}{\pgfqpoint{6.001337in}{6.026226in}}%
\pgfpathcurveto{\pgfqpoint{6.000656in}{6.026226in}}{\pgfqpoint{6.000003in}{6.025956in}}{\pgfqpoint{5.999522in}{6.025474in}}%
\pgfpathcurveto{\pgfqpoint{5.999040in}{6.024993in}}{\pgfqpoint{5.998770in}{6.024340in}}{\pgfqpoint{5.998770in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.998770in}{6.022978in}}{\pgfqpoint{5.999040in}{6.022325in}}{\pgfqpoint{5.999522in}{6.021844in}}%
\pgfpathcurveto{\pgfqpoint{6.000003in}{6.021363in}}{\pgfqpoint{6.000656in}{6.021092in}}{\pgfqpoint{6.001337in}{6.021092in}}%
\pgfpathlineto{\pgfqpoint{6.001337in}{6.021092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072190in}{6.008825in}}%
\pgfpathcurveto{\pgfqpoint{6.073069in}{6.008825in}}{\pgfqpoint{6.073912in}{6.009174in}}{\pgfqpoint{6.074533in}{6.009795in}}%
\pgfpathcurveto{\pgfqpoint{6.075155in}{6.010417in}}{\pgfqpoint{6.075504in}{6.011260in}}{\pgfqpoint{6.075504in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.075504in}{6.013018in}}{\pgfqpoint{6.075155in}{6.013861in}}{\pgfqpoint{6.074533in}{6.014482in}}%
\pgfpathcurveto{\pgfqpoint{6.073912in}{6.015104in}}{\pgfqpoint{6.073069in}{6.015453in}}{\pgfqpoint{6.072190in}{6.015453in}}%
\pgfpathcurveto{\pgfqpoint{6.071311in}{6.015453in}}{\pgfqpoint{6.070468in}{6.015104in}}{\pgfqpoint{6.069847in}{6.014482in}}%
\pgfpathcurveto{\pgfqpoint{6.069225in}{6.013861in}}{\pgfqpoint{6.068876in}{6.013018in}}{\pgfqpoint{6.068876in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.068876in}{6.011260in}}{\pgfqpoint{6.069225in}{6.010417in}}{\pgfqpoint{6.069847in}{6.009795in}}%
\pgfpathcurveto{\pgfqpoint{6.070468in}{6.009174in}}{\pgfqpoint{6.071311in}{6.008825in}}{\pgfqpoint{6.072190in}{6.008825in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{6.008825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089903in}{6.008825in}}%
\pgfpathcurveto{\pgfqpoint{6.090782in}{6.008825in}}{\pgfqpoint{6.091625in}{6.009174in}}{\pgfqpoint{6.092247in}{6.009795in}}%
\pgfpathcurveto{\pgfqpoint{6.092868in}{6.010417in}}{\pgfqpoint{6.093217in}{6.011260in}}{\pgfqpoint{6.093217in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.093217in}{6.013018in}}{\pgfqpoint{6.092868in}{6.013861in}}{\pgfqpoint{6.092247in}{6.014482in}}%
\pgfpathcurveto{\pgfqpoint{6.091625in}{6.015104in}}{\pgfqpoint{6.090782in}{6.015453in}}{\pgfqpoint{6.089903in}{6.015453in}}%
\pgfpathcurveto{\pgfqpoint{6.089024in}{6.015453in}}{\pgfqpoint{6.088181in}{6.015104in}}{\pgfqpoint{6.087560in}{6.014482in}}%
\pgfpathcurveto{\pgfqpoint{6.086938in}{6.013861in}}{\pgfqpoint{6.086589in}{6.013018in}}{\pgfqpoint{6.086589in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.086589in}{6.011260in}}{\pgfqpoint{6.086938in}{6.010417in}}{\pgfqpoint{6.087560in}{6.009795in}}%
\pgfpathcurveto{\pgfqpoint{6.088181in}{6.009174in}}{\pgfqpoint{6.089024in}{6.008825in}}{\pgfqpoint{6.089903in}{6.008825in}}%
\pgfpathlineto{\pgfqpoint{6.089903in}{6.008825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{6.008825in}}%
\pgfpathcurveto{\pgfqpoint{6.108495in}{6.008825in}}{\pgfqpoint{6.109338in}{6.009174in}}{\pgfqpoint{6.109960in}{6.009795in}}%
\pgfpathcurveto{\pgfqpoint{6.110581in}{6.010417in}}{\pgfqpoint{6.110931in}{6.011260in}}{\pgfqpoint{6.110931in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.110931in}{6.013018in}}{\pgfqpoint{6.110581in}{6.013861in}}{\pgfqpoint{6.109960in}{6.014482in}}%
\pgfpathcurveto{\pgfqpoint{6.109338in}{6.015104in}}{\pgfqpoint{6.108495in}{6.015453in}}{\pgfqpoint{6.107617in}{6.015453in}}%
\pgfpathcurveto{\pgfqpoint{6.106738in}{6.015453in}}{\pgfqpoint{6.105895in}{6.015104in}}{\pgfqpoint{6.105273in}{6.014482in}}%
\pgfpathcurveto{\pgfqpoint{6.104652in}{6.013861in}}{\pgfqpoint{6.104302in}{6.013018in}}{\pgfqpoint{6.104302in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.104302in}{6.011260in}}{\pgfqpoint{6.104652in}{6.010417in}}{\pgfqpoint{6.105273in}{6.009795in}}%
\pgfpathcurveto{\pgfqpoint{6.105895in}{6.009174in}}{\pgfqpoint{6.106738in}{6.008825in}}{\pgfqpoint{6.107617in}{6.008825in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{6.008825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125330in}{6.085873in}}%
\pgfpathcurveto{\pgfqpoint{6.126293in}{6.085873in}}{\pgfqpoint{6.127216in}{6.086255in}}{\pgfqpoint{6.127897in}{6.086936in}}%
\pgfpathcurveto{\pgfqpoint{6.128578in}{6.087617in}}{\pgfqpoint{6.128960in}{6.088541in}}{\pgfqpoint{6.128960in}{6.089503in}}%
\pgfpathcurveto{\pgfqpoint{6.128960in}{6.090466in}}{\pgfqpoint{6.128578in}{6.091390in}}{\pgfqpoint{6.127897in}{6.092070in}}%
\pgfpathcurveto{\pgfqpoint{6.127216in}{6.092751in}}{\pgfqpoint{6.126293in}{6.093134in}}{\pgfqpoint{6.125330in}{6.093134in}}%
\pgfpathcurveto{\pgfqpoint{6.124367in}{6.093134in}}{\pgfqpoint{6.123444in}{6.092751in}}{\pgfqpoint{6.122763in}{6.092070in}}%
\pgfpathcurveto{\pgfqpoint{6.122082in}{6.091390in}}{\pgfqpoint{6.121699in}{6.090466in}}{\pgfqpoint{6.121699in}{6.089503in}}%
\pgfpathcurveto{\pgfqpoint{6.121699in}{6.088541in}}{\pgfqpoint{6.122082in}{6.087617in}}{\pgfqpoint{6.122763in}{6.086936in}}%
\pgfpathcurveto{\pgfqpoint{6.123444in}{6.086255in}}{\pgfqpoint{6.124367in}{6.085873in}}{\pgfqpoint{6.125330in}{6.085873in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{6.085873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143043in}{6.123786in}}%
\pgfpathcurveto{\pgfqpoint{6.144083in}{6.123786in}}{\pgfqpoint{6.145081in}{6.124199in}}{\pgfqpoint{6.145816in}{6.124934in}}%
\pgfpathcurveto{\pgfqpoint{6.146551in}{6.125669in}}{\pgfqpoint{6.146964in}{6.126667in}}{\pgfqpoint{6.146964in}{6.127707in}}%
\pgfpathcurveto{\pgfqpoint{6.146964in}{6.128747in}}{\pgfqpoint{6.146551in}{6.129744in}}{\pgfqpoint{6.145816in}{6.130480in}}%
\pgfpathcurveto{\pgfqpoint{6.145081in}{6.131215in}}{\pgfqpoint{6.144083in}{6.131628in}}{\pgfqpoint{6.143043in}{6.131628in}}%
\pgfpathcurveto{\pgfqpoint{6.142003in}{6.131628in}}{\pgfqpoint{6.141006in}{6.131215in}}{\pgfqpoint{6.140270in}{6.130480in}}%
\pgfpathcurveto{\pgfqpoint{6.139535in}{6.129744in}}{\pgfqpoint{6.139122in}{6.128747in}}{\pgfqpoint{6.139122in}{6.127707in}}%
\pgfpathcurveto{\pgfqpoint{6.139122in}{6.126667in}}{\pgfqpoint{6.139535in}{6.125669in}}{\pgfqpoint{6.140270in}{6.124934in}}%
\pgfpathcurveto{\pgfqpoint{6.141006in}{6.124199in}}{\pgfqpoint{6.142003in}{6.123786in}}{\pgfqpoint{6.143043in}{6.123786in}}%
\pgfpathlineto{\pgfqpoint{6.143043in}{6.123786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160756in}{6.123786in}}%
\pgfpathcurveto{\pgfqpoint{6.161796in}{6.123786in}}{\pgfqpoint{6.162794in}{6.124199in}}{\pgfqpoint{6.163529in}{6.124934in}}%
\pgfpathcurveto{\pgfqpoint{6.164264in}{6.125669in}}{\pgfqpoint{6.164678in}{6.126667in}}{\pgfqpoint{6.164678in}{6.127707in}}%
\pgfpathcurveto{\pgfqpoint{6.164678in}{6.128747in}}{\pgfqpoint{6.164264in}{6.129744in}}{\pgfqpoint{6.163529in}{6.130480in}}%
\pgfpathcurveto{\pgfqpoint{6.162794in}{6.131215in}}{\pgfqpoint{6.161796in}{6.131628in}}{\pgfqpoint{6.160756in}{6.131628in}}%
\pgfpathcurveto{\pgfqpoint{6.159716in}{6.131628in}}{\pgfqpoint{6.158719in}{6.131215in}}{\pgfqpoint{6.157984in}{6.130480in}}%
\pgfpathcurveto{\pgfqpoint{6.157248in}{6.129744in}}{\pgfqpoint{6.156835in}{6.128747in}}{\pgfqpoint{6.156835in}{6.127707in}}%
\pgfpathcurveto{\pgfqpoint{6.156835in}{6.126667in}}{\pgfqpoint{6.157248in}{6.125669in}}{\pgfqpoint{6.157984in}{6.124934in}}%
\pgfpathcurveto{\pgfqpoint{6.158719in}{6.124199in}}{\pgfqpoint{6.159716in}{6.123786in}}{\pgfqpoint{6.160756in}{6.123786in}}%
\pgfpathlineto{\pgfqpoint{6.160756in}{6.123786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178470in}{6.157502in}}%
\pgfpathcurveto{\pgfqpoint{6.179510in}{6.157502in}}{\pgfqpoint{6.180507in}{6.157915in}}{\pgfqpoint{6.181242in}{6.158651in}}%
\pgfpathcurveto{\pgfqpoint{6.181978in}{6.159386in}}{\pgfqpoint{6.182391in}{6.160384in}}{\pgfqpoint{6.182391in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.182391in}{6.162463in}}{\pgfqpoint{6.181978in}{6.163461in}}{\pgfqpoint{6.181242in}{6.164196in}}%
\pgfpathcurveto{\pgfqpoint{6.180507in}{6.164932in}}{\pgfqpoint{6.179510in}{6.165345in}}{\pgfqpoint{6.178470in}{6.165345in}}%
\pgfpathcurveto{\pgfqpoint{6.177430in}{6.165345in}}{\pgfqpoint{6.176432in}{6.164932in}}{\pgfqpoint{6.175697in}{6.164196in}}%
\pgfpathcurveto{\pgfqpoint{6.174962in}{6.163461in}}{\pgfqpoint{6.174548in}{6.162463in}}{\pgfqpoint{6.174548in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.174548in}{6.160384in}}{\pgfqpoint{6.174962in}{6.159386in}}{\pgfqpoint{6.175697in}{6.158651in}}%
\pgfpathcurveto{\pgfqpoint{6.176432in}{6.157915in}}{\pgfqpoint{6.177430in}{6.157502in}}{\pgfqpoint{6.178470in}{6.157502in}}%
\pgfpathlineto{\pgfqpoint{6.178470in}{6.157502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196183in}{6.157502in}}%
\pgfpathcurveto{\pgfqpoint{6.197223in}{6.157502in}}{\pgfqpoint{6.198220in}{6.157915in}}{\pgfqpoint{6.198956in}{6.158651in}}%
\pgfpathcurveto{\pgfqpoint{6.199691in}{6.159386in}}{\pgfqpoint{6.200104in}{6.160384in}}{\pgfqpoint{6.200104in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.200104in}{6.162463in}}{\pgfqpoint{6.199691in}{6.163461in}}{\pgfqpoint{6.198956in}{6.164196in}}%
\pgfpathcurveto{\pgfqpoint{6.198220in}{6.164932in}}{\pgfqpoint{6.197223in}{6.165345in}}{\pgfqpoint{6.196183in}{6.165345in}}%
\pgfpathcurveto{\pgfqpoint{6.195143in}{6.165345in}}{\pgfqpoint{6.194146in}{6.164932in}}{\pgfqpoint{6.193410in}{6.164196in}}%
\pgfpathcurveto{\pgfqpoint{6.192675in}{6.163461in}}{\pgfqpoint{6.192262in}{6.162463in}}{\pgfqpoint{6.192262in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.192262in}{6.160384in}}{\pgfqpoint{6.192675in}{6.159386in}}{\pgfqpoint{6.193410in}{6.158651in}}%
\pgfpathcurveto{\pgfqpoint{6.194146in}{6.157915in}}{\pgfqpoint{6.195143in}{6.157502in}}{\pgfqpoint{6.196183in}{6.157502in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{6.157502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213896in}{6.221244in}}%
\pgfpathcurveto{\pgfqpoint{6.214859in}{6.221244in}}{\pgfqpoint{6.215782in}{6.221627in}}{\pgfqpoint{6.216463in}{6.222308in}}%
\pgfpathcurveto{\pgfqpoint{6.217144in}{6.222988in}}{\pgfqpoint{6.217527in}{6.223912in}}{\pgfqpoint{6.217527in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.217527in}{6.225838in}}{\pgfqpoint{6.217144in}{6.226761in}}{\pgfqpoint{6.216463in}{6.227442in}}%
\pgfpathcurveto{\pgfqpoint{6.215782in}{6.228123in}}{\pgfqpoint{6.214859in}{6.228505in}}{\pgfqpoint{6.213896in}{6.228505in}}%
\pgfpathcurveto{\pgfqpoint{6.212933in}{6.228505in}}{\pgfqpoint{6.212010in}{6.228123in}}{\pgfqpoint{6.211329in}{6.227442in}}%
\pgfpathcurveto{\pgfqpoint{6.210648in}{6.226761in}}{\pgfqpoint{6.210266in}{6.225838in}}{\pgfqpoint{6.210266in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.210266in}{6.223912in}}{\pgfqpoint{6.210648in}{6.222988in}}{\pgfqpoint{6.211329in}{6.222308in}}%
\pgfpathcurveto{\pgfqpoint{6.212010in}{6.221627in}}{\pgfqpoint{6.212933in}{6.221244in}}{\pgfqpoint{6.213896in}{6.221244in}}%
\pgfpathlineto{\pgfqpoint{6.213896in}{6.221244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{6.221244in}}%
\pgfpathcurveto{\pgfqpoint{6.232572in}{6.221244in}}{\pgfqpoint{6.233496in}{6.221627in}}{\pgfqpoint{6.234177in}{6.222308in}}%
\pgfpathcurveto{\pgfqpoint{6.234857in}{6.222988in}}{\pgfqpoint{6.235240in}{6.223912in}}{\pgfqpoint{6.235240in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.235240in}{6.225838in}}{\pgfqpoint{6.234857in}{6.226761in}}{\pgfqpoint{6.234177in}{6.227442in}}%
\pgfpathcurveto{\pgfqpoint{6.233496in}{6.228123in}}{\pgfqpoint{6.232572in}{6.228505in}}{\pgfqpoint{6.231609in}{6.228505in}}%
\pgfpathcurveto{\pgfqpoint{6.230647in}{6.228505in}}{\pgfqpoint{6.229723in}{6.228123in}}{\pgfqpoint{6.229042in}{6.227442in}}%
\pgfpathcurveto{\pgfqpoint{6.228362in}{6.226761in}}{\pgfqpoint{6.227979in}{6.225838in}}{\pgfqpoint{6.227979in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.227979in}{6.223912in}}{\pgfqpoint{6.228362in}{6.222988in}}{\pgfqpoint{6.229042in}{6.222308in}}%
\pgfpathcurveto{\pgfqpoint{6.229723in}{6.221627in}}{\pgfqpoint{6.230647in}{6.221244in}}{\pgfqpoint{6.231609in}{6.221244in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{6.221244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.154576in}}%
\pgfpathcurveto{\pgfqpoint{3.626524in}{6.154576in}}{\pgfqpoint{3.642330in}{6.161123in}}{\pgfqpoint{3.653983in}{6.172775in}}%
\pgfpathcurveto{\pgfqpoint{3.665635in}{6.184428in}}{\pgfqpoint{3.672182in}{6.200234in}}{\pgfqpoint{3.672182in}{6.216713in}}%
\pgfpathcurveto{\pgfqpoint{3.672182in}{6.233192in}}{\pgfqpoint{3.665635in}{6.248998in}}{\pgfqpoint{3.653983in}{6.260651in}}%
\pgfpathcurveto{\pgfqpoint{3.642330in}{6.272303in}}{\pgfqpoint{3.626524in}{6.278850in}}{\pgfqpoint{3.610045in}{6.278850in}}%
\pgfpathcurveto{\pgfqpoint{3.593566in}{6.278850in}}{\pgfqpoint{3.577760in}{6.272303in}}{\pgfqpoint{3.566107in}{6.260651in}}%
\pgfpathcurveto{\pgfqpoint{3.554455in}{6.248998in}}{\pgfqpoint{3.547908in}{6.233192in}}{\pgfqpoint{3.547908in}{6.216713in}}%
\pgfpathcurveto{\pgfqpoint{3.547908in}{6.200234in}}{\pgfqpoint{3.554455in}{6.184428in}}{\pgfqpoint{3.566107in}{6.172775in}}%
\pgfpathcurveto{\pgfqpoint{3.577760in}{6.161123in}}{\pgfqpoint{3.593566in}{6.154576in}}{\pgfqpoint{3.610045in}{6.154576in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.154576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{6.148207in}}%
\pgfpathcurveto{\pgfqpoint{3.642986in}{6.148207in}}{\pgfqpoint{3.657593in}{6.154257in}}{\pgfqpoint{3.668361in}{6.165025in}}%
\pgfpathcurveto{\pgfqpoint{3.679129in}{6.175793in}}{\pgfqpoint{3.685179in}{6.190399in}}{\pgfqpoint{3.685179in}{6.205627in}}%
\pgfpathcurveto{\pgfqpoint{3.685179in}{6.220855in}}{\pgfqpoint{3.679129in}{6.235462in}}{\pgfqpoint{3.668361in}{6.246230in}}%
\pgfpathcurveto{\pgfqpoint{3.657593in}{6.256998in}}{\pgfqpoint{3.642986in}{6.263048in}}{\pgfqpoint{3.627758in}{6.263048in}}%
\pgfpathcurveto{\pgfqpoint{3.612530in}{6.263048in}}{\pgfqpoint{3.597924in}{6.256998in}}{\pgfqpoint{3.587156in}{6.246230in}}%
\pgfpathcurveto{\pgfqpoint{3.576388in}{6.235462in}}{\pgfqpoint{3.570338in}{6.220855in}}{\pgfqpoint{3.570338in}{6.205627in}}%
\pgfpathcurveto{\pgfqpoint{3.570338in}{6.190399in}}{\pgfqpoint{3.576388in}{6.175793in}}{\pgfqpoint{3.587156in}{6.165025in}}%
\pgfpathcurveto{\pgfqpoint{3.597924in}{6.154257in}}{\pgfqpoint{3.612530in}{6.148207in}}{\pgfqpoint{3.627758in}{6.148207in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{6.148207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{6.048607in}}%
\pgfpathcurveto{\pgfqpoint{3.665066in}{6.048607in}}{\pgfqpoint{3.683860in}{6.056392in}}{\pgfqpoint{3.697715in}{6.070247in}}%
\pgfpathcurveto{\pgfqpoint{3.711570in}{6.084102in}}{\pgfqpoint{3.719354in}{6.102896in}}{\pgfqpoint{3.719354in}{6.122490in}}%
\pgfpathcurveto{\pgfqpoint{3.719354in}{6.142084in}}{\pgfqpoint{3.711570in}{6.160878in}}{\pgfqpoint{3.697715in}{6.174733in}}%
\pgfpathcurveto{\pgfqpoint{3.683860in}{6.188588in}}{\pgfqpoint{3.665066in}{6.196373in}}{\pgfqpoint{3.645472in}{6.196373in}}%
\pgfpathcurveto{\pgfqpoint{3.625878in}{6.196373in}}{\pgfqpoint{3.607083in}{6.188588in}}{\pgfqpoint{3.593228in}{6.174733in}}%
\pgfpathcurveto{\pgfqpoint{3.579373in}{6.160878in}}{\pgfqpoint{3.571589in}{6.142084in}}{\pgfqpoint{3.571589in}{6.122490in}}%
\pgfpathcurveto{\pgfqpoint{3.571589in}{6.102896in}}{\pgfqpoint{3.579373in}{6.084102in}}{\pgfqpoint{3.593228in}{6.070247in}}%
\pgfpathcurveto{\pgfqpoint{3.607083in}{6.056392in}}{\pgfqpoint{3.625878in}{6.048607in}}{\pgfqpoint{3.645472in}{6.048607in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{6.048607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{6.029018in}}%
\pgfpathcurveto{\pgfqpoint{3.677345in}{6.029018in}}{\pgfqpoint{3.690926in}{6.034644in}}{\pgfqpoint{3.700939in}{6.044656in}}%
\pgfpathcurveto{\pgfqpoint{3.710951in}{6.054669in}}{\pgfqpoint{3.716577in}{6.068250in}}{\pgfqpoint{3.716577in}{6.082410in}}%
\pgfpathcurveto{\pgfqpoint{3.716577in}{6.096570in}}{\pgfqpoint{3.710951in}{6.110152in}}{\pgfqpoint{3.700939in}{6.120164in}}%
\pgfpathcurveto{\pgfqpoint{3.690926in}{6.130177in}}{\pgfqpoint{3.677345in}{6.135802in}}{\pgfqpoint{3.663185in}{6.135802in}}%
\pgfpathcurveto{\pgfqpoint{3.649025in}{6.135802in}}{\pgfqpoint{3.635443in}{6.130177in}}{\pgfqpoint{3.625431in}{6.120164in}}%
\pgfpathcurveto{\pgfqpoint{3.615418in}{6.110152in}}{\pgfqpoint{3.609793in}{6.096570in}}{\pgfqpoint{3.609793in}{6.082410in}}%
\pgfpathcurveto{\pgfqpoint{3.609793in}{6.068250in}}{\pgfqpoint{3.615418in}{6.054669in}}{\pgfqpoint{3.625431in}{6.044656in}}%
\pgfpathcurveto{\pgfqpoint{3.635443in}{6.034644in}}{\pgfqpoint{3.649025in}{6.029018in}}{\pgfqpoint{3.663185in}{6.029018in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{6.029018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{5.979869in}}%
\pgfpathcurveto{\pgfqpoint{3.693860in}{5.979869in}}{\pgfqpoint{3.706292in}{5.985019in}}{\pgfqpoint{3.715457in}{5.994184in}}%
\pgfpathcurveto{\pgfqpoint{3.724622in}{6.003349in}}{\pgfqpoint{3.729772in}{6.015782in}}{\pgfqpoint{3.729772in}{6.028743in}}%
\pgfpathcurveto{\pgfqpoint{3.729772in}{6.041705in}}{\pgfqpoint{3.724622in}{6.054137in}}{\pgfqpoint{3.715457in}{6.063302in}}%
\pgfpathcurveto{\pgfqpoint{3.706292in}{6.072467in}}{\pgfqpoint{3.693860in}{6.077617in}}{\pgfqpoint{3.680898in}{6.077617in}}%
\pgfpathcurveto{\pgfqpoint{3.667937in}{6.077617in}}{\pgfqpoint{3.655504in}{6.072467in}}{\pgfqpoint{3.646339in}{6.063302in}}%
\pgfpathcurveto{\pgfqpoint{3.637174in}{6.054137in}}{\pgfqpoint{3.632024in}{6.041705in}}{\pgfqpoint{3.632024in}{6.028743in}}%
\pgfpathcurveto{\pgfqpoint{3.632024in}{6.015782in}}{\pgfqpoint{3.637174in}{6.003349in}}{\pgfqpoint{3.646339in}{5.994184in}}%
\pgfpathcurveto{\pgfqpoint{3.655504in}{5.985019in}}{\pgfqpoint{3.667937in}{5.979869in}}{\pgfqpoint{3.680898in}{5.979869in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{5.979869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{5.798056in}}%
\pgfpathcurveto{\pgfqpoint{3.711846in}{5.798056in}}{\pgfqpoint{3.724541in}{5.803314in}}{\pgfqpoint{3.733899in}{5.812673in}}%
\pgfpathcurveto{\pgfqpoint{3.743258in}{5.822031in}}{\pgfqpoint{3.748516in}{5.834726in}}{\pgfqpoint{3.748516in}{5.847961in}}%
\pgfpathcurveto{\pgfqpoint{3.748516in}{5.861195in}}{\pgfqpoint{3.743258in}{5.873890in}}{\pgfqpoint{3.733899in}{5.883249in}}%
\pgfpathcurveto{\pgfqpoint{3.724541in}{5.892607in}}{\pgfqpoint{3.711846in}{5.897865in}}{\pgfqpoint{3.698611in}{5.897865in}}%
\pgfpathcurveto{\pgfqpoint{3.685376in}{5.897865in}}{\pgfqpoint{3.672682in}{5.892607in}}{\pgfqpoint{3.663323in}{5.883249in}}%
\pgfpathcurveto{\pgfqpoint{3.653965in}{5.873890in}}{\pgfqpoint{3.648707in}{5.861195in}}{\pgfqpoint{3.648707in}{5.847961in}}%
\pgfpathcurveto{\pgfqpoint{3.648707in}{5.834726in}}{\pgfqpoint{3.653965in}{5.822031in}}{\pgfqpoint{3.663323in}{5.812673in}}%
\pgfpathcurveto{\pgfqpoint{3.672682in}{5.803314in}}{\pgfqpoint{3.685376in}{5.798056in}}{\pgfqpoint{3.698611in}{5.798056in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{5.798056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{5.763448in}}%
\pgfpathcurveto{\pgfqpoint{3.727408in}{5.763448in}}{\pgfqpoint{3.738038in}{5.767851in}}{\pgfqpoint{3.745875in}{5.775688in}}%
\pgfpathcurveto{\pgfqpoint{3.753712in}{5.783525in}}{\pgfqpoint{3.758115in}{5.794156in}}{\pgfqpoint{3.758115in}{5.805239in}}%
\pgfpathcurveto{\pgfqpoint{3.758115in}{5.816322in}}{\pgfqpoint{3.753712in}{5.826952in}}{\pgfqpoint{3.745875in}{5.834789in}}%
\pgfpathcurveto{\pgfqpoint{3.738038in}{5.842626in}}{\pgfqpoint{3.727408in}{5.847030in}}{\pgfqpoint{3.716325in}{5.847030in}}%
\pgfpathcurveto{\pgfqpoint{3.705242in}{5.847030in}}{\pgfqpoint{3.694611in}{5.842626in}}{\pgfqpoint{3.686774in}{5.834789in}}%
\pgfpathcurveto{\pgfqpoint{3.678937in}{5.826952in}}{\pgfqpoint{3.674534in}{5.816322in}}{\pgfqpoint{3.674534in}{5.805239in}}%
\pgfpathcurveto{\pgfqpoint{3.674534in}{5.794156in}}{\pgfqpoint{3.678937in}{5.783525in}}{\pgfqpoint{3.686774in}{5.775688in}}%
\pgfpathcurveto{\pgfqpoint{3.694611in}{5.767851in}}{\pgfqpoint{3.705242in}{5.763448in}}{\pgfqpoint{3.716325in}{5.763448in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{5.763448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{5.737848in}}%
\pgfpathcurveto{\pgfqpoint{3.744690in}{5.737848in}}{\pgfqpoint{3.754907in}{5.742080in}}{\pgfqpoint{3.762440in}{5.749613in}}%
\pgfpathcurveto{\pgfqpoint{3.769972in}{5.757145in}}{\pgfqpoint{3.774204in}{5.767362in}}{\pgfqpoint{3.774204in}{5.778014in}}%
\pgfpathcurveto{\pgfqpoint{3.774204in}{5.788667in}}{\pgfqpoint{3.769972in}{5.798884in}}{\pgfqpoint{3.762440in}{5.806416in}}%
\pgfpathcurveto{\pgfqpoint{3.754907in}{5.813948in}}{\pgfqpoint{3.744690in}{5.818181in}}{\pgfqpoint{3.734038in}{5.818181in}}%
\pgfpathcurveto{\pgfqpoint{3.723386in}{5.818181in}}{\pgfqpoint{3.713168in}{5.813948in}}{\pgfqpoint{3.705636in}{5.806416in}}%
\pgfpathcurveto{\pgfqpoint{3.698104in}{5.798884in}}{\pgfqpoint{3.693872in}{5.788667in}}{\pgfqpoint{3.693872in}{5.778014in}}%
\pgfpathcurveto{\pgfqpoint{3.693872in}{5.767362in}}{\pgfqpoint{3.698104in}{5.757145in}}{\pgfqpoint{3.705636in}{5.749613in}}%
\pgfpathcurveto{\pgfqpoint{3.713168in}{5.742080in}}{\pgfqpoint{3.723386in}{5.737848in}}{\pgfqpoint{3.734038in}{5.737848in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{5.737848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{5.638861in}}%
\pgfpathcurveto{\pgfqpoint{3.763810in}{5.638861in}}{\pgfqpoint{3.775377in}{5.643652in}}{\pgfqpoint{3.783904in}{5.652179in}}%
\pgfpathcurveto{\pgfqpoint{3.792431in}{5.660706in}}{\pgfqpoint{3.797222in}{5.672272in}}{\pgfqpoint{3.797222in}{5.684331in}}%
\pgfpathcurveto{\pgfqpoint{3.797222in}{5.696390in}}{\pgfqpoint{3.792431in}{5.707957in}}{\pgfqpoint{3.783904in}{5.716484in}}%
\pgfpathcurveto{\pgfqpoint{3.775377in}{5.725011in}}{\pgfqpoint{3.763810in}{5.729802in}}{\pgfqpoint{3.751751in}{5.729802in}}%
\pgfpathcurveto{\pgfqpoint{3.739692in}{5.729802in}}{\pgfqpoint{3.728126in}{5.725011in}}{\pgfqpoint{3.719599in}{5.716484in}}%
\pgfpathcurveto{\pgfqpoint{3.711072in}{5.707957in}}{\pgfqpoint{3.706281in}{5.696390in}}{\pgfqpoint{3.706281in}{5.684331in}}%
\pgfpathcurveto{\pgfqpoint{3.706281in}{5.672272in}}{\pgfqpoint{3.711072in}{5.660706in}}{\pgfqpoint{3.719599in}{5.652179in}}%
\pgfpathcurveto{\pgfqpoint{3.728126in}{5.643652in}}{\pgfqpoint{3.739692in}{5.638861in}}{\pgfqpoint{3.751751in}{5.638861in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{5.638861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{5.490643in}}%
\pgfpathcurveto{\pgfqpoint{3.780818in}{5.490643in}}{\pgfqpoint{3.791707in}{5.495154in}}{\pgfqpoint{3.799735in}{5.503181in}}%
\pgfpathcurveto{\pgfqpoint{3.807763in}{5.511209in}}{\pgfqpoint{3.812274in}{5.522099in}}{\pgfqpoint{3.812274in}{5.533452in}}%
\pgfpathcurveto{\pgfqpoint{3.812274in}{5.544805in}}{\pgfqpoint{3.807763in}{5.555695in}}{\pgfqpoint{3.799735in}{5.563723in}}%
\pgfpathcurveto{\pgfqpoint{3.791707in}{5.571750in}}{\pgfqpoint{3.780818in}{5.576261in}}{\pgfqpoint{3.769464in}{5.576261in}}%
\pgfpathcurveto{\pgfqpoint{3.758111in}{5.576261in}}{\pgfqpoint{3.747222in}{5.571750in}}{\pgfqpoint{3.739194in}{5.563723in}}%
\pgfpathcurveto{\pgfqpoint{3.731166in}{5.555695in}}{\pgfqpoint{3.726655in}{5.544805in}}{\pgfqpoint{3.726655in}{5.533452in}}%
\pgfpathcurveto{\pgfqpoint{3.726655in}{5.522099in}}{\pgfqpoint{3.731166in}{5.511209in}}{\pgfqpoint{3.739194in}{5.503181in}}%
\pgfpathcurveto{\pgfqpoint{3.747222in}{5.495154in}}{\pgfqpoint{3.758111in}{5.490643in}}{\pgfqpoint{3.769464in}{5.490643in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{5.490643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{5.452679in}}%
\pgfpathcurveto{\pgfqpoint{3.796769in}{5.452679in}}{\pgfqpoint{3.805968in}{5.456489in}}{\pgfqpoint{3.812750in}{5.463271in}}%
\pgfpathcurveto{\pgfqpoint{3.819532in}{5.470053in}}{\pgfqpoint{3.823343in}{5.479252in}}{\pgfqpoint{3.823343in}{5.488843in}}%
\pgfpathcurveto{\pgfqpoint{3.823343in}{5.498434in}}{\pgfqpoint{3.819532in}{5.507634in}}{\pgfqpoint{3.812750in}{5.514416in}}%
\pgfpathcurveto{\pgfqpoint{3.805968in}{5.521198in}}{\pgfqpoint{3.796769in}{5.525008in}}{\pgfqpoint{3.787178in}{5.525008in}}%
\pgfpathcurveto{\pgfqpoint{3.777587in}{5.525008in}}{\pgfqpoint{3.768387in}{5.521198in}}{\pgfqpoint{3.761605in}{5.514416in}}%
\pgfpathcurveto{\pgfqpoint{3.754823in}{5.507634in}}{\pgfqpoint{3.751013in}{5.498434in}}{\pgfqpoint{3.751013in}{5.488843in}}%
\pgfpathcurveto{\pgfqpoint{3.751013in}{5.479252in}}{\pgfqpoint{3.754823in}{5.470053in}}{\pgfqpoint{3.761605in}{5.463271in}}%
\pgfpathcurveto{\pgfqpoint{3.768387in}{5.456489in}}{\pgfqpoint{3.777587in}{5.452679in}}{\pgfqpoint{3.787178in}{5.452679in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{5.452679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{5.503529in}}%
\pgfpathcurveto{\pgfqpoint{3.812710in}{5.503529in}}{\pgfqpoint{3.820210in}{5.506636in}}{\pgfqpoint{3.825739in}{5.512165in}}%
\pgfpathcurveto{\pgfqpoint{3.831269in}{5.517694in}}{\pgfqpoint{3.834375in}{5.525194in}}{\pgfqpoint{3.834375in}{5.533013in}}%
\pgfpathcurveto{\pgfqpoint{3.834375in}{5.540833in}}{\pgfqpoint{3.831269in}{5.548333in}}{\pgfqpoint{3.825739in}{5.553862in}}%
\pgfpathcurveto{\pgfqpoint{3.820210in}{5.559391in}}{\pgfqpoint{3.812710in}{5.562497in}}{\pgfqpoint{3.804891in}{5.562497in}}%
\pgfpathcurveto{\pgfqpoint{3.797072in}{5.562497in}}{\pgfqpoint{3.789572in}{5.559391in}}{\pgfqpoint{3.784043in}{5.553862in}}%
\pgfpathcurveto{\pgfqpoint{3.778513in}{5.548333in}}{\pgfqpoint{3.775407in}{5.540833in}}{\pgfqpoint{3.775407in}{5.533013in}}%
\pgfpathcurveto{\pgfqpoint{3.775407in}{5.525194in}}{\pgfqpoint{3.778513in}{5.517694in}}{\pgfqpoint{3.784043in}{5.512165in}}%
\pgfpathcurveto{\pgfqpoint{3.789572in}{5.506636in}}{\pgfqpoint{3.797072in}{5.503529in}}{\pgfqpoint{3.804891in}{5.503529in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{5.503529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{5.441519in}}%
\pgfpathcurveto{\pgfqpoint{3.832021in}{5.441519in}}{\pgfqpoint{3.841054in}{5.445261in}}{\pgfqpoint{3.847713in}{5.451920in}}%
\pgfpathcurveto{\pgfqpoint{3.854372in}{5.458579in}}{\pgfqpoint{3.858113in}{5.467611in}}{\pgfqpoint{3.858113in}{5.477029in}}%
\pgfpathcurveto{\pgfqpoint{3.858113in}{5.486446in}}{\pgfqpoint{3.854372in}{5.495478in}}{\pgfqpoint{3.847713in}{5.502137in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{5.508796in}}{\pgfqpoint{3.832021in}{5.512538in}}{\pgfqpoint{3.822604in}{5.512538in}}%
\pgfpathcurveto{\pgfqpoint{3.813187in}{5.512538in}}{\pgfqpoint{3.804154in}{5.508796in}}{\pgfqpoint{3.797495in}{5.502137in}}%
\pgfpathcurveto{\pgfqpoint{3.790837in}{5.495478in}}{\pgfqpoint{3.787095in}{5.486446in}}{\pgfqpoint{3.787095in}{5.477029in}}%
\pgfpathcurveto{\pgfqpoint{3.787095in}{5.467611in}}{\pgfqpoint{3.790837in}{5.458579in}}{\pgfqpoint{3.797495in}{5.451920in}}%
\pgfpathcurveto{\pgfqpoint{3.804154in}{5.445261in}}{\pgfqpoint{3.813187in}{5.441519in}}{\pgfqpoint{3.822604in}{5.441519in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{5.441519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{5.385557in}}%
\pgfpathcurveto{\pgfqpoint{3.848844in}{5.385557in}}{\pgfqpoint{3.857023in}{5.388944in}}{\pgfqpoint{3.863053in}{5.394974in}}%
\pgfpathcurveto{\pgfqpoint{3.869082in}{5.401003in}}{\pgfqpoint{3.872470in}{5.409182in}}{\pgfqpoint{3.872470in}{5.417709in}}%
\pgfpathcurveto{\pgfqpoint{3.872470in}{5.426236in}}{\pgfqpoint{3.869082in}{5.434415in}}{\pgfqpoint{3.863053in}{5.440444in}}%
\pgfpathcurveto{\pgfqpoint{3.857023in}{5.446474in}}{\pgfqpoint{3.848844in}{5.449862in}}{\pgfqpoint{3.840318in}{5.449862in}}%
\pgfpathcurveto{\pgfqpoint{3.831791in}{5.449862in}}{\pgfqpoint{3.823612in}{5.446474in}}{\pgfqpoint{3.817582in}{5.440444in}}%
\pgfpathcurveto{\pgfqpoint{3.811553in}{5.434415in}}{\pgfqpoint{3.808165in}{5.426236in}}{\pgfqpoint{3.808165in}{5.417709in}}%
\pgfpathcurveto{\pgfqpoint{3.808165in}{5.409182in}}{\pgfqpoint{3.811553in}{5.401003in}}{\pgfqpoint{3.817582in}{5.394974in}}%
\pgfpathcurveto{\pgfqpoint{3.823612in}{5.388944in}}{\pgfqpoint{3.831791in}{5.385557in}}{\pgfqpoint{3.840318in}{5.385557in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{5.385557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{5.328947in}}%
\pgfpathcurveto{\pgfqpoint{3.865490in}{5.328947in}}{\pgfqpoint{3.872644in}{5.331910in}}{\pgfqpoint{3.877918in}{5.337184in}}%
\pgfpathcurveto{\pgfqpoint{3.883192in}{5.342458in}}{\pgfqpoint{3.886156in}{5.349613in}}{\pgfqpoint{3.886156in}{5.357071in}}%
\pgfpathcurveto{\pgfqpoint{3.886156in}{5.364530in}}{\pgfqpoint{3.883192in}{5.371684in}}{\pgfqpoint{3.877918in}{5.376959in}}%
\pgfpathcurveto{\pgfqpoint{3.872644in}{5.382233in}}{\pgfqpoint{3.865490in}{5.385196in}}{\pgfqpoint{3.858031in}{5.385196in}}%
\pgfpathcurveto{\pgfqpoint{3.850572in}{5.385196in}}{\pgfqpoint{3.843418in}{5.382233in}}{\pgfqpoint{3.838144in}{5.376959in}}%
\pgfpathcurveto{\pgfqpoint{3.832869in}{5.371684in}}{\pgfqpoint{3.829906in}{5.364530in}}{\pgfqpoint{3.829906in}{5.357071in}}%
\pgfpathcurveto{\pgfqpoint{3.829906in}{5.349613in}}{\pgfqpoint{3.832869in}{5.342458in}}{\pgfqpoint{3.838144in}{5.337184in}}%
\pgfpathcurveto{\pgfqpoint{3.843418in}{5.331910in}}{\pgfqpoint{3.850572in}{5.328947in}}{\pgfqpoint{3.858031in}{5.328947in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{5.328947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{5.164581in}}%
\pgfpathcurveto{\pgfqpoint{3.883668in}{5.164581in}}{\pgfqpoint{3.891269in}{5.167730in}}{\pgfqpoint{3.896872in}{5.173333in}}%
\pgfpathcurveto{\pgfqpoint{3.902476in}{5.178936in}}{\pgfqpoint{3.905624in}{5.186537in}}{\pgfqpoint{3.905624in}{5.194461in}}%
\pgfpathcurveto{\pgfqpoint{3.905624in}{5.202385in}}{\pgfqpoint{3.902476in}{5.209986in}}{\pgfqpoint{3.896872in}{5.215590in}}%
\pgfpathcurveto{\pgfqpoint{3.891269in}{5.221193in}}{\pgfqpoint{3.883668in}{5.224341in}}{\pgfqpoint{3.875744in}{5.224341in}}%
\pgfpathcurveto{\pgfqpoint{3.867820in}{5.224341in}}{\pgfqpoint{3.860219in}{5.221193in}}{\pgfqpoint{3.854616in}{5.215590in}}%
\pgfpathcurveto{\pgfqpoint{3.849012in}{5.209986in}}{\pgfqpoint{3.845864in}{5.202385in}}{\pgfqpoint{3.845864in}{5.194461in}}%
\pgfpathcurveto{\pgfqpoint{3.845864in}{5.186537in}}{\pgfqpoint{3.849012in}{5.178936in}}{\pgfqpoint{3.854616in}{5.173333in}}%
\pgfpathcurveto{\pgfqpoint{3.860219in}{5.167730in}}{\pgfqpoint{3.867820in}{5.164581in}}{\pgfqpoint{3.875744in}{5.164581in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{5.164581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{5.359131in}}%
\pgfpathcurveto{\pgfqpoint{3.900537in}{5.359131in}}{\pgfqpoint{3.907328in}{5.361944in}}{\pgfqpoint{3.912334in}{5.366950in}}%
\pgfpathcurveto{\pgfqpoint{3.917341in}{5.371956in}}{\pgfqpoint{3.920154in}{5.378747in}}{\pgfqpoint{3.920154in}{5.385827in}}%
\pgfpathcurveto{\pgfqpoint{3.920154in}{5.392907in}}{\pgfqpoint{3.917341in}{5.399698in}}{\pgfqpoint{3.912334in}{5.404704in}}%
\pgfpathcurveto{\pgfqpoint{3.907328in}{5.409710in}}{\pgfqpoint{3.900537in}{5.412523in}}{\pgfqpoint{3.893457in}{5.412523in}}%
\pgfpathcurveto{\pgfqpoint{3.886377in}{5.412523in}}{\pgfqpoint{3.879587in}{5.409710in}}{\pgfqpoint{3.874580in}{5.404704in}}%
\pgfpathcurveto{\pgfqpoint{3.869574in}{5.399698in}}{\pgfqpoint{3.866761in}{5.392907in}}{\pgfqpoint{3.866761in}{5.385827in}}%
\pgfpathcurveto{\pgfqpoint{3.866761in}{5.378747in}}{\pgfqpoint{3.869574in}{5.371956in}}{\pgfqpoint{3.874580in}{5.366950in}}%
\pgfpathcurveto{\pgfqpoint{3.879587in}{5.361944in}}{\pgfqpoint{3.886377in}{5.359131in}}{\pgfqpoint{3.893457in}{5.359131in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{5.359131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{5.532626in}}%
\pgfpathcurveto{\pgfqpoint{3.916920in}{5.532626in}}{\pgfqpoint{3.922434in}{5.534910in}}{\pgfqpoint{3.926499in}{5.538975in}}%
\pgfpathcurveto{\pgfqpoint{3.930564in}{5.543040in}}{\pgfqpoint{3.932848in}{5.548555in}}{\pgfqpoint{3.932848in}{5.554303in}}%
\pgfpathcurveto{\pgfqpoint{3.932848in}{5.560052in}}{\pgfqpoint{3.930564in}{5.565566in}}{\pgfqpoint{3.926499in}{5.569632in}}%
\pgfpathcurveto{\pgfqpoint{3.922434in}{5.573697in}}{\pgfqpoint{3.916920in}{5.575981in}}{\pgfqpoint{3.911171in}{5.575981in}}%
\pgfpathcurveto{\pgfqpoint{3.905422in}{5.575981in}}{\pgfqpoint{3.899908in}{5.573697in}}{\pgfqpoint{3.895843in}{5.569632in}}%
\pgfpathcurveto{\pgfqpoint{3.891777in}{5.565566in}}{\pgfqpoint{3.889493in}{5.560052in}}{\pgfqpoint{3.889493in}{5.554303in}}%
\pgfpathcurveto{\pgfqpoint{3.889493in}{5.548555in}}{\pgfqpoint{3.891777in}{5.543040in}}{\pgfqpoint{3.895843in}{5.538975in}}%
\pgfpathcurveto{\pgfqpoint{3.899908in}{5.534910in}}{\pgfqpoint{3.905422in}{5.532626in}}{\pgfqpoint{3.911171in}{5.532626in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{5.532626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{5.308123in}}%
\pgfpathcurveto{\pgfqpoint{3.935605in}{5.308123in}}{\pgfqpoint{3.942051in}{5.310793in}}{\pgfqpoint{3.946803in}{5.315545in}}%
\pgfpathcurveto{\pgfqpoint{3.951555in}{5.320298in}}{\pgfqpoint{3.954226in}{5.326744in}}{\pgfqpoint{3.954226in}{5.333465in}}%
\pgfpathcurveto{\pgfqpoint{3.954226in}{5.340185in}}{\pgfqpoint{3.951555in}{5.346632in}}{\pgfqpoint{3.946803in}{5.351384in}}%
\pgfpathcurveto{\pgfqpoint{3.942051in}{5.356136in}}{\pgfqpoint{3.935605in}{5.358806in}}{\pgfqpoint{3.928884in}{5.358806in}}%
\pgfpathcurveto{\pgfqpoint{3.922163in}{5.358806in}}{\pgfqpoint{3.915717in}{5.356136in}}{\pgfqpoint{3.910965in}{5.351384in}}%
\pgfpathcurveto{\pgfqpoint{3.906212in}{5.346632in}}{\pgfqpoint{3.903542in}{5.340185in}}{\pgfqpoint{3.903542in}{5.333465in}}%
\pgfpathcurveto{\pgfqpoint{3.903542in}{5.326744in}}{\pgfqpoint{3.906212in}{5.320298in}}{\pgfqpoint{3.910965in}{5.315545in}}%
\pgfpathcurveto{\pgfqpoint{3.915717in}{5.310793in}}{\pgfqpoint{3.922163in}{5.308123in}}{\pgfqpoint{3.928884in}{5.308123in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{5.308123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{5.364128in}}%
\pgfpathcurveto{\pgfqpoint{3.952807in}{5.364128in}}{\pgfqpoint{3.958763in}{5.366595in}}{\pgfqpoint{3.963153in}{5.370985in}}%
\pgfpathcurveto{\pgfqpoint{3.967544in}{5.375376in}}{\pgfqpoint{3.970011in}{5.381332in}}{\pgfqpoint{3.970011in}{5.387542in}}%
\pgfpathcurveto{\pgfqpoint{3.970011in}{5.393751in}}{\pgfqpoint{3.967544in}{5.399707in}}{\pgfqpoint{3.963153in}{5.404098in}}%
\pgfpathcurveto{\pgfqpoint{3.958763in}{5.408489in}}{\pgfqpoint{3.952807in}{5.410956in}}{\pgfqpoint{3.946597in}{5.410956in}}%
\pgfpathcurveto{\pgfqpoint{3.940388in}{5.410956in}}{\pgfqpoint{3.934432in}{5.408489in}}{\pgfqpoint{3.930041in}{5.404098in}}%
\pgfpathcurveto{\pgfqpoint{3.925650in}{5.399707in}}{\pgfqpoint{3.923183in}{5.393751in}}{\pgfqpoint{3.923183in}{5.387542in}}%
\pgfpathcurveto{\pgfqpoint{3.923183in}{5.381332in}}{\pgfqpoint{3.925650in}{5.375376in}}{\pgfqpoint{3.930041in}{5.370985in}}%
\pgfpathcurveto{\pgfqpoint{3.934432in}{5.366595in}}{\pgfqpoint{3.940388in}{5.364128in}}{\pgfqpoint{3.946597in}{5.364128in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{5.364128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{5.351966in}}%
\pgfpathcurveto{\pgfqpoint{3.970340in}{5.351966in}}{\pgfqpoint{3.976123in}{5.354362in}}{\pgfqpoint{3.980387in}{5.358625in}}%
\pgfpathcurveto{\pgfqpoint{3.984650in}{5.362889in}}{\pgfqpoint{3.987046in}{5.368672in}}{\pgfqpoint{3.987046in}{5.374701in}}%
\pgfpathcurveto{\pgfqpoint{3.987046in}{5.380731in}}{\pgfqpoint{3.984650in}{5.386514in}}{\pgfqpoint{3.980387in}{5.390778in}}%
\pgfpathcurveto{\pgfqpoint{3.976123in}{5.395041in}}{\pgfqpoint{3.970340in}{5.397437in}}{\pgfqpoint{3.964310in}{5.397437in}}%
\pgfpathcurveto{\pgfqpoint{3.958281in}{5.397437in}}{\pgfqpoint{3.952498in}{5.395041in}}{\pgfqpoint{3.948234in}{5.390778in}}%
\pgfpathcurveto{\pgfqpoint{3.943971in}{5.386514in}}{\pgfqpoint{3.941575in}{5.380731in}}{\pgfqpoint{3.941575in}{5.374701in}}%
\pgfpathcurveto{\pgfqpoint{3.941575in}{5.368672in}}{\pgfqpoint{3.943971in}{5.362889in}}{\pgfqpoint{3.948234in}{5.358625in}}%
\pgfpathcurveto{\pgfqpoint{3.952498in}{5.354362in}}{\pgfqpoint{3.958281in}{5.351966in}}{\pgfqpoint{3.964310in}{5.351966in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{5.351966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{5.348175in}}%
\pgfpathcurveto{\pgfqpoint{3.986718in}{5.348175in}}{\pgfqpoint{3.991220in}{5.350040in}}{\pgfqpoint{3.994539in}{5.353359in}}%
\pgfpathcurveto{\pgfqpoint{3.997858in}{5.356678in}}{\pgfqpoint{3.999723in}{5.361181in}}{\pgfqpoint{3.999723in}{5.365875in}}%
\pgfpathcurveto{\pgfqpoint{3.999723in}{5.370569in}}{\pgfqpoint{3.997858in}{5.375071in}}{\pgfqpoint{3.994539in}{5.378390in}}%
\pgfpathcurveto{\pgfqpoint{3.991220in}{5.381709in}}{\pgfqpoint{3.986718in}{5.383574in}}{\pgfqpoint{3.982024in}{5.383574in}}%
\pgfpathcurveto{\pgfqpoint{3.977330in}{5.383574in}}{\pgfqpoint{3.972828in}{5.381709in}}{\pgfqpoint{3.969508in}{5.378390in}}%
\pgfpathcurveto{\pgfqpoint{3.966189in}{5.375071in}}{\pgfqpoint{3.964324in}{5.370569in}}{\pgfqpoint{3.964324in}{5.365875in}}%
\pgfpathcurveto{\pgfqpoint{3.964324in}{5.361181in}}{\pgfqpoint{3.966189in}{5.356678in}}{\pgfqpoint{3.969508in}{5.353359in}}%
\pgfpathcurveto{\pgfqpoint{3.972828in}{5.350040in}}{\pgfqpoint{3.977330in}{5.348175in}}{\pgfqpoint{3.982024in}{5.348175in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{5.348175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{5.282165in}}%
\pgfpathcurveto{\pgfqpoint{4.005089in}{5.282165in}}{\pgfqpoint{4.010222in}{5.284291in}}{\pgfqpoint{4.014007in}{5.288076in}}%
\pgfpathcurveto{\pgfqpoint{4.017791in}{5.291860in}}{\pgfqpoint{4.019917in}{5.296994in}}{\pgfqpoint{4.019917in}{5.302345in}}%
\pgfpathcurveto{\pgfqpoint{4.019917in}{5.307697in}}{\pgfqpoint{4.017791in}{5.312831in}}{\pgfqpoint{4.014007in}{5.316615in}}%
\pgfpathcurveto{\pgfqpoint{4.010222in}{5.320399in}}{\pgfqpoint{4.005089in}{5.322526in}}{\pgfqpoint{3.999737in}{5.322526in}}%
\pgfpathcurveto{\pgfqpoint{3.994385in}{5.322526in}}{\pgfqpoint{3.989252in}{5.320399in}}{\pgfqpoint{3.985467in}{5.316615in}}%
\pgfpathcurveto{\pgfqpoint{3.981683in}{5.312831in}}{\pgfqpoint{3.979557in}{5.307697in}}{\pgfqpoint{3.979557in}{5.302345in}}%
\pgfpathcurveto{\pgfqpoint{3.979557in}{5.296994in}}{\pgfqpoint{3.981683in}{5.291860in}}{\pgfqpoint{3.985467in}{5.288076in}}%
\pgfpathcurveto{\pgfqpoint{3.989252in}{5.284291in}}{\pgfqpoint{3.994385in}{5.282165in}}{\pgfqpoint{3.999737in}{5.282165in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{5.282165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{5.330460in}}%
\pgfpathcurveto{\pgfqpoint{4.021378in}{5.330460in}}{\pgfqpoint{4.025144in}{5.332020in}}{\pgfqpoint{4.027921in}{5.334797in}}%
\pgfpathcurveto{\pgfqpoint{4.030698in}{5.337574in}}{\pgfqpoint{4.032259in}{5.341341in}}{\pgfqpoint{4.032259in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.032259in}{5.349195in}}{\pgfqpoint{4.030698in}{5.352962in}}{\pgfqpoint{4.027921in}{5.355739in}}%
\pgfpathcurveto{\pgfqpoint{4.025144in}{5.358516in}}{\pgfqpoint{4.021378in}{5.360076in}}{\pgfqpoint{4.017450in}{5.360076in}}%
\pgfpathcurveto{\pgfqpoint{4.013523in}{5.360076in}}{\pgfqpoint{4.009756in}{5.358516in}}{\pgfqpoint{4.006979in}{5.355739in}}%
\pgfpathcurveto{\pgfqpoint{4.004202in}{5.352962in}}{\pgfqpoint{4.002642in}{5.349195in}}{\pgfqpoint{4.002642in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.002642in}{5.341341in}}{\pgfqpoint{4.004202in}{5.337574in}}{\pgfqpoint{4.006979in}{5.334797in}}%
\pgfpathcurveto{\pgfqpoint{4.009756in}{5.332020in}}{\pgfqpoint{4.013523in}{5.330460in}}{\pgfqpoint{4.017450in}{5.330460in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{5.330460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{4.656395in}}%
\pgfpathcurveto{\pgfqpoint{4.039160in}{4.656395in}}{\pgfqpoint{4.042994in}{4.657982in}}{\pgfqpoint{4.045820in}{4.660809in}}%
\pgfpathcurveto{\pgfqpoint{4.048646in}{4.663635in}}{\pgfqpoint{4.050234in}{4.667468in}}{\pgfqpoint{4.050234in}{4.671465in}}%
\pgfpathcurveto{\pgfqpoint{4.050234in}{4.675462in}}{\pgfqpoint{4.048646in}{4.679295in}}{\pgfqpoint{4.045820in}{4.682121in}}%
\pgfpathcurveto{\pgfqpoint{4.042994in}{4.684948in}}{\pgfqpoint{4.039160in}{4.686535in}}{\pgfqpoint{4.035164in}{4.686535in}}%
\pgfpathcurveto{\pgfqpoint{4.031167in}{4.686535in}}{\pgfqpoint{4.027333in}{4.684948in}}{\pgfqpoint{4.024507in}{4.682121in}}%
\pgfpathcurveto{\pgfqpoint{4.021681in}{4.679295in}}{\pgfqpoint{4.020093in}{4.675462in}}{\pgfqpoint{4.020093in}{4.671465in}}%
\pgfpathcurveto{\pgfqpoint{4.020093in}{4.667468in}}{\pgfqpoint{4.021681in}{4.663635in}}{\pgfqpoint{4.024507in}{4.660809in}}%
\pgfpathcurveto{\pgfqpoint{4.027333in}{4.657982in}}{\pgfqpoint{4.031167in}{4.656395in}}{\pgfqpoint{4.035164in}{4.656395in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{4.656395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{4.928105in}}%
\pgfpathcurveto{\pgfqpoint{4.056513in}{4.928105in}}{\pgfqpoint{4.060000in}{4.929550in}}{\pgfqpoint{4.062571in}{4.932121in}}%
\pgfpathcurveto{\pgfqpoint{4.065142in}{4.934692in}}{\pgfqpoint{4.066587in}{4.938179in}}{\pgfqpoint{4.066587in}{4.941815in}}%
\pgfpathcurveto{\pgfqpoint{4.066587in}{4.945451in}}{\pgfqpoint{4.065142in}{4.948938in}}{\pgfqpoint{4.062571in}{4.951509in}}%
\pgfpathcurveto{\pgfqpoint{4.060000in}{4.954080in}}{\pgfqpoint{4.056513in}{4.955525in}}{\pgfqpoint{4.052877in}{4.955525in}}%
\pgfpathcurveto{\pgfqpoint{4.049241in}{4.955525in}}{\pgfqpoint{4.045753in}{4.954080in}}{\pgfqpoint{4.043182in}{4.951509in}}%
\pgfpathcurveto{\pgfqpoint{4.040612in}{4.948938in}}{\pgfqpoint{4.039167in}{4.945451in}}{\pgfqpoint{4.039167in}{4.941815in}}%
\pgfpathcurveto{\pgfqpoint{4.039167in}{4.938179in}}{\pgfqpoint{4.040612in}{4.934692in}}{\pgfqpoint{4.043182in}{4.932121in}}%
\pgfpathcurveto{\pgfqpoint{4.045753in}{4.929550in}}{\pgfqpoint{4.049241in}{4.928105in}}{\pgfqpoint{4.052877in}{4.928105in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{4.928105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{5.144312in}}%
\pgfpathcurveto{\pgfqpoint{4.074981in}{5.144312in}}{\pgfqpoint{4.079192in}{5.146056in}}{\pgfqpoint{4.082297in}{5.149161in}}%
\pgfpathcurveto{\pgfqpoint{4.085402in}{5.152266in}}{\pgfqpoint{4.087146in}{5.156477in}}{\pgfqpoint{4.087146in}{5.160868in}}%
\pgfpathcurveto{\pgfqpoint{4.087146in}{5.165259in}}{\pgfqpoint{4.085402in}{5.169470in}}{\pgfqpoint{4.082297in}{5.172575in}}%
\pgfpathcurveto{\pgfqpoint{4.079192in}{5.175680in}}{\pgfqpoint{4.074981in}{5.177424in}}{\pgfqpoint{4.070590in}{5.177424in}}%
\pgfpathcurveto{\pgfqpoint{4.066199in}{5.177424in}}{\pgfqpoint{4.061988in}{5.175680in}}{\pgfqpoint{4.058883in}{5.172575in}}%
\pgfpathcurveto{\pgfqpoint{4.055778in}{5.169470in}}{\pgfqpoint{4.054034in}{5.165259in}}{\pgfqpoint{4.054034in}{5.160868in}}%
\pgfpathcurveto{\pgfqpoint{4.054034in}{5.156477in}}{\pgfqpoint{4.055778in}{5.152266in}}{\pgfqpoint{4.058883in}{5.149161in}}%
\pgfpathcurveto{\pgfqpoint{4.061988in}{5.146056in}}{\pgfqpoint{4.066199in}{5.144312in}}{\pgfqpoint{4.070590in}{5.144312in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{5.144312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{5.386924in}}%
\pgfpathcurveto{\pgfqpoint{4.091622in}{5.386924in}}{\pgfqpoint{4.094806in}{5.388242in}}{\pgfqpoint{4.097153in}{5.390589in}}%
\pgfpathcurveto{\pgfqpoint{4.099500in}{5.392936in}}{\pgfqpoint{4.100819in}{5.396120in}}{\pgfqpoint{4.100819in}{5.399439in}}%
\pgfpathcurveto{\pgfqpoint{4.100819in}{5.402758in}}{\pgfqpoint{4.099500in}{5.405942in}}{\pgfqpoint{4.097153in}{5.408289in}}%
\pgfpathcurveto{\pgfqpoint{4.094806in}{5.410636in}}{\pgfqpoint{4.091622in}{5.411954in}}{\pgfqpoint{4.088303in}{5.411954in}}%
\pgfpathcurveto{\pgfqpoint{4.084984in}{5.411954in}}{\pgfqpoint{4.081801in}{5.410636in}}{\pgfqpoint{4.079454in}{5.408289in}}%
\pgfpathcurveto{\pgfqpoint{4.077107in}{5.405942in}}{\pgfqpoint{4.075788in}{5.402758in}}{\pgfqpoint{4.075788in}{5.399439in}}%
\pgfpathcurveto{\pgfqpoint{4.075788in}{5.396120in}}{\pgfqpoint{4.077107in}{5.392936in}}{\pgfqpoint{4.079454in}{5.390589in}}%
\pgfpathcurveto{\pgfqpoint{4.081801in}{5.388242in}}{\pgfqpoint{4.084984in}{5.386924in}}{\pgfqpoint{4.088303in}{5.386924in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{5.386924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{4.161151in}}%
\pgfpathcurveto{\pgfqpoint{4.108693in}{4.161151in}}{\pgfqpoint{4.111259in}{4.162214in}}{\pgfqpoint{4.113151in}{4.164107in}}%
\pgfpathcurveto{\pgfqpoint{4.115044in}{4.165999in}}{\pgfqpoint{4.116107in}{4.168565in}}{\pgfqpoint{4.116107in}{4.171241in}}%
\pgfpathcurveto{\pgfqpoint{4.116107in}{4.173917in}}{\pgfqpoint{4.115044in}{4.176484in}}{\pgfqpoint{4.113151in}{4.178376in}}%
\pgfpathcurveto{\pgfqpoint{4.111259in}{4.180268in}}{\pgfqpoint{4.108693in}{4.181332in}}{\pgfqpoint{4.106017in}{4.181332in}}%
\pgfpathcurveto{\pgfqpoint{4.103341in}{4.181332in}}{\pgfqpoint{4.100774in}{4.180268in}}{\pgfqpoint{4.098882in}{4.178376in}}%
\pgfpathcurveto{\pgfqpoint{4.096990in}{4.176484in}}{\pgfqpoint{4.095926in}{4.173917in}}{\pgfqpoint{4.095926in}{4.171241in}}%
\pgfpathcurveto{\pgfqpoint{4.095926in}{4.168565in}}{\pgfqpoint{4.096990in}{4.165999in}}{\pgfqpoint{4.098882in}{4.164107in}}%
\pgfpathcurveto{\pgfqpoint{4.100774in}{4.162214in}}{\pgfqpoint{4.103341in}{4.161151in}}{\pgfqpoint{4.106017in}{4.161151in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{4.161151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{5.092431in}}%
\pgfpathcurveto{\pgfqpoint{4.126406in}{5.092431in}}{\pgfqpoint{4.128973in}{5.093494in}}{\pgfqpoint{4.130865in}{5.095386in}}%
\pgfpathcurveto{\pgfqpoint{4.132757in}{5.097278in}}{\pgfqpoint{4.133820in}{5.099845in}}{\pgfqpoint{4.133820in}{5.102521in}}%
\pgfpathcurveto{\pgfqpoint{4.133820in}{5.105197in}}{\pgfqpoint{4.132757in}{5.107764in}}{\pgfqpoint{4.130865in}{5.109656in}}%
\pgfpathcurveto{\pgfqpoint{4.128973in}{5.111548in}}{\pgfqpoint{4.126406in}{5.112611in}}{\pgfqpoint{4.123730in}{5.112611in}}%
\pgfpathcurveto{\pgfqpoint{4.121054in}{5.112611in}}{\pgfqpoint{4.118487in}{5.111548in}}{\pgfqpoint{4.116595in}{5.109656in}}%
\pgfpathcurveto{\pgfqpoint{4.114703in}{5.107764in}}{\pgfqpoint{4.113640in}{5.105197in}}{\pgfqpoint{4.113640in}{5.102521in}}%
\pgfpathcurveto{\pgfqpoint{4.113640in}{5.099845in}}{\pgfqpoint{4.114703in}{5.097278in}}{\pgfqpoint{4.116595in}{5.095386in}}%
\pgfpathcurveto{\pgfqpoint{4.118487in}{5.093494in}}{\pgfqpoint{4.121054in}{5.092431in}}{\pgfqpoint{4.123730in}{5.092431in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{5.092431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{5.622666in}}%
\pgfpathcurveto{\pgfqpoint{4.144318in}{5.622666in}}{\pgfqpoint{4.147075in}{5.623808in}}{\pgfqpoint{4.149107in}{5.625841in}}%
\pgfpathcurveto{\pgfqpoint{4.151140in}{5.627874in}}{\pgfqpoint{4.152282in}{5.630631in}}{\pgfqpoint{4.152282in}{5.633505in}}%
\pgfpathcurveto{\pgfqpoint{4.152282in}{5.636380in}}{\pgfqpoint{4.151140in}{5.639137in}}{\pgfqpoint{4.149107in}{5.641169in}}%
\pgfpathcurveto{\pgfqpoint{4.147075in}{5.643202in}}{\pgfqpoint{4.144318in}{5.644344in}}{\pgfqpoint{4.141443in}{5.644344in}}%
\pgfpathcurveto{\pgfqpoint{4.138569in}{5.644344in}}{\pgfqpoint{4.135812in}{5.643202in}}{\pgfqpoint{4.133779in}{5.641169in}}%
\pgfpathcurveto{\pgfqpoint{4.131747in}{5.639137in}}{\pgfqpoint{4.130605in}{5.636380in}}{\pgfqpoint{4.130605in}{5.633505in}}%
\pgfpathcurveto{\pgfqpoint{4.130605in}{5.630631in}}{\pgfqpoint{4.131747in}{5.627874in}}{\pgfqpoint{4.133779in}{5.625841in}}%
\pgfpathcurveto{\pgfqpoint{4.135812in}{5.623808in}}{\pgfqpoint{4.138569in}{5.622666in}}{\pgfqpoint{4.141443in}{5.622666in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{5.622666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{5.489512in}}%
\pgfpathcurveto{\pgfqpoint{4.162392in}{5.489512in}}{\pgfqpoint{4.165495in}{5.490797in}}{\pgfqpoint{4.167782in}{5.493085in}}%
\pgfpathcurveto{\pgfqpoint{4.170070in}{5.495372in}}{\pgfqpoint{4.171355in}{5.498475in}}{\pgfqpoint{4.171355in}{5.501710in}}%
\pgfpathcurveto{\pgfqpoint{4.171355in}{5.504945in}}{\pgfqpoint{4.170070in}{5.508048in}}{\pgfqpoint{4.167782in}{5.510336in}}%
\pgfpathcurveto{\pgfqpoint{4.165495in}{5.512624in}}{\pgfqpoint{4.162392in}{5.513909in}}{\pgfqpoint{4.159156in}{5.513909in}}%
\pgfpathcurveto{\pgfqpoint{4.155921in}{5.513909in}}{\pgfqpoint{4.152818in}{5.512624in}}{\pgfqpoint{4.150531in}{5.510336in}}%
\pgfpathcurveto{\pgfqpoint{4.148243in}{5.508048in}}{\pgfqpoint{4.146958in}{5.504945in}}{\pgfqpoint{4.146958in}{5.501710in}}%
\pgfpathcurveto{\pgfqpoint{4.146958in}{5.498475in}}{\pgfqpoint{4.148243in}{5.495372in}}{\pgfqpoint{4.150531in}{5.493085in}}%
\pgfpathcurveto{\pgfqpoint{4.152818in}{5.490797in}}{\pgfqpoint{4.155921in}{5.489512in}}{\pgfqpoint{4.159156in}{5.489512in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{5.489512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{4.801223in}}%
\pgfpathcurveto{\pgfqpoint{4.180935in}{4.801223in}}{\pgfqpoint{4.184834in}{4.802838in}}{\pgfqpoint{4.187708in}{4.805713in}}%
\pgfpathcurveto{\pgfqpoint{4.190583in}{4.808587in}}{\pgfqpoint{4.192198in}{4.812486in}}{\pgfqpoint{4.192198in}{4.816551in}}%
\pgfpathcurveto{\pgfqpoint{4.192198in}{4.820616in}}{\pgfqpoint{4.190583in}{4.824515in}}{\pgfqpoint{4.187708in}{4.827390in}}%
\pgfpathcurveto{\pgfqpoint{4.184834in}{4.830264in}}{\pgfqpoint{4.180935in}{4.831879in}}{\pgfqpoint{4.176870in}{4.831879in}}%
\pgfpathcurveto{\pgfqpoint{4.172805in}{4.831879in}}{\pgfqpoint{4.168906in}{4.830264in}}{\pgfqpoint{4.166031in}{4.827390in}}%
\pgfpathcurveto{\pgfqpoint{4.163157in}{4.824515in}}{\pgfqpoint{4.161542in}{4.820616in}}{\pgfqpoint{4.161542in}{4.816551in}}%
\pgfpathcurveto{\pgfqpoint{4.161542in}{4.812486in}}{\pgfqpoint{4.163157in}{4.808587in}}{\pgfqpoint{4.166031in}{4.805713in}}%
\pgfpathcurveto{\pgfqpoint{4.168906in}{4.802838in}}{\pgfqpoint{4.172805in}{4.801223in}}{\pgfqpoint{4.176870in}{4.801223in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{4.801223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{4.821850in}}%
\pgfpathcurveto{\pgfqpoint{4.198439in}{4.821850in}}{\pgfqpoint{4.202139in}{4.823382in}}{\pgfqpoint{4.204865in}{4.826109in}}%
\pgfpathcurveto{\pgfqpoint{4.207592in}{4.828836in}}{\pgfqpoint{4.209125in}{4.832535in}}{\pgfqpoint{4.209125in}{4.836391in}}%
\pgfpathcurveto{\pgfqpoint{4.209125in}{4.840248in}}{\pgfqpoint{4.207592in}{4.843947in}}{\pgfqpoint{4.204865in}{4.846674in}}%
\pgfpathcurveto{\pgfqpoint{4.202139in}{4.849401in}}{\pgfqpoint{4.198439in}{4.850933in}}{\pgfqpoint{4.194583in}{4.850933in}}%
\pgfpathcurveto{\pgfqpoint{4.190727in}{4.850933in}}{\pgfqpoint{4.187028in}{4.849401in}}{\pgfqpoint{4.184301in}{4.846674in}}%
\pgfpathcurveto{\pgfqpoint{4.181574in}{4.843947in}}{\pgfqpoint{4.180042in}{4.840248in}}{\pgfqpoint{4.180042in}{4.836391in}}%
\pgfpathcurveto{\pgfqpoint{4.180042in}{4.832535in}}{\pgfqpoint{4.181574in}{4.828836in}}{\pgfqpoint{4.184301in}{4.826109in}}%
\pgfpathcurveto{\pgfqpoint{4.187028in}{4.823382in}}{\pgfqpoint{4.190727in}{4.821850in}}{\pgfqpoint{4.194583in}{4.821850in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{4.821850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{5.468568in}}%
\pgfpathcurveto{\pgfqpoint{4.216224in}{5.468568in}}{\pgfqpoint{4.219990in}{5.470128in}}{\pgfqpoint{4.222767in}{5.472905in}}%
\pgfpathcurveto{\pgfqpoint{4.225544in}{5.475682in}}{\pgfqpoint{4.227105in}{5.479449in}}{\pgfqpoint{4.227105in}{5.483376in}}%
\pgfpathcurveto{\pgfqpoint{4.227105in}{5.487303in}}{\pgfqpoint{4.225544in}{5.491070in}}{\pgfqpoint{4.222767in}{5.493847in}}%
\pgfpathcurveto{\pgfqpoint{4.219990in}{5.496624in}}{\pgfqpoint{4.216224in}{5.498184in}}{\pgfqpoint{4.212296in}{5.498184in}}%
\pgfpathcurveto{\pgfqpoint{4.208369in}{5.498184in}}{\pgfqpoint{4.204602in}{5.496624in}}{\pgfqpoint{4.201825in}{5.493847in}}%
\pgfpathcurveto{\pgfqpoint{4.199048in}{5.491070in}}{\pgfqpoint{4.197488in}{5.487303in}}{\pgfqpoint{4.197488in}{5.483376in}}%
\pgfpathcurveto{\pgfqpoint{4.197488in}{5.479449in}}{\pgfqpoint{4.199048in}{5.475682in}}{\pgfqpoint{4.201825in}{5.472905in}}%
\pgfpathcurveto{\pgfqpoint{4.204602in}{5.470128in}}{\pgfqpoint{4.208369in}{5.468568in}}{\pgfqpoint{4.212296in}{5.468568in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{5.468568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{5.521910in}}%
\pgfpathcurveto{\pgfqpoint{4.234075in}{5.521910in}}{\pgfqpoint{4.237974in}{5.523525in}}{\pgfqpoint{4.240848in}{5.526399in}}%
\pgfpathcurveto{\pgfqpoint{4.243723in}{5.529273in}}{\pgfqpoint{4.245338in}{5.533173in}}{\pgfqpoint{4.245338in}{5.537238in}}%
\pgfpathcurveto{\pgfqpoint{4.245338in}{5.541303in}}{\pgfqpoint{4.243723in}{5.545202in}}{\pgfqpoint{4.240848in}{5.548076in}}%
\pgfpathcurveto{\pgfqpoint{4.237974in}{5.550951in}}{\pgfqpoint{4.234075in}{5.552566in}}{\pgfqpoint{4.230010in}{5.552566in}}%
\pgfpathcurveto{\pgfqpoint{4.225945in}{5.552566in}}{\pgfqpoint{4.222045in}{5.550951in}}{\pgfqpoint{4.219171in}{5.548076in}}%
\pgfpathcurveto{\pgfqpoint{4.216297in}{5.545202in}}{\pgfqpoint{4.214681in}{5.541303in}}{\pgfqpoint{4.214681in}{5.537238in}}%
\pgfpathcurveto{\pgfqpoint{4.214681in}{5.533173in}}{\pgfqpoint{4.216297in}{5.529273in}}{\pgfqpoint{4.219171in}{5.526399in}}%
\pgfpathcurveto{\pgfqpoint{4.222045in}{5.523525in}}{\pgfqpoint{4.225945in}{5.521910in}}{\pgfqpoint{4.230010in}{5.521910in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{5.521910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{5.485373in}}%
\pgfpathcurveto{\pgfqpoint{4.251042in}{5.485373in}}{\pgfqpoint{4.254226in}{5.486692in}}{\pgfqpoint{4.256573in}{5.489039in}}%
\pgfpathcurveto{\pgfqpoint{4.258919in}{5.491386in}}{\pgfqpoint{4.260238in}{5.494570in}}{\pgfqpoint{4.260238in}{5.497889in}}%
\pgfpathcurveto{\pgfqpoint{4.260238in}{5.501208in}}{\pgfqpoint{4.258919in}{5.504391in}}{\pgfqpoint{4.256573in}{5.506738in}}%
\pgfpathcurveto{\pgfqpoint{4.254226in}{5.509085in}}{\pgfqpoint{4.251042in}{5.510404in}}{\pgfqpoint{4.247723in}{5.510404in}}%
\pgfpathcurveto{\pgfqpoint{4.244404in}{5.510404in}}{\pgfqpoint{4.241220in}{5.509085in}}{\pgfqpoint{4.238873in}{5.506738in}}%
\pgfpathcurveto{\pgfqpoint{4.236526in}{5.504391in}}{\pgfqpoint{4.235208in}{5.501208in}}{\pgfqpoint{4.235208in}{5.497889in}}%
\pgfpathcurveto{\pgfqpoint{4.235208in}{5.494570in}}{\pgfqpoint{4.236526in}{5.491386in}}{\pgfqpoint{4.238873in}{5.489039in}}%
\pgfpathcurveto{\pgfqpoint{4.241220in}{5.486692in}}{\pgfqpoint{4.244404in}{5.485373in}}{\pgfqpoint{4.247723in}{5.485373in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.485373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{5.135657in}}%
\pgfpathcurveto{\pgfqpoint{4.267663in}{5.135657in}}{\pgfqpoint{4.269798in}{5.136541in}}{\pgfqpoint{4.271373in}{5.138116in}}%
\pgfpathcurveto{\pgfqpoint{4.272947in}{5.139690in}}{\pgfqpoint{4.273832in}{5.141826in}}{\pgfqpoint{4.273832in}{5.144052in}}%
\pgfpathcurveto{\pgfqpoint{4.273832in}{5.146279in}}{\pgfqpoint{4.272947in}{5.148415in}}{\pgfqpoint{4.271373in}{5.149989in}}%
\pgfpathcurveto{\pgfqpoint{4.269798in}{5.151563in}}{\pgfqpoint{4.267663in}{5.152448in}}{\pgfqpoint{4.265436in}{5.152448in}}%
\pgfpathcurveto{\pgfqpoint{4.263210in}{5.152448in}}{\pgfqpoint{4.261074in}{5.151563in}}{\pgfqpoint{4.259500in}{5.149989in}}%
\pgfpathcurveto{\pgfqpoint{4.257925in}{5.148415in}}{\pgfqpoint{4.257041in}{5.146279in}}{\pgfqpoint{4.257041in}{5.144052in}}%
\pgfpathcurveto{\pgfqpoint{4.257041in}{5.141826in}}{\pgfqpoint{4.257925in}{5.139690in}}{\pgfqpoint{4.259500in}{5.138116in}}%
\pgfpathcurveto{\pgfqpoint{4.261074in}{5.136541in}}{\pgfqpoint{4.263210in}{5.135657in}}{\pgfqpoint{4.265436in}{5.135657in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{5.135657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{5.719845in}}%
\pgfpathcurveto{\pgfqpoint{4.286384in}{5.719845in}}{\pgfqpoint{4.289487in}{5.721131in}}{\pgfqpoint{4.291775in}{5.723418in}}%
\pgfpathcurveto{\pgfqpoint{4.294063in}{5.725706in}}{\pgfqpoint{4.295348in}{5.728809in}}{\pgfqpoint{4.295348in}{5.732044in}}%
\pgfpathcurveto{\pgfqpoint{4.295348in}{5.735279in}}{\pgfqpoint{4.294063in}{5.738382in}}{\pgfqpoint{4.291775in}{5.740669in}}%
\pgfpathcurveto{\pgfqpoint{4.289487in}{5.742957in}}{\pgfqpoint{4.286384in}{5.744242in}}{\pgfqpoint{4.283149in}{5.744242in}}%
\pgfpathcurveto{\pgfqpoint{4.279914in}{5.744242in}}{\pgfqpoint{4.276811in}{5.742957in}}{\pgfqpoint{4.274524in}{5.740669in}}%
\pgfpathcurveto{\pgfqpoint{4.272236in}{5.738382in}}{\pgfqpoint{4.270951in}{5.735279in}}{\pgfqpoint{4.270951in}{5.732044in}}%
\pgfpathcurveto{\pgfqpoint{4.270951in}{5.728809in}}{\pgfqpoint{4.272236in}{5.725706in}}{\pgfqpoint{4.274524in}{5.723418in}}%
\pgfpathcurveto{\pgfqpoint{4.276811in}{5.721131in}}{\pgfqpoint{4.279914in}{5.719845in}}{\pgfqpoint{4.283149in}{5.719845in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{5.719845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{5.440308in}}%
\pgfpathcurveto{\pgfqpoint{4.304264in}{5.440308in}}{\pgfqpoint{4.307526in}{5.441660in}}{\pgfqpoint{4.309931in}{5.444065in}}%
\pgfpathcurveto{\pgfqpoint{4.312336in}{5.446470in}}{\pgfqpoint{4.313687in}{5.449732in}}{\pgfqpoint{4.313687in}{5.453133in}}%
\pgfpathcurveto{\pgfqpoint{4.313687in}{5.456534in}}{\pgfqpoint{4.312336in}{5.459796in}}{\pgfqpoint{4.309931in}{5.462201in}}%
\pgfpathcurveto{\pgfqpoint{4.307526in}{5.464606in}}{\pgfqpoint{4.304264in}{5.465957in}}{\pgfqpoint{4.300863in}{5.465957in}}%
\pgfpathcurveto{\pgfqpoint{4.297462in}{5.465957in}}{\pgfqpoint{4.294199in}{5.464606in}}{\pgfqpoint{4.291794in}{5.462201in}}%
\pgfpathcurveto{\pgfqpoint{4.289390in}{5.459796in}}{\pgfqpoint{4.288038in}{5.456534in}}{\pgfqpoint{4.288038in}{5.453133in}}%
\pgfpathcurveto{\pgfqpoint{4.288038in}{5.449732in}}{\pgfqpoint{4.289390in}{5.446470in}}{\pgfqpoint{4.291794in}{5.444065in}}%
\pgfpathcurveto{\pgfqpoint{4.294199in}{5.441660in}}{\pgfqpoint{4.297462in}{5.440308in}}{\pgfqpoint{4.300863in}{5.440308in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{5.440308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{5.721531in}}%
\pgfpathcurveto{\pgfqpoint{4.321725in}{5.721531in}}{\pgfqpoint{4.324745in}{5.722782in}}{\pgfqpoint{4.326971in}{5.725009in}}%
\pgfpathcurveto{\pgfqpoint{4.329198in}{5.727235in}}{\pgfqpoint{4.330449in}{5.730255in}}{\pgfqpoint{4.330449in}{5.733404in}}%
\pgfpathcurveto{\pgfqpoint{4.330449in}{5.736553in}}{\pgfqpoint{4.329198in}{5.739573in}}{\pgfqpoint{4.326971in}{5.741800in}}%
\pgfpathcurveto{\pgfqpoint{4.324745in}{5.744026in}}{\pgfqpoint{4.321725in}{5.745277in}}{\pgfqpoint{4.318576in}{5.745277in}}%
\pgfpathcurveto{\pgfqpoint{4.315427in}{5.745277in}}{\pgfqpoint{4.312407in}{5.744026in}}{\pgfqpoint{4.310180in}{5.741800in}}%
\pgfpathcurveto{\pgfqpoint{4.307954in}{5.739573in}}{\pgfqpoint{4.306703in}{5.736553in}}{\pgfqpoint{4.306703in}{5.733404in}}%
\pgfpathcurveto{\pgfqpoint{4.306703in}{5.730255in}}{\pgfqpoint{4.307954in}{5.727235in}}{\pgfqpoint{4.310180in}{5.725009in}}%
\pgfpathcurveto{\pgfqpoint{4.312407in}{5.722782in}}{\pgfqpoint{4.315427in}{5.721531in}}{\pgfqpoint{4.318576in}{5.721531in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{5.721531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{5.556770in}}%
\pgfpathcurveto{\pgfqpoint{4.339608in}{5.556770in}}{\pgfqpoint{4.342792in}{5.558089in}}{\pgfqpoint{4.345139in}{5.560436in}}%
\pgfpathcurveto{\pgfqpoint{4.347486in}{5.562783in}}{\pgfqpoint{4.348805in}{5.565967in}}{\pgfqpoint{4.348805in}{5.569286in}}%
\pgfpathcurveto{\pgfqpoint{4.348805in}{5.572605in}}{\pgfqpoint{4.347486in}{5.575788in}}{\pgfqpoint{4.345139in}{5.578135in}}%
\pgfpathcurveto{\pgfqpoint{4.342792in}{5.580482in}}{\pgfqpoint{4.339608in}{5.581801in}}{\pgfqpoint{4.336289in}{5.581801in}}%
\pgfpathcurveto{\pgfqpoint{4.332970in}{5.581801in}}{\pgfqpoint{4.329786in}{5.580482in}}{\pgfqpoint{4.327440in}{5.578135in}}%
\pgfpathcurveto{\pgfqpoint{4.325093in}{5.575788in}}{\pgfqpoint{4.323774in}{5.572605in}}{\pgfqpoint{4.323774in}{5.569286in}}%
\pgfpathcurveto{\pgfqpoint{4.323774in}{5.565967in}}{\pgfqpoint{4.325093in}{5.562783in}}{\pgfqpoint{4.327440in}{5.560436in}}%
\pgfpathcurveto{\pgfqpoint{4.329786in}{5.558089in}}{\pgfqpoint{4.332970in}{5.556770in}}{\pgfqpoint{4.336289in}{5.556770in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{5.556770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{5.420974in}}%
\pgfpathcurveto{\pgfqpoint{4.357063in}{5.420974in}}{\pgfqpoint{4.359998in}{5.422190in}}{\pgfqpoint{4.362161in}{5.424354in}}%
\pgfpathcurveto{\pgfqpoint{4.364325in}{5.426518in}}{\pgfqpoint{4.365541in}{5.429453in}}{\pgfqpoint{4.365541in}{5.432513in}}%
\pgfpathcurveto{\pgfqpoint{4.365541in}{5.435573in}}{\pgfqpoint{4.364325in}{5.438508in}}{\pgfqpoint{4.362161in}{5.440672in}}%
\pgfpathcurveto{\pgfqpoint{4.359998in}{5.442836in}}{\pgfqpoint{4.357063in}{5.444052in}}{\pgfqpoint{4.354002in}{5.444052in}}%
\pgfpathcurveto{\pgfqpoint{4.350942in}{5.444052in}}{\pgfqpoint{4.348007in}{5.442836in}}{\pgfqpoint{4.345843in}{5.440672in}}%
\pgfpathcurveto{\pgfqpoint{4.343680in}{5.438508in}}{\pgfqpoint{4.342464in}{5.435573in}}{\pgfqpoint{4.342464in}{5.432513in}}%
\pgfpathcurveto{\pgfqpoint{4.342464in}{5.429453in}}{\pgfqpoint{4.343680in}{5.426518in}}{\pgfqpoint{4.345843in}{5.424354in}}%
\pgfpathcurveto{\pgfqpoint{4.348007in}{5.422190in}}{\pgfqpoint{4.350942in}{5.420974in}}{\pgfqpoint{4.354002in}{5.420974in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{5.420974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{5.496901in}}%
\pgfpathcurveto{\pgfqpoint{4.374776in}{5.496901in}}{\pgfqpoint{4.377711in}{5.498117in}}{\pgfqpoint{4.379875in}{5.500280in}}%
\pgfpathcurveto{\pgfqpoint{4.382039in}{5.502444in}}{\pgfqpoint{4.383254in}{5.505379in}}{\pgfqpoint{4.383254in}{5.508439in}}%
\pgfpathcurveto{\pgfqpoint{4.383254in}{5.511499in}}{\pgfqpoint{4.382039in}{5.514435in}}{\pgfqpoint{4.379875in}{5.516598in}}%
\pgfpathcurveto{\pgfqpoint{4.377711in}{5.518762in}}{\pgfqpoint{4.374776in}{5.519978in}}{\pgfqpoint{4.371716in}{5.519978in}}%
\pgfpathcurveto{\pgfqpoint{4.368656in}{5.519978in}}{\pgfqpoint{4.365721in}{5.518762in}}{\pgfqpoint{4.363557in}{5.516598in}}%
\pgfpathcurveto{\pgfqpoint{4.361393in}{5.514435in}}{\pgfqpoint{4.360177in}{5.511499in}}{\pgfqpoint{4.360177in}{5.508439in}}%
\pgfpathcurveto{\pgfqpoint{4.360177in}{5.505379in}}{\pgfqpoint{4.361393in}{5.502444in}}{\pgfqpoint{4.363557in}{5.500280in}}%
\pgfpathcurveto{\pgfqpoint{4.365721in}{5.498117in}}{\pgfqpoint{4.368656in}{5.496901in}}{\pgfqpoint{4.371716in}{5.496901in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{5.496901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{5.503487in}}%
\pgfpathcurveto{\pgfqpoint{4.392000in}{5.503487in}}{\pgfqpoint{4.394466in}{5.504508in}}{\pgfqpoint{4.396284in}{5.506326in}}%
\pgfpathcurveto{\pgfqpoint{4.398102in}{5.508144in}}{\pgfqpoint{4.399123in}{5.510610in}}{\pgfqpoint{4.399123in}{5.513181in}}%
\pgfpathcurveto{\pgfqpoint{4.399123in}{5.515752in}}{\pgfqpoint{4.398102in}{5.518218in}}{\pgfqpoint{4.396284in}{5.520036in}}%
\pgfpathcurveto{\pgfqpoint{4.394466in}{5.521854in}}{\pgfqpoint{4.392000in}{5.522876in}}{\pgfqpoint{4.389429in}{5.522876in}}%
\pgfpathcurveto{\pgfqpoint{4.386858in}{5.522876in}}{\pgfqpoint{4.384392in}{5.521854in}}{\pgfqpoint{4.382574in}{5.520036in}}%
\pgfpathcurveto{\pgfqpoint{4.380756in}{5.518218in}}{\pgfqpoint{4.379735in}{5.515752in}}{\pgfqpoint{4.379735in}{5.513181in}}%
\pgfpathcurveto{\pgfqpoint{4.379735in}{5.510610in}}{\pgfqpoint{4.380756in}{5.508144in}}{\pgfqpoint{4.382574in}{5.506326in}}%
\pgfpathcurveto{\pgfqpoint{4.384392in}{5.504508in}}{\pgfqpoint{4.386858in}{5.503487in}}{\pgfqpoint{4.389429in}{5.503487in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{5.503487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{5.531868in}}%
\pgfpathcurveto{\pgfqpoint{4.409241in}{5.531868in}}{\pgfqpoint{4.411255in}{5.532702in}}{\pgfqpoint{4.412739in}{5.534186in}}%
\pgfpathcurveto{\pgfqpoint{4.414224in}{5.535671in}}{\pgfqpoint{4.415058in}{5.537684in}}{\pgfqpoint{4.415058in}{5.539783in}}%
\pgfpathcurveto{\pgfqpoint{4.415058in}{5.541883in}}{\pgfqpoint{4.414224in}{5.543896in}}{\pgfqpoint{4.412739in}{5.545380in}}%
\pgfpathcurveto{\pgfqpoint{4.411255in}{5.546865in}}{\pgfqpoint{4.409241in}{5.547699in}}{\pgfqpoint{4.407142in}{5.547699in}}%
\pgfpathcurveto{\pgfqpoint{4.405043in}{5.547699in}}{\pgfqpoint{4.403030in}{5.546865in}}{\pgfqpoint{4.401545in}{5.545380in}}%
\pgfpathcurveto{\pgfqpoint{4.400061in}{5.543896in}}{\pgfqpoint{4.399227in}{5.541883in}}{\pgfqpoint{4.399227in}{5.539783in}}%
\pgfpathcurveto{\pgfqpoint{4.399227in}{5.537684in}}{\pgfqpoint{4.400061in}{5.535671in}}{\pgfqpoint{4.401545in}{5.534186in}}%
\pgfpathcurveto{\pgfqpoint{4.403030in}{5.532702in}}{\pgfqpoint{4.405043in}{5.531868in}}{\pgfqpoint{4.407142in}{5.531868in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{5.531868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{5.900690in}}%
\pgfpathcurveto{\pgfqpoint{4.427082in}{5.900690in}}{\pgfqpoint{4.429218in}{5.901574in}}{\pgfqpoint{4.430792in}{5.903149in}}%
\pgfpathcurveto{\pgfqpoint{4.432367in}{5.904723in}}{\pgfqpoint{4.433251in}{5.906859in}}{\pgfqpoint{4.433251in}{5.909085in}}%
\pgfpathcurveto{\pgfqpoint{4.433251in}{5.911312in}}{\pgfqpoint{4.432367in}{5.913447in}}{\pgfqpoint{4.430792in}{5.915022in}}%
\pgfpathcurveto{\pgfqpoint{4.429218in}{5.916596in}}{\pgfqpoint{4.427082in}{5.917481in}}{\pgfqpoint{4.424856in}{5.917481in}}%
\pgfpathcurveto{\pgfqpoint{4.422629in}{5.917481in}}{\pgfqpoint{4.420493in}{5.916596in}}{\pgfqpoint{4.418919in}{5.915022in}}%
\pgfpathcurveto{\pgfqpoint{4.417345in}{5.913447in}}{\pgfqpoint{4.416460in}{5.911312in}}{\pgfqpoint{4.416460in}{5.909085in}}%
\pgfpathcurveto{\pgfqpoint{4.416460in}{5.906859in}}{\pgfqpoint{4.417345in}{5.904723in}}{\pgfqpoint{4.418919in}{5.903149in}}%
\pgfpathcurveto{\pgfqpoint{4.420493in}{5.901574in}}{\pgfqpoint{4.422629in}{5.900690in}}{\pgfqpoint{4.424856in}{5.900690in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{5.900690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{5.340421in}}%
\pgfpathcurveto{\pgfqpoint{4.443854in}{5.340421in}}{\pgfqpoint{4.445087in}{5.340932in}}{\pgfqpoint{4.445996in}{5.341840in}}%
\pgfpathcurveto{\pgfqpoint{4.446905in}{5.342749in}}{\pgfqpoint{4.447416in}{5.343982in}}{\pgfqpoint{4.447416in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.447416in}{5.346553in}}{\pgfqpoint{4.446905in}{5.347786in}}{\pgfqpoint{4.445996in}{5.348695in}}%
\pgfpathcurveto{\pgfqpoint{4.445087in}{5.349604in}}{\pgfqpoint{4.443854in}{5.350115in}}{\pgfqpoint{4.442569in}{5.350115in}}%
\pgfpathcurveto{\pgfqpoint{4.441283in}{5.350115in}}{\pgfqpoint{4.440050in}{5.349604in}}{\pgfqpoint{4.439141in}{5.348695in}}%
\pgfpathcurveto{\pgfqpoint{4.438232in}{5.347786in}}{\pgfqpoint{4.437722in}{5.346553in}}{\pgfqpoint{4.437722in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.437722in}{5.343982in}}{\pgfqpoint{4.438232in}{5.342749in}}{\pgfqpoint{4.439141in}{5.341840in}}%
\pgfpathcurveto{\pgfqpoint{4.440050in}{5.340932in}}{\pgfqpoint{4.441283in}{5.340421in}}{\pgfqpoint{4.442569in}{5.340421in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{5.340421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{5.749415in}}%
\pgfpathcurveto{\pgfqpoint{4.585561in}{5.749415in}}{\pgfqpoint{4.586794in}{5.749925in}}{\pgfqpoint{4.587703in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.588611in}{5.751743in}}{\pgfqpoint{4.589122in}{5.752976in}}{\pgfqpoint{4.589122in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.589122in}{5.755547in}}{\pgfqpoint{4.588611in}{5.756780in}}{\pgfqpoint{4.587703in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.586794in}{5.758598in}}{\pgfqpoint{4.585561in}{5.759109in}}{\pgfqpoint{4.584275in}{5.759109in}}%
\pgfpathcurveto{\pgfqpoint{4.582990in}{5.759109in}}{\pgfqpoint{4.581757in}{5.758598in}}{\pgfqpoint{4.580848in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.579939in}{5.756780in}}{\pgfqpoint{4.579428in}{5.755547in}}{\pgfqpoint{4.579428in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.579428in}{5.752976in}}{\pgfqpoint{4.579939in}{5.751743in}}{\pgfqpoint{4.580848in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.581757in}{5.749925in}}{\pgfqpoint{4.582990in}{5.749415in}}{\pgfqpoint{4.584275in}{5.749415in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{5.749415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{5.749415in}}%
\pgfpathcurveto{\pgfqpoint{4.603274in}{5.749415in}}{\pgfqpoint{4.604507in}{5.749925in}}{\pgfqpoint{4.605416in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.606325in}{5.751743in}}{\pgfqpoint{4.606835in}{5.752976in}}{\pgfqpoint{4.606835in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.606835in}{5.755547in}}{\pgfqpoint{4.606325in}{5.756780in}}{\pgfqpoint{4.605416in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.604507in}{5.758598in}}{\pgfqpoint{4.603274in}{5.759109in}}{\pgfqpoint{4.601988in}{5.759109in}}%
\pgfpathcurveto{\pgfqpoint{4.600703in}{5.759109in}}{\pgfqpoint{4.599470in}{5.758598in}}{\pgfqpoint{4.598561in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.597652in}{5.756780in}}{\pgfqpoint{4.597141in}{5.755547in}}{\pgfqpoint{4.597141in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.597141in}{5.752976in}}{\pgfqpoint{4.597652in}{5.751743in}}{\pgfqpoint{4.598561in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.599470in}{5.749925in}}{\pgfqpoint{4.600703in}{5.749415in}}{\pgfqpoint{4.601988in}{5.749415in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{5.749415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{5.749415in}}%
\pgfpathcurveto{\pgfqpoint{4.620987in}{5.749415in}}{\pgfqpoint{4.622220in}{5.749925in}}{\pgfqpoint{4.623129in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.624038in}{5.751743in}}{\pgfqpoint{4.624549in}{5.752976in}}{\pgfqpoint{4.624549in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.624549in}{5.755547in}}{\pgfqpoint{4.624038in}{5.756780in}}{\pgfqpoint{4.623129in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.622220in}{5.758598in}}{\pgfqpoint{4.620987in}{5.759109in}}{\pgfqpoint{4.619702in}{5.759109in}}%
\pgfpathcurveto{\pgfqpoint{4.618416in}{5.759109in}}{\pgfqpoint{4.617183in}{5.758598in}}{\pgfqpoint{4.616274in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.615365in}{5.756780in}}{\pgfqpoint{4.614854in}{5.755547in}}{\pgfqpoint{4.614854in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.614854in}{5.752976in}}{\pgfqpoint{4.615365in}{5.751743in}}{\pgfqpoint{4.616274in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.617183in}{5.749925in}}{\pgfqpoint{4.618416in}{5.749415in}}{\pgfqpoint{4.619702in}{5.749415in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{5.749415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{5.852912in}}%
\pgfpathcurveto{\pgfqpoint{4.639074in}{5.852912in}}{\pgfqpoint{4.640666in}{5.853572in}}{\pgfqpoint{4.641840in}{5.854745in}}%
\pgfpathcurveto{\pgfqpoint{4.643013in}{5.855919in}}{\pgfqpoint{4.643673in}{5.857510in}}{\pgfqpoint{4.643673in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.643673in}{5.860829in}}{\pgfqpoint{4.643013in}{5.862421in}}{\pgfqpoint{4.641840in}{5.863595in}}%
\pgfpathcurveto{\pgfqpoint{4.640666in}{5.864768in}}{\pgfqpoint{4.639074in}{5.865428in}}{\pgfqpoint{4.637415in}{5.865428in}}%
\pgfpathcurveto{\pgfqpoint{4.635755in}{5.865428in}}{\pgfqpoint{4.634164in}{5.864768in}}{\pgfqpoint{4.632990in}{5.863595in}}%
\pgfpathcurveto{\pgfqpoint{4.631817in}{5.862421in}}{\pgfqpoint{4.631157in}{5.860829in}}{\pgfqpoint{4.631157in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.631157in}{5.857510in}}{\pgfqpoint{4.631817in}{5.855919in}}{\pgfqpoint{4.632990in}{5.854745in}}%
\pgfpathcurveto{\pgfqpoint{4.634164in}{5.853572in}}{\pgfqpoint{4.635755in}{5.852912in}}{\pgfqpoint{4.637415in}{5.852912in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{5.852912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{5.852912in}}%
\pgfpathcurveto{\pgfqpoint{4.656788in}{5.852912in}}{\pgfqpoint{4.658379in}{5.853572in}}{\pgfqpoint{4.659553in}{5.854745in}}%
\pgfpathcurveto{\pgfqpoint{4.660726in}{5.855919in}}{\pgfqpoint{4.661386in}{5.857510in}}{\pgfqpoint{4.661386in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.661386in}{5.860829in}}{\pgfqpoint{4.660726in}{5.862421in}}{\pgfqpoint{4.659553in}{5.863595in}}%
\pgfpathcurveto{\pgfqpoint{4.658379in}{5.864768in}}{\pgfqpoint{4.656788in}{5.865428in}}{\pgfqpoint{4.655128in}{5.865428in}}%
\pgfpathcurveto{\pgfqpoint{4.653469in}{5.865428in}}{\pgfqpoint{4.651877in}{5.864768in}}{\pgfqpoint{4.650703in}{5.863595in}}%
\pgfpathcurveto{\pgfqpoint{4.649530in}{5.862421in}}{\pgfqpoint{4.648870in}{5.860829in}}{\pgfqpoint{4.648870in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.648870in}{5.857510in}}{\pgfqpoint{4.649530in}{5.855919in}}{\pgfqpoint{4.650703in}{5.854745in}}%
\pgfpathcurveto{\pgfqpoint{4.651877in}{5.853572in}}{\pgfqpoint{4.653469in}{5.852912in}}{\pgfqpoint{4.655128in}{5.852912in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{5.852912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{6.005881in}}%
\pgfpathcurveto{\pgfqpoint{4.674501in}{6.005881in}}{\pgfqpoint{4.676093in}{6.006540in}}{\pgfqpoint{4.677266in}{6.007714in}}%
\pgfpathcurveto{\pgfqpoint{4.678440in}{6.008887in}}{\pgfqpoint{4.679099in}{6.010479in}}{\pgfqpoint{4.679099in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.679099in}{6.013798in}}{\pgfqpoint{4.678440in}{6.015390in}}{\pgfqpoint{4.677266in}{6.016564in}}%
\pgfpathcurveto{\pgfqpoint{4.676093in}{6.017737in}}{\pgfqpoint{4.674501in}{6.018396in}}{\pgfqpoint{4.672841in}{6.018396in}}%
\pgfpathcurveto{\pgfqpoint{4.671182in}{6.018396in}}{\pgfqpoint{4.669590in}{6.017737in}}{\pgfqpoint{4.668417in}{6.016564in}}%
\pgfpathcurveto{\pgfqpoint{4.667243in}{6.015390in}}{\pgfqpoint{4.666584in}{6.013798in}}{\pgfqpoint{4.666584in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.666584in}{6.010479in}}{\pgfqpoint{4.667243in}{6.008887in}}{\pgfqpoint{4.668417in}{6.007714in}}%
\pgfpathcurveto{\pgfqpoint{4.669590in}{6.006540in}}{\pgfqpoint{4.671182in}{6.005881in}}{\pgfqpoint{4.672841in}{6.005881in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{6.005881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{6.005881in}}%
\pgfpathcurveto{\pgfqpoint{4.692214in}{6.005881in}}{\pgfqpoint{4.693806in}{6.006540in}}{\pgfqpoint{4.694980in}{6.007714in}}%
\pgfpathcurveto{\pgfqpoint{4.696153in}{6.008887in}}{\pgfqpoint{4.696812in}{6.010479in}}{\pgfqpoint{4.696812in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.696812in}{6.013798in}}{\pgfqpoint{4.696153in}{6.015390in}}{\pgfqpoint{4.694980in}{6.016564in}}%
\pgfpathcurveto{\pgfqpoint{4.693806in}{6.017737in}}{\pgfqpoint{4.692214in}{6.018396in}}{\pgfqpoint{4.690555in}{6.018396in}}%
\pgfpathcurveto{\pgfqpoint{4.688895in}{6.018396in}}{\pgfqpoint{4.687303in}{6.017737in}}{\pgfqpoint{4.686130in}{6.016564in}}%
\pgfpathcurveto{\pgfqpoint{4.684956in}{6.015390in}}{\pgfqpoint{4.684297in}{6.013798in}}{\pgfqpoint{4.684297in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.684297in}{6.010479in}}{\pgfqpoint{4.684956in}{6.008887in}}{\pgfqpoint{4.686130in}{6.007714in}}%
\pgfpathcurveto{\pgfqpoint{4.687303in}{6.006540in}}{\pgfqpoint{4.688895in}{6.005881in}}{\pgfqpoint{4.690555in}{6.005881in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{6.005881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{6.005881in}}%
\pgfpathcurveto{\pgfqpoint{4.709928in}{6.005881in}}{\pgfqpoint{4.711519in}{6.006540in}}{\pgfqpoint{4.712693in}{6.007714in}}%
\pgfpathcurveto{\pgfqpoint{4.713866in}{6.008887in}}{\pgfqpoint{4.714526in}{6.010479in}}{\pgfqpoint{4.714526in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.714526in}{6.013798in}}{\pgfqpoint{4.713866in}{6.015390in}}{\pgfqpoint{4.712693in}{6.016564in}}%
\pgfpathcurveto{\pgfqpoint{4.711519in}{6.017737in}}{\pgfqpoint{4.709928in}{6.018396in}}{\pgfqpoint{4.708268in}{6.018396in}}%
\pgfpathcurveto{\pgfqpoint{4.706608in}{6.018396in}}{\pgfqpoint{4.705017in}{6.017737in}}{\pgfqpoint{4.703843in}{6.016564in}}%
\pgfpathcurveto{\pgfqpoint{4.702670in}{6.015390in}}{\pgfqpoint{4.702010in}{6.013798in}}{\pgfqpoint{4.702010in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.702010in}{6.010479in}}{\pgfqpoint{4.702670in}{6.008887in}}{\pgfqpoint{4.703843in}{6.007714in}}%
\pgfpathcurveto{\pgfqpoint{4.705017in}{6.006540in}}{\pgfqpoint{4.706608in}{6.005881in}}{\pgfqpoint{4.708268in}{6.005881in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{6.005881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{5.749415in}}%
\pgfpathcurveto{\pgfqpoint{4.727267in}{5.749415in}}{\pgfqpoint{4.728500in}{5.749925in}}{\pgfqpoint{4.729409in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.730318in}{5.751743in}}{\pgfqpoint{4.730828in}{5.752976in}}{\pgfqpoint{4.730828in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.730828in}{5.755547in}}{\pgfqpoint{4.730318in}{5.756780in}}{\pgfqpoint{4.729409in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.728500in}{5.758598in}}{\pgfqpoint{4.727267in}{5.759109in}}{\pgfqpoint{4.725981in}{5.759109in}}%
\pgfpathcurveto{\pgfqpoint{4.724696in}{5.759109in}}{\pgfqpoint{4.723463in}{5.758598in}}{\pgfqpoint{4.722554in}{5.757689in}}%
\pgfpathcurveto{\pgfqpoint{4.721645in}{5.756780in}}{\pgfqpoint{4.721134in}{5.755547in}}{\pgfqpoint{4.721134in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.721134in}{5.752976in}}{\pgfqpoint{4.721645in}{5.751743in}}{\pgfqpoint{4.722554in}{5.750834in}}%
\pgfpathcurveto{\pgfqpoint{4.723463in}{5.749925in}}{\pgfqpoint{4.724696in}{5.749415in}}{\pgfqpoint{4.725981in}{5.749415in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{5.749415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{6.220028in}}%
\pgfpathcurveto{\pgfqpoint{5.134672in}{6.220028in}}{\pgfqpoint{5.135905in}{6.220538in}}{\pgfqpoint{5.136814in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.137723in}{6.222356in}}{\pgfqpoint{5.138234in}{6.223589in}}{\pgfqpoint{5.138234in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.138234in}{6.226160in}}{\pgfqpoint{5.137723in}{6.227393in}}{\pgfqpoint{5.136814in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.135905in}{6.229211in}}{\pgfqpoint{5.134672in}{6.229722in}}{\pgfqpoint{5.133387in}{6.229722in}}%
\pgfpathcurveto{\pgfqpoint{5.132101in}{6.229722in}}{\pgfqpoint{5.130868in}{6.229211in}}{\pgfqpoint{5.129959in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.129050in}{6.227393in}}{\pgfqpoint{5.128539in}{6.226160in}}{\pgfqpoint{5.128539in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.128539in}{6.223589in}}{\pgfqpoint{5.129050in}{6.222356in}}{\pgfqpoint{5.129959in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.130868in}{6.220538in}}{\pgfqpoint{5.132101in}{6.220028in}}{\pgfqpoint{5.133387in}{6.220028in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{6.220028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{6.220028in}}%
\pgfpathcurveto{\pgfqpoint{5.152385in}{6.220028in}}{\pgfqpoint{5.153618in}{6.220538in}}{\pgfqpoint{5.154527in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.155436in}{6.222356in}}{\pgfqpoint{5.155947in}{6.223589in}}{\pgfqpoint{5.155947in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.155947in}{6.226160in}}{\pgfqpoint{5.155436in}{6.227393in}}{\pgfqpoint{5.154527in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.153618in}{6.229211in}}{\pgfqpoint{5.152385in}{6.229722in}}{\pgfqpoint{5.151100in}{6.229722in}}%
\pgfpathcurveto{\pgfqpoint{5.149814in}{6.229722in}}{\pgfqpoint{5.148581in}{6.229211in}}{\pgfqpoint{5.147672in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.146763in}{6.227393in}}{\pgfqpoint{5.146253in}{6.226160in}}{\pgfqpoint{5.146253in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.146253in}{6.223589in}}{\pgfqpoint{5.146763in}{6.222356in}}{\pgfqpoint{5.147672in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.148581in}{6.220538in}}{\pgfqpoint{5.149814in}{6.220028in}}{\pgfqpoint{5.151100in}{6.220028in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{6.220028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{6.220028in}}%
\pgfpathcurveto{\pgfqpoint{5.170099in}{6.220028in}}{\pgfqpoint{5.171332in}{6.220538in}}{\pgfqpoint{5.172241in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.173150in}{6.222356in}}{\pgfqpoint{5.173660in}{6.223589in}}{\pgfqpoint{5.173660in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.173660in}{6.226160in}}{\pgfqpoint{5.173150in}{6.227393in}}{\pgfqpoint{5.172241in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.171332in}{6.229211in}}{\pgfqpoint{5.170099in}{6.229722in}}{\pgfqpoint{5.168813in}{6.229722in}}%
\pgfpathcurveto{\pgfqpoint{5.167528in}{6.229722in}}{\pgfqpoint{5.166295in}{6.229211in}}{\pgfqpoint{5.165386in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.164477in}{6.227393in}}{\pgfqpoint{5.163966in}{6.226160in}}{\pgfqpoint{5.163966in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.163966in}{6.223589in}}{\pgfqpoint{5.164477in}{6.222356in}}{\pgfqpoint{5.165386in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.166295in}{6.220538in}}{\pgfqpoint{5.167528in}{6.220028in}}{\pgfqpoint{5.168813in}{6.220028in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{6.220028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{6.220028in}}%
\pgfpathcurveto{\pgfqpoint{5.187812in}{6.220028in}}{\pgfqpoint{5.189045in}{6.220538in}}{\pgfqpoint{5.189954in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.190863in}{6.222356in}}{\pgfqpoint{5.191374in}{6.223589in}}{\pgfqpoint{5.191374in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.191374in}{6.226160in}}{\pgfqpoint{5.190863in}{6.227393in}}{\pgfqpoint{5.189954in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.189045in}{6.229211in}}{\pgfqpoint{5.187812in}{6.229722in}}{\pgfqpoint{5.186526in}{6.229722in}}%
\pgfpathcurveto{\pgfqpoint{5.185241in}{6.229722in}}{\pgfqpoint{5.184008in}{6.229211in}}{\pgfqpoint{5.183099in}{6.228302in}}%
\pgfpathcurveto{\pgfqpoint{5.182190in}{6.227393in}}{\pgfqpoint{5.181679in}{6.226160in}}{\pgfqpoint{5.181679in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.181679in}{6.223589in}}{\pgfqpoint{5.182190in}{6.222356in}}{\pgfqpoint{5.183099in}{6.221447in}}%
\pgfpathcurveto{\pgfqpoint{5.184008in}{6.220538in}}{\pgfqpoint{5.185241in}{6.220028in}}{\pgfqpoint{5.186526in}{6.220028in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{6.220028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.145113in}}%
\pgfpathcurveto{\pgfqpoint{3.625535in}{6.145113in}}{\pgfqpoint{3.640393in}{6.151268in}}{\pgfqpoint{3.651347in}{6.162221in}}%
\pgfpathcurveto{\pgfqpoint{3.662300in}{6.173174in}}{\pgfqpoint{3.668455in}{6.188032in}}{\pgfqpoint{3.668455in}{6.203523in}}%
\pgfpathcurveto{\pgfqpoint{3.668455in}{6.219013in}}{\pgfqpoint{3.662300in}{6.233871in}}{\pgfqpoint{3.651347in}{6.244825in}}%
\pgfpathcurveto{\pgfqpoint{3.640393in}{6.255778in}}{\pgfqpoint{3.625535in}{6.261932in}}{\pgfqpoint{3.610045in}{6.261932in}}%
\pgfpathcurveto{\pgfqpoint{3.594555in}{6.261932in}}{\pgfqpoint{3.579697in}{6.255778in}}{\pgfqpoint{3.568743in}{6.244825in}}%
\pgfpathcurveto{\pgfqpoint{3.557790in}{6.233871in}}{\pgfqpoint{3.551635in}{6.219013in}}{\pgfqpoint{3.551635in}{6.203523in}}%
\pgfpathcurveto{\pgfqpoint{3.551635in}{6.188032in}}{\pgfqpoint{3.557790in}{6.173174in}}{\pgfqpoint{3.568743in}{6.162221in}}%
\pgfpathcurveto{\pgfqpoint{3.579697in}{6.151268in}}{\pgfqpoint{3.594555in}{6.145113in}}{\pgfqpoint{3.610045in}{6.145113in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.145113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{6.128441in}}%
\pgfpathcurveto{\pgfqpoint{3.636991in}{6.128441in}}{\pgfqpoint{3.645847in}{6.132109in}}{\pgfqpoint{3.652376in}{6.138638in}}%
\pgfpathcurveto{\pgfqpoint{3.658904in}{6.145167in}}{\pgfqpoint{3.662573in}{6.154023in}}{\pgfqpoint{3.662573in}{6.163256in}}%
\pgfpathcurveto{\pgfqpoint{3.662573in}{6.172489in}}{\pgfqpoint{3.658904in}{6.181345in}}{\pgfqpoint{3.652376in}{6.187873in}}%
\pgfpathcurveto{\pgfqpoint{3.645847in}{6.194402in}}{\pgfqpoint{3.636991in}{6.198070in}}{\pgfqpoint{3.627758in}{6.198070in}}%
\pgfpathcurveto{\pgfqpoint{3.618525in}{6.198070in}}{\pgfqpoint{3.609669in}{6.194402in}}{\pgfqpoint{3.603141in}{6.187873in}}%
\pgfpathcurveto{\pgfqpoint{3.596612in}{6.181345in}}{\pgfqpoint{3.592944in}{6.172489in}}{\pgfqpoint{3.592944in}{6.163256in}}%
\pgfpathcurveto{\pgfqpoint{3.592944in}{6.154023in}}{\pgfqpoint{3.596612in}{6.145167in}}{\pgfqpoint{3.603141in}{6.138638in}}%
\pgfpathcurveto{\pgfqpoint{3.609669in}{6.132109in}}{\pgfqpoint{3.618525in}{6.128441in}}{\pgfqpoint{3.627758in}{6.128441in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{6.128441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{5.867913in}}%
\pgfpathcurveto{\pgfqpoint{3.662235in}{5.867913in}}{\pgfqpoint{3.678313in}{5.874573in}}{\pgfqpoint{3.690166in}{5.886426in}}%
\pgfpathcurveto{\pgfqpoint{3.702020in}{5.898279in}}{\pgfqpoint{3.708680in}{5.914358in}}{\pgfqpoint{3.708680in}{5.931121in}}%
\pgfpathcurveto{\pgfqpoint{3.708680in}{5.947884in}}{\pgfqpoint{3.702020in}{5.963963in}}{\pgfqpoint{3.690166in}{5.975816in}}%
\pgfpathcurveto{\pgfqpoint{3.678313in}{5.987669in}}{\pgfqpoint{3.662235in}{5.994329in}}{\pgfqpoint{3.645472in}{5.994329in}}%
\pgfpathcurveto{\pgfqpoint{3.628709in}{5.994329in}}{\pgfqpoint{3.612630in}{5.987669in}}{\pgfqpoint{3.600777in}{5.975816in}}%
\pgfpathcurveto{\pgfqpoint{3.588923in}{5.963963in}}{\pgfqpoint{3.582263in}{5.947884in}}{\pgfqpoint{3.582263in}{5.931121in}}%
\pgfpathcurveto{\pgfqpoint{3.582263in}{5.914358in}}{\pgfqpoint{3.588923in}{5.898279in}}{\pgfqpoint{3.600777in}{5.886426in}}%
\pgfpathcurveto{\pgfqpoint{3.612630in}{5.874573in}}{\pgfqpoint{3.628709in}{5.867913in}}{\pgfqpoint{3.645472in}{5.867913in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{5.867913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{5.917978in}}%
\pgfpathcurveto{\pgfqpoint{3.673546in}{5.917978in}}{\pgfqpoint{3.683484in}{5.922095in}}{\pgfqpoint{3.690810in}{5.929421in}}%
\pgfpathcurveto{\pgfqpoint{3.698136in}{5.936747in}}{\pgfqpoint{3.702252in}{5.946685in}}{\pgfqpoint{3.702252in}{5.957046in}}%
\pgfpathcurveto{\pgfqpoint{3.702252in}{5.967407in}}{\pgfqpoint{3.698136in}{5.977344in}}{\pgfqpoint{3.690810in}{5.984671in}}%
\pgfpathcurveto{\pgfqpoint{3.683484in}{5.991997in}}{\pgfqpoint{3.673546in}{5.996113in}}{\pgfqpoint{3.663185in}{5.996113in}}%
\pgfpathcurveto{\pgfqpoint{3.652824in}{5.996113in}}{\pgfqpoint{3.642886in}{5.991997in}}{\pgfqpoint{3.635560in}{5.984671in}}%
\pgfpathcurveto{\pgfqpoint{3.628234in}{5.977344in}}{\pgfqpoint{3.624117in}{5.967407in}}{\pgfqpoint{3.624117in}{5.957046in}}%
\pgfpathcurveto{\pgfqpoint{3.624117in}{5.946685in}}{\pgfqpoint{3.628234in}{5.936747in}}{\pgfqpoint{3.635560in}{5.929421in}}%
\pgfpathcurveto{\pgfqpoint{3.642886in}{5.922095in}}{\pgfqpoint{3.652824in}{5.917978in}}{\pgfqpoint{3.663185in}{5.917978in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{5.917978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{5.653291in}}%
\pgfpathcurveto{\pgfqpoint{3.690300in}{5.653291in}}{\pgfqpoint{3.699319in}{5.657027in}}{\pgfqpoint{3.705967in}{5.663675in}}%
\pgfpathcurveto{\pgfqpoint{3.712616in}{5.670324in}}{\pgfqpoint{3.716351in}{5.679342in}}{\pgfqpoint{3.716351in}{5.688744in}}%
\pgfpathcurveto{\pgfqpoint{3.716351in}{5.698147in}}{\pgfqpoint{3.712616in}{5.707165in}}{\pgfqpoint{3.705967in}{5.713814in}}%
\pgfpathcurveto{\pgfqpoint{3.699319in}{5.720462in}}{\pgfqpoint{3.690300in}{5.724198in}}{\pgfqpoint{3.680898in}{5.724198in}}%
\pgfpathcurveto{\pgfqpoint{3.671496in}{5.724198in}}{\pgfqpoint{3.662477in}{5.720462in}}{\pgfqpoint{3.655829in}{5.713814in}}%
\pgfpathcurveto{\pgfqpoint{3.649180in}{5.707165in}}{\pgfqpoint{3.645445in}{5.698147in}}{\pgfqpoint{3.645445in}{5.688744in}}%
\pgfpathcurveto{\pgfqpoint{3.645445in}{5.679342in}}{\pgfqpoint{3.649180in}{5.670324in}}{\pgfqpoint{3.655829in}{5.663675in}}%
\pgfpathcurveto{\pgfqpoint{3.662477in}{5.657027in}}{\pgfqpoint{3.671496in}{5.653291in}}{\pgfqpoint{3.680898in}{5.653291in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{5.653291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{6.034610in}}%
\pgfpathcurveto{\pgfqpoint{3.712026in}{6.034610in}}{\pgfqpoint{3.724894in}{6.039940in}}{\pgfqpoint{3.734380in}{6.049426in}}%
\pgfpathcurveto{\pgfqpoint{3.743866in}{6.058912in}}{\pgfqpoint{3.749196in}{6.071780in}}{\pgfqpoint{3.749196in}{6.085195in}}%
\pgfpathcurveto{\pgfqpoint{3.749196in}{6.098610in}}{\pgfqpoint{3.743866in}{6.111477in}}{\pgfqpoint{3.734380in}{6.120963in}}%
\pgfpathcurveto{\pgfqpoint{3.724894in}{6.130449in}}{\pgfqpoint{3.712026in}{6.135779in}}{\pgfqpoint{3.698611in}{6.135779in}}%
\pgfpathcurveto{\pgfqpoint{3.685196in}{6.135779in}}{\pgfqpoint{3.672329in}{6.130449in}}{\pgfqpoint{3.662843in}{6.120963in}}%
\pgfpathcurveto{\pgfqpoint{3.653357in}{6.111477in}}{\pgfqpoint{3.648027in}{6.098610in}}{\pgfqpoint{3.648027in}{6.085195in}}%
\pgfpathcurveto{\pgfqpoint{3.648027in}{6.071780in}}{\pgfqpoint{3.653357in}{6.058912in}}{\pgfqpoint{3.662843in}{6.049426in}}%
\pgfpathcurveto{\pgfqpoint{3.672329in}{6.039940in}}{\pgfqpoint{3.685196in}{6.034610in}}{\pgfqpoint{3.698611in}{6.034610in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{6.034610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{6.005336in}}%
\pgfpathcurveto{\pgfqpoint{3.728635in}{6.005336in}}{\pgfqpoint{3.740443in}{6.010227in}}{\pgfqpoint{3.749148in}{6.018932in}}%
\pgfpathcurveto{\pgfqpoint{3.757853in}{6.027637in}}{\pgfqpoint{3.762744in}{6.039445in}}{\pgfqpoint{3.762744in}{6.051755in}}%
\pgfpathcurveto{\pgfqpoint{3.762744in}{6.064066in}}{\pgfqpoint{3.757853in}{6.075874in}}{\pgfqpoint{3.749148in}{6.084579in}}%
\pgfpathcurveto{\pgfqpoint{3.740443in}{6.093283in}}{\pgfqpoint{3.728635in}{6.098174in}}{\pgfqpoint{3.716325in}{6.098174in}}%
\pgfpathcurveto{\pgfqpoint{3.704014in}{6.098174in}}{\pgfqpoint{3.692206in}{6.093283in}}{\pgfqpoint{3.683501in}{6.084579in}}%
\pgfpathcurveto{\pgfqpoint{3.674796in}{6.075874in}}{\pgfqpoint{3.669905in}{6.064066in}}{\pgfqpoint{3.669905in}{6.051755in}}%
\pgfpathcurveto{\pgfqpoint{3.669905in}{6.039445in}}{\pgfqpoint{3.674796in}{6.027637in}}{\pgfqpoint{3.683501in}{6.018932in}}%
\pgfpathcurveto{\pgfqpoint{3.692206in}{6.010227in}}{\pgfqpoint{3.704014in}{6.005336in}}{\pgfqpoint{3.716325in}{6.005336in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{6.005336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{6.046075in}}%
\pgfpathcurveto{\pgfqpoint{3.742743in}{6.046075in}}{\pgfqpoint{3.751092in}{6.049534in}}{\pgfqpoint{3.757248in}{6.055689in}}%
\pgfpathcurveto{\pgfqpoint{3.763403in}{6.061844in}}{\pgfqpoint{3.766861in}{6.070194in}}{\pgfqpoint{3.766861in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{3.766861in}{6.087603in}}{\pgfqpoint{3.763403in}{6.095953in}}{\pgfqpoint{3.757248in}{6.102108in}}%
\pgfpathcurveto{\pgfqpoint{3.751092in}{6.108263in}}{\pgfqpoint{3.742743in}{6.111722in}}{\pgfqpoint{3.734038in}{6.111722in}}%
\pgfpathcurveto{\pgfqpoint{3.725333in}{6.111722in}}{\pgfqpoint{3.716984in}{6.108263in}}{\pgfqpoint{3.710828in}{6.102108in}}%
\pgfpathcurveto{\pgfqpoint{3.704673in}{6.095953in}}{\pgfqpoint{3.701215in}{6.087603in}}{\pgfqpoint{3.701215in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{3.701215in}{6.070194in}}{\pgfqpoint{3.704673in}{6.061844in}}{\pgfqpoint{3.710828in}{6.055689in}}%
\pgfpathcurveto{\pgfqpoint{3.716984in}{6.049534in}}{\pgfqpoint{3.725333in}{6.046075in}}{\pgfqpoint{3.734038in}{6.046075in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{6.046075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{6.107349in}}%
\pgfpathcurveto{\pgfqpoint{3.767036in}{6.107349in}}{\pgfqpoint{3.781698in}{6.113422in}}{\pgfqpoint{3.792506in}{6.124230in}}%
\pgfpathcurveto{\pgfqpoint{3.803314in}{6.135038in}}{\pgfqpoint{3.809387in}{6.149700in}}{\pgfqpoint{3.809387in}{6.164985in}}%
\pgfpathcurveto{\pgfqpoint{3.809387in}{6.180270in}}{\pgfqpoint{3.803314in}{6.194931in}}{\pgfqpoint{3.792506in}{6.205740in}}%
\pgfpathcurveto{\pgfqpoint{3.781698in}{6.216548in}}{\pgfqpoint{3.767036in}{6.222621in}}{\pgfqpoint{3.751751in}{6.222621in}}%
\pgfpathcurveto{\pgfqpoint{3.736466in}{6.222621in}}{\pgfqpoint{3.721805in}{6.216548in}}{\pgfqpoint{3.710996in}{6.205740in}}%
\pgfpathcurveto{\pgfqpoint{3.700188in}{6.194931in}}{\pgfqpoint{3.694115in}{6.180270in}}{\pgfqpoint{3.694115in}{6.164985in}}%
\pgfpathcurveto{\pgfqpoint{3.694115in}{6.149700in}}{\pgfqpoint{3.700188in}{6.135038in}}{\pgfqpoint{3.710996in}{6.124230in}}%
\pgfpathcurveto{\pgfqpoint{3.721805in}{6.113422in}}{\pgfqpoint{3.736466in}{6.107349in}}{\pgfqpoint{3.751751in}{6.107349in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{6.107349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{6.071543in}}%
\pgfpathcurveto{\pgfqpoint{3.781775in}{6.071543in}}{\pgfqpoint{3.793583in}{6.076434in}}{\pgfqpoint{3.802288in}{6.085139in}}%
\pgfpathcurveto{\pgfqpoint{3.810993in}{6.093844in}}{\pgfqpoint{3.815884in}{6.105652in}}{\pgfqpoint{3.815884in}{6.117962in}}%
\pgfpathcurveto{\pgfqpoint{3.815884in}{6.130273in}}{\pgfqpoint{3.810993in}{6.142081in}}{\pgfqpoint{3.802288in}{6.150786in}}%
\pgfpathcurveto{\pgfqpoint{3.793583in}{6.159491in}}{\pgfqpoint{3.781775in}{6.164382in}}{\pgfqpoint{3.769464in}{6.164382in}}%
\pgfpathcurveto{\pgfqpoint{3.757154in}{6.164382in}}{\pgfqpoint{3.745346in}{6.159491in}}{\pgfqpoint{3.736641in}{6.150786in}}%
\pgfpathcurveto{\pgfqpoint{3.727936in}{6.142081in}}{\pgfqpoint{3.723045in}{6.130273in}}{\pgfqpoint{3.723045in}{6.117962in}}%
\pgfpathcurveto{\pgfqpoint{3.723045in}{6.105652in}}{\pgfqpoint{3.727936in}{6.093844in}}{\pgfqpoint{3.736641in}{6.085139in}}%
\pgfpathcurveto{\pgfqpoint{3.745346in}{6.076434in}}{\pgfqpoint{3.757154in}{6.071543in}}{\pgfqpoint{3.769464in}{6.071543in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{6.071543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{6.071104in}}%
\pgfpathcurveto{\pgfqpoint{3.828497in}{6.071104in}}{\pgfqpoint{3.834150in}{6.073445in}}{\pgfqpoint{3.838317in}{6.077612in}}%
\pgfpathcurveto{\pgfqpoint{3.842484in}{6.081779in}}{\pgfqpoint{3.844826in}{6.087432in}}{\pgfqpoint{3.844826in}{6.093325in}}%
\pgfpathcurveto{\pgfqpoint{3.844826in}{6.099218in}}{\pgfqpoint{3.842484in}{6.104871in}}{\pgfqpoint{3.838317in}{6.109038in}}%
\pgfpathcurveto{\pgfqpoint{3.834150in}{6.113205in}}{\pgfqpoint{3.828497in}{6.115547in}}{\pgfqpoint{3.822604in}{6.115547in}}%
\pgfpathcurveto{\pgfqpoint{3.816711in}{6.115547in}}{\pgfqpoint{3.811058in}{6.113205in}}{\pgfqpoint{3.806891in}{6.109038in}}%
\pgfpathcurveto{\pgfqpoint{3.802724in}{6.104871in}}{\pgfqpoint{3.800383in}{6.099218in}}{\pgfqpoint{3.800383in}{6.093325in}}%
\pgfpathcurveto{\pgfqpoint{3.800383in}{6.087432in}}{\pgfqpoint{3.802724in}{6.081779in}}{\pgfqpoint{3.806891in}{6.077612in}}%
\pgfpathcurveto{\pgfqpoint{3.811058in}{6.073445in}}{\pgfqpoint{3.816711in}{6.071104in}}{\pgfqpoint{3.822604in}{6.071104in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{6.071104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{6.147822in}}%
\pgfpathcurveto{\pgfqpoint{3.853131in}{6.147822in}}{\pgfqpoint{3.865421in}{6.152913in}}{\pgfqpoint{3.874481in}{6.161973in}}%
\pgfpathcurveto{\pgfqpoint{3.883542in}{6.171034in}}{\pgfqpoint{3.888632in}{6.183324in}}{\pgfqpoint{3.888632in}{6.196137in}}%
\pgfpathcurveto{\pgfqpoint{3.888632in}{6.208950in}}{\pgfqpoint{3.883542in}{6.221240in}}{\pgfqpoint{3.874481in}{6.230301in}}%
\pgfpathcurveto{\pgfqpoint{3.865421in}{6.239361in}}{\pgfqpoint{3.853131in}{6.244452in}}{\pgfqpoint{3.840318in}{6.244452in}}%
\pgfpathcurveto{\pgfqpoint{3.827504in}{6.244452in}}{\pgfqpoint{3.815214in}{6.239361in}}{\pgfqpoint{3.806154in}{6.230301in}}%
\pgfpathcurveto{\pgfqpoint{3.797094in}{6.221240in}}{\pgfqpoint{3.792003in}{6.208950in}}{\pgfqpoint{3.792003in}{6.196137in}}%
\pgfpathcurveto{\pgfqpoint{3.792003in}{6.183324in}}{\pgfqpoint{3.797094in}{6.171034in}}{\pgfqpoint{3.806154in}{6.161973in}}%
\pgfpathcurveto{\pgfqpoint{3.815214in}{6.152913in}}{\pgfqpoint{3.827504in}{6.147822in}}{\pgfqpoint{3.840318in}{6.147822in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{6.147822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{6.180432in}}%
\pgfpathcurveto{\pgfqpoint{3.869817in}{6.180432in}}{\pgfqpoint{3.881123in}{6.185114in}}{\pgfqpoint{3.889457in}{6.193449in}}%
\pgfpathcurveto{\pgfqpoint{3.897791in}{6.201783in}}{\pgfqpoint{3.902474in}{6.213088in}}{\pgfqpoint{3.902474in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.902474in}{6.236661in}}{\pgfqpoint{3.897791in}{6.247966in}}{\pgfqpoint{3.889457in}{6.256301in}}%
\pgfpathcurveto{\pgfqpoint{3.881123in}{6.264635in}}{\pgfqpoint{3.869817in}{6.269318in}}{\pgfqpoint{3.858031in}{6.269318in}}%
\pgfpathcurveto{\pgfqpoint{3.846244in}{6.269318in}}{\pgfqpoint{3.834939in}{6.264635in}}{\pgfqpoint{3.826605in}{6.256301in}}%
\pgfpathcurveto{\pgfqpoint{3.818271in}{6.247966in}}{\pgfqpoint{3.813588in}{6.236661in}}{\pgfqpoint{3.813588in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.813588in}{6.213088in}}{\pgfqpoint{3.818271in}{6.201783in}}{\pgfqpoint{3.826605in}{6.193449in}}%
\pgfpathcurveto{\pgfqpoint{3.834939in}{6.185114in}}{\pgfqpoint{3.846244in}{6.180432in}}{\pgfqpoint{3.858031in}{6.180432in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{6.180432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{6.181974in}}%
\pgfpathcurveto{\pgfqpoint{3.887122in}{6.181974in}}{\pgfqpoint{3.898035in}{6.186494in}}{\pgfqpoint{3.906080in}{6.194539in}}%
\pgfpathcurveto{\pgfqpoint{3.914125in}{6.202584in}}{\pgfqpoint{3.918645in}{6.213497in}}{\pgfqpoint{3.918645in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.918645in}{6.236252in}}{\pgfqpoint{3.914125in}{6.247165in}}{\pgfqpoint{3.906080in}{6.255210in}}%
\pgfpathcurveto{\pgfqpoint{3.898035in}{6.263256in}}{\pgfqpoint{3.887122in}{6.267776in}}{\pgfqpoint{3.875744in}{6.267776in}}%
\pgfpathcurveto{\pgfqpoint{3.864367in}{6.267776in}}{\pgfqpoint{3.853453in}{6.263256in}}{\pgfqpoint{3.845408in}{6.255210in}}%
\pgfpathcurveto{\pgfqpoint{3.837363in}{6.247165in}}{\pgfqpoint{3.832843in}{6.236252in}}{\pgfqpoint{3.832843in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.832843in}{6.213497in}}{\pgfqpoint{3.837363in}{6.202584in}}{\pgfqpoint{3.845408in}{6.194539in}}%
\pgfpathcurveto{\pgfqpoint{3.853453in}{6.186494in}}{\pgfqpoint{3.864367in}{6.181974in}}{\pgfqpoint{3.875744in}{6.181974in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{6.181974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{6.149535in}}%
\pgfpathcurveto{\pgfqpoint{3.898788in}{6.149535in}}{\pgfqpoint{3.903901in}{6.151653in}}{\pgfqpoint{3.907670in}{6.155422in}}%
\pgfpathcurveto{\pgfqpoint{3.911440in}{6.159192in}}{\pgfqpoint{3.913558in}{6.164305in}}{\pgfqpoint{3.913558in}{6.169635in}}%
\pgfpathcurveto{\pgfqpoint{3.913558in}{6.174966in}}{\pgfqpoint{3.911440in}{6.180079in}}{\pgfqpoint{3.907670in}{6.183848in}}%
\pgfpathcurveto{\pgfqpoint{3.903901in}{6.187618in}}{\pgfqpoint{3.898788in}{6.189736in}}{\pgfqpoint{3.893457in}{6.189736in}}%
\pgfpathcurveto{\pgfqpoint{3.888127in}{6.189736in}}{\pgfqpoint{3.883014in}{6.187618in}}{\pgfqpoint{3.879244in}{6.183848in}}%
\pgfpathcurveto{\pgfqpoint{3.875475in}{6.180079in}}{\pgfqpoint{3.873357in}{6.174966in}}{\pgfqpoint{3.873357in}{6.169635in}}%
\pgfpathcurveto{\pgfqpoint{3.873357in}{6.164305in}}{\pgfqpoint{3.875475in}{6.159192in}}{\pgfqpoint{3.879244in}{6.155422in}}%
\pgfpathcurveto{\pgfqpoint{3.883014in}{6.151653in}}{\pgfqpoint{3.888127in}{6.149535in}}{\pgfqpoint{3.893457in}{6.149535in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{6.149535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{6.192742in}}%
\pgfpathcurveto{\pgfqpoint{3.919692in}{6.192742in}}{\pgfqpoint{3.927866in}{6.196128in}}{\pgfqpoint{3.933892in}{6.202154in}}%
\pgfpathcurveto{\pgfqpoint{3.939917in}{6.208179in}}{\pgfqpoint{3.943303in}{6.216353in}}{\pgfqpoint{3.943303in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.943303in}{6.233396in}}{\pgfqpoint{3.939917in}{6.241570in}}{\pgfqpoint{3.933892in}{6.247596in}}%
\pgfpathcurveto{\pgfqpoint{3.927866in}{6.253621in}}{\pgfqpoint{3.919692in}{6.257007in}}{\pgfqpoint{3.911171in}{6.257007in}}%
\pgfpathcurveto{\pgfqpoint{3.902649in}{6.257007in}}{\pgfqpoint{3.894475in}{6.253621in}}{\pgfqpoint{3.888450in}{6.247596in}}%
\pgfpathcurveto{\pgfqpoint{3.882424in}{6.241570in}}{\pgfqpoint{3.879038in}{6.233396in}}{\pgfqpoint{3.879038in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.879038in}{6.216353in}}{\pgfqpoint{3.882424in}{6.208179in}}{\pgfqpoint{3.888450in}{6.202154in}}%
\pgfpathcurveto{\pgfqpoint{3.894475in}{6.196128in}}{\pgfqpoint{3.902649in}{6.192742in}}{\pgfqpoint{3.911171in}{6.192742in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{6.192742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{6.177997in}}%
\pgfpathcurveto{\pgfqpoint{3.939837in}{6.177997in}}{\pgfqpoint{3.950344in}{6.182348in}}{\pgfqpoint{3.958089in}{6.190094in}}%
\pgfpathcurveto{\pgfqpoint{3.965834in}{6.197839in}}{\pgfqpoint{3.970186in}{6.208345in}}{\pgfqpoint{3.970186in}{6.219298in}}%
\pgfpathcurveto{\pgfqpoint{3.970186in}{6.230252in}}{\pgfqpoint{3.965834in}{6.240758in}}{\pgfqpoint{3.958089in}{6.248503in}}%
\pgfpathcurveto{\pgfqpoint{3.950344in}{6.256248in}}{\pgfqpoint{3.939837in}{6.260600in}}{\pgfqpoint{3.928884in}{6.260600in}}%
\pgfpathcurveto{\pgfqpoint{3.917931in}{6.260600in}}{\pgfqpoint{3.907424in}{6.256248in}}{\pgfqpoint{3.899679in}{6.248503in}}%
\pgfpathcurveto{\pgfqpoint{3.891934in}{6.240758in}}{\pgfqpoint{3.887582in}{6.230252in}}{\pgfqpoint{3.887582in}{6.219298in}}%
\pgfpathcurveto{\pgfqpoint{3.887582in}{6.208345in}}{\pgfqpoint{3.891934in}{6.197839in}}{\pgfqpoint{3.899679in}{6.190094in}}%
\pgfpathcurveto{\pgfqpoint{3.907424in}{6.182348in}}{\pgfqpoint{3.917931in}{6.177997in}}{\pgfqpoint{3.928884in}{6.177997in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{6.177997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{6.178432in}}%
\pgfpathcurveto{\pgfqpoint{3.957975in}{6.178432in}}{\pgfqpoint{3.968888in}{6.182952in}}{\pgfqpoint{3.976933in}{6.190998in}}%
\pgfpathcurveto{\pgfqpoint{3.984978in}{6.199043in}}{\pgfqpoint{3.989498in}{6.209956in}}{\pgfqpoint{3.989498in}{6.221333in}}%
\pgfpathcurveto{\pgfqpoint{3.989498in}{6.232711in}}{\pgfqpoint{3.984978in}{6.243624in}}{\pgfqpoint{3.976933in}{6.251669in}}%
\pgfpathcurveto{\pgfqpoint{3.968888in}{6.259714in}}{\pgfqpoint{3.957975in}{6.264234in}}{\pgfqpoint{3.946597in}{6.264234in}}%
\pgfpathcurveto{\pgfqpoint{3.935220in}{6.264234in}}{\pgfqpoint{3.924307in}{6.259714in}}{\pgfqpoint{3.916261in}{6.251669in}}%
\pgfpathcurveto{\pgfqpoint{3.908216in}{6.243624in}}{\pgfqpoint{3.903696in}{6.232711in}}{\pgfqpoint{3.903696in}{6.221333in}}%
\pgfpathcurveto{\pgfqpoint{3.903696in}{6.209956in}}{\pgfqpoint{3.908216in}{6.199043in}}{\pgfqpoint{3.916261in}{6.190998in}}%
\pgfpathcurveto{\pgfqpoint{3.924307in}{6.182952in}}{\pgfqpoint{3.935220in}{6.178432in}}{\pgfqpoint{3.946597in}{6.178432in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{6.178432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{6.189710in}}%
\pgfpathcurveto{\pgfqpoint{3.972832in}{6.189710in}}{\pgfqpoint{3.981006in}{6.193095in}}{\pgfqpoint{3.987031in}{6.199121in}}%
\pgfpathcurveto{\pgfqpoint{3.993057in}{6.205147in}}{\pgfqpoint{3.996443in}{6.213320in}}{\pgfqpoint{3.996443in}{6.221842in}}%
\pgfpathcurveto{\pgfqpoint{3.996443in}{6.230364in}}{\pgfqpoint{3.993057in}{6.238537in}}{\pgfqpoint{3.987031in}{6.244563in}}%
\pgfpathcurveto{\pgfqpoint{3.981006in}{6.250589in}}{\pgfqpoint{3.972832in}{6.253974in}}{\pgfqpoint{3.964310in}{6.253974in}}%
\pgfpathcurveto{\pgfqpoint{3.955789in}{6.253974in}}{\pgfqpoint{3.947615in}{6.250589in}}{\pgfqpoint{3.941590in}{6.244563in}}%
\pgfpathcurveto{\pgfqpoint{3.935564in}{6.238537in}}{\pgfqpoint{3.932178in}{6.230364in}}{\pgfqpoint{3.932178in}{6.221842in}}%
\pgfpathcurveto{\pgfqpoint{3.932178in}{6.213320in}}{\pgfqpoint{3.935564in}{6.205147in}}{\pgfqpoint{3.941590in}{6.199121in}}%
\pgfpathcurveto{\pgfqpoint{3.947615in}{6.193095in}}{\pgfqpoint{3.955789in}{6.189710in}}{\pgfqpoint{3.964310in}{6.189710in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{6.189710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{6.199805in}}%
\pgfpathcurveto{\pgfqpoint{3.988672in}{6.199805in}}{\pgfqpoint{3.995049in}{6.202447in}}{\pgfqpoint{3.999750in}{6.207148in}}%
\pgfpathcurveto{\pgfqpoint{4.004452in}{6.211849in}}{\pgfqpoint{4.007093in}{6.218226in}}{\pgfqpoint{4.007093in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.007093in}{6.231523in}}{\pgfqpoint{4.004452in}{6.237900in}}{\pgfqpoint{3.999750in}{6.242601in}}%
\pgfpathcurveto{\pgfqpoint{3.995049in}{6.247303in}}{\pgfqpoint{3.988672in}{6.249944in}}{\pgfqpoint{3.982024in}{6.249944in}}%
\pgfpathcurveto{\pgfqpoint{3.975375in}{6.249944in}}{\pgfqpoint{3.968998in}{6.247303in}}{\pgfqpoint{3.964297in}{6.242601in}}%
\pgfpathcurveto{\pgfqpoint{3.959596in}{6.237900in}}{\pgfqpoint{3.956954in}{6.231523in}}{\pgfqpoint{3.956954in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.956954in}{6.218226in}}{\pgfqpoint{3.959596in}{6.211849in}}{\pgfqpoint{3.964297in}{6.207148in}}%
\pgfpathcurveto{\pgfqpoint{3.968998in}{6.202447in}}{\pgfqpoint{3.975375in}{6.199805in}}{\pgfqpoint{3.982024in}{6.199805in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{6.199805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{6.202653in}}%
\pgfpathcurveto{\pgfqpoint{4.005630in}{6.202653in}}{\pgfqpoint{4.011283in}{6.204995in}}{\pgfqpoint{4.015450in}{6.209162in}}%
\pgfpathcurveto{\pgfqpoint{4.019617in}{6.213329in}}{\pgfqpoint{4.021959in}{6.218982in}}{\pgfqpoint{4.021959in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.021959in}{6.230768in}}{\pgfqpoint{4.019617in}{6.236421in}}{\pgfqpoint{4.015450in}{6.240588in}}%
\pgfpathcurveto{\pgfqpoint{4.011283in}{6.244755in}}{\pgfqpoint{4.005630in}{6.247096in}}{\pgfqpoint{3.999737in}{6.247096in}}%
\pgfpathcurveto{\pgfqpoint{3.993844in}{6.247096in}}{\pgfqpoint{3.988191in}{6.244755in}}{\pgfqpoint{3.984024in}{6.240588in}}%
\pgfpathcurveto{\pgfqpoint{3.979857in}{6.236421in}}{\pgfqpoint{3.977515in}{6.230768in}}{\pgfqpoint{3.977515in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.977515in}{6.218982in}}{\pgfqpoint{3.979857in}{6.213329in}}{\pgfqpoint{3.984024in}{6.209162in}}%
\pgfpathcurveto{\pgfqpoint{3.988191in}{6.204995in}}{\pgfqpoint{3.993844in}{6.202653in}}{\pgfqpoint{3.999737in}{6.202653in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{6.202653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{6.204775in}}%
\pgfpathcurveto{\pgfqpoint{4.022781in}{6.204775in}}{\pgfqpoint{4.027894in}{6.206892in}}{\pgfqpoint{4.031663in}{6.210662in}}%
\pgfpathcurveto{\pgfqpoint{4.035433in}{6.214431in}}{\pgfqpoint{4.037550in}{6.219544in}}{\pgfqpoint{4.037550in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.037550in}{6.230205in}}{\pgfqpoint{4.035433in}{6.235318in}}{\pgfqpoint{4.031663in}{6.239088in}}%
\pgfpathcurveto{\pgfqpoint{4.027894in}{6.242857in}}{\pgfqpoint{4.022781in}{6.244975in}}{\pgfqpoint{4.017450in}{6.244975in}}%
\pgfpathcurveto{\pgfqpoint{4.012120in}{6.244975in}}{\pgfqpoint{4.007007in}{6.242857in}}{\pgfqpoint{4.003237in}{6.239088in}}%
\pgfpathcurveto{\pgfqpoint{3.999468in}{6.235318in}}{\pgfqpoint{3.997350in}{6.230205in}}{\pgfqpoint{3.997350in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.997350in}{6.219544in}}{\pgfqpoint{3.999468in}{6.214431in}}{\pgfqpoint{4.003237in}{6.210662in}}%
\pgfpathcurveto{\pgfqpoint{4.007007in}{6.206892in}}{\pgfqpoint{4.012120in}{6.204775in}}{\pgfqpoint{4.017450in}{6.204775in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{6.204775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{6.207148in}}%
\pgfpathcurveto{\pgfqpoint{4.039865in}{6.207148in}}{\pgfqpoint{4.044374in}{6.209016in}}{\pgfqpoint{4.047698in}{6.212340in}}%
\pgfpathcurveto{\pgfqpoint{4.051022in}{6.215664in}}{\pgfqpoint{4.052890in}{6.220174in}}{\pgfqpoint{4.052890in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.052890in}{6.229576in}}{\pgfqpoint{4.051022in}{6.234085in}}{\pgfqpoint{4.047698in}{6.237409in}}%
\pgfpathcurveto{\pgfqpoint{4.044374in}{6.240734in}}{\pgfqpoint{4.039865in}{6.242601in}}{\pgfqpoint{4.035164in}{6.242601in}}%
\pgfpathcurveto{\pgfqpoint{4.030462in}{6.242601in}}{\pgfqpoint{4.025953in}{6.240734in}}{\pgfqpoint{4.022629in}{6.237409in}}%
\pgfpathcurveto{\pgfqpoint{4.019305in}{6.234085in}}{\pgfqpoint{4.017437in}{6.229576in}}{\pgfqpoint{4.017437in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.017437in}{6.220174in}}{\pgfqpoint{4.019305in}{6.215664in}}{\pgfqpoint{4.022629in}{6.212340in}}%
\pgfpathcurveto{\pgfqpoint{4.025953in}{6.209016in}}{\pgfqpoint{4.030462in}{6.207148in}}{\pgfqpoint{4.035164in}{6.207148in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{6.207148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{6.205924in}}%
\pgfpathcurveto{\pgfqpoint{4.057903in}{6.205924in}}{\pgfqpoint{4.062723in}{6.207921in}}{\pgfqpoint{4.066277in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.069831in}{6.215028in}}{\pgfqpoint{4.071827in}{6.219849in}}{\pgfqpoint{4.071827in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.071827in}{6.229900in}}{\pgfqpoint{4.069831in}{6.234721in}}{\pgfqpoint{4.066277in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.062723in}{6.241829in}}{\pgfqpoint{4.057903in}{6.243825in}}{\pgfqpoint{4.052877in}{6.243825in}}%
\pgfpathcurveto{\pgfqpoint{4.047851in}{6.243825in}}{\pgfqpoint{4.043030in}{6.241829in}}{\pgfqpoint{4.039477in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.035923in}{6.234721in}}{\pgfqpoint{4.033926in}{6.229900in}}{\pgfqpoint{4.033926in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.033926in}{6.219849in}}{\pgfqpoint{4.035923in}{6.215028in}}{\pgfqpoint{4.039477in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.043030in}{6.207921in}}{\pgfqpoint{4.047851in}{6.205924in}}{\pgfqpoint{4.052877in}{6.205924in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{6.205924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{6.207148in}}%
\pgfpathcurveto{\pgfqpoint{4.075291in}{6.207148in}}{\pgfqpoint{4.079801in}{6.209016in}}{\pgfqpoint{4.083125in}{6.212340in}}%
\pgfpathcurveto{\pgfqpoint{4.086449in}{6.215664in}}{\pgfqpoint{4.088317in}{6.220174in}}{\pgfqpoint{4.088317in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.088317in}{6.229576in}}{\pgfqpoint{4.086449in}{6.234085in}}{\pgfqpoint{4.083125in}{6.237409in}}%
\pgfpathcurveto{\pgfqpoint{4.079801in}{6.240734in}}{\pgfqpoint{4.075291in}{6.242601in}}{\pgfqpoint{4.070590in}{6.242601in}}%
\pgfpathcurveto{\pgfqpoint{4.065889in}{6.242601in}}{\pgfqpoint{4.061380in}{6.240734in}}{\pgfqpoint{4.058055in}{6.237409in}}%
\pgfpathcurveto{\pgfqpoint{4.054731in}{6.234085in}}{\pgfqpoint{4.052863in}{6.229576in}}{\pgfqpoint{4.052863in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.052863in}{6.220174in}}{\pgfqpoint{4.054731in}{6.215664in}}{\pgfqpoint{4.058055in}{6.212340in}}%
\pgfpathcurveto{\pgfqpoint{4.061380in}{6.209016in}}{\pgfqpoint{4.065889in}{6.207148in}}{\pgfqpoint{4.070590in}{6.207148in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{6.207148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{6.209893in}}%
\pgfpathcurveto{\pgfqpoint{4.092277in}{6.209893in}}{\pgfqpoint{4.096088in}{6.211472in}}{\pgfqpoint{4.098897in}{6.214281in}}%
\pgfpathcurveto{\pgfqpoint{4.101707in}{6.217091in}}{\pgfqpoint{4.103285in}{6.220902in}}{\pgfqpoint{4.103285in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.103285in}{6.228848in}}{\pgfqpoint{4.101707in}{6.232659in}}{\pgfqpoint{4.098897in}{6.235468in}}%
\pgfpathcurveto{\pgfqpoint{4.096088in}{6.238278in}}{\pgfqpoint{4.092277in}{6.239856in}}{\pgfqpoint{4.088303in}{6.239856in}}%
\pgfpathcurveto{\pgfqpoint{4.084330in}{6.239856in}}{\pgfqpoint{4.080519in}{6.238278in}}{\pgfqpoint{4.077710in}{6.235468in}}%
\pgfpathcurveto{\pgfqpoint{4.074900in}{6.232659in}}{\pgfqpoint{4.073322in}{6.228848in}}{\pgfqpoint{4.073322in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.073322in}{6.220902in}}{\pgfqpoint{4.074900in}{6.217091in}}{\pgfqpoint{4.077710in}{6.214281in}}%
\pgfpathcurveto{\pgfqpoint{4.080519in}{6.211472in}}{\pgfqpoint{4.084330in}{6.209893in}}{\pgfqpoint{4.088303in}{6.209893in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{6.209893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{6.205924in}}%
\pgfpathcurveto{\pgfqpoint{4.111042in}{6.205924in}}{\pgfqpoint{4.115863in}{6.207921in}}{\pgfqpoint{4.119417in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.122970in}{6.215028in}}{\pgfqpoint{4.124967in}{6.219849in}}{\pgfqpoint{4.124967in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.124967in}{6.229900in}}{\pgfqpoint{4.122970in}{6.234721in}}{\pgfqpoint{4.119417in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.115863in}{6.241829in}}{\pgfqpoint{4.111042in}{6.243825in}}{\pgfqpoint{4.106017in}{6.243825in}}%
\pgfpathcurveto{\pgfqpoint{4.100991in}{6.243825in}}{\pgfqpoint{4.096170in}{6.241829in}}{\pgfqpoint{4.092617in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.089063in}{6.234721in}}{\pgfqpoint{4.087066in}{6.229900in}}{\pgfqpoint{4.087066in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.087066in}{6.219849in}}{\pgfqpoint{4.089063in}{6.215028in}}{\pgfqpoint{4.092617in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.096170in}{6.207921in}}{\pgfqpoint{4.100991in}{6.205924in}}{\pgfqpoint{4.106017in}{6.205924in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{6.205924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{6.207148in}}%
\pgfpathcurveto{\pgfqpoint{4.128431in}{6.207148in}}{\pgfqpoint{4.132940in}{6.209016in}}{\pgfqpoint{4.136265in}{6.212340in}}%
\pgfpathcurveto{\pgfqpoint{4.139589in}{6.215664in}}{\pgfqpoint{4.141457in}{6.220174in}}{\pgfqpoint{4.141457in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.141457in}{6.229576in}}{\pgfqpoint{4.139589in}{6.234085in}}{\pgfqpoint{4.136265in}{6.237409in}}%
\pgfpathcurveto{\pgfqpoint{4.132940in}{6.240734in}}{\pgfqpoint{4.128431in}{6.242601in}}{\pgfqpoint{4.123730in}{6.242601in}}%
\pgfpathcurveto{\pgfqpoint{4.119029in}{6.242601in}}{\pgfqpoint{4.114520in}{6.240734in}}{\pgfqpoint{4.111195in}{6.237409in}}%
\pgfpathcurveto{\pgfqpoint{4.107871in}{6.234085in}}{\pgfqpoint{4.106003in}{6.229576in}}{\pgfqpoint{4.106003in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.106003in}{6.220174in}}{\pgfqpoint{4.107871in}{6.215664in}}{\pgfqpoint{4.111195in}{6.212340in}}%
\pgfpathcurveto{\pgfqpoint{4.114520in}{6.209016in}}{\pgfqpoint{4.119029in}{6.207148in}}{\pgfqpoint{4.123730in}{6.207148in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{6.207148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{6.209893in}}%
\pgfpathcurveto{\pgfqpoint{4.145416in}{6.209893in}}{\pgfqpoint{4.149227in}{6.211472in}}{\pgfqpoint{4.152037in}{6.214281in}}%
\pgfpathcurveto{\pgfqpoint{4.154846in}{6.217091in}}{\pgfqpoint{4.156425in}{6.220902in}}{\pgfqpoint{4.156425in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.156425in}{6.228848in}}{\pgfqpoint{4.154846in}{6.232659in}}{\pgfqpoint{4.152037in}{6.235468in}}%
\pgfpathcurveto{\pgfqpoint{4.149227in}{6.238278in}}{\pgfqpoint{4.145416in}{6.239856in}}{\pgfqpoint{4.141443in}{6.239856in}}%
\pgfpathcurveto{\pgfqpoint{4.137470in}{6.239856in}}{\pgfqpoint{4.133659in}{6.238278in}}{\pgfqpoint{4.130850in}{6.235468in}}%
\pgfpathcurveto{\pgfqpoint{4.128040in}{6.232659in}}{\pgfqpoint{4.126461in}{6.228848in}}{\pgfqpoint{4.126461in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.126461in}{6.220902in}}{\pgfqpoint{4.128040in}{6.217091in}}{\pgfqpoint{4.130850in}{6.214281in}}%
\pgfpathcurveto{\pgfqpoint{4.133659in}{6.211472in}}{\pgfqpoint{4.137470in}{6.209893in}}{\pgfqpoint{4.141443in}{6.209893in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{6.209893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.162710in}{6.211475in}}{\pgfqpoint{4.166119in}{6.212887in}}{\pgfqpoint{4.168632in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.171145in}{6.217912in}}{\pgfqpoint{4.172557in}{6.221321in}}{\pgfqpoint{4.172557in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.172557in}{6.228428in}}{\pgfqpoint{4.171145in}{6.231837in}}{\pgfqpoint{4.168632in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.166119in}{6.236863in}}{\pgfqpoint{4.162710in}{6.238275in}}{\pgfqpoint{4.159156in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.155603in}{6.238275in}}{\pgfqpoint{4.152194in}{6.236863in}}{\pgfqpoint{4.149681in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.147168in}{6.231837in}}{\pgfqpoint{4.145756in}{6.228428in}}{\pgfqpoint{4.145756in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.145756in}{6.221321in}}{\pgfqpoint{4.147168in}{6.217912in}}{\pgfqpoint{4.149681in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.152194in}{6.212887in}}{\pgfqpoint{4.155603in}{6.211475in}}{\pgfqpoint{4.159156in}{6.211475in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{6.211475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.180423in}{6.211475in}}{\pgfqpoint{4.183832in}{6.212887in}}{\pgfqpoint{4.186345in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.188858in}{6.217912in}}{\pgfqpoint{4.190270in}{6.221321in}}{\pgfqpoint{4.190270in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.190270in}{6.228428in}}{\pgfqpoint{4.188858in}{6.231837in}}{\pgfqpoint{4.186345in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.183832in}{6.236863in}}{\pgfqpoint{4.180423in}{6.238275in}}{\pgfqpoint{4.176870in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.173316in}{6.238275in}}{\pgfqpoint{4.169907in}{6.236863in}}{\pgfqpoint{4.167394in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.164882in}{6.231837in}}{\pgfqpoint{4.163470in}{6.228428in}}{\pgfqpoint{4.163470in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.163470in}{6.221321in}}{\pgfqpoint{4.164882in}{6.217912in}}{\pgfqpoint{4.167394in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.169907in}{6.212887in}}{\pgfqpoint{4.173316in}{6.211475in}}{\pgfqpoint{4.176870in}{6.211475in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{6.211475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{6.213270in}}%
\pgfpathcurveto{\pgfqpoint{4.197661in}{6.213270in}}{\pgfqpoint{4.200613in}{6.214493in}}{\pgfqpoint{4.202789in}{6.216669in}}%
\pgfpathcurveto{\pgfqpoint{4.204965in}{6.218845in}}{\pgfqpoint{4.206188in}{6.221797in}}{\pgfqpoint{4.206188in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.206188in}{6.227952in}}{\pgfqpoint{4.204965in}{6.230904in}}{\pgfqpoint{4.202789in}{6.233081in}}%
\pgfpathcurveto{\pgfqpoint{4.200613in}{6.235257in}}{\pgfqpoint{4.197661in}{6.236480in}}{\pgfqpoint{4.194583in}{6.236480in}}%
\pgfpathcurveto{\pgfqpoint{4.191505in}{6.236480in}}{\pgfqpoint{4.188553in}{6.235257in}}{\pgfqpoint{4.186377in}{6.233081in}}%
\pgfpathcurveto{\pgfqpoint{4.184201in}{6.230904in}}{\pgfqpoint{4.182978in}{6.227952in}}{\pgfqpoint{4.182978in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.182978in}{6.221797in}}{\pgfqpoint{4.184201in}{6.218845in}}{\pgfqpoint{4.186377in}{6.216669in}}%
\pgfpathcurveto{\pgfqpoint{4.188553in}{6.214493in}}{\pgfqpoint{4.191505in}{6.213270in}}{\pgfqpoint{4.194583in}{6.213270in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{6.213270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.215850in}{6.211475in}}{\pgfqpoint{4.219259in}{6.212887in}}{\pgfqpoint{4.221772in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.224284in}{6.217912in}}{\pgfqpoint{4.225696in}{6.221321in}}{\pgfqpoint{4.225696in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.225696in}{6.228428in}}{\pgfqpoint{4.224284in}{6.231837in}}{\pgfqpoint{4.221772in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.219259in}{6.236863in}}{\pgfqpoint{4.215850in}{6.238275in}}{\pgfqpoint{4.212296in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.208743in}{6.238275in}}{\pgfqpoint{4.205334in}{6.236863in}}{\pgfqpoint{4.202821in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.200308in}{6.231837in}}{\pgfqpoint{4.198896in}{6.228428in}}{\pgfqpoint{4.198896in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.198896in}{6.221321in}}{\pgfqpoint{4.200308in}{6.217912in}}{\pgfqpoint{4.202821in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.205334in}{6.212887in}}{\pgfqpoint{4.208743in}{6.211475in}}{\pgfqpoint{4.212296in}{6.211475in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{6.211475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.233563in}{6.211475in}}{\pgfqpoint{4.236972in}{6.212887in}}{\pgfqpoint{4.239485in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.241998in}{6.217912in}}{\pgfqpoint{4.243410in}{6.221321in}}{\pgfqpoint{4.243410in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.243410in}{6.228428in}}{\pgfqpoint{4.241998in}{6.231837in}}{\pgfqpoint{4.239485in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.236972in}{6.236863in}}{\pgfqpoint{4.233563in}{6.238275in}}{\pgfqpoint{4.230010in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.226456in}{6.238275in}}{\pgfqpoint{4.223047in}{6.236863in}}{\pgfqpoint{4.220534in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.218021in}{6.231837in}}{\pgfqpoint{4.216609in}{6.228428in}}{\pgfqpoint{4.216609in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.216609in}{6.221321in}}{\pgfqpoint{4.218021in}{6.217912in}}{\pgfqpoint{4.220534in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.223047in}{6.212887in}}{\pgfqpoint{4.226456in}{6.211475in}}{\pgfqpoint{4.230010in}{6.211475in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{6.211475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{6.211475in}}%
\pgfpathcurveto{\pgfqpoint{4.251277in}{6.211475in}}{\pgfqpoint{4.254685in}{6.212887in}}{\pgfqpoint{4.257198in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.259711in}{6.217912in}}{\pgfqpoint{4.261123in}{6.221321in}}{\pgfqpoint{4.261123in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.261123in}{6.228428in}}{\pgfqpoint{4.259711in}{6.231837in}}{\pgfqpoint{4.257198in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.254685in}{6.236863in}}{\pgfqpoint{4.251277in}{6.238275in}}{\pgfqpoint{4.247723in}{6.238275in}}%
\pgfpathcurveto{\pgfqpoint{4.244169in}{6.238275in}}{\pgfqpoint{4.240760in}{6.236863in}}{\pgfqpoint{4.238248in}{6.234350in}}%
\pgfpathcurveto{\pgfqpoint{4.235735in}{6.231837in}}{\pgfqpoint{4.234323in}{6.228428in}}{\pgfqpoint{4.234323in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.234323in}{6.221321in}}{\pgfqpoint{4.235735in}{6.217912in}}{\pgfqpoint{4.238248in}{6.215399in}}%
\pgfpathcurveto{\pgfqpoint{4.240760in}{6.212887in}}{\pgfqpoint{4.244169in}{6.211475in}}{\pgfqpoint{4.247723in}{6.211475in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{6.211475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.172663in}}%
\pgfpathcurveto{\pgfqpoint{3.615224in}{6.172663in}}{\pgfqpoint{3.620191in}{6.174721in}}{\pgfqpoint{3.623853in}{6.178383in}}%
\pgfpathcurveto{\pgfqpoint{3.627515in}{6.182045in}}{\pgfqpoint{3.629572in}{6.187012in}}{\pgfqpoint{3.629572in}{6.192190in}}%
\pgfpathcurveto{\pgfqpoint{3.629572in}{6.197369in}}{\pgfqpoint{3.627515in}{6.202336in}}{\pgfqpoint{3.623853in}{6.205998in}}%
\pgfpathcurveto{\pgfqpoint{3.620191in}{6.209660in}}{\pgfqpoint{3.615224in}{6.211718in}}{\pgfqpoint{3.610045in}{6.211718in}}%
\pgfpathcurveto{\pgfqpoint{3.604866in}{6.211718in}}{\pgfqpoint{3.599899in}{6.209660in}}{\pgfqpoint{3.596237in}{6.205998in}}%
\pgfpathcurveto{\pgfqpoint{3.592575in}{6.202336in}}{\pgfqpoint{3.590518in}{6.197369in}}{\pgfqpoint{3.590518in}{6.192190in}}%
\pgfpathcurveto{\pgfqpoint{3.590518in}{6.187012in}}{\pgfqpoint{3.592575in}{6.182045in}}{\pgfqpoint{3.596237in}{6.178383in}}%
\pgfpathcurveto{\pgfqpoint{3.599899in}{6.174721in}}{\pgfqpoint{3.604866in}{6.172663in}}{\pgfqpoint{3.610045in}{6.172663in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.172663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{6.178786in}}%
\pgfpathcurveto{\pgfqpoint{3.632616in}{6.178786in}}{\pgfqpoint{3.637276in}{6.180716in}}{\pgfqpoint{3.640711in}{6.184151in}}%
\pgfpathcurveto{\pgfqpoint{3.644146in}{6.187586in}}{\pgfqpoint{3.646076in}{6.192246in}}{\pgfqpoint{3.646076in}{6.197104in}}%
\pgfpathcurveto{\pgfqpoint{3.646076in}{6.201962in}}{\pgfqpoint{3.644146in}{6.206621in}}{\pgfqpoint{3.640711in}{6.210056in}}%
\pgfpathcurveto{\pgfqpoint{3.637276in}{6.213492in}}{\pgfqpoint{3.632616in}{6.215422in}}{\pgfqpoint{3.627758in}{6.215422in}}%
\pgfpathcurveto{\pgfqpoint{3.622900in}{6.215422in}}{\pgfqpoint{3.618241in}{6.213492in}}{\pgfqpoint{3.614805in}{6.210056in}}%
\pgfpathcurveto{\pgfqpoint{3.611370in}{6.206621in}}{\pgfqpoint{3.609440in}{6.201962in}}{\pgfqpoint{3.609440in}{6.197104in}}%
\pgfpathcurveto{\pgfqpoint{3.609440in}{6.192246in}}{\pgfqpoint{3.611370in}{6.187586in}}{\pgfqpoint{3.614805in}{6.184151in}}%
\pgfpathcurveto{\pgfqpoint{3.618241in}{6.180716in}}{\pgfqpoint{3.622900in}{6.178786in}}{\pgfqpoint{3.627758in}{6.178786in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{6.178786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{5.893102in}}%
\pgfpathcurveto{\pgfqpoint{3.651856in}{5.893102in}}{\pgfqpoint{3.657980in}{5.895639in}}{\pgfqpoint{3.662495in}{5.900154in}}%
\pgfpathcurveto{\pgfqpoint{3.667009in}{5.904668in}}{\pgfqpoint{3.669546in}{5.910792in}}{\pgfqpoint{3.669546in}{5.917177in}}%
\pgfpathcurveto{\pgfqpoint{3.669546in}{5.923561in}}{\pgfqpoint{3.667009in}{5.929685in}}{\pgfqpoint{3.662495in}{5.934200in}}%
\pgfpathcurveto{\pgfqpoint{3.657980in}{5.938715in}}{\pgfqpoint{3.651856in}{5.941251in}}{\pgfqpoint{3.645472in}{5.941251in}}%
\pgfpathcurveto{\pgfqpoint{3.639087in}{5.941251in}}{\pgfqpoint{3.632963in}{5.938715in}}{\pgfqpoint{3.628448in}{5.934200in}}%
\pgfpathcurveto{\pgfqpoint{3.623934in}{5.929685in}}{\pgfqpoint{3.621397in}{5.923561in}}{\pgfqpoint{3.621397in}{5.917177in}}%
\pgfpathcurveto{\pgfqpoint{3.621397in}{5.910792in}}{\pgfqpoint{3.623934in}{5.904668in}}{\pgfqpoint{3.628448in}{5.900154in}}%
\pgfpathcurveto{\pgfqpoint{3.632963in}{5.895639in}}{\pgfqpoint{3.639087in}{5.893102in}}{\pgfqpoint{3.645472in}{5.893102in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{5.893102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{6.022236in}}%
\pgfpathcurveto{\pgfqpoint{3.668786in}{6.022236in}}{\pgfqpoint{3.674159in}{6.024462in}}{\pgfqpoint{3.678120in}{6.028423in}}%
\pgfpathcurveto{\pgfqpoint{3.682081in}{6.032383in}}{\pgfqpoint{3.684307in}{6.037756in}}{\pgfqpoint{3.684307in}{6.043358in}}%
\pgfpathcurveto{\pgfqpoint{3.684307in}{6.048959in}}{\pgfqpoint{3.682081in}{6.054332in}}{\pgfqpoint{3.678120in}{6.058293in}}%
\pgfpathcurveto{\pgfqpoint{3.674159in}{6.062254in}}{\pgfqpoint{3.668786in}{6.064480in}}{\pgfqpoint{3.663185in}{6.064480in}}%
\pgfpathcurveto{\pgfqpoint{3.657583in}{6.064480in}}{\pgfqpoint{3.652210in}{6.062254in}}{\pgfqpoint{3.648250in}{6.058293in}}%
\pgfpathcurveto{\pgfqpoint{3.644289in}{6.054332in}}{\pgfqpoint{3.642063in}{6.048959in}}{\pgfqpoint{3.642063in}{6.043358in}}%
\pgfpathcurveto{\pgfqpoint{3.642063in}{6.037756in}}{\pgfqpoint{3.644289in}{6.032383in}}{\pgfqpoint{3.648250in}{6.028423in}}%
\pgfpathcurveto{\pgfqpoint{3.652210in}{6.024462in}}{\pgfqpoint{3.657583in}{6.022236in}}{\pgfqpoint{3.663185in}{6.022236in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{6.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{6.019882in}}%
\pgfpathcurveto{\pgfqpoint{3.685784in}{6.019882in}}{\pgfqpoint{3.690470in}{6.021823in}}{\pgfqpoint{3.693924in}{6.025278in}}%
\pgfpathcurveto{\pgfqpoint{3.697379in}{6.028732in}}{\pgfqpoint{3.699320in}{6.033418in}}{\pgfqpoint{3.699320in}{6.038304in}}%
\pgfpathcurveto{\pgfqpoint{3.699320in}{6.043189in}}{\pgfqpoint{3.697379in}{6.047875in}}{\pgfqpoint{3.693924in}{6.051330in}}%
\pgfpathcurveto{\pgfqpoint{3.690470in}{6.054784in}}{\pgfqpoint{3.685784in}{6.056725in}}{\pgfqpoint{3.680898in}{6.056725in}}%
\pgfpathcurveto{\pgfqpoint{3.676013in}{6.056725in}}{\pgfqpoint{3.671327in}{6.054784in}}{\pgfqpoint{3.667872in}{6.051330in}}%
\pgfpathcurveto{\pgfqpoint{3.664417in}{6.047875in}}{\pgfqpoint{3.662476in}{6.043189in}}{\pgfqpoint{3.662476in}{6.038304in}}%
\pgfpathcurveto{\pgfqpoint{3.662476in}{6.033418in}}{\pgfqpoint{3.664417in}{6.028732in}}{\pgfqpoint{3.667872in}{6.025278in}}%
\pgfpathcurveto{\pgfqpoint{3.671327in}{6.021823in}}{\pgfqpoint{3.676013in}{6.019882in}}{\pgfqpoint{3.680898in}{6.019882in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{6.019882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{5.793959in}}%
\pgfpathcurveto{\pgfqpoint{3.704516in}{5.793959in}}{\pgfqpoint{3.710179in}{5.796305in}}{\pgfqpoint{3.714355in}{5.800480in}}%
\pgfpathcurveto{\pgfqpoint{3.718530in}{5.804655in}}{\pgfqpoint{3.720876in}{5.810318in}}{\pgfqpoint{3.720876in}{5.816223in}}%
\pgfpathcurveto{\pgfqpoint{3.720876in}{5.822128in}}{\pgfqpoint{3.718530in}{5.827791in}}{\pgfqpoint{3.714355in}{5.831966in}}%
\pgfpathcurveto{\pgfqpoint{3.710179in}{5.836141in}}{\pgfqpoint{3.704516in}{5.838487in}}{\pgfqpoint{3.698611in}{5.838487in}}%
\pgfpathcurveto{\pgfqpoint{3.692707in}{5.838487in}}{\pgfqpoint{3.687043in}{5.836141in}}{\pgfqpoint{3.682868in}{5.831966in}}%
\pgfpathcurveto{\pgfqpoint{3.678693in}{5.827791in}}{\pgfqpoint{3.676347in}{5.822128in}}{\pgfqpoint{3.676347in}{5.816223in}}%
\pgfpathcurveto{\pgfqpoint{3.676347in}{5.810318in}}{\pgfqpoint{3.678693in}{5.804655in}}{\pgfqpoint{3.682868in}{5.800480in}}%
\pgfpathcurveto{\pgfqpoint{3.687043in}{5.796305in}}{\pgfqpoint{3.692707in}{5.793959in}}{\pgfqpoint{3.698611in}{5.793959in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{5.793959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{5.914749in}}%
\pgfpathcurveto{\pgfqpoint{3.721292in}{5.914749in}}{\pgfqpoint{3.726056in}{5.916723in}}{\pgfqpoint{3.729569in}{5.920235in}}%
\pgfpathcurveto{\pgfqpoint{3.733081in}{5.923747in}}{\pgfqpoint{3.735054in}{5.928512in}}{\pgfqpoint{3.735054in}{5.933479in}}%
\pgfpathcurveto{\pgfqpoint{3.735054in}{5.938446in}}{\pgfqpoint{3.733081in}{5.943211in}}{\pgfqpoint{3.729569in}{5.946723in}}%
\pgfpathcurveto{\pgfqpoint{3.726056in}{5.950235in}}{\pgfqpoint{3.721292in}{5.952209in}}{\pgfqpoint{3.716325in}{5.952209in}}%
\pgfpathcurveto{\pgfqpoint{3.711357in}{5.952209in}}{\pgfqpoint{3.706593in}{5.950235in}}{\pgfqpoint{3.703081in}{5.946723in}}%
\pgfpathcurveto{\pgfqpoint{3.699568in}{5.943211in}}{\pgfqpoint{3.697595in}{5.938446in}}{\pgfqpoint{3.697595in}{5.933479in}}%
\pgfpathcurveto{\pgfqpoint{3.697595in}{5.928512in}}{\pgfqpoint{3.699568in}{5.923747in}}{\pgfqpoint{3.703081in}{5.920235in}}%
\pgfpathcurveto{\pgfqpoint{3.706593in}{5.916723in}}{\pgfqpoint{3.711357in}{5.914749in}}{\pgfqpoint{3.716325in}{5.914749in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{5.914749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{6.044528in}}%
\pgfpathcurveto{\pgfqpoint{3.740690in}{6.044528in}}{\pgfqpoint{3.747071in}{6.047171in}}{\pgfqpoint{3.751774in}{6.051875in}}%
\pgfpathcurveto{\pgfqpoint{3.756478in}{6.056579in}}{\pgfqpoint{3.759121in}{6.062959in}}{\pgfqpoint{3.759121in}{6.069611in}}%
\pgfpathcurveto{\pgfqpoint{3.759121in}{6.076263in}}{\pgfqpoint{3.756478in}{6.082644in}}{\pgfqpoint{3.751774in}{6.087348in}}%
\pgfpathcurveto{\pgfqpoint{3.747071in}{6.092051in}}{\pgfqpoint{3.740690in}{6.094694in}}{\pgfqpoint{3.734038in}{6.094694in}}%
\pgfpathcurveto{\pgfqpoint{3.727386in}{6.094694in}}{\pgfqpoint{3.721005in}{6.092051in}}{\pgfqpoint{3.716302in}{6.087348in}}%
\pgfpathcurveto{\pgfqpoint{3.711598in}{6.082644in}}{\pgfqpoint{3.708955in}{6.076263in}}{\pgfqpoint{3.708955in}{6.069611in}}%
\pgfpathcurveto{\pgfqpoint{3.708955in}{6.062959in}}{\pgfqpoint{3.711598in}{6.056579in}}{\pgfqpoint{3.716302in}{6.051875in}}%
\pgfpathcurveto{\pgfqpoint{3.721005in}{6.047171in}}{\pgfqpoint{3.727386in}{6.044528in}}{\pgfqpoint{3.734038in}{6.044528in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{6.044528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{5.984792in}}%
\pgfpathcurveto{\pgfqpoint{3.759605in}{5.984792in}}{\pgfqpoint{3.767138in}{5.987912in}}{\pgfqpoint{3.772692in}{5.993465in}}%
\pgfpathcurveto{\pgfqpoint{3.778245in}{5.999019in}}{\pgfqpoint{3.781365in}{6.006552in}}{\pgfqpoint{3.781365in}{6.014406in}}%
\pgfpathcurveto{\pgfqpoint{3.781365in}{6.022260in}}{\pgfqpoint{3.778245in}{6.029793in}}{\pgfqpoint{3.772692in}{6.035346in}}%
\pgfpathcurveto{\pgfqpoint{3.767138in}{6.040900in}}{\pgfqpoint{3.759605in}{6.044020in}}{\pgfqpoint{3.751751in}{6.044020in}}%
\pgfpathcurveto{\pgfqpoint{3.743897in}{6.044020in}}{\pgfqpoint{3.736364in}{6.040900in}}{\pgfqpoint{3.730811in}{6.035346in}}%
\pgfpathcurveto{\pgfqpoint{3.725257in}{6.029793in}}{\pgfqpoint{3.722137in}{6.022260in}}{\pgfqpoint{3.722137in}{6.014406in}}%
\pgfpathcurveto{\pgfqpoint{3.722137in}{6.006552in}}{\pgfqpoint{3.725257in}{5.999019in}}{\pgfqpoint{3.730811in}{5.993465in}}%
\pgfpathcurveto{\pgfqpoint{3.736364in}{5.987912in}}{\pgfqpoint{3.743897in}{5.984792in}}{\pgfqpoint{3.751751in}{5.984792in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{5.984792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{5.962271in}}%
\pgfpathcurveto{\pgfqpoint{3.776897in}{5.962271in}}{\pgfqpoint{3.784027in}{5.965224in}}{\pgfqpoint{3.789282in}{5.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.794538in}{5.975736in}}{\pgfqpoint{3.797491in}{5.982865in}}{\pgfqpoint{3.797491in}{5.990298in}}%
\pgfpathcurveto{\pgfqpoint{3.797491in}{5.997731in}}{\pgfqpoint{3.794538in}{6.004860in}}{\pgfqpoint{3.789282in}{6.010116in}}%
\pgfpathcurveto{\pgfqpoint{3.784027in}{6.015371in}}{\pgfqpoint{3.776897in}{6.018325in}}{\pgfqpoint{3.769464in}{6.018325in}}%
\pgfpathcurveto{\pgfqpoint{3.762032in}{6.018325in}}{\pgfqpoint{3.754902in}{6.015371in}}{\pgfqpoint{3.749647in}{6.010116in}}%
\pgfpathcurveto{\pgfqpoint{3.744391in}{6.004860in}}{\pgfqpoint{3.741438in}{5.997731in}}{\pgfqpoint{3.741438in}{5.990298in}}%
\pgfpathcurveto{\pgfqpoint{3.741438in}{5.982865in}}{\pgfqpoint{3.744391in}{5.975736in}}{\pgfqpoint{3.749647in}{5.970480in}}%
\pgfpathcurveto{\pgfqpoint{3.754902in}{5.965224in}}{\pgfqpoint{3.762032in}{5.962271in}}{\pgfqpoint{3.769464in}{5.962271in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{5.962271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{6.013876in}}%
\pgfpathcurveto{\pgfqpoint{3.794126in}{6.013876in}}{\pgfqpoint{3.800790in}{6.016637in}}{\pgfqpoint{3.805703in}{6.021550in}}%
\pgfpathcurveto{\pgfqpoint{3.810616in}{6.026463in}}{\pgfqpoint{3.813376in}{6.033127in}}{\pgfqpoint{3.813376in}{6.040075in}}%
\pgfpathcurveto{\pgfqpoint{3.813376in}{6.047023in}}{\pgfqpoint{3.810616in}{6.053687in}}{\pgfqpoint{3.805703in}{6.058600in}}%
\pgfpathcurveto{\pgfqpoint{3.800790in}{6.063513in}}{\pgfqpoint{3.794126in}{6.066273in}}{\pgfqpoint{3.787178in}{6.066273in}}%
\pgfpathcurveto{\pgfqpoint{3.780230in}{6.066273in}}{\pgfqpoint{3.773566in}{6.063513in}}{\pgfqpoint{3.768653in}{6.058600in}}%
\pgfpathcurveto{\pgfqpoint{3.763740in}{6.053687in}}{\pgfqpoint{3.760979in}{6.047023in}}{\pgfqpoint{3.760979in}{6.040075in}}%
\pgfpathcurveto{\pgfqpoint{3.760979in}{6.033127in}}{\pgfqpoint{3.763740in}{6.026463in}}{\pgfqpoint{3.768653in}{6.021550in}}%
\pgfpathcurveto{\pgfqpoint{3.773566in}{6.016637in}}{\pgfqpoint{3.780230in}{6.013876in}}{\pgfqpoint{3.787178in}{6.013876in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{6.013876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{6.057619in}}%
\pgfpathcurveto{\pgfqpoint{3.812288in}{6.057619in}}{\pgfqpoint{3.819382in}{6.060558in}}{\pgfqpoint{3.824612in}{6.065788in}}%
\pgfpathcurveto{\pgfqpoint{3.829843in}{6.071018in}}{\pgfqpoint{3.832781in}{6.078113in}}{\pgfqpoint{3.832781in}{6.085510in}}%
\pgfpathcurveto{\pgfqpoint{3.832781in}{6.092906in}}{\pgfqpoint{3.829843in}{6.100001in}}{\pgfqpoint{3.824612in}{6.105231in}}%
\pgfpathcurveto{\pgfqpoint{3.819382in}{6.110461in}}{\pgfqpoint{3.812288in}{6.113400in}}{\pgfqpoint{3.804891in}{6.113400in}}%
\pgfpathcurveto{\pgfqpoint{3.797494in}{6.113400in}}{\pgfqpoint{3.790400in}{6.110461in}}{\pgfqpoint{3.785170in}{6.105231in}}%
\pgfpathcurveto{\pgfqpoint{3.779940in}{6.100001in}}{\pgfqpoint{3.777001in}{6.092906in}}{\pgfqpoint{3.777001in}{6.085510in}}%
\pgfpathcurveto{\pgfqpoint{3.777001in}{6.078113in}}{\pgfqpoint{3.779940in}{6.071018in}}{\pgfqpoint{3.785170in}{6.065788in}}%
\pgfpathcurveto{\pgfqpoint{3.790400in}{6.060558in}}{\pgfqpoint{3.797494in}{6.057619in}}{\pgfqpoint{3.804891in}{6.057619in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{6.057619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{6.096747in}}%
\pgfpathcurveto{\pgfqpoint{3.831514in}{6.096747in}}{\pgfqpoint{3.840060in}{6.100287in}}{\pgfqpoint{3.846360in}{6.106587in}}%
\pgfpathcurveto{\pgfqpoint{3.852660in}{6.112887in}}{\pgfqpoint{3.856200in}{6.121433in}}{\pgfqpoint{3.856200in}{6.130342in}}%
\pgfpathcurveto{\pgfqpoint{3.856200in}{6.139252in}}{\pgfqpoint{3.852660in}{6.147798in}}{\pgfqpoint{3.846360in}{6.154098in}}%
\pgfpathcurveto{\pgfqpoint{3.840060in}{6.160398in}}{\pgfqpoint{3.831514in}{6.163938in}}{\pgfqpoint{3.822604in}{6.163938in}}%
\pgfpathcurveto{\pgfqpoint{3.813695in}{6.163938in}}{\pgfqpoint{3.805149in}{6.160398in}}{\pgfqpoint{3.798849in}{6.154098in}}%
\pgfpathcurveto{\pgfqpoint{3.792549in}{6.147798in}}{\pgfqpoint{3.789009in}{6.139252in}}{\pgfqpoint{3.789009in}{6.130342in}}%
\pgfpathcurveto{\pgfqpoint{3.789009in}{6.121433in}}{\pgfqpoint{3.792549in}{6.112887in}}{\pgfqpoint{3.798849in}{6.106587in}}%
\pgfpathcurveto{\pgfqpoint{3.805149in}{6.100287in}}{\pgfqpoint{3.813695in}{6.096747in}}{\pgfqpoint{3.822604in}{6.096747in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{6.096747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{6.069148in}}%
\pgfpathcurveto{\pgfqpoint{3.847418in}{6.069148in}}{\pgfqpoint{3.854229in}{6.071969in}}{\pgfqpoint{3.859250in}{6.076990in}}%
\pgfpathcurveto{\pgfqpoint{3.864271in}{6.082010in}}{\pgfqpoint{3.867092in}{6.088821in}}{\pgfqpoint{3.867092in}{6.095922in}}%
\pgfpathcurveto{\pgfqpoint{3.867092in}{6.103022in}}{\pgfqpoint{3.864271in}{6.109833in}}{\pgfqpoint{3.859250in}{6.114854in}}%
\pgfpathcurveto{\pgfqpoint{3.854229in}{6.119875in}}{\pgfqpoint{3.847418in}{6.122696in}}{\pgfqpoint{3.840318in}{6.122696in}}%
\pgfpathcurveto{\pgfqpoint{3.833217in}{6.122696in}}{\pgfqpoint{3.826406in}{6.119875in}}{\pgfqpoint{3.821385in}{6.114854in}}%
\pgfpathcurveto{\pgfqpoint{3.816365in}{6.109833in}}{\pgfqpoint{3.813543in}{6.103022in}}{\pgfqpoint{3.813543in}{6.095922in}}%
\pgfpathcurveto{\pgfqpoint{3.813543in}{6.088821in}}{\pgfqpoint{3.816365in}{6.082010in}}{\pgfqpoint{3.821385in}{6.076990in}}%
\pgfpathcurveto{\pgfqpoint{3.826406in}{6.071969in}}{\pgfqpoint{3.833217in}{6.069148in}}{\pgfqpoint{3.840318in}{6.069148in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{6.069148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{5.931992in}}%
\pgfpathcurveto{\pgfqpoint{3.862516in}{5.931992in}}{\pgfqpoint{3.866817in}{5.933774in}}{\pgfqpoint{3.869989in}{5.936945in}}%
\pgfpathcurveto{\pgfqpoint{3.873160in}{5.940116in}}{\pgfqpoint{3.874942in}{5.944418in}}{\pgfqpoint{3.874942in}{5.948903in}}%
\pgfpathcurveto{\pgfqpoint{3.874942in}{5.953388in}}{\pgfqpoint{3.873160in}{5.957689in}}{\pgfqpoint{3.869989in}{5.960861in}}%
\pgfpathcurveto{\pgfqpoint{3.866817in}{5.964032in}}{\pgfqpoint{3.862516in}{5.965814in}}{\pgfqpoint{3.858031in}{5.965814in}}%
\pgfpathcurveto{\pgfqpoint{3.853546in}{5.965814in}}{\pgfqpoint{3.849244in}{5.964032in}}{\pgfqpoint{3.846073in}{5.960861in}}%
\pgfpathcurveto{\pgfqpoint{3.842902in}{5.957689in}}{\pgfqpoint{3.841120in}{5.953388in}}{\pgfqpoint{3.841120in}{5.948903in}}%
\pgfpathcurveto{\pgfqpoint{3.841120in}{5.944418in}}{\pgfqpoint{3.842902in}{5.940116in}}{\pgfqpoint{3.846073in}{5.936945in}}%
\pgfpathcurveto{\pgfqpoint{3.849244in}{5.933774in}}{\pgfqpoint{3.853546in}{5.931992in}}{\pgfqpoint{3.858031in}{5.931992in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{5.931992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{6.086534in}}%
\pgfpathcurveto{\pgfqpoint{3.881322in}{6.086534in}}{\pgfqpoint{3.886672in}{6.088750in}}{\pgfqpoint{3.890615in}{6.092694in}}%
\pgfpathcurveto{\pgfqpoint{3.894559in}{6.096638in}}{\pgfqpoint{3.896775in}{6.101988in}}{\pgfqpoint{3.896775in}{6.107565in}}%
\pgfpathcurveto{\pgfqpoint{3.896775in}{6.113143in}}{\pgfqpoint{3.894559in}{6.118493in}}{\pgfqpoint{3.890615in}{6.122437in}}%
\pgfpathcurveto{\pgfqpoint{3.886672in}{6.126381in}}{\pgfqpoint{3.881322in}{6.128597in}}{\pgfqpoint{3.875744in}{6.128597in}}%
\pgfpathcurveto{\pgfqpoint{3.870167in}{6.128597in}}{\pgfqpoint{3.864817in}{6.126381in}}{\pgfqpoint{3.860873in}{6.122437in}}%
\pgfpathcurveto{\pgfqpoint{3.856929in}{6.118493in}}{\pgfqpoint{3.854713in}{6.113143in}}{\pgfqpoint{3.854713in}{6.107565in}}%
\pgfpathcurveto{\pgfqpoint{3.854713in}{6.101988in}}{\pgfqpoint{3.856929in}{6.096638in}}{\pgfqpoint{3.860873in}{6.092694in}}%
\pgfpathcurveto{\pgfqpoint{3.864817in}{6.088750in}}{\pgfqpoint{3.870167in}{6.086534in}}{\pgfqpoint{3.875744in}{6.086534in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{6.086534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{6.103016in}}%
\pgfpathcurveto{\pgfqpoint{3.899270in}{6.103016in}}{\pgfqpoint{3.904846in}{6.105325in}}{\pgfqpoint{3.908956in}{6.109436in}}%
\pgfpathcurveto{\pgfqpoint{3.913067in}{6.113546in}}{\pgfqpoint{3.915376in}{6.119122in}}{\pgfqpoint{3.915376in}{6.124935in}}%
\pgfpathcurveto{\pgfqpoint{3.915376in}{6.130748in}}{\pgfqpoint{3.913067in}{6.136324in}}{\pgfqpoint{3.908956in}{6.140434in}}%
\pgfpathcurveto{\pgfqpoint{3.904846in}{6.144544in}}{\pgfqpoint{3.899270in}{6.146854in}}{\pgfqpoint{3.893457in}{6.146854in}}%
\pgfpathcurveto{\pgfqpoint{3.887644in}{6.146854in}}{\pgfqpoint{3.882069in}{6.144544in}}{\pgfqpoint{3.877958in}{6.140434in}}%
\pgfpathcurveto{\pgfqpoint{3.873848in}{6.136324in}}{\pgfqpoint{3.871538in}{6.130748in}}{\pgfqpoint{3.871538in}{6.124935in}}%
\pgfpathcurveto{\pgfqpoint{3.871538in}{6.119122in}}{\pgfqpoint{3.873848in}{6.113546in}}{\pgfqpoint{3.877958in}{6.109436in}}%
\pgfpathcurveto{\pgfqpoint{3.882069in}{6.105325in}}{\pgfqpoint{3.887644in}{6.103016in}}{\pgfqpoint{3.893457in}{6.103016in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{6.103016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{6.115821in}}%
\pgfpathcurveto{\pgfqpoint{3.917534in}{6.115821in}}{\pgfqpoint{3.923638in}{6.118349in}}{\pgfqpoint{3.928138in}{6.122849in}}%
\pgfpathcurveto{\pgfqpoint{3.932638in}{6.127348in}}{\pgfqpoint{3.935166in}{6.133452in}}{\pgfqpoint{3.935166in}{6.139816in}}%
\pgfpathcurveto{\pgfqpoint{3.935166in}{6.146179in}}{\pgfqpoint{3.932638in}{6.152283in}}{\pgfqpoint{3.928138in}{6.156783in}}%
\pgfpathcurveto{\pgfqpoint{3.923638in}{6.161283in}}{\pgfqpoint{3.917534in}{6.163811in}}{\pgfqpoint{3.911171in}{6.163811in}}%
\pgfpathcurveto{\pgfqpoint{3.904807in}{6.163811in}}{\pgfqpoint{3.898703in}{6.161283in}}{\pgfqpoint{3.894203in}{6.156783in}}%
\pgfpathcurveto{\pgfqpoint{3.889704in}{6.152283in}}{\pgfqpoint{3.887175in}{6.146179in}}{\pgfqpoint{3.887175in}{6.139816in}}%
\pgfpathcurveto{\pgfqpoint{3.887175in}{6.133452in}}{\pgfqpoint{3.889704in}{6.127348in}}{\pgfqpoint{3.894203in}{6.122849in}}%
\pgfpathcurveto{\pgfqpoint{3.898703in}{6.118349in}}{\pgfqpoint{3.904807in}{6.115821in}}{\pgfqpoint{3.911171in}{6.115821in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{6.115821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{6.131087in}}%
\pgfpathcurveto{\pgfqpoint{3.936152in}{6.131087in}}{\pgfqpoint{3.943124in}{6.133975in}}{\pgfqpoint{3.948264in}{6.139114in}}%
\pgfpathcurveto{\pgfqpoint{3.953404in}{6.144254in}}{\pgfqpoint{3.956291in}{6.151226in}}{\pgfqpoint{3.956291in}{6.158495in}}%
\pgfpathcurveto{\pgfqpoint{3.956291in}{6.165763in}}{\pgfqpoint{3.953404in}{6.172735in}}{\pgfqpoint{3.948264in}{6.177875in}}%
\pgfpathcurveto{\pgfqpoint{3.943124in}{6.183014in}}{\pgfqpoint{3.936152in}{6.185902in}}{\pgfqpoint{3.928884in}{6.185902in}}%
\pgfpathcurveto{\pgfqpoint{3.921615in}{6.185902in}}{\pgfqpoint{3.914644in}{6.183014in}}{\pgfqpoint{3.909504in}{6.177875in}}%
\pgfpathcurveto{\pgfqpoint{3.904364in}{6.172735in}}{\pgfqpoint{3.901476in}{6.165763in}}{\pgfqpoint{3.901476in}{6.158495in}}%
\pgfpathcurveto{\pgfqpoint{3.901476in}{6.151226in}}{\pgfqpoint{3.904364in}{6.144254in}}{\pgfqpoint{3.909504in}{6.139114in}}%
\pgfpathcurveto{\pgfqpoint{3.914644in}{6.133975in}}{\pgfqpoint{3.921615in}{6.131087in}}{\pgfqpoint{3.928884in}{6.131087in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{6.131087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{6.133834in}}%
\pgfpathcurveto{\pgfqpoint{3.953065in}{6.133834in}}{\pgfqpoint{3.959269in}{6.136404in}}{\pgfqpoint{3.963843in}{6.140977in}}%
\pgfpathcurveto{\pgfqpoint{3.968417in}{6.145551in}}{\pgfqpoint{3.970986in}{6.151755in}}{\pgfqpoint{3.970986in}{6.158223in}}%
\pgfpathcurveto{\pgfqpoint{3.970986in}{6.164691in}}{\pgfqpoint{3.968417in}{6.170895in}}{\pgfqpoint{3.963843in}{6.175469in}}%
\pgfpathcurveto{\pgfqpoint{3.959269in}{6.180043in}}{\pgfqpoint{3.953065in}{6.182612in}}{\pgfqpoint{3.946597in}{6.182612in}}%
\pgfpathcurveto{\pgfqpoint{3.940129in}{6.182612in}}{\pgfqpoint{3.933925in}{6.180043in}}{\pgfqpoint{3.929351in}{6.175469in}}%
\pgfpathcurveto{\pgfqpoint{3.924778in}{6.170895in}}{\pgfqpoint{3.922208in}{6.164691in}}{\pgfqpoint{3.922208in}{6.158223in}}%
\pgfpathcurveto{\pgfqpoint{3.922208in}{6.151755in}}{\pgfqpoint{3.924778in}{6.145551in}}{\pgfqpoint{3.929351in}{6.140977in}}%
\pgfpathcurveto{\pgfqpoint{3.933925in}{6.136404in}}{\pgfqpoint{3.940129in}{6.133834in}}{\pgfqpoint{3.946597in}{6.133834in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{6.133834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{6.118025in}}%
\pgfpathcurveto{\pgfqpoint{3.970568in}{6.118025in}}{\pgfqpoint{3.976570in}{6.120511in}}{\pgfqpoint{3.980994in}{6.124935in}}%
\pgfpathcurveto{\pgfqpoint{3.985419in}{6.129360in}}{\pgfqpoint{3.987905in}{6.135362in}}{\pgfqpoint{3.987905in}{6.141619in}}%
\pgfpathcurveto{\pgfqpoint{3.987905in}{6.147877in}}{\pgfqpoint{3.985419in}{6.153879in}}{\pgfqpoint{3.980994in}{6.158303in}}%
\pgfpathcurveto{\pgfqpoint{3.976570in}{6.162728in}}{\pgfqpoint{3.970568in}{6.165214in}}{\pgfqpoint{3.964310in}{6.165214in}}%
\pgfpathcurveto{\pgfqpoint{3.958053in}{6.165214in}}{\pgfqpoint{3.952051in}{6.162728in}}{\pgfqpoint{3.947627in}{6.158303in}}%
\pgfpathcurveto{\pgfqpoint{3.943202in}{6.153879in}}{\pgfqpoint{3.940716in}{6.147877in}}{\pgfqpoint{3.940716in}{6.141619in}}%
\pgfpathcurveto{\pgfqpoint{3.940716in}{6.135362in}}{\pgfqpoint{3.943202in}{6.129360in}}{\pgfqpoint{3.947627in}{6.124935in}}%
\pgfpathcurveto{\pgfqpoint{3.952051in}{6.120511in}}{\pgfqpoint{3.958053in}{6.118025in}}{\pgfqpoint{3.964310in}{6.118025in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{6.118025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{6.178038in}}%
\pgfpathcurveto{\pgfqpoint{3.988366in}{6.178038in}}{\pgfqpoint{3.994450in}{6.180558in}}{\pgfqpoint{3.998935in}{6.185043in}}%
\pgfpathcurveto{\pgfqpoint{4.003419in}{6.189527in}}{\pgfqpoint{4.005939in}{6.195611in}}{\pgfqpoint{4.005939in}{6.201954in}}%
\pgfpathcurveto{\pgfqpoint{4.005939in}{6.208296in}}{\pgfqpoint{4.003419in}{6.214380in}}{\pgfqpoint{3.998935in}{6.218864in}}%
\pgfpathcurveto{\pgfqpoint{3.994450in}{6.223349in}}{\pgfqpoint{3.988366in}{6.225869in}}{\pgfqpoint{3.982024in}{6.225869in}}%
\pgfpathcurveto{\pgfqpoint{3.975681in}{6.225869in}}{\pgfqpoint{3.969598in}{6.223349in}}{\pgfqpoint{3.965113in}{6.218864in}}%
\pgfpathcurveto{\pgfqpoint{3.960628in}{6.214380in}}{\pgfqpoint{3.958108in}{6.208296in}}{\pgfqpoint{3.958108in}{6.201954in}}%
\pgfpathcurveto{\pgfqpoint{3.958108in}{6.195611in}}{\pgfqpoint{3.960628in}{6.189527in}}{\pgfqpoint{3.965113in}{6.185043in}}%
\pgfpathcurveto{\pgfqpoint{3.969598in}{6.180558in}}{\pgfqpoint{3.975681in}{6.178038in}}{\pgfqpoint{3.982024in}{6.178038in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{6.178038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{6.107211in}}%
\pgfpathcurveto{\pgfqpoint{4.005386in}{6.107211in}}{\pgfqpoint{4.010805in}{6.109456in}}{\pgfqpoint{4.014799in}{6.113450in}}%
\pgfpathcurveto{\pgfqpoint{4.018794in}{6.117445in}}{\pgfqpoint{4.021038in}{6.122864in}}{\pgfqpoint{4.021038in}{6.128513in}}%
\pgfpathcurveto{\pgfqpoint{4.021038in}{6.134162in}}{\pgfqpoint{4.018794in}{6.139581in}}{\pgfqpoint{4.014799in}{6.143575in}}%
\pgfpathcurveto{\pgfqpoint{4.010805in}{6.147570in}}{\pgfqpoint{4.005386in}{6.149814in}}{\pgfqpoint{3.999737in}{6.149814in}}%
\pgfpathcurveto{\pgfqpoint{3.994088in}{6.149814in}}{\pgfqpoint{3.988669in}{6.147570in}}{\pgfqpoint{3.984675in}{6.143575in}}%
\pgfpathcurveto{\pgfqpoint{3.980680in}{6.139581in}}{\pgfqpoint{3.978436in}{6.134162in}}{\pgfqpoint{3.978436in}{6.128513in}}%
\pgfpathcurveto{\pgfqpoint{3.978436in}{6.122864in}}{\pgfqpoint{3.980680in}{6.117445in}}{\pgfqpoint{3.984675in}{6.113450in}}%
\pgfpathcurveto{\pgfqpoint{3.988669in}{6.109456in}}{\pgfqpoint{3.994088in}{6.107211in}}{\pgfqpoint{3.999737in}{6.107211in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{6.107211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{6.093074in}}%
\pgfpathcurveto{\pgfqpoint{4.022980in}{6.093074in}}{\pgfqpoint{4.028283in}{6.095270in}}{\pgfqpoint{4.032193in}{6.099180in}}%
\pgfpathcurveto{\pgfqpoint{4.036103in}{6.103090in}}{\pgfqpoint{4.038299in}{6.108394in}}{\pgfqpoint{4.038299in}{6.113923in}}%
\pgfpathcurveto{\pgfqpoint{4.038299in}{6.119452in}}{\pgfqpoint{4.036103in}{6.124756in}}{\pgfqpoint{4.032193in}{6.128665in}}%
\pgfpathcurveto{\pgfqpoint{4.028283in}{6.132575in}}{\pgfqpoint{4.022980in}{6.134772in}}{\pgfqpoint{4.017450in}{6.134772in}}%
\pgfpathcurveto{\pgfqpoint{4.011921in}{6.134772in}}{\pgfqpoint{4.006617in}{6.132575in}}{\pgfqpoint{4.002708in}{6.128665in}}%
\pgfpathcurveto{\pgfqpoint{3.998798in}{6.124756in}}{\pgfqpoint{3.996601in}{6.119452in}}{\pgfqpoint{3.996601in}{6.113923in}}%
\pgfpathcurveto{\pgfqpoint{3.996601in}{6.108394in}}{\pgfqpoint{3.998798in}{6.103090in}}{\pgfqpoint{4.002708in}{6.099180in}}%
\pgfpathcurveto{\pgfqpoint{4.006617in}{6.095270in}}{\pgfqpoint{4.011921in}{6.093074in}}{\pgfqpoint{4.017450in}{6.093074in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{6.093074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{6.080864in}}%
\pgfpathcurveto{\pgfqpoint{4.040644in}{6.080864in}}{\pgfqpoint{4.045901in}{6.083041in}}{\pgfqpoint{4.049776in}{6.086917in}}%
\pgfpathcurveto{\pgfqpoint{4.053652in}{6.090792in}}{\pgfqpoint{4.055829in}{6.096049in}}{\pgfqpoint{4.055829in}{6.101529in}}%
\pgfpathcurveto{\pgfqpoint{4.055829in}{6.107010in}}{\pgfqpoint{4.053652in}{6.112267in}}{\pgfqpoint{4.049776in}{6.116142in}}%
\pgfpathcurveto{\pgfqpoint{4.045901in}{6.120017in}}{\pgfqpoint{4.040644in}{6.122195in}}{\pgfqpoint{4.035164in}{6.122195in}}%
\pgfpathcurveto{\pgfqpoint{4.029683in}{6.122195in}}{\pgfqpoint{4.024426in}{6.120017in}}{\pgfqpoint{4.020551in}{6.116142in}}%
\pgfpathcurveto{\pgfqpoint{4.016676in}{6.112267in}}{\pgfqpoint{4.014498in}{6.107010in}}{\pgfqpoint{4.014498in}{6.101529in}}%
\pgfpathcurveto{\pgfqpoint{4.014498in}{6.096049in}}{\pgfqpoint{4.016676in}{6.090792in}}{\pgfqpoint{4.020551in}{6.086917in}}%
\pgfpathcurveto{\pgfqpoint{4.024426in}{6.083041in}}{\pgfqpoint{4.029683in}{6.080864in}}{\pgfqpoint{4.035164in}{6.080864in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{6.080864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{6.084819in}}%
\pgfpathcurveto{\pgfqpoint{4.058133in}{6.084819in}}{\pgfqpoint{4.063174in}{6.086907in}}{\pgfqpoint{4.066890in}{6.090623in}}%
\pgfpathcurveto{\pgfqpoint{4.070606in}{6.094339in}}{\pgfqpoint{4.072695in}{6.099381in}}{\pgfqpoint{4.072695in}{6.104636in}}%
\pgfpathcurveto{\pgfqpoint{4.072695in}{6.109892in}}{\pgfqpoint{4.070606in}{6.114933in}}{\pgfqpoint{4.066890in}{6.118650in}}%
\pgfpathcurveto{\pgfqpoint{4.063174in}{6.122366in}}{\pgfqpoint{4.058133in}{6.124454in}}{\pgfqpoint{4.052877in}{6.124454in}}%
\pgfpathcurveto{\pgfqpoint{4.047621in}{6.124454in}}{\pgfqpoint{4.042580in}{6.122366in}}{\pgfqpoint{4.038864in}{6.118650in}}%
\pgfpathcurveto{\pgfqpoint{4.035147in}{6.114933in}}{\pgfqpoint{4.033059in}{6.109892in}}{\pgfqpoint{4.033059in}{6.104636in}}%
\pgfpathcurveto{\pgfqpoint{4.033059in}{6.099381in}}{\pgfqpoint{4.035147in}{6.094339in}}{\pgfqpoint{4.038864in}{6.090623in}}%
\pgfpathcurveto{\pgfqpoint{4.042580in}{6.086907in}}{\pgfqpoint{4.047621in}{6.084819in}}{\pgfqpoint{4.052877in}{6.084819in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{6.084819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{6.040416in}}%
\pgfpathcurveto{\pgfqpoint{4.075638in}{6.040416in}}{\pgfqpoint{4.080479in}{6.042421in}}{\pgfqpoint{4.084048in}{6.045990in}}%
\pgfpathcurveto{\pgfqpoint{4.087617in}{6.049560in}}{\pgfqpoint{4.089623in}{6.054401in}}{\pgfqpoint{4.089623in}{6.059448in}}%
\pgfpathcurveto{\pgfqpoint{4.089623in}{6.064496in}}{\pgfqpoint{4.087617in}{6.069337in}}{\pgfqpoint{4.084048in}{6.072907in}}%
\pgfpathcurveto{\pgfqpoint{4.080479in}{6.076476in}}{\pgfqpoint{4.075638in}{6.078481in}}{\pgfqpoint{4.070590in}{6.078481in}}%
\pgfpathcurveto{\pgfqpoint{4.065543in}{6.078481in}}{\pgfqpoint{4.060701in}{6.076476in}}{\pgfqpoint{4.057132in}{6.072907in}}%
\pgfpathcurveto{\pgfqpoint{4.053563in}{6.069337in}}{\pgfqpoint{4.051558in}{6.064496in}}{\pgfqpoint{4.051558in}{6.059448in}}%
\pgfpathcurveto{\pgfqpoint{4.051558in}{6.054401in}}{\pgfqpoint{4.053563in}{6.049560in}}{\pgfqpoint{4.057132in}{6.045990in}}%
\pgfpathcurveto{\pgfqpoint{4.060701in}{6.042421in}}{\pgfqpoint{4.065543in}{6.040416in}}{\pgfqpoint{4.070590in}{6.040416in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{6.040416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{6.066782in}}%
\pgfpathcurveto{\pgfqpoint{4.094047in}{6.066782in}}{\pgfqpoint{4.099556in}{6.069063in}}{\pgfqpoint{4.103617in}{6.073125in}}%
\pgfpathcurveto{\pgfqpoint{4.107678in}{6.077186in}}{\pgfqpoint{4.109960in}{6.082695in}}{\pgfqpoint{4.109960in}{6.088438in}}%
\pgfpathcurveto{\pgfqpoint{4.109960in}{6.094181in}}{\pgfqpoint{4.107678in}{6.099690in}}{\pgfqpoint{4.103617in}{6.103752in}}%
\pgfpathcurveto{\pgfqpoint{4.099556in}{6.107813in}}{\pgfqpoint{4.094047in}{6.110095in}}{\pgfqpoint{4.088303in}{6.110095in}}%
\pgfpathcurveto{\pgfqpoint{4.082560in}{6.110095in}}{\pgfqpoint{4.077051in}{6.107813in}}{\pgfqpoint{4.072990in}{6.103752in}}%
\pgfpathcurveto{\pgfqpoint{4.068929in}{6.099690in}}{\pgfqpoint{4.066647in}{6.094181in}}{\pgfqpoint{4.066647in}{6.088438in}}%
\pgfpathcurveto{\pgfqpoint{4.066647in}{6.082695in}}{\pgfqpoint{4.068929in}{6.077186in}}{\pgfqpoint{4.072990in}{6.073125in}}%
\pgfpathcurveto{\pgfqpoint{4.077051in}{6.069063in}}{\pgfqpoint{4.082560in}{6.066782in}}{\pgfqpoint{4.088303in}{6.066782in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{6.066782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{6.096902in}}%
\pgfpathcurveto{\pgfqpoint{4.111853in}{6.096902in}}{\pgfqpoint{4.117450in}{6.099221in}}{\pgfqpoint{4.121577in}{6.103348in}}%
\pgfpathcurveto{\pgfqpoint{4.125704in}{6.107474in}}{\pgfqpoint{4.128023in}{6.113072in}}{\pgfqpoint{4.128023in}{6.118908in}}%
\pgfpathcurveto{\pgfqpoint{4.128023in}{6.124744in}}{\pgfqpoint{4.125704in}{6.130342in}}{\pgfqpoint{4.121577in}{6.134469in}}%
\pgfpathcurveto{\pgfqpoint{4.117450in}{6.138595in}}{\pgfqpoint{4.111853in}{6.140914in}}{\pgfqpoint{4.106017in}{6.140914in}}%
\pgfpathcurveto{\pgfqpoint{4.100181in}{6.140914in}}{\pgfqpoint{4.094583in}{6.138595in}}{\pgfqpoint{4.090456in}{6.134469in}}%
\pgfpathcurveto{\pgfqpoint{4.086329in}{6.130342in}}{\pgfqpoint{4.084011in}{6.124744in}}{\pgfqpoint{4.084011in}{6.118908in}}%
\pgfpathcurveto{\pgfqpoint{4.084011in}{6.113072in}}{\pgfqpoint{4.086329in}{6.107474in}}{\pgfqpoint{4.090456in}{6.103348in}}%
\pgfpathcurveto{\pgfqpoint{4.094583in}{6.099221in}}{\pgfqpoint{4.100181in}{6.096902in}}{\pgfqpoint{4.106017in}{6.096902in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{6.096902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{6.107553in}}%
\pgfpathcurveto{\pgfqpoint{4.129112in}{6.107553in}}{\pgfqpoint{4.134274in}{6.109691in}}{\pgfqpoint{4.138079in}{6.113497in}}%
\pgfpathcurveto{\pgfqpoint{4.141885in}{6.117302in}}{\pgfqpoint{4.144023in}{6.122465in}}{\pgfqpoint{4.144023in}{6.127846in}}%
\pgfpathcurveto{\pgfqpoint{4.144023in}{6.133228in}}{\pgfqpoint{4.141885in}{6.138390in}}{\pgfqpoint{4.138079in}{6.142196in}}%
\pgfpathcurveto{\pgfqpoint{4.134274in}{6.146001in}}{\pgfqpoint{4.129112in}{6.148139in}}{\pgfqpoint{4.123730in}{6.148139in}}%
\pgfpathcurveto{\pgfqpoint{4.118348in}{6.148139in}}{\pgfqpoint{4.113186in}{6.146001in}}{\pgfqpoint{4.109381in}{6.142196in}}%
\pgfpathcurveto{\pgfqpoint{4.105575in}{6.138390in}}{\pgfqpoint{4.103437in}{6.133228in}}{\pgfqpoint{4.103437in}{6.127846in}}%
\pgfpathcurveto{\pgfqpoint{4.103437in}{6.122465in}}{\pgfqpoint{4.105575in}{6.117302in}}{\pgfqpoint{4.109381in}{6.113497in}}%
\pgfpathcurveto{\pgfqpoint{4.113186in}{6.109691in}}{\pgfqpoint{4.118348in}{6.107553in}}{\pgfqpoint{4.123730in}{6.107553in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{6.107553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{6.101481in}}%
\pgfpathcurveto{\pgfqpoint{4.146750in}{6.101481in}}{\pgfqpoint{4.151840in}{6.103589in}}{\pgfqpoint{4.155592in}{6.107342in}}%
\pgfpathcurveto{\pgfqpoint{4.159344in}{6.111094in}}{\pgfqpoint{4.161452in}{6.116184in}}{\pgfqpoint{4.161452in}{6.121490in}}%
\pgfpathcurveto{\pgfqpoint{4.161452in}{6.126797in}}{\pgfqpoint{4.159344in}{6.131887in}}{\pgfqpoint{4.155592in}{6.135639in}}%
\pgfpathcurveto{\pgfqpoint{4.151840in}{6.139391in}}{\pgfqpoint{4.146750in}{6.141499in}}{\pgfqpoint{4.141443in}{6.141499in}}%
\pgfpathcurveto{\pgfqpoint{4.136137in}{6.141499in}}{\pgfqpoint{4.131047in}{6.139391in}}{\pgfqpoint{4.127295in}{6.135639in}}%
\pgfpathcurveto{\pgfqpoint{4.123542in}{6.131887in}}{\pgfqpoint{4.121434in}{6.126797in}}{\pgfqpoint{4.121434in}{6.121490in}}%
\pgfpathcurveto{\pgfqpoint{4.121434in}{6.116184in}}{\pgfqpoint{4.123542in}{6.111094in}}{\pgfqpoint{4.127295in}{6.107342in}}%
\pgfpathcurveto{\pgfqpoint{4.131047in}{6.103589in}}{\pgfqpoint{4.136137in}{6.101481in}}{\pgfqpoint{4.141443in}{6.101481in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{6.101481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{6.139275in}}%
\pgfpathcurveto{\pgfqpoint{4.163701in}{6.139275in}}{\pgfqpoint{4.168059in}{6.141080in}}{\pgfqpoint{4.171273in}{6.144294in}}%
\pgfpathcurveto{\pgfqpoint{4.174486in}{6.147507in}}{\pgfqpoint{4.176291in}{6.151866in}}{\pgfqpoint{4.176291in}{6.156410in}}%
\pgfpathcurveto{\pgfqpoint{4.176291in}{6.160954in}}{\pgfqpoint{4.174486in}{6.165313in}}{\pgfqpoint{4.171273in}{6.168526in}}%
\pgfpathcurveto{\pgfqpoint{4.168059in}{6.171739in}}{\pgfqpoint{4.163701in}{6.173545in}}{\pgfqpoint{4.159156in}{6.173545in}}%
\pgfpathcurveto{\pgfqpoint{4.154612in}{6.173545in}}{\pgfqpoint{4.150254in}{6.171739in}}{\pgfqpoint{4.147040in}{6.168526in}}%
\pgfpathcurveto{\pgfqpoint{4.143827in}{6.165313in}}{\pgfqpoint{4.142022in}{6.160954in}}{\pgfqpoint{4.142022in}{6.156410in}}%
\pgfpathcurveto{\pgfqpoint{4.142022in}{6.151866in}}{\pgfqpoint{4.143827in}{6.147507in}}{\pgfqpoint{4.147040in}{6.144294in}}%
\pgfpathcurveto{\pgfqpoint{4.150254in}{6.141080in}}{\pgfqpoint{4.154612in}{6.139275in}}{\pgfqpoint{4.159156in}{6.139275in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{6.139275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{6.137121in}}%
\pgfpathcurveto{\pgfqpoint{4.182100in}{6.137121in}}{\pgfqpoint{4.187117in}{6.139199in}}{\pgfqpoint{4.190815in}{6.142897in}}%
\pgfpathcurveto{\pgfqpoint{4.194513in}{6.146595in}}{\pgfqpoint{4.196591in}{6.151612in}}{\pgfqpoint{4.196591in}{6.156842in}}%
\pgfpathcurveto{\pgfqpoint{4.196591in}{6.162072in}}{\pgfqpoint{4.194513in}{6.167089in}}{\pgfqpoint{4.190815in}{6.170787in}}%
\pgfpathcurveto{\pgfqpoint{4.187117in}{6.174485in}}{\pgfqpoint{4.182100in}{6.176563in}}{\pgfqpoint{4.176870in}{6.176563in}}%
\pgfpathcurveto{\pgfqpoint{4.171640in}{6.176563in}}{\pgfqpoint{4.166623in}{6.174485in}}{\pgfqpoint{4.162925in}{6.170787in}}%
\pgfpathcurveto{\pgfqpoint{4.159226in}{6.167089in}}{\pgfqpoint{4.157148in}{6.162072in}}{\pgfqpoint{4.157148in}{6.156842in}}%
\pgfpathcurveto{\pgfqpoint{4.157148in}{6.151612in}}{\pgfqpoint{4.159226in}{6.146595in}}{\pgfqpoint{4.162925in}{6.142897in}}%
\pgfpathcurveto{\pgfqpoint{4.166623in}{6.139199in}}{\pgfqpoint{4.171640in}{6.137121in}}{\pgfqpoint{4.176870in}{6.137121in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{6.137121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{6.157512in}}%
\pgfpathcurveto{\pgfqpoint{4.199385in}{6.157512in}}{\pgfqpoint{4.203992in}{6.159420in}}{\pgfqpoint{4.207388in}{6.162816in}}%
\pgfpathcurveto{\pgfqpoint{4.210784in}{6.166212in}}{\pgfqpoint{4.212692in}{6.170818in}}{\pgfqpoint{4.212692in}{6.175621in}}%
\pgfpathcurveto{\pgfqpoint{4.212692in}{6.180423in}}{\pgfqpoint{4.210784in}{6.185030in}}{\pgfqpoint{4.207388in}{6.188425in}}%
\pgfpathcurveto{\pgfqpoint{4.203992in}{6.191821in}}{\pgfqpoint{4.199385in}{6.193729in}}{\pgfqpoint{4.194583in}{6.193729in}}%
\pgfpathcurveto{\pgfqpoint{4.189781in}{6.193729in}}{\pgfqpoint{4.185174in}{6.191821in}}{\pgfqpoint{4.181778in}{6.188425in}}%
\pgfpathcurveto{\pgfqpoint{4.178382in}{6.185030in}}{\pgfqpoint{4.176474in}{6.180423in}}{\pgfqpoint{4.176474in}{6.175621in}}%
\pgfpathcurveto{\pgfqpoint{4.176474in}{6.170818in}}{\pgfqpoint{4.178382in}{6.166212in}}{\pgfqpoint{4.181778in}{6.162816in}}%
\pgfpathcurveto{\pgfqpoint{4.185174in}{6.159420in}}{\pgfqpoint{4.189781in}{6.157512in}}{\pgfqpoint{4.194583in}{6.157512in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{6.157512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{6.176298in}}%
\pgfpathcurveto{\pgfqpoint{4.217154in}{6.176298in}}{\pgfqpoint{4.221814in}{6.178229in}}{\pgfqpoint{4.225249in}{6.181664in}}%
\pgfpathcurveto{\pgfqpoint{4.228684in}{6.185099in}}{\pgfqpoint{4.230614in}{6.189758in}}{\pgfqpoint{4.230614in}{6.194616in}}%
\pgfpathcurveto{\pgfqpoint{4.230614in}{6.199474in}}{\pgfqpoint{4.228684in}{6.204134in}}{\pgfqpoint{4.225249in}{6.207569in}}%
\pgfpathcurveto{\pgfqpoint{4.221814in}{6.211004in}}{\pgfqpoint{4.217154in}{6.212934in}}{\pgfqpoint{4.212296in}{6.212934in}}%
\pgfpathcurveto{\pgfqpoint{4.207438in}{6.212934in}}{\pgfqpoint{4.202779in}{6.211004in}}{\pgfqpoint{4.199344in}{6.207569in}}%
\pgfpathcurveto{\pgfqpoint{4.195908in}{6.204134in}}{\pgfqpoint{4.193978in}{6.199474in}}{\pgfqpoint{4.193978in}{6.194616in}}%
\pgfpathcurveto{\pgfqpoint{4.193978in}{6.189758in}}{\pgfqpoint{4.195908in}{6.185099in}}{\pgfqpoint{4.199344in}{6.181664in}}%
\pgfpathcurveto{\pgfqpoint{4.202779in}{6.178229in}}{\pgfqpoint{4.207438in}{6.176298in}}{\pgfqpoint{4.212296in}{6.176298in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{6.176298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{6.130511in}}%
\pgfpathcurveto{\pgfqpoint{4.235084in}{6.130511in}}{\pgfqpoint{4.239950in}{6.132527in}}{\pgfqpoint{4.243538in}{6.136115in}}%
\pgfpathcurveto{\pgfqpoint{4.247126in}{6.139703in}}{\pgfqpoint{4.249142in}{6.144570in}}{\pgfqpoint{4.249142in}{6.149644in}}%
\pgfpathcurveto{\pgfqpoint{4.249142in}{6.154718in}}{\pgfqpoint{4.247126in}{6.159585in}}{\pgfqpoint{4.243538in}{6.163173in}}%
\pgfpathcurveto{\pgfqpoint{4.239950in}{6.166760in}}{\pgfqpoint{4.235084in}{6.168776in}}{\pgfqpoint{4.230010in}{6.168776in}}%
\pgfpathcurveto{\pgfqpoint{4.224936in}{6.168776in}}{\pgfqpoint{4.220069in}{6.166760in}}{\pgfqpoint{4.216481in}{6.163173in}}%
\pgfpathcurveto{\pgfqpoint{4.212893in}{6.159585in}}{\pgfqpoint{4.210877in}{6.154718in}}{\pgfqpoint{4.210877in}{6.149644in}}%
\pgfpathcurveto{\pgfqpoint{4.210877in}{6.144570in}}{\pgfqpoint{4.212893in}{6.139703in}}{\pgfqpoint{4.216481in}{6.136115in}}%
\pgfpathcurveto{\pgfqpoint{4.220069in}{6.132527in}}{\pgfqpoint{4.224936in}{6.130511in}}{\pgfqpoint{4.230010in}{6.130511in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{6.130511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{6.140572in}}%
\pgfpathcurveto{\pgfqpoint{4.252744in}{6.140572in}}{\pgfqpoint{4.257560in}{6.142567in}}{\pgfqpoint{4.261110in}{6.146117in}}%
\pgfpathcurveto{\pgfqpoint{4.264660in}{6.149667in}}{\pgfqpoint{4.266655in}{6.154483in}}{\pgfqpoint{4.266655in}{6.159504in}}%
\pgfpathcurveto{\pgfqpoint{4.266655in}{6.164525in}}{\pgfqpoint{4.264660in}{6.169341in}}{\pgfqpoint{4.261110in}{6.172891in}}%
\pgfpathcurveto{\pgfqpoint{4.257560in}{6.176441in}}{\pgfqpoint{4.252744in}{6.178436in}}{\pgfqpoint{4.247723in}{6.178436in}}%
\pgfpathcurveto{\pgfqpoint{4.242702in}{6.178436in}}{\pgfqpoint{4.237886in}{6.176441in}}{\pgfqpoint{4.234336in}{6.172891in}}%
\pgfpathcurveto{\pgfqpoint{4.230785in}{6.169341in}}{\pgfqpoint{4.228791in}{6.164525in}}{\pgfqpoint{4.228791in}{6.159504in}}%
\pgfpathcurveto{\pgfqpoint{4.228791in}{6.154483in}}{\pgfqpoint{4.230785in}{6.149667in}}{\pgfqpoint{4.234336in}{6.146117in}}%
\pgfpathcurveto{\pgfqpoint{4.237886in}{6.142567in}}{\pgfqpoint{4.242702in}{6.140572in}}{\pgfqpoint{4.247723in}{6.140572in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{6.140572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{6.103639in}}%
\pgfpathcurveto{\pgfqpoint{4.270211in}{6.103639in}}{\pgfqpoint{4.274790in}{6.105536in}}{\pgfqpoint{4.278166in}{6.108912in}}%
\pgfpathcurveto{\pgfqpoint{4.281542in}{6.112288in}}{\pgfqpoint{4.283439in}{6.116867in}}{\pgfqpoint{4.283439in}{6.121642in}}%
\pgfpathcurveto{\pgfqpoint{4.283439in}{6.126416in}}{\pgfqpoint{4.281542in}{6.130996in}}{\pgfqpoint{4.278166in}{6.134372in}}%
\pgfpathcurveto{\pgfqpoint{4.274790in}{6.137748in}}{\pgfqpoint{4.270211in}{6.139645in}}{\pgfqpoint{4.265436in}{6.139645in}}%
\pgfpathcurveto{\pgfqpoint{4.260662in}{6.139645in}}{\pgfqpoint{4.256082in}{6.137748in}}{\pgfqpoint{4.252706in}{6.134372in}}%
\pgfpathcurveto{\pgfqpoint{4.249330in}{6.130996in}}{\pgfqpoint{4.247433in}{6.126416in}}{\pgfqpoint{4.247433in}{6.121642in}}%
\pgfpathcurveto{\pgfqpoint{4.247433in}{6.116867in}}{\pgfqpoint{4.249330in}{6.112288in}}{\pgfqpoint{4.252706in}{6.108912in}}%
\pgfpathcurveto{\pgfqpoint{4.256082in}{6.105536in}}{\pgfqpoint{4.260662in}{6.103639in}}{\pgfqpoint{4.265436in}{6.103639in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{6.103639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{6.123305in}}%
\pgfpathcurveto{\pgfqpoint{4.289741in}{6.123305in}}{\pgfqpoint{4.296063in}{6.125924in}}{\pgfqpoint{4.300724in}{6.130585in}}%
\pgfpathcurveto{\pgfqpoint{4.305384in}{6.135246in}}{\pgfqpoint{4.308003in}{6.141568in}}{\pgfqpoint{4.308003in}{6.148159in}}%
\pgfpathcurveto{\pgfqpoint{4.308003in}{6.154751in}}{\pgfqpoint{4.305384in}{6.161073in}}{\pgfqpoint{4.300724in}{6.165734in}}%
\pgfpathcurveto{\pgfqpoint{4.296063in}{6.170394in}}{\pgfqpoint{4.289741in}{6.173013in}}{\pgfqpoint{4.283149in}{6.173013in}}%
\pgfpathcurveto{\pgfqpoint{4.276558in}{6.173013in}}{\pgfqpoint{4.270236in}{6.170394in}}{\pgfqpoint{4.265575in}{6.165734in}}%
\pgfpathcurveto{\pgfqpoint{4.260914in}{6.161073in}}{\pgfqpoint{4.258296in}{6.154751in}}{\pgfqpoint{4.258296in}{6.148159in}}%
\pgfpathcurveto{\pgfqpoint{4.258296in}{6.141568in}}{\pgfqpoint{4.260914in}{6.135246in}}{\pgfqpoint{4.265575in}{6.130585in}}%
\pgfpathcurveto{\pgfqpoint{4.270236in}{6.125924in}}{\pgfqpoint{4.276558in}{6.123305in}}{\pgfqpoint{4.283149in}{6.123305in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{6.123305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{6.147751in}}%
\pgfpathcurveto{\pgfqpoint{4.307474in}{6.147751in}}{\pgfqpoint{4.313816in}{6.150377in}}{\pgfqpoint{4.318491in}{6.155053in}}%
\pgfpathcurveto{\pgfqpoint{4.323166in}{6.159728in}}{\pgfqpoint{4.325793in}{6.166069in}}{\pgfqpoint{4.325793in}{6.172681in}}%
\pgfpathcurveto{\pgfqpoint{4.325793in}{6.179293in}}{\pgfqpoint{4.323166in}{6.185634in}}{\pgfqpoint{4.318491in}{6.190310in}}%
\pgfpathcurveto{\pgfqpoint{4.313816in}{6.194985in}}{\pgfqpoint{4.307474in}{6.197611in}}{\pgfqpoint{4.300863in}{6.197611in}}%
\pgfpathcurveto{\pgfqpoint{4.294251in}{6.197611in}}{\pgfqpoint{4.287909in}{6.194985in}}{\pgfqpoint{4.283234in}{6.190310in}}%
\pgfpathcurveto{\pgfqpoint{4.278559in}{6.185634in}}{\pgfqpoint{4.275932in}{6.179293in}}{\pgfqpoint{4.275932in}{6.172681in}}%
\pgfpathcurveto{\pgfqpoint{4.275932in}{6.166069in}}{\pgfqpoint{4.278559in}{6.159728in}}{\pgfqpoint{4.283234in}{6.155053in}}%
\pgfpathcurveto{\pgfqpoint{4.287909in}{6.150377in}}{\pgfqpoint{4.294251in}{6.147751in}}{\pgfqpoint{4.300863in}{6.147751in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{6.147751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{6.137098in}}%
\pgfpathcurveto{\pgfqpoint{4.325368in}{6.137098in}}{\pgfqpoint{4.331882in}{6.139796in}}{\pgfqpoint{4.336685in}{6.144598in}}%
\pgfpathcurveto{\pgfqpoint{4.341487in}{6.149401in}}{\pgfqpoint{4.344185in}{6.155915in}}{\pgfqpoint{4.344185in}{6.162707in}}%
\pgfpathcurveto{\pgfqpoint{4.344185in}{6.169499in}}{\pgfqpoint{4.341487in}{6.176013in}}{\pgfqpoint{4.336685in}{6.180816in}}%
\pgfpathcurveto{\pgfqpoint{4.331882in}{6.185618in}}{\pgfqpoint{4.325368in}{6.188317in}}{\pgfqpoint{4.318576in}{6.188317in}}%
\pgfpathcurveto{\pgfqpoint{4.311784in}{6.188317in}}{\pgfqpoint{4.305270in}{6.185618in}}{\pgfqpoint{4.300467in}{6.180816in}}%
\pgfpathcurveto{\pgfqpoint{4.295665in}{6.176013in}}{\pgfqpoint{4.292966in}{6.169499in}}{\pgfqpoint{4.292966in}{6.162707in}}%
\pgfpathcurveto{\pgfqpoint{4.292966in}{6.155915in}}{\pgfqpoint{4.295665in}{6.149401in}}{\pgfqpoint{4.300467in}{6.144598in}}%
\pgfpathcurveto{\pgfqpoint{4.305270in}{6.139796in}}{\pgfqpoint{4.311784in}{6.137098in}}{\pgfqpoint{4.318576in}{6.137098in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{6.137098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{6.139984in}}%
\pgfpathcurveto{\pgfqpoint{4.343539in}{6.139984in}}{\pgfqpoint{4.350493in}{6.142865in}}{\pgfqpoint{4.355620in}{6.147991in}}%
\pgfpathcurveto{\pgfqpoint{4.360747in}{6.153118in}}{\pgfqpoint{4.363627in}{6.160072in}}{\pgfqpoint{4.363627in}{6.167322in}}%
\pgfpathcurveto{\pgfqpoint{4.363627in}{6.174572in}}{\pgfqpoint{4.360747in}{6.181526in}}{\pgfqpoint{4.355620in}{6.186653in}}%
\pgfpathcurveto{\pgfqpoint{4.350493in}{6.191779in}}{\pgfqpoint{4.343539in}{6.194660in}}{\pgfqpoint{4.336289in}{6.194660in}}%
\pgfpathcurveto{\pgfqpoint{4.329039in}{6.194660in}}{\pgfqpoint{4.322085in}{6.191779in}}{\pgfqpoint{4.316958in}{6.186653in}}%
\pgfpathcurveto{\pgfqpoint{4.311832in}{6.181526in}}{\pgfqpoint{4.308951in}{6.174572in}}{\pgfqpoint{4.308951in}{6.167322in}}%
\pgfpathcurveto{\pgfqpoint{4.308951in}{6.160072in}}{\pgfqpoint{4.311832in}{6.153118in}}{\pgfqpoint{4.316958in}{6.147991in}}%
\pgfpathcurveto{\pgfqpoint{4.322085in}{6.142865in}}{\pgfqpoint{4.329039in}{6.139984in}}{\pgfqpoint{4.336289in}{6.139984in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{6.139984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{6.137397in}}%
\pgfpathcurveto{\pgfqpoint{4.361399in}{6.137397in}}{\pgfqpoint{4.368494in}{6.140335in}}{\pgfqpoint{4.373724in}{6.145566in}}%
\pgfpathcurveto{\pgfqpoint{4.378954in}{6.150796in}}{\pgfqpoint{4.381893in}{6.157890in}}{\pgfqpoint{4.381893in}{6.165287in}}%
\pgfpathcurveto{\pgfqpoint{4.381893in}{6.172684in}}{\pgfqpoint{4.378954in}{6.179778in}}{\pgfqpoint{4.373724in}{6.185008in}}%
\pgfpathcurveto{\pgfqpoint{4.368494in}{6.190238in}}{\pgfqpoint{4.361399in}{6.193177in}}{\pgfqpoint{4.354002in}{6.193177in}}%
\pgfpathcurveto{\pgfqpoint{4.346606in}{6.193177in}}{\pgfqpoint{4.339511in}{6.190238in}}{\pgfqpoint{4.334281in}{6.185008in}}%
\pgfpathcurveto{\pgfqpoint{4.329051in}{6.179778in}}{\pgfqpoint{4.326112in}{6.172684in}}{\pgfqpoint{4.326112in}{6.165287in}}%
\pgfpathcurveto{\pgfqpoint{4.326112in}{6.157890in}}{\pgfqpoint{4.329051in}{6.150796in}}{\pgfqpoint{4.334281in}{6.145566in}}%
\pgfpathcurveto{\pgfqpoint{4.339511in}{6.140335in}}{\pgfqpoint{4.346606in}{6.137397in}}{\pgfqpoint{4.354002in}{6.137397in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{6.137397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{6.136310in}}%
\pgfpathcurveto{\pgfqpoint{4.378664in}{6.136310in}}{\pgfqpoint{4.385328in}{6.139071in}}{\pgfqpoint{4.390241in}{6.143984in}}%
\pgfpathcurveto{\pgfqpoint{4.395154in}{6.148896in}}{\pgfqpoint{4.397914in}{6.155561in}}{\pgfqpoint{4.397914in}{6.162508in}}%
\pgfpathcurveto{\pgfqpoint{4.397914in}{6.169456in}}{\pgfqpoint{4.395154in}{6.176121in}}{\pgfqpoint{4.390241in}{6.181033in}}%
\pgfpathcurveto{\pgfqpoint{4.385328in}{6.185946in}}{\pgfqpoint{4.378664in}{6.188707in}}{\pgfqpoint{4.371716in}{6.188707in}}%
\pgfpathcurveto{\pgfqpoint{4.364768in}{6.188707in}}{\pgfqpoint{4.358104in}{6.185946in}}{\pgfqpoint{4.353191in}{6.181033in}}%
\pgfpathcurveto{\pgfqpoint{4.348278in}{6.176121in}}{\pgfqpoint{4.345517in}{6.169456in}}{\pgfqpoint{4.345517in}{6.162508in}}%
\pgfpathcurveto{\pgfqpoint{4.345517in}{6.155561in}}{\pgfqpoint{4.348278in}{6.148896in}}{\pgfqpoint{4.353191in}{6.143984in}}%
\pgfpathcurveto{\pgfqpoint{4.358104in}{6.139071in}}{\pgfqpoint{4.364768in}{6.136310in}}{\pgfqpoint{4.371716in}{6.136310in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{6.136310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{6.138952in}}%
\pgfpathcurveto{\pgfqpoint{4.395401in}{6.138952in}}{\pgfqpoint{4.401130in}{6.141324in}}{\pgfqpoint{4.405353in}{6.145547in}}%
\pgfpathcurveto{\pgfqpoint{4.409576in}{6.149770in}}{\pgfqpoint{4.411949in}{6.155499in}}{\pgfqpoint{4.411949in}{6.161471in}}%
\pgfpathcurveto{\pgfqpoint{4.411949in}{6.167444in}}{\pgfqpoint{4.409576in}{6.173172in}}{\pgfqpoint{4.405353in}{6.177395in}}%
\pgfpathcurveto{\pgfqpoint{4.401130in}{6.181618in}}{\pgfqpoint{4.395401in}{6.183991in}}{\pgfqpoint{4.389429in}{6.183991in}}%
\pgfpathcurveto{\pgfqpoint{4.383457in}{6.183991in}}{\pgfqpoint{4.377728in}{6.181618in}}{\pgfqpoint{4.373505in}{6.177395in}}%
\pgfpathcurveto{\pgfqpoint{4.369282in}{6.173172in}}{\pgfqpoint{4.366909in}{6.167444in}}{\pgfqpoint{4.366909in}{6.161471in}}%
\pgfpathcurveto{\pgfqpoint{4.366909in}{6.155499in}}{\pgfqpoint{4.369282in}{6.149770in}}{\pgfqpoint{4.373505in}{6.145547in}}%
\pgfpathcurveto{\pgfqpoint{4.377728in}{6.141324in}}{\pgfqpoint{4.383457in}{6.138952in}}{\pgfqpoint{4.389429in}{6.138952in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{6.138952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{6.125327in}}%
\pgfpathcurveto{\pgfqpoint{4.412449in}{6.125327in}}{\pgfqpoint{4.417539in}{6.127435in}}{\pgfqpoint{4.421291in}{6.131187in}}%
\pgfpathcurveto{\pgfqpoint{4.425043in}{6.134939in}}{\pgfqpoint{4.427152in}{6.140029in}}{\pgfqpoint{4.427152in}{6.145336in}}%
\pgfpathcurveto{\pgfqpoint{4.427152in}{6.150642in}}{\pgfqpoint{4.425043in}{6.155732in}}{\pgfqpoint{4.421291in}{6.159484in}}%
\pgfpathcurveto{\pgfqpoint{4.417539in}{6.163237in}}{\pgfqpoint{4.412449in}{6.165345in}}{\pgfqpoint{4.407142in}{6.165345in}}%
\pgfpathcurveto{\pgfqpoint{4.401836in}{6.165345in}}{\pgfqpoint{4.396746in}{6.163237in}}{\pgfqpoint{4.392994in}{6.159484in}}%
\pgfpathcurveto{\pgfqpoint{4.389241in}{6.155732in}}{\pgfqpoint{4.387133in}{6.150642in}}{\pgfqpoint{4.387133in}{6.145336in}}%
\pgfpathcurveto{\pgfqpoint{4.387133in}{6.140029in}}{\pgfqpoint{4.389241in}{6.134939in}}{\pgfqpoint{4.392994in}{6.131187in}}%
\pgfpathcurveto{\pgfqpoint{4.396746in}{6.127435in}}{\pgfqpoint{4.401836in}{6.125327in}}{\pgfqpoint{4.407142in}{6.125327in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{6.125327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{6.116247in}}%
\pgfpathcurveto{\pgfqpoint{4.429956in}{6.116247in}}{\pgfqpoint{4.434848in}{6.118274in}}{\pgfqpoint{4.438455in}{6.121880in}}%
\pgfpathcurveto{\pgfqpoint{4.442061in}{6.125487in}}{\pgfqpoint{4.444087in}{6.130379in}}{\pgfqpoint{4.444087in}{6.135479in}}%
\pgfpathcurveto{\pgfqpoint{4.444087in}{6.140580in}}{\pgfqpoint{4.442061in}{6.145472in}}{\pgfqpoint{4.438455in}{6.149078in}}%
\pgfpathcurveto{\pgfqpoint{4.434848in}{6.152685in}}{\pgfqpoint{4.429956in}{6.154711in}}{\pgfqpoint{4.424856in}{6.154711in}}%
\pgfpathcurveto{\pgfqpoint{4.419755in}{6.154711in}}{\pgfqpoint{4.414863in}{6.152685in}}{\pgfqpoint{4.411257in}{6.149078in}}%
\pgfpathcurveto{\pgfqpoint{4.407650in}{6.145472in}}{\pgfqpoint{4.405624in}{6.140580in}}{\pgfqpoint{4.405624in}{6.135479in}}%
\pgfpathcurveto{\pgfqpoint{4.405624in}{6.130379in}}{\pgfqpoint{4.407650in}{6.125487in}}{\pgfqpoint{4.411257in}{6.121880in}}%
\pgfpathcurveto{\pgfqpoint{4.414863in}{6.118274in}}{\pgfqpoint{4.419755in}{6.116247in}}{\pgfqpoint{4.424856in}{6.116247in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{6.116247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{6.094413in}}%
\pgfpathcurveto{\pgfqpoint{4.447315in}{6.094413in}}{\pgfqpoint{4.451868in}{6.096299in}}{\pgfqpoint{4.455224in}{6.099655in}}%
\pgfpathcurveto{\pgfqpoint{4.458580in}{6.103011in}}{\pgfqpoint{4.460466in}{6.107563in}}{\pgfqpoint{4.460466in}{6.112310in}}%
\pgfpathcurveto{\pgfqpoint{4.460466in}{6.117056in}}{\pgfqpoint{4.458580in}{6.121609in}}{\pgfqpoint{4.455224in}{6.124965in}}%
\pgfpathcurveto{\pgfqpoint{4.451868in}{6.128321in}}{\pgfqpoint{4.447315in}{6.130207in}}{\pgfqpoint{4.442569in}{6.130207in}}%
\pgfpathcurveto{\pgfqpoint{4.437823in}{6.130207in}}{\pgfqpoint{4.433270in}{6.128321in}}{\pgfqpoint{4.429914in}{6.124965in}}%
\pgfpathcurveto{\pgfqpoint{4.426558in}{6.121609in}}{\pgfqpoint{4.424672in}{6.117056in}}{\pgfqpoint{4.424672in}{6.112310in}}%
\pgfpathcurveto{\pgfqpoint{4.424672in}{6.107563in}}{\pgfqpoint{4.426558in}{6.103011in}}{\pgfqpoint{4.429914in}{6.099655in}}%
\pgfpathcurveto{\pgfqpoint{4.433270in}{6.096299in}}{\pgfqpoint{4.437823in}{6.094413in}}{\pgfqpoint{4.442569in}{6.094413in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{6.094413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{6.071871in}}%
\pgfpathcurveto{\pgfqpoint{4.464088in}{6.071871in}}{\pgfqpoint{4.467738in}{6.073383in}}{\pgfqpoint{4.470429in}{6.076074in}}%
\pgfpathcurveto{\pgfqpoint{4.473120in}{6.078765in}}{\pgfqpoint{4.474632in}{6.082415in}}{\pgfqpoint{4.474632in}{6.086221in}}%
\pgfpathcurveto{\pgfqpoint{4.474632in}{6.090026in}}{\pgfqpoint{4.473120in}{6.093676in}}{\pgfqpoint{4.470429in}{6.096367in}}%
\pgfpathcurveto{\pgfqpoint{4.467738in}{6.099058in}}{\pgfqpoint{4.464088in}{6.100570in}}{\pgfqpoint{4.460282in}{6.100570in}}%
\pgfpathcurveto{\pgfqpoint{4.456477in}{6.100570in}}{\pgfqpoint{4.452826in}{6.099058in}}{\pgfqpoint{4.450136in}{6.096367in}}%
\pgfpathcurveto{\pgfqpoint{4.447445in}{6.093676in}}{\pgfqpoint{4.445933in}{6.090026in}}{\pgfqpoint{4.445933in}{6.086221in}}%
\pgfpathcurveto{\pgfqpoint{4.445933in}{6.082415in}}{\pgfqpoint{4.447445in}{6.078765in}}{\pgfqpoint{4.450136in}{6.076074in}}%
\pgfpathcurveto{\pgfqpoint{4.452826in}{6.073383in}}{\pgfqpoint{4.456477in}{6.071871in}}{\pgfqpoint{4.460282in}{6.071871in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{6.071871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{6.024621in}}%
\pgfpathcurveto{\pgfqpoint{4.481801in}{6.024621in}}{\pgfqpoint{4.485451in}{6.026133in}}{\pgfqpoint{4.488142in}{6.028824in}}%
\pgfpathcurveto{\pgfqpoint{4.490833in}{6.031515in}}{\pgfqpoint{4.492345in}{6.035165in}}{\pgfqpoint{4.492345in}{6.038970in}}%
\pgfpathcurveto{\pgfqpoint{4.492345in}{6.042776in}}{\pgfqpoint{4.490833in}{6.046426in}}{\pgfqpoint{4.488142in}{6.049117in}}%
\pgfpathcurveto{\pgfqpoint{4.485451in}{6.051808in}}{\pgfqpoint{4.481801in}{6.053320in}}{\pgfqpoint{4.477995in}{6.053320in}}%
\pgfpathcurveto{\pgfqpoint{4.474190in}{6.053320in}}{\pgfqpoint{4.470540in}{6.051808in}}{\pgfqpoint{4.467849in}{6.049117in}}%
\pgfpathcurveto{\pgfqpoint{4.465158in}{6.046426in}}{\pgfqpoint{4.463646in}{6.042776in}}{\pgfqpoint{4.463646in}{6.038970in}}%
\pgfpathcurveto{\pgfqpoint{4.463646in}{6.035165in}}{\pgfqpoint{4.465158in}{6.031515in}}{\pgfqpoint{4.467849in}{6.028824in}}%
\pgfpathcurveto{\pgfqpoint{4.470540in}{6.026133in}}{\pgfqpoint{4.474190in}{6.024621in}}{\pgfqpoint{4.477995in}{6.024621in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{6.024621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{6.024440in}}%
\pgfpathcurveto{\pgfqpoint{4.499334in}{6.024440in}}{\pgfqpoint{4.502811in}{6.025880in}}{\pgfqpoint{4.505374in}{6.028444in}}%
\pgfpathcurveto{\pgfqpoint{4.507937in}{6.031007in}}{\pgfqpoint{4.509378in}{6.034484in}}{\pgfqpoint{4.509378in}{6.038109in}}%
\pgfpathcurveto{\pgfqpoint{4.509378in}{6.041734in}}{\pgfqpoint{4.507937in}{6.045211in}}{\pgfqpoint{4.505374in}{6.047774in}}%
\pgfpathcurveto{\pgfqpoint{4.502811in}{6.050338in}}{\pgfqpoint{4.499334in}{6.051778in}}{\pgfqpoint{4.495709in}{6.051778in}}%
\pgfpathcurveto{\pgfqpoint{4.492084in}{6.051778in}}{\pgfqpoint{4.488607in}{6.050338in}}{\pgfqpoint{4.486043in}{6.047774in}}%
\pgfpathcurveto{\pgfqpoint{4.483480in}{6.045211in}}{\pgfqpoint{4.482040in}{6.041734in}}{\pgfqpoint{4.482040in}{6.038109in}}%
\pgfpathcurveto{\pgfqpoint{4.482040in}{6.034484in}}{\pgfqpoint{4.483480in}{6.031007in}}{\pgfqpoint{4.486043in}{6.028444in}}%
\pgfpathcurveto{\pgfqpoint{4.488607in}{6.025880in}}{\pgfqpoint{4.492084in}{6.024440in}}{\pgfqpoint{4.495709in}{6.024440in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{6.024440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{5.986392in}}%
\pgfpathcurveto{\pgfqpoint{4.516778in}{5.986392in}}{\pgfqpoint{4.519997in}{5.987726in}}{\pgfqpoint{4.522370in}{5.990099in}}%
\pgfpathcurveto{\pgfqpoint{4.524744in}{5.992472in}}{\pgfqpoint{4.526077in}{5.995691in}}{\pgfqpoint{4.526077in}{5.999047in}}%
\pgfpathcurveto{\pgfqpoint{4.526077in}{6.002403in}}{\pgfqpoint{4.524744in}{6.005623in}}{\pgfqpoint{4.522370in}{6.007996in}}%
\pgfpathcurveto{\pgfqpoint{4.519997in}{6.010369in}}{\pgfqpoint{4.516778in}{6.011702in}}{\pgfqpoint{4.513422in}{6.011702in}}%
\pgfpathcurveto{\pgfqpoint{4.510066in}{6.011702in}}{\pgfqpoint{4.506847in}{6.010369in}}{\pgfqpoint{4.504474in}{6.007996in}}%
\pgfpathcurveto{\pgfqpoint{4.502100in}{6.005623in}}{\pgfqpoint{4.500767in}{6.002403in}}{\pgfqpoint{4.500767in}{5.999047in}}%
\pgfpathcurveto{\pgfqpoint{4.500767in}{5.995691in}}{\pgfqpoint{4.502100in}{5.992472in}}{\pgfqpoint{4.504474in}{5.990099in}}%
\pgfpathcurveto{\pgfqpoint{4.506847in}{5.987726in}}{\pgfqpoint{4.510066in}{5.986392in}}{\pgfqpoint{4.513422in}{5.986392in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{5.986392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{5.997880in}}%
\pgfpathcurveto{\pgfqpoint{4.534609in}{5.997880in}}{\pgfqpoint{4.537941in}{5.999260in}}{\pgfqpoint{4.540398in}{6.001717in}}%
\pgfpathcurveto{\pgfqpoint{4.542854in}{6.004173in}}{\pgfqpoint{4.544234in}{6.007505in}}{\pgfqpoint{4.544234in}{6.010979in}}%
\pgfpathcurveto{\pgfqpoint{4.544234in}{6.014453in}}{\pgfqpoint{4.542854in}{6.017785in}}{\pgfqpoint{4.540398in}{6.020242in}}%
\pgfpathcurveto{\pgfqpoint{4.537941in}{6.022698in}}{\pgfqpoint{4.534609in}{6.024078in}}{\pgfqpoint{4.531135in}{6.024078in}}%
\pgfpathcurveto{\pgfqpoint{4.527661in}{6.024078in}}{\pgfqpoint{4.524329in}{6.022698in}}{\pgfqpoint{4.521873in}{6.020242in}}%
\pgfpathcurveto{\pgfqpoint{4.519416in}{6.017785in}}{\pgfqpoint{4.518036in}{6.014453in}}{\pgfqpoint{4.518036in}{6.010979in}}%
\pgfpathcurveto{\pgfqpoint{4.518036in}{6.007505in}}{\pgfqpoint{4.519416in}{6.004173in}}{\pgfqpoint{4.521873in}{6.001717in}}%
\pgfpathcurveto{\pgfqpoint{4.524329in}{5.999260in}}{\pgfqpoint{4.527661in}{5.997880in}}{\pgfqpoint{4.531135in}{5.997880in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{5.997880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{5.957839in}}%
\pgfpathcurveto{\pgfqpoint{4.552205in}{5.957839in}}{\pgfqpoint{4.555424in}{5.959172in}}{\pgfqpoint{4.557797in}{5.961545in}}%
\pgfpathcurveto{\pgfqpoint{4.560170in}{5.963918in}}{\pgfqpoint{4.561503in}{5.967138in}}{\pgfqpoint{4.561503in}{5.970494in}}%
\pgfpathcurveto{\pgfqpoint{4.561503in}{5.973850in}}{\pgfqpoint{4.560170in}{5.977069in}}{\pgfqpoint{4.557797in}{5.979442in}}%
\pgfpathcurveto{\pgfqpoint{4.555424in}{5.981815in}}{\pgfqpoint{4.552205in}{5.983149in}}{\pgfqpoint{4.548848in}{5.983149in}}%
\pgfpathcurveto{\pgfqpoint{4.545492in}{5.983149in}}{\pgfqpoint{4.542273in}{5.981815in}}{\pgfqpoint{4.539900in}{5.979442in}}%
\pgfpathcurveto{\pgfqpoint{4.537527in}{5.977069in}}{\pgfqpoint{4.536194in}{5.973850in}}{\pgfqpoint{4.536194in}{5.970494in}}%
\pgfpathcurveto{\pgfqpoint{4.536194in}{5.967138in}}{\pgfqpoint{4.537527in}{5.963918in}}{\pgfqpoint{4.539900in}{5.961545in}}%
\pgfpathcurveto{\pgfqpoint{4.542273in}{5.959172in}}{\pgfqpoint{4.545492in}{5.957839in}}{\pgfqpoint{4.548848in}{5.957839in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{5.957839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{5.885440in}}%
\pgfpathcurveto{\pgfqpoint{4.569796in}{5.885440in}}{\pgfqpoint{4.572898in}{5.886725in}}{\pgfqpoint{4.575185in}{5.889011in}}%
\pgfpathcurveto{\pgfqpoint{4.577471in}{5.891298in}}{\pgfqpoint{4.578756in}{5.894400in}}{\pgfqpoint{4.578756in}{5.897634in}}%
\pgfpathcurveto{\pgfqpoint{4.578756in}{5.900868in}}{\pgfqpoint{4.577471in}{5.903970in}}{\pgfqpoint{4.575185in}{5.906257in}}%
\pgfpathcurveto{\pgfqpoint{4.572898in}{5.908544in}}{\pgfqpoint{4.569796in}{5.909829in}}{\pgfqpoint{4.566562in}{5.909829in}}%
\pgfpathcurveto{\pgfqpoint{4.563328in}{5.909829in}}{\pgfqpoint{4.560226in}{5.908544in}}{\pgfqpoint{4.557939in}{5.906257in}}%
\pgfpathcurveto{\pgfqpoint{4.555652in}{5.903970in}}{\pgfqpoint{4.554367in}{5.900868in}}{\pgfqpoint{4.554367in}{5.897634in}}%
\pgfpathcurveto{\pgfqpoint{4.554367in}{5.894400in}}{\pgfqpoint{4.555652in}{5.891298in}}{\pgfqpoint{4.557939in}{5.889011in}}%
\pgfpathcurveto{\pgfqpoint{4.560226in}{5.886725in}}{\pgfqpoint{4.563328in}{5.885440in}}{\pgfqpoint{4.566562in}{5.885440in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{5.885440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{5.843443in}}%
\pgfpathcurveto{\pgfqpoint{4.587671in}{5.843443in}}{\pgfqpoint{4.590928in}{5.844792in}}{\pgfqpoint{4.593329in}{5.847194in}}%
\pgfpathcurveto{\pgfqpoint{4.595731in}{5.849595in}}{\pgfqpoint{4.597080in}{5.852852in}}{\pgfqpoint{4.597080in}{5.856248in}}%
\pgfpathcurveto{\pgfqpoint{4.597080in}{5.859644in}}{\pgfqpoint{4.595731in}{5.862901in}}{\pgfqpoint{4.593329in}{5.865302in}}%
\pgfpathcurveto{\pgfqpoint{4.590928in}{5.867704in}}{\pgfqpoint{4.587671in}{5.869053in}}{\pgfqpoint{4.584275in}{5.869053in}}%
\pgfpathcurveto{\pgfqpoint{4.580879in}{5.869053in}}{\pgfqpoint{4.577622in}{5.867704in}}{\pgfqpoint{4.575221in}{5.865302in}}%
\pgfpathcurveto{\pgfqpoint{4.572819in}{5.862901in}}{\pgfqpoint{4.571470in}{5.859644in}}{\pgfqpoint{4.571470in}{5.856248in}}%
\pgfpathcurveto{\pgfqpoint{4.571470in}{5.852852in}}{\pgfqpoint{4.572819in}{5.849595in}}{\pgfqpoint{4.575221in}{5.847194in}}%
\pgfpathcurveto{\pgfqpoint{4.577622in}{5.844792in}}{\pgfqpoint{4.580879in}{5.843443in}}{\pgfqpoint{4.584275in}{5.843443in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{5.843443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{5.837016in}}%
\pgfpathcurveto{\pgfqpoint{4.605304in}{5.837016in}}{\pgfqpoint{4.608485in}{5.838333in}}{\pgfqpoint{4.610830in}{5.840678in}}%
\pgfpathcurveto{\pgfqpoint{4.613174in}{5.843023in}}{\pgfqpoint{4.614492in}{5.846203in}}{\pgfqpoint{4.614492in}{5.849519in}}%
\pgfpathcurveto{\pgfqpoint{4.614492in}{5.852835in}}{\pgfqpoint{4.613174in}{5.856016in}}{\pgfqpoint{4.610830in}{5.858360in}}%
\pgfpathcurveto{\pgfqpoint{4.608485in}{5.860705in}}{\pgfqpoint{4.605304in}{5.862023in}}{\pgfqpoint{4.601988in}{5.862023in}}%
\pgfpathcurveto{\pgfqpoint{4.598672in}{5.862023in}}{\pgfqpoint{4.595492in}{5.860705in}}{\pgfqpoint{4.593147in}{5.858360in}}%
\pgfpathcurveto{\pgfqpoint{4.590802in}{5.856016in}}{\pgfqpoint{4.589485in}{5.852835in}}{\pgfqpoint{4.589485in}{5.849519in}}%
\pgfpathcurveto{\pgfqpoint{4.589485in}{5.846203in}}{\pgfqpoint{4.590802in}{5.843023in}}{\pgfqpoint{4.593147in}{5.840678in}}%
\pgfpathcurveto{\pgfqpoint{4.595492in}{5.838333in}}{\pgfqpoint{4.598672in}{5.837016in}}{\pgfqpoint{4.601988in}{5.837016in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{5.837016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{5.903312in}}%
\pgfpathcurveto{\pgfqpoint{4.622765in}{5.903312in}}{\pgfqpoint{4.625704in}{5.904529in}}{\pgfqpoint{4.627870in}{5.906695in}}%
\pgfpathcurveto{\pgfqpoint{4.630037in}{5.908862in}}{\pgfqpoint{4.631254in}{5.911800in}}{\pgfqpoint{4.631254in}{5.914864in}}%
\pgfpathcurveto{\pgfqpoint{4.631254in}{5.917928in}}{\pgfqpoint{4.630037in}{5.920866in}}{\pgfqpoint{4.627870in}{5.923033in}}%
\pgfpathcurveto{\pgfqpoint{4.625704in}{5.925199in}}{\pgfqpoint{4.622765in}{5.926416in}}{\pgfqpoint{4.619702in}{5.926416in}}%
\pgfpathcurveto{\pgfqpoint{4.616638in}{5.926416in}}{\pgfqpoint{4.613699in}{5.925199in}}{\pgfqpoint{4.611533in}{5.923033in}}%
\pgfpathcurveto{\pgfqpoint{4.609366in}{5.920866in}}{\pgfqpoint{4.608149in}{5.917928in}}{\pgfqpoint{4.608149in}{5.914864in}}%
\pgfpathcurveto{\pgfqpoint{4.608149in}{5.911800in}}{\pgfqpoint{4.609366in}{5.908862in}}{\pgfqpoint{4.611533in}{5.906695in}}%
\pgfpathcurveto{\pgfqpoint{4.613699in}{5.904529in}}{\pgfqpoint{4.616638in}{5.903312in}}{\pgfqpoint{4.619702in}{5.903312in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{5.903312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{5.783836in}}%
\pgfpathcurveto{\pgfqpoint{4.640649in}{5.783836in}}{\pgfqpoint{4.643751in}{5.785121in}}{\pgfqpoint{4.646038in}{5.787408in}}%
\pgfpathcurveto{\pgfqpoint{4.648325in}{5.789694in}}{\pgfqpoint{4.649609in}{5.792796in}}{\pgfqpoint{4.649609in}{5.796031in}}%
\pgfpathcurveto{\pgfqpoint{4.649609in}{5.799265in}}{\pgfqpoint{4.648325in}{5.802367in}}{\pgfqpoint{4.646038in}{5.804653in}}%
\pgfpathcurveto{\pgfqpoint{4.643751in}{5.806940in}}{\pgfqpoint{4.640649in}{5.808225in}}{\pgfqpoint{4.637415in}{5.808225in}}%
\pgfpathcurveto{\pgfqpoint{4.634181in}{5.808225in}}{\pgfqpoint{4.631079in}{5.806940in}}{\pgfqpoint{4.628792in}{5.804653in}}%
\pgfpathcurveto{\pgfqpoint{4.626505in}{5.802367in}}{\pgfqpoint{4.625220in}{5.799265in}}{\pgfqpoint{4.625220in}{5.796031in}}%
\pgfpathcurveto{\pgfqpoint{4.625220in}{5.792796in}}{\pgfqpoint{4.626505in}{5.789694in}}{\pgfqpoint{4.628792in}{5.787408in}}%
\pgfpathcurveto{\pgfqpoint{4.631079in}{5.785121in}}{\pgfqpoint{4.634181in}{5.783836in}}{\pgfqpoint{4.637415in}{5.783836in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{5.783836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{5.827943in}}%
\pgfpathcurveto{\pgfqpoint{4.658278in}{5.827943in}}{\pgfqpoint{4.661300in}{5.829194in}}{\pgfqpoint{4.663527in}{5.831422in}}%
\pgfpathcurveto{\pgfqpoint{4.665754in}{5.833649in}}{\pgfqpoint{4.667006in}{5.836671in}}{\pgfqpoint{4.667006in}{5.839821in}}%
\pgfpathcurveto{\pgfqpoint{4.667006in}{5.842971in}}{\pgfqpoint{4.665754in}{5.845992in}}{\pgfqpoint{4.663527in}{5.848220in}}%
\pgfpathcurveto{\pgfqpoint{4.661300in}{5.850447in}}{\pgfqpoint{4.658278in}{5.851698in}}{\pgfqpoint{4.655128in}{5.851698in}}%
\pgfpathcurveto{\pgfqpoint{4.651978in}{5.851698in}}{\pgfqpoint{4.648957in}{5.850447in}}{\pgfqpoint{4.646729in}{5.848220in}}%
\pgfpathcurveto{\pgfqpoint{4.644502in}{5.845992in}}{\pgfqpoint{4.643250in}{5.842971in}}{\pgfqpoint{4.643250in}{5.839821in}}%
\pgfpathcurveto{\pgfqpoint{4.643250in}{5.836671in}}{\pgfqpoint{4.644502in}{5.833649in}}{\pgfqpoint{4.646729in}{5.831422in}}%
\pgfpathcurveto{\pgfqpoint{4.648957in}{5.829194in}}{\pgfqpoint{4.651978in}{5.827943in}}{\pgfqpoint{4.655128in}{5.827943in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{5.827943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{5.777637in}}%
\pgfpathcurveto{\pgfqpoint{4.675771in}{5.777637in}}{\pgfqpoint{4.678581in}{5.778800in}}{\pgfqpoint{4.680652in}{5.780872in}}%
\pgfpathcurveto{\pgfqpoint{4.682724in}{5.782943in}}{\pgfqpoint{4.683888in}{5.785753in}}{\pgfqpoint{4.683888in}{5.788683in}}%
\pgfpathcurveto{\pgfqpoint{4.683888in}{5.791612in}}{\pgfqpoint{4.682724in}{5.794422in}}{\pgfqpoint{4.680652in}{5.796494in}}%
\pgfpathcurveto{\pgfqpoint{4.678581in}{5.798565in}}{\pgfqpoint{4.675771in}{5.799729in}}{\pgfqpoint{4.672841in}{5.799729in}}%
\pgfpathcurveto{\pgfqpoint{4.669912in}{5.799729in}}{\pgfqpoint{4.667102in}{5.798565in}}{\pgfqpoint{4.665031in}{5.796494in}}%
\pgfpathcurveto{\pgfqpoint{4.662959in}{5.794422in}}{\pgfqpoint{4.661795in}{5.791612in}}{\pgfqpoint{4.661795in}{5.788683in}}%
\pgfpathcurveto{\pgfqpoint{4.661795in}{5.785753in}}{\pgfqpoint{4.662959in}{5.782943in}}{\pgfqpoint{4.665031in}{5.780872in}}%
\pgfpathcurveto{\pgfqpoint{4.667102in}{5.778800in}}{\pgfqpoint{4.669912in}{5.777637in}}{\pgfqpoint{4.672841in}{5.777637in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{5.777637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{5.804338in}}%
\pgfpathcurveto{\pgfqpoint{4.693391in}{5.804338in}}{\pgfqpoint{4.696112in}{5.805465in}}{\pgfqpoint{4.698117in}{5.807470in}}%
\pgfpathcurveto{\pgfqpoint{4.700123in}{5.809476in}}{\pgfqpoint{4.701250in}{5.812197in}}{\pgfqpoint{4.701250in}{5.815033in}}%
\pgfpathcurveto{\pgfqpoint{4.701250in}{5.817870in}}{\pgfqpoint{4.700123in}{5.820590in}}{\pgfqpoint{4.698117in}{5.822596in}}%
\pgfpathcurveto{\pgfqpoint{4.696112in}{5.824602in}}{\pgfqpoint{4.693391in}{5.825729in}}{\pgfqpoint{4.690555in}{5.825729in}}%
\pgfpathcurveto{\pgfqpoint{4.687718in}{5.825729in}}{\pgfqpoint{4.684998in}{5.824602in}}{\pgfqpoint{4.682992in}{5.822596in}}%
\pgfpathcurveto{\pgfqpoint{4.680986in}{5.820590in}}{\pgfqpoint{4.679859in}{5.817870in}}{\pgfqpoint{4.679859in}{5.815033in}}%
\pgfpathcurveto{\pgfqpoint{4.679859in}{5.812197in}}{\pgfqpoint{4.680986in}{5.809476in}}{\pgfqpoint{4.682992in}{5.807470in}}%
\pgfpathcurveto{\pgfqpoint{4.684998in}{5.805465in}}{\pgfqpoint{4.687718in}{5.804338in}}{\pgfqpoint{4.690555in}{5.804338in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{5.804338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{5.881764in}}%
\pgfpathcurveto{\pgfqpoint{4.710959in}{5.881764in}}{\pgfqpoint{4.713540in}{5.882833in}}{\pgfqpoint{4.715443in}{5.884736in}}%
\pgfpathcurveto{\pgfqpoint{4.717345in}{5.886639in}}{\pgfqpoint{4.718415in}{5.889220in}}{\pgfqpoint{4.718415in}{5.891910in}}%
\pgfpathcurveto{\pgfqpoint{4.718415in}{5.894601in}}{\pgfqpoint{4.717345in}{5.897182in}}{\pgfqpoint{4.715443in}{5.899085in}}%
\pgfpathcurveto{\pgfqpoint{4.713540in}{5.900988in}}{\pgfqpoint{4.710959in}{5.902057in}}{\pgfqpoint{4.708268in}{5.902057in}}%
\pgfpathcurveto{\pgfqpoint{4.705577in}{5.902057in}}{\pgfqpoint{4.702996in}{5.900988in}}{\pgfqpoint{4.701093in}{5.899085in}}%
\pgfpathcurveto{\pgfqpoint{4.699191in}{5.897182in}}{\pgfqpoint{4.698121in}{5.894601in}}{\pgfqpoint{4.698121in}{5.891910in}}%
\pgfpathcurveto{\pgfqpoint{4.698121in}{5.889220in}}{\pgfqpoint{4.699191in}{5.886639in}}{\pgfqpoint{4.701093in}{5.884736in}}%
\pgfpathcurveto{\pgfqpoint{4.702996in}{5.882833in}}{\pgfqpoint{4.705577in}{5.881764in}}{\pgfqpoint{4.708268in}{5.881764in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{5.881764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{5.752068in}}%
\pgfpathcurveto{\pgfqpoint{4.728911in}{5.752068in}}{\pgfqpoint{4.731721in}{5.753232in}}{\pgfqpoint{4.733792in}{5.755303in}}%
\pgfpathcurveto{\pgfqpoint{4.735863in}{5.757375in}}{\pgfqpoint{4.737027in}{5.760185in}}{\pgfqpoint{4.737027in}{5.763114in}}%
\pgfpathcurveto{\pgfqpoint{4.737027in}{5.766044in}}{\pgfqpoint{4.735863in}{5.768853in}}{\pgfqpoint{4.733792in}{5.770925in}}%
\pgfpathcurveto{\pgfqpoint{4.731721in}{5.772996in}}{\pgfqpoint{4.728911in}{5.774160in}}{\pgfqpoint{4.725981in}{5.774160in}}%
\pgfpathcurveto{\pgfqpoint{4.723052in}{5.774160in}}{\pgfqpoint{4.720242in}{5.772996in}}{\pgfqpoint{4.718170in}{5.770925in}}%
\pgfpathcurveto{\pgfqpoint{4.716099in}{5.768853in}}{\pgfqpoint{4.714935in}{5.766044in}}{\pgfqpoint{4.714935in}{5.763114in}}%
\pgfpathcurveto{\pgfqpoint{4.714935in}{5.760185in}}{\pgfqpoint{4.716099in}{5.757375in}}{\pgfqpoint{4.718170in}{5.755303in}}%
\pgfpathcurveto{\pgfqpoint{4.720242in}{5.753232in}}{\pgfqpoint{4.723052in}{5.752068in}}{\pgfqpoint{4.725981in}{5.752068in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{5.752068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{5.776494in}}%
\pgfpathcurveto{\pgfqpoint{4.746669in}{5.776494in}}{\pgfqpoint{4.749523in}{5.777676in}}{\pgfqpoint{4.751626in}{5.779779in}}%
\pgfpathcurveto{\pgfqpoint{4.753730in}{5.781883in}}{\pgfqpoint{4.754912in}{5.784736in}}{\pgfqpoint{4.754912in}{5.787711in}}%
\pgfpathcurveto{\pgfqpoint{4.754912in}{5.790686in}}{\pgfqpoint{4.753730in}{5.793540in}}{\pgfqpoint{4.751626in}{5.795643in}}%
\pgfpathcurveto{\pgfqpoint{4.749523in}{5.797747in}}{\pgfqpoint{4.746669in}{5.798929in}}{\pgfqpoint{4.743695in}{5.798929in}}%
\pgfpathcurveto{\pgfqpoint{4.740720in}{5.798929in}}{\pgfqpoint{4.737866in}{5.797747in}}{\pgfqpoint{4.735763in}{5.795643in}}%
\pgfpathcurveto{\pgfqpoint{4.733659in}{5.793540in}}{\pgfqpoint{4.732477in}{5.790686in}}{\pgfqpoint{4.732477in}{5.787711in}}%
\pgfpathcurveto{\pgfqpoint{4.732477in}{5.784736in}}{\pgfqpoint{4.733659in}{5.781883in}}{\pgfqpoint{4.735763in}{5.779779in}}%
\pgfpathcurveto{\pgfqpoint{4.737866in}{5.777676in}}{\pgfqpoint{4.740720in}{5.776494in}}{\pgfqpoint{4.743695in}{5.776494in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{5.776494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{5.758488in}}%
\pgfpathcurveto{\pgfqpoint{4.764383in}{5.758488in}}{\pgfqpoint{4.767236in}{5.759670in}}{\pgfqpoint{4.769340in}{5.761774in}}%
\pgfpathcurveto{\pgfqpoint{4.771443in}{5.763878in}}{\pgfqpoint{4.772625in}{5.766731in}}{\pgfqpoint{4.772625in}{5.769706in}}%
\pgfpathcurveto{\pgfqpoint{4.772625in}{5.772681in}}{\pgfqpoint{4.771443in}{5.775534in}}{\pgfqpoint{4.769340in}{5.777638in}}%
\pgfpathcurveto{\pgfqpoint{4.767236in}{5.779741in}}{\pgfqpoint{4.764383in}{5.780923in}}{\pgfqpoint{4.761408in}{5.780923in}}%
\pgfpathcurveto{\pgfqpoint{4.758433in}{5.780923in}}{\pgfqpoint{4.755579in}{5.779741in}}{\pgfqpoint{4.753476in}{5.777638in}}%
\pgfpathcurveto{\pgfqpoint{4.751372in}{5.775534in}}{\pgfqpoint{4.750190in}{5.772681in}}{\pgfqpoint{4.750190in}{5.769706in}}%
\pgfpathcurveto{\pgfqpoint{4.750190in}{5.766731in}}{\pgfqpoint{4.751372in}{5.763878in}}{\pgfqpoint{4.753476in}{5.761774in}}%
\pgfpathcurveto{\pgfqpoint{4.755579in}{5.759670in}}{\pgfqpoint{4.758433in}{5.758488in}}{\pgfqpoint{4.761408in}{5.758488in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{5.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779121in}{5.724986in}}%
\pgfpathcurveto{\pgfqpoint{4.782004in}{5.724986in}}{\pgfqpoint{4.784770in}{5.726132in}}{\pgfqpoint{4.786809in}{5.728171in}}%
\pgfpathcurveto{\pgfqpoint{4.788848in}{5.730210in}}{\pgfqpoint{4.789993in}{5.732975in}}{\pgfqpoint{4.789993in}{5.735859in}}%
\pgfpathcurveto{\pgfqpoint{4.789993in}{5.738742in}}{\pgfqpoint{4.788848in}{5.741508in}}{\pgfqpoint{4.786809in}{5.743546in}}%
\pgfpathcurveto{\pgfqpoint{4.784770in}{5.745585in}}{\pgfqpoint{4.782004in}{5.746731in}}{\pgfqpoint{4.779121in}{5.746731in}}%
\pgfpathcurveto{\pgfqpoint{4.776238in}{5.746731in}}{\pgfqpoint{4.773472in}{5.745585in}}{\pgfqpoint{4.771433in}{5.743546in}}%
\pgfpathcurveto{\pgfqpoint{4.769394in}{5.741508in}}{\pgfqpoint{4.768249in}{5.738742in}}{\pgfqpoint{4.768249in}{5.735859in}}%
\pgfpathcurveto{\pgfqpoint{4.768249in}{5.732975in}}{\pgfqpoint{4.769394in}{5.730210in}}{\pgfqpoint{4.771433in}{5.728171in}}%
\pgfpathcurveto{\pgfqpoint{4.773472in}{5.726132in}}{\pgfqpoint{4.776238in}{5.724986in}}{\pgfqpoint{4.779121in}{5.724986in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{5.724986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796834in}{5.702707in}}%
\pgfpathcurveto{\pgfqpoint{4.799424in}{5.702707in}}{\pgfqpoint{4.801907in}{5.703736in}}{\pgfqpoint{4.803738in}{5.705567in}}%
\pgfpathcurveto{\pgfqpoint{4.805569in}{5.707398in}}{\pgfqpoint{4.806598in}{5.709882in}}{\pgfqpoint{4.806598in}{5.712471in}}%
\pgfpathcurveto{\pgfqpoint{4.806598in}{5.715060in}}{\pgfqpoint{4.805569in}{5.717544in}}{\pgfqpoint{4.803738in}{5.719375in}}%
\pgfpathcurveto{\pgfqpoint{4.801907in}{5.721206in}}{\pgfqpoint{4.799424in}{5.722235in}}{\pgfqpoint{4.796834in}{5.722235in}}%
\pgfpathcurveto{\pgfqpoint{4.794245in}{5.722235in}}{\pgfqpoint{4.791761in}{5.721206in}}{\pgfqpoint{4.789930in}{5.719375in}}%
\pgfpathcurveto{\pgfqpoint{4.788100in}{5.717544in}}{\pgfqpoint{4.787071in}{5.715060in}}{\pgfqpoint{4.787071in}{5.712471in}}%
\pgfpathcurveto{\pgfqpoint{4.787071in}{5.709882in}}{\pgfqpoint{4.788100in}{5.707398in}}{\pgfqpoint{4.789930in}{5.705567in}}%
\pgfpathcurveto{\pgfqpoint{4.791761in}{5.703736in}}{\pgfqpoint{4.794245in}{5.702707in}}{\pgfqpoint{4.796834in}{5.702707in}}%
\pgfpathlineto{\pgfqpoint{4.796834in}{5.702707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814548in}{5.780136in}}%
\pgfpathcurveto{\pgfqpoint{4.817188in}{5.780136in}}{\pgfqpoint{4.819721in}{5.781185in}}{\pgfqpoint{4.821588in}{5.783053in}}%
\pgfpathcurveto{\pgfqpoint{4.823455in}{5.784920in}}{\pgfqpoint{4.824504in}{5.787453in}}{\pgfqpoint{4.824504in}{5.790093in}}%
\pgfpathcurveto{\pgfqpoint{4.824504in}{5.792734in}}{\pgfqpoint{4.823455in}{5.795267in}}{\pgfqpoint{4.821588in}{5.797134in}}%
\pgfpathcurveto{\pgfqpoint{4.819721in}{5.799001in}}{\pgfqpoint{4.817188in}{5.800050in}}{\pgfqpoint{4.814548in}{5.800050in}}%
\pgfpathcurveto{\pgfqpoint{4.811907in}{5.800050in}}{\pgfqpoint{4.809374in}{5.799001in}}{\pgfqpoint{4.807507in}{5.797134in}}%
\pgfpathcurveto{\pgfqpoint{4.805640in}{5.795267in}}{\pgfqpoint{4.804591in}{5.792734in}}{\pgfqpoint{4.804591in}{5.790093in}}%
\pgfpathcurveto{\pgfqpoint{4.804591in}{5.787453in}}{\pgfqpoint{4.805640in}{5.784920in}}{\pgfqpoint{4.807507in}{5.783053in}}%
\pgfpathcurveto{\pgfqpoint{4.809374in}{5.781185in}}{\pgfqpoint{4.811907in}{5.780136in}}{\pgfqpoint{4.814548in}{5.780136in}}%
\pgfpathlineto{\pgfqpoint{4.814548in}{5.780136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{5.814406in}}%
\pgfpathcurveto{\pgfqpoint{4.834952in}{5.814406in}}{\pgfqpoint{4.837533in}{5.815475in}}{\pgfqpoint{4.839436in}{5.817378in}}%
\pgfpathcurveto{\pgfqpoint{4.841338in}{5.819280in}}{\pgfqpoint{4.842407in}{5.821861in}}{\pgfqpoint{4.842407in}{5.824552in}}%
\pgfpathcurveto{\pgfqpoint{4.842407in}{5.827243in}}{\pgfqpoint{4.841338in}{5.829824in}}{\pgfqpoint{4.839436in}{5.831727in}}%
\pgfpathcurveto{\pgfqpoint{4.837533in}{5.833630in}}{\pgfqpoint{4.834952in}{5.834699in}}{\pgfqpoint{4.832261in}{5.834699in}}%
\pgfpathcurveto{\pgfqpoint{4.829570in}{5.834699in}}{\pgfqpoint{4.826989in}{5.833630in}}{\pgfqpoint{4.825086in}{5.831727in}}%
\pgfpathcurveto{\pgfqpoint{4.823183in}{5.829824in}}{\pgfqpoint{4.822114in}{5.827243in}}{\pgfqpoint{4.822114in}{5.824552in}}%
\pgfpathcurveto{\pgfqpoint{4.822114in}{5.821861in}}{\pgfqpoint{4.823183in}{5.819280in}}{\pgfqpoint{4.825086in}{5.817378in}}%
\pgfpathcurveto{\pgfqpoint{4.826989in}{5.815475in}}{\pgfqpoint{4.829570in}{5.814406in}}{\pgfqpoint{4.832261in}{5.814406in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{5.814406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{5.779875in}}%
\pgfpathcurveto{\pgfqpoint{4.852714in}{5.779875in}}{\pgfqpoint{4.855343in}{5.780963in}}{\pgfqpoint{4.857280in}{5.782901in}}%
\pgfpathcurveto{\pgfqpoint{4.859218in}{5.784839in}}{\pgfqpoint{4.860307in}{5.787467in}}{\pgfqpoint{4.860307in}{5.790207in}}%
\pgfpathcurveto{\pgfqpoint{4.860307in}{5.792948in}}{\pgfqpoint{4.859218in}{5.795576in}}{\pgfqpoint{4.857280in}{5.797514in}}%
\pgfpathcurveto{\pgfqpoint{4.855343in}{5.799451in}}{\pgfqpoint{4.852714in}{5.800540in}}{\pgfqpoint{4.849974in}{5.800540in}}%
\pgfpathcurveto{\pgfqpoint{4.847234in}{5.800540in}}{\pgfqpoint{4.844605in}{5.799451in}}{\pgfqpoint{4.842668in}{5.797514in}}%
\pgfpathcurveto{\pgfqpoint{4.840730in}{5.795576in}}{\pgfqpoint{4.839641in}{5.792948in}}{\pgfqpoint{4.839641in}{5.790207in}}%
\pgfpathcurveto{\pgfqpoint{4.839641in}{5.787467in}}{\pgfqpoint{4.840730in}{5.784839in}}{\pgfqpoint{4.842668in}{5.782901in}}%
\pgfpathcurveto{\pgfqpoint{4.844605in}{5.780963in}}{\pgfqpoint{4.847234in}{5.779875in}}{\pgfqpoint{4.849974in}{5.779875in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{5.779875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{5.786036in}}%
\pgfpathcurveto{\pgfqpoint{4.870378in}{5.786036in}}{\pgfqpoint{4.872959in}{5.787105in}}{\pgfqpoint{4.874862in}{5.789007in}}%
\pgfpathcurveto{\pgfqpoint{4.876765in}{5.790910in}}{\pgfqpoint{4.877834in}{5.793491in}}{\pgfqpoint{4.877834in}{5.796182in}}%
\pgfpathcurveto{\pgfqpoint{4.877834in}{5.798873in}}{\pgfqpoint{4.876765in}{5.801454in}}{\pgfqpoint{4.874862in}{5.803357in}}%
\pgfpathcurveto{\pgfqpoint{4.872959in}{5.805260in}}{\pgfqpoint{4.870378in}{5.806329in}}{\pgfqpoint{4.867687in}{5.806329in}}%
\pgfpathcurveto{\pgfqpoint{4.864997in}{5.806329in}}{\pgfqpoint{4.862415in}{5.805260in}}{\pgfqpoint{4.860513in}{5.803357in}}%
\pgfpathcurveto{\pgfqpoint{4.858610in}{5.801454in}}{\pgfqpoint{4.857541in}{5.798873in}}{\pgfqpoint{4.857541in}{5.796182in}}%
\pgfpathcurveto{\pgfqpoint{4.857541in}{5.793491in}}{\pgfqpoint{4.858610in}{5.790910in}}{\pgfqpoint{4.860513in}{5.789007in}}%
\pgfpathcurveto{\pgfqpoint{4.862415in}{5.787105in}}{\pgfqpoint{4.864997in}{5.786036in}}{\pgfqpoint{4.867687in}{5.786036in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{5.786036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{5.770106in}}%
\pgfpathcurveto{\pgfqpoint{4.888189in}{5.770106in}}{\pgfqpoint{4.890864in}{5.771214in}}{\pgfqpoint{4.892836in}{5.773186in}}%
\pgfpathcurveto{\pgfqpoint{4.894808in}{5.775158in}}{\pgfqpoint{4.895916in}{5.777833in}}{\pgfqpoint{4.895916in}{5.780621in}}%
\pgfpathcurveto{\pgfqpoint{4.895916in}{5.783410in}}{\pgfqpoint{4.894808in}{5.786085in}}{\pgfqpoint{4.892836in}{5.788057in}}%
\pgfpathcurveto{\pgfqpoint{4.890864in}{5.790029in}}{\pgfqpoint{4.888189in}{5.791137in}}{\pgfqpoint{4.885401in}{5.791137in}}%
\pgfpathcurveto{\pgfqpoint{4.882612in}{5.791137in}}{\pgfqpoint{4.879937in}{5.790029in}}{\pgfqpoint{4.877965in}{5.788057in}}%
\pgfpathcurveto{\pgfqpoint{4.875993in}{5.786085in}}{\pgfqpoint{4.874885in}{5.783410in}}{\pgfqpoint{4.874885in}{5.780621in}}%
\pgfpathcurveto{\pgfqpoint{4.874885in}{5.777833in}}{\pgfqpoint{4.875993in}{5.775158in}}{\pgfqpoint{4.877965in}{5.773186in}}%
\pgfpathcurveto{\pgfqpoint{4.879937in}{5.771214in}}{\pgfqpoint{4.882612in}{5.770106in}}{\pgfqpoint{4.885401in}{5.770106in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{5.770106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{5.921323in}}%
\pgfpathcurveto{\pgfqpoint{4.905487in}{5.921323in}}{\pgfqpoint{4.907763in}{5.922266in}}{\pgfqpoint{4.909441in}{5.923944in}}%
\pgfpathcurveto{\pgfqpoint{4.911120in}{5.925622in}}{\pgfqpoint{4.912062in}{5.927899in}}{\pgfqpoint{4.912062in}{5.930272in}}%
\pgfpathcurveto{\pgfqpoint{4.912062in}{5.932645in}}{\pgfqpoint{4.911120in}{5.934921in}}{\pgfqpoint{4.909441in}{5.936599in}}%
\pgfpathcurveto{\pgfqpoint{4.907763in}{5.938277in}}{\pgfqpoint{4.905487in}{5.939220in}}{\pgfqpoint{4.903114in}{5.939220in}}%
\pgfpathcurveto{\pgfqpoint{4.900741in}{5.939220in}}{\pgfqpoint{4.898465in}{5.938277in}}{\pgfqpoint{4.896786in}{5.936599in}}%
\pgfpathcurveto{\pgfqpoint{4.895108in}{5.934921in}}{\pgfqpoint{4.894166in}{5.932645in}}{\pgfqpoint{4.894166in}{5.930272in}}%
\pgfpathcurveto{\pgfqpoint{4.894166in}{5.927899in}}{\pgfqpoint{4.895108in}{5.925622in}}{\pgfqpoint{4.896786in}{5.923944in}}%
\pgfpathcurveto{\pgfqpoint{4.898465in}{5.922266in}}{\pgfqpoint{4.900741in}{5.921323in}}{\pgfqpoint{4.903114in}{5.921323in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{5.921323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{5.926793in}}%
\pgfpathcurveto{\pgfqpoint{4.923143in}{5.926793in}}{\pgfqpoint{4.925365in}{5.927713in}}{\pgfqpoint{4.927002in}{5.929351in}}%
\pgfpathcurveto{\pgfqpoint{4.928640in}{5.930989in}}{\pgfqpoint{4.929560in}{5.933210in}}{\pgfqpoint{4.929560in}{5.935526in}}%
\pgfpathcurveto{\pgfqpoint{4.929560in}{5.937842in}}{\pgfqpoint{4.928640in}{5.940063in}}{\pgfqpoint{4.927002in}{5.941701in}}%
\pgfpathcurveto{\pgfqpoint{4.925365in}{5.943338in}}{\pgfqpoint{4.923143in}{5.944259in}}{\pgfqpoint{4.920827in}{5.944259in}}%
\pgfpathcurveto{\pgfqpoint{4.918511in}{5.944259in}}{\pgfqpoint{4.916290in}{5.943338in}}{\pgfqpoint{4.914652in}{5.941701in}}%
\pgfpathcurveto{\pgfqpoint{4.913015in}{5.940063in}}{\pgfqpoint{4.912094in}{5.937842in}}{\pgfqpoint{4.912094in}{5.935526in}}%
\pgfpathcurveto{\pgfqpoint{4.912094in}{5.933210in}}{\pgfqpoint{4.913015in}{5.930989in}}{\pgfqpoint{4.914652in}{5.929351in}}%
\pgfpathcurveto{\pgfqpoint{4.916290in}{5.927713in}}{\pgfqpoint{4.918511in}{5.926793in}}{\pgfqpoint{4.920827in}{5.926793in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{5.926793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938541in}{5.898072in}}%
\pgfpathcurveto{\pgfqpoint{4.940798in}{5.898072in}}{\pgfqpoint{4.942963in}{5.898969in}}{\pgfqpoint{4.944559in}{5.900565in}}%
\pgfpathcurveto{\pgfqpoint{4.946155in}{5.902161in}}{\pgfqpoint{4.947052in}{5.904327in}}{\pgfqpoint{4.947052in}{5.906584in}}%
\pgfpathcurveto{\pgfqpoint{4.947052in}{5.908841in}}{\pgfqpoint{4.946155in}{5.911006in}}{\pgfqpoint{4.944559in}{5.912603in}}%
\pgfpathcurveto{\pgfqpoint{4.942963in}{5.914199in}}{\pgfqpoint{4.940798in}{5.915096in}}{\pgfqpoint{4.938541in}{5.915096in}}%
\pgfpathcurveto{\pgfqpoint{4.936283in}{5.915096in}}{\pgfqpoint{4.934118in}{5.914199in}}{\pgfqpoint{4.932522in}{5.912603in}}%
\pgfpathcurveto{\pgfqpoint{4.930926in}{5.911006in}}{\pgfqpoint{4.930029in}{5.908841in}}{\pgfqpoint{4.930029in}{5.906584in}}%
\pgfpathcurveto{\pgfqpoint{4.930029in}{5.904327in}}{\pgfqpoint{4.930926in}{5.902161in}}{\pgfqpoint{4.932522in}{5.900565in}}%
\pgfpathcurveto{\pgfqpoint{4.934118in}{5.898969in}}{\pgfqpoint{4.936283in}{5.898072in}}{\pgfqpoint{4.938541in}{5.898072in}}%
\pgfpathlineto{\pgfqpoint{4.938541in}{5.898072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956254in}{5.880247in}}%
\pgfpathcurveto{\pgfqpoint{4.958737in}{5.880247in}}{\pgfqpoint{4.961120in}{5.881233in}}{\pgfqpoint{4.962876in}{5.882990in}}%
\pgfpathcurveto{\pgfqpoint{4.964632in}{5.884746in}}{\pgfqpoint{4.965619in}{5.887128in}}{\pgfqpoint{4.965619in}{5.889612in}}%
\pgfpathcurveto{\pgfqpoint{4.965619in}{5.892095in}}{\pgfqpoint{4.964632in}{5.894477in}}{\pgfqpoint{4.962876in}{5.896233in}}%
\pgfpathcurveto{\pgfqpoint{4.961120in}{5.897990in}}{\pgfqpoint{4.958737in}{5.898976in}}{\pgfqpoint{4.956254in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{4.953770in}{5.898976in}}{\pgfqpoint{4.951388in}{5.897990in}}{\pgfqpoint{4.949632in}{5.896233in}}%
\pgfpathcurveto{\pgfqpoint{4.947876in}{5.894477in}}{\pgfqpoint{4.946889in}{5.892095in}}{\pgfqpoint{4.946889in}{5.889612in}}%
\pgfpathcurveto{\pgfqpoint{4.946889in}{5.887128in}}{\pgfqpoint{4.947876in}{5.884746in}}{\pgfqpoint{4.949632in}{5.882990in}}%
\pgfpathcurveto{\pgfqpoint{4.951388in}{5.881233in}}{\pgfqpoint{4.953770in}{5.880247in}}{\pgfqpoint{4.956254in}{5.880247in}}%
\pgfpathlineto{\pgfqpoint{4.956254in}{5.880247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973967in}{5.827288in}}%
\pgfpathcurveto{\pgfqpoint{4.976608in}{5.827288in}}{\pgfqpoint{4.979140in}{5.828337in}}{\pgfqpoint{4.981008in}{5.830204in}}%
\pgfpathcurveto{\pgfqpoint{4.982875in}{5.832071in}}{\pgfqpoint{4.983924in}{5.834604in}}{\pgfqpoint{4.983924in}{5.837245in}}%
\pgfpathcurveto{\pgfqpoint{4.983924in}{5.839885in}}{\pgfqpoint{4.982875in}{5.842418in}}{\pgfqpoint{4.981008in}{5.844285in}}%
\pgfpathcurveto{\pgfqpoint{4.979140in}{5.846153in}}{\pgfqpoint{4.976608in}{5.847202in}}{\pgfqpoint{4.973967in}{5.847202in}}%
\pgfpathcurveto{\pgfqpoint{4.971326in}{5.847202in}}{\pgfqpoint{4.968794in}{5.846153in}}{\pgfqpoint{4.966926in}{5.844285in}}%
\pgfpathcurveto{\pgfqpoint{4.965059in}{5.842418in}}{\pgfqpoint{4.964010in}{5.839885in}}{\pgfqpoint{4.964010in}{5.837245in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{5.834604in}}{\pgfqpoint{4.965059in}{5.832071in}}{\pgfqpoint{4.966926in}{5.830204in}}%
\pgfpathcurveto{\pgfqpoint{4.968794in}{5.828337in}}{\pgfqpoint{4.971326in}{5.827288in}}{\pgfqpoint{4.973967in}{5.827288in}}%
\pgfpathlineto{\pgfqpoint{4.973967in}{5.827288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991680in}{5.764379in}}%
\pgfpathcurveto{\pgfqpoint{4.994321in}{5.764379in}}{\pgfqpoint{4.996854in}{5.765429in}}{\pgfqpoint{4.998721in}{5.767296in}}%
\pgfpathcurveto{\pgfqpoint{5.000588in}{5.769163in}}{\pgfqpoint{5.001637in}{5.771696in}}{\pgfqpoint{5.001637in}{5.774336in}}%
\pgfpathcurveto{\pgfqpoint{5.001637in}{5.776977in}}{\pgfqpoint{5.000588in}{5.779510in}}{\pgfqpoint{4.998721in}{5.781377in}}%
\pgfpathcurveto{\pgfqpoint{4.996854in}{5.783244in}}{\pgfqpoint{4.994321in}{5.784293in}}{\pgfqpoint{4.991680in}{5.784293in}}%
\pgfpathcurveto{\pgfqpoint{4.989040in}{5.784293in}}{\pgfqpoint{4.986507in}{5.783244in}}{\pgfqpoint{4.984640in}{5.781377in}}%
\pgfpathcurveto{\pgfqpoint{4.982773in}{5.779510in}}{\pgfqpoint{4.981723in}{5.776977in}}{\pgfqpoint{4.981723in}{5.774336in}}%
\pgfpathcurveto{\pgfqpoint{4.981723in}{5.771696in}}{\pgfqpoint{4.982773in}{5.769163in}}{\pgfqpoint{4.984640in}{5.767296in}}%
\pgfpathcurveto{\pgfqpoint{4.986507in}{5.765429in}}{\pgfqpoint{4.989040in}{5.764379in}}{\pgfqpoint{4.991680in}{5.764379in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{5.764379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009394in}{5.719970in}}%
\pgfpathcurveto{\pgfqpoint{5.011983in}{5.719970in}}{\pgfqpoint{5.014467in}{5.720998in}}{\pgfqpoint{5.016297in}{5.722829in}}%
\pgfpathcurveto{\pgfqpoint{5.018128in}{5.724660in}}{\pgfqpoint{5.019157in}{5.727144in}}{\pgfqpoint{5.019157in}{5.729733in}}%
\pgfpathcurveto{\pgfqpoint{5.019157in}{5.732322in}}{\pgfqpoint{5.018128in}{5.734806in}}{\pgfqpoint{5.016297in}{5.736637in}}%
\pgfpathcurveto{\pgfqpoint{5.014467in}{5.738468in}}{\pgfqpoint{5.011983in}{5.739497in}}{\pgfqpoint{5.009394in}{5.739497in}}%
\pgfpathcurveto{\pgfqpoint{5.006804in}{5.739497in}}{\pgfqpoint{5.004321in}{5.738468in}}{\pgfqpoint{5.002490in}{5.736637in}}%
\pgfpathcurveto{\pgfqpoint{5.000659in}{5.734806in}}{\pgfqpoint{4.999630in}{5.732322in}}{\pgfqpoint{4.999630in}{5.729733in}}%
\pgfpathcurveto{\pgfqpoint{4.999630in}{5.727144in}}{\pgfqpoint{5.000659in}{5.724660in}}{\pgfqpoint{5.002490in}{5.722829in}}%
\pgfpathcurveto{\pgfqpoint{5.004321in}{5.720998in}}{\pgfqpoint{5.006804in}{5.719970in}}{\pgfqpoint{5.009394in}{5.719970in}}%
\pgfpathlineto{\pgfqpoint{5.009394in}{5.719970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027107in}{5.685309in}}%
\pgfpathcurveto{\pgfqpoint{5.029644in}{5.685309in}}{\pgfqpoint{5.032077in}{5.686317in}}{\pgfqpoint{5.033871in}{5.688111in}}%
\pgfpathcurveto{\pgfqpoint{5.035665in}{5.689905in}}{\pgfqpoint{5.036673in}{5.692339in}}{\pgfqpoint{5.036673in}{5.694876in}}%
\pgfpathcurveto{\pgfqpoint{5.036673in}{5.697413in}}{\pgfqpoint{5.035665in}{5.699846in}}{\pgfqpoint{5.033871in}{5.701640in}}%
\pgfpathcurveto{\pgfqpoint{5.032077in}{5.703434in}}{\pgfqpoint{5.029644in}{5.704442in}}{\pgfqpoint{5.027107in}{5.704442in}}%
\pgfpathcurveto{\pgfqpoint{5.024570in}{5.704442in}}{\pgfqpoint{5.022136in}{5.703434in}}{\pgfqpoint{5.020343in}{5.701640in}}%
\pgfpathcurveto{\pgfqpoint{5.018549in}{5.699846in}}{\pgfqpoint{5.017541in}{5.697413in}}{\pgfqpoint{5.017541in}{5.694876in}}%
\pgfpathcurveto{\pgfqpoint{5.017541in}{5.692339in}}{\pgfqpoint{5.018549in}{5.689905in}}{\pgfqpoint{5.020343in}{5.688111in}}%
\pgfpathcurveto{\pgfqpoint{5.022136in}{5.686317in}}{\pgfqpoint{5.024570in}{5.685309in}}{\pgfqpoint{5.027107in}{5.685309in}}%
\pgfpathlineto{\pgfqpoint{5.027107in}{5.685309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044820in}{5.781787in}}%
\pgfpathcurveto{\pgfqpoint{5.047249in}{5.781787in}}{\pgfqpoint{5.049579in}{5.782752in}}{\pgfqpoint{5.051297in}{5.784469in}}%
\pgfpathcurveto{\pgfqpoint{5.053014in}{5.786187in}}{\pgfqpoint{5.053979in}{5.788517in}}{\pgfqpoint{5.053979in}{5.790946in}}%
\pgfpathcurveto{\pgfqpoint{5.053979in}{5.793375in}}{\pgfqpoint{5.053014in}{5.795704in}}{\pgfqpoint{5.051297in}{5.797422in}}%
\pgfpathcurveto{\pgfqpoint{5.049579in}{5.799139in}}{\pgfqpoint{5.047249in}{5.800105in}}{\pgfqpoint{5.044820in}{5.800105in}}%
\pgfpathcurveto{\pgfqpoint{5.042391in}{5.800105in}}{\pgfqpoint{5.040061in}{5.799139in}}{\pgfqpoint{5.038344in}{5.797422in}}%
\pgfpathcurveto{\pgfqpoint{5.036626in}{5.795704in}}{\pgfqpoint{5.035661in}{5.793375in}}{\pgfqpoint{5.035661in}{5.790946in}}%
\pgfpathcurveto{\pgfqpoint{5.035661in}{5.788517in}}{\pgfqpoint{5.036626in}{5.786187in}}{\pgfqpoint{5.038344in}{5.784469in}}%
\pgfpathcurveto{\pgfqpoint{5.040061in}{5.782752in}}{\pgfqpoint{5.042391in}{5.781787in}}{\pgfqpoint{5.044820in}{5.781787in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{5.781787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062533in}{5.727452in}}%
\pgfpathcurveto{\pgfqpoint{5.065017in}{5.727452in}}{\pgfqpoint{5.067399in}{5.728439in}}{\pgfqpoint{5.069155in}{5.730195in}}%
\pgfpathcurveto{\pgfqpoint{5.070912in}{5.731951in}}{\pgfqpoint{5.071898in}{5.734333in}}{\pgfqpoint{5.071898in}{5.736817in}}%
\pgfpathcurveto{\pgfqpoint{5.071898in}{5.739300in}}{\pgfqpoint{5.070912in}{5.741683in}}{\pgfqpoint{5.069155in}{5.743439in}}%
\pgfpathcurveto{\pgfqpoint{5.067399in}{5.745195in}}{\pgfqpoint{5.065017in}{5.746182in}}{\pgfqpoint{5.062533in}{5.746182in}}%
\pgfpathcurveto{\pgfqpoint{5.060050in}{5.746182in}}{\pgfqpoint{5.057668in}{5.745195in}}{\pgfqpoint{5.055911in}{5.743439in}}%
\pgfpathcurveto{\pgfqpoint{5.054155in}{5.741683in}}{\pgfqpoint{5.053169in}{5.739300in}}{\pgfqpoint{5.053169in}{5.736817in}}%
\pgfpathcurveto{\pgfqpoint{5.053169in}{5.734333in}}{\pgfqpoint{5.054155in}{5.731951in}}{\pgfqpoint{5.055911in}{5.730195in}}%
\pgfpathcurveto{\pgfqpoint{5.057668in}{5.728439in}}{\pgfqpoint{5.060050in}{5.727452in}}{\pgfqpoint{5.062533in}{5.727452in}}%
\pgfpathlineto{\pgfqpoint{5.062533in}{5.727452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080247in}{5.731580in}}%
\pgfpathcurveto{\pgfqpoint{5.082620in}{5.731580in}}{\pgfqpoint{5.084896in}{5.732523in}}{\pgfqpoint{5.086574in}{5.734201in}}%
\pgfpathcurveto{\pgfqpoint{5.088252in}{5.735879in}}{\pgfqpoint{5.089195in}{5.738155in}}{\pgfqpoint{5.089195in}{5.740528in}}%
\pgfpathcurveto{\pgfqpoint{5.089195in}{5.742901in}}{\pgfqpoint{5.088252in}{5.745178in}}{\pgfqpoint{5.086574in}{5.746856in}}%
\pgfpathcurveto{\pgfqpoint{5.084896in}{5.748534in}}{\pgfqpoint{5.082620in}{5.749477in}}{\pgfqpoint{5.080247in}{5.749477in}}%
\pgfpathcurveto{\pgfqpoint{5.077874in}{5.749477in}}{\pgfqpoint{5.075597in}{5.748534in}}{\pgfqpoint{5.073919in}{5.746856in}}%
\pgfpathcurveto{\pgfqpoint{5.072241in}{5.745178in}}{\pgfqpoint{5.071298in}{5.742901in}}{\pgfqpoint{5.071298in}{5.740528in}}%
\pgfpathcurveto{\pgfqpoint{5.071298in}{5.738155in}}{\pgfqpoint{5.072241in}{5.735879in}}{\pgfqpoint{5.073919in}{5.734201in}}%
\pgfpathcurveto{\pgfqpoint{5.075597in}{5.732523in}}{\pgfqpoint{5.077874in}{5.731580in}}{\pgfqpoint{5.080247in}{5.731580in}}%
\pgfpathlineto{\pgfqpoint{5.080247in}{5.731580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097960in}{5.796425in}}%
\pgfpathcurveto{\pgfqpoint{5.100217in}{5.796425in}}{\pgfqpoint{5.102382in}{5.797322in}}{\pgfqpoint{5.103979in}{5.798918in}}%
\pgfpathcurveto{\pgfqpoint{5.105575in}{5.800515in}}{\pgfqpoint{5.106472in}{5.802680in}}{\pgfqpoint{5.106472in}{5.804937in}}%
\pgfpathcurveto{\pgfqpoint{5.106472in}{5.807194in}}{\pgfqpoint{5.105575in}{5.809360in}}{\pgfqpoint{5.103979in}{5.810956in}}%
\pgfpathcurveto{\pgfqpoint{5.102382in}{5.812552in}}{\pgfqpoint{5.100217in}{5.813449in}}{\pgfqpoint{5.097960in}{5.813449in}}%
\pgfpathcurveto{\pgfqpoint{5.095703in}{5.813449in}}{\pgfqpoint{5.093537in}{5.812552in}}{\pgfqpoint{5.091941in}{5.810956in}}%
\pgfpathcurveto{\pgfqpoint{5.090345in}{5.809360in}}{\pgfqpoint{5.089448in}{5.807194in}}{\pgfqpoint{5.089448in}{5.804937in}}%
\pgfpathcurveto{\pgfqpoint{5.089448in}{5.802680in}}{\pgfqpoint{5.090345in}{5.800515in}}{\pgfqpoint{5.091941in}{5.798918in}}%
\pgfpathcurveto{\pgfqpoint{5.093537in}{5.797322in}}{\pgfqpoint{5.095703in}{5.796425in}}{\pgfqpoint{5.097960in}{5.796425in}}%
\pgfpathlineto{\pgfqpoint{5.097960in}{5.796425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115673in}{5.713760in}}%
\pgfpathcurveto{\pgfqpoint{5.117611in}{5.713760in}}{\pgfqpoint{5.119469in}{5.714530in}}{\pgfqpoint{5.120840in}{5.715900in}}%
\pgfpathcurveto{\pgfqpoint{5.122210in}{5.717271in}}{\pgfqpoint{5.122980in}{5.719129in}}{\pgfqpoint{5.122980in}{5.721067in}}%
\pgfpathcurveto{\pgfqpoint{5.122980in}{5.723004in}}{\pgfqpoint{5.122210in}{5.724863in}}{\pgfqpoint{5.120840in}{5.726233in}}%
\pgfpathcurveto{\pgfqpoint{5.119469in}{5.727603in}}{\pgfqpoint{5.117611in}{5.728373in}}{\pgfqpoint{5.115673in}{5.728373in}}%
\pgfpathcurveto{\pgfqpoint{5.113736in}{5.728373in}}{\pgfqpoint{5.111877in}{5.727603in}}{\pgfqpoint{5.110507in}{5.726233in}}%
\pgfpathcurveto{\pgfqpoint{5.109137in}{5.724863in}}{\pgfqpoint{5.108367in}{5.723004in}}{\pgfqpoint{5.108367in}{5.721067in}}%
\pgfpathcurveto{\pgfqpoint{5.108367in}{5.719129in}}{\pgfqpoint{5.109137in}{5.717271in}}{\pgfqpoint{5.110507in}{5.715900in}}%
\pgfpathcurveto{\pgfqpoint{5.111877in}{5.714530in}}{\pgfqpoint{5.113736in}{5.713760in}}{\pgfqpoint{5.115673in}{5.713760in}}%
\pgfpathlineto{\pgfqpoint{5.115673in}{5.713760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{5.772140in}}%
\pgfpathcurveto{\pgfqpoint{5.135392in}{5.772140in}}{\pgfqpoint{5.137316in}{5.772937in}}{\pgfqpoint{5.138734in}{5.774355in}}%
\pgfpathcurveto{\pgfqpoint{5.140152in}{5.775773in}}{\pgfqpoint{5.140949in}{5.777697in}}{\pgfqpoint{5.140949in}{5.779703in}}%
\pgfpathcurveto{\pgfqpoint{5.140949in}{5.781709in}}{\pgfqpoint{5.140152in}{5.783632in}}{\pgfqpoint{5.138734in}{5.785051in}}%
\pgfpathcurveto{\pgfqpoint{5.137316in}{5.786469in}}{\pgfqpoint{5.135392in}{5.787266in}}{\pgfqpoint{5.133387in}{5.787266in}}%
\pgfpathcurveto{\pgfqpoint{5.131381in}{5.787266in}}{\pgfqpoint{5.129457in}{5.786469in}}{\pgfqpoint{5.128039in}{5.785051in}}%
\pgfpathcurveto{\pgfqpoint{5.126621in}{5.783632in}}{\pgfqpoint{5.125824in}{5.781709in}}{\pgfqpoint{5.125824in}{5.779703in}}%
\pgfpathcurveto{\pgfqpoint{5.125824in}{5.777697in}}{\pgfqpoint{5.126621in}{5.775773in}}{\pgfqpoint{5.128039in}{5.774355in}}%
\pgfpathcurveto{\pgfqpoint{5.129457in}{5.772937in}}{\pgfqpoint{5.131381in}{5.772140in}}{\pgfqpoint{5.133387in}{5.772140in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{5.772140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{5.778746in}}%
\pgfpathcurveto{\pgfqpoint{5.153171in}{5.778746in}}{\pgfqpoint{5.155158in}{5.779569in}}{\pgfqpoint{5.156623in}{5.781034in}}%
\pgfpathcurveto{\pgfqpoint{5.158088in}{5.782499in}}{\pgfqpoint{5.158911in}{5.784486in}}{\pgfqpoint{5.158911in}{5.786557in}}%
\pgfpathcurveto{\pgfqpoint{5.158911in}{5.788629in}}{\pgfqpoint{5.158088in}{5.790615in}}{\pgfqpoint{5.156623in}{5.792080in}}%
\pgfpathcurveto{\pgfqpoint{5.155158in}{5.793545in}}{\pgfqpoint{5.153171in}{5.794368in}}{\pgfqpoint{5.151100in}{5.794368in}}%
\pgfpathcurveto{\pgfqpoint{5.149028in}{5.794368in}}{\pgfqpoint{5.147041in}{5.793545in}}{\pgfqpoint{5.145577in}{5.792080in}}%
\pgfpathcurveto{\pgfqpoint{5.144112in}{5.790615in}}{\pgfqpoint{5.143289in}{5.788629in}}{\pgfqpoint{5.143289in}{5.786557in}}%
\pgfpathcurveto{\pgfqpoint{5.143289in}{5.784486in}}{\pgfqpoint{5.144112in}{5.782499in}}{\pgfqpoint{5.145577in}{5.781034in}}%
\pgfpathcurveto{\pgfqpoint{5.147041in}{5.779569in}}{\pgfqpoint{5.149028in}{5.778746in}}{\pgfqpoint{5.151100in}{5.778746in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{5.778746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{5.837468in}}%
\pgfpathcurveto{\pgfqpoint{5.170607in}{5.837468in}}{\pgfqpoint{5.172328in}{5.838181in}}{\pgfqpoint{5.173596in}{5.839449in}}%
\pgfpathcurveto{\pgfqpoint{5.174865in}{5.840718in}}{\pgfqpoint{5.175577in}{5.842438in}}{\pgfqpoint{5.175577in}{5.844232in}}%
\pgfpathcurveto{\pgfqpoint{5.175577in}{5.846026in}}{\pgfqpoint{5.174865in}{5.847747in}}{\pgfqpoint{5.173596in}{5.849016in}}%
\pgfpathcurveto{\pgfqpoint{5.172328in}{5.850284in}}{\pgfqpoint{5.170607in}{5.850997in}}{\pgfqpoint{5.168813in}{5.850997in}}%
\pgfpathcurveto{\pgfqpoint{5.167019in}{5.850997in}}{\pgfqpoint{5.165298in}{5.850284in}}{\pgfqpoint{5.164030in}{5.849016in}}%
\pgfpathcurveto{\pgfqpoint{5.162761in}{5.847747in}}{\pgfqpoint{5.162049in}{5.846026in}}{\pgfqpoint{5.162049in}{5.844232in}}%
\pgfpathcurveto{\pgfqpoint{5.162049in}{5.842438in}}{\pgfqpoint{5.162761in}{5.840718in}}{\pgfqpoint{5.164030in}{5.839449in}}%
\pgfpathcurveto{\pgfqpoint{5.165298in}{5.838181in}}{\pgfqpoint{5.167019in}{5.837468in}}{\pgfqpoint{5.168813in}{5.837468in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{5.837468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{5.535668in}}%
\pgfpathcurveto{\pgfqpoint{5.188080in}{5.535668in}}{\pgfqpoint{5.189570in}{5.536285in}}{\pgfqpoint{5.190669in}{5.537384in}}%
\pgfpathcurveto{\pgfqpoint{5.191767in}{5.538482in}}{\pgfqpoint{5.192384in}{5.539972in}}{\pgfqpoint{5.192384in}{5.541526in}}%
\pgfpathcurveto{\pgfqpoint{5.192384in}{5.543079in}}{\pgfqpoint{5.191767in}{5.544570in}}{\pgfqpoint{5.190669in}{5.545668in}}%
\pgfpathcurveto{\pgfqpoint{5.189570in}{5.546767in}}{\pgfqpoint{5.188080in}{5.547384in}}{\pgfqpoint{5.186526in}{5.547384in}}%
\pgfpathcurveto{\pgfqpoint{5.184973in}{5.547384in}}{\pgfqpoint{5.183483in}{5.546767in}}{\pgfqpoint{5.182384in}{5.545668in}}%
\pgfpathcurveto{\pgfqpoint{5.181285in}{5.544570in}}{\pgfqpoint{5.180668in}{5.543079in}}{\pgfqpoint{5.180668in}{5.541526in}}%
\pgfpathcurveto{\pgfqpoint{5.180668in}{5.539972in}}{\pgfqpoint{5.181285in}{5.538482in}}{\pgfqpoint{5.182384in}{5.537384in}}%
\pgfpathcurveto{\pgfqpoint{5.183483in}{5.536285in}}{\pgfqpoint{5.184973in}{5.535668in}}{\pgfqpoint{5.186526in}{5.535668in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{5.535668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204240in}{5.809404in}}%
\pgfpathcurveto{\pgfqpoint{5.205957in}{5.809404in}}{\pgfqpoint{5.207605in}{5.810087in}}{\pgfqpoint{5.208819in}{5.811301in}}%
\pgfpathcurveto{\pgfqpoint{5.210034in}{5.812516in}}{\pgfqpoint{5.210716in}{5.814163in}}{\pgfqpoint{5.210716in}{5.815881in}}%
\pgfpathcurveto{\pgfqpoint{5.210716in}{5.817598in}}{\pgfqpoint{5.210034in}{5.819246in}}{\pgfqpoint{5.208819in}{5.820460in}}%
\pgfpathcurveto{\pgfqpoint{5.207605in}{5.821675in}}{\pgfqpoint{5.205957in}{5.822357in}}{\pgfqpoint{5.204240in}{5.822357in}}%
\pgfpathcurveto{\pgfqpoint{5.202522in}{5.822357in}}{\pgfqpoint{5.200875in}{5.821675in}}{\pgfqpoint{5.199660in}{5.820460in}}%
\pgfpathcurveto{\pgfqpoint{5.198446in}{5.819246in}}{\pgfqpoint{5.197763in}{5.817598in}}{\pgfqpoint{5.197763in}{5.815881in}}%
\pgfpathcurveto{\pgfqpoint{5.197763in}{5.814163in}}{\pgfqpoint{5.198446in}{5.812516in}}{\pgfqpoint{5.199660in}{5.811301in}}%
\pgfpathcurveto{\pgfqpoint{5.200875in}{5.810087in}}{\pgfqpoint{5.202522in}{5.809404in}}{\pgfqpoint{5.204240in}{5.809404in}}%
\pgfpathlineto{\pgfqpoint{5.204240in}{5.809404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221953in}{6.055047in}}%
\pgfpathcurveto{\pgfqpoint{5.223506in}{6.055047in}}{\pgfqpoint{5.224997in}{6.055665in}}{\pgfqpoint{5.226095in}{6.056763in}}%
\pgfpathcurveto{\pgfqpoint{5.227194in}{6.057862in}}{\pgfqpoint{5.227811in}{6.059352in}}{\pgfqpoint{5.227811in}{6.060906in}}%
\pgfpathcurveto{\pgfqpoint{5.227811in}{6.062459in}}{\pgfqpoint{5.227194in}{6.063949in}}{\pgfqpoint{5.226095in}{6.065048in}}%
\pgfpathcurveto{\pgfqpoint{5.224997in}{6.066146in}}{\pgfqpoint{5.223506in}{6.066764in}}{\pgfqpoint{5.221953in}{6.066764in}}%
\pgfpathcurveto{\pgfqpoint{5.220399in}{6.066764in}}{\pgfqpoint{5.218909in}{6.066146in}}{\pgfqpoint{5.217811in}{6.065048in}}%
\pgfpathcurveto{\pgfqpoint{5.216712in}{6.063949in}}{\pgfqpoint{5.216095in}{6.062459in}}{\pgfqpoint{5.216095in}{6.060906in}}%
\pgfpathcurveto{\pgfqpoint{5.216095in}{6.059352in}}{\pgfqpoint{5.216712in}{6.057862in}}{\pgfqpoint{5.217811in}{6.056763in}}%
\pgfpathcurveto{\pgfqpoint{5.218909in}{6.055665in}}{\pgfqpoint{5.220399in}{6.055047in}}{\pgfqpoint{5.221953in}{6.055047in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{6.055047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239666in}{5.871825in}}%
\pgfpathcurveto{\pgfqpoint{5.241220in}{5.871825in}}{\pgfqpoint{5.242710in}{5.872442in}}{\pgfqpoint{5.243808in}{5.873541in}}%
\pgfpathcurveto{\pgfqpoint{5.244907in}{5.874639in}}{\pgfqpoint{5.245524in}{5.876129in}}{\pgfqpoint{5.245524in}{5.877683in}}%
\pgfpathcurveto{\pgfqpoint{5.245524in}{5.879237in}}{\pgfqpoint{5.244907in}{5.880727in}}{\pgfqpoint{5.243808in}{5.881825in}}%
\pgfpathcurveto{\pgfqpoint{5.242710in}{5.882924in}}{\pgfqpoint{5.241220in}{5.883541in}}{\pgfqpoint{5.239666in}{5.883541in}}%
\pgfpathcurveto{\pgfqpoint{5.238113in}{5.883541in}}{\pgfqpoint{5.236622in}{5.882924in}}{\pgfqpoint{5.235524in}{5.881825in}}%
\pgfpathcurveto{\pgfqpoint{5.234425in}{5.880727in}}{\pgfqpoint{5.233808in}{5.879237in}}{\pgfqpoint{5.233808in}{5.877683in}}%
\pgfpathcurveto{\pgfqpoint{5.233808in}{5.876129in}}{\pgfqpoint{5.234425in}{5.874639in}}{\pgfqpoint{5.235524in}{5.873541in}}%
\pgfpathcurveto{\pgfqpoint{5.236622in}{5.872442in}}{\pgfqpoint{5.238113in}{5.871825in}}{\pgfqpoint{5.239666in}{5.871825in}}%
\pgfpathlineto{\pgfqpoint{5.239666in}{5.871825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257379in}{5.843042in}}%
\pgfpathcurveto{\pgfqpoint{5.258844in}{5.843042in}}{\pgfqpoint{5.260249in}{5.843624in}}{\pgfqpoint{5.261285in}{5.844660in}}%
\pgfpathcurveto{\pgfqpoint{5.262321in}{5.845695in}}{\pgfqpoint{5.262903in}{5.847100in}}{\pgfqpoint{5.262903in}{5.848565in}}%
\pgfpathcurveto{\pgfqpoint{5.262903in}{5.850030in}}{\pgfqpoint{5.262321in}{5.851435in}}{\pgfqpoint{5.261285in}{5.852471in}}%
\pgfpathcurveto{\pgfqpoint{5.260249in}{5.853506in}}{\pgfqpoint{5.258844in}{5.854088in}}{\pgfqpoint{5.257379in}{5.854088in}}%
\pgfpathcurveto{\pgfqpoint{5.255915in}{5.854088in}}{\pgfqpoint{5.254510in}{5.853506in}}{\pgfqpoint{5.253474in}{5.852471in}}%
\pgfpathcurveto{\pgfqpoint{5.252438in}{5.851435in}}{\pgfqpoint{5.251856in}{5.850030in}}{\pgfqpoint{5.251856in}{5.848565in}}%
\pgfpathcurveto{\pgfqpoint{5.251856in}{5.847100in}}{\pgfqpoint{5.252438in}{5.845695in}}{\pgfqpoint{5.253474in}{5.844660in}}%
\pgfpathcurveto{\pgfqpoint{5.254510in}{5.843624in}}{\pgfqpoint{5.255915in}{5.843042in}}{\pgfqpoint{5.257379in}{5.843042in}}%
\pgfpathlineto{\pgfqpoint{5.257379in}{5.843042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275093in}{5.943254in}}%
\pgfpathcurveto{\pgfqpoint{5.276557in}{5.943254in}}{\pgfqpoint{5.277962in}{5.943836in}}{\pgfqpoint{5.278998in}{5.944872in}}%
\pgfpathcurveto{\pgfqpoint{5.280034in}{5.945908in}}{\pgfqpoint{5.280616in}{5.947313in}}{\pgfqpoint{5.280616in}{5.948777in}}%
\pgfpathcurveto{\pgfqpoint{5.280616in}{5.950242in}}{\pgfqpoint{5.280034in}{5.951647in}}{\pgfqpoint{5.278998in}{5.952683in}}%
\pgfpathcurveto{\pgfqpoint{5.277962in}{5.953718in}}{\pgfqpoint{5.276557in}{5.954300in}}{\pgfqpoint{5.275093in}{5.954300in}}%
\pgfpathcurveto{\pgfqpoint{5.273628in}{5.954300in}}{\pgfqpoint{5.272223in}{5.953718in}}{\pgfqpoint{5.271187in}{5.952683in}}%
\pgfpathcurveto{\pgfqpoint{5.270152in}{5.951647in}}{\pgfqpoint{5.269570in}{5.950242in}}{\pgfqpoint{5.269570in}{5.948777in}}%
\pgfpathcurveto{\pgfqpoint{5.269570in}{5.947313in}}{\pgfqpoint{5.270152in}{5.945908in}}{\pgfqpoint{5.271187in}{5.944872in}}%
\pgfpathcurveto{\pgfqpoint{5.272223in}{5.943836in}}{\pgfqpoint{5.273628in}{5.943254in}}{\pgfqpoint{5.275093in}{5.943254in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{5.943254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292806in}{5.950311in}}%
\pgfpathcurveto{\pgfqpoint{5.294176in}{5.950311in}}{\pgfqpoint{5.295490in}{5.950855in}}{\pgfqpoint{5.296459in}{5.951824in}}%
\pgfpathcurveto{\pgfqpoint{5.297428in}{5.952793in}}{\pgfqpoint{5.297972in}{5.954107in}}{\pgfqpoint{5.297972in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.297972in}{5.956847in}}{\pgfqpoint{5.297428in}{5.958162in}}{\pgfqpoint{5.296459in}{5.959131in}}%
\pgfpathcurveto{\pgfqpoint{5.295490in}{5.960099in}}{\pgfqpoint{5.294176in}{5.960644in}}{\pgfqpoint{5.292806in}{5.960644in}}%
\pgfpathcurveto{\pgfqpoint{5.291436in}{5.960644in}}{\pgfqpoint{5.290122in}{5.960099in}}{\pgfqpoint{5.289153in}{5.959131in}}%
\pgfpathcurveto{\pgfqpoint{5.288184in}{5.958162in}}{\pgfqpoint{5.287640in}{5.956847in}}{\pgfqpoint{5.287640in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.287640in}{5.954107in}}{\pgfqpoint{5.288184in}{5.952793in}}{\pgfqpoint{5.289153in}{5.951824in}}%
\pgfpathcurveto{\pgfqpoint{5.290122in}{5.950855in}}{\pgfqpoint{5.291436in}{5.950311in}}{\pgfqpoint{5.292806in}{5.950311in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{5.950311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310519in}{6.018876in}}%
\pgfpathcurveto{\pgfqpoint{5.311788in}{6.018876in}}{\pgfqpoint{5.313004in}{6.019380in}}{\pgfqpoint{5.313901in}{6.020277in}}%
\pgfpathcurveto{\pgfqpoint{5.314798in}{6.021174in}}{\pgfqpoint{5.315302in}{6.022391in}}{\pgfqpoint{5.315302in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.315302in}{6.024928in}}{\pgfqpoint{5.314798in}{6.026144in}}{\pgfqpoint{5.313901in}{6.027041in}}%
\pgfpathcurveto{\pgfqpoint{5.313004in}{6.027938in}}{\pgfqpoint{5.311788in}{6.028442in}}{\pgfqpoint{5.310519in}{6.028442in}}%
\pgfpathcurveto{\pgfqpoint{5.309251in}{6.028442in}}{\pgfqpoint{5.308034in}{6.027938in}}{\pgfqpoint{5.307137in}{6.027041in}}%
\pgfpathcurveto{\pgfqpoint{5.306240in}{6.026144in}}{\pgfqpoint{5.305736in}{6.024928in}}{\pgfqpoint{5.305736in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.305736in}{6.022391in}}{\pgfqpoint{5.306240in}{6.021174in}}{\pgfqpoint{5.307137in}{6.020277in}}%
\pgfpathcurveto{\pgfqpoint{5.308034in}{6.019380in}}{\pgfqpoint{5.309251in}{6.018876in}}{\pgfqpoint{5.310519in}{6.018876in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{6.018876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328233in}{6.018876in}}%
\pgfpathcurveto{\pgfqpoint{5.329501in}{6.018876in}}{\pgfqpoint{5.330718in}{6.019380in}}{\pgfqpoint{5.331615in}{6.020277in}}%
\pgfpathcurveto{\pgfqpoint{5.332512in}{6.021174in}}{\pgfqpoint{5.333016in}{6.022391in}}{\pgfqpoint{5.333016in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.333016in}{6.024928in}}{\pgfqpoint{5.332512in}{6.026144in}}{\pgfqpoint{5.331615in}{6.027041in}}%
\pgfpathcurveto{\pgfqpoint{5.330718in}{6.027938in}}{\pgfqpoint{5.329501in}{6.028442in}}{\pgfqpoint{5.328233in}{6.028442in}}%
\pgfpathcurveto{\pgfqpoint{5.326964in}{6.028442in}}{\pgfqpoint{5.325747in}{6.027938in}}{\pgfqpoint{5.324850in}{6.027041in}}%
\pgfpathcurveto{\pgfqpoint{5.323953in}{6.026144in}}{\pgfqpoint{5.323449in}{6.024928in}}{\pgfqpoint{5.323449in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.323449in}{6.022391in}}{\pgfqpoint{5.323953in}{6.021174in}}{\pgfqpoint{5.324850in}{6.020277in}}%
\pgfpathcurveto{\pgfqpoint{5.325747in}{6.019380in}}{\pgfqpoint{5.326964in}{6.018876in}}{\pgfqpoint{5.328233in}{6.018876in}}%
\pgfpathlineto{\pgfqpoint{5.328233in}{6.018876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345946in}{5.950311in}}%
\pgfpathcurveto{\pgfqpoint{5.347316in}{5.950311in}}{\pgfqpoint{5.348630in}{5.950855in}}{\pgfqpoint{5.349599in}{5.951824in}}%
\pgfpathcurveto{\pgfqpoint{5.350568in}{5.952793in}}{\pgfqpoint{5.351112in}{5.954107in}}{\pgfqpoint{5.351112in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.351112in}{5.956847in}}{\pgfqpoint{5.350568in}{5.958162in}}{\pgfqpoint{5.349599in}{5.959131in}}%
\pgfpathcurveto{\pgfqpoint{5.348630in}{5.960099in}}{\pgfqpoint{5.347316in}{5.960644in}}{\pgfqpoint{5.345946in}{5.960644in}}%
\pgfpathcurveto{\pgfqpoint{5.344576in}{5.960644in}}{\pgfqpoint{5.343261in}{5.960099in}}{\pgfqpoint{5.342293in}{5.959131in}}%
\pgfpathcurveto{\pgfqpoint{5.341324in}{5.958162in}}{\pgfqpoint{5.340779in}{5.956847in}}{\pgfqpoint{5.340779in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.340779in}{5.954107in}}{\pgfqpoint{5.341324in}{5.952793in}}{\pgfqpoint{5.342293in}{5.951824in}}%
\pgfpathcurveto{\pgfqpoint{5.343261in}{5.950855in}}{\pgfqpoint{5.344576in}{5.950311in}}{\pgfqpoint{5.345946in}{5.950311in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{5.950311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363659in}{5.950311in}}%
\pgfpathcurveto{\pgfqpoint{5.365029in}{5.950311in}}{\pgfqpoint{5.366343in}{5.950855in}}{\pgfqpoint{5.367312in}{5.951824in}}%
\pgfpathcurveto{\pgfqpoint{5.368281in}{5.952793in}}{\pgfqpoint{5.368825in}{5.954107in}}{\pgfqpoint{5.368825in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.368825in}{5.956847in}}{\pgfqpoint{5.368281in}{5.958162in}}{\pgfqpoint{5.367312in}{5.959131in}}%
\pgfpathcurveto{\pgfqpoint{5.366343in}{5.960099in}}{\pgfqpoint{5.365029in}{5.960644in}}{\pgfqpoint{5.363659in}{5.960644in}}%
\pgfpathcurveto{\pgfqpoint{5.362289in}{5.960644in}}{\pgfqpoint{5.360975in}{5.960099in}}{\pgfqpoint{5.360006in}{5.959131in}}%
\pgfpathcurveto{\pgfqpoint{5.359037in}{5.958162in}}{\pgfqpoint{5.358493in}{5.956847in}}{\pgfqpoint{5.358493in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.358493in}{5.954107in}}{\pgfqpoint{5.359037in}{5.952793in}}{\pgfqpoint{5.360006in}{5.951824in}}%
\pgfpathcurveto{\pgfqpoint{5.360975in}{5.950855in}}{\pgfqpoint{5.362289in}{5.950311in}}{\pgfqpoint{5.363659in}{5.950311in}}%
\pgfpathlineto{\pgfqpoint{5.363659in}{5.950311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381372in}{5.610299in}}%
\pgfpathcurveto{\pgfqpoint{5.382530in}{5.610299in}}{\pgfqpoint{5.383641in}{5.610759in}}{\pgfqpoint{5.384460in}{5.611578in}}%
\pgfpathcurveto{\pgfqpoint{5.385279in}{5.612397in}}{\pgfqpoint{5.385739in}{5.613507in}}{\pgfqpoint{5.385739in}{5.614665in}}%
\pgfpathcurveto{\pgfqpoint{5.385739in}{5.615823in}}{\pgfqpoint{5.385279in}{5.616934in}}{\pgfqpoint{5.384460in}{5.617753in}}%
\pgfpathcurveto{\pgfqpoint{5.383641in}{5.618572in}}{\pgfqpoint{5.382530in}{5.619032in}}{\pgfqpoint{5.381372in}{5.619032in}}%
\pgfpathcurveto{\pgfqpoint{5.380214in}{5.619032in}}{\pgfqpoint{5.379104in}{5.618572in}}{\pgfqpoint{5.378285in}{5.617753in}}%
\pgfpathcurveto{\pgfqpoint{5.377466in}{5.616934in}}{\pgfqpoint{5.377006in}{5.615823in}}{\pgfqpoint{5.377006in}{5.614665in}}%
\pgfpathcurveto{\pgfqpoint{5.377006in}{5.613507in}}{\pgfqpoint{5.377466in}{5.612397in}}{\pgfqpoint{5.378285in}{5.611578in}}%
\pgfpathcurveto{\pgfqpoint{5.379104in}{5.610759in}}{\pgfqpoint{5.380214in}{5.610299in}}{\pgfqpoint{5.381372in}{5.610299in}}%
\pgfpathlineto{\pgfqpoint{5.381372in}{5.610299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416799in}{6.164006in}}%
\pgfpathcurveto{\pgfqpoint{5.420569in}{6.164006in}}{\pgfqpoint{5.424185in}{6.165504in}}{\pgfqpoint{5.426851in}{6.168169in}}%
\pgfpathcurveto{\pgfqpoint{5.429517in}{6.170835in}}{\pgfqpoint{5.431015in}{6.174451in}}{\pgfqpoint{5.431015in}{6.178222in}}%
\pgfpathcurveto{\pgfqpoint{5.431015in}{6.181992in}}{\pgfqpoint{5.429517in}{6.185608in}}{\pgfqpoint{5.426851in}{6.188274in}}%
\pgfpathcurveto{\pgfqpoint{5.424185in}{6.190940in}}{\pgfqpoint{5.420569in}{6.192437in}}{\pgfqpoint{5.416799in}{6.192437in}}%
\pgfpathcurveto{\pgfqpoint{5.413029in}{6.192437in}}{\pgfqpoint{5.409413in}{6.190940in}}{\pgfqpoint{5.406747in}{6.188274in}}%
\pgfpathcurveto{\pgfqpoint{5.404081in}{6.185608in}}{\pgfqpoint{5.402583in}{6.181992in}}{\pgfqpoint{5.402583in}{6.178222in}}%
\pgfpathcurveto{\pgfqpoint{5.402583in}{6.174451in}}{\pgfqpoint{5.404081in}{6.170835in}}{\pgfqpoint{5.406747in}{6.168169in}}%
\pgfpathcurveto{\pgfqpoint{5.409413in}{6.165504in}}{\pgfqpoint{5.413029in}{6.164006in}}{\pgfqpoint{5.416799in}{6.164006in}}%
\pgfpathlineto{\pgfqpoint{5.416799in}{6.164006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434512in}{6.167481in}}%
\pgfpathcurveto{\pgfqpoint{5.438456in}{6.167481in}}{\pgfqpoint{5.442239in}{6.169048in}}{\pgfqpoint{5.445028in}{6.171837in}}%
\pgfpathcurveto{\pgfqpoint{5.447817in}{6.174625in}}{\pgfqpoint{5.449384in}{6.178408in}}{\pgfqpoint{5.449384in}{6.182352in}}%
\pgfpathcurveto{\pgfqpoint{5.449384in}{6.186296in}}{\pgfqpoint{5.447817in}{6.190079in}}{\pgfqpoint{5.445028in}{6.192868in}}%
\pgfpathcurveto{\pgfqpoint{5.442239in}{6.195657in}}{\pgfqpoint{5.438456in}{6.197224in}}{\pgfqpoint{5.434512in}{6.197224in}}%
\pgfpathcurveto{\pgfqpoint{5.430568in}{6.197224in}}{\pgfqpoint{5.426785in}{6.195657in}}{\pgfqpoint{5.423997in}{6.192868in}}%
\pgfpathcurveto{\pgfqpoint{5.421208in}{6.190079in}}{\pgfqpoint{5.419641in}{6.186296in}}{\pgfqpoint{5.419641in}{6.182352in}}%
\pgfpathcurveto{\pgfqpoint{5.419641in}{6.178408in}}{\pgfqpoint{5.421208in}{6.174625in}}{\pgfqpoint{5.423997in}{6.171837in}}%
\pgfpathcurveto{\pgfqpoint{5.426785in}{6.169048in}}{\pgfqpoint{5.430568in}{6.167481in}}{\pgfqpoint{5.434512in}{6.167481in}}%
\pgfpathlineto{\pgfqpoint{5.434512in}{6.167481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452225in}{6.209749in}}%
\pgfpathcurveto{\pgfqpoint{5.456237in}{6.209749in}}{\pgfqpoint{5.460084in}{6.211343in}}{\pgfqpoint{5.462921in}{6.214179in}}%
\pgfpathcurveto{\pgfqpoint{5.465757in}{6.217016in}}{\pgfqpoint{5.467351in}{6.220863in}}{\pgfqpoint{5.467351in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.467351in}{6.228886in}}{\pgfqpoint{5.465757in}{6.232734in}}{\pgfqpoint{5.462921in}{6.235570in}}%
\pgfpathcurveto{\pgfqpoint{5.460084in}{6.238407in}}{\pgfqpoint{5.456237in}{6.240000in}}{\pgfqpoint{5.452225in}{6.240000in}}%
\pgfpathcurveto{\pgfqpoint{5.448214in}{6.240000in}}{\pgfqpoint{5.444366in}{6.238407in}}{\pgfqpoint{5.441530in}{6.235570in}}%
\pgfpathcurveto{\pgfqpoint{5.438694in}{6.232734in}}{\pgfqpoint{5.437100in}{6.228886in}}{\pgfqpoint{5.437100in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.437100in}{6.220863in}}{\pgfqpoint{5.438694in}{6.217016in}}{\pgfqpoint{5.441530in}{6.214179in}}%
\pgfpathcurveto{\pgfqpoint{5.444366in}{6.211343in}}{\pgfqpoint{5.448214in}{6.209749in}}{\pgfqpoint{5.452225in}{6.209749in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{6.209749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469939in}{6.208210in}}%
\pgfpathcurveto{\pgfqpoint{5.474271in}{6.208210in}}{\pgfqpoint{5.478427in}{6.209932in}}{\pgfqpoint{5.481491in}{6.212996in}}%
\pgfpathcurveto{\pgfqpoint{5.484555in}{6.216059in}}{\pgfqpoint{5.486276in}{6.220215in}}{\pgfqpoint{5.486276in}{6.224548in}}%
\pgfpathcurveto{\pgfqpoint{5.486276in}{6.228881in}}{\pgfqpoint{5.484555in}{6.233036in}}{\pgfqpoint{5.481491in}{6.236100in}}%
\pgfpathcurveto{\pgfqpoint{5.478427in}{6.239164in}}{\pgfqpoint{5.474271in}{6.240885in}}{\pgfqpoint{5.469939in}{6.240885in}}%
\pgfpathcurveto{\pgfqpoint{5.465606in}{6.240885in}}{\pgfqpoint{5.461450in}{6.239164in}}{\pgfqpoint{5.458386in}{6.236100in}}%
\pgfpathcurveto{\pgfqpoint{5.455323in}{6.233036in}}{\pgfqpoint{5.453601in}{6.228881in}}{\pgfqpoint{5.453601in}{6.224548in}}%
\pgfpathcurveto{\pgfqpoint{5.453601in}{6.220215in}}{\pgfqpoint{5.455323in}{6.216059in}}{\pgfqpoint{5.458386in}{6.212996in}}%
\pgfpathcurveto{\pgfqpoint{5.461450in}{6.209932in}}{\pgfqpoint{5.465606in}{6.208210in}}{\pgfqpoint{5.469939in}{6.208210in}}%
\pgfpathlineto{\pgfqpoint{5.469939in}{6.208210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487652in}{6.186277in}}%
\pgfpathcurveto{\pgfqpoint{5.492226in}{6.186277in}}{\pgfqpoint{5.496613in}{6.188094in}}{\pgfqpoint{5.499847in}{6.191328in}}%
\pgfpathcurveto{\pgfqpoint{5.503081in}{6.194562in}}{\pgfqpoint{5.504898in}{6.198949in}}{\pgfqpoint{5.504898in}{6.203523in}}%
\pgfpathcurveto{\pgfqpoint{5.504898in}{6.208096in}}{\pgfqpoint{5.503081in}{6.212483in}}{\pgfqpoint{5.499847in}{6.215717in}}%
\pgfpathcurveto{\pgfqpoint{5.496613in}{6.218951in}}{\pgfqpoint{5.492226in}{6.220769in}}{\pgfqpoint{5.487652in}{6.220769in}}%
\pgfpathcurveto{\pgfqpoint{5.483078in}{6.220769in}}{\pgfqpoint{5.478691in}{6.218951in}}{\pgfqpoint{5.475457in}{6.215717in}}%
\pgfpathcurveto{\pgfqpoint{5.472223in}{6.212483in}}{\pgfqpoint{5.470406in}{6.208096in}}{\pgfqpoint{5.470406in}{6.203523in}}%
\pgfpathcurveto{\pgfqpoint{5.470406in}{6.198949in}}{\pgfqpoint{5.472223in}{6.194562in}}{\pgfqpoint{5.475457in}{6.191328in}}%
\pgfpathcurveto{\pgfqpoint{5.478691in}{6.188094in}}{\pgfqpoint{5.483078in}{6.186277in}}{\pgfqpoint{5.487652in}{6.186277in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{6.186277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505365in}{6.193461in}}%
\pgfpathcurveto{\pgfqpoint{5.510112in}{6.193461in}}{\pgfqpoint{5.514664in}{6.195347in}}{\pgfqpoint{5.518020in}{6.198703in}}%
\pgfpathcurveto{\pgfqpoint{5.521376in}{6.202059in}}{\pgfqpoint{5.523262in}{6.206612in}}{\pgfqpoint{5.523262in}{6.211358in}}%
\pgfpathcurveto{\pgfqpoint{5.523262in}{6.216104in}}{\pgfqpoint{5.521376in}{6.220657in}}{\pgfqpoint{5.518020in}{6.224013in}}%
\pgfpathcurveto{\pgfqpoint{5.514664in}{6.227369in}}{\pgfqpoint{5.510112in}{6.229255in}}{\pgfqpoint{5.505365in}{6.229255in}}%
\pgfpathcurveto{\pgfqpoint{5.500619in}{6.229255in}}{\pgfqpoint{5.496066in}{6.227369in}}{\pgfqpoint{5.492710in}{6.224013in}}%
\pgfpathcurveto{\pgfqpoint{5.489354in}{6.220657in}}{\pgfqpoint{5.487468in}{6.216104in}}{\pgfqpoint{5.487468in}{6.211358in}}%
\pgfpathcurveto{\pgfqpoint{5.487468in}{6.206612in}}{\pgfqpoint{5.489354in}{6.202059in}}{\pgfqpoint{5.492710in}{6.198703in}}%
\pgfpathcurveto{\pgfqpoint{5.496066in}{6.195347in}}{\pgfqpoint{5.500619in}{6.193461in}}{\pgfqpoint{5.505365in}{6.193461in}}%
\pgfpathlineto{\pgfqpoint{5.505365in}{6.193461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523079in}{6.182600in}}%
\pgfpathcurveto{\pgfqpoint{5.527937in}{6.182600in}}{\pgfqpoint{5.532596in}{6.184530in}}{\pgfqpoint{5.536031in}{6.187965in}}%
\pgfpathcurveto{\pgfqpoint{5.539466in}{6.191400in}}{\pgfqpoint{5.541397in}{6.196060in}}{\pgfqpoint{5.541397in}{6.200918in}}%
\pgfpathcurveto{\pgfqpoint{5.541397in}{6.205776in}}{\pgfqpoint{5.539466in}{6.210435in}}{\pgfqpoint{5.536031in}{6.213870in}}%
\pgfpathcurveto{\pgfqpoint{5.532596in}{6.217306in}}{\pgfqpoint{5.527937in}{6.219236in}}{\pgfqpoint{5.523079in}{6.219236in}}%
\pgfpathcurveto{\pgfqpoint{5.518221in}{6.219236in}}{\pgfqpoint{5.513561in}{6.217306in}}{\pgfqpoint{5.510126in}{6.213870in}}%
\pgfpathcurveto{\pgfqpoint{5.506691in}{6.210435in}}{\pgfqpoint{5.504761in}{6.205776in}}{\pgfqpoint{5.504761in}{6.200918in}}%
\pgfpathcurveto{\pgfqpoint{5.504761in}{6.196060in}}{\pgfqpoint{5.506691in}{6.191400in}}{\pgfqpoint{5.510126in}{6.187965in}}%
\pgfpathcurveto{\pgfqpoint{5.513561in}{6.184530in}}{\pgfqpoint{5.518221in}{6.182600in}}{\pgfqpoint{5.523079in}{6.182600in}}%
\pgfpathlineto{\pgfqpoint{5.523079in}{6.182600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540792in}{6.186596in}}%
\pgfpathcurveto{\pgfqpoint{5.545813in}{6.186596in}}{\pgfqpoint{5.550629in}{6.188590in}}{\pgfqpoint{5.554179in}{6.192141in}}%
\pgfpathcurveto{\pgfqpoint{5.557729in}{6.195691in}}{\pgfqpoint{5.559724in}{6.200507in}}{\pgfqpoint{5.559724in}{6.205528in}}%
\pgfpathcurveto{\pgfqpoint{5.559724in}{6.210549in}}{\pgfqpoint{5.557729in}{6.215365in}}{\pgfqpoint{5.554179in}{6.218915in}}%
\pgfpathcurveto{\pgfqpoint{5.550629in}{6.222465in}}{\pgfqpoint{5.545813in}{6.224460in}}{\pgfqpoint{5.540792in}{6.224460in}}%
\pgfpathcurveto{\pgfqpoint{5.535771in}{6.224460in}}{\pgfqpoint{5.530955in}{6.222465in}}{\pgfqpoint{5.527405in}{6.218915in}}%
\pgfpathcurveto{\pgfqpoint{5.523854in}{6.215365in}}{\pgfqpoint{5.521860in}{6.210549in}}{\pgfqpoint{5.521860in}{6.205528in}}%
\pgfpathcurveto{\pgfqpoint{5.521860in}{6.200507in}}{\pgfqpoint{5.523854in}{6.195691in}}{\pgfqpoint{5.527405in}{6.192141in}}%
\pgfpathcurveto{\pgfqpoint{5.530955in}{6.188590in}}{\pgfqpoint{5.535771in}{6.186596in}}{\pgfqpoint{5.540792in}{6.186596in}}%
\pgfpathlineto{\pgfqpoint{5.540792in}{6.186596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558505in}{6.187135in}}%
\pgfpathcurveto{\pgfqpoint{5.563658in}{6.187135in}}{\pgfqpoint{5.568600in}{6.189182in}}{\pgfqpoint{5.572244in}{6.192826in}}%
\pgfpathcurveto{\pgfqpoint{5.575887in}{6.196469in}}{\pgfqpoint{5.577934in}{6.201412in}}{\pgfqpoint{5.577934in}{6.206564in}}%
\pgfpathcurveto{\pgfqpoint{5.577934in}{6.211717in}}{\pgfqpoint{5.575887in}{6.216659in}}{\pgfqpoint{5.572244in}{6.220303in}}%
\pgfpathcurveto{\pgfqpoint{5.568600in}{6.223946in}}{\pgfqpoint{5.563658in}{6.225994in}}{\pgfqpoint{5.558505in}{6.225994in}}%
\pgfpathcurveto{\pgfqpoint{5.553352in}{6.225994in}}{\pgfqpoint{5.548410in}{6.223946in}}{\pgfqpoint{5.544767in}{6.220303in}}%
\pgfpathcurveto{\pgfqpoint{5.541123in}{6.216659in}}{\pgfqpoint{5.539076in}{6.211717in}}{\pgfqpoint{5.539076in}{6.206564in}}%
\pgfpathcurveto{\pgfqpoint{5.539076in}{6.201412in}}{\pgfqpoint{5.541123in}{6.196469in}}{\pgfqpoint{5.544767in}{6.192826in}}%
\pgfpathcurveto{\pgfqpoint{5.548410in}{6.189182in}}{\pgfqpoint{5.553352in}{6.187135in}}{\pgfqpoint{5.558505in}{6.187135in}}%
\pgfpathlineto{\pgfqpoint{5.558505in}{6.187135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576218in}{6.187324in}}%
\pgfpathcurveto{\pgfqpoint{5.581423in}{6.187324in}}{\pgfqpoint{5.586415in}{6.189392in}}{\pgfqpoint{5.590095in}{6.193072in}}%
\pgfpathcurveto{\pgfqpoint{5.593775in}{6.196752in}}{\pgfqpoint{5.595843in}{6.201744in}}{\pgfqpoint{5.595843in}{6.206949in}}%
\pgfpathcurveto{\pgfqpoint{5.595843in}{6.212153in}}{\pgfqpoint{5.593775in}{6.217145in}}{\pgfqpoint{5.590095in}{6.220825in}}%
\pgfpathcurveto{\pgfqpoint{5.586415in}{6.224505in}}{\pgfqpoint{5.581423in}{6.226573in}}{\pgfqpoint{5.576218in}{6.226573in}}%
\pgfpathcurveto{\pgfqpoint{5.571014in}{6.226573in}}{\pgfqpoint{5.566022in}{6.224505in}}{\pgfqpoint{5.562342in}{6.220825in}}%
\pgfpathcurveto{\pgfqpoint{5.558662in}{6.217145in}}{\pgfqpoint{5.556594in}{6.212153in}}{\pgfqpoint{5.556594in}{6.206949in}}%
\pgfpathcurveto{\pgfqpoint{5.556594in}{6.201744in}}{\pgfqpoint{5.558662in}{6.196752in}}{\pgfqpoint{5.562342in}{6.193072in}}%
\pgfpathcurveto{\pgfqpoint{5.566022in}{6.189392in}}{\pgfqpoint{5.571014in}{6.187324in}}{\pgfqpoint{5.576218in}{6.187324in}}%
\pgfpathlineto{\pgfqpoint{5.576218in}{6.187324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593932in}{6.187277in}}%
\pgfpathcurveto{\pgfqpoint{5.599213in}{6.187277in}}{\pgfqpoint{5.604278in}{6.189375in}}{\pgfqpoint{5.608013in}{6.193109in}}%
\pgfpathcurveto{\pgfqpoint{5.611747in}{6.196844in}}{\pgfqpoint{5.613845in}{6.201909in}}{\pgfqpoint{5.613845in}{6.207190in}}%
\pgfpathcurveto{\pgfqpoint{5.613845in}{6.212472in}}{\pgfqpoint{5.611747in}{6.217537in}}{\pgfqpoint{5.608013in}{6.221272in}}%
\pgfpathcurveto{\pgfqpoint{5.604278in}{6.225006in}}{\pgfqpoint{5.599213in}{6.227104in}}{\pgfqpoint{5.593932in}{6.227104in}}%
\pgfpathcurveto{\pgfqpoint{5.588650in}{6.227104in}}{\pgfqpoint{5.583585in}{6.225006in}}{\pgfqpoint{5.579850in}{6.221272in}}%
\pgfpathcurveto{\pgfqpoint{5.576116in}{6.217537in}}{\pgfqpoint{5.574018in}{6.212472in}}{\pgfqpoint{5.574018in}{6.207190in}}%
\pgfpathcurveto{\pgfqpoint{5.574018in}{6.201909in}}{\pgfqpoint{5.576116in}{6.196844in}}{\pgfqpoint{5.579850in}{6.193109in}}%
\pgfpathcurveto{\pgfqpoint{5.583585in}{6.189375in}}{\pgfqpoint{5.588650in}{6.187277in}}{\pgfqpoint{5.593932in}{6.187277in}}%
\pgfpathlineto{\pgfqpoint{5.593932in}{6.187277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611645in}{6.198574in}}%
\pgfpathcurveto{\pgfqpoint{5.616977in}{6.198574in}}{\pgfqpoint{5.622091in}{6.200693in}}{\pgfqpoint{5.625861in}{6.204463in}}%
\pgfpathcurveto{\pgfqpoint{5.629631in}{6.208233in}}{\pgfqpoint{5.631749in}{6.213347in}}{\pgfqpoint{5.631749in}{6.218679in}}%
\pgfpathcurveto{\pgfqpoint{5.631749in}{6.224010in}}{\pgfqpoint{5.629631in}{6.229124in}}{\pgfqpoint{5.625861in}{6.232895in}}%
\pgfpathcurveto{\pgfqpoint{5.622091in}{6.236665in}}{\pgfqpoint{5.616977in}{6.238783in}}{\pgfqpoint{5.611645in}{6.238783in}}%
\pgfpathcurveto{\pgfqpoint{5.606313in}{6.238783in}}{\pgfqpoint{5.601199in}{6.236665in}}{\pgfqpoint{5.597429in}{6.232895in}}%
\pgfpathcurveto{\pgfqpoint{5.593659in}{6.229124in}}{\pgfqpoint{5.591541in}{6.224010in}}{\pgfqpoint{5.591541in}{6.218679in}}%
\pgfpathcurveto{\pgfqpoint{5.591541in}{6.213347in}}{\pgfqpoint{5.593659in}{6.208233in}}{\pgfqpoint{5.597429in}{6.204463in}}%
\pgfpathcurveto{\pgfqpoint{5.601199in}{6.200693in}}{\pgfqpoint{5.606313in}{6.198574in}}{\pgfqpoint{5.611645in}{6.198574in}}%
\pgfpathlineto{\pgfqpoint{5.611645in}{6.198574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629358in}{6.186718in}}%
\pgfpathcurveto{\pgfqpoint{5.634790in}{6.186718in}}{\pgfqpoint{5.639999in}{6.188876in}}{\pgfqpoint{5.643840in}{6.192716in}}%
\pgfpathcurveto{\pgfqpoint{5.647680in}{6.196557in}}{\pgfqpoint{5.649838in}{6.201767in}}{\pgfqpoint{5.649838in}{6.207198in}}%
\pgfpathcurveto{\pgfqpoint{5.649838in}{6.212629in}}{\pgfqpoint{5.647680in}{6.217839in}}{\pgfqpoint{5.643840in}{6.221680in}}%
\pgfpathcurveto{\pgfqpoint{5.639999in}{6.225520in}}{\pgfqpoint{5.634790in}{6.227678in}}{\pgfqpoint{5.629358in}{6.227678in}}%
\pgfpathcurveto{\pgfqpoint{5.623927in}{6.227678in}}{\pgfqpoint{5.618717in}{6.225520in}}{\pgfqpoint{5.614877in}{6.221680in}}%
\pgfpathcurveto{\pgfqpoint{5.611036in}{6.217839in}}{\pgfqpoint{5.608878in}{6.212629in}}{\pgfqpoint{5.608878in}{6.207198in}}%
\pgfpathcurveto{\pgfqpoint{5.608878in}{6.201767in}}{\pgfqpoint{5.611036in}{6.196557in}}{\pgfqpoint{5.614877in}{6.192716in}}%
\pgfpathcurveto{\pgfqpoint{5.618717in}{6.188876in}}{\pgfqpoint{5.623927in}{6.186718in}}{\pgfqpoint{5.629358in}{6.186718in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{6.186718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647071in}{6.188031in}}%
\pgfpathcurveto{\pgfqpoint{5.652576in}{6.188031in}}{\pgfqpoint{5.657857in}{6.190218in}}{\pgfqpoint{5.661749in}{6.194110in}}%
\pgfpathcurveto{\pgfqpoint{5.665642in}{6.198003in}}{\pgfqpoint{5.667829in}{6.203283in}}{\pgfqpoint{5.667829in}{6.208788in}}%
\pgfpathcurveto{\pgfqpoint{5.667829in}{6.214293in}}{\pgfqpoint{5.665642in}{6.219573in}}{\pgfqpoint{5.661749in}{6.223466in}}%
\pgfpathcurveto{\pgfqpoint{5.657857in}{6.227359in}}{\pgfqpoint{5.652576in}{6.229546in}}{\pgfqpoint{5.647071in}{6.229546in}}%
\pgfpathcurveto{\pgfqpoint{5.641566in}{6.229546in}}{\pgfqpoint{5.636286in}{6.227359in}}{\pgfqpoint{5.632394in}{6.223466in}}%
\pgfpathcurveto{\pgfqpoint{5.628501in}{6.219573in}}{\pgfqpoint{5.626314in}{6.214293in}}{\pgfqpoint{5.626314in}{6.208788in}}%
\pgfpathcurveto{\pgfqpoint{5.626314in}{6.203283in}}{\pgfqpoint{5.628501in}{6.198003in}}{\pgfqpoint{5.632394in}{6.194110in}}%
\pgfpathcurveto{\pgfqpoint{5.636286in}{6.190218in}}{\pgfqpoint{5.641566in}{6.188031in}}{\pgfqpoint{5.647071in}{6.188031in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{6.188031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664785in}{6.188328in}}%
\pgfpathcurveto{\pgfqpoint{5.670338in}{6.188328in}}{\pgfqpoint{5.675665in}{6.190534in}}{\pgfqpoint{5.679592in}{6.194461in}}%
\pgfpathcurveto{\pgfqpoint{5.683519in}{6.198388in}}{\pgfqpoint{5.685725in}{6.203715in}}{\pgfqpoint{5.685725in}{6.209268in}}%
\pgfpathcurveto{\pgfqpoint{5.685725in}{6.214822in}}{\pgfqpoint{5.683519in}{6.220148in}}{\pgfqpoint{5.679592in}{6.224075in}}%
\pgfpathcurveto{\pgfqpoint{5.675665in}{6.228002in}}{\pgfqpoint{5.670338in}{6.230209in}}{\pgfqpoint{5.664785in}{6.230209in}}%
\pgfpathcurveto{\pgfqpoint{5.659231in}{6.230209in}}{\pgfqpoint{5.653905in}{6.228002in}}{\pgfqpoint{5.649978in}{6.224075in}}%
\pgfpathcurveto{\pgfqpoint{5.646051in}{6.220148in}}{\pgfqpoint{5.643844in}{6.214822in}}{\pgfqpoint{5.643844in}{6.209268in}}%
\pgfpathcurveto{\pgfqpoint{5.643844in}{6.203715in}}{\pgfqpoint{5.646051in}{6.198388in}}{\pgfqpoint{5.649978in}{6.194461in}}%
\pgfpathcurveto{\pgfqpoint{5.653905in}{6.190534in}}{\pgfqpoint{5.659231in}{6.188328in}}{\pgfqpoint{5.664785in}{6.188328in}}%
\pgfpathlineto{\pgfqpoint{5.664785in}{6.188328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682498in}{6.189024in}}%
\pgfpathcurveto{\pgfqpoint{5.688100in}{6.189024in}}{\pgfqpoint{5.693472in}{6.191250in}}{\pgfqpoint{5.697433in}{6.195211in}}%
\pgfpathcurveto{\pgfqpoint{5.701394in}{6.199172in}}{\pgfqpoint{5.703620in}{6.204545in}}{\pgfqpoint{5.703620in}{6.210146in}}%
\pgfpathcurveto{\pgfqpoint{5.703620in}{6.215748in}}{\pgfqpoint{5.701394in}{6.221120in}}{\pgfqpoint{5.697433in}{6.225081in}}%
\pgfpathcurveto{\pgfqpoint{5.693472in}{6.229042in}}{\pgfqpoint{5.688100in}{6.231268in}}{\pgfqpoint{5.682498in}{6.231268in}}%
\pgfpathcurveto{\pgfqpoint{5.676896in}{6.231268in}}{\pgfqpoint{5.671524in}{6.229042in}}{\pgfqpoint{5.667563in}{6.225081in}}%
\pgfpathcurveto{\pgfqpoint{5.663602in}{6.221120in}}{\pgfqpoint{5.661376in}{6.215748in}}{\pgfqpoint{5.661376in}{6.210146in}}%
\pgfpathcurveto{\pgfqpoint{5.661376in}{6.204545in}}{\pgfqpoint{5.663602in}{6.199172in}}{\pgfqpoint{5.667563in}{6.195211in}}%
\pgfpathcurveto{\pgfqpoint{5.671524in}{6.191250in}}{\pgfqpoint{5.676896in}{6.189024in}}{\pgfqpoint{5.682498in}{6.189024in}}%
\pgfpathlineto{\pgfqpoint{5.682498in}{6.189024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700211in}{6.181349in}}%
\pgfpathcurveto{\pgfqpoint{5.704513in}{6.181349in}}{\pgfqpoint{5.708639in}{6.183058in}}{\pgfqpoint{5.711681in}{6.186100in}}%
\pgfpathcurveto{\pgfqpoint{5.714723in}{6.189142in}}{\pgfqpoint{5.716432in}{6.193268in}}{\pgfqpoint{5.716432in}{6.197569in}}%
\pgfpathcurveto{\pgfqpoint{5.716432in}{6.201871in}}{\pgfqpoint{5.714723in}{6.205997in}}{\pgfqpoint{5.711681in}{6.209039in}}%
\pgfpathcurveto{\pgfqpoint{5.708639in}{6.212081in}}{\pgfqpoint{5.704513in}{6.213790in}}{\pgfqpoint{5.700211in}{6.213790in}}%
\pgfpathcurveto{\pgfqpoint{5.695910in}{6.213790in}}{\pgfqpoint{5.691783in}{6.212081in}}{\pgfqpoint{5.688742in}{6.209039in}}%
\pgfpathcurveto{\pgfqpoint{5.685700in}{6.205997in}}{\pgfqpoint{5.683991in}{6.201871in}}{\pgfqpoint{5.683991in}{6.197569in}}%
\pgfpathcurveto{\pgfqpoint{5.683991in}{6.193268in}}{\pgfqpoint{5.685700in}{6.189142in}}{\pgfqpoint{5.688742in}{6.186100in}}%
\pgfpathcurveto{\pgfqpoint{5.691783in}{6.183058in}}{\pgfqpoint{5.695910in}{6.181349in}}{\pgfqpoint{5.700211in}{6.181349in}}%
\pgfpathlineto{\pgfqpoint{5.700211in}{6.181349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717925in}{6.170825in}}%
\pgfpathcurveto{\pgfqpoint{5.722100in}{6.170825in}}{\pgfqpoint{5.726104in}{6.172484in}}{\pgfqpoint{5.729057in}{6.175436in}}%
\pgfpathcurveto{\pgfqpoint{5.732009in}{6.178389in}}{\pgfqpoint{5.733668in}{6.182393in}}{\pgfqpoint{5.733668in}{6.186568in}}%
\pgfpathcurveto{\pgfqpoint{5.733668in}{6.190744in}}{\pgfqpoint{5.732009in}{6.194748in}}{\pgfqpoint{5.729057in}{6.197701in}}%
\pgfpathcurveto{\pgfqpoint{5.726104in}{6.200653in}}{\pgfqpoint{5.722100in}{6.202312in}}{\pgfqpoint{5.717925in}{6.202312in}}%
\pgfpathcurveto{\pgfqpoint{5.713749in}{6.202312in}}{\pgfqpoint{5.709745in}{6.200653in}}{\pgfqpoint{5.706792in}{6.197701in}}%
\pgfpathcurveto{\pgfqpoint{5.703840in}{6.194748in}}{\pgfqpoint{5.702181in}{6.190744in}}{\pgfqpoint{5.702181in}{6.186568in}}%
\pgfpathcurveto{\pgfqpoint{5.702181in}{6.182393in}}{\pgfqpoint{5.703840in}{6.178389in}}{\pgfqpoint{5.706792in}{6.175436in}}%
\pgfpathcurveto{\pgfqpoint{5.709745in}{6.172484in}}{\pgfqpoint{5.713749in}{6.170825in}}{\pgfqpoint{5.717925in}{6.170825in}}%
\pgfpathlineto{\pgfqpoint{5.717925in}{6.170825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735638in}{6.168794in}}%
\pgfpathcurveto{\pgfqpoint{5.739682in}{6.168794in}}{\pgfqpoint{5.743562in}{6.170401in}}{\pgfqpoint{5.746422in}{6.173261in}}%
\pgfpathcurveto{\pgfqpoint{5.749282in}{6.176121in}}{\pgfqpoint{5.750889in}{6.180000in}}{\pgfqpoint{5.750889in}{6.184045in}}%
\pgfpathcurveto{\pgfqpoint{5.750889in}{6.188090in}}{\pgfqpoint{5.749282in}{6.191969in}}{\pgfqpoint{5.746422in}{6.194829in}}%
\pgfpathcurveto{\pgfqpoint{5.743562in}{6.197689in}}{\pgfqpoint{5.739682in}{6.199296in}}{\pgfqpoint{5.735638in}{6.199296in}}%
\pgfpathcurveto{\pgfqpoint{5.731593in}{6.199296in}}{\pgfqpoint{5.727714in}{6.197689in}}{\pgfqpoint{5.724854in}{6.194829in}}%
\pgfpathcurveto{\pgfqpoint{5.721994in}{6.191969in}}{\pgfqpoint{5.720387in}{6.188090in}}{\pgfqpoint{5.720387in}{6.184045in}}%
\pgfpathcurveto{\pgfqpoint{5.720387in}{6.180000in}}{\pgfqpoint{5.721994in}{6.176121in}}{\pgfqpoint{5.724854in}{6.173261in}}%
\pgfpathcurveto{\pgfqpoint{5.727714in}{6.170401in}}{\pgfqpoint{5.731593in}{6.168794in}}{\pgfqpoint{5.735638in}{6.168794in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{6.168794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753351in}{6.169048in}}%
\pgfpathcurveto{\pgfqpoint{5.757396in}{6.169048in}}{\pgfqpoint{5.761275in}{6.170655in}}{\pgfqpoint{5.764135in}{6.173515in}}%
\pgfpathcurveto{\pgfqpoint{5.766995in}{6.176375in}}{\pgfqpoint{5.768602in}{6.180254in}}{\pgfqpoint{5.768602in}{6.184299in}}%
\pgfpathcurveto{\pgfqpoint{5.768602in}{6.188344in}}{\pgfqpoint{5.766995in}{6.192223in}}{\pgfqpoint{5.764135in}{6.195083in}}%
\pgfpathcurveto{\pgfqpoint{5.761275in}{6.197943in}}{\pgfqpoint{5.757396in}{6.199550in}}{\pgfqpoint{5.753351in}{6.199550in}}%
\pgfpathcurveto{\pgfqpoint{5.749306in}{6.199550in}}{\pgfqpoint{5.745427in}{6.197943in}}{\pgfqpoint{5.742567in}{6.195083in}}%
\pgfpathcurveto{\pgfqpoint{5.739707in}{6.192223in}}{\pgfqpoint{5.738100in}{6.188344in}}{\pgfqpoint{5.738100in}{6.184299in}}%
\pgfpathcurveto{\pgfqpoint{5.738100in}{6.180254in}}{\pgfqpoint{5.739707in}{6.176375in}}{\pgfqpoint{5.742567in}{6.173515in}}%
\pgfpathcurveto{\pgfqpoint{5.745427in}{6.170655in}}{\pgfqpoint{5.749306in}{6.169048in}}{\pgfqpoint{5.753351in}{6.169048in}}%
\pgfpathlineto{\pgfqpoint{5.753351in}{6.169048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771064in}{6.160286in}}%
\pgfpathcurveto{\pgfqpoint{5.774763in}{6.160286in}}{\pgfqpoint{5.778310in}{6.161755in}}{\pgfqpoint{5.780925in}{6.164371in}}%
\pgfpathcurveto{\pgfqpoint{5.783540in}{6.166986in}}{\pgfqpoint{5.785009in}{6.170533in}}{\pgfqpoint{5.785009in}{6.174231in}}%
\pgfpathcurveto{\pgfqpoint{5.785009in}{6.177930in}}{\pgfqpoint{5.783540in}{6.181477in}}{\pgfqpoint{5.780925in}{6.184092in}}%
\pgfpathcurveto{\pgfqpoint{5.778310in}{6.186707in}}{\pgfqpoint{5.774763in}{6.188176in}}{\pgfqpoint{5.771064in}{6.188176in}}%
\pgfpathcurveto{\pgfqpoint{5.767366in}{6.188176in}}{\pgfqpoint{5.763819in}{6.186707in}}{\pgfqpoint{5.761204in}{6.184092in}}%
\pgfpathcurveto{\pgfqpoint{5.758589in}{6.181477in}}{\pgfqpoint{5.757119in}{6.177930in}}{\pgfqpoint{5.757119in}{6.174231in}}%
\pgfpathcurveto{\pgfqpoint{5.757119in}{6.170533in}}{\pgfqpoint{5.758589in}{6.166986in}}{\pgfqpoint{5.761204in}{6.164371in}}%
\pgfpathcurveto{\pgfqpoint{5.763819in}{6.161755in}}{\pgfqpoint{5.767366in}{6.160286in}}{\pgfqpoint{5.771064in}{6.160286in}}%
\pgfpathlineto{\pgfqpoint{5.771064in}{6.160286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788778in}{6.184124in}}%
\pgfpathcurveto{\pgfqpoint{5.792366in}{6.184124in}}{\pgfqpoint{5.795807in}{6.185550in}}{\pgfqpoint{5.798344in}{6.188087in}}%
\pgfpathcurveto{\pgfqpoint{5.800881in}{6.190624in}}{\pgfqpoint{5.802306in}{6.194065in}}{\pgfqpoint{5.802306in}{6.197653in}}%
\pgfpathcurveto{\pgfqpoint{5.802306in}{6.201241in}}{\pgfqpoint{5.800881in}{6.204682in}}{\pgfqpoint{5.798344in}{6.207219in}}%
\pgfpathcurveto{\pgfqpoint{5.795807in}{6.209756in}}{\pgfqpoint{5.792366in}{6.211181in}}{\pgfqpoint{5.788778in}{6.211181in}}%
\pgfpathcurveto{\pgfqpoint{5.785190in}{6.211181in}}{\pgfqpoint{5.781748in}{6.209756in}}{\pgfqpoint{5.779211in}{6.207219in}}%
\pgfpathcurveto{\pgfqpoint{5.776674in}{6.204682in}}{\pgfqpoint{5.775249in}{6.201241in}}{\pgfqpoint{5.775249in}{6.197653in}}%
\pgfpathcurveto{\pgfqpoint{5.775249in}{6.194065in}}{\pgfqpoint{5.776674in}{6.190624in}}{\pgfqpoint{5.779211in}{6.188087in}}%
\pgfpathcurveto{\pgfqpoint{5.781748in}{6.185550in}}{\pgfqpoint{5.785190in}{6.184124in}}{\pgfqpoint{5.788778in}{6.184124in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{6.184124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806491in}{6.210266in}}%
\pgfpathcurveto{\pgfqpoint{5.809926in}{6.210266in}}{\pgfqpoint{5.813221in}{6.211631in}}{\pgfqpoint{5.815650in}{6.214060in}}%
\pgfpathcurveto{\pgfqpoint{5.818079in}{6.216489in}}{\pgfqpoint{5.819444in}{6.219784in}}{\pgfqpoint{5.819444in}{6.223219in}}%
\pgfpathcurveto{\pgfqpoint{5.819444in}{6.226654in}}{\pgfqpoint{5.818079in}{6.229949in}}{\pgfqpoint{5.815650in}{6.232378in}}%
\pgfpathcurveto{\pgfqpoint{5.813221in}{6.234807in}}{\pgfqpoint{5.809926in}{6.236172in}}{\pgfqpoint{5.806491in}{6.236172in}}%
\pgfpathcurveto{\pgfqpoint{5.803056in}{6.236172in}}{\pgfqpoint{5.799761in}{6.234807in}}{\pgfqpoint{5.797332in}{6.232378in}}%
\pgfpathcurveto{\pgfqpoint{5.794903in}{6.229949in}}{\pgfqpoint{5.793538in}{6.226654in}}{\pgfqpoint{5.793538in}{6.223219in}}%
\pgfpathcurveto{\pgfqpoint{5.793538in}{6.219784in}}{\pgfqpoint{5.794903in}{6.216489in}}{\pgfqpoint{5.797332in}{6.214060in}}%
\pgfpathcurveto{\pgfqpoint{5.799761in}{6.211631in}}{\pgfqpoint{5.803056in}{6.210266in}}{\pgfqpoint{5.806491in}{6.210266in}}%
\pgfpathlineto{\pgfqpoint{5.806491in}{6.210266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824204in}{6.210336in}}%
\pgfpathcurveto{\pgfqpoint{5.827600in}{6.210336in}}{\pgfqpoint{5.830857in}{6.211685in}}{\pgfqpoint{5.833259in}{6.214086in}}%
\pgfpathcurveto{\pgfqpoint{5.835660in}{6.216488in}}{\pgfqpoint{5.837009in}{6.219745in}}{\pgfqpoint{5.837009in}{6.223141in}}%
\pgfpathcurveto{\pgfqpoint{5.837009in}{6.226537in}}{\pgfqpoint{5.835660in}{6.229794in}}{\pgfqpoint{5.833259in}{6.232195in}}%
\pgfpathcurveto{\pgfqpoint{5.830857in}{6.234596in}}{\pgfqpoint{5.827600in}{6.235946in}}{\pgfqpoint{5.824204in}{6.235946in}}%
\pgfpathcurveto{\pgfqpoint{5.820808in}{6.235946in}}{\pgfqpoint{5.817551in}{6.234596in}}{\pgfqpoint{5.815150in}{6.232195in}}%
\pgfpathcurveto{\pgfqpoint{5.812749in}{6.229794in}}{\pgfqpoint{5.811399in}{6.226537in}}{\pgfqpoint{5.811399in}{6.223141in}}%
\pgfpathcurveto{\pgfqpoint{5.811399in}{6.219745in}}{\pgfqpoint{5.812749in}{6.216488in}}{\pgfqpoint{5.815150in}{6.214086in}}%
\pgfpathcurveto{\pgfqpoint{5.817551in}{6.211685in}}{\pgfqpoint{5.820808in}{6.210336in}}{\pgfqpoint{5.824204in}{6.210336in}}%
\pgfpathlineto{\pgfqpoint{5.824204in}{6.210336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841917in}{6.209536in}}%
\pgfpathcurveto{\pgfqpoint{5.845313in}{6.209536in}}{\pgfqpoint{5.848571in}{6.210885in}}{\pgfqpoint{5.850972in}{6.213286in}}%
\pgfpathcurveto{\pgfqpoint{5.853373in}{6.215687in}}{\pgfqpoint{5.854722in}{6.218945in}}{\pgfqpoint{5.854722in}{6.222340in}}%
\pgfpathcurveto{\pgfqpoint{5.854722in}{6.225736in}}{\pgfqpoint{5.853373in}{6.228994in}}{\pgfqpoint{5.850972in}{6.231395in}}%
\pgfpathcurveto{\pgfqpoint{5.848571in}{6.233796in}}{\pgfqpoint{5.845313in}{6.235145in}}{\pgfqpoint{5.841917in}{6.235145in}}%
\pgfpathcurveto{\pgfqpoint{5.838522in}{6.235145in}}{\pgfqpoint{5.835264in}{6.233796in}}{\pgfqpoint{5.832863in}{6.231395in}}%
\pgfpathcurveto{\pgfqpoint{5.830462in}{6.228994in}}{\pgfqpoint{5.829113in}{6.225736in}}{\pgfqpoint{5.829113in}{6.222340in}}%
\pgfpathcurveto{\pgfqpoint{5.829113in}{6.218945in}}{\pgfqpoint{5.830462in}{6.215687in}}{\pgfqpoint{5.832863in}{6.213286in}}%
\pgfpathcurveto{\pgfqpoint{5.835264in}{6.210885in}}{\pgfqpoint{5.838522in}{6.209536in}}{\pgfqpoint{5.841917in}{6.209536in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{6.209536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859631in}{6.209565in}}%
\pgfpathcurveto{\pgfqpoint{5.862987in}{6.209565in}}{\pgfqpoint{5.866206in}{6.210899in}}{\pgfqpoint{5.868579in}{6.213272in}}%
\pgfpathcurveto{\pgfqpoint{5.870952in}{6.215645in}}{\pgfqpoint{5.872286in}{6.218864in}}{\pgfqpoint{5.872286in}{6.222220in}}%
\pgfpathcurveto{\pgfqpoint{5.872286in}{6.225576in}}{\pgfqpoint{5.870952in}{6.228795in}}{\pgfqpoint{5.868579in}{6.231168in}}%
\pgfpathcurveto{\pgfqpoint{5.866206in}{6.233542in}}{\pgfqpoint{5.862987in}{6.234875in}}{\pgfqpoint{5.859631in}{6.234875in}}%
\pgfpathcurveto{\pgfqpoint{5.856275in}{6.234875in}}{\pgfqpoint{5.853055in}{6.233542in}}{\pgfqpoint{5.850682in}{6.231168in}}%
\pgfpathcurveto{\pgfqpoint{5.848309in}{6.228795in}}{\pgfqpoint{5.846976in}{6.225576in}}{\pgfqpoint{5.846976in}{6.222220in}}%
\pgfpathcurveto{\pgfqpoint{5.846976in}{6.218864in}}{\pgfqpoint{5.848309in}{6.215645in}}{\pgfqpoint{5.850682in}{6.213272in}}%
\pgfpathcurveto{\pgfqpoint{5.853055in}{6.210899in}}{\pgfqpoint{5.856275in}{6.209565in}}{\pgfqpoint{5.859631in}{6.209565in}}%
\pgfpathlineto{\pgfqpoint{5.859631in}{6.209565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877344in}{6.209186in}}%
\pgfpathcurveto{\pgfqpoint{5.881006in}{6.209186in}}{\pgfqpoint{5.884518in}{6.210641in}}{\pgfqpoint{5.887108in}{6.213230in}}%
\pgfpathcurveto{\pgfqpoint{5.889697in}{6.215819in}}{\pgfqpoint{5.891152in}{6.219332in}}{\pgfqpoint{5.891152in}{6.222993in}}%
\pgfpathcurveto{\pgfqpoint{5.891152in}{6.226655in}}{\pgfqpoint{5.889697in}{6.230168in}}{\pgfqpoint{5.887108in}{6.232757in}}%
\pgfpathcurveto{\pgfqpoint{5.884518in}{6.235346in}}{\pgfqpoint{5.881006in}{6.236801in}}{\pgfqpoint{5.877344in}{6.236801in}}%
\pgfpathcurveto{\pgfqpoint{5.873682in}{6.236801in}}{\pgfqpoint{5.870170in}{6.235346in}}{\pgfqpoint{5.867580in}{6.232757in}}%
\pgfpathcurveto{\pgfqpoint{5.864991in}{6.230168in}}{\pgfqpoint{5.863536in}{6.226655in}}{\pgfqpoint{5.863536in}{6.222993in}}%
\pgfpathcurveto{\pgfqpoint{5.863536in}{6.219332in}}{\pgfqpoint{5.864991in}{6.215819in}}{\pgfqpoint{5.867580in}{6.213230in}}%
\pgfpathcurveto{\pgfqpoint{5.870170in}{6.210641in}}{\pgfqpoint{5.873682in}{6.209186in}}{\pgfqpoint{5.877344in}{6.209186in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{6.209186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895057in}{6.209248in}}%
\pgfpathcurveto{\pgfqpoint{5.898682in}{6.209248in}}{\pgfqpoint{5.902159in}{6.210688in}}{\pgfqpoint{5.904723in}{6.213251in}}%
\pgfpathcurveto{\pgfqpoint{5.907286in}{6.215815in}}{\pgfqpoint{5.908726in}{6.219292in}}{\pgfqpoint{5.908726in}{6.222917in}}%
\pgfpathcurveto{\pgfqpoint{5.908726in}{6.226542in}}{\pgfqpoint{5.907286in}{6.230019in}}{\pgfqpoint{5.904723in}{6.232582in}}%
\pgfpathcurveto{\pgfqpoint{5.902159in}{6.235145in}}{\pgfqpoint{5.898682in}{6.236586in}}{\pgfqpoint{5.895057in}{6.236586in}}%
\pgfpathcurveto{\pgfqpoint{5.891432in}{6.236586in}}{\pgfqpoint{5.887955in}{6.235145in}}{\pgfqpoint{5.885392in}{6.232582in}}%
\pgfpathcurveto{\pgfqpoint{5.882829in}{6.230019in}}{\pgfqpoint{5.881388in}{6.226542in}}{\pgfqpoint{5.881388in}{6.222917in}}%
\pgfpathcurveto{\pgfqpoint{5.881388in}{6.219292in}}{\pgfqpoint{5.882829in}{6.215815in}}{\pgfqpoint{5.885392in}{6.213251in}}%
\pgfpathcurveto{\pgfqpoint{5.887955in}{6.210688in}}{\pgfqpoint{5.891432in}{6.209248in}}{\pgfqpoint{5.895057in}{6.209248in}}%
\pgfpathlineto{\pgfqpoint{5.895057in}{6.209248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912771in}{6.208568in}}%
\pgfpathcurveto{\pgfqpoint{5.916469in}{6.208568in}}{\pgfqpoint{5.920016in}{6.210037in}}{\pgfqpoint{5.922631in}{6.212653in}}%
\pgfpathcurveto{\pgfqpoint{5.925246in}{6.215268in}}{\pgfqpoint{5.926716in}{6.218815in}}{\pgfqpoint{5.926716in}{6.222513in}}%
\pgfpathcurveto{\pgfqpoint{5.926716in}{6.226211in}}{\pgfqpoint{5.925246in}{6.229759in}}{\pgfqpoint{5.922631in}{6.232374in}}%
\pgfpathcurveto{\pgfqpoint{5.920016in}{6.234989in}}{\pgfqpoint{5.916469in}{6.236458in}}{\pgfqpoint{5.912771in}{6.236458in}}%
\pgfpathcurveto{\pgfqpoint{5.909072in}{6.236458in}}{\pgfqpoint{5.905525in}{6.234989in}}{\pgfqpoint{5.902910in}{6.232374in}}%
\pgfpathcurveto{\pgfqpoint{5.900295in}{6.229759in}}{\pgfqpoint{5.898825in}{6.226211in}}{\pgfqpoint{5.898825in}{6.222513in}}%
\pgfpathcurveto{\pgfqpoint{5.898825in}{6.218815in}}{\pgfqpoint{5.900295in}{6.215268in}}{\pgfqpoint{5.902910in}{6.212653in}}%
\pgfpathcurveto{\pgfqpoint{5.905525in}{6.210037in}}{\pgfqpoint{5.909072in}{6.208568in}}{\pgfqpoint{5.912771in}{6.208568in}}%
\pgfpathlineto{\pgfqpoint{5.912771in}{6.208568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930484in}{6.208066in}}%
\pgfpathcurveto{\pgfqpoint{5.934146in}{6.208066in}}{\pgfqpoint{5.937658in}{6.209521in}}{\pgfqpoint{5.940247in}{6.212110in}}%
\pgfpathcurveto{\pgfqpoint{5.942837in}{6.214699in}}{\pgfqpoint{5.944292in}{6.218212in}}{\pgfqpoint{5.944292in}{6.221873in}}%
\pgfpathcurveto{\pgfqpoint{5.944292in}{6.225535in}}{\pgfqpoint{5.942837in}{6.229048in}}{\pgfqpoint{5.940247in}{6.231637in}}%
\pgfpathcurveto{\pgfqpoint{5.937658in}{6.234226in}}{\pgfqpoint{5.934146in}{6.235681in}}{\pgfqpoint{5.930484in}{6.235681in}}%
\pgfpathcurveto{\pgfqpoint{5.926822in}{6.235681in}}{\pgfqpoint{5.923310in}{6.234226in}}{\pgfqpoint{5.920720in}{6.231637in}}%
\pgfpathcurveto{\pgfqpoint{5.918131in}{6.229048in}}{\pgfqpoint{5.916676in}{6.225535in}}{\pgfqpoint{5.916676in}{6.221873in}}%
\pgfpathcurveto{\pgfqpoint{5.916676in}{6.218212in}}{\pgfqpoint{5.918131in}{6.214699in}}{\pgfqpoint{5.920720in}{6.212110in}}%
\pgfpathcurveto{\pgfqpoint{5.923310in}{6.209521in}}{\pgfqpoint{5.926822in}{6.208066in}}{\pgfqpoint{5.930484in}{6.208066in}}%
\pgfpathlineto{\pgfqpoint{5.930484in}{6.208066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948197in}{6.210393in}}%
\pgfpathcurveto{\pgfqpoint{5.952038in}{6.210393in}}{\pgfqpoint{5.955721in}{6.211919in}}{\pgfqpoint{5.958437in}{6.214635in}}%
\pgfpathcurveto{\pgfqpoint{5.961153in}{6.217350in}}{\pgfqpoint{5.962679in}{6.221034in}}{\pgfqpoint{5.962679in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.962679in}{6.228715in}}{\pgfqpoint{5.961153in}{6.232399in}}{\pgfqpoint{5.958437in}{6.235115in}}%
\pgfpathcurveto{\pgfqpoint{5.955721in}{6.237830in}}{\pgfqpoint{5.952038in}{6.239356in}}{\pgfqpoint{5.948197in}{6.239356in}}%
\pgfpathcurveto{\pgfqpoint{5.944357in}{6.239356in}}{\pgfqpoint{5.940673in}{6.237830in}}{\pgfqpoint{5.937957in}{6.235115in}}%
\pgfpathcurveto{\pgfqpoint{5.935241in}{6.232399in}}{\pgfqpoint{5.933715in}{6.228715in}}{\pgfqpoint{5.933715in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.933715in}{6.221034in}}{\pgfqpoint{5.935241in}{6.217350in}}{\pgfqpoint{5.937957in}{6.214635in}}%
\pgfpathcurveto{\pgfqpoint{5.940673in}{6.211919in}}{\pgfqpoint{5.944357in}{6.210393in}}{\pgfqpoint{5.948197in}{6.210393in}}%
\pgfpathlineto{\pgfqpoint{5.948197in}{6.210393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965910in}{6.210262in}}%
\pgfpathcurveto{\pgfqpoint{5.969786in}{6.210262in}}{\pgfqpoint{5.973503in}{6.211802in}}{\pgfqpoint{5.976243in}{6.214542in}}%
\pgfpathcurveto{\pgfqpoint{5.978983in}{6.217282in}}{\pgfqpoint{5.980523in}{6.220999in}}{\pgfqpoint{5.980523in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.980523in}{6.228750in}}{\pgfqpoint{5.978983in}{6.232467in}}{\pgfqpoint{5.976243in}{6.235207in}}%
\pgfpathcurveto{\pgfqpoint{5.973503in}{6.237948in}}{\pgfqpoint{5.969786in}{6.239487in}}{\pgfqpoint{5.965910in}{6.239487in}}%
\pgfpathcurveto{\pgfqpoint{5.962035in}{6.239487in}}{\pgfqpoint{5.958318in}{6.237948in}}{\pgfqpoint{5.955578in}{6.235207in}}%
\pgfpathcurveto{\pgfqpoint{5.952837in}{6.232467in}}{\pgfqpoint{5.951298in}{6.228750in}}{\pgfqpoint{5.951298in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.951298in}{6.220999in}}{\pgfqpoint{5.952837in}{6.217282in}}{\pgfqpoint{5.955578in}{6.214542in}}%
\pgfpathcurveto{\pgfqpoint{5.958318in}{6.211802in}}{\pgfqpoint{5.962035in}{6.210262in}}{\pgfqpoint{5.965910in}{6.210262in}}%
\pgfpathlineto{\pgfqpoint{5.965910in}{6.210262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983624in}{6.210132in}}%
\pgfpathcurveto{\pgfqpoint{5.987533in}{6.210132in}}{\pgfqpoint{5.991284in}{6.211686in}}{\pgfqpoint{5.994048in}{6.214450in}}%
\pgfpathcurveto{\pgfqpoint{5.996813in}{6.217215in}}{\pgfqpoint{5.998366in}{6.220965in}}{\pgfqpoint{5.998366in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.998366in}{6.228785in}}{\pgfqpoint{5.996813in}{6.232535in}}{\pgfqpoint{5.994048in}{6.235299in}}%
\pgfpathcurveto{\pgfqpoint{5.991284in}{6.238064in}}{\pgfqpoint{5.987533in}{6.239617in}}{\pgfqpoint{5.983624in}{6.239617in}}%
\pgfpathcurveto{\pgfqpoint{5.979714in}{6.239617in}}{\pgfqpoint{5.975964in}{6.238064in}}{\pgfqpoint{5.973199in}{6.235299in}}%
\pgfpathcurveto{\pgfqpoint{5.970434in}{6.232535in}}{\pgfqpoint{5.968881in}{6.228785in}}{\pgfqpoint{5.968881in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.968881in}{6.220965in}}{\pgfqpoint{5.970434in}{6.217215in}}{\pgfqpoint{5.973199in}{6.214450in}}%
\pgfpathcurveto{\pgfqpoint{5.975964in}{6.211686in}}{\pgfqpoint{5.979714in}{6.210132in}}{\pgfqpoint{5.983624in}{6.210132in}}%
\pgfpathlineto{\pgfqpoint{5.983624in}{6.210132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001337in}{6.210132in}}%
\pgfpathcurveto{\pgfqpoint{6.005247in}{6.210132in}}{\pgfqpoint{6.008997in}{6.211686in}}{\pgfqpoint{6.011762in}{6.214450in}}%
\pgfpathcurveto{\pgfqpoint{6.014526in}{6.217215in}}{\pgfqpoint{6.016080in}{6.220965in}}{\pgfqpoint{6.016080in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.016080in}{6.228785in}}{\pgfqpoint{6.014526in}{6.232535in}}{\pgfqpoint{6.011762in}{6.235299in}}%
\pgfpathcurveto{\pgfqpoint{6.008997in}{6.238064in}}{\pgfqpoint{6.005247in}{6.239617in}}{\pgfqpoint{6.001337in}{6.239617in}}%
\pgfpathcurveto{\pgfqpoint{5.997427in}{6.239617in}}{\pgfqpoint{5.993677in}{6.238064in}}{\pgfqpoint{5.990912in}{6.235299in}}%
\pgfpathcurveto{\pgfqpoint{5.988148in}{6.232535in}}{\pgfqpoint{5.986594in}{6.228785in}}{\pgfqpoint{5.986594in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.986594in}{6.220965in}}{\pgfqpoint{5.988148in}{6.217215in}}{\pgfqpoint{5.990912in}{6.214450in}}%
\pgfpathcurveto{\pgfqpoint{5.993677in}{6.211686in}}{\pgfqpoint{5.997427in}{6.210132in}}{\pgfqpoint{6.001337in}{6.210132in}}%
\pgfpathlineto{\pgfqpoint{6.001337in}{6.210132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019050in}{6.210003in}}%
\pgfpathcurveto{\pgfqpoint{6.022994in}{6.210003in}}{\pgfqpoint{6.026777in}{6.211570in}}{\pgfqpoint{6.029566in}{6.214359in}}%
\pgfpathcurveto{\pgfqpoint{6.032355in}{6.217148in}}{\pgfqpoint{6.033922in}{6.220931in}}{\pgfqpoint{6.033922in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.033922in}{6.228819in}}{\pgfqpoint{6.032355in}{6.232602in}}{\pgfqpoint{6.029566in}{6.235390in}}%
\pgfpathcurveto{\pgfqpoint{6.026777in}{6.238179in}}{\pgfqpoint{6.022994in}{6.239746in}}{\pgfqpoint{6.019050in}{6.239746in}}%
\pgfpathcurveto{\pgfqpoint{6.015106in}{6.239746in}}{\pgfqpoint{6.011323in}{6.238179in}}{\pgfqpoint{6.008535in}{6.235390in}}%
\pgfpathcurveto{\pgfqpoint{6.005746in}{6.232602in}}{\pgfqpoint{6.004179in}{6.228819in}}{\pgfqpoint{6.004179in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.004179in}{6.220931in}}{\pgfqpoint{6.005746in}{6.217148in}}{\pgfqpoint{6.008535in}{6.214359in}}%
\pgfpathcurveto{\pgfqpoint{6.011323in}{6.211570in}}{\pgfqpoint{6.015106in}{6.210003in}}{\pgfqpoint{6.019050in}{6.210003in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{6.210003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036763in}{6.210003in}}%
\pgfpathcurveto{\pgfqpoint{6.040707in}{6.210003in}}{\pgfqpoint{6.044490in}{6.211570in}}{\pgfqpoint{6.047279in}{6.214359in}}%
\pgfpathcurveto{\pgfqpoint{6.050068in}{6.217148in}}{\pgfqpoint{6.051635in}{6.220931in}}{\pgfqpoint{6.051635in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.051635in}{6.228819in}}{\pgfqpoint{6.050068in}{6.232602in}}{\pgfqpoint{6.047279in}{6.235390in}}%
\pgfpathcurveto{\pgfqpoint{6.044490in}{6.238179in}}{\pgfqpoint{6.040707in}{6.239746in}}{\pgfqpoint{6.036763in}{6.239746in}}%
\pgfpathcurveto{\pgfqpoint{6.032820in}{6.239746in}}{\pgfqpoint{6.029037in}{6.238179in}}{\pgfqpoint{6.026248in}{6.235390in}}%
\pgfpathcurveto{\pgfqpoint{6.023459in}{6.232602in}}{\pgfqpoint{6.021892in}{6.228819in}}{\pgfqpoint{6.021892in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.021892in}{6.220931in}}{\pgfqpoint{6.023459in}{6.217148in}}{\pgfqpoint{6.026248in}{6.214359in}}%
\pgfpathcurveto{\pgfqpoint{6.029037in}{6.211570in}}{\pgfqpoint{6.032820in}{6.210003in}}{\pgfqpoint{6.036763in}{6.210003in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{6.210003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054477in}{6.209624in}}%
\pgfpathcurveto{\pgfqpoint{6.058521in}{6.209624in}}{\pgfqpoint{6.062401in}{6.211231in}}{\pgfqpoint{6.065261in}{6.214091in}}%
\pgfpathcurveto{\pgfqpoint{6.068121in}{6.216951in}}{\pgfqpoint{6.069728in}{6.220830in}}{\pgfqpoint{6.069728in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.069728in}{6.228919in}}{\pgfqpoint{6.068121in}{6.232799in}}{\pgfqpoint{6.065261in}{6.235659in}}%
\pgfpathcurveto{\pgfqpoint{6.062401in}{6.238519in}}{\pgfqpoint{6.058521in}{6.240126in}}{\pgfqpoint{6.054477in}{6.240126in}}%
\pgfpathcurveto{\pgfqpoint{6.050432in}{6.240126in}}{\pgfqpoint{6.046553in}{6.238519in}}{\pgfqpoint{6.043693in}{6.235659in}}%
\pgfpathcurveto{\pgfqpoint{6.040833in}{6.232799in}}{\pgfqpoint{6.039226in}{6.228919in}}{\pgfqpoint{6.039226in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.039226in}{6.220830in}}{\pgfqpoint{6.040833in}{6.216951in}}{\pgfqpoint{6.043693in}{6.214091in}}%
\pgfpathcurveto{\pgfqpoint{6.046553in}{6.211231in}}{\pgfqpoint{6.050432in}{6.209624in}}{\pgfqpoint{6.054477in}{6.209624in}}%
\pgfpathlineto{\pgfqpoint{6.054477in}{6.209624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072190in}{6.209624in}}%
\pgfpathcurveto{\pgfqpoint{6.076235in}{6.209624in}}{\pgfqpoint{6.080114in}{6.211231in}}{\pgfqpoint{6.082974in}{6.214091in}}%
\pgfpathcurveto{\pgfqpoint{6.085834in}{6.216951in}}{\pgfqpoint{6.087441in}{6.220830in}}{\pgfqpoint{6.087441in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.087441in}{6.228919in}}{\pgfqpoint{6.085834in}{6.232799in}}{\pgfqpoint{6.082974in}{6.235659in}}%
\pgfpathcurveto{\pgfqpoint{6.080114in}{6.238519in}}{\pgfqpoint{6.076235in}{6.240126in}}{\pgfqpoint{6.072190in}{6.240126in}}%
\pgfpathcurveto{\pgfqpoint{6.068145in}{6.240126in}}{\pgfqpoint{6.064266in}{6.238519in}}{\pgfqpoint{6.061406in}{6.235659in}}%
\pgfpathcurveto{\pgfqpoint{6.058546in}{6.232799in}}{\pgfqpoint{6.056939in}{6.228919in}}{\pgfqpoint{6.056939in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.056939in}{6.220830in}}{\pgfqpoint{6.058546in}{6.216951in}}{\pgfqpoint{6.061406in}{6.214091in}}%
\pgfpathcurveto{\pgfqpoint{6.064266in}{6.211231in}}{\pgfqpoint{6.068145in}{6.209624in}}{\pgfqpoint{6.072190in}{6.209624in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{6.209624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089903in}{6.210003in}}%
\pgfpathcurveto{\pgfqpoint{6.093847in}{6.210003in}}{\pgfqpoint{6.097630in}{6.211570in}}{\pgfqpoint{6.100419in}{6.214359in}}%
\pgfpathcurveto{\pgfqpoint{6.103208in}{6.217148in}}{\pgfqpoint{6.104775in}{6.220931in}}{\pgfqpoint{6.104775in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.104775in}{6.228819in}}{\pgfqpoint{6.103208in}{6.232602in}}{\pgfqpoint{6.100419in}{6.235390in}}%
\pgfpathcurveto{\pgfqpoint{6.097630in}{6.238179in}}{\pgfqpoint{6.093847in}{6.239746in}}{\pgfqpoint{6.089903in}{6.239746in}}%
\pgfpathcurveto{\pgfqpoint{6.085959in}{6.239746in}}{\pgfqpoint{6.082176in}{6.238179in}}{\pgfqpoint{6.079388in}{6.235390in}}%
\pgfpathcurveto{\pgfqpoint{6.076599in}{6.232602in}}{\pgfqpoint{6.075032in}{6.228819in}}{\pgfqpoint{6.075032in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.075032in}{6.220931in}}{\pgfqpoint{6.076599in}{6.217148in}}{\pgfqpoint{6.079388in}{6.214359in}}%
\pgfpathcurveto{\pgfqpoint{6.082176in}{6.211570in}}{\pgfqpoint{6.085959in}{6.210003in}}{\pgfqpoint{6.089903in}{6.210003in}}%
\pgfpathlineto{\pgfqpoint{6.089903in}{6.210003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{6.209132in}}%
\pgfpathcurveto{\pgfqpoint{6.111792in}{6.209132in}}{\pgfqpoint{6.115796in}{6.210790in}}{\pgfqpoint{6.118749in}{6.213743in}}%
\pgfpathcurveto{\pgfqpoint{6.121701in}{6.216695in}}{\pgfqpoint{6.123360in}{6.220700in}}{\pgfqpoint{6.123360in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.123360in}{6.229050in}}{\pgfqpoint{6.121701in}{6.233055in}}{\pgfqpoint{6.118749in}{6.236007in}}%
\pgfpathcurveto{\pgfqpoint{6.115796in}{6.238959in}}{\pgfqpoint{6.111792in}{6.240618in}}{\pgfqpoint{6.107617in}{6.240618in}}%
\pgfpathcurveto{\pgfqpoint{6.103441in}{6.240618in}}{\pgfqpoint{6.099437in}{6.238959in}}{\pgfqpoint{6.096484in}{6.236007in}}%
\pgfpathcurveto{\pgfqpoint{6.093532in}{6.233055in}}{\pgfqpoint{6.091873in}{6.229050in}}{\pgfqpoint{6.091873in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.091873in}{6.220700in}}{\pgfqpoint{6.093532in}{6.216695in}}{\pgfqpoint{6.096484in}{6.213743in}}%
\pgfpathcurveto{\pgfqpoint{6.099437in}{6.210790in}}{\pgfqpoint{6.103441in}{6.209132in}}{\pgfqpoint{6.107617in}{6.209132in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{6.209132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125330in}{6.209253in}}%
\pgfpathcurveto{\pgfqpoint{6.129473in}{6.209253in}}{\pgfqpoint{6.133447in}{6.210899in}}{\pgfqpoint{6.136376in}{6.213829in}}%
\pgfpathcurveto{\pgfqpoint{6.139305in}{6.216758in}}{\pgfqpoint{6.140951in}{6.220732in}}{\pgfqpoint{6.140951in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.140951in}{6.229018in}}{\pgfqpoint{6.139305in}{6.232991in}}{\pgfqpoint{6.136376in}{6.235921in}}%
\pgfpathcurveto{\pgfqpoint{6.133447in}{6.238850in}}{\pgfqpoint{6.129473in}{6.240496in}}{\pgfqpoint{6.125330in}{6.240496in}}%
\pgfpathcurveto{\pgfqpoint{6.121187in}{6.240496in}}{\pgfqpoint{6.117213in}{6.238850in}}{\pgfqpoint{6.114284in}{6.235921in}}%
\pgfpathcurveto{\pgfqpoint{6.111354in}{6.232991in}}{\pgfqpoint{6.109708in}{6.229018in}}{\pgfqpoint{6.109708in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.109708in}{6.220732in}}{\pgfqpoint{6.111354in}{6.216758in}}{\pgfqpoint{6.114284in}{6.213829in}}%
\pgfpathcurveto{\pgfqpoint{6.117213in}{6.210899in}}{\pgfqpoint{6.121187in}{6.209253in}}{\pgfqpoint{6.125330in}{6.209253in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{6.209253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143043in}{6.205070in}}%
\pgfpathcurveto{\pgfqpoint{6.147218in}{6.205070in}}{\pgfqpoint{6.151223in}{6.206729in}}{\pgfqpoint{6.154175in}{6.209681in}}%
\pgfpathcurveto{\pgfqpoint{6.157128in}{6.212634in}}{\pgfqpoint{6.158786in}{6.216638in}}{\pgfqpoint{6.158786in}{6.220814in}}%
\pgfpathcurveto{\pgfqpoint{6.158786in}{6.224989in}}{\pgfqpoint{6.157128in}{6.228993in}}{\pgfqpoint{6.154175in}{6.231946in}}%
\pgfpathcurveto{\pgfqpoint{6.151223in}{6.234898in}}{\pgfqpoint{6.147218in}{6.236557in}}{\pgfqpoint{6.143043in}{6.236557in}}%
\pgfpathcurveto{\pgfqpoint{6.138868in}{6.236557in}}{\pgfqpoint{6.134863in}{6.234898in}}{\pgfqpoint{6.131911in}{6.231946in}}%
\pgfpathcurveto{\pgfqpoint{6.128959in}{6.228993in}}{\pgfqpoint{6.127300in}{6.224989in}}{\pgfqpoint{6.127300in}{6.220814in}}%
\pgfpathcurveto{\pgfqpoint{6.127300in}{6.216638in}}{\pgfqpoint{6.128959in}{6.212634in}}{\pgfqpoint{6.131911in}{6.209681in}}%
\pgfpathcurveto{\pgfqpoint{6.134863in}{6.206729in}}{\pgfqpoint{6.138868in}{6.205070in}}{\pgfqpoint{6.143043in}{6.205070in}}%
\pgfpathlineto{\pgfqpoint{6.143043in}{6.205070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160756in}{6.205070in}}%
\pgfpathcurveto{\pgfqpoint{6.164932in}{6.205070in}}{\pgfqpoint{6.168936in}{6.206729in}}{\pgfqpoint{6.171889in}{6.209681in}}%
\pgfpathcurveto{\pgfqpoint{6.174841in}{6.212634in}}{\pgfqpoint{6.176500in}{6.216638in}}{\pgfqpoint{6.176500in}{6.220814in}}%
\pgfpathcurveto{\pgfqpoint{6.176500in}{6.224989in}}{\pgfqpoint{6.174841in}{6.228993in}}{\pgfqpoint{6.171889in}{6.231946in}}%
\pgfpathcurveto{\pgfqpoint{6.168936in}{6.234898in}}{\pgfqpoint{6.164932in}{6.236557in}}{\pgfqpoint{6.160756in}{6.236557in}}%
\pgfpathcurveto{\pgfqpoint{6.156581in}{6.236557in}}{\pgfqpoint{6.152577in}{6.234898in}}{\pgfqpoint{6.149624in}{6.231946in}}%
\pgfpathcurveto{\pgfqpoint{6.146672in}{6.228993in}}{\pgfqpoint{6.145013in}{6.224989in}}{\pgfqpoint{6.145013in}{6.220814in}}%
\pgfpathcurveto{\pgfqpoint{6.145013in}{6.216638in}}{\pgfqpoint{6.146672in}{6.212634in}}{\pgfqpoint{6.149624in}{6.209681in}}%
\pgfpathcurveto{\pgfqpoint{6.152577in}{6.206729in}}{\pgfqpoint{6.156581in}{6.205070in}}{\pgfqpoint{6.160756in}{6.205070in}}%
\pgfpathlineto{\pgfqpoint{6.160756in}{6.205070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178470in}{6.204836in}}%
\pgfpathcurveto{\pgfqpoint{6.182677in}{6.204836in}}{\pgfqpoint{6.186712in}{6.206507in}}{\pgfqpoint{6.189687in}{6.209482in}}%
\pgfpathcurveto{\pgfqpoint{6.192662in}{6.212457in}}{\pgfqpoint{6.194334in}{6.216492in}}{\pgfqpoint{6.194334in}{6.220700in}}%
\pgfpathcurveto{\pgfqpoint{6.194334in}{6.224907in}}{\pgfqpoint{6.192662in}{6.228942in}}{\pgfqpoint{6.189687in}{6.231917in}}%
\pgfpathcurveto{\pgfqpoint{6.186712in}{6.234892in}}{\pgfqpoint{6.182677in}{6.236563in}}{\pgfqpoint{6.178470in}{6.236563in}}%
\pgfpathcurveto{\pgfqpoint{6.174263in}{6.236563in}}{\pgfqpoint{6.170227in}{6.234892in}}{\pgfqpoint{6.167252in}{6.231917in}}%
\pgfpathcurveto{\pgfqpoint{6.164277in}{6.228942in}}{\pgfqpoint{6.162606in}{6.224907in}}{\pgfqpoint{6.162606in}{6.220700in}}%
\pgfpathcurveto{\pgfqpoint{6.162606in}{6.216492in}}{\pgfqpoint{6.164277in}{6.212457in}}{\pgfqpoint{6.167252in}{6.209482in}}%
\pgfpathcurveto{\pgfqpoint{6.170227in}{6.206507in}}{\pgfqpoint{6.174263in}{6.204836in}}{\pgfqpoint{6.178470in}{6.204836in}}%
\pgfpathlineto{\pgfqpoint{6.178470in}{6.204836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196183in}{6.205333in}}%
\pgfpathcurveto{\pgfqpoint{6.200293in}{6.205333in}}{\pgfqpoint{6.204236in}{6.206966in}}{\pgfqpoint{6.207142in}{6.209873in}}%
\pgfpathcurveto{\pgfqpoint{6.210049in}{6.212779in}}{\pgfqpoint{6.211682in}{6.216722in}}{\pgfqpoint{6.211682in}{6.220832in}}%
\pgfpathcurveto{\pgfqpoint{6.211682in}{6.224943in}}{\pgfqpoint{6.210049in}{6.228885in}}{\pgfqpoint{6.207142in}{6.231792in}}%
\pgfpathcurveto{\pgfqpoint{6.204236in}{6.234698in}}{\pgfqpoint{6.200293in}{6.236331in}}{\pgfqpoint{6.196183in}{6.236331in}}%
\pgfpathcurveto{\pgfqpoint{6.192073in}{6.236331in}}{\pgfqpoint{6.188130in}{6.234698in}}{\pgfqpoint{6.185223in}{6.231792in}}%
\pgfpathcurveto{\pgfqpoint{6.182317in}{6.228885in}}{\pgfqpoint{6.180684in}{6.224943in}}{\pgfqpoint{6.180684in}{6.220832in}}%
\pgfpathcurveto{\pgfqpoint{6.180684in}{6.216722in}}{\pgfqpoint{6.182317in}{6.212779in}}{\pgfqpoint{6.185223in}{6.209873in}}%
\pgfpathcurveto{\pgfqpoint{6.188130in}{6.206966in}}{\pgfqpoint{6.192073in}{6.205333in}}{\pgfqpoint{6.196183in}{6.205333in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{6.205333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213896in}{6.204751in}}%
\pgfpathcurveto{\pgfqpoint{6.217806in}{6.204751in}}{\pgfqpoint{6.221556in}{6.206304in}}{\pgfqpoint{6.224321in}{6.209069in}}%
\pgfpathcurveto{\pgfqpoint{6.227085in}{6.211834in}}{\pgfqpoint{6.228639in}{6.215584in}}{\pgfqpoint{6.228639in}{6.219493in}}%
\pgfpathcurveto{\pgfqpoint{6.228639in}{6.223403in}}{\pgfqpoint{6.227085in}{6.227153in}}{\pgfqpoint{6.224321in}{6.229918in}}%
\pgfpathcurveto{\pgfqpoint{6.221556in}{6.232683in}}{\pgfqpoint{6.217806in}{6.234236in}}{\pgfqpoint{6.213896in}{6.234236in}}%
\pgfpathcurveto{\pgfqpoint{6.209986in}{6.234236in}}{\pgfqpoint{6.206236in}{6.232683in}}{\pgfqpoint{6.203472in}{6.229918in}}%
\pgfpathcurveto{\pgfqpoint{6.200707in}{6.227153in}}{\pgfqpoint{6.199154in}{6.223403in}}{\pgfqpoint{6.199154in}{6.219493in}}%
\pgfpathcurveto{\pgfqpoint{6.199154in}{6.215584in}}{\pgfqpoint{6.200707in}{6.211834in}}{\pgfqpoint{6.203472in}{6.209069in}}%
\pgfpathcurveto{\pgfqpoint{6.206236in}{6.206304in}}{\pgfqpoint{6.209986in}{6.204751in}}{\pgfqpoint{6.213896in}{6.204751in}}%
\pgfpathlineto{\pgfqpoint{6.213896in}{6.204751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{6.204676in}}%
\pgfpathcurveto{\pgfqpoint{6.235450in}{6.204676in}}{\pgfqpoint{6.239134in}{6.206202in}}{\pgfqpoint{6.241850in}{6.208918in}}%
\pgfpathcurveto{\pgfqpoint{6.244565in}{6.211633in}}{\pgfqpoint{6.246091in}{6.215317in}}{\pgfqpoint{6.246091in}{6.219158in}}%
\pgfpathcurveto{\pgfqpoint{6.246091in}{6.222998in}}{\pgfqpoint{6.244565in}{6.226682in}}{\pgfqpoint{6.241850in}{6.229398in}}%
\pgfpathcurveto{\pgfqpoint{6.239134in}{6.232113in}}{\pgfqpoint{6.235450in}{6.233639in}}{\pgfqpoint{6.231609in}{6.233639in}}%
\pgfpathcurveto{\pgfqpoint{6.227769in}{6.233639in}}{\pgfqpoint{6.224085in}{6.232113in}}{\pgfqpoint{6.221369in}{6.229398in}}%
\pgfpathcurveto{\pgfqpoint{6.218654in}{6.226682in}}{\pgfqpoint{6.217128in}{6.222998in}}{\pgfqpoint{6.217128in}{6.219158in}}%
\pgfpathcurveto{\pgfqpoint{6.217128in}{6.215317in}}{\pgfqpoint{6.218654in}{6.211633in}}{\pgfqpoint{6.221369in}{6.208918in}}%
\pgfpathcurveto{\pgfqpoint{6.224085in}{6.206202in}}{\pgfqpoint{6.227769in}{6.204676in}}{\pgfqpoint{6.231609in}{6.204676in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{6.204676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.084974in}}%
\pgfpathcurveto{\pgfqpoint{3.630671in}{6.084974in}}{\pgfqpoint{3.650455in}{6.093169in}}{\pgfqpoint{3.665040in}{6.107754in}}%
\pgfpathcurveto{\pgfqpoint{3.679624in}{6.122339in}}{\pgfqpoint{3.687819in}{6.142123in}}{\pgfqpoint{3.687819in}{6.162748in}}%
\pgfpathcurveto{\pgfqpoint{3.687819in}{6.183374in}}{\pgfqpoint{3.679624in}{6.203158in}}{\pgfqpoint{3.665040in}{6.217743in}}%
\pgfpathcurveto{\pgfqpoint{3.650455in}{6.232328in}}{\pgfqpoint{3.630671in}{6.240522in}}{\pgfqpoint{3.610045in}{6.240522in}}%
\pgfpathcurveto{\pgfqpoint{3.589419in}{6.240522in}}{\pgfqpoint{3.569635in}{6.232328in}}{\pgfqpoint{3.555050in}{6.217743in}}%
\pgfpathcurveto{\pgfqpoint{3.540466in}{6.203158in}}{\pgfqpoint{3.532271in}{6.183374in}}{\pgfqpoint{3.532271in}{6.162748in}}%
\pgfpathcurveto{\pgfqpoint{3.532271in}{6.142123in}}{\pgfqpoint{3.540466in}{6.122339in}}{\pgfqpoint{3.555050in}{6.107754in}}%
\pgfpathcurveto{\pgfqpoint{3.569635in}{6.093169in}}{\pgfqpoint{3.589419in}{6.084974in}}{\pgfqpoint{3.610045in}{6.084974in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.084974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{6.063427in}}%
\pgfpathcurveto{\pgfqpoint{3.640315in}{6.063427in}}{\pgfqpoint{3.652359in}{6.068416in}}{\pgfqpoint{3.661238in}{6.077295in}}%
\pgfpathcurveto{\pgfqpoint{3.670117in}{6.086174in}}{\pgfqpoint{3.675106in}{6.098218in}}{\pgfqpoint{3.675106in}{6.110775in}}%
\pgfpathcurveto{\pgfqpoint{3.675106in}{6.123332in}}{\pgfqpoint{3.670117in}{6.135376in}}{\pgfqpoint{3.661238in}{6.144255in}}%
\pgfpathcurveto{\pgfqpoint{3.652359in}{6.153134in}}{\pgfqpoint{3.640315in}{6.158123in}}{\pgfqpoint{3.627758in}{6.158123in}}%
\pgfpathcurveto{\pgfqpoint{3.615202in}{6.158123in}}{\pgfqpoint{3.603157in}{6.153134in}}{\pgfqpoint{3.594278in}{6.144255in}}%
\pgfpathcurveto{\pgfqpoint{3.585399in}{6.135376in}}{\pgfqpoint{3.580411in}{6.123332in}}{\pgfqpoint{3.580411in}{6.110775in}}%
\pgfpathcurveto{\pgfqpoint{3.580411in}{6.098218in}}{\pgfqpoint{3.585399in}{6.086174in}}{\pgfqpoint{3.594278in}{6.077295in}}%
\pgfpathcurveto{\pgfqpoint{3.603157in}{6.068416in}}{\pgfqpoint{3.615202in}{6.063427in}}{\pgfqpoint{3.627758in}{6.063427in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{6.063427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{5.683755in}}%
\pgfpathcurveto{\pgfqpoint{3.661272in}{5.683755in}}{\pgfqpoint{3.676427in}{5.690032in}}{\pgfqpoint{3.687599in}{5.701204in}}%
\pgfpathcurveto{\pgfqpoint{3.698772in}{5.712377in}}{\pgfqpoint{3.705049in}{5.727532in}}{\pgfqpoint{3.705049in}{5.743332in}}%
\pgfpathcurveto{\pgfqpoint{3.705049in}{5.759133in}}{\pgfqpoint{3.698772in}{5.774288in}}{\pgfqpoint{3.687599in}{5.785460in}}%
\pgfpathcurveto{\pgfqpoint{3.676427in}{5.796633in}}{\pgfqpoint{3.661272in}{5.802910in}}{\pgfqpoint{3.645472in}{5.802910in}}%
\pgfpathcurveto{\pgfqpoint{3.629671in}{5.802910in}}{\pgfqpoint{3.614516in}{5.796633in}}{\pgfqpoint{3.603344in}{5.785460in}}%
\pgfpathcurveto{\pgfqpoint{3.592171in}{5.774288in}}{\pgfqpoint{3.585894in}{5.759133in}}{\pgfqpoint{3.585894in}{5.743332in}}%
\pgfpathcurveto{\pgfqpoint{3.585894in}{5.727532in}}{\pgfqpoint{3.592171in}{5.712377in}}{\pgfqpoint{3.603344in}{5.701204in}}%
\pgfpathcurveto{\pgfqpoint{3.614516in}{5.690032in}}{\pgfqpoint{3.629671in}{5.683755in}}{\pgfqpoint{3.645472in}{5.683755in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{5.683755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{5.450824in}}%
\pgfpathcurveto{\pgfqpoint{3.675189in}{5.450824in}}{\pgfqpoint{3.686702in}{5.455593in}}{\pgfqpoint{3.695190in}{5.464081in}}%
\pgfpathcurveto{\pgfqpoint{3.703678in}{5.472569in}}{\pgfqpoint{3.708447in}{5.484083in}}{\pgfqpoint{3.708447in}{5.496087in}}%
\pgfpathcurveto{\pgfqpoint{3.708447in}{5.508090in}}{\pgfqpoint{3.703678in}{5.519604in}}{\pgfqpoint{3.695190in}{5.528092in}}%
\pgfpathcurveto{\pgfqpoint{3.686702in}{5.536580in}}{\pgfqpoint{3.675189in}{5.541349in}}{\pgfqpoint{3.663185in}{5.541349in}}%
\pgfpathcurveto{\pgfqpoint{3.651181in}{5.541349in}}{\pgfqpoint{3.639667in}{5.536580in}}{\pgfqpoint{3.631179in}{5.528092in}}%
\pgfpathcurveto{\pgfqpoint{3.622691in}{5.519604in}}{\pgfqpoint{3.617922in}{5.508090in}}{\pgfqpoint{3.617922in}{5.496087in}}%
\pgfpathcurveto{\pgfqpoint{3.617922in}{5.484083in}}{\pgfqpoint{3.622691in}{5.472569in}}{\pgfqpoint{3.631179in}{5.464081in}}%
\pgfpathcurveto{\pgfqpoint{3.639667in}{5.455593in}}{\pgfqpoint{3.651181in}{5.450824in}}{\pgfqpoint{3.663185in}{5.450824in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{5.450824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{5.386774in}}%
\pgfpathcurveto{\pgfqpoint{3.690949in}{5.386774in}}{\pgfqpoint{3.700590in}{5.390768in}}{\pgfqpoint{3.707698in}{5.397875in}}%
\pgfpathcurveto{\pgfqpoint{3.714805in}{5.404982in}}{\pgfqpoint{3.718799in}{5.414623in}}{\pgfqpoint{3.718799in}{5.424675in}}%
\pgfpathcurveto{\pgfqpoint{3.718799in}{5.434726in}}{\pgfqpoint{3.714805in}{5.444367in}}{\pgfqpoint{3.707698in}{5.451474in}}%
\pgfpathcurveto{\pgfqpoint{3.700590in}{5.458582in}}{\pgfqpoint{3.690949in}{5.462575in}}{\pgfqpoint{3.680898in}{5.462575in}}%
\pgfpathcurveto{\pgfqpoint{3.670847in}{5.462575in}}{\pgfqpoint{3.661206in}{5.458582in}}{\pgfqpoint{3.654098in}{5.451474in}}%
\pgfpathcurveto{\pgfqpoint{3.646991in}{5.444367in}}{\pgfqpoint{3.642998in}{5.434726in}}{\pgfqpoint{3.642998in}{5.424675in}}%
\pgfpathcurveto{\pgfqpoint{3.642998in}{5.414623in}}{\pgfqpoint{3.646991in}{5.404982in}}{\pgfqpoint{3.654098in}{5.397875in}}%
\pgfpathcurveto{\pgfqpoint{3.661206in}{5.390768in}}{\pgfqpoint{3.670847in}{5.386774in}}{\pgfqpoint{3.680898in}{5.386774in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{5.386774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{5.251331in}}%
\pgfpathcurveto{\pgfqpoint{3.711982in}{5.251331in}}{\pgfqpoint{3.724806in}{5.256643in}}{\pgfqpoint{3.734260in}{5.266097in}}%
\pgfpathcurveto{\pgfqpoint{3.743714in}{5.275551in}}{\pgfqpoint{3.749026in}{5.288376in}}{\pgfqpoint{3.749026in}{5.301746in}}%
\pgfpathcurveto{\pgfqpoint{3.749026in}{5.315116in}}{\pgfqpoint{3.743714in}{5.327940in}}{\pgfqpoint{3.734260in}{5.337394in}}%
\pgfpathcurveto{\pgfqpoint{3.724806in}{5.346849in}}{\pgfqpoint{3.711982in}{5.352161in}}{\pgfqpoint{3.698611in}{5.352161in}}%
\pgfpathcurveto{\pgfqpoint{3.685241in}{5.352161in}}{\pgfqpoint{3.672417in}{5.346849in}}{\pgfqpoint{3.662963in}{5.337394in}}%
\pgfpathcurveto{\pgfqpoint{3.653509in}{5.327940in}}{\pgfqpoint{3.648197in}{5.315116in}}{\pgfqpoint{3.648197in}{5.301746in}}%
\pgfpathcurveto{\pgfqpoint{3.648197in}{5.288376in}}{\pgfqpoint{3.653509in}{5.275551in}}{\pgfqpoint{3.662963in}{5.266097in}}%
\pgfpathcurveto{\pgfqpoint{3.672417in}{5.256643in}}{\pgfqpoint{3.685241in}{5.251331in}}{\pgfqpoint{3.698611in}{5.251331in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{5.251331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{5.173561in}}%
\pgfpathcurveto{\pgfqpoint{3.728236in}{5.173561in}}{\pgfqpoint{3.739661in}{5.178293in}}{\pgfqpoint{3.748084in}{5.186716in}}%
\pgfpathcurveto{\pgfqpoint{3.756507in}{5.195138in}}{\pgfqpoint{3.761239in}{5.206564in}}{\pgfqpoint{3.761239in}{5.218475in}}%
\pgfpathcurveto{\pgfqpoint{3.761239in}{5.230387in}}{\pgfqpoint{3.756507in}{5.241812in}}{\pgfqpoint{3.748084in}{5.250234in}}%
\pgfpathcurveto{\pgfqpoint{3.739661in}{5.258657in}}{\pgfqpoint{3.728236in}{5.263390in}}{\pgfqpoint{3.716325in}{5.263390in}}%
\pgfpathcurveto{\pgfqpoint{3.704413in}{5.263390in}}{\pgfqpoint{3.692988in}{5.258657in}}{\pgfqpoint{3.684565in}{5.250234in}}%
\pgfpathcurveto{\pgfqpoint{3.676143in}{5.241812in}}{\pgfqpoint{3.671410in}{5.230387in}}{\pgfqpoint{3.671410in}{5.218475in}}%
\pgfpathcurveto{\pgfqpoint{3.671410in}{5.206564in}}{\pgfqpoint{3.676143in}{5.195138in}}{\pgfqpoint{3.684565in}{5.186716in}}%
\pgfpathcurveto{\pgfqpoint{3.692988in}{5.178293in}}{\pgfqpoint{3.704413in}{5.173561in}}{\pgfqpoint{3.716325in}{5.173561in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{5.173561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{5.156118in}}%
\pgfpathcurveto{\pgfqpoint{3.744614in}{5.156118in}}{\pgfqpoint{3.754758in}{5.160320in}}{\pgfqpoint{3.762236in}{5.167799in}}%
\pgfpathcurveto{\pgfqpoint{3.769715in}{5.175277in}}{\pgfqpoint{3.773916in}{5.185421in}}{\pgfqpoint{3.773916in}{5.195997in}}%
\pgfpathcurveto{\pgfqpoint{3.773916in}{5.206573in}}{\pgfqpoint{3.769715in}{5.216717in}}{\pgfqpoint{3.762236in}{5.224195in}}%
\pgfpathcurveto{\pgfqpoint{3.754758in}{5.231674in}}{\pgfqpoint{3.744614in}{5.235876in}}{\pgfqpoint{3.734038in}{5.235876in}}%
\pgfpathcurveto{\pgfqpoint{3.723462in}{5.235876in}}{\pgfqpoint{3.713318in}{5.231674in}}{\pgfqpoint{3.705839in}{5.224195in}}%
\pgfpathcurveto{\pgfqpoint{3.698361in}{5.216717in}}{\pgfqpoint{3.694159in}{5.206573in}}{\pgfqpoint{3.694159in}{5.195997in}}%
\pgfpathcurveto{\pgfqpoint{3.694159in}{5.185421in}}{\pgfqpoint{3.698361in}{5.175277in}}{\pgfqpoint{3.705839in}{5.167799in}}%
\pgfpathcurveto{\pgfqpoint{3.713318in}{5.160320in}}{\pgfqpoint{3.723462in}{5.156118in}}{\pgfqpoint{3.734038in}{5.156118in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{5.156118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{5.070009in}}%
\pgfpathcurveto{\pgfqpoint{3.764046in}{5.070009in}}{\pgfqpoint{3.775839in}{5.074894in}}{\pgfqpoint{3.784532in}{5.083587in}}%
\pgfpathcurveto{\pgfqpoint{3.793226in}{5.092281in}}{\pgfqpoint{3.798110in}{5.104074in}}{\pgfqpoint{3.798110in}{5.116368in}}%
\pgfpathcurveto{\pgfqpoint{3.798110in}{5.128663in}}{\pgfqpoint{3.793226in}{5.140456in}}{\pgfqpoint{3.784532in}{5.149149in}}%
\pgfpathcurveto{\pgfqpoint{3.775839in}{5.157843in}}{\pgfqpoint{3.764046in}{5.162728in}}{\pgfqpoint{3.751751in}{5.162728in}}%
\pgfpathcurveto{\pgfqpoint{3.739457in}{5.162728in}}{\pgfqpoint{3.727664in}{5.157843in}}{\pgfqpoint{3.718970in}{5.149149in}}%
\pgfpathcurveto{\pgfqpoint{3.710277in}{5.140456in}}{\pgfqpoint{3.705392in}{5.128663in}}{\pgfqpoint{3.705392in}{5.116368in}}%
\pgfpathcurveto{\pgfqpoint{3.705392in}{5.104074in}}{\pgfqpoint{3.710277in}{5.092281in}}{\pgfqpoint{3.718970in}{5.083587in}}%
\pgfpathcurveto{\pgfqpoint{3.727664in}{5.074894in}}{\pgfqpoint{3.739457in}{5.070009in}}{\pgfqpoint{3.751751in}{5.070009in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{5.070009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{5.057495in}}%
\pgfpathcurveto{\pgfqpoint{3.780475in}{5.057495in}}{\pgfqpoint{3.791036in}{5.061869in}}{\pgfqpoint{3.798822in}{5.069655in}}%
\pgfpathcurveto{\pgfqpoint{3.806608in}{5.077441in}}{\pgfqpoint{3.810982in}{5.088002in}}{\pgfqpoint{3.810982in}{5.099013in}}%
\pgfpathcurveto{\pgfqpoint{3.810982in}{5.110024in}}{\pgfqpoint{3.806608in}{5.120585in}}{\pgfqpoint{3.798822in}{5.128371in}}%
\pgfpathcurveto{\pgfqpoint{3.791036in}{5.136156in}}{\pgfqpoint{3.780475in}{5.140531in}}{\pgfqpoint{3.769464in}{5.140531in}}%
\pgfpathcurveto{\pgfqpoint{3.758454in}{5.140531in}}{\pgfqpoint{3.747893in}{5.136156in}}{\pgfqpoint{3.740107in}{5.128371in}}%
\pgfpathcurveto{\pgfqpoint{3.732321in}{5.120585in}}{\pgfqpoint{3.727946in}{5.110024in}}{\pgfqpoint{3.727946in}{5.099013in}}%
\pgfpathcurveto{\pgfqpoint{3.727946in}{5.088002in}}{\pgfqpoint{3.732321in}{5.077441in}}{\pgfqpoint{3.740107in}{5.069655in}}%
\pgfpathcurveto{\pgfqpoint{3.747893in}{5.061869in}}{\pgfqpoint{3.758454in}{5.057495in}}{\pgfqpoint{3.769464in}{5.057495in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{5.057495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{4.961473in}}%
\pgfpathcurveto{\pgfqpoint{3.796757in}{4.961473in}}{\pgfqpoint{3.805944in}{4.965279in}}{\pgfqpoint{3.812718in}{4.972052in}}%
\pgfpathcurveto{\pgfqpoint{3.819491in}{4.978826in}}{\pgfqpoint{3.823297in}{4.988013in}}{\pgfqpoint{3.823297in}{4.997592in}}%
\pgfpathcurveto{\pgfqpoint{3.823297in}{5.007171in}}{\pgfqpoint{3.819491in}{5.016359in}}{\pgfqpoint{3.812718in}{5.023132in}}%
\pgfpathcurveto{\pgfqpoint{3.805944in}{5.029906in}}{\pgfqpoint{3.796757in}{5.033711in}}{\pgfqpoint{3.787178in}{5.033711in}}%
\pgfpathcurveto{\pgfqpoint{3.777599in}{5.033711in}}{\pgfqpoint{3.768411in}{5.029906in}}{\pgfqpoint{3.761638in}{5.023132in}}%
\pgfpathcurveto{\pgfqpoint{3.754864in}{5.016359in}}{\pgfqpoint{3.751059in}{5.007171in}}{\pgfqpoint{3.751059in}{4.997592in}}%
\pgfpathcurveto{\pgfqpoint{3.751059in}{4.988013in}}{\pgfqpoint{3.754864in}{4.978826in}}{\pgfqpoint{3.761638in}{4.972052in}}%
\pgfpathcurveto{\pgfqpoint{3.768411in}{4.965279in}}{\pgfqpoint{3.777599in}{4.961473in}}{\pgfqpoint{3.787178in}{4.961473in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{4.961473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{4.806934in}}%
\pgfpathcurveto{\pgfqpoint{3.813733in}{4.806934in}}{\pgfqpoint{3.822213in}{4.810447in}}{\pgfqpoint{3.828465in}{4.816699in}}%
\pgfpathcurveto{\pgfqpoint{3.834717in}{4.822950in}}{\pgfqpoint{3.838230in}{4.831431in}}{\pgfqpoint{3.838230in}{4.840273in}}%
\pgfpathcurveto{\pgfqpoint{3.838230in}{4.849114in}}{\pgfqpoint{3.834717in}{4.857595in}}{\pgfqpoint{3.828465in}{4.863847in}}%
\pgfpathcurveto{\pgfqpoint{3.822213in}{4.870099in}}{\pgfqpoint{3.813733in}{4.873612in}}{\pgfqpoint{3.804891in}{4.873612in}}%
\pgfpathcurveto{\pgfqpoint{3.796049in}{4.873612in}}{\pgfqpoint{3.787569in}{4.870099in}}{\pgfqpoint{3.781317in}{4.863847in}}%
\pgfpathcurveto{\pgfqpoint{3.775065in}{4.857595in}}{\pgfqpoint{3.771552in}{4.849114in}}{\pgfqpoint{3.771552in}{4.840273in}}%
\pgfpathcurveto{\pgfqpoint{3.771552in}{4.831431in}}{\pgfqpoint{3.775065in}{4.822950in}}{\pgfqpoint{3.781317in}{4.816699in}}%
\pgfpathcurveto{\pgfqpoint{3.787569in}{4.810447in}}{\pgfqpoint{3.796049in}{4.806934in}}{\pgfqpoint{3.804891in}{4.806934in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{4.806934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{4.750161in}}%
\pgfpathcurveto{\pgfqpoint{3.832377in}{4.750161in}}{\pgfqpoint{3.841751in}{4.754044in}}{\pgfqpoint{3.848661in}{4.760955in}}%
\pgfpathcurveto{\pgfqpoint{3.855572in}{4.767865in}}{\pgfqpoint{3.859455in}{4.777239in}}{\pgfqpoint{3.859455in}{4.787012in}}%
\pgfpathcurveto{\pgfqpoint{3.859455in}{4.796785in}}{\pgfqpoint{3.855572in}{4.806159in}}{\pgfqpoint{3.848661in}{4.813069in}}%
\pgfpathcurveto{\pgfqpoint{3.841751in}{4.819980in}}{\pgfqpoint{3.832377in}{4.823862in}}{\pgfqpoint{3.822604in}{4.823862in}}%
\pgfpathcurveto{\pgfqpoint{3.812831in}{4.823862in}}{\pgfqpoint{3.803458in}{4.819980in}}{\pgfqpoint{3.796547in}{4.813069in}}%
\pgfpathcurveto{\pgfqpoint{3.789637in}{4.806159in}}{\pgfqpoint{3.785754in}{4.796785in}}{\pgfqpoint{3.785754in}{4.787012in}}%
\pgfpathcurveto{\pgfqpoint{3.785754in}{4.777239in}}{\pgfqpoint{3.789637in}{4.767865in}}{\pgfqpoint{3.796547in}{4.760955in}}%
\pgfpathcurveto{\pgfqpoint{3.803458in}{4.754044in}}{\pgfqpoint{3.812831in}{4.750161in}}{\pgfqpoint{3.822604in}{4.750161in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{4.750161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{4.675888in}}%
\pgfpathcurveto{\pgfqpoint{3.848951in}{4.675888in}}{\pgfqpoint{3.857231in}{4.679318in}}{\pgfqpoint{3.863336in}{4.685423in}}%
\pgfpathcurveto{\pgfqpoint{3.869440in}{4.691527in}}{\pgfqpoint{3.872870in}{4.699808in}}{\pgfqpoint{3.872870in}{4.708441in}}%
\pgfpathcurveto{\pgfqpoint{3.872870in}{4.717074in}}{\pgfqpoint{3.869440in}{4.725355in}}{\pgfqpoint{3.863336in}{4.731459in}}%
\pgfpathcurveto{\pgfqpoint{3.857231in}{4.737564in}}{\pgfqpoint{3.848951in}{4.740994in}}{\pgfqpoint{3.840318in}{4.740994in}}%
\pgfpathcurveto{\pgfqpoint{3.831684in}{4.740994in}}{\pgfqpoint{3.823404in}{4.737564in}}{\pgfqpoint{3.817299in}{4.731459in}}%
\pgfpathcurveto{\pgfqpoint{3.811195in}{4.725355in}}{\pgfqpoint{3.807765in}{4.717074in}}{\pgfqpoint{3.807765in}{4.708441in}}%
\pgfpathcurveto{\pgfqpoint{3.807765in}{4.699808in}}{\pgfqpoint{3.811195in}{4.691527in}}{\pgfqpoint{3.817299in}{4.685423in}}%
\pgfpathcurveto{\pgfqpoint{3.823404in}{4.679318in}}{\pgfqpoint{3.831684in}{4.675888in}}{\pgfqpoint{3.840318in}{4.675888in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{4.675888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{4.857691in}}%
\pgfpathcurveto{\pgfqpoint{3.865709in}{4.857691in}}{\pgfqpoint{3.873075in}{4.860742in}}{\pgfqpoint{3.878504in}{4.866172in}}%
\pgfpathcurveto{\pgfqpoint{3.883934in}{4.871601in}}{\pgfqpoint{3.886985in}{4.878967in}}{\pgfqpoint{3.886985in}{4.886645in}}%
\pgfpathcurveto{\pgfqpoint{3.886985in}{4.894324in}}{\pgfqpoint{3.883934in}{4.901689in}}{\pgfqpoint{3.878504in}{4.907119in}}%
\pgfpathcurveto{\pgfqpoint{3.873075in}{4.912548in}}{\pgfqpoint{3.865709in}{4.915599in}}{\pgfqpoint{3.858031in}{4.915599in}}%
\pgfpathcurveto{\pgfqpoint{3.850352in}{4.915599in}}{\pgfqpoint{3.842987in}{4.912548in}}{\pgfqpoint{3.837557in}{4.907119in}}%
\pgfpathcurveto{\pgfqpoint{3.832128in}{4.901689in}}{\pgfqpoint{3.829077in}{4.894324in}}{\pgfqpoint{3.829077in}{4.886645in}}%
\pgfpathcurveto{\pgfqpoint{3.829077in}{4.878967in}}{\pgfqpoint{3.832128in}{4.871601in}}{\pgfqpoint{3.837557in}{4.866172in}}%
\pgfpathcurveto{\pgfqpoint{3.842987in}{4.860742in}}{\pgfqpoint{3.850352in}{4.857691in}}{\pgfqpoint{3.858031in}{4.857691in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{4.857691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{4.800845in}}%
\pgfpathcurveto{\pgfqpoint{3.884319in}{4.800845in}}{\pgfqpoint{3.892545in}{4.804252in}}{\pgfqpoint{3.898608in}{4.810316in}}%
\pgfpathcurveto{\pgfqpoint{3.904672in}{4.816380in}}{\pgfqpoint{3.908079in}{4.824605in}}{\pgfqpoint{3.908079in}{4.833180in}}%
\pgfpathcurveto{\pgfqpoint{3.908079in}{4.841755in}}{\pgfqpoint{3.904672in}{4.849981in}}{\pgfqpoint{3.898608in}{4.856044in}}%
\pgfpathcurveto{\pgfqpoint{3.892545in}{4.862108in}}{\pgfqpoint{3.884319in}{4.865515in}}{\pgfqpoint{3.875744in}{4.865515in}}%
\pgfpathcurveto{\pgfqpoint{3.867169in}{4.865515in}}{\pgfqpoint{3.858944in}{4.862108in}}{\pgfqpoint{3.852880in}{4.856044in}}%
\pgfpathcurveto{\pgfqpoint{3.846816in}{4.849981in}}{\pgfqpoint{3.843409in}{4.841755in}}{\pgfqpoint{3.843409in}{4.833180in}}%
\pgfpathcurveto{\pgfqpoint{3.843409in}{4.824605in}}{\pgfqpoint{3.846816in}{4.816380in}}{\pgfqpoint{3.852880in}{4.810316in}}%
\pgfpathcurveto{\pgfqpoint{3.858944in}{4.804252in}}{\pgfqpoint{3.867169in}{4.800845in}}{\pgfqpoint{3.875744in}{4.800845in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{4.800845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{4.912963in}}%
\pgfpathcurveto{\pgfqpoint{3.901042in}{4.912963in}}{\pgfqpoint{3.908317in}{4.915976in}}{\pgfqpoint{3.913680in}{4.921339in}}%
\pgfpathcurveto{\pgfqpoint{3.919043in}{4.926703in}}{\pgfqpoint{3.922057in}{4.933977in}}{\pgfqpoint{3.922057in}{4.941562in}}%
\pgfpathcurveto{\pgfqpoint{3.922057in}{4.949147in}}{\pgfqpoint{3.919043in}{4.956422in}}{\pgfqpoint{3.913680in}{4.961785in}}%
\pgfpathcurveto{\pgfqpoint{3.908317in}{4.967148in}}{\pgfqpoint{3.901042in}{4.970161in}}{\pgfqpoint{3.893457in}{4.970161in}}%
\pgfpathcurveto{\pgfqpoint{3.885873in}{4.970161in}}{\pgfqpoint{3.878598in}{4.967148in}}{\pgfqpoint{3.873235in}{4.961785in}}%
\pgfpathcurveto{\pgfqpoint{3.867872in}{4.956422in}}{\pgfqpoint{3.864858in}{4.949147in}}{\pgfqpoint{3.864858in}{4.941562in}}%
\pgfpathcurveto{\pgfqpoint{3.864858in}{4.933977in}}{\pgfqpoint{3.867872in}{4.926703in}}{\pgfqpoint{3.873235in}{4.921339in}}%
\pgfpathcurveto{\pgfqpoint{3.878598in}{4.915976in}}{\pgfqpoint{3.885873in}{4.912963in}}{\pgfqpoint{3.893457in}{4.912963in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{4.912963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{4.797794in}}%
\pgfpathcurveto{\pgfqpoint{3.918093in}{4.797794in}}{\pgfqpoint{3.924733in}{4.800545in}}{\pgfqpoint{3.929628in}{4.805439in}}%
\pgfpathcurveto{\pgfqpoint{3.934523in}{4.810334in}}{\pgfqpoint{3.937273in}{4.816974in}}{\pgfqpoint{3.937273in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{3.937273in}{4.830819in}}{\pgfqpoint{3.934523in}{4.837459in}}{\pgfqpoint{3.929628in}{4.842354in}}%
\pgfpathcurveto{\pgfqpoint{3.924733in}{4.847249in}}{\pgfqpoint{3.918093in}{4.849999in}}{\pgfqpoint{3.911171in}{4.849999in}}%
\pgfpathcurveto{\pgfqpoint{3.904248in}{4.849999in}}{\pgfqpoint{3.897608in}{4.847249in}}{\pgfqpoint{3.892713in}{4.842354in}}%
\pgfpathcurveto{\pgfqpoint{3.887819in}{4.837459in}}{\pgfqpoint{3.885068in}{4.830819in}}{\pgfqpoint{3.885068in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{3.885068in}{4.816974in}}{\pgfqpoint{3.887819in}{4.810334in}}{\pgfqpoint{3.892713in}{4.805439in}}%
\pgfpathcurveto{\pgfqpoint{3.897608in}{4.800545in}}{\pgfqpoint{3.904248in}{4.797794in}}{\pgfqpoint{3.911171in}{4.797794in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{4.797794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{4.885590in}}%
\pgfpathcurveto{\pgfqpoint{3.935750in}{4.885590in}}{\pgfqpoint{3.942336in}{4.888318in}}{\pgfqpoint{3.947192in}{4.893173in}}%
\pgfpathcurveto{\pgfqpoint{3.952047in}{4.898029in}}{\pgfqpoint{3.954775in}{4.904615in}}{\pgfqpoint{3.954775in}{4.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.954775in}{4.918348in}}{\pgfqpoint{3.952047in}{4.924934in}}{\pgfqpoint{3.947192in}{4.929789in}}%
\pgfpathcurveto{\pgfqpoint{3.942336in}{4.934644in}}{\pgfqpoint{3.935750in}{4.937372in}}{\pgfqpoint{3.928884in}{4.937372in}}%
\pgfpathcurveto{\pgfqpoint{3.922018in}{4.937372in}}{\pgfqpoint{3.915431in}{4.934644in}}{\pgfqpoint{3.910576in}{4.929789in}}%
\pgfpathcurveto{\pgfqpoint{3.905721in}{4.924934in}}{\pgfqpoint{3.902993in}{4.918348in}}{\pgfqpoint{3.902993in}{4.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.902993in}{4.904615in}}{\pgfqpoint{3.905721in}{4.898029in}}{\pgfqpoint{3.910576in}{4.893173in}}%
\pgfpathcurveto{\pgfqpoint{3.915431in}{4.888318in}}{\pgfqpoint{3.922018in}{4.885590in}}{\pgfqpoint{3.928884in}{4.885590in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{4.885590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{5.092247in}}%
\pgfpathcurveto{\pgfqpoint{3.952989in}{5.092247in}}{\pgfqpoint{3.959120in}{5.094787in}}{\pgfqpoint{3.963639in}{5.099306in}}%
\pgfpathcurveto{\pgfqpoint{3.968159in}{5.103826in}}{\pgfqpoint{3.970698in}{5.109957in}}{\pgfqpoint{3.970698in}{5.116348in}}%
\pgfpathcurveto{\pgfqpoint{3.970698in}{5.122740in}}{\pgfqpoint{3.968159in}{5.128871in}}{\pgfqpoint{3.963639in}{5.133390in}}%
\pgfpathcurveto{\pgfqpoint{3.959120in}{5.137910in}}{\pgfqpoint{3.952989in}{5.140450in}}{\pgfqpoint{3.946597in}{5.140450in}}%
\pgfpathcurveto{\pgfqpoint{3.940206in}{5.140450in}}{\pgfqpoint{3.934075in}{5.137910in}}{\pgfqpoint{3.929555in}{5.133390in}}%
\pgfpathcurveto{\pgfqpoint{3.925036in}{5.128871in}}{\pgfqpoint{3.922496in}{5.122740in}}{\pgfqpoint{3.922496in}{5.116348in}}%
\pgfpathcurveto{\pgfqpoint{3.922496in}{5.109957in}}{\pgfqpoint{3.925036in}{5.103826in}}{\pgfqpoint{3.929555in}{5.099306in}}%
\pgfpathcurveto{\pgfqpoint{3.934075in}{5.094787in}}{\pgfqpoint{3.940206in}{5.092247in}}{\pgfqpoint{3.946597in}{5.092247in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{5.092247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{4.977724in}}%
\pgfpathcurveto{\pgfqpoint{3.970123in}{4.977724in}}{\pgfqpoint{3.975698in}{4.980033in}}{\pgfqpoint{3.979809in}{4.984143in}}%
\pgfpathcurveto{\pgfqpoint{3.983919in}{4.988253in}}{\pgfqpoint{3.986228in}{4.993829in}}{\pgfqpoint{3.986228in}{4.999641in}}%
\pgfpathcurveto{\pgfqpoint{3.986228in}{5.005454in}}{\pgfqpoint{3.983919in}{5.011029in}}{\pgfqpoint{3.979809in}{5.015140in}}%
\pgfpathcurveto{\pgfqpoint{3.975698in}{5.019250in}}{\pgfqpoint{3.970123in}{5.021559in}}{\pgfqpoint{3.964310in}{5.021559in}}%
\pgfpathcurveto{\pgfqpoint{3.958498in}{5.021559in}}{\pgfqpoint{3.952922in}{5.019250in}}{\pgfqpoint{3.948812in}{5.015140in}}%
\pgfpathcurveto{\pgfqpoint{3.944702in}{5.011029in}}{\pgfqpoint{3.942393in}{5.005454in}}{\pgfqpoint{3.942393in}{4.999641in}}%
\pgfpathcurveto{\pgfqpoint{3.942393in}{4.993829in}}{\pgfqpoint{3.944702in}{4.988253in}}{\pgfqpoint{3.948812in}{4.984143in}}%
\pgfpathcurveto{\pgfqpoint{3.952922in}{4.980033in}}{\pgfqpoint{3.958498in}{4.977724in}}{\pgfqpoint{3.964310in}{4.977724in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{4.977724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{4.980508in}}%
\pgfpathcurveto{\pgfqpoint{3.987361in}{4.980508in}}{\pgfqpoint{3.992481in}{4.982628in}}{\pgfqpoint{3.996255in}{4.986402in}}%
\pgfpathcurveto{\pgfqpoint{4.000029in}{4.990177in}}{\pgfqpoint{4.002149in}{4.995296in}}{\pgfqpoint{4.002149in}{5.000633in}}%
\pgfpathcurveto{\pgfqpoint{4.002149in}{5.005971in}}{\pgfqpoint{4.000029in}{5.011090in}}{\pgfqpoint{3.996255in}{5.014864in}}%
\pgfpathcurveto{\pgfqpoint{3.992481in}{5.018638in}}{\pgfqpoint{3.987361in}{5.020759in}}{\pgfqpoint{3.982024in}{5.020759in}}%
\pgfpathcurveto{\pgfqpoint{3.976686in}{5.020759in}}{\pgfqpoint{3.971567in}{5.018638in}}{\pgfqpoint{3.967793in}{5.014864in}}%
\pgfpathcurveto{\pgfqpoint{3.964019in}{5.011090in}}{\pgfqpoint{3.961898in}{5.005971in}}{\pgfqpoint{3.961898in}{5.000633in}}%
\pgfpathcurveto{\pgfqpoint{3.961898in}{4.995296in}}{\pgfqpoint{3.964019in}{4.990177in}}{\pgfqpoint{3.967793in}{4.986402in}}%
\pgfpathcurveto{\pgfqpoint{3.971567in}{4.982628in}}{\pgfqpoint{3.976686in}{4.980508in}}{\pgfqpoint{3.982024in}{4.980508in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{4.980508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{4.991945in}}%
\pgfpathcurveto{\pgfqpoint{4.005444in}{4.991945in}}{\pgfqpoint{4.010918in}{4.994212in}}{\pgfqpoint{4.014954in}{4.998248in}}%
\pgfpathcurveto{\pgfqpoint{4.018990in}{5.002284in}}{\pgfqpoint{4.021257in}{5.007758in}}{\pgfqpoint{4.021257in}{5.013465in}}%
\pgfpathcurveto{\pgfqpoint{4.021257in}{5.019172in}}{\pgfqpoint{4.018990in}{5.024647in}}{\pgfqpoint{4.014954in}{5.028682in}}%
\pgfpathcurveto{\pgfqpoint{4.010918in}{5.032718in}}{\pgfqpoint{4.005444in}{5.034985in}}{\pgfqpoint{3.999737in}{5.034985in}}%
\pgfpathcurveto{\pgfqpoint{3.994030in}{5.034985in}}{\pgfqpoint{3.988556in}{5.032718in}}{\pgfqpoint{3.984520in}{5.028682in}}%
\pgfpathcurveto{\pgfqpoint{3.980484in}{5.024647in}}{\pgfqpoint{3.978217in}{5.019172in}}{\pgfqpoint{3.978217in}{5.013465in}}%
\pgfpathcurveto{\pgfqpoint{3.978217in}{5.007758in}}{\pgfqpoint{3.980484in}{5.002284in}}{\pgfqpoint{3.984520in}{4.998248in}}%
\pgfpathcurveto{\pgfqpoint{3.988556in}{4.994212in}}{\pgfqpoint{3.994030in}{4.991945in}}{\pgfqpoint{3.999737in}{4.991945in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{4.991945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{5.039766in}}%
\pgfpathcurveto{\pgfqpoint{4.022334in}{5.039766in}}{\pgfqpoint{4.027018in}{5.041707in}}{\pgfqpoint{4.030471in}{5.045160in}}%
\pgfpathcurveto{\pgfqpoint{4.033925in}{5.048613in}}{\pgfqpoint{4.035865in}{5.053297in}}{\pgfqpoint{4.035865in}{5.058181in}}%
\pgfpathcurveto{\pgfqpoint{4.035865in}{5.063064in}}{\pgfqpoint{4.033925in}{5.067749in}}{\pgfqpoint{4.030471in}{5.071202in}}%
\pgfpathcurveto{\pgfqpoint{4.027018in}{5.074655in}}{\pgfqpoint{4.022334in}{5.076595in}}{\pgfqpoint{4.017450in}{5.076595in}}%
\pgfpathcurveto{\pgfqpoint{4.012567in}{5.076595in}}{\pgfqpoint{4.007882in}{5.074655in}}{\pgfqpoint{4.004429in}{5.071202in}}%
\pgfpathcurveto{\pgfqpoint{4.000976in}{5.067749in}}{\pgfqpoint{3.999036in}{5.063064in}}{\pgfqpoint{3.999036in}{5.058181in}}%
\pgfpathcurveto{\pgfqpoint{3.999036in}{5.053297in}}{\pgfqpoint{4.000976in}{5.048613in}}{\pgfqpoint{4.004429in}{5.045160in}}%
\pgfpathcurveto{\pgfqpoint{4.007882in}{5.041707in}}{\pgfqpoint{4.012567in}{5.039766in}}{\pgfqpoint{4.017450in}{5.039766in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{5.039766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{5.181381in}}%
\pgfpathcurveto{\pgfqpoint{4.039584in}{5.181381in}}{\pgfqpoint{4.043825in}{5.183137in}}{\pgfqpoint{4.046951in}{5.186263in}}%
\pgfpathcurveto{\pgfqpoint{4.050077in}{5.189389in}}{\pgfqpoint{4.051833in}{5.193629in}}{\pgfqpoint{4.051833in}{5.198050in}}%
\pgfpathcurveto{\pgfqpoint{4.051833in}{5.202471in}}{\pgfqpoint{4.050077in}{5.206711in}}{\pgfqpoint{4.046951in}{5.209837in}}%
\pgfpathcurveto{\pgfqpoint{4.043825in}{5.212963in}}{\pgfqpoint{4.039584in}{5.214720in}}{\pgfqpoint{4.035164in}{5.214720in}}%
\pgfpathcurveto{\pgfqpoint{4.030743in}{5.214720in}}{\pgfqpoint{4.026502in}{5.212963in}}{\pgfqpoint{4.023376in}{5.209837in}}%
\pgfpathcurveto{\pgfqpoint{4.020250in}{5.206711in}}{\pgfqpoint{4.018494in}{5.202471in}}{\pgfqpoint{4.018494in}{5.198050in}}%
\pgfpathcurveto{\pgfqpoint{4.018494in}{5.193629in}}{\pgfqpoint{4.020250in}{5.189389in}}{\pgfqpoint{4.023376in}{5.186263in}}%
\pgfpathcurveto{\pgfqpoint{4.026502in}{5.183137in}}{\pgfqpoint{4.030743in}{5.181381in}}{\pgfqpoint{4.035164in}{5.181381in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{5.181381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{5.120415in}}%
\pgfpathcurveto{\pgfqpoint{4.057067in}{5.120415in}}{\pgfqpoint{4.061086in}{5.122080in}}{\pgfqpoint{4.064049in}{5.125043in}}%
\pgfpathcurveto{\pgfqpoint{4.067011in}{5.128005in}}{\pgfqpoint{4.068676in}{5.132024in}}{\pgfqpoint{4.068676in}{5.136214in}}%
\pgfpathcurveto{\pgfqpoint{4.068676in}{5.140404in}}{\pgfqpoint{4.067011in}{5.144423in}}{\pgfqpoint{4.064049in}{5.147386in}}%
\pgfpathcurveto{\pgfqpoint{4.061086in}{5.150349in}}{\pgfqpoint{4.057067in}{5.152013in}}{\pgfqpoint{4.052877in}{5.152013in}}%
\pgfpathcurveto{\pgfqpoint{4.048687in}{5.152013in}}{\pgfqpoint{4.044668in}{5.150349in}}{\pgfqpoint{4.041705in}{5.147386in}}%
\pgfpathcurveto{\pgfqpoint{4.038742in}{5.144423in}}{\pgfqpoint{4.037078in}{5.140404in}}{\pgfqpoint{4.037078in}{5.136214in}}%
\pgfpathcurveto{\pgfqpoint{4.037078in}{5.132024in}}{\pgfqpoint{4.038742in}{5.128005in}}{\pgfqpoint{4.041705in}{5.125043in}}%
\pgfpathcurveto{\pgfqpoint{4.044668in}{5.122080in}}{\pgfqpoint{4.048687in}{5.120415in}}{\pgfqpoint{4.052877in}{5.120415in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{5.120415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{4.740594in}}%
\pgfpathcurveto{\pgfqpoint{4.074320in}{4.740594in}}{\pgfqpoint{4.077898in}{4.742075in}}{\pgfqpoint{4.080535in}{4.744713in}}%
\pgfpathcurveto{\pgfqpoint{4.083173in}{4.747350in}}{\pgfqpoint{4.084654in}{4.750928in}}{\pgfqpoint{4.084654in}{4.754658in}}%
\pgfpathcurveto{\pgfqpoint{4.084654in}{4.758388in}}{\pgfqpoint{4.083173in}{4.761966in}}{\pgfqpoint{4.080535in}{4.764603in}}%
\pgfpathcurveto{\pgfqpoint{4.077898in}{4.767240in}}{\pgfqpoint{4.074320in}{4.768722in}}{\pgfqpoint{4.070590in}{4.768722in}}%
\pgfpathcurveto{\pgfqpoint{4.066860in}{4.768722in}}{\pgfqpoint{4.063283in}{4.767240in}}{\pgfqpoint{4.060645in}{4.764603in}}%
\pgfpathcurveto{\pgfqpoint{4.058008in}{4.761966in}}{\pgfqpoint{4.056526in}{4.758388in}}{\pgfqpoint{4.056526in}{4.754658in}}%
\pgfpathcurveto{\pgfqpoint{4.056526in}{4.750928in}}{\pgfqpoint{4.058008in}{4.747350in}}{\pgfqpoint{4.060645in}{4.744713in}}%
\pgfpathcurveto{\pgfqpoint{4.063283in}{4.742075in}}{\pgfqpoint{4.066860in}{4.740594in}}{\pgfqpoint{4.070590in}{4.740594in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{4.740594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{4.888932in}}%
\pgfpathcurveto{\pgfqpoint{4.092136in}{4.888932in}}{\pgfqpoint{4.095811in}{4.890455in}}{\pgfqpoint{4.098521in}{4.893164in}}%
\pgfpathcurveto{\pgfqpoint{4.101231in}{4.895874in}}{\pgfqpoint{4.102753in}{4.899550in}}{\pgfqpoint{4.102753in}{4.903382in}}%
\pgfpathcurveto{\pgfqpoint{4.102753in}{4.907214in}}{\pgfqpoint{4.101231in}{4.910890in}}{\pgfqpoint{4.098521in}{4.913599in}}%
\pgfpathcurveto{\pgfqpoint{4.095811in}{4.916309in}}{\pgfqpoint{4.092136in}{4.917832in}}{\pgfqpoint{4.088303in}{4.917832in}}%
\pgfpathcurveto{\pgfqpoint{4.084471in}{4.917832in}}{\pgfqpoint{4.080796in}{4.916309in}}{\pgfqpoint{4.078086in}{4.913599in}}%
\pgfpathcurveto{\pgfqpoint{4.075376in}{4.910890in}}{\pgfqpoint{4.073854in}{4.907214in}}{\pgfqpoint{4.073854in}{4.903382in}}%
\pgfpathcurveto{\pgfqpoint{4.073854in}{4.899550in}}{\pgfqpoint{4.075376in}{4.895874in}}{\pgfqpoint{4.078086in}{4.893164in}}%
\pgfpathcurveto{\pgfqpoint{4.080796in}{4.890455in}}{\pgfqpoint{4.084471in}{4.888932in}}{\pgfqpoint{4.088303in}{4.888932in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{4.888932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{4.809178in}}%
\pgfpathcurveto{\pgfqpoint{4.109920in}{4.809178in}}{\pgfqpoint{4.113664in}{4.810729in}}{\pgfqpoint{4.116424in}{4.813489in}}%
\pgfpathcurveto{\pgfqpoint{4.119185in}{4.816249in}}{\pgfqpoint{4.120736in}{4.819993in}}{\pgfqpoint{4.120736in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{4.120736in}{4.827800in}}{\pgfqpoint{4.119185in}{4.831544in}}{\pgfqpoint{4.116424in}{4.834304in}}%
\pgfpathcurveto{\pgfqpoint{4.113664in}{4.837065in}}{\pgfqpoint{4.109920in}{4.838616in}}{\pgfqpoint{4.106017in}{4.838616in}}%
\pgfpathcurveto{\pgfqpoint{4.102113in}{4.838616in}}{\pgfqpoint{4.098369in}{4.837065in}}{\pgfqpoint{4.095609in}{4.834304in}}%
\pgfpathcurveto{\pgfqpoint{4.092849in}{4.831544in}}{\pgfqpoint{4.091298in}{4.827800in}}{\pgfqpoint{4.091298in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{4.091298in}{4.819993in}}{\pgfqpoint{4.092849in}{4.816249in}}{\pgfqpoint{4.095609in}{4.813489in}}%
\pgfpathcurveto{\pgfqpoint{4.098369in}{4.810729in}}{\pgfqpoint{4.102113in}{4.809178in}}{\pgfqpoint{4.106017in}{4.809178in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{4.809178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{5.031249in}}%
\pgfpathcurveto{\pgfqpoint{4.127430in}{5.031249in}}{\pgfqpoint{4.130979in}{5.032719in}}{\pgfqpoint{4.133596in}{5.035336in}}%
\pgfpathcurveto{\pgfqpoint{4.136212in}{5.037952in}}{\pgfqpoint{4.137682in}{5.041501in}}{\pgfqpoint{4.137682in}{5.045202in}}%
\pgfpathcurveto{\pgfqpoint{4.137682in}{5.048902in}}{\pgfqpoint{4.136212in}{5.052451in}}{\pgfqpoint{4.133596in}{5.055067in}}%
\pgfpathcurveto{\pgfqpoint{4.130979in}{5.057684in}}{\pgfqpoint{4.127430in}{5.059154in}}{\pgfqpoint{4.123730in}{5.059154in}}%
\pgfpathcurveto{\pgfqpoint{4.120030in}{5.059154in}}{\pgfqpoint{4.116481in}{5.057684in}}{\pgfqpoint{4.113864in}{5.055067in}}%
\pgfpathcurveto{\pgfqpoint{4.111248in}{5.052451in}}{\pgfqpoint{4.109778in}{5.048902in}}{\pgfqpoint{4.109778in}{5.045202in}}%
\pgfpathcurveto{\pgfqpoint{4.109778in}{5.041501in}}{\pgfqpoint{4.111248in}{5.037952in}}{\pgfqpoint{4.113864in}{5.035336in}}%
\pgfpathcurveto{\pgfqpoint{4.116481in}{5.032719in}}{\pgfqpoint{4.120030in}{5.031249in}}{\pgfqpoint{4.123730in}{5.031249in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{5.031249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{5.258686in}}%
\pgfpathcurveto{\pgfqpoint{4.144880in}{5.258686in}}{\pgfqpoint{4.148177in}{5.260052in}}{\pgfqpoint{4.150608in}{5.262482in}}%
\pgfpathcurveto{\pgfqpoint{4.153038in}{5.264913in}}{\pgfqpoint{4.154404in}{5.268210in}}{\pgfqpoint{4.154404in}{5.271647in}}%
\pgfpathcurveto{\pgfqpoint{4.154404in}{5.275084in}}{\pgfqpoint{4.153038in}{5.278381in}}{\pgfqpoint{4.150608in}{5.280811in}}%
\pgfpathcurveto{\pgfqpoint{4.148177in}{5.283242in}}{\pgfqpoint{4.144880in}{5.284608in}}{\pgfqpoint{4.141443in}{5.284608in}}%
\pgfpathcurveto{\pgfqpoint{4.138006in}{5.284608in}}{\pgfqpoint{4.134709in}{5.283242in}}{\pgfqpoint{4.132279in}{5.280811in}}%
\pgfpathcurveto{\pgfqpoint{4.129848in}{5.278381in}}{\pgfqpoint{4.128483in}{5.275084in}}{\pgfqpoint{4.128483in}{5.271647in}}%
\pgfpathcurveto{\pgfqpoint{4.128483in}{5.268210in}}{\pgfqpoint{4.129848in}{5.264913in}}{\pgfqpoint{4.132279in}{5.262482in}}%
\pgfpathcurveto{\pgfqpoint{4.134709in}{5.260052in}}{\pgfqpoint{4.138006in}{5.258686in}}{\pgfqpoint{4.141443in}{5.258686in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{5.258686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{5.107080in}}%
\pgfpathcurveto{\pgfqpoint{4.162673in}{5.107080in}}{\pgfqpoint{4.166046in}{5.108477in}}{\pgfqpoint{4.168533in}{5.110964in}}%
\pgfpathcurveto{\pgfqpoint{4.171019in}{5.113451in}}{\pgfqpoint{4.172416in}{5.116824in}}{\pgfqpoint{4.172416in}{5.120340in}}%
\pgfpathcurveto{\pgfqpoint{4.172416in}{5.123857in}}{\pgfqpoint{4.171019in}{5.127230in}}{\pgfqpoint{4.168533in}{5.129716in}}%
\pgfpathcurveto{\pgfqpoint{4.166046in}{5.132203in}}{\pgfqpoint{4.162673in}{5.133600in}}{\pgfqpoint{4.159156in}{5.133600in}}%
\pgfpathcurveto{\pgfqpoint{4.155640in}{5.133600in}}{\pgfqpoint{4.152267in}{5.132203in}}{\pgfqpoint{4.149780in}{5.129716in}}%
\pgfpathcurveto{\pgfqpoint{4.147294in}{5.127230in}}{\pgfqpoint{4.145896in}{5.123857in}}{\pgfqpoint{4.145896in}{5.120340in}}%
\pgfpathcurveto{\pgfqpoint{4.145896in}{5.116824in}}{\pgfqpoint{4.147294in}{5.113451in}}{\pgfqpoint{4.149780in}{5.110964in}}%
\pgfpathcurveto{\pgfqpoint{4.152267in}{5.108477in}}{\pgfqpoint{4.155640in}{5.107080in}}{\pgfqpoint{4.159156in}{5.107080in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{5.107080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{4.677367in}}%
\pgfpathcurveto{\pgfqpoint{4.180258in}{4.677367in}}{\pgfqpoint{4.183509in}{4.678713in}}{\pgfqpoint{4.185905in}{4.681109in}}%
\pgfpathcurveto{\pgfqpoint{4.188301in}{4.683505in}}{\pgfqpoint{4.189647in}{4.686756in}}{\pgfqpoint{4.189647in}{4.690144in}}%
\pgfpathcurveto{\pgfqpoint{4.189647in}{4.693533in}}{\pgfqpoint{4.188301in}{4.696783in}}{\pgfqpoint{4.185905in}{4.699180in}}%
\pgfpathcurveto{\pgfqpoint{4.183509in}{4.701576in}}{\pgfqpoint{4.180258in}{4.702922in}}{\pgfqpoint{4.176870in}{4.702922in}}%
\pgfpathcurveto{\pgfqpoint{4.173481in}{4.702922in}}{\pgfqpoint{4.170231in}{4.701576in}}{\pgfqpoint{4.167835in}{4.699180in}}%
\pgfpathcurveto{\pgfqpoint{4.165438in}{4.696783in}}{\pgfqpoint{4.164092in}{4.693533in}}{\pgfqpoint{4.164092in}{4.690144in}}%
\pgfpathcurveto{\pgfqpoint{4.164092in}{4.686756in}}{\pgfqpoint{4.165438in}{4.683505in}}{\pgfqpoint{4.167835in}{4.681109in}}%
\pgfpathcurveto{\pgfqpoint{4.170231in}{4.678713in}}{\pgfqpoint{4.173481in}{4.677367in}}{\pgfqpoint{4.176870in}{4.677367in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{4.677367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{5.034874in}}%
\pgfpathcurveto{\pgfqpoint{4.197805in}{5.034874in}}{\pgfqpoint{4.200895in}{5.036154in}}{\pgfqpoint{4.203173in}{5.038432in}}%
\pgfpathcurveto{\pgfqpoint{4.205451in}{5.040710in}}{\pgfqpoint{4.206731in}{5.043800in}}{\pgfqpoint{4.206731in}{5.047022in}}%
\pgfpathcurveto{\pgfqpoint{4.206731in}{5.050244in}}{\pgfqpoint{4.205451in}{5.053334in}}{\pgfqpoint{4.203173in}{5.055612in}}%
\pgfpathcurveto{\pgfqpoint{4.200895in}{5.057890in}}{\pgfqpoint{4.197805in}{5.059170in}}{\pgfqpoint{4.194583in}{5.059170in}}%
\pgfpathcurveto{\pgfqpoint{4.191361in}{5.059170in}}{\pgfqpoint{4.188271in}{5.057890in}}{\pgfqpoint{4.185993in}{5.055612in}}%
\pgfpathcurveto{\pgfqpoint{4.183715in}{5.053334in}}{\pgfqpoint{4.182435in}{5.050244in}}{\pgfqpoint{4.182435in}{5.047022in}}%
\pgfpathcurveto{\pgfqpoint{4.182435in}{5.043800in}}{\pgfqpoint{4.183715in}{5.040710in}}{\pgfqpoint{4.185993in}{5.038432in}}%
\pgfpathcurveto{\pgfqpoint{4.188271in}{5.036154in}}{\pgfqpoint{4.191361in}{5.034874in}}{\pgfqpoint{4.194583in}{5.034874in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{5.034874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{5.015080in}}%
\pgfpathcurveto{\pgfqpoint{4.215135in}{5.015080in}}{\pgfqpoint{4.217859in}{5.016208in}}{\pgfqpoint{4.219866in}{5.018215in}}%
\pgfpathcurveto{\pgfqpoint{4.221874in}{5.020223in}}{\pgfqpoint{4.223002in}{5.022946in}}{\pgfqpoint{4.223002in}{5.025785in}}%
\pgfpathcurveto{\pgfqpoint{4.223002in}{5.028624in}}{\pgfqpoint{4.221874in}{5.031347in}}{\pgfqpoint{4.219866in}{5.033355in}}%
\pgfpathcurveto{\pgfqpoint{4.217859in}{5.035362in}}{\pgfqpoint{4.215135in}{5.036490in}}{\pgfqpoint{4.212296in}{5.036490in}}%
\pgfpathcurveto{\pgfqpoint{4.209457in}{5.036490in}}{\pgfqpoint{4.206734in}{5.035362in}}{\pgfqpoint{4.204727in}{5.033355in}}%
\pgfpathcurveto{\pgfqpoint{4.202719in}{5.031347in}}{\pgfqpoint{4.201591in}{5.028624in}}{\pgfqpoint{4.201591in}{5.025785in}}%
\pgfpathcurveto{\pgfqpoint{4.201591in}{5.022946in}}{\pgfqpoint{4.202719in}{5.020223in}}{\pgfqpoint{4.204727in}{5.018215in}}%
\pgfpathcurveto{\pgfqpoint{4.206734in}{5.016208in}}{\pgfqpoint{4.209457in}{5.015080in}}{\pgfqpoint{4.212296in}{5.015080in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{5.015080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{5.106052in}}%
\pgfpathcurveto{\pgfqpoint{4.232626in}{5.106052in}}{\pgfqpoint{4.235136in}{5.107092in}}{\pgfqpoint{4.236986in}{5.108942in}}%
\pgfpathcurveto{\pgfqpoint{4.238836in}{5.110792in}}{\pgfqpoint{4.239875in}{5.113301in}}{\pgfqpoint{4.239875in}{5.115918in}}%
\pgfpathcurveto{\pgfqpoint{4.239875in}{5.118534in}}{\pgfqpoint{4.238836in}{5.121044in}}{\pgfqpoint{4.236986in}{5.122894in}}%
\pgfpathcurveto{\pgfqpoint{4.235136in}{5.124744in}}{\pgfqpoint{4.232626in}{5.125784in}}{\pgfqpoint{4.230010in}{5.125784in}}%
\pgfpathcurveto{\pgfqpoint{4.227393in}{5.125784in}}{\pgfqpoint{4.224884in}{5.124744in}}{\pgfqpoint{4.223033in}{5.122894in}}%
\pgfpathcurveto{\pgfqpoint{4.221183in}{5.121044in}}{\pgfqpoint{4.220144in}{5.118534in}}{\pgfqpoint{4.220144in}{5.115918in}}%
\pgfpathcurveto{\pgfqpoint{4.220144in}{5.113301in}}{\pgfqpoint{4.221183in}{5.110792in}}{\pgfqpoint{4.223033in}{5.108942in}}%
\pgfpathcurveto{\pgfqpoint{4.224884in}{5.107092in}}{\pgfqpoint{4.227393in}{5.106052in}}{\pgfqpoint{4.230010in}{5.106052in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{5.106052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{5.203545in}}%
\pgfpathcurveto{\pgfqpoint{4.250001in}{5.203545in}}{\pgfqpoint{4.252186in}{5.204450in}}{\pgfqpoint{4.253797in}{5.206061in}}%
\pgfpathcurveto{\pgfqpoint{4.255408in}{5.207672in}}{\pgfqpoint{4.256313in}{5.209857in}}{\pgfqpoint{4.256313in}{5.212135in}}%
\pgfpathcurveto{\pgfqpoint{4.256313in}{5.214413in}}{\pgfqpoint{4.255408in}{5.216598in}}{\pgfqpoint{4.253797in}{5.218209in}}%
\pgfpathcurveto{\pgfqpoint{4.252186in}{5.219820in}}{\pgfqpoint{4.250001in}{5.220725in}}{\pgfqpoint{4.247723in}{5.220725in}}%
\pgfpathcurveto{\pgfqpoint{4.245445in}{5.220725in}}{\pgfqpoint{4.243260in}{5.219820in}}{\pgfqpoint{4.241649in}{5.218209in}}%
\pgfpathcurveto{\pgfqpoint{4.240038in}{5.216598in}}{\pgfqpoint{4.239133in}{5.214413in}}{\pgfqpoint{4.239133in}{5.212135in}}%
\pgfpathcurveto{\pgfqpoint{4.239133in}{5.209857in}}{\pgfqpoint{4.240038in}{5.207672in}}{\pgfqpoint{4.241649in}{5.206061in}}%
\pgfpathcurveto{\pgfqpoint{4.243260in}{5.204450in}}{\pgfqpoint{4.245445in}{5.203545in}}{\pgfqpoint{4.247723in}{5.203545in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{5.203545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{4.944515in}}%
\pgfpathcurveto{\pgfqpoint{4.267374in}{4.944515in}}{\pgfqpoint{4.269232in}{4.945285in}}{\pgfqpoint{4.270602in}{4.946655in}}%
\pgfpathcurveto{\pgfqpoint{4.271972in}{4.948025in}}{\pgfqpoint{4.272742in}{4.949884in}}{\pgfqpoint{4.272742in}{4.951821in}}%
\pgfpathcurveto{\pgfqpoint{4.272742in}{4.953759in}}{\pgfqpoint{4.271972in}{4.955617in}}{\pgfqpoint{4.270602in}{4.956987in}}%
\pgfpathcurveto{\pgfqpoint{4.269232in}{4.958357in}}{\pgfqpoint{4.267374in}{4.959127in}}{\pgfqpoint{4.265436in}{4.959127in}}%
\pgfpathcurveto{\pgfqpoint{4.263499in}{4.959127in}}{\pgfqpoint{4.261640in}{4.958357in}}{\pgfqpoint{4.260270in}{4.956987in}}%
\pgfpathcurveto{\pgfqpoint{4.258900in}{4.955617in}}{\pgfqpoint{4.258130in}{4.953759in}}{\pgfqpoint{4.258130in}{4.951821in}}%
\pgfpathcurveto{\pgfqpoint{4.258130in}{4.949884in}}{\pgfqpoint{4.258900in}{4.948025in}}{\pgfqpoint{4.260270in}{4.946655in}}%
\pgfpathcurveto{\pgfqpoint{4.261640in}{4.945285in}}{\pgfqpoint{4.263499in}{4.944515in}}{\pgfqpoint{4.265436in}{4.944515in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{4.944515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{5.032747in}}%
\pgfpathcurveto{\pgfqpoint{4.284708in}{5.032747in}}{\pgfqpoint{4.286203in}{5.033367in}}{\pgfqpoint{4.287305in}{5.034469in}}%
\pgfpathcurveto{\pgfqpoint{4.288407in}{5.035571in}}{\pgfqpoint{4.289026in}{5.037066in}}{\pgfqpoint{4.289026in}{5.038624in}}%
\pgfpathcurveto{\pgfqpoint{4.289026in}{5.040183in}}{\pgfqpoint{4.288407in}{5.041678in}}{\pgfqpoint{4.287305in}{5.042780in}}%
\pgfpathcurveto{\pgfqpoint{4.286203in}{5.043882in}}{\pgfqpoint{4.284708in}{5.044501in}}{\pgfqpoint{4.283149in}{5.044501in}}%
\pgfpathcurveto{\pgfqpoint{4.281591in}{5.044501in}}{\pgfqpoint{4.280096in}{5.043882in}}{\pgfqpoint{4.278994in}{5.042780in}}%
\pgfpathcurveto{\pgfqpoint{4.277892in}{5.041678in}}{\pgfqpoint{4.277273in}{5.040183in}}{\pgfqpoint{4.277273in}{5.038624in}}%
\pgfpathcurveto{\pgfqpoint{4.277273in}{5.037066in}}{\pgfqpoint{4.277892in}{5.035571in}}{\pgfqpoint{4.278994in}{5.034469in}}%
\pgfpathcurveto{\pgfqpoint{4.280096in}{5.033367in}}{\pgfqpoint{4.281591in}{5.032747in}}{\pgfqpoint{4.283149in}{5.032747in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{5.032747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{5.475178in}}%
\pgfpathcurveto{\pgfqpoint{4.302311in}{5.475178in}}{\pgfqpoint{4.303700in}{5.475753in}}{\pgfqpoint{4.304725in}{5.476777in}}%
\pgfpathcurveto{\pgfqpoint{4.305749in}{5.477802in}}{\pgfqpoint{4.306324in}{5.479191in}}{\pgfqpoint{4.306324in}{5.480639in}}%
\pgfpathcurveto{\pgfqpoint{4.306324in}{5.482088in}}{\pgfqpoint{4.305749in}{5.483477in}}{\pgfqpoint{4.304725in}{5.484501in}}%
\pgfpathcurveto{\pgfqpoint{4.303700in}{5.485525in}}{\pgfqpoint{4.302311in}{5.486101in}}{\pgfqpoint{4.300863in}{5.486101in}}%
\pgfpathcurveto{\pgfqpoint{4.299414in}{5.486101in}}{\pgfqpoint{4.298025in}{5.485525in}}{\pgfqpoint{4.297001in}{5.484501in}}%
\pgfpathcurveto{\pgfqpoint{4.295977in}{5.483477in}}{\pgfqpoint{4.295401in}{5.482088in}}{\pgfqpoint{4.295401in}{5.480639in}}%
\pgfpathcurveto{\pgfqpoint{4.295401in}{5.479191in}}{\pgfqpoint{4.295977in}{5.477802in}}{\pgfqpoint{4.297001in}{5.476777in}}%
\pgfpathcurveto{\pgfqpoint{4.298025in}{5.475753in}}{\pgfqpoint{4.299414in}{5.475178in}}{\pgfqpoint{4.300863in}{5.475178in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{5.475178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{5.561290in}}%
\pgfpathcurveto{\pgfqpoint{4.320237in}{5.561290in}}{\pgfqpoint{4.321831in}{5.561950in}}{\pgfqpoint{4.323006in}{5.563125in}}%
\pgfpathcurveto{\pgfqpoint{4.324181in}{5.564299in}}{\pgfqpoint{4.324841in}{5.565893in}}{\pgfqpoint{4.324841in}{5.567555in}}%
\pgfpathcurveto{\pgfqpoint{4.324841in}{5.569216in}}{\pgfqpoint{4.324181in}{5.570810in}}{\pgfqpoint{4.323006in}{5.571984in}}%
\pgfpathcurveto{\pgfqpoint{4.321831in}{5.573159in}}{\pgfqpoint{4.320237in}{5.573819in}}{\pgfqpoint{4.318576in}{5.573819in}}%
\pgfpathcurveto{\pgfqpoint{4.316915in}{5.573819in}}{\pgfqpoint{4.315321in}{5.573159in}}{\pgfqpoint{4.314146in}{5.571984in}}%
\pgfpathcurveto{\pgfqpoint{4.312971in}{5.570810in}}{\pgfqpoint{4.312311in}{5.569216in}}{\pgfqpoint{4.312311in}{5.567555in}}%
\pgfpathcurveto{\pgfqpoint{4.312311in}{5.565893in}}{\pgfqpoint{4.312971in}{5.564299in}}{\pgfqpoint{4.314146in}{5.563125in}}%
\pgfpathcurveto{\pgfqpoint{4.315321in}{5.561950in}}{\pgfqpoint{4.316915in}{5.561290in}}{\pgfqpoint{4.318576in}{5.561290in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{5.561290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{5.832215in}}%
\pgfpathcurveto{\pgfqpoint{4.337775in}{5.832215in}}{\pgfqpoint{4.339201in}{5.832805in}}{\pgfqpoint{4.340251in}{5.833856in}}%
\pgfpathcurveto{\pgfqpoint{4.341302in}{5.834907in}}{\pgfqpoint{4.341893in}{5.836332in}}{\pgfqpoint{4.341893in}{5.837818in}}%
\pgfpathcurveto{\pgfqpoint{4.341893in}{5.839304in}}{\pgfqpoint{4.341302in}{5.840729in}}{\pgfqpoint{4.340251in}{5.841780in}}%
\pgfpathcurveto{\pgfqpoint{4.339201in}{5.842831in}}{\pgfqpoint{4.337775in}{5.843421in}}{\pgfqpoint{4.336289in}{5.843421in}}%
\pgfpathcurveto{\pgfqpoint{4.334803in}{5.843421in}}{\pgfqpoint{4.333378in}{5.842831in}}{\pgfqpoint{4.332327in}{5.841780in}}%
\pgfpathcurveto{\pgfqpoint{4.331276in}{5.840729in}}{\pgfqpoint{4.330686in}{5.839304in}}{\pgfqpoint{4.330686in}{5.837818in}}%
\pgfpathcurveto{\pgfqpoint{4.330686in}{5.836332in}}{\pgfqpoint{4.331276in}{5.834907in}}{\pgfqpoint{4.332327in}{5.833856in}}%
\pgfpathcurveto{\pgfqpoint{4.333378in}{5.832805in}}{\pgfqpoint{4.334803in}{5.832215in}}{\pgfqpoint{4.336289in}{5.832215in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{5.832215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{5.577777in}}%
\pgfpathcurveto{\pgfqpoint{4.355792in}{5.577777in}}{\pgfqpoint{4.357508in}{5.578488in}}{\pgfqpoint{4.358774in}{5.579753in}}%
\pgfpathcurveto{\pgfqpoint{4.360039in}{5.581018in}}{\pgfqpoint{4.360750in}{5.582735in}}{\pgfqpoint{4.360750in}{5.584524in}}%
\pgfpathcurveto{\pgfqpoint{4.360750in}{5.586314in}}{\pgfqpoint{4.360039in}{5.588030in}}{\pgfqpoint{4.358774in}{5.589295in}}%
\pgfpathcurveto{\pgfqpoint{4.357508in}{5.590561in}}{\pgfqpoint{4.355792in}{5.591272in}}{\pgfqpoint{4.354002in}{5.591272in}}%
\pgfpathcurveto{\pgfqpoint{4.352213in}{5.591272in}}{\pgfqpoint{4.350497in}{5.590561in}}{\pgfqpoint{4.349231in}{5.589295in}}%
\pgfpathcurveto{\pgfqpoint{4.347966in}{5.588030in}}{\pgfqpoint{4.347255in}{5.586314in}}{\pgfqpoint{4.347255in}{5.584524in}}%
\pgfpathcurveto{\pgfqpoint{4.347255in}{5.582735in}}{\pgfqpoint{4.347966in}{5.581018in}}{\pgfqpoint{4.349231in}{5.579753in}}%
\pgfpathcurveto{\pgfqpoint{4.350497in}{5.578488in}}{\pgfqpoint{4.352213in}{5.577777in}}{\pgfqpoint{4.354002in}{5.577777in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{5.577777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{5.313857in}}%
\pgfpathcurveto{\pgfqpoint{4.373410in}{5.313857in}}{\pgfqpoint{4.375035in}{5.314530in}}{\pgfqpoint{4.376233in}{5.315728in}}%
\pgfpathcurveto{\pgfqpoint{4.377431in}{5.316926in}}{\pgfqpoint{4.378105in}{5.318551in}}{\pgfqpoint{4.378105in}{5.320246in}}%
\pgfpathcurveto{\pgfqpoint{4.378105in}{5.321940in}}{\pgfqpoint{4.377431in}{5.323565in}}{\pgfqpoint{4.376233in}{5.324763in}}%
\pgfpathcurveto{\pgfqpoint{4.375035in}{5.325961in}}{\pgfqpoint{4.373410in}{5.326634in}}{\pgfqpoint{4.371716in}{5.326634in}}%
\pgfpathcurveto{\pgfqpoint{4.370021in}{5.326634in}}{\pgfqpoint{4.368396in}{5.325961in}}{\pgfqpoint{4.367198in}{5.324763in}}%
\pgfpathcurveto{\pgfqpoint{4.366000in}{5.323565in}}{\pgfqpoint{4.365327in}{5.321940in}}{\pgfqpoint{4.365327in}{5.320246in}}%
\pgfpathcurveto{\pgfqpoint{4.365327in}{5.318551in}}{\pgfqpoint{4.366000in}{5.316926in}}{\pgfqpoint{4.367198in}{5.315728in}}%
\pgfpathcurveto{\pgfqpoint{4.368396in}{5.314530in}}{\pgfqpoint{4.370021in}{5.313857in}}{\pgfqpoint{4.371716in}{5.313857in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{5.313857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{5.244907in}}%
\pgfpathcurveto{\pgfqpoint{4.391218in}{5.244907in}}{\pgfqpoint{4.392935in}{5.245618in}}{\pgfqpoint{4.394200in}{5.246883in}}%
\pgfpathcurveto{\pgfqpoint{4.395465in}{5.248149in}}{\pgfqpoint{4.396176in}{5.249865in}}{\pgfqpoint{4.396176in}{5.251655in}}%
\pgfpathcurveto{\pgfqpoint{4.396176in}{5.253444in}}{\pgfqpoint{4.395465in}{5.255160in}}{\pgfqpoint{4.394200in}{5.256426in}}%
\pgfpathcurveto{\pgfqpoint{4.392935in}{5.257691in}}{\pgfqpoint{4.391218in}{5.258402in}}{\pgfqpoint{4.389429in}{5.258402in}}%
\pgfpathcurveto{\pgfqpoint{4.387640in}{5.258402in}}{\pgfqpoint{4.385923in}{5.257691in}}{\pgfqpoint{4.384658in}{5.256426in}}%
\pgfpathcurveto{\pgfqpoint{4.383393in}{5.255160in}}{\pgfqpoint{4.382682in}{5.253444in}}{\pgfqpoint{4.382682in}{5.251655in}}%
\pgfpathcurveto{\pgfqpoint{4.382682in}{5.249865in}}{\pgfqpoint{4.383393in}{5.248149in}}{\pgfqpoint{4.384658in}{5.246883in}}%
\pgfpathcurveto{\pgfqpoint{4.385923in}{5.245618in}}{\pgfqpoint{4.387640in}{5.244907in}}{\pgfqpoint{4.389429in}{5.244907in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{5.244907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{5.158786in}}%
\pgfpathcurveto{\pgfqpoint{4.409108in}{5.158786in}}{\pgfqpoint{4.410994in}{5.159567in}}{\pgfqpoint{4.412384in}{5.160957in}}%
\pgfpathcurveto{\pgfqpoint{4.413774in}{5.162347in}}{\pgfqpoint{4.414555in}{5.164233in}}{\pgfqpoint{4.414555in}{5.166199in}}%
\pgfpathcurveto{\pgfqpoint{4.414555in}{5.168165in}}{\pgfqpoint{4.413774in}{5.170050in}}{\pgfqpoint{4.412384in}{5.171440in}}%
\pgfpathcurveto{\pgfqpoint{4.410994in}{5.172830in}}{\pgfqpoint{4.409108in}{5.173611in}}{\pgfqpoint{4.407142in}{5.173611in}}%
\pgfpathcurveto{\pgfqpoint{4.405176in}{5.173611in}}{\pgfqpoint{4.403291in}{5.172830in}}{\pgfqpoint{4.401901in}{5.171440in}}%
\pgfpathcurveto{\pgfqpoint{4.400511in}{5.170050in}}{\pgfqpoint{4.399730in}{5.168165in}}{\pgfqpoint{4.399730in}{5.166199in}}%
\pgfpathcurveto{\pgfqpoint{4.399730in}{5.164233in}}{\pgfqpoint{4.400511in}{5.162347in}}{\pgfqpoint{4.401901in}{5.160957in}}%
\pgfpathcurveto{\pgfqpoint{4.403291in}{5.159567in}}{\pgfqpoint{4.405176in}{5.158786in}}{\pgfqpoint{4.407142in}{5.158786in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{5.158786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{4.737892in}}%
\pgfpathcurveto{\pgfqpoint{4.426517in}{4.737892in}}{\pgfqpoint{4.428111in}{4.738552in}}{\pgfqpoint{4.429285in}{4.739727in}}%
\pgfpathcurveto{\pgfqpoint{4.430460in}{4.740902in}}{\pgfqpoint{4.431120in}{4.742496in}}{\pgfqpoint{4.431120in}{4.744157in}}%
\pgfpathcurveto{\pgfqpoint{4.431120in}{4.745818in}}{\pgfqpoint{4.430460in}{4.747412in}}{\pgfqpoint{4.429285in}{4.748587in}}%
\pgfpathcurveto{\pgfqpoint{4.428111in}{4.749762in}}{\pgfqpoint{4.426517in}{4.750422in}}{\pgfqpoint{4.424856in}{4.750422in}}%
\pgfpathcurveto{\pgfqpoint{4.423194in}{4.750422in}}{\pgfqpoint{4.421601in}{4.749762in}}{\pgfqpoint{4.420426in}{4.748587in}}%
\pgfpathcurveto{\pgfqpoint{4.419251in}{4.747412in}}{\pgfqpoint{4.418591in}{4.745818in}}{\pgfqpoint{4.418591in}{4.744157in}}%
\pgfpathcurveto{\pgfqpoint{4.418591in}{4.742496in}}{\pgfqpoint{4.419251in}{4.740902in}}{\pgfqpoint{4.420426in}{4.739727in}}%
\pgfpathcurveto{\pgfqpoint{4.421601in}{4.738552in}}{\pgfqpoint{4.423194in}{4.737892in}}{\pgfqpoint{4.424856in}{4.737892in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{4.737892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{3.702963in}}%
\pgfpathcurveto{\pgfqpoint{4.443939in}{3.702963in}}{\pgfqpoint{4.445253in}{3.703507in}}{\pgfqpoint{4.446222in}{3.704476in}}%
\pgfpathcurveto{\pgfqpoint{4.447191in}{3.705445in}}{\pgfqpoint{4.447735in}{3.706759in}}{\pgfqpoint{4.447735in}{3.708129in}}%
\pgfpathcurveto{\pgfqpoint{4.447735in}{3.709499in}}{\pgfqpoint{4.447191in}{3.710813in}}{\pgfqpoint{4.446222in}{3.711782in}}%
\pgfpathcurveto{\pgfqpoint{4.445253in}{3.712751in}}{\pgfqpoint{4.443939in}{3.713295in}}{\pgfqpoint{4.442569in}{3.713295in}}%
\pgfpathcurveto{\pgfqpoint{4.441199in}{3.713295in}}{\pgfqpoint{4.439885in}{3.712751in}}{\pgfqpoint{4.438916in}{3.711782in}}%
\pgfpathcurveto{\pgfqpoint{4.437947in}{3.710813in}}{\pgfqpoint{4.437403in}{3.709499in}}{\pgfqpoint{4.437403in}{3.708129in}}%
\pgfpathcurveto{\pgfqpoint{4.437403in}{3.706759in}}{\pgfqpoint{4.437947in}{3.705445in}}{\pgfqpoint{4.438916in}{3.704476in}}%
\pgfpathcurveto{\pgfqpoint{4.439885in}{3.703507in}}{\pgfqpoint{4.441199in}{3.702963in}}{\pgfqpoint{4.442569in}{3.702963in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{3.702963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{4.327599in}}%
\pgfpathcurveto{\pgfqpoint{4.461652in}{4.327599in}}{\pgfqpoint{4.462966in}{4.328143in}}{\pgfqpoint{4.463935in}{4.329112in}}%
\pgfpathcurveto{\pgfqpoint{4.464904in}{4.330081in}}{\pgfqpoint{4.465448in}{4.331395in}}{\pgfqpoint{4.465448in}{4.332765in}}%
\pgfpathcurveto{\pgfqpoint{4.465448in}{4.334135in}}{\pgfqpoint{4.464904in}{4.335449in}}{\pgfqpoint{4.463935in}{4.336418in}}%
\pgfpathcurveto{\pgfqpoint{4.462966in}{4.337387in}}{\pgfqpoint{4.461652in}{4.337931in}}{\pgfqpoint{4.460282in}{4.337931in}}%
\pgfpathcurveto{\pgfqpoint{4.458912in}{4.337931in}}{\pgfqpoint{4.457598in}{4.337387in}}{\pgfqpoint{4.456629in}{4.336418in}}%
\pgfpathcurveto{\pgfqpoint{4.455660in}{4.335449in}}{\pgfqpoint{4.455116in}{4.334135in}}{\pgfqpoint{4.455116in}{4.332765in}}%
\pgfpathcurveto{\pgfqpoint{4.455116in}{4.331395in}}{\pgfqpoint{4.455660in}{4.330081in}}{\pgfqpoint{4.456629in}{4.329112in}}%
\pgfpathcurveto{\pgfqpoint{4.457598in}{4.328143in}}{\pgfqpoint{4.458912in}{4.327599in}}{\pgfqpoint{4.460282in}{4.327599in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{4.327599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{5.183083in}}%
\pgfpathcurveto{\pgfqpoint{4.479239in}{5.183083in}}{\pgfqpoint{4.480431in}{5.183577in}}{\pgfqpoint{4.481310in}{5.184456in}}%
\pgfpathcurveto{\pgfqpoint{4.482190in}{5.185336in}}{\pgfqpoint{4.482684in}{5.186528in}}{\pgfqpoint{4.482684in}{5.187771in}}%
\pgfpathcurveto{\pgfqpoint{4.482684in}{5.189015in}}{\pgfqpoint{4.482190in}{5.190207in}}{\pgfqpoint{4.481310in}{5.191086in}}%
\pgfpathcurveto{\pgfqpoint{4.480431in}{5.191966in}}{\pgfqpoint{4.479239in}{5.192459in}}{\pgfqpoint{4.477995in}{5.192459in}}%
\pgfpathcurveto{\pgfqpoint{4.476752in}{5.192459in}}{\pgfqpoint{4.475560in}{5.191966in}}{\pgfqpoint{4.474680in}{5.191086in}}%
\pgfpathcurveto{\pgfqpoint{4.473801in}{5.190207in}}{\pgfqpoint{4.473307in}{5.189015in}}{\pgfqpoint{4.473307in}{5.187771in}}%
\pgfpathcurveto{\pgfqpoint{4.473307in}{5.186528in}}{\pgfqpoint{4.473801in}{5.185336in}}{\pgfqpoint{4.474680in}{5.184456in}}%
\pgfpathcurveto{\pgfqpoint{4.475560in}{5.183577in}}{\pgfqpoint{4.476752in}{5.183083in}}{\pgfqpoint{4.477995in}{5.183083in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{5.183083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{5.789364in}}%
\pgfpathcurveto{\pgfqpoint{4.496759in}{5.789364in}}{\pgfqpoint{4.497767in}{5.789781in}}{\pgfqpoint{4.498510in}{5.790524in}}%
\pgfpathcurveto{\pgfqpoint{4.499253in}{5.791267in}}{\pgfqpoint{4.499671in}{5.792275in}}{\pgfqpoint{4.499671in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.499671in}{5.794377in}}{\pgfqpoint{4.499253in}{5.795384in}}{\pgfqpoint{4.498510in}{5.796127in}}%
\pgfpathcurveto{\pgfqpoint{4.497767in}{5.796870in}}{\pgfqpoint{4.496759in}{5.797288in}}{\pgfqpoint{4.495709in}{5.797288in}}%
\pgfpathcurveto{\pgfqpoint{4.494658in}{5.797288in}}{\pgfqpoint{4.493650in}{5.796870in}}{\pgfqpoint{4.492907in}{5.796127in}}%
\pgfpathcurveto{\pgfqpoint{4.492164in}{5.795384in}}{\pgfqpoint{4.491746in}{5.794377in}}{\pgfqpoint{4.491746in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.491746in}{5.792275in}}{\pgfqpoint{4.492164in}{5.791267in}}{\pgfqpoint{4.492907in}{5.790524in}}%
\pgfpathcurveto{\pgfqpoint{4.493650in}{5.789781in}}{\pgfqpoint{4.494658in}{5.789364in}}{\pgfqpoint{4.495709in}{5.789364in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{5.789364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{5.961593in}}%
\pgfpathcurveto{\pgfqpoint{4.514473in}{5.961593in}}{\pgfqpoint{4.515481in}{5.962011in}}{\pgfqpoint{4.516224in}{5.962754in}}%
\pgfpathcurveto{\pgfqpoint{4.516967in}{5.963497in}}{\pgfqpoint{4.517384in}{5.964504in}}{\pgfqpoint{4.517384in}{5.965555in}}%
\pgfpathcurveto{\pgfqpoint{4.517384in}{5.966606in}}{\pgfqpoint{4.516967in}{5.967614in}}{\pgfqpoint{4.516224in}{5.968357in}}%
\pgfpathcurveto{\pgfqpoint{4.515481in}{5.969100in}}{\pgfqpoint{4.514473in}{5.969517in}}{\pgfqpoint{4.513422in}{5.969517in}}%
\pgfpathcurveto{\pgfqpoint{4.512371in}{5.969517in}}{\pgfqpoint{4.511363in}{5.969100in}}{\pgfqpoint{4.510620in}{5.968357in}}%
\pgfpathcurveto{\pgfqpoint{4.509877in}{5.967614in}}{\pgfqpoint{4.509460in}{5.966606in}}{\pgfqpoint{4.509460in}{5.965555in}}%
\pgfpathcurveto{\pgfqpoint{4.509460in}{5.964504in}}{\pgfqpoint{4.509877in}{5.963497in}}{\pgfqpoint{4.510620in}{5.962754in}}%
\pgfpathcurveto{\pgfqpoint{4.511363in}{5.962011in}}{\pgfqpoint{4.512371in}{5.961593in}}{\pgfqpoint{4.513422in}{5.961593in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{5.961593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{5.765961in}}%
\pgfpathcurveto{\pgfqpoint{4.532237in}{5.765961in}}{\pgfqpoint{4.533294in}{5.766399in}}{\pgfqpoint{4.534074in}{5.767178in}}%
\pgfpathcurveto{\pgfqpoint{4.534853in}{5.767958in}}{\pgfqpoint{4.535291in}{5.769015in}}{\pgfqpoint{4.535291in}{5.770117in}}%
\pgfpathcurveto{\pgfqpoint{4.535291in}{5.771219in}}{\pgfqpoint{4.534853in}{5.772276in}}{\pgfqpoint{4.534074in}{5.773055in}}%
\pgfpathcurveto{\pgfqpoint{4.533294in}{5.773835in}}{\pgfqpoint{4.532237in}{5.774272in}}{\pgfqpoint{4.531135in}{5.774272in}}%
\pgfpathcurveto{\pgfqpoint{4.530033in}{5.774272in}}{\pgfqpoint{4.528976in}{5.773835in}}{\pgfqpoint{4.528197in}{5.773055in}}%
\pgfpathcurveto{\pgfqpoint{4.527418in}{5.772276in}}{\pgfqpoint{4.526980in}{5.771219in}}{\pgfqpoint{4.526980in}{5.770117in}}%
\pgfpathcurveto{\pgfqpoint{4.526980in}{5.769015in}}{\pgfqpoint{4.527418in}{5.767958in}}{\pgfqpoint{4.528197in}{5.767178in}}%
\pgfpathcurveto{\pgfqpoint{4.528976in}{5.766399in}}{\pgfqpoint{4.530033in}{5.765961in}}{\pgfqpoint{4.531135in}{5.765961in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{5.765961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{5.689971in}}%
\pgfpathcurveto{\pgfqpoint{4.550000in}{5.689971in}}{\pgfqpoint{4.551104in}{5.690428in}}{\pgfqpoint{4.551918in}{5.691242in}}%
\pgfpathcurveto{\pgfqpoint{4.552732in}{5.692056in}}{\pgfqpoint{4.553189in}{5.693160in}}{\pgfqpoint{4.553189in}{5.694311in}}%
\pgfpathcurveto{\pgfqpoint{4.553189in}{5.695462in}}{\pgfqpoint{4.552732in}{5.696566in}}{\pgfqpoint{4.551918in}{5.697380in}}%
\pgfpathcurveto{\pgfqpoint{4.551104in}{5.698194in}}{\pgfqpoint{4.550000in}{5.698651in}}{\pgfqpoint{4.548848in}{5.698651in}}%
\pgfpathcurveto{\pgfqpoint{4.547697in}{5.698651in}}{\pgfqpoint{4.546593in}{5.698194in}}{\pgfqpoint{4.545779in}{5.697380in}}%
\pgfpathcurveto{\pgfqpoint{4.544965in}{5.696566in}}{\pgfqpoint{4.544508in}{5.695462in}}{\pgfqpoint{4.544508in}{5.694311in}}%
\pgfpathcurveto{\pgfqpoint{4.544508in}{5.693160in}}{\pgfqpoint{4.544965in}{5.692056in}}{\pgfqpoint{4.545779in}{5.691242in}}%
\pgfpathcurveto{\pgfqpoint{4.546593in}{5.690428in}}{\pgfqpoint{4.547697in}{5.689971in}}{\pgfqpoint{4.548848in}{5.689971in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{5.689971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{5.753610in}}%
\pgfpathcurveto{\pgfqpoint{4.567613in}{5.753610in}}{\pgfqpoint{4.568620in}{5.754027in}}{\pgfqpoint{4.569363in}{5.754770in}}%
\pgfpathcurveto{\pgfqpoint{4.570106in}{5.755513in}}{\pgfqpoint{4.570524in}{5.756521in}}{\pgfqpoint{4.570524in}{5.757572in}}%
\pgfpathcurveto{\pgfqpoint{4.570524in}{5.758623in}}{\pgfqpoint{4.570106in}{5.759631in}}{\pgfqpoint{4.569363in}{5.760374in}}%
\pgfpathcurveto{\pgfqpoint{4.568620in}{5.761117in}}{\pgfqpoint{4.567613in}{5.761534in}}{\pgfqpoint{4.566562in}{5.761534in}}%
\pgfpathcurveto{\pgfqpoint{4.565511in}{5.761534in}}{\pgfqpoint{4.564503in}{5.761117in}}{\pgfqpoint{4.563760in}{5.760374in}}%
\pgfpathcurveto{\pgfqpoint{4.563017in}{5.759631in}}{\pgfqpoint{4.562600in}{5.758623in}}{\pgfqpoint{4.562600in}{5.757572in}}%
\pgfpathcurveto{\pgfqpoint{4.562600in}{5.756521in}}{\pgfqpoint{4.563017in}{5.755513in}}{\pgfqpoint{4.563760in}{5.754770in}}%
\pgfpathcurveto{\pgfqpoint{4.564503in}{5.754027in}}{\pgfqpoint{4.565511in}{5.753610in}}{\pgfqpoint{4.566562in}{5.753610in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{5.753610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{5.728715in}}%
\pgfpathcurveto{\pgfqpoint{4.585377in}{5.728715in}}{\pgfqpoint{4.586434in}{5.729153in}}{\pgfqpoint{4.587213in}{5.729932in}}%
\pgfpathcurveto{\pgfqpoint{4.587993in}{5.730711in}}{\pgfqpoint{4.588431in}{5.731768in}}{\pgfqpoint{4.588431in}{5.732870in}}%
\pgfpathcurveto{\pgfqpoint{4.588431in}{5.733973in}}{\pgfqpoint{4.587993in}{5.735030in}}{\pgfqpoint{4.587213in}{5.735809in}}%
\pgfpathcurveto{\pgfqpoint{4.586434in}{5.736588in}}{\pgfqpoint{4.585377in}{5.737026in}}{\pgfqpoint{4.584275in}{5.737026in}}%
\pgfpathcurveto{\pgfqpoint{4.583173in}{5.737026in}}{\pgfqpoint{4.582116in}{5.736588in}}{\pgfqpoint{4.581337in}{5.735809in}}%
\pgfpathcurveto{\pgfqpoint{4.580557in}{5.735030in}}{\pgfqpoint{4.580119in}{5.733973in}}{\pgfqpoint{4.580119in}{5.732870in}}%
\pgfpathcurveto{\pgfqpoint{4.580119in}{5.731768in}}{\pgfqpoint{4.580557in}{5.730711in}}{\pgfqpoint{4.581337in}{5.729932in}}%
\pgfpathcurveto{\pgfqpoint{4.582116in}{5.729153in}}{\pgfqpoint{4.583173in}{5.728715in}}{\pgfqpoint{4.584275in}{5.728715in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{5.728715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{5.480037in}}%
\pgfpathcurveto{\pgfqpoint{4.602985in}{5.480037in}}{\pgfqpoint{4.603941in}{5.480433in}}{\pgfqpoint{4.604646in}{5.481138in}}%
\pgfpathcurveto{\pgfqpoint{4.605351in}{5.481843in}}{\pgfqpoint{4.605747in}{5.482799in}}{\pgfqpoint{4.605747in}{5.483796in}}%
\pgfpathcurveto{\pgfqpoint{4.605747in}{5.484793in}}{\pgfqpoint{4.605351in}{5.485749in}}{\pgfqpoint{4.604646in}{5.486454in}}%
\pgfpathcurveto{\pgfqpoint{4.603941in}{5.487159in}}{\pgfqpoint{4.602985in}{5.487555in}}{\pgfqpoint{4.601988in}{5.487555in}}%
\pgfpathcurveto{\pgfqpoint{4.600991in}{5.487555in}}{\pgfqpoint{4.600035in}{5.487159in}}{\pgfqpoint{4.599330in}{5.486454in}}%
\pgfpathcurveto{\pgfqpoint{4.598626in}{5.485749in}}{\pgfqpoint{4.598229in}{5.484793in}}{\pgfqpoint{4.598229in}{5.483796in}}%
\pgfpathcurveto{\pgfqpoint{4.598229in}{5.482799in}}{\pgfqpoint{4.598626in}{5.481843in}}{\pgfqpoint{4.599330in}{5.481138in}}%
\pgfpathcurveto{\pgfqpoint{4.600035in}{5.480433in}}{\pgfqpoint{4.600991in}{5.480037in}}{\pgfqpoint{4.601988in}{5.480037in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{5.480037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{5.526346in}}%
\pgfpathcurveto{\pgfqpoint{4.620752in}{5.526346in}}{\pgfqpoint{4.621760in}{5.526763in}}{\pgfqpoint{4.622503in}{5.527506in}}%
\pgfpathcurveto{\pgfqpoint{4.623246in}{5.528249in}}{\pgfqpoint{4.623664in}{5.529257in}}{\pgfqpoint{4.623664in}{5.530308in}}%
\pgfpathcurveto{\pgfqpoint{4.623664in}{5.531359in}}{\pgfqpoint{4.623246in}{5.532367in}}{\pgfqpoint{4.622503in}{5.533110in}}%
\pgfpathcurveto{\pgfqpoint{4.621760in}{5.533853in}}{\pgfqpoint{4.620752in}{5.534270in}}{\pgfqpoint{4.619702in}{5.534270in}}%
\pgfpathcurveto{\pgfqpoint{4.618651in}{5.534270in}}{\pgfqpoint{4.617643in}{5.533853in}}{\pgfqpoint{4.616900in}{5.533110in}}%
\pgfpathcurveto{\pgfqpoint{4.616157in}{5.532367in}}{\pgfqpoint{4.615739in}{5.531359in}}{\pgfqpoint{4.615739in}{5.530308in}}%
\pgfpathcurveto{\pgfqpoint{4.615739in}{5.529257in}}{\pgfqpoint{4.616157in}{5.528249in}}{\pgfqpoint{4.616900in}{5.527506in}}%
\pgfpathcurveto{\pgfqpoint{4.617643in}{5.526763in}}{\pgfqpoint{4.618651in}{5.526346in}}{\pgfqpoint{4.619702in}{5.526346in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{5.526346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{5.528351in}}%
\pgfpathcurveto{\pgfqpoint{4.638355in}{5.528351in}}{\pgfqpoint{4.639256in}{5.528725in}}{\pgfqpoint{4.639921in}{5.529389in}}%
\pgfpathcurveto{\pgfqpoint{4.640585in}{5.530054in}}{\pgfqpoint{4.640959in}{5.530955in}}{\pgfqpoint{4.640959in}{5.531895in}}%
\pgfpathcurveto{\pgfqpoint{4.640959in}{5.532835in}}{\pgfqpoint{4.640585in}{5.533737in}}{\pgfqpoint{4.639921in}{5.534401in}}%
\pgfpathcurveto{\pgfqpoint{4.639256in}{5.535066in}}{\pgfqpoint{4.638355in}{5.535439in}}{\pgfqpoint{4.637415in}{5.535439in}}%
\pgfpathcurveto{\pgfqpoint{4.636475in}{5.535439in}}{\pgfqpoint{4.635574in}{5.535066in}}{\pgfqpoint{4.634909in}{5.534401in}}%
\pgfpathcurveto{\pgfqpoint{4.634244in}{5.533737in}}{\pgfqpoint{4.633871in}{5.532835in}}{\pgfqpoint{4.633871in}{5.531895in}}%
\pgfpathcurveto{\pgfqpoint{4.633871in}{5.530955in}}{\pgfqpoint{4.634244in}{5.530054in}}{\pgfqpoint{4.634909in}{5.529389in}}%
\pgfpathcurveto{\pgfqpoint{4.635574in}{5.528725in}}{\pgfqpoint{4.636475in}{5.528351in}}{\pgfqpoint{4.637415in}{5.528351in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{5.528351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{5.881261in}}%
\pgfpathcurveto{\pgfqpoint{4.655871in}{5.881261in}}{\pgfqpoint{4.656584in}{5.881556in}}{\pgfqpoint{4.657109in}{5.882082in}}%
\pgfpathcurveto{\pgfqpoint{4.657635in}{5.882607in}}{\pgfqpoint{4.657930in}{5.883320in}}{\pgfqpoint{4.657930in}{5.884063in}}%
\pgfpathcurveto{\pgfqpoint{4.657930in}{5.884806in}}{\pgfqpoint{4.657635in}{5.885518in}}{\pgfqpoint{4.657109in}{5.886044in}}%
\pgfpathcurveto{\pgfqpoint{4.656584in}{5.886569in}}{\pgfqpoint{4.655871in}{5.886864in}}{\pgfqpoint{4.655128in}{5.886864in}}%
\pgfpathcurveto{\pgfqpoint{4.654385in}{5.886864in}}{\pgfqpoint{4.653672in}{5.886569in}}{\pgfqpoint{4.653147in}{5.886044in}}%
\pgfpathcurveto{\pgfqpoint{4.652622in}{5.885518in}}{\pgfqpoint{4.652326in}{5.884806in}}{\pgfqpoint{4.652326in}{5.884063in}}%
\pgfpathcurveto{\pgfqpoint{4.652326in}{5.883320in}}{\pgfqpoint{4.652622in}{5.882607in}}{\pgfqpoint{4.653147in}{5.882082in}}%
\pgfpathcurveto{\pgfqpoint{4.653672in}{5.881556in}}{\pgfqpoint{4.654385in}{5.881261in}}{\pgfqpoint{4.655128in}{5.881261in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{5.881261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{6.131737in}}%
\pgfpathcurveto{\pgfqpoint{4.673721in}{6.131737in}}{\pgfqpoint{4.674564in}{6.132087in}}{\pgfqpoint{4.675185in}{6.132708in}}%
\pgfpathcurveto{\pgfqpoint{4.675807in}{6.133330in}}{\pgfqpoint{4.676156in}{6.134173in}}{\pgfqpoint{4.676156in}{6.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.676156in}{6.135931in}}{\pgfqpoint{4.675807in}{6.136775in}}{\pgfqpoint{4.675185in}{6.137396in}}%
\pgfpathcurveto{\pgfqpoint{4.674564in}{6.138018in}}{\pgfqpoint{4.673721in}{6.138367in}}{\pgfqpoint{4.672841in}{6.138367in}}%
\pgfpathcurveto{\pgfqpoint{4.671962in}{6.138367in}}{\pgfqpoint{4.671119in}{6.138018in}}{\pgfqpoint{4.670497in}{6.137396in}}%
\pgfpathcurveto{\pgfqpoint{4.669876in}{6.136775in}}{\pgfqpoint{4.669526in}{6.135931in}}{\pgfqpoint{4.669526in}{6.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.669526in}{6.134173in}}{\pgfqpoint{4.669876in}{6.133330in}}{\pgfqpoint{4.670497in}{6.132708in}}%
\pgfpathcurveto{\pgfqpoint{4.671119in}{6.132087in}}{\pgfqpoint{4.671962in}{6.131737in}}{\pgfqpoint{4.672841in}{6.131737in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{6.131737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{6.102083in}}%
\pgfpathcurveto{\pgfqpoint{4.691369in}{6.102083in}}{\pgfqpoint{4.692149in}{6.102406in}}{\pgfqpoint{4.692725in}{6.102982in}}%
\pgfpathcurveto{\pgfqpoint{4.693300in}{6.103557in}}{\pgfqpoint{4.693624in}{6.104338in}}{\pgfqpoint{4.693624in}{6.105152in}}%
\pgfpathcurveto{\pgfqpoint{4.693624in}{6.105966in}}{\pgfqpoint{4.693300in}{6.106746in}}{\pgfqpoint{4.692725in}{6.107322in}}%
\pgfpathcurveto{\pgfqpoint{4.692149in}{6.107897in}}{\pgfqpoint{4.691369in}{6.108221in}}{\pgfqpoint{4.690555in}{6.108221in}}%
\pgfpathcurveto{\pgfqpoint{4.689741in}{6.108221in}}{\pgfqpoint{4.688960in}{6.107897in}}{\pgfqpoint{4.688385in}{6.107322in}}%
\pgfpathcurveto{\pgfqpoint{4.687809in}{6.106746in}}{\pgfqpoint{4.687486in}{6.105966in}}{\pgfqpoint{4.687486in}{6.105152in}}%
\pgfpathcurveto{\pgfqpoint{4.687486in}{6.104338in}}{\pgfqpoint{4.687809in}{6.103557in}}{\pgfqpoint{4.688385in}{6.102982in}}%
\pgfpathcurveto{\pgfqpoint{4.688960in}{6.102406in}}{\pgfqpoint{4.689741in}{6.102083in}}{\pgfqpoint{4.690555in}{6.102083in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{6.102083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{6.222705in}}%
\pgfpathcurveto{\pgfqpoint{4.708843in}{6.222705in}}{\pgfqpoint{4.709396in}{6.222933in}}{\pgfqpoint{4.709803in}{6.223340in}}%
\pgfpathcurveto{\pgfqpoint{4.710209in}{6.223747in}}{\pgfqpoint{4.710438in}{6.224299in}}{\pgfqpoint{4.710438in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.710438in}{6.225450in}}{\pgfqpoint{4.710209in}{6.226002in}}{\pgfqpoint{4.709803in}{6.226409in}}%
\pgfpathcurveto{\pgfqpoint{4.709396in}{6.226816in}}{\pgfqpoint{4.708843in}{6.227045in}}{\pgfqpoint{4.708268in}{6.227045in}}%
\pgfpathcurveto{\pgfqpoint{4.707692in}{6.227045in}}{\pgfqpoint{4.707140in}{6.226816in}}{\pgfqpoint{4.706733in}{6.226409in}}%
\pgfpathcurveto{\pgfqpoint{4.706326in}{6.226002in}}{\pgfqpoint{4.706098in}{6.225450in}}{\pgfqpoint{4.706098in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.706098in}{6.224299in}}{\pgfqpoint{4.706326in}{6.223747in}}{\pgfqpoint{4.706733in}{6.223340in}}%
\pgfpathcurveto{\pgfqpoint{4.707140in}{6.222933in}}{\pgfqpoint{4.707692in}{6.222705in}}{\pgfqpoint{4.708268in}{6.222705in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{6.222705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{5.992035in}}%
\pgfpathcurveto{\pgfqpoint{4.726646in}{5.992035in}}{\pgfqpoint{4.727283in}{5.992299in}}{\pgfqpoint{4.727753in}{5.992769in}}%
\pgfpathcurveto{\pgfqpoint{4.728223in}{5.993239in}}{\pgfqpoint{4.728487in}{5.993877in}}{\pgfqpoint{4.728487in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.728487in}{5.995206in}}{\pgfqpoint{4.728223in}{5.995843in}}{\pgfqpoint{4.727753in}{5.996313in}}%
\pgfpathcurveto{\pgfqpoint{4.727283in}{5.996783in}}{\pgfqpoint{4.726646in}{5.997047in}}{\pgfqpoint{4.725981in}{5.997047in}}%
\pgfpathcurveto{\pgfqpoint{4.725317in}{5.997047in}}{\pgfqpoint{4.724679in}{5.996783in}}{\pgfqpoint{4.724209in}{5.996313in}}%
\pgfpathcurveto{\pgfqpoint{4.723739in}{5.995843in}}{\pgfqpoint{4.723475in}{5.995206in}}{\pgfqpoint{4.723475in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.723475in}{5.993877in}}{\pgfqpoint{4.723739in}{5.993239in}}{\pgfqpoint{4.724209in}{5.992769in}}%
\pgfpathcurveto{\pgfqpoint{4.724679in}{5.992299in}}{\pgfqpoint{4.725317in}{5.992035in}}{\pgfqpoint{4.725981in}{5.992035in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{5.992035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{5.992035in}}%
\pgfpathcurveto{\pgfqpoint{4.744359in}{5.992035in}}{\pgfqpoint{4.744997in}{5.992299in}}{\pgfqpoint{4.745466in}{5.992769in}}%
\pgfpathcurveto{\pgfqpoint{4.745936in}{5.993239in}}{\pgfqpoint{4.746200in}{5.993877in}}{\pgfqpoint{4.746200in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.746200in}{5.995206in}}{\pgfqpoint{4.745936in}{5.995843in}}{\pgfqpoint{4.745466in}{5.996313in}}%
\pgfpathcurveto{\pgfqpoint{4.744997in}{5.996783in}}{\pgfqpoint{4.744359in}{5.997047in}}{\pgfqpoint{4.743695in}{5.997047in}}%
\pgfpathcurveto{\pgfqpoint{4.743030in}{5.997047in}}{\pgfqpoint{4.742392in}{5.996783in}}{\pgfqpoint{4.741923in}{5.996313in}}%
\pgfpathcurveto{\pgfqpoint{4.741453in}{5.995843in}}{\pgfqpoint{4.741189in}{5.995206in}}{\pgfqpoint{4.741189in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.741189in}{5.993877in}}{\pgfqpoint{4.741453in}{5.993239in}}{\pgfqpoint{4.741923in}{5.992769in}}%
\pgfpathcurveto{\pgfqpoint{4.742392in}{5.992299in}}{\pgfqpoint{4.743030in}{5.992035in}}{\pgfqpoint{4.743695in}{5.992035in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{5.992035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{6.076393in}}%
\pgfpathcurveto{\pgfqpoint{4.762072in}{6.076393in}}{\pgfqpoint{4.762710in}{6.076657in}}{\pgfqpoint{4.763180in}{6.077127in}}%
\pgfpathcurveto{\pgfqpoint{4.763650in}{6.077596in}}{\pgfqpoint{4.763914in}{6.078234in}}{\pgfqpoint{4.763914in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{4.763914in}{6.079563in}}{\pgfqpoint{4.763650in}{6.080201in}}{\pgfqpoint{4.763180in}{6.080670in}}%
\pgfpathcurveto{\pgfqpoint{4.762710in}{6.081140in}}{\pgfqpoint{4.762072in}{6.081404in}}{\pgfqpoint{4.761408in}{6.081404in}}%
\pgfpathcurveto{\pgfqpoint{4.760743in}{6.081404in}}{\pgfqpoint{4.760106in}{6.081140in}}{\pgfqpoint{4.759636in}{6.080670in}}%
\pgfpathcurveto{\pgfqpoint{4.759166in}{6.080201in}}{\pgfqpoint{4.758902in}{6.079563in}}{\pgfqpoint{4.758902in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{4.758902in}{6.078234in}}{\pgfqpoint{4.759166in}{6.077596in}}{\pgfqpoint{4.759636in}{6.077127in}}%
\pgfpathcurveto{\pgfqpoint{4.760106in}{6.076657in}}{\pgfqpoint{4.760743in}{6.076393in}}{\pgfqpoint{4.761408in}{6.076393in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{6.076393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{5.790820in}}%
\pgfpathcurveto{\pgfqpoint{4.832925in}{5.790820in}}{\pgfqpoint{4.833563in}{5.791084in}}{\pgfqpoint{4.834033in}{5.791554in}}%
\pgfpathcurveto{\pgfqpoint{4.834503in}{5.792024in}}{\pgfqpoint{4.834767in}{5.792661in}}{\pgfqpoint{4.834767in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.834767in}{5.793990in}}{\pgfqpoint{4.834503in}{5.794628in}}{\pgfqpoint{4.834033in}{5.795098in}}%
\pgfpathcurveto{\pgfqpoint{4.833563in}{5.795568in}}{\pgfqpoint{4.832925in}{5.795832in}}{\pgfqpoint{4.832261in}{5.795832in}}%
\pgfpathcurveto{\pgfqpoint{4.831596in}{5.795832in}}{\pgfqpoint{4.830959in}{5.795568in}}{\pgfqpoint{4.830489in}{5.795098in}}%
\pgfpathcurveto{\pgfqpoint{4.830019in}{5.794628in}}{\pgfqpoint{4.829755in}{5.793990in}}{\pgfqpoint{4.829755in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.829755in}{5.792661in}}{\pgfqpoint{4.830019in}{5.792024in}}{\pgfqpoint{4.830489in}{5.791554in}}%
\pgfpathcurveto{\pgfqpoint{4.830959in}{5.791084in}}{\pgfqpoint{4.831596in}{5.790820in}}{\pgfqpoint{4.832261in}{5.790820in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{5.790820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{6.021489in}}%
\pgfpathcurveto{\pgfqpoint{4.850550in}{6.021489in}}{\pgfqpoint{4.851102in}{6.021718in}}{\pgfqpoint{4.851509in}{6.022125in}}%
\pgfpathcurveto{\pgfqpoint{4.851916in}{6.022532in}}{\pgfqpoint{4.852144in}{6.023084in}}{\pgfqpoint{4.852144in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.852144in}{6.024235in}}{\pgfqpoint{4.851916in}{6.024787in}}{\pgfqpoint{4.851509in}{6.025194in}}%
\pgfpathcurveto{\pgfqpoint{4.851102in}{6.025601in}}{\pgfqpoint{4.850550in}{6.025829in}}{\pgfqpoint{4.849974in}{6.025829in}}%
\pgfpathcurveto{\pgfqpoint{4.849399in}{6.025829in}}{\pgfqpoint{4.848847in}{6.025601in}}{\pgfqpoint{4.848440in}{6.025194in}}%
\pgfpathcurveto{\pgfqpoint{4.848033in}{6.024787in}}{\pgfqpoint{4.847804in}{6.024235in}}{\pgfqpoint{4.847804in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.847804in}{6.023084in}}{\pgfqpoint{4.848033in}{6.022532in}}{\pgfqpoint{4.848440in}{6.022125in}}%
\pgfpathcurveto{\pgfqpoint{4.848847in}{6.021718in}}{\pgfqpoint{4.849399in}{6.021489in}}{\pgfqpoint{4.849974in}{6.021489in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{6.021489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{6.021489in}}%
\pgfpathcurveto{\pgfqpoint{4.868263in}{6.021489in}}{\pgfqpoint{4.868815in}{6.021718in}}{\pgfqpoint{4.869222in}{6.022125in}}%
\pgfpathcurveto{\pgfqpoint{4.869629in}{6.022532in}}{\pgfqpoint{4.869858in}{6.023084in}}{\pgfqpoint{4.869858in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.869858in}{6.024235in}}{\pgfqpoint{4.869629in}{6.024787in}}{\pgfqpoint{4.869222in}{6.025194in}}%
\pgfpathcurveto{\pgfqpoint{4.868815in}{6.025601in}}{\pgfqpoint{4.868263in}{6.025829in}}{\pgfqpoint{4.867687in}{6.025829in}}%
\pgfpathcurveto{\pgfqpoint{4.867112in}{6.025829in}}{\pgfqpoint{4.866560in}{6.025601in}}{\pgfqpoint{4.866153in}{6.025194in}}%
\pgfpathcurveto{\pgfqpoint{4.865746in}{6.024787in}}{\pgfqpoint{4.865517in}{6.024235in}}{\pgfqpoint{4.865517in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.865517in}{6.023084in}}{\pgfqpoint{4.865746in}{6.022532in}}{\pgfqpoint{4.866153in}{6.022125in}}%
\pgfpathcurveto{\pgfqpoint{4.866560in}{6.021718in}}{\pgfqpoint{4.867112in}{6.021489in}}{\pgfqpoint{4.867687in}{6.021489in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{6.021489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{5.752092in}}%
\pgfpathcurveto{\pgfqpoint{4.885976in}{5.752092in}}{\pgfqpoint{4.886528in}{5.752320in}}{\pgfqpoint{4.886935in}{5.752727in}}%
\pgfpathcurveto{\pgfqpoint{4.887342in}{5.753134in}}{\pgfqpoint{4.887571in}{5.753686in}}{\pgfqpoint{4.887571in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.887571in}{5.754837in}}{\pgfqpoint{4.887342in}{5.755389in}}{\pgfqpoint{4.886935in}{5.755796in}}%
\pgfpathcurveto{\pgfqpoint{4.886528in}{5.756203in}}{\pgfqpoint{4.885976in}{5.756432in}}{\pgfqpoint{4.885401in}{5.756432in}}%
\pgfpathcurveto{\pgfqpoint{4.884825in}{5.756432in}}{\pgfqpoint{4.884273in}{5.756203in}}{\pgfqpoint{4.883866in}{5.755796in}}%
\pgfpathcurveto{\pgfqpoint{4.883459in}{5.755389in}}{\pgfqpoint{4.883231in}{5.754837in}}{\pgfqpoint{4.883231in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.883231in}{5.753686in}}{\pgfqpoint{4.883459in}{5.753134in}}{\pgfqpoint{4.883866in}{5.752727in}}%
\pgfpathcurveto{\pgfqpoint{4.884273in}{5.752320in}}{\pgfqpoint{4.884825in}{5.752092in}}{\pgfqpoint{4.885401in}{5.752092in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{5.752092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{5.752092in}}%
\pgfpathcurveto{\pgfqpoint{4.903690in}{5.752092in}}{\pgfqpoint{4.904242in}{5.752320in}}{\pgfqpoint{4.904649in}{5.752727in}}%
\pgfpathcurveto{\pgfqpoint{4.905055in}{5.753134in}}{\pgfqpoint{4.905284in}{5.753686in}}{\pgfqpoint{4.905284in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.905284in}{5.754837in}}{\pgfqpoint{4.905055in}{5.755389in}}{\pgfqpoint{4.904649in}{5.755796in}}%
\pgfpathcurveto{\pgfqpoint{4.904242in}{5.756203in}}{\pgfqpoint{4.903690in}{5.756432in}}{\pgfqpoint{4.903114in}{5.756432in}}%
\pgfpathcurveto{\pgfqpoint{4.902538in}{5.756432in}}{\pgfqpoint{4.901986in}{5.756203in}}{\pgfqpoint{4.901579in}{5.755796in}}%
\pgfpathcurveto{\pgfqpoint{4.901172in}{5.755389in}}{\pgfqpoint{4.900944in}{5.754837in}}{\pgfqpoint{4.900944in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.900944in}{5.753686in}}{\pgfqpoint{4.901172in}{5.753134in}}{\pgfqpoint{4.901579in}{5.752727in}}%
\pgfpathcurveto{\pgfqpoint{4.901986in}{5.752320in}}{\pgfqpoint{4.902538in}{5.752092in}}{\pgfqpoint{4.903114in}{5.752092in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{5.752092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{5.752092in}}%
\pgfpathcurveto{\pgfqpoint{4.921403in}{5.752092in}}{\pgfqpoint{4.921955in}{5.752320in}}{\pgfqpoint{4.922362in}{5.752727in}}%
\pgfpathcurveto{\pgfqpoint{4.922769in}{5.753134in}}{\pgfqpoint{4.922997in}{5.753686in}}{\pgfqpoint{4.922997in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.922997in}{5.754837in}}{\pgfqpoint{4.922769in}{5.755389in}}{\pgfqpoint{4.922362in}{5.755796in}}%
\pgfpathcurveto{\pgfqpoint{4.921955in}{5.756203in}}{\pgfqpoint{4.921403in}{5.756432in}}{\pgfqpoint{4.920827in}{5.756432in}}%
\pgfpathcurveto{\pgfqpoint{4.920252in}{5.756432in}}{\pgfqpoint{4.919700in}{5.756203in}}{\pgfqpoint{4.919293in}{5.755796in}}%
\pgfpathcurveto{\pgfqpoint{4.918886in}{5.755389in}}{\pgfqpoint{4.918657in}{5.754837in}}{\pgfqpoint{4.918657in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.918657in}{5.753686in}}{\pgfqpoint{4.918886in}{5.753134in}}{\pgfqpoint{4.919293in}{5.752727in}}%
\pgfpathcurveto{\pgfqpoint{4.919700in}{5.752320in}}{\pgfqpoint{4.920252in}{5.752092in}}{\pgfqpoint{4.920827in}{5.752092in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{5.752092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362688in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920827in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Collaboration Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606698in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{6.255743in}{3.551264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.286299in}{3.551264in}}{\pgfqpoint{6.286299in}{3.581819in}}%
\pgfpathlineto{\pgfqpoint{6.286299in}{4.687756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.286299in}{4.718312in}}{\pgfqpoint{6.255743in}{4.718312in}}%
\pgfpathlineto{\pgfqpoint{4.606698in}{4.718312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576143in}{4.718312in}}{\pgfqpoint{4.576143in}{4.687756in}}%
\pgfpathlineto{\pgfqpoint{4.576143in}{3.581819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576143in}{3.551264in}}{\pgfqpoint{4.606698in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{4.606698in}{3.551264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024533in}{-0.024533in}}{\pgfqpoint{0.024533in}{0.024533in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024533in}}%
\pgfpathcurveto{\pgfqpoint{0.006506in}{-0.024533in}}{\pgfqpoint{0.012747in}{-0.021948in}}{\pgfqpoint{0.017348in}{-0.017348in}}%
\pgfpathcurveto{\pgfqpoint{0.021948in}{-0.012747in}}{\pgfqpoint{0.024533in}{-0.006506in}}{\pgfqpoint{0.024533in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024533in}{0.006506in}}{\pgfqpoint{0.021948in}{0.012747in}}{\pgfqpoint{0.017348in}{0.017348in}}%
\pgfpathcurveto{\pgfqpoint{0.012747in}{0.021948in}}{\pgfqpoint{0.006506in}{0.024533in}}{\pgfqpoint{0.000000in}{0.024533in}}%
\pgfpathcurveto{\pgfqpoint{-0.006506in}{0.024533in}}{\pgfqpoint{-0.012747in}{0.021948in}}{\pgfqpoint{-0.017348in}{0.017348in}}%
\pgfpathcurveto{\pgfqpoint{-0.021948in}{0.012747in}}{\pgfqpoint{-0.024533in}{0.006506in}}{\pgfqpoint{-0.024533in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024533in}{-0.006506in}}{\pgfqpoint{-0.021948in}{-0.012747in}}{\pgfqpoint{-0.017348in}{-0.017348in}}%
\pgfpathcurveto{\pgfqpoint{-0.012747in}{-0.021948in}}{\pgfqpoint{-0.006506in}{-0.024533in}}{\pgfqpoint{0.000000in}{-0.024533in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{4.581229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=4.541125in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont ca-AstroPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052243in}{-0.052243in}}{\pgfqpoint{0.052243in}{0.052243in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.052243in}}%
\pgfpathcurveto{\pgfqpoint{0.013855in}{-0.052243in}}{\pgfqpoint{0.027144in}{-0.046738in}}{\pgfqpoint{0.036941in}{-0.036941in}}%
\pgfpathcurveto{\pgfqpoint{0.046738in}{-0.027144in}}{\pgfqpoint{0.052243in}{-0.013855in}}{\pgfqpoint{0.052243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.052243in}{0.013855in}}{\pgfqpoint{0.046738in}{0.027144in}}{\pgfqpoint{0.036941in}{0.036941in}}%
\pgfpathcurveto{\pgfqpoint{0.027144in}{0.046738in}}{\pgfqpoint{0.013855in}{0.052243in}}{\pgfqpoint{0.000000in}{0.052243in}}%
\pgfpathcurveto{\pgfqpoint{-0.013855in}{0.052243in}}{\pgfqpoint{-0.027144in}{0.046738in}}{\pgfqpoint{-0.036941in}{0.036941in}}%
\pgfpathcurveto{\pgfqpoint{-0.046738in}{0.027144in}}{\pgfqpoint{-0.052243in}{0.013855in}}{\pgfqpoint{-0.052243in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.052243in}{-0.013855in}}{\pgfqpoint{-0.046738in}{-0.027144in}}{\pgfqpoint{-0.036941in}{-0.036941in}}%
\pgfpathcurveto{\pgfqpoint{-0.027144in}{-0.046738in}}{\pgfqpoint{-0.013855in}{-0.052243in}}{\pgfqpoint{0.000000in}{-0.052243in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.052243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{4.356986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=4.316882in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont ca-CondMat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044695in}{-0.044695in}}{\pgfqpoint{0.044695in}{0.044695in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044695in}}%
\pgfpathcurveto{\pgfqpoint{0.011853in}{-0.044695in}}{\pgfqpoint{0.023223in}{-0.039986in}}{\pgfqpoint{0.031604in}{-0.031604in}}%
\pgfpathcurveto{\pgfqpoint{0.039986in}{-0.023223in}}{\pgfqpoint{0.044695in}{-0.011853in}}{\pgfqpoint{0.044695in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044695in}{0.011853in}}{\pgfqpoint{0.039986in}{0.023223in}}{\pgfqpoint{0.031604in}{0.031604in}}%
\pgfpathcurveto{\pgfqpoint{0.023223in}{0.039986in}}{\pgfqpoint{0.011853in}{0.044695in}}{\pgfqpoint{0.000000in}{0.044695in}}%
\pgfpathcurveto{\pgfqpoint{-0.011853in}{0.044695in}}{\pgfqpoint{-0.023223in}{0.039986in}}{\pgfqpoint{-0.031604in}{0.031604in}}%
\pgfpathcurveto{\pgfqpoint{-0.039986in}{0.023223in}}{\pgfqpoint{-0.044695in}{0.011853in}}{\pgfqpoint{-0.044695in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044695in}{-0.011853in}}{\pgfqpoint{-0.039986in}{-0.023223in}}{\pgfqpoint{-0.031604in}{-0.031604in}}%
\pgfpathcurveto{\pgfqpoint{-0.023223in}{-0.039986in}}{\pgfqpoint{-0.011853in}{-0.044695in}}{\pgfqpoint{0.000000in}{-0.044695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{4.132743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=4.092639in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont ca-GrQc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023876in}{-0.023876in}}{\pgfqpoint{0.023876in}{0.023876in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023876in}}%
\pgfpathcurveto{\pgfqpoint{0.006332in}{-0.023876in}}{\pgfqpoint{0.012405in}{-0.021360in}}{\pgfqpoint{0.016883in}{-0.016883in}}%
\pgfpathcurveto{\pgfqpoint{0.021360in}{-0.012405in}}{\pgfqpoint{0.023876in}{-0.006332in}}{\pgfqpoint{0.023876in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023876in}{0.006332in}}{\pgfqpoint{0.021360in}{0.012405in}}{\pgfqpoint{0.016883in}{0.016883in}}%
\pgfpathcurveto{\pgfqpoint{0.012405in}{0.021360in}}{\pgfqpoint{0.006332in}{0.023876in}}{\pgfqpoint{0.000000in}{0.023876in}}%
\pgfpathcurveto{\pgfqpoint{-0.006332in}{0.023876in}}{\pgfqpoint{-0.012405in}{0.021360in}}{\pgfqpoint{-0.016883in}{0.016883in}}%
\pgfpathcurveto{\pgfqpoint{-0.021360in}{0.012405in}}{\pgfqpoint{-0.023876in}{0.006332in}}{\pgfqpoint{-0.023876in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023876in}{-0.006332in}}{\pgfqpoint{-0.021360in}{-0.012405in}}{\pgfqpoint{-0.016883in}{-0.016883in}}%
\pgfpathcurveto{\pgfqpoint{-0.012405in}{-0.021360in}}{\pgfqpoint{-0.006332in}{-0.023876in}}{\pgfqpoint{0.000000in}{-0.023876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{3.908501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=3.868396in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont ca-HepPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054995in}{-0.054995in}}{\pgfqpoint{0.054995in}{0.054995in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054995in}}%
\pgfpathcurveto{\pgfqpoint{0.014585in}{-0.054995in}}{\pgfqpoint{0.028574in}{-0.049200in}}{\pgfqpoint{0.038887in}{-0.038887in}}%
\pgfpathcurveto{\pgfqpoint{0.049200in}{-0.028574in}}{\pgfqpoint{0.054995in}{-0.014585in}}{\pgfqpoint{0.054995in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054995in}{0.014585in}}{\pgfqpoint{0.049200in}{0.028574in}}{\pgfqpoint{0.038887in}{0.038887in}}%
\pgfpathcurveto{\pgfqpoint{0.028574in}{0.049200in}}{\pgfqpoint{0.014585in}{0.054995in}}{\pgfqpoint{0.000000in}{0.054995in}}%
\pgfpathcurveto{\pgfqpoint{-0.014585in}{0.054995in}}{\pgfqpoint{-0.028574in}{0.049200in}}{\pgfqpoint{-0.038887in}{0.038887in}}%
\pgfpathcurveto{\pgfqpoint{-0.049200in}{0.028574in}}{\pgfqpoint{-0.054995in}{0.014585in}}{\pgfqpoint{-0.054995in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054995in}{-0.014585in}}{\pgfqpoint{-0.049200in}{-0.028574in}}{\pgfqpoint{-0.038887in}{-0.038887in}}%
\pgfpathcurveto{\pgfqpoint{-0.028574in}{-0.049200in}}{\pgfqpoint{-0.014585in}{-0.054995in}}{\pgfqpoint{0.000000in}{-0.054995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{3.684258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=3.644153in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont ca-MathSciNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{3.994941in}}%
\pgfpathcurveto{\pgfqpoint{6.785420in}{3.994941in}}{\pgfqpoint{6.788569in}{3.996245in}}{\pgfqpoint{6.790889in}{3.998566in}}%
\pgfpathcurveto{\pgfqpoint{6.793210in}{4.000887in}}{\pgfqpoint{6.794514in}{4.004035in}}{\pgfqpoint{6.794514in}{4.007318in}}%
\pgfpathcurveto{\pgfqpoint{6.794514in}{4.010600in}}{\pgfqpoint{6.793210in}{4.013748in}}{\pgfqpoint{6.790889in}{4.016069in}}%
\pgfpathcurveto{\pgfqpoint{6.788569in}{4.018390in}}{\pgfqpoint{6.785420in}{4.019694in}}{\pgfqpoint{6.782138in}{4.019694in}}%
\pgfpathcurveto{\pgfqpoint{6.778856in}{4.019694in}}{\pgfqpoint{6.775708in}{4.018390in}}{\pgfqpoint{6.773387in}{4.016069in}}%
\pgfpathcurveto{\pgfqpoint{6.771066in}{4.013748in}}{\pgfqpoint{6.769762in}{4.010600in}}{\pgfqpoint{6.769762in}{4.007318in}}%
\pgfpathcurveto{\pgfqpoint{6.769762in}{4.004035in}}{\pgfqpoint{6.771066in}{4.000887in}}{\pgfqpoint{6.773387in}{3.998566in}}%
\pgfpathcurveto{\pgfqpoint{6.775708in}{3.996245in}}{\pgfqpoint{6.778856in}{3.994941in}}{\pgfqpoint{6.782138in}{3.994941in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{3.994941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799851in}{4.199494in}}%
\pgfpathcurveto{\pgfqpoint{6.804768in}{4.199494in}}{\pgfqpoint{6.809483in}{4.201447in}}{\pgfqpoint{6.812959in}{4.204923in}}%
\pgfpathcurveto{\pgfqpoint{6.816436in}{4.208400in}}{\pgfqpoint{6.818389in}{4.213115in}}{\pgfqpoint{6.818389in}{4.218032in}}%
\pgfpathcurveto{\pgfqpoint{6.818389in}{4.222948in}}{\pgfqpoint{6.816436in}{4.227663in}}{\pgfqpoint{6.812959in}{4.231140in}}%
\pgfpathcurveto{\pgfqpoint{6.809483in}{4.234616in}}{\pgfqpoint{6.804768in}{4.236569in}}{\pgfqpoint{6.799851in}{4.236569in}}%
\pgfpathcurveto{\pgfqpoint{6.794935in}{4.236569in}}{\pgfqpoint{6.790220in}{4.234616in}}{\pgfqpoint{6.786743in}{4.231140in}}%
\pgfpathcurveto{\pgfqpoint{6.783267in}{4.227663in}}{\pgfqpoint{6.781314in}{4.222948in}}{\pgfqpoint{6.781314in}{4.218032in}}%
\pgfpathcurveto{\pgfqpoint{6.781314in}{4.213115in}}{\pgfqpoint{6.783267in}{4.208400in}}{\pgfqpoint{6.786743in}{4.204923in}}%
\pgfpathcurveto{\pgfqpoint{6.790220in}{4.201447in}}{\pgfqpoint{6.794935in}{4.199494in}}{\pgfqpoint{6.799851in}{4.199494in}}%
\pgfpathlineto{\pgfqpoint{6.799851in}{4.199494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817565in}{4.144633in}}%
\pgfpathcurveto{\pgfqpoint{6.832425in}{4.144633in}}{\pgfqpoint{6.846679in}{4.150538in}}{\pgfqpoint{6.857187in}{4.161046in}}%
\pgfpathcurveto{\pgfqpoint{6.867695in}{4.171554in}}{\pgfqpoint{6.873600in}{4.185808in}}{\pgfqpoint{6.873600in}{4.200668in}}%
\pgfpathcurveto{\pgfqpoint{6.873600in}{4.215529in}}{\pgfqpoint{6.867695in}{4.229783in}}{\pgfqpoint{6.857187in}{4.240291in}}%
\pgfpathcurveto{\pgfqpoint{6.846679in}{4.250799in}}{\pgfqpoint{6.832425in}{4.256703in}}{\pgfqpoint{6.817565in}{4.256703in}}%
\pgfpathcurveto{\pgfqpoint{6.802704in}{4.256703in}}{\pgfqpoint{6.788450in}{4.250799in}}{\pgfqpoint{6.777942in}{4.240291in}}%
\pgfpathcurveto{\pgfqpoint{6.767434in}{4.229783in}}{\pgfqpoint{6.761530in}{4.215529in}}{\pgfqpoint{6.761530in}{4.200668in}}%
\pgfpathcurveto{\pgfqpoint{6.761530in}{4.185808in}}{\pgfqpoint{6.767434in}{4.171554in}}{\pgfqpoint{6.777942in}{4.161046in}}%
\pgfpathcurveto{\pgfqpoint{6.788450in}{4.150538in}}{\pgfqpoint{6.802704in}{4.144633in}}{\pgfqpoint{6.817565in}{4.144633in}}%
\pgfpathlineto{\pgfqpoint{6.817565in}{4.144633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835278in}{4.213907in}}%
\pgfpathcurveto{\pgfqpoint{6.850459in}{4.213907in}}{\pgfqpoint{6.865020in}{4.219939in}}{\pgfqpoint{6.875755in}{4.230673in}}%
\pgfpathcurveto{\pgfqpoint{6.886489in}{4.241408in}}{\pgfqpoint{6.892521in}{4.255969in}}{\pgfqpoint{6.892521in}{4.271150in}}%
\pgfpathcurveto{\pgfqpoint{6.892521in}{4.286331in}}{\pgfqpoint{6.886489in}{4.300892in}}{\pgfqpoint{6.875755in}{4.311627in}}%
\pgfpathcurveto{\pgfqpoint{6.865020in}{4.322362in}}{\pgfqpoint{6.850459in}{4.328393in}}{\pgfqpoint{6.835278in}{4.328393in}}%
\pgfpathcurveto{\pgfqpoint{6.820097in}{4.328393in}}{\pgfqpoint{6.805536in}{4.322362in}}{\pgfqpoint{6.794801in}{4.311627in}}%
\pgfpathcurveto{\pgfqpoint{6.784066in}{4.300892in}}{\pgfqpoint{6.778035in}{4.286331in}}{\pgfqpoint{6.778035in}{4.271150in}}%
\pgfpathcurveto{\pgfqpoint{6.778035in}{4.255969in}}{\pgfqpoint{6.784066in}{4.241408in}}{\pgfqpoint{6.794801in}{4.230673in}}%
\pgfpathcurveto{\pgfqpoint{6.805536in}{4.219939in}}{\pgfqpoint{6.820097in}{4.213907in}}{\pgfqpoint{6.835278in}{4.213907in}}%
\pgfpathlineto{\pgfqpoint{6.835278in}{4.213907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852991in}{4.277597in}}%
\pgfpathcurveto{\pgfqpoint{6.867289in}{4.277597in}}{\pgfqpoint{6.881004in}{4.283278in}}{\pgfqpoint{6.891114in}{4.293388in}}%
\pgfpathcurveto{\pgfqpoint{6.901225in}{4.303499in}}{\pgfqpoint{6.906906in}{4.317213in}}{\pgfqpoint{6.906906in}{4.331512in}}%
\pgfpathcurveto{\pgfqpoint{6.906906in}{4.345810in}}{\pgfqpoint{6.901225in}{4.359525in}}{\pgfqpoint{6.891114in}{4.369635in}}%
\pgfpathcurveto{\pgfqpoint{6.881004in}{4.379746in}}{\pgfqpoint{6.867289in}{4.385426in}}{\pgfqpoint{6.852991in}{4.385426in}}%
\pgfpathcurveto{\pgfqpoint{6.838693in}{4.385426in}}{\pgfqpoint{6.824978in}{4.379746in}}{\pgfqpoint{6.814868in}{4.369635in}}%
\pgfpathcurveto{\pgfqpoint{6.804757in}{4.359525in}}{\pgfqpoint{6.799077in}{4.345810in}}{\pgfqpoint{6.799077in}{4.331512in}}%
\pgfpathcurveto{\pgfqpoint{6.799077in}{4.317213in}}{\pgfqpoint{6.804757in}{4.303499in}}{\pgfqpoint{6.814868in}{4.293388in}}%
\pgfpathcurveto{\pgfqpoint{6.824978in}{4.283278in}}{\pgfqpoint{6.838693in}{4.277597in}}{\pgfqpoint{6.852991in}{4.277597in}}%
\pgfpathlineto{\pgfqpoint{6.852991in}{4.277597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870704in}{4.293199in}}%
\pgfpathcurveto{\pgfqpoint{6.889917in}{4.293199in}}{\pgfqpoint{6.908346in}{4.300832in}}{\pgfqpoint{6.921931in}{4.314418in}}%
\pgfpathcurveto{\pgfqpoint{6.935517in}{4.328004in}}{\pgfqpoint{6.943150in}{4.346432in}}{\pgfqpoint{6.943150in}{4.365645in}}%
\pgfpathcurveto{\pgfqpoint{6.943150in}{4.384858in}}{\pgfqpoint{6.935517in}{4.403286in}}{\pgfqpoint{6.921931in}{4.416872in}}%
\pgfpathcurveto{\pgfqpoint{6.908346in}{4.430457in}}{\pgfqpoint{6.889917in}{4.438091in}}{\pgfqpoint{6.870704in}{4.438091in}}%
\pgfpathcurveto{\pgfqpoint{6.851492in}{4.438091in}}{\pgfqpoint{6.833063in}{4.430457in}}{\pgfqpoint{6.819477in}{4.416872in}}%
\pgfpathcurveto{\pgfqpoint{6.805892in}{4.403286in}}{\pgfqpoint{6.798259in}{4.384858in}}{\pgfqpoint{6.798259in}{4.365645in}}%
\pgfpathcurveto{\pgfqpoint{6.798259in}{4.346432in}}{\pgfqpoint{6.805892in}{4.328004in}}{\pgfqpoint{6.819477in}{4.314418in}}%
\pgfpathcurveto{\pgfqpoint{6.833063in}{4.300832in}}{\pgfqpoint{6.851492in}{4.293199in}}{\pgfqpoint{6.870704in}{4.293199in}}%
\pgfpathlineto{\pgfqpoint{6.870704in}{4.293199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888418in}{4.344034in}}%
\pgfpathcurveto{\pgfqpoint{6.905154in}{4.344034in}}{\pgfqpoint{6.921207in}{4.350684in}}{\pgfqpoint{6.933041in}{4.362518in}}%
\pgfpathcurveto{\pgfqpoint{6.944875in}{4.374352in}}{\pgfqpoint{6.951525in}{4.390405in}}{\pgfqpoint{6.951525in}{4.407141in}}%
\pgfpathcurveto{\pgfqpoint{6.951525in}{4.423877in}}{\pgfqpoint{6.944875in}{4.439930in}}{\pgfqpoint{6.933041in}{4.451764in}}%
\pgfpathcurveto{\pgfqpoint{6.921207in}{4.463599in}}{\pgfqpoint{6.905154in}{4.470248in}}{\pgfqpoint{6.888418in}{4.470248in}}%
\pgfpathcurveto{\pgfqpoint{6.871682in}{4.470248in}}{\pgfqpoint{6.855629in}{4.463599in}}{\pgfqpoint{6.843794in}{4.451764in}}%
\pgfpathcurveto{\pgfqpoint{6.831960in}{4.439930in}}{\pgfqpoint{6.825311in}{4.423877in}}{\pgfqpoint{6.825311in}{4.407141in}}%
\pgfpathcurveto{\pgfqpoint{6.825311in}{4.390405in}}{\pgfqpoint{6.831960in}{4.374352in}}{\pgfqpoint{6.843794in}{4.362518in}}%
\pgfpathcurveto{\pgfqpoint{6.855629in}{4.350684in}}{\pgfqpoint{6.871682in}{4.344034in}}{\pgfqpoint{6.888418in}{4.344034in}}%
\pgfpathlineto{\pgfqpoint{6.888418in}{4.344034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906131in}{4.407877in}}%
\pgfpathcurveto{\pgfqpoint{6.920584in}{4.407877in}}{\pgfqpoint{6.934448in}{4.413619in}}{\pgfqpoint{6.944668in}{4.423839in}}%
\pgfpathcurveto{\pgfqpoint{6.954888in}{4.434059in}}{\pgfqpoint{6.960630in}{4.447923in}}{\pgfqpoint{6.960630in}{4.462376in}}%
\pgfpathcurveto{\pgfqpoint{6.960630in}{4.476830in}}{\pgfqpoint{6.954888in}{4.490693in}}{\pgfqpoint{6.944668in}{4.500913in}}%
\pgfpathcurveto{\pgfqpoint{6.934448in}{4.511133in}}{\pgfqpoint{6.920584in}{4.516876in}}{\pgfqpoint{6.906131in}{4.516876in}}%
\pgfpathcurveto{\pgfqpoint{6.891677in}{4.516876in}}{\pgfqpoint{6.877814in}{4.511133in}}{\pgfqpoint{6.867594in}{4.500913in}}%
\pgfpathcurveto{\pgfqpoint{6.857374in}{4.490693in}}{\pgfqpoint{6.851631in}{4.476830in}}{\pgfqpoint{6.851631in}{4.462376in}}%
\pgfpathcurveto{\pgfqpoint{6.851631in}{4.447923in}}{\pgfqpoint{6.857374in}{4.434059in}}{\pgfqpoint{6.867594in}{4.423839in}}%
\pgfpathcurveto{\pgfqpoint{6.877814in}{4.413619in}}{\pgfqpoint{6.891677in}{4.407877in}}{\pgfqpoint{6.906131in}{4.407877in}}%
\pgfpathlineto{\pgfqpoint{6.906131in}{4.407877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923844in}{4.438996in}}%
\pgfpathcurveto{\pgfqpoint{6.939638in}{4.438996in}}{\pgfqpoint{6.954787in}{4.445271in}}{\pgfqpoint{6.965955in}{4.456439in}}%
\pgfpathcurveto{\pgfqpoint{6.977123in}{4.467607in}}{\pgfqpoint{6.983398in}{4.482756in}}{\pgfqpoint{6.983398in}{4.498549in}}%
\pgfpathcurveto{\pgfqpoint{6.983398in}{4.514343in}}{\pgfqpoint{6.977123in}{4.529492in}}{\pgfqpoint{6.965955in}{4.540660in}}%
\pgfpathcurveto{\pgfqpoint{6.954787in}{4.551828in}}{\pgfqpoint{6.939638in}{4.558103in}}{\pgfqpoint{6.923844in}{4.558103in}}%
\pgfpathcurveto{\pgfqpoint{6.908050in}{4.558103in}}{\pgfqpoint{6.892901in}{4.551828in}}{\pgfqpoint{6.881734in}{4.540660in}}%
\pgfpathcurveto{\pgfqpoint{6.870566in}{4.529492in}}{\pgfqpoint{6.864291in}{4.514343in}}{\pgfqpoint{6.864291in}{4.498549in}}%
\pgfpathcurveto{\pgfqpoint{6.864291in}{4.482756in}}{\pgfqpoint{6.870566in}{4.467607in}}{\pgfqpoint{6.881734in}{4.456439in}}%
\pgfpathcurveto{\pgfqpoint{6.892901in}{4.445271in}}{\pgfqpoint{6.908050in}{4.438996in}}{\pgfqpoint{6.923844in}{4.438996in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{4.438996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941557in}{4.501101in}}%
\pgfpathcurveto{\pgfqpoint{6.955088in}{4.501101in}}{\pgfqpoint{6.968067in}{4.506476in}}{\pgfqpoint{6.977634in}{4.516044in}}%
\pgfpathcurveto{\pgfqpoint{6.987202in}{4.525612in}}{\pgfqpoint{6.992578in}{4.538590in}}{\pgfqpoint{6.992578in}{4.552121in}}%
\pgfpathcurveto{\pgfqpoint{6.992578in}{4.565651in}}{\pgfqpoint{6.987202in}{4.578630in}}{\pgfqpoint{6.977634in}{4.588197in}}%
\pgfpathcurveto{\pgfqpoint{6.968067in}{4.597765in}}{\pgfqpoint{6.955088in}{4.603141in}}{\pgfqpoint{6.941557in}{4.603141in}}%
\pgfpathcurveto{\pgfqpoint{6.928027in}{4.603141in}}{\pgfqpoint{6.915048in}{4.597765in}}{\pgfqpoint{6.905481in}{4.588197in}}%
\pgfpathcurveto{\pgfqpoint{6.895913in}{4.578630in}}{\pgfqpoint{6.890537in}{4.565651in}}{\pgfqpoint{6.890537in}{4.552121in}}%
\pgfpathcurveto{\pgfqpoint{6.890537in}{4.538590in}}{\pgfqpoint{6.895913in}{4.525612in}}{\pgfqpoint{6.905481in}{4.516044in}}%
\pgfpathcurveto{\pgfqpoint{6.915048in}{4.506476in}}{\pgfqpoint{6.928027in}{4.501101in}}{\pgfqpoint{6.941557in}{4.501101in}}%
\pgfpathlineto{\pgfqpoint{6.941557in}{4.501101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959271in}{4.540002in}}%
\pgfpathcurveto{\pgfqpoint{6.970897in}{4.540002in}}{\pgfqpoint{6.982048in}{4.544621in}}{\pgfqpoint{6.990269in}{4.552842in}}%
\pgfpathcurveto{\pgfqpoint{6.998490in}{4.561063in}}{\pgfqpoint{7.003109in}{4.572214in}}{\pgfqpoint{7.003109in}{4.583840in}}%
\pgfpathcurveto{\pgfqpoint{7.003109in}{4.595466in}}{\pgfqpoint{6.998490in}{4.606617in}}{\pgfqpoint{6.990269in}{4.614838in}}%
\pgfpathcurveto{\pgfqpoint{6.982048in}{4.623059in}}{\pgfqpoint{6.970897in}{4.627678in}}{\pgfqpoint{6.959271in}{4.627678in}}%
\pgfpathcurveto{\pgfqpoint{6.947645in}{4.627678in}}{\pgfqpoint{6.936493in}{4.623059in}}{\pgfqpoint{6.928273in}{4.614838in}}%
\pgfpathcurveto{\pgfqpoint{6.920052in}{4.606617in}}{\pgfqpoint{6.915433in}{4.595466in}}{\pgfqpoint{6.915433in}{4.583840in}}%
\pgfpathcurveto{\pgfqpoint{6.915433in}{4.572214in}}{\pgfqpoint{6.920052in}{4.561063in}}{\pgfqpoint{6.928273in}{4.552842in}}%
\pgfpathcurveto{\pgfqpoint{6.936493in}{4.544621in}}{\pgfqpoint{6.947645in}{4.540002in}}{\pgfqpoint{6.959271in}{4.540002in}}%
\pgfpathlineto{\pgfqpoint{6.959271in}{4.540002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976984in}{4.594828in}}%
\pgfpathcurveto{\pgfqpoint{6.987059in}{4.594828in}}{\pgfqpoint{6.996722in}{4.598831in}}{\pgfqpoint{7.003846in}{4.605955in}}%
\pgfpathcurveto{\pgfqpoint{7.010970in}{4.613079in}}{\pgfqpoint{7.014973in}{4.622742in}}{\pgfqpoint{7.014973in}{4.632817in}}%
\pgfpathcurveto{\pgfqpoint{7.014973in}{4.642892in}}{\pgfqpoint{7.010970in}{4.652556in}}{\pgfqpoint{7.003846in}{4.659680in}}%
\pgfpathcurveto{\pgfqpoint{6.996722in}{4.666804in}}{\pgfqpoint{6.987059in}{4.670806in}}{\pgfqpoint{6.976984in}{4.670806in}}%
\pgfpathcurveto{\pgfqpoint{6.966909in}{4.670806in}}{\pgfqpoint{6.957246in}{4.666804in}}{\pgfqpoint{6.950122in}{4.659680in}}%
\pgfpathcurveto{\pgfqpoint{6.942998in}{4.652556in}}{\pgfqpoint{6.938995in}{4.642892in}}{\pgfqpoint{6.938995in}{4.632817in}}%
\pgfpathcurveto{\pgfqpoint{6.938995in}{4.622742in}}{\pgfqpoint{6.942998in}{4.613079in}}{\pgfqpoint{6.950122in}{4.605955in}}%
\pgfpathcurveto{\pgfqpoint{6.957246in}{4.598831in}}{\pgfqpoint{6.966909in}{4.594828in}}{\pgfqpoint{6.976984in}{4.594828in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{4.594828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994697in}{4.618271in}}%
\pgfpathcurveto{\pgfqpoint{7.005129in}{4.618271in}}{\pgfqpoint{7.015136in}{4.622416in}}{\pgfqpoint{7.022512in}{4.629792in}}%
\pgfpathcurveto{\pgfqpoint{7.029889in}{4.637169in}}{\pgfqpoint{7.034033in}{4.647175in}}{\pgfqpoint{7.034033in}{4.657607in}}%
\pgfpathcurveto{\pgfqpoint{7.034033in}{4.668039in}}{\pgfqpoint{7.029889in}{4.678046in}}{\pgfqpoint{7.022512in}{4.685422in}}%
\pgfpathcurveto{\pgfqpoint{7.015136in}{4.692799in}}{\pgfqpoint{7.005129in}{4.696943in}}{\pgfqpoint{6.994697in}{4.696943in}}%
\pgfpathcurveto{\pgfqpoint{6.984265in}{4.696943in}}{\pgfqpoint{6.974259in}{4.692799in}}{\pgfqpoint{6.966882in}{4.685422in}}%
\pgfpathcurveto{\pgfqpoint{6.959506in}{4.678046in}}{\pgfqpoint{6.955361in}{4.668039in}}{\pgfqpoint{6.955361in}{4.657607in}}%
\pgfpathcurveto{\pgfqpoint{6.955361in}{4.647175in}}{\pgfqpoint{6.959506in}{4.637169in}}{\pgfqpoint{6.966882in}{4.629792in}}%
\pgfpathcurveto{\pgfqpoint{6.974259in}{4.622416in}}{\pgfqpoint{6.984265in}{4.618271in}}{\pgfqpoint{6.994697in}{4.618271in}}%
\pgfpathlineto{\pgfqpoint{6.994697in}{4.618271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012411in}{4.631144in}}%
\pgfpathcurveto{\pgfqpoint{7.021624in}{4.631144in}}{\pgfqpoint{7.030462in}{4.634805in}}{\pgfqpoint{7.036977in}{4.641320in}}%
\pgfpathcurveto{\pgfqpoint{7.043492in}{4.647835in}}{\pgfqpoint{7.047152in}{4.656672in}}{\pgfqpoint{7.047152in}{4.665886in}}%
\pgfpathcurveto{\pgfqpoint{7.047152in}{4.675099in}}{\pgfqpoint{7.043492in}{4.683937in}}{\pgfqpoint{7.036977in}{4.690452in}}%
\pgfpathcurveto{\pgfqpoint{7.030462in}{4.696967in}}{\pgfqpoint{7.021624in}{4.700627in}}{\pgfqpoint{7.012411in}{4.700627in}}%
\pgfpathcurveto{\pgfqpoint{7.003197in}{4.700627in}}{\pgfqpoint{6.994359in}{4.696967in}}{\pgfqpoint{6.987844in}{4.690452in}}%
\pgfpathcurveto{\pgfqpoint{6.981329in}{4.683937in}}{\pgfqpoint{6.977669in}{4.675099in}}{\pgfqpoint{6.977669in}{4.665886in}}%
\pgfpathcurveto{\pgfqpoint{6.977669in}{4.656672in}}{\pgfqpoint{6.981329in}{4.647835in}}{\pgfqpoint{6.987844in}{4.641320in}}%
\pgfpathcurveto{\pgfqpoint{6.994359in}{4.634805in}}{\pgfqpoint{7.003197in}{4.631144in}}{\pgfqpoint{7.012411in}{4.631144in}}%
\pgfpathlineto{\pgfqpoint{7.012411in}{4.631144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030124in}{4.686057in}}%
\pgfpathcurveto{\pgfqpoint{7.038259in}{4.686057in}}{\pgfqpoint{7.046063in}{4.689289in}}{\pgfqpoint{7.051816in}{4.695042in}}%
\pgfpathcurveto{\pgfqpoint{7.057568in}{4.700795in}}{\pgfqpoint{7.060801in}{4.708598in}}{\pgfqpoint{7.060801in}{4.716734in}}%
\pgfpathcurveto{\pgfqpoint{7.060801in}{4.724870in}}{\pgfqpoint{7.057568in}{4.732673in}}{\pgfqpoint{7.051816in}{4.738426in}}%
\pgfpathcurveto{\pgfqpoint{7.046063in}{4.744179in}}{\pgfqpoint{7.038259in}{4.747411in}}{\pgfqpoint{7.030124in}{4.747411in}}%
\pgfpathcurveto{\pgfqpoint{7.021988in}{4.747411in}}{\pgfqpoint{7.014185in}{4.744179in}}{\pgfqpoint{7.008432in}{4.738426in}}%
\pgfpathcurveto{\pgfqpoint{7.002679in}{4.732673in}}{\pgfqpoint{6.999447in}{4.724870in}}{\pgfqpoint{6.999447in}{4.716734in}}%
\pgfpathcurveto{\pgfqpoint{6.999447in}{4.708598in}}{\pgfqpoint{7.002679in}{4.700795in}}{\pgfqpoint{7.008432in}{4.695042in}}%
\pgfpathcurveto{\pgfqpoint{7.014185in}{4.689289in}}{\pgfqpoint{7.021988in}{4.686057in}}{\pgfqpoint{7.030124in}{4.686057in}}%
\pgfpathlineto{\pgfqpoint{7.030124in}{4.686057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047837in}{4.715532in}}%
\pgfpathcurveto{\pgfqpoint{7.056023in}{4.715532in}}{\pgfqpoint{7.063874in}{4.718784in}}{\pgfqpoint{7.069662in}{4.724572in}}%
\pgfpathcurveto{\pgfqpoint{7.075450in}{4.730360in}}{\pgfqpoint{7.078702in}{4.738212in}}{\pgfqpoint{7.078702in}{4.746397in}}%
\pgfpathcurveto{\pgfqpoint{7.078702in}{4.754583in}}{\pgfqpoint{7.075450in}{4.762434in}}{\pgfqpoint{7.069662in}{4.768222in}}%
\pgfpathcurveto{\pgfqpoint{7.063874in}{4.774011in}}{\pgfqpoint{7.056023in}{4.777263in}}{\pgfqpoint{7.047837in}{4.777263in}}%
\pgfpathcurveto{\pgfqpoint{7.039652in}{4.777263in}}{\pgfqpoint{7.031800in}{4.774011in}}{\pgfqpoint{7.026012in}{4.768222in}}%
\pgfpathcurveto{\pgfqpoint{7.020224in}{4.762434in}}{\pgfqpoint{7.016972in}{4.754583in}}{\pgfqpoint{7.016972in}{4.746397in}}%
\pgfpathcurveto{\pgfqpoint{7.016972in}{4.738212in}}{\pgfqpoint{7.020224in}{4.730360in}}{\pgfqpoint{7.026012in}{4.724572in}}%
\pgfpathcurveto{\pgfqpoint{7.031800in}{4.718784in}}{\pgfqpoint{7.039652in}{4.715532in}}{\pgfqpoint{7.047837in}{4.715532in}}%
\pgfpathlineto{\pgfqpoint{7.047837in}{4.715532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065550in}{4.740151in}}%
\pgfpathcurveto{\pgfqpoint{7.072786in}{4.740151in}}{\pgfqpoint{7.079727in}{4.743025in}}{\pgfqpoint{7.084843in}{4.748142in}}%
\pgfpathcurveto{\pgfqpoint{7.089959in}{4.753258in}}{\pgfqpoint{7.092834in}{4.760199in}}{\pgfqpoint{7.092834in}{4.767435in}}%
\pgfpathcurveto{\pgfqpoint{7.092834in}{4.774670in}}{\pgfqpoint{7.089959in}{4.781611in}}{\pgfqpoint{7.084843in}{4.786727in}}%
\pgfpathcurveto{\pgfqpoint{7.079727in}{4.791844in}}{\pgfqpoint{7.072786in}{4.794718in}}{\pgfqpoint{7.065550in}{4.794718in}}%
\pgfpathcurveto{\pgfqpoint{7.058315in}{4.794718in}}{\pgfqpoint{7.051374in}{4.791844in}}{\pgfqpoint{7.046258in}{4.786727in}}%
\pgfpathcurveto{\pgfqpoint{7.041141in}{4.781611in}}{\pgfqpoint{7.038267in}{4.774670in}}{\pgfqpoint{7.038267in}{4.767435in}}%
\pgfpathcurveto{\pgfqpoint{7.038267in}{4.760199in}}{\pgfqpoint{7.041141in}{4.753258in}}{\pgfqpoint{7.046258in}{4.748142in}}%
\pgfpathcurveto{\pgfqpoint{7.051374in}{4.743025in}}{\pgfqpoint{7.058315in}{4.740151in}}{\pgfqpoint{7.065550in}{4.740151in}}%
\pgfpathlineto{\pgfqpoint{7.065550in}{4.740151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083264in}{4.771671in}}%
\pgfpathcurveto{\pgfqpoint{7.089716in}{4.771671in}}{\pgfqpoint{7.095905in}{4.774234in}}{\pgfqpoint{7.100467in}{4.778796in}}%
\pgfpathcurveto{\pgfqpoint{7.105029in}{4.783359in}}{\pgfqpoint{7.107593in}{4.789548in}}{\pgfqpoint{7.107593in}{4.796000in}}%
\pgfpathcurveto{\pgfqpoint{7.107593in}{4.802452in}}{\pgfqpoint{7.105029in}{4.808641in}}{\pgfqpoint{7.100467in}{4.813203in}}%
\pgfpathcurveto{\pgfqpoint{7.095905in}{4.817765in}}{\pgfqpoint{7.089716in}{4.820329in}}{\pgfqpoint{7.083264in}{4.820329in}}%
\pgfpathcurveto{\pgfqpoint{7.076812in}{4.820329in}}{\pgfqpoint{7.070623in}{4.817765in}}{\pgfqpoint{7.066060in}{4.813203in}}%
\pgfpathcurveto{\pgfqpoint{7.061498in}{4.808641in}}{\pgfqpoint{7.058935in}{4.802452in}}{\pgfqpoint{7.058935in}{4.796000in}}%
\pgfpathcurveto{\pgfqpoint{7.058935in}{4.789548in}}{\pgfqpoint{7.061498in}{4.783359in}}{\pgfqpoint{7.066060in}{4.778796in}}%
\pgfpathcurveto{\pgfqpoint{7.070623in}{4.774234in}}{\pgfqpoint{7.076812in}{4.771671in}}{\pgfqpoint{7.083264in}{4.771671in}}%
\pgfpathlineto{\pgfqpoint{7.083264in}{4.771671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100977in}{4.757380in}}%
\pgfpathcurveto{\pgfqpoint{7.107441in}{4.757380in}}{\pgfqpoint{7.113640in}{4.759948in}}{\pgfqpoint{7.118211in}{4.764518in}}%
\pgfpathcurveto{\pgfqpoint{7.122781in}{4.769089in}}{\pgfqpoint{7.125349in}{4.775289in}}{\pgfqpoint{7.125349in}{4.781752in}}%
\pgfpathcurveto{\pgfqpoint{7.125349in}{4.788216in}}{\pgfqpoint{7.122781in}{4.794415in}}{\pgfqpoint{7.118211in}{4.798986in}}%
\pgfpathcurveto{\pgfqpoint{7.113640in}{4.803556in}}{\pgfqpoint{7.107441in}{4.806124in}}{\pgfqpoint{7.100977in}{4.806124in}}%
\pgfpathcurveto{\pgfqpoint{7.094513in}{4.806124in}}{\pgfqpoint{7.088314in}{4.803556in}}{\pgfqpoint{7.083743in}{4.798986in}}%
\pgfpathcurveto{\pgfqpoint{7.079173in}{4.794415in}}{\pgfqpoint{7.076605in}{4.788216in}}{\pgfqpoint{7.076605in}{4.781752in}}%
\pgfpathcurveto{\pgfqpoint{7.076605in}{4.775289in}}{\pgfqpoint{7.079173in}{4.769089in}}{\pgfqpoint{7.083743in}{4.764518in}}%
\pgfpathcurveto{\pgfqpoint{7.088314in}{4.759948in}}{\pgfqpoint{7.094513in}{4.757380in}}{\pgfqpoint{7.100977in}{4.757380in}}%
\pgfpathlineto{\pgfqpoint{7.100977in}{4.757380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118690in}{4.824495in}}%
\pgfpathcurveto{\pgfqpoint{7.124536in}{4.824495in}}{\pgfqpoint{7.130143in}{4.826817in}}{\pgfqpoint{7.134276in}{4.830951in}}%
\pgfpathcurveto{\pgfqpoint{7.138410in}{4.835084in}}{\pgfqpoint{7.140732in}{4.840691in}}{\pgfqpoint{7.140732in}{4.846536in}}%
\pgfpathcurveto{\pgfqpoint{7.140732in}{4.852382in}}{\pgfqpoint{7.138410in}{4.857989in}}{\pgfqpoint{7.134276in}{4.862122in}}%
\pgfpathcurveto{\pgfqpoint{7.130143in}{4.866256in}}{\pgfqpoint{7.124536in}{4.868578in}}{\pgfqpoint{7.118690in}{4.868578in}}%
\pgfpathcurveto{\pgfqpoint{7.112845in}{4.868578in}}{\pgfqpoint{7.107238in}{4.866256in}}{\pgfqpoint{7.103104in}{4.862122in}}%
\pgfpathcurveto{\pgfqpoint{7.098971in}{4.857989in}}{\pgfqpoint{7.096648in}{4.852382in}}{\pgfqpoint{7.096648in}{4.846536in}}%
\pgfpathcurveto{\pgfqpoint{7.096648in}{4.840691in}}{\pgfqpoint{7.098971in}{4.835084in}}{\pgfqpoint{7.103104in}{4.830951in}}%
\pgfpathcurveto{\pgfqpoint{7.107238in}{4.826817in}}{\pgfqpoint{7.112845in}{4.824495in}}{\pgfqpoint{7.118690in}{4.824495in}}%
\pgfpathlineto{\pgfqpoint{7.118690in}{4.824495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136403in}{4.853627in}}%
\pgfpathcurveto{\pgfqpoint{7.141689in}{4.853627in}}{\pgfqpoint{7.146759in}{4.855727in}}{\pgfqpoint{7.150497in}{4.859465in}}%
\pgfpathcurveto{\pgfqpoint{7.154234in}{4.863202in}}{\pgfqpoint{7.156334in}{4.868272in}}{\pgfqpoint{7.156334in}{4.873558in}}%
\pgfpathcurveto{\pgfqpoint{7.156334in}{4.878844in}}{\pgfqpoint{7.154234in}{4.883914in}}{\pgfqpoint{7.150497in}{4.887651in}}%
\pgfpathcurveto{\pgfqpoint{7.146759in}{4.891389in}}{\pgfqpoint{7.141689in}{4.893489in}}{\pgfqpoint{7.136403in}{4.893489in}}%
\pgfpathcurveto{\pgfqpoint{7.131118in}{4.893489in}}{\pgfqpoint{7.126048in}{4.891389in}}{\pgfqpoint{7.122310in}{4.887651in}}%
\pgfpathcurveto{\pgfqpoint{7.118573in}{4.883914in}}{\pgfqpoint{7.116473in}{4.878844in}}{\pgfqpoint{7.116473in}{4.873558in}}%
\pgfpathcurveto{\pgfqpoint{7.116473in}{4.868272in}}{\pgfqpoint{7.118573in}{4.863202in}}{\pgfqpoint{7.122310in}{4.859465in}}%
\pgfpathcurveto{\pgfqpoint{7.126048in}{4.855727in}}{\pgfqpoint{7.131118in}{4.853627in}}{\pgfqpoint{7.136403in}{4.853627in}}%
\pgfpathlineto{\pgfqpoint{7.136403in}{4.853627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154117in}{4.841470in}}%
\pgfpathcurveto{\pgfqpoint{7.158918in}{4.841470in}}{\pgfqpoint{7.163524in}{4.843378in}}{\pgfqpoint{7.166919in}{4.846773in}}%
\pgfpathcurveto{\pgfqpoint{7.170315in}{4.850168in}}{\pgfqpoint{7.172222in}{4.854774in}}{\pgfqpoint{7.172222in}{4.859575in}}%
\pgfpathcurveto{\pgfqpoint{7.172222in}{4.864377in}}{\pgfqpoint{7.170315in}{4.868983in}}{\pgfqpoint{7.166919in}{4.872378in}}%
\pgfpathcurveto{\pgfqpoint{7.163524in}{4.875773in}}{\pgfqpoint{7.158918in}{4.877681in}}{\pgfqpoint{7.154117in}{4.877681in}}%
\pgfpathcurveto{\pgfqpoint{7.149315in}{4.877681in}}{\pgfqpoint{7.144710in}{4.875773in}}{\pgfqpoint{7.141314in}{4.872378in}}%
\pgfpathcurveto{\pgfqpoint{7.137919in}{4.868983in}}{\pgfqpoint{7.136011in}{4.864377in}}{\pgfqpoint{7.136011in}{4.859575in}}%
\pgfpathcurveto{\pgfqpoint{7.136011in}{4.854774in}}{\pgfqpoint{7.137919in}{4.850168in}}{\pgfqpoint{7.141314in}{4.846773in}}%
\pgfpathcurveto{\pgfqpoint{7.144710in}{4.843378in}}{\pgfqpoint{7.149315in}{4.841470in}}{\pgfqpoint{7.154117in}{4.841470in}}%
\pgfpathlineto{\pgfqpoint{7.154117in}{4.841470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171830in}{4.875483in}}%
\pgfpathcurveto{\pgfqpoint{7.176651in}{4.875483in}}{\pgfqpoint{7.181275in}{4.877398in}}{\pgfqpoint{7.184684in}{4.880807in}}%
\pgfpathcurveto{\pgfqpoint{7.188092in}{4.884215in}}{\pgfqpoint{7.190008in}{4.888839in}}{\pgfqpoint{7.190008in}{4.893660in}}%
\pgfpathcurveto{\pgfqpoint{7.190008in}{4.898481in}}{\pgfqpoint{7.188092in}{4.903105in}}{\pgfqpoint{7.184684in}{4.906514in}}%
\pgfpathcurveto{\pgfqpoint{7.181275in}{4.909923in}}{\pgfqpoint{7.176651in}{4.911838in}}{\pgfqpoint{7.171830in}{4.911838in}}%
\pgfpathcurveto{\pgfqpoint{7.167009in}{4.911838in}}{\pgfqpoint{7.162385in}{4.909923in}}{\pgfqpoint{7.158976in}{4.906514in}}%
\pgfpathcurveto{\pgfqpoint{7.155568in}{4.903105in}}{\pgfqpoint{7.153652in}{4.898481in}}{\pgfqpoint{7.153652in}{4.893660in}}%
\pgfpathcurveto{\pgfqpoint{7.153652in}{4.888839in}}{\pgfqpoint{7.155568in}{4.884215in}}{\pgfqpoint{7.158976in}{4.880807in}}%
\pgfpathcurveto{\pgfqpoint{7.162385in}{4.877398in}}{\pgfqpoint{7.167009in}{4.875483in}}{\pgfqpoint{7.171830in}{4.875483in}}%
\pgfpathlineto{\pgfqpoint{7.171830in}{4.875483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189543in}{4.911555in}}%
\pgfpathcurveto{\pgfqpoint{7.193947in}{4.911555in}}{\pgfqpoint{7.198171in}{4.913305in}}{\pgfqpoint{7.201285in}{4.916419in}}%
\pgfpathcurveto{\pgfqpoint{7.204399in}{4.919533in}}{\pgfqpoint{7.206148in}{4.923757in}}{\pgfqpoint{7.206148in}{4.928160in}}%
\pgfpathcurveto{\pgfqpoint{7.206148in}{4.932564in}}{\pgfqpoint{7.204399in}{4.936788in}}{\pgfqpoint{7.201285in}{4.939902in}}%
\pgfpathcurveto{\pgfqpoint{7.198171in}{4.943016in}}{\pgfqpoint{7.193947in}{4.944766in}}{\pgfqpoint{7.189543in}{4.944766in}}%
\pgfpathcurveto{\pgfqpoint{7.185140in}{4.944766in}}{\pgfqpoint{7.180916in}{4.943016in}}{\pgfqpoint{7.177802in}{4.939902in}}%
\pgfpathcurveto{\pgfqpoint{7.174688in}{4.936788in}}{\pgfqpoint{7.172938in}{4.932564in}}{\pgfqpoint{7.172938in}{4.928160in}}%
\pgfpathcurveto{\pgfqpoint{7.172938in}{4.923757in}}{\pgfqpoint{7.174688in}{4.919533in}}{\pgfqpoint{7.177802in}{4.916419in}}%
\pgfpathcurveto{\pgfqpoint{7.180916in}{4.913305in}}{\pgfqpoint{7.185140in}{4.911555in}}{\pgfqpoint{7.189543in}{4.911555in}}%
\pgfpathlineto{\pgfqpoint{7.189543in}{4.911555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207257in}{4.913661in}}%
\pgfpathcurveto{\pgfqpoint{7.211282in}{4.913661in}}{\pgfqpoint{7.215144in}{4.915261in}}{\pgfqpoint{7.217990in}{4.918108in}}%
\pgfpathcurveto{\pgfqpoint{7.220837in}{4.920954in}}{\pgfqpoint{7.222436in}{4.924816in}}{\pgfqpoint{7.222436in}{4.928841in}}%
\pgfpathcurveto{\pgfqpoint{7.222436in}{4.932867in}}{\pgfqpoint{7.220837in}{4.936728in}}{\pgfqpoint{7.217990in}{4.939575in}}%
\pgfpathcurveto{\pgfqpoint{7.215144in}{4.942422in}}{\pgfqpoint{7.211282in}{4.944021in}}{\pgfqpoint{7.207257in}{4.944021in}}%
\pgfpathcurveto{\pgfqpoint{7.203231in}{4.944021in}}{\pgfqpoint{7.199369in}{4.942422in}}{\pgfqpoint{7.196523in}{4.939575in}}%
\pgfpathcurveto{\pgfqpoint{7.193676in}{4.936728in}}{\pgfqpoint{7.192077in}{4.932867in}}{\pgfqpoint{7.192077in}{4.928841in}}%
\pgfpathcurveto{\pgfqpoint{7.192077in}{4.924816in}}{\pgfqpoint{7.193676in}{4.920954in}}{\pgfqpoint{7.196523in}{4.918108in}}%
\pgfpathcurveto{\pgfqpoint{7.199369in}{4.915261in}}{\pgfqpoint{7.203231in}{4.913661in}}{\pgfqpoint{7.207257in}{4.913661in}}%
\pgfpathlineto{\pgfqpoint{7.207257in}{4.913661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224970in}{4.879733in}}%
\pgfpathcurveto{\pgfqpoint{7.229006in}{4.879733in}}{\pgfqpoint{7.232878in}{4.881337in}}{\pgfqpoint{7.235732in}{4.884191in}}%
\pgfpathcurveto{\pgfqpoint{7.238587in}{4.887045in}}{\pgfqpoint{7.240191in}{4.890917in}}{\pgfqpoint{7.240191in}{4.894954in}}%
\pgfpathcurveto{\pgfqpoint{7.240191in}{4.898990in}}{\pgfqpoint{7.238587in}{4.902862in}}{\pgfqpoint{7.235732in}{4.905716in}}%
\pgfpathcurveto{\pgfqpoint{7.232878in}{4.908571in}}{\pgfqpoint{7.229006in}{4.910174in}}{\pgfqpoint{7.224970in}{4.910174in}}%
\pgfpathcurveto{\pgfqpoint{7.220933in}{4.910174in}}{\pgfqpoint{7.217062in}{4.908571in}}{\pgfqpoint{7.214207in}{4.905716in}}%
\pgfpathcurveto{\pgfqpoint{7.211353in}{4.902862in}}{\pgfqpoint{7.209749in}{4.898990in}}{\pgfqpoint{7.209749in}{4.894954in}}%
\pgfpathcurveto{\pgfqpoint{7.209749in}{4.890917in}}{\pgfqpoint{7.211353in}{4.887045in}}{\pgfqpoint{7.214207in}{4.884191in}}%
\pgfpathcurveto{\pgfqpoint{7.217062in}{4.881337in}}{\pgfqpoint{7.220933in}{4.879733in}}{\pgfqpoint{7.224970in}{4.879733in}}%
\pgfpathlineto{\pgfqpoint{7.224970in}{4.879733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242683in}{4.932271in}}%
\pgfpathcurveto{\pgfqpoint{7.246412in}{4.932271in}}{\pgfqpoint{7.249988in}{4.933753in}}{\pgfqpoint{7.252625in}{4.936389in}}%
\pgfpathcurveto{\pgfqpoint{7.255261in}{4.939026in}}{\pgfqpoint{7.256743in}{4.942602in}}{\pgfqpoint{7.256743in}{4.946331in}}%
\pgfpathcurveto{\pgfqpoint{7.256743in}{4.950059in}}{\pgfqpoint{7.255261in}{4.953636in}}{\pgfqpoint{7.252625in}{4.956272in}}%
\pgfpathcurveto{\pgfqpoint{7.249988in}{4.958909in}}{\pgfqpoint{7.246412in}{4.960390in}}{\pgfqpoint{7.242683in}{4.960390in}}%
\pgfpathcurveto{\pgfqpoint{7.238955in}{4.960390in}}{\pgfqpoint{7.235378in}{4.958909in}}{\pgfqpoint{7.232742in}{4.956272in}}%
\pgfpathcurveto{\pgfqpoint{7.230105in}{4.953636in}}{\pgfqpoint{7.228624in}{4.950059in}}{\pgfqpoint{7.228624in}{4.946331in}}%
\pgfpathcurveto{\pgfqpoint{7.228624in}{4.942602in}}{\pgfqpoint{7.230105in}{4.939026in}}{\pgfqpoint{7.232742in}{4.936389in}}%
\pgfpathcurveto{\pgfqpoint{7.235378in}{4.933753in}}{\pgfqpoint{7.238955in}{4.932271in}}{\pgfqpoint{7.242683in}{4.932271in}}%
\pgfpathlineto{\pgfqpoint{7.242683in}{4.932271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260396in}{4.907852in}}%
\pgfpathcurveto{\pgfqpoint{7.263841in}{4.907852in}}{\pgfqpoint{7.267144in}{4.909220in}}{\pgfqpoint{7.269580in}{4.911656in}}%
\pgfpathcurveto{\pgfqpoint{7.272015in}{4.914091in}}{\pgfqpoint{7.273384in}{4.917395in}}{\pgfqpoint{7.273384in}{4.920839in}}%
\pgfpathcurveto{\pgfqpoint{7.273384in}{4.924283in}}{\pgfqpoint{7.272015in}{4.927587in}}{\pgfqpoint{7.269580in}{4.930022in}}%
\pgfpathcurveto{\pgfqpoint{7.267144in}{4.932458in}}{\pgfqpoint{7.263841in}{4.933826in}}{\pgfqpoint{7.260396in}{4.933826in}}%
\pgfpathcurveto{\pgfqpoint{7.256952in}{4.933826in}}{\pgfqpoint{7.253648in}{4.932458in}}{\pgfqpoint{7.251213in}{4.930022in}}%
\pgfpathcurveto{\pgfqpoint{7.248777in}{4.927587in}}{\pgfqpoint{7.247409in}{4.924283in}}{\pgfqpoint{7.247409in}{4.920839in}}%
\pgfpathcurveto{\pgfqpoint{7.247409in}{4.917395in}}{\pgfqpoint{7.248777in}{4.914091in}}{\pgfqpoint{7.251213in}{4.911656in}}%
\pgfpathcurveto{\pgfqpoint{7.253648in}{4.909220in}}{\pgfqpoint{7.256952in}{4.907852in}}{\pgfqpoint{7.260396in}{4.907852in}}%
\pgfpathlineto{\pgfqpoint{7.260396in}{4.907852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.278110in}{4.924460in}}%
\pgfpathcurveto{\pgfqpoint{7.281491in}{4.924460in}}{\pgfqpoint{7.284733in}{4.925803in}}{\pgfqpoint{7.287124in}{4.928193in}}%
\pgfpathcurveto{\pgfqpoint{7.289515in}{4.930584in}}{\pgfqpoint{7.290858in}{4.933827in}}{\pgfqpoint{7.290858in}{4.937208in}}%
\pgfpathcurveto{\pgfqpoint{7.290858in}{4.940589in}}{\pgfqpoint{7.289515in}{4.943832in}}{\pgfqpoint{7.287124in}{4.946222in}}%
\pgfpathcurveto{\pgfqpoint{7.284733in}{4.948613in}}{\pgfqpoint{7.281491in}{4.949956in}}{\pgfqpoint{7.278110in}{4.949956in}}%
\pgfpathcurveto{\pgfqpoint{7.274729in}{4.949956in}}{\pgfqpoint{7.271486in}{4.948613in}}{\pgfqpoint{7.269095in}{4.946222in}}%
\pgfpathcurveto{\pgfqpoint{7.266705in}{4.943832in}}{\pgfqpoint{7.265361in}{4.940589in}}{\pgfqpoint{7.265361in}{4.937208in}}%
\pgfpathcurveto{\pgfqpoint{7.265361in}{4.933827in}}{\pgfqpoint{7.266705in}{4.930584in}}{\pgfqpoint{7.269095in}{4.928193in}}%
\pgfpathcurveto{\pgfqpoint{7.271486in}{4.925803in}}{\pgfqpoint{7.274729in}{4.924460in}}{\pgfqpoint{7.278110in}{4.924460in}}%
\pgfpathlineto{\pgfqpoint{7.278110in}{4.924460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295823in}{4.915678in}}%
\pgfpathcurveto{\pgfqpoint{7.298990in}{4.915678in}}{\pgfqpoint{7.302028in}{4.916937in}}{\pgfqpoint{7.304268in}{4.919177in}}%
\pgfpathcurveto{\pgfqpoint{7.306508in}{4.921416in}}{\pgfqpoint{7.307766in}{4.924454in}}{\pgfqpoint{7.307766in}{4.927621in}}%
\pgfpathcurveto{\pgfqpoint{7.307766in}{4.930789in}}{\pgfqpoint{7.306508in}{4.933827in}}{\pgfqpoint{7.304268in}{4.936066in}}%
\pgfpathcurveto{\pgfqpoint{7.302028in}{4.938306in}}{\pgfqpoint{7.298990in}{4.939564in}}{\pgfqpoint{7.295823in}{4.939564in}}%
\pgfpathcurveto{\pgfqpoint{7.292656in}{4.939564in}}{\pgfqpoint{7.289618in}{4.938306in}}{\pgfqpoint{7.287378in}{4.936066in}}%
\pgfpathcurveto{\pgfqpoint{7.285138in}{4.933827in}}{\pgfqpoint{7.283880in}{4.930789in}}{\pgfqpoint{7.283880in}{4.927621in}}%
\pgfpathcurveto{\pgfqpoint{7.283880in}{4.924454in}}{\pgfqpoint{7.285138in}{4.921416in}}{\pgfqpoint{7.287378in}{4.919177in}}%
\pgfpathcurveto{\pgfqpoint{7.289618in}{4.916937in}}{\pgfqpoint{7.292656in}{4.915678in}}{\pgfqpoint{7.295823in}{4.915678in}}%
\pgfpathlineto{\pgfqpoint{7.295823in}{4.915678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313536in}{4.962679in}}%
\pgfpathcurveto{\pgfqpoint{7.316490in}{4.962679in}}{\pgfqpoint{7.319324in}{4.963853in}}{\pgfqpoint{7.321413in}{4.965942in}}%
\pgfpathcurveto{\pgfqpoint{7.323502in}{4.968031in}}{\pgfqpoint{7.324676in}{4.970864in}}{\pgfqpoint{7.324676in}{4.973819in}}%
\pgfpathcurveto{\pgfqpoint{7.324676in}{4.976773in}}{\pgfqpoint{7.323502in}{4.979606in}}{\pgfqpoint{7.321413in}{4.981695in}}%
\pgfpathcurveto{\pgfqpoint{7.319324in}{4.983784in}}{\pgfqpoint{7.316490in}{4.984958in}}{\pgfqpoint{7.313536in}{4.984958in}}%
\pgfpathcurveto{\pgfqpoint{7.310582in}{4.984958in}}{\pgfqpoint{7.307748in}{4.983784in}}{\pgfqpoint{7.305660in}{4.981695in}}%
\pgfpathcurveto{\pgfqpoint{7.303571in}{4.979606in}}{\pgfqpoint{7.302397in}{4.976773in}}{\pgfqpoint{7.302397in}{4.973819in}}%
\pgfpathcurveto{\pgfqpoint{7.302397in}{4.970864in}}{\pgfqpoint{7.303571in}{4.968031in}}{\pgfqpoint{7.305660in}{4.965942in}}%
\pgfpathcurveto{\pgfqpoint{7.307748in}{4.963853in}}{\pgfqpoint{7.310582in}{4.962679in}}{\pgfqpoint{7.313536in}{4.962679in}}%
\pgfpathlineto{\pgfqpoint{7.313536in}{4.962679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331249in}{4.941200in}}%
\pgfpathcurveto{\pgfqpoint{7.334011in}{4.941200in}}{\pgfqpoint{7.336659in}{4.942297in}}{\pgfqpoint{7.338611in}{4.944249in}}%
\pgfpathcurveto{\pgfqpoint{7.340564in}{4.946202in}}{\pgfqpoint{7.341661in}{4.948850in}}{\pgfqpoint{7.341661in}{4.951611in}}%
\pgfpathcurveto{\pgfqpoint{7.341661in}{4.954372in}}{\pgfqpoint{7.340564in}{4.957021in}}{\pgfqpoint{7.338611in}{4.958973in}}%
\pgfpathcurveto{\pgfqpoint{7.336659in}{4.960926in}}{\pgfqpoint{7.334011in}{4.962023in}}{\pgfqpoint{7.331249in}{4.962023in}}%
\pgfpathcurveto{\pgfqpoint{7.328488in}{4.962023in}}{\pgfqpoint{7.325840in}{4.960926in}}{\pgfqpoint{7.323888in}{4.958973in}}%
\pgfpathcurveto{\pgfqpoint{7.321935in}{4.957021in}}{\pgfqpoint{7.320838in}{4.954372in}}{\pgfqpoint{7.320838in}{4.951611in}}%
\pgfpathcurveto{\pgfqpoint{7.320838in}{4.948850in}}{\pgfqpoint{7.321935in}{4.946202in}}{\pgfqpoint{7.323888in}{4.944249in}}%
\pgfpathcurveto{\pgfqpoint{7.325840in}{4.942297in}}{\pgfqpoint{7.328488in}{4.941200in}}{\pgfqpoint{7.331249in}{4.941200in}}%
\pgfpathlineto{\pgfqpoint{7.331249in}{4.941200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348963in}{4.963481in}}%
\pgfpathcurveto{\pgfqpoint{7.351720in}{4.963481in}}{\pgfqpoint{7.354365in}{4.964577in}}{\pgfqpoint{7.356315in}{4.966527in}}%
\pgfpathcurveto{\pgfqpoint{7.358265in}{4.968477in}}{\pgfqpoint{7.359360in}{4.971122in}}{\pgfqpoint{7.359360in}{4.973879in}}%
\pgfpathcurveto{\pgfqpoint{7.359360in}{4.976636in}}{\pgfqpoint{7.358265in}{4.979281in}}{\pgfqpoint{7.356315in}{4.981231in}}%
\pgfpathcurveto{\pgfqpoint{7.354365in}{4.983181in}}{\pgfqpoint{7.351720in}{4.984277in}}{\pgfqpoint{7.348963in}{4.984277in}}%
\pgfpathcurveto{\pgfqpoint{7.346205in}{4.984277in}}{\pgfqpoint{7.343560in}{4.983181in}}{\pgfqpoint{7.341611in}{4.981231in}}%
\pgfpathcurveto{\pgfqpoint{7.339661in}{4.979281in}}{\pgfqpoint{7.338565in}{4.976636in}}{\pgfqpoint{7.338565in}{4.973879in}}%
\pgfpathcurveto{\pgfqpoint{7.338565in}{4.971122in}}{\pgfqpoint{7.339661in}{4.968477in}}{\pgfqpoint{7.341611in}{4.966527in}}%
\pgfpathcurveto{\pgfqpoint{7.343560in}{4.964577in}}{\pgfqpoint{7.346205in}{4.963481in}}{\pgfqpoint{7.348963in}{4.963481in}}%
\pgfpathlineto{\pgfqpoint{7.348963in}{4.963481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366676in}{4.982519in}}%
\pgfpathcurveto{\pgfqpoint{7.369265in}{4.982519in}}{\pgfqpoint{7.371748in}{4.983547in}}{\pgfqpoint{7.373578in}{4.985378in}}%
\pgfpathcurveto{\pgfqpoint{7.375409in}{4.987208in}}{\pgfqpoint{7.376437in}{4.989691in}}{\pgfqpoint{7.376437in}{4.992280in}}%
\pgfpathcurveto{\pgfqpoint{7.376437in}{4.994869in}}{\pgfqpoint{7.375409in}{4.997352in}}{\pgfqpoint{7.373578in}{4.999182in}}%
\pgfpathcurveto{\pgfqpoint{7.371748in}{5.001013in}}{\pgfqpoint{7.369265in}{5.002041in}}{\pgfqpoint{7.366676in}{5.002041in}}%
\pgfpathcurveto{\pgfqpoint{7.364087in}{5.002041in}}{\pgfqpoint{7.361604in}{5.001013in}}{\pgfqpoint{7.359774in}{4.999182in}}%
\pgfpathcurveto{\pgfqpoint{7.357943in}{4.997352in}}{\pgfqpoint{7.356915in}{4.994869in}}{\pgfqpoint{7.356915in}{4.992280in}}%
\pgfpathcurveto{\pgfqpoint{7.356915in}{4.989691in}}{\pgfqpoint{7.357943in}{4.987208in}}{\pgfqpoint{7.359774in}{4.985378in}}%
\pgfpathcurveto{\pgfqpoint{7.361604in}{4.983547in}}{\pgfqpoint{7.364087in}{4.982519in}}{\pgfqpoint{7.366676in}{4.982519in}}%
\pgfpathlineto{\pgfqpoint{7.366676in}{4.982519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384389in}{4.992694in}}%
\pgfpathcurveto{\pgfqpoint{7.386827in}{4.992694in}}{\pgfqpoint{7.389164in}{4.993662in}}{\pgfqpoint{7.390888in}{4.995386in}}%
\pgfpathcurveto{\pgfqpoint{7.392611in}{4.997109in}}{\pgfqpoint{7.393579in}{4.999447in}}{\pgfqpoint{7.393579in}{5.001884in}}%
\pgfpathcurveto{\pgfqpoint{7.393579in}{5.004321in}}{\pgfqpoint{7.392611in}{5.006659in}}{\pgfqpoint{7.390888in}{5.008382in}}%
\pgfpathcurveto{\pgfqpoint{7.389164in}{5.010106in}}{\pgfqpoint{7.386827in}{5.011074in}}{\pgfqpoint{7.384389in}{5.011074in}}%
\pgfpathcurveto{\pgfqpoint{7.381952in}{5.011074in}}{\pgfqpoint{7.379614in}{5.010106in}}{\pgfqpoint{7.377891in}{5.008382in}}%
\pgfpathcurveto{\pgfqpoint{7.376168in}{5.006659in}}{\pgfqpoint{7.375199in}{5.004321in}}{\pgfqpoint{7.375199in}{5.001884in}}%
\pgfpathcurveto{\pgfqpoint{7.375199in}{4.999447in}}{\pgfqpoint{7.376168in}{4.997109in}}{\pgfqpoint{7.377891in}{4.995386in}}%
\pgfpathcurveto{\pgfqpoint{7.379614in}{4.993662in}}{\pgfqpoint{7.381952in}{4.992694in}}{\pgfqpoint{7.384389in}{4.992694in}}%
\pgfpathlineto{\pgfqpoint{7.384389in}{4.992694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402103in}{5.048232in}}%
\pgfpathcurveto{\pgfqpoint{7.404502in}{5.048232in}}{\pgfqpoint{7.406803in}{5.049186in}}{\pgfqpoint{7.408499in}{5.050882in}}%
\pgfpathcurveto{\pgfqpoint{7.410196in}{5.052578in}}{\pgfqpoint{7.411149in}{5.054880in}}{\pgfqpoint{7.411149in}{5.057279in}}%
\pgfpathcurveto{\pgfqpoint{7.411149in}{5.059678in}}{\pgfqpoint{7.410196in}{5.061979in}}{\pgfqpoint{7.408499in}{5.063675in}}%
\pgfpathcurveto{\pgfqpoint{7.406803in}{5.065372in}}{\pgfqpoint{7.404502in}{5.066325in}}{\pgfqpoint{7.402103in}{5.066325in}}%
\pgfpathcurveto{\pgfqpoint{7.399704in}{5.066325in}}{\pgfqpoint{7.397402in}{5.065372in}}{\pgfqpoint{7.395706in}{5.063675in}}%
\pgfpathcurveto{\pgfqpoint{7.394010in}{5.061979in}}{\pgfqpoint{7.393056in}{5.059678in}}{\pgfqpoint{7.393056in}{5.057279in}}%
\pgfpathcurveto{\pgfqpoint{7.393056in}{5.054880in}}{\pgfqpoint{7.394010in}{5.052578in}}{\pgfqpoint{7.395706in}{5.050882in}}%
\pgfpathcurveto{\pgfqpoint{7.397402in}{5.049186in}}{\pgfqpoint{7.399704in}{5.048232in}}{\pgfqpoint{7.402103in}{5.048232in}}%
\pgfpathlineto{\pgfqpoint{7.402103in}{5.048232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419816in}{5.105582in}}%
\pgfpathcurveto{\pgfqpoint{7.422108in}{5.105582in}}{\pgfqpoint{7.424306in}{5.106492in}}{\pgfqpoint{7.425926in}{5.108113in}}%
\pgfpathcurveto{\pgfqpoint{7.427547in}{5.109733in}}{\pgfqpoint{7.428458in}{5.111932in}}{\pgfqpoint{7.428458in}{5.114223in}}%
\pgfpathcurveto{\pgfqpoint{7.428458in}{5.116515in}}{\pgfqpoint{7.427547in}{5.118713in}}{\pgfqpoint{7.425926in}{5.120334in}}%
\pgfpathcurveto{\pgfqpoint{7.424306in}{5.121955in}}{\pgfqpoint{7.422108in}{5.122865in}}{\pgfqpoint{7.419816in}{5.122865in}}%
\pgfpathcurveto{\pgfqpoint{7.417524in}{5.122865in}}{\pgfqpoint{7.415326in}{5.121955in}}{\pgfqpoint{7.413705in}{5.120334in}}%
\pgfpathcurveto{\pgfqpoint{7.412085in}{5.118713in}}{\pgfqpoint{7.411174in}{5.116515in}}{\pgfqpoint{7.411174in}{5.114223in}}%
\pgfpathcurveto{\pgfqpoint{7.411174in}{5.111932in}}{\pgfqpoint{7.412085in}{5.109733in}}{\pgfqpoint{7.413705in}{5.108113in}}%
\pgfpathcurveto{\pgfqpoint{7.415326in}{5.106492in}}{\pgfqpoint{7.417524in}{5.105582in}}{\pgfqpoint{7.419816in}{5.105582in}}%
\pgfpathlineto{\pgfqpoint{7.419816in}{5.105582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437529in}{5.035672in}}%
\pgfpathcurveto{\pgfqpoint{7.439685in}{5.035672in}}{\pgfqpoint{7.441753in}{5.036529in}}{\pgfqpoint{7.443278in}{5.038054in}}%
\pgfpathcurveto{\pgfqpoint{7.444802in}{5.039578in}}{\pgfqpoint{7.445659in}{5.041646in}}{\pgfqpoint{7.445659in}{5.043802in}}%
\pgfpathcurveto{\pgfqpoint{7.445659in}{5.045958in}}{\pgfqpoint{7.444802in}{5.048026in}}{\pgfqpoint{7.443278in}{5.049551in}}%
\pgfpathcurveto{\pgfqpoint{7.441753in}{5.051076in}}{\pgfqpoint{7.439685in}{5.051932in}}{\pgfqpoint{7.437529in}{5.051932in}}%
\pgfpathcurveto{\pgfqpoint{7.435373in}{5.051932in}}{\pgfqpoint{7.433305in}{5.051076in}}{\pgfqpoint{7.431780in}{5.049551in}}%
\pgfpathcurveto{\pgfqpoint{7.430256in}{5.048026in}}{\pgfqpoint{7.429399in}{5.045958in}}{\pgfqpoint{7.429399in}{5.043802in}}%
\pgfpathcurveto{\pgfqpoint{7.429399in}{5.041646in}}{\pgfqpoint{7.430256in}{5.039578in}}{\pgfqpoint{7.431780in}{5.038054in}}%
\pgfpathcurveto{\pgfqpoint{7.433305in}{5.036529in}}{\pgfqpoint{7.435373in}{5.035672in}}{\pgfqpoint{7.437529in}{5.035672in}}%
\pgfpathlineto{\pgfqpoint{7.437529in}{5.035672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455242in}{5.101647in}}%
\pgfpathcurveto{\pgfqpoint{7.457373in}{5.101647in}}{\pgfqpoint{7.459418in}{5.102493in}}{\pgfqpoint{7.460924in}{5.104000in}}%
\pgfpathcurveto{\pgfqpoint{7.462431in}{5.105507in}}{\pgfqpoint{7.463278in}{5.107551in}}{\pgfqpoint{7.463278in}{5.109682in}}%
\pgfpathcurveto{\pgfqpoint{7.463278in}{5.111813in}}{\pgfqpoint{7.462431in}{5.113857in}}{\pgfqpoint{7.460924in}{5.115364in}}%
\pgfpathcurveto{\pgfqpoint{7.459418in}{5.116871in}}{\pgfqpoint{7.457373in}{5.117718in}}{\pgfqpoint{7.455242in}{5.117718in}}%
\pgfpathcurveto{\pgfqpoint{7.453111in}{5.117718in}}{\pgfqpoint{7.451067in}{5.116871in}}{\pgfqpoint{7.449560in}{5.115364in}}%
\pgfpathcurveto{\pgfqpoint{7.448054in}{5.113857in}}{\pgfqpoint{7.447207in}{5.111813in}}{\pgfqpoint{7.447207in}{5.109682in}}%
\pgfpathcurveto{\pgfqpoint{7.447207in}{5.107551in}}{\pgfqpoint{7.448054in}{5.105507in}}{\pgfqpoint{7.449560in}{5.104000in}}%
\pgfpathcurveto{\pgfqpoint{7.451067in}{5.102493in}}{\pgfqpoint{7.453111in}{5.101647in}}{\pgfqpoint{7.455242in}{5.101647in}}%
\pgfpathlineto{\pgfqpoint{7.455242in}{5.101647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472956in}{5.138106in}}%
\pgfpathcurveto{\pgfqpoint{7.474963in}{5.138106in}}{\pgfqpoint{7.476888in}{5.138903in}}{\pgfqpoint{7.478307in}{5.140322in}}%
\pgfpathcurveto{\pgfqpoint{7.479726in}{5.141742in}}{\pgfqpoint{7.480524in}{5.143667in}}{\pgfqpoint{7.480524in}{5.145674in}}%
\pgfpathcurveto{\pgfqpoint{7.480524in}{5.147681in}}{\pgfqpoint{7.479726in}{5.149606in}}{\pgfqpoint{7.478307in}{5.151025in}}%
\pgfpathcurveto{\pgfqpoint{7.476888in}{5.152444in}}{\pgfqpoint{7.474963in}{5.153242in}}{\pgfqpoint{7.472956in}{5.153242in}}%
\pgfpathcurveto{\pgfqpoint{7.470949in}{5.153242in}}{\pgfqpoint{7.469024in}{5.152444in}}{\pgfqpoint{7.467604in}{5.151025in}}%
\pgfpathcurveto{\pgfqpoint{7.466185in}{5.149606in}}{\pgfqpoint{7.465388in}{5.147681in}}{\pgfqpoint{7.465388in}{5.145674in}}%
\pgfpathcurveto{\pgfqpoint{7.465388in}{5.143667in}}{\pgfqpoint{7.466185in}{5.141742in}}{\pgfqpoint{7.467604in}{5.140322in}}%
\pgfpathcurveto{\pgfqpoint{7.469024in}{5.138903in}}{\pgfqpoint{7.470949in}{5.138106in}}{\pgfqpoint{7.472956in}{5.138106in}}%
\pgfpathlineto{\pgfqpoint{7.472956in}{5.138106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490669in}{5.085425in}}%
\pgfpathcurveto{\pgfqpoint{7.492533in}{5.085425in}}{\pgfqpoint{7.494321in}{5.086165in}}{\pgfqpoint{7.495639in}{5.087483in}}%
\pgfpathcurveto{\pgfqpoint{7.496957in}{5.088801in}}{\pgfqpoint{7.497698in}{5.090589in}}{\pgfqpoint{7.497698in}{5.092453in}}%
\pgfpathcurveto{\pgfqpoint{7.497698in}{5.094317in}}{\pgfqpoint{7.496957in}{5.096105in}}{\pgfqpoint{7.495639in}{5.097424in}}%
\pgfpathcurveto{\pgfqpoint{7.494321in}{5.098742in}}{\pgfqpoint{7.492533in}{5.099482in}}{\pgfqpoint{7.490669in}{5.099482in}}%
\pgfpathcurveto{\pgfqpoint{7.488805in}{5.099482in}}{\pgfqpoint{7.487017in}{5.098742in}}{\pgfqpoint{7.485699in}{5.097424in}}%
\pgfpathcurveto{\pgfqpoint{7.484381in}{5.096105in}}{\pgfqpoint{7.483640in}{5.094317in}}{\pgfqpoint{7.483640in}{5.092453in}}%
\pgfpathcurveto{\pgfqpoint{7.483640in}{5.090589in}}{\pgfqpoint{7.484381in}{5.088801in}}{\pgfqpoint{7.485699in}{5.087483in}}%
\pgfpathcurveto{\pgfqpoint{7.487017in}{5.086165in}}{\pgfqpoint{7.488805in}{5.085425in}}{\pgfqpoint{7.490669in}{5.085425in}}%
\pgfpathlineto{\pgfqpoint{7.490669in}{5.085425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508382in}{5.087328in}}%
\pgfpathcurveto{\pgfqpoint{7.510168in}{5.087328in}}{\pgfqpoint{7.511881in}{5.088037in}}{\pgfqpoint{7.513144in}{5.089300in}}%
\pgfpathcurveto{\pgfqpoint{7.514407in}{5.090563in}}{\pgfqpoint{7.515117in}{5.092276in}}{\pgfqpoint{7.515117in}{5.094062in}}%
\pgfpathcurveto{\pgfqpoint{7.515117in}{5.095848in}}{\pgfqpoint{7.514407in}{5.097561in}}{\pgfqpoint{7.513144in}{5.098824in}}%
\pgfpathcurveto{\pgfqpoint{7.511881in}{5.100087in}}{\pgfqpoint{7.510168in}{5.100796in}}{\pgfqpoint{7.508382in}{5.100796in}}%
\pgfpathcurveto{\pgfqpoint{7.506596in}{5.100796in}}{\pgfqpoint{7.504883in}{5.100087in}}{\pgfqpoint{7.503620in}{5.098824in}}%
\pgfpathcurveto{\pgfqpoint{7.502357in}{5.097561in}}{\pgfqpoint{7.501648in}{5.095848in}}{\pgfqpoint{7.501648in}{5.094062in}}%
\pgfpathcurveto{\pgfqpoint{7.501648in}{5.092276in}}{\pgfqpoint{7.502357in}{5.090563in}}{\pgfqpoint{7.503620in}{5.089300in}}%
\pgfpathcurveto{\pgfqpoint{7.504883in}{5.088037in}}{\pgfqpoint{7.506596in}{5.087328in}}{\pgfqpoint{7.508382in}{5.087328in}}%
\pgfpathlineto{\pgfqpoint{7.508382in}{5.087328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526096in}{5.124146in}}%
\pgfpathcurveto{\pgfqpoint{7.527866in}{5.124146in}}{\pgfqpoint{7.529565in}{5.124850in}}{\pgfqpoint{7.530817in}{5.126102in}}%
\pgfpathcurveto{\pgfqpoint{7.532069in}{5.127354in}}{\pgfqpoint{7.532773in}{5.129053in}}{\pgfqpoint{7.532773in}{5.130824in}}%
\pgfpathcurveto{\pgfqpoint{7.532773in}{5.132595in}}{\pgfqpoint{7.532069in}{5.134293in}}{\pgfqpoint{7.530817in}{5.135545in}}%
\pgfpathcurveto{\pgfqpoint{7.529565in}{5.136798in}}{\pgfqpoint{7.527866in}{5.137501in}}{\pgfqpoint{7.526096in}{5.137501in}}%
\pgfpathcurveto{\pgfqpoint{7.524325in}{5.137501in}}{\pgfqpoint{7.522626in}{5.136798in}}{\pgfqpoint{7.521374in}{5.135545in}}%
\pgfpathcurveto{\pgfqpoint{7.520122in}{5.134293in}}{\pgfqpoint{7.519418in}{5.132595in}}{\pgfqpoint{7.519418in}{5.130824in}}%
\pgfpathcurveto{\pgfqpoint{7.519418in}{5.129053in}}{\pgfqpoint{7.520122in}{5.127354in}}{\pgfqpoint{7.521374in}{5.126102in}}%
\pgfpathcurveto{\pgfqpoint{7.522626in}{5.124850in}}{\pgfqpoint{7.524325in}{5.124146in}}{\pgfqpoint{7.526096in}{5.124146in}}%
\pgfpathlineto{\pgfqpoint{7.526096in}{5.124146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543809in}{5.177931in}}%
\pgfpathcurveto{\pgfqpoint{7.545558in}{5.177931in}}{\pgfqpoint{7.547235in}{5.178626in}}{\pgfqpoint{7.548472in}{5.179863in}}%
\pgfpathcurveto{\pgfqpoint{7.549709in}{5.181099in}}{\pgfqpoint{7.550404in}{5.182777in}}{\pgfqpoint{7.550404in}{5.184526in}}%
\pgfpathcurveto{\pgfqpoint{7.550404in}{5.186275in}}{\pgfqpoint{7.549709in}{5.187952in}}{\pgfqpoint{7.548472in}{5.189189in}}%
\pgfpathcurveto{\pgfqpoint{7.547235in}{5.190426in}}{\pgfqpoint{7.545558in}{5.191121in}}{\pgfqpoint{7.543809in}{5.191121in}}%
\pgfpathcurveto{\pgfqpoint{7.542060in}{5.191121in}}{\pgfqpoint{7.540382in}{5.190426in}}{\pgfqpoint{7.539146in}{5.189189in}}%
\pgfpathcurveto{\pgfqpoint{7.537909in}{5.187952in}}{\pgfqpoint{7.537214in}{5.186275in}}{\pgfqpoint{7.537214in}{5.184526in}}%
\pgfpathcurveto{\pgfqpoint{7.537214in}{5.182777in}}{\pgfqpoint{7.537909in}{5.181099in}}{\pgfqpoint{7.539146in}{5.179863in}}%
\pgfpathcurveto{\pgfqpoint{7.540382in}{5.178626in}}{\pgfqpoint{7.542060in}{5.177931in}}{\pgfqpoint{7.543809in}{5.177931in}}%
\pgfpathlineto{\pgfqpoint{7.543809in}{5.177931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561522in}{5.130479in}}%
\pgfpathcurveto{\pgfqpoint{7.563153in}{5.130479in}}{\pgfqpoint{7.564717in}{5.131127in}}{\pgfqpoint{7.565870in}{5.132280in}}%
\pgfpathcurveto{\pgfqpoint{7.567024in}{5.133433in}}{\pgfqpoint{7.567672in}{5.134998in}}{\pgfqpoint{7.567672in}{5.136628in}}%
\pgfpathcurveto{\pgfqpoint{7.567672in}{5.138259in}}{\pgfqpoint{7.567024in}{5.139824in}}{\pgfqpoint{7.565870in}{5.140977in}}%
\pgfpathcurveto{\pgfqpoint{7.564717in}{5.142130in}}{\pgfqpoint{7.563153in}{5.142778in}}{\pgfqpoint{7.561522in}{5.142778in}}%
\pgfpathcurveto{\pgfqpoint{7.559891in}{5.142778in}}{\pgfqpoint{7.558327in}{5.142130in}}{\pgfqpoint{7.557174in}{5.140977in}}%
\pgfpathcurveto{\pgfqpoint{7.556020in}{5.139824in}}{\pgfqpoint{7.555373in}{5.138259in}}{\pgfqpoint{7.555373in}{5.136628in}}%
\pgfpathcurveto{\pgfqpoint{7.555373in}{5.134998in}}{\pgfqpoint{7.556020in}{5.133433in}}{\pgfqpoint{7.557174in}{5.132280in}}%
\pgfpathcurveto{\pgfqpoint{7.558327in}{5.131127in}}{\pgfqpoint{7.559891in}{5.130479in}}{\pgfqpoint{7.561522in}{5.130479in}}%
\pgfpathlineto{\pgfqpoint{7.561522in}{5.130479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579235in}{4.991273in}}%
\pgfpathcurveto{\pgfqpoint{7.580881in}{4.991273in}}{\pgfqpoint{7.582459in}{4.991927in}}{\pgfqpoint{7.583622in}{4.993090in}}%
\pgfpathcurveto{\pgfqpoint{7.584785in}{4.994253in}}{\pgfqpoint{7.585439in}{4.995831in}}{\pgfqpoint{7.585439in}{4.997477in}}%
\pgfpathcurveto{\pgfqpoint{7.585439in}{4.999122in}}{\pgfqpoint{7.584785in}{5.000700in}}{\pgfqpoint{7.583622in}{5.001863in}}%
\pgfpathcurveto{\pgfqpoint{7.582459in}{5.003026in}}{\pgfqpoint{7.580881in}{5.003680in}}{\pgfqpoint{7.579235in}{5.003680in}}%
\pgfpathcurveto{\pgfqpoint{7.577590in}{5.003680in}}{\pgfqpoint{7.576012in}{5.003026in}}{\pgfqpoint{7.574849in}{5.001863in}}%
\pgfpathcurveto{\pgfqpoint{7.573685in}{5.000700in}}{\pgfqpoint{7.573032in}{4.999122in}}{\pgfqpoint{7.573032in}{4.997477in}}%
\pgfpathcurveto{\pgfqpoint{7.573032in}{4.995831in}}{\pgfqpoint{7.573685in}{4.994253in}}{\pgfqpoint{7.574849in}{4.993090in}}%
\pgfpathcurveto{\pgfqpoint{7.576012in}{4.991927in}}{\pgfqpoint{7.577590in}{4.991273in}}{\pgfqpoint{7.579235in}{4.991273in}}%
\pgfpathlineto{\pgfqpoint{7.579235in}{4.991273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596949in}{4.970996in}}%
\pgfpathcurveto{\pgfqpoint{7.598533in}{4.970996in}}{\pgfqpoint{7.600052in}{4.971625in}}{\pgfqpoint{7.601172in}{4.972745in}}%
\pgfpathcurveto{\pgfqpoint{7.602292in}{4.973865in}}{\pgfqpoint{7.602921in}{4.975384in}}{\pgfqpoint{7.602921in}{4.976968in}}%
\pgfpathcurveto{\pgfqpoint{7.602921in}{4.978552in}}{\pgfqpoint{7.602292in}{4.980072in}}{\pgfqpoint{7.601172in}{4.981192in}}%
\pgfpathcurveto{\pgfqpoint{7.600052in}{4.982312in}}{\pgfqpoint{7.598533in}{4.982941in}}{\pgfqpoint{7.596949in}{4.982941in}}%
\pgfpathcurveto{\pgfqpoint{7.595365in}{4.982941in}}{\pgfqpoint{7.593845in}{4.982312in}}{\pgfqpoint{7.592725in}{4.981192in}}%
\pgfpathcurveto{\pgfqpoint{7.591605in}{4.980072in}}{\pgfqpoint{7.590976in}{4.978552in}}{\pgfqpoint{7.590976in}{4.976968in}}%
\pgfpathcurveto{\pgfqpoint{7.590976in}{4.975384in}}{\pgfqpoint{7.591605in}{4.973865in}}{\pgfqpoint{7.592725in}{4.972745in}}%
\pgfpathcurveto{\pgfqpoint{7.593845in}{4.971625in}}{\pgfqpoint{7.595365in}{4.970996in}}{\pgfqpoint{7.596949in}{4.970996in}}%
\pgfpathlineto{\pgfqpoint{7.596949in}{4.970996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614662in}{4.857656in}}%
\pgfpathcurveto{\pgfqpoint{7.616140in}{4.857656in}}{\pgfqpoint{7.617557in}{4.858243in}}{\pgfqpoint{7.618602in}{4.859288in}}%
\pgfpathcurveto{\pgfqpoint{7.619647in}{4.860333in}}{\pgfqpoint{7.620234in}{4.861750in}}{\pgfqpoint{7.620234in}{4.863228in}}%
\pgfpathcurveto{\pgfqpoint{7.620234in}{4.864705in}}{\pgfqpoint{7.619647in}{4.866123in}}{\pgfqpoint{7.618602in}{4.867168in}}%
\pgfpathcurveto{\pgfqpoint{7.617557in}{4.868212in}}{\pgfqpoint{7.616140in}{4.868800in}}{\pgfqpoint{7.614662in}{4.868800in}}%
\pgfpathcurveto{\pgfqpoint{7.613184in}{4.868800in}}{\pgfqpoint{7.611767in}{4.868212in}}{\pgfqpoint{7.610722in}{4.867168in}}%
\pgfpathcurveto{\pgfqpoint{7.609677in}{4.866123in}}{\pgfqpoint{7.609090in}{4.864705in}}{\pgfqpoint{7.609090in}{4.863228in}}%
\pgfpathcurveto{\pgfqpoint{7.609090in}{4.861750in}}{\pgfqpoint{7.609677in}{4.860333in}}{\pgfqpoint{7.610722in}{4.859288in}}%
\pgfpathcurveto{\pgfqpoint{7.611767in}{4.858243in}}{\pgfqpoint{7.613184in}{4.857656in}}{\pgfqpoint{7.614662in}{4.857656in}}%
\pgfpathlineto{\pgfqpoint{7.614662in}{4.857656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632375in}{4.924264in}}%
\pgfpathcurveto{\pgfqpoint{7.633790in}{4.924264in}}{\pgfqpoint{7.635147in}{4.924826in}}{\pgfqpoint{7.636148in}{4.925827in}}%
\pgfpathcurveto{\pgfqpoint{7.637149in}{4.926827in}}{\pgfqpoint{7.637711in}{4.928185in}}{\pgfqpoint{7.637711in}{4.929600in}}%
\pgfpathcurveto{\pgfqpoint{7.637711in}{4.931015in}}{\pgfqpoint{7.637149in}{4.932372in}}{\pgfqpoint{7.636148in}{4.933373in}}%
\pgfpathcurveto{\pgfqpoint{7.635147in}{4.934373in}}{\pgfqpoint{7.633790in}{4.934935in}}{\pgfqpoint{7.632375in}{4.934935in}}%
\pgfpathcurveto{\pgfqpoint{7.630960in}{4.934935in}}{\pgfqpoint{7.629603in}{4.934373in}}{\pgfqpoint{7.628602in}{4.933373in}}%
\pgfpathcurveto{\pgfqpoint{7.627602in}{4.932372in}}{\pgfqpoint{7.627039in}{4.931015in}}{\pgfqpoint{7.627039in}{4.929600in}}%
\pgfpathcurveto{\pgfqpoint{7.627039in}{4.928185in}}{\pgfqpoint{7.627602in}{4.926827in}}{\pgfqpoint{7.628602in}{4.925827in}}%
\pgfpathcurveto{\pgfqpoint{7.629603in}{4.924826in}}{\pgfqpoint{7.630960in}{4.924264in}}{\pgfqpoint{7.632375in}{4.924264in}}%
\pgfpathlineto{\pgfqpoint{7.632375in}{4.924264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650088in}{4.927283in}}%
\pgfpathcurveto{\pgfqpoint{7.651511in}{4.927283in}}{\pgfqpoint{7.652875in}{4.927848in}}{\pgfqpoint{7.653880in}{4.928854in}}%
\pgfpathcurveto{\pgfqpoint{7.654886in}{4.929860in}}{\pgfqpoint{7.655451in}{4.931224in}}{\pgfqpoint{7.655451in}{4.932646in}}%
\pgfpathcurveto{\pgfqpoint{7.655451in}{4.934068in}}{\pgfqpoint{7.654886in}{4.935432in}}{\pgfqpoint{7.653880in}{4.936438in}}%
\pgfpathcurveto{\pgfqpoint{7.652875in}{4.937443in}}{\pgfqpoint{7.651511in}{4.938008in}}{\pgfqpoint{7.650088in}{4.938008in}}%
\pgfpathcurveto{\pgfqpoint{7.648666in}{4.938008in}}{\pgfqpoint{7.647302in}{4.937443in}}{\pgfqpoint{7.646297in}{4.936438in}}%
\pgfpathcurveto{\pgfqpoint{7.645291in}{4.935432in}}{\pgfqpoint{7.644726in}{4.934068in}}{\pgfqpoint{7.644726in}{4.932646in}}%
\pgfpathcurveto{\pgfqpoint{7.644726in}{4.931224in}}{\pgfqpoint{7.645291in}{4.929860in}}{\pgfqpoint{7.646297in}{4.928854in}}%
\pgfpathcurveto{\pgfqpoint{7.647302in}{4.927848in}}{\pgfqpoint{7.648666in}{4.927283in}}{\pgfqpoint{7.650088in}{4.927283in}}%
\pgfpathlineto{\pgfqpoint{7.650088in}{4.927283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667802in}{4.930317in}}%
\pgfpathcurveto{\pgfqpoint{7.669151in}{4.930317in}}{\pgfqpoint{7.670446in}{4.930853in}}{\pgfqpoint{7.671400in}{4.931808in}}%
\pgfpathcurveto{\pgfqpoint{7.672354in}{4.932762in}}{\pgfqpoint{7.672890in}{4.934056in}}{\pgfqpoint{7.672890in}{4.935406in}}%
\pgfpathcurveto{\pgfqpoint{7.672890in}{4.936756in}}{\pgfqpoint{7.672354in}{4.938050in}}{\pgfqpoint{7.671400in}{4.939004in}}%
\pgfpathcurveto{\pgfqpoint{7.670446in}{4.939958in}}{\pgfqpoint{7.669151in}{4.940495in}}{\pgfqpoint{7.667802in}{4.940495in}}%
\pgfpathcurveto{\pgfqpoint{7.666452in}{4.940495in}}{\pgfqpoint{7.665158in}{4.939958in}}{\pgfqpoint{7.664203in}{4.939004in}}%
\pgfpathcurveto{\pgfqpoint{7.663249in}{4.938050in}}{\pgfqpoint{7.662713in}{4.936756in}}{\pgfqpoint{7.662713in}{4.935406in}}%
\pgfpathcurveto{\pgfqpoint{7.662713in}{4.934056in}}{\pgfqpoint{7.663249in}{4.932762in}}{\pgfqpoint{7.664203in}{4.931808in}}%
\pgfpathcurveto{\pgfqpoint{7.665158in}{4.930853in}}{\pgfqpoint{7.666452in}{4.930317in}}{\pgfqpoint{7.667802in}{4.930317in}}%
\pgfpathlineto{\pgfqpoint{7.667802in}{4.930317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685515in}{4.975419in}}%
\pgfpathcurveto{\pgfqpoint{7.686816in}{4.975419in}}{\pgfqpoint{7.688065in}{4.975936in}}{\pgfqpoint{7.688985in}{4.976856in}}%
\pgfpathcurveto{\pgfqpoint{7.689905in}{4.977777in}}{\pgfqpoint{7.690422in}{4.979025in}}{\pgfqpoint{7.690422in}{4.980326in}}%
\pgfpathcurveto{\pgfqpoint{7.690422in}{4.981628in}}{\pgfqpoint{7.689905in}{4.982876in}}{\pgfqpoint{7.688985in}{4.983797in}}%
\pgfpathcurveto{\pgfqpoint{7.688065in}{4.984717in}}{\pgfqpoint{7.686816in}{4.985234in}}{\pgfqpoint{7.685515in}{4.985234in}}%
\pgfpathcurveto{\pgfqpoint{7.684214in}{4.985234in}}{\pgfqpoint{7.682965in}{4.984717in}}{\pgfqpoint{7.682045in}{4.983797in}}%
\pgfpathcurveto{\pgfqpoint{7.681125in}{4.982876in}}{\pgfqpoint{7.680608in}{4.981628in}}{\pgfqpoint{7.680608in}{4.980326in}}%
\pgfpathcurveto{\pgfqpoint{7.680608in}{4.979025in}}{\pgfqpoint{7.681125in}{4.977777in}}{\pgfqpoint{7.682045in}{4.976856in}}%
\pgfpathcurveto{\pgfqpoint{7.682965in}{4.975936in}}{\pgfqpoint{7.684214in}{4.975419in}}{\pgfqpoint{7.685515in}{4.975419in}}%
\pgfpathlineto{\pgfqpoint{7.685515in}{4.975419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703228in}{5.030673in}}%
\pgfpathcurveto{\pgfqpoint{7.704498in}{5.030673in}}{\pgfqpoint{7.705717in}{5.031178in}}{\pgfqpoint{7.706615in}{5.032076in}}%
\pgfpathcurveto{\pgfqpoint{7.707513in}{5.032974in}}{\pgfqpoint{7.708018in}{5.034192in}}{\pgfqpoint{7.708018in}{5.035462in}}%
\pgfpathcurveto{\pgfqpoint{7.708018in}{5.036732in}}{\pgfqpoint{7.707513in}{5.037951in}}{\pgfqpoint{7.706615in}{5.038849in}}%
\pgfpathcurveto{\pgfqpoint{7.705717in}{5.039747in}}{\pgfqpoint{7.704498in}{5.040252in}}{\pgfqpoint{7.703228in}{5.040252in}}%
\pgfpathcurveto{\pgfqpoint{7.701958in}{5.040252in}}{\pgfqpoint{7.700740in}{5.039747in}}{\pgfqpoint{7.699842in}{5.038849in}}%
\pgfpathcurveto{\pgfqpoint{7.698944in}{5.037951in}}{\pgfqpoint{7.698439in}{5.036732in}}{\pgfqpoint{7.698439in}{5.035462in}}%
\pgfpathcurveto{\pgfqpoint{7.698439in}{5.034192in}}{\pgfqpoint{7.698944in}{5.032974in}}{\pgfqpoint{7.699842in}{5.032076in}}%
\pgfpathcurveto{\pgfqpoint{7.700740in}{5.031178in}}{\pgfqpoint{7.701958in}{5.030673in}}{\pgfqpoint{7.703228in}{5.030673in}}%
\pgfpathlineto{\pgfqpoint{7.703228in}{5.030673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720942in}{5.171141in}}%
\pgfpathcurveto{\pgfqpoint{7.722145in}{5.171141in}}{\pgfqpoint{7.723300in}{5.171620in}}{\pgfqpoint{7.724151in}{5.172471in}}%
\pgfpathcurveto{\pgfqpoint{7.725002in}{5.173322in}}{\pgfqpoint{7.725480in}{5.174477in}}{\pgfqpoint{7.725480in}{5.175680in}}%
\pgfpathcurveto{\pgfqpoint{7.725480in}{5.176884in}}{\pgfqpoint{7.725002in}{5.178039in}}{\pgfqpoint{7.724151in}{5.178890in}}%
\pgfpathcurveto{\pgfqpoint{7.723300in}{5.179741in}}{\pgfqpoint{7.722145in}{5.180219in}}{\pgfqpoint{7.720942in}{5.180219in}}%
\pgfpathcurveto{\pgfqpoint{7.719738in}{5.180219in}}{\pgfqpoint{7.718583in}{5.179741in}}{\pgfqpoint{7.717732in}{5.178890in}}%
\pgfpathcurveto{\pgfqpoint{7.716881in}{5.178039in}}{\pgfqpoint{7.716403in}{5.176884in}}{\pgfqpoint{7.716403in}{5.175680in}}%
\pgfpathcurveto{\pgfqpoint{7.716403in}{5.174477in}}{\pgfqpoint{7.716881in}{5.173322in}}{\pgfqpoint{7.717732in}{5.172471in}}%
\pgfpathcurveto{\pgfqpoint{7.718583in}{5.171620in}}{\pgfqpoint{7.719738in}{5.171141in}}{\pgfqpoint{7.720942in}{5.171141in}}%
\pgfpathlineto{\pgfqpoint{7.720942in}{5.171141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.738655in}{5.175694in}}%
\pgfpathcurveto{\pgfqpoint{7.739797in}{5.175694in}}{\pgfqpoint{7.740893in}{5.176148in}}{\pgfqpoint{7.741700in}{5.176955in}}%
\pgfpathcurveto{\pgfqpoint{7.742508in}{5.177763in}}{\pgfqpoint{7.742962in}{5.178859in}}{\pgfqpoint{7.742962in}{5.180001in}}%
\pgfpathcurveto{\pgfqpoint{7.742962in}{5.181143in}}{\pgfqpoint{7.742508in}{5.182239in}}{\pgfqpoint{7.741700in}{5.183047in}}%
\pgfpathcurveto{\pgfqpoint{7.740893in}{5.183854in}}{\pgfqpoint{7.739797in}{5.184308in}}{\pgfqpoint{7.738655in}{5.184308in}}%
\pgfpathcurveto{\pgfqpoint{7.737513in}{5.184308in}}{\pgfqpoint{7.736417in}{5.183854in}}{\pgfqpoint{7.735609in}{5.183047in}}%
\pgfpathcurveto{\pgfqpoint{7.734802in}{5.182239in}}{\pgfqpoint{7.734348in}{5.181143in}}{\pgfqpoint{7.734348in}{5.180001in}}%
\pgfpathcurveto{\pgfqpoint{7.734348in}{5.178859in}}{\pgfqpoint{7.734802in}{5.177763in}}{\pgfqpoint{7.735609in}{5.176955in}}%
\pgfpathcurveto{\pgfqpoint{7.736417in}{5.176148in}}{\pgfqpoint{7.737513in}{5.175694in}}{\pgfqpoint{7.738655in}{5.175694in}}%
\pgfpathlineto{\pgfqpoint{7.738655in}{5.175694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.756368in}{5.110581in}}%
\pgfpathcurveto{\pgfqpoint{7.757471in}{5.110581in}}{\pgfqpoint{7.758530in}{5.111020in}}{\pgfqpoint{7.759310in}{5.111800in}}%
\pgfpathcurveto{\pgfqpoint{7.760090in}{5.112580in}}{\pgfqpoint{7.760529in}{5.113639in}}{\pgfqpoint{7.760529in}{5.114742in}}%
\pgfpathcurveto{\pgfqpoint{7.760529in}{5.115845in}}{\pgfqpoint{7.760090in}{5.116904in}}{\pgfqpoint{7.759310in}{5.117684in}}%
\pgfpathcurveto{\pgfqpoint{7.758530in}{5.118464in}}{\pgfqpoint{7.757471in}{5.118903in}}{\pgfqpoint{7.756368in}{5.118903in}}%
\pgfpathcurveto{\pgfqpoint{7.755265in}{5.118903in}}{\pgfqpoint{7.754206in}{5.118464in}}{\pgfqpoint{7.753426in}{5.117684in}}%
\pgfpathcurveto{\pgfqpoint{7.752646in}{5.116904in}}{\pgfqpoint{7.752207in}{5.115845in}}{\pgfqpoint{7.752207in}{5.114742in}}%
\pgfpathcurveto{\pgfqpoint{7.752207in}{5.113639in}}{\pgfqpoint{7.752646in}{5.112580in}}{\pgfqpoint{7.753426in}{5.111800in}}%
\pgfpathcurveto{\pgfqpoint{7.754206in}{5.111020in}}{\pgfqpoint{7.755265in}{5.110581in}}{\pgfqpoint{7.756368in}{5.110581in}}%
\pgfpathlineto{\pgfqpoint{7.756368in}{5.110581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774081in}{5.190923in}}%
\pgfpathcurveto{\pgfqpoint{7.775125in}{5.190923in}}{\pgfqpoint{7.776127in}{5.191338in}}{\pgfqpoint{7.776865in}{5.192076in}}%
\pgfpathcurveto{\pgfqpoint{7.777603in}{5.192815in}}{\pgfqpoint{7.778018in}{5.193816in}}{\pgfqpoint{7.778018in}{5.194860in}}%
\pgfpathcurveto{\pgfqpoint{7.778018in}{5.195904in}}{\pgfqpoint{7.777603in}{5.196906in}}{\pgfqpoint{7.776865in}{5.197644in}}%
\pgfpathcurveto{\pgfqpoint{7.776127in}{5.198382in}}{\pgfqpoint{7.775125in}{5.198797in}}{\pgfqpoint{7.774081in}{5.198797in}}%
\pgfpathcurveto{\pgfqpoint{7.773037in}{5.198797in}}{\pgfqpoint{7.772036in}{5.198382in}}{\pgfqpoint{7.771298in}{5.197644in}}%
\pgfpathcurveto{\pgfqpoint{7.770559in}{5.196906in}}{\pgfqpoint{7.770145in}{5.195904in}}{\pgfqpoint{7.770145in}{5.194860in}}%
\pgfpathcurveto{\pgfqpoint{7.770145in}{5.193816in}}{\pgfqpoint{7.770559in}{5.192815in}}{\pgfqpoint{7.771298in}{5.192076in}}%
\pgfpathcurveto{\pgfqpoint{7.772036in}{5.191338in}}{\pgfqpoint{7.773037in}{5.190923in}}{\pgfqpoint{7.774081in}{5.190923in}}%
\pgfpathlineto{\pgfqpoint{7.774081in}{5.190923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791795in}{5.302626in}}%
\pgfpathcurveto{\pgfqpoint{7.792794in}{5.302626in}}{\pgfqpoint{7.793753in}{5.303023in}}{\pgfqpoint{7.794460in}{5.303730in}}%
\pgfpathcurveto{\pgfqpoint{7.795167in}{5.304437in}}{\pgfqpoint{7.795564in}{5.305396in}}{\pgfqpoint{7.795564in}{5.306395in}}%
\pgfpathcurveto{\pgfqpoint{7.795564in}{5.307395in}}{\pgfqpoint{7.795167in}{5.308354in}}{\pgfqpoint{7.794460in}{5.309061in}}%
\pgfpathcurveto{\pgfqpoint{7.793753in}{5.309768in}}{\pgfqpoint{7.792794in}{5.310165in}}{\pgfqpoint{7.791795in}{5.310165in}}%
\pgfpathcurveto{\pgfqpoint{7.790795in}{5.310165in}}{\pgfqpoint{7.789836in}{5.309768in}}{\pgfqpoint{7.789129in}{5.309061in}}%
\pgfpathcurveto{\pgfqpoint{7.788422in}{5.308354in}}{\pgfqpoint{7.788025in}{5.307395in}}{\pgfqpoint{7.788025in}{5.306395in}}%
\pgfpathcurveto{\pgfqpoint{7.788025in}{5.305396in}}{\pgfqpoint{7.788422in}{5.304437in}}{\pgfqpoint{7.789129in}{5.303730in}}%
\pgfpathcurveto{\pgfqpoint{7.789836in}{5.303023in}}{\pgfqpoint{7.790795in}{5.302626in}}{\pgfqpoint{7.791795in}{5.302626in}}%
\pgfpathlineto{\pgfqpoint{7.791795in}{5.302626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809508in}{5.218352in}}%
\pgfpathcurveto{\pgfqpoint{7.810504in}{5.218352in}}{\pgfqpoint{7.811460in}{5.218748in}}{\pgfqpoint{7.812165in}{5.219452in}}%
\pgfpathcurveto{\pgfqpoint{7.812869in}{5.220157in}}{\pgfqpoint{7.813265in}{5.221112in}}{\pgfqpoint{7.813265in}{5.222109in}}%
\pgfpathcurveto{\pgfqpoint{7.813265in}{5.223105in}}{\pgfqpoint{7.812869in}{5.224061in}}{\pgfqpoint{7.812165in}{5.224765in}}%
\pgfpathcurveto{\pgfqpoint{7.811460in}{5.225470in}}{\pgfqpoint{7.810504in}{5.225866in}}{\pgfqpoint{7.809508in}{5.225866in}}%
\pgfpathcurveto{\pgfqpoint{7.808511in}{5.225866in}}{\pgfqpoint{7.807556in}{5.225470in}}{\pgfqpoint{7.806851in}{5.224765in}}%
\pgfpathcurveto{\pgfqpoint{7.806147in}{5.224061in}}{\pgfqpoint{7.805751in}{5.223105in}}{\pgfqpoint{7.805751in}{5.222109in}}%
\pgfpathcurveto{\pgfqpoint{7.805751in}{5.221112in}}{\pgfqpoint{7.806147in}{5.220157in}}{\pgfqpoint{7.806851in}{5.219452in}}%
\pgfpathcurveto{\pgfqpoint{7.807556in}{5.218748in}}{\pgfqpoint{7.808511in}{5.218352in}}{\pgfqpoint{7.809508in}{5.218352in}}%
\pgfpathlineto{\pgfqpoint{7.809508in}{5.218352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.827221in}{5.177250in}}%
\pgfpathcurveto{\pgfqpoint{7.828157in}{5.177250in}}{\pgfqpoint{7.829054in}{5.177622in}}{\pgfqpoint{7.829716in}{5.178284in}}%
\pgfpathcurveto{\pgfqpoint{7.830377in}{5.178945in}}{\pgfqpoint{7.830749in}{5.179843in}}{\pgfqpoint{7.830749in}{5.180778in}}%
\pgfpathcurveto{\pgfqpoint{7.830749in}{5.181714in}}{\pgfqpoint{7.830377in}{5.182611in}}{\pgfqpoint{7.829716in}{5.183273in}}%
\pgfpathcurveto{\pgfqpoint{7.829054in}{5.183934in}}{\pgfqpoint{7.828157in}{5.184306in}}{\pgfqpoint{7.827221in}{5.184306in}}%
\pgfpathcurveto{\pgfqpoint{7.826286in}{5.184306in}}{\pgfqpoint{7.825388in}{5.183934in}}{\pgfqpoint{7.824727in}{5.183273in}}%
\pgfpathcurveto{\pgfqpoint{7.824065in}{5.182611in}}{\pgfqpoint{7.823693in}{5.181714in}}{\pgfqpoint{7.823693in}{5.180778in}}%
\pgfpathcurveto{\pgfqpoint{7.823693in}{5.179843in}}{\pgfqpoint{7.824065in}{5.178945in}}{\pgfqpoint{7.824727in}{5.178284in}}%
\pgfpathcurveto{\pgfqpoint{7.825388in}{5.177622in}}{\pgfqpoint{7.826286in}{5.177250in}}{\pgfqpoint{7.827221in}{5.177250in}}%
\pgfpathlineto{\pgfqpoint{7.827221in}{5.177250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844934in}{5.056948in}}%
\pgfpathcurveto{\pgfqpoint{7.845824in}{5.056948in}}{\pgfqpoint{7.846677in}{5.057301in}}{\pgfqpoint{7.847307in}{5.057931in}}%
\pgfpathcurveto{\pgfqpoint{7.847936in}{5.058560in}}{\pgfqpoint{7.848289in}{5.059413in}}{\pgfqpoint{7.848289in}{5.060303in}}%
\pgfpathcurveto{\pgfqpoint{7.848289in}{5.061192in}}{\pgfqpoint{7.847936in}{5.062046in}}{\pgfqpoint{7.847307in}{5.062675in}}%
\pgfpathcurveto{\pgfqpoint{7.846677in}{5.063304in}}{\pgfqpoint{7.845824in}{5.063657in}}{\pgfqpoint{7.844934in}{5.063657in}}%
\pgfpathcurveto{\pgfqpoint{7.844045in}{5.063657in}}{\pgfqpoint{7.843191in}{5.063304in}}{\pgfqpoint{7.842562in}{5.062675in}}%
\pgfpathcurveto{\pgfqpoint{7.841933in}{5.062046in}}{\pgfqpoint{7.841580in}{5.061192in}}{\pgfqpoint{7.841580in}{5.060303in}}%
\pgfpathcurveto{\pgfqpoint{7.841580in}{5.059413in}}{\pgfqpoint{7.841933in}{5.058560in}}{\pgfqpoint{7.842562in}{5.057931in}}%
\pgfpathcurveto{\pgfqpoint{7.843191in}{5.057301in}}{\pgfqpoint{7.844045in}{5.056948in}}{\pgfqpoint{7.844934in}{5.056948in}}%
\pgfpathlineto{\pgfqpoint{7.844934in}{5.056948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862648in}{5.093663in}}%
\pgfpathcurveto{\pgfqpoint{7.863549in}{5.093663in}}{\pgfqpoint{7.864413in}{5.094021in}}{\pgfqpoint{7.865050in}{5.094658in}}%
\pgfpathcurveto{\pgfqpoint{7.865687in}{5.095295in}}{\pgfqpoint{7.866045in}{5.096160in}}{\pgfqpoint{7.866045in}{5.097060in}}%
\pgfpathcurveto{\pgfqpoint{7.866045in}{5.097961in}}{\pgfqpoint{7.865687in}{5.098826in}}{\pgfqpoint{7.865050in}{5.099463in}}%
\pgfpathcurveto{\pgfqpoint{7.864413in}{5.100100in}}{\pgfqpoint{7.863549in}{5.100458in}}{\pgfqpoint{7.862648in}{5.100458in}}%
\pgfpathcurveto{\pgfqpoint{7.861747in}{5.100458in}}{\pgfqpoint{7.860883in}{5.100100in}}{\pgfqpoint{7.860246in}{5.099463in}}%
\pgfpathcurveto{\pgfqpoint{7.859609in}{5.098826in}}{\pgfqpoint{7.859251in}{5.097961in}}{\pgfqpoint{7.859251in}{5.097060in}}%
\pgfpathcurveto{\pgfqpoint{7.859251in}{5.096160in}}{\pgfqpoint{7.859609in}{5.095295in}}{\pgfqpoint{7.860246in}{5.094658in}}%
\pgfpathcurveto{\pgfqpoint{7.860883in}{5.094021in}}{\pgfqpoint{7.861747in}{5.093663in}}{\pgfqpoint{7.862648in}{5.093663in}}%
\pgfpathlineto{\pgfqpoint{7.862648in}{5.093663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880361in}{5.164465in}}%
\pgfpathcurveto{\pgfqpoint{7.881241in}{5.164465in}}{\pgfqpoint{7.882085in}{5.164815in}}{\pgfqpoint{7.882708in}{5.165437in}}%
\pgfpathcurveto{\pgfqpoint{7.883330in}{5.166060in}}{\pgfqpoint{7.883680in}{5.166904in}}{\pgfqpoint{7.883680in}{5.167784in}}%
\pgfpathcurveto{\pgfqpoint{7.883680in}{5.168664in}}{\pgfqpoint{7.883330in}{5.169509in}}{\pgfqpoint{7.882708in}{5.170131in}}%
\pgfpathcurveto{\pgfqpoint{7.882085in}{5.170753in}}{\pgfqpoint{7.881241in}{5.171103in}}{\pgfqpoint{7.880361in}{5.171103in}}%
\pgfpathcurveto{\pgfqpoint{7.879481in}{5.171103in}}{\pgfqpoint{7.878636in}{5.170753in}}{\pgfqpoint{7.878014in}{5.170131in}}%
\pgfpathcurveto{\pgfqpoint{7.877392in}{5.169509in}}{\pgfqpoint{7.877042in}{5.168664in}}{\pgfqpoint{7.877042in}{5.167784in}}%
\pgfpathcurveto{\pgfqpoint{7.877042in}{5.166904in}}{\pgfqpoint{7.877392in}{5.166060in}}{\pgfqpoint{7.878014in}{5.165437in}}%
\pgfpathcurveto{\pgfqpoint{7.878636in}{5.164815in}}{\pgfqpoint{7.879481in}{5.164465in}}{\pgfqpoint{7.880361in}{5.164465in}}%
\pgfpathlineto{\pgfqpoint{7.880361in}{5.164465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898074in}{5.190953in}}%
\pgfpathcurveto{\pgfqpoint{7.898919in}{5.190953in}}{\pgfqpoint{7.899730in}{5.191289in}}{\pgfqpoint{7.900328in}{5.191887in}}%
\pgfpathcurveto{\pgfqpoint{7.900926in}{5.192484in}}{\pgfqpoint{7.901261in}{5.193295in}}{\pgfqpoint{7.901261in}{5.194140in}}%
\pgfpathcurveto{\pgfqpoint{7.901261in}{5.194986in}}{\pgfqpoint{7.900926in}{5.195796in}}{\pgfqpoint{7.900328in}{5.196394in}}%
\pgfpathcurveto{\pgfqpoint{7.899730in}{5.196992in}}{\pgfqpoint{7.898919in}{5.197328in}}{\pgfqpoint{7.898074in}{5.197328in}}%
\pgfpathcurveto{\pgfqpoint{7.897229in}{5.197328in}}{\pgfqpoint{7.896418in}{5.196992in}}{\pgfqpoint{7.895821in}{5.196394in}}%
\pgfpathcurveto{\pgfqpoint{7.895223in}{5.195796in}}{\pgfqpoint{7.894887in}{5.194986in}}{\pgfqpoint{7.894887in}{5.194140in}}%
\pgfpathcurveto{\pgfqpoint{7.894887in}{5.193295in}}{\pgfqpoint{7.895223in}{5.192484in}}{\pgfqpoint{7.895821in}{5.191887in}}%
\pgfpathcurveto{\pgfqpoint{7.896418in}{5.191289in}}{\pgfqpoint{7.897229in}{5.190953in}}{\pgfqpoint{7.898074in}{5.190953in}}%
\pgfpathlineto{\pgfqpoint{7.898074in}{5.190953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915788in}{5.427401in}}%
\pgfpathcurveto{\pgfqpoint{7.916565in}{5.427401in}}{\pgfqpoint{7.917310in}{5.427710in}}{\pgfqpoint{7.917859in}{5.428259in}}%
\pgfpathcurveto{\pgfqpoint{7.918409in}{5.428808in}}{\pgfqpoint{7.918717in}{5.429554in}}{\pgfqpoint{7.918717in}{5.430331in}}%
\pgfpathcurveto{\pgfqpoint{7.918717in}{5.431108in}}{\pgfqpoint{7.918409in}{5.431853in}}{\pgfqpoint{7.917859in}{5.432402in}}%
\pgfpathcurveto{\pgfqpoint{7.917310in}{5.432952in}}{\pgfqpoint{7.916565in}{5.433261in}}{\pgfqpoint{7.915788in}{5.433261in}}%
\pgfpathcurveto{\pgfqpoint{7.915011in}{5.433261in}}{\pgfqpoint{7.914265in}{5.432952in}}{\pgfqpoint{7.913716in}{5.432402in}}%
\pgfpathcurveto{\pgfqpoint{7.913166in}{5.431853in}}{\pgfqpoint{7.912858in}{5.431108in}}{\pgfqpoint{7.912858in}{5.430331in}}%
\pgfpathcurveto{\pgfqpoint{7.912858in}{5.429554in}}{\pgfqpoint{7.913166in}{5.428808in}}{\pgfqpoint{7.913716in}{5.428259in}}%
\pgfpathcurveto{\pgfqpoint{7.914265in}{5.427710in}}{\pgfqpoint{7.915011in}{5.427401in}}{\pgfqpoint{7.915788in}{5.427401in}}%
\pgfpathlineto{\pgfqpoint{7.915788in}{5.427401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.933501in}{5.413618in}}%
\pgfpathcurveto{\pgfqpoint{7.934282in}{5.413618in}}{\pgfqpoint{7.935032in}{5.413929in}}{\pgfqpoint{7.935584in}{5.414481in}}%
\pgfpathcurveto{\pgfqpoint{7.936136in}{5.415034in}}{\pgfqpoint{7.936447in}{5.415783in}}{\pgfqpoint{7.936447in}{5.416564in}}%
\pgfpathcurveto{\pgfqpoint{7.936447in}{5.417346in}}{\pgfqpoint{7.936136in}{5.418095in}}{\pgfqpoint{7.935584in}{5.418648in}}%
\pgfpathcurveto{\pgfqpoint{7.935032in}{5.419200in}}{\pgfqpoint{7.934282in}{5.419510in}}{\pgfqpoint{7.933501in}{5.419510in}}%
\pgfpathcurveto{\pgfqpoint{7.932719in}{5.419510in}}{\pgfqpoint{7.931970in}{5.419200in}}{\pgfqpoint{7.931418in}{5.418648in}}%
\pgfpathcurveto{\pgfqpoint{7.930865in}{5.418095in}}{\pgfqpoint{7.930555in}{5.417346in}}{\pgfqpoint{7.930555in}{5.416564in}}%
\pgfpathcurveto{\pgfqpoint{7.930555in}{5.415783in}}{\pgfqpoint{7.930865in}{5.415034in}}{\pgfqpoint{7.931418in}{5.414481in}}%
\pgfpathcurveto{\pgfqpoint{7.931970in}{5.413929in}}{\pgfqpoint{7.932719in}{5.413618in}}{\pgfqpoint{7.933501in}{5.413618in}}%
\pgfpathlineto{\pgfqpoint{7.933501in}{5.413618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951214in}{5.385324in}}%
\pgfpathcurveto{\pgfqpoint{7.951949in}{5.385324in}}{\pgfqpoint{7.952654in}{5.385616in}}{\pgfqpoint{7.953173in}{5.386136in}}%
\pgfpathcurveto{\pgfqpoint{7.953693in}{5.386655in}}{\pgfqpoint{7.953985in}{5.387360in}}{\pgfqpoint{7.953985in}{5.388095in}}%
\pgfpathcurveto{\pgfqpoint{7.953985in}{5.388830in}}{\pgfqpoint{7.953693in}{5.389535in}}{\pgfqpoint{7.953173in}{5.390054in}}%
\pgfpathcurveto{\pgfqpoint{7.952654in}{5.390574in}}{\pgfqpoint{7.951949in}{5.390866in}}{\pgfqpoint{7.951214in}{5.390866in}}%
\pgfpathcurveto{\pgfqpoint{7.950479in}{5.390866in}}{\pgfqpoint{7.949774in}{5.390574in}}{\pgfqpoint{7.949255in}{5.390054in}}%
\pgfpathcurveto{\pgfqpoint{7.948735in}{5.389535in}}{\pgfqpoint{7.948443in}{5.388830in}}{\pgfqpoint{7.948443in}{5.388095in}}%
\pgfpathcurveto{\pgfqpoint{7.948443in}{5.387360in}}{\pgfqpoint{7.948735in}{5.386655in}}{\pgfqpoint{7.949255in}{5.386136in}}%
\pgfpathcurveto{\pgfqpoint{7.949774in}{5.385616in}}{\pgfqpoint{7.950479in}{5.385324in}}{\pgfqpoint{7.951214in}{5.385324in}}%
\pgfpathlineto{\pgfqpoint{7.951214in}{5.385324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.968927in}{5.274375in}}%
\pgfpathcurveto{\pgfqpoint{7.969639in}{5.274375in}}{\pgfqpoint{7.970322in}{5.274658in}}{\pgfqpoint{7.970825in}{5.275161in}}%
\pgfpathcurveto{\pgfqpoint{7.971328in}{5.275664in}}{\pgfqpoint{7.971611in}{5.276347in}}{\pgfqpoint{7.971611in}{5.277058in}}%
\pgfpathcurveto{\pgfqpoint{7.971611in}{5.277770in}}{\pgfqpoint{7.971328in}{5.278453in}}{\pgfqpoint{7.970825in}{5.278956in}}%
\pgfpathcurveto{\pgfqpoint{7.970322in}{5.279459in}}{\pgfqpoint{7.969639in}{5.279742in}}{\pgfqpoint{7.968927in}{5.279742in}}%
\pgfpathcurveto{\pgfqpoint{7.968216in}{5.279742in}}{\pgfqpoint{7.967533in}{5.279459in}}{\pgfqpoint{7.967030in}{5.278956in}}%
\pgfpathcurveto{\pgfqpoint{7.966527in}{5.278453in}}{\pgfqpoint{7.966244in}{5.277770in}}{\pgfqpoint{7.966244in}{5.277058in}}%
\pgfpathcurveto{\pgfqpoint{7.966244in}{5.276347in}}{\pgfqpoint{7.966527in}{5.275664in}}{\pgfqpoint{7.967030in}{5.275161in}}%
\pgfpathcurveto{\pgfqpoint{7.967533in}{5.274658in}}{\pgfqpoint{7.968216in}{5.274375in}}{\pgfqpoint{7.968927in}{5.274375in}}%
\pgfpathlineto{\pgfqpoint{7.968927in}{5.274375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.986641in}{4.914601in}}%
\pgfpathcurveto{\pgfqpoint{7.987248in}{4.914601in}}{\pgfqpoint{7.987831in}{4.914843in}}{\pgfqpoint{7.988260in}{4.915272in}}%
\pgfpathcurveto{\pgfqpoint{7.988690in}{4.915702in}}{\pgfqpoint{7.988931in}{4.916284in}}{\pgfqpoint{7.988931in}{4.916892in}}%
\pgfpathcurveto{\pgfqpoint{7.988931in}{4.917499in}}{\pgfqpoint{7.988690in}{4.918082in}}{\pgfqpoint{7.988260in}{4.918511in}}%
\pgfpathcurveto{\pgfqpoint{7.987831in}{4.918941in}}{\pgfqpoint{7.987248in}{4.919182in}}{\pgfqpoint{7.986641in}{4.919182in}}%
\pgfpathcurveto{\pgfqpoint{7.986033in}{4.919182in}}{\pgfqpoint{7.985451in}{4.918941in}}{\pgfqpoint{7.985021in}{4.918511in}}%
\pgfpathcurveto{\pgfqpoint{7.984592in}{4.918082in}}{\pgfqpoint{7.984350in}{4.917499in}}{\pgfqpoint{7.984350in}{4.916892in}}%
\pgfpathcurveto{\pgfqpoint{7.984350in}{4.916284in}}{\pgfqpoint{7.984592in}{4.915702in}}{\pgfqpoint{7.985021in}{4.915272in}}%
\pgfpathcurveto{\pgfqpoint{7.985451in}{4.914843in}}{\pgfqpoint{7.986033in}{4.914601in}}{\pgfqpoint{7.986641in}{4.914601in}}%
\pgfpathlineto{\pgfqpoint{7.986641in}{4.914601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004354in}{4.947255in}}%
\pgfpathcurveto{\pgfqpoint{8.004980in}{4.947255in}}{\pgfqpoint{8.005581in}{4.947504in}}{\pgfqpoint{8.006024in}{4.947947in}}%
\pgfpathcurveto{\pgfqpoint{8.006467in}{4.948390in}}{\pgfqpoint{8.006716in}{4.948990in}}{\pgfqpoint{8.006716in}{4.949617in}}%
\pgfpathcurveto{\pgfqpoint{8.006716in}{4.950243in}}{\pgfqpoint{8.006467in}{4.950844in}}{\pgfqpoint{8.006024in}{4.951287in}}%
\pgfpathcurveto{\pgfqpoint{8.005581in}{4.951730in}}{\pgfqpoint{8.004980in}{4.951979in}}{\pgfqpoint{8.004354in}{4.951979in}}%
\pgfpathcurveto{\pgfqpoint{8.003727in}{4.951979in}}{\pgfqpoint{8.003127in}{4.951730in}}{\pgfqpoint{8.002684in}{4.951287in}}%
\pgfpathcurveto{\pgfqpoint{8.002241in}{4.950844in}}{\pgfqpoint{8.001992in}{4.950243in}}{\pgfqpoint{8.001992in}{4.949617in}}%
\pgfpathcurveto{\pgfqpoint{8.001992in}{4.948990in}}{\pgfqpoint{8.002241in}{4.948390in}}{\pgfqpoint{8.002684in}{4.947947in}}%
\pgfpathcurveto{\pgfqpoint{8.003127in}{4.947504in}}{\pgfqpoint{8.003727in}{4.947255in}}{\pgfqpoint{8.004354in}{4.947255in}}%
\pgfpathlineto{\pgfqpoint{8.004354in}{4.947255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022067in}{4.864573in}}%
\pgfpathcurveto{\pgfqpoint{8.022696in}{4.864573in}}{\pgfqpoint{8.023300in}{4.864823in}}{\pgfqpoint{8.023745in}{4.865267in}}%
\pgfpathcurveto{\pgfqpoint{8.024189in}{4.865712in}}{\pgfqpoint{8.024439in}{4.866316in}}{\pgfqpoint{8.024439in}{4.866945in}}%
\pgfpathcurveto{\pgfqpoint{8.024439in}{4.867574in}}{\pgfqpoint{8.024189in}{4.868177in}}{\pgfqpoint{8.023745in}{4.868622in}}%
\pgfpathcurveto{\pgfqpoint{8.023300in}{4.869067in}}{\pgfqpoint{8.022696in}{4.869317in}}{\pgfqpoint{8.022067in}{4.869317in}}%
\pgfpathcurveto{\pgfqpoint{8.021438in}{4.869317in}}{\pgfqpoint{8.020835in}{4.869067in}}{\pgfqpoint{8.020390in}{4.868622in}}%
\pgfpathcurveto{\pgfqpoint{8.019945in}{4.868177in}}{\pgfqpoint{8.019695in}{4.867574in}}{\pgfqpoint{8.019695in}{4.866945in}}%
\pgfpathcurveto{\pgfqpoint{8.019695in}{4.866316in}}{\pgfqpoint{8.019945in}{4.865712in}}{\pgfqpoint{8.020390in}{4.865267in}}%
\pgfpathcurveto{\pgfqpoint{8.020835in}{4.864823in}}{\pgfqpoint{8.021438in}{4.864573in}}{\pgfqpoint{8.022067in}{4.864573in}}%
\pgfpathlineto{\pgfqpoint{8.022067in}{4.864573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.039780in}{5.106474in}}%
\pgfpathcurveto{\pgfqpoint{8.040360in}{5.106474in}}{\pgfqpoint{8.040915in}{5.106704in}}{\pgfqpoint{8.041325in}{5.107113in}}%
\pgfpathcurveto{\pgfqpoint{8.041734in}{5.107523in}}{\pgfqpoint{8.041964in}{5.108078in}}{\pgfqpoint{8.041964in}{5.108657in}}%
\pgfpathcurveto{\pgfqpoint{8.041964in}{5.109236in}}{\pgfqpoint{8.041734in}{5.109792in}}{\pgfqpoint{8.041325in}{5.110201in}}%
\pgfpathcurveto{\pgfqpoint{8.040915in}{5.110611in}}{\pgfqpoint{8.040360in}{5.110841in}}{\pgfqpoint{8.039780in}{5.110841in}}%
\pgfpathcurveto{\pgfqpoint{8.039201in}{5.110841in}}{\pgfqpoint{8.038646in}{5.110611in}}{\pgfqpoint{8.038236in}{5.110201in}}%
\pgfpathcurveto{\pgfqpoint{8.037827in}{5.109792in}}{\pgfqpoint{8.037597in}{5.109236in}}{\pgfqpoint{8.037597in}{5.108657in}}%
\pgfpathcurveto{\pgfqpoint{8.037597in}{5.108078in}}{\pgfqpoint{8.037827in}{5.107523in}}{\pgfqpoint{8.038236in}{5.107113in}}%
\pgfpathcurveto{\pgfqpoint{8.038646in}{5.106704in}}{\pgfqpoint{8.039201in}{5.106474in}}{\pgfqpoint{8.039780in}{5.106474in}}%
\pgfpathlineto{\pgfqpoint{8.039780in}{5.106474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057494in}{4.996298in}}%
\pgfpathcurveto{\pgfqpoint{8.058046in}{4.996298in}}{\pgfqpoint{8.058576in}{4.996517in}}{\pgfqpoint{8.058967in}{4.996908in}}%
\pgfpathcurveto{\pgfqpoint{8.059357in}{4.997298in}}{\pgfqpoint{8.059577in}{4.997828in}}{\pgfqpoint{8.059577in}{4.998381in}}%
\pgfpathcurveto{\pgfqpoint{8.059577in}{4.998933in}}{\pgfqpoint{8.059357in}{4.999463in}}{\pgfqpoint{8.058967in}{4.999854in}}%
\pgfpathcurveto{\pgfqpoint{8.058576in}{5.000244in}}{\pgfqpoint{8.058046in}{5.000464in}}{\pgfqpoint{8.057494in}{5.000464in}}%
\pgfpathcurveto{\pgfqpoint{8.056941in}{5.000464in}}{\pgfqpoint{8.056411in}{5.000244in}}{\pgfqpoint{8.056021in}{4.999854in}}%
\pgfpathcurveto{\pgfqpoint{8.055630in}{4.999463in}}{\pgfqpoint{8.055411in}{4.998933in}}{\pgfqpoint{8.055411in}{4.998381in}}%
\pgfpathcurveto{\pgfqpoint{8.055411in}{4.997828in}}{\pgfqpoint{8.055630in}{4.997298in}}{\pgfqpoint{8.056021in}{4.996908in}}%
\pgfpathcurveto{\pgfqpoint{8.056411in}{4.996517in}}{\pgfqpoint{8.056941in}{4.996298in}}{\pgfqpoint{8.057494in}{4.996298in}}%
\pgfpathlineto{\pgfqpoint{8.057494in}{4.996298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075207in}{4.791896in}}%
\pgfpathcurveto{\pgfqpoint{8.075722in}{4.791896in}}{\pgfqpoint{8.076215in}{4.792101in}}{\pgfqpoint{8.076579in}{4.792465in}}%
\pgfpathcurveto{\pgfqpoint{8.076943in}{4.792829in}}{\pgfqpoint{8.077148in}{4.793322in}}{\pgfqpoint{8.077148in}{4.793837in}}%
\pgfpathcurveto{\pgfqpoint{8.077148in}{4.794352in}}{\pgfqpoint{8.076943in}{4.794846in}}{\pgfqpoint{8.076579in}{4.795210in}}%
\pgfpathcurveto{\pgfqpoint{8.076215in}{4.795574in}}{\pgfqpoint{8.075722in}{4.795778in}}{\pgfqpoint{8.075207in}{4.795778in}}%
\pgfpathcurveto{\pgfqpoint{8.074692in}{4.795778in}}{\pgfqpoint{8.074199in}{4.795574in}}{\pgfqpoint{8.073835in}{4.795210in}}%
\pgfpathcurveto{\pgfqpoint{8.073471in}{4.794846in}}{\pgfqpoint{8.073266in}{4.794352in}}{\pgfqpoint{8.073266in}{4.793837in}}%
\pgfpathcurveto{\pgfqpoint{8.073266in}{4.793322in}}{\pgfqpoint{8.073471in}{4.792829in}}{\pgfqpoint{8.073835in}{4.792465in}}%
\pgfpathcurveto{\pgfqpoint{8.074199in}{4.792101in}}{\pgfqpoint{8.074692in}{4.791896in}}{\pgfqpoint{8.075207in}{4.791896in}}%
\pgfpathlineto{\pgfqpoint{8.075207in}{4.791896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.092920in}{5.142820in}}%
\pgfpathcurveto{\pgfqpoint{8.093415in}{5.142820in}}{\pgfqpoint{8.093890in}{5.143017in}}{\pgfqpoint{8.094240in}{5.143366in}}%
\pgfpathcurveto{\pgfqpoint{8.094589in}{5.143716in}}{\pgfqpoint{8.094786in}{5.144191in}}{\pgfqpoint{8.094786in}{5.144686in}}%
\pgfpathcurveto{\pgfqpoint{8.094786in}{5.145181in}}{\pgfqpoint{8.094589in}{5.145655in}}{\pgfqpoint{8.094240in}{5.146005in}}%
\pgfpathcurveto{\pgfqpoint{8.093890in}{5.146355in}}{\pgfqpoint{8.093415in}{5.146552in}}{\pgfqpoint{8.092920in}{5.146552in}}%
\pgfpathcurveto{\pgfqpoint{8.092425in}{5.146552in}}{\pgfqpoint{8.091951in}{5.146355in}}{\pgfqpoint{8.091601in}{5.146005in}}%
\pgfpathcurveto{\pgfqpoint{8.091251in}{5.145655in}}{\pgfqpoint{8.091054in}{5.145181in}}{\pgfqpoint{8.091054in}{5.144686in}}%
\pgfpathcurveto{\pgfqpoint{8.091054in}{5.144191in}}{\pgfqpoint{8.091251in}{5.143716in}}{\pgfqpoint{8.091601in}{5.143366in}}%
\pgfpathcurveto{\pgfqpoint{8.091951in}{5.143017in}}{\pgfqpoint{8.092425in}{5.142820in}}{\pgfqpoint{8.092920in}{5.142820in}}%
\pgfpathlineto{\pgfqpoint{8.092920in}{5.142820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.110634in}{5.405407in}}%
\pgfpathcurveto{\pgfqpoint{8.111128in}{5.405407in}}{\pgfqpoint{8.111603in}{5.405604in}}{\pgfqpoint{8.111953in}{5.405954in}}%
\pgfpathcurveto{\pgfqpoint{8.112303in}{5.406304in}}{\pgfqpoint{8.112499in}{5.406778in}}{\pgfqpoint{8.112499in}{5.407273in}}%
\pgfpathcurveto{\pgfqpoint{8.112499in}{5.407768in}}{\pgfqpoint{8.112303in}{5.408242in}}{\pgfqpoint{8.111953in}{5.408592in}}%
\pgfpathcurveto{\pgfqpoint{8.111603in}{5.408942in}}{\pgfqpoint{8.111128in}{5.409139in}}{\pgfqpoint{8.110634in}{5.409139in}}%
\pgfpathcurveto{\pgfqpoint{8.110139in}{5.409139in}}{\pgfqpoint{8.109664in}{5.408942in}}{\pgfqpoint{8.109314in}{5.408592in}}%
\pgfpathcurveto{\pgfqpoint{8.108964in}{5.408242in}}{\pgfqpoint{8.108768in}{5.407768in}}{\pgfqpoint{8.108768in}{5.407273in}}%
\pgfpathcurveto{\pgfqpoint{8.108768in}{5.406778in}}{\pgfqpoint{8.108964in}{5.406304in}}{\pgfqpoint{8.109314in}{5.405954in}}%
\pgfpathcurveto{\pgfqpoint{8.109664in}{5.405604in}}{\pgfqpoint{8.110139in}{5.405407in}}{\pgfqpoint{8.110634in}{5.405407in}}%
\pgfpathlineto{\pgfqpoint{8.110634in}{5.405407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128347in}{5.340858in}}%
\pgfpathcurveto{\pgfqpoint{8.128845in}{5.340858in}}{\pgfqpoint{8.129323in}{5.341056in}}{\pgfqpoint{8.129675in}{5.341409in}}%
\pgfpathcurveto{\pgfqpoint{8.130027in}{5.341761in}}{\pgfqpoint{8.130225in}{5.342239in}}{\pgfqpoint{8.130225in}{5.342737in}}%
\pgfpathcurveto{\pgfqpoint{8.130225in}{5.343235in}}{\pgfqpoint{8.130027in}{5.343713in}}{\pgfqpoint{8.129675in}{5.344065in}}%
\pgfpathcurveto{\pgfqpoint{8.129323in}{5.344417in}}{\pgfqpoint{8.128845in}{5.344615in}}{\pgfqpoint{8.128347in}{5.344615in}}%
\pgfpathcurveto{\pgfqpoint{8.127849in}{5.344615in}}{\pgfqpoint{8.127371in}{5.344417in}}{\pgfqpoint{8.127018in}{5.344065in}}%
\pgfpathcurveto{\pgfqpoint{8.126666in}{5.343713in}}{\pgfqpoint{8.126468in}{5.343235in}}{\pgfqpoint{8.126468in}{5.342737in}}%
\pgfpathcurveto{\pgfqpoint{8.126468in}{5.342239in}}{\pgfqpoint{8.126666in}{5.341761in}}{\pgfqpoint{8.127018in}{5.341409in}}%
\pgfpathcurveto{\pgfqpoint{8.127371in}{5.341056in}}{\pgfqpoint{8.127849in}{5.340858in}}{\pgfqpoint{8.128347in}{5.340858in}}%
\pgfpathlineto{\pgfqpoint{8.128347in}{5.340858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146060in}{5.215670in}}%
\pgfpathcurveto{\pgfqpoint{8.146512in}{5.215670in}}{\pgfqpoint{8.146946in}{5.215850in}}{\pgfqpoint{8.147266in}{5.216170in}}%
\pgfpathcurveto{\pgfqpoint{8.147586in}{5.216489in}}{\pgfqpoint{8.147766in}{5.216923in}}{\pgfqpoint{8.147766in}{5.217376in}}%
\pgfpathcurveto{\pgfqpoint{8.147766in}{5.217828in}}{\pgfqpoint{8.147586in}{5.218262in}}{\pgfqpoint{8.147266in}{5.218582in}}%
\pgfpathcurveto{\pgfqpoint{8.146946in}{5.218901in}}{\pgfqpoint{8.146512in}{5.219081in}}{\pgfqpoint{8.146060in}{5.219081in}}%
\pgfpathcurveto{\pgfqpoint{8.145608in}{5.219081in}}{\pgfqpoint{8.145174in}{5.218901in}}{\pgfqpoint{8.144854in}{5.218582in}}%
\pgfpathcurveto{\pgfqpoint{8.144534in}{5.218262in}}{\pgfqpoint{8.144355in}{5.217828in}}{\pgfqpoint{8.144355in}{5.217376in}}%
\pgfpathcurveto{\pgfqpoint{8.144355in}{5.216923in}}{\pgfqpoint{8.144534in}{5.216489in}}{\pgfqpoint{8.144854in}{5.216170in}}%
\pgfpathcurveto{\pgfqpoint{8.145174in}{5.215850in}}{\pgfqpoint{8.145608in}{5.215670in}}{\pgfqpoint{8.146060in}{5.215670in}}%
\pgfpathlineto{\pgfqpoint{8.146060in}{5.215670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163773in}{5.145112in}}%
\pgfpathcurveto{\pgfqpoint{8.164233in}{5.145112in}}{\pgfqpoint{8.164674in}{5.145295in}}{\pgfqpoint{8.164999in}{5.145620in}}%
\pgfpathcurveto{\pgfqpoint{8.165324in}{5.145945in}}{\pgfqpoint{8.165507in}{5.146386in}}{\pgfqpoint{8.165507in}{5.146845in}}%
\pgfpathcurveto{\pgfqpoint{8.165507in}{5.147305in}}{\pgfqpoint{8.165324in}{5.147746in}}{\pgfqpoint{8.164999in}{5.148071in}}%
\pgfpathcurveto{\pgfqpoint{8.164674in}{5.148396in}}{\pgfqpoint{8.164233in}{5.148579in}}{\pgfqpoint{8.163773in}{5.148579in}}%
\pgfpathcurveto{\pgfqpoint{8.163314in}{5.148579in}}{\pgfqpoint{8.162873in}{5.148396in}}{\pgfqpoint{8.162548in}{5.148071in}}%
\pgfpathcurveto{\pgfqpoint{8.162223in}{5.147746in}}{\pgfqpoint{8.162040in}{5.147305in}}{\pgfqpoint{8.162040in}{5.146845in}}%
\pgfpathcurveto{\pgfqpoint{8.162040in}{5.146386in}}{\pgfqpoint{8.162223in}{5.145945in}}{\pgfqpoint{8.162548in}{5.145620in}}%
\pgfpathcurveto{\pgfqpoint{8.162873in}{5.145295in}}{\pgfqpoint{8.163314in}{5.145112in}}{\pgfqpoint{8.163773in}{5.145112in}}%
\pgfpathlineto{\pgfqpoint{8.163773in}{5.145112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.181487in}{5.562193in}}%
\pgfpathcurveto{\pgfqpoint{8.181900in}{5.562193in}}{\pgfqpoint{8.182297in}{5.562357in}}{\pgfqpoint{8.182589in}{5.562650in}}%
\pgfpathcurveto{\pgfqpoint{8.182882in}{5.562942in}}{\pgfqpoint{8.183046in}{5.563339in}}{\pgfqpoint{8.183046in}{5.563753in}}%
\pgfpathcurveto{\pgfqpoint{8.183046in}{5.564166in}}{\pgfqpoint{8.182882in}{5.564563in}}{\pgfqpoint{8.182589in}{5.564855in}}%
\pgfpathcurveto{\pgfqpoint{8.182297in}{5.565148in}}{\pgfqpoint{8.181900in}{5.565312in}}{\pgfqpoint{8.181487in}{5.565312in}}%
\pgfpathcurveto{\pgfqpoint{8.181073in}{5.565312in}}{\pgfqpoint{8.180676in}{5.565148in}}{\pgfqpoint{8.180384in}{5.564855in}}%
\pgfpathcurveto{\pgfqpoint{8.180091in}{5.564563in}}{\pgfqpoint{8.179927in}{5.564166in}}{\pgfqpoint{8.179927in}{5.563753in}}%
\pgfpathcurveto{\pgfqpoint{8.179927in}{5.563339in}}{\pgfqpoint{8.180091in}{5.562942in}}{\pgfqpoint{8.180384in}{5.562650in}}%
\pgfpathcurveto{\pgfqpoint{8.180676in}{5.562357in}}{\pgfqpoint{8.181073in}{5.562193in}}{\pgfqpoint{8.181487in}{5.562193in}}%
\pgfpathlineto{\pgfqpoint{8.181487in}{5.562193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199200in}{5.387802in}}%
\pgfpathcurveto{\pgfqpoint{8.199489in}{5.387802in}}{\pgfqpoint{8.199767in}{5.387917in}}{\pgfqpoint{8.199972in}{5.388122in}}%
\pgfpathcurveto{\pgfqpoint{8.200177in}{5.388327in}}{\pgfqpoint{8.200292in}{5.388604in}}{\pgfqpoint{8.200292in}{5.388894in}}%
\pgfpathcurveto{\pgfqpoint{8.200292in}{5.389184in}}{\pgfqpoint{8.200177in}{5.389461in}}{\pgfqpoint{8.199972in}{5.389666in}}%
\pgfpathcurveto{\pgfqpoint{8.199767in}{5.389871in}}{\pgfqpoint{8.199489in}{5.389986in}}{\pgfqpoint{8.199200in}{5.389986in}}%
\pgfpathcurveto{\pgfqpoint{8.198910in}{5.389986in}}{\pgfqpoint{8.198633in}{5.389871in}}{\pgfqpoint{8.198428in}{5.389666in}}%
\pgfpathcurveto{\pgfqpoint{8.198223in}{5.389461in}}{\pgfqpoint{8.198108in}{5.389184in}}{\pgfqpoint{8.198108in}{5.388894in}}%
\pgfpathcurveto{\pgfqpoint{8.198108in}{5.388604in}}{\pgfqpoint{8.198223in}{5.388327in}}{\pgfqpoint{8.198428in}{5.388122in}}%
\pgfpathcurveto{\pgfqpoint{8.198633in}{5.387917in}}{\pgfqpoint{8.198910in}{5.387802in}}{\pgfqpoint{8.199200in}{5.387802in}}%
\pgfpathlineto{\pgfqpoint{8.199200in}{5.387802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216913in}{5.219436in}}%
\pgfpathcurveto{\pgfqpoint{8.217159in}{5.219436in}}{\pgfqpoint{8.217395in}{5.219534in}}{\pgfqpoint{8.217568in}{5.219708in}}%
\pgfpathcurveto{\pgfqpoint{8.217742in}{5.219881in}}{\pgfqpoint{8.217840in}{5.220117in}}{\pgfqpoint{8.217840in}{5.220363in}}%
\pgfpathcurveto{\pgfqpoint{8.217840in}{5.220608in}}{\pgfqpoint{8.217742in}{5.220844in}}{\pgfqpoint{8.217568in}{5.221018in}}%
\pgfpathcurveto{\pgfqpoint{8.217395in}{5.221192in}}{\pgfqpoint{8.217159in}{5.221289in}}{\pgfqpoint{8.216913in}{5.221289in}}%
\pgfpathcurveto{\pgfqpoint{8.216667in}{5.221289in}}{\pgfqpoint{8.216432in}{5.221192in}}{\pgfqpoint{8.216258in}{5.221018in}}%
\pgfpathcurveto{\pgfqpoint{8.216084in}{5.220844in}}{\pgfqpoint{8.215987in}{5.220608in}}{\pgfqpoint{8.215987in}{5.220363in}}%
\pgfpathcurveto{\pgfqpoint{8.215987in}{5.220117in}}{\pgfqpoint{8.216084in}{5.219881in}}{\pgfqpoint{8.216258in}{5.219708in}}%
\pgfpathcurveto{\pgfqpoint{8.216432in}{5.219534in}}{\pgfqpoint{8.216667in}{5.219436in}}{\pgfqpoint{8.216913in}{5.219436in}}%
\pgfpathlineto{\pgfqpoint{8.216913in}{5.219436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234626in}{5.344267in}}%
\pgfpathcurveto{\pgfqpoint{8.234892in}{5.344267in}}{\pgfqpoint{8.235146in}{5.344373in}}{\pgfqpoint{8.235334in}{5.344560in}}%
\pgfpathcurveto{\pgfqpoint{8.235522in}{5.344748in}}{\pgfqpoint{8.235627in}{5.345003in}}{\pgfqpoint{8.235627in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{8.235627in}{5.345533in}}{\pgfqpoint{8.235522in}{5.345788in}}{\pgfqpoint{8.235334in}{5.345976in}}%
\pgfpathcurveto{\pgfqpoint{8.235146in}{5.346163in}}{\pgfqpoint{8.234892in}{5.346269in}}{\pgfqpoint{8.234626in}{5.346269in}}%
\pgfpathcurveto{\pgfqpoint{8.234361in}{5.346269in}}{\pgfqpoint{8.234106in}{5.346163in}}{\pgfqpoint{8.233919in}{5.345976in}}%
\pgfpathcurveto{\pgfqpoint{8.233731in}{5.345788in}}{\pgfqpoint{8.233626in}{5.345533in}}{\pgfqpoint{8.233626in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{8.233626in}{5.345003in}}{\pgfqpoint{8.233731in}{5.344748in}}{\pgfqpoint{8.233919in}{5.344560in}}%
\pgfpathcurveto{\pgfqpoint{8.234106in}{5.344373in}}{\pgfqpoint{8.234361in}{5.344267in}}{\pgfqpoint{8.234626in}{5.344267in}}%
\pgfpathlineto{\pgfqpoint{8.234626in}{5.344267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252340in}{5.271443in}}%
\pgfpathcurveto{\pgfqpoint{8.252635in}{5.271443in}}{\pgfqpoint{8.252918in}{5.271561in}}{\pgfqpoint{8.253127in}{5.271769in}}%
\pgfpathcurveto{\pgfqpoint{8.253336in}{5.271978in}}{\pgfqpoint{8.253453in}{5.272262in}}{\pgfqpoint{8.253453in}{5.272557in}}%
\pgfpathcurveto{\pgfqpoint{8.253453in}{5.272852in}}{\pgfqpoint{8.253336in}{5.273135in}}{\pgfqpoint{8.253127in}{5.273344in}}%
\pgfpathcurveto{\pgfqpoint{8.252918in}{5.273553in}}{\pgfqpoint{8.252635in}{5.273670in}}{\pgfqpoint{8.252340in}{5.273670in}}%
\pgfpathcurveto{\pgfqpoint{8.252044in}{5.273670in}}{\pgfqpoint{8.251761in}{5.273553in}}{\pgfqpoint{8.251552in}{5.273344in}}%
\pgfpathcurveto{\pgfqpoint{8.251344in}{5.273135in}}{\pgfqpoint{8.251226in}{5.272852in}}{\pgfqpoint{8.251226in}{5.272557in}}%
\pgfpathcurveto{\pgfqpoint{8.251226in}{5.272262in}}{\pgfqpoint{8.251344in}{5.271978in}}{\pgfqpoint{8.251552in}{5.271769in}}%
\pgfpathcurveto{\pgfqpoint{8.251761in}{5.271561in}}{\pgfqpoint{8.252044in}{5.271443in}}{\pgfqpoint{8.252340in}{5.271443in}}%
\pgfpathlineto{\pgfqpoint{8.252340in}{5.271443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270053in}{5.432862in}}%
\pgfpathcurveto{\pgfqpoint{8.270318in}{5.432862in}}{\pgfqpoint{8.270573in}{5.432967in}}{\pgfqpoint{8.270761in}{5.433155in}}%
\pgfpathcurveto{\pgfqpoint{8.270948in}{5.433342in}}{\pgfqpoint{8.271054in}{5.433597in}}{\pgfqpoint{8.271054in}{5.433862in}}%
\pgfpathcurveto{\pgfqpoint{8.271054in}{5.434128in}}{\pgfqpoint{8.270948in}{5.434382in}}{\pgfqpoint{8.270761in}{5.434570in}}%
\pgfpathcurveto{\pgfqpoint{8.270573in}{5.434758in}}{\pgfqpoint{8.270318in}{5.434863in}}{\pgfqpoint{8.270053in}{5.434863in}}%
\pgfpathcurveto{\pgfqpoint{8.269788in}{5.434863in}}{\pgfqpoint{8.269533in}{5.434758in}}{\pgfqpoint{8.269345in}{5.434570in}}%
\pgfpathcurveto{\pgfqpoint{8.269158in}{5.434382in}}{\pgfqpoint{8.269052in}{5.434128in}}{\pgfqpoint{8.269052in}{5.433862in}}%
\pgfpathcurveto{\pgfqpoint{8.269052in}{5.433597in}}{\pgfqpoint{8.269158in}{5.433342in}}{\pgfqpoint{8.269345in}{5.433155in}}%
\pgfpathcurveto{\pgfqpoint{8.269533in}{5.432967in}}{\pgfqpoint{8.269788in}{5.432862in}}{\pgfqpoint{8.270053in}{5.432862in}}%
\pgfpathlineto{\pgfqpoint{8.270053in}{5.432862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.287766in}{5.476675in}}%
\pgfpathcurveto{\pgfqpoint{8.288038in}{5.476675in}}{\pgfqpoint{8.288298in}{5.476783in}}{\pgfqpoint{8.288491in}{5.476975in}}%
\pgfpathcurveto{\pgfqpoint{8.288683in}{5.477167in}}{\pgfqpoint{8.288791in}{5.477428in}}{\pgfqpoint{8.288791in}{5.477699in}}%
\pgfpathcurveto{\pgfqpoint{8.288791in}{5.477971in}}{\pgfqpoint{8.288683in}{5.478232in}}{\pgfqpoint{8.288491in}{5.478424in}}%
\pgfpathcurveto{\pgfqpoint{8.288298in}{5.478616in}}{\pgfqpoint{8.288038in}{5.478724in}}{\pgfqpoint{8.287766in}{5.478724in}}%
\pgfpathcurveto{\pgfqpoint{8.287495in}{5.478724in}}{\pgfqpoint{8.287234in}{5.478616in}}{\pgfqpoint{8.287042in}{5.478424in}}%
\pgfpathcurveto{\pgfqpoint{8.286850in}{5.478232in}}{\pgfqpoint{8.286742in}{5.477971in}}{\pgfqpoint{8.286742in}{5.477699in}}%
\pgfpathcurveto{\pgfqpoint{8.286742in}{5.477428in}}{\pgfqpoint{8.286850in}{5.477167in}}{\pgfqpoint{8.287042in}{5.476975in}}%
\pgfpathcurveto{\pgfqpoint{8.287234in}{5.476783in}}{\pgfqpoint{8.287495in}{5.476675in}}{\pgfqpoint{8.287766in}{5.476675in}}%
\pgfpathlineto{\pgfqpoint{8.287766in}{5.476675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305480in}{5.526718in}}%
\pgfpathcurveto{\pgfqpoint{8.305757in}{5.526718in}}{\pgfqpoint{8.306024in}{5.526828in}}{\pgfqpoint{8.306220in}{5.527024in}}%
\pgfpathcurveto{\pgfqpoint{8.306416in}{5.527221in}}{\pgfqpoint{8.306527in}{5.527487in}}{\pgfqpoint{8.306527in}{5.527765in}}%
\pgfpathcurveto{\pgfqpoint{8.306527in}{5.528043in}}{\pgfqpoint{8.306416in}{5.528309in}}{\pgfqpoint{8.306220in}{5.528506in}}%
\pgfpathcurveto{\pgfqpoint{8.306024in}{5.528702in}}{\pgfqpoint{8.305757in}{5.528812in}}{\pgfqpoint{8.305480in}{5.528812in}}%
\pgfpathcurveto{\pgfqpoint{8.305202in}{5.528812in}}{\pgfqpoint{8.304935in}{5.528702in}}{\pgfqpoint{8.304739in}{5.528506in}}%
\pgfpathcurveto{\pgfqpoint{8.304543in}{5.528309in}}{\pgfqpoint{8.304432in}{5.528043in}}{\pgfqpoint{8.304432in}{5.527765in}}%
\pgfpathcurveto{\pgfqpoint{8.304432in}{5.527487in}}{\pgfqpoint{8.304543in}{5.527221in}}{\pgfqpoint{8.304739in}{5.527024in}}%
\pgfpathcurveto{\pgfqpoint{8.304935in}{5.526828in}}{\pgfqpoint{8.305202in}{5.526718in}}{\pgfqpoint{8.305480in}{5.526718in}}%
\pgfpathlineto{\pgfqpoint{8.305480in}{5.526718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323193in}{5.625046in}}%
\pgfpathcurveto{\pgfqpoint{8.323452in}{5.625046in}}{\pgfqpoint{8.323700in}{5.625149in}}{\pgfqpoint{8.323883in}{5.625332in}}%
\pgfpathcurveto{\pgfqpoint{8.324067in}{5.625515in}}{\pgfqpoint{8.324169in}{5.625763in}}{\pgfqpoint{8.324169in}{5.626022in}}%
\pgfpathcurveto{\pgfqpoint{8.324169in}{5.626281in}}{\pgfqpoint{8.324067in}{5.626530in}}{\pgfqpoint{8.323883in}{5.626713in}}%
\pgfpathcurveto{\pgfqpoint{8.323700in}{5.626896in}}{\pgfqpoint{8.323452in}{5.626999in}}{\pgfqpoint{8.323193in}{5.626999in}}%
\pgfpathcurveto{\pgfqpoint{8.322934in}{5.626999in}}{\pgfqpoint{8.322685in}{5.626896in}}{\pgfqpoint{8.322502in}{5.626713in}}%
\pgfpathcurveto{\pgfqpoint{8.322319in}{5.626530in}}{\pgfqpoint{8.322216in}{5.626281in}}{\pgfqpoint{8.322216in}{5.626022in}}%
\pgfpathcurveto{\pgfqpoint{8.322216in}{5.625763in}}{\pgfqpoint{8.322319in}{5.625515in}}{\pgfqpoint{8.322502in}{5.625332in}}%
\pgfpathcurveto{\pgfqpoint{8.322685in}{5.625149in}}{\pgfqpoint{8.322934in}{5.625046in}}{\pgfqpoint{8.323193in}{5.625046in}}%
\pgfpathlineto{\pgfqpoint{8.323193in}{5.625046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340906in}{5.693846in}}%
\pgfpathcurveto{\pgfqpoint{8.341159in}{5.693846in}}{\pgfqpoint{8.341401in}{5.693946in}}{\pgfqpoint{8.341579in}{5.694124in}}%
\pgfpathcurveto{\pgfqpoint{8.341758in}{5.694303in}}{\pgfqpoint{8.341858in}{5.694545in}}{\pgfqpoint{8.341858in}{5.694797in}}%
\pgfpathcurveto{\pgfqpoint{8.341858in}{5.695050in}}{\pgfqpoint{8.341758in}{5.695292in}}{\pgfqpoint{8.341579in}{5.695470in}}%
\pgfpathcurveto{\pgfqpoint{8.341401in}{5.695649in}}{\pgfqpoint{8.341159in}{5.695749in}}{\pgfqpoint{8.340906in}{5.695749in}}%
\pgfpathcurveto{\pgfqpoint{8.340654in}{5.695749in}}{\pgfqpoint{8.340412in}{5.695649in}}{\pgfqpoint{8.340233in}{5.695470in}}%
\pgfpathcurveto{\pgfqpoint{8.340055in}{5.695292in}}{\pgfqpoint{8.339954in}{5.695050in}}{\pgfqpoint{8.339954in}{5.694797in}}%
\pgfpathcurveto{\pgfqpoint{8.339954in}{5.694545in}}{\pgfqpoint{8.340055in}{5.694303in}}{\pgfqpoint{8.340233in}{5.694124in}}%
\pgfpathcurveto{\pgfqpoint{8.340412in}{5.693946in}}{\pgfqpoint{8.340654in}{5.693846in}}{\pgfqpoint{8.340906in}{5.693846in}}%
\pgfpathlineto{\pgfqpoint{8.340906in}{5.693846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.358619in}{5.603609in}}%
\pgfpathcurveto{\pgfqpoint{8.358858in}{5.603609in}}{\pgfqpoint{8.359087in}{5.603703in}}{\pgfqpoint{8.359256in}{5.603872in}}%
\pgfpathcurveto{\pgfqpoint{8.359425in}{5.604041in}}{\pgfqpoint{8.359520in}{5.604270in}}{\pgfqpoint{8.359520in}{5.604509in}}%
\pgfpathcurveto{\pgfqpoint{8.359520in}{5.604748in}}{\pgfqpoint{8.359425in}{5.604977in}}{\pgfqpoint{8.359256in}{5.605146in}}%
\pgfpathcurveto{\pgfqpoint{8.359087in}{5.605314in}}{\pgfqpoint{8.358858in}{5.605409in}}{\pgfqpoint{8.358619in}{5.605409in}}%
\pgfpathcurveto{\pgfqpoint{8.358381in}{5.605409in}}{\pgfqpoint{8.358152in}{5.605314in}}{\pgfqpoint{8.357983in}{5.605146in}}%
\pgfpathcurveto{\pgfqpoint{8.357814in}{5.604977in}}{\pgfqpoint{8.357719in}{5.604748in}}{\pgfqpoint{8.357719in}{5.604509in}}%
\pgfpathcurveto{\pgfqpoint{8.357719in}{5.604270in}}{\pgfqpoint{8.357814in}{5.604041in}}{\pgfqpoint{8.357983in}{5.603872in}}%
\pgfpathcurveto{\pgfqpoint{8.358152in}{5.603703in}}{\pgfqpoint{8.358381in}{5.603609in}}{\pgfqpoint{8.358619in}{5.603609in}}%
\pgfpathlineto{\pgfqpoint{8.358619in}{5.603609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376333in}{5.523055in}}%
\pgfpathcurveto{\pgfqpoint{8.376564in}{5.523055in}}{\pgfqpoint{8.376786in}{5.523147in}}{\pgfqpoint{8.376950in}{5.523311in}}%
\pgfpathcurveto{\pgfqpoint{8.377114in}{5.523475in}}{\pgfqpoint{8.377206in}{5.523697in}}{\pgfqpoint{8.377206in}{5.523928in}}%
\pgfpathcurveto{\pgfqpoint{8.377206in}{5.524160in}}{\pgfqpoint{8.377114in}{5.524382in}}{\pgfqpoint{8.376950in}{5.524546in}}%
\pgfpathcurveto{\pgfqpoint{8.376786in}{5.524710in}}{\pgfqpoint{8.376564in}{5.524802in}}{\pgfqpoint{8.376333in}{5.524802in}}%
\pgfpathcurveto{\pgfqpoint{8.376101in}{5.524802in}}{\pgfqpoint{8.375879in}{5.524710in}}{\pgfqpoint{8.375715in}{5.524546in}}%
\pgfpathcurveto{\pgfqpoint{8.375551in}{5.524382in}}{\pgfqpoint{8.375459in}{5.524160in}}{\pgfqpoint{8.375459in}{5.523928in}}%
\pgfpathcurveto{\pgfqpoint{8.375459in}{5.523697in}}{\pgfqpoint{8.375551in}{5.523475in}}{\pgfqpoint{8.375715in}{5.523311in}}%
\pgfpathcurveto{\pgfqpoint{8.375879in}{5.523147in}}{\pgfqpoint{8.376101in}{5.523055in}}{\pgfqpoint{8.376333in}{5.523055in}}%
\pgfpathlineto{\pgfqpoint{8.376333in}{5.523055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394046in}{5.523055in}}%
\pgfpathcurveto{\pgfqpoint{8.394278in}{5.523055in}}{\pgfqpoint{8.394500in}{5.523147in}}{\pgfqpoint{8.394664in}{5.523311in}}%
\pgfpathcurveto{\pgfqpoint{8.394827in}{5.523475in}}{\pgfqpoint{8.394919in}{5.523697in}}{\pgfqpoint{8.394919in}{5.523928in}}%
\pgfpathcurveto{\pgfqpoint{8.394919in}{5.524160in}}{\pgfqpoint{8.394827in}{5.524382in}}{\pgfqpoint{8.394664in}{5.524546in}}%
\pgfpathcurveto{\pgfqpoint{8.394500in}{5.524710in}}{\pgfqpoint{8.394278in}{5.524802in}}{\pgfqpoint{8.394046in}{5.524802in}}%
\pgfpathcurveto{\pgfqpoint{8.393814in}{5.524802in}}{\pgfqpoint{8.393592in}{5.524710in}}{\pgfqpoint{8.393428in}{5.524546in}}%
\pgfpathcurveto{\pgfqpoint{8.393264in}{5.524382in}}{\pgfqpoint{8.393172in}{5.524160in}}{\pgfqpoint{8.393172in}{5.523928in}}%
\pgfpathcurveto{\pgfqpoint{8.393172in}{5.523697in}}{\pgfqpoint{8.393264in}{5.523475in}}{\pgfqpoint{8.393428in}{5.523311in}}%
\pgfpathcurveto{\pgfqpoint{8.393592in}{5.523147in}}{\pgfqpoint{8.393814in}{5.523055in}}{\pgfqpoint{8.394046in}{5.523055in}}%
\pgfpathlineto{\pgfqpoint{8.394046in}{5.523055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411759in}{5.402195in}}%
\pgfpathcurveto{\pgfqpoint{8.412018in}{5.402195in}}{\pgfqpoint{8.412267in}{5.402298in}}{\pgfqpoint{8.412450in}{5.402481in}}%
\pgfpathcurveto{\pgfqpoint{8.412633in}{5.402664in}}{\pgfqpoint{8.412736in}{5.402913in}}{\pgfqpoint{8.412736in}{5.403172in}}%
\pgfpathcurveto{\pgfqpoint{8.412736in}{5.403431in}}{\pgfqpoint{8.412633in}{5.403679in}}{\pgfqpoint{8.412450in}{5.403862in}}%
\pgfpathcurveto{\pgfqpoint{8.412267in}{5.404045in}}{\pgfqpoint{8.412018in}{5.404148in}}{\pgfqpoint{8.411759in}{5.404148in}}%
\pgfpathcurveto{\pgfqpoint{8.411500in}{5.404148in}}{\pgfqpoint{8.411252in}{5.404045in}}{\pgfqpoint{8.411069in}{5.403862in}}%
\pgfpathcurveto{\pgfqpoint{8.410885in}{5.403679in}}{\pgfqpoint{8.410783in}{5.403431in}}{\pgfqpoint{8.410783in}{5.403172in}}%
\pgfpathcurveto{\pgfqpoint{8.410783in}{5.402913in}}{\pgfqpoint{8.410885in}{5.402664in}}{\pgfqpoint{8.411069in}{5.402481in}}%
\pgfpathcurveto{\pgfqpoint{8.411252in}{5.402298in}}{\pgfqpoint{8.411500in}{5.402195in}}{\pgfqpoint{8.411759in}{5.402195in}}%
\pgfpathlineto{\pgfqpoint{8.411759in}{5.402195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429472in}{5.363107in}}%
\pgfpathcurveto{\pgfqpoint{8.429738in}{5.363107in}}{\pgfqpoint{8.429992in}{5.363212in}}{\pgfqpoint{8.430180in}{5.363400in}}%
\pgfpathcurveto{\pgfqpoint{8.430368in}{5.363588in}}{\pgfqpoint{8.430473in}{5.363842in}}{\pgfqpoint{8.430473in}{5.364108in}}%
\pgfpathcurveto{\pgfqpoint{8.430473in}{5.364373in}}{\pgfqpoint{8.430368in}{5.364628in}}{\pgfqpoint{8.430180in}{5.364815in}}%
\pgfpathcurveto{\pgfqpoint{8.429992in}{5.365003in}}{\pgfqpoint{8.429738in}{5.365108in}}{\pgfqpoint{8.429472in}{5.365108in}}%
\pgfpathcurveto{\pgfqpoint{8.429207in}{5.365108in}}{\pgfqpoint{8.428953in}{5.365003in}}{\pgfqpoint{8.428765in}{5.364815in}}%
\pgfpathcurveto{\pgfqpoint{8.428577in}{5.364628in}}{\pgfqpoint{8.428472in}{5.364373in}}{\pgfqpoint{8.428472in}{5.364108in}}%
\pgfpathcurveto{\pgfqpoint{8.428472in}{5.363842in}}{\pgfqpoint{8.428577in}{5.363588in}}{\pgfqpoint{8.428765in}{5.363400in}}%
\pgfpathcurveto{\pgfqpoint{8.428953in}{5.363212in}}{\pgfqpoint{8.429207in}{5.363107in}}{\pgfqpoint{8.429472in}{5.363107in}}%
\pgfpathlineto{\pgfqpoint{8.429472in}{5.363107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447186in}{5.403431in}}%
\pgfpathcurveto{\pgfqpoint{8.447469in}{5.403431in}}{\pgfqpoint{8.447742in}{5.403543in}}{\pgfqpoint{8.447942in}{5.403744in}}%
\pgfpathcurveto{\pgfqpoint{8.448143in}{5.403945in}}{\pgfqpoint{8.448256in}{5.404217in}}{\pgfqpoint{8.448256in}{5.404501in}}%
\pgfpathcurveto{\pgfqpoint{8.448256in}{5.404784in}}{\pgfqpoint{8.448143in}{5.405056in}}{\pgfqpoint{8.447942in}{5.405257in}}%
\pgfpathcurveto{\pgfqpoint{8.447742in}{5.405458in}}{\pgfqpoint{8.447469in}{5.405570in}}{\pgfqpoint{8.447186in}{5.405570in}}%
\pgfpathcurveto{\pgfqpoint{8.446902in}{5.405570in}}{\pgfqpoint{8.446630in}{5.405458in}}{\pgfqpoint{8.446429in}{5.405257in}}%
\pgfpathcurveto{\pgfqpoint{8.446229in}{5.405056in}}{\pgfqpoint{8.446116in}{5.404784in}}{\pgfqpoint{8.446116in}{5.404501in}}%
\pgfpathcurveto{\pgfqpoint{8.446116in}{5.404217in}}{\pgfqpoint{8.446229in}{5.403945in}}{\pgfqpoint{8.446429in}{5.403744in}}%
\pgfpathcurveto{\pgfqpoint{8.446630in}{5.403543in}}{\pgfqpoint{8.446902in}{5.403431in}}{\pgfqpoint{8.447186in}{5.403431in}}%
\pgfpathlineto{\pgfqpoint{8.447186in}{5.403431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464899in}{5.616458in}}%
\pgfpathcurveto{\pgfqpoint{8.465145in}{5.616458in}}{\pgfqpoint{8.465380in}{5.616555in}}{\pgfqpoint{8.465554in}{5.616729in}}%
\pgfpathcurveto{\pgfqpoint{8.465728in}{5.616903in}}{\pgfqpoint{8.465825in}{5.617138in}}{\pgfqpoint{8.465825in}{5.617384in}}%
\pgfpathcurveto{\pgfqpoint{8.465825in}{5.617630in}}{\pgfqpoint{8.465728in}{5.617865in}}{\pgfqpoint{8.465554in}{5.618039in}}%
\pgfpathcurveto{\pgfqpoint{8.465380in}{5.618213in}}{\pgfqpoint{8.465145in}{5.618311in}}{\pgfqpoint{8.464899in}{5.618311in}}%
\pgfpathcurveto{\pgfqpoint{8.464653in}{5.618311in}}{\pgfqpoint{8.464418in}{5.618213in}}{\pgfqpoint{8.464244in}{5.618039in}}%
\pgfpathcurveto{\pgfqpoint{8.464070in}{5.617865in}}{\pgfqpoint{8.463973in}{5.617630in}}{\pgfqpoint{8.463973in}{5.617384in}}%
\pgfpathcurveto{\pgfqpoint{8.463973in}{5.617138in}}{\pgfqpoint{8.464070in}{5.616903in}}{\pgfqpoint{8.464244in}{5.616729in}}%
\pgfpathcurveto{\pgfqpoint{8.464418in}{5.616555in}}{\pgfqpoint{8.464653in}{5.616458in}}{\pgfqpoint{8.464899in}{5.616458in}}%
\pgfpathlineto{\pgfqpoint{8.464899in}{5.616458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.482612in}{5.617640in}}%
\pgfpathcurveto{\pgfqpoint{8.482821in}{5.617640in}}{\pgfqpoint{8.483021in}{5.617723in}}{\pgfqpoint{8.483169in}{5.617870in}}%
\pgfpathcurveto{\pgfqpoint{8.483317in}{5.618018in}}{\pgfqpoint{8.483400in}{5.618218in}}{\pgfqpoint{8.483400in}{5.618427in}}%
\pgfpathcurveto{\pgfqpoint{8.483400in}{5.618636in}}{\pgfqpoint{8.483317in}{5.618836in}}{\pgfqpoint{8.483169in}{5.618984in}}%
\pgfpathcurveto{\pgfqpoint{8.483021in}{5.619132in}}{\pgfqpoint{8.482821in}{5.619215in}}{\pgfqpoint{8.482612in}{5.619215in}}%
\pgfpathcurveto{\pgfqpoint{8.482403in}{5.619215in}}{\pgfqpoint{8.482203in}{5.619132in}}{\pgfqpoint{8.482056in}{5.618984in}}%
\pgfpathcurveto{\pgfqpoint{8.481908in}{5.618836in}}{\pgfqpoint{8.481825in}{5.618636in}}{\pgfqpoint{8.481825in}{5.618427in}}%
\pgfpathcurveto{\pgfqpoint{8.481825in}{5.618218in}}{\pgfqpoint{8.481908in}{5.618018in}}{\pgfqpoint{8.482056in}{5.617870in}}%
\pgfpathcurveto{\pgfqpoint{8.482203in}{5.617723in}}{\pgfqpoint{8.482403in}{5.617640in}}{\pgfqpoint{8.482612in}{5.617640in}}%
\pgfpathlineto{\pgfqpoint{8.482612in}{5.617640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.500326in}{4.983853in}}%
\pgfpathcurveto{\pgfqpoint{8.500534in}{4.983853in}}{\pgfqpoint{8.500735in}{4.983936in}}{\pgfqpoint{8.500882in}{4.984084in}}%
\pgfpathcurveto{\pgfqpoint{8.501030in}{4.984232in}}{\pgfqpoint{8.501113in}{4.984432in}}{\pgfqpoint{8.501113in}{4.984641in}}%
\pgfpathcurveto{\pgfqpoint{8.501113in}{4.984850in}}{\pgfqpoint{8.501030in}{4.985050in}}{\pgfqpoint{8.500882in}{4.985198in}}%
\pgfpathcurveto{\pgfqpoint{8.500735in}{4.985345in}}{\pgfqpoint{8.500534in}{4.985428in}}{\pgfqpoint{8.500326in}{4.985428in}}%
\pgfpathcurveto{\pgfqpoint{8.500117in}{4.985428in}}{\pgfqpoint{8.499916in}{4.985345in}}{\pgfqpoint{8.499769in}{4.985198in}}%
\pgfpathcurveto{\pgfqpoint{8.499621in}{4.985050in}}{\pgfqpoint{8.499538in}{4.984850in}}{\pgfqpoint{8.499538in}{4.984641in}}%
\pgfpathcurveto{\pgfqpoint{8.499538in}{4.984432in}}{\pgfqpoint{8.499621in}{4.984232in}}{\pgfqpoint{8.499769in}{4.984084in}}%
\pgfpathcurveto{\pgfqpoint{8.499916in}{4.983936in}}{\pgfqpoint{8.500117in}{4.983853in}}{\pgfqpoint{8.500326in}{4.983853in}}%
\pgfpathlineto{\pgfqpoint{8.500326in}{4.983853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553465in}{5.128637in}}%
\pgfpathcurveto{\pgfqpoint{8.553657in}{5.128637in}}{\pgfqpoint{8.553842in}{5.128713in}}{\pgfqpoint{8.553978in}{5.128849in}}%
\pgfpathcurveto{\pgfqpoint{8.554113in}{5.128985in}}{\pgfqpoint{8.554190in}{5.129169in}}{\pgfqpoint{8.554190in}{5.129361in}}%
\pgfpathcurveto{\pgfqpoint{8.554190in}{5.129553in}}{\pgfqpoint{8.554113in}{5.129737in}}{\pgfqpoint{8.553978in}{5.129873in}}%
\pgfpathcurveto{\pgfqpoint{8.553842in}{5.130009in}}{\pgfqpoint{8.553657in}{5.130085in}}{\pgfqpoint{8.553465in}{5.130085in}}%
\pgfpathcurveto{\pgfqpoint{8.553273in}{5.130085in}}{\pgfqpoint{8.553089in}{5.130009in}}{\pgfqpoint{8.552953in}{5.129873in}}%
\pgfpathcurveto{\pgfqpoint{8.552817in}{5.129737in}}{\pgfqpoint{8.552741in}{5.129553in}}{\pgfqpoint{8.552741in}{5.129361in}}%
\pgfpathcurveto{\pgfqpoint{8.552741in}{5.129169in}}{\pgfqpoint{8.552817in}{5.128985in}}{\pgfqpoint{8.552953in}{5.128849in}}%
\pgfpathcurveto{\pgfqpoint{8.553089in}{5.128713in}}{\pgfqpoint{8.553273in}{5.128637in}}{\pgfqpoint{8.553465in}{5.128637in}}%
\pgfpathlineto{\pgfqpoint{8.553465in}{5.128637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571179in}{5.204981in}}%
\pgfpathcurveto{\pgfqpoint{8.571362in}{5.204981in}}{\pgfqpoint{8.571537in}{5.205054in}}{\pgfqpoint{8.571667in}{5.205183in}}%
\pgfpathcurveto{\pgfqpoint{8.571796in}{5.205313in}}{\pgfqpoint{8.571869in}{5.205488in}}{\pgfqpoint{8.571869in}{5.205671in}}%
\pgfpathcurveto{\pgfqpoint{8.571869in}{5.205855in}}{\pgfqpoint{8.571796in}{5.206030in}}{\pgfqpoint{8.571667in}{5.206160in}}%
\pgfpathcurveto{\pgfqpoint{8.571537in}{5.206289in}}{\pgfqpoint{8.571362in}{5.206362in}}{\pgfqpoint{8.571179in}{5.206362in}}%
\pgfpathcurveto{\pgfqpoint{8.570996in}{5.206362in}}{\pgfqpoint{8.570820in}{5.206289in}}{\pgfqpoint{8.570690in}{5.206160in}}%
\pgfpathcurveto{\pgfqpoint{8.570561in}{5.206030in}}{\pgfqpoint{8.570488in}{5.205855in}}{\pgfqpoint{8.570488in}{5.205671in}}%
\pgfpathcurveto{\pgfqpoint{8.570488in}{5.205488in}}{\pgfqpoint{8.570561in}{5.205313in}}{\pgfqpoint{8.570690in}{5.205183in}}%
\pgfpathcurveto{\pgfqpoint{8.570820in}{5.205054in}}{\pgfqpoint{8.570996in}{5.204981in}}{\pgfqpoint{8.571179in}{5.204981in}}%
\pgfpathlineto{\pgfqpoint{8.571179in}{5.204981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588892in}{5.479229in}}%
\pgfpathcurveto{\pgfqpoint{8.589109in}{5.479229in}}{\pgfqpoint{8.589316in}{5.479315in}}{\pgfqpoint{8.589470in}{5.479468in}}%
\pgfpathcurveto{\pgfqpoint{8.589623in}{5.479622in}}{\pgfqpoint{8.589709in}{5.479829in}}{\pgfqpoint{8.589709in}{5.480046in}}%
\pgfpathcurveto{\pgfqpoint{8.589709in}{5.480263in}}{\pgfqpoint{8.589623in}{5.480471in}}{\pgfqpoint{8.589470in}{5.480624in}}%
\pgfpathcurveto{\pgfqpoint{8.589316in}{5.480777in}}{\pgfqpoint{8.589109in}{5.480863in}}{\pgfqpoint{8.588892in}{5.480863in}}%
\pgfpathcurveto{\pgfqpoint{8.588675in}{5.480863in}}{\pgfqpoint{8.588467in}{5.480777in}}{\pgfqpoint{8.588314in}{5.480624in}}%
\pgfpathcurveto{\pgfqpoint{8.588161in}{5.480471in}}{\pgfqpoint{8.588075in}{5.480263in}}{\pgfqpoint{8.588075in}{5.480046in}}%
\pgfpathcurveto{\pgfqpoint{8.588075in}{5.479829in}}{\pgfqpoint{8.588161in}{5.479622in}}{\pgfqpoint{8.588314in}{5.479468in}}%
\pgfpathcurveto{\pgfqpoint{8.588467in}{5.479315in}}{\pgfqpoint{8.588675in}{5.479229in}}{\pgfqpoint{8.588892in}{5.479229in}}%
\pgfpathlineto{\pgfqpoint{8.588892in}{5.479229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606605in}{5.081525in}}%
\pgfpathcurveto{\pgfqpoint{8.606883in}{5.081525in}}{\pgfqpoint{8.607149in}{5.081636in}}{\pgfqpoint{8.607346in}{5.081832in}}%
\pgfpathcurveto{\pgfqpoint{8.607542in}{5.082028in}}{\pgfqpoint{8.607652in}{5.082295in}}{\pgfqpoint{8.607652in}{5.082573in}}%
\pgfpathcurveto{\pgfqpoint{8.607652in}{5.082850in}}{\pgfqpoint{8.607542in}{5.083117in}}{\pgfqpoint{8.607346in}{5.083313in}}%
\pgfpathcurveto{\pgfqpoint{8.607149in}{5.083510in}}{\pgfqpoint{8.606883in}{5.083620in}}{\pgfqpoint{8.606605in}{5.083620in}}%
\pgfpathcurveto{\pgfqpoint{8.606327in}{5.083620in}}{\pgfqpoint{8.606061in}{5.083510in}}{\pgfqpoint{8.605865in}{5.083313in}}%
\pgfpathcurveto{\pgfqpoint{8.605668in}{5.083117in}}{\pgfqpoint{8.605558in}{5.082850in}}{\pgfqpoint{8.605558in}{5.082573in}}%
\pgfpathcurveto{\pgfqpoint{8.605558in}{5.082295in}}{\pgfqpoint{8.605668in}{5.082028in}}{\pgfqpoint{8.605865in}{5.081832in}}%
\pgfpathcurveto{\pgfqpoint{8.606061in}{5.081636in}}{\pgfqpoint{8.606327in}{5.081525in}}{\pgfqpoint{8.606605in}{5.081525in}}%
\pgfpathlineto{\pgfqpoint{8.606605in}{5.081525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.624318in}{4.761048in}}%
\pgfpathcurveto{\pgfqpoint{8.624641in}{4.761048in}}{\pgfqpoint{8.624950in}{4.761176in}}{\pgfqpoint{8.625178in}{4.761404in}}%
\pgfpathcurveto{\pgfqpoint{8.625406in}{4.761632in}}{\pgfqpoint{8.625534in}{4.761941in}}{\pgfqpoint{8.625534in}{4.762263in}}%
\pgfpathcurveto{\pgfqpoint{8.625534in}{4.762586in}}{\pgfqpoint{8.625406in}{4.762895in}}{\pgfqpoint{8.625178in}{4.763123in}}%
\pgfpathcurveto{\pgfqpoint{8.624950in}{4.763351in}}{\pgfqpoint{8.624641in}{4.763479in}}{\pgfqpoint{8.624318in}{4.763479in}}%
\pgfpathcurveto{\pgfqpoint{8.623996in}{4.763479in}}{\pgfqpoint{8.623687in}{4.763351in}}{\pgfqpoint{8.623459in}{4.763123in}}%
\pgfpathcurveto{\pgfqpoint{8.623231in}{4.762895in}}{\pgfqpoint{8.623103in}{4.762586in}}{\pgfqpoint{8.623103in}{4.762263in}}%
\pgfpathcurveto{\pgfqpoint{8.623103in}{4.761941in}}{\pgfqpoint{8.623231in}{4.761632in}}{\pgfqpoint{8.623459in}{4.761404in}}%
\pgfpathcurveto{\pgfqpoint{8.623687in}{4.761176in}}{\pgfqpoint{8.623996in}{4.761048in}}{\pgfqpoint{8.624318in}{4.761048in}}%
\pgfpathlineto{\pgfqpoint{8.624318in}{4.761048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642032in}{4.787321in}}%
\pgfpathcurveto{\pgfqpoint{8.642349in}{4.787321in}}{\pgfqpoint{8.642653in}{4.787447in}}{\pgfqpoint{8.642878in}{4.787671in}}%
\pgfpathcurveto{\pgfqpoint{8.643102in}{4.787895in}}{\pgfqpoint{8.643228in}{4.788199in}}{\pgfqpoint{8.643228in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.643228in}{4.788834in}}{\pgfqpoint{8.643102in}{4.789138in}}{\pgfqpoint{8.642878in}{4.789362in}}%
\pgfpathcurveto{\pgfqpoint{8.642653in}{4.789587in}}{\pgfqpoint{8.642349in}{4.789713in}}{\pgfqpoint{8.642032in}{4.789713in}}%
\pgfpathcurveto{\pgfqpoint{8.641715in}{4.789713in}}{\pgfqpoint{8.641410in}{4.789587in}}{\pgfqpoint{8.641186in}{4.789362in}}%
\pgfpathcurveto{\pgfqpoint{8.640962in}{4.789138in}}{\pgfqpoint{8.640836in}{4.788834in}}{\pgfqpoint{8.640836in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.640836in}{4.788199in}}{\pgfqpoint{8.640962in}{4.787895in}}{\pgfqpoint{8.641186in}{4.787671in}}%
\pgfpathcurveto{\pgfqpoint{8.641410in}{4.787447in}}{\pgfqpoint{8.641715in}{4.787321in}}{\pgfqpoint{8.642032in}{4.787321in}}%
\pgfpathlineto{\pgfqpoint{8.642032in}{4.787321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659745in}{4.787321in}}%
\pgfpathcurveto{\pgfqpoint{8.660062in}{4.787321in}}{\pgfqpoint{8.660366in}{4.787447in}}{\pgfqpoint{8.660591in}{4.787671in}}%
\pgfpathcurveto{\pgfqpoint{8.660815in}{4.787895in}}{\pgfqpoint{8.660941in}{4.788199in}}{\pgfqpoint{8.660941in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.660941in}{4.788834in}}{\pgfqpoint{8.660815in}{4.789138in}}{\pgfqpoint{8.660591in}{4.789362in}}%
\pgfpathcurveto{\pgfqpoint{8.660366in}{4.789587in}}{\pgfqpoint{8.660062in}{4.789713in}}{\pgfqpoint{8.659745in}{4.789713in}}%
\pgfpathcurveto{\pgfqpoint{8.659428in}{4.789713in}}{\pgfqpoint{8.659124in}{4.789587in}}{\pgfqpoint{8.658899in}{4.789362in}}%
\pgfpathcurveto{\pgfqpoint{8.658675in}{4.789138in}}{\pgfqpoint{8.658549in}{4.788834in}}{\pgfqpoint{8.658549in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.658549in}{4.788199in}}{\pgfqpoint{8.658675in}{4.787895in}}{\pgfqpoint{8.658899in}{4.787671in}}%
\pgfpathcurveto{\pgfqpoint{8.659124in}{4.787447in}}{\pgfqpoint{8.659428in}{4.787321in}}{\pgfqpoint{8.659745in}{4.787321in}}%
\pgfpathlineto{\pgfqpoint{8.659745in}{4.787321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677458in}{4.995152in}}%
\pgfpathcurveto{\pgfqpoint{8.677748in}{4.995152in}}{\pgfqpoint{8.678026in}{4.995267in}}{\pgfqpoint{8.678230in}{4.995472in}}%
\pgfpathcurveto{\pgfqpoint{8.678435in}{4.995677in}}{\pgfqpoint{8.678550in}{4.995954in}}{\pgfqpoint{8.678550in}{4.996244in}}%
\pgfpathcurveto{\pgfqpoint{8.678550in}{4.996534in}}{\pgfqpoint{8.678435in}{4.996811in}}{\pgfqpoint{8.678230in}{4.997016in}}%
\pgfpathcurveto{\pgfqpoint{8.678026in}{4.997221in}}{\pgfqpoint{8.677748in}{4.997336in}}{\pgfqpoint{8.677458in}{4.997336in}}%
\pgfpathcurveto{\pgfqpoint{8.677169in}{4.997336in}}{\pgfqpoint{8.676891in}{4.997221in}}{\pgfqpoint{8.676686in}{4.997016in}}%
\pgfpathcurveto{\pgfqpoint{8.676481in}{4.996811in}}{\pgfqpoint{8.676366in}{4.996534in}}{\pgfqpoint{8.676366in}{4.996244in}}%
\pgfpathcurveto{\pgfqpoint{8.676366in}{4.995954in}}{\pgfqpoint{8.676481in}{4.995677in}}{\pgfqpoint{8.676686in}{4.995472in}}%
\pgfpathcurveto{\pgfqpoint{8.676891in}{4.995267in}}{\pgfqpoint{8.677169in}{4.995152in}}{\pgfqpoint{8.677458in}{4.995152in}}%
\pgfpathlineto{\pgfqpoint{8.677458in}{4.995152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695172in}{4.183179in}}%
\pgfpathcurveto{\pgfqpoint{8.695472in}{4.183179in}}{\pgfqpoint{8.695761in}{4.183298in}}{\pgfqpoint{8.695974in}{4.183511in}}%
\pgfpathcurveto{\pgfqpoint{8.696187in}{4.183724in}}{\pgfqpoint{8.696306in}{4.184013in}}{\pgfqpoint{8.696306in}{4.184314in}}%
\pgfpathcurveto{\pgfqpoint{8.696306in}{4.184615in}}{\pgfqpoint{8.696187in}{4.184903in}}{\pgfqpoint{8.695974in}{4.185116in}}%
\pgfpathcurveto{\pgfqpoint{8.695761in}{4.185329in}}{\pgfqpoint{8.695472in}{4.185448in}}{\pgfqpoint{8.695172in}{4.185448in}}%
\pgfpathcurveto{\pgfqpoint{8.694871in}{4.185448in}}{\pgfqpoint{8.694582in}{4.185329in}}{\pgfqpoint{8.694369in}{4.185116in}}%
\pgfpathcurveto{\pgfqpoint{8.694156in}{4.184903in}}{\pgfqpoint{8.694037in}{4.184615in}}{\pgfqpoint{8.694037in}{4.184314in}}%
\pgfpathcurveto{\pgfqpoint{8.694037in}{4.184013in}}{\pgfqpoint{8.694156in}{4.183724in}}{\pgfqpoint{8.694369in}{4.183511in}}%
\pgfpathcurveto{\pgfqpoint{8.694582in}{4.183298in}}{\pgfqpoint{8.694871in}{4.183179in}}{\pgfqpoint{8.695172in}{4.183179in}}%
\pgfpathlineto{\pgfqpoint{8.695172in}{4.183179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712885in}{4.323595in}}%
\pgfpathcurveto{\pgfqpoint{8.713163in}{4.323595in}}{\pgfqpoint{8.713429in}{4.323706in}}{\pgfqpoint{8.713625in}{4.323902in}}%
\pgfpathcurveto{\pgfqpoint{8.713822in}{4.324098in}}{\pgfqpoint{8.713932in}{4.324365in}}{\pgfqpoint{8.713932in}{4.324643in}}%
\pgfpathcurveto{\pgfqpoint{8.713932in}{4.324920in}}{\pgfqpoint{8.713822in}{4.325187in}}{\pgfqpoint{8.713625in}{4.325383in}}%
\pgfpathcurveto{\pgfqpoint{8.713429in}{4.325580in}}{\pgfqpoint{8.713163in}{4.325690in}}{\pgfqpoint{8.712885in}{4.325690in}}%
\pgfpathcurveto{\pgfqpoint{8.712607in}{4.325690in}}{\pgfqpoint{8.712341in}{4.325580in}}{\pgfqpoint{8.712144in}{4.325383in}}%
\pgfpathcurveto{\pgfqpoint{8.711948in}{4.325187in}}{\pgfqpoint{8.711838in}{4.324920in}}{\pgfqpoint{8.711838in}{4.324643in}}%
\pgfpathcurveto{\pgfqpoint{8.711838in}{4.324365in}}{\pgfqpoint{8.711948in}{4.324098in}}{\pgfqpoint{8.712144in}{4.323902in}}%
\pgfpathcurveto{\pgfqpoint{8.712341in}{4.323706in}}{\pgfqpoint{8.712607in}{4.323595in}}{\pgfqpoint{8.712885in}{4.323595in}}%
\pgfpathlineto{\pgfqpoint{8.712885in}{4.323595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730598in}{4.359209in}}%
\pgfpathcurveto{\pgfqpoint{8.730870in}{4.359209in}}{\pgfqpoint{8.731130in}{4.359317in}}{\pgfqpoint{8.731322in}{4.359509in}}%
\pgfpathcurveto{\pgfqpoint{8.731514in}{4.359701in}}{\pgfqpoint{8.731622in}{4.359961in}}{\pgfqpoint{8.731622in}{4.360233in}}%
\pgfpathcurveto{\pgfqpoint{8.731622in}{4.360505in}}{\pgfqpoint{8.731514in}{4.360765in}}{\pgfqpoint{8.731322in}{4.360957in}}%
\pgfpathcurveto{\pgfqpoint{8.731130in}{4.361149in}}{\pgfqpoint{8.730870in}{4.361257in}}{\pgfqpoint{8.730598in}{4.361257in}}%
\pgfpathcurveto{\pgfqpoint{8.730326in}{4.361257in}}{\pgfqpoint{8.730066in}{4.361149in}}{\pgfqpoint{8.729874in}{4.360957in}}%
\pgfpathcurveto{\pgfqpoint{8.729682in}{4.360765in}}{\pgfqpoint{8.729574in}{4.360505in}}{\pgfqpoint{8.729574in}{4.360233in}}%
\pgfpathcurveto{\pgfqpoint{8.729574in}{4.359961in}}{\pgfqpoint{8.729682in}{4.359701in}}{\pgfqpoint{8.729874in}{4.359509in}}%
\pgfpathcurveto{\pgfqpoint{8.730066in}{4.359317in}}{\pgfqpoint{8.730326in}{4.359209in}}{\pgfqpoint{8.730598in}{4.359209in}}%
\pgfpathlineto{\pgfqpoint{8.730598in}{4.359209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748311in}{4.323595in}}%
\pgfpathcurveto{\pgfqpoint{8.748589in}{4.323595in}}{\pgfqpoint{8.748856in}{4.323706in}}{\pgfqpoint{8.749052in}{4.323902in}}%
\pgfpathcurveto{\pgfqpoint{8.749248in}{4.324098in}}{\pgfqpoint{8.749359in}{4.324365in}}{\pgfqpoint{8.749359in}{4.324643in}}%
\pgfpathcurveto{\pgfqpoint{8.749359in}{4.324920in}}{\pgfqpoint{8.749248in}{4.325187in}}{\pgfqpoint{8.749052in}{4.325383in}}%
\pgfpathcurveto{\pgfqpoint{8.748856in}{4.325580in}}{\pgfqpoint{8.748589in}{4.325690in}}{\pgfqpoint{8.748311in}{4.325690in}}%
\pgfpathcurveto{\pgfqpoint{8.748034in}{4.325690in}}{\pgfqpoint{8.747767in}{4.325580in}}{\pgfqpoint{8.747571in}{4.325383in}}%
\pgfpathcurveto{\pgfqpoint{8.747374in}{4.325187in}}{\pgfqpoint{8.747264in}{4.324920in}}{\pgfqpoint{8.747264in}{4.324643in}}%
\pgfpathcurveto{\pgfqpoint{8.747264in}{4.324365in}}{\pgfqpoint{8.747374in}{4.324098in}}{\pgfqpoint{8.747571in}{4.323902in}}%
\pgfpathcurveto{\pgfqpoint{8.747767in}{4.323706in}}{\pgfqpoint{8.748034in}{4.323595in}}{\pgfqpoint{8.748311in}{4.323595in}}%
\pgfpathlineto{\pgfqpoint{8.748311in}{4.323595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.766025in}{4.537571in}}%
\pgfpathcurveto{\pgfqpoint{8.766270in}{4.537571in}}{\pgfqpoint{8.766506in}{4.537669in}}{\pgfqpoint{8.766680in}{4.537843in}}%
\pgfpathcurveto{\pgfqpoint{8.766854in}{4.538017in}}{\pgfqpoint{8.766951in}{4.538252in}}{\pgfqpoint{8.766951in}{4.538498in}}%
\pgfpathcurveto{\pgfqpoint{8.766951in}{4.538744in}}{\pgfqpoint{8.766854in}{4.538979in}}{\pgfqpoint{8.766680in}{4.539153in}}%
\pgfpathcurveto{\pgfqpoint{8.766506in}{4.539327in}}{\pgfqpoint{8.766270in}{4.539424in}}{\pgfqpoint{8.766025in}{4.539424in}}%
\pgfpathcurveto{\pgfqpoint{8.765779in}{4.539424in}}{\pgfqpoint{8.765543in}{4.539327in}}{\pgfqpoint{8.765370in}{4.539153in}}%
\pgfpathcurveto{\pgfqpoint{8.765196in}{4.538979in}}{\pgfqpoint{8.765098in}{4.538744in}}{\pgfqpoint{8.765098in}{4.538498in}}%
\pgfpathcurveto{\pgfqpoint{8.765098in}{4.538252in}}{\pgfqpoint{8.765196in}{4.538017in}}{\pgfqpoint{8.765370in}{4.537843in}}%
\pgfpathcurveto{\pgfqpoint{8.765543in}{4.537669in}}{\pgfqpoint{8.765779in}{4.537571in}}{\pgfqpoint{8.766025in}{4.537571in}}%
\pgfpathlineto{\pgfqpoint{8.766025in}{4.537571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783738in}{5.408819in}}%
\pgfpathcurveto{\pgfqpoint{8.783880in}{5.408819in}}{\pgfqpoint{8.784016in}{5.408876in}}{\pgfqpoint{8.784116in}{5.408976in}}%
\pgfpathcurveto{\pgfqpoint{8.784216in}{5.409076in}}{\pgfqpoint{8.784273in}{5.409213in}}{\pgfqpoint{8.784273in}{5.409354in}}%
\pgfpathcurveto{\pgfqpoint{8.784273in}{5.409496in}}{\pgfqpoint{8.784216in}{5.409632in}}{\pgfqpoint{8.784116in}{5.409733in}}%
\pgfpathcurveto{\pgfqpoint{8.784016in}{5.409833in}}{\pgfqpoint{8.783880in}{5.409889in}}{\pgfqpoint{8.783738in}{5.409889in}}%
\pgfpathcurveto{\pgfqpoint{8.783596in}{5.409889in}}{\pgfqpoint{8.783460in}{5.409833in}}{\pgfqpoint{8.783360in}{5.409733in}}%
\pgfpathcurveto{\pgfqpoint{8.783259in}{5.409632in}}{\pgfqpoint{8.783203in}{5.409496in}}{\pgfqpoint{8.783203in}{5.409354in}}%
\pgfpathcurveto{\pgfqpoint{8.783203in}{5.409213in}}{\pgfqpoint{8.783259in}{5.409076in}}{\pgfqpoint{8.783360in}{5.408976in}}%
\pgfpathcurveto{\pgfqpoint{8.783460in}{5.408876in}}{\pgfqpoint{8.783596in}{5.408819in}}{\pgfqpoint{8.783738in}{5.408819in}}%
\pgfpathlineto{\pgfqpoint{8.783738in}{5.408819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.801451in}{5.554842in}}%
\pgfpathcurveto{\pgfqpoint{8.801581in}{5.554842in}}{\pgfqpoint{8.801705in}{5.554894in}}{\pgfqpoint{8.801796in}{5.554985in}}%
\pgfpathcurveto{\pgfqpoint{8.801888in}{5.555077in}}{\pgfqpoint{8.801940in}{5.555201in}}{\pgfqpoint{8.801940in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{8.801940in}{5.555460in}}{\pgfqpoint{8.801888in}{5.555584in}}{\pgfqpoint{8.801796in}{5.555676in}}%
\pgfpathcurveto{\pgfqpoint{8.801705in}{5.555767in}}{\pgfqpoint{8.801581in}{5.555819in}}{\pgfqpoint{8.801451in}{5.555819in}}%
\pgfpathcurveto{\pgfqpoint{8.801322in}{5.555819in}}{\pgfqpoint{8.801197in}{5.555767in}}{\pgfqpoint{8.801106in}{5.555676in}}%
\pgfpathcurveto{\pgfqpoint{8.801014in}{5.555584in}}{\pgfqpoint{8.800963in}{5.555460in}}{\pgfqpoint{8.800963in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{8.800963in}{5.555201in}}{\pgfqpoint{8.801014in}{5.555077in}}{\pgfqpoint{8.801106in}{5.554985in}}%
\pgfpathcurveto{\pgfqpoint{8.801197in}{5.554894in}}{\pgfqpoint{8.801322in}{5.554842in}}{\pgfqpoint{8.801451in}{5.554842in}}%
\pgfpathlineto{\pgfqpoint{8.801451in}{5.554842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.819164in}{5.285355in}}%
\pgfpathcurveto{\pgfqpoint{8.819318in}{5.285355in}}{\pgfqpoint{8.819465in}{5.285416in}}{\pgfqpoint{8.819573in}{5.285525in}}%
\pgfpathcurveto{\pgfqpoint{8.819681in}{5.285633in}}{\pgfqpoint{8.819742in}{5.285780in}}{\pgfqpoint{8.819742in}{5.285933in}}%
\pgfpathcurveto{\pgfqpoint{8.819742in}{5.286086in}}{\pgfqpoint{8.819681in}{5.286233in}}{\pgfqpoint{8.819573in}{5.286342in}}%
\pgfpathcurveto{\pgfqpoint{8.819465in}{5.286450in}}{\pgfqpoint{8.819318in}{5.286511in}}{\pgfqpoint{8.819164in}{5.286511in}}%
\pgfpathcurveto{\pgfqpoint{8.819011in}{5.286511in}}{\pgfqpoint{8.818864in}{5.286450in}}{\pgfqpoint{8.818756in}{5.286342in}}%
\pgfpathcurveto{\pgfqpoint{8.818648in}{5.286233in}}{\pgfqpoint{8.818587in}{5.286086in}}{\pgfqpoint{8.818587in}{5.285933in}}%
\pgfpathcurveto{\pgfqpoint{8.818587in}{5.285780in}}{\pgfqpoint{8.818648in}{5.285633in}}{\pgfqpoint{8.818756in}{5.285525in}}%
\pgfpathcurveto{\pgfqpoint{8.818864in}{5.285416in}}{\pgfqpoint{8.819011in}{5.285355in}}{\pgfqpoint{8.819164in}{5.285355in}}%
\pgfpathlineto{\pgfqpoint{8.819164in}{5.285355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{6.221653in}}%
\pgfpathcurveto{\pgfqpoint{6.782992in}{6.221653in}}{\pgfqpoint{6.783812in}{6.221993in}}{\pgfqpoint{6.784416in}{6.222597in}}%
\pgfpathcurveto{\pgfqpoint{6.785020in}{6.223201in}}{\pgfqpoint{6.785359in}{6.224020in}}{\pgfqpoint{6.785359in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.785359in}{6.225729in}}{\pgfqpoint{6.785020in}{6.226548in}}{\pgfqpoint{6.784416in}{6.227153in}}%
\pgfpathcurveto{\pgfqpoint{6.783812in}{6.227757in}}{\pgfqpoint{6.782992in}{6.228096in}}{\pgfqpoint{6.782138in}{6.228096in}}%
\pgfpathcurveto{\pgfqpoint{6.781284in}{6.228096in}}{\pgfqpoint{6.780464in}{6.227757in}}{\pgfqpoint{6.779860in}{6.227153in}}%
\pgfpathcurveto{\pgfqpoint{6.779256in}{6.226548in}}{\pgfqpoint{6.778917in}{6.225729in}}{\pgfqpoint{6.778917in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.778917in}{6.224020in}}{\pgfqpoint{6.779256in}{6.223201in}}{\pgfqpoint{6.779860in}{6.222597in}}%
\pgfpathcurveto{\pgfqpoint{6.780464in}{6.221993in}}{\pgfqpoint{6.781284in}{6.221653in}}{\pgfqpoint{6.782138in}{6.221653in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{6.221653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799851in}{6.172026in}}%
\pgfpathcurveto{\pgfqpoint{6.800994in}{6.172026in}}{\pgfqpoint{6.802090in}{6.172480in}}{\pgfqpoint{6.802898in}{6.173288in}}%
\pgfpathcurveto{\pgfqpoint{6.803706in}{6.174096in}}{\pgfqpoint{6.804160in}{6.175193in}}{\pgfqpoint{6.804160in}{6.176335in}}%
\pgfpathcurveto{\pgfqpoint{6.804160in}{6.177478in}}{\pgfqpoint{6.803706in}{6.178574in}}{\pgfqpoint{6.802898in}{6.179383in}}%
\pgfpathcurveto{\pgfqpoint{6.802090in}{6.180191in}}{\pgfqpoint{6.800994in}{6.180645in}}{\pgfqpoint{6.799851in}{6.180645in}}%
\pgfpathcurveto{\pgfqpoint{6.798708in}{6.180645in}}{\pgfqpoint{6.797612in}{6.180191in}}{\pgfqpoint{6.796804in}{6.179383in}}%
\pgfpathcurveto{\pgfqpoint{6.795996in}{6.178574in}}{\pgfqpoint{6.795542in}{6.177478in}}{\pgfqpoint{6.795542in}{6.176335in}}%
\pgfpathcurveto{\pgfqpoint{6.795542in}{6.175193in}}{\pgfqpoint{6.795996in}{6.174096in}}{\pgfqpoint{6.796804in}{6.173288in}}%
\pgfpathcurveto{\pgfqpoint{6.797612in}{6.172480in}}{\pgfqpoint{6.798708in}{6.172026in}}{\pgfqpoint{6.799851in}{6.172026in}}%
\pgfpathlineto{\pgfqpoint{6.799851in}{6.172026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817565in}{6.183435in}}%
\pgfpathcurveto{\pgfqpoint{6.819239in}{6.183435in}}{\pgfqpoint{6.820845in}{6.184101in}}{\pgfqpoint{6.822029in}{6.185285in}}%
\pgfpathcurveto{\pgfqpoint{6.823213in}{6.186469in}}{\pgfqpoint{6.823879in}{6.188075in}}{\pgfqpoint{6.823879in}{6.189749in}}%
\pgfpathcurveto{\pgfqpoint{6.823879in}{6.191424in}}{\pgfqpoint{6.823213in}{6.193030in}}{\pgfqpoint{6.822029in}{6.194214in}}%
\pgfpathcurveto{\pgfqpoint{6.820845in}{6.195398in}}{\pgfqpoint{6.819239in}{6.196064in}}{\pgfqpoint{6.817565in}{6.196064in}}%
\pgfpathcurveto{\pgfqpoint{6.815890in}{6.196064in}}{\pgfqpoint{6.814284in}{6.195398in}}{\pgfqpoint{6.813100in}{6.194214in}}%
\pgfpathcurveto{\pgfqpoint{6.811916in}{6.193030in}}{\pgfqpoint{6.811250in}{6.191424in}}{\pgfqpoint{6.811250in}{6.189749in}}%
\pgfpathcurveto{\pgfqpoint{6.811250in}{6.188075in}}{\pgfqpoint{6.811916in}{6.186469in}}{\pgfqpoint{6.813100in}{6.185285in}}%
\pgfpathcurveto{\pgfqpoint{6.814284in}{6.184101in}}{\pgfqpoint{6.815890in}{6.183435in}}{\pgfqpoint{6.817565in}{6.183435in}}%
\pgfpathlineto{\pgfqpoint{6.817565in}{6.183435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835278in}{6.110439in}}%
\pgfpathcurveto{\pgfqpoint{6.836677in}{6.110439in}}{\pgfqpoint{6.838020in}{6.110995in}}{\pgfqpoint{6.839010in}{6.111985in}}%
\pgfpathcurveto{\pgfqpoint{6.839999in}{6.112974in}}{\pgfqpoint{6.840555in}{6.114317in}}{\pgfqpoint{6.840555in}{6.115717in}}%
\pgfpathcurveto{\pgfqpoint{6.840555in}{6.117116in}}{\pgfqpoint{6.839999in}{6.118459in}}{\pgfqpoint{6.839010in}{6.119448in}}%
\pgfpathcurveto{\pgfqpoint{6.838020in}{6.120438in}}{\pgfqpoint{6.836677in}{6.120994in}}{\pgfqpoint{6.835278in}{6.120994in}}%
\pgfpathcurveto{\pgfqpoint{6.833878in}{6.120994in}}{\pgfqpoint{6.832536in}{6.120438in}}{\pgfqpoint{6.831546in}{6.119448in}}%
\pgfpathcurveto{\pgfqpoint{6.830556in}{6.118459in}}{\pgfqpoint{6.830000in}{6.117116in}}{\pgfqpoint{6.830000in}{6.115717in}}%
\pgfpathcurveto{\pgfqpoint{6.830000in}{6.114317in}}{\pgfqpoint{6.830556in}{6.112974in}}{\pgfqpoint{6.831546in}{6.111985in}}%
\pgfpathcurveto{\pgfqpoint{6.832536in}{6.110995in}}{\pgfqpoint{6.833878in}{6.110439in}}{\pgfqpoint{6.835278in}{6.110439in}}%
\pgfpathlineto{\pgfqpoint{6.835278in}{6.110439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852991in}{6.083323in}}%
\pgfpathcurveto{\pgfqpoint{6.854231in}{6.083323in}}{\pgfqpoint{6.855420in}{6.083815in}}{\pgfqpoint{6.856296in}{6.084692in}}%
\pgfpathcurveto{\pgfqpoint{6.857173in}{6.085568in}}{\pgfqpoint{6.857665in}{6.086757in}}{\pgfqpoint{6.857665in}{6.087997in}}%
\pgfpathcurveto{\pgfqpoint{6.857665in}{6.089236in}}{\pgfqpoint{6.857173in}{6.090425in}}{\pgfqpoint{6.856296in}{6.091302in}}%
\pgfpathcurveto{\pgfqpoint{6.855420in}{6.092178in}}{\pgfqpoint{6.854231in}{6.092671in}}{\pgfqpoint{6.852991in}{6.092671in}}%
\pgfpathcurveto{\pgfqpoint{6.851752in}{6.092671in}}{\pgfqpoint{6.850563in}{6.092178in}}{\pgfqpoint{6.849686in}{6.091302in}}%
\pgfpathcurveto{\pgfqpoint{6.848810in}{6.090425in}}{\pgfqpoint{6.848317in}{6.089236in}}{\pgfqpoint{6.848317in}{6.087997in}}%
\pgfpathcurveto{\pgfqpoint{6.848317in}{6.086757in}}{\pgfqpoint{6.848810in}{6.085568in}}{\pgfqpoint{6.849686in}{6.084692in}}%
\pgfpathcurveto{\pgfqpoint{6.850563in}{6.083815in}}{\pgfqpoint{6.851752in}{6.083323in}}{\pgfqpoint{6.852991in}{6.083323in}}%
\pgfpathlineto{\pgfqpoint{6.852991in}{6.083323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870704in}{6.059963in}}%
\pgfpathcurveto{\pgfqpoint{6.872553in}{6.059963in}}{\pgfqpoint{6.874327in}{6.060697in}}{\pgfqpoint{6.875634in}{6.062005in}}%
\pgfpathcurveto{\pgfqpoint{6.876942in}{6.063312in}}{\pgfqpoint{6.877676in}{6.065086in}}{\pgfqpoint{6.877676in}{6.066935in}}%
\pgfpathcurveto{\pgfqpoint{6.877676in}{6.068784in}}{\pgfqpoint{6.876942in}{6.070557in}}{\pgfqpoint{6.875634in}{6.071865in}}%
\pgfpathcurveto{\pgfqpoint{6.874327in}{6.073172in}}{\pgfqpoint{6.872553in}{6.073907in}}{\pgfqpoint{6.870704in}{6.073907in}}%
\pgfpathcurveto{\pgfqpoint{6.868855in}{6.073907in}}{\pgfqpoint{6.867082in}{6.073172in}}{\pgfqpoint{6.865775in}{6.071865in}}%
\pgfpathcurveto{\pgfqpoint{6.864467in}{6.070557in}}{\pgfqpoint{6.863732in}{6.068784in}}{\pgfqpoint{6.863732in}{6.066935in}}%
\pgfpathcurveto{\pgfqpoint{6.863732in}{6.065086in}}{\pgfqpoint{6.864467in}{6.063312in}}{\pgfqpoint{6.865775in}{6.062005in}}%
\pgfpathcurveto{\pgfqpoint{6.867082in}{6.060697in}}{\pgfqpoint{6.868855in}{6.059963in}}{\pgfqpoint{6.870704in}{6.059963in}}%
\pgfpathlineto{\pgfqpoint{6.870704in}{6.059963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888418in}{6.094925in}}%
\pgfpathcurveto{\pgfqpoint{6.890256in}{6.094925in}}{\pgfqpoint{6.892020in}{6.095656in}}{\pgfqpoint{6.893320in}{6.096956in}}%
\pgfpathcurveto{\pgfqpoint{6.894620in}{6.098256in}}{\pgfqpoint{6.895350in}{6.100019in}}{\pgfqpoint{6.895350in}{6.101858in}}%
\pgfpathcurveto{\pgfqpoint{6.895350in}{6.103696in}}{\pgfqpoint{6.894620in}{6.105460in}}{\pgfqpoint{6.893320in}{6.106760in}}%
\pgfpathcurveto{\pgfqpoint{6.892020in}{6.108060in}}{\pgfqpoint{6.890256in}{6.108790in}}{\pgfqpoint{6.888418in}{6.108790in}}%
\pgfpathcurveto{\pgfqpoint{6.886579in}{6.108790in}}{\pgfqpoint{6.884816in}{6.108060in}}{\pgfqpoint{6.883516in}{6.106760in}}%
\pgfpathcurveto{\pgfqpoint{6.882216in}{6.105460in}}{\pgfqpoint{6.881485in}{6.103696in}}{\pgfqpoint{6.881485in}{6.101858in}}%
\pgfpathcurveto{\pgfqpoint{6.881485in}{6.100019in}}{\pgfqpoint{6.882216in}{6.098256in}}{\pgfqpoint{6.883516in}{6.096956in}}%
\pgfpathcurveto{\pgfqpoint{6.884816in}{6.095656in}}{\pgfqpoint{6.886579in}{6.094925in}}{\pgfqpoint{6.888418in}{6.094925in}}%
\pgfpathlineto{\pgfqpoint{6.888418in}{6.094925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906131in}{6.127122in}}%
\pgfpathcurveto{\pgfqpoint{6.907959in}{6.127122in}}{\pgfqpoint{6.909712in}{6.127848in}}{\pgfqpoint{6.911005in}{6.129141in}}%
\pgfpathcurveto{\pgfqpoint{6.912298in}{6.130434in}}{\pgfqpoint{6.913024in}{6.132187in}}{\pgfqpoint{6.913024in}{6.134015in}}%
\pgfpathcurveto{\pgfqpoint{6.913024in}{6.135843in}}{\pgfqpoint{6.912298in}{6.137597in}}{\pgfqpoint{6.911005in}{6.138889in}}%
\pgfpathcurveto{\pgfqpoint{6.909712in}{6.140182in}}{\pgfqpoint{6.907959in}{6.140908in}}{\pgfqpoint{6.906131in}{6.140908in}}%
\pgfpathcurveto{\pgfqpoint{6.904303in}{6.140908in}}{\pgfqpoint{6.902549in}{6.140182in}}{\pgfqpoint{6.901257in}{6.138889in}}%
\pgfpathcurveto{\pgfqpoint{6.899964in}{6.137597in}}{\pgfqpoint{6.899238in}{6.135843in}}{\pgfqpoint{6.899238in}{6.134015in}}%
\pgfpathcurveto{\pgfqpoint{6.899238in}{6.132187in}}{\pgfqpoint{6.899964in}{6.130434in}}{\pgfqpoint{6.901257in}{6.129141in}}%
\pgfpathcurveto{\pgfqpoint{6.902549in}{6.127848in}}{\pgfqpoint{6.904303in}{6.127122in}}{\pgfqpoint{6.906131in}{6.127122in}}%
\pgfpathlineto{\pgfqpoint{6.906131in}{6.127122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923844in}{5.942856in}}%
\pgfpathcurveto{\pgfqpoint{6.925853in}{5.942856in}}{\pgfqpoint{6.927779in}{5.943654in}}{\pgfqpoint{6.929199in}{5.945074in}}%
\pgfpathcurveto{\pgfqpoint{6.930619in}{5.946494in}}{\pgfqpoint{6.931417in}{5.948420in}}{\pgfqpoint{6.931417in}{5.950429in}}%
\pgfpathcurveto{\pgfqpoint{6.931417in}{5.952437in}}{\pgfqpoint{6.930619in}{5.954363in}}{\pgfqpoint{6.929199in}{5.955784in}}%
\pgfpathcurveto{\pgfqpoint{6.927779in}{5.957204in}}{\pgfqpoint{6.925853in}{5.958001in}}{\pgfqpoint{6.923844in}{5.958001in}}%
\pgfpathcurveto{\pgfqpoint{6.921836in}{5.958001in}}{\pgfqpoint{6.919910in}{5.957204in}}{\pgfqpoint{6.918490in}{5.955784in}}%
\pgfpathcurveto{\pgfqpoint{6.917069in}{5.954363in}}{\pgfqpoint{6.916272in}{5.952437in}}{\pgfqpoint{6.916272in}{5.950429in}}%
\pgfpathcurveto{\pgfqpoint{6.916272in}{5.948420in}}{\pgfqpoint{6.917069in}{5.946494in}}{\pgfqpoint{6.918490in}{5.945074in}}%
\pgfpathcurveto{\pgfqpoint{6.919910in}{5.943654in}}{\pgfqpoint{6.921836in}{5.942856in}}{\pgfqpoint{6.923844in}{5.942856in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{5.942856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941557in}{6.050945in}}%
\pgfpathcurveto{\pgfqpoint{6.943585in}{6.050945in}}{\pgfqpoint{6.945529in}{6.051750in}}{\pgfqpoint{6.946963in}{6.053184in}}%
\pgfpathcurveto{\pgfqpoint{6.948396in}{6.054617in}}{\pgfqpoint{6.949202in}{6.056562in}}{\pgfqpoint{6.949202in}{6.058589in}}%
\pgfpathcurveto{\pgfqpoint{6.949202in}{6.060617in}}{\pgfqpoint{6.948396in}{6.062561in}}{\pgfqpoint{6.946963in}{6.063995in}}%
\pgfpathcurveto{\pgfqpoint{6.945529in}{6.065428in}}{\pgfqpoint{6.943585in}{6.066234in}}{\pgfqpoint{6.941557in}{6.066234in}}%
\pgfpathcurveto{\pgfqpoint{6.939530in}{6.066234in}}{\pgfqpoint{6.937586in}{6.065428in}}{\pgfqpoint{6.936152in}{6.063995in}}%
\pgfpathcurveto{\pgfqpoint{6.934718in}{6.062561in}}{\pgfqpoint{6.933913in}{6.060617in}}{\pgfqpoint{6.933913in}{6.058589in}}%
\pgfpathcurveto{\pgfqpoint{6.933913in}{6.056562in}}{\pgfqpoint{6.934718in}{6.054617in}}{\pgfqpoint{6.936152in}{6.053184in}}%
\pgfpathcurveto{\pgfqpoint{6.937586in}{6.051750in}}{\pgfqpoint{6.939530in}{6.050945in}}{\pgfqpoint{6.941557in}{6.050945in}}%
\pgfpathlineto{\pgfqpoint{6.941557in}{6.050945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959271in}{5.987657in}}%
\pgfpathcurveto{\pgfqpoint{6.961471in}{5.987657in}}{\pgfqpoint{6.963581in}{5.988531in}}{\pgfqpoint{6.965137in}{5.990086in}}%
\pgfpathcurveto{\pgfqpoint{6.966692in}{5.991642in}}{\pgfqpoint{6.967566in}{5.993752in}}{\pgfqpoint{6.967566in}{5.995952in}}%
\pgfpathcurveto{\pgfqpoint{6.967566in}{5.998152in}}{\pgfqpoint{6.966692in}{6.000262in}}{\pgfqpoint{6.965137in}{6.001818in}}%
\pgfpathcurveto{\pgfqpoint{6.963581in}{6.003374in}}{\pgfqpoint{6.961471in}{6.004248in}}{\pgfqpoint{6.959271in}{6.004248in}}%
\pgfpathcurveto{\pgfqpoint{6.957071in}{6.004248in}}{\pgfqpoint{6.954961in}{6.003374in}}{\pgfqpoint{6.953405in}{6.001818in}}%
\pgfpathcurveto{\pgfqpoint{6.951849in}{6.000262in}}{\pgfqpoint{6.950975in}{5.998152in}}{\pgfqpoint{6.950975in}{5.995952in}}%
\pgfpathcurveto{\pgfqpoint{6.950975in}{5.993752in}}{\pgfqpoint{6.951849in}{5.991642in}}{\pgfqpoint{6.953405in}{5.990086in}}%
\pgfpathcurveto{\pgfqpoint{6.954961in}{5.988531in}}{\pgfqpoint{6.957071in}{5.987657in}}{\pgfqpoint{6.959271in}{5.987657in}}%
\pgfpathlineto{\pgfqpoint{6.959271in}{5.987657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976984in}{5.857969in}}%
\pgfpathcurveto{\pgfqpoint{6.979086in}{5.857969in}}{\pgfqpoint{6.981102in}{5.858804in}}{\pgfqpoint{6.982588in}{5.860291in}}%
\pgfpathcurveto{\pgfqpoint{6.984074in}{5.861777in}}{\pgfqpoint{6.984909in}{5.863793in}}{\pgfqpoint{6.984909in}{5.865894in}}%
\pgfpathcurveto{\pgfqpoint{6.984909in}{5.867996in}}{\pgfqpoint{6.984074in}{5.870012in}}{\pgfqpoint{6.982588in}{5.871498in}}%
\pgfpathcurveto{\pgfqpoint{6.981102in}{5.872984in}}{\pgfqpoint{6.979086in}{5.873820in}}{\pgfqpoint{6.976984in}{5.873820in}}%
\pgfpathcurveto{\pgfqpoint{6.974882in}{5.873820in}}{\pgfqpoint{6.972866in}{5.872984in}}{\pgfqpoint{6.971380in}{5.871498in}}%
\pgfpathcurveto{\pgfqpoint{6.969894in}{5.870012in}}{\pgfqpoint{6.969059in}{5.867996in}}{\pgfqpoint{6.969059in}{5.865894in}}%
\pgfpathcurveto{\pgfqpoint{6.969059in}{5.863793in}}{\pgfqpoint{6.969894in}{5.861777in}}{\pgfqpoint{6.971380in}{5.860291in}}%
\pgfpathcurveto{\pgfqpoint{6.972866in}{5.858804in}}{\pgfqpoint{6.974882in}{5.857969in}}{\pgfqpoint{6.976984in}{5.857969in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{5.857969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994697in}{6.026582in}}%
\pgfpathcurveto{\pgfqpoint{6.997363in}{6.026582in}}{\pgfqpoint{6.999920in}{6.027642in}}{\pgfqpoint{7.001805in}{6.029527in}}%
\pgfpathcurveto{\pgfqpoint{7.003690in}{6.031411in}}{\pgfqpoint{7.004749in}{6.033968in}}{\pgfqpoint{7.004749in}{6.036634in}}%
\pgfpathcurveto{\pgfqpoint{7.004749in}{6.039300in}}{\pgfqpoint{7.003690in}{6.041857in}}{\pgfqpoint{7.001805in}{6.043742in}}%
\pgfpathcurveto{\pgfqpoint{6.999920in}{6.045627in}}{\pgfqpoint{6.997363in}{6.046686in}}{\pgfqpoint{6.994697in}{6.046686in}}%
\pgfpathcurveto{\pgfqpoint{6.992032in}{6.046686in}}{\pgfqpoint{6.989475in}{6.045627in}}{\pgfqpoint{6.987590in}{6.043742in}}%
\pgfpathcurveto{\pgfqpoint{6.985705in}{6.041857in}}{\pgfqpoint{6.984646in}{6.039300in}}{\pgfqpoint{6.984646in}{6.036634in}}%
\pgfpathcurveto{\pgfqpoint{6.984646in}{6.033968in}}{\pgfqpoint{6.985705in}{6.031411in}}{\pgfqpoint{6.987590in}{6.029527in}}%
\pgfpathcurveto{\pgfqpoint{6.989475in}{6.027642in}}{\pgfqpoint{6.992032in}{6.026582in}}{\pgfqpoint{6.994697in}{6.026582in}}%
\pgfpathlineto{\pgfqpoint{6.994697in}{6.026582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012411in}{5.904561in}}%
\pgfpathcurveto{\pgfqpoint{7.015105in}{5.904561in}}{\pgfqpoint{7.017689in}{5.905632in}}{\pgfqpoint{7.019595in}{5.907537in}}%
\pgfpathcurveto{\pgfqpoint{7.021500in}{5.909442in}}{\pgfqpoint{7.022570in}{5.912027in}}{\pgfqpoint{7.022570in}{5.914721in}}%
\pgfpathcurveto{\pgfqpoint{7.022570in}{5.917416in}}{\pgfqpoint{7.021500in}{5.920000in}}{\pgfqpoint{7.019595in}{5.921905in}}%
\pgfpathcurveto{\pgfqpoint{7.017689in}{5.923811in}}{\pgfqpoint{7.015105in}{5.924881in}}{\pgfqpoint{7.012411in}{5.924881in}}%
\pgfpathcurveto{\pgfqpoint{7.009716in}{5.924881in}}{\pgfqpoint{7.007132in}{5.923811in}}{\pgfqpoint{7.005226in}{5.921905in}}%
\pgfpathcurveto{\pgfqpoint{7.003321in}{5.920000in}}{\pgfqpoint{7.002251in}{5.917416in}}{\pgfqpoint{7.002251in}{5.914721in}}%
\pgfpathcurveto{\pgfqpoint{7.002251in}{5.912027in}}{\pgfqpoint{7.003321in}{5.909442in}}{\pgfqpoint{7.005226in}{5.907537in}}%
\pgfpathcurveto{\pgfqpoint{7.007132in}{5.905632in}}{\pgfqpoint{7.009716in}{5.904561in}}{\pgfqpoint{7.012411in}{5.904561in}}%
\pgfpathlineto{\pgfqpoint{7.012411in}{5.904561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030124in}{5.883277in}}%
\pgfpathcurveto{\pgfqpoint{7.032618in}{5.883277in}}{\pgfqpoint{7.035011in}{5.884268in}}{\pgfqpoint{7.036775in}{5.886032in}}%
\pgfpathcurveto{\pgfqpoint{7.038539in}{5.887796in}}{\pgfqpoint{7.039530in}{5.890189in}}{\pgfqpoint{7.039530in}{5.892683in}}%
\pgfpathcurveto{\pgfqpoint{7.039530in}{5.895178in}}{\pgfqpoint{7.038539in}{5.897570in}}{\pgfqpoint{7.036775in}{5.899334in}}%
\pgfpathcurveto{\pgfqpoint{7.035011in}{5.901098in}}{\pgfqpoint{7.032618in}{5.902089in}}{\pgfqpoint{7.030124in}{5.902089in}}%
\pgfpathcurveto{\pgfqpoint{7.027629in}{5.902089in}}{\pgfqpoint{7.025237in}{5.901098in}}{\pgfqpoint{7.023473in}{5.899334in}}%
\pgfpathcurveto{\pgfqpoint{7.021709in}{5.897570in}}{\pgfqpoint{7.020718in}{5.895178in}}{\pgfqpoint{7.020718in}{5.892683in}}%
\pgfpathcurveto{\pgfqpoint{7.020718in}{5.890189in}}{\pgfqpoint{7.021709in}{5.887796in}}{\pgfqpoint{7.023473in}{5.886032in}}%
\pgfpathcurveto{\pgfqpoint{7.025237in}{5.884268in}}{\pgfqpoint{7.027629in}{5.883277in}}{\pgfqpoint{7.030124in}{5.883277in}}%
\pgfpathlineto{\pgfqpoint{7.030124in}{5.883277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047837in}{5.901622in}}%
\pgfpathcurveto{\pgfqpoint{7.050936in}{5.901622in}}{\pgfqpoint{7.053908in}{5.902854in}}{\pgfqpoint{7.056100in}{5.905045in}}%
\pgfpathcurveto{\pgfqpoint{7.058291in}{5.907236in}}{\pgfqpoint{7.059522in}{5.910208in}}{\pgfqpoint{7.059522in}{5.913307in}}%
\pgfpathcurveto{\pgfqpoint{7.059522in}{5.916406in}}{\pgfqpoint{7.058291in}{5.919378in}}{\pgfqpoint{7.056100in}{5.921570in}}%
\pgfpathcurveto{\pgfqpoint{7.053908in}{5.923761in}}{\pgfqpoint{7.050936in}{5.924992in}}{\pgfqpoint{7.047837in}{5.924992in}}%
\pgfpathcurveto{\pgfqpoint{7.044738in}{5.924992in}}{\pgfqpoint{7.041766in}{5.923761in}}{\pgfqpoint{7.039575in}{5.921570in}}%
\pgfpathcurveto{\pgfqpoint{7.037383in}{5.919378in}}{\pgfqpoint{7.036152in}{5.916406in}}{\pgfqpoint{7.036152in}{5.913307in}}%
\pgfpathcurveto{\pgfqpoint{7.036152in}{5.910208in}}{\pgfqpoint{7.037383in}{5.907236in}}{\pgfqpoint{7.039575in}{5.905045in}}%
\pgfpathcurveto{\pgfqpoint{7.041766in}{5.902854in}}{\pgfqpoint{7.044738in}{5.901622in}}{\pgfqpoint{7.047837in}{5.901622in}}%
\pgfpathlineto{\pgfqpoint{7.047837in}{5.901622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065550in}{5.920723in}}%
\pgfpathcurveto{\pgfqpoint{7.068723in}{5.920723in}}{\pgfqpoint{7.071766in}{5.921983in}}{\pgfqpoint{7.074009in}{5.924226in}}%
\pgfpathcurveto{\pgfqpoint{7.076252in}{5.926469in}}{\pgfqpoint{7.077512in}{5.929512in}}{\pgfqpoint{7.077512in}{5.932685in}}%
\pgfpathcurveto{\pgfqpoint{7.077512in}{5.935857in}}{\pgfqpoint{7.076252in}{5.938900in}}{\pgfqpoint{7.074009in}{5.941143in}}%
\pgfpathcurveto{\pgfqpoint{7.071766in}{5.943386in}}{\pgfqpoint{7.068723in}{5.944647in}}{\pgfqpoint{7.065550in}{5.944647in}}%
\pgfpathcurveto{\pgfqpoint{7.062378in}{5.944647in}}{\pgfqpoint{7.059335in}{5.943386in}}{\pgfqpoint{7.057092in}{5.941143in}}%
\pgfpathcurveto{\pgfqpoint{7.054849in}{5.938900in}}{\pgfqpoint{7.053588in}{5.935857in}}{\pgfqpoint{7.053588in}{5.932685in}}%
\pgfpathcurveto{\pgfqpoint{7.053588in}{5.929512in}}{\pgfqpoint{7.054849in}{5.926469in}}{\pgfqpoint{7.057092in}{5.924226in}}%
\pgfpathcurveto{\pgfqpoint{7.059335in}{5.921983in}}{\pgfqpoint{7.062378in}{5.920723in}}{\pgfqpoint{7.065550in}{5.920723in}}%
\pgfpathlineto{\pgfqpoint{7.065550in}{5.920723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083264in}{5.870748in}}%
\pgfpathcurveto{\pgfqpoint{7.086356in}{5.870748in}}{\pgfqpoint{7.089323in}{5.871977in}}{\pgfqpoint{7.091510in}{5.874164in}}%
\pgfpathcurveto{\pgfqpoint{7.093696in}{5.876350in}}{\pgfqpoint{7.094925in}{5.879317in}}{\pgfqpoint{7.094925in}{5.882409in}}%
\pgfpathcurveto{\pgfqpoint{7.094925in}{5.885502in}}{\pgfqpoint{7.093696in}{5.888469in}}{\pgfqpoint{7.091510in}{5.890655in}}%
\pgfpathcurveto{\pgfqpoint{7.089323in}{5.892842in}}{\pgfqpoint{7.086356in}{5.894071in}}{\pgfqpoint{7.083264in}{5.894071in}}%
\pgfpathcurveto{\pgfqpoint{7.080171in}{5.894071in}}{\pgfqpoint{7.077205in}{5.892842in}}{\pgfqpoint{7.075018in}{5.890655in}}%
\pgfpathcurveto{\pgfqpoint{7.072831in}{5.888469in}}{\pgfqpoint{7.071602in}{5.885502in}}{\pgfqpoint{7.071602in}{5.882409in}}%
\pgfpathcurveto{\pgfqpoint{7.071602in}{5.879317in}}{\pgfqpoint{7.072831in}{5.876350in}}{\pgfqpoint{7.075018in}{5.874164in}}%
\pgfpathcurveto{\pgfqpoint{7.077205in}{5.871977in}}{\pgfqpoint{7.080171in}{5.870748in}}{\pgfqpoint{7.083264in}{5.870748in}}%
\pgfpathlineto{\pgfqpoint{7.083264in}{5.870748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100977in}{5.871031in}}%
\pgfpathcurveto{\pgfqpoint{7.104203in}{5.871031in}}{\pgfqpoint{7.107298in}{5.872313in}}{\pgfqpoint{7.109579in}{5.874594in}}%
\pgfpathcurveto{\pgfqpoint{7.111861in}{5.876875in}}{\pgfqpoint{7.113143in}{5.879970in}}{\pgfqpoint{7.113143in}{5.883197in}}%
\pgfpathcurveto{\pgfqpoint{7.113143in}{5.886423in}}{\pgfqpoint{7.111861in}{5.889518in}}{\pgfqpoint{7.109579in}{5.891799in}}%
\pgfpathcurveto{\pgfqpoint{7.107298in}{5.894080in}}{\pgfqpoint{7.104203in}{5.895362in}}{\pgfqpoint{7.100977in}{5.895362in}}%
\pgfpathcurveto{\pgfqpoint{7.097751in}{5.895362in}}{\pgfqpoint{7.094656in}{5.894080in}}{\pgfqpoint{7.092374in}{5.891799in}}%
\pgfpathcurveto{\pgfqpoint{7.090093in}{5.889518in}}{\pgfqpoint{7.088811in}{5.886423in}}{\pgfqpoint{7.088811in}{5.883197in}}%
\pgfpathcurveto{\pgfqpoint{7.088811in}{5.879970in}}{\pgfqpoint{7.090093in}{5.876875in}}{\pgfqpoint{7.092374in}{5.874594in}}%
\pgfpathcurveto{\pgfqpoint{7.094656in}{5.872313in}}{\pgfqpoint{7.097751in}{5.871031in}}{\pgfqpoint{7.100977in}{5.871031in}}%
\pgfpathlineto{\pgfqpoint{7.100977in}{5.871031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118690in}{5.843635in}}%
\pgfpathcurveto{\pgfqpoint{7.121714in}{5.843635in}}{\pgfqpoint{7.124614in}{5.844837in}}{\pgfqpoint{7.126752in}{5.846975in}}%
\pgfpathcurveto{\pgfqpoint{7.128890in}{5.849113in}}{\pgfqpoint{7.130091in}{5.852013in}}{\pgfqpoint{7.130091in}{5.855036in}}%
\pgfpathcurveto{\pgfqpoint{7.130091in}{5.858060in}}{\pgfqpoint{7.128890in}{5.860960in}}{\pgfqpoint{7.126752in}{5.863098in}}%
\pgfpathcurveto{\pgfqpoint{7.124614in}{5.865236in}}{\pgfqpoint{7.121714in}{5.866437in}}{\pgfqpoint{7.118690in}{5.866437in}}%
\pgfpathcurveto{\pgfqpoint{7.115667in}{5.866437in}}{\pgfqpoint{7.112766in}{5.865236in}}{\pgfqpoint{7.110628in}{5.863098in}}%
\pgfpathcurveto{\pgfqpoint{7.108490in}{5.860960in}}{\pgfqpoint{7.107289in}{5.858060in}}{\pgfqpoint{7.107289in}{5.855036in}}%
\pgfpathcurveto{\pgfqpoint{7.107289in}{5.852013in}}{\pgfqpoint{7.108490in}{5.849113in}}{\pgfqpoint{7.110628in}{5.846975in}}%
\pgfpathcurveto{\pgfqpoint{7.112766in}{5.844837in}}{\pgfqpoint{7.115667in}{5.843635in}}{\pgfqpoint{7.118690in}{5.843635in}}%
\pgfpathlineto{\pgfqpoint{7.118690in}{5.843635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136403in}{5.835443in}}%
\pgfpathcurveto{\pgfqpoint{7.139552in}{5.835443in}}{\pgfqpoint{7.142571in}{5.836694in}}{\pgfqpoint{7.144797in}{5.838920in}}%
\pgfpathcurveto{\pgfqpoint{7.147023in}{5.841146in}}{\pgfqpoint{7.148274in}{5.844165in}}{\pgfqpoint{7.148274in}{5.847313in}}%
\pgfpathcurveto{\pgfqpoint{7.148274in}{5.850462in}}{\pgfqpoint{7.147023in}{5.853481in}}{\pgfqpoint{7.144797in}{5.855707in}}%
\pgfpathcurveto{\pgfqpoint{7.142571in}{5.857933in}}{\pgfqpoint{7.139552in}{5.859184in}}{\pgfqpoint{7.136403in}{5.859184in}}%
\pgfpathcurveto{\pgfqpoint{7.133255in}{5.859184in}}{\pgfqpoint{7.130236in}{5.857933in}}{\pgfqpoint{7.128010in}{5.855707in}}%
\pgfpathcurveto{\pgfqpoint{7.125784in}{5.853481in}}{\pgfqpoint{7.124533in}{5.850462in}}{\pgfqpoint{7.124533in}{5.847313in}}%
\pgfpathcurveto{\pgfqpoint{7.124533in}{5.844165in}}{\pgfqpoint{7.125784in}{5.841146in}}{\pgfqpoint{7.128010in}{5.838920in}}%
\pgfpathcurveto{\pgfqpoint{7.130236in}{5.836694in}}{\pgfqpoint{7.133255in}{5.835443in}}{\pgfqpoint{7.136403in}{5.835443in}}%
\pgfpathlineto{\pgfqpoint{7.136403in}{5.835443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154117in}{5.810393in}}%
\pgfpathcurveto{\pgfqpoint{7.157343in}{5.810393in}}{\pgfqpoint{7.160438in}{5.811675in}}{\pgfqpoint{7.162719in}{5.813957in}}%
\pgfpathcurveto{\pgfqpoint{7.165001in}{5.816238in}}{\pgfqpoint{7.166283in}{5.819333in}}{\pgfqpoint{7.166283in}{5.822559in}}%
\pgfpathcurveto{\pgfqpoint{7.166283in}{5.825785in}}{\pgfqpoint{7.165001in}{5.828880in}}{\pgfqpoint{7.162719in}{5.831162in}}%
\pgfpathcurveto{\pgfqpoint{7.160438in}{5.833443in}}{\pgfqpoint{7.157343in}{5.834725in}}{\pgfqpoint{7.154117in}{5.834725in}}%
\pgfpathcurveto{\pgfqpoint{7.150890in}{5.834725in}}{\pgfqpoint{7.147796in}{5.833443in}}{\pgfqpoint{7.145514in}{5.831162in}}%
\pgfpathcurveto{\pgfqpoint{7.143233in}{5.828880in}}{\pgfqpoint{7.141951in}{5.825785in}}{\pgfqpoint{7.141951in}{5.822559in}}%
\pgfpathcurveto{\pgfqpoint{7.141951in}{5.819333in}}{\pgfqpoint{7.143233in}{5.816238in}}{\pgfqpoint{7.145514in}{5.813957in}}%
\pgfpathcurveto{\pgfqpoint{7.147796in}{5.811675in}}{\pgfqpoint{7.150890in}{5.810393in}}{\pgfqpoint{7.154117in}{5.810393in}}%
\pgfpathlineto{\pgfqpoint{7.154117in}{5.810393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171830in}{5.808529in}}%
\pgfpathcurveto{\pgfqpoint{7.175230in}{5.808529in}}{\pgfqpoint{7.178492in}{5.809880in}}{\pgfqpoint{7.180896in}{5.812285in}}%
\pgfpathcurveto{\pgfqpoint{7.183301in}{5.814689in}}{\pgfqpoint{7.184652in}{5.817951in}}{\pgfqpoint{7.184652in}{5.821351in}}%
\pgfpathcurveto{\pgfqpoint{7.184652in}{5.824751in}}{\pgfqpoint{7.183301in}{5.828013in}}{\pgfqpoint{7.180896in}{5.830417in}}%
\pgfpathcurveto{\pgfqpoint{7.178492in}{5.832822in}}{\pgfqpoint{7.175230in}{5.834172in}}{\pgfqpoint{7.171830in}{5.834172in}}%
\pgfpathcurveto{\pgfqpoint{7.168430in}{5.834172in}}{\pgfqpoint{7.165168in}{5.832822in}}{\pgfqpoint{7.162764in}{5.830417in}}%
\pgfpathcurveto{\pgfqpoint{7.160359in}{5.828013in}}{\pgfqpoint{7.159009in}{5.824751in}}{\pgfqpoint{7.159009in}{5.821351in}}%
\pgfpathcurveto{\pgfqpoint{7.159009in}{5.817951in}}{\pgfqpoint{7.160359in}{5.814689in}}{\pgfqpoint{7.162764in}{5.812285in}}%
\pgfpathcurveto{\pgfqpoint{7.165168in}{5.809880in}}{\pgfqpoint{7.168430in}{5.808529in}}{\pgfqpoint{7.171830in}{5.808529in}}%
\pgfpathlineto{\pgfqpoint{7.171830in}{5.808529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189543in}{5.840679in}}%
\pgfpathcurveto{\pgfqpoint{7.193000in}{5.840679in}}{\pgfqpoint{7.196315in}{5.842053in}}{\pgfqpoint{7.198759in}{5.844497in}}%
\pgfpathcurveto{\pgfqpoint{7.201203in}{5.846941in}}{\pgfqpoint{7.202576in}{5.850256in}}{\pgfqpoint{7.202576in}{5.853712in}}%
\pgfpathcurveto{\pgfqpoint{7.202576in}{5.857168in}}{\pgfqpoint{7.201203in}{5.860484in}}{\pgfqpoint{7.198759in}{5.862928in}}%
\pgfpathcurveto{\pgfqpoint{7.196315in}{5.865372in}}{\pgfqpoint{7.193000in}{5.866745in}}{\pgfqpoint{7.189543in}{5.866745in}}%
\pgfpathcurveto{\pgfqpoint{7.186087in}{5.866745in}}{\pgfqpoint{7.182772in}{5.865372in}}{\pgfqpoint{7.180328in}{5.862928in}}%
\pgfpathcurveto{\pgfqpoint{7.177884in}{5.860484in}}{\pgfqpoint{7.176511in}{5.857168in}}{\pgfqpoint{7.176511in}{5.853712in}}%
\pgfpathcurveto{\pgfqpoint{7.176511in}{5.850256in}}{\pgfqpoint{7.177884in}{5.846941in}}{\pgfqpoint{7.180328in}{5.844497in}}%
\pgfpathcurveto{\pgfqpoint{7.182772in}{5.842053in}}{\pgfqpoint{7.186087in}{5.840679in}}{\pgfqpoint{7.189543in}{5.840679in}}%
\pgfpathlineto{\pgfqpoint{7.189543in}{5.840679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207257in}{5.765643in}}%
\pgfpathcurveto{\pgfqpoint{7.210696in}{5.765643in}}{\pgfqpoint{7.213995in}{5.767010in}}{\pgfqpoint{7.216428in}{5.769442in}}%
\pgfpathcurveto{\pgfqpoint{7.218860in}{5.771874in}}{\pgfqpoint{7.220226in}{5.775173in}}{\pgfqpoint{7.220226in}{5.778613in}}%
\pgfpathcurveto{\pgfqpoint{7.220226in}{5.782052in}}{\pgfqpoint{7.218860in}{5.785352in}}{\pgfqpoint{7.216428in}{5.787784in}}%
\pgfpathcurveto{\pgfqpoint{7.213995in}{5.790216in}}{\pgfqpoint{7.210696in}{5.791583in}}{\pgfqpoint{7.207257in}{5.791583in}}%
\pgfpathcurveto{\pgfqpoint{7.203817in}{5.791583in}}{\pgfqpoint{7.200518in}{5.790216in}}{\pgfqpoint{7.198086in}{5.787784in}}%
\pgfpathcurveto{\pgfqpoint{7.195653in}{5.785352in}}{\pgfqpoint{7.194287in}{5.782052in}}{\pgfqpoint{7.194287in}{5.778613in}}%
\pgfpathcurveto{\pgfqpoint{7.194287in}{5.775173in}}{\pgfqpoint{7.195653in}{5.771874in}}{\pgfqpoint{7.198086in}{5.769442in}}%
\pgfpathcurveto{\pgfqpoint{7.200518in}{5.767010in}}{\pgfqpoint{7.203817in}{5.765643in}}{\pgfqpoint{7.207257in}{5.765643in}}%
\pgfpathlineto{\pgfqpoint{7.207257in}{5.765643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224970in}{5.703399in}}%
\pgfpathcurveto{\pgfqpoint{7.228770in}{5.703399in}}{\pgfqpoint{7.232415in}{5.704908in}}{\pgfqpoint{7.235103in}{5.707596in}}%
\pgfpathcurveto{\pgfqpoint{7.237790in}{5.710283in}}{\pgfqpoint{7.239300in}{5.713928in}}{\pgfqpoint{7.239300in}{5.717729in}}%
\pgfpathcurveto{\pgfqpoint{7.239300in}{5.721529in}}{\pgfqpoint{7.237790in}{5.725174in}}{\pgfqpoint{7.235103in}{5.727862in}}%
\pgfpathcurveto{\pgfqpoint{7.232415in}{5.730549in}}{\pgfqpoint{7.228770in}{5.732059in}}{\pgfqpoint{7.224970in}{5.732059in}}%
\pgfpathcurveto{\pgfqpoint{7.221169in}{5.732059in}}{\pgfqpoint{7.217524in}{5.730549in}}{\pgfqpoint{7.214837in}{5.727862in}}%
\pgfpathcurveto{\pgfqpoint{7.212150in}{5.725174in}}{\pgfqpoint{7.210640in}{5.721529in}}{\pgfqpoint{7.210640in}{5.717729in}}%
\pgfpathcurveto{\pgfqpoint{7.210640in}{5.713928in}}{\pgfqpoint{7.212150in}{5.710283in}}{\pgfqpoint{7.214837in}{5.707596in}}%
\pgfpathcurveto{\pgfqpoint{7.217524in}{5.704908in}}{\pgfqpoint{7.221169in}{5.703399in}}{\pgfqpoint{7.224970in}{5.703399in}}%
\pgfpathlineto{\pgfqpoint{7.224970in}{5.703399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242683in}{5.715706in}}%
\pgfpathcurveto{\pgfqpoint{7.246494in}{5.715706in}}{\pgfqpoint{7.250149in}{5.717220in}}{\pgfqpoint{7.252843in}{5.719914in}}%
\pgfpathcurveto{\pgfqpoint{7.255537in}{5.722609in}}{\pgfqpoint{7.257051in}{5.726264in}}{\pgfqpoint{7.257051in}{5.730074in}}%
\pgfpathcurveto{\pgfqpoint{7.257051in}{5.733885in}}{\pgfqpoint{7.255537in}{5.737540in}}{\pgfqpoint{7.252843in}{5.740234in}}%
\pgfpathcurveto{\pgfqpoint{7.250149in}{5.742928in}}{\pgfqpoint{7.246494in}{5.744442in}}{\pgfqpoint{7.242683in}{5.744442in}}%
\pgfpathcurveto{\pgfqpoint{7.238873in}{5.744442in}}{\pgfqpoint{7.235218in}{5.742928in}}{\pgfqpoint{7.232523in}{5.740234in}}%
\pgfpathcurveto{\pgfqpoint{7.229829in}{5.737540in}}{\pgfqpoint{7.228315in}{5.733885in}}{\pgfqpoint{7.228315in}{5.730074in}}%
\pgfpathcurveto{\pgfqpoint{7.228315in}{5.726264in}}{\pgfqpoint{7.229829in}{5.722609in}}{\pgfqpoint{7.232523in}{5.719914in}}%
\pgfpathcurveto{\pgfqpoint{7.235218in}{5.717220in}}{\pgfqpoint{7.238873in}{5.715706in}}{\pgfqpoint{7.242683in}{5.715706in}}%
\pgfpathlineto{\pgfqpoint{7.242683in}{5.715706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260396in}{5.705586in}}%
\pgfpathcurveto{\pgfqpoint{7.264171in}{5.705586in}}{\pgfqpoint{7.267792in}{5.707085in}}{\pgfqpoint{7.270462in}{5.709755in}}%
\pgfpathcurveto{\pgfqpoint{7.273131in}{5.712424in}}{\pgfqpoint{7.274631in}{5.716045in}}{\pgfqpoint{7.274631in}{5.719820in}}%
\pgfpathcurveto{\pgfqpoint{7.274631in}{5.723595in}}{\pgfqpoint{7.273131in}{5.727216in}}{\pgfqpoint{7.270462in}{5.729885in}}%
\pgfpathcurveto{\pgfqpoint{7.267792in}{5.732555in}}{\pgfqpoint{7.264171in}{5.734055in}}{\pgfqpoint{7.260396in}{5.734055in}}%
\pgfpathcurveto{\pgfqpoint{7.256621in}{5.734055in}}{\pgfqpoint{7.253000in}{5.732555in}}{\pgfqpoint{7.250331in}{5.729885in}}%
\pgfpathcurveto{\pgfqpoint{7.247662in}{5.727216in}}{\pgfqpoint{7.246162in}{5.723595in}}{\pgfqpoint{7.246162in}{5.719820in}}%
\pgfpathcurveto{\pgfqpoint{7.246162in}{5.716045in}}{\pgfqpoint{7.247662in}{5.712424in}}{\pgfqpoint{7.250331in}{5.709755in}}%
\pgfpathcurveto{\pgfqpoint{7.253000in}{5.707085in}}{\pgfqpoint{7.256621in}{5.705586in}}{\pgfqpoint{7.260396in}{5.705586in}}%
\pgfpathlineto{\pgfqpoint{7.260396in}{5.705586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.278110in}{5.706049in}}%
\pgfpathcurveto{\pgfqpoint{7.282112in}{5.706049in}}{\pgfqpoint{7.285951in}{5.707639in}}{\pgfqpoint{7.288781in}{5.710469in}}%
\pgfpathcurveto{\pgfqpoint{7.291611in}{5.713299in}}{\pgfqpoint{7.293201in}{5.717138in}}{\pgfqpoint{7.293201in}{5.721140in}}%
\pgfpathcurveto{\pgfqpoint{7.293201in}{5.725142in}}{\pgfqpoint{7.291611in}{5.728981in}}{\pgfqpoint{7.288781in}{5.731811in}}%
\pgfpathcurveto{\pgfqpoint{7.285951in}{5.734641in}}{\pgfqpoint{7.282112in}{5.736231in}}{\pgfqpoint{7.278110in}{5.736231in}}%
\pgfpathcurveto{\pgfqpoint{7.274107in}{5.736231in}}{\pgfqpoint{7.270269in}{5.734641in}}{\pgfqpoint{7.267439in}{5.731811in}}%
\pgfpathcurveto{\pgfqpoint{7.264609in}{5.728981in}}{\pgfqpoint{7.263018in}{5.725142in}}{\pgfqpoint{7.263018in}{5.721140in}}%
\pgfpathcurveto{\pgfqpoint{7.263018in}{5.717138in}}{\pgfqpoint{7.264609in}{5.713299in}}{\pgfqpoint{7.267439in}{5.710469in}}%
\pgfpathcurveto{\pgfqpoint{7.270269in}{5.707639in}}{\pgfqpoint{7.274107in}{5.706049in}}{\pgfqpoint{7.278110in}{5.706049in}}%
\pgfpathlineto{\pgfqpoint{7.278110in}{5.706049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295823in}{5.688825in}}%
\pgfpathcurveto{\pgfqpoint{7.299897in}{5.688825in}}{\pgfqpoint{7.303804in}{5.690444in}}{\pgfqpoint{7.306684in}{5.693324in}}%
\pgfpathcurveto{\pgfqpoint{7.309565in}{5.696205in}}{\pgfqpoint{7.311183in}{5.700112in}}{\pgfqpoint{7.311183in}{5.704186in}}%
\pgfpathcurveto{\pgfqpoint{7.311183in}{5.708259in}}{\pgfqpoint{7.309565in}{5.712166in}}{\pgfqpoint{7.306684in}{5.715047in}}%
\pgfpathcurveto{\pgfqpoint{7.303804in}{5.717927in}}{\pgfqpoint{7.299897in}{5.719546in}}{\pgfqpoint{7.295823in}{5.719546in}}%
\pgfpathcurveto{\pgfqpoint{7.291749in}{5.719546in}}{\pgfqpoint{7.287842in}{5.717927in}}{\pgfqpoint{7.284962in}{5.715047in}}%
\pgfpathcurveto{\pgfqpoint{7.282081in}{5.712166in}}{\pgfqpoint{7.280463in}{5.708259in}}{\pgfqpoint{7.280463in}{5.704186in}}%
\pgfpathcurveto{\pgfqpoint{7.280463in}{5.700112in}}{\pgfqpoint{7.282081in}{5.696205in}}{\pgfqpoint{7.284962in}{5.693324in}}%
\pgfpathcurveto{\pgfqpoint{7.287842in}{5.690444in}}{\pgfqpoint{7.291749in}{5.688825in}}{\pgfqpoint{7.295823in}{5.688825in}}%
\pgfpathlineto{\pgfqpoint{7.295823in}{5.688825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313536in}{5.700140in}}%
\pgfpathcurveto{\pgfqpoint{7.317558in}{5.700140in}}{\pgfqpoint{7.321415in}{5.701737in}}{\pgfqpoint{7.324258in}{5.704581in}}%
\pgfpathcurveto{\pgfqpoint{7.327102in}{5.707424in}}{\pgfqpoint{7.328700in}{5.711282in}}{\pgfqpoint{7.328700in}{5.715303in}}%
\pgfpathcurveto{\pgfqpoint{7.328700in}{5.719324in}}{\pgfqpoint{7.327102in}{5.723182in}}{\pgfqpoint{7.324258in}{5.726025in}}%
\pgfpathcurveto{\pgfqpoint{7.321415in}{5.728869in}}{\pgfqpoint{7.317558in}{5.730466in}}{\pgfqpoint{7.313536in}{5.730466in}}%
\pgfpathcurveto{\pgfqpoint{7.309515in}{5.730466in}}{\pgfqpoint{7.305658in}{5.728869in}}{\pgfqpoint{7.302814in}{5.726025in}}%
\pgfpathcurveto{\pgfqpoint{7.299971in}{5.723182in}}{\pgfqpoint{7.298373in}{5.719324in}}{\pgfqpoint{7.298373in}{5.715303in}}%
\pgfpathcurveto{\pgfqpoint{7.298373in}{5.711282in}}{\pgfqpoint{7.299971in}{5.707424in}}{\pgfqpoint{7.302814in}{5.704581in}}%
\pgfpathcurveto{\pgfqpoint{7.305658in}{5.701737in}}{\pgfqpoint{7.309515in}{5.700140in}}{\pgfqpoint{7.313536in}{5.700140in}}%
\pgfpathlineto{\pgfqpoint{7.313536in}{5.700140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331249in}{5.689846in}}%
\pgfpathcurveto{\pgfqpoint{7.335065in}{5.689846in}}{\pgfqpoint{7.338725in}{5.691362in}}{\pgfqpoint{7.341423in}{5.694060in}}%
\pgfpathcurveto{\pgfqpoint{7.344121in}{5.696758in}}{\pgfqpoint{7.345637in}{5.700418in}}{\pgfqpoint{7.345637in}{5.704233in}}%
\pgfpathcurveto{\pgfqpoint{7.345637in}{5.708049in}}{\pgfqpoint{7.344121in}{5.711708in}}{\pgfqpoint{7.341423in}{5.714406in}}%
\pgfpathcurveto{\pgfqpoint{7.338725in}{5.717104in}}{\pgfqpoint{7.335065in}{5.718620in}}{\pgfqpoint{7.331249in}{5.718620in}}%
\pgfpathcurveto{\pgfqpoint{7.327434in}{5.718620in}}{\pgfqpoint{7.323774in}{5.717104in}}{\pgfqpoint{7.321076in}{5.714406in}}%
\pgfpathcurveto{\pgfqpoint{7.318378in}{5.711708in}}{\pgfqpoint{7.316862in}{5.708049in}}{\pgfqpoint{7.316862in}{5.704233in}}%
\pgfpathcurveto{\pgfqpoint{7.316862in}{5.700418in}}{\pgfqpoint{7.318378in}{5.696758in}}{\pgfqpoint{7.321076in}{5.694060in}}%
\pgfpathcurveto{\pgfqpoint{7.323774in}{5.691362in}}{\pgfqpoint{7.327434in}{5.689846in}}{\pgfqpoint{7.331249in}{5.689846in}}%
\pgfpathlineto{\pgfqpoint{7.331249in}{5.689846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348963in}{5.796181in}}%
\pgfpathcurveto{\pgfqpoint{7.353216in}{5.796181in}}{\pgfqpoint{7.357296in}{5.797871in}}{\pgfqpoint{7.360304in}{5.800878in}}%
\pgfpathcurveto{\pgfqpoint{7.363311in}{5.803886in}}{\pgfqpoint{7.365001in}{5.807966in}}{\pgfqpoint{7.365001in}{5.812219in}}%
\pgfpathcurveto{\pgfqpoint{7.365001in}{5.816473in}}{\pgfqpoint{7.363311in}{5.820553in}}{\pgfqpoint{7.360304in}{5.823560in}}%
\pgfpathcurveto{\pgfqpoint{7.357296in}{5.826568in}}{\pgfqpoint{7.353216in}{5.828258in}}{\pgfqpoint{7.348963in}{5.828258in}}%
\pgfpathcurveto{\pgfqpoint{7.344709in}{5.828258in}}{\pgfqpoint{7.340629in}{5.826568in}}{\pgfqpoint{7.337622in}{5.823560in}}%
\pgfpathcurveto{\pgfqpoint{7.334614in}{5.820553in}}{\pgfqpoint{7.332924in}{5.816473in}}{\pgfqpoint{7.332924in}{5.812219in}}%
\pgfpathcurveto{\pgfqpoint{7.332924in}{5.807966in}}{\pgfqpoint{7.334614in}{5.803886in}}{\pgfqpoint{7.337622in}{5.800878in}}%
\pgfpathcurveto{\pgfqpoint{7.340629in}{5.797871in}}{\pgfqpoint{7.344709in}{5.796181in}}{\pgfqpoint{7.348963in}{5.796181in}}%
\pgfpathlineto{\pgfqpoint{7.348963in}{5.796181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366676in}{5.806213in}}%
\pgfpathcurveto{\pgfqpoint{7.370957in}{5.806213in}}{\pgfqpoint{7.375062in}{5.807913in}}{\pgfqpoint{7.378089in}{5.810940in}}%
\pgfpathcurveto{\pgfqpoint{7.381116in}{5.813967in}}{\pgfqpoint{7.382816in}{5.818073in}}{\pgfqpoint{7.382816in}{5.822353in}}%
\pgfpathcurveto{\pgfqpoint{7.382816in}{5.826634in}}{\pgfqpoint{7.381116in}{5.830739in}}{\pgfqpoint{7.378089in}{5.833766in}}%
\pgfpathcurveto{\pgfqpoint{7.375062in}{5.836793in}}{\pgfqpoint{7.370957in}{5.838493in}}{\pgfqpoint{7.366676in}{5.838493in}}%
\pgfpathcurveto{\pgfqpoint{7.362396in}{5.838493in}}{\pgfqpoint{7.358290in}{5.836793in}}{\pgfqpoint{7.355263in}{5.833766in}}%
\pgfpathcurveto{\pgfqpoint{7.352236in}{5.830739in}}{\pgfqpoint{7.350536in}{5.826634in}}{\pgfqpoint{7.350536in}{5.822353in}}%
\pgfpathcurveto{\pgfqpoint{7.350536in}{5.818073in}}{\pgfqpoint{7.352236in}{5.813967in}}{\pgfqpoint{7.355263in}{5.810940in}}%
\pgfpathcurveto{\pgfqpoint{7.358290in}{5.807913in}}{\pgfqpoint{7.362396in}{5.806213in}}{\pgfqpoint{7.366676in}{5.806213in}}%
\pgfpathlineto{\pgfqpoint{7.366676in}{5.806213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384389in}{5.791763in}}%
\pgfpathcurveto{\pgfqpoint{7.388519in}{5.791763in}}{\pgfqpoint{7.392480in}{5.793404in}}{\pgfqpoint{7.395400in}{5.796324in}}%
\pgfpathcurveto{\pgfqpoint{7.398321in}{5.799244in}}{\pgfqpoint{7.399961in}{5.803205in}}{\pgfqpoint{7.399961in}{5.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.399961in}{5.811465in}}{\pgfqpoint{7.398321in}{5.815426in}}{\pgfqpoint{7.395400in}{5.818346in}}%
\pgfpathcurveto{\pgfqpoint{7.392480in}{5.821266in}}{\pgfqpoint{7.388519in}{5.822907in}}{\pgfqpoint{7.384389in}{5.822907in}}%
\pgfpathcurveto{\pgfqpoint{7.380260in}{5.822907in}}{\pgfqpoint{7.376298in}{5.821266in}}{\pgfqpoint{7.373378in}{5.818346in}}%
\pgfpathcurveto{\pgfqpoint{7.370458in}{5.815426in}}{\pgfqpoint{7.368817in}{5.811465in}}{\pgfqpoint{7.368817in}{5.807335in}}%
\pgfpathcurveto{\pgfqpoint{7.368817in}{5.803205in}}{\pgfqpoint{7.370458in}{5.799244in}}{\pgfqpoint{7.373378in}{5.796324in}}%
\pgfpathcurveto{\pgfqpoint{7.376298in}{5.793404in}}{\pgfqpoint{7.380260in}{5.791763in}}{\pgfqpoint{7.384389in}{5.791763in}}%
\pgfpathlineto{\pgfqpoint{7.384389in}{5.791763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402103in}{5.760575in}}%
\pgfpathcurveto{\pgfqpoint{7.406441in}{5.760575in}}{\pgfqpoint{7.410602in}{5.762299in}}{\pgfqpoint{7.413670in}{5.765366in}}%
\pgfpathcurveto{\pgfqpoint{7.416738in}{5.768434in}}{\pgfqpoint{7.418461in}{5.772595in}}{\pgfqpoint{7.418461in}{5.776934in}}%
\pgfpathcurveto{\pgfqpoint{7.418461in}{5.781272in}}{\pgfqpoint{7.416738in}{5.785434in}}{\pgfqpoint{7.413670in}{5.788501in}}%
\pgfpathcurveto{\pgfqpoint{7.410602in}{5.791569in}}{\pgfqpoint{7.406441in}{5.793293in}}{\pgfqpoint{7.402103in}{5.793293in}}%
\pgfpathcurveto{\pgfqpoint{7.397764in}{5.793293in}}{\pgfqpoint{7.393603in}{5.791569in}}{\pgfqpoint{7.390535in}{5.788501in}}%
\pgfpathcurveto{\pgfqpoint{7.387467in}{5.785434in}}{\pgfqpoint{7.385744in}{5.781272in}}{\pgfqpoint{7.385744in}{5.776934in}}%
\pgfpathcurveto{\pgfqpoint{7.385744in}{5.772595in}}{\pgfqpoint{7.387467in}{5.768434in}}{\pgfqpoint{7.390535in}{5.765366in}}%
\pgfpathcurveto{\pgfqpoint{7.393603in}{5.762299in}}{\pgfqpoint{7.397764in}{5.760575in}}{\pgfqpoint{7.402103in}{5.760575in}}%
\pgfpathlineto{\pgfqpoint{7.402103in}{5.760575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419816in}{5.716227in}}%
\pgfpathcurveto{\pgfqpoint{7.424302in}{5.716227in}}{\pgfqpoint{7.428606in}{5.718009in}}{\pgfqpoint{7.431778in}{5.721181in}}%
\pgfpathcurveto{\pgfqpoint{7.434950in}{5.724354in}}{\pgfqpoint{7.436733in}{5.728657in}}{\pgfqpoint{7.436733in}{5.733143in}}%
\pgfpathcurveto{\pgfqpoint{7.436733in}{5.737630in}}{\pgfqpoint{7.434950in}{5.741933in}}{\pgfqpoint{7.431778in}{5.745106in}}%
\pgfpathcurveto{\pgfqpoint{7.428606in}{5.748278in}}{\pgfqpoint{7.424302in}{5.750060in}}{\pgfqpoint{7.419816in}{5.750060in}}%
\pgfpathcurveto{\pgfqpoint{7.415329in}{5.750060in}}{\pgfqpoint{7.411026in}{5.748278in}}{\pgfqpoint{7.407854in}{5.745106in}}%
\pgfpathcurveto{\pgfqpoint{7.404681in}{5.741933in}}{\pgfqpoint{7.402899in}{5.737630in}}{\pgfqpoint{7.402899in}{5.733143in}}%
\pgfpathcurveto{\pgfqpoint{7.402899in}{5.728657in}}{\pgfqpoint{7.404681in}{5.724354in}}{\pgfqpoint{7.407854in}{5.721181in}}%
\pgfpathcurveto{\pgfqpoint{7.411026in}{5.718009in}}{\pgfqpoint{7.415329in}{5.716227in}}{\pgfqpoint{7.419816in}{5.716227in}}%
\pgfpathlineto{\pgfqpoint{7.419816in}{5.716227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437529in}{5.675776in}}%
\pgfpathcurveto{\pgfqpoint{7.441828in}{5.675776in}}{\pgfqpoint{7.445950in}{5.677484in}}{\pgfqpoint{7.448990in}{5.680523in}}%
\pgfpathcurveto{\pgfqpoint{7.452029in}{5.683563in}}{\pgfqpoint{7.453737in}{5.687686in}}{\pgfqpoint{7.453737in}{5.691984in}}%
\pgfpathcurveto{\pgfqpoint{7.453737in}{5.696282in}}{\pgfqpoint{7.452029in}{5.700405in}}{\pgfqpoint{7.448990in}{5.703445in}}%
\pgfpathcurveto{\pgfqpoint{7.445950in}{5.706484in}}{\pgfqpoint{7.441828in}{5.708192in}}{\pgfqpoint{7.437529in}{5.708192in}}%
\pgfpathcurveto{\pgfqpoint{7.433231in}{5.708192in}}{\pgfqpoint{7.429108in}{5.706484in}}{\pgfqpoint{7.426068in}{5.703445in}}%
\pgfpathcurveto{\pgfqpoint{7.423029in}{5.700405in}}{\pgfqpoint{7.421321in}{5.696282in}}{\pgfqpoint{7.421321in}{5.691984in}}%
\pgfpathcurveto{\pgfqpoint{7.421321in}{5.687686in}}{\pgfqpoint{7.423029in}{5.683563in}}{\pgfqpoint{7.426068in}{5.680523in}}%
\pgfpathcurveto{\pgfqpoint{7.429108in}{5.677484in}}{\pgfqpoint{7.433231in}{5.675776in}}{\pgfqpoint{7.437529in}{5.675776in}}%
\pgfpathlineto{\pgfqpoint{7.437529in}{5.675776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455242in}{5.676195in}}%
\pgfpathcurveto{\pgfqpoint{7.459629in}{5.676195in}}{\pgfqpoint{7.463837in}{5.677938in}}{\pgfqpoint{7.466939in}{5.681040in}}%
\pgfpathcurveto{\pgfqpoint{7.470041in}{5.684142in}}{\pgfqpoint{7.471784in}{5.688350in}}{\pgfqpoint{7.471784in}{5.692737in}}%
\pgfpathcurveto{\pgfqpoint{7.471784in}{5.697124in}}{\pgfqpoint{7.470041in}{5.701332in}}{\pgfqpoint{7.466939in}{5.704433in}}%
\pgfpathcurveto{\pgfqpoint{7.463837in}{5.707535in}}{\pgfqpoint{7.459629in}{5.709278in}}{\pgfqpoint{7.455242in}{5.709278in}}%
\pgfpathcurveto{\pgfqpoint{7.450856in}{5.709278in}}{\pgfqpoint{7.446648in}{5.707535in}}{\pgfqpoint{7.443546in}{5.704433in}}%
\pgfpathcurveto{\pgfqpoint{7.440444in}{5.701332in}}{\pgfqpoint{7.438701in}{5.697124in}}{\pgfqpoint{7.438701in}{5.692737in}}%
\pgfpathcurveto{\pgfqpoint{7.438701in}{5.688350in}}{\pgfqpoint{7.440444in}{5.684142in}}{\pgfqpoint{7.443546in}{5.681040in}}%
\pgfpathcurveto{\pgfqpoint{7.446648in}{5.677938in}}{\pgfqpoint{7.450856in}{5.676195in}}{\pgfqpoint{7.455242in}{5.676195in}}%
\pgfpathlineto{\pgfqpoint{7.455242in}{5.676195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472956in}{5.653869in}}%
\pgfpathcurveto{\pgfqpoint{7.477187in}{5.653869in}}{\pgfqpoint{7.481245in}{5.655550in}}{\pgfqpoint{7.484236in}{5.658541in}}%
\pgfpathcurveto{\pgfqpoint{7.487228in}{5.661533in}}{\pgfqpoint{7.488909in}{5.665591in}}{\pgfqpoint{7.488909in}{5.669822in}}%
\pgfpathcurveto{\pgfqpoint{7.488909in}{5.674053in}}{\pgfqpoint{7.487228in}{5.678111in}}{\pgfqpoint{7.484236in}{5.681102in}}%
\pgfpathcurveto{\pgfqpoint{7.481245in}{5.684094in}}{\pgfqpoint{7.477187in}{5.685775in}}{\pgfqpoint{7.472956in}{5.685775in}}%
\pgfpathcurveto{\pgfqpoint{7.468725in}{5.685775in}}{\pgfqpoint{7.464667in}{5.684094in}}{\pgfqpoint{7.461675in}{5.681102in}}%
\pgfpathcurveto{\pgfqpoint{7.458683in}{5.678111in}}{\pgfqpoint{7.457002in}{5.674053in}}{\pgfqpoint{7.457002in}{5.669822in}}%
\pgfpathcurveto{\pgfqpoint{7.457002in}{5.665591in}}{\pgfqpoint{7.458683in}{5.661533in}}{\pgfqpoint{7.461675in}{5.658541in}}%
\pgfpathcurveto{\pgfqpoint{7.464667in}{5.655550in}}{\pgfqpoint{7.468725in}{5.653869in}}{\pgfqpoint{7.472956in}{5.653869in}}%
\pgfpathlineto{\pgfqpoint{7.472956in}{5.653869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490669in}{5.678581in}}%
\pgfpathcurveto{\pgfqpoint{7.494940in}{5.678581in}}{\pgfqpoint{7.499038in}{5.680278in}}{\pgfqpoint{7.502058in}{5.683298in}}%
\pgfpathcurveto{\pgfqpoint{7.505078in}{5.686319in}}{\pgfqpoint{7.506776in}{5.690416in}}{\pgfqpoint{7.506776in}{5.694688in}}%
\pgfpathcurveto{\pgfqpoint{7.506776in}{5.698959in}}{\pgfqpoint{7.505078in}{5.703056in}}{\pgfqpoint{7.502058in}{5.706077in}}%
\pgfpathcurveto{\pgfqpoint{7.499038in}{5.709097in}}{\pgfqpoint{7.494940in}{5.710794in}}{\pgfqpoint{7.490669in}{5.710794in}}%
\pgfpathcurveto{\pgfqpoint{7.486397in}{5.710794in}}{\pgfqpoint{7.482300in}{5.709097in}}{\pgfqpoint{7.479280in}{5.706077in}}%
\pgfpathcurveto{\pgfqpoint{7.476259in}{5.703056in}}{\pgfqpoint{7.474562in}{5.698959in}}{\pgfqpoint{7.474562in}{5.694688in}}%
\pgfpathcurveto{\pgfqpoint{7.474562in}{5.690416in}}{\pgfqpoint{7.476259in}{5.686319in}}{\pgfqpoint{7.479280in}{5.683298in}}%
\pgfpathcurveto{\pgfqpoint{7.482300in}{5.680278in}}{\pgfqpoint{7.486397in}{5.678581in}}{\pgfqpoint{7.490669in}{5.678581in}}%
\pgfpathlineto{\pgfqpoint{7.490669in}{5.678581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508382in}{5.645974in}}%
\pgfpathcurveto{\pgfqpoint{7.512563in}{5.645974in}}{\pgfqpoint{7.516573in}{5.647635in}}{\pgfqpoint{7.519529in}{5.650591in}}%
\pgfpathcurveto{\pgfqpoint{7.522485in}{5.653547in}}{\pgfqpoint{7.524146in}{5.657557in}}{\pgfqpoint{7.524146in}{5.661738in}}%
\pgfpathcurveto{\pgfqpoint{7.524146in}{5.665918in}}{\pgfqpoint{7.522485in}{5.669928in}}{\pgfqpoint{7.519529in}{5.672884in}}%
\pgfpathcurveto{\pgfqpoint{7.516573in}{5.675840in}}{\pgfqpoint{7.512563in}{5.677501in}}{\pgfqpoint{7.508382in}{5.677501in}}%
\pgfpathcurveto{\pgfqpoint{7.504202in}{5.677501in}}{\pgfqpoint{7.500192in}{5.675840in}}{\pgfqpoint{7.497236in}{5.672884in}}%
\pgfpathcurveto{\pgfqpoint{7.494279in}{5.669928in}}{\pgfqpoint{7.492618in}{5.665918in}}{\pgfqpoint{7.492618in}{5.661738in}}%
\pgfpathcurveto{\pgfqpoint{7.492618in}{5.657557in}}{\pgfqpoint{7.494279in}{5.653547in}}{\pgfqpoint{7.497236in}{5.650591in}}%
\pgfpathcurveto{\pgfqpoint{7.500192in}{5.647635in}}{\pgfqpoint{7.504202in}{5.645974in}}{\pgfqpoint{7.508382in}{5.645974in}}%
\pgfpathlineto{\pgfqpoint{7.508382in}{5.645974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526096in}{5.658546in}}%
\pgfpathcurveto{\pgfqpoint{7.530430in}{5.658546in}}{\pgfqpoint{7.534587in}{5.660268in}}{\pgfqpoint{7.537651in}{5.663332in}}%
\pgfpathcurveto{\pgfqpoint{7.540716in}{5.666397in}}{\pgfqpoint{7.542438in}{5.670554in}}{\pgfqpoint{7.542438in}{5.674888in}}%
\pgfpathcurveto{\pgfqpoint{7.542438in}{5.679222in}}{\pgfqpoint{7.540716in}{5.683379in}}{\pgfqpoint{7.537651in}{5.686444in}}%
\pgfpathcurveto{\pgfqpoint{7.534587in}{5.689508in}}{\pgfqpoint{7.530430in}{5.691230in}}{\pgfqpoint{7.526096in}{5.691230in}}%
\pgfpathcurveto{\pgfqpoint{7.521762in}{5.691230in}}{\pgfqpoint{7.517604in}{5.689508in}}{\pgfqpoint{7.514540in}{5.686444in}}%
\pgfpathcurveto{\pgfqpoint{7.511475in}{5.683379in}}{\pgfqpoint{7.509753in}{5.679222in}}{\pgfqpoint{7.509753in}{5.674888in}}%
\pgfpathcurveto{\pgfqpoint{7.509753in}{5.670554in}}{\pgfqpoint{7.511475in}{5.666397in}}{\pgfqpoint{7.514540in}{5.663332in}}%
\pgfpathcurveto{\pgfqpoint{7.517604in}{5.660268in}}{\pgfqpoint{7.521762in}{5.658546in}}{\pgfqpoint{7.526096in}{5.658546in}}%
\pgfpathlineto{\pgfqpoint{7.526096in}{5.658546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543809in}{5.611496in}}%
\pgfpathcurveto{\pgfqpoint{7.548035in}{5.611496in}}{\pgfqpoint{7.552089in}{5.613175in}}{\pgfqpoint{7.555077in}{5.616164in}}%
\pgfpathcurveto{\pgfqpoint{7.558066in}{5.619152in}}{\pgfqpoint{7.559745in}{5.623206in}}{\pgfqpoint{7.559745in}{5.627432in}}%
\pgfpathcurveto{\pgfqpoint{7.559745in}{5.631659in}}{\pgfqpoint{7.558066in}{5.635712in}}{\pgfqpoint{7.555077in}{5.638701in}}%
\pgfpathcurveto{\pgfqpoint{7.552089in}{5.641689in}}{\pgfqpoint{7.548035in}{5.643369in}}{\pgfqpoint{7.543809in}{5.643369in}}%
\pgfpathcurveto{\pgfqpoint{7.539582in}{5.643369in}}{\pgfqpoint{7.535529in}{5.641689in}}{\pgfqpoint{7.532540in}{5.638701in}}%
\pgfpathcurveto{\pgfqpoint{7.529552in}{5.635712in}}{\pgfqpoint{7.527873in}{5.631659in}}{\pgfqpoint{7.527873in}{5.627432in}}%
\pgfpathcurveto{\pgfqpoint{7.527873in}{5.623206in}}{\pgfqpoint{7.529552in}{5.619152in}}{\pgfqpoint{7.532540in}{5.616164in}}%
\pgfpathcurveto{\pgfqpoint{7.535529in}{5.613175in}}{\pgfqpoint{7.539582in}{5.611496in}}{\pgfqpoint{7.543809in}{5.611496in}}%
\pgfpathlineto{\pgfqpoint{7.543809in}{5.611496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561522in}{5.576276in}}%
\pgfpathcurveto{\pgfqpoint{7.565638in}{5.576276in}}{\pgfqpoint{7.569586in}{5.577911in}}{\pgfqpoint{7.572496in}{5.580821in}}%
\pgfpathcurveto{\pgfqpoint{7.575406in}{5.583732in}}{\pgfqpoint{7.577041in}{5.587679in}}{\pgfqpoint{7.577041in}{5.591795in}}%
\pgfpathcurveto{\pgfqpoint{7.577041in}{5.595911in}}{\pgfqpoint{7.575406in}{5.599859in}}{\pgfqpoint{7.572496in}{5.602769in}}%
\pgfpathcurveto{\pgfqpoint{7.569586in}{5.605679in}}{\pgfqpoint{7.565638in}{5.607315in}}{\pgfqpoint{7.561522in}{5.607315in}}%
\pgfpathcurveto{\pgfqpoint{7.557406in}{5.607315in}}{\pgfqpoint{7.553458in}{5.605679in}}{\pgfqpoint{7.550548in}{5.602769in}}%
\pgfpathcurveto{\pgfqpoint{7.547638in}{5.599859in}}{\pgfqpoint{7.546003in}{5.595911in}}{\pgfqpoint{7.546003in}{5.591795in}}%
\pgfpathcurveto{\pgfqpoint{7.546003in}{5.587679in}}{\pgfqpoint{7.547638in}{5.583732in}}{\pgfqpoint{7.550548in}{5.580821in}}%
\pgfpathcurveto{\pgfqpoint{7.553458in}{5.577911in}}{\pgfqpoint{7.557406in}{5.576276in}}{\pgfqpoint{7.561522in}{5.576276in}}%
\pgfpathlineto{\pgfqpoint{7.561522in}{5.576276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579235in}{5.649726in}}%
\pgfpathcurveto{\pgfqpoint{7.583516in}{5.649726in}}{\pgfqpoint{7.587622in}{5.651426in}}{\pgfqpoint{7.590648in}{5.654453in}}%
\pgfpathcurveto{\pgfqpoint{7.593675in}{5.657480in}}{\pgfqpoint{7.595376in}{5.661585in}}{\pgfqpoint{7.595376in}{5.665866in}}%
\pgfpathcurveto{\pgfqpoint{7.595376in}{5.670146in}}{\pgfqpoint{7.593675in}{5.674252in}}{\pgfqpoint{7.590648in}{5.677279in}}%
\pgfpathcurveto{\pgfqpoint{7.587622in}{5.680306in}}{\pgfqpoint{7.583516in}{5.682006in}}{\pgfqpoint{7.579235in}{5.682006in}}%
\pgfpathcurveto{\pgfqpoint{7.574955in}{5.682006in}}{\pgfqpoint{7.570849in}{5.680306in}}{\pgfqpoint{7.567822in}{5.677279in}}%
\pgfpathcurveto{\pgfqpoint{7.564796in}{5.674252in}}{\pgfqpoint{7.563095in}{5.670146in}}{\pgfqpoint{7.563095in}{5.665866in}}%
\pgfpathcurveto{\pgfqpoint{7.563095in}{5.661585in}}{\pgfqpoint{7.564796in}{5.657480in}}{\pgfqpoint{7.567822in}{5.654453in}}%
\pgfpathcurveto{\pgfqpoint{7.570849in}{5.651426in}}{\pgfqpoint{7.574955in}{5.649726in}}{\pgfqpoint{7.579235in}{5.649726in}}%
\pgfpathlineto{\pgfqpoint{7.579235in}{5.649726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596949in}{5.663114in}}%
\pgfpathcurveto{\pgfqpoint{7.601157in}{5.663114in}}{\pgfqpoint{7.605193in}{5.664786in}}{\pgfqpoint{7.608169in}{5.667761in}}%
\pgfpathcurveto{\pgfqpoint{7.611144in}{5.670737in}}{\pgfqpoint{7.612816in}{5.674773in}}{\pgfqpoint{7.612816in}{5.678981in}}%
\pgfpathcurveto{\pgfqpoint{7.612816in}{5.683189in}}{\pgfqpoint{7.611144in}{5.687226in}}{\pgfqpoint{7.608169in}{5.690201in}}%
\pgfpathcurveto{\pgfqpoint{7.605193in}{5.693177in}}{\pgfqpoint{7.601157in}{5.694849in}}{\pgfqpoint{7.596949in}{5.694849in}}%
\pgfpathcurveto{\pgfqpoint{7.592741in}{5.694849in}}{\pgfqpoint{7.588704in}{5.693177in}}{\pgfqpoint{7.585729in}{5.690201in}}%
\pgfpathcurveto{\pgfqpoint{7.582753in}{5.687226in}}{\pgfqpoint{7.581081in}{5.683189in}}{\pgfqpoint{7.581081in}{5.678981in}}%
\pgfpathcurveto{\pgfqpoint{7.581081in}{5.674773in}}{\pgfqpoint{7.582753in}{5.670737in}}{\pgfqpoint{7.585729in}{5.667761in}}%
\pgfpathcurveto{\pgfqpoint{7.588704in}{5.664786in}}{\pgfqpoint{7.592741in}{5.663114in}}{\pgfqpoint{7.596949in}{5.663114in}}%
\pgfpathlineto{\pgfqpoint{7.596949in}{5.663114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614662in}{5.657447in}}%
\pgfpathcurveto{\pgfqpoint{7.618996in}{5.657447in}}{\pgfqpoint{7.623153in}{5.659169in}}{\pgfqpoint{7.626218in}{5.662234in}}%
\pgfpathcurveto{\pgfqpoint{7.629282in}{5.665298in}}{\pgfqpoint{7.631004in}{5.669455in}}{\pgfqpoint{7.631004in}{5.673789in}}%
\pgfpathcurveto{\pgfqpoint{7.631004in}{5.678123in}}{\pgfqpoint{7.629282in}{5.682280in}}{\pgfqpoint{7.626218in}{5.685345in}}%
\pgfpathcurveto{\pgfqpoint{7.623153in}{5.688410in}}{\pgfqpoint{7.618996in}{5.690131in}}{\pgfqpoint{7.614662in}{5.690131in}}%
\pgfpathcurveto{\pgfqpoint{7.610328in}{5.690131in}}{\pgfqpoint{7.606171in}{5.688410in}}{\pgfqpoint{7.603106in}{5.685345in}}%
\pgfpathcurveto{\pgfqpoint{7.600042in}{5.682280in}}{\pgfqpoint{7.598320in}{5.678123in}}{\pgfqpoint{7.598320in}{5.673789in}}%
\pgfpathcurveto{\pgfqpoint{7.598320in}{5.669455in}}{\pgfqpoint{7.600042in}{5.665298in}}{\pgfqpoint{7.603106in}{5.662234in}}%
\pgfpathcurveto{\pgfqpoint{7.606171in}{5.659169in}}{\pgfqpoint{7.610328in}{5.657447in}}{\pgfqpoint{7.614662in}{5.657447in}}%
\pgfpathlineto{\pgfqpoint{7.614662in}{5.657447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632375in}{5.657301in}}%
\pgfpathcurveto{\pgfqpoint{7.636624in}{5.657301in}}{\pgfqpoint{7.640700in}{5.658989in}}{\pgfqpoint{7.643704in}{5.661994in}}%
\pgfpathcurveto{\pgfqpoint{7.646709in}{5.664998in}}{\pgfqpoint{7.648397in}{5.669074in}}{\pgfqpoint{7.648397in}{5.673323in}}%
\pgfpathcurveto{\pgfqpoint{7.648397in}{5.677571in}}{\pgfqpoint{7.646709in}{5.681647in}}{\pgfqpoint{7.643704in}{5.684651in}}%
\pgfpathcurveto{\pgfqpoint{7.640700in}{5.687656in}}{\pgfqpoint{7.636624in}{5.689344in}}{\pgfqpoint{7.632375in}{5.689344in}}%
\pgfpathcurveto{\pgfqpoint{7.628126in}{5.689344in}}{\pgfqpoint{7.624051in}{5.687656in}}{\pgfqpoint{7.621046in}{5.684651in}}%
\pgfpathcurveto{\pgfqpoint{7.618042in}{5.681647in}}{\pgfqpoint{7.616354in}{5.677571in}}{\pgfqpoint{7.616354in}{5.673323in}}%
\pgfpathcurveto{\pgfqpoint{7.616354in}{5.669074in}}{\pgfqpoint{7.618042in}{5.664998in}}{\pgfqpoint{7.621046in}{5.661994in}}%
\pgfpathcurveto{\pgfqpoint{7.624051in}{5.658989in}}{\pgfqpoint{7.628126in}{5.657301in}}{\pgfqpoint{7.632375in}{5.657301in}}%
\pgfpathlineto{\pgfqpoint{7.632375in}{5.657301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650088in}{5.624230in}}%
\pgfpathcurveto{\pgfqpoint{7.654414in}{5.624230in}}{\pgfqpoint{7.658562in}{5.625949in}}{\pgfqpoint{7.661620in}{5.629007in}}%
\pgfpathcurveto{\pgfqpoint{7.664679in}{5.632065in}}{\pgfqpoint{7.666397in}{5.636214in}}{\pgfqpoint{7.666397in}{5.640539in}}%
\pgfpathcurveto{\pgfqpoint{7.666397in}{5.644864in}}{\pgfqpoint{7.664679in}{5.649013in}}{\pgfqpoint{7.661620in}{5.652071in}}%
\pgfpathcurveto{\pgfqpoint{7.658562in}{5.655129in}}{\pgfqpoint{7.654414in}{5.656848in}}{\pgfqpoint{7.650088in}{5.656848in}}%
\pgfpathcurveto{\pgfqpoint{7.645763in}{5.656848in}}{\pgfqpoint{7.641615in}{5.655129in}}{\pgfqpoint{7.638556in}{5.652071in}}%
\pgfpathcurveto{\pgfqpoint{7.635498in}{5.649013in}}{\pgfqpoint{7.633780in}{5.644864in}}{\pgfqpoint{7.633780in}{5.640539in}}%
\pgfpathcurveto{\pgfqpoint{7.633780in}{5.636214in}}{\pgfqpoint{7.635498in}{5.632065in}}{\pgfqpoint{7.638556in}{5.629007in}}%
\pgfpathcurveto{\pgfqpoint{7.641615in}{5.625949in}}{\pgfqpoint{7.645763in}{5.624230in}}{\pgfqpoint{7.650088in}{5.624230in}}%
\pgfpathlineto{\pgfqpoint{7.650088in}{5.624230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667802in}{5.652831in}}%
\pgfpathcurveto{\pgfqpoint{7.672140in}{5.652831in}}{\pgfqpoint{7.676301in}{5.654555in}}{\pgfqpoint{7.679369in}{5.657623in}}%
\pgfpathcurveto{\pgfqpoint{7.682437in}{5.660690in}}{\pgfqpoint{7.684161in}{5.664852in}}{\pgfqpoint{7.684161in}{5.669190in}}%
\pgfpathcurveto{\pgfqpoint{7.684161in}{5.673529in}}{\pgfqpoint{7.682437in}{5.677690in}}{\pgfqpoint{7.679369in}{5.680758in}}%
\pgfpathcurveto{\pgfqpoint{7.676301in}{5.683825in}}{\pgfqpoint{7.672140in}{5.685549in}}{\pgfqpoint{7.667802in}{5.685549in}}%
\pgfpathcurveto{\pgfqpoint{7.663463in}{5.685549in}}{\pgfqpoint{7.659302in}{5.683825in}}{\pgfqpoint{7.656234in}{5.680758in}}%
\pgfpathcurveto{\pgfqpoint{7.653166in}{5.677690in}}{\pgfqpoint{7.651443in}{5.673529in}}{\pgfqpoint{7.651443in}{5.669190in}}%
\pgfpathcurveto{\pgfqpoint{7.651443in}{5.664852in}}{\pgfqpoint{7.653166in}{5.660690in}}{\pgfqpoint{7.656234in}{5.657623in}}%
\pgfpathcurveto{\pgfqpoint{7.659302in}{5.654555in}}{\pgfqpoint{7.663463in}{5.652831in}}{\pgfqpoint{7.667802in}{5.652831in}}%
\pgfpathlineto{\pgfqpoint{7.667802in}{5.652831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685515in}{5.677939in}}%
\pgfpathcurveto{\pgfqpoint{7.689880in}{5.677939in}}{\pgfqpoint{7.694067in}{5.679673in}}{\pgfqpoint{7.697153in}{5.682760in}}%
\pgfpathcurveto{\pgfqpoint{7.700240in}{5.685846in}}{\pgfqpoint{7.701974in}{5.690033in}}{\pgfqpoint{7.701974in}{5.694398in}}%
\pgfpathcurveto{\pgfqpoint{7.701974in}{5.698763in}}{\pgfqpoint{7.700240in}{5.702950in}}{\pgfqpoint{7.697153in}{5.706036in}}%
\pgfpathcurveto{\pgfqpoint{7.694067in}{5.709122in}}{\pgfqpoint{7.689880in}{5.710857in}}{\pgfqpoint{7.685515in}{5.710857in}}%
\pgfpathcurveto{\pgfqpoint{7.681150in}{5.710857in}}{\pgfqpoint{7.676963in}{5.709122in}}{\pgfqpoint{7.673877in}{5.706036in}}%
\pgfpathcurveto{\pgfqpoint{7.670790in}{5.702950in}}{\pgfqpoint{7.669056in}{5.698763in}}{\pgfqpoint{7.669056in}{5.694398in}}%
\pgfpathcurveto{\pgfqpoint{7.669056in}{5.690033in}}{\pgfqpoint{7.670790in}{5.685846in}}{\pgfqpoint{7.673877in}{5.682760in}}%
\pgfpathcurveto{\pgfqpoint{7.676963in}{5.679673in}}{\pgfqpoint{7.681150in}{5.677939in}}{\pgfqpoint{7.685515in}{5.677939in}}%
\pgfpathlineto{\pgfqpoint{7.685515in}{5.677939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703228in}{5.666758in}}%
\pgfpathcurveto{\pgfqpoint{7.707787in}{5.666758in}}{\pgfqpoint{7.712159in}{5.668569in}}{\pgfqpoint{7.715383in}{5.671793in}}%
\pgfpathcurveto{\pgfqpoint{7.718606in}{5.675016in}}{\pgfqpoint{7.720417in}{5.679389in}}{\pgfqpoint{7.720417in}{5.683947in}}%
\pgfpathcurveto{\pgfqpoint{7.720417in}{5.688506in}}{\pgfqpoint{7.718606in}{5.692878in}}{\pgfqpoint{7.715383in}{5.696102in}}%
\pgfpathcurveto{\pgfqpoint{7.712159in}{5.699325in}}{\pgfqpoint{7.707787in}{5.701136in}}{\pgfqpoint{7.703228in}{5.701136in}}%
\pgfpathcurveto{\pgfqpoint{7.698670in}{5.701136in}}{\pgfqpoint{7.694297in}{5.699325in}}{\pgfqpoint{7.691074in}{5.696102in}}%
\pgfpathcurveto{\pgfqpoint{7.687850in}{5.692878in}}{\pgfqpoint{7.686039in}{5.688506in}}{\pgfqpoint{7.686039in}{5.683947in}}%
\pgfpathcurveto{\pgfqpoint{7.686039in}{5.679389in}}{\pgfqpoint{7.687850in}{5.675016in}}{\pgfqpoint{7.691074in}{5.671793in}}%
\pgfpathcurveto{\pgfqpoint{7.694297in}{5.668569in}}{\pgfqpoint{7.698670in}{5.666758in}}{\pgfqpoint{7.703228in}{5.666758in}}%
\pgfpathlineto{\pgfqpoint{7.703228in}{5.666758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720942in}{5.653173in}}%
\pgfpathcurveto{\pgfqpoint{7.725471in}{5.653173in}}{\pgfqpoint{7.729815in}{5.654972in}}{\pgfqpoint{7.733017in}{5.658175in}}%
\pgfpathcurveto{\pgfqpoint{7.736220in}{5.661377in}}{\pgfqpoint{7.738019in}{5.665721in}}{\pgfqpoint{7.738019in}{5.670250in}}%
\pgfpathcurveto{\pgfqpoint{7.738019in}{5.674779in}}{\pgfqpoint{7.736220in}{5.679124in}}{\pgfqpoint{7.733017in}{5.682326in}}%
\pgfpathcurveto{\pgfqpoint{7.729815in}{5.685529in}}{\pgfqpoint{7.725471in}{5.687328in}}{\pgfqpoint{7.720942in}{5.687328in}}%
\pgfpathcurveto{\pgfqpoint{7.716412in}{5.687328in}}{\pgfqpoint{7.712068in}{5.685529in}}{\pgfqpoint{7.708866in}{5.682326in}}%
\pgfpathcurveto{\pgfqpoint{7.705663in}{5.679124in}}{\pgfqpoint{7.703864in}{5.674779in}}{\pgfqpoint{7.703864in}{5.670250in}}%
\pgfpathcurveto{\pgfqpoint{7.703864in}{5.665721in}}{\pgfqpoint{7.705663in}{5.661377in}}{\pgfqpoint{7.708866in}{5.658175in}}%
\pgfpathcurveto{\pgfqpoint{7.712068in}{5.654972in}}{\pgfqpoint{7.716412in}{5.653173in}}{\pgfqpoint{7.720942in}{5.653173in}}%
\pgfpathlineto{\pgfqpoint{7.720942in}{5.653173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.738655in}{5.623517in}}%
\pgfpathcurveto{\pgfqpoint{7.743068in}{5.623517in}}{\pgfqpoint{7.747301in}{5.625270in}}{\pgfqpoint{7.750421in}{5.628391in}}%
\pgfpathcurveto{\pgfqpoint{7.753542in}{5.631511in}}{\pgfqpoint{7.755295in}{5.635744in}}{\pgfqpoint{7.755295in}{5.640157in}}%
\pgfpathcurveto{\pgfqpoint{7.755295in}{5.644570in}}{\pgfqpoint{7.753542in}{5.648803in}}{\pgfqpoint{7.750421in}{5.651924in}}%
\pgfpathcurveto{\pgfqpoint{7.747301in}{5.655044in}}{\pgfqpoint{7.743068in}{5.656797in}}{\pgfqpoint{7.738655in}{5.656797in}}%
\pgfpathcurveto{\pgfqpoint{7.734242in}{5.656797in}}{\pgfqpoint{7.730009in}{5.655044in}}{\pgfqpoint{7.726888in}{5.651924in}}%
\pgfpathcurveto{\pgfqpoint{7.723768in}{5.648803in}}{\pgfqpoint{7.722015in}{5.644570in}}{\pgfqpoint{7.722015in}{5.640157in}}%
\pgfpathcurveto{\pgfqpoint{7.722015in}{5.635744in}}{\pgfqpoint{7.723768in}{5.631511in}}{\pgfqpoint{7.726888in}{5.628391in}}%
\pgfpathcurveto{\pgfqpoint{7.730009in}{5.625270in}}{\pgfqpoint{7.734242in}{5.623517in}}{\pgfqpoint{7.738655in}{5.623517in}}%
\pgfpathlineto{\pgfqpoint{7.738655in}{5.623517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.756368in}{5.645748in}}%
\pgfpathcurveto{\pgfqpoint{7.760918in}{5.645748in}}{\pgfqpoint{7.765283in}{5.647556in}}{\pgfqpoint{7.768500in}{5.650773in}}%
\pgfpathcurveto{\pgfqpoint{7.771718in}{5.653991in}}{\pgfqpoint{7.773525in}{5.658355in}}{\pgfqpoint{7.773525in}{5.662905in}}%
\pgfpathcurveto{\pgfqpoint{7.773525in}{5.667455in}}{\pgfqpoint{7.771718in}{5.671820in}}{\pgfqpoint{7.768500in}{5.675037in}}%
\pgfpathcurveto{\pgfqpoint{7.765283in}{5.678255in}}{\pgfqpoint{7.760918in}{5.680063in}}{\pgfqpoint{7.756368in}{5.680063in}}%
\pgfpathcurveto{\pgfqpoint{7.751818in}{5.680063in}}{\pgfqpoint{7.747453in}{5.678255in}}{\pgfqpoint{7.744236in}{5.675037in}}%
\pgfpathcurveto{\pgfqpoint{7.741019in}{5.671820in}}{\pgfqpoint{7.739211in}{5.667455in}}{\pgfqpoint{7.739211in}{5.662905in}}%
\pgfpathcurveto{\pgfqpoint{7.739211in}{5.658355in}}{\pgfqpoint{7.741019in}{5.653991in}}{\pgfqpoint{7.744236in}{5.650773in}}%
\pgfpathcurveto{\pgfqpoint{7.747453in}{5.647556in}}{\pgfqpoint{7.751818in}{5.645748in}}{\pgfqpoint{7.756368in}{5.645748in}}%
\pgfpathlineto{\pgfqpoint{7.756368in}{5.645748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774081in}{5.628256in}}%
\pgfpathcurveto{\pgfqpoint{7.778657in}{5.628256in}}{\pgfqpoint{7.783045in}{5.630074in}}{\pgfqpoint{7.786281in}{5.633309in}}%
\pgfpathcurveto{\pgfqpoint{7.789516in}{5.636544in}}{\pgfqpoint{7.791334in}{5.640933in}}{\pgfqpoint{7.791334in}{5.645509in}}%
\pgfpathcurveto{\pgfqpoint{7.791334in}{5.650084in}}{\pgfqpoint{7.789516in}{5.654473in}}{\pgfqpoint{7.786281in}{5.657708in}}%
\pgfpathcurveto{\pgfqpoint{7.783045in}{5.660943in}}{\pgfqpoint{7.778657in}{5.662761in}}{\pgfqpoint{7.774081in}{5.662761in}}%
\pgfpathcurveto{\pgfqpoint{7.769506in}{5.662761in}}{\pgfqpoint{7.765117in}{5.660943in}}{\pgfqpoint{7.761882in}{5.657708in}}%
\pgfpathcurveto{\pgfqpoint{7.758647in}{5.654473in}}{\pgfqpoint{7.756829in}{5.650084in}}{\pgfqpoint{7.756829in}{5.645509in}}%
\pgfpathcurveto{\pgfqpoint{7.756829in}{5.640933in}}{\pgfqpoint{7.758647in}{5.636544in}}{\pgfqpoint{7.761882in}{5.633309in}}%
\pgfpathcurveto{\pgfqpoint{7.765117in}{5.630074in}}{\pgfqpoint{7.769506in}{5.628256in}}{\pgfqpoint{7.774081in}{5.628256in}}%
\pgfpathlineto{\pgfqpoint{7.774081in}{5.628256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791795in}{5.622419in}}%
\pgfpathcurveto{\pgfqpoint{7.796391in}{5.622419in}}{\pgfqpoint{7.800800in}{5.624246in}}{\pgfqpoint{7.804050in}{5.627496in}}%
\pgfpathcurveto{\pgfqpoint{7.807300in}{5.630746in}}{\pgfqpoint{7.809126in}{5.635155in}}{\pgfqpoint{7.809126in}{5.639751in}}%
\pgfpathcurveto{\pgfqpoint{7.809126in}{5.644347in}}{\pgfqpoint{7.807300in}{5.648756in}}{\pgfqpoint{7.804050in}{5.652006in}}%
\pgfpathcurveto{\pgfqpoint{7.800800in}{5.655256in}}{\pgfqpoint{7.796391in}{5.657083in}}{\pgfqpoint{7.791795in}{5.657083in}}%
\pgfpathcurveto{\pgfqpoint{7.787198in}{5.657083in}}{\pgfqpoint{7.782789in}{5.655256in}}{\pgfqpoint{7.779539in}{5.652006in}}%
\pgfpathcurveto{\pgfqpoint{7.776289in}{5.648756in}}{\pgfqpoint{7.774463in}{5.644347in}}{\pgfqpoint{7.774463in}{5.639751in}}%
\pgfpathcurveto{\pgfqpoint{7.774463in}{5.635155in}}{\pgfqpoint{7.776289in}{5.630746in}}{\pgfqpoint{7.779539in}{5.627496in}}%
\pgfpathcurveto{\pgfqpoint{7.782789in}{5.624246in}}{\pgfqpoint{7.787198in}{5.622419in}}{\pgfqpoint{7.791795in}{5.622419in}}%
\pgfpathlineto{\pgfqpoint{7.791795in}{5.622419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809508in}{5.632668in}}%
\pgfpathcurveto{\pgfqpoint{7.814228in}{5.632668in}}{\pgfqpoint{7.818755in}{5.634543in}}{\pgfqpoint{7.822093in}{5.637880in}}%
\pgfpathcurveto{\pgfqpoint{7.825431in}{5.641218in}}{\pgfqpoint{7.827306in}{5.645745in}}{\pgfqpoint{7.827306in}{5.650466in}}%
\pgfpathcurveto{\pgfqpoint{7.827306in}{5.655186in}}{\pgfqpoint{7.825431in}{5.659713in}}{\pgfqpoint{7.822093in}{5.663051in}}%
\pgfpathcurveto{\pgfqpoint{7.818755in}{5.666388in}}{\pgfqpoint{7.814228in}{5.668263in}}{\pgfqpoint{7.809508in}{5.668263in}}%
\pgfpathcurveto{\pgfqpoint{7.804788in}{5.668263in}}{\pgfqpoint{7.800260in}{5.666388in}}{\pgfqpoint{7.796923in}{5.663051in}}%
\pgfpathcurveto{\pgfqpoint{7.793585in}{5.659713in}}{\pgfqpoint{7.791710in}{5.655186in}}{\pgfqpoint{7.791710in}{5.650466in}}%
\pgfpathcurveto{\pgfqpoint{7.791710in}{5.645745in}}{\pgfqpoint{7.793585in}{5.641218in}}{\pgfqpoint{7.796923in}{5.637880in}}%
\pgfpathcurveto{\pgfqpoint{7.800260in}{5.634543in}}{\pgfqpoint{7.804788in}{5.632668in}}{\pgfqpoint{7.809508in}{5.632668in}}%
\pgfpathlineto{\pgfqpoint{7.809508in}{5.632668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.827221in}{5.646831in}}%
\pgfpathcurveto{\pgfqpoint{7.831953in}{5.646831in}}{\pgfqpoint{7.836492in}{5.648711in}}{\pgfqpoint{7.839839in}{5.652057in}}%
\pgfpathcurveto{\pgfqpoint{7.843185in}{5.655403in}}{\pgfqpoint{7.845065in}{5.659942in}}{\pgfqpoint{7.845065in}{5.664674in}}%
\pgfpathcurveto{\pgfqpoint{7.845065in}{5.669407in}}{\pgfqpoint{7.843185in}{5.673946in}}{\pgfqpoint{7.839839in}{5.677292in}}%
\pgfpathcurveto{\pgfqpoint{7.836492in}{5.680638in}}{\pgfqpoint{7.831953in}{5.682518in}}{\pgfqpoint{7.827221in}{5.682518in}}%
\pgfpathcurveto{\pgfqpoint{7.822489in}{5.682518in}}{\pgfqpoint{7.817950in}{5.680638in}}{\pgfqpoint{7.814604in}{5.677292in}}%
\pgfpathcurveto{\pgfqpoint{7.811257in}{5.673946in}}{\pgfqpoint{7.809377in}{5.669407in}}{\pgfqpoint{7.809377in}{5.664674in}}%
\pgfpathcurveto{\pgfqpoint{7.809377in}{5.659942in}}{\pgfqpoint{7.811257in}{5.655403in}}{\pgfqpoint{7.814604in}{5.652057in}}%
\pgfpathcurveto{\pgfqpoint{7.817950in}{5.648711in}}{\pgfqpoint{7.822489in}{5.646831in}}{\pgfqpoint{7.827221in}{5.646831in}}%
\pgfpathlineto{\pgfqpoint{7.827221in}{5.646831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844934in}{5.634747in}}%
\pgfpathcurveto{\pgfqpoint{7.849552in}{5.634747in}}{\pgfqpoint{7.853980in}{5.636582in}}{\pgfqpoint{7.857245in}{5.639847in}}%
\pgfpathcurveto{\pgfqpoint{7.860510in}{5.643112in}}{\pgfqpoint{7.862345in}{5.647540in}}{\pgfqpoint{7.862345in}{5.652158in}}%
\pgfpathcurveto{\pgfqpoint{7.862345in}{5.656775in}}{\pgfqpoint{7.860510in}{5.661204in}}{\pgfqpoint{7.857245in}{5.664468in}}%
\pgfpathcurveto{\pgfqpoint{7.853980in}{5.667733in}}{\pgfqpoint{7.849552in}{5.669568in}}{\pgfqpoint{7.844934in}{5.669568in}}%
\pgfpathcurveto{\pgfqpoint{7.840317in}{5.669568in}}{\pgfqpoint{7.835888in}{5.667733in}}{\pgfqpoint{7.832624in}{5.664468in}}%
\pgfpathcurveto{\pgfqpoint{7.829359in}{5.661204in}}{\pgfqpoint{7.827524in}{5.656775in}}{\pgfqpoint{7.827524in}{5.652158in}}%
\pgfpathcurveto{\pgfqpoint{7.827524in}{5.647540in}}{\pgfqpoint{7.829359in}{5.643112in}}{\pgfqpoint{7.832624in}{5.639847in}}%
\pgfpathcurveto{\pgfqpoint{7.835888in}{5.636582in}}{\pgfqpoint{7.840317in}{5.634747in}}{\pgfqpoint{7.844934in}{5.634747in}}%
\pgfpathlineto{\pgfqpoint{7.844934in}{5.634747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862648in}{5.618727in}}%
\pgfpathcurveto{\pgfqpoint{7.867198in}{5.618727in}}{\pgfqpoint{7.871562in}{5.620534in}}{\pgfqpoint{7.874780in}{5.623752in}}%
\pgfpathcurveto{\pgfqpoint{7.877997in}{5.626969in}}{\pgfqpoint{7.879805in}{5.631334in}}{\pgfqpoint{7.879805in}{5.635884in}}%
\pgfpathcurveto{\pgfqpoint{7.879805in}{5.640434in}}{\pgfqpoint{7.877997in}{5.644799in}}{\pgfqpoint{7.874780in}{5.648016in}}%
\pgfpathcurveto{\pgfqpoint{7.871562in}{5.651234in}}{\pgfqpoint{7.867198in}{5.653041in}}{\pgfqpoint{7.862648in}{5.653041in}}%
\pgfpathcurveto{\pgfqpoint{7.858098in}{5.653041in}}{\pgfqpoint{7.853733in}{5.651234in}}{\pgfqpoint{7.850516in}{5.648016in}}%
\pgfpathcurveto{\pgfqpoint{7.847298in}{5.644799in}}{\pgfqpoint{7.845490in}{5.640434in}}{\pgfqpoint{7.845490in}{5.635884in}}%
\pgfpathcurveto{\pgfqpoint{7.845490in}{5.631334in}}{\pgfqpoint{7.847298in}{5.626969in}}{\pgfqpoint{7.850516in}{5.623752in}}%
\pgfpathcurveto{\pgfqpoint{7.853733in}{5.620534in}}{\pgfqpoint{7.858098in}{5.618727in}}{\pgfqpoint{7.862648in}{5.618727in}}%
\pgfpathlineto{\pgfqpoint{7.862648in}{5.618727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880361in}{5.672214in}}%
\pgfpathcurveto{\pgfqpoint{7.885202in}{5.672214in}}{\pgfqpoint{7.889845in}{5.674137in}}{\pgfqpoint{7.893267in}{5.677560in}}%
\pgfpathcurveto{\pgfqpoint{7.896690in}{5.680983in}}{\pgfqpoint{7.898613in}{5.685626in}}{\pgfqpoint{7.898613in}{5.690466in}}%
\pgfpathcurveto{\pgfqpoint{7.898613in}{5.695307in}}{\pgfqpoint{7.896690in}{5.699950in}}{\pgfqpoint{7.893267in}{5.703373in}}%
\pgfpathcurveto{\pgfqpoint{7.889845in}{5.706796in}}{\pgfqpoint{7.885202in}{5.708719in}}{\pgfqpoint{7.880361in}{5.708719in}}%
\pgfpathcurveto{\pgfqpoint{7.875520in}{5.708719in}}{\pgfqpoint{7.870877in}{5.706796in}}{\pgfqpoint{7.867455in}{5.703373in}}%
\pgfpathcurveto{\pgfqpoint{7.864032in}{5.699950in}}{\pgfqpoint{7.862109in}{5.695307in}}{\pgfqpoint{7.862109in}{5.690466in}}%
\pgfpathcurveto{\pgfqpoint{7.862109in}{5.685626in}}{\pgfqpoint{7.864032in}{5.680983in}}{\pgfqpoint{7.867455in}{5.677560in}}%
\pgfpathcurveto{\pgfqpoint{7.870877in}{5.674137in}}{\pgfqpoint{7.875520in}{5.672214in}}{\pgfqpoint{7.880361in}{5.672214in}}%
\pgfpathlineto{\pgfqpoint{7.880361in}{5.672214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898074in}{5.672636in}}%
\pgfpathcurveto{\pgfqpoint{7.902835in}{5.672636in}}{\pgfqpoint{7.907401in}{5.674527in}}{\pgfqpoint{7.910767in}{5.677894in}}%
\pgfpathcurveto{\pgfqpoint{7.914134in}{5.681260in}}{\pgfqpoint{7.916025in}{5.685826in}}{\pgfqpoint{7.916025in}{5.690587in}}%
\pgfpathcurveto{\pgfqpoint{7.916025in}{5.695347in}}{\pgfqpoint{7.914134in}{5.699914in}}{\pgfqpoint{7.910767in}{5.703280in}}%
\pgfpathcurveto{\pgfqpoint{7.907401in}{5.706646in}}{\pgfqpoint{7.902835in}{5.708538in}}{\pgfqpoint{7.898074in}{5.708538in}}%
\pgfpathcurveto{\pgfqpoint{7.893314in}{5.708538in}}{\pgfqpoint{7.888747in}{5.706646in}}{\pgfqpoint{7.885381in}{5.703280in}}%
\pgfpathcurveto{\pgfqpoint{7.882015in}{5.699914in}}{\pgfqpoint{7.880124in}{5.695347in}}{\pgfqpoint{7.880124in}{5.690587in}}%
\pgfpathcurveto{\pgfqpoint{7.880124in}{5.685826in}}{\pgfqpoint{7.882015in}{5.681260in}}{\pgfqpoint{7.885381in}{5.677894in}}%
\pgfpathcurveto{\pgfqpoint{7.888747in}{5.674527in}}{\pgfqpoint{7.893314in}{5.672636in}}{\pgfqpoint{7.898074in}{5.672636in}}%
\pgfpathlineto{\pgfqpoint{7.898074in}{5.672636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915788in}{5.686038in}}%
\pgfpathcurveto{\pgfqpoint{7.920442in}{5.686038in}}{\pgfqpoint{7.924907in}{5.687887in}}{\pgfqpoint{7.928198in}{5.691179in}}%
\pgfpathcurveto{\pgfqpoint{7.931489in}{5.694470in}}{\pgfqpoint{7.933338in}{5.698934in}}{\pgfqpoint{7.933338in}{5.703589in}}%
\pgfpathcurveto{\pgfqpoint{7.933338in}{5.708243in}}{\pgfqpoint{7.931489in}{5.712708in}}{\pgfqpoint{7.928198in}{5.715999in}}%
\pgfpathcurveto{\pgfqpoint{7.924907in}{5.719290in}}{\pgfqpoint{7.920442in}{5.721140in}}{\pgfqpoint{7.915788in}{5.721140in}}%
\pgfpathcurveto{\pgfqpoint{7.911133in}{5.721140in}}{\pgfqpoint{7.906669in}{5.719290in}}{\pgfqpoint{7.903377in}{5.715999in}}%
\pgfpathcurveto{\pgfqpoint{7.900086in}{5.712708in}}{\pgfqpoint{7.898237in}{5.708243in}}{\pgfqpoint{7.898237in}{5.703589in}}%
\pgfpathcurveto{\pgfqpoint{7.898237in}{5.698934in}}{\pgfqpoint{7.900086in}{5.694470in}}{\pgfqpoint{7.903377in}{5.691179in}}%
\pgfpathcurveto{\pgfqpoint{7.906669in}{5.687887in}}{\pgfqpoint{7.911133in}{5.686038in}}{\pgfqpoint{7.915788in}{5.686038in}}%
\pgfpathlineto{\pgfqpoint{7.915788in}{5.686038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.933501in}{5.707293in}}%
\pgfpathcurveto{\pgfqpoint{7.938269in}{5.707293in}}{\pgfqpoint{7.942843in}{5.709188in}}{\pgfqpoint{7.946215in}{5.712560in}}%
\pgfpathcurveto{\pgfqpoint{7.949587in}{5.715932in}}{\pgfqpoint{7.951482in}{5.720506in}}{\pgfqpoint{7.951482in}{5.725275in}}%
\pgfpathcurveto{\pgfqpoint{7.951482in}{5.730043in}}{\pgfqpoint{7.949587in}{5.734617in}}{\pgfqpoint{7.946215in}{5.737989in}}%
\pgfpathcurveto{\pgfqpoint{7.942843in}{5.741361in}}{\pgfqpoint{7.938269in}{5.743256in}}{\pgfqpoint{7.933501in}{5.743256in}}%
\pgfpathcurveto{\pgfqpoint{7.928732in}{5.743256in}}{\pgfqpoint{7.924158in}{5.741361in}}{\pgfqpoint{7.920786in}{5.737989in}}%
\pgfpathcurveto{\pgfqpoint{7.917414in}{5.734617in}}{\pgfqpoint{7.915520in}{5.730043in}}{\pgfqpoint{7.915520in}{5.725275in}}%
\pgfpathcurveto{\pgfqpoint{7.915520in}{5.720506in}}{\pgfqpoint{7.917414in}{5.715932in}}{\pgfqpoint{7.920786in}{5.712560in}}%
\pgfpathcurveto{\pgfqpoint{7.924158in}{5.709188in}}{\pgfqpoint{7.928732in}{5.707293in}}{\pgfqpoint{7.933501in}{5.707293in}}%
\pgfpathlineto{\pgfqpoint{7.933501in}{5.707293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951214in}{5.690471in}}%
\pgfpathcurveto{\pgfqpoint{7.955922in}{5.690471in}}{\pgfqpoint{7.960438in}{5.692342in}}{\pgfqpoint{7.963767in}{5.695671in}}%
\pgfpathcurveto{\pgfqpoint{7.967095in}{5.699000in}}{\pgfqpoint{7.968966in}{5.703515in}}{\pgfqpoint{7.968966in}{5.708223in}}%
\pgfpathcurveto{\pgfqpoint{7.968966in}{5.712931in}}{\pgfqpoint{7.967095in}{5.717447in}}{\pgfqpoint{7.963767in}{5.720776in}}%
\pgfpathcurveto{\pgfqpoint{7.960438in}{5.724105in}}{\pgfqpoint{7.955922in}{5.725975in}}{\pgfqpoint{7.951214in}{5.725975in}}%
\pgfpathcurveto{\pgfqpoint{7.946506in}{5.725975in}}{\pgfqpoint{7.941991in}{5.724105in}}{\pgfqpoint{7.938662in}{5.720776in}}%
\pgfpathcurveto{\pgfqpoint{7.935333in}{5.717447in}}{\pgfqpoint{7.933462in}{5.712931in}}{\pgfqpoint{7.933462in}{5.708223in}}%
\pgfpathcurveto{\pgfqpoint{7.933462in}{5.703515in}}{\pgfqpoint{7.935333in}{5.699000in}}{\pgfqpoint{7.938662in}{5.695671in}}%
\pgfpathcurveto{\pgfqpoint{7.941991in}{5.692342in}}{\pgfqpoint{7.946506in}{5.690471in}}{\pgfqpoint{7.951214in}{5.690471in}}%
\pgfpathlineto{\pgfqpoint{7.951214in}{5.690471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.968927in}{5.688875in}}%
\pgfpathcurveto{\pgfqpoint{7.973574in}{5.688875in}}{\pgfqpoint{7.978030in}{5.690721in}}{\pgfqpoint{7.981316in}{5.694007in}}%
\pgfpathcurveto{\pgfqpoint{7.984601in}{5.697292in}}{\pgfqpoint{7.986447in}{5.701749in}}{\pgfqpoint{7.986447in}{5.706395in}}%
\pgfpathcurveto{\pgfqpoint{7.986447in}{5.711041in}}{\pgfqpoint{7.984601in}{5.715498in}}{\pgfqpoint{7.981316in}{5.718783in}}%
\pgfpathcurveto{\pgfqpoint{7.978030in}{5.722069in}}{\pgfqpoint{7.973574in}{5.723915in}}{\pgfqpoint{7.968927in}{5.723915in}}%
\pgfpathcurveto{\pgfqpoint{7.964281in}{5.723915in}}{\pgfqpoint{7.959825in}{5.722069in}}{\pgfqpoint{7.956539in}{5.718783in}}%
\pgfpathcurveto{\pgfqpoint{7.953254in}{5.715498in}}{\pgfqpoint{7.951408in}{5.711041in}}{\pgfqpoint{7.951408in}{5.706395in}}%
\pgfpathcurveto{\pgfqpoint{7.951408in}{5.701749in}}{\pgfqpoint{7.953254in}{5.697292in}}{\pgfqpoint{7.956539in}{5.694007in}}%
\pgfpathcurveto{\pgfqpoint{7.959825in}{5.690721in}}{\pgfqpoint{7.964281in}{5.688875in}}{\pgfqpoint{7.968927in}{5.688875in}}%
\pgfpathlineto{\pgfqpoint{7.968927in}{5.688875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.986641in}{5.659288in}}%
\pgfpathcurveto{\pgfqpoint{7.991544in}{5.659288in}}{\pgfqpoint{7.996248in}{5.661237in}}{\pgfqpoint{7.999715in}{5.664704in}}%
\pgfpathcurveto{\pgfqpoint{8.003183in}{5.668171in}}{\pgfqpoint{8.005131in}{5.672875in}}{\pgfqpoint{8.005131in}{5.677779in}}%
\pgfpathcurveto{\pgfqpoint{8.005131in}{5.682682in}}{\pgfqpoint{8.003183in}{5.687386in}}{\pgfqpoint{7.999715in}{5.690853in}}%
\pgfpathcurveto{\pgfqpoint{7.996248in}{5.694321in}}{\pgfqpoint{7.991544in}{5.696269in}}{\pgfqpoint{7.986641in}{5.696269in}}%
\pgfpathcurveto{\pgfqpoint{7.981737in}{5.696269in}}{\pgfqpoint{7.977033in}{5.694321in}}{\pgfqpoint{7.973566in}{5.690853in}}%
\pgfpathcurveto{\pgfqpoint{7.970099in}{5.687386in}}{\pgfqpoint{7.968150in}{5.682682in}}{\pgfqpoint{7.968150in}{5.677779in}}%
\pgfpathcurveto{\pgfqpoint{7.968150in}{5.672875in}}{\pgfqpoint{7.970099in}{5.668171in}}{\pgfqpoint{7.973566in}{5.664704in}}%
\pgfpathcurveto{\pgfqpoint{7.977033in}{5.661237in}}{\pgfqpoint{7.981737in}{5.659288in}}{\pgfqpoint{7.986641in}{5.659288in}}%
\pgfpathlineto{\pgfqpoint{7.986641in}{5.659288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004354in}{5.691846in}}%
\pgfpathcurveto{\pgfqpoint{8.009250in}{5.691846in}}{\pgfqpoint{8.013946in}{5.693791in}}{\pgfqpoint{8.017408in}{5.697253in}}%
\pgfpathcurveto{\pgfqpoint{8.020869in}{5.700715in}}{\pgfqpoint{8.022815in}{5.705411in}}{\pgfqpoint{8.022815in}{5.710307in}}%
\pgfpathcurveto{\pgfqpoint{8.022815in}{5.715203in}}{\pgfqpoint{8.020869in}{5.719899in}}{\pgfqpoint{8.017408in}{5.723361in}}%
\pgfpathcurveto{\pgfqpoint{8.013946in}{5.726822in}}{\pgfqpoint{8.009250in}{5.728768in}}{\pgfqpoint{8.004354in}{5.728768in}}%
\pgfpathcurveto{\pgfqpoint{7.999458in}{5.728768in}}{\pgfqpoint{7.994762in}{5.726822in}}{\pgfqpoint{7.991300in}{5.723361in}}%
\pgfpathcurveto{\pgfqpoint{7.987838in}{5.719899in}}{\pgfqpoint{7.985893in}{5.715203in}}{\pgfqpoint{7.985893in}{5.710307in}}%
\pgfpathcurveto{\pgfqpoint{7.985893in}{5.705411in}}{\pgfqpoint{7.987838in}{5.700715in}}{\pgfqpoint{7.991300in}{5.697253in}}%
\pgfpathcurveto{\pgfqpoint{7.994762in}{5.693791in}}{\pgfqpoint{7.999458in}{5.691846in}}{\pgfqpoint{8.004354in}{5.691846in}}%
\pgfpathlineto{\pgfqpoint{8.004354in}{5.691846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022067in}{5.697878in}}%
\pgfpathcurveto{\pgfqpoint{8.027106in}{5.697878in}}{\pgfqpoint{8.031939in}{5.699880in}}{\pgfqpoint{8.035502in}{5.703443in}}%
\pgfpathcurveto{\pgfqpoint{8.039065in}{5.707006in}}{\pgfqpoint{8.041067in}{5.711840in}}{\pgfqpoint{8.041067in}{5.716878in}}%
\pgfpathcurveto{\pgfqpoint{8.041067in}{5.721917in}}{\pgfqpoint{8.039065in}{5.726751in}}{\pgfqpoint{8.035502in}{5.730314in}}%
\pgfpathcurveto{\pgfqpoint{8.031939in}{5.733877in}}{\pgfqpoint{8.027106in}{5.735879in}}{\pgfqpoint{8.022067in}{5.735879in}}%
\pgfpathcurveto{\pgfqpoint{8.017028in}{5.735879in}}{\pgfqpoint{8.012195in}{5.733877in}}{\pgfqpoint{8.008632in}{5.730314in}}%
\pgfpathcurveto{\pgfqpoint{8.005069in}{5.726751in}}{\pgfqpoint{8.003067in}{5.721917in}}{\pgfqpoint{8.003067in}{5.716878in}}%
\pgfpathcurveto{\pgfqpoint{8.003067in}{5.711840in}}{\pgfqpoint{8.005069in}{5.707006in}}{\pgfqpoint{8.008632in}{5.703443in}}%
\pgfpathcurveto{\pgfqpoint{8.012195in}{5.699880in}}{\pgfqpoint{8.017028in}{5.697878in}}{\pgfqpoint{8.022067in}{5.697878in}}%
\pgfpathlineto{\pgfqpoint{8.022067in}{5.697878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.039780in}{5.702809in}}%
\pgfpathcurveto{\pgfqpoint{8.044838in}{5.702809in}}{\pgfqpoint{8.049690in}{5.704818in}}{\pgfqpoint{8.053266in}{5.708395in}}%
\pgfpathcurveto{\pgfqpoint{8.056843in}{5.711971in}}{\pgfqpoint{8.058852in}{5.716823in}}{\pgfqpoint{8.058852in}{5.721880in}}%
\pgfpathcurveto{\pgfqpoint{8.058852in}{5.726938in}}{\pgfqpoint{8.056843in}{5.731790in}}{\pgfqpoint{8.053266in}{5.735366in}}%
\pgfpathcurveto{\pgfqpoint{8.049690in}{5.738943in}}{\pgfqpoint{8.044838in}{5.740952in}}{\pgfqpoint{8.039780in}{5.740952in}}%
\pgfpathcurveto{\pgfqpoint{8.034723in}{5.740952in}}{\pgfqpoint{8.029871in}{5.738943in}}{\pgfqpoint{8.026295in}{5.735366in}}%
\pgfpathcurveto{\pgfqpoint{8.022718in}{5.731790in}}{\pgfqpoint{8.020709in}{5.726938in}}{\pgfqpoint{8.020709in}{5.721880in}}%
\pgfpathcurveto{\pgfqpoint{8.020709in}{5.716823in}}{\pgfqpoint{8.022718in}{5.711971in}}{\pgfqpoint{8.026295in}{5.708395in}}%
\pgfpathcurveto{\pgfqpoint{8.029871in}{5.704818in}}{\pgfqpoint{8.034723in}{5.702809in}}{\pgfqpoint{8.039780in}{5.702809in}}%
\pgfpathlineto{\pgfqpoint{8.039780in}{5.702809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057494in}{5.700054in}}%
\pgfpathcurveto{\pgfqpoint{8.062578in}{5.700054in}}{\pgfqpoint{8.067455in}{5.702074in}}{\pgfqpoint{8.071050in}{5.705669in}}%
\pgfpathcurveto{\pgfqpoint{8.074645in}{5.709264in}}{\pgfqpoint{8.076666in}{5.714141in}}{\pgfqpoint{8.076666in}{5.719225in}}%
\pgfpathcurveto{\pgfqpoint{8.076666in}{5.724310in}}{\pgfqpoint{8.074645in}{5.729187in}}{\pgfqpoint{8.071050in}{5.732782in}}%
\pgfpathcurveto{\pgfqpoint{8.067455in}{5.736377in}}{\pgfqpoint{8.062578in}{5.738397in}}{\pgfqpoint{8.057494in}{5.738397in}}%
\pgfpathcurveto{\pgfqpoint{8.052409in}{5.738397in}}{\pgfqpoint{8.047532in}{5.736377in}}{\pgfqpoint{8.043937in}{5.732782in}}%
\pgfpathcurveto{\pgfqpoint{8.040342in}{5.729187in}}{\pgfqpoint{8.038322in}{5.724310in}}{\pgfqpoint{8.038322in}{5.719225in}}%
\pgfpathcurveto{\pgfqpoint{8.038322in}{5.714141in}}{\pgfqpoint{8.040342in}{5.709264in}}{\pgfqpoint{8.043937in}{5.705669in}}%
\pgfpathcurveto{\pgfqpoint{8.047532in}{5.702074in}}{\pgfqpoint{8.052409in}{5.700054in}}{\pgfqpoint{8.057494in}{5.700054in}}%
\pgfpathlineto{\pgfqpoint{8.057494in}{5.700054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075207in}{5.717545in}}%
\pgfpathcurveto{\pgfqpoint{8.080265in}{5.717545in}}{\pgfqpoint{8.085116in}{5.719554in}}{\pgfqpoint{8.088693in}{5.723131in}}%
\pgfpathcurveto{\pgfqpoint{8.092269in}{5.726707in}}{\pgfqpoint{8.094279in}{5.731559in}}{\pgfqpoint{8.094279in}{5.736617in}}%
\pgfpathcurveto{\pgfqpoint{8.094279in}{5.741675in}}{\pgfqpoint{8.092269in}{5.746526in}}{\pgfqpoint{8.088693in}{5.750103in}}%
\pgfpathcurveto{\pgfqpoint{8.085116in}{5.753679in}}{\pgfqpoint{8.080265in}{5.755689in}}{\pgfqpoint{8.075207in}{5.755689in}}%
\pgfpathcurveto{\pgfqpoint{8.070149in}{5.755689in}}{\pgfqpoint{8.065298in}{5.753679in}}{\pgfqpoint{8.061721in}{5.750103in}}%
\pgfpathcurveto{\pgfqpoint{8.058145in}{5.746526in}}{\pgfqpoint{8.056135in}{5.741675in}}{\pgfqpoint{8.056135in}{5.736617in}}%
\pgfpathcurveto{\pgfqpoint{8.056135in}{5.731559in}}{\pgfqpoint{8.058145in}{5.726707in}}{\pgfqpoint{8.061721in}{5.723131in}}%
\pgfpathcurveto{\pgfqpoint{8.065298in}{5.719554in}}{\pgfqpoint{8.070149in}{5.717545in}}{\pgfqpoint{8.075207in}{5.717545in}}%
\pgfpathlineto{\pgfqpoint{8.075207in}{5.717545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.092920in}{5.729663in}}%
\pgfpathcurveto{\pgfqpoint{8.097917in}{5.729663in}}{\pgfqpoint{8.102710in}{5.731649in}}{\pgfqpoint{8.106243in}{5.735182in}}%
\pgfpathcurveto{\pgfqpoint{8.109776in}{5.738715in}}{\pgfqpoint{8.111762in}{5.743508in}}{\pgfqpoint{8.111762in}{5.748505in}}%
\pgfpathcurveto{\pgfqpoint{8.111762in}{5.753501in}}{\pgfqpoint{8.109776in}{5.758294in}}{\pgfqpoint{8.106243in}{5.761828in}}%
\pgfpathcurveto{\pgfqpoint{8.102710in}{5.765361in}}{\pgfqpoint{8.097917in}{5.767346in}}{\pgfqpoint{8.092920in}{5.767346in}}%
\pgfpathcurveto{\pgfqpoint{8.087923in}{5.767346in}}{\pgfqpoint{8.083131in}{5.765361in}}{\pgfqpoint{8.079597in}{5.761828in}}%
\pgfpathcurveto{\pgfqpoint{8.076064in}{5.758294in}}{\pgfqpoint{8.074079in}{5.753501in}}{\pgfqpoint{8.074079in}{5.748505in}}%
\pgfpathcurveto{\pgfqpoint{8.074079in}{5.743508in}}{\pgfqpoint{8.076064in}{5.738715in}}{\pgfqpoint{8.079597in}{5.735182in}}%
\pgfpathcurveto{\pgfqpoint{8.083131in}{5.731649in}}{\pgfqpoint{8.087923in}{5.729663in}}{\pgfqpoint{8.092920in}{5.729663in}}%
\pgfpathlineto{\pgfqpoint{8.092920in}{5.729663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.110634in}{5.713123in}}%
\pgfpathcurveto{\pgfqpoint{8.115722in}{5.713123in}}{\pgfqpoint{8.120602in}{5.715144in}}{\pgfqpoint{8.124200in}{5.718742in}}%
\pgfpathcurveto{\pgfqpoint{8.127798in}{5.722340in}}{\pgfqpoint{8.129820in}{5.727220in}}{\pgfqpoint{8.129820in}{5.732309in}}%
\pgfpathcurveto{\pgfqpoint{8.129820in}{5.737397in}}{\pgfqpoint{8.127798in}{5.742277in}}{\pgfqpoint{8.124200in}{5.745875in}}%
\pgfpathcurveto{\pgfqpoint{8.120602in}{5.749473in}}{\pgfqpoint{8.115722in}{5.751495in}}{\pgfqpoint{8.110634in}{5.751495in}}%
\pgfpathcurveto{\pgfqpoint{8.105545in}{5.751495in}}{\pgfqpoint{8.100665in}{5.749473in}}{\pgfqpoint{8.097067in}{5.745875in}}%
\pgfpathcurveto{\pgfqpoint{8.093469in}{5.742277in}}{\pgfqpoint{8.091447in}{5.737397in}}{\pgfqpoint{8.091447in}{5.732309in}}%
\pgfpathcurveto{\pgfqpoint{8.091447in}{5.727220in}}{\pgfqpoint{8.093469in}{5.722340in}}{\pgfqpoint{8.097067in}{5.718742in}}%
\pgfpathcurveto{\pgfqpoint{8.100665in}{5.715144in}}{\pgfqpoint{8.105545in}{5.713123in}}{\pgfqpoint{8.110634in}{5.713123in}}%
\pgfpathlineto{\pgfqpoint{8.110634in}{5.713123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128347in}{5.708423in}}%
\pgfpathcurveto{\pgfqpoint{8.133409in}{5.708423in}}{\pgfqpoint{8.138264in}{5.710434in}}{\pgfqpoint{8.141843in}{5.714014in}}%
\pgfpathcurveto{\pgfqpoint{8.145422in}{5.717593in}}{\pgfqpoint{8.147433in}{5.722448in}}{\pgfqpoint{8.147433in}{5.727510in}}%
\pgfpathcurveto{\pgfqpoint{8.147433in}{5.732571in}}{\pgfqpoint{8.145422in}{5.737426in}}{\pgfqpoint{8.141843in}{5.741006in}}%
\pgfpathcurveto{\pgfqpoint{8.138264in}{5.744585in}}{\pgfqpoint{8.133409in}{5.746596in}}{\pgfqpoint{8.128347in}{5.746596in}}%
\pgfpathcurveto{\pgfqpoint{8.123285in}{5.746596in}}{\pgfqpoint{8.118430in}{5.744585in}}{\pgfqpoint{8.114851in}{5.741006in}}%
\pgfpathcurveto{\pgfqpoint{8.111272in}{5.737426in}}{\pgfqpoint{8.109261in}{5.732571in}}{\pgfqpoint{8.109261in}{5.727510in}}%
\pgfpathcurveto{\pgfqpoint{8.109261in}{5.722448in}}{\pgfqpoint{8.111272in}{5.717593in}}{\pgfqpoint{8.114851in}{5.714014in}}%
\pgfpathcurveto{\pgfqpoint{8.118430in}{5.710434in}}{\pgfqpoint{8.123285in}{5.708423in}}{\pgfqpoint{8.128347in}{5.708423in}}%
\pgfpathlineto{\pgfqpoint{8.128347in}{5.708423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146060in}{5.689551in}}%
\pgfpathcurveto{\pgfqpoint{8.151118in}{5.689551in}}{\pgfqpoint{8.155969in}{5.691560in}}{\pgfqpoint{8.159546in}{5.695137in}}%
\pgfpathcurveto{\pgfqpoint{8.163122in}{5.698713in}}{\pgfqpoint{8.165132in}{5.703564in}}{\pgfqpoint{8.165132in}{5.708622in}}%
\pgfpathcurveto{\pgfqpoint{8.165132in}{5.713680in}}{\pgfqpoint{8.163122in}{5.718532in}}{\pgfqpoint{8.159546in}{5.722108in}}%
\pgfpathcurveto{\pgfqpoint{8.155969in}{5.725685in}}{\pgfqpoint{8.151118in}{5.727694in}}{\pgfqpoint{8.146060in}{5.727694in}}%
\pgfpathcurveto{\pgfqpoint{8.141002in}{5.727694in}}{\pgfqpoint{8.136151in}{5.725685in}}{\pgfqpoint{8.132574in}{5.722108in}}%
\pgfpathcurveto{\pgfqpoint{8.128998in}{5.718532in}}{\pgfqpoint{8.126988in}{5.713680in}}{\pgfqpoint{8.126988in}{5.708622in}}%
\pgfpathcurveto{\pgfqpoint{8.126988in}{5.703564in}}{\pgfqpoint{8.128998in}{5.698713in}}{\pgfqpoint{8.132574in}{5.695137in}}%
\pgfpathcurveto{\pgfqpoint{8.136151in}{5.691560in}}{\pgfqpoint{8.141002in}{5.689551in}}{\pgfqpoint{8.146060in}{5.689551in}}%
\pgfpathlineto{\pgfqpoint{8.146060in}{5.689551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163773in}{5.685515in}}%
\pgfpathcurveto{\pgfqpoint{8.168808in}{5.685515in}}{\pgfqpoint{8.173638in}{5.687515in}}{\pgfqpoint{8.177198in}{5.691076in}}%
\pgfpathcurveto{\pgfqpoint{8.180759in}{5.694636in}}{\pgfqpoint{8.182759in}{5.699466in}}{\pgfqpoint{8.182759in}{5.704501in}}%
\pgfpathcurveto{\pgfqpoint{8.182759in}{5.709536in}}{\pgfqpoint{8.180759in}{5.714365in}}{\pgfqpoint{8.177198in}{5.717926in}}%
\pgfpathcurveto{\pgfqpoint{8.173638in}{5.721486in}}{\pgfqpoint{8.168808in}{5.723487in}}{\pgfqpoint{8.163773in}{5.723487in}}%
\pgfpathcurveto{\pgfqpoint{8.158738in}{5.723487in}}{\pgfqpoint{8.153909in}{5.721486in}}{\pgfqpoint{8.150348in}{5.717926in}}%
\pgfpathcurveto{\pgfqpoint{8.146788in}{5.714365in}}{\pgfqpoint{8.144788in}{5.709536in}}{\pgfqpoint{8.144788in}{5.704501in}}%
\pgfpathcurveto{\pgfqpoint{8.144788in}{5.699466in}}{\pgfqpoint{8.146788in}{5.694636in}}{\pgfqpoint{8.150348in}{5.691076in}}%
\pgfpathcurveto{\pgfqpoint{8.153909in}{5.687515in}}{\pgfqpoint{8.158738in}{5.685515in}}{\pgfqpoint{8.163773in}{5.685515in}}%
\pgfpathlineto{\pgfqpoint{8.163773in}{5.685515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.181487in}{5.680706in}}%
\pgfpathcurveto{\pgfqpoint{8.186418in}{5.680706in}}{\pgfqpoint{8.191147in}{5.682666in}}{\pgfqpoint{8.194634in}{5.686152in}}%
\pgfpathcurveto{\pgfqpoint{8.198121in}{5.689639in}}{\pgfqpoint{8.200080in}{5.694369in}}{\pgfqpoint{8.200080in}{5.699300in}}%
\pgfpathcurveto{\pgfqpoint{8.200080in}{5.704231in}}{\pgfqpoint{8.198121in}{5.708961in}}{\pgfqpoint{8.194634in}{5.712447in}}%
\pgfpathcurveto{\pgfqpoint{8.191147in}{5.715934in}}{\pgfqpoint{8.186418in}{5.717893in}}{\pgfqpoint{8.181487in}{5.717893in}}%
\pgfpathcurveto{\pgfqpoint{8.176556in}{5.717893in}}{\pgfqpoint{8.171826in}{5.715934in}}{\pgfqpoint{8.168339in}{5.712447in}}%
\pgfpathcurveto{\pgfqpoint{8.164852in}{5.708961in}}{\pgfqpoint{8.162893in}{5.704231in}}{\pgfqpoint{8.162893in}{5.699300in}}%
\pgfpathcurveto{\pgfqpoint{8.162893in}{5.694369in}}{\pgfqpoint{8.164852in}{5.689639in}}{\pgfqpoint{8.168339in}{5.686152in}}%
\pgfpathcurveto{\pgfqpoint{8.171826in}{5.682666in}}{\pgfqpoint{8.176556in}{5.680706in}}{\pgfqpoint{8.181487in}{5.680706in}}%
\pgfpathlineto{\pgfqpoint{8.181487in}{5.680706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199200in}{5.696295in}}%
\pgfpathcurveto{\pgfqpoint{8.204005in}{5.696295in}}{\pgfqpoint{8.208613in}{5.698204in}}{\pgfqpoint{8.212011in}{5.701601in}}%
\pgfpathcurveto{\pgfqpoint{8.215408in}{5.704998in}}{\pgfqpoint{8.217317in}{5.709607in}}{\pgfqpoint{8.217317in}{5.714412in}}%
\pgfpathcurveto{\pgfqpoint{8.217317in}{5.719217in}}{\pgfqpoint{8.215408in}{5.723825in}}{\pgfqpoint{8.212011in}{5.727223in}}%
\pgfpathcurveto{\pgfqpoint{8.208613in}{5.730620in}}{\pgfqpoint{8.204005in}{5.732529in}}{\pgfqpoint{8.199200in}{5.732529in}}%
\pgfpathcurveto{\pgfqpoint{8.194395in}{5.732529in}}{\pgfqpoint{8.189787in}{5.730620in}}{\pgfqpoint{8.186389in}{5.727223in}}%
\pgfpathcurveto{\pgfqpoint{8.182992in}{5.723825in}}{\pgfqpoint{8.181083in}{5.719217in}}{\pgfqpoint{8.181083in}{5.714412in}}%
\pgfpathcurveto{\pgfqpoint{8.181083in}{5.709607in}}{\pgfqpoint{8.182992in}{5.704998in}}{\pgfqpoint{8.186389in}{5.701601in}}%
\pgfpathcurveto{\pgfqpoint{8.189787in}{5.698204in}}{\pgfqpoint{8.194395in}{5.696295in}}{\pgfqpoint{8.199200in}{5.696295in}}%
\pgfpathlineto{\pgfqpoint{8.199200in}{5.696295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216913in}{5.672606in}}%
\pgfpathcurveto{\pgfqpoint{8.221588in}{5.672606in}}{\pgfqpoint{8.226073in}{5.674463in}}{\pgfqpoint{8.229378in}{5.677769in}}%
\pgfpathcurveto{\pgfqpoint{8.232684in}{5.681075in}}{\pgfqpoint{8.234542in}{5.685559in}}{\pgfqpoint{8.234542in}{5.690234in}}%
\pgfpathcurveto{\pgfqpoint{8.234542in}{5.694909in}}{\pgfqpoint{8.232684in}{5.699394in}}{\pgfqpoint{8.229378in}{5.702699in}}%
\pgfpathcurveto{\pgfqpoint{8.226073in}{5.706005in}}{\pgfqpoint{8.221588in}{5.707863in}}{\pgfqpoint{8.216913in}{5.707863in}}%
\pgfpathcurveto{\pgfqpoint{8.212238in}{5.707863in}}{\pgfqpoint{8.207754in}{5.706005in}}{\pgfqpoint{8.204448in}{5.702699in}}%
\pgfpathcurveto{\pgfqpoint{8.201142in}{5.699394in}}{\pgfqpoint{8.199285in}{5.694909in}}{\pgfqpoint{8.199285in}{5.690234in}}%
\pgfpathcurveto{\pgfqpoint{8.199285in}{5.685559in}}{\pgfqpoint{8.201142in}{5.681075in}}{\pgfqpoint{8.204448in}{5.677769in}}%
\pgfpathcurveto{\pgfqpoint{8.207754in}{5.674463in}}{\pgfqpoint{8.212238in}{5.672606in}}{\pgfqpoint{8.216913in}{5.672606in}}%
\pgfpathlineto{\pgfqpoint{8.216913in}{5.672606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234626in}{5.669431in}}%
\pgfpathcurveto{\pgfqpoint{8.239359in}{5.669431in}}{\pgfqpoint{8.243898in}{5.671311in}}{\pgfqpoint{8.247244in}{5.674657in}}%
\pgfpathcurveto{\pgfqpoint{8.250590in}{5.678004in}}{\pgfqpoint{8.252470in}{5.682543in}}{\pgfqpoint{8.252470in}{5.687275in}}%
\pgfpathcurveto{\pgfqpoint{8.252470in}{5.692007in}}{\pgfqpoint{8.250590in}{5.696546in}}{\pgfqpoint{8.247244in}{5.699892in}}%
\pgfpathcurveto{\pgfqpoint{8.243898in}{5.703239in}}{\pgfqpoint{8.239359in}{5.705119in}}{\pgfqpoint{8.234626in}{5.705119in}}%
\pgfpathcurveto{\pgfqpoint{8.229894in}{5.705119in}}{\pgfqpoint{8.225355in}{5.703239in}}{\pgfqpoint{8.222009in}{5.699892in}}%
\pgfpathcurveto{\pgfqpoint{8.218663in}{5.696546in}}{\pgfqpoint{8.216783in}{5.692007in}}{\pgfqpoint{8.216783in}{5.687275in}}%
\pgfpathcurveto{\pgfqpoint{8.216783in}{5.682543in}}{\pgfqpoint{8.218663in}{5.678004in}}{\pgfqpoint{8.222009in}{5.674657in}}%
\pgfpathcurveto{\pgfqpoint{8.225355in}{5.671311in}}{\pgfqpoint{8.229894in}{5.669431in}}{\pgfqpoint{8.234626in}{5.669431in}}%
\pgfpathlineto{\pgfqpoint{8.234626in}{5.669431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252340in}{5.670608in}}%
\pgfpathcurveto{\pgfqpoint{8.257100in}{5.670608in}}{\pgfqpoint{8.261667in}{5.672500in}}{\pgfqpoint{8.265033in}{5.675866in}}%
\pgfpathcurveto{\pgfqpoint{8.268399in}{5.679232in}}{\pgfqpoint{8.270290in}{5.683799in}}{\pgfqpoint{8.270290in}{5.688559in}}%
\pgfpathcurveto{\pgfqpoint{8.270290in}{5.693320in}}{\pgfqpoint{8.268399in}{5.697886in}}{\pgfqpoint{8.265033in}{5.701252in}}%
\pgfpathcurveto{\pgfqpoint{8.261667in}{5.704619in}}{\pgfqpoint{8.257100in}{5.706510in}}{\pgfqpoint{8.252340in}{5.706510in}}%
\pgfpathcurveto{\pgfqpoint{8.247579in}{5.706510in}}{\pgfqpoint{8.243013in}{5.704619in}}{\pgfqpoint{8.239647in}{5.701252in}}%
\pgfpathcurveto{\pgfqpoint{8.236280in}{5.697886in}}{\pgfqpoint{8.234389in}{5.693320in}}{\pgfqpoint{8.234389in}{5.688559in}}%
\pgfpathcurveto{\pgfqpoint{8.234389in}{5.683799in}}{\pgfqpoint{8.236280in}{5.679232in}}{\pgfqpoint{8.239647in}{5.675866in}}%
\pgfpathcurveto{\pgfqpoint{8.243013in}{5.672500in}}{\pgfqpoint{8.247579in}{5.670608in}}{\pgfqpoint{8.252340in}{5.670608in}}%
\pgfpathlineto{\pgfqpoint{8.252340in}{5.670608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270053in}{5.670740in}}%
\pgfpathcurveto{\pgfqpoint{8.274695in}{5.670740in}}{\pgfqpoint{8.279148in}{5.672584in}}{\pgfqpoint{8.282430in}{5.675866in}}%
\pgfpathcurveto{\pgfqpoint{8.285713in}{5.679149in}}{\pgfqpoint{8.287557in}{5.683601in}}{\pgfqpoint{8.287557in}{5.688244in}}%
\pgfpathcurveto{\pgfqpoint{8.287557in}{5.692886in}}{\pgfqpoint{8.285713in}{5.697338in}}{\pgfqpoint{8.282430in}{5.700621in}}%
\pgfpathcurveto{\pgfqpoint{8.279148in}{5.703903in}}{\pgfqpoint{8.274695in}{5.705748in}}{\pgfqpoint{8.270053in}{5.705748in}}%
\pgfpathcurveto{\pgfqpoint{8.265411in}{5.705748in}}{\pgfqpoint{8.260958in}{5.703903in}}{\pgfqpoint{8.257676in}{5.700621in}}%
\pgfpathcurveto{\pgfqpoint{8.254393in}{5.697338in}}{\pgfqpoint{8.252549in}{5.692886in}}{\pgfqpoint{8.252549in}{5.688244in}}%
\pgfpathcurveto{\pgfqpoint{8.252549in}{5.683601in}}{\pgfqpoint{8.254393in}{5.679149in}}{\pgfqpoint{8.257676in}{5.675866in}}%
\pgfpathcurveto{\pgfqpoint{8.260958in}{5.672584in}}{\pgfqpoint{8.265411in}{5.670740in}}{\pgfqpoint{8.270053in}{5.670740in}}%
\pgfpathlineto{\pgfqpoint{8.270053in}{5.670740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.287766in}{5.674135in}}%
\pgfpathcurveto{\pgfqpoint{8.292595in}{5.674135in}}{\pgfqpoint{8.297227in}{5.676053in}}{\pgfqpoint{8.300641in}{5.679468in}}%
\pgfpathcurveto{\pgfqpoint{8.304055in}{5.682882in}}{\pgfqpoint{8.305974in}{5.687514in}}{\pgfqpoint{8.305974in}{5.692343in}}%
\pgfpathcurveto{\pgfqpoint{8.305974in}{5.697171in}}{\pgfqpoint{8.304055in}{5.701803in}}{\pgfqpoint{8.300641in}{5.705217in}}%
\pgfpathcurveto{\pgfqpoint{8.297227in}{5.708632in}}{\pgfqpoint{8.292595in}{5.710550in}}{\pgfqpoint{8.287766in}{5.710550in}}%
\pgfpathcurveto{\pgfqpoint{8.282938in}{5.710550in}}{\pgfqpoint{8.278306in}{5.708632in}}{\pgfqpoint{8.274892in}{5.705217in}}%
\pgfpathcurveto{\pgfqpoint{8.271477in}{5.701803in}}{\pgfqpoint{8.269559in}{5.697171in}}{\pgfqpoint{8.269559in}{5.692343in}}%
\pgfpathcurveto{\pgfqpoint{8.269559in}{5.687514in}}{\pgfqpoint{8.271477in}{5.682882in}}{\pgfqpoint{8.274892in}{5.679468in}}%
\pgfpathcurveto{\pgfqpoint{8.278306in}{5.676053in}}{\pgfqpoint{8.282938in}{5.674135in}}{\pgfqpoint{8.287766in}{5.674135in}}%
\pgfpathlineto{\pgfqpoint{8.287766in}{5.674135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305480in}{5.667499in}}%
\pgfpathcurveto{\pgfqpoint{8.310300in}{5.667499in}}{\pgfqpoint{8.314924in}{5.669415in}}{\pgfqpoint{8.318333in}{5.672823in}}%
\pgfpathcurveto{\pgfqpoint{8.321742in}{5.676232in}}{\pgfqpoint{8.323657in}{5.680856in}}{\pgfqpoint{8.323657in}{5.685677in}}%
\pgfpathcurveto{\pgfqpoint{8.323657in}{5.690497in}}{\pgfqpoint{8.321742in}{5.695121in}}{\pgfqpoint{8.318333in}{5.698530in}}%
\pgfpathcurveto{\pgfqpoint{8.314924in}{5.701939in}}{\pgfqpoint{8.310300in}{5.703854in}}{\pgfqpoint{8.305480in}{5.703854in}}%
\pgfpathcurveto{\pgfqpoint{8.300659in}{5.703854in}}{\pgfqpoint{8.296035in}{5.701939in}}{\pgfqpoint{8.292626in}{5.698530in}}%
\pgfpathcurveto{\pgfqpoint{8.289217in}{5.695121in}}{\pgfqpoint{8.287302in}{5.690497in}}{\pgfqpoint{8.287302in}{5.685677in}}%
\pgfpathcurveto{\pgfqpoint{8.287302in}{5.680856in}}{\pgfqpoint{8.289217in}{5.676232in}}{\pgfqpoint{8.292626in}{5.672823in}}%
\pgfpathcurveto{\pgfqpoint{8.296035in}{5.669415in}}{\pgfqpoint{8.300659in}{5.667499in}}{\pgfqpoint{8.305480in}{5.667499in}}%
\pgfpathlineto{\pgfqpoint{8.305480in}{5.667499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323193in}{5.673651in}}%
\pgfpathcurveto{\pgfqpoint{8.327994in}{5.673651in}}{\pgfqpoint{8.332598in}{5.675559in}}{\pgfqpoint{8.335993in}{5.678953in}}%
\pgfpathcurveto{\pgfqpoint{8.339388in}{5.682348in}}{\pgfqpoint{8.341295in}{5.686953in}}{\pgfqpoint{8.341295in}{5.691753in}}%
\pgfpathcurveto{\pgfqpoint{8.341295in}{5.696554in}}{\pgfqpoint{8.339388in}{5.701159in}}{\pgfqpoint{8.335993in}{5.704554in}}%
\pgfpathcurveto{\pgfqpoint{8.332598in}{5.707948in}}{\pgfqpoint{8.327994in}{5.709856in}}{\pgfqpoint{8.323193in}{5.709856in}}%
\pgfpathcurveto{\pgfqpoint{8.318392in}{5.709856in}}{\pgfqpoint{8.313787in}{5.707948in}}{\pgfqpoint{8.310393in}{5.704554in}}%
\pgfpathcurveto{\pgfqpoint{8.306998in}{5.701159in}}{\pgfqpoint{8.305091in}{5.696554in}}{\pgfqpoint{8.305091in}{5.691753in}}%
\pgfpathcurveto{\pgfqpoint{8.305091in}{5.686953in}}{\pgfqpoint{8.306998in}{5.682348in}}{\pgfqpoint{8.310393in}{5.678953in}}%
\pgfpathcurveto{\pgfqpoint{8.313787in}{5.675559in}}{\pgfqpoint{8.318392in}{5.673651in}}{\pgfqpoint{8.323193in}{5.673651in}}%
\pgfpathlineto{\pgfqpoint{8.323193in}{5.673651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340906in}{5.662995in}}%
\pgfpathcurveto{\pgfqpoint{8.345659in}{5.662995in}}{\pgfqpoint{8.350217in}{5.664883in}}{\pgfqpoint{8.353578in}{5.668243in}}%
\pgfpathcurveto{\pgfqpoint{8.356938in}{5.671604in}}{\pgfqpoint{8.358826in}{5.676162in}}{\pgfqpoint{8.358826in}{5.680915in}}%
\pgfpathcurveto{\pgfqpoint{8.358826in}{5.685667in}}{\pgfqpoint{8.356938in}{5.690226in}}{\pgfqpoint{8.353578in}{5.693586in}}%
\pgfpathcurveto{\pgfqpoint{8.350217in}{5.696947in}}{\pgfqpoint{8.345659in}{5.698835in}}{\pgfqpoint{8.340906in}{5.698835in}}%
\pgfpathcurveto{\pgfqpoint{8.336154in}{5.698835in}}{\pgfqpoint{8.331595in}{5.696947in}}{\pgfqpoint{8.328235in}{5.693586in}}%
\pgfpathcurveto{\pgfqpoint{8.324874in}{5.690226in}}{\pgfqpoint{8.322986in}{5.685667in}}{\pgfqpoint{8.322986in}{5.680915in}}%
\pgfpathcurveto{\pgfqpoint{8.322986in}{5.676162in}}{\pgfqpoint{8.324874in}{5.671604in}}{\pgfqpoint{8.328235in}{5.668243in}}%
\pgfpathcurveto{\pgfqpoint{8.331595in}{5.664883in}}{\pgfqpoint{8.336154in}{5.662995in}}{\pgfqpoint{8.340906in}{5.662995in}}%
\pgfpathlineto{\pgfqpoint{8.340906in}{5.662995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.358619in}{5.658358in}}%
\pgfpathcurveto{\pgfqpoint{8.363420in}{5.658358in}}{\pgfqpoint{8.368025in}{5.660266in}}{\pgfqpoint{8.371420in}{5.663660in}}%
\pgfpathcurveto{\pgfqpoint{8.374814in}{5.667055in}}{\pgfqpoint{8.376722in}{5.671660in}}{\pgfqpoint{8.376722in}{5.676460in}}%
\pgfpathcurveto{\pgfqpoint{8.376722in}{5.681261in}}{\pgfqpoint{8.374814in}{5.685866in}}{\pgfqpoint{8.371420in}{5.689261in}}%
\pgfpathcurveto{\pgfqpoint{8.368025in}{5.692655in}}{\pgfqpoint{8.363420in}{5.694563in}}{\pgfqpoint{8.358619in}{5.694563in}}%
\pgfpathcurveto{\pgfqpoint{8.353819in}{5.694563in}}{\pgfqpoint{8.349214in}{5.692655in}}{\pgfqpoint{8.345819in}{5.689261in}}%
\pgfpathcurveto{\pgfqpoint{8.342425in}{5.685866in}}{\pgfqpoint{8.340517in}{5.681261in}}{\pgfqpoint{8.340517in}{5.676460in}}%
\pgfpathcurveto{\pgfqpoint{8.340517in}{5.671660in}}{\pgfqpoint{8.342425in}{5.667055in}}{\pgfqpoint{8.345819in}{5.663660in}}%
\pgfpathcurveto{\pgfqpoint{8.349214in}{5.660266in}}{\pgfqpoint{8.353819in}{5.658358in}}{\pgfqpoint{8.358619in}{5.658358in}}%
\pgfpathlineto{\pgfqpoint{8.358619in}{5.658358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376333in}{5.645765in}}%
\pgfpathcurveto{\pgfqpoint{8.381185in}{5.645765in}}{\pgfqpoint{8.385840in}{5.647693in}}{\pgfqpoint{8.389271in}{5.651124in}}%
\pgfpathcurveto{\pgfqpoint{8.392702in}{5.654556in}}{\pgfqpoint{8.394630in}{5.659210in}}{\pgfqpoint{8.394630in}{5.664062in}}%
\pgfpathcurveto{\pgfqpoint{8.394630in}{5.668915in}}{\pgfqpoint{8.392702in}{5.673569in}}{\pgfqpoint{8.389271in}{5.677001in}}%
\pgfpathcurveto{\pgfqpoint{8.385840in}{5.680432in}}{\pgfqpoint{8.381185in}{5.682360in}}{\pgfqpoint{8.376333in}{5.682360in}}%
\pgfpathcurveto{\pgfqpoint{8.371480in}{5.682360in}}{\pgfqpoint{8.366826in}{5.680432in}}{\pgfqpoint{8.363395in}{5.677001in}}%
\pgfpathcurveto{\pgfqpoint{8.359963in}{5.673569in}}{\pgfqpoint{8.358035in}{5.668915in}}{\pgfqpoint{8.358035in}{5.664062in}}%
\pgfpathcurveto{\pgfqpoint{8.358035in}{5.659210in}}{\pgfqpoint{8.359963in}{5.654556in}}{\pgfqpoint{8.363395in}{5.651124in}}%
\pgfpathcurveto{\pgfqpoint{8.366826in}{5.647693in}}{\pgfqpoint{8.371480in}{5.645765in}}{\pgfqpoint{8.376333in}{5.645765in}}%
\pgfpathlineto{\pgfqpoint{8.376333in}{5.645765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394046in}{5.662827in}}%
\pgfpathcurveto{\pgfqpoint{8.398883in}{5.662827in}}{\pgfqpoint{8.403522in}{5.664749in}}{\pgfqpoint{8.406942in}{5.668169in}}%
\pgfpathcurveto{\pgfqpoint{8.410362in}{5.671589in}}{\pgfqpoint{8.412283in}{5.676228in}}{\pgfqpoint{8.412283in}{5.681064in}}%
\pgfpathcurveto{\pgfqpoint{8.412283in}{5.685901in}}{\pgfqpoint{8.410362in}{5.690540in}}{\pgfqpoint{8.406942in}{5.693960in}}%
\pgfpathcurveto{\pgfqpoint{8.403522in}{5.697380in}}{\pgfqpoint{8.398883in}{5.699302in}}{\pgfqpoint{8.394046in}{5.699302in}}%
\pgfpathcurveto{\pgfqpoint{8.389209in}{5.699302in}}{\pgfqpoint{8.384570in}{5.697380in}}{\pgfqpoint{8.381150in}{5.693960in}}%
\pgfpathcurveto{\pgfqpoint{8.377730in}{5.690540in}}{\pgfqpoint{8.375808in}{5.685901in}}{\pgfqpoint{8.375808in}{5.681064in}}%
\pgfpathcurveto{\pgfqpoint{8.375808in}{5.676228in}}{\pgfqpoint{8.377730in}{5.671589in}}{\pgfqpoint{8.381150in}{5.668169in}}%
\pgfpathcurveto{\pgfqpoint{8.384570in}{5.664749in}}{\pgfqpoint{8.389209in}{5.662827in}}{\pgfqpoint{8.394046in}{5.662827in}}%
\pgfpathlineto{\pgfqpoint{8.394046in}{5.662827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411759in}{5.625193in}}%
\pgfpathcurveto{\pgfqpoint{8.416760in}{5.625193in}}{\pgfqpoint{8.421556in}{5.627179in}}{\pgfqpoint{8.425092in}{5.630715in}}%
\pgfpathcurveto{\pgfqpoint{8.428628in}{5.634251in}}{\pgfqpoint{8.430615in}{5.639048in}}{\pgfqpoint{8.430615in}{5.644048in}}%
\pgfpathcurveto{\pgfqpoint{8.430615in}{5.649049in}}{\pgfqpoint{8.428628in}{5.653846in}}{\pgfqpoint{8.425092in}{5.657382in}}%
\pgfpathcurveto{\pgfqpoint{8.421556in}{5.660918in}}{\pgfqpoint{8.416760in}{5.662904in}}{\pgfqpoint{8.411759in}{5.662904in}}%
\pgfpathcurveto{\pgfqpoint{8.406759in}{5.662904in}}{\pgfqpoint{8.401962in}{5.660918in}}{\pgfqpoint{8.398426in}{5.657382in}}%
\pgfpathcurveto{\pgfqpoint{8.394890in}{5.653846in}}{\pgfqpoint{8.392903in}{5.649049in}}{\pgfqpoint{8.392903in}{5.644048in}}%
\pgfpathcurveto{\pgfqpoint{8.392903in}{5.639048in}}{\pgfqpoint{8.394890in}{5.634251in}}{\pgfqpoint{8.398426in}{5.630715in}}%
\pgfpathcurveto{\pgfqpoint{8.401962in}{5.627179in}}{\pgfqpoint{8.406759in}{5.625193in}}{\pgfqpoint{8.411759in}{5.625193in}}%
\pgfpathlineto{\pgfqpoint{8.411759in}{5.625193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429472in}{5.644850in}}%
\pgfpathcurveto{\pgfqpoint{8.434458in}{5.644850in}}{\pgfqpoint{8.439239in}{5.646831in}}{\pgfqpoint{8.442765in}{5.650356in}}%
\pgfpathcurveto{\pgfqpoint{8.446290in}{5.653881in}}{\pgfqpoint{8.448270in}{5.658663in}}{\pgfqpoint{8.448270in}{5.663648in}}%
\pgfpathcurveto{\pgfqpoint{8.448270in}{5.668633in}}{\pgfqpoint{8.446290in}{5.673415in}}{\pgfqpoint{8.442765in}{5.676940in}}%
\pgfpathcurveto{\pgfqpoint{8.439239in}{5.680465in}}{\pgfqpoint{8.434458in}{5.682446in}}{\pgfqpoint{8.429472in}{5.682446in}}%
\pgfpathcurveto{\pgfqpoint{8.424487in}{5.682446in}}{\pgfqpoint{8.419705in}{5.680465in}}{\pgfqpoint{8.416180in}{5.676940in}}%
\pgfpathcurveto{\pgfqpoint{8.412655in}{5.673415in}}{\pgfqpoint{8.410675in}{5.668633in}}{\pgfqpoint{8.410675in}{5.663648in}}%
\pgfpathcurveto{\pgfqpoint{8.410675in}{5.658663in}}{\pgfqpoint{8.412655in}{5.653881in}}{\pgfqpoint{8.416180in}{5.650356in}}%
\pgfpathcurveto{\pgfqpoint{8.419705in}{5.646831in}}{\pgfqpoint{8.424487in}{5.644850in}}{\pgfqpoint{8.429472in}{5.644850in}}%
\pgfpathlineto{\pgfqpoint{8.429472in}{5.644850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447186in}{5.648611in}}%
\pgfpathcurveto{\pgfqpoint{8.452171in}{5.648611in}}{\pgfqpoint{8.456953in}{5.650591in}}{\pgfqpoint{8.460478in}{5.654117in}}%
\pgfpathcurveto{\pgfqpoint{8.464003in}{5.657642in}}{\pgfqpoint{8.465984in}{5.662423in}}{\pgfqpoint{8.465984in}{5.667409in}}%
\pgfpathcurveto{\pgfqpoint{8.465984in}{5.672394in}}{\pgfqpoint{8.464003in}{5.677176in}}{\pgfqpoint{8.460478in}{5.680701in}}%
\pgfpathcurveto{\pgfqpoint{8.456953in}{5.684226in}}{\pgfqpoint{8.452171in}{5.686207in}}{\pgfqpoint{8.447186in}{5.686207in}}%
\pgfpathcurveto{\pgfqpoint{8.442200in}{5.686207in}}{\pgfqpoint{8.437419in}{5.684226in}}{\pgfqpoint{8.433894in}{5.680701in}}%
\pgfpathcurveto{\pgfqpoint{8.430369in}{5.677176in}}{\pgfqpoint{8.428388in}{5.672394in}}{\pgfqpoint{8.428388in}{5.667409in}}%
\pgfpathcurveto{\pgfqpoint{8.428388in}{5.662423in}}{\pgfqpoint{8.430369in}{5.657642in}}{\pgfqpoint{8.433894in}{5.654117in}}%
\pgfpathcurveto{\pgfqpoint{8.437419in}{5.650591in}}{\pgfqpoint{8.442200in}{5.648611in}}{\pgfqpoint{8.447186in}{5.648611in}}%
\pgfpathlineto{\pgfqpoint{8.447186in}{5.648611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464899in}{5.651085in}}%
\pgfpathcurveto{\pgfqpoint{8.469915in}{5.651085in}}{\pgfqpoint{8.474726in}{5.653078in}}{\pgfqpoint{8.478273in}{5.656625in}}%
\pgfpathcurveto{\pgfqpoint{8.481820in}{5.660172in}}{\pgfqpoint{8.483813in}{5.664983in}}{\pgfqpoint{8.483813in}{5.669999in}}%
\pgfpathcurveto{\pgfqpoint{8.483813in}{5.675015in}}{\pgfqpoint{8.481820in}{5.679826in}}{\pgfqpoint{8.478273in}{5.683373in}}%
\pgfpathcurveto{\pgfqpoint{8.474726in}{5.686920in}}{\pgfqpoint{8.469915in}{5.688912in}}{\pgfqpoint{8.464899in}{5.688912in}}%
\pgfpathcurveto{\pgfqpoint{8.459883in}{5.688912in}}{\pgfqpoint{8.455072in}{5.686920in}}{\pgfqpoint{8.451525in}{5.683373in}}%
\pgfpathcurveto{\pgfqpoint{8.447978in}{5.679826in}}{\pgfqpoint{8.445985in}{5.675015in}}{\pgfqpoint{8.445985in}{5.669999in}}%
\pgfpathcurveto{\pgfqpoint{8.445985in}{5.664983in}}{\pgfqpoint{8.447978in}{5.660172in}}{\pgfqpoint{8.451525in}{5.656625in}}%
\pgfpathcurveto{\pgfqpoint{8.455072in}{5.653078in}}{\pgfqpoint{8.459883in}{5.651085in}}{\pgfqpoint{8.464899in}{5.651085in}}%
\pgfpathlineto{\pgfqpoint{8.464899in}{5.651085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.482612in}{5.628645in}}%
\pgfpathcurveto{\pgfqpoint{8.487590in}{5.628645in}}{\pgfqpoint{8.492364in}{5.630622in}}{\pgfqpoint{8.495884in}{5.634142in}}%
\pgfpathcurveto{\pgfqpoint{8.499403in}{5.637662in}}{\pgfqpoint{8.501381in}{5.642436in}}{\pgfqpoint{8.501381in}{5.647414in}}%
\pgfpathcurveto{\pgfqpoint{8.501381in}{5.652391in}}{\pgfqpoint{8.499403in}{5.657165in}}{\pgfqpoint{8.495884in}{5.660685in}}%
\pgfpathcurveto{\pgfqpoint{8.492364in}{5.664205in}}{\pgfqpoint{8.487590in}{5.666182in}}{\pgfqpoint{8.482612in}{5.666182in}}%
\pgfpathcurveto{\pgfqpoint{8.477635in}{5.666182in}}{\pgfqpoint{8.472860in}{5.664205in}}{\pgfqpoint{8.469341in}{5.660685in}}%
\pgfpathcurveto{\pgfqpoint{8.465821in}{5.657165in}}{\pgfqpoint{8.463844in}{5.652391in}}{\pgfqpoint{8.463844in}{5.647414in}}%
\pgfpathcurveto{\pgfqpoint{8.463844in}{5.642436in}}{\pgfqpoint{8.465821in}{5.637662in}}{\pgfqpoint{8.469341in}{5.634142in}}%
\pgfpathcurveto{\pgfqpoint{8.472860in}{5.630622in}}{\pgfqpoint{8.477635in}{5.628645in}}{\pgfqpoint{8.482612in}{5.628645in}}%
\pgfpathlineto{\pgfqpoint{8.482612in}{5.628645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.500326in}{5.623478in}}%
\pgfpathcurveto{\pgfqpoint{8.505307in}{5.623478in}}{\pgfqpoint{8.510085in}{5.625457in}}{\pgfqpoint{8.513607in}{5.628979in}}%
\pgfpathcurveto{\pgfqpoint{8.517130in}{5.632502in}}{\pgfqpoint{8.519109in}{5.637280in}}{\pgfqpoint{8.519109in}{5.642261in}}%
\pgfpathcurveto{\pgfqpoint{8.519109in}{5.647243in}}{\pgfqpoint{8.517130in}{5.652021in}}{\pgfqpoint{8.513607in}{5.655543in}}%
\pgfpathcurveto{\pgfqpoint{8.510085in}{5.659065in}}{\pgfqpoint{8.505307in}{5.661045in}}{\pgfqpoint{8.500326in}{5.661045in}}%
\pgfpathcurveto{\pgfqpoint{8.495344in}{5.661045in}}{\pgfqpoint{8.490566in}{5.659065in}}{\pgfqpoint{8.487044in}{5.655543in}}%
\pgfpathcurveto{\pgfqpoint{8.483521in}{5.652021in}}{\pgfqpoint{8.481542in}{5.647243in}}{\pgfqpoint{8.481542in}{5.642261in}}%
\pgfpathcurveto{\pgfqpoint{8.481542in}{5.637280in}}{\pgfqpoint{8.483521in}{5.632502in}}{\pgfqpoint{8.487044in}{5.628979in}}%
\pgfpathcurveto{\pgfqpoint{8.490566in}{5.625457in}}{\pgfqpoint{8.495344in}{5.623478in}}{\pgfqpoint{8.500326in}{5.623478in}}%
\pgfpathlineto{\pgfqpoint{8.500326in}{5.623478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.518039in}{5.617493in}}%
\pgfpathcurveto{\pgfqpoint{8.522946in}{5.617493in}}{\pgfqpoint{8.527654in}{5.619442in}}{\pgfqpoint{8.531124in}{5.622913in}}%
\pgfpathcurveto{\pgfqpoint{8.534594in}{5.626383in}}{\pgfqpoint{8.536544in}{5.631090in}}{\pgfqpoint{8.536544in}{5.635998in}}%
\pgfpathcurveto{\pgfqpoint{8.536544in}{5.640905in}}{\pgfqpoint{8.534594in}{5.645612in}}{\pgfqpoint{8.531124in}{5.649083in}}%
\pgfpathcurveto{\pgfqpoint{8.527654in}{5.652553in}}{\pgfqpoint{8.522946in}{5.654503in}}{\pgfqpoint{8.518039in}{5.654503in}}%
\pgfpathcurveto{\pgfqpoint{8.513131in}{5.654503in}}{\pgfqpoint{8.508424in}{5.652553in}}{\pgfqpoint{8.504954in}{5.649083in}}%
\pgfpathcurveto{\pgfqpoint{8.501484in}{5.645612in}}{\pgfqpoint{8.499534in}{5.640905in}}{\pgfqpoint{8.499534in}{5.635998in}}%
\pgfpathcurveto{\pgfqpoint{8.499534in}{5.631090in}}{\pgfqpoint{8.501484in}{5.626383in}}{\pgfqpoint{8.504954in}{5.622913in}}%
\pgfpathcurveto{\pgfqpoint{8.508424in}{5.619442in}}{\pgfqpoint{8.513131in}{5.617493in}}{\pgfqpoint{8.518039in}{5.617493in}}%
\pgfpathlineto{\pgfqpoint{8.518039in}{5.617493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535752in}{5.615737in}}%
\pgfpathcurveto{\pgfqpoint{8.540699in}{5.615737in}}{\pgfqpoint{8.545443in}{5.617703in}}{\pgfqpoint{8.548941in}{5.621200in}}%
\pgfpathcurveto{\pgfqpoint{8.552439in}{5.624698in}}{\pgfqpoint{8.554404in}{5.629443in}}{\pgfqpoint{8.554404in}{5.634389in}}%
\pgfpathcurveto{\pgfqpoint{8.554404in}{5.639336in}}{\pgfqpoint{8.552439in}{5.644080in}}{\pgfqpoint{8.548941in}{5.647578in}}%
\pgfpathcurveto{\pgfqpoint{8.545443in}{5.651076in}}{\pgfqpoint{8.540699in}{5.653041in}}{\pgfqpoint{8.535752in}{5.653041in}}%
\pgfpathcurveto{\pgfqpoint{8.530806in}{5.653041in}}{\pgfqpoint{8.526061in}{5.651076in}}{\pgfqpoint{8.522563in}{5.647578in}}%
\pgfpathcurveto{\pgfqpoint{8.519065in}{5.644080in}}{\pgfqpoint{8.517100in}{5.639336in}}{\pgfqpoint{8.517100in}{5.634389in}}%
\pgfpathcurveto{\pgfqpoint{8.517100in}{5.629443in}}{\pgfqpoint{8.519065in}{5.624698in}}{\pgfqpoint{8.522563in}{5.621200in}}%
\pgfpathcurveto{\pgfqpoint{8.526061in}{5.617703in}}{\pgfqpoint{8.530806in}{5.615737in}}{\pgfqpoint{8.535752in}{5.615737in}}%
\pgfpathlineto{\pgfqpoint{8.535752in}{5.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553465in}{5.612913in}}%
\pgfpathcurveto{\pgfqpoint{8.558412in}{5.612913in}}{\pgfqpoint{8.563157in}{5.614878in}}{\pgfqpoint{8.566654in}{5.618376in}}%
\pgfpathcurveto{\pgfqpoint{8.570152in}{5.621874in}}{\pgfqpoint{8.572117in}{5.626618in}}{\pgfqpoint{8.572117in}{5.631565in}}%
\pgfpathcurveto{\pgfqpoint{8.572117in}{5.636511in}}{\pgfqpoint{8.570152in}{5.641256in}}{\pgfqpoint{8.566654in}{5.644754in}}%
\pgfpathcurveto{\pgfqpoint{8.563157in}{5.648252in}}{\pgfqpoint{8.558412in}{5.650217in}}{\pgfqpoint{8.553465in}{5.650217in}}%
\pgfpathcurveto{\pgfqpoint{8.548519in}{5.650217in}}{\pgfqpoint{8.543774in}{5.648252in}}{\pgfqpoint{8.540276in}{5.644754in}}%
\pgfpathcurveto{\pgfqpoint{8.536779in}{5.641256in}}{\pgfqpoint{8.534813in}{5.636511in}}{\pgfqpoint{8.534813in}{5.631565in}}%
\pgfpathcurveto{\pgfqpoint{8.534813in}{5.626618in}}{\pgfqpoint{8.536779in}{5.621874in}}{\pgfqpoint{8.540276in}{5.618376in}}%
\pgfpathcurveto{\pgfqpoint{8.543774in}{5.614878in}}{\pgfqpoint{8.548519in}{5.612913in}}{\pgfqpoint{8.553465in}{5.612913in}}%
\pgfpathlineto{\pgfqpoint{8.553465in}{5.612913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571179in}{5.608712in}}%
\pgfpathcurveto{\pgfqpoint{8.576137in}{5.608712in}}{\pgfqpoint{8.580893in}{5.610682in}}{\pgfqpoint{8.584399in}{5.614188in}}%
\pgfpathcurveto{\pgfqpoint{8.587905in}{5.617694in}}{\pgfqpoint{8.589875in}{5.622450in}}{\pgfqpoint{8.589875in}{5.627408in}}%
\pgfpathcurveto{\pgfqpoint{8.589875in}{5.632366in}}{\pgfqpoint{8.587905in}{5.637122in}}{\pgfqpoint{8.584399in}{5.640628in}}%
\pgfpathcurveto{\pgfqpoint{8.580893in}{5.644134in}}{\pgfqpoint{8.576137in}{5.646104in}}{\pgfqpoint{8.571179in}{5.646104in}}%
\pgfpathcurveto{\pgfqpoint{8.566220in}{5.646104in}}{\pgfqpoint{8.561465in}{5.644134in}}{\pgfqpoint{8.557959in}{5.640628in}}%
\pgfpathcurveto{\pgfqpoint{8.554453in}{5.637122in}}{\pgfqpoint{8.552483in}{5.632366in}}{\pgfqpoint{8.552483in}{5.627408in}}%
\pgfpathcurveto{\pgfqpoint{8.552483in}{5.622450in}}{\pgfqpoint{8.554453in}{5.617694in}}{\pgfqpoint{8.557959in}{5.614188in}}%
\pgfpathcurveto{\pgfqpoint{8.561465in}{5.610682in}}{\pgfqpoint{8.566220in}{5.608712in}}{\pgfqpoint{8.571179in}{5.608712in}}%
\pgfpathlineto{\pgfqpoint{8.571179in}{5.608712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588892in}{5.605539in}}%
\pgfpathcurveto{\pgfqpoint{8.593938in}{5.605539in}}{\pgfqpoint{8.598779in}{5.607544in}}{\pgfqpoint{8.602347in}{5.611113in}}%
\pgfpathcurveto{\pgfqpoint{8.605916in}{5.614681in}}{\pgfqpoint{8.607921in}{5.619522in}}{\pgfqpoint{8.607921in}{5.624568in}}%
\pgfpathcurveto{\pgfqpoint{8.607921in}{5.629615in}}{\pgfqpoint{8.605916in}{5.634455in}}{\pgfqpoint{8.602347in}{5.638024in}}%
\pgfpathcurveto{\pgfqpoint{8.598779in}{5.641592in}}{\pgfqpoint{8.593938in}{5.643597in}}{\pgfqpoint{8.588892in}{5.643597in}}%
\pgfpathcurveto{\pgfqpoint{8.583845in}{5.643597in}}{\pgfqpoint{8.579005in}{5.641592in}}{\pgfqpoint{8.575436in}{5.638024in}}%
\pgfpathcurveto{\pgfqpoint{8.571868in}{5.634455in}}{\pgfqpoint{8.569863in}{5.629615in}}{\pgfqpoint{8.569863in}{5.624568in}}%
\pgfpathcurveto{\pgfqpoint{8.569863in}{5.619522in}}{\pgfqpoint{8.571868in}{5.614681in}}{\pgfqpoint{8.575436in}{5.611113in}}%
\pgfpathcurveto{\pgfqpoint{8.579005in}{5.607544in}}{\pgfqpoint{8.583845in}{5.605539in}}{\pgfqpoint{8.588892in}{5.605539in}}%
\pgfpathlineto{\pgfqpoint{8.588892in}{5.605539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606605in}{5.614195in}}%
\pgfpathcurveto{\pgfqpoint{8.611629in}{5.614195in}}{\pgfqpoint{8.616447in}{5.616191in}}{\pgfqpoint{8.620000in}{5.619743in}}%
\pgfpathcurveto{\pgfqpoint{8.623552in}{5.623295in}}{\pgfqpoint{8.625548in}{5.628114in}}{\pgfqpoint{8.625548in}{5.633137in}}%
\pgfpathcurveto{\pgfqpoint{8.625548in}{5.638161in}}{\pgfqpoint{8.623552in}{5.642980in}}{\pgfqpoint{8.620000in}{5.646532in}}%
\pgfpathcurveto{\pgfqpoint{8.616447in}{5.650084in}}{\pgfqpoint{8.611629in}{5.652080in}}{\pgfqpoint{8.606605in}{5.652080in}}%
\pgfpathcurveto{\pgfqpoint{8.601582in}{5.652080in}}{\pgfqpoint{8.596763in}{5.650084in}}{\pgfqpoint{8.593211in}{5.646532in}}%
\pgfpathcurveto{\pgfqpoint{8.589659in}{5.642980in}}{\pgfqpoint{8.587663in}{5.638161in}}{\pgfqpoint{8.587663in}{5.633137in}}%
\pgfpathcurveto{\pgfqpoint{8.587663in}{5.628114in}}{\pgfqpoint{8.589659in}{5.623295in}}{\pgfqpoint{8.593211in}{5.619743in}}%
\pgfpathcurveto{\pgfqpoint{8.596763in}{5.616191in}}{\pgfqpoint{8.601582in}{5.614195in}}{\pgfqpoint{8.606605in}{5.614195in}}%
\pgfpathlineto{\pgfqpoint{8.606605in}{5.614195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.624318in}{5.601343in}}%
\pgfpathcurveto{\pgfqpoint{8.629273in}{5.601343in}}{\pgfqpoint{8.634025in}{5.603312in}}{\pgfqpoint{8.637528in}{5.606815in}}%
\pgfpathcurveto{\pgfqpoint{8.641031in}{5.610318in}}{\pgfqpoint{8.643000in}{5.615070in}}{\pgfqpoint{8.643000in}{5.620025in}}%
\pgfpathcurveto{\pgfqpoint{8.643000in}{5.624979in}}{\pgfqpoint{8.641031in}{5.629731in}}{\pgfqpoint{8.637528in}{5.633234in}}%
\pgfpathcurveto{\pgfqpoint{8.634025in}{5.636738in}}{\pgfqpoint{8.629273in}{5.638706in}}{\pgfqpoint{8.624318in}{5.638706in}}%
\pgfpathcurveto{\pgfqpoint{8.619364in}{5.638706in}}{\pgfqpoint{8.614612in}{5.636738in}}{\pgfqpoint{8.611109in}{5.633234in}}%
\pgfpathcurveto{\pgfqpoint{8.607606in}{5.629731in}}{\pgfqpoint{8.605637in}{5.624979in}}{\pgfqpoint{8.605637in}{5.620025in}}%
\pgfpathcurveto{\pgfqpoint{8.605637in}{5.615070in}}{\pgfqpoint{8.607606in}{5.610318in}}{\pgfqpoint{8.611109in}{5.606815in}}%
\pgfpathcurveto{\pgfqpoint{8.614612in}{5.603312in}}{\pgfqpoint{8.619364in}{5.601343in}}{\pgfqpoint{8.624318in}{5.601343in}}%
\pgfpathlineto{\pgfqpoint{8.624318in}{5.601343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642032in}{5.614015in}}%
\pgfpathcurveto{\pgfqpoint{8.647063in}{5.614015in}}{\pgfqpoint{8.651889in}{5.616014in}}{\pgfqpoint{8.655447in}{5.619572in}}%
\pgfpathcurveto{\pgfqpoint{8.659004in}{5.623130in}}{\pgfqpoint{8.661003in}{5.627955in}}{\pgfqpoint{8.661003in}{5.632987in}}%
\pgfpathcurveto{\pgfqpoint{8.661003in}{5.638018in}}{\pgfqpoint{8.659004in}{5.642844in}}{\pgfqpoint{8.655447in}{5.646401in}}%
\pgfpathcurveto{\pgfqpoint{8.651889in}{5.649959in}}{\pgfqpoint{8.647063in}{5.651958in}}{\pgfqpoint{8.642032in}{5.651958in}}%
\pgfpathcurveto{\pgfqpoint{8.637000in}{5.651958in}}{\pgfqpoint{8.632175in}{5.649959in}}{\pgfqpoint{8.628617in}{5.646401in}}%
\pgfpathcurveto{\pgfqpoint{8.625059in}{5.642844in}}{\pgfqpoint{8.623060in}{5.638018in}}{\pgfqpoint{8.623060in}{5.632987in}}%
\pgfpathcurveto{\pgfqpoint{8.623060in}{5.627955in}}{\pgfqpoint{8.625059in}{5.623130in}}{\pgfqpoint{8.628617in}{5.619572in}}%
\pgfpathcurveto{\pgfqpoint{8.632175in}{5.616014in}}{\pgfqpoint{8.637000in}{5.614015in}}{\pgfqpoint{8.642032in}{5.614015in}}%
\pgfpathlineto{\pgfqpoint{8.642032in}{5.614015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659745in}{5.643065in}}%
\pgfpathcurveto{\pgfqpoint{8.664692in}{5.643065in}}{\pgfqpoint{8.669436in}{5.645030in}}{\pgfqpoint{8.672934in}{5.648528in}}%
\pgfpathcurveto{\pgfqpoint{8.676432in}{5.652025in}}{\pgfqpoint{8.678397in}{5.656770in}}{\pgfqpoint{8.678397in}{5.661717in}}%
\pgfpathcurveto{\pgfqpoint{8.678397in}{5.666663in}}{\pgfqpoint{8.676432in}{5.671408in}}{\pgfqpoint{8.672934in}{5.674906in}}%
\pgfpathcurveto{\pgfqpoint{8.669436in}{5.678403in}}{\pgfqpoint{8.664692in}{5.680369in}}{\pgfqpoint{8.659745in}{5.680369in}}%
\pgfpathcurveto{\pgfqpoint{8.654798in}{5.680369in}}{\pgfqpoint{8.650054in}{5.678403in}}{\pgfqpoint{8.646556in}{5.674906in}}%
\pgfpathcurveto{\pgfqpoint{8.643058in}{5.671408in}}{\pgfqpoint{8.641093in}{5.666663in}}{\pgfqpoint{8.641093in}{5.661717in}}%
\pgfpathcurveto{\pgfqpoint{8.641093in}{5.656770in}}{\pgfqpoint{8.643058in}{5.652025in}}{\pgfqpoint{8.646556in}{5.648528in}}%
\pgfpathcurveto{\pgfqpoint{8.650054in}{5.645030in}}{\pgfqpoint{8.654798in}{5.643065in}}{\pgfqpoint{8.659745in}{5.643065in}}%
\pgfpathlineto{\pgfqpoint{8.659745in}{5.643065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677458in}{5.636540in}}%
\pgfpathcurveto{\pgfqpoint{8.682397in}{5.636540in}}{\pgfqpoint{8.687134in}{5.638502in}}{\pgfqpoint{8.690627in}{5.641995in}}%
\pgfpathcurveto{\pgfqpoint{8.694119in}{5.645487in}}{\pgfqpoint{8.696081in}{5.650224in}}{\pgfqpoint{8.696081in}{5.655163in}}%
\pgfpathcurveto{\pgfqpoint{8.696081in}{5.660102in}}{\pgfqpoint{8.694119in}{5.664839in}}{\pgfqpoint{8.690627in}{5.668331in}}%
\pgfpathcurveto{\pgfqpoint{8.687134in}{5.671823in}}{\pgfqpoint{8.682397in}{5.673786in}}{\pgfqpoint{8.677458in}{5.673786in}}%
\pgfpathcurveto{\pgfqpoint{8.672519in}{5.673786in}}{\pgfqpoint{8.667782in}{5.671823in}}{\pgfqpoint{8.664290in}{5.668331in}}%
\pgfpathcurveto{\pgfqpoint{8.660798in}{5.664839in}}{\pgfqpoint{8.658836in}{5.660102in}}{\pgfqpoint{8.658836in}{5.655163in}}%
\pgfpathcurveto{\pgfqpoint{8.658836in}{5.650224in}}{\pgfqpoint{8.660798in}{5.645487in}}{\pgfqpoint{8.664290in}{5.641995in}}%
\pgfpathcurveto{\pgfqpoint{8.667782in}{5.638502in}}{\pgfqpoint{8.672519in}{5.636540in}}{\pgfqpoint{8.677458in}{5.636540in}}%
\pgfpathlineto{\pgfqpoint{8.677458in}{5.636540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695172in}{5.620700in}}%
\pgfpathcurveto{\pgfqpoint{8.700149in}{5.620700in}}{\pgfqpoint{8.704923in}{5.622677in}}{\pgfqpoint{8.708443in}{5.626197in}}%
\pgfpathcurveto{\pgfqpoint{8.711963in}{5.629716in}}{\pgfqpoint{8.713940in}{5.634491in}}{\pgfqpoint{8.713940in}{5.639468in}}%
\pgfpathcurveto{\pgfqpoint{8.713940in}{5.644446in}}{\pgfqpoint{8.711963in}{5.649220in}}{\pgfqpoint{8.708443in}{5.652740in}}%
\pgfpathcurveto{\pgfqpoint{8.704923in}{5.656259in}}{\pgfqpoint{8.700149in}{5.658237in}}{\pgfqpoint{8.695172in}{5.658237in}}%
\pgfpathcurveto{\pgfqpoint{8.690194in}{5.658237in}}{\pgfqpoint{8.685420in}{5.656259in}}{\pgfqpoint{8.681900in}{5.652740in}}%
\pgfpathcurveto{\pgfqpoint{8.678380in}{5.649220in}}{\pgfqpoint{8.676403in}{5.644446in}}{\pgfqpoint{8.676403in}{5.639468in}}%
\pgfpathcurveto{\pgfqpoint{8.676403in}{5.634491in}}{\pgfqpoint{8.678380in}{5.629716in}}{\pgfqpoint{8.681900in}{5.626197in}}%
\pgfpathcurveto{\pgfqpoint{8.685420in}{5.622677in}}{\pgfqpoint{8.690194in}{5.620700in}}{\pgfqpoint{8.695172in}{5.620700in}}%
\pgfpathlineto{\pgfqpoint{8.695172in}{5.620700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712885in}{5.613375in}}%
\pgfpathcurveto{\pgfqpoint{8.717928in}{5.613375in}}{\pgfqpoint{8.722764in}{5.615378in}}{\pgfqpoint{8.726330in}{5.618944in}}%
\pgfpathcurveto{\pgfqpoint{8.729896in}{5.622510in}}{\pgfqpoint{8.731899in}{5.627346in}}{\pgfqpoint{8.731899in}{5.632389in}}%
\pgfpathcurveto{\pgfqpoint{8.731899in}{5.637432in}}{\pgfqpoint{8.729896in}{5.642269in}}{\pgfqpoint{8.726330in}{5.645834in}}%
\pgfpathcurveto{\pgfqpoint{8.722764in}{5.649400in}}{\pgfqpoint{8.717928in}{5.651404in}}{\pgfqpoint{8.712885in}{5.651404in}}%
\pgfpathcurveto{\pgfqpoint{8.707842in}{5.651404in}}{\pgfqpoint{8.703005in}{5.649400in}}{\pgfqpoint{8.699440in}{5.645834in}}%
\pgfpathcurveto{\pgfqpoint{8.695874in}{5.642269in}}{\pgfqpoint{8.693870in}{5.637432in}}{\pgfqpoint{8.693870in}{5.632389in}}%
\pgfpathcurveto{\pgfqpoint{8.693870in}{5.627346in}}{\pgfqpoint{8.695874in}{5.622510in}}{\pgfqpoint{8.699440in}{5.618944in}}%
\pgfpathcurveto{\pgfqpoint{8.703005in}{5.615378in}}{\pgfqpoint{8.707842in}{5.613375in}}{\pgfqpoint{8.712885in}{5.613375in}}%
\pgfpathlineto{\pgfqpoint{8.712885in}{5.613375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730598in}{5.594797in}}%
\pgfpathcurveto{\pgfqpoint{8.735606in}{5.594797in}}{\pgfqpoint{8.740410in}{5.596786in}}{\pgfqpoint{8.743952in}{5.600328in}}%
\pgfpathcurveto{\pgfqpoint{8.747493in}{5.603869in}}{\pgfqpoint{8.749483in}{5.608673in}}{\pgfqpoint{8.749483in}{5.613681in}}%
\pgfpathcurveto{\pgfqpoint{8.749483in}{5.618690in}}{\pgfqpoint{8.747493in}{5.623494in}}{\pgfqpoint{8.743952in}{5.627035in}}%
\pgfpathcurveto{\pgfqpoint{8.740410in}{5.630576in}}{\pgfqpoint{8.735606in}{5.632566in}}{\pgfqpoint{8.730598in}{5.632566in}}%
\pgfpathcurveto{\pgfqpoint{8.725590in}{5.632566in}}{\pgfqpoint{8.720786in}{5.630576in}}{\pgfqpoint{8.717245in}{5.627035in}}%
\pgfpathcurveto{\pgfqpoint{8.713703in}{5.623494in}}{\pgfqpoint{8.711713in}{5.618690in}}{\pgfqpoint{8.711713in}{5.613681in}}%
\pgfpathcurveto{\pgfqpoint{8.711713in}{5.608673in}}{\pgfqpoint{8.713703in}{5.603869in}}{\pgfqpoint{8.717245in}{5.600328in}}%
\pgfpathcurveto{\pgfqpoint{8.720786in}{5.596786in}}{\pgfqpoint{8.725590in}{5.594797in}}{\pgfqpoint{8.730598in}{5.594797in}}%
\pgfpathlineto{\pgfqpoint{8.730598in}{5.594797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748311in}{5.598639in}}%
\pgfpathcurveto{\pgfqpoint{8.753320in}{5.598639in}}{\pgfqpoint{8.758124in}{5.600629in}}{\pgfqpoint{8.761665in}{5.604170in}}%
\pgfpathcurveto{\pgfqpoint{8.765206in}{5.607711in}}{\pgfqpoint{8.767196in}{5.612515in}}{\pgfqpoint{8.767196in}{5.617523in}}%
\pgfpathcurveto{\pgfqpoint{8.767196in}{5.622532in}}{\pgfqpoint{8.765206in}{5.627336in}}{\pgfqpoint{8.761665in}{5.630877in}}%
\pgfpathcurveto{\pgfqpoint{8.758124in}{5.634418in}}{\pgfqpoint{8.753320in}{5.636408in}}{\pgfqpoint{8.748311in}{5.636408in}}%
\pgfpathcurveto{\pgfqpoint{8.743303in}{5.636408in}}{\pgfqpoint{8.738499in}{5.634418in}}{\pgfqpoint{8.734958in}{5.630877in}}%
\pgfpathcurveto{\pgfqpoint{8.731416in}{5.627336in}}{\pgfqpoint{8.729427in}{5.622532in}}{\pgfqpoint{8.729427in}{5.617523in}}%
\pgfpathcurveto{\pgfqpoint{8.729427in}{5.612515in}}{\pgfqpoint{8.731416in}{5.607711in}}{\pgfqpoint{8.734958in}{5.604170in}}%
\pgfpathcurveto{\pgfqpoint{8.738499in}{5.600629in}}{\pgfqpoint{8.743303in}{5.598639in}}{\pgfqpoint{8.748311in}{5.598639in}}%
\pgfpathlineto{\pgfqpoint{8.748311in}{5.598639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.766025in}{5.573344in}}%
\pgfpathcurveto{\pgfqpoint{8.771071in}{5.573344in}}{\pgfqpoint{8.775912in}{5.575349in}}{\pgfqpoint{8.779480in}{5.578918in}}%
\pgfpathcurveto{\pgfqpoint{8.783049in}{5.582486in}}{\pgfqpoint{8.785054in}{5.587327in}}{\pgfqpoint{8.785054in}{5.592373in}}%
\pgfpathcurveto{\pgfqpoint{8.785054in}{5.597420in}}{\pgfqpoint{8.783049in}{5.602260in}}{\pgfqpoint{8.779480in}{5.605829in}}%
\pgfpathcurveto{\pgfqpoint{8.775912in}{5.609397in}}{\pgfqpoint{8.771071in}{5.611402in}}{\pgfqpoint{8.766025in}{5.611402in}}%
\pgfpathcurveto{\pgfqpoint{8.760978in}{5.611402in}}{\pgfqpoint{8.756138in}{5.609397in}}{\pgfqpoint{8.752569in}{5.605829in}}%
\pgfpathcurveto{\pgfqpoint{8.749001in}{5.602260in}}{\pgfqpoint{8.746996in}{5.597420in}}{\pgfqpoint{8.746996in}{5.592373in}}%
\pgfpathcurveto{\pgfqpoint{8.746996in}{5.587327in}}{\pgfqpoint{8.749001in}{5.582486in}}{\pgfqpoint{8.752569in}{5.578918in}}%
\pgfpathcurveto{\pgfqpoint{8.756138in}{5.575349in}}{\pgfqpoint{8.760978in}{5.573344in}}{\pgfqpoint{8.766025in}{5.573344in}}%
\pgfpathlineto{\pgfqpoint{8.766025in}{5.573344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783738in}{5.580680in}}%
\pgfpathcurveto{\pgfqpoint{8.788781in}{5.580680in}}{\pgfqpoint{8.793617in}{5.582683in}}{\pgfqpoint{8.797183in}{5.586249in}}%
\pgfpathcurveto{\pgfqpoint{8.800749in}{5.589815in}}{\pgfqpoint{8.802752in}{5.594652in}}{\pgfqpoint{8.802752in}{5.599694in}}%
\pgfpathcurveto{\pgfqpoint{8.802752in}{5.604737in}}{\pgfqpoint{8.800749in}{5.609574in}}{\pgfqpoint{8.797183in}{5.613140in}}%
\pgfpathcurveto{\pgfqpoint{8.793617in}{5.616705in}}{\pgfqpoint{8.788781in}{5.618709in}}{\pgfqpoint{8.783738in}{5.618709in}}%
\pgfpathcurveto{\pgfqpoint{8.778695in}{5.618709in}}{\pgfqpoint{8.773858in}{5.616705in}}{\pgfqpoint{8.770293in}{5.613140in}}%
\pgfpathcurveto{\pgfqpoint{8.766727in}{5.609574in}}{\pgfqpoint{8.764723in}{5.604737in}}{\pgfqpoint{8.764723in}{5.599694in}}%
\pgfpathcurveto{\pgfqpoint{8.764723in}{5.594652in}}{\pgfqpoint{8.766727in}{5.589815in}}{\pgfqpoint{8.770293in}{5.586249in}}%
\pgfpathcurveto{\pgfqpoint{8.773858in}{5.582683in}}{\pgfqpoint{8.778695in}{5.580680in}}{\pgfqpoint{8.783738in}{5.580680in}}%
\pgfpathlineto{\pgfqpoint{8.783738in}{5.580680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.801451in}{5.581706in}}%
\pgfpathcurveto{\pgfqpoint{8.806490in}{5.581706in}}{\pgfqpoint{8.811323in}{5.583708in}}{\pgfqpoint{8.814886in}{5.587271in}}%
\pgfpathcurveto{\pgfqpoint{8.818449in}{5.590834in}}{\pgfqpoint{8.820451in}{5.595667in}}{\pgfqpoint{8.820451in}{5.600706in}}%
\pgfpathcurveto{\pgfqpoint{8.820451in}{5.605745in}}{\pgfqpoint{8.818449in}{5.610578in}}{\pgfqpoint{8.814886in}{5.614141in}}%
\pgfpathcurveto{\pgfqpoint{8.811323in}{5.617704in}}{\pgfqpoint{8.806490in}{5.619706in}}{\pgfqpoint{8.801451in}{5.619706in}}%
\pgfpathcurveto{\pgfqpoint{8.796412in}{5.619706in}}{\pgfqpoint{8.791579in}{5.617704in}}{\pgfqpoint{8.788016in}{5.614141in}}%
\pgfpathcurveto{\pgfqpoint{8.784453in}{5.610578in}}{\pgfqpoint{8.782451in}{5.605745in}}{\pgfqpoint{8.782451in}{5.600706in}}%
\pgfpathcurveto{\pgfqpoint{8.782451in}{5.595667in}}{\pgfqpoint{8.784453in}{5.590834in}}{\pgfqpoint{8.788016in}{5.587271in}}%
\pgfpathcurveto{\pgfqpoint{8.791579in}{5.583708in}}{\pgfqpoint{8.796412in}{5.581706in}}{\pgfqpoint{8.801451in}{5.581706in}}%
\pgfpathlineto{\pgfqpoint{8.801451in}{5.581706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.819164in}{5.572401in}}%
\pgfpathcurveto{\pgfqpoint{8.824211in}{5.572401in}}{\pgfqpoint{8.829051in}{5.574406in}}{\pgfqpoint{8.832620in}{5.577974in}}%
\pgfpathcurveto{\pgfqpoint{8.836188in}{5.581542in}}{\pgfqpoint{8.838193in}{5.586383in}}{\pgfqpoint{8.838193in}{5.591429in}}%
\pgfpathcurveto{\pgfqpoint{8.838193in}{5.596476in}}{\pgfqpoint{8.836188in}{5.601316in}}{\pgfqpoint{8.832620in}{5.604885in}}%
\pgfpathcurveto{\pgfqpoint{8.829051in}{5.608453in}}{\pgfqpoint{8.824211in}{5.610458in}}{\pgfqpoint{8.819164in}{5.610458in}}%
\pgfpathcurveto{\pgfqpoint{8.814118in}{5.610458in}}{\pgfqpoint{8.809277in}{5.608453in}}{\pgfqpoint{8.805709in}{5.604885in}}%
\pgfpathcurveto{\pgfqpoint{8.802141in}{5.601316in}}{\pgfqpoint{8.800136in}{5.596476in}}{\pgfqpoint{8.800136in}{5.591429in}}%
\pgfpathcurveto{\pgfqpoint{8.800136in}{5.586383in}}{\pgfqpoint{8.802141in}{5.581542in}}{\pgfqpoint{8.805709in}{5.577974in}}%
\pgfpathcurveto{\pgfqpoint{8.809277in}{5.574406in}}{\pgfqpoint{8.814118in}{5.572401in}}{\pgfqpoint{8.819164in}{5.572401in}}%
\pgfpathlineto{\pgfqpoint{8.819164in}{5.572401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836878in}{5.576215in}}%
\pgfpathcurveto{\pgfqpoint{8.841867in}{5.576215in}}{\pgfqpoint{8.846652in}{5.578198in}}{\pgfqpoint{8.850180in}{5.581725in}}%
\pgfpathcurveto{\pgfqpoint{8.853708in}{5.585253in}}{\pgfqpoint{8.855690in}{5.590039in}}{\pgfqpoint{8.855690in}{5.595028in}}%
\pgfpathcurveto{\pgfqpoint{8.855690in}{5.600017in}}{\pgfqpoint{8.853708in}{5.604802in}}{\pgfqpoint{8.850180in}{5.608330in}}%
\pgfpathcurveto{\pgfqpoint{8.846652in}{5.611858in}}{\pgfqpoint{8.841867in}{5.613840in}}{\pgfqpoint{8.836878in}{5.613840in}}%
\pgfpathcurveto{\pgfqpoint{8.831889in}{5.613840in}}{\pgfqpoint{8.827103in}{5.611858in}}{\pgfqpoint{8.823575in}{5.608330in}}%
\pgfpathcurveto{\pgfqpoint{8.820048in}{5.604802in}}{\pgfqpoint{8.818065in}{5.600017in}}{\pgfqpoint{8.818065in}{5.595028in}}%
\pgfpathcurveto{\pgfqpoint{8.818065in}{5.590039in}}{\pgfqpoint{8.820048in}{5.585253in}}{\pgfqpoint{8.823575in}{5.581725in}}%
\pgfpathcurveto{\pgfqpoint{8.827103in}{5.578198in}}{\pgfqpoint{8.831889in}{5.576215in}}{\pgfqpoint{8.836878in}{5.576215in}}%
\pgfpathlineto{\pgfqpoint{8.836878in}{5.576215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854591in}{5.559555in}}%
\pgfpathcurveto{\pgfqpoint{8.859538in}{5.559555in}}{\pgfqpoint{8.864282in}{5.561520in}}{\pgfqpoint{8.867780in}{5.565018in}}%
\pgfpathcurveto{\pgfqpoint{8.871278in}{5.568516in}}{\pgfqpoint{8.873243in}{5.573261in}}{\pgfqpoint{8.873243in}{5.578207in}}%
\pgfpathcurveto{\pgfqpoint{8.873243in}{5.583154in}}{\pgfqpoint{8.871278in}{5.587898in}}{\pgfqpoint{8.867780in}{5.591396in}}%
\pgfpathcurveto{\pgfqpoint{8.864282in}{5.594894in}}{\pgfqpoint{8.859538in}{5.596859in}}{\pgfqpoint{8.854591in}{5.596859in}}%
\pgfpathcurveto{\pgfqpoint{8.849644in}{5.596859in}}{\pgfqpoint{8.844900in}{5.594894in}}{\pgfqpoint{8.841402in}{5.591396in}}%
\pgfpathcurveto{\pgfqpoint{8.837904in}{5.587898in}}{\pgfqpoint{8.835939in}{5.583154in}}{\pgfqpoint{8.835939in}{5.578207in}}%
\pgfpathcurveto{\pgfqpoint{8.835939in}{5.573261in}}{\pgfqpoint{8.837904in}{5.568516in}}{\pgfqpoint{8.841402in}{5.565018in}}%
\pgfpathcurveto{\pgfqpoint{8.844900in}{5.561520in}}{\pgfqpoint{8.849644in}{5.559555in}}{\pgfqpoint{8.854591in}{5.559555in}}%
\pgfpathlineto{\pgfqpoint{8.854591in}{5.559555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872304in}{5.553996in}}%
\pgfpathcurveto{\pgfqpoint{8.877301in}{5.553996in}}{\pgfqpoint{8.882094in}{5.555982in}}{\pgfqpoint{8.885627in}{5.559515in}}%
\pgfpathcurveto{\pgfqpoint{8.889160in}{5.563048in}}{\pgfqpoint{8.891146in}{5.567841in}}{\pgfqpoint{8.891146in}{5.572838in}}%
\pgfpathcurveto{\pgfqpoint{8.891146in}{5.577835in}}{\pgfqpoint{8.889160in}{5.582627in}}{\pgfqpoint{8.885627in}{5.586161in}}%
\pgfpathcurveto{\pgfqpoint{8.882094in}{5.589694in}}{\pgfqpoint{8.877301in}{5.591679in}}{\pgfqpoint{8.872304in}{5.591679in}}%
\pgfpathcurveto{\pgfqpoint{8.867308in}{5.591679in}}{\pgfqpoint{8.862515in}{5.589694in}}{\pgfqpoint{8.858981in}{5.586161in}}%
\pgfpathcurveto{\pgfqpoint{8.855448in}{5.582627in}}{\pgfqpoint{8.853463in}{5.577835in}}{\pgfqpoint{8.853463in}{5.572838in}}%
\pgfpathcurveto{\pgfqpoint{8.853463in}{5.567841in}}{\pgfqpoint{8.855448in}{5.563048in}}{\pgfqpoint{8.858981in}{5.559515in}}%
\pgfpathcurveto{\pgfqpoint{8.862515in}{5.555982in}}{\pgfqpoint{8.867308in}{5.553996in}}{\pgfqpoint{8.872304in}{5.553996in}}%
\pgfpathlineto{\pgfqpoint{8.872304in}{5.553996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.890018in}{5.544064in}}%
\pgfpathcurveto{\pgfqpoint{8.894980in}{5.544064in}}{\pgfqpoint{8.899739in}{5.546036in}}{\pgfqpoint{8.903248in}{5.549544in}}%
\pgfpathcurveto{\pgfqpoint{8.906757in}{5.553053in}}{\pgfqpoint{8.908728in}{5.557812in}}{\pgfqpoint{8.908728in}{5.562775in}}%
\pgfpathcurveto{\pgfqpoint{8.908728in}{5.567737in}}{\pgfqpoint{8.906757in}{5.572496in}}{\pgfqpoint{8.903248in}{5.576005in}}%
\pgfpathcurveto{\pgfqpoint{8.899739in}{5.579514in}}{\pgfqpoint{8.894980in}{5.581485in}}{\pgfqpoint{8.890018in}{5.581485in}}%
\pgfpathcurveto{\pgfqpoint{8.885055in}{5.581485in}}{\pgfqpoint{8.880296in}{5.579514in}}{\pgfqpoint{8.876787in}{5.576005in}}%
\pgfpathcurveto{\pgfqpoint{8.873279in}{5.572496in}}{\pgfqpoint{8.871307in}{5.567737in}}{\pgfqpoint{8.871307in}{5.562775in}}%
\pgfpathcurveto{\pgfqpoint{8.871307in}{5.557812in}}{\pgfqpoint{8.873279in}{5.553053in}}{\pgfqpoint{8.876787in}{5.549544in}}%
\pgfpathcurveto{\pgfqpoint{8.880296in}{5.546036in}}{\pgfqpoint{8.885055in}{5.544064in}}{\pgfqpoint{8.890018in}{5.544064in}}%
\pgfpathlineto{\pgfqpoint{8.890018in}{5.544064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907731in}{5.555618in}}%
\pgfpathcurveto{\pgfqpoint{8.912693in}{5.555618in}}{\pgfqpoint{8.917452in}{5.557590in}}{\pgfqpoint{8.920961in}{5.561098in}}%
\pgfpathcurveto{\pgfqpoint{8.924470in}{5.564607in}}{\pgfqpoint{8.926441in}{5.569366in}}{\pgfqpoint{8.926441in}{5.574329in}}%
\pgfpathcurveto{\pgfqpoint{8.926441in}{5.579291in}}{\pgfqpoint{8.924470in}{5.584050in}}{\pgfqpoint{8.920961in}{5.587559in}}%
\pgfpathcurveto{\pgfqpoint{8.917452in}{5.591068in}}{\pgfqpoint{8.912693in}{5.593039in}}{\pgfqpoint{8.907731in}{5.593039in}}%
\pgfpathcurveto{\pgfqpoint{8.902769in}{5.593039in}}{\pgfqpoint{8.898009in}{5.591068in}}{\pgfqpoint{8.894501in}{5.587559in}}%
\pgfpathcurveto{\pgfqpoint{8.890992in}{5.584050in}}{\pgfqpoint{8.889020in}{5.579291in}}{\pgfqpoint{8.889020in}{5.574329in}}%
\pgfpathcurveto{\pgfqpoint{8.889020in}{5.569366in}}{\pgfqpoint{8.890992in}{5.564607in}}{\pgfqpoint{8.894501in}{5.561098in}}%
\pgfpathcurveto{\pgfqpoint{8.898009in}{5.557590in}}{\pgfqpoint{8.902769in}{5.555618in}}{\pgfqpoint{8.907731in}{5.555618in}}%
\pgfpathlineto{\pgfqpoint{8.907731in}{5.555618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.925444in}{5.533355in}}%
\pgfpathcurveto{\pgfqpoint{8.930340in}{5.533355in}}{\pgfqpoint{8.935036in}{5.535300in}}{\pgfqpoint{8.938498in}{5.538762in}}%
\pgfpathcurveto{\pgfqpoint{8.941960in}{5.542224in}}{\pgfqpoint{8.943905in}{5.546920in}}{\pgfqpoint{8.943905in}{5.551816in}}%
\pgfpathcurveto{\pgfqpoint{8.943905in}{5.556712in}}{\pgfqpoint{8.941960in}{5.561408in}}{\pgfqpoint{8.938498in}{5.564870in}}%
\pgfpathcurveto{\pgfqpoint{8.935036in}{5.568332in}}{\pgfqpoint{8.930340in}{5.570277in}}{\pgfqpoint{8.925444in}{5.570277in}}%
\pgfpathcurveto{\pgfqpoint{8.920548in}{5.570277in}}{\pgfqpoint{8.915852in}{5.568332in}}{\pgfqpoint{8.912390in}{5.564870in}}%
\pgfpathcurveto{\pgfqpoint{8.908929in}{5.561408in}}{\pgfqpoint{8.906983in}{5.556712in}}{\pgfqpoint{8.906983in}{5.551816in}}%
\pgfpathcurveto{\pgfqpoint{8.906983in}{5.546920in}}{\pgfqpoint{8.908929in}{5.542224in}}{\pgfqpoint{8.912390in}{5.538762in}}%
\pgfpathcurveto{\pgfqpoint{8.915852in}{5.535300in}}{\pgfqpoint{8.920548in}{5.533355in}}{\pgfqpoint{8.925444in}{5.533355in}}%
\pgfpathlineto{\pgfqpoint{8.925444in}{5.533355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943157in}{5.543528in}}%
\pgfpathcurveto{\pgfqpoint{8.948092in}{5.543528in}}{\pgfqpoint{8.952826in}{5.545489in}}{\pgfqpoint{8.956315in}{5.548978in}}%
\pgfpathcurveto{\pgfqpoint{8.959805in}{5.552468in}}{\pgfqpoint{8.961765in}{5.557201in}}{\pgfqpoint{8.961765in}{5.562136in}}%
\pgfpathcurveto{\pgfqpoint{8.961765in}{5.567071in}}{\pgfqpoint{8.959805in}{5.571804in}}{\pgfqpoint{8.956315in}{5.575294in}}%
\pgfpathcurveto{\pgfqpoint{8.952826in}{5.578783in}}{\pgfqpoint{8.948092in}{5.580744in}}{\pgfqpoint{8.943157in}{5.580744in}}%
\pgfpathcurveto{\pgfqpoint{8.938222in}{5.580744in}}{\pgfqpoint{8.933489in}{5.578783in}}{\pgfqpoint{8.930000in}{5.575294in}}%
\pgfpathcurveto{\pgfqpoint{8.926510in}{5.571804in}}{\pgfqpoint{8.924549in}{5.567071in}}{\pgfqpoint{8.924549in}{5.562136in}}%
\pgfpathcurveto{\pgfqpoint{8.924549in}{5.557201in}}{\pgfqpoint{8.926510in}{5.552468in}}{\pgfqpoint{8.930000in}{5.548978in}}%
\pgfpathcurveto{\pgfqpoint{8.933489in}{5.545489in}}{\pgfqpoint{8.938222in}{5.543528in}}{\pgfqpoint{8.943157in}{5.543528in}}%
\pgfpathlineto{\pgfqpoint{8.943157in}{5.543528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.960871in}{5.528253in}}%
\pgfpathcurveto{\pgfqpoint{8.965794in}{5.528253in}}{\pgfqpoint{8.970516in}{5.530209in}}{\pgfqpoint{8.973997in}{5.533690in}}%
\pgfpathcurveto{\pgfqpoint{8.977479in}{5.537172in}}{\pgfqpoint{8.979435in}{5.541894in}}{\pgfqpoint{8.979435in}{5.546817in}}%
\pgfpathcurveto{\pgfqpoint{8.979435in}{5.551740in}}{\pgfqpoint{8.977479in}{5.556462in}}{\pgfqpoint{8.973997in}{5.559944in}}%
\pgfpathcurveto{\pgfqpoint{8.970516in}{5.563425in}}{\pgfqpoint{8.965794in}{5.565381in}}{\pgfqpoint{8.960871in}{5.565381in}}%
\pgfpathcurveto{\pgfqpoint{8.955947in}{5.565381in}}{\pgfqpoint{8.951225in}{5.563425in}}{\pgfqpoint{8.947744in}{5.559944in}}%
\pgfpathcurveto{\pgfqpoint{8.944263in}{5.556462in}}{\pgfqpoint{8.942307in}{5.551740in}}{\pgfqpoint{8.942307in}{5.546817in}}%
\pgfpathcurveto{\pgfqpoint{8.942307in}{5.541894in}}{\pgfqpoint{8.944263in}{5.537172in}}{\pgfqpoint{8.947744in}{5.533690in}}%
\pgfpathcurveto{\pgfqpoint{8.951225in}{5.530209in}}{\pgfqpoint{8.955947in}{5.528253in}}{\pgfqpoint{8.960871in}{5.528253in}}%
\pgfpathlineto{\pgfqpoint{8.960871in}{5.528253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.978584in}{5.565090in}}%
\pgfpathcurveto{\pgfqpoint{8.983499in}{5.565090in}}{\pgfqpoint{8.988214in}{5.567043in}}{\pgfqpoint{8.991690in}{5.570519in}}%
\pgfpathcurveto{\pgfqpoint{8.995166in}{5.573994in}}{\pgfqpoint{8.997118in}{5.578709in}}{\pgfqpoint{8.997118in}{5.583625in}}%
\pgfpathcurveto{\pgfqpoint{8.997118in}{5.588540in}}{\pgfqpoint{8.995166in}{5.593255in}}{\pgfqpoint{8.991690in}{5.596731in}}%
\pgfpathcurveto{\pgfqpoint{8.988214in}{5.600206in}}{\pgfqpoint{8.983499in}{5.602159in}}{\pgfqpoint{8.978584in}{5.602159in}}%
\pgfpathcurveto{\pgfqpoint{8.973669in}{5.602159in}}{\pgfqpoint{8.968954in}{5.600206in}}{\pgfqpoint{8.965478in}{5.596731in}}%
\pgfpathcurveto{\pgfqpoint{8.962002in}{5.593255in}}{\pgfqpoint{8.960049in}{5.588540in}}{\pgfqpoint{8.960049in}{5.583625in}}%
\pgfpathcurveto{\pgfqpoint{8.960049in}{5.578709in}}{\pgfqpoint{8.962002in}{5.573994in}}{\pgfqpoint{8.965478in}{5.570519in}}%
\pgfpathcurveto{\pgfqpoint{8.968954in}{5.567043in}}{\pgfqpoint{8.973669in}{5.565090in}}{\pgfqpoint{8.978584in}{5.565090in}}%
\pgfpathlineto{\pgfqpoint{8.978584in}{5.565090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.996297in}{5.555257in}}%
\pgfpathcurveto{\pgfqpoint{9.001279in}{5.555257in}}{\pgfqpoint{9.006057in}{5.557236in}}{\pgfqpoint{9.009579in}{5.560758in}}%
\pgfpathcurveto{\pgfqpoint{9.013101in}{5.564281in}}{\pgfqpoint{9.015081in}{5.569059in}}{\pgfqpoint{9.015081in}{5.574040in}}%
\pgfpathcurveto{\pgfqpoint{9.015081in}{5.579022in}}{\pgfqpoint{9.013101in}{5.583800in}}{\pgfqpoint{9.009579in}{5.587322in}}%
\pgfpathcurveto{\pgfqpoint{9.006057in}{5.590844in}}{\pgfqpoint{9.001279in}{5.592824in}}{\pgfqpoint{8.996297in}{5.592824in}}%
\pgfpathcurveto{\pgfqpoint{8.991316in}{5.592824in}}{\pgfqpoint{8.986538in}{5.590844in}}{\pgfqpoint{8.983015in}{5.587322in}}%
\pgfpathcurveto{\pgfqpoint{8.979493in}{5.583800in}}{\pgfqpoint{8.977514in}{5.579022in}}{\pgfqpoint{8.977514in}{5.574040in}}%
\pgfpathcurveto{\pgfqpoint{8.977514in}{5.569059in}}{\pgfqpoint{8.979493in}{5.564281in}}{\pgfqpoint{8.983015in}{5.560758in}}%
\pgfpathcurveto{\pgfqpoint{8.986538in}{5.557236in}}{\pgfqpoint{8.991316in}{5.555257in}}{\pgfqpoint{8.996297in}{5.555257in}}%
\pgfpathlineto{\pgfqpoint{8.996297in}{5.555257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014010in}{5.530411in}}%
\pgfpathcurveto{\pgfqpoint{9.018988in}{5.530411in}}{\pgfqpoint{9.023762in}{5.532389in}}{\pgfqpoint{9.027282in}{5.535909in}}%
\pgfpathcurveto{\pgfqpoint{9.030802in}{5.539428in}}{\pgfqpoint{9.032779in}{5.544203in}}{\pgfqpoint{9.032779in}{5.549180in}}%
\pgfpathcurveto{\pgfqpoint{9.032779in}{5.554158in}}{\pgfqpoint{9.030802in}{5.558932in}}{\pgfqpoint{9.027282in}{5.562452in}}%
\pgfpathcurveto{\pgfqpoint{9.023762in}{5.565971in}}{\pgfqpoint{9.018988in}{5.567949in}}{\pgfqpoint{9.014010in}{5.567949in}}%
\pgfpathcurveto{\pgfqpoint{9.009033in}{5.567949in}}{\pgfqpoint{9.004259in}{5.565971in}}{\pgfqpoint{9.000739in}{5.562452in}}%
\pgfpathcurveto{\pgfqpoint{8.997219in}{5.558932in}}{\pgfqpoint{8.995242in}{5.554158in}}{\pgfqpoint{8.995242in}{5.549180in}}%
\pgfpathcurveto{\pgfqpoint{8.995242in}{5.544203in}}{\pgfqpoint{8.997219in}{5.539428in}}{\pgfqpoint{9.000739in}{5.535909in}}%
\pgfpathcurveto{\pgfqpoint{9.004259in}{5.532389in}}{\pgfqpoint{9.009033in}{5.530411in}}{\pgfqpoint{9.014010in}{5.530411in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.530411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.031724in}{5.534012in}}%
\pgfpathcurveto{\pgfqpoint{9.036694in}{5.534012in}}{\pgfqpoint{9.041460in}{5.535986in}}{\pgfqpoint{9.044975in}{5.539501in}}%
\pgfpathcurveto{\pgfqpoint{9.048489in}{5.543015in}}{\pgfqpoint{9.050463in}{5.547782in}}{\pgfqpoint{9.050463in}{5.552752in}}%
\pgfpathcurveto{\pgfqpoint{9.050463in}{5.557721in}}{\pgfqpoint{9.048489in}{5.562488in}}{\pgfqpoint{9.044975in}{5.566003in}}%
\pgfpathcurveto{\pgfqpoint{9.041460in}{5.569517in}}{\pgfqpoint{9.036694in}{5.571491in}}{\pgfqpoint{9.031724in}{5.571491in}}%
\pgfpathcurveto{\pgfqpoint{9.026754in}{5.571491in}}{\pgfqpoint{9.021987in}{5.569517in}}{\pgfqpoint{9.018473in}{5.566003in}}%
\pgfpathcurveto{\pgfqpoint{9.014959in}{5.562488in}}{\pgfqpoint{9.012984in}{5.557721in}}{\pgfqpoint{9.012984in}{5.552752in}}%
\pgfpathcurveto{\pgfqpoint{9.012984in}{5.547782in}}{\pgfqpoint{9.014959in}{5.543015in}}{\pgfqpoint{9.018473in}{5.539501in}}%
\pgfpathcurveto{\pgfqpoint{9.021987in}{5.535986in}}{\pgfqpoint{9.026754in}{5.534012in}}{\pgfqpoint{9.031724in}{5.534012in}}%
\pgfpathlineto{\pgfqpoint{9.031724in}{5.534012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.049437in}{5.531945in}}%
\pgfpathcurveto{\pgfqpoint{9.054453in}{5.531945in}}{\pgfqpoint{9.059264in}{5.533938in}}{\pgfqpoint{9.062811in}{5.537485in}}%
\pgfpathcurveto{\pgfqpoint{9.066358in}{5.541031in}}{\pgfqpoint{9.068351in}{5.545843in}}{\pgfqpoint{9.068351in}{5.550859in}}%
\pgfpathcurveto{\pgfqpoint{9.068351in}{5.555875in}}{\pgfqpoint{9.066358in}{5.560686in}}{\pgfqpoint{9.062811in}{5.564233in}}%
\pgfpathcurveto{\pgfqpoint{9.059264in}{5.567779in}}{\pgfqpoint{9.054453in}{5.569772in}}{\pgfqpoint{9.049437in}{5.569772in}}%
\pgfpathcurveto{\pgfqpoint{9.044421in}{5.569772in}}{\pgfqpoint{9.039610in}{5.567779in}}{\pgfqpoint{9.036063in}{5.564233in}}%
\pgfpathcurveto{\pgfqpoint{9.032516in}{5.560686in}}{\pgfqpoint{9.030523in}{5.555875in}}{\pgfqpoint{9.030523in}{5.550859in}}%
\pgfpathcurveto{\pgfqpoint{9.030523in}{5.545843in}}{\pgfqpoint{9.032516in}{5.541031in}}{\pgfqpoint{9.036063in}{5.537485in}}%
\pgfpathcurveto{\pgfqpoint{9.039610in}{5.533938in}}{\pgfqpoint{9.044421in}{5.531945in}}{\pgfqpoint{9.049437in}{5.531945in}}%
\pgfpathlineto{\pgfqpoint{9.049437in}{5.531945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067150in}{5.529359in}}%
\pgfpathcurveto{\pgfqpoint{9.072162in}{5.529359in}}{\pgfqpoint{9.076970in}{5.531351in}}{\pgfqpoint{9.080514in}{5.534895in}}%
\pgfpathcurveto{\pgfqpoint{9.084058in}{5.538439in}}{\pgfqpoint{9.086050in}{5.543246in}}{\pgfqpoint{9.086050in}{5.548259in}}%
\pgfpathcurveto{\pgfqpoint{9.086050in}{5.553271in}}{\pgfqpoint{9.084058in}{5.558078in}}{\pgfqpoint{9.080514in}{5.561622in}}%
\pgfpathcurveto{\pgfqpoint{9.076970in}{5.565166in}}{\pgfqpoint{9.072162in}{5.567158in}}{\pgfqpoint{9.067150in}{5.567158in}}%
\pgfpathcurveto{\pgfqpoint{9.062138in}{5.567158in}}{\pgfqpoint{9.057331in}{5.565166in}}{\pgfqpoint{9.053787in}{5.561622in}}%
\pgfpathcurveto{\pgfqpoint{9.050242in}{5.558078in}}{\pgfqpoint{9.048251in}{5.553271in}}{\pgfqpoint{9.048251in}{5.548259in}}%
\pgfpathcurveto{\pgfqpoint{9.048251in}{5.543246in}}{\pgfqpoint{9.050242in}{5.538439in}}{\pgfqpoint{9.053787in}{5.534895in}}%
\pgfpathcurveto{\pgfqpoint{9.057331in}{5.531351in}}{\pgfqpoint{9.062138in}{5.529359in}}{\pgfqpoint{9.067150in}{5.529359in}}%
\pgfpathlineto{\pgfqpoint{9.067150in}{5.529359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084864in}{5.529531in}}%
\pgfpathcurveto{\pgfqpoint{9.089857in}{5.529531in}}{\pgfqpoint{9.094646in}{5.531515in}}{\pgfqpoint{9.098176in}{5.535046in}}%
\pgfpathcurveto{\pgfqpoint{9.101707in}{5.538576in}}{\pgfqpoint{9.103690in}{5.543365in}}{\pgfqpoint{9.103690in}{5.548358in}}%
\pgfpathcurveto{\pgfqpoint{9.103690in}{5.553351in}}{\pgfqpoint{9.101707in}{5.558140in}}{\pgfqpoint{9.098176in}{5.561671in}}%
\pgfpathcurveto{\pgfqpoint{9.094646in}{5.565201in}}{\pgfqpoint{9.089857in}{5.567185in}}{\pgfqpoint{9.084864in}{5.567185in}}%
\pgfpathcurveto{\pgfqpoint{9.079871in}{5.567185in}}{\pgfqpoint{9.075082in}{5.565201in}}{\pgfqpoint{9.071551in}{5.561671in}}%
\pgfpathcurveto{\pgfqpoint{9.068020in}{5.558140in}}{\pgfqpoint{9.066037in}{5.553351in}}{\pgfqpoint{9.066037in}{5.548358in}}%
\pgfpathcurveto{\pgfqpoint{9.066037in}{5.543365in}}{\pgfqpoint{9.068020in}{5.538576in}}{\pgfqpoint{9.071551in}{5.535046in}}%
\pgfpathcurveto{\pgfqpoint{9.075082in}{5.531515in}}{\pgfqpoint{9.079871in}{5.529531in}}{\pgfqpoint{9.084864in}{5.529531in}}%
\pgfpathlineto{\pgfqpoint{9.084864in}{5.529531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.102577in}{5.520279in}}%
\pgfpathcurveto{\pgfqpoint{9.107539in}{5.520279in}}{\pgfqpoint{9.112298in}{5.522250in}}{\pgfqpoint{9.115807in}{5.525759in}}%
\pgfpathcurveto{\pgfqpoint{9.119316in}{5.529268in}}{\pgfqpoint{9.121287in}{5.534027in}}{\pgfqpoint{9.121287in}{5.538989in}}%
\pgfpathcurveto{\pgfqpoint{9.121287in}{5.543951in}}{\pgfqpoint{9.119316in}{5.548711in}}{\pgfqpoint{9.115807in}{5.552220in}}%
\pgfpathcurveto{\pgfqpoint{9.112298in}{5.555728in}}{\pgfqpoint{9.107539in}{5.557700in}}{\pgfqpoint{9.102577in}{5.557700in}}%
\pgfpathcurveto{\pgfqpoint{9.097615in}{5.557700in}}{\pgfqpoint{9.092855in}{5.555728in}}{\pgfqpoint{9.089347in}{5.552220in}}%
\pgfpathcurveto{\pgfqpoint{9.085838in}{5.548711in}}{\pgfqpoint{9.083866in}{5.543951in}}{\pgfqpoint{9.083866in}{5.538989in}}%
\pgfpathcurveto{\pgfqpoint{9.083866in}{5.534027in}}{\pgfqpoint{9.085838in}{5.529268in}}{\pgfqpoint{9.089347in}{5.525759in}}%
\pgfpathcurveto{\pgfqpoint{9.092855in}{5.522250in}}{\pgfqpoint{9.097615in}{5.520279in}}{\pgfqpoint{9.102577in}{5.520279in}}%
\pgfpathlineto{\pgfqpoint{9.102577in}{5.520279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120290in}{5.518576in}}%
\pgfpathcurveto{\pgfqpoint{9.125325in}{5.518576in}}{\pgfqpoint{9.130155in}{5.520577in}}{\pgfqpoint{9.133715in}{5.524137in}}%
\pgfpathcurveto{\pgfqpoint{9.137275in}{5.527697in}}{\pgfqpoint{9.139276in}{5.532527in}}{\pgfqpoint{9.139276in}{5.537562in}}%
\pgfpathcurveto{\pgfqpoint{9.139276in}{5.542597in}}{\pgfqpoint{9.137275in}{5.547427in}}{\pgfqpoint{9.133715in}{5.550987in}}%
\pgfpathcurveto{\pgfqpoint{9.130155in}{5.554547in}}{\pgfqpoint{9.125325in}{5.556548in}}{\pgfqpoint{9.120290in}{5.556548in}}%
\pgfpathcurveto{\pgfqpoint{9.115255in}{5.556548in}}{\pgfqpoint{9.110426in}{5.554547in}}{\pgfqpoint{9.106865in}{5.550987in}}%
\pgfpathcurveto{\pgfqpoint{9.103305in}{5.547427in}}{\pgfqpoint{9.101304in}{5.542597in}}{\pgfqpoint{9.101304in}{5.537562in}}%
\pgfpathcurveto{\pgfqpoint{9.101304in}{5.532527in}}{\pgfqpoint{9.103305in}{5.527697in}}{\pgfqpoint{9.106865in}{5.524137in}}%
\pgfpathcurveto{\pgfqpoint{9.110426in}{5.520577in}}{\pgfqpoint{9.115255in}{5.518576in}}{\pgfqpoint{9.120290in}{5.518576in}}%
\pgfpathlineto{\pgfqpoint{9.120290in}{5.518576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.138003in}{5.516639in}}%
\pgfpathcurveto{\pgfqpoint{9.143027in}{5.516639in}}{\pgfqpoint{9.147846in}{5.518635in}}{\pgfqpoint{9.151398in}{5.522187in}}%
\pgfpathcurveto{\pgfqpoint{9.154950in}{5.525739in}}{\pgfqpoint{9.156946in}{5.530558in}}{\pgfqpoint{9.156946in}{5.535581in}}%
\pgfpathcurveto{\pgfqpoint{9.156946in}{5.540605in}}{\pgfqpoint{9.154950in}{5.545423in}}{\pgfqpoint{9.151398in}{5.548976in}}%
\pgfpathcurveto{\pgfqpoint{9.147846in}{5.552528in}}{\pgfqpoint{9.143027in}{5.554524in}}{\pgfqpoint{9.138003in}{5.554524in}}%
\pgfpathcurveto{\pgfqpoint{9.132980in}{5.554524in}}{\pgfqpoint{9.128161in}{5.552528in}}{\pgfqpoint{9.124609in}{5.548976in}}%
\pgfpathcurveto{\pgfqpoint{9.121057in}{5.545423in}}{\pgfqpoint{9.119061in}{5.540605in}}{\pgfqpoint{9.119061in}{5.535581in}}%
\pgfpathcurveto{\pgfqpoint{9.119061in}{5.530558in}}{\pgfqpoint{9.121057in}{5.525739in}}{\pgfqpoint{9.124609in}{5.522187in}}%
\pgfpathcurveto{\pgfqpoint{9.128161in}{5.518635in}}{\pgfqpoint{9.132980in}{5.516639in}}{\pgfqpoint{9.138003in}{5.516639in}}%
\pgfpathlineto{\pgfqpoint{9.138003in}{5.516639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.155717in}{5.521394in}}%
\pgfpathcurveto{\pgfqpoint{9.160736in}{5.521394in}}{\pgfqpoint{9.165551in}{5.523388in}}{\pgfqpoint{9.169101in}{5.526938in}}%
\pgfpathcurveto{\pgfqpoint{9.172650in}{5.530487in}}{\pgfqpoint{9.174645in}{5.535302in}}{\pgfqpoint{9.174645in}{5.540322in}}%
\pgfpathcurveto{\pgfqpoint{9.174645in}{5.545342in}}{\pgfqpoint{9.172650in}{5.550157in}}{\pgfqpoint{9.169101in}{5.553706in}}%
\pgfpathcurveto{\pgfqpoint{9.165551in}{5.557256in}}{\pgfqpoint{9.160736in}{5.559250in}}{\pgfqpoint{9.155717in}{5.559250in}}%
\pgfpathcurveto{\pgfqpoint{9.150697in}{5.559250in}}{\pgfqpoint{9.145882in}{5.557256in}}{\pgfqpoint{9.142332in}{5.553706in}}%
\pgfpathcurveto{\pgfqpoint{9.138783in}{5.550157in}}{\pgfqpoint{9.136789in}{5.545342in}}{\pgfqpoint{9.136789in}{5.540322in}}%
\pgfpathcurveto{\pgfqpoint{9.136789in}{5.535302in}}{\pgfqpoint{9.138783in}{5.530487in}}{\pgfqpoint{9.142332in}{5.526938in}}%
\pgfpathcurveto{\pgfqpoint{9.145882in}{5.523388in}}{\pgfqpoint{9.150697in}{5.521394in}}{\pgfqpoint{9.155717in}{5.521394in}}%
\pgfpathlineto{\pgfqpoint{9.155717in}{5.521394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.173430in}{5.514147in}}%
\pgfpathcurveto{\pgfqpoint{9.178541in}{5.514147in}}{\pgfqpoint{9.183443in}{5.516177in}}{\pgfqpoint{9.187057in}{5.519791in}}%
\pgfpathcurveto{\pgfqpoint{9.190671in}{5.523405in}}{\pgfqpoint{9.192701in}{5.528307in}}{\pgfqpoint{9.192701in}{5.533418in}}%
\pgfpathcurveto{\pgfqpoint{9.192701in}{5.538529in}}{\pgfqpoint{9.190671in}{5.543431in}}{\pgfqpoint{9.187057in}{5.547045in}}%
\pgfpathcurveto{\pgfqpoint{9.183443in}{5.550659in}}{\pgfqpoint{9.178541in}{5.552689in}}{\pgfqpoint{9.173430in}{5.552689in}}%
\pgfpathcurveto{\pgfqpoint{9.168319in}{5.552689in}}{\pgfqpoint{9.163417in}{5.550659in}}{\pgfqpoint{9.159803in}{5.547045in}}%
\pgfpathcurveto{\pgfqpoint{9.156189in}{5.543431in}}{\pgfqpoint{9.154159in}{5.538529in}}{\pgfqpoint{9.154159in}{5.533418in}}%
\pgfpathcurveto{\pgfqpoint{9.154159in}{5.528307in}}{\pgfqpoint{9.156189in}{5.523405in}}{\pgfqpoint{9.159803in}{5.519791in}}%
\pgfpathcurveto{\pgfqpoint{9.163417in}{5.516177in}}{\pgfqpoint{9.168319in}{5.514147in}}{\pgfqpoint{9.173430in}{5.514147in}}%
\pgfpathlineto{\pgfqpoint{9.173430in}{5.514147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.191143in}{5.512171in}}%
\pgfpathcurveto{\pgfqpoint{9.196205in}{5.512171in}}{\pgfqpoint{9.201060in}{5.514183in}}{\pgfqpoint{9.204639in}{5.517762in}}%
\pgfpathcurveto{\pgfqpoint{9.208218in}{5.521341in}}{\pgfqpoint{9.210229in}{5.526196in}}{\pgfqpoint{9.210229in}{5.531258in}}%
\pgfpathcurveto{\pgfqpoint{9.210229in}{5.536319in}}{\pgfqpoint{9.208218in}{5.541174in}}{\pgfqpoint{9.204639in}{5.544754in}}%
\pgfpathcurveto{\pgfqpoint{9.201060in}{5.548333in}}{\pgfqpoint{9.196205in}{5.550344in}}{\pgfqpoint{9.191143in}{5.550344in}}%
\pgfpathcurveto{\pgfqpoint{9.186082in}{5.550344in}}{\pgfqpoint{9.181226in}{5.548333in}}{\pgfqpoint{9.177647in}{5.544754in}}%
\pgfpathcurveto{\pgfqpoint{9.174068in}{5.541174in}}{\pgfqpoint{9.172057in}{5.536319in}}{\pgfqpoint{9.172057in}{5.531258in}}%
\pgfpathcurveto{\pgfqpoint{9.172057in}{5.526196in}}{\pgfqpoint{9.174068in}{5.521341in}}{\pgfqpoint{9.177647in}{5.517762in}}%
\pgfpathcurveto{\pgfqpoint{9.181226in}{5.514183in}}{\pgfqpoint{9.186082in}{5.512171in}}{\pgfqpoint{9.191143in}{5.512171in}}%
\pgfpathlineto{\pgfqpoint{9.191143in}{5.512171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.208856in}{5.517992in}}%
\pgfpathcurveto{\pgfqpoint{9.213903in}{5.517992in}}{\pgfqpoint{9.218744in}{5.519997in}}{\pgfqpoint{9.222312in}{5.523565in}}%
\pgfpathcurveto{\pgfqpoint{9.225880in}{5.527134in}}{\pgfqpoint{9.227885in}{5.531974in}}{\pgfqpoint{9.227885in}{5.537021in}}%
\pgfpathcurveto{\pgfqpoint{9.227885in}{5.542067in}}{\pgfqpoint{9.225880in}{5.546908in}}{\pgfqpoint{9.222312in}{5.550476in}}%
\pgfpathcurveto{\pgfqpoint{9.218744in}{5.554044in}}{\pgfqpoint{9.213903in}{5.556049in}}{\pgfqpoint{9.208856in}{5.556049in}}%
\pgfpathcurveto{\pgfqpoint{9.203810in}{5.556049in}}{\pgfqpoint{9.198969in}{5.554044in}}{\pgfqpoint{9.195401in}{5.550476in}}%
\pgfpathcurveto{\pgfqpoint{9.191833in}{5.546908in}}{\pgfqpoint{9.189828in}{5.542067in}}{\pgfqpoint{9.189828in}{5.537021in}}%
\pgfpathcurveto{\pgfqpoint{9.189828in}{5.531974in}}{\pgfqpoint{9.191833in}{5.527134in}}{\pgfqpoint{9.195401in}{5.523565in}}%
\pgfpathcurveto{\pgfqpoint{9.198969in}{5.519997in}}{\pgfqpoint{9.203810in}{5.517992in}}{\pgfqpoint{9.208856in}{5.517992in}}%
\pgfpathlineto{\pgfqpoint{9.208856in}{5.517992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.226570in}{5.519260in}}%
\pgfpathcurveto{\pgfqpoint{9.231635in}{5.519260in}}{\pgfqpoint{9.236494in}{5.521272in}}{\pgfqpoint{9.240076in}{5.524854in}}%
\pgfpathcurveto{\pgfqpoint{9.243658in}{5.528436in}}{\pgfqpoint{9.245670in}{5.533294in}}{\pgfqpoint{9.245670in}{5.538360in}}%
\pgfpathcurveto{\pgfqpoint{9.245670in}{5.543425in}}{\pgfqpoint{9.243658in}{5.548284in}}{\pgfqpoint{9.240076in}{5.551866in}}%
\pgfpathcurveto{\pgfqpoint{9.236494in}{5.555448in}}{\pgfqpoint{9.231635in}{5.557460in}}{\pgfqpoint{9.226570in}{5.557460in}}%
\pgfpathcurveto{\pgfqpoint{9.221504in}{5.557460in}}{\pgfqpoint{9.216646in}{5.555448in}}{\pgfqpoint{9.213064in}{5.551866in}}%
\pgfpathcurveto{\pgfqpoint{9.209482in}{5.548284in}}{\pgfqpoint{9.207469in}{5.543425in}}{\pgfqpoint{9.207469in}{5.538360in}}%
\pgfpathcurveto{\pgfqpoint{9.207469in}{5.533294in}}{\pgfqpoint{9.209482in}{5.528436in}}{\pgfqpoint{9.213064in}{5.524854in}}%
\pgfpathcurveto{\pgfqpoint{9.216646in}{5.521272in}}{\pgfqpoint{9.221504in}{5.519260in}}{\pgfqpoint{9.226570in}{5.519260in}}%
\pgfpathlineto{\pgfqpoint{9.226570in}{5.519260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244283in}{5.529286in}}%
\pgfpathcurveto{\pgfqpoint{9.249318in}{5.529286in}}{\pgfqpoint{9.254148in}{5.531287in}}{\pgfqpoint{9.257708in}{5.534847in}}%
\pgfpathcurveto{\pgfqpoint{9.261268in}{5.538407in}}{\pgfqpoint{9.263269in}{5.543237in}}{\pgfqpoint{9.263269in}{5.548272in}}%
\pgfpathcurveto{\pgfqpoint{9.263269in}{5.553307in}}{\pgfqpoint{9.261268in}{5.558136in}}{\pgfqpoint{9.257708in}{5.561697in}}%
\pgfpathcurveto{\pgfqpoint{9.254148in}{5.565257in}}{\pgfqpoint{9.249318in}{5.567258in}}{\pgfqpoint{9.244283in}{5.567258in}}%
\pgfpathcurveto{\pgfqpoint{9.239248in}{5.567258in}}{\pgfqpoint{9.234418in}{5.565257in}}{\pgfqpoint{9.230858in}{5.561697in}}%
\pgfpathcurveto{\pgfqpoint{9.227298in}{5.558136in}}{\pgfqpoint{9.225297in}{5.553307in}}{\pgfqpoint{9.225297in}{5.548272in}}%
\pgfpathcurveto{\pgfqpoint{9.225297in}{5.543237in}}{\pgfqpoint{9.227298in}{5.538407in}}{\pgfqpoint{9.230858in}{5.534847in}}%
\pgfpathcurveto{\pgfqpoint{9.234418in}{5.531287in}}{\pgfqpoint{9.239248in}{5.529286in}}{\pgfqpoint{9.244283in}{5.529286in}}%
\pgfpathlineto{\pgfqpoint{9.244283in}{5.529286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.261996in}{5.530725in}}%
\pgfpathcurveto{\pgfqpoint{9.267008in}{5.530725in}}{\pgfqpoint{9.271816in}{5.532716in}}{\pgfqpoint{9.275360in}{5.536260in}}%
\pgfpathcurveto{\pgfqpoint{9.278904in}{5.539804in}}{\pgfqpoint{9.280896in}{5.544612in}}{\pgfqpoint{9.280896in}{5.549624in}}%
\pgfpathcurveto{\pgfqpoint{9.280896in}{5.554636in}}{\pgfqpoint{9.278904in}{5.559444in}}{\pgfqpoint{9.275360in}{5.562988in}}%
\pgfpathcurveto{\pgfqpoint{9.271816in}{5.566532in}}{\pgfqpoint{9.267008in}{5.568523in}}{\pgfqpoint{9.261996in}{5.568523in}}%
\pgfpathcurveto{\pgfqpoint{9.256984in}{5.568523in}}{\pgfqpoint{9.252177in}{5.566532in}}{\pgfqpoint{9.248633in}{5.562988in}}%
\pgfpathcurveto{\pgfqpoint{9.245088in}{5.559444in}}{\pgfqpoint{9.243097in}{5.554636in}}{\pgfqpoint{9.243097in}{5.549624in}}%
\pgfpathcurveto{\pgfqpoint{9.243097in}{5.544612in}}{\pgfqpoint{9.245088in}{5.539804in}}{\pgfqpoint{9.248633in}{5.536260in}}%
\pgfpathcurveto{\pgfqpoint{9.252177in}{5.532716in}}{\pgfqpoint{9.256984in}{5.530725in}}{\pgfqpoint{9.261996in}{5.530725in}}%
\pgfpathlineto{\pgfqpoint{9.261996in}{5.530725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279710in}{5.540168in}}%
\pgfpathcurveto{\pgfqpoint{9.284733in}{5.540168in}}{\pgfqpoint{9.289552in}{5.542164in}}{\pgfqpoint{9.293104in}{5.545716in}}%
\pgfpathcurveto{\pgfqpoint{9.296656in}{5.549268in}}{\pgfqpoint{9.298652in}{5.554087in}}{\pgfqpoint{9.298652in}{5.559111in}}%
\pgfpathcurveto{\pgfqpoint{9.298652in}{5.564134in}}{\pgfqpoint{9.296656in}{5.568953in}}{\pgfqpoint{9.293104in}{5.572505in}}%
\pgfpathcurveto{\pgfqpoint{9.289552in}{5.576057in}}{\pgfqpoint{9.284733in}{5.578053in}}{\pgfqpoint{9.279710in}{5.578053in}}%
\pgfpathcurveto{\pgfqpoint{9.274686in}{5.578053in}}{\pgfqpoint{9.269867in}{5.576057in}}{\pgfqpoint{9.266315in}{5.572505in}}%
\pgfpathcurveto{\pgfqpoint{9.262763in}{5.568953in}}{\pgfqpoint{9.260767in}{5.564134in}}{\pgfqpoint{9.260767in}{5.559111in}}%
\pgfpathcurveto{\pgfqpoint{9.260767in}{5.554087in}}{\pgfqpoint{9.262763in}{5.549268in}}{\pgfqpoint{9.266315in}{5.545716in}}%
\pgfpathcurveto{\pgfqpoint{9.269867in}{5.542164in}}{\pgfqpoint{9.274686in}{5.540168in}}{\pgfqpoint{9.279710in}{5.540168in}}%
\pgfpathlineto{\pgfqpoint{9.279710in}{5.540168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.297423in}{5.550974in}}%
\pgfpathcurveto{\pgfqpoint{9.302488in}{5.550974in}}{\pgfqpoint{9.307347in}{5.552987in}}{\pgfqpoint{9.310929in}{5.556569in}}%
\pgfpathcurveto{\pgfqpoint{9.314511in}{5.560150in}}{\pgfqpoint{9.316523in}{5.565009in}}{\pgfqpoint{9.316523in}{5.570075in}}%
\pgfpathcurveto{\pgfqpoint{9.316523in}{5.575140in}}{\pgfqpoint{9.314511in}{5.579999in}}{\pgfqpoint{9.310929in}{5.583581in}}%
\pgfpathcurveto{\pgfqpoint{9.307347in}{5.587163in}}{\pgfqpoint{9.302488in}{5.589175in}}{\pgfqpoint{9.297423in}{5.589175in}}%
\pgfpathcurveto{\pgfqpoint{9.292357in}{5.589175in}}{\pgfqpoint{9.287499in}{5.587163in}}{\pgfqpoint{9.283917in}{5.583581in}}%
\pgfpathcurveto{\pgfqpoint{9.280335in}{5.579999in}}{\pgfqpoint{9.278322in}{5.575140in}}{\pgfqpoint{9.278322in}{5.570075in}}%
\pgfpathcurveto{\pgfqpoint{9.278322in}{5.565009in}}{\pgfqpoint{9.280335in}{5.560150in}}{\pgfqpoint{9.283917in}{5.556569in}}%
\pgfpathcurveto{\pgfqpoint{9.287499in}{5.552987in}}{\pgfqpoint{9.292357in}{5.550974in}}{\pgfqpoint{9.297423in}{5.550974in}}%
\pgfpathlineto{\pgfqpoint{9.297423in}{5.550974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.315136in}{5.544053in}}%
\pgfpathcurveto{\pgfqpoint{9.320110in}{5.544053in}}{\pgfqpoint{9.324880in}{5.546029in}}{\pgfqpoint{9.328397in}{5.549546in}}%
\pgfpathcurveto{\pgfqpoint{9.331914in}{5.553063in}}{\pgfqpoint{9.333890in}{5.557834in}}{\pgfqpoint{9.333890in}{5.562807in}}%
\pgfpathcurveto{\pgfqpoint{9.333890in}{5.567781in}}{\pgfqpoint{9.331914in}{5.572552in}}{\pgfqpoint{9.328397in}{5.576069in}}%
\pgfpathcurveto{\pgfqpoint{9.324880in}{5.579586in}}{\pgfqpoint{9.320110in}{5.581562in}}{\pgfqpoint{9.315136in}{5.581562in}}%
\pgfpathcurveto{\pgfqpoint{9.310162in}{5.581562in}}{\pgfqpoint{9.305392in}{5.579586in}}{\pgfqpoint{9.301875in}{5.576069in}}%
\pgfpathcurveto{\pgfqpoint{9.298358in}{5.572552in}}{\pgfqpoint{9.296382in}{5.567781in}}{\pgfqpoint{9.296382in}{5.562807in}}%
\pgfpathcurveto{\pgfqpoint{9.296382in}{5.557834in}}{\pgfqpoint{9.298358in}{5.553063in}}{\pgfqpoint{9.301875in}{5.549546in}}%
\pgfpathcurveto{\pgfqpoint{9.305392in}{5.546029in}}{\pgfqpoint{9.310162in}{5.544053in}}{\pgfqpoint{9.315136in}{5.544053in}}%
\pgfpathlineto{\pgfqpoint{9.315136in}{5.544053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332849in}{5.533409in}}%
\pgfpathcurveto{\pgfqpoint{9.337827in}{5.533409in}}{\pgfqpoint{9.342601in}{5.535387in}}{\pgfqpoint{9.346121in}{5.538906in}}%
\pgfpathcurveto{\pgfqpoint{9.349641in}{5.542426in}}{\pgfqpoint{9.351618in}{5.547200in}}{\pgfqpoint{9.351618in}{5.552178in}}%
\pgfpathcurveto{\pgfqpoint{9.351618in}{5.557155in}}{\pgfqpoint{9.349641in}{5.561930in}}{\pgfqpoint{9.346121in}{5.565449in}}%
\pgfpathcurveto{\pgfqpoint{9.342601in}{5.568969in}}{\pgfqpoint{9.337827in}{5.570947in}}{\pgfqpoint{9.332849in}{5.570947in}}%
\pgfpathcurveto{\pgfqpoint{9.327872in}{5.570947in}}{\pgfqpoint{9.323098in}{5.568969in}}{\pgfqpoint{9.319578in}{5.565449in}}%
\pgfpathcurveto{\pgfqpoint{9.316058in}{5.561930in}}{\pgfqpoint{9.314081in}{5.557155in}}{\pgfqpoint{9.314081in}{5.552178in}}%
\pgfpathcurveto{\pgfqpoint{9.314081in}{5.547200in}}{\pgfqpoint{9.316058in}{5.542426in}}{\pgfqpoint{9.319578in}{5.538906in}}%
\pgfpathcurveto{\pgfqpoint{9.323098in}{5.535387in}}{\pgfqpoint{9.327872in}{5.533409in}}{\pgfqpoint{9.332849in}{5.533409in}}%
\pgfpathlineto{\pgfqpoint{9.332849in}{5.533409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.350563in}{5.553369in}}%
\pgfpathcurveto{\pgfqpoint{9.355498in}{5.553369in}}{\pgfqpoint{9.360231in}{5.555330in}}{\pgfqpoint{9.363721in}{5.558819in}}%
\pgfpathcurveto{\pgfqpoint{9.367210in}{5.562309in}}{\pgfqpoint{9.369171in}{5.567042in}}{\pgfqpoint{9.369171in}{5.571977in}}%
\pgfpathcurveto{\pgfqpoint{9.369171in}{5.576912in}}{\pgfqpoint{9.367210in}{5.581646in}}{\pgfqpoint{9.363721in}{5.585135in}}%
\pgfpathcurveto{\pgfqpoint{9.360231in}{5.588625in}}{\pgfqpoint{9.355498in}{5.590585in}}{\pgfqpoint{9.350563in}{5.590585in}}%
\pgfpathcurveto{\pgfqpoint{9.345628in}{5.590585in}}{\pgfqpoint{9.340894in}{5.588625in}}{\pgfqpoint{9.337405in}{5.585135in}}%
\pgfpathcurveto{\pgfqpoint{9.333915in}{5.581646in}}{\pgfqpoint{9.331955in}{5.576912in}}{\pgfqpoint{9.331955in}{5.571977in}}%
\pgfpathcurveto{\pgfqpoint{9.331955in}{5.567042in}}{\pgfqpoint{9.333915in}{5.562309in}}{\pgfqpoint{9.337405in}{5.558819in}}%
\pgfpathcurveto{\pgfqpoint{9.340894in}{5.555330in}}{\pgfqpoint{9.345628in}{5.553369in}}{\pgfqpoint{9.350563in}{5.553369in}}%
\pgfpathlineto{\pgfqpoint{9.350563in}{5.553369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.368276in}{5.556891in}}%
\pgfpathcurveto{\pgfqpoint{9.373187in}{5.556891in}}{\pgfqpoint{9.377898in}{5.558842in}}{\pgfqpoint{9.381371in}{5.562315in}}%
\pgfpathcurveto{\pgfqpoint{9.384844in}{5.565788in}}{\pgfqpoint{9.386796in}{5.570499in}}{\pgfqpoint{9.386796in}{5.575411in}}%
\pgfpathcurveto{\pgfqpoint{9.386796in}{5.580322in}}{\pgfqpoint{9.384844in}{5.585033in}}{\pgfqpoint{9.381371in}{5.588506in}}%
\pgfpathcurveto{\pgfqpoint{9.377898in}{5.591979in}}{\pgfqpoint{9.373187in}{5.593930in}}{\pgfqpoint{9.368276in}{5.593930in}}%
\pgfpathcurveto{\pgfqpoint{9.363364in}{5.593930in}}{\pgfqpoint{9.358653in}{5.591979in}}{\pgfqpoint{9.355181in}{5.588506in}}%
\pgfpathcurveto{\pgfqpoint{9.351708in}{5.585033in}}{\pgfqpoint{9.349756in}{5.580322in}}{\pgfqpoint{9.349756in}{5.575411in}}%
\pgfpathcurveto{\pgfqpoint{9.349756in}{5.570499in}}{\pgfqpoint{9.351708in}{5.565788in}}{\pgfqpoint{9.355181in}{5.562315in}}%
\pgfpathcurveto{\pgfqpoint{9.358653in}{5.558842in}}{\pgfqpoint{9.363364in}{5.556891in}}{\pgfqpoint{9.368276in}{5.556891in}}%
\pgfpathlineto{\pgfqpoint{9.368276in}{5.556891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.385989in}{5.560810in}}%
\pgfpathcurveto{\pgfqpoint{9.390842in}{5.560810in}}{\pgfqpoint{9.395496in}{5.562738in}}{\pgfqpoint{9.398927in}{5.566169in}}%
\pgfpathcurveto{\pgfqpoint{9.402359in}{5.569601in}}{\pgfqpoint{9.404286in}{5.574255in}}{\pgfqpoint{9.404286in}{5.579107in}}%
\pgfpathcurveto{\pgfqpoint{9.404286in}{5.583960in}}{\pgfqpoint{9.402359in}{5.588614in}}{\pgfqpoint{9.398927in}{5.592046in}}%
\pgfpathcurveto{\pgfqpoint{9.395496in}{5.595477in}}{\pgfqpoint{9.390842in}{5.597405in}}{\pgfqpoint{9.385989in}{5.597405in}}%
\pgfpathcurveto{\pgfqpoint{9.381137in}{5.597405in}}{\pgfqpoint{9.376482in}{5.595477in}}{\pgfqpoint{9.373051in}{5.592046in}}%
\pgfpathcurveto{\pgfqpoint{9.369620in}{5.588614in}}{\pgfqpoint{9.367692in}{5.583960in}}{\pgfqpoint{9.367692in}{5.579107in}}%
\pgfpathcurveto{\pgfqpoint{9.367692in}{5.574255in}}{\pgfqpoint{9.369620in}{5.569601in}}{\pgfqpoint{9.373051in}{5.566169in}}%
\pgfpathcurveto{\pgfqpoint{9.376482in}{5.562738in}}{\pgfqpoint{9.381137in}{5.560810in}}{\pgfqpoint{9.385989in}{5.560810in}}%
\pgfpathlineto{\pgfqpoint{9.385989in}{5.560810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{5.559372in}}%
\pgfpathcurveto{\pgfqpoint{9.408563in}{5.559372in}}{\pgfqpoint{9.413225in}{5.561303in}}{\pgfqpoint{9.416662in}{5.564740in}}%
\pgfpathcurveto{\pgfqpoint{9.420099in}{5.568177in}}{\pgfqpoint{9.422030in}{5.572839in}}{\pgfqpoint{9.422030in}{5.577699in}}%
\pgfpathcurveto{\pgfqpoint{9.422030in}{5.582559in}}{\pgfqpoint{9.420099in}{5.587221in}}{\pgfqpoint{9.416662in}{5.590658in}}%
\pgfpathcurveto{\pgfqpoint{9.413225in}{5.594095in}}{\pgfqpoint{9.408563in}{5.596026in}}{\pgfqpoint{9.403703in}{5.596026in}}%
\pgfpathcurveto{\pgfqpoint{9.398842in}{5.596026in}}{\pgfqpoint{9.394180in}{5.594095in}}{\pgfqpoint{9.390743in}{5.590658in}}%
\pgfpathcurveto{\pgfqpoint{9.387306in}{5.587221in}}{\pgfqpoint{9.385375in}{5.582559in}}{\pgfqpoint{9.385375in}{5.577699in}}%
\pgfpathcurveto{\pgfqpoint{9.385375in}{5.572839in}}{\pgfqpoint{9.387306in}{5.568177in}}{\pgfqpoint{9.390743in}{5.564740in}}%
\pgfpathcurveto{\pgfqpoint{9.394180in}{5.561303in}}{\pgfqpoint{9.398842in}{5.559372in}}{\pgfqpoint{9.403703in}{5.559372in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{5.559372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799851in}{5.986007in}}%
\pgfpathcurveto{\pgfqpoint{6.802115in}{5.986007in}}{\pgfqpoint{6.804285in}{5.986906in}}{\pgfqpoint{6.805886in}{5.988507in}}%
\pgfpathcurveto{\pgfqpoint{6.807486in}{5.990107in}}{\pgfqpoint{6.808385in}{5.992278in}}{\pgfqpoint{6.808385in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{6.808385in}{5.996805in}}{\pgfqpoint{6.807486in}{5.998976in}}{\pgfqpoint{6.805886in}{6.000576in}}%
\pgfpathcurveto{\pgfqpoint{6.804285in}{6.002176in}}{\pgfqpoint{6.802115in}{6.003076in}}{\pgfqpoint{6.799851in}{6.003076in}}%
\pgfpathcurveto{\pgfqpoint{6.797588in}{6.003076in}}{\pgfqpoint{6.795417in}{6.002176in}}{\pgfqpoint{6.793817in}{6.000576in}}%
\pgfpathcurveto{\pgfqpoint{6.792216in}{5.998976in}}{\pgfqpoint{6.791317in}{5.996805in}}{\pgfqpoint{6.791317in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{6.791317in}{5.992278in}}{\pgfqpoint{6.792216in}{5.990107in}}{\pgfqpoint{6.793817in}{5.988507in}}%
\pgfpathcurveto{\pgfqpoint{6.795417in}{5.986906in}}{\pgfqpoint{6.797588in}{5.986007in}}{\pgfqpoint{6.799851in}{5.986007in}}%
\pgfpathlineto{\pgfqpoint{6.799851in}{5.986007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817565in}{5.029090in}}%
\pgfpathcurveto{\pgfqpoint{6.823335in}{5.029090in}}{\pgfqpoint{6.828870in}{5.031383in}}{\pgfqpoint{6.832950in}{5.035463in}}%
\pgfpathcurveto{\pgfqpoint{6.837030in}{5.039543in}}{\pgfqpoint{6.839323in}{5.045078in}}{\pgfqpoint{6.839323in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{6.839323in}{5.056618in}}{\pgfqpoint{6.837030in}{5.062153in}}{\pgfqpoint{6.832950in}{5.066233in}}%
\pgfpathcurveto{\pgfqpoint{6.828870in}{5.070314in}}{\pgfqpoint{6.823335in}{5.072606in}}{\pgfqpoint{6.817565in}{5.072606in}}%
\pgfpathcurveto{\pgfqpoint{6.811794in}{5.072606in}}{\pgfqpoint{6.806260in}{5.070314in}}{\pgfqpoint{6.802179in}{5.066233in}}%
\pgfpathcurveto{\pgfqpoint{6.798099in}{5.062153in}}{\pgfqpoint{6.795807in}{5.056618in}}{\pgfqpoint{6.795807in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{6.795807in}{5.045078in}}{\pgfqpoint{6.798099in}{5.039543in}}{\pgfqpoint{6.802179in}{5.035463in}}%
\pgfpathcurveto{\pgfqpoint{6.806260in}{5.031383in}}{\pgfqpoint{6.811794in}{5.029090in}}{\pgfqpoint{6.817565in}{5.029090in}}%
\pgfpathlineto{\pgfqpoint{6.817565in}{5.029090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835278in}{4.363884in}}%
\pgfpathcurveto{\pgfqpoint{6.842953in}{4.363884in}}{\pgfqpoint{6.850315in}{4.366933in}}{\pgfqpoint{6.855742in}{4.372360in}}%
\pgfpathcurveto{\pgfqpoint{6.861169in}{4.377787in}}{\pgfqpoint{6.864219in}{4.385149in}}{\pgfqpoint{6.864219in}{4.392824in}}%
\pgfpathcurveto{\pgfqpoint{6.864219in}{4.400500in}}{\pgfqpoint{6.861169in}{4.407861in}}{\pgfqpoint{6.855742in}{4.413289in}}%
\pgfpathcurveto{\pgfqpoint{6.850315in}{4.418716in}}{\pgfqpoint{6.842953in}{4.421765in}}{\pgfqpoint{6.835278in}{4.421765in}}%
\pgfpathcurveto{\pgfqpoint{6.827603in}{4.421765in}}{\pgfqpoint{6.820241in}{4.418716in}}{\pgfqpoint{6.814814in}{4.413289in}}%
\pgfpathcurveto{\pgfqpoint{6.809386in}{4.407861in}}{\pgfqpoint{6.806337in}{4.400500in}}{\pgfqpoint{6.806337in}{4.392824in}}%
\pgfpathcurveto{\pgfqpoint{6.806337in}{4.385149in}}{\pgfqpoint{6.809386in}{4.377787in}}{\pgfqpoint{6.814814in}{4.372360in}}%
\pgfpathcurveto{\pgfqpoint{6.820241in}{4.366933in}}{\pgfqpoint{6.827603in}{4.363884in}}{\pgfqpoint{6.835278in}{4.363884in}}%
\pgfpathlineto{\pgfqpoint{6.835278in}{4.363884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870704in}{4.103873in}}%
\pgfpathcurveto{\pgfqpoint{6.884189in}{4.103873in}}{\pgfqpoint{6.897124in}{4.109230in}}{\pgfqpoint{6.906660in}{4.118766in}}%
\pgfpathcurveto{\pgfqpoint{6.916195in}{4.128301in}}{\pgfqpoint{6.921553in}{4.141236in}}{\pgfqpoint{6.921553in}{4.154721in}}%
\pgfpathcurveto{\pgfqpoint{6.921553in}{4.168206in}}{\pgfqpoint{6.916195in}{4.181140in}}{\pgfqpoint{6.906660in}{4.190676in}}%
\pgfpathcurveto{\pgfqpoint{6.897124in}{4.200211in}}{\pgfqpoint{6.884189in}{4.205569in}}{\pgfqpoint{6.870704in}{4.205569in}}%
\pgfpathcurveto{\pgfqpoint{6.857219in}{4.205569in}}{\pgfqpoint{6.844285in}{4.200211in}}{\pgfqpoint{6.834749in}{4.190676in}}%
\pgfpathcurveto{\pgfqpoint{6.825214in}{4.181140in}}{\pgfqpoint{6.819856in}{4.168206in}}{\pgfqpoint{6.819856in}{4.154721in}}%
\pgfpathcurveto{\pgfqpoint{6.819856in}{4.141236in}}{\pgfqpoint{6.825214in}{4.128301in}}{\pgfqpoint{6.834749in}{4.118766in}}%
\pgfpathcurveto{\pgfqpoint{6.844285in}{4.109230in}}{\pgfqpoint{6.857219in}{4.103873in}}{\pgfqpoint{6.870704in}{4.103873in}}%
\pgfpathlineto{\pgfqpoint{6.870704in}{4.103873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888418in}{4.409865in}}%
\pgfpathcurveto{\pgfqpoint{6.901855in}{4.409865in}}{\pgfqpoint{6.914744in}{4.415204in}}{\pgfqpoint{6.924246in}{4.424706in}}%
\pgfpathcurveto{\pgfqpoint{6.933748in}{4.434208in}}{\pgfqpoint{6.939087in}{4.447097in}}{\pgfqpoint{6.939087in}{4.460534in}}%
\pgfpathcurveto{\pgfqpoint{6.939087in}{4.473972in}}{\pgfqpoint{6.933748in}{4.486861in}}{\pgfqpoint{6.924246in}{4.496363in}}%
\pgfpathcurveto{\pgfqpoint{6.914744in}{4.505864in}}{\pgfqpoint{6.901855in}{4.511203in}}{\pgfqpoint{6.888418in}{4.511203in}}%
\pgfpathcurveto{\pgfqpoint{6.874980in}{4.511203in}}{\pgfqpoint{6.862091in}{4.505864in}}{\pgfqpoint{6.852589in}{4.496363in}}%
\pgfpathcurveto{\pgfqpoint{6.843088in}{4.486861in}}{\pgfqpoint{6.837749in}{4.473972in}}{\pgfqpoint{6.837749in}{4.460534in}}%
\pgfpathcurveto{\pgfqpoint{6.837749in}{4.447097in}}{\pgfqpoint{6.843088in}{4.434208in}}{\pgfqpoint{6.852589in}{4.424706in}}%
\pgfpathcurveto{\pgfqpoint{6.862091in}{4.415204in}}{\pgfqpoint{6.874980in}{4.409865in}}{\pgfqpoint{6.888418in}{4.409865in}}%
\pgfpathlineto{\pgfqpoint{6.888418in}{4.409865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906131in}{4.615998in}}%
\pgfpathcurveto{\pgfqpoint{6.919083in}{4.615998in}}{\pgfqpoint{6.931507in}{4.621144in}}{\pgfqpoint{6.940665in}{4.630302in}}%
\pgfpathcurveto{\pgfqpoint{6.949824in}{4.639461in}}{\pgfqpoint{6.954970in}{4.651885in}}{\pgfqpoint{6.954970in}{4.664837in}}%
\pgfpathcurveto{\pgfqpoint{6.954970in}{4.677789in}}{\pgfqpoint{6.949824in}{4.690213in}}{\pgfqpoint{6.940665in}{4.699371in}}%
\pgfpathcurveto{\pgfqpoint{6.931507in}{4.708530in}}{\pgfqpoint{6.919083in}{4.713676in}}{\pgfqpoint{6.906131in}{4.713676in}}%
\pgfpathcurveto{\pgfqpoint{6.893179in}{4.713676in}}{\pgfqpoint{6.880755in}{4.708530in}}{\pgfqpoint{6.871597in}{4.699371in}}%
\pgfpathcurveto{\pgfqpoint{6.862438in}{4.690213in}}{\pgfqpoint{6.857292in}{4.677789in}}{\pgfqpoint{6.857292in}{4.664837in}}%
\pgfpathcurveto{\pgfqpoint{6.857292in}{4.651885in}}{\pgfqpoint{6.862438in}{4.639461in}}{\pgfqpoint{6.871597in}{4.630302in}}%
\pgfpathcurveto{\pgfqpoint{6.880755in}{4.621144in}}{\pgfqpoint{6.893179in}{4.615998in}}{\pgfqpoint{6.906131in}{4.615998in}}%
\pgfpathlineto{\pgfqpoint{6.906131in}{4.615998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923844in}{4.766813in}}%
\pgfpathcurveto{\pgfqpoint{6.940705in}{4.766813in}}{\pgfqpoint{6.956878in}{4.773512in}}{\pgfqpoint{6.968801in}{4.785435in}}%
\pgfpathcurveto{\pgfqpoint{6.980723in}{4.797358in}}{\pgfqpoint{6.987422in}{4.813531in}}{\pgfqpoint{6.987422in}{4.830392in}}%
\pgfpathcurveto{\pgfqpoint{6.987422in}{4.847253in}}{\pgfqpoint{6.980723in}{4.863426in}}{\pgfqpoint{6.968801in}{4.875348in}}%
\pgfpathcurveto{\pgfqpoint{6.956878in}{4.887271in}}{\pgfqpoint{6.940705in}{4.893970in}}{\pgfqpoint{6.923844in}{4.893970in}}%
\pgfpathcurveto{\pgfqpoint{6.906983in}{4.893970in}}{\pgfqpoint{6.890810in}{4.887271in}}{\pgfqpoint{6.878888in}{4.875348in}}%
\pgfpathcurveto{\pgfqpoint{6.866965in}{4.863426in}}{\pgfqpoint{6.860266in}{4.847253in}}{\pgfqpoint{6.860266in}{4.830392in}}%
\pgfpathcurveto{\pgfqpoint{6.860266in}{4.813531in}}{\pgfqpoint{6.866965in}{4.797358in}}{\pgfqpoint{6.878888in}{4.785435in}}%
\pgfpathcurveto{\pgfqpoint{6.890810in}{4.773512in}}{\pgfqpoint{6.906983in}{4.766813in}}{\pgfqpoint{6.923844in}{4.766813in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{4.766813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941557in}{4.979891in}}%
\pgfpathcurveto{\pgfqpoint{6.956740in}{4.979891in}}{\pgfqpoint{6.971303in}{4.985923in}}{\pgfqpoint{6.982039in}{4.996659in}}%
\pgfpathcurveto{\pgfqpoint{6.992774in}{5.007395in}}{\pgfqpoint{6.998806in}{5.021958in}}{\pgfqpoint{6.998806in}{5.037140in}}%
\pgfpathcurveto{\pgfqpoint{6.998806in}{5.052323in}}{\pgfqpoint{6.992774in}{5.066886in}}{\pgfqpoint{6.982039in}{5.077621in}}%
\pgfpathcurveto{\pgfqpoint{6.971303in}{5.088357in}}{\pgfqpoint{6.956740in}{5.094389in}}{\pgfqpoint{6.941557in}{5.094389in}}%
\pgfpathcurveto{\pgfqpoint{6.926375in}{5.094389in}}{\pgfqpoint{6.911812in}{5.088357in}}{\pgfqpoint{6.901076in}{5.077621in}}%
\pgfpathcurveto{\pgfqpoint{6.890341in}{5.066886in}}{\pgfqpoint{6.884308in}{5.052323in}}{\pgfqpoint{6.884308in}{5.037140in}}%
\pgfpathcurveto{\pgfqpoint{6.884308in}{5.021958in}}{\pgfqpoint{6.890341in}{5.007395in}}{\pgfqpoint{6.901076in}{4.996659in}}%
\pgfpathcurveto{\pgfqpoint{6.911812in}{4.985923in}}{\pgfqpoint{6.926375in}{4.979891in}}{\pgfqpoint{6.941557in}{4.979891in}}%
\pgfpathlineto{\pgfqpoint{6.941557in}{4.979891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959271in}{5.001511in}}%
\pgfpathcurveto{\pgfqpoint{6.973982in}{5.001511in}}{\pgfqpoint{6.988093in}{5.007356in}}{\pgfqpoint{6.998495in}{5.017759in}}%
\pgfpathcurveto{\pgfqpoint{7.008898in}{5.028161in}}{\pgfqpoint{7.014743in}{5.042272in}}{\pgfqpoint{7.014743in}{5.056983in}}%
\pgfpathcurveto{\pgfqpoint{7.014743in}{5.071695in}}{\pgfqpoint{7.008898in}{5.085806in}}{\pgfqpoint{6.998495in}{5.096208in}}%
\pgfpathcurveto{\pgfqpoint{6.988093in}{5.106611in}}{\pgfqpoint{6.973982in}{5.112456in}}{\pgfqpoint{6.959271in}{5.112456in}}%
\pgfpathcurveto{\pgfqpoint{6.944559in}{5.112456in}}{\pgfqpoint{6.930449in}{5.106611in}}{\pgfqpoint{6.920046in}{5.096208in}}%
\pgfpathcurveto{\pgfqpoint{6.909643in}{5.085806in}}{\pgfqpoint{6.903799in}{5.071695in}}{\pgfqpoint{6.903799in}{5.056983in}}%
\pgfpathcurveto{\pgfqpoint{6.903799in}{5.042272in}}{\pgfqpoint{6.909643in}{5.028161in}}{\pgfqpoint{6.920046in}{5.017759in}}%
\pgfpathcurveto{\pgfqpoint{6.930449in}{5.007356in}}{\pgfqpoint{6.944559in}{5.001511in}}{\pgfqpoint{6.959271in}{5.001511in}}%
\pgfpathlineto{\pgfqpoint{6.959271in}{5.001511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976984in}{4.934309in}}%
\pgfpathcurveto{\pgfqpoint{6.991825in}{4.934309in}}{\pgfqpoint{7.006061in}{4.940205in}}{\pgfqpoint{7.016555in}{4.950700in}}%
\pgfpathcurveto{\pgfqpoint{7.027050in}{4.961194in}}{\pgfqpoint{7.032946in}{4.975430in}}{\pgfqpoint{7.032946in}{4.990271in}}%
\pgfpathcurveto{\pgfqpoint{7.032946in}{5.005113in}}{\pgfqpoint{7.027050in}{5.019348in}}{\pgfqpoint{7.016555in}{5.029842in}}%
\pgfpathcurveto{\pgfqpoint{7.006061in}{5.040337in}}{\pgfqpoint{6.991825in}{5.046233in}}{\pgfqpoint{6.976984in}{5.046233in}}%
\pgfpathcurveto{\pgfqpoint{6.962143in}{5.046233in}}{\pgfqpoint{6.947907in}{5.040337in}}{\pgfqpoint{6.937413in}{5.029842in}}%
\pgfpathcurveto{\pgfqpoint{6.926918in}{5.019348in}}{\pgfqpoint{6.921022in}{5.005113in}}{\pgfqpoint{6.921022in}{4.990271in}}%
\pgfpathcurveto{\pgfqpoint{6.921022in}{4.975430in}}{\pgfqpoint{6.926918in}{4.961194in}}{\pgfqpoint{6.937413in}{4.950700in}}%
\pgfpathcurveto{\pgfqpoint{6.947907in}{4.940205in}}{\pgfqpoint{6.962143in}{4.934309in}}{\pgfqpoint{6.976984in}{4.934309in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{4.934309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994697in}{4.925508in}}%
\pgfpathcurveto{\pgfqpoint{7.009922in}{4.925508in}}{\pgfqpoint{7.024525in}{4.931556in}}{\pgfqpoint{7.035291in}{4.942322in}}%
\pgfpathcurveto{\pgfqpoint{7.046056in}{4.953087in}}{\pgfqpoint{7.052105in}{4.967691in}}{\pgfqpoint{7.052105in}{4.982915in}}%
\pgfpathcurveto{\pgfqpoint{7.052105in}{4.998140in}}{\pgfqpoint{7.046056in}{5.012743in}}{\pgfqpoint{7.035291in}{5.023509in}}%
\pgfpathcurveto{\pgfqpoint{7.024525in}{5.034274in}}{\pgfqpoint{7.009922in}{5.040323in}}{\pgfqpoint{6.994697in}{5.040323in}}%
\pgfpathcurveto{\pgfqpoint{6.979473in}{5.040323in}}{\pgfqpoint{6.964869in}{5.034274in}}{\pgfqpoint{6.954104in}{5.023509in}}%
\pgfpathcurveto{\pgfqpoint{6.943338in}{5.012743in}}{\pgfqpoint{6.937289in}{4.998140in}}{\pgfqpoint{6.937289in}{4.982915in}}%
\pgfpathcurveto{\pgfqpoint{6.937289in}{4.967691in}}{\pgfqpoint{6.943338in}{4.953087in}}{\pgfqpoint{6.954104in}{4.942322in}}%
\pgfpathcurveto{\pgfqpoint{6.964869in}{4.931556in}}{\pgfqpoint{6.979473in}{4.925508in}}{\pgfqpoint{6.994697in}{4.925508in}}%
\pgfpathlineto{\pgfqpoint{6.994697in}{4.925508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012411in}{4.945731in}}%
\pgfpathcurveto{\pgfqpoint{7.025608in}{4.945731in}}{\pgfqpoint{7.038266in}{4.950975in}}{\pgfqpoint{7.047598in}{4.960306in}}%
\pgfpathcurveto{\pgfqpoint{7.056930in}{4.969638in}}{\pgfqpoint{7.062173in}{4.982297in}}{\pgfqpoint{7.062173in}{4.995494in}}%
\pgfpathcurveto{\pgfqpoint{7.062173in}{5.008691in}}{\pgfqpoint{7.056930in}{5.021349in}}{\pgfqpoint{7.047598in}{5.030681in}}%
\pgfpathcurveto{\pgfqpoint{7.038266in}{5.040013in}}{\pgfqpoint{7.025608in}{5.045256in}}{\pgfqpoint{7.012411in}{5.045256in}}%
\pgfpathcurveto{\pgfqpoint{6.999213in}{5.045256in}}{\pgfqpoint{6.986555in}{5.040013in}}{\pgfqpoint{6.977223in}{5.030681in}}%
\pgfpathcurveto{\pgfqpoint{6.967891in}{5.021349in}}{\pgfqpoint{6.962648in}{5.008691in}}{\pgfqpoint{6.962648in}{4.995494in}}%
\pgfpathcurveto{\pgfqpoint{6.962648in}{4.982297in}}{\pgfqpoint{6.967891in}{4.969638in}}{\pgfqpoint{6.977223in}{4.960306in}}%
\pgfpathcurveto{\pgfqpoint{6.986555in}{4.950975in}}{\pgfqpoint{6.999213in}{4.945731in}}{\pgfqpoint{7.012411in}{4.945731in}}%
\pgfpathlineto{\pgfqpoint{7.012411in}{4.945731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030124in}{4.967908in}}%
\pgfpathcurveto{\pgfqpoint{7.040679in}{4.967908in}}{\pgfqpoint{7.050804in}{4.972102in}}{\pgfqpoint{7.058267in}{4.979566in}}%
\pgfpathcurveto{\pgfqpoint{7.065731in}{4.987030in}}{\pgfqpoint{7.069925in}{4.997154in}}{\pgfqpoint{7.069925in}{5.007709in}}%
\pgfpathcurveto{\pgfqpoint{7.069925in}{5.018265in}}{\pgfqpoint{7.065731in}{5.028389in}}{\pgfqpoint{7.058267in}{5.035853in}}%
\pgfpathcurveto{\pgfqpoint{7.050804in}{5.043316in}}{\pgfqpoint{7.040679in}{5.047510in}}{\pgfqpoint{7.030124in}{5.047510in}}%
\pgfpathcurveto{\pgfqpoint{7.019569in}{5.047510in}}{\pgfqpoint{7.009444in}{5.043316in}}{\pgfqpoint{7.001980in}{5.035853in}}%
\pgfpathcurveto{\pgfqpoint{6.994517in}{5.028389in}}{\pgfqpoint{6.990323in}{5.018265in}}{\pgfqpoint{6.990323in}{5.007709in}}%
\pgfpathcurveto{\pgfqpoint{6.990323in}{4.997154in}}{\pgfqpoint{6.994517in}{4.987030in}}{\pgfqpoint{7.001980in}{4.979566in}}%
\pgfpathcurveto{\pgfqpoint{7.009444in}{4.972102in}}{\pgfqpoint{7.019569in}{4.967908in}}{\pgfqpoint{7.030124in}{4.967908in}}%
\pgfpathlineto{\pgfqpoint{7.030124in}{4.967908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047837in}{5.307406in}}%
\pgfpathcurveto{\pgfqpoint{7.058270in}{5.307406in}}{\pgfqpoint{7.068278in}{5.311551in}}{\pgfqpoint{7.075655in}{5.318929in}}%
\pgfpathcurveto{\pgfqpoint{7.083033in}{5.326306in}}{\pgfqpoint{7.087178in}{5.336314in}}{\pgfqpoint{7.087178in}{5.346747in}}%
\pgfpathcurveto{\pgfqpoint{7.087178in}{5.357180in}}{\pgfqpoint{7.083033in}{5.367187in}}{\pgfqpoint{7.075655in}{5.374565in}}%
\pgfpathcurveto{\pgfqpoint{7.068278in}{5.381942in}}{\pgfqpoint{7.058270in}{5.386087in}}{\pgfqpoint{7.047837in}{5.386087in}}%
\pgfpathcurveto{\pgfqpoint{7.037404in}{5.386087in}}{\pgfqpoint{7.027397in}{5.381942in}}{\pgfqpoint{7.020019in}{5.374565in}}%
\pgfpathcurveto{\pgfqpoint{7.012642in}{5.367187in}}{\pgfqpoint{7.008497in}{5.357180in}}{\pgfqpoint{7.008497in}{5.346747in}}%
\pgfpathcurveto{\pgfqpoint{7.008497in}{5.336314in}}{\pgfqpoint{7.012642in}{5.326306in}}{\pgfqpoint{7.020019in}{5.318929in}}%
\pgfpathcurveto{\pgfqpoint{7.027397in}{5.311551in}}{\pgfqpoint{7.037404in}{5.307406in}}{\pgfqpoint{7.047837in}{5.307406in}}%
\pgfpathlineto{\pgfqpoint{7.047837in}{5.307406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065550in}{5.405373in}}%
\pgfpathcurveto{\pgfqpoint{7.075219in}{5.405373in}}{\pgfqpoint{7.084493in}{5.409215in}}{\pgfqpoint{7.091330in}{5.416052in}}%
\pgfpathcurveto{\pgfqpoint{7.098167in}{5.422888in}}{\pgfqpoint{7.102008in}{5.432162in}}{\pgfqpoint{7.102008in}{5.441831in}}%
\pgfpathcurveto{\pgfqpoint{7.102008in}{5.451500in}}{\pgfqpoint{7.098167in}{5.460774in}}{\pgfqpoint{7.091330in}{5.467611in}}%
\pgfpathcurveto{\pgfqpoint{7.084493in}{5.474448in}}{\pgfqpoint{7.075219in}{5.478289in}}{\pgfqpoint{7.065550in}{5.478289in}}%
\pgfpathcurveto{\pgfqpoint{7.055882in}{5.478289in}}{\pgfqpoint{7.046608in}{5.474448in}}{\pgfqpoint{7.039771in}{5.467611in}}%
\pgfpathcurveto{\pgfqpoint{7.032934in}{5.460774in}}{\pgfqpoint{7.029092in}{5.451500in}}{\pgfqpoint{7.029092in}{5.441831in}}%
\pgfpathcurveto{\pgfqpoint{7.029092in}{5.432162in}}{\pgfqpoint{7.032934in}{5.422888in}}{\pgfqpoint{7.039771in}{5.416052in}}%
\pgfpathcurveto{\pgfqpoint{7.046608in}{5.409215in}}{\pgfqpoint{7.055882in}{5.405373in}}{\pgfqpoint{7.065550in}{5.405373in}}%
\pgfpathlineto{\pgfqpoint{7.065550in}{5.405373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083264in}{5.088516in}}%
\pgfpathcurveto{\pgfqpoint{7.092866in}{5.088516in}}{\pgfqpoint{7.102076in}{5.092331in}}{\pgfqpoint{7.108866in}{5.099121in}}%
\pgfpathcurveto{\pgfqpoint{7.115656in}{5.105911in}}{\pgfqpoint{7.119471in}{5.115121in}}{\pgfqpoint{7.119471in}{5.124724in}}%
\pgfpathcurveto{\pgfqpoint{7.119471in}{5.134326in}}{\pgfqpoint{7.115656in}{5.143536in}}{\pgfqpoint{7.108866in}{5.150326in}}%
\pgfpathcurveto{\pgfqpoint{7.102076in}{5.157116in}}{\pgfqpoint{7.092866in}{5.160931in}}{\pgfqpoint{7.083264in}{5.160931in}}%
\pgfpathcurveto{\pgfqpoint{7.073661in}{5.160931in}}{\pgfqpoint{7.064451in}{5.157116in}}{\pgfqpoint{7.057661in}{5.150326in}}%
\pgfpathcurveto{\pgfqpoint{7.050871in}{5.143536in}}{\pgfqpoint{7.047056in}{5.134326in}}{\pgfqpoint{7.047056in}{5.124724in}}%
\pgfpathcurveto{\pgfqpoint{7.047056in}{5.115121in}}{\pgfqpoint{7.050871in}{5.105911in}}{\pgfqpoint{7.057661in}{5.099121in}}%
\pgfpathcurveto{\pgfqpoint{7.064451in}{5.092331in}}{\pgfqpoint{7.073661in}{5.088516in}}{\pgfqpoint{7.083264in}{5.088516in}}%
\pgfpathlineto{\pgfqpoint{7.083264in}{5.088516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100977in}{4.681984in}}%
\pgfpathcurveto{\pgfqpoint{7.109137in}{4.681984in}}{\pgfqpoint{7.116965in}{4.685227in}}{\pgfqpoint{7.122735in}{4.690997in}}%
\pgfpathcurveto{\pgfqpoint{7.128505in}{4.696767in}}{\pgfqpoint{7.131747in}{4.704594in}}{\pgfqpoint{7.131747in}{4.712755in}}%
\pgfpathcurveto{\pgfqpoint{7.131747in}{4.720915in}}{\pgfqpoint{7.128505in}{4.728743in}}{\pgfqpoint{7.122735in}{4.734513in}}%
\pgfpathcurveto{\pgfqpoint{7.116965in}{4.740283in}}{\pgfqpoint{7.109137in}{4.743525in}}{\pgfqpoint{7.100977in}{4.743525in}}%
\pgfpathcurveto{\pgfqpoint{7.092817in}{4.743525in}}{\pgfqpoint{7.084989in}{4.740283in}}{\pgfqpoint{7.079219in}{4.734513in}}%
\pgfpathcurveto{\pgfqpoint{7.073449in}{4.728743in}}{\pgfqpoint{7.070207in}{4.720915in}}{\pgfqpoint{7.070207in}{4.712755in}}%
\pgfpathcurveto{\pgfqpoint{7.070207in}{4.704594in}}{\pgfqpoint{7.073449in}{4.696767in}}{\pgfqpoint{7.079219in}{4.690997in}}%
\pgfpathcurveto{\pgfqpoint{7.084989in}{4.685227in}}{\pgfqpoint{7.092817in}{4.681984in}}{\pgfqpoint{7.100977in}{4.681984in}}%
\pgfpathlineto{\pgfqpoint{7.100977in}{4.681984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118690in}{4.850227in}}%
\pgfpathcurveto{\pgfqpoint{7.126365in}{4.850227in}}{\pgfqpoint{7.133727in}{4.853276in}}{\pgfqpoint{7.139154in}{4.858704in}}%
\pgfpathcurveto{\pgfqpoint{7.144582in}{4.864131in}}{\pgfqpoint{7.147631in}{4.871493in}}{\pgfqpoint{7.147631in}{4.879168in}}%
\pgfpathcurveto{\pgfqpoint{7.147631in}{4.886843in}}{\pgfqpoint{7.144582in}{4.894205in}}{\pgfqpoint{7.139154in}{4.899632in}}%
\pgfpathcurveto{\pgfqpoint{7.133727in}{4.905059in}}{\pgfqpoint{7.126365in}{4.908109in}}{\pgfqpoint{7.118690in}{4.908109in}}%
\pgfpathcurveto{\pgfqpoint{7.111015in}{4.908109in}}{\pgfqpoint{7.103653in}{4.905059in}}{\pgfqpoint{7.098226in}{4.899632in}}%
\pgfpathcurveto{\pgfqpoint{7.092799in}{4.894205in}}{\pgfqpoint{7.089749in}{4.886843in}}{\pgfqpoint{7.089749in}{4.879168in}}%
\pgfpathcurveto{\pgfqpoint{7.089749in}{4.871493in}}{\pgfqpoint{7.092799in}{4.864131in}}{\pgfqpoint{7.098226in}{4.858704in}}%
\pgfpathcurveto{\pgfqpoint{7.103653in}{4.853276in}}{\pgfqpoint{7.111015in}{4.850227in}}{\pgfqpoint{7.118690in}{4.850227in}}%
\pgfpathlineto{\pgfqpoint{7.118690in}{4.850227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136403in}{4.574809in}}%
\pgfpathcurveto{\pgfqpoint{7.142602in}{4.574809in}}{\pgfqpoint{7.148547in}{4.577272in}}{\pgfqpoint{7.152930in}{4.581654in}}%
\pgfpathcurveto{\pgfqpoint{7.157313in}{4.586037in}}{\pgfqpoint{7.159775in}{4.591982in}}{\pgfqpoint{7.159775in}{4.598181in}}%
\pgfpathcurveto{\pgfqpoint{7.159775in}{4.604379in}}{\pgfqpoint{7.157313in}{4.610324in}}{\pgfqpoint{7.152930in}{4.614707in}}%
\pgfpathcurveto{\pgfqpoint{7.148547in}{4.619090in}}{\pgfqpoint{7.142602in}{4.621553in}}{\pgfqpoint{7.136403in}{4.621553in}}%
\pgfpathcurveto{\pgfqpoint{7.130205in}{4.621553in}}{\pgfqpoint{7.124260in}{4.619090in}}{\pgfqpoint{7.119877in}{4.614707in}}%
\pgfpathcurveto{\pgfqpoint{7.115494in}{4.610324in}}{\pgfqpoint{7.113032in}{4.604379in}}{\pgfqpoint{7.113032in}{4.598181in}}%
\pgfpathcurveto{\pgfqpoint{7.113032in}{4.591982in}}{\pgfqpoint{7.115494in}{4.586037in}}{\pgfqpoint{7.119877in}{4.581654in}}%
\pgfpathcurveto{\pgfqpoint{7.124260in}{4.577272in}}{\pgfqpoint{7.130205in}{4.574809in}}{\pgfqpoint{7.136403in}{4.574809in}}%
\pgfpathlineto{\pgfqpoint{7.136403in}{4.574809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154117in}{5.396765in}}%
\pgfpathcurveto{\pgfqpoint{7.159661in}{5.396765in}}{\pgfqpoint{7.164978in}{5.398968in}}{\pgfqpoint{7.168898in}{5.402888in}}%
\pgfpathcurveto{\pgfqpoint{7.172819in}{5.406808in}}{\pgfqpoint{7.175021in}{5.412126in}}{\pgfqpoint{7.175021in}{5.417669in}}%
\pgfpathcurveto{\pgfqpoint{7.175021in}{5.423213in}}{\pgfqpoint{7.172819in}{5.428531in}}{\pgfqpoint{7.168898in}{5.432451in}}%
\pgfpathcurveto{\pgfqpoint{7.164978in}{5.436371in}}{\pgfqpoint{7.159661in}{5.438574in}}{\pgfqpoint{7.154117in}{5.438574in}}%
\pgfpathcurveto{\pgfqpoint{7.148573in}{5.438574in}}{\pgfqpoint{7.143255in}{5.436371in}}{\pgfqpoint{7.139335in}{5.432451in}}%
\pgfpathcurveto{\pgfqpoint{7.135415in}{5.428531in}}{\pgfqpoint{7.133212in}{5.423213in}}{\pgfqpoint{7.133212in}{5.417669in}}%
\pgfpathcurveto{\pgfqpoint{7.133212in}{5.412126in}}{\pgfqpoint{7.135415in}{5.406808in}}{\pgfqpoint{7.139335in}{5.402888in}}%
\pgfpathcurveto{\pgfqpoint{7.143255in}{5.398968in}}{\pgfqpoint{7.148573in}{5.396765in}}{\pgfqpoint{7.154117in}{5.396765in}}%
\pgfpathlineto{\pgfqpoint{7.154117in}{5.396765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171830in}{5.210288in}}%
\pgfpathcurveto{\pgfqpoint{7.177600in}{5.210288in}}{\pgfqpoint{7.183135in}{5.212581in}}{\pgfqpoint{7.187215in}{5.216661in}}%
\pgfpathcurveto{\pgfqpoint{7.191295in}{5.220741in}}{\pgfqpoint{7.193588in}{5.226276in}}{\pgfqpoint{7.193588in}{5.232046in}}%
\pgfpathcurveto{\pgfqpoint{7.193588in}{5.237817in}}{\pgfqpoint{7.191295in}{5.243351in}}{\pgfqpoint{7.187215in}{5.247432in}}%
\pgfpathcurveto{\pgfqpoint{7.183135in}{5.251512in}}{\pgfqpoint{7.177600in}{5.253804in}}{\pgfqpoint{7.171830in}{5.253804in}}%
\pgfpathcurveto{\pgfqpoint{7.166060in}{5.253804in}}{\pgfqpoint{7.160525in}{5.251512in}}{\pgfqpoint{7.156445in}{5.247432in}}%
\pgfpathcurveto{\pgfqpoint{7.152365in}{5.243351in}}{\pgfqpoint{7.150072in}{5.237817in}}{\pgfqpoint{7.150072in}{5.232046in}}%
\pgfpathcurveto{\pgfqpoint{7.150072in}{5.226276in}}{\pgfqpoint{7.152365in}{5.220741in}}{\pgfqpoint{7.156445in}{5.216661in}}%
\pgfpathcurveto{\pgfqpoint{7.160525in}{5.212581in}}{\pgfqpoint{7.166060in}{5.210288in}}{\pgfqpoint{7.171830in}{5.210288in}}%
\pgfpathlineto{\pgfqpoint{7.171830in}{5.210288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189543in}{5.509182in}}%
\pgfpathcurveto{\pgfqpoint{7.196333in}{5.509182in}}{\pgfqpoint{7.202846in}{5.511879in}}{\pgfqpoint{7.207647in}{5.516680in}}%
\pgfpathcurveto{\pgfqpoint{7.212448in}{5.521481in}}{\pgfqpoint{7.215146in}{5.527994in}}{\pgfqpoint{7.215146in}{5.534784in}}%
\pgfpathcurveto{\pgfqpoint{7.215146in}{5.541574in}}{\pgfqpoint{7.212448in}{5.548087in}}{\pgfqpoint{7.207647in}{5.552888in}}%
\pgfpathcurveto{\pgfqpoint{7.202846in}{5.557689in}}{\pgfqpoint{7.196333in}{5.560387in}}{\pgfqpoint{7.189543in}{5.560387in}}%
\pgfpathcurveto{\pgfqpoint{7.182753in}{5.560387in}}{\pgfqpoint{7.176241in}{5.557689in}}{\pgfqpoint{7.171440in}{5.552888in}}%
\pgfpathcurveto{\pgfqpoint{7.166638in}{5.548087in}}{\pgfqpoint{7.163941in}{5.541574in}}{\pgfqpoint{7.163941in}{5.534784in}}%
\pgfpathcurveto{\pgfqpoint{7.163941in}{5.527994in}}{\pgfqpoint{7.166638in}{5.521481in}}{\pgfqpoint{7.171440in}{5.516680in}}%
\pgfpathcurveto{\pgfqpoint{7.176241in}{5.511879in}}{\pgfqpoint{7.182753in}{5.509182in}}{\pgfqpoint{7.189543in}{5.509182in}}%
\pgfpathlineto{\pgfqpoint{7.189543in}{5.509182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207257in}{5.509527in}}%
\pgfpathcurveto{\pgfqpoint{7.213027in}{5.509527in}}{\pgfqpoint{7.218562in}{5.511820in}}{\pgfqpoint{7.222642in}{5.515900in}}%
\pgfpathcurveto{\pgfqpoint{7.226722in}{5.519980in}}{\pgfqpoint{7.229015in}{5.525515in}}{\pgfqpoint{7.229015in}{5.531285in}}%
\pgfpathcurveto{\pgfqpoint{7.229015in}{5.537055in}}{\pgfqpoint{7.226722in}{5.542590in}}{\pgfqpoint{7.222642in}{5.546670in}}%
\pgfpathcurveto{\pgfqpoint{7.218562in}{5.550751in}}{\pgfqpoint{7.213027in}{5.553043in}}{\pgfqpoint{7.207257in}{5.553043in}}%
\pgfpathcurveto{\pgfqpoint{7.201486in}{5.553043in}}{\pgfqpoint{7.195952in}{5.550751in}}{\pgfqpoint{7.191871in}{5.546670in}}%
\pgfpathcurveto{\pgfqpoint{7.187791in}{5.542590in}}{\pgfqpoint{7.185499in}{5.537055in}}{\pgfqpoint{7.185499in}{5.531285in}}%
\pgfpathcurveto{\pgfqpoint{7.185499in}{5.525515in}}{\pgfqpoint{7.187791in}{5.519980in}}{\pgfqpoint{7.191871in}{5.515900in}}%
\pgfpathcurveto{\pgfqpoint{7.195952in}{5.511820in}}{\pgfqpoint{7.201486in}{5.509527in}}{\pgfqpoint{7.207257in}{5.509527in}}%
\pgfpathlineto{\pgfqpoint{7.207257in}{5.509527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224970in}{5.143352in}}%
\pgfpathcurveto{\pgfqpoint{7.231853in}{5.143352in}}{\pgfqpoint{7.238456in}{5.146087in}}{\pgfqpoint{7.243323in}{5.150954in}}%
\pgfpathcurveto{\pgfqpoint{7.248191in}{5.155822in}}{\pgfqpoint{7.250926in}{5.162424in}}{\pgfqpoint{7.250926in}{5.169308in}}%
\pgfpathcurveto{\pgfqpoint{7.250926in}{5.176191in}}{\pgfqpoint{7.248191in}{5.182794in}}{\pgfqpoint{7.243323in}{5.187661in}}%
\pgfpathcurveto{\pgfqpoint{7.238456in}{5.192529in}}{\pgfqpoint{7.231853in}{5.195264in}}{\pgfqpoint{7.224970in}{5.195264in}}%
\pgfpathcurveto{\pgfqpoint{7.218086in}{5.195264in}}{\pgfqpoint{7.211484in}{5.192529in}}{\pgfqpoint{7.206616in}{5.187661in}}%
\pgfpathcurveto{\pgfqpoint{7.201749in}{5.182794in}}{\pgfqpoint{7.199014in}{5.176191in}}{\pgfqpoint{7.199014in}{5.169308in}}%
\pgfpathcurveto{\pgfqpoint{7.199014in}{5.162424in}}{\pgfqpoint{7.201749in}{5.155822in}}{\pgfqpoint{7.206616in}{5.150954in}}%
\pgfpathcurveto{\pgfqpoint{7.211484in}{5.146087in}}{\pgfqpoint{7.218086in}{5.143352in}}{\pgfqpoint{7.224970in}{5.143352in}}%
\pgfpathlineto{\pgfqpoint{7.224970in}{5.143352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242683in}{5.300577in}}%
\pgfpathcurveto{\pgfqpoint{7.248984in}{5.300577in}}{\pgfqpoint{7.255027in}{5.303080in}}{\pgfqpoint{7.259483in}{5.307535in}}%
\pgfpathcurveto{\pgfqpoint{7.263938in}{5.311990in}}{\pgfqpoint{7.266441in}{5.318034in}}{\pgfqpoint{7.266441in}{5.324335in}}%
\pgfpathcurveto{\pgfqpoint{7.266441in}{5.330635in}}{\pgfqpoint{7.263938in}{5.336679in}}{\pgfqpoint{7.259483in}{5.341134in}}%
\pgfpathcurveto{\pgfqpoint{7.255027in}{5.345590in}}{\pgfqpoint{7.248984in}{5.348093in}}{\pgfqpoint{7.242683in}{5.348093in}}%
\pgfpathcurveto{\pgfqpoint{7.236382in}{5.348093in}}{\pgfqpoint{7.230339in}{5.345590in}}{\pgfqpoint{7.225884in}{5.341134in}}%
\pgfpathcurveto{\pgfqpoint{7.221428in}{5.336679in}}{\pgfqpoint{7.218925in}{5.330635in}}{\pgfqpoint{7.218925in}{5.324335in}}%
\pgfpathcurveto{\pgfqpoint{7.218925in}{5.318034in}}{\pgfqpoint{7.221428in}{5.311990in}}{\pgfqpoint{7.225884in}{5.307535in}}%
\pgfpathcurveto{\pgfqpoint{7.230339in}{5.303080in}}{\pgfqpoint{7.236382in}{5.300577in}}{\pgfqpoint{7.242683in}{5.300577in}}%
\pgfpathlineto{\pgfqpoint{7.242683in}{5.300577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260396in}{4.971959in}}%
\pgfpathcurveto{\pgfqpoint{7.265582in}{4.971959in}}{\pgfqpoint{7.270556in}{4.974020in}}{\pgfqpoint{7.274223in}{4.977686in}}%
\pgfpathcurveto{\pgfqpoint{7.277890in}{4.981353in}}{\pgfqpoint{7.279951in}{4.986328in}}{\pgfqpoint{7.279951in}{4.991513in}}%
\pgfpathcurveto{\pgfqpoint{7.279951in}{4.996699in}}{\pgfqpoint{7.277890in}{5.001673in}}{\pgfqpoint{7.274223in}{5.005340in}}%
\pgfpathcurveto{\pgfqpoint{7.270556in}{5.009007in}}{\pgfqpoint{7.265582in}{5.011068in}}{\pgfqpoint{7.260396in}{5.011068in}}%
\pgfpathcurveto{\pgfqpoint{7.255211in}{5.011068in}}{\pgfqpoint{7.250236in}{5.009007in}}{\pgfqpoint{7.246569in}{5.005340in}}%
\pgfpathcurveto{\pgfqpoint{7.242903in}{5.001673in}}{\pgfqpoint{7.240842in}{4.996699in}}{\pgfqpoint{7.240842in}{4.991513in}}%
\pgfpathcurveto{\pgfqpoint{7.240842in}{4.986328in}}{\pgfqpoint{7.242903in}{4.981353in}}{\pgfqpoint{7.246569in}{4.977686in}}%
\pgfpathcurveto{\pgfqpoint{7.250236in}{4.974020in}}{\pgfqpoint{7.255211in}{4.971959in}}{\pgfqpoint{7.260396in}{4.971959in}}%
\pgfpathlineto{\pgfqpoint{7.260396in}{4.971959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.278110in}{5.125949in}}%
\pgfpathcurveto{\pgfqpoint{7.282911in}{5.125949in}}{\pgfqpoint{7.287516in}{5.127856in}}{\pgfqpoint{7.290911in}{5.131251in}}%
\pgfpathcurveto{\pgfqpoint{7.294306in}{5.134646in}}{\pgfqpoint{7.296213in}{5.139251in}}{\pgfqpoint{7.296213in}{5.144052in}}%
\pgfpathcurveto{\pgfqpoint{7.296213in}{5.148854in}}{\pgfqpoint{7.294306in}{5.153459in}}{\pgfqpoint{7.290911in}{5.156854in}}%
\pgfpathcurveto{\pgfqpoint{7.287516in}{5.160249in}}{\pgfqpoint{7.282911in}{5.162156in}}{\pgfqpoint{7.278110in}{5.162156in}}%
\pgfpathcurveto{\pgfqpoint{7.273309in}{5.162156in}}{\pgfqpoint{7.268703in}{5.160249in}}{\pgfqpoint{7.265308in}{5.156854in}}%
\pgfpathcurveto{\pgfqpoint{7.261913in}{5.153459in}}{\pgfqpoint{7.260006in}{5.148854in}}{\pgfqpoint{7.260006in}{5.144052in}}%
\pgfpathcurveto{\pgfqpoint{7.260006in}{5.139251in}}{\pgfqpoint{7.261913in}{5.134646in}}{\pgfqpoint{7.265308in}{5.131251in}}%
\pgfpathcurveto{\pgfqpoint{7.268703in}{5.127856in}}{\pgfqpoint{7.273309in}{5.125949in}}{\pgfqpoint{7.278110in}{5.125949in}}%
\pgfpathlineto{\pgfqpoint{7.278110in}{5.125949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295823in}{5.226287in}}%
\pgfpathcurveto{\pgfqpoint{7.299024in}{5.226287in}}{\pgfqpoint{7.302094in}{5.227558in}}{\pgfqpoint{7.304357in}{5.229822in}}%
\pgfpathcurveto{\pgfqpoint{7.306620in}{5.232085in}}{\pgfqpoint{7.307892in}{5.235155in}}{\pgfqpoint{7.307892in}{5.238356in}}%
\pgfpathcurveto{\pgfqpoint{7.307892in}{5.241556in}}{\pgfqpoint{7.306620in}{5.244627in}}{\pgfqpoint{7.304357in}{5.246890in}}%
\pgfpathcurveto{\pgfqpoint{7.302094in}{5.249153in}}{\pgfqpoint{7.299024in}{5.250425in}}{\pgfqpoint{7.295823in}{5.250425in}}%
\pgfpathcurveto{\pgfqpoint{7.292622in}{5.250425in}}{\pgfqpoint{7.289552in}{5.249153in}}{\pgfqpoint{7.287289in}{5.246890in}}%
\pgfpathcurveto{\pgfqpoint{7.285025in}{5.244627in}}{\pgfqpoint{7.283754in}{5.241556in}}{\pgfqpoint{7.283754in}{5.238356in}}%
\pgfpathcurveto{\pgfqpoint{7.283754in}{5.235155in}}{\pgfqpoint{7.285025in}{5.232085in}}{\pgfqpoint{7.287289in}{5.229822in}}%
\pgfpathcurveto{\pgfqpoint{7.289552in}{5.227558in}}{\pgfqpoint{7.292622in}{5.226287in}}{\pgfqpoint{7.295823in}{5.226287in}}%
\pgfpathlineto{\pgfqpoint{7.295823in}{5.226287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313536in}{4.144865in}}%
\pgfpathcurveto{\pgfqpoint{7.317289in}{4.144865in}}{\pgfqpoint{7.320889in}{4.146356in}}{\pgfqpoint{7.323543in}{4.149010in}}%
\pgfpathcurveto{\pgfqpoint{7.326197in}{4.151664in}}{\pgfqpoint{7.327689in}{4.155264in}}{\pgfqpoint{7.327689in}{4.159017in}}%
\pgfpathcurveto{\pgfqpoint{7.327689in}{4.162771in}}{\pgfqpoint{7.326197in}{4.166371in}}{\pgfqpoint{7.323543in}{4.169025in}}%
\pgfpathcurveto{\pgfqpoint{7.320889in}{4.171679in}}{\pgfqpoint{7.317289in}{4.173170in}}{\pgfqpoint{7.313536in}{4.173170in}}%
\pgfpathcurveto{\pgfqpoint{7.309783in}{4.173170in}}{\pgfqpoint{7.306183in}{4.171679in}}{\pgfqpoint{7.303529in}{4.169025in}}%
\pgfpathcurveto{\pgfqpoint{7.300875in}{4.166371in}}{\pgfqpoint{7.299384in}{4.162771in}}{\pgfqpoint{7.299384in}{4.159017in}}%
\pgfpathcurveto{\pgfqpoint{7.299384in}{4.155264in}}{\pgfqpoint{7.300875in}{4.151664in}}{\pgfqpoint{7.303529in}{4.149010in}}%
\pgfpathcurveto{\pgfqpoint{7.306183in}{4.146356in}}{\pgfqpoint{7.309783in}{4.144865in}}{\pgfqpoint{7.313536in}{4.144865in}}%
\pgfpathlineto{\pgfqpoint{7.313536in}{4.144865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331249in}{4.365338in}}%
\pgfpathcurveto{\pgfqpoint{7.335484in}{4.365338in}}{\pgfqpoint{7.339545in}{4.367020in}}{\pgfqpoint{7.342539in}{4.370014in}}%
\pgfpathcurveto{\pgfqpoint{7.345533in}{4.373008in}}{\pgfqpoint{7.347215in}{4.377070in}}{\pgfqpoint{7.347215in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{7.347215in}{4.385538in}}{\pgfqpoint{7.345533in}{4.389600in}}{\pgfqpoint{7.342539in}{4.392594in}}%
\pgfpathcurveto{\pgfqpoint{7.339545in}{4.395588in}}{\pgfqpoint{7.335484in}{4.397270in}}{\pgfqpoint{7.331249in}{4.397270in}}%
\pgfpathcurveto{\pgfqpoint{7.327015in}{4.397270in}}{\pgfqpoint{7.322954in}{4.395588in}}{\pgfqpoint{7.319960in}{4.392594in}}%
\pgfpathcurveto{\pgfqpoint{7.316966in}{4.389600in}}{\pgfqpoint{7.315284in}{4.385538in}}{\pgfqpoint{7.315284in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{7.315284in}{4.377070in}}{\pgfqpoint{7.316966in}{4.373008in}}{\pgfqpoint{7.319960in}{4.370014in}}%
\pgfpathcurveto{\pgfqpoint{7.322954in}{4.367020in}}{\pgfqpoint{7.327015in}{4.365338in}}{\pgfqpoint{7.331249in}{4.365338in}}%
\pgfpathlineto{\pgfqpoint{7.331249in}{4.365338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348963in}{5.316424in}}%
\pgfpathcurveto{\pgfqpoint{7.352716in}{5.316424in}}{\pgfqpoint{7.356316in}{5.317916in}}{\pgfqpoint{7.358970in}{5.320569in}}%
\pgfpathcurveto{\pgfqpoint{7.361624in}{5.323223in}}{\pgfqpoint{7.363115in}{5.326823in}}{\pgfqpoint{7.363115in}{5.330577in}}%
\pgfpathcurveto{\pgfqpoint{7.363115in}{5.334330in}}{\pgfqpoint{7.361624in}{5.337930in}}{\pgfqpoint{7.358970in}{5.340584in}}%
\pgfpathcurveto{\pgfqpoint{7.356316in}{5.343238in}}{\pgfqpoint{7.352716in}{5.344729in}}{\pgfqpoint{7.348963in}{5.344729in}}%
\pgfpathcurveto{\pgfqpoint{7.345210in}{5.344729in}}{\pgfqpoint{7.341610in}{5.343238in}}{\pgfqpoint{7.338956in}{5.340584in}}%
\pgfpathcurveto{\pgfqpoint{7.336302in}{5.337930in}}{\pgfqpoint{7.334810in}{5.334330in}}{\pgfqpoint{7.334810in}{5.330577in}}%
\pgfpathcurveto{\pgfqpoint{7.334810in}{5.326823in}}{\pgfqpoint{7.336302in}{5.323223in}}{\pgfqpoint{7.338956in}{5.320569in}}%
\pgfpathcurveto{\pgfqpoint{7.341610in}{5.317916in}}{\pgfqpoint{7.345210in}{5.316424in}}{\pgfqpoint{7.348963in}{5.316424in}}%
\pgfpathlineto{\pgfqpoint{7.348963in}{5.316424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366676in}{5.544041in}}%
\pgfpathcurveto{\pgfqpoint{7.369670in}{5.544041in}}{\pgfqpoint{7.372542in}{5.545230in}}{\pgfqpoint{7.374659in}{5.547348in}}%
\pgfpathcurveto{\pgfqpoint{7.376776in}{5.549465in}}{\pgfqpoint{7.377966in}{5.552337in}}{\pgfqpoint{7.377966in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{7.377966in}{5.558325in}}{\pgfqpoint{7.376776in}{5.561196in}}{\pgfqpoint{7.374659in}{5.563314in}}%
\pgfpathcurveto{\pgfqpoint{7.372542in}{5.565431in}}{\pgfqpoint{7.369670in}{5.566620in}}{\pgfqpoint{7.366676in}{5.566620in}}%
\pgfpathcurveto{\pgfqpoint{7.363682in}{5.566620in}}{\pgfqpoint{7.360810in}{5.565431in}}{\pgfqpoint{7.358693in}{5.563314in}}%
\pgfpathcurveto{\pgfqpoint{7.356576in}{5.561196in}}{\pgfqpoint{7.355386in}{5.558325in}}{\pgfqpoint{7.355386in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{7.355386in}{5.552337in}}{\pgfqpoint{7.356576in}{5.549465in}}{\pgfqpoint{7.358693in}{5.547348in}}%
\pgfpathcurveto{\pgfqpoint{7.360810in}{5.545230in}}{\pgfqpoint{7.363682in}{5.544041in}}{\pgfqpoint{7.366676in}{5.544041in}}%
\pgfpathlineto{\pgfqpoint{7.366676in}{5.544041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384389in}{5.068083in}}%
\pgfpathcurveto{\pgfqpoint{7.387161in}{5.068083in}}{\pgfqpoint{7.389820in}{5.069184in}}{\pgfqpoint{7.391780in}{5.071144in}}%
\pgfpathcurveto{\pgfqpoint{7.393740in}{5.073104in}}{\pgfqpoint{7.394842in}{5.075763in}}{\pgfqpoint{7.394842in}{5.078535in}}%
\pgfpathcurveto{\pgfqpoint{7.394842in}{5.081307in}}{\pgfqpoint{7.393740in}{5.083966in}}{\pgfqpoint{7.391780in}{5.085926in}}%
\pgfpathcurveto{\pgfqpoint{7.389820in}{5.087886in}}{\pgfqpoint{7.387161in}{5.088987in}}{\pgfqpoint{7.384389in}{5.088987in}}%
\pgfpathcurveto{\pgfqpoint{7.381617in}{5.088987in}}{\pgfqpoint{7.378959in}{5.087886in}}{\pgfqpoint{7.376999in}{5.085926in}}%
\pgfpathcurveto{\pgfqpoint{7.375038in}{5.083966in}}{\pgfqpoint{7.373937in}{5.081307in}}{\pgfqpoint{7.373937in}{5.078535in}}%
\pgfpathcurveto{\pgfqpoint{7.373937in}{5.075763in}}{\pgfqpoint{7.375038in}{5.073104in}}{\pgfqpoint{7.376999in}{5.071144in}}%
\pgfpathcurveto{\pgfqpoint{7.378959in}{5.069184in}}{\pgfqpoint{7.381617in}{5.068083in}}{\pgfqpoint{7.384389in}{5.068083in}}%
\pgfpathlineto{\pgfqpoint{7.384389in}{5.068083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579235in}{5.986007in}}%
\pgfpathcurveto{\pgfqpoint{7.581499in}{5.986007in}}{\pgfqpoint{7.583670in}{5.986906in}}{\pgfqpoint{7.585270in}{5.988507in}}%
\pgfpathcurveto{\pgfqpoint{7.586870in}{5.990107in}}{\pgfqpoint{7.587770in}{5.992278in}}{\pgfqpoint{7.587770in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{7.587770in}{5.996805in}}{\pgfqpoint{7.586870in}{5.998976in}}{\pgfqpoint{7.585270in}{6.000576in}}%
\pgfpathcurveto{\pgfqpoint{7.583670in}{6.002176in}}{\pgfqpoint{7.581499in}{6.003076in}}{\pgfqpoint{7.579235in}{6.003076in}}%
\pgfpathcurveto{\pgfqpoint{7.576972in}{6.003076in}}{\pgfqpoint{7.574801in}{6.002176in}}{\pgfqpoint{7.573201in}{6.000576in}}%
\pgfpathcurveto{\pgfqpoint{7.571600in}{5.998976in}}{\pgfqpoint{7.570701in}{5.996805in}}{\pgfqpoint{7.570701in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{7.570701in}{5.992278in}}{\pgfqpoint{7.571600in}{5.990107in}}{\pgfqpoint{7.573201in}{5.988507in}}%
\pgfpathcurveto{\pgfqpoint{7.574801in}{5.986906in}}{\pgfqpoint{7.576972in}{5.986007in}}{\pgfqpoint{7.579235in}{5.986007in}}%
\pgfpathlineto{\pgfqpoint{7.579235in}{5.986007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596949in}{5.806339in}}%
\pgfpathcurveto{\pgfqpoint{7.599479in}{5.806339in}}{\pgfqpoint{7.601906in}{5.807345in}}{\pgfqpoint{7.603695in}{5.809134in}}%
\pgfpathcurveto{\pgfqpoint{7.605485in}{5.810923in}}{\pgfqpoint{7.606490in}{5.813350in}}{\pgfqpoint{7.606490in}{5.815881in}}%
\pgfpathcurveto{\pgfqpoint{7.606490in}{5.818411in}}{\pgfqpoint{7.605485in}{5.820838in}}{\pgfqpoint{7.603695in}{5.822628in}}%
\pgfpathcurveto{\pgfqpoint{7.601906in}{5.824417in}}{\pgfqpoint{7.599479in}{5.825422in}}{\pgfqpoint{7.596949in}{5.825422in}}%
\pgfpathcurveto{\pgfqpoint{7.594418in}{5.825422in}}{\pgfqpoint{7.591991in}{5.824417in}}{\pgfqpoint{7.590202in}{5.822628in}}%
\pgfpathcurveto{\pgfqpoint{7.588412in}{5.820838in}}{\pgfqpoint{7.587407in}{5.818411in}}{\pgfqpoint{7.587407in}{5.815881in}}%
\pgfpathcurveto{\pgfqpoint{7.587407in}{5.813350in}}{\pgfqpoint{7.588412in}{5.810923in}}{\pgfqpoint{7.590202in}{5.809134in}}%
\pgfpathcurveto{\pgfqpoint{7.591991in}{5.807345in}}{\pgfqpoint{7.594418in}{5.806339in}}{\pgfqpoint{7.596949in}{5.806339in}}%
\pgfpathlineto{\pgfqpoint{7.596949in}{5.806339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614662in}{5.887437in}}%
\pgfpathcurveto{\pgfqpoint{7.618057in}{5.887437in}}{\pgfqpoint{7.621313in}{5.888786in}}{\pgfqpoint{7.623714in}{5.891186in}}%
\pgfpathcurveto{\pgfqpoint{7.626114in}{5.893587in}}{\pgfqpoint{7.627463in}{5.896843in}}{\pgfqpoint{7.627463in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{7.627463in}{5.903633in}}{\pgfqpoint{7.626114in}{5.906889in}}{\pgfqpoint{7.623714in}{5.909290in}}%
\pgfpathcurveto{\pgfqpoint{7.621313in}{5.911690in}}{\pgfqpoint{7.618057in}{5.913039in}}{\pgfqpoint{7.614662in}{5.913039in}}%
\pgfpathcurveto{\pgfqpoint{7.611267in}{5.913039in}}{\pgfqpoint{7.608011in}{5.911690in}}{\pgfqpoint{7.605610in}{5.909290in}}%
\pgfpathcurveto{\pgfqpoint{7.603209in}{5.906889in}}{\pgfqpoint{7.601861in}{5.903633in}}{\pgfqpoint{7.601861in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{7.601861in}{5.896843in}}{\pgfqpoint{7.603209in}{5.893587in}}{\pgfqpoint{7.605610in}{5.891186in}}%
\pgfpathcurveto{\pgfqpoint{7.608011in}{5.888786in}}{\pgfqpoint{7.611267in}{5.887437in}}{\pgfqpoint{7.614662in}{5.887437in}}%
\pgfpathlineto{\pgfqpoint{7.614662in}{5.887437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685515in}{5.956934in}}%
\pgfpathcurveto{\pgfqpoint{7.687475in}{5.956934in}}{\pgfqpoint{7.689355in}{5.957712in}}{\pgfqpoint{7.690741in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.692127in}{5.960484in}}{\pgfqpoint{7.692906in}{5.962364in}}{\pgfqpoint{7.692906in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.692906in}{5.966285in}}{\pgfqpoint{7.692127in}{5.968165in}}{\pgfqpoint{7.690741in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.689355in}{5.970937in}}{\pgfqpoint{7.687475in}{5.971715in}}{\pgfqpoint{7.685515in}{5.971715in}}%
\pgfpathcurveto{\pgfqpoint{7.683555in}{5.971715in}}{\pgfqpoint{7.681675in}{5.970937in}}{\pgfqpoint{7.680289in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.678903in}{5.968165in}}{\pgfqpoint{7.678124in}{5.966285in}}{\pgfqpoint{7.678124in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.678124in}{5.962364in}}{\pgfqpoint{7.678903in}{5.960484in}}{\pgfqpoint{7.680289in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.681675in}{5.957712in}}{\pgfqpoint{7.683555in}{5.956934in}}{\pgfqpoint{7.685515in}{5.956934in}}%
\pgfpathlineto{\pgfqpoint{7.685515in}{5.956934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703228in}{5.956934in}}%
\pgfpathcurveto{\pgfqpoint{7.705188in}{5.956934in}}{\pgfqpoint{7.707068in}{5.957712in}}{\pgfqpoint{7.708454in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.709840in}{5.960484in}}{\pgfqpoint{7.710619in}{5.962364in}}{\pgfqpoint{7.710619in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.710619in}{5.966285in}}{\pgfqpoint{7.709840in}{5.968165in}}{\pgfqpoint{7.708454in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.707068in}{5.970937in}}{\pgfqpoint{7.705188in}{5.971715in}}{\pgfqpoint{7.703228in}{5.971715in}}%
\pgfpathcurveto{\pgfqpoint{7.701268in}{5.971715in}}{\pgfqpoint{7.699388in}{5.970937in}}{\pgfqpoint{7.698002in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.696616in}{5.968165in}}{\pgfqpoint{7.695837in}{5.966285in}}{\pgfqpoint{7.695837in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.695837in}{5.962364in}}{\pgfqpoint{7.696616in}{5.960484in}}{\pgfqpoint{7.698002in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.699388in}{5.957712in}}{\pgfqpoint{7.701268in}{5.956934in}}{\pgfqpoint{7.703228in}{5.956934in}}%
\pgfpathlineto{\pgfqpoint{7.703228in}{5.956934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720942in}{5.956934in}}%
\pgfpathcurveto{\pgfqpoint{7.722902in}{5.956934in}}{\pgfqpoint{7.724782in}{5.957712in}}{\pgfqpoint{7.726168in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.727554in}{5.960484in}}{\pgfqpoint{7.728332in}{5.962364in}}{\pgfqpoint{7.728332in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.728332in}{5.966285in}}{\pgfqpoint{7.727554in}{5.968165in}}{\pgfqpoint{7.726168in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.724782in}{5.970937in}}{\pgfqpoint{7.722902in}{5.971715in}}{\pgfqpoint{7.720942in}{5.971715in}}%
\pgfpathcurveto{\pgfqpoint{7.718981in}{5.971715in}}{\pgfqpoint{7.717101in}{5.970937in}}{\pgfqpoint{7.715715in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.714329in}{5.968165in}}{\pgfqpoint{7.713551in}{5.966285in}}{\pgfqpoint{7.713551in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.713551in}{5.962364in}}{\pgfqpoint{7.714329in}{5.960484in}}{\pgfqpoint{7.715715in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.717101in}{5.957712in}}{\pgfqpoint{7.718981in}{5.956934in}}{\pgfqpoint{7.720942in}{5.956934in}}%
\pgfpathlineto{\pgfqpoint{7.720942in}{5.956934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.738655in}{5.956934in}}%
\pgfpathcurveto{\pgfqpoint{7.740615in}{5.956934in}}{\pgfqpoint{7.742495in}{5.957712in}}{\pgfqpoint{7.743881in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.745267in}{5.960484in}}{\pgfqpoint{7.746046in}{5.962364in}}{\pgfqpoint{7.746046in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.746046in}{5.966285in}}{\pgfqpoint{7.745267in}{5.968165in}}{\pgfqpoint{7.743881in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.742495in}{5.970937in}}{\pgfqpoint{7.740615in}{5.971715in}}{\pgfqpoint{7.738655in}{5.971715in}}%
\pgfpathcurveto{\pgfqpoint{7.736695in}{5.971715in}}{\pgfqpoint{7.734815in}{5.970937in}}{\pgfqpoint{7.733429in}{5.969551in}}%
\pgfpathcurveto{\pgfqpoint{7.732043in}{5.968165in}}{\pgfqpoint{7.731264in}{5.966285in}}{\pgfqpoint{7.731264in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.731264in}{5.962364in}}{\pgfqpoint{7.732043in}{5.960484in}}{\pgfqpoint{7.733429in}{5.959098in}}%
\pgfpathcurveto{\pgfqpoint{7.734815in}{5.957712in}}{\pgfqpoint{7.736695in}{5.956934in}}{\pgfqpoint{7.738655in}{5.956934in}}%
\pgfpathlineto{\pgfqpoint{7.738655in}{5.956934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{6.223557in}}%
\pgfpathcurveto{\pgfqpoint{6.782488in}{6.223557in}}{\pgfqpoint{6.782823in}{6.223696in}}{\pgfqpoint{6.783070in}{6.223943in}}%
\pgfpathcurveto{\pgfqpoint{6.783317in}{6.224190in}}{\pgfqpoint{6.783456in}{6.224525in}}{\pgfqpoint{6.783456in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.783456in}{6.225224in}}{\pgfqpoint{6.783317in}{6.225560in}}{\pgfqpoint{6.783070in}{6.225807in}}%
\pgfpathcurveto{\pgfqpoint{6.782823in}{6.226054in}}{\pgfqpoint{6.782488in}{6.226193in}}{\pgfqpoint{6.782138in}{6.226193in}}%
\pgfpathcurveto{\pgfqpoint{6.781788in}{6.226193in}}{\pgfqpoint{6.781453in}{6.226054in}}{\pgfqpoint{6.781206in}{6.225807in}}%
\pgfpathcurveto{\pgfqpoint{6.780959in}{6.225560in}}{\pgfqpoint{6.780820in}{6.225224in}}{\pgfqpoint{6.780820in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.780820in}{6.224525in}}{\pgfqpoint{6.780959in}{6.224190in}}{\pgfqpoint{6.781206in}{6.223943in}}%
\pgfpathcurveto{\pgfqpoint{6.781453in}{6.223696in}}{\pgfqpoint{6.781788in}{6.223557in}}{\pgfqpoint{6.782138in}{6.223557in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{6.223557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799851in}{6.106691in}}%
\pgfpathcurveto{\pgfqpoint{6.800809in}{6.106691in}}{\pgfqpoint{6.801727in}{6.107071in}}{\pgfqpoint{6.802404in}{6.107748in}}%
\pgfpathcurveto{\pgfqpoint{6.803081in}{6.108425in}}{\pgfqpoint{6.803461in}{6.109343in}}{\pgfqpoint{6.803461in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.803461in}{6.111258in}}{\pgfqpoint{6.803081in}{6.112176in}}{\pgfqpoint{6.802404in}{6.112853in}}%
\pgfpathcurveto{\pgfqpoint{6.801727in}{6.113530in}}{\pgfqpoint{6.800809in}{6.113910in}}{\pgfqpoint{6.799851in}{6.113910in}}%
\pgfpathcurveto{\pgfqpoint{6.798894in}{6.113910in}}{\pgfqpoint{6.797976in}{6.113530in}}{\pgfqpoint{6.797299in}{6.112853in}}%
\pgfpathcurveto{\pgfqpoint{6.796622in}{6.112176in}}{\pgfqpoint{6.796242in}{6.111258in}}{\pgfqpoint{6.796242in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.796242in}{6.109343in}}{\pgfqpoint{6.796622in}{6.108425in}}{\pgfqpoint{6.797299in}{6.107748in}}%
\pgfpathcurveto{\pgfqpoint{6.797976in}{6.107071in}}{\pgfqpoint{6.798894in}{6.106691in}}{\pgfqpoint{6.799851in}{6.106691in}}%
\pgfpathlineto{\pgfqpoint{6.799851in}{6.106691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817565in}{6.061800in}}%
\pgfpathcurveto{\pgfqpoint{6.818628in}{6.061800in}}{\pgfqpoint{6.819647in}{6.062222in}}{\pgfqpoint{6.820399in}{6.062974in}}%
\pgfpathcurveto{\pgfqpoint{6.821151in}{6.063726in}}{\pgfqpoint{6.821573in}{6.064745in}}{\pgfqpoint{6.821573in}{6.065809in}}%
\pgfpathcurveto{\pgfqpoint{6.821573in}{6.066872in}}{\pgfqpoint{6.821151in}{6.067891in}}{\pgfqpoint{6.820399in}{6.068643in}}%
\pgfpathcurveto{\pgfqpoint{6.819647in}{6.069395in}}{\pgfqpoint{6.818628in}{6.069817in}}{\pgfqpoint{6.817565in}{6.069817in}}%
\pgfpathcurveto{\pgfqpoint{6.816501in}{6.069817in}}{\pgfqpoint{6.815482in}{6.069395in}}{\pgfqpoint{6.814730in}{6.068643in}}%
\pgfpathcurveto{\pgfqpoint{6.813978in}{6.067891in}}{\pgfqpoint{6.813556in}{6.066872in}}{\pgfqpoint{6.813556in}{6.065809in}}%
\pgfpathcurveto{\pgfqpoint{6.813556in}{6.064745in}}{\pgfqpoint{6.813978in}{6.063726in}}{\pgfqpoint{6.814730in}{6.062974in}}%
\pgfpathcurveto{\pgfqpoint{6.815482in}{6.062222in}}{\pgfqpoint{6.816501in}{6.061800in}}{\pgfqpoint{6.817565in}{6.061800in}}%
\pgfpathlineto{\pgfqpoint{6.817565in}{6.061800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835278in}{6.074944in}}%
\pgfpathcurveto{\pgfqpoint{6.836327in}{6.074944in}}{\pgfqpoint{6.837332in}{6.075361in}}{\pgfqpoint{6.838074in}{6.076102in}}%
\pgfpathcurveto{\pgfqpoint{6.838815in}{6.076844in}}{\pgfqpoint{6.839232in}{6.077850in}}{\pgfqpoint{6.839232in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{6.839232in}{6.079947in}}{\pgfqpoint{6.838815in}{6.080953in}}{\pgfqpoint{6.838074in}{6.081695in}}%
\pgfpathcurveto{\pgfqpoint{6.837332in}{6.082436in}}{\pgfqpoint{6.836327in}{6.082853in}}{\pgfqpoint{6.835278in}{6.082853in}}%
\pgfpathcurveto{\pgfqpoint{6.834229in}{6.082853in}}{\pgfqpoint{6.833223in}{6.082436in}}{\pgfqpoint{6.832482in}{6.081695in}}%
\pgfpathcurveto{\pgfqpoint{6.831740in}{6.080953in}}{\pgfqpoint{6.831324in}{6.079947in}}{\pgfqpoint{6.831324in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{6.831324in}{6.077850in}}{\pgfqpoint{6.831740in}{6.076844in}}{\pgfqpoint{6.832482in}{6.076102in}}%
\pgfpathcurveto{\pgfqpoint{6.833223in}{6.075361in}}{\pgfqpoint{6.834229in}{6.074944in}}{\pgfqpoint{6.835278in}{6.074944in}}%
\pgfpathlineto{\pgfqpoint{6.835278in}{6.074944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852991in}{6.106691in}}%
\pgfpathcurveto{\pgfqpoint{6.853948in}{6.106691in}}{\pgfqpoint{6.854867in}{6.107071in}}{\pgfqpoint{6.855544in}{6.107748in}}%
\pgfpathcurveto{\pgfqpoint{6.856220in}{6.108425in}}{\pgfqpoint{6.856601in}{6.109343in}}{\pgfqpoint{6.856601in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.856601in}{6.111258in}}{\pgfqpoint{6.856220in}{6.112176in}}{\pgfqpoint{6.855544in}{6.112853in}}%
\pgfpathcurveto{\pgfqpoint{6.854867in}{6.113530in}}{\pgfqpoint{6.853948in}{6.113910in}}{\pgfqpoint{6.852991in}{6.113910in}}%
\pgfpathcurveto{\pgfqpoint{6.852034in}{6.113910in}}{\pgfqpoint{6.851116in}{6.113530in}}{\pgfqpoint{6.850439in}{6.112853in}}%
\pgfpathcurveto{\pgfqpoint{6.849762in}{6.112176in}}{\pgfqpoint{6.849381in}{6.111258in}}{\pgfqpoint{6.849381in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.849381in}{6.109343in}}{\pgfqpoint{6.849762in}{6.108425in}}{\pgfqpoint{6.850439in}{6.107748in}}%
\pgfpathcurveto{\pgfqpoint{6.851116in}{6.107071in}}{\pgfqpoint{6.852034in}{6.106691in}}{\pgfqpoint{6.852991in}{6.106691in}}%
\pgfpathlineto{\pgfqpoint{6.852991in}{6.106691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870704in}{6.211552in}}%
\pgfpathcurveto{\pgfqpoint{6.872146in}{6.211552in}}{\pgfqpoint{6.873528in}{6.212124in}}{\pgfqpoint{6.874547in}{6.213144in}}%
\pgfpathcurveto{\pgfqpoint{6.875566in}{6.214163in}}{\pgfqpoint{6.876139in}{6.215545in}}{\pgfqpoint{6.876139in}{6.216986in}}%
\pgfpathcurveto{\pgfqpoint{6.876139in}{6.218428in}}{\pgfqpoint{6.875566in}{6.219810in}}{\pgfqpoint{6.874547in}{6.220829in}}%
\pgfpathcurveto{\pgfqpoint{6.873528in}{6.221848in}}{\pgfqpoint{6.872146in}{6.222421in}}{\pgfqpoint{6.870704in}{6.222421in}}%
\pgfpathcurveto{\pgfqpoint{6.869263in}{6.222421in}}{\pgfqpoint{6.867881in}{6.221848in}}{\pgfqpoint{6.866862in}{6.220829in}}%
\pgfpathcurveto{\pgfqpoint{6.865842in}{6.219810in}}{\pgfqpoint{6.865270in}{6.218428in}}{\pgfqpoint{6.865270in}{6.216986in}}%
\pgfpathcurveto{\pgfqpoint{6.865270in}{6.215545in}}{\pgfqpoint{6.865842in}{6.214163in}}{\pgfqpoint{6.866862in}{6.213144in}}%
\pgfpathcurveto{\pgfqpoint{6.867881in}{6.212124in}}{\pgfqpoint{6.869263in}{6.211552in}}{\pgfqpoint{6.870704in}{6.211552in}}%
\pgfpathlineto{\pgfqpoint{6.870704in}{6.211552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888418in}{6.123883in}}%
\pgfpathcurveto{\pgfqpoint{6.889690in}{6.123883in}}{\pgfqpoint{6.890911in}{6.124389in}}{\pgfqpoint{6.891810in}{6.125288in}}%
\pgfpathcurveto{\pgfqpoint{6.892710in}{6.126188in}}{\pgfqpoint{6.893216in}{6.127408in}}{\pgfqpoint{6.893216in}{6.128681in}}%
\pgfpathcurveto{\pgfqpoint{6.893216in}{6.129953in}}{\pgfqpoint{6.892710in}{6.131174in}}{\pgfqpoint{6.891810in}{6.132073in}}%
\pgfpathcurveto{\pgfqpoint{6.890911in}{6.132973in}}{\pgfqpoint{6.889690in}{6.133479in}}{\pgfqpoint{6.888418in}{6.133479in}}%
\pgfpathcurveto{\pgfqpoint{6.887145in}{6.133479in}}{\pgfqpoint{6.885925in}{6.132973in}}{\pgfqpoint{6.885025in}{6.132073in}}%
\pgfpathcurveto{\pgfqpoint{6.884125in}{6.131174in}}{\pgfqpoint{6.883620in}{6.129953in}}{\pgfqpoint{6.883620in}{6.128681in}}%
\pgfpathcurveto{\pgfqpoint{6.883620in}{6.127408in}}{\pgfqpoint{6.884125in}{6.126188in}}{\pgfqpoint{6.885025in}{6.125288in}}%
\pgfpathcurveto{\pgfqpoint{6.885925in}{6.124389in}}{\pgfqpoint{6.887145in}{6.123883in}}{\pgfqpoint{6.888418in}{6.123883in}}%
\pgfpathlineto{\pgfqpoint{6.888418in}{6.123883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906131in}{6.105641in}}%
\pgfpathcurveto{\pgfqpoint{6.907367in}{6.105641in}}{\pgfqpoint{6.908552in}{6.106132in}}{\pgfqpoint{6.909426in}{6.107005in}}%
\pgfpathcurveto{\pgfqpoint{6.910300in}{6.107879in}}{\pgfqpoint{6.910791in}{6.109065in}}{\pgfqpoint{6.910791in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.910791in}{6.111537in}}{\pgfqpoint{6.910300in}{6.112722in}}{\pgfqpoint{6.909426in}{6.113596in}}%
\pgfpathcurveto{\pgfqpoint{6.908552in}{6.114470in}}{\pgfqpoint{6.907367in}{6.114961in}}{\pgfqpoint{6.906131in}{6.114961in}}%
\pgfpathcurveto{\pgfqpoint{6.904895in}{6.114961in}}{\pgfqpoint{6.903710in}{6.114470in}}{\pgfqpoint{6.902836in}{6.113596in}}%
\pgfpathcurveto{\pgfqpoint{6.901962in}{6.112722in}}{\pgfqpoint{6.901471in}{6.111537in}}{\pgfqpoint{6.901471in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.901471in}{6.109065in}}{\pgfqpoint{6.901962in}{6.107879in}}{\pgfqpoint{6.902836in}{6.107005in}}%
\pgfpathcurveto{\pgfqpoint{6.903710in}{6.106132in}}{\pgfqpoint{6.904895in}{6.105641in}}{\pgfqpoint{6.906131in}{6.105641in}}%
\pgfpathlineto{\pgfqpoint{6.906131in}{6.105641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923844in}{6.099865in}}%
\pgfpathcurveto{\pgfqpoint{6.925456in}{6.099865in}}{\pgfqpoint{6.927001in}{6.100506in}}{\pgfqpoint{6.928141in}{6.101645in}}%
\pgfpathcurveto{\pgfqpoint{6.929280in}{6.102784in}}{\pgfqpoint{6.929920in}{6.104330in}}{\pgfqpoint{6.929920in}{6.105941in}}%
\pgfpathcurveto{\pgfqpoint{6.929920in}{6.107553in}}{\pgfqpoint{6.929280in}{6.109098in}}{\pgfqpoint{6.928141in}{6.110238in}}%
\pgfpathcurveto{\pgfqpoint{6.927001in}{6.111377in}}{\pgfqpoint{6.925456in}{6.112017in}}{\pgfqpoint{6.923844in}{6.112017in}}%
\pgfpathcurveto{\pgfqpoint{6.922233in}{6.112017in}}{\pgfqpoint{6.920687in}{6.111377in}}{\pgfqpoint{6.919548in}{6.110238in}}%
\pgfpathcurveto{\pgfqpoint{6.918408in}{6.109098in}}{\pgfqpoint{6.917768in}{6.107553in}}{\pgfqpoint{6.917768in}{6.105941in}}%
\pgfpathcurveto{\pgfqpoint{6.917768in}{6.104330in}}{\pgfqpoint{6.918408in}{6.102784in}}{\pgfqpoint{6.919548in}{6.101645in}}%
\pgfpathcurveto{\pgfqpoint{6.920687in}{6.100506in}}{\pgfqpoint{6.922233in}{6.099865in}}{\pgfqpoint{6.923844in}{6.099865in}}%
\pgfpathlineto{\pgfqpoint{6.923844in}{6.099865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941557in}{6.065468in}}%
\pgfpathcurveto{\pgfqpoint{6.943071in}{6.065468in}}{\pgfqpoint{6.944523in}{6.066069in}}{\pgfqpoint{6.945593in}{6.067139in}}%
\pgfpathcurveto{\pgfqpoint{6.946664in}{6.068210in}}{\pgfqpoint{6.947265in}{6.069661in}}{\pgfqpoint{6.947265in}{6.071175in}}%
\pgfpathcurveto{\pgfqpoint{6.947265in}{6.072689in}}{\pgfqpoint{6.946664in}{6.074141in}}{\pgfqpoint{6.945593in}{6.075211in}}%
\pgfpathcurveto{\pgfqpoint{6.944523in}{6.076281in}}{\pgfqpoint{6.943071in}{6.076883in}}{\pgfqpoint{6.941557in}{6.076883in}}%
\pgfpathcurveto{\pgfqpoint{6.940044in}{6.076883in}}{\pgfqpoint{6.938592in}{6.076281in}}{\pgfqpoint{6.937522in}{6.075211in}}%
\pgfpathcurveto{\pgfqpoint{6.936451in}{6.074141in}}{\pgfqpoint{6.935850in}{6.072689in}}{\pgfqpoint{6.935850in}{6.071175in}}%
\pgfpathcurveto{\pgfqpoint{6.935850in}{6.069661in}}{\pgfqpoint{6.936451in}{6.068210in}}{\pgfqpoint{6.937522in}{6.067139in}}%
\pgfpathcurveto{\pgfqpoint{6.938592in}{6.066069in}}{\pgfqpoint{6.940044in}{6.065468in}}{\pgfqpoint{6.941557in}{6.065468in}}%
\pgfpathlineto{\pgfqpoint{6.941557in}{6.065468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959271in}{6.023960in}}%
\pgfpathcurveto{\pgfqpoint{6.960764in}{6.023960in}}{\pgfqpoint{6.962196in}{6.024554in}}{\pgfqpoint{6.963252in}{6.025610in}}%
\pgfpathcurveto{\pgfqpoint{6.964308in}{6.026665in}}{\pgfqpoint{6.964902in}{6.028098in}}{\pgfqpoint{6.964902in}{6.029591in}}%
\pgfpathcurveto{\pgfqpoint{6.964902in}{6.031084in}}{\pgfqpoint{6.964308in}{6.032517in}}{\pgfqpoint{6.963252in}{6.033573in}}%
\pgfpathcurveto{\pgfqpoint{6.962196in}{6.034629in}}{\pgfqpoint{6.960764in}{6.035222in}}{\pgfqpoint{6.959271in}{6.035222in}}%
\pgfpathcurveto{\pgfqpoint{6.957777in}{6.035222in}}{\pgfqpoint{6.956345in}{6.034629in}}{\pgfqpoint{6.955289in}{6.033573in}}%
\pgfpathcurveto{\pgfqpoint{6.954233in}{6.032517in}}{\pgfqpoint{6.953640in}{6.031084in}}{\pgfqpoint{6.953640in}{6.029591in}}%
\pgfpathcurveto{\pgfqpoint{6.953640in}{6.028098in}}{\pgfqpoint{6.954233in}{6.026665in}}{\pgfqpoint{6.955289in}{6.025610in}}%
\pgfpathcurveto{\pgfqpoint{6.956345in}{6.024554in}}{\pgfqpoint{6.957777in}{6.023960in}}{\pgfqpoint{6.959271in}{6.023960in}}%
\pgfpathlineto{\pgfqpoint{6.959271in}{6.023960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976984in}{6.016460in}}%
\pgfpathcurveto{\pgfqpoint{6.978477in}{6.016460in}}{\pgfqpoint{6.979910in}{6.017053in}}{\pgfqpoint{6.980966in}{6.018109in}}%
\pgfpathcurveto{\pgfqpoint{6.982022in}{6.019165in}}{\pgfqpoint{6.982615in}{6.020597in}}{\pgfqpoint{6.982615in}{6.022091in}}%
\pgfpathcurveto{\pgfqpoint{6.982615in}{6.023584in}}{\pgfqpoint{6.982022in}{6.025016in}}{\pgfqpoint{6.980966in}{6.026072in}}%
\pgfpathcurveto{\pgfqpoint{6.979910in}{6.027128in}}{\pgfqpoint{6.978477in}{6.027722in}}{\pgfqpoint{6.976984in}{6.027722in}}%
\pgfpathcurveto{\pgfqpoint{6.975491in}{6.027722in}}{\pgfqpoint{6.974058in}{6.027128in}}{\pgfqpoint{6.973002in}{6.026072in}}%
\pgfpathcurveto{\pgfqpoint{6.971946in}{6.025016in}}{\pgfqpoint{6.971353in}{6.023584in}}{\pgfqpoint{6.971353in}{6.022091in}}%
\pgfpathcurveto{\pgfqpoint{6.971353in}{6.020597in}}{\pgfqpoint{6.971946in}{6.019165in}}{\pgfqpoint{6.973002in}{6.018109in}}%
\pgfpathcurveto{\pgfqpoint{6.974058in}{6.017053in}}{\pgfqpoint{6.975491in}{6.016460in}}{\pgfqpoint{6.976984in}{6.016460in}}%
\pgfpathlineto{\pgfqpoint{6.976984in}{6.016460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994697in}{5.875320in}}%
\pgfpathcurveto{\pgfqpoint{6.996555in}{5.875320in}}{\pgfqpoint{6.998337in}{5.876058in}}{\pgfqpoint{6.999651in}{5.877372in}}%
\pgfpathcurveto{\pgfqpoint{7.000965in}{5.878686in}}{\pgfqpoint{7.001703in}{5.880468in}}{\pgfqpoint{7.001703in}{5.882326in}}%
\pgfpathcurveto{\pgfqpoint{7.001703in}{5.884184in}}{\pgfqpoint{7.000965in}{5.885966in}}{\pgfqpoint{6.999651in}{5.887279in}}%
\pgfpathcurveto{\pgfqpoint{6.998337in}{5.888593in}}{\pgfqpoint{6.996555in}{5.889331in}}{\pgfqpoint{6.994697in}{5.889331in}}%
\pgfpathcurveto{\pgfqpoint{6.992839in}{5.889331in}}{\pgfqpoint{6.991057in}{5.888593in}}{\pgfqpoint{6.989744in}{5.887279in}}%
\pgfpathcurveto{\pgfqpoint{6.988430in}{5.885966in}}{\pgfqpoint{6.987692in}{5.884184in}}{\pgfqpoint{6.987692in}{5.882326in}}%
\pgfpathcurveto{\pgfqpoint{6.987692in}{5.880468in}}{\pgfqpoint{6.988430in}{5.878686in}}{\pgfqpoint{6.989744in}{5.877372in}}%
\pgfpathcurveto{\pgfqpoint{6.991057in}{5.876058in}}{\pgfqpoint{6.992839in}{5.875320in}}{\pgfqpoint{6.994697in}{5.875320in}}%
\pgfpathlineto{\pgfqpoint{6.994697in}{5.875320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012411in}{5.861948in}}%
\pgfpathcurveto{\pgfqpoint{7.014309in}{5.861948in}}{\pgfqpoint{7.016130in}{5.862703in}}{\pgfqpoint{7.017473in}{5.864045in}}%
\pgfpathcurveto{\pgfqpoint{7.018815in}{5.865388in}}{\pgfqpoint{7.019570in}{5.867209in}}{\pgfqpoint{7.019570in}{5.869107in}}%
\pgfpathcurveto{\pgfqpoint{7.019570in}{5.871006in}}{\pgfqpoint{7.018815in}{5.872827in}}{\pgfqpoint{7.017473in}{5.874169in}}%
\pgfpathcurveto{\pgfqpoint{7.016130in}{5.875512in}}{\pgfqpoint{7.014309in}{5.876266in}}{\pgfqpoint{7.012411in}{5.876266in}}%
\pgfpathcurveto{\pgfqpoint{7.010512in}{5.876266in}}{\pgfqpoint{7.008691in}{5.875512in}}{\pgfqpoint{7.007348in}{5.874169in}}%
\pgfpathcurveto{\pgfqpoint{7.006006in}{5.872827in}}{\pgfqpoint{7.005252in}{5.871006in}}{\pgfqpoint{7.005252in}{5.869107in}}%
\pgfpathcurveto{\pgfqpoint{7.005252in}{5.867209in}}{\pgfqpoint{7.006006in}{5.865388in}}{\pgfqpoint{7.007348in}{5.864045in}}%
\pgfpathcurveto{\pgfqpoint{7.008691in}{5.862703in}}{\pgfqpoint{7.010512in}{5.861948in}}{\pgfqpoint{7.012411in}{5.861948in}}%
\pgfpathlineto{\pgfqpoint{7.012411in}{5.861948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030124in}{5.787734in}}%
\pgfpathcurveto{\pgfqpoint{7.031607in}{5.787734in}}{\pgfqpoint{7.033029in}{5.788323in}}{\pgfqpoint{7.034078in}{5.789372in}}%
\pgfpathcurveto{\pgfqpoint{7.035127in}{5.790420in}}{\pgfqpoint{7.035716in}{5.791843in}}{\pgfqpoint{7.035716in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{7.035716in}{5.794809in}}{\pgfqpoint{7.035127in}{5.796231in}}{\pgfqpoint{7.034078in}{5.797280in}}%
\pgfpathcurveto{\pgfqpoint{7.033029in}{5.798329in}}{\pgfqpoint{7.031607in}{5.798918in}}{\pgfqpoint{7.030124in}{5.798918in}}%
\pgfpathcurveto{\pgfqpoint{7.028641in}{5.798918in}}{\pgfqpoint{7.027218in}{5.798329in}}{\pgfqpoint{7.026170in}{5.797280in}}%
\pgfpathcurveto{\pgfqpoint{7.025121in}{5.796231in}}{\pgfqpoint{7.024532in}{5.794809in}}{\pgfqpoint{7.024532in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{7.024532in}{5.791843in}}{\pgfqpoint{7.025121in}{5.790420in}}{\pgfqpoint{7.026170in}{5.789372in}}%
\pgfpathcurveto{\pgfqpoint{7.027218in}{5.788323in}}{\pgfqpoint{7.028641in}{5.787734in}}{\pgfqpoint{7.030124in}{5.787734in}}%
\pgfpathlineto{\pgfqpoint{7.030124in}{5.787734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047837in}{5.819917in}}%
\pgfpathcurveto{\pgfqpoint{7.049992in}{5.819917in}}{\pgfqpoint{7.052059in}{5.820773in}}{\pgfqpoint{7.053583in}{5.822297in}}%
\pgfpathcurveto{\pgfqpoint{7.055106in}{5.823821in}}{\pgfqpoint{7.055962in}{5.825887in}}{\pgfqpoint{7.055962in}{5.828042in}}%
\pgfpathcurveto{\pgfqpoint{7.055962in}{5.830197in}}{\pgfqpoint{7.055106in}{5.832264in}}{\pgfqpoint{7.053583in}{5.833788in}}%
\pgfpathcurveto{\pgfqpoint{7.052059in}{5.835311in}}{\pgfqpoint{7.049992in}{5.836167in}}{\pgfqpoint{7.047837in}{5.836167in}}%
\pgfpathcurveto{\pgfqpoint{7.045682in}{5.836167in}}{\pgfqpoint{7.043615in}{5.835311in}}{\pgfqpoint{7.042092in}{5.833788in}}%
\pgfpathcurveto{\pgfqpoint{7.040568in}{5.832264in}}{\pgfqpoint{7.039712in}{5.830197in}}{\pgfqpoint{7.039712in}{5.828042in}}%
\pgfpathcurveto{\pgfqpoint{7.039712in}{5.825887in}}{\pgfqpoint{7.040568in}{5.823821in}}{\pgfqpoint{7.042092in}{5.822297in}}%
\pgfpathcurveto{\pgfqpoint{7.043615in}{5.820773in}}{\pgfqpoint{7.045682in}{5.819917in}}{\pgfqpoint{7.047837in}{5.819917in}}%
\pgfpathlineto{\pgfqpoint{7.047837in}{5.819917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065550in}{5.913739in}}%
\pgfpathcurveto{\pgfqpoint{7.067823in}{5.913739in}}{\pgfqpoint{7.070002in}{5.914642in}}{\pgfqpoint{7.071609in}{5.916248in}}%
\pgfpathcurveto{\pgfqpoint{7.073215in}{5.917855in}}{\pgfqpoint{7.074118in}{5.920034in}}{\pgfqpoint{7.074118in}{5.922306in}}%
\pgfpathcurveto{\pgfqpoint{7.074118in}{5.924579in}}{\pgfqpoint{7.073215in}{5.926758in}}{\pgfqpoint{7.071609in}{5.928365in}}%
\pgfpathcurveto{\pgfqpoint{7.070002in}{5.929971in}}{\pgfqpoint{7.067823in}{5.930874in}}{\pgfqpoint{7.065550in}{5.930874in}}%
\pgfpathcurveto{\pgfqpoint{7.063278in}{5.930874in}}{\pgfqpoint{7.061099in}{5.929971in}}{\pgfqpoint{7.059492in}{5.928365in}}%
\pgfpathcurveto{\pgfqpoint{7.057886in}{5.926758in}}{\pgfqpoint{7.056983in}{5.924579in}}{\pgfqpoint{7.056983in}{5.922306in}}%
\pgfpathcurveto{\pgfqpoint{7.056983in}{5.920034in}}{\pgfqpoint{7.057886in}{5.917855in}}{\pgfqpoint{7.059492in}{5.916248in}}%
\pgfpathcurveto{\pgfqpoint{7.061099in}{5.914642in}}{\pgfqpoint{7.063278in}{5.913739in}}{\pgfqpoint{7.065550in}{5.913739in}}%
\pgfpathlineto{\pgfqpoint{7.065550in}{5.913739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083264in}{5.890923in}}%
\pgfpathcurveto{\pgfqpoint{7.085529in}{5.890923in}}{\pgfqpoint{7.087702in}{5.891823in}}{\pgfqpoint{7.089304in}{5.893425in}}%
\pgfpathcurveto{\pgfqpoint{7.090906in}{5.895027in}}{\pgfqpoint{7.091806in}{5.897200in}}{\pgfqpoint{7.091806in}{5.899465in}}%
\pgfpathcurveto{\pgfqpoint{7.091806in}{5.901730in}}{\pgfqpoint{7.090906in}{5.903903in}}{\pgfqpoint{7.089304in}{5.905505in}}%
\pgfpathcurveto{\pgfqpoint{7.087702in}{5.907107in}}{\pgfqpoint{7.085529in}{5.908007in}}{\pgfqpoint{7.083264in}{5.908007in}}%
\pgfpathcurveto{\pgfqpoint{7.080998in}{5.908007in}}{\pgfqpoint{7.078825in}{5.907107in}}{\pgfqpoint{7.077223in}{5.905505in}}%
\pgfpathcurveto{\pgfqpoint{7.075622in}{5.903903in}}{\pgfqpoint{7.074722in}{5.901730in}}{\pgfqpoint{7.074722in}{5.899465in}}%
\pgfpathcurveto{\pgfqpoint{7.074722in}{5.897200in}}{\pgfqpoint{7.075622in}{5.895027in}}{\pgfqpoint{7.077223in}{5.893425in}}%
\pgfpathcurveto{\pgfqpoint{7.078825in}{5.891823in}}{\pgfqpoint{7.080998in}{5.890923in}}{\pgfqpoint{7.083264in}{5.890923in}}%
\pgfpathlineto{\pgfqpoint{7.083264in}{5.890923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100977in}{5.896969in}}%
\pgfpathcurveto{\pgfqpoint{7.103740in}{5.896969in}}{\pgfqpoint{7.106391in}{5.898067in}}{\pgfqpoint{7.108345in}{5.900021in}}%
\pgfpathcurveto{\pgfqpoint{7.110299in}{5.901975in}}{\pgfqpoint{7.111397in}{5.904625in}}{\pgfqpoint{7.111397in}{5.907389in}}%
\pgfpathcurveto{\pgfqpoint{7.111397in}{5.910153in}}{\pgfqpoint{7.110299in}{5.912803in}}{\pgfqpoint{7.108345in}{5.914757in}}%
\pgfpathcurveto{\pgfqpoint{7.106391in}{5.916711in}}{\pgfqpoint{7.103740in}{5.917809in}}{\pgfqpoint{7.100977in}{5.917809in}}%
\pgfpathcurveto{\pgfqpoint{7.098213in}{5.917809in}}{\pgfqpoint{7.095563in}{5.916711in}}{\pgfqpoint{7.093609in}{5.914757in}}%
\pgfpathcurveto{\pgfqpoint{7.091655in}{5.912803in}}{\pgfqpoint{7.090557in}{5.910153in}}{\pgfqpoint{7.090557in}{5.907389in}}%
\pgfpathcurveto{\pgfqpoint{7.090557in}{5.904625in}}{\pgfqpoint{7.091655in}{5.901975in}}{\pgfqpoint{7.093609in}{5.900021in}}%
\pgfpathcurveto{\pgfqpoint{7.095563in}{5.898067in}}{\pgfqpoint{7.098213in}{5.896969in}}{\pgfqpoint{7.100977in}{5.896969in}}%
\pgfpathlineto{\pgfqpoint{7.100977in}{5.896969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118690in}{5.748210in}}%
\pgfpathcurveto{\pgfqpoint{7.121312in}{5.748210in}}{\pgfqpoint{7.123827in}{5.749252in}}{\pgfqpoint{7.125680in}{5.751106in}}%
\pgfpathcurveto{\pgfqpoint{7.127534in}{5.752959in}}{\pgfqpoint{7.128576in}{5.755474in}}{\pgfqpoint{7.128576in}{5.758096in}}%
\pgfpathcurveto{\pgfqpoint{7.128576in}{5.760717in}}{\pgfqpoint{7.127534in}{5.763232in}}{\pgfqpoint{7.125680in}{5.765086in}}%
\pgfpathcurveto{\pgfqpoint{7.123827in}{5.766940in}}{\pgfqpoint{7.121312in}{5.767981in}}{\pgfqpoint{7.118690in}{5.767981in}}%
\pgfpathcurveto{\pgfqpoint{7.116069in}{5.767981in}}{\pgfqpoint{7.113554in}{5.766940in}}{\pgfqpoint{7.111700in}{5.765086in}}%
\pgfpathcurveto{\pgfqpoint{7.109846in}{5.763232in}}{\pgfqpoint{7.108805in}{5.760717in}}{\pgfqpoint{7.108805in}{5.758096in}}%
\pgfpathcurveto{\pgfqpoint{7.108805in}{5.755474in}}{\pgfqpoint{7.109846in}{5.752959in}}{\pgfqpoint{7.111700in}{5.751106in}}%
\pgfpathcurveto{\pgfqpoint{7.113554in}{5.749252in}}{\pgfqpoint{7.116069in}{5.748210in}}{\pgfqpoint{7.118690in}{5.748210in}}%
\pgfpathlineto{\pgfqpoint{7.118690in}{5.748210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136403in}{5.766860in}}%
\pgfpathcurveto{\pgfqpoint{7.138906in}{5.766860in}}{\pgfqpoint{7.141306in}{5.767854in}}{\pgfqpoint{7.143076in}{5.769624in}}%
\pgfpathcurveto{\pgfqpoint{7.144845in}{5.771393in}}{\pgfqpoint{7.145840in}{5.773794in}}{\pgfqpoint{7.145840in}{5.776296in}}%
\pgfpathcurveto{\pgfqpoint{7.145840in}{5.778798in}}{\pgfqpoint{7.144845in}{5.781199in}}{\pgfqpoint{7.143076in}{5.782968in}}%
\pgfpathcurveto{\pgfqpoint{7.141306in}{5.784738in}}{\pgfqpoint{7.138906in}{5.785732in}}{\pgfqpoint{7.136403in}{5.785732in}}%
\pgfpathcurveto{\pgfqpoint{7.133901in}{5.785732in}}{\pgfqpoint{7.131501in}{5.784738in}}{\pgfqpoint{7.129731in}{5.782968in}}%
\pgfpathcurveto{\pgfqpoint{7.127962in}{5.781199in}}{\pgfqpoint{7.126967in}{5.778798in}}{\pgfqpoint{7.126967in}{5.776296in}}%
\pgfpathcurveto{\pgfqpoint{7.126967in}{5.773794in}}{\pgfqpoint{7.127962in}{5.771393in}}{\pgfqpoint{7.129731in}{5.769624in}}%
\pgfpathcurveto{\pgfqpoint{7.131501in}{5.767854in}}{\pgfqpoint{7.133901in}{5.766860in}}{\pgfqpoint{7.136403in}{5.766860in}}%
\pgfpathlineto{\pgfqpoint{7.136403in}{5.766860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154117in}{5.793541in}}%
\pgfpathcurveto{\pgfqpoint{7.156613in}{5.793541in}}{\pgfqpoint{7.159008in}{5.794533in}}{\pgfqpoint{7.160773in}{5.796298in}}%
\pgfpathcurveto{\pgfqpoint{7.162538in}{5.798063in}}{\pgfqpoint{7.163530in}{5.800458in}}{\pgfqpoint{7.163530in}{5.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.163530in}{5.805450in}}{\pgfqpoint{7.162538in}{5.807845in}}{\pgfqpoint{7.160773in}{5.809610in}}%
\pgfpathcurveto{\pgfqpoint{7.159008in}{5.811375in}}{\pgfqpoint{7.156613in}{5.812367in}}{\pgfqpoint{7.154117in}{5.812367in}}%
\pgfpathcurveto{\pgfqpoint{7.151620in}{5.812367in}}{\pgfqpoint{7.149226in}{5.811375in}}{\pgfqpoint{7.147461in}{5.809610in}}%
\pgfpathcurveto{\pgfqpoint{7.145696in}{5.807845in}}{\pgfqpoint{7.144704in}{5.805450in}}{\pgfqpoint{7.144704in}{5.802954in}}%
\pgfpathcurveto{\pgfqpoint{7.144704in}{5.800458in}}{\pgfqpoint{7.145696in}{5.798063in}}{\pgfqpoint{7.147461in}{5.796298in}}%
\pgfpathcurveto{\pgfqpoint{7.149226in}{5.794533in}}{\pgfqpoint{7.151620in}{5.793541in}}{\pgfqpoint{7.154117in}{5.793541in}}%
\pgfpathlineto{\pgfqpoint{7.154117in}{5.793541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171830in}{5.871338in}}%
\pgfpathcurveto{\pgfqpoint{7.174713in}{5.871338in}}{\pgfqpoint{7.177477in}{5.872483in}}{\pgfqpoint{7.179516in}{5.874521in}}%
\pgfpathcurveto{\pgfqpoint{7.181554in}{5.876559in}}{\pgfqpoint{7.182699in}{5.879324in}}{\pgfqpoint{7.182699in}{5.882207in}}%
\pgfpathcurveto{\pgfqpoint{7.182699in}{5.885089in}}{\pgfqpoint{7.181554in}{5.887854in}}{\pgfqpoint{7.179516in}{5.889893in}}%
\pgfpathcurveto{\pgfqpoint{7.177477in}{5.891931in}}{\pgfqpoint{7.174713in}{5.893076in}}{\pgfqpoint{7.171830in}{5.893076in}}%
\pgfpathcurveto{\pgfqpoint{7.168947in}{5.893076in}}{\pgfqpoint{7.166183in}{5.891931in}}{\pgfqpoint{7.164144in}{5.889893in}}%
\pgfpathcurveto{\pgfqpoint{7.162106in}{5.887854in}}{\pgfqpoint{7.160961in}{5.885089in}}{\pgfqpoint{7.160961in}{5.882207in}}%
\pgfpathcurveto{\pgfqpoint{7.160961in}{5.879324in}}{\pgfqpoint{7.162106in}{5.876559in}}{\pgfqpoint{7.164144in}{5.874521in}}%
\pgfpathcurveto{\pgfqpoint{7.166183in}{5.872483in}}{\pgfqpoint{7.168947in}{5.871338in}}{\pgfqpoint{7.171830in}{5.871338in}}%
\pgfpathlineto{\pgfqpoint{7.171830in}{5.871338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189543in}{5.764369in}}%
\pgfpathcurveto{\pgfqpoint{7.192410in}{5.764369in}}{\pgfqpoint{7.195160in}{5.765508in}}{\pgfqpoint{7.197187in}{5.767535in}}%
\pgfpathcurveto{\pgfqpoint{7.199213in}{5.769562in}}{\pgfqpoint{7.200352in}{5.772312in}}{\pgfqpoint{7.200352in}{5.775178in}}%
\pgfpathcurveto{\pgfqpoint{7.200352in}{5.778045in}}{\pgfqpoint{7.199213in}{5.780794in}}{\pgfqpoint{7.197187in}{5.782821in}}%
\pgfpathcurveto{\pgfqpoint{7.195160in}{5.784848in}}{\pgfqpoint{7.192410in}{5.785987in}}{\pgfqpoint{7.189543in}{5.785987in}}%
\pgfpathcurveto{\pgfqpoint{7.186677in}{5.785987in}}{\pgfqpoint{7.183927in}{5.784848in}}{\pgfqpoint{7.181900in}{5.782821in}}%
\pgfpathcurveto{\pgfqpoint{7.179873in}{5.780794in}}{\pgfqpoint{7.178734in}{5.778045in}}{\pgfqpoint{7.178734in}{5.775178in}}%
\pgfpathcurveto{\pgfqpoint{7.178734in}{5.772312in}}{\pgfqpoint{7.179873in}{5.769562in}}{\pgfqpoint{7.181900in}{5.767535in}}%
\pgfpathcurveto{\pgfqpoint{7.183927in}{5.765508in}}{\pgfqpoint{7.186677in}{5.764369in}}{\pgfqpoint{7.189543in}{5.764369in}}%
\pgfpathlineto{\pgfqpoint{7.189543in}{5.764369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207257in}{5.596344in}}%
\pgfpathcurveto{\pgfqpoint{7.209919in}{5.596344in}}{\pgfqpoint{7.212472in}{5.597402in}}{\pgfqpoint{7.214355in}{5.599284in}}%
\pgfpathcurveto{\pgfqpoint{7.216237in}{5.601167in}}{\pgfqpoint{7.217295in}{5.603720in}}{\pgfqpoint{7.217295in}{5.606382in}}%
\pgfpathcurveto{\pgfqpoint{7.217295in}{5.609044in}}{\pgfqpoint{7.216237in}{5.611598in}}{\pgfqpoint{7.214355in}{5.613480in}}%
\pgfpathcurveto{\pgfqpoint{7.212472in}{5.615363in}}{\pgfqpoint{7.209919in}{5.616421in}}{\pgfqpoint{7.207257in}{5.616421in}}%
\pgfpathcurveto{\pgfqpoint{7.204594in}{5.616421in}}{\pgfqpoint{7.202041in}{5.615363in}}{\pgfqpoint{7.200158in}{5.613480in}}%
\pgfpathcurveto{\pgfqpoint{7.198276in}{5.611598in}}{\pgfqpoint{7.197218in}{5.609044in}}{\pgfqpoint{7.197218in}{5.606382in}}%
\pgfpathcurveto{\pgfqpoint{7.197218in}{5.603720in}}{\pgfqpoint{7.198276in}{5.601167in}}{\pgfqpoint{7.200158in}{5.599284in}}%
\pgfpathcurveto{\pgfqpoint{7.202041in}{5.597402in}}{\pgfqpoint{7.204594in}{5.596344in}}{\pgfqpoint{7.207257in}{5.596344in}}%
\pgfpathlineto{\pgfqpoint{7.207257in}{5.596344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224970in}{5.660402in}}%
\pgfpathcurveto{\pgfqpoint{7.227900in}{5.660402in}}{\pgfqpoint{7.230710in}{5.661566in}}{\pgfqpoint{7.232782in}{5.663638in}}%
\pgfpathcurveto{\pgfqpoint{7.234853in}{5.665710in}}{\pgfqpoint{7.236017in}{5.668520in}}{\pgfqpoint{7.236017in}{5.671450in}}%
\pgfpathcurveto{\pgfqpoint{7.236017in}{5.674380in}}{\pgfqpoint{7.234853in}{5.677190in}}{\pgfqpoint{7.232782in}{5.679262in}}%
\pgfpathcurveto{\pgfqpoint{7.230710in}{5.681333in}}{\pgfqpoint{7.227900in}{5.682497in}}{\pgfqpoint{7.224970in}{5.682497in}}%
\pgfpathcurveto{\pgfqpoint{7.222040in}{5.682497in}}{\pgfqpoint{7.219230in}{5.681333in}}{\pgfqpoint{7.217158in}{5.679262in}}%
\pgfpathcurveto{\pgfqpoint{7.215086in}{5.677190in}}{\pgfqpoint{7.213922in}{5.674380in}}{\pgfqpoint{7.213922in}{5.671450in}}%
\pgfpathcurveto{\pgfqpoint{7.213922in}{5.668520in}}{\pgfqpoint{7.215086in}{5.665710in}}{\pgfqpoint{7.217158in}{5.663638in}}%
\pgfpathcurveto{\pgfqpoint{7.219230in}{5.661566in}}{\pgfqpoint{7.222040in}{5.660402in}}{\pgfqpoint{7.224970in}{5.660402in}}%
\pgfpathlineto{\pgfqpoint{7.224970in}{5.660402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.242683in}{5.699917in}}%
\pgfpathcurveto{\pgfqpoint{7.245675in}{5.699917in}}{\pgfqpoint{7.248545in}{5.701106in}}{\pgfqpoint{7.250660in}{5.703221in}}%
\pgfpathcurveto{\pgfqpoint{7.252775in}{5.705337in}}{\pgfqpoint{7.253964in}{5.708207in}}{\pgfqpoint{7.253964in}{5.711198in}}%
\pgfpathcurveto{\pgfqpoint{7.253964in}{5.714190in}}{\pgfqpoint{7.252775in}{5.717060in}}{\pgfqpoint{7.250660in}{5.719175in}}%
\pgfpathcurveto{\pgfqpoint{7.248545in}{5.721291in}}{\pgfqpoint{7.245675in}{5.722479in}}{\pgfqpoint{7.242683in}{5.722479in}}%
\pgfpathcurveto{\pgfqpoint{7.239691in}{5.722479in}}{\pgfqpoint{7.236822in}{5.721291in}}{\pgfqpoint{7.234706in}{5.719175in}}%
\pgfpathcurveto{\pgfqpoint{7.232591in}{5.717060in}}{\pgfqpoint{7.231402in}{5.714190in}}{\pgfqpoint{7.231402in}{5.711198in}}%
\pgfpathcurveto{\pgfqpoint{7.231402in}{5.708207in}}{\pgfqpoint{7.232591in}{5.705337in}}{\pgfqpoint{7.234706in}{5.703221in}}%
\pgfpathcurveto{\pgfqpoint{7.236822in}{5.701106in}}{\pgfqpoint{7.239691in}{5.699917in}}{\pgfqpoint{7.242683in}{5.699917in}}%
\pgfpathlineto{\pgfqpoint{7.242683in}{5.699917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260396in}{5.662475in}}%
\pgfpathcurveto{\pgfqpoint{7.263403in}{5.662475in}}{\pgfqpoint{7.266288in}{5.663670in}}{\pgfqpoint{7.268414in}{5.665796in}}%
\pgfpathcurveto{\pgfqpoint{7.270540in}{5.667923in}}{\pgfqpoint{7.271735in}{5.670807in}}{\pgfqpoint{7.271735in}{5.673814in}}%
\pgfpathcurveto{\pgfqpoint{7.271735in}{5.676821in}}{\pgfqpoint{7.270540in}{5.679705in}}{\pgfqpoint{7.268414in}{5.681831in}}%
\pgfpathcurveto{\pgfqpoint{7.266288in}{5.683958in}}{\pgfqpoint{7.263403in}{5.685152in}}{\pgfqpoint{7.260396in}{5.685152in}}%
\pgfpathcurveto{\pgfqpoint{7.257389in}{5.685152in}}{\pgfqpoint{7.254505in}{5.683958in}}{\pgfqpoint{7.252379in}{5.681831in}}%
\pgfpathcurveto{\pgfqpoint{7.250253in}{5.679705in}}{\pgfqpoint{7.249058in}{5.676821in}}{\pgfqpoint{7.249058in}{5.673814in}}%
\pgfpathcurveto{\pgfqpoint{7.249058in}{5.670807in}}{\pgfqpoint{7.250253in}{5.667923in}}{\pgfqpoint{7.252379in}{5.665796in}}%
\pgfpathcurveto{\pgfqpoint{7.254505in}{5.663670in}}{\pgfqpoint{7.257389in}{5.662475in}}{\pgfqpoint{7.260396in}{5.662475in}}%
\pgfpathlineto{\pgfqpoint{7.260396in}{5.662475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.278110in}{5.704217in}}%
\pgfpathcurveto{\pgfqpoint{7.281421in}{5.704217in}}{\pgfqpoint{7.284598in}{5.705533in}}{\pgfqpoint{7.286939in}{5.707874in}}%
\pgfpathcurveto{\pgfqpoint{7.289281in}{5.710216in}}{\pgfqpoint{7.290597in}{5.713392in}}{\pgfqpoint{7.290597in}{5.716704in}}%
\pgfpathcurveto{\pgfqpoint{7.290597in}{5.720016in}}{\pgfqpoint{7.289281in}{5.723192in}}{\pgfqpoint{7.286939in}{5.725534in}}%
\pgfpathcurveto{\pgfqpoint{7.284598in}{5.727875in}}{\pgfqpoint{7.281421in}{5.729191in}}{\pgfqpoint{7.278110in}{5.729191in}}%
\pgfpathcurveto{\pgfqpoint{7.274798in}{5.729191in}}{\pgfqpoint{7.271622in}{5.727875in}}{\pgfqpoint{7.269280in}{5.725534in}}%
\pgfpathcurveto{\pgfqpoint{7.266938in}{5.723192in}}{\pgfqpoint{7.265623in}{5.720016in}}{\pgfqpoint{7.265623in}{5.716704in}}%
\pgfpathcurveto{\pgfqpoint{7.265623in}{5.713392in}}{\pgfqpoint{7.266938in}{5.710216in}}{\pgfqpoint{7.269280in}{5.707874in}}%
\pgfpathcurveto{\pgfqpoint{7.271622in}{5.705533in}}{\pgfqpoint{7.274798in}{5.704217in}}{\pgfqpoint{7.278110in}{5.704217in}}%
\pgfpathlineto{\pgfqpoint{7.278110in}{5.704217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295823in}{5.703202in}}%
\pgfpathcurveto{\pgfqpoint{7.298969in}{5.703202in}}{\pgfqpoint{7.301987in}{5.704452in}}{\pgfqpoint{7.304211in}{5.706676in}}%
\pgfpathcurveto{\pgfqpoint{7.306436in}{5.708901in}}{\pgfqpoint{7.307686in}{5.711918in}}{\pgfqpoint{7.307686in}{5.715064in}}%
\pgfpathcurveto{\pgfqpoint{7.307686in}{5.718210in}}{\pgfqpoint{7.306436in}{5.721228in}}{\pgfqpoint{7.304211in}{5.723453in}}%
\pgfpathcurveto{\pgfqpoint{7.301987in}{5.725677in}}{\pgfqpoint{7.298969in}{5.726927in}}{\pgfqpoint{7.295823in}{5.726927in}}%
\pgfpathcurveto{\pgfqpoint{7.292677in}{5.726927in}}{\pgfqpoint{7.289659in}{5.725677in}}{\pgfqpoint{7.287435in}{5.723453in}}%
\pgfpathcurveto{\pgfqpoint{7.285210in}{5.721228in}}{\pgfqpoint{7.283960in}{5.718210in}}{\pgfqpoint{7.283960in}{5.715064in}}%
\pgfpathcurveto{\pgfqpoint{7.283960in}{5.711918in}}{\pgfqpoint{7.285210in}{5.708901in}}{\pgfqpoint{7.287435in}{5.706676in}}%
\pgfpathcurveto{\pgfqpoint{7.289659in}{5.704452in}}{\pgfqpoint{7.292677in}{5.703202in}}{\pgfqpoint{7.295823in}{5.703202in}}%
\pgfpathlineto{\pgfqpoint{7.295823in}{5.703202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313536in}{5.727210in}}%
\pgfpathcurveto{\pgfqpoint{7.316538in}{5.727210in}}{\pgfqpoint{7.319418in}{5.728403in}}{\pgfqpoint{7.321540in}{5.730525in}}%
\pgfpathcurveto{\pgfqpoint{7.323663in}{5.732648in}}{\pgfqpoint{7.324856in}{5.735528in}}{\pgfqpoint{7.324856in}{5.738529in}}%
\pgfpathcurveto{\pgfqpoint{7.324856in}{5.741531in}}{\pgfqpoint{7.323663in}{5.744411in}}{\pgfqpoint{7.321540in}{5.746533in}}%
\pgfpathcurveto{\pgfqpoint{7.319418in}{5.748656in}}{\pgfqpoint{7.316538in}{5.749849in}}{\pgfqpoint{7.313536in}{5.749849in}}%
\pgfpathcurveto{\pgfqpoint{7.310534in}{5.749849in}}{\pgfqpoint{7.307655in}{5.748656in}}{\pgfqpoint{7.305532in}{5.746533in}}%
\pgfpathcurveto{\pgfqpoint{7.303409in}{5.744411in}}{\pgfqpoint{7.302217in}{5.741531in}}{\pgfqpoint{7.302217in}{5.738529in}}%
\pgfpathcurveto{\pgfqpoint{7.302217in}{5.735528in}}{\pgfqpoint{7.303409in}{5.732648in}}{\pgfqpoint{7.305532in}{5.730525in}}%
\pgfpathcurveto{\pgfqpoint{7.307655in}{5.728403in}}{\pgfqpoint{7.310534in}{5.727210in}}{\pgfqpoint{7.313536in}{5.727210in}}%
\pgfpathlineto{\pgfqpoint{7.313536in}{5.727210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331249in}{5.718851in}}%
\pgfpathcurveto{\pgfqpoint{7.334251in}{5.718851in}}{\pgfqpoint{7.337131in}{5.720044in}}{\pgfqpoint{7.339254in}{5.722166in}}%
\pgfpathcurveto{\pgfqpoint{7.341376in}{5.724289in}}{\pgfqpoint{7.342569in}{5.727168in}}{\pgfqpoint{7.342569in}{5.730170in}}%
\pgfpathcurveto{\pgfqpoint{7.342569in}{5.733172in}}{\pgfqpoint{7.341376in}{5.736052in}}{\pgfqpoint{7.339254in}{5.738174in}}%
\pgfpathcurveto{\pgfqpoint{7.337131in}{5.740297in}}{\pgfqpoint{7.334251in}{5.741490in}}{\pgfqpoint{7.331249in}{5.741490in}}%
\pgfpathcurveto{\pgfqpoint{7.328248in}{5.741490in}}{\pgfqpoint{7.325368in}{5.740297in}}{\pgfqpoint{7.323245in}{5.738174in}}%
\pgfpathcurveto{\pgfqpoint{7.321123in}{5.736052in}}{\pgfqpoint{7.319930in}{5.733172in}}{\pgfqpoint{7.319930in}{5.730170in}}%
\pgfpathcurveto{\pgfqpoint{7.319930in}{5.727168in}}{\pgfqpoint{7.321123in}{5.724289in}}{\pgfqpoint{7.323245in}{5.722166in}}%
\pgfpathcurveto{\pgfqpoint{7.325368in}{5.720044in}}{\pgfqpoint{7.328248in}{5.718851in}}{\pgfqpoint{7.331249in}{5.718851in}}%
\pgfpathlineto{\pgfqpoint{7.331249in}{5.718851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348963in}{5.667661in}}%
\pgfpathcurveto{\pgfqpoint{7.352356in}{5.667661in}}{\pgfqpoint{7.355611in}{5.669009in}}{\pgfqpoint{7.358011in}{5.671409in}}%
\pgfpathcurveto{\pgfqpoint{7.360411in}{5.673809in}}{\pgfqpoint{7.361759in}{5.677064in}}{\pgfqpoint{7.361759in}{5.680457in}}%
\pgfpathcurveto{\pgfqpoint{7.361759in}{5.683851in}}{\pgfqpoint{7.360411in}{5.687106in}}{\pgfqpoint{7.358011in}{5.689506in}}%
\pgfpathcurveto{\pgfqpoint{7.355611in}{5.691905in}}{\pgfqpoint{7.352356in}{5.693254in}}{\pgfqpoint{7.348963in}{5.693254in}}%
\pgfpathcurveto{\pgfqpoint{7.345569in}{5.693254in}}{\pgfqpoint{7.342314in}{5.691905in}}{\pgfqpoint{7.339914in}{5.689506in}}%
\pgfpathcurveto{\pgfqpoint{7.337515in}{5.687106in}}{\pgfqpoint{7.336166in}{5.683851in}}{\pgfqpoint{7.336166in}{5.680457in}}%
\pgfpathcurveto{\pgfqpoint{7.336166in}{5.677064in}}{\pgfqpoint{7.337515in}{5.673809in}}{\pgfqpoint{7.339914in}{5.671409in}}%
\pgfpathcurveto{\pgfqpoint{7.342314in}{5.669009in}}{\pgfqpoint{7.345569in}{5.667661in}}{\pgfqpoint{7.348963in}{5.667661in}}%
\pgfpathlineto{\pgfqpoint{7.348963in}{5.667661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366676in}{5.646522in}}%
\pgfpathcurveto{\pgfqpoint{7.370020in}{5.646522in}}{\pgfqpoint{7.373227in}{5.647851in}}{\pgfqpoint{7.375591in}{5.650215in}}%
\pgfpathcurveto{\pgfqpoint{7.377956in}{5.652580in}}{\pgfqpoint{7.379284in}{5.655787in}}{\pgfqpoint{7.379284in}{5.659131in}}%
\pgfpathcurveto{\pgfqpoint{7.379284in}{5.662474in}}{\pgfqpoint{7.377956in}{5.665682in}}{\pgfqpoint{7.375591in}{5.668046in}}%
\pgfpathcurveto{\pgfqpoint{7.373227in}{5.670410in}}{\pgfqpoint{7.370020in}{5.671739in}}{\pgfqpoint{7.366676in}{5.671739in}}%
\pgfpathcurveto{\pgfqpoint{7.363332in}{5.671739in}}{\pgfqpoint{7.360125in}{5.670410in}}{\pgfqpoint{7.357761in}{5.668046in}}%
\pgfpathcurveto{\pgfqpoint{7.355396in}{5.665682in}}{\pgfqpoint{7.354068in}{5.662474in}}{\pgfqpoint{7.354068in}{5.659131in}}%
\pgfpathcurveto{\pgfqpoint{7.354068in}{5.655787in}}{\pgfqpoint{7.355396in}{5.652580in}}{\pgfqpoint{7.357761in}{5.650215in}}%
\pgfpathcurveto{\pgfqpoint{7.360125in}{5.647851in}}{\pgfqpoint{7.363332in}{5.646522in}}{\pgfqpoint{7.366676in}{5.646522in}}%
\pgfpathlineto{\pgfqpoint{7.366676in}{5.646522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384389in}{5.639150in}}%
\pgfpathcurveto{\pgfqpoint{7.387742in}{5.639150in}}{\pgfqpoint{7.390958in}{5.640482in}}{\pgfqpoint{7.393329in}{5.642853in}}%
\pgfpathcurveto{\pgfqpoint{7.395700in}{5.645224in}}{\pgfqpoint{7.397032in}{5.648440in}}{\pgfqpoint{7.397032in}{5.651793in}}%
\pgfpathcurveto{\pgfqpoint{7.397032in}{5.655146in}}{\pgfqpoint{7.395700in}{5.658362in}}{\pgfqpoint{7.393329in}{5.660733in}}%
\pgfpathcurveto{\pgfqpoint{7.390958in}{5.663103in}}{\pgfqpoint{7.387742in}{5.664436in}}{\pgfqpoint{7.384389in}{5.664436in}}%
\pgfpathcurveto{\pgfqpoint{7.381036in}{5.664436in}}{\pgfqpoint{7.377820in}{5.663103in}}{\pgfqpoint{7.375450in}{5.660733in}}%
\pgfpathcurveto{\pgfqpoint{7.373079in}{5.658362in}}{\pgfqpoint{7.371747in}{5.655146in}}{\pgfqpoint{7.371747in}{5.651793in}}%
\pgfpathcurveto{\pgfqpoint{7.371747in}{5.648440in}}{\pgfqpoint{7.373079in}{5.645224in}}{\pgfqpoint{7.375450in}{5.642853in}}%
\pgfpathcurveto{\pgfqpoint{7.377820in}{5.640482in}}{\pgfqpoint{7.381036in}{5.639150in}}{\pgfqpoint{7.384389in}{5.639150in}}%
\pgfpathlineto{\pgfqpoint{7.384389in}{5.639150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402103in}{5.689079in}}%
\pgfpathcurveto{\pgfqpoint{7.405718in}{5.689079in}}{\pgfqpoint{7.409187in}{5.690515in}}{\pgfqpoint{7.411744in}{5.693072in}}%
\pgfpathcurveto{\pgfqpoint{7.414300in}{5.695629in}}{\pgfqpoint{7.415737in}{5.699097in}}{\pgfqpoint{7.415737in}{5.702713in}}%
\pgfpathcurveto{\pgfqpoint{7.415737in}{5.706329in}}{\pgfqpoint{7.414300in}{5.709797in}}{\pgfqpoint{7.411744in}{5.712354in}}%
\pgfpathcurveto{\pgfqpoint{7.409187in}{5.714911in}}{\pgfqpoint{7.405718in}{5.716347in}}{\pgfqpoint{7.402103in}{5.716347in}}%
\pgfpathcurveto{\pgfqpoint{7.398487in}{5.716347in}}{\pgfqpoint{7.395018in}{5.714911in}}{\pgfqpoint{7.392462in}{5.712354in}}%
\pgfpathcurveto{\pgfqpoint{7.389905in}{5.709797in}}{\pgfqpoint{7.388468in}{5.706329in}}{\pgfqpoint{7.388468in}{5.702713in}}%
\pgfpathcurveto{\pgfqpoint{7.388468in}{5.699097in}}{\pgfqpoint{7.389905in}{5.695629in}}{\pgfqpoint{7.392462in}{5.693072in}}%
\pgfpathcurveto{\pgfqpoint{7.395018in}{5.690515in}}{\pgfqpoint{7.398487in}{5.689079in}}{\pgfqpoint{7.402103in}{5.689079in}}%
\pgfpathlineto{\pgfqpoint{7.402103in}{5.689079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419816in}{5.678296in}}%
\pgfpathcurveto{\pgfqpoint{7.423415in}{5.678296in}}{\pgfqpoint{7.426867in}{5.679726in}}{\pgfqpoint{7.429412in}{5.682271in}}%
\pgfpathcurveto{\pgfqpoint{7.431957in}{5.684816in}}{\pgfqpoint{7.433386in}{5.688268in}}{\pgfqpoint{7.433386in}{5.691867in}}%
\pgfpathcurveto{\pgfqpoint{7.433386in}{5.695466in}}{\pgfqpoint{7.431957in}{5.698918in}}{\pgfqpoint{7.429412in}{5.701463in}}%
\pgfpathcurveto{\pgfqpoint{7.426867in}{5.704008in}}{\pgfqpoint{7.423415in}{5.705437in}}{\pgfqpoint{7.419816in}{5.705437in}}%
\pgfpathcurveto{\pgfqpoint{7.416217in}{5.705437in}}{\pgfqpoint{7.412765in}{5.704008in}}{\pgfqpoint{7.410220in}{5.701463in}}%
\pgfpathcurveto{\pgfqpoint{7.407675in}{5.698918in}}{\pgfqpoint{7.406245in}{5.695466in}}{\pgfqpoint{7.406245in}{5.691867in}}%
\pgfpathcurveto{\pgfqpoint{7.406245in}{5.688268in}}{\pgfqpoint{7.407675in}{5.684816in}}{\pgfqpoint{7.410220in}{5.682271in}}%
\pgfpathcurveto{\pgfqpoint{7.412765in}{5.679726in}}{\pgfqpoint{7.416217in}{5.678296in}}{\pgfqpoint{7.419816in}{5.678296in}}%
\pgfpathlineto{\pgfqpoint{7.419816in}{5.678296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437529in}{5.669881in}}%
\pgfpathcurveto{\pgfqpoint{7.441081in}{5.669881in}}{\pgfqpoint{7.444488in}{5.671292in}}{\pgfqpoint{7.447000in}{5.673804in}}%
\pgfpathcurveto{\pgfqpoint{7.449511in}{5.676315in}}{\pgfqpoint{7.450922in}{5.679722in}}{\pgfqpoint{7.450922in}{5.683274in}}%
\pgfpathcurveto{\pgfqpoint{7.450922in}{5.686826in}}{\pgfqpoint{7.449511in}{5.690233in}}{\pgfqpoint{7.447000in}{5.692745in}}%
\pgfpathcurveto{\pgfqpoint{7.444488in}{5.695256in}}{\pgfqpoint{7.441081in}{5.696667in}}{\pgfqpoint{7.437529in}{5.696667in}}%
\pgfpathcurveto{\pgfqpoint{7.433977in}{5.696667in}}{\pgfqpoint{7.430570in}{5.695256in}}{\pgfqpoint{7.428059in}{5.692745in}}%
\pgfpathcurveto{\pgfqpoint{7.425547in}{5.690233in}}{\pgfqpoint{7.424136in}{5.686826in}}{\pgfqpoint{7.424136in}{5.683274in}}%
\pgfpathcurveto{\pgfqpoint{7.424136in}{5.679722in}}{\pgfqpoint{7.425547in}{5.676315in}}{\pgfqpoint{7.428059in}{5.673804in}}%
\pgfpathcurveto{\pgfqpoint{7.430570in}{5.671292in}}{\pgfqpoint{7.433977in}{5.669881in}}{\pgfqpoint{7.437529in}{5.669881in}}%
\pgfpathlineto{\pgfqpoint{7.437529in}{5.669881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455242in}{5.673067in}}%
\pgfpathcurveto{\pgfqpoint{7.459056in}{5.673067in}}{\pgfqpoint{7.462713in}{5.674582in}}{\pgfqpoint{7.465410in}{5.677279in}}%
\pgfpathcurveto{\pgfqpoint{7.468106in}{5.679975in}}{\pgfqpoint{7.469621in}{5.683633in}}{\pgfqpoint{7.469621in}{5.687446in}}%
\pgfpathcurveto{\pgfqpoint{7.469621in}{5.691259in}}{\pgfqpoint{7.468106in}{5.694917in}}{\pgfqpoint{7.465410in}{5.697613in}}%
\pgfpathcurveto{\pgfqpoint{7.462713in}{5.700310in}}{\pgfqpoint{7.459056in}{5.701825in}}{\pgfqpoint{7.455242in}{5.701825in}}%
\pgfpathcurveto{\pgfqpoint{7.451429in}{5.701825in}}{\pgfqpoint{7.447772in}{5.700310in}}{\pgfqpoint{7.445075in}{5.697613in}}%
\pgfpathcurveto{\pgfqpoint{7.442379in}{5.694917in}}{\pgfqpoint{7.440864in}{5.691259in}}{\pgfqpoint{7.440864in}{5.687446in}}%
\pgfpathcurveto{\pgfqpoint{7.440864in}{5.683633in}}{\pgfqpoint{7.442379in}{5.679975in}}{\pgfqpoint{7.445075in}{5.677279in}}%
\pgfpathcurveto{\pgfqpoint{7.447772in}{5.674582in}}{\pgfqpoint{7.451429in}{5.673067in}}{\pgfqpoint{7.455242in}{5.673067in}}%
\pgfpathlineto{\pgfqpoint{7.455242in}{5.673067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472956in}{5.665140in}}%
\pgfpathcurveto{\pgfqpoint{7.476868in}{5.665140in}}{\pgfqpoint{7.480620in}{5.666694in}}{\pgfqpoint{7.483386in}{5.669461in}}%
\pgfpathcurveto{\pgfqpoint{7.486153in}{5.672227in}}{\pgfqpoint{7.487707in}{5.675979in}}{\pgfqpoint{7.487707in}{5.679891in}}%
\pgfpathcurveto{\pgfqpoint{7.487707in}{5.683803in}}{\pgfqpoint{7.486153in}{5.687556in}}{\pgfqpoint{7.483386in}{5.690322in}}%
\pgfpathcurveto{\pgfqpoint{7.480620in}{5.693088in}}{\pgfqpoint{7.476868in}{5.694643in}}{\pgfqpoint{7.472956in}{5.694643in}}%
\pgfpathcurveto{\pgfqpoint{7.469044in}{5.694643in}}{\pgfqpoint{7.465291in}{5.693088in}}{\pgfqpoint{7.462525in}{5.690322in}}%
\pgfpathcurveto{\pgfqpoint{7.459759in}{5.687556in}}{\pgfqpoint{7.458204in}{5.683803in}}{\pgfqpoint{7.458204in}{5.679891in}}%
\pgfpathcurveto{\pgfqpoint{7.458204in}{5.675979in}}{\pgfqpoint{7.459759in}{5.672227in}}{\pgfqpoint{7.462525in}{5.669461in}}%
\pgfpathcurveto{\pgfqpoint{7.465291in}{5.666694in}}{\pgfqpoint{7.469044in}{5.665140in}}{\pgfqpoint{7.472956in}{5.665140in}}%
\pgfpathlineto{\pgfqpoint{7.472956in}{5.665140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490669in}{5.638261in}}%
\pgfpathcurveto{\pgfqpoint{7.494502in}{5.638261in}}{\pgfqpoint{7.498179in}{5.639784in}}{\pgfqpoint{7.500889in}{5.642494in}}%
\pgfpathcurveto{\pgfqpoint{7.503600in}{5.645205in}}{\pgfqpoint{7.505123in}{5.648882in}}{\pgfqpoint{7.505123in}{5.652715in}}%
\pgfpathcurveto{\pgfqpoint{7.505123in}{5.656548in}}{\pgfqpoint{7.503600in}{5.660225in}}{\pgfqpoint{7.500889in}{5.662935in}}%
\pgfpathcurveto{\pgfqpoint{7.498179in}{5.665646in}}{\pgfqpoint{7.494502in}{5.667169in}}{\pgfqpoint{7.490669in}{5.667169in}}%
\pgfpathcurveto{\pgfqpoint{7.486836in}{5.667169in}}{\pgfqpoint{7.483159in}{5.665646in}}{\pgfqpoint{7.480448in}{5.662935in}}%
\pgfpathcurveto{\pgfqpoint{7.477738in}{5.660225in}}{\pgfqpoint{7.476215in}{5.656548in}}{\pgfqpoint{7.476215in}{5.652715in}}%
\pgfpathcurveto{\pgfqpoint{7.476215in}{5.648882in}}{\pgfqpoint{7.477738in}{5.645205in}}{\pgfqpoint{7.480448in}{5.642494in}}%
\pgfpathcurveto{\pgfqpoint{7.483159in}{5.639784in}}{\pgfqpoint{7.486836in}{5.638261in}}{\pgfqpoint{7.490669in}{5.638261in}}%
\pgfpathlineto{\pgfqpoint{7.490669in}{5.638261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508382in}{5.581327in}}%
\pgfpathcurveto{\pgfqpoint{7.512135in}{5.581327in}}{\pgfqpoint{7.515734in}{5.582818in}}{\pgfqpoint{7.518388in}{5.585472in}}%
\pgfpathcurveto{\pgfqpoint{7.521042in}{5.588125in}}{\pgfqpoint{7.522532in}{5.591725in}}{\pgfqpoint{7.522532in}{5.595477in}}%
\pgfpathcurveto{\pgfqpoint{7.522532in}{5.599230in}}{\pgfqpoint{7.521042in}{5.602830in}}{\pgfqpoint{7.518388in}{5.605483in}}%
\pgfpathcurveto{\pgfqpoint{7.515734in}{5.608137in}}{\pgfqpoint{7.512135in}{5.609628in}}{\pgfqpoint{7.508382in}{5.609628in}}%
\pgfpathcurveto{\pgfqpoint{7.504630in}{5.609628in}}{\pgfqpoint{7.501030in}{5.608137in}}{\pgfqpoint{7.498377in}{5.605483in}}%
\pgfpathcurveto{\pgfqpoint{7.495723in}{5.602830in}}{\pgfqpoint{7.494232in}{5.599230in}}{\pgfqpoint{7.494232in}{5.595477in}}%
\pgfpathcurveto{\pgfqpoint{7.494232in}{5.591725in}}{\pgfqpoint{7.495723in}{5.588125in}}{\pgfqpoint{7.498377in}{5.585472in}}%
\pgfpathcurveto{\pgfqpoint{7.501030in}{5.582818in}}{\pgfqpoint{7.504630in}{5.581327in}}{\pgfqpoint{7.508382in}{5.581327in}}%
\pgfpathlineto{\pgfqpoint{7.508382in}{5.581327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526096in}{5.626274in}}%
\pgfpathcurveto{\pgfqpoint{7.530104in}{5.626274in}}{\pgfqpoint{7.533949in}{5.627867in}}{\pgfqpoint{7.536783in}{5.630701in}}%
\pgfpathcurveto{\pgfqpoint{7.539618in}{5.633536in}}{\pgfqpoint{7.541210in}{5.637381in}}{\pgfqpoint{7.541210in}{5.641389in}}%
\pgfpathcurveto{\pgfqpoint{7.541210in}{5.645398in}}{\pgfqpoint{7.539618in}{5.649243in}}{\pgfqpoint{7.536783in}{5.652077in}}%
\pgfpathcurveto{\pgfqpoint{7.533949in}{5.654912in}}{\pgfqpoint{7.530104in}{5.656504in}}{\pgfqpoint{7.526096in}{5.656504in}}%
\pgfpathcurveto{\pgfqpoint{7.522087in}{5.656504in}}{\pgfqpoint{7.518242in}{5.654912in}}{\pgfqpoint{7.515408in}{5.652077in}}%
\pgfpathcurveto{\pgfqpoint{7.512573in}{5.649243in}}{\pgfqpoint{7.510981in}{5.645398in}}{\pgfqpoint{7.510981in}{5.641389in}}%
\pgfpathcurveto{\pgfqpoint{7.510981in}{5.637381in}}{\pgfqpoint{7.512573in}{5.633536in}}{\pgfqpoint{7.515408in}{5.630701in}}%
\pgfpathcurveto{\pgfqpoint{7.518242in}{5.627867in}}{\pgfqpoint{7.522087in}{5.626274in}}{\pgfqpoint{7.526096in}{5.626274in}}%
\pgfpathlineto{\pgfqpoint{7.526096in}{5.626274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543809in}{5.646518in}}%
\pgfpathcurveto{\pgfqpoint{7.547836in}{5.646518in}}{\pgfqpoint{7.551699in}{5.648118in}}{\pgfqpoint{7.554547in}{5.650966in}}%
\pgfpathcurveto{\pgfqpoint{7.557395in}{5.653814in}}{\pgfqpoint{7.558995in}{5.657677in}}{\pgfqpoint{7.558995in}{5.661704in}}%
\pgfpathcurveto{\pgfqpoint{7.558995in}{5.665732in}}{\pgfqpoint{7.557395in}{5.669595in}}{\pgfqpoint{7.554547in}{5.672443in}}%
\pgfpathcurveto{\pgfqpoint{7.551699in}{5.675291in}}{\pgfqpoint{7.547836in}{5.676891in}}{\pgfqpoint{7.543809in}{5.676891in}}%
\pgfpathcurveto{\pgfqpoint{7.539781in}{5.676891in}}{\pgfqpoint{7.535918in}{5.675291in}}{\pgfqpoint{7.533070in}{5.672443in}}%
\pgfpathcurveto{\pgfqpoint{7.530222in}{5.669595in}}{\pgfqpoint{7.528622in}{5.665732in}}{\pgfqpoint{7.528622in}{5.661704in}}%
\pgfpathcurveto{\pgfqpoint{7.528622in}{5.657677in}}{\pgfqpoint{7.530222in}{5.653814in}}{\pgfqpoint{7.533070in}{5.650966in}}%
\pgfpathcurveto{\pgfqpoint{7.535918in}{5.648118in}}{\pgfqpoint{7.539781in}{5.646518in}}{\pgfqpoint{7.543809in}{5.646518in}}%
\pgfpathlineto{\pgfqpoint{7.543809in}{5.646518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561522in}{5.599372in}}%
\pgfpathcurveto{\pgfqpoint{7.565461in}{5.599372in}}{\pgfqpoint{7.569240in}{5.600937in}}{\pgfqpoint{7.572025in}{5.603722in}}%
\pgfpathcurveto{\pgfqpoint{7.574811in}{5.606508in}}{\pgfqpoint{7.576376in}{5.610287in}}{\pgfqpoint{7.576376in}{5.614226in}}%
\pgfpathcurveto{\pgfqpoint{7.576376in}{5.618165in}}{\pgfqpoint{7.574811in}{5.621944in}}{\pgfqpoint{7.572025in}{5.624729in}}%
\pgfpathcurveto{\pgfqpoint{7.569240in}{5.627515in}}{\pgfqpoint{7.565461in}{5.629080in}}{\pgfqpoint{7.561522in}{5.629080in}}%
\pgfpathcurveto{\pgfqpoint{7.557583in}{5.629080in}}{\pgfqpoint{7.553804in}{5.627515in}}{\pgfqpoint{7.551019in}{5.624729in}}%
\pgfpathcurveto{\pgfqpoint{7.548233in}{5.621944in}}{\pgfqpoint{7.546668in}{5.618165in}}{\pgfqpoint{7.546668in}{5.614226in}}%
\pgfpathcurveto{\pgfqpoint{7.546668in}{5.610287in}}{\pgfqpoint{7.548233in}{5.606508in}}{\pgfqpoint{7.551019in}{5.603722in}}%
\pgfpathcurveto{\pgfqpoint{7.553804in}{5.600937in}}{\pgfqpoint{7.557583in}{5.599372in}}{\pgfqpoint{7.561522in}{5.599372in}}%
\pgfpathlineto{\pgfqpoint{7.561522in}{5.599372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579235in}{5.568792in}}%
\pgfpathcurveto{\pgfqpoint{7.583371in}{5.568792in}}{\pgfqpoint{7.587339in}{5.570435in}}{\pgfqpoint{7.590263in}{5.573360in}}%
\pgfpathcurveto{\pgfqpoint{7.593188in}{5.576284in}}{\pgfqpoint{7.594831in}{5.580251in}}{\pgfqpoint{7.594831in}{5.584387in}}%
\pgfpathcurveto{\pgfqpoint{7.594831in}{5.588524in}}{\pgfqpoint{7.593188in}{5.592491in}}{\pgfqpoint{7.590263in}{5.595415in}}%
\pgfpathcurveto{\pgfqpoint{7.587339in}{5.598340in}}{\pgfqpoint{7.583371in}{5.599983in}}{\pgfqpoint{7.579235in}{5.599983in}}%
\pgfpathcurveto{\pgfqpoint{7.575099in}{5.599983in}}{\pgfqpoint{7.571132in}{5.598340in}}{\pgfqpoint{7.568207in}{5.595415in}}%
\pgfpathcurveto{\pgfqpoint{7.565283in}{5.592491in}}{\pgfqpoint{7.563640in}{5.588524in}}{\pgfqpoint{7.563640in}{5.584387in}}%
\pgfpathcurveto{\pgfqpoint{7.563640in}{5.580251in}}{\pgfqpoint{7.565283in}{5.576284in}}{\pgfqpoint{7.568207in}{5.573360in}}%
\pgfpathcurveto{\pgfqpoint{7.571132in}{5.570435in}}{\pgfqpoint{7.575099in}{5.568792in}}{\pgfqpoint{7.579235in}{5.568792in}}%
\pgfpathlineto{\pgfqpoint{7.579235in}{5.568792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596949in}{5.536328in}}%
\pgfpathcurveto{\pgfqpoint{7.600987in}{5.536328in}}{\pgfqpoint{7.604862in}{5.537933in}}{\pgfqpoint{7.607717in}{5.540789in}}%
\pgfpathcurveto{\pgfqpoint{7.610573in}{5.543645in}}{\pgfqpoint{7.612178in}{5.547519in}}{\pgfqpoint{7.612178in}{5.551557in}}%
\pgfpathcurveto{\pgfqpoint{7.612178in}{5.555596in}}{\pgfqpoint{7.610573in}{5.559470in}}{\pgfqpoint{7.607717in}{5.562326in}}%
\pgfpathcurveto{\pgfqpoint{7.604862in}{5.565182in}}{\pgfqpoint{7.600987in}{5.566787in}}{\pgfqpoint{7.596949in}{5.566787in}}%
\pgfpathcurveto{\pgfqpoint{7.592910in}{5.566787in}}{\pgfqpoint{7.589036in}{5.565182in}}{\pgfqpoint{7.586180in}{5.562326in}}%
\pgfpathcurveto{\pgfqpoint{7.583324in}{5.559470in}}{\pgfqpoint{7.581719in}{5.555596in}}{\pgfqpoint{7.581719in}{5.551557in}}%
\pgfpathcurveto{\pgfqpoint{7.581719in}{5.547519in}}{\pgfqpoint{7.583324in}{5.543645in}}{\pgfqpoint{7.586180in}{5.540789in}}%
\pgfpathcurveto{\pgfqpoint{7.589036in}{5.537933in}}{\pgfqpoint{7.592910in}{5.536328in}}{\pgfqpoint{7.596949in}{5.536328in}}%
\pgfpathlineto{\pgfqpoint{7.596949in}{5.536328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614662in}{5.520498in}}%
\pgfpathcurveto{\pgfqpoint{7.618597in}{5.520498in}}{\pgfqpoint{7.622372in}{5.522061in}}{\pgfqpoint{7.625155in}{5.524844in}}%
\pgfpathcurveto{\pgfqpoint{7.627938in}{5.527627in}}{\pgfqpoint{7.629501in}{5.531402in}}{\pgfqpoint{7.629501in}{5.535337in}}%
\pgfpathcurveto{\pgfqpoint{7.629501in}{5.539273in}}{\pgfqpoint{7.627938in}{5.543047in}}{\pgfqpoint{7.625155in}{5.545830in}}%
\pgfpathcurveto{\pgfqpoint{7.622372in}{5.548613in}}{\pgfqpoint{7.618597in}{5.550177in}}{\pgfqpoint{7.614662in}{5.550177in}}%
\pgfpathcurveto{\pgfqpoint{7.610726in}{5.550177in}}{\pgfqpoint{7.606952in}{5.548613in}}{\pgfqpoint{7.604169in}{5.545830in}}%
\pgfpathcurveto{\pgfqpoint{7.601386in}{5.543047in}}{\pgfqpoint{7.599822in}{5.539273in}}{\pgfqpoint{7.599822in}{5.535337in}}%
\pgfpathcurveto{\pgfqpoint{7.599822in}{5.531402in}}{\pgfqpoint{7.601386in}{5.527627in}}{\pgfqpoint{7.604169in}{5.524844in}}%
\pgfpathcurveto{\pgfqpoint{7.606952in}{5.522061in}}{\pgfqpoint{7.610726in}{5.520498in}}{\pgfqpoint{7.614662in}{5.520498in}}%
\pgfpathlineto{\pgfqpoint{7.614662in}{5.520498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632375in}{5.573609in}}%
\pgfpathcurveto{\pgfqpoint{7.636361in}{5.573609in}}{\pgfqpoint{7.640184in}{5.575193in}}{\pgfqpoint{7.643002in}{5.578011in}}%
\pgfpathcurveto{\pgfqpoint{7.645820in}{5.580829in}}{\pgfqpoint{7.647404in}{5.584652in}}{\pgfqpoint{7.647404in}{5.588638in}}%
\pgfpathcurveto{\pgfqpoint{7.647404in}{5.592624in}}{\pgfqpoint{7.645820in}{5.596446in}}{\pgfqpoint{7.643002in}{5.599265in}}%
\pgfpathcurveto{\pgfqpoint{7.640184in}{5.602083in}}{\pgfqpoint{7.636361in}{5.603666in}}{\pgfqpoint{7.632375in}{5.603666in}}%
\pgfpathcurveto{\pgfqpoint{7.628390in}{5.603666in}}{\pgfqpoint{7.624567in}{5.602083in}}{\pgfqpoint{7.621748in}{5.599265in}}%
\pgfpathcurveto{\pgfqpoint{7.618930in}{5.596446in}}{\pgfqpoint{7.617347in}{5.592624in}}{\pgfqpoint{7.617347in}{5.588638in}}%
\pgfpathcurveto{\pgfqpoint{7.617347in}{5.584652in}}{\pgfqpoint{7.618930in}{5.580829in}}{\pgfqpoint{7.621748in}{5.578011in}}%
\pgfpathcurveto{\pgfqpoint{7.624567in}{5.575193in}}{\pgfqpoint{7.628390in}{5.573609in}}{\pgfqpoint{7.632375in}{5.573609in}}%
\pgfpathlineto{\pgfqpoint{7.632375in}{5.573609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.650088in}{5.599665in}}%
\pgfpathcurveto{\pgfqpoint{7.654206in}{5.599665in}}{\pgfqpoint{7.658155in}{5.601301in}}{\pgfqpoint{7.661067in}{5.604213in}}%
\pgfpathcurveto{\pgfqpoint{7.663979in}{5.607124in}}{\pgfqpoint{7.665614in}{5.611074in}}{\pgfqpoint{7.665614in}{5.615191in}}%
\pgfpathcurveto{\pgfqpoint{7.665614in}{5.619309in}}{\pgfqpoint{7.663979in}{5.623258in}}{\pgfqpoint{7.661067in}{5.626170in}}%
\pgfpathcurveto{\pgfqpoint{7.658155in}{5.629081in}}{\pgfqpoint{7.654206in}{5.630717in}}{\pgfqpoint{7.650088in}{5.630717in}}%
\pgfpathcurveto{\pgfqpoint{7.645971in}{5.630717in}}{\pgfqpoint{7.642021in}{5.629081in}}{\pgfqpoint{7.639110in}{5.626170in}}%
\pgfpathcurveto{\pgfqpoint{7.636198in}{5.623258in}}{\pgfqpoint{7.634562in}{5.619309in}}{\pgfqpoint{7.634562in}{5.615191in}}%
\pgfpathcurveto{\pgfqpoint{7.634562in}{5.611074in}}{\pgfqpoint{7.636198in}{5.607124in}}{\pgfqpoint{7.639110in}{5.604213in}}%
\pgfpathcurveto{\pgfqpoint{7.642021in}{5.601301in}}{\pgfqpoint{7.645971in}{5.599665in}}{\pgfqpoint{7.650088in}{5.599665in}}%
\pgfpathlineto{\pgfqpoint{7.650088in}{5.599665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667802in}{5.626927in}}%
\pgfpathcurveto{\pgfqpoint{7.671772in}{5.626927in}}{\pgfqpoint{7.675580in}{5.628504in}}{\pgfqpoint{7.678387in}{5.631312in}}%
\pgfpathcurveto{\pgfqpoint{7.681195in}{5.634119in}}{\pgfqpoint{7.682772in}{5.637927in}}{\pgfqpoint{7.682772in}{5.641897in}}%
\pgfpathcurveto{\pgfqpoint{7.682772in}{5.645868in}}{\pgfqpoint{7.681195in}{5.649676in}}{\pgfqpoint{7.678387in}{5.652483in}}%
\pgfpathcurveto{\pgfqpoint{7.675580in}{5.655290in}}{\pgfqpoint{7.671772in}{5.656868in}}{\pgfqpoint{7.667802in}{5.656868in}}%
\pgfpathcurveto{\pgfqpoint{7.663831in}{5.656868in}}{\pgfqpoint{7.660023in}{5.655290in}}{\pgfqpoint{7.657216in}{5.652483in}}%
\pgfpathcurveto{\pgfqpoint{7.654409in}{5.649676in}}{\pgfqpoint{7.652831in}{5.645868in}}{\pgfqpoint{7.652831in}{5.641897in}}%
\pgfpathcurveto{\pgfqpoint{7.652831in}{5.637927in}}{\pgfqpoint{7.654409in}{5.634119in}}{\pgfqpoint{7.657216in}{5.631312in}}%
\pgfpathcurveto{\pgfqpoint{7.660023in}{5.628504in}}{\pgfqpoint{7.663831in}{5.626927in}}{\pgfqpoint{7.667802in}{5.626927in}}%
\pgfpathlineto{\pgfqpoint{7.667802in}{5.626927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685515in}{5.641180in}}%
\pgfpathcurveto{\pgfqpoint{7.689516in}{5.641180in}}{\pgfqpoint{7.693353in}{5.642770in}}{\pgfqpoint{7.696183in}{5.645599in}}%
\pgfpathcurveto{\pgfqpoint{7.699012in}{5.648428in}}{\pgfqpoint{7.700601in}{5.652265in}}{\pgfqpoint{7.700601in}{5.656266in}}%
\pgfpathcurveto{\pgfqpoint{7.700601in}{5.660267in}}{\pgfqpoint{7.699012in}{5.664105in}}{\pgfqpoint{7.696183in}{5.666934in}}%
\pgfpathcurveto{\pgfqpoint{7.693353in}{5.669763in}}{\pgfqpoint{7.689516in}{5.671352in}}{\pgfqpoint{7.685515in}{5.671352in}}%
\pgfpathcurveto{\pgfqpoint{7.681514in}{5.671352in}}{\pgfqpoint{7.677676in}{5.669763in}}{\pgfqpoint{7.674847in}{5.666934in}}%
\pgfpathcurveto{\pgfqpoint{7.672018in}{5.664105in}}{\pgfqpoint{7.670429in}{5.660267in}}{\pgfqpoint{7.670429in}{5.656266in}}%
\pgfpathcurveto{\pgfqpoint{7.670429in}{5.652265in}}{\pgfqpoint{7.672018in}{5.648428in}}{\pgfqpoint{7.674847in}{5.645599in}}%
\pgfpathcurveto{\pgfqpoint{7.677676in}{5.642770in}}{\pgfqpoint{7.681514in}{5.641180in}}{\pgfqpoint{7.685515in}{5.641180in}}%
\pgfpathlineto{\pgfqpoint{7.685515in}{5.641180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703228in}{5.589737in}}%
\pgfpathcurveto{\pgfqpoint{7.707271in}{5.589737in}}{\pgfqpoint{7.711149in}{5.591343in}}{\pgfqpoint{7.714007in}{5.594202in}}%
\pgfpathcurveto{\pgfqpoint{7.716866in}{5.597061in}}{\pgfqpoint{7.718472in}{5.600938in}}{\pgfqpoint{7.718472in}{5.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.718472in}{5.609024in}}{\pgfqpoint{7.716866in}{5.612901in}}{\pgfqpoint{7.714007in}{5.615760in}}%
\pgfpathcurveto{\pgfqpoint{7.711149in}{5.618619in}}{\pgfqpoint{7.707271in}{5.620225in}}{\pgfqpoint{7.703228in}{5.620225in}}%
\pgfpathcurveto{\pgfqpoint{7.699186in}{5.620225in}}{\pgfqpoint{7.695308in}{5.618619in}}{\pgfqpoint{7.692449in}{5.615760in}}%
\pgfpathcurveto{\pgfqpoint{7.689591in}{5.612901in}}{\pgfqpoint{7.687985in}{5.609024in}}{\pgfqpoint{7.687985in}{5.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.687985in}{5.600938in}}{\pgfqpoint{7.689591in}{5.597061in}}{\pgfqpoint{7.692449in}{5.594202in}}%
\pgfpathcurveto{\pgfqpoint{7.695308in}{5.591343in}}{\pgfqpoint{7.699186in}{5.589737in}}{\pgfqpoint{7.703228in}{5.589737in}}%
\pgfpathlineto{\pgfqpoint{7.703228in}{5.589737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.720942in}{5.608647in}}%
\pgfpathcurveto{\pgfqpoint{7.725003in}{5.608647in}}{\pgfqpoint{7.728899in}{5.610260in}}{\pgfqpoint{7.731771in}{5.613132in}}%
\pgfpathcurveto{\pgfqpoint{7.734643in}{5.616004in}}{\pgfqpoint{7.736256in}{5.619900in}}{\pgfqpoint{7.736256in}{5.623962in}}%
\pgfpathcurveto{\pgfqpoint{7.736256in}{5.628023in}}{\pgfqpoint{7.734643in}{5.631919in}}{\pgfqpoint{7.731771in}{5.634791in}}%
\pgfpathcurveto{\pgfqpoint{7.728899in}{5.637663in}}{\pgfqpoint{7.725003in}{5.639276in}}{\pgfqpoint{7.720942in}{5.639276in}}%
\pgfpathcurveto{\pgfqpoint{7.716880in}{5.639276in}}{\pgfqpoint{7.712984in}{5.637663in}}{\pgfqpoint{7.710112in}{5.634791in}}%
\pgfpathcurveto{\pgfqpoint{7.707240in}{5.631919in}}{\pgfqpoint{7.705627in}{5.628023in}}{\pgfqpoint{7.705627in}{5.623962in}}%
\pgfpathcurveto{\pgfqpoint{7.705627in}{5.619900in}}{\pgfqpoint{7.707240in}{5.616004in}}{\pgfqpoint{7.710112in}{5.613132in}}%
\pgfpathcurveto{\pgfqpoint{7.712984in}{5.610260in}}{\pgfqpoint{7.716880in}{5.608647in}}{\pgfqpoint{7.720942in}{5.608647in}}%
\pgfpathlineto{\pgfqpoint{7.720942in}{5.608647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.738655in}{5.640909in}}%
\pgfpathcurveto{\pgfqpoint{7.742842in}{5.640909in}}{\pgfqpoint{7.746859in}{5.642572in}}{\pgfqpoint{7.749820in}{5.645533in}}%
\pgfpathcurveto{\pgfqpoint{7.752781in}{5.648494in}}{\pgfqpoint{7.754444in}{5.652511in}}{\pgfqpoint{7.754444in}{5.656698in}}%
\pgfpathcurveto{\pgfqpoint{7.754444in}{5.660886in}}{\pgfqpoint{7.752781in}{5.664902in}}{\pgfqpoint{7.749820in}{5.667863in}}%
\pgfpathcurveto{\pgfqpoint{7.746859in}{5.670824in}}{\pgfqpoint{7.742842in}{5.672488in}}{\pgfqpoint{7.738655in}{5.672488in}}%
\pgfpathcurveto{\pgfqpoint{7.734467in}{5.672488in}}{\pgfqpoint{7.730451in}{5.670824in}}{\pgfqpoint{7.727490in}{5.667863in}}%
\pgfpathcurveto{\pgfqpoint{7.724529in}{5.664902in}}{\pgfqpoint{7.722865in}{5.660886in}}{\pgfqpoint{7.722865in}{5.656698in}}%
\pgfpathcurveto{\pgfqpoint{7.722865in}{5.652511in}}{\pgfqpoint{7.724529in}{5.648494in}}{\pgfqpoint{7.727490in}{5.645533in}}%
\pgfpathcurveto{\pgfqpoint{7.730451in}{5.642572in}}{\pgfqpoint{7.734467in}{5.640909in}}{\pgfqpoint{7.738655in}{5.640909in}}%
\pgfpathlineto{\pgfqpoint{7.738655in}{5.640909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.756368in}{5.632622in}}%
\pgfpathcurveto{\pgfqpoint{7.760731in}{5.632622in}}{\pgfqpoint{7.764915in}{5.634355in}}{\pgfqpoint{7.768000in}{5.637440in}}%
\pgfpathcurveto{\pgfqpoint{7.771085in}{5.640524in}}{\pgfqpoint{7.772818in}{5.644709in}}{\pgfqpoint{7.772818in}{5.649071in}}%
\pgfpathcurveto{\pgfqpoint{7.772818in}{5.653434in}}{\pgfqpoint{7.771085in}{5.657618in}}{\pgfqpoint{7.768000in}{5.660703in}}%
\pgfpathcurveto{\pgfqpoint{7.764915in}{5.663788in}}{\pgfqpoint{7.760731in}{5.665521in}}{\pgfqpoint{7.756368in}{5.665521in}}%
\pgfpathcurveto{\pgfqpoint{7.752006in}{5.665521in}}{\pgfqpoint{7.747821in}{5.663788in}}{\pgfqpoint{7.744736in}{5.660703in}}%
\pgfpathcurveto{\pgfqpoint{7.741652in}{5.657618in}}{\pgfqpoint{7.739918in}{5.653434in}}{\pgfqpoint{7.739918in}{5.649071in}}%
\pgfpathcurveto{\pgfqpoint{7.739918in}{5.644709in}}{\pgfqpoint{7.741652in}{5.640524in}}{\pgfqpoint{7.744736in}{5.637440in}}%
\pgfpathcurveto{\pgfqpoint{7.747821in}{5.634355in}}{\pgfqpoint{7.752006in}{5.632622in}}{\pgfqpoint{7.756368in}{5.632622in}}%
\pgfpathlineto{\pgfqpoint{7.756368in}{5.632622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774081in}{5.620619in}}%
\pgfpathcurveto{\pgfqpoint{7.778472in}{5.620619in}}{\pgfqpoint{7.782683in}{5.622364in}}{\pgfqpoint{7.785787in}{5.625468in}}%
\pgfpathcurveto{\pgfqpoint{7.788892in}{5.628573in}}{\pgfqpoint{7.790636in}{5.632784in}}{\pgfqpoint{7.790636in}{5.637174in}}%
\pgfpathcurveto{\pgfqpoint{7.790636in}{5.641565in}}{\pgfqpoint{7.788892in}{5.645776in}}{\pgfqpoint{7.785787in}{5.648880in}}%
\pgfpathcurveto{\pgfqpoint{7.782683in}{5.651985in}}{\pgfqpoint{7.778472in}{5.653729in}}{\pgfqpoint{7.774081in}{5.653729in}}%
\pgfpathcurveto{\pgfqpoint{7.769691in}{5.653729in}}{\pgfqpoint{7.765480in}{5.651985in}}{\pgfqpoint{7.762375in}{5.648880in}}%
\pgfpathcurveto{\pgfqpoint{7.759271in}{5.645776in}}{\pgfqpoint{7.757526in}{5.641565in}}{\pgfqpoint{7.757526in}{5.637174in}}%
\pgfpathcurveto{\pgfqpoint{7.757526in}{5.632784in}}{\pgfqpoint{7.759271in}{5.628573in}}{\pgfqpoint{7.762375in}{5.625468in}}%
\pgfpathcurveto{\pgfqpoint{7.765480in}{5.622364in}}{\pgfqpoint{7.769691in}{5.620619in}}{\pgfqpoint{7.774081in}{5.620619in}}%
\pgfpathlineto{\pgfqpoint{7.774081in}{5.620619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791795in}{5.585474in}}%
\pgfpathcurveto{\pgfqpoint{7.796182in}{5.585474in}}{\pgfqpoint{7.800389in}{5.587217in}}{\pgfqpoint{7.803491in}{5.590319in}}%
\pgfpathcurveto{\pgfqpoint{7.806593in}{5.593421in}}{\pgfqpoint{7.808336in}{5.597629in}}{\pgfqpoint{7.808336in}{5.602016in}}%
\pgfpathcurveto{\pgfqpoint{7.808336in}{5.606403in}}{\pgfqpoint{7.806593in}{5.610610in}}{\pgfqpoint{7.803491in}{5.613712in}}%
\pgfpathcurveto{\pgfqpoint{7.800389in}{5.616815in}}{\pgfqpoint{7.796182in}{5.618557in}}{\pgfqpoint{7.791795in}{5.618557in}}%
\pgfpathcurveto{\pgfqpoint{7.787408in}{5.618557in}}{\pgfqpoint{7.783200in}{5.616815in}}{\pgfqpoint{7.780098in}{5.613712in}}%
\pgfpathcurveto{\pgfqpoint{7.776996in}{5.610610in}}{\pgfqpoint{7.775253in}{5.606403in}}{\pgfqpoint{7.775253in}{5.602016in}}%
\pgfpathcurveto{\pgfqpoint{7.775253in}{5.597629in}}{\pgfqpoint{7.776996in}{5.593421in}}{\pgfqpoint{7.780098in}{5.590319in}}%
\pgfpathcurveto{\pgfqpoint{7.783200in}{5.587217in}}{\pgfqpoint{7.787408in}{5.585474in}}{\pgfqpoint{7.791795in}{5.585474in}}%
\pgfpathlineto{\pgfqpoint{7.791795in}{5.585474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.809508in}{5.546568in}}%
\pgfpathcurveto{\pgfqpoint{7.814282in}{5.546568in}}{\pgfqpoint{7.818861in}{5.548464in}}{\pgfqpoint{7.822236in}{5.551840in}}%
\pgfpathcurveto{\pgfqpoint{7.825612in}{5.555215in}}{\pgfqpoint{7.827508in}{5.559794in}}{\pgfqpoint{7.827508in}{5.564568in}}%
\pgfpathcurveto{\pgfqpoint{7.827508in}{5.569342in}}{\pgfqpoint{7.825612in}{5.573921in}}{\pgfqpoint{7.822236in}{5.577296in}}%
\pgfpathcurveto{\pgfqpoint{7.818861in}{5.580672in}}{\pgfqpoint{7.814282in}{5.582569in}}{\pgfqpoint{7.809508in}{5.582569in}}%
\pgfpathcurveto{\pgfqpoint{7.804734in}{5.582569in}}{\pgfqpoint{7.800155in}{5.580672in}}{\pgfqpoint{7.796780in}{5.577296in}}%
\pgfpathcurveto{\pgfqpoint{7.793404in}{5.573921in}}{\pgfqpoint{7.791507in}{5.569342in}}{\pgfqpoint{7.791507in}{5.564568in}}%
\pgfpathcurveto{\pgfqpoint{7.791507in}{5.559794in}}{\pgfqpoint{7.793404in}{5.555215in}}{\pgfqpoint{7.796780in}{5.551840in}}%
\pgfpathcurveto{\pgfqpoint{7.800155in}{5.548464in}}{\pgfqpoint{7.804734in}{5.546568in}}{\pgfqpoint{7.809508in}{5.546568in}}%
\pgfpathlineto{\pgfqpoint{7.809508in}{5.546568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.827221in}{5.513774in}}%
\pgfpathcurveto{\pgfqpoint{7.831918in}{5.513774in}}{\pgfqpoint{7.836422in}{5.515640in}}{\pgfqpoint{7.839743in}{5.518961in}}%
\pgfpathcurveto{\pgfqpoint{7.843064in}{5.522282in}}{\pgfqpoint{7.844930in}{5.526786in}}{\pgfqpoint{7.844930in}{5.531483in}}%
\pgfpathcurveto{\pgfqpoint{7.844930in}{5.536179in}}{\pgfqpoint{7.843064in}{5.540684in}}{\pgfqpoint{7.839743in}{5.544004in}}%
\pgfpathcurveto{\pgfqpoint{7.836422in}{5.547325in}}{\pgfqpoint{7.831918in}{5.549191in}}{\pgfqpoint{7.827221in}{5.549191in}}%
\pgfpathcurveto{\pgfqpoint{7.822525in}{5.549191in}}{\pgfqpoint{7.818020in}{5.547325in}}{\pgfqpoint{7.814699in}{5.544004in}}%
\pgfpathcurveto{\pgfqpoint{7.811379in}{5.540684in}}{\pgfqpoint{7.809513in}{5.536179in}}{\pgfqpoint{7.809513in}{5.531483in}}%
\pgfpathcurveto{\pgfqpoint{7.809513in}{5.526786in}}{\pgfqpoint{7.811379in}{5.522282in}}{\pgfqpoint{7.814699in}{5.518961in}}%
\pgfpathcurveto{\pgfqpoint{7.818020in}{5.515640in}}{\pgfqpoint{7.822525in}{5.513774in}}{\pgfqpoint{7.827221in}{5.513774in}}%
\pgfpathlineto{\pgfqpoint{7.827221in}{5.513774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844934in}{5.565334in}}%
\pgfpathcurveto{\pgfqpoint{7.849673in}{5.565334in}}{\pgfqpoint{7.854218in}{5.567217in}}{\pgfqpoint{7.857568in}{5.570568in}}%
\pgfpathcurveto{\pgfqpoint{7.860919in}{5.573918in}}{\pgfqpoint{7.862802in}{5.578463in}}{\pgfqpoint{7.862802in}{5.583202in}}%
\pgfpathcurveto{\pgfqpoint{7.862802in}{5.587940in}}{\pgfqpoint{7.860919in}{5.592485in}}{\pgfqpoint{7.857568in}{5.595836in}}%
\pgfpathcurveto{\pgfqpoint{7.854218in}{5.599186in}}{\pgfqpoint{7.849673in}{5.601069in}}{\pgfqpoint{7.844934in}{5.601069in}}%
\pgfpathcurveto{\pgfqpoint{7.840196in}{5.601069in}}{\pgfqpoint{7.835651in}{5.599186in}}{\pgfqpoint{7.832300in}{5.595836in}}%
\pgfpathcurveto{\pgfqpoint{7.828950in}{5.592485in}}{\pgfqpoint{7.827067in}{5.587940in}}{\pgfqpoint{7.827067in}{5.583202in}}%
\pgfpathcurveto{\pgfqpoint{7.827067in}{5.578463in}}{\pgfqpoint{7.828950in}{5.573918in}}{\pgfqpoint{7.832300in}{5.570568in}}%
\pgfpathcurveto{\pgfqpoint{7.835651in}{5.567217in}}{\pgfqpoint{7.840196in}{5.565334in}}{\pgfqpoint{7.844934in}{5.565334in}}%
\pgfpathlineto{\pgfqpoint{7.844934in}{5.565334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862648in}{5.597428in}}%
\pgfpathcurveto{\pgfqpoint{7.867225in}{5.597428in}}{\pgfqpoint{7.871616in}{5.599247in}}{\pgfqpoint{7.874853in}{5.602484in}}%
\pgfpathcurveto{\pgfqpoint{7.878090in}{5.605721in}}{\pgfqpoint{7.879909in}{5.610112in}}{\pgfqpoint{7.879909in}{5.614689in}}%
\pgfpathcurveto{\pgfqpoint{7.879909in}{5.619267in}}{\pgfqpoint{7.878090in}{5.623658in}}{\pgfqpoint{7.874853in}{5.626895in}}%
\pgfpathcurveto{\pgfqpoint{7.871616in}{5.630132in}}{\pgfqpoint{7.867225in}{5.631951in}}{\pgfqpoint{7.862648in}{5.631951in}}%
\pgfpathcurveto{\pgfqpoint{7.858070in}{5.631951in}}{\pgfqpoint{7.853679in}{5.630132in}}{\pgfqpoint{7.850442in}{5.626895in}}%
\pgfpathcurveto{\pgfqpoint{7.847205in}{5.623658in}}{\pgfqpoint{7.845386in}{5.619267in}}{\pgfqpoint{7.845386in}{5.614689in}}%
\pgfpathcurveto{\pgfqpoint{7.845386in}{5.610112in}}{\pgfqpoint{7.847205in}{5.605721in}}{\pgfqpoint{7.850442in}{5.602484in}}%
\pgfpathcurveto{\pgfqpoint{7.853679in}{5.599247in}}{\pgfqpoint{7.858070in}{5.597428in}}{\pgfqpoint{7.862648in}{5.597428in}}%
\pgfpathlineto{\pgfqpoint{7.862648in}{5.597428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880361in}{5.603485in}}%
\pgfpathcurveto{\pgfqpoint{7.885154in}{5.603485in}}{\pgfqpoint{7.889751in}{5.605389in}}{\pgfqpoint{7.893140in}{5.608779in}}%
\pgfpathcurveto{\pgfqpoint{7.896529in}{5.612168in}}{\pgfqpoint{7.898434in}{5.616765in}}{\pgfqpoint{7.898434in}{5.621558in}}%
\pgfpathcurveto{\pgfqpoint{7.898434in}{5.626351in}}{\pgfqpoint{7.896529in}{5.630948in}}{\pgfqpoint{7.893140in}{5.634337in}}%
\pgfpathcurveto{\pgfqpoint{7.889751in}{5.637726in}}{\pgfqpoint{7.885154in}{5.639631in}}{\pgfqpoint{7.880361in}{5.639631in}}%
\pgfpathcurveto{\pgfqpoint{7.875568in}{5.639631in}}{\pgfqpoint{7.870971in}{5.637726in}}{\pgfqpoint{7.867582in}{5.634337in}}%
\pgfpathcurveto{\pgfqpoint{7.864193in}{5.630948in}}{\pgfqpoint{7.862288in}{5.626351in}}{\pgfqpoint{7.862288in}{5.621558in}}%
\pgfpathcurveto{\pgfqpoint{7.862288in}{5.616765in}}{\pgfqpoint{7.864193in}{5.612168in}}{\pgfqpoint{7.867582in}{5.608779in}}%
\pgfpathcurveto{\pgfqpoint{7.870971in}{5.605389in}}{\pgfqpoint{7.875568in}{5.603485in}}{\pgfqpoint{7.880361in}{5.603485in}}%
\pgfpathlineto{\pgfqpoint{7.880361in}{5.603485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898074in}{5.604132in}}%
\pgfpathcurveto{\pgfqpoint{7.902883in}{5.604132in}}{\pgfqpoint{7.907496in}{5.606043in}}{\pgfqpoint{7.910896in}{5.609443in}}%
\pgfpathcurveto{\pgfqpoint{7.914296in}{5.612844in}}{\pgfqpoint{7.916207in}{5.617456in}}{\pgfqpoint{7.916207in}{5.622265in}}%
\pgfpathcurveto{\pgfqpoint{7.916207in}{5.627074in}}{\pgfqpoint{7.914296in}{5.631686in}}{\pgfqpoint{7.910896in}{5.635087in}}%
\pgfpathcurveto{\pgfqpoint{7.907496in}{5.638487in}}{\pgfqpoint{7.902883in}{5.640398in}}{\pgfqpoint{7.898074in}{5.640398in}}%
\pgfpathcurveto{\pgfqpoint{7.893265in}{5.640398in}}{\pgfqpoint{7.888653in}{5.638487in}}{\pgfqpoint{7.885253in}{5.635087in}}%
\pgfpathcurveto{\pgfqpoint{7.881852in}{5.631686in}}{\pgfqpoint{7.879942in}{5.627074in}}{\pgfqpoint{7.879942in}{5.622265in}}%
\pgfpathcurveto{\pgfqpoint{7.879942in}{5.617456in}}{\pgfqpoint{7.881852in}{5.612844in}}{\pgfqpoint{7.885253in}{5.609443in}}%
\pgfpathcurveto{\pgfqpoint{7.888653in}{5.606043in}}{\pgfqpoint{7.893265in}{5.604132in}}{\pgfqpoint{7.898074in}{5.604132in}}%
\pgfpathlineto{\pgfqpoint{7.898074in}{5.604132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.915788in}{5.608281in}}%
\pgfpathcurveto{\pgfqpoint{7.920526in}{5.608281in}}{\pgfqpoint{7.925071in}{5.610164in}}{\pgfqpoint{7.928422in}{5.613514in}}%
\pgfpathcurveto{\pgfqpoint{7.931772in}{5.616865in}}{\pgfqpoint{7.933655in}{5.621410in}}{\pgfqpoint{7.933655in}{5.626148in}}%
\pgfpathcurveto{\pgfqpoint{7.933655in}{5.630887in}}{\pgfqpoint{7.931772in}{5.635432in}}{\pgfqpoint{7.928422in}{5.638782in}}%
\pgfpathcurveto{\pgfqpoint{7.925071in}{5.642133in}}{\pgfqpoint{7.920526in}{5.644015in}}{\pgfqpoint{7.915788in}{5.644015in}}%
\pgfpathcurveto{\pgfqpoint{7.911049in}{5.644015in}}{\pgfqpoint{7.906504in}{5.642133in}}{\pgfqpoint{7.903153in}{5.638782in}}%
\pgfpathcurveto{\pgfqpoint{7.899803in}{5.635432in}}{\pgfqpoint{7.897920in}{5.630887in}}{\pgfqpoint{7.897920in}{5.626148in}}%
\pgfpathcurveto{\pgfqpoint{7.897920in}{5.621410in}}{\pgfqpoint{7.899803in}{5.616865in}}{\pgfqpoint{7.903153in}{5.613514in}}%
\pgfpathcurveto{\pgfqpoint{7.906504in}{5.610164in}}{\pgfqpoint{7.911049in}{5.608281in}}{\pgfqpoint{7.915788in}{5.608281in}}%
\pgfpathlineto{\pgfqpoint{7.915788in}{5.608281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.933501in}{5.572417in}}%
\pgfpathcurveto{\pgfqpoint{7.938376in}{5.572417in}}{\pgfqpoint{7.943052in}{5.574354in}}{\pgfqpoint{7.946499in}{5.577801in}}%
\pgfpathcurveto{\pgfqpoint{7.949946in}{5.581249in}}{\pgfqpoint{7.951883in}{5.585925in}}{\pgfqpoint{7.951883in}{5.590800in}}%
\pgfpathcurveto{\pgfqpoint{7.951883in}{5.595675in}}{\pgfqpoint{7.949946in}{5.600351in}}{\pgfqpoint{7.946499in}{5.603798in}}%
\pgfpathcurveto{\pgfqpoint{7.943052in}{5.607245in}}{\pgfqpoint{7.938376in}{5.609182in}}{\pgfqpoint{7.933501in}{5.609182in}}%
\pgfpathcurveto{\pgfqpoint{7.928626in}{5.609182in}}{\pgfqpoint{7.923950in}{5.607245in}}{\pgfqpoint{7.920502in}{5.603798in}}%
\pgfpathcurveto{\pgfqpoint{7.917055in}{5.600351in}}{\pgfqpoint{7.915118in}{5.595675in}}{\pgfqpoint{7.915118in}{5.590800in}}%
\pgfpathcurveto{\pgfqpoint{7.915118in}{5.585925in}}{\pgfqpoint{7.917055in}{5.581249in}}{\pgfqpoint{7.920502in}{5.577801in}}%
\pgfpathcurveto{\pgfqpoint{7.923950in}{5.574354in}}{\pgfqpoint{7.928626in}{5.572417in}}{\pgfqpoint{7.933501in}{5.572417in}}%
\pgfpathlineto{\pgfqpoint{7.933501in}{5.572417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.951214in}{5.564525in}}%
\pgfpathcurveto{\pgfqpoint{7.956032in}{5.564525in}}{\pgfqpoint{7.960654in}{5.566440in}}{\pgfqpoint{7.964061in}{5.569847in}}%
\pgfpathcurveto{\pgfqpoint{7.967468in}{5.573254in}}{\pgfqpoint{7.969383in}{5.577875in}}{\pgfqpoint{7.969383in}{5.582694in}}%
\pgfpathcurveto{\pgfqpoint{7.969383in}{5.587512in}}{\pgfqpoint{7.967468in}{5.592134in}}{\pgfqpoint{7.964061in}{5.595541in}}%
\pgfpathcurveto{\pgfqpoint{7.960654in}{5.598948in}}{\pgfqpoint{7.956032in}{5.600862in}}{\pgfqpoint{7.951214in}{5.600862in}}%
\pgfpathcurveto{\pgfqpoint{7.946396in}{5.600862in}}{\pgfqpoint{7.941774in}{5.598948in}}{\pgfqpoint{7.938367in}{5.595541in}}%
\pgfpathcurveto{\pgfqpoint{7.934960in}{5.592134in}}{\pgfqpoint{7.933046in}{5.587512in}}{\pgfqpoint{7.933046in}{5.582694in}}%
\pgfpathcurveto{\pgfqpoint{7.933046in}{5.577875in}}{\pgfqpoint{7.934960in}{5.573254in}}{\pgfqpoint{7.938367in}{5.569847in}}%
\pgfpathcurveto{\pgfqpoint{7.941774in}{5.566440in}}{\pgfqpoint{7.946396in}{5.564525in}}{\pgfqpoint{7.951214in}{5.564525in}}%
\pgfpathlineto{\pgfqpoint{7.951214in}{5.564525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.968927in}{5.572707in}}%
\pgfpathcurveto{\pgfqpoint{7.973695in}{5.572707in}}{\pgfqpoint{7.978267in}{5.574601in}}{\pgfqpoint{7.981638in}{5.577972in}}%
\pgfpathcurveto{\pgfqpoint{7.985010in}{5.581343in}}{\pgfqpoint{7.986904in}{5.585916in}}{\pgfqpoint{7.986904in}{5.590683in}}%
\pgfpathcurveto{\pgfqpoint{7.986904in}{5.595450in}}{\pgfqpoint{7.985010in}{5.600023in}}{\pgfqpoint{7.981638in}{5.603394in}}%
\pgfpathcurveto{\pgfqpoint{7.978267in}{5.606765in}}{\pgfqpoint{7.973695in}{5.608659in}}{\pgfqpoint{7.968927in}{5.608659in}}%
\pgfpathcurveto{\pgfqpoint{7.964160in}{5.608659in}}{\pgfqpoint{7.959587in}{5.606765in}}{\pgfqpoint{7.956216in}{5.603394in}}%
\pgfpathcurveto{\pgfqpoint{7.952845in}{5.600023in}}{\pgfqpoint{7.950951in}{5.595450in}}{\pgfqpoint{7.950951in}{5.590683in}}%
\pgfpathcurveto{\pgfqpoint{7.950951in}{5.585916in}}{\pgfqpoint{7.952845in}{5.581343in}}{\pgfqpoint{7.956216in}{5.577972in}}%
\pgfpathcurveto{\pgfqpoint{7.959587in}{5.574601in}}{\pgfqpoint{7.964160in}{5.572707in}}{\pgfqpoint{7.968927in}{5.572707in}}%
\pgfpathlineto{\pgfqpoint{7.968927in}{5.572707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.986641in}{5.598443in}}%
\pgfpathcurveto{\pgfqpoint{7.991497in}{5.598443in}}{\pgfqpoint{7.996155in}{5.600373in}}{\pgfqpoint{7.999589in}{5.603807in}}%
\pgfpathcurveto{\pgfqpoint{8.003023in}{5.607240in}}{\pgfqpoint{8.004952in}{5.611898in}}{\pgfqpoint{8.004952in}{5.616755in}}%
\pgfpathcurveto{\pgfqpoint{8.004952in}{5.621611in}}{\pgfqpoint{8.003023in}{5.626269in}}{\pgfqpoint{7.999589in}{5.629703in}}%
\pgfpathcurveto{\pgfqpoint{7.996155in}{5.633137in}}{\pgfqpoint{7.991497in}{5.635066in}}{\pgfqpoint{7.986641in}{5.635066in}}%
\pgfpathcurveto{\pgfqpoint{7.981784in}{5.635066in}}{\pgfqpoint{7.977126in}{5.633137in}}{\pgfqpoint{7.973692in}{5.629703in}}%
\pgfpathcurveto{\pgfqpoint{7.970259in}{5.626269in}}{\pgfqpoint{7.968329in}{5.621611in}}{\pgfqpoint{7.968329in}{5.616755in}}%
\pgfpathcurveto{\pgfqpoint{7.968329in}{5.611898in}}{\pgfqpoint{7.970259in}{5.607240in}}{\pgfqpoint{7.973692in}{5.603807in}}%
\pgfpathcurveto{\pgfqpoint{7.977126in}{5.600373in}}{\pgfqpoint{7.981784in}{5.598443in}}{\pgfqpoint{7.986641in}{5.598443in}}%
\pgfpathlineto{\pgfqpoint{7.986641in}{5.598443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.004354in}{5.597328in}}%
\pgfpathcurveto{\pgfqpoint{8.009204in}{5.597328in}}{\pgfqpoint{8.013856in}{5.599255in}}{\pgfqpoint{8.017285in}{5.602684in}}%
\pgfpathcurveto{\pgfqpoint{8.020715in}{5.606114in}}{\pgfqpoint{8.022642in}{5.610765in}}{\pgfqpoint{8.022642in}{5.615615in}}%
\pgfpathcurveto{\pgfqpoint{8.022642in}{5.620465in}}{\pgfqpoint{8.020715in}{5.625117in}}{\pgfqpoint{8.017285in}{5.628547in}}%
\pgfpathcurveto{\pgfqpoint{8.013856in}{5.631976in}}{\pgfqpoint{8.009204in}{5.633903in}}{\pgfqpoint{8.004354in}{5.633903in}}%
\pgfpathcurveto{\pgfqpoint{7.999504in}{5.633903in}}{\pgfqpoint{7.994852in}{5.631976in}}{\pgfqpoint{7.991423in}{5.628547in}}%
\pgfpathcurveto{\pgfqpoint{7.987993in}{5.625117in}}{\pgfqpoint{7.986066in}{5.620465in}}{\pgfqpoint{7.986066in}{5.615615in}}%
\pgfpathcurveto{\pgfqpoint{7.986066in}{5.610765in}}{\pgfqpoint{7.987993in}{5.606114in}}{\pgfqpoint{7.991423in}{5.602684in}}%
\pgfpathcurveto{\pgfqpoint{7.994852in}{5.599255in}}{\pgfqpoint{7.999504in}{5.597328in}}{\pgfqpoint{8.004354in}{5.597328in}}%
\pgfpathlineto{\pgfqpoint{8.004354in}{5.597328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022067in}{5.593896in}}%
\pgfpathcurveto{\pgfqpoint{8.026892in}{5.593896in}}{\pgfqpoint{8.031520in}{5.595813in}}{\pgfqpoint{8.034931in}{5.599225in}}%
\pgfpathcurveto{\pgfqpoint{8.038343in}{5.602636in}}{\pgfqpoint{8.040260in}{5.607264in}}{\pgfqpoint{8.040260in}{5.612089in}}%
\pgfpathcurveto{\pgfqpoint{8.040260in}{5.616913in}}{\pgfqpoint{8.038343in}{5.621541in}}{\pgfqpoint{8.034931in}{5.624953in}}%
\pgfpathcurveto{\pgfqpoint{8.031520in}{5.628364in}}{\pgfqpoint{8.026892in}{5.630281in}}{\pgfqpoint{8.022067in}{5.630281in}}%
\pgfpathcurveto{\pgfqpoint{8.017242in}{5.630281in}}{\pgfqpoint{8.012615in}{5.628364in}}{\pgfqpoint{8.009203in}{5.624953in}}%
\pgfpathcurveto{\pgfqpoint{8.005792in}{5.621541in}}{\pgfqpoint{8.003875in}{5.616913in}}{\pgfqpoint{8.003875in}{5.612089in}}%
\pgfpathcurveto{\pgfqpoint{8.003875in}{5.607264in}}{\pgfqpoint{8.005792in}{5.602636in}}{\pgfqpoint{8.009203in}{5.599225in}}%
\pgfpathcurveto{\pgfqpoint{8.012615in}{5.595813in}}{\pgfqpoint{8.017242in}{5.593896in}}{\pgfqpoint{8.022067in}{5.593896in}}%
\pgfpathlineto{\pgfqpoint{8.022067in}{5.593896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.039780in}{5.570638in}}%
\pgfpathcurveto{\pgfqpoint{8.044602in}{5.570638in}}{\pgfqpoint{8.049227in}{5.572553in}}{\pgfqpoint{8.052636in}{5.575963in}}%
\pgfpathcurveto{\pgfqpoint{8.056045in}{5.579372in}}{\pgfqpoint{8.057961in}{5.583997in}}{\pgfqpoint{8.057961in}{5.588818in}}%
\pgfpathcurveto{\pgfqpoint{8.057961in}{5.593640in}}{\pgfqpoint{8.056045in}{5.598264in}}{\pgfqpoint{8.052636in}{5.601674in}}%
\pgfpathcurveto{\pgfqpoint{8.049227in}{5.605083in}}{\pgfqpoint{8.044602in}{5.606999in}}{\pgfqpoint{8.039780in}{5.606999in}}%
\pgfpathcurveto{\pgfqpoint{8.034959in}{5.606999in}}{\pgfqpoint{8.030334in}{5.605083in}}{\pgfqpoint{8.026925in}{5.601674in}}%
\pgfpathcurveto{\pgfqpoint{8.023516in}{5.598264in}}{\pgfqpoint{8.021600in}{5.593640in}}{\pgfqpoint{8.021600in}{5.588818in}}%
\pgfpathcurveto{\pgfqpoint{8.021600in}{5.583997in}}{\pgfqpoint{8.023516in}{5.579372in}}{\pgfqpoint{8.026925in}{5.575963in}}%
\pgfpathcurveto{\pgfqpoint{8.030334in}{5.572553in}}{\pgfqpoint{8.034959in}{5.570638in}}{\pgfqpoint{8.039780in}{5.570638in}}%
\pgfpathlineto{\pgfqpoint{8.039780in}{5.570638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.057494in}{5.550181in}}%
\pgfpathcurveto{\pgfqpoint{8.062409in}{5.550181in}}{\pgfqpoint{8.067124in}{5.552134in}}{\pgfqpoint{8.070600in}{5.555610in}}%
\pgfpathcurveto{\pgfqpoint{8.074076in}{5.559086in}}{\pgfqpoint{8.076029in}{5.563801in}}{\pgfqpoint{8.076029in}{5.568716in}}%
\pgfpathcurveto{\pgfqpoint{8.076029in}{5.573632in}}{\pgfqpoint{8.074076in}{5.578347in}}{\pgfqpoint{8.070600in}{5.581823in}}%
\pgfpathcurveto{\pgfqpoint{8.067124in}{5.585299in}}{\pgfqpoint{8.062409in}{5.587252in}}{\pgfqpoint{8.057494in}{5.587252in}}%
\pgfpathcurveto{\pgfqpoint{8.052578in}{5.587252in}}{\pgfqpoint{8.047863in}{5.585299in}}{\pgfqpoint{8.044387in}{5.581823in}}%
\pgfpathcurveto{\pgfqpoint{8.040911in}{5.578347in}}{\pgfqpoint{8.038958in}{5.573632in}}{\pgfqpoint{8.038958in}{5.568716in}}%
\pgfpathcurveto{\pgfqpoint{8.038958in}{5.563801in}}{\pgfqpoint{8.040911in}{5.559086in}}{\pgfqpoint{8.044387in}{5.555610in}}%
\pgfpathcurveto{\pgfqpoint{8.047863in}{5.552134in}}{\pgfqpoint{8.052578in}{5.550181in}}{\pgfqpoint{8.057494in}{5.550181in}}%
\pgfpathlineto{\pgfqpoint{8.057494in}{5.550181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.075207in}{5.567780in}}%
\pgfpathcurveto{\pgfqpoint{8.080032in}{5.567780in}}{\pgfqpoint{8.084659in}{5.569697in}}{\pgfqpoint{8.088071in}{5.573109in}}%
\pgfpathcurveto{\pgfqpoint{8.091483in}{5.576521in}}{\pgfqpoint{8.093399in}{5.581148in}}{\pgfqpoint{8.093399in}{5.585973in}}%
\pgfpathcurveto{\pgfqpoint{8.093399in}{5.590798in}}{\pgfqpoint{8.091483in}{5.595425in}}{\pgfqpoint{8.088071in}{5.598837in}}%
\pgfpathcurveto{\pgfqpoint{8.084659in}{5.602249in}}{\pgfqpoint{8.080032in}{5.604165in}}{\pgfqpoint{8.075207in}{5.604165in}}%
\pgfpathcurveto{\pgfqpoint{8.070382in}{5.604165in}}{\pgfqpoint{8.065755in}{5.602249in}}{\pgfqpoint{8.062343in}{5.598837in}}%
\pgfpathcurveto{\pgfqpoint{8.058931in}{5.595425in}}{\pgfqpoint{8.057015in}{5.590798in}}{\pgfqpoint{8.057015in}{5.585973in}}%
\pgfpathcurveto{\pgfqpoint{8.057015in}{5.581148in}}{\pgfqpoint{8.058931in}{5.576521in}}{\pgfqpoint{8.062343in}{5.573109in}}%
\pgfpathcurveto{\pgfqpoint{8.065755in}{5.569697in}}{\pgfqpoint{8.070382in}{5.567780in}}{\pgfqpoint{8.075207in}{5.567780in}}%
\pgfpathlineto{\pgfqpoint{8.075207in}{5.567780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.092920in}{5.569377in}}%
\pgfpathcurveto{\pgfqpoint{8.097732in}{5.569377in}}{\pgfqpoint{8.102348in}{5.571289in}}{\pgfqpoint{8.105750in}{5.574692in}}%
\pgfpathcurveto{\pgfqpoint{8.109153in}{5.578094in}}{\pgfqpoint{8.111065in}{5.582710in}}{\pgfqpoint{8.111065in}{5.587522in}}%
\pgfpathcurveto{\pgfqpoint{8.111065in}{5.592334in}}{\pgfqpoint{8.109153in}{5.596950in}}{\pgfqpoint{8.105750in}{5.600352in}}%
\pgfpathcurveto{\pgfqpoint{8.102348in}{5.603755in}}{\pgfqpoint{8.097732in}{5.605667in}}{\pgfqpoint{8.092920in}{5.605667in}}%
\pgfpathcurveto{\pgfqpoint{8.088108in}{5.605667in}}{\pgfqpoint{8.083493in}{5.603755in}}{\pgfqpoint{8.080090in}{5.600352in}}%
\pgfpathcurveto{\pgfqpoint{8.076687in}{5.596950in}}{\pgfqpoint{8.074776in}{5.592334in}}{\pgfqpoint{8.074776in}{5.587522in}}%
\pgfpathcurveto{\pgfqpoint{8.074776in}{5.582710in}}{\pgfqpoint{8.076687in}{5.578094in}}{\pgfqpoint{8.080090in}{5.574692in}}%
\pgfpathcurveto{\pgfqpoint{8.083493in}{5.571289in}}{\pgfqpoint{8.088108in}{5.569377in}}{\pgfqpoint{8.092920in}{5.569377in}}%
\pgfpathlineto{\pgfqpoint{8.092920in}{5.569377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.110634in}{5.556316in}}%
\pgfpathcurveto{\pgfqpoint{8.115524in}{5.556316in}}{\pgfqpoint{8.120215in}{5.558259in}}{\pgfqpoint{8.123674in}{5.561717in}}%
\pgfpathcurveto{\pgfqpoint{8.127132in}{5.565175in}}{\pgfqpoint{8.129075in}{5.569866in}}{\pgfqpoint{8.129075in}{5.574757in}}%
\pgfpathcurveto{\pgfqpoint{8.129075in}{5.579648in}}{\pgfqpoint{8.127132in}{5.584339in}}{\pgfqpoint{8.123674in}{5.587797in}}%
\pgfpathcurveto{\pgfqpoint{8.120215in}{5.591255in}}{\pgfqpoint{8.115524in}{5.593198in}}{\pgfqpoint{8.110634in}{5.593198in}}%
\pgfpathcurveto{\pgfqpoint{8.105743in}{5.593198in}}{\pgfqpoint{8.101052in}{5.591255in}}{\pgfqpoint{8.097593in}{5.587797in}}%
\pgfpathcurveto{\pgfqpoint{8.094135in}{5.584339in}}{\pgfqpoint{8.092192in}{5.579648in}}{\pgfqpoint{8.092192in}{5.574757in}}%
\pgfpathcurveto{\pgfqpoint{8.092192in}{5.569866in}}{\pgfqpoint{8.094135in}{5.565175in}}{\pgfqpoint{8.097593in}{5.561717in}}%
\pgfpathcurveto{\pgfqpoint{8.101052in}{5.558259in}}{\pgfqpoint{8.105743in}{5.556316in}}{\pgfqpoint{8.110634in}{5.556316in}}%
\pgfpathlineto{\pgfqpoint{8.110634in}{5.556316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.128347in}{5.560520in}}%
\pgfpathcurveto{\pgfqpoint{8.133175in}{5.560520in}}{\pgfqpoint{8.137805in}{5.562438in}}{\pgfqpoint{8.141219in}{5.565852in}}%
\pgfpathcurveto{\pgfqpoint{8.144633in}{5.569265in}}{\pgfqpoint{8.146551in}{5.573896in}}{\pgfqpoint{8.146551in}{5.578724in}}%
\pgfpathcurveto{\pgfqpoint{8.146551in}{5.583552in}}{\pgfqpoint{8.144633in}{5.588183in}}{\pgfqpoint{8.141219in}{5.591596in}}%
\pgfpathcurveto{\pgfqpoint{8.137805in}{5.595010in}}{\pgfqpoint{8.133175in}{5.596928in}}{\pgfqpoint{8.128347in}{5.596928in}}%
\pgfpathcurveto{\pgfqpoint{8.123519in}{5.596928in}}{\pgfqpoint{8.118888in}{5.595010in}}{\pgfqpoint{8.115474in}{5.591596in}}%
\pgfpathcurveto{\pgfqpoint{8.112061in}{5.588183in}}{\pgfqpoint{8.110142in}{5.583552in}}{\pgfqpoint{8.110142in}{5.578724in}}%
\pgfpathcurveto{\pgfqpoint{8.110142in}{5.573896in}}{\pgfqpoint{8.112061in}{5.569265in}}{\pgfqpoint{8.115474in}{5.565852in}}%
\pgfpathcurveto{\pgfqpoint{8.118888in}{5.562438in}}{\pgfqpoint{8.123519in}{5.560520in}}{\pgfqpoint{8.128347in}{5.560520in}}%
\pgfpathlineto{\pgfqpoint{8.128347in}{5.560520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.146060in}{5.556091in}}%
\pgfpathcurveto{\pgfqpoint{8.150882in}{5.556091in}}{\pgfqpoint{8.155506in}{5.558007in}}{\pgfqpoint{8.158916in}{5.561416in}}%
\pgfpathcurveto{\pgfqpoint{8.162325in}{5.564826in}}{\pgfqpoint{8.164241in}{5.569450in}}{\pgfqpoint{8.164241in}{5.574272in}}%
\pgfpathcurveto{\pgfqpoint{8.164241in}{5.579093in}}{\pgfqpoint{8.162325in}{5.583718in}}{\pgfqpoint{8.158916in}{5.587127in}}%
\pgfpathcurveto{\pgfqpoint{8.155506in}{5.590537in}}{\pgfqpoint{8.150882in}{5.592452in}}{\pgfqpoint{8.146060in}{5.592452in}}%
\pgfpathcurveto{\pgfqpoint{8.141239in}{5.592452in}}{\pgfqpoint{8.136614in}{5.590537in}}{\pgfqpoint{8.133205in}{5.587127in}}%
\pgfpathcurveto{\pgfqpoint{8.129795in}{5.583718in}}{\pgfqpoint{8.127880in}{5.579093in}}{\pgfqpoint{8.127880in}{5.574272in}}%
\pgfpathcurveto{\pgfqpoint{8.127880in}{5.569450in}}{\pgfqpoint{8.129795in}{5.564826in}}{\pgfqpoint{8.133205in}{5.561416in}}%
\pgfpathcurveto{\pgfqpoint{8.136614in}{5.558007in}}{\pgfqpoint{8.141239in}{5.556091in}}{\pgfqpoint{8.146060in}{5.556091in}}%
\pgfpathlineto{\pgfqpoint{8.146060in}{5.556091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163773in}{5.570064in}}%
\pgfpathcurveto{\pgfqpoint{8.168751in}{5.570064in}}{\pgfqpoint{8.173525in}{5.572041in}}{\pgfqpoint{8.177045in}{5.575561in}}%
\pgfpathcurveto{\pgfqpoint{8.180564in}{5.579081in}}{\pgfqpoint{8.182542in}{5.583855in}}{\pgfqpoint{8.182542in}{5.588832in}}%
\pgfpathcurveto{\pgfqpoint{8.182542in}{5.593810in}}{\pgfqpoint{8.180564in}{5.598584in}}{\pgfqpoint{8.177045in}{5.602103in}}%
\pgfpathcurveto{\pgfqpoint{8.173525in}{5.605623in}}{\pgfqpoint{8.168751in}{5.607600in}}{\pgfqpoint{8.163773in}{5.607600in}}%
\pgfpathcurveto{\pgfqpoint{8.158796in}{5.607600in}}{\pgfqpoint{8.154022in}{5.605623in}}{\pgfqpoint{8.150502in}{5.602103in}}%
\pgfpathcurveto{\pgfqpoint{8.146983in}{5.598584in}}{\pgfqpoint{8.145005in}{5.593810in}}{\pgfqpoint{8.145005in}{5.588832in}}%
\pgfpathcurveto{\pgfqpoint{8.145005in}{5.583855in}}{\pgfqpoint{8.146983in}{5.579081in}}{\pgfqpoint{8.150502in}{5.575561in}}%
\pgfpathcurveto{\pgfqpoint{8.154022in}{5.572041in}}{\pgfqpoint{8.158796in}{5.570064in}}{\pgfqpoint{8.163773in}{5.570064in}}%
\pgfpathlineto{\pgfqpoint{8.163773in}{5.570064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.181487in}{5.540496in}}%
\pgfpathcurveto{\pgfqpoint{8.186476in}{5.540496in}}{\pgfqpoint{8.191262in}{5.542478in}}{\pgfqpoint{8.194790in}{5.546006in}}%
\pgfpathcurveto{\pgfqpoint{8.198319in}{5.549534in}}{\pgfqpoint{8.200301in}{5.554320in}}{\pgfqpoint{8.200301in}{5.559310in}}%
\pgfpathcurveto{\pgfqpoint{8.200301in}{5.564300in}}{\pgfqpoint{8.198319in}{5.569086in}}{\pgfqpoint{8.194790in}{5.572614in}}%
\pgfpathcurveto{\pgfqpoint{8.191262in}{5.576142in}}{\pgfqpoint{8.186476in}{5.578125in}}{\pgfqpoint{8.181487in}{5.578125in}}%
\pgfpathcurveto{\pgfqpoint{8.176497in}{5.578125in}}{\pgfqpoint{8.171711in}{5.576142in}}{\pgfqpoint{8.168183in}{5.572614in}}%
\pgfpathcurveto{\pgfqpoint{8.164655in}{5.569086in}}{\pgfqpoint{8.162672in}{5.564300in}}{\pgfqpoint{8.162672in}{5.559310in}}%
\pgfpathcurveto{\pgfqpoint{8.162672in}{5.554320in}}{\pgfqpoint{8.164655in}{5.549534in}}{\pgfqpoint{8.168183in}{5.546006in}}%
\pgfpathcurveto{\pgfqpoint{8.171711in}{5.542478in}}{\pgfqpoint{8.176497in}{5.540496in}}{\pgfqpoint{8.181487in}{5.540496in}}%
\pgfpathlineto{\pgfqpoint{8.181487in}{5.540496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199200in}{5.542084in}}%
\pgfpathcurveto{\pgfqpoint{8.204177in}{5.542084in}}{\pgfqpoint{8.208952in}{5.544062in}}{\pgfqpoint{8.212471in}{5.547581in}}%
\pgfpathcurveto{\pgfqpoint{8.215991in}{5.551101in}}{\pgfqpoint{8.217968in}{5.555875in}}{\pgfqpoint{8.217968in}{5.560852in}}%
\pgfpathcurveto{\pgfqpoint{8.217968in}{5.565830in}}{\pgfqpoint{8.215991in}{5.570604in}}{\pgfqpoint{8.212471in}{5.574123in}}%
\pgfpathcurveto{\pgfqpoint{8.208952in}{5.577643in}}{\pgfqpoint{8.204177in}{5.579620in}}{\pgfqpoint{8.199200in}{5.579620in}}%
\pgfpathcurveto{\pgfqpoint{8.194223in}{5.579620in}}{\pgfqpoint{8.189448in}{5.577643in}}{\pgfqpoint{8.185929in}{5.574123in}}%
\pgfpathcurveto{\pgfqpoint{8.182409in}{5.570604in}}{\pgfqpoint{8.180432in}{5.565830in}}{\pgfqpoint{8.180432in}{5.560852in}}%
\pgfpathcurveto{\pgfqpoint{8.180432in}{5.555875in}}{\pgfqpoint{8.182409in}{5.551101in}}{\pgfqpoint{8.185929in}{5.547581in}}%
\pgfpathcurveto{\pgfqpoint{8.189448in}{5.544062in}}{\pgfqpoint{8.194223in}{5.542084in}}{\pgfqpoint{8.199200in}{5.542084in}}%
\pgfpathlineto{\pgfqpoint{8.199200in}{5.542084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216913in}{5.540729in}}%
\pgfpathcurveto{\pgfqpoint{8.221816in}{5.540729in}}{\pgfqpoint{8.226519in}{5.542677in}}{\pgfqpoint{8.229986in}{5.546144in}}%
\pgfpathcurveto{\pgfqpoint{8.233454in}{5.549611in}}{\pgfqpoint{8.235402in}{5.554314in}}{\pgfqpoint{8.235402in}{5.559217in}}%
\pgfpathcurveto{\pgfqpoint{8.235402in}{5.564120in}}{\pgfqpoint{8.233454in}{5.568823in}}{\pgfqpoint{8.229986in}{5.572291in}}%
\pgfpathcurveto{\pgfqpoint{8.226519in}{5.575758in}}{\pgfqpoint{8.221816in}{5.577706in}}{\pgfqpoint{8.216913in}{5.577706in}}%
\pgfpathcurveto{\pgfqpoint{8.212010in}{5.577706in}}{\pgfqpoint{8.207307in}{5.575758in}}{\pgfqpoint{8.203840in}{5.572291in}}%
\pgfpathcurveto{\pgfqpoint{8.200373in}{5.568823in}}{\pgfqpoint{8.198425in}{5.564120in}}{\pgfqpoint{8.198425in}{5.559217in}}%
\pgfpathcurveto{\pgfqpoint{8.198425in}{5.554314in}}{\pgfqpoint{8.200373in}{5.549611in}}{\pgfqpoint{8.203840in}{5.546144in}}%
\pgfpathcurveto{\pgfqpoint{8.207307in}{5.542677in}}{\pgfqpoint{8.212010in}{5.540729in}}{\pgfqpoint{8.216913in}{5.540729in}}%
\pgfpathlineto{\pgfqpoint{8.216913in}{5.540729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234626in}{5.540130in}}%
\pgfpathcurveto{\pgfqpoint{8.239695in}{5.540130in}}{\pgfqpoint{8.244557in}{5.542144in}}{\pgfqpoint{8.248141in}{5.545728in}}%
\pgfpathcurveto{\pgfqpoint{8.251725in}{5.549312in}}{\pgfqpoint{8.253739in}{5.554174in}}{\pgfqpoint{8.253739in}{5.559243in}}%
\pgfpathcurveto{\pgfqpoint{8.253739in}{5.564311in}}{\pgfqpoint{8.251725in}{5.569173in}}{\pgfqpoint{8.248141in}{5.572757in}}%
\pgfpathcurveto{\pgfqpoint{8.244557in}{5.576341in}}{\pgfqpoint{8.239695in}{5.578355in}}{\pgfqpoint{8.234626in}{5.578355in}}%
\pgfpathcurveto{\pgfqpoint{8.229558in}{5.578355in}}{\pgfqpoint{8.224696in}{5.576341in}}{\pgfqpoint{8.221112in}{5.572757in}}%
\pgfpathcurveto{\pgfqpoint{8.217528in}{5.569173in}}{\pgfqpoint{8.215514in}{5.564311in}}{\pgfqpoint{8.215514in}{5.559243in}}%
\pgfpathcurveto{\pgfqpoint{8.215514in}{5.554174in}}{\pgfqpoint{8.217528in}{5.549312in}}{\pgfqpoint{8.221112in}{5.545728in}}%
\pgfpathcurveto{\pgfqpoint{8.224696in}{5.542144in}}{\pgfqpoint{8.229558in}{5.540130in}}{\pgfqpoint{8.234626in}{5.540130in}}%
\pgfpathlineto{\pgfqpoint{8.234626in}{5.540130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252340in}{5.567671in}}%
\pgfpathcurveto{\pgfqpoint{8.257402in}{5.567671in}}{\pgfqpoint{8.262258in}{5.569683in}}{\pgfqpoint{8.265838in}{5.573262in}}%
\pgfpathcurveto{\pgfqpoint{8.269418in}{5.576842in}}{\pgfqpoint{8.271429in}{5.581698in}}{\pgfqpoint{8.271429in}{5.586761in}}%
\pgfpathcurveto{\pgfqpoint{8.271429in}{5.591823in}}{\pgfqpoint{8.269418in}{5.596679in}}{\pgfqpoint{8.265838in}{5.600259in}}%
\pgfpathcurveto{\pgfqpoint{8.262258in}{5.603839in}}{\pgfqpoint{8.257402in}{5.605850in}}{\pgfqpoint{8.252340in}{5.605850in}}%
\pgfpathcurveto{\pgfqpoint{8.247277in}{5.605850in}}{\pgfqpoint{8.242421in}{5.603839in}}{\pgfqpoint{8.238841in}{5.600259in}}%
\pgfpathcurveto{\pgfqpoint{8.235262in}{5.596679in}}{\pgfqpoint{8.233250in}{5.591823in}}{\pgfqpoint{8.233250in}{5.586761in}}%
\pgfpathcurveto{\pgfqpoint{8.233250in}{5.581698in}}{\pgfqpoint{8.235262in}{5.576842in}}{\pgfqpoint{8.238841in}{5.573262in}}%
\pgfpathcurveto{\pgfqpoint{8.242421in}{5.569683in}}{\pgfqpoint{8.247277in}{5.567671in}}{\pgfqpoint{8.252340in}{5.567671in}}%
\pgfpathlineto{\pgfqpoint{8.252340in}{5.567671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270053in}{5.520817in}}%
\pgfpathcurveto{\pgfqpoint{8.275125in}{5.520817in}}{\pgfqpoint{8.279989in}{5.522831in}}{\pgfqpoint{8.283575in}{5.526418in}}%
\pgfpathcurveto{\pgfqpoint{8.287162in}{5.530004in}}{\pgfqpoint{8.289177in}{5.534868in}}{\pgfqpoint{8.289177in}{5.539940in}}%
\pgfpathcurveto{\pgfqpoint{8.289177in}{5.545012in}}{\pgfqpoint{8.287162in}{5.549876in}}{\pgfqpoint{8.283575in}{5.553463in}}%
\pgfpathcurveto{\pgfqpoint{8.279989in}{5.557049in}}{\pgfqpoint{8.275125in}{5.559064in}}{\pgfqpoint{8.270053in}{5.559064in}}%
\pgfpathcurveto{\pgfqpoint{8.264981in}{5.559064in}}{\pgfqpoint{8.260117in}{5.557049in}}{\pgfqpoint{8.256531in}{5.553463in}}%
\pgfpathcurveto{\pgfqpoint{8.252944in}{5.549876in}}{\pgfqpoint{8.250929in}{5.545012in}}{\pgfqpoint{8.250929in}{5.539940in}}%
\pgfpathcurveto{\pgfqpoint{8.250929in}{5.534868in}}{\pgfqpoint{8.252944in}{5.530004in}}{\pgfqpoint{8.256531in}{5.526418in}}%
\pgfpathcurveto{\pgfqpoint{8.260117in}{5.522831in}}{\pgfqpoint{8.264981in}{5.520817in}}{\pgfqpoint{8.270053in}{5.520817in}}%
\pgfpathlineto{\pgfqpoint{8.270053in}{5.520817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.287766in}{5.514861in}}%
\pgfpathcurveto{\pgfqpoint{8.293015in}{5.514861in}}{\pgfqpoint{8.298050in}{5.516947in}}{\pgfqpoint{8.301762in}{5.520659in}}%
\pgfpathcurveto{\pgfqpoint{8.305474in}{5.524370in}}{\pgfqpoint{8.307560in}{5.529405in}}{\pgfqpoint{8.307560in}{5.534654in}}%
\pgfpathcurveto{\pgfqpoint{8.307560in}{5.539904in}}{\pgfqpoint{8.305474in}{5.544939in}}{\pgfqpoint{8.301762in}{5.548650in}}%
\pgfpathcurveto{\pgfqpoint{8.298050in}{5.552362in}}{\pgfqpoint{8.293015in}{5.554448in}}{\pgfqpoint{8.287766in}{5.554448in}}%
\pgfpathcurveto{\pgfqpoint{8.282517in}{5.554448in}}{\pgfqpoint{8.277482in}{5.552362in}}{\pgfqpoint{8.273770in}{5.548650in}}%
\pgfpathcurveto{\pgfqpoint{8.270059in}{5.544939in}}{\pgfqpoint{8.267973in}{5.539904in}}{\pgfqpoint{8.267973in}{5.534654in}}%
\pgfpathcurveto{\pgfqpoint{8.267973in}{5.529405in}}{\pgfqpoint{8.270059in}{5.524370in}}{\pgfqpoint{8.273770in}{5.520659in}}%
\pgfpathcurveto{\pgfqpoint{8.277482in}{5.516947in}}{\pgfqpoint{8.282517in}{5.514861in}}{\pgfqpoint{8.287766in}{5.514861in}}%
\pgfpathlineto{\pgfqpoint{8.287766in}{5.514861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305480in}{5.528997in}}%
\pgfpathcurveto{\pgfqpoint{8.310723in}{5.528997in}}{\pgfqpoint{8.315752in}{5.531081in}}{\pgfqpoint{8.319460in}{5.534788in}}%
\pgfpathcurveto{\pgfqpoint{8.323168in}{5.538496in}}{\pgfqpoint{8.325251in}{5.543525in}}{\pgfqpoint{8.325251in}{5.548769in}}%
\pgfpathcurveto{\pgfqpoint{8.325251in}{5.554012in}}{\pgfqpoint{8.323168in}{5.559041in}}{\pgfqpoint{8.319460in}{5.562749in}}%
\pgfpathcurveto{\pgfqpoint{8.315752in}{5.566457in}}{\pgfqpoint{8.310723in}{5.568540in}}{\pgfqpoint{8.305480in}{5.568540in}}%
\pgfpathcurveto{\pgfqpoint{8.300236in}{5.568540in}}{\pgfqpoint{8.295207in}{5.566457in}}{\pgfqpoint{8.291499in}{5.562749in}}%
\pgfpathcurveto{\pgfqpoint{8.287791in}{5.559041in}}{\pgfqpoint{8.285708in}{5.554012in}}{\pgfqpoint{8.285708in}{5.548769in}}%
\pgfpathcurveto{\pgfqpoint{8.285708in}{5.543525in}}{\pgfqpoint{8.287791in}{5.538496in}}{\pgfqpoint{8.291499in}{5.534788in}}%
\pgfpathcurveto{\pgfqpoint{8.295207in}{5.531081in}}{\pgfqpoint{8.300236in}{5.528997in}}{\pgfqpoint{8.305480in}{5.528997in}}%
\pgfpathlineto{\pgfqpoint{8.305480in}{5.528997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.323193in}{5.528086in}}%
\pgfpathcurveto{\pgfqpoint{8.328430in}{5.528086in}}{\pgfqpoint{8.333454in}{5.530167in}}{\pgfqpoint{8.337158in}{5.533871in}}%
\pgfpathcurveto{\pgfqpoint{8.340861in}{5.537574in}}{\pgfqpoint{8.342942in}{5.542598in}}{\pgfqpoint{8.342942in}{5.547836in}}%
\pgfpathcurveto{\pgfqpoint{8.342942in}{5.553073in}}{\pgfqpoint{8.340861in}{5.558097in}}{\pgfqpoint{8.337158in}{5.561801in}}%
\pgfpathcurveto{\pgfqpoint{8.333454in}{5.565504in}}{\pgfqpoint{8.328430in}{5.567585in}}{\pgfqpoint{8.323193in}{5.567585in}}%
\pgfpathcurveto{\pgfqpoint{8.317955in}{5.567585in}}{\pgfqpoint{8.312931in}{5.565504in}}{\pgfqpoint{8.309228in}{5.561801in}}%
\pgfpathcurveto{\pgfqpoint{8.305524in}{5.558097in}}{\pgfqpoint{8.303444in}{5.553073in}}{\pgfqpoint{8.303444in}{5.547836in}}%
\pgfpathcurveto{\pgfqpoint{8.303444in}{5.542598in}}{\pgfqpoint{8.305524in}{5.537574in}}{\pgfqpoint{8.309228in}{5.533871in}}%
\pgfpathcurveto{\pgfqpoint{8.312931in}{5.530167in}}{\pgfqpoint{8.317955in}{5.528086in}}{\pgfqpoint{8.323193in}{5.528086in}}%
\pgfpathlineto{\pgfqpoint{8.323193in}{5.528086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340906in}{5.488881in}}%
\pgfpathcurveto{\pgfqpoint{8.346103in}{5.488881in}}{\pgfqpoint{8.351087in}{5.490945in}}{\pgfqpoint{8.354762in}{5.494620in}}%
\pgfpathcurveto{\pgfqpoint{8.358436in}{5.498294in}}{\pgfqpoint{8.360501in}{5.503279in}}{\pgfqpoint{8.360501in}{5.508476in}}%
\pgfpathcurveto{\pgfqpoint{8.360501in}{5.513672in}}{\pgfqpoint{8.358436in}{5.518657in}}{\pgfqpoint{8.354762in}{5.522331in}}%
\pgfpathcurveto{\pgfqpoint{8.351087in}{5.526006in}}{\pgfqpoint{8.346103in}{5.528070in}}{\pgfqpoint{8.340906in}{5.528070in}}%
\pgfpathcurveto{\pgfqpoint{8.335710in}{5.528070in}}{\pgfqpoint{8.330725in}{5.526006in}}{\pgfqpoint{8.327051in}{5.522331in}}%
\pgfpathcurveto{\pgfqpoint{8.323376in}{5.518657in}}{\pgfqpoint{8.321311in}{5.513672in}}{\pgfqpoint{8.321311in}{5.508476in}}%
\pgfpathcurveto{\pgfqpoint{8.321311in}{5.503279in}}{\pgfqpoint{8.323376in}{5.498294in}}{\pgfqpoint{8.327051in}{5.494620in}}%
\pgfpathcurveto{\pgfqpoint{8.330725in}{5.490945in}}{\pgfqpoint{8.335710in}{5.488881in}}{\pgfqpoint{8.340906in}{5.488881in}}%
\pgfpathlineto{\pgfqpoint{8.340906in}{5.488881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.358619in}{5.497161in}}%
\pgfpathcurveto{\pgfqpoint{8.363784in}{5.497161in}}{\pgfqpoint{8.368737in}{5.499213in}}{\pgfqpoint{8.372388in}{5.502865in}}%
\pgfpathcurveto{\pgfqpoint{8.376040in}{5.506516in}}{\pgfqpoint{8.378092in}{5.511470in}}{\pgfqpoint{8.378092in}{5.516634in}}%
\pgfpathcurveto{\pgfqpoint{8.378092in}{5.521798in}}{\pgfqpoint{8.376040in}{5.526751in}}{\pgfqpoint{8.372388in}{5.530403in}}%
\pgfpathcurveto{\pgfqpoint{8.368737in}{5.534055in}}{\pgfqpoint{8.363784in}{5.536106in}}{\pgfqpoint{8.358619in}{5.536106in}}%
\pgfpathcurveto{\pgfqpoint{8.353455in}{5.536106in}}{\pgfqpoint{8.348502in}{5.534055in}}{\pgfqpoint{8.344850in}{5.530403in}}%
\pgfpathcurveto{\pgfqpoint{8.341199in}{5.526751in}}{\pgfqpoint{8.339147in}{5.521798in}}{\pgfqpoint{8.339147in}{5.516634in}}%
\pgfpathcurveto{\pgfqpoint{8.339147in}{5.511470in}}{\pgfqpoint{8.341199in}{5.506516in}}{\pgfqpoint{8.344850in}{5.502865in}}%
\pgfpathcurveto{\pgfqpoint{8.348502in}{5.499213in}}{\pgfqpoint{8.353455in}{5.497161in}}{\pgfqpoint{8.358619in}{5.497161in}}%
\pgfpathlineto{\pgfqpoint{8.358619in}{5.497161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376333in}{5.524838in}}%
\pgfpathcurveto{\pgfqpoint{8.381458in}{5.524838in}}{\pgfqpoint{8.386375in}{5.526874in}}{\pgfqpoint{8.389999in}{5.530499in}}%
\pgfpathcurveto{\pgfqpoint{8.393623in}{5.534123in}}{\pgfqpoint{8.395660in}{5.539039in}}{\pgfqpoint{8.395660in}{5.544165in}}%
\pgfpathcurveto{\pgfqpoint{8.395660in}{5.549290in}}{\pgfqpoint{8.393623in}{5.554207in}}{\pgfqpoint{8.389999in}{5.557831in}}%
\pgfpathcurveto{\pgfqpoint{8.386375in}{5.561455in}}{\pgfqpoint{8.381458in}{5.563492in}}{\pgfqpoint{8.376333in}{5.563492in}}%
\pgfpathcurveto{\pgfqpoint{8.371207in}{5.563492in}}{\pgfqpoint{8.366291in}{5.561455in}}{\pgfqpoint{8.362666in}{5.557831in}}%
\pgfpathcurveto{\pgfqpoint{8.359042in}{5.554207in}}{\pgfqpoint{8.357006in}{5.549290in}}{\pgfqpoint{8.357006in}{5.544165in}}%
\pgfpathcurveto{\pgfqpoint{8.357006in}{5.539039in}}{\pgfqpoint{8.359042in}{5.534123in}}{\pgfqpoint{8.362666in}{5.530499in}}%
\pgfpathcurveto{\pgfqpoint{8.366291in}{5.526874in}}{\pgfqpoint{8.371207in}{5.524838in}}{\pgfqpoint{8.376333in}{5.524838in}}%
\pgfpathlineto{\pgfqpoint{8.376333in}{5.524838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394046in}{5.506076in}}%
\pgfpathcurveto{\pgfqpoint{8.399186in}{5.506076in}}{\pgfqpoint{8.404117in}{5.508119in}}{\pgfqpoint{8.407752in}{5.511754in}}%
\pgfpathcurveto{\pgfqpoint{8.411387in}{5.515388in}}{\pgfqpoint{8.413429in}{5.520319in}}{\pgfqpoint{8.413429in}{5.525459in}}%
\pgfpathcurveto{\pgfqpoint{8.413429in}{5.530600in}}{\pgfqpoint{8.411387in}{5.535530in}}{\pgfqpoint{8.407752in}{5.539165in}}%
\pgfpathcurveto{\pgfqpoint{8.404117in}{5.542800in}}{\pgfqpoint{8.399186in}{5.544842in}}{\pgfqpoint{8.394046in}{5.544842in}}%
\pgfpathcurveto{\pgfqpoint{8.388905in}{5.544842in}}{\pgfqpoint{8.383975in}{5.542800in}}{\pgfqpoint{8.380340in}{5.539165in}}%
\pgfpathcurveto{\pgfqpoint{8.376705in}{5.535530in}}{\pgfqpoint{8.374663in}{5.530600in}}{\pgfqpoint{8.374663in}{5.525459in}}%
\pgfpathcurveto{\pgfqpoint{8.374663in}{5.520319in}}{\pgfqpoint{8.376705in}{5.515388in}}{\pgfqpoint{8.380340in}{5.511754in}}%
\pgfpathcurveto{\pgfqpoint{8.383975in}{5.508119in}}{\pgfqpoint{8.388905in}{5.506076in}}{\pgfqpoint{8.394046in}{5.506076in}}%
\pgfpathlineto{\pgfqpoint{8.394046in}{5.506076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411759in}{5.485690in}}%
\pgfpathcurveto{\pgfqpoint{8.416973in}{5.485690in}}{\pgfqpoint{8.421975in}{5.487761in}}{\pgfqpoint{8.425662in}{5.491448in}}%
\pgfpathcurveto{\pgfqpoint{8.429349in}{5.495135in}}{\pgfqpoint{8.431420in}{5.500137in}}{\pgfqpoint{8.431420in}{5.505351in}}%
\pgfpathcurveto{\pgfqpoint{8.431420in}{5.510565in}}{\pgfqpoint{8.429349in}{5.515566in}}{\pgfqpoint{8.425662in}{5.519253in}}%
\pgfpathcurveto{\pgfqpoint{8.421975in}{5.522940in}}{\pgfqpoint{8.416973in}{5.525012in}}{\pgfqpoint{8.411759in}{5.525012in}}%
\pgfpathcurveto{\pgfqpoint{8.406545in}{5.525012in}}{\pgfqpoint{8.401544in}{5.522940in}}{\pgfqpoint{8.397857in}{5.519253in}}%
\pgfpathcurveto{\pgfqpoint{8.394170in}{5.515566in}}{\pgfqpoint{8.392098in}{5.510565in}}{\pgfqpoint{8.392098in}{5.505351in}}%
\pgfpathcurveto{\pgfqpoint{8.392098in}{5.500137in}}{\pgfqpoint{8.394170in}{5.495135in}}{\pgfqpoint{8.397857in}{5.491448in}}%
\pgfpathcurveto{\pgfqpoint{8.401544in}{5.487761in}}{\pgfqpoint{8.406545in}{5.485690in}}{\pgfqpoint{8.411759in}{5.485690in}}%
\pgfpathlineto{\pgfqpoint{8.411759in}{5.485690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.429472in}{5.482841in}}%
\pgfpathcurveto{\pgfqpoint{8.434666in}{5.482841in}}{\pgfqpoint{8.439648in}{5.484905in}}{\pgfqpoint{8.443320in}{5.488577in}}%
\pgfpathcurveto{\pgfqpoint{8.446993in}{5.492250in}}{\pgfqpoint{8.449056in}{5.497231in}}{\pgfqpoint{8.449056in}{5.502425in}}%
\pgfpathcurveto{\pgfqpoint{8.449056in}{5.507619in}}{\pgfqpoint{8.446993in}{5.512600in}}{\pgfqpoint{8.443320in}{5.516273in}}%
\pgfpathcurveto{\pgfqpoint{8.439648in}{5.519945in}}{\pgfqpoint{8.434666in}{5.522009in}}{\pgfqpoint{8.429472in}{5.522009in}}%
\pgfpathcurveto{\pgfqpoint{8.424279in}{5.522009in}}{\pgfqpoint{8.419297in}{5.519945in}}{\pgfqpoint{8.415625in}{5.516273in}}%
\pgfpathcurveto{\pgfqpoint{8.411952in}{5.512600in}}{\pgfqpoint{8.409889in}{5.507619in}}{\pgfqpoint{8.409889in}{5.502425in}}%
\pgfpathcurveto{\pgfqpoint{8.409889in}{5.497231in}}{\pgfqpoint{8.411952in}{5.492250in}}{\pgfqpoint{8.415625in}{5.488577in}}%
\pgfpathcurveto{\pgfqpoint{8.419297in}{5.484905in}}{\pgfqpoint{8.424279in}{5.482841in}}{\pgfqpoint{8.429472in}{5.482841in}}%
\pgfpathlineto{\pgfqpoint{8.429472in}{5.482841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.447186in}{5.474039in}}%
\pgfpathcurveto{\pgfqpoint{8.452373in}{5.474039in}}{\pgfqpoint{8.457349in}{5.476100in}}{\pgfqpoint{8.461018in}{5.479768in}}%
\pgfpathcurveto{\pgfqpoint{8.464686in}{5.483436in}}{\pgfqpoint{8.466747in}{5.488412in}}{\pgfqpoint{8.466747in}{5.493600in}}%
\pgfpathcurveto{\pgfqpoint{8.466747in}{5.498788in}}{\pgfqpoint{8.464686in}{5.503764in}}{\pgfqpoint{8.461018in}{5.507432in}}%
\pgfpathcurveto{\pgfqpoint{8.457349in}{5.511100in}}{\pgfqpoint{8.452373in}{5.513162in}}{\pgfqpoint{8.447186in}{5.513162in}}%
\pgfpathcurveto{\pgfqpoint{8.441998in}{5.513162in}}{\pgfqpoint{8.437022in}{5.511100in}}{\pgfqpoint{8.433354in}{5.507432in}}%
\pgfpathcurveto{\pgfqpoint{8.429685in}{5.503764in}}{\pgfqpoint{8.427624in}{5.498788in}}{\pgfqpoint{8.427624in}{5.493600in}}%
\pgfpathcurveto{\pgfqpoint{8.427624in}{5.488412in}}{\pgfqpoint{8.429685in}{5.483436in}}{\pgfqpoint{8.433354in}{5.479768in}}%
\pgfpathcurveto{\pgfqpoint{8.437022in}{5.476100in}}{\pgfqpoint{8.441998in}{5.474039in}}{\pgfqpoint{8.447186in}{5.474039in}}%
\pgfpathlineto{\pgfqpoint{8.447186in}{5.474039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.464899in}{5.486790in}}%
\pgfpathcurveto{\pgfqpoint{8.470116in}{5.486790in}}{\pgfqpoint{8.475120in}{5.488863in}}{\pgfqpoint{8.478809in}{5.492552in}}%
\pgfpathcurveto{\pgfqpoint{8.482498in}{5.496241in}}{\pgfqpoint{8.484571in}{5.501245in}}{\pgfqpoint{8.484571in}{5.506462in}}%
\pgfpathcurveto{\pgfqpoint{8.484571in}{5.511679in}}{\pgfqpoint{8.482498in}{5.516684in}}{\pgfqpoint{8.478809in}{5.520373in}}%
\pgfpathcurveto{\pgfqpoint{8.475120in}{5.524062in}}{\pgfqpoint{8.470116in}{5.526134in}}{\pgfqpoint{8.464899in}{5.526134in}}%
\pgfpathcurveto{\pgfqpoint{8.459682in}{5.526134in}}{\pgfqpoint{8.454678in}{5.524062in}}{\pgfqpoint{8.450989in}{5.520373in}}%
\pgfpathcurveto{\pgfqpoint{8.447300in}{5.516684in}}{\pgfqpoint{8.445227in}{5.511679in}}{\pgfqpoint{8.445227in}{5.506462in}}%
\pgfpathcurveto{\pgfqpoint{8.445227in}{5.501245in}}{\pgfqpoint{8.447300in}{5.496241in}}{\pgfqpoint{8.450989in}{5.492552in}}%
\pgfpathcurveto{\pgfqpoint{8.454678in}{5.488863in}}{\pgfqpoint{8.459682in}{5.486790in}}{\pgfqpoint{8.464899in}{5.486790in}}%
\pgfpathlineto{\pgfqpoint{8.464899in}{5.486790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.482612in}{5.498329in}}%
\pgfpathcurveto{\pgfqpoint{8.487806in}{5.498329in}}{\pgfqpoint{8.492788in}{5.500393in}}{\pgfqpoint{8.496460in}{5.504065in}}%
\pgfpathcurveto{\pgfqpoint{8.500132in}{5.507738in}}{\pgfqpoint{8.502196in}{5.512720in}}{\pgfqpoint{8.502196in}{5.517913in}}%
\pgfpathcurveto{\pgfqpoint{8.502196in}{5.523107in}}{\pgfqpoint{8.500132in}{5.528088in}}{\pgfqpoint{8.496460in}{5.531761in}}%
\pgfpathcurveto{\pgfqpoint{8.492788in}{5.535433in}}{\pgfqpoint{8.487806in}{5.537497in}}{\pgfqpoint{8.482612in}{5.537497in}}%
\pgfpathcurveto{\pgfqpoint{8.477419in}{5.537497in}}{\pgfqpoint{8.472437in}{5.535433in}}{\pgfqpoint{8.468765in}{5.531761in}}%
\pgfpathcurveto{\pgfqpoint{8.465092in}{5.528088in}}{\pgfqpoint{8.463029in}{5.523107in}}{\pgfqpoint{8.463029in}{5.517913in}}%
\pgfpathcurveto{\pgfqpoint{8.463029in}{5.512720in}}{\pgfqpoint{8.465092in}{5.507738in}}{\pgfqpoint{8.468765in}{5.504065in}}%
\pgfpathcurveto{\pgfqpoint{8.472437in}{5.500393in}}{\pgfqpoint{8.477419in}{5.498329in}}{\pgfqpoint{8.482612in}{5.498329in}}%
\pgfpathlineto{\pgfqpoint{8.482612in}{5.498329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.500326in}{5.508349in}}%
\pgfpathcurveto{\pgfqpoint{8.505493in}{5.508349in}}{\pgfqpoint{8.510449in}{5.510402in}}{\pgfqpoint{8.514103in}{5.514055in}}%
\pgfpathcurveto{\pgfqpoint{8.517756in}{5.517709in}}{\pgfqpoint{8.519809in}{5.522665in}}{\pgfqpoint{8.519809in}{5.527832in}}%
\pgfpathcurveto{\pgfqpoint{8.519809in}{5.532999in}}{\pgfqpoint{8.517756in}{5.537956in}}{\pgfqpoint{8.514103in}{5.541609in}}%
\pgfpathcurveto{\pgfqpoint{8.510449in}{5.545263in}}{\pgfqpoint{8.505493in}{5.547316in}}{\pgfqpoint{8.500326in}{5.547316in}}%
\pgfpathcurveto{\pgfqpoint{8.495158in}{5.547316in}}{\pgfqpoint{8.490202in}{5.545263in}}{\pgfqpoint{8.486549in}{5.541609in}}%
\pgfpathcurveto{\pgfqpoint{8.482895in}{5.537956in}}{\pgfqpoint{8.480842in}{5.532999in}}{\pgfqpoint{8.480842in}{5.527832in}}%
\pgfpathcurveto{\pgfqpoint{8.480842in}{5.522665in}}{\pgfqpoint{8.482895in}{5.517709in}}{\pgfqpoint{8.486549in}{5.514055in}}%
\pgfpathcurveto{\pgfqpoint{8.490202in}{5.510402in}}{\pgfqpoint{8.495158in}{5.508349in}}{\pgfqpoint{8.500326in}{5.508349in}}%
\pgfpathlineto{\pgfqpoint{8.500326in}{5.508349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.518039in}{5.513666in}}%
\pgfpathcurveto{\pgfqpoint{8.523167in}{5.513666in}}{\pgfqpoint{8.528087in}{5.515703in}}{\pgfqpoint{8.531713in}{5.519330in}}%
\pgfpathcurveto{\pgfqpoint{8.535339in}{5.522956in}}{\pgfqpoint{8.537377in}{5.527875in}}{\pgfqpoint{8.537377in}{5.533004in}}%
\pgfpathcurveto{\pgfqpoint{8.537377in}{5.538132in}}{\pgfqpoint{8.535339in}{5.543051in}}{\pgfqpoint{8.531713in}{5.546678in}}%
\pgfpathcurveto{\pgfqpoint{8.528087in}{5.550304in}}{\pgfqpoint{8.523167in}{5.552342in}}{\pgfqpoint{8.518039in}{5.552342in}}%
\pgfpathcurveto{\pgfqpoint{8.512910in}{5.552342in}}{\pgfqpoint{8.507991in}{5.550304in}}{\pgfqpoint{8.504365in}{5.546678in}}%
\pgfpathcurveto{\pgfqpoint{8.500738in}{5.543051in}}{\pgfqpoint{8.498701in}{5.538132in}}{\pgfqpoint{8.498701in}{5.533004in}}%
\pgfpathcurveto{\pgfqpoint{8.498701in}{5.527875in}}{\pgfqpoint{8.500738in}{5.522956in}}{\pgfqpoint{8.504365in}{5.519330in}}%
\pgfpathcurveto{\pgfqpoint{8.507991in}{5.515703in}}{\pgfqpoint{8.512910in}{5.513666in}}{\pgfqpoint{8.518039in}{5.513666in}}%
\pgfpathlineto{\pgfqpoint{8.518039in}{5.513666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535752in}{5.534798in}}%
\pgfpathcurveto{\pgfqpoint{8.541007in}{5.534798in}}{\pgfqpoint{8.546048in}{5.536886in}}{\pgfqpoint{8.549764in}{5.540601in}}%
\pgfpathcurveto{\pgfqpoint{8.553479in}{5.544317in}}{\pgfqpoint{8.555567in}{5.549358in}}{\pgfqpoint{8.555567in}{5.554613in}}%
\pgfpathcurveto{\pgfqpoint{8.555567in}{5.559868in}}{\pgfqpoint{8.553479in}{5.564908in}}{\pgfqpoint{8.549764in}{5.568624in}}%
\pgfpathcurveto{\pgfqpoint{8.546048in}{5.572340in}}{\pgfqpoint{8.541007in}{5.574428in}}{\pgfqpoint{8.535752in}{5.574428in}}%
\pgfpathcurveto{\pgfqpoint{8.530497in}{5.574428in}}{\pgfqpoint{8.525457in}{5.572340in}}{\pgfqpoint{8.521741in}{5.568624in}}%
\pgfpathcurveto{\pgfqpoint{8.518025in}{5.564908in}}{\pgfqpoint{8.515937in}{5.559868in}}{\pgfqpoint{8.515937in}{5.554613in}}%
\pgfpathcurveto{\pgfqpoint{8.515937in}{5.549358in}}{\pgfqpoint{8.518025in}{5.544317in}}{\pgfqpoint{8.521741in}{5.540601in}}%
\pgfpathcurveto{\pgfqpoint{8.525457in}{5.536886in}}{\pgfqpoint{8.530497in}{5.534798in}}{\pgfqpoint{8.535752in}{5.534798in}}%
\pgfpathlineto{\pgfqpoint{8.535752in}{5.534798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.553465in}{5.533111in}}%
\pgfpathcurveto{\pgfqpoint{8.558735in}{5.533111in}}{\pgfqpoint{8.563789in}{5.535204in}}{\pgfqpoint{8.567516in}{5.538930in}}%
\pgfpathcurveto{\pgfqpoint{8.571242in}{5.542656in}}{\pgfqpoint{8.573335in}{5.547711in}}{\pgfqpoint{8.573335in}{5.552980in}}%
\pgfpathcurveto{\pgfqpoint{8.573335in}{5.558250in}}{\pgfqpoint{8.571242in}{5.563304in}}{\pgfqpoint{8.567516in}{5.567031in}}%
\pgfpathcurveto{\pgfqpoint{8.563789in}{5.570757in}}{\pgfqpoint{8.558735in}{5.572850in}}{\pgfqpoint{8.553465in}{5.572850in}}%
\pgfpathcurveto{\pgfqpoint{8.548196in}{5.572850in}}{\pgfqpoint{8.543141in}{5.570757in}}{\pgfqpoint{8.539415in}{5.567031in}}%
\pgfpathcurveto{\pgfqpoint{8.535689in}{5.563304in}}{\pgfqpoint{8.533595in}{5.558250in}}{\pgfqpoint{8.533595in}{5.552980in}}%
\pgfpathcurveto{\pgfqpoint{8.533595in}{5.547711in}}{\pgfqpoint{8.535689in}{5.542656in}}{\pgfqpoint{8.539415in}{5.538930in}}%
\pgfpathcurveto{\pgfqpoint{8.543141in}{5.535204in}}{\pgfqpoint{8.548196in}{5.533111in}}{\pgfqpoint{8.553465in}{5.533111in}}%
\pgfpathlineto{\pgfqpoint{8.553465in}{5.533111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571179in}{5.515090in}}%
\pgfpathcurveto{\pgfqpoint{8.576390in}{5.515090in}}{\pgfqpoint{8.581388in}{5.517161in}}{\pgfqpoint{8.585073in}{5.520846in}}%
\pgfpathcurveto{\pgfqpoint{8.588758in}{5.524531in}}{\pgfqpoint{8.590829in}{5.529529in}}{\pgfqpoint{8.590829in}{5.534740in}}%
\pgfpathcurveto{\pgfqpoint{8.590829in}{5.539952in}}{\pgfqpoint{8.588758in}{5.544950in}}{\pgfqpoint{8.585073in}{5.548635in}}%
\pgfpathcurveto{\pgfqpoint{8.581388in}{5.552320in}}{\pgfqpoint{8.576390in}{5.554391in}}{\pgfqpoint{8.571179in}{5.554391in}}%
\pgfpathcurveto{\pgfqpoint{8.565967in}{5.554391in}}{\pgfqpoint{8.560969in}{5.552320in}}{\pgfqpoint{8.557284in}{5.548635in}}%
\pgfpathcurveto{\pgfqpoint{8.553599in}{5.544950in}}{\pgfqpoint{8.551529in}{5.539952in}}{\pgfqpoint{8.551529in}{5.534740in}}%
\pgfpathcurveto{\pgfqpoint{8.551529in}{5.529529in}}{\pgfqpoint{8.553599in}{5.524531in}}{\pgfqpoint{8.557284in}{5.520846in}}%
\pgfpathcurveto{\pgfqpoint{8.560969in}{5.517161in}}{\pgfqpoint{8.565967in}{5.515090in}}{\pgfqpoint{8.571179in}{5.515090in}}%
\pgfpathlineto{\pgfqpoint{8.571179in}{5.515090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.588892in}{5.505331in}}%
\pgfpathcurveto{\pgfqpoint{8.594161in}{5.505331in}}{\pgfqpoint{8.599216in}{5.507425in}}{\pgfqpoint{8.602942in}{5.511151in}}%
\pgfpathcurveto{\pgfqpoint{8.606668in}{5.514877in}}{\pgfqpoint{8.608762in}{5.519931in}}{\pgfqpoint{8.608762in}{5.525201in}}%
\pgfpathcurveto{\pgfqpoint{8.608762in}{5.530470in}}{\pgfqpoint{8.606668in}{5.535525in}}{\pgfqpoint{8.602942in}{5.539251in}}%
\pgfpathcurveto{\pgfqpoint{8.599216in}{5.542977in}}{\pgfqpoint{8.594161in}{5.545071in}}{\pgfqpoint{8.588892in}{5.545071in}}%
\pgfpathcurveto{\pgfqpoint{8.583622in}{5.545071in}}{\pgfqpoint{8.578568in}{5.542977in}}{\pgfqpoint{8.574842in}{5.539251in}}%
\pgfpathcurveto{\pgfqpoint{8.571116in}{5.535525in}}{\pgfqpoint{8.569022in}{5.530470in}}{\pgfqpoint{8.569022in}{5.525201in}}%
\pgfpathcurveto{\pgfqpoint{8.569022in}{5.519931in}}{\pgfqpoint{8.571116in}{5.514877in}}{\pgfqpoint{8.574842in}{5.511151in}}%
\pgfpathcurveto{\pgfqpoint{8.578568in}{5.507425in}}{\pgfqpoint{8.583622in}{5.505331in}}{\pgfqpoint{8.588892in}{5.505331in}}%
\pgfpathlineto{\pgfqpoint{8.588892in}{5.505331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.606605in}{5.530445in}}%
\pgfpathcurveto{\pgfqpoint{8.611975in}{5.530445in}}{\pgfqpoint{8.617126in}{5.532579in}}{\pgfqpoint{8.620923in}{5.536376in}}%
\pgfpathcurveto{\pgfqpoint{8.624720in}{5.540173in}}{\pgfqpoint{8.626854in}{5.545324in}}{\pgfqpoint{8.626854in}{5.550694in}}%
\pgfpathcurveto{\pgfqpoint{8.626854in}{5.556064in}}{\pgfqpoint{8.624720in}{5.561215in}}{\pgfqpoint{8.620923in}{5.565012in}}%
\pgfpathcurveto{\pgfqpoint{8.617126in}{5.568809in}}{\pgfqpoint{8.611975in}{5.570943in}}{\pgfqpoint{8.606605in}{5.570943in}}%
\pgfpathcurveto{\pgfqpoint{8.601235in}{5.570943in}}{\pgfqpoint{8.596084in}{5.568809in}}{\pgfqpoint{8.592287in}{5.565012in}}%
\pgfpathcurveto{\pgfqpoint{8.588490in}{5.561215in}}{\pgfqpoint{8.586356in}{5.556064in}}{\pgfqpoint{8.586356in}{5.550694in}}%
\pgfpathcurveto{\pgfqpoint{8.586356in}{5.545324in}}{\pgfqpoint{8.588490in}{5.540173in}}{\pgfqpoint{8.592287in}{5.536376in}}%
\pgfpathcurveto{\pgfqpoint{8.596084in}{5.532579in}}{\pgfqpoint{8.601235in}{5.530445in}}{\pgfqpoint{8.606605in}{5.530445in}}%
\pgfpathlineto{\pgfqpoint{8.606605in}{5.530445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.624318in}{5.516060in}}%
\pgfpathcurveto{\pgfqpoint{8.629691in}{5.516060in}}{\pgfqpoint{8.634845in}{5.518195in}}{\pgfqpoint{8.638644in}{5.521994in}}%
\pgfpathcurveto{\pgfqpoint{8.642443in}{5.525793in}}{\pgfqpoint{8.644578in}{5.530947in}}{\pgfqpoint{8.644578in}{5.536320in}}%
\pgfpathcurveto{\pgfqpoint{8.644578in}{5.541693in}}{\pgfqpoint{8.642443in}{5.546846in}}{\pgfqpoint{8.638644in}{5.550646in}}%
\pgfpathcurveto{\pgfqpoint{8.634845in}{5.554445in}}{\pgfqpoint{8.629691in}{5.556579in}}{\pgfqpoint{8.624318in}{5.556579in}}%
\pgfpathcurveto{\pgfqpoint{8.618946in}{5.556579in}}{\pgfqpoint{8.613792in}{5.554445in}}{\pgfqpoint{8.609993in}{5.550646in}}%
\pgfpathcurveto{\pgfqpoint{8.606194in}{5.546846in}}{\pgfqpoint{8.604059in}{5.541693in}}{\pgfqpoint{8.604059in}{5.536320in}}%
\pgfpathcurveto{\pgfqpoint{8.604059in}{5.530947in}}{\pgfqpoint{8.606194in}{5.525793in}}{\pgfqpoint{8.609993in}{5.521994in}}%
\pgfpathcurveto{\pgfqpoint{8.613792in}{5.518195in}}{\pgfqpoint{8.618946in}{5.516060in}}{\pgfqpoint{8.624318in}{5.516060in}}%
\pgfpathlineto{\pgfqpoint{8.624318in}{5.516060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642032in}{5.533076in}}%
\pgfpathcurveto{\pgfqpoint{8.647376in}{5.533076in}}{\pgfqpoint{8.652502in}{5.535199in}}{\pgfqpoint{8.656281in}{5.538978in}}%
\pgfpathcurveto{\pgfqpoint{8.660060in}{5.542757in}}{\pgfqpoint{8.662184in}{5.547883in}}{\pgfqpoint{8.662184in}{5.553228in}}%
\pgfpathcurveto{\pgfqpoint{8.662184in}{5.558572in}}{\pgfqpoint{8.660060in}{5.563698in}}{\pgfqpoint{8.656281in}{5.567478in}}%
\pgfpathcurveto{\pgfqpoint{8.652502in}{5.571257in}}{\pgfqpoint{8.647376in}{5.573380in}}{\pgfqpoint{8.642032in}{5.573380in}}%
\pgfpathcurveto{\pgfqpoint{8.636687in}{5.573380in}}{\pgfqpoint{8.631561in}{5.571257in}}{\pgfqpoint{8.627782in}{5.567478in}}%
\pgfpathcurveto{\pgfqpoint{8.624003in}{5.563698in}}{\pgfqpoint{8.621880in}{5.558572in}}{\pgfqpoint{8.621880in}{5.553228in}}%
\pgfpathcurveto{\pgfqpoint{8.621880in}{5.547883in}}{\pgfqpoint{8.624003in}{5.542757in}}{\pgfqpoint{8.627782in}{5.538978in}}%
\pgfpathcurveto{\pgfqpoint{8.631561in}{5.535199in}}{\pgfqpoint{8.636687in}{5.533076in}}{\pgfqpoint{8.642032in}{5.533076in}}%
\pgfpathlineto{\pgfqpoint{8.642032in}{5.533076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.659745in}{5.543268in}}%
\pgfpathcurveto{\pgfqpoint{8.665069in}{5.543268in}}{\pgfqpoint{8.670176in}{5.545383in}}{\pgfqpoint{8.673941in}{5.549148in}}%
\pgfpathcurveto{\pgfqpoint{8.677706in}{5.552913in}}{\pgfqpoint{8.679821in}{5.558020in}}{\pgfqpoint{8.679821in}{5.563345in}}%
\pgfpathcurveto{\pgfqpoint{8.679821in}{5.568669in}}{\pgfqpoint{8.677706in}{5.573776in}}{\pgfqpoint{8.673941in}{5.577541in}}%
\pgfpathcurveto{\pgfqpoint{8.670176in}{5.581306in}}{\pgfqpoint{8.665069in}{5.583421in}}{\pgfqpoint{8.659745in}{5.583421in}}%
\pgfpathcurveto{\pgfqpoint{8.654421in}{5.583421in}}{\pgfqpoint{8.649314in}{5.581306in}}{\pgfqpoint{8.645549in}{5.577541in}}%
\pgfpathcurveto{\pgfqpoint{8.641784in}{5.573776in}}{\pgfqpoint{8.639669in}{5.568669in}}{\pgfqpoint{8.639669in}{5.563345in}}%
\pgfpathcurveto{\pgfqpoint{8.639669in}{5.558020in}}{\pgfqpoint{8.641784in}{5.552913in}}{\pgfqpoint{8.645549in}{5.549148in}}%
\pgfpathcurveto{\pgfqpoint{8.649314in}{5.545383in}}{\pgfqpoint{8.654421in}{5.543268in}}{\pgfqpoint{8.659745in}{5.543268in}}%
\pgfpathlineto{\pgfqpoint{8.659745in}{5.543268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.677458in}{5.562784in}}%
\pgfpathcurveto{\pgfqpoint{8.682757in}{5.562784in}}{\pgfqpoint{8.687839in}{5.564889in}}{\pgfqpoint{8.691585in}{5.568636in}}%
\pgfpathcurveto{\pgfqpoint{8.695332in}{5.572382in}}{\pgfqpoint{8.697437in}{5.577464in}}{\pgfqpoint{8.697437in}{5.582763in}}%
\pgfpathcurveto{\pgfqpoint{8.697437in}{5.588061in}}{\pgfqpoint{8.695332in}{5.593144in}}{\pgfqpoint{8.691585in}{5.596890in}}%
\pgfpathcurveto{\pgfqpoint{8.687839in}{5.600637in}}{\pgfqpoint{8.682757in}{5.602742in}}{\pgfqpoint{8.677458in}{5.602742in}}%
\pgfpathcurveto{\pgfqpoint{8.672160in}{5.602742in}}{\pgfqpoint{8.667078in}{5.600637in}}{\pgfqpoint{8.663331in}{5.596890in}}%
\pgfpathcurveto{\pgfqpoint{8.659585in}{5.593144in}}{\pgfqpoint{8.657479in}{5.588061in}}{\pgfqpoint{8.657479in}{5.582763in}}%
\pgfpathcurveto{\pgfqpoint{8.657479in}{5.577464in}}{\pgfqpoint{8.659585in}{5.572382in}}{\pgfqpoint{8.663331in}{5.568636in}}%
\pgfpathcurveto{\pgfqpoint{8.667078in}{5.564889in}}{\pgfqpoint{8.672160in}{5.562784in}}{\pgfqpoint{8.677458in}{5.562784in}}%
\pgfpathlineto{\pgfqpoint{8.677458in}{5.562784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.695172in}{5.572020in}}%
\pgfpathcurveto{\pgfqpoint{8.700490in}{5.572020in}}{\pgfqpoint{8.705592in}{5.574133in}}{\pgfqpoint{8.709352in}{5.577894in}}%
\pgfpathcurveto{\pgfqpoint{8.713113in}{5.581655in}}{\pgfqpoint{8.715226in}{5.586756in}}{\pgfqpoint{8.715226in}{5.592075in}}%
\pgfpathcurveto{\pgfqpoint{8.715226in}{5.597393in}}{\pgfqpoint{8.713113in}{5.602495in}}{\pgfqpoint{8.709352in}{5.606256in}}%
\pgfpathcurveto{\pgfqpoint{8.705592in}{5.610016in}}{\pgfqpoint{8.700490in}{5.612130in}}{\pgfqpoint{8.695172in}{5.612130in}}%
\pgfpathcurveto{\pgfqpoint{8.689853in}{5.612130in}}{\pgfqpoint{8.684751in}{5.610016in}}{\pgfqpoint{8.680991in}{5.606256in}}%
\pgfpathcurveto{\pgfqpoint{8.677230in}{5.602495in}}{\pgfqpoint{8.675117in}{5.597393in}}{\pgfqpoint{8.675117in}{5.592075in}}%
\pgfpathcurveto{\pgfqpoint{8.675117in}{5.586756in}}{\pgfqpoint{8.677230in}{5.581655in}}{\pgfqpoint{8.680991in}{5.577894in}}%
\pgfpathcurveto{\pgfqpoint{8.684751in}{5.574133in}}{\pgfqpoint{8.689853in}{5.572020in}}{\pgfqpoint{8.695172in}{5.572020in}}%
\pgfpathlineto{\pgfqpoint{8.695172in}{5.572020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.712885in}{5.595060in}}%
\pgfpathcurveto{\pgfqpoint{8.718209in}{5.595060in}}{\pgfqpoint{8.723316in}{5.597176in}}{\pgfqpoint{8.727081in}{5.600941in}}%
\pgfpathcurveto{\pgfqpoint{8.730846in}{5.604705in}}{\pgfqpoint{8.732961in}{5.609812in}}{\pgfqpoint{8.732961in}{5.615137in}}%
\pgfpathcurveto{\pgfqpoint{8.732961in}{5.620461in}}{\pgfqpoint{8.730846in}{5.625568in}}{\pgfqpoint{8.727081in}{5.629333in}}%
\pgfpathcurveto{\pgfqpoint{8.723316in}{5.633098in}}{\pgfqpoint{8.718209in}{5.635213in}}{\pgfqpoint{8.712885in}{5.635213in}}%
\pgfpathcurveto{\pgfqpoint{8.707560in}{5.635213in}}{\pgfqpoint{8.702454in}{5.633098in}}{\pgfqpoint{8.698689in}{5.629333in}}%
\pgfpathcurveto{\pgfqpoint{8.694924in}{5.625568in}}{\pgfqpoint{8.692808in}{5.620461in}}{\pgfqpoint{8.692808in}{5.615137in}}%
\pgfpathcurveto{\pgfqpoint{8.692808in}{5.609812in}}{\pgfqpoint{8.694924in}{5.604705in}}{\pgfqpoint{8.698689in}{5.600941in}}%
\pgfpathcurveto{\pgfqpoint{8.702454in}{5.597176in}}{\pgfqpoint{8.707560in}{5.595060in}}{\pgfqpoint{8.712885in}{5.595060in}}%
\pgfpathlineto{\pgfqpoint{8.712885in}{5.595060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.730598in}{5.582555in}}%
\pgfpathcurveto{\pgfqpoint{8.735945in}{5.582555in}}{\pgfqpoint{8.741074in}{5.584679in}}{\pgfqpoint{8.744855in}{5.588460in}}%
\pgfpathcurveto{\pgfqpoint{8.748636in}{5.592241in}}{\pgfqpoint{8.750761in}{5.597370in}}{\pgfqpoint{8.750761in}{5.602718in}}%
\pgfpathcurveto{\pgfqpoint{8.750761in}{5.608065in}}{\pgfqpoint{8.748636in}{5.613194in}}{\pgfqpoint{8.744855in}{5.616975in}}%
\pgfpathcurveto{\pgfqpoint{8.741074in}{5.620756in}}{\pgfqpoint{8.735945in}{5.622880in}}{\pgfqpoint{8.730598in}{5.622880in}}%
\pgfpathcurveto{\pgfqpoint{8.725251in}{5.622880in}}{\pgfqpoint{8.720122in}{5.620756in}}{\pgfqpoint{8.716341in}{5.616975in}}%
\pgfpathcurveto{\pgfqpoint{8.712560in}{5.613194in}}{\pgfqpoint{8.710435in}{5.608065in}}{\pgfqpoint{8.710435in}{5.602718in}}%
\pgfpathcurveto{\pgfqpoint{8.710435in}{5.597370in}}{\pgfqpoint{8.712560in}{5.592241in}}{\pgfqpoint{8.716341in}{5.588460in}}%
\pgfpathcurveto{\pgfqpoint{8.720122in}{5.584679in}}{\pgfqpoint{8.725251in}{5.582555in}}{\pgfqpoint{8.730598in}{5.582555in}}%
\pgfpathlineto{\pgfqpoint{8.730598in}{5.582555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.748311in}{5.578031in}}%
\pgfpathcurveto{\pgfqpoint{8.753621in}{5.578031in}}{\pgfqpoint{8.758715in}{5.580141in}}{\pgfqpoint{8.762469in}{5.583895in}}%
\pgfpathcurveto{\pgfqpoint{8.766224in}{5.587650in}}{\pgfqpoint{8.768334in}{5.592743in}}{\pgfqpoint{8.768334in}{5.598053in}}%
\pgfpathcurveto{\pgfqpoint{8.768334in}{5.603363in}}{\pgfqpoint{8.766224in}{5.608456in}}{\pgfqpoint{8.762469in}{5.612211in}}%
\pgfpathcurveto{\pgfqpoint{8.758715in}{5.615966in}}{\pgfqpoint{8.753621in}{5.618076in}}{\pgfqpoint{8.748311in}{5.618076in}}%
\pgfpathcurveto{\pgfqpoint{8.743001in}{5.618076in}}{\pgfqpoint{8.737908in}{5.615966in}}{\pgfqpoint{8.734153in}{5.612211in}}%
\pgfpathcurveto{\pgfqpoint{8.730399in}{5.608456in}}{\pgfqpoint{8.728289in}{5.603363in}}{\pgfqpoint{8.728289in}{5.598053in}}%
\pgfpathcurveto{\pgfqpoint{8.728289in}{5.592743in}}{\pgfqpoint{8.730399in}{5.587650in}}{\pgfqpoint{8.734153in}{5.583895in}}%
\pgfpathcurveto{\pgfqpoint{8.737908in}{5.580141in}}{\pgfqpoint{8.743001in}{5.578031in}}{\pgfqpoint{8.748311in}{5.578031in}}%
\pgfpathlineto{\pgfqpoint{8.748311in}{5.578031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.766025in}{5.559533in}}%
\pgfpathcurveto{\pgfqpoint{8.771457in}{5.559533in}}{\pgfqpoint{8.776667in}{5.561691in}}{\pgfqpoint{8.780509in}{5.565532in}}%
\pgfpathcurveto{\pgfqpoint{8.784350in}{5.569373in}}{\pgfqpoint{8.786508in}{5.574584in}}{\pgfqpoint{8.786508in}{5.580016in}}%
\pgfpathcurveto{\pgfqpoint{8.786508in}{5.585448in}}{\pgfqpoint{8.784350in}{5.590659in}}{\pgfqpoint{8.780509in}{5.594500in}}%
\pgfpathcurveto{\pgfqpoint{8.776667in}{5.598341in}}{\pgfqpoint{8.771457in}{5.600500in}}{\pgfqpoint{8.766025in}{5.600500in}}%
\pgfpathcurveto{\pgfqpoint{8.760592in}{5.600500in}}{\pgfqpoint{8.755382in}{5.598341in}}{\pgfqpoint{8.751541in}{5.594500in}}%
\pgfpathcurveto{\pgfqpoint{8.747700in}{5.590659in}}{\pgfqpoint{8.745541in}{5.585448in}}{\pgfqpoint{8.745541in}{5.580016in}}%
\pgfpathcurveto{\pgfqpoint{8.745541in}{5.574584in}}{\pgfqpoint{8.747700in}{5.569373in}}{\pgfqpoint{8.751541in}{5.565532in}}%
\pgfpathcurveto{\pgfqpoint{8.755382in}{5.561691in}}{\pgfqpoint{8.760592in}{5.559533in}}{\pgfqpoint{8.766025in}{5.559533in}}%
\pgfpathlineto{\pgfqpoint{8.766025in}{5.559533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.783738in}{5.559761in}}%
\pgfpathcurveto{\pgfqpoint{8.789148in}{5.559761in}}{\pgfqpoint{8.794337in}{5.561910in}}{\pgfqpoint{8.798162in}{5.565735in}}%
\pgfpathcurveto{\pgfqpoint{8.801987in}{5.569561in}}{\pgfqpoint{8.804136in}{5.574750in}}{\pgfqpoint{8.804136in}{5.580159in}}%
\pgfpathcurveto{\pgfqpoint{8.804136in}{5.585569in}}{\pgfqpoint{8.801987in}{5.590758in}}{\pgfqpoint{8.798162in}{5.594583in}}%
\pgfpathcurveto{\pgfqpoint{8.794337in}{5.598408in}}{\pgfqpoint{8.789148in}{5.600558in}}{\pgfqpoint{8.783738in}{5.600558in}}%
\pgfpathcurveto{\pgfqpoint{8.778328in}{5.600558in}}{\pgfqpoint{8.773139in}{5.598408in}}{\pgfqpoint{8.769314in}{5.594583in}}%
\pgfpathcurveto{\pgfqpoint{8.765489in}{5.590758in}}{\pgfqpoint{8.763340in}{5.585569in}}{\pgfqpoint{8.763340in}{5.580159in}}%
\pgfpathcurveto{\pgfqpoint{8.763340in}{5.574750in}}{\pgfqpoint{8.765489in}{5.569561in}}{\pgfqpoint{8.769314in}{5.565735in}}%
\pgfpathcurveto{\pgfqpoint{8.773139in}{5.561910in}}{\pgfqpoint{8.778328in}{5.559761in}}{\pgfqpoint{8.783738in}{5.559761in}}%
\pgfpathlineto{\pgfqpoint{8.783738in}{5.559761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.801451in}{5.557999in}}%
\pgfpathcurveto{\pgfqpoint{8.806881in}{5.557999in}}{\pgfqpoint{8.812088in}{5.560156in}}{\pgfqpoint{8.815928in}{5.563995in}}%
\pgfpathcurveto{\pgfqpoint{8.819767in}{5.567834in}}{\pgfqpoint{8.821924in}{5.573042in}}{\pgfqpoint{8.821924in}{5.578472in}}%
\pgfpathcurveto{\pgfqpoint{8.821924in}{5.583901in}}{\pgfqpoint{8.819767in}{5.589109in}}{\pgfqpoint{8.815928in}{5.592948in}}%
\pgfpathcurveto{\pgfqpoint{8.812088in}{5.596787in}}{\pgfqpoint{8.806881in}{5.598944in}}{\pgfqpoint{8.801451in}{5.598944in}}%
\pgfpathcurveto{\pgfqpoint{8.796022in}{5.598944in}}{\pgfqpoint{8.790814in}{5.596787in}}{\pgfqpoint{8.786975in}{5.592948in}}%
\pgfpathcurveto{\pgfqpoint{8.783136in}{5.589109in}}{\pgfqpoint{8.780978in}{5.583901in}}{\pgfqpoint{8.780978in}{5.578472in}}%
\pgfpathcurveto{\pgfqpoint{8.780978in}{5.573042in}}{\pgfqpoint{8.783136in}{5.567834in}}{\pgfqpoint{8.786975in}{5.563995in}}%
\pgfpathcurveto{\pgfqpoint{8.790814in}{5.560156in}}{\pgfqpoint{8.796022in}{5.557999in}}{\pgfqpoint{8.801451in}{5.557999in}}%
\pgfpathlineto{\pgfqpoint{8.801451in}{5.557999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.819164in}{5.562919in}}%
\pgfpathcurveto{\pgfqpoint{8.824554in}{5.562919in}}{\pgfqpoint{8.829724in}{5.565060in}}{\pgfqpoint{8.833536in}{5.568871in}}%
\pgfpathcurveto{\pgfqpoint{8.837347in}{5.572683in}}{\pgfqpoint{8.839488in}{5.577853in}}{\pgfqpoint{8.839488in}{5.583242in}}%
\pgfpathcurveto{\pgfqpoint{8.839488in}{5.588632in}}{\pgfqpoint{8.837347in}{5.593802in}}{\pgfqpoint{8.833536in}{5.597614in}}%
\pgfpathcurveto{\pgfqpoint{8.829724in}{5.601425in}}{\pgfqpoint{8.824554in}{5.603566in}}{\pgfqpoint{8.819164in}{5.603566in}}%
\pgfpathcurveto{\pgfqpoint{8.813775in}{5.603566in}}{\pgfqpoint{8.808605in}{5.601425in}}{\pgfqpoint{8.804793in}{5.597614in}}%
\pgfpathcurveto{\pgfqpoint{8.800982in}{5.593802in}}{\pgfqpoint{8.798841in}{5.588632in}}{\pgfqpoint{8.798841in}{5.583242in}}%
\pgfpathcurveto{\pgfqpoint{8.798841in}{5.577853in}}{\pgfqpoint{8.800982in}{5.572683in}}{\pgfqpoint{8.804793in}{5.568871in}}%
\pgfpathcurveto{\pgfqpoint{8.808605in}{5.565060in}}{\pgfqpoint{8.813775in}{5.562919in}}{\pgfqpoint{8.819164in}{5.562919in}}%
\pgfpathlineto{\pgfqpoint{8.819164in}{5.562919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836878in}{5.561350in}}%
\pgfpathcurveto{\pgfqpoint{8.842251in}{5.561350in}}{\pgfqpoint{8.847404in}{5.563485in}}{\pgfqpoint{8.851203in}{5.567284in}}%
\pgfpathcurveto{\pgfqpoint{8.855003in}{5.571084in}}{\pgfqpoint{8.857137in}{5.576237in}}{\pgfqpoint{8.857137in}{5.581610in}}%
\pgfpathcurveto{\pgfqpoint{8.857137in}{5.586983in}}{\pgfqpoint{8.855003in}{5.592136in}}{\pgfqpoint{8.851203in}{5.595936in}}%
\pgfpathcurveto{\pgfqpoint{8.847404in}{5.599735in}}{\pgfqpoint{8.842251in}{5.601870in}}{\pgfqpoint{8.836878in}{5.601870in}}%
\pgfpathcurveto{\pgfqpoint{8.831505in}{5.601870in}}{\pgfqpoint{8.826351in}{5.599735in}}{\pgfqpoint{8.822552in}{5.595936in}}%
\pgfpathcurveto{\pgfqpoint{8.818753in}{5.592136in}}{\pgfqpoint{8.816618in}{5.586983in}}{\pgfqpoint{8.816618in}{5.581610in}}%
\pgfpathcurveto{\pgfqpoint{8.816618in}{5.576237in}}{\pgfqpoint{8.818753in}{5.571084in}}{\pgfqpoint{8.822552in}{5.567284in}}%
\pgfpathcurveto{\pgfqpoint{8.826351in}{5.563485in}}{\pgfqpoint{8.831505in}{5.561350in}}{\pgfqpoint{8.836878in}{5.561350in}}%
\pgfpathlineto{\pgfqpoint{8.836878in}{5.561350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.854591in}{5.558396in}}%
\pgfpathcurveto{\pgfqpoint{8.859970in}{5.558396in}}{\pgfqpoint{8.865129in}{5.560533in}}{\pgfqpoint{8.868932in}{5.564336in}}%
\pgfpathcurveto{\pgfqpoint{8.872735in}{5.568139in}}{\pgfqpoint{8.874872in}{5.573298in}}{\pgfqpoint{8.874872in}{5.578677in}}%
\pgfpathcurveto{\pgfqpoint{8.874872in}{5.584055in}}{\pgfqpoint{8.872735in}{5.589214in}}{\pgfqpoint{8.868932in}{5.593018in}}%
\pgfpathcurveto{\pgfqpoint{8.865129in}{5.596821in}}{\pgfqpoint{8.859970in}{5.598958in}}{\pgfqpoint{8.854591in}{5.598958in}}%
\pgfpathcurveto{\pgfqpoint{8.849212in}{5.598958in}}{\pgfqpoint{8.844053in}{5.596821in}}{\pgfqpoint{8.840250in}{5.593018in}}%
\pgfpathcurveto{\pgfqpoint{8.836447in}{5.589214in}}{\pgfqpoint{8.834310in}{5.584055in}}{\pgfqpoint{8.834310in}{5.578677in}}%
\pgfpathcurveto{\pgfqpoint{8.834310in}{5.573298in}}{\pgfqpoint{8.836447in}{5.568139in}}{\pgfqpoint{8.840250in}{5.564336in}}%
\pgfpathcurveto{\pgfqpoint{8.844053in}{5.560533in}}{\pgfqpoint{8.849212in}{5.558396in}}{\pgfqpoint{8.854591in}{5.558396in}}%
\pgfpathlineto{\pgfqpoint{8.854591in}{5.558396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.872304in}{5.553461in}}%
\pgfpathcurveto{\pgfqpoint{8.877706in}{5.553461in}}{\pgfqpoint{8.882886in}{5.555607in}}{\pgfqpoint{8.886706in}{5.559426in}}%
\pgfpathcurveto{\pgfqpoint{8.890525in}{5.563245in}}{\pgfqpoint{8.892671in}{5.568426in}}{\pgfqpoint{8.892671in}{5.573827in}}%
\pgfpathcurveto{\pgfqpoint{8.892671in}{5.579229in}}{\pgfqpoint{8.890525in}{5.584409in}}{\pgfqpoint{8.886706in}{5.588229in}}%
\pgfpathcurveto{\pgfqpoint{8.882886in}{5.592048in}}{\pgfqpoint{8.877706in}{5.594194in}}{\pgfqpoint{8.872304in}{5.594194in}}%
\pgfpathcurveto{\pgfqpoint{8.866903in}{5.594194in}}{\pgfqpoint{8.861722in}{5.592048in}}{\pgfqpoint{8.857903in}{5.588229in}}%
\pgfpathcurveto{\pgfqpoint{8.854084in}{5.584409in}}{\pgfqpoint{8.851938in}{5.579229in}}{\pgfqpoint{8.851938in}{5.573827in}}%
\pgfpathcurveto{\pgfqpoint{8.851938in}{5.568426in}}{\pgfqpoint{8.854084in}{5.563245in}}{\pgfqpoint{8.857903in}{5.559426in}}%
\pgfpathcurveto{\pgfqpoint{8.861722in}{5.555607in}}{\pgfqpoint{8.866903in}{5.553461in}}{\pgfqpoint{8.872304in}{5.553461in}}%
\pgfpathlineto{\pgfqpoint{8.872304in}{5.553461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.890018in}{5.555519in}}%
\pgfpathcurveto{\pgfqpoint{8.895307in}{5.555519in}}{\pgfqpoint{8.900381in}{5.557621in}}{\pgfqpoint{8.904122in}{5.561362in}}%
\pgfpathcurveto{\pgfqpoint{8.907862in}{5.565102in}}{\pgfqpoint{8.909964in}{5.570176in}}{\pgfqpoint{8.909964in}{5.575466in}}%
\pgfpathcurveto{\pgfqpoint{8.909964in}{5.580755in}}{\pgfqpoint{8.907862in}{5.585829in}}{\pgfqpoint{8.904122in}{5.589570in}}%
\pgfpathcurveto{\pgfqpoint{8.900381in}{5.593310in}}{\pgfqpoint{8.895307in}{5.595412in}}{\pgfqpoint{8.890018in}{5.595412in}}%
\pgfpathcurveto{\pgfqpoint{8.884728in}{5.595412in}}{\pgfqpoint{8.879654in}{5.593310in}}{\pgfqpoint{8.875913in}{5.589570in}}%
\pgfpathcurveto{\pgfqpoint{8.872173in}{5.585829in}}{\pgfqpoint{8.870071in}{5.580755in}}{\pgfqpoint{8.870071in}{5.575466in}}%
\pgfpathcurveto{\pgfqpoint{8.870071in}{5.570176in}}{\pgfqpoint{8.872173in}{5.565102in}}{\pgfqpoint{8.875913in}{5.561362in}}%
\pgfpathcurveto{\pgfqpoint{8.879654in}{5.557621in}}{\pgfqpoint{8.884728in}{5.555519in}}{\pgfqpoint{8.890018in}{5.555519in}}%
\pgfpathlineto{\pgfqpoint{8.890018in}{5.555519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907731in}{5.575641in}}%
\pgfpathcurveto{\pgfqpoint{8.913044in}{5.575641in}}{\pgfqpoint{8.918140in}{5.577752in}}{\pgfqpoint{8.921896in}{5.581509in}}%
\pgfpathcurveto{\pgfqpoint{8.925653in}{5.585265in}}{\pgfqpoint{8.927764in}{5.590361in}}{\pgfqpoint{8.927764in}{5.595674in}}%
\pgfpathcurveto{\pgfqpoint{8.927764in}{5.600987in}}{\pgfqpoint{8.925653in}{5.606083in}}{\pgfqpoint{8.921896in}{5.609840in}}%
\pgfpathcurveto{\pgfqpoint{8.918140in}{5.613597in}}{\pgfqpoint{8.913044in}{5.615707in}}{\pgfqpoint{8.907731in}{5.615707in}}%
\pgfpathcurveto{\pgfqpoint{8.902418in}{5.615707in}}{\pgfqpoint{8.897322in}{5.613597in}}{\pgfqpoint{8.893565in}{5.609840in}}%
\pgfpathcurveto{\pgfqpoint{8.889809in}{5.606083in}}{\pgfqpoint{8.887698in}{5.600987in}}{\pgfqpoint{8.887698in}{5.595674in}}%
\pgfpathcurveto{\pgfqpoint{8.887698in}{5.590361in}}{\pgfqpoint{8.889809in}{5.585265in}}{\pgfqpoint{8.893565in}{5.581509in}}%
\pgfpathcurveto{\pgfqpoint{8.897322in}{5.577752in}}{\pgfqpoint{8.902418in}{5.575641in}}{\pgfqpoint{8.907731in}{5.575641in}}%
\pgfpathlineto{\pgfqpoint{8.907731in}{5.575641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.925444in}{5.579369in}}%
\pgfpathcurveto{\pgfqpoint{8.930751in}{5.579369in}}{\pgfqpoint{8.935842in}{5.581477in}}{\pgfqpoint{8.939594in}{5.585230in}}%
\pgfpathcurveto{\pgfqpoint{8.943347in}{5.588983in}}{\pgfqpoint{8.945456in}{5.594073in}}{\pgfqpoint{8.945456in}{5.599380in}}%
\pgfpathcurveto{\pgfqpoint{8.945456in}{5.604687in}}{\pgfqpoint{8.943347in}{5.609778in}}{\pgfqpoint{8.939594in}{5.613530in}}%
\pgfpathcurveto{\pgfqpoint{8.935842in}{5.617283in}}{\pgfqpoint{8.930751in}{5.619392in}}{\pgfqpoint{8.925444in}{5.619392in}}%
\pgfpathcurveto{\pgfqpoint{8.920137in}{5.619392in}}{\pgfqpoint{8.915047in}{5.617283in}}{\pgfqpoint{8.911294in}{5.613530in}}%
\pgfpathcurveto{\pgfqpoint{8.907541in}{5.609778in}}{\pgfqpoint{8.905433in}{5.604687in}}{\pgfqpoint{8.905433in}{5.599380in}}%
\pgfpathcurveto{\pgfqpoint{8.905433in}{5.594073in}}{\pgfqpoint{8.907541in}{5.588983in}}{\pgfqpoint{8.911294in}{5.585230in}}%
\pgfpathcurveto{\pgfqpoint{8.915047in}{5.581477in}}{\pgfqpoint{8.920137in}{5.579369in}}{\pgfqpoint{8.925444in}{5.579369in}}%
\pgfpathlineto{\pgfqpoint{8.925444in}{5.579369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.943157in}{5.592943in}}%
\pgfpathcurveto{\pgfqpoint{8.948507in}{5.592943in}}{\pgfqpoint{8.953639in}{5.595069in}}{\pgfqpoint{8.957422in}{5.598852in}}%
\pgfpathcurveto{\pgfqpoint{8.961205in}{5.602635in}}{\pgfqpoint{8.963331in}{5.607767in}}{\pgfqpoint{8.963331in}{5.613117in}}%
\pgfpathcurveto{\pgfqpoint{8.963331in}{5.618467in}}{\pgfqpoint{8.961205in}{5.623599in}}{\pgfqpoint{8.957422in}{5.627382in}}%
\pgfpathcurveto{\pgfqpoint{8.953639in}{5.631165in}}{\pgfqpoint{8.948507in}{5.633290in}}{\pgfqpoint{8.943157in}{5.633290in}}%
\pgfpathcurveto{\pgfqpoint{8.937807in}{5.633290in}}{\pgfqpoint{8.932676in}{5.631165in}}{\pgfqpoint{8.928893in}{5.627382in}}%
\pgfpathcurveto{\pgfqpoint{8.925109in}{5.623599in}}{\pgfqpoint{8.922984in}{5.618467in}}{\pgfqpoint{8.922984in}{5.613117in}}%
\pgfpathcurveto{\pgfqpoint{8.922984in}{5.607767in}}{\pgfqpoint{8.925109in}{5.602635in}}{\pgfqpoint{8.928893in}{5.598852in}}%
\pgfpathcurveto{\pgfqpoint{8.932676in}{5.595069in}}{\pgfqpoint{8.937807in}{5.592943in}}{\pgfqpoint{8.943157in}{5.592943in}}%
\pgfpathlineto{\pgfqpoint{8.943157in}{5.592943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.960871in}{5.577847in}}%
\pgfpathcurveto{\pgfqpoint{8.966198in}{5.577847in}}{\pgfqpoint{8.971308in}{5.579963in}}{\pgfqpoint{8.975075in}{5.583730in}}%
\pgfpathcurveto{\pgfqpoint{8.978841in}{5.587497in}}{\pgfqpoint{8.980958in}{5.592607in}}{\pgfqpoint{8.980958in}{5.597934in}}%
\pgfpathcurveto{\pgfqpoint{8.980958in}{5.603261in}}{\pgfqpoint{8.978841in}{5.608371in}}{\pgfqpoint{8.975075in}{5.612138in}}%
\pgfpathcurveto{\pgfqpoint{8.971308in}{5.615905in}}{\pgfqpoint{8.966198in}{5.618021in}}{\pgfqpoint{8.960871in}{5.618021in}}%
\pgfpathcurveto{\pgfqpoint{8.955543in}{5.618021in}}{\pgfqpoint{8.950434in}{5.615905in}}{\pgfqpoint{8.946667in}{5.612138in}}%
\pgfpathcurveto{\pgfqpoint{8.942900in}{5.608371in}}{\pgfqpoint{8.940783in}{5.603261in}}{\pgfqpoint{8.940783in}{5.597934in}}%
\pgfpathcurveto{\pgfqpoint{8.940783in}{5.592607in}}{\pgfqpoint{8.942900in}{5.587497in}}{\pgfqpoint{8.946667in}{5.583730in}}%
\pgfpathcurveto{\pgfqpoint{8.950434in}{5.579963in}}{\pgfqpoint{8.955543in}{5.577847in}}{\pgfqpoint{8.960871in}{5.577847in}}%
\pgfpathlineto{\pgfqpoint{8.960871in}{5.577847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.978584in}{5.570803in}}%
\pgfpathcurveto{\pgfqpoint{8.983877in}{5.570803in}}{\pgfqpoint{8.988953in}{5.572906in}}{\pgfqpoint{8.992696in}{5.576649in}}%
\pgfpathcurveto{\pgfqpoint{8.996438in}{5.580391in}}{\pgfqpoint{8.998541in}{5.585468in}}{\pgfqpoint{8.998541in}{5.590760in}}%
\pgfpathcurveto{\pgfqpoint{8.998541in}{5.596053in}}{\pgfqpoint{8.996438in}{5.601130in}}{\pgfqpoint{8.992696in}{5.604872in}}%
\pgfpathcurveto{\pgfqpoint{8.988953in}{5.608615in}}{\pgfqpoint{8.983877in}{5.610718in}}{\pgfqpoint{8.978584in}{5.610718in}}%
\pgfpathcurveto{\pgfqpoint{8.973291in}{5.610718in}}{\pgfqpoint{8.968215in}{5.608615in}}{\pgfqpoint{8.964472in}{5.604872in}}%
\pgfpathcurveto{\pgfqpoint{8.960730in}{5.601130in}}{\pgfqpoint{8.958627in}{5.596053in}}{\pgfqpoint{8.958627in}{5.590760in}}%
\pgfpathcurveto{\pgfqpoint{8.958627in}{5.585468in}}{\pgfqpoint{8.960730in}{5.580391in}}{\pgfqpoint{8.964472in}{5.576649in}}%
\pgfpathcurveto{\pgfqpoint{8.968215in}{5.572906in}}{\pgfqpoint{8.973291in}{5.570803in}}{\pgfqpoint{8.978584in}{5.570803in}}%
\pgfpathlineto{\pgfqpoint{8.978584in}{5.570803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.996297in}{5.573612in}}%
\pgfpathcurveto{\pgfqpoint{9.001650in}{5.573612in}}{\pgfqpoint{9.006785in}{5.575739in}}{\pgfqpoint{9.010570in}{5.579524in}}%
\pgfpathcurveto{\pgfqpoint{9.014355in}{5.583309in}}{\pgfqpoint{9.016482in}{5.588444in}}{\pgfqpoint{9.016482in}{5.593797in}}%
\pgfpathcurveto{\pgfqpoint{9.016482in}{5.599150in}}{\pgfqpoint{9.014355in}{5.604284in}}{\pgfqpoint{9.010570in}{5.608069in}}%
\pgfpathcurveto{\pgfqpoint{9.006785in}{5.611854in}}{\pgfqpoint{9.001650in}{5.613981in}}{\pgfqpoint{8.996297in}{5.613981in}}%
\pgfpathcurveto{\pgfqpoint{8.990944in}{5.613981in}}{\pgfqpoint{8.985810in}{5.611854in}}{\pgfqpoint{8.982025in}{5.608069in}}%
\pgfpathcurveto{\pgfqpoint{8.978240in}{5.604284in}}{\pgfqpoint{8.976113in}{5.599150in}}{\pgfqpoint{8.976113in}{5.593797in}}%
\pgfpathcurveto{\pgfqpoint{8.976113in}{5.588444in}}{\pgfqpoint{8.978240in}{5.583309in}}{\pgfqpoint{8.982025in}{5.579524in}}%
\pgfpathcurveto{\pgfqpoint{8.985810in}{5.575739in}}{\pgfqpoint{8.990944in}{5.573612in}}{\pgfqpoint{8.996297in}{5.573612in}}%
\pgfpathlineto{\pgfqpoint{8.996297in}{5.573612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014010in}{5.559775in}}%
\pgfpathcurveto{\pgfqpoint{9.019320in}{5.559775in}}{\pgfqpoint{9.024414in}{5.561884in}}{\pgfqpoint{9.028168in}{5.565639in}}%
\pgfpathcurveto{\pgfqpoint{9.031923in}{5.569394in}}{\pgfqpoint{9.034033in}{5.574487in}}{\pgfqpoint{9.034033in}{5.579797in}}%
\pgfpathcurveto{\pgfqpoint{9.034033in}{5.585107in}}{\pgfqpoint{9.031923in}{5.590200in}}{\pgfqpoint{9.028168in}{5.593955in}}%
\pgfpathcurveto{\pgfqpoint{9.024414in}{5.597710in}}{\pgfqpoint{9.019320in}{5.599819in}}{\pgfqpoint{9.014010in}{5.599819in}}%
\pgfpathcurveto{\pgfqpoint{9.008701in}{5.599819in}}{\pgfqpoint{9.003607in}{5.597710in}}{\pgfqpoint{8.999853in}{5.593955in}}%
\pgfpathcurveto{\pgfqpoint{8.996098in}{5.590200in}}{\pgfqpoint{8.993988in}{5.585107in}}{\pgfqpoint{8.993988in}{5.579797in}}%
\pgfpathcurveto{\pgfqpoint{8.993988in}{5.574487in}}{\pgfqpoint{8.996098in}{5.569394in}}{\pgfqpoint{8.999853in}{5.565639in}}%
\pgfpathcurveto{\pgfqpoint{9.003607in}{5.561884in}}{\pgfqpoint{9.008701in}{5.559775in}}{\pgfqpoint{9.014010in}{5.559775in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.559775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.031724in}{5.560107in}}%
\pgfpathcurveto{\pgfqpoint{9.036947in}{5.560107in}}{\pgfqpoint{9.041956in}{5.562182in}}{\pgfqpoint{9.045650in}{5.565875in}}%
\pgfpathcurveto{\pgfqpoint{9.049343in}{5.569568in}}{\pgfqpoint{9.051418in}{5.574578in}}{\pgfqpoint{9.051418in}{5.579801in}}%
\pgfpathcurveto{\pgfqpoint{9.051418in}{5.585024in}}{\pgfqpoint{9.049343in}{5.590034in}}{\pgfqpoint{9.045650in}{5.593727in}}%
\pgfpathcurveto{\pgfqpoint{9.041956in}{5.597420in}}{\pgfqpoint{9.036947in}{5.599495in}}{\pgfqpoint{9.031724in}{5.599495in}}%
\pgfpathcurveto{\pgfqpoint{9.026501in}{5.599495in}}{\pgfqpoint{9.021491in}{5.597420in}}{\pgfqpoint{9.017798in}{5.593727in}}%
\pgfpathcurveto{\pgfqpoint{9.014105in}{5.590034in}}{\pgfqpoint{9.012030in}{5.585024in}}{\pgfqpoint{9.012030in}{5.579801in}}%
\pgfpathcurveto{\pgfqpoint{9.012030in}{5.574578in}}{\pgfqpoint{9.014105in}{5.569568in}}{\pgfqpoint{9.017798in}{5.565875in}}%
\pgfpathcurveto{\pgfqpoint{9.021491in}{5.562182in}}{\pgfqpoint{9.026501in}{5.560107in}}{\pgfqpoint{9.031724in}{5.560107in}}%
\pgfpathlineto{\pgfqpoint{9.031724in}{5.560107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.049437in}{5.546077in}}%
\pgfpathcurveto{\pgfqpoint{9.054764in}{5.546077in}}{\pgfqpoint{9.059874in}{5.548194in}}{\pgfqpoint{9.063641in}{5.551961in}}%
\pgfpathcurveto{\pgfqpoint{9.067408in}{5.555728in}}{\pgfqpoint{9.069524in}{5.560837in}}{\pgfqpoint{9.069524in}{5.566165in}}%
\pgfpathcurveto{\pgfqpoint{9.069524in}{5.571492in}}{\pgfqpoint{9.067408in}{5.576601in}}{\pgfqpoint{9.063641in}{5.580368in}}%
\pgfpathcurveto{\pgfqpoint{9.059874in}{5.584135in}}{\pgfqpoint{9.054764in}{5.586252in}}{\pgfqpoint{9.049437in}{5.586252in}}%
\pgfpathcurveto{\pgfqpoint{9.044110in}{5.586252in}}{\pgfqpoint{9.039000in}{5.584135in}}{\pgfqpoint{9.035233in}{5.580368in}}%
\pgfpathcurveto{\pgfqpoint{9.031466in}{5.576601in}}{\pgfqpoint{9.029350in}{5.571492in}}{\pgfqpoint{9.029350in}{5.566165in}}%
\pgfpathcurveto{\pgfqpoint{9.029350in}{5.560837in}}{\pgfqpoint{9.031466in}{5.555728in}}{\pgfqpoint{9.035233in}{5.551961in}}%
\pgfpathcurveto{\pgfqpoint{9.039000in}{5.548194in}}{\pgfqpoint{9.044110in}{5.546077in}}{\pgfqpoint{9.049437in}{5.546077in}}%
\pgfpathlineto{\pgfqpoint{9.049437in}{5.546077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.067150in}{5.553833in}}%
\pgfpathcurveto{\pgfqpoint{9.072431in}{5.553833in}}{\pgfqpoint{9.077497in}{5.555931in}}{\pgfqpoint{9.081231in}{5.559666in}}%
\pgfpathcurveto{\pgfqpoint{9.084966in}{5.563400in}}{\pgfqpoint{9.087064in}{5.568465in}}{\pgfqpoint{9.087064in}{5.573747in}}%
\pgfpathcurveto{\pgfqpoint{9.087064in}{5.579028in}}{\pgfqpoint{9.084966in}{5.584093in}}{\pgfqpoint{9.081231in}{5.587828in}}%
\pgfpathcurveto{\pgfqpoint{9.077497in}{5.591562in}}{\pgfqpoint{9.072431in}{5.593660in}}{\pgfqpoint{9.067150in}{5.593660in}}%
\pgfpathcurveto{\pgfqpoint{9.061869in}{5.593660in}}{\pgfqpoint{9.056804in}{5.591562in}}{\pgfqpoint{9.053069in}{5.587828in}}%
\pgfpathcurveto{\pgfqpoint{9.049335in}{5.584093in}}{\pgfqpoint{9.047237in}{5.579028in}}{\pgfqpoint{9.047237in}{5.573747in}}%
\pgfpathcurveto{\pgfqpoint{9.047237in}{5.568465in}}{\pgfqpoint{9.049335in}{5.563400in}}{\pgfqpoint{9.053069in}{5.559666in}}%
\pgfpathcurveto{\pgfqpoint{9.056804in}{5.555931in}}{\pgfqpoint{9.061869in}{5.553833in}}{\pgfqpoint{9.067150in}{5.553833in}}%
\pgfpathlineto{\pgfqpoint{9.067150in}{5.553833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084864in}{5.540781in}}%
\pgfpathcurveto{\pgfqpoint{9.090122in}{5.540781in}}{\pgfqpoint{9.095165in}{5.542870in}}{\pgfqpoint{9.098883in}{5.546588in}}%
\pgfpathcurveto{\pgfqpoint{9.102601in}{5.550306in}}{\pgfqpoint{9.104690in}{5.555349in}}{\pgfqpoint{9.104690in}{5.560607in}}%
\pgfpathcurveto{\pgfqpoint{9.104690in}{5.565865in}}{\pgfqpoint{9.102601in}{5.570909in}}{\pgfqpoint{9.098883in}{5.574626in}}%
\pgfpathcurveto{\pgfqpoint{9.095165in}{5.578344in}}{\pgfqpoint{9.090122in}{5.580433in}}{\pgfqpoint{9.084864in}{5.580433in}}%
\pgfpathcurveto{\pgfqpoint{9.079606in}{5.580433in}}{\pgfqpoint{9.074562in}{5.578344in}}{\pgfqpoint{9.070844in}{5.574626in}}%
\pgfpathcurveto{\pgfqpoint{9.067126in}{5.570909in}}{\pgfqpoint{9.065037in}{5.565865in}}{\pgfqpoint{9.065037in}{5.560607in}}%
\pgfpathcurveto{\pgfqpoint{9.065037in}{5.555349in}}{\pgfqpoint{9.067126in}{5.550306in}}{\pgfqpoint{9.070844in}{5.546588in}}%
\pgfpathcurveto{\pgfqpoint{9.074562in}{5.542870in}}{\pgfqpoint{9.079606in}{5.540781in}}{\pgfqpoint{9.084864in}{5.540781in}}%
\pgfpathlineto{\pgfqpoint{9.084864in}{5.540781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.102577in}{5.541814in}}%
\pgfpathcurveto{\pgfqpoint{9.107779in}{5.541814in}}{\pgfqpoint{9.112769in}{5.543881in}}{\pgfqpoint{9.116448in}{5.547560in}}%
\pgfpathcurveto{\pgfqpoint{9.120127in}{5.551239in}}{\pgfqpoint{9.122194in}{5.556229in}}{\pgfqpoint{9.122194in}{5.561431in}}%
\pgfpathcurveto{\pgfqpoint{9.122194in}{5.566634in}}{\pgfqpoint{9.120127in}{5.571624in}}{\pgfqpoint{9.116448in}{5.575302in}}%
\pgfpathcurveto{\pgfqpoint{9.112769in}{5.578981in}}{\pgfqpoint{9.107779in}{5.581048in}}{\pgfqpoint{9.102577in}{5.581048in}}%
\pgfpathcurveto{\pgfqpoint{9.097374in}{5.581048in}}{\pgfqpoint{9.092384in}{5.578981in}}{\pgfqpoint{9.088706in}{5.575302in}}%
\pgfpathcurveto{\pgfqpoint{9.085027in}{5.571624in}}{\pgfqpoint{9.082960in}{5.566634in}}{\pgfqpoint{9.082960in}{5.561431in}}%
\pgfpathcurveto{\pgfqpoint{9.082960in}{5.556229in}}{\pgfqpoint{9.085027in}{5.551239in}}{\pgfqpoint{9.088706in}{5.547560in}}%
\pgfpathcurveto{\pgfqpoint{9.092384in}{5.543881in}}{\pgfqpoint{9.097374in}{5.541814in}}{\pgfqpoint{9.102577in}{5.541814in}}%
\pgfpathlineto{\pgfqpoint{9.102577in}{5.541814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.120290in}{5.558735in}}%
\pgfpathcurveto{\pgfqpoint{9.125565in}{5.558735in}}{\pgfqpoint{9.130625in}{5.560831in}}{\pgfqpoint{9.134356in}{5.564561in}}%
\pgfpathcurveto{\pgfqpoint{9.138086in}{5.568291in}}{\pgfqpoint{9.140182in}{5.573351in}}{\pgfqpoint{9.140182in}{5.578627in}}%
\pgfpathcurveto{\pgfqpoint{9.140182in}{5.583902in}}{\pgfqpoint{9.138086in}{5.588962in}}{\pgfqpoint{9.134356in}{5.592692in}}%
\pgfpathcurveto{\pgfqpoint{9.130625in}{5.596423in}}{\pgfqpoint{9.125565in}{5.598519in}}{\pgfqpoint{9.120290in}{5.598519in}}%
\pgfpathcurveto{\pgfqpoint{9.115015in}{5.598519in}}{\pgfqpoint{9.109955in}{5.596423in}}{\pgfqpoint{9.106225in}{5.592692in}}%
\pgfpathcurveto{\pgfqpoint{9.102494in}{5.588962in}}{\pgfqpoint{9.100398in}{5.583902in}}{\pgfqpoint{9.100398in}{5.578627in}}%
\pgfpathcurveto{\pgfqpoint{9.100398in}{5.573351in}}{\pgfqpoint{9.102494in}{5.568291in}}{\pgfqpoint{9.106225in}{5.564561in}}%
\pgfpathcurveto{\pgfqpoint{9.109955in}{5.560831in}}{\pgfqpoint{9.115015in}{5.558735in}}{\pgfqpoint{9.120290in}{5.558735in}}%
\pgfpathlineto{\pgfqpoint{9.120290in}{5.558735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.138003in}{5.555671in}}%
\pgfpathcurveto{\pgfqpoint{9.143293in}{5.555671in}}{\pgfqpoint{9.148367in}{5.557773in}}{\pgfqpoint{9.152108in}{5.561514in}}%
\pgfpathcurveto{\pgfqpoint{9.155848in}{5.565254in}}{\pgfqpoint{9.157950in}{5.570328in}}{\pgfqpoint{9.157950in}{5.575618in}}%
\pgfpathcurveto{\pgfqpoint{9.157950in}{5.580907in}}{\pgfqpoint{9.155848in}{5.585981in}}{\pgfqpoint{9.152108in}{5.589722in}}%
\pgfpathcurveto{\pgfqpoint{9.148367in}{5.593462in}}{\pgfqpoint{9.143293in}{5.595564in}}{\pgfqpoint{9.138003in}{5.595564in}}%
\pgfpathcurveto{\pgfqpoint{9.132714in}{5.595564in}}{\pgfqpoint{9.127640in}{5.593462in}}{\pgfqpoint{9.123899in}{5.589722in}}%
\pgfpathcurveto{\pgfqpoint{9.120159in}{5.585981in}}{\pgfqpoint{9.118057in}{5.580907in}}{\pgfqpoint{9.118057in}{5.575618in}}%
\pgfpathcurveto{\pgfqpoint{9.118057in}{5.570328in}}{\pgfqpoint{9.120159in}{5.565254in}}{\pgfqpoint{9.123899in}{5.561514in}}%
\pgfpathcurveto{\pgfqpoint{9.127640in}{5.557773in}}{\pgfqpoint{9.132714in}{5.555671in}}{\pgfqpoint{9.138003in}{5.555671in}}%
\pgfpathlineto{\pgfqpoint{9.138003in}{5.555671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.155717in}{5.546148in}}%
\pgfpathcurveto{\pgfqpoint{9.160975in}{5.546148in}}{\pgfqpoint{9.166018in}{5.548237in}}{\pgfqpoint{9.169736in}{5.551954in}}%
\pgfpathcurveto{\pgfqpoint{9.173454in}{5.555672in}}{\pgfqpoint{9.175543in}{5.560716in}}{\pgfqpoint{9.175543in}{5.565974in}}%
\pgfpathcurveto{\pgfqpoint{9.175543in}{5.571232in}}{\pgfqpoint{9.173454in}{5.576275in}}{\pgfqpoint{9.169736in}{5.579993in}}%
\pgfpathcurveto{\pgfqpoint{9.166018in}{5.583711in}}{\pgfqpoint{9.160975in}{5.585800in}}{\pgfqpoint{9.155717in}{5.585800in}}%
\pgfpathcurveto{\pgfqpoint{9.150459in}{5.585800in}}{\pgfqpoint{9.145415in}{5.583711in}}{\pgfqpoint{9.141697in}{5.579993in}}%
\pgfpathcurveto{\pgfqpoint{9.137980in}{5.576275in}}{\pgfqpoint{9.135891in}{5.571232in}}{\pgfqpoint{9.135891in}{5.565974in}}%
\pgfpathcurveto{\pgfqpoint{9.135891in}{5.560716in}}{\pgfqpoint{9.137980in}{5.555672in}}{\pgfqpoint{9.141697in}{5.551954in}}%
\pgfpathcurveto{\pgfqpoint{9.145415in}{5.548237in}}{\pgfqpoint{9.150459in}{5.546148in}}{\pgfqpoint{9.155717in}{5.546148in}}%
\pgfpathlineto{\pgfqpoint{9.155717in}{5.546148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.173430in}{5.554786in}}%
\pgfpathcurveto{\pgfqpoint{9.178720in}{5.554786in}}{\pgfqpoint{9.183794in}{5.556888in}}{\pgfqpoint{9.187534in}{5.560628in}}%
\pgfpathcurveto{\pgfqpoint{9.191275in}{5.564369in}}{\pgfqpoint{9.193376in}{5.569442in}}{\pgfqpoint{9.193376in}{5.574732in}}%
\pgfpathcurveto{\pgfqpoint{9.193376in}{5.580022in}}{\pgfqpoint{9.191275in}{5.585096in}}{\pgfqpoint{9.187534in}{5.588836in}}%
\pgfpathcurveto{\pgfqpoint{9.183794in}{5.592577in}}{\pgfqpoint{9.178720in}{5.594678in}}{\pgfqpoint{9.173430in}{5.594678in}}%
\pgfpathcurveto{\pgfqpoint{9.168140in}{5.594678in}}{\pgfqpoint{9.163066in}{5.592577in}}{\pgfqpoint{9.159326in}{5.588836in}}%
\pgfpathcurveto{\pgfqpoint{9.155585in}{5.585096in}}{\pgfqpoint{9.153484in}{5.580022in}}{\pgfqpoint{9.153484in}{5.574732in}}%
\pgfpathcurveto{\pgfqpoint{9.153484in}{5.569442in}}{\pgfqpoint{9.155585in}{5.564369in}}{\pgfqpoint{9.159326in}{5.560628in}}%
\pgfpathcurveto{\pgfqpoint{9.163066in}{5.556888in}}{\pgfqpoint{9.168140in}{5.554786in}}{\pgfqpoint{9.173430in}{5.554786in}}%
\pgfpathlineto{\pgfqpoint{9.173430in}{5.554786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.191143in}{5.556627in}}%
\pgfpathcurveto{\pgfqpoint{9.196384in}{5.556627in}}{\pgfqpoint{9.201410in}{5.558709in}}{\pgfqpoint{9.205116in}{5.562415in}}%
\pgfpathcurveto{\pgfqpoint{9.208821in}{5.566120in}}{\pgfqpoint{9.210904in}{5.571147in}}{\pgfqpoint{9.210904in}{5.576387in}}%
\pgfpathcurveto{\pgfqpoint{9.210904in}{5.581628in}}{\pgfqpoint{9.208821in}{5.586655in}}{\pgfqpoint{9.205116in}{5.590360in}}%
\pgfpathcurveto{\pgfqpoint{9.201410in}{5.594066in}}{\pgfqpoint{9.196384in}{5.596148in}}{\pgfqpoint{9.191143in}{5.596148in}}%
\pgfpathcurveto{\pgfqpoint{9.185903in}{5.596148in}}{\pgfqpoint{9.180876in}{5.594066in}}{\pgfqpoint{9.177171in}{5.590360in}}%
\pgfpathcurveto{\pgfqpoint{9.173465in}{5.586655in}}{\pgfqpoint{9.171383in}{5.581628in}}{\pgfqpoint{9.171383in}{5.576387in}}%
\pgfpathcurveto{\pgfqpoint{9.171383in}{5.571147in}}{\pgfqpoint{9.173465in}{5.566120in}}{\pgfqpoint{9.177171in}{5.562415in}}%
\pgfpathcurveto{\pgfqpoint{9.180876in}{5.558709in}}{\pgfqpoint{9.185903in}{5.556627in}}{\pgfqpoint{9.191143in}{5.556627in}}%
\pgfpathlineto{\pgfqpoint{9.191143in}{5.556627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.208856in}{5.550840in}}%
\pgfpathcurveto{\pgfqpoint{9.214079in}{5.550840in}}{\pgfqpoint{9.219089in}{5.552916in}}{\pgfqpoint{9.222782in}{5.556609in}}%
\pgfpathcurveto{\pgfqpoint{9.226476in}{5.560302in}}{\pgfqpoint{9.228551in}{5.565312in}}{\pgfqpoint{9.228551in}{5.570535in}}%
\pgfpathcurveto{\pgfqpoint{9.228551in}{5.575758in}}{\pgfqpoint{9.226476in}{5.580767in}}{\pgfqpoint{9.222782in}{5.584461in}}%
\pgfpathcurveto{\pgfqpoint{9.219089in}{5.588154in}}{\pgfqpoint{9.214079in}{5.590229in}}{\pgfqpoint{9.208856in}{5.590229in}}%
\pgfpathcurveto{\pgfqpoint{9.203634in}{5.590229in}}{\pgfqpoint{9.198624in}{5.588154in}}{\pgfqpoint{9.194931in}{5.584461in}}%
\pgfpathcurveto{\pgfqpoint{9.191237in}{5.580767in}}{\pgfqpoint{9.189162in}{5.575758in}}{\pgfqpoint{9.189162in}{5.570535in}}%
\pgfpathcurveto{\pgfqpoint{9.189162in}{5.565312in}}{\pgfqpoint{9.191237in}{5.560302in}}{\pgfqpoint{9.194931in}{5.556609in}}%
\pgfpathcurveto{\pgfqpoint{9.198624in}{5.552916in}}{\pgfqpoint{9.203634in}{5.550840in}}{\pgfqpoint{9.208856in}{5.550840in}}%
\pgfpathlineto{\pgfqpoint{9.208856in}{5.550840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.226570in}{5.551848in}}%
\pgfpathcurveto{\pgfqpoint{9.231831in}{5.551848in}}{\pgfqpoint{9.236877in}{5.553938in}}{\pgfqpoint{9.240597in}{5.557658in}}%
\pgfpathcurveto{\pgfqpoint{9.244317in}{5.561378in}}{\pgfqpoint{9.246407in}{5.566424in}}{\pgfqpoint{9.246407in}{5.571685in}}%
\pgfpathcurveto{\pgfqpoint{9.246407in}{5.576946in}}{\pgfqpoint{9.244317in}{5.581992in}}{\pgfqpoint{9.240597in}{5.585712in}}%
\pgfpathcurveto{\pgfqpoint{9.236877in}{5.589432in}}{\pgfqpoint{9.231831in}{5.591522in}}{\pgfqpoint{9.226570in}{5.591522in}}%
\pgfpathcurveto{\pgfqpoint{9.221309in}{5.591522in}}{\pgfqpoint{9.216263in}{5.589432in}}{\pgfqpoint{9.212543in}{5.585712in}}%
\pgfpathcurveto{\pgfqpoint{9.208823in}{5.581992in}}{\pgfqpoint{9.206733in}{5.576946in}}{\pgfqpoint{9.206733in}{5.571685in}}%
\pgfpathcurveto{\pgfqpoint{9.206733in}{5.566424in}}{\pgfqpoint{9.208823in}{5.561378in}}{\pgfqpoint{9.212543in}{5.557658in}}%
\pgfpathcurveto{\pgfqpoint{9.216263in}{5.553938in}}{\pgfqpoint{9.221309in}{5.551848in}}{\pgfqpoint{9.226570in}{5.551848in}}%
\pgfpathlineto{\pgfqpoint{9.226570in}{5.551848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244283in}{5.537509in}}%
\pgfpathcurveto{\pgfqpoint{9.249535in}{5.537509in}}{\pgfqpoint{9.254573in}{5.539596in}}{\pgfqpoint{9.258287in}{5.543309in}}%
\pgfpathcurveto{\pgfqpoint{9.262001in}{5.547023in}}{\pgfqpoint{9.264087in}{5.552061in}}{\pgfqpoint{9.264087in}{5.557313in}}%
\pgfpathcurveto{\pgfqpoint{9.264087in}{5.562565in}}{\pgfqpoint{9.262001in}{5.567603in}}{\pgfqpoint{9.258287in}{5.571317in}}%
\pgfpathcurveto{\pgfqpoint{9.254573in}{5.575031in}}{\pgfqpoint{9.249535in}{5.577117in}}{\pgfqpoint{9.244283in}{5.577117in}}%
\pgfpathcurveto{\pgfqpoint{9.239031in}{5.577117in}}{\pgfqpoint{9.233993in}{5.575031in}}{\pgfqpoint{9.230279in}{5.571317in}}%
\pgfpathcurveto{\pgfqpoint{9.226566in}{5.567603in}}{\pgfqpoint{9.224479in}{5.562565in}}{\pgfqpoint{9.224479in}{5.557313in}}%
\pgfpathcurveto{\pgfqpoint{9.224479in}{5.552061in}}{\pgfqpoint{9.226566in}{5.547023in}}{\pgfqpoint{9.230279in}{5.543309in}}%
\pgfpathcurveto{\pgfqpoint{9.233993in}{5.539596in}}{\pgfqpoint{9.239031in}{5.537509in}}{\pgfqpoint{9.244283in}{5.537509in}}%
\pgfpathlineto{\pgfqpoint{9.244283in}{5.537509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.261996in}{5.536848in}}%
\pgfpathcurveto{\pgfqpoint{9.267172in}{5.536848in}}{\pgfqpoint{9.272137in}{5.538904in}}{\pgfqpoint{9.275797in}{5.542564in}}%
\pgfpathcurveto{\pgfqpoint{9.279457in}{5.546224in}}{\pgfqpoint{9.281513in}{5.551189in}}{\pgfqpoint{9.281513in}{5.556365in}}%
\pgfpathcurveto{\pgfqpoint{9.281513in}{5.561541in}}{\pgfqpoint{9.279457in}{5.566505in}}{\pgfqpoint{9.275797in}{5.570165in}}%
\pgfpathcurveto{\pgfqpoint{9.272137in}{5.573825in}}{\pgfqpoint{9.267172in}{5.575882in}}{\pgfqpoint{9.261996in}{5.575882in}}%
\pgfpathcurveto{\pgfqpoint{9.256820in}{5.575882in}}{\pgfqpoint{9.251856in}{5.573825in}}{\pgfqpoint{9.248196in}{5.570165in}}%
\pgfpathcurveto{\pgfqpoint{9.244536in}{5.566505in}}{\pgfqpoint{9.242479in}{5.561541in}}{\pgfqpoint{9.242479in}{5.556365in}}%
\pgfpathcurveto{\pgfqpoint{9.242479in}{5.551189in}}{\pgfqpoint{9.244536in}{5.546224in}}{\pgfqpoint{9.248196in}{5.542564in}}%
\pgfpathcurveto{\pgfqpoint{9.251856in}{5.538904in}}{\pgfqpoint{9.256820in}{5.536848in}}{\pgfqpoint{9.261996in}{5.536848in}}%
\pgfpathlineto{\pgfqpoint{9.261996in}{5.536848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.279710in}{5.531581in}}%
\pgfpathcurveto{\pgfqpoint{9.284865in}{5.531581in}}{\pgfqpoint{9.289810in}{5.533629in}}{\pgfqpoint{9.293455in}{5.537274in}}%
\pgfpathcurveto{\pgfqpoint{9.297100in}{5.540919in}}{\pgfqpoint{9.299149in}{5.545864in}}{\pgfqpoint{9.299149in}{5.551020in}}%
\pgfpathcurveto{\pgfqpoint{9.299149in}{5.556175in}}{\pgfqpoint{9.297100in}{5.561120in}}{\pgfqpoint{9.293455in}{5.564765in}}%
\pgfpathcurveto{\pgfqpoint{9.289810in}{5.568410in}}{\pgfqpoint{9.284865in}{5.570459in}}{\pgfqpoint{9.279710in}{5.570459in}}%
\pgfpathcurveto{\pgfqpoint{9.274554in}{5.570459in}}{\pgfqpoint{9.269609in}{5.568410in}}{\pgfqpoint{9.265964in}{5.564765in}}%
\pgfpathcurveto{\pgfqpoint{9.262319in}{5.561120in}}{\pgfqpoint{9.260271in}{5.556175in}}{\pgfqpoint{9.260271in}{5.551020in}}%
\pgfpathcurveto{\pgfqpoint{9.260271in}{5.545864in}}{\pgfqpoint{9.262319in}{5.540919in}}{\pgfqpoint{9.265964in}{5.537274in}}%
\pgfpathcurveto{\pgfqpoint{9.269609in}{5.533629in}}{\pgfqpoint{9.274554in}{5.531581in}}{\pgfqpoint{9.279710in}{5.531581in}}%
\pgfpathlineto{\pgfqpoint{9.279710in}{5.531581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.297423in}{5.507354in}}%
\pgfpathcurveto{\pgfqpoint{9.302643in}{5.507354in}}{\pgfqpoint{9.307650in}{5.509428in}}{\pgfqpoint{9.311341in}{5.513119in}}%
\pgfpathcurveto{\pgfqpoint{9.315032in}{5.516810in}}{\pgfqpoint{9.317106in}{5.521817in}}{\pgfqpoint{9.317106in}{5.527037in}}%
\pgfpathcurveto{\pgfqpoint{9.317106in}{5.532257in}}{\pgfqpoint{9.315032in}{5.537264in}}{\pgfqpoint{9.311341in}{5.540955in}}%
\pgfpathcurveto{\pgfqpoint{9.307650in}{5.544647in}}{\pgfqpoint{9.302643in}{5.546720in}}{\pgfqpoint{9.297423in}{5.546720in}}%
\pgfpathcurveto{\pgfqpoint{9.292203in}{5.546720in}}{\pgfqpoint{9.287196in}{5.544647in}}{\pgfqpoint{9.283505in}{5.540955in}}%
\pgfpathcurveto{\pgfqpoint{9.279814in}{5.537264in}}{\pgfqpoint{9.277740in}{5.532257in}}{\pgfqpoint{9.277740in}{5.527037in}}%
\pgfpathcurveto{\pgfqpoint{9.277740in}{5.521817in}}{\pgfqpoint{9.279814in}{5.516810in}}{\pgfqpoint{9.283505in}{5.513119in}}%
\pgfpathcurveto{\pgfqpoint{9.287196in}{5.509428in}}{\pgfqpoint{9.292203in}{5.507354in}}{\pgfqpoint{9.297423in}{5.507354in}}%
\pgfpathlineto{\pgfqpoint{9.297423in}{5.507354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.315136in}{5.522679in}}%
\pgfpathcurveto{\pgfqpoint{9.320388in}{5.522679in}}{\pgfqpoint{9.325426in}{5.524765in}}{\pgfqpoint{9.329140in}{5.528479in}}%
\pgfpathcurveto{\pgfqpoint{9.332854in}{5.532193in}}{\pgfqpoint{9.334940in}{5.537231in}}{\pgfqpoint{9.334940in}{5.542483in}}%
\pgfpathcurveto{\pgfqpoint{9.334940in}{5.547735in}}{\pgfqpoint{9.332854in}{5.552773in}}{\pgfqpoint{9.329140in}{5.556486in}}%
\pgfpathcurveto{\pgfqpoint{9.325426in}{5.560200in}}{\pgfqpoint{9.320388in}{5.562287in}}{\pgfqpoint{9.315136in}{5.562287in}}%
\pgfpathcurveto{\pgfqpoint{9.309884in}{5.562287in}}{\pgfqpoint{9.304846in}{5.560200in}}{\pgfqpoint{9.301132in}{5.556486in}}%
\pgfpathcurveto{\pgfqpoint{9.297419in}{5.552773in}}{\pgfqpoint{9.295332in}{5.547735in}}{\pgfqpoint{9.295332in}{5.542483in}}%
\pgfpathcurveto{\pgfqpoint{9.295332in}{5.537231in}}{\pgfqpoint{9.297419in}{5.532193in}}{\pgfqpoint{9.301132in}{5.528479in}}%
\pgfpathcurveto{\pgfqpoint{9.304846in}{5.524765in}}{\pgfqpoint{9.309884in}{5.522679in}}{\pgfqpoint{9.315136in}{5.522679in}}%
\pgfpathlineto{\pgfqpoint{9.315136in}{5.522679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332849in}{5.527543in}}%
\pgfpathcurveto{\pgfqpoint{9.338078in}{5.527543in}}{\pgfqpoint{9.343094in}{5.529620in}}{\pgfqpoint{9.346791in}{5.533318in}}%
\pgfpathcurveto{\pgfqpoint{9.350488in}{5.537015in}}{\pgfqpoint{9.352566in}{5.542030in}}{\pgfqpoint{9.352566in}{5.547259in}}%
\pgfpathcurveto{\pgfqpoint{9.352566in}{5.552488in}}{\pgfqpoint{9.350488in}{5.557503in}}{\pgfqpoint{9.346791in}{5.561201in}}%
\pgfpathcurveto{\pgfqpoint{9.343094in}{5.564898in}}{\pgfqpoint{9.338078in}{5.566975in}}{\pgfqpoint{9.332849in}{5.566975in}}%
\pgfpathcurveto{\pgfqpoint{9.327621in}{5.566975in}}{\pgfqpoint{9.322605in}{5.564898in}}{\pgfqpoint{9.318908in}{5.561201in}}%
\pgfpathcurveto{\pgfqpoint{9.315211in}{5.557503in}}{\pgfqpoint{9.313133in}{5.552488in}}{\pgfqpoint{9.313133in}{5.547259in}}%
\pgfpathcurveto{\pgfqpoint{9.313133in}{5.542030in}}{\pgfqpoint{9.315211in}{5.537015in}}{\pgfqpoint{9.318908in}{5.533318in}}%
\pgfpathcurveto{\pgfqpoint{9.322605in}{5.529620in}}{\pgfqpoint{9.327621in}{5.527543in}}{\pgfqpoint{9.332849in}{5.527543in}}%
\pgfpathlineto{\pgfqpoint{9.332849in}{5.527543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.350563in}{5.534538in}}%
\pgfpathcurveto{\pgfqpoint{9.355832in}{5.534538in}}{\pgfqpoint{9.360887in}{5.536632in}}{\pgfqpoint{9.364613in}{5.540358in}}%
\pgfpathcurveto{\pgfqpoint{9.368339in}{5.544084in}}{\pgfqpoint{9.370433in}{5.549139in}}{\pgfqpoint{9.370433in}{5.554408in}}%
\pgfpathcurveto{\pgfqpoint{9.370433in}{5.559678in}}{\pgfqpoint{9.368339in}{5.564732in}}{\pgfqpoint{9.364613in}{5.568458in}}%
\pgfpathcurveto{\pgfqpoint{9.360887in}{5.572185in}}{\pgfqpoint{9.355832in}{5.574278in}}{\pgfqpoint{9.350563in}{5.574278in}}%
\pgfpathcurveto{\pgfqpoint{9.345293in}{5.574278in}}{\pgfqpoint{9.340239in}{5.572185in}}{\pgfqpoint{9.336513in}{5.568458in}}%
\pgfpathcurveto{\pgfqpoint{9.332786in}{5.564732in}}{\pgfqpoint{9.330693in}{5.559678in}}{\pgfqpoint{9.330693in}{5.554408in}}%
\pgfpathcurveto{\pgfqpoint{9.330693in}{5.549139in}}{\pgfqpoint{9.332786in}{5.544084in}}{\pgfqpoint{9.336513in}{5.540358in}}%
\pgfpathcurveto{\pgfqpoint{9.340239in}{5.536632in}}{\pgfqpoint{9.345293in}{5.534538in}}{\pgfqpoint{9.350563in}{5.534538in}}%
\pgfpathlineto{\pgfqpoint{9.350563in}{5.534538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.368276in}{5.531827in}}%
\pgfpathcurveto{\pgfqpoint{9.373537in}{5.531827in}}{\pgfqpoint{9.378583in}{5.533917in}}{\pgfqpoint{9.382303in}{5.537637in}}%
\pgfpathcurveto{\pgfqpoint{9.386023in}{5.541357in}}{\pgfqpoint{9.388113in}{5.546403in}}{\pgfqpoint{9.388113in}{5.551664in}}%
\pgfpathcurveto{\pgfqpoint{9.388113in}{5.556925in}}{\pgfqpoint{9.386023in}{5.561971in}}{\pgfqpoint{9.382303in}{5.565691in}}%
\pgfpathcurveto{\pgfqpoint{9.378583in}{5.569411in}}{\pgfqpoint{9.373537in}{5.571501in}}{\pgfqpoint{9.368276in}{5.571501in}}%
\pgfpathcurveto{\pgfqpoint{9.363015in}{5.571501in}}{\pgfqpoint{9.357969in}{5.569411in}}{\pgfqpoint{9.354249in}{5.565691in}}%
\pgfpathcurveto{\pgfqpoint{9.350529in}{5.561971in}}{\pgfqpoint{9.348439in}{5.556925in}}{\pgfqpoint{9.348439in}{5.551664in}}%
\pgfpathcurveto{\pgfqpoint{9.348439in}{5.546403in}}{\pgfqpoint{9.350529in}{5.541357in}}{\pgfqpoint{9.354249in}{5.537637in}}%
\pgfpathcurveto{\pgfqpoint{9.357969in}{5.533917in}}{\pgfqpoint{9.363015in}{5.531827in}}{\pgfqpoint{9.368276in}{5.531827in}}%
\pgfpathlineto{\pgfqpoint{9.368276in}{5.531827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.385989in}{5.528561in}}%
\pgfpathcurveto{\pgfqpoint{9.391233in}{5.528561in}}{\pgfqpoint{9.396262in}{5.530644in}}{\pgfqpoint{9.399970in}{5.534352in}}%
\pgfpathcurveto{\pgfqpoint{9.403677in}{5.538059in}}{\pgfqpoint{9.405761in}{5.543089in}}{\pgfqpoint{9.405761in}{5.548332in}}%
\pgfpathcurveto{\pgfqpoint{9.405761in}{5.553576in}}{\pgfqpoint{9.403677in}{5.558605in}}{\pgfqpoint{9.399970in}{5.562313in}}%
\pgfpathcurveto{\pgfqpoint{9.396262in}{5.566020in}}{\pgfqpoint{9.391233in}{5.568103in}}{\pgfqpoint{9.385989in}{5.568103in}}%
\pgfpathcurveto{\pgfqpoint{9.380746in}{5.568103in}}{\pgfqpoint{9.375716in}{5.566020in}}{\pgfqpoint{9.372009in}{5.562313in}}%
\pgfpathcurveto{\pgfqpoint{9.368301in}{5.558605in}}{\pgfqpoint{9.366218in}{5.553576in}}{\pgfqpoint{9.366218in}{5.548332in}}%
\pgfpathcurveto{\pgfqpoint{9.366218in}{5.543089in}}{\pgfqpoint{9.368301in}{5.538059in}}{\pgfqpoint{9.372009in}{5.534352in}}%
\pgfpathcurveto{\pgfqpoint{9.375716in}{5.530644in}}{\pgfqpoint{9.380746in}{5.528561in}}{\pgfqpoint{9.385989in}{5.528561in}}%
\pgfpathlineto{\pgfqpoint{9.385989in}{5.528561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{5.523867in}}%
\pgfpathcurveto{\pgfqpoint{9.408978in}{5.523867in}}{\pgfqpoint{9.414038in}{5.525963in}}{\pgfqpoint{9.417768in}{5.529693in}}%
\pgfpathcurveto{\pgfqpoint{9.421498in}{5.533423in}}{\pgfqpoint{9.423594in}{5.538483in}}{\pgfqpoint{9.423594in}{5.543759in}}%
\pgfpathcurveto{\pgfqpoint{9.423594in}{5.549034in}}{\pgfqpoint{9.421498in}{5.554094in}}{\pgfqpoint{9.417768in}{5.557824in}}%
\pgfpathcurveto{\pgfqpoint{9.414038in}{5.561554in}}{\pgfqpoint{9.408978in}{5.563650in}}{\pgfqpoint{9.403703in}{5.563650in}}%
\pgfpathcurveto{\pgfqpoint{9.398427in}{5.563650in}}{\pgfqpoint{9.393367in}{5.561554in}}{\pgfqpoint{9.389637in}{5.557824in}}%
\pgfpathcurveto{\pgfqpoint{9.385907in}{5.554094in}}{\pgfqpoint{9.383811in}{5.549034in}}{\pgfqpoint{9.383811in}{5.543759in}}%
\pgfpathcurveto{\pgfqpoint{9.383811in}{5.538483in}}{\pgfqpoint{9.385907in}{5.533423in}}{\pgfqpoint{9.389637in}{5.529693in}}%
\pgfpathcurveto{\pgfqpoint{9.393367in}{5.525963in}}{\pgfqpoint{9.398427in}{5.523867in}}{\pgfqpoint{9.403703in}{5.523867in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{5.523867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.534781in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.058294in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092920in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Citation Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168867in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{9.427836in}{3.551264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458392in}{3.551264in}}{\pgfqpoint{9.458392in}{3.581819in}}%
\pgfpathlineto{\pgfqpoint{9.458392in}{4.463513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458392in}{4.494069in}}{\pgfqpoint{9.427836in}{4.494069in}}%
\pgfpathlineto{\pgfqpoint{8.168867in}{4.494069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138311in}{4.494069in}}{\pgfqpoint{8.138311in}{4.463513in}}%
\pgfpathlineto{\pgfqpoint{8.138311in}{3.581819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138311in}{3.551264in}}{\pgfqpoint{8.168867in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{8.168867in}{3.551264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051227in}{-0.051227in}}{\pgfqpoint{0.051227in}{0.051227in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.051227in}}%
\pgfpathcurveto{\pgfqpoint{0.013586in}{-0.051227in}}{\pgfqpoint{0.026616in}{-0.045829in}}{\pgfqpoint{0.036223in}{-0.036223in}}%
\pgfpathcurveto{\pgfqpoint{0.045829in}{-0.026616in}}{\pgfqpoint{0.051227in}{-0.013586in}}{\pgfqpoint{0.051227in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.051227in}{0.013586in}}{\pgfqpoint{0.045829in}{0.026616in}}{\pgfqpoint{0.036223in}{0.036223in}}%
\pgfpathcurveto{\pgfqpoint{0.026616in}{0.045829in}}{\pgfqpoint{0.013586in}{0.051227in}}{\pgfqpoint{0.000000in}{0.051227in}}%
\pgfpathcurveto{\pgfqpoint{-0.013586in}{0.051227in}}{\pgfqpoint{-0.026616in}{0.045829in}}{\pgfqpoint{-0.036223in}{0.036223in}}%
\pgfpathcurveto{\pgfqpoint{-0.045829in}{0.026616in}}{\pgfqpoint{-0.051227in}{0.013586in}}{\pgfqpoint{-0.051227in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.051227in}{-0.013586in}}{\pgfqpoint{-0.045829in}{-0.026616in}}{\pgfqpoint{-0.036223in}{-0.036223in}}%
\pgfpathcurveto{\pgfqpoint{-0.026616in}{-0.045829in}}{\pgfqpoint{-0.013586in}{-0.051227in}}{\pgfqpoint{0.000000in}{-0.051227in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.051227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{4.356986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=4.316882in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont cit-patent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013816in}{-0.013816in}}{\pgfqpoint{0.013816in}{0.013816in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013816in}}%
\pgfpathcurveto{\pgfqpoint{0.003664in}{-0.013816in}}{\pgfqpoint{0.007178in}{-0.012360in}}{\pgfqpoint{0.009769in}{-0.009769in}}%
\pgfpathcurveto{\pgfqpoint{0.012360in}{-0.007178in}}{\pgfqpoint{0.013816in}{-0.003664in}}{\pgfqpoint{0.013816in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013816in}{0.003664in}}{\pgfqpoint{0.012360in}{0.007178in}}{\pgfqpoint{0.009769in}{0.009769in}}%
\pgfpathcurveto{\pgfqpoint{0.007178in}{0.012360in}}{\pgfqpoint{0.003664in}{0.013816in}}{\pgfqpoint{0.000000in}{0.013816in}}%
\pgfpathcurveto{\pgfqpoint{-0.003664in}{0.013816in}}{\pgfqpoint{-0.007178in}{0.012360in}}{\pgfqpoint{-0.009769in}{0.009769in}}%
\pgfpathcurveto{\pgfqpoint{-0.012360in}{0.007178in}}{\pgfqpoint{-0.013816in}{0.003664in}}{\pgfqpoint{-0.013816in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013816in}{-0.003664in}}{\pgfqpoint{-0.012360in}{-0.007178in}}{\pgfqpoint{-0.009769in}{-0.009769in}}%
\pgfpathcurveto{\pgfqpoint{-0.007178in}{-0.012360in}}{\pgfqpoint{-0.003664in}{-0.013816in}}{\pgfqpoint{0.000000in}{-0.013816in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{4.132743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=4.092639in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont cit-HepTh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044957in}{-0.044957in}}{\pgfqpoint{0.044957in}{0.044957in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044957in}}%
\pgfpathcurveto{\pgfqpoint{0.011923in}{-0.044957in}}{\pgfqpoint{0.023359in}{-0.040220in}}{\pgfqpoint{0.031789in}{-0.031789in}}%
\pgfpathcurveto{\pgfqpoint{0.040220in}{-0.023359in}}{\pgfqpoint{0.044957in}{-0.011923in}}{\pgfqpoint{0.044957in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044957in}{0.011923in}}{\pgfqpoint{0.040220in}{0.023359in}}{\pgfqpoint{0.031789in}{0.031789in}}%
\pgfpathcurveto{\pgfqpoint{0.023359in}{0.040220in}}{\pgfqpoint{0.011923in}{0.044957in}}{\pgfqpoint{0.000000in}{0.044957in}}%
\pgfpathcurveto{\pgfqpoint{-0.011923in}{0.044957in}}{\pgfqpoint{-0.023359in}{0.040220in}}{\pgfqpoint{-0.031789in}{0.031789in}}%
\pgfpathcurveto{\pgfqpoint{-0.040220in}{0.023359in}}{\pgfqpoint{-0.044957in}{0.011923in}}{\pgfqpoint{-0.044957in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044957in}{-0.011923in}}{\pgfqpoint{-0.040220in}{-0.023359in}}{\pgfqpoint{-0.031789in}{-0.031789in}}%
\pgfpathcurveto{\pgfqpoint{-0.023359in}{-0.040220in}}{\pgfqpoint{-0.011923in}{-0.044957in}}{\pgfqpoint{0.000000in}{-0.044957in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{3.908501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=3.868396in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont cit-DBLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014514in}{-0.014514in}}{\pgfqpoint{0.014514in}{0.014514in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014514in}}%
\pgfpathcurveto{\pgfqpoint{0.003849in}{-0.014514in}}{\pgfqpoint{0.007541in}{-0.012985in}}{\pgfqpoint{0.010263in}{-0.010263in}}%
\pgfpathcurveto{\pgfqpoint{0.012985in}{-0.007541in}}{\pgfqpoint{0.014514in}{-0.003849in}}{\pgfqpoint{0.014514in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014514in}{0.003849in}}{\pgfqpoint{0.012985in}{0.007541in}}{\pgfqpoint{0.010263in}{0.010263in}}%
\pgfpathcurveto{\pgfqpoint{0.007541in}{0.012985in}}{\pgfqpoint{0.003849in}{0.014514in}}{\pgfqpoint{0.000000in}{0.014514in}}%
\pgfpathcurveto{\pgfqpoint{-0.003849in}{0.014514in}}{\pgfqpoint{-0.007541in}{0.012985in}}{\pgfqpoint{-0.010263in}{0.010263in}}%
\pgfpathcurveto{\pgfqpoint{-0.012985in}{0.007541in}}{\pgfqpoint{-0.014514in}{0.003849in}}{\pgfqpoint{-0.014514in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014514in}{-0.003849in}}{\pgfqpoint{-0.012985in}{-0.007541in}}{\pgfqpoint{-0.010263in}{-0.010263in}}%
\pgfpathcurveto{\pgfqpoint{-0.007541in}{-0.012985in}}{\pgfqpoint{-0.003849in}{-0.014514in}}{\pgfqpoint{0.000000in}{-0.014514in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.014514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{3.684258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=3.644153in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont cit-HepPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{9.823153in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.540219in}}%
\pgfpathcurveto{\pgfqpoint{9.955709in}{4.540219in}}{\pgfqpoint{9.957127in}{4.540807in}}{\pgfqpoint{9.958173in}{4.541852in}}%
\pgfpathcurveto{\pgfqpoint{9.959218in}{4.542897in}}{\pgfqpoint{9.959805in}{4.544315in}}{\pgfqpoint{9.959805in}{4.545793in}}%
\pgfpathcurveto{\pgfqpoint{9.959805in}{4.547272in}}{\pgfqpoint{9.959218in}{4.548689in}}{\pgfqpoint{9.958173in}{4.549735in}}%
\pgfpathcurveto{\pgfqpoint{9.957127in}{4.550780in}}{\pgfqpoint{9.955709in}{4.551367in}}{\pgfqpoint{9.954231in}{4.551367in}}%
\pgfpathcurveto{\pgfqpoint{9.952753in}{4.551367in}}{\pgfqpoint{9.951335in}{4.550780in}}{\pgfqpoint{9.950290in}{4.549735in}}%
\pgfpathcurveto{\pgfqpoint{9.949244in}{4.548689in}}{\pgfqpoint{9.948657in}{4.547272in}}{\pgfqpoint{9.948657in}{4.545793in}}%
\pgfpathcurveto{\pgfqpoint{9.948657in}{4.544315in}}{\pgfqpoint{9.949244in}{4.542897in}}{\pgfqpoint{9.950290in}{4.541852in}}%
\pgfpathcurveto{\pgfqpoint{9.951335in}{4.540807in}}{\pgfqpoint{9.952753in}{4.540219in}}{\pgfqpoint{9.954231in}{4.540219in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{4.540219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.971944in}{5.110505in}}%
\pgfpathcurveto{\pgfqpoint{9.973119in}{5.110505in}}{\pgfqpoint{9.974246in}{5.110971in}}{\pgfqpoint{9.975077in}{5.111802in}}%
\pgfpathcurveto{\pgfqpoint{9.975907in}{5.112633in}}{\pgfqpoint{9.976374in}{5.113760in}}{\pgfqpoint{9.976374in}{5.114935in}}%
\pgfpathcurveto{\pgfqpoint{9.976374in}{5.116109in}}{\pgfqpoint{9.975907in}{5.117236in}}{\pgfqpoint{9.975077in}{5.118067in}}%
\pgfpathcurveto{\pgfqpoint{9.974246in}{5.118898in}}{\pgfqpoint{9.973119in}{5.119364in}}{\pgfqpoint{9.971944in}{5.119364in}}%
\pgfpathcurveto{\pgfqpoint{9.970770in}{5.119364in}}{\pgfqpoint{9.969643in}{5.118898in}}{\pgfqpoint{9.968812in}{5.118067in}}%
\pgfpathcurveto{\pgfqpoint{9.967981in}{5.117236in}}{\pgfqpoint{9.967514in}{5.116109in}}{\pgfqpoint{9.967514in}{5.114935in}}%
\pgfpathcurveto{\pgfqpoint{9.967514in}{5.113760in}}{\pgfqpoint{9.967981in}{5.112633in}}{\pgfqpoint{9.968812in}{5.111802in}}%
\pgfpathcurveto{\pgfqpoint{9.969643in}{5.110971in}}{\pgfqpoint{9.970770in}{5.110505in}}{\pgfqpoint{9.971944in}{5.110505in}}%
\pgfpathlineto{\pgfqpoint{9.971944in}{5.110505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989658in}{4.675470in}}%
\pgfpathcurveto{\pgfqpoint{9.992575in}{4.675470in}}{\pgfqpoint{9.995373in}{4.676630in}}{\pgfqpoint{9.997436in}{4.678692in}}%
\pgfpathcurveto{\pgfqpoint{9.999499in}{4.680755in}}{\pgfqpoint{10.000658in}{4.683554in}}{\pgfqpoint{10.000658in}{4.686471in}}%
\pgfpathcurveto{\pgfqpoint{10.000658in}{4.689388in}}{\pgfqpoint{9.999499in}{4.692187in}}{\pgfqpoint{9.997436in}{4.694250in}}%
\pgfpathcurveto{\pgfqpoint{9.995373in}{4.696312in}}{\pgfqpoint{9.992575in}{4.697472in}}{\pgfqpoint{9.989658in}{4.697472in}}%
\pgfpathcurveto{\pgfqpoint{9.986740in}{4.697472in}}{\pgfqpoint{9.983942in}{4.696312in}}{\pgfqpoint{9.981879in}{4.694250in}}%
\pgfpathcurveto{\pgfqpoint{9.979816in}{4.692187in}}{\pgfqpoint{9.978657in}{4.689388in}}{\pgfqpoint{9.978657in}{4.686471in}}%
\pgfpathcurveto{\pgfqpoint{9.978657in}{4.683554in}}{\pgfqpoint{9.979816in}{4.680755in}}{\pgfqpoint{9.981879in}{4.678692in}}%
\pgfpathcurveto{\pgfqpoint{9.983942in}{4.676630in}}{\pgfqpoint{9.986740in}{4.675470in}}{\pgfqpoint{9.989658in}{4.675470in}}%
\pgfpathlineto{\pgfqpoint{9.989658in}{4.675470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007371in}{5.252380in}}%
\pgfpathcurveto{\pgfqpoint{10.010020in}{5.252380in}}{\pgfqpoint{10.012560in}{5.253433in}}{\pgfqpoint{10.014433in}{5.255306in}}%
\pgfpathcurveto{\pgfqpoint{10.016306in}{5.257178in}}{\pgfqpoint{10.017359in}{5.259719in}}{\pgfqpoint{10.017359in}{5.262368in}}%
\pgfpathcurveto{\pgfqpoint{10.017359in}{5.265017in}}{\pgfqpoint{10.016306in}{5.267557in}}{\pgfqpoint{10.014433in}{5.269430in}}%
\pgfpathcurveto{\pgfqpoint{10.012560in}{5.271303in}}{\pgfqpoint{10.010020in}{5.272355in}}{\pgfqpoint{10.007371in}{5.272355in}}%
\pgfpathcurveto{\pgfqpoint{10.004722in}{5.272355in}}{\pgfqpoint{10.002181in}{5.271303in}}{\pgfqpoint{10.000309in}{5.269430in}}%
\pgfpathcurveto{\pgfqpoint{9.998436in}{5.267557in}}{\pgfqpoint{9.997383in}{5.265017in}}{\pgfqpoint{9.997383in}{5.262368in}}%
\pgfpathcurveto{\pgfqpoint{9.997383in}{5.259719in}}{\pgfqpoint{9.998436in}{5.257178in}}{\pgfqpoint{10.000309in}{5.255306in}}%
\pgfpathcurveto{\pgfqpoint{10.002181in}{5.253433in}}{\pgfqpoint{10.004722in}{5.252380in}}{\pgfqpoint{10.007371in}{5.252380in}}%
\pgfpathlineto{\pgfqpoint{10.007371in}{5.252380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025084in}{5.278290in}}%
\pgfpathcurveto{\pgfqpoint{10.027334in}{5.278290in}}{\pgfqpoint{10.029491in}{5.279184in}}{\pgfqpoint{10.031082in}{5.280775in}}%
\pgfpathcurveto{\pgfqpoint{10.032673in}{5.282365in}}{\pgfqpoint{10.033567in}{5.284523in}}{\pgfqpoint{10.033567in}{5.286773in}}%
\pgfpathcurveto{\pgfqpoint{10.033567in}{5.289022in}}{\pgfqpoint{10.032673in}{5.291180in}}{\pgfqpoint{10.031082in}{5.292771in}}%
\pgfpathcurveto{\pgfqpoint{10.029491in}{5.294361in}}{\pgfqpoint{10.027334in}{5.295255in}}{\pgfqpoint{10.025084in}{5.295255in}}%
\pgfpathcurveto{\pgfqpoint{10.022835in}{5.295255in}}{\pgfqpoint{10.020677in}{5.294361in}}{\pgfqpoint{10.019086in}{5.292771in}}%
\pgfpathcurveto{\pgfqpoint{10.017495in}{5.291180in}}{\pgfqpoint{10.016602in}{5.289022in}}{\pgfqpoint{10.016602in}{5.286773in}}%
\pgfpathcurveto{\pgfqpoint{10.016602in}{5.284523in}}{\pgfqpoint{10.017495in}{5.282365in}}{\pgfqpoint{10.019086in}{5.280775in}}%
\pgfpathcurveto{\pgfqpoint{10.020677in}{5.279184in}}{\pgfqpoint{10.022835in}{5.278290in}}{\pgfqpoint{10.025084in}{5.278290in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{5.278290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042797in}{4.606258in}}%
\pgfpathcurveto{\pgfqpoint{10.046256in}{4.606258in}}{\pgfqpoint{10.049573in}{4.607632in}}{\pgfqpoint{10.052019in}{4.610078in}}%
\pgfpathcurveto{\pgfqpoint{10.054464in}{4.612523in}}{\pgfqpoint{10.055839in}{4.615841in}}{\pgfqpoint{10.055839in}{4.619299in}}%
\pgfpathcurveto{\pgfqpoint{10.055839in}{4.622758in}}{\pgfqpoint{10.054464in}{4.626075in}}{\pgfqpoint{10.052019in}{4.628521in}}%
\pgfpathcurveto{\pgfqpoint{10.049573in}{4.630966in}}{\pgfqpoint{10.046256in}{4.632340in}}{\pgfqpoint{10.042797in}{4.632340in}}%
\pgfpathcurveto{\pgfqpoint{10.039339in}{4.632340in}}{\pgfqpoint{10.036022in}{4.630966in}}{\pgfqpoint{10.033576in}{4.628521in}}%
\pgfpathcurveto{\pgfqpoint{10.031130in}{4.626075in}}{\pgfqpoint{10.029756in}{4.622758in}}{\pgfqpoint{10.029756in}{4.619299in}}%
\pgfpathcurveto{\pgfqpoint{10.029756in}{4.615841in}}{\pgfqpoint{10.031130in}{4.612523in}}{\pgfqpoint{10.033576in}{4.610078in}}%
\pgfpathcurveto{\pgfqpoint{10.036022in}{4.607632in}}{\pgfqpoint{10.039339in}{4.606258in}}{\pgfqpoint{10.042797in}{4.606258in}}%
\pgfpathlineto{\pgfqpoint{10.042797in}{4.606258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060511in}{4.904831in}}%
\pgfpathcurveto{\pgfqpoint{10.063936in}{4.904831in}}{\pgfqpoint{10.067221in}{4.906191in}}{\pgfqpoint{10.069643in}{4.908613in}}%
\pgfpathcurveto{\pgfqpoint{10.072065in}{4.911035in}}{\pgfqpoint{10.073426in}{4.914321in}}{\pgfqpoint{10.073426in}{4.917746in}}%
\pgfpathcurveto{\pgfqpoint{10.073426in}{4.921171in}}{\pgfqpoint{10.072065in}{4.924456in}}{\pgfqpoint{10.069643in}{4.926878in}}%
\pgfpathcurveto{\pgfqpoint{10.067221in}{4.929300in}}{\pgfqpoint{10.063936in}{4.930661in}}{\pgfqpoint{10.060511in}{4.930661in}}%
\pgfpathcurveto{\pgfqpoint{10.057086in}{4.930661in}}{\pgfqpoint{10.053800in}{4.929300in}}{\pgfqpoint{10.051378in}{4.926878in}}%
\pgfpathcurveto{\pgfqpoint{10.048956in}{4.924456in}}{\pgfqpoint{10.047596in}{4.921171in}}{\pgfqpoint{10.047596in}{4.917746in}}%
\pgfpathcurveto{\pgfqpoint{10.047596in}{4.914321in}}{\pgfqpoint{10.048956in}{4.911035in}}{\pgfqpoint{10.051378in}{4.908613in}}%
\pgfpathcurveto{\pgfqpoint{10.053800in}{4.906191in}}{\pgfqpoint{10.057086in}{4.904831in}}{\pgfqpoint{10.060511in}{4.904831in}}%
\pgfpathlineto{\pgfqpoint{10.060511in}{4.904831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078224in}{5.095171in}}%
\pgfpathcurveto{\pgfqpoint{10.081598in}{5.095171in}}{\pgfqpoint{10.084835in}{5.096512in}}{\pgfqpoint{10.087221in}{5.098898in}}%
\pgfpathcurveto{\pgfqpoint{10.089607in}{5.101284in}}{\pgfqpoint{10.090948in}{5.104520in}}{\pgfqpoint{10.090948in}{5.107895in}}%
\pgfpathcurveto{\pgfqpoint{10.090948in}{5.111269in}}{\pgfqpoint{10.089607in}{5.114506in}}{\pgfqpoint{10.087221in}{5.116892in}}%
\pgfpathcurveto{\pgfqpoint{10.084835in}{5.119278in}}{\pgfqpoint{10.081598in}{5.120618in}}{\pgfqpoint{10.078224in}{5.120618in}}%
\pgfpathcurveto{\pgfqpoint{10.074850in}{5.120618in}}{\pgfqpoint{10.071613in}{5.119278in}}{\pgfqpoint{10.069227in}{5.116892in}}%
\pgfpathcurveto{\pgfqpoint{10.066841in}{5.114506in}}{\pgfqpoint{10.065500in}{5.111269in}}{\pgfqpoint{10.065500in}{5.107895in}}%
\pgfpathcurveto{\pgfqpoint{10.065500in}{5.104520in}}{\pgfqpoint{10.066841in}{5.101284in}}{\pgfqpoint{10.069227in}{5.098898in}}%
\pgfpathcurveto{\pgfqpoint{10.071613in}{5.096512in}}{\pgfqpoint{10.074850in}{5.095171in}}{\pgfqpoint{10.078224in}{5.095171in}}%
\pgfpathlineto{\pgfqpoint{10.078224in}{5.095171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.095937in}{4.637341in}}%
\pgfpathcurveto{\pgfqpoint{10.100852in}{4.637341in}}{\pgfqpoint{10.105566in}{4.639293in}}{\pgfqpoint{10.109041in}{4.642768in}}%
\pgfpathcurveto{\pgfqpoint{10.112516in}{4.646243in}}{\pgfqpoint{10.114469in}{4.650957in}}{\pgfqpoint{10.114469in}{4.655872in}}%
\pgfpathcurveto{\pgfqpoint{10.114469in}{4.660786in}}{\pgfqpoint{10.112516in}{4.665500in}}{\pgfqpoint{10.109041in}{4.668976in}}%
\pgfpathcurveto{\pgfqpoint{10.105566in}{4.672451in}}{\pgfqpoint{10.100852in}{4.674403in}}{\pgfqpoint{10.095937in}{4.674403in}}%
\pgfpathcurveto{\pgfqpoint{10.091023in}{4.674403in}}{\pgfqpoint{10.086309in}{4.672451in}}{\pgfqpoint{10.082834in}{4.668976in}}%
\pgfpathcurveto{\pgfqpoint{10.079358in}{4.665500in}}{\pgfqpoint{10.077406in}{4.660786in}}{\pgfqpoint{10.077406in}{4.655872in}}%
\pgfpathcurveto{\pgfqpoint{10.077406in}{4.650957in}}{\pgfqpoint{10.079358in}{4.646243in}}{\pgfqpoint{10.082834in}{4.642768in}}%
\pgfpathcurveto{\pgfqpoint{10.086309in}{4.639293in}}{\pgfqpoint{10.091023in}{4.637341in}}{\pgfqpoint{10.095937in}{4.637341in}}%
\pgfpathlineto{\pgfqpoint{10.095937in}{4.637341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113651in}{4.978673in}}%
\pgfpathcurveto{\pgfqpoint{10.118020in}{4.978673in}}{\pgfqpoint{10.122211in}{4.980409in}}{\pgfqpoint{10.125301in}{4.983499in}}%
\pgfpathcurveto{\pgfqpoint{10.128390in}{4.986589in}}{\pgfqpoint{10.130127in}{4.990780in}}{\pgfqpoint{10.130127in}{4.995149in}}%
\pgfpathcurveto{\pgfqpoint{10.130127in}{4.999519in}}{\pgfqpoint{10.128390in}{5.003710in}}{\pgfqpoint{10.125301in}{5.006800in}}%
\pgfpathcurveto{\pgfqpoint{10.122211in}{5.009889in}}{\pgfqpoint{10.118020in}{5.011625in}}{\pgfqpoint{10.113651in}{5.011625in}}%
\pgfpathcurveto{\pgfqpoint{10.109281in}{5.011625in}}{\pgfqpoint{10.105090in}{5.009889in}}{\pgfqpoint{10.102000in}{5.006800in}}%
\pgfpathcurveto{\pgfqpoint{10.098911in}{5.003710in}}{\pgfqpoint{10.097174in}{4.999519in}}{\pgfqpoint{10.097174in}{4.995149in}}%
\pgfpathcurveto{\pgfqpoint{10.097174in}{4.990780in}}{\pgfqpoint{10.098911in}{4.986589in}}{\pgfqpoint{10.102000in}{4.983499in}}%
\pgfpathcurveto{\pgfqpoint{10.105090in}{4.980409in}}{\pgfqpoint{10.109281in}{4.978673in}}{\pgfqpoint{10.113651in}{4.978673in}}%
\pgfpathlineto{\pgfqpoint{10.113651in}{4.978673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.131364in}{4.759396in}}%
\pgfpathcurveto{\pgfqpoint{10.135476in}{4.759396in}}{\pgfqpoint{10.139420in}{4.761029in}}{\pgfqpoint{10.142327in}{4.763937in}}%
\pgfpathcurveto{\pgfqpoint{10.145235in}{4.766844in}}{\pgfqpoint{10.146868in}{4.770788in}}{\pgfqpoint{10.146868in}{4.774900in}}%
\pgfpathcurveto{\pgfqpoint{10.146868in}{4.779012in}}{\pgfqpoint{10.145235in}{4.782956in}}{\pgfqpoint{10.142327in}{4.785864in}}%
\pgfpathcurveto{\pgfqpoint{10.139420in}{4.788771in}}{\pgfqpoint{10.135476in}{4.790405in}}{\pgfqpoint{10.131364in}{4.790405in}}%
\pgfpathcurveto{\pgfqpoint{10.127252in}{4.790405in}}{\pgfqpoint{10.123308in}{4.788771in}}{\pgfqpoint{10.120400in}{4.785864in}}%
\pgfpathcurveto{\pgfqpoint{10.117493in}{4.782956in}}{\pgfqpoint{10.115859in}{4.779012in}}{\pgfqpoint{10.115859in}{4.774900in}}%
\pgfpathcurveto{\pgfqpoint{10.115859in}{4.770788in}}{\pgfqpoint{10.117493in}{4.766844in}}{\pgfqpoint{10.120400in}{4.763937in}}%
\pgfpathcurveto{\pgfqpoint{10.123308in}{4.761029in}}{\pgfqpoint{10.127252in}{4.759396in}}{\pgfqpoint{10.131364in}{4.759396in}}%
\pgfpathlineto{\pgfqpoint{10.131364in}{4.759396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149077in}{4.731392in}}%
\pgfpathcurveto{\pgfqpoint{10.153203in}{4.731392in}}{\pgfqpoint{10.157160in}{4.733031in}}{\pgfqpoint{10.160078in}{4.735948in}}%
\pgfpathcurveto{\pgfqpoint{10.162995in}{4.738866in}}{\pgfqpoint{10.164634in}{4.742823in}}{\pgfqpoint{10.164634in}{4.746949in}}%
\pgfpathcurveto{\pgfqpoint{10.164634in}{4.751075in}}{\pgfqpoint{10.162995in}{4.755032in}}{\pgfqpoint{10.160078in}{4.757949in}}%
\pgfpathcurveto{\pgfqpoint{10.157160in}{4.760867in}}{\pgfqpoint{10.153203in}{4.762506in}}{\pgfqpoint{10.149077in}{4.762506in}}%
\pgfpathcurveto{\pgfqpoint{10.144951in}{4.762506in}}{\pgfqpoint{10.140994in}{4.760867in}}{\pgfqpoint{10.138077in}{4.757949in}}%
\pgfpathcurveto{\pgfqpoint{10.135159in}{4.755032in}}{\pgfqpoint{10.133520in}{4.751075in}}{\pgfqpoint{10.133520in}{4.746949in}}%
\pgfpathcurveto{\pgfqpoint{10.133520in}{4.742823in}}{\pgfqpoint{10.135159in}{4.738866in}}{\pgfqpoint{10.138077in}{4.735948in}}%
\pgfpathcurveto{\pgfqpoint{10.140994in}{4.733031in}}{\pgfqpoint{10.144951in}{4.731392in}}{\pgfqpoint{10.149077in}{4.731392in}}%
\pgfpathlineto{\pgfqpoint{10.149077in}{4.731392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166790in}{4.885740in}}%
\pgfpathcurveto{\pgfqpoint{10.172373in}{4.885740in}}{\pgfqpoint{10.177728in}{4.887958in}}{\pgfqpoint{10.181676in}{4.891906in}}%
\pgfpathcurveto{\pgfqpoint{10.185624in}{4.895854in}}{\pgfqpoint{10.187842in}{4.901209in}}{\pgfqpoint{10.187842in}{4.906791in}}%
\pgfpathcurveto{\pgfqpoint{10.187842in}{4.912374in}}{\pgfqpoint{10.185624in}{4.917729in}}{\pgfqpoint{10.181676in}{4.921677in}}%
\pgfpathcurveto{\pgfqpoint{10.177728in}{4.925625in}}{\pgfqpoint{10.172373in}{4.927843in}}{\pgfqpoint{10.166790in}{4.927843in}}%
\pgfpathcurveto{\pgfqpoint{10.161207in}{4.927843in}}{\pgfqpoint{10.155852in}{4.925625in}}{\pgfqpoint{10.151905in}{4.921677in}}%
\pgfpathcurveto{\pgfqpoint{10.147957in}{4.917729in}}{\pgfqpoint{10.145739in}{4.912374in}}{\pgfqpoint{10.145739in}{4.906791in}}%
\pgfpathcurveto{\pgfqpoint{10.145739in}{4.901209in}}{\pgfqpoint{10.147957in}{4.895854in}}{\pgfqpoint{10.151905in}{4.891906in}}%
\pgfpathcurveto{\pgfqpoint{10.155852in}{4.887958in}}{\pgfqpoint{10.161207in}{4.885740in}}{\pgfqpoint{10.166790in}{4.885740in}}%
\pgfpathlineto{\pgfqpoint{10.166790in}{4.885740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184504in}{4.869914in}}%
\pgfpathcurveto{\pgfqpoint{10.189866in}{4.869914in}}{\pgfqpoint{10.195009in}{4.872044in}}{\pgfqpoint{10.198801in}{4.875836in}}%
\pgfpathcurveto{\pgfqpoint{10.202593in}{4.879628in}}{\pgfqpoint{10.204723in}{4.884771in}}{\pgfqpoint{10.204723in}{4.890133in}}%
\pgfpathcurveto{\pgfqpoint{10.204723in}{4.895495in}}{\pgfqpoint{10.202593in}{4.900639in}}{\pgfqpoint{10.198801in}{4.904430in}}%
\pgfpathcurveto{\pgfqpoint{10.195009in}{4.908222in}}{\pgfqpoint{10.189866in}{4.910353in}}{\pgfqpoint{10.184504in}{4.910353in}}%
\pgfpathcurveto{\pgfqpoint{10.179141in}{4.910353in}}{\pgfqpoint{10.173998in}{4.908222in}}{\pgfqpoint{10.170206in}{4.904430in}}%
\pgfpathcurveto{\pgfqpoint{10.166415in}{4.900639in}}{\pgfqpoint{10.164284in}{4.895495in}}{\pgfqpoint{10.164284in}{4.890133in}}%
\pgfpathcurveto{\pgfqpoint{10.164284in}{4.884771in}}{\pgfqpoint{10.166415in}{4.879628in}}{\pgfqpoint{10.170206in}{4.875836in}}%
\pgfpathcurveto{\pgfqpoint{10.173998in}{4.872044in}}{\pgfqpoint{10.179141in}{4.869914in}}{\pgfqpoint{10.184504in}{4.869914in}}%
\pgfpathlineto{\pgfqpoint{10.184504in}{4.869914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202217in}{4.830007in}}%
\pgfpathcurveto{\pgfqpoint{10.207382in}{4.830007in}}{\pgfqpoint{10.212337in}{4.832059in}}{\pgfqpoint{10.215990in}{4.835712in}}%
\pgfpathcurveto{\pgfqpoint{10.219642in}{4.839364in}}{\pgfqpoint{10.221695in}{4.844319in}}{\pgfqpoint{10.221695in}{4.849485in}}%
\pgfpathcurveto{\pgfqpoint{10.221695in}{4.854650in}}{\pgfqpoint{10.219642in}{4.859605in}}{\pgfqpoint{10.215990in}{4.863258in}}%
\pgfpathcurveto{\pgfqpoint{10.212337in}{4.866910in}}{\pgfqpoint{10.207382in}{4.868963in}}{\pgfqpoint{10.202217in}{4.868963in}}%
\pgfpathcurveto{\pgfqpoint{10.197051in}{4.868963in}}{\pgfqpoint{10.192097in}{4.866910in}}{\pgfqpoint{10.188444in}{4.863258in}}%
\pgfpathcurveto{\pgfqpoint{10.184791in}{4.859605in}}{\pgfqpoint{10.182739in}{4.854650in}}{\pgfqpoint{10.182739in}{4.849485in}}%
\pgfpathcurveto{\pgfqpoint{10.182739in}{4.844319in}}{\pgfqpoint{10.184791in}{4.839364in}}{\pgfqpoint{10.188444in}{4.835712in}}%
\pgfpathcurveto{\pgfqpoint{10.192097in}{4.832059in}}{\pgfqpoint{10.197051in}{4.830007in}}{\pgfqpoint{10.202217in}{4.830007in}}%
\pgfpathlineto{\pgfqpoint{10.202217in}{4.830007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.219930in}{4.858176in}}%
\pgfpathcurveto{\pgfqpoint{10.225492in}{4.858176in}}{\pgfqpoint{10.230828in}{4.860386in}}{\pgfqpoint{10.234761in}{4.864319in}}%
\pgfpathcurveto{\pgfqpoint{10.238694in}{4.868252in}}{\pgfqpoint{10.240904in}{4.873587in}}{\pgfqpoint{10.240904in}{4.879150in}}%
\pgfpathcurveto{\pgfqpoint{10.240904in}{4.884712in}}{\pgfqpoint{10.238694in}{4.890047in}}{\pgfqpoint{10.234761in}{4.893980in}}%
\pgfpathcurveto{\pgfqpoint{10.230828in}{4.897913in}}{\pgfqpoint{10.225492in}{4.900123in}}{\pgfqpoint{10.219930in}{4.900123in}}%
\pgfpathcurveto{\pgfqpoint{10.214368in}{4.900123in}}{\pgfqpoint{10.209033in}{4.897913in}}{\pgfqpoint{10.205100in}{4.893980in}}%
\pgfpathcurveto{\pgfqpoint{10.201166in}{4.890047in}}{\pgfqpoint{10.198956in}{4.884712in}}{\pgfqpoint{10.198956in}{4.879150in}}%
\pgfpathcurveto{\pgfqpoint{10.198956in}{4.873587in}}{\pgfqpoint{10.201166in}{4.868252in}}{\pgfqpoint{10.205100in}{4.864319in}}%
\pgfpathcurveto{\pgfqpoint{10.209033in}{4.860386in}}{\pgfqpoint{10.214368in}{4.858176in}}{\pgfqpoint{10.219930in}{4.858176in}}%
\pgfpathlineto{\pgfqpoint{10.219930in}{4.858176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237643in}{5.056377in}}%
\pgfpathcurveto{\pgfqpoint{10.243288in}{5.056377in}}{\pgfqpoint{10.248702in}{5.058620in}}{\pgfqpoint{10.252693in}{5.062611in}}%
\pgfpathcurveto{\pgfqpoint{10.256684in}{5.066602in}}{\pgfqpoint{10.258927in}{5.072016in}}{\pgfqpoint{10.258927in}{5.077661in}}%
\pgfpathcurveto{\pgfqpoint{10.258927in}{5.083305in}}{\pgfqpoint{10.256684in}{5.088719in}}{\pgfqpoint{10.252693in}{5.092710in}}%
\pgfpathcurveto{\pgfqpoint{10.248702in}{5.096701in}}{\pgfqpoint{10.243288in}{5.098944in}}{\pgfqpoint{10.237643in}{5.098944in}}%
\pgfpathcurveto{\pgfqpoint{10.231999in}{5.098944in}}{\pgfqpoint{10.226585in}{5.096701in}}{\pgfqpoint{10.222594in}{5.092710in}}%
\pgfpathcurveto{\pgfqpoint{10.218603in}{5.088719in}}{\pgfqpoint{10.216360in}{5.083305in}}{\pgfqpoint{10.216360in}{5.077661in}}%
\pgfpathcurveto{\pgfqpoint{10.216360in}{5.072016in}}{\pgfqpoint{10.218603in}{5.066602in}}{\pgfqpoint{10.222594in}{5.062611in}}%
\pgfpathcurveto{\pgfqpoint{10.226585in}{5.058620in}}{\pgfqpoint{10.231999in}{5.056377in}}{\pgfqpoint{10.237643in}{5.056377in}}%
\pgfpathlineto{\pgfqpoint{10.237643in}{5.056377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255357in}{5.132358in}}%
\pgfpathcurveto{\pgfqpoint{10.260836in}{5.132358in}}{\pgfqpoint{10.266091in}{5.134535in}}{\pgfqpoint{10.269965in}{5.138409in}}%
\pgfpathcurveto{\pgfqpoint{10.273839in}{5.142283in}}{\pgfqpoint{10.276016in}{5.147538in}}{\pgfqpoint{10.276016in}{5.153017in}}%
\pgfpathcurveto{\pgfqpoint{10.276016in}{5.158496in}}{\pgfqpoint{10.273839in}{5.163751in}}{\pgfqpoint{10.269965in}{5.167626in}}%
\pgfpathcurveto{\pgfqpoint{10.266091in}{5.171500in}}{\pgfqpoint{10.260836in}{5.173677in}}{\pgfqpoint{10.255357in}{5.173677in}}%
\pgfpathcurveto{\pgfqpoint{10.249878in}{5.173677in}}{\pgfqpoint{10.244622in}{5.171500in}}{\pgfqpoint{10.240748in}{5.167626in}}%
\pgfpathcurveto{\pgfqpoint{10.236874in}{5.163751in}}{\pgfqpoint{10.234697in}{5.158496in}}{\pgfqpoint{10.234697in}{5.153017in}}%
\pgfpathcurveto{\pgfqpoint{10.234697in}{5.147538in}}{\pgfqpoint{10.236874in}{5.142283in}}{\pgfqpoint{10.240748in}{5.138409in}}%
\pgfpathcurveto{\pgfqpoint{10.244622in}{5.134535in}}{\pgfqpoint{10.249878in}{5.132358in}}{\pgfqpoint{10.255357in}{5.132358in}}%
\pgfpathlineto{\pgfqpoint{10.255357in}{5.132358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273070in}{5.218976in}}%
\pgfpathcurveto{\pgfqpoint{10.279342in}{5.218976in}}{\pgfqpoint{10.285357in}{5.221468in}}{\pgfqpoint{10.289792in}{5.225903in}}%
\pgfpathcurveto{\pgfqpoint{10.294227in}{5.230338in}}{\pgfqpoint{10.296719in}{5.236353in}}{\pgfqpoint{10.296719in}{5.242625in}}%
\pgfpathcurveto{\pgfqpoint{10.296719in}{5.248897in}}{\pgfqpoint{10.294227in}{5.254913in}}{\pgfqpoint{10.289792in}{5.259347in}}%
\pgfpathcurveto{\pgfqpoint{10.285357in}{5.263782in}}{\pgfqpoint{10.279342in}{5.266274in}}{\pgfqpoint{10.273070in}{5.266274in}}%
\pgfpathcurveto{\pgfqpoint{10.266798in}{5.266274in}}{\pgfqpoint{10.260782in}{5.263782in}}{\pgfqpoint{10.256348in}{5.259347in}}%
\pgfpathcurveto{\pgfqpoint{10.251913in}{5.254913in}}{\pgfqpoint{10.249421in}{5.248897in}}{\pgfqpoint{10.249421in}{5.242625in}}%
\pgfpathcurveto{\pgfqpoint{10.249421in}{5.236353in}}{\pgfqpoint{10.251913in}{5.230338in}}{\pgfqpoint{10.256348in}{5.225903in}}%
\pgfpathcurveto{\pgfqpoint{10.260782in}{5.221468in}}{\pgfqpoint{10.266798in}{5.218976in}}{\pgfqpoint{10.273070in}{5.218976in}}%
\pgfpathlineto{\pgfqpoint{10.273070in}{5.218976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290783in}{5.105487in}}%
\pgfpathcurveto{\pgfqpoint{10.296953in}{5.105487in}}{\pgfqpoint{10.302872in}{5.107938in}}{\pgfqpoint{10.307234in}{5.112301in}}%
\pgfpathcurveto{\pgfqpoint{10.311597in}{5.116664in}}{\pgfqpoint{10.314049in}{5.122582in}}{\pgfqpoint{10.314049in}{5.128752in}}%
\pgfpathcurveto{\pgfqpoint{10.314049in}{5.134922in}}{\pgfqpoint{10.311597in}{5.140840in}}{\pgfqpoint{10.307234in}{5.145203in}}%
\pgfpathcurveto{\pgfqpoint{10.302872in}{5.149566in}}{\pgfqpoint{10.296953in}{5.152018in}}{\pgfqpoint{10.290783in}{5.152018in}}%
\pgfpathcurveto{\pgfqpoint{10.284613in}{5.152018in}}{\pgfqpoint{10.278695in}{5.149566in}}{\pgfqpoint{10.274332in}{5.145203in}}%
\pgfpathcurveto{\pgfqpoint{10.269969in}{5.140840in}}{\pgfqpoint{10.267518in}{5.134922in}}{\pgfqpoint{10.267518in}{5.128752in}}%
\pgfpathcurveto{\pgfqpoint{10.267518in}{5.122582in}}{\pgfqpoint{10.269969in}{5.116664in}}{\pgfqpoint{10.274332in}{5.112301in}}%
\pgfpathcurveto{\pgfqpoint{10.278695in}{5.107938in}}{\pgfqpoint{10.284613in}{5.105487in}}{\pgfqpoint{10.290783in}{5.105487in}}%
\pgfpathlineto{\pgfqpoint{10.290783in}{5.105487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308497in}{5.110086in}}%
\pgfpathcurveto{\pgfqpoint{10.314331in}{5.110086in}}{\pgfqpoint{10.319928in}{5.112404in}}{\pgfqpoint{10.324054in}{5.116530in}}%
\pgfpathcurveto{\pgfqpoint{10.328179in}{5.120655in}}{\pgfqpoint{10.330498in}{5.126252in}}{\pgfqpoint{10.330498in}{5.132087in}}%
\pgfpathcurveto{\pgfqpoint{10.330498in}{5.137921in}}{\pgfqpoint{10.328179in}{5.143518in}}{\pgfqpoint{10.324054in}{5.147644in}}%
\pgfpathcurveto{\pgfqpoint{10.319928in}{5.151770in}}{\pgfqpoint{10.314331in}{5.154088in}}{\pgfqpoint{10.308497in}{5.154088in}}%
\pgfpathcurveto{\pgfqpoint{10.302662in}{5.154088in}}{\pgfqpoint{10.297065in}{5.151770in}}{\pgfqpoint{10.292939in}{5.147644in}}%
\pgfpathcurveto{\pgfqpoint{10.288814in}{5.143518in}}{\pgfqpoint{10.286495in}{5.137921in}}{\pgfqpoint{10.286495in}{5.132087in}}%
\pgfpathcurveto{\pgfqpoint{10.286495in}{5.126252in}}{\pgfqpoint{10.288814in}{5.120655in}}{\pgfqpoint{10.292939in}{5.116530in}}%
\pgfpathcurveto{\pgfqpoint{10.297065in}{5.112404in}}{\pgfqpoint{10.302662in}{5.110086in}}{\pgfqpoint{10.308497in}{5.110086in}}%
\pgfpathlineto{\pgfqpoint{10.308497in}{5.110086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326210in}{4.975958in}}%
\pgfpathcurveto{\pgfqpoint{10.331854in}{4.975958in}}{\pgfqpoint{10.337268in}{4.978201in}}{\pgfqpoint{10.341259in}{4.982192in}}%
\pgfpathcurveto{\pgfqpoint{10.345250in}{4.986183in}}{\pgfqpoint{10.347493in}{4.991597in}}{\pgfqpoint{10.347493in}{4.997242in}}%
\pgfpathcurveto{\pgfqpoint{10.347493in}{5.002886in}}{\pgfqpoint{10.345250in}{5.008300in}}{\pgfqpoint{10.341259in}{5.012291in}}%
\pgfpathcurveto{\pgfqpoint{10.337268in}{5.016282in}}{\pgfqpoint{10.331854in}{5.018525in}}{\pgfqpoint{10.326210in}{5.018525in}}%
\pgfpathcurveto{\pgfqpoint{10.320565in}{5.018525in}}{\pgfqpoint{10.315151in}{5.016282in}}{\pgfqpoint{10.311160in}{5.012291in}}%
\pgfpathcurveto{\pgfqpoint{10.307169in}{5.008300in}}{\pgfqpoint{10.304927in}{5.002886in}}{\pgfqpoint{10.304927in}{4.997242in}}%
\pgfpathcurveto{\pgfqpoint{10.304927in}{4.991597in}}{\pgfqpoint{10.307169in}{4.986183in}}{\pgfqpoint{10.311160in}{4.982192in}}%
\pgfpathcurveto{\pgfqpoint{10.315151in}{4.978201in}}{\pgfqpoint{10.320565in}{4.975958in}}{\pgfqpoint{10.326210in}{4.975958in}}%
\pgfpathlineto{\pgfqpoint{10.326210in}{4.975958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.343923in}{5.014043in}}%
\pgfpathcurveto{\pgfqpoint{10.350586in}{5.014043in}}{\pgfqpoint{10.356977in}{5.016690in}}{\pgfqpoint{10.361689in}{5.021402in}}%
\pgfpathcurveto{\pgfqpoint{10.366400in}{5.026113in}}{\pgfqpoint{10.369047in}{5.032504in}}{\pgfqpoint{10.369047in}{5.039167in}}%
\pgfpathcurveto{\pgfqpoint{10.369047in}{5.045830in}}{\pgfqpoint{10.366400in}{5.052221in}}{\pgfqpoint{10.361689in}{5.056933in}}%
\pgfpathcurveto{\pgfqpoint{10.356977in}{5.061644in}}{\pgfqpoint{10.350586in}{5.064291in}}{\pgfqpoint{10.343923in}{5.064291in}}%
\pgfpathcurveto{\pgfqpoint{10.337260in}{5.064291in}}{\pgfqpoint{10.330869in}{5.061644in}}{\pgfqpoint{10.326158in}{5.056933in}}%
\pgfpathcurveto{\pgfqpoint{10.321446in}{5.052221in}}{\pgfqpoint{10.318799in}{5.045830in}}{\pgfqpoint{10.318799in}{5.039167in}}%
\pgfpathcurveto{\pgfqpoint{10.318799in}{5.032504in}}{\pgfqpoint{10.321446in}{5.026113in}}{\pgfqpoint{10.326158in}{5.021402in}}%
\pgfpathcurveto{\pgfqpoint{10.330869in}{5.016690in}}{\pgfqpoint{10.337260in}{5.014043in}}{\pgfqpoint{10.343923in}{5.014043in}}%
\pgfpathlineto{\pgfqpoint{10.343923in}{5.014043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.361636in}{4.989559in}}%
\pgfpathcurveto{\pgfqpoint{10.368212in}{4.989559in}}{\pgfqpoint{10.374520in}{4.992172in}}{\pgfqpoint{10.379170in}{4.996822in}}%
\pgfpathcurveto{\pgfqpoint{10.383820in}{5.001472in}}{\pgfqpoint{10.386433in}{5.007779in}}{\pgfqpoint{10.386433in}{5.014355in}}%
\pgfpathcurveto{\pgfqpoint{10.386433in}{5.020932in}}{\pgfqpoint{10.383820in}{5.027239in}}{\pgfqpoint{10.379170in}{5.031889in}}%
\pgfpathcurveto{\pgfqpoint{10.374520in}{5.036539in}}{\pgfqpoint{10.368212in}{5.039152in}}{\pgfqpoint{10.361636in}{5.039152in}}%
\pgfpathcurveto{\pgfqpoint{10.355060in}{5.039152in}}{\pgfqpoint{10.348753in}{5.036539in}}{\pgfqpoint{10.344102in}{5.031889in}}%
\pgfpathcurveto{\pgfqpoint{10.339452in}{5.027239in}}{\pgfqpoint{10.336840in}{5.020932in}}{\pgfqpoint{10.336840in}{5.014355in}}%
\pgfpathcurveto{\pgfqpoint{10.336840in}{5.007779in}}{\pgfqpoint{10.339452in}{5.001472in}}{\pgfqpoint{10.344102in}{4.996822in}}%
\pgfpathcurveto{\pgfqpoint{10.348753in}{4.992172in}}{\pgfqpoint{10.355060in}{4.989559in}}{\pgfqpoint{10.361636in}{4.989559in}}%
\pgfpathlineto{\pgfqpoint{10.361636in}{4.989559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.379350in}{4.976125in}}%
\pgfpathcurveto{\pgfqpoint{10.385961in}{4.976125in}}{\pgfqpoint{10.392302in}{4.978752in}}{\pgfqpoint{10.396976in}{4.983427in}}%
\pgfpathcurveto{\pgfqpoint{10.401651in}{4.988101in}}{\pgfqpoint{10.404278in}{4.994442in}}{\pgfqpoint{10.404278in}{5.001053in}}%
\pgfpathcurveto{\pgfqpoint{10.404278in}{5.007664in}}{\pgfqpoint{10.401651in}{5.014006in}}{\pgfqpoint{10.396976in}{5.018680in}}%
\pgfpathcurveto{\pgfqpoint{10.392302in}{5.023355in}}{\pgfqpoint{10.385961in}{5.025982in}}{\pgfqpoint{10.379350in}{5.025982in}}%
\pgfpathcurveto{\pgfqpoint{10.372739in}{5.025982in}}{\pgfqpoint{10.366397in}{5.023355in}}{\pgfqpoint{10.361723in}{5.018680in}}%
\pgfpathcurveto{\pgfqpoint{10.357048in}{5.014006in}}{\pgfqpoint{10.354421in}{5.007664in}}{\pgfqpoint{10.354421in}{5.001053in}}%
\pgfpathcurveto{\pgfqpoint{10.354421in}{4.994442in}}{\pgfqpoint{10.357048in}{4.988101in}}{\pgfqpoint{10.361723in}{4.983427in}}%
\pgfpathcurveto{\pgfqpoint{10.366397in}{4.978752in}}{\pgfqpoint{10.372739in}{4.976125in}}{\pgfqpoint{10.379350in}{4.976125in}}%
\pgfpathlineto{\pgfqpoint{10.379350in}{4.976125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.397063in}{5.037899in}}%
\pgfpathcurveto{\pgfqpoint{10.404273in}{5.037899in}}{\pgfqpoint{10.411189in}{5.040764in}}{\pgfqpoint{10.416287in}{5.045862in}}%
\pgfpathcurveto{\pgfqpoint{10.421386in}{5.050960in}}{\pgfqpoint{10.424250in}{5.057876in}}{\pgfqpoint{10.424250in}{5.065086in}}%
\pgfpathcurveto{\pgfqpoint{10.424250in}{5.072297in}}{\pgfqpoint{10.421386in}{5.079212in}}{\pgfqpoint{10.416287in}{5.084311in}}%
\pgfpathcurveto{\pgfqpoint{10.411189in}{5.089409in}}{\pgfqpoint{10.404273in}{5.092274in}}{\pgfqpoint{10.397063in}{5.092274in}}%
\pgfpathcurveto{\pgfqpoint{10.389853in}{5.092274in}}{\pgfqpoint{10.382937in}{5.089409in}}{\pgfqpoint{10.377839in}{5.084311in}}%
\pgfpathcurveto{\pgfqpoint{10.372740in}{5.079212in}}{\pgfqpoint{10.369876in}{5.072297in}}{\pgfqpoint{10.369876in}{5.065086in}}%
\pgfpathcurveto{\pgfqpoint{10.369876in}{5.057876in}}{\pgfqpoint{10.372740in}{5.050960in}}{\pgfqpoint{10.377839in}{5.045862in}}%
\pgfpathcurveto{\pgfqpoint{10.382937in}{5.040764in}}{\pgfqpoint{10.389853in}{5.037899in}}{\pgfqpoint{10.397063in}{5.037899in}}%
\pgfpathlineto{\pgfqpoint{10.397063in}{5.037899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.414776in}{5.135984in}}%
\pgfpathcurveto{\pgfqpoint{10.421601in}{5.135984in}}{\pgfqpoint{10.428148in}{5.138696in}}{\pgfqpoint{10.432974in}{5.143522in}}%
\pgfpathcurveto{\pgfqpoint{10.437800in}{5.148348in}}{\pgfqpoint{10.440511in}{5.154894in}}{\pgfqpoint{10.440511in}{5.161719in}}%
\pgfpathcurveto{\pgfqpoint{10.440511in}{5.168544in}}{\pgfqpoint{10.437800in}{5.175091in}}{\pgfqpoint{10.432974in}{5.179917in}}%
\pgfpathcurveto{\pgfqpoint{10.428148in}{5.184743in}}{\pgfqpoint{10.421601in}{5.187454in}}{\pgfqpoint{10.414776in}{5.187454in}}%
\pgfpathcurveto{\pgfqpoint{10.407951in}{5.187454in}}{\pgfqpoint{10.401405in}{5.184743in}}{\pgfqpoint{10.396579in}{5.179917in}}%
\pgfpathcurveto{\pgfqpoint{10.391753in}{5.175091in}}{\pgfqpoint{10.389041in}{5.168544in}}{\pgfqpoint{10.389041in}{5.161719in}}%
\pgfpathcurveto{\pgfqpoint{10.389041in}{5.154894in}}{\pgfqpoint{10.391753in}{5.148348in}}{\pgfqpoint{10.396579in}{5.143522in}}%
\pgfpathcurveto{\pgfqpoint{10.401405in}{5.138696in}}{\pgfqpoint{10.407951in}{5.135984in}}{\pgfqpoint{10.414776in}{5.135984in}}%
\pgfpathlineto{\pgfqpoint{10.414776in}{5.135984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432489in}{5.123695in}}%
\pgfpathcurveto{\pgfqpoint{10.439144in}{5.123695in}}{\pgfqpoint{10.445527in}{5.126339in}}{\pgfqpoint{10.450232in}{5.131044in}}%
\pgfpathcurveto{\pgfqpoint{10.454937in}{5.135750in}}{\pgfqpoint{10.457581in}{5.142132in}}{\pgfqpoint{10.457581in}{5.148787in}}%
\pgfpathcurveto{\pgfqpoint{10.457581in}{5.155441in}}{\pgfqpoint{10.454937in}{5.161824in}}{\pgfqpoint{10.450232in}{5.166529in}}%
\pgfpathcurveto{\pgfqpoint{10.445527in}{5.171235in}}{\pgfqpoint{10.439144in}{5.173878in}}{\pgfqpoint{10.432489in}{5.173878in}}%
\pgfpathcurveto{\pgfqpoint{10.425835in}{5.173878in}}{\pgfqpoint{10.419452in}{5.171235in}}{\pgfqpoint{10.414747in}{5.166529in}}%
\pgfpathcurveto{\pgfqpoint{10.410042in}{5.161824in}}{\pgfqpoint{10.407398in}{5.155441in}}{\pgfqpoint{10.407398in}{5.148787in}}%
\pgfpathcurveto{\pgfqpoint{10.407398in}{5.142132in}}{\pgfqpoint{10.410042in}{5.135750in}}{\pgfqpoint{10.414747in}{5.131044in}}%
\pgfpathcurveto{\pgfqpoint{10.419452in}{5.126339in}}{\pgfqpoint{10.425835in}{5.123695in}}{\pgfqpoint{10.432489in}{5.123695in}}%
\pgfpathlineto{\pgfqpoint{10.432489in}{5.123695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.450203in}{5.213632in}}%
\pgfpathcurveto{\pgfqpoint{10.456909in}{5.213632in}}{\pgfqpoint{10.463341in}{5.216296in}}{\pgfqpoint{10.468083in}{5.221038in}}%
\pgfpathcurveto{\pgfqpoint{10.472825in}{5.225780in}}{\pgfqpoint{10.475489in}{5.232212in}}{\pgfqpoint{10.475489in}{5.238918in}}%
\pgfpathcurveto{\pgfqpoint{10.475489in}{5.245624in}}{\pgfqpoint{10.472825in}{5.252056in}}{\pgfqpoint{10.468083in}{5.256798in}}%
\pgfpathcurveto{\pgfqpoint{10.463341in}{5.261540in}}{\pgfqpoint{10.456909in}{5.264204in}}{\pgfqpoint{10.450203in}{5.264204in}}%
\pgfpathcurveto{\pgfqpoint{10.443497in}{5.264204in}}{\pgfqpoint{10.437064in}{5.261540in}}{\pgfqpoint{10.432323in}{5.256798in}}%
\pgfpathcurveto{\pgfqpoint{10.427581in}{5.252056in}}{\pgfqpoint{10.424916in}{5.245624in}}{\pgfqpoint{10.424916in}{5.238918in}}%
\pgfpathcurveto{\pgfqpoint{10.424916in}{5.232212in}}{\pgfqpoint{10.427581in}{5.225780in}}{\pgfqpoint{10.432323in}{5.221038in}}%
\pgfpathcurveto{\pgfqpoint{10.437064in}{5.216296in}}{\pgfqpoint{10.443497in}{5.213632in}}{\pgfqpoint{10.450203in}{5.213632in}}%
\pgfpathlineto{\pgfqpoint{10.450203in}{5.213632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.467916in}{5.338117in}}%
\pgfpathcurveto{\pgfqpoint{10.474501in}{5.338117in}}{\pgfqpoint{10.480817in}{5.340734in}}{\pgfqpoint{10.485473in}{5.345390in}}%
\pgfpathcurveto{\pgfqpoint{10.490129in}{5.350046in}}{\pgfqpoint{10.492746in}{5.356362in}}{\pgfqpoint{10.492746in}{5.362947in}}%
\pgfpathcurveto{\pgfqpoint{10.492746in}{5.369532in}}{\pgfqpoint{10.490129in}{5.375848in}}{\pgfqpoint{10.485473in}{5.380504in}}%
\pgfpathcurveto{\pgfqpoint{10.480817in}{5.385160in}}{\pgfqpoint{10.474501in}{5.387776in}}{\pgfqpoint{10.467916in}{5.387776in}}%
\pgfpathcurveto{\pgfqpoint{10.461331in}{5.387776in}}{\pgfqpoint{10.455015in}{5.385160in}}{\pgfqpoint{10.450359in}{5.380504in}}%
\pgfpathcurveto{\pgfqpoint{10.445703in}{5.375848in}}{\pgfqpoint{10.443086in}{5.369532in}}{\pgfqpoint{10.443086in}{5.362947in}}%
\pgfpathcurveto{\pgfqpoint{10.443086in}{5.356362in}}{\pgfqpoint{10.445703in}{5.350046in}}{\pgfqpoint{10.450359in}{5.345390in}}%
\pgfpathcurveto{\pgfqpoint{10.455015in}{5.340734in}}{\pgfqpoint{10.461331in}{5.338117in}}{\pgfqpoint{10.467916in}{5.338117in}}%
\pgfpathlineto{\pgfqpoint{10.467916in}{5.338117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485629in}{5.197752in}}%
\pgfpathcurveto{\pgfqpoint{10.492001in}{5.197752in}}{\pgfqpoint{10.498113in}{5.200284in}}{\pgfqpoint{10.502618in}{5.204789in}}%
\pgfpathcurveto{\pgfqpoint{10.507124in}{5.209295in}}{\pgfqpoint{10.509655in}{5.215407in}}{\pgfqpoint{10.509655in}{5.221778in}}%
\pgfpathcurveto{\pgfqpoint{10.509655in}{5.228150in}}{\pgfqpoint{10.507124in}{5.234262in}}{\pgfqpoint{10.502618in}{5.238767in}}%
\pgfpathcurveto{\pgfqpoint{10.498113in}{5.243273in}}{\pgfqpoint{10.492001in}{5.245805in}}{\pgfqpoint{10.485629in}{5.245805in}}%
\pgfpathcurveto{\pgfqpoint{10.479257in}{5.245805in}}{\pgfqpoint{10.473146in}{5.243273in}}{\pgfqpoint{10.468640in}{5.238767in}}%
\pgfpathcurveto{\pgfqpoint{10.464135in}{5.234262in}}{\pgfqpoint{10.461603in}{5.228150in}}{\pgfqpoint{10.461603in}{5.221778in}}%
\pgfpathcurveto{\pgfqpoint{10.461603in}{5.215407in}}{\pgfqpoint{10.464135in}{5.209295in}}{\pgfqpoint{10.468640in}{5.204789in}}%
\pgfpathcurveto{\pgfqpoint{10.473146in}{5.200284in}}{\pgfqpoint{10.479257in}{5.197752in}}{\pgfqpoint{10.485629in}{5.197752in}}%
\pgfpathlineto{\pgfqpoint{10.485629in}{5.197752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.503343in}{5.265440in}}%
\pgfpathcurveto{\pgfqpoint{10.509669in}{5.265440in}}{\pgfqpoint{10.515737in}{5.267954in}}{\pgfqpoint{10.520211in}{5.272427in}}%
\pgfpathcurveto{\pgfqpoint{10.524684in}{5.276901in}}{\pgfqpoint{10.527198in}{5.282969in}}{\pgfqpoint{10.527198in}{5.289296in}}%
\pgfpathcurveto{\pgfqpoint{10.527198in}{5.295622in}}{\pgfqpoint{10.524684in}{5.301691in}}{\pgfqpoint{10.520211in}{5.306164in}}%
\pgfpathcurveto{\pgfqpoint{10.515737in}{5.310638in}}{\pgfqpoint{10.509669in}{5.313151in}}{\pgfqpoint{10.503343in}{5.313151in}}%
\pgfpathcurveto{\pgfqpoint{10.497016in}{5.313151in}}{\pgfqpoint{10.490948in}{5.310638in}}{\pgfqpoint{10.486474in}{5.306164in}}%
\pgfpathcurveto{\pgfqpoint{10.482001in}{5.301691in}}{\pgfqpoint{10.479487in}{5.295622in}}{\pgfqpoint{10.479487in}{5.289296in}}%
\pgfpathcurveto{\pgfqpoint{10.479487in}{5.282969in}}{\pgfqpoint{10.482001in}{5.276901in}}{\pgfqpoint{10.486474in}{5.272427in}}%
\pgfpathcurveto{\pgfqpoint{10.490948in}{5.267954in}}{\pgfqpoint{10.497016in}{5.265440in}}{\pgfqpoint{10.503343in}{5.265440in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{5.265440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521056in}{5.179898in}}%
\pgfpathcurveto{\pgfqpoint{10.527710in}{5.179898in}}{\pgfqpoint{10.534093in}{5.182542in}}{\pgfqpoint{10.538798in}{5.187248in}}%
\pgfpathcurveto{\pgfqpoint{10.543504in}{5.191953in}}{\pgfqpoint{10.546147in}{5.198336in}}{\pgfqpoint{10.546147in}{5.204990in}}%
\pgfpathcurveto{\pgfqpoint{10.546147in}{5.211644in}}{\pgfqpoint{10.543504in}{5.218027in}}{\pgfqpoint{10.538798in}{5.222733in}}%
\pgfpathcurveto{\pgfqpoint{10.534093in}{5.227438in}}{\pgfqpoint{10.527710in}{5.230082in}}{\pgfqpoint{10.521056in}{5.230082in}}%
\pgfpathcurveto{\pgfqpoint{10.514401in}{5.230082in}}{\pgfqpoint{10.508019in}{5.227438in}}{\pgfqpoint{10.503313in}{5.222733in}}%
\pgfpathcurveto{\pgfqpoint{10.498608in}{5.218027in}}{\pgfqpoint{10.495964in}{5.211644in}}{\pgfqpoint{10.495964in}{5.204990in}}%
\pgfpathcurveto{\pgfqpoint{10.495964in}{5.198336in}}{\pgfqpoint{10.498608in}{5.191953in}}{\pgfqpoint{10.503313in}{5.187248in}}%
\pgfpathcurveto{\pgfqpoint{10.508019in}{5.182542in}}{\pgfqpoint{10.514401in}{5.179898in}}{\pgfqpoint{10.521056in}{5.179898in}}%
\pgfpathlineto{\pgfqpoint{10.521056in}{5.179898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.538769in}{5.227663in}}%
\pgfpathcurveto{\pgfqpoint{10.545336in}{5.227663in}}{\pgfqpoint{10.551636in}{5.230273in}}{\pgfqpoint{10.556280in}{5.234916in}}%
\pgfpathcurveto{\pgfqpoint{10.560923in}{5.239560in}}{\pgfqpoint{10.563533in}{5.245860in}}{\pgfqpoint{10.563533in}{5.252427in}}%
\pgfpathcurveto{\pgfqpoint{10.563533in}{5.258994in}}{\pgfqpoint{10.560923in}{5.265294in}}{\pgfqpoint{10.556280in}{5.269937in}}%
\pgfpathcurveto{\pgfqpoint{10.551636in}{5.274581in}}{\pgfqpoint{10.545336in}{5.277191in}}{\pgfqpoint{10.538769in}{5.277191in}}%
\pgfpathcurveto{\pgfqpoint{10.532202in}{5.277191in}}{\pgfqpoint{10.525902in}{5.274581in}}{\pgfqpoint{10.521259in}{5.269937in}}%
\pgfpathcurveto{\pgfqpoint{10.516615in}{5.265294in}}{\pgfqpoint{10.514005in}{5.258994in}}{\pgfqpoint{10.514005in}{5.252427in}}%
\pgfpathcurveto{\pgfqpoint{10.514005in}{5.245860in}}{\pgfqpoint{10.516615in}{5.239560in}}{\pgfqpoint{10.521259in}{5.234916in}}%
\pgfpathcurveto{\pgfqpoint{10.525902in}{5.230273in}}{\pgfqpoint{10.532202in}{5.227663in}}{\pgfqpoint{10.538769in}{5.227663in}}%
\pgfpathlineto{\pgfqpoint{10.538769in}{5.227663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.556482in}{5.293699in}}%
\pgfpathcurveto{\pgfqpoint{10.562568in}{5.293699in}}{\pgfqpoint{10.568405in}{5.296117in}}{\pgfqpoint{10.572708in}{5.300420in}}%
\pgfpathcurveto{\pgfqpoint{10.577012in}{5.304723in}}{\pgfqpoint{10.579429in}{5.310561in}}{\pgfqpoint{10.579429in}{5.316646in}}%
\pgfpathcurveto{\pgfqpoint{10.579429in}{5.322732in}}{\pgfqpoint{10.577012in}{5.328569in}}{\pgfqpoint{10.572708in}{5.332872in}}%
\pgfpathcurveto{\pgfqpoint{10.568405in}{5.337175in}}{\pgfqpoint{10.562568in}{5.339593in}}{\pgfqpoint{10.556482in}{5.339593in}}%
\pgfpathcurveto{\pgfqpoint{10.550397in}{5.339593in}}{\pgfqpoint{10.544560in}{5.337175in}}{\pgfqpoint{10.540256in}{5.332872in}}%
\pgfpathcurveto{\pgfqpoint{10.535953in}{5.328569in}}{\pgfqpoint{10.533535in}{5.322732in}}{\pgfqpoint{10.533535in}{5.316646in}}%
\pgfpathcurveto{\pgfqpoint{10.533535in}{5.310561in}}{\pgfqpoint{10.535953in}{5.304723in}}{\pgfqpoint{10.540256in}{5.300420in}}%
\pgfpathcurveto{\pgfqpoint{10.544560in}{5.296117in}}{\pgfqpoint{10.550397in}{5.293699in}}{\pgfqpoint{10.556482in}{5.293699in}}%
\pgfpathlineto{\pgfqpoint{10.556482in}{5.293699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.574196in}{5.348523in}}%
\pgfpathcurveto{\pgfqpoint{10.580504in}{5.348523in}}{\pgfqpoint{10.586555in}{5.351029in}}{\pgfqpoint{10.591015in}{5.355490in}}%
\pgfpathcurveto{\pgfqpoint{10.595476in}{5.359950in}}{\pgfqpoint{10.597982in}{5.366001in}}{\pgfqpoint{10.597982in}{5.372309in}}%
\pgfpathcurveto{\pgfqpoint{10.597982in}{5.378618in}}{\pgfqpoint{10.595476in}{5.384668in}}{\pgfqpoint{10.591015in}{5.389129in}}%
\pgfpathcurveto{\pgfqpoint{10.586555in}{5.393590in}}{\pgfqpoint{10.580504in}{5.396096in}}{\pgfqpoint{10.574196in}{5.396096in}}%
\pgfpathcurveto{\pgfqpoint{10.567887in}{5.396096in}}{\pgfqpoint{10.561836in}{5.393590in}}{\pgfqpoint{10.557376in}{5.389129in}}%
\pgfpathcurveto{\pgfqpoint{10.552915in}{5.384668in}}{\pgfqpoint{10.550409in}{5.378618in}}{\pgfqpoint{10.550409in}{5.372309in}}%
\pgfpathcurveto{\pgfqpoint{10.550409in}{5.366001in}}{\pgfqpoint{10.552915in}{5.359950in}}{\pgfqpoint{10.557376in}{5.355490in}}%
\pgfpathcurveto{\pgfqpoint{10.561836in}{5.351029in}}{\pgfqpoint{10.567887in}{5.348523in}}{\pgfqpoint{10.574196in}{5.348523in}}%
\pgfpathlineto{\pgfqpoint{10.574196in}{5.348523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591909in}{5.382317in}}%
\pgfpathcurveto{\pgfqpoint{10.598190in}{5.382317in}}{\pgfqpoint{10.604214in}{5.384813in}}{\pgfqpoint{10.608656in}{5.389254in}}%
\pgfpathcurveto{\pgfqpoint{10.613097in}{5.393696in}}{\pgfqpoint{10.615592in}{5.399720in}}{\pgfqpoint{10.615592in}{5.406001in}}%
\pgfpathcurveto{\pgfqpoint{10.615592in}{5.412282in}}{\pgfqpoint{10.613097in}{5.418306in}}{\pgfqpoint{10.608656in}{5.422748in}}%
\pgfpathcurveto{\pgfqpoint{10.604214in}{5.427189in}}{\pgfqpoint{10.598190in}{5.429684in}}{\pgfqpoint{10.591909in}{5.429684in}}%
\pgfpathcurveto{\pgfqpoint{10.585628in}{5.429684in}}{\pgfqpoint{10.579603in}{5.427189in}}{\pgfqpoint{10.575162in}{5.422748in}}%
\pgfpathcurveto{\pgfqpoint{10.570721in}{5.418306in}}{\pgfqpoint{10.568225in}{5.412282in}}{\pgfqpoint{10.568225in}{5.406001in}}%
\pgfpathcurveto{\pgfqpoint{10.568225in}{5.399720in}}{\pgfqpoint{10.570721in}{5.393696in}}{\pgfqpoint{10.575162in}{5.389254in}}%
\pgfpathcurveto{\pgfqpoint{10.579603in}{5.384813in}}{\pgfqpoint{10.585628in}{5.382317in}}{\pgfqpoint{10.591909in}{5.382317in}}%
\pgfpathlineto{\pgfqpoint{10.591909in}{5.382317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609622in}{5.329364in}}%
\pgfpathcurveto{\pgfqpoint{10.615848in}{5.329364in}}{\pgfqpoint{10.621820in}{5.331837in}}{\pgfqpoint{10.626222in}{5.336240in}}%
\pgfpathcurveto{\pgfqpoint{10.630624in}{5.340642in}}{\pgfqpoint{10.633098in}{5.346614in}}{\pgfqpoint{10.633098in}{5.352839in}}%
\pgfpathcurveto{\pgfqpoint{10.633098in}{5.359065in}}{\pgfqpoint{10.630624in}{5.365037in}}{\pgfqpoint{10.626222in}{5.369439in}}%
\pgfpathcurveto{\pgfqpoint{10.621820in}{5.373841in}}{\pgfqpoint{10.615848in}{5.376315in}}{\pgfqpoint{10.609622in}{5.376315in}}%
\pgfpathcurveto{\pgfqpoint{10.603396in}{5.376315in}}{\pgfqpoint{10.597425in}{5.373841in}}{\pgfqpoint{10.593023in}{5.369439in}}%
\pgfpathcurveto{\pgfqpoint{10.588620in}{5.365037in}}{\pgfqpoint{10.586147in}{5.359065in}}{\pgfqpoint{10.586147in}{5.352839in}}%
\pgfpathcurveto{\pgfqpoint{10.586147in}{5.346614in}}{\pgfqpoint{10.588620in}{5.340642in}}{\pgfqpoint{10.593023in}{5.336240in}}%
\pgfpathcurveto{\pgfqpoint{10.597425in}{5.331837in}}{\pgfqpoint{10.603396in}{5.329364in}}{\pgfqpoint{10.609622in}{5.329364in}}%
\pgfpathlineto{\pgfqpoint{10.609622in}{5.329364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627335in}{5.329668in}}%
\pgfpathcurveto{\pgfqpoint{10.633662in}{5.329668in}}{\pgfqpoint{10.639730in}{5.332182in}}{\pgfqpoint{10.644204in}{5.336655in}}%
\pgfpathcurveto{\pgfqpoint{10.648677in}{5.341129in}}{\pgfqpoint{10.651191in}{5.347197in}}{\pgfqpoint{10.651191in}{5.353524in}}%
\pgfpathcurveto{\pgfqpoint{10.651191in}{5.359850in}}{\pgfqpoint{10.648677in}{5.365919in}}{\pgfqpoint{10.644204in}{5.370392in}}%
\pgfpathcurveto{\pgfqpoint{10.639730in}{5.374866in}}{\pgfqpoint{10.633662in}{5.377379in}}{\pgfqpoint{10.627335in}{5.377379in}}%
\pgfpathcurveto{\pgfqpoint{10.621009in}{5.377379in}}{\pgfqpoint{10.614941in}{5.374866in}}{\pgfqpoint{10.610467in}{5.370392in}}%
\pgfpathcurveto{\pgfqpoint{10.605994in}{5.365919in}}{\pgfqpoint{10.603480in}{5.359850in}}{\pgfqpoint{10.603480in}{5.353524in}}%
\pgfpathcurveto{\pgfqpoint{10.603480in}{5.347197in}}{\pgfqpoint{10.605994in}{5.341129in}}{\pgfqpoint{10.610467in}{5.336655in}}%
\pgfpathcurveto{\pgfqpoint{10.614941in}{5.332182in}}{\pgfqpoint{10.621009in}{5.329668in}}{\pgfqpoint{10.627335in}{5.329668in}}%
\pgfpathlineto{\pgfqpoint{10.627335in}{5.329668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645049in}{5.322598in}}%
\pgfpathcurveto{\pgfqpoint{10.651402in}{5.322598in}}{\pgfqpoint{10.657497in}{5.325122in}}{\pgfqpoint{10.661990in}{5.329615in}}%
\pgfpathcurveto{\pgfqpoint{10.666482in}{5.334108in}}{\pgfqpoint{10.669007in}{5.340202in}}{\pgfqpoint{10.669007in}{5.346556in}}%
\pgfpathcurveto{\pgfqpoint{10.669007in}{5.352910in}}{\pgfqpoint{10.666482in}{5.359004in}}{\pgfqpoint{10.661990in}{5.363497in}}%
\pgfpathcurveto{\pgfqpoint{10.657497in}{5.367990in}}{\pgfqpoint{10.651402in}{5.370514in}}{\pgfqpoint{10.645049in}{5.370514in}}%
\pgfpathcurveto{\pgfqpoint{10.638695in}{5.370514in}}{\pgfqpoint{10.632601in}{5.367990in}}{\pgfqpoint{10.628108in}{5.363497in}}%
\pgfpathcurveto{\pgfqpoint{10.623615in}{5.359004in}}{\pgfqpoint{10.621091in}{5.352910in}}{\pgfqpoint{10.621091in}{5.346556in}}%
\pgfpathcurveto{\pgfqpoint{10.621091in}{5.340202in}}{\pgfqpoint{10.623615in}{5.334108in}}{\pgfqpoint{10.628108in}{5.329615in}}%
\pgfpathcurveto{\pgfqpoint{10.632601in}{5.325122in}}{\pgfqpoint{10.638695in}{5.322598in}}{\pgfqpoint{10.645049in}{5.322598in}}%
\pgfpathlineto{\pgfqpoint{10.645049in}{5.322598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662762in}{5.373472in}}%
\pgfpathcurveto{\pgfqpoint{10.669116in}{5.373472in}}{\pgfqpoint{10.675210in}{5.375996in}}{\pgfqpoint{10.679703in}{5.380489in}}%
\pgfpathcurveto{\pgfqpoint{10.684196in}{5.384982in}}{\pgfqpoint{10.686720in}{5.391076in}}{\pgfqpoint{10.686720in}{5.397430in}}%
\pgfpathcurveto{\pgfqpoint{10.686720in}{5.403784in}}{\pgfqpoint{10.684196in}{5.409878in}}{\pgfqpoint{10.679703in}{5.414371in}}%
\pgfpathcurveto{\pgfqpoint{10.675210in}{5.418864in}}{\pgfqpoint{10.669116in}{5.421388in}}{\pgfqpoint{10.662762in}{5.421388in}}%
\pgfpathcurveto{\pgfqpoint{10.656408in}{5.421388in}}{\pgfqpoint{10.650314in}{5.418864in}}{\pgfqpoint{10.645821in}{5.414371in}}%
\pgfpathcurveto{\pgfqpoint{10.641328in}{5.409878in}}{\pgfqpoint{10.638804in}{5.403784in}}{\pgfqpoint{10.638804in}{5.397430in}}%
\pgfpathcurveto{\pgfqpoint{10.638804in}{5.391076in}}{\pgfqpoint{10.641328in}{5.384982in}}{\pgfqpoint{10.645821in}{5.380489in}}%
\pgfpathcurveto{\pgfqpoint{10.650314in}{5.375996in}}{\pgfqpoint{10.656408in}{5.373472in}}{\pgfqpoint{10.662762in}{5.373472in}}%
\pgfpathlineto{\pgfqpoint{10.662762in}{5.373472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680475in}{5.365213in}}%
\pgfpathcurveto{\pgfqpoint{10.686701in}{5.365213in}}{\pgfqpoint{10.692673in}{5.367686in}}{\pgfqpoint{10.697075in}{5.372089in}}%
\pgfpathcurveto{\pgfqpoint{10.701477in}{5.376491in}}{\pgfqpoint{10.703951in}{5.382463in}}{\pgfqpoint{10.703951in}{5.388688in}}%
\pgfpathcurveto{\pgfqpoint{10.703951in}{5.394914in}}{\pgfqpoint{10.701477in}{5.400886in}}{\pgfqpoint{10.697075in}{5.405288in}}%
\pgfpathcurveto{\pgfqpoint{10.692673in}{5.409690in}}{\pgfqpoint{10.686701in}{5.412164in}}{\pgfqpoint{10.680475in}{5.412164in}}%
\pgfpathcurveto{\pgfqpoint{10.674250in}{5.412164in}}{\pgfqpoint{10.668278in}{5.409690in}}{\pgfqpoint{10.663876in}{5.405288in}}%
\pgfpathcurveto{\pgfqpoint{10.659473in}{5.400886in}}{\pgfqpoint{10.657000in}{5.394914in}}{\pgfqpoint{10.657000in}{5.388688in}}%
\pgfpathcurveto{\pgfqpoint{10.657000in}{5.382463in}}{\pgfqpoint{10.659473in}{5.376491in}}{\pgfqpoint{10.663876in}{5.372089in}}%
\pgfpathcurveto{\pgfqpoint{10.668278in}{5.367686in}}{\pgfqpoint{10.674250in}{5.365213in}}{\pgfqpoint{10.680475in}{5.365213in}}%
\pgfpathlineto{\pgfqpoint{10.680475in}{5.365213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698189in}{5.336570in}}%
\pgfpathcurveto{\pgfqpoint{10.704650in}{5.336570in}}{\pgfqpoint{10.710848in}{5.339138in}}{\pgfqpoint{10.715417in}{5.343707in}}%
\pgfpathcurveto{\pgfqpoint{10.719986in}{5.348276in}}{\pgfqpoint{10.722553in}{5.354473in}}{\pgfqpoint{10.722553in}{5.360935in}}%
\pgfpathcurveto{\pgfqpoint{10.722553in}{5.367396in}}{\pgfqpoint{10.719986in}{5.373594in}}{\pgfqpoint{10.715417in}{5.378163in}}%
\pgfpathcurveto{\pgfqpoint{10.710848in}{5.382732in}}{\pgfqpoint{10.704650in}{5.385299in}}{\pgfqpoint{10.698189in}{5.385299in}}%
\pgfpathcurveto{\pgfqpoint{10.691727in}{5.385299in}}{\pgfqpoint{10.685529in}{5.382732in}}{\pgfqpoint{10.680960in}{5.378163in}}%
\pgfpathcurveto{\pgfqpoint{10.676392in}{5.373594in}}{\pgfqpoint{10.673824in}{5.367396in}}{\pgfqpoint{10.673824in}{5.360935in}}%
\pgfpathcurveto{\pgfqpoint{10.673824in}{5.354473in}}{\pgfqpoint{10.676392in}{5.348276in}}{\pgfqpoint{10.680960in}{5.343707in}}%
\pgfpathcurveto{\pgfqpoint{10.685529in}{5.339138in}}{\pgfqpoint{10.691727in}{5.336570in}}{\pgfqpoint{10.698189in}{5.336570in}}%
\pgfpathlineto{\pgfqpoint{10.698189in}{5.336570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.715902in}{5.351970in}}%
\pgfpathcurveto{\pgfqpoint{10.722336in}{5.351970in}}{\pgfqpoint{10.728509in}{5.354526in}}{\pgfqpoint{10.733059in}{5.359076in}}%
\pgfpathcurveto{\pgfqpoint{10.737609in}{5.363626in}}{\pgfqpoint{10.740165in}{5.369798in}}{\pgfqpoint{10.740165in}{5.376233in}}%
\pgfpathcurveto{\pgfqpoint{10.740165in}{5.382668in}}{\pgfqpoint{10.737609in}{5.388840in}}{\pgfqpoint{10.733059in}{5.393390in}}%
\pgfpathcurveto{\pgfqpoint{10.728509in}{5.397940in}}{\pgfqpoint{10.722336in}{5.400496in}}{\pgfqpoint{10.715902in}{5.400496in}}%
\pgfpathcurveto{\pgfqpoint{10.709467in}{5.400496in}}{\pgfqpoint{10.703295in}{5.397940in}}{\pgfqpoint{10.698745in}{5.393390in}}%
\pgfpathcurveto{\pgfqpoint{10.694195in}{5.388840in}}{\pgfqpoint{10.691639in}{5.382668in}}{\pgfqpoint{10.691639in}{5.376233in}}%
\pgfpathcurveto{\pgfqpoint{10.691639in}{5.369798in}}{\pgfqpoint{10.694195in}{5.363626in}}{\pgfqpoint{10.698745in}{5.359076in}}%
\pgfpathcurveto{\pgfqpoint{10.703295in}{5.354526in}}{\pgfqpoint{10.709467in}{5.351970in}}{\pgfqpoint{10.715902in}{5.351970in}}%
\pgfpathlineto{\pgfqpoint{10.715902in}{5.351970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733615in}{5.395478in}}%
\pgfpathcurveto{\pgfqpoint{10.739933in}{5.395478in}}{\pgfqpoint{10.745992in}{5.397987in}}{\pgfqpoint{10.750459in}{5.402455in}}%
\pgfpathcurveto{\pgfqpoint{10.754926in}{5.406922in}}{\pgfqpoint{10.757436in}{5.412981in}}{\pgfqpoint{10.757436in}{5.419299in}}%
\pgfpathcurveto{\pgfqpoint{10.757436in}{5.425616in}}{\pgfqpoint{10.754926in}{5.431676in}}{\pgfqpoint{10.750459in}{5.436143in}}%
\pgfpathcurveto{\pgfqpoint{10.745992in}{5.440610in}}{\pgfqpoint{10.739933in}{5.443120in}}{\pgfqpoint{10.733615in}{5.443120in}}%
\pgfpathcurveto{\pgfqpoint{10.727298in}{5.443120in}}{\pgfqpoint{10.721238in}{5.440610in}}{\pgfqpoint{10.716771in}{5.436143in}}%
\pgfpathcurveto{\pgfqpoint{10.712304in}{5.431676in}}{\pgfqpoint{10.709794in}{5.425616in}}{\pgfqpoint{10.709794in}{5.419299in}}%
\pgfpathcurveto{\pgfqpoint{10.709794in}{5.412981in}}{\pgfqpoint{10.712304in}{5.406922in}}{\pgfqpoint{10.716771in}{5.402455in}}%
\pgfpathcurveto{\pgfqpoint{10.721238in}{5.397987in}}{\pgfqpoint{10.727298in}{5.395478in}}{\pgfqpoint{10.733615in}{5.395478in}}%
\pgfpathlineto{\pgfqpoint{10.733615in}{5.395478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.751328in}{5.424456in}}%
\pgfpathcurveto{\pgfqpoint{10.757852in}{5.424456in}}{\pgfqpoint{10.764109in}{5.427048in}}{\pgfqpoint{10.768722in}{5.431661in}}%
\pgfpathcurveto{\pgfqpoint{10.773335in}{5.436274in}}{\pgfqpoint{10.775926in}{5.442531in}}{\pgfqpoint{10.775926in}{5.449054in}}%
\pgfpathcurveto{\pgfqpoint{10.775926in}{5.455578in}}{\pgfqpoint{10.773335in}{5.461835in}}{\pgfqpoint{10.768722in}{5.466448in}}%
\pgfpathcurveto{\pgfqpoint{10.764109in}{5.471060in}}{\pgfqpoint{10.757852in}{5.473652in}}{\pgfqpoint{10.751328in}{5.473652in}}%
\pgfpathcurveto{\pgfqpoint{10.744805in}{5.473652in}}{\pgfqpoint{10.738548in}{5.471060in}}{\pgfqpoint{10.733935in}{5.466448in}}%
\pgfpathcurveto{\pgfqpoint{10.729322in}{5.461835in}}{\pgfqpoint{10.726730in}{5.455578in}}{\pgfqpoint{10.726730in}{5.449054in}}%
\pgfpathcurveto{\pgfqpoint{10.726730in}{5.442531in}}{\pgfqpoint{10.729322in}{5.436274in}}{\pgfqpoint{10.733935in}{5.431661in}}%
\pgfpathcurveto{\pgfqpoint{10.738548in}{5.427048in}}{\pgfqpoint{10.744805in}{5.424456in}}{\pgfqpoint{10.751328in}{5.424456in}}%
\pgfpathlineto{\pgfqpoint{10.751328in}{5.424456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.769042in}{5.412522in}}%
\pgfpathcurveto{\pgfqpoint{10.775258in}{5.412522in}}{\pgfqpoint{10.781221in}{5.414992in}}{\pgfqpoint{10.785617in}{5.419388in}}%
\pgfpathcurveto{\pgfqpoint{10.790012in}{5.423784in}}{\pgfqpoint{10.792482in}{5.429746in}}{\pgfqpoint{10.792482in}{5.435963in}}%
\pgfpathcurveto{\pgfqpoint{10.792482in}{5.442179in}}{\pgfqpoint{10.790012in}{5.448142in}}{\pgfqpoint{10.785617in}{5.452538in}}%
\pgfpathcurveto{\pgfqpoint{10.781221in}{5.456934in}}{\pgfqpoint{10.775258in}{5.459403in}}{\pgfqpoint{10.769042in}{5.459403in}}%
\pgfpathcurveto{\pgfqpoint{10.762825in}{5.459403in}}{\pgfqpoint{10.756862in}{5.456934in}}{\pgfqpoint{10.752467in}{5.452538in}}%
\pgfpathcurveto{\pgfqpoint{10.748071in}{5.448142in}}{\pgfqpoint{10.745601in}{5.442179in}}{\pgfqpoint{10.745601in}{5.435963in}}%
\pgfpathcurveto{\pgfqpoint{10.745601in}{5.429746in}}{\pgfqpoint{10.748071in}{5.423784in}}{\pgfqpoint{10.752467in}{5.419388in}}%
\pgfpathcurveto{\pgfqpoint{10.756862in}{5.414992in}}{\pgfqpoint{10.762825in}{5.412522in}}{\pgfqpoint{10.769042in}{5.412522in}}%
\pgfpathlineto{\pgfqpoint{10.769042in}{5.412522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.786755in}{5.429100in}}%
\pgfpathcurveto{\pgfqpoint{10.792784in}{5.429100in}}{\pgfqpoint{10.798566in}{5.431496in}}{\pgfqpoint{10.802829in}{5.435758in}}%
\pgfpathcurveto{\pgfqpoint{10.807092in}{5.440021in}}{\pgfqpoint{10.809487in}{5.445804in}}{\pgfqpoint{10.809487in}{5.451833in}}%
\pgfpathcurveto{\pgfqpoint{10.809487in}{5.457861in}}{\pgfqpoint{10.807092in}{5.463644in}}{\pgfqpoint{10.802829in}{5.467907in}}%
\pgfpathcurveto{\pgfqpoint{10.798566in}{5.472170in}}{\pgfqpoint{10.792784in}{5.474565in}}{\pgfqpoint{10.786755in}{5.474565in}}%
\pgfpathcurveto{\pgfqpoint{10.780726in}{5.474565in}}{\pgfqpoint{10.774944in}{5.472170in}}{\pgfqpoint{10.770681in}{5.467907in}}%
\pgfpathcurveto{\pgfqpoint{10.766418in}{5.463644in}}{\pgfqpoint{10.764023in}{5.457861in}}{\pgfqpoint{10.764023in}{5.451833in}}%
\pgfpathcurveto{\pgfqpoint{10.764023in}{5.445804in}}{\pgfqpoint{10.766418in}{5.440021in}}{\pgfqpoint{10.770681in}{5.435758in}}%
\pgfpathcurveto{\pgfqpoint{10.774944in}{5.431496in}}{\pgfqpoint{10.780726in}{5.429100in}}{\pgfqpoint{10.786755in}{5.429100in}}%
\pgfpathlineto{\pgfqpoint{10.786755in}{5.429100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804468in}{5.450511in}}%
\pgfpathcurveto{\pgfqpoint{10.810478in}{5.450511in}}{\pgfqpoint{10.816242in}{5.452899in}}{\pgfqpoint{10.820491in}{5.457148in}}%
\pgfpathcurveto{\pgfqpoint{10.824741in}{5.461398in}}{\pgfqpoint{10.827128in}{5.467162in}}{\pgfqpoint{10.827128in}{5.473171in}}%
\pgfpathcurveto{\pgfqpoint{10.827128in}{5.479181in}}{\pgfqpoint{10.824741in}{5.484945in}}{\pgfqpoint{10.820491in}{5.489195in}}%
\pgfpathcurveto{\pgfqpoint{10.816242in}{5.493444in}}{\pgfqpoint{10.810478in}{5.495832in}}{\pgfqpoint{10.804468in}{5.495832in}}%
\pgfpathcurveto{\pgfqpoint{10.798459in}{5.495832in}}{\pgfqpoint{10.792694in}{5.493444in}}{\pgfqpoint{10.788445in}{5.489195in}}%
\pgfpathcurveto{\pgfqpoint{10.784196in}{5.484945in}}{\pgfqpoint{10.781808in}{5.479181in}}{\pgfqpoint{10.781808in}{5.473171in}}%
\pgfpathcurveto{\pgfqpoint{10.781808in}{5.467162in}}{\pgfqpoint{10.784196in}{5.461398in}}{\pgfqpoint{10.788445in}{5.457148in}}%
\pgfpathcurveto{\pgfqpoint{10.792694in}{5.452899in}}{\pgfqpoint{10.798459in}{5.450511in}}{\pgfqpoint{10.804468in}{5.450511in}}%
\pgfpathlineto{\pgfqpoint{10.804468in}{5.450511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822181in}{5.498449in}}%
\pgfpathcurveto{\pgfqpoint{10.828314in}{5.498449in}}{\pgfqpoint{10.834196in}{5.500886in}}{\pgfqpoint{10.838533in}{5.505222in}}%
\pgfpathcurveto{\pgfqpoint{10.842869in}{5.509559in}}{\pgfqpoint{10.845306in}{5.515441in}}{\pgfqpoint{10.845306in}{5.521574in}}%
\pgfpathcurveto{\pgfqpoint{10.845306in}{5.527706in}}{\pgfqpoint{10.842869in}{5.533589in}}{\pgfqpoint{10.838533in}{5.537925in}}%
\pgfpathcurveto{\pgfqpoint{10.834196in}{5.542262in}}{\pgfqpoint{10.828314in}{5.544698in}}{\pgfqpoint{10.822181in}{5.544698in}}%
\pgfpathcurveto{\pgfqpoint{10.816049in}{5.544698in}}{\pgfqpoint{10.810166in}{5.542262in}}{\pgfqpoint{10.805830in}{5.537925in}}%
\pgfpathcurveto{\pgfqpoint{10.801494in}{5.533589in}}{\pgfqpoint{10.799057in}{5.527706in}}{\pgfqpoint{10.799057in}{5.521574in}}%
\pgfpathcurveto{\pgfqpoint{10.799057in}{5.515441in}}{\pgfqpoint{10.801494in}{5.509559in}}{\pgfqpoint{10.805830in}{5.505222in}}%
\pgfpathcurveto{\pgfqpoint{10.810166in}{5.500886in}}{\pgfqpoint{10.816049in}{5.498449in}}{\pgfqpoint{10.822181in}{5.498449in}}%
\pgfpathlineto{\pgfqpoint{10.822181in}{5.498449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839895in}{5.490232in}}%
\pgfpathcurveto{\pgfqpoint{10.845885in}{5.490232in}}{\pgfqpoint{10.851631in}{5.492612in}}{\pgfqpoint{10.855867in}{5.496848in}}%
\pgfpathcurveto{\pgfqpoint{10.860103in}{5.501084in}}{\pgfqpoint{10.862483in}{5.506829in}}{\pgfqpoint{10.862483in}{5.512820in}}%
\pgfpathcurveto{\pgfqpoint{10.862483in}{5.518810in}}{\pgfqpoint{10.860103in}{5.524556in}}{\pgfqpoint{10.855867in}{5.528792in}}%
\pgfpathcurveto{\pgfqpoint{10.851631in}{5.533028in}}{\pgfqpoint{10.845885in}{5.535408in}}{\pgfqpoint{10.839895in}{5.535408in}}%
\pgfpathcurveto{\pgfqpoint{10.833904in}{5.535408in}}{\pgfqpoint{10.828159in}{5.533028in}}{\pgfqpoint{10.823923in}{5.528792in}}%
\pgfpathcurveto{\pgfqpoint{10.819687in}{5.524556in}}{\pgfqpoint{10.817307in}{5.518810in}}{\pgfqpoint{10.817307in}{5.512820in}}%
\pgfpathcurveto{\pgfqpoint{10.817307in}{5.506829in}}{\pgfqpoint{10.819687in}{5.501084in}}{\pgfqpoint{10.823923in}{5.496848in}}%
\pgfpathcurveto{\pgfqpoint{10.828159in}{5.492612in}}{\pgfqpoint{10.833904in}{5.490232in}}{\pgfqpoint{10.839895in}{5.490232in}}%
\pgfpathlineto{\pgfqpoint{10.839895in}{5.490232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857608in}{5.508244in}}%
\pgfpathcurveto{\pgfqpoint{10.863423in}{5.508244in}}{\pgfqpoint{10.869001in}{5.510554in}}{\pgfqpoint{10.873112in}{5.514666in}}%
\pgfpathcurveto{\pgfqpoint{10.877224in}{5.518778in}}{\pgfqpoint{10.879535in}{5.524356in}}{\pgfqpoint{10.879535in}{5.530171in}}%
\pgfpathcurveto{\pgfqpoint{10.879535in}{5.535986in}}{\pgfqpoint{10.877224in}{5.541563in}}{\pgfqpoint{10.873112in}{5.545675in}}%
\pgfpathcurveto{\pgfqpoint{10.869001in}{5.549787in}}{\pgfqpoint{10.863423in}{5.552097in}}{\pgfqpoint{10.857608in}{5.552097in}}%
\pgfpathcurveto{\pgfqpoint{10.851793in}{5.552097in}}{\pgfqpoint{10.846215in}{5.549787in}}{\pgfqpoint{10.842104in}{5.545675in}}%
\pgfpathcurveto{\pgfqpoint{10.837992in}{5.541563in}}{\pgfqpoint{10.835681in}{5.535986in}}{\pgfqpoint{10.835681in}{5.530171in}}%
\pgfpathcurveto{\pgfqpoint{10.835681in}{5.524356in}}{\pgfqpoint{10.837992in}{5.518778in}}{\pgfqpoint{10.842104in}{5.514666in}}%
\pgfpathcurveto{\pgfqpoint{10.846215in}{5.510554in}}{\pgfqpoint{10.851793in}{5.508244in}}{\pgfqpoint{10.857608in}{5.508244in}}%
\pgfpathlineto{\pgfqpoint{10.857608in}{5.508244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875321in}{5.527563in}}%
\pgfpathcurveto{\pgfqpoint{10.881331in}{5.527563in}}{\pgfqpoint{10.887095in}{5.529950in}}{\pgfqpoint{10.891344in}{5.534200in}}%
\pgfpathcurveto{\pgfqpoint{10.895594in}{5.538449in}}{\pgfqpoint{10.897981in}{5.544213in}}{\pgfqpoint{10.897981in}{5.550223in}}%
\pgfpathcurveto{\pgfqpoint{10.897981in}{5.556233in}}{\pgfqpoint{10.895594in}{5.561997in}}{\pgfqpoint{10.891344in}{5.566246in}}%
\pgfpathcurveto{\pgfqpoint{10.887095in}{5.570496in}}{\pgfqpoint{10.881331in}{5.572883in}}{\pgfqpoint{10.875321in}{5.572883in}}%
\pgfpathcurveto{\pgfqpoint{10.869312in}{5.572883in}}{\pgfqpoint{10.863548in}{5.570496in}}{\pgfqpoint{10.859298in}{5.566246in}}%
\pgfpathcurveto{\pgfqpoint{10.855049in}{5.561997in}}{\pgfqpoint{10.852661in}{5.556233in}}{\pgfqpoint{10.852661in}{5.550223in}}%
\pgfpathcurveto{\pgfqpoint{10.852661in}{5.544213in}}{\pgfqpoint{10.855049in}{5.538449in}}{\pgfqpoint{10.859298in}{5.534200in}}%
\pgfpathcurveto{\pgfqpoint{10.863548in}{5.529950in}}{\pgfqpoint{10.869312in}{5.527563in}}{\pgfqpoint{10.875321in}{5.527563in}}%
\pgfpathlineto{\pgfqpoint{10.875321in}{5.527563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893035in}{5.542445in}}%
\pgfpathcurveto{\pgfqpoint{10.899111in}{5.542445in}}{\pgfqpoint{10.904939in}{5.544859in}}{\pgfqpoint{10.909235in}{5.549156in}}%
\pgfpathcurveto{\pgfqpoint{10.913532in}{5.553452in}}{\pgfqpoint{10.915946in}{5.559280in}}{\pgfqpoint{10.915946in}{5.565357in}}%
\pgfpathcurveto{\pgfqpoint{10.915946in}{5.571433in}}{\pgfqpoint{10.913532in}{5.577261in}}{\pgfqpoint{10.909235in}{5.581557in}}%
\pgfpathcurveto{\pgfqpoint{10.904939in}{5.585854in}}{\pgfqpoint{10.899111in}{5.588268in}}{\pgfqpoint{10.893035in}{5.588268in}}%
\pgfpathcurveto{\pgfqpoint{10.886958in}{5.588268in}}{\pgfqpoint{10.881130in}{5.585854in}}{\pgfqpoint{10.876834in}{5.581557in}}%
\pgfpathcurveto{\pgfqpoint{10.872537in}{5.577261in}}{\pgfqpoint{10.870123in}{5.571433in}}{\pgfqpoint{10.870123in}{5.565357in}}%
\pgfpathcurveto{\pgfqpoint{10.870123in}{5.559280in}}{\pgfqpoint{10.872537in}{5.553452in}}{\pgfqpoint{10.876834in}{5.549156in}}%
\pgfpathcurveto{\pgfqpoint{10.881130in}{5.544859in}}{\pgfqpoint{10.886958in}{5.542445in}}{\pgfqpoint{10.893035in}{5.542445in}}%
\pgfpathlineto{\pgfqpoint{10.893035in}{5.542445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.910748in}{5.591782in}}%
\pgfpathcurveto{\pgfqpoint{10.916871in}{5.591782in}}{\pgfqpoint{10.922744in}{5.594215in}}{\pgfqpoint{10.927074in}{5.598544in}}%
\pgfpathcurveto{\pgfqpoint{10.931404in}{5.602874in}}{\pgfqpoint{10.933837in}{5.608748in}}{\pgfqpoint{10.933837in}{5.614871in}}%
\pgfpathcurveto{\pgfqpoint{10.933837in}{5.620994in}}{\pgfqpoint{10.931404in}{5.626867in}}{\pgfqpoint{10.927074in}{5.631197in}}%
\pgfpathcurveto{\pgfqpoint{10.922744in}{5.635527in}}{\pgfqpoint{10.916871in}{5.637960in}}{\pgfqpoint{10.910748in}{5.637960in}}%
\pgfpathcurveto{\pgfqpoint{10.904625in}{5.637960in}}{\pgfqpoint{10.898751in}{5.635527in}}{\pgfqpoint{10.894421in}{5.631197in}}%
\pgfpathcurveto{\pgfqpoint{10.890092in}{5.626867in}}{\pgfqpoint{10.887659in}{5.620994in}}{\pgfqpoint{10.887659in}{5.614871in}}%
\pgfpathcurveto{\pgfqpoint{10.887659in}{5.608748in}}{\pgfqpoint{10.890092in}{5.602874in}}{\pgfqpoint{10.894421in}{5.598544in}}%
\pgfpathcurveto{\pgfqpoint{10.898751in}{5.594215in}}{\pgfqpoint{10.904625in}{5.591782in}}{\pgfqpoint{10.910748in}{5.591782in}}%
\pgfpathlineto{\pgfqpoint{10.910748in}{5.591782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928461in}{5.617727in}}%
\pgfpathcurveto{\pgfqpoint{10.934742in}{5.617727in}}{\pgfqpoint{10.940767in}{5.620222in}}{\pgfqpoint{10.945208in}{5.624664in}}%
\pgfpathcurveto{\pgfqpoint{10.949649in}{5.629105in}}{\pgfqpoint{10.952145in}{5.635129in}}{\pgfqpoint{10.952145in}{5.641410in}}%
\pgfpathcurveto{\pgfqpoint{10.952145in}{5.647691in}}{\pgfqpoint{10.949649in}{5.653716in}}{\pgfqpoint{10.945208in}{5.658157in}}%
\pgfpathcurveto{\pgfqpoint{10.940767in}{5.662598in}}{\pgfqpoint{10.934742in}{5.665094in}}{\pgfqpoint{10.928461in}{5.665094in}}%
\pgfpathcurveto{\pgfqpoint{10.922180in}{5.665094in}}{\pgfqpoint{10.916156in}{5.662598in}}{\pgfqpoint{10.911714in}{5.658157in}}%
\pgfpathcurveto{\pgfqpoint{10.907273in}{5.653716in}}{\pgfqpoint{10.904778in}{5.647691in}}{\pgfqpoint{10.904778in}{5.641410in}}%
\pgfpathcurveto{\pgfqpoint{10.904778in}{5.635129in}}{\pgfqpoint{10.907273in}{5.629105in}}{\pgfqpoint{10.911714in}{5.624664in}}%
\pgfpathcurveto{\pgfqpoint{10.916156in}{5.620222in}}{\pgfqpoint{10.922180in}{5.617727in}}{\pgfqpoint{10.928461in}{5.617727in}}%
\pgfpathlineto{\pgfqpoint{10.928461in}{5.617727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.946174in}{5.650538in}}%
\pgfpathcurveto{\pgfqpoint{10.952279in}{5.650538in}}{\pgfqpoint{10.958134in}{5.652964in}}{\pgfqpoint{10.962451in}{5.657280in}}%
\pgfpathcurveto{\pgfqpoint{10.966767in}{5.661597in}}{\pgfqpoint{10.969193in}{5.667452in}}{\pgfqpoint{10.969193in}{5.673557in}}%
\pgfpathcurveto{\pgfqpoint{10.969193in}{5.679661in}}{\pgfqpoint{10.966767in}{5.685516in}}{\pgfqpoint{10.962451in}{5.689833in}}%
\pgfpathcurveto{\pgfqpoint{10.958134in}{5.694149in}}{\pgfqpoint{10.952279in}{5.696575in}}{\pgfqpoint{10.946174in}{5.696575in}}%
\pgfpathcurveto{\pgfqpoint{10.940070in}{5.696575in}}{\pgfqpoint{10.934215in}{5.694149in}}{\pgfqpoint{10.929898in}{5.689833in}}%
\pgfpathcurveto{\pgfqpoint{10.925582in}{5.685516in}}{\pgfqpoint{10.923156in}{5.679661in}}{\pgfqpoint{10.923156in}{5.673557in}}%
\pgfpathcurveto{\pgfqpoint{10.923156in}{5.667452in}}{\pgfqpoint{10.925582in}{5.661597in}}{\pgfqpoint{10.929898in}{5.657280in}}%
\pgfpathcurveto{\pgfqpoint{10.934215in}{5.652964in}}{\pgfqpoint{10.940070in}{5.650538in}}{\pgfqpoint{10.946174in}{5.650538in}}%
\pgfpathlineto{\pgfqpoint{10.946174in}{5.650538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.963888in}{5.626383in}}%
\pgfpathcurveto{\pgfqpoint{10.969868in}{5.626383in}}{\pgfqpoint{10.975605in}{5.628759in}}{\pgfqpoint{10.979834in}{5.632988in}}%
\pgfpathcurveto{\pgfqpoint{10.984063in}{5.637217in}}{\pgfqpoint{10.986439in}{5.642954in}}{\pgfqpoint{10.986439in}{5.648934in}}%
\pgfpathcurveto{\pgfqpoint{10.986439in}{5.654915in}}{\pgfqpoint{10.984063in}{5.660652in}}{\pgfqpoint{10.979834in}{5.664881in}}%
\pgfpathcurveto{\pgfqpoint{10.975605in}{5.669110in}}{\pgfqpoint{10.969868in}{5.671486in}}{\pgfqpoint{10.963888in}{5.671486in}}%
\pgfpathcurveto{\pgfqpoint{10.957907in}{5.671486in}}{\pgfqpoint{10.952170in}{5.669110in}}{\pgfqpoint{10.947941in}{5.664881in}}%
\pgfpathcurveto{\pgfqpoint{10.943712in}{5.660652in}}{\pgfqpoint{10.941336in}{5.654915in}}{\pgfqpoint{10.941336in}{5.648934in}}%
\pgfpathcurveto{\pgfqpoint{10.941336in}{5.642954in}}{\pgfqpoint{10.943712in}{5.637217in}}{\pgfqpoint{10.947941in}{5.632988in}}%
\pgfpathcurveto{\pgfqpoint{10.952170in}{5.628759in}}{\pgfqpoint{10.957907in}{5.626383in}}{\pgfqpoint{10.963888in}{5.626383in}}%
\pgfpathlineto{\pgfqpoint{10.963888in}{5.626383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981601in}{5.640880in}}%
\pgfpathcurveto{\pgfqpoint{10.987620in}{5.640880in}}{\pgfqpoint{10.993393in}{5.643271in}}{\pgfqpoint{10.997650in}{5.647527in}}%
\pgfpathcurveto{\pgfqpoint{11.001906in}{5.651783in}}{\pgfqpoint{11.004297in}{5.657557in}}{\pgfqpoint{11.004297in}{5.663576in}}%
\pgfpathcurveto{\pgfqpoint{11.004297in}{5.669595in}}{\pgfqpoint{11.001906in}{5.675368in}}{\pgfqpoint{10.997650in}{5.679625in}}%
\pgfpathcurveto{\pgfqpoint{10.993393in}{5.683881in}}{\pgfqpoint{10.987620in}{5.686272in}}{\pgfqpoint{10.981601in}{5.686272in}}%
\pgfpathcurveto{\pgfqpoint{10.975582in}{5.686272in}}{\pgfqpoint{10.969808in}{5.683881in}}{\pgfqpoint{10.965552in}{5.679625in}}%
\pgfpathcurveto{\pgfqpoint{10.961296in}{5.675368in}}{\pgfqpoint{10.958905in}{5.669595in}}{\pgfqpoint{10.958905in}{5.663576in}}%
\pgfpathcurveto{\pgfqpoint{10.958905in}{5.657557in}}{\pgfqpoint{10.961296in}{5.651783in}}{\pgfqpoint{10.965552in}{5.647527in}}%
\pgfpathcurveto{\pgfqpoint{10.969808in}{5.643271in}}{\pgfqpoint{10.975582in}{5.640880in}}{\pgfqpoint{10.981601in}{5.640880in}}%
\pgfpathlineto{\pgfqpoint{10.981601in}{5.640880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999314in}{5.665207in}}%
\pgfpathcurveto{\pgfqpoint{11.005266in}{5.665207in}}{\pgfqpoint{11.010975in}{5.667572in}}{\pgfqpoint{11.015184in}{5.671780in}}%
\pgfpathcurveto{\pgfqpoint{11.019392in}{5.675989in}}{\pgfqpoint{11.021757in}{5.681698in}}{\pgfqpoint{11.021757in}{5.687650in}}%
\pgfpathcurveto{\pgfqpoint{11.021757in}{5.693602in}}{\pgfqpoint{11.019392in}{5.699310in}}{\pgfqpoint{11.015184in}{5.703519in}}%
\pgfpathcurveto{\pgfqpoint{11.010975in}{5.707728in}}{\pgfqpoint{11.005266in}{5.710092in}}{\pgfqpoint{10.999314in}{5.710092in}}%
\pgfpathcurveto{\pgfqpoint{10.993362in}{5.710092in}}{\pgfqpoint{10.987653in}{5.707728in}}{\pgfqpoint{10.983445in}{5.703519in}}%
\pgfpathcurveto{\pgfqpoint{10.979236in}{5.699310in}}{\pgfqpoint{10.976872in}{5.693602in}}{\pgfqpoint{10.976872in}{5.687650in}}%
\pgfpathcurveto{\pgfqpoint{10.976872in}{5.681698in}}{\pgfqpoint{10.979236in}{5.675989in}}{\pgfqpoint{10.983445in}{5.671780in}}%
\pgfpathcurveto{\pgfqpoint{10.987653in}{5.667572in}}{\pgfqpoint{10.993362in}{5.665207in}}{\pgfqpoint{10.999314in}{5.665207in}}%
\pgfpathlineto{\pgfqpoint{10.999314in}{5.665207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017027in}{5.668027in}}%
\pgfpathcurveto{\pgfqpoint{11.022833in}{5.668027in}}{\pgfqpoint{11.028401in}{5.670333in}}{\pgfqpoint{11.032506in}{5.674438in}}%
\pgfpathcurveto{\pgfqpoint{11.036610in}{5.678543in}}{\pgfqpoint{11.038917in}{5.684111in}}{\pgfqpoint{11.038917in}{5.689916in}}%
\pgfpathcurveto{\pgfqpoint{11.038917in}{5.695721in}}{\pgfqpoint{11.036610in}{5.701289in}}{\pgfqpoint{11.032506in}{5.705394in}}%
\pgfpathcurveto{\pgfqpoint{11.028401in}{5.709499in}}{\pgfqpoint{11.022833in}{5.711805in}}{\pgfqpoint{11.017027in}{5.711805in}}%
\pgfpathcurveto{\pgfqpoint{11.011222in}{5.711805in}}{\pgfqpoint{11.005654in}{5.709499in}}{\pgfqpoint{11.001549in}{5.705394in}}%
\pgfpathcurveto{\pgfqpoint{10.997445in}{5.701289in}}{\pgfqpoint{10.995138in}{5.695721in}}{\pgfqpoint{10.995138in}{5.689916in}}%
\pgfpathcurveto{\pgfqpoint{10.995138in}{5.684111in}}{\pgfqpoint{10.997445in}{5.678543in}}{\pgfqpoint{11.001549in}{5.674438in}}%
\pgfpathcurveto{\pgfqpoint{11.005654in}{5.670333in}}{\pgfqpoint{11.011222in}{5.668027in}}{\pgfqpoint{11.017027in}{5.668027in}}%
\pgfpathlineto{\pgfqpoint{11.017027in}{5.668027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034741in}{5.665355in}}%
\pgfpathcurveto{\pgfqpoint{11.040303in}{5.665355in}}{\pgfqpoint{11.045638in}{5.667565in}}{\pgfqpoint{11.049571in}{5.671498in}}%
\pgfpathcurveto{\pgfqpoint{11.053504in}{5.675431in}}{\pgfqpoint{11.055714in}{5.680766in}}{\pgfqpoint{11.055714in}{5.686328in}}%
\pgfpathcurveto{\pgfqpoint{11.055714in}{5.691891in}}{\pgfqpoint{11.053504in}{5.697226in}}{\pgfqpoint{11.049571in}{5.701159in}}%
\pgfpathcurveto{\pgfqpoint{11.045638in}{5.705092in}}{\pgfqpoint{11.040303in}{5.707302in}}{\pgfqpoint{11.034741in}{5.707302in}}%
\pgfpathcurveto{\pgfqpoint{11.029178in}{5.707302in}}{\pgfqpoint{11.023843in}{5.705092in}}{\pgfqpoint{11.019910in}{5.701159in}}%
\pgfpathcurveto{\pgfqpoint{11.015977in}{5.697226in}}{\pgfqpoint{11.013767in}{5.691891in}}{\pgfqpoint{11.013767in}{5.686328in}}%
\pgfpathcurveto{\pgfqpoint{11.013767in}{5.680766in}}{\pgfqpoint{11.015977in}{5.675431in}}{\pgfqpoint{11.019910in}{5.671498in}}%
\pgfpathcurveto{\pgfqpoint{11.023843in}{5.667565in}}{\pgfqpoint{11.029178in}{5.665355in}}{\pgfqpoint{11.034741in}{5.665355in}}%
\pgfpathlineto{\pgfqpoint{11.034741in}{5.665355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052454in}{5.621401in}}%
\pgfpathcurveto{\pgfqpoint{11.057996in}{5.621401in}}{\pgfqpoint{11.063311in}{5.623603in}}{\pgfqpoint{11.067229in}{5.627521in}}%
\pgfpathcurveto{\pgfqpoint{11.071148in}{5.631440in}}{\pgfqpoint{11.073350in}{5.636755in}}{\pgfqpoint{11.073350in}{5.642297in}}%
\pgfpathcurveto{\pgfqpoint{11.073350in}{5.647838in}}{\pgfqpoint{11.071148in}{5.653154in}}{\pgfqpoint{11.067229in}{5.657072in}}%
\pgfpathcurveto{\pgfqpoint{11.063311in}{5.660991in}}{\pgfqpoint{11.057996in}{5.663192in}}{\pgfqpoint{11.052454in}{5.663192in}}%
\pgfpathcurveto{\pgfqpoint{11.046912in}{5.663192in}}{\pgfqpoint{11.041597in}{5.660991in}}{\pgfqpoint{11.037679in}{5.657072in}}%
\pgfpathcurveto{\pgfqpoint{11.033760in}{5.653154in}}{\pgfqpoint{11.031558in}{5.647838in}}{\pgfqpoint{11.031558in}{5.642297in}}%
\pgfpathcurveto{\pgfqpoint{11.031558in}{5.636755in}}{\pgfqpoint{11.033760in}{5.631440in}}{\pgfqpoint{11.037679in}{5.627521in}}%
\pgfpathcurveto{\pgfqpoint{11.041597in}{5.623603in}}{\pgfqpoint{11.046912in}{5.621401in}}{\pgfqpoint{11.052454in}{5.621401in}}%
\pgfpathlineto{\pgfqpoint{11.052454in}{5.621401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.070167in}{5.600738in}}%
\pgfpathcurveto{\pgfqpoint{11.075443in}{5.600738in}}{\pgfqpoint{11.080503in}{5.602834in}}{\pgfqpoint{11.084234in}{5.606565in}}%
\pgfpathcurveto{\pgfqpoint{11.087964in}{5.610295in}}{\pgfqpoint{11.090061in}{5.615355in}}{\pgfqpoint{11.090061in}{5.620631in}}%
\pgfpathcurveto{\pgfqpoint{11.090061in}{5.625907in}}{\pgfqpoint{11.087964in}{5.630967in}}{\pgfqpoint{11.084234in}{5.634698in}}%
\pgfpathcurveto{\pgfqpoint{11.080503in}{5.638428in}}{\pgfqpoint{11.075443in}{5.640524in}}{\pgfqpoint{11.070167in}{5.640524in}}%
\pgfpathcurveto{\pgfqpoint{11.064892in}{5.640524in}}{\pgfqpoint{11.059831in}{5.638428in}}{\pgfqpoint{11.056101in}{5.634698in}}%
\pgfpathcurveto{\pgfqpoint{11.052370in}{5.630967in}}{\pgfqpoint{11.050274in}{5.625907in}}{\pgfqpoint{11.050274in}{5.620631in}}%
\pgfpathcurveto{\pgfqpoint{11.050274in}{5.615355in}}{\pgfqpoint{11.052370in}{5.610295in}}{\pgfqpoint{11.056101in}{5.606565in}}%
\pgfpathcurveto{\pgfqpoint{11.059831in}{5.602834in}}{\pgfqpoint{11.064892in}{5.600738in}}{\pgfqpoint{11.070167in}{5.600738in}}%
\pgfpathlineto{\pgfqpoint{11.070167in}{5.600738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087881in}{5.597249in}}%
\pgfpathcurveto{\pgfqpoint{11.092911in}{5.597249in}}{\pgfqpoint{11.097736in}{5.599248in}}{\pgfqpoint{11.101293in}{5.602805in}}%
\pgfpathcurveto{\pgfqpoint{11.104849in}{5.606362in}}{\pgfqpoint{11.106848in}{5.611186in}}{\pgfqpoint{11.106848in}{5.616217in}}%
\pgfpathcurveto{\pgfqpoint{11.106848in}{5.621247in}}{\pgfqpoint{11.104849in}{5.626072in}}{\pgfqpoint{11.101293in}{5.629629in}}%
\pgfpathcurveto{\pgfqpoint{11.097736in}{5.633186in}}{\pgfqpoint{11.092911in}{5.635184in}}{\pgfqpoint{11.087881in}{5.635184in}}%
\pgfpathcurveto{\pgfqpoint{11.082850in}{5.635184in}}{\pgfqpoint{11.078025in}{5.633186in}}{\pgfqpoint{11.074469in}{5.629629in}}%
\pgfpathcurveto{\pgfqpoint{11.070912in}{5.626072in}}{\pgfqpoint{11.068913in}{5.621247in}}{\pgfqpoint{11.068913in}{5.616217in}}%
\pgfpathcurveto{\pgfqpoint{11.068913in}{5.611186in}}{\pgfqpoint{11.070912in}{5.606362in}}{\pgfqpoint{11.074469in}{5.602805in}}%
\pgfpathcurveto{\pgfqpoint{11.078025in}{5.599248in}}{\pgfqpoint{11.082850in}{5.597249in}}{\pgfqpoint{11.087881in}{5.597249in}}%
\pgfpathlineto{\pgfqpoint{11.087881in}{5.597249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105594in}{5.604151in}}%
\pgfpathcurveto{\pgfqpoint{11.110601in}{5.604151in}}{\pgfqpoint{11.115404in}{5.606140in}}{\pgfqpoint{11.118945in}{5.609681in}}%
\pgfpathcurveto{\pgfqpoint{11.122485in}{5.613222in}}{\pgfqpoint{11.124475in}{5.618025in}}{\pgfqpoint{11.124475in}{5.623032in}}%
\pgfpathcurveto{\pgfqpoint{11.124475in}{5.628039in}}{\pgfqpoint{11.122485in}{5.632842in}}{\pgfqpoint{11.118945in}{5.636383in}}%
\pgfpathcurveto{\pgfqpoint{11.115404in}{5.639924in}}{\pgfqpoint{11.110601in}{5.641913in}}{\pgfqpoint{11.105594in}{5.641913in}}%
\pgfpathcurveto{\pgfqpoint{11.100587in}{5.641913in}}{\pgfqpoint{11.095784in}{5.639924in}}{\pgfqpoint{11.092243in}{5.636383in}}%
\pgfpathcurveto{\pgfqpoint{11.088702in}{5.632842in}}{\pgfqpoint{11.086713in}{5.628039in}}{\pgfqpoint{11.086713in}{5.623032in}}%
\pgfpathcurveto{\pgfqpoint{11.086713in}{5.618025in}}{\pgfqpoint{11.088702in}{5.613222in}}{\pgfqpoint{11.092243in}{5.609681in}}%
\pgfpathcurveto{\pgfqpoint{11.095784in}{5.606140in}}{\pgfqpoint{11.100587in}{5.604151in}}{\pgfqpoint{11.105594in}{5.604151in}}%
\pgfpathlineto{\pgfqpoint{11.105594in}{5.604151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123307in}{5.596325in}}%
\pgfpathcurveto{\pgfqpoint{11.128163in}{5.596325in}}{\pgfqpoint{11.132820in}{5.598255in}}{\pgfqpoint{11.136254in}{5.601688in}}%
\pgfpathcurveto{\pgfqpoint{11.139687in}{5.605122in}}{\pgfqpoint{11.141617in}{5.609779in}}{\pgfqpoint{11.141617in}{5.614635in}}%
\pgfpathcurveto{\pgfqpoint{11.141617in}{5.619491in}}{\pgfqpoint{11.139687in}{5.624148in}}{\pgfqpoint{11.136254in}{5.627582in}}%
\pgfpathcurveto{\pgfqpoint{11.132820in}{5.631015in}}{\pgfqpoint{11.128163in}{5.632944in}}{\pgfqpoint{11.123307in}{5.632944in}}%
\pgfpathcurveto{\pgfqpoint{11.118451in}{5.632944in}}{\pgfqpoint{11.113794in}{5.631015in}}{\pgfqpoint{11.110360in}{5.627582in}}%
\pgfpathcurveto{\pgfqpoint{11.106927in}{5.624148in}}{\pgfqpoint{11.104998in}{5.619491in}}{\pgfqpoint{11.104998in}{5.614635in}}%
\pgfpathcurveto{\pgfqpoint{11.104998in}{5.609779in}}{\pgfqpoint{11.106927in}{5.605122in}}{\pgfqpoint{11.110360in}{5.601688in}}%
\pgfpathcurveto{\pgfqpoint{11.113794in}{5.598255in}}{\pgfqpoint{11.118451in}{5.596325in}}{\pgfqpoint{11.123307in}{5.596325in}}%
\pgfpathlineto{\pgfqpoint{11.123307in}{5.596325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141020in}{5.604806in}}%
\pgfpathcurveto{\pgfqpoint{11.145744in}{5.604806in}}{\pgfqpoint{11.150275in}{5.606683in}}{\pgfqpoint{11.153615in}{5.610023in}}%
\pgfpathcurveto{\pgfqpoint{11.156955in}{5.613363in}}{\pgfqpoint{11.158832in}{5.617894in}}{\pgfqpoint{11.158832in}{5.622618in}}%
\pgfpathcurveto{\pgfqpoint{11.158832in}{5.627341in}}{\pgfqpoint{11.156955in}{5.631872in}}{\pgfqpoint{11.153615in}{5.635212in}}%
\pgfpathcurveto{\pgfqpoint{11.150275in}{5.638553in}}{\pgfqpoint{11.145744in}{5.640429in}}{\pgfqpoint{11.141020in}{5.640429in}}%
\pgfpathcurveto{\pgfqpoint{11.136297in}{5.640429in}}{\pgfqpoint{11.131766in}{5.638553in}}{\pgfqpoint{11.128426in}{5.635212in}}%
\pgfpathcurveto{\pgfqpoint{11.125086in}{5.631872in}}{\pgfqpoint{11.123209in}{5.627341in}}{\pgfqpoint{11.123209in}{5.622618in}}%
\pgfpathcurveto{\pgfqpoint{11.123209in}{5.617894in}}{\pgfqpoint{11.125086in}{5.613363in}}{\pgfqpoint{11.128426in}{5.610023in}}%
\pgfpathcurveto{\pgfqpoint{11.131766in}{5.606683in}}{\pgfqpoint{11.136297in}{5.604806in}}{\pgfqpoint{11.141020in}{5.604806in}}%
\pgfpathlineto{\pgfqpoint{11.141020in}{5.604806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158734in}{5.579502in}}%
\pgfpathcurveto{\pgfqpoint{11.163421in}{5.579502in}}{\pgfqpoint{11.167916in}{5.581364in}}{\pgfqpoint{11.171230in}{5.584678in}}%
\pgfpathcurveto{\pgfqpoint{11.174545in}{5.587992in}}{\pgfqpoint{11.176407in}{5.592488in}}{\pgfqpoint{11.176407in}{5.597175in}}%
\pgfpathcurveto{\pgfqpoint{11.176407in}{5.601862in}}{\pgfqpoint{11.174545in}{5.606358in}}{\pgfqpoint{11.171230in}{5.609672in}}%
\pgfpathcurveto{\pgfqpoint{11.167916in}{5.612986in}}{\pgfqpoint{11.163421in}{5.614848in}}{\pgfqpoint{11.158734in}{5.614848in}}%
\pgfpathcurveto{\pgfqpoint{11.154047in}{5.614848in}}{\pgfqpoint{11.149551in}{5.612986in}}{\pgfqpoint{11.146237in}{5.609672in}}%
\pgfpathcurveto{\pgfqpoint{11.142923in}{5.606358in}}{\pgfqpoint{11.141060in}{5.601862in}}{\pgfqpoint{11.141060in}{5.597175in}}%
\pgfpathcurveto{\pgfqpoint{11.141060in}{5.592488in}}{\pgfqpoint{11.142923in}{5.587992in}}{\pgfqpoint{11.146237in}{5.584678in}}%
\pgfpathcurveto{\pgfqpoint{11.149551in}{5.581364in}}{\pgfqpoint{11.154047in}{5.579502in}}{\pgfqpoint{11.158734in}{5.579502in}}%
\pgfpathlineto{\pgfqpoint{11.158734in}{5.579502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176447in}{5.566007in}}%
\pgfpathcurveto{\pgfqpoint{11.181085in}{5.566007in}}{\pgfqpoint{11.185533in}{5.567850in}}{\pgfqpoint{11.188812in}{5.571129in}}%
\pgfpathcurveto{\pgfqpoint{11.192092in}{5.574408in}}{\pgfqpoint{11.193934in}{5.578856in}}{\pgfqpoint{11.193934in}{5.583494in}}%
\pgfpathcurveto{\pgfqpoint{11.193934in}{5.588132in}}{\pgfqpoint{11.192092in}{5.592580in}}{\pgfqpoint{11.188812in}{5.595859in}}%
\pgfpathcurveto{\pgfqpoint{11.185533in}{5.599139in}}{\pgfqpoint{11.181085in}{5.600981in}}{\pgfqpoint{11.176447in}{5.600981in}}%
\pgfpathcurveto{\pgfqpoint{11.171809in}{5.600981in}}{\pgfqpoint{11.167361in}{5.599139in}}{\pgfqpoint{11.164082in}{5.595859in}}%
\pgfpathcurveto{\pgfqpoint{11.160802in}{5.592580in}}{\pgfqpoint{11.158960in}{5.588132in}}{\pgfqpoint{11.158960in}{5.583494in}}%
\pgfpathcurveto{\pgfqpoint{11.158960in}{5.578856in}}{\pgfqpoint{11.160802in}{5.574408in}}{\pgfqpoint{11.164082in}{5.571129in}}%
\pgfpathcurveto{\pgfqpoint{11.167361in}{5.567850in}}{\pgfqpoint{11.171809in}{5.566007in}}{\pgfqpoint{11.176447in}{5.566007in}}%
\pgfpathlineto{\pgfqpoint{11.176447in}{5.566007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194160in}{5.579196in}}%
\pgfpathcurveto{\pgfqpoint{11.198798in}{5.579196in}}{\pgfqpoint{11.203246in}{5.581038in}}{\pgfqpoint{11.206525in}{5.584318in}}%
\pgfpathcurveto{\pgfqpoint{11.209805in}{5.587597in}}{\pgfqpoint{11.211647in}{5.592045in}}{\pgfqpoint{11.211647in}{5.596683in}}%
\pgfpathcurveto{\pgfqpoint{11.211647in}{5.601321in}}{\pgfqpoint{11.209805in}{5.605769in}}{\pgfqpoint{11.206525in}{5.609048in}}%
\pgfpathcurveto{\pgfqpoint{11.203246in}{5.612327in}}{\pgfqpoint{11.198798in}{5.614170in}}{\pgfqpoint{11.194160in}{5.614170in}}%
\pgfpathcurveto{\pgfqpoint{11.189523in}{5.614170in}}{\pgfqpoint{11.185074in}{5.612327in}}{\pgfqpoint{11.181795in}{5.609048in}}%
\pgfpathcurveto{\pgfqpoint{11.178516in}{5.605769in}}{\pgfqpoint{11.176673in}{5.601321in}}{\pgfqpoint{11.176673in}{5.596683in}}%
\pgfpathcurveto{\pgfqpoint{11.176673in}{5.592045in}}{\pgfqpoint{11.178516in}{5.587597in}}{\pgfqpoint{11.181795in}{5.584318in}}%
\pgfpathcurveto{\pgfqpoint{11.185074in}{5.581038in}}{\pgfqpoint{11.189523in}{5.579196in}}{\pgfqpoint{11.194160in}{5.579196in}}%
\pgfpathlineto{\pgfqpoint{11.194160in}{5.579196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211873in}{5.597568in}}%
\pgfpathcurveto{\pgfqpoint{11.216373in}{5.597568in}}{\pgfqpoint{11.220688in}{5.599355in}}{\pgfqpoint{11.223870in}{5.602537in}}%
\pgfpathcurveto{\pgfqpoint{11.227051in}{5.605718in}}{\pgfqpoint{11.228838in}{5.610034in}}{\pgfqpoint{11.228838in}{5.614533in}}%
\pgfpathcurveto{\pgfqpoint{11.228838in}{5.619032in}}{\pgfqpoint{11.227051in}{5.623347in}}{\pgfqpoint{11.223870in}{5.626529in}}%
\pgfpathcurveto{\pgfqpoint{11.220688in}{5.629710in}}{\pgfqpoint{11.216373in}{5.631498in}}{\pgfqpoint{11.211873in}{5.631498in}}%
\pgfpathcurveto{\pgfqpoint{11.207374in}{5.631498in}}{\pgfqpoint{11.203059in}{5.629710in}}{\pgfqpoint{11.199877in}{5.626529in}}%
\pgfpathcurveto{\pgfqpoint{11.196696in}{5.623347in}}{\pgfqpoint{11.194908in}{5.619032in}}{\pgfqpoint{11.194908in}{5.614533in}}%
\pgfpathcurveto{\pgfqpoint{11.194908in}{5.610034in}}{\pgfqpoint{11.196696in}{5.605718in}}{\pgfqpoint{11.199877in}{5.602537in}}%
\pgfpathcurveto{\pgfqpoint{11.203059in}{5.599355in}}{\pgfqpoint{11.207374in}{5.597568in}}{\pgfqpoint{11.211873in}{5.597568in}}%
\pgfpathlineto{\pgfqpoint{11.211873in}{5.597568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.229587in}{5.608034in}}%
\pgfpathcurveto{\pgfqpoint{11.234060in}{5.608034in}}{\pgfqpoint{11.238351in}{5.609812in}}{\pgfqpoint{11.241514in}{5.612975in}}%
\pgfpathcurveto{\pgfqpoint{11.244678in}{5.616138in}}{\pgfqpoint{11.246455in}{5.620429in}}{\pgfqpoint{11.246455in}{5.624903in}}%
\pgfpathcurveto{\pgfqpoint{11.246455in}{5.629376in}}{\pgfqpoint{11.244678in}{5.633667in}}{\pgfqpoint{11.241514in}{5.636830in}}%
\pgfpathcurveto{\pgfqpoint{11.238351in}{5.639994in}}{\pgfqpoint{11.234060in}{5.641771in}}{\pgfqpoint{11.229587in}{5.641771in}}%
\pgfpathcurveto{\pgfqpoint{11.225113in}{5.641771in}}{\pgfqpoint{11.220822in}{5.639994in}}{\pgfqpoint{11.217659in}{5.636830in}}%
\pgfpathcurveto{\pgfqpoint{11.214496in}{5.633667in}}{\pgfqpoint{11.212718in}{5.629376in}}{\pgfqpoint{11.212718in}{5.624903in}}%
\pgfpathcurveto{\pgfqpoint{11.212718in}{5.620429in}}{\pgfqpoint{11.214496in}{5.616138in}}{\pgfqpoint{11.217659in}{5.612975in}}%
\pgfpathcurveto{\pgfqpoint{11.220822in}{5.609812in}}{\pgfqpoint{11.225113in}{5.608034in}}{\pgfqpoint{11.229587in}{5.608034in}}%
\pgfpathlineto{\pgfqpoint{11.229587in}{5.608034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247300in}{5.636543in}}%
\pgfpathcurveto{\pgfqpoint{11.251875in}{5.636543in}}{\pgfqpoint{11.256264in}{5.638361in}}{\pgfqpoint{11.259499in}{5.641596in}}%
\pgfpathcurveto{\pgfqpoint{11.262734in}{5.644831in}}{\pgfqpoint{11.264552in}{5.649220in}}{\pgfqpoint{11.264552in}{5.653795in}}%
\pgfpathcurveto{\pgfqpoint{11.264552in}{5.658370in}}{\pgfqpoint{11.262734in}{5.662759in}}{\pgfqpoint{11.259499in}{5.665994in}}%
\pgfpathcurveto{\pgfqpoint{11.256264in}{5.669229in}}{\pgfqpoint{11.251875in}{5.671047in}}{\pgfqpoint{11.247300in}{5.671047in}}%
\pgfpathcurveto{\pgfqpoint{11.242725in}{5.671047in}}{\pgfqpoint{11.238336in}{5.669229in}}{\pgfqpoint{11.235101in}{5.665994in}}%
\pgfpathcurveto{\pgfqpoint{11.231866in}{5.662759in}}{\pgfqpoint{11.230048in}{5.658370in}}{\pgfqpoint{11.230048in}{5.653795in}}%
\pgfpathcurveto{\pgfqpoint{11.230048in}{5.649220in}}{\pgfqpoint{11.231866in}{5.644831in}}{\pgfqpoint{11.235101in}{5.641596in}}%
\pgfpathcurveto{\pgfqpoint{11.238336in}{5.638361in}}{\pgfqpoint{11.242725in}{5.636543in}}{\pgfqpoint{11.247300in}{5.636543in}}%
\pgfpathlineto{\pgfqpoint{11.247300in}{5.636543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265013in}{5.632008in}}%
\pgfpathcurveto{\pgfqpoint{11.269551in}{5.632008in}}{\pgfqpoint{11.273903in}{5.633811in}}{\pgfqpoint{11.277111in}{5.637019in}}%
\pgfpathcurveto{\pgfqpoint{11.280320in}{5.640227in}}{\pgfqpoint{11.282122in}{5.644580in}}{\pgfqpoint{11.282122in}{5.649117in}}%
\pgfpathcurveto{\pgfqpoint{11.282122in}{5.653654in}}{\pgfqpoint{11.280320in}{5.658006in}}{\pgfqpoint{11.277111in}{5.661215in}}%
\pgfpathcurveto{\pgfqpoint{11.273903in}{5.664423in}}{\pgfqpoint{11.269551in}{5.666226in}}{\pgfqpoint{11.265013in}{5.666226in}}%
\pgfpathcurveto{\pgfqpoint{11.260476in}{5.666226in}}{\pgfqpoint{11.256124in}{5.664423in}}{\pgfqpoint{11.252915in}{5.661215in}}%
\pgfpathcurveto{\pgfqpoint{11.249707in}{5.658006in}}{\pgfqpoint{11.247904in}{5.653654in}}{\pgfqpoint{11.247904in}{5.649117in}}%
\pgfpathcurveto{\pgfqpoint{11.247904in}{5.644580in}}{\pgfqpoint{11.249707in}{5.640227in}}{\pgfqpoint{11.252915in}{5.637019in}}%
\pgfpathcurveto{\pgfqpoint{11.256124in}{5.633811in}}{\pgfqpoint{11.260476in}{5.632008in}}{\pgfqpoint{11.265013in}{5.632008in}}%
\pgfpathlineto{\pgfqpoint{11.265013in}{5.632008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282727in}{5.621268in}}%
\pgfpathcurveto{\pgfqpoint{11.287226in}{5.621268in}}{\pgfqpoint{11.291541in}{5.623055in}}{\pgfqpoint{11.294723in}{5.626237in}}%
\pgfpathcurveto{\pgfqpoint{11.297904in}{5.629418in}}{\pgfqpoint{11.299692in}{5.633734in}}{\pgfqpoint{11.299692in}{5.638233in}}%
\pgfpathcurveto{\pgfqpoint{11.299692in}{5.642732in}}{\pgfqpoint{11.297904in}{5.647047in}}{\pgfqpoint{11.294723in}{5.650229in}}%
\pgfpathcurveto{\pgfqpoint{11.291541in}{5.653410in}}{\pgfqpoint{11.287226in}{5.655198in}}{\pgfqpoint{11.282727in}{5.655198in}}%
\pgfpathcurveto{\pgfqpoint{11.278227in}{5.655198in}}{\pgfqpoint{11.273912in}{5.653410in}}{\pgfqpoint{11.270730in}{5.650229in}}%
\pgfpathcurveto{\pgfqpoint{11.267549in}{5.647047in}}{\pgfqpoint{11.265762in}{5.642732in}}{\pgfqpoint{11.265762in}{5.638233in}}%
\pgfpathcurveto{\pgfqpoint{11.265762in}{5.633734in}}{\pgfqpoint{11.267549in}{5.629418in}}{\pgfqpoint{11.270730in}{5.626237in}}%
\pgfpathcurveto{\pgfqpoint{11.273912in}{5.623055in}}{\pgfqpoint{11.278227in}{5.621268in}}{\pgfqpoint{11.282727in}{5.621268in}}%
\pgfpathlineto{\pgfqpoint{11.282727in}{5.621268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300440in}{5.628707in}}%
\pgfpathcurveto{\pgfqpoint{11.304964in}{5.628707in}}{\pgfqpoint{11.309304in}{5.630505in}}{\pgfqpoint{11.312504in}{5.633705in}}%
\pgfpathcurveto{\pgfqpoint{11.315703in}{5.636904in}}{\pgfqpoint{11.317501in}{5.641244in}}{\pgfqpoint{11.317501in}{5.645769in}}%
\pgfpathcurveto{\pgfqpoint{11.317501in}{5.650293in}}{\pgfqpoint{11.315703in}{5.654633in}}{\pgfqpoint{11.312504in}{5.657833in}}%
\pgfpathcurveto{\pgfqpoint{11.309304in}{5.661032in}}{\pgfqpoint{11.304964in}{5.662830in}}{\pgfqpoint{11.300440in}{5.662830in}}%
\pgfpathcurveto{\pgfqpoint{11.295915in}{5.662830in}}{\pgfqpoint{11.291575in}{5.661032in}}{\pgfqpoint{11.288376in}{5.657833in}}%
\pgfpathcurveto{\pgfqpoint{11.285176in}{5.654633in}}{\pgfqpoint{11.283379in}{5.650293in}}{\pgfqpoint{11.283379in}{5.645769in}}%
\pgfpathcurveto{\pgfqpoint{11.283379in}{5.641244in}}{\pgfqpoint{11.285176in}{5.636904in}}{\pgfqpoint{11.288376in}{5.633705in}}%
\pgfpathcurveto{\pgfqpoint{11.291575in}{5.630505in}}{\pgfqpoint{11.295915in}{5.628707in}}{\pgfqpoint{11.300440in}{5.628707in}}%
\pgfpathlineto{\pgfqpoint{11.300440in}{5.628707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.318153in}{5.633916in}}%
\pgfpathcurveto{\pgfqpoint{11.322601in}{5.633916in}}{\pgfqpoint{11.326867in}{5.635684in}}{\pgfqpoint{11.330012in}{5.638829in}}%
\pgfpathcurveto{\pgfqpoint{11.333157in}{5.641974in}}{\pgfqpoint{11.334924in}{5.646240in}}{\pgfqpoint{11.334924in}{5.650688in}}%
\pgfpathcurveto{\pgfqpoint{11.334924in}{5.655135in}}{\pgfqpoint{11.333157in}{5.659402in}}{\pgfqpoint{11.330012in}{5.662547in}}%
\pgfpathcurveto{\pgfqpoint{11.326867in}{5.665692in}}{\pgfqpoint{11.322601in}{5.667459in}}{\pgfqpoint{11.318153in}{5.667459in}}%
\pgfpathcurveto{\pgfqpoint{11.313705in}{5.667459in}}{\pgfqpoint{11.309439in}{5.665692in}}{\pgfqpoint{11.306294in}{5.662547in}}%
\pgfpathcurveto{\pgfqpoint{11.303149in}{5.659402in}}{\pgfqpoint{11.301382in}{5.655135in}}{\pgfqpoint{11.301382in}{5.650688in}}%
\pgfpathcurveto{\pgfqpoint{11.301382in}{5.646240in}}{\pgfqpoint{11.303149in}{5.641974in}}{\pgfqpoint{11.306294in}{5.638829in}}%
\pgfpathcurveto{\pgfqpoint{11.309439in}{5.635684in}}{\pgfqpoint{11.313705in}{5.633916in}}{\pgfqpoint{11.318153in}{5.633916in}}%
\pgfpathlineto{\pgfqpoint{11.318153in}{5.633916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335866in}{5.643242in}}%
\pgfpathcurveto{\pgfqpoint{11.340340in}{5.643242in}}{\pgfqpoint{11.344631in}{5.645019in}}{\pgfqpoint{11.347794in}{5.648182in}}%
\pgfpathcurveto{\pgfqpoint{11.350957in}{5.651346in}}{\pgfqpoint{11.352735in}{5.655637in}}{\pgfqpoint{11.352735in}{5.660110in}}%
\pgfpathcurveto{\pgfqpoint{11.352735in}{5.664584in}}{\pgfqpoint{11.350957in}{5.668875in}}{\pgfqpoint{11.347794in}{5.672038in}}%
\pgfpathcurveto{\pgfqpoint{11.344631in}{5.675201in}}{\pgfqpoint{11.340340in}{5.676979in}}{\pgfqpoint{11.335866in}{5.676979in}}%
\pgfpathcurveto{\pgfqpoint{11.331393in}{5.676979in}}{\pgfqpoint{11.327102in}{5.675201in}}{\pgfqpoint{11.323939in}{5.672038in}}%
\pgfpathcurveto{\pgfqpoint{11.320775in}{5.668875in}}{\pgfqpoint{11.318998in}{5.664584in}}{\pgfqpoint{11.318998in}{5.660110in}}%
\pgfpathcurveto{\pgfqpoint{11.318998in}{5.655637in}}{\pgfqpoint{11.320775in}{5.651346in}}{\pgfqpoint{11.323939in}{5.648182in}}%
\pgfpathcurveto{\pgfqpoint{11.327102in}{5.645019in}}{\pgfqpoint{11.331393in}{5.643242in}}{\pgfqpoint{11.335866in}{5.643242in}}%
\pgfpathlineto{\pgfqpoint{11.335866in}{5.643242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353580in}{5.641495in}}%
\pgfpathcurveto{\pgfqpoint{11.357949in}{5.641495in}}{\pgfqpoint{11.362140in}{5.643231in}}{\pgfqpoint{11.365230in}{5.646321in}}%
\pgfpathcurveto{\pgfqpoint{11.368320in}{5.649411in}}{\pgfqpoint{11.370056in}{5.653602in}}{\pgfqpoint{11.370056in}{5.657971in}}%
\pgfpathcurveto{\pgfqpoint{11.370056in}{5.662341in}}{\pgfqpoint{11.368320in}{5.666532in}}{\pgfqpoint{11.365230in}{5.669622in}}%
\pgfpathcurveto{\pgfqpoint{11.362140in}{5.672711in}}{\pgfqpoint{11.357949in}{5.674447in}}{\pgfqpoint{11.353580in}{5.674447in}}%
\pgfpathcurveto{\pgfqpoint{11.349210in}{5.674447in}}{\pgfqpoint{11.345019in}{5.672711in}}{\pgfqpoint{11.341929in}{5.669622in}}%
\pgfpathcurveto{\pgfqpoint{11.338840in}{5.666532in}}{\pgfqpoint{11.337104in}{5.662341in}}{\pgfqpoint{11.337104in}{5.657971in}}%
\pgfpathcurveto{\pgfqpoint{11.337104in}{5.653602in}}{\pgfqpoint{11.338840in}{5.649411in}}{\pgfqpoint{11.341929in}{5.646321in}}%
\pgfpathcurveto{\pgfqpoint{11.345019in}{5.643231in}}{\pgfqpoint{11.349210in}{5.641495in}}{\pgfqpoint{11.353580in}{5.641495in}}%
\pgfpathlineto{\pgfqpoint{11.353580in}{5.641495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371293in}{5.686435in}}%
\pgfpathcurveto{\pgfqpoint{11.375474in}{5.686435in}}{\pgfqpoint{11.379485in}{5.688096in}}{\pgfqpoint{11.382441in}{5.691053in}}%
\pgfpathcurveto{\pgfqpoint{11.385398in}{5.694009in}}{\pgfqpoint{11.387059in}{5.698020in}}{\pgfqpoint{11.387059in}{5.702201in}}%
\pgfpathcurveto{\pgfqpoint{11.387059in}{5.706382in}}{\pgfqpoint{11.385398in}{5.710393in}}{\pgfqpoint{11.382441in}{5.713349in}}%
\pgfpathcurveto{\pgfqpoint{11.379485in}{5.716306in}}{\pgfqpoint{11.375474in}{5.717967in}}{\pgfqpoint{11.371293in}{5.717967in}}%
\pgfpathcurveto{\pgfqpoint{11.367112in}{5.717967in}}{\pgfqpoint{11.363101in}{5.716306in}}{\pgfqpoint{11.360145in}{5.713349in}}%
\pgfpathcurveto{\pgfqpoint{11.357188in}{5.710393in}}{\pgfqpoint{11.355527in}{5.706382in}}{\pgfqpoint{11.355527in}{5.702201in}}%
\pgfpathcurveto{\pgfqpoint{11.355527in}{5.698020in}}{\pgfqpoint{11.357188in}{5.694009in}}{\pgfqpoint{11.360145in}{5.691053in}}%
\pgfpathcurveto{\pgfqpoint{11.363101in}{5.688096in}}{\pgfqpoint{11.367112in}{5.686435in}}{\pgfqpoint{11.371293in}{5.686435in}}%
\pgfpathlineto{\pgfqpoint{11.371293in}{5.686435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389006in}{5.706001in}}%
\pgfpathcurveto{\pgfqpoint{11.393076in}{5.706001in}}{\pgfqpoint{11.396979in}{5.707618in}}{\pgfqpoint{11.399857in}{5.710495in}}%
\pgfpathcurveto{\pgfqpoint{11.402735in}{5.713373in}}{\pgfqpoint{11.404352in}{5.717276in}}{\pgfqpoint{11.404352in}{5.721346in}}%
\pgfpathcurveto{\pgfqpoint{11.404352in}{5.725416in}}{\pgfqpoint{11.402735in}{5.729319in}}{\pgfqpoint{11.399857in}{5.732197in}}%
\pgfpathcurveto{\pgfqpoint{11.396979in}{5.735075in}}{\pgfqpoint{11.393076in}{5.736692in}}{\pgfqpoint{11.389006in}{5.736692in}}%
\pgfpathcurveto{\pgfqpoint{11.384937in}{5.736692in}}{\pgfqpoint{11.381033in}{5.735075in}}{\pgfqpoint{11.378155in}{5.732197in}}%
\pgfpathcurveto{\pgfqpoint{11.375278in}{5.729319in}}{\pgfqpoint{11.373661in}{5.725416in}}{\pgfqpoint{11.373661in}{5.721346in}}%
\pgfpathcurveto{\pgfqpoint{11.373661in}{5.717276in}}{\pgfqpoint{11.375278in}{5.713373in}}{\pgfqpoint{11.378155in}{5.710495in}}%
\pgfpathcurveto{\pgfqpoint{11.381033in}{5.707618in}}{\pgfqpoint{11.384937in}{5.706001in}}{\pgfqpoint{11.389006in}{5.706001in}}%
\pgfpathlineto{\pgfqpoint{11.389006in}{5.706001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406719in}{5.738166in}}%
\pgfpathcurveto{\pgfqpoint{11.410718in}{5.738166in}}{\pgfqpoint{11.414553in}{5.739754in}}{\pgfqpoint{11.417380in}{5.742582in}}%
\pgfpathcurveto{\pgfqpoint{11.420208in}{5.745409in}}{\pgfqpoint{11.421796in}{5.749244in}}{\pgfqpoint{11.421796in}{5.753242in}}%
\pgfpathcurveto{\pgfqpoint{11.421796in}{5.757241in}}{\pgfqpoint{11.420208in}{5.761076in}}{\pgfqpoint{11.417380in}{5.763903in}}%
\pgfpathcurveto{\pgfqpoint{11.414553in}{5.766731in}}{\pgfqpoint{11.410718in}{5.768319in}}{\pgfqpoint{11.406719in}{5.768319in}}%
\pgfpathcurveto{\pgfqpoint{11.402721in}{5.768319in}}{\pgfqpoint{11.398886in}{5.766731in}}{\pgfqpoint{11.396059in}{5.763903in}}%
\pgfpathcurveto{\pgfqpoint{11.393231in}{5.761076in}}{\pgfqpoint{11.391643in}{5.757241in}}{\pgfqpoint{11.391643in}{5.753242in}}%
\pgfpathcurveto{\pgfqpoint{11.391643in}{5.749244in}}{\pgfqpoint{11.393231in}{5.745409in}}{\pgfqpoint{11.396059in}{5.742582in}}%
\pgfpathcurveto{\pgfqpoint{11.398886in}{5.739754in}}{\pgfqpoint{11.402721in}{5.738166in}}{\pgfqpoint{11.406719in}{5.738166in}}%
\pgfpathlineto{\pgfqpoint{11.406719in}{5.738166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424433in}{5.758309in}}%
\pgfpathcurveto{\pgfqpoint{11.428417in}{5.758309in}}{\pgfqpoint{11.432238in}{5.759892in}}{\pgfqpoint{11.435055in}{5.762709in}}%
\pgfpathcurveto{\pgfqpoint{11.437872in}{5.765526in}}{\pgfqpoint{11.439455in}{5.769347in}}{\pgfqpoint{11.439455in}{5.773331in}}%
\pgfpathcurveto{\pgfqpoint{11.439455in}{5.777315in}}{\pgfqpoint{11.437872in}{5.781137in}}{\pgfqpoint{11.435055in}{5.783954in}}%
\pgfpathcurveto{\pgfqpoint{11.432238in}{5.786771in}}{\pgfqpoint{11.428417in}{5.788354in}}{\pgfqpoint{11.424433in}{5.788354in}}%
\pgfpathcurveto{\pgfqpoint{11.420449in}{5.788354in}}{\pgfqpoint{11.416627in}{5.786771in}}{\pgfqpoint{11.413810in}{5.783954in}}%
\pgfpathcurveto{\pgfqpoint{11.410993in}{5.781137in}}{\pgfqpoint{11.409410in}{5.777315in}}{\pgfqpoint{11.409410in}{5.773331in}}%
\pgfpathcurveto{\pgfqpoint{11.409410in}{5.769347in}}{\pgfqpoint{11.410993in}{5.765526in}}{\pgfqpoint{11.413810in}{5.762709in}}%
\pgfpathcurveto{\pgfqpoint{11.416627in}{5.759892in}}{\pgfqpoint{11.420449in}{5.758309in}}{\pgfqpoint{11.424433in}{5.758309in}}%
\pgfpathlineto{\pgfqpoint{11.424433in}{5.758309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442146in}{5.769774in}}%
\pgfpathcurveto{\pgfqpoint{11.446144in}{5.769774in}}{\pgfqpoint{11.449980in}{5.771362in}}{\pgfqpoint{11.452807in}{5.774189in}}%
\pgfpathcurveto{\pgfqpoint{11.455634in}{5.777017in}}{\pgfqpoint{11.457223in}{5.780852in}}{\pgfqpoint{11.457223in}{5.784850in}}%
\pgfpathcurveto{\pgfqpoint{11.457223in}{5.788849in}}{\pgfqpoint{11.455634in}{5.792684in}}{\pgfqpoint{11.452807in}{5.795511in}}%
\pgfpathcurveto{\pgfqpoint{11.449980in}{5.798338in}}{\pgfqpoint{11.446144in}{5.799927in}}{\pgfqpoint{11.442146in}{5.799927in}}%
\pgfpathcurveto{\pgfqpoint{11.438148in}{5.799927in}}{\pgfqpoint{11.434312in}{5.798338in}}{\pgfqpoint{11.431485in}{5.795511in}}%
\pgfpathcurveto{\pgfqpoint{11.428658in}{5.792684in}}{\pgfqpoint{11.427069in}{5.788849in}}{\pgfqpoint{11.427069in}{5.784850in}}%
\pgfpathcurveto{\pgfqpoint{11.427069in}{5.780852in}}{\pgfqpoint{11.428658in}{5.777017in}}{\pgfqpoint{11.431485in}{5.774189in}}%
\pgfpathcurveto{\pgfqpoint{11.434312in}{5.771362in}}{\pgfqpoint{11.438148in}{5.769774in}}{\pgfqpoint{11.442146in}{5.769774in}}%
\pgfpathlineto{\pgfqpoint{11.442146in}{5.769774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.459859in}{5.780225in}}%
\pgfpathcurveto{\pgfqpoint{11.463829in}{5.780225in}}{\pgfqpoint{11.467636in}{5.781802in}}{\pgfqpoint{11.470443in}{5.784609in}}%
\pgfpathcurveto{\pgfqpoint{11.473250in}{5.787416in}}{\pgfqpoint{11.474827in}{5.791223in}}{\pgfqpoint{11.474827in}{5.795193in}}%
\pgfpathcurveto{\pgfqpoint{11.474827in}{5.799162in}}{\pgfqpoint{11.473250in}{5.802970in}}{\pgfqpoint{11.470443in}{5.805776in}}%
\pgfpathcurveto{\pgfqpoint{11.467636in}{5.808583in}}{\pgfqpoint{11.463829in}{5.810160in}}{\pgfqpoint{11.459859in}{5.810160in}}%
\pgfpathcurveto{\pgfqpoint{11.455890in}{5.810160in}}{\pgfqpoint{11.452082in}{5.808583in}}{\pgfqpoint{11.449275in}{5.805776in}}%
\pgfpathcurveto{\pgfqpoint{11.446469in}{5.802970in}}{\pgfqpoint{11.444891in}{5.799162in}}{\pgfqpoint{11.444891in}{5.795193in}}%
\pgfpathcurveto{\pgfqpoint{11.444891in}{5.791223in}}{\pgfqpoint{11.446469in}{5.787416in}}{\pgfqpoint{11.449275in}{5.784609in}}%
\pgfpathcurveto{\pgfqpoint{11.452082in}{5.781802in}}{\pgfqpoint{11.455890in}{5.780225in}}{\pgfqpoint{11.459859in}{5.780225in}}%
\pgfpathlineto{\pgfqpoint{11.459859in}{5.780225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477573in}{5.784501in}}%
\pgfpathcurveto{\pgfqpoint{11.481513in}{5.784501in}}{\pgfqpoint{11.485293in}{5.786066in}}{\pgfqpoint{11.488079in}{5.788853in}}%
\pgfpathcurveto{\pgfqpoint{11.490865in}{5.791639in}}{\pgfqpoint{11.492431in}{5.795419in}}{\pgfqpoint{11.492431in}{5.799359in}}%
\pgfpathcurveto{\pgfqpoint{11.492431in}{5.803299in}}{\pgfqpoint{11.490865in}{5.807079in}}{\pgfqpoint{11.488079in}{5.809865in}}%
\pgfpathcurveto{\pgfqpoint{11.485293in}{5.812652in}}{\pgfqpoint{11.481513in}{5.814217in}}{\pgfqpoint{11.477573in}{5.814217in}}%
\pgfpathcurveto{\pgfqpoint{11.473632in}{5.814217in}}{\pgfqpoint{11.469853in}{5.812652in}}{\pgfqpoint{11.467066in}{5.809865in}}%
\pgfpathcurveto{\pgfqpoint{11.464280in}{5.807079in}}{\pgfqpoint{11.462714in}{5.803299in}}{\pgfqpoint{11.462714in}{5.799359in}}%
\pgfpathcurveto{\pgfqpoint{11.462714in}{5.795419in}}{\pgfqpoint{11.464280in}{5.791639in}}{\pgfqpoint{11.467066in}{5.788853in}}%
\pgfpathcurveto{\pgfqpoint{11.469853in}{5.786066in}}{\pgfqpoint{11.473632in}{5.784501in}}{\pgfqpoint{11.477573in}{5.784501in}}%
\pgfpathlineto{\pgfqpoint{11.477573in}{5.784501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495286in}{5.819935in}}%
\pgfpathcurveto{\pgfqpoint{11.499241in}{5.819935in}}{\pgfqpoint{11.503034in}{5.821506in}}{\pgfqpoint{11.505831in}{5.824303in}}%
\pgfpathcurveto{\pgfqpoint{11.508628in}{5.827100in}}{\pgfqpoint{11.510199in}{5.830893in}}{\pgfqpoint{11.510199in}{5.834848in}}%
\pgfpathcurveto{\pgfqpoint{11.510199in}{5.838803in}}{\pgfqpoint{11.508628in}{5.842597in}}{\pgfqpoint{11.505831in}{5.845393in}}%
\pgfpathcurveto{\pgfqpoint{11.503034in}{5.848190in}}{\pgfqpoint{11.499241in}{5.849761in}}{\pgfqpoint{11.495286in}{5.849761in}}%
\pgfpathcurveto{\pgfqpoint{11.491331in}{5.849761in}}{\pgfqpoint{11.487537in}{5.848190in}}{\pgfqpoint{11.484741in}{5.845393in}}%
\pgfpathcurveto{\pgfqpoint{11.481944in}{5.842597in}}{\pgfqpoint{11.480373in}{5.838803in}}{\pgfqpoint{11.480373in}{5.834848in}}%
\pgfpathcurveto{\pgfqpoint{11.480373in}{5.830893in}}{\pgfqpoint{11.481944in}{5.827100in}}{\pgfqpoint{11.484741in}{5.824303in}}%
\pgfpathcurveto{\pgfqpoint{11.487537in}{5.821506in}}{\pgfqpoint{11.491331in}{5.819935in}}{\pgfqpoint{11.495286in}{5.819935in}}%
\pgfpathlineto{\pgfqpoint{11.495286in}{5.819935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512999in}{5.832001in}}%
\pgfpathcurveto{\pgfqpoint{11.516760in}{5.832001in}}{\pgfqpoint{11.520368in}{5.833495in}}{\pgfqpoint{11.523028in}{5.836155in}}%
\pgfpathcurveto{\pgfqpoint{11.525687in}{5.838814in}}{\pgfqpoint{11.527182in}{5.842422in}}{\pgfqpoint{11.527182in}{5.846183in}}%
\pgfpathcurveto{\pgfqpoint{11.527182in}{5.849945in}}{\pgfqpoint{11.525687in}{5.853552in}}{\pgfqpoint{11.523028in}{5.856212in}}%
\pgfpathcurveto{\pgfqpoint{11.520368in}{5.858871in}}{\pgfqpoint{11.516760in}{5.860366in}}{\pgfqpoint{11.512999in}{5.860366in}}%
\pgfpathcurveto{\pgfqpoint{11.509238in}{5.860366in}}{\pgfqpoint{11.505630in}{5.858871in}}{\pgfqpoint{11.502971in}{5.856212in}}%
\pgfpathcurveto{\pgfqpoint{11.500311in}{5.853552in}}{\pgfqpoint{11.498817in}{5.849945in}}{\pgfqpoint{11.498817in}{5.846183in}}%
\pgfpathcurveto{\pgfqpoint{11.498817in}{5.842422in}}{\pgfqpoint{11.500311in}{5.838814in}}{\pgfqpoint{11.502971in}{5.836155in}}%
\pgfpathcurveto{\pgfqpoint{11.505630in}{5.833495in}}{\pgfqpoint{11.509238in}{5.832001in}}{\pgfqpoint{11.512999in}{5.832001in}}%
\pgfpathlineto{\pgfqpoint{11.512999in}{5.832001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530712in}{5.830957in}}%
\pgfpathcurveto{\pgfqpoint{11.534427in}{5.830957in}}{\pgfqpoint{11.537991in}{5.832433in}}{\pgfqpoint{11.540618in}{5.835060in}}%
\pgfpathcurveto{\pgfqpoint{11.543245in}{5.837686in}}{\pgfqpoint{11.544721in}{5.841250in}}{\pgfqpoint{11.544721in}{5.844965in}}%
\pgfpathcurveto{\pgfqpoint{11.544721in}{5.848680in}}{\pgfqpoint{11.543245in}{5.852243in}}{\pgfqpoint{11.540618in}{5.854870in}}%
\pgfpathcurveto{\pgfqpoint{11.537991in}{5.857497in}}{\pgfqpoint{11.534427in}{5.858973in}}{\pgfqpoint{11.530712in}{5.858973in}}%
\pgfpathcurveto{\pgfqpoint{11.526997in}{5.858973in}}{\pgfqpoint{11.523434in}{5.857497in}}{\pgfqpoint{11.520807in}{5.854870in}}%
\pgfpathcurveto{\pgfqpoint{11.518180in}{5.852243in}}{\pgfqpoint{11.516704in}{5.848680in}}{\pgfqpoint{11.516704in}{5.844965in}}%
\pgfpathcurveto{\pgfqpoint{11.516704in}{5.841250in}}{\pgfqpoint{11.518180in}{5.837686in}}{\pgfqpoint{11.520807in}{5.835060in}}%
\pgfpathcurveto{\pgfqpoint{11.523434in}{5.832433in}}{\pgfqpoint{11.526997in}{5.830957in}}{\pgfqpoint{11.530712in}{5.830957in}}%
\pgfpathlineto{\pgfqpoint{11.530712in}{5.830957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548426in}{5.869308in}}%
\pgfpathcurveto{\pgfqpoint{11.552094in}{5.869308in}}{\pgfqpoint{11.555613in}{5.870765in}}{\pgfqpoint{11.558206in}{5.873359in}}%
\pgfpathcurveto{\pgfqpoint{11.560800in}{5.875953in}}{\pgfqpoint{11.562258in}{5.879471in}}{\pgfqpoint{11.562258in}{5.883140in}}%
\pgfpathcurveto{\pgfqpoint{11.562258in}{5.886808in}}{\pgfqpoint{11.560800in}{5.890327in}}{\pgfqpoint{11.558206in}{5.892921in}}%
\pgfpathcurveto{\pgfqpoint{11.555613in}{5.895514in}}{\pgfqpoint{11.552094in}{5.896972in}}{\pgfqpoint{11.548426in}{5.896972in}}%
\pgfpathcurveto{\pgfqpoint{11.544757in}{5.896972in}}{\pgfqpoint{11.541239in}{5.895514in}}{\pgfqpoint{11.538645in}{5.892921in}}%
\pgfpathcurveto{\pgfqpoint{11.536051in}{5.890327in}}{\pgfqpoint{11.534593in}{5.886808in}}{\pgfqpoint{11.534593in}{5.883140in}}%
\pgfpathcurveto{\pgfqpoint{11.534593in}{5.879471in}}{\pgfqpoint{11.536051in}{5.875953in}}{\pgfqpoint{11.538645in}{5.873359in}}%
\pgfpathcurveto{\pgfqpoint{11.541239in}{5.870765in}}{\pgfqpoint{11.544757in}{5.869308in}}{\pgfqpoint{11.548426in}{5.869308in}}%
\pgfpathlineto{\pgfqpoint{11.548426in}{5.869308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.566139in}{5.909119in}}%
\pgfpathcurveto{\pgfqpoint{11.569712in}{5.909119in}}{\pgfqpoint{11.573139in}{5.910538in}}{\pgfqpoint{11.575666in}{5.913065in}}%
\pgfpathcurveto{\pgfqpoint{11.578192in}{5.915592in}}{\pgfqpoint{11.579612in}{5.919019in}}{\pgfqpoint{11.579612in}{5.922592in}}%
\pgfpathcurveto{\pgfqpoint{11.579612in}{5.926165in}}{\pgfqpoint{11.578192in}{5.929592in}}{\pgfqpoint{11.575666in}{5.932118in}}%
\pgfpathcurveto{\pgfqpoint{11.573139in}{5.934645in}}{\pgfqpoint{11.569712in}{5.936065in}}{\pgfqpoint{11.566139in}{5.936065in}}%
\pgfpathcurveto{\pgfqpoint{11.562566in}{5.936065in}}{\pgfqpoint{11.559139in}{5.934645in}}{\pgfqpoint{11.556612in}{5.932118in}}%
\pgfpathcurveto{\pgfqpoint{11.554086in}{5.929592in}}{\pgfqpoint{11.552666in}{5.926165in}}{\pgfqpoint{11.552666in}{5.922592in}}%
\pgfpathcurveto{\pgfqpoint{11.552666in}{5.919019in}}{\pgfqpoint{11.554086in}{5.915592in}}{\pgfqpoint{11.556612in}{5.913065in}}%
\pgfpathcurveto{\pgfqpoint{11.559139in}{5.910538in}}{\pgfqpoint{11.562566in}{5.909119in}}{\pgfqpoint{11.566139in}{5.909119in}}%
\pgfpathlineto{\pgfqpoint{11.566139in}{5.909119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.583852in}{5.935881in}}%
\pgfpathcurveto{\pgfqpoint{11.587489in}{5.935881in}}{\pgfqpoint{11.590977in}{5.937326in}}{\pgfqpoint{11.593549in}{5.939898in}}%
\pgfpathcurveto{\pgfqpoint{11.596121in}{5.942470in}}{\pgfqpoint{11.597566in}{5.945958in}}{\pgfqpoint{11.597566in}{5.949595in}}%
\pgfpathcurveto{\pgfqpoint{11.597566in}{5.953232in}}{\pgfqpoint{11.596121in}{5.956720in}}{\pgfqpoint{11.593549in}{5.959292in}}%
\pgfpathcurveto{\pgfqpoint{11.590977in}{5.961863in}}{\pgfqpoint{11.587489in}{5.963308in}}{\pgfqpoint{11.583852in}{5.963308in}}%
\pgfpathcurveto{\pgfqpoint{11.580215in}{5.963308in}}{\pgfqpoint{11.576727in}{5.961863in}}{\pgfqpoint{11.574155in}{5.959292in}}%
\pgfpathcurveto{\pgfqpoint{11.571584in}{5.956720in}}{\pgfqpoint{11.570139in}{5.953232in}}{\pgfqpoint{11.570139in}{5.949595in}}%
\pgfpathcurveto{\pgfqpoint{11.570139in}{5.945958in}}{\pgfqpoint{11.571584in}{5.942470in}}{\pgfqpoint{11.574155in}{5.939898in}}%
\pgfpathcurveto{\pgfqpoint{11.576727in}{5.937326in}}{\pgfqpoint{11.580215in}{5.935881in}}{\pgfqpoint{11.583852in}{5.935881in}}%
\pgfpathlineto{\pgfqpoint{11.583852in}{5.935881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.601565in}{5.940549in}}%
\pgfpathcurveto{\pgfqpoint{11.605171in}{5.940549in}}{\pgfqpoint{11.608628in}{5.941981in}}{\pgfqpoint{11.611178in}{5.944530in}}%
\pgfpathcurveto{\pgfqpoint{11.613727in}{5.947079in}}{\pgfqpoint{11.615159in}{5.950537in}}{\pgfqpoint{11.615159in}{5.954142in}}%
\pgfpathcurveto{\pgfqpoint{11.615159in}{5.957747in}}{\pgfqpoint{11.613727in}{5.961205in}}{\pgfqpoint{11.611178in}{5.963754in}}%
\pgfpathcurveto{\pgfqpoint{11.608628in}{5.966304in}}{\pgfqpoint{11.605171in}{5.967736in}}{\pgfqpoint{11.601565in}{5.967736in}}%
\pgfpathcurveto{\pgfqpoint{11.597960in}{5.967736in}}{\pgfqpoint{11.594502in}{5.966304in}}{\pgfqpoint{11.591953in}{5.963754in}}%
\pgfpathcurveto{\pgfqpoint{11.589404in}{5.961205in}}{\pgfqpoint{11.587972in}{5.957747in}}{\pgfqpoint{11.587972in}{5.954142in}}%
\pgfpathcurveto{\pgfqpoint{11.587972in}{5.950537in}}{\pgfqpoint{11.589404in}{5.947079in}}{\pgfqpoint{11.591953in}{5.944530in}}%
\pgfpathcurveto{\pgfqpoint{11.594502in}{5.941981in}}{\pgfqpoint{11.597960in}{5.940549in}}{\pgfqpoint{11.601565in}{5.940549in}}%
\pgfpathlineto{\pgfqpoint{11.601565in}{5.940549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619279in}{5.942527in}}%
\pgfpathcurveto{\pgfqpoint{11.622900in}{5.942527in}}{\pgfqpoint{11.626373in}{5.943966in}}{\pgfqpoint{11.628933in}{5.946526in}}%
\pgfpathcurveto{\pgfqpoint{11.631494in}{5.949087in}}{\pgfqpoint{11.632932in}{5.952560in}}{\pgfqpoint{11.632932in}{5.956181in}}%
\pgfpathcurveto{\pgfqpoint{11.632932in}{5.959802in}}{\pgfqpoint{11.631494in}{5.963275in}}{\pgfqpoint{11.628933in}{5.965835in}}%
\pgfpathcurveto{\pgfqpoint{11.626373in}{5.968396in}}{\pgfqpoint{11.622900in}{5.969835in}}{\pgfqpoint{11.619279in}{5.969835in}}%
\pgfpathcurveto{\pgfqpoint{11.615658in}{5.969835in}}{\pgfqpoint{11.612185in}{5.968396in}}{\pgfqpoint{11.609624in}{5.965835in}}%
\pgfpathcurveto{\pgfqpoint{11.607064in}{5.963275in}}{\pgfqpoint{11.605625in}{5.959802in}}{\pgfqpoint{11.605625in}{5.956181in}}%
\pgfpathcurveto{\pgfqpoint{11.605625in}{5.952560in}}{\pgfqpoint{11.607064in}{5.949087in}}{\pgfqpoint{11.609624in}{5.946526in}}%
\pgfpathcurveto{\pgfqpoint{11.612185in}{5.943966in}}{\pgfqpoint{11.615658in}{5.942527in}}{\pgfqpoint{11.619279in}{5.942527in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{5.942527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636992in}{5.935411in}}%
\pgfpathcurveto{\pgfqpoint{11.640629in}{5.935411in}}{\pgfqpoint{11.644117in}{5.936856in}}{\pgfqpoint{11.646689in}{5.939428in}}%
\pgfpathcurveto{\pgfqpoint{11.649261in}{5.941999in}}{\pgfqpoint{11.650705in}{5.945488in}}{\pgfqpoint{11.650705in}{5.949124in}}%
\pgfpathcurveto{\pgfqpoint{11.650705in}{5.952761in}}{\pgfqpoint{11.649261in}{5.956250in}}{\pgfqpoint{11.646689in}{5.958821in}}%
\pgfpathcurveto{\pgfqpoint{11.644117in}{5.961393in}}{\pgfqpoint{11.640629in}{5.962838in}}{\pgfqpoint{11.636992in}{5.962838in}}%
\pgfpathcurveto{\pgfqpoint{11.633355in}{5.962838in}}{\pgfqpoint{11.629867in}{5.961393in}}{\pgfqpoint{11.627295in}{5.958821in}}%
\pgfpathcurveto{\pgfqpoint{11.624724in}{5.956250in}}{\pgfqpoint{11.623279in}{5.952761in}}{\pgfqpoint{11.623279in}{5.949124in}}%
\pgfpathcurveto{\pgfqpoint{11.623279in}{5.945488in}}{\pgfqpoint{11.624724in}{5.941999in}}{\pgfqpoint{11.627295in}{5.939428in}}%
\pgfpathcurveto{\pgfqpoint{11.629867in}{5.936856in}}{\pgfqpoint{11.633355in}{5.935411in}}{\pgfqpoint{11.636992in}{5.935411in}}%
\pgfpathlineto{\pgfqpoint{11.636992in}{5.935411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.654705in}{5.961624in}}%
\pgfpathcurveto{\pgfqpoint{11.658180in}{5.961624in}}{\pgfqpoint{11.661514in}{5.963005in}}{\pgfqpoint{11.663971in}{5.965462in}}%
\pgfpathcurveto{\pgfqpoint{11.666428in}{5.967919in}}{\pgfqpoint{11.667809in}{5.971252in}}{\pgfqpoint{11.667809in}{5.974728in}}%
\pgfpathcurveto{\pgfqpoint{11.667809in}{5.978203in}}{\pgfqpoint{11.666428in}{5.981536in}}{\pgfqpoint{11.663971in}{5.983993in}}%
\pgfpathcurveto{\pgfqpoint{11.661514in}{5.986451in}}{\pgfqpoint{11.658180in}{5.987831in}}{\pgfqpoint{11.654705in}{5.987831in}}%
\pgfpathcurveto{\pgfqpoint{11.651230in}{5.987831in}}{\pgfqpoint{11.647897in}{5.986451in}}{\pgfqpoint{11.645440in}{5.983993in}}%
\pgfpathcurveto{\pgfqpoint{11.642982in}{5.981536in}}{\pgfqpoint{11.641602in}{5.978203in}}{\pgfqpoint{11.641602in}{5.974728in}}%
\pgfpathcurveto{\pgfqpoint{11.641602in}{5.971252in}}{\pgfqpoint{11.642982in}{5.967919in}}{\pgfqpoint{11.645440in}{5.965462in}}%
\pgfpathcurveto{\pgfqpoint{11.647897in}{5.963005in}}{\pgfqpoint{11.651230in}{5.961624in}}{\pgfqpoint{11.654705in}{5.961624in}}%
\pgfpathlineto{\pgfqpoint{11.654705in}{5.961624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.672419in}{5.962268in}}%
\pgfpathcurveto{\pgfqpoint{11.675689in}{5.962268in}}{\pgfqpoint{11.678826in}{5.963567in}}{\pgfqpoint{11.681139in}{5.965880in}}%
\pgfpathcurveto{\pgfqpoint{11.683451in}{5.968192in}}{\pgfqpoint{11.684751in}{5.971329in}}{\pgfqpoint{11.684751in}{5.974600in}}%
\pgfpathcurveto{\pgfqpoint{11.684751in}{5.977870in}}{\pgfqpoint{11.683451in}{5.981007in}}{\pgfqpoint{11.681139in}{5.983320in}}%
\pgfpathcurveto{\pgfqpoint{11.678826in}{5.985633in}}{\pgfqpoint{11.675689in}{5.986932in}}{\pgfqpoint{11.672419in}{5.986932in}}%
\pgfpathcurveto{\pgfqpoint{11.669148in}{5.986932in}}{\pgfqpoint{11.666011in}{5.985633in}}{\pgfqpoint{11.663698in}{5.983320in}}%
\pgfpathcurveto{\pgfqpoint{11.661386in}{5.981007in}}{\pgfqpoint{11.660086in}{5.977870in}}{\pgfqpoint{11.660086in}{5.974600in}}%
\pgfpathcurveto{\pgfqpoint{11.660086in}{5.971329in}}{\pgfqpoint{11.661386in}{5.968192in}}{\pgfqpoint{11.663698in}{5.965880in}}%
\pgfpathcurveto{\pgfqpoint{11.666011in}{5.963567in}}{\pgfqpoint{11.669148in}{5.962268in}}{\pgfqpoint{11.672419in}{5.962268in}}%
\pgfpathlineto{\pgfqpoint{11.672419in}{5.962268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.690132in}{6.004764in}}%
\pgfpathcurveto{\pgfqpoint{11.693367in}{6.004764in}}{\pgfqpoint{11.696470in}{6.006050in}}{\pgfqpoint{11.698758in}{6.008337in}}%
\pgfpathcurveto{\pgfqpoint{11.701045in}{6.010625in}}{\pgfqpoint{11.702331in}{6.013728in}}{\pgfqpoint{11.702331in}{6.016963in}}%
\pgfpathcurveto{\pgfqpoint{11.702331in}{6.020198in}}{\pgfqpoint{11.701045in}{6.023302in}}{\pgfqpoint{11.698758in}{6.025589in}}%
\pgfpathcurveto{\pgfqpoint{11.696470in}{6.027877in}}{\pgfqpoint{11.693367in}{6.029162in}}{\pgfqpoint{11.690132in}{6.029162in}}%
\pgfpathcurveto{\pgfqpoint{11.686897in}{6.029162in}}{\pgfqpoint{11.683794in}{6.027877in}}{\pgfqpoint{11.681506in}{6.025589in}}%
\pgfpathcurveto{\pgfqpoint{11.679218in}{6.023302in}}{\pgfqpoint{11.677933in}{6.020198in}}{\pgfqpoint{11.677933in}{6.016963in}}%
\pgfpathcurveto{\pgfqpoint{11.677933in}{6.013728in}}{\pgfqpoint{11.679218in}{6.010625in}}{\pgfqpoint{11.681506in}{6.008337in}}%
\pgfpathcurveto{\pgfqpoint{11.683794in}{6.006050in}}{\pgfqpoint{11.686897in}{6.004764in}}{\pgfqpoint{11.690132in}{6.004764in}}%
\pgfpathlineto{\pgfqpoint{11.690132in}{6.004764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.707845in}{5.987760in}}%
\pgfpathcurveto{\pgfqpoint{11.711062in}{5.987760in}}{\pgfqpoint{11.714148in}{5.989038in}}{\pgfqpoint{11.716423in}{5.991313in}}%
\pgfpathcurveto{\pgfqpoint{11.718698in}{5.993588in}}{\pgfqpoint{11.719977in}{5.996674in}}{\pgfqpoint{11.719977in}{5.999891in}}%
\pgfpathcurveto{\pgfqpoint{11.719977in}{6.003109in}}{\pgfqpoint{11.718698in}{6.006195in}}{\pgfqpoint{11.716423in}{6.008470in}}%
\pgfpathcurveto{\pgfqpoint{11.714148in}{6.010745in}}{\pgfqpoint{11.711062in}{6.012023in}}{\pgfqpoint{11.707845in}{6.012023in}}%
\pgfpathcurveto{\pgfqpoint{11.704628in}{6.012023in}}{\pgfqpoint{11.701542in}{6.010745in}}{\pgfqpoint{11.699267in}{6.008470in}}%
\pgfpathcurveto{\pgfqpoint{11.696992in}{6.006195in}}{\pgfqpoint{11.695713in}{6.003109in}}{\pgfqpoint{11.695713in}{5.999891in}}%
\pgfpathcurveto{\pgfqpoint{11.695713in}{5.996674in}}{\pgfqpoint{11.696992in}{5.993588in}}{\pgfqpoint{11.699267in}{5.991313in}}%
\pgfpathcurveto{\pgfqpoint{11.701542in}{5.989038in}}{\pgfqpoint{11.704628in}{5.987760in}}{\pgfqpoint{11.707845in}{5.987760in}}%
\pgfpathlineto{\pgfqpoint{11.707845in}{5.987760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725558in}{5.980340in}}%
\pgfpathcurveto{\pgfqpoint{11.728685in}{5.980340in}}{\pgfqpoint{11.731684in}{5.981582in}}{\pgfqpoint{11.733895in}{5.983793in}}%
\pgfpathcurveto{\pgfqpoint{11.736106in}{5.986004in}}{\pgfqpoint{11.737348in}{5.989003in}}{\pgfqpoint{11.737348in}{5.992130in}}%
\pgfpathcurveto{\pgfqpoint{11.737348in}{5.995256in}}{\pgfqpoint{11.736106in}{5.998255in}}{\pgfqpoint{11.733895in}{6.000466in}}%
\pgfpathcurveto{\pgfqpoint{11.731684in}{6.002677in}}{\pgfqpoint{11.728685in}{6.003919in}}{\pgfqpoint{11.725558in}{6.003919in}}%
\pgfpathcurveto{\pgfqpoint{11.722432in}{6.003919in}}{\pgfqpoint{11.719433in}{6.002677in}}{\pgfqpoint{11.717222in}{6.000466in}}%
\pgfpathcurveto{\pgfqpoint{11.715011in}{5.998255in}}{\pgfqpoint{11.713769in}{5.995256in}}{\pgfqpoint{11.713769in}{5.992130in}}%
\pgfpathcurveto{\pgfqpoint{11.713769in}{5.989003in}}{\pgfqpoint{11.715011in}{5.986004in}}{\pgfqpoint{11.717222in}{5.983793in}}%
\pgfpathcurveto{\pgfqpoint{11.719433in}{5.981582in}}{\pgfqpoint{11.722432in}{5.980340in}}{\pgfqpoint{11.725558in}{5.980340in}}%
\pgfpathlineto{\pgfqpoint{11.725558in}{5.980340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743272in}{6.011038in}}%
\pgfpathcurveto{\pgfqpoint{11.746417in}{6.011038in}}{\pgfqpoint{11.749433in}{6.012287in}}{\pgfqpoint{11.751657in}{6.014511in}}%
\pgfpathcurveto{\pgfqpoint{11.753881in}{6.016735in}}{\pgfqpoint{11.755131in}{6.019752in}}{\pgfqpoint{11.755131in}{6.022897in}}%
\pgfpathcurveto{\pgfqpoint{11.755131in}{6.026042in}}{\pgfqpoint{11.753881in}{6.029058in}}{\pgfqpoint{11.751657in}{6.031282in}}%
\pgfpathcurveto{\pgfqpoint{11.749433in}{6.033506in}}{\pgfqpoint{11.746417in}{6.034756in}}{\pgfqpoint{11.743272in}{6.034756in}}%
\pgfpathcurveto{\pgfqpoint{11.740127in}{6.034756in}}{\pgfqpoint{11.737110in}{6.033506in}}{\pgfqpoint{11.734886in}{6.031282in}}%
\pgfpathcurveto{\pgfqpoint{11.732662in}{6.029058in}}{\pgfqpoint{11.731413in}{6.026042in}}{\pgfqpoint{11.731413in}{6.022897in}}%
\pgfpathcurveto{\pgfqpoint{11.731413in}{6.019752in}}{\pgfqpoint{11.732662in}{6.016735in}}{\pgfqpoint{11.734886in}{6.014511in}}%
\pgfpathcurveto{\pgfqpoint{11.737110in}{6.012287in}}{\pgfqpoint{11.740127in}{6.011038in}}{\pgfqpoint{11.743272in}{6.011038in}}%
\pgfpathlineto{\pgfqpoint{11.743272in}{6.011038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.760985in}{6.002815in}}%
\pgfpathcurveto{\pgfqpoint{11.764148in}{6.002815in}}{\pgfqpoint{11.767182in}{6.004071in}}{\pgfqpoint{11.769419in}{6.006308in}}%
\pgfpathcurveto{\pgfqpoint{11.771656in}{6.008545in}}{\pgfqpoint{11.772913in}{6.011579in}}{\pgfqpoint{11.772913in}{6.014742in}}%
\pgfpathcurveto{\pgfqpoint{11.772913in}{6.017906in}}{\pgfqpoint{11.771656in}{6.020940in}}{\pgfqpoint{11.769419in}{6.023176in}}%
\pgfpathcurveto{\pgfqpoint{11.767182in}{6.025413in}}{\pgfqpoint{11.764148in}{6.026670in}}{\pgfqpoint{11.760985in}{6.026670in}}%
\pgfpathcurveto{\pgfqpoint{11.757822in}{6.026670in}}{\pgfqpoint{11.754788in}{6.025413in}}{\pgfqpoint{11.752551in}{6.023176in}}%
\pgfpathcurveto{\pgfqpoint{11.750314in}{6.020940in}}{\pgfqpoint{11.749057in}{6.017906in}}{\pgfqpoint{11.749057in}{6.014742in}}%
\pgfpathcurveto{\pgfqpoint{11.749057in}{6.011579in}}{\pgfqpoint{11.750314in}{6.008545in}}{\pgfqpoint{11.752551in}{6.006308in}}%
\pgfpathcurveto{\pgfqpoint{11.754788in}{6.004071in}}{\pgfqpoint{11.757822in}{6.002815in}}{\pgfqpoint{11.760985in}{6.002815in}}%
\pgfpathlineto{\pgfqpoint{11.760985in}{6.002815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.778698in}{5.999436in}}%
\pgfpathcurveto{\pgfqpoint{11.781806in}{5.999436in}}{\pgfqpoint{11.784788in}{6.000671in}}{\pgfqpoint{11.786986in}{6.002869in}}%
\pgfpathcurveto{\pgfqpoint{11.789184in}{6.005067in}}{\pgfqpoint{11.790418in}{6.008048in}}{\pgfqpoint{11.790418in}{6.011156in}}%
\pgfpathcurveto{\pgfqpoint{11.790418in}{6.014264in}}{\pgfqpoint{11.789184in}{6.017246in}}{\pgfqpoint{11.786986in}{6.019444in}}%
\pgfpathcurveto{\pgfqpoint{11.784788in}{6.021642in}}{\pgfqpoint{11.781806in}{6.022876in}}{\pgfqpoint{11.778698in}{6.022876in}}%
\pgfpathcurveto{\pgfqpoint{11.775590in}{6.022876in}}{\pgfqpoint{11.772609in}{6.021642in}}{\pgfqpoint{11.770411in}{6.019444in}}%
\pgfpathcurveto{\pgfqpoint{11.768213in}{6.017246in}}{\pgfqpoint{11.766978in}{6.014264in}}{\pgfqpoint{11.766978in}{6.011156in}}%
\pgfpathcurveto{\pgfqpoint{11.766978in}{6.008048in}}{\pgfqpoint{11.768213in}{6.005067in}}{\pgfqpoint{11.770411in}{6.002869in}}%
\pgfpathcurveto{\pgfqpoint{11.772609in}{6.000671in}}{\pgfqpoint{11.775590in}{5.999436in}}{\pgfqpoint{11.778698in}{5.999436in}}%
\pgfpathlineto{\pgfqpoint{11.778698in}{5.999436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796411in}{5.983262in}}%
\pgfpathcurveto{\pgfqpoint{11.799483in}{5.983262in}}{\pgfqpoint{11.802428in}{5.984482in}}{\pgfqpoint{11.804600in}{5.986654in}}%
\pgfpathcurveto{\pgfqpoint{11.806771in}{5.988825in}}{\pgfqpoint{11.807991in}{5.991771in}}{\pgfqpoint{11.807991in}{5.994842in}}%
\pgfpathcurveto{\pgfqpoint{11.807991in}{5.997913in}}{\pgfqpoint{11.806771in}{6.000858in}}{\pgfqpoint{11.804600in}{6.003030in}}%
\pgfpathcurveto{\pgfqpoint{11.802428in}{6.005202in}}{\pgfqpoint{11.799483in}{6.006422in}}{\pgfqpoint{11.796411in}{6.006422in}}%
\pgfpathcurveto{\pgfqpoint{11.793340in}{6.006422in}}{\pgfqpoint{11.790395in}{6.005202in}}{\pgfqpoint{11.788223in}{6.003030in}}%
\pgfpathcurveto{\pgfqpoint{11.786052in}{6.000858in}}{\pgfqpoint{11.784832in}{5.997913in}}{\pgfqpoint{11.784832in}{5.994842in}}%
\pgfpathcurveto{\pgfqpoint{11.784832in}{5.991771in}}{\pgfqpoint{11.786052in}{5.988825in}}{\pgfqpoint{11.788223in}{5.986654in}}%
\pgfpathcurveto{\pgfqpoint{11.790395in}{5.984482in}}{\pgfqpoint{11.793340in}{5.983262in}}{\pgfqpoint{11.796411in}{5.983262in}}%
\pgfpathlineto{\pgfqpoint{11.796411in}{5.983262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814125in}{5.986480in}}%
\pgfpathcurveto{\pgfqpoint{11.817233in}{5.986480in}}{\pgfqpoint{11.820214in}{5.987715in}}{\pgfqpoint{11.822412in}{5.989912in}}%
\pgfpathcurveto{\pgfqpoint{11.824610in}{5.992110in}}{\pgfqpoint{11.825845in}{5.995092in}}{\pgfqpoint{11.825845in}{5.998200in}}%
\pgfpathcurveto{\pgfqpoint{11.825845in}{6.001308in}}{\pgfqpoint{11.824610in}{6.004290in}}{\pgfqpoint{11.822412in}{6.006487in}}%
\pgfpathcurveto{\pgfqpoint{11.820214in}{6.008685in}}{\pgfqpoint{11.817233in}{6.009920in}}{\pgfqpoint{11.814125in}{6.009920in}}%
\pgfpathcurveto{\pgfqpoint{11.811017in}{6.009920in}}{\pgfqpoint{11.808035in}{6.008685in}}{\pgfqpoint{11.805837in}{6.006487in}}%
\pgfpathcurveto{\pgfqpoint{11.803639in}{6.004290in}}{\pgfqpoint{11.802404in}{6.001308in}}{\pgfqpoint{11.802404in}{5.998200in}}%
\pgfpathcurveto{\pgfqpoint{11.802404in}{5.995092in}}{\pgfqpoint{11.803639in}{5.992110in}}{\pgfqpoint{11.805837in}{5.989912in}}%
\pgfpathcurveto{\pgfqpoint{11.808035in}{5.987715in}}{\pgfqpoint{11.811017in}{5.986480in}}{\pgfqpoint{11.814125in}{5.986480in}}%
\pgfpathlineto{\pgfqpoint{11.814125in}{5.986480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831838in}{5.985288in}}%
\pgfpathcurveto{\pgfqpoint{11.834852in}{5.985288in}}{\pgfqpoint{11.837744in}{5.986486in}}{\pgfqpoint{11.839875in}{5.988617in}}%
\pgfpathcurveto{\pgfqpoint{11.842007in}{5.990748in}}{\pgfqpoint{11.843204in}{5.993640in}}{\pgfqpoint{11.843204in}{5.996654in}}%
\pgfpathcurveto{\pgfqpoint{11.843204in}{5.999668in}}{\pgfqpoint{11.842007in}{6.002560in}}{\pgfqpoint{11.839875in}{6.004691in}}%
\pgfpathcurveto{\pgfqpoint{11.837744in}{6.006823in}}{\pgfqpoint{11.834852in}{6.008020in}}{\pgfqpoint{11.831838in}{6.008020in}}%
\pgfpathcurveto{\pgfqpoint{11.828824in}{6.008020in}}{\pgfqpoint{11.825932in}{6.006823in}}{\pgfqpoint{11.823801in}{6.004691in}}%
\pgfpathcurveto{\pgfqpoint{11.821670in}{6.002560in}}{\pgfqpoint{11.820472in}{5.999668in}}{\pgfqpoint{11.820472in}{5.996654in}}%
\pgfpathcurveto{\pgfqpoint{11.820472in}{5.993640in}}{\pgfqpoint{11.821670in}{5.990748in}}{\pgfqpoint{11.823801in}{5.988617in}}%
\pgfpathcurveto{\pgfqpoint{11.825932in}{5.986486in}}{\pgfqpoint{11.828824in}{5.985288in}}{\pgfqpoint{11.831838in}{5.985288in}}%
\pgfpathlineto{\pgfqpoint{11.831838in}{5.985288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849551in}{5.981264in}}%
\pgfpathcurveto{\pgfqpoint{11.852508in}{5.981264in}}{\pgfqpoint{11.855344in}{5.982439in}}{\pgfqpoint{11.857434in}{5.984530in}}%
\pgfpathcurveto{\pgfqpoint{11.859525in}{5.986620in}}{\pgfqpoint{11.860700in}{5.989456in}}{\pgfqpoint{11.860700in}{5.992412in}}%
\pgfpathcurveto{\pgfqpoint{11.860700in}{5.995369in}}{\pgfqpoint{11.859525in}{5.998205in}}{\pgfqpoint{11.857434in}{6.000295in}}%
\pgfpathcurveto{\pgfqpoint{11.855344in}{6.002386in}}{\pgfqpoint{11.852508in}{6.003561in}}{\pgfqpoint{11.849551in}{6.003561in}}%
\pgfpathcurveto{\pgfqpoint{11.846595in}{6.003561in}}{\pgfqpoint{11.843759in}{6.002386in}}{\pgfqpoint{11.841668in}{6.000295in}}%
\pgfpathcurveto{\pgfqpoint{11.839578in}{5.998205in}}{\pgfqpoint{11.838403in}{5.995369in}}{\pgfqpoint{11.838403in}{5.992412in}}%
\pgfpathcurveto{\pgfqpoint{11.838403in}{5.989456in}}{\pgfqpoint{11.839578in}{5.986620in}}{\pgfqpoint{11.841668in}{5.984530in}}%
\pgfpathcurveto{\pgfqpoint{11.843759in}{5.982439in}}{\pgfqpoint{11.846595in}{5.981264in}}{\pgfqpoint{11.849551in}{5.981264in}}%
\pgfpathlineto{\pgfqpoint{11.849551in}{5.981264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.867265in}{5.997374in}}%
\pgfpathcurveto{\pgfqpoint{11.870102in}{5.997374in}}{\pgfqpoint{11.872824in}{5.998501in}}{\pgfqpoint{11.874830in}{6.000508in}}%
\pgfpathcurveto{\pgfqpoint{11.876836in}{6.002514in}}{\pgfqpoint{11.877964in}{6.005236in}}{\pgfqpoint{11.877964in}{6.008073in}}%
\pgfpathcurveto{\pgfqpoint{11.877964in}{6.010910in}}{\pgfqpoint{11.876836in}{6.013632in}}{\pgfqpoint{11.874830in}{6.015638in}}%
\pgfpathcurveto{\pgfqpoint{11.872824in}{6.017645in}}{\pgfqpoint{11.870102in}{6.018772in}}{\pgfqpoint{11.867265in}{6.018772in}}%
\pgfpathcurveto{\pgfqpoint{11.864427in}{6.018772in}}{\pgfqpoint{11.861706in}{6.017645in}}{\pgfqpoint{11.859699in}{6.015638in}}%
\pgfpathcurveto{\pgfqpoint{11.857693in}{6.013632in}}{\pgfqpoint{11.856565in}{6.010910in}}{\pgfqpoint{11.856565in}{6.008073in}}%
\pgfpathcurveto{\pgfqpoint{11.856565in}{6.005236in}}{\pgfqpoint{11.857693in}{6.002514in}}{\pgfqpoint{11.859699in}{6.000508in}}%
\pgfpathcurveto{\pgfqpoint{11.861706in}{5.998501in}}{\pgfqpoint{11.864427in}{5.997374in}}{\pgfqpoint{11.867265in}{5.997374in}}%
\pgfpathlineto{\pgfqpoint{11.867265in}{5.997374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.884978in}{5.989071in}}%
\pgfpathcurveto{\pgfqpoint{11.887835in}{5.989071in}}{\pgfqpoint{11.890576in}{5.990206in}}{\pgfqpoint{11.892597in}{5.992227in}}%
\pgfpathcurveto{\pgfqpoint{11.894618in}{5.994247in}}{\pgfqpoint{11.895753in}{5.996988in}}{\pgfqpoint{11.895753in}{5.999846in}}%
\pgfpathcurveto{\pgfqpoint{11.895753in}{6.002704in}}{\pgfqpoint{11.894618in}{6.005445in}}{\pgfqpoint{11.892597in}{6.007465in}}%
\pgfpathcurveto{\pgfqpoint{11.890576in}{6.009486in}}{\pgfqpoint{11.887835in}{6.010621in}}{\pgfqpoint{11.884978in}{6.010621in}}%
\pgfpathcurveto{\pgfqpoint{11.882120in}{6.010621in}}{\pgfqpoint{11.879379in}{6.009486in}}{\pgfqpoint{11.877359in}{6.007465in}}%
\pgfpathcurveto{\pgfqpoint{11.875338in}{6.005445in}}{\pgfqpoint{11.874203in}{6.002704in}}{\pgfqpoint{11.874203in}{5.999846in}}%
\pgfpathcurveto{\pgfqpoint{11.874203in}{5.996988in}}{\pgfqpoint{11.875338in}{5.994247in}}{\pgfqpoint{11.877359in}{5.992227in}}%
\pgfpathcurveto{\pgfqpoint{11.879379in}{5.990206in}}{\pgfqpoint{11.882120in}{5.989071in}}{\pgfqpoint{11.884978in}{5.989071in}}%
\pgfpathlineto{\pgfqpoint{11.884978in}{5.989071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.902691in}{6.046619in}}%
\pgfpathcurveto{\pgfqpoint{11.905383in}{6.046619in}}{\pgfqpoint{11.907965in}{6.047688in}}{\pgfqpoint{11.909868in}{6.049592in}}%
\pgfpathcurveto{\pgfqpoint{11.911772in}{6.051495in}}{\pgfqpoint{11.912841in}{6.054077in}}{\pgfqpoint{11.912841in}{6.056769in}}%
\pgfpathcurveto{\pgfqpoint{11.912841in}{6.059461in}}{\pgfqpoint{11.911772in}{6.062043in}}{\pgfqpoint{11.909868in}{6.063946in}}%
\pgfpathcurveto{\pgfqpoint{11.907965in}{6.065849in}}{\pgfqpoint{11.905383in}{6.066919in}}{\pgfqpoint{11.902691in}{6.066919in}}%
\pgfpathcurveto{\pgfqpoint{11.899999in}{6.066919in}}{\pgfqpoint{11.897417in}{6.065849in}}{\pgfqpoint{11.895514in}{6.063946in}}%
\pgfpathcurveto{\pgfqpoint{11.893611in}{6.062043in}}{\pgfqpoint{11.892541in}{6.059461in}}{\pgfqpoint{11.892541in}{6.056769in}}%
\pgfpathcurveto{\pgfqpoint{11.892541in}{6.054077in}}{\pgfqpoint{11.893611in}{6.051495in}}{\pgfqpoint{11.895514in}{6.049592in}}%
\pgfpathcurveto{\pgfqpoint{11.897417in}{6.047688in}}{\pgfqpoint{11.899999in}{6.046619in}}{\pgfqpoint{11.902691in}{6.046619in}}%
\pgfpathlineto{\pgfqpoint{11.902691in}{6.046619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.920404in}{6.038866in}}%
\pgfpathcurveto{\pgfqpoint{11.923009in}{6.038866in}}{\pgfqpoint{11.925508in}{6.039901in}}{\pgfqpoint{11.927350in}{6.041743in}}%
\pgfpathcurveto{\pgfqpoint{11.929192in}{6.043585in}}{\pgfqpoint{11.930227in}{6.046084in}}{\pgfqpoint{11.930227in}{6.048689in}}%
\pgfpathcurveto{\pgfqpoint{11.930227in}{6.051294in}}{\pgfqpoint{11.929192in}{6.053792in}}{\pgfqpoint{11.927350in}{6.055634in}}%
\pgfpathcurveto{\pgfqpoint{11.925508in}{6.057476in}}{\pgfqpoint{11.923009in}{6.058511in}}{\pgfqpoint{11.920404in}{6.058511in}}%
\pgfpathcurveto{\pgfqpoint{11.917799in}{6.058511in}}{\pgfqpoint{11.915301in}{6.057476in}}{\pgfqpoint{11.913459in}{6.055634in}}%
\pgfpathcurveto{\pgfqpoint{11.911617in}{6.053792in}}{\pgfqpoint{11.910582in}{6.051294in}}{\pgfqpoint{11.910582in}{6.048689in}}%
\pgfpathcurveto{\pgfqpoint{11.910582in}{6.046084in}}{\pgfqpoint{11.911617in}{6.043585in}}{\pgfqpoint{11.913459in}{6.041743in}}%
\pgfpathcurveto{\pgfqpoint{11.915301in}{6.039901in}}{\pgfqpoint{11.917799in}{6.038866in}}{\pgfqpoint{11.920404in}{6.038866in}}%
\pgfpathlineto{\pgfqpoint{11.920404in}{6.038866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.938118in}{6.032190in}}%
\pgfpathcurveto{\pgfqpoint{11.940766in}{6.032190in}}{\pgfqpoint{11.943307in}{6.033242in}}{\pgfqpoint{11.945180in}{6.035115in}}%
\pgfpathcurveto{\pgfqpoint{11.947053in}{6.036988in}}{\pgfqpoint{11.948105in}{6.039529in}}{\pgfqpoint{11.948105in}{6.042177in}}%
\pgfpathcurveto{\pgfqpoint{11.948105in}{6.044826in}}{\pgfqpoint{11.947053in}{6.047367in}}{\pgfqpoint{11.945180in}{6.049240in}}%
\pgfpathcurveto{\pgfqpoint{11.943307in}{6.051113in}}{\pgfqpoint{11.940766in}{6.052165in}}{\pgfqpoint{11.938118in}{6.052165in}}%
\pgfpathcurveto{\pgfqpoint{11.935469in}{6.052165in}}{\pgfqpoint{11.932928in}{6.051113in}}{\pgfqpoint{11.931055in}{6.049240in}}%
\pgfpathcurveto{\pgfqpoint{11.929182in}{6.047367in}}{\pgfqpoint{11.928130in}{6.044826in}}{\pgfqpoint{11.928130in}{6.042177in}}%
\pgfpathcurveto{\pgfqpoint{11.928130in}{6.039529in}}{\pgfqpoint{11.929182in}{6.036988in}}{\pgfqpoint{11.931055in}{6.035115in}}%
\pgfpathcurveto{\pgfqpoint{11.932928in}{6.033242in}}{\pgfqpoint{11.935469in}{6.032190in}}{\pgfqpoint{11.938118in}{6.032190in}}%
\pgfpathlineto{\pgfqpoint{11.938118in}{6.032190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955831in}{6.032123in}}%
\pgfpathcurveto{\pgfqpoint{11.958277in}{6.032123in}}{\pgfqpoint{11.960622in}{6.033095in}}{\pgfqpoint{11.962352in}{6.034824in}}%
\pgfpathcurveto{\pgfqpoint{11.964081in}{6.036553in}}{\pgfqpoint{11.965052in}{6.038899in}}{\pgfqpoint{11.965052in}{6.041345in}}%
\pgfpathcurveto{\pgfqpoint{11.965052in}{6.043790in}}{\pgfqpoint{11.964081in}{6.046136in}}{\pgfqpoint{11.962352in}{6.047865in}}%
\pgfpathcurveto{\pgfqpoint{11.960622in}{6.049594in}}{\pgfqpoint{11.958277in}{6.050566in}}{\pgfqpoint{11.955831in}{6.050566in}}%
\pgfpathcurveto{\pgfqpoint{11.953385in}{6.050566in}}{\pgfqpoint{11.951040in}{6.049594in}}{\pgfqpoint{11.949310in}{6.047865in}}%
\pgfpathcurveto{\pgfqpoint{11.947581in}{6.046136in}}{\pgfqpoint{11.946609in}{6.043790in}}{\pgfqpoint{11.946609in}{6.041345in}}%
\pgfpathcurveto{\pgfqpoint{11.946609in}{6.038899in}}{\pgfqpoint{11.947581in}{6.036553in}}{\pgfqpoint{11.949310in}{6.034824in}}%
\pgfpathcurveto{\pgfqpoint{11.951040in}{6.033095in}}{\pgfqpoint{11.953385in}{6.032123in}}{\pgfqpoint{11.955831in}{6.032123in}}%
\pgfpathlineto{\pgfqpoint{11.955831in}{6.032123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.973544in}{6.051504in}}%
\pgfpathcurveto{\pgfqpoint{11.975966in}{6.051504in}}{\pgfqpoint{11.978289in}{6.052466in}}{\pgfqpoint{11.980002in}{6.054179in}}%
\pgfpathcurveto{\pgfqpoint{11.981714in}{6.055891in}}{\pgfqpoint{11.982677in}{6.058214in}}{\pgfqpoint{11.982677in}{6.060636in}}%
\pgfpathcurveto{\pgfqpoint{11.982677in}{6.063058in}}{\pgfqpoint{11.981714in}{6.065381in}}{\pgfqpoint{11.980002in}{6.067094in}}%
\pgfpathcurveto{\pgfqpoint{11.978289in}{6.068806in}}{\pgfqpoint{11.975966in}{6.069769in}}{\pgfqpoint{11.973544in}{6.069769in}}%
\pgfpathcurveto{\pgfqpoint{11.971122in}{6.069769in}}{\pgfqpoint{11.968799in}{6.068806in}}{\pgfqpoint{11.967087in}{6.067094in}}%
\pgfpathcurveto{\pgfqpoint{11.965374in}{6.065381in}}{\pgfqpoint{11.964412in}{6.063058in}}{\pgfqpoint{11.964412in}{6.060636in}}%
\pgfpathcurveto{\pgfqpoint{11.964412in}{6.058214in}}{\pgfqpoint{11.965374in}{6.055891in}}{\pgfqpoint{11.967087in}{6.054179in}}%
\pgfpathcurveto{\pgfqpoint{11.968799in}{6.052466in}}{\pgfqpoint{11.971122in}{6.051504in}}{\pgfqpoint{11.973544in}{6.051504in}}%
\pgfpathlineto{\pgfqpoint{11.973544in}{6.051504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991257in}{6.083350in}}%
\pgfpathcurveto{\pgfqpoint{11.993533in}{6.083350in}}{\pgfqpoint{11.995715in}{6.084254in}}{\pgfqpoint{11.997323in}{6.085863in}}%
\pgfpathcurveto{\pgfqpoint{11.998932in}{6.087471in}}{\pgfqpoint{11.999836in}{6.089654in}}{\pgfqpoint{11.999836in}{6.091929in}}%
\pgfpathcurveto{\pgfqpoint{11.999836in}{6.094204in}}{\pgfqpoint{11.998932in}{6.096386in}}{\pgfqpoint{11.997323in}{6.097994in}}%
\pgfpathcurveto{\pgfqpoint{11.995715in}{6.099603in}}{\pgfqpoint{11.993533in}{6.100507in}}{\pgfqpoint{11.991257in}{6.100507in}}%
\pgfpathcurveto{\pgfqpoint{11.988982in}{6.100507in}}{\pgfqpoint{11.986800in}{6.099603in}}{\pgfqpoint{11.985192in}{6.097994in}}%
\pgfpathcurveto{\pgfqpoint{11.983583in}{6.096386in}}{\pgfqpoint{11.982679in}{6.094204in}}{\pgfqpoint{11.982679in}{6.091929in}}%
\pgfpathcurveto{\pgfqpoint{11.982679in}{6.089654in}}{\pgfqpoint{11.983583in}{6.087471in}}{\pgfqpoint{11.985192in}{6.085863in}}%
\pgfpathcurveto{\pgfqpoint{11.986800in}{6.084254in}}{\pgfqpoint{11.988982in}{6.083350in}}{\pgfqpoint{11.991257in}{6.083350in}}%
\pgfpathlineto{\pgfqpoint{11.991257in}{6.083350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.008971in}{6.061206in}}%
\pgfpathcurveto{\pgfqpoint{12.011271in}{6.061206in}}{\pgfqpoint{12.013477in}{6.062120in}}{\pgfqpoint{12.015104in}{6.063747in}}%
\pgfpathcurveto{\pgfqpoint{12.016730in}{6.065373in}}{\pgfqpoint{12.017644in}{6.067579in}}{\pgfqpoint{12.017644in}{6.069880in}}%
\pgfpathcurveto{\pgfqpoint{12.017644in}{6.072180in}}{\pgfqpoint{12.016730in}{6.074386in}}{\pgfqpoint{12.015104in}{6.076012in}}%
\pgfpathcurveto{\pgfqpoint{12.013477in}{6.077639in}}{\pgfqpoint{12.011271in}{6.078553in}}{\pgfqpoint{12.008971in}{6.078553in}}%
\pgfpathcurveto{\pgfqpoint{12.006671in}{6.078553in}}{\pgfqpoint{12.004464in}{6.077639in}}{\pgfqpoint{12.002838in}{6.076012in}}%
\pgfpathcurveto{\pgfqpoint{12.001211in}{6.074386in}}{\pgfqpoint{12.000298in}{6.072180in}}{\pgfqpoint{12.000298in}{6.069880in}}%
\pgfpathcurveto{\pgfqpoint{12.000298in}{6.067579in}}{\pgfqpoint{12.001211in}{6.065373in}}{\pgfqpoint{12.002838in}{6.063747in}}%
\pgfpathcurveto{\pgfqpoint{12.004464in}{6.062120in}}{\pgfqpoint{12.006671in}{6.061206in}}{\pgfqpoint{12.008971in}{6.061206in}}%
\pgfpathlineto{\pgfqpoint{12.008971in}{6.061206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.026684in}{6.062904in}}%
\pgfpathcurveto{\pgfqpoint{12.028934in}{6.062904in}}{\pgfqpoint{12.031091in}{6.063798in}}{\pgfqpoint{12.032682in}{6.065388in}}%
\pgfpathcurveto{\pgfqpoint{12.034273in}{6.066979in}}{\pgfqpoint{12.035167in}{6.069137in}}{\pgfqpoint{12.035167in}{6.071386in}}%
\pgfpathcurveto{\pgfqpoint{12.035167in}{6.073636in}}{\pgfqpoint{12.034273in}{6.075794in}}{\pgfqpoint{12.032682in}{6.077384in}}%
\pgfpathcurveto{\pgfqpoint{12.031091in}{6.078975in}}{\pgfqpoint{12.028934in}{6.079869in}}{\pgfqpoint{12.026684in}{6.079869in}}%
\pgfpathcurveto{\pgfqpoint{12.024434in}{6.079869in}}{\pgfqpoint{12.022277in}{6.078975in}}{\pgfqpoint{12.020686in}{6.077384in}}%
\pgfpathcurveto{\pgfqpoint{12.019095in}{6.075794in}}{\pgfqpoint{12.018202in}{6.073636in}}{\pgfqpoint{12.018202in}{6.071386in}}%
\pgfpathcurveto{\pgfqpoint{12.018202in}{6.069137in}}{\pgfqpoint{12.019095in}{6.066979in}}{\pgfqpoint{12.020686in}{6.065388in}}%
\pgfpathcurveto{\pgfqpoint{12.022277in}{6.063798in}}{\pgfqpoint{12.024434in}{6.062904in}}{\pgfqpoint{12.026684in}{6.062904in}}%
\pgfpathlineto{\pgfqpoint{12.026684in}{6.062904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.044397in}{6.076210in}}%
\pgfpathcurveto{\pgfqpoint{12.046595in}{6.076210in}}{\pgfqpoint{12.048703in}{6.077083in}}{\pgfqpoint{12.050257in}{6.078637in}}%
\pgfpathcurveto{\pgfqpoint{12.051812in}{6.080191in}}{\pgfqpoint{12.052685in}{6.082299in}}{\pgfqpoint{12.052685in}{6.084497in}}%
\pgfpathcurveto{\pgfqpoint{12.052685in}{6.086695in}}{\pgfqpoint{12.051812in}{6.088803in}}{\pgfqpoint{12.050257in}{6.090357in}}%
\pgfpathcurveto{\pgfqpoint{12.048703in}{6.091911in}}{\pgfqpoint{12.046595in}{6.092785in}}{\pgfqpoint{12.044397in}{6.092785in}}%
\pgfpathcurveto{\pgfqpoint{12.042199in}{6.092785in}}{\pgfqpoint{12.040091in}{6.091911in}}{\pgfqpoint{12.038537in}{6.090357in}}%
\pgfpathcurveto{\pgfqpoint{12.036983in}{6.088803in}}{\pgfqpoint{12.036110in}{6.086695in}}{\pgfqpoint{12.036110in}{6.084497in}}%
\pgfpathcurveto{\pgfqpoint{12.036110in}{6.082299in}}{\pgfqpoint{12.036983in}{6.080191in}}{\pgfqpoint{12.038537in}{6.078637in}}%
\pgfpathcurveto{\pgfqpoint{12.040091in}{6.077083in}}{\pgfqpoint{12.042199in}{6.076210in}}{\pgfqpoint{12.044397in}{6.076210in}}%
\pgfpathlineto{\pgfqpoint{12.044397in}{6.076210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062111in}{6.077359in}}%
\pgfpathcurveto{\pgfqpoint{12.064255in}{6.077359in}}{\pgfqpoint{12.066313in}{6.078211in}}{\pgfqpoint{12.067830in}{6.079728in}}%
\pgfpathcurveto{\pgfqpoint{12.069346in}{6.081244in}}{\pgfqpoint{12.070198in}{6.083302in}}{\pgfqpoint{12.070198in}{6.085447in}}%
\pgfpathcurveto{\pgfqpoint{12.070198in}{6.087592in}}{\pgfqpoint{12.069346in}{6.089649in}}{\pgfqpoint{12.067830in}{6.091166in}}%
\pgfpathcurveto{\pgfqpoint{12.066313in}{6.092682in}}{\pgfqpoint{12.064255in}{6.093534in}}{\pgfqpoint{12.062111in}{6.093534in}}%
\pgfpathcurveto{\pgfqpoint{12.059966in}{6.093534in}}{\pgfqpoint{12.057908in}{6.092682in}}{\pgfqpoint{12.056392in}{6.091166in}}%
\pgfpathcurveto{\pgfqpoint{12.054875in}{6.089649in}}{\pgfqpoint{12.054023in}{6.087592in}}{\pgfqpoint{12.054023in}{6.085447in}}%
\pgfpathcurveto{\pgfqpoint{12.054023in}{6.083302in}}{\pgfqpoint{12.054875in}{6.081244in}}{\pgfqpoint{12.056392in}{6.079728in}}%
\pgfpathcurveto{\pgfqpoint{12.057908in}{6.078211in}}{\pgfqpoint{12.059966in}{6.077359in}}{\pgfqpoint{12.062111in}{6.077359in}}%
\pgfpathlineto{\pgfqpoint{12.062111in}{6.077359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079824in}{6.060961in}}%
\pgfpathcurveto{\pgfqpoint{12.081914in}{6.060961in}}{\pgfqpoint{12.083920in}{6.061791in}}{\pgfqpoint{12.085398in}{6.063270in}}%
\pgfpathcurveto{\pgfqpoint{12.086876in}{6.064748in}}{\pgfqpoint{12.087707in}{6.066753in}}{\pgfqpoint{12.087707in}{6.068844in}}%
\pgfpathcurveto{\pgfqpoint{12.087707in}{6.070934in}}{\pgfqpoint{12.086876in}{6.072940in}}{\pgfqpoint{12.085398in}{6.074418in}}%
\pgfpathcurveto{\pgfqpoint{12.083920in}{6.075896in}}{\pgfqpoint{12.081914in}{6.076727in}}{\pgfqpoint{12.079824in}{6.076727in}}%
\pgfpathcurveto{\pgfqpoint{12.077733in}{6.076727in}}{\pgfqpoint{12.075728in}{6.075896in}}{\pgfqpoint{12.074250in}{6.074418in}}%
\pgfpathcurveto{\pgfqpoint{12.072771in}{6.072940in}}{\pgfqpoint{12.071941in}{6.070934in}}{\pgfqpoint{12.071941in}{6.068844in}}%
\pgfpathcurveto{\pgfqpoint{12.071941in}{6.066753in}}{\pgfqpoint{12.072771in}{6.064748in}}{\pgfqpoint{12.074250in}{6.063270in}}%
\pgfpathcurveto{\pgfqpoint{12.075728in}{6.061791in}}{\pgfqpoint{12.077733in}{6.060961in}}{\pgfqpoint{12.079824in}{6.060961in}}%
\pgfpathlineto{\pgfqpoint{12.079824in}{6.060961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.097537in}{6.070014in}}%
\pgfpathcurveto{\pgfqpoint{12.099485in}{6.070014in}}{\pgfqpoint{12.101354in}{6.070788in}}{\pgfqpoint{12.102732in}{6.072166in}}%
\pgfpathcurveto{\pgfqpoint{12.104109in}{6.073544in}}{\pgfqpoint{12.104883in}{6.075412in}}{\pgfqpoint{12.104883in}{6.077361in}}%
\pgfpathcurveto{\pgfqpoint{12.104883in}{6.079309in}}{\pgfqpoint{12.104109in}{6.081177in}}{\pgfqpoint{12.102732in}{6.082555in}}%
\pgfpathcurveto{\pgfqpoint{12.101354in}{6.083933in}}{\pgfqpoint{12.099485in}{6.084707in}}{\pgfqpoint{12.097537in}{6.084707in}}%
\pgfpathcurveto{\pgfqpoint{12.095589in}{6.084707in}}{\pgfqpoint{12.093720in}{6.083933in}}{\pgfqpoint{12.092343in}{6.082555in}}%
\pgfpathcurveto{\pgfqpoint{12.090965in}{6.081177in}}{\pgfqpoint{12.090191in}{6.079309in}}{\pgfqpoint{12.090191in}{6.077361in}}%
\pgfpathcurveto{\pgfqpoint{12.090191in}{6.075412in}}{\pgfqpoint{12.090965in}{6.073544in}}{\pgfqpoint{12.092343in}{6.072166in}}%
\pgfpathcurveto{\pgfqpoint{12.093720in}{6.070788in}}{\pgfqpoint{12.095589in}{6.070014in}}{\pgfqpoint{12.097537in}{6.070014in}}%
\pgfpathlineto{\pgfqpoint{12.097537in}{6.070014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.115250in}{6.063523in}}%
\pgfpathcurveto{\pgfqpoint{12.117199in}{6.063523in}}{\pgfqpoint{12.119067in}{6.064297in}}{\pgfqpoint{12.120445in}{6.065674in}}%
\pgfpathcurveto{\pgfqpoint{12.121822in}{6.067052in}}{\pgfqpoint{12.122596in}{6.068921in}}{\pgfqpoint{12.122596in}{6.070869in}}%
\pgfpathcurveto{\pgfqpoint{12.122596in}{6.072817in}}{\pgfqpoint{12.121822in}{6.074686in}}{\pgfqpoint{12.120445in}{6.076063in}}%
\pgfpathcurveto{\pgfqpoint{12.119067in}{6.077441in}}{\pgfqpoint{12.117199in}{6.078215in}}{\pgfqpoint{12.115250in}{6.078215in}}%
\pgfpathcurveto{\pgfqpoint{12.113302in}{6.078215in}}{\pgfqpoint{12.111434in}{6.077441in}}{\pgfqpoint{12.110056in}{6.076063in}}%
\pgfpathcurveto{\pgfqpoint{12.108678in}{6.074686in}}{\pgfqpoint{12.107904in}{6.072817in}}{\pgfqpoint{12.107904in}{6.070869in}}%
\pgfpathcurveto{\pgfqpoint{12.107904in}{6.068921in}}{\pgfqpoint{12.108678in}{6.067052in}}{\pgfqpoint{12.110056in}{6.065674in}}%
\pgfpathcurveto{\pgfqpoint{12.111434in}{6.064297in}}{\pgfqpoint{12.113302in}{6.063523in}}{\pgfqpoint{12.115250in}{6.063523in}}%
\pgfpathlineto{\pgfqpoint{12.115250in}{6.063523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.132964in}{6.068841in}}%
\pgfpathcurveto{\pgfqpoint{12.134941in}{6.068841in}}{\pgfqpoint{12.136838in}{6.069627in}}{\pgfqpoint{12.138236in}{6.071025in}}%
\pgfpathcurveto{\pgfqpoint{12.139635in}{6.072424in}}{\pgfqpoint{12.140420in}{6.074320in}}{\pgfqpoint{12.140420in}{6.076298in}}%
\pgfpathcurveto{\pgfqpoint{12.140420in}{6.078275in}}{\pgfqpoint{12.139635in}{6.080172in}}{\pgfqpoint{12.138236in}{6.081570in}}%
\pgfpathcurveto{\pgfqpoint{12.136838in}{6.082969in}}{\pgfqpoint{12.134941in}{6.083754in}}{\pgfqpoint{12.132964in}{6.083754in}}%
\pgfpathcurveto{\pgfqpoint{12.130986in}{6.083754in}}{\pgfqpoint{12.129089in}{6.082969in}}{\pgfqpoint{12.127691in}{6.081570in}}%
\pgfpathcurveto{\pgfqpoint{12.126293in}{6.080172in}}{\pgfqpoint{12.125507in}{6.078275in}}{\pgfqpoint{12.125507in}{6.076298in}}%
\pgfpathcurveto{\pgfqpoint{12.125507in}{6.074320in}}{\pgfqpoint{12.126293in}{6.072424in}}{\pgfqpoint{12.127691in}{6.071025in}}%
\pgfpathcurveto{\pgfqpoint{12.129089in}{6.069627in}}{\pgfqpoint{12.130986in}{6.068841in}}{\pgfqpoint{12.132964in}{6.068841in}}%
\pgfpathlineto{\pgfqpoint{12.132964in}{6.068841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.150677in}{6.062207in}}%
\pgfpathcurveto{\pgfqpoint{12.152625in}{6.062207in}}{\pgfqpoint{12.154494in}{6.062981in}}{\pgfqpoint{12.155871in}{6.064358in}}%
\pgfpathcurveto{\pgfqpoint{12.157249in}{6.065736in}}{\pgfqpoint{12.158023in}{6.067605in}}{\pgfqpoint{12.158023in}{6.069553in}}%
\pgfpathcurveto{\pgfqpoint{12.158023in}{6.071501in}}{\pgfqpoint{12.157249in}{6.073370in}}{\pgfqpoint{12.155871in}{6.074747in}}%
\pgfpathcurveto{\pgfqpoint{12.154494in}{6.076125in}}{\pgfqpoint{12.152625in}{6.076899in}}{\pgfqpoint{12.150677in}{6.076899in}}%
\pgfpathcurveto{\pgfqpoint{12.148729in}{6.076899in}}{\pgfqpoint{12.146860in}{6.076125in}}{\pgfqpoint{12.145483in}{6.074747in}}%
\pgfpathcurveto{\pgfqpoint{12.144105in}{6.073370in}}{\pgfqpoint{12.143331in}{6.071501in}}{\pgfqpoint{12.143331in}{6.069553in}}%
\pgfpathcurveto{\pgfqpoint{12.143331in}{6.067605in}}{\pgfqpoint{12.144105in}{6.065736in}}{\pgfqpoint{12.145483in}{6.064358in}}%
\pgfpathcurveto{\pgfqpoint{12.146860in}{6.062981in}}{\pgfqpoint{12.148729in}{6.062207in}}{\pgfqpoint{12.150677in}{6.062207in}}%
\pgfpathlineto{\pgfqpoint{12.150677in}{6.062207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.168390in}{6.074992in}}%
\pgfpathcurveto{\pgfqpoint{12.170338in}{6.074992in}}{\pgfqpoint{12.172207in}{6.075766in}}{\pgfqpoint{12.173585in}{6.077144in}}%
\pgfpathcurveto{\pgfqpoint{12.174962in}{6.078521in}}{\pgfqpoint{12.175736in}{6.080390in}}{\pgfqpoint{12.175736in}{6.082338in}}%
\pgfpathcurveto{\pgfqpoint{12.175736in}{6.084286in}}{\pgfqpoint{12.174962in}{6.086155in}}{\pgfqpoint{12.173585in}{6.087532in}}%
\pgfpathcurveto{\pgfqpoint{12.172207in}{6.088910in}}{\pgfqpoint{12.170338in}{6.089684in}}{\pgfqpoint{12.168390in}{6.089684in}}%
\pgfpathcurveto{\pgfqpoint{12.166442in}{6.089684in}}{\pgfqpoint{12.164573in}{6.088910in}}{\pgfqpoint{12.163196in}{6.087532in}}%
\pgfpathcurveto{\pgfqpoint{12.161818in}{6.086155in}}{\pgfqpoint{12.161044in}{6.084286in}}{\pgfqpoint{12.161044in}{6.082338in}}%
\pgfpathcurveto{\pgfqpoint{12.161044in}{6.080390in}}{\pgfqpoint{12.161818in}{6.078521in}}{\pgfqpoint{12.163196in}{6.077144in}}%
\pgfpathcurveto{\pgfqpoint{12.164573in}{6.075766in}}{\pgfqpoint{12.166442in}{6.074992in}}{\pgfqpoint{12.168390in}{6.074992in}}%
\pgfpathlineto{\pgfqpoint{12.168390in}{6.074992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186104in}{6.070599in}}%
\pgfpathcurveto{\pgfqpoint{12.187992in}{6.070599in}}{\pgfqpoint{12.189803in}{6.071349in}}{\pgfqpoint{12.191138in}{6.072685in}}%
\pgfpathcurveto{\pgfqpoint{12.192473in}{6.074020in}}{\pgfqpoint{12.193223in}{6.075831in}}{\pgfqpoint{12.193223in}{6.077719in}}%
\pgfpathcurveto{\pgfqpoint{12.193223in}{6.079607in}}{\pgfqpoint{12.192473in}{6.081419in}}{\pgfqpoint{12.191138in}{6.082754in}}%
\pgfpathcurveto{\pgfqpoint{12.189803in}{6.084089in}}{\pgfqpoint{12.187992in}{6.084839in}}{\pgfqpoint{12.186104in}{6.084839in}}%
\pgfpathcurveto{\pgfqpoint{12.184215in}{6.084839in}}{\pgfqpoint{12.182404in}{6.084089in}}{\pgfqpoint{12.181069in}{6.082754in}}%
\pgfpathcurveto{\pgfqpoint{12.179734in}{6.081419in}}{\pgfqpoint{12.178984in}{6.079607in}}{\pgfqpoint{12.178984in}{6.077719in}}%
\pgfpathcurveto{\pgfqpoint{12.178984in}{6.075831in}}{\pgfqpoint{12.179734in}{6.074020in}}{\pgfqpoint{12.181069in}{6.072685in}}%
\pgfpathcurveto{\pgfqpoint{12.182404in}{6.071349in}}{\pgfqpoint{12.184215in}{6.070599in}}{\pgfqpoint{12.186104in}{6.070599in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{6.070599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.203817in}{6.083620in}}%
\pgfpathcurveto{\pgfqpoint{12.205794in}{6.083620in}}{\pgfqpoint{12.207691in}{6.084406in}}{\pgfqpoint{12.209089in}{6.085804in}}%
\pgfpathcurveto{\pgfqpoint{12.210488in}{6.087203in}}{\pgfqpoint{12.211273in}{6.089099in}}{\pgfqpoint{12.211273in}{6.091077in}}%
\pgfpathcurveto{\pgfqpoint{12.211273in}{6.093054in}}{\pgfqpoint{12.210488in}{6.094951in}}{\pgfqpoint{12.209089in}{6.096349in}}%
\pgfpathcurveto{\pgfqpoint{12.207691in}{6.097748in}}{\pgfqpoint{12.205794in}{6.098533in}}{\pgfqpoint{12.203817in}{6.098533in}}%
\pgfpathcurveto{\pgfqpoint{12.201839in}{6.098533in}}{\pgfqpoint{12.199943in}{6.097748in}}{\pgfqpoint{12.198544in}{6.096349in}}%
\pgfpathcurveto{\pgfqpoint{12.197146in}{6.094951in}}{\pgfqpoint{12.196360in}{6.093054in}}{\pgfqpoint{12.196360in}{6.091077in}}%
\pgfpathcurveto{\pgfqpoint{12.196360in}{6.089099in}}{\pgfqpoint{12.197146in}{6.087203in}}{\pgfqpoint{12.198544in}{6.085804in}}%
\pgfpathcurveto{\pgfqpoint{12.199943in}{6.084406in}}{\pgfqpoint{12.201839in}{6.083620in}}{\pgfqpoint{12.203817in}{6.083620in}}%
\pgfpathlineto{\pgfqpoint{12.203817in}{6.083620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.221530in}{6.099901in}}%
\pgfpathcurveto{\pgfqpoint{12.223565in}{6.099901in}}{\pgfqpoint{12.225517in}{6.100709in}}{\pgfqpoint{12.226955in}{6.102148in}}%
\pgfpathcurveto{\pgfqpoint{12.228394in}{6.103587in}}{\pgfqpoint{12.229203in}{6.105538in}}{\pgfqpoint{12.229203in}{6.107573in}}%
\pgfpathcurveto{\pgfqpoint{12.229203in}{6.109608in}}{\pgfqpoint{12.228394in}{6.111560in}}{\pgfqpoint{12.226955in}{6.112999in}}%
\pgfpathcurveto{\pgfqpoint{12.225517in}{6.114438in}}{\pgfqpoint{12.223565in}{6.115246in}}{\pgfqpoint{12.221530in}{6.115246in}}%
\pgfpathcurveto{\pgfqpoint{12.219495in}{6.115246in}}{\pgfqpoint{12.217543in}{6.114438in}}{\pgfqpoint{12.216105in}{6.112999in}}%
\pgfpathcurveto{\pgfqpoint{12.214666in}{6.111560in}}{\pgfqpoint{12.213857in}{6.109608in}}{\pgfqpoint{12.213857in}{6.107573in}}%
\pgfpathcurveto{\pgfqpoint{12.213857in}{6.105538in}}{\pgfqpoint{12.214666in}{6.103587in}}{\pgfqpoint{12.216105in}{6.102148in}}%
\pgfpathcurveto{\pgfqpoint{12.217543in}{6.100709in}}{\pgfqpoint{12.219495in}{6.099901in}}{\pgfqpoint{12.221530in}{6.099901in}}%
\pgfpathlineto{\pgfqpoint{12.221530in}{6.099901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.239243in}{6.112291in}}%
\pgfpathcurveto{\pgfqpoint{12.241221in}{6.112291in}}{\pgfqpoint{12.243118in}{6.113076in}}{\pgfqpoint{12.244516in}{6.114475in}}%
\pgfpathcurveto{\pgfqpoint{12.245914in}{6.115873in}}{\pgfqpoint{12.246700in}{6.117770in}}{\pgfqpoint{12.246700in}{6.119747in}}%
\pgfpathcurveto{\pgfqpoint{12.246700in}{6.121725in}}{\pgfqpoint{12.245914in}{6.123621in}}{\pgfqpoint{12.244516in}{6.125020in}}%
\pgfpathcurveto{\pgfqpoint{12.243118in}{6.126418in}}{\pgfqpoint{12.241221in}{6.127204in}}{\pgfqpoint{12.239243in}{6.127204in}}%
\pgfpathcurveto{\pgfqpoint{12.237266in}{6.127204in}}{\pgfqpoint{12.235369in}{6.126418in}}{\pgfqpoint{12.233971in}{6.125020in}}%
\pgfpathcurveto{\pgfqpoint{12.232572in}{6.123621in}}{\pgfqpoint{12.231787in}{6.121725in}}{\pgfqpoint{12.231787in}{6.119747in}}%
\pgfpathcurveto{\pgfqpoint{12.231787in}{6.117770in}}{\pgfqpoint{12.232572in}{6.115873in}}{\pgfqpoint{12.233971in}{6.114475in}}%
\pgfpathcurveto{\pgfqpoint{12.235369in}{6.113076in}}{\pgfqpoint{12.237266in}{6.112291in}}{\pgfqpoint{12.239243in}{6.112291in}}%
\pgfpathlineto{\pgfqpoint{12.239243in}{6.112291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.256957in}{6.110945in}}%
\pgfpathcurveto{\pgfqpoint{12.258934in}{6.110945in}}{\pgfqpoint{12.260831in}{6.111730in}}{\pgfqpoint{12.262229in}{6.113129in}}%
\pgfpathcurveto{\pgfqpoint{12.263627in}{6.114527in}}{\pgfqpoint{12.264413in}{6.116424in}}{\pgfqpoint{12.264413in}{6.118401in}}%
\pgfpathcurveto{\pgfqpoint{12.264413in}{6.120379in}}{\pgfqpoint{12.263627in}{6.122276in}}{\pgfqpoint{12.262229in}{6.123674in}}%
\pgfpathcurveto{\pgfqpoint{12.260831in}{6.125072in}}{\pgfqpoint{12.258934in}{6.125858in}}{\pgfqpoint{12.256957in}{6.125858in}}%
\pgfpathcurveto{\pgfqpoint{12.254979in}{6.125858in}}{\pgfqpoint{12.253082in}{6.125072in}}{\pgfqpoint{12.251684in}{6.123674in}}%
\pgfpathcurveto{\pgfqpoint{12.250286in}{6.122276in}}{\pgfqpoint{12.249500in}{6.120379in}}{\pgfqpoint{12.249500in}{6.118401in}}%
\pgfpathcurveto{\pgfqpoint{12.249500in}{6.116424in}}{\pgfqpoint{12.250286in}{6.114527in}}{\pgfqpoint{12.251684in}{6.113129in}}%
\pgfpathcurveto{\pgfqpoint{12.253082in}{6.111730in}}{\pgfqpoint{12.254979in}{6.110945in}}{\pgfqpoint{12.256957in}{6.110945in}}%
\pgfpathlineto{\pgfqpoint{12.256957in}{6.110945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.274670in}{6.116589in}}%
\pgfpathcurveto{\pgfqpoint{12.276647in}{6.116589in}}{\pgfqpoint{12.278544in}{6.117374in}}{\pgfqpoint{12.279942in}{6.118773in}}%
\pgfpathcurveto{\pgfqpoint{12.281341in}{6.120171in}}{\pgfqpoint{12.282126in}{6.122068in}}{\pgfqpoint{12.282126in}{6.124045in}}%
\pgfpathcurveto{\pgfqpoint{12.282126in}{6.126023in}}{\pgfqpoint{12.281341in}{6.127919in}}{\pgfqpoint{12.279942in}{6.129318in}}%
\pgfpathcurveto{\pgfqpoint{12.278544in}{6.130716in}}{\pgfqpoint{12.276647in}{6.131502in}}{\pgfqpoint{12.274670in}{6.131502in}}%
\pgfpathcurveto{\pgfqpoint{12.272692in}{6.131502in}}{\pgfqpoint{12.270796in}{6.130716in}}{\pgfqpoint{12.269397in}{6.129318in}}%
\pgfpathcurveto{\pgfqpoint{12.267999in}{6.127919in}}{\pgfqpoint{12.267213in}{6.126023in}}{\pgfqpoint{12.267213in}{6.124045in}}%
\pgfpathcurveto{\pgfqpoint{12.267213in}{6.122068in}}{\pgfqpoint{12.267999in}{6.120171in}}{\pgfqpoint{12.269397in}{6.118773in}}%
\pgfpathcurveto{\pgfqpoint{12.270796in}{6.117374in}}{\pgfqpoint{12.272692in}{6.116589in}}{\pgfqpoint{12.274670in}{6.116589in}}%
\pgfpathlineto{\pgfqpoint{12.274670in}{6.116589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292383in}{6.112624in}}%
\pgfpathcurveto{\pgfqpoint{12.294302in}{6.112624in}}{\pgfqpoint{12.296142in}{6.113386in}}{\pgfqpoint{12.297498in}{6.114742in}}%
\pgfpathcurveto{\pgfqpoint{12.298855in}{6.116099in}}{\pgfqpoint{12.299617in}{6.117939in}}{\pgfqpoint{12.299617in}{6.119858in}}%
\pgfpathcurveto{\pgfqpoint{12.299617in}{6.121776in}}{\pgfqpoint{12.298855in}{6.123616in}}{\pgfqpoint{12.297498in}{6.124973in}}%
\pgfpathcurveto{\pgfqpoint{12.296142in}{6.126329in}}{\pgfqpoint{12.294302in}{6.127091in}}{\pgfqpoint{12.292383in}{6.127091in}}%
\pgfpathcurveto{\pgfqpoint{12.290465in}{6.127091in}}{\pgfqpoint{12.288625in}{6.126329in}}{\pgfqpoint{12.287268in}{6.124973in}}%
\pgfpathcurveto{\pgfqpoint{12.285911in}{6.123616in}}{\pgfqpoint{12.285149in}{6.121776in}}{\pgfqpoint{12.285149in}{6.119858in}}%
\pgfpathcurveto{\pgfqpoint{12.285149in}{6.117939in}}{\pgfqpoint{12.285911in}{6.116099in}}{\pgfqpoint{12.287268in}{6.114742in}}%
\pgfpathcurveto{\pgfqpoint{12.288625in}{6.113386in}}{\pgfqpoint{12.290465in}{6.112624in}}{\pgfqpoint{12.292383in}{6.112624in}}%
\pgfpathlineto{\pgfqpoint{12.292383in}{6.112624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.310096in}{6.118651in}}%
\pgfpathcurveto{\pgfqpoint{12.311985in}{6.118651in}}{\pgfqpoint{12.313796in}{6.119401in}}{\pgfqpoint{12.315131in}{6.120736in}}%
\pgfpathcurveto{\pgfqpoint{12.316466in}{6.122071in}}{\pgfqpoint{12.317216in}{6.123883in}}{\pgfqpoint{12.317216in}{6.125771in}}%
\pgfpathcurveto{\pgfqpoint{12.317216in}{6.127659in}}{\pgfqpoint{12.316466in}{6.129470in}}{\pgfqpoint{12.315131in}{6.130805in}}%
\pgfpathcurveto{\pgfqpoint{12.313796in}{6.132141in}}{\pgfqpoint{12.311985in}{6.132891in}}{\pgfqpoint{12.310096in}{6.132891in}}%
\pgfpathcurveto{\pgfqpoint{12.308208in}{6.132891in}}{\pgfqpoint{12.306397in}{6.132141in}}{\pgfqpoint{12.305062in}{6.130805in}}%
\pgfpathcurveto{\pgfqpoint{12.303727in}{6.129470in}}{\pgfqpoint{12.302976in}{6.127659in}}{\pgfqpoint{12.302976in}{6.125771in}}%
\pgfpathcurveto{\pgfqpoint{12.302976in}{6.123883in}}{\pgfqpoint{12.303727in}{6.122071in}}{\pgfqpoint{12.305062in}{6.120736in}}%
\pgfpathcurveto{\pgfqpoint{12.306397in}{6.119401in}}{\pgfqpoint{12.308208in}{6.118651in}}{\pgfqpoint{12.310096in}{6.118651in}}%
\pgfpathlineto{\pgfqpoint{12.310096in}{6.118651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327810in}{6.130280in}}%
\pgfpathcurveto{\pgfqpoint{12.329572in}{6.130280in}}{\pgfqpoint{12.331262in}{6.130980in}}{\pgfqpoint{12.332508in}{6.132226in}}%
\pgfpathcurveto{\pgfqpoint{12.333754in}{6.133472in}}{\pgfqpoint{12.334454in}{6.135162in}}{\pgfqpoint{12.334454in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.334454in}{6.138687in}}{\pgfqpoint{12.333754in}{6.140377in}}{\pgfqpoint{12.332508in}{6.141623in}}%
\pgfpathcurveto{\pgfqpoint{12.331262in}{6.142869in}}{\pgfqpoint{12.329572in}{6.143569in}}{\pgfqpoint{12.327810in}{6.143569in}}%
\pgfpathcurveto{\pgfqpoint{12.326047in}{6.143569in}}{\pgfqpoint{12.324357in}{6.142869in}}{\pgfqpoint{12.323111in}{6.141623in}}%
\pgfpathcurveto{\pgfqpoint{12.321865in}{6.140377in}}{\pgfqpoint{12.321165in}{6.138687in}}{\pgfqpoint{12.321165in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.321165in}{6.135162in}}{\pgfqpoint{12.321865in}{6.133472in}}{\pgfqpoint{12.323111in}{6.132226in}}%
\pgfpathcurveto{\pgfqpoint{12.324357in}{6.130980in}}{\pgfqpoint{12.326047in}{6.130280in}}{\pgfqpoint{12.327810in}{6.130280in}}%
\pgfpathlineto{\pgfqpoint{12.327810in}{6.130280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.345523in}{6.136263in}}%
\pgfpathcurveto{\pgfqpoint{12.347318in}{6.136263in}}{\pgfqpoint{12.349039in}{6.136976in}}{\pgfqpoint{12.350308in}{6.138245in}}%
\pgfpathcurveto{\pgfqpoint{12.351577in}{6.139514in}}{\pgfqpoint{12.352290in}{6.141235in}}{\pgfqpoint{12.352290in}{6.143030in}}%
\pgfpathcurveto{\pgfqpoint{12.352290in}{6.144824in}}{\pgfqpoint{12.351577in}{6.146546in}}{\pgfqpoint{12.350308in}{6.147815in}}%
\pgfpathcurveto{\pgfqpoint{12.349039in}{6.149084in}}{\pgfqpoint{12.347318in}{6.149797in}}{\pgfqpoint{12.345523in}{6.149797in}}%
\pgfpathcurveto{\pgfqpoint{12.343728in}{6.149797in}}{\pgfqpoint{12.342007in}{6.149084in}}{\pgfqpoint{12.340738in}{6.147815in}}%
\pgfpathcurveto{\pgfqpoint{12.339469in}{6.146546in}}{\pgfqpoint{12.338756in}{6.144824in}}{\pgfqpoint{12.338756in}{6.143030in}}%
\pgfpathcurveto{\pgfqpoint{12.338756in}{6.141235in}}{\pgfqpoint{12.339469in}{6.139514in}}{\pgfqpoint{12.340738in}{6.138245in}}%
\pgfpathcurveto{\pgfqpoint{12.342007in}{6.136976in}}{\pgfqpoint{12.343728in}{6.136263in}}{\pgfqpoint{12.345523in}{6.136263in}}%
\pgfpathlineto{\pgfqpoint{12.345523in}{6.136263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.363236in}{6.130280in}}%
\pgfpathcurveto{\pgfqpoint{12.364998in}{6.130280in}}{\pgfqpoint{12.366689in}{6.130980in}}{\pgfqpoint{12.367935in}{6.132226in}}%
\pgfpathcurveto{\pgfqpoint{12.369181in}{6.133472in}}{\pgfqpoint{12.369881in}{6.135162in}}{\pgfqpoint{12.369881in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.369881in}{6.138687in}}{\pgfqpoint{12.369181in}{6.140377in}}{\pgfqpoint{12.367935in}{6.141623in}}%
\pgfpathcurveto{\pgfqpoint{12.366689in}{6.142869in}}{\pgfqpoint{12.364998in}{6.143569in}}{\pgfqpoint{12.363236in}{6.143569in}}%
\pgfpathcurveto{\pgfqpoint{12.361474in}{6.143569in}}{\pgfqpoint{12.359784in}{6.142869in}}{\pgfqpoint{12.358538in}{6.141623in}}%
\pgfpathcurveto{\pgfqpoint{12.357292in}{6.140377in}}{\pgfqpoint{12.356591in}{6.138687in}}{\pgfqpoint{12.356591in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.356591in}{6.135162in}}{\pgfqpoint{12.357292in}{6.133472in}}{\pgfqpoint{12.358538in}{6.132226in}}%
\pgfpathcurveto{\pgfqpoint{12.359784in}{6.130980in}}{\pgfqpoint{12.361474in}{6.130280in}}{\pgfqpoint{12.363236in}{6.130280in}}%
\pgfpathlineto{\pgfqpoint{12.363236in}{6.130280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.380950in}{6.130280in}}%
\pgfpathcurveto{\pgfqpoint{12.382712in}{6.130280in}}{\pgfqpoint{12.384402in}{6.130980in}}{\pgfqpoint{12.385648in}{6.132226in}}%
\pgfpathcurveto{\pgfqpoint{12.386894in}{6.133472in}}{\pgfqpoint{12.387594in}{6.135162in}}{\pgfqpoint{12.387594in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.387594in}{6.138687in}}{\pgfqpoint{12.386894in}{6.140377in}}{\pgfqpoint{12.385648in}{6.141623in}}%
\pgfpathcurveto{\pgfqpoint{12.384402in}{6.142869in}}{\pgfqpoint{12.382712in}{6.143569in}}{\pgfqpoint{12.380950in}{6.143569in}}%
\pgfpathcurveto{\pgfqpoint{12.379187in}{6.143569in}}{\pgfqpoint{12.377497in}{6.142869in}}{\pgfqpoint{12.376251in}{6.141623in}}%
\pgfpathcurveto{\pgfqpoint{12.375005in}{6.140377in}}{\pgfqpoint{12.374305in}{6.138687in}}{\pgfqpoint{12.374305in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.374305in}{6.135162in}}{\pgfqpoint{12.375005in}{6.133472in}}{\pgfqpoint{12.376251in}{6.132226in}}%
\pgfpathcurveto{\pgfqpoint{12.377497in}{6.130980in}}{\pgfqpoint{12.379187in}{6.130280in}}{\pgfqpoint{12.380950in}{6.130280in}}%
\pgfpathlineto{\pgfqpoint{12.380950in}{6.130280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398663in}{6.184948in}}%
\pgfpathcurveto{\pgfqpoint{12.400358in}{6.184948in}}{\pgfqpoint{12.401985in}{6.185622in}}{\pgfqpoint{12.403184in}{6.186821in}}%
\pgfpathcurveto{\pgfqpoint{12.404383in}{6.188020in}}{\pgfqpoint{12.405057in}{6.189646in}}{\pgfqpoint{12.405057in}{6.191342in}}%
\pgfpathcurveto{\pgfqpoint{12.405057in}{6.193038in}}{\pgfqpoint{12.404383in}{6.194664in}}{\pgfqpoint{12.403184in}{6.195863in}}%
\pgfpathcurveto{\pgfqpoint{12.401985in}{6.197062in}}{\pgfqpoint{12.400358in}{6.197736in}}{\pgfqpoint{12.398663in}{6.197736in}}%
\pgfpathcurveto{\pgfqpoint{12.396967in}{6.197736in}}{\pgfqpoint{12.395341in}{6.197062in}}{\pgfqpoint{12.394142in}{6.195863in}}%
\pgfpathcurveto{\pgfqpoint{12.392943in}{6.194664in}}{\pgfqpoint{12.392269in}{6.193038in}}{\pgfqpoint{12.392269in}{6.191342in}}%
\pgfpathcurveto{\pgfqpoint{12.392269in}{6.189646in}}{\pgfqpoint{12.392943in}{6.188020in}}{\pgfqpoint{12.394142in}{6.186821in}}%
\pgfpathcurveto{\pgfqpoint{12.395341in}{6.185622in}}{\pgfqpoint{12.396967in}{6.184948in}}{\pgfqpoint{12.398663in}{6.184948in}}%
\pgfpathlineto{\pgfqpoint{12.398663in}{6.184948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416376in}{6.178051in}}%
\pgfpathcurveto{\pgfqpoint{12.418003in}{6.178051in}}{\pgfqpoint{12.419563in}{6.178697in}}{\pgfqpoint{12.420713in}{6.179847in}}%
\pgfpathcurveto{\pgfqpoint{12.421863in}{6.180997in}}{\pgfqpoint{12.422509in}{6.182557in}}{\pgfqpoint{12.422509in}{6.184184in}}%
\pgfpathcurveto{\pgfqpoint{12.422509in}{6.185810in}}{\pgfqpoint{12.421863in}{6.187370in}}{\pgfqpoint{12.420713in}{6.188520in}}%
\pgfpathcurveto{\pgfqpoint{12.419563in}{6.189670in}}{\pgfqpoint{12.418003in}{6.190317in}}{\pgfqpoint{12.416376in}{6.190317in}}%
\pgfpathcurveto{\pgfqpoint{12.414750in}{6.190317in}}{\pgfqpoint{12.413190in}{6.189670in}}{\pgfqpoint{12.412039in}{6.188520in}}%
\pgfpathcurveto{\pgfqpoint{12.410889in}{6.187370in}}{\pgfqpoint{12.410243in}{6.185810in}}{\pgfqpoint{12.410243in}{6.184184in}}%
\pgfpathcurveto{\pgfqpoint{12.410243in}{6.182557in}}{\pgfqpoint{12.410889in}{6.180997in}}{\pgfqpoint{12.412039in}{6.179847in}}%
\pgfpathcurveto{\pgfqpoint{12.413190in}{6.178697in}}{\pgfqpoint{12.414750in}{6.178051in}}{\pgfqpoint{12.416376in}{6.178051in}}%
\pgfpathlineto{\pgfqpoint{12.416376in}{6.178051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.434089in}{6.189096in}}%
\pgfpathcurveto{\pgfqpoint{12.435643in}{6.189096in}}{\pgfqpoint{12.437134in}{6.189714in}}{\pgfqpoint{12.438233in}{6.190813in}}%
\pgfpathcurveto{\pgfqpoint{12.439332in}{6.191911in}}{\pgfqpoint{12.439949in}{6.193402in}}{\pgfqpoint{12.439949in}{6.194956in}}%
\pgfpathcurveto{\pgfqpoint{12.439949in}{6.196510in}}{\pgfqpoint{12.439332in}{6.198001in}}{\pgfqpoint{12.438233in}{6.199100in}}%
\pgfpathcurveto{\pgfqpoint{12.437134in}{6.200199in}}{\pgfqpoint{12.435643in}{6.200816in}}{\pgfqpoint{12.434089in}{6.200816in}}%
\pgfpathcurveto{\pgfqpoint{12.432535in}{6.200816in}}{\pgfqpoint{12.431045in}{6.200199in}}{\pgfqpoint{12.429946in}{6.199100in}}%
\pgfpathcurveto{\pgfqpoint{12.428847in}{6.198001in}}{\pgfqpoint{12.428229in}{6.196510in}}{\pgfqpoint{12.428229in}{6.194956in}}%
\pgfpathcurveto{\pgfqpoint{12.428229in}{6.193402in}}{\pgfqpoint{12.428847in}{6.191911in}}{\pgfqpoint{12.429946in}{6.190813in}}%
\pgfpathcurveto{\pgfqpoint{12.431045in}{6.189714in}}{\pgfqpoint{12.432535in}{6.189096in}}{\pgfqpoint{12.434089in}{6.189096in}}%
\pgfpathlineto{\pgfqpoint{12.434089in}{6.189096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.451803in}{6.183923in}}%
\pgfpathcurveto{\pgfqpoint{12.453281in}{6.183923in}}{\pgfqpoint{12.454699in}{6.184511in}}{\pgfqpoint{12.455744in}{6.185556in}}%
\pgfpathcurveto{\pgfqpoint{12.456789in}{6.186601in}}{\pgfqpoint{12.457377in}{6.188019in}}{\pgfqpoint{12.457377in}{6.189498in}}%
\pgfpathcurveto{\pgfqpoint{12.457377in}{6.190976in}}{\pgfqpoint{12.456789in}{6.192394in}}{\pgfqpoint{12.455744in}{6.193439in}}%
\pgfpathcurveto{\pgfqpoint{12.454699in}{6.194484in}}{\pgfqpoint{12.453281in}{6.195072in}}{\pgfqpoint{12.451803in}{6.195072in}}%
\pgfpathcurveto{\pgfqpoint{12.450324in}{6.195072in}}{\pgfqpoint{12.448906in}{6.194484in}}{\pgfqpoint{12.447861in}{6.193439in}}%
\pgfpathcurveto{\pgfqpoint{12.446816in}{6.192394in}}{\pgfqpoint{12.446229in}{6.190976in}}{\pgfqpoint{12.446229in}{6.189498in}}%
\pgfpathcurveto{\pgfqpoint{12.446229in}{6.188019in}}{\pgfqpoint{12.446816in}{6.186601in}}{\pgfqpoint{12.447861in}{6.185556in}}%
\pgfpathcurveto{\pgfqpoint{12.448906in}{6.184511in}}{\pgfqpoint{12.450324in}{6.183923in}}{\pgfqpoint{12.451803in}{6.183923in}}%
\pgfpathlineto{\pgfqpoint{12.451803in}{6.183923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.469516in}{6.183537in}}%
\pgfpathcurveto{\pgfqpoint{12.471033in}{6.183537in}}{\pgfqpoint{12.472487in}{6.184140in}}{\pgfqpoint{12.473560in}{6.185212in}}%
\pgfpathcurveto{\pgfqpoint{12.474632in}{6.186285in}}{\pgfqpoint{12.475235in}{6.187739in}}{\pgfqpoint{12.475235in}{6.189256in}}%
\pgfpathcurveto{\pgfqpoint{12.475235in}{6.190773in}}{\pgfqpoint{12.474632in}{6.192228in}}{\pgfqpoint{12.473560in}{6.193300in}}%
\pgfpathcurveto{\pgfqpoint{12.472487in}{6.194372in}}{\pgfqpoint{12.471033in}{6.194975in}}{\pgfqpoint{12.469516in}{6.194975in}}%
\pgfpathcurveto{\pgfqpoint{12.467999in}{6.194975in}}{\pgfqpoint{12.466544in}{6.194372in}}{\pgfqpoint{12.465472in}{6.193300in}}%
\pgfpathcurveto{\pgfqpoint{12.464400in}{6.192228in}}{\pgfqpoint{12.463797in}{6.190773in}}{\pgfqpoint{12.463797in}{6.189256in}}%
\pgfpathcurveto{\pgfqpoint{12.463797in}{6.187739in}}{\pgfqpoint{12.464400in}{6.186285in}}{\pgfqpoint{12.465472in}{6.185212in}}%
\pgfpathcurveto{\pgfqpoint{12.466544in}{6.184140in}}{\pgfqpoint{12.467999in}{6.183537in}}{\pgfqpoint{12.469516in}{6.183537in}}%
\pgfpathlineto{\pgfqpoint{12.469516in}{6.183537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487229in}{6.174368in}}%
\pgfpathcurveto{\pgfqpoint{12.488707in}{6.174368in}}{\pgfqpoint{12.490125in}{6.174956in}}{\pgfqpoint{12.491171in}{6.176001in}}%
\pgfpathcurveto{\pgfqpoint{12.492216in}{6.177046in}}{\pgfqpoint{12.492803in}{6.178464in}}{\pgfqpoint{12.492803in}{6.179942in}}%
\pgfpathcurveto{\pgfqpoint{12.492803in}{6.181421in}}{\pgfqpoint{12.492216in}{6.182839in}}{\pgfqpoint{12.491171in}{6.183884in}}%
\pgfpathcurveto{\pgfqpoint{12.490125in}{6.184929in}}{\pgfqpoint{12.488707in}{6.185517in}}{\pgfqpoint{12.487229in}{6.185517in}}%
\pgfpathcurveto{\pgfqpoint{12.485751in}{6.185517in}}{\pgfqpoint{12.484333in}{6.184929in}}{\pgfqpoint{12.483288in}{6.183884in}}%
\pgfpathcurveto{\pgfqpoint{12.482242in}{6.182839in}}{\pgfqpoint{12.481655in}{6.181421in}}{\pgfqpoint{12.481655in}{6.179942in}}%
\pgfpathcurveto{\pgfqpoint{12.481655in}{6.178464in}}{\pgfqpoint{12.482242in}{6.177046in}}{\pgfqpoint{12.483288in}{6.176001in}}%
\pgfpathcurveto{\pgfqpoint{12.484333in}{6.174956in}}{\pgfqpoint{12.485751in}{6.174368in}}{\pgfqpoint{12.487229in}{6.174368in}}%
\pgfpathlineto{\pgfqpoint{12.487229in}{6.174368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504942in}{6.105981in}}%
\pgfpathcurveto{\pgfqpoint{12.506459in}{6.105981in}}{\pgfqpoint{12.507914in}{6.106583in}}{\pgfqpoint{12.508986in}{6.107656in}}%
\pgfpathcurveto{\pgfqpoint{12.510059in}{6.108728in}}{\pgfqpoint{12.510661in}{6.110183in}}{\pgfqpoint{12.510661in}{6.111700in}}%
\pgfpathcurveto{\pgfqpoint{12.510661in}{6.113216in}}{\pgfqpoint{12.510059in}{6.114671in}}{\pgfqpoint{12.508986in}{6.115743in}}%
\pgfpathcurveto{\pgfqpoint{12.507914in}{6.116816in}}{\pgfqpoint{12.506459in}{6.117418in}}{\pgfqpoint{12.504942in}{6.117418in}}%
\pgfpathcurveto{\pgfqpoint{12.503426in}{6.117418in}}{\pgfqpoint{12.501971in}{6.116816in}}{\pgfqpoint{12.500899in}{6.115743in}}%
\pgfpathcurveto{\pgfqpoint{12.499826in}{6.114671in}}{\pgfqpoint{12.499224in}{6.113216in}}{\pgfqpoint{12.499224in}{6.111700in}}%
\pgfpathcurveto{\pgfqpoint{12.499224in}{6.110183in}}{\pgfqpoint{12.499826in}{6.108728in}}{\pgfqpoint{12.500899in}{6.107656in}}%
\pgfpathcurveto{\pgfqpoint{12.501971in}{6.106583in}}{\pgfqpoint{12.503426in}{6.105981in}}{\pgfqpoint{12.504942in}{6.105981in}}%
\pgfpathlineto{\pgfqpoint{12.504942in}{6.105981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522656in}{6.112102in}}%
\pgfpathcurveto{\pgfqpoint{12.524134in}{6.112102in}}{\pgfqpoint{12.525552in}{6.112689in}}{\pgfqpoint{12.526597in}{6.113734in}}%
\pgfpathcurveto{\pgfqpoint{12.527642in}{6.114780in}}{\pgfqpoint{12.528230in}{6.116197in}}{\pgfqpoint{12.528230in}{6.117676in}}%
\pgfpathcurveto{\pgfqpoint{12.528230in}{6.119154in}}{\pgfqpoint{12.527642in}{6.120572in}}{\pgfqpoint{12.526597in}{6.121617in}}%
\pgfpathcurveto{\pgfqpoint{12.525552in}{6.122663in}}{\pgfqpoint{12.524134in}{6.123250in}}{\pgfqpoint{12.522656in}{6.123250in}}%
\pgfpathcurveto{\pgfqpoint{12.521177in}{6.123250in}}{\pgfqpoint{12.519760in}{6.122663in}}{\pgfqpoint{12.518714in}{6.121617in}}%
\pgfpathcurveto{\pgfqpoint{12.517669in}{6.120572in}}{\pgfqpoint{12.517082in}{6.119154in}}{\pgfqpoint{12.517082in}{6.117676in}}%
\pgfpathcurveto{\pgfqpoint{12.517082in}{6.116197in}}{\pgfqpoint{12.517669in}{6.114780in}}{\pgfqpoint{12.518714in}{6.113734in}}%
\pgfpathcurveto{\pgfqpoint{12.519760in}{6.112689in}}{\pgfqpoint{12.521177in}{6.112102in}}{\pgfqpoint{12.522656in}{6.112102in}}%
\pgfpathlineto{\pgfqpoint{12.522656in}{6.112102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540369in}{6.116818in}}%
\pgfpathcurveto{\pgfqpoint{12.541726in}{6.116818in}}{\pgfqpoint{12.543027in}{6.117357in}}{\pgfqpoint{12.543986in}{6.118316in}}%
\pgfpathcurveto{\pgfqpoint{12.544945in}{6.119275in}}{\pgfqpoint{12.545484in}{6.120576in}}{\pgfqpoint{12.545484in}{6.121933in}}%
\pgfpathcurveto{\pgfqpoint{12.545484in}{6.123289in}}{\pgfqpoint{12.544945in}{6.124591in}}{\pgfqpoint{12.543986in}{6.125550in}}%
\pgfpathcurveto{\pgfqpoint{12.543027in}{6.126509in}}{\pgfqpoint{12.541726in}{6.127048in}}{\pgfqpoint{12.540369in}{6.127048in}}%
\pgfpathcurveto{\pgfqpoint{12.539012in}{6.127048in}}{\pgfqpoint{12.537711in}{6.126509in}}{\pgfqpoint{12.536752in}{6.125550in}}%
\pgfpathcurveto{\pgfqpoint{12.535793in}{6.124591in}}{\pgfqpoint{12.535254in}{6.123289in}}{\pgfqpoint{12.535254in}{6.121933in}}%
\pgfpathcurveto{\pgfqpoint{12.535254in}{6.120576in}}{\pgfqpoint{12.535793in}{6.119275in}}{\pgfqpoint{12.536752in}{6.118316in}}%
\pgfpathcurveto{\pgfqpoint{12.537711in}{6.117357in}}{\pgfqpoint{12.539012in}{6.116818in}}{\pgfqpoint{12.540369in}{6.116818in}}%
\pgfpathlineto{\pgfqpoint{12.540369in}{6.116818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558082in}{6.086953in}}%
\pgfpathcurveto{\pgfqpoint{12.559305in}{6.086953in}}{\pgfqpoint{12.560478in}{6.087439in}}{\pgfqpoint{12.561343in}{6.088303in}}%
\pgfpathcurveto{\pgfqpoint{12.562207in}{6.089168in}}{\pgfqpoint{12.562693in}{6.090341in}}{\pgfqpoint{12.562693in}{6.091563in}}%
\pgfpathcurveto{\pgfqpoint{12.562693in}{6.092786in}}{\pgfqpoint{12.562207in}{6.093959in}}{\pgfqpoint{12.561343in}{6.094824in}}%
\pgfpathcurveto{\pgfqpoint{12.560478in}{6.095688in}}{\pgfqpoint{12.559305in}{6.096174in}}{\pgfqpoint{12.558082in}{6.096174in}}%
\pgfpathcurveto{\pgfqpoint{12.556859in}{6.096174in}}{\pgfqpoint{12.555687in}{6.095688in}}{\pgfqpoint{12.554822in}{6.094824in}}%
\pgfpathcurveto{\pgfqpoint{12.553957in}{6.093959in}}{\pgfqpoint{12.553472in}{6.092786in}}{\pgfqpoint{12.553472in}{6.091563in}}%
\pgfpathcurveto{\pgfqpoint{12.553472in}{6.090341in}}{\pgfqpoint{12.553957in}{6.089168in}}{\pgfqpoint{12.554822in}{6.088303in}}%
\pgfpathcurveto{\pgfqpoint{12.555687in}{6.087439in}}{\pgfqpoint{12.556859in}{6.086953in}}{\pgfqpoint{12.558082in}{6.086953in}}%
\pgfpathlineto{\pgfqpoint{12.558082in}{6.086953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{6.039949in}}%
\pgfpathcurveto{\pgfqpoint{12.576920in}{6.039949in}}{\pgfqpoint{12.577999in}{6.040395in}}{\pgfqpoint{12.578795in}{6.041191in}}%
\pgfpathcurveto{\pgfqpoint{12.579590in}{6.041986in}}{\pgfqpoint{12.580037in}{6.043065in}}{\pgfqpoint{12.580037in}{6.044190in}}%
\pgfpathcurveto{\pgfqpoint{12.580037in}{6.045315in}}{\pgfqpoint{12.579590in}{6.046394in}}{\pgfqpoint{12.578795in}{6.047189in}}%
\pgfpathcurveto{\pgfqpoint{12.577999in}{6.047984in}}{\pgfqpoint{12.576920in}{6.048431in}}{\pgfqpoint{12.575796in}{6.048431in}}%
\pgfpathcurveto{\pgfqpoint{12.574671in}{6.048431in}}{\pgfqpoint{12.573592in}{6.047984in}}{\pgfqpoint{12.572797in}{6.047189in}}%
\pgfpathcurveto{\pgfqpoint{12.572001in}{6.046394in}}{\pgfqpoint{12.571554in}{6.045315in}}{\pgfqpoint{12.571554in}{6.044190in}}%
\pgfpathcurveto{\pgfqpoint{12.571554in}{6.043065in}}{\pgfqpoint{12.572001in}{6.041986in}}{\pgfqpoint{12.572797in}{6.041191in}}%
\pgfpathcurveto{\pgfqpoint{12.573592in}{6.040395in}}{\pgfqpoint{12.574671in}{6.039949in}}{\pgfqpoint{12.575796in}{6.039949in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{6.039949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{2.751213in}}%
\pgfpathcurveto{\pgfqpoint{9.964440in}{2.751213in}}{\pgfqpoint{9.974232in}{2.755269in}}{\pgfqpoint{9.981451in}{2.762487in}}%
\pgfpathcurveto{\pgfqpoint{9.988670in}{2.769706in}}{\pgfqpoint{9.992726in}{2.779498in}}{\pgfqpoint{9.992726in}{2.789707in}}%
\pgfpathcurveto{\pgfqpoint{9.992726in}{2.799916in}}{\pgfqpoint{9.988670in}{2.809708in}}{\pgfqpoint{9.981451in}{2.816927in}}%
\pgfpathcurveto{\pgfqpoint{9.974232in}{2.824146in}}{\pgfqpoint{9.964440in}{2.828202in}}{\pgfqpoint{9.954231in}{2.828202in}}%
\pgfpathcurveto{\pgfqpoint{9.944022in}{2.828202in}}{\pgfqpoint{9.934230in}{2.824146in}}{\pgfqpoint{9.927011in}{2.816927in}}%
\pgfpathcurveto{\pgfqpoint{9.919792in}{2.809708in}}{\pgfqpoint{9.915736in}{2.799916in}}{\pgfqpoint{9.915736in}{2.789707in}}%
\pgfpathcurveto{\pgfqpoint{9.915736in}{2.779498in}}{\pgfqpoint{9.919792in}{2.769706in}}{\pgfqpoint{9.927011in}{2.762487in}}%
\pgfpathcurveto{\pgfqpoint{9.934230in}{2.755269in}}{\pgfqpoint{9.944022in}{2.751213in}}{\pgfqpoint{9.954231in}{2.751213in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{2.751213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989658in}{3.993834in}}%
\pgfpathcurveto{\pgfqpoint{9.998599in}{3.993834in}}{\pgfqpoint{10.007176in}{3.997386in}}{\pgfqpoint{10.013498in}{4.003709in}}%
\pgfpathcurveto{\pgfqpoint{10.019821in}{4.010031in}}{\pgfqpoint{10.023373in}{4.018608in}}{\pgfqpoint{10.023373in}{4.027549in}}%
\pgfpathcurveto{\pgfqpoint{10.023373in}{4.036491in}}{\pgfqpoint{10.019821in}{4.045068in}}{\pgfqpoint{10.013498in}{4.051390in}}%
\pgfpathcurveto{\pgfqpoint{10.007176in}{4.057713in}}{\pgfqpoint{9.998599in}{4.061265in}}{\pgfqpoint{9.989658in}{4.061265in}}%
\pgfpathcurveto{\pgfqpoint{9.980716in}{4.061265in}}{\pgfqpoint{9.972140in}{4.057713in}}{\pgfqpoint{9.965817in}{4.051390in}}%
\pgfpathcurveto{\pgfqpoint{9.959494in}{4.045068in}}{\pgfqpoint{9.955942in}{4.036491in}}{\pgfqpoint{9.955942in}{4.027549in}}%
\pgfpathcurveto{\pgfqpoint{9.955942in}{4.018608in}}{\pgfqpoint{9.959494in}{4.010031in}}{\pgfqpoint{9.965817in}{4.003709in}}%
\pgfpathcurveto{\pgfqpoint{9.972140in}{3.997386in}}{\pgfqpoint{9.980716in}{3.993834in}}{\pgfqpoint{9.989658in}{3.993834in}}%
\pgfpathlineto{\pgfqpoint{9.989658in}{3.993834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042797in}{2.597818in}}%
\pgfpathcurveto{\pgfqpoint{10.054006in}{2.597818in}}{\pgfqpoint{10.064757in}{2.602272in}}{\pgfqpoint{10.072683in}{2.610198in}}%
\pgfpathcurveto{\pgfqpoint{10.080609in}{2.618123in}}{\pgfqpoint{10.085062in}{2.628875in}}{\pgfqpoint{10.085062in}{2.640083in}}%
\pgfpathcurveto{\pgfqpoint{10.085062in}{2.651292in}}{\pgfqpoint{10.080609in}{2.662044in}}{\pgfqpoint{10.072683in}{2.669969in}}%
\pgfpathcurveto{\pgfqpoint{10.064757in}{2.677895in}}{\pgfqpoint{10.054006in}{2.682349in}}{\pgfqpoint{10.042797in}{2.682349in}}%
\pgfpathcurveto{\pgfqpoint{10.031589in}{2.682349in}}{\pgfqpoint{10.020837in}{2.677895in}}{\pgfqpoint{10.012911in}{2.669969in}}%
\pgfpathcurveto{\pgfqpoint{10.004986in}{2.662044in}}{\pgfqpoint{10.000532in}{2.651292in}}{\pgfqpoint{10.000532in}{2.640083in}}%
\pgfpathcurveto{\pgfqpoint{10.000532in}{2.628875in}}{\pgfqpoint{10.004986in}{2.618123in}}{\pgfqpoint{10.012911in}{2.610198in}}%
\pgfpathcurveto{\pgfqpoint{10.020837in}{2.602272in}}{\pgfqpoint{10.031589in}{2.597818in}}{\pgfqpoint{10.042797in}{2.597818in}}%
\pgfpathlineto{\pgfqpoint{10.042797in}{2.597818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060511in}{3.144543in}}%
\pgfpathcurveto{\pgfqpoint{10.070614in}{3.144543in}}{\pgfqpoint{10.080305in}{3.148557in}}{\pgfqpoint{10.087449in}{3.155701in}}%
\pgfpathcurveto{\pgfqpoint{10.094594in}{3.162846in}}{\pgfqpoint{10.098608in}{3.172537in}}{\pgfqpoint{10.098608in}{3.182640in}}%
\pgfpathcurveto{\pgfqpoint{10.098608in}{3.192744in}}{\pgfqpoint{10.094594in}{3.202435in}}{\pgfqpoint{10.087449in}{3.209579in}}%
\pgfpathcurveto{\pgfqpoint{10.080305in}{3.216723in}}{\pgfqpoint{10.070614in}{3.220737in}}{\pgfqpoint{10.060511in}{3.220737in}}%
\pgfpathcurveto{\pgfqpoint{10.050407in}{3.220737in}}{\pgfqpoint{10.040716in}{3.216723in}}{\pgfqpoint{10.033572in}{3.209579in}}%
\pgfpathcurveto{\pgfqpoint{10.026428in}{3.202435in}}{\pgfqpoint{10.022413in}{3.192744in}}{\pgfqpoint{10.022413in}{3.182640in}}%
\pgfpathcurveto{\pgfqpoint{10.022413in}{3.172537in}}{\pgfqpoint{10.026428in}{3.162846in}}{\pgfqpoint{10.033572in}{3.155701in}}%
\pgfpathcurveto{\pgfqpoint{10.040716in}{3.148557in}}{\pgfqpoint{10.050407in}{3.144543in}}{\pgfqpoint{10.060511in}{3.144543in}}%
\pgfpathlineto{\pgfqpoint{10.060511in}{3.144543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078224in}{3.500463in}}%
\pgfpathcurveto{\pgfqpoint{10.088911in}{3.500463in}}{\pgfqpoint{10.099162in}{3.504709in}}{\pgfqpoint{10.106719in}{3.512266in}}%
\pgfpathcurveto{\pgfqpoint{10.114276in}{3.519823in}}{\pgfqpoint{10.118522in}{3.530074in}}{\pgfqpoint{10.118522in}{3.540761in}}%
\pgfpathcurveto{\pgfqpoint{10.118522in}{3.551448in}}{\pgfqpoint{10.114276in}{3.561699in}}{\pgfqpoint{10.106719in}{3.569256in}}%
\pgfpathcurveto{\pgfqpoint{10.099162in}{3.576813in}}{\pgfqpoint{10.088911in}{3.581059in}}{\pgfqpoint{10.078224in}{3.581059in}}%
\pgfpathcurveto{\pgfqpoint{10.067537in}{3.581059in}}{\pgfqpoint{10.057286in}{3.576813in}}{\pgfqpoint{10.049729in}{3.569256in}}%
\pgfpathcurveto{\pgfqpoint{10.042172in}{3.561699in}}{\pgfqpoint{10.037926in}{3.551448in}}{\pgfqpoint{10.037926in}{3.540761in}}%
\pgfpathcurveto{\pgfqpoint{10.037926in}{3.530074in}}{\pgfqpoint{10.042172in}{3.519823in}}{\pgfqpoint{10.049729in}{3.512266in}}%
\pgfpathcurveto{\pgfqpoint{10.057286in}{3.504709in}}{\pgfqpoint{10.067537in}{3.500463in}}{\pgfqpoint{10.078224in}{3.500463in}}%
\pgfpathlineto{\pgfqpoint{10.078224in}{3.500463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.095937in}{4.075592in}}%
\pgfpathcurveto{\pgfqpoint{10.106490in}{4.075592in}}{\pgfqpoint{10.116612in}{4.079784in}}{\pgfqpoint{10.124074in}{4.087246in}}%
\pgfpathcurveto{\pgfqpoint{10.131536in}{4.094708in}}{\pgfqpoint{10.135728in}{4.104830in}}{\pgfqpoint{10.135728in}{4.115383in}}%
\pgfpathcurveto{\pgfqpoint{10.135728in}{4.125936in}}{\pgfqpoint{10.131536in}{4.136058in}}{\pgfqpoint{10.124074in}{4.143520in}}%
\pgfpathcurveto{\pgfqpoint{10.116612in}{4.150982in}}{\pgfqpoint{10.106490in}{4.155174in}}{\pgfqpoint{10.095937in}{4.155174in}}%
\pgfpathcurveto{\pgfqpoint{10.085384in}{4.155174in}}{\pgfqpoint{10.075262in}{4.150982in}}{\pgfqpoint{10.067801in}{4.143520in}}%
\pgfpathcurveto{\pgfqpoint{10.060339in}{4.136058in}}{\pgfqpoint{10.056146in}{4.125936in}}{\pgfqpoint{10.056146in}{4.115383in}}%
\pgfpathcurveto{\pgfqpoint{10.056146in}{4.104830in}}{\pgfqpoint{10.060339in}{4.094708in}}{\pgfqpoint{10.067801in}{4.087246in}}%
\pgfpathcurveto{\pgfqpoint{10.075262in}{4.079784in}}{\pgfqpoint{10.085384in}{4.075592in}}{\pgfqpoint{10.095937in}{4.075592in}}%
\pgfpathlineto{\pgfqpoint{10.095937in}{4.075592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113651in}{3.822904in}}%
\pgfpathcurveto{\pgfqpoint{10.123021in}{3.822904in}}{\pgfqpoint{10.132009in}{3.826627in}}{\pgfqpoint{10.138635in}{3.833253in}}%
\pgfpathcurveto{\pgfqpoint{10.145260in}{3.839878in}}{\pgfqpoint{10.148983in}{3.848866in}}{\pgfqpoint{10.148983in}{3.858237in}}%
\pgfpathcurveto{\pgfqpoint{10.148983in}{3.867607in}}{\pgfqpoint{10.145260in}{3.876595in}}{\pgfqpoint{10.138635in}{3.883221in}}%
\pgfpathcurveto{\pgfqpoint{10.132009in}{3.889847in}}{\pgfqpoint{10.123021in}{3.893569in}}{\pgfqpoint{10.113651in}{3.893569in}}%
\pgfpathcurveto{\pgfqpoint{10.104280in}{3.893569in}}{\pgfqpoint{10.095292in}{3.889847in}}{\pgfqpoint{10.088666in}{3.883221in}}%
\pgfpathcurveto{\pgfqpoint{10.082041in}{3.876595in}}{\pgfqpoint{10.078318in}{3.867607in}}{\pgfqpoint{10.078318in}{3.858237in}}%
\pgfpathcurveto{\pgfqpoint{10.078318in}{3.848866in}}{\pgfqpoint{10.082041in}{3.839878in}}{\pgfqpoint{10.088666in}{3.833253in}}%
\pgfpathcurveto{\pgfqpoint{10.095292in}{3.826627in}}{\pgfqpoint{10.104280in}{3.822904in}}{\pgfqpoint{10.113651in}{3.822904in}}%
\pgfpathlineto{\pgfqpoint{10.113651in}{3.822904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.131364in}{2.922024in}}%
\pgfpathcurveto{\pgfqpoint{10.139290in}{2.922024in}}{\pgfqpoint{10.146892in}{2.925172in}}{\pgfqpoint{10.152496in}{2.930777in}}%
\pgfpathcurveto{\pgfqpoint{10.158101in}{2.936381in}}{\pgfqpoint{10.161250in}{2.943984in}}{\pgfqpoint{10.161250in}{2.951909in}}%
\pgfpathcurveto{\pgfqpoint{10.161250in}{2.959835in}}{\pgfqpoint{10.158101in}{2.967438in}}{\pgfqpoint{10.152496in}{2.973042in}}%
\pgfpathcurveto{\pgfqpoint{10.146892in}{2.978646in}}{\pgfqpoint{10.139290in}{2.981795in}}{\pgfqpoint{10.131364in}{2.981795in}}%
\pgfpathcurveto{\pgfqpoint{10.123438in}{2.981795in}}{\pgfqpoint{10.115836in}{2.978646in}}{\pgfqpoint{10.110231in}{2.973042in}}%
\pgfpathcurveto{\pgfqpoint{10.104627in}{2.967438in}}{\pgfqpoint{10.101478in}{2.959835in}}{\pgfqpoint{10.101478in}{2.951909in}}%
\pgfpathcurveto{\pgfqpoint{10.101478in}{2.943984in}}{\pgfqpoint{10.104627in}{2.936381in}}{\pgfqpoint{10.110231in}{2.930777in}}%
\pgfpathcurveto{\pgfqpoint{10.115836in}{2.925172in}}{\pgfqpoint{10.123438in}{2.922024in}}{\pgfqpoint{10.131364in}{2.922024in}}%
\pgfpathlineto{\pgfqpoint{10.131364in}{2.922024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166790in}{2.782913in}}%
\pgfpathcurveto{\pgfqpoint{10.178589in}{2.782913in}}{\pgfqpoint{10.189905in}{2.787601in}}{\pgfqpoint{10.198248in}{2.795944in}}%
\pgfpathcurveto{\pgfqpoint{10.206591in}{2.804286in}}{\pgfqpoint{10.211278in}{2.815603in}}{\pgfqpoint{10.211278in}{2.827401in}}%
\pgfpathcurveto{\pgfqpoint{10.211278in}{2.839200in}}{\pgfqpoint{10.206591in}{2.850517in}}{\pgfqpoint{10.198248in}{2.858859in}}%
\pgfpathcurveto{\pgfqpoint{10.189905in}{2.867202in}}{\pgfqpoint{10.178589in}{2.871889in}}{\pgfqpoint{10.166790in}{2.871889in}}%
\pgfpathcurveto{\pgfqpoint{10.154992in}{2.871889in}}{\pgfqpoint{10.143675in}{2.867202in}}{\pgfqpoint{10.135333in}{2.858859in}}%
\pgfpathcurveto{\pgfqpoint{10.126990in}{2.850517in}}{\pgfqpoint{10.122302in}{2.839200in}}{\pgfqpoint{10.122302in}{2.827401in}}%
\pgfpathcurveto{\pgfqpoint{10.122302in}{2.815603in}}{\pgfqpoint{10.126990in}{2.804286in}}{\pgfqpoint{10.135333in}{2.795944in}}%
\pgfpathcurveto{\pgfqpoint{10.143675in}{2.787601in}}{\pgfqpoint{10.154992in}{2.782913in}}{\pgfqpoint{10.166790in}{2.782913in}}%
\pgfpathlineto{\pgfqpoint{10.166790in}{2.782913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184504in}{3.872146in}}%
\pgfpathcurveto{\pgfqpoint{10.195324in}{3.872146in}}{\pgfqpoint{10.205702in}{3.876445in}}{\pgfqpoint{10.213353in}{3.884096in}}%
\pgfpathcurveto{\pgfqpoint{10.221004in}{3.891747in}}{\pgfqpoint{10.225302in}{3.902125in}}{\pgfqpoint{10.225302in}{3.912945in}}%
\pgfpathcurveto{\pgfqpoint{10.225302in}{3.923765in}}{\pgfqpoint{10.221004in}{3.934143in}}{\pgfqpoint{10.213353in}{3.941794in}}%
\pgfpathcurveto{\pgfqpoint{10.205702in}{3.949445in}}{\pgfqpoint{10.195324in}{3.953744in}}{\pgfqpoint{10.184504in}{3.953744in}}%
\pgfpathcurveto{\pgfqpoint{10.173684in}{3.953744in}}{\pgfqpoint{10.163305in}{3.949445in}}{\pgfqpoint{10.155654in}{3.941794in}}%
\pgfpathcurveto{\pgfqpoint{10.148004in}{3.934143in}}{\pgfqpoint{10.143705in}{3.923765in}}{\pgfqpoint{10.143705in}{3.912945in}}%
\pgfpathcurveto{\pgfqpoint{10.143705in}{3.902125in}}{\pgfqpoint{10.148004in}{3.891747in}}{\pgfqpoint{10.155654in}{3.884096in}}%
\pgfpathcurveto{\pgfqpoint{10.163305in}{3.876445in}}{\pgfqpoint{10.173684in}{3.872146in}}{\pgfqpoint{10.184504in}{3.872146in}}%
\pgfpathlineto{\pgfqpoint{10.184504in}{3.872146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202217in}{3.948315in}}%
\pgfpathcurveto{\pgfqpoint{10.213265in}{3.948315in}}{\pgfqpoint{10.223863in}{3.952705in}}{\pgfqpoint{10.231675in}{3.960517in}}%
\pgfpathcurveto{\pgfqpoint{10.239488in}{3.968330in}}{\pgfqpoint{10.243877in}{3.978927in}}{\pgfqpoint{10.243877in}{3.989976in}}%
\pgfpathcurveto{\pgfqpoint{10.243877in}{4.001024in}}{\pgfqpoint{10.239488in}{4.011621in}}{\pgfqpoint{10.231675in}{4.019434in}}%
\pgfpathcurveto{\pgfqpoint{10.223863in}{4.027246in}}{\pgfqpoint{10.213265in}{4.031636in}}{\pgfqpoint{10.202217in}{4.031636in}}%
\pgfpathcurveto{\pgfqpoint{10.191168in}{4.031636in}}{\pgfqpoint{10.180571in}{4.027246in}}{\pgfqpoint{10.172759in}{4.019434in}}%
\pgfpathcurveto{\pgfqpoint{10.164946in}{4.011621in}}{\pgfqpoint{10.160556in}{4.001024in}}{\pgfqpoint{10.160556in}{3.989976in}}%
\pgfpathcurveto{\pgfqpoint{10.160556in}{3.978927in}}{\pgfqpoint{10.164946in}{3.968330in}}{\pgfqpoint{10.172759in}{3.960517in}}%
\pgfpathcurveto{\pgfqpoint{10.180571in}{3.952705in}}{\pgfqpoint{10.191168in}{3.948315in}}{\pgfqpoint{10.202217in}{3.948315in}}%
\pgfpathlineto{\pgfqpoint{10.202217in}{3.948315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.219930in}{4.112602in}}%
\pgfpathcurveto{\pgfqpoint{10.229376in}{4.112602in}}{\pgfqpoint{10.238437in}{4.116355in}}{\pgfqpoint{10.245117in}{4.123034in}}%
\pgfpathcurveto{\pgfqpoint{10.251796in}{4.129714in}}{\pgfqpoint{10.255549in}{4.138775in}}{\pgfqpoint{10.255549in}{4.148221in}}%
\pgfpathcurveto{\pgfqpoint{10.255549in}{4.157667in}}{\pgfqpoint{10.251796in}{4.166728in}}{\pgfqpoint{10.245117in}{4.173407in}}%
\pgfpathcurveto{\pgfqpoint{10.238437in}{4.180087in}}{\pgfqpoint{10.229376in}{4.183840in}}{\pgfqpoint{10.219930in}{4.183840in}}%
\pgfpathcurveto{\pgfqpoint{10.210484in}{4.183840in}}{\pgfqpoint{10.201423in}{4.180087in}}{\pgfqpoint{10.194744in}{4.173407in}}%
\pgfpathcurveto{\pgfqpoint{10.188064in}{4.166728in}}{\pgfqpoint{10.184311in}{4.157667in}}{\pgfqpoint{10.184311in}{4.148221in}}%
\pgfpathcurveto{\pgfqpoint{10.184311in}{4.138775in}}{\pgfqpoint{10.188064in}{4.129714in}}{\pgfqpoint{10.194744in}{4.123034in}}%
\pgfpathcurveto{\pgfqpoint{10.201423in}{4.116355in}}{\pgfqpoint{10.210484in}{4.112602in}}{\pgfqpoint{10.219930in}{4.112602in}}%
\pgfpathlineto{\pgfqpoint{10.219930in}{4.112602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237643in}{4.553422in}}%
\pgfpathcurveto{\pgfqpoint{10.246821in}{4.553422in}}{\pgfqpoint{10.255625in}{4.557068in}}{\pgfqpoint{10.262114in}{4.563558in}}%
\pgfpathcurveto{\pgfqpoint{10.268604in}{4.570048in}}{\pgfqpoint{10.272251in}{4.578851in}}{\pgfqpoint{10.272251in}{4.588029in}}%
\pgfpathcurveto{\pgfqpoint{10.272251in}{4.597207in}}{\pgfqpoint{10.268604in}{4.606010in}}{\pgfqpoint{10.262114in}{4.612500in}}%
\pgfpathcurveto{\pgfqpoint{10.255625in}{4.618990in}}{\pgfqpoint{10.246821in}{4.622636in}}{\pgfqpoint{10.237643in}{4.622636in}}%
\pgfpathcurveto{\pgfqpoint{10.228465in}{4.622636in}}{\pgfqpoint{10.219662in}{4.618990in}}{\pgfqpoint{10.213172in}{4.612500in}}%
\pgfpathcurveto{\pgfqpoint{10.206683in}{4.606010in}}{\pgfqpoint{10.203036in}{4.597207in}}{\pgfqpoint{10.203036in}{4.588029in}}%
\pgfpathcurveto{\pgfqpoint{10.203036in}{4.578851in}}{\pgfqpoint{10.206683in}{4.570048in}}{\pgfqpoint{10.213172in}{4.563558in}}%
\pgfpathcurveto{\pgfqpoint{10.219662in}{4.557068in}}{\pgfqpoint{10.228465in}{4.553422in}}{\pgfqpoint{10.237643in}{4.553422in}}%
\pgfpathlineto{\pgfqpoint{10.237643in}{4.553422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255357in}{3.761791in}}%
\pgfpathcurveto{\pgfqpoint{10.263806in}{3.761791in}}{\pgfqpoint{10.271910in}{3.765148in}}{\pgfqpoint{10.277884in}{3.771122in}}%
\pgfpathcurveto{\pgfqpoint{10.283858in}{3.777097in}}{\pgfqpoint{10.287215in}{3.785201in}}{\pgfqpoint{10.287215in}{3.793650in}}%
\pgfpathcurveto{\pgfqpoint{10.287215in}{3.802099in}}{\pgfqpoint{10.283858in}{3.810203in}}{\pgfqpoint{10.277884in}{3.816177in}}%
\pgfpathcurveto{\pgfqpoint{10.271910in}{3.822151in}}{\pgfqpoint{10.263806in}{3.825508in}}{\pgfqpoint{10.255357in}{3.825508in}}%
\pgfpathcurveto{\pgfqpoint{10.246908in}{3.825508in}}{\pgfqpoint{10.238804in}{3.822151in}}{\pgfqpoint{10.232829in}{3.816177in}}%
\pgfpathcurveto{\pgfqpoint{10.226855in}{3.810203in}}{\pgfqpoint{10.223498in}{3.802099in}}{\pgfqpoint{10.223498in}{3.793650in}}%
\pgfpathcurveto{\pgfqpoint{10.223498in}{3.785201in}}{\pgfqpoint{10.226855in}{3.777097in}}{\pgfqpoint{10.232829in}{3.771122in}}%
\pgfpathcurveto{\pgfqpoint{10.238804in}{3.765148in}}{\pgfqpoint{10.246908in}{3.761791in}}{\pgfqpoint{10.255357in}{3.761791in}}%
\pgfpathlineto{\pgfqpoint{10.255357in}{3.761791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273070in}{3.942558in}}%
\pgfpathcurveto{\pgfqpoint{10.283418in}{3.942558in}}{\pgfqpoint{10.293343in}{3.946669in}}{\pgfqpoint{10.300660in}{3.953986in}}%
\pgfpathcurveto{\pgfqpoint{10.307977in}{3.961303in}}{\pgfqpoint{10.312089in}{3.971228in}}{\pgfqpoint{10.312089in}{3.981576in}}%
\pgfpathcurveto{\pgfqpoint{10.312089in}{3.991924in}}{\pgfqpoint{10.307977in}{4.001849in}}{\pgfqpoint{10.300660in}{4.009166in}}%
\pgfpathcurveto{\pgfqpoint{10.293343in}{4.016483in}}{\pgfqpoint{10.283418in}{4.020595in}}{\pgfqpoint{10.273070in}{4.020595in}}%
\pgfpathcurveto{\pgfqpoint{10.262722in}{4.020595in}}{\pgfqpoint{10.252797in}{4.016483in}}{\pgfqpoint{10.245480in}{4.009166in}}%
\pgfpathcurveto{\pgfqpoint{10.238163in}{4.001849in}}{\pgfqpoint{10.234051in}{3.991924in}}{\pgfqpoint{10.234051in}{3.981576in}}%
\pgfpathcurveto{\pgfqpoint{10.234051in}{3.971228in}}{\pgfqpoint{10.238163in}{3.961303in}}{\pgfqpoint{10.245480in}{3.953986in}}%
\pgfpathcurveto{\pgfqpoint{10.252797in}{3.946669in}}{\pgfqpoint{10.262722in}{3.942558in}}{\pgfqpoint{10.273070in}{3.942558in}}%
\pgfpathlineto{\pgfqpoint{10.273070in}{3.942558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290783in}{3.910428in}}%
\pgfpathcurveto{\pgfqpoint{10.299685in}{3.910428in}}{\pgfqpoint{10.308223in}{3.913965in}}{\pgfqpoint{10.314517in}{3.920259in}}%
\pgfpathcurveto{\pgfqpoint{10.320812in}{3.926554in}}{\pgfqpoint{10.324348in}{3.935092in}}{\pgfqpoint{10.324348in}{3.943993in}}%
\pgfpathcurveto{\pgfqpoint{10.324348in}{3.952895in}}{\pgfqpoint{10.320812in}{3.961433in}}{\pgfqpoint{10.314517in}{3.967727in}}%
\pgfpathcurveto{\pgfqpoint{10.308223in}{3.974022in}}{\pgfqpoint{10.299685in}{3.977558in}}{\pgfqpoint{10.290783in}{3.977558in}}%
\pgfpathcurveto{\pgfqpoint{10.281882in}{3.977558in}}{\pgfqpoint{10.273344in}{3.974022in}}{\pgfqpoint{10.267049in}{3.967727in}}%
\pgfpathcurveto{\pgfqpoint{10.260755in}{3.961433in}}{\pgfqpoint{10.257218in}{3.952895in}}{\pgfqpoint{10.257218in}{3.943993in}}%
\pgfpathcurveto{\pgfqpoint{10.257218in}{3.935092in}}{\pgfqpoint{10.260755in}{3.926554in}}{\pgfqpoint{10.267049in}{3.920259in}}%
\pgfpathcurveto{\pgfqpoint{10.273344in}{3.913965in}}{\pgfqpoint{10.281882in}{3.910428in}}{\pgfqpoint{10.290783in}{3.910428in}}%
\pgfpathlineto{\pgfqpoint{10.290783in}{3.910428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308497in}{4.048202in}}%
\pgfpathcurveto{\pgfqpoint{10.317318in}{4.048202in}}{\pgfqpoint{10.325778in}{4.051707in}}{\pgfqpoint{10.332016in}{4.057944in}}%
\pgfpathcurveto{\pgfqpoint{10.338253in}{4.064182in}}{\pgfqpoint{10.341758in}{4.072643in}}{\pgfqpoint{10.341758in}{4.081464in}}%
\pgfpathcurveto{\pgfqpoint{10.341758in}{4.090285in}}{\pgfqpoint{10.338253in}{4.098746in}}{\pgfqpoint{10.332016in}{4.104983in}}%
\pgfpathcurveto{\pgfqpoint{10.325778in}{4.111220in}}{\pgfqpoint{10.317318in}{4.114725in}}{\pgfqpoint{10.308497in}{4.114725in}}%
\pgfpathcurveto{\pgfqpoint{10.299676in}{4.114725in}}{\pgfqpoint{10.291215in}{4.111220in}}{\pgfqpoint{10.284977in}{4.104983in}}%
\pgfpathcurveto{\pgfqpoint{10.278740in}{4.098746in}}{\pgfqpoint{10.275235in}{4.090285in}}{\pgfqpoint{10.275235in}{4.081464in}}%
\pgfpathcurveto{\pgfqpoint{10.275235in}{4.072643in}}{\pgfqpoint{10.278740in}{4.064182in}}{\pgfqpoint{10.284977in}{4.057944in}}%
\pgfpathcurveto{\pgfqpoint{10.291215in}{4.051707in}}{\pgfqpoint{10.299676in}{4.048202in}}{\pgfqpoint{10.308497in}{4.048202in}}%
\pgfpathlineto{\pgfqpoint{10.308497in}{4.048202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326210in}{3.593469in}}%
\pgfpathcurveto{\pgfqpoint{10.334270in}{3.593469in}}{\pgfqpoint{10.342000in}{3.596672in}}{\pgfqpoint{10.347700in}{3.602371in}}%
\pgfpathcurveto{\pgfqpoint{10.353399in}{3.608070in}}{\pgfqpoint{10.356601in}{3.615801in}}{\pgfqpoint{10.356601in}{3.623861in}}%
\pgfpathcurveto{\pgfqpoint{10.356601in}{3.631920in}}{\pgfqpoint{10.353399in}{3.639651in}}{\pgfqpoint{10.347700in}{3.645350in}}%
\pgfpathcurveto{\pgfqpoint{10.342000in}{3.651049in}}{\pgfqpoint{10.334270in}{3.654252in}}{\pgfqpoint{10.326210in}{3.654252in}}%
\pgfpathcurveto{\pgfqpoint{10.318150in}{3.654252in}}{\pgfqpoint{10.310419in}{3.651049in}}{\pgfqpoint{10.304720in}{3.645350in}}%
\pgfpathcurveto{\pgfqpoint{10.299021in}{3.639651in}}{\pgfqpoint{10.295819in}{3.631920in}}{\pgfqpoint{10.295819in}{3.623861in}}%
\pgfpathcurveto{\pgfqpoint{10.295819in}{3.615801in}}{\pgfqpoint{10.299021in}{3.608070in}}{\pgfqpoint{10.304720in}{3.602371in}}%
\pgfpathcurveto{\pgfqpoint{10.310419in}{3.596672in}}{\pgfqpoint{10.318150in}{3.593469in}}{\pgfqpoint{10.326210in}{3.593469in}}%
\pgfpathlineto{\pgfqpoint{10.326210in}{3.593469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.343923in}{3.846555in}}%
\pgfpathcurveto{\pgfqpoint{10.350941in}{3.846555in}}{\pgfqpoint{10.357673in}{3.849343in}}{\pgfqpoint{10.362636in}{3.854306in}}%
\pgfpathcurveto{\pgfqpoint{10.367598in}{3.859268in}}{\pgfqpoint{10.370387in}{3.866000in}}{\pgfqpoint{10.370387in}{3.873018in}}%
\pgfpathcurveto{\pgfqpoint{10.370387in}{3.880037in}}{\pgfqpoint{10.367598in}{3.886768in}}{\pgfqpoint{10.362636in}{3.891731in}}%
\pgfpathcurveto{\pgfqpoint{10.357673in}{3.896694in}}{\pgfqpoint{10.350941in}{3.899482in}}{\pgfqpoint{10.343923in}{3.899482in}}%
\pgfpathcurveto{\pgfqpoint{10.336905in}{3.899482in}}{\pgfqpoint{10.330173in}{3.896694in}}{\pgfqpoint{10.325210in}{3.891731in}}%
\pgfpathcurveto{\pgfqpoint{10.320248in}{3.886768in}}{\pgfqpoint{10.317459in}{3.880037in}}{\pgfqpoint{10.317459in}{3.873018in}}%
\pgfpathcurveto{\pgfqpoint{10.317459in}{3.866000in}}{\pgfqpoint{10.320248in}{3.859268in}}{\pgfqpoint{10.325210in}{3.854306in}}%
\pgfpathcurveto{\pgfqpoint{10.330173in}{3.849343in}}{\pgfqpoint{10.336905in}{3.846555in}}{\pgfqpoint{10.343923in}{3.846555in}}%
\pgfpathlineto{\pgfqpoint{10.343923in}{3.846555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.361636in}{4.270680in}}%
\pgfpathcurveto{\pgfqpoint{10.368552in}{4.270680in}}{\pgfqpoint{10.375186in}{4.273428in}}{\pgfqpoint{10.380076in}{4.278318in}}%
\pgfpathcurveto{\pgfqpoint{10.384966in}{4.283208in}}{\pgfqpoint{10.387714in}{4.289841in}}{\pgfqpoint{10.387714in}{4.296757in}}%
\pgfpathcurveto{\pgfqpoint{10.387714in}{4.303673in}}{\pgfqpoint{10.384966in}{4.310306in}}{\pgfqpoint{10.380076in}{4.315197in}}%
\pgfpathcurveto{\pgfqpoint{10.375186in}{4.320087in}}{\pgfqpoint{10.368552in}{4.322834in}}{\pgfqpoint{10.361636in}{4.322834in}}%
\pgfpathcurveto{\pgfqpoint{10.354721in}{4.322834in}}{\pgfqpoint{10.348087in}{4.320087in}}{\pgfqpoint{10.343197in}{4.315197in}}%
\pgfpathcurveto{\pgfqpoint{10.338307in}{4.310306in}}{\pgfqpoint{10.335559in}{4.303673in}}{\pgfqpoint{10.335559in}{4.296757in}}%
\pgfpathcurveto{\pgfqpoint{10.335559in}{4.289841in}}{\pgfqpoint{10.338307in}{4.283208in}}{\pgfqpoint{10.343197in}{4.278318in}}%
\pgfpathcurveto{\pgfqpoint{10.348087in}{4.273428in}}{\pgfqpoint{10.354721in}{4.270680in}}{\pgfqpoint{10.361636in}{4.270680in}}%
\pgfpathlineto{\pgfqpoint{10.361636in}{4.270680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.379350in}{4.392087in}}%
\pgfpathcurveto{\pgfqpoint{10.386368in}{4.392087in}}{\pgfqpoint{10.393100in}{4.394875in}}{\pgfqpoint{10.398062in}{4.399838in}}%
\pgfpathcurveto{\pgfqpoint{10.403025in}{4.404800in}}{\pgfqpoint{10.405813in}{4.411532in}}{\pgfqpoint{10.405813in}{4.418550in}}%
\pgfpathcurveto{\pgfqpoint{10.405813in}{4.425569in}}{\pgfqpoint{10.403025in}{4.432300in}}{\pgfqpoint{10.398062in}{4.437263in}}%
\pgfpathcurveto{\pgfqpoint{10.393100in}{4.442226in}}{\pgfqpoint{10.386368in}{4.445014in}}{\pgfqpoint{10.379350in}{4.445014in}}%
\pgfpathcurveto{\pgfqpoint{10.372331in}{4.445014in}}{\pgfqpoint{10.365600in}{4.442226in}}{\pgfqpoint{10.360637in}{4.437263in}}%
\pgfpathcurveto{\pgfqpoint{10.355674in}{4.432300in}}{\pgfqpoint{10.352886in}{4.425569in}}{\pgfqpoint{10.352886in}{4.418550in}}%
\pgfpathcurveto{\pgfqpoint{10.352886in}{4.411532in}}{\pgfqpoint{10.355674in}{4.404800in}}{\pgfqpoint{10.360637in}{4.399838in}}%
\pgfpathcurveto{\pgfqpoint{10.365600in}{4.394875in}}{\pgfqpoint{10.372331in}{4.392087in}}{\pgfqpoint{10.379350in}{4.392087in}}%
\pgfpathlineto{\pgfqpoint{10.379350in}{4.392087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.397063in}{4.429225in}}%
\pgfpathcurveto{\pgfqpoint{10.405341in}{4.429225in}}{\pgfqpoint{10.413281in}{4.432514in}}{\pgfqpoint{10.419135in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{10.424989in}{4.444222in}}{\pgfqpoint{10.428278in}{4.452162in}}{\pgfqpoint{10.428278in}{4.460440in}}%
\pgfpathcurveto{\pgfqpoint{10.428278in}{4.468718in}}{\pgfqpoint{10.424989in}{4.476659in}}{\pgfqpoint{10.419135in}{4.482512in}}%
\pgfpathcurveto{\pgfqpoint{10.413281in}{4.488366in}}{\pgfqpoint{10.405341in}{4.491655in}}{\pgfqpoint{10.397063in}{4.491655in}}%
\pgfpathcurveto{\pgfqpoint{10.388785in}{4.491655in}}{\pgfqpoint{10.380844in}{4.488366in}}{\pgfqpoint{10.374991in}{4.482512in}}%
\pgfpathcurveto{\pgfqpoint{10.369137in}{4.476659in}}{\pgfqpoint{10.365848in}{4.468718in}}{\pgfqpoint{10.365848in}{4.460440in}}%
\pgfpathcurveto{\pgfqpoint{10.365848in}{4.452162in}}{\pgfqpoint{10.369137in}{4.444222in}}{\pgfqpoint{10.374991in}{4.438368in}}%
\pgfpathcurveto{\pgfqpoint{10.380844in}{4.432514in}}{\pgfqpoint{10.388785in}{4.429225in}}{\pgfqpoint{10.397063in}{4.429225in}}%
\pgfpathlineto{\pgfqpoint{10.397063in}{4.429225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.414776in}{4.253439in}}%
\pgfpathcurveto{\pgfqpoint{10.422474in}{4.253439in}}{\pgfqpoint{10.429857in}{4.256497in}}{\pgfqpoint{10.435300in}{4.261940in}}%
\pgfpathcurveto{\pgfqpoint{10.440742in}{4.267383in}}{\pgfqpoint{10.443801in}{4.274766in}}{\pgfqpoint{10.443801in}{4.282463in}}%
\pgfpathcurveto{\pgfqpoint{10.443801in}{4.290161in}}{\pgfqpoint{10.440742in}{4.297544in}}{\pgfqpoint{10.435300in}{4.302987in}}%
\pgfpathcurveto{\pgfqpoint{10.429857in}{4.308430in}}{\pgfqpoint{10.422474in}{4.311488in}}{\pgfqpoint{10.414776in}{4.311488in}}%
\pgfpathcurveto{\pgfqpoint{10.407079in}{4.311488in}}{\pgfqpoint{10.399696in}{4.308430in}}{\pgfqpoint{10.394253in}{4.302987in}}%
\pgfpathcurveto{\pgfqpoint{10.388810in}{4.297544in}}{\pgfqpoint{10.385752in}{4.290161in}}{\pgfqpoint{10.385752in}{4.282463in}}%
\pgfpathcurveto{\pgfqpoint{10.385752in}{4.274766in}}{\pgfqpoint{10.388810in}{4.267383in}}{\pgfqpoint{10.394253in}{4.261940in}}%
\pgfpathcurveto{\pgfqpoint{10.399696in}{4.256497in}}{\pgfqpoint{10.407079in}{4.253439in}}{\pgfqpoint{10.414776in}{4.253439in}}%
\pgfpathlineto{\pgfqpoint{10.414776in}{4.253439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432489in}{3.729688in}}%
\pgfpathcurveto{\pgfqpoint{10.439508in}{3.729688in}}{\pgfqpoint{10.446239in}{3.732477in}}{\pgfqpoint{10.451202in}{3.737439in}}%
\pgfpathcurveto{\pgfqpoint{10.456165in}{3.742402in}}{\pgfqpoint{10.458953in}{3.749134in}}{\pgfqpoint{10.458953in}{3.756152in}}%
\pgfpathcurveto{\pgfqpoint{10.458953in}{3.763170in}}{\pgfqpoint{10.456165in}{3.769902in}}{\pgfqpoint{10.451202in}{3.774865in}}%
\pgfpathcurveto{\pgfqpoint{10.446239in}{3.779827in}}{\pgfqpoint{10.439508in}{3.782616in}}{\pgfqpoint{10.432489in}{3.782616in}}%
\pgfpathcurveto{\pgfqpoint{10.425471in}{3.782616in}}{\pgfqpoint{10.418739in}{3.779827in}}{\pgfqpoint{10.413777in}{3.774865in}}%
\pgfpathcurveto{\pgfqpoint{10.408814in}{3.769902in}}{\pgfqpoint{10.406026in}{3.763170in}}{\pgfqpoint{10.406026in}{3.756152in}}%
\pgfpathcurveto{\pgfqpoint{10.406026in}{3.749134in}}{\pgfqpoint{10.408814in}{3.742402in}}{\pgfqpoint{10.413777in}{3.737439in}}%
\pgfpathcurveto{\pgfqpoint{10.418739in}{3.732477in}}{\pgfqpoint{10.425471in}{3.729688in}}{\pgfqpoint{10.432489in}{3.729688in}}%
\pgfpathlineto{\pgfqpoint{10.432489in}{3.729688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.450203in}{4.419279in}}%
\pgfpathcurveto{\pgfqpoint{10.456411in}{4.419279in}}{\pgfqpoint{10.462367in}{4.421746in}}{\pgfqpoint{10.466757in}{4.426136in}}%
\pgfpathcurveto{\pgfqpoint{10.471147in}{4.430526in}}{\pgfqpoint{10.473614in}{4.436481in}}{\pgfqpoint{10.473614in}{4.442690in}}%
\pgfpathcurveto{\pgfqpoint{10.473614in}{4.448899in}}{\pgfqpoint{10.471147in}{4.454854in}}{\pgfqpoint{10.466757in}{4.459244in}}%
\pgfpathcurveto{\pgfqpoint{10.462367in}{4.463634in}}{\pgfqpoint{10.456411in}{4.466101in}}{\pgfqpoint{10.450203in}{4.466101in}}%
\pgfpathcurveto{\pgfqpoint{10.443994in}{4.466101in}}{\pgfqpoint{10.438039in}{4.463634in}}{\pgfqpoint{10.433649in}{4.459244in}}%
\pgfpathcurveto{\pgfqpoint{10.429258in}{4.454854in}}{\pgfqpoint{10.426792in}{4.448899in}}{\pgfqpoint{10.426792in}{4.442690in}}%
\pgfpathcurveto{\pgfqpoint{10.426792in}{4.436481in}}{\pgfqpoint{10.429258in}{4.430526in}}{\pgfqpoint{10.433649in}{4.426136in}}%
\pgfpathcurveto{\pgfqpoint{10.438039in}{4.421746in}}{\pgfqpoint{10.443994in}{4.419279in}}{\pgfqpoint{10.450203in}{4.419279in}}%
\pgfpathlineto{\pgfqpoint{10.450203in}{4.419279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.467916in}{4.134589in}}%
\pgfpathcurveto{\pgfqpoint{10.474125in}{4.134589in}}{\pgfqpoint{10.480080in}{4.137056in}}{\pgfqpoint{10.484470in}{4.141446in}}%
\pgfpathcurveto{\pgfqpoint{10.488860in}{4.145836in}}{\pgfqpoint{10.491327in}{4.151791in}}{\pgfqpoint{10.491327in}{4.158000in}}%
\pgfpathcurveto{\pgfqpoint{10.491327in}{4.164209in}}{\pgfqpoint{10.488860in}{4.170164in}}{\pgfqpoint{10.484470in}{4.174554in}}%
\pgfpathcurveto{\pgfqpoint{10.480080in}{4.178944in}}{\pgfqpoint{10.474125in}{4.181411in}}{\pgfqpoint{10.467916in}{4.181411in}}%
\pgfpathcurveto{\pgfqpoint{10.461707in}{4.181411in}}{\pgfqpoint{10.455752in}{4.178944in}}{\pgfqpoint{10.451362in}{4.174554in}}%
\pgfpathcurveto{\pgfqpoint{10.446972in}{4.170164in}}{\pgfqpoint{10.444505in}{4.164209in}}{\pgfqpoint{10.444505in}{4.158000in}}%
\pgfpathcurveto{\pgfqpoint{10.444505in}{4.151791in}}{\pgfqpoint{10.446972in}{4.145836in}}{\pgfqpoint{10.451362in}{4.141446in}}%
\pgfpathcurveto{\pgfqpoint{10.455752in}{4.137056in}}{\pgfqpoint{10.461707in}{4.134589in}}{\pgfqpoint{10.467916in}{4.134589in}}%
\pgfpathlineto{\pgfqpoint{10.467916in}{4.134589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485629in}{3.313744in}}%
\pgfpathcurveto{\pgfqpoint{10.491604in}{3.313744in}}{\pgfqpoint{10.497334in}{3.316117in}}{\pgfqpoint{10.501559in}{3.320342in}}%
\pgfpathcurveto{\pgfqpoint{10.505783in}{3.324566in}}{\pgfqpoint{10.508157in}{3.330297in}}{\pgfqpoint{10.508157in}{3.336271in}}%
\pgfpathcurveto{\pgfqpoint{10.508157in}{3.342245in}}{\pgfqpoint{10.505783in}{3.347976in}}{\pgfqpoint{10.501559in}{3.352200in}}%
\pgfpathcurveto{\pgfqpoint{10.497334in}{3.356425in}}{\pgfqpoint{10.491604in}{3.358798in}}{\pgfqpoint{10.485629in}{3.358798in}}%
\pgfpathcurveto{\pgfqpoint{10.479655in}{3.358798in}}{\pgfqpoint{10.473924in}{3.356425in}}{\pgfqpoint{10.469700in}{3.352200in}}%
\pgfpathcurveto{\pgfqpoint{10.465476in}{3.347976in}}{\pgfqpoint{10.463102in}{3.342245in}}{\pgfqpoint{10.463102in}{3.336271in}}%
\pgfpathcurveto{\pgfqpoint{10.463102in}{3.330297in}}{\pgfqpoint{10.465476in}{3.324566in}}{\pgfqpoint{10.469700in}{3.320342in}}%
\pgfpathcurveto{\pgfqpoint{10.473924in}{3.316117in}}{\pgfqpoint{10.479655in}{3.313744in}}{\pgfqpoint{10.485629in}{3.313744in}}%
\pgfpathlineto{\pgfqpoint{10.485629in}{3.313744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.503343in}{3.636309in}}%
\pgfpathcurveto{\pgfqpoint{10.509135in}{3.636309in}}{\pgfqpoint{10.514691in}{3.638610in}}{\pgfqpoint{10.518787in}{3.642706in}}%
\pgfpathcurveto{\pgfqpoint{10.522882in}{3.646802in}}{\pgfqpoint{10.525184in}{3.652358in}}{\pgfqpoint{10.525184in}{3.658150in}}%
\pgfpathcurveto{\pgfqpoint{10.525184in}{3.663943in}}{\pgfqpoint{10.522882in}{3.669498in}}{\pgfqpoint{10.518787in}{3.673594in}}%
\pgfpathcurveto{\pgfqpoint{10.514691in}{3.677690in}}{\pgfqpoint{10.509135in}{3.679991in}}{\pgfqpoint{10.503343in}{3.679991in}}%
\pgfpathcurveto{\pgfqpoint{10.497550in}{3.679991in}}{\pgfqpoint{10.491994in}{3.677690in}}{\pgfqpoint{10.487899in}{3.673594in}}%
\pgfpathcurveto{\pgfqpoint{10.483803in}{3.669498in}}{\pgfqpoint{10.481501in}{3.663943in}}{\pgfqpoint{10.481501in}{3.658150in}}%
\pgfpathcurveto{\pgfqpoint{10.481501in}{3.652358in}}{\pgfqpoint{10.483803in}{3.646802in}}{\pgfqpoint{10.487899in}{3.642706in}}%
\pgfpathcurveto{\pgfqpoint{10.491994in}{3.638610in}}{\pgfqpoint{10.497550in}{3.636309in}}{\pgfqpoint{10.503343in}{3.636309in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{3.636309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521056in}{4.294430in}}%
\pgfpathcurveto{\pgfqpoint{10.526848in}{4.294430in}}{\pgfqpoint{10.532404in}{4.296731in}}{\pgfqpoint{10.536500in}{4.300827in}}%
\pgfpathcurveto{\pgfqpoint{10.540596in}{4.304922in}}{\pgfqpoint{10.542897in}{4.310478in}}{\pgfqpoint{10.542897in}{4.316271in}}%
\pgfpathcurveto{\pgfqpoint{10.542897in}{4.322063in}}{\pgfqpoint{10.540596in}{4.327619in}}{\pgfqpoint{10.536500in}{4.331715in}}%
\pgfpathcurveto{\pgfqpoint{10.532404in}{4.335810in}}{\pgfqpoint{10.526848in}{4.338112in}}{\pgfqpoint{10.521056in}{4.338112in}}%
\pgfpathcurveto{\pgfqpoint{10.515263in}{4.338112in}}{\pgfqpoint{10.509708in}{4.335810in}}{\pgfqpoint{10.505612in}{4.331715in}}%
\pgfpathcurveto{\pgfqpoint{10.501516in}{4.327619in}}{\pgfqpoint{10.499215in}{4.322063in}}{\pgfqpoint{10.499215in}{4.316271in}}%
\pgfpathcurveto{\pgfqpoint{10.499215in}{4.310478in}}{\pgfqpoint{10.501516in}{4.304922in}}{\pgfqpoint{10.505612in}{4.300827in}}%
\pgfpathcurveto{\pgfqpoint{10.509708in}{4.296731in}}{\pgfqpoint{10.515263in}{4.294430in}}{\pgfqpoint{10.521056in}{4.294430in}}%
\pgfpathlineto{\pgfqpoint{10.521056in}{4.294430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.538769in}{3.796395in}}%
\pgfpathcurveto{\pgfqpoint{10.544499in}{3.796395in}}{\pgfqpoint{10.549996in}{3.798672in}}{\pgfqpoint{10.554048in}{3.802724in}}%
\pgfpathcurveto{\pgfqpoint{10.558100in}{3.806776in}}{\pgfqpoint{10.560377in}{3.812272in}}{\pgfqpoint{10.560377in}{3.818002in}}%
\pgfpathcurveto{\pgfqpoint{10.560377in}{3.823733in}}{\pgfqpoint{10.558100in}{3.829229in}}{\pgfqpoint{10.554048in}{3.833281in}}%
\pgfpathcurveto{\pgfqpoint{10.549996in}{3.837333in}}{\pgfqpoint{10.544499in}{3.839610in}}{\pgfqpoint{10.538769in}{3.839610in}}%
\pgfpathcurveto{\pgfqpoint{10.533039in}{3.839610in}}{\pgfqpoint{10.527542in}{3.837333in}}{\pgfqpoint{10.523490in}{3.833281in}}%
\pgfpathcurveto{\pgfqpoint{10.519438in}{3.829229in}}{\pgfqpoint{10.517162in}{3.823733in}}{\pgfqpoint{10.517162in}{3.818002in}}%
\pgfpathcurveto{\pgfqpoint{10.517162in}{3.812272in}}{\pgfqpoint{10.519438in}{3.806776in}}{\pgfqpoint{10.523490in}{3.802724in}}%
\pgfpathcurveto{\pgfqpoint{10.527542in}{3.798672in}}{\pgfqpoint{10.533039in}{3.796395in}}{\pgfqpoint{10.538769in}{3.796395in}}%
\pgfpathlineto{\pgfqpoint{10.538769in}{3.796395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.556482in}{3.887994in}}%
\pgfpathcurveto{\pgfqpoint{10.561032in}{3.887994in}}{\pgfqpoint{10.565396in}{3.889802in}}{\pgfqpoint{10.568614in}{3.893019in}}%
\pgfpathcurveto{\pgfqpoint{10.571831in}{3.896236in}}{\pgfqpoint{10.573639in}{3.900600in}}{\pgfqpoint{10.573639in}{3.905150in}}%
\pgfpathcurveto{\pgfqpoint{10.573639in}{3.909700in}}{\pgfqpoint{10.571831in}{3.914064in}}{\pgfqpoint{10.568614in}{3.917282in}}%
\pgfpathcurveto{\pgfqpoint{10.565396in}{3.920499in}}{\pgfqpoint{10.561032in}{3.922307in}}{\pgfqpoint{10.556482in}{3.922307in}}%
\pgfpathcurveto{\pgfqpoint{10.551932in}{3.922307in}}{\pgfqpoint{10.547568in}{3.920499in}}{\pgfqpoint{10.544351in}{3.917282in}}%
\pgfpathcurveto{\pgfqpoint{10.541134in}{3.914064in}}{\pgfqpoint{10.539326in}{3.909700in}}{\pgfqpoint{10.539326in}{3.905150in}}%
\pgfpathcurveto{\pgfqpoint{10.539326in}{3.900600in}}{\pgfqpoint{10.541134in}{3.896236in}}{\pgfqpoint{10.544351in}{3.893019in}}%
\pgfpathcurveto{\pgfqpoint{10.547568in}{3.889802in}}{\pgfqpoint{10.551932in}{3.887994in}}{\pgfqpoint{10.556482in}{3.887994in}}%
\pgfpathlineto{\pgfqpoint{10.556482in}{3.887994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.574196in}{4.367056in}}%
\pgfpathcurveto{\pgfqpoint{10.577974in}{4.367056in}}{\pgfqpoint{10.581598in}{4.368558in}}{\pgfqpoint{10.584270in}{4.371229in}}%
\pgfpathcurveto{\pgfqpoint{10.586942in}{4.373901in}}{\pgfqpoint{10.588443in}{4.377526in}}{\pgfqpoint{10.588443in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.588443in}{4.385083in}}{\pgfqpoint{10.586942in}{4.388707in}}{\pgfqpoint{10.584270in}{4.391379in}}%
\pgfpathcurveto{\pgfqpoint{10.581598in}{4.394050in}}{\pgfqpoint{10.577974in}{4.395552in}}{\pgfqpoint{10.574196in}{4.395552in}}%
\pgfpathcurveto{\pgfqpoint{10.570417in}{4.395552in}}{\pgfqpoint{10.566793in}{4.394050in}}{\pgfqpoint{10.564121in}{4.391379in}}%
\pgfpathcurveto{\pgfqpoint{10.561449in}{4.388707in}}{\pgfqpoint{10.559948in}{4.385083in}}{\pgfqpoint{10.559948in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.559948in}{4.377526in}}{\pgfqpoint{10.561449in}{4.373901in}}{\pgfqpoint{10.564121in}{4.371229in}}%
\pgfpathcurveto{\pgfqpoint{10.566793in}{4.368558in}}{\pgfqpoint{10.570417in}{4.367056in}}{\pgfqpoint{10.574196in}{4.367056in}}%
\pgfpathlineto{\pgfqpoint{10.574196in}{4.367056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591909in}{5.312254in}}%
\pgfpathcurveto{\pgfqpoint{10.595288in}{5.312254in}}{\pgfqpoint{10.598530in}{5.313597in}}{\pgfqpoint{10.600920in}{5.315986in}}%
\pgfpathcurveto{\pgfqpoint{10.603310in}{5.318376in}}{\pgfqpoint{10.604652in}{5.321618in}}{\pgfqpoint{10.604652in}{5.324997in}}%
\pgfpathcurveto{\pgfqpoint{10.604652in}{5.328377in}}{\pgfqpoint{10.603310in}{5.331618in}}{\pgfqpoint{10.600920in}{5.334008in}}%
\pgfpathcurveto{\pgfqpoint{10.598530in}{5.336398in}}{\pgfqpoint{10.595288in}{5.337741in}}{\pgfqpoint{10.591909in}{5.337741in}}%
\pgfpathcurveto{\pgfqpoint{10.588529in}{5.337741in}}{\pgfqpoint{10.585288in}{5.336398in}}{\pgfqpoint{10.582898in}{5.334008in}}%
\pgfpathcurveto{\pgfqpoint{10.580508in}{5.331618in}}{\pgfqpoint{10.579165in}{5.328377in}}{\pgfqpoint{10.579165in}{5.324997in}}%
\pgfpathcurveto{\pgfqpoint{10.579165in}{5.321618in}}{\pgfqpoint{10.580508in}{5.318376in}}{\pgfqpoint{10.582898in}{5.315986in}}%
\pgfpathcurveto{\pgfqpoint{10.585288in}{5.313597in}}{\pgfqpoint{10.588529in}{5.312254in}}{\pgfqpoint{10.591909in}{5.312254in}}%
\pgfpathlineto{\pgfqpoint{10.591909in}{5.312254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609622in}{4.798254in}}%
\pgfpathcurveto{\pgfqpoint{10.613494in}{4.798254in}}{\pgfqpoint{10.617208in}{4.799792in}}{\pgfqpoint{10.619946in}{4.802530in}}%
\pgfpathcurveto{\pgfqpoint{10.622683in}{4.805267in}}{\pgfqpoint{10.624222in}{4.808981in}}{\pgfqpoint{10.624222in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{10.624222in}{4.816725in}}{\pgfqpoint{10.622683in}{4.820439in}}{\pgfqpoint{10.619946in}{4.823176in}}%
\pgfpathcurveto{\pgfqpoint{10.617208in}{4.825914in}}{\pgfqpoint{10.613494in}{4.827452in}}{\pgfqpoint{10.609622in}{4.827452in}}%
\pgfpathcurveto{\pgfqpoint{10.605750in}{4.827452in}}{\pgfqpoint{10.602037in}{4.825914in}}{\pgfqpoint{10.599299in}{4.823176in}}%
\pgfpathcurveto{\pgfqpoint{10.596561in}{4.820439in}}{\pgfqpoint{10.595023in}{4.816725in}}{\pgfqpoint{10.595023in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{10.595023in}{4.808981in}}{\pgfqpoint{10.596561in}{4.805267in}}{\pgfqpoint{10.599299in}{4.802530in}}%
\pgfpathcurveto{\pgfqpoint{10.602037in}{4.799792in}}{\pgfqpoint{10.605750in}{4.798254in}}{\pgfqpoint{10.609622in}{4.798254in}}%
\pgfpathlineto{\pgfqpoint{10.609622in}{4.798254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627335in}{4.469369in}}%
\pgfpathcurveto{\pgfqpoint{10.632334in}{4.469369in}}{\pgfqpoint{10.637128in}{4.471354in}}{\pgfqpoint{10.640663in}{4.474889in}}%
\pgfpathcurveto{\pgfqpoint{10.644197in}{4.478423in}}{\pgfqpoint{10.646183in}{4.483218in}}{\pgfqpoint{10.646183in}{4.488216in}}%
\pgfpathcurveto{\pgfqpoint{10.646183in}{4.493215in}}{\pgfqpoint{10.644197in}{4.498009in}}{\pgfqpoint{10.640663in}{4.501544in}}%
\pgfpathcurveto{\pgfqpoint{10.637128in}{4.505078in}}{\pgfqpoint{10.632334in}{4.507064in}}{\pgfqpoint{10.627335in}{4.507064in}}%
\pgfpathcurveto{\pgfqpoint{10.622337in}{4.507064in}}{\pgfqpoint{10.617543in}{4.505078in}}{\pgfqpoint{10.614008in}{4.501544in}}%
\pgfpathcurveto{\pgfqpoint{10.610474in}{4.498009in}}{\pgfqpoint{10.608488in}{4.493215in}}{\pgfqpoint{10.608488in}{4.488216in}}%
\pgfpathcurveto{\pgfqpoint{10.608488in}{4.483218in}}{\pgfqpoint{10.610474in}{4.478423in}}{\pgfqpoint{10.614008in}{4.474889in}}%
\pgfpathcurveto{\pgfqpoint{10.617543in}{4.471354in}}{\pgfqpoint{10.622337in}{4.469369in}}{\pgfqpoint{10.627335in}{4.469369in}}%
\pgfpathlineto{\pgfqpoint{10.627335in}{4.469369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645049in}{4.860535in}}%
\pgfpathcurveto{\pgfqpoint{10.650257in}{4.860535in}}{\pgfqpoint{10.655253in}{4.862605in}}{\pgfqpoint{10.658936in}{4.866288in}}%
\pgfpathcurveto{\pgfqpoint{10.662618in}{4.869970in}}{\pgfqpoint{10.664688in}{4.874966in}}{\pgfqpoint{10.664688in}{4.880174in}}%
\pgfpathcurveto{\pgfqpoint{10.664688in}{4.885383in}}{\pgfqpoint{10.662618in}{4.890378in}}{\pgfqpoint{10.658936in}{4.894061in}}%
\pgfpathcurveto{\pgfqpoint{10.655253in}{4.897744in}}{\pgfqpoint{10.650257in}{4.899813in}}{\pgfqpoint{10.645049in}{4.899813in}}%
\pgfpathcurveto{\pgfqpoint{10.639840in}{4.899813in}}{\pgfqpoint{10.634845in}{4.897744in}}{\pgfqpoint{10.631162in}{4.894061in}}%
\pgfpathcurveto{\pgfqpoint{10.627479in}{4.890378in}}{\pgfqpoint{10.625410in}{4.885383in}}{\pgfqpoint{10.625410in}{4.880174in}}%
\pgfpathcurveto{\pgfqpoint{10.625410in}{4.874966in}}{\pgfqpoint{10.627479in}{4.869970in}}{\pgfqpoint{10.631162in}{4.866288in}}%
\pgfpathcurveto{\pgfqpoint{10.634845in}{4.862605in}}{\pgfqpoint{10.639840in}{4.860535in}}{\pgfqpoint{10.645049in}{4.860535in}}%
\pgfpathlineto{\pgfqpoint{10.645049in}{4.860535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662762in}{5.002106in}}%
\pgfpathcurveto{\pgfqpoint{10.668172in}{5.002106in}}{\pgfqpoint{10.673361in}{5.004256in}}{\pgfqpoint{10.677187in}{5.008081in}}%
\pgfpathcurveto{\pgfqpoint{10.681012in}{5.011907in}}{\pgfqpoint{10.683161in}{5.017096in}}{\pgfqpoint{10.683161in}{5.022506in}}%
\pgfpathcurveto{\pgfqpoint{10.683161in}{5.027916in}}{\pgfqpoint{10.681012in}{5.033105in}}{\pgfqpoint{10.677187in}{5.036930in}}%
\pgfpathcurveto{\pgfqpoint{10.673361in}{5.040756in}}{\pgfqpoint{10.668172in}{5.042905in}}{\pgfqpoint{10.662762in}{5.042905in}}%
\pgfpathcurveto{\pgfqpoint{10.657352in}{5.042905in}}{\pgfqpoint{10.652163in}{5.040756in}}{\pgfqpoint{10.648337in}{5.036930in}}%
\pgfpathcurveto{\pgfqpoint{10.644512in}{5.033105in}}{\pgfqpoint{10.642363in}{5.027916in}}{\pgfqpoint{10.642363in}{5.022506in}}%
\pgfpathcurveto{\pgfqpoint{10.642363in}{5.017096in}}{\pgfqpoint{10.644512in}{5.011907in}}{\pgfqpoint{10.648337in}{5.008081in}}%
\pgfpathcurveto{\pgfqpoint{10.652163in}{5.004256in}}{\pgfqpoint{10.657352in}{5.002106in}}{\pgfqpoint{10.662762in}{5.002106in}}%
\pgfpathlineto{\pgfqpoint{10.662762in}{5.002106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680475in}{5.067332in}}%
\pgfpathcurveto{\pgfqpoint{10.685951in}{5.067332in}}{\pgfqpoint{10.691203in}{5.069508in}}{\pgfqpoint{10.695075in}{5.073380in}}%
\pgfpathcurveto{\pgfqpoint{10.698946in}{5.077251in}}{\pgfqpoint{10.701122in}{5.082503in}}{\pgfqpoint{10.701122in}{5.087979in}}%
\pgfpathcurveto{\pgfqpoint{10.701122in}{5.093455in}}{\pgfqpoint{10.698946in}{5.098707in}}{\pgfqpoint{10.695075in}{5.102578in}}%
\pgfpathcurveto{\pgfqpoint{10.691203in}{5.106450in}}{\pgfqpoint{10.685951in}{5.108626in}}{\pgfqpoint{10.680475in}{5.108626in}}%
\pgfpathcurveto{\pgfqpoint{10.675000in}{5.108626in}}{\pgfqpoint{10.669748in}{5.106450in}}{\pgfqpoint{10.665876in}{5.102578in}}%
\pgfpathcurveto{\pgfqpoint{10.662004in}{5.098707in}}{\pgfqpoint{10.659829in}{5.093455in}}{\pgfqpoint{10.659829in}{5.087979in}}%
\pgfpathcurveto{\pgfqpoint{10.659829in}{5.082503in}}{\pgfqpoint{10.662004in}{5.077251in}}{\pgfqpoint{10.665876in}{5.073380in}}%
\pgfpathcurveto{\pgfqpoint{10.669748in}{5.069508in}}{\pgfqpoint{10.675000in}{5.067332in}}{\pgfqpoint{10.680475in}{5.067332in}}%
\pgfpathlineto{\pgfqpoint{10.680475in}{5.067332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698189in}{5.000149in}}%
\pgfpathcurveto{\pgfqpoint{10.703465in}{5.000149in}}{\pgfqpoint{10.708526in}{5.002245in}}{\pgfqpoint{10.712257in}{5.005976in}}%
\pgfpathcurveto{\pgfqpoint{10.715988in}{5.009707in}}{\pgfqpoint{10.718084in}{5.014768in}}{\pgfqpoint{10.718084in}{5.020045in}}%
\pgfpathcurveto{\pgfqpoint{10.718084in}{5.025321in}}{\pgfqpoint{10.715988in}{5.030382in}}{\pgfqpoint{10.712257in}{5.034113in}}%
\pgfpathcurveto{\pgfqpoint{10.708526in}{5.037844in}}{\pgfqpoint{10.703465in}{5.039940in}}{\pgfqpoint{10.698189in}{5.039940in}}%
\pgfpathcurveto{\pgfqpoint{10.692912in}{5.039940in}}{\pgfqpoint{10.687851in}{5.037844in}}{\pgfqpoint{10.684120in}{5.034113in}}%
\pgfpathcurveto{\pgfqpoint{10.680389in}{5.030382in}}{\pgfqpoint{10.678293in}{5.025321in}}{\pgfqpoint{10.678293in}{5.020045in}}%
\pgfpathcurveto{\pgfqpoint{10.678293in}{5.014768in}}{\pgfqpoint{10.680389in}{5.009707in}}{\pgfqpoint{10.684120in}{5.005976in}}%
\pgfpathcurveto{\pgfqpoint{10.687851in}{5.002245in}}{\pgfqpoint{10.692912in}{5.000149in}}{\pgfqpoint{10.698189in}{5.000149in}}%
\pgfpathlineto{\pgfqpoint{10.698189in}{5.000149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.715902in}{5.212658in}}%
\pgfpathcurveto{\pgfqpoint{10.720529in}{5.212658in}}{\pgfqpoint{10.724968in}{5.214496in}}{\pgfqpoint{10.728241in}{5.217768in}}%
\pgfpathcurveto{\pgfqpoint{10.731513in}{5.221041in}}{\pgfqpoint{10.733351in}{5.225479in}}{\pgfqpoint{10.733351in}{5.230107in}}%
\pgfpathcurveto{\pgfqpoint{10.733351in}{5.234735in}}{\pgfqpoint{10.731513in}{5.239174in}}{\pgfqpoint{10.728241in}{5.242446in}}%
\pgfpathcurveto{\pgfqpoint{10.724968in}{5.245718in}}{\pgfqpoint{10.720529in}{5.247557in}}{\pgfqpoint{10.715902in}{5.247557in}}%
\pgfpathcurveto{\pgfqpoint{10.711274in}{5.247557in}}{\pgfqpoint{10.706835in}{5.245718in}}{\pgfqpoint{10.703563in}{5.242446in}}%
\pgfpathcurveto{\pgfqpoint{10.700291in}{5.239174in}}{\pgfqpoint{10.698452in}{5.234735in}}{\pgfqpoint{10.698452in}{5.230107in}}%
\pgfpathcurveto{\pgfqpoint{10.698452in}{5.225479in}}{\pgfqpoint{10.700291in}{5.221041in}}{\pgfqpoint{10.703563in}{5.217768in}}%
\pgfpathcurveto{\pgfqpoint{10.706835in}{5.214496in}}{\pgfqpoint{10.711274in}{5.212658in}}{\pgfqpoint{10.715902in}{5.212658in}}%
\pgfpathlineto{\pgfqpoint{10.715902in}{5.212658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733615in}{5.166843in}}%
\pgfpathcurveto{\pgfqpoint{10.738395in}{5.166843in}}{\pgfqpoint{10.742979in}{5.168742in}}{\pgfqpoint{10.746358in}{5.172122in}}%
\pgfpathcurveto{\pgfqpoint{10.749738in}{5.175501in}}{\pgfqpoint{10.751637in}{5.180086in}}{\pgfqpoint{10.751637in}{5.184865in}}%
\pgfpathcurveto{\pgfqpoint{10.751637in}{5.189645in}}{\pgfqpoint{10.749738in}{5.194229in}}{\pgfqpoint{10.746358in}{5.197609in}}%
\pgfpathcurveto{\pgfqpoint{10.742979in}{5.200988in}}{\pgfqpoint{10.738395in}{5.202887in}}{\pgfqpoint{10.733615in}{5.202887in}}%
\pgfpathcurveto{\pgfqpoint{10.728836in}{5.202887in}}{\pgfqpoint{10.724251in}{5.200988in}}{\pgfqpoint{10.720872in}{5.197609in}}%
\pgfpathcurveto{\pgfqpoint{10.717492in}{5.194229in}}{\pgfqpoint{10.715593in}{5.189645in}}{\pgfqpoint{10.715593in}{5.184865in}}%
\pgfpathcurveto{\pgfqpoint{10.715593in}{5.180086in}}{\pgfqpoint{10.717492in}{5.175501in}}{\pgfqpoint{10.720872in}{5.172122in}}%
\pgfpathcurveto{\pgfqpoint{10.724251in}{5.168742in}}{\pgfqpoint{10.728836in}{5.166843in}}{\pgfqpoint{10.733615in}{5.166843in}}%
\pgfpathlineto{\pgfqpoint{10.733615in}{5.166843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.751328in}{4.858539in}}%
\pgfpathcurveto{\pgfqpoint{10.756033in}{4.858539in}}{\pgfqpoint{10.760545in}{4.860408in}}{\pgfqpoint{10.763871in}{4.863734in}}%
\pgfpathcurveto{\pgfqpoint{10.767197in}{4.867061in}}{\pgfqpoint{10.769066in}{4.871573in}}{\pgfqpoint{10.769066in}{4.876277in}}%
\pgfpathcurveto{\pgfqpoint{10.769066in}{4.880981in}}{\pgfqpoint{10.767197in}{4.885493in}}{\pgfqpoint{10.763871in}{4.888820in}}%
\pgfpathcurveto{\pgfqpoint{10.760545in}{4.892146in}}{\pgfqpoint{10.756033in}{4.894015in}}{\pgfqpoint{10.751328in}{4.894015in}}%
\pgfpathcurveto{\pgfqpoint{10.746624in}{4.894015in}}{\pgfqpoint{10.742112in}{4.892146in}}{\pgfqpoint{10.738786in}{4.888820in}}%
\pgfpathcurveto{\pgfqpoint{10.735459in}{4.885493in}}{\pgfqpoint{10.733590in}{4.880981in}}{\pgfqpoint{10.733590in}{4.876277in}}%
\pgfpathcurveto{\pgfqpoint{10.733590in}{4.871573in}}{\pgfqpoint{10.735459in}{4.867061in}}{\pgfqpoint{10.738786in}{4.863734in}}%
\pgfpathcurveto{\pgfqpoint{10.742112in}{4.860408in}}{\pgfqpoint{10.746624in}{4.858539in}}{\pgfqpoint{10.751328in}{4.858539in}}%
\pgfpathlineto{\pgfqpoint{10.751328in}{4.858539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.769042in}{4.951073in}}%
\pgfpathcurveto{\pgfqpoint{10.773746in}{4.951073in}}{\pgfqpoint{10.778258in}{4.952942in}}{\pgfqpoint{10.781584in}{4.956268in}}%
\pgfpathcurveto{\pgfqpoint{10.784911in}{4.959594in}}{\pgfqpoint{10.786780in}{4.964107in}}{\pgfqpoint{10.786780in}{4.968811in}}%
\pgfpathcurveto{\pgfqpoint{10.786780in}{4.973515in}}{\pgfqpoint{10.784911in}{4.978027in}}{\pgfqpoint{10.781584in}{4.981353in}}%
\pgfpathcurveto{\pgfqpoint{10.778258in}{4.984680in}}{\pgfqpoint{10.773746in}{4.986549in}}{\pgfqpoint{10.769042in}{4.986549in}}%
\pgfpathcurveto{\pgfqpoint{10.764337in}{4.986549in}}{\pgfqpoint{10.759825in}{4.984680in}}{\pgfqpoint{10.756499in}{4.981353in}}%
\pgfpathcurveto{\pgfqpoint{10.753173in}{4.978027in}}{\pgfqpoint{10.751304in}{4.973515in}}{\pgfqpoint{10.751304in}{4.968811in}}%
\pgfpathcurveto{\pgfqpoint{10.751304in}{4.964107in}}{\pgfqpoint{10.753173in}{4.959594in}}{\pgfqpoint{10.756499in}{4.956268in}}%
\pgfpathcurveto{\pgfqpoint{10.759825in}{4.952942in}}{\pgfqpoint{10.764337in}{4.951073in}}{\pgfqpoint{10.769042in}{4.951073in}}%
\pgfpathlineto{\pgfqpoint{10.769042in}{4.951073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.786755in}{5.034603in}}%
\pgfpathcurveto{\pgfqpoint{10.791063in}{5.034603in}}{\pgfqpoint{10.795195in}{5.036315in}}{\pgfqpoint{10.798242in}{5.039361in}}%
\pgfpathcurveto{\pgfqpoint{10.801288in}{5.042408in}}{\pgfqpoint{10.803000in}{5.046540in}}{\pgfqpoint{10.803000in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{10.803000in}{5.055156in}}{\pgfqpoint{10.801288in}{5.059289in}}{\pgfqpoint{10.798242in}{5.062335in}}%
\pgfpathcurveto{\pgfqpoint{10.795195in}{5.065381in}}{\pgfqpoint{10.791063in}{5.067093in}}{\pgfqpoint{10.786755in}{5.067093in}}%
\pgfpathcurveto{\pgfqpoint{10.782447in}{5.067093in}}{\pgfqpoint{10.778314in}{5.065381in}}{\pgfqpoint{10.775268in}{5.062335in}}%
\pgfpathcurveto{\pgfqpoint{10.772222in}{5.059289in}}{\pgfqpoint{10.770510in}{5.055156in}}{\pgfqpoint{10.770510in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{10.770510in}{5.046540in}}{\pgfqpoint{10.772222in}{5.042408in}}{\pgfqpoint{10.775268in}{5.039361in}}%
\pgfpathcurveto{\pgfqpoint{10.778314in}{5.036315in}}{\pgfqpoint{10.782447in}{5.034603in}}{\pgfqpoint{10.786755in}{5.034603in}}%
\pgfpathlineto{\pgfqpoint{10.786755in}{5.034603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804468in}{4.367056in}}%
\pgfpathcurveto{\pgfqpoint{10.808247in}{4.367056in}}{\pgfqpoint{10.811871in}{4.368558in}}{\pgfqpoint{10.814543in}{4.371229in}}%
\pgfpathcurveto{\pgfqpoint{10.817215in}{4.373901in}}{\pgfqpoint{10.818716in}{4.377526in}}{\pgfqpoint{10.818716in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.818716in}{4.385083in}}{\pgfqpoint{10.817215in}{4.388707in}}{\pgfqpoint{10.814543in}{4.391379in}}%
\pgfpathcurveto{\pgfqpoint{10.811871in}{4.394050in}}{\pgfqpoint{10.808247in}{4.395552in}}{\pgfqpoint{10.804468in}{4.395552in}}%
\pgfpathcurveto{\pgfqpoint{10.800690in}{4.395552in}}{\pgfqpoint{10.797065in}{4.394050in}}{\pgfqpoint{10.794394in}{4.391379in}}%
\pgfpathcurveto{\pgfqpoint{10.791722in}{4.388707in}}{\pgfqpoint{10.790221in}{4.385083in}}{\pgfqpoint{10.790221in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.790221in}{4.377526in}}{\pgfqpoint{10.791722in}{4.373901in}}{\pgfqpoint{10.794394in}{4.371229in}}%
\pgfpathcurveto{\pgfqpoint{10.797065in}{4.368558in}}{\pgfqpoint{10.800690in}{4.367056in}}{\pgfqpoint{10.804468in}{4.367056in}}%
\pgfpathlineto{\pgfqpoint{10.804468in}{4.367056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822181in}{4.894737in}}%
\pgfpathcurveto{\pgfqpoint{10.825766in}{4.894737in}}{\pgfqpoint{10.829204in}{4.896162in}}{\pgfqpoint{10.831739in}{4.898696in}}%
\pgfpathcurveto{\pgfqpoint{10.834274in}{4.901231in}}{\pgfqpoint{10.835698in}{4.904669in}}{\pgfqpoint{10.835698in}{4.908254in}}%
\pgfpathcurveto{\pgfqpoint{10.835698in}{4.911838in}}{\pgfqpoint{10.834274in}{4.915277in}}{\pgfqpoint{10.831739in}{4.917811in}}%
\pgfpathcurveto{\pgfqpoint{10.829204in}{4.920346in}}{\pgfqpoint{10.825766in}{4.921770in}}{\pgfqpoint{10.822181in}{4.921770in}}%
\pgfpathcurveto{\pgfqpoint{10.818597in}{4.921770in}}{\pgfqpoint{10.815159in}{4.920346in}}{\pgfqpoint{10.812624in}{4.917811in}}%
\pgfpathcurveto{\pgfqpoint{10.810089in}{4.915277in}}{\pgfqpoint{10.808665in}{4.911838in}}{\pgfqpoint{10.808665in}{4.908254in}}%
\pgfpathcurveto{\pgfqpoint{10.808665in}{4.904669in}}{\pgfqpoint{10.810089in}{4.901231in}}{\pgfqpoint{10.812624in}{4.898696in}}%
\pgfpathcurveto{\pgfqpoint{10.815159in}{4.896162in}}{\pgfqpoint{10.818597in}{4.894737in}}{\pgfqpoint{10.822181in}{4.894737in}}%
\pgfpathlineto{\pgfqpoint{10.822181in}{4.894737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839895in}{4.843006in}}%
\pgfpathcurveto{\pgfqpoint{10.843378in}{4.843006in}}{\pgfqpoint{10.846720in}{4.844390in}}{\pgfqpoint{10.849183in}{4.846854in}}%
\pgfpathcurveto{\pgfqpoint{10.851646in}{4.849317in}}{\pgfqpoint{10.853030in}{4.852658in}}{\pgfqpoint{10.853030in}{4.856142in}}%
\pgfpathcurveto{\pgfqpoint{10.853030in}{4.859626in}}{\pgfqpoint{10.851646in}{4.862967in}}{\pgfqpoint{10.849183in}{4.865430in}}%
\pgfpathcurveto{\pgfqpoint{10.846720in}{4.867894in}}{\pgfqpoint{10.843378in}{4.869278in}}{\pgfqpoint{10.839895in}{4.869278in}}%
\pgfpathcurveto{\pgfqpoint{10.836411in}{4.869278in}}{\pgfqpoint{10.833070in}{4.867894in}}{\pgfqpoint{10.830606in}{4.865430in}}%
\pgfpathcurveto{\pgfqpoint{10.828143in}{4.862967in}}{\pgfqpoint{10.826759in}{4.859626in}}{\pgfqpoint{10.826759in}{4.856142in}}%
\pgfpathcurveto{\pgfqpoint{10.826759in}{4.852658in}}{\pgfqpoint{10.828143in}{4.849317in}}{\pgfqpoint{10.830606in}{4.846854in}}%
\pgfpathcurveto{\pgfqpoint{10.833070in}{4.844390in}}{\pgfqpoint{10.836411in}{4.843006in}}{\pgfqpoint{10.839895in}{4.843006in}}%
\pgfpathlineto{\pgfqpoint{10.839895in}{4.843006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857608in}{4.319629in}}%
\pgfpathcurveto{\pgfqpoint{10.861092in}{4.319629in}}{\pgfqpoint{10.864433in}{4.321013in}}{\pgfqpoint{10.866896in}{4.323477in}}%
\pgfpathcurveto{\pgfqpoint{10.869360in}{4.325940in}}{\pgfqpoint{10.870744in}{4.329281in}}{\pgfqpoint{10.870744in}{4.332765in}}%
\pgfpathcurveto{\pgfqpoint{10.870744in}{4.336248in}}{\pgfqpoint{10.869360in}{4.339590in}}{\pgfqpoint{10.866896in}{4.342053in}}%
\pgfpathcurveto{\pgfqpoint{10.864433in}{4.344516in}}{\pgfqpoint{10.861092in}{4.345900in}}{\pgfqpoint{10.857608in}{4.345900in}}%
\pgfpathcurveto{\pgfqpoint{10.854124in}{4.345900in}}{\pgfqpoint{10.850783in}{4.344516in}}{\pgfqpoint{10.848320in}{4.342053in}}%
\pgfpathcurveto{\pgfqpoint{10.845856in}{4.339590in}}{\pgfqpoint{10.844472in}{4.336248in}}{\pgfqpoint{10.844472in}{4.332765in}}%
\pgfpathcurveto{\pgfqpoint{10.844472in}{4.329281in}}{\pgfqpoint{10.845856in}{4.325940in}}{\pgfqpoint{10.848320in}{4.323477in}}%
\pgfpathcurveto{\pgfqpoint{10.850783in}{4.321013in}}{\pgfqpoint{10.854124in}{4.319629in}}{\pgfqpoint{10.857608in}{4.319629in}}%
\pgfpathlineto{\pgfqpoint{10.857608in}{4.319629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875321in}{4.787407in}}%
\pgfpathcurveto{\pgfqpoint{10.879100in}{4.787407in}}{\pgfqpoint{10.882724in}{4.788909in}}{\pgfqpoint{10.885396in}{4.791580in}}%
\pgfpathcurveto{\pgfqpoint{10.888068in}{4.794252in}}{\pgfqpoint{10.889569in}{4.797876in}}{\pgfqpoint{10.889569in}{4.801655in}}%
\pgfpathcurveto{\pgfqpoint{10.889569in}{4.805433in}}{\pgfqpoint{10.888068in}{4.809058in}}{\pgfqpoint{10.885396in}{4.811729in}}%
\pgfpathcurveto{\pgfqpoint{10.882724in}{4.814401in}}{\pgfqpoint{10.879100in}{4.815902in}}{\pgfqpoint{10.875321in}{4.815902in}}%
\pgfpathcurveto{\pgfqpoint{10.871543in}{4.815902in}}{\pgfqpoint{10.867919in}{4.814401in}}{\pgfqpoint{10.865247in}{4.811729in}}%
\pgfpathcurveto{\pgfqpoint{10.862575in}{4.809058in}}{\pgfqpoint{10.861074in}{4.805433in}}{\pgfqpoint{10.861074in}{4.801655in}}%
\pgfpathcurveto{\pgfqpoint{10.861074in}{4.797876in}}{\pgfqpoint{10.862575in}{4.794252in}}{\pgfqpoint{10.865247in}{4.791580in}}%
\pgfpathcurveto{\pgfqpoint{10.867919in}{4.788909in}}{\pgfqpoint{10.871543in}{4.787407in}}{\pgfqpoint{10.875321in}{4.787407in}}%
\pgfpathlineto{\pgfqpoint{10.875321in}{4.787407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893035in}{4.099845in}}%
\pgfpathcurveto{\pgfqpoint{10.896906in}{4.099845in}}{\pgfqpoint{10.900620in}{4.101383in}}{\pgfqpoint{10.903358in}{4.104121in}}%
\pgfpathcurveto{\pgfqpoint{10.906096in}{4.106859in}}{\pgfqpoint{10.907634in}{4.110573in}}{\pgfqpoint{10.907634in}{4.114444in}}%
\pgfpathcurveto{\pgfqpoint{10.907634in}{4.118316in}}{\pgfqpoint{10.906096in}{4.122030in}}{\pgfqpoint{10.903358in}{4.124768in}}%
\pgfpathcurveto{\pgfqpoint{10.900620in}{4.127506in}}{\pgfqpoint{10.896906in}{4.129044in}}{\pgfqpoint{10.893035in}{4.129044in}}%
\pgfpathcurveto{\pgfqpoint{10.889163in}{4.129044in}}{\pgfqpoint{10.885449in}{4.127506in}}{\pgfqpoint{10.882711in}{4.124768in}}%
\pgfpathcurveto{\pgfqpoint{10.879973in}{4.122030in}}{\pgfqpoint{10.878435in}{4.118316in}}{\pgfqpoint{10.878435in}{4.114444in}}%
\pgfpathcurveto{\pgfqpoint{10.878435in}{4.110573in}}{\pgfqpoint{10.879973in}{4.106859in}}{\pgfqpoint{10.882711in}{4.104121in}}%
\pgfpathcurveto{\pgfqpoint{10.885449in}{4.101383in}}{\pgfqpoint{10.889163in}{4.099845in}}{\pgfqpoint{10.893035in}{4.099845in}}%
\pgfpathlineto{\pgfqpoint{10.893035in}{4.099845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.910748in}{4.089296in}}%
\pgfpathcurveto{\pgfqpoint{10.914231in}{4.089296in}}{\pgfqpoint{10.917573in}{4.090680in}}{\pgfqpoint{10.920036in}{4.093143in}}%
\pgfpathcurveto{\pgfqpoint{10.922499in}{4.095606in}}{\pgfqpoint{10.923883in}{4.098948in}}{\pgfqpoint{10.923883in}{4.102431in}}%
\pgfpathcurveto{\pgfqpoint{10.923883in}{4.105915in}}{\pgfqpoint{10.922499in}{4.109256in}}{\pgfqpoint{10.920036in}{4.111720in}}%
\pgfpathcurveto{\pgfqpoint{10.917573in}{4.114183in}}{\pgfqpoint{10.914231in}{4.115567in}}{\pgfqpoint{10.910748in}{4.115567in}}%
\pgfpathcurveto{\pgfqpoint{10.907264in}{4.115567in}}{\pgfqpoint{10.903923in}{4.114183in}}{\pgfqpoint{10.901460in}{4.111720in}}%
\pgfpathcurveto{\pgfqpoint{10.898996in}{4.109256in}}{\pgfqpoint{10.897612in}{4.105915in}}{\pgfqpoint{10.897612in}{4.102431in}}%
\pgfpathcurveto{\pgfqpoint{10.897612in}{4.098948in}}{\pgfqpoint{10.898996in}{4.095606in}}{\pgfqpoint{10.901460in}{4.093143in}}%
\pgfpathcurveto{\pgfqpoint{10.903923in}{4.090680in}}{\pgfqpoint{10.907264in}{4.089296in}}{\pgfqpoint{10.910748in}{4.089296in}}%
\pgfpathlineto{\pgfqpoint{10.910748in}{4.089296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928461in}{4.302662in}}%
\pgfpathcurveto{\pgfqpoint{10.932144in}{4.302662in}}{\pgfqpoint{10.935676in}{4.304125in}}{\pgfqpoint{10.938281in}{4.306729in}}%
\pgfpathcurveto{\pgfqpoint{10.940885in}{4.309333in}}{\pgfqpoint{10.942348in}{4.312866in}}{\pgfqpoint{10.942348in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.942348in}{4.320231in}}{\pgfqpoint{10.940885in}{4.323764in}}{\pgfqpoint{10.938281in}{4.326368in}}%
\pgfpathcurveto{\pgfqpoint{10.935676in}{4.328972in}}{\pgfqpoint{10.932144in}{4.330435in}}{\pgfqpoint{10.928461in}{4.330435in}}%
\pgfpathcurveto{\pgfqpoint{10.924778in}{4.330435in}}{\pgfqpoint{10.921246in}{4.328972in}}{\pgfqpoint{10.918642in}{4.326368in}}%
\pgfpathcurveto{\pgfqpoint{10.916037in}{4.323764in}}{\pgfqpoint{10.914574in}{4.320231in}}{\pgfqpoint{10.914574in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.914574in}{4.312866in}}{\pgfqpoint{10.916037in}{4.309333in}}{\pgfqpoint{10.918642in}{4.306729in}}%
\pgfpathcurveto{\pgfqpoint{10.921246in}{4.304125in}}{\pgfqpoint{10.924778in}{4.302662in}}{\pgfqpoint{10.928461in}{4.302662in}}%
\pgfpathlineto{\pgfqpoint{10.928461in}{4.302662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.946174in}{4.302662in}}%
\pgfpathcurveto{\pgfqpoint{10.949857in}{4.302662in}}{\pgfqpoint{10.953390in}{4.304125in}}{\pgfqpoint{10.955994in}{4.306729in}}%
\pgfpathcurveto{\pgfqpoint{10.958598in}{4.309333in}}{\pgfqpoint{10.960061in}{4.312866in}}{\pgfqpoint{10.960061in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.960061in}{4.320231in}}{\pgfqpoint{10.958598in}{4.323764in}}{\pgfqpoint{10.955994in}{4.326368in}}%
\pgfpathcurveto{\pgfqpoint{10.953390in}{4.328972in}}{\pgfqpoint{10.949857in}{4.330435in}}{\pgfqpoint{10.946174in}{4.330435in}}%
\pgfpathcurveto{\pgfqpoint{10.942492in}{4.330435in}}{\pgfqpoint{10.938959in}{4.328972in}}{\pgfqpoint{10.936355in}{4.326368in}}%
\pgfpathcurveto{\pgfqpoint{10.933751in}{4.323764in}}{\pgfqpoint{10.932288in}{4.320231in}}{\pgfqpoint{10.932288in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.932288in}{4.312866in}}{\pgfqpoint{10.933751in}{4.309333in}}{\pgfqpoint{10.936355in}{4.306729in}}%
\pgfpathcurveto{\pgfqpoint{10.938959in}{4.304125in}}{\pgfqpoint{10.942492in}{4.302662in}}{\pgfqpoint{10.946174in}{4.302662in}}%
\pgfpathlineto{\pgfqpoint{10.946174in}{4.302662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981601in}{4.002109in}}%
\pgfpathcurveto{\pgfqpoint{10.985085in}{4.002109in}}{\pgfqpoint{10.988426in}{4.003493in}}{\pgfqpoint{10.990889in}{4.005957in}}%
\pgfpathcurveto{\pgfqpoint{10.993352in}{4.008420in}}{\pgfqpoint{10.994737in}{4.011761in}}{\pgfqpoint{10.994737in}{4.015245in}}%
\pgfpathcurveto{\pgfqpoint{10.994737in}{4.018729in}}{\pgfqpoint{10.993352in}{4.022070in}}{\pgfqpoint{10.990889in}{4.024533in}}%
\pgfpathcurveto{\pgfqpoint{10.988426in}{4.026997in}}{\pgfqpoint{10.985085in}{4.028381in}}{\pgfqpoint{10.981601in}{4.028381in}}%
\pgfpathcurveto{\pgfqpoint{10.978117in}{4.028381in}}{\pgfqpoint{10.974776in}{4.026997in}}{\pgfqpoint{10.972313in}{4.024533in}}%
\pgfpathcurveto{\pgfqpoint{10.969849in}{4.022070in}}{\pgfqpoint{10.968465in}{4.018729in}}{\pgfqpoint{10.968465in}{4.015245in}}%
\pgfpathcurveto{\pgfqpoint{10.968465in}{4.011761in}}{\pgfqpoint{10.969849in}{4.008420in}}{\pgfqpoint{10.972313in}{4.005957in}}%
\pgfpathcurveto{\pgfqpoint{10.974776in}{4.003493in}}{\pgfqpoint{10.978117in}{4.002109in}}{\pgfqpoint{10.981601in}{4.002109in}}%
\pgfpathlineto{\pgfqpoint{10.981601in}{4.002109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999314in}{4.051041in}}%
\pgfpathcurveto{\pgfqpoint{11.002694in}{4.051041in}}{\pgfqpoint{11.005935in}{4.052384in}}{\pgfqpoint{11.008325in}{4.054773in}}%
\pgfpathcurveto{\pgfqpoint{11.010715in}{4.057163in}}{\pgfqpoint{11.012058in}{4.060405in}}{\pgfqpoint{11.012058in}{4.063784in}}%
\pgfpathcurveto{\pgfqpoint{11.012058in}{4.067164in}}{\pgfqpoint{11.010715in}{4.070406in}}{\pgfqpoint{11.008325in}{4.072795in}}%
\pgfpathcurveto{\pgfqpoint{11.005935in}{4.075185in}}{\pgfqpoint{11.002694in}{4.076528in}}{\pgfqpoint{10.999314in}{4.076528in}}%
\pgfpathcurveto{\pgfqpoint{10.995935in}{4.076528in}}{\pgfqpoint{10.992693in}{4.075185in}}{\pgfqpoint{10.990303in}{4.072795in}}%
\pgfpathcurveto{\pgfqpoint{10.987914in}{4.070406in}}{\pgfqpoint{10.986571in}{4.067164in}}{\pgfqpoint{10.986571in}{4.063784in}}%
\pgfpathcurveto{\pgfqpoint{10.986571in}{4.060405in}}{\pgfqpoint{10.987914in}{4.057163in}}{\pgfqpoint{10.990303in}{4.054773in}}%
\pgfpathcurveto{\pgfqpoint{10.992693in}{4.052384in}}{\pgfqpoint{10.995935in}{4.051041in}}{\pgfqpoint{10.999314in}{4.051041in}}%
\pgfpathlineto{\pgfqpoint{10.999314in}{4.051041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017027in}{4.177352in}}%
\pgfpathcurveto{\pgfqpoint{11.020074in}{4.177352in}}{\pgfqpoint{11.022996in}{4.178562in}}{\pgfqpoint{11.025150in}{4.180717in}}%
\pgfpathcurveto{\pgfqpoint{11.027304in}{4.182871in}}{\pgfqpoint{11.028514in}{4.185793in}}{\pgfqpoint{11.028514in}{4.188839in}}%
\pgfpathcurveto{\pgfqpoint{11.028514in}{4.191885in}}{\pgfqpoint{11.027304in}{4.194807in}}{\pgfqpoint{11.025150in}{4.196961in}}%
\pgfpathcurveto{\pgfqpoint{11.022996in}{4.199115in}}{\pgfqpoint{11.020074in}{4.200326in}}{\pgfqpoint{11.017027in}{4.200326in}}%
\pgfpathcurveto{\pgfqpoint{11.013981in}{4.200326in}}{\pgfqpoint{11.011059in}{4.199115in}}{\pgfqpoint{11.008905in}{4.196961in}}%
\pgfpathcurveto{\pgfqpoint{11.006751in}{4.194807in}}{\pgfqpoint{11.005541in}{4.191885in}}{\pgfqpoint{11.005541in}{4.188839in}}%
\pgfpathcurveto{\pgfqpoint{11.005541in}{4.185793in}}{\pgfqpoint{11.006751in}{4.182871in}}{\pgfqpoint{11.008905in}{4.180717in}}%
\pgfpathcurveto{\pgfqpoint{11.011059in}{4.178562in}}{\pgfqpoint{11.013981in}{4.177352in}}{\pgfqpoint{11.017027in}{4.177352in}}%
\pgfpathlineto{\pgfqpoint{11.017027in}{4.177352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034741in}{4.179181in}}%
\pgfpathcurveto{\pgfqpoint{11.038325in}{4.179181in}}{\pgfqpoint{11.041764in}{4.180605in}}{\pgfqpoint{11.044298in}{4.183140in}}%
\pgfpathcurveto{\pgfqpoint{11.046833in}{4.185675in}}{\pgfqpoint{11.048257in}{4.189113in}}{\pgfqpoint{11.048257in}{4.192697in}}%
\pgfpathcurveto{\pgfqpoint{11.048257in}{4.196282in}}{\pgfqpoint{11.046833in}{4.199720in}}{\pgfqpoint{11.044298in}{4.202255in}}%
\pgfpathcurveto{\pgfqpoint{11.041764in}{4.204790in}}{\pgfqpoint{11.038325in}{4.206214in}}{\pgfqpoint{11.034741in}{4.206214in}}%
\pgfpathcurveto{\pgfqpoint{11.031156in}{4.206214in}}{\pgfqpoint{11.027718in}{4.204790in}}{\pgfqpoint{11.025183in}{4.202255in}}%
\pgfpathcurveto{\pgfqpoint{11.022648in}{4.199720in}}{\pgfqpoint{11.021224in}{4.196282in}}{\pgfqpoint{11.021224in}{4.192697in}}%
\pgfpathcurveto{\pgfqpoint{11.021224in}{4.189113in}}{\pgfqpoint{11.022648in}{4.185675in}}{\pgfqpoint{11.025183in}{4.183140in}}%
\pgfpathcurveto{\pgfqpoint{11.027718in}{4.180605in}}{\pgfqpoint{11.031156in}{4.179181in}}{\pgfqpoint{11.034741in}{4.179181in}}%
\pgfpathlineto{\pgfqpoint{11.034741in}{4.179181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052454in}{3.955965in}}%
\pgfpathcurveto{\pgfqpoint{11.056039in}{3.955965in}}{\pgfqpoint{11.059477in}{3.957389in}}{\pgfqpoint{11.062012in}{3.959923in}}%
\pgfpathcurveto{\pgfqpoint{11.064546in}{3.962458in}}{\pgfqpoint{11.065970in}{3.965896in}}{\pgfqpoint{11.065970in}{3.969481in}}%
\pgfpathcurveto{\pgfqpoint{11.065970in}{3.973066in}}{\pgfqpoint{11.064546in}{3.976504in}}{\pgfqpoint{11.062012in}{3.979039in}}%
\pgfpathcurveto{\pgfqpoint{11.059477in}{3.981573in}}{\pgfqpoint{11.056039in}{3.982997in}}{\pgfqpoint{11.052454in}{3.982997in}}%
\pgfpathcurveto{\pgfqpoint{11.048869in}{3.982997in}}{\pgfqpoint{11.045431in}{3.981573in}}{\pgfqpoint{11.042896in}{3.979039in}}%
\pgfpathcurveto{\pgfqpoint{11.040362in}{3.976504in}}{\pgfqpoint{11.038938in}{3.973066in}}{\pgfqpoint{11.038938in}{3.969481in}}%
\pgfpathcurveto{\pgfqpoint{11.038938in}{3.965896in}}{\pgfqpoint{11.040362in}{3.962458in}}{\pgfqpoint{11.042896in}{3.959923in}}%
\pgfpathcurveto{\pgfqpoint{11.045431in}{3.957389in}}{\pgfqpoint{11.048869in}{3.955965in}}{\pgfqpoint{11.052454in}{3.955965in}}%
\pgfpathlineto{\pgfqpoint{11.052454in}{3.955965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.070167in}{4.522903in}}%
\pgfpathcurveto{\pgfqpoint{11.074039in}{4.522903in}}{\pgfqpoint{11.077753in}{4.524442in}}{\pgfqpoint{11.080491in}{4.527179in}}%
\pgfpathcurveto{\pgfqpoint{11.083228in}{4.529917in}}{\pgfqpoint{11.084767in}{4.533631in}}{\pgfqpoint{11.084767in}{4.537503in}}%
\pgfpathcurveto{\pgfqpoint{11.084767in}{4.541375in}}{\pgfqpoint{11.083228in}{4.545088in}}{\pgfqpoint{11.080491in}{4.547826in}}%
\pgfpathcurveto{\pgfqpoint{11.077753in}{4.550564in}}{\pgfqpoint{11.074039in}{4.552102in}}{\pgfqpoint{11.070167in}{4.552102in}}%
\pgfpathcurveto{\pgfqpoint{11.066295in}{4.552102in}}{\pgfqpoint{11.062582in}{4.550564in}}{\pgfqpoint{11.059844in}{4.547826in}}%
\pgfpathcurveto{\pgfqpoint{11.057106in}{4.545088in}}{\pgfqpoint{11.055568in}{4.541375in}}{\pgfqpoint{11.055568in}{4.537503in}}%
\pgfpathcurveto{\pgfqpoint{11.055568in}{4.533631in}}{\pgfqpoint{11.057106in}{4.529917in}}{\pgfqpoint{11.059844in}{4.527179in}}%
\pgfpathcurveto{\pgfqpoint{11.062582in}{4.524442in}}{\pgfqpoint{11.066295in}{4.522903in}}{\pgfqpoint{11.070167in}{4.522903in}}%
\pgfpathlineto{\pgfqpoint{11.070167in}{4.522903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087881in}{4.641673in}}%
\pgfpathcurveto{\pgfqpoint{11.091563in}{4.641673in}}{\pgfqpoint{11.095096in}{4.643136in}}{\pgfqpoint{11.097700in}{4.645740in}}%
\pgfpathcurveto{\pgfqpoint{11.100304in}{4.648345in}}{\pgfqpoint{11.101767in}{4.651877in}}{\pgfqpoint{11.101767in}{4.655560in}}%
\pgfpathcurveto{\pgfqpoint{11.101767in}{4.659243in}}{\pgfqpoint{11.100304in}{4.662775in}}{\pgfqpoint{11.097700in}{4.665379in}}%
\pgfpathcurveto{\pgfqpoint{11.095096in}{4.667984in}}{\pgfqpoint{11.091563in}{4.669447in}}{\pgfqpoint{11.087881in}{4.669447in}}%
\pgfpathcurveto{\pgfqpoint{11.084198in}{4.669447in}}{\pgfqpoint{11.080665in}{4.667984in}}{\pgfqpoint{11.078061in}{4.665379in}}%
\pgfpathcurveto{\pgfqpoint{11.075457in}{4.662775in}}{\pgfqpoint{11.073994in}{4.659243in}}{\pgfqpoint{11.073994in}{4.655560in}}%
\pgfpathcurveto{\pgfqpoint{11.073994in}{4.651877in}}{\pgfqpoint{11.075457in}{4.648345in}}{\pgfqpoint{11.078061in}{4.645740in}}%
\pgfpathcurveto{\pgfqpoint{11.080665in}{4.643136in}}{\pgfqpoint{11.084198in}{4.641673in}}{\pgfqpoint{11.087881in}{4.641673in}}%
\pgfpathlineto{\pgfqpoint{11.087881in}{4.641673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105594in}{4.923653in}}%
\pgfpathcurveto{\pgfqpoint{11.109466in}{4.923653in}}{\pgfqpoint{11.113179in}{4.925191in}}{\pgfqpoint{11.115917in}{4.927929in}}%
\pgfpathcurveto{\pgfqpoint{11.118655in}{4.930667in}}{\pgfqpoint{11.120193in}{4.934380in}}{\pgfqpoint{11.120193in}{4.938252in}}%
\pgfpathcurveto{\pgfqpoint{11.120193in}{4.942124in}}{\pgfqpoint{11.118655in}{4.945838in}}{\pgfqpoint{11.115917in}{4.948576in}}%
\pgfpathcurveto{\pgfqpoint{11.113179in}{4.951313in}}{\pgfqpoint{11.109466in}{4.952852in}}{\pgfqpoint{11.105594in}{4.952852in}}%
\pgfpathcurveto{\pgfqpoint{11.101722in}{4.952852in}}{\pgfqpoint{11.098008in}{4.951313in}}{\pgfqpoint{11.095270in}{4.948576in}}%
\pgfpathcurveto{\pgfqpoint{11.092533in}{4.945838in}}{\pgfqpoint{11.090994in}{4.942124in}}{\pgfqpoint{11.090994in}{4.938252in}}%
\pgfpathcurveto{\pgfqpoint{11.090994in}{4.934380in}}{\pgfqpoint{11.092533in}{4.930667in}}{\pgfqpoint{11.095270in}{4.927929in}}%
\pgfpathcurveto{\pgfqpoint{11.098008in}{4.925191in}}{\pgfqpoint{11.101722in}{4.923653in}}{\pgfqpoint{11.105594in}{4.923653in}}%
\pgfpathlineto{\pgfqpoint{11.105594in}{4.923653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123307in}{4.758144in}}%
\pgfpathcurveto{\pgfqpoint{11.126990in}{4.758144in}}{\pgfqpoint{11.130522in}{4.759608in}}{\pgfqpoint{11.133127in}{4.762212in}}%
\pgfpathcurveto{\pgfqpoint{11.135731in}{4.764816in}}{\pgfqpoint{11.137194in}{4.768348in}}{\pgfqpoint{11.137194in}{4.772031in}}%
\pgfpathcurveto{\pgfqpoint{11.137194in}{4.775714in}}{\pgfqpoint{11.135731in}{4.779247in}}{\pgfqpoint{11.133127in}{4.781851in}}%
\pgfpathcurveto{\pgfqpoint{11.130522in}{4.784455in}}{\pgfqpoint{11.126990in}{4.785918in}}{\pgfqpoint{11.123307in}{4.785918in}}%
\pgfpathcurveto{\pgfqpoint{11.119624in}{4.785918in}}{\pgfqpoint{11.116092in}{4.784455in}}{\pgfqpoint{11.113488in}{4.781851in}}%
\pgfpathcurveto{\pgfqpoint{11.110883in}{4.779247in}}{\pgfqpoint{11.109420in}{4.775714in}}{\pgfqpoint{11.109420in}{4.772031in}}%
\pgfpathcurveto{\pgfqpoint{11.109420in}{4.768348in}}{\pgfqpoint{11.110883in}{4.764816in}}{\pgfqpoint{11.113488in}{4.762212in}}%
\pgfpathcurveto{\pgfqpoint{11.116092in}{4.759608in}}{\pgfqpoint{11.119624in}{4.758144in}}{\pgfqpoint{11.123307in}{4.758144in}}%
\pgfpathlineto{\pgfqpoint{11.123307in}{4.758144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141020in}{4.134177in}}%
\pgfpathcurveto{\pgfqpoint{11.144799in}{4.134177in}}{\pgfqpoint{11.148423in}{4.135678in}}{\pgfqpoint{11.151095in}{4.138350in}}%
\pgfpathcurveto{\pgfqpoint{11.153767in}{4.141022in}}{\pgfqpoint{11.155268in}{4.144646in}}{\pgfqpoint{11.155268in}{4.148425in}}%
\pgfpathcurveto{\pgfqpoint{11.155268in}{4.152203in}}{\pgfqpoint{11.153767in}{4.155828in}}{\pgfqpoint{11.151095in}{4.158499in}}%
\pgfpathcurveto{\pgfqpoint{11.148423in}{4.161171in}}{\pgfqpoint{11.144799in}{4.162672in}}{\pgfqpoint{11.141020in}{4.162672in}}%
\pgfpathcurveto{\pgfqpoint{11.137242in}{4.162672in}}{\pgfqpoint{11.133618in}{4.161171in}}{\pgfqpoint{11.130946in}{4.158499in}}%
\pgfpathcurveto{\pgfqpoint{11.128274in}{4.155828in}}{\pgfqpoint{11.126773in}{4.152203in}}{\pgfqpoint{11.126773in}{4.148425in}}%
\pgfpathcurveto{\pgfqpoint{11.126773in}{4.144646in}}{\pgfqpoint{11.128274in}{4.141022in}}{\pgfqpoint{11.130946in}{4.138350in}}%
\pgfpathcurveto{\pgfqpoint{11.133618in}{4.135678in}}{\pgfqpoint{11.137242in}{4.134177in}}{\pgfqpoint{11.141020in}{4.134177in}}%
\pgfpathlineto{\pgfqpoint{11.141020in}{4.134177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158734in}{4.731477in}}%
\pgfpathcurveto{\pgfqpoint{11.162217in}{4.731477in}}{\pgfqpoint{11.165559in}{4.732861in}}{\pgfqpoint{11.168022in}{4.735325in}}%
\pgfpathcurveto{\pgfqpoint{11.170485in}{4.737788in}}{\pgfqpoint{11.171869in}{4.741129in}}{\pgfqpoint{11.171869in}{4.744613in}}%
\pgfpathcurveto{\pgfqpoint{11.171869in}{4.748097in}}{\pgfqpoint{11.170485in}{4.751438in}}{\pgfqpoint{11.168022in}{4.753901in}}%
\pgfpathcurveto{\pgfqpoint{11.165559in}{4.756365in}}{\pgfqpoint{11.162217in}{4.757749in}}{\pgfqpoint{11.158734in}{4.757749in}}%
\pgfpathcurveto{\pgfqpoint{11.155250in}{4.757749in}}{\pgfqpoint{11.151909in}{4.756365in}}{\pgfqpoint{11.149445in}{4.753901in}}%
\pgfpathcurveto{\pgfqpoint{11.146982in}{4.751438in}}{\pgfqpoint{11.145598in}{4.748097in}}{\pgfqpoint{11.145598in}{4.744613in}}%
\pgfpathcurveto{\pgfqpoint{11.145598in}{4.741129in}}{\pgfqpoint{11.146982in}{4.737788in}}{\pgfqpoint{11.149445in}{4.735325in}}%
\pgfpathcurveto{\pgfqpoint{11.151909in}{4.732861in}}{\pgfqpoint{11.155250in}{4.731477in}}{\pgfqpoint{11.158734in}{4.731477in}}%
\pgfpathlineto{\pgfqpoint{11.158734in}{4.731477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176447in}{4.833108in}}%
\pgfpathcurveto{\pgfqpoint{11.179608in}{4.833108in}}{\pgfqpoint{11.182640in}{4.834364in}}{\pgfqpoint{11.184876in}{4.836600in}}%
\pgfpathcurveto{\pgfqpoint{11.187111in}{4.838835in}}{\pgfqpoint{11.188367in}{4.841867in}}{\pgfqpoint{11.188367in}{4.845029in}}%
\pgfpathcurveto{\pgfqpoint{11.188367in}{4.848190in}}{\pgfqpoint{11.187111in}{4.851222in}}{\pgfqpoint{11.184876in}{4.853458in}}%
\pgfpathcurveto{\pgfqpoint{11.182640in}{4.855693in}}{\pgfqpoint{11.179608in}{4.856949in}}{\pgfqpoint{11.176447in}{4.856949in}}%
\pgfpathcurveto{\pgfqpoint{11.173286in}{4.856949in}}{\pgfqpoint{11.170253in}{4.855693in}}{\pgfqpoint{11.168018in}{4.853458in}}%
\pgfpathcurveto{\pgfqpoint{11.165783in}{4.851222in}}{\pgfqpoint{11.164527in}{4.848190in}}{\pgfqpoint{11.164527in}{4.845029in}}%
\pgfpathcurveto{\pgfqpoint{11.164527in}{4.841867in}}{\pgfqpoint{11.165783in}{4.838835in}}{\pgfqpoint{11.168018in}{4.836600in}}%
\pgfpathcurveto{\pgfqpoint{11.170253in}{4.834364in}}{\pgfqpoint{11.173286in}{4.833108in}}{\pgfqpoint{11.176447in}{4.833108in}}%
\pgfpathlineto{\pgfqpoint{11.176447in}{4.833108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194160in}{4.061926in}}%
\pgfpathcurveto{\pgfqpoint{11.197432in}{4.061926in}}{\pgfqpoint{11.200571in}{4.063226in}}{\pgfqpoint{11.202885in}{4.065540in}}%
\pgfpathcurveto{\pgfqpoint{11.205199in}{4.067854in}}{\pgfqpoint{11.206499in}{4.070993in}}{\pgfqpoint{11.206499in}{4.074265in}}%
\pgfpathcurveto{\pgfqpoint{11.206499in}{4.077537in}}{\pgfqpoint{11.205199in}{4.080676in}}{\pgfqpoint{11.202885in}{4.082990in}}%
\pgfpathcurveto{\pgfqpoint{11.200571in}{4.085303in}}{\pgfqpoint{11.197432in}{4.086604in}}{\pgfqpoint{11.194160in}{4.086604in}}%
\pgfpathcurveto{\pgfqpoint{11.190888in}{4.086604in}}{\pgfqpoint{11.187749in}{4.085303in}}{\pgfqpoint{11.185435in}{4.082990in}}%
\pgfpathcurveto{\pgfqpoint{11.183122in}{4.080676in}}{\pgfqpoint{11.181821in}{4.077537in}}{\pgfqpoint{11.181821in}{4.074265in}}%
\pgfpathcurveto{\pgfqpoint{11.181821in}{4.070993in}}{\pgfqpoint{11.183122in}{4.067854in}}{\pgfqpoint{11.185435in}{4.065540in}}%
\pgfpathcurveto{\pgfqpoint{11.187749in}{4.063226in}}{\pgfqpoint{11.190888in}{4.061926in}}{\pgfqpoint{11.194160in}{4.061926in}}%
\pgfpathlineto{\pgfqpoint{11.194160in}{4.061926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335866in}{4.514894in}}%
\pgfpathcurveto{\pgfqpoint{11.338401in}{4.514894in}}{\pgfqpoint{11.340832in}{4.515901in}}{\pgfqpoint{11.342625in}{4.517693in}}%
\pgfpathcurveto{\pgfqpoint{11.344417in}{4.519485in}}{\pgfqpoint{11.345424in}{4.521916in}}{\pgfqpoint{11.345424in}{4.524451in}}%
\pgfpathcurveto{\pgfqpoint{11.345424in}{4.526986in}}{\pgfqpoint{11.344417in}{4.529417in}}{\pgfqpoint{11.342625in}{4.531209in}}%
\pgfpathcurveto{\pgfqpoint{11.340832in}{4.533002in}}{\pgfqpoint{11.338401in}{4.534009in}}{\pgfqpoint{11.335866in}{4.534009in}}%
\pgfpathcurveto{\pgfqpoint{11.333332in}{4.534009in}}{\pgfqpoint{11.330900in}{4.533002in}}{\pgfqpoint{11.329108in}{4.531209in}}%
\pgfpathcurveto{\pgfqpoint{11.327316in}{4.529417in}}{\pgfqpoint{11.326309in}{4.526986in}}{\pgfqpoint{11.326309in}{4.524451in}}%
\pgfpathcurveto{\pgfqpoint{11.326309in}{4.521916in}}{\pgfqpoint{11.327316in}{4.519485in}}{\pgfqpoint{11.329108in}{4.517693in}}%
\pgfpathcurveto{\pgfqpoint{11.330900in}{4.515901in}}{\pgfqpoint{11.333332in}{4.514894in}}{\pgfqpoint{11.335866in}{4.514894in}}%
\pgfpathlineto{\pgfqpoint{11.335866in}{4.514894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353580in}{4.536045in}}%
\pgfpathcurveto{\pgfqpoint{11.356251in}{4.536045in}}{\pgfqpoint{11.358814in}{4.537107in}}{\pgfqpoint{11.360703in}{4.538996in}}%
\pgfpathcurveto{\pgfqpoint{11.362593in}{4.540885in}}{\pgfqpoint{11.363654in}{4.543448in}}{\pgfqpoint{11.363654in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.363654in}{4.548792in}}{\pgfqpoint{11.362593in}{4.551355in}}{\pgfqpoint{11.360703in}{4.553244in}}%
\pgfpathcurveto{\pgfqpoint{11.358814in}{4.555133in}}{\pgfqpoint{11.356251in}{4.556195in}}{\pgfqpoint{11.353580in}{4.556195in}}%
\pgfpathcurveto{\pgfqpoint{11.350908in}{4.556195in}}{\pgfqpoint{11.348345in}{4.555133in}}{\pgfqpoint{11.346456in}{4.553244in}}%
\pgfpathcurveto{\pgfqpoint{11.344567in}{4.551355in}}{\pgfqpoint{11.343505in}{4.548792in}}{\pgfqpoint{11.343505in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.343505in}{4.543448in}}{\pgfqpoint{11.344567in}{4.540885in}}{\pgfqpoint{11.346456in}{4.538996in}}%
\pgfpathcurveto{\pgfqpoint{11.348345in}{4.537107in}}{\pgfqpoint{11.350908in}{4.536045in}}{\pgfqpoint{11.353580in}{4.536045in}}%
\pgfpathlineto{\pgfqpoint{11.353580in}{4.536045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371293in}{4.536045in}}%
\pgfpathcurveto{\pgfqpoint{11.373965in}{4.536045in}}{\pgfqpoint{11.376527in}{4.537107in}}{\pgfqpoint{11.378417in}{4.538996in}}%
\pgfpathcurveto{\pgfqpoint{11.380306in}{4.540885in}}{\pgfqpoint{11.381367in}{4.543448in}}{\pgfqpoint{11.381367in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.381367in}{4.548792in}}{\pgfqpoint{11.380306in}{4.551355in}}{\pgfqpoint{11.378417in}{4.553244in}}%
\pgfpathcurveto{\pgfqpoint{11.376527in}{4.555133in}}{\pgfqpoint{11.373965in}{4.556195in}}{\pgfqpoint{11.371293in}{4.556195in}}%
\pgfpathcurveto{\pgfqpoint{11.368621in}{4.556195in}}{\pgfqpoint{11.366058in}{4.555133in}}{\pgfqpoint{11.364169in}{4.553244in}}%
\pgfpathcurveto{\pgfqpoint{11.362280in}{4.551355in}}{\pgfqpoint{11.361218in}{4.548792in}}{\pgfqpoint{11.361218in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.361218in}{4.543448in}}{\pgfqpoint{11.362280in}{4.540885in}}{\pgfqpoint{11.364169in}{4.538996in}}%
\pgfpathcurveto{\pgfqpoint{11.366058in}{4.537107in}}{\pgfqpoint{11.368621in}{4.536045in}}{\pgfqpoint{11.371293in}{4.536045in}}%
\pgfpathlineto{\pgfqpoint{11.371293in}{4.536045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389006in}{4.697794in}}%
\pgfpathcurveto{\pgfqpoint{11.391541in}{4.697794in}}{\pgfqpoint{11.393972in}{4.698801in}}{\pgfqpoint{11.395764in}{4.700593in}}%
\pgfpathcurveto{\pgfqpoint{11.397557in}{4.702386in}}{\pgfqpoint{11.398564in}{4.704817in}}{\pgfqpoint{11.398564in}{4.707352in}}%
\pgfpathcurveto{\pgfqpoint{11.398564in}{4.709886in}}{\pgfqpoint{11.397557in}{4.712317in}}{\pgfqpoint{11.395764in}{4.714110in}}%
\pgfpathcurveto{\pgfqpoint{11.393972in}{4.715902in}}{\pgfqpoint{11.391541in}{4.716909in}}{\pgfqpoint{11.389006in}{4.716909in}}%
\pgfpathcurveto{\pgfqpoint{11.386472in}{4.716909in}}{\pgfqpoint{11.384040in}{4.715902in}}{\pgfqpoint{11.382248in}{4.714110in}}%
\pgfpathcurveto{\pgfqpoint{11.380456in}{4.712317in}}{\pgfqpoint{11.379449in}{4.709886in}}{\pgfqpoint{11.379449in}{4.707352in}}%
\pgfpathcurveto{\pgfqpoint{11.379449in}{4.704817in}}{\pgfqpoint{11.380456in}{4.702386in}}{\pgfqpoint{11.382248in}{4.700593in}}%
\pgfpathcurveto{\pgfqpoint{11.384040in}{4.698801in}}{\pgfqpoint{11.386472in}{4.697794in}}{\pgfqpoint{11.389006in}{4.697794in}}%
\pgfpathlineto{\pgfqpoint{11.389006in}{4.697794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406719in}{4.697794in}}%
\pgfpathcurveto{\pgfqpoint{11.409254in}{4.697794in}}{\pgfqpoint{11.411685in}{4.698801in}}{\pgfqpoint{11.413478in}{4.700593in}}%
\pgfpathcurveto{\pgfqpoint{11.415270in}{4.702386in}}{\pgfqpoint{11.416277in}{4.704817in}}{\pgfqpoint{11.416277in}{4.707352in}}%
\pgfpathcurveto{\pgfqpoint{11.416277in}{4.709886in}}{\pgfqpoint{11.415270in}{4.712317in}}{\pgfqpoint{11.413478in}{4.714110in}}%
\pgfpathcurveto{\pgfqpoint{11.411685in}{4.715902in}}{\pgfqpoint{11.409254in}{4.716909in}}{\pgfqpoint{11.406719in}{4.716909in}}%
\pgfpathcurveto{\pgfqpoint{11.404185in}{4.716909in}}{\pgfqpoint{11.401754in}{4.715902in}}{\pgfqpoint{11.399961in}{4.714110in}}%
\pgfpathcurveto{\pgfqpoint{11.398169in}{4.712317in}}{\pgfqpoint{11.397162in}{4.709886in}}{\pgfqpoint{11.397162in}{4.707352in}}%
\pgfpathcurveto{\pgfqpoint{11.397162in}{4.704817in}}{\pgfqpoint{11.398169in}{4.702386in}}{\pgfqpoint{11.399961in}{4.700593in}}%
\pgfpathcurveto{\pgfqpoint{11.401754in}{4.698801in}}{\pgfqpoint{11.404185in}{4.697794in}}{\pgfqpoint{11.406719in}{4.697794in}}%
\pgfpathlineto{\pgfqpoint{11.406719in}{4.697794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424433in}{4.802778in}}%
\pgfpathcurveto{\pgfqpoint{11.427105in}{4.802778in}}{\pgfqpoint{11.429667in}{4.803840in}}{\pgfqpoint{11.431557in}{4.805729in}}%
\pgfpathcurveto{\pgfqpoint{11.433446in}{4.807618in}}{\pgfqpoint{11.434507in}{4.810181in}}{\pgfqpoint{11.434507in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.434507in}{4.815525in}}{\pgfqpoint{11.433446in}{4.818088in}}{\pgfqpoint{11.431557in}{4.819977in}}%
\pgfpathcurveto{\pgfqpoint{11.429667in}{4.821866in}}{\pgfqpoint{11.427105in}{4.822928in}}{\pgfqpoint{11.424433in}{4.822928in}}%
\pgfpathcurveto{\pgfqpoint{11.421761in}{4.822928in}}{\pgfqpoint{11.419198in}{4.821866in}}{\pgfqpoint{11.417309in}{4.819977in}}%
\pgfpathcurveto{\pgfqpoint{11.415420in}{4.818088in}}{\pgfqpoint{11.414358in}{4.815525in}}{\pgfqpoint{11.414358in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.414358in}{4.810181in}}{\pgfqpoint{11.415420in}{4.807618in}}{\pgfqpoint{11.417309in}{4.805729in}}%
\pgfpathcurveto{\pgfqpoint{11.419198in}{4.803840in}}{\pgfqpoint{11.421761in}{4.802778in}}{\pgfqpoint{11.424433in}{4.802778in}}%
\pgfpathlineto{\pgfqpoint{11.424433in}{4.802778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442146in}{4.725976in}}%
\pgfpathcurveto{\pgfqpoint{11.444948in}{4.725976in}}{\pgfqpoint{11.447636in}{4.727090in}}{\pgfqpoint{11.449618in}{4.729071in}}%
\pgfpathcurveto{\pgfqpoint{11.451599in}{4.731053in}}{\pgfqpoint{11.452712in}{4.733740in}}{\pgfqpoint{11.452712in}{4.736543in}}%
\pgfpathcurveto{\pgfqpoint{11.452712in}{4.739345in}}{\pgfqpoint{11.451599in}{4.742033in}}{\pgfqpoint{11.449618in}{4.744014in}}%
\pgfpathcurveto{\pgfqpoint{11.447636in}{4.745996in}}{\pgfqpoint{11.444948in}{4.747109in}}{\pgfqpoint{11.442146in}{4.747109in}}%
\pgfpathcurveto{\pgfqpoint{11.439344in}{4.747109in}}{\pgfqpoint{11.436656in}{4.745996in}}{\pgfqpoint{11.434675in}{4.744014in}}%
\pgfpathcurveto{\pgfqpoint{11.432693in}{4.742033in}}{\pgfqpoint{11.431580in}{4.739345in}}{\pgfqpoint{11.431580in}{4.736543in}}%
\pgfpathcurveto{\pgfqpoint{11.431580in}{4.733740in}}{\pgfqpoint{11.432693in}{4.731053in}}{\pgfqpoint{11.434675in}{4.729071in}}%
\pgfpathcurveto{\pgfqpoint{11.436656in}{4.727090in}}{\pgfqpoint{11.439344in}{4.725976in}}{\pgfqpoint{11.442146in}{4.725976in}}%
\pgfpathlineto{\pgfqpoint{11.442146in}{4.725976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.459859in}{4.802778in}}%
\pgfpathcurveto{\pgfqpoint{11.462531in}{4.802778in}}{\pgfqpoint{11.465094in}{4.803840in}}{\pgfqpoint{11.466983in}{4.805729in}}%
\pgfpathcurveto{\pgfqpoint{11.468872in}{4.807618in}}{\pgfqpoint{11.469934in}{4.810181in}}{\pgfqpoint{11.469934in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.469934in}{4.815525in}}{\pgfqpoint{11.468872in}{4.818088in}}{\pgfqpoint{11.466983in}{4.819977in}}%
\pgfpathcurveto{\pgfqpoint{11.465094in}{4.821866in}}{\pgfqpoint{11.462531in}{4.822928in}}{\pgfqpoint{11.459859in}{4.822928in}}%
\pgfpathcurveto{\pgfqpoint{11.457187in}{4.822928in}}{\pgfqpoint{11.454625in}{4.821866in}}{\pgfqpoint{11.452736in}{4.819977in}}%
\pgfpathcurveto{\pgfqpoint{11.450846in}{4.818088in}}{\pgfqpoint{11.449785in}{4.815525in}}{\pgfqpoint{11.449785in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.449785in}{4.810181in}}{\pgfqpoint{11.450846in}{4.807618in}}{\pgfqpoint{11.452736in}{4.805729in}}%
\pgfpathcurveto{\pgfqpoint{11.454625in}{4.803840in}}{\pgfqpoint{11.457187in}{4.802778in}}{\pgfqpoint{11.459859in}{4.802778in}}%
\pgfpathlineto{\pgfqpoint{11.459859in}{4.802778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477573in}{5.185693in}}%
\pgfpathcurveto{\pgfqpoint{11.479962in}{5.185693in}}{\pgfqpoint{11.482254in}{5.186642in}}{\pgfqpoint{11.483944in}{5.188332in}}%
\pgfpathcurveto{\pgfqpoint{11.485634in}{5.190022in}}{\pgfqpoint{11.486584in}{5.192314in}}{\pgfqpoint{11.486584in}{5.194703in}}%
\pgfpathcurveto{\pgfqpoint{11.486584in}{5.197093in}}{\pgfqpoint{11.485634in}{5.199385in}}{\pgfqpoint{11.483944in}{5.201075in}}%
\pgfpathcurveto{\pgfqpoint{11.482254in}{5.202765in}}{\pgfqpoint{11.479962in}{5.203714in}}{\pgfqpoint{11.477573in}{5.203714in}}%
\pgfpathcurveto{\pgfqpoint{11.475183in}{5.203714in}}{\pgfqpoint{11.472891in}{5.202765in}}{\pgfqpoint{11.471201in}{5.201075in}}%
\pgfpathcurveto{\pgfqpoint{11.469511in}{5.199385in}}{\pgfqpoint{11.468562in}{5.197093in}}{\pgfqpoint{11.468562in}{5.194703in}}%
\pgfpathcurveto{\pgfqpoint{11.468562in}{5.192314in}}{\pgfqpoint{11.469511in}{5.190022in}}{\pgfqpoint{11.471201in}{5.188332in}}%
\pgfpathcurveto{\pgfqpoint{11.472891in}{5.186642in}}{\pgfqpoint{11.475183in}{5.185693in}}{\pgfqpoint{11.477573in}{5.185693in}}%
\pgfpathlineto{\pgfqpoint{11.477573in}{5.185693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.778698in}{4.717238in}}%
\pgfpathcurveto{\pgfqpoint{11.780934in}{4.717238in}}{\pgfqpoint{11.783078in}{4.718126in}}{\pgfqpoint{11.784658in}{4.719706in}}%
\pgfpathcurveto{\pgfqpoint{11.786239in}{4.721287in}}{\pgfqpoint{11.787127in}{4.723431in}}{\pgfqpoint{11.787127in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.787127in}{4.727902in}}{\pgfqpoint{11.786239in}{4.730046in}}{\pgfqpoint{11.784658in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{11.783078in}{4.733207in}}{\pgfqpoint{11.780934in}{4.734096in}}{\pgfqpoint{11.778698in}{4.734096in}}%
\pgfpathcurveto{\pgfqpoint{11.776463in}{4.734096in}}{\pgfqpoint{11.774319in}{4.733207in}}{\pgfqpoint{11.772738in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{11.771157in}{4.730046in}}{\pgfqpoint{11.770269in}{4.727902in}}{\pgfqpoint{11.770269in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.770269in}{4.723431in}}{\pgfqpoint{11.771157in}{4.721287in}}{\pgfqpoint{11.772738in}{4.719706in}}%
\pgfpathcurveto{\pgfqpoint{11.774319in}{4.718126in}}{\pgfqpoint{11.776463in}{4.717238in}}{\pgfqpoint{11.778698in}{4.717238in}}%
\pgfpathlineto{\pgfqpoint{11.778698in}{4.717238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796411in}{4.717238in}}%
\pgfpathcurveto{\pgfqpoint{11.798647in}{4.717238in}}{\pgfqpoint{11.800791in}{4.718126in}}{\pgfqpoint{11.802372in}{4.719706in}}%
\pgfpathcurveto{\pgfqpoint{11.803952in}{4.721287in}}{\pgfqpoint{11.804840in}{4.723431in}}{\pgfqpoint{11.804840in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.804840in}{4.727902in}}{\pgfqpoint{11.803952in}{4.730046in}}{\pgfqpoint{11.802372in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{11.800791in}{4.733207in}}{\pgfqpoint{11.798647in}{4.734096in}}{\pgfqpoint{11.796411in}{4.734096in}}%
\pgfpathcurveto{\pgfqpoint{11.794176in}{4.734096in}}{\pgfqpoint{11.792032in}{4.733207in}}{\pgfqpoint{11.790451in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{11.788871in}{4.730046in}}{\pgfqpoint{11.787983in}{4.727902in}}{\pgfqpoint{11.787983in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.787983in}{4.723431in}}{\pgfqpoint{11.788871in}{4.721287in}}{\pgfqpoint{11.790451in}{4.719706in}}%
\pgfpathcurveto{\pgfqpoint{11.792032in}{4.718126in}}{\pgfqpoint{11.794176in}{4.717238in}}{\pgfqpoint{11.796411in}{4.717238in}}%
\pgfpathlineto{\pgfqpoint{11.796411in}{4.717238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814125in}{4.717238in}}%
\pgfpathcurveto{\pgfqpoint{11.816360in}{4.717238in}}{\pgfqpoint{11.818504in}{4.718126in}}{\pgfqpoint{11.820085in}{4.719706in}}%
\pgfpathcurveto{\pgfqpoint{11.821666in}{4.721287in}}{\pgfqpoint{11.822554in}{4.723431in}}{\pgfqpoint{11.822554in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.822554in}{4.727902in}}{\pgfqpoint{11.821666in}{4.730046in}}{\pgfqpoint{11.820085in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{11.818504in}{4.733207in}}{\pgfqpoint{11.816360in}{4.734096in}}{\pgfqpoint{11.814125in}{4.734096in}}%
\pgfpathcurveto{\pgfqpoint{11.811889in}{4.734096in}}{\pgfqpoint{11.809745in}{4.733207in}}{\pgfqpoint{11.808165in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{11.806584in}{4.730046in}}{\pgfqpoint{11.805696in}{4.727902in}}{\pgfqpoint{11.805696in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.805696in}{4.723431in}}{\pgfqpoint{11.806584in}{4.721287in}}{\pgfqpoint{11.808165in}{4.719706in}}%
\pgfpathcurveto{\pgfqpoint{11.809745in}{4.718126in}}{\pgfqpoint{11.811889in}{4.717238in}}{\pgfqpoint{11.814125in}{4.717238in}}%
\pgfpathlineto{\pgfqpoint{11.814125in}{4.717238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{6.211956in}}%
\pgfpathcurveto{\pgfqpoint{9.957657in}{6.211956in}}{\pgfqpoint{9.960944in}{6.213317in}}{\pgfqpoint{9.963366in}{6.215740in}}%
\pgfpathcurveto{\pgfqpoint{9.965789in}{6.218162in}}{\pgfqpoint{9.967150in}{6.221449in}}{\pgfqpoint{9.967150in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.967150in}{6.228301in}}{\pgfqpoint{9.965789in}{6.231587in}}{\pgfqpoint{9.963366in}{6.234010in}}%
\pgfpathcurveto{\pgfqpoint{9.960944in}{6.236433in}}{\pgfqpoint{9.957657in}{6.237794in}}{\pgfqpoint{9.954231in}{6.237794in}}%
\pgfpathcurveto{\pgfqpoint{9.950805in}{6.237794in}}{\pgfqpoint{9.947519in}{6.236433in}}{\pgfqpoint{9.945096in}{6.234010in}}%
\pgfpathcurveto{\pgfqpoint{9.942673in}{6.231587in}}{\pgfqpoint{9.941312in}{6.228301in}}{\pgfqpoint{9.941312in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.941312in}{6.221449in}}{\pgfqpoint{9.942673in}{6.218162in}}{\pgfqpoint{9.945096in}{6.215740in}}%
\pgfpathcurveto{\pgfqpoint{9.947519in}{6.213317in}}{\pgfqpoint{9.950805in}{6.211956in}}{\pgfqpoint{9.954231in}{6.211956in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{6.211956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.971944in}{6.214827in}}%
\pgfpathcurveto{\pgfqpoint{9.974609in}{6.214827in}}{\pgfqpoint{9.977165in}{6.215885in}}{\pgfqpoint{9.979049in}{6.217770in}}%
\pgfpathcurveto{\pgfqpoint{9.980934in}{6.219654in}}{\pgfqpoint{9.981992in}{6.222210in}}{\pgfqpoint{9.981992in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.981992in}{6.227540in}}{\pgfqpoint{9.980934in}{6.230096in}}{\pgfqpoint{9.979049in}{6.231980in}}%
\pgfpathcurveto{\pgfqpoint{9.977165in}{6.233864in}}{\pgfqpoint{9.974609in}{6.234923in}}{\pgfqpoint{9.971944in}{6.234923in}}%
\pgfpathcurveto{\pgfqpoint{9.969280in}{6.234923in}}{\pgfqpoint{9.966723in}{6.233864in}}{\pgfqpoint{9.964839in}{6.231980in}}%
\pgfpathcurveto{\pgfqpoint{9.962955in}{6.230096in}}{\pgfqpoint{9.961896in}{6.227540in}}{\pgfqpoint{9.961896in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.961896in}{6.222210in}}{\pgfqpoint{9.962955in}{6.219654in}}{\pgfqpoint{9.964839in}{6.217770in}}%
\pgfpathcurveto{\pgfqpoint{9.966723in}{6.215885in}}{\pgfqpoint{9.969280in}{6.214827in}}{\pgfqpoint{9.971944in}{6.214827in}}%
\pgfpathlineto{\pgfqpoint{9.971944in}{6.214827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989658in}{6.213243in}}%
\pgfpathcurveto{\pgfqpoint{9.992742in}{6.213243in}}{\pgfqpoint{9.995701in}{6.214468in}}{\pgfqpoint{9.997883in}{6.216650in}}%
\pgfpathcurveto{\pgfqpoint{10.000064in}{6.218831in}}{\pgfqpoint{10.001290in}{6.221790in}}{\pgfqpoint{10.001290in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.001290in}{6.227960in}}{\pgfqpoint{10.000064in}{6.230919in}}{\pgfqpoint{9.997883in}{6.233100in}}%
\pgfpathcurveto{\pgfqpoint{9.995701in}{6.235281in}}{\pgfqpoint{9.992742in}{6.236507in}}{\pgfqpoint{9.989658in}{6.236507in}}%
\pgfpathcurveto{\pgfqpoint{9.986573in}{6.236507in}}{\pgfqpoint{9.983614in}{6.235281in}}{\pgfqpoint{9.981432in}{6.233100in}}%
\pgfpathcurveto{\pgfqpoint{9.979251in}{6.230919in}}{\pgfqpoint{9.978025in}{6.227960in}}{\pgfqpoint{9.978025in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.978025in}{6.221790in}}{\pgfqpoint{9.979251in}{6.218831in}}{\pgfqpoint{9.981432in}{6.216650in}}%
\pgfpathcurveto{\pgfqpoint{9.983614in}{6.214468in}}{\pgfqpoint{9.986573in}{6.213243in}}{\pgfqpoint{9.989658in}{6.213243in}}%
\pgfpathlineto{\pgfqpoint{9.989658in}{6.213243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007371in}{6.214069in}}%
\pgfpathcurveto{\pgfqpoint{10.010237in}{6.214069in}}{\pgfqpoint{10.012985in}{6.215208in}}{\pgfqpoint{10.015012in}{6.217234in}}%
\pgfpathcurveto{\pgfqpoint{10.017038in}{6.219260in}}{\pgfqpoint{10.018177in}{6.222009in}}{\pgfqpoint{10.018177in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.018177in}{6.227740in}}{\pgfqpoint{10.017038in}{6.230489in}}{\pgfqpoint{10.015012in}{6.232516in}}%
\pgfpathcurveto{\pgfqpoint{10.012985in}{6.234542in}}{\pgfqpoint{10.010237in}{6.235680in}}{\pgfqpoint{10.007371in}{6.235680in}}%
\pgfpathcurveto{\pgfqpoint{10.004505in}{6.235680in}}{\pgfqpoint{10.001756in}{6.234542in}}{\pgfqpoint{9.999730in}{6.232516in}}%
\pgfpathcurveto{\pgfqpoint{9.997704in}{6.230489in}}{\pgfqpoint{9.996565in}{6.227740in}}{\pgfqpoint{9.996565in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.996565in}{6.222009in}}{\pgfqpoint{9.997704in}{6.219260in}}{\pgfqpoint{9.999730in}{6.217234in}}%
\pgfpathcurveto{\pgfqpoint{10.001756in}{6.215208in}}{\pgfqpoint{10.004505in}{6.214069in}}{\pgfqpoint{10.007371in}{6.214069in}}%
\pgfpathlineto{\pgfqpoint{10.007371in}{6.214069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025084in}{6.214490in}}%
\pgfpathcurveto{\pgfqpoint{10.027838in}{6.214490in}}{\pgfqpoint{10.030480in}{6.215585in}}{\pgfqpoint{10.032427in}{6.217532in}}%
\pgfpathcurveto{\pgfqpoint{10.034374in}{6.219479in}}{\pgfqpoint{10.035468in}{6.222121in}}{\pgfqpoint{10.035468in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.035468in}{6.227629in}}{\pgfqpoint{10.034374in}{6.230270in}}{\pgfqpoint{10.032427in}{6.232218in}}%
\pgfpathcurveto{\pgfqpoint{10.030480in}{6.234165in}}{\pgfqpoint{10.027838in}{6.235259in}}{\pgfqpoint{10.025084in}{6.235259in}}%
\pgfpathcurveto{\pgfqpoint{10.022330in}{6.235259in}}{\pgfqpoint{10.019689in}{6.234165in}}{\pgfqpoint{10.017741in}{6.232218in}}%
\pgfpathcurveto{\pgfqpoint{10.015794in}{6.230270in}}{\pgfqpoint{10.014700in}{6.227629in}}{\pgfqpoint{10.014700in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.014700in}{6.222121in}}{\pgfqpoint{10.015794in}{6.219479in}}{\pgfqpoint{10.017741in}{6.217532in}}%
\pgfpathcurveto{\pgfqpoint{10.019689in}{6.215585in}}{\pgfqpoint{10.022330in}{6.214490in}}{\pgfqpoint{10.025084in}{6.214490in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{6.214490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042797in}{6.213272in}}%
\pgfpathcurveto{\pgfqpoint{10.045874in}{6.213272in}}{\pgfqpoint{10.048826in}{6.214495in}}{\pgfqpoint{10.051002in}{6.216670in}}%
\pgfpathcurveto{\pgfqpoint{10.053178in}{6.218846in}}{\pgfqpoint{10.054400in}{6.221798in}}{\pgfqpoint{10.054400in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.054400in}{6.227952in}}{\pgfqpoint{10.053178in}{6.230903in}}{\pgfqpoint{10.051002in}{6.233079in}}%
\pgfpathcurveto{\pgfqpoint{10.048826in}{6.235255in}}{\pgfqpoint{10.045874in}{6.236477in}}{\pgfqpoint{10.042797in}{6.236477in}}%
\pgfpathcurveto{\pgfqpoint{10.039720in}{6.236477in}}{\pgfqpoint{10.036769in}{6.235255in}}{\pgfqpoint{10.034593in}{6.233079in}}%
\pgfpathcurveto{\pgfqpoint{10.032417in}{6.230903in}}{\pgfqpoint{10.031195in}{6.227952in}}{\pgfqpoint{10.031195in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.031195in}{6.221798in}}{\pgfqpoint{10.032417in}{6.218846in}}{\pgfqpoint{10.034593in}{6.216670in}}%
\pgfpathcurveto{\pgfqpoint{10.036769in}{6.214495in}}{\pgfqpoint{10.039720in}{6.213272in}}{\pgfqpoint{10.042797in}{6.213272in}}%
\pgfpathlineto{\pgfqpoint{10.042797in}{6.213272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060511in}{6.213725in}}%
\pgfpathcurveto{\pgfqpoint{10.063468in}{6.213725in}}{\pgfqpoint{10.066304in}{6.214900in}}{\pgfqpoint{10.068395in}{6.216991in}}%
\pgfpathcurveto{\pgfqpoint{10.070486in}{6.219082in}}{\pgfqpoint{10.071660in}{6.221918in}}{\pgfqpoint{10.071660in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.071660in}{6.227832in}}{\pgfqpoint{10.070486in}{6.230668in}}{\pgfqpoint{10.068395in}{6.232759in}}%
\pgfpathcurveto{\pgfqpoint{10.066304in}{6.234850in}}{\pgfqpoint{10.063468in}{6.236025in}}{\pgfqpoint{10.060511in}{6.236025in}}%
\pgfpathcurveto{\pgfqpoint{10.057554in}{6.236025in}}{\pgfqpoint{10.054717in}{6.234850in}}{\pgfqpoint{10.052627in}{6.232759in}}%
\pgfpathcurveto{\pgfqpoint{10.050536in}{6.230668in}}{\pgfqpoint{10.049361in}{6.227832in}}{\pgfqpoint{10.049361in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.049361in}{6.221918in}}{\pgfqpoint{10.050536in}{6.219082in}}{\pgfqpoint{10.052627in}{6.216991in}}%
\pgfpathcurveto{\pgfqpoint{10.054717in}{6.214900in}}{\pgfqpoint{10.057554in}{6.213725in}}{\pgfqpoint{10.060511in}{6.213725in}}%
\pgfpathlineto{\pgfqpoint{10.060511in}{6.213725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078224in}{6.214101in}}%
\pgfpathcurveto{\pgfqpoint{10.081081in}{6.214101in}}{\pgfqpoint{10.083822in}{6.215236in}}{\pgfqpoint{10.085842in}{6.217256in}}%
\pgfpathcurveto{\pgfqpoint{10.087863in}{6.219277in}}{\pgfqpoint{10.088998in}{6.222017in}}{\pgfqpoint{10.088998in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.088998in}{6.227732in}}{\pgfqpoint{10.087863in}{6.230473in}}{\pgfqpoint{10.085842in}{6.232493in}}%
\pgfpathcurveto{\pgfqpoint{10.083822in}{6.234513in}}{\pgfqpoint{10.081081in}{6.235649in}}{\pgfqpoint{10.078224in}{6.235649in}}%
\pgfpathcurveto{\pgfqpoint{10.075367in}{6.235649in}}{\pgfqpoint{10.072626in}{6.234513in}}{\pgfqpoint{10.070606in}{6.232493in}}%
\pgfpathcurveto{\pgfqpoint{10.068585in}{6.230473in}}{\pgfqpoint{10.067450in}{6.227732in}}{\pgfqpoint{10.067450in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.067450in}{6.222017in}}{\pgfqpoint{10.068585in}{6.219277in}}{\pgfqpoint{10.070606in}{6.217256in}}%
\pgfpathcurveto{\pgfqpoint{10.072626in}{6.215236in}}{\pgfqpoint{10.075367in}{6.214101in}}{\pgfqpoint{10.078224in}{6.214101in}}%
\pgfpathlineto{\pgfqpoint{10.078224in}{6.214101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.095937in}{6.211296in}}%
\pgfpathcurveto{\pgfqpoint{10.099137in}{6.211296in}}{\pgfqpoint{10.102207in}{6.212567in}}{\pgfqpoint{10.104470in}{6.214830in}}%
\pgfpathcurveto{\pgfqpoint{10.106733in}{6.217093in}}{\pgfqpoint{10.108004in}{6.220162in}}{\pgfqpoint{10.108004in}{6.223363in}}%
\pgfpathcurveto{\pgfqpoint{10.108004in}{6.226563in}}{\pgfqpoint{10.106733in}{6.229632in}}{\pgfqpoint{10.104470in}{6.231895in}}%
\pgfpathcurveto{\pgfqpoint{10.102207in}{6.234158in}}{\pgfqpoint{10.099137in}{6.235430in}}{\pgfqpoint{10.095937in}{6.235430in}}%
\pgfpathcurveto{\pgfqpoint{10.092737in}{6.235430in}}{\pgfqpoint{10.089668in}{6.234158in}}{\pgfqpoint{10.087405in}{6.231895in}}%
\pgfpathcurveto{\pgfqpoint{10.085142in}{6.229632in}}{\pgfqpoint{10.083870in}{6.226563in}}{\pgfqpoint{10.083870in}{6.223363in}}%
\pgfpathcurveto{\pgfqpoint{10.083870in}{6.220162in}}{\pgfqpoint{10.085142in}{6.217093in}}{\pgfqpoint{10.087405in}{6.214830in}}%
\pgfpathcurveto{\pgfqpoint{10.089668in}{6.212567in}}{\pgfqpoint{10.092737in}{6.211296in}}{\pgfqpoint{10.095937in}{6.211296in}}%
\pgfpathlineto{\pgfqpoint{10.095937in}{6.211296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113651in}{6.212409in}}%
\pgfpathcurveto{\pgfqpoint{10.116782in}{6.212409in}}{\pgfqpoint{10.119786in}{6.213653in}}{\pgfqpoint{10.122000in}{6.215868in}}%
\pgfpathcurveto{\pgfqpoint{10.124214in}{6.218082in}}{\pgfqpoint{10.125459in}{6.221086in}}{\pgfqpoint{10.125459in}{6.224217in}}%
\pgfpathcurveto{\pgfqpoint{10.125459in}{6.227349in}}{\pgfqpoint{10.124214in}{6.230352in}}{\pgfqpoint{10.122000in}{6.232567in}}%
\pgfpathcurveto{\pgfqpoint{10.119786in}{6.234781in}}{\pgfqpoint{10.116782in}{6.236025in}}{\pgfqpoint{10.113651in}{6.236025in}}%
\pgfpathcurveto{\pgfqpoint{10.110519in}{6.236025in}}{\pgfqpoint{10.107515in}{6.234781in}}{\pgfqpoint{10.105301in}{6.232567in}}%
\pgfpathcurveto{\pgfqpoint{10.103087in}{6.230352in}}{\pgfqpoint{10.101843in}{6.227349in}}{\pgfqpoint{10.101843in}{6.224217in}}%
\pgfpathcurveto{\pgfqpoint{10.101843in}{6.221086in}}{\pgfqpoint{10.103087in}{6.218082in}}{\pgfqpoint{10.105301in}{6.215868in}}%
\pgfpathcurveto{\pgfqpoint{10.107515in}{6.213653in}}{\pgfqpoint{10.110519in}{6.212409in}}{\pgfqpoint{10.113651in}{6.212409in}}%
\pgfpathlineto{\pgfqpoint{10.113651in}{6.212409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.131364in}{6.212461in}}%
\pgfpathcurveto{\pgfqpoint{10.134480in}{6.212461in}}{\pgfqpoint{10.137469in}{6.213699in}}{\pgfqpoint{10.139672in}{6.215902in}}%
\pgfpathcurveto{\pgfqpoint{10.141875in}{6.218106in}}{\pgfqpoint{10.143113in}{6.221095in}}{\pgfqpoint{10.143113in}{6.224211in}}%
\pgfpathcurveto{\pgfqpoint{10.143113in}{6.227327in}}{\pgfqpoint{10.141875in}{6.230315in}}{\pgfqpoint{10.139672in}{6.232519in}}%
\pgfpathcurveto{\pgfqpoint{10.137469in}{6.234722in}}{\pgfqpoint{10.134480in}{6.235960in}}{\pgfqpoint{10.131364in}{6.235960in}}%
\pgfpathcurveto{\pgfqpoint{10.128248in}{6.235960in}}{\pgfqpoint{10.125259in}{6.234722in}}{\pgfqpoint{10.123055in}{6.232519in}}%
\pgfpathcurveto{\pgfqpoint{10.120852in}{6.230315in}}{\pgfqpoint{10.119614in}{6.227327in}}{\pgfqpoint{10.119614in}{6.224211in}}%
\pgfpathcurveto{\pgfqpoint{10.119614in}{6.221095in}}{\pgfqpoint{10.120852in}{6.218106in}}{\pgfqpoint{10.123055in}{6.215902in}}%
\pgfpathcurveto{\pgfqpoint{10.125259in}{6.213699in}}{\pgfqpoint{10.128248in}{6.212461in}}{\pgfqpoint{10.131364in}{6.212461in}}%
\pgfpathlineto{\pgfqpoint{10.131364in}{6.212461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149077in}{6.210285in}}%
\pgfpathcurveto{\pgfqpoint{10.152146in}{6.210285in}}{\pgfqpoint{10.155090in}{6.211504in}}{\pgfqpoint{10.157260in}{6.213675in}}%
\pgfpathcurveto{\pgfqpoint{10.159431in}{6.215845in}}{\pgfqpoint{10.160650in}{6.218789in}}{\pgfqpoint{10.160650in}{6.221858in}}%
\pgfpathcurveto{\pgfqpoint{10.160650in}{6.224927in}}{\pgfqpoint{10.159431in}{6.227871in}}{\pgfqpoint{10.157260in}{6.230041in}}%
\pgfpathcurveto{\pgfqpoint{10.155090in}{6.232212in}}{\pgfqpoint{10.152146in}{6.233431in}}{\pgfqpoint{10.149077in}{6.233431in}}%
\pgfpathcurveto{\pgfqpoint{10.146008in}{6.233431in}}{\pgfqpoint{10.143064in}{6.232212in}}{\pgfqpoint{10.140894in}{6.230041in}}%
\pgfpathcurveto{\pgfqpoint{10.138723in}{6.227871in}}{\pgfqpoint{10.137504in}{6.224927in}}{\pgfqpoint{10.137504in}{6.221858in}}%
\pgfpathcurveto{\pgfqpoint{10.137504in}{6.218789in}}{\pgfqpoint{10.138723in}{6.215845in}}{\pgfqpoint{10.140894in}{6.213675in}}%
\pgfpathcurveto{\pgfqpoint{10.143064in}{6.211504in}}{\pgfqpoint{10.146008in}{6.210285in}}{\pgfqpoint{10.149077in}{6.210285in}}%
\pgfpathlineto{\pgfqpoint{10.149077in}{6.210285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166790in}{6.207660in}}%
\pgfpathcurveto{\pgfqpoint{10.170065in}{6.207660in}}{\pgfqpoint{10.173206in}{6.208961in}}{\pgfqpoint{10.175522in}{6.211277in}}%
\pgfpathcurveto{\pgfqpoint{10.177837in}{6.213592in}}{\pgfqpoint{10.179139in}{6.216734in}}{\pgfqpoint{10.179139in}{6.220008in}}%
\pgfpathcurveto{\pgfqpoint{10.179139in}{6.223283in}}{\pgfqpoint{10.177837in}{6.226424in}}{\pgfqpoint{10.175522in}{6.228740in}}%
\pgfpathcurveto{\pgfqpoint{10.173206in}{6.231055in}}{\pgfqpoint{10.170065in}{6.232357in}}{\pgfqpoint{10.166790in}{6.232357in}}%
\pgfpathcurveto{\pgfqpoint{10.163516in}{6.232357in}}{\pgfqpoint{10.160374in}{6.231055in}}{\pgfqpoint{10.158059in}{6.228740in}}%
\pgfpathcurveto{\pgfqpoint{10.155743in}{6.226424in}}{\pgfqpoint{10.154442in}{6.223283in}}{\pgfqpoint{10.154442in}{6.220008in}}%
\pgfpathcurveto{\pgfqpoint{10.154442in}{6.216734in}}{\pgfqpoint{10.155743in}{6.213592in}}{\pgfqpoint{10.158059in}{6.211277in}}%
\pgfpathcurveto{\pgfqpoint{10.160374in}{6.208961in}}{\pgfqpoint{10.163516in}{6.207660in}}{\pgfqpoint{10.166790in}{6.207660in}}%
\pgfpathlineto{\pgfqpoint{10.166790in}{6.207660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184504in}{6.212379in}}%
\pgfpathcurveto{\pgfqpoint{10.187604in}{6.212379in}}{\pgfqpoint{10.190578in}{6.213610in}}{\pgfqpoint{10.192770in}{6.215803in}}%
\pgfpathcurveto{\pgfqpoint{10.194963in}{6.217995in}}{\pgfqpoint{10.196195in}{6.220969in}}{\pgfqpoint{10.196195in}{6.224070in}}%
\pgfpathcurveto{\pgfqpoint{10.196195in}{6.227170in}}{\pgfqpoint{10.194963in}{6.230144in}}{\pgfqpoint{10.192770in}{6.232336in}}%
\pgfpathcurveto{\pgfqpoint{10.190578in}{6.234529in}}{\pgfqpoint{10.187604in}{6.235761in}}{\pgfqpoint{10.184504in}{6.235761in}}%
\pgfpathcurveto{\pgfqpoint{10.181403in}{6.235761in}}{\pgfqpoint{10.178429in}{6.234529in}}{\pgfqpoint{10.176237in}{6.232336in}}%
\pgfpathcurveto{\pgfqpoint{10.174044in}{6.230144in}}{\pgfqpoint{10.172813in}{6.227170in}}{\pgfqpoint{10.172813in}{6.224070in}}%
\pgfpathcurveto{\pgfqpoint{10.172813in}{6.220969in}}{\pgfqpoint{10.174044in}{6.217995in}}{\pgfqpoint{10.176237in}{6.215803in}}%
\pgfpathcurveto{\pgfqpoint{10.178429in}{6.213610in}}{\pgfqpoint{10.181403in}{6.212379in}}{\pgfqpoint{10.184504in}{6.212379in}}%
\pgfpathlineto{\pgfqpoint{10.184504in}{6.212379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202217in}{6.212306in}}%
\pgfpathcurveto{\pgfqpoint{10.205379in}{6.212306in}}{\pgfqpoint{10.208412in}{6.213562in}}{\pgfqpoint{10.210648in}{6.215798in}}%
\pgfpathcurveto{\pgfqpoint{10.212884in}{6.218034in}}{\pgfqpoint{10.214141in}{6.221068in}}{\pgfqpoint{10.214141in}{6.224230in}}%
\pgfpathcurveto{\pgfqpoint{10.214141in}{6.227392in}}{\pgfqpoint{10.212884in}{6.230425in}}{\pgfqpoint{10.210648in}{6.232661in}}%
\pgfpathcurveto{\pgfqpoint{10.208412in}{6.234897in}}{\pgfqpoint{10.205379in}{6.236154in}}{\pgfqpoint{10.202217in}{6.236154in}}%
\pgfpathcurveto{\pgfqpoint{10.199055in}{6.236154in}}{\pgfqpoint{10.196022in}{6.234897in}}{\pgfqpoint{10.193785in}{6.232661in}}%
\pgfpathcurveto{\pgfqpoint{10.191549in}{6.230425in}}{\pgfqpoint{10.190293in}{6.227392in}}{\pgfqpoint{10.190293in}{6.224230in}}%
\pgfpathcurveto{\pgfqpoint{10.190293in}{6.221068in}}{\pgfqpoint{10.191549in}{6.218034in}}{\pgfqpoint{10.193785in}{6.215798in}}%
\pgfpathcurveto{\pgfqpoint{10.196022in}{6.213562in}}{\pgfqpoint{10.199055in}{6.212306in}}{\pgfqpoint{10.202217in}{6.212306in}}%
\pgfpathlineto{\pgfqpoint{10.202217in}{6.212306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.219930in}{6.208392in}}%
\pgfpathcurveto{\pgfqpoint{10.223307in}{6.208392in}}{\pgfqpoint{10.226545in}{6.209734in}}{\pgfqpoint{10.228933in}{6.212121in}}%
\pgfpathcurveto{\pgfqpoint{10.231320in}{6.214509in}}{\pgfqpoint{10.232662in}{6.217747in}}{\pgfqpoint{10.232662in}{6.221124in}}%
\pgfpathcurveto{\pgfqpoint{10.232662in}{6.224500in}}{\pgfqpoint{10.231320in}{6.227739in}}{\pgfqpoint{10.228933in}{6.230126in}}%
\pgfpathcurveto{\pgfqpoint{10.226545in}{6.232514in}}{\pgfqpoint{10.223307in}{6.233855in}}{\pgfqpoint{10.219930in}{6.233855in}}%
\pgfpathcurveto{\pgfqpoint{10.216554in}{6.233855in}}{\pgfqpoint{10.213315in}{6.232514in}}{\pgfqpoint{10.210928in}{6.230126in}}%
\pgfpathcurveto{\pgfqpoint{10.208540in}{6.227739in}}{\pgfqpoint{10.207199in}{6.224500in}}{\pgfqpoint{10.207199in}{6.221124in}}%
\pgfpathcurveto{\pgfqpoint{10.207199in}{6.217747in}}{\pgfqpoint{10.208540in}{6.214509in}}{\pgfqpoint{10.210928in}{6.212121in}}%
\pgfpathcurveto{\pgfqpoint{10.213315in}{6.209734in}}{\pgfqpoint{10.216554in}{6.208392in}}{\pgfqpoint{10.219930in}{6.208392in}}%
\pgfpathlineto{\pgfqpoint{10.219930in}{6.208392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237643in}{6.211346in}}%
\pgfpathcurveto{\pgfqpoint{10.240911in}{6.211346in}}{\pgfqpoint{10.244045in}{6.212644in}}{\pgfqpoint{10.246355in}{6.214954in}}%
\pgfpathcurveto{\pgfqpoint{10.248666in}{6.217265in}}{\pgfqpoint{10.249964in}{6.220399in}}{\pgfqpoint{10.249964in}{6.223666in}}%
\pgfpathcurveto{\pgfqpoint{10.249964in}{6.226934in}}{\pgfqpoint{10.248666in}{6.230068in}}{\pgfqpoint{10.246355in}{6.232378in}}%
\pgfpathcurveto{\pgfqpoint{10.244045in}{6.234688in}}{\pgfqpoint{10.240911in}{6.235987in}}{\pgfqpoint{10.237643in}{6.235987in}}%
\pgfpathcurveto{\pgfqpoint{10.234376in}{6.235987in}}{\pgfqpoint{10.231242in}{6.234688in}}{\pgfqpoint{10.228932in}{6.232378in}}%
\pgfpathcurveto{\pgfqpoint{10.226621in}{6.230068in}}{\pgfqpoint{10.225323in}{6.226934in}}{\pgfqpoint{10.225323in}{6.223666in}}%
\pgfpathcurveto{\pgfqpoint{10.225323in}{6.220399in}}{\pgfqpoint{10.226621in}{6.217265in}}{\pgfqpoint{10.228932in}{6.214954in}}%
\pgfpathcurveto{\pgfqpoint{10.231242in}{6.212644in}}{\pgfqpoint{10.234376in}{6.211346in}}{\pgfqpoint{10.237643in}{6.211346in}}%
\pgfpathlineto{\pgfqpoint{10.237643in}{6.211346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255357in}{6.212229in}}%
\pgfpathcurveto{\pgfqpoint{10.258542in}{6.212229in}}{\pgfqpoint{10.261597in}{6.213495in}}{\pgfqpoint{10.263849in}{6.215747in}}%
\pgfpathcurveto{\pgfqpoint{10.266101in}{6.217999in}}{\pgfqpoint{10.267367in}{6.221054in}}{\pgfqpoint{10.267367in}{6.224239in}}%
\pgfpathcurveto{\pgfqpoint{10.267367in}{6.227424in}}{\pgfqpoint{10.266101in}{6.230479in}}{\pgfqpoint{10.263849in}{6.232731in}}%
\pgfpathcurveto{\pgfqpoint{10.261597in}{6.234983in}}{\pgfqpoint{10.258542in}{6.236249in}}{\pgfqpoint{10.255357in}{6.236249in}}%
\pgfpathcurveto{\pgfqpoint{10.252172in}{6.236249in}}{\pgfqpoint{10.249117in}{6.234983in}}{\pgfqpoint{10.246864in}{6.232731in}}%
\pgfpathcurveto{\pgfqpoint{10.244612in}{6.230479in}}{\pgfqpoint{10.243347in}{6.227424in}}{\pgfqpoint{10.243347in}{6.224239in}}%
\pgfpathcurveto{\pgfqpoint{10.243347in}{6.221054in}}{\pgfqpoint{10.244612in}{6.217999in}}{\pgfqpoint{10.246864in}{6.215747in}}%
\pgfpathcurveto{\pgfqpoint{10.249117in}{6.213495in}}{\pgfqpoint{10.252172in}{6.212229in}}{\pgfqpoint{10.255357in}{6.212229in}}%
\pgfpathlineto{\pgfqpoint{10.255357in}{6.212229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273070in}{6.209050in}}%
\pgfpathcurveto{\pgfqpoint{10.276517in}{6.209050in}}{\pgfqpoint{10.279824in}{6.210420in}}{\pgfqpoint{10.282261in}{6.212858in}}%
\pgfpathcurveto{\pgfqpoint{10.284699in}{6.215295in}}{\pgfqpoint{10.286069in}{6.218602in}}{\pgfqpoint{10.286069in}{6.222049in}}%
\pgfpathcurveto{\pgfqpoint{10.286069in}{6.225496in}}{\pgfqpoint{10.284699in}{6.228803in}}{\pgfqpoint{10.282261in}{6.231240in}}%
\pgfpathcurveto{\pgfqpoint{10.279824in}{6.233678in}}{\pgfqpoint{10.276517in}{6.235048in}}{\pgfqpoint{10.273070in}{6.235048in}}%
\pgfpathcurveto{\pgfqpoint{10.269623in}{6.235048in}}{\pgfqpoint{10.266316in}{6.233678in}}{\pgfqpoint{10.263879in}{6.231240in}}%
\pgfpathcurveto{\pgfqpoint{10.261441in}{6.228803in}}{\pgfqpoint{10.260071in}{6.225496in}}{\pgfqpoint{10.260071in}{6.222049in}}%
\pgfpathcurveto{\pgfqpoint{10.260071in}{6.218602in}}{\pgfqpoint{10.261441in}{6.215295in}}{\pgfqpoint{10.263879in}{6.212858in}}%
\pgfpathcurveto{\pgfqpoint{10.266316in}{6.210420in}}{\pgfqpoint{10.269623in}{6.209050in}}{\pgfqpoint{10.273070in}{6.209050in}}%
\pgfpathlineto{\pgfqpoint{10.273070in}{6.209050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290783in}{6.207810in}}%
\pgfpathcurveto{\pgfqpoint{10.294279in}{6.207810in}}{\pgfqpoint{10.297632in}{6.209199in}}{\pgfqpoint{10.300104in}{6.211671in}}%
\pgfpathcurveto{\pgfqpoint{10.302576in}{6.214143in}}{\pgfqpoint{10.303965in}{6.217496in}}{\pgfqpoint{10.303965in}{6.220992in}}%
\pgfpathcurveto{\pgfqpoint{10.303965in}{6.224488in}}{\pgfqpoint{10.302576in}{6.227842in}}{\pgfqpoint{10.300104in}{6.230314in}}%
\pgfpathcurveto{\pgfqpoint{10.297632in}{6.232786in}}{\pgfqpoint{10.294279in}{6.234175in}}{\pgfqpoint{10.290783in}{6.234175in}}%
\pgfpathcurveto{\pgfqpoint{10.287287in}{6.234175in}}{\pgfqpoint{10.283934in}{6.232786in}}{\pgfqpoint{10.281462in}{6.230314in}}%
\pgfpathcurveto{\pgfqpoint{10.278990in}{6.227842in}}{\pgfqpoint{10.277601in}{6.224488in}}{\pgfqpoint{10.277601in}{6.220992in}}%
\pgfpathcurveto{\pgfqpoint{10.277601in}{6.217496in}}{\pgfqpoint{10.278990in}{6.214143in}}{\pgfqpoint{10.281462in}{6.211671in}}%
\pgfpathcurveto{\pgfqpoint{10.283934in}{6.209199in}}{\pgfqpoint{10.287287in}{6.207810in}}{\pgfqpoint{10.290783in}{6.207810in}}%
\pgfpathlineto{\pgfqpoint{10.290783in}{6.207810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308497in}{6.208764in}}%
\pgfpathcurveto{\pgfqpoint{10.311923in}{6.208764in}}{\pgfqpoint{10.315209in}{6.210125in}}{\pgfqpoint{10.317632in}{6.212548in}}%
\pgfpathcurveto{\pgfqpoint{10.320054in}{6.214971in}}{\pgfqpoint{10.321416in}{6.218257in}}{\pgfqpoint{10.321416in}{6.221683in}}%
\pgfpathcurveto{\pgfqpoint{10.321416in}{6.225110in}}{\pgfqpoint{10.320054in}{6.228396in}}{\pgfqpoint{10.317632in}{6.230818in}}%
\pgfpathcurveto{\pgfqpoint{10.315209in}{6.233241in}}{\pgfqpoint{10.311923in}{6.234602in}}{\pgfqpoint{10.308497in}{6.234602in}}%
\pgfpathcurveto{\pgfqpoint{10.305070in}{6.234602in}}{\pgfqpoint{10.301784in}{6.233241in}}{\pgfqpoint{10.299361in}{6.230818in}}%
\pgfpathcurveto{\pgfqpoint{10.296939in}{6.228396in}}{\pgfqpoint{10.295577in}{6.225110in}}{\pgfqpoint{10.295577in}{6.221683in}}%
\pgfpathcurveto{\pgfqpoint{10.295577in}{6.218257in}}{\pgfqpoint{10.296939in}{6.214971in}}{\pgfqpoint{10.299361in}{6.212548in}}%
\pgfpathcurveto{\pgfqpoint{10.301784in}{6.210125in}}{\pgfqpoint{10.305070in}{6.208764in}}{\pgfqpoint{10.308497in}{6.208764in}}%
\pgfpathlineto{\pgfqpoint{10.308497in}{6.208764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326210in}{6.207272in}}%
\pgfpathcurveto{\pgfqpoint{10.329579in}{6.207272in}}{\pgfqpoint{10.332811in}{6.208610in}}{\pgfqpoint{10.335193in}{6.210993in}}%
\pgfpathcurveto{\pgfqpoint{10.337576in}{6.213375in}}{\pgfqpoint{10.338914in}{6.216607in}}{\pgfqpoint{10.338914in}{6.219976in}}%
\pgfpathcurveto{\pgfqpoint{10.338914in}{6.223346in}}{\pgfqpoint{10.337576in}{6.226577in}}{\pgfqpoint{10.335193in}{6.228960in}}%
\pgfpathcurveto{\pgfqpoint{10.332811in}{6.231342in}}{\pgfqpoint{10.329579in}{6.232681in}}{\pgfqpoint{10.326210in}{6.232681in}}%
\pgfpathcurveto{\pgfqpoint{10.322840in}{6.232681in}}{\pgfqpoint{10.319609in}{6.231342in}}{\pgfqpoint{10.317226in}{6.228960in}}%
\pgfpathcurveto{\pgfqpoint{10.314844in}{6.226577in}}{\pgfqpoint{10.313505in}{6.223346in}}{\pgfqpoint{10.313505in}{6.219976in}}%
\pgfpathcurveto{\pgfqpoint{10.313505in}{6.216607in}}{\pgfqpoint{10.314844in}{6.213375in}}{\pgfqpoint{10.317226in}{6.210993in}}%
\pgfpathcurveto{\pgfqpoint{10.319609in}{6.208610in}}{\pgfqpoint{10.322840in}{6.207272in}}{\pgfqpoint{10.326210in}{6.207272in}}%
\pgfpathlineto{\pgfqpoint{10.326210in}{6.207272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.343923in}{6.205734in}}%
\pgfpathcurveto{\pgfqpoint{10.347349in}{6.205734in}}{\pgfqpoint{10.350636in}{6.207095in}}{\pgfqpoint{10.353058in}{6.209518in}}%
\pgfpathcurveto{\pgfqpoint{10.355481in}{6.211941in}}{\pgfqpoint{10.356842in}{6.215227in}}{\pgfqpoint{10.356842in}{6.218653in}}%
\pgfpathcurveto{\pgfqpoint{10.356842in}{6.222079in}}{\pgfqpoint{10.355481in}{6.225366in}}{\pgfqpoint{10.353058in}{6.227788in}}%
\pgfpathcurveto{\pgfqpoint{10.350636in}{6.230211in}}{\pgfqpoint{10.347349in}{6.231572in}}{\pgfqpoint{10.343923in}{6.231572in}}%
\pgfpathcurveto{\pgfqpoint{10.340497in}{6.231572in}}{\pgfqpoint{10.337211in}{6.230211in}}{\pgfqpoint{10.334788in}{6.227788in}}%
\pgfpathcurveto{\pgfqpoint{10.332365in}{6.225366in}}{\pgfqpoint{10.331004in}{6.222079in}}{\pgfqpoint{10.331004in}{6.218653in}}%
\pgfpathcurveto{\pgfqpoint{10.331004in}{6.215227in}}{\pgfqpoint{10.332365in}{6.211941in}}{\pgfqpoint{10.334788in}{6.209518in}}%
\pgfpathcurveto{\pgfqpoint{10.337211in}{6.207095in}}{\pgfqpoint{10.340497in}{6.205734in}}{\pgfqpoint{10.343923in}{6.205734in}}%
\pgfpathlineto{\pgfqpoint{10.343923in}{6.205734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.361636in}{6.205165in}}%
\pgfpathcurveto{\pgfqpoint{10.364918in}{6.205165in}}{\pgfqpoint{10.368067in}{6.206469in}}{\pgfqpoint{10.370387in}{6.208790in}}%
\pgfpathcurveto{\pgfqpoint{10.372708in}{6.211110in}}{\pgfqpoint{10.374012in}{6.214259in}}{\pgfqpoint{10.374012in}{6.217541in}}%
\pgfpathcurveto{\pgfqpoint{10.374012in}{6.220823in}}{\pgfqpoint{10.372708in}{6.223971in}}{\pgfqpoint{10.370387in}{6.226292in}}%
\pgfpathcurveto{\pgfqpoint{10.368067in}{6.228613in}}{\pgfqpoint{10.364918in}{6.229917in}}{\pgfqpoint{10.361636in}{6.229917in}}%
\pgfpathcurveto{\pgfqpoint{10.358354in}{6.229917in}}{\pgfqpoint{10.355206in}{6.228613in}}{\pgfqpoint{10.352885in}{6.226292in}}%
\pgfpathcurveto{\pgfqpoint{10.350564in}{6.223971in}}{\pgfqpoint{10.349260in}{6.220823in}}{\pgfqpoint{10.349260in}{6.217541in}}%
\pgfpathcurveto{\pgfqpoint{10.349260in}{6.214259in}}{\pgfqpoint{10.350564in}{6.211110in}}{\pgfqpoint{10.352885in}{6.208790in}}%
\pgfpathcurveto{\pgfqpoint{10.355206in}{6.206469in}}{\pgfqpoint{10.358354in}{6.205165in}}{\pgfqpoint{10.361636in}{6.205165in}}%
\pgfpathlineto{\pgfqpoint{10.361636in}{6.205165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.379350in}{6.208935in}}%
\pgfpathcurveto{\pgfqpoint{10.382610in}{6.208935in}}{\pgfqpoint{10.385737in}{6.210230in}}{\pgfqpoint{10.388042in}{6.212535in}}%
\pgfpathcurveto{\pgfqpoint{10.390347in}{6.214840in}}{\pgfqpoint{10.391642in}{6.217967in}}{\pgfqpoint{10.391642in}{6.221227in}}%
\pgfpathcurveto{\pgfqpoint{10.391642in}{6.224487in}}{\pgfqpoint{10.390347in}{6.227614in}}{\pgfqpoint{10.388042in}{6.229919in}}%
\pgfpathcurveto{\pgfqpoint{10.385737in}{6.232224in}}{\pgfqpoint{10.382610in}{6.233520in}}{\pgfqpoint{10.379350in}{6.233520in}}%
\pgfpathcurveto{\pgfqpoint{10.376090in}{6.233520in}}{\pgfqpoint{10.372963in}{6.232224in}}{\pgfqpoint{10.370658in}{6.229919in}}%
\pgfpathcurveto{\pgfqpoint{10.368352in}{6.227614in}}{\pgfqpoint{10.367057in}{6.224487in}}{\pgfqpoint{10.367057in}{6.221227in}}%
\pgfpathcurveto{\pgfqpoint{10.367057in}{6.217967in}}{\pgfqpoint{10.368352in}{6.214840in}}{\pgfqpoint{10.370658in}{6.212535in}}%
\pgfpathcurveto{\pgfqpoint{10.372963in}{6.210230in}}{\pgfqpoint{10.376090in}{6.208935in}}{\pgfqpoint{10.379350in}{6.208935in}}%
\pgfpathlineto{\pgfqpoint{10.379350in}{6.208935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.397063in}{6.207416in}}%
\pgfpathcurveto{\pgfqpoint{10.400627in}{6.207416in}}{\pgfqpoint{10.404046in}{6.208832in}}{\pgfqpoint{10.406567in}{6.211353in}}%
\pgfpathcurveto{\pgfqpoint{10.409087in}{6.213873in}}{\pgfqpoint{10.410503in}{6.217292in}}{\pgfqpoint{10.410503in}{6.220856in}}%
\pgfpathcurveto{\pgfqpoint{10.410503in}{6.224421in}}{\pgfqpoint{10.409087in}{6.227840in}}{\pgfqpoint{10.406567in}{6.230360in}}%
\pgfpathcurveto{\pgfqpoint{10.404046in}{6.232880in}}{\pgfqpoint{10.400627in}{6.234297in}}{\pgfqpoint{10.397063in}{6.234297in}}%
\pgfpathcurveto{\pgfqpoint{10.393498in}{6.234297in}}{\pgfqpoint{10.390080in}{6.232880in}}{\pgfqpoint{10.387559in}{6.230360in}}%
\pgfpathcurveto{\pgfqpoint{10.385039in}{6.227840in}}{\pgfqpoint{10.383623in}{6.224421in}}{\pgfqpoint{10.383623in}{6.220856in}}%
\pgfpathcurveto{\pgfqpoint{10.383623in}{6.217292in}}{\pgfqpoint{10.385039in}{6.213873in}}{\pgfqpoint{10.387559in}{6.211353in}}%
\pgfpathcurveto{\pgfqpoint{10.390080in}{6.208832in}}{\pgfqpoint{10.393498in}{6.207416in}}{\pgfqpoint{10.397063in}{6.207416in}}%
\pgfpathlineto{\pgfqpoint{10.397063in}{6.207416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.414776in}{6.206646in}}%
\pgfpathcurveto{\pgfqpoint{10.418251in}{6.206646in}}{\pgfqpoint{10.421585in}{6.208026in}}{\pgfqpoint{10.424042in}{6.210484in}}%
\pgfpathcurveto{\pgfqpoint{10.426499in}{6.212941in}}{\pgfqpoint{10.427880in}{6.216274in}}{\pgfqpoint{10.427880in}{6.219749in}}%
\pgfpathcurveto{\pgfqpoint{10.427880in}{6.223225in}}{\pgfqpoint{10.426499in}{6.226558in}}{\pgfqpoint{10.424042in}{6.229015in}}%
\pgfpathcurveto{\pgfqpoint{10.421585in}{6.231473in}}{\pgfqpoint{10.418251in}{6.232853in}}{\pgfqpoint{10.414776in}{6.232853in}}%
\pgfpathcurveto{\pgfqpoint{10.411301in}{6.232853in}}{\pgfqpoint{10.407968in}{6.231473in}}{\pgfqpoint{10.405510in}{6.229015in}}%
\pgfpathcurveto{\pgfqpoint{10.403053in}{6.226558in}}{\pgfqpoint{10.401672in}{6.223225in}}{\pgfqpoint{10.401672in}{6.219749in}}%
\pgfpathcurveto{\pgfqpoint{10.401672in}{6.216274in}}{\pgfqpoint{10.403053in}{6.212941in}}{\pgfqpoint{10.405510in}{6.210484in}}%
\pgfpathcurveto{\pgfqpoint{10.407968in}{6.208026in}}{\pgfqpoint{10.411301in}{6.206646in}}{\pgfqpoint{10.414776in}{6.206646in}}%
\pgfpathlineto{\pgfqpoint{10.414776in}{6.206646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432489in}{6.206071in}}%
\pgfpathcurveto{\pgfqpoint{10.435978in}{6.206071in}}{\pgfqpoint{10.439325in}{6.207457in}}{\pgfqpoint{10.441792in}{6.209924in}}%
\pgfpathcurveto{\pgfqpoint{10.444259in}{6.212391in}}{\pgfqpoint{10.445646in}{6.215738in}}{\pgfqpoint{10.445646in}{6.219227in}}%
\pgfpathcurveto{\pgfqpoint{10.445646in}{6.222716in}}{\pgfqpoint{10.444259in}{6.226062in}}{\pgfqpoint{10.441792in}{6.228529in}}%
\pgfpathcurveto{\pgfqpoint{10.439325in}{6.230997in}}{\pgfqpoint{10.435978in}{6.232383in}}{\pgfqpoint{10.432489in}{6.232383in}}%
\pgfpathcurveto{\pgfqpoint{10.429000in}{6.232383in}}{\pgfqpoint{10.425654in}{6.230997in}}{\pgfqpoint{10.423187in}{6.228529in}}%
\pgfpathcurveto{\pgfqpoint{10.420720in}{6.226062in}}{\pgfqpoint{10.419333in}{6.222716in}}{\pgfqpoint{10.419333in}{6.219227in}}%
\pgfpathcurveto{\pgfqpoint{10.419333in}{6.215738in}}{\pgfqpoint{10.420720in}{6.212391in}}{\pgfqpoint{10.423187in}{6.209924in}}%
\pgfpathcurveto{\pgfqpoint{10.425654in}{6.207457in}}{\pgfqpoint{10.429000in}{6.206071in}}{\pgfqpoint{10.432489in}{6.206071in}}%
\pgfpathlineto{\pgfqpoint{10.432489in}{6.206071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.450203in}{6.204979in}}%
\pgfpathcurveto{\pgfqpoint{10.453867in}{6.204979in}}{\pgfqpoint{10.457382in}{6.206435in}}{\pgfqpoint{10.459974in}{6.209026in}}%
\pgfpathcurveto{\pgfqpoint{10.462565in}{6.211617in}}{\pgfqpoint{10.464021in}{6.215132in}}{\pgfqpoint{10.464021in}{6.218797in}}%
\pgfpathcurveto{\pgfqpoint{10.464021in}{6.222461in}}{\pgfqpoint{10.462565in}{6.225976in}}{\pgfqpoint{10.459974in}{6.228568in}}%
\pgfpathcurveto{\pgfqpoint{10.457382in}{6.231159in}}{\pgfqpoint{10.453867in}{6.232615in}}{\pgfqpoint{10.450203in}{6.232615in}}%
\pgfpathcurveto{\pgfqpoint{10.446538in}{6.232615in}}{\pgfqpoint{10.443023in}{6.231159in}}{\pgfqpoint{10.440432in}{6.228568in}}%
\pgfpathcurveto{\pgfqpoint{10.437840in}{6.225976in}}{\pgfqpoint{10.436385in}{6.222461in}}{\pgfqpoint{10.436385in}{6.218797in}}%
\pgfpathcurveto{\pgfqpoint{10.436385in}{6.215132in}}{\pgfqpoint{10.437840in}{6.211617in}}{\pgfqpoint{10.440432in}{6.209026in}}%
\pgfpathcurveto{\pgfqpoint{10.443023in}{6.206435in}}{\pgfqpoint{10.446538in}{6.204979in}}{\pgfqpoint{10.450203in}{6.204979in}}%
\pgfpathlineto{\pgfqpoint{10.450203in}{6.204979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.467916in}{6.202753in}}%
\pgfpathcurveto{\pgfqpoint{10.471494in}{6.202753in}}{\pgfqpoint{10.474926in}{6.204174in}}{\pgfqpoint{10.477456in}{6.206704in}}%
\pgfpathcurveto{\pgfqpoint{10.479986in}{6.209234in}}{\pgfqpoint{10.481407in}{6.212666in}}{\pgfqpoint{10.481407in}{6.216244in}}%
\pgfpathcurveto{\pgfqpoint{10.481407in}{6.219822in}}{\pgfqpoint{10.479986in}{6.223254in}}{\pgfqpoint{10.477456in}{6.225784in}}%
\pgfpathcurveto{\pgfqpoint{10.474926in}{6.228314in}}{\pgfqpoint{10.471494in}{6.229735in}}{\pgfqpoint{10.467916in}{6.229735in}}%
\pgfpathcurveto{\pgfqpoint{10.464338in}{6.229735in}}{\pgfqpoint{10.460906in}{6.228314in}}{\pgfqpoint{10.458376in}{6.225784in}}%
\pgfpathcurveto{\pgfqpoint{10.455846in}{6.223254in}}{\pgfqpoint{10.454425in}{6.219822in}}{\pgfqpoint{10.454425in}{6.216244in}}%
\pgfpathcurveto{\pgfqpoint{10.454425in}{6.212666in}}{\pgfqpoint{10.455846in}{6.209234in}}{\pgfqpoint{10.458376in}{6.206704in}}%
\pgfpathcurveto{\pgfqpoint{10.460906in}{6.204174in}}{\pgfqpoint{10.464338in}{6.202753in}}{\pgfqpoint{10.467916in}{6.202753in}}%
\pgfpathlineto{\pgfqpoint{10.467916in}{6.202753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485629in}{6.203635in}}%
\pgfpathcurveto{\pgfqpoint{10.489267in}{6.203635in}}{\pgfqpoint{10.492757in}{6.205080in}}{\pgfqpoint{10.495330in}{6.207653in}}%
\pgfpathcurveto{\pgfqpoint{10.497902in}{6.210226in}}{\pgfqpoint{10.499348in}{6.213715in}}{\pgfqpoint{10.499348in}{6.217353in}}%
\pgfpathcurveto{\pgfqpoint{10.499348in}{6.220992in}}{\pgfqpoint{10.497902in}{6.224481in}}{\pgfqpoint{10.495330in}{6.227054in}}%
\pgfpathcurveto{\pgfqpoint{10.492757in}{6.229626in}}{\pgfqpoint{10.489267in}{6.231072in}}{\pgfqpoint{10.485629in}{6.231072in}}%
\pgfpathcurveto{\pgfqpoint{10.481991in}{6.231072in}}{\pgfqpoint{10.478501in}{6.229626in}}{\pgfqpoint{10.475929in}{6.227054in}}%
\pgfpathcurveto{\pgfqpoint{10.473356in}{6.224481in}}{\pgfqpoint{10.471911in}{6.220992in}}{\pgfqpoint{10.471911in}{6.217353in}}%
\pgfpathcurveto{\pgfqpoint{10.471911in}{6.213715in}}{\pgfqpoint{10.473356in}{6.210226in}}{\pgfqpoint{10.475929in}{6.207653in}}%
\pgfpathcurveto{\pgfqpoint{10.478501in}{6.205080in}}{\pgfqpoint{10.481991in}{6.203635in}}{\pgfqpoint{10.485629in}{6.203635in}}%
\pgfpathlineto{\pgfqpoint{10.485629in}{6.203635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.503343in}{6.201447in}}%
\pgfpathcurveto{\pgfqpoint{10.506967in}{6.201447in}}{\pgfqpoint{10.510444in}{6.202888in}}{\pgfqpoint{10.513007in}{6.205451in}}%
\pgfpathcurveto{\pgfqpoint{10.515571in}{6.208014in}}{\pgfqpoint{10.517011in}{6.211491in}}{\pgfqpoint{10.517011in}{6.215116in}}%
\pgfpathcurveto{\pgfqpoint{10.517011in}{6.218741in}}{\pgfqpoint{10.515571in}{6.222217in}}{\pgfqpoint{10.513007in}{6.224781in}}%
\pgfpathcurveto{\pgfqpoint{10.510444in}{6.227344in}}{\pgfqpoint{10.506967in}{6.228784in}}{\pgfqpoint{10.503343in}{6.228784in}}%
\pgfpathcurveto{\pgfqpoint{10.499718in}{6.228784in}}{\pgfqpoint{10.496241in}{6.227344in}}{\pgfqpoint{10.493678in}{6.224781in}}%
\pgfpathcurveto{\pgfqpoint{10.491114in}{6.222217in}}{\pgfqpoint{10.489674in}{6.218741in}}{\pgfqpoint{10.489674in}{6.215116in}}%
\pgfpathcurveto{\pgfqpoint{10.489674in}{6.211491in}}{\pgfqpoint{10.491114in}{6.208014in}}{\pgfqpoint{10.493678in}{6.205451in}}%
\pgfpathcurveto{\pgfqpoint{10.496241in}{6.202888in}}{\pgfqpoint{10.499718in}{6.201447in}}{\pgfqpoint{10.503343in}{6.201447in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{6.201447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521056in}{6.194368in}}%
\pgfpathcurveto{\pgfqpoint{10.524850in}{6.194368in}}{\pgfqpoint{10.528489in}{6.195875in}}{\pgfqpoint{10.531172in}{6.198558in}}%
\pgfpathcurveto{\pgfqpoint{10.533855in}{6.201241in}}{\pgfqpoint{10.535362in}{6.204880in}}{\pgfqpoint{10.535362in}{6.208675in}}%
\pgfpathcurveto{\pgfqpoint{10.535362in}{6.212469in}}{\pgfqpoint{10.533855in}{6.216108in}}{\pgfqpoint{10.531172in}{6.218791in}}%
\pgfpathcurveto{\pgfqpoint{10.528489in}{6.221474in}}{\pgfqpoint{10.524850in}{6.222981in}}{\pgfqpoint{10.521056in}{6.222981in}}%
\pgfpathcurveto{\pgfqpoint{10.517262in}{6.222981in}}{\pgfqpoint{10.513622in}{6.221474in}}{\pgfqpoint{10.510940in}{6.218791in}}%
\pgfpathcurveto{\pgfqpoint{10.508257in}{6.216108in}}{\pgfqpoint{10.506749in}{6.212469in}}{\pgfqpoint{10.506749in}{6.208675in}}%
\pgfpathcurveto{\pgfqpoint{10.506749in}{6.204880in}}{\pgfqpoint{10.508257in}{6.201241in}}{\pgfqpoint{10.510940in}{6.198558in}}%
\pgfpathcurveto{\pgfqpoint{10.513622in}{6.195875in}}{\pgfqpoint{10.517262in}{6.194368in}}{\pgfqpoint{10.521056in}{6.194368in}}%
\pgfpathlineto{\pgfqpoint{10.521056in}{6.194368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.538769in}{6.194836in}}%
\pgfpathcurveto{\pgfqpoint{10.542460in}{6.194836in}}{\pgfqpoint{10.546000in}{6.196302in}}{\pgfqpoint{10.548610in}{6.198912in}}%
\pgfpathcurveto{\pgfqpoint{10.551220in}{6.201522in}}{\pgfqpoint{10.552686in}{6.205062in}}{\pgfqpoint{10.552686in}{6.208753in}}%
\pgfpathcurveto{\pgfqpoint{10.552686in}{6.212444in}}{\pgfqpoint{10.551220in}{6.215984in}}{\pgfqpoint{10.548610in}{6.218594in}}%
\pgfpathcurveto{\pgfqpoint{10.546000in}{6.221204in}}{\pgfqpoint{10.542460in}{6.222670in}}{\pgfqpoint{10.538769in}{6.222670in}}%
\pgfpathcurveto{\pgfqpoint{10.535078in}{6.222670in}}{\pgfqpoint{10.531538in}{6.221204in}}{\pgfqpoint{10.528928in}{6.218594in}}%
\pgfpathcurveto{\pgfqpoint{10.526318in}{6.215984in}}{\pgfqpoint{10.524852in}{6.212444in}}{\pgfqpoint{10.524852in}{6.208753in}}%
\pgfpathcurveto{\pgfqpoint{10.524852in}{6.205062in}}{\pgfqpoint{10.526318in}{6.201522in}}{\pgfqpoint{10.528928in}{6.198912in}}%
\pgfpathcurveto{\pgfqpoint{10.531538in}{6.196302in}}{\pgfqpoint{10.535078in}{6.194836in}}{\pgfqpoint{10.538769in}{6.194836in}}%
\pgfpathlineto{\pgfqpoint{10.538769in}{6.194836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.556482in}{6.200624in}}%
\pgfpathcurveto{\pgfqpoint{10.560094in}{6.200624in}}{\pgfqpoint{10.563558in}{6.202059in}}{\pgfqpoint{10.566112in}{6.204613in}}%
\pgfpathcurveto{\pgfqpoint{10.568665in}{6.207166in}}{\pgfqpoint{10.570100in}{6.210631in}}{\pgfqpoint{10.570100in}{6.214242in}}%
\pgfpathcurveto{\pgfqpoint{10.570100in}{6.217854in}}{\pgfqpoint{10.568665in}{6.221318in}}{\pgfqpoint{10.566112in}{6.223871in}}%
\pgfpathcurveto{\pgfqpoint{10.563558in}{6.226425in}}{\pgfqpoint{10.560094in}{6.227860in}}{\pgfqpoint{10.556482in}{6.227860in}}%
\pgfpathcurveto{\pgfqpoint{10.552871in}{6.227860in}}{\pgfqpoint{10.549407in}{6.226425in}}{\pgfqpoint{10.546853in}{6.223871in}}%
\pgfpathcurveto{\pgfqpoint{10.544299in}{6.221318in}}{\pgfqpoint{10.542864in}{6.217854in}}{\pgfqpoint{10.542864in}{6.214242in}}%
\pgfpathcurveto{\pgfqpoint{10.542864in}{6.210631in}}{\pgfqpoint{10.544299in}{6.207166in}}{\pgfqpoint{10.546853in}{6.204613in}}%
\pgfpathcurveto{\pgfqpoint{10.549407in}{6.202059in}}{\pgfqpoint{10.552871in}{6.200624in}}{\pgfqpoint{10.556482in}{6.200624in}}%
\pgfpathlineto{\pgfqpoint{10.556482in}{6.200624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.574196in}{6.198543in}}%
\pgfpathcurveto{\pgfqpoint{10.577971in}{6.198543in}}{\pgfqpoint{10.581592in}{6.200043in}}{\pgfqpoint{10.584261in}{6.202712in}}%
\pgfpathcurveto{\pgfqpoint{10.586930in}{6.205381in}}{\pgfqpoint{10.588430in}{6.209002in}}{\pgfqpoint{10.588430in}{6.212777in}}%
\pgfpathcurveto{\pgfqpoint{10.588430in}{6.216552in}}{\pgfqpoint{10.586930in}{6.220173in}}{\pgfqpoint{10.584261in}{6.222842in}}%
\pgfpathcurveto{\pgfqpoint{10.581592in}{6.225512in}}{\pgfqpoint{10.577971in}{6.227012in}}{\pgfqpoint{10.574196in}{6.227012in}}%
\pgfpathcurveto{\pgfqpoint{10.570421in}{6.227012in}}{\pgfqpoint{10.566800in}{6.225512in}}{\pgfqpoint{10.564130in}{6.222842in}}%
\pgfpathcurveto{\pgfqpoint{10.561461in}{6.220173in}}{\pgfqpoint{10.559961in}{6.216552in}}{\pgfqpoint{10.559961in}{6.212777in}}%
\pgfpathcurveto{\pgfqpoint{10.559961in}{6.209002in}}{\pgfqpoint{10.561461in}{6.205381in}}{\pgfqpoint{10.564130in}{6.202712in}}%
\pgfpathcurveto{\pgfqpoint{10.566800in}{6.200043in}}{\pgfqpoint{10.570421in}{6.198543in}}{\pgfqpoint{10.574196in}{6.198543in}}%
\pgfpathlineto{\pgfqpoint{10.574196in}{6.198543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591909in}{6.194860in}}%
\pgfpathcurveto{\pgfqpoint{10.595709in}{6.194860in}}{\pgfqpoint{10.599355in}{6.196370in}}{\pgfqpoint{10.602042in}{6.199058in}}%
\pgfpathcurveto{\pgfqpoint{10.604730in}{6.201745in}}{\pgfqpoint{10.606239in}{6.205391in}}{\pgfqpoint{10.606239in}{6.209191in}}%
\pgfpathcurveto{\pgfqpoint{10.606239in}{6.212992in}}{\pgfqpoint{10.604730in}{6.216637in}}{\pgfqpoint{10.602042in}{6.219324in}}%
\pgfpathcurveto{\pgfqpoint{10.599355in}{6.222012in}}{\pgfqpoint{10.595709in}{6.223522in}}{\pgfqpoint{10.591909in}{6.223522in}}%
\pgfpathcurveto{\pgfqpoint{10.588108in}{6.223522in}}{\pgfqpoint{10.584463in}{6.222012in}}{\pgfqpoint{10.581776in}{6.219324in}}%
\pgfpathcurveto{\pgfqpoint{10.579088in}{6.216637in}}{\pgfqpoint{10.577578in}{6.212992in}}{\pgfqpoint{10.577578in}{6.209191in}}%
\pgfpathcurveto{\pgfqpoint{10.577578in}{6.205391in}}{\pgfqpoint{10.579088in}{6.201745in}}{\pgfqpoint{10.581776in}{6.199058in}}%
\pgfpathcurveto{\pgfqpoint{10.584463in}{6.196370in}}{\pgfqpoint{10.588108in}{6.194860in}}{\pgfqpoint{10.591909in}{6.194860in}}%
\pgfpathlineto{\pgfqpoint{10.591909in}{6.194860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609622in}{6.192340in}}%
\pgfpathcurveto{\pgfqpoint{10.613448in}{6.192340in}}{\pgfqpoint{10.617118in}{6.193860in}}{\pgfqpoint{10.619823in}{6.196565in}}%
\pgfpathcurveto{\pgfqpoint{10.622528in}{6.199270in}}{\pgfqpoint{10.624048in}{6.202940in}}{\pgfqpoint{10.624048in}{6.206766in}}%
\pgfpathcurveto{\pgfqpoint{10.624048in}{6.210592in}}{\pgfqpoint{10.622528in}{6.214261in}}{\pgfqpoint{10.619823in}{6.216967in}}%
\pgfpathcurveto{\pgfqpoint{10.617118in}{6.219672in}}{\pgfqpoint{10.613448in}{6.221192in}}{\pgfqpoint{10.609622in}{6.221192in}}%
\pgfpathcurveto{\pgfqpoint{10.605796in}{6.221192in}}{\pgfqpoint{10.602127in}{6.219672in}}{\pgfqpoint{10.599421in}{6.216967in}}%
\pgfpathcurveto{\pgfqpoint{10.596716in}{6.214261in}}{\pgfqpoint{10.595196in}{6.210592in}}{\pgfqpoint{10.595196in}{6.206766in}}%
\pgfpathcurveto{\pgfqpoint{10.595196in}{6.202940in}}{\pgfqpoint{10.596716in}{6.199270in}}{\pgfqpoint{10.599421in}{6.196565in}}%
\pgfpathcurveto{\pgfqpoint{10.602127in}{6.193860in}}{\pgfqpoint{10.605796in}{6.192340in}}{\pgfqpoint{10.609622in}{6.192340in}}%
\pgfpathlineto{\pgfqpoint{10.609622in}{6.192340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627335in}{6.188449in}}%
\pgfpathcurveto{\pgfqpoint{10.631243in}{6.188449in}}{\pgfqpoint{10.634990in}{6.190002in}}{\pgfqpoint{10.637753in}{6.192764in}}%
\pgfpathcurveto{\pgfqpoint{10.640515in}{6.195527in}}{\pgfqpoint{10.642068in}{6.199275in}}{\pgfqpoint{10.642068in}{6.203182in}}%
\pgfpathcurveto{\pgfqpoint{10.642068in}{6.207089in}}{\pgfqpoint{10.640515in}{6.210836in}}{\pgfqpoint{10.637753in}{6.213599in}}%
\pgfpathcurveto{\pgfqpoint{10.634990in}{6.216362in}}{\pgfqpoint{10.631243in}{6.217914in}}{\pgfqpoint{10.627335in}{6.217914in}}%
\pgfpathcurveto{\pgfqpoint{10.623428in}{6.217914in}}{\pgfqpoint{10.619681in}{6.216362in}}{\pgfqpoint{10.616918in}{6.213599in}}%
\pgfpathcurveto{\pgfqpoint{10.614155in}{6.210836in}}{\pgfqpoint{10.612603in}{6.207089in}}{\pgfqpoint{10.612603in}{6.203182in}}%
\pgfpathcurveto{\pgfqpoint{10.612603in}{6.199275in}}{\pgfqpoint{10.614155in}{6.195527in}}{\pgfqpoint{10.616918in}{6.192764in}}%
\pgfpathcurveto{\pgfqpoint{10.619681in}{6.190002in}}{\pgfqpoint{10.623428in}{6.188449in}}{\pgfqpoint{10.627335in}{6.188449in}}%
\pgfpathlineto{\pgfqpoint{10.627335in}{6.188449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645049in}{6.187782in}}%
\pgfpathcurveto{\pgfqpoint{10.648937in}{6.187782in}}{\pgfqpoint{10.652667in}{6.189327in}}{\pgfqpoint{10.655416in}{6.192077in}}%
\pgfpathcurveto{\pgfqpoint{10.658166in}{6.194826in}}{\pgfqpoint{10.659711in}{6.198556in}}{\pgfqpoint{10.659711in}{6.202445in}}%
\pgfpathcurveto{\pgfqpoint{10.659711in}{6.206333in}}{\pgfqpoint{10.658166in}{6.210063in}}{\pgfqpoint{10.655416in}{6.212812in}}%
\pgfpathcurveto{\pgfqpoint{10.652667in}{6.215562in}}{\pgfqpoint{10.648937in}{6.217107in}}{\pgfqpoint{10.645049in}{6.217107in}}%
\pgfpathcurveto{\pgfqpoint{10.641160in}{6.217107in}}{\pgfqpoint{10.637431in}{6.215562in}}{\pgfqpoint{10.634681in}{6.212812in}}%
\pgfpathcurveto{\pgfqpoint{10.631931in}{6.210063in}}{\pgfqpoint{10.630386in}{6.206333in}}{\pgfqpoint{10.630386in}{6.202445in}}%
\pgfpathcurveto{\pgfqpoint{10.630386in}{6.198556in}}{\pgfqpoint{10.631931in}{6.194826in}}{\pgfqpoint{10.634681in}{6.192077in}}%
\pgfpathcurveto{\pgfqpoint{10.637431in}{6.189327in}}{\pgfqpoint{10.641160in}{6.187782in}}{\pgfqpoint{10.645049in}{6.187782in}}%
\pgfpathlineto{\pgfqpoint{10.645049in}{6.187782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662762in}{6.190277in}}%
\pgfpathcurveto{\pgfqpoint{10.666632in}{6.190277in}}{\pgfqpoint{10.670344in}{6.191814in}}{\pgfqpoint{10.673080in}{6.194551in}}%
\pgfpathcurveto{\pgfqpoint{10.675816in}{6.197287in}}{\pgfqpoint{10.677354in}{6.200999in}}{\pgfqpoint{10.677354in}{6.204869in}}%
\pgfpathcurveto{\pgfqpoint{10.677354in}{6.208739in}}{\pgfqpoint{10.675816in}{6.212450in}}{\pgfqpoint{10.673080in}{6.215187in}}%
\pgfpathcurveto{\pgfqpoint{10.670344in}{6.217923in}}{\pgfqpoint{10.666632in}{6.219461in}}{\pgfqpoint{10.662762in}{6.219461in}}%
\pgfpathcurveto{\pgfqpoint{10.658892in}{6.219461in}}{\pgfqpoint{10.655180in}{6.217923in}}{\pgfqpoint{10.652444in}{6.215187in}}%
\pgfpathcurveto{\pgfqpoint{10.649708in}{6.212450in}}{\pgfqpoint{10.648170in}{6.208739in}}{\pgfqpoint{10.648170in}{6.204869in}}%
\pgfpathcurveto{\pgfqpoint{10.648170in}{6.200999in}}{\pgfqpoint{10.649708in}{6.197287in}}{\pgfqpoint{10.652444in}{6.194551in}}%
\pgfpathcurveto{\pgfqpoint{10.655180in}{6.191814in}}{\pgfqpoint{10.658892in}{6.190277in}}{\pgfqpoint{10.662762in}{6.190277in}}%
\pgfpathlineto{\pgfqpoint{10.662762in}{6.190277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680475in}{6.182675in}}%
\pgfpathcurveto{\pgfqpoint{10.684269in}{6.182675in}}{\pgfqpoint{10.687909in}{6.184182in}}{\pgfqpoint{10.690592in}{6.186865in}}%
\pgfpathcurveto{\pgfqpoint{10.693274in}{6.189548in}}{\pgfqpoint{10.694782in}{6.193187in}}{\pgfqpoint{10.694782in}{6.196981in}}%
\pgfpathcurveto{\pgfqpoint{10.694782in}{6.200776in}}{\pgfqpoint{10.693274in}{6.204415in}}{\pgfqpoint{10.690592in}{6.207098in}}%
\pgfpathcurveto{\pgfqpoint{10.687909in}{6.209781in}}{\pgfqpoint{10.684269in}{6.211288in}}{\pgfqpoint{10.680475in}{6.211288in}}%
\pgfpathcurveto{\pgfqpoint{10.676681in}{6.211288in}}{\pgfqpoint{10.673042in}{6.209781in}}{\pgfqpoint{10.670359in}{6.207098in}}%
\pgfpathcurveto{\pgfqpoint{10.667676in}{6.204415in}}{\pgfqpoint{10.666169in}{6.200776in}}{\pgfqpoint{10.666169in}{6.196981in}}%
\pgfpathcurveto{\pgfqpoint{10.666169in}{6.193187in}}{\pgfqpoint{10.667676in}{6.189548in}}{\pgfqpoint{10.670359in}{6.186865in}}%
\pgfpathcurveto{\pgfqpoint{10.673042in}{6.184182in}}{\pgfqpoint{10.676681in}{6.182675in}}{\pgfqpoint{10.680475in}{6.182675in}}%
\pgfpathlineto{\pgfqpoint{10.680475in}{6.182675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698189in}{6.170196in}}%
\pgfpathcurveto{\pgfqpoint{10.702120in}{6.170196in}}{\pgfqpoint{10.705891in}{6.171758in}}{\pgfqpoint{10.708672in}{6.174539in}}%
\pgfpathcurveto{\pgfqpoint{10.711452in}{6.177319in}}{\pgfqpoint{10.713014in}{6.181090in}}{\pgfqpoint{10.713014in}{6.185022in}}%
\pgfpathcurveto{\pgfqpoint{10.713014in}{6.188953in}}{\pgfqpoint{10.711452in}{6.192725in}}{\pgfqpoint{10.708672in}{6.195505in}}%
\pgfpathcurveto{\pgfqpoint{10.705891in}{6.198285in}}{\pgfqpoint{10.702120in}{6.199847in}}{\pgfqpoint{10.698189in}{6.199847in}}%
\pgfpathcurveto{\pgfqpoint{10.694257in}{6.199847in}}{\pgfqpoint{10.690486in}{6.198285in}}{\pgfqpoint{10.687705in}{6.195505in}}%
\pgfpathcurveto{\pgfqpoint{10.684925in}{6.192725in}}{\pgfqpoint{10.683363in}{6.188953in}}{\pgfqpoint{10.683363in}{6.185022in}}%
\pgfpathcurveto{\pgfqpoint{10.683363in}{6.181090in}}{\pgfqpoint{10.684925in}{6.177319in}}{\pgfqpoint{10.687705in}{6.174539in}}%
\pgfpathcurveto{\pgfqpoint{10.690486in}{6.171758in}}{\pgfqpoint{10.694257in}{6.170196in}}{\pgfqpoint{10.698189in}{6.170196in}}%
\pgfpathlineto{\pgfqpoint{10.698189in}{6.170196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.715902in}{6.176466in}}%
\pgfpathcurveto{\pgfqpoint{10.719803in}{6.176466in}}{\pgfqpoint{10.723544in}{6.178016in}}{\pgfqpoint{10.726303in}{6.180774in}}%
\pgfpathcurveto{\pgfqpoint{10.729061in}{6.183532in}}{\pgfqpoint{10.730611in}{6.187274in}}{\pgfqpoint{10.730611in}{6.191175in}}%
\pgfpathcurveto{\pgfqpoint{10.730611in}{6.195076in}}{\pgfqpoint{10.729061in}{6.198817in}}{\pgfqpoint{10.726303in}{6.201576in}}%
\pgfpathcurveto{\pgfqpoint{10.723544in}{6.204334in}}{\pgfqpoint{10.719803in}{6.205884in}}{\pgfqpoint{10.715902in}{6.205884in}}%
\pgfpathcurveto{\pgfqpoint{10.712001in}{6.205884in}}{\pgfqpoint{10.708259in}{6.204334in}}{\pgfqpoint{10.705501in}{6.201576in}}%
\pgfpathcurveto{\pgfqpoint{10.702743in}{6.198817in}}{\pgfqpoint{10.701193in}{6.195076in}}{\pgfqpoint{10.701193in}{6.191175in}}%
\pgfpathcurveto{\pgfqpoint{10.701193in}{6.187274in}}{\pgfqpoint{10.702743in}{6.183532in}}{\pgfqpoint{10.705501in}{6.180774in}}%
\pgfpathcurveto{\pgfqpoint{10.708259in}{6.178016in}}{\pgfqpoint{10.712001in}{6.176466in}}{\pgfqpoint{10.715902in}{6.176466in}}%
\pgfpathlineto{\pgfqpoint{10.715902in}{6.176466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733615in}{6.173776in}}%
\pgfpathcurveto{\pgfqpoint{10.737565in}{6.173776in}}{\pgfqpoint{10.741354in}{6.175345in}}{\pgfqpoint{10.744147in}{6.178139in}}%
\pgfpathcurveto{\pgfqpoint{10.746940in}{6.180932in}}{\pgfqpoint{10.748510in}{6.184721in}}{\pgfqpoint{10.748510in}{6.188671in}}%
\pgfpathcurveto{\pgfqpoint{10.748510in}{6.192621in}}{\pgfqpoint{10.746940in}{6.196410in}}{\pgfqpoint{10.744147in}{6.199203in}}%
\pgfpathcurveto{\pgfqpoint{10.741354in}{6.201996in}}{\pgfqpoint{10.737565in}{6.203565in}}{\pgfqpoint{10.733615in}{6.203565in}}%
\pgfpathcurveto{\pgfqpoint{10.729665in}{6.203565in}}{\pgfqpoint{10.725876in}{6.201996in}}{\pgfqpoint{10.723083in}{6.199203in}}%
\pgfpathcurveto{\pgfqpoint{10.720290in}{6.196410in}}{\pgfqpoint{10.718720in}{6.192621in}}{\pgfqpoint{10.718720in}{6.188671in}}%
\pgfpathcurveto{\pgfqpoint{10.718720in}{6.184721in}}{\pgfqpoint{10.720290in}{6.180932in}}{\pgfqpoint{10.723083in}{6.178139in}}%
\pgfpathcurveto{\pgfqpoint{10.725876in}{6.175345in}}{\pgfqpoint{10.729665in}{6.173776in}}{\pgfqpoint{10.733615in}{6.173776in}}%
\pgfpathlineto{\pgfqpoint{10.733615in}{6.173776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.751328in}{6.166865in}}%
\pgfpathcurveto{\pgfqpoint{10.755464in}{6.166865in}}{\pgfqpoint{10.759430in}{6.168508in}}{\pgfqpoint{10.762354in}{6.171432in}}%
\pgfpathcurveto{\pgfqpoint{10.765278in}{6.174356in}}{\pgfqpoint{10.766921in}{6.178323in}}{\pgfqpoint{10.766921in}{6.182458in}}%
\pgfpathcurveto{\pgfqpoint{10.766921in}{6.186593in}}{\pgfqpoint{10.765278in}{6.190560in}}{\pgfqpoint{10.762354in}{6.193484in}}%
\pgfpathcurveto{\pgfqpoint{10.759430in}{6.196408in}}{\pgfqpoint{10.755464in}{6.198051in}}{\pgfqpoint{10.751328in}{6.198051in}}%
\pgfpathcurveto{\pgfqpoint{10.747193in}{6.198051in}}{\pgfqpoint{10.743227in}{6.196408in}}{\pgfqpoint{10.740302in}{6.193484in}}%
\pgfpathcurveto{\pgfqpoint{10.737378in}{6.190560in}}{\pgfqpoint{10.735735in}{6.186593in}}{\pgfqpoint{10.735735in}{6.182458in}}%
\pgfpathcurveto{\pgfqpoint{10.735735in}{6.178323in}}{\pgfqpoint{10.737378in}{6.174356in}}{\pgfqpoint{10.740302in}{6.171432in}}%
\pgfpathcurveto{\pgfqpoint{10.743227in}{6.168508in}}{\pgfqpoint{10.747193in}{6.166865in}}{\pgfqpoint{10.751328in}{6.166865in}}%
\pgfpathlineto{\pgfqpoint{10.751328in}{6.166865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.769042in}{6.159816in}}%
\pgfpathcurveto{\pgfqpoint{10.773212in}{6.159816in}}{\pgfqpoint{10.777212in}{6.161472in}}{\pgfqpoint{10.780161in}{6.164421in}}%
\pgfpathcurveto{\pgfqpoint{10.783109in}{6.167370in}}{\pgfqpoint{10.784766in}{6.171370in}}{\pgfqpoint{10.784766in}{6.175540in}}%
\pgfpathcurveto{\pgfqpoint{10.784766in}{6.179710in}}{\pgfqpoint{10.783109in}{6.183710in}}{\pgfqpoint{10.780161in}{6.186659in}}%
\pgfpathcurveto{\pgfqpoint{10.777212in}{6.189608in}}{\pgfqpoint{10.773212in}{6.191265in}}{\pgfqpoint{10.769042in}{6.191265in}}%
\pgfpathcurveto{\pgfqpoint{10.764871in}{6.191265in}}{\pgfqpoint{10.760871in}{6.189608in}}{\pgfqpoint{10.757923in}{6.186659in}}%
\pgfpathcurveto{\pgfqpoint{10.754974in}{6.183710in}}{\pgfqpoint{10.753317in}{6.179710in}}{\pgfqpoint{10.753317in}{6.175540in}}%
\pgfpathcurveto{\pgfqpoint{10.753317in}{6.171370in}}{\pgfqpoint{10.754974in}{6.167370in}}{\pgfqpoint{10.757923in}{6.164421in}}%
\pgfpathcurveto{\pgfqpoint{10.760871in}{6.161472in}}{\pgfqpoint{10.764871in}{6.159816in}}{\pgfqpoint{10.769042in}{6.159816in}}%
\pgfpathlineto{\pgfqpoint{10.769042in}{6.159816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.786755in}{6.144839in}}%
\pgfpathcurveto{\pgfqpoint{10.790942in}{6.144839in}}{\pgfqpoint{10.794959in}{6.146502in}}{\pgfqpoint{10.797920in}{6.149463in}}%
\pgfpathcurveto{\pgfqpoint{10.800881in}{6.152424in}}{\pgfqpoint{10.802545in}{6.156441in}}{\pgfqpoint{10.802545in}{6.160629in}}%
\pgfpathcurveto{\pgfqpoint{10.802545in}{6.164816in}}{\pgfqpoint{10.800881in}{6.168833in}}{\pgfqpoint{10.797920in}{6.171794in}}%
\pgfpathcurveto{\pgfqpoint{10.794959in}{6.174755in}}{\pgfqpoint{10.790942in}{6.176419in}}{\pgfqpoint{10.786755in}{6.176419in}}%
\pgfpathcurveto{\pgfqpoint{10.782567in}{6.176419in}}{\pgfqpoint{10.778551in}{6.174755in}}{\pgfqpoint{10.775590in}{6.171794in}}%
\pgfpathcurveto{\pgfqpoint{10.772629in}{6.168833in}}{\pgfqpoint{10.770965in}{6.164816in}}{\pgfqpoint{10.770965in}{6.160629in}}%
\pgfpathcurveto{\pgfqpoint{10.770965in}{6.156441in}}{\pgfqpoint{10.772629in}{6.152424in}}{\pgfqpoint{10.775590in}{6.149463in}}%
\pgfpathcurveto{\pgfqpoint{10.778551in}{6.146502in}}{\pgfqpoint{10.782567in}{6.144839in}}{\pgfqpoint{10.786755in}{6.144839in}}%
\pgfpathlineto{\pgfqpoint{10.786755in}{6.144839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804468in}{6.144802in}}%
\pgfpathcurveto{\pgfqpoint{10.808650in}{6.144802in}}{\pgfqpoint{10.812661in}{6.146463in}}{\pgfqpoint{10.815618in}{6.149420in}}%
\pgfpathcurveto{\pgfqpoint{10.818575in}{6.152377in}}{\pgfqpoint{10.820236in}{6.156388in}}{\pgfqpoint{10.820236in}{6.160570in}}%
\pgfpathcurveto{\pgfqpoint{10.820236in}{6.164752in}}{\pgfqpoint{10.818575in}{6.168763in}}{\pgfqpoint{10.815618in}{6.171720in}}%
\pgfpathcurveto{\pgfqpoint{10.812661in}{6.174677in}}{\pgfqpoint{10.808650in}{6.176338in}}{\pgfqpoint{10.804468in}{6.176338in}}%
\pgfpathcurveto{\pgfqpoint{10.800286in}{6.176338in}}{\pgfqpoint{10.796275in}{6.174677in}}{\pgfqpoint{10.793318in}{6.171720in}}%
\pgfpathcurveto{\pgfqpoint{10.790361in}{6.168763in}}{\pgfqpoint{10.788700in}{6.164752in}}{\pgfqpoint{10.788700in}{6.160570in}}%
\pgfpathcurveto{\pgfqpoint{10.788700in}{6.156388in}}{\pgfqpoint{10.790361in}{6.152377in}}{\pgfqpoint{10.793318in}{6.149420in}}%
\pgfpathcurveto{\pgfqpoint{10.796275in}{6.146463in}}{\pgfqpoint{10.800286in}{6.144802in}}{\pgfqpoint{10.804468in}{6.144802in}}%
\pgfpathlineto{\pgfqpoint{10.804468in}{6.144802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822181in}{6.147643in}}%
\pgfpathcurveto{\pgfqpoint{10.826472in}{6.147643in}}{\pgfqpoint{10.830587in}{6.149347in}}{\pgfqpoint{10.833620in}{6.152381in}}%
\pgfpathcurveto{\pgfqpoint{10.836654in}{6.155414in}}{\pgfqpoint{10.838358in}{6.159529in}}{\pgfqpoint{10.838358in}{6.163820in}}%
\pgfpathcurveto{\pgfqpoint{10.838358in}{6.168110in}}{\pgfqpoint{10.836654in}{6.172225in}}{\pgfqpoint{10.833620in}{6.175258in}}%
\pgfpathcurveto{\pgfqpoint{10.830587in}{6.178292in}}{\pgfqpoint{10.826472in}{6.179996in}}{\pgfqpoint{10.822181in}{6.179996in}}%
\pgfpathcurveto{\pgfqpoint{10.817891in}{6.179996in}}{\pgfqpoint{10.813776in}{6.178292in}}{\pgfqpoint{10.810743in}{6.175258in}}%
\pgfpathcurveto{\pgfqpoint{10.807709in}{6.172225in}}{\pgfqpoint{10.806005in}{6.168110in}}{\pgfqpoint{10.806005in}{6.163820in}}%
\pgfpathcurveto{\pgfqpoint{10.806005in}{6.159529in}}{\pgfqpoint{10.807709in}{6.155414in}}{\pgfqpoint{10.810743in}{6.152381in}}%
\pgfpathcurveto{\pgfqpoint{10.813776in}{6.149347in}}{\pgfqpoint{10.817891in}{6.147643in}}{\pgfqpoint{10.822181in}{6.147643in}}%
\pgfpathlineto{\pgfqpoint{10.822181in}{6.147643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839895in}{6.150458in}}%
\pgfpathcurveto{\pgfqpoint{10.844151in}{6.150458in}}{\pgfqpoint{10.848233in}{6.152149in}}{\pgfqpoint{10.851243in}{6.155158in}}%
\pgfpathcurveto{\pgfqpoint{10.854253in}{6.158168in}}{\pgfqpoint{10.855944in}{6.162250in}}{\pgfqpoint{10.855944in}{6.166507in}}%
\pgfpathcurveto{\pgfqpoint{10.855944in}{6.170763in}}{\pgfqpoint{10.854253in}{6.174845in}}{\pgfqpoint{10.851243in}{6.177855in}}%
\pgfpathcurveto{\pgfqpoint{10.848233in}{6.180865in}}{\pgfqpoint{10.844151in}{6.182556in}}{\pgfqpoint{10.839895in}{6.182556in}}%
\pgfpathcurveto{\pgfqpoint{10.835639in}{6.182556in}}{\pgfqpoint{10.831556in}{6.180865in}}{\pgfqpoint{10.828546in}{6.177855in}}%
\pgfpathcurveto{\pgfqpoint{10.825537in}{6.174845in}}{\pgfqpoint{10.823846in}{6.170763in}}{\pgfqpoint{10.823846in}{6.166507in}}%
\pgfpathcurveto{\pgfqpoint{10.823846in}{6.162250in}}{\pgfqpoint{10.825537in}{6.158168in}}{\pgfqpoint{10.828546in}{6.155158in}}%
\pgfpathcurveto{\pgfqpoint{10.831556in}{6.152149in}}{\pgfqpoint{10.835639in}{6.150458in}}{\pgfqpoint{10.839895in}{6.150458in}}%
\pgfpathlineto{\pgfqpoint{10.839895in}{6.150458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857608in}{6.151281in}}%
\pgfpathcurveto{\pgfqpoint{10.861819in}{6.151281in}}{\pgfqpoint{10.865857in}{6.152954in}}{\pgfqpoint{10.868835in}{6.155931in}}%
\pgfpathcurveto{\pgfqpoint{10.871812in}{6.158909in}}{\pgfqpoint{10.873485in}{6.162947in}}{\pgfqpoint{10.873485in}{6.167158in}}%
\pgfpathcurveto{\pgfqpoint{10.873485in}{6.171368in}}{\pgfqpoint{10.871812in}{6.175407in}}{\pgfqpoint{10.868835in}{6.178384in}}%
\pgfpathcurveto{\pgfqpoint{10.865857in}{6.181362in}}{\pgfqpoint{10.861819in}{6.183035in}}{\pgfqpoint{10.857608in}{6.183035in}}%
\pgfpathcurveto{\pgfqpoint{10.853397in}{6.183035in}}{\pgfqpoint{10.849359in}{6.181362in}}{\pgfqpoint{10.846381in}{6.178384in}}%
\pgfpathcurveto{\pgfqpoint{10.843404in}{6.175407in}}{\pgfqpoint{10.841731in}{6.171368in}}{\pgfqpoint{10.841731in}{6.167158in}}%
\pgfpathcurveto{\pgfqpoint{10.841731in}{6.162947in}}{\pgfqpoint{10.843404in}{6.158909in}}{\pgfqpoint{10.846381in}{6.155931in}}%
\pgfpathcurveto{\pgfqpoint{10.849359in}{6.152954in}}{\pgfqpoint{10.853397in}{6.151281in}}{\pgfqpoint{10.857608in}{6.151281in}}%
\pgfpathlineto{\pgfqpoint{10.857608in}{6.151281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875321in}{6.156472in}}%
\pgfpathcurveto{\pgfqpoint{10.879645in}{6.156472in}}{\pgfqpoint{10.883792in}{6.158190in}}{\pgfqpoint{10.886850in}{6.161247in}}%
\pgfpathcurveto{\pgfqpoint{10.889907in}{6.164304in}}{\pgfqpoint{10.891625in}{6.168452in}}{\pgfqpoint{10.891625in}{6.172775in}}%
\pgfpathcurveto{\pgfqpoint{10.891625in}{6.177099in}}{\pgfqpoint{10.889907in}{6.181246in}}{\pgfqpoint{10.886850in}{6.184304in}}%
\pgfpathcurveto{\pgfqpoint{10.883792in}{6.187361in}}{\pgfqpoint{10.879645in}{6.189079in}}{\pgfqpoint{10.875321in}{6.189079in}}%
\pgfpathcurveto{\pgfqpoint{10.870997in}{6.189079in}}{\pgfqpoint{10.866850in}{6.187361in}}{\pgfqpoint{10.863793in}{6.184304in}}%
\pgfpathcurveto{\pgfqpoint{10.860736in}{6.181246in}}{\pgfqpoint{10.859018in}{6.177099in}}{\pgfqpoint{10.859018in}{6.172775in}}%
\pgfpathcurveto{\pgfqpoint{10.859018in}{6.168452in}}{\pgfqpoint{10.860736in}{6.164304in}}{\pgfqpoint{10.863793in}{6.161247in}}%
\pgfpathcurveto{\pgfqpoint{10.866850in}{6.158190in}}{\pgfqpoint{10.870997in}{6.156472in}}{\pgfqpoint{10.875321in}{6.156472in}}%
\pgfpathlineto{\pgfqpoint{10.875321in}{6.156472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893035in}{6.159066in}}%
\pgfpathcurveto{\pgfqpoint{10.897386in}{6.159066in}}{\pgfqpoint{10.901560in}{6.160795in}}{\pgfqpoint{10.904637in}{6.163872in}}%
\pgfpathcurveto{\pgfqpoint{10.907714in}{6.166949in}}{\pgfqpoint{10.909443in}{6.171123in}}{\pgfqpoint{10.909443in}{6.175475in}}%
\pgfpathcurveto{\pgfqpoint{10.909443in}{6.179826in}}{\pgfqpoint{10.907714in}{6.184000in}}{\pgfqpoint{10.904637in}{6.187077in}}%
\pgfpathcurveto{\pgfqpoint{10.901560in}{6.190154in}}{\pgfqpoint{10.897386in}{6.191883in}}{\pgfqpoint{10.893035in}{6.191883in}}%
\pgfpathcurveto{\pgfqpoint{10.888683in}{6.191883in}}{\pgfqpoint{10.884509in}{6.190154in}}{\pgfqpoint{10.881432in}{6.187077in}}%
\pgfpathcurveto{\pgfqpoint{10.878355in}{6.184000in}}{\pgfqpoint{10.876626in}{6.179826in}}{\pgfqpoint{10.876626in}{6.175475in}}%
\pgfpathcurveto{\pgfqpoint{10.876626in}{6.171123in}}{\pgfqpoint{10.878355in}{6.166949in}}{\pgfqpoint{10.881432in}{6.163872in}}%
\pgfpathcurveto{\pgfqpoint{10.884509in}{6.160795in}}{\pgfqpoint{10.888683in}{6.159066in}}{\pgfqpoint{10.893035in}{6.159066in}}%
\pgfpathlineto{\pgfqpoint{10.893035in}{6.159066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.910748in}{6.156848in}}%
\pgfpathcurveto{\pgfqpoint{10.915015in}{6.156848in}}{\pgfqpoint{10.919109in}{6.158544in}}{\pgfqpoint{10.922126in}{6.161561in}}%
\pgfpathcurveto{\pgfqpoint{10.925144in}{6.164579in}}{\pgfqpoint{10.926839in}{6.168672in}}{\pgfqpoint{10.926839in}{6.172940in}}%
\pgfpathcurveto{\pgfqpoint{10.926839in}{6.177207in}}{\pgfqpoint{10.925144in}{6.181300in}}{\pgfqpoint{10.922126in}{6.184318in}}%
\pgfpathcurveto{\pgfqpoint{10.919109in}{6.187336in}}{\pgfqpoint{10.915015in}{6.189031in}}{\pgfqpoint{10.910748in}{6.189031in}}%
\pgfpathcurveto{\pgfqpoint{10.906480in}{6.189031in}}{\pgfqpoint{10.902387in}{6.187336in}}{\pgfqpoint{10.899369in}{6.184318in}}%
\pgfpathcurveto{\pgfqpoint{10.896352in}{6.181300in}}{\pgfqpoint{10.894656in}{6.177207in}}{\pgfqpoint{10.894656in}{6.172940in}}%
\pgfpathcurveto{\pgfqpoint{10.894656in}{6.168672in}}{\pgfqpoint{10.896352in}{6.164579in}}{\pgfqpoint{10.899369in}{6.161561in}}%
\pgfpathcurveto{\pgfqpoint{10.902387in}{6.158544in}}{\pgfqpoint{10.906480in}{6.156848in}}{\pgfqpoint{10.910748in}{6.156848in}}%
\pgfpathlineto{\pgfqpoint{10.910748in}{6.156848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928461in}{6.146170in}}%
\pgfpathcurveto{\pgfqpoint{10.932824in}{6.146170in}}{\pgfqpoint{10.937008in}{6.147904in}}{\pgfqpoint{10.940093in}{6.150989in}}%
\pgfpathcurveto{\pgfqpoint{10.943178in}{6.154073in}}{\pgfqpoint{10.944911in}{6.158258in}}{\pgfqpoint{10.944911in}{6.162621in}}%
\pgfpathcurveto{\pgfqpoint{10.944911in}{6.166983in}}{\pgfqpoint{10.943178in}{6.171168in}}{\pgfqpoint{10.940093in}{6.174253in}}%
\pgfpathcurveto{\pgfqpoint{10.937008in}{6.177338in}}{\pgfqpoint{10.932824in}{6.179071in}}{\pgfqpoint{10.928461in}{6.179071in}}%
\pgfpathcurveto{\pgfqpoint{10.924098in}{6.179071in}}{\pgfqpoint{10.919914in}{6.177338in}}{\pgfqpoint{10.916829in}{6.174253in}}%
\pgfpathcurveto{\pgfqpoint{10.913744in}{6.171168in}}{\pgfqpoint{10.912011in}{6.166983in}}{\pgfqpoint{10.912011in}{6.162621in}}%
\pgfpathcurveto{\pgfqpoint{10.912011in}{6.158258in}}{\pgfqpoint{10.913744in}{6.154073in}}{\pgfqpoint{10.916829in}{6.150989in}}%
\pgfpathcurveto{\pgfqpoint{10.919914in}{6.147904in}}{\pgfqpoint{10.924098in}{6.146170in}}{\pgfqpoint{10.928461in}{6.146170in}}%
\pgfpathlineto{\pgfqpoint{10.928461in}{6.146170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.946174in}{6.153311in}}%
\pgfpathcurveto{\pgfqpoint{10.950520in}{6.153311in}}{\pgfqpoint{10.954689in}{6.155037in}}{\pgfqpoint{10.957762in}{6.158110in}}%
\pgfpathcurveto{\pgfqpoint{10.960835in}{6.161184in}}{\pgfqpoint{10.962562in}{6.165352in}}{\pgfqpoint{10.962562in}{6.169698in}}%
\pgfpathcurveto{\pgfqpoint{10.962562in}{6.174044in}}{\pgfqpoint{10.960835in}{6.178213in}}{\pgfqpoint{10.957762in}{6.181286in}}%
\pgfpathcurveto{\pgfqpoint{10.954689in}{6.184359in}}{\pgfqpoint{10.950520in}{6.186086in}}{\pgfqpoint{10.946174in}{6.186086in}}%
\pgfpathcurveto{\pgfqpoint{10.941828in}{6.186086in}}{\pgfqpoint{10.937660in}{6.184359in}}{\pgfqpoint{10.934587in}{6.181286in}}%
\pgfpathcurveto{\pgfqpoint{10.931513in}{6.178213in}}{\pgfqpoint{10.929787in}{6.174044in}}{\pgfqpoint{10.929787in}{6.169698in}}%
\pgfpathcurveto{\pgfqpoint{10.929787in}{6.165352in}}{\pgfqpoint{10.931513in}{6.161184in}}{\pgfqpoint{10.934587in}{6.158110in}}%
\pgfpathcurveto{\pgfqpoint{10.937660in}{6.155037in}}{\pgfqpoint{10.941828in}{6.153311in}}{\pgfqpoint{10.946174in}{6.153311in}}%
\pgfpathlineto{\pgfqpoint{10.946174in}{6.153311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.963888in}{6.145680in}}%
\pgfpathcurveto{\pgfqpoint{10.968283in}{6.145680in}}{\pgfqpoint{10.972500in}{6.147427in}}{\pgfqpoint{10.975608in}{6.150535in}}%
\pgfpathcurveto{\pgfqpoint{10.978716in}{6.153643in}}{\pgfqpoint{10.980463in}{6.157860in}}{\pgfqpoint{10.980463in}{6.162256in}}%
\pgfpathcurveto{\pgfqpoint{10.980463in}{6.166651in}}{\pgfqpoint{10.978716in}{6.170868in}}{\pgfqpoint{10.975608in}{6.173976in}}%
\pgfpathcurveto{\pgfqpoint{10.972500in}{6.177084in}}{\pgfqpoint{10.968283in}{6.178831in}}{\pgfqpoint{10.963888in}{6.178831in}}%
\pgfpathcurveto{\pgfqpoint{10.959492in}{6.178831in}}{\pgfqpoint{10.955276in}{6.177084in}}{\pgfqpoint{10.952167in}{6.173976in}}%
\pgfpathcurveto{\pgfqpoint{10.949059in}{6.170868in}}{\pgfqpoint{10.947312in}{6.166651in}}{\pgfqpoint{10.947312in}{6.162256in}}%
\pgfpathcurveto{\pgfqpoint{10.947312in}{6.157860in}}{\pgfqpoint{10.949059in}{6.153643in}}{\pgfqpoint{10.952167in}{6.150535in}}%
\pgfpathcurveto{\pgfqpoint{10.955276in}{6.147427in}}{\pgfqpoint{10.959492in}{6.145680in}}{\pgfqpoint{10.963888in}{6.145680in}}%
\pgfpathlineto{\pgfqpoint{10.963888in}{6.145680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981601in}{6.141757in}}%
\pgfpathcurveto{\pgfqpoint{10.986084in}{6.141757in}}{\pgfqpoint{10.990384in}{6.143539in}}{\pgfqpoint{10.993553in}{6.146708in}}%
\pgfpathcurveto{\pgfqpoint{10.996723in}{6.149878in}}{\pgfqpoint{10.998504in}{6.154178in}}{\pgfqpoint{10.998504in}{6.158661in}}%
\pgfpathcurveto{\pgfqpoint{10.998504in}{6.163144in}}{\pgfqpoint{10.996723in}{6.167444in}}{\pgfqpoint{10.993553in}{6.170613in}}%
\pgfpathcurveto{\pgfqpoint{10.990384in}{6.173783in}}{\pgfqpoint{10.986084in}{6.175564in}}{\pgfqpoint{10.981601in}{6.175564in}}%
\pgfpathcurveto{\pgfqpoint{10.977118in}{6.175564in}}{\pgfqpoint{10.972818in}{6.173783in}}{\pgfqpoint{10.969648in}{6.170613in}}%
\pgfpathcurveto{\pgfqpoint{10.966479in}{6.167444in}}{\pgfqpoint{10.964697in}{6.163144in}}{\pgfqpoint{10.964697in}{6.158661in}}%
\pgfpathcurveto{\pgfqpoint{10.964697in}{6.154178in}}{\pgfqpoint{10.966479in}{6.149878in}}{\pgfqpoint{10.969648in}{6.146708in}}%
\pgfpathcurveto{\pgfqpoint{10.972818in}{6.143539in}}{\pgfqpoint{10.977118in}{6.141757in}}{\pgfqpoint{10.981601in}{6.141757in}}%
\pgfpathlineto{\pgfqpoint{10.981601in}{6.141757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999314in}{6.139939in}}%
\pgfpathcurveto{\pgfqpoint{11.003775in}{6.139939in}}{\pgfqpoint{11.008055in}{6.141711in}}{\pgfqpoint{11.011209in}{6.144866in}}%
\pgfpathcurveto{\pgfqpoint{11.014364in}{6.148020in}}{\pgfqpoint{11.016136in}{6.152300in}}{\pgfqpoint{11.016136in}{6.156761in}}%
\pgfpathcurveto{\pgfqpoint{11.016136in}{6.161222in}}{\pgfqpoint{11.014364in}{6.165501in}}{\pgfqpoint{11.011209in}{6.168656in}}%
\pgfpathcurveto{\pgfqpoint{11.008055in}{6.171810in}}{\pgfqpoint{11.003775in}{6.173583in}}{\pgfqpoint{10.999314in}{6.173583in}}%
\pgfpathcurveto{\pgfqpoint{10.994853in}{6.173583in}}{\pgfqpoint{10.990574in}{6.171810in}}{\pgfqpoint{10.987419in}{6.168656in}}%
\pgfpathcurveto{\pgfqpoint{10.984265in}{6.165501in}}{\pgfqpoint{10.982492in}{6.161222in}}{\pgfqpoint{10.982492in}{6.156761in}}%
\pgfpathcurveto{\pgfqpoint{10.982492in}{6.152300in}}{\pgfqpoint{10.984265in}{6.148020in}}{\pgfqpoint{10.987419in}{6.144866in}}%
\pgfpathcurveto{\pgfqpoint{10.990574in}{6.141711in}}{\pgfqpoint{10.994853in}{6.139939in}}{\pgfqpoint{10.999314in}{6.139939in}}%
\pgfpathlineto{\pgfqpoint{10.999314in}{6.139939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017027in}{6.142717in}}%
\pgfpathcurveto{\pgfqpoint{11.021494in}{6.142717in}}{\pgfqpoint{11.025778in}{6.144492in}}{\pgfqpoint{11.028937in}{6.147650in}}%
\pgfpathcurveto{\pgfqpoint{11.032095in}{6.150809in}}{\pgfqpoint{11.033870in}{6.155093in}}{\pgfqpoint{11.033870in}{6.159560in}}%
\pgfpathcurveto{\pgfqpoint{11.033870in}{6.164026in}}{\pgfqpoint{11.032095in}{6.168311in}}{\pgfqpoint{11.028937in}{6.171469in}}%
\pgfpathcurveto{\pgfqpoint{11.025778in}{6.174628in}}{\pgfqpoint{11.021494in}{6.176402in}}{\pgfqpoint{11.017027in}{6.176402in}}%
\pgfpathcurveto{\pgfqpoint{11.012561in}{6.176402in}}{\pgfqpoint{11.008276in}{6.174628in}}{\pgfqpoint{11.005118in}{6.171469in}}%
\pgfpathcurveto{\pgfqpoint{11.001960in}{6.168311in}}{\pgfqpoint{11.000185in}{6.164026in}}{\pgfqpoint{11.000185in}{6.159560in}}%
\pgfpathcurveto{\pgfqpoint{11.000185in}{6.155093in}}{\pgfqpoint{11.001960in}{6.150809in}}{\pgfqpoint{11.005118in}{6.147650in}}%
\pgfpathcurveto{\pgfqpoint{11.008276in}{6.144492in}}{\pgfqpoint{11.012561in}{6.142717in}}{\pgfqpoint{11.017027in}{6.142717in}}%
\pgfpathlineto{\pgfqpoint{11.017027in}{6.142717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034741in}{6.141843in}}%
\pgfpathcurveto{\pgfqpoint{11.039126in}{6.141843in}}{\pgfqpoint{11.043331in}{6.143585in}}{\pgfqpoint{11.046432in}{6.146686in}}%
\pgfpathcurveto{\pgfqpoint{11.049532in}{6.149786in}}{\pgfqpoint{11.051274in}{6.153992in}}{\pgfqpoint{11.051274in}{6.158377in}}%
\pgfpathcurveto{\pgfqpoint{11.051274in}{6.162761in}}{\pgfqpoint{11.049532in}{6.166967in}}{\pgfqpoint{11.046432in}{6.170068in}}%
\pgfpathcurveto{\pgfqpoint{11.043331in}{6.173168in}}{\pgfqpoint{11.039126in}{6.174910in}}{\pgfqpoint{11.034741in}{6.174910in}}%
\pgfpathcurveto{\pgfqpoint{11.030356in}{6.174910in}}{\pgfqpoint{11.026150in}{6.173168in}}{\pgfqpoint{11.023050in}{6.170068in}}%
\pgfpathcurveto{\pgfqpoint{11.019949in}{6.166967in}}{\pgfqpoint{11.018207in}{6.162761in}}{\pgfqpoint{11.018207in}{6.158377in}}%
\pgfpathcurveto{\pgfqpoint{11.018207in}{6.153992in}}{\pgfqpoint{11.019949in}{6.149786in}}{\pgfqpoint{11.023050in}{6.146686in}}%
\pgfpathcurveto{\pgfqpoint{11.026150in}{6.143585in}}{\pgfqpoint{11.030356in}{6.141843in}}{\pgfqpoint{11.034741in}{6.141843in}}%
\pgfpathlineto{\pgfqpoint{11.034741in}{6.141843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052454in}{6.138719in}}%
\pgfpathcurveto{\pgfqpoint{11.056888in}{6.138719in}}{\pgfqpoint{11.061141in}{6.140480in}}{\pgfqpoint{11.064277in}{6.143616in}}%
\pgfpathcurveto{\pgfqpoint{11.067412in}{6.146751in}}{\pgfqpoint{11.069174in}{6.151004in}}{\pgfqpoint{11.069174in}{6.155438in}}%
\pgfpathcurveto{\pgfqpoint{11.069174in}{6.159872in}}{\pgfqpoint{11.067412in}{6.164125in}}{\pgfqpoint{11.064277in}{6.167261in}}%
\pgfpathcurveto{\pgfqpoint{11.061141in}{6.170396in}}{\pgfqpoint{11.056888in}{6.172158in}}{\pgfqpoint{11.052454in}{6.172158in}}%
\pgfpathcurveto{\pgfqpoint{11.048020in}{6.172158in}}{\pgfqpoint{11.043767in}{6.170396in}}{\pgfqpoint{11.040631in}{6.167261in}}%
\pgfpathcurveto{\pgfqpoint{11.037496in}{6.164125in}}{\pgfqpoint{11.035734in}{6.159872in}}{\pgfqpoint{11.035734in}{6.155438in}}%
\pgfpathcurveto{\pgfqpoint{11.035734in}{6.151004in}}{\pgfqpoint{11.037496in}{6.146751in}}{\pgfqpoint{11.040631in}{6.143616in}}%
\pgfpathcurveto{\pgfqpoint{11.043767in}{6.140480in}}{\pgfqpoint{11.048020in}{6.138719in}}{\pgfqpoint{11.052454in}{6.138719in}}%
\pgfpathlineto{\pgfqpoint{11.052454in}{6.138719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.070167in}{6.132653in}}%
\pgfpathcurveto{\pgfqpoint{11.074574in}{6.132653in}}{\pgfqpoint{11.078801in}{6.134403in}}{\pgfqpoint{11.081917in}{6.137520in}}%
\pgfpathcurveto{\pgfqpoint{11.085033in}{6.140636in}}{\pgfqpoint{11.086784in}{6.144862in}}{\pgfqpoint{11.086784in}{6.149269in}}%
\pgfpathcurveto{\pgfqpoint{11.086784in}{6.153676in}}{\pgfqpoint{11.085033in}{6.157903in}}{\pgfqpoint{11.081917in}{6.161019in}}%
\pgfpathcurveto{\pgfqpoint{11.078801in}{6.164135in}}{\pgfqpoint{11.074574in}{6.165886in}}{\pgfqpoint{11.070167in}{6.165886in}}%
\pgfpathcurveto{\pgfqpoint{11.065761in}{6.165886in}}{\pgfqpoint{11.061534in}{6.164135in}}{\pgfqpoint{11.058418in}{6.161019in}}%
\pgfpathcurveto{\pgfqpoint{11.055302in}{6.157903in}}{\pgfqpoint{11.053551in}{6.153676in}}{\pgfqpoint{11.053551in}{6.149269in}}%
\pgfpathcurveto{\pgfqpoint{11.053551in}{6.144862in}}{\pgfqpoint{11.055302in}{6.140636in}}{\pgfqpoint{11.058418in}{6.137520in}}%
\pgfpathcurveto{\pgfqpoint{11.061534in}{6.134403in}}{\pgfqpoint{11.065761in}{6.132653in}}{\pgfqpoint{11.070167in}{6.132653in}}%
\pgfpathlineto{\pgfqpoint{11.070167in}{6.132653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087881in}{6.129717in}}%
\pgfpathcurveto{\pgfqpoint{11.092331in}{6.129717in}}{\pgfqpoint{11.096600in}{6.131486in}}{\pgfqpoint{11.099747in}{6.134633in}}%
\pgfpathcurveto{\pgfqpoint{11.102893in}{6.137779in}}{\pgfqpoint{11.104662in}{6.142048in}}{\pgfqpoint{11.104662in}{6.146499in}}%
\pgfpathcurveto{\pgfqpoint{11.104662in}{6.150949in}}{\pgfqpoint{11.102893in}{6.155218in}}{\pgfqpoint{11.099747in}{6.158365in}}%
\pgfpathcurveto{\pgfqpoint{11.096600in}{6.161511in}}{\pgfqpoint{11.092331in}{6.163280in}}{\pgfqpoint{11.087881in}{6.163280in}}%
\pgfpathcurveto{\pgfqpoint{11.083430in}{6.163280in}}{\pgfqpoint{11.079161in}{6.161511in}}{\pgfqpoint{11.076015in}{6.158365in}}%
\pgfpathcurveto{\pgfqpoint{11.072868in}{6.155218in}}{\pgfqpoint{11.071099in}{6.150949in}}{\pgfqpoint{11.071099in}{6.146499in}}%
\pgfpathcurveto{\pgfqpoint{11.071099in}{6.142048in}}{\pgfqpoint{11.072868in}{6.137779in}}{\pgfqpoint{11.076015in}{6.134633in}}%
\pgfpathcurveto{\pgfqpoint{11.079161in}{6.131486in}}{\pgfqpoint{11.083430in}{6.129717in}}{\pgfqpoint{11.087881in}{6.129717in}}%
\pgfpathlineto{\pgfqpoint{11.087881in}{6.129717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105594in}{6.120465in}}%
\pgfpathcurveto{\pgfqpoint{11.110114in}{6.120465in}}{\pgfqpoint{11.114450in}{6.122261in}}{\pgfqpoint{11.117646in}{6.125458in}}%
\pgfpathcurveto{\pgfqpoint{11.120843in}{6.128654in}}{\pgfqpoint{11.122639in}{6.132990in}}{\pgfqpoint{11.122639in}{6.137511in}}%
\pgfpathcurveto{\pgfqpoint{11.122639in}{6.142031in}}{\pgfqpoint{11.120843in}{6.146367in}}{\pgfqpoint{11.117646in}{6.149563in}}%
\pgfpathcurveto{\pgfqpoint{11.114450in}{6.152760in}}{\pgfqpoint{11.110114in}{6.154556in}}{\pgfqpoint{11.105594in}{6.154556in}}%
\pgfpathcurveto{\pgfqpoint{11.101073in}{6.154556in}}{\pgfqpoint{11.096738in}{6.152760in}}{\pgfqpoint{11.093541in}{6.149563in}}%
\pgfpathcurveto{\pgfqpoint{11.090345in}{6.146367in}}{\pgfqpoint{11.088549in}{6.142031in}}{\pgfqpoint{11.088549in}{6.137511in}}%
\pgfpathcurveto{\pgfqpoint{11.088549in}{6.132990in}}{\pgfqpoint{11.090345in}{6.128654in}}{\pgfqpoint{11.093541in}{6.125458in}}%
\pgfpathcurveto{\pgfqpoint{11.096738in}{6.122261in}}{\pgfqpoint{11.101073in}{6.120465in}}{\pgfqpoint{11.105594in}{6.120465in}}%
\pgfpathlineto{\pgfqpoint{11.105594in}{6.120465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123307in}{6.126459in}}%
\pgfpathcurveto{\pgfqpoint{11.127714in}{6.126459in}}{\pgfqpoint{11.131941in}{6.128210in}}{\pgfqpoint{11.135057in}{6.131326in}}%
\pgfpathcurveto{\pgfqpoint{11.138173in}{6.134442in}}{\pgfqpoint{11.139924in}{6.138669in}}{\pgfqpoint{11.139924in}{6.143076in}}%
\pgfpathcurveto{\pgfqpoint{11.139924in}{6.147482in}}{\pgfqpoint{11.138173in}{6.151709in}}{\pgfqpoint{11.135057in}{6.154825in}}%
\pgfpathcurveto{\pgfqpoint{11.131941in}{6.157941in}}{\pgfqpoint{11.127714in}{6.159692in}}{\pgfqpoint{11.123307in}{6.159692in}}%
\pgfpathcurveto{\pgfqpoint{11.118900in}{6.159692in}}{\pgfqpoint{11.114673in}{6.157941in}}{\pgfqpoint{11.111557in}{6.154825in}}%
\pgfpathcurveto{\pgfqpoint{11.108441in}{6.151709in}}{\pgfqpoint{11.106691in}{6.147482in}}{\pgfqpoint{11.106691in}{6.143076in}}%
\pgfpathcurveto{\pgfqpoint{11.106691in}{6.138669in}}{\pgfqpoint{11.108441in}{6.134442in}}{\pgfqpoint{11.111557in}{6.131326in}}%
\pgfpathcurveto{\pgfqpoint{11.114673in}{6.128210in}}{\pgfqpoint{11.118900in}{6.126459in}}{\pgfqpoint{11.123307in}{6.126459in}}%
\pgfpathlineto{\pgfqpoint{11.123307in}{6.126459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141020in}{6.121469in}}%
\pgfpathcurveto{\pgfqpoint{11.145400in}{6.121469in}}{\pgfqpoint{11.149600in}{6.123209in}}{\pgfqpoint{11.152697in}{6.126305in}}%
\pgfpathcurveto{\pgfqpoint{11.155793in}{6.129402in}}{\pgfqpoint{11.157533in}{6.133603in}}{\pgfqpoint{11.157533in}{6.137982in}}%
\pgfpathcurveto{\pgfqpoint{11.157533in}{6.142361in}}{\pgfqpoint{11.155793in}{6.146562in}}{\pgfqpoint{11.152697in}{6.149658in}}%
\pgfpathcurveto{\pgfqpoint{11.149600in}{6.152755in}}{\pgfqpoint{11.145400in}{6.154495in}}{\pgfqpoint{11.141020in}{6.154495in}}%
\pgfpathcurveto{\pgfqpoint{11.136641in}{6.154495in}}{\pgfqpoint{11.132441in}{6.152755in}}{\pgfqpoint{11.129344in}{6.149658in}}%
\pgfpathcurveto{\pgfqpoint{11.126247in}{6.146562in}}{\pgfqpoint{11.124507in}{6.142361in}}{\pgfqpoint{11.124507in}{6.137982in}}%
\pgfpathcurveto{\pgfqpoint{11.124507in}{6.133603in}}{\pgfqpoint{11.126247in}{6.129402in}}{\pgfqpoint{11.129344in}{6.126305in}}%
\pgfpathcurveto{\pgfqpoint{11.132441in}{6.123209in}}{\pgfqpoint{11.136641in}{6.121469in}}{\pgfqpoint{11.141020in}{6.121469in}}%
\pgfpathlineto{\pgfqpoint{11.141020in}{6.121469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158734in}{6.107198in}}%
\pgfpathcurveto{\pgfqpoint{11.163286in}{6.107198in}}{\pgfqpoint{11.167653in}{6.109006in}}{\pgfqpoint{11.170871in}{6.112225in}}%
\pgfpathcurveto{\pgfqpoint{11.174090in}{6.115444in}}{\pgfqpoint{11.175899in}{6.119811in}}{\pgfqpoint{11.175899in}{6.124363in}}%
\pgfpathcurveto{\pgfqpoint{11.175899in}{6.128916in}}{\pgfqpoint{11.174090in}{6.133282in}}{\pgfqpoint{11.170871in}{6.136501in}}%
\pgfpathcurveto{\pgfqpoint{11.167653in}{6.139720in}}{\pgfqpoint{11.163286in}{6.141529in}}{\pgfqpoint{11.158734in}{6.141529in}}%
\pgfpathcurveto{\pgfqpoint{11.154181in}{6.141529in}}{\pgfqpoint{11.149815in}{6.139720in}}{\pgfqpoint{11.146596in}{6.136501in}}%
\pgfpathcurveto{\pgfqpoint{11.143377in}{6.133282in}}{\pgfqpoint{11.141568in}{6.128916in}}{\pgfqpoint{11.141568in}{6.124363in}}%
\pgfpathcurveto{\pgfqpoint{11.141568in}{6.119811in}}{\pgfqpoint{11.143377in}{6.115444in}}{\pgfqpoint{11.146596in}{6.112225in}}%
\pgfpathcurveto{\pgfqpoint{11.149815in}{6.109006in}}{\pgfqpoint{11.154181in}{6.107198in}}{\pgfqpoint{11.158734in}{6.107198in}}%
\pgfpathlineto{\pgfqpoint{11.158734in}{6.107198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176447in}{6.103873in}}%
\pgfpathcurveto{\pgfqpoint{11.181005in}{6.103873in}}{\pgfqpoint{11.185376in}{6.105684in}}{\pgfqpoint{11.188599in}{6.108906in}}%
\pgfpathcurveto{\pgfqpoint{11.191822in}{6.112129in}}{\pgfqpoint{11.193632in}{6.116501in}}{\pgfqpoint{11.193632in}{6.121058in}}%
\pgfpathcurveto{\pgfqpoint{11.193632in}{6.125616in}}{\pgfqpoint{11.191822in}{6.129988in}}{\pgfqpoint{11.188599in}{6.133210in}}%
\pgfpathcurveto{\pgfqpoint{11.185376in}{6.136433in}}{\pgfqpoint{11.181005in}{6.138244in}}{\pgfqpoint{11.176447in}{6.138244in}}%
\pgfpathcurveto{\pgfqpoint{11.171889in}{6.138244in}}{\pgfqpoint{11.167518in}{6.136433in}}{\pgfqpoint{11.164295in}{6.133210in}}%
\pgfpathcurveto{\pgfqpoint{11.161072in}{6.129988in}}{\pgfqpoint{11.159261in}{6.125616in}}{\pgfqpoint{11.159261in}{6.121058in}}%
\pgfpathcurveto{\pgfqpoint{11.159261in}{6.116501in}}{\pgfqpoint{11.161072in}{6.112129in}}{\pgfqpoint{11.164295in}{6.108906in}}%
\pgfpathcurveto{\pgfqpoint{11.167518in}{6.105684in}}{\pgfqpoint{11.171889in}{6.103873in}}{\pgfqpoint{11.176447in}{6.103873in}}%
\pgfpathlineto{\pgfqpoint{11.176447in}{6.103873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194160in}{6.107196in}}%
\pgfpathcurveto{\pgfqpoint{11.198665in}{6.107196in}}{\pgfqpoint{11.202985in}{6.108986in}}{\pgfqpoint{11.206170in}{6.112171in}}%
\pgfpathcurveto{\pgfqpoint{11.209355in}{6.115356in}}{\pgfqpoint{11.211145in}{6.119676in}}{\pgfqpoint{11.211145in}{6.124180in}}%
\pgfpathcurveto{\pgfqpoint{11.211145in}{6.128685in}}{\pgfqpoint{11.209355in}{6.133005in}}{\pgfqpoint{11.206170in}{6.136190in}}%
\pgfpathcurveto{\pgfqpoint{11.202985in}{6.139375in}}{\pgfqpoint{11.198665in}{6.141165in}}{\pgfqpoint{11.194160in}{6.141165in}}%
\pgfpathcurveto{\pgfqpoint{11.189656in}{6.141165in}}{\pgfqpoint{11.185335in}{6.139375in}}{\pgfqpoint{11.182150in}{6.136190in}}%
\pgfpathcurveto{\pgfqpoint{11.178965in}{6.133005in}}{\pgfqpoint{11.177176in}{6.128685in}}{\pgfqpoint{11.177176in}{6.124180in}}%
\pgfpathcurveto{\pgfqpoint{11.177176in}{6.119676in}}{\pgfqpoint{11.178965in}{6.115356in}}{\pgfqpoint{11.182150in}{6.112171in}}%
\pgfpathcurveto{\pgfqpoint{11.185335in}{6.108986in}}{\pgfqpoint{11.189656in}{6.107196in}}{\pgfqpoint{11.194160in}{6.107196in}}%
\pgfpathlineto{\pgfqpoint{11.194160in}{6.107196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211873in}{6.099090in}}%
\pgfpathcurveto{\pgfqpoint{11.216362in}{6.099090in}}{\pgfqpoint{11.220667in}{6.100874in}}{\pgfqpoint{11.223840in}{6.104047in}}%
\pgfpathcurveto{\pgfqpoint{11.227014in}{6.107221in}}{\pgfqpoint{11.228797in}{6.111526in}}{\pgfqpoint{11.228797in}{6.116014in}}%
\pgfpathcurveto{\pgfqpoint{11.228797in}{6.120502in}}{\pgfqpoint{11.227014in}{6.124807in}}{\pgfqpoint{11.223840in}{6.127981in}}%
\pgfpathcurveto{\pgfqpoint{11.220667in}{6.131155in}}{\pgfqpoint{11.216362in}{6.132938in}}{\pgfqpoint{11.211873in}{6.132938in}}%
\pgfpathcurveto{\pgfqpoint{11.207385in}{6.132938in}}{\pgfqpoint{11.203080in}{6.131155in}}{\pgfqpoint{11.199907in}{6.127981in}}%
\pgfpathcurveto{\pgfqpoint{11.196733in}{6.124807in}}{\pgfqpoint{11.194950in}{6.120502in}}{\pgfqpoint{11.194950in}{6.116014in}}%
\pgfpathcurveto{\pgfqpoint{11.194950in}{6.111526in}}{\pgfqpoint{11.196733in}{6.107221in}}{\pgfqpoint{11.199907in}{6.104047in}}%
\pgfpathcurveto{\pgfqpoint{11.203080in}{6.100874in}}{\pgfqpoint{11.207385in}{6.099090in}}{\pgfqpoint{11.211873in}{6.099090in}}%
\pgfpathlineto{\pgfqpoint{11.211873in}{6.099090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.229587in}{6.083710in}}%
\pgfpathcurveto{\pgfqpoint{11.234234in}{6.083710in}}{\pgfqpoint{11.238691in}{6.085557in}}{\pgfqpoint{11.241977in}{6.088842in}}%
\pgfpathcurveto{\pgfqpoint{11.245262in}{6.092128in}}{\pgfqpoint{11.247109in}{6.096585in}}{\pgfqpoint{11.247109in}{6.101232in}}%
\pgfpathcurveto{\pgfqpoint{11.247109in}{6.105879in}}{\pgfqpoint{11.245262in}{6.110336in}}{\pgfqpoint{11.241977in}{6.113622in}}%
\pgfpathcurveto{\pgfqpoint{11.238691in}{6.116908in}}{\pgfqpoint{11.234234in}{6.118754in}}{\pgfqpoint{11.229587in}{6.118754in}}%
\pgfpathcurveto{\pgfqpoint{11.224940in}{6.118754in}}{\pgfqpoint{11.220483in}{6.116908in}}{\pgfqpoint{11.217197in}{6.113622in}}%
\pgfpathcurveto{\pgfqpoint{11.213911in}{6.110336in}}{\pgfqpoint{11.212065in}{6.105879in}}{\pgfqpoint{11.212065in}{6.101232in}}%
\pgfpathcurveto{\pgfqpoint{11.212065in}{6.096585in}}{\pgfqpoint{11.213911in}{6.092128in}}{\pgfqpoint{11.217197in}{6.088842in}}%
\pgfpathcurveto{\pgfqpoint{11.220483in}{6.085557in}}{\pgfqpoint{11.224940in}{6.083710in}}{\pgfqpoint{11.229587in}{6.083710in}}%
\pgfpathlineto{\pgfqpoint{11.229587in}{6.083710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247300in}{6.079225in}}%
\pgfpathcurveto{\pgfqpoint{11.251999in}{6.079225in}}{\pgfqpoint{11.256505in}{6.081092in}}{\pgfqpoint{11.259828in}{6.084414in}}%
\pgfpathcurveto{\pgfqpoint{11.263150in}{6.087737in}}{\pgfqpoint{11.265017in}{6.092243in}}{\pgfqpoint{11.265017in}{6.096942in}}%
\pgfpathcurveto{\pgfqpoint{11.265017in}{6.101640in}}{\pgfqpoint{11.263150in}{6.106147in}}{\pgfqpoint{11.259828in}{6.109470in}}%
\pgfpathcurveto{\pgfqpoint{11.256505in}{6.112792in}}{\pgfqpoint{11.251999in}{6.114659in}}{\pgfqpoint{11.247300in}{6.114659in}}%
\pgfpathcurveto{\pgfqpoint{11.242601in}{6.114659in}}{\pgfqpoint{11.238095in}{6.112792in}}{\pgfqpoint{11.234772in}{6.109470in}}%
\pgfpathcurveto{\pgfqpoint{11.231450in}{6.106147in}}{\pgfqpoint{11.229583in}{6.101640in}}{\pgfqpoint{11.229583in}{6.096942in}}%
\pgfpathcurveto{\pgfqpoint{11.229583in}{6.092243in}}{\pgfqpoint{11.231450in}{6.087737in}}{\pgfqpoint{11.234772in}{6.084414in}}%
\pgfpathcurveto{\pgfqpoint{11.238095in}{6.081092in}}{\pgfqpoint{11.242601in}{6.079225in}}{\pgfqpoint{11.247300in}{6.079225in}}%
\pgfpathlineto{\pgfqpoint{11.247300in}{6.079225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265013in}{6.078444in}}%
\pgfpathcurveto{\pgfqpoint{11.269665in}{6.078444in}}{\pgfqpoint{11.274128in}{6.080292in}}{\pgfqpoint{11.277417in}{6.083582in}}%
\pgfpathcurveto{\pgfqpoint{11.280707in}{6.086871in}}{\pgfqpoint{11.282555in}{6.091333in}}{\pgfqpoint{11.282555in}{6.095986in}}%
\pgfpathcurveto{\pgfqpoint{11.282555in}{6.100638in}}{\pgfqpoint{11.280707in}{6.105100in}}{\pgfqpoint{11.277417in}{6.108389in}}%
\pgfpathcurveto{\pgfqpoint{11.274128in}{6.111679in}}{\pgfqpoint{11.269665in}{6.113527in}}{\pgfqpoint{11.265013in}{6.113527in}}%
\pgfpathcurveto{\pgfqpoint{11.260361in}{6.113527in}}{\pgfqpoint{11.255899in}{6.111679in}}{\pgfqpoint{11.252610in}{6.108389in}}%
\pgfpathcurveto{\pgfqpoint{11.249320in}{6.105100in}}{\pgfqpoint{11.247472in}{6.100638in}}{\pgfqpoint{11.247472in}{6.095986in}}%
\pgfpathcurveto{\pgfqpoint{11.247472in}{6.091333in}}{\pgfqpoint{11.249320in}{6.086871in}}{\pgfqpoint{11.252610in}{6.083582in}}%
\pgfpathcurveto{\pgfqpoint{11.255899in}{6.080292in}}{\pgfqpoint{11.260361in}{6.078444in}}{\pgfqpoint{11.265013in}{6.078444in}}%
\pgfpathlineto{\pgfqpoint{11.265013in}{6.078444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282727in}{6.075773in}}%
\pgfpathcurveto{\pgfqpoint{11.287502in}{6.075773in}}{\pgfqpoint{11.292082in}{6.077670in}}{\pgfqpoint{11.295458in}{6.081046in}}%
\pgfpathcurveto{\pgfqpoint{11.298835in}{6.084423in}}{\pgfqpoint{11.300732in}{6.089003in}}{\pgfqpoint{11.300732in}{6.093778in}}%
\pgfpathcurveto{\pgfqpoint{11.300732in}{6.098553in}}{\pgfqpoint{11.298835in}{6.103133in}}{\pgfqpoint{11.295458in}{6.106509in}}%
\pgfpathcurveto{\pgfqpoint{11.292082in}{6.109886in}}{\pgfqpoint{11.287502in}{6.111783in}}{\pgfqpoint{11.282727in}{6.111783in}}%
\pgfpathcurveto{\pgfqpoint{11.277952in}{6.111783in}}{\pgfqpoint{11.273371in}{6.109886in}}{\pgfqpoint{11.269995in}{6.106509in}}%
\pgfpathcurveto{\pgfqpoint{11.266618in}{6.103133in}}{\pgfqpoint{11.264721in}{6.098553in}}{\pgfqpoint{11.264721in}{6.093778in}}%
\pgfpathcurveto{\pgfqpoint{11.264721in}{6.089003in}}{\pgfqpoint{11.266618in}{6.084423in}}{\pgfqpoint{11.269995in}{6.081046in}}%
\pgfpathcurveto{\pgfqpoint{11.273371in}{6.077670in}}{\pgfqpoint{11.277952in}{6.075773in}}{\pgfqpoint{11.282727in}{6.075773in}}%
\pgfpathlineto{\pgfqpoint{11.282727in}{6.075773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300440in}{6.066377in}}%
\pgfpathcurveto{\pgfqpoint{11.305205in}{6.066377in}}{\pgfqpoint{11.309775in}{6.068270in}}{\pgfqpoint{11.313144in}{6.071639in}}%
\pgfpathcurveto{\pgfqpoint{11.316514in}{6.075008in}}{\pgfqpoint{11.318407in}{6.079579in}}{\pgfqpoint{11.318407in}{6.084344in}}%
\pgfpathcurveto{\pgfqpoint{11.318407in}{6.089109in}}{\pgfqpoint{11.316514in}{6.093679in}}{\pgfqpoint{11.313144in}{6.097048in}}%
\pgfpathcurveto{\pgfqpoint{11.309775in}{6.100418in}}{\pgfqpoint{11.305205in}{6.102311in}}{\pgfqpoint{11.300440in}{6.102311in}}%
\pgfpathcurveto{\pgfqpoint{11.295675in}{6.102311in}}{\pgfqpoint{11.291105in}{6.100418in}}{\pgfqpoint{11.287735in}{6.097048in}}%
\pgfpathcurveto{\pgfqpoint{11.284366in}{6.093679in}}{\pgfqpoint{11.282473in}{6.089109in}}{\pgfqpoint{11.282473in}{6.084344in}}%
\pgfpathcurveto{\pgfqpoint{11.282473in}{6.079579in}}{\pgfqpoint{11.284366in}{6.075008in}}{\pgfqpoint{11.287735in}{6.071639in}}%
\pgfpathcurveto{\pgfqpoint{11.291105in}{6.068270in}}{\pgfqpoint{11.295675in}{6.066377in}}{\pgfqpoint{11.300440in}{6.066377in}}%
\pgfpathlineto{\pgfqpoint{11.300440in}{6.066377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.318153in}{6.053731in}}%
\pgfpathcurveto{\pgfqpoint{11.322923in}{6.053731in}}{\pgfqpoint{11.327498in}{6.055626in}}{\pgfqpoint{11.330871in}{6.058999in}}%
\pgfpathcurveto{\pgfqpoint{11.334244in}{6.062372in}}{\pgfqpoint{11.336139in}{6.066948in}}{\pgfqpoint{11.336139in}{6.071718in}}%
\pgfpathcurveto{\pgfqpoint{11.336139in}{6.076488in}}{\pgfqpoint{11.334244in}{6.081063in}}{\pgfqpoint{11.330871in}{6.084436in}}%
\pgfpathcurveto{\pgfqpoint{11.327498in}{6.087809in}}{\pgfqpoint{11.322923in}{6.089704in}}{\pgfqpoint{11.318153in}{6.089704in}}%
\pgfpathcurveto{\pgfqpoint{11.313383in}{6.089704in}}{\pgfqpoint{11.308808in}{6.087809in}}{\pgfqpoint{11.305435in}{6.084436in}}%
\pgfpathcurveto{\pgfqpoint{11.302062in}{6.081063in}}{\pgfqpoint{11.300167in}{6.076488in}}{\pgfqpoint{11.300167in}{6.071718in}}%
\pgfpathcurveto{\pgfqpoint{11.300167in}{6.066948in}}{\pgfqpoint{11.302062in}{6.062372in}}{\pgfqpoint{11.305435in}{6.058999in}}%
\pgfpathcurveto{\pgfqpoint{11.308808in}{6.055626in}}{\pgfqpoint{11.313383in}{6.053731in}}{\pgfqpoint{11.318153in}{6.053731in}}%
\pgfpathlineto{\pgfqpoint{11.318153in}{6.053731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335866in}{6.048530in}}%
\pgfpathcurveto{\pgfqpoint{11.340702in}{6.048530in}}{\pgfqpoint{11.345340in}{6.050451in}}{\pgfqpoint{11.348759in}{6.053870in}}%
\pgfpathcurveto{\pgfqpoint{11.352178in}{6.057289in}}{\pgfqpoint{11.354099in}{6.061927in}}{\pgfqpoint{11.354099in}{6.066762in}}%
\pgfpathcurveto{\pgfqpoint{11.354099in}{6.071598in}}{\pgfqpoint{11.352178in}{6.076236in}}{\pgfqpoint{11.348759in}{6.079655in}}%
\pgfpathcurveto{\pgfqpoint{11.345340in}{6.083074in}}{\pgfqpoint{11.340702in}{6.084995in}}{\pgfqpoint{11.335866in}{6.084995in}}%
\pgfpathcurveto{\pgfqpoint{11.331031in}{6.084995in}}{\pgfqpoint{11.326393in}{6.083074in}}{\pgfqpoint{11.322974in}{6.079655in}}%
\pgfpathcurveto{\pgfqpoint{11.319555in}{6.076236in}}{\pgfqpoint{11.317634in}{6.071598in}}{\pgfqpoint{11.317634in}{6.066762in}}%
\pgfpathcurveto{\pgfqpoint{11.317634in}{6.061927in}}{\pgfqpoint{11.319555in}{6.057289in}}{\pgfqpoint{11.322974in}{6.053870in}}%
\pgfpathcurveto{\pgfqpoint{11.326393in}{6.050451in}}{\pgfqpoint{11.331031in}{6.048530in}}{\pgfqpoint{11.335866in}{6.048530in}}%
\pgfpathlineto{\pgfqpoint{11.335866in}{6.048530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353580in}{6.058963in}}%
\pgfpathcurveto{\pgfqpoint{11.358370in}{6.058963in}}{\pgfqpoint{11.362965in}{6.060866in}}{\pgfqpoint{11.366352in}{6.064253in}}%
\pgfpathcurveto{\pgfqpoint{11.369739in}{6.067641in}}{\pgfqpoint{11.371642in}{6.072235in}}{\pgfqpoint{11.371642in}{6.077025in}}%
\pgfpathcurveto{\pgfqpoint{11.371642in}{6.081816in}}{\pgfqpoint{11.369739in}{6.086410in}}{\pgfqpoint{11.366352in}{6.089797in}}%
\pgfpathcurveto{\pgfqpoint{11.362965in}{6.093185in}}{\pgfqpoint{11.358370in}{6.095088in}}{\pgfqpoint{11.353580in}{6.095088in}}%
\pgfpathcurveto{\pgfqpoint{11.348789in}{6.095088in}}{\pgfqpoint{11.344195in}{6.093185in}}{\pgfqpoint{11.340808in}{6.089797in}}%
\pgfpathcurveto{\pgfqpoint{11.337420in}{6.086410in}}{\pgfqpoint{11.335517in}{6.081816in}}{\pgfqpoint{11.335517in}{6.077025in}}%
\pgfpathcurveto{\pgfqpoint{11.335517in}{6.072235in}}{\pgfqpoint{11.337420in}{6.067641in}}{\pgfqpoint{11.340808in}{6.064253in}}%
\pgfpathcurveto{\pgfqpoint{11.344195in}{6.060866in}}{\pgfqpoint{11.348789in}{6.058963in}}{\pgfqpoint{11.353580in}{6.058963in}}%
\pgfpathlineto{\pgfqpoint{11.353580in}{6.058963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371293in}{6.068788in}}%
\pgfpathcurveto{\pgfqpoint{11.376017in}{6.068788in}}{\pgfqpoint{11.380548in}{6.070665in}}{\pgfqpoint{11.383889in}{6.074005in}}%
\pgfpathcurveto{\pgfqpoint{11.387229in}{6.077346in}}{\pgfqpoint{11.389106in}{6.081877in}}{\pgfqpoint{11.389106in}{6.086601in}}%
\pgfpathcurveto{\pgfqpoint{11.389106in}{6.091326in}}{\pgfqpoint{11.387229in}{6.095857in}}{\pgfqpoint{11.383889in}{6.099197in}}%
\pgfpathcurveto{\pgfqpoint{11.380548in}{6.102538in}}{\pgfqpoint{11.376017in}{6.104415in}}{\pgfqpoint{11.371293in}{6.104415in}}%
\pgfpathcurveto{\pgfqpoint{11.366569in}{6.104415in}}{\pgfqpoint{11.362037in}{6.102538in}}{\pgfqpoint{11.358697in}{6.099197in}}%
\pgfpathcurveto{\pgfqpoint{11.355356in}{6.095857in}}{\pgfqpoint{11.353479in}{6.091326in}}{\pgfqpoint{11.353479in}{6.086601in}}%
\pgfpathcurveto{\pgfqpoint{11.353479in}{6.081877in}}{\pgfqpoint{11.355356in}{6.077346in}}{\pgfqpoint{11.358697in}{6.074005in}}%
\pgfpathcurveto{\pgfqpoint{11.362037in}{6.070665in}}{\pgfqpoint{11.366569in}{6.068788in}}{\pgfqpoint{11.371293in}{6.068788in}}%
\pgfpathlineto{\pgfqpoint{11.371293in}{6.068788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389006in}{6.070969in}}%
\pgfpathcurveto{\pgfqpoint{11.393700in}{6.070969in}}{\pgfqpoint{11.398201in}{6.072834in}}{\pgfqpoint{11.401520in}{6.076153in}}%
\pgfpathcurveto{\pgfqpoint{11.404839in}{6.079472in}}{\pgfqpoint{11.406704in}{6.083973in}}{\pgfqpoint{11.406704in}{6.088667in}}%
\pgfpathcurveto{\pgfqpoint{11.406704in}{6.093360in}}{\pgfqpoint{11.404839in}{6.097862in}}{\pgfqpoint{11.401520in}{6.101181in}}%
\pgfpathcurveto{\pgfqpoint{11.398201in}{6.104500in}}{\pgfqpoint{11.393700in}{6.106364in}}{\pgfqpoint{11.389006in}{6.106364in}}%
\pgfpathcurveto{\pgfqpoint{11.384313in}{6.106364in}}{\pgfqpoint{11.379811in}{6.104500in}}{\pgfqpoint{11.376492in}{6.101181in}}%
\pgfpathcurveto{\pgfqpoint{11.373173in}{6.097862in}}{\pgfqpoint{11.371309in}{6.093360in}}{\pgfqpoint{11.371309in}{6.088667in}}%
\pgfpathcurveto{\pgfqpoint{11.371309in}{6.083973in}}{\pgfqpoint{11.373173in}{6.079472in}}{\pgfqpoint{11.376492in}{6.076153in}}%
\pgfpathcurveto{\pgfqpoint{11.379811in}{6.072834in}}{\pgfqpoint{11.384313in}{6.070969in}}{\pgfqpoint{11.389006in}{6.070969in}}%
\pgfpathlineto{\pgfqpoint{11.389006in}{6.070969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406719in}{6.072843in}}%
\pgfpathcurveto{\pgfqpoint{11.411479in}{6.072843in}}{\pgfqpoint{11.416045in}{6.074734in}}{\pgfqpoint{11.419411in}{6.078100in}}%
\pgfpathcurveto{\pgfqpoint{11.422776in}{6.081465in}}{\pgfqpoint{11.424667in}{6.086031in}}{\pgfqpoint{11.424667in}{6.090791in}}%
\pgfpathcurveto{\pgfqpoint{11.424667in}{6.095551in}}{\pgfqpoint{11.422776in}{6.100116in}}{\pgfqpoint{11.419411in}{6.103482in}}%
\pgfpathcurveto{\pgfqpoint{11.416045in}{6.106847in}}{\pgfqpoint{11.411479in}{6.108739in}}{\pgfqpoint{11.406719in}{6.108739in}}%
\pgfpathcurveto{\pgfqpoint{11.401960in}{6.108739in}}{\pgfqpoint{11.397394in}{6.106847in}}{\pgfqpoint{11.394028in}{6.103482in}}%
\pgfpathcurveto{\pgfqpoint{11.390663in}{6.100116in}}{\pgfqpoint{11.388772in}{6.095551in}}{\pgfqpoint{11.388772in}{6.090791in}}%
\pgfpathcurveto{\pgfqpoint{11.388772in}{6.086031in}}{\pgfqpoint{11.390663in}{6.081465in}}{\pgfqpoint{11.394028in}{6.078100in}}%
\pgfpathcurveto{\pgfqpoint{11.397394in}{6.074734in}}{\pgfqpoint{11.401960in}{6.072843in}}{\pgfqpoint{11.406719in}{6.072843in}}%
\pgfpathlineto{\pgfqpoint{11.406719in}{6.072843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424433in}{6.068539in}}%
\pgfpathcurveto{\pgfqpoint{11.429152in}{6.068539in}}{\pgfqpoint{11.433678in}{6.070413in}}{\pgfqpoint{11.437015in}{6.073750in}}%
\pgfpathcurveto{\pgfqpoint{11.440352in}{6.077087in}}{\pgfqpoint{11.442227in}{6.081614in}}{\pgfqpoint{11.442227in}{6.086333in}}%
\pgfpathcurveto{\pgfqpoint{11.442227in}{6.091052in}}{\pgfqpoint{11.440352in}{6.095578in}}{\pgfqpoint{11.437015in}{6.098915in}}%
\pgfpathcurveto{\pgfqpoint{11.433678in}{6.102252in}}{\pgfqpoint{11.429152in}{6.104127in}}{\pgfqpoint{11.424433in}{6.104127in}}%
\pgfpathcurveto{\pgfqpoint{11.419714in}{6.104127in}}{\pgfqpoint{11.415187in}{6.102252in}}{\pgfqpoint{11.411850in}{6.098915in}}%
\pgfpathcurveto{\pgfqpoint{11.408513in}{6.095578in}}{\pgfqpoint{11.406639in}{6.091052in}}{\pgfqpoint{11.406639in}{6.086333in}}%
\pgfpathcurveto{\pgfqpoint{11.406639in}{6.081614in}}{\pgfqpoint{11.408513in}{6.077087in}}{\pgfqpoint{11.411850in}{6.073750in}}%
\pgfpathcurveto{\pgfqpoint{11.415187in}{6.070413in}}{\pgfqpoint{11.419714in}{6.068539in}}{\pgfqpoint{11.424433in}{6.068539in}}%
\pgfpathlineto{\pgfqpoint{11.424433in}{6.068539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442146in}{6.068563in}}%
\pgfpathcurveto{\pgfqpoint{11.446793in}{6.068563in}}{\pgfqpoint{11.451250in}{6.070409in}}{\pgfqpoint{11.454536in}{6.073695in}}%
\pgfpathcurveto{\pgfqpoint{11.457822in}{6.076981in}}{\pgfqpoint{11.459668in}{6.081438in}}{\pgfqpoint{11.459668in}{6.086085in}}%
\pgfpathcurveto{\pgfqpoint{11.459668in}{6.090732in}}{\pgfqpoint{11.457822in}{6.095189in}}{\pgfqpoint{11.454536in}{6.098475in}}%
\pgfpathcurveto{\pgfqpoint{11.451250in}{6.101760in}}{\pgfqpoint{11.446793in}{6.103607in}}{\pgfqpoint{11.442146in}{6.103607in}}%
\pgfpathcurveto{\pgfqpoint{11.437499in}{6.103607in}}{\pgfqpoint{11.433042in}{6.101760in}}{\pgfqpoint{11.429756in}{6.098475in}}%
\pgfpathcurveto{\pgfqpoint{11.426470in}{6.095189in}}{\pgfqpoint{11.424624in}{6.090732in}}{\pgfqpoint{11.424624in}{6.086085in}}%
\pgfpathcurveto{\pgfqpoint{11.424624in}{6.081438in}}{\pgfqpoint{11.426470in}{6.076981in}}{\pgfqpoint{11.429756in}{6.073695in}}%
\pgfpathcurveto{\pgfqpoint{11.433042in}{6.070409in}}{\pgfqpoint{11.437499in}{6.068563in}}{\pgfqpoint{11.442146in}{6.068563in}}%
\pgfpathlineto{\pgfqpoint{11.442146in}{6.068563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.459859in}{6.063918in}}%
\pgfpathcurveto{\pgfqpoint{11.464568in}{6.063918in}}{\pgfqpoint{11.469085in}{6.065789in}}{\pgfqpoint{11.472414in}{6.069118in}}%
\pgfpathcurveto{\pgfqpoint{11.475744in}{6.072448in}}{\pgfqpoint{11.477615in}{6.076965in}}{\pgfqpoint{11.477615in}{6.081673in}}%
\pgfpathcurveto{\pgfqpoint{11.477615in}{6.086382in}}{\pgfqpoint{11.475744in}{6.090899in}}{\pgfqpoint{11.472414in}{6.094229in}}%
\pgfpathcurveto{\pgfqpoint{11.469085in}{6.097558in}}{\pgfqpoint{11.464568in}{6.099429in}}{\pgfqpoint{11.459859in}{6.099429in}}%
\pgfpathcurveto{\pgfqpoint{11.455150in}{6.099429in}}{\pgfqpoint{11.450634in}{6.097558in}}{\pgfqpoint{11.447304in}{6.094229in}}%
\pgfpathcurveto{\pgfqpoint{11.443975in}{6.090899in}}{\pgfqpoint{11.442104in}{6.086382in}}{\pgfqpoint{11.442104in}{6.081673in}}%
\pgfpathcurveto{\pgfqpoint{11.442104in}{6.076965in}}{\pgfqpoint{11.443975in}{6.072448in}}{\pgfqpoint{11.447304in}{6.069118in}}%
\pgfpathcurveto{\pgfqpoint{11.450634in}{6.065789in}}{\pgfqpoint{11.455150in}{6.063918in}}{\pgfqpoint{11.459859in}{6.063918in}}%
\pgfpathlineto{\pgfqpoint{11.459859in}{6.063918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477573in}{6.069981in}}%
\pgfpathcurveto{\pgfqpoint{11.482287in}{6.069981in}}{\pgfqpoint{11.486808in}{6.071854in}}{\pgfqpoint{11.490141in}{6.075187in}}%
\pgfpathcurveto{\pgfqpoint{11.493475in}{6.078521in}}{\pgfqpoint{11.495347in}{6.083042in}}{\pgfqpoint{11.495347in}{6.087756in}}%
\pgfpathcurveto{\pgfqpoint{11.495347in}{6.092470in}}{\pgfqpoint{11.493475in}{6.096992in}}{\pgfqpoint{11.490141in}{6.100325in}}%
\pgfpathcurveto{\pgfqpoint{11.486808in}{6.103658in}}{\pgfqpoint{11.482287in}{6.105531in}}{\pgfqpoint{11.477573in}{6.105531in}}%
\pgfpathcurveto{\pgfqpoint{11.472859in}{6.105531in}}{\pgfqpoint{11.468337in}{6.103658in}}{\pgfqpoint{11.465004in}{6.100325in}}%
\pgfpathcurveto{\pgfqpoint{11.461671in}{6.096992in}}{\pgfqpoint{11.459798in}{6.092470in}}{\pgfqpoint{11.459798in}{6.087756in}}%
\pgfpathcurveto{\pgfqpoint{11.459798in}{6.083042in}}{\pgfqpoint{11.461671in}{6.078521in}}{\pgfqpoint{11.465004in}{6.075187in}}%
\pgfpathcurveto{\pgfqpoint{11.468337in}{6.071854in}}{\pgfqpoint{11.472859in}{6.069981in}}{\pgfqpoint{11.477573in}{6.069981in}}%
\pgfpathlineto{\pgfqpoint{11.477573in}{6.069981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495286in}{6.073518in}}%
\pgfpathcurveto{\pgfqpoint{11.499917in}{6.073518in}}{\pgfqpoint{11.504359in}{6.075358in}}{\pgfqpoint{11.507634in}{6.078633in}}%
\pgfpathcurveto{\pgfqpoint{11.510909in}{6.081908in}}{\pgfqpoint{11.512749in}{6.086350in}}{\pgfqpoint{11.512749in}{6.090981in}}%
\pgfpathcurveto{\pgfqpoint{11.512749in}{6.095613in}}{\pgfqpoint{11.510909in}{6.100055in}}{\pgfqpoint{11.507634in}{6.103329in}}%
\pgfpathcurveto{\pgfqpoint{11.504359in}{6.106604in}}{\pgfqpoint{11.499917in}{6.108444in}}{\pgfqpoint{11.495286in}{6.108444in}}%
\pgfpathcurveto{\pgfqpoint{11.490655in}{6.108444in}}{\pgfqpoint{11.486212in}{6.106604in}}{\pgfqpoint{11.482938in}{6.103329in}}%
\pgfpathcurveto{\pgfqpoint{11.479663in}{6.100055in}}{\pgfqpoint{11.477823in}{6.095613in}}{\pgfqpoint{11.477823in}{6.090981in}}%
\pgfpathcurveto{\pgfqpoint{11.477823in}{6.086350in}}{\pgfqpoint{11.479663in}{6.081908in}}{\pgfqpoint{11.482938in}{6.078633in}}%
\pgfpathcurveto{\pgfqpoint{11.486212in}{6.075358in}}{\pgfqpoint{11.490655in}{6.073518in}}{\pgfqpoint{11.495286in}{6.073518in}}%
\pgfpathlineto{\pgfqpoint{11.495286in}{6.073518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512999in}{6.074002in}}%
\pgfpathcurveto{\pgfqpoint{11.517651in}{6.074002in}}{\pgfqpoint{11.522113in}{6.075850in}}{\pgfqpoint{11.525403in}{6.079139in}}%
\pgfpathcurveto{\pgfqpoint{11.528692in}{6.082429in}}{\pgfqpoint{11.530541in}{6.086891in}}{\pgfqpoint{11.530541in}{6.091543in}}%
\pgfpathcurveto{\pgfqpoint{11.530541in}{6.096195in}}{\pgfqpoint{11.528692in}{6.100657in}}{\pgfqpoint{11.525403in}{6.103947in}}%
\pgfpathcurveto{\pgfqpoint{11.522113in}{6.107236in}}{\pgfqpoint{11.517651in}{6.109085in}}{\pgfqpoint{11.512999in}{6.109085in}}%
\pgfpathcurveto{\pgfqpoint{11.508347in}{6.109085in}}{\pgfqpoint{11.503885in}{6.107236in}}{\pgfqpoint{11.500595in}{6.103947in}}%
\pgfpathcurveto{\pgfqpoint{11.497306in}{6.100657in}}{\pgfqpoint{11.495458in}{6.096195in}}{\pgfqpoint{11.495458in}{6.091543in}}%
\pgfpathcurveto{\pgfqpoint{11.495458in}{6.086891in}}{\pgfqpoint{11.497306in}{6.082429in}}{\pgfqpoint{11.500595in}{6.079139in}}%
\pgfpathcurveto{\pgfqpoint{11.503885in}{6.075850in}}{\pgfqpoint{11.508347in}{6.074002in}}{\pgfqpoint{11.512999in}{6.074002in}}%
\pgfpathlineto{\pgfqpoint{11.512999in}{6.074002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530712in}{6.068476in}}%
\pgfpathcurveto{\pgfqpoint{11.535447in}{6.068476in}}{\pgfqpoint{11.539988in}{6.070357in}}{\pgfqpoint{11.543336in}{6.073705in}}%
\pgfpathcurveto{\pgfqpoint{11.546683in}{6.077053in}}{\pgfqpoint{11.548564in}{6.081594in}}{\pgfqpoint{11.548564in}{6.086328in}}%
\pgfpathcurveto{\pgfqpoint{11.548564in}{6.091063in}}{\pgfqpoint{11.546683in}{6.095604in}}{\pgfqpoint{11.543336in}{6.098951in}}%
\pgfpathcurveto{\pgfqpoint{11.539988in}{6.102299in}}{\pgfqpoint{11.535447in}{6.104180in}}{\pgfqpoint{11.530712in}{6.104180in}}%
\pgfpathcurveto{\pgfqpoint{11.525978in}{6.104180in}}{\pgfqpoint{11.521437in}{6.102299in}}{\pgfqpoint{11.518089in}{6.098951in}}%
\pgfpathcurveto{\pgfqpoint{11.514741in}{6.095604in}}{\pgfqpoint{11.512860in}{6.091063in}}{\pgfqpoint{11.512860in}{6.086328in}}%
\pgfpathcurveto{\pgfqpoint{11.512860in}{6.081594in}}{\pgfqpoint{11.514741in}{6.077053in}}{\pgfqpoint{11.518089in}{6.073705in}}%
\pgfpathcurveto{\pgfqpoint{11.521437in}{6.070357in}}{\pgfqpoint{11.525978in}{6.068476in}}{\pgfqpoint{11.530712in}{6.068476in}}%
\pgfpathlineto{\pgfqpoint{11.530712in}{6.068476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548426in}{6.065590in}}%
\pgfpathcurveto{\pgfqpoint{11.553180in}{6.065590in}}{\pgfqpoint{11.557741in}{6.067479in}}{\pgfqpoint{11.561103in}{6.070842in}}%
\pgfpathcurveto{\pgfqpoint{11.564465in}{6.074204in}}{\pgfqpoint{11.566354in}{6.078764in}}{\pgfqpoint{11.566354in}{6.083519in}}%
\pgfpathcurveto{\pgfqpoint{11.566354in}{6.088274in}}{\pgfqpoint{11.564465in}{6.092835in}}{\pgfqpoint{11.561103in}{6.096197in}}%
\pgfpathcurveto{\pgfqpoint{11.557741in}{6.099559in}}{\pgfqpoint{11.553180in}{6.101448in}}{\pgfqpoint{11.548426in}{6.101448in}}%
\pgfpathcurveto{\pgfqpoint{11.543671in}{6.101448in}}{\pgfqpoint{11.539110in}{6.099559in}}{\pgfqpoint{11.535748in}{6.096197in}}%
\pgfpathcurveto{\pgfqpoint{11.532386in}{6.092835in}}{\pgfqpoint{11.530497in}{6.088274in}}{\pgfqpoint{11.530497in}{6.083519in}}%
\pgfpathcurveto{\pgfqpoint{11.530497in}{6.078764in}}{\pgfqpoint{11.532386in}{6.074204in}}{\pgfqpoint{11.535748in}{6.070842in}}%
\pgfpathcurveto{\pgfqpoint{11.539110in}{6.067479in}}{\pgfqpoint{11.543671in}{6.065590in}}{\pgfqpoint{11.548426in}{6.065590in}}%
\pgfpathlineto{\pgfqpoint{11.548426in}{6.065590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.566139in}{6.067792in}}%
\pgfpathcurveto{\pgfqpoint{11.570863in}{6.067792in}}{\pgfqpoint{11.575394in}{6.069669in}}{\pgfqpoint{11.578735in}{6.073010in}}%
\pgfpathcurveto{\pgfqpoint{11.582075in}{6.076350in}}{\pgfqpoint{11.583952in}{6.080882in}}{\pgfqpoint{11.583952in}{6.085606in}}%
\pgfpathcurveto{\pgfqpoint{11.583952in}{6.090330in}}{\pgfqpoint{11.582075in}{6.094862in}}{\pgfqpoint{11.578735in}{6.098202in}}%
\pgfpathcurveto{\pgfqpoint{11.575394in}{6.101543in}}{\pgfqpoint{11.570863in}{6.103419in}}{\pgfqpoint{11.566139in}{6.103419in}}%
\pgfpathcurveto{\pgfqpoint{11.561415in}{6.103419in}}{\pgfqpoint{11.556883in}{6.101543in}}{\pgfqpoint{11.553543in}{6.098202in}}%
\pgfpathcurveto{\pgfqpoint{11.550202in}{6.094862in}}{\pgfqpoint{11.548325in}{6.090330in}}{\pgfqpoint{11.548325in}{6.085606in}}%
\pgfpathcurveto{\pgfqpoint{11.548325in}{6.080882in}}{\pgfqpoint{11.550202in}{6.076350in}}{\pgfqpoint{11.553543in}{6.073010in}}%
\pgfpathcurveto{\pgfqpoint{11.556883in}{6.069669in}}{\pgfqpoint{11.561415in}{6.067792in}}{\pgfqpoint{11.566139in}{6.067792in}}%
\pgfpathlineto{\pgfqpoint{11.566139in}{6.067792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.583852in}{6.042946in}}%
\pgfpathcurveto{\pgfqpoint{11.588742in}{6.042946in}}{\pgfqpoint{11.593433in}{6.044889in}}{\pgfqpoint{11.596890in}{6.048347in}}%
\pgfpathcurveto{\pgfqpoint{11.600348in}{6.051805in}}{\pgfqpoint{11.602291in}{6.056495in}}{\pgfqpoint{11.602291in}{6.061385in}}%
\pgfpathcurveto{\pgfqpoint{11.602291in}{6.066275in}}{\pgfqpoint{11.600348in}{6.070965in}}{\pgfqpoint{11.596890in}{6.074423in}}%
\pgfpathcurveto{\pgfqpoint{11.593433in}{6.077881in}}{\pgfqpoint{11.588742in}{6.079824in}}{\pgfqpoint{11.583852in}{6.079824in}}%
\pgfpathcurveto{\pgfqpoint{11.578962in}{6.079824in}}{\pgfqpoint{11.574272in}{6.077881in}}{\pgfqpoint{11.570814in}{6.074423in}}%
\pgfpathcurveto{\pgfqpoint{11.567356in}{6.070965in}}{\pgfqpoint{11.565413in}{6.066275in}}{\pgfqpoint{11.565413in}{6.061385in}}%
\pgfpathcurveto{\pgfqpoint{11.565413in}{6.056495in}}{\pgfqpoint{11.567356in}{6.051805in}}{\pgfqpoint{11.570814in}{6.048347in}}%
\pgfpathcurveto{\pgfqpoint{11.574272in}{6.044889in}}{\pgfqpoint{11.578962in}{6.042946in}}{\pgfqpoint{11.583852in}{6.042946in}}%
\pgfpathlineto{\pgfqpoint{11.583852in}{6.042946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.601565in}{6.042604in}}%
\pgfpathcurveto{\pgfqpoint{11.606416in}{6.042604in}}{\pgfqpoint{11.611068in}{6.044531in}}{\pgfqpoint{11.614498in}{6.047961in}}%
\pgfpathcurveto{\pgfqpoint{11.617928in}{6.051391in}}{\pgfqpoint{11.619855in}{6.056043in}}{\pgfqpoint{11.619855in}{6.060893in}}%
\pgfpathcurveto{\pgfqpoint{11.619855in}{6.065743in}}{\pgfqpoint{11.617928in}{6.070396in}}{\pgfqpoint{11.614498in}{6.073826in}}%
\pgfpathcurveto{\pgfqpoint{11.611068in}{6.077255in}}{\pgfqpoint{11.606416in}{6.079182in}}{\pgfqpoint{11.601565in}{6.079182in}}%
\pgfpathcurveto{\pgfqpoint{11.596715in}{6.079182in}}{\pgfqpoint{11.592063in}{6.077255in}}{\pgfqpoint{11.588633in}{6.073826in}}%
\pgfpathcurveto{\pgfqpoint{11.585203in}{6.070396in}}{\pgfqpoint{11.583276in}{6.065743in}}{\pgfqpoint{11.583276in}{6.060893in}}%
\pgfpathcurveto{\pgfqpoint{11.583276in}{6.056043in}}{\pgfqpoint{11.585203in}{6.051391in}}{\pgfqpoint{11.588633in}{6.047961in}}%
\pgfpathcurveto{\pgfqpoint{11.592063in}{6.044531in}}{\pgfqpoint{11.596715in}{6.042604in}}{\pgfqpoint{11.601565in}{6.042604in}}%
\pgfpathlineto{\pgfqpoint{11.601565in}{6.042604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619279in}{6.042640in}}%
\pgfpathcurveto{\pgfqpoint{11.624154in}{6.042640in}}{\pgfqpoint{11.628830in}{6.044577in}}{\pgfqpoint{11.632277in}{6.048025in}}%
\pgfpathcurveto{\pgfqpoint{11.635725in}{6.051472in}}{\pgfqpoint{11.637662in}{6.056148in}}{\pgfqpoint{11.637662in}{6.061023in}}%
\pgfpathcurveto{\pgfqpoint{11.637662in}{6.065898in}}{\pgfqpoint{11.635725in}{6.070575in}}{\pgfqpoint{11.632277in}{6.074022in}}%
\pgfpathcurveto{\pgfqpoint{11.628830in}{6.077469in}}{\pgfqpoint{11.624154in}{6.079406in}}{\pgfqpoint{11.619279in}{6.079406in}}%
\pgfpathcurveto{\pgfqpoint{11.614404in}{6.079406in}}{\pgfqpoint{11.609727in}{6.077469in}}{\pgfqpoint{11.606280in}{6.074022in}}%
\pgfpathcurveto{\pgfqpoint{11.602833in}{6.070575in}}{\pgfqpoint{11.600896in}{6.065898in}}{\pgfqpoint{11.600896in}{6.061023in}}%
\pgfpathcurveto{\pgfqpoint{11.600896in}{6.056148in}}{\pgfqpoint{11.602833in}{6.051472in}}{\pgfqpoint{11.606280in}{6.048025in}}%
\pgfpathcurveto{\pgfqpoint{11.609727in}{6.044577in}}{\pgfqpoint{11.614404in}{6.042640in}}{\pgfqpoint{11.619279in}{6.042640in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{6.042640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636992in}{6.036574in}}%
\pgfpathcurveto{\pgfqpoint{11.641897in}{6.036574in}}{\pgfqpoint{11.646601in}{6.038522in}}{\pgfqpoint{11.650070in}{6.041991in}}%
\pgfpathcurveto{\pgfqpoint{11.653538in}{6.045459in}}{\pgfqpoint{11.655487in}{6.050163in}}{\pgfqpoint{11.655487in}{6.055068in}}%
\pgfpathcurveto{\pgfqpoint{11.655487in}{6.059973in}}{\pgfqpoint{11.653538in}{6.064678in}}{\pgfqpoint{11.650070in}{6.068146in}}%
\pgfpathcurveto{\pgfqpoint{11.646601in}{6.071614in}}{\pgfqpoint{11.641897in}{6.073563in}}{\pgfqpoint{11.636992in}{6.073563in}}%
\pgfpathcurveto{\pgfqpoint{11.632087in}{6.073563in}}{\pgfqpoint{11.627383in}{6.071614in}}{\pgfqpoint{11.623914in}{6.068146in}}%
\pgfpathcurveto{\pgfqpoint{11.620446in}{6.064678in}}{\pgfqpoint{11.618498in}{6.059973in}}{\pgfqpoint{11.618498in}{6.055068in}}%
\pgfpathcurveto{\pgfqpoint{11.618498in}{6.050163in}}{\pgfqpoint{11.620446in}{6.045459in}}{\pgfqpoint{11.623914in}{6.041991in}}%
\pgfpathcurveto{\pgfqpoint{11.627383in}{6.038522in}}{\pgfqpoint{11.632087in}{6.036574in}}{\pgfqpoint{11.636992in}{6.036574in}}%
\pgfpathlineto{\pgfqpoint{11.636992in}{6.036574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.654705in}{6.028809in}}%
\pgfpathcurveto{\pgfqpoint{11.659644in}{6.028809in}}{\pgfqpoint{11.664382in}{6.030771in}}{\pgfqpoint{11.667874in}{6.034264in}}%
\pgfpathcurveto{\pgfqpoint{11.671367in}{6.037756in}}{\pgfqpoint{11.673329in}{6.042494in}}{\pgfqpoint{11.673329in}{6.047433in}}%
\pgfpathcurveto{\pgfqpoint{11.673329in}{6.052372in}}{\pgfqpoint{11.671367in}{6.057110in}}{\pgfqpoint{11.667874in}{6.060602in}}%
\pgfpathcurveto{\pgfqpoint{11.664382in}{6.064095in}}{\pgfqpoint{11.659644in}{6.066057in}}{\pgfqpoint{11.654705in}{6.066057in}}%
\pgfpathcurveto{\pgfqpoint{11.649766in}{6.066057in}}{\pgfqpoint{11.645029in}{6.064095in}}{\pgfqpoint{11.641536in}{6.060602in}}%
\pgfpathcurveto{\pgfqpoint{11.638044in}{6.057110in}}{\pgfqpoint{11.636081in}{6.052372in}}{\pgfqpoint{11.636081in}{6.047433in}}%
\pgfpathcurveto{\pgfqpoint{11.636081in}{6.042494in}}{\pgfqpoint{11.638044in}{6.037756in}}{\pgfqpoint{11.641536in}{6.034264in}}%
\pgfpathcurveto{\pgfqpoint{11.645029in}{6.030771in}}{\pgfqpoint{11.649766in}{6.028809in}}{\pgfqpoint{11.654705in}{6.028809in}}%
\pgfpathlineto{\pgfqpoint{11.654705in}{6.028809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.672419in}{6.030189in}}%
\pgfpathcurveto{\pgfqpoint{11.677333in}{6.030189in}}{\pgfqpoint{11.682047in}{6.032142in}}{\pgfqpoint{11.685522in}{6.035617in}}%
\pgfpathcurveto{\pgfqpoint{11.688998in}{6.039092in}}{\pgfqpoint{11.690950in}{6.043806in}}{\pgfqpoint{11.690950in}{6.048721in}}%
\pgfpathcurveto{\pgfqpoint{11.690950in}{6.053636in}}{\pgfqpoint{11.688998in}{6.058350in}}{\pgfqpoint{11.685522in}{6.061825in}}%
\pgfpathcurveto{\pgfqpoint{11.682047in}{6.065300in}}{\pgfqpoint{11.677333in}{6.067252in}}{\pgfqpoint{11.672419in}{6.067252in}}%
\pgfpathcurveto{\pgfqpoint{11.667504in}{6.067252in}}{\pgfqpoint{11.662790in}{6.065300in}}{\pgfqpoint{11.659315in}{6.061825in}}%
\pgfpathcurveto{\pgfqpoint{11.655840in}{6.058350in}}{\pgfqpoint{11.653887in}{6.053636in}}{\pgfqpoint{11.653887in}{6.048721in}}%
\pgfpathcurveto{\pgfqpoint{11.653887in}{6.043806in}}{\pgfqpoint{11.655840in}{6.039092in}}{\pgfqpoint{11.659315in}{6.035617in}}%
\pgfpathcurveto{\pgfqpoint{11.662790in}{6.032142in}}{\pgfqpoint{11.667504in}{6.030189in}}{\pgfqpoint{11.672419in}{6.030189in}}%
\pgfpathlineto{\pgfqpoint{11.672419in}{6.030189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.690132in}{6.029893in}}%
\pgfpathcurveto{\pgfqpoint{11.695032in}{6.029893in}}{\pgfqpoint{11.699732in}{6.031840in}}{\pgfqpoint{11.703196in}{6.035305in}}%
\pgfpathcurveto{\pgfqpoint{11.706661in}{6.038769in}}{\pgfqpoint{11.708608in}{6.043469in}}{\pgfqpoint{11.708608in}{6.048369in}}%
\pgfpathcurveto{\pgfqpoint{11.708608in}{6.053269in}}{\pgfqpoint{11.706661in}{6.057969in}}{\pgfqpoint{11.703196in}{6.061433in}}%
\pgfpathcurveto{\pgfqpoint{11.699732in}{6.064898in}}{\pgfqpoint{11.695032in}{6.066845in}}{\pgfqpoint{11.690132in}{6.066845in}}%
\pgfpathcurveto{\pgfqpoint{11.685232in}{6.066845in}}{\pgfqpoint{11.680532in}{6.064898in}}{\pgfqpoint{11.677067in}{6.061433in}}%
\pgfpathcurveto{\pgfqpoint{11.673603in}{6.057969in}}{\pgfqpoint{11.671656in}{6.053269in}}{\pgfqpoint{11.671656in}{6.048369in}}%
\pgfpathcurveto{\pgfqpoint{11.671656in}{6.043469in}}{\pgfqpoint{11.673603in}{6.038769in}}{\pgfqpoint{11.677067in}{6.035305in}}%
\pgfpathcurveto{\pgfqpoint{11.680532in}{6.031840in}}{\pgfqpoint{11.685232in}{6.029893in}}{\pgfqpoint{11.690132in}{6.029893in}}%
\pgfpathlineto{\pgfqpoint{11.690132in}{6.029893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.707845in}{6.019250in}}%
\pgfpathcurveto{\pgfqpoint{11.712818in}{6.019250in}}{\pgfqpoint{11.717589in}{6.021226in}}{\pgfqpoint{11.721105in}{6.024743in}}%
\pgfpathcurveto{\pgfqpoint{11.724622in}{6.028260in}}{\pgfqpoint{11.726598in}{6.033030in}}{\pgfqpoint{11.726598in}{6.038003in}}%
\pgfpathcurveto{\pgfqpoint{11.726598in}{6.042976in}}{\pgfqpoint{11.724622in}{6.047747in}}{\pgfqpoint{11.721105in}{6.051263in}}%
\pgfpathcurveto{\pgfqpoint{11.717589in}{6.054780in}}{\pgfqpoint{11.712818in}{6.056756in}}{\pgfqpoint{11.707845in}{6.056756in}}%
\pgfpathcurveto{\pgfqpoint{11.702872in}{6.056756in}}{\pgfqpoint{11.698102in}{6.054780in}}{\pgfqpoint{11.694585in}{6.051263in}}%
\pgfpathcurveto{\pgfqpoint{11.691068in}{6.047747in}}{\pgfqpoint{11.689092in}{6.042976in}}{\pgfqpoint{11.689092in}{6.038003in}}%
\pgfpathcurveto{\pgfqpoint{11.689092in}{6.033030in}}{\pgfqpoint{11.691068in}{6.028260in}}{\pgfqpoint{11.694585in}{6.024743in}}%
\pgfpathcurveto{\pgfqpoint{11.698102in}{6.021226in}}{\pgfqpoint{11.702872in}{6.019250in}}{\pgfqpoint{11.707845in}{6.019250in}}%
\pgfpathlineto{\pgfqpoint{11.707845in}{6.019250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725558in}{6.012957in}}%
\pgfpathcurveto{\pgfqpoint{11.730561in}{6.012957in}}{\pgfqpoint{11.735359in}{6.014944in}}{\pgfqpoint{11.738896in}{6.018482in}}%
\pgfpathcurveto{\pgfqpoint{11.742433in}{6.022019in}}{\pgfqpoint{11.744421in}{6.026817in}}{\pgfqpoint{11.744421in}{6.031819in}}%
\pgfpathcurveto{\pgfqpoint{11.744421in}{6.036822in}}{\pgfqpoint{11.742433in}{6.041620in}}{\pgfqpoint{11.738896in}{6.045157in}}%
\pgfpathcurveto{\pgfqpoint{11.735359in}{6.048694in}}{\pgfqpoint{11.730561in}{6.050681in}}{\pgfqpoint{11.725558in}{6.050681in}}%
\pgfpathcurveto{\pgfqpoint{11.720556in}{6.050681in}}{\pgfqpoint{11.715758in}{6.048694in}}{\pgfqpoint{11.712221in}{6.045157in}}%
\pgfpathcurveto{\pgfqpoint{11.708684in}{6.041620in}}{\pgfqpoint{11.706696in}{6.036822in}}{\pgfqpoint{11.706696in}{6.031819in}}%
\pgfpathcurveto{\pgfqpoint{11.706696in}{6.026817in}}{\pgfqpoint{11.708684in}{6.022019in}}{\pgfqpoint{11.712221in}{6.018482in}}%
\pgfpathcurveto{\pgfqpoint{11.715758in}{6.014944in}}{\pgfqpoint{11.720556in}{6.012957in}}{\pgfqpoint{11.725558in}{6.012957in}}%
\pgfpathlineto{\pgfqpoint{11.725558in}{6.012957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743272in}{6.004727in}}%
\pgfpathcurveto{\pgfqpoint{11.748317in}{6.004727in}}{\pgfqpoint{11.753157in}{6.006732in}}{\pgfqpoint{11.756725in}{6.010300in}}%
\pgfpathcurveto{\pgfqpoint{11.760292in}{6.013867in}}{\pgfqpoint{11.762297in}{6.018707in}}{\pgfqpoint{11.762297in}{6.023753in}}%
\pgfpathcurveto{\pgfqpoint{11.762297in}{6.028798in}}{\pgfqpoint{11.760292in}{6.033638in}}{\pgfqpoint{11.756725in}{6.037206in}}%
\pgfpathcurveto{\pgfqpoint{11.753157in}{6.040773in}}{\pgfqpoint{11.748317in}{6.042778in}}{\pgfqpoint{11.743272in}{6.042778in}}%
\pgfpathcurveto{\pgfqpoint{11.738226in}{6.042778in}}{\pgfqpoint{11.733386in}{6.040773in}}{\pgfqpoint{11.729819in}{6.037206in}}%
\pgfpathcurveto{\pgfqpoint{11.726251in}{6.033638in}}{\pgfqpoint{11.724246in}{6.028798in}}{\pgfqpoint{11.724246in}{6.023753in}}%
\pgfpathcurveto{\pgfqpoint{11.724246in}{6.018707in}}{\pgfqpoint{11.726251in}{6.013867in}}{\pgfqpoint{11.729819in}{6.010300in}}%
\pgfpathcurveto{\pgfqpoint{11.733386in}{6.006732in}}{\pgfqpoint{11.738226in}{6.004727in}}{\pgfqpoint{11.743272in}{6.004727in}}%
\pgfpathlineto{\pgfqpoint{11.743272in}{6.004727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.760985in}{5.991005in}}%
\pgfpathcurveto{\pgfqpoint{11.766031in}{5.991005in}}{\pgfqpoint{11.770870in}{5.993009in}}{\pgfqpoint{11.774438in}{5.996577in}}%
\pgfpathcurveto{\pgfqpoint{11.778006in}{6.000145in}}{\pgfqpoint{11.780010in}{6.004985in}}{\pgfqpoint{11.780010in}{6.010030in}}%
\pgfpathcurveto{\pgfqpoint{11.780010in}{6.015076in}}{\pgfqpoint{11.778006in}{6.019915in}}{\pgfqpoint{11.774438in}{6.023483in}}%
\pgfpathcurveto{\pgfqpoint{11.770870in}{6.027051in}}{\pgfqpoint{11.766031in}{6.029056in}}{\pgfqpoint{11.760985in}{6.029056in}}%
\pgfpathcurveto{\pgfqpoint{11.755939in}{6.029056in}}{\pgfqpoint{11.751100in}{6.027051in}}{\pgfqpoint{11.747532in}{6.023483in}}%
\pgfpathcurveto{\pgfqpoint{11.743964in}{6.019915in}}{\pgfqpoint{11.741960in}{6.015076in}}{\pgfqpoint{11.741960in}{6.010030in}}%
\pgfpathcurveto{\pgfqpoint{11.741960in}{6.004985in}}{\pgfqpoint{11.743964in}{6.000145in}}{\pgfqpoint{11.747532in}{5.996577in}}%
\pgfpathcurveto{\pgfqpoint{11.751100in}{5.993009in}}{\pgfqpoint{11.755939in}{5.991005in}}{\pgfqpoint{11.760985in}{5.991005in}}%
\pgfpathlineto{\pgfqpoint{11.760985in}{5.991005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.778698in}{5.997406in}}%
\pgfpathcurveto{\pgfqpoint{11.783787in}{5.997406in}}{\pgfqpoint{11.788667in}{5.999428in}}{\pgfqpoint{11.792266in}{6.003026in}}%
\pgfpathcurveto{\pgfqpoint{11.795864in}{6.006624in}}{\pgfqpoint{11.797885in}{6.011504in}}{\pgfqpoint{11.797885in}{6.016593in}}%
\pgfpathcurveto{\pgfqpoint{11.797885in}{6.021681in}}{\pgfqpoint{11.795864in}{6.026562in}}{\pgfqpoint{11.792266in}{6.030160in}}%
\pgfpathcurveto{\pgfqpoint{11.788667in}{6.033758in}}{\pgfqpoint{11.783787in}{6.035780in}}{\pgfqpoint{11.778698in}{6.035780in}}%
\pgfpathcurveto{\pgfqpoint{11.773610in}{6.035780in}}{\pgfqpoint{11.768729in}{6.033758in}}{\pgfqpoint{11.765131in}{6.030160in}}%
\pgfpathcurveto{\pgfqpoint{11.761533in}{6.026562in}}{\pgfqpoint{11.759511in}{6.021681in}}{\pgfqpoint{11.759511in}{6.016593in}}%
\pgfpathcurveto{\pgfqpoint{11.759511in}{6.011504in}}{\pgfqpoint{11.761533in}{6.006624in}}{\pgfqpoint{11.765131in}{6.003026in}}%
\pgfpathcurveto{\pgfqpoint{11.768729in}{5.999428in}}{\pgfqpoint{11.773610in}{5.997406in}}{\pgfqpoint{11.778698in}{5.997406in}}%
\pgfpathlineto{\pgfqpoint{11.778698in}{5.997406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796411in}{6.002531in}}%
\pgfpathcurveto{\pgfqpoint{11.801452in}{6.002531in}}{\pgfqpoint{11.806287in}{6.004534in}}{\pgfqpoint{11.809852in}{6.008098in}}%
\pgfpathcurveto{\pgfqpoint{11.813416in}{6.011663in}}{\pgfqpoint{11.815419in}{6.016498in}}{\pgfqpoint{11.815419in}{6.021538in}}%
\pgfpathcurveto{\pgfqpoint{11.815419in}{6.026579in}}{\pgfqpoint{11.813416in}{6.031414in}}{\pgfqpoint{11.809852in}{6.034979in}}%
\pgfpathcurveto{\pgfqpoint{11.806287in}{6.038543in}}{\pgfqpoint{11.801452in}{6.040546in}}{\pgfqpoint{11.796411in}{6.040546in}}%
\pgfpathcurveto{\pgfqpoint{11.791371in}{6.040546in}}{\pgfqpoint{11.786536in}{6.038543in}}{\pgfqpoint{11.782971in}{6.034979in}}%
\pgfpathcurveto{\pgfqpoint{11.779407in}{6.031414in}}{\pgfqpoint{11.777404in}{6.026579in}}{\pgfqpoint{11.777404in}{6.021538in}}%
\pgfpathcurveto{\pgfqpoint{11.777404in}{6.016498in}}{\pgfqpoint{11.779407in}{6.011663in}}{\pgfqpoint{11.782971in}{6.008098in}}%
\pgfpathcurveto{\pgfqpoint{11.786536in}{6.004534in}}{\pgfqpoint{11.791371in}{6.002531in}}{\pgfqpoint{11.796411in}{6.002531in}}%
\pgfpathlineto{\pgfqpoint{11.796411in}{6.002531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814125in}{5.990458in}}%
\pgfpathcurveto{\pgfqpoint{11.819194in}{5.990458in}}{\pgfqpoint{11.824057in}{5.992472in}}{\pgfqpoint{11.827641in}{5.996056in}}%
\pgfpathcurveto{\pgfqpoint{11.831226in}{5.999641in}}{\pgfqpoint{11.833240in}{6.004504in}}{\pgfqpoint{11.833240in}{6.009573in}}%
\pgfpathcurveto{\pgfqpoint{11.833240in}{6.014643in}}{\pgfqpoint{11.831226in}{6.019505in}}{\pgfqpoint{11.827641in}{6.023090in}}%
\pgfpathcurveto{\pgfqpoint{11.824057in}{6.026674in}}{\pgfqpoint{11.819194in}{6.028689in}}{\pgfqpoint{11.814125in}{6.028689in}}%
\pgfpathcurveto{\pgfqpoint{11.809055in}{6.028689in}}{\pgfqpoint{11.804193in}{6.026674in}}{\pgfqpoint{11.800608in}{6.023090in}}%
\pgfpathcurveto{\pgfqpoint{11.797023in}{6.019505in}}{\pgfqpoint{11.795009in}{6.014643in}}{\pgfqpoint{11.795009in}{6.009573in}}%
\pgfpathcurveto{\pgfqpoint{11.795009in}{6.004504in}}{\pgfqpoint{11.797023in}{5.999641in}}{\pgfqpoint{11.800608in}{5.996056in}}%
\pgfpathcurveto{\pgfqpoint{11.804193in}{5.992472in}}{\pgfqpoint{11.809055in}{5.990458in}}{\pgfqpoint{11.814125in}{5.990458in}}%
\pgfpathlineto{\pgfqpoint{11.814125in}{5.990458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831838in}{5.987291in}}%
\pgfpathcurveto{\pgfqpoint{11.836816in}{5.987291in}}{\pgfqpoint{11.841591in}{5.989268in}}{\pgfqpoint{11.845111in}{5.992788in}}%
\pgfpathcurveto{\pgfqpoint{11.848631in}{5.996309in}}{\pgfqpoint{11.850609in}{6.001083in}}{\pgfqpoint{11.850609in}{6.006062in}}%
\pgfpathcurveto{\pgfqpoint{11.850609in}{6.011040in}}{\pgfqpoint{11.848631in}{6.015815in}}{\pgfqpoint{11.845111in}{6.019335in}}%
\pgfpathcurveto{\pgfqpoint{11.841591in}{6.022855in}}{\pgfqpoint{11.836816in}{6.024833in}}{\pgfqpoint{11.831838in}{6.024833in}}%
\pgfpathcurveto{\pgfqpoint{11.826860in}{6.024833in}}{\pgfqpoint{11.822085in}{6.022855in}}{\pgfqpoint{11.818565in}{6.019335in}}%
\pgfpathcurveto{\pgfqpoint{11.815045in}{6.015815in}}{\pgfqpoint{11.813067in}{6.011040in}}{\pgfqpoint{11.813067in}{6.006062in}}%
\pgfpathcurveto{\pgfqpoint{11.813067in}{6.001083in}}{\pgfqpoint{11.815045in}{5.996309in}}{\pgfqpoint{11.818565in}{5.992788in}}%
\pgfpathcurveto{\pgfqpoint{11.822085in}{5.989268in}}{\pgfqpoint{11.826860in}{5.987291in}}{\pgfqpoint{11.831838in}{5.987291in}}%
\pgfpathlineto{\pgfqpoint{11.831838in}{5.987291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849551in}{5.981854in}}%
\pgfpathcurveto{\pgfqpoint{11.854515in}{5.981854in}}{\pgfqpoint{11.859276in}{5.983826in}}{\pgfqpoint{11.862786in}{5.987336in}}%
\pgfpathcurveto{\pgfqpoint{11.866295in}{5.990845in}}{\pgfqpoint{11.868267in}{5.995606in}}{\pgfqpoint{11.868267in}{6.000570in}}%
\pgfpathcurveto{\pgfqpoint{11.868267in}{6.005533in}}{\pgfqpoint{11.866295in}{6.010294in}}{\pgfqpoint{11.862786in}{6.013804in}}%
\pgfpathcurveto{\pgfqpoint{11.859276in}{6.017314in}}{\pgfqpoint{11.854515in}{6.019286in}}{\pgfqpoint{11.849551in}{6.019286in}}%
\pgfpathcurveto{\pgfqpoint{11.844588in}{6.019286in}}{\pgfqpoint{11.839827in}{6.017314in}}{\pgfqpoint{11.836317in}{6.013804in}}%
\pgfpathcurveto{\pgfqpoint{11.832807in}{6.010294in}}{\pgfqpoint{11.830835in}{6.005533in}}{\pgfqpoint{11.830835in}{6.000570in}}%
\pgfpathcurveto{\pgfqpoint{11.830835in}{5.995606in}}{\pgfqpoint{11.832807in}{5.990845in}}{\pgfqpoint{11.836317in}{5.987336in}}%
\pgfpathcurveto{\pgfqpoint{11.839827in}{5.983826in}}{\pgfqpoint{11.844588in}{5.981854in}}{\pgfqpoint{11.849551in}{5.981854in}}%
\pgfpathlineto{\pgfqpoint{11.849551in}{5.981854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.867265in}{5.985283in}}%
\pgfpathcurveto{\pgfqpoint{11.872214in}{5.985283in}}{\pgfqpoint{11.876960in}{5.987249in}}{\pgfqpoint{11.880460in}{5.990748in}}%
\pgfpathcurveto{\pgfqpoint{11.883959in}{5.994248in}}{\pgfqpoint{11.885925in}{5.998995in}}{\pgfqpoint{11.885925in}{6.003944in}}%
\pgfpathcurveto{\pgfqpoint{11.885925in}{6.008893in}}{\pgfqpoint{11.883959in}{6.013640in}}{\pgfqpoint{11.880460in}{6.017139in}}%
\pgfpathcurveto{\pgfqpoint{11.876960in}{6.020638in}}{\pgfqpoint{11.872214in}{6.022605in}}{\pgfqpoint{11.867265in}{6.022605in}}%
\pgfpathcurveto{\pgfqpoint{11.862316in}{6.022605in}}{\pgfqpoint{11.857569in}{6.020638in}}{\pgfqpoint{11.854069in}{6.017139in}}%
\pgfpathcurveto{\pgfqpoint{11.850570in}{6.013640in}}{\pgfqpoint{11.848604in}{6.008893in}}{\pgfqpoint{11.848604in}{6.003944in}}%
\pgfpathcurveto{\pgfqpoint{11.848604in}{5.998995in}}{\pgfqpoint{11.850570in}{5.994248in}}{\pgfqpoint{11.854069in}{5.990748in}}%
\pgfpathcurveto{\pgfqpoint{11.857569in}{5.987249in}}{\pgfqpoint{11.862316in}{5.985283in}}{\pgfqpoint{11.867265in}{5.985283in}}%
\pgfpathlineto{\pgfqpoint{11.867265in}{5.985283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.884978in}{5.986909in}}%
\pgfpathcurveto{\pgfqpoint{11.889946in}{5.986909in}}{\pgfqpoint{11.894712in}{5.988883in}}{\pgfqpoint{11.898225in}{5.992397in}}%
\pgfpathcurveto{\pgfqpoint{11.901738in}{5.995910in}}{\pgfqpoint{11.903712in}{6.000675in}}{\pgfqpoint{11.903712in}{6.005644in}}%
\pgfpathcurveto{\pgfqpoint{11.903712in}{6.010612in}}{\pgfqpoint{11.901738in}{6.015378in}}{\pgfqpoint{11.898225in}{6.018891in}}%
\pgfpathcurveto{\pgfqpoint{11.894712in}{6.022404in}}{\pgfqpoint{11.889946in}{6.024378in}}{\pgfqpoint{11.884978in}{6.024378in}}%
\pgfpathcurveto{\pgfqpoint{11.880009in}{6.024378in}}{\pgfqpoint{11.875244in}{6.022404in}}{\pgfqpoint{11.871731in}{6.018891in}}%
\pgfpathcurveto{\pgfqpoint{11.868217in}{6.015378in}}{\pgfqpoint{11.866244in}{6.010612in}}{\pgfqpoint{11.866244in}{6.005644in}}%
\pgfpathcurveto{\pgfqpoint{11.866244in}{6.000675in}}{\pgfqpoint{11.868217in}{5.995910in}}{\pgfqpoint{11.871731in}{5.992397in}}%
\pgfpathcurveto{\pgfqpoint{11.875244in}{5.988883in}}{\pgfqpoint{11.880009in}{5.986909in}}{\pgfqpoint{11.884978in}{5.986909in}}%
\pgfpathlineto{\pgfqpoint{11.884978in}{5.986909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.902691in}{5.977133in}}%
\pgfpathcurveto{\pgfqpoint{11.907684in}{5.977133in}}{\pgfqpoint{11.912473in}{5.979116in}}{\pgfqpoint{11.916003in}{5.982647in}}%
\pgfpathcurveto{\pgfqpoint{11.919533in}{5.986177in}}{\pgfqpoint{11.921517in}{5.990966in}}{\pgfqpoint{11.921517in}{5.995959in}}%
\pgfpathcurveto{\pgfqpoint{11.921517in}{6.000951in}}{\pgfqpoint{11.919533in}{6.005740in}}{\pgfqpoint{11.916003in}{6.009270in}}%
\pgfpathcurveto{\pgfqpoint{11.912473in}{6.012801in}}{\pgfqpoint{11.907684in}{6.014784in}}{\pgfqpoint{11.902691in}{6.014784in}}%
\pgfpathcurveto{\pgfqpoint{11.897698in}{6.014784in}}{\pgfqpoint{11.892910in}{6.012801in}}{\pgfqpoint{11.889379in}{6.009270in}}%
\pgfpathcurveto{\pgfqpoint{11.885849in}{6.005740in}}{\pgfqpoint{11.883865in}{6.000951in}}{\pgfqpoint{11.883865in}{5.995959in}}%
\pgfpathcurveto{\pgfqpoint{11.883865in}{5.990966in}}{\pgfqpoint{11.885849in}{5.986177in}}{\pgfqpoint{11.889379in}{5.982647in}}%
\pgfpathcurveto{\pgfqpoint{11.892910in}{5.979116in}}{\pgfqpoint{11.897698in}{5.977133in}}{\pgfqpoint{11.902691in}{5.977133in}}%
\pgfpathlineto{\pgfqpoint{11.902691in}{5.977133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.920404in}{5.980514in}}%
\pgfpathcurveto{\pgfqpoint{11.925368in}{5.980514in}}{\pgfqpoint{11.930129in}{5.982486in}}{\pgfqpoint{11.933639in}{5.985996in}}%
\pgfpathcurveto{\pgfqpoint{11.937148in}{5.989505in}}{\pgfqpoint{11.939120in}{5.994266in}}{\pgfqpoint{11.939120in}{5.999230in}}%
\pgfpathcurveto{\pgfqpoint{11.939120in}{6.004193in}}{\pgfqpoint{11.937148in}{6.008954in}}{\pgfqpoint{11.933639in}{6.012464in}}%
\pgfpathcurveto{\pgfqpoint{11.930129in}{6.015974in}}{\pgfqpoint{11.925368in}{6.017946in}}{\pgfqpoint{11.920404in}{6.017946in}}%
\pgfpathcurveto{\pgfqpoint{11.915441in}{6.017946in}}{\pgfqpoint{11.910680in}{6.015974in}}{\pgfqpoint{11.907170in}{6.012464in}}%
\pgfpathcurveto{\pgfqpoint{11.903660in}{6.008954in}}{\pgfqpoint{11.901688in}{6.004193in}}{\pgfqpoint{11.901688in}{5.999230in}}%
\pgfpathcurveto{\pgfqpoint{11.901688in}{5.994266in}}{\pgfqpoint{11.903660in}{5.989505in}}{\pgfqpoint{11.907170in}{5.985996in}}%
\pgfpathcurveto{\pgfqpoint{11.910680in}{5.982486in}}{\pgfqpoint{11.915441in}{5.980514in}}{\pgfqpoint{11.920404in}{5.980514in}}%
\pgfpathlineto{\pgfqpoint{11.920404in}{5.980514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.938118in}{5.973099in}}%
\pgfpathcurveto{\pgfqpoint{11.943149in}{5.973099in}}{\pgfqpoint{11.947975in}{5.975098in}}{\pgfqpoint{11.951532in}{5.978655in}}%
\pgfpathcurveto{\pgfqpoint{11.955090in}{5.982213in}}{\pgfqpoint{11.957089in}{5.987039in}}{\pgfqpoint{11.957089in}{5.992070in}}%
\pgfpathcurveto{\pgfqpoint{11.957089in}{5.997101in}}{\pgfqpoint{11.955090in}{6.001927in}}{\pgfqpoint{11.951532in}{6.005485in}}%
\pgfpathcurveto{\pgfqpoint{11.947975in}{6.009042in}}{\pgfqpoint{11.943149in}{6.011041in}}{\pgfqpoint{11.938118in}{6.011041in}}%
\pgfpathcurveto{\pgfqpoint{11.933086in}{6.011041in}}{\pgfqpoint{11.928261in}{6.009042in}}{\pgfqpoint{11.924703in}{6.005485in}}%
\pgfpathcurveto{\pgfqpoint{11.921145in}{6.001927in}}{\pgfqpoint{11.919147in}{5.997101in}}{\pgfqpoint{11.919147in}{5.992070in}}%
\pgfpathcurveto{\pgfqpoint{11.919147in}{5.987039in}}{\pgfqpoint{11.921145in}{5.982213in}}{\pgfqpoint{11.924703in}{5.978655in}}%
\pgfpathcurveto{\pgfqpoint{11.928261in}{5.975098in}}{\pgfqpoint{11.933086in}{5.973099in}}{\pgfqpoint{11.938118in}{5.973099in}}%
\pgfpathlineto{\pgfqpoint{11.938118in}{5.973099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955831in}{5.976296in}}%
\pgfpathcurveto{\pgfqpoint{11.960814in}{5.976296in}}{\pgfqpoint{11.965593in}{5.978276in}}{\pgfqpoint{11.969117in}{5.981800in}}%
\pgfpathcurveto{\pgfqpoint{11.972640in}{5.985323in}}{\pgfqpoint{11.974620in}{5.990103in}}{\pgfqpoint{11.974620in}{5.995086in}}%
\pgfpathcurveto{\pgfqpoint{11.974620in}{6.000069in}}{\pgfqpoint{11.972640in}{6.004848in}}{\pgfqpoint{11.969117in}{6.008372in}}%
\pgfpathcurveto{\pgfqpoint{11.965593in}{6.011895in}}{\pgfqpoint{11.960814in}{6.013875in}}{\pgfqpoint{11.955831in}{6.013875in}}%
\pgfpathcurveto{\pgfqpoint{11.950848in}{6.013875in}}{\pgfqpoint{11.946068in}{6.011895in}}{\pgfqpoint{11.942545in}{6.008372in}}%
\pgfpathcurveto{\pgfqpoint{11.939021in}{6.004848in}}{\pgfqpoint{11.937042in}{6.000069in}}{\pgfqpoint{11.937042in}{5.995086in}}%
\pgfpathcurveto{\pgfqpoint{11.937042in}{5.990103in}}{\pgfqpoint{11.939021in}{5.985323in}}{\pgfqpoint{11.942545in}{5.981800in}}%
\pgfpathcurveto{\pgfqpoint{11.946068in}{5.978276in}}{\pgfqpoint{11.950848in}{5.976296in}}{\pgfqpoint{11.955831in}{5.976296in}}%
\pgfpathlineto{\pgfqpoint{11.955831in}{5.976296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.973544in}{5.980652in}}%
\pgfpathcurveto{\pgfqpoint{11.978469in}{5.980652in}}{\pgfqpoint{11.983192in}{5.982608in}}{\pgfqpoint{11.986674in}{5.986091in}}%
\pgfpathcurveto{\pgfqpoint{11.990156in}{5.989573in}}{\pgfqpoint{11.992113in}{5.994296in}}{\pgfqpoint{11.992113in}{5.999221in}}%
\pgfpathcurveto{\pgfqpoint{11.992113in}{6.004145in}}{\pgfqpoint{11.990156in}{6.008868in}}{\pgfqpoint{11.986674in}{6.012351in}}%
\pgfpathcurveto{\pgfqpoint{11.983192in}{6.015833in}}{\pgfqpoint{11.978469in}{6.017789in}}{\pgfqpoint{11.973544in}{6.017789in}}%
\pgfpathcurveto{\pgfqpoint{11.968620in}{6.017789in}}{\pgfqpoint{11.963896in}{6.015833in}}{\pgfqpoint{11.960414in}{6.012351in}}%
\pgfpathcurveto{\pgfqpoint{11.956932in}{6.008868in}}{\pgfqpoint{11.954976in}{6.004145in}}{\pgfqpoint{11.954976in}{5.999221in}}%
\pgfpathcurveto{\pgfqpoint{11.954976in}{5.994296in}}{\pgfqpoint{11.956932in}{5.989573in}}{\pgfqpoint{11.960414in}{5.986091in}}%
\pgfpathcurveto{\pgfqpoint{11.963896in}{5.982608in}}{\pgfqpoint{11.968620in}{5.980652in}}{\pgfqpoint{11.973544in}{5.980652in}}%
\pgfpathlineto{\pgfqpoint{11.973544in}{5.980652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991257in}{5.978238in}}%
\pgfpathcurveto{\pgfqpoint{11.996245in}{5.978238in}}{\pgfqpoint{12.001030in}{5.980220in}}{\pgfqpoint{12.004556in}{5.983747in}}%
\pgfpathcurveto{\pgfqpoint{12.008083in}{5.987274in}}{\pgfqpoint{12.010065in}{5.992058in}}{\pgfqpoint{12.010065in}{5.997046in}}%
\pgfpathcurveto{\pgfqpoint{12.010065in}{6.002033in}}{\pgfqpoint{12.008083in}{6.006818in}}{\pgfqpoint{12.004556in}{6.010344in}}%
\pgfpathcurveto{\pgfqpoint{12.001030in}{6.013871in}}{\pgfqpoint{11.996245in}{6.015853in}}{\pgfqpoint{11.991257in}{6.015853in}}%
\pgfpathcurveto{\pgfqpoint{11.986270in}{6.015853in}}{\pgfqpoint{11.981485in}{6.013871in}}{\pgfqpoint{11.977959in}{6.010344in}}%
\pgfpathcurveto{\pgfqpoint{11.974432in}{6.006818in}}{\pgfqpoint{11.972450in}{6.002033in}}{\pgfqpoint{11.972450in}{5.997046in}}%
\pgfpathcurveto{\pgfqpoint{11.972450in}{5.992058in}}{\pgfqpoint{11.974432in}{5.987274in}}{\pgfqpoint{11.977959in}{5.983747in}}%
\pgfpathcurveto{\pgfqpoint{11.981485in}{5.980220in}}{\pgfqpoint{11.986270in}{5.978238in}}{\pgfqpoint{11.991257in}{5.978238in}}%
\pgfpathlineto{\pgfqpoint{11.991257in}{5.978238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.008971in}{5.983961in}}%
\pgfpathcurveto{\pgfqpoint{12.013934in}{5.983961in}}{\pgfqpoint{12.018695in}{5.985933in}}{\pgfqpoint{12.022205in}{5.989442in}}%
\pgfpathcurveto{\pgfqpoint{12.025715in}{5.992952in}}{\pgfqpoint{12.027687in}{5.997713in}}{\pgfqpoint{12.027687in}{6.002677in}}%
\pgfpathcurveto{\pgfqpoint{12.027687in}{6.007640in}}{\pgfqpoint{12.025715in}{6.012401in}}{\pgfqpoint{12.022205in}{6.015911in}}%
\pgfpathcurveto{\pgfqpoint{12.018695in}{6.019421in}}{\pgfqpoint{12.013934in}{6.021393in}}{\pgfqpoint{12.008971in}{6.021393in}}%
\pgfpathcurveto{\pgfqpoint{12.004007in}{6.021393in}}{\pgfqpoint{11.999246in}{6.019421in}}{\pgfqpoint{11.995737in}{6.015911in}}%
\pgfpathcurveto{\pgfqpoint{11.992227in}{6.012401in}}{\pgfqpoint{11.990255in}{6.007640in}}{\pgfqpoint{11.990255in}{6.002677in}}%
\pgfpathcurveto{\pgfqpoint{11.990255in}{5.997713in}}{\pgfqpoint{11.992227in}{5.992952in}}{\pgfqpoint{11.995737in}{5.989442in}}%
\pgfpathcurveto{\pgfqpoint{11.999246in}{5.985933in}}{\pgfqpoint{12.004007in}{5.983961in}}{\pgfqpoint{12.008971in}{5.983961in}}%
\pgfpathlineto{\pgfqpoint{12.008971in}{5.983961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.026684in}{5.983599in}}%
\pgfpathcurveto{\pgfqpoint{12.031599in}{5.983599in}}{\pgfqpoint{12.036313in}{5.985551in}}{\pgfqpoint{12.039788in}{5.989026in}}%
\pgfpathcurveto{\pgfqpoint{12.043263in}{5.992502in}}{\pgfqpoint{12.045216in}{5.997216in}}{\pgfqpoint{12.045216in}{6.002130in}}%
\pgfpathcurveto{\pgfqpoint{12.045216in}{6.007045in}}{\pgfqpoint{12.043263in}{6.011759in}}{\pgfqpoint{12.039788in}{6.015234in}}%
\pgfpathcurveto{\pgfqpoint{12.036313in}{6.018709in}}{\pgfqpoint{12.031599in}{6.020662in}}{\pgfqpoint{12.026684in}{6.020662in}}%
\pgfpathcurveto{\pgfqpoint{12.021769in}{6.020662in}}{\pgfqpoint{12.017055in}{6.018709in}}{\pgfqpoint{12.013580in}{6.015234in}}%
\pgfpathcurveto{\pgfqpoint{12.010105in}{6.011759in}}{\pgfqpoint{12.008152in}{6.007045in}}{\pgfqpoint{12.008152in}{6.002130in}}%
\pgfpathcurveto{\pgfqpoint{12.008152in}{5.997216in}}{\pgfqpoint{12.010105in}{5.992502in}}{\pgfqpoint{12.013580in}{5.989026in}}%
\pgfpathcurveto{\pgfqpoint{12.017055in}{5.985551in}}{\pgfqpoint{12.021769in}{5.983599in}}{\pgfqpoint{12.026684in}{5.983599in}}%
\pgfpathlineto{\pgfqpoint{12.026684in}{5.983599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.044397in}{5.996640in}}%
\pgfpathcurveto{\pgfqpoint{12.049287in}{5.996640in}}{\pgfqpoint{12.053978in}{5.998583in}}{\pgfqpoint{12.057435in}{6.002041in}}%
\pgfpathcurveto{\pgfqpoint{12.060893in}{6.005499in}}{\pgfqpoint{12.062836in}{6.010189in}}{\pgfqpoint{12.062836in}{6.015079in}}%
\pgfpathcurveto{\pgfqpoint{12.062836in}{6.019969in}}{\pgfqpoint{12.060893in}{6.024660in}}{\pgfqpoint{12.057435in}{6.028117in}}%
\pgfpathcurveto{\pgfqpoint{12.053978in}{6.031575in}}{\pgfqpoint{12.049287in}{6.033518in}}{\pgfqpoint{12.044397in}{6.033518in}}%
\pgfpathcurveto{\pgfqpoint{12.039507in}{6.033518in}}{\pgfqpoint{12.034817in}{6.031575in}}{\pgfqpoint{12.031359in}{6.028117in}}%
\pgfpathcurveto{\pgfqpoint{12.027901in}{6.024660in}}{\pgfqpoint{12.025959in}{6.019969in}}{\pgfqpoint{12.025959in}{6.015079in}}%
\pgfpathcurveto{\pgfqpoint{12.025959in}{6.010189in}}{\pgfqpoint{12.027901in}{6.005499in}}{\pgfqpoint{12.031359in}{6.002041in}}%
\pgfpathcurveto{\pgfqpoint{12.034817in}{5.998583in}}{\pgfqpoint{12.039507in}{5.996640in}}{\pgfqpoint{12.044397in}{5.996640in}}%
\pgfpathlineto{\pgfqpoint{12.044397in}{5.996640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062111in}{5.991542in}}%
\pgfpathcurveto{\pgfqpoint{12.066991in}{5.991542in}}{\pgfqpoint{12.071672in}{5.993481in}}{\pgfqpoint{12.075122in}{5.996932in}}%
\pgfpathcurveto{\pgfqpoint{12.078573in}{6.000383in}}{\pgfqpoint{12.080512in}{6.005063in}}{\pgfqpoint{12.080512in}{6.009944in}}%
\pgfpathcurveto{\pgfqpoint{12.080512in}{6.014824in}}{\pgfqpoint{12.078573in}{6.019505in}}{\pgfqpoint{12.075122in}{6.022955in}}%
\pgfpathcurveto{\pgfqpoint{12.071672in}{6.026406in}}{\pgfqpoint{12.066991in}{6.028345in}}{\pgfqpoint{12.062111in}{6.028345in}}%
\pgfpathcurveto{\pgfqpoint{12.057230in}{6.028345in}}{\pgfqpoint{12.052550in}{6.026406in}}{\pgfqpoint{12.049099in}{6.022955in}}%
\pgfpathcurveto{\pgfqpoint{12.045648in}{6.019505in}}{\pgfqpoint{12.043709in}{6.014824in}}{\pgfqpoint{12.043709in}{6.009944in}}%
\pgfpathcurveto{\pgfqpoint{12.043709in}{6.005063in}}{\pgfqpoint{12.045648in}{6.000383in}}{\pgfqpoint{12.049099in}{5.996932in}}%
\pgfpathcurveto{\pgfqpoint{12.052550in}{5.993481in}}{\pgfqpoint{12.057230in}{5.991542in}}{\pgfqpoint{12.062111in}{5.991542in}}%
\pgfpathlineto{\pgfqpoint{12.062111in}{5.991542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079824in}{5.987513in}}%
\pgfpathcurveto{\pgfqpoint{12.084654in}{5.987513in}}{\pgfqpoint{12.089287in}{5.989432in}}{\pgfqpoint{12.092703in}{5.992847in}}%
\pgfpathcurveto{\pgfqpoint{12.096119in}{5.996263in}}{\pgfqpoint{12.098038in}{6.000896in}}{\pgfqpoint{12.098038in}{6.005726in}}%
\pgfpathcurveto{\pgfqpoint{12.098038in}{6.010557in}}{\pgfqpoint{12.096119in}{6.015190in}}{\pgfqpoint{12.092703in}{6.018606in}}%
\pgfpathcurveto{\pgfqpoint{12.089287in}{6.022021in}}{\pgfqpoint{12.084654in}{6.023940in}}{\pgfqpoint{12.079824in}{6.023940in}}%
\pgfpathcurveto{\pgfqpoint{12.074993in}{6.023940in}}{\pgfqpoint{12.070360in}{6.022021in}}{\pgfqpoint{12.066945in}{6.018606in}}%
\pgfpathcurveto{\pgfqpoint{12.063529in}{6.015190in}}{\pgfqpoint{12.061610in}{6.010557in}}{\pgfqpoint{12.061610in}{6.005726in}}%
\pgfpathcurveto{\pgfqpoint{12.061610in}{6.000896in}}{\pgfqpoint{12.063529in}{5.996263in}}{\pgfqpoint{12.066945in}{5.992847in}}%
\pgfpathcurveto{\pgfqpoint{12.070360in}{5.989432in}}{\pgfqpoint{12.074993in}{5.987513in}}{\pgfqpoint{12.079824in}{5.987513in}}%
\pgfpathlineto{\pgfqpoint{12.079824in}{5.987513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.097537in}{5.986012in}}%
\pgfpathcurveto{\pgfqpoint{12.102322in}{5.986012in}}{\pgfqpoint{12.106912in}{5.987913in}}{\pgfqpoint{12.110296in}{5.991297in}}%
\pgfpathcurveto{\pgfqpoint{12.113679in}{5.994681in}}{\pgfqpoint{12.115581in}{5.999270in}}{\pgfqpoint{12.115581in}{6.004056in}}%
\pgfpathcurveto{\pgfqpoint{12.115581in}{6.008841in}}{\pgfqpoint{12.113679in}{6.013431in}}{\pgfqpoint{12.110296in}{6.016814in}}%
\pgfpathcurveto{\pgfqpoint{12.106912in}{6.020198in}}{\pgfqpoint{12.102322in}{6.022099in}}{\pgfqpoint{12.097537in}{6.022099in}}%
\pgfpathcurveto{\pgfqpoint{12.092752in}{6.022099in}}{\pgfqpoint{12.088162in}{6.020198in}}{\pgfqpoint{12.084779in}{6.016814in}}%
\pgfpathcurveto{\pgfqpoint{12.081395in}{6.013431in}}{\pgfqpoint{12.079494in}{6.008841in}}{\pgfqpoint{12.079494in}{6.004056in}}%
\pgfpathcurveto{\pgfqpoint{12.079494in}{5.999270in}}{\pgfqpoint{12.081395in}{5.994681in}}{\pgfqpoint{12.084779in}{5.991297in}}%
\pgfpathcurveto{\pgfqpoint{12.088162in}{5.987913in}}{\pgfqpoint{12.092752in}{5.986012in}}{\pgfqpoint{12.097537in}{5.986012in}}%
\pgfpathlineto{\pgfqpoint{12.097537in}{5.986012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.115250in}{5.976867in}}%
\pgfpathcurveto{\pgfqpoint{12.120165in}{5.976867in}}{\pgfqpoint{12.124879in}{5.978819in}}{\pgfqpoint{12.128354in}{5.982294in}}%
\pgfpathcurveto{\pgfqpoint{12.131829in}{5.985770in}}{\pgfqpoint{12.133782in}{5.990484in}}{\pgfqpoint{12.133782in}{5.995398in}}%
\pgfpathcurveto{\pgfqpoint{12.133782in}{6.000313in}}{\pgfqpoint{12.131829in}{6.005027in}}{\pgfqpoint{12.128354in}{6.008502in}}%
\pgfpathcurveto{\pgfqpoint{12.124879in}{6.011977in}}{\pgfqpoint{12.120165in}{6.013930in}}{\pgfqpoint{12.115250in}{6.013930in}}%
\pgfpathcurveto{\pgfqpoint{12.110336in}{6.013930in}}{\pgfqpoint{12.105622in}{6.011977in}}{\pgfqpoint{12.102147in}{6.008502in}}%
\pgfpathcurveto{\pgfqpoint{12.098671in}{6.005027in}}{\pgfqpoint{12.096719in}{6.000313in}}{\pgfqpoint{12.096719in}{5.995398in}}%
\pgfpathcurveto{\pgfqpoint{12.096719in}{5.990484in}}{\pgfqpoint{12.098671in}{5.985770in}}{\pgfqpoint{12.102147in}{5.982294in}}%
\pgfpathcurveto{\pgfqpoint{12.105622in}{5.978819in}}{\pgfqpoint{12.110336in}{5.976867in}}{\pgfqpoint{12.115250in}{5.976867in}}%
\pgfpathlineto{\pgfqpoint{12.115250in}{5.976867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.132964in}{5.979453in}}%
\pgfpathcurveto{\pgfqpoint{12.137922in}{5.979453in}}{\pgfqpoint{12.142679in}{5.981423in}}{\pgfqpoint{12.146185in}{5.984929in}}%
\pgfpathcurveto{\pgfqpoint{12.149691in}{5.988436in}}{\pgfqpoint{12.151661in}{5.993192in}}{\pgfqpoint{12.151661in}{5.998150in}}%
\pgfpathcurveto{\pgfqpoint{12.151661in}{6.003109in}}{\pgfqpoint{12.149691in}{6.007865in}}{\pgfqpoint{12.146185in}{6.011372in}}%
\pgfpathcurveto{\pgfqpoint{12.142679in}{6.014878in}}{\pgfqpoint{12.137922in}{6.016848in}}{\pgfqpoint{12.132964in}{6.016848in}}%
\pgfpathcurveto{\pgfqpoint{12.128005in}{6.016848in}}{\pgfqpoint{12.123249in}{6.014878in}}{\pgfqpoint{12.119742in}{6.011372in}}%
\pgfpathcurveto{\pgfqpoint{12.116236in}{6.007865in}}{\pgfqpoint{12.114266in}{6.003109in}}{\pgfqpoint{12.114266in}{5.998150in}}%
\pgfpathcurveto{\pgfqpoint{12.114266in}{5.993192in}}{\pgfqpoint{12.116236in}{5.988436in}}{\pgfqpoint{12.119742in}{5.984929in}}%
\pgfpathcurveto{\pgfqpoint{12.123249in}{5.981423in}}{\pgfqpoint{12.128005in}{5.979453in}}{\pgfqpoint{12.132964in}{5.979453in}}%
\pgfpathlineto{\pgfqpoint{12.132964in}{5.979453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.150677in}{5.975593in}}%
\pgfpathcurveto{\pgfqpoint{12.155636in}{5.975593in}}{\pgfqpoint{12.160392in}{5.977563in}}{\pgfqpoint{12.163898in}{5.981070in}}%
\pgfpathcurveto{\pgfqpoint{12.167405in}{5.984576in}}{\pgfqpoint{12.169375in}{5.989332in}}{\pgfqpoint{12.169375in}{5.994291in}}%
\pgfpathcurveto{\pgfqpoint{12.169375in}{5.999250in}}{\pgfqpoint{12.167405in}{6.004006in}}{\pgfqpoint{12.163898in}{6.007512in}}%
\pgfpathcurveto{\pgfqpoint{12.160392in}{6.011018in}}{\pgfqpoint{12.155636in}{6.012989in}}{\pgfqpoint{12.150677in}{6.012989in}}%
\pgfpathcurveto{\pgfqpoint{12.145718in}{6.012989in}}{\pgfqpoint{12.140962in}{6.011018in}}{\pgfqpoint{12.137456in}{6.007512in}}%
\pgfpathcurveto{\pgfqpoint{12.133949in}{6.004006in}}{\pgfqpoint{12.131979in}{5.999250in}}{\pgfqpoint{12.131979in}{5.994291in}}%
\pgfpathcurveto{\pgfqpoint{12.131979in}{5.989332in}}{\pgfqpoint{12.133949in}{5.984576in}}{\pgfqpoint{12.137456in}{5.981070in}}%
\pgfpathcurveto{\pgfqpoint{12.140962in}{5.977563in}}{\pgfqpoint{12.145718in}{5.975593in}}{\pgfqpoint{12.150677in}{5.975593in}}%
\pgfpathlineto{\pgfqpoint{12.150677in}{5.975593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.168390in}{5.968821in}}%
\pgfpathcurveto{\pgfqpoint{12.173450in}{5.968821in}}{\pgfqpoint{12.178304in}{5.970831in}}{\pgfqpoint{12.181881in}{5.974409in}}%
\pgfpathcurveto{\pgfqpoint{12.185459in}{5.977987in}}{\pgfqpoint{12.187470in}{5.982840in}}{\pgfqpoint{12.187470in}{5.987900in}}%
\pgfpathcurveto{\pgfqpoint{12.187470in}{5.992960in}}{\pgfqpoint{12.185459in}{5.997814in}}{\pgfqpoint{12.181881in}{6.001392in}}%
\pgfpathcurveto{\pgfqpoint{12.178304in}{6.004970in}}{\pgfqpoint{12.173450in}{6.006980in}}{\pgfqpoint{12.168390in}{6.006980in}}%
\pgfpathcurveto{\pgfqpoint{12.163330in}{6.006980in}}{\pgfqpoint{12.158477in}{6.004970in}}{\pgfqpoint{12.154899in}{6.001392in}}%
\pgfpathcurveto{\pgfqpoint{12.151321in}{5.997814in}}{\pgfqpoint{12.149311in}{5.992960in}}{\pgfqpoint{12.149311in}{5.987900in}}%
\pgfpathcurveto{\pgfqpoint{12.149311in}{5.982840in}}{\pgfqpoint{12.151321in}{5.977987in}}{\pgfqpoint{12.154899in}{5.974409in}}%
\pgfpathcurveto{\pgfqpoint{12.158477in}{5.970831in}}{\pgfqpoint{12.163330in}{5.968821in}}{\pgfqpoint{12.168390in}{5.968821in}}%
\pgfpathlineto{\pgfqpoint{12.168390in}{5.968821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186104in}{5.962256in}}%
\pgfpathcurveto{\pgfqpoint{12.191187in}{5.962256in}}{\pgfqpoint{12.196063in}{5.964276in}}{\pgfqpoint{12.199658in}{5.967870in}}%
\pgfpathcurveto{\pgfqpoint{12.203253in}{5.971465in}}{\pgfqpoint{12.205273in}{5.976341in}}{\pgfqpoint{12.205273in}{5.981425in}}%
\pgfpathcurveto{\pgfqpoint{12.205273in}{5.986509in}}{\pgfqpoint{12.203253in}{5.991385in}}{\pgfqpoint{12.199658in}{5.994980in}}%
\pgfpathcurveto{\pgfqpoint{12.196063in}{5.998574in}}{\pgfqpoint{12.191187in}{6.000594in}}{\pgfqpoint{12.186104in}{6.000594in}}%
\pgfpathcurveto{\pgfqpoint{12.181020in}{6.000594in}}{\pgfqpoint{12.176144in}{5.998574in}}{\pgfqpoint{12.172549in}{5.994980in}}%
\pgfpathcurveto{\pgfqpoint{12.168954in}{5.991385in}}{\pgfqpoint{12.166934in}{5.986509in}}{\pgfqpoint{12.166934in}{5.981425in}}%
\pgfpathcurveto{\pgfqpoint{12.166934in}{5.976341in}}{\pgfqpoint{12.168954in}{5.971465in}}{\pgfqpoint{12.172549in}{5.967870in}}%
\pgfpathcurveto{\pgfqpoint{12.176144in}{5.964276in}}{\pgfqpoint{12.181020in}{5.962256in}}{\pgfqpoint{12.186104in}{5.962256in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.962256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.203817in}{5.963744in}}%
\pgfpathcurveto{\pgfqpoint{12.208853in}{5.963744in}}{\pgfqpoint{12.213683in}{5.965745in}}{\pgfqpoint{12.217244in}{5.969306in}}%
\pgfpathcurveto{\pgfqpoint{12.220805in}{5.972867in}}{\pgfqpoint{12.222806in}{5.977697in}}{\pgfqpoint{12.222806in}{5.982733in}}%
\pgfpathcurveto{\pgfqpoint{12.222806in}{5.987769in}}{\pgfqpoint{12.220805in}{5.992600in}}{\pgfqpoint{12.217244in}{5.996161in}}%
\pgfpathcurveto{\pgfqpoint{12.213683in}{5.999722in}}{\pgfqpoint{12.208853in}{6.001722in}}{\pgfqpoint{12.203817in}{6.001722in}}%
\pgfpathcurveto{\pgfqpoint{12.198781in}{6.001722in}}{\pgfqpoint{12.193950in}{5.999722in}}{\pgfqpoint{12.190389in}{5.996161in}}%
\pgfpathcurveto{\pgfqpoint{12.186828in}{5.992600in}}{\pgfqpoint{12.184828in}{5.987769in}}{\pgfqpoint{12.184828in}{5.982733in}}%
\pgfpathcurveto{\pgfqpoint{12.184828in}{5.977697in}}{\pgfqpoint{12.186828in}{5.972867in}}{\pgfqpoint{12.190389in}{5.969306in}}%
\pgfpathcurveto{\pgfqpoint{12.193950in}{5.965745in}}{\pgfqpoint{12.198781in}{5.963744in}}{\pgfqpoint{12.203817in}{5.963744in}}%
\pgfpathlineto{\pgfqpoint{12.203817in}{5.963744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.221530in}{5.970377in}}%
\pgfpathcurveto{\pgfqpoint{12.226652in}{5.970377in}}{\pgfqpoint{12.231564in}{5.972411in}}{\pgfqpoint{12.235186in}{5.976033in}}%
\pgfpathcurveto{\pgfqpoint{12.238807in}{5.979654in}}{\pgfqpoint{12.240842in}{5.984567in}}{\pgfqpoint{12.240842in}{5.989689in}}%
\pgfpathcurveto{\pgfqpoint{12.240842in}{5.994810in}}{\pgfqpoint{12.238807in}{5.999723in}}{\pgfqpoint{12.235186in}{6.003344in}}%
\pgfpathcurveto{\pgfqpoint{12.231564in}{6.006966in}}{\pgfqpoint{12.226652in}{6.009001in}}{\pgfqpoint{12.221530in}{6.009001in}}%
\pgfpathcurveto{\pgfqpoint{12.216408in}{6.009001in}}{\pgfqpoint{12.211496in}{6.006966in}}{\pgfqpoint{12.207874in}{6.003344in}}%
\pgfpathcurveto{\pgfqpoint{12.204253in}{5.999723in}}{\pgfqpoint{12.202218in}{5.994810in}}{\pgfqpoint{12.202218in}{5.989689in}}%
\pgfpathcurveto{\pgfqpoint{12.202218in}{5.984567in}}{\pgfqpoint{12.204253in}{5.979654in}}{\pgfqpoint{12.207874in}{5.976033in}}%
\pgfpathcurveto{\pgfqpoint{12.211496in}{5.972411in}}{\pgfqpoint{12.216408in}{5.970377in}}{\pgfqpoint{12.221530in}{5.970377in}}%
\pgfpathlineto{\pgfqpoint{12.221530in}{5.970377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.239243in}{5.961635in}}%
\pgfpathcurveto{\pgfqpoint{12.244393in}{5.961635in}}{\pgfqpoint{12.249333in}{5.963681in}}{\pgfqpoint{12.252974in}{5.967323in}}%
\pgfpathcurveto{\pgfqpoint{12.256616in}{5.970964in}}{\pgfqpoint{12.258662in}{5.975904in}}{\pgfqpoint{12.258662in}{5.981054in}}%
\pgfpathcurveto{\pgfqpoint{12.258662in}{5.986203in}}{\pgfqpoint{12.256616in}{5.991143in}}{\pgfqpoint{12.252974in}{5.994784in}}%
\pgfpathcurveto{\pgfqpoint{12.249333in}{5.998426in}}{\pgfqpoint{12.244393in}{6.000472in}}{\pgfqpoint{12.239243in}{6.000472in}}%
\pgfpathcurveto{\pgfqpoint{12.234093in}{6.000472in}}{\pgfqpoint{12.229154in}{5.998426in}}{\pgfqpoint{12.225512in}{5.994784in}}%
\pgfpathcurveto{\pgfqpoint{12.221871in}{5.991143in}}{\pgfqpoint{12.219825in}{5.986203in}}{\pgfqpoint{12.219825in}{5.981054in}}%
\pgfpathcurveto{\pgfqpoint{12.219825in}{5.975904in}}{\pgfqpoint{12.221871in}{5.970964in}}{\pgfqpoint{12.225512in}{5.967323in}}%
\pgfpathcurveto{\pgfqpoint{12.229154in}{5.963681in}}{\pgfqpoint{12.234093in}{5.961635in}}{\pgfqpoint{12.239243in}{5.961635in}}%
\pgfpathlineto{\pgfqpoint{12.239243in}{5.961635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.256957in}{5.961762in}}%
\pgfpathcurveto{\pgfqpoint{12.262064in}{5.961762in}}{\pgfqpoint{12.266963in}{5.963791in}}{\pgfqpoint{12.270575in}{5.967402in}}%
\pgfpathcurveto{\pgfqpoint{12.274186in}{5.971014in}}{\pgfqpoint{12.276215in}{5.975913in}}{\pgfqpoint{12.276215in}{5.981020in}}%
\pgfpathcurveto{\pgfqpoint{12.276215in}{5.986128in}}{\pgfqpoint{12.274186in}{5.991027in}}{\pgfqpoint{12.270575in}{5.994638in}}%
\pgfpathcurveto{\pgfqpoint{12.266963in}{5.998250in}}{\pgfqpoint{12.262064in}{6.000279in}}{\pgfqpoint{12.256957in}{6.000279in}}%
\pgfpathcurveto{\pgfqpoint{12.251849in}{6.000279in}}{\pgfqpoint{12.246950in}{5.998250in}}{\pgfqpoint{12.243339in}{5.994638in}}%
\pgfpathcurveto{\pgfqpoint{12.239727in}{5.991027in}}{\pgfqpoint{12.237698in}{5.986128in}}{\pgfqpoint{12.237698in}{5.981020in}}%
\pgfpathcurveto{\pgfqpoint{12.237698in}{5.975913in}}{\pgfqpoint{12.239727in}{5.971014in}}{\pgfqpoint{12.243339in}{5.967402in}}%
\pgfpathcurveto{\pgfqpoint{12.246950in}{5.963791in}}{\pgfqpoint{12.251849in}{5.961762in}}{\pgfqpoint{12.256957in}{5.961762in}}%
\pgfpathlineto{\pgfqpoint{12.256957in}{5.961762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.274670in}{5.956449in}}%
\pgfpathcurveto{\pgfqpoint{12.279838in}{5.956449in}}{\pgfqpoint{12.284796in}{5.958503in}}{\pgfqpoint{12.288451in}{5.962157in}}%
\pgfpathcurveto{\pgfqpoint{12.292105in}{5.965812in}}{\pgfqpoint{12.294159in}{5.970770in}}{\pgfqpoint{12.294159in}{5.975938in}}%
\pgfpathcurveto{\pgfqpoint{12.294159in}{5.981107in}}{\pgfqpoint{12.292105in}{5.986064in}}{\pgfqpoint{12.288451in}{5.989719in}}%
\pgfpathcurveto{\pgfqpoint{12.284796in}{5.993374in}}{\pgfqpoint{12.279838in}{5.995427in}}{\pgfqpoint{12.274670in}{5.995427in}}%
\pgfpathcurveto{\pgfqpoint{12.269501in}{5.995427in}}{\pgfqpoint{12.264544in}{5.993374in}}{\pgfqpoint{12.260889in}{5.989719in}}%
\pgfpathcurveto{\pgfqpoint{12.257234in}{5.986064in}}{\pgfqpoint{12.255181in}{5.981107in}}{\pgfqpoint{12.255181in}{5.975938in}}%
\pgfpathcurveto{\pgfqpoint{12.255181in}{5.970770in}}{\pgfqpoint{12.257234in}{5.965812in}}{\pgfqpoint{12.260889in}{5.962157in}}%
\pgfpathcurveto{\pgfqpoint{12.264544in}{5.958503in}}{\pgfqpoint{12.269501in}{5.956449in}}{\pgfqpoint{12.274670in}{5.956449in}}%
\pgfpathlineto{\pgfqpoint{12.274670in}{5.956449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292383in}{5.949880in}}%
\pgfpathcurveto{\pgfqpoint{12.297580in}{5.949880in}}{\pgfqpoint{12.302564in}{5.951944in}}{\pgfqpoint{12.306239in}{5.955619in}}%
\pgfpathcurveto{\pgfqpoint{12.309913in}{5.959293in}}{\pgfqpoint{12.311978in}{5.964278in}}{\pgfqpoint{12.311978in}{5.969474in}}%
\pgfpathcurveto{\pgfqpoint{12.311978in}{5.974671in}}{\pgfqpoint{12.309913in}{5.979655in}}{\pgfqpoint{12.306239in}{5.983330in}}%
\pgfpathcurveto{\pgfqpoint{12.302564in}{5.987004in}}{\pgfqpoint{12.297580in}{5.989069in}}{\pgfqpoint{12.292383in}{5.989069in}}%
\pgfpathcurveto{\pgfqpoint{12.287187in}{5.989069in}}{\pgfqpoint{12.282202in}{5.987004in}}{\pgfqpoint{12.278528in}{5.983330in}}%
\pgfpathcurveto{\pgfqpoint{12.274853in}{5.979655in}}{\pgfqpoint{12.272789in}{5.974671in}}{\pgfqpoint{12.272789in}{5.969474in}}%
\pgfpathcurveto{\pgfqpoint{12.272789in}{5.964278in}}{\pgfqpoint{12.274853in}{5.959293in}}{\pgfqpoint{12.278528in}{5.955619in}}%
\pgfpathcurveto{\pgfqpoint{12.282202in}{5.951944in}}{\pgfqpoint{12.287187in}{5.949880in}}{\pgfqpoint{12.292383in}{5.949880in}}%
\pgfpathlineto{\pgfqpoint{12.292383in}{5.949880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.310096in}{5.942990in}}%
\pgfpathcurveto{\pgfqpoint{12.315284in}{5.942990in}}{\pgfqpoint{12.320259in}{5.945051in}}{\pgfqpoint{12.323927in}{5.948719in}}%
\pgfpathcurveto{\pgfqpoint{12.327595in}{5.952387in}}{\pgfqpoint{12.329656in}{5.957362in}}{\pgfqpoint{12.329656in}{5.962549in}}%
\pgfpathcurveto{\pgfqpoint{12.329656in}{5.967737in}}{\pgfqpoint{12.327595in}{5.972712in}}{\pgfqpoint{12.323927in}{5.976380in}}%
\pgfpathcurveto{\pgfqpoint{12.320259in}{5.980048in}}{\pgfqpoint{12.315284in}{5.982109in}}{\pgfqpoint{12.310096in}{5.982109in}}%
\pgfpathcurveto{\pgfqpoint{12.304909in}{5.982109in}}{\pgfqpoint{12.299934in}{5.980048in}}{\pgfqpoint{12.296266in}{5.976380in}}%
\pgfpathcurveto{\pgfqpoint{12.292598in}{5.972712in}}{\pgfqpoint{12.290537in}{5.967737in}}{\pgfqpoint{12.290537in}{5.962549in}}%
\pgfpathcurveto{\pgfqpoint{12.290537in}{5.957362in}}{\pgfqpoint{12.292598in}{5.952387in}}{\pgfqpoint{12.296266in}{5.948719in}}%
\pgfpathcurveto{\pgfqpoint{12.299934in}{5.945051in}}{\pgfqpoint{12.304909in}{5.942990in}}{\pgfqpoint{12.310096in}{5.942990in}}%
\pgfpathlineto{\pgfqpoint{12.310096in}{5.942990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327810in}{5.943194in}}%
\pgfpathcurveto{\pgfqpoint{12.332974in}{5.943194in}}{\pgfqpoint{12.337927in}{5.945245in}}{\pgfqpoint{12.341578in}{5.948897in}}%
\pgfpathcurveto{\pgfqpoint{12.345229in}{5.952548in}}{\pgfqpoint{12.347281in}{5.957501in}}{\pgfqpoint{12.347281in}{5.962665in}}%
\pgfpathcurveto{\pgfqpoint{12.347281in}{5.967829in}}{\pgfqpoint{12.345229in}{5.972782in}}{\pgfqpoint{12.341578in}{5.976434in}}%
\pgfpathcurveto{\pgfqpoint{12.337927in}{5.980085in}}{\pgfqpoint{12.332974in}{5.982137in}}{\pgfqpoint{12.327810in}{5.982137in}}%
\pgfpathcurveto{\pgfqpoint{12.322646in}{5.982137in}}{\pgfqpoint{12.317693in}{5.980085in}}{\pgfqpoint{12.314041in}{5.976434in}}%
\pgfpathcurveto{\pgfqpoint{12.310390in}{5.972782in}}{\pgfqpoint{12.308338in}{5.967829in}}{\pgfqpoint{12.308338in}{5.962665in}}%
\pgfpathcurveto{\pgfqpoint{12.308338in}{5.957501in}}{\pgfqpoint{12.310390in}{5.952548in}}{\pgfqpoint{12.314041in}{5.948897in}}%
\pgfpathcurveto{\pgfqpoint{12.317693in}{5.945245in}}{\pgfqpoint{12.322646in}{5.943194in}}{\pgfqpoint{12.327810in}{5.943194in}}%
\pgfpathlineto{\pgfqpoint{12.327810in}{5.943194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.345523in}{5.939005in}}%
\pgfpathcurveto{\pgfqpoint{12.350738in}{5.939005in}}{\pgfqpoint{12.355740in}{5.941077in}}{\pgfqpoint{12.359428in}{5.944764in}}%
\pgfpathcurveto{\pgfqpoint{12.363115in}{5.948452in}}{\pgfqpoint{12.365187in}{5.953454in}}{\pgfqpoint{12.365187in}{5.958669in}}%
\pgfpathcurveto{\pgfqpoint{12.365187in}{5.963884in}}{\pgfqpoint{12.363115in}{5.968887in}}{\pgfqpoint{12.359428in}{5.972574in}}%
\pgfpathcurveto{\pgfqpoint{12.355740in}{5.976262in}}{\pgfqpoint{12.350738in}{5.978334in}}{\pgfqpoint{12.345523in}{5.978334in}}%
\pgfpathcurveto{\pgfqpoint{12.340308in}{5.978334in}}{\pgfqpoint{12.335306in}{5.976262in}}{\pgfqpoint{12.331618in}{5.972574in}}%
\pgfpathcurveto{\pgfqpoint{12.327930in}{5.968887in}}{\pgfqpoint{12.325858in}{5.963884in}}{\pgfqpoint{12.325858in}{5.958669in}}%
\pgfpathcurveto{\pgfqpoint{12.325858in}{5.953454in}}{\pgfqpoint{12.327930in}{5.948452in}}{\pgfqpoint{12.331618in}{5.944764in}}%
\pgfpathcurveto{\pgfqpoint{12.335306in}{5.941077in}}{\pgfqpoint{12.340308in}{5.939005in}}{\pgfqpoint{12.345523in}{5.939005in}}%
\pgfpathlineto{\pgfqpoint{12.345523in}{5.939005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.363236in}{5.931361in}}%
\pgfpathcurveto{\pgfqpoint{12.368474in}{5.931361in}}{\pgfqpoint{12.373499in}{5.933442in}}{\pgfqpoint{12.377203in}{5.937146in}}%
\pgfpathcurveto{\pgfqpoint{12.380907in}{5.940850in}}{\pgfqpoint{12.382988in}{5.945874in}}{\pgfqpoint{12.382988in}{5.951113in}}%
\pgfpathcurveto{\pgfqpoint{12.382988in}{5.956351in}}{\pgfqpoint{12.380907in}{5.961375in}}{\pgfqpoint{12.377203in}{5.965079in}}%
\pgfpathcurveto{\pgfqpoint{12.373499in}{5.968783in}}{\pgfqpoint{12.368474in}{5.970864in}}{\pgfqpoint{12.363236in}{5.970864in}}%
\pgfpathcurveto{\pgfqpoint{12.357998in}{5.970864in}}{\pgfqpoint{12.352974in}{5.968783in}}{\pgfqpoint{12.349270in}{5.965079in}}%
\pgfpathcurveto{\pgfqpoint{12.345566in}{5.961375in}}{\pgfqpoint{12.343485in}{5.956351in}}{\pgfqpoint{12.343485in}{5.951113in}}%
\pgfpathcurveto{\pgfqpoint{12.343485in}{5.945874in}}{\pgfqpoint{12.345566in}{5.940850in}}{\pgfqpoint{12.349270in}{5.937146in}}%
\pgfpathcurveto{\pgfqpoint{12.352974in}{5.933442in}}{\pgfqpoint{12.357998in}{5.931361in}}{\pgfqpoint{12.363236in}{5.931361in}}%
\pgfpathlineto{\pgfqpoint{12.363236in}{5.931361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.380950in}{5.927615in}}%
\pgfpathcurveto{\pgfqpoint{12.386151in}{5.927615in}}{\pgfqpoint{12.391140in}{5.929681in}}{\pgfqpoint{12.394817in}{5.933359in}}%
\pgfpathcurveto{\pgfqpoint{12.398495in}{5.937037in}}{\pgfqpoint{12.400562in}{5.942025in}}{\pgfqpoint{12.400562in}{5.947227in}}%
\pgfpathcurveto{\pgfqpoint{12.400562in}{5.952428in}}{\pgfqpoint{12.398495in}{5.957417in}}{\pgfqpoint{12.394817in}{5.961094in}}%
\pgfpathcurveto{\pgfqpoint{12.391140in}{5.964772in}}{\pgfqpoint{12.386151in}{5.966839in}}{\pgfqpoint{12.380950in}{5.966839in}}%
\pgfpathcurveto{\pgfqpoint{12.375748in}{5.966839in}}{\pgfqpoint{12.370760in}{5.964772in}}{\pgfqpoint{12.367082in}{5.961094in}}%
\pgfpathcurveto{\pgfqpoint{12.363404in}{5.957417in}}{\pgfqpoint{12.361337in}{5.952428in}}{\pgfqpoint{12.361337in}{5.947227in}}%
\pgfpathcurveto{\pgfqpoint{12.361337in}{5.942025in}}{\pgfqpoint{12.363404in}{5.937037in}}{\pgfqpoint{12.367082in}{5.933359in}}%
\pgfpathcurveto{\pgfqpoint{12.370760in}{5.929681in}}{\pgfqpoint{12.375748in}{5.927615in}}{\pgfqpoint{12.380950in}{5.927615in}}%
\pgfpathlineto{\pgfqpoint{12.380950in}{5.927615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398663in}{5.918478in}}%
\pgfpathcurveto{\pgfqpoint{12.403956in}{5.918478in}}{\pgfqpoint{12.409033in}{5.920581in}}{\pgfqpoint{12.412776in}{5.924324in}}%
\pgfpathcurveto{\pgfqpoint{12.416519in}{5.928067in}}{\pgfqpoint{12.418622in}{5.933144in}}{\pgfqpoint{12.418622in}{5.938437in}}%
\pgfpathcurveto{\pgfqpoint{12.418622in}{5.943730in}}{\pgfqpoint{12.416519in}{5.948807in}}{\pgfqpoint{12.412776in}{5.952550in}}%
\pgfpathcurveto{\pgfqpoint{12.409033in}{5.956293in}}{\pgfqpoint{12.403956in}{5.958396in}}{\pgfqpoint{12.398663in}{5.958396in}}%
\pgfpathcurveto{\pgfqpoint{12.393370in}{5.958396in}}{\pgfqpoint{12.388292in}{5.956293in}}{\pgfqpoint{12.384550in}{5.952550in}}%
\pgfpathcurveto{\pgfqpoint{12.380807in}{5.948807in}}{\pgfqpoint{12.378704in}{5.943730in}}{\pgfqpoint{12.378704in}{5.938437in}}%
\pgfpathcurveto{\pgfqpoint{12.378704in}{5.933144in}}{\pgfqpoint{12.380807in}{5.928067in}}{\pgfqpoint{12.384550in}{5.924324in}}%
\pgfpathcurveto{\pgfqpoint{12.388292in}{5.920581in}}{\pgfqpoint{12.393370in}{5.918478in}}{\pgfqpoint{12.398663in}{5.918478in}}%
\pgfpathlineto{\pgfqpoint{12.398663in}{5.918478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416376in}{5.916784in}}%
\pgfpathcurveto{\pgfqpoint{12.421715in}{5.916784in}}{\pgfqpoint{12.426835in}{5.918905in}}{\pgfqpoint{12.430610in}{5.922680in}}%
\pgfpathcurveto{\pgfqpoint{12.434385in}{5.926455in}}{\pgfqpoint{12.436507in}{5.931576in}}{\pgfqpoint{12.436507in}{5.936914in}}%
\pgfpathcurveto{\pgfqpoint{12.436507in}{5.942253in}}{\pgfqpoint{12.434385in}{5.947374in}}{\pgfqpoint{12.430610in}{5.951149in}}%
\pgfpathcurveto{\pgfqpoint{12.426835in}{5.954924in}}{\pgfqpoint{12.421715in}{5.957045in}}{\pgfqpoint{12.416376in}{5.957045in}}%
\pgfpathcurveto{\pgfqpoint{12.411037in}{5.957045in}}{\pgfqpoint{12.405917in}{5.954924in}}{\pgfqpoint{12.402142in}{5.951149in}}%
\pgfpathcurveto{\pgfqpoint{12.398367in}{5.947374in}}{\pgfqpoint{12.396246in}{5.942253in}}{\pgfqpoint{12.396246in}{5.936914in}}%
\pgfpathcurveto{\pgfqpoint{12.396246in}{5.931576in}}{\pgfqpoint{12.398367in}{5.926455in}}{\pgfqpoint{12.402142in}{5.922680in}}%
\pgfpathcurveto{\pgfqpoint{12.405917in}{5.918905in}}{\pgfqpoint{12.411037in}{5.916784in}}{\pgfqpoint{12.416376in}{5.916784in}}%
\pgfpathlineto{\pgfqpoint{12.416376in}{5.916784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.434089in}{5.910424in}}%
\pgfpathcurveto{\pgfqpoint{12.439455in}{5.910424in}}{\pgfqpoint{12.444602in}{5.912556in}}{\pgfqpoint{12.448396in}{5.916350in}}%
\pgfpathcurveto{\pgfqpoint{12.452190in}{5.920144in}}{\pgfqpoint{12.454322in}{5.925291in}}{\pgfqpoint{12.454322in}{5.930656in}}%
\pgfpathcurveto{\pgfqpoint{12.454322in}{5.936022in}}{\pgfqpoint{12.452190in}{5.941169in}}{\pgfqpoint{12.448396in}{5.944963in}}%
\pgfpathcurveto{\pgfqpoint{12.444602in}{5.948757in}}{\pgfqpoint{12.439455in}{5.950889in}}{\pgfqpoint{12.434089in}{5.950889in}}%
\pgfpathcurveto{\pgfqpoint{12.428724in}{5.950889in}}{\pgfqpoint{12.423577in}{5.948757in}}{\pgfqpoint{12.419783in}{5.944963in}}%
\pgfpathcurveto{\pgfqpoint{12.415989in}{5.941169in}}{\pgfqpoint{12.413857in}{5.936022in}}{\pgfqpoint{12.413857in}{5.930656in}}%
\pgfpathcurveto{\pgfqpoint{12.413857in}{5.925291in}}{\pgfqpoint{12.415989in}{5.920144in}}{\pgfqpoint{12.419783in}{5.916350in}}%
\pgfpathcurveto{\pgfqpoint{12.423577in}{5.912556in}}{\pgfqpoint{12.428724in}{5.910424in}}{\pgfqpoint{12.434089in}{5.910424in}}%
\pgfpathlineto{\pgfqpoint{12.434089in}{5.910424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.451803in}{5.909552in}}%
\pgfpathcurveto{\pgfqpoint{12.457164in}{5.909552in}}{\pgfqpoint{12.462306in}{5.911682in}}{\pgfqpoint{12.466097in}{5.915473in}}%
\pgfpathcurveto{\pgfqpoint{12.469888in}{5.919264in}}{\pgfqpoint{12.472018in}{5.924406in}}{\pgfqpoint{12.472018in}{5.929768in}}%
\pgfpathcurveto{\pgfqpoint{12.472018in}{5.935129in}}{\pgfqpoint{12.469888in}{5.940271in}}{\pgfqpoint{12.466097in}{5.944062in}}%
\pgfpathcurveto{\pgfqpoint{12.462306in}{5.947853in}}{\pgfqpoint{12.457164in}{5.949983in}}{\pgfqpoint{12.451803in}{5.949983in}}%
\pgfpathcurveto{\pgfqpoint{12.446441in}{5.949983in}}{\pgfqpoint{12.441299in}{5.947853in}}{\pgfqpoint{12.437508in}{5.944062in}}%
\pgfpathcurveto{\pgfqpoint{12.433717in}{5.940271in}}{\pgfqpoint{12.431587in}{5.935129in}}{\pgfqpoint{12.431587in}{5.929768in}}%
\pgfpathcurveto{\pgfqpoint{12.431587in}{5.924406in}}{\pgfqpoint{12.433717in}{5.919264in}}{\pgfqpoint{12.437508in}{5.915473in}}%
\pgfpathcurveto{\pgfqpoint{12.441299in}{5.911682in}}{\pgfqpoint{12.446441in}{5.909552in}}{\pgfqpoint{12.451803in}{5.909552in}}%
\pgfpathlineto{\pgfqpoint{12.451803in}{5.909552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.469516in}{5.910088in}}%
\pgfpathcurveto{\pgfqpoint{12.474868in}{5.910088in}}{\pgfqpoint{12.480002in}{5.912214in}}{\pgfqpoint{12.483786in}{5.915999in}}%
\pgfpathcurveto{\pgfqpoint{12.487571in}{5.919783in}}{\pgfqpoint{12.489697in}{5.924917in}}{\pgfqpoint{12.489697in}{5.930269in}}%
\pgfpathcurveto{\pgfqpoint{12.489697in}{5.935622in}}{\pgfqpoint{12.487571in}{5.940755in}}{\pgfqpoint{12.483786in}{5.944540in}}%
\pgfpathcurveto{\pgfqpoint{12.480002in}{5.948325in}}{\pgfqpoint{12.474868in}{5.950451in}}{\pgfqpoint{12.469516in}{5.950451in}}%
\pgfpathcurveto{\pgfqpoint{12.464164in}{5.950451in}}{\pgfqpoint{12.459030in}{5.948325in}}{\pgfqpoint{12.455245in}{5.944540in}}%
\pgfpathcurveto{\pgfqpoint{12.451461in}{5.940755in}}{\pgfqpoint{12.449334in}{5.935622in}}{\pgfqpoint{12.449334in}{5.930269in}}%
\pgfpathcurveto{\pgfqpoint{12.449334in}{5.924917in}}{\pgfqpoint{12.451461in}{5.919783in}}{\pgfqpoint{12.455245in}{5.915999in}}%
\pgfpathcurveto{\pgfqpoint{12.459030in}{5.912214in}}{\pgfqpoint{12.464164in}{5.910088in}}{\pgfqpoint{12.469516in}{5.910088in}}%
\pgfpathlineto{\pgfqpoint{12.469516in}{5.910088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487229in}{5.910814in}}%
\pgfpathcurveto{\pgfqpoint{12.492590in}{5.910814in}}{\pgfqpoint{12.497733in}{5.912944in}}{\pgfqpoint{12.501524in}{5.916735in}}%
\pgfpathcurveto{\pgfqpoint{12.505315in}{5.920526in}}{\pgfqpoint{12.507445in}{5.925668in}}{\pgfqpoint{12.507445in}{5.931030in}}%
\pgfpathcurveto{\pgfqpoint{12.507445in}{5.936391in}}{\pgfqpoint{12.505315in}{5.941533in}}{\pgfqpoint{12.501524in}{5.945324in}}%
\pgfpathcurveto{\pgfqpoint{12.497733in}{5.949115in}}{\pgfqpoint{12.492590in}{5.951245in}}{\pgfqpoint{12.487229in}{5.951245in}}%
\pgfpathcurveto{\pgfqpoint{12.481868in}{5.951245in}}{\pgfqpoint{12.476726in}{5.949115in}}{\pgfqpoint{12.472935in}{5.945324in}}%
\pgfpathcurveto{\pgfqpoint{12.469144in}{5.941533in}}{\pgfqpoint{12.467014in}{5.936391in}}{\pgfqpoint{12.467014in}{5.931030in}}%
\pgfpathcurveto{\pgfqpoint{12.467014in}{5.925668in}}{\pgfqpoint{12.469144in}{5.920526in}}{\pgfqpoint{12.472935in}{5.916735in}}%
\pgfpathcurveto{\pgfqpoint{12.476726in}{5.912944in}}{\pgfqpoint{12.481868in}{5.910814in}}{\pgfqpoint{12.487229in}{5.910814in}}%
\pgfpathlineto{\pgfqpoint{12.487229in}{5.910814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504942in}{5.907707in}}%
\pgfpathcurveto{\pgfqpoint{12.510236in}{5.907707in}}{\pgfqpoint{12.515313in}{5.909810in}}{\pgfqpoint{12.519056in}{5.913553in}}%
\pgfpathcurveto{\pgfqpoint{12.522799in}{5.917295in}}{\pgfqpoint{12.524902in}{5.922373in}}{\pgfqpoint{12.524902in}{5.927666in}}%
\pgfpathcurveto{\pgfqpoint{12.524902in}{5.932959in}}{\pgfqpoint{12.522799in}{5.938036in}}{\pgfqpoint{12.519056in}{5.941779in}}%
\pgfpathcurveto{\pgfqpoint{12.515313in}{5.945522in}}{\pgfqpoint{12.510236in}{5.947625in}}{\pgfqpoint{12.504942in}{5.947625in}}%
\pgfpathcurveto{\pgfqpoint{12.499649in}{5.947625in}}{\pgfqpoint{12.494572in}{5.945522in}}{\pgfqpoint{12.490829in}{5.941779in}}%
\pgfpathcurveto{\pgfqpoint{12.487086in}{5.938036in}}{\pgfqpoint{12.484983in}{5.932959in}}{\pgfqpoint{12.484983in}{5.927666in}}%
\pgfpathcurveto{\pgfqpoint{12.484983in}{5.922373in}}{\pgfqpoint{12.487086in}{5.917295in}}{\pgfqpoint{12.490829in}{5.913553in}}%
\pgfpathcurveto{\pgfqpoint{12.494572in}{5.909810in}}{\pgfqpoint{12.499649in}{5.907707in}}{\pgfqpoint{12.504942in}{5.907707in}}%
\pgfpathlineto{\pgfqpoint{12.504942in}{5.907707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522656in}{5.899994in}}%
\pgfpathcurveto{\pgfqpoint{12.528021in}{5.899994in}}{\pgfqpoint{12.533168in}{5.902126in}}{\pgfqpoint{12.536962in}{5.905920in}}%
\pgfpathcurveto{\pgfqpoint{12.540756in}{5.909714in}}{\pgfqpoint{12.542888in}{5.914861in}}{\pgfqpoint{12.542888in}{5.920227in}}%
\pgfpathcurveto{\pgfqpoint{12.542888in}{5.925593in}}{\pgfqpoint{12.540756in}{5.930739in}}{\pgfqpoint{12.536962in}{5.934533in}}%
\pgfpathcurveto{\pgfqpoint{12.533168in}{5.938328in}}{\pgfqpoint{12.528021in}{5.940459in}}{\pgfqpoint{12.522656in}{5.940459in}}%
\pgfpathcurveto{\pgfqpoint{12.517290in}{5.940459in}}{\pgfqpoint{12.512143in}{5.938328in}}{\pgfqpoint{12.508349in}{5.934533in}}%
\pgfpathcurveto{\pgfqpoint{12.504555in}{5.930739in}}{\pgfqpoint{12.502423in}{5.925593in}}{\pgfqpoint{12.502423in}{5.920227in}}%
\pgfpathcurveto{\pgfqpoint{12.502423in}{5.914861in}}{\pgfqpoint{12.504555in}{5.909714in}}{\pgfqpoint{12.508349in}{5.905920in}}%
\pgfpathcurveto{\pgfqpoint{12.512143in}{5.902126in}}{\pgfqpoint{12.517290in}{5.899994in}}{\pgfqpoint{12.522656in}{5.899994in}}%
\pgfpathlineto{\pgfqpoint{12.522656in}{5.899994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540369in}{5.896979in}}%
\pgfpathcurveto{\pgfqpoint{12.545771in}{5.896979in}}{\pgfqpoint{12.550952in}{5.899125in}}{\pgfqpoint{12.554771in}{5.902945in}}%
\pgfpathcurveto{\pgfqpoint{12.558591in}{5.906764in}}{\pgfqpoint{12.560737in}{5.911945in}}{\pgfqpoint{12.560737in}{5.917347in}}%
\pgfpathcurveto{\pgfqpoint{12.560737in}{5.922749in}}{\pgfqpoint{12.558591in}{5.927930in}}{\pgfqpoint{12.554771in}{5.931749in}}%
\pgfpathcurveto{\pgfqpoint{12.550952in}{5.935569in}}{\pgfqpoint{12.545771in}{5.937715in}}{\pgfqpoint{12.540369in}{5.937715in}}%
\pgfpathcurveto{\pgfqpoint{12.534967in}{5.937715in}}{\pgfqpoint{12.529786in}{5.935569in}}{\pgfqpoint{12.525967in}{5.931749in}}%
\pgfpathcurveto{\pgfqpoint{12.522147in}{5.927930in}}{\pgfqpoint{12.520001in}{5.922749in}}{\pgfqpoint{12.520001in}{5.917347in}}%
\pgfpathcurveto{\pgfqpoint{12.520001in}{5.911945in}}{\pgfqpoint{12.522147in}{5.906764in}}{\pgfqpoint{12.525967in}{5.902945in}}%
\pgfpathcurveto{\pgfqpoint{12.529786in}{5.899125in}}{\pgfqpoint{12.534967in}{5.896979in}}{\pgfqpoint{12.540369in}{5.896979in}}%
\pgfpathlineto{\pgfqpoint{12.540369in}{5.896979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558082in}{5.894922in}}%
\pgfpathcurveto{\pgfqpoint{12.563439in}{5.894922in}}{\pgfqpoint{12.568577in}{5.897050in}}{\pgfqpoint{12.572365in}{5.900838in}}%
\pgfpathcurveto{\pgfqpoint{12.576153in}{5.904626in}}{\pgfqpoint{12.578281in}{5.909764in}}{\pgfqpoint{12.578281in}{5.915121in}}%
\pgfpathcurveto{\pgfqpoint{12.578281in}{5.920477in}}{\pgfqpoint{12.576153in}{5.925615in}}{\pgfqpoint{12.572365in}{5.929403in}}%
\pgfpathcurveto{\pgfqpoint{12.568577in}{5.933191in}}{\pgfqpoint{12.563439in}{5.935319in}}{\pgfqpoint{12.558082in}{5.935319in}}%
\pgfpathcurveto{\pgfqpoint{12.552726in}{5.935319in}}{\pgfqpoint{12.547587in}{5.933191in}}{\pgfqpoint{12.543800in}{5.929403in}}%
\pgfpathcurveto{\pgfqpoint{12.540012in}{5.925615in}}{\pgfqpoint{12.537884in}{5.920477in}}{\pgfqpoint{12.537884in}{5.915121in}}%
\pgfpathcurveto{\pgfqpoint{12.537884in}{5.909764in}}{\pgfqpoint{12.540012in}{5.904626in}}{\pgfqpoint{12.543800in}{5.900838in}}%
\pgfpathcurveto{\pgfqpoint{12.547587in}{5.897050in}}{\pgfqpoint{12.552726in}{5.894922in}}{\pgfqpoint{12.558082in}{5.894922in}}%
\pgfpathlineto{\pgfqpoint{12.558082in}{5.894922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{5.883081in}}%
\pgfpathcurveto{\pgfqpoint{12.581202in}{5.883081in}}{\pgfqpoint{12.586387in}{5.885229in}}{\pgfqpoint{12.590210in}{5.889051in}}%
\pgfpathcurveto{\pgfqpoint{12.594032in}{5.892874in}}{\pgfqpoint{12.596180in}{5.898060in}}{\pgfqpoint{12.596180in}{5.903466in}}%
\pgfpathcurveto{\pgfqpoint{12.596180in}{5.908872in}}{\pgfqpoint{12.594032in}{5.914057in}}{\pgfqpoint{12.590210in}{5.917880in}}%
\pgfpathcurveto{\pgfqpoint{12.586387in}{5.921703in}}{\pgfqpoint{12.581202in}{5.923850in}}{\pgfqpoint{12.575796in}{5.923850in}}%
\pgfpathcurveto{\pgfqpoint{12.570389in}{5.923850in}}{\pgfqpoint{12.565204in}{5.921703in}}{\pgfqpoint{12.561381in}{5.917880in}}%
\pgfpathcurveto{\pgfqpoint{12.557559in}{5.914057in}}{\pgfqpoint{12.555411in}{5.908872in}}{\pgfqpoint{12.555411in}{5.903466in}}%
\pgfpathcurveto{\pgfqpoint{12.555411in}{5.898060in}}{\pgfqpoint{12.557559in}{5.892874in}}{\pgfqpoint{12.561381in}{5.889051in}}%
\pgfpathcurveto{\pgfqpoint{12.565204in}{5.885229in}}{\pgfqpoint{12.570389in}{5.883081in}}{\pgfqpoint{12.575796in}{5.883081in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{5.883081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{6.206522in}}%
\pgfpathcurveto{\pgfqpoint{9.959063in}{6.206522in}}{\pgfqpoint{9.963698in}{6.208442in}}{\pgfqpoint{9.967115in}{6.211859in}}%
\pgfpathcurveto{\pgfqpoint{9.970532in}{6.215276in}}{\pgfqpoint{9.972452in}{6.219911in}}{\pgfqpoint{9.972452in}{6.224743in}}%
\pgfpathcurveto{\pgfqpoint{9.972452in}{6.229575in}}{\pgfqpoint{9.970532in}{6.234210in}}{\pgfqpoint{9.967115in}{6.237627in}}%
\pgfpathcurveto{\pgfqpoint{9.963698in}{6.241043in}}{\pgfqpoint{9.959063in}{6.242963in}}{\pgfqpoint{9.954231in}{6.242963in}}%
\pgfpathcurveto{\pgfqpoint{9.949399in}{6.242963in}}{\pgfqpoint{9.944764in}{6.241043in}}{\pgfqpoint{9.941347in}{6.237627in}}%
\pgfpathcurveto{\pgfqpoint{9.937930in}{6.234210in}}{\pgfqpoint{9.936010in}{6.229575in}}{\pgfqpoint{9.936010in}{6.224743in}}%
\pgfpathcurveto{\pgfqpoint{9.936010in}{6.219911in}}{\pgfqpoint{9.937930in}{6.215276in}}{\pgfqpoint{9.941347in}{6.211859in}}%
\pgfpathcurveto{\pgfqpoint{9.944764in}{6.208442in}}{\pgfqpoint{9.949399in}{6.206522in}}{\pgfqpoint{9.954231in}{6.206522in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{6.206522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.971944in}{6.210832in}}%
\pgfpathcurveto{\pgfqpoint{9.975607in}{6.210832in}}{\pgfqpoint{9.979121in}{6.212288in}}{\pgfqpoint{9.981711in}{6.214878in}}%
\pgfpathcurveto{\pgfqpoint{9.984302in}{6.217468in}}{\pgfqpoint{9.985757in}{6.220982in}}{\pgfqpoint{9.985757in}{6.224645in}}%
\pgfpathcurveto{\pgfqpoint{9.985757in}{6.228308in}}{\pgfqpoint{9.984302in}{6.231822in}}{\pgfqpoint{9.981711in}{6.234412in}}%
\pgfpathcurveto{\pgfqpoint{9.979121in}{6.237002in}}{\pgfqpoint{9.975607in}{6.238458in}}{\pgfqpoint{9.971944in}{6.238458in}}%
\pgfpathcurveto{\pgfqpoint{9.968281in}{6.238458in}}{\pgfqpoint{9.964768in}{6.237002in}}{\pgfqpoint{9.962177in}{6.234412in}}%
\pgfpathcurveto{\pgfqpoint{9.959587in}{6.231822in}}{\pgfqpoint{9.958132in}{6.228308in}}{\pgfqpoint{9.958132in}{6.224645in}}%
\pgfpathcurveto{\pgfqpoint{9.958132in}{6.220982in}}{\pgfqpoint{9.959587in}{6.217468in}}{\pgfqpoint{9.962177in}{6.214878in}}%
\pgfpathcurveto{\pgfqpoint{9.964768in}{6.212288in}}{\pgfqpoint{9.968281in}{6.210832in}}{\pgfqpoint{9.971944in}{6.210832in}}%
\pgfpathlineto{\pgfqpoint{9.971944in}{6.210832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989658in}{6.208293in}}%
\pgfpathcurveto{\pgfqpoint{9.994012in}{6.208293in}}{\pgfqpoint{9.998189in}{6.210023in}}{\pgfqpoint{10.001268in}{6.213102in}}%
\pgfpathcurveto{\pgfqpoint{10.004347in}{6.216181in}}{\pgfqpoint{10.006077in}{6.220358in}}{\pgfqpoint{10.006077in}{6.224712in}}%
\pgfpathcurveto{\pgfqpoint{10.006077in}{6.229067in}}{\pgfqpoint{10.004347in}{6.233243in}}{\pgfqpoint{10.001268in}{6.236322in}}%
\pgfpathcurveto{\pgfqpoint{9.998189in}{6.239402in}}{\pgfqpoint{9.994012in}{6.241132in}}{\pgfqpoint{9.989658in}{6.241132in}}%
\pgfpathcurveto{\pgfqpoint{9.985303in}{6.241132in}}{\pgfqpoint{9.981126in}{6.239402in}}{\pgfqpoint{9.978047in}{6.236322in}}%
\pgfpathcurveto{\pgfqpoint{9.974968in}{6.233243in}}{\pgfqpoint{9.973238in}{6.229067in}}{\pgfqpoint{9.973238in}{6.224712in}}%
\pgfpathcurveto{\pgfqpoint{9.973238in}{6.220358in}}{\pgfqpoint{9.974968in}{6.216181in}}{\pgfqpoint{9.978047in}{6.213102in}}%
\pgfpathcurveto{\pgfqpoint{9.981126in}{6.210023in}}{\pgfqpoint{9.985303in}{6.208293in}}{\pgfqpoint{9.989658in}{6.208293in}}%
\pgfpathlineto{\pgfqpoint{9.989658in}{6.208293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007371in}{6.208795in}}%
\pgfpathcurveto{\pgfqpoint{10.011269in}{6.208795in}}{\pgfqpoint{10.015008in}{6.210344in}}{\pgfqpoint{10.017765in}{6.213100in}}%
\pgfpathcurveto{\pgfqpoint{10.020521in}{6.215857in}}{\pgfqpoint{10.022070in}{6.219596in}}{\pgfqpoint{10.022070in}{6.223494in}}%
\pgfpathcurveto{\pgfqpoint{10.022070in}{6.227393in}}{\pgfqpoint{10.020521in}{6.231132in}}{\pgfqpoint{10.017765in}{6.233889in}}%
\pgfpathcurveto{\pgfqpoint{10.015008in}{6.236645in}}{\pgfqpoint{10.011269in}{6.238194in}}{\pgfqpoint{10.007371in}{6.238194in}}%
\pgfpathcurveto{\pgfqpoint{10.003473in}{6.238194in}}{\pgfqpoint{9.999733in}{6.236645in}}{\pgfqpoint{9.996977in}{6.233889in}}%
\pgfpathcurveto{\pgfqpoint{9.994220in}{6.231132in}}{\pgfqpoint{9.992671in}{6.227393in}}{\pgfqpoint{9.992671in}{6.223494in}}%
\pgfpathcurveto{\pgfqpoint{9.992671in}{6.219596in}}{\pgfqpoint{9.994220in}{6.215857in}}{\pgfqpoint{9.996977in}{6.213100in}}%
\pgfpathcurveto{\pgfqpoint{9.999733in}{6.210344in}}{\pgfqpoint{10.003473in}{6.208795in}}{\pgfqpoint{10.007371in}{6.208795in}}%
\pgfpathlineto{\pgfqpoint{10.007371in}{6.208795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025084in}{6.211350in}}%
\pgfpathcurveto{\pgfqpoint{10.028671in}{6.211350in}}{\pgfqpoint{10.032111in}{6.212775in}}{\pgfqpoint{10.034647in}{6.215312in}}%
\pgfpathcurveto{\pgfqpoint{10.037183in}{6.217848in}}{\pgfqpoint{10.038608in}{6.221288in}}{\pgfqpoint{10.038608in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.038608in}{6.228461in}}{\pgfqpoint{10.037183in}{6.231902in}}{\pgfqpoint{10.034647in}{6.234438in}}%
\pgfpathcurveto{\pgfqpoint{10.032111in}{6.236974in}}{\pgfqpoint{10.028671in}{6.238399in}}{\pgfqpoint{10.025084in}{6.238399in}}%
\pgfpathcurveto{\pgfqpoint{10.021497in}{6.238399in}}{\pgfqpoint{10.018057in}{6.236974in}}{\pgfqpoint{10.015521in}{6.234438in}}%
\pgfpathcurveto{\pgfqpoint{10.012985in}{6.231902in}}{\pgfqpoint{10.011560in}{6.228461in}}{\pgfqpoint{10.011560in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.011560in}{6.221288in}}{\pgfqpoint{10.012985in}{6.217848in}}{\pgfqpoint{10.015521in}{6.215312in}}%
\pgfpathcurveto{\pgfqpoint{10.018057in}{6.212775in}}{\pgfqpoint{10.021497in}{6.211350in}}{\pgfqpoint{10.025084in}{6.211350in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{6.211350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042797in}{6.206720in}}%
\pgfpathcurveto{\pgfqpoint{10.046872in}{6.206720in}}{\pgfqpoint{10.050781in}{6.208339in}}{\pgfqpoint{10.053663in}{6.211221in}}%
\pgfpathcurveto{\pgfqpoint{10.056544in}{6.214102in}}{\pgfqpoint{10.058163in}{6.218011in}}{\pgfqpoint{10.058163in}{6.222086in}}%
\pgfpathcurveto{\pgfqpoint{10.058163in}{6.226161in}}{\pgfqpoint{10.056544in}{6.230070in}}{\pgfqpoint{10.053663in}{6.232951in}}%
\pgfpathcurveto{\pgfqpoint{10.050781in}{6.235833in}}{\pgfqpoint{10.046872in}{6.237452in}}{\pgfqpoint{10.042797in}{6.237452in}}%
\pgfpathcurveto{\pgfqpoint{10.038722in}{6.237452in}}{\pgfqpoint{10.034814in}{6.235833in}}{\pgfqpoint{10.031932in}{6.232951in}}%
\pgfpathcurveto{\pgfqpoint{10.029051in}{6.230070in}}{\pgfqpoint{10.027432in}{6.226161in}}{\pgfqpoint{10.027432in}{6.222086in}}%
\pgfpathcurveto{\pgfqpoint{10.027432in}{6.218011in}}{\pgfqpoint{10.029051in}{6.214102in}}{\pgfqpoint{10.031932in}{6.211221in}}%
\pgfpathcurveto{\pgfqpoint{10.034814in}{6.208339in}}{\pgfqpoint{10.038722in}{6.206720in}}{\pgfqpoint{10.042797in}{6.206720in}}%
\pgfpathlineto{\pgfqpoint{10.042797in}{6.206720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060511in}{6.207801in}}%
\pgfpathcurveto{\pgfqpoint{10.064491in}{6.207801in}}{\pgfqpoint{10.068309in}{6.209383in}}{\pgfqpoint{10.071124in}{6.212197in}}%
\pgfpathcurveto{\pgfqpoint{10.073938in}{6.215012in}}{\pgfqpoint{10.075520in}{6.218830in}}{\pgfqpoint{10.075520in}{6.222810in}}%
\pgfpathcurveto{\pgfqpoint{10.075520in}{6.226791in}}{\pgfqpoint{10.073938in}{6.230608in}}{\pgfqpoint{10.071124in}{6.233423in}}%
\pgfpathcurveto{\pgfqpoint{10.068309in}{6.236238in}}{\pgfqpoint{10.064491in}{6.237819in}}{\pgfqpoint{10.060511in}{6.237819in}}%
\pgfpathcurveto{\pgfqpoint{10.056530in}{6.237819in}}{\pgfqpoint{10.052712in}{6.236238in}}{\pgfqpoint{10.049898in}{6.233423in}}%
\pgfpathcurveto{\pgfqpoint{10.047083in}{6.230608in}}{\pgfqpoint{10.045502in}{6.226791in}}{\pgfqpoint{10.045502in}{6.222810in}}%
\pgfpathcurveto{\pgfqpoint{10.045502in}{6.218830in}}{\pgfqpoint{10.047083in}{6.215012in}}{\pgfqpoint{10.049898in}{6.212197in}}%
\pgfpathcurveto{\pgfqpoint{10.052712in}{6.209383in}}{\pgfqpoint{10.056530in}{6.207801in}}{\pgfqpoint{10.060511in}{6.207801in}}%
\pgfpathlineto{\pgfqpoint{10.060511in}{6.207801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078224in}{6.209251in}}%
\pgfpathcurveto{\pgfqpoint{10.081971in}{6.209251in}}{\pgfqpoint{10.085566in}{6.210740in}}{\pgfqpoint{10.088215in}{6.213390in}}%
\pgfpathcurveto{\pgfqpoint{10.090865in}{6.216039in}}{\pgfqpoint{10.092354in}{6.219634in}}{\pgfqpoint{10.092354in}{6.223381in}}%
\pgfpathcurveto{\pgfqpoint{10.092354in}{6.227128in}}{\pgfqpoint{10.090865in}{6.230722in}}{\pgfqpoint{10.088215in}{6.233372in}}%
\pgfpathcurveto{\pgfqpoint{10.085566in}{6.236022in}}{\pgfqpoint{10.081971in}{6.237511in}}{\pgfqpoint{10.078224in}{6.237511in}}%
\pgfpathcurveto{\pgfqpoint{10.074477in}{6.237511in}}{\pgfqpoint{10.070882in}{6.236022in}}{\pgfqpoint{10.068233in}{6.233372in}}%
\pgfpathcurveto{\pgfqpoint{10.065583in}{6.230722in}}{\pgfqpoint{10.064094in}{6.227128in}}{\pgfqpoint{10.064094in}{6.223381in}}%
\pgfpathcurveto{\pgfqpoint{10.064094in}{6.219634in}}{\pgfqpoint{10.065583in}{6.216039in}}{\pgfqpoint{10.068233in}{6.213390in}}%
\pgfpathcurveto{\pgfqpoint{10.070882in}{6.210740in}}{\pgfqpoint{10.074477in}{6.209251in}}{\pgfqpoint{10.078224in}{6.209251in}}%
\pgfpathlineto{\pgfqpoint{10.078224in}{6.209251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.095937in}{6.204245in}}%
\pgfpathcurveto{\pgfqpoint{10.100154in}{6.204245in}}{\pgfqpoint{10.104199in}{6.205920in}}{\pgfqpoint{10.107181in}{6.208902in}}%
\pgfpathcurveto{\pgfqpoint{10.110163in}{6.211884in}}{\pgfqpoint{10.111839in}{6.215929in}}{\pgfqpoint{10.111839in}{6.220146in}}%
\pgfpathcurveto{\pgfqpoint{10.111839in}{6.224363in}}{\pgfqpoint{10.110163in}{6.228408in}}{\pgfqpoint{10.107181in}{6.231390in}}%
\pgfpathcurveto{\pgfqpoint{10.104199in}{6.234372in}}{\pgfqpoint{10.100154in}{6.236047in}}{\pgfqpoint{10.095937in}{6.236047in}}%
\pgfpathcurveto{\pgfqpoint{10.091720in}{6.236047in}}{\pgfqpoint{10.087675in}{6.234372in}}{\pgfqpoint{10.084693in}{6.231390in}}%
\pgfpathcurveto{\pgfqpoint{10.081711in}{6.228408in}}{\pgfqpoint{10.080036in}{6.224363in}}{\pgfqpoint{10.080036in}{6.220146in}}%
\pgfpathcurveto{\pgfqpoint{10.080036in}{6.215929in}}{\pgfqpoint{10.081711in}{6.211884in}}{\pgfqpoint{10.084693in}{6.208902in}}%
\pgfpathcurveto{\pgfqpoint{10.087675in}{6.205920in}}{\pgfqpoint{10.091720in}{6.204245in}}{\pgfqpoint{10.095937in}{6.204245in}}%
\pgfpathlineto{\pgfqpoint{10.095937in}{6.204245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113651in}{6.205348in}}%
\pgfpathcurveto{\pgfqpoint{10.117776in}{6.205348in}}{\pgfqpoint{10.121734in}{6.206988in}}{\pgfqpoint{10.124651in}{6.209905in}}%
\pgfpathcurveto{\pgfqpoint{10.127568in}{6.212822in}}{\pgfqpoint{10.129207in}{6.216779in}}{\pgfqpoint{10.129207in}{6.220905in}}%
\pgfpathcurveto{\pgfqpoint{10.129207in}{6.225031in}}{\pgfqpoint{10.127568in}{6.228988in}}{\pgfqpoint{10.124651in}{6.231905in}}%
\pgfpathcurveto{\pgfqpoint{10.121734in}{6.234823in}}{\pgfqpoint{10.117776in}{6.236462in}}{\pgfqpoint{10.113651in}{6.236462in}}%
\pgfpathcurveto{\pgfqpoint{10.109525in}{6.236462in}}{\pgfqpoint{10.105568in}{6.234823in}}{\pgfqpoint{10.102650in}{6.231905in}}%
\pgfpathcurveto{\pgfqpoint{10.099733in}{6.228988in}}{\pgfqpoint{10.098094in}{6.225031in}}{\pgfqpoint{10.098094in}{6.220905in}}%
\pgfpathcurveto{\pgfqpoint{10.098094in}{6.216779in}}{\pgfqpoint{10.099733in}{6.212822in}}{\pgfqpoint{10.102650in}{6.209905in}}%
\pgfpathcurveto{\pgfqpoint{10.105568in}{6.206988in}}{\pgfqpoint{10.109525in}{6.205348in}}{\pgfqpoint{10.113651in}{6.205348in}}%
\pgfpathlineto{\pgfqpoint{10.113651in}{6.205348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.131364in}{6.205988in}}%
\pgfpathcurveto{\pgfqpoint{10.135286in}{6.205988in}}{\pgfqpoint{10.139048in}{6.207547in}}{\pgfqpoint{10.141821in}{6.210320in}}%
\pgfpathcurveto{\pgfqpoint{10.144594in}{6.213093in}}{\pgfqpoint{10.146152in}{6.216855in}}{\pgfqpoint{10.146152in}{6.220777in}}%
\pgfpathcurveto{\pgfqpoint{10.146152in}{6.224699in}}{\pgfqpoint{10.144594in}{6.228461in}}{\pgfqpoint{10.141821in}{6.231234in}}%
\pgfpathcurveto{\pgfqpoint{10.139048in}{6.234007in}}{\pgfqpoint{10.135286in}{6.235565in}}{\pgfqpoint{10.131364in}{6.235565in}}%
\pgfpathcurveto{\pgfqpoint{10.127442in}{6.235565in}}{\pgfqpoint{10.123680in}{6.234007in}}{\pgfqpoint{10.120907in}{6.231234in}}%
\pgfpathcurveto{\pgfqpoint{10.118134in}{6.228461in}}{\pgfqpoint{10.116575in}{6.224699in}}{\pgfqpoint{10.116575in}{6.220777in}}%
\pgfpathcurveto{\pgfqpoint{10.116575in}{6.216855in}}{\pgfqpoint{10.118134in}{6.213093in}}{\pgfqpoint{10.120907in}{6.210320in}}%
\pgfpathcurveto{\pgfqpoint{10.123680in}{6.207547in}}{\pgfqpoint{10.127442in}{6.205988in}}{\pgfqpoint{10.131364in}{6.205988in}}%
\pgfpathlineto{\pgfqpoint{10.131364in}{6.205988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149077in}{6.204673in}}%
\pgfpathcurveto{\pgfqpoint{10.152806in}{6.204673in}}{\pgfqpoint{10.156382in}{6.206155in}}{\pgfqpoint{10.159019in}{6.208791in}}%
\pgfpathcurveto{\pgfqpoint{10.161656in}{6.211428in}}{\pgfqpoint{10.163137in}{6.215005in}}{\pgfqpoint{10.163137in}{6.218733in}}%
\pgfpathcurveto{\pgfqpoint{10.163137in}{6.222462in}}{\pgfqpoint{10.161656in}{6.226039in}}{\pgfqpoint{10.159019in}{6.228675in}}%
\pgfpathcurveto{\pgfqpoint{10.156382in}{6.231312in}}{\pgfqpoint{10.152806in}{6.232793in}}{\pgfqpoint{10.149077in}{6.232793in}}%
\pgfpathcurveto{\pgfqpoint{10.145348in}{6.232793in}}{\pgfqpoint{10.141772in}{6.231312in}}{\pgfqpoint{10.139135in}{6.228675in}}%
\pgfpathcurveto{\pgfqpoint{10.136499in}{6.226039in}}{\pgfqpoint{10.135017in}{6.222462in}}{\pgfqpoint{10.135017in}{6.218733in}}%
\pgfpathcurveto{\pgfqpoint{10.135017in}{6.215005in}}{\pgfqpoint{10.136499in}{6.211428in}}{\pgfqpoint{10.139135in}{6.208791in}}%
\pgfpathcurveto{\pgfqpoint{10.141772in}{6.206155in}}{\pgfqpoint{10.145348in}{6.204673in}}{\pgfqpoint{10.149077in}{6.204673in}}%
\pgfpathlineto{\pgfqpoint{10.149077in}{6.204673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166790in}{6.201421in}}%
\pgfpathcurveto{\pgfqpoint{10.170910in}{6.201421in}}{\pgfqpoint{10.174862in}{6.203058in}}{\pgfqpoint{10.177776in}{6.205971in}}%
\pgfpathcurveto{\pgfqpoint{10.180689in}{6.208884in}}{\pgfqpoint{10.182326in}{6.212836in}}{\pgfqpoint{10.182326in}{6.216956in}}%
\pgfpathcurveto{\pgfqpoint{10.182326in}{6.221076in}}{\pgfqpoint{10.180689in}{6.225028in}}{\pgfqpoint{10.177776in}{6.227942in}}%
\pgfpathcurveto{\pgfqpoint{10.174862in}{6.230855in}}{\pgfqpoint{10.170910in}{6.232492in}}{\pgfqpoint{10.166790in}{6.232492in}}%
\pgfpathcurveto{\pgfqpoint{10.162670in}{6.232492in}}{\pgfqpoint{10.158718in}{6.230855in}}{\pgfqpoint{10.155805in}{6.227942in}}%
\pgfpathcurveto{\pgfqpoint{10.152892in}{6.225028in}}{\pgfqpoint{10.151255in}{6.221076in}}{\pgfqpoint{10.151255in}{6.216956in}}%
\pgfpathcurveto{\pgfqpoint{10.151255in}{6.212836in}}{\pgfqpoint{10.152892in}{6.208884in}}{\pgfqpoint{10.155805in}{6.205971in}}%
\pgfpathcurveto{\pgfqpoint{10.158718in}{6.203058in}}{\pgfqpoint{10.162670in}{6.201421in}}{\pgfqpoint{10.166790in}{6.201421in}}%
\pgfpathlineto{\pgfqpoint{10.166790in}{6.201421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184504in}{6.203009in}}%
\pgfpathcurveto{\pgfqpoint{10.188493in}{6.203009in}}{\pgfqpoint{10.192319in}{6.204594in}}{\pgfqpoint{10.195140in}{6.207414in}}%
\pgfpathcurveto{\pgfqpoint{10.197960in}{6.210235in}}{\pgfqpoint{10.199545in}{6.214061in}}{\pgfqpoint{10.199545in}{6.218050in}}%
\pgfpathcurveto{\pgfqpoint{10.199545in}{6.222040in}}{\pgfqpoint{10.197960in}{6.225866in}}{\pgfqpoint{10.195140in}{6.228687in}}%
\pgfpathcurveto{\pgfqpoint{10.192319in}{6.231507in}}{\pgfqpoint{10.188493in}{6.233092in}}{\pgfqpoint{10.184504in}{6.233092in}}%
\pgfpathcurveto{\pgfqpoint{10.180515in}{6.233092in}}{\pgfqpoint{10.176688in}{6.231507in}}{\pgfqpoint{10.173868in}{6.228687in}}%
\pgfpathcurveto{\pgfqpoint{10.171047in}{6.225866in}}{\pgfqpoint{10.169462in}{6.222040in}}{\pgfqpoint{10.169462in}{6.218050in}}%
\pgfpathcurveto{\pgfqpoint{10.169462in}{6.214061in}}{\pgfqpoint{10.171047in}{6.210235in}}{\pgfqpoint{10.173868in}{6.207414in}}%
\pgfpathcurveto{\pgfqpoint{10.176688in}{6.204594in}}{\pgfqpoint{10.180515in}{6.203009in}}{\pgfqpoint{10.184504in}{6.203009in}}%
\pgfpathlineto{\pgfqpoint{10.184504in}{6.203009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202217in}{6.200871in}}%
\pgfpathcurveto{\pgfqpoint{10.206209in}{6.200871in}}{\pgfqpoint{10.210038in}{6.202457in}}{\pgfqpoint{10.212861in}{6.205279in}}%
\pgfpathcurveto{\pgfqpoint{10.215683in}{6.208102in}}{\pgfqpoint{10.217269in}{6.211931in}}{\pgfqpoint{10.217269in}{6.215923in}}%
\pgfpathcurveto{\pgfqpoint{10.217269in}{6.219915in}}{\pgfqpoint{10.215683in}{6.223744in}}{\pgfqpoint{10.212861in}{6.226567in}}%
\pgfpathcurveto{\pgfqpoint{10.210038in}{6.229390in}}{\pgfqpoint{10.206209in}{6.230976in}}{\pgfqpoint{10.202217in}{6.230976in}}%
\pgfpathcurveto{\pgfqpoint{10.198225in}{6.230976in}}{\pgfqpoint{10.194396in}{6.229390in}}{\pgfqpoint{10.191573in}{6.226567in}}%
\pgfpathcurveto{\pgfqpoint{10.188750in}{6.223744in}}{\pgfqpoint{10.187164in}{6.219915in}}{\pgfqpoint{10.187164in}{6.215923in}}%
\pgfpathcurveto{\pgfqpoint{10.187164in}{6.211931in}}{\pgfqpoint{10.188750in}{6.208102in}}{\pgfqpoint{10.191573in}{6.205279in}}%
\pgfpathcurveto{\pgfqpoint{10.194396in}{6.202457in}}{\pgfqpoint{10.198225in}{6.200871in}}{\pgfqpoint{10.202217in}{6.200871in}}%
\pgfpathlineto{\pgfqpoint{10.202217in}{6.200871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.219930in}{6.193144in}}%
\pgfpathcurveto{\pgfqpoint{10.224158in}{6.193144in}}{\pgfqpoint{10.228214in}{6.194824in}}{\pgfqpoint{10.231203in}{6.197814in}}%
\pgfpathcurveto{\pgfqpoint{10.234193in}{6.200804in}}{\pgfqpoint{10.235873in}{6.204859in}}{\pgfqpoint{10.235873in}{6.209087in}}%
\pgfpathcurveto{\pgfqpoint{10.235873in}{6.213315in}}{\pgfqpoint{10.234193in}{6.217370in}}{\pgfqpoint{10.231203in}{6.220360in}}%
\pgfpathcurveto{\pgfqpoint{10.228214in}{6.223350in}}{\pgfqpoint{10.224158in}{6.225030in}}{\pgfqpoint{10.219930in}{6.225030in}}%
\pgfpathcurveto{\pgfqpoint{10.215702in}{6.225030in}}{\pgfqpoint{10.211647in}{6.223350in}}{\pgfqpoint{10.208657in}{6.220360in}}%
\pgfpathcurveto{\pgfqpoint{10.205667in}{6.217370in}}{\pgfqpoint{10.203988in}{6.213315in}}{\pgfqpoint{10.203988in}{6.209087in}}%
\pgfpathcurveto{\pgfqpoint{10.203988in}{6.204859in}}{\pgfqpoint{10.205667in}{6.200804in}}{\pgfqpoint{10.208657in}{6.197814in}}%
\pgfpathcurveto{\pgfqpoint{10.211647in}{6.194824in}}{\pgfqpoint{10.215702in}{6.193144in}}{\pgfqpoint{10.219930in}{6.193144in}}%
\pgfpathlineto{\pgfqpoint{10.219930in}{6.193144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237643in}{6.194819in}}%
\pgfpathcurveto{\pgfqpoint{10.241888in}{6.194819in}}{\pgfqpoint{10.245959in}{6.196505in}}{\pgfqpoint{10.248960in}{6.199506in}}%
\pgfpathcurveto{\pgfqpoint{10.251961in}{6.202508in}}{\pgfqpoint{10.253648in}{6.206579in}}{\pgfqpoint{10.253648in}{6.210823in}}%
\pgfpathcurveto{\pgfqpoint{10.253648in}{6.215067in}}{\pgfqpoint{10.251961in}{6.219138in}}{\pgfqpoint{10.248960in}{6.222140in}}%
\pgfpathcurveto{\pgfqpoint{10.245959in}{6.225141in}}{\pgfqpoint{10.241888in}{6.226827in}}{\pgfqpoint{10.237643in}{6.226827in}}%
\pgfpathcurveto{\pgfqpoint{10.233399in}{6.226827in}}{\pgfqpoint{10.229328in}{6.225141in}}{\pgfqpoint{10.226327in}{6.222140in}}%
\pgfpathcurveto{\pgfqpoint{10.223326in}{6.219138in}}{\pgfqpoint{10.221639in}{6.215067in}}{\pgfqpoint{10.221639in}{6.210823in}}%
\pgfpathcurveto{\pgfqpoint{10.221639in}{6.206579in}}{\pgfqpoint{10.223326in}{6.202508in}}{\pgfqpoint{10.226327in}{6.199506in}}%
\pgfpathcurveto{\pgfqpoint{10.229328in}{6.196505in}}{\pgfqpoint{10.233399in}{6.194819in}}{\pgfqpoint{10.237643in}{6.194819in}}%
\pgfpathlineto{\pgfqpoint{10.237643in}{6.194819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255357in}{6.196497in}}%
\pgfpathcurveto{\pgfqpoint{10.259378in}{6.196497in}}{\pgfqpoint{10.263234in}{6.198094in}}{\pgfqpoint{10.266077in}{6.200937in}}%
\pgfpathcurveto{\pgfqpoint{10.268920in}{6.203781in}}{\pgfqpoint{10.270518in}{6.207637in}}{\pgfqpoint{10.270518in}{6.211658in}}%
\pgfpathcurveto{\pgfqpoint{10.270518in}{6.215679in}}{\pgfqpoint{10.268920in}{6.219536in}}{\pgfqpoint{10.266077in}{6.222379in}}%
\pgfpathcurveto{\pgfqpoint{10.263234in}{6.225222in}}{\pgfqpoint{10.259378in}{6.226819in}}{\pgfqpoint{10.255357in}{6.226819in}}%
\pgfpathcurveto{\pgfqpoint{10.251336in}{6.226819in}}{\pgfqpoint{10.247479in}{6.225222in}}{\pgfqpoint{10.244636in}{6.222379in}}%
\pgfpathcurveto{\pgfqpoint{10.241793in}{6.219536in}}{\pgfqpoint{10.240195in}{6.215679in}}{\pgfqpoint{10.240195in}{6.211658in}}%
\pgfpathcurveto{\pgfqpoint{10.240195in}{6.207637in}}{\pgfqpoint{10.241793in}{6.203781in}}{\pgfqpoint{10.244636in}{6.200937in}}%
\pgfpathcurveto{\pgfqpoint{10.247479in}{6.198094in}}{\pgfqpoint{10.251336in}{6.196497in}}{\pgfqpoint{10.255357in}{6.196497in}}%
\pgfpathlineto{\pgfqpoint{10.255357in}{6.196497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273070in}{6.195699in}}%
\pgfpathcurveto{\pgfqpoint{10.277317in}{6.195699in}}{\pgfqpoint{10.281391in}{6.197386in}}{\pgfqpoint{10.284394in}{6.200389in}}%
\pgfpathcurveto{\pgfqpoint{10.287397in}{6.203393in}}{\pgfqpoint{10.289084in}{6.207466in}}{\pgfqpoint{10.289084in}{6.211713in}}%
\pgfpathcurveto{\pgfqpoint{10.289084in}{6.215960in}}{\pgfqpoint{10.287397in}{6.220034in}}{\pgfqpoint{10.284394in}{6.223037in}}%
\pgfpathcurveto{\pgfqpoint{10.281391in}{6.226040in}}{\pgfqpoint{10.277317in}{6.227728in}}{\pgfqpoint{10.273070in}{6.227728in}}%
\pgfpathcurveto{\pgfqpoint{10.268823in}{6.227728in}}{\pgfqpoint{10.264749in}{6.226040in}}{\pgfqpoint{10.261746in}{6.223037in}}%
\pgfpathcurveto{\pgfqpoint{10.258743in}{6.220034in}}{\pgfqpoint{10.257056in}{6.215960in}}{\pgfqpoint{10.257056in}{6.211713in}}%
\pgfpathcurveto{\pgfqpoint{10.257056in}{6.207466in}}{\pgfqpoint{10.258743in}{6.203393in}}{\pgfqpoint{10.261746in}{6.200389in}}%
\pgfpathcurveto{\pgfqpoint{10.264749in}{6.197386in}}{\pgfqpoint{10.268823in}{6.195699in}}{\pgfqpoint{10.273070in}{6.195699in}}%
\pgfpathlineto{\pgfqpoint{10.273070in}{6.195699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290783in}{6.195566in}}%
\pgfpathcurveto{\pgfqpoint{10.294906in}{6.195566in}}{\pgfqpoint{10.298861in}{6.197204in}}{\pgfqpoint{10.301776in}{6.200120in}}%
\pgfpathcurveto{\pgfqpoint{10.304691in}{6.203035in}}{\pgfqpoint{10.306329in}{6.206990in}}{\pgfqpoint{10.306329in}{6.211112in}}%
\pgfpathcurveto{\pgfqpoint{10.306329in}{6.215235in}}{\pgfqpoint{10.304691in}{6.219190in}}{\pgfqpoint{10.301776in}{6.222105in}}%
\pgfpathcurveto{\pgfqpoint{10.298861in}{6.225021in}}{\pgfqpoint{10.294906in}{6.226659in}}{\pgfqpoint{10.290783in}{6.226659in}}%
\pgfpathcurveto{\pgfqpoint{10.286660in}{6.226659in}}{\pgfqpoint{10.282706in}{6.225021in}}{\pgfqpoint{10.279790in}{6.222105in}}%
\pgfpathcurveto{\pgfqpoint{10.276875in}{6.219190in}}{\pgfqpoint{10.275237in}{6.215235in}}{\pgfqpoint{10.275237in}{6.211112in}}%
\pgfpathcurveto{\pgfqpoint{10.275237in}{6.206990in}}{\pgfqpoint{10.276875in}{6.203035in}}{\pgfqpoint{10.279790in}{6.200120in}}%
\pgfpathcurveto{\pgfqpoint{10.282706in}{6.197204in}}{\pgfqpoint{10.286660in}{6.195566in}}{\pgfqpoint{10.290783in}{6.195566in}}%
\pgfpathlineto{\pgfqpoint{10.290783in}{6.195566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308497in}{6.191489in}}%
\pgfpathcurveto{\pgfqpoint{10.312597in}{6.191489in}}{\pgfqpoint{10.316530in}{6.193118in}}{\pgfqpoint{10.319429in}{6.196017in}}%
\pgfpathcurveto{\pgfqpoint{10.322329in}{6.198917in}}{\pgfqpoint{10.323958in}{6.202850in}}{\pgfqpoint{10.323958in}{6.206950in}}%
\pgfpathcurveto{\pgfqpoint{10.323958in}{6.211051in}}{\pgfqpoint{10.322329in}{6.214984in}}{\pgfqpoint{10.319429in}{6.217883in}}%
\pgfpathcurveto{\pgfqpoint{10.316530in}{6.220783in}}{\pgfqpoint{10.312597in}{6.222412in}}{\pgfqpoint{10.308497in}{6.222412in}}%
\pgfpathcurveto{\pgfqpoint{10.304396in}{6.222412in}}{\pgfqpoint{10.300463in}{6.220783in}}{\pgfqpoint{10.297564in}{6.217883in}}%
\pgfpathcurveto{\pgfqpoint{10.294664in}{6.214984in}}{\pgfqpoint{10.293035in}{6.211051in}}{\pgfqpoint{10.293035in}{6.206950in}}%
\pgfpathcurveto{\pgfqpoint{10.293035in}{6.202850in}}{\pgfqpoint{10.294664in}{6.198917in}}{\pgfqpoint{10.297564in}{6.196017in}}%
\pgfpathcurveto{\pgfqpoint{10.300463in}{6.193118in}}{\pgfqpoint{10.304396in}{6.191489in}}{\pgfqpoint{10.308497in}{6.191489in}}%
\pgfpathlineto{\pgfqpoint{10.308497in}{6.191489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326210in}{6.188663in}}%
\pgfpathcurveto{\pgfqpoint{10.330305in}{6.188663in}}{\pgfqpoint{10.334232in}{6.190289in}}{\pgfqpoint{10.337128in}{6.193185in}}%
\pgfpathcurveto{\pgfqpoint{10.340023in}{6.196080in}}{\pgfqpoint{10.341650in}{6.200008in}}{\pgfqpoint{10.341650in}{6.204103in}}%
\pgfpathcurveto{\pgfqpoint{10.341650in}{6.208198in}}{\pgfqpoint{10.340023in}{6.212125in}}{\pgfqpoint{10.337128in}{6.215021in}}%
\pgfpathcurveto{\pgfqpoint{10.334232in}{6.217916in}}{\pgfqpoint{10.330305in}{6.219543in}}{\pgfqpoint{10.326210in}{6.219543in}}%
\pgfpathcurveto{\pgfqpoint{10.322115in}{6.219543in}}{\pgfqpoint{10.318187in}{6.217916in}}{\pgfqpoint{10.315292in}{6.215021in}}%
\pgfpathcurveto{\pgfqpoint{10.312396in}{6.212125in}}{\pgfqpoint{10.310770in}{6.208198in}}{\pgfqpoint{10.310770in}{6.204103in}}%
\pgfpathcurveto{\pgfqpoint{10.310770in}{6.200008in}}{\pgfqpoint{10.312396in}{6.196080in}}{\pgfqpoint{10.315292in}{6.193185in}}%
\pgfpathcurveto{\pgfqpoint{10.318187in}{6.190289in}}{\pgfqpoint{10.322115in}{6.188663in}}{\pgfqpoint{10.326210in}{6.188663in}}%
\pgfpathlineto{\pgfqpoint{10.326210in}{6.188663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.343923in}{6.187755in}}%
\pgfpathcurveto{\pgfqpoint{10.348085in}{6.187755in}}{\pgfqpoint{10.352077in}{6.189408in}}{\pgfqpoint{10.355020in}{6.192351in}}%
\pgfpathcurveto{\pgfqpoint{10.357963in}{6.195294in}}{\pgfqpoint{10.359616in}{6.199286in}}{\pgfqpoint{10.359616in}{6.203448in}}%
\pgfpathcurveto{\pgfqpoint{10.359616in}{6.207610in}}{\pgfqpoint{10.357963in}{6.211602in}}{\pgfqpoint{10.355020in}{6.214545in}}%
\pgfpathcurveto{\pgfqpoint{10.352077in}{6.217488in}}{\pgfqpoint{10.348085in}{6.219142in}}{\pgfqpoint{10.343923in}{6.219142in}}%
\pgfpathcurveto{\pgfqpoint{10.339761in}{6.219142in}}{\pgfqpoint{10.335769in}{6.217488in}}{\pgfqpoint{10.332826in}{6.214545in}}%
\pgfpathcurveto{\pgfqpoint{10.329883in}{6.211602in}}{\pgfqpoint{10.328230in}{6.207610in}}{\pgfqpoint{10.328230in}{6.203448in}}%
\pgfpathcurveto{\pgfqpoint{10.328230in}{6.199286in}}{\pgfqpoint{10.329883in}{6.195294in}}{\pgfqpoint{10.332826in}{6.192351in}}%
\pgfpathcurveto{\pgfqpoint{10.335769in}{6.189408in}}{\pgfqpoint{10.339761in}{6.187755in}}{\pgfqpoint{10.343923in}{6.187755in}}%
\pgfpathlineto{\pgfqpoint{10.343923in}{6.187755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.361636in}{6.193265in}}%
\pgfpathcurveto{\pgfqpoint{10.365608in}{6.193265in}}{\pgfqpoint{10.369418in}{6.194843in}}{\pgfqpoint{10.372226in}{6.197652in}}%
\pgfpathcurveto{\pgfqpoint{10.375034in}{6.200460in}}{\pgfqpoint{10.376612in}{6.204270in}}{\pgfqpoint{10.376612in}{6.208241in}}%
\pgfpathcurveto{\pgfqpoint{10.376612in}{6.212213in}}{\pgfqpoint{10.375034in}{6.216023in}}{\pgfqpoint{10.372226in}{6.218831in}}%
\pgfpathcurveto{\pgfqpoint{10.369418in}{6.221639in}}{\pgfqpoint{10.365608in}{6.223217in}}{\pgfqpoint{10.361636in}{6.223217in}}%
\pgfpathcurveto{\pgfqpoint{10.357665in}{6.223217in}}{\pgfqpoint{10.353855in}{6.221639in}}{\pgfqpoint{10.351047in}{6.218831in}}%
\pgfpathcurveto{\pgfqpoint{10.348238in}{6.216023in}}{\pgfqpoint{10.346660in}{6.212213in}}{\pgfqpoint{10.346660in}{6.208241in}}%
\pgfpathcurveto{\pgfqpoint{10.346660in}{6.204270in}}{\pgfqpoint{10.348238in}{6.200460in}}{\pgfqpoint{10.351047in}{6.197652in}}%
\pgfpathcurveto{\pgfqpoint{10.353855in}{6.194843in}}{\pgfqpoint{10.357665in}{6.193265in}}{\pgfqpoint{10.361636in}{6.193265in}}%
\pgfpathlineto{\pgfqpoint{10.361636in}{6.193265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.379350in}{6.197746in}}%
\pgfpathcurveto{\pgfqpoint{10.383143in}{6.197746in}}{\pgfqpoint{10.386781in}{6.199253in}}{\pgfqpoint{10.389463in}{6.201936in}}%
\pgfpathcurveto{\pgfqpoint{10.392146in}{6.204618in}}{\pgfqpoint{10.393653in}{6.208256in}}{\pgfqpoint{10.393653in}{6.212049in}}%
\pgfpathcurveto{\pgfqpoint{10.393653in}{6.215843in}}{\pgfqpoint{10.392146in}{6.219481in}}{\pgfqpoint{10.389463in}{6.222163in}}%
\pgfpathcurveto{\pgfqpoint{10.386781in}{6.224846in}}{\pgfqpoint{10.383143in}{6.226353in}}{\pgfqpoint{10.379350in}{6.226353in}}%
\pgfpathcurveto{\pgfqpoint{10.375556in}{6.226353in}}{\pgfqpoint{10.371918in}{6.224846in}}{\pgfqpoint{10.369236in}{6.222163in}}%
\pgfpathcurveto{\pgfqpoint{10.366554in}{6.219481in}}{\pgfqpoint{10.365046in}{6.215843in}}{\pgfqpoint{10.365046in}{6.212049in}}%
\pgfpathcurveto{\pgfqpoint{10.365046in}{6.208256in}}{\pgfqpoint{10.366554in}{6.204618in}}{\pgfqpoint{10.369236in}{6.201936in}}%
\pgfpathcurveto{\pgfqpoint{10.371918in}{6.199253in}}{\pgfqpoint{10.375556in}{6.197746in}}{\pgfqpoint{10.379350in}{6.197746in}}%
\pgfpathlineto{\pgfqpoint{10.379350in}{6.197746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.397063in}{6.189201in}}%
\pgfpathcurveto{\pgfqpoint{10.401023in}{6.189201in}}{\pgfqpoint{10.404821in}{6.190774in}}{\pgfqpoint{10.407621in}{6.193574in}}%
\pgfpathcurveto{\pgfqpoint{10.410422in}{6.196375in}}{\pgfqpoint{10.411995in}{6.200173in}}{\pgfqpoint{10.411995in}{6.204133in}}%
\pgfpathcurveto{\pgfqpoint{10.411995in}{6.208093in}}{\pgfqpoint{10.410422in}{6.211891in}}{\pgfqpoint{10.407621in}{6.214692in}}%
\pgfpathcurveto{\pgfqpoint{10.404821in}{6.217492in}}{\pgfqpoint{10.401023in}{6.219065in}}{\pgfqpoint{10.397063in}{6.219065in}}%
\pgfpathcurveto{\pgfqpoint{10.393103in}{6.219065in}}{\pgfqpoint{10.389304in}{6.217492in}}{\pgfqpoint{10.386504in}{6.214692in}}%
\pgfpathcurveto{\pgfqpoint{10.383704in}{6.211891in}}{\pgfqpoint{10.382131in}{6.208093in}}{\pgfqpoint{10.382131in}{6.204133in}}%
\pgfpathcurveto{\pgfqpoint{10.382131in}{6.200173in}}{\pgfqpoint{10.383704in}{6.196375in}}{\pgfqpoint{10.386504in}{6.193574in}}%
\pgfpathcurveto{\pgfqpoint{10.389304in}{6.190774in}}{\pgfqpoint{10.393103in}{6.189201in}}{\pgfqpoint{10.397063in}{6.189201in}}%
\pgfpathlineto{\pgfqpoint{10.397063in}{6.189201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.414776in}{6.181559in}}%
\pgfpathcurveto{\pgfqpoint{10.418733in}{6.181559in}}{\pgfqpoint{10.422529in}{6.183131in}}{\pgfqpoint{10.425327in}{6.185929in}}%
\pgfpathcurveto{\pgfqpoint{10.428125in}{6.188727in}}{\pgfqpoint{10.429697in}{6.192523in}}{\pgfqpoint{10.429697in}{6.196480in}}%
\pgfpathcurveto{\pgfqpoint{10.429697in}{6.200437in}}{\pgfqpoint{10.428125in}{6.204232in}}{\pgfqpoint{10.425327in}{6.207030in}}%
\pgfpathcurveto{\pgfqpoint{10.422529in}{6.209829in}}{\pgfqpoint{10.418733in}{6.211401in}}{\pgfqpoint{10.414776in}{6.211401in}}%
\pgfpathcurveto{\pgfqpoint{10.410819in}{6.211401in}}{\pgfqpoint{10.407023in}{6.209829in}}{\pgfqpoint{10.404225in}{6.207030in}}%
\pgfpathcurveto{\pgfqpoint{10.401427in}{6.204232in}}{\pgfqpoint{10.399855in}{6.200437in}}{\pgfqpoint{10.399855in}{6.196480in}}%
\pgfpathcurveto{\pgfqpoint{10.399855in}{6.192523in}}{\pgfqpoint{10.401427in}{6.188727in}}{\pgfqpoint{10.404225in}{6.185929in}}%
\pgfpathcurveto{\pgfqpoint{10.407023in}{6.183131in}}{\pgfqpoint{10.410819in}{6.181559in}}{\pgfqpoint{10.414776in}{6.181559in}}%
\pgfpathlineto{\pgfqpoint{10.414776in}{6.181559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432489in}{6.179237in}}%
\pgfpathcurveto{\pgfqpoint{10.436470in}{6.179237in}}{\pgfqpoint{10.440288in}{6.180819in}}{\pgfqpoint{10.443102in}{6.183633in}}%
\pgfpathcurveto{\pgfqpoint{10.445917in}{6.186448in}}{\pgfqpoint{10.447498in}{6.190266in}}{\pgfqpoint{10.447498in}{6.194246in}}%
\pgfpathcurveto{\pgfqpoint{10.447498in}{6.198227in}}{\pgfqpoint{10.445917in}{6.202045in}}{\pgfqpoint{10.443102in}{6.204859in}}%
\pgfpathcurveto{\pgfqpoint{10.440288in}{6.207674in}}{\pgfqpoint{10.436470in}{6.209255in}}{\pgfqpoint{10.432489in}{6.209255in}}%
\pgfpathcurveto{\pgfqpoint{10.428509in}{6.209255in}}{\pgfqpoint{10.424691in}{6.207674in}}{\pgfqpoint{10.421877in}{6.204859in}}%
\pgfpathcurveto{\pgfqpoint{10.419062in}{6.202045in}}{\pgfqpoint{10.417481in}{6.198227in}}{\pgfqpoint{10.417481in}{6.194246in}}%
\pgfpathcurveto{\pgfqpoint{10.417481in}{6.190266in}}{\pgfqpoint{10.419062in}{6.186448in}}{\pgfqpoint{10.421877in}{6.183633in}}%
\pgfpathcurveto{\pgfqpoint{10.424691in}{6.180819in}}{\pgfqpoint{10.428509in}{6.179237in}}{\pgfqpoint{10.432489in}{6.179237in}}%
\pgfpathlineto{\pgfqpoint{10.432489in}{6.179237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.450203in}{6.169898in}}%
\pgfpathcurveto{\pgfqpoint{10.454428in}{6.169898in}}{\pgfqpoint{10.458481in}{6.171577in}}{\pgfqpoint{10.461468in}{6.174565in}}%
\pgfpathcurveto{\pgfqpoint{10.464456in}{6.177553in}}{\pgfqpoint{10.466135in}{6.181605in}}{\pgfqpoint{10.466135in}{6.185831in}}%
\pgfpathcurveto{\pgfqpoint{10.466135in}{6.190056in}}{\pgfqpoint{10.464456in}{6.194109in}}{\pgfqpoint{10.461468in}{6.197096in}}%
\pgfpathcurveto{\pgfqpoint{10.458481in}{6.200084in}}{\pgfqpoint{10.454428in}{6.201763in}}{\pgfqpoint{10.450203in}{6.201763in}}%
\pgfpathcurveto{\pgfqpoint{10.445977in}{6.201763in}}{\pgfqpoint{10.441925in}{6.200084in}}{\pgfqpoint{10.438937in}{6.197096in}}%
\pgfpathcurveto{\pgfqpoint{10.435949in}{6.194109in}}{\pgfqpoint{10.434270in}{6.190056in}}{\pgfqpoint{10.434270in}{6.185831in}}%
\pgfpathcurveto{\pgfqpoint{10.434270in}{6.181605in}}{\pgfqpoint{10.435949in}{6.177553in}}{\pgfqpoint{10.438937in}{6.174565in}}%
\pgfpathcurveto{\pgfqpoint{10.441925in}{6.171577in}}{\pgfqpoint{10.445977in}{6.169898in}}{\pgfqpoint{10.450203in}{6.169898in}}%
\pgfpathlineto{\pgfqpoint{10.450203in}{6.169898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.467916in}{6.168785in}}%
\pgfpathcurveto{\pgfqpoint{10.472163in}{6.168785in}}{\pgfqpoint{10.476237in}{6.170472in}}{\pgfqpoint{10.479240in}{6.173475in}}%
\pgfpathcurveto{\pgfqpoint{10.482243in}{6.176479in}}{\pgfqpoint{10.483930in}{6.180552in}}{\pgfqpoint{10.483930in}{6.184799in}}%
\pgfpathcurveto{\pgfqpoint{10.483930in}{6.189046in}}{\pgfqpoint{10.482243in}{6.193120in}}{\pgfqpoint{10.479240in}{6.196123in}}%
\pgfpathcurveto{\pgfqpoint{10.476237in}{6.199126in}}{\pgfqpoint{10.472163in}{6.200814in}}{\pgfqpoint{10.467916in}{6.200814in}}%
\pgfpathcurveto{\pgfqpoint{10.463669in}{6.200814in}}{\pgfqpoint{10.459595in}{6.199126in}}{\pgfqpoint{10.456592in}{6.196123in}}%
\pgfpathcurveto{\pgfqpoint{10.453589in}{6.193120in}}{\pgfqpoint{10.451902in}{6.189046in}}{\pgfqpoint{10.451902in}{6.184799in}}%
\pgfpathcurveto{\pgfqpoint{10.451902in}{6.180552in}}{\pgfqpoint{10.453589in}{6.176479in}}{\pgfqpoint{10.456592in}{6.173475in}}%
\pgfpathcurveto{\pgfqpoint{10.459595in}{6.170472in}}{\pgfqpoint{10.463669in}{6.168785in}}{\pgfqpoint{10.467916in}{6.168785in}}%
\pgfpathlineto{\pgfqpoint{10.467916in}{6.168785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485629in}{6.175269in}}%
\pgfpathcurveto{\pgfqpoint{10.489844in}{6.175269in}}{\pgfqpoint{10.493886in}{6.176943in}}{\pgfqpoint{10.496866in}{6.179923in}}%
\pgfpathcurveto{\pgfqpoint{10.499846in}{6.182903in}}{\pgfqpoint{10.501520in}{6.186945in}}{\pgfqpoint{10.501520in}{6.191160in}}%
\pgfpathcurveto{\pgfqpoint{10.501520in}{6.195374in}}{\pgfqpoint{10.499846in}{6.199416in}}{\pgfqpoint{10.496866in}{6.202396in}}%
\pgfpathcurveto{\pgfqpoint{10.493886in}{6.205376in}}{\pgfqpoint{10.489844in}{6.207051in}}{\pgfqpoint{10.485629in}{6.207051in}}%
\pgfpathcurveto{\pgfqpoint{10.481415in}{6.207051in}}{\pgfqpoint{10.477373in}{6.205376in}}{\pgfqpoint{10.474393in}{6.202396in}}%
\pgfpathcurveto{\pgfqpoint{10.471413in}{6.199416in}}{\pgfqpoint{10.469738in}{6.195374in}}{\pgfqpoint{10.469738in}{6.191160in}}%
\pgfpathcurveto{\pgfqpoint{10.469738in}{6.186945in}}{\pgfqpoint{10.471413in}{6.182903in}}{\pgfqpoint{10.474393in}{6.179923in}}%
\pgfpathcurveto{\pgfqpoint{10.477373in}{6.176943in}}{\pgfqpoint{10.481415in}{6.175269in}}{\pgfqpoint{10.485629in}{6.175269in}}%
\pgfpathlineto{\pgfqpoint{10.485629in}{6.175269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.503343in}{6.176925in}}%
\pgfpathcurveto{\pgfqpoint{10.507576in}{6.176925in}}{\pgfqpoint{10.511637in}{6.178607in}}{\pgfqpoint{10.514630in}{6.181601in}}%
\pgfpathcurveto{\pgfqpoint{10.517624in}{6.184594in}}{\pgfqpoint{10.519306in}{6.188655in}}{\pgfqpoint{10.519306in}{6.192889in}}%
\pgfpathcurveto{\pgfqpoint{10.519306in}{6.197122in}}{\pgfqpoint{10.517624in}{6.201183in}}{\pgfqpoint{10.514630in}{6.204176in}}%
\pgfpathcurveto{\pgfqpoint{10.511637in}{6.207170in}}{\pgfqpoint{10.507576in}{6.208852in}}{\pgfqpoint{10.503343in}{6.208852in}}%
\pgfpathcurveto{\pgfqpoint{10.499109in}{6.208852in}}{\pgfqpoint{10.495048in}{6.207170in}}{\pgfqpoint{10.492055in}{6.204176in}}%
\pgfpathcurveto{\pgfqpoint{10.489061in}{6.201183in}}{\pgfqpoint{10.487379in}{6.197122in}}{\pgfqpoint{10.487379in}{6.192889in}}%
\pgfpathcurveto{\pgfqpoint{10.487379in}{6.188655in}}{\pgfqpoint{10.489061in}{6.184594in}}{\pgfqpoint{10.492055in}{6.181601in}}%
\pgfpathcurveto{\pgfqpoint{10.495048in}{6.178607in}}{\pgfqpoint{10.499109in}{6.176925in}}{\pgfqpoint{10.503343in}{6.176925in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{6.176925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521056in}{6.170228in}}%
\pgfpathcurveto{\pgfqpoint{10.525418in}{6.170228in}}{\pgfqpoint{10.529603in}{6.171961in}}{\pgfqpoint{10.532687in}{6.175045in}}%
\pgfpathcurveto{\pgfqpoint{10.535772in}{6.178130in}}{\pgfqpoint{10.537505in}{6.182314in}}{\pgfqpoint{10.537505in}{6.186677in}}%
\pgfpathcurveto{\pgfqpoint{10.537505in}{6.191039in}}{\pgfqpoint{10.535772in}{6.195224in}}{\pgfqpoint{10.532687in}{6.198308in}}%
\pgfpathcurveto{\pgfqpoint{10.529603in}{6.201393in}}{\pgfqpoint{10.525418in}{6.203126in}}{\pgfqpoint{10.521056in}{6.203126in}}%
\pgfpathcurveto{\pgfqpoint{10.516693in}{6.203126in}}{\pgfqpoint{10.512509in}{6.201393in}}{\pgfqpoint{10.509424in}{6.198308in}}%
\pgfpathcurveto{\pgfqpoint{10.506340in}{6.195224in}}{\pgfqpoint{10.504606in}{6.191039in}}{\pgfqpoint{10.504606in}{6.186677in}}%
\pgfpathcurveto{\pgfqpoint{10.504606in}{6.182314in}}{\pgfqpoint{10.506340in}{6.178130in}}{\pgfqpoint{10.509424in}{6.175045in}}%
\pgfpathcurveto{\pgfqpoint{10.512509in}{6.171961in}}{\pgfqpoint{10.516693in}{6.170228in}}{\pgfqpoint{10.521056in}{6.170228in}}%
\pgfpathlineto{\pgfqpoint{10.521056in}{6.170228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.538769in}{6.166941in}}%
\pgfpathcurveto{\pgfqpoint{10.543049in}{6.166941in}}{\pgfqpoint{10.547154in}{6.168641in}}{\pgfqpoint{10.550180in}{6.171667in}}%
\pgfpathcurveto{\pgfqpoint{10.553206in}{6.174693in}}{\pgfqpoint{10.554906in}{6.178798in}}{\pgfqpoint{10.554906in}{6.183078in}}%
\pgfpathcurveto{\pgfqpoint{10.554906in}{6.187357in}}{\pgfqpoint{10.553206in}{6.191462in}}{\pgfqpoint{10.550180in}{6.194488in}}%
\pgfpathcurveto{\pgfqpoint{10.547154in}{6.197515in}}{\pgfqpoint{10.543049in}{6.199215in}}{\pgfqpoint{10.538769in}{6.199215in}}%
\pgfpathcurveto{\pgfqpoint{10.534489in}{6.199215in}}{\pgfqpoint{10.530385in}{6.197515in}}{\pgfqpoint{10.527358in}{6.194488in}}%
\pgfpathcurveto{\pgfqpoint{10.524332in}{6.191462in}}{\pgfqpoint{10.522632in}{6.187357in}}{\pgfqpoint{10.522632in}{6.183078in}}%
\pgfpathcurveto{\pgfqpoint{10.522632in}{6.178798in}}{\pgfqpoint{10.524332in}{6.174693in}}{\pgfqpoint{10.527358in}{6.171667in}}%
\pgfpathcurveto{\pgfqpoint{10.530385in}{6.168641in}}{\pgfqpoint{10.534489in}{6.166941in}}{\pgfqpoint{10.538769in}{6.166941in}}%
\pgfpathlineto{\pgfqpoint{10.538769in}{6.166941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.556482in}{6.168607in}}%
\pgfpathcurveto{\pgfqpoint{10.560732in}{6.168607in}}{\pgfqpoint{10.564808in}{6.170296in}}{\pgfqpoint{10.567814in}{6.173301in}}%
\pgfpathcurveto{\pgfqpoint{10.570819in}{6.176306in}}{\pgfqpoint{10.572507in}{6.180382in}}{\pgfqpoint{10.572507in}{6.184632in}}%
\pgfpathcurveto{\pgfqpoint{10.572507in}{6.188882in}}{\pgfqpoint{10.570819in}{6.192958in}}{\pgfqpoint{10.567814in}{6.195963in}}%
\pgfpathcurveto{\pgfqpoint{10.564808in}{6.198968in}}{\pgfqpoint{10.560732in}{6.200657in}}{\pgfqpoint{10.556482in}{6.200657in}}%
\pgfpathcurveto{\pgfqpoint{10.552233in}{6.200657in}}{\pgfqpoint{10.548156in}{6.198968in}}{\pgfqpoint{10.545151in}{6.195963in}}%
\pgfpathcurveto{\pgfqpoint{10.542146in}{6.192958in}}{\pgfqpoint{10.540458in}{6.188882in}}{\pgfqpoint{10.540458in}{6.184632in}}%
\pgfpathcurveto{\pgfqpoint{10.540458in}{6.180382in}}{\pgfqpoint{10.542146in}{6.176306in}}{\pgfqpoint{10.545151in}{6.173301in}}%
\pgfpathcurveto{\pgfqpoint{10.548156in}{6.170296in}}{\pgfqpoint{10.552233in}{6.168607in}}{\pgfqpoint{10.556482in}{6.168607in}}%
\pgfpathlineto{\pgfqpoint{10.556482in}{6.168607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.574196in}{6.165432in}}%
\pgfpathcurveto{\pgfqpoint{10.578534in}{6.165432in}}{\pgfqpoint{10.582696in}{6.167156in}}{\pgfqpoint{10.585763in}{6.170224in}}%
\pgfpathcurveto{\pgfqpoint{10.588831in}{6.173292in}}{\pgfqpoint{10.590555in}{6.177453in}}{\pgfqpoint{10.590555in}{6.181792in}}%
\pgfpathcurveto{\pgfqpoint{10.590555in}{6.186130in}}{\pgfqpoint{10.588831in}{6.190292in}}{\pgfqpoint{10.585763in}{6.193359in}}%
\pgfpathcurveto{\pgfqpoint{10.582696in}{6.196427in}}{\pgfqpoint{10.578534in}{6.198151in}}{\pgfqpoint{10.574196in}{6.198151in}}%
\pgfpathcurveto{\pgfqpoint{10.569857in}{6.198151in}}{\pgfqpoint{10.565696in}{6.196427in}}{\pgfqpoint{10.562628in}{6.193359in}}%
\pgfpathcurveto{\pgfqpoint{10.559560in}{6.190292in}}{\pgfqpoint{10.557836in}{6.186130in}}{\pgfqpoint{10.557836in}{6.181792in}}%
\pgfpathcurveto{\pgfqpoint{10.557836in}{6.177453in}}{\pgfqpoint{10.559560in}{6.173292in}}{\pgfqpoint{10.562628in}{6.170224in}}%
\pgfpathcurveto{\pgfqpoint{10.565696in}{6.167156in}}{\pgfqpoint{10.569857in}{6.165432in}}{\pgfqpoint{10.574196in}{6.165432in}}%
\pgfpathlineto{\pgfqpoint{10.574196in}{6.165432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591909in}{6.169311in}}%
\pgfpathcurveto{\pgfqpoint{10.596197in}{6.169311in}}{\pgfqpoint{10.600309in}{6.171015in}}{\pgfqpoint{10.603341in}{6.174047in}}%
\pgfpathcurveto{\pgfqpoint{10.606373in}{6.177078in}}{\pgfqpoint{10.608076in}{6.181191in}}{\pgfqpoint{10.608076in}{6.185479in}}%
\pgfpathcurveto{\pgfqpoint{10.608076in}{6.189766in}}{\pgfqpoint{10.606373in}{6.193879in}}{\pgfqpoint{10.603341in}{6.196911in}}%
\pgfpathcurveto{\pgfqpoint{10.600309in}{6.199943in}}{\pgfqpoint{10.596197in}{6.201646in}}{\pgfqpoint{10.591909in}{6.201646in}}%
\pgfpathcurveto{\pgfqpoint{10.587621in}{6.201646in}}{\pgfqpoint{10.583509in}{6.199943in}}{\pgfqpoint{10.580477in}{6.196911in}}%
\pgfpathcurveto{\pgfqpoint{10.577445in}{6.193879in}}{\pgfqpoint{10.575741in}{6.189766in}}{\pgfqpoint{10.575741in}{6.185479in}}%
\pgfpathcurveto{\pgfqpoint{10.575741in}{6.181191in}}{\pgfqpoint{10.577445in}{6.177078in}}{\pgfqpoint{10.580477in}{6.174047in}}%
\pgfpathcurveto{\pgfqpoint{10.583509in}{6.171015in}}{\pgfqpoint{10.587621in}{6.169311in}}{\pgfqpoint{10.591909in}{6.169311in}}%
\pgfpathlineto{\pgfqpoint{10.591909in}{6.169311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609622in}{6.163400in}}%
\pgfpathcurveto{\pgfqpoint{10.613945in}{6.163400in}}{\pgfqpoint{10.618091in}{6.165118in}}{\pgfqpoint{10.621147in}{6.168174in}}%
\pgfpathcurveto{\pgfqpoint{10.624204in}{6.171231in}}{\pgfqpoint{10.625921in}{6.175377in}}{\pgfqpoint{10.625921in}{6.179699in}}%
\pgfpathcurveto{\pgfqpoint{10.625921in}{6.184022in}}{\pgfqpoint{10.624204in}{6.188168in}}{\pgfqpoint{10.621147in}{6.191224in}}%
\pgfpathcurveto{\pgfqpoint{10.618091in}{6.194281in}}{\pgfqpoint{10.613945in}{6.195998in}}{\pgfqpoint{10.609622in}{6.195998in}}%
\pgfpathcurveto{\pgfqpoint{10.605300in}{6.195998in}}{\pgfqpoint{10.601154in}{6.194281in}}{\pgfqpoint{10.598097in}{6.191224in}}%
\pgfpathcurveto{\pgfqpoint{10.595041in}{6.188168in}}{\pgfqpoint{10.593323in}{6.184022in}}{\pgfqpoint{10.593323in}{6.179699in}}%
\pgfpathcurveto{\pgfqpoint{10.593323in}{6.175377in}}{\pgfqpoint{10.595041in}{6.171231in}}{\pgfqpoint{10.598097in}{6.168174in}}%
\pgfpathcurveto{\pgfqpoint{10.601154in}{6.165118in}}{\pgfqpoint{10.605300in}{6.163400in}}{\pgfqpoint{10.609622in}{6.163400in}}%
\pgfpathlineto{\pgfqpoint{10.609622in}{6.163400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627335in}{6.150021in}}%
\pgfpathcurveto{\pgfqpoint{10.631716in}{6.150021in}}{\pgfqpoint{10.635918in}{6.151761in}}{\pgfqpoint{10.639016in}{6.154859in}}%
\pgfpathcurveto{\pgfqpoint{10.642114in}{6.157957in}}{\pgfqpoint{10.643855in}{6.162159in}}{\pgfqpoint{10.643855in}{6.166540in}}%
\pgfpathcurveto{\pgfqpoint{10.643855in}{6.170921in}}{\pgfqpoint{10.642114in}{6.175123in}}{\pgfqpoint{10.639016in}{6.178221in}}%
\pgfpathcurveto{\pgfqpoint{10.635918in}{6.181319in}}{\pgfqpoint{10.631716in}{6.183059in}}{\pgfqpoint{10.627335in}{6.183059in}}%
\pgfpathcurveto{\pgfqpoint{10.622955in}{6.183059in}}{\pgfqpoint{10.618752in}{6.181319in}}{\pgfqpoint{10.615655in}{6.178221in}}%
\pgfpathcurveto{\pgfqpoint{10.612557in}{6.175123in}}{\pgfqpoint{10.610816in}{6.170921in}}{\pgfqpoint{10.610816in}{6.166540in}}%
\pgfpathcurveto{\pgfqpoint{10.610816in}{6.162159in}}{\pgfqpoint{10.612557in}{6.157957in}}{\pgfqpoint{10.615655in}{6.154859in}}%
\pgfpathcurveto{\pgfqpoint{10.618752in}{6.151761in}}{\pgfqpoint{10.622955in}{6.150021in}}{\pgfqpoint{10.627335in}{6.150021in}}%
\pgfpathlineto{\pgfqpoint{10.627335in}{6.150021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645049in}{6.142164in}}%
\pgfpathcurveto{\pgfqpoint{10.649387in}{6.142164in}}{\pgfqpoint{10.653549in}{6.143887in}}{\pgfqpoint{10.656617in}{6.146955in}}%
\pgfpathcurveto{\pgfqpoint{10.659684in}{6.150023in}}{\pgfqpoint{10.661408in}{6.154185in}}{\pgfqpoint{10.661408in}{6.158523in}}%
\pgfpathcurveto{\pgfqpoint{10.661408in}{6.162862in}}{\pgfqpoint{10.659684in}{6.167023in}}{\pgfqpoint{10.656617in}{6.170091in}}%
\pgfpathcurveto{\pgfqpoint{10.653549in}{6.173159in}}{\pgfqpoint{10.649387in}{6.174882in}}{\pgfqpoint{10.645049in}{6.174882in}}%
\pgfpathcurveto{\pgfqpoint{10.640710in}{6.174882in}}{\pgfqpoint{10.636549in}{6.173159in}}{\pgfqpoint{10.633481in}{6.170091in}}%
\pgfpathcurveto{\pgfqpoint{10.630413in}{6.167023in}}{\pgfqpoint{10.628689in}{6.162862in}}{\pgfqpoint{10.628689in}{6.158523in}}%
\pgfpathcurveto{\pgfqpoint{10.628689in}{6.154185in}}{\pgfqpoint{10.630413in}{6.150023in}}{\pgfqpoint{10.633481in}{6.146955in}}%
\pgfpathcurveto{\pgfqpoint{10.636549in}{6.143887in}}{\pgfqpoint{10.640710in}{6.142164in}}{\pgfqpoint{10.645049in}{6.142164in}}%
\pgfpathlineto{\pgfqpoint{10.645049in}{6.142164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662762in}{6.139618in}}%
\pgfpathcurveto{\pgfqpoint{10.667093in}{6.139618in}}{\pgfqpoint{10.671246in}{6.141339in}}{\pgfqpoint{10.674308in}{6.144401in}}%
\pgfpathcurveto{\pgfqpoint{10.677371in}{6.147463in}}{\pgfqpoint{10.679091in}{6.151617in}}{\pgfqpoint{10.679091in}{6.155948in}}%
\pgfpathcurveto{\pgfqpoint{10.679091in}{6.160278in}}{\pgfqpoint{10.677371in}{6.164432in}}{\pgfqpoint{10.674308in}{6.167494in}}%
\pgfpathcurveto{\pgfqpoint{10.671246in}{6.170556in}}{\pgfqpoint{10.667093in}{6.172277in}}{\pgfqpoint{10.662762in}{6.172277in}}%
\pgfpathcurveto{\pgfqpoint{10.658431in}{6.172277in}}{\pgfqpoint{10.654278in}{6.170556in}}{\pgfqpoint{10.651216in}{6.167494in}}%
\pgfpathcurveto{\pgfqpoint{10.648153in}{6.164432in}}{\pgfqpoint{10.646433in}{6.160278in}}{\pgfqpoint{10.646433in}{6.155948in}}%
\pgfpathcurveto{\pgfqpoint{10.646433in}{6.151617in}}{\pgfqpoint{10.648153in}{6.147463in}}{\pgfqpoint{10.651216in}{6.144401in}}%
\pgfpathcurveto{\pgfqpoint{10.654278in}{6.141339in}}{\pgfqpoint{10.658431in}{6.139618in}}{\pgfqpoint{10.662762in}{6.139618in}}%
\pgfpathlineto{\pgfqpoint{10.662762in}{6.139618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680475in}{6.142721in}}%
\pgfpathcurveto{\pgfqpoint{10.684758in}{6.142721in}}{\pgfqpoint{10.688865in}{6.144422in}}{\pgfqpoint{10.691893in}{6.147450in}}%
\pgfpathcurveto{\pgfqpoint{10.694921in}{6.150478in}}{\pgfqpoint{10.696622in}{6.154586in}}{\pgfqpoint{10.696622in}{6.158868in}}%
\pgfpathcurveto{\pgfqpoint{10.696622in}{6.163150in}}{\pgfqpoint{10.694921in}{6.167258in}}{\pgfqpoint{10.691893in}{6.170286in}}%
\pgfpathcurveto{\pgfqpoint{10.688865in}{6.173314in}}{\pgfqpoint{10.684758in}{6.175015in}}{\pgfqpoint{10.680475in}{6.175015in}}%
\pgfpathcurveto{\pgfqpoint{10.676193in}{6.175015in}}{\pgfqpoint{10.672086in}{6.173314in}}{\pgfqpoint{10.669057in}{6.170286in}}%
\pgfpathcurveto{\pgfqpoint{10.666029in}{6.167258in}}{\pgfqpoint{10.664328in}{6.163150in}}{\pgfqpoint{10.664328in}{6.158868in}}%
\pgfpathcurveto{\pgfqpoint{10.664328in}{6.154586in}}{\pgfqpoint{10.666029in}{6.150478in}}{\pgfqpoint{10.669057in}{6.147450in}}%
\pgfpathcurveto{\pgfqpoint{10.672086in}{6.144422in}}{\pgfqpoint{10.676193in}{6.142721in}}{\pgfqpoint{10.680475in}{6.142721in}}%
\pgfpathlineto{\pgfqpoint{10.680475in}{6.142721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698189in}{6.146204in}}%
\pgfpathcurveto{\pgfqpoint{10.702506in}{6.146204in}}{\pgfqpoint{10.706647in}{6.147920in}}{\pgfqpoint{10.709699in}{6.150972in}}%
\pgfpathcurveto{\pgfqpoint{10.712752in}{6.154025in}}{\pgfqpoint{10.714467in}{6.158166in}}{\pgfqpoint{10.714467in}{6.162483in}}%
\pgfpathcurveto{\pgfqpoint{10.714467in}{6.166800in}}{\pgfqpoint{10.712752in}{6.170941in}}{\pgfqpoint{10.709699in}{6.173994in}}%
\pgfpathcurveto{\pgfqpoint{10.706647in}{6.177047in}}{\pgfqpoint{10.702506in}{6.178762in}}{\pgfqpoint{10.698189in}{6.178762in}}%
\pgfpathcurveto{\pgfqpoint{10.693871in}{6.178762in}}{\pgfqpoint{10.689730in}{6.177047in}}{\pgfqpoint{10.686678in}{6.173994in}}%
\pgfpathcurveto{\pgfqpoint{10.683625in}{6.170941in}}{\pgfqpoint{10.681910in}{6.166800in}}{\pgfqpoint{10.681910in}{6.162483in}}%
\pgfpathcurveto{\pgfqpoint{10.681910in}{6.158166in}}{\pgfqpoint{10.683625in}{6.154025in}}{\pgfqpoint{10.686678in}{6.150972in}}%
\pgfpathcurveto{\pgfqpoint{10.689730in}{6.147920in}}{\pgfqpoint{10.693871in}{6.146204in}}{\pgfqpoint{10.698189in}{6.146204in}}%
\pgfpathlineto{\pgfqpoint{10.698189in}{6.146204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.715902in}{6.149976in}}%
\pgfpathcurveto{\pgfqpoint{10.720152in}{6.149976in}}{\pgfqpoint{10.724228in}{6.151664in}}{\pgfqpoint{10.727233in}{6.154670in}}%
\pgfpathcurveto{\pgfqpoint{10.730238in}{6.157675in}}{\pgfqpoint{10.731927in}{6.161751in}}{\pgfqpoint{10.731927in}{6.166001in}}%
\pgfpathcurveto{\pgfqpoint{10.731927in}{6.170251in}}{\pgfqpoint{10.730238in}{6.174327in}}{\pgfqpoint{10.727233in}{6.177332in}}%
\pgfpathcurveto{\pgfqpoint{10.724228in}{6.180337in}}{\pgfqpoint{10.720152in}{6.182025in}}{\pgfqpoint{10.715902in}{6.182025in}}%
\pgfpathcurveto{\pgfqpoint{10.711652in}{6.182025in}}{\pgfqpoint{10.707576in}{6.180337in}}{\pgfqpoint{10.704571in}{6.177332in}}%
\pgfpathcurveto{\pgfqpoint{10.701566in}{6.174327in}}{\pgfqpoint{10.699877in}{6.170251in}}{\pgfqpoint{10.699877in}{6.166001in}}%
\pgfpathcurveto{\pgfqpoint{10.699877in}{6.161751in}}{\pgfqpoint{10.701566in}{6.157675in}}{\pgfqpoint{10.704571in}{6.154670in}}%
\pgfpathcurveto{\pgfqpoint{10.707576in}{6.151664in}}{\pgfqpoint{10.711652in}{6.149976in}}{\pgfqpoint{10.715902in}{6.149976in}}%
\pgfpathlineto{\pgfqpoint{10.715902in}{6.149976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733615in}{6.149011in}}%
\pgfpathcurveto{\pgfqpoint{10.737824in}{6.149011in}}{\pgfqpoint{10.741861in}{6.150683in}}{\pgfqpoint{10.744837in}{6.153660in}}%
\pgfpathcurveto{\pgfqpoint{10.747813in}{6.156636in}}{\pgfqpoint{10.749485in}{6.160673in}}{\pgfqpoint{10.749485in}{6.164882in}}%
\pgfpathcurveto{\pgfqpoint{10.749485in}{6.169090in}}{\pgfqpoint{10.747813in}{6.173127in}}{\pgfqpoint{10.744837in}{6.176104in}}%
\pgfpathcurveto{\pgfqpoint{10.741861in}{6.179080in}}{\pgfqpoint{10.737824in}{6.180752in}}{\pgfqpoint{10.733615in}{6.180752in}}%
\pgfpathcurveto{\pgfqpoint{10.729406in}{6.180752in}}{\pgfqpoint{10.725369in}{6.179080in}}{\pgfqpoint{10.722393in}{6.176104in}}%
\pgfpathcurveto{\pgfqpoint{10.719417in}{6.173127in}}{\pgfqpoint{10.717745in}{6.169090in}}{\pgfqpoint{10.717745in}{6.164882in}}%
\pgfpathcurveto{\pgfqpoint{10.717745in}{6.160673in}}{\pgfqpoint{10.719417in}{6.156636in}}{\pgfqpoint{10.722393in}{6.153660in}}%
\pgfpathcurveto{\pgfqpoint{10.725369in}{6.150683in}}{\pgfqpoint{10.729406in}{6.149011in}}{\pgfqpoint{10.733615in}{6.149011in}}%
\pgfpathlineto{\pgfqpoint{10.733615in}{6.149011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.751328in}{6.139983in}}%
\pgfpathcurveto{\pgfqpoint{10.755691in}{6.139983in}}{\pgfqpoint{10.759875in}{6.141717in}}{\pgfqpoint{10.762960in}{6.144801in}}%
\pgfpathcurveto{\pgfqpoint{10.766045in}{6.147886in}}{\pgfqpoint{10.767778in}{6.152070in}}{\pgfqpoint{10.767778in}{6.156433in}}%
\pgfpathcurveto{\pgfqpoint{10.767778in}{6.160795in}}{\pgfqpoint{10.766045in}{6.164980in}}{\pgfqpoint{10.762960in}{6.168064in}}%
\pgfpathcurveto{\pgfqpoint{10.759875in}{6.171149in}}{\pgfqpoint{10.755691in}{6.172882in}}{\pgfqpoint{10.751328in}{6.172882in}}%
\pgfpathcurveto{\pgfqpoint{10.746966in}{6.172882in}}{\pgfqpoint{10.742782in}{6.171149in}}{\pgfqpoint{10.739697in}{6.168064in}}%
\pgfpathcurveto{\pgfqpoint{10.736612in}{6.164980in}}{\pgfqpoint{10.734879in}{6.160795in}}{\pgfqpoint{10.734879in}{6.156433in}}%
\pgfpathcurveto{\pgfqpoint{10.734879in}{6.152070in}}{\pgfqpoint{10.736612in}{6.147886in}}{\pgfqpoint{10.739697in}{6.144801in}}%
\pgfpathcurveto{\pgfqpoint{10.742782in}{6.141717in}}{\pgfqpoint{10.746966in}{6.139983in}}{\pgfqpoint{10.751328in}{6.139983in}}%
\pgfpathlineto{\pgfqpoint{10.751328in}{6.139983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.769042in}{6.144262in}}%
\pgfpathcurveto{\pgfqpoint{10.773329in}{6.144262in}}{\pgfqpoint{10.777442in}{6.145965in}}{\pgfqpoint{10.780474in}{6.148997in}}%
\pgfpathcurveto{\pgfqpoint{10.783506in}{6.152029in}}{\pgfqpoint{10.785209in}{6.156141in}}{\pgfqpoint{10.785209in}{6.160429in}}%
\pgfpathcurveto{\pgfqpoint{10.785209in}{6.164717in}}{\pgfqpoint{10.783506in}{6.168829in}}{\pgfqpoint{10.780474in}{6.171861in}}%
\pgfpathcurveto{\pgfqpoint{10.777442in}{6.174893in}}{\pgfqpoint{10.773329in}{6.176597in}}{\pgfqpoint{10.769042in}{6.176597in}}%
\pgfpathcurveto{\pgfqpoint{10.764754in}{6.176597in}}{\pgfqpoint{10.760641in}{6.174893in}}{\pgfqpoint{10.757609in}{6.171861in}}%
\pgfpathcurveto{\pgfqpoint{10.754578in}{6.168829in}}{\pgfqpoint{10.752874in}{6.164717in}}{\pgfqpoint{10.752874in}{6.160429in}}%
\pgfpathcurveto{\pgfqpoint{10.752874in}{6.156141in}}{\pgfqpoint{10.754578in}{6.152029in}}{\pgfqpoint{10.757609in}{6.148997in}}%
\pgfpathcurveto{\pgfqpoint{10.760641in}{6.145965in}}{\pgfqpoint{10.764754in}{6.144262in}}{\pgfqpoint{10.769042in}{6.144262in}}%
\pgfpathlineto{\pgfqpoint{10.769042in}{6.144262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.786755in}{6.137834in}}%
\pgfpathcurveto{\pgfqpoint{10.790983in}{6.137834in}}{\pgfqpoint{10.795038in}{6.139514in}}{\pgfqpoint{10.798028in}{6.142504in}}%
\pgfpathcurveto{\pgfqpoint{10.801018in}{6.145493in}}{\pgfqpoint{10.802697in}{6.149549in}}{\pgfqpoint{10.802697in}{6.153777in}}%
\pgfpathcurveto{\pgfqpoint{10.802697in}{6.158005in}}{\pgfqpoint{10.801018in}{6.162060in}}{\pgfqpoint{10.798028in}{6.165050in}}%
\pgfpathcurveto{\pgfqpoint{10.795038in}{6.168040in}}{\pgfqpoint{10.790983in}{6.169719in}}{\pgfqpoint{10.786755in}{6.169719in}}%
\pgfpathcurveto{\pgfqpoint{10.782527in}{6.169719in}}{\pgfqpoint{10.778471in}{6.168040in}}{\pgfqpoint{10.775482in}{6.165050in}}%
\pgfpathcurveto{\pgfqpoint{10.772492in}{6.162060in}}{\pgfqpoint{10.770812in}{6.158005in}}{\pgfqpoint{10.770812in}{6.153777in}}%
\pgfpathcurveto{\pgfqpoint{10.770812in}{6.149549in}}{\pgfqpoint{10.772492in}{6.145493in}}{\pgfqpoint{10.775482in}{6.142504in}}%
\pgfpathcurveto{\pgfqpoint{10.778471in}{6.139514in}}{\pgfqpoint{10.782527in}{6.137834in}}{\pgfqpoint{10.786755in}{6.137834in}}%
\pgfpathlineto{\pgfqpoint{10.786755in}{6.137834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804468in}{6.147415in}}%
\pgfpathcurveto{\pgfqpoint{10.808696in}{6.147415in}}{\pgfqpoint{10.812752in}{6.149095in}}{\pgfqpoint{10.815741in}{6.152085in}}%
\pgfpathcurveto{\pgfqpoint{10.818731in}{6.155074in}}{\pgfqpoint{10.820411in}{6.159130in}}{\pgfqpoint{10.820411in}{6.163358in}}%
\pgfpathcurveto{\pgfqpoint{10.820411in}{6.167586in}}{\pgfqpoint{10.818731in}{6.171641in}}{\pgfqpoint{10.815741in}{6.174631in}}%
\pgfpathcurveto{\pgfqpoint{10.812752in}{6.177621in}}{\pgfqpoint{10.808696in}{6.179300in}}{\pgfqpoint{10.804468in}{6.179300in}}%
\pgfpathcurveto{\pgfqpoint{10.800240in}{6.179300in}}{\pgfqpoint{10.796185in}{6.177621in}}{\pgfqpoint{10.793195in}{6.174631in}}%
\pgfpathcurveto{\pgfqpoint{10.790205in}{6.171641in}}{\pgfqpoint{10.788526in}{6.167586in}}{\pgfqpoint{10.788526in}{6.163358in}}%
\pgfpathcurveto{\pgfqpoint{10.788526in}{6.159130in}}{\pgfqpoint{10.790205in}{6.155074in}}{\pgfqpoint{10.793195in}{6.152085in}}%
\pgfpathcurveto{\pgfqpoint{10.796185in}{6.149095in}}{\pgfqpoint{10.800240in}{6.147415in}}{\pgfqpoint{10.804468in}{6.147415in}}%
\pgfpathlineto{\pgfqpoint{10.804468in}{6.147415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822181in}{6.130922in}}%
\pgfpathcurveto{\pgfqpoint{10.826547in}{6.130922in}}{\pgfqpoint{10.830733in}{6.132656in}}{\pgfqpoint{10.833820in}{6.135743in}}%
\pgfpathcurveto{\pgfqpoint{10.836907in}{6.138829in}}{\pgfqpoint{10.838641in}{6.143016in}}{\pgfqpoint{10.838641in}{6.147381in}}%
\pgfpathcurveto{\pgfqpoint{10.838641in}{6.151746in}}{\pgfqpoint{10.836907in}{6.155933in}}{\pgfqpoint{10.833820in}{6.159020in}}%
\pgfpathcurveto{\pgfqpoint{10.830733in}{6.162106in}}{\pgfqpoint{10.826547in}{6.163841in}}{\pgfqpoint{10.822181in}{6.163841in}}%
\pgfpathcurveto{\pgfqpoint{10.817816in}{6.163841in}}{\pgfqpoint{10.813629in}{6.162106in}}{\pgfqpoint{10.810543in}{6.159020in}}%
\pgfpathcurveto{\pgfqpoint{10.807456in}{6.155933in}}{\pgfqpoint{10.805722in}{6.151746in}}{\pgfqpoint{10.805722in}{6.147381in}}%
\pgfpathcurveto{\pgfqpoint{10.805722in}{6.143016in}}{\pgfqpoint{10.807456in}{6.138829in}}{\pgfqpoint{10.810543in}{6.135743in}}%
\pgfpathcurveto{\pgfqpoint{10.813629in}{6.132656in}}{\pgfqpoint{10.817816in}{6.130922in}}{\pgfqpoint{10.822181in}{6.130922in}}%
\pgfpathlineto{\pgfqpoint{10.822181in}{6.130922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839895in}{6.131505in}}%
\pgfpathcurveto{\pgfqpoint{10.844260in}{6.131505in}}{\pgfqpoint{10.848447in}{6.133239in}}{\pgfqpoint{10.851533in}{6.136326in}}%
\pgfpathcurveto{\pgfqpoint{10.854620in}{6.139412in}}{\pgfqpoint{10.856354in}{6.143599in}}{\pgfqpoint{10.856354in}{6.147964in}}%
\pgfpathcurveto{\pgfqpoint{10.856354in}{6.152329in}}{\pgfqpoint{10.854620in}{6.156516in}}{\pgfqpoint{10.851533in}{6.159603in}}%
\pgfpathcurveto{\pgfqpoint{10.848447in}{6.162689in}}{\pgfqpoint{10.844260in}{6.164423in}}{\pgfqpoint{10.839895in}{6.164423in}}%
\pgfpathcurveto{\pgfqpoint{10.835530in}{6.164423in}}{\pgfqpoint{10.831343in}{6.162689in}}{\pgfqpoint{10.828256in}{6.159603in}}%
\pgfpathcurveto{\pgfqpoint{10.825170in}{6.156516in}}{\pgfqpoint{10.823435in}{6.152329in}}{\pgfqpoint{10.823435in}{6.147964in}}%
\pgfpathcurveto{\pgfqpoint{10.823435in}{6.143599in}}{\pgfqpoint{10.825170in}{6.139412in}}{\pgfqpoint{10.828256in}{6.136326in}}%
\pgfpathcurveto{\pgfqpoint{10.831343in}{6.133239in}}{\pgfqpoint{10.835530in}{6.131505in}}{\pgfqpoint{10.839895in}{6.131505in}}%
\pgfpathlineto{\pgfqpoint{10.839895in}{6.131505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857608in}{6.133415in}}%
\pgfpathcurveto{\pgfqpoint{10.861949in}{6.133415in}}{\pgfqpoint{10.866113in}{6.135140in}}{\pgfqpoint{10.869183in}{6.138210in}}%
\pgfpathcurveto{\pgfqpoint{10.872253in}{6.141280in}}{\pgfqpoint{10.873977in}{6.145444in}}{\pgfqpoint{10.873977in}{6.149785in}}%
\pgfpathcurveto{\pgfqpoint{10.873977in}{6.154126in}}{\pgfqpoint{10.872253in}{6.158290in}}{\pgfqpoint{10.869183in}{6.161360in}}%
\pgfpathcurveto{\pgfqpoint{10.866113in}{6.164429in}}{\pgfqpoint{10.861949in}{6.166154in}}{\pgfqpoint{10.857608in}{6.166154in}}%
\pgfpathcurveto{\pgfqpoint{10.853267in}{6.166154in}}{\pgfqpoint{10.849103in}{6.164429in}}{\pgfqpoint{10.846033in}{6.161360in}}%
\pgfpathcurveto{\pgfqpoint{10.842963in}{6.158290in}}{\pgfqpoint{10.841239in}{6.154126in}}{\pgfqpoint{10.841239in}{6.149785in}}%
\pgfpathcurveto{\pgfqpoint{10.841239in}{6.145444in}}{\pgfqpoint{10.842963in}{6.141280in}}{\pgfqpoint{10.846033in}{6.138210in}}%
\pgfpathcurveto{\pgfqpoint{10.849103in}{6.135140in}}{\pgfqpoint{10.853267in}{6.133415in}}{\pgfqpoint{10.857608in}{6.133415in}}%
\pgfpathlineto{\pgfqpoint{10.857608in}{6.133415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875321in}{6.117383in}}%
\pgfpathcurveto{\pgfqpoint{10.879781in}{6.117383in}}{\pgfqpoint{10.884058in}{6.119155in}}{\pgfqpoint{10.887211in}{6.122308in}}%
\pgfpathcurveto{\pgfqpoint{10.890364in}{6.125461in}}{\pgfqpoint{10.892136in}{6.129738in}}{\pgfqpoint{10.892136in}{6.134198in}}%
\pgfpathcurveto{\pgfqpoint{10.892136in}{6.138657in}}{\pgfqpoint{10.890364in}{6.142934in}}{\pgfqpoint{10.887211in}{6.146087in}}%
\pgfpathcurveto{\pgfqpoint{10.884058in}{6.149241in}}{\pgfqpoint{10.879781in}{6.151012in}}{\pgfqpoint{10.875321in}{6.151012in}}%
\pgfpathcurveto{\pgfqpoint{10.870862in}{6.151012in}}{\pgfqpoint{10.866585in}{6.149241in}}{\pgfqpoint{10.863432in}{6.146087in}}%
\pgfpathcurveto{\pgfqpoint{10.860278in}{6.142934in}}{\pgfqpoint{10.858507in}{6.138657in}}{\pgfqpoint{10.858507in}{6.134198in}}%
\pgfpathcurveto{\pgfqpoint{10.858507in}{6.129738in}}{\pgfqpoint{10.860278in}{6.125461in}}{\pgfqpoint{10.863432in}{6.122308in}}%
\pgfpathcurveto{\pgfqpoint{10.866585in}{6.119155in}}{\pgfqpoint{10.870862in}{6.117383in}}{\pgfqpoint{10.875321in}{6.117383in}}%
\pgfpathlineto{\pgfqpoint{10.875321in}{6.117383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893035in}{6.119151in}}%
\pgfpathcurveto{\pgfqpoint{10.897499in}{6.119151in}}{\pgfqpoint{10.901781in}{6.120925in}}{\pgfqpoint{10.904938in}{6.124082in}}%
\pgfpathcurveto{\pgfqpoint{10.908095in}{6.127239in}}{\pgfqpoint{10.909869in}{6.131521in}}{\pgfqpoint{10.909869in}{6.135985in}}%
\pgfpathcurveto{\pgfqpoint{10.909869in}{6.140450in}}{\pgfqpoint{10.908095in}{6.144732in}}{\pgfqpoint{10.904938in}{6.147889in}}%
\pgfpathcurveto{\pgfqpoint{10.901781in}{6.151046in}}{\pgfqpoint{10.897499in}{6.152820in}}{\pgfqpoint{10.893035in}{6.152820in}}%
\pgfpathcurveto{\pgfqpoint{10.888570in}{6.152820in}}{\pgfqpoint{10.884288in}{6.151046in}}{\pgfqpoint{10.881131in}{6.147889in}}%
\pgfpathcurveto{\pgfqpoint{10.877974in}{6.144732in}}{\pgfqpoint{10.876200in}{6.140450in}}{\pgfqpoint{10.876200in}{6.135985in}}%
\pgfpathcurveto{\pgfqpoint{10.876200in}{6.131521in}}{\pgfqpoint{10.877974in}{6.127239in}}{\pgfqpoint{10.881131in}{6.124082in}}%
\pgfpathcurveto{\pgfqpoint{10.884288in}{6.120925in}}{\pgfqpoint{10.888570in}{6.119151in}}{\pgfqpoint{10.893035in}{6.119151in}}%
\pgfpathlineto{\pgfqpoint{10.893035in}{6.119151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.910748in}{6.121837in}}%
\pgfpathcurveto{\pgfqpoint{10.915186in}{6.121837in}}{\pgfqpoint{10.919444in}{6.123601in}}{\pgfqpoint{10.922582in}{6.126739in}}%
\pgfpathcurveto{\pgfqpoint{10.925721in}{6.129878in}}{\pgfqpoint{10.927484in}{6.134135in}}{\pgfqpoint{10.927484in}{6.138574in}}%
\pgfpathcurveto{\pgfqpoint{10.927484in}{6.143012in}}{\pgfqpoint{10.925721in}{6.147270in}}{\pgfqpoint{10.922582in}{6.150408in}}%
\pgfpathcurveto{\pgfqpoint{10.919444in}{6.153547in}}{\pgfqpoint{10.915186in}{6.155310in}}{\pgfqpoint{10.910748in}{6.155310in}}%
\pgfpathcurveto{\pgfqpoint{10.906309in}{6.155310in}}{\pgfqpoint{10.902052in}{6.153547in}}{\pgfqpoint{10.898913in}{6.150408in}}%
\pgfpathcurveto{\pgfqpoint{10.895775in}{6.147270in}}{\pgfqpoint{10.894011in}{6.143012in}}{\pgfqpoint{10.894011in}{6.138574in}}%
\pgfpathcurveto{\pgfqpoint{10.894011in}{6.134135in}}{\pgfqpoint{10.895775in}{6.129878in}}{\pgfqpoint{10.898913in}{6.126739in}}%
\pgfpathcurveto{\pgfqpoint{10.902052in}{6.123601in}}{\pgfqpoint{10.906309in}{6.121837in}}{\pgfqpoint{10.910748in}{6.121837in}}%
\pgfpathlineto{\pgfqpoint{10.910748in}{6.121837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928461in}{6.120292in}}%
\pgfpathcurveto{\pgfqpoint{10.933005in}{6.120292in}}{\pgfqpoint{10.937363in}{6.122098in}}{\pgfqpoint{10.940577in}{6.125311in}}%
\pgfpathcurveto{\pgfqpoint{10.943790in}{6.128524in}}{\pgfqpoint{10.945595in}{6.132882in}}{\pgfqpoint{10.945595in}{6.137426in}}%
\pgfpathcurveto{\pgfqpoint{10.945595in}{6.141970in}}{\pgfqpoint{10.943790in}{6.146329in}}{\pgfqpoint{10.940577in}{6.149542in}}%
\pgfpathcurveto{\pgfqpoint{10.937363in}{6.152755in}}{\pgfqpoint{10.933005in}{6.154560in}}{\pgfqpoint{10.928461in}{6.154560in}}%
\pgfpathcurveto{\pgfqpoint{10.923917in}{6.154560in}}{\pgfqpoint{10.919559in}{6.152755in}}{\pgfqpoint{10.916346in}{6.149542in}}%
\pgfpathcurveto{\pgfqpoint{10.913133in}{6.146329in}}{\pgfqpoint{10.911327in}{6.141970in}}{\pgfqpoint{10.911327in}{6.137426in}}%
\pgfpathcurveto{\pgfqpoint{10.911327in}{6.132882in}}{\pgfqpoint{10.913133in}{6.128524in}}{\pgfqpoint{10.916346in}{6.125311in}}%
\pgfpathcurveto{\pgfqpoint{10.919559in}{6.122098in}}{\pgfqpoint{10.923917in}{6.120292in}}{\pgfqpoint{10.928461in}{6.120292in}}%
\pgfpathlineto{\pgfqpoint{10.928461in}{6.120292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.946174in}{6.116283in}}%
\pgfpathcurveto{\pgfqpoint{10.950728in}{6.116283in}}{\pgfqpoint{10.955097in}{6.118092in}}{\pgfqpoint{10.958317in}{6.121312in}}%
\pgfpathcurveto{\pgfqpoint{10.961537in}{6.124533in}}{\pgfqpoint{10.963347in}{6.128901in}}{\pgfqpoint{10.963347in}{6.133455in}}%
\pgfpathcurveto{\pgfqpoint{10.963347in}{6.138009in}}{\pgfqpoint{10.961537in}{6.142377in}}{\pgfqpoint{10.958317in}{6.145598in}}%
\pgfpathcurveto{\pgfqpoint{10.955097in}{6.148818in}}{\pgfqpoint{10.950728in}{6.150627in}}{\pgfqpoint{10.946174in}{6.150627in}}%
\pgfpathcurveto{\pgfqpoint{10.941620in}{6.150627in}}{\pgfqpoint{10.937252in}{6.148818in}}{\pgfqpoint{10.934032in}{6.145598in}}%
\pgfpathcurveto{\pgfqpoint{10.930812in}{6.142377in}}{\pgfqpoint{10.929002in}{6.138009in}}{\pgfqpoint{10.929002in}{6.133455in}}%
\pgfpathcurveto{\pgfqpoint{10.929002in}{6.128901in}}{\pgfqpoint{10.930812in}{6.124533in}}{\pgfqpoint{10.934032in}{6.121312in}}%
\pgfpathcurveto{\pgfqpoint{10.937252in}{6.118092in}}{\pgfqpoint{10.941620in}{6.116283in}}{\pgfqpoint{10.946174in}{6.116283in}}%
\pgfpathlineto{\pgfqpoint{10.946174in}{6.116283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.963888in}{6.117065in}}%
\pgfpathcurveto{\pgfqpoint{10.968409in}{6.117065in}}{\pgfqpoint{10.972745in}{6.118862in}}{\pgfqpoint{10.975942in}{6.122058in}}%
\pgfpathcurveto{\pgfqpoint{10.979139in}{6.125255in}}{\pgfqpoint{10.980935in}{6.129592in}}{\pgfqpoint{10.980935in}{6.134113in}}%
\pgfpathcurveto{\pgfqpoint{10.980935in}{6.138634in}}{\pgfqpoint{10.979139in}{6.142970in}}{\pgfqpoint{10.975942in}{6.146167in}}%
\pgfpathcurveto{\pgfqpoint{10.972745in}{6.149364in}}{\pgfqpoint{10.968409in}{6.151160in}}{\pgfqpoint{10.963888in}{6.151160in}}%
\pgfpathcurveto{\pgfqpoint{10.959367in}{6.151160in}}{\pgfqpoint{10.955030in}{6.149364in}}{\pgfqpoint{10.951833in}{6.146167in}}%
\pgfpathcurveto{\pgfqpoint{10.948636in}{6.142970in}}{\pgfqpoint{10.946840in}{6.138634in}}{\pgfqpoint{10.946840in}{6.134113in}}%
\pgfpathcurveto{\pgfqpoint{10.946840in}{6.129592in}}{\pgfqpoint{10.948636in}{6.125255in}}{\pgfqpoint{10.951833in}{6.122058in}}%
\pgfpathcurveto{\pgfqpoint{10.955030in}{6.118862in}}{\pgfqpoint{10.959367in}{6.117065in}}{\pgfqpoint{10.963888in}{6.117065in}}%
\pgfpathlineto{\pgfqpoint{10.963888in}{6.117065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981601in}{6.116282in}}%
\pgfpathcurveto{\pgfqpoint{10.986188in}{6.116282in}}{\pgfqpoint{10.990588in}{6.118105in}}{\pgfqpoint{10.993831in}{6.121348in}}%
\pgfpathcurveto{\pgfqpoint{10.997074in}{6.124592in}}{\pgfqpoint{10.998897in}{6.128991in}}{\pgfqpoint{10.998897in}{6.133578in}}%
\pgfpathcurveto{\pgfqpoint{10.998897in}{6.138165in}}{\pgfqpoint{10.997074in}{6.142565in}}{\pgfqpoint{10.993831in}{6.145808in}}%
\pgfpathcurveto{\pgfqpoint{10.990588in}{6.149052in}}{\pgfqpoint{10.986188in}{6.150874in}}{\pgfqpoint{10.981601in}{6.150874in}}%
\pgfpathcurveto{\pgfqpoint{10.977014in}{6.150874in}}{\pgfqpoint{10.972614in}{6.149052in}}{\pgfqpoint{10.969371in}{6.145808in}}%
\pgfpathcurveto{\pgfqpoint{10.966127in}{6.142565in}}{\pgfqpoint{10.964305in}{6.138165in}}{\pgfqpoint{10.964305in}{6.133578in}}%
\pgfpathcurveto{\pgfqpoint{10.964305in}{6.128991in}}{\pgfqpoint{10.966127in}{6.124592in}}{\pgfqpoint{10.969371in}{6.121348in}}%
\pgfpathcurveto{\pgfqpoint{10.972614in}{6.118105in}}{\pgfqpoint{10.977014in}{6.116282in}}{\pgfqpoint{10.981601in}{6.116282in}}%
\pgfpathlineto{\pgfqpoint{10.981601in}{6.116282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999314in}{6.111924in}}%
\pgfpathcurveto{\pgfqpoint{11.003843in}{6.111924in}}{\pgfqpoint{11.008187in}{6.113724in}}{\pgfqpoint{11.011389in}{6.116926in}}%
\pgfpathcurveto{\pgfqpoint{11.014591in}{6.120128in}}{\pgfqpoint{11.016390in}{6.124472in}}{\pgfqpoint{11.016390in}{6.129001in}}%
\pgfpathcurveto{\pgfqpoint{11.016390in}{6.133529in}}{\pgfqpoint{11.014591in}{6.137873in}}{\pgfqpoint{11.011389in}{6.141075in}}%
\pgfpathcurveto{\pgfqpoint{11.008187in}{6.144278in}}{\pgfqpoint{11.003843in}{6.146077in}}{\pgfqpoint{10.999314in}{6.146077in}}%
\pgfpathcurveto{\pgfqpoint{10.994786in}{6.146077in}}{\pgfqpoint{10.990442in}{6.144278in}}{\pgfqpoint{10.987239in}{6.141075in}}%
\pgfpathcurveto{\pgfqpoint{10.984037in}{6.137873in}}{\pgfqpoint{10.982238in}{6.133529in}}{\pgfqpoint{10.982238in}{6.129001in}}%
\pgfpathcurveto{\pgfqpoint{10.982238in}{6.124472in}}{\pgfqpoint{10.984037in}{6.120128in}}{\pgfqpoint{10.987239in}{6.116926in}}%
\pgfpathcurveto{\pgfqpoint{10.990442in}{6.113724in}}{\pgfqpoint{10.994786in}{6.111924in}}{\pgfqpoint{10.999314in}{6.111924in}}%
\pgfpathlineto{\pgfqpoint{10.999314in}{6.111924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017027in}{6.114389in}}%
\pgfpathcurveto{\pgfqpoint{11.021482in}{6.114389in}}{\pgfqpoint{11.025754in}{6.116159in}}{\pgfqpoint{11.028903in}{6.119308in}}%
\pgfpathcurveto{\pgfqpoint{11.032053in}{6.122458in}}{\pgfqpoint{11.033823in}{6.126730in}}{\pgfqpoint{11.033823in}{6.131184in}}%
\pgfpathcurveto{\pgfqpoint{11.033823in}{6.135638in}}{\pgfqpoint{11.032053in}{6.139911in}}{\pgfqpoint{11.028903in}{6.143060in}}%
\pgfpathcurveto{\pgfqpoint{11.025754in}{6.146210in}}{\pgfqpoint{11.021482in}{6.147979in}}{\pgfqpoint{11.017027in}{6.147979in}}%
\pgfpathcurveto{\pgfqpoint{11.012573in}{6.147979in}}{\pgfqpoint{11.008301in}{6.146210in}}{\pgfqpoint{11.005152in}{6.143060in}}%
\pgfpathcurveto{\pgfqpoint{11.002002in}{6.139911in}}{\pgfqpoint{11.000232in}{6.135638in}}{\pgfqpoint{11.000232in}{6.131184in}}%
\pgfpathcurveto{\pgfqpoint{11.000232in}{6.126730in}}{\pgfqpoint{11.002002in}{6.122458in}}{\pgfqpoint{11.005152in}{6.119308in}}%
\pgfpathcurveto{\pgfqpoint{11.008301in}{6.116159in}}{\pgfqpoint{11.012573in}{6.114389in}}{\pgfqpoint{11.017027in}{6.114389in}}%
\pgfpathlineto{\pgfqpoint{11.017027in}{6.114389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034741in}{6.119081in}}%
\pgfpathcurveto{\pgfqpoint{11.039164in}{6.119081in}}{\pgfqpoint{11.043406in}{6.120838in}}{\pgfqpoint{11.046533in}{6.123966in}}%
\pgfpathcurveto{\pgfqpoint{11.049661in}{6.127093in}}{\pgfqpoint{11.051418in}{6.131336in}}{\pgfqpoint{11.051418in}{6.135758in}}%
\pgfpathcurveto{\pgfqpoint{11.051418in}{6.140181in}}{\pgfqpoint{11.049661in}{6.144424in}}{\pgfqpoint{11.046533in}{6.147551in}}%
\pgfpathcurveto{\pgfqpoint{11.043406in}{6.150679in}}{\pgfqpoint{11.039164in}{6.152436in}}{\pgfqpoint{11.034741in}{6.152436in}}%
\pgfpathcurveto{\pgfqpoint{11.030318in}{6.152436in}}{\pgfqpoint{11.026075in}{6.150679in}}{\pgfqpoint{11.022948in}{6.147551in}}%
\pgfpathcurveto{\pgfqpoint{11.019821in}{6.144424in}}{\pgfqpoint{11.018063in}{6.140181in}}{\pgfqpoint{11.018063in}{6.135758in}}%
\pgfpathcurveto{\pgfqpoint{11.018063in}{6.131336in}}{\pgfqpoint{11.019821in}{6.127093in}}{\pgfqpoint{11.022948in}{6.123966in}}%
\pgfpathcurveto{\pgfqpoint{11.026075in}{6.120838in}}{\pgfqpoint{11.030318in}{6.119081in}}{\pgfqpoint{11.034741in}{6.119081in}}%
\pgfpathlineto{\pgfqpoint{11.034741in}{6.119081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052454in}{6.112220in}}%
\pgfpathcurveto{\pgfqpoint{11.056949in}{6.112220in}}{\pgfqpoint{11.061261in}{6.114006in}}{\pgfqpoint{11.064440in}{6.117185in}}%
\pgfpathcurveto{\pgfqpoint{11.067619in}{6.120364in}}{\pgfqpoint{11.069405in}{6.124676in}}{\pgfqpoint{11.069405in}{6.129171in}}%
\pgfpathcurveto{\pgfqpoint{11.069405in}{6.133667in}}{\pgfqpoint{11.067619in}{6.137979in}}{\pgfqpoint{11.064440in}{6.141157in}}%
\pgfpathcurveto{\pgfqpoint{11.061261in}{6.144336in}}{\pgfqpoint{11.056949in}{6.146122in}}{\pgfqpoint{11.052454in}{6.146122in}}%
\pgfpathcurveto{\pgfqpoint{11.047959in}{6.146122in}}{\pgfqpoint{11.043647in}{6.144336in}}{\pgfqpoint{11.040468in}{6.141157in}}%
\pgfpathcurveto{\pgfqpoint{11.037289in}{6.137979in}}{\pgfqpoint{11.035503in}{6.133667in}}{\pgfqpoint{11.035503in}{6.129171in}}%
\pgfpathcurveto{\pgfqpoint{11.035503in}{6.124676in}}{\pgfqpoint{11.037289in}{6.120364in}}{\pgfqpoint{11.040468in}{6.117185in}}%
\pgfpathcurveto{\pgfqpoint{11.043647in}{6.114006in}}{\pgfqpoint{11.047959in}{6.112220in}}{\pgfqpoint{11.052454in}{6.112220in}}%
\pgfpathlineto{\pgfqpoint{11.052454in}{6.112220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.070167in}{6.107906in}}%
\pgfpathcurveto{\pgfqpoint{11.074627in}{6.107906in}}{\pgfqpoint{11.078904in}{6.109678in}}{\pgfqpoint{11.082057in}{6.112831in}}%
\pgfpathcurveto{\pgfqpoint{11.085210in}{6.115984in}}{\pgfqpoint{11.086982in}{6.120262in}}{\pgfqpoint{11.086982in}{6.124721in}}%
\pgfpathcurveto{\pgfqpoint{11.086982in}{6.129180in}}{\pgfqpoint{11.085210in}{6.133458in}}{\pgfqpoint{11.082057in}{6.136611in}}%
\pgfpathcurveto{\pgfqpoint{11.078904in}{6.139764in}}{\pgfqpoint{11.074627in}{6.141536in}}{\pgfqpoint{11.070167in}{6.141536in}}%
\pgfpathcurveto{\pgfqpoint{11.065708in}{6.141536in}}{\pgfqpoint{11.061431in}{6.139764in}}{\pgfqpoint{11.058278in}{6.136611in}}%
\pgfpathcurveto{\pgfqpoint{11.055124in}{6.133458in}}{\pgfqpoint{11.053353in}{6.129180in}}{\pgfqpoint{11.053353in}{6.124721in}}%
\pgfpathcurveto{\pgfqpoint{11.053353in}{6.120262in}}{\pgfqpoint{11.055124in}{6.115984in}}{\pgfqpoint{11.058278in}{6.112831in}}%
\pgfpathcurveto{\pgfqpoint{11.061431in}{6.109678in}}{\pgfqpoint{11.065708in}{6.107906in}}{\pgfqpoint{11.070167in}{6.107906in}}%
\pgfpathlineto{\pgfqpoint{11.070167in}{6.107906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087881in}{6.112800in}}%
\pgfpathcurveto{\pgfqpoint{11.092309in}{6.112800in}}{\pgfqpoint{11.096556in}{6.114559in}}{\pgfqpoint{11.099687in}{6.117690in}}%
\pgfpathcurveto{\pgfqpoint{11.102818in}{6.120821in}}{\pgfqpoint{11.104578in}{6.125069in}}{\pgfqpoint{11.104578in}{6.129497in}}%
\pgfpathcurveto{\pgfqpoint{11.104578in}{6.133925in}}{\pgfqpoint{11.102818in}{6.138172in}}{\pgfqpoint{11.099687in}{6.141303in}}%
\pgfpathcurveto{\pgfqpoint{11.096556in}{6.144434in}}{\pgfqpoint{11.092309in}{6.146194in}}{\pgfqpoint{11.087881in}{6.146194in}}%
\pgfpathcurveto{\pgfqpoint{11.083452in}{6.146194in}}{\pgfqpoint{11.079205in}{6.144434in}}{\pgfqpoint{11.076074in}{6.141303in}}%
\pgfpathcurveto{\pgfqpoint{11.072943in}{6.138172in}}{\pgfqpoint{11.071183in}{6.133925in}}{\pgfqpoint{11.071183in}{6.129497in}}%
\pgfpathcurveto{\pgfqpoint{11.071183in}{6.125069in}}{\pgfqpoint{11.072943in}{6.120821in}}{\pgfqpoint{11.076074in}{6.117690in}}%
\pgfpathcurveto{\pgfqpoint{11.079205in}{6.114559in}}{\pgfqpoint{11.083452in}{6.112800in}}{\pgfqpoint{11.087881in}{6.112800in}}%
\pgfpathlineto{\pgfqpoint{11.087881in}{6.112800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105594in}{6.111212in}}%
\pgfpathcurveto{\pgfqpoint{11.109998in}{6.111212in}}{\pgfqpoint{11.114223in}{6.112962in}}{\pgfqpoint{11.117338in}{6.116077in}}%
\pgfpathcurveto{\pgfqpoint{11.120452in}{6.119191in}}{\pgfqpoint{11.122202in}{6.123416in}}{\pgfqpoint{11.122202in}{6.127821in}}%
\pgfpathcurveto{\pgfqpoint{11.122202in}{6.132225in}}{\pgfqpoint{11.120452in}{6.136450in}}{\pgfqpoint{11.117338in}{6.139565in}}%
\pgfpathcurveto{\pgfqpoint{11.114223in}{6.142679in}}{\pgfqpoint{11.109998in}{6.144429in}}{\pgfqpoint{11.105594in}{6.144429in}}%
\pgfpathcurveto{\pgfqpoint{11.101189in}{6.144429in}}{\pgfqpoint{11.096964in}{6.142679in}}{\pgfqpoint{11.093850in}{6.139565in}}%
\pgfpathcurveto{\pgfqpoint{11.090735in}{6.136450in}}{\pgfqpoint{11.088985in}{6.132225in}}{\pgfqpoint{11.088985in}{6.127821in}}%
\pgfpathcurveto{\pgfqpoint{11.088985in}{6.123416in}}{\pgfqpoint{11.090735in}{6.119191in}}{\pgfqpoint{11.093850in}{6.116077in}}%
\pgfpathcurveto{\pgfqpoint{11.096964in}{6.112962in}}{\pgfqpoint{11.101189in}{6.111212in}}{\pgfqpoint{11.105594in}{6.111212in}}%
\pgfpathlineto{\pgfqpoint{11.105594in}{6.111212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123307in}{6.107230in}}%
\pgfpathcurveto{\pgfqpoint{11.127659in}{6.107230in}}{\pgfqpoint{11.131833in}{6.108959in}}{\pgfqpoint{11.134910in}{6.112036in}}%
\pgfpathcurveto{\pgfqpoint{11.137988in}{6.115113in}}{\pgfqpoint{11.139717in}{6.119287in}}{\pgfqpoint{11.139717in}{6.123639in}}%
\pgfpathcurveto{\pgfqpoint{11.139717in}{6.127991in}}{\pgfqpoint{11.137988in}{6.132165in}}{\pgfqpoint{11.134910in}{6.135242in}}%
\pgfpathcurveto{\pgfqpoint{11.131833in}{6.138320in}}{\pgfqpoint{11.127659in}{6.140049in}}{\pgfqpoint{11.123307in}{6.140049in}}%
\pgfpathcurveto{\pgfqpoint{11.118955in}{6.140049in}}{\pgfqpoint{11.114781in}{6.138320in}}{\pgfqpoint{11.111704in}{6.135242in}}%
\pgfpathcurveto{\pgfqpoint{11.108627in}{6.132165in}}{\pgfqpoint{11.106898in}{6.127991in}}{\pgfqpoint{11.106898in}{6.123639in}}%
\pgfpathcurveto{\pgfqpoint{11.106898in}{6.119287in}}{\pgfqpoint{11.108627in}{6.115113in}}{\pgfqpoint{11.111704in}{6.112036in}}%
\pgfpathcurveto{\pgfqpoint{11.114781in}{6.108959in}}{\pgfqpoint{11.118955in}{6.107230in}}{\pgfqpoint{11.123307in}{6.107230in}}%
\pgfpathlineto{\pgfqpoint{11.123307in}{6.107230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141020in}{6.101587in}}%
\pgfpathcurveto{\pgfqpoint{11.145362in}{6.101587in}}{\pgfqpoint{11.149526in}{6.103312in}}{\pgfqpoint{11.152595in}{6.106381in}}%
\pgfpathcurveto{\pgfqpoint{11.155665in}{6.109451in}}{\pgfqpoint{11.157390in}{6.113615in}}{\pgfqpoint{11.157390in}{6.117956in}}%
\pgfpathcurveto{\pgfqpoint{11.157390in}{6.122297in}}{\pgfqpoint{11.155665in}{6.126461in}}{\pgfqpoint{11.152595in}{6.129531in}}%
\pgfpathcurveto{\pgfqpoint{11.149526in}{6.132601in}}{\pgfqpoint{11.145362in}{6.134325in}}{\pgfqpoint{11.141020in}{6.134325in}}%
\pgfpathcurveto{\pgfqpoint{11.136679in}{6.134325in}}{\pgfqpoint{11.132515in}{6.132601in}}{\pgfqpoint{11.129445in}{6.129531in}}%
\pgfpathcurveto{\pgfqpoint{11.126376in}{6.126461in}}{\pgfqpoint{11.124651in}{6.122297in}}{\pgfqpoint{11.124651in}{6.117956in}}%
\pgfpathcurveto{\pgfqpoint{11.124651in}{6.113615in}}{\pgfqpoint{11.126376in}{6.109451in}}{\pgfqpoint{11.129445in}{6.106381in}}%
\pgfpathcurveto{\pgfqpoint{11.132515in}{6.103312in}}{\pgfqpoint{11.136679in}{6.101587in}}{\pgfqpoint{11.141020in}{6.101587in}}%
\pgfpathlineto{\pgfqpoint{11.141020in}{6.101587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158734in}{6.093049in}}%
\pgfpathcurveto{\pgfqpoint{11.163180in}{6.093049in}}{\pgfqpoint{11.167445in}{6.094816in}}{\pgfqpoint{11.170589in}{6.097960in}}%
\pgfpathcurveto{\pgfqpoint{11.173733in}{6.101104in}}{\pgfqpoint{11.175499in}{6.105369in}}{\pgfqpoint{11.175499in}{6.109815in}}%
\pgfpathcurveto{\pgfqpoint{11.175499in}{6.114261in}}{\pgfqpoint{11.173733in}{6.118526in}}{\pgfqpoint{11.170589in}{6.121670in}}%
\pgfpathcurveto{\pgfqpoint{11.167445in}{6.124814in}}{\pgfqpoint{11.163180in}{6.126581in}}{\pgfqpoint{11.158734in}{6.126581in}}%
\pgfpathcurveto{\pgfqpoint{11.154287in}{6.126581in}}{\pgfqpoint{11.150022in}{6.124814in}}{\pgfqpoint{11.146878in}{6.121670in}}%
\pgfpathcurveto{\pgfqpoint{11.143734in}{6.118526in}}{\pgfqpoint{11.141968in}{6.114261in}}{\pgfqpoint{11.141968in}{6.109815in}}%
\pgfpathcurveto{\pgfqpoint{11.141968in}{6.105369in}}{\pgfqpoint{11.143734in}{6.101104in}}{\pgfqpoint{11.146878in}{6.097960in}}%
\pgfpathcurveto{\pgfqpoint{11.150022in}{6.094816in}}{\pgfqpoint{11.154287in}{6.093049in}}{\pgfqpoint{11.158734in}{6.093049in}}%
\pgfpathlineto{\pgfqpoint{11.158734in}{6.093049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176447in}{6.092726in}}%
\pgfpathcurveto{\pgfqpoint{11.180854in}{6.092726in}}{\pgfqpoint{11.185081in}{6.094477in}}{\pgfqpoint{11.188198in}{6.097594in}}%
\pgfpathcurveto{\pgfqpoint{11.191314in}{6.100710in}}{\pgfqpoint{11.193065in}{6.104937in}}{\pgfqpoint{11.193065in}{6.109345in}}%
\pgfpathcurveto{\pgfqpoint{11.193065in}{6.113752in}}{\pgfqpoint{11.191314in}{6.117979in}}{\pgfqpoint{11.188198in}{6.121096in}}%
\pgfpathcurveto{\pgfqpoint{11.185081in}{6.124212in}}{\pgfqpoint{11.180854in}{6.125963in}}{\pgfqpoint{11.176447in}{6.125963in}}%
\pgfpathcurveto{\pgfqpoint{11.172040in}{6.125963in}}{\pgfqpoint{11.167812in}{6.124212in}}{\pgfqpoint{11.164696in}{6.121096in}}%
\pgfpathcurveto{\pgfqpoint{11.161580in}{6.117979in}}{\pgfqpoint{11.159829in}{6.113752in}}{\pgfqpoint{11.159829in}{6.109345in}}%
\pgfpathcurveto{\pgfqpoint{11.159829in}{6.104937in}}{\pgfqpoint{11.161580in}{6.100710in}}{\pgfqpoint{11.164696in}{6.097594in}}%
\pgfpathcurveto{\pgfqpoint{11.167812in}{6.094477in}}{\pgfqpoint{11.172040in}{6.092726in}}{\pgfqpoint{11.176447in}{6.092726in}}%
\pgfpathlineto{\pgfqpoint{11.176447in}{6.092726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194160in}{6.098873in}}%
\pgfpathcurveto{\pgfqpoint{11.198573in}{6.098873in}}{\pgfqpoint{11.202805in}{6.100626in}}{\pgfqpoint{11.205925in}{6.103746in}}%
\pgfpathcurveto{\pgfqpoint{11.209045in}{6.106866in}}{\pgfqpoint{11.210798in}{6.111099in}}{\pgfqpoint{11.210798in}{6.115511in}}%
\pgfpathcurveto{\pgfqpoint{11.210798in}{6.119924in}}{\pgfqpoint{11.209045in}{6.124156in}}{\pgfqpoint{11.205925in}{6.127276in}}%
\pgfpathcurveto{\pgfqpoint{11.202805in}{6.130396in}}{\pgfqpoint{11.198573in}{6.132149in}}{\pgfqpoint{11.194160in}{6.132149in}}%
\pgfpathcurveto{\pgfqpoint{11.189748in}{6.132149in}}{\pgfqpoint{11.185515in}{6.130396in}}{\pgfqpoint{11.182395in}{6.127276in}}%
\pgfpathcurveto{\pgfqpoint{11.179275in}{6.124156in}}{\pgfqpoint{11.177522in}{6.119924in}}{\pgfqpoint{11.177522in}{6.115511in}}%
\pgfpathcurveto{\pgfqpoint{11.177522in}{6.111099in}}{\pgfqpoint{11.179275in}{6.106866in}}{\pgfqpoint{11.182395in}{6.103746in}}%
\pgfpathcurveto{\pgfqpoint{11.185515in}{6.100626in}}{\pgfqpoint{11.189748in}{6.098873in}}{\pgfqpoint{11.194160in}{6.098873in}}%
\pgfpathlineto{\pgfqpoint{11.194160in}{6.098873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211873in}{6.092585in}}%
\pgfpathcurveto{\pgfqpoint{11.216265in}{6.092585in}}{\pgfqpoint{11.220477in}{6.094330in}}{\pgfqpoint{11.223582in}{6.097435in}}%
\pgfpathcurveto{\pgfqpoint{11.226688in}{6.100540in}}{\pgfqpoint{11.228432in}{6.104752in}}{\pgfqpoint{11.228432in}{6.109144in}}%
\pgfpathcurveto{\pgfqpoint{11.228432in}{6.113535in}}{\pgfqpoint{11.226688in}{6.117747in}}{\pgfqpoint{11.223582in}{6.120852in}}%
\pgfpathcurveto{\pgfqpoint{11.220477in}{6.123958in}}{\pgfqpoint{11.216265in}{6.125702in}}{\pgfqpoint{11.211873in}{6.125702in}}%
\pgfpathcurveto{\pgfqpoint{11.207482in}{6.125702in}}{\pgfqpoint{11.203270in}{6.123958in}}{\pgfqpoint{11.200165in}{6.120852in}}%
\pgfpathcurveto{\pgfqpoint{11.197059in}{6.117747in}}{\pgfqpoint{11.195315in}{6.113535in}}{\pgfqpoint{11.195315in}{6.109144in}}%
\pgfpathcurveto{\pgfqpoint{11.195315in}{6.104752in}}{\pgfqpoint{11.197059in}{6.100540in}}{\pgfqpoint{11.200165in}{6.097435in}}%
\pgfpathcurveto{\pgfqpoint{11.203270in}{6.094330in}}{\pgfqpoint{11.207482in}{6.092585in}}{\pgfqpoint{11.211873in}{6.092585in}}%
\pgfpathlineto{\pgfqpoint{11.211873in}{6.092585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.229587in}{6.090361in}}%
\pgfpathcurveto{\pgfqpoint{11.234017in}{6.090361in}}{\pgfqpoint{11.238267in}{6.092122in}}{\pgfqpoint{11.241400in}{6.095255in}}%
\pgfpathcurveto{\pgfqpoint{11.244533in}{6.098388in}}{\pgfqpoint{11.246294in}{6.102638in}}{\pgfqpoint{11.246294in}{6.107068in}}%
\pgfpathcurveto{\pgfqpoint{11.246294in}{6.111499in}}{\pgfqpoint{11.244533in}{6.115749in}}{\pgfqpoint{11.241400in}{6.118882in}}%
\pgfpathcurveto{\pgfqpoint{11.238267in}{6.122015in}}{\pgfqpoint{11.234017in}{6.123775in}}{\pgfqpoint{11.229587in}{6.123775in}}%
\pgfpathcurveto{\pgfqpoint{11.225156in}{6.123775in}}{\pgfqpoint{11.220906in}{6.122015in}}{\pgfqpoint{11.217773in}{6.118882in}}%
\pgfpathcurveto{\pgfqpoint{11.214640in}{6.115749in}}{\pgfqpoint{11.212880in}{6.111499in}}{\pgfqpoint{11.212880in}{6.107068in}}%
\pgfpathcurveto{\pgfqpoint{11.212880in}{6.102638in}}{\pgfqpoint{11.214640in}{6.098388in}}{\pgfqpoint{11.217773in}{6.095255in}}%
\pgfpathcurveto{\pgfqpoint{11.220906in}{6.092122in}}{\pgfqpoint{11.225156in}{6.090361in}}{\pgfqpoint{11.229587in}{6.090361in}}%
\pgfpathlineto{\pgfqpoint{11.229587in}{6.090361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247300in}{6.088955in}}%
\pgfpathcurveto{\pgfqpoint{11.251712in}{6.088955in}}{\pgfqpoint{11.255945in}{6.090708in}}{\pgfqpoint{11.259065in}{6.093828in}}%
\pgfpathcurveto{\pgfqpoint{11.262185in}{6.096948in}}{\pgfqpoint{11.263938in}{6.101180in}}{\pgfqpoint{11.263938in}{6.105593in}}%
\pgfpathcurveto{\pgfqpoint{11.263938in}{6.110005in}}{\pgfqpoint{11.262185in}{6.114238in}}{\pgfqpoint{11.259065in}{6.117358in}}%
\pgfpathcurveto{\pgfqpoint{11.255945in}{6.120478in}}{\pgfqpoint{11.251712in}{6.122231in}}{\pgfqpoint{11.247300in}{6.122231in}}%
\pgfpathcurveto{\pgfqpoint{11.242888in}{6.122231in}}{\pgfqpoint{11.238655in}{6.120478in}}{\pgfqpoint{11.235535in}{6.117358in}}%
\pgfpathcurveto{\pgfqpoint{11.232415in}{6.114238in}}{\pgfqpoint{11.230662in}{6.110005in}}{\pgfqpoint{11.230662in}{6.105593in}}%
\pgfpathcurveto{\pgfqpoint{11.230662in}{6.101180in}}{\pgfqpoint{11.232415in}{6.096948in}}{\pgfqpoint{11.235535in}{6.093828in}}%
\pgfpathcurveto{\pgfqpoint{11.238655in}{6.090708in}}{\pgfqpoint{11.242888in}{6.088955in}}{\pgfqpoint{11.247300in}{6.088955in}}%
\pgfpathlineto{\pgfqpoint{11.247300in}{6.088955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265013in}{6.081135in}}%
\pgfpathcurveto{\pgfqpoint{11.269431in}{6.081135in}}{\pgfqpoint{11.273668in}{6.082890in}}{\pgfqpoint{11.276792in}{6.086014in}}%
\pgfpathcurveto{\pgfqpoint{11.279916in}{6.089138in}}{\pgfqpoint{11.281671in}{6.093375in}}{\pgfqpoint{11.281671in}{6.097793in}}%
\pgfpathcurveto{\pgfqpoint{11.281671in}{6.102211in}}{\pgfqpoint{11.279916in}{6.106448in}}{\pgfqpoint{11.276792in}{6.109572in}}%
\pgfpathcurveto{\pgfqpoint{11.273668in}{6.112695in}}{\pgfqpoint{11.269431in}{6.114451in}}{\pgfqpoint{11.265013in}{6.114451in}}%
\pgfpathcurveto{\pgfqpoint{11.260596in}{6.114451in}}{\pgfqpoint{11.256358in}{6.112695in}}{\pgfqpoint{11.253235in}{6.109572in}}%
\pgfpathcurveto{\pgfqpoint{11.250111in}{6.106448in}}{\pgfqpoint{11.248356in}{6.102211in}}{\pgfqpoint{11.248356in}{6.097793in}}%
\pgfpathcurveto{\pgfqpoint{11.248356in}{6.093375in}}{\pgfqpoint{11.250111in}{6.089138in}}{\pgfqpoint{11.253235in}{6.086014in}}%
\pgfpathcurveto{\pgfqpoint{11.256358in}{6.082890in}}{\pgfqpoint{11.260596in}{6.081135in}}{\pgfqpoint{11.265013in}{6.081135in}}%
\pgfpathlineto{\pgfqpoint{11.265013in}{6.081135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282727in}{6.068352in}}%
\pgfpathcurveto{\pgfqpoint{11.287235in}{6.068352in}}{\pgfqpoint{11.291559in}{6.070143in}}{\pgfqpoint{11.294747in}{6.073331in}}%
\pgfpathcurveto{\pgfqpoint{11.297935in}{6.076519in}}{\pgfqpoint{11.299726in}{6.080843in}}{\pgfqpoint{11.299726in}{6.085351in}}%
\pgfpathcurveto{\pgfqpoint{11.299726in}{6.089859in}}{\pgfqpoint{11.297935in}{6.094183in}}{\pgfqpoint{11.294747in}{6.097371in}}%
\pgfpathcurveto{\pgfqpoint{11.291559in}{6.100559in}}{\pgfqpoint{11.287235in}{6.102350in}}{\pgfqpoint{11.282727in}{6.102350in}}%
\pgfpathcurveto{\pgfqpoint{11.278218in}{6.102350in}}{\pgfqpoint{11.273894in}{6.100559in}}{\pgfqpoint{11.270706in}{6.097371in}}%
\pgfpathcurveto{\pgfqpoint{11.267519in}{6.094183in}}{\pgfqpoint{11.265727in}{6.089859in}}{\pgfqpoint{11.265727in}{6.085351in}}%
\pgfpathcurveto{\pgfqpoint{11.265727in}{6.080843in}}{\pgfqpoint{11.267519in}{6.076519in}}{\pgfqpoint{11.270706in}{6.073331in}}%
\pgfpathcurveto{\pgfqpoint{11.273894in}{6.070143in}}{\pgfqpoint{11.278218in}{6.068352in}}{\pgfqpoint{11.282727in}{6.068352in}}%
\pgfpathlineto{\pgfqpoint{11.282727in}{6.068352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300440in}{6.066716in}}%
\pgfpathcurveto{\pgfqpoint{11.304946in}{6.066716in}}{\pgfqpoint{11.309267in}{6.068506in}}{\pgfqpoint{11.312453in}{6.071692in}}%
\pgfpathcurveto{\pgfqpoint{11.315639in}{6.074878in}}{\pgfqpoint{11.317429in}{6.079200in}}{\pgfqpoint{11.317429in}{6.083706in}}%
\pgfpathcurveto{\pgfqpoint{11.317429in}{6.088211in}}{\pgfqpoint{11.315639in}{6.092533in}}{\pgfqpoint{11.312453in}{6.095719in}}%
\pgfpathcurveto{\pgfqpoint{11.309267in}{6.098905in}}{\pgfqpoint{11.304946in}{6.100695in}}{\pgfqpoint{11.300440in}{6.100695in}}%
\pgfpathcurveto{\pgfqpoint{11.295934in}{6.100695in}}{\pgfqpoint{11.291612in}{6.098905in}}{\pgfqpoint{11.288426in}{6.095719in}}%
\pgfpathcurveto{\pgfqpoint{11.285240in}{6.092533in}}{\pgfqpoint{11.283450in}{6.088211in}}{\pgfqpoint{11.283450in}{6.083706in}}%
\pgfpathcurveto{\pgfqpoint{11.283450in}{6.079200in}}{\pgfqpoint{11.285240in}{6.074878in}}{\pgfqpoint{11.288426in}{6.071692in}}%
\pgfpathcurveto{\pgfqpoint{11.291612in}{6.068506in}}{\pgfqpoint{11.295934in}{6.066716in}}{\pgfqpoint{11.300440in}{6.066716in}}%
\pgfpathlineto{\pgfqpoint{11.300440in}{6.066716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.318153in}{6.067603in}}%
\pgfpathcurveto{\pgfqpoint{11.322641in}{6.067603in}}{\pgfqpoint{11.326945in}{6.069386in}}{\pgfqpoint{11.330119in}{6.072560in}}%
\pgfpathcurveto{\pgfqpoint{11.333292in}{6.075733in}}{\pgfqpoint{11.335075in}{6.080037in}}{\pgfqpoint{11.335075in}{6.084525in}}%
\pgfpathcurveto{\pgfqpoint{11.335075in}{6.089013in}}{\pgfqpoint{11.333292in}{6.093317in}}{\pgfqpoint{11.330119in}{6.096491in}}%
\pgfpathcurveto{\pgfqpoint{11.326945in}{6.099664in}}{\pgfqpoint{11.322641in}{6.101447in}}{\pgfqpoint{11.318153in}{6.101447in}}%
\pgfpathcurveto{\pgfqpoint{11.313665in}{6.101447in}}{\pgfqpoint{11.309361in}{6.099664in}}{\pgfqpoint{11.306188in}{6.096491in}}%
\pgfpathcurveto{\pgfqpoint{11.303014in}{6.093317in}}{\pgfqpoint{11.301231in}{6.089013in}}{\pgfqpoint{11.301231in}{6.084525in}}%
\pgfpathcurveto{\pgfqpoint{11.301231in}{6.080037in}}{\pgfqpoint{11.303014in}{6.075733in}}{\pgfqpoint{11.306188in}{6.072560in}}%
\pgfpathcurveto{\pgfqpoint{11.309361in}{6.069386in}}{\pgfqpoint{11.313665in}{6.067603in}}{\pgfqpoint{11.318153in}{6.067603in}}%
\pgfpathlineto{\pgfqpoint{11.318153in}{6.067603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335866in}{6.071837in}}%
\pgfpathcurveto{\pgfqpoint{11.340418in}{6.071837in}}{\pgfqpoint{11.344784in}{6.073645in}}{\pgfqpoint{11.348002in}{6.076864in}}%
\pgfpathcurveto{\pgfqpoint{11.351221in}{6.080082in}}{\pgfqpoint{11.353029in}{6.084448in}}{\pgfqpoint{11.353029in}{6.088999in}}%
\pgfpathcurveto{\pgfqpoint{11.353029in}{6.093551in}}{\pgfqpoint{11.351221in}{6.097917in}}{\pgfqpoint{11.348002in}{6.101135in}}%
\pgfpathcurveto{\pgfqpoint{11.344784in}{6.104354in}}{\pgfqpoint{11.340418in}{6.106162in}}{\pgfqpoint{11.335866in}{6.106162in}}%
\pgfpathcurveto{\pgfqpoint{11.331315in}{6.106162in}}{\pgfqpoint{11.326949in}{6.104354in}}{\pgfqpoint{11.323731in}{6.101135in}}%
\pgfpathcurveto{\pgfqpoint{11.320512in}{6.097917in}}{\pgfqpoint{11.318704in}{6.093551in}}{\pgfqpoint{11.318704in}{6.088999in}}%
\pgfpathcurveto{\pgfqpoint{11.318704in}{6.084448in}}{\pgfqpoint{11.320512in}{6.080082in}}{\pgfqpoint{11.323731in}{6.076864in}}%
\pgfpathcurveto{\pgfqpoint{11.326949in}{6.073645in}}{\pgfqpoint{11.331315in}{6.071837in}}{\pgfqpoint{11.335866in}{6.071837in}}%
\pgfpathlineto{\pgfqpoint{11.335866in}{6.071837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353580in}{6.072445in}}%
\pgfpathcurveto{\pgfqpoint{11.358085in}{6.072445in}}{\pgfqpoint{11.362407in}{6.074235in}}{\pgfqpoint{11.365593in}{6.077421in}}%
\pgfpathcurveto{\pgfqpoint{11.368779in}{6.080607in}}{\pgfqpoint{11.370569in}{6.084929in}}{\pgfqpoint{11.370569in}{6.089434in}}%
\pgfpathcurveto{\pgfqpoint{11.370569in}{6.093940in}}{\pgfqpoint{11.368779in}{6.098262in}}{\pgfqpoint{11.365593in}{6.101448in}}%
\pgfpathcurveto{\pgfqpoint{11.362407in}{6.104634in}}{\pgfqpoint{11.358085in}{6.106424in}}{\pgfqpoint{11.353580in}{6.106424in}}%
\pgfpathcurveto{\pgfqpoint{11.349074in}{6.106424in}}{\pgfqpoint{11.344752in}{6.104634in}}{\pgfqpoint{11.341566in}{6.101448in}}%
\pgfpathcurveto{\pgfqpoint{11.338380in}{6.098262in}}{\pgfqpoint{11.336590in}{6.093940in}}{\pgfqpoint{11.336590in}{6.089434in}}%
\pgfpathcurveto{\pgfqpoint{11.336590in}{6.084929in}}{\pgfqpoint{11.338380in}{6.080607in}}{\pgfqpoint{11.341566in}{6.077421in}}%
\pgfpathcurveto{\pgfqpoint{11.344752in}{6.074235in}}{\pgfqpoint{11.349074in}{6.072445in}}{\pgfqpoint{11.353580in}{6.072445in}}%
\pgfpathlineto{\pgfqpoint{11.353580in}{6.072445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371293in}{6.068171in}}%
\pgfpathcurveto{\pgfqpoint{11.375819in}{6.068171in}}{\pgfqpoint{11.380160in}{6.069969in}}{\pgfqpoint{11.383361in}{6.073170in}}%
\pgfpathcurveto{\pgfqpoint{11.386561in}{6.076370in}}{\pgfqpoint{11.388360in}{6.080711in}}{\pgfqpoint{11.388360in}{6.085238in}}%
\pgfpathcurveto{\pgfqpoint{11.388360in}{6.089764in}}{\pgfqpoint{11.386561in}{6.094105in}}{\pgfqpoint{11.383361in}{6.097305in}}%
\pgfpathcurveto{\pgfqpoint{11.380160in}{6.100506in}}{\pgfqpoint{11.375819in}{6.102304in}}{\pgfqpoint{11.371293in}{6.102304in}}%
\pgfpathcurveto{\pgfqpoint{11.366767in}{6.102304in}}{\pgfqpoint{11.362425in}{6.100506in}}{\pgfqpoint{11.359225in}{6.097305in}}%
\pgfpathcurveto{\pgfqpoint{11.356025in}{6.094105in}}{\pgfqpoint{11.354226in}{6.089764in}}{\pgfqpoint{11.354226in}{6.085238in}}%
\pgfpathcurveto{\pgfqpoint{11.354226in}{6.080711in}}{\pgfqpoint{11.356025in}{6.076370in}}{\pgfqpoint{11.359225in}{6.073170in}}%
\pgfpathcurveto{\pgfqpoint{11.362425in}{6.069969in}}{\pgfqpoint{11.366767in}{6.068171in}}{\pgfqpoint{11.371293in}{6.068171in}}%
\pgfpathlineto{\pgfqpoint{11.371293in}{6.068171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389006in}{6.068612in}}%
\pgfpathcurveto{\pgfqpoint{11.393527in}{6.068612in}}{\pgfqpoint{11.397864in}{6.070408in}}{\pgfqpoint{11.401061in}{6.073605in}}%
\pgfpathcurveto{\pgfqpoint{11.404257in}{6.076802in}}{\pgfqpoint{11.406054in}{6.081138in}}{\pgfqpoint{11.406054in}{6.085659in}}%
\pgfpathcurveto{\pgfqpoint{11.406054in}{6.090180in}}{\pgfqpoint{11.404257in}{6.094517in}}{\pgfqpoint{11.401061in}{6.097714in}}%
\pgfpathcurveto{\pgfqpoint{11.397864in}{6.100911in}}{\pgfqpoint{11.393527in}{6.102707in}}{\pgfqpoint{11.389006in}{6.102707in}}%
\pgfpathcurveto{\pgfqpoint{11.384485in}{6.102707in}}{\pgfqpoint{11.380149in}{6.100911in}}{\pgfqpoint{11.376952in}{6.097714in}}%
\pgfpathcurveto{\pgfqpoint{11.373755in}{6.094517in}}{\pgfqpoint{11.371959in}{6.090180in}}{\pgfqpoint{11.371959in}{6.085659in}}%
\pgfpathcurveto{\pgfqpoint{11.371959in}{6.081138in}}{\pgfqpoint{11.373755in}{6.076802in}}{\pgfqpoint{11.376952in}{6.073605in}}%
\pgfpathcurveto{\pgfqpoint{11.380149in}{6.070408in}}{\pgfqpoint{11.384485in}{6.068612in}}{\pgfqpoint{11.389006in}{6.068612in}}%
\pgfpathlineto{\pgfqpoint{11.389006in}{6.068612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406719in}{6.059715in}}%
\pgfpathcurveto{\pgfqpoint{11.411369in}{6.059715in}}{\pgfqpoint{11.415829in}{6.061563in}}{\pgfqpoint{11.419116in}{6.064850in}}%
\pgfpathcurveto{\pgfqpoint{11.422404in}{6.068138in}}{\pgfqpoint{11.424251in}{6.072598in}}{\pgfqpoint{11.424251in}{6.077247in}}%
\pgfpathcurveto{\pgfqpoint{11.424251in}{6.081897in}}{\pgfqpoint{11.422404in}{6.086356in}}{\pgfqpoint{11.419116in}{6.089644in}}%
\pgfpathcurveto{\pgfqpoint{11.415829in}{6.092932in}}{\pgfqpoint{11.411369in}{6.094779in}}{\pgfqpoint{11.406719in}{6.094779in}}%
\pgfpathcurveto{\pgfqpoint{11.402070in}{6.094779in}}{\pgfqpoint{11.397610in}{6.092932in}}{\pgfqpoint{11.394323in}{6.089644in}}%
\pgfpathcurveto{\pgfqpoint{11.391035in}{6.086356in}}{\pgfqpoint{11.389188in}{6.081897in}}{\pgfqpoint{11.389188in}{6.077247in}}%
\pgfpathcurveto{\pgfqpoint{11.389188in}{6.072598in}}{\pgfqpoint{11.391035in}{6.068138in}}{\pgfqpoint{11.394323in}{6.064850in}}%
\pgfpathcurveto{\pgfqpoint{11.397610in}{6.061563in}}{\pgfqpoint{11.402070in}{6.059715in}}{\pgfqpoint{11.406719in}{6.059715in}}%
\pgfpathlineto{\pgfqpoint{11.406719in}{6.059715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424433in}{6.064925in}}%
\pgfpathcurveto{\pgfqpoint{11.429055in}{6.064925in}}{\pgfqpoint{11.433488in}{6.066762in}}{\pgfqpoint{11.436756in}{6.070030in}}%
\pgfpathcurveto{\pgfqpoint{11.440025in}{6.073298in}}{\pgfqpoint{11.441861in}{6.077732in}}{\pgfqpoint{11.441861in}{6.082354in}}%
\pgfpathcurveto{\pgfqpoint{11.441861in}{6.086976in}}{\pgfqpoint{11.440025in}{6.091409in}}{\pgfqpoint{11.436756in}{6.094678in}}%
\pgfpathcurveto{\pgfqpoint{11.433488in}{6.097946in}}{\pgfqpoint{11.429055in}{6.099782in}}{\pgfqpoint{11.424433in}{6.099782in}}%
\pgfpathcurveto{\pgfqpoint{11.419811in}{6.099782in}}{\pgfqpoint{11.415377in}{6.097946in}}{\pgfqpoint{11.412109in}{6.094678in}}%
\pgfpathcurveto{\pgfqpoint{11.408841in}{6.091409in}}{\pgfqpoint{11.407004in}{6.086976in}}{\pgfqpoint{11.407004in}{6.082354in}}%
\pgfpathcurveto{\pgfqpoint{11.407004in}{6.077732in}}{\pgfqpoint{11.408841in}{6.073298in}}{\pgfqpoint{11.412109in}{6.070030in}}%
\pgfpathcurveto{\pgfqpoint{11.415377in}{6.066762in}}{\pgfqpoint{11.419811in}{6.064925in}}{\pgfqpoint{11.424433in}{6.064925in}}%
\pgfpathlineto{\pgfqpoint{11.424433in}{6.064925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442146in}{6.066644in}}%
\pgfpathcurveto{\pgfqpoint{11.446783in}{6.066644in}}{\pgfqpoint{11.451231in}{6.068486in}}{\pgfqpoint{11.454510in}{6.071765in}}%
\pgfpathcurveto{\pgfqpoint{11.457789in}{6.075044in}}{\pgfqpoint{11.459631in}{6.079491in}}{\pgfqpoint{11.459631in}{6.084128in}}%
\pgfpathcurveto{\pgfqpoint{11.459631in}{6.088765in}}{\pgfqpoint{11.457789in}{6.093213in}}{\pgfqpoint{11.454510in}{6.096492in}}%
\pgfpathcurveto{\pgfqpoint{11.451231in}{6.099771in}}{\pgfqpoint{11.446783in}{6.101613in}}{\pgfqpoint{11.442146in}{6.101613in}}%
\pgfpathcurveto{\pgfqpoint{11.437509in}{6.101613in}}{\pgfqpoint{11.433061in}{6.099771in}}{\pgfqpoint{11.429782in}{6.096492in}}%
\pgfpathcurveto{\pgfqpoint{11.426504in}{6.093213in}}{\pgfqpoint{11.424661in}{6.088765in}}{\pgfqpoint{11.424661in}{6.084128in}}%
\pgfpathcurveto{\pgfqpoint{11.424661in}{6.079491in}}{\pgfqpoint{11.426504in}{6.075044in}}{\pgfqpoint{11.429782in}{6.071765in}}%
\pgfpathcurveto{\pgfqpoint{11.433061in}{6.068486in}}{\pgfqpoint{11.437509in}{6.066644in}}{\pgfqpoint{11.442146in}{6.066644in}}%
\pgfpathlineto{\pgfqpoint{11.442146in}{6.066644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.459859in}{6.067617in}}%
\pgfpathcurveto{\pgfqpoint{11.464534in}{6.067617in}}{\pgfqpoint{11.469017in}{6.069474in}}{\pgfqpoint{11.472322in}{6.072780in}}%
\pgfpathcurveto{\pgfqpoint{11.475627in}{6.076085in}}{\pgfqpoint{11.477484in}{6.080568in}}{\pgfqpoint{11.477484in}{6.085242in}}%
\pgfpathcurveto{\pgfqpoint{11.477484in}{6.089917in}}{\pgfqpoint{11.475627in}{6.094400in}}{\pgfqpoint{11.472322in}{6.097705in}}%
\pgfpathcurveto{\pgfqpoint{11.469017in}{6.101011in}}{\pgfqpoint{11.464534in}{6.102868in}}{\pgfqpoint{11.459859in}{6.102868in}}%
\pgfpathcurveto{\pgfqpoint{11.455185in}{6.102868in}}{\pgfqpoint{11.450702in}{6.101011in}}{\pgfqpoint{11.447396in}{6.097705in}}%
\pgfpathcurveto{\pgfqpoint{11.444091in}{6.094400in}}{\pgfqpoint{11.442234in}{6.089917in}}{\pgfqpoint{11.442234in}{6.085242in}}%
\pgfpathcurveto{\pgfqpoint{11.442234in}{6.080568in}}{\pgfqpoint{11.444091in}{6.076085in}}{\pgfqpoint{11.447396in}{6.072780in}}%
\pgfpathcurveto{\pgfqpoint{11.450702in}{6.069474in}}{\pgfqpoint{11.455185in}{6.067617in}}{\pgfqpoint{11.459859in}{6.067617in}}%
\pgfpathlineto{\pgfqpoint{11.459859in}{6.067617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477573in}{6.069515in}}%
\pgfpathcurveto{\pgfqpoint{11.482225in}{6.069515in}}{\pgfqpoint{11.486687in}{6.071363in}}{\pgfqpoint{11.489976in}{6.074652in}}%
\pgfpathcurveto{\pgfqpoint{11.493265in}{6.077942in}}{\pgfqpoint{11.495114in}{6.082404in}}{\pgfqpoint{11.495114in}{6.087056in}}%
\pgfpathcurveto{\pgfqpoint{11.495114in}{6.091708in}}{\pgfqpoint{11.493265in}{6.096170in}}{\pgfqpoint{11.489976in}{6.099459in}}%
\pgfpathcurveto{\pgfqpoint{11.486687in}{6.102748in}}{\pgfqpoint{11.482225in}{6.104597in}}{\pgfqpoint{11.477573in}{6.104597in}}%
\pgfpathcurveto{\pgfqpoint{11.472921in}{6.104597in}}{\pgfqpoint{11.468459in}{6.102748in}}{\pgfqpoint{11.465169in}{6.099459in}}%
\pgfpathcurveto{\pgfqpoint{11.461880in}{6.096170in}}{\pgfqpoint{11.460031in}{6.091708in}}{\pgfqpoint{11.460031in}{6.087056in}}%
\pgfpathcurveto{\pgfqpoint{11.460031in}{6.082404in}}{\pgfqpoint{11.461880in}{6.077942in}}{\pgfqpoint{11.465169in}{6.074652in}}%
\pgfpathcurveto{\pgfqpoint{11.468459in}{6.071363in}}{\pgfqpoint{11.472921in}{6.069515in}}{\pgfqpoint{11.477573in}{6.069515in}}%
\pgfpathlineto{\pgfqpoint{11.477573in}{6.069515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495286in}{6.070946in}}%
\pgfpathcurveto{\pgfqpoint{11.499928in}{6.070946in}}{\pgfqpoint{11.504380in}{6.072790in}}{\pgfqpoint{11.507663in}{6.076072in}}%
\pgfpathcurveto{\pgfqpoint{11.510945in}{6.079355in}}{\pgfqpoint{11.512789in}{6.083807in}}{\pgfqpoint{11.512789in}{6.088449in}}%
\pgfpathcurveto{\pgfqpoint{11.512789in}{6.093091in}}{\pgfqpoint{11.510945in}{6.097544in}}{\pgfqpoint{11.507663in}{6.100826in}}%
\pgfpathcurveto{\pgfqpoint{11.504380in}{6.104108in}}{\pgfqpoint{11.499928in}{6.105953in}}{\pgfqpoint{11.495286in}{6.105953in}}%
\pgfpathcurveto{\pgfqpoint{11.490644in}{6.105953in}}{\pgfqpoint{11.486191in}{6.104108in}}{\pgfqpoint{11.482909in}{6.100826in}}%
\pgfpathcurveto{\pgfqpoint{11.479627in}{6.097544in}}{\pgfqpoint{11.477782in}{6.093091in}}{\pgfqpoint{11.477782in}{6.088449in}}%
\pgfpathcurveto{\pgfqpoint{11.477782in}{6.083807in}}{\pgfqpoint{11.479627in}{6.079355in}}{\pgfqpoint{11.482909in}{6.076072in}}%
\pgfpathcurveto{\pgfqpoint{11.486191in}{6.072790in}}{\pgfqpoint{11.490644in}{6.070946in}}{\pgfqpoint{11.495286in}{6.070946in}}%
\pgfpathlineto{\pgfqpoint{11.495286in}{6.070946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512999in}{6.074574in}}%
\pgfpathcurveto{\pgfqpoint{11.517604in}{6.074574in}}{\pgfqpoint{11.522020in}{6.076403in}}{\pgfqpoint{11.525276in}{6.079659in}}%
\pgfpathcurveto{\pgfqpoint{11.528532in}{6.082915in}}{\pgfqpoint{11.530361in}{6.087331in}}{\pgfqpoint{11.530361in}{6.091936in}}%
\pgfpathcurveto{\pgfqpoint{11.530361in}{6.096540in}}{\pgfqpoint{11.528532in}{6.100957in}}{\pgfqpoint{11.525276in}{6.104213in}}%
\pgfpathcurveto{\pgfqpoint{11.522020in}{6.107469in}}{\pgfqpoint{11.517604in}{6.109298in}}{\pgfqpoint{11.512999in}{6.109298in}}%
\pgfpathcurveto{\pgfqpoint{11.508395in}{6.109298in}}{\pgfqpoint{11.503978in}{6.107469in}}{\pgfqpoint{11.500722in}{6.104213in}}%
\pgfpathcurveto{\pgfqpoint{11.497466in}{6.100957in}}{\pgfqpoint{11.495637in}{6.096540in}}{\pgfqpoint{11.495637in}{6.091936in}}%
\pgfpathcurveto{\pgfqpoint{11.495637in}{6.087331in}}{\pgfqpoint{11.497466in}{6.082915in}}{\pgfqpoint{11.500722in}{6.079659in}}%
\pgfpathcurveto{\pgfqpoint{11.503978in}{6.076403in}}{\pgfqpoint{11.508395in}{6.074574in}}{\pgfqpoint{11.512999in}{6.074574in}}%
\pgfpathlineto{\pgfqpoint{11.512999in}{6.074574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530712in}{6.067171in}}%
\pgfpathcurveto{\pgfqpoint{11.535372in}{6.067171in}}{\pgfqpoint{11.539841in}{6.069023in}}{\pgfqpoint{11.543136in}{6.072317in}}%
\pgfpathcurveto{\pgfqpoint{11.546430in}{6.075612in}}{\pgfqpoint{11.548282in}{6.080081in}}{\pgfqpoint{11.548282in}{6.084741in}}%
\pgfpathcurveto{\pgfqpoint{11.548282in}{6.089400in}}{\pgfqpoint{11.546430in}{6.093869in}}{\pgfqpoint{11.543136in}{6.097164in}}%
\pgfpathcurveto{\pgfqpoint{11.539841in}{6.100459in}}{\pgfqpoint{11.535372in}{6.102310in}}{\pgfqpoint{11.530712in}{6.102310in}}%
\pgfpathcurveto{\pgfqpoint{11.526053in}{6.102310in}}{\pgfqpoint{11.521584in}{6.100459in}}{\pgfqpoint{11.518289in}{6.097164in}}%
\pgfpathcurveto{\pgfqpoint{11.514994in}{6.093869in}}{\pgfqpoint{11.513143in}{6.089400in}}{\pgfqpoint{11.513143in}{6.084741in}}%
\pgfpathcurveto{\pgfqpoint{11.513143in}{6.080081in}}{\pgfqpoint{11.514994in}{6.075612in}}{\pgfqpoint{11.518289in}{6.072317in}}%
\pgfpathcurveto{\pgfqpoint{11.521584in}{6.069023in}}{\pgfqpoint{11.526053in}{6.067171in}}{\pgfqpoint{11.530712in}{6.067171in}}%
\pgfpathlineto{\pgfqpoint{11.530712in}{6.067171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548426in}{6.065093in}}%
\pgfpathcurveto{\pgfqpoint{11.553105in}{6.065093in}}{\pgfqpoint{11.557593in}{6.066952in}}{\pgfqpoint{11.560902in}{6.070261in}}%
\pgfpathcurveto{\pgfqpoint{11.564210in}{6.073569in}}{\pgfqpoint{11.566069in}{6.078058in}}{\pgfqpoint{11.566069in}{6.082737in}}%
\pgfpathcurveto{\pgfqpoint{11.566069in}{6.087416in}}{\pgfqpoint{11.564210in}{6.091904in}}{\pgfqpoint{11.560902in}{6.095213in}}%
\pgfpathcurveto{\pgfqpoint{11.557593in}{6.098521in}}{\pgfqpoint{11.553105in}{6.100381in}}{\pgfqpoint{11.548426in}{6.100381in}}%
\pgfpathcurveto{\pgfqpoint{11.543746in}{6.100381in}}{\pgfqpoint{11.539258in}{6.098521in}}{\pgfqpoint{11.535950in}{6.095213in}}%
\pgfpathcurveto{\pgfqpoint{11.532641in}{6.091904in}}{\pgfqpoint{11.530782in}{6.087416in}}{\pgfqpoint{11.530782in}{6.082737in}}%
\pgfpathcurveto{\pgfqpoint{11.530782in}{6.078058in}}{\pgfqpoint{11.532641in}{6.073569in}}{\pgfqpoint{11.535950in}{6.070261in}}%
\pgfpathcurveto{\pgfqpoint{11.539258in}{6.066952in}}{\pgfqpoint{11.543746in}{6.065093in}}{\pgfqpoint{11.548426in}{6.065093in}}%
\pgfpathlineto{\pgfqpoint{11.548426in}{6.065093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.566139in}{6.063959in}}%
\pgfpathcurveto{\pgfqpoint{11.570793in}{6.063959in}}{\pgfqpoint{11.575258in}{6.065808in}}{\pgfqpoint{11.578549in}{6.069099in}}%
\pgfpathcurveto{\pgfqpoint{11.581840in}{6.072390in}}{\pgfqpoint{11.583689in}{6.076855in}}{\pgfqpoint{11.583689in}{6.081509in}}%
\pgfpathcurveto{\pgfqpoint{11.583689in}{6.086163in}}{\pgfqpoint{11.581840in}{6.090628in}}{\pgfqpoint{11.578549in}{6.093919in}}%
\pgfpathcurveto{\pgfqpoint{11.575258in}{6.097210in}}{\pgfqpoint{11.570793in}{6.099059in}}{\pgfqpoint{11.566139in}{6.099059in}}%
\pgfpathcurveto{\pgfqpoint{11.561485in}{6.099059in}}{\pgfqpoint{11.557020in}{6.097210in}}{\pgfqpoint{11.553729in}{6.093919in}}%
\pgfpathcurveto{\pgfqpoint{11.550438in}{6.090628in}}{\pgfqpoint{11.548588in}{6.086163in}}{\pgfqpoint{11.548588in}{6.081509in}}%
\pgfpathcurveto{\pgfqpoint{11.548588in}{6.076855in}}{\pgfqpoint{11.550438in}{6.072390in}}{\pgfqpoint{11.553729in}{6.069099in}}%
\pgfpathcurveto{\pgfqpoint{11.557020in}{6.065808in}}{\pgfqpoint{11.561485in}{6.063959in}}{\pgfqpoint{11.566139in}{6.063959in}}%
\pgfpathlineto{\pgfqpoint{11.566139in}{6.063959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.583852in}{6.049119in}}%
\pgfpathcurveto{\pgfqpoint{11.588578in}{6.049119in}}{\pgfqpoint{11.593111in}{6.050997in}}{\pgfqpoint{11.596453in}{6.054339in}}%
\pgfpathcurveto{\pgfqpoint{11.599794in}{6.057680in}}{\pgfqpoint{11.601672in}{6.062213in}}{\pgfqpoint{11.601672in}{6.066939in}}%
\pgfpathcurveto{\pgfqpoint{11.601672in}{6.071665in}}{\pgfqpoint{11.599794in}{6.076198in}}{\pgfqpoint{11.596453in}{6.079540in}}%
\pgfpathcurveto{\pgfqpoint{11.593111in}{6.082881in}}{\pgfqpoint{11.588578in}{6.084759in}}{\pgfqpoint{11.583852in}{6.084759in}}%
\pgfpathcurveto{\pgfqpoint{11.579126in}{6.084759in}}{\pgfqpoint{11.574593in}{6.082881in}}{\pgfqpoint{11.571252in}{6.079540in}}%
\pgfpathcurveto{\pgfqpoint{11.567910in}{6.076198in}}{\pgfqpoint{11.566033in}{6.071665in}}{\pgfqpoint{11.566033in}{6.066939in}}%
\pgfpathcurveto{\pgfqpoint{11.566033in}{6.062213in}}{\pgfqpoint{11.567910in}{6.057680in}}{\pgfqpoint{11.571252in}{6.054339in}}%
\pgfpathcurveto{\pgfqpoint{11.574593in}{6.050997in}}{\pgfqpoint{11.579126in}{6.049119in}}{\pgfqpoint{11.583852in}{6.049119in}}%
\pgfpathlineto{\pgfqpoint{11.583852in}{6.049119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.601565in}{6.048487in}}%
\pgfpathcurveto{\pgfqpoint{11.606242in}{6.048487in}}{\pgfqpoint{11.610728in}{6.050345in}}{\pgfqpoint{11.614035in}{6.053652in}}%
\pgfpathcurveto{\pgfqpoint{11.617342in}{6.056959in}}{\pgfqpoint{11.619200in}{6.061445in}}{\pgfqpoint{11.619200in}{6.066122in}}%
\pgfpathcurveto{\pgfqpoint{11.619200in}{6.070798in}}{\pgfqpoint{11.617342in}{6.075284in}}{\pgfqpoint{11.614035in}{6.078591in}}%
\pgfpathcurveto{\pgfqpoint{11.610728in}{6.081898in}}{\pgfqpoint{11.606242in}{6.083756in}}{\pgfqpoint{11.601565in}{6.083756in}}%
\pgfpathcurveto{\pgfqpoint{11.596889in}{6.083756in}}{\pgfqpoint{11.592403in}{6.081898in}}{\pgfqpoint{11.589096in}{6.078591in}}%
\pgfpathcurveto{\pgfqpoint{11.585789in}{6.075284in}}{\pgfqpoint{11.583931in}{6.070798in}}{\pgfqpoint{11.583931in}{6.066122in}}%
\pgfpathcurveto{\pgfqpoint{11.583931in}{6.061445in}}{\pgfqpoint{11.585789in}{6.056959in}}{\pgfqpoint{11.589096in}{6.053652in}}%
\pgfpathcurveto{\pgfqpoint{11.592403in}{6.050345in}}{\pgfqpoint{11.596889in}{6.048487in}}{\pgfqpoint{11.601565in}{6.048487in}}%
\pgfpathlineto{\pgfqpoint{11.601565in}{6.048487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619279in}{6.053389in}}%
\pgfpathcurveto{\pgfqpoint{11.623901in}{6.053389in}}{\pgfqpoint{11.628334in}{6.055225in}}{\pgfqpoint{11.631602in}{6.058493in}}%
\pgfpathcurveto{\pgfqpoint{11.634871in}{6.061762in}}{\pgfqpoint{11.636707in}{6.066195in}}{\pgfqpoint{11.636707in}{6.070817in}}%
\pgfpathcurveto{\pgfqpoint{11.636707in}{6.075439in}}{\pgfqpoint{11.634871in}{6.079873in}}{\pgfqpoint{11.631602in}{6.083141in}}%
\pgfpathcurveto{\pgfqpoint{11.628334in}{6.086409in}}{\pgfqpoint{11.623901in}{6.088246in}}{\pgfqpoint{11.619279in}{6.088246in}}%
\pgfpathcurveto{\pgfqpoint{11.614657in}{6.088246in}}{\pgfqpoint{11.610223in}{6.086409in}}{\pgfqpoint{11.606955in}{6.083141in}}%
\pgfpathcurveto{\pgfqpoint{11.603687in}{6.079873in}}{\pgfqpoint{11.601850in}{6.075439in}}{\pgfqpoint{11.601850in}{6.070817in}}%
\pgfpathcurveto{\pgfqpoint{11.601850in}{6.066195in}}{\pgfqpoint{11.603687in}{6.061762in}}{\pgfqpoint{11.606955in}{6.058493in}}%
\pgfpathcurveto{\pgfqpoint{11.610223in}{6.055225in}}{\pgfqpoint{11.614657in}{6.053389in}}{\pgfqpoint{11.619279in}{6.053389in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{6.053389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636992in}{6.053932in}}%
\pgfpathcurveto{\pgfqpoint{11.641624in}{6.053932in}}{\pgfqpoint{11.646067in}{6.055772in}}{\pgfqpoint{11.649342in}{6.059047in}}%
\pgfpathcurveto{\pgfqpoint{11.652618in}{6.062323in}}{\pgfqpoint{11.654458in}{6.066766in}}{\pgfqpoint{11.654458in}{6.071398in}}%
\pgfpathcurveto{\pgfqpoint{11.654458in}{6.076030in}}{\pgfqpoint{11.652618in}{6.080473in}}{\pgfqpoint{11.649342in}{6.083748in}}%
\pgfpathcurveto{\pgfqpoint{11.646067in}{6.087023in}}{\pgfqpoint{11.641624in}{6.088864in}}{\pgfqpoint{11.636992in}{6.088864in}}%
\pgfpathcurveto{\pgfqpoint{11.632360in}{6.088864in}}{\pgfqpoint{11.627917in}{6.087023in}}{\pgfqpoint{11.624642in}{6.083748in}}%
\pgfpathcurveto{\pgfqpoint{11.621366in}{6.080473in}}{\pgfqpoint{11.619526in}{6.076030in}}{\pgfqpoint{11.619526in}{6.071398in}}%
\pgfpathcurveto{\pgfqpoint{11.619526in}{6.066766in}}{\pgfqpoint{11.621366in}{6.062323in}}{\pgfqpoint{11.624642in}{6.059047in}}%
\pgfpathcurveto{\pgfqpoint{11.627917in}{6.055772in}}{\pgfqpoint{11.632360in}{6.053932in}}{\pgfqpoint{11.636992in}{6.053932in}}%
\pgfpathlineto{\pgfqpoint{11.636992in}{6.053932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.654705in}{6.046238in}}%
\pgfpathcurveto{\pgfqpoint{11.659332in}{6.046238in}}{\pgfqpoint{11.663771in}{6.048076in}}{\pgfqpoint{11.667042in}{6.051348in}}%
\pgfpathcurveto{\pgfqpoint{11.670314in}{6.054620in}}{\pgfqpoint{11.672153in}{6.059058in}}{\pgfqpoint{11.672153in}{6.063685in}}%
\pgfpathcurveto{\pgfqpoint{11.672153in}{6.068312in}}{\pgfqpoint{11.670314in}{6.072750in}}{\pgfqpoint{11.667042in}{6.076022in}}%
\pgfpathcurveto{\pgfqpoint{11.663771in}{6.079294in}}{\pgfqpoint{11.659332in}{6.081132in}}{\pgfqpoint{11.654705in}{6.081132in}}%
\pgfpathcurveto{\pgfqpoint{11.650078in}{6.081132in}}{\pgfqpoint{11.645640in}{6.079294in}}{\pgfqpoint{11.642368in}{6.076022in}}%
\pgfpathcurveto{\pgfqpoint{11.639096in}{6.072750in}}{\pgfqpoint{11.637258in}{6.068312in}}{\pgfqpoint{11.637258in}{6.063685in}}%
\pgfpathcurveto{\pgfqpoint{11.637258in}{6.059058in}}{\pgfqpoint{11.639096in}{6.054620in}}{\pgfqpoint{11.642368in}{6.051348in}}%
\pgfpathcurveto{\pgfqpoint{11.645640in}{6.048076in}}{\pgfqpoint{11.650078in}{6.046238in}}{\pgfqpoint{11.654705in}{6.046238in}}%
\pgfpathlineto{\pgfqpoint{11.654705in}{6.046238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.672419in}{6.048493in}}%
\pgfpathcurveto{\pgfqpoint{11.677011in}{6.048493in}}{\pgfqpoint{11.681415in}{6.050317in}}{\pgfqpoint{11.684662in}{6.053564in}}%
\pgfpathcurveto{\pgfqpoint{11.687909in}{6.056811in}}{\pgfqpoint{11.689734in}{6.061216in}}{\pgfqpoint{11.689734in}{6.065808in}}%
\pgfpathcurveto{\pgfqpoint{11.689734in}{6.070400in}}{\pgfqpoint{11.687909in}{6.074804in}}{\pgfqpoint{11.684662in}{6.078051in}}%
\pgfpathcurveto{\pgfqpoint{11.681415in}{6.081298in}}{\pgfqpoint{11.677011in}{6.083123in}}{\pgfqpoint{11.672419in}{6.083123in}}%
\pgfpathcurveto{\pgfqpoint{11.667827in}{6.083123in}}{\pgfqpoint{11.663422in}{6.081298in}}{\pgfqpoint{11.660175in}{6.078051in}}%
\pgfpathcurveto{\pgfqpoint{11.656928in}{6.074804in}}{\pgfqpoint{11.655104in}{6.070400in}}{\pgfqpoint{11.655104in}{6.065808in}}%
\pgfpathcurveto{\pgfqpoint{11.655104in}{6.061216in}}{\pgfqpoint{11.656928in}{6.056811in}}{\pgfqpoint{11.660175in}{6.053564in}}%
\pgfpathcurveto{\pgfqpoint{11.663422in}{6.050317in}}{\pgfqpoint{11.667827in}{6.048493in}}{\pgfqpoint{11.672419in}{6.048493in}}%
\pgfpathlineto{\pgfqpoint{11.672419in}{6.048493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.690132in}{6.041944in}}%
\pgfpathcurveto{\pgfqpoint{11.694744in}{6.041944in}}{\pgfqpoint{11.699168in}{6.043777in}}{\pgfqpoint{11.702429in}{6.047038in}}%
\pgfpathcurveto{\pgfqpoint{11.705690in}{6.050299in}}{\pgfqpoint{11.707523in}{6.054723in}}{\pgfqpoint{11.707523in}{6.059335in}}%
\pgfpathcurveto{\pgfqpoint{11.707523in}{6.063947in}}{\pgfqpoint{11.705690in}{6.068371in}}{\pgfqpoint{11.702429in}{6.071632in}}%
\pgfpathcurveto{\pgfqpoint{11.699168in}{6.074893in}}{\pgfqpoint{11.694744in}{6.076726in}}{\pgfqpoint{11.690132in}{6.076726in}}%
\pgfpathcurveto{\pgfqpoint{11.685520in}{6.076726in}}{\pgfqpoint{11.681096in}{6.074893in}}{\pgfqpoint{11.677835in}{6.071632in}}%
\pgfpathcurveto{\pgfqpoint{11.674574in}{6.068371in}}{\pgfqpoint{11.672741in}{6.063947in}}{\pgfqpoint{11.672741in}{6.059335in}}%
\pgfpathcurveto{\pgfqpoint{11.672741in}{6.054723in}}{\pgfqpoint{11.674574in}{6.050299in}}{\pgfqpoint{11.677835in}{6.047038in}}%
\pgfpathcurveto{\pgfqpoint{11.681096in}{6.043777in}}{\pgfqpoint{11.685520in}{6.041944in}}{\pgfqpoint{11.690132in}{6.041944in}}%
\pgfpathlineto{\pgfqpoint{11.690132in}{6.041944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.707845in}{6.037719in}}%
\pgfpathcurveto{\pgfqpoint{11.712502in}{6.037719in}}{\pgfqpoint{11.716969in}{6.039569in}}{\pgfqpoint{11.720262in}{6.042862in}}%
\pgfpathcurveto{\pgfqpoint{11.723555in}{6.046155in}}{\pgfqpoint{11.725405in}{6.050621in}}{\pgfqpoint{11.725405in}{6.055278in}}%
\pgfpathcurveto{\pgfqpoint{11.725405in}{6.059935in}}{\pgfqpoint{11.723555in}{6.064402in}}{\pgfqpoint{11.720262in}{6.067695in}}%
\pgfpathcurveto{\pgfqpoint{11.716969in}{6.070988in}}{\pgfqpoint{11.712502in}{6.072838in}}{\pgfqpoint{11.707845in}{6.072838in}}%
\pgfpathcurveto{\pgfqpoint{11.703188in}{6.072838in}}{\pgfqpoint{11.698721in}{6.070988in}}{\pgfqpoint{11.695428in}{6.067695in}}%
\pgfpathcurveto{\pgfqpoint{11.692136in}{6.064402in}}{\pgfqpoint{11.690285in}{6.059935in}}{\pgfqpoint{11.690285in}{6.055278in}}%
\pgfpathcurveto{\pgfqpoint{11.690285in}{6.050621in}}{\pgfqpoint{11.692136in}{6.046155in}}{\pgfqpoint{11.695428in}{6.042862in}}%
\pgfpathcurveto{\pgfqpoint{11.698721in}{6.039569in}}{\pgfqpoint{11.703188in}{6.037719in}}{\pgfqpoint{11.707845in}{6.037719in}}%
\pgfpathlineto{\pgfqpoint{11.707845in}{6.037719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725558in}{6.032836in}}%
\pgfpathcurveto{\pgfqpoint{11.730185in}{6.032836in}}{\pgfqpoint{11.734624in}{6.034674in}}{\pgfqpoint{11.737895in}{6.037946in}}%
\pgfpathcurveto{\pgfqpoint{11.741167in}{6.041218in}}{\pgfqpoint{11.743006in}{6.045656in}}{\pgfqpoint{11.743006in}{6.050283in}}%
\pgfpathcurveto{\pgfqpoint{11.743006in}{6.054910in}}{\pgfqpoint{11.741167in}{6.059348in}}{\pgfqpoint{11.737895in}{6.062620in}}%
\pgfpathcurveto{\pgfqpoint{11.734624in}{6.065892in}}{\pgfqpoint{11.730185in}{6.067730in}}{\pgfqpoint{11.725558in}{6.067730in}}%
\pgfpathcurveto{\pgfqpoint{11.720931in}{6.067730in}}{\pgfqpoint{11.716493in}{6.065892in}}{\pgfqpoint{11.713221in}{6.062620in}}%
\pgfpathcurveto{\pgfqpoint{11.709950in}{6.059348in}}{\pgfqpoint{11.708111in}{6.054910in}}{\pgfqpoint{11.708111in}{6.050283in}}%
\pgfpathcurveto{\pgfqpoint{11.708111in}{6.045656in}}{\pgfqpoint{11.709950in}{6.041218in}}{\pgfqpoint{11.713221in}{6.037946in}}%
\pgfpathcurveto{\pgfqpoint{11.716493in}{6.034674in}}{\pgfqpoint{11.720931in}{6.032836in}}{\pgfqpoint{11.725558in}{6.032836in}}%
\pgfpathlineto{\pgfqpoint{11.725558in}{6.032836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743272in}{6.032673in}}%
\pgfpathcurveto{\pgfqpoint{11.747909in}{6.032673in}}{\pgfqpoint{11.752356in}{6.034516in}}{\pgfqpoint{11.755635in}{6.037795in}}%
\pgfpathcurveto{\pgfqpoint{11.758914in}{6.041074in}}{\pgfqpoint{11.760757in}{6.045521in}}{\pgfqpoint{11.760757in}{6.050158in}}%
\pgfpathcurveto{\pgfqpoint{11.760757in}{6.054795in}}{\pgfqpoint{11.758914in}{6.059243in}}{\pgfqpoint{11.755635in}{6.062522in}}%
\pgfpathcurveto{\pgfqpoint{11.752356in}{6.065801in}}{\pgfqpoint{11.747909in}{6.067643in}}{\pgfqpoint{11.743272in}{6.067643in}}%
\pgfpathcurveto{\pgfqpoint{11.738635in}{6.067643in}}{\pgfqpoint{11.734187in}{6.065801in}}{\pgfqpoint{11.730908in}{6.062522in}}%
\pgfpathcurveto{\pgfqpoint{11.727629in}{6.059243in}}{\pgfqpoint{11.725787in}{6.054795in}}{\pgfqpoint{11.725787in}{6.050158in}}%
\pgfpathcurveto{\pgfqpoint{11.725787in}{6.045521in}}{\pgfqpoint{11.727629in}{6.041074in}}{\pgfqpoint{11.730908in}{6.037795in}}%
\pgfpathcurveto{\pgfqpoint{11.734187in}{6.034516in}}{\pgfqpoint{11.738635in}{6.032673in}}{\pgfqpoint{11.743272in}{6.032673in}}%
\pgfpathlineto{\pgfqpoint{11.743272in}{6.032673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.760985in}{6.021904in}}%
\pgfpathcurveto{\pgfqpoint{11.765637in}{6.021904in}}{\pgfqpoint{11.770099in}{6.023753in}}{\pgfqpoint{11.773388in}{6.027042in}}%
\pgfpathcurveto{\pgfqpoint{11.776678in}{6.030331in}}{\pgfqpoint{11.778526in}{6.034793in}}{\pgfqpoint{11.778526in}{6.039445in}}%
\pgfpathcurveto{\pgfqpoint{11.778526in}{6.044097in}}{\pgfqpoint{11.776678in}{6.048559in}}{\pgfqpoint{11.773388in}{6.051849in}}%
\pgfpathcurveto{\pgfqpoint{11.770099in}{6.055138in}}{\pgfqpoint{11.765637in}{6.056986in}}{\pgfqpoint{11.760985in}{6.056986in}}%
\pgfpathcurveto{\pgfqpoint{11.756333in}{6.056986in}}{\pgfqpoint{11.751871in}{6.055138in}}{\pgfqpoint{11.748582in}{6.051849in}}%
\pgfpathcurveto{\pgfqpoint{11.745292in}{6.048559in}}{\pgfqpoint{11.743444in}{6.044097in}}{\pgfqpoint{11.743444in}{6.039445in}}%
\pgfpathcurveto{\pgfqpoint{11.743444in}{6.034793in}}{\pgfqpoint{11.745292in}{6.030331in}}{\pgfqpoint{11.748582in}{6.027042in}}%
\pgfpathcurveto{\pgfqpoint{11.751871in}{6.023753in}}{\pgfqpoint{11.756333in}{6.021904in}}{\pgfqpoint{11.760985in}{6.021904in}}%
\pgfpathlineto{\pgfqpoint{11.760985in}{6.021904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.778698in}{6.022601in}}%
\pgfpathcurveto{\pgfqpoint{11.783320in}{6.022601in}}{\pgfqpoint{11.787754in}{6.024437in}}{\pgfqpoint{11.791022in}{6.027705in}}%
\pgfpathcurveto{\pgfqpoint{11.794290in}{6.030974in}}{\pgfqpoint{11.796127in}{6.035407in}}{\pgfqpoint{11.796127in}{6.040029in}}%
\pgfpathcurveto{\pgfqpoint{11.796127in}{6.044651in}}{\pgfqpoint{11.794290in}{6.049084in}}{\pgfqpoint{11.791022in}{6.052353in}}%
\pgfpathcurveto{\pgfqpoint{11.787754in}{6.055621in}}{\pgfqpoint{11.783320in}{6.057457in}}{\pgfqpoint{11.778698in}{6.057457in}}%
\pgfpathcurveto{\pgfqpoint{11.774076in}{6.057457in}}{\pgfqpoint{11.769643in}{6.055621in}}{\pgfqpoint{11.766374in}{6.052353in}}%
\pgfpathcurveto{\pgfqpoint{11.763106in}{6.049084in}}{\pgfqpoint{11.761270in}{6.044651in}}{\pgfqpoint{11.761270in}{6.040029in}}%
\pgfpathcurveto{\pgfqpoint{11.761270in}{6.035407in}}{\pgfqpoint{11.763106in}{6.030974in}}{\pgfqpoint{11.766374in}{6.027705in}}%
\pgfpathcurveto{\pgfqpoint{11.769643in}{6.024437in}}{\pgfqpoint{11.774076in}{6.022601in}}{\pgfqpoint{11.778698in}{6.022601in}}%
\pgfpathlineto{\pgfqpoint{11.778698in}{6.022601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796411in}{6.028554in}}%
\pgfpathcurveto{\pgfqpoint{11.800958in}{6.028554in}}{\pgfqpoint{11.805319in}{6.030361in}}{\pgfqpoint{11.808534in}{6.033575in}}%
\pgfpathcurveto{\pgfqpoint{11.811749in}{6.036790in}}{\pgfqpoint{11.813555in}{6.041151in}}{\pgfqpoint{11.813555in}{6.045698in}}%
\pgfpathcurveto{\pgfqpoint{11.813555in}{6.050244in}}{\pgfqpoint{11.811749in}{6.054605in}}{\pgfqpoint{11.808534in}{6.057820in}}%
\pgfpathcurveto{\pgfqpoint{11.805319in}{6.061035in}}{\pgfqpoint{11.800958in}{6.062841in}}{\pgfqpoint{11.796411in}{6.062841in}}%
\pgfpathcurveto{\pgfqpoint{11.791865in}{6.062841in}}{\pgfqpoint{11.787504in}{6.061035in}}{\pgfqpoint{11.784289in}{6.057820in}}%
\pgfpathcurveto{\pgfqpoint{11.781074in}{6.054605in}}{\pgfqpoint{11.779268in}{6.050244in}}{\pgfqpoint{11.779268in}{6.045698in}}%
\pgfpathcurveto{\pgfqpoint{11.779268in}{6.041151in}}{\pgfqpoint{11.781074in}{6.036790in}}{\pgfqpoint{11.784289in}{6.033575in}}%
\pgfpathcurveto{\pgfqpoint{11.787504in}{6.030361in}}{\pgfqpoint{11.791865in}{6.028554in}}{\pgfqpoint{11.796411in}{6.028554in}}%
\pgfpathlineto{\pgfqpoint{11.796411in}{6.028554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814125in}{6.026369in}}%
\pgfpathcurveto{\pgfqpoint{11.818762in}{6.026369in}}{\pgfqpoint{11.823210in}{6.028211in}}{\pgfqpoint{11.826488in}{6.031490in}}%
\pgfpathcurveto{\pgfqpoint{11.829767in}{6.034769in}}{\pgfqpoint{11.831610in}{6.039217in}}{\pgfqpoint{11.831610in}{6.043854in}}%
\pgfpathcurveto{\pgfqpoint{11.831610in}{6.048491in}}{\pgfqpoint{11.829767in}{6.052939in}}{\pgfqpoint{11.826488in}{6.056218in}}%
\pgfpathcurveto{\pgfqpoint{11.823210in}{6.059496in}}{\pgfqpoint{11.818762in}{6.061339in}}{\pgfqpoint{11.814125in}{6.061339in}}%
\pgfpathcurveto{\pgfqpoint{11.809488in}{6.061339in}}{\pgfqpoint{11.805040in}{6.059496in}}{\pgfqpoint{11.801761in}{6.056218in}}%
\pgfpathcurveto{\pgfqpoint{11.798482in}{6.052939in}}{\pgfqpoint{11.796640in}{6.048491in}}{\pgfqpoint{11.796640in}{6.043854in}}%
\pgfpathcurveto{\pgfqpoint{11.796640in}{6.039217in}}{\pgfqpoint{11.798482in}{6.034769in}}{\pgfqpoint{11.801761in}{6.031490in}}%
\pgfpathcurveto{\pgfqpoint{11.805040in}{6.028211in}}{\pgfqpoint{11.809488in}{6.026369in}}{\pgfqpoint{11.814125in}{6.026369in}}%
\pgfpathlineto{\pgfqpoint{11.814125in}{6.026369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831838in}{6.031276in}}%
\pgfpathcurveto{\pgfqpoint{11.836425in}{6.031276in}}{\pgfqpoint{11.840825in}{6.033099in}}{\pgfqpoint{11.844068in}{6.036342in}}%
\pgfpathcurveto{\pgfqpoint{11.847312in}{6.039586in}}{\pgfqpoint{11.849134in}{6.043985in}}{\pgfqpoint{11.849134in}{6.048572in}}%
\pgfpathcurveto{\pgfqpoint{11.849134in}{6.053159in}}{\pgfqpoint{11.847312in}{6.057559in}}{\pgfqpoint{11.844068in}{6.060802in}}%
\pgfpathcurveto{\pgfqpoint{11.840825in}{6.064046in}}{\pgfqpoint{11.836425in}{6.065868in}}{\pgfqpoint{11.831838in}{6.065868in}}%
\pgfpathcurveto{\pgfqpoint{11.827251in}{6.065868in}}{\pgfqpoint{11.822851in}{6.064046in}}{\pgfqpoint{11.819608in}{6.060802in}}%
\pgfpathcurveto{\pgfqpoint{11.816364in}{6.057559in}}{\pgfqpoint{11.814542in}{6.053159in}}{\pgfqpoint{11.814542in}{6.048572in}}%
\pgfpathcurveto{\pgfqpoint{11.814542in}{6.043985in}}{\pgfqpoint{11.816364in}{6.039586in}}{\pgfqpoint{11.819608in}{6.036342in}}%
\pgfpathcurveto{\pgfqpoint{11.822851in}{6.033099in}}{\pgfqpoint{11.827251in}{6.031276in}}{\pgfqpoint{11.831838in}{6.031276in}}%
\pgfpathlineto{\pgfqpoint{11.831838in}{6.031276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849551in}{6.036136in}}%
\pgfpathcurveto{\pgfqpoint{11.854088in}{6.036136in}}{\pgfqpoint{11.858439in}{6.037938in}}{\pgfqpoint{11.861646in}{6.041146in}}%
\pgfpathcurveto{\pgfqpoint{11.864854in}{6.044354in}}{\pgfqpoint{11.866656in}{6.048705in}}{\pgfqpoint{11.866656in}{6.053241in}}%
\pgfpathcurveto{\pgfqpoint{11.866656in}{6.057777in}}{\pgfqpoint{11.864854in}{6.062129in}}{\pgfqpoint{11.861646in}{6.065336in}}%
\pgfpathcurveto{\pgfqpoint{11.858439in}{6.068544in}}{\pgfqpoint{11.854088in}{6.070346in}}{\pgfqpoint{11.849551in}{6.070346in}}%
\pgfpathcurveto{\pgfqpoint{11.845015in}{6.070346in}}{\pgfqpoint{11.840664in}{6.068544in}}{\pgfqpoint{11.837456in}{6.065336in}}%
\pgfpathcurveto{\pgfqpoint{11.834249in}{6.062129in}}{\pgfqpoint{11.832446in}{6.057777in}}{\pgfqpoint{11.832446in}{6.053241in}}%
\pgfpathcurveto{\pgfqpoint{11.832446in}{6.048705in}}{\pgfqpoint{11.834249in}{6.044354in}}{\pgfqpoint{11.837456in}{6.041146in}}%
\pgfpathcurveto{\pgfqpoint{11.840664in}{6.037938in}}{\pgfqpoint{11.845015in}{6.036136in}}{\pgfqpoint{11.849551in}{6.036136in}}%
\pgfpathlineto{\pgfqpoint{11.849551in}{6.036136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.867265in}{6.036884in}}%
\pgfpathcurveto{\pgfqpoint{11.871801in}{6.036884in}}{\pgfqpoint{11.876152in}{6.038686in}}{\pgfqpoint{11.879360in}{6.041894in}}%
\pgfpathcurveto{\pgfqpoint{11.882567in}{6.045101in}}{\pgfqpoint{11.884370in}{6.049452in}}{\pgfqpoint{11.884370in}{6.053989in}}%
\pgfpathcurveto{\pgfqpoint{11.884370in}{6.058525in}}{\pgfqpoint{11.882567in}{6.062876in}}{\pgfqpoint{11.879360in}{6.066084in}}%
\pgfpathcurveto{\pgfqpoint{11.876152in}{6.069292in}}{\pgfqpoint{11.871801in}{6.071094in}}{\pgfqpoint{11.867265in}{6.071094in}}%
\pgfpathcurveto{\pgfqpoint{11.862728in}{6.071094in}}{\pgfqpoint{11.858377in}{6.069292in}}{\pgfqpoint{11.855169in}{6.066084in}}%
\pgfpathcurveto{\pgfqpoint{11.851962in}{6.062876in}}{\pgfqpoint{11.850159in}{6.058525in}}{\pgfqpoint{11.850159in}{6.053989in}}%
\pgfpathcurveto{\pgfqpoint{11.850159in}{6.049452in}}{\pgfqpoint{11.851962in}{6.045101in}}{\pgfqpoint{11.855169in}{6.041894in}}%
\pgfpathcurveto{\pgfqpoint{11.858377in}{6.038686in}}{\pgfqpoint{11.862728in}{6.036884in}}{\pgfqpoint{11.867265in}{6.036884in}}%
\pgfpathlineto{\pgfqpoint{11.867265in}{6.036884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.884978in}{6.031925in}}%
\pgfpathcurveto{\pgfqpoint{11.889572in}{6.031925in}}{\pgfqpoint{11.893979in}{6.033751in}}{\pgfqpoint{11.897228in}{6.037000in}}%
\pgfpathcurveto{\pgfqpoint{11.900477in}{6.040249in}}{\pgfqpoint{11.902302in}{6.044655in}}{\pgfqpoint{11.902302in}{6.049250in}}%
\pgfpathcurveto{\pgfqpoint{11.902302in}{6.053844in}}{\pgfqpoint{11.900477in}{6.058251in}}{\pgfqpoint{11.897228in}{6.061500in}}%
\pgfpathcurveto{\pgfqpoint{11.893979in}{6.064749in}}{\pgfqpoint{11.889572in}{6.066574in}}{\pgfqpoint{11.884978in}{6.066574in}}%
\pgfpathcurveto{\pgfqpoint{11.880383in}{6.066574in}}{\pgfqpoint{11.875976in}{6.064749in}}{\pgfqpoint{11.872728in}{6.061500in}}%
\pgfpathcurveto{\pgfqpoint{11.869479in}{6.058251in}}{\pgfqpoint{11.867653in}{6.053844in}}{\pgfqpoint{11.867653in}{6.049250in}}%
\pgfpathcurveto{\pgfqpoint{11.867653in}{6.044655in}}{\pgfqpoint{11.869479in}{6.040249in}}{\pgfqpoint{11.872728in}{6.037000in}}%
\pgfpathcurveto{\pgfqpoint{11.875976in}{6.033751in}}{\pgfqpoint{11.880383in}{6.031925in}}{\pgfqpoint{11.884978in}{6.031925in}}%
\pgfpathlineto{\pgfqpoint{11.884978in}{6.031925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.902691in}{6.026664in}}%
\pgfpathcurveto{\pgfqpoint{11.907263in}{6.026664in}}{\pgfqpoint{11.911648in}{6.028480in}}{\pgfqpoint{11.914881in}{6.031713in}}%
\pgfpathcurveto{\pgfqpoint{11.918114in}{6.034946in}}{\pgfqpoint{11.919930in}{6.039331in}}{\pgfqpoint{11.919930in}{6.043903in}}%
\pgfpathcurveto{\pgfqpoint{11.919930in}{6.048475in}}{\pgfqpoint{11.918114in}{6.052860in}}{\pgfqpoint{11.914881in}{6.056092in}}%
\pgfpathcurveto{\pgfqpoint{11.911648in}{6.059325in}}{\pgfqpoint{11.907263in}{6.061142in}}{\pgfqpoint{11.902691in}{6.061142in}}%
\pgfpathcurveto{\pgfqpoint{11.898119in}{6.061142in}}{\pgfqpoint{11.893734in}{6.059325in}}{\pgfqpoint{11.890501in}{6.056092in}}%
\pgfpathcurveto{\pgfqpoint{11.887269in}{6.052860in}}{\pgfqpoint{11.885452in}{6.048475in}}{\pgfqpoint{11.885452in}{6.043903in}}%
\pgfpathcurveto{\pgfqpoint{11.885452in}{6.039331in}}{\pgfqpoint{11.887269in}{6.034946in}}{\pgfqpoint{11.890501in}{6.031713in}}%
\pgfpathcurveto{\pgfqpoint{11.893734in}{6.028480in}}{\pgfqpoint{11.898119in}{6.026664in}}{\pgfqpoint{11.902691in}{6.026664in}}%
\pgfpathlineto{\pgfqpoint{11.902691in}{6.026664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.920404in}{6.024656in}}%
\pgfpathcurveto{\pgfqpoint{11.924941in}{6.024656in}}{\pgfqpoint{11.929292in}{6.026459in}}{\pgfqpoint{11.932500in}{6.029666in}}%
\pgfpathcurveto{\pgfqpoint{11.935707in}{6.032874in}}{\pgfqpoint{11.937509in}{6.037225in}}{\pgfqpoint{11.937509in}{6.041761in}}%
\pgfpathcurveto{\pgfqpoint{11.937509in}{6.046298in}}{\pgfqpoint{11.935707in}{6.050649in}}{\pgfqpoint{11.932500in}{6.053857in}}%
\pgfpathcurveto{\pgfqpoint{11.929292in}{6.057064in}}{\pgfqpoint{11.924941in}{6.058866in}}{\pgfqpoint{11.920404in}{6.058866in}}%
\pgfpathcurveto{\pgfqpoint{11.915868in}{6.058866in}}{\pgfqpoint{11.911517in}{6.057064in}}{\pgfqpoint{11.908309in}{6.053857in}}%
\pgfpathcurveto{\pgfqpoint{11.905102in}{6.050649in}}{\pgfqpoint{11.903299in}{6.046298in}}{\pgfqpoint{11.903299in}{6.041761in}}%
\pgfpathcurveto{\pgfqpoint{11.903299in}{6.037225in}}{\pgfqpoint{11.905102in}{6.032874in}}{\pgfqpoint{11.908309in}{6.029666in}}%
\pgfpathcurveto{\pgfqpoint{11.911517in}{6.026459in}}{\pgfqpoint{11.915868in}{6.024656in}}{\pgfqpoint{11.920404in}{6.024656in}}%
\pgfpathlineto{\pgfqpoint{11.920404in}{6.024656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.938118in}{6.025356in}}%
\pgfpathcurveto{\pgfqpoint{11.942669in}{6.025356in}}{\pgfqpoint{11.947035in}{6.027165in}}{\pgfqpoint{11.950253in}{6.030383in}}%
\pgfpathcurveto{\pgfqpoint{11.953472in}{6.033602in}}{\pgfqpoint{11.955280in}{6.037968in}}{\pgfqpoint{11.955280in}{6.042519in}}%
\pgfpathcurveto{\pgfqpoint{11.955280in}{6.047071in}}{\pgfqpoint{11.953472in}{6.051436in}}{\pgfqpoint{11.950253in}{6.054655in}}%
\pgfpathcurveto{\pgfqpoint{11.947035in}{6.057873in}}{\pgfqpoint{11.942669in}{6.059682in}}{\pgfqpoint{11.938118in}{6.059682in}}%
\pgfpathcurveto{\pgfqpoint{11.933566in}{6.059682in}}{\pgfqpoint{11.929200in}{6.057873in}}{\pgfqpoint{11.925982in}{6.054655in}}%
\pgfpathcurveto{\pgfqpoint{11.922763in}{6.051436in}}{\pgfqpoint{11.920955in}{6.047071in}}{\pgfqpoint{11.920955in}{6.042519in}}%
\pgfpathcurveto{\pgfqpoint{11.920955in}{6.037968in}}{\pgfqpoint{11.922763in}{6.033602in}}{\pgfqpoint{11.925982in}{6.030383in}}%
\pgfpathcurveto{\pgfqpoint{11.929200in}{6.027165in}}{\pgfqpoint{11.933566in}{6.025356in}}{\pgfqpoint{11.938118in}{6.025356in}}%
\pgfpathlineto{\pgfqpoint{11.938118in}{6.025356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955831in}{6.030436in}}%
\pgfpathcurveto{\pgfqpoint{11.960344in}{6.030436in}}{\pgfqpoint{11.964673in}{6.032229in}}{\pgfqpoint{11.967865in}{6.035421in}}%
\pgfpathcurveto{\pgfqpoint{11.971056in}{6.038612in}}{\pgfqpoint{11.972849in}{6.042941in}}{\pgfqpoint{11.972849in}{6.047454in}}%
\pgfpathcurveto{\pgfqpoint{11.972849in}{6.051968in}}{\pgfqpoint{11.971056in}{6.056297in}}{\pgfqpoint{11.967865in}{6.059488in}}%
\pgfpathcurveto{\pgfqpoint{11.964673in}{6.062680in}}{\pgfqpoint{11.960344in}{6.064473in}}{\pgfqpoint{11.955831in}{6.064473in}}%
\pgfpathcurveto{\pgfqpoint{11.951318in}{6.064473in}}{\pgfqpoint{11.946988in}{6.062680in}}{\pgfqpoint{11.943797in}{6.059488in}}%
\pgfpathcurveto{\pgfqpoint{11.940606in}{6.056297in}}{\pgfqpoint{11.938812in}{6.051968in}}{\pgfqpoint{11.938812in}{6.047454in}}%
\pgfpathcurveto{\pgfqpoint{11.938812in}{6.042941in}}{\pgfqpoint{11.940606in}{6.038612in}}{\pgfqpoint{11.943797in}{6.035421in}}%
\pgfpathcurveto{\pgfqpoint{11.946988in}{6.032229in}}{\pgfqpoint{11.951318in}{6.030436in}}{\pgfqpoint{11.955831in}{6.030436in}}%
\pgfpathlineto{\pgfqpoint{11.955831in}{6.030436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.973544in}{6.019638in}}%
\pgfpathcurveto{\pgfqpoint{11.978098in}{6.019638in}}{\pgfqpoint{11.982467in}{6.021447in}}{\pgfqpoint{11.985687in}{6.024667in}}%
\pgfpathcurveto{\pgfqpoint{11.988907in}{6.027888in}}{\pgfqpoint{11.990716in}{6.032256in}}{\pgfqpoint{11.990716in}{6.036810in}}%
\pgfpathcurveto{\pgfqpoint{11.990716in}{6.041364in}}{\pgfqpoint{11.988907in}{6.045732in}}{\pgfqpoint{11.985687in}{6.048952in}}%
\pgfpathcurveto{\pgfqpoint{11.982467in}{6.052173in}}{\pgfqpoint{11.978098in}{6.053982in}}{\pgfqpoint{11.973544in}{6.053982in}}%
\pgfpathcurveto{\pgfqpoint{11.968990in}{6.053982in}}{\pgfqpoint{11.964622in}{6.052173in}}{\pgfqpoint{11.961402in}{6.048952in}}%
\pgfpathcurveto{\pgfqpoint{11.958181in}{6.045732in}}{\pgfqpoint{11.956372in}{6.041364in}}{\pgfqpoint{11.956372in}{6.036810in}}%
\pgfpathcurveto{\pgfqpoint{11.956372in}{6.032256in}}{\pgfqpoint{11.958181in}{6.027888in}}{\pgfqpoint{11.961402in}{6.024667in}}%
\pgfpathcurveto{\pgfqpoint{11.964622in}{6.021447in}}{\pgfqpoint{11.968990in}{6.019638in}}{\pgfqpoint{11.973544in}{6.019638in}}%
\pgfpathlineto{\pgfqpoint{11.973544in}{6.019638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991257in}{6.009965in}}%
\pgfpathcurveto{\pgfqpoint{11.995865in}{6.009965in}}{\pgfqpoint{12.000284in}{6.011795in}}{\pgfqpoint{12.003541in}{6.015053in}}%
\pgfpathcurveto{\pgfqpoint{12.006799in}{6.018311in}}{\pgfqpoint{12.008629in}{6.022730in}}{\pgfqpoint{12.008629in}{6.027337in}}%
\pgfpathcurveto{\pgfqpoint{12.008629in}{6.031944in}}{\pgfqpoint{12.006799in}{6.036363in}}{\pgfqpoint{12.003541in}{6.039621in}}%
\pgfpathcurveto{\pgfqpoint{12.000284in}{6.042878in}}{\pgfqpoint{11.995865in}{6.044709in}}{\pgfqpoint{11.991257in}{6.044709in}}%
\pgfpathcurveto{\pgfqpoint{11.986650in}{6.044709in}}{\pgfqpoint{11.982231in}{6.042878in}}{\pgfqpoint{11.978974in}{6.039621in}}%
\pgfpathcurveto{\pgfqpoint{11.975716in}{6.036363in}}{\pgfqpoint{11.973886in}{6.031944in}}{\pgfqpoint{11.973886in}{6.027337in}}%
\pgfpathcurveto{\pgfqpoint{11.973886in}{6.022730in}}{\pgfqpoint{11.975716in}{6.018311in}}{\pgfqpoint{11.978974in}{6.015053in}}%
\pgfpathcurveto{\pgfqpoint{11.982231in}{6.011795in}}{\pgfqpoint{11.986650in}{6.009965in}}{\pgfqpoint{11.991257in}{6.009965in}}%
\pgfpathlineto{\pgfqpoint{11.991257in}{6.009965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.008971in}{6.009458in}}%
\pgfpathcurveto{\pgfqpoint{12.013595in}{6.009458in}}{\pgfqpoint{12.018031in}{6.011296in}}{\pgfqpoint{12.021301in}{6.014566in}}%
\pgfpathcurveto{\pgfqpoint{12.024571in}{6.017836in}}{\pgfqpoint{12.026409in}{6.022271in}}{\pgfqpoint{12.026409in}{6.026896in}}%
\pgfpathcurveto{\pgfqpoint{12.026409in}{6.031521in}}{\pgfqpoint{12.024571in}{6.035956in}}{\pgfqpoint{12.021301in}{6.039226in}}%
\pgfpathcurveto{\pgfqpoint{12.018031in}{6.042496in}}{\pgfqpoint{12.013595in}{6.044334in}}{\pgfqpoint{12.008971in}{6.044334in}}%
\pgfpathcurveto{\pgfqpoint{12.004346in}{6.044334in}}{\pgfqpoint{11.999910in}{6.042496in}}{\pgfqpoint{11.996640in}{6.039226in}}%
\pgfpathcurveto{\pgfqpoint{11.993370in}{6.035956in}}{\pgfqpoint{11.991533in}{6.031521in}}{\pgfqpoint{11.991533in}{6.026896in}}%
\pgfpathcurveto{\pgfqpoint{11.991533in}{6.022271in}}{\pgfqpoint{11.993370in}{6.017836in}}{\pgfqpoint{11.996640in}{6.014566in}}%
\pgfpathcurveto{\pgfqpoint{11.999910in}{6.011296in}}{\pgfqpoint{12.004346in}{6.009458in}}{\pgfqpoint{12.008971in}{6.009458in}}%
\pgfpathlineto{\pgfqpoint{12.008971in}{6.009458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.026684in}{6.015905in}}%
\pgfpathcurveto{\pgfqpoint{12.031276in}{6.015905in}}{\pgfqpoint{12.035681in}{6.017730in}}{\pgfqpoint{12.038928in}{6.020977in}}%
\pgfpathcurveto{\pgfqpoint{12.042175in}{6.024224in}}{\pgfqpoint{12.043999in}{6.028628in}}{\pgfqpoint{12.043999in}{6.033220in}}%
\pgfpathcurveto{\pgfqpoint{12.043999in}{6.037812in}}{\pgfqpoint{12.042175in}{6.042217in}}{\pgfqpoint{12.038928in}{6.045464in}}%
\pgfpathcurveto{\pgfqpoint{12.035681in}{6.048711in}}{\pgfqpoint{12.031276in}{6.050535in}}{\pgfqpoint{12.026684in}{6.050535in}}%
\pgfpathcurveto{\pgfqpoint{12.022092in}{6.050535in}}{\pgfqpoint{12.017688in}{6.048711in}}{\pgfqpoint{12.014441in}{6.045464in}}%
\pgfpathcurveto{\pgfqpoint{12.011193in}{6.042217in}}{\pgfqpoint{12.009369in}{6.037812in}}{\pgfqpoint{12.009369in}{6.033220in}}%
\pgfpathcurveto{\pgfqpoint{12.009369in}{6.028628in}}{\pgfqpoint{12.011193in}{6.024224in}}{\pgfqpoint{12.014441in}{6.020977in}}%
\pgfpathcurveto{\pgfqpoint{12.017688in}{6.017730in}}{\pgfqpoint{12.022092in}{6.015905in}}{\pgfqpoint{12.026684in}{6.015905in}}%
\pgfpathlineto{\pgfqpoint{12.026684in}{6.015905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.044397in}{6.008411in}}%
\pgfpathcurveto{\pgfqpoint{12.049059in}{6.008411in}}{\pgfqpoint{12.053531in}{6.010263in}}{\pgfqpoint{12.056827in}{6.013559in}}%
\pgfpathcurveto{\pgfqpoint{12.060124in}{6.016856in}}{\pgfqpoint{12.061976in}{6.021327in}}{\pgfqpoint{12.061976in}{6.025989in}}%
\pgfpathcurveto{\pgfqpoint{12.061976in}{6.030651in}}{\pgfqpoint{12.060124in}{6.035123in}}{\pgfqpoint{12.056827in}{6.038419in}}%
\pgfpathcurveto{\pgfqpoint{12.053531in}{6.041715in}}{\pgfqpoint{12.049059in}{6.043568in}}{\pgfqpoint{12.044397in}{6.043568in}}%
\pgfpathcurveto{\pgfqpoint{12.039735in}{6.043568in}}{\pgfqpoint{12.035264in}{6.041715in}}{\pgfqpoint{12.031967in}{6.038419in}}%
\pgfpathcurveto{\pgfqpoint{12.028671in}{6.035123in}}{\pgfqpoint{12.026819in}{6.030651in}}{\pgfqpoint{12.026819in}{6.025989in}}%
\pgfpathcurveto{\pgfqpoint{12.026819in}{6.021327in}}{\pgfqpoint{12.028671in}{6.016856in}}{\pgfqpoint{12.031967in}{6.013559in}}%
\pgfpathcurveto{\pgfqpoint{12.035264in}{6.010263in}}{\pgfqpoint{12.039735in}{6.008411in}}{\pgfqpoint{12.044397in}{6.008411in}}%
\pgfpathlineto{\pgfqpoint{12.044397in}{6.008411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062111in}{6.012855in}}%
\pgfpathcurveto{\pgfqpoint{12.066775in}{6.012855in}}{\pgfqpoint{12.071249in}{6.014708in}}{\pgfqpoint{12.074547in}{6.018006in}}%
\pgfpathcurveto{\pgfqpoint{12.077845in}{6.021304in}}{\pgfqpoint{12.079698in}{6.025778in}}{\pgfqpoint{12.079698in}{6.030443in}}%
\pgfpathcurveto{\pgfqpoint{12.079698in}{6.035107in}}{\pgfqpoint{12.077845in}{6.039581in}}{\pgfqpoint{12.074547in}{6.042879in}}%
\pgfpathcurveto{\pgfqpoint{12.071249in}{6.046177in}}{\pgfqpoint{12.066775in}{6.048031in}}{\pgfqpoint{12.062111in}{6.048031in}}%
\pgfpathcurveto{\pgfqpoint{12.057446in}{6.048031in}}{\pgfqpoint{12.052972in}{6.046177in}}{\pgfqpoint{12.049674in}{6.042879in}}%
\pgfpathcurveto{\pgfqpoint{12.046376in}{6.039581in}}{\pgfqpoint{12.044523in}{6.035107in}}{\pgfqpoint{12.044523in}{6.030443in}}%
\pgfpathcurveto{\pgfqpoint{12.044523in}{6.025778in}}{\pgfqpoint{12.046376in}{6.021304in}}{\pgfqpoint{12.049674in}{6.018006in}}%
\pgfpathcurveto{\pgfqpoint{12.052972in}{6.014708in}}{\pgfqpoint{12.057446in}{6.012855in}}{\pgfqpoint{12.062111in}{6.012855in}}%
\pgfpathlineto{\pgfqpoint{12.062111in}{6.012855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079824in}{6.010829in}}%
\pgfpathcurveto{\pgfqpoint{12.084476in}{6.010829in}}{\pgfqpoint{12.088938in}{6.012677in}}{\pgfqpoint{12.092227in}{6.015967in}}%
\pgfpathcurveto{\pgfqpoint{12.095517in}{6.019256in}}{\pgfqpoint{12.097365in}{6.023718in}}{\pgfqpoint{12.097365in}{6.028370in}}%
\pgfpathcurveto{\pgfqpoint{12.097365in}{6.033022in}}{\pgfqpoint{12.095517in}{6.037484in}}{\pgfqpoint{12.092227in}{6.040774in}}%
\pgfpathcurveto{\pgfqpoint{12.088938in}{6.044063in}}{\pgfqpoint{12.084476in}{6.045911in}}{\pgfqpoint{12.079824in}{6.045911in}}%
\pgfpathcurveto{\pgfqpoint{12.075172in}{6.045911in}}{\pgfqpoint{12.070710in}{6.044063in}}{\pgfqpoint{12.067420in}{6.040774in}}%
\pgfpathcurveto{\pgfqpoint{12.064131in}{6.037484in}}{\pgfqpoint{12.062283in}{6.033022in}}{\pgfqpoint{12.062283in}{6.028370in}}%
\pgfpathcurveto{\pgfqpoint{12.062283in}{6.023718in}}{\pgfqpoint{12.064131in}{6.019256in}}{\pgfqpoint{12.067420in}{6.015967in}}%
\pgfpathcurveto{\pgfqpoint{12.070710in}{6.012677in}}{\pgfqpoint{12.075172in}{6.010829in}}{\pgfqpoint{12.079824in}{6.010829in}}%
\pgfpathlineto{\pgfqpoint{12.079824in}{6.010829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.097537in}{6.012686in}}%
\pgfpathcurveto{\pgfqpoint{12.102147in}{6.012686in}}{\pgfqpoint{12.106568in}{6.014517in}}{\pgfqpoint{12.109828in}{6.017776in}}%
\pgfpathcurveto{\pgfqpoint{12.113087in}{6.021036in}}{\pgfqpoint{12.114918in}{6.025457in}}{\pgfqpoint{12.114918in}{6.030067in}}%
\pgfpathcurveto{\pgfqpoint{12.114918in}{6.034676in}}{\pgfqpoint{12.113087in}{6.039098in}}{\pgfqpoint{12.109828in}{6.042357in}}%
\pgfpathcurveto{\pgfqpoint{12.106568in}{6.045617in}}{\pgfqpoint{12.102147in}{6.047448in}}{\pgfqpoint{12.097537in}{6.047448in}}%
\pgfpathcurveto{\pgfqpoint{12.092928in}{6.047448in}}{\pgfqpoint{12.088506in}{6.045617in}}{\pgfqpoint{12.085247in}{6.042357in}}%
\pgfpathcurveto{\pgfqpoint{12.081987in}{6.039098in}}{\pgfqpoint{12.080156in}{6.034676in}}{\pgfqpoint{12.080156in}{6.030067in}}%
\pgfpathcurveto{\pgfqpoint{12.080156in}{6.025457in}}{\pgfqpoint{12.081987in}{6.021036in}}{\pgfqpoint{12.085247in}{6.017776in}}%
\pgfpathcurveto{\pgfqpoint{12.088506in}{6.014517in}}{\pgfqpoint{12.092928in}{6.012686in}}{\pgfqpoint{12.097537in}{6.012686in}}%
\pgfpathlineto{\pgfqpoint{12.097537in}{6.012686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.115250in}{6.005300in}}%
\pgfpathcurveto{\pgfqpoint{12.119860in}{6.005300in}}{\pgfqpoint{12.124281in}{6.007132in}}{\pgfqpoint{12.127541in}{6.010391in}}%
\pgfpathcurveto{\pgfqpoint{12.130800in}{6.013651in}}{\pgfqpoint{12.132632in}{6.018072in}}{\pgfqpoint{12.132632in}{6.022682in}}%
\pgfpathcurveto{\pgfqpoint{12.132632in}{6.027291in}}{\pgfqpoint{12.130800in}{6.031713in}}{\pgfqpoint{12.127541in}{6.034972in}}%
\pgfpathcurveto{\pgfqpoint{12.124281in}{6.038231in}}{\pgfqpoint{12.119860in}{6.040063in}}{\pgfqpoint{12.115250in}{6.040063in}}%
\pgfpathcurveto{\pgfqpoint{12.110641in}{6.040063in}}{\pgfqpoint{12.106219in}{6.038231in}}{\pgfqpoint{12.102960in}{6.034972in}}%
\pgfpathcurveto{\pgfqpoint{12.099701in}{6.031713in}}{\pgfqpoint{12.097869in}{6.027291in}}{\pgfqpoint{12.097869in}{6.022682in}}%
\pgfpathcurveto{\pgfqpoint{12.097869in}{6.018072in}}{\pgfqpoint{12.099701in}{6.013651in}}{\pgfqpoint{12.102960in}{6.010391in}}%
\pgfpathcurveto{\pgfqpoint{12.106219in}{6.007132in}}{\pgfqpoint{12.110641in}{6.005300in}}{\pgfqpoint{12.115250in}{6.005300in}}%
\pgfpathlineto{\pgfqpoint{12.115250in}{6.005300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.132964in}{5.995103in}}%
\pgfpathcurveto{\pgfqpoint{12.137593in}{5.995103in}}{\pgfqpoint{12.142034in}{5.996942in}}{\pgfqpoint{12.145307in}{6.000216in}}%
\pgfpathcurveto{\pgfqpoint{12.148581in}{6.003490in}}{\pgfqpoint{12.150420in}{6.007930in}}{\pgfqpoint{12.150420in}{6.012560in}}%
\pgfpathcurveto{\pgfqpoint{12.150420in}{6.017189in}}{\pgfqpoint{12.148581in}{6.021630in}}{\pgfqpoint{12.145307in}{6.024903in}}%
\pgfpathcurveto{\pgfqpoint{12.142034in}{6.028177in}}{\pgfqpoint{12.137593in}{6.030016in}}{\pgfqpoint{12.132964in}{6.030016in}}%
\pgfpathcurveto{\pgfqpoint{12.128334in}{6.030016in}}{\pgfqpoint{12.123894in}{6.028177in}}{\pgfqpoint{12.120620in}{6.024903in}}%
\pgfpathcurveto{\pgfqpoint{12.117346in}{6.021630in}}{\pgfqpoint{12.115507in}{6.017189in}}{\pgfqpoint{12.115507in}{6.012560in}}%
\pgfpathcurveto{\pgfqpoint{12.115507in}{6.007930in}}{\pgfqpoint{12.117346in}{6.003490in}}{\pgfqpoint{12.120620in}{6.000216in}}%
\pgfpathcurveto{\pgfqpoint{12.123894in}{5.996942in}}{\pgfqpoint{12.128334in}{5.995103in}}{\pgfqpoint{12.132964in}{5.995103in}}%
\pgfpathlineto{\pgfqpoint{12.132964in}{5.995103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.150677in}{5.991288in}}%
\pgfpathcurveto{\pgfqpoint{12.155299in}{5.991288in}}{\pgfqpoint{12.159732in}{5.993124in}}{\pgfqpoint{12.163001in}{5.996392in}}%
\pgfpathcurveto{\pgfqpoint{12.166269in}{5.999661in}}{\pgfqpoint{12.168105in}{6.004094in}}{\pgfqpoint{12.168105in}{6.008716in}}%
\pgfpathcurveto{\pgfqpoint{12.168105in}{6.013338in}}{\pgfqpoint{12.166269in}{6.017772in}}{\pgfqpoint{12.163001in}{6.021040in}}%
\pgfpathcurveto{\pgfqpoint{12.159732in}{6.024308in}}{\pgfqpoint{12.155299in}{6.026144in}}{\pgfqpoint{12.150677in}{6.026144in}}%
\pgfpathcurveto{\pgfqpoint{12.146055in}{6.026144in}}{\pgfqpoint{12.141622in}{6.024308in}}{\pgfqpoint{12.138353in}{6.021040in}}%
\pgfpathcurveto{\pgfqpoint{12.135085in}{6.017772in}}{\pgfqpoint{12.133249in}{6.013338in}}{\pgfqpoint{12.133249in}{6.008716in}}%
\pgfpathcurveto{\pgfqpoint{12.133249in}{6.004094in}}{\pgfqpoint{12.135085in}{5.999661in}}{\pgfqpoint{12.138353in}{5.996392in}}%
\pgfpathcurveto{\pgfqpoint{12.141622in}{5.993124in}}{\pgfqpoint{12.146055in}{5.991288in}}{\pgfqpoint{12.150677in}{5.991288in}}%
\pgfpathlineto{\pgfqpoint{12.150677in}{5.991288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.168390in}{5.994016in}}%
\pgfpathcurveto{\pgfqpoint{12.173022in}{5.994016in}}{\pgfqpoint{12.177465in}{5.995856in}}{\pgfqpoint{12.180741in}{5.999131in}}%
\pgfpathcurveto{\pgfqpoint{12.184016in}{6.002407in}}{\pgfqpoint{12.185856in}{6.006850in}}{\pgfqpoint{12.185856in}{6.011482in}}%
\pgfpathcurveto{\pgfqpoint{12.185856in}{6.016114in}}{\pgfqpoint{12.184016in}{6.020557in}}{\pgfqpoint{12.180741in}{6.023832in}}%
\pgfpathcurveto{\pgfqpoint{12.177465in}{6.027107in}}{\pgfqpoint{12.173022in}{6.028948in}}{\pgfqpoint{12.168390in}{6.028948in}}%
\pgfpathcurveto{\pgfqpoint{12.163758in}{6.028948in}}{\pgfqpoint{12.159315in}{6.027107in}}{\pgfqpoint{12.156040in}{6.023832in}}%
\pgfpathcurveto{\pgfqpoint{12.152765in}{6.020557in}}{\pgfqpoint{12.150924in}{6.016114in}}{\pgfqpoint{12.150924in}{6.011482in}}%
\pgfpathcurveto{\pgfqpoint{12.150924in}{6.006850in}}{\pgfqpoint{12.152765in}{6.002407in}}{\pgfqpoint{12.156040in}{5.999131in}}%
\pgfpathcurveto{\pgfqpoint{12.159315in}{5.995856in}}{\pgfqpoint{12.163758in}{5.994016in}}{\pgfqpoint{12.168390in}{5.994016in}}%
\pgfpathlineto{\pgfqpoint{12.168390in}{5.994016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186104in}{5.994430in}}%
\pgfpathcurveto{\pgfqpoint{12.190708in}{5.994430in}}{\pgfqpoint{12.195125in}{5.996259in}}{\pgfqpoint{12.198381in}{5.999515in}}%
\pgfpathcurveto{\pgfqpoint{12.201636in}{6.002771in}}{\pgfqpoint{12.203466in}{6.007188in}}{\pgfqpoint{12.203466in}{6.011792in}}%
\pgfpathcurveto{\pgfqpoint{12.203466in}{6.016397in}}{\pgfqpoint{12.201636in}{6.020813in}}{\pgfqpoint{12.198381in}{6.024069in}}%
\pgfpathcurveto{\pgfqpoint{12.195125in}{6.027325in}}{\pgfqpoint{12.190708in}{6.029155in}}{\pgfqpoint{12.186104in}{6.029155in}}%
\pgfpathcurveto{\pgfqpoint{12.181499in}{6.029155in}}{\pgfqpoint{12.177082in}{6.027325in}}{\pgfqpoint{12.173826in}{6.024069in}}%
\pgfpathcurveto{\pgfqpoint{12.170571in}{6.020813in}}{\pgfqpoint{12.168741in}{6.016397in}}{\pgfqpoint{12.168741in}{6.011792in}}%
\pgfpathcurveto{\pgfqpoint{12.168741in}{6.007188in}}{\pgfqpoint{12.170571in}{6.002771in}}{\pgfqpoint{12.173826in}{5.999515in}}%
\pgfpathcurveto{\pgfqpoint{12.177082in}{5.996259in}}{\pgfqpoint{12.181499in}{5.994430in}}{\pgfqpoint{12.186104in}{5.994430in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.994430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.203817in}{5.992820in}}%
\pgfpathcurveto{\pgfqpoint{12.208449in}{5.992820in}}{\pgfqpoint{12.212892in}{5.994660in}}{\pgfqpoint{12.216167in}{5.997935in}}%
\pgfpathcurveto{\pgfqpoint{12.219442in}{6.001211in}}{\pgfqpoint{12.221283in}{6.005654in}}{\pgfqpoint{12.221283in}{6.010286in}}%
\pgfpathcurveto{\pgfqpoint{12.221283in}{6.014918in}}{\pgfqpoint{12.219442in}{6.019361in}}{\pgfqpoint{12.216167in}{6.022636in}}%
\pgfpathcurveto{\pgfqpoint{12.212892in}{6.025911in}}{\pgfqpoint{12.208449in}{6.027752in}}{\pgfqpoint{12.203817in}{6.027752in}}%
\pgfpathcurveto{\pgfqpoint{12.199185in}{6.027752in}}{\pgfqpoint{12.194742in}{6.025911in}}{\pgfqpoint{12.191466in}{6.022636in}}%
\pgfpathcurveto{\pgfqpoint{12.188191in}{6.019361in}}{\pgfqpoint{12.186351in}{6.014918in}}{\pgfqpoint{12.186351in}{6.010286in}}%
\pgfpathcurveto{\pgfqpoint{12.186351in}{6.005654in}}{\pgfqpoint{12.188191in}{6.001211in}}{\pgfqpoint{12.191466in}{5.997935in}}%
\pgfpathcurveto{\pgfqpoint{12.194742in}{5.994660in}}{\pgfqpoint{12.199185in}{5.992820in}}{\pgfqpoint{12.203817in}{5.992820in}}%
\pgfpathlineto{\pgfqpoint{12.203817in}{5.992820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.221530in}{5.987731in}}%
\pgfpathcurveto{\pgfqpoint{12.226231in}{5.987731in}}{\pgfqpoint{12.230741in}{5.989599in}}{\pgfqpoint{12.234065in}{5.992923in}}%
\pgfpathcurveto{\pgfqpoint{12.237389in}{5.996247in}}{\pgfqpoint{12.239257in}{6.000757in}}{\pgfqpoint{12.239257in}{6.005458in}}%
\pgfpathcurveto{\pgfqpoint{12.239257in}{6.010160in}}{\pgfqpoint{12.237389in}{6.014669in}}{\pgfqpoint{12.234065in}{6.017993in}}%
\pgfpathcurveto{\pgfqpoint{12.230741in}{6.021318in}}{\pgfqpoint{12.226231in}{6.023186in}}{\pgfqpoint{12.221530in}{6.023186in}}%
\pgfpathcurveto{\pgfqpoint{12.216829in}{6.023186in}}{\pgfqpoint{12.212319in}{6.021318in}}{\pgfqpoint{12.208995in}{6.017993in}}%
\pgfpathcurveto{\pgfqpoint{12.205671in}{6.014669in}}{\pgfqpoint{12.203803in}{6.010160in}}{\pgfqpoint{12.203803in}{6.005458in}}%
\pgfpathcurveto{\pgfqpoint{12.203803in}{6.000757in}}{\pgfqpoint{12.205671in}{5.996247in}}{\pgfqpoint{12.208995in}{5.992923in}}%
\pgfpathcurveto{\pgfqpoint{12.212319in}{5.989599in}}{\pgfqpoint{12.216829in}{5.987731in}}{\pgfqpoint{12.221530in}{5.987731in}}%
\pgfpathlineto{\pgfqpoint{12.221530in}{5.987731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.239243in}{5.984844in}}%
\pgfpathcurveto{\pgfqpoint{12.243935in}{5.984844in}}{\pgfqpoint{12.248435in}{5.986708in}}{\pgfqpoint{12.251752in}{5.990025in}}%
\pgfpathcurveto{\pgfqpoint{12.255070in}{5.993343in}}{\pgfqpoint{12.256934in}{5.997843in}}{\pgfqpoint{12.256934in}{6.002534in}}%
\pgfpathcurveto{\pgfqpoint{12.256934in}{6.007226in}}{\pgfqpoint{12.255070in}{6.011726in}}{\pgfqpoint{12.251752in}{6.015043in}}%
\pgfpathcurveto{\pgfqpoint{12.248435in}{6.018360in}}{\pgfqpoint{12.243935in}{6.020224in}}{\pgfqpoint{12.239243in}{6.020224in}}%
\pgfpathcurveto{\pgfqpoint{12.234552in}{6.020224in}}{\pgfqpoint{12.230052in}{6.018360in}}{\pgfqpoint{12.226734in}{6.015043in}}%
\pgfpathcurveto{\pgfqpoint{12.223417in}{6.011726in}}{\pgfqpoint{12.221553in}{6.007226in}}{\pgfqpoint{12.221553in}{6.002534in}}%
\pgfpathcurveto{\pgfqpoint{12.221553in}{5.997843in}}{\pgfqpoint{12.223417in}{5.993343in}}{\pgfqpoint{12.226734in}{5.990025in}}%
\pgfpathcurveto{\pgfqpoint{12.230052in}{5.986708in}}{\pgfqpoint{12.234552in}{5.984844in}}{\pgfqpoint{12.239243in}{5.984844in}}%
\pgfpathlineto{\pgfqpoint{12.239243in}{5.984844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.256957in}{5.979348in}}%
\pgfpathcurveto{\pgfqpoint{12.261638in}{5.979348in}}{\pgfqpoint{12.266129in}{5.981208in}}{\pgfqpoint{12.269439in}{5.984519in}}%
\pgfpathcurveto{\pgfqpoint{12.272750in}{5.987829in}}{\pgfqpoint{12.274610in}{5.992320in}}{\pgfqpoint{12.274610in}{5.997001in}}%
\pgfpathcurveto{\pgfqpoint{12.274610in}{6.001683in}}{\pgfqpoint{12.272750in}{6.006173in}}{\pgfqpoint{12.269439in}{6.009484in}}%
\pgfpathcurveto{\pgfqpoint{12.266129in}{6.012794in}}{\pgfqpoint{12.261638in}{6.014654in}}{\pgfqpoint{12.256957in}{6.014654in}}%
\pgfpathcurveto{\pgfqpoint{12.252275in}{6.014654in}}{\pgfqpoint{12.247784in}{6.012794in}}{\pgfqpoint{12.244474in}{6.009484in}}%
\pgfpathcurveto{\pgfqpoint{12.241164in}{6.006173in}}{\pgfqpoint{12.239304in}{6.001683in}}{\pgfqpoint{12.239304in}{5.997001in}}%
\pgfpathcurveto{\pgfqpoint{12.239304in}{5.992320in}}{\pgfqpoint{12.241164in}{5.987829in}}{\pgfqpoint{12.244474in}{5.984519in}}%
\pgfpathcurveto{\pgfqpoint{12.247784in}{5.981208in}}{\pgfqpoint{12.252275in}{5.979348in}}{\pgfqpoint{12.256957in}{5.979348in}}%
\pgfpathlineto{\pgfqpoint{12.256957in}{5.979348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.274670in}{5.982573in}}%
\pgfpathcurveto{\pgfqpoint{12.279339in}{5.982573in}}{\pgfqpoint{12.283818in}{5.984428in}}{\pgfqpoint{12.287120in}{5.987729in}}%
\pgfpathcurveto{\pgfqpoint{12.290421in}{5.991031in}}{\pgfqpoint{12.292276in}{5.995510in}}{\pgfqpoint{12.292276in}{6.000179in}}%
\pgfpathcurveto{\pgfqpoint{12.292276in}{6.004848in}}{\pgfqpoint{12.290421in}{6.009327in}}{\pgfqpoint{12.287120in}{6.012629in}}%
\pgfpathcurveto{\pgfqpoint{12.283818in}{6.015931in}}{\pgfqpoint{12.279339in}{6.017786in}}{\pgfqpoint{12.274670in}{6.017786in}}%
\pgfpathcurveto{\pgfqpoint{12.270001in}{6.017786in}}{\pgfqpoint{12.265522in}{6.015931in}}{\pgfqpoint{12.262220in}{6.012629in}}%
\pgfpathcurveto{\pgfqpoint{12.258919in}{6.009327in}}{\pgfqpoint{12.257063in}{6.004848in}}{\pgfqpoint{12.257063in}{6.000179in}}%
\pgfpathcurveto{\pgfqpoint{12.257063in}{5.995510in}}{\pgfqpoint{12.258919in}{5.991031in}}{\pgfqpoint{12.262220in}{5.987729in}}%
\pgfpathcurveto{\pgfqpoint{12.265522in}{5.984428in}}{\pgfqpoint{12.270001in}{5.982573in}}{\pgfqpoint{12.274670in}{5.982573in}}%
\pgfpathlineto{\pgfqpoint{12.274670in}{5.982573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292383in}{5.986217in}}%
\pgfpathcurveto{\pgfqpoint{12.297072in}{5.986217in}}{\pgfqpoint{12.301570in}{5.988080in}}{\pgfqpoint{12.304885in}{5.991396in}}%
\pgfpathcurveto{\pgfqpoint{12.308201in}{5.994711in}}{\pgfqpoint{12.310064in}{5.999209in}}{\pgfqpoint{12.310064in}{6.003898in}}%
\pgfpathcurveto{\pgfqpoint{12.310064in}{6.008587in}}{\pgfqpoint{12.308201in}{6.013085in}}{\pgfqpoint{12.304885in}{6.016400in}}%
\pgfpathcurveto{\pgfqpoint{12.301570in}{6.019716in}}{\pgfqpoint{12.297072in}{6.021579in}}{\pgfqpoint{12.292383in}{6.021579in}}%
\pgfpathcurveto{\pgfqpoint{12.287694in}{6.021579in}}{\pgfqpoint{12.283196in}{6.019716in}}{\pgfqpoint{12.279881in}{6.016400in}}%
\pgfpathcurveto{\pgfqpoint{12.276565in}{6.013085in}}{\pgfqpoint{12.274702in}{6.008587in}}{\pgfqpoint{12.274702in}{6.003898in}}%
\pgfpathcurveto{\pgfqpoint{12.274702in}{5.999209in}}{\pgfqpoint{12.276565in}{5.994711in}}{\pgfqpoint{12.279881in}{5.991396in}}%
\pgfpathcurveto{\pgfqpoint{12.283196in}{5.988080in}}{\pgfqpoint{12.287694in}{5.986217in}}{\pgfqpoint{12.292383in}{5.986217in}}%
\pgfpathlineto{\pgfqpoint{12.292383in}{5.986217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.310096in}{5.986153in}}%
\pgfpathcurveto{\pgfqpoint{12.314751in}{5.986153in}}{\pgfqpoint{12.319215in}{5.988002in}}{\pgfqpoint{12.322506in}{5.991293in}}%
\pgfpathcurveto{\pgfqpoint{12.325798in}{5.994584in}}{\pgfqpoint{12.327647in}{5.999049in}}{\pgfqpoint{12.327647in}{6.003703in}}%
\pgfpathcurveto{\pgfqpoint{12.327647in}{6.008358in}}{\pgfqpoint{12.325798in}{6.012822in}}{\pgfqpoint{12.322506in}{6.016113in}}%
\pgfpathcurveto{\pgfqpoint{12.319215in}{6.019404in}}{\pgfqpoint{12.314751in}{6.021254in}}{\pgfqpoint{12.310096in}{6.021254in}}%
\pgfpathcurveto{\pgfqpoint{12.305442in}{6.021254in}}{\pgfqpoint{12.300978in}{6.019404in}}{\pgfqpoint{12.297686in}{6.016113in}}%
\pgfpathcurveto{\pgfqpoint{12.294395in}{6.012822in}}{\pgfqpoint{12.292546in}{6.008358in}}{\pgfqpoint{12.292546in}{6.003703in}}%
\pgfpathcurveto{\pgfqpoint{12.292546in}{5.999049in}}{\pgfqpoint{12.294395in}{5.994584in}}{\pgfqpoint{12.297686in}{5.991293in}}%
\pgfpathcurveto{\pgfqpoint{12.300978in}{5.988002in}}{\pgfqpoint{12.305442in}{5.986153in}}{\pgfqpoint{12.310096in}{5.986153in}}%
\pgfpathlineto{\pgfqpoint{12.310096in}{5.986153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327810in}{5.982130in}}%
\pgfpathcurveto{\pgfqpoint{12.332439in}{5.982130in}}{\pgfqpoint{12.336880in}{5.983970in}}{\pgfqpoint{12.340153in}{5.987243in}}%
\pgfpathcurveto{\pgfqpoint{12.343427in}{5.990517in}}{\pgfqpoint{12.345266in}{5.994957in}}{\pgfqpoint{12.345266in}{5.999587in}}%
\pgfpathcurveto{\pgfqpoint{12.345266in}{6.004217in}}{\pgfqpoint{12.343427in}{6.008657in}}{\pgfqpoint{12.340153in}{6.011931in}}%
\pgfpathcurveto{\pgfqpoint{12.336880in}{6.015204in}}{\pgfqpoint{12.332439in}{6.017044in}}{\pgfqpoint{12.327810in}{6.017044in}}%
\pgfpathcurveto{\pgfqpoint{12.323180in}{6.017044in}}{\pgfqpoint{12.318740in}{6.015204in}}{\pgfqpoint{12.315466in}{6.011931in}}%
\pgfpathcurveto{\pgfqpoint{12.312192in}{6.008657in}}{\pgfqpoint{12.310353in}{6.004217in}}{\pgfqpoint{12.310353in}{5.999587in}}%
\pgfpathcurveto{\pgfqpoint{12.310353in}{5.994957in}}{\pgfqpoint{12.312192in}{5.990517in}}{\pgfqpoint{12.315466in}{5.987243in}}%
\pgfpathcurveto{\pgfqpoint{12.318740in}{5.983970in}}{\pgfqpoint{12.323180in}{5.982130in}}{\pgfqpoint{12.327810in}{5.982130in}}%
\pgfpathlineto{\pgfqpoint{12.327810in}{5.982130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.345523in}{5.964991in}}%
\pgfpathcurveto{\pgfqpoint{12.350234in}{5.964991in}}{\pgfqpoint{12.354753in}{5.966862in}}{\pgfqpoint{12.358084in}{5.970194in}}%
\pgfpathcurveto{\pgfqpoint{12.361416in}{5.973525in}}{\pgfqpoint{12.363287in}{5.978044in}}{\pgfqpoint{12.363287in}{5.982755in}}%
\pgfpathcurveto{\pgfqpoint{12.363287in}{5.987466in}}{\pgfqpoint{12.361416in}{5.991985in}}{\pgfqpoint{12.358084in}{5.995316in}}%
\pgfpathcurveto{\pgfqpoint{12.354753in}{5.998648in}}{\pgfqpoint{12.350234in}{6.000519in}}{\pgfqpoint{12.345523in}{6.000519in}}%
\pgfpathcurveto{\pgfqpoint{12.340812in}{6.000519in}}{\pgfqpoint{12.336293in}{5.998648in}}{\pgfqpoint{12.332962in}{5.995316in}}%
\pgfpathcurveto{\pgfqpoint{12.329630in}{5.991985in}}{\pgfqpoint{12.327759in}{5.987466in}}{\pgfqpoint{12.327759in}{5.982755in}}%
\pgfpathcurveto{\pgfqpoint{12.327759in}{5.978044in}}{\pgfqpoint{12.329630in}{5.973525in}}{\pgfqpoint{12.332962in}{5.970194in}}%
\pgfpathcurveto{\pgfqpoint{12.336293in}{5.966862in}}{\pgfqpoint{12.340812in}{5.964991in}}{\pgfqpoint{12.345523in}{5.964991in}}%
\pgfpathlineto{\pgfqpoint{12.345523in}{5.964991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.363236in}{5.972525in}}%
\pgfpathcurveto{\pgfqpoint{12.367878in}{5.972525in}}{\pgfqpoint{12.372331in}{5.974369in}}{\pgfqpoint{12.375613in}{5.977651in}}%
\pgfpathcurveto{\pgfqpoint{12.378896in}{5.980934in}}{\pgfqpoint{12.380740in}{5.985386in}}{\pgfqpoint{12.380740in}{5.990028in}}%
\pgfpathcurveto{\pgfqpoint{12.380740in}{5.994670in}}{\pgfqpoint{12.378896in}{5.999123in}}{\pgfqpoint{12.375613in}{6.002405in}}%
\pgfpathcurveto{\pgfqpoint{12.372331in}{6.005687in}}{\pgfqpoint{12.367878in}{6.007532in}}{\pgfqpoint{12.363236in}{6.007532in}}%
\pgfpathcurveto{\pgfqpoint{12.358594in}{6.007532in}}{\pgfqpoint{12.354142in}{6.005687in}}{\pgfqpoint{12.350859in}{6.002405in}}%
\pgfpathcurveto{\pgfqpoint{12.347577in}{5.999123in}}{\pgfqpoint{12.345733in}{5.994670in}}{\pgfqpoint{12.345733in}{5.990028in}}%
\pgfpathcurveto{\pgfqpoint{12.345733in}{5.985386in}}{\pgfqpoint{12.347577in}{5.980934in}}{\pgfqpoint{12.350859in}{5.977651in}}%
\pgfpathcurveto{\pgfqpoint{12.354142in}{5.974369in}}{\pgfqpoint{12.358594in}{5.972525in}}{\pgfqpoint{12.363236in}{5.972525in}}%
\pgfpathlineto{\pgfqpoint{12.363236in}{5.972525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.380950in}{5.973142in}}%
\pgfpathcurveto{\pgfqpoint{12.385579in}{5.973142in}}{\pgfqpoint{12.390020in}{5.974982in}}{\pgfqpoint{12.393293in}{5.978255in}}%
\pgfpathcurveto{\pgfqpoint{12.396567in}{5.981529in}}{\pgfqpoint{12.398406in}{5.985969in}}{\pgfqpoint{12.398406in}{5.990599in}}%
\pgfpathcurveto{\pgfqpoint{12.398406in}{5.995228in}}{\pgfqpoint{12.396567in}{5.999669in}}{\pgfqpoint{12.393293in}{6.002943in}}%
\pgfpathcurveto{\pgfqpoint{12.390020in}{6.006216in}}{\pgfqpoint{12.385579in}{6.008056in}}{\pgfqpoint{12.380950in}{6.008056in}}%
\pgfpathcurveto{\pgfqpoint{12.376320in}{6.008056in}}{\pgfqpoint{12.371879in}{6.006216in}}{\pgfqpoint{12.368606in}{6.002943in}}%
\pgfpathcurveto{\pgfqpoint{12.365332in}{5.999669in}}{\pgfqpoint{12.363493in}{5.995228in}}{\pgfqpoint{12.363493in}{5.990599in}}%
\pgfpathcurveto{\pgfqpoint{12.363493in}{5.985969in}}{\pgfqpoint{12.365332in}{5.981529in}}{\pgfqpoint{12.368606in}{5.978255in}}%
\pgfpathcurveto{\pgfqpoint{12.371879in}{5.974982in}}{\pgfqpoint{12.376320in}{5.973142in}}{\pgfqpoint{12.380950in}{5.973142in}}%
\pgfpathlineto{\pgfqpoint{12.380950in}{5.973142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398663in}{5.965795in}}%
\pgfpathcurveto{\pgfqpoint{12.403342in}{5.965795in}}{\pgfqpoint{12.407830in}{5.967654in}}{\pgfqpoint{12.411139in}{5.970963in}}%
\pgfpathcurveto{\pgfqpoint{12.414447in}{5.974272in}}{\pgfqpoint{12.416307in}{5.978760in}}{\pgfqpoint{12.416307in}{5.983439in}}%
\pgfpathcurveto{\pgfqpoint{12.416307in}{5.988118in}}{\pgfqpoint{12.414447in}{5.992606in}}{\pgfqpoint{12.411139in}{5.995915in}}%
\pgfpathcurveto{\pgfqpoint{12.407830in}{5.999224in}}{\pgfqpoint{12.403342in}{6.001083in}}{\pgfqpoint{12.398663in}{6.001083in}}%
\pgfpathcurveto{\pgfqpoint{12.393984in}{6.001083in}}{\pgfqpoint{12.389495in}{5.999224in}}{\pgfqpoint{12.386187in}{5.995915in}}%
\pgfpathcurveto{\pgfqpoint{12.382878in}{5.992606in}}{\pgfqpoint{12.381019in}{5.988118in}}{\pgfqpoint{12.381019in}{5.983439in}}%
\pgfpathcurveto{\pgfqpoint{12.381019in}{5.978760in}}{\pgfqpoint{12.382878in}{5.974272in}}{\pgfqpoint{12.386187in}{5.970963in}}%
\pgfpathcurveto{\pgfqpoint{12.389495in}{5.967654in}}{\pgfqpoint{12.393984in}{5.965795in}}{\pgfqpoint{12.398663in}{5.965795in}}%
\pgfpathlineto{\pgfqpoint{12.398663in}{5.965795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416376in}{5.965299in}}%
\pgfpathcurveto{\pgfqpoint{12.421055in}{5.965299in}}{\pgfqpoint{12.425543in}{5.967158in}}{\pgfqpoint{12.428852in}{5.970467in}}%
\pgfpathcurveto{\pgfqpoint{12.432161in}{5.973776in}}{\pgfqpoint{12.434020in}{5.978264in}}{\pgfqpoint{12.434020in}{5.982943in}}%
\pgfpathcurveto{\pgfqpoint{12.434020in}{5.987622in}}{\pgfqpoint{12.432161in}{5.992110in}}{\pgfqpoint{12.428852in}{5.995419in}}%
\pgfpathcurveto{\pgfqpoint{12.425543in}{5.998728in}}{\pgfqpoint{12.421055in}{6.000587in}}{\pgfqpoint{12.416376in}{6.000587in}}%
\pgfpathcurveto{\pgfqpoint{12.411697in}{6.000587in}}{\pgfqpoint{12.407209in}{5.998728in}}{\pgfqpoint{12.403900in}{5.995419in}}%
\pgfpathcurveto{\pgfqpoint{12.400591in}{5.992110in}}{\pgfqpoint{12.398732in}{5.987622in}}{\pgfqpoint{12.398732in}{5.982943in}}%
\pgfpathcurveto{\pgfqpoint{12.398732in}{5.978264in}}{\pgfqpoint{12.400591in}{5.973776in}}{\pgfqpoint{12.403900in}{5.970467in}}%
\pgfpathcurveto{\pgfqpoint{12.407209in}{5.967158in}}{\pgfqpoint{12.411697in}{5.965299in}}{\pgfqpoint{12.416376in}{5.965299in}}%
\pgfpathlineto{\pgfqpoint{12.416376in}{5.965299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.434089in}{5.954452in}}%
\pgfpathcurveto{\pgfqpoint{12.438825in}{5.954452in}}{\pgfqpoint{12.443367in}{5.956334in}}{\pgfqpoint{12.446716in}{5.959683in}}%
\pgfpathcurveto{\pgfqpoint{12.450064in}{5.963031in}}{\pgfqpoint{12.451946in}{5.967573in}}{\pgfqpoint{12.451946in}{5.972309in}}%
\pgfpathcurveto{\pgfqpoint{12.451946in}{5.977045in}}{\pgfqpoint{12.450064in}{5.981587in}}{\pgfqpoint{12.446716in}{5.984935in}}%
\pgfpathcurveto{\pgfqpoint{12.443367in}{5.988284in}}{\pgfqpoint{12.438825in}{5.990165in}}{\pgfqpoint{12.434089in}{5.990165in}}%
\pgfpathcurveto{\pgfqpoint{12.429354in}{5.990165in}}{\pgfqpoint{12.424811in}{5.988284in}}{\pgfqpoint{12.421463in}{5.984935in}}%
\pgfpathcurveto{\pgfqpoint{12.418114in}{5.981587in}}{\pgfqpoint{12.416233in}{5.977045in}}{\pgfqpoint{12.416233in}{5.972309in}}%
\pgfpathcurveto{\pgfqpoint{12.416233in}{5.967573in}}{\pgfqpoint{12.418114in}{5.963031in}}{\pgfqpoint{12.421463in}{5.959683in}}%
\pgfpathcurveto{\pgfqpoint{12.424811in}{5.956334in}}{\pgfqpoint{12.429354in}{5.954452in}}{\pgfqpoint{12.434089in}{5.954452in}}%
\pgfpathlineto{\pgfqpoint{12.434089in}{5.954452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.451803in}{5.951626in}}%
\pgfpathcurveto{\pgfqpoint{12.456521in}{5.951626in}}{\pgfqpoint{12.461047in}{5.953501in}}{\pgfqpoint{12.464383in}{5.956837in}}%
\pgfpathcurveto{\pgfqpoint{12.467720in}{5.960174in}}{\pgfqpoint{12.469595in}{5.964699in}}{\pgfqpoint{12.469595in}{5.969418in}}%
\pgfpathcurveto{\pgfqpoint{12.469595in}{5.974136in}}{\pgfqpoint{12.467720in}{5.978662in}}{\pgfqpoint{12.464383in}{5.981999in}}%
\pgfpathcurveto{\pgfqpoint{12.461047in}{5.985335in}}{\pgfqpoint{12.456521in}{5.987210in}}{\pgfqpoint{12.451803in}{5.987210in}}%
\pgfpathcurveto{\pgfqpoint{12.447084in}{5.987210in}}{\pgfqpoint{12.442558in}{5.985335in}}{\pgfqpoint{12.439222in}{5.981999in}}%
\pgfpathcurveto{\pgfqpoint{12.435885in}{5.978662in}}{\pgfqpoint{12.434011in}{5.974136in}}{\pgfqpoint{12.434011in}{5.969418in}}%
\pgfpathcurveto{\pgfqpoint{12.434011in}{5.964699in}}{\pgfqpoint{12.435885in}{5.960174in}}{\pgfqpoint{12.439222in}{5.956837in}}%
\pgfpathcurveto{\pgfqpoint{12.442558in}{5.953501in}}{\pgfqpoint{12.447084in}{5.951626in}}{\pgfqpoint{12.451803in}{5.951626in}}%
\pgfpathlineto{\pgfqpoint{12.451803in}{5.951626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.469516in}{5.949706in}}%
\pgfpathcurveto{\pgfqpoint{12.474256in}{5.949706in}}{\pgfqpoint{12.478803in}{5.951590in}}{\pgfqpoint{12.482155in}{5.954942in}}%
\pgfpathcurveto{\pgfqpoint{12.485507in}{5.958294in}}{\pgfqpoint{12.487391in}{5.962841in}}{\pgfqpoint{12.487391in}{5.967581in}}%
\pgfpathcurveto{\pgfqpoint{12.487391in}{5.972322in}}{\pgfqpoint{12.485507in}{5.976869in}}{\pgfqpoint{12.482155in}{5.980221in}}%
\pgfpathcurveto{\pgfqpoint{12.478803in}{5.983573in}}{\pgfqpoint{12.474256in}{5.985456in}}{\pgfqpoint{12.469516in}{5.985456in}}%
\pgfpathcurveto{\pgfqpoint{12.464775in}{5.985456in}}{\pgfqpoint{12.460228in}{5.983573in}}{\pgfqpoint{12.456876in}{5.980221in}}%
\pgfpathcurveto{\pgfqpoint{12.453524in}{5.976869in}}{\pgfqpoint{12.451641in}{5.972322in}}{\pgfqpoint{12.451641in}{5.967581in}}%
\pgfpathcurveto{\pgfqpoint{12.451641in}{5.962841in}}{\pgfqpoint{12.453524in}{5.958294in}}{\pgfqpoint{12.456876in}{5.954942in}}%
\pgfpathcurveto{\pgfqpoint{12.460228in}{5.951590in}}{\pgfqpoint{12.464775in}{5.949706in}}{\pgfqpoint{12.469516in}{5.949706in}}%
\pgfpathlineto{\pgfqpoint{12.469516in}{5.949706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487229in}{5.954151in}}%
\pgfpathcurveto{\pgfqpoint{12.491945in}{5.954151in}}{\pgfqpoint{12.496469in}{5.956025in}}{\pgfqpoint{12.499803in}{5.959360in}}%
\pgfpathcurveto{\pgfqpoint{12.503138in}{5.962694in}}{\pgfqpoint{12.505012in}{5.967218in}}{\pgfqpoint{12.505012in}{5.971934in}}%
\pgfpathcurveto{\pgfqpoint{12.505012in}{5.976650in}}{\pgfqpoint{12.503138in}{5.981173in}}{\pgfqpoint{12.499803in}{5.984508in}}%
\pgfpathcurveto{\pgfqpoint{12.496469in}{5.987843in}}{\pgfqpoint{12.491945in}{5.989717in}}{\pgfqpoint{12.487229in}{5.989717in}}%
\pgfpathcurveto{\pgfqpoint{12.482513in}{5.989717in}}{\pgfqpoint{12.477990in}{5.987843in}}{\pgfqpoint{12.474655in}{5.984508in}}%
\pgfpathcurveto{\pgfqpoint{12.471320in}{5.981173in}}{\pgfqpoint{12.469446in}{5.976650in}}{\pgfqpoint{12.469446in}{5.971934in}}%
\pgfpathcurveto{\pgfqpoint{12.469446in}{5.967218in}}{\pgfqpoint{12.471320in}{5.962694in}}{\pgfqpoint{12.474655in}{5.959360in}}%
\pgfpathcurveto{\pgfqpoint{12.477990in}{5.956025in}}{\pgfqpoint{12.482513in}{5.954151in}}{\pgfqpoint{12.487229in}{5.954151in}}%
\pgfpathlineto{\pgfqpoint{12.487229in}{5.954151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504942in}{5.947298in}}%
\pgfpathcurveto{\pgfqpoint{12.509668in}{5.947298in}}{\pgfqpoint{12.514201in}{5.949175in}}{\pgfqpoint{12.517543in}{5.952517in}}%
\pgfpathcurveto{\pgfqpoint{12.520885in}{5.955859in}}{\pgfqpoint{12.522762in}{5.960391in}}{\pgfqpoint{12.522762in}{5.965117in}}%
\pgfpathcurveto{\pgfqpoint{12.522762in}{5.969843in}}{\pgfqpoint{12.520885in}{5.974376in}}{\pgfqpoint{12.517543in}{5.977718in}}%
\pgfpathcurveto{\pgfqpoint{12.514201in}{5.981059in}}{\pgfqpoint{12.509668in}{5.982937in}}{\pgfqpoint{12.504942in}{5.982937in}}%
\pgfpathcurveto{\pgfqpoint{12.500217in}{5.982937in}}{\pgfqpoint{12.495684in}{5.981059in}}{\pgfqpoint{12.492342in}{5.977718in}}%
\pgfpathcurveto{\pgfqpoint{12.489000in}{5.974376in}}{\pgfqpoint{12.487123in}{5.969843in}}{\pgfqpoint{12.487123in}{5.965117in}}%
\pgfpathcurveto{\pgfqpoint{12.487123in}{5.960391in}}{\pgfqpoint{12.489000in}{5.955859in}}{\pgfqpoint{12.492342in}{5.952517in}}%
\pgfpathcurveto{\pgfqpoint{12.495684in}{5.949175in}}{\pgfqpoint{12.500217in}{5.947298in}}{\pgfqpoint{12.504942in}{5.947298in}}%
\pgfpathlineto{\pgfqpoint{12.504942in}{5.947298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522656in}{5.943307in}}%
\pgfpathcurveto{\pgfqpoint{12.527428in}{5.943307in}}{\pgfqpoint{12.532005in}{5.945203in}}{\pgfqpoint{12.535379in}{5.948577in}}%
\pgfpathcurveto{\pgfqpoint{12.538754in}{5.951952in}}{\pgfqpoint{12.540650in}{5.956529in}}{\pgfqpoint{12.540650in}{5.961301in}}%
\pgfpathcurveto{\pgfqpoint{12.540650in}{5.966073in}}{\pgfqpoint{12.538754in}{5.970650in}}{\pgfqpoint{12.535379in}{5.974025in}}%
\pgfpathcurveto{\pgfqpoint{12.532005in}{5.977399in}}{\pgfqpoint{12.527428in}{5.979295in}}{\pgfqpoint{12.522656in}{5.979295in}}%
\pgfpathcurveto{\pgfqpoint{12.517884in}{5.979295in}}{\pgfqpoint{12.513306in}{5.977399in}}{\pgfqpoint{12.509932in}{5.974025in}}%
\pgfpathcurveto{\pgfqpoint{12.506558in}{5.970650in}}{\pgfqpoint{12.504662in}{5.966073in}}{\pgfqpoint{12.504662in}{5.961301in}}%
\pgfpathcurveto{\pgfqpoint{12.504662in}{5.956529in}}{\pgfqpoint{12.506558in}{5.951952in}}{\pgfqpoint{12.509932in}{5.948577in}}%
\pgfpathcurveto{\pgfqpoint{12.513306in}{5.945203in}}{\pgfqpoint{12.517884in}{5.943307in}}{\pgfqpoint{12.522656in}{5.943307in}}%
\pgfpathlineto{\pgfqpoint{12.522656in}{5.943307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540369in}{5.947182in}}%
\pgfpathcurveto{\pgfqpoint{12.545119in}{5.947182in}}{\pgfqpoint{12.549675in}{5.949070in}}{\pgfqpoint{12.553034in}{5.952429in}}%
\pgfpathcurveto{\pgfqpoint{12.556393in}{5.955788in}}{\pgfqpoint{12.558281in}{5.960344in}}{\pgfqpoint{12.558281in}{5.965094in}}%
\pgfpathcurveto{\pgfqpoint{12.558281in}{5.969844in}}{\pgfqpoint{12.556393in}{5.974401in}}{\pgfqpoint{12.553034in}{5.977759in}}%
\pgfpathcurveto{\pgfqpoint{12.549675in}{5.981118in}}{\pgfqpoint{12.545119in}{5.983006in}}{\pgfqpoint{12.540369in}{5.983006in}}%
\pgfpathcurveto{\pgfqpoint{12.535619in}{5.983006in}}{\pgfqpoint{12.531062in}{5.981118in}}{\pgfqpoint{12.527704in}{5.977759in}}%
\pgfpathcurveto{\pgfqpoint{12.524345in}{5.974401in}}{\pgfqpoint{12.522457in}{5.969844in}}{\pgfqpoint{12.522457in}{5.965094in}}%
\pgfpathcurveto{\pgfqpoint{12.522457in}{5.960344in}}{\pgfqpoint{12.524345in}{5.955788in}}{\pgfqpoint{12.527704in}{5.952429in}}%
\pgfpathcurveto{\pgfqpoint{12.531062in}{5.949070in}}{\pgfqpoint{12.535619in}{5.947182in}}{\pgfqpoint{12.540369in}{5.947182in}}%
\pgfpathlineto{\pgfqpoint{12.540369in}{5.947182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558082in}{5.947615in}}%
\pgfpathcurveto{\pgfqpoint{12.562811in}{5.947615in}}{\pgfqpoint{12.567346in}{5.949494in}}{\pgfqpoint{12.570689in}{5.952837in}}%
\pgfpathcurveto{\pgfqpoint{12.574033in}{5.956181in}}{\pgfqpoint{12.575911in}{5.960716in}}{\pgfqpoint{12.575911in}{5.965444in}}%
\pgfpathcurveto{\pgfqpoint{12.575911in}{5.970173in}}{\pgfqpoint{12.574033in}{5.974708in}}{\pgfqpoint{12.570689in}{5.978051in}}%
\pgfpathcurveto{\pgfqpoint{12.567346in}{5.981395in}}{\pgfqpoint{12.562811in}{5.983273in}}{\pgfqpoint{12.558082in}{5.983273in}}%
\pgfpathcurveto{\pgfqpoint{12.553354in}{5.983273in}}{\pgfqpoint{12.548819in}{5.981395in}}{\pgfqpoint{12.545475in}{5.978051in}}%
\pgfpathcurveto{\pgfqpoint{12.542132in}{5.974708in}}{\pgfqpoint{12.540253in}{5.970173in}}{\pgfqpoint{12.540253in}{5.965444in}}%
\pgfpathcurveto{\pgfqpoint{12.540253in}{5.960716in}}{\pgfqpoint{12.542132in}{5.956181in}}{\pgfqpoint{12.545475in}{5.952837in}}%
\pgfpathcurveto{\pgfqpoint{12.548819in}{5.949494in}}{\pgfqpoint{12.553354in}{5.947615in}}{\pgfqpoint{12.558082in}{5.947615in}}%
\pgfpathlineto{\pgfqpoint{12.558082in}{5.947615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{5.948989in}}%
\pgfpathcurveto{\pgfqpoint{12.580512in}{5.948989in}}{\pgfqpoint{12.585035in}{5.950863in}}{\pgfqpoint{12.588370in}{5.954198in}}%
\pgfpathcurveto{\pgfqpoint{12.591705in}{5.957532in}}{\pgfqpoint{12.593578in}{5.962056in}}{\pgfqpoint{12.593578in}{5.966772in}}%
\pgfpathcurveto{\pgfqpoint{12.593578in}{5.971488in}}{\pgfqpoint{12.591705in}{5.976011in}}{\pgfqpoint{12.588370in}{5.979346in}}%
\pgfpathcurveto{\pgfqpoint{12.585035in}{5.982681in}}{\pgfqpoint{12.580512in}{5.984555in}}{\pgfqpoint{12.575796in}{5.984555in}}%
\pgfpathcurveto{\pgfqpoint{12.571079in}{5.984555in}}{\pgfqpoint{12.566556in}{5.982681in}}{\pgfqpoint{12.563221in}{5.979346in}}%
\pgfpathcurveto{\pgfqpoint{12.559886in}{5.976011in}}{\pgfqpoint{12.558013in}{5.971488in}}{\pgfqpoint{12.558013in}{5.966772in}}%
\pgfpathcurveto{\pgfqpoint{12.558013in}{5.962056in}}{\pgfqpoint{12.559886in}{5.957532in}}{\pgfqpoint{12.563221in}{5.954198in}}%
\pgfpathcurveto{\pgfqpoint{12.566556in}{5.950863in}}{\pgfqpoint{12.571079in}{5.948989in}}{\pgfqpoint{12.575796in}{5.948989in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{5.948989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.711036in}}%
\pgfpathcurveto{\pgfqpoint{9.955014in}{4.711036in}}{\pgfqpoint{9.955765in}{4.711347in}}{\pgfqpoint{9.956318in}{4.711901in}}%
\pgfpathcurveto{\pgfqpoint{9.956872in}{4.712454in}}{\pgfqpoint{9.957183in}{4.713205in}}{\pgfqpoint{9.957183in}{4.713988in}}%
\pgfpathcurveto{\pgfqpoint{9.957183in}{4.714770in}}{\pgfqpoint{9.956872in}{4.715521in}}{\pgfqpoint{9.956318in}{4.716075in}}%
\pgfpathcurveto{\pgfqpoint{9.955765in}{4.716628in}}{\pgfqpoint{9.955014in}{4.716939in}}{\pgfqpoint{9.954231in}{4.716939in}}%
\pgfpathcurveto{\pgfqpoint{9.953448in}{4.716939in}}{\pgfqpoint{9.952698in}{4.716628in}}{\pgfqpoint{9.952144in}{4.716075in}}%
\pgfpathcurveto{\pgfqpoint{9.951591in}{4.715521in}}{\pgfqpoint{9.951280in}{4.714770in}}{\pgfqpoint{9.951280in}{4.713988in}}%
\pgfpathcurveto{\pgfqpoint{9.951280in}{4.713205in}}{\pgfqpoint{9.951591in}{4.712454in}}{\pgfqpoint{9.952144in}{4.711901in}}%
\pgfpathcurveto{\pgfqpoint{9.952698in}{4.711347in}}{\pgfqpoint{9.953448in}{4.711036in}}{\pgfqpoint{9.954231in}{4.711036in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{4.711036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989658in}{4.662168in}}%
\pgfpathcurveto{\pgfqpoint{9.990906in}{4.662168in}}{\pgfqpoint{9.992104in}{4.662664in}}{\pgfqpoint{9.992987in}{4.663547in}}%
\pgfpathcurveto{\pgfqpoint{9.993870in}{4.664430in}}{\pgfqpoint{9.994367in}{4.665628in}}{\pgfqpoint{9.994367in}{4.666877in}}%
\pgfpathcurveto{\pgfqpoint{9.994367in}{4.668126in}}{\pgfqpoint{9.993870in}{4.669323in}}{\pgfqpoint{9.992987in}{4.670206in}}%
\pgfpathcurveto{\pgfqpoint{9.992104in}{4.671090in}}{\pgfqpoint{9.990906in}{4.671586in}}{\pgfqpoint{9.989658in}{4.671586in}}%
\pgfpathcurveto{\pgfqpoint{9.988409in}{4.671586in}}{\pgfqpoint{9.987211in}{4.671090in}}{\pgfqpoint{9.986328in}{4.670206in}}%
\pgfpathcurveto{\pgfqpoint{9.985445in}{4.669323in}}{\pgfqpoint{9.984949in}{4.668126in}}{\pgfqpoint{9.984949in}{4.666877in}}%
\pgfpathcurveto{\pgfqpoint{9.984949in}{4.665628in}}{\pgfqpoint{9.985445in}{4.664430in}}{\pgfqpoint{9.986328in}{4.663547in}}%
\pgfpathcurveto{\pgfqpoint{9.987211in}{4.662664in}}{\pgfqpoint{9.988409in}{4.662168in}}{\pgfqpoint{9.989658in}{4.662168in}}%
\pgfpathlineto{\pgfqpoint{9.989658in}{4.662168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007371in}{5.541775in}}%
\pgfpathcurveto{\pgfqpoint{10.008620in}{5.541775in}}{\pgfqpoint{10.009818in}{5.542271in}}{\pgfqpoint{10.010701in}{5.543154in}}%
\pgfpathcurveto{\pgfqpoint{10.011584in}{5.544037in}}{\pgfqpoint{10.012080in}{5.545235in}}{\pgfqpoint{10.012080in}{5.546484in}}%
\pgfpathcurveto{\pgfqpoint{10.012080in}{5.547732in}}{\pgfqpoint{10.011584in}{5.548930in}}{\pgfqpoint{10.010701in}{5.549813in}}%
\pgfpathcurveto{\pgfqpoint{10.009818in}{5.550696in}}{\pgfqpoint{10.008620in}{5.551192in}}{\pgfqpoint{10.007371in}{5.551192in}}%
\pgfpathcurveto{\pgfqpoint{10.006122in}{5.551192in}}{\pgfqpoint{10.004924in}{5.550696in}}{\pgfqpoint{10.004041in}{5.549813in}}%
\pgfpathcurveto{\pgfqpoint{10.003158in}{5.548930in}}{\pgfqpoint{10.002662in}{5.547732in}}{\pgfqpoint{10.002662in}{5.546484in}}%
\pgfpathcurveto{\pgfqpoint{10.002662in}{5.545235in}}{\pgfqpoint{10.003158in}{5.544037in}}{\pgfqpoint{10.004041in}{5.543154in}}%
\pgfpathcurveto{\pgfqpoint{10.004924in}{5.542271in}}{\pgfqpoint{10.006122in}{5.541775in}}{\pgfqpoint{10.007371in}{5.541775in}}%
\pgfpathlineto{\pgfqpoint{10.007371in}{5.541775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025084in}{4.377857in}}%
\pgfpathcurveto{\pgfqpoint{10.025998in}{4.377857in}}{\pgfqpoint{10.026875in}{4.378221in}}{\pgfqpoint{10.027521in}{4.378867in}}%
\pgfpathcurveto{\pgfqpoint{10.028168in}{4.379513in}}{\pgfqpoint{10.028531in}{4.380390in}}{\pgfqpoint{10.028531in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.028531in}{4.382218in}}{\pgfqpoint{10.028168in}{4.383095in}}{\pgfqpoint{10.027521in}{4.383741in}}%
\pgfpathcurveto{\pgfqpoint{10.026875in}{4.384387in}}{\pgfqpoint{10.025998in}{4.384751in}}{\pgfqpoint{10.025084in}{4.384751in}}%
\pgfpathcurveto{\pgfqpoint{10.024170in}{4.384751in}}{\pgfqpoint{10.023293in}{4.384387in}}{\pgfqpoint{10.022647in}{4.383741in}}%
\pgfpathcurveto{\pgfqpoint{10.022001in}{4.383095in}}{\pgfqpoint{10.021638in}{4.382218in}}{\pgfqpoint{10.021638in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.021638in}{4.380390in}}{\pgfqpoint{10.022001in}{4.379513in}}{\pgfqpoint{10.022647in}{4.378867in}}%
\pgfpathcurveto{\pgfqpoint{10.023293in}{4.378221in}}{\pgfqpoint{10.024170in}{4.377857in}}{\pgfqpoint{10.025084in}{4.377857in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{4.377857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.042797in}{5.158263in}}%
\pgfpathcurveto{\pgfqpoint{10.044499in}{5.158263in}}{\pgfqpoint{10.046132in}{5.158939in}}{\pgfqpoint{10.047335in}{5.160143in}}%
\pgfpathcurveto{\pgfqpoint{10.048538in}{5.161346in}}{\pgfqpoint{10.049215in}{5.162979in}}{\pgfqpoint{10.049215in}{5.164681in}}%
\pgfpathcurveto{\pgfqpoint{10.049215in}{5.166382in}}{\pgfqpoint{10.048538in}{5.168015in}}{\pgfqpoint{10.047335in}{5.169218in}}%
\pgfpathcurveto{\pgfqpoint{10.046132in}{5.170422in}}{\pgfqpoint{10.044499in}{5.171098in}}{\pgfqpoint{10.042797in}{5.171098in}}%
\pgfpathcurveto{\pgfqpoint{10.041096in}{5.171098in}}{\pgfqpoint{10.039463in}{5.170422in}}{\pgfqpoint{10.038260in}{5.169218in}}%
\pgfpathcurveto{\pgfqpoint{10.037056in}{5.168015in}}{\pgfqpoint{10.036380in}{5.166382in}}{\pgfqpoint{10.036380in}{5.164681in}}%
\pgfpathcurveto{\pgfqpoint{10.036380in}{5.162979in}}{\pgfqpoint{10.037056in}{5.161346in}}{\pgfqpoint{10.038260in}{5.160143in}}%
\pgfpathcurveto{\pgfqpoint{10.039463in}{5.158939in}}{\pgfqpoint{10.041096in}{5.158263in}}{\pgfqpoint{10.042797in}{5.158263in}}%
\pgfpathlineto{\pgfqpoint{10.042797in}{5.158263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060511in}{4.833738in}}%
\pgfpathcurveto{\pgfqpoint{10.062129in}{4.833738in}}{\pgfqpoint{10.063681in}{4.834380in}}{\pgfqpoint{10.064825in}{4.835525in}}%
\pgfpathcurveto{\pgfqpoint{10.065969in}{4.836669in}}{\pgfqpoint{10.066612in}{4.838221in}}{\pgfqpoint{10.066612in}{4.839839in}}%
\pgfpathcurveto{\pgfqpoint{10.066612in}{4.841457in}}{\pgfqpoint{10.065969in}{4.843009in}}{\pgfqpoint{10.064825in}{4.844153in}}%
\pgfpathcurveto{\pgfqpoint{10.063681in}{4.845297in}}{\pgfqpoint{10.062129in}{4.845940in}}{\pgfqpoint{10.060511in}{4.845940in}}%
\pgfpathcurveto{\pgfqpoint{10.058893in}{4.845940in}}{\pgfqpoint{10.057341in}{4.845297in}}{\pgfqpoint{10.056197in}{4.844153in}}%
\pgfpathcurveto{\pgfqpoint{10.055053in}{4.843009in}}{\pgfqpoint{10.054410in}{4.841457in}}{\pgfqpoint{10.054410in}{4.839839in}}%
\pgfpathcurveto{\pgfqpoint{10.054410in}{4.838221in}}{\pgfqpoint{10.055053in}{4.836669in}}{\pgfqpoint{10.056197in}{4.835525in}}%
\pgfpathcurveto{\pgfqpoint{10.057341in}{4.834380in}}{\pgfqpoint{10.058893in}{4.833738in}}{\pgfqpoint{10.060511in}{4.833738in}}%
\pgfpathlineto{\pgfqpoint{10.060511in}{4.833738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.078224in}{5.326937in}}%
\pgfpathcurveto{\pgfqpoint{10.079517in}{5.326937in}}{\pgfqpoint{10.080757in}{5.327451in}}{\pgfqpoint{10.081671in}{5.328365in}}%
\pgfpathcurveto{\pgfqpoint{10.082585in}{5.329279in}}{\pgfqpoint{10.083098in}{5.330519in}}{\pgfqpoint{10.083098in}{5.331811in}}%
\pgfpathcurveto{\pgfqpoint{10.083098in}{5.333104in}}{\pgfqpoint{10.082585in}{5.334344in}}{\pgfqpoint{10.081671in}{5.335258in}}%
\pgfpathcurveto{\pgfqpoint{10.080757in}{5.336172in}}{\pgfqpoint{10.079517in}{5.336686in}}{\pgfqpoint{10.078224in}{5.336686in}}%
\pgfpathcurveto{\pgfqpoint{10.076931in}{5.336686in}}{\pgfqpoint{10.075691in}{5.336172in}}{\pgfqpoint{10.074777in}{5.335258in}}%
\pgfpathcurveto{\pgfqpoint{10.073863in}{5.334344in}}{\pgfqpoint{10.073350in}{5.333104in}}{\pgfqpoint{10.073350in}{5.331811in}}%
\pgfpathcurveto{\pgfqpoint{10.073350in}{5.330519in}}{\pgfqpoint{10.073863in}{5.329279in}}{\pgfqpoint{10.074777in}{5.328365in}}%
\pgfpathcurveto{\pgfqpoint{10.075691in}{5.327451in}}{\pgfqpoint{10.076931in}{5.326937in}}{\pgfqpoint{10.078224in}{5.326937in}}%
\pgfpathlineto{\pgfqpoint{10.078224in}{5.326937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.095937in}{5.078490in}}%
\pgfpathcurveto{\pgfqpoint{10.097840in}{5.078490in}}{\pgfqpoint{10.099665in}{5.079246in}}{\pgfqpoint{10.101011in}{5.080591in}}%
\pgfpathcurveto{\pgfqpoint{10.102356in}{5.081937in}}{\pgfqpoint{10.103112in}{5.083762in}}{\pgfqpoint{10.103112in}{5.085665in}}%
\pgfpathcurveto{\pgfqpoint{10.103112in}{5.087567in}}{\pgfqpoint{10.102356in}{5.089392in}}{\pgfqpoint{10.101011in}{5.090738in}}%
\pgfpathcurveto{\pgfqpoint{10.099665in}{5.092083in}}{\pgfqpoint{10.097840in}{5.092839in}}{\pgfqpoint{10.095937in}{5.092839in}}%
\pgfpathcurveto{\pgfqpoint{10.094034in}{5.092839in}}{\pgfqpoint{10.092209in}{5.092083in}}{\pgfqpoint{10.090864in}{5.090738in}}%
\pgfpathcurveto{\pgfqpoint{10.089519in}{5.089392in}}{\pgfqpoint{10.088763in}{5.087567in}}{\pgfqpoint{10.088763in}{5.085665in}}%
\pgfpathcurveto{\pgfqpoint{10.088763in}{5.083762in}}{\pgfqpoint{10.089519in}{5.081937in}}{\pgfqpoint{10.090864in}{5.080591in}}%
\pgfpathcurveto{\pgfqpoint{10.092209in}{5.079246in}}{\pgfqpoint{10.094034in}{5.078490in}}{\pgfqpoint{10.095937in}{5.078490in}}%
\pgfpathlineto{\pgfqpoint{10.095937in}{5.078490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.113651in}{4.888925in}}%
\pgfpathcurveto{\pgfqpoint{10.115708in}{4.888925in}}{\pgfqpoint{10.117681in}{4.889743in}}{\pgfqpoint{10.119136in}{4.891197in}}%
\pgfpathcurveto{\pgfqpoint{10.120591in}{4.892652in}}{\pgfqpoint{10.121409in}{4.894626in}}{\pgfqpoint{10.121409in}{4.896683in}}%
\pgfpathcurveto{\pgfqpoint{10.121409in}{4.898741in}}{\pgfqpoint{10.120591in}{4.900714in}}{\pgfqpoint{10.119136in}{4.902169in}}%
\pgfpathcurveto{\pgfqpoint{10.117681in}{4.903624in}}{\pgfqpoint{10.115708in}{4.904441in}}{\pgfqpoint{10.113651in}{4.904441in}}%
\pgfpathcurveto{\pgfqpoint{10.111593in}{4.904441in}}{\pgfqpoint{10.109620in}{4.903624in}}{\pgfqpoint{10.108165in}{4.902169in}}%
\pgfpathcurveto{\pgfqpoint{10.106710in}{4.900714in}}{\pgfqpoint{10.105892in}{4.898741in}}{\pgfqpoint{10.105892in}{4.896683in}}%
\pgfpathcurveto{\pgfqpoint{10.105892in}{4.894626in}}{\pgfqpoint{10.106710in}{4.892652in}}{\pgfqpoint{10.108165in}{4.891197in}}%
\pgfpathcurveto{\pgfqpoint{10.109620in}{4.889743in}}{\pgfqpoint{10.111593in}{4.888925in}}{\pgfqpoint{10.113651in}{4.888925in}}%
\pgfpathlineto{\pgfqpoint{10.113651in}{4.888925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.131364in}{4.848883in}}%
\pgfpathcurveto{\pgfqpoint{10.133366in}{4.848883in}}{\pgfqpoint{10.135287in}{4.849679in}}{\pgfqpoint{10.136703in}{4.851095in}}%
\pgfpathcurveto{\pgfqpoint{10.138119in}{4.852511in}}{\pgfqpoint{10.138915in}{4.854432in}}{\pgfqpoint{10.138915in}{4.856435in}}%
\pgfpathcurveto{\pgfqpoint{10.138915in}{4.858437in}}{\pgfqpoint{10.138119in}{4.860358in}}{\pgfqpoint{10.136703in}{4.861774in}}%
\pgfpathcurveto{\pgfqpoint{10.135287in}{4.863190in}}{\pgfqpoint{10.133366in}{4.863986in}}{\pgfqpoint{10.131364in}{4.863986in}}%
\pgfpathcurveto{\pgfqpoint{10.129361in}{4.863986in}}{\pgfqpoint{10.127440in}{4.863190in}}{\pgfqpoint{10.126024in}{4.861774in}}%
\pgfpathcurveto{\pgfqpoint{10.124608in}{4.860358in}}{\pgfqpoint{10.123813in}{4.858437in}}{\pgfqpoint{10.123813in}{4.856435in}}%
\pgfpathcurveto{\pgfqpoint{10.123813in}{4.854432in}}{\pgfqpoint{10.124608in}{4.852511in}}{\pgfqpoint{10.126024in}{4.851095in}}%
\pgfpathcurveto{\pgfqpoint{10.127440in}{4.849679in}}{\pgfqpoint{10.129361in}{4.848883in}}{\pgfqpoint{10.131364in}{4.848883in}}%
\pgfpathlineto{\pgfqpoint{10.131364in}{4.848883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149077in}{4.987075in}}%
\pgfpathcurveto{\pgfqpoint{10.150843in}{4.987075in}}{\pgfqpoint{10.152537in}{4.987777in}}{\pgfqpoint{10.153786in}{4.989025in}}%
\pgfpathcurveto{\pgfqpoint{10.155035in}{4.990274in}}{\pgfqpoint{10.155737in}{4.991968in}}{\pgfqpoint{10.155737in}{4.993734in}}%
\pgfpathcurveto{\pgfqpoint{10.155737in}{4.995500in}}{\pgfqpoint{10.155035in}{4.997195in}}{\pgfqpoint{10.153786in}{4.998443in}}%
\pgfpathcurveto{\pgfqpoint{10.152537in}{4.999692in}}{\pgfqpoint{10.150843in}{5.000394in}}{\pgfqpoint{10.149077in}{5.000394in}}%
\pgfpathcurveto{\pgfqpoint{10.147311in}{5.000394in}}{\pgfqpoint{10.145617in}{4.999692in}}{\pgfqpoint{10.144368in}{4.998443in}}%
\pgfpathcurveto{\pgfqpoint{10.143119in}{4.997195in}}{\pgfqpoint{10.142418in}{4.995500in}}{\pgfqpoint{10.142418in}{4.993734in}}%
\pgfpathcurveto{\pgfqpoint{10.142418in}{4.991968in}}{\pgfqpoint{10.143119in}{4.990274in}}{\pgfqpoint{10.144368in}{4.989025in}}%
\pgfpathcurveto{\pgfqpoint{10.145617in}{4.987777in}}{\pgfqpoint{10.147311in}{4.987075in}}{\pgfqpoint{10.149077in}{4.987075in}}%
\pgfpathlineto{\pgfqpoint{10.149077in}{4.987075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.166790in}{5.078245in}}%
\pgfpathcurveto{\pgfqpoint{10.169091in}{5.078245in}}{\pgfqpoint{10.171297in}{5.079159in}}{\pgfqpoint{10.172924in}{5.080786in}}%
\pgfpathcurveto{\pgfqpoint{10.174550in}{5.082412in}}{\pgfqpoint{10.175464in}{5.084619in}}{\pgfqpoint{10.175464in}{5.086919in}}%
\pgfpathcurveto{\pgfqpoint{10.175464in}{5.089219in}}{\pgfqpoint{10.174550in}{5.091426in}}{\pgfqpoint{10.172924in}{5.093052in}}%
\pgfpathcurveto{\pgfqpoint{10.171297in}{5.094679in}}{\pgfqpoint{10.169091in}{5.095593in}}{\pgfqpoint{10.166790in}{5.095593in}}%
\pgfpathcurveto{\pgfqpoint{10.164490in}{5.095593in}}{\pgfqpoint{10.162284in}{5.094679in}}{\pgfqpoint{10.160657in}{5.093052in}}%
\pgfpathcurveto{\pgfqpoint{10.159030in}{5.091426in}}{\pgfqpoint{10.158117in}{5.089219in}}{\pgfqpoint{10.158117in}{5.086919in}}%
\pgfpathcurveto{\pgfqpoint{10.158117in}{5.084619in}}{\pgfqpoint{10.159030in}{5.082412in}}{\pgfqpoint{10.160657in}{5.080786in}}%
\pgfpathcurveto{\pgfqpoint{10.162284in}{5.079159in}}{\pgfqpoint{10.164490in}{5.078245in}}{\pgfqpoint{10.166790in}{5.078245in}}%
\pgfpathlineto{\pgfqpoint{10.166790in}{5.078245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.184504in}{5.083622in}}%
\pgfpathcurveto{\pgfqpoint{10.186990in}{5.083622in}}{\pgfqpoint{10.189375in}{5.084610in}}{\pgfqpoint{10.191133in}{5.086368in}}%
\pgfpathcurveto{\pgfqpoint{10.192892in}{5.088126in}}{\pgfqpoint{10.193879in}{5.090511in}}{\pgfqpoint{10.193879in}{5.092998in}}%
\pgfpathcurveto{\pgfqpoint{10.193879in}{5.095484in}}{\pgfqpoint{10.192892in}{5.097869in}}{\pgfqpoint{10.191133in}{5.099627in}}%
\pgfpathcurveto{\pgfqpoint{10.189375in}{5.101385in}}{\pgfqpoint{10.186990in}{5.102373in}}{\pgfqpoint{10.184504in}{5.102373in}}%
\pgfpathcurveto{\pgfqpoint{10.182017in}{5.102373in}}{\pgfqpoint{10.179632in}{5.101385in}}{\pgfqpoint{10.177874in}{5.099627in}}%
\pgfpathcurveto{\pgfqpoint{10.176116in}{5.097869in}}{\pgfqpoint{10.175128in}{5.095484in}}{\pgfqpoint{10.175128in}{5.092998in}}%
\pgfpathcurveto{\pgfqpoint{10.175128in}{5.090511in}}{\pgfqpoint{10.176116in}{5.088126in}}{\pgfqpoint{10.177874in}{5.086368in}}%
\pgfpathcurveto{\pgfqpoint{10.179632in}{5.084610in}}{\pgfqpoint{10.182017in}{5.083622in}}{\pgfqpoint{10.184504in}{5.083622in}}%
\pgfpathlineto{\pgfqpoint{10.184504in}{5.083622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202217in}{5.251122in}}%
\pgfpathcurveto{\pgfqpoint{10.204577in}{5.251122in}}{\pgfqpoint{10.206841in}{5.252059in}}{\pgfqpoint{10.208510in}{5.253728in}}%
\pgfpathcurveto{\pgfqpoint{10.210178in}{5.255397in}}{\pgfqpoint{10.211116in}{5.257661in}}{\pgfqpoint{10.211116in}{5.260021in}}%
\pgfpathcurveto{\pgfqpoint{10.211116in}{5.262381in}}{\pgfqpoint{10.210178in}{5.264644in}}{\pgfqpoint{10.208510in}{5.266313in}}%
\pgfpathcurveto{\pgfqpoint{10.206841in}{5.267982in}}{\pgfqpoint{10.204577in}{5.268920in}}{\pgfqpoint{10.202217in}{5.268920in}}%
\pgfpathcurveto{\pgfqpoint{10.199857in}{5.268920in}}{\pgfqpoint{10.197593in}{5.267982in}}{\pgfqpoint{10.195924in}{5.266313in}}%
\pgfpathcurveto{\pgfqpoint{10.194255in}{5.264644in}}{\pgfqpoint{10.193318in}{5.262381in}}{\pgfqpoint{10.193318in}{5.260021in}}%
\pgfpathcurveto{\pgfqpoint{10.193318in}{5.257661in}}{\pgfqpoint{10.194255in}{5.255397in}}{\pgfqpoint{10.195924in}{5.253728in}}%
\pgfpathcurveto{\pgfqpoint{10.197593in}{5.252059in}}{\pgfqpoint{10.199857in}{5.251122in}}{\pgfqpoint{10.202217in}{5.251122in}}%
\pgfpathlineto{\pgfqpoint{10.202217in}{5.251122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.219930in}{4.397411in}}%
\pgfpathcurveto{\pgfqpoint{10.222439in}{4.397411in}}{\pgfqpoint{10.224845in}{4.398408in}}{\pgfqpoint{10.226619in}{4.400182in}}%
\pgfpathcurveto{\pgfqpoint{10.228393in}{4.401956in}}{\pgfqpoint{10.229390in}{4.404363in}}{\pgfqpoint{10.229390in}{4.406871in}}%
\pgfpathcurveto{\pgfqpoint{10.229390in}{4.409380in}}{\pgfqpoint{10.228393in}{4.411786in}}{\pgfqpoint{10.226619in}{4.413560in}}%
\pgfpathcurveto{\pgfqpoint{10.224845in}{4.415334in}}{\pgfqpoint{10.222439in}{4.416331in}}{\pgfqpoint{10.219930in}{4.416331in}}%
\pgfpathcurveto{\pgfqpoint{10.217421in}{4.416331in}}{\pgfqpoint{10.215015in}{4.415334in}}{\pgfqpoint{10.213241in}{4.413560in}}%
\pgfpathcurveto{\pgfqpoint{10.211467in}{4.411786in}}{\pgfqpoint{10.210470in}{4.409380in}}{\pgfqpoint{10.210470in}{4.406871in}}%
\pgfpathcurveto{\pgfqpoint{10.210470in}{4.404363in}}{\pgfqpoint{10.211467in}{4.401956in}}{\pgfqpoint{10.213241in}{4.400182in}}%
\pgfpathcurveto{\pgfqpoint{10.215015in}{4.398408in}}{\pgfqpoint{10.217421in}{4.397411in}}{\pgfqpoint{10.219930in}{4.397411in}}%
\pgfpathlineto{\pgfqpoint{10.219930in}{4.397411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237643in}{4.833092in}}%
\pgfpathcurveto{\pgfqpoint{10.240119in}{4.833092in}}{\pgfqpoint{10.242493in}{4.834076in}}{\pgfqpoint{10.244243in}{4.835826in}}%
\pgfpathcurveto{\pgfqpoint{10.245993in}{4.837576in}}{\pgfqpoint{10.246977in}{4.839950in}}{\pgfqpoint{10.246977in}{4.842426in}}%
\pgfpathcurveto{\pgfqpoint{10.246977in}{4.844901in}}{\pgfqpoint{10.245993in}{4.847275in}}{\pgfqpoint{10.244243in}{4.849025in}}%
\pgfpathcurveto{\pgfqpoint{10.242493in}{4.850776in}}{\pgfqpoint{10.240119in}{4.851759in}}{\pgfqpoint{10.237643in}{4.851759in}}%
\pgfpathcurveto{\pgfqpoint{10.235168in}{4.851759in}}{\pgfqpoint{10.232794in}{4.850776in}}{\pgfqpoint{10.231044in}{4.849025in}}%
\pgfpathcurveto{\pgfqpoint{10.229293in}{4.847275in}}{\pgfqpoint{10.228310in}{4.844901in}}{\pgfqpoint{10.228310in}{4.842426in}}%
\pgfpathcurveto{\pgfqpoint{10.228310in}{4.839950in}}{\pgfqpoint{10.229293in}{4.837576in}}{\pgfqpoint{10.231044in}{4.835826in}}%
\pgfpathcurveto{\pgfqpoint{10.232794in}{4.834076in}}{\pgfqpoint{10.235168in}{4.833092in}}{\pgfqpoint{10.237643in}{4.833092in}}%
\pgfpathlineto{\pgfqpoint{10.237643in}{4.833092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.255357in}{5.153607in}}%
\pgfpathcurveto{\pgfqpoint{10.257854in}{5.153607in}}{\pgfqpoint{10.260250in}{5.154600in}}{\pgfqpoint{10.262016in}{5.156366in}}%
\pgfpathcurveto{\pgfqpoint{10.263782in}{5.158132in}}{\pgfqpoint{10.264775in}{5.160527in}}{\pgfqpoint{10.264775in}{5.163025in}}%
\pgfpathcurveto{\pgfqpoint{10.264775in}{5.165523in}}{\pgfqpoint{10.263782in}{5.167919in}}{\pgfqpoint{10.262016in}{5.169685in}}%
\pgfpathcurveto{\pgfqpoint{10.260250in}{5.171451in}}{\pgfqpoint{10.257854in}{5.172443in}}{\pgfqpoint{10.255357in}{5.172443in}}%
\pgfpathcurveto{\pgfqpoint{10.252859in}{5.172443in}}{\pgfqpoint{10.250463in}{5.171451in}}{\pgfqpoint{10.248697in}{5.169685in}}%
\pgfpathcurveto{\pgfqpoint{10.246931in}{5.167919in}}{\pgfqpoint{10.245939in}{5.165523in}}{\pgfqpoint{10.245939in}{5.163025in}}%
\pgfpathcurveto{\pgfqpoint{10.245939in}{5.160527in}}{\pgfqpoint{10.246931in}{5.158132in}}{\pgfqpoint{10.248697in}{5.156366in}}%
\pgfpathcurveto{\pgfqpoint{10.250463in}{5.154600in}}{\pgfqpoint{10.252859in}{5.153607in}}{\pgfqpoint{10.255357in}{5.153607in}}%
\pgfpathlineto{\pgfqpoint{10.255357in}{5.153607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273070in}{5.027477in}}%
\pgfpathcurveto{\pgfqpoint{10.275989in}{5.027477in}}{\pgfqpoint{10.278789in}{5.028637in}}{\pgfqpoint{10.280854in}{5.030701in}}%
\pgfpathcurveto{\pgfqpoint{10.282918in}{5.032765in}}{\pgfqpoint{10.284078in}{5.035565in}}{\pgfqpoint{10.284078in}{5.038485in}}%
\pgfpathcurveto{\pgfqpoint{10.284078in}{5.041404in}}{\pgfqpoint{10.282918in}{5.044204in}}{\pgfqpoint{10.280854in}{5.046268in}}%
\pgfpathcurveto{\pgfqpoint{10.278789in}{5.048332in}}{\pgfqpoint{10.275989in}{5.049492in}}{\pgfqpoint{10.273070in}{5.049492in}}%
\pgfpathcurveto{\pgfqpoint{10.270151in}{5.049492in}}{\pgfqpoint{10.267351in}{5.048332in}}{\pgfqpoint{10.265286in}{5.046268in}}%
\pgfpathcurveto{\pgfqpoint{10.263222in}{5.044204in}}{\pgfqpoint{10.262062in}{5.041404in}}{\pgfqpoint{10.262062in}{5.038485in}}%
\pgfpathcurveto{\pgfqpoint{10.262062in}{5.035565in}}{\pgfqpoint{10.263222in}{5.032765in}}{\pgfqpoint{10.265286in}{5.030701in}}%
\pgfpathcurveto{\pgfqpoint{10.267351in}{5.028637in}}{\pgfqpoint{10.270151in}{5.027477in}}{\pgfqpoint{10.273070in}{5.027477in}}%
\pgfpathlineto{\pgfqpoint{10.273070in}{5.027477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.290783in}{4.750852in}}%
\pgfpathcurveto{\pgfqpoint{10.293379in}{4.750852in}}{\pgfqpoint{10.295869in}{4.751883in}}{\pgfqpoint{10.297705in}{4.753719in}}%
\pgfpathcurveto{\pgfqpoint{10.299541in}{4.755555in}}{\pgfqpoint{10.300572in}{4.758045in}}{\pgfqpoint{10.300572in}{4.760641in}}%
\pgfpathcurveto{\pgfqpoint{10.300572in}{4.763237in}}{\pgfqpoint{10.299541in}{4.765727in}}{\pgfqpoint{10.297705in}{4.767563in}}%
\pgfpathcurveto{\pgfqpoint{10.295869in}{4.769398in}}{\pgfqpoint{10.293379in}{4.770430in}}{\pgfqpoint{10.290783in}{4.770430in}}%
\pgfpathcurveto{\pgfqpoint{10.288187in}{4.770430in}}{\pgfqpoint{10.285697in}{4.769398in}}{\pgfqpoint{10.283861in}{4.767563in}}%
\pgfpathcurveto{\pgfqpoint{10.282026in}{4.765727in}}{\pgfqpoint{10.280994in}{4.763237in}}{\pgfqpoint{10.280994in}{4.760641in}}%
\pgfpathcurveto{\pgfqpoint{10.280994in}{4.758045in}}{\pgfqpoint{10.282026in}{4.755555in}}{\pgfqpoint{10.283861in}{4.753719in}}%
\pgfpathcurveto{\pgfqpoint{10.285697in}{4.751883in}}{\pgfqpoint{10.288187in}{4.750852in}}{\pgfqpoint{10.290783in}{4.750852in}}%
\pgfpathlineto{\pgfqpoint{10.290783in}{4.750852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.308497in}{4.888610in}}%
\pgfpathcurveto{\pgfqpoint{10.311049in}{4.888610in}}{\pgfqpoint{10.313498in}{4.889624in}}{\pgfqpoint{10.315303in}{4.891429in}}%
\pgfpathcurveto{\pgfqpoint{10.317108in}{4.893235in}}{\pgfqpoint{10.318122in}{4.895683in}}{\pgfqpoint{10.318122in}{4.898236in}}%
\pgfpathcurveto{\pgfqpoint{10.318122in}{4.900789in}}{\pgfqpoint{10.317108in}{4.903237in}}{\pgfqpoint{10.315303in}{4.905042in}}%
\pgfpathcurveto{\pgfqpoint{10.313498in}{4.906848in}}{\pgfqpoint{10.311049in}{4.907862in}}{\pgfqpoint{10.308497in}{4.907862in}}%
\pgfpathcurveto{\pgfqpoint{10.305944in}{4.907862in}}{\pgfqpoint{10.303495in}{4.906848in}}{\pgfqpoint{10.301690in}{4.905042in}}%
\pgfpathcurveto{\pgfqpoint{10.299885in}{4.903237in}}{\pgfqpoint{10.298871in}{4.900789in}}{\pgfqpoint{10.298871in}{4.898236in}}%
\pgfpathcurveto{\pgfqpoint{10.298871in}{4.895683in}}{\pgfqpoint{10.299885in}{4.893235in}}{\pgfqpoint{10.301690in}{4.891429in}}%
\pgfpathcurveto{\pgfqpoint{10.303495in}{4.889624in}}{\pgfqpoint{10.305944in}{4.888610in}}{\pgfqpoint{10.308497in}{4.888610in}}%
\pgfpathlineto{\pgfqpoint{10.308497in}{4.888610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326210in}{5.003363in}}%
\pgfpathcurveto{\pgfqpoint{10.328992in}{5.003363in}}{\pgfqpoint{10.331661in}{5.004469in}}{\pgfqpoint{10.333629in}{5.006436in}}%
\pgfpathcurveto{\pgfqpoint{10.335596in}{5.008404in}}{\pgfqpoint{10.336702in}{5.011073in}}{\pgfqpoint{10.336702in}{5.013855in}}%
\pgfpathcurveto{\pgfqpoint{10.336702in}{5.016638in}}{\pgfqpoint{10.335596in}{5.019307in}}{\pgfqpoint{10.333629in}{5.021274in}}%
\pgfpathcurveto{\pgfqpoint{10.331661in}{5.023242in}}{\pgfqpoint{10.328992in}{5.024347in}}{\pgfqpoint{10.326210in}{5.024347in}}%
\pgfpathcurveto{\pgfqpoint{10.323427in}{5.024347in}}{\pgfqpoint{10.320758in}{5.023242in}}{\pgfqpoint{10.318791in}{5.021274in}}%
\pgfpathcurveto{\pgfqpoint{10.316823in}{5.019307in}}{\pgfqpoint{10.315718in}{5.016638in}}{\pgfqpoint{10.315718in}{5.013855in}}%
\pgfpathcurveto{\pgfqpoint{10.315718in}{5.011073in}}{\pgfqpoint{10.316823in}{5.008404in}}{\pgfqpoint{10.318791in}{5.006436in}}%
\pgfpathcurveto{\pgfqpoint{10.320758in}{5.004469in}}{\pgfqpoint{10.323427in}{5.003363in}}{\pgfqpoint{10.326210in}{5.003363in}}%
\pgfpathlineto{\pgfqpoint{10.326210in}{5.003363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.343923in}{4.903871in}}%
\pgfpathcurveto{\pgfqpoint{10.347376in}{4.903871in}}{\pgfqpoint{10.350687in}{4.905242in}}{\pgfqpoint{10.353128in}{4.907684in}}%
\pgfpathcurveto{\pgfqpoint{10.355570in}{4.910125in}}{\pgfqpoint{10.356941in}{4.913437in}}{\pgfqpoint{10.356941in}{4.916889in}}%
\pgfpathcurveto{\pgfqpoint{10.356941in}{4.920342in}}{\pgfqpoint{10.355570in}{4.923653in}}{\pgfqpoint{10.353128in}{4.926094in}}%
\pgfpathcurveto{\pgfqpoint{10.350687in}{4.928536in}}{\pgfqpoint{10.347376in}{4.929907in}}{\pgfqpoint{10.343923in}{4.929907in}}%
\pgfpathcurveto{\pgfqpoint{10.340471in}{4.929907in}}{\pgfqpoint{10.337159in}{4.928536in}}{\pgfqpoint{10.334718in}{4.926094in}}%
\pgfpathcurveto{\pgfqpoint{10.332276in}{4.923653in}}{\pgfqpoint{10.330905in}{4.920342in}}{\pgfqpoint{10.330905in}{4.916889in}}%
\pgfpathcurveto{\pgfqpoint{10.330905in}{4.913437in}}{\pgfqpoint{10.332276in}{4.910125in}}{\pgfqpoint{10.334718in}{4.907684in}}%
\pgfpathcurveto{\pgfqpoint{10.337159in}{4.905242in}}{\pgfqpoint{10.340471in}{4.903871in}}{\pgfqpoint{10.343923in}{4.903871in}}%
\pgfpathlineto{\pgfqpoint{10.343923in}{4.903871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.361636in}{5.116879in}}%
\pgfpathcurveto{\pgfqpoint{10.365293in}{5.116879in}}{\pgfqpoint{10.368800in}{5.118331in}}{\pgfqpoint{10.371385in}{5.120916in}}%
\pgfpathcurveto{\pgfqpoint{10.373970in}{5.123502in}}{\pgfqpoint{10.375423in}{5.127009in}}{\pgfqpoint{10.375423in}{5.130665in}}%
\pgfpathcurveto{\pgfqpoint{10.375423in}{5.134321in}}{\pgfqpoint{10.373970in}{5.137828in}}{\pgfqpoint{10.371385in}{5.140413in}}%
\pgfpathcurveto{\pgfqpoint{10.368800in}{5.142999in}}{\pgfqpoint{10.365293in}{5.144451in}}{\pgfqpoint{10.361636in}{5.144451in}}%
\pgfpathcurveto{\pgfqpoint{10.357980in}{5.144451in}}{\pgfqpoint{10.354473in}{5.142999in}}{\pgfqpoint{10.351888in}{5.140413in}}%
\pgfpathcurveto{\pgfqpoint{10.349303in}{5.137828in}}{\pgfqpoint{10.347850in}{5.134321in}}{\pgfqpoint{10.347850in}{5.130665in}}%
\pgfpathcurveto{\pgfqpoint{10.347850in}{5.127009in}}{\pgfqpoint{10.349303in}{5.123502in}}{\pgfqpoint{10.351888in}{5.120916in}}%
\pgfpathcurveto{\pgfqpoint{10.354473in}{5.118331in}}{\pgfqpoint{10.357980in}{5.116879in}}{\pgfqpoint{10.361636in}{5.116879in}}%
\pgfpathlineto{\pgfqpoint{10.361636in}{5.116879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.379350in}{4.997774in}}%
\pgfpathcurveto{\pgfqpoint{10.383036in}{4.997774in}}{\pgfqpoint{10.386572in}{4.999239in}}{\pgfqpoint{10.389179in}{5.001845in}}%
\pgfpathcurveto{\pgfqpoint{10.391786in}{5.004452in}}{\pgfqpoint{10.393250in}{5.007988in}}{\pgfqpoint{10.393250in}{5.011675in}}%
\pgfpathcurveto{\pgfqpoint{10.393250in}{5.015361in}}{\pgfqpoint{10.391786in}{5.018897in}}{\pgfqpoint{10.389179in}{5.021504in}}%
\pgfpathcurveto{\pgfqpoint{10.386572in}{5.024111in}}{\pgfqpoint{10.383036in}{5.025576in}}{\pgfqpoint{10.379350in}{5.025576in}}%
\pgfpathcurveto{\pgfqpoint{10.375663in}{5.025576in}}{\pgfqpoint{10.372127in}{5.024111in}}{\pgfqpoint{10.369520in}{5.021504in}}%
\pgfpathcurveto{\pgfqpoint{10.366913in}{5.018897in}}{\pgfqpoint{10.365449in}{5.015361in}}{\pgfqpoint{10.365449in}{5.011675in}}%
\pgfpathcurveto{\pgfqpoint{10.365449in}{5.007988in}}{\pgfqpoint{10.366913in}{5.004452in}}{\pgfqpoint{10.369520in}{5.001845in}}%
\pgfpathcurveto{\pgfqpoint{10.372127in}{4.999239in}}{\pgfqpoint{10.375663in}{4.997774in}}{\pgfqpoint{10.379350in}{4.997774in}}%
\pgfpathlineto{\pgfqpoint{10.379350in}{4.997774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.397063in}{4.961424in}}%
\pgfpathcurveto{\pgfqpoint{10.401225in}{4.961424in}}{\pgfqpoint{10.405217in}{4.963078in}}{\pgfqpoint{10.408160in}{4.966021in}}%
\pgfpathcurveto{\pgfqpoint{10.411103in}{4.968964in}}{\pgfqpoint{10.412757in}{4.972956in}}{\pgfqpoint{10.412757in}{4.977118in}}%
\pgfpathcurveto{\pgfqpoint{10.412757in}{4.981280in}}{\pgfqpoint{10.411103in}{4.985272in}}{\pgfqpoint{10.408160in}{4.988215in}}%
\pgfpathcurveto{\pgfqpoint{10.405217in}{4.991158in}}{\pgfqpoint{10.401225in}{4.992812in}}{\pgfqpoint{10.397063in}{4.992812in}}%
\pgfpathcurveto{\pgfqpoint{10.392901in}{4.992812in}}{\pgfqpoint{10.388909in}{4.991158in}}{\pgfqpoint{10.385966in}{4.988215in}}%
\pgfpathcurveto{\pgfqpoint{10.383023in}{4.985272in}}{\pgfqpoint{10.381369in}{4.981280in}}{\pgfqpoint{10.381369in}{4.977118in}}%
\pgfpathcurveto{\pgfqpoint{10.381369in}{4.972956in}}{\pgfqpoint{10.383023in}{4.968964in}}{\pgfqpoint{10.385966in}{4.966021in}}%
\pgfpathcurveto{\pgfqpoint{10.388909in}{4.963078in}}{\pgfqpoint{10.392901in}{4.961424in}}{\pgfqpoint{10.397063in}{4.961424in}}%
\pgfpathlineto{\pgfqpoint{10.397063in}{4.961424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.414776in}{4.943476in}}%
\pgfpathcurveto{\pgfqpoint{10.418884in}{4.943476in}}{\pgfqpoint{10.422825in}{4.945108in}}{\pgfqpoint{10.425730in}{4.948013in}}%
\pgfpathcurveto{\pgfqpoint{10.428635in}{4.950918in}}{\pgfqpoint{10.430267in}{4.954859in}}{\pgfqpoint{10.430267in}{4.958967in}}%
\pgfpathcurveto{\pgfqpoint{10.430267in}{4.963075in}}{\pgfqpoint{10.428635in}{4.967015in}}{\pgfqpoint{10.425730in}{4.969920in}}%
\pgfpathcurveto{\pgfqpoint{10.422825in}{4.972825in}}{\pgfqpoint{10.418884in}{4.974457in}}{\pgfqpoint{10.414776in}{4.974457in}}%
\pgfpathcurveto{\pgfqpoint{10.410668in}{4.974457in}}{\pgfqpoint{10.406728in}{4.972825in}}{\pgfqpoint{10.403823in}{4.969920in}}%
\pgfpathcurveto{\pgfqpoint{10.400918in}{4.967015in}}{\pgfqpoint{10.399286in}{4.963075in}}{\pgfqpoint{10.399286in}{4.958967in}}%
\pgfpathcurveto{\pgfqpoint{10.399286in}{4.954859in}}{\pgfqpoint{10.400918in}{4.950918in}}{\pgfqpoint{10.403823in}{4.948013in}}%
\pgfpathcurveto{\pgfqpoint{10.406728in}{4.945108in}}{\pgfqpoint{10.410668in}{4.943476in}}{\pgfqpoint{10.414776in}{4.943476in}}%
\pgfpathlineto{\pgfqpoint{10.414776in}{4.943476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.432489in}{4.845829in}}%
\pgfpathcurveto{\pgfqpoint{10.436446in}{4.845829in}}{\pgfqpoint{10.440240in}{4.847401in}}{\pgfqpoint{10.443038in}{4.850199in}}%
\pgfpathcurveto{\pgfqpoint{10.445835in}{4.852996in}}{\pgfqpoint{10.447407in}{4.856791in}}{\pgfqpoint{10.447407in}{4.860747in}}%
\pgfpathcurveto{\pgfqpoint{10.447407in}{4.864703in}}{\pgfqpoint{10.445835in}{4.868498in}}{\pgfqpoint{10.443038in}{4.871295in}}%
\pgfpathcurveto{\pgfqpoint{10.440240in}{4.874093in}}{\pgfqpoint{10.436446in}{4.875665in}}{\pgfqpoint{10.432489in}{4.875665in}}%
\pgfpathcurveto{\pgfqpoint{10.428533in}{4.875665in}}{\pgfqpoint{10.424739in}{4.874093in}}{\pgfqpoint{10.421941in}{4.871295in}}%
\pgfpathcurveto{\pgfqpoint{10.419144in}{4.868498in}}{\pgfqpoint{10.417572in}{4.864703in}}{\pgfqpoint{10.417572in}{4.860747in}}%
\pgfpathcurveto{\pgfqpoint{10.417572in}{4.856791in}}{\pgfqpoint{10.419144in}{4.852996in}}{\pgfqpoint{10.421941in}{4.850199in}}%
\pgfpathcurveto{\pgfqpoint{10.424739in}{4.847401in}}{\pgfqpoint{10.428533in}{4.845829in}}{\pgfqpoint{10.432489in}{4.845829in}}%
\pgfpathlineto{\pgfqpoint{10.432489in}{4.845829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.450203in}{4.863656in}}%
\pgfpathcurveto{\pgfqpoint{10.454411in}{4.863656in}}{\pgfqpoint{10.458448in}{4.865328in}}{\pgfqpoint{10.461424in}{4.868304in}}%
\pgfpathcurveto{\pgfqpoint{10.464400in}{4.871280in}}{\pgfqpoint{10.466072in}{4.875317in}}{\pgfqpoint{10.466072in}{4.879525in}}%
\pgfpathcurveto{\pgfqpoint{10.466072in}{4.883734in}}{\pgfqpoint{10.464400in}{4.887771in}}{\pgfqpoint{10.461424in}{4.890747in}}%
\pgfpathcurveto{\pgfqpoint{10.458448in}{4.893723in}}{\pgfqpoint{10.454411in}{4.895395in}}{\pgfqpoint{10.450203in}{4.895395in}}%
\pgfpathcurveto{\pgfqpoint{10.445994in}{4.895395in}}{\pgfqpoint{10.441957in}{4.893723in}}{\pgfqpoint{10.438981in}{4.890747in}}%
\pgfpathcurveto{\pgfqpoint{10.436005in}{4.887771in}}{\pgfqpoint{10.434333in}{4.883734in}}{\pgfqpoint{10.434333in}{4.879525in}}%
\pgfpathcurveto{\pgfqpoint{10.434333in}{4.875317in}}{\pgfqpoint{10.436005in}{4.871280in}}{\pgfqpoint{10.438981in}{4.868304in}}%
\pgfpathcurveto{\pgfqpoint{10.441957in}{4.865328in}}{\pgfqpoint{10.445994in}{4.863656in}}{\pgfqpoint{10.450203in}{4.863656in}}%
\pgfpathlineto{\pgfqpoint{10.450203in}{4.863656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.467916in}{4.958712in}}%
\pgfpathcurveto{\pgfqpoint{10.472184in}{4.958712in}}{\pgfqpoint{10.476277in}{4.960408in}}{\pgfqpoint{10.479295in}{4.963425in}}%
\pgfpathcurveto{\pgfqpoint{10.482313in}{4.966443in}}{\pgfqpoint{10.484008in}{4.970537in}}{\pgfqpoint{10.484008in}{4.974804in}}%
\pgfpathcurveto{\pgfqpoint{10.484008in}{4.979072in}}{\pgfqpoint{10.482313in}{4.983166in}}{\pgfqpoint{10.479295in}{4.986183in}}%
\pgfpathcurveto{\pgfqpoint{10.476277in}{4.989201in}}{\pgfqpoint{10.472184in}{4.990897in}}{\pgfqpoint{10.467916in}{4.990897in}}%
\pgfpathcurveto{\pgfqpoint{10.463648in}{4.990897in}}{\pgfqpoint{10.459555in}{4.989201in}}{\pgfqpoint{10.456537in}{4.986183in}}%
\pgfpathcurveto{\pgfqpoint{10.453519in}{4.983166in}}{\pgfqpoint{10.451824in}{4.979072in}}{\pgfqpoint{10.451824in}{4.974804in}}%
\pgfpathcurveto{\pgfqpoint{10.451824in}{4.970537in}}{\pgfqpoint{10.453519in}{4.966443in}}{\pgfqpoint{10.456537in}{4.963425in}}%
\pgfpathcurveto{\pgfqpoint{10.459555in}{4.960408in}}{\pgfqpoint{10.463648in}{4.958712in}}{\pgfqpoint{10.467916in}{4.958712in}}%
\pgfpathlineto{\pgfqpoint{10.467916in}{4.958712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.485629in}{5.008194in}}%
\pgfpathcurveto{\pgfqpoint{10.489703in}{5.008194in}}{\pgfqpoint{10.493611in}{5.009812in}}{\pgfqpoint{10.496492in}{5.012693in}}%
\pgfpathcurveto{\pgfqpoint{10.499373in}{5.015574in}}{\pgfqpoint{10.500992in}{5.019482in}}{\pgfqpoint{10.500992in}{5.023556in}}%
\pgfpathcurveto{\pgfqpoint{10.500992in}{5.027630in}}{\pgfqpoint{10.499373in}{5.031538in}}{\pgfqpoint{10.496492in}{5.034419in}}%
\pgfpathcurveto{\pgfqpoint{10.493611in}{5.037300in}}{\pgfqpoint{10.489703in}{5.038918in}}{\pgfqpoint{10.485629in}{5.038918in}}%
\pgfpathcurveto{\pgfqpoint{10.481555in}{5.038918in}}{\pgfqpoint{10.477647in}{5.037300in}}{\pgfqpoint{10.474766in}{5.034419in}}%
\pgfpathcurveto{\pgfqpoint{10.471886in}{5.031538in}}{\pgfqpoint{10.470267in}{5.027630in}}{\pgfqpoint{10.470267in}{5.023556in}}%
\pgfpathcurveto{\pgfqpoint{10.470267in}{5.019482in}}{\pgfqpoint{10.471886in}{5.015574in}}{\pgfqpoint{10.474766in}{5.012693in}}%
\pgfpathcurveto{\pgfqpoint{10.477647in}{5.009812in}}{\pgfqpoint{10.481555in}{5.008194in}}{\pgfqpoint{10.485629in}{5.008194in}}%
\pgfpathlineto{\pgfqpoint{10.485629in}{5.008194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.503343in}{5.065437in}}%
\pgfpathcurveto{\pgfqpoint{10.507341in}{5.065437in}}{\pgfqpoint{10.511176in}{5.067026in}}{\pgfqpoint{10.514003in}{5.069853in}}%
\pgfpathcurveto{\pgfqpoint{10.516830in}{5.072680in}}{\pgfqpoint{10.518419in}{5.076515in}}{\pgfqpoint{10.518419in}{5.080513in}}%
\pgfpathcurveto{\pgfqpoint{10.518419in}{5.084511in}}{\pgfqpoint{10.516830in}{5.088346in}}{\pgfqpoint{10.514003in}{5.091174in}}%
\pgfpathcurveto{\pgfqpoint{10.511176in}{5.094001in}}{\pgfqpoint{10.507341in}{5.095589in}}{\pgfqpoint{10.503343in}{5.095589in}}%
\pgfpathcurveto{\pgfqpoint{10.499344in}{5.095589in}}{\pgfqpoint{10.495509in}{5.094001in}}{\pgfqpoint{10.492682in}{5.091174in}}%
\pgfpathcurveto{\pgfqpoint{10.489855in}{5.088346in}}{\pgfqpoint{10.488266in}{5.084511in}}{\pgfqpoint{10.488266in}{5.080513in}}%
\pgfpathcurveto{\pgfqpoint{10.488266in}{5.076515in}}{\pgfqpoint{10.489855in}{5.072680in}}{\pgfqpoint{10.492682in}{5.069853in}}%
\pgfpathcurveto{\pgfqpoint{10.495509in}{5.067026in}}{\pgfqpoint{10.499344in}{5.065437in}}{\pgfqpoint{10.503343in}{5.065437in}}%
\pgfpathlineto{\pgfqpoint{10.503343in}{5.065437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521056in}{4.943955in}}%
\pgfpathcurveto{\pgfqpoint{10.525458in}{4.943955in}}{\pgfqpoint{10.529681in}{4.945704in}}{\pgfqpoint{10.532795in}{4.948817in}}%
\pgfpathcurveto{\pgfqpoint{10.535908in}{4.951931in}}{\pgfqpoint{10.537657in}{4.956153in}}{\pgfqpoint{10.537657in}{4.960556in}}%
\pgfpathcurveto{\pgfqpoint{10.537657in}{4.964959in}}{\pgfqpoint{10.535908in}{4.969182in}}{\pgfqpoint{10.532795in}{4.972295in}}%
\pgfpathcurveto{\pgfqpoint{10.529681in}{4.975408in}}{\pgfqpoint{10.525458in}{4.977157in}}{\pgfqpoint{10.521056in}{4.977157in}}%
\pgfpathcurveto{\pgfqpoint{10.516653in}{4.977157in}}{\pgfqpoint{10.512430in}{4.975408in}}{\pgfqpoint{10.509317in}{4.972295in}}%
\pgfpathcurveto{\pgfqpoint{10.506204in}{4.969182in}}{\pgfqpoint{10.504455in}{4.964959in}}{\pgfqpoint{10.504455in}{4.960556in}}%
\pgfpathcurveto{\pgfqpoint{10.504455in}{4.956153in}}{\pgfqpoint{10.506204in}{4.951931in}}{\pgfqpoint{10.509317in}{4.948817in}}%
\pgfpathcurveto{\pgfqpoint{10.512430in}{4.945704in}}{\pgfqpoint{10.516653in}{4.943955in}}{\pgfqpoint{10.521056in}{4.943955in}}%
\pgfpathlineto{\pgfqpoint{10.521056in}{4.943955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.538769in}{5.048432in}}%
\pgfpathcurveto{\pgfqpoint{10.543253in}{5.048432in}}{\pgfqpoint{10.547554in}{5.050214in}}{\pgfqpoint{10.550725in}{5.053384in}}%
\pgfpathcurveto{\pgfqpoint{10.553896in}{5.056555in}}{\pgfqpoint{10.555677in}{5.060856in}}{\pgfqpoint{10.555677in}{5.065340in}}%
\pgfpathcurveto{\pgfqpoint{10.555677in}{5.069825in}}{\pgfqpoint{10.553896in}{5.074126in}}{\pgfqpoint{10.550725in}{5.077296in}}%
\pgfpathcurveto{\pgfqpoint{10.547554in}{5.080467in}}{\pgfqpoint{10.543253in}{5.082249in}}{\pgfqpoint{10.538769in}{5.082249in}}%
\pgfpathcurveto{\pgfqpoint{10.534285in}{5.082249in}}{\pgfqpoint{10.529984in}{5.080467in}}{\pgfqpoint{10.526813in}{5.077296in}}%
\pgfpathcurveto{\pgfqpoint{10.523642in}{5.074126in}}{\pgfqpoint{10.521861in}{5.069825in}}{\pgfqpoint{10.521861in}{5.065340in}}%
\pgfpathcurveto{\pgfqpoint{10.521861in}{5.060856in}}{\pgfqpoint{10.523642in}{5.056555in}}{\pgfqpoint{10.526813in}{5.053384in}}%
\pgfpathcurveto{\pgfqpoint{10.529984in}{5.050214in}}{\pgfqpoint{10.534285in}{5.048432in}}{\pgfqpoint{10.538769in}{5.048432in}}%
\pgfpathlineto{\pgfqpoint{10.538769in}{5.048432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.556482in}{4.982210in}}%
\pgfpathcurveto{\pgfqpoint{10.560821in}{4.982210in}}{\pgfqpoint{10.564983in}{4.983934in}}{\pgfqpoint{10.568051in}{4.987002in}}%
\pgfpathcurveto{\pgfqpoint{10.571119in}{4.990070in}}{\pgfqpoint{10.572843in}{4.994232in}}{\pgfqpoint{10.572843in}{4.998571in}}%
\pgfpathcurveto{\pgfqpoint{10.572843in}{5.002910in}}{\pgfqpoint{10.571119in}{5.007072in}}{\pgfqpoint{10.568051in}{5.010140in}}%
\pgfpathcurveto{\pgfqpoint{10.564983in}{5.013208in}}{\pgfqpoint{10.560821in}{5.014932in}}{\pgfqpoint{10.556482in}{5.014932in}}%
\pgfpathcurveto{\pgfqpoint{10.552143in}{5.014932in}}{\pgfqpoint{10.547982in}{5.013208in}}{\pgfqpoint{10.544913in}{5.010140in}}%
\pgfpathcurveto{\pgfqpoint{10.541845in}{5.007072in}}{\pgfqpoint{10.540122in}{5.002910in}}{\pgfqpoint{10.540122in}{4.998571in}}%
\pgfpathcurveto{\pgfqpoint{10.540122in}{4.994232in}}{\pgfqpoint{10.541845in}{4.990070in}}{\pgfqpoint{10.544913in}{4.987002in}}%
\pgfpathcurveto{\pgfqpoint{10.547982in}{4.983934in}}{\pgfqpoint{10.552143in}{4.982210in}}{\pgfqpoint{10.556482in}{4.982210in}}%
\pgfpathlineto{\pgfqpoint{10.556482in}{4.982210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.574196in}{5.055785in}}%
\pgfpathcurveto{\pgfqpoint{10.578598in}{5.055785in}}{\pgfqpoint{10.582821in}{5.057534in}}{\pgfqpoint{10.585934in}{5.060648in}}%
\pgfpathcurveto{\pgfqpoint{10.589048in}{5.063761in}}{\pgfqpoint{10.590797in}{5.067984in}}{\pgfqpoint{10.590797in}{5.072386in}}%
\pgfpathcurveto{\pgfqpoint{10.590797in}{5.076789in}}{\pgfqpoint{10.589048in}{5.081012in}}{\pgfqpoint{10.585934in}{5.084125in}}%
\pgfpathcurveto{\pgfqpoint{10.582821in}{5.087238in}}{\pgfqpoint{10.578598in}{5.088987in}}{\pgfqpoint{10.574196in}{5.088987in}}%
\pgfpathcurveto{\pgfqpoint{10.569793in}{5.088987in}}{\pgfqpoint{10.565570in}{5.087238in}}{\pgfqpoint{10.562457in}{5.084125in}}%
\pgfpathcurveto{\pgfqpoint{10.559344in}{5.081012in}}{\pgfqpoint{10.557595in}{5.076789in}}{\pgfqpoint{10.557595in}{5.072386in}}%
\pgfpathcurveto{\pgfqpoint{10.557595in}{5.067984in}}{\pgfqpoint{10.559344in}{5.063761in}}{\pgfqpoint{10.562457in}{5.060648in}}%
\pgfpathcurveto{\pgfqpoint{10.565570in}{5.057534in}}{\pgfqpoint{10.569793in}{5.055785in}}{\pgfqpoint{10.574196in}{5.055785in}}%
\pgfpathlineto{\pgfqpoint{10.574196in}{5.055785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591909in}{5.077227in}}%
\pgfpathcurveto{\pgfqpoint{10.596467in}{5.077227in}}{\pgfqpoint{10.600839in}{5.079038in}}{\pgfqpoint{10.604062in}{5.082261in}}%
\pgfpathcurveto{\pgfqpoint{10.607285in}{5.085484in}}{\pgfqpoint{10.609096in}{5.089856in}}{\pgfqpoint{10.609096in}{5.094414in}}%
\pgfpathcurveto{\pgfqpoint{10.609096in}{5.098972in}}{\pgfqpoint{10.607285in}{5.103344in}}{\pgfqpoint{10.604062in}{5.106567in}}%
\pgfpathcurveto{\pgfqpoint{10.600839in}{5.109790in}}{\pgfqpoint{10.596467in}{5.111601in}}{\pgfqpoint{10.591909in}{5.111601in}}%
\pgfpathcurveto{\pgfqpoint{10.587351in}{5.111601in}}{\pgfqpoint{10.582979in}{5.109790in}}{\pgfqpoint{10.579756in}{5.106567in}}%
\pgfpathcurveto{\pgfqpoint{10.576533in}{5.103344in}}{\pgfqpoint{10.574722in}{5.098972in}}{\pgfqpoint{10.574722in}{5.094414in}}%
\pgfpathcurveto{\pgfqpoint{10.574722in}{5.089856in}}{\pgfqpoint{10.576533in}{5.085484in}}{\pgfqpoint{10.579756in}{5.082261in}}%
\pgfpathcurveto{\pgfqpoint{10.582979in}{5.079038in}}{\pgfqpoint{10.587351in}{5.077227in}}{\pgfqpoint{10.591909in}{5.077227in}}%
\pgfpathlineto{\pgfqpoint{10.591909in}{5.077227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.609622in}{5.020152in}}%
\pgfpathcurveto{\pgfqpoint{10.614199in}{5.020152in}}{\pgfqpoint{10.618588in}{5.021970in}}{\pgfqpoint{10.621824in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{10.625060in}{5.028442in}}{\pgfqpoint{10.626878in}{5.032832in}}{\pgfqpoint{10.626878in}{5.037408in}}%
\pgfpathcurveto{\pgfqpoint{10.626878in}{5.041984in}}{\pgfqpoint{10.625060in}{5.046374in}}{\pgfqpoint{10.621824in}{5.049610in}}%
\pgfpathcurveto{\pgfqpoint{10.618588in}{5.052846in}}{\pgfqpoint{10.614199in}{5.054664in}}{\pgfqpoint{10.609622in}{5.054664in}}%
\pgfpathcurveto{\pgfqpoint{10.605046in}{5.054664in}}{\pgfqpoint{10.600656in}{5.052846in}}{\pgfqpoint{10.597420in}{5.049610in}}%
\pgfpathcurveto{\pgfqpoint{10.594184in}{5.046374in}}{\pgfqpoint{10.592366in}{5.041984in}}{\pgfqpoint{10.592366in}{5.037408in}}%
\pgfpathcurveto{\pgfqpoint{10.592366in}{5.032832in}}{\pgfqpoint{10.594184in}{5.028442in}}{\pgfqpoint{10.597420in}{5.025206in}}%
\pgfpathcurveto{\pgfqpoint{10.600656in}{5.021970in}}{\pgfqpoint{10.605046in}{5.020152in}}{\pgfqpoint{10.609622in}{5.020152in}}%
\pgfpathlineto{\pgfqpoint{10.609622in}{5.020152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627335in}{4.998634in}}%
\pgfpathcurveto{\pgfqpoint{10.632079in}{4.998634in}}{\pgfqpoint{10.636629in}{5.000519in}}{\pgfqpoint{10.639983in}{5.003873in}}%
\pgfpathcurveto{\pgfqpoint{10.643338in}{5.007228in}}{\pgfqpoint{10.645222in}{5.011778in}}{\pgfqpoint{10.645222in}{5.016521in}}%
\pgfpathcurveto{\pgfqpoint{10.645222in}{5.021265in}}{\pgfqpoint{10.643338in}{5.025815in}}{\pgfqpoint{10.639983in}{5.029169in}}%
\pgfpathcurveto{\pgfqpoint{10.636629in}{5.032524in}}{\pgfqpoint{10.632079in}{5.034408in}}{\pgfqpoint{10.627335in}{5.034408in}}%
\pgfpathcurveto{\pgfqpoint{10.622592in}{5.034408in}}{\pgfqpoint{10.618042in}{5.032524in}}{\pgfqpoint{10.614687in}{5.029169in}}%
\pgfpathcurveto{\pgfqpoint{10.611333in}{5.025815in}}{\pgfqpoint{10.609448in}{5.021265in}}{\pgfqpoint{10.609448in}{5.016521in}}%
\pgfpathcurveto{\pgfqpoint{10.609448in}{5.011778in}}{\pgfqpoint{10.611333in}{5.007228in}}{\pgfqpoint{10.614687in}{5.003873in}}%
\pgfpathcurveto{\pgfqpoint{10.618042in}{5.000519in}}{\pgfqpoint{10.622592in}{4.998634in}}{\pgfqpoint{10.627335in}{4.998634in}}%
\pgfpathlineto{\pgfqpoint{10.627335in}{4.998634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645049in}{4.933232in}}%
\pgfpathcurveto{\pgfqpoint{10.649781in}{4.933232in}}{\pgfqpoint{10.654319in}{4.935112in}}{\pgfqpoint{10.657665in}{4.938458in}}%
\pgfpathcurveto{\pgfqpoint{10.661011in}{4.941804in}}{\pgfqpoint{10.662891in}{4.946343in}}{\pgfqpoint{10.662891in}{4.951075in}}%
\pgfpathcurveto{\pgfqpoint{10.662891in}{4.955807in}}{\pgfqpoint{10.661011in}{4.960345in}}{\pgfqpoint{10.657665in}{4.963691in}}%
\pgfpathcurveto{\pgfqpoint{10.654319in}{4.967037in}}{\pgfqpoint{10.649781in}{4.968917in}}{\pgfqpoint{10.645049in}{4.968917in}}%
\pgfpathcurveto{\pgfqpoint{10.640317in}{4.968917in}}{\pgfqpoint{10.635778in}{4.967037in}}{\pgfqpoint{10.632432in}{4.963691in}}%
\pgfpathcurveto{\pgfqpoint{10.629086in}{4.960345in}}{\pgfqpoint{10.627206in}{4.955807in}}{\pgfqpoint{10.627206in}{4.951075in}}%
\pgfpathcurveto{\pgfqpoint{10.627206in}{4.946343in}}{\pgfqpoint{10.629086in}{4.941804in}}{\pgfqpoint{10.632432in}{4.938458in}}%
\pgfpathcurveto{\pgfqpoint{10.635778in}{4.935112in}}{\pgfqpoint{10.640317in}{4.933232in}}{\pgfqpoint{10.645049in}{4.933232in}}%
\pgfpathlineto{\pgfqpoint{10.645049in}{4.933232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662762in}{4.942130in}}%
\pgfpathcurveto{\pgfqpoint{10.667447in}{4.942130in}}{\pgfqpoint{10.671940in}{4.943991in}}{\pgfqpoint{10.675252in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{10.678565in}{4.950616in}}{\pgfqpoint{10.680426in}{4.955109in}}{\pgfqpoint{10.680426in}{4.959794in}}%
\pgfpathcurveto{\pgfqpoint{10.680426in}{4.964478in}}{\pgfqpoint{10.678565in}{4.968972in}}{\pgfqpoint{10.675252in}{4.972284in}}%
\pgfpathcurveto{\pgfqpoint{10.671940in}{4.975597in}}{\pgfqpoint{10.667447in}{4.977458in}}{\pgfqpoint{10.662762in}{4.977458in}}%
\pgfpathcurveto{\pgfqpoint{10.658077in}{4.977458in}}{\pgfqpoint{10.653584in}{4.975597in}}{\pgfqpoint{10.650271in}{4.972284in}}%
\pgfpathcurveto{\pgfqpoint{10.646959in}{4.968972in}}{\pgfqpoint{10.645098in}{4.964478in}}{\pgfqpoint{10.645098in}{4.959794in}}%
\pgfpathcurveto{\pgfqpoint{10.645098in}{4.955109in}}{\pgfqpoint{10.646959in}{4.950616in}}{\pgfqpoint{10.650271in}{4.947303in}}%
\pgfpathcurveto{\pgfqpoint{10.653584in}{4.943991in}}{\pgfqpoint{10.658077in}{4.942130in}}{\pgfqpoint{10.662762in}{4.942130in}}%
\pgfpathlineto{\pgfqpoint{10.662762in}{4.942130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.680475in}{4.881612in}}%
\pgfpathcurveto{\pgfqpoint{10.685266in}{4.881612in}}{\pgfqpoint{10.689861in}{4.883515in}}{\pgfqpoint{10.693248in}{4.886903in}}%
\pgfpathcurveto{\pgfqpoint{10.696635in}{4.890290in}}{\pgfqpoint{10.698539in}{4.894885in}}{\pgfqpoint{10.698539in}{4.899675in}}%
\pgfpathcurveto{\pgfqpoint{10.698539in}{4.904466in}}{\pgfqpoint{10.696635in}{4.909061in}}{\pgfqpoint{10.693248in}{4.912448in}}%
\pgfpathcurveto{\pgfqpoint{10.689861in}{4.915835in}}{\pgfqpoint{10.685266in}{4.917739in}}{\pgfqpoint{10.680475in}{4.917739in}}%
\pgfpathcurveto{\pgfqpoint{10.675685in}{4.917739in}}{\pgfqpoint{10.671090in}{4.915835in}}{\pgfqpoint{10.667703in}{4.912448in}}%
\pgfpathcurveto{\pgfqpoint{10.664315in}{4.909061in}}{\pgfqpoint{10.662412in}{4.904466in}}{\pgfqpoint{10.662412in}{4.899675in}}%
\pgfpathcurveto{\pgfqpoint{10.662412in}{4.894885in}}{\pgfqpoint{10.664315in}{4.890290in}}{\pgfqpoint{10.667703in}{4.886903in}}%
\pgfpathcurveto{\pgfqpoint{10.671090in}{4.883515in}}{\pgfqpoint{10.675685in}{4.881612in}}{\pgfqpoint{10.680475in}{4.881612in}}%
\pgfpathlineto{\pgfqpoint{10.680475in}{4.881612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.698189in}{4.923550in}}%
\pgfpathcurveto{\pgfqpoint{10.703117in}{4.923550in}}{\pgfqpoint{10.707843in}{4.925508in}}{\pgfqpoint{10.711328in}{4.928993in}}%
\pgfpathcurveto{\pgfqpoint{10.714813in}{4.932477in}}{\pgfqpoint{10.716770in}{4.937204in}}{\pgfqpoint{10.716770in}{4.942132in}}%
\pgfpathcurveto{\pgfqpoint{10.716770in}{4.947060in}}{\pgfqpoint{10.714813in}{4.951787in}}{\pgfqpoint{10.711328in}{4.955271in}}%
\pgfpathcurveto{\pgfqpoint{10.707843in}{4.958756in}}{\pgfqpoint{10.703117in}{4.960714in}}{\pgfqpoint{10.698189in}{4.960714in}}%
\pgfpathcurveto{\pgfqpoint{10.693261in}{4.960714in}}{\pgfqpoint{10.688534in}{4.958756in}}{\pgfqpoint{10.685049in}{4.955271in}}%
\pgfpathcurveto{\pgfqpoint{10.681565in}{4.951787in}}{\pgfqpoint{10.679607in}{4.947060in}}{\pgfqpoint{10.679607in}{4.942132in}}%
\pgfpathcurveto{\pgfqpoint{10.679607in}{4.937204in}}{\pgfqpoint{10.681565in}{4.932477in}}{\pgfqpoint{10.685049in}{4.928993in}}%
\pgfpathcurveto{\pgfqpoint{10.688534in}{4.925508in}}{\pgfqpoint{10.693261in}{4.923550in}}{\pgfqpoint{10.698189in}{4.923550in}}%
\pgfpathlineto{\pgfqpoint{10.698189in}{4.923550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.715902in}{4.944136in}}%
\pgfpathcurveto{\pgfqpoint{10.720852in}{4.944136in}}{\pgfqpoint{10.725601in}{4.946103in}}{\pgfqpoint{10.729101in}{4.949604in}}%
\pgfpathcurveto{\pgfqpoint{10.732602in}{4.953104in}}{\pgfqpoint{10.734569in}{4.957853in}}{\pgfqpoint{10.734569in}{4.962803in}}%
\pgfpathcurveto{\pgfqpoint{10.734569in}{4.967754in}}{\pgfqpoint{10.732602in}{4.972502in}}{\pgfqpoint{10.729101in}{4.976003in}}%
\pgfpathcurveto{\pgfqpoint{10.725601in}{4.979503in}}{\pgfqpoint{10.720852in}{4.981470in}}{\pgfqpoint{10.715902in}{4.981470in}}%
\pgfpathcurveto{\pgfqpoint{10.710951in}{4.981470in}}{\pgfqpoint{10.706203in}{4.979503in}}{\pgfqpoint{10.702702in}{4.976003in}}%
\pgfpathcurveto{\pgfqpoint{10.699202in}{4.972502in}}{\pgfqpoint{10.697235in}{4.967754in}}{\pgfqpoint{10.697235in}{4.962803in}}%
\pgfpathcurveto{\pgfqpoint{10.697235in}{4.957853in}}{\pgfqpoint{10.699202in}{4.953104in}}{\pgfqpoint{10.702702in}{4.949604in}}%
\pgfpathcurveto{\pgfqpoint{10.706203in}{4.946103in}}{\pgfqpoint{10.710951in}{4.944136in}}{\pgfqpoint{10.715902in}{4.944136in}}%
\pgfpathlineto{\pgfqpoint{10.715902in}{4.944136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.733615in}{4.938461in}}%
\pgfpathcurveto{\pgfqpoint{10.738732in}{4.938461in}}{\pgfqpoint{10.743639in}{4.940494in}}{\pgfqpoint{10.747257in}{4.944112in}}%
\pgfpathcurveto{\pgfqpoint{10.750875in}{4.947730in}}{\pgfqpoint{10.752908in}{4.952637in}}{\pgfqpoint{10.752908in}{4.957754in}}%
\pgfpathcurveto{\pgfqpoint{10.752908in}{4.962870in}}{\pgfqpoint{10.750875in}{4.967778in}}{\pgfqpoint{10.747257in}{4.971396in}}%
\pgfpathcurveto{\pgfqpoint{10.743639in}{4.975014in}}{\pgfqpoint{10.738732in}{4.977047in}}{\pgfqpoint{10.733615in}{4.977047in}}%
\pgfpathcurveto{\pgfqpoint{10.728499in}{4.977047in}}{\pgfqpoint{10.723591in}{4.975014in}}{\pgfqpoint{10.719973in}{4.971396in}}%
\pgfpathcurveto{\pgfqpoint{10.716355in}{4.967778in}}{\pgfqpoint{10.714322in}{4.962870in}}{\pgfqpoint{10.714322in}{4.957754in}}%
\pgfpathcurveto{\pgfqpoint{10.714322in}{4.952637in}}{\pgfqpoint{10.716355in}{4.947730in}}{\pgfqpoint{10.719973in}{4.944112in}}%
\pgfpathcurveto{\pgfqpoint{10.723591in}{4.940494in}}{\pgfqpoint{10.728499in}{4.938461in}}{\pgfqpoint{10.733615in}{4.938461in}}%
\pgfpathlineto{\pgfqpoint{10.733615in}{4.938461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.751328in}{4.897812in}}%
\pgfpathcurveto{\pgfqpoint{10.756772in}{4.897812in}}{\pgfqpoint{10.761993in}{4.899975in}}{\pgfqpoint{10.765842in}{4.903824in}}%
\pgfpathcurveto{\pgfqpoint{10.769692in}{4.907673in}}{\pgfqpoint{10.771854in}{4.912895in}}{\pgfqpoint{10.771854in}{4.918338in}}%
\pgfpathcurveto{\pgfqpoint{10.771854in}{4.923782in}}{\pgfqpoint{10.769692in}{4.929003in}}{\pgfqpoint{10.765842in}{4.932852in}}%
\pgfpathcurveto{\pgfqpoint{10.761993in}{4.936701in}}{\pgfqpoint{10.756772in}{4.938864in}}{\pgfqpoint{10.751328in}{4.938864in}}%
\pgfpathcurveto{\pgfqpoint{10.745885in}{4.938864in}}{\pgfqpoint{10.740663in}{4.936701in}}{\pgfqpoint{10.736814in}{4.932852in}}%
\pgfpathcurveto{\pgfqpoint{10.732965in}{4.929003in}}{\pgfqpoint{10.730802in}{4.923782in}}{\pgfqpoint{10.730802in}{4.918338in}}%
\pgfpathcurveto{\pgfqpoint{10.730802in}{4.912895in}}{\pgfqpoint{10.732965in}{4.907673in}}{\pgfqpoint{10.736814in}{4.903824in}}%
\pgfpathcurveto{\pgfqpoint{10.740663in}{4.899975in}}{\pgfqpoint{10.745885in}{4.897812in}}{\pgfqpoint{10.751328in}{4.897812in}}%
\pgfpathlineto{\pgfqpoint{10.751328in}{4.897812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.769042in}{4.797200in}}%
\pgfpathcurveto{\pgfqpoint{10.774418in}{4.797200in}}{\pgfqpoint{10.779575in}{4.799336in}}{\pgfqpoint{10.783377in}{4.803138in}}%
\pgfpathcurveto{\pgfqpoint{10.787179in}{4.806940in}}{\pgfqpoint{10.789315in}{4.812097in}}{\pgfqpoint{10.789315in}{4.817474in}}%
\pgfpathcurveto{\pgfqpoint{10.789315in}{4.822850in}}{\pgfqpoint{10.787179in}{4.828008in}}{\pgfqpoint{10.783377in}{4.831809in}}%
\pgfpathcurveto{\pgfqpoint{10.779575in}{4.835611in}}{\pgfqpoint{10.774418in}{4.837747in}}{\pgfqpoint{10.769042in}{4.837747in}}%
\pgfpathcurveto{\pgfqpoint{10.763665in}{4.837747in}}{\pgfqpoint{10.758508in}{4.835611in}}{\pgfqpoint{10.754706in}{4.831809in}}%
\pgfpathcurveto{\pgfqpoint{10.750904in}{4.828008in}}{\pgfqpoint{10.748768in}{4.822850in}}{\pgfqpoint{10.748768in}{4.817474in}}%
\pgfpathcurveto{\pgfqpoint{10.748768in}{4.812097in}}{\pgfqpoint{10.750904in}{4.806940in}}{\pgfqpoint{10.754706in}{4.803138in}}%
\pgfpathcurveto{\pgfqpoint{10.758508in}{4.799336in}}{\pgfqpoint{10.763665in}{4.797200in}}{\pgfqpoint{10.769042in}{4.797200in}}%
\pgfpathlineto{\pgfqpoint{10.769042in}{4.797200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.786755in}{4.748579in}}%
\pgfpathcurveto{\pgfqpoint{10.792079in}{4.748579in}}{\pgfqpoint{10.797187in}{4.750695in}}{\pgfqpoint{10.800952in}{4.754460in}}%
\pgfpathcurveto{\pgfqpoint{10.804717in}{4.758225in}}{\pgfqpoint{10.806832in}{4.763332in}}{\pgfqpoint{10.806832in}{4.768657in}}%
\pgfpathcurveto{\pgfqpoint{10.806832in}{4.773981in}}{\pgfqpoint{10.804717in}{4.779089in}}{\pgfqpoint{10.800952in}{4.782854in}}%
\pgfpathcurveto{\pgfqpoint{10.797187in}{4.786619in}}{\pgfqpoint{10.792079in}{4.788734in}}{\pgfqpoint{10.786755in}{4.788734in}}%
\pgfpathcurveto{\pgfqpoint{10.781430in}{4.788734in}}{\pgfqpoint{10.776323in}{4.786619in}}{\pgfqpoint{10.772558in}{4.782854in}}%
\pgfpathcurveto{\pgfqpoint{10.768793in}{4.779089in}}{\pgfqpoint{10.766678in}{4.773981in}}{\pgfqpoint{10.766678in}{4.768657in}}%
\pgfpathcurveto{\pgfqpoint{10.766678in}{4.763332in}}{\pgfqpoint{10.768793in}{4.758225in}}{\pgfqpoint{10.772558in}{4.754460in}}%
\pgfpathcurveto{\pgfqpoint{10.776323in}{4.750695in}}{\pgfqpoint{10.781430in}{4.748579in}}{\pgfqpoint{10.786755in}{4.748579in}}%
\pgfpathlineto{\pgfqpoint{10.786755in}{4.748579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.804468in}{4.832404in}}%
\pgfpathcurveto{\pgfqpoint{10.809855in}{4.832404in}}{\pgfqpoint{10.815022in}{4.834544in}}{\pgfqpoint{10.818831in}{4.838354in}}%
\pgfpathcurveto{\pgfqpoint{10.822641in}{4.842163in}}{\pgfqpoint{10.824781in}{4.847330in}}{\pgfqpoint{10.824781in}{4.852717in}}%
\pgfpathcurveto{\pgfqpoint{10.824781in}{4.858104in}}{\pgfqpoint{10.822641in}{4.863271in}}{\pgfqpoint{10.818831in}{4.867080in}}%
\pgfpathcurveto{\pgfqpoint{10.815022in}{4.870889in}}{\pgfqpoint{10.809855in}{4.873029in}}{\pgfqpoint{10.804468in}{4.873029in}}%
\pgfpathcurveto{\pgfqpoint{10.799081in}{4.873029in}}{\pgfqpoint{10.793914in}{4.870889in}}{\pgfqpoint{10.790105in}{4.867080in}}%
\pgfpathcurveto{\pgfqpoint{10.786296in}{4.863271in}}{\pgfqpoint{10.784156in}{4.858104in}}{\pgfqpoint{10.784156in}{4.852717in}}%
\pgfpathcurveto{\pgfqpoint{10.784156in}{4.847330in}}{\pgfqpoint{10.786296in}{4.842163in}}{\pgfqpoint{10.790105in}{4.838354in}}%
\pgfpathcurveto{\pgfqpoint{10.793914in}{4.834544in}}{\pgfqpoint{10.799081in}{4.832404in}}{\pgfqpoint{10.804468in}{4.832404in}}%
\pgfpathlineto{\pgfqpoint{10.804468in}{4.832404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.822181in}{4.859575in}}%
\pgfpathcurveto{\pgfqpoint{10.827801in}{4.859575in}}{\pgfqpoint{10.833192in}{4.861808in}}{\pgfqpoint{10.837165in}{4.865782in}}%
\pgfpathcurveto{\pgfqpoint{10.841139in}{4.869756in}}{\pgfqpoint{10.843372in}{4.875146in}}{\pgfqpoint{10.843372in}{4.880766in}}%
\pgfpathcurveto{\pgfqpoint{10.843372in}{4.886386in}}{\pgfqpoint{10.841139in}{4.891776in}}{\pgfqpoint{10.837165in}{4.895750in}}%
\pgfpathcurveto{\pgfqpoint{10.833192in}{4.899723in}}{\pgfqpoint{10.827801in}{4.901956in}}{\pgfqpoint{10.822181in}{4.901956in}}%
\pgfpathcurveto{\pgfqpoint{10.816562in}{4.901956in}}{\pgfqpoint{10.811171in}{4.899723in}}{\pgfqpoint{10.807198in}{4.895750in}}%
\pgfpathcurveto{\pgfqpoint{10.803224in}{4.891776in}}{\pgfqpoint{10.800991in}{4.886386in}}{\pgfqpoint{10.800991in}{4.880766in}}%
\pgfpathcurveto{\pgfqpoint{10.800991in}{4.875146in}}{\pgfqpoint{10.803224in}{4.869756in}}{\pgfqpoint{10.807198in}{4.865782in}}%
\pgfpathcurveto{\pgfqpoint{10.811171in}{4.861808in}}{\pgfqpoint{10.816562in}{4.859575in}}{\pgfqpoint{10.822181in}{4.859575in}}%
\pgfpathlineto{\pgfqpoint{10.822181in}{4.859575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839895in}{4.837488in}}%
\pgfpathcurveto{\pgfqpoint{10.845430in}{4.837488in}}{\pgfqpoint{10.850739in}{4.839687in}}{\pgfqpoint{10.854652in}{4.843601in}}%
\pgfpathcurveto{\pgfqpoint{10.858566in}{4.847515in}}{\pgfqpoint{10.860765in}{4.852824in}}{\pgfqpoint{10.860765in}{4.858358in}}%
\pgfpathcurveto{\pgfqpoint{10.860765in}{4.863893in}}{\pgfqpoint{10.858566in}{4.869202in}}{\pgfqpoint{10.854652in}{4.873116in}}%
\pgfpathcurveto{\pgfqpoint{10.850739in}{4.877030in}}{\pgfqpoint{10.845430in}{4.879229in}}{\pgfqpoint{10.839895in}{4.879229in}}%
\pgfpathcurveto{\pgfqpoint{10.834360in}{4.879229in}}{\pgfqpoint{10.829051in}{4.877030in}}{\pgfqpoint{10.825137in}{4.873116in}}%
\pgfpathcurveto{\pgfqpoint{10.821223in}{4.869202in}}{\pgfqpoint{10.819024in}{4.863893in}}{\pgfqpoint{10.819024in}{4.858358in}}%
\pgfpathcurveto{\pgfqpoint{10.819024in}{4.852824in}}{\pgfqpoint{10.821223in}{4.847515in}}{\pgfqpoint{10.825137in}{4.843601in}}%
\pgfpathcurveto{\pgfqpoint{10.829051in}{4.839687in}}{\pgfqpoint{10.834360in}{4.837488in}}{\pgfqpoint{10.839895in}{4.837488in}}%
\pgfpathlineto{\pgfqpoint{10.839895in}{4.837488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.857608in}{4.890182in}}%
\pgfpathcurveto{\pgfqpoint{10.862922in}{4.890182in}}{\pgfqpoint{10.868019in}{4.892294in}}{\pgfqpoint{10.871777in}{4.896051in}}%
\pgfpathcurveto{\pgfqpoint{10.875535in}{4.899809in}}{\pgfqpoint{10.877646in}{4.904906in}}{\pgfqpoint{10.877646in}{4.910220in}}%
\pgfpathcurveto{\pgfqpoint{10.877646in}{4.915534in}}{\pgfqpoint{10.875535in}{4.920631in}}{\pgfqpoint{10.871777in}{4.924389in}}%
\pgfpathcurveto{\pgfqpoint{10.868019in}{4.928147in}}{\pgfqpoint{10.862922in}{4.930258in}}{\pgfqpoint{10.857608in}{4.930258in}}%
\pgfpathcurveto{\pgfqpoint{10.852294in}{4.930258in}}{\pgfqpoint{10.847197in}{4.928147in}}{\pgfqpoint{10.843439in}{4.924389in}}%
\pgfpathcurveto{\pgfqpoint{10.839681in}{4.920631in}}{\pgfqpoint{10.837570in}{4.915534in}}{\pgfqpoint{10.837570in}{4.910220in}}%
\pgfpathcurveto{\pgfqpoint{10.837570in}{4.904906in}}{\pgfqpoint{10.839681in}{4.899809in}}{\pgfqpoint{10.843439in}{4.896051in}}%
\pgfpathcurveto{\pgfqpoint{10.847197in}{4.892294in}}{\pgfqpoint{10.852294in}{4.890182in}}{\pgfqpoint{10.857608in}{4.890182in}}%
\pgfpathlineto{\pgfqpoint{10.857608in}{4.890182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.875321in}{4.939961in}}%
\pgfpathcurveto{\pgfqpoint{10.880662in}{4.939961in}}{\pgfqpoint{10.885784in}{4.942083in}}{\pgfqpoint{10.889560in}{4.945859in}}%
\pgfpathcurveto{\pgfqpoint{10.893336in}{4.949635in}}{\pgfqpoint{10.895458in}{4.954757in}}{\pgfqpoint{10.895458in}{4.960098in}}%
\pgfpathcurveto{\pgfqpoint{10.895458in}{4.965438in}}{\pgfqpoint{10.893336in}{4.970560in}}{\pgfqpoint{10.889560in}{4.974336in}}%
\pgfpathcurveto{\pgfqpoint{10.885784in}{4.978112in}}{\pgfqpoint{10.880662in}{4.980234in}}{\pgfqpoint{10.875321in}{4.980234in}}%
\pgfpathcurveto{\pgfqpoint{10.869981in}{4.980234in}}{\pgfqpoint{10.864859in}{4.978112in}}{\pgfqpoint{10.861083in}{4.974336in}}%
\pgfpathcurveto{\pgfqpoint{10.857307in}{4.970560in}}{\pgfqpoint{10.855185in}{4.965438in}}{\pgfqpoint{10.855185in}{4.960098in}}%
\pgfpathcurveto{\pgfqpoint{10.855185in}{4.954757in}}{\pgfqpoint{10.857307in}{4.949635in}}{\pgfqpoint{10.861083in}{4.945859in}}%
\pgfpathcurveto{\pgfqpoint{10.864859in}{4.942083in}}{\pgfqpoint{10.869981in}{4.939961in}}{\pgfqpoint{10.875321in}{4.939961in}}%
\pgfpathlineto{\pgfqpoint{10.875321in}{4.939961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893035in}{4.901423in}}%
\pgfpathcurveto{\pgfqpoint{10.898354in}{4.901423in}}{\pgfqpoint{10.903456in}{4.903536in}}{\pgfqpoint{10.907217in}{4.907297in}}%
\pgfpathcurveto{\pgfqpoint{10.910979in}{4.911059in}}{\pgfqpoint{10.913092in}{4.916161in}}{\pgfqpoint{10.913092in}{4.921480in}}%
\pgfpathcurveto{\pgfqpoint{10.913092in}{4.926800in}}{\pgfqpoint{10.910979in}{4.931902in}}{\pgfqpoint{10.907217in}{4.935663in}}%
\pgfpathcurveto{\pgfqpoint{10.903456in}{4.939424in}}{\pgfqpoint{10.898354in}{4.941538in}}{\pgfqpoint{10.893035in}{4.941538in}}%
\pgfpathcurveto{\pgfqpoint{10.887715in}{4.941538in}}{\pgfqpoint{10.882613in}{4.939424in}}{\pgfqpoint{10.878852in}{4.935663in}}%
\pgfpathcurveto{\pgfqpoint{10.875090in}{4.931902in}}{\pgfqpoint{10.872977in}{4.926800in}}{\pgfqpoint{10.872977in}{4.921480in}}%
\pgfpathcurveto{\pgfqpoint{10.872977in}{4.916161in}}{\pgfqpoint{10.875090in}{4.911059in}}{\pgfqpoint{10.878852in}{4.907297in}}%
\pgfpathcurveto{\pgfqpoint{10.882613in}{4.903536in}}{\pgfqpoint{10.887715in}{4.901423in}}{\pgfqpoint{10.893035in}{4.901423in}}%
\pgfpathlineto{\pgfqpoint{10.893035in}{4.901423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.910748in}{4.894908in}}%
\pgfpathcurveto{\pgfqpoint{10.915940in}{4.894908in}}{\pgfqpoint{10.920920in}{4.896970in}}{\pgfqpoint{10.924592in}{4.900642in}}%
\pgfpathcurveto{\pgfqpoint{10.928263in}{4.904313in}}{\pgfqpoint{10.930326in}{4.909294in}}{\pgfqpoint{10.930326in}{4.914486in}}%
\pgfpathcurveto{\pgfqpoint{10.930326in}{4.919678in}}{\pgfqpoint{10.928263in}{4.924658in}}{\pgfqpoint{10.924592in}{4.928329in}}%
\pgfpathcurveto{\pgfqpoint{10.920920in}{4.932001in}}{\pgfqpoint{10.915940in}{4.934064in}}{\pgfqpoint{10.910748in}{4.934064in}}%
\pgfpathcurveto{\pgfqpoint{10.905556in}{4.934064in}}{\pgfqpoint{10.900575in}{4.932001in}}{\pgfqpoint{10.896904in}{4.928329in}}%
\pgfpathcurveto{\pgfqpoint{10.893233in}{4.924658in}}{\pgfqpoint{10.891170in}{4.919678in}}{\pgfqpoint{10.891170in}{4.914486in}}%
\pgfpathcurveto{\pgfqpoint{10.891170in}{4.909294in}}{\pgfqpoint{10.893233in}{4.904313in}}{\pgfqpoint{10.896904in}{4.900642in}}%
\pgfpathcurveto{\pgfqpoint{10.900575in}{4.896970in}}{\pgfqpoint{10.905556in}{4.894908in}}{\pgfqpoint{10.910748in}{4.894908in}}%
\pgfpathlineto{\pgfqpoint{10.910748in}{4.894908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928461in}{4.915798in}}%
\pgfpathcurveto{\pgfqpoint{10.933827in}{4.915798in}}{\pgfqpoint{10.938975in}{4.917930in}}{\pgfqpoint{10.942769in}{4.921725in}}%
\pgfpathcurveto{\pgfqpoint{10.946564in}{4.925519in}}{\pgfqpoint{10.948696in}{4.930667in}}{\pgfqpoint{10.948696in}{4.936033in}}%
\pgfpathcurveto{\pgfqpoint{10.948696in}{4.941399in}}{\pgfqpoint{10.946564in}{4.946546in}}{\pgfqpoint{10.942769in}{4.950341in}}%
\pgfpathcurveto{\pgfqpoint{10.938975in}{4.954135in}}{\pgfqpoint{10.933827in}{4.956267in}}{\pgfqpoint{10.928461in}{4.956267in}}%
\pgfpathcurveto{\pgfqpoint{10.923095in}{4.956267in}}{\pgfqpoint{10.917948in}{4.954135in}}{\pgfqpoint{10.914153in}{4.950341in}}%
\pgfpathcurveto{\pgfqpoint{10.910359in}{4.946546in}}{\pgfqpoint{10.908227in}{4.941399in}}{\pgfqpoint{10.908227in}{4.936033in}}%
\pgfpathcurveto{\pgfqpoint{10.908227in}{4.930667in}}{\pgfqpoint{10.910359in}{4.925519in}}{\pgfqpoint{10.914153in}{4.921725in}}%
\pgfpathcurveto{\pgfqpoint{10.917948in}{4.917930in}}{\pgfqpoint{10.923095in}{4.915798in}}{\pgfqpoint{10.928461in}{4.915798in}}%
\pgfpathlineto{\pgfqpoint{10.928461in}{4.915798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.946174in}{4.921764in}}%
\pgfpathcurveto{\pgfqpoint{10.951350in}{4.921764in}}{\pgfqpoint{10.956315in}{4.923821in}}{\pgfqpoint{10.959975in}{4.927481in}}%
\pgfpathcurveto{\pgfqpoint{10.963635in}{4.931141in}}{\pgfqpoint{10.965692in}{4.936106in}}{\pgfqpoint{10.965692in}{4.941282in}}%
\pgfpathcurveto{\pgfqpoint{10.965692in}{4.946458in}}{\pgfqpoint{10.963635in}{4.951422in}}{\pgfqpoint{10.959975in}{4.955082in}}%
\pgfpathcurveto{\pgfqpoint{10.956315in}{4.958742in}}{\pgfqpoint{10.951350in}{4.960799in}}{\pgfqpoint{10.946174in}{4.960799in}}%
\pgfpathcurveto{\pgfqpoint{10.940998in}{4.960799in}}{\pgfqpoint{10.936034in}{4.958742in}}{\pgfqpoint{10.932374in}{4.955082in}}%
\pgfpathcurveto{\pgfqpoint{10.928714in}{4.951422in}}{\pgfqpoint{10.926657in}{4.946458in}}{\pgfqpoint{10.926657in}{4.941282in}}%
\pgfpathcurveto{\pgfqpoint{10.926657in}{4.936106in}}{\pgfqpoint{10.928714in}{4.931141in}}{\pgfqpoint{10.932374in}{4.927481in}}%
\pgfpathcurveto{\pgfqpoint{10.936034in}{4.923821in}}{\pgfqpoint{10.940998in}{4.921764in}}{\pgfqpoint{10.946174in}{4.921764in}}%
\pgfpathlineto{\pgfqpoint{10.946174in}{4.921764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.963888in}{4.859349in}}%
\pgfpathcurveto{\pgfqpoint{10.968982in}{4.859349in}}{\pgfqpoint{10.973869in}{4.861373in}}{\pgfqpoint{10.977472in}{4.864976in}}%
\pgfpathcurveto{\pgfqpoint{10.981074in}{4.868578in}}{\pgfqpoint{10.983098in}{4.873465in}}{\pgfqpoint{10.983098in}{4.878560in}}%
\pgfpathcurveto{\pgfqpoint{10.983098in}{4.883654in}}{\pgfqpoint{10.981074in}{4.888541in}}{\pgfqpoint{10.977472in}{4.892144in}}%
\pgfpathcurveto{\pgfqpoint{10.973869in}{4.895746in}}{\pgfqpoint{10.968982in}{4.897770in}}{\pgfqpoint{10.963888in}{4.897770in}}%
\pgfpathcurveto{\pgfqpoint{10.958793in}{4.897770in}}{\pgfqpoint{10.953906in}{4.895746in}}{\pgfqpoint{10.950304in}{4.892144in}}%
\pgfpathcurveto{\pgfqpoint{10.946701in}{4.888541in}}{\pgfqpoint{10.944677in}{4.883654in}}{\pgfqpoint{10.944677in}{4.878560in}}%
\pgfpathcurveto{\pgfqpoint{10.944677in}{4.873465in}}{\pgfqpoint{10.946701in}{4.868578in}}{\pgfqpoint{10.950304in}{4.864976in}}%
\pgfpathcurveto{\pgfqpoint{10.953906in}{4.861373in}}{\pgfqpoint{10.958793in}{4.859349in}}{\pgfqpoint{10.963888in}{4.859349in}}%
\pgfpathlineto{\pgfqpoint{10.963888in}{4.859349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.981601in}{4.919115in}}%
\pgfpathcurveto{\pgfqpoint{10.986915in}{4.919115in}}{\pgfqpoint{10.992012in}{4.921226in}}{\pgfqpoint{10.995770in}{4.924984in}}%
\pgfpathcurveto{\pgfqpoint{10.999527in}{4.928742in}}{\pgfqpoint{11.001639in}{4.933839in}}{\pgfqpoint{11.001639in}{4.939153in}}%
\pgfpathcurveto{\pgfqpoint{11.001639in}{4.944467in}}{\pgfqpoint{10.999527in}{4.949564in}}{\pgfqpoint{10.995770in}{4.953322in}}%
\pgfpathcurveto{\pgfqpoint{10.992012in}{4.957079in}}{\pgfqpoint{10.986915in}{4.959191in}}{\pgfqpoint{10.981601in}{4.959191in}}%
\pgfpathcurveto{\pgfqpoint{10.976287in}{4.959191in}}{\pgfqpoint{10.971190in}{4.957079in}}{\pgfqpoint{10.967432in}{4.953322in}}%
\pgfpathcurveto{\pgfqpoint{10.963674in}{4.949564in}}{\pgfqpoint{10.961563in}{4.944467in}}{\pgfqpoint{10.961563in}{4.939153in}}%
\pgfpathcurveto{\pgfqpoint{10.961563in}{4.933839in}}{\pgfqpoint{10.963674in}{4.928742in}}{\pgfqpoint{10.967432in}{4.924984in}}%
\pgfpathcurveto{\pgfqpoint{10.971190in}{4.921226in}}{\pgfqpoint{10.976287in}{4.919115in}}{\pgfqpoint{10.981601in}{4.919115in}}%
\pgfpathlineto{\pgfqpoint{10.981601in}{4.919115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.999314in}{4.918461in}}%
\pgfpathcurveto{\pgfqpoint{11.004618in}{4.918461in}}{\pgfqpoint{11.009705in}{4.920568in}}{\pgfqpoint{11.013455in}{4.924318in}}%
\pgfpathcurveto{\pgfqpoint{11.017205in}{4.928068in}}{\pgfqpoint{11.019312in}{4.933156in}}{\pgfqpoint{11.019312in}{4.938459in}}%
\pgfpathcurveto{\pgfqpoint{11.019312in}{4.943763in}}{\pgfqpoint{11.017205in}{4.948850in}}{\pgfqpoint{11.013455in}{4.952600in}}%
\pgfpathcurveto{\pgfqpoint{11.009705in}{4.956350in}}{\pgfqpoint{11.004618in}{4.958457in}}{\pgfqpoint{10.999314in}{4.958457in}}%
\pgfpathcurveto{\pgfqpoint{10.994011in}{4.958457in}}{\pgfqpoint{10.988923in}{4.956350in}}{\pgfqpoint{10.985173in}{4.952600in}}%
\pgfpathcurveto{\pgfqpoint{10.981423in}{4.948850in}}{\pgfqpoint{10.979316in}{4.943763in}}{\pgfqpoint{10.979316in}{4.938459in}}%
\pgfpathcurveto{\pgfqpoint{10.979316in}{4.933156in}}{\pgfqpoint{10.981423in}{4.928068in}}{\pgfqpoint{10.985173in}{4.924318in}}%
\pgfpathcurveto{\pgfqpoint{10.988923in}{4.920568in}}{\pgfqpoint{10.994011in}{4.918461in}}{\pgfqpoint{10.999314in}{4.918461in}}%
\pgfpathlineto{\pgfqpoint{10.999314in}{4.918461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017027in}{4.942109in}}%
\pgfpathcurveto{\pgfqpoint{11.022368in}{4.942109in}}{\pgfqpoint{11.027490in}{4.944231in}}{\pgfqpoint{11.031266in}{4.948007in}}%
\pgfpathcurveto{\pgfqpoint{11.035042in}{4.951783in}}{\pgfqpoint{11.037164in}{4.956905in}}{\pgfqpoint{11.037164in}{4.962246in}}%
\pgfpathcurveto{\pgfqpoint{11.037164in}{4.967586in}}{\pgfqpoint{11.035042in}{4.972708in}}{\pgfqpoint{11.031266in}{4.976484in}}%
\pgfpathcurveto{\pgfqpoint{11.027490in}{4.980260in}}{\pgfqpoint{11.022368in}{4.982382in}}{\pgfqpoint{11.017027in}{4.982382in}}%
\pgfpathcurveto{\pgfqpoint{11.011687in}{4.982382in}}{\pgfqpoint{11.006565in}{4.980260in}}{\pgfqpoint{11.002789in}{4.976484in}}%
\pgfpathcurveto{\pgfqpoint{10.999013in}{4.972708in}}{\pgfqpoint{10.996891in}{4.967586in}}{\pgfqpoint{10.996891in}{4.962246in}}%
\pgfpathcurveto{\pgfqpoint{10.996891in}{4.956905in}}{\pgfqpoint{10.999013in}{4.951783in}}{\pgfqpoint{11.002789in}{4.948007in}}%
\pgfpathcurveto{\pgfqpoint{11.006565in}{4.944231in}}{\pgfqpoint{11.011687in}{4.942109in}}{\pgfqpoint{11.017027in}{4.942109in}}%
\pgfpathlineto{\pgfqpoint{11.017027in}{4.942109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.034741in}{4.950825in}}%
\pgfpathcurveto{\pgfqpoint{11.040107in}{4.950825in}}{\pgfqpoint{11.045254in}{4.952957in}}{\pgfqpoint{11.049049in}{4.956751in}}%
\pgfpathcurveto{\pgfqpoint{11.052843in}{4.960546in}}{\pgfqpoint{11.054975in}{4.965693in}}{\pgfqpoint{11.054975in}{4.971059in}}%
\pgfpathcurveto{\pgfqpoint{11.054975in}{4.976425in}}{\pgfqpoint{11.052843in}{4.981573in}}{\pgfqpoint{11.049049in}{4.985367in}}%
\pgfpathcurveto{\pgfqpoint{11.045254in}{4.989162in}}{\pgfqpoint{11.040107in}{4.991294in}}{\pgfqpoint{11.034741in}{4.991294in}}%
\pgfpathcurveto{\pgfqpoint{11.029374in}{4.991294in}}{\pgfqpoint{11.024227in}{4.989162in}}{\pgfqpoint{11.020433in}{4.985367in}}%
\pgfpathcurveto{\pgfqpoint{11.016638in}{4.981573in}}{\pgfqpoint{11.014506in}{4.976425in}}{\pgfqpoint{11.014506in}{4.971059in}}%
\pgfpathcurveto{\pgfqpoint{11.014506in}{4.965693in}}{\pgfqpoint{11.016638in}{4.960546in}}{\pgfqpoint{11.020433in}{4.956751in}}%
\pgfpathcurveto{\pgfqpoint{11.024227in}{4.952957in}}{\pgfqpoint{11.029374in}{4.950825in}}{\pgfqpoint{11.034741in}{4.950825in}}%
\pgfpathlineto{\pgfqpoint{11.034741in}{4.950825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052454in}{4.897078in}}%
\pgfpathcurveto{\pgfqpoint{11.057887in}{4.897078in}}{\pgfqpoint{11.063099in}{4.899237in}}{\pgfqpoint{11.066941in}{4.903079in}}%
\pgfpathcurveto{\pgfqpoint{11.070783in}{4.906921in}}{\pgfqpoint{11.072941in}{4.912132in}}{\pgfqpoint{11.072941in}{4.917566in}}%
\pgfpathcurveto{\pgfqpoint{11.072941in}{4.922999in}}{\pgfqpoint{11.070783in}{4.928210in}}{\pgfqpoint{11.066941in}{4.932052in}}%
\pgfpathcurveto{\pgfqpoint{11.063099in}{4.935894in}}{\pgfqpoint{11.057887in}{4.938053in}}{\pgfqpoint{11.052454in}{4.938053in}}%
\pgfpathcurveto{\pgfqpoint{11.047021in}{4.938053in}}{\pgfqpoint{11.041809in}{4.935894in}}{\pgfqpoint{11.037967in}{4.932052in}}%
\pgfpathcurveto{\pgfqpoint{11.034125in}{4.928210in}}{\pgfqpoint{11.031967in}{4.922999in}}{\pgfqpoint{11.031967in}{4.917566in}}%
\pgfpathcurveto{\pgfqpoint{11.031967in}{4.912132in}}{\pgfqpoint{11.034125in}{4.906921in}}{\pgfqpoint{11.037967in}{4.903079in}}%
\pgfpathcurveto{\pgfqpoint{11.041809in}{4.899237in}}{\pgfqpoint{11.047021in}{4.897078in}}{\pgfqpoint{11.052454in}{4.897078in}}%
\pgfpathlineto{\pgfqpoint{11.052454in}{4.897078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.070167in}{4.901028in}}%
\pgfpathcurveto{\pgfqpoint{11.075590in}{4.901028in}}{\pgfqpoint{11.080792in}{4.903183in}}{\pgfqpoint{11.084627in}{4.907017in}}%
\pgfpathcurveto{\pgfqpoint{11.088461in}{4.910852in}}{\pgfqpoint{11.090616in}{4.916054in}}{\pgfqpoint{11.090616in}{4.921477in}}%
\pgfpathcurveto{\pgfqpoint{11.090616in}{4.926900in}}{\pgfqpoint{11.088461in}{4.932101in}}{\pgfqpoint{11.084627in}{4.935936in}}%
\pgfpathcurveto{\pgfqpoint{11.080792in}{4.939771in}}{\pgfqpoint{11.075590in}{4.941925in}}{\pgfqpoint{11.070167in}{4.941925in}}%
\pgfpathcurveto{\pgfqpoint{11.064744in}{4.941925in}}{\pgfqpoint{11.059543in}{4.939771in}}{\pgfqpoint{11.055708in}{4.935936in}}%
\pgfpathcurveto{\pgfqpoint{11.051873in}{4.932101in}}{\pgfqpoint{11.049719in}{4.926900in}}{\pgfqpoint{11.049719in}{4.921477in}}%
\pgfpathcurveto{\pgfqpoint{11.049719in}{4.916054in}}{\pgfqpoint{11.051873in}{4.910852in}}{\pgfqpoint{11.055708in}{4.907017in}}%
\pgfpathcurveto{\pgfqpoint{11.059543in}{4.903183in}}{\pgfqpoint{11.064744in}{4.901028in}}{\pgfqpoint{11.070167in}{4.901028in}}%
\pgfpathlineto{\pgfqpoint{11.070167in}{4.901028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.087881in}{4.896955in}}%
\pgfpathcurveto{\pgfqpoint{11.093226in}{4.896955in}}{\pgfqpoint{11.098353in}{4.899079in}}{\pgfqpoint{11.102133in}{4.902859in}}%
\pgfpathcurveto{\pgfqpoint{11.105913in}{4.906639in}}{\pgfqpoint{11.108037in}{4.911766in}}{\pgfqpoint{11.108037in}{4.917112in}}%
\pgfpathcurveto{\pgfqpoint{11.108037in}{4.922457in}}{\pgfqpoint{11.105913in}{4.927584in}}{\pgfqpoint{11.102133in}{4.931364in}}%
\pgfpathcurveto{\pgfqpoint{11.098353in}{4.935144in}}{\pgfqpoint{11.093226in}{4.937268in}}{\pgfqpoint{11.087881in}{4.937268in}}%
\pgfpathcurveto{\pgfqpoint{11.082535in}{4.937268in}}{\pgfqpoint{11.077408in}{4.935144in}}{\pgfqpoint{11.073628in}{4.931364in}}%
\pgfpathcurveto{\pgfqpoint{11.069848in}{4.927584in}}{\pgfqpoint{11.067724in}{4.922457in}}{\pgfqpoint{11.067724in}{4.917112in}}%
\pgfpathcurveto{\pgfqpoint{11.067724in}{4.911766in}}{\pgfqpoint{11.069848in}{4.906639in}}{\pgfqpoint{11.073628in}{4.902859in}}%
\pgfpathcurveto{\pgfqpoint{11.077408in}{4.899079in}}{\pgfqpoint{11.082535in}{4.896955in}}{\pgfqpoint{11.087881in}{4.896955in}}%
\pgfpathlineto{\pgfqpoint{11.087881in}{4.896955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.105594in}{4.928461in}}%
\pgfpathcurveto{\pgfqpoint{11.110986in}{4.928461in}}{\pgfqpoint{11.116158in}{4.930604in}}{\pgfqpoint{11.119971in}{4.934417in}}%
\pgfpathcurveto{\pgfqpoint{11.123784in}{4.938229in}}{\pgfqpoint{11.125926in}{4.943401in}}{\pgfqpoint{11.125926in}{4.948794in}}%
\pgfpathcurveto{\pgfqpoint{11.125926in}{4.954186in}}{\pgfqpoint{11.123784in}{4.959358in}}{\pgfqpoint{11.119971in}{4.963170in}}%
\pgfpathcurveto{\pgfqpoint{11.116158in}{4.966983in}}{\pgfqpoint{11.110986in}{4.969126in}}{\pgfqpoint{11.105594in}{4.969126in}}%
\pgfpathcurveto{\pgfqpoint{11.100202in}{4.969126in}}{\pgfqpoint{11.095030in}{4.966983in}}{\pgfqpoint{11.091217in}{4.963170in}}%
\pgfpathcurveto{\pgfqpoint{11.087404in}{4.959358in}}{\pgfqpoint{11.085262in}{4.954186in}}{\pgfqpoint{11.085262in}{4.948794in}}%
\pgfpathcurveto{\pgfqpoint{11.085262in}{4.943401in}}{\pgfqpoint{11.087404in}{4.938229in}}{\pgfqpoint{11.091217in}{4.934417in}}%
\pgfpathcurveto{\pgfqpoint{11.095030in}{4.930604in}}{\pgfqpoint{11.100202in}{4.928461in}}{\pgfqpoint{11.105594in}{4.928461in}}%
\pgfpathlineto{\pgfqpoint{11.105594in}{4.928461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.123307in}{4.909525in}}%
\pgfpathcurveto{\pgfqpoint{11.128653in}{4.909525in}}{\pgfqpoint{11.133780in}{4.911649in}}{\pgfqpoint{11.137560in}{4.915429in}}%
\pgfpathcurveto{\pgfqpoint{11.141339in}{4.919209in}}{\pgfqpoint{11.143463in}{4.924336in}}{\pgfqpoint{11.143463in}{4.929681in}}%
\pgfpathcurveto{\pgfqpoint{11.143463in}{4.935027in}}{\pgfqpoint{11.141339in}{4.940154in}}{\pgfqpoint{11.137560in}{4.943934in}}%
\pgfpathcurveto{\pgfqpoint{11.133780in}{4.947714in}}{\pgfqpoint{11.128653in}{4.949837in}}{\pgfqpoint{11.123307in}{4.949837in}}%
\pgfpathcurveto{\pgfqpoint{11.117962in}{4.949837in}}{\pgfqpoint{11.112834in}{4.947714in}}{\pgfqpoint{11.109055in}{4.943934in}}%
\pgfpathcurveto{\pgfqpoint{11.105275in}{4.940154in}}{\pgfqpoint{11.103151in}{4.935027in}}{\pgfqpoint{11.103151in}{4.929681in}}%
\pgfpathcurveto{\pgfqpoint{11.103151in}{4.924336in}}{\pgfqpoint{11.105275in}{4.919209in}}{\pgfqpoint{11.109055in}{4.915429in}}%
\pgfpathcurveto{\pgfqpoint{11.112834in}{4.911649in}}{\pgfqpoint{11.117962in}{4.909525in}}{\pgfqpoint{11.123307in}{4.909525in}}%
\pgfpathlineto{\pgfqpoint{11.123307in}{4.909525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.141020in}{4.885769in}}%
\pgfpathcurveto{\pgfqpoint{11.146282in}{4.885769in}}{\pgfqpoint{11.151328in}{4.887859in}}{\pgfqpoint{11.155049in}{4.891579in}}%
\pgfpathcurveto{\pgfqpoint{11.158769in}{4.895300in}}{\pgfqpoint{11.160860in}{4.900346in}}{\pgfqpoint{11.160860in}{4.905608in}}%
\pgfpathcurveto{\pgfqpoint{11.160860in}{4.910869in}}{\pgfqpoint{11.158769in}{4.915916in}}{\pgfqpoint{11.155049in}{4.919636in}}%
\pgfpathcurveto{\pgfqpoint{11.151328in}{4.923357in}}{\pgfqpoint{11.146282in}{4.925447in}}{\pgfqpoint{11.141020in}{4.925447in}}%
\pgfpathcurveto{\pgfqpoint{11.135759in}{4.925447in}}{\pgfqpoint{11.130712in}{4.923357in}}{\pgfqpoint{11.126992in}{4.919636in}}%
\pgfpathcurveto{\pgfqpoint{11.123272in}{4.915916in}}{\pgfqpoint{11.121181in}{4.910869in}}{\pgfqpoint{11.121181in}{4.905608in}}%
\pgfpathcurveto{\pgfqpoint{11.121181in}{4.900346in}}{\pgfqpoint{11.123272in}{4.895300in}}{\pgfqpoint{11.126992in}{4.891579in}}%
\pgfpathcurveto{\pgfqpoint{11.130712in}{4.887859in}}{\pgfqpoint{11.135759in}{4.885769in}}{\pgfqpoint{11.141020in}{4.885769in}}%
\pgfpathlineto{\pgfqpoint{11.141020in}{4.885769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.158734in}{4.898235in}}%
\pgfpathcurveto{\pgfqpoint{11.164011in}{4.898235in}}{\pgfqpoint{11.169073in}{4.900331in}}{\pgfqpoint{11.172804in}{4.904063in}}%
\pgfpathcurveto{\pgfqpoint{11.176536in}{4.907795in}}{\pgfqpoint{11.178633in}{4.912856in}}{\pgfqpoint{11.178633in}{4.918134in}}%
\pgfpathcurveto{\pgfqpoint{11.178633in}{4.923411in}}{\pgfqpoint{11.176536in}{4.928473in}}{\pgfqpoint{11.172804in}{4.932204in}}%
\pgfpathcurveto{\pgfqpoint{11.169073in}{4.935936in}}{\pgfqpoint{11.164011in}{4.938033in}}{\pgfqpoint{11.158734in}{4.938033in}}%
\pgfpathcurveto{\pgfqpoint{11.153456in}{4.938033in}}{\pgfqpoint{11.148395in}{4.935936in}}{\pgfqpoint{11.144663in}{4.932204in}}%
\pgfpathcurveto{\pgfqpoint{11.140931in}{4.928473in}}{\pgfqpoint{11.138835in}{4.923411in}}{\pgfqpoint{11.138835in}{4.918134in}}%
\pgfpathcurveto{\pgfqpoint{11.138835in}{4.912856in}}{\pgfqpoint{11.140931in}{4.907795in}}{\pgfqpoint{11.144663in}{4.904063in}}%
\pgfpathcurveto{\pgfqpoint{11.148395in}{4.900331in}}{\pgfqpoint{11.153456in}{4.898235in}}{\pgfqpoint{11.158734in}{4.898235in}}%
\pgfpathlineto{\pgfqpoint{11.158734in}{4.898235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.176447in}{4.907782in}}%
\pgfpathcurveto{\pgfqpoint{11.181740in}{4.907782in}}{\pgfqpoint{11.186817in}{4.909884in}}{\pgfqpoint{11.190560in}{4.913627in}}%
\pgfpathcurveto{\pgfqpoint{11.194303in}{4.917370in}}{\pgfqpoint{11.196406in}{4.922447in}}{\pgfqpoint{11.196406in}{4.927740in}}%
\pgfpathcurveto{\pgfqpoint{11.196406in}{4.933033in}}{\pgfqpoint{11.194303in}{4.938110in}}{\pgfqpoint{11.190560in}{4.941853in}}%
\pgfpathcurveto{\pgfqpoint{11.186817in}{4.945596in}}{\pgfqpoint{11.181740in}{4.947699in}}{\pgfqpoint{11.176447in}{4.947699in}}%
\pgfpathcurveto{\pgfqpoint{11.171154in}{4.947699in}}{\pgfqpoint{11.166077in}{4.945596in}}{\pgfqpoint{11.162334in}{4.941853in}}%
\pgfpathcurveto{\pgfqpoint{11.158591in}{4.938110in}}{\pgfqpoint{11.156488in}{4.933033in}}{\pgfqpoint{11.156488in}{4.927740in}}%
\pgfpathcurveto{\pgfqpoint{11.156488in}{4.922447in}}{\pgfqpoint{11.158591in}{4.917370in}}{\pgfqpoint{11.162334in}{4.913627in}}%
\pgfpathcurveto{\pgfqpoint{11.166077in}{4.909884in}}{\pgfqpoint{11.171154in}{4.907782in}}{\pgfqpoint{11.176447in}{4.907782in}}%
\pgfpathlineto{\pgfqpoint{11.176447in}{4.907782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.194160in}{4.901849in}}%
\pgfpathcurveto{\pgfqpoint{11.199352in}{4.901849in}}{\pgfqpoint{11.204333in}{4.903912in}}{\pgfqpoint{11.208004in}{4.907584in}}%
\pgfpathcurveto{\pgfqpoint{11.211675in}{4.911255in}}{\pgfqpoint{11.213738in}{4.916235in}}{\pgfqpoint{11.213738in}{4.921427in}}%
\pgfpathcurveto{\pgfqpoint{11.213738in}{4.926620in}}{\pgfqpoint{11.211675in}{4.931600in}}{\pgfqpoint{11.208004in}{4.935271in}}%
\pgfpathcurveto{\pgfqpoint{11.204333in}{4.938943in}}{\pgfqpoint{11.199352in}{4.941005in}}{\pgfqpoint{11.194160in}{4.941005in}}%
\pgfpathcurveto{\pgfqpoint{11.188968in}{4.941005in}}{\pgfqpoint{11.183988in}{4.938943in}}{\pgfqpoint{11.180316in}{4.935271in}}%
\pgfpathcurveto{\pgfqpoint{11.176645in}{4.931600in}}{\pgfqpoint{11.174582in}{4.926620in}}{\pgfqpoint{11.174582in}{4.921427in}}%
\pgfpathcurveto{\pgfqpoint{11.174582in}{4.916235in}}{\pgfqpoint{11.176645in}{4.911255in}}{\pgfqpoint{11.180316in}{4.907584in}}%
\pgfpathcurveto{\pgfqpoint{11.183988in}{4.903912in}}{\pgfqpoint{11.188968in}{4.901849in}}{\pgfqpoint{11.194160in}{4.901849in}}%
\pgfpathlineto{\pgfqpoint{11.194160in}{4.901849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.211873in}{4.879056in}}%
\pgfpathcurveto{\pgfqpoint{11.217033in}{4.879056in}}{\pgfqpoint{11.221983in}{4.881106in}}{\pgfqpoint{11.225631in}{4.884754in}}%
\pgfpathcurveto{\pgfqpoint{11.229280in}{4.888403in}}{\pgfqpoint{11.231330in}{4.893352in}}{\pgfqpoint{11.231330in}{4.898512in}}%
\pgfpathcurveto{\pgfqpoint{11.231330in}{4.903672in}}{\pgfqpoint{11.229280in}{4.908621in}}{\pgfqpoint{11.225631in}{4.912270in}}%
\pgfpathcurveto{\pgfqpoint{11.221983in}{4.915918in}}{\pgfqpoint{11.217033in}{4.917968in}}{\pgfqpoint{11.211873in}{4.917968in}}%
\pgfpathcurveto{\pgfqpoint{11.206714in}{4.917968in}}{\pgfqpoint{11.201764in}{4.915918in}}{\pgfqpoint{11.198116in}{4.912270in}}%
\pgfpathcurveto{\pgfqpoint{11.194467in}{4.908621in}}{\pgfqpoint{11.192417in}{4.903672in}}{\pgfqpoint{11.192417in}{4.898512in}}%
\pgfpathcurveto{\pgfqpoint{11.192417in}{4.893352in}}{\pgfqpoint{11.194467in}{4.888403in}}{\pgfqpoint{11.198116in}{4.884754in}}%
\pgfpathcurveto{\pgfqpoint{11.201764in}{4.881106in}}{\pgfqpoint{11.206714in}{4.879056in}}{\pgfqpoint{11.211873in}{4.879056in}}%
\pgfpathlineto{\pgfqpoint{11.211873in}{4.879056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.229587in}{4.880996in}}%
\pgfpathcurveto{\pgfqpoint{11.234779in}{4.880996in}}{\pgfqpoint{11.239759in}{4.883058in}}{\pgfqpoint{11.243431in}{4.886730in}}%
\pgfpathcurveto{\pgfqpoint{11.247102in}{4.890401in}}{\pgfqpoint{11.249165in}{4.895381in}}{\pgfqpoint{11.249165in}{4.900574in}}%
\pgfpathcurveto{\pgfqpoint{11.249165in}{4.905766in}}{\pgfqpoint{11.247102in}{4.910746in}}{\pgfqpoint{11.243431in}{4.914417in}}%
\pgfpathcurveto{\pgfqpoint{11.239759in}{4.918089in}}{\pgfqpoint{11.234779in}{4.920152in}}{\pgfqpoint{11.229587in}{4.920152in}}%
\pgfpathcurveto{\pgfqpoint{11.224395in}{4.920152in}}{\pgfqpoint{11.219414in}{4.918089in}}{\pgfqpoint{11.215743in}{4.914417in}}%
\pgfpathcurveto{\pgfqpoint{11.212072in}{4.910746in}}{\pgfqpoint{11.210009in}{4.905766in}}{\pgfqpoint{11.210009in}{4.900574in}}%
\pgfpathcurveto{\pgfqpoint{11.210009in}{4.895381in}}{\pgfqpoint{11.212072in}{4.890401in}}{\pgfqpoint{11.215743in}{4.886730in}}%
\pgfpathcurveto{\pgfqpoint{11.219414in}{4.883058in}}{\pgfqpoint{11.224395in}{4.880996in}}{\pgfqpoint{11.229587in}{4.880996in}}%
\pgfpathlineto{\pgfqpoint{11.229587in}{4.880996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.247300in}{4.858840in}}%
\pgfpathcurveto{\pgfqpoint{11.252530in}{4.858840in}}{\pgfqpoint{11.257546in}{4.860918in}}{\pgfqpoint{11.261244in}{4.864616in}}%
\pgfpathcurveto{\pgfqpoint{11.264941in}{4.868314in}}{\pgfqpoint{11.267019in}{4.873330in}}{\pgfqpoint{11.267019in}{4.878559in}}%
\pgfpathcurveto{\pgfqpoint{11.267019in}{4.883789in}}{\pgfqpoint{11.264941in}{4.888805in}}{\pgfqpoint{11.261244in}{4.892503in}}%
\pgfpathcurveto{\pgfqpoint{11.257546in}{4.896201in}}{\pgfqpoint{11.252530in}{4.898278in}}{\pgfqpoint{11.247300in}{4.898278in}}%
\pgfpathcurveto{\pgfqpoint{11.242070in}{4.898278in}}{\pgfqpoint{11.237054in}{4.896201in}}{\pgfqpoint{11.233356in}{4.892503in}}%
\pgfpathcurveto{\pgfqpoint{11.229659in}{4.888805in}}{\pgfqpoint{11.227581in}{4.883789in}}{\pgfqpoint{11.227581in}{4.878559in}}%
\pgfpathcurveto{\pgfqpoint{11.227581in}{4.873330in}}{\pgfqpoint{11.229659in}{4.868314in}}{\pgfqpoint{11.233356in}{4.864616in}}%
\pgfpathcurveto{\pgfqpoint{11.237054in}{4.860918in}}{\pgfqpoint{11.242070in}{4.858840in}}{\pgfqpoint{11.247300in}{4.858840in}}%
\pgfpathlineto{\pgfqpoint{11.247300in}{4.858840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265013in}{4.851871in}}%
\pgfpathcurveto{\pgfqpoint{11.270168in}{4.851871in}}{\pgfqpoint{11.275112in}{4.853919in}}{\pgfqpoint{11.278757in}{4.857563in}}%
\pgfpathcurveto{\pgfqpoint{11.282401in}{4.861208in}}{\pgfqpoint{11.284449in}{4.866152in}}{\pgfqpoint{11.284449in}{4.871307in}}%
\pgfpathcurveto{\pgfqpoint{11.284449in}{4.876461in}}{\pgfqpoint{11.282401in}{4.881405in}}{\pgfqpoint{11.278757in}{4.885050in}}%
\pgfpathcurveto{\pgfqpoint{11.275112in}{4.888695in}}{\pgfqpoint{11.270168in}{4.890743in}}{\pgfqpoint{11.265013in}{4.890743in}}%
\pgfpathcurveto{\pgfqpoint{11.259859in}{4.890743in}}{\pgfqpoint{11.254915in}{4.888695in}}{\pgfqpoint{11.251270in}{4.885050in}}%
\pgfpathcurveto{\pgfqpoint{11.247625in}{4.881405in}}{\pgfqpoint{11.245577in}{4.876461in}}{\pgfqpoint{11.245577in}{4.871307in}}%
\pgfpathcurveto{\pgfqpoint{11.245577in}{4.866152in}}{\pgfqpoint{11.247625in}{4.861208in}}{\pgfqpoint{11.251270in}{4.857563in}}%
\pgfpathcurveto{\pgfqpoint{11.254915in}{4.853919in}}{\pgfqpoint{11.259859in}{4.851871in}}{\pgfqpoint{11.265013in}{4.851871in}}%
\pgfpathlineto{\pgfqpoint{11.265013in}{4.851871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282727in}{4.870211in}}%
\pgfpathcurveto{\pgfqpoint{11.287951in}{4.870211in}}{\pgfqpoint{11.292962in}{4.872286in}}{\pgfqpoint{11.296656in}{4.875980in}}%
\pgfpathcurveto{\pgfqpoint{11.300350in}{4.879674in}}{\pgfqpoint{11.302426in}{4.884685in}}{\pgfqpoint{11.302426in}{4.889910in}}%
\pgfpathcurveto{\pgfqpoint{11.302426in}{4.895134in}}{\pgfqpoint{11.300350in}{4.900145in}}{\pgfqpoint{11.296656in}{4.903839in}}%
\pgfpathcurveto{\pgfqpoint{11.292962in}{4.907533in}}{\pgfqpoint{11.287951in}{4.909609in}}{\pgfqpoint{11.282727in}{4.909609in}}%
\pgfpathcurveto{\pgfqpoint{11.277502in}{4.909609in}}{\pgfqpoint{11.272491in}{4.907533in}}{\pgfqpoint{11.268797in}{4.903839in}}%
\pgfpathcurveto{\pgfqpoint{11.265103in}{4.900145in}}{\pgfqpoint{11.263028in}{4.895134in}}{\pgfqpoint{11.263028in}{4.889910in}}%
\pgfpathcurveto{\pgfqpoint{11.263028in}{4.884685in}}{\pgfqpoint{11.265103in}{4.879674in}}{\pgfqpoint{11.268797in}{4.875980in}}%
\pgfpathcurveto{\pgfqpoint{11.272491in}{4.872286in}}{\pgfqpoint{11.277502in}{4.870211in}}{\pgfqpoint{11.282727in}{4.870211in}}%
\pgfpathlineto{\pgfqpoint{11.282727in}{4.870211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.300440in}{4.899117in}}%
\pgfpathcurveto{\pgfqpoint{11.305632in}{4.899117in}}{\pgfqpoint{11.310612in}{4.901180in}}{\pgfqpoint{11.314284in}{4.904851in}}%
\pgfpathcurveto{\pgfqpoint{11.317955in}{4.908523in}}{\pgfqpoint{11.320018in}{4.913503in}}{\pgfqpoint{11.320018in}{4.918695in}}%
\pgfpathcurveto{\pgfqpoint{11.320018in}{4.923887in}}{\pgfqpoint{11.317955in}{4.928868in}}{\pgfqpoint{11.314284in}{4.932539in}}%
\pgfpathcurveto{\pgfqpoint{11.310612in}{4.936210in}}{\pgfqpoint{11.305632in}{4.938273in}}{\pgfqpoint{11.300440in}{4.938273in}}%
\pgfpathcurveto{\pgfqpoint{11.295248in}{4.938273in}}{\pgfqpoint{11.290267in}{4.936210in}}{\pgfqpoint{11.286596in}{4.932539in}}%
\pgfpathcurveto{\pgfqpoint{11.282925in}{4.928868in}}{\pgfqpoint{11.280862in}{4.923887in}}{\pgfqpoint{11.280862in}{4.918695in}}%
\pgfpathcurveto{\pgfqpoint{11.280862in}{4.913503in}}{\pgfqpoint{11.282925in}{4.908523in}}{\pgfqpoint{11.286596in}{4.904851in}}%
\pgfpathcurveto{\pgfqpoint{11.290267in}{4.901180in}}{\pgfqpoint{11.295248in}{4.899117in}}{\pgfqpoint{11.300440in}{4.899117in}}%
\pgfpathlineto{\pgfqpoint{11.300440in}{4.899117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.318153in}{4.950740in}}%
\pgfpathcurveto{\pgfqpoint{11.323356in}{4.950740in}}{\pgfqpoint{11.328346in}{4.952807in}}{\pgfqpoint{11.332025in}{4.956486in}}%
\pgfpathcurveto{\pgfqpoint{11.335704in}{4.960165in}}{\pgfqpoint{11.337772in}{4.965156in}}{\pgfqpoint{11.337772in}{4.970359in}}%
\pgfpathcurveto{\pgfqpoint{11.337772in}{4.975561in}}{\pgfqpoint{11.335704in}{4.980552in}}{\pgfqpoint{11.332025in}{4.984231in}}%
\pgfpathcurveto{\pgfqpoint{11.328346in}{4.987910in}}{\pgfqpoint{11.323356in}{4.989977in}}{\pgfqpoint{11.318153in}{4.989977in}}%
\pgfpathcurveto{\pgfqpoint{11.312950in}{4.989977in}}{\pgfqpoint{11.307960in}{4.987910in}}{\pgfqpoint{11.304281in}{4.984231in}}%
\pgfpathcurveto{\pgfqpoint{11.300602in}{4.980552in}}{\pgfqpoint{11.298535in}{4.975561in}}{\pgfqpoint{11.298535in}{4.970359in}}%
\pgfpathcurveto{\pgfqpoint{11.298535in}{4.965156in}}{\pgfqpoint{11.300602in}{4.960165in}}{\pgfqpoint{11.304281in}{4.956486in}}%
\pgfpathcurveto{\pgfqpoint{11.307960in}{4.952807in}}{\pgfqpoint{11.312950in}{4.950740in}}{\pgfqpoint{11.318153in}{4.950740in}}%
\pgfpathlineto{\pgfqpoint{11.318153in}{4.950740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.335866in}{4.952018in}}%
\pgfpathcurveto{\pgfqpoint{11.341085in}{4.952018in}}{\pgfqpoint{11.346091in}{4.954091in}}{\pgfqpoint{11.349781in}{4.957782in}}%
\pgfpathcurveto{\pgfqpoint{11.353472in}{4.961472in}}{\pgfqpoint{11.355545in}{4.966478in}}{\pgfqpoint{11.355545in}{4.971697in}}%
\pgfpathcurveto{\pgfqpoint{11.355545in}{4.976916in}}{\pgfqpoint{11.353472in}{4.981921in}}{\pgfqpoint{11.349781in}{4.985612in}}%
\pgfpathcurveto{\pgfqpoint{11.346091in}{4.989302in}}{\pgfqpoint{11.341085in}{4.991376in}}{\pgfqpoint{11.335866in}{4.991376in}}%
\pgfpathcurveto{\pgfqpoint{11.330647in}{4.991376in}}{\pgfqpoint{11.325642in}{4.989302in}}{\pgfqpoint{11.321951in}{4.985612in}}%
\pgfpathcurveto{\pgfqpoint{11.318261in}{4.981921in}}{\pgfqpoint{11.316187in}{4.976916in}}{\pgfqpoint{11.316187in}{4.971697in}}%
\pgfpathcurveto{\pgfqpoint{11.316187in}{4.966478in}}{\pgfqpoint{11.318261in}{4.961472in}}{\pgfqpoint{11.321951in}{4.957782in}}%
\pgfpathcurveto{\pgfqpoint{11.325642in}{4.954091in}}{\pgfqpoint{11.330647in}{4.952018in}}{\pgfqpoint{11.335866in}{4.952018in}}%
\pgfpathlineto{\pgfqpoint{11.335866in}{4.952018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.353580in}{4.953106in}}%
\pgfpathcurveto{\pgfqpoint{11.358804in}{4.953106in}}{\pgfqpoint{11.363815in}{4.955182in}}{\pgfqpoint{11.367509in}{4.958876in}}%
\pgfpathcurveto{\pgfqpoint{11.371203in}{4.962570in}}{\pgfqpoint{11.373279in}{4.967581in}}{\pgfqpoint{11.373279in}{4.972805in}}%
\pgfpathcurveto{\pgfqpoint{11.373279in}{4.978030in}}{\pgfqpoint{11.371203in}{4.983041in}}{\pgfqpoint{11.367509in}{4.986735in}}%
\pgfpathcurveto{\pgfqpoint{11.363815in}{4.990429in}}{\pgfqpoint{11.358804in}{4.992504in}}{\pgfqpoint{11.353580in}{4.992504in}}%
\pgfpathcurveto{\pgfqpoint{11.348355in}{4.992504in}}{\pgfqpoint{11.343344in}{4.990429in}}{\pgfqpoint{11.339650in}{4.986735in}}%
\pgfpathcurveto{\pgfqpoint{11.335956in}{4.983041in}}{\pgfqpoint{11.333881in}{4.978030in}}{\pgfqpoint{11.333881in}{4.972805in}}%
\pgfpathcurveto{\pgfqpoint{11.333881in}{4.967581in}}{\pgfqpoint{11.335956in}{4.962570in}}{\pgfqpoint{11.339650in}{4.958876in}}%
\pgfpathcurveto{\pgfqpoint{11.343344in}{4.955182in}}{\pgfqpoint{11.348355in}{4.953106in}}{\pgfqpoint{11.353580in}{4.953106in}}%
\pgfpathlineto{\pgfqpoint{11.353580in}{4.953106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.371293in}{4.925269in}}%
\pgfpathcurveto{\pgfqpoint{11.376420in}{4.925269in}}{\pgfqpoint{11.381338in}{4.927306in}}{\pgfqpoint{11.384964in}{4.930932in}}%
\pgfpathcurveto{\pgfqpoint{11.388590in}{4.934558in}}{\pgfqpoint{11.390627in}{4.939476in}}{\pgfqpoint{11.390627in}{4.944603in}}%
\pgfpathcurveto{\pgfqpoint{11.390627in}{4.949730in}}{\pgfqpoint{11.388590in}{4.954648in}}{\pgfqpoint{11.384964in}{4.958274in}}%
\pgfpathcurveto{\pgfqpoint{11.381338in}{4.961900in}}{\pgfqpoint{11.376420in}{4.963937in}}{\pgfqpoint{11.371293in}{4.963937in}}%
\pgfpathcurveto{\pgfqpoint{11.366166in}{4.963937in}}{\pgfqpoint{11.361247in}{4.961900in}}{\pgfqpoint{11.357622in}{4.958274in}}%
\pgfpathcurveto{\pgfqpoint{11.353996in}{4.954648in}}{\pgfqpoint{11.351959in}{4.949730in}}{\pgfqpoint{11.351959in}{4.944603in}}%
\pgfpathcurveto{\pgfqpoint{11.351959in}{4.939476in}}{\pgfqpoint{11.353996in}{4.934558in}}{\pgfqpoint{11.357622in}{4.930932in}}%
\pgfpathcurveto{\pgfqpoint{11.361247in}{4.927306in}}{\pgfqpoint{11.366166in}{4.925269in}}{\pgfqpoint{11.371293in}{4.925269in}}%
\pgfpathlineto{\pgfqpoint{11.371293in}{4.925269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389006in}{4.944297in}}%
\pgfpathcurveto{\pgfqpoint{11.394040in}{4.944297in}}{\pgfqpoint{11.398869in}{4.946297in}}{\pgfqpoint{11.402429in}{4.949857in}}%
\pgfpathcurveto{\pgfqpoint{11.405989in}{4.953416in}}{\pgfqpoint{11.407989in}{4.958245in}}{\pgfqpoint{11.407989in}{4.963279in}}%
\pgfpathcurveto{\pgfqpoint{11.407989in}{4.968313in}}{\pgfqpoint{11.405989in}{4.973142in}}{\pgfqpoint{11.402429in}{4.976702in}}%
\pgfpathcurveto{\pgfqpoint{11.398869in}{4.980262in}}{\pgfqpoint{11.394040in}{4.982262in}}{\pgfqpoint{11.389006in}{4.982262in}}%
\pgfpathcurveto{\pgfqpoint{11.383972in}{4.982262in}}{\pgfqpoint{11.379143in}{4.980262in}}{\pgfqpoint{11.375584in}{4.976702in}}%
\pgfpathcurveto{\pgfqpoint{11.372024in}{4.973142in}}{\pgfqpoint{11.370024in}{4.968313in}}{\pgfqpoint{11.370024in}{4.963279in}}%
\pgfpathcurveto{\pgfqpoint{11.370024in}{4.958245in}}{\pgfqpoint{11.372024in}{4.953416in}}{\pgfqpoint{11.375584in}{4.949857in}}%
\pgfpathcurveto{\pgfqpoint{11.379143in}{4.946297in}}{\pgfqpoint{11.383972in}{4.944297in}}{\pgfqpoint{11.389006in}{4.944297in}}%
\pgfpathlineto{\pgfqpoint{11.389006in}{4.944297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.406719in}{4.988733in}}%
\pgfpathcurveto{\pgfqpoint{11.411776in}{4.988733in}}{\pgfqpoint{11.416626in}{4.990742in}}{\pgfqpoint{11.420201in}{4.994317in}}%
\pgfpathcurveto{\pgfqpoint{11.423776in}{4.997892in}}{\pgfqpoint{11.425785in}{5.002742in}}{\pgfqpoint{11.425785in}{5.007798in}}%
\pgfpathcurveto{\pgfqpoint{11.425785in}{5.012855in}}{\pgfqpoint{11.423776in}{5.017705in}}{\pgfqpoint{11.420201in}{5.021280in}}%
\pgfpathcurveto{\pgfqpoint{11.416626in}{5.024855in}}{\pgfqpoint{11.411776in}{5.026864in}}{\pgfqpoint{11.406719in}{5.026864in}}%
\pgfpathcurveto{\pgfqpoint{11.401663in}{5.026864in}}{\pgfqpoint{11.396813in}{5.024855in}}{\pgfqpoint{11.393238in}{5.021280in}}%
\pgfpathcurveto{\pgfqpoint{11.389663in}{5.017705in}}{\pgfqpoint{11.387654in}{5.012855in}}{\pgfqpoint{11.387654in}{5.007798in}}%
\pgfpathcurveto{\pgfqpoint{11.387654in}{5.002742in}}{\pgfqpoint{11.389663in}{4.997892in}}{\pgfqpoint{11.393238in}{4.994317in}}%
\pgfpathcurveto{\pgfqpoint{11.396813in}{4.990742in}}{\pgfqpoint{11.401663in}{4.988733in}}{\pgfqpoint{11.406719in}{4.988733in}}%
\pgfpathlineto{\pgfqpoint{11.406719in}{4.988733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424433in}{4.996704in}}%
\pgfpathcurveto{\pgfqpoint{11.429500in}{4.996704in}}{\pgfqpoint{11.434360in}{4.998717in}}{\pgfqpoint{11.437944in}{5.002300in}}%
\pgfpathcurveto{\pgfqpoint{11.441527in}{5.005883in}}{\pgfqpoint{11.443540in}{5.010744in}}{\pgfqpoint{11.443540in}{5.015811in}}%
\pgfpathcurveto{\pgfqpoint{11.443540in}{5.020878in}}{\pgfqpoint{11.441527in}{5.025739in}}{\pgfqpoint{11.437944in}{5.029322in}}%
\pgfpathcurveto{\pgfqpoint{11.434360in}{5.032905in}}{\pgfqpoint{11.429500in}{5.034918in}}{\pgfqpoint{11.424433in}{5.034918in}}%
\pgfpathcurveto{\pgfqpoint{11.419365in}{5.034918in}}{\pgfqpoint{11.414505in}{5.032905in}}{\pgfqpoint{11.410922in}{5.029322in}}%
\pgfpathcurveto{\pgfqpoint{11.407339in}{5.025739in}}{\pgfqpoint{11.405326in}{5.020878in}}{\pgfqpoint{11.405326in}{5.015811in}}%
\pgfpathcurveto{\pgfqpoint{11.405326in}{5.010744in}}{\pgfqpoint{11.407339in}{5.005883in}}{\pgfqpoint{11.410922in}{5.002300in}}%
\pgfpathcurveto{\pgfqpoint{11.414505in}{4.998717in}}{\pgfqpoint{11.419365in}{4.996704in}}{\pgfqpoint{11.424433in}{4.996704in}}%
\pgfpathlineto{\pgfqpoint{11.424433in}{4.996704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.442146in}{5.027639in}}%
\pgfpathcurveto{\pgfqpoint{11.447175in}{5.027639in}}{\pgfqpoint{11.451998in}{5.029636in}}{\pgfqpoint{11.455554in}{5.033192in}}%
\pgfpathcurveto{\pgfqpoint{11.459110in}{5.036748in}}{\pgfqpoint{11.461108in}{5.041571in}}{\pgfqpoint{11.461108in}{5.046600in}}%
\pgfpathcurveto{\pgfqpoint{11.461108in}{5.051629in}}{\pgfqpoint{11.459110in}{5.056452in}}{\pgfqpoint{11.455554in}{5.060008in}}%
\pgfpathcurveto{\pgfqpoint{11.451998in}{5.063564in}}{\pgfqpoint{11.447175in}{5.065562in}}{\pgfqpoint{11.442146in}{5.065562in}}%
\pgfpathcurveto{\pgfqpoint{11.437117in}{5.065562in}}{\pgfqpoint{11.432294in}{5.063564in}}{\pgfqpoint{11.428738in}{5.060008in}}%
\pgfpathcurveto{\pgfqpoint{11.425182in}{5.056452in}}{\pgfqpoint{11.423184in}{5.051629in}}{\pgfqpoint{11.423184in}{5.046600in}}%
\pgfpathcurveto{\pgfqpoint{11.423184in}{5.041571in}}{\pgfqpoint{11.425182in}{5.036748in}}{\pgfqpoint{11.428738in}{5.033192in}}%
\pgfpathcurveto{\pgfqpoint{11.432294in}{5.029636in}}{\pgfqpoint{11.437117in}{5.027639in}}{\pgfqpoint{11.442146in}{5.027639in}}%
\pgfpathlineto{\pgfqpoint{11.442146in}{5.027639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.459859in}{5.063453in}}%
\pgfpathcurveto{\pgfqpoint{11.464959in}{5.063453in}}{\pgfqpoint{11.469851in}{5.065480in}}{\pgfqpoint{11.473458in}{5.069086in}}%
\pgfpathcurveto{\pgfqpoint{11.477064in}{5.072692in}}{\pgfqpoint{11.479090in}{5.077584in}}{\pgfqpoint{11.479090in}{5.082684in}}%
\pgfpathcurveto{\pgfqpoint{11.479090in}{5.087785in}}{\pgfqpoint{11.477064in}{5.092677in}}{\pgfqpoint{11.473458in}{5.096283in}}%
\pgfpathcurveto{\pgfqpoint{11.469851in}{5.099889in}}{\pgfqpoint{11.464959in}{5.101916in}}{\pgfqpoint{11.459859in}{5.101916in}}%
\pgfpathcurveto{\pgfqpoint{11.454759in}{5.101916in}}{\pgfqpoint{11.449867in}{5.099889in}}{\pgfqpoint{11.446261in}{5.096283in}}%
\pgfpathcurveto{\pgfqpoint{11.442654in}{5.092677in}}{\pgfqpoint{11.440628in}{5.087785in}}{\pgfqpoint{11.440628in}{5.082684in}}%
\pgfpathcurveto{\pgfqpoint{11.440628in}{5.077584in}}{\pgfqpoint{11.442654in}{5.072692in}}{\pgfqpoint{11.446261in}{5.069086in}}%
\pgfpathcurveto{\pgfqpoint{11.449867in}{5.065480in}}{\pgfqpoint{11.454759in}{5.063453in}}{\pgfqpoint{11.459859in}{5.063453in}}%
\pgfpathlineto{\pgfqpoint{11.459859in}{5.063453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.477573in}{5.079560in}}%
\pgfpathcurveto{\pgfqpoint{11.482689in}{5.079560in}}{\pgfqpoint{11.487597in}{5.081592in}}{\pgfqpoint{11.491215in}{5.085210in}}%
\pgfpathcurveto{\pgfqpoint{11.494833in}{5.088828in}}{\pgfqpoint{11.496865in}{5.093736in}}{\pgfqpoint{11.496865in}{5.098852in}}%
\pgfpathcurveto{\pgfqpoint{11.496865in}{5.103969in}}{\pgfqpoint{11.494833in}{5.108877in}}{\pgfqpoint{11.491215in}{5.112494in}}%
\pgfpathcurveto{\pgfqpoint{11.487597in}{5.116112in}}{\pgfqpoint{11.482689in}{5.118145in}}{\pgfqpoint{11.477573in}{5.118145in}}%
\pgfpathcurveto{\pgfqpoint{11.472456in}{5.118145in}}{\pgfqpoint{11.467548in}{5.116112in}}{\pgfqpoint{11.463930in}{5.112494in}}%
\pgfpathcurveto{\pgfqpoint{11.460313in}{5.108877in}}{\pgfqpoint{11.458280in}{5.103969in}}{\pgfqpoint{11.458280in}{5.098852in}}%
\pgfpathcurveto{\pgfqpoint{11.458280in}{5.093736in}}{\pgfqpoint{11.460313in}{5.088828in}}{\pgfqpoint{11.463930in}{5.085210in}}%
\pgfpathcurveto{\pgfqpoint{11.467548in}{5.081592in}}{\pgfqpoint{11.472456in}{5.079560in}}{\pgfqpoint{11.477573in}{5.079560in}}%
\pgfpathlineto{\pgfqpoint{11.477573in}{5.079560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495286in}{5.109513in}}%
\pgfpathcurveto{\pgfqpoint{11.500342in}{5.109513in}}{\pgfqpoint{11.505192in}{5.111522in}}{\pgfqpoint{11.508767in}{5.115097in}}%
\pgfpathcurveto{\pgfqpoint{11.512343in}{5.118673in}}{\pgfqpoint{11.514352in}{5.123522in}}{\pgfqpoint{11.514352in}{5.128579in}}%
\pgfpathcurveto{\pgfqpoint{11.514352in}{5.133635in}}{\pgfqpoint{11.512343in}{5.138485in}}{\pgfqpoint{11.508767in}{5.142060in}}%
\pgfpathcurveto{\pgfqpoint{11.505192in}{5.145636in}}{\pgfqpoint{11.500342in}{5.147645in}}{\pgfqpoint{11.495286in}{5.147645in}}%
\pgfpathcurveto{\pgfqpoint{11.490230in}{5.147645in}}{\pgfqpoint{11.485380in}{5.145636in}}{\pgfqpoint{11.481804in}{5.142060in}}%
\pgfpathcurveto{\pgfqpoint{11.478229in}{5.138485in}}{\pgfqpoint{11.476220in}{5.133635in}}{\pgfqpoint{11.476220in}{5.128579in}}%
\pgfpathcurveto{\pgfqpoint{11.476220in}{5.123522in}}{\pgfqpoint{11.478229in}{5.118673in}}{\pgfqpoint{11.481804in}{5.115097in}}%
\pgfpathcurveto{\pgfqpoint{11.485380in}{5.111522in}}{\pgfqpoint{11.490230in}{5.109513in}}{\pgfqpoint{11.495286in}{5.109513in}}%
\pgfpathlineto{\pgfqpoint{11.495286in}{5.109513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.512999in}{5.089734in}}%
\pgfpathcurveto{\pgfqpoint{11.517916in}{5.089734in}}{\pgfqpoint{11.522632in}{5.091687in}}{\pgfqpoint{11.526108in}{5.095164in}}%
\pgfpathcurveto{\pgfqpoint{11.529585in}{5.098640in}}{\pgfqpoint{11.531538in}{5.103356in}}{\pgfqpoint{11.531538in}{5.108273in}}%
\pgfpathcurveto{\pgfqpoint{11.531538in}{5.113190in}}{\pgfqpoint{11.529585in}{5.117906in}}{\pgfqpoint{11.526108in}{5.121382in}}%
\pgfpathcurveto{\pgfqpoint{11.522632in}{5.124859in}}{\pgfqpoint{11.517916in}{5.126812in}}{\pgfqpoint{11.512999in}{5.126812in}}%
\pgfpathcurveto{\pgfqpoint{11.508082in}{5.126812in}}{\pgfqpoint{11.503366in}{5.124859in}}{\pgfqpoint{11.499890in}{5.121382in}}%
\pgfpathcurveto{\pgfqpoint{11.496413in}{5.117906in}}{\pgfqpoint{11.494460in}{5.113190in}}{\pgfqpoint{11.494460in}{5.108273in}}%
\pgfpathcurveto{\pgfqpoint{11.494460in}{5.103356in}}{\pgfqpoint{11.496413in}{5.098640in}}{\pgfqpoint{11.499890in}{5.095164in}}%
\pgfpathcurveto{\pgfqpoint{11.503366in}{5.091687in}}{\pgfqpoint{11.508082in}{5.089734in}}{\pgfqpoint{11.512999in}{5.089734in}}%
\pgfpathlineto{\pgfqpoint{11.512999in}{5.089734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.530712in}{5.053407in}}%
\pgfpathcurveto{\pgfqpoint{11.535606in}{5.053407in}}{\pgfqpoint{11.540301in}{5.055351in}}{\pgfqpoint{11.543761in}{5.058812in}}%
\pgfpathcurveto{\pgfqpoint{11.547222in}{5.062273in}}{\pgfqpoint{11.549166in}{5.066967in}}{\pgfqpoint{11.549166in}{5.071861in}}%
\pgfpathcurveto{\pgfqpoint{11.549166in}{5.076755in}}{\pgfqpoint{11.547222in}{5.081449in}}{\pgfqpoint{11.543761in}{5.084909in}}%
\pgfpathcurveto{\pgfqpoint{11.540301in}{5.088370in}}{\pgfqpoint{11.535606in}{5.090314in}}{\pgfqpoint{11.530712in}{5.090314in}}%
\pgfpathcurveto{\pgfqpoint{11.525818in}{5.090314in}}{\pgfqpoint{11.521124in}{5.088370in}}{\pgfqpoint{11.517664in}{5.084909in}}%
\pgfpathcurveto{\pgfqpoint{11.514203in}{5.081449in}}{\pgfqpoint{11.512259in}{5.076755in}}{\pgfqpoint{11.512259in}{5.071861in}}%
\pgfpathcurveto{\pgfqpoint{11.512259in}{5.066967in}}{\pgfqpoint{11.514203in}{5.062273in}}{\pgfqpoint{11.517664in}{5.058812in}}%
\pgfpathcurveto{\pgfqpoint{11.521124in}{5.055351in}}{\pgfqpoint{11.525818in}{5.053407in}}{\pgfqpoint{11.530712in}{5.053407in}}%
\pgfpathlineto{\pgfqpoint{11.530712in}{5.053407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548426in}{5.074853in}}%
\pgfpathcurveto{\pgfqpoint{11.553308in}{5.074853in}}{\pgfqpoint{11.557991in}{5.076793in}}{\pgfqpoint{11.561444in}{5.080246in}}%
\pgfpathcurveto{\pgfqpoint{11.564896in}{5.083698in}}{\pgfqpoint{11.566836in}{5.088381in}}{\pgfqpoint{11.566836in}{5.093264in}}%
\pgfpathcurveto{\pgfqpoint{11.566836in}{5.098147in}}{\pgfqpoint{11.564896in}{5.102830in}}{\pgfqpoint{11.561444in}{5.106282in}}%
\pgfpathcurveto{\pgfqpoint{11.557991in}{5.109735in}}{\pgfqpoint{11.553308in}{5.111675in}}{\pgfqpoint{11.548426in}{5.111675in}}%
\pgfpathcurveto{\pgfqpoint{11.543543in}{5.111675in}}{\pgfqpoint{11.538860in}{5.109735in}}{\pgfqpoint{11.535407in}{5.106282in}}%
\pgfpathcurveto{\pgfqpoint{11.531955in}{5.102830in}}{\pgfqpoint{11.530015in}{5.098147in}}{\pgfqpoint{11.530015in}{5.093264in}}%
\pgfpathcurveto{\pgfqpoint{11.530015in}{5.088381in}}{\pgfqpoint{11.531955in}{5.083698in}}{\pgfqpoint{11.535407in}{5.080246in}}%
\pgfpathcurveto{\pgfqpoint{11.538860in}{5.076793in}}{\pgfqpoint{11.543543in}{5.074853in}}{\pgfqpoint{11.548426in}{5.074853in}}%
\pgfpathlineto{\pgfqpoint{11.548426in}{5.074853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.566139in}{5.098352in}}%
\pgfpathcurveto{\pgfqpoint{11.570964in}{5.098352in}}{\pgfqpoint{11.575592in}{5.100269in}}{\pgfqpoint{11.579004in}{5.103681in}}%
\pgfpathcurveto{\pgfqpoint{11.582416in}{5.107093in}}{\pgfqpoint{11.584333in}{5.111721in}}{\pgfqpoint{11.584333in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{11.584333in}{5.121371in}}{\pgfqpoint{11.582416in}{5.125999in}}{\pgfqpoint{11.579004in}{5.129411in}}%
\pgfpathcurveto{\pgfqpoint{11.575592in}{5.132823in}}{\pgfqpoint{11.570964in}{5.134740in}}{\pgfqpoint{11.566139in}{5.134740in}}%
\pgfpathcurveto{\pgfqpoint{11.561314in}{5.134740in}}{\pgfqpoint{11.556686in}{5.132823in}}{\pgfqpoint{11.553274in}{5.129411in}}%
\pgfpathcurveto{\pgfqpoint{11.549862in}{5.125999in}}{\pgfqpoint{11.547945in}{5.121371in}}{\pgfqpoint{11.547945in}{5.116546in}}%
\pgfpathcurveto{\pgfqpoint{11.547945in}{5.111721in}}{\pgfqpoint{11.549862in}{5.107093in}}{\pgfqpoint{11.553274in}{5.103681in}}%
\pgfpathcurveto{\pgfqpoint{11.556686in}{5.100269in}}{\pgfqpoint{11.561314in}{5.098352in}}{\pgfqpoint{11.566139in}{5.098352in}}%
\pgfpathlineto{\pgfqpoint{11.566139in}{5.098352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.583852in}{5.084285in}}%
\pgfpathcurveto{\pgfqpoint{11.588723in}{5.084285in}}{\pgfqpoint{11.593396in}{5.086220in}}{\pgfqpoint{11.596840in}{5.089665in}}%
\pgfpathcurveto{\pgfqpoint{11.600284in}{5.093109in}}{\pgfqpoint{11.602220in}{5.097781in}}{\pgfqpoint{11.602220in}{5.102653in}}%
\pgfpathcurveto{\pgfqpoint{11.602220in}{5.107524in}}{\pgfqpoint{11.600284in}{5.112196in}}{\pgfqpoint{11.596840in}{5.115640in}}%
\pgfpathcurveto{\pgfqpoint{11.593396in}{5.119085in}}{\pgfqpoint{11.588723in}{5.121020in}}{\pgfqpoint{11.583852in}{5.121020in}}%
\pgfpathcurveto{\pgfqpoint{11.578981in}{5.121020in}}{\pgfqpoint{11.574309in}{5.119085in}}{\pgfqpoint{11.570864in}{5.115640in}}%
\pgfpathcurveto{\pgfqpoint{11.567420in}{5.112196in}}{\pgfqpoint{11.565485in}{5.107524in}}{\pgfqpoint{11.565485in}{5.102653in}}%
\pgfpathcurveto{\pgfqpoint{11.565485in}{5.097781in}}{\pgfqpoint{11.567420in}{5.093109in}}{\pgfqpoint{11.570864in}{5.089665in}}%
\pgfpathcurveto{\pgfqpoint{11.574309in}{5.086220in}}{\pgfqpoint{11.578981in}{5.084285in}}{\pgfqpoint{11.583852in}{5.084285in}}%
\pgfpathlineto{\pgfqpoint{11.583852in}{5.084285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.601565in}{5.075871in}}%
\pgfpathcurveto{\pgfqpoint{11.606425in}{5.075871in}}{\pgfqpoint{11.611086in}{5.077802in}}{\pgfqpoint{11.614523in}{5.081239in}}%
\pgfpathcurveto{\pgfqpoint{11.617959in}{5.084675in}}{\pgfqpoint{11.619890in}{5.089336in}}{\pgfqpoint{11.619890in}{5.094196in}}%
\pgfpathcurveto{\pgfqpoint{11.619890in}{5.099056in}}{\pgfqpoint{11.617959in}{5.103717in}}{\pgfqpoint{11.614523in}{5.107153in}}%
\pgfpathcurveto{\pgfqpoint{11.611086in}{5.110589in}}{\pgfqpoint{11.606425in}{5.112520in}}{\pgfqpoint{11.601565in}{5.112520in}}%
\pgfpathcurveto{\pgfqpoint{11.596706in}{5.112520in}}{\pgfqpoint{11.592044in}{5.110589in}}{\pgfqpoint{11.588608in}{5.107153in}}%
\pgfpathcurveto{\pgfqpoint{11.585172in}{5.103717in}}{\pgfqpoint{11.583241in}{5.099056in}}{\pgfqpoint{11.583241in}{5.094196in}}%
\pgfpathcurveto{\pgfqpoint{11.583241in}{5.089336in}}{\pgfqpoint{11.585172in}{5.084675in}}{\pgfqpoint{11.588608in}{5.081239in}}%
\pgfpathcurveto{\pgfqpoint{11.592044in}{5.077802in}}{\pgfqpoint{11.596706in}{5.075871in}}{\pgfqpoint{11.601565in}{5.075871in}}%
\pgfpathlineto{\pgfqpoint{11.601565in}{5.075871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.619279in}{5.104334in}}%
\pgfpathcurveto{\pgfqpoint{11.624115in}{5.104334in}}{\pgfqpoint{11.628755in}{5.106256in}}{\pgfqpoint{11.632175in}{5.109676in}}%
\pgfpathcurveto{\pgfqpoint{11.635595in}{5.113096in}}{\pgfqpoint{11.637517in}{5.117735in}}{\pgfqpoint{11.637517in}{5.122572in}}%
\pgfpathcurveto{\pgfqpoint{11.637517in}{5.127408in}}{\pgfqpoint{11.635595in}{5.132048in}}{\pgfqpoint{11.632175in}{5.135468in}}%
\pgfpathcurveto{\pgfqpoint{11.628755in}{5.138888in}}{\pgfqpoint{11.624115in}{5.140810in}}{\pgfqpoint{11.619279in}{5.140810in}}%
\pgfpathcurveto{\pgfqpoint{11.614442in}{5.140810in}}{\pgfqpoint{11.609803in}{5.138888in}}{\pgfqpoint{11.606383in}{5.135468in}}%
\pgfpathcurveto{\pgfqpoint{11.602963in}{5.132048in}}{\pgfqpoint{11.601041in}{5.127408in}}{\pgfqpoint{11.601041in}{5.122572in}}%
\pgfpathcurveto{\pgfqpoint{11.601041in}{5.117735in}}{\pgfqpoint{11.602963in}{5.113096in}}{\pgfqpoint{11.606383in}{5.109676in}}%
\pgfpathcurveto{\pgfqpoint{11.609803in}{5.106256in}}{\pgfqpoint{11.614442in}{5.104334in}}{\pgfqpoint{11.619279in}{5.104334in}}%
\pgfpathlineto{\pgfqpoint{11.619279in}{5.104334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.636992in}{5.094570in}}%
\pgfpathcurveto{\pgfqpoint{11.641834in}{5.094570in}}{\pgfqpoint{11.646479in}{5.096494in}}{\pgfqpoint{11.649903in}{5.099918in}}%
\pgfpathcurveto{\pgfqpoint{11.653328in}{5.103342in}}{\pgfqpoint{11.655252in}{5.107987in}}{\pgfqpoint{11.655252in}{5.112829in}}%
\pgfpathcurveto{\pgfqpoint{11.655252in}{5.117672in}}{\pgfqpoint{11.653328in}{5.122317in}}{\pgfqpoint{11.649903in}{5.125741in}}%
\pgfpathcurveto{\pgfqpoint{11.646479in}{5.129165in}}{\pgfqpoint{11.641834in}{5.131089in}}{\pgfqpoint{11.636992in}{5.131089in}}%
\pgfpathcurveto{\pgfqpoint{11.632150in}{5.131089in}}{\pgfqpoint{11.627505in}{5.129165in}}{\pgfqpoint{11.624081in}{5.125741in}}%
\pgfpathcurveto{\pgfqpoint{11.620656in}{5.122317in}}{\pgfqpoint{11.618733in}{5.117672in}}{\pgfqpoint{11.618733in}{5.112829in}}%
\pgfpathcurveto{\pgfqpoint{11.618733in}{5.107987in}}{\pgfqpoint{11.620656in}{5.103342in}}{\pgfqpoint{11.624081in}{5.099918in}}%
\pgfpathcurveto{\pgfqpoint{11.627505in}{5.096494in}}{\pgfqpoint{11.632150in}{5.094570in}}{\pgfqpoint{11.636992in}{5.094570in}}%
\pgfpathlineto{\pgfqpoint{11.636992in}{5.094570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.654705in}{5.105710in}}%
\pgfpathcurveto{\pgfqpoint{11.659431in}{5.105710in}}{\pgfqpoint{11.663964in}{5.107588in}}{\pgfqpoint{11.667306in}{5.110930in}}%
\pgfpathcurveto{\pgfqpoint{11.670648in}{5.114271in}}{\pgfqpoint{11.672526in}{5.118805in}}{\pgfqpoint{11.672526in}{5.123531in}}%
\pgfpathcurveto{\pgfqpoint{11.672526in}{5.128257in}}{\pgfqpoint{11.670648in}{5.132790in}}{\pgfqpoint{11.667306in}{5.136132in}}%
\pgfpathcurveto{\pgfqpoint{11.663964in}{5.139473in}}{\pgfqpoint{11.659431in}{5.141351in}}{\pgfqpoint{11.654705in}{5.141351in}}%
\pgfpathcurveto{\pgfqpoint{11.649979in}{5.141351in}}{\pgfqpoint{11.645446in}{5.139473in}}{\pgfqpoint{11.642104in}{5.136132in}}%
\pgfpathcurveto{\pgfqpoint{11.638763in}{5.132790in}}{\pgfqpoint{11.636885in}{5.128257in}}{\pgfqpoint{11.636885in}{5.123531in}}%
\pgfpathcurveto{\pgfqpoint{11.636885in}{5.118805in}}{\pgfqpoint{11.638763in}{5.114271in}}{\pgfqpoint{11.642104in}{5.110930in}}%
\pgfpathcurveto{\pgfqpoint{11.645446in}{5.107588in}}{\pgfqpoint{11.649979in}{5.105710in}}{\pgfqpoint{11.654705in}{5.105710in}}%
\pgfpathlineto{\pgfqpoint{11.654705in}{5.105710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.672419in}{5.098363in}}%
\pgfpathcurveto{\pgfqpoint{11.677097in}{5.098363in}}{\pgfqpoint{11.681585in}{5.100221in}}{\pgfqpoint{11.684893in}{5.103530in}}%
\pgfpathcurveto{\pgfqpoint{11.688202in}{5.106838in}}{\pgfqpoint{11.690060in}{5.111326in}}{\pgfqpoint{11.690060in}{5.116004in}}%
\pgfpathcurveto{\pgfqpoint{11.690060in}{5.120683in}}{\pgfqpoint{11.688202in}{5.125171in}}{\pgfqpoint{11.684893in}{5.128479in}}%
\pgfpathcurveto{\pgfqpoint{11.681585in}{5.131787in}}{\pgfqpoint{11.677097in}{5.133646in}}{\pgfqpoint{11.672419in}{5.133646in}}%
\pgfpathcurveto{\pgfqpoint{11.667740in}{5.133646in}}{\pgfqpoint{11.663252in}{5.131787in}}{\pgfqpoint{11.659944in}{5.128479in}}%
\pgfpathcurveto{\pgfqpoint{11.656636in}{5.125171in}}{\pgfqpoint{11.654777in}{5.120683in}}{\pgfqpoint{11.654777in}{5.116004in}}%
\pgfpathcurveto{\pgfqpoint{11.654777in}{5.111326in}}{\pgfqpoint{11.656636in}{5.106838in}}{\pgfqpoint{11.659944in}{5.103530in}}%
\pgfpathcurveto{\pgfqpoint{11.663252in}{5.100221in}}{\pgfqpoint{11.667740in}{5.098363in}}{\pgfqpoint{11.672419in}{5.098363in}}%
\pgfpathlineto{\pgfqpoint{11.672419in}{5.098363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.690132in}{5.085839in}}%
\pgfpathcurveto{\pgfqpoint{11.694787in}{5.085839in}}{\pgfqpoint{11.699251in}{5.087688in}}{\pgfqpoint{11.702543in}{5.090980in}}%
\pgfpathcurveto{\pgfqpoint{11.705834in}{5.094271in}}{\pgfqpoint{11.707684in}{5.098736in}}{\pgfqpoint{11.707684in}{5.103391in}}%
\pgfpathcurveto{\pgfqpoint{11.707684in}{5.108046in}}{\pgfqpoint{11.705834in}{5.112510in}}{\pgfqpoint{11.702543in}{5.115802in}}%
\pgfpathcurveto{\pgfqpoint{11.699251in}{5.119093in}}{\pgfqpoint{11.694787in}{5.120943in}}{\pgfqpoint{11.690132in}{5.120943in}}%
\pgfpathcurveto{\pgfqpoint{11.685477in}{5.120943in}}{\pgfqpoint{11.681012in}{5.119093in}}{\pgfqpoint{11.677721in}{5.115802in}}%
\pgfpathcurveto{\pgfqpoint{11.674429in}{5.112510in}}{\pgfqpoint{11.672580in}{5.108046in}}{\pgfqpoint{11.672580in}{5.103391in}}%
\pgfpathcurveto{\pgfqpoint{11.672580in}{5.098736in}}{\pgfqpoint{11.674429in}{5.094271in}}{\pgfqpoint{11.677721in}{5.090980in}}%
\pgfpathcurveto{\pgfqpoint{11.681012in}{5.087688in}}{\pgfqpoint{11.685477in}{5.085839in}}{\pgfqpoint{11.690132in}{5.085839in}}%
\pgfpathlineto{\pgfqpoint{11.690132in}{5.085839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.707845in}{5.055959in}}%
\pgfpathcurveto{\pgfqpoint{11.712548in}{5.055959in}}{\pgfqpoint{11.717058in}{5.057828in}}{\pgfqpoint{11.720383in}{5.061153in}}%
\pgfpathcurveto{\pgfqpoint{11.723708in}{5.064478in}}{\pgfqpoint{11.725576in}{5.068988in}}{\pgfqpoint{11.725576in}{5.073691in}}%
\pgfpathcurveto{\pgfqpoint{11.725576in}{5.078393in}}{\pgfqpoint{11.723708in}{5.082903in}}{\pgfqpoint{11.720383in}{5.086229in}}%
\pgfpathcurveto{\pgfqpoint{11.717058in}{5.089554in}}{\pgfqpoint{11.712548in}{5.091422in}}{\pgfqpoint{11.707845in}{5.091422in}}%
\pgfpathcurveto{\pgfqpoint{11.703143in}{5.091422in}}{\pgfqpoint{11.698632in}{5.089554in}}{\pgfqpoint{11.695307in}{5.086229in}}%
\pgfpathcurveto{\pgfqpoint{11.691982in}{5.082903in}}{\pgfqpoint{11.690114in}{5.078393in}}{\pgfqpoint{11.690114in}{5.073691in}}%
\pgfpathcurveto{\pgfqpoint{11.690114in}{5.068988in}}{\pgfqpoint{11.691982in}{5.064478in}}{\pgfqpoint{11.695307in}{5.061153in}}%
\pgfpathcurveto{\pgfqpoint{11.698632in}{5.057828in}}{\pgfqpoint{11.703143in}{5.055959in}}{\pgfqpoint{11.707845in}{5.055959in}}%
\pgfpathlineto{\pgfqpoint{11.707845in}{5.055959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.725558in}{5.023896in}}%
\pgfpathcurveto{\pgfqpoint{11.730213in}{5.023896in}}{\pgfqpoint{11.734678in}{5.025745in}}{\pgfqpoint{11.737969in}{5.029036in}}%
\pgfpathcurveto{\pgfqpoint{11.741261in}{5.032328in}}{\pgfqpoint{11.743110in}{5.036793in}}{\pgfqpoint{11.743110in}{5.041447in}}%
\pgfpathcurveto{\pgfqpoint{11.743110in}{5.046102in}}{\pgfqpoint{11.741261in}{5.050567in}}{\pgfqpoint{11.737969in}{5.053858in}}%
\pgfpathcurveto{\pgfqpoint{11.734678in}{5.057150in}}{\pgfqpoint{11.730213in}{5.058999in}}{\pgfqpoint{11.725558in}{5.058999in}}%
\pgfpathcurveto{\pgfqpoint{11.720904in}{5.058999in}}{\pgfqpoint{11.716439in}{5.057150in}}{\pgfqpoint{11.713147in}{5.053858in}}%
\pgfpathcurveto{\pgfqpoint{11.709856in}{5.050567in}}{\pgfqpoint{11.708007in}{5.046102in}}{\pgfqpoint{11.708007in}{5.041447in}}%
\pgfpathcurveto{\pgfqpoint{11.708007in}{5.036793in}}{\pgfqpoint{11.709856in}{5.032328in}}{\pgfqpoint{11.713147in}{5.029036in}}%
\pgfpathcurveto{\pgfqpoint{11.716439in}{5.025745in}}{\pgfqpoint{11.720904in}{5.023896in}}{\pgfqpoint{11.725558in}{5.023896in}}%
\pgfpathlineto{\pgfqpoint{11.725558in}{5.023896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743272in}{5.040369in}}%
\pgfpathcurveto{\pgfqpoint{11.747950in}{5.040369in}}{\pgfqpoint{11.752438in}{5.042227in}}{\pgfqpoint{11.755746in}{5.045536in}}%
\pgfpathcurveto{\pgfqpoint{11.759055in}{5.048844in}}{\pgfqpoint{11.760913in}{5.053332in}}{\pgfqpoint{11.760913in}{5.058010in}}%
\pgfpathcurveto{\pgfqpoint{11.760913in}{5.062689in}}{\pgfqpoint{11.759055in}{5.067177in}}{\pgfqpoint{11.755746in}{5.070485in}}%
\pgfpathcurveto{\pgfqpoint{11.752438in}{5.073793in}}{\pgfqpoint{11.747950in}{5.075652in}}{\pgfqpoint{11.743272in}{5.075652in}}%
\pgfpathcurveto{\pgfqpoint{11.738593in}{5.075652in}}{\pgfqpoint{11.734105in}{5.073793in}}{\pgfqpoint{11.730797in}{5.070485in}}%
\pgfpathcurveto{\pgfqpoint{11.727489in}{5.067177in}}{\pgfqpoint{11.725630in}{5.062689in}}{\pgfqpoint{11.725630in}{5.058010in}}%
\pgfpathcurveto{\pgfqpoint{11.725630in}{5.053332in}}{\pgfqpoint{11.727489in}{5.048844in}}{\pgfqpoint{11.730797in}{5.045536in}}%
\pgfpathcurveto{\pgfqpoint{11.734105in}{5.042227in}}{\pgfqpoint{11.738593in}{5.040369in}}{\pgfqpoint{11.743272in}{5.040369in}}%
\pgfpathlineto{\pgfqpoint{11.743272in}{5.040369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.760985in}{5.030883in}}%
\pgfpathcurveto{\pgfqpoint{11.765793in}{5.030883in}}{\pgfqpoint{11.770404in}{5.032793in}}{\pgfqpoint{11.773804in}{5.036193in}}%
\pgfpathcurveto{\pgfqpoint{11.777204in}{5.039592in}}{\pgfqpoint{11.779114in}{5.044204in}}{\pgfqpoint{11.779114in}{5.049012in}}%
\pgfpathcurveto{\pgfqpoint{11.779114in}{5.053820in}}{\pgfqpoint{11.777204in}{5.058431in}}{\pgfqpoint{11.773804in}{5.061831in}}%
\pgfpathcurveto{\pgfqpoint{11.770404in}{5.065230in}}{\pgfqpoint{11.765793in}{5.067141in}}{\pgfqpoint{11.760985in}{5.067141in}}%
\pgfpathcurveto{\pgfqpoint{11.756177in}{5.067141in}}{\pgfqpoint{11.751566in}{5.065230in}}{\pgfqpoint{11.748166in}{5.061831in}}%
\pgfpathcurveto{\pgfqpoint{11.744766in}{5.058431in}}{\pgfqpoint{11.742856in}{5.053820in}}{\pgfqpoint{11.742856in}{5.049012in}}%
\pgfpathcurveto{\pgfqpoint{11.742856in}{5.044204in}}{\pgfqpoint{11.744766in}{5.039592in}}{\pgfqpoint{11.748166in}{5.036193in}}%
\pgfpathcurveto{\pgfqpoint{11.751566in}{5.032793in}}{\pgfqpoint{11.756177in}{5.030883in}}{\pgfqpoint{11.760985in}{5.030883in}}%
\pgfpathlineto{\pgfqpoint{11.760985in}{5.030883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.778698in}{5.056846in}}%
\pgfpathcurveto{\pgfqpoint{11.783471in}{5.056846in}}{\pgfqpoint{11.788049in}{5.058742in}}{\pgfqpoint{11.791424in}{5.062117in}}%
\pgfpathcurveto{\pgfqpoint{11.794799in}{5.065492in}}{\pgfqpoint{11.796696in}{5.070070in}}{\pgfqpoint{11.796696in}{5.074843in}}%
\pgfpathcurveto{\pgfqpoint{11.796696in}{5.079616in}}{\pgfqpoint{11.794799in}{5.084194in}}{\pgfqpoint{11.791424in}{5.087569in}}%
\pgfpathcurveto{\pgfqpoint{11.788049in}{5.090944in}}{\pgfqpoint{11.783471in}{5.092840in}}{\pgfqpoint{11.778698in}{5.092840in}}%
\pgfpathcurveto{\pgfqpoint{11.773925in}{5.092840in}}{\pgfqpoint{11.769347in}{5.090944in}}{\pgfqpoint{11.765972in}{5.087569in}}%
\pgfpathcurveto{\pgfqpoint{11.762597in}{5.084194in}}{\pgfqpoint{11.760701in}{5.079616in}}{\pgfqpoint{11.760701in}{5.074843in}}%
\pgfpathcurveto{\pgfqpoint{11.760701in}{5.070070in}}{\pgfqpoint{11.762597in}{5.065492in}}{\pgfqpoint{11.765972in}{5.062117in}}%
\pgfpathcurveto{\pgfqpoint{11.769347in}{5.058742in}}{\pgfqpoint{11.773925in}{5.056846in}}{\pgfqpoint{11.778698in}{5.056846in}}%
\pgfpathlineto{\pgfqpoint{11.778698in}{5.056846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796411in}{5.049585in}}%
\pgfpathcurveto{\pgfqpoint{11.801149in}{5.049585in}}{\pgfqpoint{11.805694in}{5.051468in}}{\pgfqpoint{11.809044in}{5.054818in}}%
\pgfpathcurveto{\pgfqpoint{11.812394in}{5.058168in}}{\pgfqpoint{11.814276in}{5.062712in}}{\pgfqpoint{11.814276in}{5.067450in}}%
\pgfpathcurveto{\pgfqpoint{11.814276in}{5.072188in}}{\pgfqpoint{11.812394in}{5.076732in}}{\pgfqpoint{11.809044in}{5.080082in}}%
\pgfpathcurveto{\pgfqpoint{11.805694in}{5.083433in}}{\pgfqpoint{11.801149in}{5.085315in}}{\pgfqpoint{11.796411in}{5.085315in}}%
\pgfpathcurveto{\pgfqpoint{11.791674in}{5.085315in}}{\pgfqpoint{11.787129in}{5.083433in}}{\pgfqpoint{11.783779in}{5.080082in}}%
\pgfpathcurveto{\pgfqpoint{11.780429in}{5.076732in}}{\pgfqpoint{11.778547in}{5.072188in}}{\pgfqpoint{11.778547in}{5.067450in}}%
\pgfpathcurveto{\pgfqpoint{11.778547in}{5.062712in}}{\pgfqpoint{11.780429in}{5.058168in}}{\pgfqpoint{11.783779in}{5.054818in}}%
\pgfpathcurveto{\pgfqpoint{11.787129in}{5.051468in}}{\pgfqpoint{11.791674in}{5.049585in}}{\pgfqpoint{11.796411in}{5.049585in}}%
\pgfpathlineto{\pgfqpoint{11.796411in}{5.049585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.814125in}{5.044554in}}%
\pgfpathcurveto{\pgfqpoint{11.818874in}{5.044554in}}{\pgfqpoint{11.823430in}{5.046441in}}{\pgfqpoint{11.826788in}{5.049800in}}%
\pgfpathcurveto{\pgfqpoint{11.830147in}{5.053158in}}{\pgfqpoint{11.832034in}{5.057714in}}{\pgfqpoint{11.832034in}{5.062463in}}%
\pgfpathcurveto{\pgfqpoint{11.832034in}{5.067213in}}{\pgfqpoint{11.830147in}{5.071769in}}{\pgfqpoint{11.826788in}{5.075127in}}%
\pgfpathcurveto{\pgfqpoint{11.823430in}{5.078485in}}{\pgfqpoint{11.818874in}{5.080372in}}{\pgfqpoint{11.814125in}{5.080372in}}%
\pgfpathcurveto{\pgfqpoint{11.809375in}{5.080372in}}{\pgfqpoint{11.804820in}{5.078485in}}{\pgfqpoint{11.801461in}{5.075127in}}%
\pgfpathcurveto{\pgfqpoint{11.798103in}{5.071769in}}{\pgfqpoint{11.796216in}{5.067213in}}{\pgfqpoint{11.796216in}{5.062463in}}%
\pgfpathcurveto{\pgfqpoint{11.796216in}{5.057714in}}{\pgfqpoint{11.798103in}{5.053158in}}{\pgfqpoint{11.801461in}{5.049800in}}%
\pgfpathcurveto{\pgfqpoint{11.804820in}{5.046441in}}{\pgfqpoint{11.809375in}{5.044554in}}{\pgfqpoint{11.814125in}{5.044554in}}%
\pgfpathlineto{\pgfqpoint{11.814125in}{5.044554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.831838in}{5.047902in}}%
\pgfpathcurveto{\pgfqpoint{11.836564in}{5.047902in}}{\pgfqpoint{11.841097in}{5.049779in}}{\pgfqpoint{11.844439in}{5.053121in}}%
\pgfpathcurveto{\pgfqpoint{11.847781in}{5.056463in}}{\pgfqpoint{11.849659in}{5.060996in}}{\pgfqpoint{11.849659in}{5.065722in}}%
\pgfpathcurveto{\pgfqpoint{11.849659in}{5.070448in}}{\pgfqpoint{11.847781in}{5.074981in}}{\pgfqpoint{11.844439in}{5.078323in}}%
\pgfpathcurveto{\pgfqpoint{11.841097in}{5.081665in}}{\pgfqpoint{11.836564in}{5.083543in}}{\pgfqpoint{11.831838in}{5.083543in}}%
\pgfpathcurveto{\pgfqpoint{11.827112in}{5.083543in}}{\pgfqpoint{11.822579in}{5.081665in}}{\pgfqpoint{11.819237in}{5.078323in}}%
\pgfpathcurveto{\pgfqpoint{11.815895in}{5.074981in}}{\pgfqpoint{11.814018in}{5.070448in}}{\pgfqpoint{11.814018in}{5.065722in}}%
\pgfpathcurveto{\pgfqpoint{11.814018in}{5.060996in}}{\pgfqpoint{11.815895in}{5.056463in}}{\pgfqpoint{11.819237in}{5.053121in}}%
\pgfpathcurveto{\pgfqpoint{11.822579in}{5.049779in}}{\pgfqpoint{11.827112in}{5.047902in}}{\pgfqpoint{11.831838in}{5.047902in}}%
\pgfpathlineto{\pgfqpoint{11.831838in}{5.047902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.849551in}{5.038202in}}%
\pgfpathcurveto{\pgfqpoint{11.854266in}{5.038202in}}{\pgfqpoint{11.858787in}{5.040075in}}{\pgfqpoint{11.862121in}{5.043408in}}%
\pgfpathcurveto{\pgfqpoint{11.865454in}{5.046741in}}{\pgfqpoint{11.867327in}{5.051263in}}{\pgfqpoint{11.867327in}{5.055978in}}%
\pgfpathcurveto{\pgfqpoint{11.867327in}{5.060692in}}{\pgfqpoint{11.865454in}{5.065214in}}{\pgfqpoint{11.862121in}{5.068547in}}%
\pgfpathcurveto{\pgfqpoint{11.858787in}{5.071881in}}{\pgfqpoint{11.854266in}{5.073754in}}{\pgfqpoint{11.849551in}{5.073754in}}%
\pgfpathcurveto{\pgfqpoint{11.844837in}{5.073754in}}{\pgfqpoint{11.840315in}{5.071881in}}{\pgfqpoint{11.836982in}{5.068547in}}%
\pgfpathcurveto{\pgfqpoint{11.833648in}{5.065214in}}{\pgfqpoint{11.831775in}{5.060692in}}{\pgfqpoint{11.831775in}{5.055978in}}%
\pgfpathcurveto{\pgfqpoint{11.831775in}{5.051263in}}{\pgfqpoint{11.833648in}{5.046741in}}{\pgfqpoint{11.836982in}{5.043408in}}%
\pgfpathcurveto{\pgfqpoint{11.840315in}{5.040075in}}{\pgfqpoint{11.844837in}{5.038202in}}{\pgfqpoint{11.849551in}{5.038202in}}%
\pgfpathlineto{\pgfqpoint{11.849551in}{5.038202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.867265in}{5.034511in}}%
\pgfpathcurveto{\pgfqpoint{11.871985in}{5.034511in}}{\pgfqpoint{11.876512in}{5.036386in}}{\pgfqpoint{11.879850in}{5.039723in}}%
\pgfpathcurveto{\pgfqpoint{11.883187in}{5.043061in}}{\pgfqpoint{11.885063in}{5.047589in}}{\pgfqpoint{11.885063in}{5.052309in}}%
\pgfpathcurveto{\pgfqpoint{11.885063in}{5.057029in}}{\pgfqpoint{11.883187in}{5.061556in}}{\pgfqpoint{11.879850in}{5.064894in}}%
\pgfpathcurveto{\pgfqpoint{11.876512in}{5.068232in}}{\pgfqpoint{11.871985in}{5.070107in}}{\pgfqpoint{11.867265in}{5.070107in}}%
\pgfpathcurveto{\pgfqpoint{11.862544in}{5.070107in}}{\pgfqpoint{11.858017in}{5.068232in}}{\pgfqpoint{11.854679in}{5.064894in}}%
\pgfpathcurveto{\pgfqpoint{11.851342in}{5.061556in}}{\pgfqpoint{11.849466in}{5.057029in}}{\pgfqpoint{11.849466in}{5.052309in}}%
\pgfpathcurveto{\pgfqpoint{11.849466in}{5.047589in}}{\pgfqpoint{11.851342in}{5.043061in}}{\pgfqpoint{11.854679in}{5.039723in}}%
\pgfpathcurveto{\pgfqpoint{11.858017in}{5.036386in}}{\pgfqpoint{11.862544in}{5.034511in}}{\pgfqpoint{11.867265in}{5.034511in}}%
\pgfpathlineto{\pgfqpoint{11.867265in}{5.034511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.884978in}{5.049915in}}%
\pgfpathcurveto{\pgfqpoint{11.889704in}{5.049915in}}{\pgfqpoint{11.894237in}{5.051793in}}{\pgfqpoint{11.897579in}{5.055135in}}%
\pgfpathcurveto{\pgfqpoint{11.900921in}{5.058476in}}{\pgfqpoint{11.902798in}{5.063009in}}{\pgfqpoint{11.902798in}{5.067735in}}%
\pgfpathcurveto{\pgfqpoint{11.902798in}{5.072462in}}{\pgfqpoint{11.900921in}{5.076995in}}{\pgfqpoint{11.897579in}{5.080336in}}%
\pgfpathcurveto{\pgfqpoint{11.894237in}{5.083678in}}{\pgfqpoint{11.889704in}{5.085556in}}{\pgfqpoint{11.884978in}{5.085556in}}%
\pgfpathcurveto{\pgfqpoint{11.880252in}{5.085556in}}{\pgfqpoint{11.875719in}{5.083678in}}{\pgfqpoint{11.872377in}{5.080336in}}%
\pgfpathcurveto{\pgfqpoint{11.869035in}{5.076995in}}{\pgfqpoint{11.867157in}{5.072462in}}{\pgfqpoint{11.867157in}{5.067735in}}%
\pgfpathcurveto{\pgfqpoint{11.867157in}{5.063009in}}{\pgfqpoint{11.869035in}{5.058476in}}{\pgfqpoint{11.872377in}{5.055135in}}%
\pgfpathcurveto{\pgfqpoint{11.875719in}{5.051793in}}{\pgfqpoint{11.880252in}{5.049915in}}{\pgfqpoint{11.884978in}{5.049915in}}%
\pgfpathlineto{\pgfqpoint{11.884978in}{5.049915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.902691in}{5.023753in}}%
\pgfpathcurveto{\pgfqpoint{11.907388in}{5.023753in}}{\pgfqpoint{11.911892in}{5.025619in}}{\pgfqpoint{11.915213in}{5.028940in}}%
\pgfpathcurveto{\pgfqpoint{11.918534in}{5.032261in}}{\pgfqpoint{11.920400in}{5.036766in}}{\pgfqpoint{11.920400in}{5.041462in}}%
\pgfpathcurveto{\pgfqpoint{11.920400in}{5.046159in}}{\pgfqpoint{11.918534in}{5.050663in}}{\pgfqpoint{11.915213in}{5.053984in}}%
\pgfpathcurveto{\pgfqpoint{11.911892in}{5.057305in}}{\pgfqpoint{11.907388in}{5.059171in}}{\pgfqpoint{11.902691in}{5.059171in}}%
\pgfpathcurveto{\pgfqpoint{11.897995in}{5.059171in}}{\pgfqpoint{11.893490in}{5.057305in}}{\pgfqpoint{11.890169in}{5.053984in}}%
\pgfpathcurveto{\pgfqpoint{11.886848in}{5.050663in}}{\pgfqpoint{11.884982in}{5.046159in}}{\pgfqpoint{11.884982in}{5.041462in}}%
\pgfpathcurveto{\pgfqpoint{11.884982in}{5.036766in}}{\pgfqpoint{11.886848in}{5.032261in}}{\pgfqpoint{11.890169in}{5.028940in}}%
\pgfpathcurveto{\pgfqpoint{11.893490in}{5.025619in}}{\pgfqpoint{11.897995in}{5.023753in}}{\pgfqpoint{11.902691in}{5.023753in}}%
\pgfpathlineto{\pgfqpoint{11.902691in}{5.023753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.920404in}{5.025405in}}%
\pgfpathcurveto{\pgfqpoint{11.925154in}{5.025405in}}{\pgfqpoint{11.929710in}{5.027292in}}{\pgfqpoint{11.933068in}{5.030650in}}%
\pgfpathcurveto{\pgfqpoint{11.936427in}{5.034009in}}{\pgfqpoint{11.938314in}{5.038564in}}{\pgfqpoint{11.938314in}{5.043314in}}%
\pgfpathcurveto{\pgfqpoint{11.938314in}{5.048063in}}{\pgfqpoint{11.936427in}{5.052619in}}{\pgfqpoint{11.933068in}{5.055977in}}%
\pgfpathcurveto{\pgfqpoint{11.929710in}{5.059336in}}{\pgfqpoint{11.925154in}{5.061223in}}{\pgfqpoint{11.920404in}{5.061223in}}%
\pgfpathcurveto{\pgfqpoint{11.915655in}{5.061223in}}{\pgfqpoint{11.911099in}{5.059336in}}{\pgfqpoint{11.907741in}{5.055977in}}%
\pgfpathcurveto{\pgfqpoint{11.904382in}{5.052619in}}{\pgfqpoint{11.902495in}{5.048063in}}{\pgfqpoint{11.902495in}{5.043314in}}%
\pgfpathcurveto{\pgfqpoint{11.902495in}{5.038564in}}{\pgfqpoint{11.904382in}{5.034009in}}{\pgfqpoint{11.907741in}{5.030650in}}%
\pgfpathcurveto{\pgfqpoint{11.911099in}{5.027292in}}{\pgfqpoint{11.915655in}{5.025405in}}{\pgfqpoint{11.920404in}{5.025405in}}%
\pgfpathlineto{\pgfqpoint{11.920404in}{5.025405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.938118in}{5.015817in}}%
\pgfpathcurveto{\pgfqpoint{11.942873in}{5.015817in}}{\pgfqpoint{11.947434in}{5.017706in}}{\pgfqpoint{11.950797in}{5.021069in}}%
\pgfpathcurveto{\pgfqpoint{11.954160in}{5.024432in}}{\pgfqpoint{11.956049in}{5.028993in}}{\pgfqpoint{11.956049in}{5.033748in}}%
\pgfpathcurveto{\pgfqpoint{11.956049in}{5.038504in}}{\pgfqpoint{11.954160in}{5.043065in}}{\pgfqpoint{11.950797in}{5.046428in}}%
\pgfpathcurveto{\pgfqpoint{11.947434in}{5.049790in}}{\pgfqpoint{11.942873in}{5.051679in}}{\pgfqpoint{11.938118in}{5.051679in}}%
\pgfpathcurveto{\pgfqpoint{11.933362in}{5.051679in}}{\pgfqpoint{11.928801in}{5.049790in}}{\pgfqpoint{11.925438in}{5.046428in}}%
\pgfpathcurveto{\pgfqpoint{11.922076in}{5.043065in}}{\pgfqpoint{11.920186in}{5.038504in}}{\pgfqpoint{11.920186in}{5.033748in}}%
\pgfpathcurveto{\pgfqpoint{11.920186in}{5.028993in}}{\pgfqpoint{11.922076in}{5.024432in}}{\pgfqpoint{11.925438in}{5.021069in}}%
\pgfpathcurveto{\pgfqpoint{11.928801in}{5.017706in}}{\pgfqpoint{11.933362in}{5.015817in}}{\pgfqpoint{11.938118in}{5.015817in}}%
\pgfpathlineto{\pgfqpoint{11.938118in}{5.015817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.955831in}{4.987041in}}%
\pgfpathcurveto{\pgfqpoint{11.960563in}{4.987041in}}{\pgfqpoint{11.965102in}{4.988921in}}{\pgfqpoint{11.968448in}{4.992267in}}%
\pgfpathcurveto{\pgfqpoint{11.971794in}{4.995613in}}{\pgfqpoint{11.973674in}{5.000152in}}{\pgfqpoint{11.973674in}{5.004884in}}%
\pgfpathcurveto{\pgfqpoint{11.973674in}{5.009616in}}{\pgfqpoint{11.971794in}{5.014155in}}{\pgfqpoint{11.968448in}{5.017501in}}%
\pgfpathcurveto{\pgfqpoint{11.965102in}{5.020847in}}{\pgfqpoint{11.960563in}{5.022727in}}{\pgfqpoint{11.955831in}{5.022727in}}%
\pgfpathcurveto{\pgfqpoint{11.951099in}{5.022727in}}{\pgfqpoint{11.946560in}{5.020847in}}{\pgfqpoint{11.943214in}{5.017501in}}%
\pgfpathcurveto{\pgfqpoint{11.939868in}{5.014155in}}{\pgfqpoint{11.937988in}{5.009616in}}{\pgfqpoint{11.937988in}{5.004884in}}%
\pgfpathcurveto{\pgfqpoint{11.937988in}{5.000152in}}{\pgfqpoint{11.939868in}{4.995613in}}{\pgfqpoint{11.943214in}{4.992267in}}%
\pgfpathcurveto{\pgfqpoint{11.946560in}{4.988921in}}{\pgfqpoint{11.951099in}{4.987041in}}{\pgfqpoint{11.955831in}{4.987041in}}%
\pgfpathlineto{\pgfqpoint{11.955831in}{4.987041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.973544in}{4.967471in}}%
\pgfpathcurveto{\pgfqpoint{11.978241in}{4.967471in}}{\pgfqpoint{11.982745in}{4.969337in}}{\pgfqpoint{11.986066in}{4.972658in}}%
\pgfpathcurveto{\pgfqpoint{11.989387in}{4.975979in}}{\pgfqpoint{11.991253in}{4.980484in}}{\pgfqpoint{11.991253in}{4.985180in}}%
\pgfpathcurveto{\pgfqpoint{11.991253in}{4.989877in}}{\pgfqpoint{11.989387in}{4.994382in}}{\pgfqpoint{11.986066in}{4.997703in}}%
\pgfpathcurveto{\pgfqpoint{11.982745in}{5.001023in}}{\pgfqpoint{11.978241in}{5.002889in}}{\pgfqpoint{11.973544in}{5.002889in}}%
\pgfpathcurveto{\pgfqpoint{11.968848in}{5.002889in}}{\pgfqpoint{11.964343in}{5.001023in}}{\pgfqpoint{11.961022in}{4.997703in}}%
\pgfpathcurveto{\pgfqpoint{11.957701in}{4.994382in}}{\pgfqpoint{11.955835in}{4.989877in}}{\pgfqpoint{11.955835in}{4.985180in}}%
\pgfpathcurveto{\pgfqpoint{11.955835in}{4.980484in}}{\pgfqpoint{11.957701in}{4.975979in}}{\pgfqpoint{11.961022in}{4.972658in}}%
\pgfpathcurveto{\pgfqpoint{11.964343in}{4.969337in}}{\pgfqpoint{11.968848in}{4.967471in}}{\pgfqpoint{11.973544in}{4.967471in}}%
\pgfpathlineto{\pgfqpoint{11.973544in}{4.967471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991257in}{4.989719in}}%
\pgfpathcurveto{\pgfqpoint{11.995906in}{4.989719in}}{\pgfqpoint{12.000365in}{4.991566in}}{\pgfqpoint{12.003653in}{4.994854in}}%
\pgfpathcurveto{\pgfqpoint{12.006940in}{4.998141in}}{\pgfqpoint{12.008787in}{5.002600in}}{\pgfqpoint{12.008787in}{5.007249in}}%
\pgfpathcurveto{\pgfqpoint{12.008787in}{5.011897in}}{\pgfqpoint{12.006940in}{5.016356in}}{\pgfqpoint{12.003653in}{5.019644in}}%
\pgfpathcurveto{\pgfqpoint{12.000365in}{5.022931in}}{\pgfqpoint{11.995906in}{5.024778in}}{\pgfqpoint{11.991257in}{5.024778in}}%
\pgfpathcurveto{\pgfqpoint{11.986609in}{5.024778in}}{\pgfqpoint{11.982150in}{5.022931in}}{\pgfqpoint{11.978862in}{5.019644in}}%
\pgfpathcurveto{\pgfqpoint{11.975575in}{5.016356in}}{\pgfqpoint{11.973728in}{5.011897in}}{\pgfqpoint{11.973728in}{5.007249in}}%
\pgfpathcurveto{\pgfqpoint{11.973728in}{5.002600in}}{\pgfqpoint{11.975575in}{4.998141in}}{\pgfqpoint{11.978862in}{4.994854in}}%
\pgfpathcurveto{\pgfqpoint{11.982150in}{4.991566in}}{\pgfqpoint{11.986609in}{4.989719in}}{\pgfqpoint{11.991257in}{4.989719in}}%
\pgfpathlineto{\pgfqpoint{11.991257in}{4.989719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.008971in}{4.973069in}}%
\pgfpathcurveto{\pgfqpoint{12.013577in}{4.973069in}}{\pgfqpoint{12.017996in}{4.974899in}}{\pgfqpoint{12.021253in}{4.978156in}}%
\pgfpathcurveto{\pgfqpoint{12.024511in}{4.981414in}}{\pgfqpoint{12.026341in}{4.985832in}}{\pgfqpoint{12.026341in}{4.990439in}}%
\pgfpathcurveto{\pgfqpoint{12.026341in}{4.995046in}}{\pgfqpoint{12.024511in}{4.999464in}}{\pgfqpoint{12.021253in}{5.002722in}}%
\pgfpathcurveto{\pgfqpoint{12.017996in}{5.005979in}}{\pgfqpoint{12.013577in}{5.007809in}}{\pgfqpoint{12.008971in}{5.007809in}}%
\pgfpathcurveto{\pgfqpoint{12.004364in}{5.007809in}}{\pgfqpoint{11.999945in}{5.005979in}}{\pgfqpoint{11.996688in}{5.002722in}}%
\pgfpathcurveto{\pgfqpoint{11.993431in}{4.999464in}}{\pgfqpoint{11.991600in}{4.995046in}}{\pgfqpoint{11.991600in}{4.990439in}}%
\pgfpathcurveto{\pgfqpoint{11.991600in}{4.985832in}}{\pgfqpoint{11.993431in}{4.981414in}}{\pgfqpoint{11.996688in}{4.978156in}}%
\pgfpathcurveto{\pgfqpoint{11.999945in}{4.974899in}}{\pgfqpoint{12.004364in}{4.973069in}}{\pgfqpoint{12.008971in}{4.973069in}}%
\pgfpathlineto{\pgfqpoint{12.008971in}{4.973069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.026684in}{4.948442in}}%
\pgfpathcurveto{\pgfqpoint{12.031260in}{4.948442in}}{\pgfqpoint{12.035650in}{4.950260in}}{\pgfqpoint{12.038886in}{4.953496in}}%
\pgfpathcurveto{\pgfqpoint{12.042122in}{4.956732in}}{\pgfqpoint{12.043940in}{4.961122in}}{\pgfqpoint{12.043940in}{4.965698in}}%
\pgfpathcurveto{\pgfqpoint{12.043940in}{4.970274in}}{\pgfqpoint{12.042122in}{4.974664in}}{\pgfqpoint{12.038886in}{4.977900in}}%
\pgfpathcurveto{\pgfqpoint{12.035650in}{4.981136in}}{\pgfqpoint{12.031260in}{4.982954in}}{\pgfqpoint{12.026684in}{4.982954in}}%
\pgfpathcurveto{\pgfqpoint{12.022108in}{4.982954in}}{\pgfqpoint{12.017718in}{4.981136in}}{\pgfqpoint{12.014482in}{4.977900in}}%
\pgfpathcurveto{\pgfqpoint{12.011246in}{4.974664in}}{\pgfqpoint{12.009428in}{4.970274in}}{\pgfqpoint{12.009428in}{4.965698in}}%
\pgfpathcurveto{\pgfqpoint{12.009428in}{4.961122in}}{\pgfqpoint{12.011246in}{4.956732in}}{\pgfqpoint{12.014482in}{4.953496in}}%
\pgfpathcurveto{\pgfqpoint{12.017718in}{4.950260in}}{\pgfqpoint{12.022108in}{4.948442in}}{\pgfqpoint{12.026684in}{4.948442in}}%
\pgfpathlineto{\pgfqpoint{12.026684in}{4.948442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.044397in}{4.950633in}}%
\pgfpathcurveto{\pgfqpoint{12.048943in}{4.950633in}}{\pgfqpoint{12.053303in}{4.952439in}}{\pgfqpoint{12.056518in}{4.955653in}}%
\pgfpathcurveto{\pgfqpoint{12.059732in}{4.958867in}}{\pgfqpoint{12.061538in}{4.963228in}}{\pgfqpoint{12.061538in}{4.967774in}}%
\pgfpathcurveto{\pgfqpoint{12.061538in}{4.972319in}}{\pgfqpoint{12.059732in}{4.976680in}}{\pgfqpoint{12.056518in}{4.979894in}}%
\pgfpathcurveto{\pgfqpoint{12.053303in}{4.983108in}}{\pgfqpoint{12.048943in}{4.984914in}}{\pgfqpoint{12.044397in}{4.984914in}}%
\pgfpathcurveto{\pgfqpoint{12.039851in}{4.984914in}}{\pgfqpoint{12.035491in}{4.983108in}}{\pgfqpoint{12.032277in}{4.979894in}}%
\pgfpathcurveto{\pgfqpoint{12.029062in}{4.976680in}}{\pgfqpoint{12.027256in}{4.972319in}}{\pgfqpoint{12.027256in}{4.967774in}}%
\pgfpathcurveto{\pgfqpoint{12.027256in}{4.963228in}}{\pgfqpoint{12.029062in}{4.958867in}}{\pgfqpoint{12.032277in}{4.955653in}}%
\pgfpathcurveto{\pgfqpoint{12.035491in}{4.952439in}}{\pgfqpoint{12.039851in}{4.950633in}}{\pgfqpoint{12.044397in}{4.950633in}}%
\pgfpathlineto{\pgfqpoint{12.044397in}{4.950633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062111in}{4.935653in}}%
\pgfpathcurveto{\pgfqpoint{12.066656in}{4.935653in}}{\pgfqpoint{12.071017in}{4.937459in}}{\pgfqpoint{12.074231in}{4.940673in}}%
\pgfpathcurveto{\pgfqpoint{12.077445in}{4.943888in}}{\pgfqpoint{12.079252in}{4.948248in}}{\pgfqpoint{12.079252in}{4.952794in}}%
\pgfpathcurveto{\pgfqpoint{12.079252in}{4.957340in}}{\pgfqpoint{12.077445in}{4.961700in}}{\pgfqpoint{12.074231in}{4.964914in}}%
\pgfpathcurveto{\pgfqpoint{12.071017in}{4.968129in}}{\pgfqpoint{12.066656in}{4.969935in}}{\pgfqpoint{12.062111in}{4.969935in}}%
\pgfpathcurveto{\pgfqpoint{12.057565in}{4.969935in}}{\pgfqpoint{12.053205in}{4.968129in}}{\pgfqpoint{12.049990in}{4.964914in}}%
\pgfpathcurveto{\pgfqpoint{12.046776in}{4.961700in}}{\pgfqpoint{12.044970in}{4.957340in}}{\pgfqpoint{12.044970in}{4.952794in}}%
\pgfpathcurveto{\pgfqpoint{12.044970in}{4.948248in}}{\pgfqpoint{12.046776in}{4.943888in}}{\pgfqpoint{12.049990in}{4.940673in}}%
\pgfpathcurveto{\pgfqpoint{12.053205in}{4.937459in}}{\pgfqpoint{12.057565in}{4.935653in}}{\pgfqpoint{12.062111in}{4.935653in}}%
\pgfpathlineto{\pgfqpoint{12.062111in}{4.935653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079824in}{4.913606in}}%
\pgfpathcurveto{\pgfqpoint{12.084327in}{4.913606in}}{\pgfqpoint{12.088646in}{4.915395in}}{\pgfqpoint{12.091829in}{4.918579in}}%
\pgfpathcurveto{\pgfqpoint{12.095013in}{4.921763in}}{\pgfqpoint{12.096802in}{4.926082in}}{\pgfqpoint{12.096802in}{4.930585in}}%
\pgfpathcurveto{\pgfqpoint{12.096802in}{4.935088in}}{\pgfqpoint{12.095013in}{4.939406in}}{\pgfqpoint{12.091829in}{4.942590in}}%
\pgfpathcurveto{\pgfqpoint{12.088646in}{4.945774in}}{\pgfqpoint{12.084327in}{4.947563in}}{\pgfqpoint{12.079824in}{4.947563in}}%
\pgfpathcurveto{\pgfqpoint{12.075321in}{4.947563in}}{\pgfqpoint{12.071002in}{4.945774in}}{\pgfqpoint{12.067818in}{4.942590in}}%
\pgfpathcurveto{\pgfqpoint{12.064634in}{4.939406in}}{\pgfqpoint{12.062845in}{4.935088in}}{\pgfqpoint{12.062845in}{4.930585in}}%
\pgfpathcurveto{\pgfqpoint{12.062845in}{4.926082in}}{\pgfqpoint{12.064634in}{4.921763in}}{\pgfqpoint{12.067818in}{4.918579in}}%
\pgfpathcurveto{\pgfqpoint{12.071002in}{4.915395in}}{\pgfqpoint{12.075321in}{4.913606in}}{\pgfqpoint{12.079824in}{4.913606in}}%
\pgfpathlineto{\pgfqpoint{12.079824in}{4.913606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.097537in}{4.878310in}}%
\pgfpathcurveto{\pgfqpoint{12.102009in}{4.878310in}}{\pgfqpoint{12.106298in}{4.880087in}}{\pgfqpoint{12.109460in}{4.883249in}}%
\pgfpathcurveto{\pgfqpoint{12.112622in}{4.886411in}}{\pgfqpoint{12.114399in}{4.890700in}}{\pgfqpoint{12.114399in}{4.895172in}}%
\pgfpathcurveto{\pgfqpoint{12.114399in}{4.899643in}}{\pgfqpoint{12.112622in}{4.903933in}}{\pgfqpoint{12.109460in}{4.907095in}}%
\pgfpathcurveto{\pgfqpoint{12.106298in}{4.910256in}}{\pgfqpoint{12.102009in}{4.912033in}}{\pgfqpoint{12.097537in}{4.912033in}}%
\pgfpathcurveto{\pgfqpoint{12.093065in}{4.912033in}}{\pgfqpoint{12.088776in}{4.910256in}}{\pgfqpoint{12.085614in}{4.907095in}}%
\pgfpathcurveto{\pgfqpoint{12.082452in}{4.903933in}}{\pgfqpoint{12.080676in}{4.899643in}}{\pgfqpoint{12.080676in}{4.895172in}}%
\pgfpathcurveto{\pgfqpoint{12.080676in}{4.890700in}}{\pgfqpoint{12.082452in}{4.886411in}}{\pgfqpoint{12.085614in}{4.883249in}}%
\pgfpathcurveto{\pgfqpoint{12.088776in}{4.880087in}}{\pgfqpoint{12.093065in}{4.878310in}}{\pgfqpoint{12.097537in}{4.878310in}}%
\pgfpathlineto{\pgfqpoint{12.097537in}{4.878310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.115250in}{4.895729in}}%
\pgfpathcurveto{\pgfqpoint{12.119741in}{4.895729in}}{\pgfqpoint{12.124048in}{4.897513in}}{\pgfqpoint{12.127223in}{4.900688in}}%
\pgfpathcurveto{\pgfqpoint{12.130398in}{4.903863in}}{\pgfqpoint{12.132182in}{4.908170in}}{\pgfqpoint{12.132182in}{4.912661in}}%
\pgfpathcurveto{\pgfqpoint{12.132182in}{4.917151in}}{\pgfqpoint{12.130398in}{4.921458in}}{\pgfqpoint{12.127223in}{4.924633in}}%
\pgfpathcurveto{\pgfqpoint{12.124048in}{4.927808in}}{\pgfqpoint{12.119741in}{4.929592in}}{\pgfqpoint{12.115250in}{4.929592in}}%
\pgfpathcurveto{\pgfqpoint{12.110760in}{4.929592in}}{\pgfqpoint{12.106453in}{4.927808in}}{\pgfqpoint{12.103278in}{4.924633in}}%
\pgfpathcurveto{\pgfqpoint{12.100103in}{4.921458in}}{\pgfqpoint{12.098319in}{4.917151in}}{\pgfqpoint{12.098319in}{4.912661in}}%
\pgfpathcurveto{\pgfqpoint{12.098319in}{4.908170in}}{\pgfqpoint{12.100103in}{4.903863in}}{\pgfqpoint{12.103278in}{4.900688in}}%
\pgfpathcurveto{\pgfqpoint{12.106453in}{4.897513in}}{\pgfqpoint{12.110760in}{4.895729in}}{\pgfqpoint{12.115250in}{4.895729in}}%
\pgfpathlineto{\pgfqpoint{12.115250in}{4.895729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.132964in}{4.894552in}}%
\pgfpathcurveto{\pgfqpoint{12.137410in}{4.894552in}}{\pgfqpoint{12.141676in}{4.896318in}}{\pgfqpoint{12.144820in}{4.899463in}}%
\pgfpathcurveto{\pgfqpoint{12.147964in}{4.902607in}}{\pgfqpoint{12.149731in}{4.906872in}}{\pgfqpoint{12.149731in}{4.911319in}}%
\pgfpathcurveto{\pgfqpoint{12.149731in}{4.915766in}}{\pgfqpoint{12.147964in}{4.920031in}}{\pgfqpoint{12.144820in}{4.923175in}}%
\pgfpathcurveto{\pgfqpoint{12.141676in}{4.926319in}}{\pgfqpoint{12.137410in}{4.928086in}}{\pgfqpoint{12.132964in}{4.928086in}}%
\pgfpathcurveto{\pgfqpoint{12.128517in}{4.928086in}}{\pgfqpoint{12.124252in}{4.926319in}}{\pgfqpoint{12.121107in}{4.923175in}}%
\pgfpathcurveto{\pgfqpoint{12.117963in}{4.920031in}}{\pgfqpoint{12.116196in}{4.915766in}}{\pgfqpoint{12.116196in}{4.911319in}}%
\pgfpathcurveto{\pgfqpoint{12.116196in}{4.906872in}}{\pgfqpoint{12.117963in}{4.902607in}}{\pgfqpoint{12.121107in}{4.899463in}}%
\pgfpathcurveto{\pgfqpoint{12.124252in}{4.896318in}}{\pgfqpoint{12.128517in}{4.894552in}}{\pgfqpoint{12.132964in}{4.894552in}}%
\pgfpathlineto{\pgfqpoint{12.132964in}{4.894552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.150677in}{4.883938in}}%
\pgfpathcurveto{\pgfqpoint{12.155042in}{4.883938in}}{\pgfqpoint{12.159228in}{4.885672in}}{\pgfqpoint{12.162314in}{4.888758in}}%
\pgfpathcurveto{\pgfqpoint{12.165400in}{4.891845in}}{\pgfqpoint{12.167134in}{4.896031in}}{\pgfqpoint{12.167134in}{4.900396in}}%
\pgfpathcurveto{\pgfqpoint{12.167134in}{4.904760in}}{\pgfqpoint{12.165400in}{4.908946in}}{\pgfqpoint{12.162314in}{4.912033in}}%
\pgfpathcurveto{\pgfqpoint{12.159228in}{4.915119in}}{\pgfqpoint{12.155042in}{4.916853in}}{\pgfqpoint{12.150677in}{4.916853in}}%
\pgfpathcurveto{\pgfqpoint{12.146312in}{4.916853in}}{\pgfqpoint{12.142126in}{4.915119in}}{\pgfqpoint{12.139040in}{4.912033in}}%
\pgfpathcurveto{\pgfqpoint{12.135954in}{4.908946in}}{\pgfqpoint{12.134220in}{4.904760in}}{\pgfqpoint{12.134220in}{4.900396in}}%
\pgfpathcurveto{\pgfqpoint{12.134220in}{4.896031in}}{\pgfqpoint{12.135954in}{4.891845in}}{\pgfqpoint{12.139040in}{4.888758in}}%
\pgfpathcurveto{\pgfqpoint{12.142126in}{4.885672in}}{\pgfqpoint{12.146312in}{4.883938in}}{\pgfqpoint{12.150677in}{4.883938in}}%
\pgfpathlineto{\pgfqpoint{12.150677in}{4.883938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.168390in}{4.845345in}}%
\pgfpathcurveto{\pgfqpoint{12.172774in}{4.845345in}}{\pgfqpoint{12.176979in}{4.847086in}}{\pgfqpoint{12.180078in}{4.850186in}}%
\pgfpathcurveto{\pgfqpoint{12.183178in}{4.853286in}}{\pgfqpoint{12.184920in}{4.857490in}}{\pgfqpoint{12.184920in}{4.861874in}}%
\pgfpathcurveto{\pgfqpoint{12.184920in}{4.866258in}}{\pgfqpoint{12.183178in}{4.870462in}}{\pgfqpoint{12.180078in}{4.873562in}}%
\pgfpathcurveto{\pgfqpoint{12.176979in}{4.876662in}}{\pgfqpoint{12.172774in}{4.878404in}}{\pgfqpoint{12.168390in}{4.878404in}}%
\pgfpathcurveto{\pgfqpoint{12.164007in}{4.878404in}}{\pgfqpoint{12.159802in}{4.876662in}}{\pgfqpoint{12.156702in}{4.873562in}}%
\pgfpathcurveto{\pgfqpoint{12.153602in}{4.870462in}}{\pgfqpoint{12.151861in}{4.866258in}}{\pgfqpoint{12.151861in}{4.861874in}}%
\pgfpathcurveto{\pgfqpoint{12.151861in}{4.857490in}}{\pgfqpoint{12.153602in}{4.853286in}}{\pgfqpoint{12.156702in}{4.850186in}}%
\pgfpathcurveto{\pgfqpoint{12.159802in}{4.847086in}}{\pgfqpoint{12.164007in}{4.845345in}}{\pgfqpoint{12.168390in}{4.845345in}}%
\pgfpathlineto{\pgfqpoint{12.168390in}{4.845345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.186104in}{4.847090in}}%
\pgfpathcurveto{\pgfqpoint{12.190531in}{4.847090in}}{\pgfqpoint{12.194779in}{4.848850in}}{\pgfqpoint{12.197910in}{4.851981in}}%
\pgfpathcurveto{\pgfqpoint{12.201041in}{4.855112in}}{\pgfqpoint{12.202800in}{4.859359in}}{\pgfqpoint{12.202800in}{4.863787in}}%
\pgfpathcurveto{\pgfqpoint{12.202800in}{4.868214in}}{\pgfqpoint{12.201041in}{4.872462in}}{\pgfqpoint{12.197910in}{4.875593in}}%
\pgfpathcurveto{\pgfqpoint{12.194779in}{4.878724in}}{\pgfqpoint{12.190531in}{4.880483in}}{\pgfqpoint{12.186104in}{4.880483in}}%
\pgfpathcurveto{\pgfqpoint{12.181676in}{4.880483in}}{\pgfqpoint{12.177428in}{4.878724in}}{\pgfqpoint{12.174297in}{4.875593in}}%
\pgfpathcurveto{\pgfqpoint{12.171166in}{4.872462in}}{\pgfqpoint{12.169407in}{4.868214in}}{\pgfqpoint{12.169407in}{4.863787in}}%
\pgfpathcurveto{\pgfqpoint{12.169407in}{4.859359in}}{\pgfqpoint{12.171166in}{4.855112in}}{\pgfqpoint{12.174297in}{4.851981in}}%
\pgfpathcurveto{\pgfqpoint{12.177428in}{4.848850in}}{\pgfqpoint{12.181676in}{4.847090in}}{\pgfqpoint{12.186104in}{4.847090in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{4.847090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.203817in}{4.876724in}}%
\pgfpathcurveto{\pgfqpoint{12.208264in}{4.876724in}}{\pgfqpoint{12.212529in}{4.878491in}}{\pgfqpoint{12.215673in}{4.881635in}}%
\pgfpathcurveto{\pgfqpoint{12.218817in}{4.884779in}}{\pgfqpoint{12.220584in}{4.889044in}}{\pgfqpoint{12.220584in}{4.893491in}}%
\pgfpathcurveto{\pgfqpoint{12.220584in}{4.897938in}}{\pgfqpoint{12.218817in}{4.902203in}}{\pgfqpoint{12.215673in}{4.905347in}}%
\pgfpathcurveto{\pgfqpoint{12.212529in}{4.908492in}}{\pgfqpoint{12.208264in}{4.910258in}}{\pgfqpoint{12.203817in}{4.910258in}}%
\pgfpathcurveto{\pgfqpoint{12.199370in}{4.910258in}}{\pgfqpoint{12.195105in}{4.908492in}}{\pgfqpoint{12.191961in}{4.905347in}}%
\pgfpathcurveto{\pgfqpoint{12.188816in}{4.902203in}}{\pgfqpoint{12.187050in}{4.897938in}}{\pgfqpoint{12.187050in}{4.893491in}}%
\pgfpathcurveto{\pgfqpoint{12.187050in}{4.889044in}}{\pgfqpoint{12.188816in}{4.884779in}}{\pgfqpoint{12.191961in}{4.881635in}}%
\pgfpathcurveto{\pgfqpoint{12.195105in}{4.878491in}}{\pgfqpoint{12.199370in}{4.876724in}}{\pgfqpoint{12.203817in}{4.876724in}}%
\pgfpathlineto{\pgfqpoint{12.203817in}{4.876724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.221530in}{4.844995in}}%
\pgfpathcurveto{\pgfqpoint{12.225914in}{4.844995in}}{\pgfqpoint{12.230118in}{4.846737in}}{\pgfqpoint{12.233218in}{4.849836in}}%
\pgfpathcurveto{\pgfqpoint{12.236318in}{4.852936in}}{\pgfqpoint{12.238059in}{4.857141in}}{\pgfqpoint{12.238059in}{4.861524in}}%
\pgfpathcurveto{\pgfqpoint{12.238059in}{4.865908in}}{\pgfqpoint{12.236318in}{4.870113in}}{\pgfqpoint{12.233218in}{4.873212in}}%
\pgfpathcurveto{\pgfqpoint{12.230118in}{4.876312in}}{\pgfqpoint{12.225914in}{4.878054in}}{\pgfqpoint{12.221530in}{4.878054in}}%
\pgfpathcurveto{\pgfqpoint{12.217146in}{4.878054in}}{\pgfqpoint{12.212942in}{4.876312in}}{\pgfqpoint{12.209842in}{4.873212in}}%
\pgfpathcurveto{\pgfqpoint{12.206742in}{4.870113in}}{\pgfqpoint{12.205001in}{4.865908in}}{\pgfqpoint{12.205001in}{4.861524in}}%
\pgfpathcurveto{\pgfqpoint{12.205001in}{4.857141in}}{\pgfqpoint{12.206742in}{4.852936in}}{\pgfqpoint{12.209842in}{4.849836in}}%
\pgfpathcurveto{\pgfqpoint{12.212942in}{4.846737in}}{\pgfqpoint{12.217146in}{4.844995in}}{\pgfqpoint{12.221530in}{4.844995in}}%
\pgfpathlineto{\pgfqpoint{12.221530in}{4.844995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.239243in}{4.860518in}}%
\pgfpathcurveto{\pgfqpoint{12.243627in}{4.860518in}}{\pgfqpoint{12.247832in}{4.862259in}}{\pgfqpoint{12.250931in}{4.865359in}}%
\pgfpathcurveto{\pgfqpoint{12.254031in}{4.868459in}}{\pgfqpoint{12.255773in}{4.872664in}}{\pgfqpoint{12.255773in}{4.877047in}}%
\pgfpathcurveto{\pgfqpoint{12.255773in}{4.881431in}}{\pgfqpoint{12.254031in}{4.885636in}}{\pgfqpoint{12.250931in}{4.888735in}}%
\pgfpathcurveto{\pgfqpoint{12.247832in}{4.891835in}}{\pgfqpoint{12.243627in}{4.893577in}}{\pgfqpoint{12.239243in}{4.893577in}}%
\pgfpathcurveto{\pgfqpoint{12.234860in}{4.893577in}}{\pgfqpoint{12.230655in}{4.891835in}}{\pgfqpoint{12.227555in}{4.888735in}}%
\pgfpathcurveto{\pgfqpoint{12.224456in}{4.885636in}}{\pgfqpoint{12.222714in}{4.881431in}}{\pgfqpoint{12.222714in}{4.877047in}}%
\pgfpathcurveto{\pgfqpoint{12.222714in}{4.872664in}}{\pgfqpoint{12.224456in}{4.868459in}}{\pgfqpoint{12.227555in}{4.865359in}}%
\pgfpathcurveto{\pgfqpoint{12.230655in}{4.862259in}}{\pgfqpoint{12.234860in}{4.860518in}}{\pgfqpoint{12.239243in}{4.860518in}}%
\pgfpathlineto{\pgfqpoint{12.239243in}{4.860518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.256957in}{4.882838in}}%
\pgfpathcurveto{\pgfqpoint{12.261250in}{4.882838in}}{\pgfqpoint{12.265369in}{4.884544in}}{\pgfqpoint{12.268405in}{4.887580in}}%
\pgfpathcurveto{\pgfqpoint{12.271441in}{4.890617in}}{\pgfqpoint{12.273147in}{4.894735in}}{\pgfqpoint{12.273147in}{4.899029in}}%
\pgfpathcurveto{\pgfqpoint{12.273147in}{4.903323in}}{\pgfqpoint{12.271441in}{4.907441in}}{\pgfqpoint{12.268405in}{4.910477in}}%
\pgfpathcurveto{\pgfqpoint{12.265369in}{4.913513in}}{\pgfqpoint{12.261250in}{4.915219in}}{\pgfqpoint{12.256957in}{4.915219in}}%
\pgfpathcurveto{\pgfqpoint{12.252663in}{4.915219in}}{\pgfqpoint{12.248544in}{4.913513in}}{\pgfqpoint{12.245508in}{4.910477in}}%
\pgfpathcurveto{\pgfqpoint{12.242472in}{4.907441in}}{\pgfqpoint{12.240766in}{4.903323in}}{\pgfqpoint{12.240766in}{4.899029in}}%
\pgfpathcurveto{\pgfqpoint{12.240766in}{4.894735in}}{\pgfqpoint{12.242472in}{4.890617in}}{\pgfqpoint{12.245508in}{4.887580in}}%
\pgfpathcurveto{\pgfqpoint{12.248544in}{4.884544in}}{\pgfqpoint{12.252663in}{4.882838in}}{\pgfqpoint{12.256957in}{4.882838in}}%
\pgfpathlineto{\pgfqpoint{12.256957in}{4.882838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.274670in}{4.890596in}}%
\pgfpathcurveto{\pgfqpoint{12.278892in}{4.890596in}}{\pgfqpoint{12.282941in}{4.892274in}}{\pgfqpoint{12.285926in}{4.895259in}}%
\pgfpathcurveto{\pgfqpoint{12.288912in}{4.898244in}}{\pgfqpoint{12.290589in}{4.902294in}}{\pgfqpoint{12.290589in}{4.906516in}}%
\pgfpathcurveto{\pgfqpoint{12.290589in}{4.910737in}}{\pgfqpoint{12.288912in}{4.914787in}}{\pgfqpoint{12.285926in}{4.917772in}}%
\pgfpathcurveto{\pgfqpoint{12.282941in}{4.920757in}}{\pgfqpoint{12.278892in}{4.922435in}}{\pgfqpoint{12.274670in}{4.922435in}}%
\pgfpathcurveto{\pgfqpoint{12.270448in}{4.922435in}}{\pgfqpoint{12.266399in}{4.920757in}}{\pgfqpoint{12.263413in}{4.917772in}}%
\pgfpathcurveto{\pgfqpoint{12.260428in}{4.914787in}}{\pgfqpoint{12.258751in}{4.910737in}}{\pgfqpoint{12.258751in}{4.906516in}}%
\pgfpathcurveto{\pgfqpoint{12.258751in}{4.902294in}}{\pgfqpoint{12.260428in}{4.898244in}}{\pgfqpoint{12.263413in}{4.895259in}}%
\pgfpathcurveto{\pgfqpoint{12.266399in}{4.892274in}}{\pgfqpoint{12.270448in}{4.890596in}}{\pgfqpoint{12.274670in}{4.890596in}}%
\pgfpathlineto{\pgfqpoint{12.274670in}{4.890596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.292383in}{4.901262in}}%
\pgfpathcurveto{\pgfqpoint{12.296592in}{4.901262in}}{\pgfqpoint{12.300629in}{4.902934in}}{\pgfqpoint{12.303605in}{4.905910in}}%
\pgfpathcurveto{\pgfqpoint{12.306580in}{4.908886in}}{\pgfqpoint{12.308253in}{4.912922in}}{\pgfqpoint{12.308253in}{4.917131in}}%
\pgfpathcurveto{\pgfqpoint{12.308253in}{4.921340in}}{\pgfqpoint{12.306580in}{4.925376in}}{\pgfqpoint{12.303605in}{4.928352in}}%
\pgfpathcurveto{\pgfqpoint{12.300629in}{4.931328in}}{\pgfqpoint{12.296592in}{4.933000in}}{\pgfqpoint{12.292383in}{4.933000in}}%
\pgfpathcurveto{\pgfqpoint{12.288175in}{4.933000in}}{\pgfqpoint{12.284138in}{4.931328in}}{\pgfqpoint{12.281162in}{4.928352in}}%
\pgfpathcurveto{\pgfqpoint{12.278186in}{4.925376in}}{\pgfqpoint{12.276514in}{4.921340in}}{\pgfqpoint{12.276514in}{4.917131in}}%
\pgfpathcurveto{\pgfqpoint{12.276514in}{4.912922in}}{\pgfqpoint{12.278186in}{4.908886in}}{\pgfqpoint{12.281162in}{4.905910in}}%
\pgfpathcurveto{\pgfqpoint{12.284138in}{4.902934in}}{\pgfqpoint{12.288175in}{4.901262in}}{\pgfqpoint{12.292383in}{4.901262in}}%
\pgfpathlineto{\pgfqpoint{12.292383in}{4.901262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.310096in}{4.910323in}}%
\pgfpathcurveto{\pgfqpoint{12.314345in}{4.910323in}}{\pgfqpoint{12.318419in}{4.912011in}}{\pgfqpoint{12.321423in}{4.915015in}}%
\pgfpathcurveto{\pgfqpoint{12.324427in}{4.918019in}}{\pgfqpoint{12.326115in}{4.922093in}}{\pgfqpoint{12.326115in}{4.926342in}}%
\pgfpathcurveto{\pgfqpoint{12.326115in}{4.930590in}}{\pgfqpoint{12.324427in}{4.934664in}}{\pgfqpoint{12.321423in}{4.937668in}}%
\pgfpathcurveto{\pgfqpoint{12.318419in}{4.940672in}}{\pgfqpoint{12.314345in}{4.942360in}}{\pgfqpoint{12.310096in}{4.942360in}}%
\pgfpathcurveto{\pgfqpoint{12.305848in}{4.942360in}}{\pgfqpoint{12.301774in}{4.940672in}}{\pgfqpoint{12.298770in}{4.937668in}}%
\pgfpathcurveto{\pgfqpoint{12.295766in}{4.934664in}}{\pgfqpoint{12.294078in}{4.930590in}}{\pgfqpoint{12.294078in}{4.926342in}}%
\pgfpathcurveto{\pgfqpoint{12.294078in}{4.922093in}}{\pgfqpoint{12.295766in}{4.918019in}}{\pgfqpoint{12.298770in}{4.915015in}}%
\pgfpathcurveto{\pgfqpoint{12.301774in}{4.912011in}}{\pgfqpoint{12.305848in}{4.910323in}}{\pgfqpoint{12.310096in}{4.910323in}}%
\pgfpathlineto{\pgfqpoint{12.310096in}{4.910323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327810in}{4.927713in}}%
\pgfpathcurveto{\pgfqpoint{12.332005in}{4.927713in}}{\pgfqpoint{12.336029in}{4.929379in}}{\pgfqpoint{12.338996in}{4.932346in}}%
\pgfpathcurveto{\pgfqpoint{12.341962in}{4.935312in}}{\pgfqpoint{12.343629in}{4.939337in}}{\pgfqpoint{12.343629in}{4.943532in}}%
\pgfpathcurveto{\pgfqpoint{12.343629in}{4.947727in}}{\pgfqpoint{12.341962in}{4.951751in}}{\pgfqpoint{12.338996in}{4.954718in}}%
\pgfpathcurveto{\pgfqpoint{12.336029in}{4.957685in}}{\pgfqpoint{12.332005in}{4.959351in}}{\pgfqpoint{12.327810in}{4.959351in}}%
\pgfpathcurveto{\pgfqpoint{12.323614in}{4.959351in}}{\pgfqpoint{12.319590in}{4.957685in}}{\pgfqpoint{12.316624in}{4.954718in}}%
\pgfpathcurveto{\pgfqpoint{12.313657in}{4.951751in}}{\pgfqpoint{12.311990in}{4.947727in}}{\pgfqpoint{12.311990in}{4.943532in}}%
\pgfpathcurveto{\pgfqpoint{12.311990in}{4.939337in}}{\pgfqpoint{12.313657in}{4.935312in}}{\pgfqpoint{12.316624in}{4.932346in}}%
\pgfpathcurveto{\pgfqpoint{12.319590in}{4.929379in}}{\pgfqpoint{12.323614in}{4.927713in}}{\pgfqpoint{12.327810in}{4.927713in}}%
\pgfpathlineto{\pgfqpoint{12.327810in}{4.927713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.345523in}{4.964412in}}%
\pgfpathcurveto{\pgfqpoint{12.349855in}{4.964412in}}{\pgfqpoint{12.354011in}{4.966134in}}{\pgfqpoint{12.357075in}{4.969197in}}%
\pgfpathcurveto{\pgfqpoint{12.360138in}{4.972261in}}{\pgfqpoint{12.361860in}{4.976417in}}{\pgfqpoint{12.361860in}{4.980749in}}%
\pgfpathcurveto{\pgfqpoint{12.361860in}{4.985082in}}{\pgfqpoint{12.360138in}{4.989237in}}{\pgfqpoint{12.357075in}{4.992301in}}%
\pgfpathcurveto{\pgfqpoint{12.354011in}{4.995364in}}{\pgfqpoint{12.349855in}{4.997086in}}{\pgfqpoint{12.345523in}{4.997086in}}%
\pgfpathcurveto{\pgfqpoint{12.341190in}{4.997086in}}{\pgfqpoint{12.337035in}{4.995364in}}{\pgfqpoint{12.333971in}{4.992301in}}%
\pgfpathcurveto{\pgfqpoint{12.330908in}{4.989237in}}{\pgfqpoint{12.329186in}{4.985082in}}{\pgfqpoint{12.329186in}{4.980749in}}%
\pgfpathcurveto{\pgfqpoint{12.329186in}{4.976417in}}{\pgfqpoint{12.330908in}{4.972261in}}{\pgfqpoint{12.333971in}{4.969197in}}%
\pgfpathcurveto{\pgfqpoint{12.337035in}{4.966134in}}{\pgfqpoint{12.341190in}{4.964412in}}{\pgfqpoint{12.345523in}{4.964412in}}%
\pgfpathlineto{\pgfqpoint{12.345523in}{4.964412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.363236in}{4.943385in}}%
\pgfpathcurveto{\pgfqpoint{12.367556in}{4.943385in}}{\pgfqpoint{12.371699in}{4.945101in}}{\pgfqpoint{12.374754in}{4.948155in}}%
\pgfpathcurveto{\pgfqpoint{12.377808in}{4.951210in}}{\pgfqpoint{12.379524in}{4.955353in}}{\pgfqpoint{12.379524in}{4.959673in}}%
\pgfpathcurveto{\pgfqpoint{12.379524in}{4.963992in}}{\pgfqpoint{12.377808in}{4.968136in}}{\pgfqpoint{12.374754in}{4.971190in}}%
\pgfpathcurveto{\pgfqpoint{12.371699in}{4.974245in}}{\pgfqpoint{12.367556in}{4.975961in}}{\pgfqpoint{12.363236in}{4.975961in}}%
\pgfpathcurveto{\pgfqpoint{12.358917in}{4.975961in}}{\pgfqpoint{12.354773in}{4.974245in}}{\pgfqpoint{12.351719in}{4.971190in}}%
\pgfpathcurveto{\pgfqpoint{12.348664in}{4.968136in}}{\pgfqpoint{12.346948in}{4.963992in}}{\pgfqpoint{12.346948in}{4.959673in}}%
\pgfpathcurveto{\pgfqpoint{12.346948in}{4.955353in}}{\pgfqpoint{12.348664in}{4.951210in}}{\pgfqpoint{12.351719in}{4.948155in}}%
\pgfpathcurveto{\pgfqpoint{12.354773in}{4.945101in}}{\pgfqpoint{12.358917in}{4.943385in}}{\pgfqpoint{12.363236in}{4.943385in}}%
\pgfpathlineto{\pgfqpoint{12.363236in}{4.943385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.380950in}{4.980417in}}%
\pgfpathcurveto{\pgfqpoint{12.385185in}{4.980417in}}{\pgfqpoint{12.389247in}{4.982100in}}{\pgfqpoint{12.392241in}{4.985094in}}%
\pgfpathcurveto{\pgfqpoint{12.395236in}{4.988089in}}{\pgfqpoint{12.396918in}{4.992151in}}{\pgfqpoint{12.396918in}{4.996386in}}%
\pgfpathcurveto{\pgfqpoint{12.396918in}{5.000621in}}{\pgfqpoint{12.395236in}{5.004683in}}{\pgfqpoint{12.392241in}{5.007678in}}%
\pgfpathcurveto{\pgfqpoint{12.389247in}{5.010672in}}{\pgfqpoint{12.385185in}{5.012355in}}{\pgfqpoint{12.380950in}{5.012355in}}%
\pgfpathcurveto{\pgfqpoint{12.376715in}{5.012355in}}{\pgfqpoint{12.372652in}{5.010672in}}{\pgfqpoint{12.369658in}{5.007678in}}%
\pgfpathcurveto{\pgfqpoint{12.366663in}{5.004683in}}{\pgfqpoint{12.364981in}{5.000621in}}{\pgfqpoint{12.364981in}{4.996386in}}%
\pgfpathcurveto{\pgfqpoint{12.364981in}{4.992151in}}{\pgfqpoint{12.366663in}{4.988089in}}{\pgfqpoint{12.369658in}{4.985094in}}%
\pgfpathcurveto{\pgfqpoint{12.372652in}{4.982100in}}{\pgfqpoint{12.376715in}{4.980417in}}{\pgfqpoint{12.380950in}{4.980417in}}%
\pgfpathlineto{\pgfqpoint{12.380950in}{4.980417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.398663in}{4.965915in}}%
\pgfpathcurveto{\pgfqpoint{12.402970in}{4.965915in}}{\pgfqpoint{12.407100in}{4.967626in}}{\pgfqpoint{12.410146in}{4.970672in}}%
\pgfpathcurveto{\pgfqpoint{12.413191in}{4.973717in}}{\pgfqpoint{12.414902in}{4.977848in}}{\pgfqpoint{12.414902in}{4.982155in}}%
\pgfpathcurveto{\pgfqpoint{12.414902in}{4.986461in}}{\pgfqpoint{12.413191in}{4.990592in}}{\pgfqpoint{12.410146in}{4.993638in}}%
\pgfpathcurveto{\pgfqpoint{12.407100in}{4.996683in}}{\pgfqpoint{12.402970in}{4.998394in}}{\pgfqpoint{12.398663in}{4.998394in}}%
\pgfpathcurveto{\pgfqpoint{12.394356in}{4.998394in}}{\pgfqpoint{12.390225in}{4.996683in}}{\pgfqpoint{12.387180in}{4.993638in}}%
\pgfpathcurveto{\pgfqpoint{12.384134in}{4.990592in}}{\pgfqpoint{12.382423in}{4.986461in}}{\pgfqpoint{12.382423in}{4.982155in}}%
\pgfpathcurveto{\pgfqpoint{12.382423in}{4.977848in}}{\pgfqpoint{12.384134in}{4.973717in}}{\pgfqpoint{12.387180in}{4.970672in}}%
\pgfpathcurveto{\pgfqpoint{12.390225in}{4.967626in}}{\pgfqpoint{12.394356in}{4.965915in}}{\pgfqpoint{12.398663in}{4.965915in}}%
\pgfpathlineto{\pgfqpoint{12.398663in}{4.965915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416376in}{4.982565in}}%
\pgfpathcurveto{\pgfqpoint{12.420631in}{4.982565in}}{\pgfqpoint{12.424712in}{4.984255in}}{\pgfqpoint{12.427720in}{4.987263in}}%
\pgfpathcurveto{\pgfqpoint{12.430729in}{4.990272in}}{\pgfqpoint{12.432419in}{4.994353in}}{\pgfqpoint{12.432419in}{4.998608in}}%
\pgfpathcurveto{\pgfqpoint{12.432419in}{5.002862in}}{\pgfqpoint{12.430729in}{5.006943in}}{\pgfqpoint{12.427720in}{5.009952in}}%
\pgfpathcurveto{\pgfqpoint{12.424712in}{5.012960in}}{\pgfqpoint{12.420631in}{5.014651in}}{\pgfqpoint{12.416376in}{5.014651in}}%
\pgfpathcurveto{\pgfqpoint{12.412121in}{5.014651in}}{\pgfqpoint{12.408040in}{5.012960in}}{\pgfqpoint{12.405032in}{5.009952in}}%
\pgfpathcurveto{\pgfqpoint{12.402023in}{5.006943in}}{\pgfqpoint{12.400333in}{5.002862in}}{\pgfqpoint{12.400333in}{4.998608in}}%
\pgfpathcurveto{\pgfqpoint{12.400333in}{4.994353in}}{\pgfqpoint{12.402023in}{4.990272in}}{\pgfqpoint{12.405032in}{4.987263in}}%
\pgfpathcurveto{\pgfqpoint{12.408040in}{4.984255in}}{\pgfqpoint{12.412121in}{4.982565in}}{\pgfqpoint{12.416376in}{4.982565in}}%
\pgfpathlineto{\pgfqpoint{12.416376in}{4.982565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.434089in}{4.980164in}}%
\pgfpathcurveto{\pgfqpoint{12.438337in}{4.980164in}}{\pgfqpoint{12.442412in}{4.981852in}}{\pgfqpoint{12.445416in}{4.984856in}}%
\pgfpathcurveto{\pgfqpoint{12.448420in}{4.987860in}}{\pgfqpoint{12.450108in}{4.991935in}}{\pgfqpoint{12.450108in}{4.996183in}}%
\pgfpathcurveto{\pgfqpoint{12.450108in}{5.000431in}}{\pgfqpoint{12.448420in}{5.004506in}}{\pgfqpoint{12.445416in}{5.007509in}}%
\pgfpathcurveto{\pgfqpoint{12.442412in}{5.010513in}}{\pgfqpoint{12.438337in}{5.012201in}}{\pgfqpoint{12.434089in}{5.012201in}}%
\pgfpathcurveto{\pgfqpoint{12.429841in}{5.012201in}}{\pgfqpoint{12.425766in}{5.010513in}}{\pgfqpoint{12.422763in}{5.007509in}}%
\pgfpathcurveto{\pgfqpoint{12.419759in}{5.004506in}}{\pgfqpoint{12.418071in}{5.000431in}}{\pgfqpoint{12.418071in}{4.996183in}}%
\pgfpathcurveto{\pgfqpoint{12.418071in}{4.991935in}}{\pgfqpoint{12.419759in}{4.987860in}}{\pgfqpoint{12.422763in}{4.984856in}}%
\pgfpathcurveto{\pgfqpoint{12.425766in}{4.981852in}}{\pgfqpoint{12.429841in}{4.980164in}}{\pgfqpoint{12.434089in}{4.980164in}}%
\pgfpathlineto{\pgfqpoint{12.434089in}{4.980164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.451803in}{4.952251in}}%
\pgfpathcurveto{\pgfqpoint{12.455998in}{4.952251in}}{\pgfqpoint{12.460022in}{4.953917in}}{\pgfqpoint{12.462989in}{4.956884in}}%
\pgfpathcurveto{\pgfqpoint{12.465955in}{4.959851in}}{\pgfqpoint{12.467622in}{4.963875in}}{\pgfqpoint{12.467622in}{4.968070in}}%
\pgfpathcurveto{\pgfqpoint{12.467622in}{4.972265in}}{\pgfqpoint{12.465955in}{4.976290in}}{\pgfqpoint{12.462989in}{4.979256in}}%
\pgfpathcurveto{\pgfqpoint{12.460022in}{4.982223in}}{\pgfqpoint{12.455998in}{4.983889in}}{\pgfqpoint{12.451803in}{4.983889in}}%
\pgfpathcurveto{\pgfqpoint{12.447607in}{4.983889in}}{\pgfqpoint{12.443583in}{4.982223in}}{\pgfqpoint{12.440617in}{4.979256in}}%
\pgfpathcurveto{\pgfqpoint{12.437650in}{4.976290in}}{\pgfqpoint{12.435983in}{4.972265in}}{\pgfqpoint{12.435983in}{4.968070in}}%
\pgfpathcurveto{\pgfqpoint{12.435983in}{4.963875in}}{\pgfqpoint{12.437650in}{4.959851in}}{\pgfqpoint{12.440617in}{4.956884in}}%
\pgfpathcurveto{\pgfqpoint{12.443583in}{4.953917in}}{\pgfqpoint{12.447607in}{4.952251in}}{\pgfqpoint{12.451803in}{4.952251in}}%
\pgfpathlineto{\pgfqpoint{12.451803in}{4.952251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.469516in}{4.975952in}}%
\pgfpathcurveto{\pgfqpoint{12.473691in}{4.975952in}}{\pgfqpoint{12.477696in}{4.977611in}}{\pgfqpoint{12.480649in}{4.980564in}}%
\pgfpathcurveto{\pgfqpoint{12.483601in}{4.983516in}}{\pgfqpoint{12.485260in}{4.987521in}}{\pgfqpoint{12.485260in}{4.991696in}}%
\pgfpathcurveto{\pgfqpoint{12.485260in}{4.995872in}}{\pgfqpoint{12.483601in}{4.999877in}}{\pgfqpoint{12.480649in}{5.002829in}}%
\pgfpathcurveto{\pgfqpoint{12.477696in}{5.005782in}}{\pgfqpoint{12.473691in}{5.007441in}}{\pgfqpoint{12.469516in}{5.007441in}}%
\pgfpathcurveto{\pgfqpoint{12.465340in}{5.007441in}}{\pgfqpoint{12.461336in}{5.005782in}}{\pgfqpoint{12.458383in}{5.002829in}}%
\pgfpathcurveto{\pgfqpoint{12.455431in}{4.999877in}}{\pgfqpoint{12.453772in}{4.995872in}}{\pgfqpoint{12.453772in}{4.991696in}}%
\pgfpathcurveto{\pgfqpoint{12.453772in}{4.987521in}}{\pgfqpoint{12.455431in}{4.983516in}}{\pgfqpoint{12.458383in}{4.980564in}}%
\pgfpathcurveto{\pgfqpoint{12.461336in}{4.977611in}}{\pgfqpoint{12.465340in}{4.975952in}}{\pgfqpoint{12.469516in}{4.975952in}}%
\pgfpathlineto{\pgfqpoint{12.469516in}{4.975952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.487229in}{4.978626in}}%
\pgfpathcurveto{\pgfqpoint{12.491378in}{4.978626in}}{\pgfqpoint{12.495357in}{4.980275in}}{\pgfqpoint{12.498291in}{4.983208in}}%
\pgfpathcurveto{\pgfqpoint{12.501224in}{4.986142in}}{\pgfqpoint{12.502872in}{4.990121in}}{\pgfqpoint{12.502872in}{4.994270in}}%
\pgfpathcurveto{\pgfqpoint{12.502872in}{4.998418in}}{\pgfqpoint{12.501224in}{5.002397in}}{\pgfqpoint{12.498291in}{5.005331in}}%
\pgfpathcurveto{\pgfqpoint{12.495357in}{5.008264in}}{\pgfqpoint{12.491378in}{5.009913in}}{\pgfqpoint{12.487229in}{5.009913in}}%
\pgfpathcurveto{\pgfqpoint{12.483081in}{5.009913in}}{\pgfqpoint{12.479101in}{5.008264in}}{\pgfqpoint{12.476168in}{5.005331in}}%
\pgfpathcurveto{\pgfqpoint{12.473234in}{5.002397in}}{\pgfqpoint{12.471586in}{4.998418in}}{\pgfqpoint{12.471586in}{4.994270in}}%
\pgfpathcurveto{\pgfqpoint{12.471586in}{4.990121in}}{\pgfqpoint{12.473234in}{4.986142in}}{\pgfqpoint{12.476168in}{4.983208in}}%
\pgfpathcurveto{\pgfqpoint{12.479101in}{4.980275in}}{\pgfqpoint{12.483081in}{4.978626in}}{\pgfqpoint{12.487229in}{4.978626in}}%
\pgfpathlineto{\pgfqpoint{12.487229in}{4.978626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504942in}{4.983132in}}%
\pgfpathcurveto{\pgfqpoint{12.509023in}{4.983132in}}{\pgfqpoint{12.512938in}{4.984754in}}{\pgfqpoint{12.515823in}{4.987639in}}%
\pgfpathcurveto{\pgfqpoint{12.518709in}{4.990525in}}{\pgfqpoint{12.520330in}{4.994439in}}{\pgfqpoint{12.520330in}{4.998520in}}%
\pgfpathcurveto{\pgfqpoint{12.520330in}{5.002601in}}{\pgfqpoint{12.518709in}{5.006516in}}{\pgfqpoint{12.515823in}{5.009401in}}%
\pgfpathcurveto{\pgfqpoint{12.512938in}{5.012287in}}{\pgfqpoint{12.509023in}{5.013908in}}{\pgfqpoint{12.504942in}{5.013908in}}%
\pgfpathcurveto{\pgfqpoint{12.500861in}{5.013908in}}{\pgfqpoint{12.496947in}{5.012287in}}{\pgfqpoint{12.494061in}{5.009401in}}%
\pgfpathcurveto{\pgfqpoint{12.491176in}{5.006516in}}{\pgfqpoint{12.489554in}{5.002601in}}{\pgfqpoint{12.489554in}{4.998520in}}%
\pgfpathcurveto{\pgfqpoint{12.489554in}{4.994439in}}{\pgfqpoint{12.491176in}{4.990525in}}{\pgfqpoint{12.494061in}{4.987639in}}%
\pgfpathcurveto{\pgfqpoint{12.496947in}{4.984754in}}{\pgfqpoint{12.500861in}{4.983132in}}{\pgfqpoint{12.504942in}{4.983132in}}%
\pgfpathlineto{\pgfqpoint{12.504942in}{4.983132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522656in}{5.004293in}}%
\pgfpathcurveto{\pgfqpoint{12.526682in}{5.004293in}}{\pgfqpoint{12.530543in}{5.005892in}}{\pgfqpoint{12.533390in}{5.008739in}}%
\pgfpathcurveto{\pgfqpoint{12.536237in}{5.011586in}}{\pgfqpoint{12.537836in}{5.015448in}}{\pgfqpoint{12.537836in}{5.019474in}}%
\pgfpathcurveto{\pgfqpoint{12.537836in}{5.023500in}}{\pgfqpoint{12.536237in}{5.027361in}}{\pgfqpoint{12.533390in}{5.030208in}}%
\pgfpathcurveto{\pgfqpoint{12.530543in}{5.033055in}}{\pgfqpoint{12.526682in}{5.034654in}}{\pgfqpoint{12.522656in}{5.034654in}}%
\pgfpathcurveto{\pgfqpoint{12.518630in}{5.034654in}}{\pgfqpoint{12.514768in}{5.033055in}}{\pgfqpoint{12.511921in}{5.030208in}}%
\pgfpathcurveto{\pgfqpoint{12.509074in}{5.027361in}}{\pgfqpoint{12.507475in}{5.023500in}}{\pgfqpoint{12.507475in}{5.019474in}}%
\pgfpathcurveto{\pgfqpoint{12.507475in}{5.015448in}}{\pgfqpoint{12.509074in}{5.011586in}}{\pgfqpoint{12.511921in}{5.008739in}}%
\pgfpathcurveto{\pgfqpoint{12.514768in}{5.005892in}}{\pgfqpoint{12.518630in}{5.004293in}}{\pgfqpoint{12.522656in}{5.004293in}}%
\pgfpathlineto{\pgfqpoint{12.522656in}{5.004293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540369in}{5.019486in}}%
\pgfpathcurveto{\pgfqpoint{12.544311in}{5.019486in}}{\pgfqpoint{12.548092in}{5.021052in}}{\pgfqpoint{12.550880in}{5.023840in}}%
\pgfpathcurveto{\pgfqpoint{12.553667in}{5.026627in}}{\pgfqpoint{12.555233in}{5.030409in}}{\pgfqpoint{12.555233in}{5.034351in}}%
\pgfpathcurveto{\pgfqpoint{12.555233in}{5.038293in}}{\pgfqpoint{12.553667in}{5.042074in}}{\pgfqpoint{12.550880in}{5.044861in}}%
\pgfpathcurveto{\pgfqpoint{12.548092in}{5.047649in}}{\pgfqpoint{12.544311in}{5.049215in}}{\pgfqpoint{12.540369in}{5.049215in}}%
\pgfpathcurveto{\pgfqpoint{12.536427in}{5.049215in}}{\pgfqpoint{12.532646in}{5.047649in}}{\pgfqpoint{12.529858in}{5.044861in}}%
\pgfpathcurveto{\pgfqpoint{12.527071in}{5.042074in}}{\pgfqpoint{12.525505in}{5.038293in}}{\pgfqpoint{12.525505in}{5.034351in}}%
\pgfpathcurveto{\pgfqpoint{12.525505in}{5.030409in}}{\pgfqpoint{12.527071in}{5.026627in}}{\pgfqpoint{12.529858in}{5.023840in}}%
\pgfpathcurveto{\pgfqpoint{12.532646in}{5.021052in}}{\pgfqpoint{12.536427in}{5.019486in}}{\pgfqpoint{12.540369in}{5.019486in}}%
\pgfpathlineto{\pgfqpoint{12.540369in}{5.019486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558082in}{5.000559in}}%
\pgfpathcurveto{\pgfqpoint{12.562038in}{5.000559in}}{\pgfqpoint{12.565833in}{5.002131in}}{\pgfqpoint{12.568631in}{5.004929in}}%
\pgfpathcurveto{\pgfqpoint{12.571428in}{5.007726in}}{\pgfqpoint{12.573000in}{5.011521in}}{\pgfqpoint{12.573000in}{5.015477in}}%
\pgfpathcurveto{\pgfqpoint{12.573000in}{5.019433in}}{\pgfqpoint{12.571428in}{5.023228in}}{\pgfqpoint{12.568631in}{5.026025in}}%
\pgfpathcurveto{\pgfqpoint{12.565833in}{5.028823in}}{\pgfqpoint{12.562038in}{5.030395in}}{\pgfqpoint{12.558082in}{5.030395in}}%
\pgfpathcurveto{\pgfqpoint{12.554126in}{5.030395in}}{\pgfqpoint{12.550331in}{5.028823in}}{\pgfqpoint{12.547534in}{5.026025in}}%
\pgfpathcurveto{\pgfqpoint{12.544736in}{5.023228in}}{\pgfqpoint{12.543165in}{5.019433in}}{\pgfqpoint{12.543165in}{5.015477in}}%
\pgfpathcurveto{\pgfqpoint{12.543165in}{5.011521in}}{\pgfqpoint{12.544736in}{5.007726in}}{\pgfqpoint{12.547534in}{5.004929in}}%
\pgfpathcurveto{\pgfqpoint{12.550331in}{5.002131in}}{\pgfqpoint{12.554126in}{5.000559in}}{\pgfqpoint{12.558082in}{5.000559in}}%
\pgfpathlineto{\pgfqpoint{12.558082in}{5.000559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{5.016687in}}%
\pgfpathcurveto{\pgfqpoint{12.579815in}{5.016687in}}{\pgfqpoint{12.583670in}{5.018283in}}{\pgfqpoint{12.586511in}{5.021125in}}%
\pgfpathcurveto{\pgfqpoint{12.589353in}{5.023967in}}{\pgfqpoint{12.590950in}{5.027822in}}{\pgfqpoint{12.590950in}{5.031841in}}%
\pgfpathcurveto{\pgfqpoint{12.590950in}{5.035860in}}{\pgfqpoint{12.589353in}{5.039715in}}{\pgfqpoint{12.586511in}{5.042557in}}%
\pgfpathcurveto{\pgfqpoint{12.583670in}{5.045399in}}{\pgfqpoint{12.579815in}{5.046996in}}{\pgfqpoint{12.575796in}{5.046996in}}%
\pgfpathcurveto{\pgfqpoint{12.571776in}{5.046996in}}{\pgfqpoint{12.567921in}{5.045399in}}{\pgfqpoint{12.565080in}{5.042557in}}%
\pgfpathcurveto{\pgfqpoint{12.562238in}{5.039715in}}{\pgfqpoint{12.560641in}{5.035860in}}{\pgfqpoint{12.560641in}{5.031841in}}%
\pgfpathcurveto{\pgfqpoint{12.560641in}{5.027822in}}{\pgfqpoint{12.562238in}{5.023967in}}{\pgfqpoint{12.565080in}{5.021125in}}%
\pgfpathcurveto{\pgfqpoint{12.567921in}{5.018283in}}{\pgfqpoint{12.571776in}{5.016687in}}{\pgfqpoint{12.575796in}{5.016687in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{5.016687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{12.186104in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.823153in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.230387in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.265013in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Biological Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.763791in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{12.599929in}{3.551264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.630485in}{3.551264in}}{\pgfqpoint{12.630485in}{3.581819in}}%
\pgfpathlineto{\pgfqpoint{12.630485in}{4.694246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.630485in}{4.724802in}}{\pgfqpoint{12.599929in}{4.724802in}}%
\pgfpathlineto{\pgfqpoint{10.763791in}{4.724802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.733236in}{4.724802in}}{\pgfqpoint{10.733236in}{4.694246in}}%
\pgfpathlineto{\pgfqpoint{10.733236in}{3.581819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.733236in}{3.551264in}}{\pgfqpoint{10.763791in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{10.763791in}{3.551264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019457in}{-0.019457in}}{\pgfqpoint{0.019457in}{0.019457in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019457in}}%
\pgfpathcurveto{\pgfqpoint{0.005160in}{-0.019457in}}{\pgfqpoint{0.010109in}{-0.017407in}}{\pgfqpoint{0.013758in}{-0.013758in}}%
\pgfpathcurveto{\pgfqpoint{0.017407in}{-0.010109in}}{\pgfqpoint{0.019457in}{-0.005160in}}{\pgfqpoint{0.019457in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019457in}{0.005160in}}{\pgfqpoint{0.017407in}{0.010109in}}{\pgfqpoint{0.013758in}{0.013758in}}%
\pgfpathcurveto{\pgfqpoint{0.010109in}{0.017407in}}{\pgfqpoint{0.005160in}{0.019457in}}{\pgfqpoint{0.000000in}{0.019457in}}%
\pgfpathcurveto{\pgfqpoint{-0.005160in}{0.019457in}}{\pgfqpoint{-0.010109in}{0.017407in}}{\pgfqpoint{-0.013758in}{0.013758in}}%
\pgfpathcurveto{\pgfqpoint{-0.017407in}{0.010109in}}{\pgfqpoint{-0.019457in}{0.005160in}}{\pgfqpoint{-0.019457in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019457in}{-0.005160in}}{\pgfqpoint{-0.017407in}{-0.010109in}}{\pgfqpoint{-0.013758in}{-0.013758in}}%
\pgfpathcurveto{\pgfqpoint{-0.010109in}{-0.017407in}}{\pgfqpoint{-0.005160in}{-0.019457in}}{\pgfqpoint{0.000000in}{-0.019457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{4.587719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=4.547615in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont bio-CE-CX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031458in}{-0.031458in}}{\pgfqpoint{0.031458in}{0.031458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031458in}}%
\pgfpathcurveto{\pgfqpoint{0.008343in}{-0.031458in}}{\pgfqpoint{0.016345in}{-0.028143in}}{\pgfqpoint{0.022244in}{-0.022244in}}%
\pgfpathcurveto{\pgfqpoint{0.028143in}{-0.016345in}}{\pgfqpoint{0.031458in}{-0.008343in}}{\pgfqpoint{0.031458in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031458in}{0.008343in}}{\pgfqpoint{0.028143in}{0.016345in}}{\pgfqpoint{0.022244in}{0.022244in}}%
\pgfpathcurveto{\pgfqpoint{0.016345in}{0.028143in}}{\pgfqpoint{0.008343in}{0.031458in}}{\pgfqpoint{0.000000in}{0.031458in}}%
\pgfpathcurveto{\pgfqpoint{-0.008343in}{0.031458in}}{\pgfqpoint{-0.016345in}{0.028143in}}{\pgfqpoint{-0.022244in}{0.022244in}}%
\pgfpathcurveto{\pgfqpoint{-0.028143in}{0.016345in}}{\pgfqpoint{-0.031458in}{0.008343in}}{\pgfqpoint{-0.031458in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031458in}{-0.008343in}}{\pgfqpoint{-0.028143in}{-0.016345in}}{\pgfqpoint{-0.022244in}{-0.022244in}}%
\pgfpathcurveto{\pgfqpoint{-0.016345in}{-0.028143in}}{\pgfqpoint{-0.008343in}{-0.031458in}}{\pgfqpoint{0.000000in}{-0.031458in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{4.363476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=4.323372in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont bio-grid-human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016070in}{-0.016070in}}{\pgfqpoint{0.016070in}{0.016070in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016070in}}%
\pgfpathcurveto{\pgfqpoint{0.004262in}{-0.016070in}}{\pgfqpoint{0.008350in}{-0.014377in}}{\pgfqpoint{0.011363in}{-0.011363in}}%
\pgfpathcurveto{\pgfqpoint{0.014377in}{-0.008350in}}{\pgfqpoint{0.016070in}{-0.004262in}}{\pgfqpoint{0.016070in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016070in}{0.004262in}}{\pgfqpoint{0.014377in}{0.008350in}}{\pgfqpoint{0.011363in}{0.011363in}}%
\pgfpathcurveto{\pgfqpoint{0.008350in}{0.014377in}}{\pgfqpoint{0.004262in}{0.016070in}}{\pgfqpoint{0.000000in}{0.016070in}}%
\pgfpathcurveto{\pgfqpoint{-0.004262in}{0.016070in}}{\pgfqpoint{-0.008350in}{0.014377in}}{\pgfqpoint{-0.011363in}{0.011363in}}%
\pgfpathcurveto{\pgfqpoint{-0.014377in}{0.008350in}}{\pgfqpoint{-0.016070in}{0.004262in}}{\pgfqpoint{-0.016070in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016070in}{-0.004262in}}{\pgfqpoint{-0.014377in}{-0.008350in}}{\pgfqpoint{-0.011363in}{-0.011363in}}%
\pgfpathcurveto{\pgfqpoint{-0.008350in}{-0.014377in}}{\pgfqpoint{-0.004262in}{-0.016070in}}{\pgfqpoint{0.000000in}{-0.016070in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{4.137070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=4.096966in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont bio-human-gene1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016045in}{-0.016045in}}{\pgfqpoint{0.016045in}{0.016045in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016045in}}%
\pgfpathcurveto{\pgfqpoint{0.004255in}{-0.016045in}}{\pgfqpoint{0.008337in}{-0.014355in}}{\pgfqpoint{0.011346in}{-0.011346in}}%
\pgfpathcurveto{\pgfqpoint{0.014355in}{-0.008337in}}{\pgfqpoint{0.016045in}{-0.004255in}}{\pgfqpoint{0.016045in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016045in}{0.004255in}}{\pgfqpoint{0.014355in}{0.008337in}}{\pgfqpoint{0.011346in}{0.011346in}}%
\pgfpathcurveto{\pgfqpoint{0.008337in}{0.014355in}}{\pgfqpoint{0.004255in}{0.016045in}}{\pgfqpoint{0.000000in}{0.016045in}}%
\pgfpathcurveto{\pgfqpoint{-0.004255in}{0.016045in}}{\pgfqpoint{-0.008337in}{0.014355in}}{\pgfqpoint{-0.011346in}{0.011346in}}%
\pgfpathcurveto{\pgfqpoint{-0.014355in}{0.008337in}}{\pgfqpoint{-0.016045in}{0.004255in}}{\pgfqpoint{-0.016045in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016045in}{-0.004255in}}{\pgfqpoint{-0.014355in}{-0.008337in}}{\pgfqpoint{-0.011346in}{-0.011346in}}%
\pgfpathcurveto{\pgfqpoint{-0.008337in}{-0.014355in}}{\pgfqpoint{-0.004255in}{-0.016045in}}{\pgfqpoint{0.000000in}{-0.016045in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{3.910664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=3.870560in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont bio-mouse-gene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015050in}{-0.015050in}}{\pgfqpoint{0.015050in}{0.015050in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015050in}}%
\pgfpathcurveto{\pgfqpoint{0.003991in}{-0.015050in}}{\pgfqpoint{0.007820in}{-0.013464in}}{\pgfqpoint{0.010642in}{-0.010642in}}%
\pgfpathcurveto{\pgfqpoint{0.013464in}{-0.007820in}}{\pgfqpoint{0.015050in}{-0.003991in}}{\pgfqpoint{0.015050in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015050in}{0.003991in}}{\pgfqpoint{0.013464in}{0.007820in}}{\pgfqpoint{0.010642in}{0.010642in}}%
\pgfpathcurveto{\pgfqpoint{0.007820in}{0.013464in}}{\pgfqpoint{0.003991in}{0.015050in}}{\pgfqpoint{0.000000in}{0.015050in}}%
\pgfpathcurveto{\pgfqpoint{-0.003991in}{0.015050in}}{\pgfqpoint{-0.007820in}{0.013464in}}{\pgfqpoint{-0.010642in}{0.010642in}}%
\pgfpathcurveto{\pgfqpoint{-0.013464in}{0.007820in}}{\pgfqpoint{-0.015050in}{0.003991in}}{\pgfqpoint{-0.015050in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015050in}{-0.003991in}}{\pgfqpoint{-0.013464in}{-0.007820in}}{\pgfqpoint{-0.010642in}{-0.010642in}}%
\pgfpathcurveto{\pgfqpoint{-0.007820in}{-0.013464in}}{\pgfqpoint{-0.003991in}{-0.015050in}}{\pgfqpoint{0.000000in}{-0.015050in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{3.684258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=3.644153in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont bio-WormNet-v3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.983442in}}%
\pgfpathcurveto{\pgfqpoint{0.448989in}{2.983442in}}{\pgfqpoint{0.459575in}{2.987827in}}{\pgfqpoint{0.467380in}{2.995632in}}%
\pgfpathcurveto{\pgfqpoint{0.475184in}{3.003436in}}{\pgfqpoint{0.479569in}{3.014022in}}{\pgfqpoint{0.479569in}{3.025059in}}%
\pgfpathcurveto{\pgfqpoint{0.479569in}{3.036096in}}{\pgfqpoint{0.475184in}{3.046683in}}{\pgfqpoint{0.467380in}{3.054487in}}%
\pgfpathcurveto{\pgfqpoint{0.459575in}{3.062291in}}{\pgfqpoint{0.448989in}{3.066676in}}{\pgfqpoint{0.437952in}{3.066676in}}%
\pgfpathcurveto{\pgfqpoint{0.426915in}{3.066676in}}{\pgfqpoint{0.416329in}{3.062291in}}{\pgfqpoint{0.408524in}{3.054487in}}%
\pgfpathcurveto{\pgfqpoint{0.400720in}{3.046683in}}{\pgfqpoint{0.396335in}{3.036096in}}{\pgfqpoint{0.396335in}{3.025059in}}%
\pgfpathcurveto{\pgfqpoint{0.396335in}{3.014022in}}{\pgfqpoint{0.400720in}{3.003436in}}{\pgfqpoint{0.408524in}{2.995632in}}%
\pgfpathcurveto{\pgfqpoint{0.416329in}{2.987827in}}{\pgfqpoint{0.426915in}{2.983442in}}{\pgfqpoint{0.437952in}{2.983442in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{2.983442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{2.961256in}}%
\pgfpathcurveto{\pgfqpoint{0.468127in}{2.961256in}}{\pgfqpoint{0.480079in}{2.966207in}}{\pgfqpoint{0.488891in}{2.975018in}}%
\pgfpathcurveto{\pgfqpoint{0.497702in}{2.983830in}}{\pgfqpoint{0.502653in}{2.995782in}}{\pgfqpoint{0.502653in}{3.008244in}}%
\pgfpathcurveto{\pgfqpoint{0.502653in}{3.020705in}}{\pgfqpoint{0.497702in}{3.032658in}}{\pgfqpoint{0.488891in}{3.041469in}}%
\pgfpathcurveto{\pgfqpoint{0.480079in}{3.050281in}}{\pgfqpoint{0.468127in}{3.055231in}}{\pgfqpoint{0.455665in}{3.055231in}}%
\pgfpathcurveto{\pgfqpoint{0.443204in}{3.055231in}}{\pgfqpoint{0.431251in}{3.050281in}}{\pgfqpoint{0.422440in}{3.041469in}}%
\pgfpathcurveto{\pgfqpoint{0.413628in}{3.032658in}}{\pgfqpoint{0.408677in}{3.020705in}}{\pgfqpoint{0.408677in}{3.008244in}}%
\pgfpathcurveto{\pgfqpoint{0.408677in}{2.995782in}}{\pgfqpoint{0.413628in}{2.983830in}}{\pgfqpoint{0.422440in}{2.975018in}}%
\pgfpathcurveto{\pgfqpoint{0.431251in}{2.966207in}}{\pgfqpoint{0.443204in}{2.961256in}}{\pgfqpoint{0.455665in}{2.961256in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{2.961256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{2.811098in}}%
\pgfpathcurveto{\pgfqpoint{0.494639in}{2.811098in}}{\pgfqpoint{0.515032in}{2.819545in}}{\pgfqpoint{0.530065in}{2.834579in}}%
\pgfpathcurveto{\pgfqpoint{0.545099in}{2.849612in}}{\pgfqpoint{0.553546in}{2.870005in}}{\pgfqpoint{0.553546in}{2.891266in}}%
\pgfpathcurveto{\pgfqpoint{0.553546in}{2.912526in}}{\pgfqpoint{0.545099in}{2.932919in}}{\pgfqpoint{0.530065in}{2.947952in}}%
\pgfpathcurveto{\pgfqpoint{0.515032in}{2.962986in}}{\pgfqpoint{0.494639in}{2.971433in}}{\pgfqpoint{0.473379in}{2.971433in}}%
\pgfpathcurveto{\pgfqpoint{0.452118in}{2.971433in}}{\pgfqpoint{0.431725in}{2.962986in}}{\pgfqpoint{0.416692in}{2.947952in}}%
\pgfpathcurveto{\pgfqpoint{0.401658in}{2.932919in}}{\pgfqpoint{0.393211in}{2.912526in}}{\pgfqpoint{0.393211in}{2.891266in}}%
\pgfpathcurveto{\pgfqpoint{0.393211in}{2.870005in}}{\pgfqpoint{0.401658in}{2.849612in}}{\pgfqpoint{0.416692in}{2.834579in}}%
\pgfpathcurveto{\pgfqpoint{0.431725in}{2.819545in}}{\pgfqpoint{0.452118in}{2.811098in}}{\pgfqpoint{0.473379in}{2.811098in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{2.811098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{2.839594in}}%
\pgfpathcurveto{\pgfqpoint{0.506567in}{2.839594in}}{\pgfqpoint{0.521411in}{2.845743in}}{\pgfqpoint{0.532354in}{2.856686in}}%
\pgfpathcurveto{\pgfqpoint{0.543297in}{2.867628in}}{\pgfqpoint{0.549446in}{2.882472in}}{\pgfqpoint{0.549446in}{2.897948in}}%
\pgfpathcurveto{\pgfqpoint{0.549446in}{2.913424in}}{\pgfqpoint{0.543297in}{2.928267in}}{\pgfqpoint{0.532354in}{2.939210in}}%
\pgfpathcurveto{\pgfqpoint{0.521411in}{2.950153in}}{\pgfqpoint{0.506567in}{2.956302in}}{\pgfqpoint{0.491092in}{2.956302in}}%
\pgfpathcurveto{\pgfqpoint{0.475616in}{2.956302in}}{\pgfqpoint{0.460772in}{2.950153in}}{\pgfqpoint{0.449829in}{2.939210in}}%
\pgfpathcurveto{\pgfqpoint{0.438886in}{2.928267in}}{\pgfqpoint{0.432738in}{2.913424in}}{\pgfqpoint{0.432738in}{2.897948in}}%
\pgfpathcurveto{\pgfqpoint{0.432738in}{2.882472in}}{\pgfqpoint{0.438886in}{2.867628in}}{\pgfqpoint{0.449829in}{2.856686in}}%
\pgfpathcurveto{\pgfqpoint{0.460772in}{2.845743in}}{\pgfqpoint{0.475616in}{2.839594in}}{\pgfqpoint{0.491092in}{2.839594in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{2.839594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{2.821387in}}%
\pgfpathcurveto{\pgfqpoint{0.519881in}{2.821387in}}{\pgfqpoint{0.530505in}{2.825787in}}{\pgfqpoint{0.538336in}{2.833619in}}%
\pgfpathcurveto{\pgfqpoint{0.546168in}{2.841451in}}{\pgfqpoint{0.550569in}{2.852075in}}{\pgfqpoint{0.550569in}{2.863151in}}%
\pgfpathcurveto{\pgfqpoint{0.550569in}{2.874226in}}{\pgfqpoint{0.546168in}{2.884850in}}{\pgfqpoint{0.538336in}{2.892682in}}%
\pgfpathcurveto{\pgfqpoint{0.530505in}{2.900514in}}{\pgfqpoint{0.519881in}{2.904914in}}{\pgfqpoint{0.508805in}{2.904914in}}%
\pgfpathcurveto{\pgfqpoint{0.497729in}{2.904914in}}{\pgfqpoint{0.487105in}{2.900514in}}{\pgfqpoint{0.479274in}{2.892682in}}%
\pgfpathcurveto{\pgfqpoint{0.471442in}{2.884850in}}{\pgfqpoint{0.467041in}{2.874226in}}{\pgfqpoint{0.467041in}{2.863151in}}%
\pgfpathcurveto{\pgfqpoint{0.467041in}{2.852075in}}{\pgfqpoint{0.471442in}{2.841451in}}{\pgfqpoint{0.479274in}{2.833619in}}%
\pgfpathcurveto{\pgfqpoint{0.487105in}{2.825787in}}{\pgfqpoint{0.497729in}{2.821387in}}{\pgfqpoint{0.508805in}{2.821387in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{2.821387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{2.768193in}}%
\pgfpathcurveto{\pgfqpoint{0.539562in}{2.768193in}}{\pgfqpoint{0.552074in}{2.773376in}}{\pgfqpoint{0.561297in}{2.782599in}}%
\pgfpathcurveto{\pgfqpoint{0.570520in}{2.791823in}}{\pgfqpoint{0.575703in}{2.804334in}}{\pgfqpoint{0.575703in}{2.817378in}}%
\pgfpathcurveto{\pgfqpoint{0.575703in}{2.830422in}}{\pgfqpoint{0.570520in}{2.842933in}}{\pgfqpoint{0.561297in}{2.852156in}}%
\pgfpathcurveto{\pgfqpoint{0.552074in}{2.861380in}}{\pgfqpoint{0.539562in}{2.866562in}}{\pgfqpoint{0.526518in}{2.866562in}}%
\pgfpathcurveto{\pgfqpoint{0.513474in}{2.866562in}}{\pgfqpoint{0.500963in}{2.861380in}}{\pgfqpoint{0.491740in}{2.852156in}}%
\pgfpathcurveto{\pgfqpoint{0.482516in}{2.842933in}}{\pgfqpoint{0.477334in}{2.830422in}}{\pgfqpoint{0.477334in}{2.817378in}}%
\pgfpathcurveto{\pgfqpoint{0.477334in}{2.804334in}}{\pgfqpoint{0.482516in}{2.791823in}}{\pgfqpoint{0.491740in}{2.782599in}}%
\pgfpathcurveto{\pgfqpoint{0.500963in}{2.773376in}}{\pgfqpoint{0.513474in}{2.768193in}}{\pgfqpoint{0.526518in}{2.768193in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{2.768193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{2.775006in}}%
\pgfpathcurveto{\pgfqpoint{0.554491in}{2.775006in}}{\pgfqpoint{0.564331in}{2.779082in}}{\pgfqpoint{0.571585in}{2.786337in}}%
\pgfpathcurveto{\pgfqpoint{0.578840in}{2.793591in}}{\pgfqpoint{0.582916in}{2.803431in}}{\pgfqpoint{0.582916in}{2.813690in}}%
\pgfpathcurveto{\pgfqpoint{0.582916in}{2.823950in}}{\pgfqpoint{0.578840in}{2.833790in}}{\pgfqpoint{0.571585in}{2.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.564331in}{2.848299in}}{\pgfqpoint{0.554491in}{2.852375in}}{\pgfqpoint{0.544232in}{2.852375in}}%
\pgfpathcurveto{\pgfqpoint{0.533972in}{2.852375in}}{\pgfqpoint{0.524132in}{2.848299in}}{\pgfqpoint{0.516878in}{2.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.509623in}{2.833790in}}{\pgfqpoint{0.505547in}{2.823950in}}{\pgfqpoint{0.505547in}{2.813690in}}%
\pgfpathcurveto{\pgfqpoint{0.505547in}{2.803431in}}{\pgfqpoint{0.509623in}{2.793591in}}{\pgfqpoint{0.516878in}{2.786337in}}%
\pgfpathcurveto{\pgfqpoint{0.524132in}{2.779082in}}{\pgfqpoint{0.533972in}{2.775006in}}{\pgfqpoint{0.544232in}{2.775006in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{2.775006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{2.755745in}}%
\pgfpathcurveto{\pgfqpoint{0.570068in}{2.755745in}}{\pgfqpoint{0.577860in}{2.758972in}}{\pgfqpoint{0.583604in}{2.764716in}}%
\pgfpathcurveto{\pgfqpoint{0.589348in}{2.770460in}}{\pgfqpoint{0.592575in}{2.778252in}}{\pgfqpoint{0.592575in}{2.786375in}}%
\pgfpathcurveto{\pgfqpoint{0.592575in}{2.794498in}}{\pgfqpoint{0.589348in}{2.802290in}}{\pgfqpoint{0.583604in}{2.808034in}}%
\pgfpathcurveto{\pgfqpoint{0.577860in}{2.813778in}}{\pgfqpoint{0.570068in}{2.817005in}}{\pgfqpoint{0.561945in}{2.817005in}}%
\pgfpathcurveto{\pgfqpoint{0.553822in}{2.817005in}}{\pgfqpoint{0.546030in}{2.813778in}}{\pgfqpoint{0.540286in}{2.808034in}}%
\pgfpathcurveto{\pgfqpoint{0.534542in}{2.802290in}}{\pgfqpoint{0.531315in}{2.794498in}}{\pgfqpoint{0.531315in}{2.786375in}}%
\pgfpathcurveto{\pgfqpoint{0.531315in}{2.778252in}}{\pgfqpoint{0.534542in}{2.770460in}}{\pgfqpoint{0.540286in}{2.764716in}}%
\pgfpathcurveto{\pgfqpoint{0.546030in}{2.758972in}}{\pgfqpoint{0.553822in}{2.755745in}}{\pgfqpoint{0.561945in}{2.755745in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{2.755745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{2.715166in}}%
\pgfpathcurveto{\pgfqpoint{0.588915in}{2.715166in}}{\pgfqpoint{0.597793in}{2.718844in}}{\pgfqpoint{0.604338in}{2.725389in}}%
\pgfpathcurveto{\pgfqpoint{0.610884in}{2.731934in}}{\pgfqpoint{0.614561in}{2.740813in}}{\pgfqpoint{0.614561in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{0.614561in}{2.759326in}}{\pgfqpoint{0.610884in}{2.768204in}}{\pgfqpoint{0.604338in}{2.774749in}}%
\pgfpathcurveto{\pgfqpoint{0.597793in}{2.781295in}}{\pgfqpoint{0.588915in}{2.784972in}}{\pgfqpoint{0.579658in}{2.784972in}}%
\pgfpathcurveto{\pgfqpoint{0.570402in}{2.784972in}}{\pgfqpoint{0.561523in}{2.781295in}}{\pgfqpoint{0.554978in}{2.774749in}}%
\pgfpathcurveto{\pgfqpoint{0.548433in}{2.768204in}}{\pgfqpoint{0.544755in}{2.759326in}}{\pgfqpoint{0.544755in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{0.544755in}{2.740813in}}{\pgfqpoint{0.548433in}{2.731934in}}{\pgfqpoint{0.554978in}{2.725389in}}%
\pgfpathcurveto{\pgfqpoint{0.561523in}{2.718844in}}{\pgfqpoint{0.570402in}{2.715166in}}{\pgfqpoint{0.579658in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{2.715166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{2.745899in}}%
\pgfpathcurveto{\pgfqpoint{0.605462in}{2.745899in}}{\pgfqpoint{0.613222in}{2.749113in}}{\pgfqpoint{0.618943in}{2.754834in}}%
\pgfpathcurveto{\pgfqpoint{0.624664in}{2.760555in}}{\pgfqpoint{0.627878in}{2.768315in}}{\pgfqpoint{0.627878in}{2.776406in}}%
\pgfpathcurveto{\pgfqpoint{0.627878in}{2.784496in}}{\pgfqpoint{0.624664in}{2.792256in}}{\pgfqpoint{0.618943in}{2.797977in}}%
\pgfpathcurveto{\pgfqpoint{0.613222in}{2.803698in}}{\pgfqpoint{0.605462in}{2.806912in}}{\pgfqpoint{0.597371in}{2.806912in}}%
\pgfpathcurveto{\pgfqpoint{0.589281in}{2.806912in}}{\pgfqpoint{0.581521in}{2.803698in}}{\pgfqpoint{0.575800in}{2.797977in}}%
\pgfpathcurveto{\pgfqpoint{0.570079in}{2.792256in}}{\pgfqpoint{0.566865in}{2.784496in}}{\pgfqpoint{0.566865in}{2.776406in}}%
\pgfpathcurveto{\pgfqpoint{0.566865in}{2.768315in}}{\pgfqpoint{0.570079in}{2.760555in}}{\pgfqpoint{0.575800in}{2.754834in}}%
\pgfpathcurveto{\pgfqpoint{0.581521in}{2.749113in}}{\pgfqpoint{0.589281in}{2.745899in}}{\pgfqpoint{0.597371in}{2.745899in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{2.745899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{2.723033in}}%
\pgfpathcurveto{\pgfqpoint{0.622206in}{2.723033in}}{\pgfqpoint{0.629036in}{2.725862in}}{\pgfqpoint{0.634071in}{2.730897in}}%
\pgfpathcurveto{\pgfqpoint{0.639106in}{2.735933in}}{\pgfqpoint{0.641936in}{2.742763in}}{\pgfqpoint{0.641936in}{2.749884in}}%
\pgfpathcurveto{\pgfqpoint{0.641936in}{2.757005in}}{\pgfqpoint{0.639106in}{2.763835in}}{\pgfqpoint{0.634071in}{2.768870in}}%
\pgfpathcurveto{\pgfqpoint{0.629036in}{2.773905in}}{\pgfqpoint{0.622206in}{2.776735in}}{\pgfqpoint{0.615085in}{2.776735in}}%
\pgfpathcurveto{\pgfqpoint{0.607964in}{2.776735in}}{\pgfqpoint{0.601134in}{2.773905in}}{\pgfqpoint{0.596098in}{2.768870in}}%
\pgfpathcurveto{\pgfqpoint{0.591063in}{2.763835in}}{\pgfqpoint{0.588234in}{2.757005in}}{\pgfqpoint{0.588234in}{2.749884in}}%
\pgfpathcurveto{\pgfqpoint{0.588234in}{2.742763in}}{\pgfqpoint{0.591063in}{2.735933in}}{\pgfqpoint{0.596098in}{2.730897in}}%
\pgfpathcurveto{\pgfqpoint{0.601134in}{2.725862in}}{\pgfqpoint{0.607964in}{2.723033in}}{\pgfqpoint{0.615085in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{2.723033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{2.718780in}}%
\pgfpathcurveto{\pgfqpoint{0.638822in}{2.718780in}}{\pgfqpoint{0.644600in}{2.721173in}}{\pgfqpoint{0.648860in}{2.725433in}}%
\pgfpathcurveto{\pgfqpoint{0.653119in}{2.729692in}}{\pgfqpoint{0.655513in}{2.735470in}}{\pgfqpoint{0.655513in}{2.741494in}}%
\pgfpathcurveto{\pgfqpoint{0.655513in}{2.747518in}}{\pgfqpoint{0.653119in}{2.753296in}}{\pgfqpoint{0.648860in}{2.757556in}}%
\pgfpathcurveto{\pgfqpoint{0.644600in}{2.761816in}}{\pgfqpoint{0.638822in}{2.764209in}}{\pgfqpoint{0.632798in}{2.764209in}}%
\pgfpathcurveto{\pgfqpoint{0.626774in}{2.764209in}}{\pgfqpoint{0.620996in}{2.761816in}}{\pgfqpoint{0.616736in}{2.757556in}}%
\pgfpathcurveto{\pgfqpoint{0.612477in}{2.753296in}}{\pgfqpoint{0.610083in}{2.747518in}}{\pgfqpoint{0.610083in}{2.741494in}}%
\pgfpathcurveto{\pgfqpoint{0.610083in}{2.735470in}}{\pgfqpoint{0.612477in}{2.729692in}}{\pgfqpoint{0.616736in}{2.725433in}}%
\pgfpathcurveto{\pgfqpoint{0.620996in}{2.721173in}}{\pgfqpoint{0.626774in}{2.718780in}}{\pgfqpoint{0.632798in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{2.718780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{2.715338in}}%
\pgfpathcurveto{\pgfqpoint{0.657247in}{2.715338in}}{\pgfqpoint{0.663708in}{2.718015in}}{\pgfqpoint{0.668470in}{2.722777in}}%
\pgfpathcurveto{\pgfqpoint{0.673233in}{2.727540in}}{\pgfqpoint{0.675909in}{2.734001in}}{\pgfqpoint{0.675909in}{2.740737in}}%
\pgfpathcurveto{\pgfqpoint{0.675909in}{2.747472in}}{\pgfqpoint{0.673233in}{2.753933in}}{\pgfqpoint{0.668470in}{2.758696in}}%
\pgfpathcurveto{\pgfqpoint{0.663708in}{2.763459in}}{\pgfqpoint{0.657247in}{2.766135in}}{\pgfqpoint{0.650511in}{2.766135in}}%
\pgfpathcurveto{\pgfqpoint{0.643776in}{2.766135in}}{\pgfqpoint{0.637315in}{2.763459in}}{\pgfqpoint{0.632552in}{2.758696in}}%
\pgfpathcurveto{\pgfqpoint{0.627789in}{2.753933in}}{\pgfqpoint{0.625113in}{2.747472in}}{\pgfqpoint{0.625113in}{2.740737in}}%
\pgfpathcurveto{\pgfqpoint{0.625113in}{2.734001in}}{\pgfqpoint{0.627789in}{2.727540in}}{\pgfqpoint{0.632552in}{2.722777in}}%
\pgfpathcurveto{\pgfqpoint{0.637315in}{2.718015in}}{\pgfqpoint{0.643776in}{2.715338in}}{\pgfqpoint{0.650511in}{2.715338in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{2.715338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{2.725537in}}%
\pgfpathcurveto{\pgfqpoint{0.674362in}{2.725537in}}{\pgfqpoint{0.680249in}{2.727975in}}{\pgfqpoint{0.684588in}{2.732315in}}%
\pgfpathcurveto{\pgfqpoint{0.688928in}{2.736655in}}{\pgfqpoint{0.691366in}{2.742541in}}{\pgfqpoint{0.691366in}{2.748679in}}%
\pgfpathcurveto{\pgfqpoint{0.691366in}{2.754816in}}{\pgfqpoint{0.688928in}{2.760703in}}{\pgfqpoint{0.684588in}{2.765043in}}%
\pgfpathcurveto{\pgfqpoint{0.680249in}{2.769382in}}{\pgfqpoint{0.674362in}{2.771821in}}{\pgfqpoint{0.668225in}{2.771821in}}%
\pgfpathcurveto{\pgfqpoint{0.662087in}{2.771821in}}{\pgfqpoint{0.656200in}{2.769382in}}{\pgfqpoint{0.651861in}{2.765043in}}%
\pgfpathcurveto{\pgfqpoint{0.647521in}{2.760703in}}{\pgfqpoint{0.645083in}{2.754816in}}{\pgfqpoint{0.645083in}{2.748679in}}%
\pgfpathcurveto{\pgfqpoint{0.645083in}{2.742541in}}{\pgfqpoint{0.647521in}{2.736655in}}{\pgfqpoint{0.651861in}{2.732315in}}%
\pgfpathcurveto{\pgfqpoint{0.656200in}{2.727975in}}{\pgfqpoint{0.662087in}{2.725537in}}{\pgfqpoint{0.668225in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{2.725537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{2.693450in}}%
\pgfpathcurveto{\pgfqpoint{0.691481in}{2.693450in}}{\pgfqpoint{0.696799in}{2.695653in}}{\pgfqpoint{0.700719in}{2.699573in}}%
\pgfpathcurveto{\pgfqpoint{0.704638in}{2.703492in}}{\pgfqpoint{0.706841in}{2.708810in}}{\pgfqpoint{0.706841in}{2.714353in}}%
\pgfpathcurveto{\pgfqpoint{0.706841in}{2.719897in}}{\pgfqpoint{0.704638in}{2.725214in}}{\pgfqpoint{0.700719in}{2.729134in}}%
\pgfpathcurveto{\pgfqpoint{0.696799in}{2.733054in}}{\pgfqpoint{0.691481in}{2.735256in}}{\pgfqpoint{0.685938in}{2.735256in}}%
\pgfpathcurveto{\pgfqpoint{0.680394in}{2.735256in}}{\pgfqpoint{0.675077in}{2.733054in}}{\pgfqpoint{0.671157in}{2.729134in}}%
\pgfpathcurveto{\pgfqpoint{0.667237in}{2.725214in}}{\pgfqpoint{0.665035in}{2.719897in}}{\pgfqpoint{0.665035in}{2.714353in}}%
\pgfpathcurveto{\pgfqpoint{0.665035in}{2.708810in}}{\pgfqpoint{0.667237in}{2.703492in}}{\pgfqpoint{0.671157in}{2.699573in}}%
\pgfpathcurveto{\pgfqpoint{0.675077in}{2.695653in}}{\pgfqpoint{0.680394in}{2.693450in}}{\pgfqpoint{0.685938in}{2.693450in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{2.693450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{2.633849in}}%
\pgfpathcurveto{\pgfqpoint{0.709788in}{2.633849in}}{\pgfqpoint{0.715675in}{2.636287in}}{\pgfqpoint{0.720015in}{2.640627in}}%
\pgfpathcurveto{\pgfqpoint{0.724355in}{2.644967in}}{\pgfqpoint{0.726793in}{2.650853in}}{\pgfqpoint{0.726793in}{2.656991in}}%
\pgfpathcurveto{\pgfqpoint{0.726793in}{2.663128in}}{\pgfqpoint{0.724355in}{2.669015in}}{\pgfqpoint{0.720015in}{2.673354in}}%
\pgfpathcurveto{\pgfqpoint{0.715675in}{2.677694in}}{\pgfqpoint{0.709788in}{2.680133in}}{\pgfqpoint{0.703651in}{2.680133in}}%
\pgfpathcurveto{\pgfqpoint{0.697514in}{2.680133in}}{\pgfqpoint{0.691627in}{2.677694in}}{\pgfqpoint{0.687287in}{2.673354in}}%
\pgfpathcurveto{\pgfqpoint{0.682948in}{2.669015in}}{\pgfqpoint{0.680509in}{2.663128in}}{\pgfqpoint{0.680509in}{2.656991in}}%
\pgfpathcurveto{\pgfqpoint{0.680509in}{2.650853in}}{\pgfqpoint{0.682948in}{2.644967in}}{\pgfqpoint{0.687287in}{2.640627in}}%
\pgfpathcurveto{\pgfqpoint{0.691627in}{2.636287in}}{\pgfqpoint{0.697514in}{2.633849in}}{\pgfqpoint{0.703651in}{2.633849in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{2.633849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{2.664494in}}%
\pgfpathcurveto{\pgfqpoint{0.726992in}{2.664494in}}{\pgfqpoint{0.732390in}{2.666730in}}{\pgfqpoint{0.736369in}{2.670710in}}%
\pgfpathcurveto{\pgfqpoint{0.740349in}{2.674689in}}{\pgfqpoint{0.742585in}{2.680087in}}{\pgfqpoint{0.742585in}{2.685715in}}%
\pgfpathcurveto{\pgfqpoint{0.742585in}{2.691342in}}{\pgfqpoint{0.740349in}{2.696740in}}{\pgfqpoint{0.736369in}{2.700719in}}%
\pgfpathcurveto{\pgfqpoint{0.732390in}{2.704699in}}{\pgfqpoint{0.726992in}{2.706935in}}{\pgfqpoint{0.721364in}{2.706935in}}%
\pgfpathcurveto{\pgfqpoint{0.715737in}{2.706935in}}{\pgfqpoint{0.710339in}{2.704699in}}{\pgfqpoint{0.706359in}{2.700719in}}%
\pgfpathcurveto{\pgfqpoint{0.702380in}{2.696740in}}{\pgfqpoint{0.700144in}{2.691342in}}{\pgfqpoint{0.700144in}{2.685715in}}%
\pgfpathcurveto{\pgfqpoint{0.700144in}{2.680087in}}{\pgfqpoint{0.702380in}{2.674689in}}{\pgfqpoint{0.706359in}{2.670710in}}%
\pgfpathcurveto{\pgfqpoint{0.710339in}{2.666730in}}{\pgfqpoint{0.715737in}{2.664494in}}{\pgfqpoint{0.721364in}{2.664494in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{2.664494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{2.670096in}}%
\pgfpathcurveto{\pgfqpoint{0.744309in}{2.670096in}}{\pgfqpoint{0.749326in}{2.672174in}}{\pgfqpoint{0.753025in}{2.675873in}}%
\pgfpathcurveto{\pgfqpoint{0.756725in}{2.679572in}}{\pgfqpoint{0.758803in}{2.684590in}}{\pgfqpoint{0.758803in}{2.689821in}}%
\pgfpathcurveto{\pgfqpoint{0.758803in}{2.695052in}}{\pgfqpoint{0.756725in}{2.700070in}}{\pgfqpoint{0.753025in}{2.703769in}}%
\pgfpathcurveto{\pgfqpoint{0.749326in}{2.707468in}}{\pgfqpoint{0.744309in}{2.709546in}}{\pgfqpoint{0.739078in}{2.709546in}}%
\pgfpathcurveto{\pgfqpoint{0.733846in}{2.709546in}}{\pgfqpoint{0.728829in}{2.707468in}}{\pgfqpoint{0.725130in}{2.703769in}}%
\pgfpathcurveto{\pgfqpoint{0.721431in}{2.700070in}}{\pgfqpoint{0.719352in}{2.695052in}}{\pgfqpoint{0.719352in}{2.689821in}}%
\pgfpathcurveto{\pgfqpoint{0.719352in}{2.684590in}}{\pgfqpoint{0.721431in}{2.679572in}}{\pgfqpoint{0.725130in}{2.675873in}}%
\pgfpathcurveto{\pgfqpoint{0.728829in}{2.672174in}}{\pgfqpoint{0.733846in}{2.670096in}}{\pgfqpoint{0.739078in}{2.670096in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{2.670096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{2.687678in}}%
\pgfpathcurveto{\pgfqpoint{0.762488in}{2.687678in}}{\pgfqpoint{0.767952in}{2.689941in}}{\pgfqpoint{0.771980in}{2.693969in}}%
\pgfpathcurveto{\pgfqpoint{0.776008in}{2.697997in}}{\pgfqpoint{0.778272in}{2.703462in}}{\pgfqpoint{0.778272in}{2.709159in}}%
\pgfpathcurveto{\pgfqpoint{0.778272in}{2.714855in}}{\pgfqpoint{0.776008in}{2.720320in}}{\pgfqpoint{0.771980in}{2.724348in}}%
\pgfpathcurveto{\pgfqpoint{0.767952in}{2.728376in}}{\pgfqpoint{0.762488in}{2.730639in}}{\pgfqpoint{0.756791in}{2.730639in}}%
\pgfpathcurveto{\pgfqpoint{0.751094in}{2.730639in}}{\pgfqpoint{0.745630in}{2.728376in}}{\pgfqpoint{0.741602in}{2.724348in}}%
\pgfpathcurveto{\pgfqpoint{0.737573in}{2.720320in}}{\pgfqpoint{0.735310in}{2.714855in}}{\pgfqpoint{0.735310in}{2.709159in}}%
\pgfpathcurveto{\pgfqpoint{0.735310in}{2.703462in}}{\pgfqpoint{0.737573in}{2.697997in}}{\pgfqpoint{0.741602in}{2.693969in}}%
\pgfpathcurveto{\pgfqpoint{0.745630in}{2.689941in}}{\pgfqpoint{0.751094in}{2.687678in}}{\pgfqpoint{0.756791in}{2.687678in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{2.687678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{2.702819in}}%
\pgfpathcurveto{\pgfqpoint{0.779824in}{2.702819in}}{\pgfqpoint{0.784927in}{2.704932in}}{\pgfqpoint{0.788689in}{2.708694in}}%
\pgfpathcurveto{\pgfqpoint{0.792451in}{2.712456in}}{\pgfqpoint{0.794565in}{2.717559in}}{\pgfqpoint{0.794565in}{2.722880in}}%
\pgfpathcurveto{\pgfqpoint{0.794565in}{2.728200in}}{\pgfqpoint{0.792451in}{2.733303in}}{\pgfqpoint{0.788689in}{2.737065in}}%
\pgfpathcurveto{\pgfqpoint{0.784927in}{2.740827in}}{\pgfqpoint{0.779824in}{2.742940in}}{\pgfqpoint{0.774504in}{2.742940in}}%
\pgfpathcurveto{\pgfqpoint{0.769184in}{2.742940in}}{\pgfqpoint{0.764081in}{2.740827in}}{\pgfqpoint{0.760319in}{2.737065in}}%
\pgfpathcurveto{\pgfqpoint{0.756557in}{2.733303in}}{\pgfqpoint{0.754443in}{2.728200in}}{\pgfqpoint{0.754443in}{2.722880in}}%
\pgfpathcurveto{\pgfqpoint{0.754443in}{2.717559in}}{\pgfqpoint{0.756557in}{2.712456in}}{\pgfqpoint{0.760319in}{2.708694in}}%
\pgfpathcurveto{\pgfqpoint{0.764081in}{2.704932in}}{\pgfqpoint{0.769184in}{2.702819in}}{\pgfqpoint{0.774504in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{2.702819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{2.699872in}}%
\pgfpathcurveto{\pgfqpoint{0.797143in}{2.699872in}}{\pgfqpoint{0.801868in}{2.701830in}}{\pgfqpoint{0.805352in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.808835in}{2.708796in}}{\pgfqpoint{0.810792in}{2.713521in}}{\pgfqpoint{0.810792in}{2.718447in}}%
\pgfpathcurveto{\pgfqpoint{0.810792in}{2.723373in}}{\pgfqpoint{0.808835in}{2.728098in}}{\pgfqpoint{0.805352in}{2.731581in}}%
\pgfpathcurveto{\pgfqpoint{0.801868in}{2.735064in}}{\pgfqpoint{0.797143in}{2.737022in}}{\pgfqpoint{0.792217in}{2.737022in}}%
\pgfpathcurveto{\pgfqpoint{0.787291in}{2.737022in}}{\pgfqpoint{0.782566in}{2.735064in}}{\pgfqpoint{0.779083in}{2.731581in}}%
\pgfpathcurveto{\pgfqpoint{0.775600in}{2.728098in}}{\pgfqpoint{0.773643in}{2.723373in}}{\pgfqpoint{0.773643in}{2.718447in}}%
\pgfpathcurveto{\pgfqpoint{0.773643in}{2.713521in}}{\pgfqpoint{0.775600in}{2.708796in}}{\pgfqpoint{0.779083in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.782566in}{2.701830in}}{\pgfqpoint{0.787291in}{2.699872in}}{\pgfqpoint{0.792217in}{2.699872in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{2.699872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{2.607496in}}%
\pgfpathcurveto{\pgfqpoint{0.814381in}{2.607496in}}{\pgfqpoint{0.818649in}{2.609264in}}{\pgfqpoint{0.821796in}{2.612411in}}%
\pgfpathcurveto{\pgfqpoint{0.824943in}{2.615558in}}{\pgfqpoint{0.826711in}{2.619826in}}{\pgfqpoint{0.826711in}{2.624276in}}%
\pgfpathcurveto{\pgfqpoint{0.826711in}{2.628726in}}{\pgfqpoint{0.824943in}{2.632995in}}{\pgfqpoint{0.821796in}{2.636142in}}%
\pgfpathcurveto{\pgfqpoint{0.818649in}{2.639288in}}{\pgfqpoint{0.814381in}{2.641056in}}{\pgfqpoint{0.809931in}{2.641056in}}%
\pgfpathcurveto{\pgfqpoint{0.805481in}{2.641056in}}{\pgfqpoint{0.801212in}{2.639288in}}{\pgfqpoint{0.798065in}{2.636142in}}%
\pgfpathcurveto{\pgfqpoint{0.794919in}{2.632995in}}{\pgfqpoint{0.793151in}{2.628726in}}{\pgfqpoint{0.793151in}{2.624276in}}%
\pgfpathcurveto{\pgfqpoint{0.793151in}{2.619826in}}{\pgfqpoint{0.794919in}{2.615558in}}{\pgfqpoint{0.798065in}{2.612411in}}%
\pgfpathcurveto{\pgfqpoint{0.801212in}{2.609264in}}{\pgfqpoint{0.805481in}{2.607496in}}{\pgfqpoint{0.809931in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{2.607496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{2.653430in}}%
\pgfpathcurveto{\pgfqpoint{0.832441in}{2.653430in}}{\pgfqpoint{0.837043in}{2.655335in}}{\pgfqpoint{0.840435in}{2.658728in}}%
\pgfpathcurveto{\pgfqpoint{0.843827in}{2.662120in}}{\pgfqpoint{0.845733in}{2.666721in}}{\pgfqpoint{0.845733in}{2.671518in}}%
\pgfpathcurveto{\pgfqpoint{0.845733in}{2.676316in}}{\pgfqpoint{0.843827in}{2.680917in}}{\pgfqpoint{0.840435in}{2.684309in}}%
\pgfpathcurveto{\pgfqpoint{0.837043in}{2.687701in}}{\pgfqpoint{0.832441in}{2.689607in}}{\pgfqpoint{0.827644in}{2.689607in}}%
\pgfpathcurveto{\pgfqpoint{0.822847in}{2.689607in}}{\pgfqpoint{0.818245in}{2.687701in}}{\pgfqpoint{0.814853in}{2.684309in}}%
\pgfpathcurveto{\pgfqpoint{0.811461in}{2.680917in}}{\pgfqpoint{0.809555in}{2.676316in}}{\pgfqpoint{0.809555in}{2.671518in}}%
\pgfpathcurveto{\pgfqpoint{0.809555in}{2.666721in}}{\pgfqpoint{0.811461in}{2.662120in}}{\pgfqpoint{0.814853in}{2.658728in}}%
\pgfpathcurveto{\pgfqpoint{0.818245in}{2.655335in}}{\pgfqpoint{0.822847in}{2.653430in}}{\pgfqpoint{0.827644in}{2.653430in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{2.653430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{2.640964in}}%
\pgfpathcurveto{\pgfqpoint{0.849877in}{2.640964in}}{\pgfqpoint{0.854213in}{2.642760in}}{\pgfqpoint{0.857409in}{2.645956in}}%
\pgfpathcurveto{\pgfqpoint{0.860605in}{2.649152in}}{\pgfqpoint{0.862401in}{2.653487in}}{\pgfqpoint{0.862401in}{2.658007in}}%
\pgfpathcurveto{\pgfqpoint{0.862401in}{2.662527in}}{\pgfqpoint{0.860605in}{2.666863in}}{\pgfqpoint{0.857409in}{2.670059in}}%
\pgfpathcurveto{\pgfqpoint{0.854213in}{2.673255in}}{\pgfqpoint{0.849877in}{2.675051in}}{\pgfqpoint{0.845357in}{2.675051in}}%
\pgfpathcurveto{\pgfqpoint{0.840837in}{2.675051in}}{\pgfqpoint{0.836502in}{2.673255in}}{\pgfqpoint{0.833306in}{2.670059in}}%
\pgfpathcurveto{\pgfqpoint{0.830110in}{2.666863in}}{\pgfqpoint{0.828314in}{2.662527in}}{\pgfqpoint{0.828314in}{2.658007in}}%
\pgfpathcurveto{\pgfqpoint{0.828314in}{2.653487in}}{\pgfqpoint{0.830110in}{2.649152in}}{\pgfqpoint{0.833306in}{2.645956in}}%
\pgfpathcurveto{\pgfqpoint{0.836502in}{2.642760in}}{\pgfqpoint{0.840837in}{2.640964in}}{\pgfqpoint{0.845357in}{2.640964in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{2.640964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{2.636160in}}%
\pgfpathcurveto{\pgfqpoint{0.867403in}{2.636160in}}{\pgfqpoint{0.871559in}{2.637881in}}{\pgfqpoint{0.874622in}{2.640944in}}%
\pgfpathcurveto{\pgfqpoint{0.877686in}{2.644008in}}{\pgfqpoint{0.879407in}{2.648164in}}{\pgfqpoint{0.879407in}{2.652496in}}%
\pgfpathcurveto{\pgfqpoint{0.879407in}{2.656829in}}{\pgfqpoint{0.877686in}{2.660984in}}{\pgfqpoint{0.874622in}{2.664048in}}%
\pgfpathcurveto{\pgfqpoint{0.871559in}{2.667111in}}{\pgfqpoint{0.867403in}{2.668833in}}{\pgfqpoint{0.863071in}{2.668833in}}%
\pgfpathcurveto{\pgfqpoint{0.858738in}{2.668833in}}{\pgfqpoint{0.854582in}{2.667111in}}{\pgfqpoint{0.851519in}{2.664048in}}%
\pgfpathcurveto{\pgfqpoint{0.848455in}{2.660984in}}{\pgfqpoint{0.846734in}{2.656829in}}{\pgfqpoint{0.846734in}{2.652496in}}%
\pgfpathcurveto{\pgfqpoint{0.846734in}{2.648164in}}{\pgfqpoint{0.848455in}{2.644008in}}{\pgfqpoint{0.851519in}{2.640944in}}%
\pgfpathcurveto{\pgfqpoint{0.854582in}{2.637881in}}{\pgfqpoint{0.858738in}{2.636160in}}{\pgfqpoint{0.863071in}{2.636160in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{2.636160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{2.674589in}}%
\pgfpathcurveto{\pgfqpoint{0.885326in}{2.674589in}}{\pgfqpoint{0.889683in}{2.676394in}}{\pgfqpoint{0.892895in}{2.679606in}}%
\pgfpathcurveto{\pgfqpoint{0.896107in}{2.682818in}}{\pgfqpoint{0.897912in}{2.687175in}}{\pgfqpoint{0.897912in}{2.691717in}}%
\pgfpathcurveto{\pgfqpoint{0.897912in}{2.696260in}}{\pgfqpoint{0.896107in}{2.700617in}}{\pgfqpoint{0.892895in}{2.703829in}}%
\pgfpathcurveto{\pgfqpoint{0.889683in}{2.707041in}}{\pgfqpoint{0.885326in}{2.708845in}}{\pgfqpoint{0.880784in}{2.708845in}}%
\pgfpathcurveto{\pgfqpoint{0.876241in}{2.708845in}}{\pgfqpoint{0.871884in}{2.707041in}}{\pgfqpoint{0.868672in}{2.703829in}}%
\pgfpathcurveto{\pgfqpoint{0.865460in}{2.700617in}}{\pgfqpoint{0.863656in}{2.696260in}}{\pgfqpoint{0.863656in}{2.691717in}}%
\pgfpathcurveto{\pgfqpoint{0.863656in}{2.687175in}}{\pgfqpoint{0.865460in}{2.682818in}}{\pgfqpoint{0.868672in}{2.679606in}}%
\pgfpathcurveto{\pgfqpoint{0.871884in}{2.676394in}}{\pgfqpoint{0.876241in}{2.674589in}}{\pgfqpoint{0.880784in}{2.674589in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{2.674589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{2.665132in}}%
\pgfpathcurveto{\pgfqpoint{0.902815in}{2.665132in}}{\pgfqpoint{0.906957in}{2.666847in}}{\pgfqpoint{0.910010in}{2.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.913064in}{2.672954in}}{\pgfqpoint{0.914779in}{2.677096in}}{\pgfqpoint{0.914779in}{2.681414in}}%
\pgfpathcurveto{\pgfqpoint{0.914779in}{2.685732in}}{\pgfqpoint{0.913064in}{2.689873in}}{\pgfqpoint{0.910010in}{2.692927in}}%
\pgfpathcurveto{\pgfqpoint{0.906957in}{2.695980in}}{\pgfqpoint{0.902815in}{2.697696in}}{\pgfqpoint{0.898497in}{2.697696in}}%
\pgfpathcurveto{\pgfqpoint{0.894179in}{2.697696in}}{\pgfqpoint{0.890037in}{2.695980in}}{\pgfqpoint{0.886984in}{2.692927in}}%
\pgfpathcurveto{\pgfqpoint{0.883931in}{2.689873in}}{\pgfqpoint{0.882215in}{2.685732in}}{\pgfqpoint{0.882215in}{2.681414in}}%
\pgfpathcurveto{\pgfqpoint{0.882215in}{2.677096in}}{\pgfqpoint{0.883931in}{2.672954in}}{\pgfqpoint{0.886984in}{2.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.890037in}{2.666847in}}{\pgfqpoint{0.894179in}{2.665132in}}{\pgfqpoint{0.898497in}{2.665132in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{2.665132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{2.732313in}}%
\pgfpathcurveto{\pgfqpoint{0.920450in}{2.732313in}}{\pgfqpoint{0.924516in}{2.733997in}}{\pgfqpoint{0.927514in}{2.736995in}}%
\pgfpathcurveto{\pgfqpoint{0.930511in}{2.739992in}}{\pgfqpoint{0.932196in}{2.744059in}}{\pgfqpoint{0.932196in}{2.748298in}}%
\pgfpathcurveto{\pgfqpoint{0.932196in}{2.752537in}}{\pgfqpoint{0.930511in}{2.756604in}}{\pgfqpoint{0.927514in}{2.759601in}}%
\pgfpathcurveto{\pgfqpoint{0.924516in}{2.762599in}}{\pgfqpoint{0.920450in}{2.764284in}}{\pgfqpoint{0.916210in}{2.764284in}}%
\pgfpathcurveto{\pgfqpoint{0.911971in}{2.764284in}}{\pgfqpoint{0.907905in}{2.762599in}}{\pgfqpoint{0.904907in}{2.759601in}}%
\pgfpathcurveto{\pgfqpoint{0.901909in}{2.756604in}}{\pgfqpoint{0.900225in}{2.752537in}}{\pgfqpoint{0.900225in}{2.748298in}}%
\pgfpathcurveto{\pgfqpoint{0.900225in}{2.744059in}}{\pgfqpoint{0.901909in}{2.739992in}}{\pgfqpoint{0.904907in}{2.736995in}}%
\pgfpathcurveto{\pgfqpoint{0.907905in}{2.733997in}}{\pgfqpoint{0.911971in}{2.732313in}}{\pgfqpoint{0.916210in}{2.732313in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{2.732313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{2.690419in}}%
\pgfpathcurveto{\pgfqpoint{0.938354in}{2.690419in}}{\pgfqpoint{0.942604in}{2.692179in}}{\pgfqpoint{0.945737in}{2.695313in}}%
\pgfpathcurveto{\pgfqpoint{0.948870in}{2.698446in}}{\pgfqpoint{0.950631in}{2.702695in}}{\pgfqpoint{0.950631in}{2.707126in}}%
\pgfpathcurveto{\pgfqpoint{0.950631in}{2.711557in}}{\pgfqpoint{0.948870in}{2.715807in}}{\pgfqpoint{0.945737in}{2.718940in}}%
\pgfpathcurveto{\pgfqpoint{0.942604in}{2.722073in}}{\pgfqpoint{0.938354in}{2.723833in}}{\pgfqpoint{0.933924in}{2.723833in}}%
\pgfpathcurveto{\pgfqpoint{0.929493in}{2.723833in}}{\pgfqpoint{0.925243in}{2.722073in}}{\pgfqpoint{0.922110in}{2.718940in}}%
\pgfpathcurveto{\pgfqpoint{0.918977in}{2.715807in}}{\pgfqpoint{0.917217in}{2.711557in}}{\pgfqpoint{0.917217in}{2.707126in}}%
\pgfpathcurveto{\pgfqpoint{0.917217in}{2.702695in}}{\pgfqpoint{0.918977in}{2.698446in}}{\pgfqpoint{0.922110in}{2.695313in}}%
\pgfpathcurveto{\pgfqpoint{0.925243in}{2.692179in}}{\pgfqpoint{0.929493in}{2.690419in}}{\pgfqpoint{0.933924in}{2.690419in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{2.690419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{2.670438in}}%
\pgfpathcurveto{\pgfqpoint{0.955739in}{2.670438in}}{\pgfqpoint{0.959674in}{2.672068in}}{\pgfqpoint{0.962575in}{2.674968in}}%
\pgfpathcurveto{\pgfqpoint{0.965476in}{2.677869in}}{\pgfqpoint{0.967106in}{2.681804in}}{\pgfqpoint{0.967106in}{2.685906in}}%
\pgfpathcurveto{\pgfqpoint{0.967106in}{2.690009in}}{\pgfqpoint{0.965476in}{2.693944in}}{\pgfqpoint{0.962575in}{2.696845in}}%
\pgfpathcurveto{\pgfqpoint{0.959674in}{2.699745in}}{\pgfqpoint{0.955739in}{2.701375in}}{\pgfqpoint{0.951637in}{2.701375in}}%
\pgfpathcurveto{\pgfqpoint{0.947535in}{2.701375in}}{\pgfqpoint{0.943600in}{2.699745in}}{\pgfqpoint{0.940699in}{2.696845in}}%
\pgfpathcurveto{\pgfqpoint{0.937798in}{2.693944in}}{\pgfqpoint{0.936168in}{2.690009in}}{\pgfqpoint{0.936168in}{2.685906in}}%
\pgfpathcurveto{\pgfqpoint{0.936168in}{2.681804in}}{\pgfqpoint{0.937798in}{2.677869in}}{\pgfqpoint{0.940699in}{2.674968in}}%
\pgfpathcurveto{\pgfqpoint{0.943600in}{2.672068in}}{\pgfqpoint{0.947535in}{2.670438in}}{\pgfqpoint{0.951637in}{2.670438in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{2.670438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{2.654938in}}%
\pgfpathcurveto{\pgfqpoint{0.973211in}{2.654938in}}{\pgfqpoint{0.976914in}{2.656472in}}{\pgfqpoint{0.979644in}{2.659201in}}%
\pgfpathcurveto{\pgfqpoint{0.982373in}{2.661931in}}{\pgfqpoint{0.983907in}{2.665634in}}{\pgfqpoint{0.983907in}{2.669495in}}%
\pgfpathcurveto{\pgfqpoint{0.983907in}{2.673355in}}{\pgfqpoint{0.982373in}{2.677058in}}{\pgfqpoint{0.979644in}{2.679788in}}%
\pgfpathcurveto{\pgfqpoint{0.976914in}{2.682518in}}{\pgfqpoint{0.973211in}{2.684052in}}{\pgfqpoint{0.969350in}{2.684052in}}%
\pgfpathcurveto{\pgfqpoint{0.965490in}{2.684052in}}{\pgfqpoint{0.961787in}{2.682518in}}{\pgfqpoint{0.959057in}{2.679788in}}%
\pgfpathcurveto{\pgfqpoint{0.956327in}{2.677058in}}{\pgfqpoint{0.954793in}{2.673355in}}{\pgfqpoint{0.954793in}{2.669495in}}%
\pgfpathcurveto{\pgfqpoint{0.954793in}{2.665634in}}{\pgfqpoint{0.956327in}{2.661931in}}{\pgfqpoint{0.959057in}{2.659201in}}%
\pgfpathcurveto{\pgfqpoint{0.961787in}{2.656472in}}{\pgfqpoint{0.965490in}{2.654938in}}{\pgfqpoint{0.969350in}{2.654938in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{2.654938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{2.621786in}}%
\pgfpathcurveto{\pgfqpoint{0.990760in}{2.621786in}}{\pgfqpoint{0.994306in}{2.623254in}}{\pgfqpoint{0.996920in}{2.625868in}}%
\pgfpathcurveto{\pgfqpoint{0.999535in}{2.628483in}}{\pgfqpoint{1.001003in}{2.632028in}}{\pgfqpoint{1.001003in}{2.635725in}}%
\pgfpathcurveto{\pgfqpoint{1.001003in}{2.639422in}}{\pgfqpoint{0.999535in}{2.642968in}}{\pgfqpoint{0.996920in}{2.645582in}}%
\pgfpathcurveto{\pgfqpoint{0.994306in}{2.648196in}}{\pgfqpoint{0.990760in}{2.649665in}}{\pgfqpoint{0.987063in}{2.649665in}}%
\pgfpathcurveto{\pgfqpoint{0.983367in}{2.649665in}}{\pgfqpoint{0.979821in}{2.648196in}}{\pgfqpoint{0.977206in}{2.645582in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{2.642968in}}{\pgfqpoint{0.973124in}{2.639422in}}{\pgfqpoint{0.973124in}{2.635725in}}%
\pgfpathcurveto{\pgfqpoint{0.973124in}{2.632028in}}{\pgfqpoint{0.974592in}{2.628483in}}{\pgfqpoint{0.977206in}{2.625868in}}%
\pgfpathcurveto{\pgfqpoint{0.979821in}{2.623254in}}{\pgfqpoint{0.983367in}{2.621786in}}{\pgfqpoint{0.987063in}{2.621786in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{2.621786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{2.629701in}}%
\pgfpathcurveto{\pgfqpoint{1.008599in}{2.629701in}}{\pgfqpoint{1.012264in}{2.631219in}}{\pgfqpoint{1.014967in}{2.633922in}}%
\pgfpathcurveto{\pgfqpoint{1.017669in}{2.636624in}}{\pgfqpoint{1.019188in}{2.640290in}}{\pgfqpoint{1.019188in}{2.644112in}}%
\pgfpathcurveto{\pgfqpoint{1.019188in}{2.647933in}}{\pgfqpoint{1.017669in}{2.651599in}}{\pgfqpoint{1.014967in}{2.654302in}}%
\pgfpathcurveto{\pgfqpoint{1.012264in}{2.657004in}}{\pgfqpoint{1.008599in}{2.658523in}}{\pgfqpoint{1.004777in}{2.658523in}}%
\pgfpathcurveto{\pgfqpoint{1.000955in}{2.658523in}}{\pgfqpoint{0.997289in}{2.657004in}}{\pgfqpoint{0.994587in}{2.654302in}}%
\pgfpathcurveto{\pgfqpoint{0.991884in}{2.651599in}}{\pgfqpoint{0.990366in}{2.647933in}}{\pgfqpoint{0.990366in}{2.644112in}}%
\pgfpathcurveto{\pgfqpoint{0.990366in}{2.640290in}}{\pgfqpoint{0.991884in}{2.636624in}}{\pgfqpoint{0.994587in}{2.633922in}}%
\pgfpathcurveto{\pgfqpoint{0.997289in}{2.631219in}}{\pgfqpoint{1.000955in}{2.629701in}}{\pgfqpoint{1.004777in}{2.629701in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{2.629701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{2.614903in}}%
\pgfpathcurveto{\pgfqpoint{1.026097in}{2.614903in}}{\pgfqpoint{1.029557in}{2.616336in}}{\pgfqpoint{1.032107in}{2.618887in}}%
\pgfpathcurveto{\pgfqpoint{1.034657in}{2.621437in}}{\pgfqpoint{1.036090in}{2.624897in}}{\pgfqpoint{1.036090in}{2.628504in}}%
\pgfpathcurveto{\pgfqpoint{1.036090in}{2.632111in}}{\pgfqpoint{1.034657in}{2.635570in}}{\pgfqpoint{1.032107in}{2.638121in}}%
\pgfpathcurveto{\pgfqpoint{1.029557in}{2.640671in}}{\pgfqpoint{1.026097in}{2.642104in}}{\pgfqpoint{1.022490in}{2.642104in}}%
\pgfpathcurveto{\pgfqpoint{1.018883in}{2.642104in}}{\pgfqpoint{1.015423in}{2.640671in}}{\pgfqpoint{1.012873in}{2.638121in}}%
\pgfpathcurveto{\pgfqpoint{1.010323in}{2.635570in}}{\pgfqpoint{1.008890in}{2.632111in}}{\pgfqpoint{1.008890in}{2.628504in}}%
\pgfpathcurveto{\pgfqpoint{1.008890in}{2.624897in}}{\pgfqpoint{1.010323in}{2.621437in}}{\pgfqpoint{1.012873in}{2.618887in}}%
\pgfpathcurveto{\pgfqpoint{1.015423in}{2.616336in}}{\pgfqpoint{1.018883in}{2.614903in}}{\pgfqpoint{1.022490in}{2.614903in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.614903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{2.623305in}}%
\pgfpathcurveto{\pgfqpoint{1.043864in}{2.623305in}}{\pgfqpoint{1.047375in}{2.624760in}}{\pgfqpoint{1.049964in}{2.627348in}}%
\pgfpathcurveto{\pgfqpoint{1.052552in}{2.629937in}}{\pgfqpoint{1.054007in}{2.633448in}}{\pgfqpoint{1.054007in}{2.637109in}}%
\pgfpathcurveto{\pgfqpoint{1.054007in}{2.640769in}}{\pgfqpoint{1.052552in}{2.644281in}}{\pgfqpoint{1.049964in}{2.646869in}}%
\pgfpathcurveto{\pgfqpoint{1.047375in}{2.649458in}}{\pgfqpoint{1.043864in}{2.650912in}}{\pgfqpoint{1.040203in}{2.650912in}}%
\pgfpathcurveto{\pgfqpoint{1.036543in}{2.650912in}}{\pgfqpoint{1.033031in}{2.649458in}}{\pgfqpoint{1.030443in}{2.646869in}}%
\pgfpathcurveto{\pgfqpoint{1.027854in}{2.644281in}}{\pgfqpoint{1.026400in}{2.640769in}}{\pgfqpoint{1.026400in}{2.637109in}}%
\pgfpathcurveto{\pgfqpoint{1.026400in}{2.633448in}}{\pgfqpoint{1.027854in}{2.629937in}}{\pgfqpoint{1.030443in}{2.627348in}}%
\pgfpathcurveto{\pgfqpoint{1.033031in}{2.624760in}}{\pgfqpoint{1.036543in}{2.623305in}}{\pgfqpoint{1.040203in}{2.623305in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{2.623305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{2.709874in}}%
\pgfpathcurveto{\pgfqpoint{1.061849in}{2.709874in}}{\pgfqpoint{1.065622in}{2.711437in}}{\pgfqpoint{1.068403in}{2.714218in}}%
\pgfpathcurveto{\pgfqpoint{1.071184in}{2.716999in}}{\pgfqpoint{1.072746in}{2.720771in}}{\pgfqpoint{1.072746in}{2.724704in}}%
\pgfpathcurveto{\pgfqpoint{1.072746in}{2.728637in}}{\pgfqpoint{1.071184in}{2.732409in}}{\pgfqpoint{1.068403in}{2.735190in}}%
\pgfpathcurveto{\pgfqpoint{1.065622in}{2.737971in}}{\pgfqpoint{1.061849in}{2.739534in}}{\pgfqpoint{1.057917in}{2.739534in}}%
\pgfpathcurveto{\pgfqpoint{1.053984in}{2.739534in}}{\pgfqpoint{1.050211in}{2.737971in}}{\pgfqpoint{1.047430in}{2.735190in}}%
\pgfpathcurveto{\pgfqpoint{1.044649in}{2.732409in}}{\pgfqpoint{1.043087in}{2.728637in}}{\pgfqpoint{1.043087in}{2.724704in}}%
\pgfpathcurveto{\pgfqpoint{1.043087in}{2.720771in}}{\pgfqpoint{1.044649in}{2.716999in}}{\pgfqpoint{1.047430in}{2.714218in}}%
\pgfpathcurveto{\pgfqpoint{1.050211in}{2.711437in}}{\pgfqpoint{1.053984in}{2.709874in}}{\pgfqpoint{1.057917in}{2.709874in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{2.709874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{2.643543in}}%
\pgfpathcurveto{\pgfqpoint{1.079278in}{2.643543in}}{\pgfqpoint{1.082777in}{2.644992in}}{\pgfqpoint{1.085356in}{2.647571in}}%
\pgfpathcurveto{\pgfqpoint{1.087936in}{2.650151in}}{\pgfqpoint{1.089385in}{2.653650in}}{\pgfqpoint{1.089385in}{2.657298in}}%
\pgfpathcurveto{\pgfqpoint{1.089385in}{2.660945in}}{\pgfqpoint{1.087936in}{2.664444in}}{\pgfqpoint{1.085356in}{2.667024in}}%
\pgfpathcurveto{\pgfqpoint{1.082777in}{2.669603in}}{\pgfqpoint{1.079278in}{2.671053in}}{\pgfqpoint{1.075630in}{2.671053in}}%
\pgfpathcurveto{\pgfqpoint{1.071982in}{2.671053in}}{\pgfqpoint{1.068483in}{2.669603in}}{\pgfqpoint{1.065904in}{2.667024in}}%
\pgfpathcurveto{\pgfqpoint{1.063324in}{2.664444in}}{\pgfqpoint{1.061875in}{2.660945in}}{\pgfqpoint{1.061875in}{2.657298in}}%
\pgfpathcurveto{\pgfqpoint{1.061875in}{2.653650in}}{\pgfqpoint{1.063324in}{2.650151in}}{\pgfqpoint{1.065904in}{2.647571in}}%
\pgfpathcurveto{\pgfqpoint{1.068483in}{2.644992in}}{\pgfqpoint{1.071982in}{2.643543in}}{\pgfqpoint{1.075630in}{2.643543in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{2.643543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{2.602579in}}%
\pgfpathcurveto{\pgfqpoint{1.096913in}{2.602579in}}{\pgfqpoint{1.100337in}{2.603998in}}{\pgfqpoint{1.102861in}{2.606522in}}%
\pgfpathcurveto{\pgfqpoint{1.105385in}{2.609046in}}{\pgfqpoint{1.106804in}{2.612470in}}{\pgfqpoint{1.106804in}{2.616040in}}%
\pgfpathcurveto{\pgfqpoint{1.106804in}{2.619610in}}{\pgfqpoint{1.105385in}{2.623034in}}{\pgfqpoint{1.102861in}{2.625558in}}%
\pgfpathcurveto{\pgfqpoint{1.100337in}{2.628082in}}{\pgfqpoint{1.096913in}{2.629501in}}{\pgfqpoint{1.093343in}{2.629501in}}%
\pgfpathcurveto{\pgfqpoint{1.089773in}{2.629501in}}{\pgfqpoint{1.086349in}{2.628082in}}{\pgfqpoint{1.083825in}{2.625558in}}%
\pgfpathcurveto{\pgfqpoint{1.081301in}{2.623034in}}{\pgfqpoint{1.079882in}{2.619610in}}{\pgfqpoint{1.079882in}{2.616040in}}%
\pgfpathcurveto{\pgfqpoint{1.079882in}{2.612470in}}{\pgfqpoint{1.081301in}{2.609046in}}{\pgfqpoint{1.083825in}{2.606522in}}%
\pgfpathcurveto{\pgfqpoint{1.086349in}{2.603998in}}{\pgfqpoint{1.089773in}{2.602579in}}{\pgfqpoint{1.093343in}{2.602579in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{2.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{2.597480in}}%
\pgfpathcurveto{\pgfqpoint{1.114687in}{2.597480in}}{\pgfqpoint{1.118169in}{2.598923in}}{\pgfqpoint{1.120737in}{2.601490in}}%
\pgfpathcurveto{\pgfqpoint{1.123304in}{2.604058in}}{\pgfqpoint{1.124747in}{2.607540in}}{\pgfqpoint{1.124747in}{2.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.124747in}{2.614801in}}{\pgfqpoint{1.123304in}{2.618284in}}{\pgfqpoint{1.120737in}{2.620851in}}%
\pgfpathcurveto{\pgfqpoint{1.118169in}{2.623418in}}{\pgfqpoint{1.114687in}{2.624861in}}{\pgfqpoint{1.111056in}{2.624861in}}%
\pgfpathcurveto{\pgfqpoint{1.107426in}{2.624861in}}{\pgfqpoint{1.103943in}{2.623418in}}{\pgfqpoint{1.101376in}{2.620851in}}%
\pgfpathcurveto{\pgfqpoint{1.098809in}{2.618284in}}{\pgfqpoint{1.097366in}{2.614801in}}{\pgfqpoint{1.097366in}{2.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.097366in}{2.607540in}}{\pgfqpoint{1.098809in}{2.604058in}}{\pgfqpoint{1.101376in}{2.601490in}}%
\pgfpathcurveto{\pgfqpoint{1.103943in}{2.598923in}}{\pgfqpoint{1.107426in}{2.597480in}}{\pgfqpoint{1.111056in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{2.597480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{2.634618in}}%
\pgfpathcurveto{\pgfqpoint{1.132182in}{2.634618in}}{\pgfqpoint{1.135456in}{2.635974in}}{\pgfqpoint{1.137869in}{2.638388in}}%
\pgfpathcurveto{\pgfqpoint{1.140283in}{2.640801in}}{\pgfqpoint{1.141638in}{2.644074in}}{\pgfqpoint{1.141638in}{2.647487in}}%
\pgfpathcurveto{\pgfqpoint{1.141638in}{2.650900in}}{\pgfqpoint{1.140283in}{2.654174in}}{\pgfqpoint{1.137869in}{2.656587in}}%
\pgfpathcurveto{\pgfqpoint{1.135456in}{2.659000in}}{\pgfqpoint{1.132182in}{2.660356in}}{\pgfqpoint{1.128770in}{2.660356in}}%
\pgfpathcurveto{\pgfqpoint{1.125357in}{2.660356in}}{\pgfqpoint{1.122083in}{2.659000in}}{\pgfqpoint{1.119670in}{2.656587in}}%
\pgfpathcurveto{\pgfqpoint{1.117257in}{2.654174in}}{\pgfqpoint{1.115901in}{2.650900in}}{\pgfqpoint{1.115901in}{2.647487in}}%
\pgfpathcurveto{\pgfqpoint{1.115901in}{2.644074in}}{\pgfqpoint{1.117257in}{2.640801in}}{\pgfqpoint{1.119670in}{2.638388in}}%
\pgfpathcurveto{\pgfqpoint{1.122083in}{2.635974in}}{\pgfqpoint{1.125357in}{2.634618in}}{\pgfqpoint{1.128770in}{2.634618in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{2.634618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{2.566097in}}%
\pgfpathcurveto{\pgfqpoint{1.149755in}{2.566097in}}{\pgfqpoint{1.152894in}{2.567397in}}{\pgfqpoint{1.155208in}{2.569711in}}%
\pgfpathcurveto{\pgfqpoint{1.157522in}{2.572025in}}{\pgfqpoint{1.158822in}{2.575164in}}{\pgfqpoint{1.158822in}{2.578436in}}%
\pgfpathcurveto{\pgfqpoint{1.158822in}{2.581708in}}{\pgfqpoint{1.157522in}{2.584847in}}{\pgfqpoint{1.155208in}{2.587161in}}%
\pgfpathcurveto{\pgfqpoint{1.152894in}{2.589475in}}{\pgfqpoint{1.149755in}{2.590775in}}{\pgfqpoint{1.146483in}{2.590775in}}%
\pgfpathcurveto{\pgfqpoint{1.143211in}{2.590775in}}{\pgfqpoint{1.140072in}{2.589475in}}{\pgfqpoint{1.137758in}{2.587161in}}%
\pgfpathcurveto{\pgfqpoint{1.135444in}{2.584847in}}{\pgfqpoint{1.134144in}{2.581708in}}{\pgfqpoint{1.134144in}{2.578436in}}%
\pgfpathcurveto{\pgfqpoint{1.134144in}{2.575164in}}{\pgfqpoint{1.135444in}{2.572025in}}{\pgfqpoint{1.137758in}{2.569711in}}%
\pgfpathcurveto{\pgfqpoint{1.140072in}{2.567397in}}{\pgfqpoint{1.143211in}{2.566097in}}{\pgfqpoint{1.146483in}{2.566097in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{2.566097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{2.532217in}}%
\pgfpathcurveto{\pgfqpoint{1.167445in}{2.532217in}}{\pgfqpoint{1.170560in}{2.533508in}}{\pgfqpoint{1.172857in}{2.535805in}}%
\pgfpathcurveto{\pgfqpoint{1.175154in}{2.538101in}}{\pgfqpoint{1.176445in}{2.541217in}}{\pgfqpoint{1.176445in}{2.544466in}}%
\pgfpathcurveto{\pgfqpoint{1.176445in}{2.547714in}}{\pgfqpoint{1.175154in}{2.550830in}}{\pgfqpoint{1.172857in}{2.553127in}}%
\pgfpathcurveto{\pgfqpoint{1.170560in}{2.555423in}}{\pgfqpoint{1.167445in}{2.556714in}}{\pgfqpoint{1.164196in}{2.556714in}}%
\pgfpathcurveto{\pgfqpoint{1.160948in}{2.556714in}}{\pgfqpoint{1.157832in}{2.555423in}}{\pgfqpoint{1.155535in}{2.553127in}}%
\pgfpathcurveto{\pgfqpoint{1.153238in}{2.550830in}}{\pgfqpoint{1.151948in}{2.547714in}}{\pgfqpoint{1.151948in}{2.544466in}}%
\pgfpathcurveto{\pgfqpoint{1.151948in}{2.541217in}}{\pgfqpoint{1.153238in}{2.538101in}}{\pgfqpoint{1.155535in}{2.535805in}}%
\pgfpathcurveto{\pgfqpoint{1.157832in}{2.533508in}}{\pgfqpoint{1.160948in}{2.532217in}}{\pgfqpoint{1.164196in}{2.532217in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{2.532217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{2.585953in}}%
\pgfpathcurveto{\pgfqpoint{1.185253in}{2.585953in}}{\pgfqpoint{1.188460in}{2.587282in}}{\pgfqpoint{1.190824in}{2.589646in}}%
\pgfpathcurveto{\pgfqpoint{1.193188in}{2.592010in}}{\pgfqpoint{1.194516in}{2.595217in}}{\pgfqpoint{1.194516in}{2.598560in}}%
\pgfpathcurveto{\pgfqpoint{1.194516in}{2.601903in}}{\pgfqpoint{1.193188in}{2.605110in}}{\pgfqpoint{1.190824in}{2.607474in}}%
\pgfpathcurveto{\pgfqpoint{1.188460in}{2.609838in}}{\pgfqpoint{1.185253in}{2.611167in}}{\pgfqpoint{1.181909in}{2.611167in}}%
\pgfpathcurveto{\pgfqpoint{1.178566in}{2.611167in}}{\pgfqpoint{1.175359in}{2.609838in}}{\pgfqpoint{1.172995in}{2.607474in}}%
\pgfpathcurveto{\pgfqpoint{1.170631in}{2.605110in}}{\pgfqpoint{1.169303in}{2.601903in}}{\pgfqpoint{1.169303in}{2.598560in}}%
\pgfpathcurveto{\pgfqpoint{1.169303in}{2.595217in}}{\pgfqpoint{1.170631in}{2.592010in}}{\pgfqpoint{1.172995in}{2.589646in}}%
\pgfpathcurveto{\pgfqpoint{1.175359in}{2.587282in}}{\pgfqpoint{1.178566in}{2.585953in}}{\pgfqpoint{1.181909in}{2.585953in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{2.585953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{2.639387in}}%
\pgfpathcurveto{\pgfqpoint{1.202733in}{2.639387in}}{\pgfqpoint{1.205717in}{2.640623in}}{\pgfqpoint{1.207916in}{2.642822in}}%
\pgfpathcurveto{\pgfqpoint{1.210116in}{2.645022in}}{\pgfqpoint{1.211351in}{2.648005in}}{\pgfqpoint{1.211351in}{2.651116in}}%
\pgfpathcurveto{\pgfqpoint{1.211351in}{2.654226in}}{\pgfqpoint{1.210116in}{2.657209in}}{\pgfqpoint{1.207916in}{2.659409in}}%
\pgfpathcurveto{\pgfqpoint{1.205717in}{2.661608in}}{\pgfqpoint{1.202733in}{2.662844in}}{\pgfqpoint{1.199623in}{2.662844in}}%
\pgfpathcurveto{\pgfqpoint{1.196512in}{2.662844in}}{\pgfqpoint{1.193529in}{2.661608in}}{\pgfqpoint{1.191329in}{2.659409in}}%
\pgfpathcurveto{\pgfqpoint{1.189130in}{2.657209in}}{\pgfqpoint{1.187894in}{2.654226in}}{\pgfqpoint{1.187894in}{2.651116in}}%
\pgfpathcurveto{\pgfqpoint{1.187894in}{2.648005in}}{\pgfqpoint{1.189130in}{2.645022in}}{\pgfqpoint{1.191329in}{2.642822in}}%
\pgfpathcurveto{\pgfqpoint{1.193529in}{2.640623in}}{\pgfqpoint{1.196512in}{2.639387in}}{\pgfqpoint{1.199623in}{2.639387in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{2.639387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{2.577133in}}%
\pgfpathcurveto{\pgfqpoint{1.220344in}{2.577133in}}{\pgfqpoint{1.223229in}{2.578328in}}{\pgfqpoint{1.225357in}{2.580455in}}%
\pgfpathcurveto{\pgfqpoint{1.227484in}{2.582582in}}{\pgfqpoint{1.228679in}{2.585467in}}{\pgfqpoint{1.228679in}{2.588475in}}%
\pgfpathcurveto{\pgfqpoint{1.228679in}{2.591483in}}{\pgfqpoint{1.227484in}{2.594369in}}{\pgfqpoint{1.225357in}{2.596496in}}%
\pgfpathcurveto{\pgfqpoint{1.223229in}{2.598623in}}{\pgfqpoint{1.220344in}{2.599818in}}{\pgfqpoint{1.217336in}{2.599818in}}%
\pgfpathcurveto{\pgfqpoint{1.214328in}{2.599818in}}{\pgfqpoint{1.211443in}{2.598623in}}{\pgfqpoint{1.209316in}{2.596496in}}%
\pgfpathcurveto{\pgfqpoint{1.207188in}{2.594369in}}{\pgfqpoint{1.205993in}{2.591483in}}{\pgfqpoint{1.205993in}{2.588475in}}%
\pgfpathcurveto{\pgfqpoint{1.205993in}{2.585467in}}{\pgfqpoint{1.207188in}{2.582582in}}{\pgfqpoint{1.209316in}{2.580455in}}%
\pgfpathcurveto{\pgfqpoint{1.211443in}{2.578328in}}{\pgfqpoint{1.214328in}{2.577133in}}{\pgfqpoint{1.217336in}{2.577133in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{2.577133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{2.656556in}}%
\pgfpathcurveto{\pgfqpoint{1.238117in}{2.656556in}}{\pgfqpoint{1.241059in}{2.657775in}}{\pgfqpoint{1.243228in}{2.659944in}}%
\pgfpathcurveto{\pgfqpoint{1.245397in}{2.662113in}}{\pgfqpoint{1.246615in}{2.665055in}}{\pgfqpoint{1.246615in}{2.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.246615in}{2.671190in}}{\pgfqpoint{1.245397in}{2.674132in}}{\pgfqpoint{1.243228in}{2.676301in}}%
\pgfpathcurveto{\pgfqpoint{1.241059in}{2.678470in}}{\pgfqpoint{1.238117in}{2.679688in}}{\pgfqpoint{1.235049in}{2.679688in}}%
\pgfpathcurveto{\pgfqpoint{1.231982in}{2.679688in}}{\pgfqpoint{1.229040in}{2.678470in}}{\pgfqpoint{1.226871in}{2.676301in}}%
\pgfpathcurveto{\pgfqpoint{1.224702in}{2.674132in}}{\pgfqpoint{1.223483in}{2.671190in}}{\pgfqpoint{1.223483in}{2.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.223483in}{2.665055in}}{\pgfqpoint{1.224702in}{2.662113in}}{\pgfqpoint{1.226871in}{2.659944in}}%
\pgfpathcurveto{\pgfqpoint{1.229040in}{2.657775in}}{\pgfqpoint{1.231982in}{2.656556in}}{\pgfqpoint{1.235049in}{2.656556in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{2.656556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{2.697826in}}%
\pgfpathcurveto{\pgfqpoint{1.255771in}{2.697826in}}{\pgfqpoint{1.258656in}{2.699022in}}{\pgfqpoint{1.260783in}{2.701149in}}%
\pgfpathcurveto{\pgfqpoint{1.262910in}{2.703276in}}{\pgfqpoint{1.264105in}{2.706161in}}{\pgfqpoint{1.264105in}{2.709169in}}%
\pgfpathcurveto{\pgfqpoint{1.264105in}{2.712177in}}{\pgfqpoint{1.262910in}{2.715062in}}{\pgfqpoint{1.260783in}{2.717190in}}%
\pgfpathcurveto{\pgfqpoint{1.258656in}{2.719317in}}{\pgfqpoint{1.255771in}{2.720512in}}{\pgfqpoint{1.252763in}{2.720512in}}%
\pgfpathcurveto{\pgfqpoint{1.249754in}{2.720512in}}{\pgfqpoint{1.246869in}{2.719317in}}{\pgfqpoint{1.244742in}{2.717190in}}%
\pgfpathcurveto{\pgfqpoint{1.242615in}{2.715062in}}{\pgfqpoint{1.241420in}{2.712177in}}{\pgfqpoint{1.241420in}{2.709169in}}%
\pgfpathcurveto{\pgfqpoint{1.241420in}{2.706161in}}{\pgfqpoint{1.242615in}{2.703276in}}{\pgfqpoint{1.244742in}{2.701149in}}%
\pgfpathcurveto{\pgfqpoint{1.246869in}{2.699022in}}{\pgfqpoint{1.249754in}{2.697826in}}{\pgfqpoint{1.252763in}{2.697826in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{2.697826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{2.685520in}}%
\pgfpathcurveto{\pgfqpoint{1.273389in}{2.685520in}}{\pgfqpoint{1.276183in}{2.686678in}}{\pgfqpoint{1.278243in}{2.688737in}}%
\pgfpathcurveto{\pgfqpoint{1.280302in}{2.690797in}}{\pgfqpoint{1.281460in}{2.693591in}}{\pgfqpoint{1.281460in}{2.696504in}}%
\pgfpathcurveto{\pgfqpoint{1.281460in}{2.699417in}}{\pgfqpoint{1.280302in}{2.702211in}}{\pgfqpoint{1.278243in}{2.704271in}}%
\pgfpathcurveto{\pgfqpoint{1.276183in}{2.706330in}}{\pgfqpoint{1.273389in}{2.707488in}}{\pgfqpoint{1.270476in}{2.707488in}}%
\pgfpathcurveto{\pgfqpoint{1.267563in}{2.707488in}}{\pgfqpoint{1.264769in}{2.706330in}}{\pgfqpoint{1.262709in}{2.704271in}}%
\pgfpathcurveto{\pgfqpoint{1.260649in}{2.702211in}}{\pgfqpoint{1.259492in}{2.699417in}}{\pgfqpoint{1.259492in}{2.696504in}}%
\pgfpathcurveto{\pgfqpoint{1.259492in}{2.693591in}}{\pgfqpoint{1.260649in}{2.690797in}}{\pgfqpoint{1.262709in}{2.688737in}}%
\pgfpathcurveto{\pgfqpoint{1.264769in}{2.686678in}}{\pgfqpoint{1.267563in}{2.685520in}}{\pgfqpoint{1.270476in}{2.685520in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{2.685520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{2.694411in}}%
\pgfpathcurveto{\pgfqpoint{1.291259in}{2.694411in}}{\pgfqpoint{1.294204in}{2.695631in}}{\pgfqpoint{1.296374in}{2.697802in}}%
\pgfpathcurveto{\pgfqpoint{1.298545in}{2.699972in}}{\pgfqpoint{1.299765in}{2.702917in}}{\pgfqpoint{1.299765in}{2.705987in}}%
\pgfpathcurveto{\pgfqpoint{1.299765in}{2.709057in}}{\pgfqpoint{1.298545in}{2.712001in}}{\pgfqpoint{1.296374in}{2.714172in}}%
\pgfpathcurveto{\pgfqpoint{1.294204in}{2.716343in}}{\pgfqpoint{1.291259in}{2.717563in}}{\pgfqpoint{1.288189in}{2.717563in}}%
\pgfpathcurveto{\pgfqpoint{1.285119in}{2.717563in}}{\pgfqpoint{1.282175in}{2.716343in}}{\pgfqpoint{1.280004in}{2.714172in}}%
\pgfpathcurveto{\pgfqpoint{1.277833in}{2.712001in}}{\pgfqpoint{1.276613in}{2.709057in}}{\pgfqpoint{1.276613in}{2.705987in}}%
\pgfpathcurveto{\pgfqpoint{1.276613in}{2.702917in}}{\pgfqpoint{1.277833in}{2.699972in}}{\pgfqpoint{1.280004in}{2.697802in}}%
\pgfpathcurveto{\pgfqpoint{1.282175in}{2.695631in}}{\pgfqpoint{1.285119in}{2.694411in}}{\pgfqpoint{1.288189in}{2.694411in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{2.694411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{2.671093in}}%
\pgfpathcurveto{\pgfqpoint{1.309043in}{2.671093in}}{\pgfqpoint{1.312055in}{2.672341in}}{\pgfqpoint{1.314276in}{2.674561in}}%
\pgfpathcurveto{\pgfqpoint{1.316497in}{2.676782in}}{\pgfqpoint{1.317744in}{2.679794in}}{\pgfqpoint{1.317744in}{2.682935in}}%
\pgfpathcurveto{\pgfqpoint{1.317744in}{2.686075in}}{\pgfqpoint{1.316497in}{2.689088in}}{\pgfqpoint{1.314276in}{2.691308in}}%
\pgfpathcurveto{\pgfqpoint{1.312055in}{2.693529in}}{\pgfqpoint{1.309043in}{2.694777in}}{\pgfqpoint{1.305902in}{2.694777in}}%
\pgfpathcurveto{\pgfqpoint{1.302762in}{2.694777in}}{\pgfqpoint{1.299750in}{2.693529in}}{\pgfqpoint{1.297529in}{2.691308in}}%
\pgfpathcurveto{\pgfqpoint{1.295308in}{2.689088in}}{\pgfqpoint{1.294060in}{2.686075in}}{\pgfqpoint{1.294060in}{2.682935in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{2.679794in}}{\pgfqpoint{1.295308in}{2.676782in}}{\pgfqpoint{1.297529in}{2.674561in}}%
\pgfpathcurveto{\pgfqpoint{1.299750in}{2.672341in}}{\pgfqpoint{1.302762in}{2.671093in}}{\pgfqpoint{1.305902in}{2.671093in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{2.671093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{2.672701in}}%
\pgfpathcurveto{\pgfqpoint{1.326749in}{2.672701in}}{\pgfqpoint{1.329754in}{2.673946in}}{\pgfqpoint{1.331969in}{2.676161in}}%
\pgfpathcurveto{\pgfqpoint{1.334185in}{2.678377in}}{\pgfqpoint{1.335429in}{2.681382in}}{\pgfqpoint{1.335429in}{2.684515in}}%
\pgfpathcurveto{\pgfqpoint{1.335429in}{2.687648in}}{\pgfqpoint{1.334185in}{2.690653in}}{\pgfqpoint{1.331969in}{2.692868in}}%
\pgfpathcurveto{\pgfqpoint{1.329754in}{2.695084in}}{\pgfqpoint{1.326749in}{2.696328in}}{\pgfqpoint{1.323616in}{2.696328in}}%
\pgfpathcurveto{\pgfqpoint{1.320483in}{2.696328in}}{\pgfqpoint{1.317477in}{2.695084in}}{\pgfqpoint{1.315262in}{2.692868in}}%
\pgfpathcurveto{\pgfqpoint{1.313047in}{2.690653in}}{\pgfqpoint{1.311802in}{2.687648in}}{\pgfqpoint{1.311802in}{2.684515in}}%
\pgfpathcurveto{\pgfqpoint{1.311802in}{2.681382in}}{\pgfqpoint{1.313047in}{2.678377in}}{\pgfqpoint{1.315262in}{2.676161in}}%
\pgfpathcurveto{\pgfqpoint{1.317477in}{2.673946in}}{\pgfqpoint{1.320483in}{2.672701in}}{\pgfqpoint{1.323616in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{2.672701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{2.616139in}}%
\pgfpathcurveto{\pgfqpoint{1.344340in}{2.616139in}}{\pgfqpoint{1.347227in}{2.617335in}}{\pgfqpoint{1.349356in}{2.619464in}}%
\pgfpathcurveto{\pgfqpoint{1.351485in}{2.621593in}}{\pgfqpoint{1.352681in}{2.624481in}}{\pgfqpoint{1.352681in}{2.627492in}}%
\pgfpathcurveto{\pgfqpoint{1.352681in}{2.630502in}}{\pgfqpoint{1.351485in}{2.633390in}}{\pgfqpoint{1.349356in}{2.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.347227in}{2.637648in}}{\pgfqpoint{1.344340in}{2.638844in}}{\pgfqpoint{1.341329in}{2.638844in}}%
\pgfpathcurveto{\pgfqpoint{1.338318in}{2.638844in}}{\pgfqpoint{1.335430in}{2.637648in}}{\pgfqpoint{1.333301in}{2.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.331173in}{2.633390in}}{\pgfqpoint{1.329976in}{2.630502in}}{\pgfqpoint{1.329976in}{2.627492in}}%
\pgfpathcurveto{\pgfqpoint{1.329976in}{2.624481in}}{\pgfqpoint{1.331173in}{2.621593in}}{\pgfqpoint{1.333301in}{2.619464in}}%
\pgfpathcurveto{\pgfqpoint{1.335430in}{2.617335in}}{\pgfqpoint{1.338318in}{2.616139in}}{\pgfqpoint{1.341329in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.616139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{2.604185in}}%
\pgfpathcurveto{\pgfqpoint{1.362153in}{2.604185in}}{\pgfqpoint{1.365136in}{2.605420in}}{\pgfqpoint{1.367336in}{2.607620in}}%
\pgfpathcurveto{\pgfqpoint{1.369535in}{2.609819in}}{\pgfqpoint{1.370771in}{2.612803in}}{\pgfqpoint{1.370771in}{2.615913in}}%
\pgfpathcurveto{\pgfqpoint{1.370771in}{2.619024in}}{\pgfqpoint{1.369535in}{2.622007in}}{\pgfqpoint{1.367336in}{2.624207in}}%
\pgfpathcurveto{\pgfqpoint{1.365136in}{2.626406in}}{\pgfqpoint{1.362153in}{2.627642in}}{\pgfqpoint{1.359042in}{2.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.355932in}{2.627642in}}{\pgfqpoint{1.352948in}{2.626406in}}{\pgfqpoint{1.350749in}{2.624207in}}%
\pgfpathcurveto{\pgfqpoint{1.348549in}{2.622007in}}{\pgfqpoint{1.347314in}{2.619024in}}{\pgfqpoint{1.347314in}{2.615913in}}%
\pgfpathcurveto{\pgfqpoint{1.347314in}{2.612803in}}{\pgfqpoint{1.348549in}{2.609819in}}{\pgfqpoint{1.350749in}{2.607620in}}%
\pgfpathcurveto{\pgfqpoint{1.352948in}{2.605420in}}{\pgfqpoint{1.355932in}{2.604185in}}{\pgfqpoint{1.359042in}{2.604185in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{2.604185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{2.648112in}}%
\pgfpathcurveto{\pgfqpoint{1.379861in}{2.648112in}}{\pgfqpoint{1.382840in}{2.649346in}}{\pgfqpoint{1.385035in}{2.651542in}}%
\pgfpathcurveto{\pgfqpoint{1.387231in}{2.653738in}}{\pgfqpoint{1.388465in}{2.656716in}}{\pgfqpoint{1.388465in}{2.659822in}}%
\pgfpathcurveto{\pgfqpoint{1.388465in}{2.662927in}}{\pgfqpoint{1.387231in}{2.665906in}}{\pgfqpoint{1.385035in}{2.668102in}}%
\pgfpathcurveto{\pgfqpoint{1.382840in}{2.670298in}}{\pgfqpoint{1.379861in}{2.671531in}}{\pgfqpoint{1.376755in}{2.671531in}}%
\pgfpathcurveto{\pgfqpoint{1.373650in}{2.671531in}}{\pgfqpoint{1.370671in}{2.670298in}}{\pgfqpoint{1.368476in}{2.668102in}}%
\pgfpathcurveto{\pgfqpoint{1.366280in}{2.665906in}}{\pgfqpoint{1.365046in}{2.662927in}}{\pgfqpoint{1.365046in}{2.659822in}}%
\pgfpathcurveto{\pgfqpoint{1.365046in}{2.656716in}}{\pgfqpoint{1.366280in}{2.653738in}}{\pgfqpoint{1.368476in}{2.651542in}}%
\pgfpathcurveto{\pgfqpoint{1.370671in}{2.649346in}}{\pgfqpoint{1.373650in}{2.648112in}}{\pgfqpoint{1.376755in}{2.648112in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{2.648112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{2.631602in}}%
\pgfpathcurveto{\pgfqpoint{1.397518in}{2.631602in}}{\pgfqpoint{1.400443in}{2.632813in}}{\pgfqpoint{1.402599in}{2.634970in}}%
\pgfpathcurveto{\pgfqpoint{1.404756in}{2.637126in}}{\pgfqpoint{1.405967in}{2.640051in}}{\pgfqpoint{1.405967in}{2.643100in}}%
\pgfpathcurveto{\pgfqpoint{1.405967in}{2.646150in}}{\pgfqpoint{1.404756in}{2.649075in}}{\pgfqpoint{1.402599in}{2.651231in}}%
\pgfpathcurveto{\pgfqpoint{1.400443in}{2.653387in}}{\pgfqpoint{1.397518in}{2.654599in}}{\pgfqpoint{1.394469in}{2.654599in}}%
\pgfpathcurveto{\pgfqpoint{1.391419in}{2.654599in}}{\pgfqpoint{1.388494in}{2.653387in}}{\pgfqpoint{1.386338in}{2.651231in}}%
\pgfpathcurveto{\pgfqpoint{1.384182in}{2.649075in}}{\pgfqpoint{1.382970in}{2.646150in}}{\pgfqpoint{1.382970in}{2.643100in}}%
\pgfpathcurveto{\pgfqpoint{1.382970in}{2.640051in}}{\pgfqpoint{1.384182in}{2.637126in}}{\pgfqpoint{1.386338in}{2.634970in}}%
\pgfpathcurveto{\pgfqpoint{1.388494in}{2.632813in}}{\pgfqpoint{1.391419in}{2.631602in}}{\pgfqpoint{1.394469in}{2.631602in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{2.631602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{2.648256in}}%
\pgfpathcurveto{\pgfqpoint{1.415221in}{2.648256in}}{\pgfqpoint{1.418136in}{2.649463in}}{\pgfqpoint{1.420285in}{2.651612in}}%
\pgfpathcurveto{\pgfqpoint{1.422434in}{2.653761in}}{\pgfqpoint{1.423642in}{2.656677in}}{\pgfqpoint{1.423642in}{2.659716in}}%
\pgfpathcurveto{\pgfqpoint{1.423642in}{2.662755in}}{\pgfqpoint{1.422434in}{2.665670in}}{\pgfqpoint{1.420285in}{2.667819in}}%
\pgfpathcurveto{\pgfqpoint{1.418136in}{2.669968in}}{\pgfqpoint{1.415221in}{2.671176in}}{\pgfqpoint{1.412182in}{2.671176in}}%
\pgfpathcurveto{\pgfqpoint{1.409143in}{2.671176in}}{\pgfqpoint{1.406228in}{2.669968in}}{\pgfqpoint{1.404079in}{2.667819in}}%
\pgfpathcurveto{\pgfqpoint{1.401930in}{2.665670in}}{\pgfqpoint{1.400722in}{2.662755in}}{\pgfqpoint{1.400722in}{2.659716in}}%
\pgfpathcurveto{\pgfqpoint{1.400722in}{2.656677in}}{\pgfqpoint{1.401930in}{2.653761in}}{\pgfqpoint{1.404079in}{2.651612in}}%
\pgfpathcurveto{\pgfqpoint{1.406228in}{2.649463in}}{\pgfqpoint{1.409143in}{2.648256in}}{\pgfqpoint{1.412182in}{2.648256in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.648256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{2.647823in}}%
\pgfpathcurveto{\pgfqpoint{1.432701in}{2.647823in}}{\pgfqpoint{1.435393in}{2.648938in}}{\pgfqpoint{1.437377in}{2.650922in}}%
\pgfpathcurveto{\pgfqpoint{1.439362in}{2.652906in}}{\pgfqpoint{1.440477in}{2.655598in}}{\pgfqpoint{1.440477in}{2.658404in}}%
\pgfpathcurveto{\pgfqpoint{1.440477in}{2.661210in}}{\pgfqpoint{1.439362in}{2.663902in}}{\pgfqpoint{1.437377in}{2.665886in}}%
\pgfpathcurveto{\pgfqpoint{1.435393in}{2.667871in}}{\pgfqpoint{1.432701in}{2.668985in}}{\pgfqpoint{1.429895in}{2.668985in}}%
\pgfpathcurveto{\pgfqpoint{1.427089in}{2.668985in}}{\pgfqpoint{1.424397in}{2.667871in}}{\pgfqpoint{1.422413in}{2.665886in}}%
\pgfpathcurveto{\pgfqpoint{1.420429in}{2.663902in}}{\pgfqpoint{1.419314in}{2.661210in}}{\pgfqpoint{1.419314in}{2.658404in}}%
\pgfpathcurveto{\pgfqpoint{1.419314in}{2.655598in}}{\pgfqpoint{1.420429in}{2.652906in}}{\pgfqpoint{1.422413in}{2.650922in}}%
\pgfpathcurveto{\pgfqpoint{1.424397in}{2.648938in}}{\pgfqpoint{1.427089in}{2.647823in}}{\pgfqpoint{1.429895in}{2.647823in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{2.647823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{2.688641in}}%
\pgfpathcurveto{\pgfqpoint{1.450390in}{2.688641in}}{\pgfqpoint{1.453057in}{2.689746in}}{\pgfqpoint{1.455023in}{2.691712in}}%
\pgfpathcurveto{\pgfqpoint{1.456990in}{2.693678in}}{\pgfqpoint{1.458095in}{2.696346in}}{\pgfqpoint{1.458095in}{2.699127in}}%
\pgfpathcurveto{\pgfqpoint{1.458095in}{2.701908in}}{\pgfqpoint{1.456990in}{2.704575in}}{\pgfqpoint{1.455023in}{2.706542in}}%
\pgfpathcurveto{\pgfqpoint{1.453057in}{2.708508in}}{\pgfqpoint{1.450390in}{2.709613in}}{\pgfqpoint{1.447609in}{2.709613in}}%
\pgfpathcurveto{\pgfqpoint{1.444828in}{2.709613in}}{\pgfqpoint{1.442160in}{2.708508in}}{\pgfqpoint{1.440194in}{2.706542in}}%
\pgfpathcurveto{\pgfqpoint{1.438227in}{2.704575in}}{\pgfqpoint{1.437122in}{2.701908in}}{\pgfqpoint{1.437122in}{2.699127in}}%
\pgfpathcurveto{\pgfqpoint{1.437122in}{2.696346in}}{\pgfqpoint{1.438227in}{2.693678in}}{\pgfqpoint{1.440194in}{2.691712in}}%
\pgfpathcurveto{\pgfqpoint{1.442160in}{2.689746in}}{\pgfqpoint{1.444828in}{2.688641in}}{\pgfqpoint{1.447609in}{2.688641in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{2.688641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{2.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.468219in}{2.634973in}}{\pgfqpoint{1.470997in}{2.636124in}}{\pgfqpoint{1.473045in}{2.638172in}}%
\pgfpathcurveto{\pgfqpoint{1.475094in}{2.640221in}}{\pgfqpoint{1.476245in}{2.642999in}}{\pgfqpoint{1.476245in}{2.645896in}}%
\pgfpathcurveto{\pgfqpoint{1.476245in}{2.648793in}}{\pgfqpoint{1.475094in}{2.651571in}}{\pgfqpoint{1.473045in}{2.653620in}}%
\pgfpathcurveto{\pgfqpoint{1.470997in}{2.655668in}}{\pgfqpoint{1.468219in}{2.656819in}}{\pgfqpoint{1.465322in}{2.656819in}}%
\pgfpathcurveto{\pgfqpoint{1.462425in}{2.656819in}}{\pgfqpoint{1.459647in}{2.655668in}}{\pgfqpoint{1.457598in}{2.653620in}}%
\pgfpathcurveto{\pgfqpoint{1.455550in}{2.651571in}}{\pgfqpoint{1.454399in}{2.648793in}}{\pgfqpoint{1.454399in}{2.645896in}}%
\pgfpathcurveto{\pgfqpoint{1.454399in}{2.642999in}}{\pgfqpoint{1.455550in}{2.640221in}}{\pgfqpoint{1.457598in}{2.638172in}}%
\pgfpathcurveto{\pgfqpoint{1.459647in}{2.636124in}}{\pgfqpoint{1.462425in}{2.634973in}}{\pgfqpoint{1.465322in}{2.634973in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{2.634973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{2.583994in}}%
\pgfpathcurveto{\pgfqpoint{1.485872in}{2.583994in}}{\pgfqpoint{1.488593in}{2.585121in}}{\pgfqpoint{1.490599in}{2.587127in}}%
\pgfpathcurveto{\pgfqpoint{1.492604in}{2.589133in}}{\pgfqpoint{1.493731in}{2.591854in}}{\pgfqpoint{1.493731in}{2.594691in}}%
\pgfpathcurveto{\pgfqpoint{1.493731in}{2.597527in}}{\pgfqpoint{1.492604in}{2.600248in}}{\pgfqpoint{1.490599in}{2.602254in}}%
\pgfpathcurveto{\pgfqpoint{1.488593in}{2.604260in}}{\pgfqpoint{1.485872in}{2.605387in}}{\pgfqpoint{1.483035in}{2.605387in}}%
\pgfpathcurveto{\pgfqpoint{1.480198in}{2.605387in}}{\pgfqpoint{1.477478in}{2.604260in}}{\pgfqpoint{1.475472in}{2.602254in}}%
\pgfpathcurveto{\pgfqpoint{1.473466in}{2.600248in}}{\pgfqpoint{1.472339in}{2.597527in}}{\pgfqpoint{1.472339in}{2.594691in}}%
\pgfpathcurveto{\pgfqpoint{1.472339in}{2.591854in}}{\pgfqpoint{1.473466in}{2.589133in}}{\pgfqpoint{1.475472in}{2.587127in}}%
\pgfpathcurveto{\pgfqpoint{1.477478in}{2.585121in}}{\pgfqpoint{1.480198in}{2.583994in}}{\pgfqpoint{1.483035in}{2.583994in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{2.583994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{2.683385in}}%
\pgfpathcurveto{\pgfqpoint{1.503591in}{2.683385in}}{\pgfqpoint{1.506317in}{2.684514in}}{\pgfqpoint{1.508327in}{2.686524in}}%
\pgfpathcurveto{\pgfqpoint{1.510336in}{2.688534in}}{\pgfqpoint{1.511465in}{2.691260in}}{\pgfqpoint{1.511465in}{2.694102in}}%
\pgfpathcurveto{\pgfqpoint{1.511465in}{2.696944in}}{\pgfqpoint{1.510336in}{2.699671in}}{\pgfqpoint{1.508327in}{2.701680in}}%
\pgfpathcurveto{\pgfqpoint{1.506317in}{2.703690in}}{\pgfqpoint{1.503591in}{2.704819in}}{\pgfqpoint{1.500748in}{2.704819in}}%
\pgfpathcurveto{\pgfqpoint{1.497906in}{2.704819in}}{\pgfqpoint{1.495180in}{2.703690in}}{\pgfqpoint{1.493170in}{2.701680in}}%
\pgfpathcurveto{\pgfqpoint{1.491161in}{2.699671in}}{\pgfqpoint{1.490031in}{2.696944in}}{\pgfqpoint{1.490031in}{2.694102in}}%
\pgfpathcurveto{\pgfqpoint{1.490031in}{2.691260in}}{\pgfqpoint{1.491161in}{2.688534in}}{\pgfqpoint{1.493170in}{2.686524in}}%
\pgfpathcurveto{\pgfqpoint{1.495180in}{2.684514in}}{\pgfqpoint{1.497906in}{2.683385in}}{\pgfqpoint{1.500748in}{2.683385in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{2.683385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{2.653000in}}%
\pgfpathcurveto{\pgfqpoint{1.521296in}{2.653000in}}{\pgfqpoint{1.524014in}{2.654126in}}{\pgfqpoint{1.526018in}{2.656130in}}%
\pgfpathcurveto{\pgfqpoint{1.528022in}{2.658134in}}{\pgfqpoint{1.529148in}{2.660852in}}{\pgfqpoint{1.529148in}{2.663686in}}%
\pgfpathcurveto{\pgfqpoint{1.529148in}{2.666520in}}{\pgfqpoint{1.528022in}{2.669238in}}{\pgfqpoint{1.526018in}{2.671242in}}%
\pgfpathcurveto{\pgfqpoint{1.524014in}{2.673246in}}{\pgfqpoint{1.521296in}{2.674372in}}{\pgfqpoint{1.518462in}{2.674372in}}%
\pgfpathcurveto{\pgfqpoint{1.515628in}{2.674372in}}{\pgfqpoint{1.512909in}{2.673246in}}{\pgfqpoint{1.510906in}{2.671242in}}%
\pgfpathcurveto{\pgfqpoint{1.508902in}{2.669238in}}{\pgfqpoint{1.507776in}{2.666520in}}{\pgfqpoint{1.507776in}{2.663686in}}%
\pgfpathcurveto{\pgfqpoint{1.507776in}{2.660852in}}{\pgfqpoint{1.508902in}{2.658134in}}{\pgfqpoint{1.510906in}{2.656130in}}%
\pgfpathcurveto{\pgfqpoint{1.512909in}{2.654126in}}{\pgfqpoint{1.515628in}{2.653000in}}{\pgfqpoint{1.518462in}{2.653000in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{2.653000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{2.602299in}}%
\pgfpathcurveto{\pgfqpoint{1.538945in}{2.602299in}}{\pgfqpoint{1.541601in}{2.603400in}}{\pgfqpoint{1.543560in}{2.605358in}}%
\pgfpathcurveto{\pgfqpoint{1.545518in}{2.607317in}}{\pgfqpoint{1.546619in}{2.609973in}}{\pgfqpoint{1.546619in}{2.612743in}}%
\pgfpathcurveto{\pgfqpoint{1.546619in}{2.615513in}}{\pgfqpoint{1.545518in}{2.618169in}}{\pgfqpoint{1.543560in}{2.620128in}}%
\pgfpathcurveto{\pgfqpoint{1.541601in}{2.622086in}}{\pgfqpoint{1.538945in}{2.623187in}}{\pgfqpoint{1.536175in}{2.623187in}}%
\pgfpathcurveto{\pgfqpoint{1.533405in}{2.623187in}}{\pgfqpoint{1.530749in}{2.622086in}}{\pgfqpoint{1.528790in}{2.620128in}}%
\pgfpathcurveto{\pgfqpoint{1.526832in}{2.618169in}}{\pgfqpoint{1.525731in}{2.615513in}}{\pgfqpoint{1.525731in}{2.612743in}}%
\pgfpathcurveto{\pgfqpoint{1.525731in}{2.609973in}}{\pgfqpoint{1.526832in}{2.607317in}}{\pgfqpoint{1.528790in}{2.605358in}}%
\pgfpathcurveto{\pgfqpoint{1.530749in}{2.603400in}}{\pgfqpoint{1.533405in}{2.602299in}}{\pgfqpoint{1.536175in}{2.602299in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{2.602299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{2.610349in}}%
\pgfpathcurveto{\pgfqpoint{1.556575in}{2.610349in}}{\pgfqpoint{1.559151in}{2.611416in}}{\pgfqpoint{1.561051in}{2.613316in}}%
\pgfpathcurveto{\pgfqpoint{1.562951in}{2.615215in}}{\pgfqpoint{1.564018in}{2.617792in}}{\pgfqpoint{1.564018in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{1.564018in}{2.623165in}}{\pgfqpoint{1.562951in}{2.625742in}}{\pgfqpoint{1.561051in}{2.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.559151in}{2.629541in}}{\pgfqpoint{1.556575in}{2.630608in}}{\pgfqpoint{1.553888in}{2.630608in}}%
\pgfpathcurveto{\pgfqpoint{1.551202in}{2.630608in}}{\pgfqpoint{1.548625in}{2.629541in}}{\pgfqpoint{1.546725in}{2.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.544826in}{2.625742in}}{\pgfqpoint{1.543758in}{2.623165in}}{\pgfqpoint{1.543758in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{1.543758in}{2.617792in}}{\pgfqpoint{1.544826in}{2.615215in}}{\pgfqpoint{1.546725in}{2.613316in}}%
\pgfpathcurveto{\pgfqpoint{1.548625in}{2.611416in}}{\pgfqpoint{1.551202in}{2.610349in}}{\pgfqpoint{1.553888in}{2.610349in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{2.610349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{2.580078in}}%
\pgfpathcurveto{\pgfqpoint{1.574265in}{2.580078in}}{\pgfqpoint{1.576819in}{2.581136in}}{\pgfqpoint{1.578702in}{2.583019in}}%
\pgfpathcurveto{\pgfqpoint{1.580585in}{2.584902in}}{\pgfqpoint{1.581643in}{2.587457in}}{\pgfqpoint{1.581643in}{2.590120in}}%
\pgfpathcurveto{\pgfqpoint{1.581643in}{2.592783in}}{\pgfqpoint{1.580585in}{2.595337in}}{\pgfqpoint{1.578702in}{2.597220in}}%
\pgfpathcurveto{\pgfqpoint{1.576819in}{2.599103in}}{\pgfqpoint{1.574265in}{2.600161in}}{\pgfqpoint{1.571601in}{2.600161in}}%
\pgfpathcurveto{\pgfqpoint{1.568938in}{2.600161in}}{\pgfqpoint{1.566384in}{2.599103in}}{\pgfqpoint{1.564501in}{2.597220in}}%
\pgfpathcurveto{\pgfqpoint{1.562618in}{2.595337in}}{\pgfqpoint{1.561560in}{2.592783in}}{\pgfqpoint{1.561560in}{2.590120in}}%
\pgfpathcurveto{\pgfqpoint{1.561560in}{2.587457in}}{\pgfqpoint{1.562618in}{2.584902in}}{\pgfqpoint{1.564501in}{2.583019in}}%
\pgfpathcurveto{\pgfqpoint{1.566384in}{2.581136in}}{\pgfqpoint{1.568938in}{2.580078in}}{\pgfqpoint{1.571601in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{2.580078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{2.602776in}}%
\pgfpathcurveto{\pgfqpoint{1.592033in}{2.602776in}}{\pgfqpoint{1.594640in}{2.603856in}}{\pgfqpoint{1.596563in}{2.605778in}}%
\pgfpathcurveto{\pgfqpoint{1.598485in}{2.607701in}}{\pgfqpoint{1.599565in}{2.610308in}}{\pgfqpoint{1.599565in}{2.613026in}}%
\pgfpathcurveto{\pgfqpoint{1.599565in}{2.615745in}}{\pgfqpoint{1.598485in}{2.618352in}}{\pgfqpoint{1.596563in}{2.620274in}}%
\pgfpathcurveto{\pgfqpoint{1.594640in}{2.622196in}}{\pgfqpoint{1.592033in}{2.623276in}}{\pgfqpoint{1.589315in}{2.623276in}}%
\pgfpathcurveto{\pgfqpoint{1.586596in}{2.623276in}}{\pgfqpoint{1.583989in}{2.622196in}}{\pgfqpoint{1.582067in}{2.620274in}}%
\pgfpathcurveto{\pgfqpoint{1.580145in}{2.618352in}}{\pgfqpoint{1.579065in}{2.615745in}}{\pgfqpoint{1.579065in}{2.613026in}}%
\pgfpathcurveto{\pgfqpoint{1.579065in}{2.610308in}}{\pgfqpoint{1.580145in}{2.607701in}}{\pgfqpoint{1.582067in}{2.605778in}}%
\pgfpathcurveto{\pgfqpoint{1.583989in}{2.603856in}}{\pgfqpoint{1.586596in}{2.602776in}}{\pgfqpoint{1.589315in}{2.602776in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{2.602776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{2.612021in}}%
\pgfpathcurveto{\pgfqpoint{1.609749in}{2.612021in}}{\pgfqpoint{1.612359in}{2.613102in}}{\pgfqpoint{1.614284in}{2.615026in}}%
\pgfpathcurveto{\pgfqpoint{1.616208in}{2.616950in}}{\pgfqpoint{1.617289in}{2.619560in}}{\pgfqpoint{1.617289in}{2.622282in}}%
\pgfpathcurveto{\pgfqpoint{1.617289in}{2.625003in}}{\pgfqpoint{1.616208in}{2.627613in}}{\pgfqpoint{1.614284in}{2.629537in}}%
\pgfpathcurveto{\pgfqpoint{1.612359in}{2.631461in}}{\pgfqpoint{1.609749in}{2.632542in}}{\pgfqpoint{1.607028in}{2.632542in}}%
\pgfpathcurveto{\pgfqpoint{1.604307in}{2.632542in}}{\pgfqpoint{1.601697in}{2.631461in}}{\pgfqpoint{1.599773in}{2.629537in}}%
\pgfpathcurveto{\pgfqpoint{1.597848in}{2.627613in}}{\pgfqpoint{1.596767in}{2.625003in}}{\pgfqpoint{1.596767in}{2.622282in}}%
\pgfpathcurveto{\pgfqpoint{1.596767in}{2.619560in}}{\pgfqpoint{1.597848in}{2.616950in}}{\pgfqpoint{1.599773in}{2.615026in}}%
\pgfpathcurveto{\pgfqpoint{1.601697in}{2.613102in}}{\pgfqpoint{1.604307in}{2.612021in}}{\pgfqpoint{1.607028in}{2.612021in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{2.612021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{2.645411in}}%
\pgfpathcurveto{\pgfqpoint{1.627471in}{2.645411in}}{\pgfqpoint{1.630090in}{2.646495in}}{\pgfqpoint{1.632020in}{2.648425in}}%
\pgfpathcurveto{\pgfqpoint{1.633950in}{2.650356in}}{\pgfqpoint{1.635035in}{2.652974in}}{\pgfqpoint{1.635035in}{2.655704in}}%
\pgfpathcurveto{\pgfqpoint{1.635035in}{2.658434in}}{\pgfqpoint{1.633950in}{2.661052in}}{\pgfqpoint{1.632020in}{2.662982in}}%
\pgfpathcurveto{\pgfqpoint{1.630090in}{2.664913in}}{\pgfqpoint{1.627471in}{2.665997in}}{\pgfqpoint{1.624741in}{2.665997in}}%
\pgfpathcurveto{\pgfqpoint{1.622011in}{2.665997in}}{\pgfqpoint{1.619393in}{2.664913in}}{\pgfqpoint{1.617463in}{2.662982in}}%
\pgfpathcurveto{\pgfqpoint{1.615533in}{2.661052in}}{\pgfqpoint{1.614448in}{2.658434in}}{\pgfqpoint{1.614448in}{2.655704in}}%
\pgfpathcurveto{\pgfqpoint{1.614448in}{2.652974in}}{\pgfqpoint{1.615533in}{2.650356in}}{\pgfqpoint{1.617463in}{2.648425in}}%
\pgfpathcurveto{\pgfqpoint{1.619393in}{2.646495in}}{\pgfqpoint{1.622011in}{2.645411in}}{\pgfqpoint{1.624741in}{2.645411in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{2.645411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{2.639021in}}%
\pgfpathcurveto{\pgfqpoint{1.645153in}{2.639021in}}{\pgfqpoint{1.647741in}{2.640093in}}{\pgfqpoint{1.649648in}{2.642001in}}%
\pgfpathcurveto{\pgfqpoint{1.651556in}{2.643909in}}{\pgfqpoint{1.652628in}{2.646497in}}{\pgfqpoint{1.652628in}{2.649195in}}%
\pgfpathcurveto{\pgfqpoint{1.652628in}{2.651893in}}{\pgfqpoint{1.651556in}{2.654481in}}{\pgfqpoint{1.649648in}{2.656389in}}%
\pgfpathcurveto{\pgfqpoint{1.647741in}{2.658297in}}{\pgfqpoint{1.645153in}{2.659369in}}{\pgfqpoint{1.642455in}{2.659369in}}%
\pgfpathcurveto{\pgfqpoint{1.639756in}{2.659369in}}{\pgfqpoint{1.637169in}{2.658297in}}{\pgfqpoint{1.635261in}{2.656389in}}%
\pgfpathcurveto{\pgfqpoint{1.633353in}{2.654481in}}{\pgfqpoint{1.632281in}{2.651893in}}{\pgfqpoint{1.632281in}{2.649195in}}%
\pgfpathcurveto{\pgfqpoint{1.632281in}{2.646497in}}{\pgfqpoint{1.633353in}{2.643909in}}{\pgfqpoint{1.635261in}{2.642001in}}%
\pgfpathcurveto{\pgfqpoint{1.637169in}{2.640093in}}{\pgfqpoint{1.639756in}{2.639021in}}{\pgfqpoint{1.642455in}{2.639021in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{2.639021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{2.601194in}}%
\pgfpathcurveto{\pgfqpoint{1.662762in}{2.601194in}}{\pgfqpoint{1.665251in}{2.602225in}}{\pgfqpoint{1.667086in}{2.604059in}}%
\pgfpathcurveto{\pgfqpoint{1.668920in}{2.605894in}}{\pgfqpoint{1.669951in}{2.608383in}}{\pgfqpoint{1.669951in}{2.610977in}}%
\pgfpathcurveto{\pgfqpoint{1.669951in}{2.613572in}}{\pgfqpoint{1.668920in}{2.616061in}}{\pgfqpoint{1.667086in}{2.617895in}}%
\pgfpathcurveto{\pgfqpoint{1.665251in}{2.619730in}}{\pgfqpoint{1.662762in}{2.620761in}}{\pgfqpoint{1.660168in}{2.620761in}}%
\pgfpathcurveto{\pgfqpoint{1.657573in}{2.620761in}}{\pgfqpoint{1.655085in}{2.619730in}}{\pgfqpoint{1.653250in}{2.617895in}}%
\pgfpathcurveto{\pgfqpoint{1.651415in}{2.616061in}}{\pgfqpoint{1.650385in}{2.613572in}}{\pgfqpoint{1.650385in}{2.610977in}}%
\pgfpathcurveto{\pgfqpoint{1.650385in}{2.608383in}}{\pgfqpoint{1.651415in}{2.605894in}}{\pgfqpoint{1.653250in}{2.604059in}}%
\pgfpathcurveto{\pgfqpoint{1.655085in}{2.602225in}}{\pgfqpoint{1.657573in}{2.601194in}}{\pgfqpoint{1.660168in}{2.601194in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{2.601194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{2.673903in}}%
\pgfpathcurveto{\pgfqpoint{1.680418in}{2.673903in}}{\pgfqpoint{1.682851in}{2.674911in}}{\pgfqpoint{1.684644in}{2.676705in}}%
\pgfpathcurveto{\pgfqpoint{1.686438in}{2.678498in}}{\pgfqpoint{1.687446in}{2.680931in}}{\pgfqpoint{1.687446in}{2.683468in}}%
\pgfpathcurveto{\pgfqpoint{1.687446in}{2.686004in}}{\pgfqpoint{1.686438in}{2.688438in}}{\pgfqpoint{1.684644in}{2.690231in}}%
\pgfpathcurveto{\pgfqpoint{1.682851in}{2.692025in}}{\pgfqpoint{1.680418in}{2.693033in}}{\pgfqpoint{1.677881in}{2.693033in}}%
\pgfpathcurveto{\pgfqpoint{1.675345in}{2.693033in}}{\pgfqpoint{1.672911in}{2.692025in}}{\pgfqpoint{1.671118in}{2.690231in}}%
\pgfpathcurveto{\pgfqpoint{1.669324in}{2.688438in}}{\pgfqpoint{1.668316in}{2.686004in}}{\pgfqpoint{1.668316in}{2.683468in}}%
\pgfpathcurveto{\pgfqpoint{1.668316in}{2.680931in}}{\pgfqpoint{1.669324in}{2.678498in}}{\pgfqpoint{1.671118in}{2.676705in}}%
\pgfpathcurveto{\pgfqpoint{1.672911in}{2.674911in}}{\pgfqpoint{1.675345in}{2.673903in}}{\pgfqpoint{1.677881in}{2.673903in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{2.673903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{2.703921in}}%
\pgfpathcurveto{\pgfqpoint{1.698008in}{2.703921in}}{\pgfqpoint{1.700322in}{2.704880in}}{\pgfqpoint{1.702029in}{2.706586in}}%
\pgfpathcurveto{\pgfqpoint{1.703735in}{2.708293in}}{\pgfqpoint{1.704694in}{2.710608in}}{\pgfqpoint{1.704694in}{2.713021in}}%
\pgfpathcurveto{\pgfqpoint{1.704694in}{2.715434in}}{\pgfqpoint{1.703735in}{2.717749in}}{\pgfqpoint{1.702029in}{2.719455in}}%
\pgfpathcurveto{\pgfqpoint{1.700322in}{2.721162in}}{\pgfqpoint{1.698008in}{2.722120in}}{\pgfqpoint{1.695594in}{2.722120in}}%
\pgfpathcurveto{\pgfqpoint{1.693181in}{2.722120in}}{\pgfqpoint{1.690866in}{2.721162in}}{\pgfqpoint{1.689160in}{2.719455in}}%
\pgfpathcurveto{\pgfqpoint{1.687454in}{2.717749in}}{\pgfqpoint{1.686495in}{2.715434in}}{\pgfqpoint{1.686495in}{2.713021in}}%
\pgfpathcurveto{\pgfqpoint{1.686495in}{2.710608in}}{\pgfqpoint{1.687454in}{2.708293in}}{\pgfqpoint{1.689160in}{2.706586in}}%
\pgfpathcurveto{\pgfqpoint{1.690866in}{2.704880in}}{\pgfqpoint{1.693181in}{2.703921in}}{\pgfqpoint{1.695594in}{2.703921in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{2.703921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{2.602950in}}%
\pgfpathcurveto{\pgfqpoint{1.715807in}{2.602950in}}{\pgfqpoint{1.718204in}{2.603943in}}{\pgfqpoint{1.719971in}{2.605710in}}%
\pgfpathcurveto{\pgfqpoint{1.721739in}{2.607478in}}{\pgfqpoint{1.722732in}{2.609875in}}{\pgfqpoint{1.722732in}{2.612374in}}%
\pgfpathcurveto{\pgfqpoint{1.722732in}{2.614873in}}{\pgfqpoint{1.721739in}{2.617271in}}{\pgfqpoint{1.719971in}{2.619038in}}%
\pgfpathcurveto{\pgfqpoint{1.718204in}{2.620805in}}{\pgfqpoint{1.715807in}{2.621798in}}{\pgfqpoint{1.713308in}{2.621798in}}%
\pgfpathcurveto{\pgfqpoint{1.710808in}{2.621798in}}{\pgfqpoint{1.708411in}{2.620805in}}{\pgfqpoint{1.706644in}{2.619038in}}%
\pgfpathcurveto{\pgfqpoint{1.704877in}{2.617271in}}{\pgfqpoint{1.703884in}{2.614873in}}{\pgfqpoint{1.703884in}{2.612374in}}%
\pgfpathcurveto{\pgfqpoint{1.703884in}{2.609875in}}{\pgfqpoint{1.704877in}{2.607478in}}{\pgfqpoint{1.706644in}{2.605710in}}%
\pgfpathcurveto{\pgfqpoint{1.708411in}{2.603943in}}{\pgfqpoint{1.710808in}{2.602950in}}{\pgfqpoint{1.713308in}{2.602950in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{2.602950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{2.634807in}}%
\pgfpathcurveto{\pgfqpoint{1.733573in}{2.634807in}}{\pgfqpoint{1.736021in}{2.635821in}}{\pgfqpoint{1.737825in}{2.637626in}}%
\pgfpathcurveto{\pgfqpoint{1.739630in}{2.639430in}}{\pgfqpoint{1.740644in}{2.641878in}}{\pgfqpoint{1.740644in}{2.644430in}}%
\pgfpathcurveto{\pgfqpoint{1.740644in}{2.646982in}}{\pgfqpoint{1.739630in}{2.649430in}}{\pgfqpoint{1.737825in}{2.651234in}}%
\pgfpathcurveto{\pgfqpoint{1.736021in}{2.653039in}}{\pgfqpoint{1.733573in}{2.654053in}}{\pgfqpoint{1.731021in}{2.654053in}}%
\pgfpathcurveto{\pgfqpoint{1.728469in}{2.654053in}}{\pgfqpoint{1.726021in}{2.653039in}}{\pgfqpoint{1.724217in}{2.651234in}}%
\pgfpathcurveto{\pgfqpoint{1.722412in}{2.649430in}}{\pgfqpoint{1.721398in}{2.646982in}}{\pgfqpoint{1.721398in}{2.644430in}}%
\pgfpathcurveto{\pgfqpoint{1.721398in}{2.641878in}}{\pgfqpoint{1.722412in}{2.639430in}}{\pgfqpoint{1.724217in}{2.637626in}}%
\pgfpathcurveto{\pgfqpoint{1.726021in}{2.635821in}}{\pgfqpoint{1.728469in}{2.634807in}}{\pgfqpoint{1.731021in}{2.634807in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{2.634807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{2.680901in}}%
\pgfpathcurveto{\pgfqpoint{1.751189in}{2.680901in}}{\pgfqpoint{1.753544in}{2.681876in}}{\pgfqpoint{1.755280in}{2.683612in}}%
\pgfpathcurveto{\pgfqpoint{1.757016in}{2.685348in}}{\pgfqpoint{1.757991in}{2.687703in}}{\pgfqpoint{1.757991in}{2.690158in}}%
\pgfpathcurveto{\pgfqpoint{1.757991in}{2.692613in}}{\pgfqpoint{1.757016in}{2.694968in}}{\pgfqpoint{1.755280in}{2.696704in}}%
\pgfpathcurveto{\pgfqpoint{1.753544in}{2.698440in}}{\pgfqpoint{1.751189in}{2.699416in}}{\pgfqpoint{1.748734in}{2.699416in}}%
\pgfpathcurveto{\pgfqpoint{1.746279in}{2.699416in}}{\pgfqpoint{1.743924in}{2.698440in}}{\pgfqpoint{1.742188in}{2.696704in}}%
\pgfpathcurveto{\pgfqpoint{1.740452in}{2.694968in}}{\pgfqpoint{1.739477in}{2.692613in}}{\pgfqpoint{1.739477in}{2.690158in}}%
\pgfpathcurveto{\pgfqpoint{1.739477in}{2.687703in}}{\pgfqpoint{1.740452in}{2.685348in}}{\pgfqpoint{1.742188in}{2.683612in}}%
\pgfpathcurveto{\pgfqpoint{1.743924in}{2.681876in}}{\pgfqpoint{1.746279in}{2.680901in}}{\pgfqpoint{1.748734in}{2.680901in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{2.680901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{2.730072in}}%
\pgfpathcurveto{\pgfqpoint{1.768962in}{2.730072in}}{\pgfqpoint{1.771375in}{2.731071in}}{\pgfqpoint{1.773153in}{2.732849in}}%
\pgfpathcurveto{\pgfqpoint{1.774931in}{2.734628in}}{\pgfqpoint{1.775930in}{2.737040in}}{\pgfqpoint{1.775930in}{2.739555in}}%
\pgfpathcurveto{\pgfqpoint{1.775930in}{2.742070in}}{\pgfqpoint{1.774931in}{2.744482in}}{\pgfqpoint{1.773153in}{2.746260in}}%
\pgfpathcurveto{\pgfqpoint{1.771375in}{2.748038in}}{\pgfqpoint{1.768962in}{2.749038in}}{\pgfqpoint{1.766447in}{2.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.763933in}{2.749038in}}{\pgfqpoint{1.761520in}{2.748038in}}{\pgfqpoint{1.759742in}{2.746260in}}%
\pgfpathcurveto{\pgfqpoint{1.757964in}{2.744482in}}{\pgfqpoint{1.756965in}{2.742070in}}{\pgfqpoint{1.756965in}{2.739555in}}%
\pgfpathcurveto{\pgfqpoint{1.756965in}{2.737040in}}{\pgfqpoint{1.757964in}{2.734628in}}{\pgfqpoint{1.759742in}{2.732849in}}%
\pgfpathcurveto{\pgfqpoint{1.761520in}{2.731071in}}{\pgfqpoint{1.763933in}{2.730072in}}{\pgfqpoint{1.766447in}{2.730072in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{2.730072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{2.688441in}}%
\pgfpathcurveto{\pgfqpoint{1.786682in}{2.688441in}}{\pgfqpoint{1.789100in}{2.689442in}}{\pgfqpoint{1.790883in}{2.691225in}}%
\pgfpathcurveto{\pgfqpoint{1.792665in}{2.693008in}}{\pgfqpoint{1.793667in}{2.695426in}}{\pgfqpoint{1.793667in}{2.697947in}}%
\pgfpathcurveto{\pgfqpoint{1.793667in}{2.700468in}}{\pgfqpoint{1.792665in}{2.702886in}}{\pgfqpoint{1.790883in}{2.704669in}}%
\pgfpathcurveto{\pgfqpoint{1.789100in}{2.706452in}}{\pgfqpoint{1.786682in}{2.707454in}}{\pgfqpoint{1.784161in}{2.707454in}}%
\pgfpathcurveto{\pgfqpoint{1.781640in}{2.707454in}}{\pgfqpoint{1.779221in}{2.706452in}}{\pgfqpoint{1.777439in}{2.704669in}}%
\pgfpathcurveto{\pgfqpoint{1.775656in}{2.702886in}}{\pgfqpoint{1.774654in}{2.700468in}}{\pgfqpoint{1.774654in}{2.697947in}}%
\pgfpathcurveto{\pgfqpoint{1.774654in}{2.695426in}}{\pgfqpoint{1.775656in}{2.693008in}}{\pgfqpoint{1.777439in}{2.691225in}}%
\pgfpathcurveto{\pgfqpoint{1.779221in}{2.689442in}}{\pgfqpoint{1.781640in}{2.688441in}}{\pgfqpoint{1.784161in}{2.688441in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{2.688441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{2.722296in}}%
\pgfpathcurveto{\pgfqpoint{1.804367in}{2.722296in}}{\pgfqpoint{1.806758in}{2.723286in}}{\pgfqpoint{1.808521in}{2.725049in}}%
\pgfpathcurveto{\pgfqpoint{1.810284in}{2.726812in}}{\pgfqpoint{1.811274in}{2.729203in}}{\pgfqpoint{1.811274in}{2.731696in}}%
\pgfpathcurveto{\pgfqpoint{1.811274in}{2.734189in}}{\pgfqpoint{1.810284in}{2.736580in}}{\pgfqpoint{1.808521in}{2.738343in}}%
\pgfpathcurveto{\pgfqpoint{1.806758in}{2.740106in}}{\pgfqpoint{1.804367in}{2.741097in}}{\pgfqpoint{1.801874in}{2.741097in}}%
\pgfpathcurveto{\pgfqpoint{1.799381in}{2.741097in}}{\pgfqpoint{1.796990in}{2.740106in}}{\pgfqpoint{1.795227in}{2.738343in}}%
\pgfpathcurveto{\pgfqpoint{1.793464in}{2.736580in}}{\pgfqpoint{1.792474in}{2.734189in}}{\pgfqpoint{1.792474in}{2.731696in}}%
\pgfpathcurveto{\pgfqpoint{1.792474in}{2.729203in}}{\pgfqpoint{1.793464in}{2.726812in}}{\pgfqpoint{1.795227in}{2.725049in}}%
\pgfpathcurveto{\pgfqpoint{1.796990in}{2.723286in}}{\pgfqpoint{1.799381in}{2.722296in}}{\pgfqpoint{1.801874in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{2.722296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{2.734187in}}%
\pgfpathcurveto{\pgfqpoint{1.822083in}{2.734187in}}{\pgfqpoint{1.824478in}{2.735179in}}{\pgfqpoint{1.826243in}{2.736944in}}%
\pgfpathcurveto{\pgfqpoint{1.828008in}{2.738709in}}{\pgfqpoint{1.829000in}{2.741103in}}{\pgfqpoint{1.829000in}{2.743599in}}%
\pgfpathcurveto{\pgfqpoint{1.829000in}{2.746095in}}{\pgfqpoint{1.828008in}{2.748490in}}{\pgfqpoint{1.826243in}{2.750255in}}%
\pgfpathcurveto{\pgfqpoint{1.824478in}{2.752020in}}{\pgfqpoint{1.822083in}{2.753012in}}{\pgfqpoint{1.819587in}{2.753012in}}%
\pgfpathcurveto{\pgfqpoint{1.817091in}{2.753012in}}{\pgfqpoint{1.814697in}{2.752020in}}{\pgfqpoint{1.812932in}{2.750255in}}%
\pgfpathcurveto{\pgfqpoint{1.811167in}{2.748490in}}{\pgfqpoint{1.810175in}{2.746095in}}{\pgfqpoint{1.810175in}{2.743599in}}%
\pgfpathcurveto{\pgfqpoint{1.810175in}{2.741103in}}{\pgfqpoint{1.811167in}{2.738709in}}{\pgfqpoint{1.812932in}{2.736944in}}%
\pgfpathcurveto{\pgfqpoint{1.814697in}{2.735179in}}{\pgfqpoint{1.817091in}{2.734187in}}{\pgfqpoint{1.819587in}{2.734187in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{2.734187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{2.765427in}}%
\pgfpathcurveto{\pgfqpoint{1.839743in}{2.765427in}}{\pgfqpoint{1.842085in}{2.766397in}}{\pgfqpoint{1.843812in}{2.768124in}}%
\pgfpathcurveto{\pgfqpoint{1.845539in}{2.769851in}}{\pgfqpoint{1.846510in}{2.772193in}}{\pgfqpoint{1.846510in}{2.774636in}}%
\pgfpathcurveto{\pgfqpoint{1.846510in}{2.777078in}}{\pgfqpoint{1.845539in}{2.779421in}}{\pgfqpoint{1.843812in}{2.781147in}}%
\pgfpathcurveto{\pgfqpoint{1.842085in}{2.782874in}}{\pgfqpoint{1.839743in}{2.783845in}}{\pgfqpoint{1.837301in}{2.783845in}}%
\pgfpathcurveto{\pgfqpoint{1.834858in}{2.783845in}}{\pgfqpoint{1.832516in}{2.782874in}}{\pgfqpoint{1.830789in}{2.781147in}}%
\pgfpathcurveto{\pgfqpoint{1.829062in}{2.779421in}}{\pgfqpoint{1.828092in}{2.777078in}}{\pgfqpoint{1.828092in}{2.774636in}}%
\pgfpathcurveto{\pgfqpoint{1.828092in}{2.772193in}}{\pgfqpoint{1.829062in}{2.769851in}}{\pgfqpoint{1.830789in}{2.768124in}}%
\pgfpathcurveto{\pgfqpoint{1.832516in}{2.766397in}}{\pgfqpoint{1.834858in}{2.765427in}}{\pgfqpoint{1.837301in}{2.765427in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{2.765427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{2.753988in}}%
\pgfpathcurveto{\pgfqpoint{1.857459in}{2.753988in}}{\pgfqpoint{1.859805in}{2.754959in}}{\pgfqpoint{1.861534in}{2.756689in}}%
\pgfpathcurveto{\pgfqpoint{1.863263in}{2.758418in}}{\pgfqpoint{1.864235in}{2.760763in}}{\pgfqpoint{1.864235in}{2.763209in}}%
\pgfpathcurveto{\pgfqpoint{1.864235in}{2.765654in}}{\pgfqpoint{1.863263in}{2.768000in}}{\pgfqpoint{1.861534in}{2.769729in}}%
\pgfpathcurveto{\pgfqpoint{1.859805in}{2.771458in}}{\pgfqpoint{1.857459in}{2.772430in}}{\pgfqpoint{1.855014in}{2.772430in}}%
\pgfpathcurveto{\pgfqpoint{1.852568in}{2.772430in}}{\pgfqpoint{1.850223in}{2.771458in}}{\pgfqpoint{1.848494in}{2.769729in}}%
\pgfpathcurveto{\pgfqpoint{1.846764in}{2.768000in}}{\pgfqpoint{1.845793in}{2.765654in}}{\pgfqpoint{1.845793in}{2.763209in}}%
\pgfpathcurveto{\pgfqpoint{1.845793in}{2.760763in}}{\pgfqpoint{1.846764in}{2.758418in}}{\pgfqpoint{1.848494in}{2.756689in}}%
\pgfpathcurveto{\pgfqpoint{1.850223in}{2.754959in}}{\pgfqpoint{1.852568in}{2.753988in}}{\pgfqpoint{1.855014in}{2.753988in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{2.753988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{2.784640in}}%
\pgfpathcurveto{\pgfqpoint{1.875101in}{2.784640in}}{\pgfqpoint{1.877378in}{2.785583in}}{\pgfqpoint{1.879057in}{2.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.880736in}{2.788941in}}{\pgfqpoint{1.881679in}{2.791218in}}{\pgfqpoint{1.881679in}{2.793592in}}%
\pgfpathcurveto{\pgfqpoint{1.881679in}{2.795966in}}{\pgfqpoint{1.880736in}{2.798243in}}{\pgfqpoint{1.879057in}{2.799922in}}%
\pgfpathcurveto{\pgfqpoint{1.877378in}{2.801600in}}{\pgfqpoint{1.875101in}{2.802544in}}{\pgfqpoint{1.872727in}{2.802544in}}%
\pgfpathcurveto{\pgfqpoint{1.870353in}{2.802544in}}{\pgfqpoint{1.868076in}{2.801600in}}{\pgfqpoint{1.866397in}{2.799922in}}%
\pgfpathcurveto{\pgfqpoint{1.864719in}{2.798243in}}{\pgfqpoint{1.863775in}{2.795966in}}{\pgfqpoint{1.863775in}{2.793592in}}%
\pgfpathcurveto{\pgfqpoint{1.863775in}{2.791218in}}{\pgfqpoint{1.864719in}{2.788941in}}{\pgfqpoint{1.866397in}{2.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.868076in}{2.785583in}}{\pgfqpoint{1.870353in}{2.784640in}}{\pgfqpoint{1.872727in}{2.784640in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{2.784640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{2.777321in}}%
\pgfpathcurveto{\pgfqpoint{1.892968in}{2.777321in}}{\pgfqpoint{1.895392in}{2.778325in}}{\pgfqpoint{1.897179in}{2.780112in}}%
\pgfpathcurveto{\pgfqpoint{1.898966in}{2.781899in}}{\pgfqpoint{1.899970in}{2.784323in}}{\pgfqpoint{1.899970in}{2.786851in}}%
\pgfpathcurveto{\pgfqpoint{1.899970in}{2.789378in}}{\pgfqpoint{1.898966in}{2.791802in}}{\pgfqpoint{1.897179in}{2.793589in}}%
\pgfpathcurveto{\pgfqpoint{1.895392in}{2.795376in}}{\pgfqpoint{1.892968in}{2.796381in}}{\pgfqpoint{1.890440in}{2.796381in}}%
\pgfpathcurveto{\pgfqpoint{1.887913in}{2.796381in}}{\pgfqpoint{1.885489in}{2.795376in}}{\pgfqpoint{1.883702in}{2.793589in}}%
\pgfpathcurveto{\pgfqpoint{1.881915in}{2.791802in}}{\pgfqpoint{1.880911in}{2.789378in}}{\pgfqpoint{1.880911in}{2.786851in}}%
\pgfpathcurveto{\pgfqpoint{1.880911in}{2.784323in}}{\pgfqpoint{1.881915in}{2.781899in}}{\pgfqpoint{1.883702in}{2.780112in}}%
\pgfpathcurveto{\pgfqpoint{1.885489in}{2.778325in}}{\pgfqpoint{1.887913in}{2.777321in}}{\pgfqpoint{1.890440in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{2.777321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{2.684866in}}%
\pgfpathcurveto{\pgfqpoint{1.910590in}{2.684866in}}{\pgfqpoint{1.912926in}{2.685834in}}{\pgfqpoint{1.914648in}{2.687556in}}%
\pgfpathcurveto{\pgfqpoint{1.916371in}{2.689278in}}{\pgfqpoint{1.917339in}{2.691615in}}{\pgfqpoint{1.917339in}{2.694051in}}%
\pgfpathcurveto{\pgfqpoint{1.917339in}{2.696487in}}{\pgfqpoint{1.916371in}{2.698823in}}{\pgfqpoint{1.914648in}{2.700545in}}%
\pgfpathcurveto{\pgfqpoint{1.912926in}{2.702268in}}{\pgfqpoint{1.910590in}{2.703236in}}{\pgfqpoint{1.908154in}{2.703236in}}%
\pgfpathcurveto{\pgfqpoint{1.905718in}{2.703236in}}{\pgfqpoint{1.903381in}{2.702268in}}{\pgfqpoint{1.901659in}{2.700545in}}%
\pgfpathcurveto{\pgfqpoint{1.899937in}{2.698823in}}{\pgfqpoint{1.898969in}{2.696487in}}{\pgfqpoint{1.898969in}{2.694051in}}%
\pgfpathcurveto{\pgfqpoint{1.898969in}{2.691615in}}{\pgfqpoint{1.899937in}{2.689278in}}{\pgfqpoint{1.901659in}{2.687556in}}%
\pgfpathcurveto{\pgfqpoint{1.903381in}{2.685834in}}{\pgfqpoint{1.905718in}{2.684866in}}{\pgfqpoint{1.908154in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{2.684866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{2.674517in}}%
\pgfpathcurveto{\pgfqpoint{1.928287in}{2.674517in}}{\pgfqpoint{1.930608in}{2.675478in}}{\pgfqpoint{1.932319in}{2.677189in}}%
\pgfpathcurveto{\pgfqpoint{1.934030in}{2.678900in}}{\pgfqpoint{1.934991in}{2.681221in}}{\pgfqpoint{1.934991in}{2.683641in}}%
\pgfpathcurveto{\pgfqpoint{1.934991in}{2.686061in}}{\pgfqpoint{1.934030in}{2.688382in}}{\pgfqpoint{1.932319in}{2.690093in}}%
\pgfpathcurveto{\pgfqpoint{1.930608in}{2.691804in}}{\pgfqpoint{1.928287in}{2.692765in}}{\pgfqpoint{1.925867in}{2.692765in}}%
\pgfpathcurveto{\pgfqpoint{1.923447in}{2.692765in}}{\pgfqpoint{1.921126in}{2.691804in}}{\pgfqpoint{1.919415in}{2.690093in}}%
\pgfpathcurveto{\pgfqpoint{1.917704in}{2.688382in}}{\pgfqpoint{1.916743in}{2.686061in}}{\pgfqpoint{1.916743in}{2.683641in}}%
\pgfpathcurveto{\pgfqpoint{1.916743in}{2.681221in}}{\pgfqpoint{1.917704in}{2.678900in}}{\pgfqpoint{1.919415in}{2.677189in}}%
\pgfpathcurveto{\pgfqpoint{1.921126in}{2.675478in}}{\pgfqpoint{1.923447in}{2.674517in}}{\pgfqpoint{1.925867in}{2.674517in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{2.674517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{2.668233in}}%
\pgfpathcurveto{\pgfqpoint{1.946026in}{2.668233in}}{\pgfqpoint{1.948371in}{2.669204in}}{\pgfqpoint{1.950101in}{2.670934in}}%
\pgfpathcurveto{\pgfqpoint{1.951830in}{2.672663in}}{\pgfqpoint{1.952801in}{2.675008in}}{\pgfqpoint{1.952801in}{2.677454in}}%
\pgfpathcurveto{\pgfqpoint{1.952801in}{2.679899in}}{\pgfqpoint{1.951830in}{2.682245in}}{\pgfqpoint{1.950101in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{1.948371in}{2.685703in}}{\pgfqpoint{1.946026in}{2.686675in}}{\pgfqpoint{1.943580in}{2.686675in}}%
\pgfpathcurveto{\pgfqpoint{1.941135in}{2.686675in}}{\pgfqpoint{1.938789in}{2.685703in}}{\pgfqpoint{1.937060in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{1.935331in}{2.682245in}}{\pgfqpoint{1.934359in}{2.679899in}}{\pgfqpoint{1.934359in}{2.677454in}}%
\pgfpathcurveto{\pgfqpoint{1.934359in}{2.675008in}}{\pgfqpoint{1.935331in}{2.672663in}}{\pgfqpoint{1.937060in}{2.670934in}}%
\pgfpathcurveto{\pgfqpoint{1.938789in}{2.669204in}}{\pgfqpoint{1.941135in}{2.668233in}}{\pgfqpoint{1.943580in}{2.668233in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{2.668233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{2.737820in}}%
\pgfpathcurveto{\pgfqpoint{1.963674in}{2.737820in}}{\pgfqpoint{1.965957in}{2.738766in}}{\pgfqpoint{1.967641in}{2.740450in}}%
\pgfpathcurveto{\pgfqpoint{1.969324in}{2.742133in}}{\pgfqpoint{1.970270in}{2.744416in}}{\pgfqpoint{1.970270in}{2.746797in}}%
\pgfpathcurveto{\pgfqpoint{1.970270in}{2.749178in}}{\pgfqpoint{1.969324in}{2.751461in}}{\pgfqpoint{1.967641in}{2.753144in}}%
\pgfpathcurveto{\pgfqpoint{1.965957in}{2.754828in}}{\pgfqpoint{1.963674in}{2.755773in}}{\pgfqpoint{1.961293in}{2.755773in}}%
\pgfpathcurveto{\pgfqpoint{1.958913in}{2.755773in}}{\pgfqpoint{1.956629in}{2.754828in}}{\pgfqpoint{1.954946in}{2.753144in}}%
\pgfpathcurveto{\pgfqpoint{1.953263in}{2.751461in}}{\pgfqpoint{1.952317in}{2.749178in}}{\pgfqpoint{1.952317in}{2.746797in}}%
\pgfpathcurveto{\pgfqpoint{1.952317in}{2.744416in}}{\pgfqpoint{1.953263in}{2.742133in}}{\pgfqpoint{1.954946in}{2.740450in}}%
\pgfpathcurveto{\pgfqpoint{1.956629in}{2.738766in}}{\pgfqpoint{1.958913in}{2.737820in}}{\pgfqpoint{1.961293in}{2.737820in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{2.737820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{2.737050in}}%
\pgfpathcurveto{\pgfqpoint{1.981280in}{2.737050in}}{\pgfqpoint{1.983460in}{2.737954in}}{\pgfqpoint{1.985067in}{2.739561in}}%
\pgfpathcurveto{\pgfqpoint{1.986674in}{2.741168in}}{\pgfqpoint{1.987577in}{2.743348in}}{\pgfqpoint{1.987577in}{2.745621in}}%
\pgfpathcurveto{\pgfqpoint{1.987577in}{2.747894in}}{\pgfqpoint{1.986674in}{2.750074in}}{\pgfqpoint{1.985067in}{2.751681in}}%
\pgfpathcurveto{\pgfqpoint{1.983460in}{2.753289in}}{\pgfqpoint{1.981280in}{2.754192in}}{\pgfqpoint{1.979007in}{2.754192in}}%
\pgfpathcurveto{\pgfqpoint{1.976734in}{2.754192in}}{\pgfqpoint{1.974554in}{2.753289in}}{\pgfqpoint{1.972946in}{2.751681in}}%
\pgfpathcurveto{\pgfqpoint{1.971339in}{2.750074in}}{\pgfqpoint{1.970436in}{2.747894in}}{\pgfqpoint{1.970436in}{2.745621in}}%
\pgfpathcurveto{\pgfqpoint{1.970436in}{2.743348in}}{\pgfqpoint{1.971339in}{2.741168in}}{\pgfqpoint{1.972946in}{2.739561in}}%
\pgfpathcurveto{\pgfqpoint{1.974554in}{2.737954in}}{\pgfqpoint{1.976734in}{2.737050in}}{\pgfqpoint{1.979007in}{2.737050in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{2.737050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{2.799930in}}%
\pgfpathcurveto{\pgfqpoint{1.998912in}{2.799930in}}{\pgfqpoint{2.001015in}{2.800801in}}{\pgfqpoint{2.002565in}{2.802351in}}%
\pgfpathcurveto{\pgfqpoint{2.004116in}{2.803901in}}{\pgfqpoint{2.004987in}{2.806004in}}{\pgfqpoint{2.004987in}{2.808197in}}%
\pgfpathcurveto{\pgfqpoint{2.004987in}{2.810389in}}{\pgfqpoint{2.004116in}{2.812492in}}{\pgfqpoint{2.002565in}{2.814042in}}%
\pgfpathcurveto{\pgfqpoint{2.001015in}{2.815592in}}{\pgfqpoint{1.998912in}{2.816463in}}{\pgfqpoint{1.996720in}{2.816463in}}%
\pgfpathcurveto{\pgfqpoint{1.994528in}{2.816463in}}{\pgfqpoint{1.992425in}{2.815592in}}{\pgfqpoint{1.990875in}{2.814042in}}%
\pgfpathcurveto{\pgfqpoint{1.989325in}{2.812492in}}{\pgfqpoint{1.988454in}{2.810389in}}{\pgfqpoint{1.988454in}{2.808197in}}%
\pgfpathcurveto{\pgfqpoint{1.988454in}{2.806004in}}{\pgfqpoint{1.989325in}{2.803901in}}{\pgfqpoint{1.990875in}{2.802351in}}%
\pgfpathcurveto{\pgfqpoint{1.992425in}{2.800801in}}{\pgfqpoint{1.994528in}{2.799930in}}{\pgfqpoint{1.996720in}{2.799930in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{2.799930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{2.819403in}}%
\pgfpathcurveto{\pgfqpoint{2.016703in}{2.819403in}}{\pgfqpoint{2.018880in}{2.820304in}}{\pgfqpoint{2.020484in}{2.821909in}}%
\pgfpathcurveto{\pgfqpoint{2.022089in}{2.823514in}}{\pgfqpoint{2.022991in}{2.825691in}}{\pgfqpoint{2.022991in}{2.827960in}}%
\pgfpathcurveto{\pgfqpoint{2.022991in}{2.830230in}}{\pgfqpoint{2.022089in}{2.832407in}}{\pgfqpoint{2.020484in}{2.834011in}}%
\pgfpathcurveto{\pgfqpoint{2.018880in}{2.835616in}}{\pgfqpoint{2.016703in}{2.836518in}}{\pgfqpoint{2.014433in}{2.836518in}}%
\pgfpathcurveto{\pgfqpoint{2.012164in}{2.836518in}}{\pgfqpoint{2.009987in}{2.835616in}}{\pgfqpoint{2.008382in}{2.834011in}}%
\pgfpathcurveto{\pgfqpoint{2.006777in}{2.832407in}}{\pgfqpoint{2.005876in}{2.830230in}}{\pgfqpoint{2.005876in}{2.827960in}}%
\pgfpathcurveto{\pgfqpoint{2.005876in}{2.825691in}}{\pgfqpoint{2.006777in}{2.823514in}}{\pgfqpoint{2.008382in}{2.821909in}}%
\pgfpathcurveto{\pgfqpoint{2.009987in}{2.820304in}}{\pgfqpoint{2.012164in}{2.819403in}}{\pgfqpoint{2.014433in}{2.819403in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{2.819403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{2.824377in}}%
\pgfpathcurveto{\pgfqpoint{2.034413in}{2.824377in}}{\pgfqpoint{2.036586in}{2.825277in}}{\pgfqpoint{2.038188in}{2.826880in}}%
\pgfpathcurveto{\pgfqpoint{2.039791in}{2.828482in}}{\pgfqpoint{2.040691in}{2.830656in}}{\pgfqpoint{2.040691in}{2.832922in}}%
\pgfpathcurveto{\pgfqpoint{2.040691in}{2.835188in}}{\pgfqpoint{2.039791in}{2.837361in}}{\pgfqpoint{2.038188in}{2.838964in}}%
\pgfpathcurveto{\pgfqpoint{2.036586in}{2.840566in}}{\pgfqpoint{2.034413in}{2.841466in}}{\pgfqpoint{2.032147in}{2.841466in}}%
\pgfpathcurveto{\pgfqpoint{2.029881in}{2.841466in}}{\pgfqpoint{2.027707in}{2.840566in}}{\pgfqpoint{2.026105in}{2.838964in}}%
\pgfpathcurveto{\pgfqpoint{2.024502in}{2.837361in}}{\pgfqpoint{2.023602in}{2.835188in}}{\pgfqpoint{2.023602in}{2.832922in}}%
\pgfpathcurveto{\pgfqpoint{2.023602in}{2.830656in}}{\pgfqpoint{2.024502in}{2.828482in}}{\pgfqpoint{2.026105in}{2.826880in}}%
\pgfpathcurveto{\pgfqpoint{2.027707in}{2.825277in}}{\pgfqpoint{2.029881in}{2.824377in}}{\pgfqpoint{2.032147in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{2.824377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{2.771665in}}%
\pgfpathcurveto{\pgfqpoint{2.052109in}{2.771665in}}{\pgfqpoint{2.054265in}{2.772558in}}{\pgfqpoint{2.055856in}{2.774148in}}%
\pgfpathcurveto{\pgfqpoint{2.057446in}{2.775738in}}{\pgfqpoint{2.058339in}{2.777895in}}{\pgfqpoint{2.058339in}{2.780144in}}%
\pgfpathcurveto{\pgfqpoint{2.058339in}{2.782393in}}{\pgfqpoint{2.057446in}{2.784550in}}{\pgfqpoint{2.055856in}{2.786140in}}%
\pgfpathcurveto{\pgfqpoint{2.054265in}{2.787730in}}{\pgfqpoint{2.052109in}{2.788623in}}{\pgfqpoint{2.049860in}{2.788623in}}%
\pgfpathcurveto{\pgfqpoint{2.047611in}{2.788623in}}{\pgfqpoint{2.045454in}{2.787730in}}{\pgfqpoint{2.043864in}{2.786140in}}%
\pgfpathcurveto{\pgfqpoint{2.042274in}{2.784550in}}{\pgfqpoint{2.041381in}{2.782393in}}{\pgfqpoint{2.041381in}{2.780144in}}%
\pgfpathcurveto{\pgfqpoint{2.041381in}{2.777895in}}{\pgfqpoint{2.042274in}{2.775738in}}{\pgfqpoint{2.043864in}{2.774148in}}%
\pgfpathcurveto{\pgfqpoint{2.045454in}{2.772558in}}{\pgfqpoint{2.047611in}{2.771665in}}{\pgfqpoint{2.049860in}{2.771665in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{2.771665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{2.730485in}}%
\pgfpathcurveto{\pgfqpoint{2.069755in}{2.730485in}}{\pgfqpoint{2.071847in}{2.731352in}}{\pgfqpoint{2.073390in}{2.732895in}}%
\pgfpathcurveto{\pgfqpoint{2.074932in}{2.734437in}}{\pgfqpoint{2.075799in}{2.736530in}}{\pgfqpoint{2.075799in}{2.738711in}}%
\pgfpathcurveto{\pgfqpoint{2.075799in}{2.740893in}}{\pgfqpoint{2.074932in}{2.742985in}}{\pgfqpoint{2.073390in}{2.744528in}}%
\pgfpathcurveto{\pgfqpoint{2.071847in}{2.746071in}}{\pgfqpoint{2.069755in}{2.746937in}}{\pgfqpoint{2.067573in}{2.746937in}}%
\pgfpathcurveto{\pgfqpoint{2.065392in}{2.746937in}}{\pgfqpoint{2.063299in}{2.746071in}}{\pgfqpoint{2.061756in}{2.744528in}}%
\pgfpathcurveto{\pgfqpoint{2.060214in}{2.742985in}}{\pgfqpoint{2.059347in}{2.740893in}}{\pgfqpoint{2.059347in}{2.738711in}}%
\pgfpathcurveto{\pgfqpoint{2.059347in}{2.736530in}}{\pgfqpoint{2.060214in}{2.734437in}}{\pgfqpoint{2.061756in}{2.732895in}}%
\pgfpathcurveto{\pgfqpoint{2.063299in}{2.731352in}}{\pgfqpoint{2.065392in}{2.730485in}}{\pgfqpoint{2.067573in}{2.730485in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{2.730485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{2.688777in}}%
\pgfpathcurveto{\pgfqpoint{2.087421in}{2.688777in}}{\pgfqpoint{2.089468in}{2.689625in}}{\pgfqpoint{2.090977in}{2.691134in}}%
\pgfpathcurveto{\pgfqpoint{2.092487in}{2.692644in}}{\pgfqpoint{2.093335in}{2.694691in}}{\pgfqpoint{2.093335in}{2.696825in}}%
\pgfpathcurveto{\pgfqpoint{2.093335in}{2.698960in}}{\pgfqpoint{2.092487in}{2.701007in}}{\pgfqpoint{2.090977in}{2.702516in}}%
\pgfpathcurveto{\pgfqpoint{2.089468in}{2.704025in}}{\pgfqpoint{2.087421in}{2.704873in}}{\pgfqpoint{2.085286in}{2.704873in}}%
\pgfpathcurveto{\pgfqpoint{2.083152in}{2.704873in}}{\pgfqpoint{2.081105in}{2.704025in}}{\pgfqpoint{2.079595in}{2.702516in}}%
\pgfpathcurveto{\pgfqpoint{2.078086in}{2.701007in}}{\pgfqpoint{2.077238in}{2.698960in}}{\pgfqpoint{2.077238in}{2.696825in}}%
\pgfpathcurveto{\pgfqpoint{2.077238in}{2.694691in}}{\pgfqpoint{2.078086in}{2.692644in}}{\pgfqpoint{2.079595in}{2.691134in}}%
\pgfpathcurveto{\pgfqpoint{2.081105in}{2.689625in}}{\pgfqpoint{2.083152in}{2.688777in}}{\pgfqpoint{2.085286in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{2.688777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{2.688747in}}%
\pgfpathcurveto{\pgfqpoint{2.105082in}{2.688747in}}{\pgfqpoint{2.107080in}{2.689574in}}{\pgfqpoint{2.108552in}{2.691047in}}%
\pgfpathcurveto{\pgfqpoint{2.110025in}{2.692519in}}{\pgfqpoint{2.110852in}{2.694517in}}{\pgfqpoint{2.110852in}{2.696599in}}%
\pgfpathcurveto{\pgfqpoint{2.110852in}{2.698681in}}{\pgfqpoint{2.110025in}{2.700679in}}{\pgfqpoint{2.108552in}{2.702151in}}%
\pgfpathcurveto{\pgfqpoint{2.107080in}{2.703624in}}{\pgfqpoint{2.105082in}{2.704451in}}{\pgfqpoint{2.103000in}{2.704451in}}%
\pgfpathcurveto{\pgfqpoint{2.100917in}{2.704451in}}{\pgfqpoint{2.098920in}{2.703624in}}{\pgfqpoint{2.097447in}{2.702151in}}%
\pgfpathcurveto{\pgfqpoint{2.095975in}{2.700679in}}{\pgfqpoint{2.095147in}{2.698681in}}{\pgfqpoint{2.095147in}{2.696599in}}%
\pgfpathcurveto{\pgfqpoint{2.095147in}{2.694517in}}{\pgfqpoint{2.095975in}{2.692519in}}{\pgfqpoint{2.097447in}{2.691047in}}%
\pgfpathcurveto{\pgfqpoint{2.098920in}{2.689574in}}{\pgfqpoint{2.100917in}{2.688747in}}{\pgfqpoint{2.103000in}{2.688747in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{2.688747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{2.704820in}}%
\pgfpathcurveto{\pgfqpoint{2.122884in}{2.704820in}}{\pgfqpoint{2.124966in}{2.705682in}}{\pgfqpoint{2.126501in}{2.707217in}}%
\pgfpathcurveto{\pgfqpoint{2.128036in}{2.708752in}}{\pgfqpoint{2.128898in}{2.710834in}}{\pgfqpoint{2.128898in}{2.713005in}}%
\pgfpathcurveto{\pgfqpoint{2.128898in}{2.715176in}}{\pgfqpoint{2.128036in}{2.717258in}}{\pgfqpoint{2.126501in}{2.718793in}}%
\pgfpathcurveto{\pgfqpoint{2.124966in}{2.720328in}}{\pgfqpoint{2.122884in}{2.721190in}}{\pgfqpoint{2.120713in}{2.721190in}}%
\pgfpathcurveto{\pgfqpoint{2.118542in}{2.721190in}}{\pgfqpoint{2.116460in}{2.720328in}}{\pgfqpoint{2.114925in}{2.718793in}}%
\pgfpathcurveto{\pgfqpoint{2.113390in}{2.717258in}}{\pgfqpoint{2.112528in}{2.715176in}}{\pgfqpoint{2.112528in}{2.713005in}}%
\pgfpathcurveto{\pgfqpoint{2.112528in}{2.710834in}}{\pgfqpoint{2.113390in}{2.708752in}}{\pgfqpoint{2.114925in}{2.707217in}}%
\pgfpathcurveto{\pgfqpoint{2.116460in}{2.705682in}}{\pgfqpoint{2.118542in}{2.704820in}}{\pgfqpoint{2.120713in}{2.704820in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{2.704820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{2.591956in}}%
\pgfpathcurveto{\pgfqpoint{2.140550in}{2.591956in}}{\pgfqpoint{2.142586in}{2.592799in}}{\pgfqpoint{2.144088in}{2.594301in}}%
\pgfpathcurveto{\pgfqpoint{2.145589in}{2.595802in}}{\pgfqpoint{2.146433in}{2.597839in}}{\pgfqpoint{2.146433in}{2.599962in}}%
\pgfpathcurveto{\pgfqpoint{2.146433in}{2.602086in}}{\pgfqpoint{2.145589in}{2.604122in}}{\pgfqpoint{2.144088in}{2.605624in}}%
\pgfpathcurveto{\pgfqpoint{2.142586in}{2.607125in}}{\pgfqpoint{2.140550in}{2.607969in}}{\pgfqpoint{2.138426in}{2.607969in}}%
\pgfpathcurveto{\pgfqpoint{2.136303in}{2.607969in}}{\pgfqpoint{2.134266in}{2.607125in}}{\pgfqpoint{2.132765in}{2.605624in}}%
\pgfpathcurveto{\pgfqpoint{2.131263in}{2.604122in}}{\pgfqpoint{2.130420in}{2.602086in}}{\pgfqpoint{2.130420in}{2.599962in}}%
\pgfpathcurveto{\pgfqpoint{2.130420in}{2.597839in}}{\pgfqpoint{2.131263in}{2.595802in}}{\pgfqpoint{2.132765in}{2.594301in}}%
\pgfpathcurveto{\pgfqpoint{2.134266in}{2.592799in}}{\pgfqpoint{2.136303in}{2.591956in}}{\pgfqpoint{2.138426in}{2.591956in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{2.591956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{2.581051in}}%
\pgfpathcurveto{\pgfqpoint{2.158307in}{2.581051in}}{\pgfqpoint{2.160385in}{2.581912in}}{\pgfqpoint{2.161918in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{2.163450in}{2.584976in}}{\pgfqpoint{2.164311in}{2.587055in}}{\pgfqpoint{2.164311in}{2.589222in}}%
\pgfpathcurveto{\pgfqpoint{2.164311in}{2.591389in}}{\pgfqpoint{2.163450in}{2.593468in}}{\pgfqpoint{2.161918in}{2.595001in}}%
\pgfpathcurveto{\pgfqpoint{2.160385in}{2.596533in}}{\pgfqpoint{2.158307in}{2.597394in}}{\pgfqpoint{2.156140in}{2.597394in}}%
\pgfpathcurveto{\pgfqpoint{2.153972in}{2.597394in}}{\pgfqpoint{2.151894in}{2.596533in}}{\pgfqpoint{2.150361in}{2.595001in}}%
\pgfpathcurveto{\pgfqpoint{2.148829in}{2.593468in}}{\pgfqpoint{2.147968in}{2.591389in}}{\pgfqpoint{2.147968in}{2.589222in}}%
\pgfpathcurveto{\pgfqpoint{2.147968in}{2.587055in}}{\pgfqpoint{2.148829in}{2.584976in}}{\pgfqpoint{2.150361in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{2.151894in}{2.581912in}}{\pgfqpoint{2.153972in}{2.581051in}}{\pgfqpoint{2.156140in}{2.581051in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{2.581051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{2.586101in}}%
\pgfpathcurveto{\pgfqpoint{2.175980in}{2.586101in}}{\pgfqpoint{2.178020in}{2.586946in}}{\pgfqpoint{2.179524in}{2.588450in}}%
\pgfpathcurveto{\pgfqpoint{2.181028in}{2.589954in}}{\pgfqpoint{2.181873in}{2.591995in}}{\pgfqpoint{2.181873in}{2.594122in}}%
\pgfpathcurveto{\pgfqpoint{2.181873in}{2.596249in}}{\pgfqpoint{2.181028in}{2.598289in}}{\pgfqpoint{2.179524in}{2.599793in}}%
\pgfpathcurveto{\pgfqpoint{2.178020in}{2.601297in}}{\pgfqpoint{2.175980in}{2.602142in}}{\pgfqpoint{2.173853in}{2.602142in}}%
\pgfpathcurveto{\pgfqpoint{2.171726in}{2.602142in}}{\pgfqpoint{2.169685in}{2.601297in}}{\pgfqpoint{2.168181in}{2.599793in}}%
\pgfpathcurveto{\pgfqpoint{2.166677in}{2.598289in}}{\pgfqpoint{2.165832in}{2.596249in}}{\pgfqpoint{2.165832in}{2.594122in}}%
\pgfpathcurveto{\pgfqpoint{2.165832in}{2.591995in}}{\pgfqpoint{2.166677in}{2.589954in}}{\pgfqpoint{2.168181in}{2.588450in}}%
\pgfpathcurveto{\pgfqpoint{2.169685in}{2.586946in}}{\pgfqpoint{2.171726in}{2.586101in}}{\pgfqpoint{2.173853in}{2.586101in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{2.586101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{2.636919in}}%
\pgfpathcurveto{\pgfqpoint{2.193758in}{2.636919in}}{\pgfqpoint{2.195861in}{2.637790in}}{\pgfqpoint{2.197411in}{2.639341in}}%
\pgfpathcurveto{\pgfqpoint{2.198962in}{2.640891in}}{\pgfqpoint{2.199833in}{2.642993in}}{\pgfqpoint{2.199833in}{2.645186in}}%
\pgfpathcurveto{\pgfqpoint{2.199833in}{2.647378in}}{\pgfqpoint{2.198962in}{2.649481in}}{\pgfqpoint{2.197411in}{2.651031in}}%
\pgfpathcurveto{\pgfqpoint{2.195861in}{2.652581in}}{\pgfqpoint{2.193758in}{2.653452in}}{\pgfqpoint{2.191566in}{2.653452in}}%
\pgfpathcurveto{\pgfqpoint{2.189374in}{2.653452in}}{\pgfqpoint{2.187271in}{2.652581in}}{\pgfqpoint{2.185721in}{2.651031in}}%
\pgfpathcurveto{\pgfqpoint{2.184171in}{2.649481in}}{\pgfqpoint{2.183300in}{2.647378in}}{\pgfqpoint{2.183300in}{2.645186in}}%
\pgfpathcurveto{\pgfqpoint{2.183300in}{2.642993in}}{\pgfqpoint{2.184171in}{2.640891in}}{\pgfqpoint{2.185721in}{2.639341in}}%
\pgfpathcurveto{\pgfqpoint{2.187271in}{2.637790in}}{\pgfqpoint{2.189374in}{2.636919in}}{\pgfqpoint{2.191566in}{2.636919in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{2.636919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{2.603771in}}%
\pgfpathcurveto{\pgfqpoint{2.211454in}{2.603771in}}{\pgfqpoint{2.213539in}{2.604634in}}{\pgfqpoint{2.215077in}{2.606172in}}%
\pgfpathcurveto{\pgfqpoint{2.216614in}{2.607709in}}{\pgfqpoint{2.217478in}{2.609795in}}{\pgfqpoint{2.217478in}{2.611969in}}%
\pgfpathcurveto{\pgfqpoint{2.217478in}{2.614144in}}{\pgfqpoint{2.216614in}{2.616229in}}{\pgfqpoint{2.215077in}{2.617767in}}%
\pgfpathcurveto{\pgfqpoint{2.213539in}{2.619304in}}{\pgfqpoint{2.211454in}{2.620168in}}{\pgfqpoint{2.209279in}{2.620168in}}%
\pgfpathcurveto{\pgfqpoint{2.207105in}{2.620168in}}{\pgfqpoint{2.205019in}{2.619304in}}{\pgfqpoint{2.203482in}{2.617767in}}%
\pgfpathcurveto{\pgfqpoint{2.201944in}{2.616229in}}{\pgfqpoint{2.201080in}{2.614144in}}{\pgfqpoint{2.201080in}{2.611969in}}%
\pgfpathcurveto{\pgfqpoint{2.201080in}{2.609795in}}{\pgfqpoint{2.201944in}{2.607709in}}{\pgfqpoint{2.203482in}{2.606172in}}%
\pgfpathcurveto{\pgfqpoint{2.205019in}{2.604634in}}{\pgfqpoint{2.207105in}{2.603771in}}{\pgfqpoint{2.209279in}{2.603771in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{2.603771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{2.589567in}}%
\pgfpathcurveto{\pgfqpoint{2.229192in}{2.589567in}}{\pgfqpoint{2.231302in}{2.590441in}}{\pgfqpoint{2.232857in}{2.591996in}}%
\pgfpathcurveto{\pgfqpoint{2.234412in}{2.593552in}}{\pgfqpoint{2.235286in}{2.595661in}}{\pgfqpoint{2.235286in}{2.597861in}}%
\pgfpathcurveto{\pgfqpoint{2.235286in}{2.600060in}}{\pgfqpoint{2.234412in}{2.602170in}}{\pgfqpoint{2.232857in}{2.603725in}}%
\pgfpathcurveto{\pgfqpoint{2.231302in}{2.605280in}}{\pgfqpoint{2.229192in}{2.606154in}}{\pgfqpoint{2.226993in}{2.606154in}}%
\pgfpathcurveto{\pgfqpoint{2.224793in}{2.606154in}}{\pgfqpoint{2.222684in}{2.605280in}}{\pgfqpoint{2.221128in}{2.603725in}}%
\pgfpathcurveto{\pgfqpoint{2.219573in}{2.602170in}}{\pgfqpoint{2.218699in}{2.600060in}}{\pgfqpoint{2.218699in}{2.597861in}}%
\pgfpathcurveto{\pgfqpoint{2.218699in}{2.595661in}}{\pgfqpoint{2.219573in}{2.593552in}}{\pgfqpoint{2.221128in}{2.591996in}}%
\pgfpathcurveto{\pgfqpoint{2.222684in}{2.590441in}}{\pgfqpoint{2.224793in}{2.589567in}}{\pgfqpoint{2.226993in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{2.589567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{2.517317in}}%
\pgfpathcurveto{\pgfqpoint{2.246855in}{2.517317in}}{\pgfqpoint{2.248916in}{2.518170in}}{\pgfqpoint{2.250436in}{2.519690in}}%
\pgfpathcurveto{\pgfqpoint{2.251955in}{2.521210in}}{\pgfqpoint{2.252809in}{2.523271in}}{\pgfqpoint{2.252809in}{2.525420in}}%
\pgfpathcurveto{\pgfqpoint{2.252809in}{2.527569in}}{\pgfqpoint{2.251955in}{2.529630in}}{\pgfqpoint{2.250436in}{2.531150in}}%
\pgfpathcurveto{\pgfqpoint{2.248916in}{2.532669in}}{\pgfqpoint{2.246855in}{2.533523in}}{\pgfqpoint{2.244706in}{2.533523in}}%
\pgfpathcurveto{\pgfqpoint{2.242557in}{2.533523in}}{\pgfqpoint{2.240496in}{2.532669in}}{\pgfqpoint{2.238976in}{2.531150in}}%
\pgfpathcurveto{\pgfqpoint{2.237456in}{2.529630in}}{\pgfqpoint{2.236603in}{2.527569in}}{\pgfqpoint{2.236603in}{2.525420in}}%
\pgfpathcurveto{\pgfqpoint{2.236603in}{2.523271in}}{\pgfqpoint{2.237456in}{2.521210in}}{\pgfqpoint{2.238976in}{2.519690in}}%
\pgfpathcurveto{\pgfqpoint{2.240496in}{2.518170in}}{\pgfqpoint{2.242557in}{2.517317in}}{\pgfqpoint{2.244706in}{2.517317in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{2.517317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{2.662202in}}%
\pgfpathcurveto{\pgfqpoint{2.264535in}{2.662202in}}{\pgfqpoint{2.266565in}{2.663042in}}{\pgfqpoint{2.268061in}{2.664539in}}%
\pgfpathcurveto{\pgfqpoint{2.269557in}{2.666035in}}{\pgfqpoint{2.270398in}{2.668064in}}{\pgfqpoint{2.270398in}{2.670180in}}%
\pgfpathcurveto{\pgfqpoint{2.270398in}{2.672296in}}{\pgfqpoint{2.269557in}{2.674326in}}{\pgfqpoint{2.268061in}{2.675822in}}%
\pgfpathcurveto{\pgfqpoint{2.266565in}{2.677319in}}{\pgfqpoint{2.264535in}{2.678159in}}{\pgfqpoint{2.262419in}{2.678159in}}%
\pgfpathcurveto{\pgfqpoint{2.260303in}{2.678159in}}{\pgfqpoint{2.258274in}{2.677319in}}{\pgfqpoint{2.256777in}{2.675822in}}%
\pgfpathcurveto{\pgfqpoint{2.255281in}{2.674326in}}{\pgfqpoint{2.254440in}{2.672296in}}{\pgfqpoint{2.254440in}{2.670180in}}%
\pgfpathcurveto{\pgfqpoint{2.254440in}{2.668064in}}{\pgfqpoint{2.255281in}{2.666035in}}{\pgfqpoint{2.256777in}{2.664539in}}%
\pgfpathcurveto{\pgfqpoint{2.258274in}{2.663042in}}{\pgfqpoint{2.260303in}{2.662202in}}{\pgfqpoint{2.262419in}{2.662202in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{2.662202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{2.662860in}}%
\pgfpathcurveto{\pgfqpoint{2.282204in}{2.662860in}}{\pgfqpoint{2.284190in}{2.663683in}}{\pgfqpoint{2.285655in}{2.665148in}}%
\pgfpathcurveto{\pgfqpoint{2.287119in}{2.666612in}}{\pgfqpoint{2.287942in}{2.668599in}}{\pgfqpoint{2.287942in}{2.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.287942in}{2.672741in}}{\pgfqpoint{2.287119in}{2.674728in}}{\pgfqpoint{2.285655in}{2.676192in}}%
\pgfpathcurveto{\pgfqpoint{2.284190in}{2.677657in}}{\pgfqpoint{2.282204in}{2.678479in}}{\pgfqpoint{2.280132in}{2.678479in}}%
\pgfpathcurveto{\pgfqpoint{2.278061in}{2.678479in}}{\pgfqpoint{2.276075in}{2.677657in}}{\pgfqpoint{2.274610in}{2.676192in}}%
\pgfpathcurveto{\pgfqpoint{2.273146in}{2.674728in}}{\pgfqpoint{2.272323in}{2.672741in}}{\pgfqpoint{2.272323in}{2.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.272323in}{2.668599in}}{\pgfqpoint{2.273146in}{2.666612in}}{\pgfqpoint{2.274610in}{2.665148in}}%
\pgfpathcurveto{\pgfqpoint{2.276075in}{2.663683in}}{\pgfqpoint{2.278061in}{2.662860in}}{\pgfqpoint{2.280132in}{2.662860in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{2.662860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{2.671635in}}%
\pgfpathcurveto{\pgfqpoint{2.299947in}{2.671635in}}{\pgfqpoint{2.301962in}{2.672470in}}{\pgfqpoint{2.303448in}{2.673956in}}%
\pgfpathcurveto{\pgfqpoint{2.304934in}{2.675442in}}{\pgfqpoint{2.305768in}{2.677457in}}{\pgfqpoint{2.305768in}{2.679558in}}%
\pgfpathcurveto{\pgfqpoint{2.305768in}{2.681659in}}{\pgfqpoint{2.304934in}{2.683675in}}{\pgfqpoint{2.303448in}{2.685160in}}%
\pgfpathcurveto{\pgfqpoint{2.301962in}{2.686646in}}{\pgfqpoint{2.299947in}{2.687481in}}{\pgfqpoint{2.297846in}{2.687481in}}%
\pgfpathcurveto{\pgfqpoint{2.295745in}{2.687481in}}{\pgfqpoint{2.293729in}{2.686646in}}{\pgfqpoint{2.292243in}{2.685160in}}%
\pgfpathcurveto{\pgfqpoint{2.290758in}{2.683675in}}{\pgfqpoint{2.289923in}{2.681659in}}{\pgfqpoint{2.289923in}{2.679558in}}%
\pgfpathcurveto{\pgfqpoint{2.289923in}{2.677457in}}{\pgfqpoint{2.290758in}{2.675442in}}{\pgfqpoint{2.292243in}{2.673956in}}%
\pgfpathcurveto{\pgfqpoint{2.293729in}{2.672470in}}{\pgfqpoint{2.295745in}{2.671635in}}{\pgfqpoint{2.297846in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{2.671635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{2.672638in}}%
\pgfpathcurveto{\pgfqpoint{2.317653in}{2.672638in}}{\pgfqpoint{2.319661in}{2.673470in}}{\pgfqpoint{2.321141in}{2.674950in}}%
\pgfpathcurveto{\pgfqpoint{2.322622in}{2.676431in}}{\pgfqpoint{2.323454in}{2.678439in}}{\pgfqpoint{2.323454in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{2.323454in}{2.682626in}}{\pgfqpoint{2.322622in}{2.684635in}}{\pgfqpoint{2.321141in}{2.686115in}}%
\pgfpathcurveto{\pgfqpoint{2.319661in}{2.687596in}}{\pgfqpoint{2.317653in}{2.688427in}}{\pgfqpoint{2.315559in}{2.688427in}}%
\pgfpathcurveto{\pgfqpoint{2.313465in}{2.688427in}}{\pgfqpoint{2.311457in}{2.687596in}}{\pgfqpoint{2.309977in}{2.686115in}}%
\pgfpathcurveto{\pgfqpoint{2.308496in}{2.684635in}}{\pgfqpoint{2.307664in}{2.682626in}}{\pgfqpoint{2.307664in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{2.307664in}{2.678439in}}{\pgfqpoint{2.308496in}{2.676431in}}{\pgfqpoint{2.309977in}{2.674950in}}%
\pgfpathcurveto{\pgfqpoint{2.311457in}{2.673470in}}{\pgfqpoint{2.313465in}{2.672638in}}{\pgfqpoint{2.315559in}{2.672638in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{2.672638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{2.659058in}}%
\pgfpathcurveto{\pgfqpoint{2.335321in}{2.659058in}}{\pgfqpoint{2.337285in}{2.659872in}}{\pgfqpoint{2.338734in}{2.661320in}}%
\pgfpathcurveto{\pgfqpoint{2.340182in}{2.662769in}}{\pgfqpoint{2.340996in}{2.664734in}}{\pgfqpoint{2.340996in}{2.666782in}}%
\pgfpathcurveto{\pgfqpoint{2.340996in}{2.668830in}}{\pgfqpoint{2.340182in}{2.670795in}}{\pgfqpoint{2.338734in}{2.672243in}}%
\pgfpathcurveto{\pgfqpoint{2.337285in}{2.673692in}}{\pgfqpoint{2.335321in}{2.674505in}}{\pgfqpoint{2.333272in}{2.674505in}}%
\pgfpathcurveto{\pgfqpoint{2.331224in}{2.674505in}}{\pgfqpoint{2.329259in}{2.673692in}}{\pgfqpoint{2.327811in}{2.672243in}}%
\pgfpathcurveto{\pgfqpoint{2.326362in}{2.670795in}}{\pgfqpoint{2.325549in}{2.668830in}}{\pgfqpoint{2.325549in}{2.666782in}}%
\pgfpathcurveto{\pgfqpoint{2.325549in}{2.664734in}}{\pgfqpoint{2.326362in}{2.662769in}}{\pgfqpoint{2.327811in}{2.661320in}}%
\pgfpathcurveto{\pgfqpoint{2.329259in}{2.659872in}}{\pgfqpoint{2.331224in}{2.659058in}}{\pgfqpoint{2.333272in}{2.659058in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{2.659058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{2.595459in}}%
\pgfpathcurveto{\pgfqpoint{2.353030in}{2.595459in}}{\pgfqpoint{2.354991in}{2.596271in}}{\pgfqpoint{2.356437in}{2.597717in}}%
\pgfpathcurveto{\pgfqpoint{2.357882in}{2.599162in}}{\pgfqpoint{2.358695in}{2.601123in}}{\pgfqpoint{2.358695in}{2.603168in}}%
\pgfpathcurveto{\pgfqpoint{2.358695in}{2.605212in}}{\pgfqpoint{2.357882in}{2.607173in}}{\pgfqpoint{2.356437in}{2.608619in}}%
\pgfpathcurveto{\pgfqpoint{2.354991in}{2.610065in}}{\pgfqpoint{2.353030in}{2.610877in}}{\pgfqpoint{2.350986in}{2.610877in}}%
\pgfpathcurveto{\pgfqpoint{2.348941in}{2.610877in}}{\pgfqpoint{2.346980in}{2.610065in}}{\pgfqpoint{2.345534in}{2.608619in}}%
\pgfpathcurveto{\pgfqpoint{2.344089in}{2.607173in}}{\pgfqpoint{2.343276in}{2.605212in}}{\pgfqpoint{2.343276in}{2.603168in}}%
\pgfpathcurveto{\pgfqpoint{2.343276in}{2.601123in}}{\pgfqpoint{2.344089in}{2.599162in}}{\pgfqpoint{2.345534in}{2.597717in}}%
\pgfpathcurveto{\pgfqpoint{2.346980in}{2.596271in}}{\pgfqpoint{2.348941in}{2.595459in}}{\pgfqpoint{2.350986in}{2.595459in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{2.595459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{2.503655in}}%
\pgfpathcurveto{\pgfqpoint{2.370739in}{2.503655in}}{\pgfqpoint{2.372697in}{2.504465in}}{\pgfqpoint{2.374140in}{2.505908in}}%
\pgfpathcurveto{\pgfqpoint{2.375583in}{2.507351in}}{\pgfqpoint{2.376394in}{2.509309in}}{\pgfqpoint{2.376394in}{2.511349in}}%
\pgfpathcurveto{\pgfqpoint{2.376394in}{2.513390in}}{\pgfqpoint{2.375583in}{2.515347in}}{\pgfqpoint{2.374140in}{2.516790in}}%
\pgfpathcurveto{\pgfqpoint{2.372697in}{2.518233in}}{\pgfqpoint{2.370739in}{2.519044in}}{\pgfqpoint{2.368699in}{2.519044in}}%
\pgfpathcurveto{\pgfqpoint{2.366658in}{2.519044in}}{\pgfqpoint{2.364701in}{2.518233in}}{\pgfqpoint{2.363258in}{2.516790in}}%
\pgfpathcurveto{\pgfqpoint{2.361815in}{2.515347in}}{\pgfqpoint{2.361004in}{2.513390in}}{\pgfqpoint{2.361004in}{2.511349in}}%
\pgfpathcurveto{\pgfqpoint{2.361004in}{2.509309in}}{\pgfqpoint{2.361815in}{2.507351in}}{\pgfqpoint{2.363258in}{2.505908in}}%
\pgfpathcurveto{\pgfqpoint{2.364701in}{2.504465in}}{\pgfqpoint{2.366658in}{2.503655in}}{\pgfqpoint{2.368699in}{2.503655in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{2.503655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{2.539934in}}%
\pgfpathcurveto{\pgfqpoint{2.388460in}{2.539934in}}{\pgfqpoint{2.390425in}{2.540748in}}{\pgfqpoint{2.391873in}{2.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.393322in}{2.543645in}}{\pgfqpoint{2.394136in}{2.545609in}}{\pgfqpoint{2.394136in}{2.547658in}}%
\pgfpathcurveto{\pgfqpoint{2.394136in}{2.549706in}}{\pgfqpoint{2.393322in}{2.551671in}}{\pgfqpoint{2.391873in}{2.553119in}}%
\pgfpathcurveto{\pgfqpoint{2.390425in}{2.554567in}}{\pgfqpoint{2.388460in}{2.555381in}}{\pgfqpoint{2.386412in}{2.555381in}}%
\pgfpathcurveto{\pgfqpoint{2.384364in}{2.555381in}}{\pgfqpoint{2.382399in}{2.554567in}}{\pgfqpoint{2.380951in}{2.553119in}}%
\pgfpathcurveto{\pgfqpoint{2.379502in}{2.551671in}}{\pgfqpoint{2.378688in}{2.549706in}}{\pgfqpoint{2.378688in}{2.547658in}}%
\pgfpathcurveto{\pgfqpoint{2.378688in}{2.545609in}}{\pgfqpoint{2.379502in}{2.543645in}}{\pgfqpoint{2.380951in}{2.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.382399in}{2.540748in}}{\pgfqpoint{2.384364in}{2.539934in}}{\pgfqpoint{2.386412in}{2.539934in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{2.539934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{2.562897in}}%
\pgfpathcurveto{\pgfqpoint{2.406123in}{2.562897in}}{\pgfqpoint{2.408040in}{2.563691in}}{\pgfqpoint{2.409453in}{2.565104in}}%
\pgfpathcurveto{\pgfqpoint{2.410865in}{2.566517in}}{\pgfqpoint{2.411659in}{2.568433in}}{\pgfqpoint{2.411659in}{2.570431in}}%
\pgfpathcurveto{\pgfqpoint{2.411659in}{2.572429in}}{\pgfqpoint{2.410865in}{2.574346in}}{\pgfqpoint{2.409453in}{2.575759in}}%
\pgfpathcurveto{\pgfqpoint{2.408040in}{2.577171in}}{\pgfqpoint{2.406123in}{2.577965in}}{\pgfqpoint{2.404125in}{2.577965in}}%
\pgfpathcurveto{\pgfqpoint{2.402127in}{2.577965in}}{\pgfqpoint{2.400211in}{2.577171in}}{\pgfqpoint{2.398798in}{2.575759in}}%
\pgfpathcurveto{\pgfqpoint{2.397385in}{2.574346in}}{\pgfqpoint{2.396591in}{2.572429in}}{\pgfqpoint{2.396591in}{2.570431in}}%
\pgfpathcurveto{\pgfqpoint{2.396591in}{2.568433in}}{\pgfqpoint{2.397385in}{2.566517in}}{\pgfqpoint{2.398798in}{2.565104in}}%
\pgfpathcurveto{\pgfqpoint{2.400211in}{2.563691in}}{\pgfqpoint{2.402127in}{2.562897in}}{\pgfqpoint{2.404125in}{2.562897in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{2.562897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{2.487245in}}%
\pgfpathcurveto{\pgfqpoint{2.423732in}{2.487245in}}{\pgfqpoint{2.425548in}{2.487997in}}{\pgfqpoint{2.426887in}{2.489336in}}%
\pgfpathcurveto{\pgfqpoint{2.428226in}{2.490675in}}{\pgfqpoint{2.428978in}{2.492491in}}{\pgfqpoint{2.428978in}{2.494384in}}%
\pgfpathcurveto{\pgfqpoint{2.428978in}{2.496278in}}{\pgfqpoint{2.428226in}{2.498094in}}{\pgfqpoint{2.426887in}{2.499433in}}%
\pgfpathcurveto{\pgfqpoint{2.425548in}{2.500772in}}{\pgfqpoint{2.423732in}{2.501524in}}{\pgfqpoint{2.421839in}{2.501524in}}%
\pgfpathcurveto{\pgfqpoint{2.419945in}{2.501524in}}{\pgfqpoint{2.418129in}{2.500772in}}{\pgfqpoint{2.416790in}{2.499433in}}%
\pgfpathcurveto{\pgfqpoint{2.415451in}{2.498094in}}{\pgfqpoint{2.414699in}{2.496278in}}{\pgfqpoint{2.414699in}{2.494384in}}%
\pgfpathcurveto{\pgfqpoint{2.414699in}{2.492491in}}{\pgfqpoint{2.415451in}{2.490675in}}{\pgfqpoint{2.416790in}{2.489336in}}%
\pgfpathcurveto{\pgfqpoint{2.418129in}{2.487997in}}{\pgfqpoint{2.419945in}{2.487245in}}{\pgfqpoint{2.421839in}{2.487245in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{2.487245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{2.592982in}}%
\pgfpathcurveto{\pgfqpoint{2.441365in}{2.592982in}}{\pgfqpoint{2.443104in}{2.593703in}}{\pgfqpoint{2.444386in}{2.594985in}}%
\pgfpathcurveto{\pgfqpoint{2.445668in}{2.596267in}}{\pgfqpoint{2.446389in}{2.598006in}}{\pgfqpoint{2.446389in}{2.599819in}}%
\pgfpathcurveto{\pgfqpoint{2.446389in}{2.601632in}}{\pgfqpoint{2.445668in}{2.603372in}}{\pgfqpoint{2.444386in}{2.604654in}}%
\pgfpathcurveto{\pgfqpoint{2.443104in}{2.605936in}}{\pgfqpoint{2.441365in}{2.606656in}}{\pgfqpoint{2.439552in}{2.606656in}}%
\pgfpathcurveto{\pgfqpoint{2.437739in}{2.606656in}}{\pgfqpoint{2.436000in}{2.605936in}}{\pgfqpoint{2.434717in}{2.604654in}}%
\pgfpathcurveto{\pgfqpoint{2.433435in}{2.603372in}}{\pgfqpoint{2.432715in}{2.601632in}}{\pgfqpoint{2.432715in}{2.599819in}}%
\pgfpathcurveto{\pgfqpoint{2.432715in}{2.598006in}}{\pgfqpoint{2.433435in}{2.596267in}}{\pgfqpoint{2.434717in}{2.594985in}}%
\pgfpathcurveto{\pgfqpoint{2.436000in}{2.593703in}}{\pgfqpoint{2.437739in}{2.592982in}}{\pgfqpoint{2.439552in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{2.592982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{2.589102in}}%
\pgfpathcurveto{\pgfqpoint{2.459026in}{2.589102in}}{\pgfqpoint{2.460715in}{2.589801in}}{\pgfqpoint{2.461959in}{2.591046in}}%
\pgfpathcurveto{\pgfqpoint{2.463204in}{2.592291in}}{\pgfqpoint{2.463904in}{2.593980in}}{\pgfqpoint{2.463904in}{2.595740in}}%
\pgfpathcurveto{\pgfqpoint{2.463904in}{2.597501in}}{\pgfqpoint{2.463204in}{2.599190in}}{\pgfqpoint{2.461959in}{2.600435in}}%
\pgfpathcurveto{\pgfqpoint{2.460715in}{2.601680in}}{\pgfqpoint{2.459026in}{2.602379in}}{\pgfqpoint{2.457265in}{2.602379in}}%
\pgfpathcurveto{\pgfqpoint{2.455505in}{2.602379in}}{\pgfqpoint{2.453816in}{2.601680in}}{\pgfqpoint{2.452571in}{2.600435in}}%
\pgfpathcurveto{\pgfqpoint{2.451326in}{2.599190in}}{\pgfqpoint{2.450626in}{2.597501in}}{\pgfqpoint{2.450626in}{2.595740in}}%
\pgfpathcurveto{\pgfqpoint{2.450626in}{2.593980in}}{\pgfqpoint{2.451326in}{2.592291in}}{\pgfqpoint{2.452571in}{2.591046in}}%
\pgfpathcurveto{\pgfqpoint{2.453816in}{2.589801in}}{\pgfqpoint{2.455505in}{2.589102in}}{\pgfqpoint{2.457265in}{2.589102in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{2.589102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{2.648752in}}%
\pgfpathcurveto{\pgfqpoint{2.476822in}{2.648752in}}{\pgfqpoint{2.478589in}{2.649484in}}{\pgfqpoint{2.479893in}{2.650787in}}%
\pgfpathcurveto{\pgfqpoint{2.481196in}{2.652090in}}{\pgfqpoint{2.481928in}{2.653858in}}{\pgfqpoint{2.481928in}{2.655701in}}%
\pgfpathcurveto{\pgfqpoint{2.481928in}{2.657545in}}{\pgfqpoint{2.481196in}{2.659313in}}{\pgfqpoint{2.479893in}{2.660616in}}%
\pgfpathcurveto{\pgfqpoint{2.478589in}{2.661919in}}{\pgfqpoint{2.476822in}{2.662651in}}{\pgfqpoint{2.474978in}{2.662651in}}%
\pgfpathcurveto{\pgfqpoint{2.473135in}{2.662651in}}{\pgfqpoint{2.471367in}{2.661919in}}{\pgfqpoint{2.470064in}{2.660616in}}%
\pgfpathcurveto{\pgfqpoint{2.468761in}{2.659313in}}{\pgfqpoint{2.468028in}{2.657545in}}{\pgfqpoint{2.468028in}{2.655701in}}%
\pgfpathcurveto{\pgfqpoint{2.468028in}{2.653858in}}{\pgfqpoint{2.468761in}{2.652090in}}{\pgfqpoint{2.470064in}{2.650787in}}%
\pgfpathcurveto{\pgfqpoint{2.471367in}{2.649484in}}{\pgfqpoint{2.473135in}{2.648752in}}{\pgfqpoint{2.474978in}{2.648752in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{2.648752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{2.624626in}}%
\pgfpathcurveto{\pgfqpoint{2.494496in}{2.624626in}}{\pgfqpoint{2.496227in}{2.625343in}}{\pgfqpoint{2.497503in}{2.626619in}}%
\pgfpathcurveto{\pgfqpoint{2.498779in}{2.627895in}}{\pgfqpoint{2.499496in}{2.629626in}}{\pgfqpoint{2.499496in}{2.631430in}}%
\pgfpathcurveto{\pgfqpoint{2.499496in}{2.633235in}}{\pgfqpoint{2.498779in}{2.634966in}}{\pgfqpoint{2.497503in}{2.636242in}}%
\pgfpathcurveto{\pgfqpoint{2.496227in}{2.637518in}}{\pgfqpoint{2.494496in}{2.638235in}}{\pgfqpoint{2.492692in}{2.638235in}}%
\pgfpathcurveto{\pgfqpoint{2.490887in}{2.638235in}}{\pgfqpoint{2.489156in}{2.637518in}}{\pgfqpoint{2.487880in}{2.636242in}}%
\pgfpathcurveto{\pgfqpoint{2.486604in}{2.634966in}}{\pgfqpoint{2.485887in}{2.633235in}}{\pgfqpoint{2.485887in}{2.631430in}}%
\pgfpathcurveto{\pgfqpoint{2.485887in}{2.629626in}}{\pgfqpoint{2.486604in}{2.627895in}}{\pgfqpoint{2.487880in}{2.626619in}}%
\pgfpathcurveto{\pgfqpoint{2.489156in}{2.625343in}}{\pgfqpoint{2.490887in}{2.624626in}}{\pgfqpoint{2.492692in}{2.624626in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{2.624626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{2.514827in}}%
\pgfpathcurveto{\pgfqpoint{2.512214in}{2.514827in}}{\pgfqpoint{2.513949in}{2.515545in}}{\pgfqpoint{2.515228in}{2.516824in}}%
\pgfpathcurveto{\pgfqpoint{2.516507in}{2.518104in}}{\pgfqpoint{2.517226in}{2.519839in}}{\pgfqpoint{2.517226in}{2.521647in}}%
\pgfpathcurveto{\pgfqpoint{2.517226in}{2.523456in}}{\pgfqpoint{2.516507in}{2.525191in}}{\pgfqpoint{2.515228in}{2.526470in}}%
\pgfpathcurveto{\pgfqpoint{2.513949in}{2.527749in}}{\pgfqpoint{2.512214in}{2.528468in}}{\pgfqpoint{2.510405in}{2.528468in}}%
\pgfpathcurveto{\pgfqpoint{2.508596in}{2.528468in}}{\pgfqpoint{2.506861in}{2.527749in}}{\pgfqpoint{2.505582in}{2.526470in}}%
\pgfpathcurveto{\pgfqpoint{2.504303in}{2.525191in}}{\pgfqpoint{2.503584in}{2.523456in}}{\pgfqpoint{2.503584in}{2.521647in}}%
\pgfpathcurveto{\pgfqpoint{2.503584in}{2.519839in}}{\pgfqpoint{2.504303in}{2.518104in}}{\pgfqpoint{2.505582in}{2.516824in}}%
\pgfpathcurveto{\pgfqpoint{2.506861in}{2.515545in}}{\pgfqpoint{2.508596in}{2.514827in}}{\pgfqpoint{2.510405in}{2.514827in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{2.514827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{2.604989in}}%
\pgfpathcurveto{\pgfqpoint{2.529991in}{2.604989in}}{\pgfqpoint{2.531787in}{2.605733in}}{\pgfqpoint{2.533111in}{2.607057in}}%
\pgfpathcurveto{\pgfqpoint{2.534435in}{2.608381in}}{\pgfqpoint{2.535179in}{2.610177in}}{\pgfqpoint{2.535179in}{2.612050in}}%
\pgfpathcurveto{\pgfqpoint{2.535179in}{2.613922in}}{\pgfqpoint{2.534435in}{2.615719in}}{\pgfqpoint{2.533111in}{2.617043in}}%
\pgfpathcurveto{\pgfqpoint{2.531787in}{2.618367in}}{\pgfqpoint{2.529991in}{2.619111in}}{\pgfqpoint{2.528118in}{2.619111in}}%
\pgfpathcurveto{\pgfqpoint{2.526246in}{2.619111in}}{\pgfqpoint{2.524449in}{2.618367in}}{\pgfqpoint{2.523125in}{2.617043in}}%
\pgfpathcurveto{\pgfqpoint{2.521801in}{2.615719in}}{\pgfqpoint{2.521057in}{2.613922in}}{\pgfqpoint{2.521057in}{2.612050in}}%
\pgfpathcurveto{\pgfqpoint{2.521057in}{2.610177in}}{\pgfqpoint{2.521801in}{2.608381in}}{\pgfqpoint{2.523125in}{2.607057in}}%
\pgfpathcurveto{\pgfqpoint{2.524449in}{2.605733in}}{\pgfqpoint{2.526246in}{2.604989in}}{\pgfqpoint{2.528118in}{2.604989in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{2.604989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{2.594231in}}%
\pgfpathcurveto{\pgfqpoint{2.547662in}{2.594231in}}{\pgfqpoint{2.549418in}{2.594958in}}{\pgfqpoint{2.550712in}{2.596252in}}%
\pgfpathcurveto{\pgfqpoint{2.552006in}{2.597547in}}{\pgfqpoint{2.552733in}{2.599302in}}{\pgfqpoint{2.552733in}{2.601133in}}%
\pgfpathcurveto{\pgfqpoint{2.552733in}{2.602963in}}{\pgfqpoint{2.552006in}{2.604719in}}{\pgfqpoint{2.550712in}{2.606013in}}%
\pgfpathcurveto{\pgfqpoint{2.549418in}{2.607307in}}{\pgfqpoint{2.547662in}{2.608034in}}{\pgfqpoint{2.545832in}{2.608034in}}%
\pgfpathcurveto{\pgfqpoint{2.544001in}{2.608034in}}{\pgfqpoint{2.542246in}{2.607307in}}{\pgfqpoint{2.540951in}{2.606013in}}%
\pgfpathcurveto{\pgfqpoint{2.539657in}{2.604719in}}{\pgfqpoint{2.538930in}{2.602963in}}{\pgfqpoint{2.538930in}{2.601133in}}%
\pgfpathcurveto{\pgfqpoint{2.538930in}{2.599302in}}{\pgfqpoint{2.539657in}{2.597547in}}{\pgfqpoint{2.540951in}{2.596252in}}%
\pgfpathcurveto{\pgfqpoint{2.542246in}{2.594958in}}{\pgfqpoint{2.544001in}{2.594231in}}{\pgfqpoint{2.545832in}{2.594231in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{2.594231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{2.586424in}}%
\pgfpathcurveto{\pgfqpoint{2.565301in}{2.586424in}}{\pgfqpoint{2.566985in}{2.587122in}}{\pgfqpoint{2.568227in}{2.588363in}}%
\pgfpathcurveto{\pgfqpoint{2.569469in}{2.589605in}}{\pgfqpoint{2.570167in}{2.591290in}}{\pgfqpoint{2.570167in}{2.593046in}}%
\pgfpathcurveto{\pgfqpoint{2.570167in}{2.594802in}}{\pgfqpoint{2.569469in}{2.596486in}}{\pgfqpoint{2.568227in}{2.597728in}}%
\pgfpathcurveto{\pgfqpoint{2.566985in}{2.598970in}}{\pgfqpoint{2.565301in}{2.599668in}}{\pgfqpoint{2.563545in}{2.599668in}}%
\pgfpathcurveto{\pgfqpoint{2.561789in}{2.599668in}}{\pgfqpoint{2.560104in}{2.598970in}}{\pgfqpoint{2.558862in}{2.597728in}}%
\pgfpathcurveto{\pgfqpoint{2.557621in}{2.596486in}}{\pgfqpoint{2.556923in}{2.594802in}}{\pgfqpoint{2.556923in}{2.593046in}}%
\pgfpathcurveto{\pgfqpoint{2.556923in}{2.591290in}}{\pgfqpoint{2.557621in}{2.589605in}}{\pgfqpoint{2.558862in}{2.588363in}}%
\pgfpathcurveto{\pgfqpoint{2.560104in}{2.587122in}}{\pgfqpoint{2.561789in}{2.586424in}}{\pgfqpoint{2.563545in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{2.586424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{2.656512in}}%
\pgfpathcurveto{\pgfqpoint{2.583014in}{2.656512in}}{\pgfqpoint{2.584699in}{2.657210in}}{\pgfqpoint{2.585940in}{2.658452in}}%
\pgfpathcurveto{\pgfqpoint{2.587182in}{2.659694in}}{\pgfqpoint{2.587880in}{2.661378in}}{\pgfqpoint{2.587880in}{2.663134in}}%
\pgfpathcurveto{\pgfqpoint{2.587880in}{2.664891in}}{\pgfqpoint{2.587182in}{2.666575in}}{\pgfqpoint{2.585940in}{2.667817in}}%
\pgfpathcurveto{\pgfqpoint{2.584699in}{2.669059in}}{\pgfqpoint{2.583014in}{2.669756in}}{\pgfqpoint{2.581258in}{2.669756in}}%
\pgfpathcurveto{\pgfqpoint{2.579502in}{2.669756in}}{\pgfqpoint{2.577817in}{2.669059in}}{\pgfqpoint{2.576576in}{2.667817in}}%
\pgfpathcurveto{\pgfqpoint{2.575334in}{2.666575in}}{\pgfqpoint{2.574636in}{2.664891in}}{\pgfqpoint{2.574636in}{2.663134in}}%
\pgfpathcurveto{\pgfqpoint{2.574636in}{2.661378in}}{\pgfqpoint{2.575334in}{2.659694in}}{\pgfqpoint{2.576576in}{2.658452in}}%
\pgfpathcurveto{\pgfqpoint{2.577817in}{2.657210in}}{\pgfqpoint{2.579502in}{2.656512in}}{\pgfqpoint{2.581258in}{2.656512in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{2.656512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{2.764187in}}%
\pgfpathcurveto{\pgfqpoint{2.600767in}{2.764187in}}{\pgfqpoint{2.602490in}{2.764901in}}{\pgfqpoint{2.603760in}{2.766170in}}%
\pgfpathcurveto{\pgfqpoint{2.605029in}{2.767440in}}{\pgfqpoint{2.605743in}{2.769163in}}{\pgfqpoint{2.605743in}{2.770959in}}%
\pgfpathcurveto{\pgfqpoint{2.605743in}{2.772754in}}{\pgfqpoint{2.605029in}{2.774477in}}{\pgfqpoint{2.603760in}{2.775747in}}%
\pgfpathcurveto{\pgfqpoint{2.602490in}{2.777017in}}{\pgfqpoint{2.600767in}{2.777730in}}{\pgfqpoint{2.598971in}{2.777730in}}%
\pgfpathcurveto{\pgfqpoint{2.597176in}{2.777730in}}{\pgfqpoint{2.595453in}{2.777017in}}{\pgfqpoint{2.594183in}{2.775747in}}%
\pgfpathcurveto{\pgfqpoint{2.592913in}{2.774477in}}{\pgfqpoint{2.592200in}{2.772754in}}{\pgfqpoint{2.592200in}{2.770959in}}%
\pgfpathcurveto{\pgfqpoint{2.592200in}{2.769163in}}{\pgfqpoint{2.592913in}{2.767440in}}{\pgfqpoint{2.594183in}{2.766170in}}%
\pgfpathcurveto{\pgfqpoint{2.595453in}{2.764901in}}{\pgfqpoint{2.597176in}{2.764187in}}{\pgfqpoint{2.598971in}{2.764187in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{2.764187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{2.599189in}}%
\pgfpathcurveto{\pgfqpoint{2.618476in}{2.599189in}}{\pgfqpoint{2.620194in}{2.599901in}}{\pgfqpoint{2.621461in}{2.601167in}}%
\pgfpathcurveto{\pgfqpoint{2.622728in}{2.602434in}}{\pgfqpoint{2.623440in}{2.604152in}}{\pgfqpoint{2.623440in}{2.605944in}}%
\pgfpathcurveto{\pgfqpoint{2.623440in}{2.607735in}}{\pgfqpoint{2.622728in}{2.609454in}}{\pgfqpoint{2.621461in}{2.610720in}}%
\pgfpathcurveto{\pgfqpoint{2.620194in}{2.611987in}}{\pgfqpoint{2.618476in}{2.612699in}}{\pgfqpoint{2.616685in}{2.612699in}}%
\pgfpathcurveto{\pgfqpoint{2.614893in}{2.612699in}}{\pgfqpoint{2.613175in}{2.611987in}}{\pgfqpoint{2.611908in}{2.610720in}}%
\pgfpathcurveto{\pgfqpoint{2.610641in}{2.609454in}}{\pgfqpoint{2.609930in}{2.607735in}}{\pgfqpoint{2.609930in}{2.605944in}}%
\pgfpathcurveto{\pgfqpoint{2.609930in}{2.604152in}}{\pgfqpoint{2.610641in}{2.602434in}}{\pgfqpoint{2.611908in}{2.601167in}}%
\pgfpathcurveto{\pgfqpoint{2.613175in}{2.599901in}}{\pgfqpoint{2.614893in}{2.599189in}}{\pgfqpoint{2.616685in}{2.599189in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{2.599189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{2.649325in}}%
\pgfpathcurveto{\pgfqpoint{2.636176in}{2.649325in}}{\pgfqpoint{2.637882in}{2.650032in}}{\pgfqpoint{2.639139in}{2.651289in}}%
\pgfpathcurveto{\pgfqpoint{2.640397in}{2.652546in}}{\pgfqpoint{2.641103in}{2.654252in}}{\pgfqpoint{2.641103in}{2.656030in}}%
\pgfpathcurveto{\pgfqpoint{2.641103in}{2.657809in}}{\pgfqpoint{2.640397in}{2.659514in}}{\pgfqpoint{2.639139in}{2.660772in}}%
\pgfpathcurveto{\pgfqpoint{2.637882in}{2.662029in}}{\pgfqpoint{2.636176in}{2.662736in}}{\pgfqpoint{2.634398in}{2.662736in}}%
\pgfpathcurveto{\pgfqpoint{2.632620in}{2.662736in}}{\pgfqpoint{2.630914in}{2.662029in}}{\pgfqpoint{2.629656in}{2.660772in}}%
\pgfpathcurveto{\pgfqpoint{2.628399in}{2.659514in}}{\pgfqpoint{2.627692in}{2.657809in}}{\pgfqpoint{2.627692in}{2.656030in}}%
\pgfpathcurveto{\pgfqpoint{2.627692in}{2.654252in}}{\pgfqpoint{2.628399in}{2.652546in}}{\pgfqpoint{2.629656in}{2.651289in}}%
\pgfpathcurveto{\pgfqpoint{2.630914in}{2.650032in}}{\pgfqpoint{2.632620in}{2.649325in}}{\pgfqpoint{2.634398in}{2.649325in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{2.649325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{2.698639in}}%
\pgfpathcurveto{\pgfqpoint{2.653889in}{2.698639in}}{\pgfqpoint{2.655595in}{2.699345in}}{\pgfqpoint{2.656853in}{2.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.658110in}{2.701860in}}{\pgfqpoint{2.658817in}{2.703566in}}{\pgfqpoint{2.658817in}{2.705344in}}%
\pgfpathcurveto{\pgfqpoint{2.658817in}{2.707122in}}{\pgfqpoint{2.658110in}{2.708828in}}{\pgfqpoint{2.656853in}{2.710086in}}%
\pgfpathcurveto{\pgfqpoint{2.655595in}{2.711343in}}{\pgfqpoint{2.653889in}{2.712050in}}{\pgfqpoint{2.652111in}{2.712050in}}%
\pgfpathcurveto{\pgfqpoint{2.650333in}{2.712050in}}{\pgfqpoint{2.648627in}{2.711343in}}{\pgfqpoint{2.647370in}{2.710086in}}%
\pgfpathcurveto{\pgfqpoint{2.646112in}{2.708828in}}{\pgfqpoint{2.645406in}{2.707122in}}{\pgfqpoint{2.645406in}{2.705344in}}%
\pgfpathcurveto{\pgfqpoint{2.645406in}{2.703566in}}{\pgfqpoint{2.646112in}{2.701860in}}{\pgfqpoint{2.647370in}{2.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.648627in}{2.699345in}}{\pgfqpoint{2.650333in}{2.698639in}}{\pgfqpoint{2.652111in}{2.698639in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{2.698639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{2.609883in}}%
\pgfpathcurveto{\pgfqpoint{2.671598in}{2.609883in}}{\pgfqpoint{2.673300in}{2.610587in}}{\pgfqpoint{2.674554in}{2.611842in}}%
\pgfpathcurveto{\pgfqpoint{2.675808in}{2.613096in}}{\pgfqpoint{2.676513in}{2.614797in}}{\pgfqpoint{2.676513in}{2.616571in}}%
\pgfpathcurveto{\pgfqpoint{2.676513in}{2.618345in}}{\pgfqpoint{2.675808in}{2.620047in}}{\pgfqpoint{2.674554in}{2.621301in}}%
\pgfpathcurveto{\pgfqpoint{2.673300in}{2.622555in}}{\pgfqpoint{2.671598in}{2.623260in}}{\pgfqpoint{2.669824in}{2.623260in}}%
\pgfpathcurveto{\pgfqpoint{2.668051in}{2.623260in}}{\pgfqpoint{2.666349in}{2.622555in}}{\pgfqpoint{2.665095in}{2.621301in}}%
\pgfpathcurveto{\pgfqpoint{2.663840in}{2.620047in}}{\pgfqpoint{2.663136in}{2.618345in}}{\pgfqpoint{2.663136in}{2.616571in}}%
\pgfpathcurveto{\pgfqpoint{2.663136in}{2.614797in}}{\pgfqpoint{2.663840in}{2.613096in}}{\pgfqpoint{2.665095in}{2.611842in}}%
\pgfpathcurveto{\pgfqpoint{2.666349in}{2.610587in}}{\pgfqpoint{2.668051in}{2.609883in}}{\pgfqpoint{2.669824in}{2.609883in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{2.609883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{2.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.689303in}{2.618759in}}{\pgfqpoint{2.690996in}{2.619460in}}{\pgfqpoint{2.692244in}{2.620708in}}%
\pgfpathcurveto{\pgfqpoint{2.693492in}{2.621956in}}{\pgfqpoint{2.694193in}{2.623649in}}{\pgfqpoint{2.694193in}{2.625414in}}%
\pgfpathcurveto{\pgfqpoint{2.694193in}{2.627179in}}{\pgfqpoint{2.693492in}{2.628872in}}{\pgfqpoint{2.692244in}{2.630121in}}%
\pgfpathcurveto{\pgfqpoint{2.690996in}{2.631369in}}{\pgfqpoint{2.689303in}{2.632070in}}{\pgfqpoint{2.687538in}{2.632070in}}%
\pgfpathcurveto{\pgfqpoint{2.685773in}{2.632070in}}{\pgfqpoint{2.684080in}{2.631369in}}{\pgfqpoint{2.682832in}{2.630121in}}%
\pgfpathcurveto{\pgfqpoint{2.681584in}{2.628872in}}{\pgfqpoint{2.680882in}{2.627179in}}{\pgfqpoint{2.680882in}{2.625414in}}%
\pgfpathcurveto{\pgfqpoint{2.680882in}{2.623649in}}{\pgfqpoint{2.681584in}{2.621956in}}{\pgfqpoint{2.682832in}{2.620708in}}%
\pgfpathcurveto{\pgfqpoint{2.684080in}{2.619460in}}{\pgfqpoint{2.685773in}{2.618759in}}{\pgfqpoint{2.687538in}{2.618759in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{2.618759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{2.654823in}}%
\pgfpathcurveto{\pgfqpoint{2.706998in}{2.654823in}}{\pgfqpoint{2.708674in}{2.655517in}}{\pgfqpoint{2.709910in}{2.656752in}}%
\pgfpathcurveto{\pgfqpoint{2.711145in}{2.657988in}}{\pgfqpoint{2.711839in}{2.659664in}}{\pgfqpoint{2.711839in}{2.661411in}}%
\pgfpathcurveto{\pgfqpoint{2.711839in}{2.663158in}}{\pgfqpoint{2.711145in}{2.664834in}}{\pgfqpoint{2.709910in}{2.666069in}}%
\pgfpathcurveto{\pgfqpoint{2.708674in}{2.667305in}}{\pgfqpoint{2.706998in}{2.667999in}}{\pgfqpoint{2.705251in}{2.667999in}}%
\pgfpathcurveto{\pgfqpoint{2.703504in}{2.667999in}}{\pgfqpoint{2.701828in}{2.667305in}}{\pgfqpoint{2.700592in}{2.666069in}}%
\pgfpathcurveto{\pgfqpoint{2.699357in}{2.664834in}}{\pgfqpoint{2.698663in}{2.663158in}}{\pgfqpoint{2.698663in}{2.661411in}}%
\pgfpathcurveto{\pgfqpoint{2.698663in}{2.659664in}}{\pgfqpoint{2.699357in}{2.657988in}}{\pgfqpoint{2.700592in}{2.656752in}}%
\pgfpathcurveto{\pgfqpoint{2.701828in}{2.655517in}}{\pgfqpoint{2.703504in}{2.654823in}}{\pgfqpoint{2.705251in}{2.654823in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{2.654823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{2.663878in}}%
\pgfpathcurveto{\pgfqpoint{2.724716in}{2.663878in}}{\pgfqpoint{2.726396in}{2.664574in}}{\pgfqpoint{2.727635in}{2.665812in}}%
\pgfpathcurveto{\pgfqpoint{2.728873in}{2.667051in}}{\pgfqpoint{2.729569in}{2.668731in}}{\pgfqpoint{2.729569in}{2.670483in}}%
\pgfpathcurveto{\pgfqpoint{2.729569in}{2.672235in}}{\pgfqpoint{2.728873in}{2.673915in}}{\pgfqpoint{2.727635in}{2.675153in}}%
\pgfpathcurveto{\pgfqpoint{2.726396in}{2.676392in}}{\pgfqpoint{2.724716in}{2.677088in}}{\pgfqpoint{2.722964in}{2.677088in}}%
\pgfpathcurveto{\pgfqpoint{2.721213in}{2.677088in}}{\pgfqpoint{2.719532in}{2.676392in}}{\pgfqpoint{2.718294in}{2.675153in}}%
\pgfpathcurveto{\pgfqpoint{2.717055in}{2.673915in}}{\pgfqpoint{2.716359in}{2.672235in}}{\pgfqpoint{2.716359in}{2.670483in}}%
\pgfpathcurveto{\pgfqpoint{2.716359in}{2.668731in}}{\pgfqpoint{2.717055in}{2.667051in}}{\pgfqpoint{2.718294in}{2.665812in}}%
\pgfpathcurveto{\pgfqpoint{2.719532in}{2.664574in}}{\pgfqpoint{2.721213in}{2.663878in}}{\pgfqpoint{2.722964in}{2.663878in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{2.663878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{2.713370in}}%
\pgfpathcurveto{\pgfqpoint{2.742375in}{2.713370in}}{\pgfqpoint{2.744003in}{2.714044in}}{\pgfqpoint{2.745203in}{2.715244in}}%
\pgfpathcurveto{\pgfqpoint{2.746403in}{2.716445in}}{\pgfqpoint{2.747077in}{2.718073in}}{\pgfqpoint{2.747077in}{2.719770in}}%
\pgfpathcurveto{\pgfqpoint{2.747077in}{2.721467in}}{\pgfqpoint{2.746403in}{2.723095in}}{\pgfqpoint{2.745203in}{2.724295in}}%
\pgfpathcurveto{\pgfqpoint{2.744003in}{2.725495in}}{\pgfqpoint{2.742375in}{2.726170in}}{\pgfqpoint{2.740678in}{2.726170in}}%
\pgfpathcurveto{\pgfqpoint{2.738980in}{2.726170in}}{\pgfqpoint{2.737352in}{2.725495in}}{\pgfqpoint{2.736152in}{2.724295in}}%
\pgfpathcurveto{\pgfqpoint{2.734952in}{2.723095in}}{\pgfqpoint{2.734278in}{2.721467in}}{\pgfqpoint{2.734278in}{2.719770in}}%
\pgfpathcurveto{\pgfqpoint{2.734278in}{2.718073in}}{\pgfqpoint{2.734952in}{2.716445in}}{\pgfqpoint{2.736152in}{2.715244in}}%
\pgfpathcurveto{\pgfqpoint{2.737352in}{2.714044in}}{\pgfqpoint{2.738980in}{2.713370in}}{\pgfqpoint{2.740678in}{2.713370in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{2.713370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{2.728003in}}%
\pgfpathcurveto{\pgfqpoint{2.760074in}{2.728003in}}{\pgfqpoint{2.761689in}{2.728672in}}{\pgfqpoint{2.762879in}{2.729862in}}%
\pgfpathcurveto{\pgfqpoint{2.764069in}{2.731052in}}{\pgfqpoint{2.764738in}{2.732667in}}{\pgfqpoint{2.764738in}{2.734350in}}%
\pgfpathcurveto{\pgfqpoint{2.764738in}{2.736034in}}{\pgfqpoint{2.764069in}{2.737648in}}{\pgfqpoint{2.762879in}{2.738838in}}%
\pgfpathcurveto{\pgfqpoint{2.761689in}{2.740029in}}{\pgfqpoint{2.760074in}{2.740698in}}{\pgfqpoint{2.758391in}{2.740698in}}%
\pgfpathcurveto{\pgfqpoint{2.756707in}{2.740698in}}{\pgfqpoint{2.755093in}{2.740029in}}{\pgfqpoint{2.753903in}{2.738838in}}%
\pgfpathcurveto{\pgfqpoint{2.752712in}{2.737648in}}{\pgfqpoint{2.752043in}{2.736034in}}{\pgfqpoint{2.752043in}{2.734350in}}%
\pgfpathcurveto{\pgfqpoint{2.752043in}{2.732667in}}{\pgfqpoint{2.752712in}{2.731052in}}{\pgfqpoint{2.753903in}{2.729862in}}%
\pgfpathcurveto{\pgfqpoint{2.755093in}{2.728672in}}{\pgfqpoint{2.756707in}{2.728003in}}{\pgfqpoint{2.758391in}{2.728003in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{2.728003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{2.710956in}}%
\pgfpathcurveto{\pgfqpoint{2.777721in}{2.710956in}}{\pgfqpoint{2.779272in}{2.711599in}}{\pgfqpoint{2.780415in}{2.712742in}}%
\pgfpathcurveto{\pgfqpoint{2.781559in}{2.713885in}}{\pgfqpoint{2.782201in}{2.715436in}}{\pgfqpoint{2.782201in}{2.717053in}}%
\pgfpathcurveto{\pgfqpoint{2.782201in}{2.718670in}}{\pgfqpoint{2.781559in}{2.720221in}}{\pgfqpoint{2.780415in}{2.721364in}}%
\pgfpathcurveto{\pgfqpoint{2.779272in}{2.722508in}}{\pgfqpoint{2.777721in}{2.723150in}}{\pgfqpoint{2.776104in}{2.723150in}}%
\pgfpathcurveto{\pgfqpoint{2.774487in}{2.723150in}}{\pgfqpoint{2.772936in}{2.722508in}}{\pgfqpoint{2.771793in}{2.721364in}}%
\pgfpathcurveto{\pgfqpoint{2.770650in}{2.720221in}}{\pgfqpoint{2.770007in}{2.718670in}}{\pgfqpoint{2.770007in}{2.717053in}}%
\pgfpathcurveto{\pgfqpoint{2.770007in}{2.715436in}}{\pgfqpoint{2.770650in}{2.713885in}}{\pgfqpoint{2.771793in}{2.712742in}}%
\pgfpathcurveto{\pgfqpoint{2.772936in}{2.711599in}}{\pgfqpoint{2.774487in}{2.710956in}}{\pgfqpoint{2.776104in}{2.710956in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{2.710956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{2.641697in}}%
\pgfpathcurveto{\pgfqpoint{2.795395in}{2.641697in}}{\pgfqpoint{2.796908in}{2.642324in}}{\pgfqpoint{2.798024in}{2.643439in}}%
\pgfpathcurveto{\pgfqpoint{2.799140in}{2.644555in}}{\pgfqpoint{2.799766in}{2.646068in}}{\pgfqpoint{2.799766in}{2.647646in}}%
\pgfpathcurveto{\pgfqpoint{2.799766in}{2.649224in}}{\pgfqpoint{2.799140in}{2.650737in}}{\pgfqpoint{2.798024in}{2.651853in}}%
\pgfpathcurveto{\pgfqpoint{2.796908in}{2.652968in}}{\pgfqpoint{2.795395in}{2.653595in}}{\pgfqpoint{2.793817in}{2.653595in}}%
\pgfpathcurveto{\pgfqpoint{2.792240in}{2.653595in}}{\pgfqpoint{2.790726in}{2.652968in}}{\pgfqpoint{2.789611in}{2.651853in}}%
\pgfpathcurveto{\pgfqpoint{2.788495in}{2.650737in}}{\pgfqpoint{2.787868in}{2.649224in}}{\pgfqpoint{2.787868in}{2.647646in}}%
\pgfpathcurveto{\pgfqpoint{2.787868in}{2.646068in}}{\pgfqpoint{2.788495in}{2.644555in}}{\pgfqpoint{2.789611in}{2.643439in}}%
\pgfpathcurveto{\pgfqpoint{2.790726in}{2.642324in}}{\pgfqpoint{2.792240in}{2.641697in}}{\pgfqpoint{2.793817in}{2.641697in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{2.641697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{2.618042in}}%
\pgfpathcurveto{\pgfqpoint{2.813108in}{2.618042in}}{\pgfqpoint{2.814622in}{2.618669in}}{\pgfqpoint{2.815737in}{2.619785in}}%
\pgfpathcurveto{\pgfqpoint{2.816853in}{2.620900in}}{\pgfqpoint{2.817480in}{2.622413in}}{\pgfqpoint{2.817480in}{2.623991in}}%
\pgfpathcurveto{\pgfqpoint{2.817480in}{2.625569in}}{\pgfqpoint{2.816853in}{2.627082in}}{\pgfqpoint{2.815737in}{2.628198in}}%
\pgfpathcurveto{\pgfqpoint{2.814622in}{2.629313in}}{\pgfqpoint{2.813108in}{2.629940in}}{\pgfqpoint{2.811531in}{2.629940in}}%
\pgfpathcurveto{\pgfqpoint{2.809953in}{2.629940in}}{\pgfqpoint{2.808440in}{2.629313in}}{\pgfqpoint{2.807324in}{2.628198in}}%
\pgfpathcurveto{\pgfqpoint{2.806208in}{2.627082in}}{\pgfqpoint{2.805582in}{2.625569in}}{\pgfqpoint{2.805582in}{2.623991in}}%
\pgfpathcurveto{\pgfqpoint{2.805582in}{2.622413in}}{\pgfqpoint{2.806208in}{2.620900in}}{\pgfqpoint{2.807324in}{2.619785in}}%
\pgfpathcurveto{\pgfqpoint{2.808440in}{2.618669in}}{\pgfqpoint{2.809953in}{2.618042in}}{\pgfqpoint{2.811531in}{2.618042in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{2.618042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{2.642104in}}%
\pgfpathcurveto{\pgfqpoint{2.830885in}{2.642104in}}{\pgfqpoint{2.832459in}{2.642755in}}{\pgfqpoint{2.833619in}{2.643916in}}%
\pgfpathcurveto{\pgfqpoint{2.834779in}{2.645076in}}{\pgfqpoint{2.835431in}{2.646650in}}{\pgfqpoint{2.835431in}{2.648291in}}%
\pgfpathcurveto{\pgfqpoint{2.835431in}{2.649932in}}{\pgfqpoint{2.834779in}{2.651506in}}{\pgfqpoint{2.833619in}{2.652666in}}%
\pgfpathcurveto{\pgfqpoint{2.832459in}{2.653827in}}{\pgfqpoint{2.830885in}{2.654479in}}{\pgfqpoint{2.829244in}{2.654479in}}%
\pgfpathcurveto{\pgfqpoint{2.827603in}{2.654479in}}{\pgfqpoint{2.826029in}{2.653827in}}{\pgfqpoint{2.824869in}{2.652666in}}%
\pgfpathcurveto{\pgfqpoint{2.823708in}{2.651506in}}{\pgfqpoint{2.823056in}{2.649932in}}{\pgfqpoint{2.823056in}{2.648291in}}%
\pgfpathcurveto{\pgfqpoint{2.823056in}{2.646650in}}{\pgfqpoint{2.823708in}{2.645076in}}{\pgfqpoint{2.824869in}{2.643916in}}%
\pgfpathcurveto{\pgfqpoint{2.826029in}{2.642755in}}{\pgfqpoint{2.827603in}{2.642104in}}{\pgfqpoint{2.829244in}{2.642104in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{2.642104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{2.632538in}}%
\pgfpathcurveto{\pgfqpoint{2.848545in}{2.632538in}}{\pgfqpoint{2.850068in}{2.633168in}}{\pgfqpoint{2.851190in}{2.634291in}}%
\pgfpathcurveto{\pgfqpoint{2.852313in}{2.635414in}}{\pgfqpoint{2.852944in}{2.636936in}}{\pgfqpoint{2.852944in}{2.638524in}}%
\pgfpathcurveto{\pgfqpoint{2.852944in}{2.640112in}}{\pgfqpoint{2.852313in}{2.641634in}}{\pgfqpoint{2.851190in}{2.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.850068in}{2.643880in}}{\pgfqpoint{2.848545in}{2.644510in}}{\pgfqpoint{2.846957in}{2.644510in}}%
\pgfpathcurveto{\pgfqpoint{2.845370in}{2.644510in}}{\pgfqpoint{2.843847in}{2.643880in}}{\pgfqpoint{2.842724in}{2.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.841602in}{2.641634in}}{\pgfqpoint{2.840971in}{2.640112in}}{\pgfqpoint{2.840971in}{2.638524in}}%
\pgfpathcurveto{\pgfqpoint{2.840971in}{2.636936in}}{\pgfqpoint{2.841602in}{2.635414in}}{\pgfqpoint{2.842724in}{2.634291in}}%
\pgfpathcurveto{\pgfqpoint{2.843847in}{2.633168in}}{\pgfqpoint{2.845370in}{2.632538in}}{\pgfqpoint{2.846957in}{2.632538in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{2.632538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{2.635917in}}%
\pgfpathcurveto{\pgfqpoint{2.866268in}{2.635917in}}{\pgfqpoint{2.867800in}{2.636552in}}{\pgfqpoint{2.868930in}{2.637681in}}%
\pgfpathcurveto{\pgfqpoint{2.870059in}{2.638811in}}{\pgfqpoint{2.870694in}{2.640343in}}{\pgfqpoint{2.870694in}{2.641941in}}%
\pgfpathcurveto{\pgfqpoint{2.870694in}{2.643538in}}{\pgfqpoint{2.870059in}{2.645070in}}{\pgfqpoint{2.868930in}{2.646200in}}%
\pgfpathcurveto{\pgfqpoint{2.867800in}{2.647329in}}{\pgfqpoint{2.866268in}{2.647964in}}{\pgfqpoint{2.864670in}{2.647964in}}%
\pgfpathcurveto{\pgfqpoint{2.863073in}{2.647964in}}{\pgfqpoint{2.861541in}{2.647329in}}{\pgfqpoint{2.860411in}{2.646200in}}%
\pgfpathcurveto{\pgfqpoint{2.859282in}{2.645070in}}{\pgfqpoint{2.858647in}{2.643538in}}{\pgfqpoint{2.858647in}{2.641941in}}%
\pgfpathcurveto{\pgfqpoint{2.858647in}{2.640343in}}{\pgfqpoint{2.859282in}{2.638811in}}{\pgfqpoint{2.860411in}{2.637681in}}%
\pgfpathcurveto{\pgfqpoint{2.861541in}{2.636552in}}{\pgfqpoint{2.863073in}{2.635917in}}{\pgfqpoint{2.864670in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{2.635917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{2.697903in}}%
\pgfpathcurveto{\pgfqpoint{2.884034in}{2.697903in}}{\pgfqpoint{2.885617in}{2.698559in}}{\pgfqpoint{2.886784in}{2.699726in}}%
\pgfpathcurveto{\pgfqpoint{2.887951in}{2.700893in}}{\pgfqpoint{2.888607in}{2.702476in}}{\pgfqpoint{2.888607in}{2.704127in}}%
\pgfpathcurveto{\pgfqpoint{2.888607in}{2.705777in}}{\pgfqpoint{2.887951in}{2.707360in}}{\pgfqpoint{2.886784in}{2.708527in}}%
\pgfpathcurveto{\pgfqpoint{2.885617in}{2.709694in}}{\pgfqpoint{2.884034in}{2.710350in}}{\pgfqpoint{2.882384in}{2.710350in}}%
\pgfpathcurveto{\pgfqpoint{2.880733in}{2.710350in}}{\pgfqpoint{2.879150in}{2.709694in}}{\pgfqpoint{2.877983in}{2.708527in}}%
\pgfpathcurveto{\pgfqpoint{2.876816in}{2.707360in}}{\pgfqpoint{2.876160in}{2.705777in}}{\pgfqpoint{2.876160in}{2.704127in}}%
\pgfpathcurveto{\pgfqpoint{2.876160in}{2.702476in}}{\pgfqpoint{2.876816in}{2.700893in}}{\pgfqpoint{2.877983in}{2.699726in}}%
\pgfpathcurveto{\pgfqpoint{2.879150in}{2.698559in}}{\pgfqpoint{2.880733in}{2.697903in}}{\pgfqpoint{2.882384in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{2.697903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{2.644186in}}%
\pgfpathcurveto{\pgfqpoint{2.901733in}{2.644186in}}{\pgfqpoint{2.903303in}{2.644836in}}{\pgfqpoint{2.904459in}{2.645993in}}%
\pgfpathcurveto{\pgfqpoint{2.905616in}{2.647150in}}{\pgfqpoint{2.906266in}{2.648719in}}{\pgfqpoint{2.906266in}{2.650355in}}%
\pgfpathcurveto{\pgfqpoint{2.906266in}{2.651991in}}{\pgfqpoint{2.905616in}{2.653561in}}{\pgfqpoint{2.904459in}{2.654718in}}%
\pgfpathcurveto{\pgfqpoint{2.903303in}{2.655875in}}{\pgfqpoint{2.901733in}{2.656525in}}{\pgfqpoint{2.900097in}{2.656525in}}%
\pgfpathcurveto{\pgfqpoint{2.898461in}{2.656525in}}{\pgfqpoint{2.896891in}{2.655875in}}{\pgfqpoint{2.895734in}{2.654718in}}%
\pgfpathcurveto{\pgfqpoint{2.894578in}{2.653561in}}{\pgfqpoint{2.893927in}{2.651991in}}{\pgfqpoint{2.893927in}{2.650355in}}%
\pgfpathcurveto{\pgfqpoint{2.893927in}{2.648719in}}{\pgfqpoint{2.894578in}{2.647150in}}{\pgfqpoint{2.895734in}{2.645993in}}%
\pgfpathcurveto{\pgfqpoint{2.896891in}{2.644836in}}{\pgfqpoint{2.898461in}{2.644186in}}{\pgfqpoint{2.900097in}{2.644186in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{2.644186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{2.698194in}}%
\pgfpathcurveto{\pgfqpoint{2.919446in}{2.698194in}}{\pgfqpoint{2.921016in}{2.698844in}}{\pgfqpoint{2.922173in}{2.700001in}}%
\pgfpathcurveto{\pgfqpoint{2.923330in}{2.701158in}}{\pgfqpoint{2.923980in}{2.702727in}}{\pgfqpoint{2.923980in}{2.704364in}}%
\pgfpathcurveto{\pgfqpoint{2.923980in}{2.706000in}}{\pgfqpoint{2.923330in}{2.707569in}}{\pgfqpoint{2.922173in}{2.708726in}}%
\pgfpathcurveto{\pgfqpoint{2.921016in}{2.709883in}}{\pgfqpoint{2.919446in}{2.710533in}}{\pgfqpoint{2.917810in}{2.710533in}}%
\pgfpathcurveto{\pgfqpoint{2.916174in}{2.710533in}}{\pgfqpoint{2.914605in}{2.709883in}}{\pgfqpoint{2.913448in}{2.708726in}}%
\pgfpathcurveto{\pgfqpoint{2.912291in}{2.707569in}}{\pgfqpoint{2.911641in}{2.706000in}}{\pgfqpoint{2.911641in}{2.704364in}}%
\pgfpathcurveto{\pgfqpoint{2.911641in}{2.702727in}}{\pgfqpoint{2.912291in}{2.701158in}}{\pgfqpoint{2.913448in}{2.700001in}}%
\pgfpathcurveto{\pgfqpoint{2.914605in}{2.698844in}}{\pgfqpoint{2.916174in}{2.698194in}}{\pgfqpoint{2.917810in}{2.698194in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{2.698194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{2.660314in}}%
\pgfpathcurveto{\pgfqpoint{2.937188in}{2.660314in}}{\pgfqpoint{2.938785in}{2.660975in}}{\pgfqpoint{2.939962in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{2.941139in}{2.663330in}}{\pgfqpoint{2.941800in}{2.664926in}}{\pgfqpoint{2.941800in}{2.666591in}}%
\pgfpathcurveto{\pgfqpoint{2.941800in}{2.668255in}}{\pgfqpoint{2.941139in}{2.669852in}}{\pgfqpoint{2.939962in}{2.671029in}}%
\pgfpathcurveto{\pgfqpoint{2.938785in}{2.672206in}}{\pgfqpoint{2.937188in}{2.672868in}}{\pgfqpoint{2.935524in}{2.672868in}}%
\pgfpathcurveto{\pgfqpoint{2.933859in}{2.672868in}}{\pgfqpoint{2.932262in}{2.672206in}}{\pgfqpoint{2.931085in}{2.671029in}}%
\pgfpathcurveto{\pgfqpoint{2.929908in}{2.669852in}}{\pgfqpoint{2.929247in}{2.668255in}}{\pgfqpoint{2.929247in}{2.666591in}}%
\pgfpathcurveto{\pgfqpoint{2.929247in}{2.664926in}}{\pgfqpoint{2.929908in}{2.663330in}}{\pgfqpoint{2.931085in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{2.932262in}{2.660975in}}{\pgfqpoint{2.933859in}{2.660314in}}{\pgfqpoint{2.935524in}{2.660314in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{2.660314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{2.649691in}}%
\pgfpathcurveto{\pgfqpoint{2.954863in}{2.649691in}}{\pgfqpoint{2.956424in}{2.650337in}}{\pgfqpoint{2.957574in}{2.651487in}}%
\pgfpathcurveto{\pgfqpoint{2.958724in}{2.652637in}}{\pgfqpoint{2.959370in}{2.654197in}}{\pgfqpoint{2.959370in}{2.655824in}}%
\pgfpathcurveto{\pgfqpoint{2.959370in}{2.657451in}}{\pgfqpoint{2.958724in}{2.659011in}}{\pgfqpoint{2.957574in}{2.660161in}}%
\pgfpathcurveto{\pgfqpoint{2.956424in}{2.661311in}}{\pgfqpoint{2.954863in}{2.661957in}}{\pgfqpoint{2.953237in}{2.661957in}}%
\pgfpathcurveto{\pgfqpoint{2.951610in}{2.661957in}}{\pgfqpoint{2.950050in}{2.661311in}}{\pgfqpoint{2.948900in}{2.660161in}}%
\pgfpathcurveto{\pgfqpoint{2.947750in}{2.659011in}}{\pgfqpoint{2.947103in}{2.657451in}}{\pgfqpoint{2.947103in}{2.655824in}}%
\pgfpathcurveto{\pgfqpoint{2.947103in}{2.654197in}}{\pgfqpoint{2.947750in}{2.652637in}}{\pgfqpoint{2.948900in}{2.651487in}}%
\pgfpathcurveto{\pgfqpoint{2.950050in}{2.650337in}}{\pgfqpoint{2.951610in}{2.649691in}}{\pgfqpoint{2.953237in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{2.649691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{2.615011in}}%
\pgfpathcurveto{\pgfqpoint{2.972581in}{2.615011in}}{\pgfqpoint{2.974146in}{2.615659in}}{\pgfqpoint{2.975300in}{2.616813in}}%
\pgfpathcurveto{\pgfqpoint{2.976453in}{2.617966in}}{\pgfqpoint{2.977102in}{2.619531in}}{\pgfqpoint{2.977102in}{2.621162in}}%
\pgfpathcurveto{\pgfqpoint{2.977102in}{2.622794in}}{\pgfqpoint{2.976453in}{2.624359in}}{\pgfqpoint{2.975300in}{2.625512in}}%
\pgfpathcurveto{\pgfqpoint{2.974146in}{2.626666in}}{\pgfqpoint{2.972581in}{2.627314in}}{\pgfqpoint{2.970950in}{2.627314in}}%
\pgfpathcurveto{\pgfqpoint{2.969319in}{2.627314in}}{\pgfqpoint{2.967754in}{2.626666in}}{\pgfqpoint{2.966600in}{2.625512in}}%
\pgfpathcurveto{\pgfqpoint{2.965447in}{2.624359in}}{\pgfqpoint{2.964799in}{2.622794in}}{\pgfqpoint{2.964799in}{2.621162in}}%
\pgfpathcurveto{\pgfqpoint{2.964799in}{2.619531in}}{\pgfqpoint{2.965447in}{2.617966in}}{\pgfqpoint{2.966600in}{2.616813in}}%
\pgfpathcurveto{\pgfqpoint{2.967754in}{2.615659in}}{\pgfqpoint{2.969319in}{2.615011in}}{\pgfqpoint{2.970950in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{2.615011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{2.605443in}}%
\pgfpathcurveto{\pgfqpoint{2.990231in}{2.605443in}}{\pgfqpoint{2.991735in}{2.606065in}}{\pgfqpoint{2.992843in}{2.607174in}}%
\pgfpathcurveto{\pgfqpoint{2.993952in}{2.608283in}}{\pgfqpoint{2.994575in}{2.609786in}}{\pgfqpoint{2.994575in}{2.611354in}}%
\pgfpathcurveto{\pgfqpoint{2.994575in}{2.612922in}}{\pgfqpoint{2.993952in}{2.614426in}}{\pgfqpoint{2.992843in}{2.615534in}}%
\pgfpathcurveto{\pgfqpoint{2.991735in}{2.616643in}}{\pgfqpoint{2.990231in}{2.617266in}}{\pgfqpoint{2.988663in}{2.617266in}}%
\pgfpathcurveto{\pgfqpoint{2.987096in}{2.617266in}}{\pgfqpoint{2.985592in}{2.616643in}}{\pgfqpoint{2.984483in}{2.615534in}}%
\pgfpathcurveto{\pgfqpoint{2.983375in}{2.614426in}}{\pgfqpoint{2.982752in}{2.612922in}}{\pgfqpoint{2.982752in}{2.611354in}}%
\pgfpathcurveto{\pgfqpoint{2.982752in}{2.609786in}}{\pgfqpoint{2.983375in}{2.608283in}}{\pgfqpoint{2.984483in}{2.607174in}}%
\pgfpathcurveto{\pgfqpoint{2.985592in}{2.606065in}}{\pgfqpoint{2.987096in}{2.605443in}}{\pgfqpoint{2.988663in}{2.605443in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{2.605443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{2.688652in}}%
\pgfpathcurveto{\pgfqpoint{3.008032in}{2.688652in}}{\pgfqpoint{3.009619in}{2.689309in}}{\pgfqpoint{3.010790in}{2.690480in}}%
\pgfpathcurveto{\pgfqpoint{3.011960in}{2.691650in}}{\pgfqpoint{3.012618in}{2.693238in}}{\pgfqpoint{3.012618in}{2.694893in}}%
\pgfpathcurveto{\pgfqpoint{3.012618in}{2.696548in}}{\pgfqpoint{3.011960in}{2.698136in}}{\pgfqpoint{3.010790in}{2.699306in}}%
\pgfpathcurveto{\pgfqpoint{3.009619in}{2.700477in}}{\pgfqpoint{3.008032in}{2.701134in}}{\pgfqpoint{3.006377in}{2.701134in}}%
\pgfpathcurveto{\pgfqpoint{3.004721in}{2.701134in}}{\pgfqpoint{3.003134in}{2.700477in}}{\pgfqpoint{3.001963in}{2.699306in}}%
\pgfpathcurveto{\pgfqpoint{3.000793in}{2.698136in}}{\pgfqpoint{3.000135in}{2.696548in}}{\pgfqpoint{3.000135in}{2.694893in}}%
\pgfpathcurveto{\pgfqpoint{3.000135in}{2.693238in}}{\pgfqpoint{3.000793in}{2.691650in}}{\pgfqpoint{3.001963in}{2.690480in}}%
\pgfpathcurveto{\pgfqpoint{3.003134in}{2.689309in}}{\pgfqpoint{3.004721in}{2.688652in}}{\pgfqpoint{3.006377in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{2.688652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{2.716356in}}%
\pgfpathcurveto{\pgfqpoint{3.025773in}{2.716356in}}{\pgfqpoint{3.027388in}{2.717025in}}{\pgfqpoint{3.028578in}{2.718216in}}%
\pgfpathcurveto{\pgfqpoint{3.029768in}{2.719406in}}{\pgfqpoint{3.030437in}{2.721021in}}{\pgfqpoint{3.030437in}{2.722704in}}%
\pgfpathcurveto{\pgfqpoint{3.030437in}{2.724387in}}{\pgfqpoint{3.029768in}{2.726002in}}{\pgfqpoint{3.028578in}{2.727192in}}%
\pgfpathcurveto{\pgfqpoint{3.027388in}{2.728382in}}{\pgfqpoint{3.025773in}{2.729051in}}{\pgfqpoint{3.024090in}{2.729051in}}%
\pgfpathcurveto{\pgfqpoint{3.022407in}{2.729051in}}{\pgfqpoint{3.020792in}{2.728382in}}{\pgfqpoint{3.019602in}{2.727192in}}%
\pgfpathcurveto{\pgfqpoint{3.018411in}{2.726002in}}{\pgfqpoint{3.017743in}{2.724387in}}{\pgfqpoint{3.017743in}{2.722704in}}%
\pgfpathcurveto{\pgfqpoint{3.017743in}{2.721021in}}{\pgfqpoint{3.018411in}{2.719406in}}{\pgfqpoint{3.019602in}{2.718216in}}%
\pgfpathcurveto{\pgfqpoint{3.020792in}{2.717025in}}{\pgfqpoint{3.022407in}{2.716356in}}{\pgfqpoint{3.024090in}{2.716356in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{2.716356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{2.709304in}}%
\pgfpathcurveto{\pgfqpoint{3.043430in}{2.709304in}}{\pgfqpoint{3.044990in}{2.709950in}}{\pgfqpoint{3.046140in}{2.711100in}}%
\pgfpathcurveto{\pgfqpoint{3.047290in}{2.712251in}}{\pgfqpoint{3.047937in}{2.713811in}}{\pgfqpoint{3.047937in}{2.715437in}}%
\pgfpathcurveto{\pgfqpoint{3.047937in}{2.717064in}}{\pgfqpoint{3.047290in}{2.718624in}}{\pgfqpoint{3.046140in}{2.719774in}}%
\pgfpathcurveto{\pgfqpoint{3.044990in}{2.720924in}}{\pgfqpoint{3.043430in}{2.721571in}}{\pgfqpoint{3.041803in}{2.721571in}}%
\pgfpathcurveto{\pgfqpoint{3.040177in}{2.721571in}}{\pgfqpoint{3.038616in}{2.720924in}}{\pgfqpoint{3.037466in}{2.719774in}}%
\pgfpathcurveto{\pgfqpoint{3.036316in}{2.718624in}}{\pgfqpoint{3.035670in}{2.717064in}}{\pgfqpoint{3.035670in}{2.715437in}}%
\pgfpathcurveto{\pgfqpoint{3.035670in}{2.713811in}}{\pgfqpoint{3.036316in}{2.712251in}}{\pgfqpoint{3.037466in}{2.711100in}}%
\pgfpathcurveto{\pgfqpoint{3.038616in}{2.709950in}}{\pgfqpoint{3.040177in}{2.709304in}}{\pgfqpoint{3.041803in}{2.709304in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{2.709304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{2.717472in}}%
\pgfpathcurveto{\pgfqpoint{3.061214in}{2.717472in}}{\pgfqpoint{3.062842in}{2.718146in}}{\pgfqpoint{3.064042in}{2.719346in}}%
\pgfpathcurveto{\pgfqpoint{3.065242in}{2.720547in}}{\pgfqpoint{3.065916in}{2.722175in}}{\pgfqpoint{3.065916in}{2.723872in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{2.725569in}}{\pgfqpoint{3.065242in}{2.727197in}}{\pgfqpoint{3.064042in}{2.728397in}}%
\pgfpathcurveto{\pgfqpoint{3.062842in}{2.729597in}}{\pgfqpoint{3.061214in}{2.730271in}}{\pgfqpoint{3.059516in}{2.730271in}}%
\pgfpathcurveto{\pgfqpoint{3.057819in}{2.730271in}}{\pgfqpoint{3.056191in}{2.729597in}}{\pgfqpoint{3.054991in}{2.728397in}}%
\pgfpathcurveto{\pgfqpoint{3.053791in}{2.727197in}}{\pgfqpoint{3.053117in}{2.725569in}}{\pgfqpoint{3.053117in}{2.723872in}}%
\pgfpathcurveto{\pgfqpoint{3.053117in}{2.722175in}}{\pgfqpoint{3.053791in}{2.720547in}}{\pgfqpoint{3.054991in}{2.719346in}}%
\pgfpathcurveto{\pgfqpoint{3.056191in}{2.718146in}}{\pgfqpoint{3.057819in}{2.717472in}}{\pgfqpoint{3.059516in}{2.717472in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{2.717472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.430797in}}%
\pgfpathcurveto{\pgfqpoint{0.446280in}{2.430797in}}{\pgfqpoint{0.454269in}{2.434106in}}{\pgfqpoint{0.460157in}{2.439995in}}%
\pgfpathcurveto{\pgfqpoint{0.466046in}{2.445884in}}{\pgfqpoint{0.469355in}{2.453872in}}{\pgfqpoint{0.469355in}{2.462200in}}%
\pgfpathcurveto{\pgfqpoint{0.469355in}{2.470529in}}{\pgfqpoint{0.466046in}{2.478517in}}{\pgfqpoint{0.460157in}{2.484406in}}%
\pgfpathcurveto{\pgfqpoint{0.454269in}{2.490295in}}{\pgfqpoint{0.446280in}{2.493604in}}{\pgfqpoint{0.437952in}{2.493604in}}%
\pgfpathcurveto{\pgfqpoint{0.429624in}{2.493604in}}{\pgfqpoint{0.421635in}{2.490295in}}{\pgfqpoint{0.415746in}{2.484406in}}%
\pgfpathcurveto{\pgfqpoint{0.409858in}{2.478517in}}{\pgfqpoint{0.406549in}{2.470529in}}{\pgfqpoint{0.406549in}{2.462200in}}%
\pgfpathcurveto{\pgfqpoint{0.406549in}{2.453872in}}{\pgfqpoint{0.409858in}{2.445884in}}{\pgfqpoint{0.415746in}{2.439995in}}%
\pgfpathcurveto{\pgfqpoint{0.421635in}{2.434106in}}{\pgfqpoint{0.429624in}{2.430797in}}{\pgfqpoint{0.437952in}{2.430797in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{2.430797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{2.505238in}}%
\pgfpathcurveto{\pgfqpoint{0.466340in}{2.505238in}}{\pgfqpoint{0.476578in}{2.509479in}}{\pgfqpoint{0.484126in}{2.517027in}}%
\pgfpathcurveto{\pgfqpoint{0.491674in}{2.524575in}}{\pgfqpoint{0.495915in}{2.534814in}}{\pgfqpoint{0.495915in}{2.545488in}}%
\pgfpathcurveto{\pgfqpoint{0.495915in}{2.556163in}}{\pgfqpoint{0.491674in}{2.566401in}}{\pgfqpoint{0.484126in}{2.573949in}}%
\pgfpathcurveto{\pgfqpoint{0.476578in}{2.581497in}}{\pgfqpoint{0.466340in}{2.585738in}}{\pgfqpoint{0.455665in}{2.585738in}}%
\pgfpathcurveto{\pgfqpoint{0.444991in}{2.585738in}}{\pgfqpoint{0.434752in}{2.581497in}}{\pgfqpoint{0.427204in}{2.573949in}}%
\pgfpathcurveto{\pgfqpoint{0.419656in}{2.566401in}}{\pgfqpoint{0.415415in}{2.556163in}}{\pgfqpoint{0.415415in}{2.545488in}}%
\pgfpathcurveto{\pgfqpoint{0.415415in}{2.534814in}}{\pgfqpoint{0.419656in}{2.524575in}}{\pgfqpoint{0.427204in}{2.517027in}}%
\pgfpathcurveto{\pgfqpoint{0.434752in}{2.509479in}}{\pgfqpoint{0.444991in}{2.505238in}}{\pgfqpoint{0.455665in}{2.505238in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{2.505238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{2.382044in}}%
\pgfpathcurveto{\pgfqpoint{0.494293in}{2.382044in}}{\pgfqpoint{0.514353in}{2.390354in}}{\pgfqpoint{0.529141in}{2.405142in}}%
\pgfpathcurveto{\pgfqpoint{0.543930in}{2.419930in}}{\pgfqpoint{0.552239in}{2.439991in}}{\pgfqpoint{0.552239in}{2.460905in}}%
\pgfpathcurveto{\pgfqpoint{0.552239in}{2.481819in}}{\pgfqpoint{0.543930in}{2.501879in}}{\pgfqpoint{0.529141in}{2.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.514353in}{2.531456in}}{\pgfqpoint{0.494293in}{2.539765in}}{\pgfqpoint{0.473379in}{2.539765in}}%
\pgfpathcurveto{\pgfqpoint{0.452465in}{2.539765in}}{\pgfqpoint{0.432404in}{2.531456in}}{\pgfqpoint{0.417616in}{2.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.402827in}{2.501879in}}{\pgfqpoint{0.394518in}{2.481819in}}{\pgfqpoint{0.394518in}{2.460905in}}%
\pgfpathcurveto{\pgfqpoint{0.394518in}{2.439991in}}{\pgfqpoint{0.402827in}{2.419930in}}{\pgfqpoint{0.417616in}{2.405142in}}%
\pgfpathcurveto{\pgfqpoint{0.432404in}{2.390354in}}{\pgfqpoint{0.452465in}{2.382044in}}{\pgfqpoint{0.473379in}{2.382044in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{2.382044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{2.420709in}}%
\pgfpathcurveto{\pgfqpoint{0.506547in}{2.420709in}}{\pgfqpoint{0.521372in}{2.426849in}}{\pgfqpoint{0.532300in}{2.437778in}}%
\pgfpathcurveto{\pgfqpoint{0.543229in}{2.448707in}}{\pgfqpoint{0.549369in}{2.463531in}}{\pgfqpoint{0.549369in}{2.478986in}}%
\pgfpathcurveto{\pgfqpoint{0.549369in}{2.494442in}}{\pgfqpoint{0.543229in}{2.509266in}}{\pgfqpoint{0.532300in}{2.520195in}}%
\pgfpathcurveto{\pgfqpoint{0.521372in}{2.531123in}}{\pgfqpoint{0.506547in}{2.537264in}}{\pgfqpoint{0.491092in}{2.537264in}}%
\pgfpathcurveto{\pgfqpoint{0.475636in}{2.537264in}}{\pgfqpoint{0.460812in}{2.531123in}}{\pgfqpoint{0.449883in}{2.520195in}}%
\pgfpathcurveto{\pgfqpoint{0.438955in}{2.509266in}}{\pgfqpoint{0.432814in}{2.494442in}}{\pgfqpoint{0.432814in}{2.478986in}}%
\pgfpathcurveto{\pgfqpoint{0.432814in}{2.463531in}}{\pgfqpoint{0.438955in}{2.448707in}}{\pgfqpoint{0.449883in}{2.437778in}}%
\pgfpathcurveto{\pgfqpoint{0.460812in}{2.426849in}}{\pgfqpoint{0.475636in}{2.420709in}}{\pgfqpoint{0.491092in}{2.420709in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{2.420709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{2.348821in}}%
\pgfpathcurveto{\pgfqpoint{0.519930in}{2.348821in}}{\pgfqpoint{0.530601in}{2.353241in}}{\pgfqpoint{0.538468in}{2.361107in}}%
\pgfpathcurveto{\pgfqpoint{0.546334in}{2.368974in}}{\pgfqpoint{0.550754in}{2.379645in}}{\pgfqpoint{0.550754in}{2.390770in}}%
\pgfpathcurveto{\pgfqpoint{0.550754in}{2.401895in}}{\pgfqpoint{0.546334in}{2.412566in}}{\pgfqpoint{0.538468in}{2.420433in}}%
\pgfpathcurveto{\pgfqpoint{0.530601in}{2.428299in}}{\pgfqpoint{0.519930in}{2.432720in}}{\pgfqpoint{0.508805in}{2.432720in}}%
\pgfpathcurveto{\pgfqpoint{0.497680in}{2.432720in}}{\pgfqpoint{0.487009in}{2.428299in}}{\pgfqpoint{0.479142in}{2.420433in}}%
\pgfpathcurveto{\pgfqpoint{0.471276in}{2.412566in}}{\pgfqpoint{0.466856in}{2.401895in}}{\pgfqpoint{0.466856in}{2.390770in}}%
\pgfpathcurveto{\pgfqpoint{0.466856in}{2.379645in}}{\pgfqpoint{0.471276in}{2.368974in}}{\pgfqpoint{0.479142in}{2.361107in}}%
\pgfpathcurveto{\pgfqpoint{0.487009in}{2.353241in}}{\pgfqpoint{0.497680in}{2.348821in}}{\pgfqpoint{0.508805in}{2.348821in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{2.348821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{2.287717in}}%
\pgfpathcurveto{\pgfqpoint{0.539487in}{2.287717in}}{\pgfqpoint{0.551926in}{2.292869in}}{\pgfqpoint{0.561096in}{2.302039in}}%
\pgfpathcurveto{\pgfqpoint{0.570266in}{2.311209in}}{\pgfqpoint{0.575418in}{2.323648in}}{\pgfqpoint{0.575418in}{2.336617in}}%
\pgfpathcurveto{\pgfqpoint{0.575418in}{2.349585in}}{\pgfqpoint{0.570266in}{2.362024in}}{\pgfqpoint{0.561096in}{2.371194in}}%
\pgfpathcurveto{\pgfqpoint{0.551926in}{2.380365in}}{\pgfqpoint{0.539487in}{2.385517in}}{\pgfqpoint{0.526518in}{2.385517in}}%
\pgfpathcurveto{\pgfqpoint{0.513550in}{2.385517in}}{\pgfqpoint{0.501111in}{2.380365in}}{\pgfqpoint{0.491941in}{2.371194in}}%
\pgfpathcurveto{\pgfqpoint{0.482771in}{2.362024in}}{\pgfqpoint{0.477618in}{2.349585in}}{\pgfqpoint{0.477618in}{2.336617in}}%
\pgfpathcurveto{\pgfqpoint{0.477618in}{2.323648in}}{\pgfqpoint{0.482771in}{2.311209in}}{\pgfqpoint{0.491941in}{2.302039in}}%
\pgfpathcurveto{\pgfqpoint{0.501111in}{2.292869in}}{\pgfqpoint{0.513550in}{2.287717in}}{\pgfqpoint{0.526518in}{2.287717in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{2.287717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{2.318029in}}%
\pgfpathcurveto{\pgfqpoint{0.554594in}{2.318029in}}{\pgfqpoint{0.564532in}{2.322145in}}{\pgfqpoint{0.571859in}{2.329472in}}%
\pgfpathcurveto{\pgfqpoint{0.579186in}{2.336799in}}{\pgfqpoint{0.583303in}{2.346738in}}{\pgfqpoint{0.583303in}{2.357100in}}%
\pgfpathcurveto{\pgfqpoint{0.583303in}{2.367462in}}{\pgfqpoint{0.579186in}{2.377401in}}{\pgfqpoint{0.571859in}{2.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.564532in}{2.392055in}}{\pgfqpoint{0.554594in}{2.396172in}}{\pgfqpoint{0.544232in}{2.396172in}}%
\pgfpathcurveto{\pgfqpoint{0.533870in}{2.396172in}}{\pgfqpoint{0.523931in}{2.392055in}}{\pgfqpoint{0.516604in}{2.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.509277in}{2.377401in}}{\pgfqpoint{0.505160in}{2.367462in}}{\pgfqpoint{0.505160in}{2.357100in}}%
\pgfpathcurveto{\pgfqpoint{0.505160in}{2.346738in}}{\pgfqpoint{0.509277in}{2.336799in}}{\pgfqpoint{0.516604in}{2.329472in}}%
\pgfpathcurveto{\pgfqpoint{0.523931in}{2.322145in}}{\pgfqpoint{0.533870in}{2.318029in}}{\pgfqpoint{0.544232in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{2.318029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{2.280142in}}%
\pgfpathcurveto{\pgfqpoint{0.570430in}{2.280142in}}{\pgfqpoint{0.578569in}{2.283513in}}{\pgfqpoint{0.584569in}{2.289513in}}%
\pgfpathcurveto{\pgfqpoint{0.590569in}{2.295513in}}{\pgfqpoint{0.593940in}{2.303652in}}{\pgfqpoint{0.593940in}{2.312137in}}%
\pgfpathcurveto{\pgfqpoint{0.593940in}{2.320623in}}{\pgfqpoint{0.590569in}{2.328761in}}{\pgfqpoint{0.584569in}{2.334761in}}%
\pgfpathcurveto{\pgfqpoint{0.578569in}{2.340761in}}{\pgfqpoint{0.570430in}{2.344133in}}{\pgfqpoint{0.561945in}{2.344133in}}%
\pgfpathcurveto{\pgfqpoint{0.553460in}{2.344133in}}{\pgfqpoint{0.545321in}{2.340761in}}{\pgfqpoint{0.539321in}{2.334761in}}%
\pgfpathcurveto{\pgfqpoint{0.533321in}{2.328761in}}{\pgfqpoint{0.529950in}{2.320623in}}{\pgfqpoint{0.529950in}{2.312137in}}%
\pgfpathcurveto{\pgfqpoint{0.529950in}{2.303652in}}{\pgfqpoint{0.533321in}{2.295513in}}{\pgfqpoint{0.539321in}{2.289513in}}%
\pgfpathcurveto{\pgfqpoint{0.545321in}{2.283513in}}{\pgfqpoint{0.553460in}{2.280142in}}{\pgfqpoint{0.561945in}{2.280142in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{2.280142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{2.227057in}}%
\pgfpathcurveto{\pgfqpoint{0.589351in}{2.227057in}}{\pgfqpoint{0.598648in}{2.230908in}}{\pgfqpoint{0.605502in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{0.612356in}{2.244615in}}{\pgfqpoint{0.616207in}{2.253913in}}{\pgfqpoint{0.616207in}{2.263605in}}%
\pgfpathcurveto{\pgfqpoint{0.616207in}{2.273298in}}{\pgfqpoint{0.612356in}{2.282595in}}{\pgfqpoint{0.605502in}{2.289449in}}%
\pgfpathcurveto{\pgfqpoint{0.598648in}{2.296303in}}{\pgfqpoint{0.589351in}{2.300154in}}{\pgfqpoint{0.579658in}{2.300154in}}%
\pgfpathcurveto{\pgfqpoint{0.569965in}{2.300154in}}{\pgfqpoint{0.560668in}{2.296303in}}{\pgfqpoint{0.553814in}{2.289449in}}%
\pgfpathcurveto{\pgfqpoint{0.546961in}{2.282595in}}{\pgfqpoint{0.543110in}{2.273298in}}{\pgfqpoint{0.543110in}{2.263605in}}%
\pgfpathcurveto{\pgfqpoint{0.543110in}{2.253913in}}{\pgfqpoint{0.546961in}{2.244615in}}{\pgfqpoint{0.553814in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{0.560668in}{2.230908in}}{\pgfqpoint{0.569965in}{2.227057in}}{\pgfqpoint{0.579658in}{2.227057in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{2.227057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{2.224299in}}%
\pgfpathcurveto{\pgfqpoint{0.605665in}{2.224299in}}{\pgfqpoint{0.613620in}{2.227594in}}{\pgfqpoint{0.619484in}{2.233459in}}%
\pgfpathcurveto{\pgfqpoint{0.625348in}{2.239323in}}{\pgfqpoint{0.628643in}{2.247278in}}{\pgfqpoint{0.628643in}{2.255571in}}%
\pgfpathcurveto{\pgfqpoint{0.628643in}{2.263865in}}{\pgfqpoint{0.625348in}{2.271820in}}{\pgfqpoint{0.619484in}{2.277684in}}%
\pgfpathcurveto{\pgfqpoint{0.613620in}{2.283548in}}{\pgfqpoint{0.605665in}{2.286843in}}{\pgfqpoint{0.597371in}{2.286843in}}%
\pgfpathcurveto{\pgfqpoint{0.589078in}{2.286843in}}{\pgfqpoint{0.581123in}{2.283548in}}{\pgfqpoint{0.575259in}{2.277684in}}%
\pgfpathcurveto{\pgfqpoint{0.569394in}{2.271820in}}{\pgfqpoint{0.566099in}{2.263865in}}{\pgfqpoint{0.566099in}{2.255571in}}%
\pgfpathcurveto{\pgfqpoint{0.566099in}{2.247278in}}{\pgfqpoint{0.569394in}{2.239323in}}{\pgfqpoint{0.575259in}{2.233459in}}%
\pgfpathcurveto{\pgfqpoint{0.581123in}{2.227594in}}{\pgfqpoint{0.589078in}{2.224299in}}{\pgfqpoint{0.597371in}{2.224299in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{2.224299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{2.225205in}}%
\pgfpathcurveto{\pgfqpoint{0.622242in}{2.225205in}}{\pgfqpoint{0.629107in}{2.228048in}}{\pgfqpoint{0.634168in}{2.233109in}}%
\pgfpathcurveto{\pgfqpoint{0.639228in}{2.238170in}}{\pgfqpoint{0.642072in}{2.245035in}}{\pgfqpoint{0.642072in}{2.252192in}}%
\pgfpathcurveto{\pgfqpoint{0.642072in}{2.259349in}}{\pgfqpoint{0.639228in}{2.266214in}}{\pgfqpoint{0.634168in}{2.271275in}}%
\pgfpathcurveto{\pgfqpoint{0.629107in}{2.276336in}}{\pgfqpoint{0.622242in}{2.279179in}}{\pgfqpoint{0.615085in}{2.279179in}}%
\pgfpathcurveto{\pgfqpoint{0.607928in}{2.279179in}}{\pgfqpoint{0.601063in}{2.276336in}}{\pgfqpoint{0.596002in}{2.271275in}}%
\pgfpathcurveto{\pgfqpoint{0.590941in}{2.266214in}}{\pgfqpoint{0.588098in}{2.259349in}}{\pgfqpoint{0.588098in}{2.252192in}}%
\pgfpathcurveto{\pgfqpoint{0.588098in}{2.245035in}}{\pgfqpoint{0.590941in}{2.238170in}}{\pgfqpoint{0.596002in}{2.233109in}}%
\pgfpathcurveto{\pgfqpoint{0.601063in}{2.228048in}}{\pgfqpoint{0.607928in}{2.225205in}}{\pgfqpoint{0.615085in}{2.225205in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{2.225205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{2.194109in}}%
\pgfpathcurveto{\pgfqpoint{0.639056in}{2.194109in}}{\pgfqpoint{0.645059in}{2.196595in}}{\pgfqpoint{0.649485in}{2.201020in}}%
\pgfpathcurveto{\pgfqpoint{0.653910in}{2.205446in}}{\pgfqpoint{0.656396in}{2.211449in}}{\pgfqpoint{0.656396in}{2.217707in}}%
\pgfpathcurveto{\pgfqpoint{0.656396in}{2.223965in}}{\pgfqpoint{0.653910in}{2.229968in}}{\pgfqpoint{0.649485in}{2.234394in}}%
\pgfpathcurveto{\pgfqpoint{0.645059in}{2.238819in}}{\pgfqpoint{0.639056in}{2.241305in}}{\pgfqpoint{0.632798in}{2.241305in}}%
\pgfpathcurveto{\pgfqpoint{0.626540in}{2.241305in}}{\pgfqpoint{0.620537in}{2.238819in}}{\pgfqpoint{0.616111in}{2.234394in}}%
\pgfpathcurveto{\pgfqpoint{0.611686in}{2.229968in}}{\pgfqpoint{0.609200in}{2.223965in}}{\pgfqpoint{0.609200in}{2.217707in}}%
\pgfpathcurveto{\pgfqpoint{0.609200in}{2.211449in}}{\pgfqpoint{0.611686in}{2.205446in}}{\pgfqpoint{0.616111in}{2.201020in}}%
\pgfpathcurveto{\pgfqpoint{0.620537in}{2.196595in}}{\pgfqpoint{0.626540in}{2.194109in}}{\pgfqpoint{0.632798in}{2.194109in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{2.194109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{0.657560in}{2.178831in}}{\pgfqpoint{0.664322in}{2.181632in}}{\pgfqpoint{0.669306in}{2.186616in}}%
\pgfpathcurveto{\pgfqpoint{0.674291in}{2.191601in}}{\pgfqpoint{0.677092in}{2.198362in}}{\pgfqpoint{0.677092in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{0.677092in}{2.212461in}}{\pgfqpoint{0.674291in}{2.219222in}}{\pgfqpoint{0.669306in}{2.224207in}}%
\pgfpathcurveto{\pgfqpoint{0.664322in}{2.229191in}}{\pgfqpoint{0.657560in}{2.231992in}}{\pgfqpoint{0.650511in}{2.231992in}}%
\pgfpathcurveto{\pgfqpoint{0.643462in}{2.231992in}}{\pgfqpoint{0.636701in}{2.229191in}}{\pgfqpoint{0.631716in}{2.224207in}}%
\pgfpathcurveto{\pgfqpoint{0.626732in}{2.219222in}}{\pgfqpoint{0.623931in}{2.212461in}}{\pgfqpoint{0.623931in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{0.623931in}{2.198362in}}{\pgfqpoint{0.626732in}{2.191601in}}{\pgfqpoint{0.631716in}{2.186616in}}%
\pgfpathcurveto{\pgfqpoint{0.636701in}{2.181632in}}{\pgfqpoint{0.643462in}{2.178831in}}{\pgfqpoint{0.650511in}{2.178831in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{2.178831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{2.167699in}}%
\pgfpathcurveto{\pgfqpoint{0.674529in}{2.167699in}}{\pgfqpoint{0.680576in}{2.170204in}}{\pgfqpoint{0.685034in}{2.174662in}}%
\pgfpathcurveto{\pgfqpoint{0.689492in}{2.179120in}}{\pgfqpoint{0.691997in}{2.185167in}}{\pgfqpoint{0.691997in}{2.191472in}}%
\pgfpathcurveto{\pgfqpoint{0.691997in}{2.197776in}}{\pgfqpoint{0.689492in}{2.203823in}}{\pgfqpoint{0.685034in}{2.208281in}}%
\pgfpathcurveto{\pgfqpoint{0.680576in}{2.212739in}}{\pgfqpoint{0.674529in}{2.215244in}}{\pgfqpoint{0.668225in}{2.215244in}}%
\pgfpathcurveto{\pgfqpoint{0.661920in}{2.215244in}}{\pgfqpoint{0.655873in}{2.212739in}}{\pgfqpoint{0.651415in}{2.208281in}}%
\pgfpathcurveto{\pgfqpoint{0.646957in}{2.203823in}}{\pgfqpoint{0.644452in}{2.197776in}}{\pgfqpoint{0.644452in}{2.191472in}}%
\pgfpathcurveto{\pgfqpoint{0.644452in}{2.185167in}}{\pgfqpoint{0.646957in}{2.179120in}}{\pgfqpoint{0.651415in}{2.174662in}}%
\pgfpathcurveto{\pgfqpoint{0.655873in}{2.170204in}}{\pgfqpoint{0.661920in}{2.167699in}}{\pgfqpoint{0.668225in}{2.167699in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{2.167699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{2.234734in}}%
\pgfpathcurveto{\pgfqpoint{0.691557in}{2.234734in}}{\pgfqpoint{0.696946in}{2.236967in}}{\pgfqpoint{0.700919in}{2.240940in}}%
\pgfpathcurveto{\pgfqpoint{0.704893in}{2.244913in}}{\pgfqpoint{0.707125in}{2.250303in}}{\pgfqpoint{0.707125in}{2.255922in}}%
\pgfpathcurveto{\pgfqpoint{0.707125in}{2.261540in}}{\pgfqpoint{0.704893in}{2.266930in}}{\pgfqpoint{0.700919in}{2.270903in}}%
\pgfpathcurveto{\pgfqpoint{0.696946in}{2.274876in}}{\pgfqpoint{0.691557in}{2.277109in}}{\pgfqpoint{0.685938in}{2.277109in}}%
\pgfpathcurveto{\pgfqpoint{0.680319in}{2.277109in}}{\pgfqpoint{0.674929in}{2.274876in}}{\pgfqpoint{0.670956in}{2.270903in}}%
\pgfpathcurveto{\pgfqpoint{0.666983in}{2.266930in}}{\pgfqpoint{0.664751in}{2.261540in}}{\pgfqpoint{0.664751in}{2.255922in}}%
\pgfpathcurveto{\pgfqpoint{0.664751in}{2.250303in}}{\pgfqpoint{0.666983in}{2.244913in}}{\pgfqpoint{0.670956in}{2.240940in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{2.236967in}}{\pgfqpoint{0.680319in}{2.234734in}}{\pgfqpoint{0.685938in}{2.234734in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{2.234734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{2.192080in}}%
\pgfpathcurveto{\pgfqpoint{0.710000in}{2.192080in}}{\pgfqpoint{0.716090in}{2.194602in}}{\pgfqpoint{0.720579in}{2.199092in}}%
\pgfpathcurveto{\pgfqpoint{0.725068in}{2.203581in}}{\pgfqpoint{0.727591in}{2.209671in}}{\pgfqpoint{0.727591in}{2.216020in}}%
\pgfpathcurveto{\pgfqpoint{0.727591in}{2.222369in}}{\pgfqpoint{0.725068in}{2.228458in}}{\pgfqpoint{0.720579in}{2.232948in}}%
\pgfpathcurveto{\pgfqpoint{0.716090in}{2.237437in}}{\pgfqpoint{0.710000in}{2.239959in}}{\pgfqpoint{0.703651in}{2.239959in}}%
\pgfpathcurveto{\pgfqpoint{0.697302in}{2.239959in}}{\pgfqpoint{0.691213in}{2.237437in}}{\pgfqpoint{0.686723in}{2.232948in}}%
\pgfpathcurveto{\pgfqpoint{0.682234in}{2.228458in}}{\pgfqpoint{0.679711in}{2.222369in}}{\pgfqpoint{0.679711in}{2.216020in}}%
\pgfpathcurveto{\pgfqpoint{0.679711in}{2.209671in}}{\pgfqpoint{0.682234in}{2.203581in}}{\pgfqpoint{0.686723in}{2.199092in}}%
\pgfpathcurveto{\pgfqpoint{0.691213in}{2.194602in}}{\pgfqpoint{0.697302in}{2.192080in}}{\pgfqpoint{0.703651in}{2.192080in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{2.192080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{0.727048in}{2.186928in}}{\pgfqpoint{0.732500in}{2.189186in}}{\pgfqpoint{0.736519in}{2.193205in}}%
\pgfpathcurveto{\pgfqpoint{0.740538in}{2.197224in}}{\pgfqpoint{0.742796in}{2.202675in}}{\pgfqpoint{0.742796in}{2.208359in}}%
\pgfpathcurveto{\pgfqpoint{0.742796in}{2.214043in}}{\pgfqpoint{0.740538in}{2.219495in}}{\pgfqpoint{0.736519in}{2.223513in}}%
\pgfpathcurveto{\pgfqpoint{0.732500in}{2.227532in}}{\pgfqpoint{0.727048in}{2.229791in}}{\pgfqpoint{0.721364in}{2.229791in}}%
\pgfpathcurveto{\pgfqpoint{0.715681in}{2.229791in}}{\pgfqpoint{0.710229in}{2.227532in}}{\pgfqpoint{0.706210in}{2.223513in}}%
\pgfpathcurveto{\pgfqpoint{0.702191in}{2.219495in}}{\pgfqpoint{0.699933in}{2.214043in}}{\pgfqpoint{0.699933in}{2.208359in}}%
\pgfpathcurveto{\pgfqpoint{0.699933in}{2.202675in}}{\pgfqpoint{0.702191in}{2.197224in}}{\pgfqpoint{0.706210in}{2.193205in}}%
\pgfpathcurveto{\pgfqpoint{0.710229in}{2.189186in}}{\pgfqpoint{0.715681in}{2.186928in}}{\pgfqpoint{0.721364in}{2.186928in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{2.186928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{2.109951in}}%
\pgfpathcurveto{\pgfqpoint{0.744385in}{2.109951in}}{\pgfqpoint{0.749475in}{2.112059in}}{\pgfqpoint{0.753228in}{2.115812in}}%
\pgfpathcurveto{\pgfqpoint{0.756981in}{2.119565in}}{\pgfqpoint{0.759089in}{2.124655in}}{\pgfqpoint{0.759089in}{2.129963in}}%
\pgfpathcurveto{\pgfqpoint{0.759089in}{2.135270in}}{\pgfqpoint{0.756981in}{2.140360in}}{\pgfqpoint{0.753228in}{2.144113in}}%
\pgfpathcurveto{\pgfqpoint{0.749475in}{2.147866in}}{\pgfqpoint{0.744385in}{2.149974in}}{\pgfqpoint{0.739078in}{2.149974in}}%
\pgfpathcurveto{\pgfqpoint{0.733770in}{2.149974in}}{\pgfqpoint{0.728680in}{2.147866in}}{\pgfqpoint{0.724927in}{2.144113in}}%
\pgfpathcurveto{\pgfqpoint{0.721174in}{2.140360in}}{\pgfqpoint{0.719066in}{2.135270in}}{\pgfqpoint{0.719066in}{2.129963in}}%
\pgfpathcurveto{\pgfqpoint{0.719066in}{2.124655in}}{\pgfqpoint{0.721174in}{2.119565in}}{\pgfqpoint{0.724927in}{2.115812in}}%
\pgfpathcurveto{\pgfqpoint{0.728680in}{2.112059in}}{\pgfqpoint{0.733770in}{2.109951in}}{\pgfqpoint{0.739078in}{2.109951in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{2.109951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{2.134473in}}%
\pgfpathcurveto{\pgfqpoint{0.762516in}{2.134473in}}{\pgfqpoint{0.768008in}{2.136748in}}{\pgfqpoint{0.772057in}{2.140797in}}%
\pgfpathcurveto{\pgfqpoint{0.776105in}{2.144845in}}{\pgfqpoint{0.778380in}{2.150337in}}{\pgfqpoint{0.778380in}{2.156063in}}%
\pgfpathcurveto{\pgfqpoint{0.778380in}{2.161788in}}{\pgfqpoint{0.776105in}{2.167280in}}{\pgfqpoint{0.772057in}{2.171328in}}%
\pgfpathcurveto{\pgfqpoint{0.768008in}{2.175377in}}{\pgfqpoint{0.762516in}{2.177652in}}{\pgfqpoint{0.756791in}{2.177652in}}%
\pgfpathcurveto{\pgfqpoint{0.751065in}{2.177652in}}{\pgfqpoint{0.745574in}{2.175377in}}{\pgfqpoint{0.741525in}{2.171328in}}%
\pgfpathcurveto{\pgfqpoint{0.737477in}{2.167280in}}{\pgfqpoint{0.735202in}{2.161788in}}{\pgfqpoint{0.735202in}{2.156063in}}%
\pgfpathcurveto{\pgfqpoint{0.735202in}{2.150337in}}{\pgfqpoint{0.737477in}{2.144845in}}{\pgfqpoint{0.741525in}{2.140797in}}%
\pgfpathcurveto{\pgfqpoint{0.745574in}{2.136748in}}{\pgfqpoint{0.751065in}{2.134473in}}{\pgfqpoint{0.756791in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{2.134473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{2.245316in}}%
\pgfpathcurveto{\pgfqpoint{0.779944in}{2.245316in}}{\pgfqpoint{0.785163in}{2.247478in}}{\pgfqpoint{0.789010in}{2.251324in}}%
\pgfpathcurveto{\pgfqpoint{0.792856in}{2.255171in}}{\pgfqpoint{0.795018in}{2.260389in}}{\pgfqpoint{0.795018in}{2.265830in}}%
\pgfpathcurveto{\pgfqpoint{0.795018in}{2.271270in}}{\pgfqpoint{0.792856in}{2.276488in}}{\pgfqpoint{0.789010in}{2.280335in}}%
\pgfpathcurveto{\pgfqpoint{0.785163in}{2.284182in}}{\pgfqpoint{0.779944in}{2.286343in}}{\pgfqpoint{0.774504in}{2.286343in}}%
\pgfpathcurveto{\pgfqpoint{0.769064in}{2.286343in}}{\pgfqpoint{0.763846in}{2.284182in}}{\pgfqpoint{0.759999in}{2.280335in}}%
\pgfpathcurveto{\pgfqpoint{0.756152in}{2.276488in}}{\pgfqpoint{0.753991in}{2.271270in}}{\pgfqpoint{0.753991in}{2.265830in}}%
\pgfpathcurveto{\pgfqpoint{0.753991in}{2.260389in}}{\pgfqpoint{0.756152in}{2.255171in}}{\pgfqpoint{0.759999in}{2.251324in}}%
\pgfpathcurveto{\pgfqpoint{0.763846in}{2.247478in}}{\pgfqpoint{0.769064in}{2.245316in}}{\pgfqpoint{0.774504in}{2.245316in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{2.245316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{2.216710in}}%
\pgfpathcurveto{\pgfqpoint{0.797246in}{2.216710in}}{\pgfqpoint{0.802070in}{2.218708in}}{\pgfqpoint{0.805626in}{2.222264in}}%
\pgfpathcurveto{\pgfqpoint{0.809181in}{2.225820in}}{\pgfqpoint{0.811179in}{2.230643in}}{\pgfqpoint{0.811179in}{2.235672in}}%
\pgfpathcurveto{\pgfqpoint{0.811179in}{2.240701in}}{\pgfqpoint{0.809181in}{2.245524in}}{\pgfqpoint{0.805626in}{2.249080in}}%
\pgfpathcurveto{\pgfqpoint{0.802070in}{2.252636in}}{\pgfqpoint{0.797246in}{2.254634in}}{\pgfqpoint{0.792217in}{2.254634in}}%
\pgfpathcurveto{\pgfqpoint{0.787189in}{2.254634in}}{\pgfqpoint{0.782365in}{2.252636in}}{\pgfqpoint{0.778809in}{2.249080in}}%
\pgfpathcurveto{\pgfqpoint{0.775253in}{2.245524in}}{\pgfqpoint{0.773256in}{2.240701in}}{\pgfqpoint{0.773256in}{2.235672in}}%
\pgfpathcurveto{\pgfqpoint{0.773256in}{2.230643in}}{\pgfqpoint{0.775253in}{2.225820in}}{\pgfqpoint{0.778809in}{2.222264in}}%
\pgfpathcurveto{\pgfqpoint{0.782365in}{2.218708in}}{\pgfqpoint{0.787189in}{2.216710in}}{\pgfqpoint{0.792217in}{2.216710in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{2.216710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{2.207948in}}%
\pgfpathcurveto{\pgfqpoint{0.814770in}{2.207948in}}{\pgfqpoint{0.819411in}{2.209871in}}{\pgfqpoint{0.822833in}{2.213293in}}%
\pgfpathcurveto{\pgfqpoint{0.826254in}{2.216714in}}{\pgfqpoint{0.828177in}{2.221356in}}{\pgfqpoint{0.828177in}{2.226194in}}%
\pgfpathcurveto{\pgfqpoint{0.828177in}{2.231033in}}{\pgfqpoint{0.826254in}{2.235675in}}{\pgfqpoint{0.822833in}{2.239096in}}%
\pgfpathcurveto{\pgfqpoint{0.819411in}{2.242518in}}{\pgfqpoint{0.814770in}{2.244441in}}{\pgfqpoint{0.809931in}{2.244441in}}%
\pgfpathcurveto{\pgfqpoint{0.805092in}{2.244441in}}{\pgfqpoint{0.800450in}{2.242518in}}{\pgfqpoint{0.797029in}{2.239096in}}%
\pgfpathcurveto{\pgfqpoint{0.793607in}{2.235675in}}{\pgfqpoint{0.791685in}{2.231033in}}{\pgfqpoint{0.791685in}{2.226194in}}%
\pgfpathcurveto{\pgfqpoint{0.791685in}{2.221356in}}{\pgfqpoint{0.793607in}{2.216714in}}{\pgfqpoint{0.797029in}{2.213293in}}%
\pgfpathcurveto{\pgfqpoint{0.800450in}{2.209871in}}{\pgfqpoint{0.805092in}{2.207948in}}{\pgfqpoint{0.809931in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{2.207948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{2.153929in}}%
\pgfpathcurveto{\pgfqpoint{0.832795in}{2.153929in}}{\pgfqpoint{0.837735in}{2.155976in}}{\pgfqpoint{0.841378in}{2.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.845020in}{2.163260in}}{\pgfqpoint{0.847066in}{2.168201in}}{\pgfqpoint{0.847066in}{2.173351in}}%
\pgfpathcurveto{\pgfqpoint{0.847066in}{2.178502in}}{\pgfqpoint{0.845020in}{2.183443in}}{\pgfqpoint{0.841378in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{0.837735in}{2.190727in}}{\pgfqpoint{0.832795in}{2.192774in}}{\pgfqpoint{0.827644in}{2.192774in}}%
\pgfpathcurveto{\pgfqpoint{0.822493in}{2.192774in}}{\pgfqpoint{0.817553in}{2.190727in}}{\pgfqpoint{0.813910in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{0.810268in}{2.183443in}}{\pgfqpoint{0.808222in}{2.178502in}}{\pgfqpoint{0.808222in}{2.173351in}}%
\pgfpathcurveto{\pgfqpoint{0.808222in}{2.168201in}}{\pgfqpoint{0.810268in}{2.163260in}}{\pgfqpoint{0.813910in}{2.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.817553in}{2.155976in}}{\pgfqpoint{0.822493in}{2.153929in}}{\pgfqpoint{0.827644in}{2.153929in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{2.153929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{2.143971in}}%
\pgfpathcurveto{\pgfqpoint{0.850098in}{2.143971in}}{\pgfqpoint{0.854646in}{2.145855in}}{\pgfqpoint{0.857999in}{2.149208in}}%
\pgfpathcurveto{\pgfqpoint{0.861351in}{2.152560in}}{\pgfqpoint{0.863235in}{2.157108in}}{\pgfqpoint{0.863235in}{2.161849in}}%
\pgfpathcurveto{\pgfqpoint{0.863235in}{2.166590in}}{\pgfqpoint{0.861351in}{2.171138in}}{\pgfqpoint{0.857999in}{2.174490in}}%
\pgfpathcurveto{\pgfqpoint{0.854646in}{2.177843in}}{\pgfqpoint{0.850098in}{2.179726in}}{\pgfqpoint{0.845357in}{2.179726in}}%
\pgfpathcurveto{\pgfqpoint{0.840616in}{2.179726in}}{\pgfqpoint{0.836069in}{2.177843in}}{\pgfqpoint{0.832716in}{2.174490in}}%
\pgfpathcurveto{\pgfqpoint{0.829364in}{2.171138in}}{\pgfqpoint{0.827480in}{2.166590in}}{\pgfqpoint{0.827480in}{2.161849in}}%
\pgfpathcurveto{\pgfqpoint{0.827480in}{2.157108in}}{\pgfqpoint{0.829364in}{2.152560in}}{\pgfqpoint{0.832716in}{2.149208in}}%
\pgfpathcurveto{\pgfqpoint{0.836069in}{2.145855in}}{\pgfqpoint{0.840616in}{2.143971in}}{\pgfqpoint{0.845357in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{2.143971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{2.115111in}}%
\pgfpathcurveto{\pgfqpoint{0.867532in}{2.115111in}}{\pgfqpoint{0.871812in}{2.116884in}}{\pgfqpoint{0.874967in}{2.120039in}}%
\pgfpathcurveto{\pgfqpoint{0.878122in}{2.123193in}}{\pgfqpoint{0.879894in}{2.127473in}}{\pgfqpoint{0.879894in}{2.131935in}}%
\pgfpathcurveto{\pgfqpoint{0.879894in}{2.136397in}}{\pgfqpoint{0.878122in}{2.140676in}}{\pgfqpoint{0.874967in}{2.143831in}}%
\pgfpathcurveto{\pgfqpoint{0.871812in}{2.146986in}}{\pgfqpoint{0.867532in}{2.148759in}}{\pgfqpoint{0.863071in}{2.148759in}}%
\pgfpathcurveto{\pgfqpoint{0.858609in}{2.148759in}}{\pgfqpoint{0.854329in}{2.146986in}}{\pgfqpoint{0.851174in}{2.143831in}}%
\pgfpathcurveto{\pgfqpoint{0.848019in}{2.140676in}}{\pgfqpoint{0.846247in}{2.136397in}}{\pgfqpoint{0.846247in}{2.131935in}}%
\pgfpathcurveto{\pgfqpoint{0.846247in}{2.127473in}}{\pgfqpoint{0.848019in}{2.123193in}}{\pgfqpoint{0.851174in}{2.120039in}}%
\pgfpathcurveto{\pgfqpoint{0.854329in}{2.116884in}}{\pgfqpoint{0.858609in}{2.115111in}}{\pgfqpoint{0.863071in}{2.115111in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{2.115111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{2.191655in}}%
\pgfpathcurveto{\pgfqpoint{0.885593in}{2.191655in}}{\pgfqpoint{0.890205in}{2.193566in}}{\pgfqpoint{0.893606in}{2.196966in}}%
\pgfpathcurveto{\pgfqpoint{0.897006in}{2.200366in}}{\pgfqpoint{0.898917in}{2.204979in}}{\pgfqpoint{0.898917in}{2.209788in}}%
\pgfpathcurveto{\pgfqpoint{0.898917in}{2.214597in}}{\pgfqpoint{0.897006in}{2.219209in}}{\pgfqpoint{0.893606in}{2.222610in}}%
\pgfpathcurveto{\pgfqpoint{0.890205in}{2.226010in}}{\pgfqpoint{0.885593in}{2.227921in}}{\pgfqpoint{0.880784in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{0.875975in}{2.227921in}}{\pgfqpoint{0.871362in}{2.226010in}}{\pgfqpoint{0.867962in}{2.222610in}}%
\pgfpathcurveto{\pgfqpoint{0.864561in}{2.219209in}}{\pgfqpoint{0.862651in}{2.214597in}}{\pgfqpoint{0.862651in}{2.209788in}}%
\pgfpathcurveto{\pgfqpoint{0.862651in}{2.204979in}}{\pgfqpoint{0.864561in}{2.200366in}}{\pgfqpoint{0.867962in}{2.196966in}}%
\pgfpathcurveto{\pgfqpoint{0.871362in}{2.193566in}}{\pgfqpoint{0.875975in}{2.191655in}}{\pgfqpoint{0.880784in}{2.191655in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{2.191655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{2.168283in}}%
\pgfpathcurveto{\pgfqpoint{0.903072in}{2.168283in}}{\pgfqpoint{0.907460in}{2.170101in}}{\pgfqpoint{0.910695in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{0.913930in}{2.176570in}}{\pgfqpoint{0.915747in}{2.180958in}}{\pgfqpoint{0.915747in}{2.185533in}}%
\pgfpathcurveto{\pgfqpoint{0.915747in}{2.190108in}}{\pgfqpoint{0.913930in}{2.194496in}}{\pgfqpoint{0.910695in}{2.197731in}}%
\pgfpathcurveto{\pgfqpoint{0.907460in}{2.200966in}}{\pgfqpoint{0.903072in}{2.202783in}}{\pgfqpoint{0.898497in}{2.202783in}}%
\pgfpathcurveto{\pgfqpoint{0.893922in}{2.202783in}}{\pgfqpoint{0.889534in}{2.200966in}}{\pgfqpoint{0.886299in}{2.197731in}}%
\pgfpathcurveto{\pgfqpoint{0.883064in}{2.194496in}}{\pgfqpoint{0.881247in}{2.190108in}}{\pgfqpoint{0.881247in}{2.185533in}}%
\pgfpathcurveto{\pgfqpoint{0.881247in}{2.180958in}}{\pgfqpoint{0.883064in}{2.176570in}}{\pgfqpoint{0.886299in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{0.889534in}{2.170101in}}{\pgfqpoint{0.893922in}{2.168283in}}{\pgfqpoint{0.898497in}{2.168283in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{2.168283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{2.082571in}}%
\pgfpathcurveto{\pgfqpoint{0.920453in}{2.082571in}}{\pgfqpoint{0.924522in}{2.084257in}}{\pgfqpoint{0.927522in}{2.087257in}}%
\pgfpathcurveto{\pgfqpoint{0.930522in}{2.090257in}}{\pgfqpoint{0.932208in}{2.094326in}}{\pgfqpoint{0.932208in}{2.098569in}}%
\pgfpathcurveto{\pgfqpoint{0.932208in}{2.102812in}}{\pgfqpoint{0.930522in}{2.106881in}}{\pgfqpoint{0.927522in}{2.109881in}}%
\pgfpathcurveto{\pgfqpoint{0.924522in}{2.112881in}}{\pgfqpoint{0.920453in}{2.114567in}}{\pgfqpoint{0.916210in}{2.114567in}}%
\pgfpathcurveto{\pgfqpoint{0.911968in}{2.114567in}}{\pgfqpoint{0.907898in}{2.112881in}}{\pgfqpoint{0.904898in}{2.109881in}}%
\pgfpathcurveto{\pgfqpoint{0.901898in}{2.106881in}}{\pgfqpoint{0.900213in}{2.102812in}}{\pgfqpoint{0.900213in}{2.098569in}}%
\pgfpathcurveto{\pgfqpoint{0.900213in}{2.094326in}}{\pgfqpoint{0.901898in}{2.090257in}}{\pgfqpoint{0.904898in}{2.087257in}}%
\pgfpathcurveto{\pgfqpoint{0.907898in}{2.084257in}}{\pgfqpoint{0.911968in}{2.082571in}}{\pgfqpoint{0.916210in}{2.082571in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{2.082571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{2.097605in}}%
\pgfpathcurveto{\pgfqpoint{0.938410in}{2.097605in}}{\pgfqpoint{0.942713in}{2.099387in}}{\pgfqpoint{0.945886in}{2.102560in}}%
\pgfpathcurveto{\pgfqpoint{0.949058in}{2.105732in}}{\pgfqpoint{0.950841in}{2.110035in}}{\pgfqpoint{0.950841in}{2.114522in}}%
\pgfpathcurveto{\pgfqpoint{0.950841in}{2.119008in}}{\pgfqpoint{0.949058in}{2.123312in}}{\pgfqpoint{0.945886in}{2.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.942713in}{2.129656in}}{\pgfqpoint{0.938410in}{2.131439in}}{\pgfqpoint{0.933924in}{2.131439in}}%
\pgfpathcurveto{\pgfqpoint{0.929437in}{2.131439in}}{\pgfqpoint{0.925134in}{2.129656in}}{\pgfqpoint{0.921961in}{2.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.918789in}{2.123312in}}{\pgfqpoint{0.917006in}{2.119008in}}{\pgfqpoint{0.917006in}{2.114522in}}%
\pgfpathcurveto{\pgfqpoint{0.917006in}{2.110035in}}{\pgfqpoint{0.918789in}{2.105732in}}{\pgfqpoint{0.921961in}{2.102560in}}%
\pgfpathcurveto{\pgfqpoint{0.925134in}{2.099387in}}{\pgfqpoint{0.929437in}{2.097605in}}{\pgfqpoint{0.933924in}{2.097605in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{2.097605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{2.120556in}}%
\pgfpathcurveto{\pgfqpoint{0.955931in}{2.120556in}}{\pgfqpoint{0.960051in}{2.122262in}}{\pgfqpoint{0.963087in}{2.125299in}}%
\pgfpathcurveto{\pgfqpoint{0.966124in}{2.128336in}}{\pgfqpoint{0.967830in}{2.132455in}}{\pgfqpoint{0.967830in}{2.136749in}}%
\pgfpathcurveto{\pgfqpoint{0.967830in}{2.141044in}}{\pgfqpoint{0.966124in}{2.145163in}}{\pgfqpoint{0.963087in}{2.148200in}}%
\pgfpathcurveto{\pgfqpoint{0.960051in}{2.151236in}}{\pgfqpoint{0.955931in}{2.152943in}}{\pgfqpoint{0.951637in}{2.152943in}}%
\pgfpathcurveto{\pgfqpoint{0.947342in}{2.152943in}}{\pgfqpoint{0.943223in}{2.151236in}}{\pgfqpoint{0.940187in}{2.148200in}}%
\pgfpathcurveto{\pgfqpoint{0.937150in}{2.145163in}}{\pgfqpoint{0.935444in}{2.141044in}}{\pgfqpoint{0.935444in}{2.136749in}}%
\pgfpathcurveto{\pgfqpoint{0.935444in}{2.132455in}}{\pgfqpoint{0.937150in}{2.128336in}}{\pgfqpoint{0.940187in}{2.125299in}}%
\pgfpathcurveto{\pgfqpoint{0.943223in}{2.122262in}}{\pgfqpoint{0.947342in}{2.120556in}}{\pgfqpoint{0.951637in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{2.120556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{2.064648in}}%
\pgfpathcurveto{\pgfqpoint{0.973544in}{2.064648in}}{\pgfqpoint{0.977567in}{2.066315in}}{\pgfqpoint{0.980533in}{2.069280in}}%
\pgfpathcurveto{\pgfqpoint{0.983499in}{2.072246in}}{\pgfqpoint{0.985165in}{2.076269in}}{\pgfqpoint{0.985165in}{2.080463in}}%
\pgfpathcurveto{\pgfqpoint{0.985165in}{2.084657in}}{\pgfqpoint{0.983499in}{2.088680in}}{\pgfqpoint{0.980533in}{2.091646in}}%
\pgfpathcurveto{\pgfqpoint{0.977567in}{2.094612in}}{\pgfqpoint{0.973544in}{2.096278in}}{\pgfqpoint{0.969350in}{2.096278in}}%
\pgfpathcurveto{\pgfqpoint{0.965156in}{2.096278in}}{\pgfqpoint{0.961133in}{2.094612in}}{\pgfqpoint{0.958167in}{2.091646in}}%
\pgfpathcurveto{\pgfqpoint{0.955202in}{2.088680in}}{\pgfqpoint{0.953535in}{2.084657in}}{\pgfqpoint{0.953535in}{2.080463in}}%
\pgfpathcurveto{\pgfqpoint{0.953535in}{2.076269in}}{\pgfqpoint{0.955202in}{2.072246in}}{\pgfqpoint{0.958167in}{2.069280in}}%
\pgfpathcurveto{\pgfqpoint{0.961133in}{2.066315in}}{\pgfqpoint{0.965156in}{2.064648in}}{\pgfqpoint{0.969350in}{2.064648in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{2.064648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{2.066617in}}%
\pgfpathcurveto{\pgfqpoint{0.991013in}{2.066617in}}{\pgfqpoint{0.994801in}{2.068186in}}{\pgfqpoint{0.997594in}{2.070979in}}%
\pgfpathcurveto{\pgfqpoint{1.000387in}{2.073772in}}{\pgfqpoint{1.001956in}{2.077560in}}{\pgfqpoint{1.001956in}{2.081509in}}%
\pgfpathcurveto{\pgfqpoint{1.001956in}{2.085459in}}{\pgfqpoint{1.000387in}{2.089247in}}{\pgfqpoint{0.997594in}{2.092040in}}%
\pgfpathcurveto{\pgfqpoint{0.994801in}{2.094833in}}{\pgfqpoint{0.991013in}{2.096402in}}{\pgfqpoint{0.987063in}{2.096402in}}%
\pgfpathcurveto{\pgfqpoint{0.983114in}{2.096402in}}{\pgfqpoint{0.979326in}{2.094833in}}{\pgfqpoint{0.976533in}{2.092040in}}%
\pgfpathcurveto{\pgfqpoint{0.973740in}{2.089247in}}{\pgfqpoint{0.972171in}{2.085459in}}{\pgfqpoint{0.972171in}{2.081509in}}%
\pgfpathcurveto{\pgfqpoint{0.972171in}{2.077560in}}{\pgfqpoint{0.973740in}{2.073772in}}{\pgfqpoint{0.976533in}{2.070979in}}%
\pgfpathcurveto{\pgfqpoint{0.979326in}{2.068186in}}{\pgfqpoint{0.983114in}{2.066617in}}{\pgfqpoint{0.987063in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{2.066617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{2.144826in}}%
\pgfpathcurveto{\pgfqpoint{1.008879in}{2.144826in}}{\pgfqpoint{1.012813in}{2.146456in}}{\pgfqpoint{1.015713in}{2.149356in}}%
\pgfpathcurveto{\pgfqpoint{1.018614in}{2.152256in}}{\pgfqpoint{1.020243in}{2.156191in}}{\pgfqpoint{1.020243in}{2.160293in}}%
\pgfpathcurveto{\pgfqpoint{1.020243in}{2.164394in}}{\pgfqpoint{1.018614in}{2.168329in}}{\pgfqpoint{1.015713in}{2.171229in}}%
\pgfpathcurveto{\pgfqpoint{1.012813in}{2.174130in}}{\pgfqpoint{1.008879in}{2.175759in}}{\pgfqpoint{1.004777in}{2.175759in}}%
\pgfpathcurveto{\pgfqpoint{1.000675in}{2.175759in}}{\pgfqpoint{0.996741in}{2.174130in}}{\pgfqpoint{0.993840in}{2.171229in}}%
\pgfpathcurveto{\pgfqpoint{0.990940in}{2.168329in}}{\pgfqpoint{0.989310in}{2.164394in}}{\pgfqpoint{0.989310in}{2.160293in}}%
\pgfpathcurveto{\pgfqpoint{0.989310in}{2.156191in}}{\pgfqpoint{0.990940in}{2.152256in}}{\pgfqpoint{0.993840in}{2.149356in}}%
\pgfpathcurveto{\pgfqpoint{0.996741in}{2.146456in}}{\pgfqpoint{1.000675in}{2.144826in}}{\pgfqpoint{1.004777in}{2.144826in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{2.144826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{2.247309in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{2.247309in}}{\pgfqpoint{1.030345in}{2.248902in}}{\pgfqpoint{1.033180in}{2.251737in}}%
\pgfpathcurveto{\pgfqpoint{1.036015in}{2.254572in}}{\pgfqpoint{1.037608in}{2.258418in}}{\pgfqpoint{1.037608in}{2.262427in}}%
\pgfpathcurveto{\pgfqpoint{1.037608in}{2.266437in}}{\pgfqpoint{1.036015in}{2.270282in}}{\pgfqpoint{1.033180in}{2.273117in}}%
\pgfpathcurveto{\pgfqpoint{1.030345in}{2.275953in}}{\pgfqpoint{1.026499in}{2.277546in}}{\pgfqpoint{1.022490in}{2.277546in}}%
\pgfpathcurveto{\pgfqpoint{1.018481in}{2.277546in}}{\pgfqpoint{1.014635in}{2.275953in}}{\pgfqpoint{1.011800in}{2.273117in}}%
\pgfpathcurveto{\pgfqpoint{1.008965in}{2.270282in}}{\pgfqpoint{1.007372in}{2.266437in}}{\pgfqpoint{1.007372in}{2.262427in}}%
\pgfpathcurveto{\pgfqpoint{1.007372in}{2.258418in}}{\pgfqpoint{1.008965in}{2.254572in}}{\pgfqpoint{1.011800in}{2.251737in}}%
\pgfpathcurveto{\pgfqpoint{1.014635in}{2.248902in}}{\pgfqpoint{1.018481in}{2.247309in}}{\pgfqpoint{1.022490in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.247309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{2.131772in}}%
\pgfpathcurveto{\pgfqpoint{1.044055in}{2.131772in}}{\pgfqpoint{1.047749in}{2.133302in}}{\pgfqpoint{1.050472in}{2.136025in}}%
\pgfpathcurveto{\pgfqpoint{1.053195in}{2.138749in}}{\pgfqpoint{1.054725in}{2.142443in}}{\pgfqpoint{1.054725in}{2.146294in}}%
\pgfpathcurveto{\pgfqpoint{1.054725in}{2.150145in}}{\pgfqpoint{1.053195in}{2.153839in}}{\pgfqpoint{1.050472in}{2.156563in}}%
\pgfpathcurveto{\pgfqpoint{1.047749in}{2.159286in}}{\pgfqpoint{1.044055in}{2.160816in}}{\pgfqpoint{1.040203in}{2.160816in}}%
\pgfpathcurveto{\pgfqpoint{1.036352in}{2.160816in}}{\pgfqpoint{1.032658in}{2.159286in}}{\pgfqpoint{1.029935in}{2.156563in}}%
\pgfpathcurveto{\pgfqpoint{1.027211in}{2.153839in}}{\pgfqpoint{1.025681in}{2.150145in}}{\pgfqpoint{1.025681in}{2.146294in}}%
\pgfpathcurveto{\pgfqpoint{1.025681in}{2.142443in}}{\pgfqpoint{1.027211in}{2.138749in}}{\pgfqpoint{1.029935in}{2.136025in}}%
\pgfpathcurveto{\pgfqpoint{1.032658in}{2.133302in}}{\pgfqpoint{1.036352in}{2.131772in}}{\pgfqpoint{1.040203in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{2.131772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{2.074418in}}%
\pgfpathcurveto{\pgfqpoint{1.061690in}{2.074418in}}{\pgfqpoint{1.065309in}{2.075918in}}{\pgfqpoint{1.067977in}{2.078586in}}%
\pgfpathcurveto{\pgfqpoint{1.070645in}{2.081254in}}{\pgfqpoint{1.072144in}{2.084873in}}{\pgfqpoint{1.072144in}{2.088646in}}%
\pgfpathcurveto{\pgfqpoint{1.072144in}{2.092419in}}{\pgfqpoint{1.070645in}{2.096038in}}{\pgfqpoint{1.067977in}{2.098706in}}%
\pgfpathcurveto{\pgfqpoint{1.065309in}{2.101374in}}{\pgfqpoint{1.061690in}{2.102873in}}{\pgfqpoint{1.057917in}{2.102873in}}%
\pgfpathcurveto{\pgfqpoint{1.054143in}{2.102873in}}{\pgfqpoint{1.050524in}{2.101374in}}{\pgfqpoint{1.047856in}{2.098706in}}%
\pgfpathcurveto{\pgfqpoint{1.045188in}{2.096038in}}{\pgfqpoint{1.043689in}{2.092419in}}{\pgfqpoint{1.043689in}{2.088646in}}%
\pgfpathcurveto{\pgfqpoint{1.043689in}{2.084873in}}{\pgfqpoint{1.045188in}{2.081254in}}{\pgfqpoint{1.047856in}{2.078586in}}%
\pgfpathcurveto{\pgfqpoint{1.050524in}{2.075918in}}{\pgfqpoint{1.054143in}{2.074418in}}{\pgfqpoint{1.057917in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{2.074418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{2.077636in}}%
\pgfpathcurveto{\pgfqpoint{1.079201in}{2.077636in}}{\pgfqpoint{1.082627in}{2.079055in}}{\pgfqpoint{1.085152in}{2.081580in}}%
\pgfpathcurveto{\pgfqpoint{1.087678in}{2.084106in}}{\pgfqpoint{1.089096in}{2.087531in}}{\pgfqpoint{1.089096in}{2.091103in}}%
\pgfpathcurveto{\pgfqpoint{1.089096in}{2.094674in}}{\pgfqpoint{1.087678in}{2.098100in}}{\pgfqpoint{1.085152in}{2.100625in}}%
\pgfpathcurveto{\pgfqpoint{1.082627in}{2.103150in}}{\pgfqpoint{1.079201in}{2.104569in}}{\pgfqpoint{1.075630in}{2.104569in}}%
\pgfpathcurveto{\pgfqpoint{1.072058in}{2.104569in}}{\pgfqpoint{1.068633in}{2.103150in}}{\pgfqpoint{1.066107in}{2.100625in}}%
\pgfpathcurveto{\pgfqpoint{1.063582in}{2.098100in}}{\pgfqpoint{1.062163in}{2.094674in}}{\pgfqpoint{1.062163in}{2.091103in}}%
\pgfpathcurveto{\pgfqpoint{1.062163in}{2.087531in}}{\pgfqpoint{1.063582in}{2.084106in}}{\pgfqpoint{1.066107in}{2.081580in}}%
\pgfpathcurveto{\pgfqpoint{1.068633in}{2.079055in}}{\pgfqpoint{1.072058in}{2.077636in}}{\pgfqpoint{1.075630in}{2.077636in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{2.077636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{2.129870in}}%
\pgfpathcurveto{\pgfqpoint{1.096862in}{2.129870in}}{\pgfqpoint{1.100237in}{2.131268in}}{\pgfqpoint{1.102725in}{2.133756in}}%
\pgfpathcurveto{\pgfqpoint{1.105213in}{2.136244in}}{\pgfqpoint{1.106610in}{2.139619in}}{\pgfqpoint{1.106610in}{2.143137in}}%
\pgfpathcurveto{\pgfqpoint{1.106610in}{2.146656in}}{\pgfqpoint{1.105213in}{2.150031in}}{\pgfqpoint{1.102725in}{2.152519in}}%
\pgfpathcurveto{\pgfqpoint{1.100237in}{2.155007in}}{\pgfqpoint{1.096862in}{2.156405in}}{\pgfqpoint{1.093343in}{2.156405in}}%
\pgfpathcurveto{\pgfqpoint{1.089825in}{2.156405in}}{\pgfqpoint{1.086450in}{2.155007in}}{\pgfqpoint{1.083962in}{2.152519in}}%
\pgfpathcurveto{\pgfqpoint{1.081474in}{2.150031in}}{\pgfqpoint{1.080076in}{2.146656in}}{\pgfqpoint{1.080076in}{2.143137in}}%
\pgfpathcurveto{\pgfqpoint{1.080076in}{2.139619in}}{\pgfqpoint{1.081474in}{2.136244in}}{\pgfqpoint{1.083962in}{2.133756in}}%
\pgfpathcurveto{\pgfqpoint{1.086450in}{2.131268in}}{\pgfqpoint{1.089825in}{2.129870in}}{\pgfqpoint{1.093343in}{2.129870in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{2.129870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{2.131239in}}%
\pgfpathcurveto{\pgfqpoint{1.114740in}{2.131239in}}{\pgfqpoint{1.118274in}{2.132703in}}{\pgfqpoint{1.120879in}{2.135308in}}%
\pgfpathcurveto{\pgfqpoint{1.123484in}{2.137913in}}{\pgfqpoint{1.124948in}{2.141447in}}{\pgfqpoint{1.124948in}{2.145131in}}%
\pgfpathcurveto{\pgfqpoint{1.124948in}{2.148815in}}{\pgfqpoint{1.123484in}{2.152349in}}{\pgfqpoint{1.120879in}{2.154954in}}%
\pgfpathcurveto{\pgfqpoint{1.118274in}{2.157559in}}{\pgfqpoint{1.114740in}{2.159022in}}{\pgfqpoint{1.111056in}{2.159022in}}%
\pgfpathcurveto{\pgfqpoint{1.107372in}{2.159022in}}{\pgfqpoint{1.103839in}{2.157559in}}{\pgfqpoint{1.101234in}{2.154954in}}%
\pgfpathcurveto{\pgfqpoint{1.098629in}{2.152349in}}{\pgfqpoint{1.097165in}{2.148815in}}{\pgfqpoint{1.097165in}{2.145131in}}%
\pgfpathcurveto{\pgfqpoint{1.097165in}{2.141447in}}{\pgfqpoint{1.098629in}{2.137913in}}{\pgfqpoint{1.101234in}{2.135308in}}%
\pgfpathcurveto{\pgfqpoint{1.103839in}{2.132703in}}{\pgfqpoint{1.107372in}{2.131239in}}{\pgfqpoint{1.111056in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{2.131239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{2.123164in}}%
\pgfpathcurveto{\pgfqpoint{1.132343in}{2.123164in}}{\pgfqpoint{1.135771in}{2.124584in}}{\pgfqpoint{1.138298in}{2.127111in}}%
\pgfpathcurveto{\pgfqpoint{1.140825in}{2.129638in}}{\pgfqpoint{1.142245in}{2.133066in}}{\pgfqpoint{1.142245in}{2.136640in}}%
\pgfpathcurveto{\pgfqpoint{1.142245in}{2.140213in}}{\pgfqpoint{1.140825in}{2.143641in}}{\pgfqpoint{1.138298in}{2.146168in}}%
\pgfpathcurveto{\pgfqpoint{1.135771in}{2.148695in}}{\pgfqpoint{1.132343in}{2.150115in}}{\pgfqpoint{1.128770in}{2.150115in}}%
\pgfpathcurveto{\pgfqpoint{1.125196in}{2.150115in}}{\pgfqpoint{1.121768in}{2.148695in}}{\pgfqpoint{1.119241in}{2.146168in}}%
\pgfpathcurveto{\pgfqpoint{1.116714in}{2.143641in}}{\pgfqpoint{1.115294in}{2.140213in}}{\pgfqpoint{1.115294in}{2.136640in}}%
\pgfpathcurveto{\pgfqpoint{1.115294in}{2.133066in}}{\pgfqpoint{1.116714in}{2.129638in}}{\pgfqpoint{1.119241in}{2.127111in}}%
\pgfpathcurveto{\pgfqpoint{1.121768in}{2.124584in}}{\pgfqpoint{1.125196in}{2.123164in}}{\pgfqpoint{1.128770in}{2.123164in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{2.123164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{2.210536in}}%
\pgfpathcurveto{\pgfqpoint{1.150004in}{2.210536in}}{\pgfqpoint{1.153381in}{2.211935in}}{\pgfqpoint{1.155871in}{2.214425in}}%
\pgfpathcurveto{\pgfqpoint{1.158361in}{2.216915in}}{\pgfqpoint{1.159759in}{2.220292in}}{\pgfqpoint{1.159759in}{2.223813in}}%
\pgfpathcurveto{\pgfqpoint{1.159759in}{2.227334in}}{\pgfqpoint{1.158361in}{2.230711in}}{\pgfqpoint{1.155871in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{1.153381in}{2.235690in}}{\pgfqpoint{1.150004in}{2.237089in}}{\pgfqpoint{1.146483in}{2.237089in}}%
\pgfpathcurveto{\pgfqpoint{1.142962in}{2.237089in}}{\pgfqpoint{1.139585in}{2.235690in}}{\pgfqpoint{1.137095in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{1.134605in}{2.230711in}}{\pgfqpoint{1.133206in}{2.227334in}}{\pgfqpoint{1.133206in}{2.223813in}}%
\pgfpathcurveto{\pgfqpoint{1.133206in}{2.220292in}}{\pgfqpoint{1.134605in}{2.216915in}}{\pgfqpoint{1.137095in}{2.214425in}}%
\pgfpathcurveto{\pgfqpoint{1.139585in}{2.211935in}}{\pgfqpoint{1.142962in}{2.210536in}}{\pgfqpoint{1.146483in}{2.210536in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{2.210536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{2.293265in}}%
\pgfpathcurveto{\pgfqpoint{1.167717in}{2.293265in}}{\pgfqpoint{1.171094in}{2.294664in}}{\pgfqpoint{1.173584in}{2.297154in}}%
\pgfpathcurveto{\pgfqpoint{1.176074in}{2.299644in}}{\pgfqpoint{1.177473in}{2.303021in}}{\pgfqpoint{1.177473in}{2.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.177473in}{2.310063in}}{\pgfqpoint{1.176074in}{2.313440in}}{\pgfqpoint{1.173584in}{2.315930in}}%
\pgfpathcurveto{\pgfqpoint{1.171094in}{2.318420in}}{\pgfqpoint{1.167717in}{2.319818in}}{\pgfqpoint{1.164196in}{2.319818in}}%
\pgfpathcurveto{\pgfqpoint{1.160675in}{2.319818in}}{\pgfqpoint{1.157298in}{2.318420in}}{\pgfqpoint{1.154808in}{2.315930in}}%
\pgfpathcurveto{\pgfqpoint{1.152319in}{2.313440in}}{\pgfqpoint{1.150920in}{2.310063in}}{\pgfqpoint{1.150920in}{2.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.150920in}{2.303021in}}{\pgfqpoint{1.152319in}{2.299644in}}{\pgfqpoint{1.154808in}{2.297154in}}%
\pgfpathcurveto{\pgfqpoint{1.157298in}{2.294664in}}{\pgfqpoint{1.160675in}{2.293265in}}{\pgfqpoint{1.164196in}{2.293265in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{2.293265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{2.267063in}}%
\pgfpathcurveto{\pgfqpoint{1.185507in}{2.267063in}}{\pgfqpoint{1.188958in}{2.268493in}}{\pgfqpoint{1.191501in}{2.271037in}}%
\pgfpathcurveto{\pgfqpoint{1.194045in}{2.273580in}}{\pgfqpoint{1.195475in}{2.277031in}}{\pgfqpoint{1.195475in}{2.280629in}}%
\pgfpathcurveto{\pgfqpoint{1.195475in}{2.284226in}}{\pgfqpoint{1.194045in}{2.287677in}}{\pgfqpoint{1.191501in}{2.290221in}}%
\pgfpathcurveto{\pgfqpoint{1.188958in}{2.292764in}}{\pgfqpoint{1.185507in}{2.294194in}}{\pgfqpoint{1.181909in}{2.294194in}}%
\pgfpathcurveto{\pgfqpoint{1.178312in}{2.294194in}}{\pgfqpoint{1.174861in}{2.292764in}}{\pgfqpoint{1.172317in}{2.290221in}}%
\pgfpathcurveto{\pgfqpoint{1.169774in}{2.287677in}}{\pgfqpoint{1.168344in}{2.284226in}}{\pgfqpoint{1.168344in}{2.280629in}}%
\pgfpathcurveto{\pgfqpoint{1.168344in}{2.277031in}}{\pgfqpoint{1.169774in}{2.273580in}}{\pgfqpoint{1.172317in}{2.271037in}}%
\pgfpathcurveto{\pgfqpoint{1.174861in}{2.268493in}}{\pgfqpoint{1.178312in}{2.267063in}}{\pgfqpoint{1.181909in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{2.267063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{2.188973in}}%
\pgfpathcurveto{\pgfqpoint{1.202988in}{2.188973in}}{\pgfqpoint{1.206216in}{2.190310in}}{\pgfqpoint{1.208595in}{2.192690in}}%
\pgfpathcurveto{\pgfqpoint{1.210975in}{2.195069in}}{\pgfqpoint{1.212312in}{2.198297in}}{\pgfqpoint{1.212312in}{2.201662in}}%
\pgfpathcurveto{\pgfqpoint{1.212312in}{2.205027in}}{\pgfqpoint{1.210975in}{2.208255in}}{\pgfqpoint{1.208595in}{2.210635in}}%
\pgfpathcurveto{\pgfqpoint{1.206216in}{2.213014in}}{\pgfqpoint{1.202988in}{2.214351in}}{\pgfqpoint{1.199623in}{2.214351in}}%
\pgfpathcurveto{\pgfqpoint{1.196258in}{2.214351in}}{\pgfqpoint{1.193030in}{2.213014in}}{\pgfqpoint{1.190650in}{2.210635in}}%
\pgfpathcurveto{\pgfqpoint{1.188271in}{2.208255in}}{\pgfqpoint{1.186934in}{2.205027in}}{\pgfqpoint{1.186934in}{2.201662in}}%
\pgfpathcurveto{\pgfqpoint{1.186934in}{2.198297in}}{\pgfqpoint{1.188271in}{2.195069in}}{\pgfqpoint{1.190650in}{2.192690in}}%
\pgfpathcurveto{\pgfqpoint{1.193030in}{2.190310in}}{\pgfqpoint{1.196258in}{2.188973in}}{\pgfqpoint{1.199623in}{2.188973in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{2.188973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{2.162362in}}%
\pgfpathcurveto{\pgfqpoint{1.220598in}{2.162362in}}{\pgfqpoint{1.223728in}{2.163658in}}{\pgfqpoint{1.226034in}{2.165965in}}%
\pgfpathcurveto{\pgfqpoint{1.228341in}{2.168272in}}{\pgfqpoint{1.229638in}{2.171401in}}{\pgfqpoint{1.229638in}{2.174663in}}%
\pgfpathcurveto{\pgfqpoint{1.229638in}{2.177926in}}{\pgfqpoint{1.228341in}{2.181055in}}{\pgfqpoint{1.226034in}{2.183362in}}%
\pgfpathcurveto{\pgfqpoint{1.223728in}{2.185669in}}{\pgfqpoint{1.220598in}{2.186965in}}{\pgfqpoint{1.217336in}{2.186965in}}%
\pgfpathcurveto{\pgfqpoint{1.214074in}{2.186965in}}{\pgfqpoint{1.210944in}{2.185669in}}{\pgfqpoint{1.208638in}{2.183362in}}%
\pgfpathcurveto{\pgfqpoint{1.206331in}{2.181055in}}{\pgfqpoint{1.205035in}{2.177926in}}{\pgfqpoint{1.205035in}{2.174663in}}%
\pgfpathcurveto{\pgfqpoint{1.205035in}{2.171401in}}{\pgfqpoint{1.206331in}{2.168272in}}{\pgfqpoint{1.208638in}{2.165965in}}%
\pgfpathcurveto{\pgfqpoint{1.210944in}{2.163658in}}{\pgfqpoint{1.214074in}{2.162362in}}{\pgfqpoint{1.217336in}{2.162362in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{2.162362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{2.060900in}}%
\pgfpathcurveto{\pgfqpoint{1.238420in}{2.060900in}}{\pgfqpoint{1.241652in}{2.062239in}}{\pgfqpoint{1.244035in}{2.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.246418in}{2.067005in}}{\pgfqpoint{1.247757in}{2.070238in}}{\pgfqpoint{1.247757in}{2.073608in}}%
\pgfpathcurveto{\pgfqpoint{1.247757in}{2.076978in}}{\pgfqpoint{1.246418in}{2.080211in}}{\pgfqpoint{1.244035in}{2.082594in}}%
\pgfpathcurveto{\pgfqpoint{1.241652in}{2.084977in}}{\pgfqpoint{1.238420in}{2.086316in}}{\pgfqpoint{1.235049in}{2.086316in}}%
\pgfpathcurveto{\pgfqpoint{1.231679in}{2.086316in}}{\pgfqpoint{1.228446in}{2.084977in}}{\pgfqpoint{1.226063in}{2.082594in}}%
\pgfpathcurveto{\pgfqpoint{1.223680in}{2.080211in}}{\pgfqpoint{1.222341in}{2.076978in}}{\pgfqpoint{1.222341in}{2.073608in}}%
\pgfpathcurveto{\pgfqpoint{1.222341in}{2.070238in}}{\pgfqpoint{1.223680in}{2.067005in}}{\pgfqpoint{1.226063in}{2.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.228446in}{2.062239in}}{\pgfqpoint{1.231679in}{2.060900in}}{\pgfqpoint{1.235049in}{2.060900in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{2.060900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{1.912437in}}%
\pgfpathcurveto{\pgfqpoint{1.256017in}{1.912437in}}{\pgfqpoint{1.259139in}{1.913730in}}{\pgfqpoint{1.261440in}{1.916031in}}%
\pgfpathcurveto{\pgfqpoint{1.263741in}{1.918333in}}{\pgfqpoint{1.265035in}{1.921454in}}{\pgfqpoint{1.265035in}{1.924709in}}%
\pgfpathcurveto{\pgfqpoint{1.265035in}{1.927963in}}{\pgfqpoint{1.263741in}{1.931085in}}{\pgfqpoint{1.261440in}{1.933386in}}%
\pgfpathcurveto{\pgfqpoint{1.259139in}{1.935688in}}{\pgfqpoint{1.256017in}{1.936981in}}{\pgfqpoint{1.252763in}{1.936981in}}%
\pgfpathcurveto{\pgfqpoint{1.249508in}{1.936981in}}{\pgfqpoint{1.246386in}{1.935688in}}{\pgfqpoint{1.244085in}{1.933386in}}%
\pgfpathcurveto{\pgfqpoint{1.241784in}{1.931085in}}{\pgfqpoint{1.240491in}{1.927963in}}{\pgfqpoint{1.240491in}{1.924709in}}%
\pgfpathcurveto{\pgfqpoint{1.240491in}{1.921454in}}{\pgfqpoint{1.241784in}{1.918333in}}{\pgfqpoint{1.244085in}{1.916031in}}%
\pgfpathcurveto{\pgfqpoint{1.246386in}{1.913730in}}{\pgfqpoint{1.249508in}{1.912437in}}{\pgfqpoint{1.252763in}{1.912437in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{1.912437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{2.038846in}}%
\pgfpathcurveto{\pgfqpoint{1.273736in}{2.038846in}}{\pgfqpoint{1.276862in}{2.040141in}}{\pgfqpoint{1.279167in}{2.042446in}}%
\pgfpathcurveto{\pgfqpoint{1.281472in}{2.044751in}}{\pgfqpoint{1.282767in}{2.047878in}}{\pgfqpoint{1.282767in}{2.051138in}}%
\pgfpathcurveto{\pgfqpoint{1.282767in}{2.054398in}}{\pgfqpoint{1.281472in}{2.057524in}}{\pgfqpoint{1.279167in}{2.059829in}}%
\pgfpathcurveto{\pgfqpoint{1.276862in}{2.062134in}}{\pgfqpoint{1.273736in}{2.063430in}}{\pgfqpoint{1.270476in}{2.063430in}}%
\pgfpathcurveto{\pgfqpoint{1.267216in}{2.063430in}}{\pgfqpoint{1.264089in}{2.062134in}}{\pgfqpoint{1.261784in}{2.059829in}}%
\pgfpathcurveto{\pgfqpoint{1.259479in}{2.057524in}}{\pgfqpoint{1.258184in}{2.054398in}}{\pgfqpoint{1.258184in}{2.051138in}}%
\pgfpathcurveto{\pgfqpoint{1.258184in}{2.047878in}}{\pgfqpoint{1.259479in}{2.044751in}}{\pgfqpoint{1.261784in}{2.042446in}}%
\pgfpathcurveto{\pgfqpoint{1.264089in}{2.040141in}}{\pgfqpoint{1.267216in}{2.038846in}}{\pgfqpoint{1.270476in}{2.038846in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{2.038846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{2.103616in}}%
\pgfpathcurveto{\pgfqpoint{1.291412in}{2.103616in}}{\pgfqpoint{1.294504in}{2.104896in}}{\pgfqpoint{1.296783in}{2.107175in}}%
\pgfpathcurveto{\pgfqpoint{1.299062in}{2.109454in}}{\pgfqpoint{1.300342in}{2.112546in}}{\pgfqpoint{1.300342in}{2.115769in}}%
\pgfpathcurveto{\pgfqpoint{1.300342in}{2.118992in}}{\pgfqpoint{1.299062in}{2.122083in}}{\pgfqpoint{1.296783in}{2.124362in}}%
\pgfpathcurveto{\pgfqpoint{1.294504in}{2.126641in}}{\pgfqpoint{1.291412in}{2.127922in}}{\pgfqpoint{1.288189in}{2.127922in}}%
\pgfpathcurveto{\pgfqpoint{1.284966in}{2.127922in}}{\pgfqpoint{1.281875in}{2.126641in}}{\pgfqpoint{1.279596in}{2.124362in}}%
\pgfpathcurveto{\pgfqpoint{1.277317in}{2.122083in}}{\pgfqpoint{1.276036in}{2.118992in}}{\pgfqpoint{1.276036in}{2.115769in}}%
\pgfpathcurveto{\pgfqpoint{1.276036in}{2.112546in}}{\pgfqpoint{1.277317in}{2.109454in}}{\pgfqpoint{1.279596in}{2.107175in}}%
\pgfpathcurveto{\pgfqpoint{1.281875in}{2.104896in}}{\pgfqpoint{1.284966in}{2.103616in}}{\pgfqpoint{1.288189in}{2.103616in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{2.103616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{2.135848in}}%
\pgfpathcurveto{\pgfqpoint{1.309273in}{2.135848in}}{\pgfqpoint{1.312505in}{2.137187in}}{\pgfqpoint{1.314888in}{2.139570in}}%
\pgfpathcurveto{\pgfqpoint{1.317271in}{2.141953in}}{\pgfqpoint{1.318610in}{2.145186in}}{\pgfqpoint{1.318610in}{2.148556in}}%
\pgfpathcurveto{\pgfqpoint{1.318610in}{2.151927in}}{\pgfqpoint{1.317271in}{2.155159in}}{\pgfqpoint{1.314888in}{2.157542in}}%
\pgfpathcurveto{\pgfqpoint{1.312505in}{2.159925in}}{\pgfqpoint{1.309273in}{2.161264in}}{\pgfqpoint{1.305902in}{2.161264in}}%
\pgfpathcurveto{\pgfqpoint{1.302532in}{2.161264in}}{\pgfqpoint{1.299299in}{2.159925in}}{\pgfqpoint{1.296916in}{2.157542in}}%
\pgfpathcurveto{\pgfqpoint{1.294533in}{2.155159in}}{\pgfqpoint{1.293194in}{2.151927in}}{\pgfqpoint{1.293194in}{2.148556in}}%
\pgfpathcurveto{\pgfqpoint{1.293194in}{2.145186in}}{\pgfqpoint{1.294533in}{2.141953in}}{\pgfqpoint{1.296916in}{2.139570in}}%
\pgfpathcurveto{\pgfqpoint{1.299299in}{2.137187in}}{\pgfqpoint{1.302532in}{2.135848in}}{\pgfqpoint{1.305902in}{2.135848in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{2.135848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{2.231959in}}%
\pgfpathcurveto{\pgfqpoint{1.326891in}{2.231959in}}{\pgfqpoint{1.330033in}{2.233260in}}{\pgfqpoint{1.332349in}{2.235576in}}%
\pgfpathcurveto{\pgfqpoint{1.334665in}{2.237892in}}{\pgfqpoint{1.335966in}{2.241034in}}{\pgfqpoint{1.335966in}{2.244310in}}%
\pgfpathcurveto{\pgfqpoint{1.335966in}{2.247585in}}{\pgfqpoint{1.334665in}{2.250727in}}{\pgfqpoint{1.332349in}{2.253043in}}%
\pgfpathcurveto{\pgfqpoint{1.330033in}{2.255359in}}{\pgfqpoint{1.326891in}{2.256660in}}{\pgfqpoint{1.323616in}{2.256660in}}%
\pgfpathcurveto{\pgfqpoint{1.320340in}{2.256660in}}{\pgfqpoint{1.317199in}{2.255359in}}{\pgfqpoint{1.314882in}{2.253043in}}%
\pgfpathcurveto{\pgfqpoint{1.312566in}{2.250727in}}{\pgfqpoint{1.311265in}{2.247585in}}{\pgfqpoint{1.311265in}{2.244310in}}%
\pgfpathcurveto{\pgfqpoint{1.311265in}{2.241034in}}{\pgfqpoint{1.312566in}{2.237892in}}{\pgfqpoint{1.314882in}{2.235576in}}%
\pgfpathcurveto{\pgfqpoint{1.317199in}{2.233260in}}{\pgfqpoint{1.320340in}{2.231959in}}{\pgfqpoint{1.323616in}{2.231959in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{2.231959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{2.149343in}}%
\pgfpathcurveto{\pgfqpoint{1.344483in}{2.149343in}}{\pgfqpoint{1.347507in}{2.150596in}}{\pgfqpoint{1.349737in}{2.152826in}}%
\pgfpathcurveto{\pgfqpoint{1.351967in}{2.155056in}}{\pgfqpoint{1.353220in}{2.158081in}}{\pgfqpoint{1.353220in}{2.161235in}}%
\pgfpathcurveto{\pgfqpoint{1.353220in}{2.164388in}}{\pgfqpoint{1.351967in}{2.167413in}}{\pgfqpoint{1.349737in}{2.169643in}}%
\pgfpathcurveto{\pgfqpoint{1.347507in}{2.171873in}}{\pgfqpoint{1.344483in}{2.173126in}}{\pgfqpoint{1.341329in}{2.173126in}}%
\pgfpathcurveto{\pgfqpoint{1.338175in}{2.173126in}}{\pgfqpoint{1.335151in}{2.171873in}}{\pgfqpoint{1.332921in}{2.169643in}}%
\pgfpathcurveto{\pgfqpoint{1.330691in}{2.167413in}}{\pgfqpoint{1.329438in}{2.164388in}}{\pgfqpoint{1.329438in}{2.161235in}}%
\pgfpathcurveto{\pgfqpoint{1.329438in}{2.158081in}}{\pgfqpoint{1.330691in}{2.155056in}}{\pgfqpoint{1.332921in}{2.152826in}}%
\pgfpathcurveto{\pgfqpoint{1.335151in}{2.150596in}}{\pgfqpoint{1.338175in}{2.149343in}}{\pgfqpoint{1.341329in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.149343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{2.045178in}}%
\pgfpathcurveto{\pgfqpoint{1.362268in}{2.045178in}}{\pgfqpoint{1.365362in}{2.046459in}}{\pgfqpoint{1.367643in}{2.048740in}}%
\pgfpathcurveto{\pgfqpoint{1.369924in}{2.051021in}}{\pgfqpoint{1.371205in}{2.054115in}}{\pgfqpoint{1.371205in}{2.057340in}}%
\pgfpathcurveto{\pgfqpoint{1.371205in}{2.060566in}}{\pgfqpoint{1.369924in}{2.063660in}}{\pgfqpoint{1.367643in}{2.065941in}}%
\pgfpathcurveto{\pgfqpoint{1.365362in}{2.068222in}}{\pgfqpoint{1.362268in}{2.069503in}}{\pgfqpoint{1.359042in}{2.069503in}}%
\pgfpathcurveto{\pgfqpoint{1.355817in}{2.069503in}}{\pgfqpoint{1.352723in}{2.068222in}}{\pgfqpoint{1.350442in}{2.065941in}}%
\pgfpathcurveto{\pgfqpoint{1.348161in}{2.063660in}}{\pgfqpoint{1.346879in}{2.060566in}}{\pgfqpoint{1.346879in}{2.057340in}}%
\pgfpathcurveto{\pgfqpoint{1.346879in}{2.054115in}}{\pgfqpoint{1.348161in}{2.051021in}}{\pgfqpoint{1.350442in}{2.048740in}}%
\pgfpathcurveto{\pgfqpoint{1.352723in}{2.046459in}}{\pgfqpoint{1.355817in}{2.045178in}}{\pgfqpoint{1.359042in}{2.045178in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{2.045178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{2.115120in}}%
\pgfpathcurveto{\pgfqpoint{1.379989in}{2.115120in}}{\pgfqpoint{1.383091in}{2.116405in}}{\pgfqpoint{1.385377in}{2.118692in}}%
\pgfpathcurveto{\pgfqpoint{1.387664in}{2.120978in}}{\pgfqpoint{1.388948in}{2.124080in}}{\pgfqpoint{1.388948in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{1.388948in}{2.130547in}}{\pgfqpoint{1.387664in}{2.133648in}}{\pgfqpoint{1.385377in}{2.135935in}}%
\pgfpathcurveto{\pgfqpoint{1.383091in}{2.138221in}}{\pgfqpoint{1.379989in}{2.139506in}}{\pgfqpoint{1.376755in}{2.139506in}}%
\pgfpathcurveto{\pgfqpoint{1.373522in}{2.139506in}}{\pgfqpoint{1.370420in}{2.138221in}}{\pgfqpoint{1.368134in}{2.135935in}}%
\pgfpathcurveto{\pgfqpoint{1.365847in}{2.133648in}}{\pgfqpoint{1.364563in}{2.130547in}}{\pgfqpoint{1.364563in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{1.364563in}{2.124080in}}{\pgfqpoint{1.365847in}{2.120978in}}{\pgfqpoint{1.368134in}{2.118692in}}%
\pgfpathcurveto{\pgfqpoint{1.370420in}{2.116405in}}{\pgfqpoint{1.373522in}{2.115120in}}{\pgfqpoint{1.376755in}{2.115120in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{2.115120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{2.150824in}}%
\pgfpathcurveto{\pgfqpoint{1.397606in}{2.150824in}}{\pgfqpoint{1.400615in}{2.152070in}}{\pgfqpoint{1.402834in}{2.154289in}}%
\pgfpathcurveto{\pgfqpoint{1.405052in}{2.156507in}}{\pgfqpoint{1.406299in}{2.159517in}}{\pgfqpoint{1.406299in}{2.162654in}}%
\pgfpathcurveto{\pgfqpoint{1.406299in}{2.165791in}}{\pgfqpoint{1.405052in}{2.168801in}}{\pgfqpoint{1.402834in}{2.171019in}}%
\pgfpathcurveto{\pgfqpoint{1.400615in}{2.173237in}}{\pgfqpoint{1.397606in}{2.174484in}}{\pgfqpoint{1.394469in}{2.174484in}}%
\pgfpathcurveto{\pgfqpoint{1.391331in}{2.174484in}}{\pgfqpoint{1.388322in}{2.173237in}}{\pgfqpoint{1.386104in}{2.171019in}}%
\pgfpathcurveto{\pgfqpoint{1.383885in}{2.168801in}}{\pgfqpoint{1.382639in}{2.165791in}}{\pgfqpoint{1.382639in}{2.162654in}}%
\pgfpathcurveto{\pgfqpoint{1.382639in}{2.159517in}}{\pgfqpoint{1.383885in}{2.156507in}}{\pgfqpoint{1.386104in}{2.154289in}}%
\pgfpathcurveto{\pgfqpoint{1.388322in}{2.152070in}}{\pgfqpoint{1.391331in}{2.150824in}}{\pgfqpoint{1.394469in}{2.150824in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{2.150824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{2.099929in}}%
\pgfpathcurveto{\pgfqpoint{1.415371in}{2.099929in}}{\pgfqpoint{1.418429in}{2.101196in}}{\pgfqpoint{1.420683in}{2.103450in}}%
\pgfpathcurveto{\pgfqpoint{1.422938in}{2.105705in}}{\pgfqpoint{1.424205in}{2.108763in}}{\pgfqpoint{1.424205in}{2.111952in}}%
\pgfpathcurveto{\pgfqpoint{1.424205in}{2.115140in}}{\pgfqpoint{1.422938in}{2.118198in}}{\pgfqpoint{1.420683in}{2.120453in}}%
\pgfpathcurveto{\pgfqpoint{1.418429in}{2.122708in}}{\pgfqpoint{1.415371in}{2.123974in}}{\pgfqpoint{1.412182in}{2.123974in}}%
\pgfpathcurveto{\pgfqpoint{1.408994in}{2.123974in}}{\pgfqpoint{1.405935in}{2.122708in}}{\pgfqpoint{1.403681in}{2.120453in}}%
\pgfpathcurveto{\pgfqpoint{1.401426in}{2.118198in}}{\pgfqpoint{1.400159in}{2.115140in}}{\pgfqpoint{1.400159in}{2.111952in}}%
\pgfpathcurveto{\pgfqpoint{1.400159in}{2.108763in}}{\pgfqpoint{1.401426in}{2.105705in}}{\pgfqpoint{1.403681in}{2.103450in}}%
\pgfpathcurveto{\pgfqpoint{1.405935in}{2.101196in}}{\pgfqpoint{1.408994in}{2.099929in}}{\pgfqpoint{1.412182in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{2.099929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{2.091356in}}%
\pgfpathcurveto{\pgfqpoint{1.432919in}{2.091356in}}{\pgfqpoint{1.435820in}{2.092557in}}{\pgfqpoint{1.437958in}{2.094695in}}%
\pgfpathcurveto{\pgfqpoint{1.440096in}{2.096834in}}{\pgfqpoint{1.441298in}{2.099734in}}{\pgfqpoint{1.441298in}{2.102758in}}%
\pgfpathcurveto{\pgfqpoint{1.441298in}{2.105782in}}{\pgfqpoint{1.440096in}{2.108683in}}{\pgfqpoint{1.437958in}{2.110821in}}%
\pgfpathcurveto{\pgfqpoint{1.435820in}{2.112959in}}{\pgfqpoint{1.432919in}{2.114161in}}{\pgfqpoint{1.429895in}{2.114161in}}%
\pgfpathcurveto{\pgfqpoint{1.426871in}{2.114161in}}{\pgfqpoint{1.423971in}{2.112959in}}{\pgfqpoint{1.421832in}{2.110821in}}%
\pgfpathcurveto{\pgfqpoint{1.419694in}{2.108683in}}{\pgfqpoint{1.418493in}{2.105782in}}{\pgfqpoint{1.418493in}{2.102758in}}%
\pgfpathcurveto{\pgfqpoint{1.418493in}{2.099734in}}{\pgfqpoint{1.419694in}{2.096834in}}{\pgfqpoint{1.421832in}{2.094695in}}%
\pgfpathcurveto{\pgfqpoint{1.423971in}{2.092557in}}{\pgfqpoint{1.426871in}{2.091356in}}{\pgfqpoint{1.429895in}{2.091356in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{2.091356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{2.084692in}}%
\pgfpathcurveto{\pgfqpoint{1.450604in}{2.084692in}}{\pgfqpoint{1.453478in}{2.085882in}}{\pgfqpoint{1.455596in}{2.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.457714in}{2.090119in}}{\pgfqpoint{1.458905in}{2.092992in}}{\pgfqpoint{1.458905in}{2.095988in}}%
\pgfpathcurveto{\pgfqpoint{1.458905in}{2.098984in}}{\pgfqpoint{1.457714in}{2.101857in}}{\pgfqpoint{1.455596in}{2.103975in}}%
\pgfpathcurveto{\pgfqpoint{1.453478in}{2.106094in}}{\pgfqpoint{1.450604in}{2.107284in}}{\pgfqpoint{1.447609in}{2.107284in}}%
\pgfpathcurveto{\pgfqpoint{1.444613in}{2.107284in}}{\pgfqpoint{1.441739in}{2.106094in}}{\pgfqpoint{1.439621in}{2.103975in}}%
\pgfpathcurveto{\pgfqpoint{1.437503in}{2.101857in}}{\pgfqpoint{1.436313in}{2.098984in}}{\pgfqpoint{1.436313in}{2.095988in}}%
\pgfpathcurveto{\pgfqpoint{1.436313in}{2.092992in}}{\pgfqpoint{1.437503in}{2.090119in}}{\pgfqpoint{1.439621in}{2.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.441739in}{2.085882in}}{\pgfqpoint{1.444613in}{2.084692in}}{\pgfqpoint{1.447609in}{2.084692in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{2.084692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{2.044619in}}%
\pgfpathcurveto{\pgfqpoint{1.468508in}{2.044619in}}{\pgfqpoint{1.471563in}{2.045884in}}{\pgfqpoint{1.473816in}{2.048137in}}%
\pgfpathcurveto{\pgfqpoint{1.476069in}{2.050390in}}{\pgfqpoint{1.477335in}{2.053446in}}{\pgfqpoint{1.477335in}{2.056631in}}%
\pgfpathcurveto{\pgfqpoint{1.477335in}{2.059817in}}{\pgfqpoint{1.476069in}{2.062873in}}{\pgfqpoint{1.473816in}{2.065126in}}%
\pgfpathcurveto{\pgfqpoint{1.471563in}{2.067378in}}{\pgfqpoint{1.468508in}{2.068644in}}{\pgfqpoint{1.465322in}{2.068644in}}%
\pgfpathcurveto{\pgfqpoint{1.462136in}{2.068644in}}{\pgfqpoint{1.459080in}{2.067378in}}{\pgfqpoint{1.456828in}{2.065126in}}%
\pgfpathcurveto{\pgfqpoint{1.454575in}{2.062873in}}{\pgfqpoint{1.453309in}{2.059817in}}{\pgfqpoint{1.453309in}{2.056631in}}%
\pgfpathcurveto{\pgfqpoint{1.453309in}{2.053446in}}{\pgfqpoint{1.454575in}{2.050390in}}{\pgfqpoint{1.456828in}{2.048137in}}%
\pgfpathcurveto{\pgfqpoint{1.459080in}{2.045884in}}{\pgfqpoint{1.462136in}{2.044619in}}{\pgfqpoint{1.465322in}{2.044619in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{2.044619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{1.910600in}}%
\pgfpathcurveto{\pgfqpoint{1.486073in}{1.910600in}}{\pgfqpoint{1.488987in}{1.911807in}}{\pgfqpoint{1.491135in}{1.913956in}}%
\pgfpathcurveto{\pgfqpoint{1.493284in}{1.916104in}}{\pgfqpoint{1.494491in}{1.919018in}}{\pgfqpoint{1.494491in}{1.922056in}}%
\pgfpathcurveto{\pgfqpoint{1.494491in}{1.925094in}}{\pgfqpoint{1.493284in}{1.928008in}}{\pgfqpoint{1.491135in}{1.930156in}}%
\pgfpathcurveto{\pgfqpoint{1.488987in}{1.932304in}}{\pgfqpoint{1.486073in}{1.933511in}}{\pgfqpoint{1.483035in}{1.933511in}}%
\pgfpathcurveto{\pgfqpoint{1.479997in}{1.933511in}}{\pgfqpoint{1.477083in}{1.932304in}}{\pgfqpoint{1.474935in}{1.930156in}}%
\pgfpathcurveto{\pgfqpoint{1.472787in}{1.928008in}}{\pgfqpoint{1.471580in}{1.925094in}}{\pgfqpoint{1.471580in}{1.922056in}}%
\pgfpathcurveto{\pgfqpoint{1.471580in}{1.919018in}}{\pgfqpoint{1.472787in}{1.916104in}}{\pgfqpoint{1.474935in}{1.913956in}}%
\pgfpathcurveto{\pgfqpoint{1.477083in}{1.911807in}}{\pgfqpoint{1.479997in}{1.910600in}}{\pgfqpoint{1.483035in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{1.910600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{1.899589in}}%
\pgfpathcurveto{\pgfqpoint{1.503698in}{1.899589in}}{\pgfqpoint{1.506528in}{1.900761in}}{\pgfqpoint{1.508614in}{1.902847in}}%
\pgfpathcurveto{\pgfqpoint{1.510700in}{1.904933in}}{\pgfqpoint{1.511872in}{1.907763in}}{\pgfqpoint{1.511872in}{1.910712in}}%
\pgfpathcurveto{\pgfqpoint{1.511872in}{1.913662in}}{\pgfqpoint{1.510700in}{1.916492in}}{\pgfqpoint{1.508614in}{1.918578in}}%
\pgfpathcurveto{\pgfqpoint{1.506528in}{1.920664in}}{\pgfqpoint{1.503698in}{1.921836in}}{\pgfqpoint{1.500748in}{1.921836in}}%
\pgfpathcurveto{\pgfqpoint{1.497798in}{1.921836in}}{\pgfqpoint{1.494969in}{1.920664in}}{\pgfqpoint{1.492883in}{1.918578in}}%
\pgfpathcurveto{\pgfqpoint{1.490797in}{1.916492in}}{\pgfqpoint{1.489625in}{1.913662in}}{\pgfqpoint{1.489625in}{1.910712in}}%
\pgfpathcurveto{\pgfqpoint{1.489625in}{1.907763in}}{\pgfqpoint{1.490797in}{1.904933in}}{\pgfqpoint{1.492883in}{1.902847in}}%
\pgfpathcurveto{\pgfqpoint{1.494969in}{1.900761in}}{\pgfqpoint{1.497798in}{1.899589in}}{\pgfqpoint{1.500748in}{1.899589in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{1.899589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{2.044808in}}%
\pgfpathcurveto{\pgfqpoint{1.521321in}{2.044808in}}{\pgfqpoint{1.524063in}{2.045944in}}{\pgfqpoint{1.526085in}{2.047965in}}%
\pgfpathcurveto{\pgfqpoint{1.528106in}{2.049987in}}{\pgfqpoint{1.529242in}{2.052729in}}{\pgfqpoint{1.529242in}{2.055588in}}%
\pgfpathcurveto{\pgfqpoint{1.529242in}{2.058447in}}{\pgfqpoint{1.528106in}{2.061189in}}{\pgfqpoint{1.526085in}{2.063211in}}%
\pgfpathcurveto{\pgfqpoint{1.524063in}{2.065233in}}{\pgfqpoint{1.521321in}{2.066369in}}{\pgfqpoint{1.518462in}{2.066369in}}%
\pgfpathcurveto{\pgfqpoint{1.515603in}{2.066369in}}{\pgfqpoint{1.512860in}{2.065233in}}{\pgfqpoint{1.510839in}{2.063211in}}%
\pgfpathcurveto{\pgfqpoint{1.508817in}{2.061189in}}{\pgfqpoint{1.507681in}{2.058447in}}{\pgfqpoint{1.507681in}{2.055588in}}%
\pgfpathcurveto{\pgfqpoint{1.507681in}{2.052729in}}{\pgfqpoint{1.508817in}{2.049987in}}{\pgfqpoint{1.510839in}{2.047965in}}%
\pgfpathcurveto{\pgfqpoint{1.512860in}{2.045944in}}{\pgfqpoint{1.515603in}{2.044808in}}{\pgfqpoint{1.518462in}{2.044808in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{2.044808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{2.048892in}}%
\pgfpathcurveto{\pgfqpoint{1.539102in}{2.048892in}}{\pgfqpoint{1.541909in}{2.050055in}}{\pgfqpoint{1.543978in}{2.052124in}}%
\pgfpathcurveto{\pgfqpoint{1.546048in}{2.054194in}}{\pgfqpoint{1.547211in}{2.057001in}}{\pgfqpoint{1.547211in}{2.059928in}}%
\pgfpathcurveto{\pgfqpoint{1.547211in}{2.062854in}}{\pgfqpoint{1.546048in}{2.065662in}}{\pgfqpoint{1.543978in}{2.067731in}}%
\pgfpathcurveto{\pgfqpoint{1.541909in}{2.069801in}}{\pgfqpoint{1.539102in}{2.070964in}}{\pgfqpoint{1.536175in}{2.070964in}}%
\pgfpathcurveto{\pgfqpoint{1.533248in}{2.070964in}}{\pgfqpoint{1.530441in}{2.069801in}}{\pgfqpoint{1.528371in}{2.067731in}}%
\pgfpathcurveto{\pgfqpoint{1.526302in}{2.065662in}}{\pgfqpoint{1.525139in}{2.062854in}}{\pgfqpoint{1.525139in}{2.059928in}}%
\pgfpathcurveto{\pgfqpoint{1.525139in}{2.057001in}}{\pgfqpoint{1.526302in}{2.054194in}}{\pgfqpoint{1.528371in}{2.052124in}}%
\pgfpathcurveto{\pgfqpoint{1.530441in}{2.050055in}}{\pgfqpoint{1.533248in}{2.048892in}}{\pgfqpoint{1.536175in}{2.048892in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{2.048892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{2.156182in}}%
\pgfpathcurveto{\pgfqpoint{1.556714in}{2.156182in}}{\pgfqpoint{1.559425in}{2.157305in}}{\pgfqpoint{1.561423in}{2.159304in}}%
\pgfpathcurveto{\pgfqpoint{1.563422in}{2.161302in}}{\pgfqpoint{1.564544in}{2.164013in}}{\pgfqpoint{1.564544in}{2.166839in}}%
\pgfpathcurveto{\pgfqpoint{1.564544in}{2.169665in}}{\pgfqpoint{1.563422in}{2.172375in}}{\pgfqpoint{1.561423in}{2.174374in}}%
\pgfpathcurveto{\pgfqpoint{1.559425in}{2.176372in}}{\pgfqpoint{1.556714in}{2.177495in}}{\pgfqpoint{1.553888in}{2.177495in}}%
\pgfpathcurveto{\pgfqpoint{1.551062in}{2.177495in}}{\pgfqpoint{1.548351in}{2.176372in}}{\pgfqpoint{1.546353in}{2.174374in}}%
\pgfpathcurveto{\pgfqpoint{1.544355in}{2.172375in}}{\pgfqpoint{1.543232in}{2.169665in}}{\pgfqpoint{1.543232in}{2.166839in}}%
\pgfpathcurveto{\pgfqpoint{1.543232in}{2.164013in}}{\pgfqpoint{1.544355in}{2.161302in}}{\pgfqpoint{1.546353in}{2.159304in}}%
\pgfpathcurveto{\pgfqpoint{1.548351in}{2.157305in}}{\pgfqpoint{1.551062in}{2.156182in}}{\pgfqpoint{1.553888in}{2.156182in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{2.156182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{2.222303in}}%
\pgfpathcurveto{\pgfqpoint{1.574345in}{2.222303in}}{\pgfqpoint{1.576977in}{2.223393in}}{\pgfqpoint{1.578916in}{2.225333in}}%
\pgfpathcurveto{\pgfqpoint{1.580856in}{2.227273in}}{\pgfqpoint{1.581946in}{2.229904in}}{\pgfqpoint{1.581946in}{2.232648in}}%
\pgfpathcurveto{\pgfqpoint{1.581946in}{2.235391in}}{\pgfqpoint{1.580856in}{2.238023in}}{\pgfqpoint{1.578916in}{2.239963in}}%
\pgfpathcurveto{\pgfqpoint{1.576977in}{2.241903in}}{\pgfqpoint{1.574345in}{2.242993in}}{\pgfqpoint{1.571601in}{2.242993in}}%
\pgfpathcurveto{\pgfqpoint{1.568858in}{2.242993in}}{\pgfqpoint{1.566226in}{2.241903in}}{\pgfqpoint{1.564286in}{2.239963in}}%
\pgfpathcurveto{\pgfqpoint{1.562347in}{2.238023in}}{\pgfqpoint{1.561257in}{2.235391in}}{\pgfqpoint{1.561257in}{2.232648in}}%
\pgfpathcurveto{\pgfqpoint{1.561257in}{2.229904in}}{\pgfqpoint{1.562347in}{2.227273in}}{\pgfqpoint{1.564286in}{2.225333in}}%
\pgfpathcurveto{\pgfqpoint{1.566226in}{2.223393in}}{\pgfqpoint{1.568858in}{2.222303in}}{\pgfqpoint{1.571601in}{2.222303in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{2.222303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{1.592239in}{2.242349in}}{\pgfqpoint{1.595043in}{2.243511in}}{\pgfqpoint{1.597110in}{2.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.599178in}{2.247646in}}{\pgfqpoint{1.600340in}{2.250450in}}{\pgfqpoint{1.600340in}{2.253374in}}%
\pgfpathcurveto{\pgfqpoint{1.600340in}{2.256298in}}{\pgfqpoint{1.599178in}{2.259102in}}{\pgfqpoint{1.597110in}{2.261170in}}%
\pgfpathcurveto{\pgfqpoint{1.595043in}{2.263237in}}{\pgfqpoint{1.592239in}{2.264399in}}{\pgfqpoint{1.589315in}{2.264399in}}%
\pgfpathcurveto{\pgfqpoint{1.586391in}{2.264399in}}{\pgfqpoint{1.583586in}{2.263237in}}{\pgfqpoint{1.581519in}{2.261170in}}%
\pgfpathcurveto{\pgfqpoint{1.579452in}{2.259102in}}{\pgfqpoint{1.578290in}{2.256298in}}{\pgfqpoint{1.578290in}{2.253374in}}%
\pgfpathcurveto{\pgfqpoint{1.578290in}{2.250450in}}{\pgfqpoint{1.579452in}{2.247646in}}{\pgfqpoint{1.581519in}{2.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.583586in}{2.243511in}}{\pgfqpoint{1.586391in}{2.242349in}}{\pgfqpoint{1.589315in}{2.242349in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{2.242349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{2.207548in}}%
\pgfpathcurveto{\pgfqpoint{1.609824in}{2.207548in}}{\pgfqpoint{1.612505in}{2.208659in}}{\pgfqpoint{1.614482in}{2.210636in}}%
\pgfpathcurveto{\pgfqpoint{1.616459in}{2.212613in}}{\pgfqpoint{1.617570in}{2.215294in}}{\pgfqpoint{1.617570in}{2.218090in}}%
\pgfpathcurveto{\pgfqpoint{1.617570in}{2.220886in}}{\pgfqpoint{1.616459in}{2.223567in}}{\pgfqpoint{1.614482in}{2.225544in}}%
\pgfpathcurveto{\pgfqpoint{1.612505in}{2.227521in}}{\pgfqpoint{1.609824in}{2.228632in}}{\pgfqpoint{1.607028in}{2.228632in}}%
\pgfpathcurveto{\pgfqpoint{1.604232in}{2.228632in}}{\pgfqpoint{1.601551in}{2.227521in}}{\pgfqpoint{1.599574in}{2.225544in}}%
\pgfpathcurveto{\pgfqpoint{1.597597in}{2.223567in}}{\pgfqpoint{1.596486in}{2.220886in}}{\pgfqpoint{1.596486in}{2.218090in}}%
\pgfpathcurveto{\pgfqpoint{1.596486in}{2.215294in}}{\pgfqpoint{1.597597in}{2.212613in}}{\pgfqpoint{1.599574in}{2.210636in}}%
\pgfpathcurveto{\pgfqpoint{1.601551in}{2.208659in}}{\pgfqpoint{1.604232in}{2.207548in}}{\pgfqpoint{1.607028in}{2.207548in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{2.207548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{2.188761in}}%
\pgfpathcurveto{\pgfqpoint{1.627519in}{2.188761in}}{\pgfqpoint{1.630183in}{2.189864in}}{\pgfqpoint{1.632147in}{2.191828in}}%
\pgfpathcurveto{\pgfqpoint{1.634111in}{2.193792in}}{\pgfqpoint{1.635214in}{2.196456in}}{\pgfqpoint{1.635214in}{2.199234in}}%
\pgfpathcurveto{\pgfqpoint{1.635214in}{2.202011in}}{\pgfqpoint{1.634111in}{2.204675in}}{\pgfqpoint{1.632147in}{2.206639in}}%
\pgfpathcurveto{\pgfqpoint{1.630183in}{2.208603in}}{\pgfqpoint{1.627519in}{2.209706in}}{\pgfqpoint{1.624741in}{2.209706in}}%
\pgfpathcurveto{\pgfqpoint{1.621964in}{2.209706in}}{\pgfqpoint{1.619300in}{2.208603in}}{\pgfqpoint{1.617336in}{2.206639in}}%
\pgfpathcurveto{\pgfqpoint{1.615372in}{2.204675in}}{\pgfqpoint{1.614268in}{2.202011in}}{\pgfqpoint{1.614268in}{2.199234in}}%
\pgfpathcurveto{\pgfqpoint{1.614268in}{2.196456in}}{\pgfqpoint{1.615372in}{2.193792in}}{\pgfqpoint{1.617336in}{2.191828in}}%
\pgfpathcurveto{\pgfqpoint{1.619300in}{2.189864in}}{\pgfqpoint{1.621964in}{2.188761in}}{\pgfqpoint{1.624741in}{2.188761in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{2.188761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{2.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.645210in}{2.238938in}}{\pgfqpoint{1.647854in}{2.240033in}}{\pgfqpoint{1.649803in}{2.241982in}}%
\pgfpathcurveto{\pgfqpoint{1.651751in}{2.243930in}}{\pgfqpoint{1.652846in}{2.246574in}}{\pgfqpoint{1.652846in}{2.249330in}}%
\pgfpathcurveto{\pgfqpoint{1.652846in}{2.252086in}}{\pgfqpoint{1.651751in}{2.254729in}}{\pgfqpoint{1.649803in}{2.256678in}}%
\pgfpathcurveto{\pgfqpoint{1.647854in}{2.258626in}}{\pgfqpoint{1.645210in}{2.259721in}}{\pgfqpoint{1.642455in}{2.259721in}}%
\pgfpathcurveto{\pgfqpoint{1.639699in}{2.259721in}}{\pgfqpoint{1.637055in}{2.258626in}}{\pgfqpoint{1.635107in}{2.256678in}}%
\pgfpathcurveto{\pgfqpoint{1.633158in}{2.254729in}}{\pgfqpoint{1.632063in}{2.252086in}}{\pgfqpoint{1.632063in}{2.249330in}}%
\pgfpathcurveto{\pgfqpoint{1.632063in}{2.246574in}}{\pgfqpoint{1.633158in}{2.243930in}}{\pgfqpoint{1.635107in}{2.241982in}}%
\pgfpathcurveto{\pgfqpoint{1.637055in}{2.240033in}}{\pgfqpoint{1.639699in}{2.238938in}}{\pgfqpoint{1.642455in}{2.238938in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{2.238938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{2.177312in}}%
\pgfpathcurveto{\pgfqpoint{1.662761in}{2.177312in}}{\pgfqpoint{1.665249in}{2.178343in}}{\pgfqpoint{1.667083in}{2.180177in}}%
\pgfpathcurveto{\pgfqpoint{1.668917in}{2.182010in}}{\pgfqpoint{1.669947in}{2.184498in}}{\pgfqpoint{1.669947in}{2.187092in}}%
\pgfpathcurveto{\pgfqpoint{1.669947in}{2.189685in}}{\pgfqpoint{1.668917in}{2.192173in}}{\pgfqpoint{1.667083in}{2.194007in}}%
\pgfpathcurveto{\pgfqpoint{1.665249in}{2.195841in}}{\pgfqpoint{1.662761in}{2.196871in}}{\pgfqpoint{1.660168in}{2.196871in}}%
\pgfpathcurveto{\pgfqpoint{1.657574in}{2.196871in}}{\pgfqpoint{1.655087in}{2.195841in}}{\pgfqpoint{1.653253in}{2.194007in}}%
\pgfpathcurveto{\pgfqpoint{1.651419in}{2.192173in}}{\pgfqpoint{1.650388in}{2.189685in}}{\pgfqpoint{1.650388in}{2.187092in}}%
\pgfpathcurveto{\pgfqpoint{1.650388in}{2.184498in}}{\pgfqpoint{1.651419in}{2.182010in}}{\pgfqpoint{1.653253in}{2.180177in}}%
\pgfpathcurveto{\pgfqpoint{1.655087in}{2.178343in}}{\pgfqpoint{1.657574in}{2.177312in}}{\pgfqpoint{1.660168in}{2.177312in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{2.177312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{2.097596in}}%
\pgfpathcurveto{\pgfqpoint{1.680432in}{2.097596in}}{\pgfqpoint{1.682878in}{2.098609in}}{\pgfqpoint{1.684682in}{2.100413in}}%
\pgfpathcurveto{\pgfqpoint{1.686485in}{2.102216in}}{\pgfqpoint{1.687498in}{2.104663in}}{\pgfqpoint{1.687498in}{2.107213in}}%
\pgfpathcurveto{\pgfqpoint{1.687498in}{2.109764in}}{\pgfqpoint{1.686485in}{2.112210in}}{\pgfqpoint{1.684682in}{2.114014in}}%
\pgfpathcurveto{\pgfqpoint{1.682878in}{2.115817in}}{\pgfqpoint{1.680432in}{2.116830in}}{\pgfqpoint{1.677881in}{2.116830in}}%
\pgfpathcurveto{\pgfqpoint{1.675331in}{2.116830in}}{\pgfqpoint{1.672884in}{2.115817in}}{\pgfqpoint{1.671081in}{2.114014in}}%
\pgfpathcurveto{\pgfqpoint{1.669277in}{2.112210in}}{\pgfqpoint{1.668264in}{2.109764in}}{\pgfqpoint{1.668264in}{2.107213in}}%
\pgfpathcurveto{\pgfqpoint{1.668264in}{2.104663in}}{\pgfqpoint{1.669277in}{2.102216in}}{\pgfqpoint{1.671081in}{2.100413in}}%
\pgfpathcurveto{\pgfqpoint{1.672884in}{2.098609in}}{\pgfqpoint{1.675331in}{2.097596in}}{\pgfqpoint{1.677881in}{2.097596in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{2.097596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{2.109240in}}%
\pgfpathcurveto{\pgfqpoint{1.698138in}{2.109240in}}{\pgfqpoint{1.700578in}{2.110251in}}{\pgfqpoint{1.702377in}{2.112050in}}%
\pgfpathcurveto{\pgfqpoint{1.704176in}{2.113849in}}{\pgfqpoint{1.705186in}{2.116289in}}{\pgfqpoint{1.705186in}{2.118832in}}%
\pgfpathcurveto{\pgfqpoint{1.705186in}{2.121376in}}{\pgfqpoint{1.704176in}{2.123816in}}{\pgfqpoint{1.702377in}{2.125615in}}%
\pgfpathcurveto{\pgfqpoint{1.700578in}{2.127414in}}{\pgfqpoint{1.698138in}{2.128424in}}{\pgfqpoint{1.695594in}{2.128424in}}%
\pgfpathcurveto{\pgfqpoint{1.693051in}{2.128424in}}{\pgfqpoint{1.690611in}{2.127414in}}{\pgfqpoint{1.688812in}{2.125615in}}%
\pgfpathcurveto{\pgfqpoint{1.687013in}{2.123816in}}{\pgfqpoint{1.686002in}{2.121376in}}{\pgfqpoint{1.686002in}{2.118832in}}%
\pgfpathcurveto{\pgfqpoint{1.686002in}{2.116289in}}{\pgfqpoint{1.687013in}{2.113849in}}{\pgfqpoint{1.688812in}{2.112050in}}%
\pgfpathcurveto{\pgfqpoint{1.690611in}{2.110251in}}{\pgfqpoint{1.693051in}{2.109240in}}{\pgfqpoint{1.695594in}{2.109240in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{2.109240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{2.064677in}}%
\pgfpathcurveto{\pgfqpoint{1.715794in}{2.064677in}}{\pgfqpoint{1.718179in}{2.065665in}}{\pgfqpoint{1.719937in}{2.067423in}}%
\pgfpathcurveto{\pgfqpoint{1.721695in}{2.069181in}}{\pgfqpoint{1.722683in}{2.071566in}}{\pgfqpoint{1.722683in}{2.074052in}}%
\pgfpathcurveto{\pgfqpoint{1.722683in}{2.076538in}}{\pgfqpoint{1.721695in}{2.078923in}}{\pgfqpoint{1.719937in}{2.080681in}}%
\pgfpathcurveto{\pgfqpoint{1.718179in}{2.082439in}}{\pgfqpoint{1.715794in}{2.083427in}}{\pgfqpoint{1.713308in}{2.083427in}}%
\pgfpathcurveto{\pgfqpoint{1.710821in}{2.083427in}}{\pgfqpoint{1.708437in}{2.082439in}}{\pgfqpoint{1.706679in}{2.080681in}}%
\pgfpathcurveto{\pgfqpoint{1.704920in}{2.078923in}}{\pgfqpoint{1.703933in}{2.076538in}}{\pgfqpoint{1.703933in}{2.074052in}}%
\pgfpathcurveto{\pgfqpoint{1.703933in}{2.071566in}}{\pgfqpoint{1.704920in}{2.069181in}}{\pgfqpoint{1.706679in}{2.067423in}}%
\pgfpathcurveto{\pgfqpoint{1.708437in}{2.065665in}}{\pgfqpoint{1.710821in}{2.064677in}}{\pgfqpoint{1.713308in}{2.064677in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{2.064677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{2.055624in}}%
\pgfpathcurveto{\pgfqpoint{1.733585in}{2.055624in}}{\pgfqpoint{1.736044in}{2.056643in}}{\pgfqpoint{1.737857in}{2.058456in}}%
\pgfpathcurveto{\pgfqpoint{1.739670in}{2.060269in}}{\pgfqpoint{1.740688in}{2.062728in}}{\pgfqpoint{1.740688in}{2.065292in}}%
\pgfpathcurveto{\pgfqpoint{1.740688in}{2.067856in}}{\pgfqpoint{1.739670in}{2.070315in}}{\pgfqpoint{1.737857in}{2.072128in}}%
\pgfpathcurveto{\pgfqpoint{1.736044in}{2.073941in}}{\pgfqpoint{1.733585in}{2.074959in}}{\pgfqpoint{1.731021in}{2.074959in}}%
\pgfpathcurveto{\pgfqpoint{1.728457in}{2.074959in}}{\pgfqpoint{1.725998in}{2.073941in}}{\pgfqpoint{1.724185in}{2.072128in}}%
\pgfpathcurveto{\pgfqpoint{1.722372in}{2.070315in}}{\pgfqpoint{1.721353in}{2.067856in}}{\pgfqpoint{1.721353in}{2.065292in}}%
\pgfpathcurveto{\pgfqpoint{1.721353in}{2.062728in}}{\pgfqpoint{1.722372in}{2.060269in}}{\pgfqpoint{1.724185in}{2.058456in}}%
\pgfpathcurveto{\pgfqpoint{1.725998in}{2.056643in}}{\pgfqpoint{1.728457in}{2.055624in}}{\pgfqpoint{1.731021in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{2.055624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{2.103735in}}%
\pgfpathcurveto{\pgfqpoint{1.751193in}{2.103735in}}{\pgfqpoint{1.753551in}{2.104712in}}{\pgfqpoint{1.755290in}{2.106450in}}%
\pgfpathcurveto{\pgfqpoint{1.757028in}{2.108189in}}{\pgfqpoint{1.758005in}{2.110547in}}{\pgfqpoint{1.758005in}{2.113006in}}%
\pgfpathcurveto{\pgfqpoint{1.758005in}{2.115465in}}{\pgfqpoint{1.757028in}{2.117823in}}{\pgfqpoint{1.755290in}{2.119562in}}%
\pgfpathcurveto{\pgfqpoint{1.753551in}{2.121300in}}{\pgfqpoint{1.751193in}{2.122277in}}{\pgfqpoint{1.748734in}{2.122277in}}%
\pgfpathcurveto{\pgfqpoint{1.746275in}{2.122277in}}{\pgfqpoint{1.743917in}{2.121300in}}{\pgfqpoint{1.742179in}{2.119562in}}%
\pgfpathcurveto{\pgfqpoint{1.740440in}{2.117823in}}{\pgfqpoint{1.739463in}{2.115465in}}{\pgfqpoint{1.739463in}{2.113006in}}%
\pgfpathcurveto{\pgfqpoint{1.739463in}{2.110547in}}{\pgfqpoint{1.740440in}{2.108189in}}{\pgfqpoint{1.742179in}{2.106450in}}%
\pgfpathcurveto{\pgfqpoint{1.743917in}{2.104712in}}{\pgfqpoint{1.746275in}{2.103735in}}{\pgfqpoint{1.748734in}{2.103735in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{2.103735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{2.159527in}}%
\pgfpathcurveto{\pgfqpoint{1.768899in}{2.159527in}}{\pgfqpoint{1.771251in}{2.160501in}}{\pgfqpoint{1.772985in}{2.162235in}}%
\pgfpathcurveto{\pgfqpoint{1.774718in}{2.163969in}}{\pgfqpoint{1.775692in}{2.166320in}}{\pgfqpoint{1.775692in}{2.168772in}}%
\pgfpathcurveto{\pgfqpoint{1.775692in}{2.171224in}}{\pgfqpoint{1.774718in}{2.173576in}}{\pgfqpoint{1.772985in}{2.175309in}}%
\pgfpathcurveto{\pgfqpoint{1.771251in}{2.177043in}}{\pgfqpoint{1.768899in}{2.178017in}}{\pgfqpoint{1.766447in}{2.178017in}}%
\pgfpathcurveto{\pgfqpoint{1.763996in}{2.178017in}}{\pgfqpoint{1.761644in}{2.177043in}}{\pgfqpoint{1.759910in}{2.175309in}}%
\pgfpathcurveto{\pgfqpoint{1.758177in}{2.173576in}}{\pgfqpoint{1.757203in}{2.171224in}}{\pgfqpoint{1.757203in}{2.168772in}}%
\pgfpathcurveto{\pgfqpoint{1.757203in}{2.166320in}}{\pgfqpoint{1.758177in}{2.163969in}}{\pgfqpoint{1.759910in}{2.162235in}}%
\pgfpathcurveto{\pgfqpoint{1.761644in}{2.160501in}}{\pgfqpoint{1.763996in}{2.159527in}}{\pgfqpoint{1.766447in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{2.159527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{2.088744in}}%
\pgfpathcurveto{\pgfqpoint{1.786606in}{2.088744in}}{\pgfqpoint{1.788951in}{2.089715in}}{\pgfqpoint{1.790679in}{2.091444in}}%
\pgfpathcurveto{\pgfqpoint{1.792408in}{2.093173in}}{\pgfqpoint{1.793380in}{2.095518in}}{\pgfqpoint{1.793380in}{2.097963in}}%
\pgfpathcurveto{\pgfqpoint{1.793380in}{2.100408in}}{\pgfqpoint{1.792408in}{2.102753in}}{\pgfqpoint{1.790679in}{2.104481in}}%
\pgfpathcurveto{\pgfqpoint{1.788951in}{2.106210in}}{\pgfqpoint{1.786606in}{2.107181in}}{\pgfqpoint{1.784161in}{2.107181in}}%
\pgfpathcurveto{\pgfqpoint{1.781716in}{2.107181in}}{\pgfqpoint{1.779371in}{2.106210in}}{\pgfqpoint{1.777642in}{2.104481in}}%
\pgfpathcurveto{\pgfqpoint{1.775913in}{2.102753in}}{\pgfqpoint{1.774942in}{2.100408in}}{\pgfqpoint{1.774942in}{2.097963in}}%
\pgfpathcurveto{\pgfqpoint{1.774942in}{2.095518in}}{\pgfqpoint{1.775913in}{2.093173in}}{\pgfqpoint{1.777642in}{2.091444in}}%
\pgfpathcurveto{\pgfqpoint{1.779371in}{2.089715in}}{\pgfqpoint{1.781716in}{2.088744in}}{\pgfqpoint{1.784161in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{2.088744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{2.131285in}}%
\pgfpathcurveto{\pgfqpoint{1.804255in}{2.131285in}}{\pgfqpoint{1.806539in}{2.132231in}}{\pgfqpoint{1.808223in}{2.133915in}}%
\pgfpathcurveto{\pgfqpoint{1.809907in}{2.135599in}}{\pgfqpoint{1.810853in}{2.137883in}}{\pgfqpoint{1.810853in}{2.140264in}}%
\pgfpathcurveto{\pgfqpoint{1.810853in}{2.142646in}}{\pgfqpoint{1.809907in}{2.144930in}}{\pgfqpoint{1.808223in}{2.146614in}}%
\pgfpathcurveto{\pgfqpoint{1.806539in}{2.148298in}}{\pgfqpoint{1.804255in}{2.149244in}}{\pgfqpoint{1.801874in}{2.149244in}}%
\pgfpathcurveto{\pgfqpoint{1.799493in}{2.149244in}}{\pgfqpoint{1.797209in}{2.148298in}}{\pgfqpoint{1.795525in}{2.146614in}}%
\pgfpathcurveto{\pgfqpoint{1.793841in}{2.144930in}}{\pgfqpoint{1.792895in}{2.142646in}}{\pgfqpoint{1.792895in}{2.140264in}}%
\pgfpathcurveto{\pgfqpoint{1.792895in}{2.137883in}}{\pgfqpoint{1.793841in}{2.135599in}}{\pgfqpoint{1.795525in}{2.133915in}}%
\pgfpathcurveto{\pgfqpoint{1.797209in}{2.132231in}}{\pgfqpoint{1.799493in}{2.131285in}}{\pgfqpoint{1.801874in}{2.131285in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{2.131285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{2.083936in}}%
\pgfpathcurveto{\pgfqpoint{1.822067in}{2.083936in}}{\pgfqpoint{1.824445in}{2.084921in}}{\pgfqpoint{1.826198in}{2.086674in}}%
\pgfpathcurveto{\pgfqpoint{1.827951in}{2.088427in}}{\pgfqpoint{1.828936in}{2.090805in}}{\pgfqpoint{1.828936in}{2.093285in}}%
\pgfpathcurveto{\pgfqpoint{1.828936in}{2.095764in}}{\pgfqpoint{1.827951in}{2.098142in}}{\pgfqpoint{1.826198in}{2.099896in}}%
\pgfpathcurveto{\pgfqpoint{1.824445in}{2.101649in}}{\pgfqpoint{1.822067in}{2.102634in}}{\pgfqpoint{1.819587in}{2.102634in}}%
\pgfpathcurveto{\pgfqpoint{1.817108in}{2.102634in}}{\pgfqpoint{1.814730in}{2.101649in}}{\pgfqpoint{1.812976in}{2.099896in}}%
\pgfpathcurveto{\pgfqpoint{1.811223in}{2.098142in}}{\pgfqpoint{1.810238in}{2.095764in}}{\pgfqpoint{1.810238in}{2.093285in}}%
\pgfpathcurveto{\pgfqpoint{1.810238in}{2.090805in}}{\pgfqpoint{1.811223in}{2.088427in}}{\pgfqpoint{1.812976in}{2.086674in}}%
\pgfpathcurveto{\pgfqpoint{1.814730in}{2.084921in}}{\pgfqpoint{1.817108in}{2.083936in}}{\pgfqpoint{1.819587in}{2.083936in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{2.083936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{2.121063in}}%
\pgfpathcurveto{\pgfqpoint{1.839817in}{2.121063in}}{\pgfqpoint{1.842232in}{2.122063in}}{\pgfqpoint{1.844011in}{2.123843in}}%
\pgfpathcurveto{\pgfqpoint{1.845791in}{2.125622in}}{\pgfqpoint{1.846791in}{2.128037in}}{\pgfqpoint{1.846791in}{2.130554in}}%
\pgfpathcurveto{\pgfqpoint{1.846791in}{2.133070in}}{\pgfqpoint{1.845791in}{2.135485in}}{\pgfqpoint{1.844011in}{2.137264in}}%
\pgfpathcurveto{\pgfqpoint{1.842232in}{2.139044in}}{\pgfqpoint{1.839817in}{2.140044in}}{\pgfqpoint{1.837301in}{2.140044in}}%
\pgfpathcurveto{\pgfqpoint{1.834784in}{2.140044in}}{\pgfqpoint{1.832370in}{2.139044in}}{\pgfqpoint{1.830590in}{2.137264in}}%
\pgfpathcurveto{\pgfqpoint{1.828810in}{2.135485in}}{\pgfqpoint{1.827810in}{2.133070in}}{\pgfqpoint{1.827810in}{2.130554in}}%
\pgfpathcurveto{\pgfqpoint{1.827810in}{2.128037in}}{\pgfqpoint{1.828810in}{2.125622in}}{\pgfqpoint{1.830590in}{2.123843in}}%
\pgfpathcurveto{\pgfqpoint{1.832370in}{2.122063in}}{\pgfqpoint{1.834784in}{2.121063in}}{\pgfqpoint{1.837301in}{2.121063in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{2.121063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{2.051864in}}%
\pgfpathcurveto{\pgfqpoint{1.857417in}{2.051864in}}{\pgfqpoint{1.859721in}{2.052818in}}{\pgfqpoint{1.861420in}{2.054517in}}%
\pgfpathcurveto{\pgfqpoint{1.863119in}{2.056216in}}{\pgfqpoint{1.864074in}{2.058521in}}{\pgfqpoint{1.864074in}{2.060923in}}%
\pgfpathcurveto{\pgfqpoint{1.864074in}{2.063326in}}{\pgfqpoint{1.863119in}{2.065631in}}{\pgfqpoint{1.861420in}{2.067330in}}%
\pgfpathcurveto{\pgfqpoint{1.859721in}{2.069029in}}{\pgfqpoint{1.857417in}{2.069983in}}{\pgfqpoint{1.855014in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{1.852611in}{2.069983in}}{\pgfqpoint{1.850307in}{2.069029in}}{\pgfqpoint{1.848608in}{2.067330in}}%
\pgfpathcurveto{\pgfqpoint{1.846909in}{2.065631in}}{\pgfqpoint{1.845954in}{2.063326in}}{\pgfqpoint{1.845954in}{2.060923in}}%
\pgfpathcurveto{\pgfqpoint{1.845954in}{2.058521in}}{\pgfqpoint{1.846909in}{2.056216in}}{\pgfqpoint{1.848608in}{2.054517in}}%
\pgfpathcurveto{\pgfqpoint{1.850307in}{2.052818in}}{\pgfqpoint{1.852611in}{2.051864in}}{\pgfqpoint{1.855014in}{2.051864in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{2.051864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{2.122472in}}%
\pgfpathcurveto{\pgfqpoint{1.875108in}{2.122472in}}{\pgfqpoint{1.877393in}{2.123418in}}{\pgfqpoint{1.879076in}{2.125102in}}%
\pgfpathcurveto{\pgfqpoint{1.880760in}{2.126786in}}{\pgfqpoint{1.881706in}{2.129070in}}{\pgfqpoint{1.881706in}{2.131451in}}%
\pgfpathcurveto{\pgfqpoint{1.881706in}{2.133832in}}{\pgfqpoint{1.880760in}{2.136116in}}{\pgfqpoint{1.879076in}{2.137800in}}%
\pgfpathcurveto{\pgfqpoint{1.877393in}{2.139484in}}{\pgfqpoint{1.875108in}{2.140430in}}{\pgfqpoint{1.872727in}{2.140430in}}%
\pgfpathcurveto{\pgfqpoint{1.870346in}{2.140430in}}{\pgfqpoint{1.868062in}{2.139484in}}{\pgfqpoint{1.866378in}{2.137800in}}%
\pgfpathcurveto{\pgfqpoint{1.864694in}{2.136116in}}{\pgfqpoint{1.863748in}{2.133832in}}{\pgfqpoint{1.863748in}{2.131451in}}%
\pgfpathcurveto{\pgfqpoint{1.863748in}{2.129070in}}{\pgfqpoint{1.864694in}{2.126786in}}{\pgfqpoint{1.866378in}{2.125102in}}%
\pgfpathcurveto{\pgfqpoint{1.868062in}{2.123418in}}{\pgfqpoint{1.870346in}{2.122472in}}{\pgfqpoint{1.872727in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{2.122472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{1.916544in}}%
\pgfpathcurveto{\pgfqpoint{1.892885in}{1.916544in}}{\pgfqpoint{1.895230in}{1.917515in}}{\pgfqpoint{1.896959in}{1.919244in}}%
\pgfpathcurveto{\pgfqpoint{1.898688in}{1.920973in}}{\pgfqpoint{1.899659in}{1.923318in}}{\pgfqpoint{1.899659in}{1.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.899659in}{1.928207in}}{\pgfqpoint{1.898688in}{1.930552in}}{\pgfqpoint{1.896959in}{1.932281in}}%
\pgfpathcurveto{\pgfqpoint{1.895230in}{1.934010in}}{\pgfqpoint{1.892885in}{1.934981in}}{\pgfqpoint{1.890440in}{1.934981in}}%
\pgfpathcurveto{\pgfqpoint{1.887996in}{1.934981in}}{\pgfqpoint{1.885651in}{1.934010in}}{\pgfqpoint{1.883922in}{1.932281in}}%
\pgfpathcurveto{\pgfqpoint{1.882193in}{1.930552in}}{\pgfqpoint{1.881222in}{1.928207in}}{\pgfqpoint{1.881222in}{1.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.881222in}{1.923318in}}{\pgfqpoint{1.882193in}{1.920973in}}{\pgfqpoint{1.883922in}{1.919244in}}%
\pgfpathcurveto{\pgfqpoint{1.885651in}{1.917515in}}{\pgfqpoint{1.887996in}{1.916544in}}{\pgfqpoint{1.890440in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{1.916544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{1.967212in}}%
\pgfpathcurveto{\pgfqpoint{1.910549in}{1.967212in}}{\pgfqpoint{1.912847in}{1.968164in}}{\pgfqpoint{1.914541in}{1.969858in}}%
\pgfpathcurveto{\pgfqpoint{1.916235in}{1.971552in}}{\pgfqpoint{1.917187in}{1.973850in}}{\pgfqpoint{1.917187in}{1.976245in}}%
\pgfpathcurveto{\pgfqpoint{1.917187in}{1.978641in}}{\pgfqpoint{1.916235in}{1.980938in}}{\pgfqpoint{1.914541in}{1.982632in}}%
\pgfpathcurveto{\pgfqpoint{1.912847in}{1.984326in}}{\pgfqpoint{1.910549in}{1.985278in}}{\pgfqpoint{1.908154in}{1.985278in}}%
\pgfpathcurveto{\pgfqpoint{1.905758in}{1.985278in}}{\pgfqpoint{1.903460in}{1.984326in}}{\pgfqpoint{1.901766in}{1.982632in}}%
\pgfpathcurveto{\pgfqpoint{1.900072in}{1.980938in}}{\pgfqpoint{1.899121in}{1.978641in}}{\pgfqpoint{1.899121in}{1.976245in}}%
\pgfpathcurveto{\pgfqpoint{1.899121in}{1.973850in}}{\pgfqpoint{1.900072in}{1.971552in}}{\pgfqpoint{1.901766in}{1.969858in}}%
\pgfpathcurveto{\pgfqpoint{1.903460in}{1.968164in}}{\pgfqpoint{1.905758in}{1.967212in}}{\pgfqpoint{1.908154in}{1.967212in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{1.967212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{2.114214in}}%
\pgfpathcurveto{\pgfqpoint{1.928234in}{2.114214in}}{\pgfqpoint{1.930504in}{2.115154in}}{\pgfqpoint{1.932178in}{2.116828in}}%
\pgfpathcurveto{\pgfqpoint{1.933852in}{2.118502in}}{\pgfqpoint{1.934792in}{2.120772in}}{\pgfqpoint{1.934792in}{2.123139in}}%
\pgfpathcurveto{\pgfqpoint{1.934792in}{2.125506in}}{\pgfqpoint{1.933852in}{2.127776in}}{\pgfqpoint{1.932178in}{2.129450in}}%
\pgfpathcurveto{\pgfqpoint{1.930504in}{2.131124in}}{\pgfqpoint{1.928234in}{2.132064in}}{\pgfqpoint{1.925867in}{2.132064in}}%
\pgfpathcurveto{\pgfqpoint{1.923500in}{2.132064in}}{\pgfqpoint{1.921230in}{2.131124in}}{\pgfqpoint{1.919556in}{2.129450in}}%
\pgfpathcurveto{\pgfqpoint{1.917882in}{2.127776in}}{\pgfqpoint{1.916942in}{2.125506in}}{\pgfqpoint{1.916942in}{2.123139in}}%
\pgfpathcurveto{\pgfqpoint{1.916942in}{2.120772in}}{\pgfqpoint{1.917882in}{2.118502in}}{\pgfqpoint{1.919556in}{2.116828in}}%
\pgfpathcurveto{\pgfqpoint{1.921230in}{2.115154in}}{\pgfqpoint{1.923500in}{2.114214in}}{\pgfqpoint{1.925867in}{2.114214in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{2.114214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{2.117822in}}%
\pgfpathcurveto{\pgfqpoint{1.946032in}{2.117822in}}{\pgfqpoint{1.948384in}{2.118796in}}{\pgfqpoint{1.950117in}{2.120530in}}%
\pgfpathcurveto{\pgfqpoint{1.951851in}{2.122264in}}{\pgfqpoint{1.952825in}{2.124616in}}{\pgfqpoint{1.952825in}{2.127067in}}%
\pgfpathcurveto{\pgfqpoint{1.952825in}{2.129519in}}{\pgfqpoint{1.951851in}{2.131871in}}{\pgfqpoint{1.950117in}{2.133605in}}%
\pgfpathcurveto{\pgfqpoint{1.948384in}{2.135338in}}{\pgfqpoint{1.946032in}{2.136312in}}{\pgfqpoint{1.943580in}{2.136312in}}%
\pgfpathcurveto{\pgfqpoint{1.941128in}{2.136312in}}{\pgfqpoint{1.938777in}{2.135338in}}{\pgfqpoint{1.937043in}{2.133605in}}%
\pgfpathcurveto{\pgfqpoint{1.935309in}{2.131871in}}{\pgfqpoint{1.934335in}{2.129519in}}{\pgfqpoint{1.934335in}{2.127067in}}%
\pgfpathcurveto{\pgfqpoint{1.934335in}{2.124616in}}{\pgfqpoint{1.935309in}{2.122264in}}{\pgfqpoint{1.937043in}{2.120530in}}%
\pgfpathcurveto{\pgfqpoint{1.938777in}{2.118796in}}{\pgfqpoint{1.941128in}{2.117822in}}{\pgfqpoint{1.943580in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{2.117822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{2.167345in}}%
\pgfpathcurveto{\pgfqpoint{1.963783in}{2.167345in}}{\pgfqpoint{1.966171in}{2.168335in}}{\pgfqpoint{1.967932in}{2.170095in}}%
\pgfpathcurveto{\pgfqpoint{1.969692in}{2.171856in}}{\pgfqpoint{1.970681in}{2.174244in}}{\pgfqpoint{1.970681in}{2.176733in}}%
\pgfpathcurveto{\pgfqpoint{1.970681in}{2.179223in}}{\pgfqpoint{1.969692in}{2.181611in}}{\pgfqpoint{1.967932in}{2.183372in}}%
\pgfpathcurveto{\pgfqpoint{1.966171in}{2.185132in}}{\pgfqpoint{1.963783in}{2.186121in}}{\pgfqpoint{1.961293in}{2.186121in}}%
\pgfpathcurveto{\pgfqpoint{1.958804in}{2.186121in}}{\pgfqpoint{1.956416in}{2.185132in}}{\pgfqpoint{1.954655in}{2.183372in}}%
\pgfpathcurveto{\pgfqpoint{1.952895in}{2.181611in}}{\pgfqpoint{1.951906in}{2.179223in}}{\pgfqpoint{1.951906in}{2.176733in}}%
\pgfpathcurveto{\pgfqpoint{1.951906in}{2.174244in}}{\pgfqpoint{1.952895in}{2.171856in}}{\pgfqpoint{1.954655in}{2.170095in}}%
\pgfpathcurveto{\pgfqpoint{1.956416in}{2.168335in}}{\pgfqpoint{1.958804in}{2.167345in}}{\pgfqpoint{1.961293in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{2.167345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{2.076232in}}%
\pgfpathcurveto{\pgfqpoint{1.981363in}{2.076232in}}{\pgfqpoint{1.983623in}{2.077168in}}{\pgfqpoint{1.985289in}{2.078834in}}%
\pgfpathcurveto{\pgfqpoint{1.986955in}{2.080500in}}{\pgfqpoint{1.987891in}{2.082760in}}{\pgfqpoint{1.987891in}{2.085116in}}%
\pgfpathcurveto{\pgfqpoint{1.987891in}{2.087472in}}{\pgfqpoint{1.986955in}{2.089732in}}{\pgfqpoint{1.985289in}{2.091398in}}%
\pgfpathcurveto{\pgfqpoint{1.983623in}{2.093064in}}{\pgfqpoint{1.981363in}{2.094000in}}{\pgfqpoint{1.979007in}{2.094000in}}%
\pgfpathcurveto{\pgfqpoint{1.976651in}{2.094000in}}{\pgfqpoint{1.974391in}{2.093064in}}{\pgfqpoint{1.972725in}{2.091398in}}%
\pgfpathcurveto{\pgfqpoint{1.971059in}{2.089732in}}{\pgfqpoint{1.970122in}{2.087472in}}{\pgfqpoint{1.970122in}{2.085116in}}%
\pgfpathcurveto{\pgfqpoint{1.970122in}{2.082760in}}{\pgfqpoint{1.971059in}{2.080500in}}{\pgfqpoint{1.972725in}{2.078834in}}%
\pgfpathcurveto{\pgfqpoint{1.974391in}{2.077168in}}{\pgfqpoint{1.976651in}{2.076232in}}{\pgfqpoint{1.979007in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{2.076232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{2.082955in}}%
\pgfpathcurveto{\pgfqpoint{1.999069in}{2.082955in}}{\pgfqpoint{2.001322in}{2.083889in}}{\pgfqpoint{2.002983in}{2.085549in}}%
\pgfpathcurveto{\pgfqpoint{2.004644in}{2.087210in}}{\pgfqpoint{2.005577in}{2.089463in}}{\pgfqpoint{2.005577in}{2.091812in}}%
\pgfpathcurveto{\pgfqpoint{2.005577in}{2.094161in}}{\pgfqpoint{2.004644in}{2.096414in}}{\pgfqpoint{2.002983in}{2.098075in}}%
\pgfpathcurveto{\pgfqpoint{2.001322in}{2.099736in}}{\pgfqpoint{1.999069in}{2.100669in}}{\pgfqpoint{1.996720in}{2.100669in}}%
\pgfpathcurveto{\pgfqpoint{1.994371in}{2.100669in}}{\pgfqpoint{1.992118in}{2.099736in}}{\pgfqpoint{1.990457in}{2.098075in}}%
\pgfpathcurveto{\pgfqpoint{1.988796in}{2.096414in}}{\pgfqpoint{1.987863in}{2.094161in}}{\pgfqpoint{1.987863in}{2.091812in}}%
\pgfpathcurveto{\pgfqpoint{1.987863in}{2.089463in}}{\pgfqpoint{1.988796in}{2.087210in}}{\pgfqpoint{1.990457in}{2.085549in}}%
\pgfpathcurveto{\pgfqpoint{1.992118in}{2.083889in}}{\pgfqpoint{1.994371in}{2.082955in}}{\pgfqpoint{1.996720in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{2.082955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{2.145471in}}%
\pgfpathcurveto{\pgfqpoint{2.016735in}{2.145471in}}{\pgfqpoint{2.018942in}{2.146386in}}{\pgfqpoint{2.020569in}{2.148013in}}%
\pgfpathcurveto{\pgfqpoint{2.022197in}{2.149640in}}{\pgfqpoint{2.023111in}{2.151848in}}{\pgfqpoint{2.023111in}{2.154149in}}%
\pgfpathcurveto{\pgfqpoint{2.023111in}{2.156450in}}{\pgfqpoint{2.022197in}{2.158658in}}{\pgfqpoint{2.020569in}{2.160285in}}%
\pgfpathcurveto{\pgfqpoint{2.018942in}{2.161912in}}{\pgfqpoint{2.016735in}{2.162827in}}{\pgfqpoint{2.014433in}{2.162827in}}%
\pgfpathcurveto{\pgfqpoint{2.012132in}{2.162827in}}{\pgfqpoint{2.009925in}{2.161912in}}{\pgfqpoint{2.008297in}{2.160285in}}%
\pgfpathcurveto{\pgfqpoint{2.006670in}{2.158658in}}{\pgfqpoint{2.005756in}{2.156450in}}{\pgfqpoint{2.005756in}{2.154149in}}%
\pgfpathcurveto{\pgfqpoint{2.005756in}{2.151848in}}{\pgfqpoint{2.006670in}{2.149640in}}{\pgfqpoint{2.008297in}{2.148013in}}%
\pgfpathcurveto{\pgfqpoint{2.009925in}{2.146386in}}{\pgfqpoint{2.012132in}{2.145471in}}{\pgfqpoint{2.014433in}{2.145471in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{2.145471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{2.143626in}}%
\pgfpathcurveto{\pgfqpoint{2.034361in}{2.143626in}}{\pgfqpoint{2.036485in}{2.144505in}}{\pgfqpoint{2.038051in}{2.146071in}}%
\pgfpathcurveto{\pgfqpoint{2.039617in}{2.147637in}}{\pgfqpoint{2.040497in}{2.149761in}}{\pgfqpoint{2.040497in}{2.151976in}}%
\pgfpathcurveto{\pgfqpoint{2.040497in}{2.154191in}}{\pgfqpoint{2.039617in}{2.156315in}}{\pgfqpoint{2.038051in}{2.157881in}}%
\pgfpathcurveto{\pgfqpoint{2.036485in}{2.159447in}}{\pgfqpoint{2.034361in}{2.160327in}}{\pgfqpoint{2.032147in}{2.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.029932in}{2.160327in}}{\pgfqpoint{2.027808in}{2.159447in}}{\pgfqpoint{2.026242in}{2.157881in}}%
\pgfpathcurveto{\pgfqpoint{2.024676in}{2.156315in}}{\pgfqpoint{2.023796in}{2.154191in}}{\pgfqpoint{2.023796in}{2.151976in}}%
\pgfpathcurveto{\pgfqpoint{2.023796in}{2.149761in}}{\pgfqpoint{2.024676in}{2.147637in}}{\pgfqpoint{2.026242in}{2.146071in}}%
\pgfpathcurveto{\pgfqpoint{2.027808in}{2.144505in}}{\pgfqpoint{2.029932in}{2.143626in}}{\pgfqpoint{2.032147in}{2.143626in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{2.143626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{2.097098in}}%
\pgfpathcurveto{\pgfqpoint{2.052043in}{2.097098in}}{\pgfqpoint{2.054138in}{2.097966in}}{\pgfqpoint{2.055682in}{2.099510in}}%
\pgfpathcurveto{\pgfqpoint{2.057226in}{2.101054in}}{\pgfqpoint{2.058094in}{2.103149in}}{\pgfqpoint{2.058094in}{2.105332in}}%
\pgfpathcurveto{\pgfqpoint{2.058094in}{2.107516in}}{\pgfqpoint{2.057226in}{2.109610in}}{\pgfqpoint{2.055682in}{2.111154in}}%
\pgfpathcurveto{\pgfqpoint{2.054138in}{2.112698in}}{\pgfqpoint{2.052043in}{2.113566in}}{\pgfqpoint{2.049860in}{2.113566in}}%
\pgfpathcurveto{\pgfqpoint{2.047676in}{2.113566in}}{\pgfqpoint{2.045582in}{2.112698in}}{\pgfqpoint{2.044038in}{2.111154in}}%
\pgfpathcurveto{\pgfqpoint{2.042494in}{2.109610in}}{\pgfqpoint{2.041626in}{2.107516in}}{\pgfqpoint{2.041626in}{2.105332in}}%
\pgfpathcurveto{\pgfqpoint{2.041626in}{2.103149in}}{\pgfqpoint{2.042494in}{2.101054in}}{\pgfqpoint{2.044038in}{2.099510in}}%
\pgfpathcurveto{\pgfqpoint{2.045582in}{2.097966in}}{\pgfqpoint{2.047676in}{2.097098in}}{\pgfqpoint{2.049860in}{2.097098in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{2.097098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{2.102820in}}%
\pgfpathcurveto{\pgfqpoint{2.069860in}{2.102820in}}{\pgfqpoint{2.072053in}{2.103728in}}{\pgfqpoint{2.073670in}{2.105345in}}%
\pgfpathcurveto{\pgfqpoint{2.075286in}{2.106962in}}{\pgfqpoint{2.076195in}{2.109155in}}{\pgfqpoint{2.076195in}{2.111441in}}%
\pgfpathcurveto{\pgfqpoint{2.076195in}{2.113728in}}{\pgfqpoint{2.075286in}{2.115921in}}{\pgfqpoint{2.073670in}{2.117538in}}%
\pgfpathcurveto{\pgfqpoint{2.072053in}{2.119155in}}{\pgfqpoint{2.069860in}{2.120063in}}{\pgfqpoint{2.067573in}{2.120063in}}%
\pgfpathcurveto{\pgfqpoint{2.065287in}{2.120063in}}{\pgfqpoint{2.063094in}{2.119155in}}{\pgfqpoint{2.061477in}{2.117538in}}%
\pgfpathcurveto{\pgfqpoint{2.059860in}{2.115921in}}{\pgfqpoint{2.058952in}{2.113728in}}{\pgfqpoint{2.058952in}{2.111441in}}%
\pgfpathcurveto{\pgfqpoint{2.058952in}{2.109155in}}{\pgfqpoint{2.059860in}{2.106962in}}{\pgfqpoint{2.061477in}{2.105345in}}%
\pgfpathcurveto{\pgfqpoint{2.063094in}{2.103728in}}{\pgfqpoint{2.065287in}{2.102820in}}{\pgfqpoint{2.067573in}{2.102820in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{2.102820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{2.178037in}}%
\pgfpathcurveto{\pgfqpoint{2.087591in}{2.178037in}}{\pgfqpoint{2.089802in}{2.178953in}}{\pgfqpoint{2.091432in}{2.180583in}}%
\pgfpathcurveto{\pgfqpoint{2.093062in}{2.182213in}}{\pgfqpoint{2.093978in}{2.184424in}}{\pgfqpoint{2.093978in}{2.186729in}}%
\pgfpathcurveto{\pgfqpoint{2.093978in}{2.189034in}}{\pgfqpoint{2.093062in}{2.191245in}}{\pgfqpoint{2.091432in}{2.192874in}}%
\pgfpathcurveto{\pgfqpoint{2.089802in}{2.194504in}}{\pgfqpoint{2.087591in}{2.195420in}}{\pgfqpoint{2.085286in}{2.195420in}}%
\pgfpathcurveto{\pgfqpoint{2.082981in}{2.195420in}}{\pgfqpoint{2.080770in}{2.194504in}}{\pgfqpoint{2.079141in}{2.192874in}}%
\pgfpathcurveto{\pgfqpoint{2.077511in}{2.191245in}}{\pgfqpoint{2.076595in}{2.189034in}}{\pgfqpoint{2.076595in}{2.186729in}}%
\pgfpathcurveto{\pgfqpoint{2.076595in}{2.184424in}}{\pgfqpoint{2.077511in}{2.182213in}}{\pgfqpoint{2.079141in}{2.180583in}}%
\pgfpathcurveto{\pgfqpoint{2.080770in}{2.178953in}}{\pgfqpoint{2.082981in}{2.178037in}}{\pgfqpoint{2.085286in}{2.178037in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{2.178037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{2.254378in}}%
\pgfpathcurveto{\pgfqpoint{2.105264in}{2.254378in}}{\pgfqpoint{2.107435in}{2.255278in}}{\pgfqpoint{2.109036in}{2.256879in}}%
\pgfpathcurveto{\pgfqpoint{2.110637in}{2.258480in}}{\pgfqpoint{2.111537in}{2.260651in}}{\pgfqpoint{2.111537in}{2.262915in}}%
\pgfpathcurveto{\pgfqpoint{2.111537in}{2.265179in}}{\pgfqpoint{2.110637in}{2.267351in}}{\pgfqpoint{2.109036in}{2.268952in}}%
\pgfpathcurveto{\pgfqpoint{2.107435in}{2.270553in}}{\pgfqpoint{2.105264in}{2.271452in}}{\pgfqpoint{2.103000in}{2.271452in}}%
\pgfpathcurveto{\pgfqpoint{2.100736in}{2.271452in}}{\pgfqpoint{2.098564in}{2.270553in}}{\pgfqpoint{2.096963in}{2.268952in}}%
\pgfpathcurveto{\pgfqpoint{2.095362in}{2.267351in}}{\pgfqpoint{2.094463in}{2.265179in}}{\pgfqpoint{2.094463in}{2.262915in}}%
\pgfpathcurveto{\pgfqpoint{2.094463in}{2.260651in}}{\pgfqpoint{2.095362in}{2.258480in}}{\pgfqpoint{2.096963in}{2.256879in}}%
\pgfpathcurveto{\pgfqpoint{2.098564in}{2.255278in}}{\pgfqpoint{2.100736in}{2.254378in}}{\pgfqpoint{2.103000in}{2.254378in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{2.254378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{2.253164in}}%
\pgfpathcurveto{\pgfqpoint{2.122912in}{2.253164in}}{\pgfqpoint{2.125021in}{2.254038in}}{\pgfqpoint{2.126577in}{2.255593in}}%
\pgfpathcurveto{\pgfqpoint{2.128132in}{2.257148in}}{\pgfqpoint{2.129005in}{2.259257in}}{\pgfqpoint{2.129005in}{2.261456in}}%
\pgfpathcurveto{\pgfqpoint{2.129005in}{2.263655in}}{\pgfqpoint{2.128132in}{2.265765in}}{\pgfqpoint{2.126577in}{2.267320in}}%
\pgfpathcurveto{\pgfqpoint{2.125021in}{2.268875in}}{\pgfqpoint{2.122912in}{2.269749in}}{\pgfqpoint{2.120713in}{2.269749in}}%
\pgfpathcurveto{\pgfqpoint{2.118514in}{2.269749in}}{\pgfqpoint{2.116404in}{2.268875in}}{\pgfqpoint{2.114849in}{2.267320in}}%
\pgfpathcurveto{\pgfqpoint{2.113294in}{2.265765in}}{\pgfqpoint{2.112421in}{2.263655in}}{\pgfqpoint{2.112421in}{2.261456in}}%
\pgfpathcurveto{\pgfqpoint{2.112421in}{2.259257in}}{\pgfqpoint{2.113294in}{2.257148in}}{\pgfqpoint{2.114849in}{2.255593in}}%
\pgfpathcurveto{\pgfqpoint{2.116404in}{2.254038in}}{\pgfqpoint{2.118514in}{2.253164in}}{\pgfqpoint{2.120713in}{2.253164in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{2.253164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{2.161822in}}%
\pgfpathcurveto{\pgfqpoint{2.140622in}{2.161822in}}{\pgfqpoint{2.142727in}{2.162694in}}{\pgfqpoint{2.144279in}{2.164247in}}%
\pgfpathcurveto{\pgfqpoint{2.145832in}{2.165799in}}{\pgfqpoint{2.146704in}{2.167905in}}{\pgfqpoint{2.146704in}{2.170100in}}%
\pgfpathcurveto{\pgfqpoint{2.146704in}{2.172295in}}{\pgfqpoint{2.145832in}{2.174401in}}{\pgfqpoint{2.144279in}{2.175953in}}%
\pgfpathcurveto{\pgfqpoint{2.142727in}{2.177505in}}{\pgfqpoint{2.140622in}{2.178378in}}{\pgfqpoint{2.138426in}{2.178378in}}%
\pgfpathcurveto{\pgfqpoint{2.136231in}{2.178378in}}{\pgfqpoint{2.134125in}{2.177505in}}{\pgfqpoint{2.132573in}{2.175953in}}%
\pgfpathcurveto{\pgfqpoint{2.131021in}{2.174401in}}{\pgfqpoint{2.130148in}{2.172295in}}{\pgfqpoint{2.130148in}{2.170100in}}%
\pgfpathcurveto{\pgfqpoint{2.130148in}{2.167905in}}{\pgfqpoint{2.131021in}{2.165799in}}{\pgfqpoint{2.132573in}{2.164247in}}%
\pgfpathcurveto{\pgfqpoint{2.134125in}{2.162694in}}{\pgfqpoint{2.136231in}{2.161822in}}{\pgfqpoint{2.138426in}{2.161822in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{2.161822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{2.167002in}}%
\pgfpathcurveto{\pgfqpoint{2.158331in}{2.167002in}}{\pgfqpoint{2.160433in}{2.167873in}}{\pgfqpoint{2.161982in}{2.169422in}}%
\pgfpathcurveto{\pgfqpoint{2.163532in}{2.170972in}}{\pgfqpoint{2.164403in}{2.173074in}}{\pgfqpoint{2.164403in}{2.175265in}}%
\pgfpathcurveto{\pgfqpoint{2.164403in}{2.177456in}}{\pgfqpoint{2.163532in}{2.179558in}}{\pgfqpoint{2.161982in}{2.181108in}}%
\pgfpathcurveto{\pgfqpoint{2.160433in}{2.182658in}}{\pgfqpoint{2.158331in}{2.183528in}}{\pgfqpoint{2.156140in}{2.183528in}}%
\pgfpathcurveto{\pgfqpoint{2.153948in}{2.183528in}}{\pgfqpoint{2.151846in}{2.182658in}}{\pgfqpoint{2.150297in}{2.181108in}}%
\pgfpathcurveto{\pgfqpoint{2.148747in}{2.179558in}}{\pgfqpoint{2.147876in}{2.177456in}}{\pgfqpoint{2.147876in}{2.175265in}}%
\pgfpathcurveto{\pgfqpoint{2.147876in}{2.173074in}}{\pgfqpoint{2.148747in}{2.170972in}}{\pgfqpoint{2.150297in}{2.169422in}}%
\pgfpathcurveto{\pgfqpoint{2.151846in}{2.167873in}}{\pgfqpoint{2.153948in}{2.167002in}}{\pgfqpoint{2.156140in}{2.167002in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{2.167002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{2.102515in}}%
\pgfpathcurveto{\pgfqpoint{2.175941in}{2.102515in}}{\pgfqpoint{2.177943in}{2.103344in}}{\pgfqpoint{2.179420in}{2.104821in}}%
\pgfpathcurveto{\pgfqpoint{2.180896in}{2.106297in}}{\pgfqpoint{2.181726in}{2.108300in}}{\pgfqpoint{2.181726in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{2.181726in}{2.112476in}}{\pgfqpoint{2.180896in}{2.114478in}}{\pgfqpoint{2.179420in}{2.115955in}}%
\pgfpathcurveto{\pgfqpoint{2.177943in}{2.117431in}}{\pgfqpoint{2.175941in}{2.118261in}}{\pgfqpoint{2.173853in}{2.118261in}}%
\pgfpathcurveto{\pgfqpoint{2.171765in}{2.118261in}}{\pgfqpoint{2.169762in}{2.117431in}}{\pgfqpoint{2.168286in}{2.115955in}}%
\pgfpathcurveto{\pgfqpoint{2.166809in}{2.114478in}}{\pgfqpoint{2.165980in}{2.112476in}}{\pgfqpoint{2.165980in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{2.165980in}{2.108300in}}{\pgfqpoint{2.166809in}{2.106297in}}{\pgfqpoint{2.168286in}{2.104821in}}%
\pgfpathcurveto{\pgfqpoint{2.169762in}{2.103344in}}{\pgfqpoint{2.171765in}{2.102515in}}{\pgfqpoint{2.173853in}{2.102515in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{2.102515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{2.137871in}}%
\pgfpathcurveto{\pgfqpoint{2.193742in}{2.137871in}}{\pgfqpoint{2.195829in}{2.138735in}}{\pgfqpoint{2.197367in}{2.140274in}}%
\pgfpathcurveto{\pgfqpoint{2.198906in}{2.141812in}}{\pgfqpoint{2.199770in}{2.143899in}}{\pgfqpoint{2.199770in}{2.146075in}}%
\pgfpathcurveto{\pgfqpoint{2.199770in}{2.148251in}}{\pgfqpoint{2.198906in}{2.150338in}}{\pgfqpoint{2.197367in}{2.151876in}}%
\pgfpathcurveto{\pgfqpoint{2.195829in}{2.153415in}}{\pgfqpoint{2.193742in}{2.154279in}}{\pgfqpoint{2.191566in}{2.154279in}}%
\pgfpathcurveto{\pgfqpoint{2.189390in}{2.154279in}}{\pgfqpoint{2.187303in}{2.153415in}}{\pgfqpoint{2.185765in}{2.151876in}}%
\pgfpathcurveto{\pgfqpoint{2.184226in}{2.150338in}}{\pgfqpoint{2.183362in}{2.148251in}}{\pgfqpoint{2.183362in}{2.146075in}}%
\pgfpathcurveto{\pgfqpoint{2.183362in}{2.143899in}}{\pgfqpoint{2.184226in}{2.141812in}}{\pgfqpoint{2.185765in}{2.140274in}}%
\pgfpathcurveto{\pgfqpoint{2.187303in}{2.138735in}}{\pgfqpoint{2.189390in}{2.137871in}}{\pgfqpoint{2.191566in}{2.137871in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{2.137871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{2.151050in}}%
\pgfpathcurveto{\pgfqpoint{2.211524in}{2.151050in}}{\pgfqpoint{2.213678in}{2.151942in}}{\pgfqpoint{2.215265in}{2.153530in}}%
\pgfpathcurveto{\pgfqpoint{2.216853in}{2.155117in}}{\pgfqpoint{2.217745in}{2.157271in}}{\pgfqpoint{2.217745in}{2.159516in}}%
\pgfpathcurveto{\pgfqpoint{2.217745in}{2.161761in}}{\pgfqpoint{2.216853in}{2.163914in}}{\pgfqpoint{2.215265in}{2.165502in}}%
\pgfpathcurveto{\pgfqpoint{2.213678in}{2.167090in}}{\pgfqpoint{2.211524in}{2.167982in}}{\pgfqpoint{2.209279in}{2.167982in}}%
\pgfpathcurveto{\pgfqpoint{2.207034in}{2.167982in}}{\pgfqpoint{2.204881in}{2.167090in}}{\pgfqpoint{2.203293in}{2.165502in}}%
\pgfpathcurveto{\pgfqpoint{2.201706in}{2.163914in}}{\pgfqpoint{2.200814in}{2.161761in}}{\pgfqpoint{2.200814in}{2.159516in}}%
\pgfpathcurveto{\pgfqpoint{2.200814in}{2.157271in}}{\pgfqpoint{2.201706in}{2.155117in}}{\pgfqpoint{2.203293in}{2.153530in}}%
\pgfpathcurveto{\pgfqpoint{2.204881in}{2.151942in}}{\pgfqpoint{2.207034in}{2.151050in}}{\pgfqpoint{2.209279in}{2.151050in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{2.151050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{2.134734in}}%
\pgfpathcurveto{\pgfqpoint{2.229196in}{2.134734in}}{\pgfqpoint{2.231309in}{2.135609in}}{\pgfqpoint{2.232866in}{2.137167in}}%
\pgfpathcurveto{\pgfqpoint{2.234424in}{2.138725in}}{\pgfqpoint{2.235300in}{2.140838in}}{\pgfqpoint{2.235300in}{2.143041in}}%
\pgfpathcurveto{\pgfqpoint{2.235300in}{2.145244in}}{\pgfqpoint{2.234424in}{2.147357in}}{\pgfqpoint{2.232866in}{2.148915in}}%
\pgfpathcurveto{\pgfqpoint{2.231309in}{2.150472in}}{\pgfqpoint{2.229196in}{2.151348in}}{\pgfqpoint{2.226993in}{2.151348in}}%
\pgfpathcurveto{\pgfqpoint{2.224790in}{2.151348in}}{\pgfqpoint{2.222676in}{2.150472in}}{\pgfqpoint{2.221119in}{2.148915in}}%
\pgfpathcurveto{\pgfqpoint{2.219561in}{2.147357in}}{\pgfqpoint{2.218686in}{2.145244in}}{\pgfqpoint{2.218686in}{2.143041in}}%
\pgfpathcurveto{\pgfqpoint{2.218686in}{2.140838in}}{\pgfqpoint{2.219561in}{2.138725in}}{\pgfqpoint{2.221119in}{2.137167in}}%
\pgfpathcurveto{\pgfqpoint{2.222676in}{2.135609in}}{\pgfqpoint{2.224790in}{2.134734in}}{\pgfqpoint{2.226993in}{2.134734in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{2.134734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{2.093908in}}%
\pgfpathcurveto{\pgfqpoint{2.246889in}{2.093908in}}{\pgfqpoint{2.248984in}{2.094775in}}{\pgfqpoint{2.250528in}{2.096319in}}%
\pgfpathcurveto{\pgfqpoint{2.252072in}{2.097863in}}{\pgfqpoint{2.252940in}{2.099958in}}{\pgfqpoint{2.252940in}{2.102141in}}%
\pgfpathcurveto{\pgfqpoint{2.252940in}{2.104325in}}{\pgfqpoint{2.252072in}{2.106419in}}{\pgfqpoint{2.250528in}{2.107964in}}%
\pgfpathcurveto{\pgfqpoint{2.248984in}{2.109508in}}{\pgfqpoint{2.246889in}{2.110375in}}{\pgfqpoint{2.244706in}{2.110375in}}%
\pgfpathcurveto{\pgfqpoint{2.242522in}{2.110375in}}{\pgfqpoint{2.240428in}{2.109508in}}{\pgfqpoint{2.238884in}{2.107964in}}%
\pgfpathcurveto{\pgfqpoint{2.237340in}{2.106419in}}{\pgfqpoint{2.236472in}{2.104325in}}{\pgfqpoint{2.236472in}{2.102141in}}%
\pgfpathcurveto{\pgfqpoint{2.236472in}{2.099958in}}{\pgfqpoint{2.237340in}{2.097863in}}{\pgfqpoint{2.238884in}{2.096319in}}%
\pgfpathcurveto{\pgfqpoint{2.240428in}{2.094775in}}{\pgfqpoint{2.242522in}{2.093908in}}{\pgfqpoint{2.244706in}{2.093908in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{2.093908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{2.060650in}}%
\pgfpathcurveto{\pgfqpoint{2.264547in}{2.060650in}}{\pgfqpoint{2.266589in}{2.061495in}}{\pgfqpoint{2.268094in}{2.063000in}}%
\pgfpathcurveto{\pgfqpoint{2.269599in}{2.064505in}}{\pgfqpoint{2.270444in}{2.066547in}}{\pgfqpoint{2.270444in}{2.068675in}}%
\pgfpathcurveto{\pgfqpoint{2.270444in}{2.070803in}}{\pgfqpoint{2.269599in}{2.072845in}}{\pgfqpoint{2.268094in}{2.074350in}}%
\pgfpathcurveto{\pgfqpoint{2.266589in}{2.075855in}}{\pgfqpoint{2.264547in}{2.076700in}}{\pgfqpoint{2.262419in}{2.076700in}}%
\pgfpathcurveto{\pgfqpoint{2.260291in}{2.076700in}}{\pgfqpoint{2.258249in}{2.075855in}}{\pgfqpoint{2.256744in}{2.074350in}}%
\pgfpathcurveto{\pgfqpoint{2.255239in}{2.072845in}}{\pgfqpoint{2.254394in}{2.070803in}}{\pgfqpoint{2.254394in}{2.068675in}}%
\pgfpathcurveto{\pgfqpoint{2.254394in}{2.066547in}}{\pgfqpoint{2.255239in}{2.064505in}}{\pgfqpoint{2.256744in}{2.063000in}}%
\pgfpathcurveto{\pgfqpoint{2.258249in}{2.061495in}}{\pgfqpoint{2.260291in}{2.060650in}}{\pgfqpoint{2.262419in}{2.060650in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{2.060650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{2.038927in}}%
\pgfpathcurveto{\pgfqpoint{2.282253in}{2.038927in}}{\pgfqpoint{2.284286in}{2.039770in}}{\pgfqpoint{2.285786in}{2.041269in}}%
\pgfpathcurveto{\pgfqpoint{2.287285in}{2.042768in}}{\pgfqpoint{2.288127in}{2.044802in}}{\pgfqpoint{2.288127in}{2.046922in}}%
\pgfpathcurveto{\pgfqpoint{2.288127in}{2.049043in}}{\pgfqpoint{2.287285in}{2.051076in}}{\pgfqpoint{2.285786in}{2.052576in}}%
\pgfpathcurveto{\pgfqpoint{2.284286in}{2.054075in}}{\pgfqpoint{2.282253in}{2.054917in}}{\pgfqpoint{2.280132in}{2.054917in}}%
\pgfpathcurveto{\pgfqpoint{2.278012in}{2.054917in}}{\pgfqpoint{2.275978in}{2.054075in}}{\pgfqpoint{2.274479in}{2.052576in}}%
\pgfpathcurveto{\pgfqpoint{2.272980in}{2.051076in}}{\pgfqpoint{2.272137in}{2.049043in}}{\pgfqpoint{2.272137in}{2.046922in}}%
\pgfpathcurveto{\pgfqpoint{2.272137in}{2.044802in}}{\pgfqpoint{2.272980in}{2.042768in}}{\pgfqpoint{2.274479in}{2.041269in}}%
\pgfpathcurveto{\pgfqpoint{2.275978in}{2.039770in}}{\pgfqpoint{2.278012in}{2.038927in}}{\pgfqpoint{2.280132in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{2.038927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{2.060327in}}%
\pgfpathcurveto{\pgfqpoint{2.300053in}{2.060327in}}{\pgfqpoint{2.302169in}{2.061204in}}{\pgfqpoint{2.303730in}{2.062765in}}%
\pgfpathcurveto{\pgfqpoint{2.305290in}{2.064325in}}{\pgfqpoint{2.306167in}{2.066442in}}{\pgfqpoint{2.306167in}{2.068649in}}%
\pgfpathcurveto{\pgfqpoint{2.306167in}{2.070856in}}{\pgfqpoint{2.305290in}{2.072973in}}{\pgfqpoint{2.303730in}{2.074533in}}%
\pgfpathcurveto{\pgfqpoint{2.302169in}{2.076094in}}{\pgfqpoint{2.300053in}{2.076970in}}{\pgfqpoint{2.297846in}{2.076970in}}%
\pgfpathcurveto{\pgfqpoint{2.295639in}{2.076970in}}{\pgfqpoint{2.293522in}{2.076094in}}{\pgfqpoint{2.291962in}{2.074533in}}%
\pgfpathcurveto{\pgfqpoint{2.290401in}{2.072973in}}{\pgfqpoint{2.289524in}{2.070856in}}{\pgfqpoint{2.289524in}{2.068649in}}%
\pgfpathcurveto{\pgfqpoint{2.289524in}{2.066442in}}{\pgfqpoint{2.290401in}{2.064325in}}{\pgfqpoint{2.291962in}{2.062765in}}%
\pgfpathcurveto{\pgfqpoint{2.293522in}{2.061204in}}{\pgfqpoint{2.295639in}{2.060327in}}{\pgfqpoint{2.297846in}{2.060327in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{2.060327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{2.071595in}}%
\pgfpathcurveto{\pgfqpoint{2.317703in}{2.071595in}}{\pgfqpoint{2.319760in}{2.072447in}}{\pgfqpoint{2.321276in}{2.073963in}}%
\pgfpathcurveto{\pgfqpoint{2.322792in}{2.075480in}}{\pgfqpoint{2.323644in}{2.077536in}}{\pgfqpoint{2.323644in}{2.079681in}}%
\pgfpathcurveto{\pgfqpoint{2.323644in}{2.081825in}}{\pgfqpoint{2.322792in}{2.083882in}}{\pgfqpoint{2.321276in}{2.085398in}}%
\pgfpathcurveto{\pgfqpoint{2.319760in}{2.086914in}}{\pgfqpoint{2.317703in}{2.087766in}}{\pgfqpoint{2.315559in}{2.087766in}}%
\pgfpathcurveto{\pgfqpoint{2.313415in}{2.087766in}}{\pgfqpoint{2.311358in}{2.086914in}}{\pgfqpoint{2.309842in}{2.085398in}}%
\pgfpathcurveto{\pgfqpoint{2.308326in}{2.083882in}}{\pgfqpoint{2.307474in}{2.081825in}}{\pgfqpoint{2.307474in}{2.079681in}}%
\pgfpathcurveto{\pgfqpoint{2.307474in}{2.077536in}}{\pgfqpoint{2.308326in}{2.075480in}}{\pgfqpoint{2.309842in}{2.073963in}}%
\pgfpathcurveto{\pgfqpoint{2.311358in}{2.072447in}}{\pgfqpoint{2.313415in}{2.071595in}}{\pgfqpoint{2.315559in}{2.071595in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{2.071595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{1.997631in}}%
\pgfpathcurveto{\pgfqpoint{2.335344in}{1.997631in}}{\pgfqpoint{2.337331in}{1.998454in}}{\pgfqpoint{2.338796in}{1.999919in}}%
\pgfpathcurveto{\pgfqpoint{2.340260in}{2.001384in}}{\pgfqpoint{2.341083in}{2.003371in}}{\pgfqpoint{2.341083in}{2.005442in}}%
\pgfpathcurveto{\pgfqpoint{2.341083in}{2.007514in}}{\pgfqpoint{2.340260in}{2.009501in}}{\pgfqpoint{2.338796in}{2.010966in}}%
\pgfpathcurveto{\pgfqpoint{2.337331in}{2.012431in}}{\pgfqpoint{2.335344in}{2.013254in}}{\pgfqpoint{2.333272in}{2.013254in}}%
\pgfpathcurveto{\pgfqpoint{2.331201in}{2.013254in}}{\pgfqpoint{2.329214in}{2.012431in}}{\pgfqpoint{2.327749in}{2.010966in}}%
\pgfpathcurveto{\pgfqpoint{2.326284in}{2.009501in}}{\pgfqpoint{2.325461in}{2.007514in}}{\pgfqpoint{2.325461in}{2.005442in}}%
\pgfpathcurveto{\pgfqpoint{2.325461in}{2.003371in}}{\pgfqpoint{2.326284in}{2.001384in}}{\pgfqpoint{2.327749in}{1.999919in}}%
\pgfpathcurveto{\pgfqpoint{2.329214in}{1.998454in}}{\pgfqpoint{2.331201in}{1.997631in}}{\pgfqpoint{2.333272in}{1.997631in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.997631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{2.015014in}}%
\pgfpathcurveto{\pgfqpoint{2.353053in}{2.015014in}}{\pgfqpoint{2.355036in}{2.015835in}}{\pgfqpoint{2.356498in}{2.017297in}}%
\pgfpathcurveto{\pgfqpoint{2.357960in}{2.018759in}}{\pgfqpoint{2.358781in}{2.020742in}}{\pgfqpoint{2.358781in}{2.022809in}}%
\pgfpathcurveto{\pgfqpoint{2.358781in}{2.024877in}}{\pgfqpoint{2.357960in}{2.026860in}}{\pgfqpoint{2.356498in}{2.028322in}}%
\pgfpathcurveto{\pgfqpoint{2.355036in}{2.029784in}}{\pgfqpoint{2.353053in}{2.030605in}}{\pgfqpoint{2.350986in}{2.030605in}}%
\pgfpathcurveto{\pgfqpoint{2.348918in}{2.030605in}}{\pgfqpoint{2.346935in}{2.029784in}}{\pgfqpoint{2.345473in}{2.028322in}}%
\pgfpathcurveto{\pgfqpoint{2.344011in}{2.026860in}}{\pgfqpoint{2.343190in}{2.024877in}}{\pgfqpoint{2.343190in}{2.022809in}}%
\pgfpathcurveto{\pgfqpoint{2.343190in}{2.020742in}}{\pgfqpoint{2.344011in}{2.018759in}}{\pgfqpoint{2.345473in}{2.017297in}}%
\pgfpathcurveto{\pgfqpoint{2.346935in}{2.015835in}}{\pgfqpoint{2.348918in}{2.015014in}}{\pgfqpoint{2.350986in}{2.015014in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{2.015014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{1.985441in}}%
\pgfpathcurveto{\pgfqpoint{2.370831in}{1.985441in}}{\pgfqpoint{2.372876in}{1.986288in}}{\pgfqpoint{2.374384in}{1.987796in}}%
\pgfpathcurveto{\pgfqpoint{2.375892in}{1.989304in}}{\pgfqpoint{2.376739in}{1.991349in}}{\pgfqpoint{2.376739in}{1.993481in}}%
\pgfpathcurveto{\pgfqpoint{2.376739in}{1.995614in}}{\pgfqpoint{2.375892in}{1.997659in}}{\pgfqpoint{2.374384in}{1.999167in}}%
\pgfpathcurveto{\pgfqpoint{2.372876in}{2.000675in}}{\pgfqpoint{2.370831in}{2.001522in}}{\pgfqpoint{2.368699in}{2.001522in}}%
\pgfpathcurveto{\pgfqpoint{2.366566in}{2.001522in}}{\pgfqpoint{2.364521in}{2.000675in}}{\pgfqpoint{2.363013in}{1.999167in}}%
\pgfpathcurveto{\pgfqpoint{2.361506in}{1.997659in}}{\pgfqpoint{2.360658in}{1.995614in}}{\pgfqpoint{2.360658in}{1.993481in}}%
\pgfpathcurveto{\pgfqpoint{2.360658in}{1.991349in}}{\pgfqpoint{2.361506in}{1.989304in}}{\pgfqpoint{2.363013in}{1.987796in}}%
\pgfpathcurveto{\pgfqpoint{2.364521in}{1.986288in}}{\pgfqpoint{2.366566in}{1.985441in}}{\pgfqpoint{2.368699in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{1.985441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{2.077060in}}%
\pgfpathcurveto{\pgfqpoint{2.388588in}{2.077060in}}{\pgfqpoint{2.390675in}{2.077924in}}{\pgfqpoint{2.392213in}{2.079463in}}%
\pgfpathcurveto{\pgfqpoint{2.393752in}{2.081001in}}{\pgfqpoint{2.394616in}{2.083088in}}{\pgfqpoint{2.394616in}{2.085264in}}%
\pgfpathcurveto{\pgfqpoint{2.394616in}{2.087440in}}{\pgfqpoint{2.393752in}{2.089527in}}{\pgfqpoint{2.392213in}{2.091065in}}%
\pgfpathcurveto{\pgfqpoint{2.390675in}{2.092604in}}{\pgfqpoint{2.388588in}{2.093468in}}{\pgfqpoint{2.386412in}{2.093468in}}%
\pgfpathcurveto{\pgfqpoint{2.384236in}{2.093468in}}{\pgfqpoint{2.382149in}{2.092604in}}{\pgfqpoint{2.380611in}{2.091065in}}%
\pgfpathcurveto{\pgfqpoint{2.379072in}{2.089527in}}{\pgfqpoint{2.378208in}{2.087440in}}{\pgfqpoint{2.378208in}{2.085264in}}%
\pgfpathcurveto{\pgfqpoint{2.378208in}{2.083088in}}{\pgfqpoint{2.379072in}{2.081001in}}{\pgfqpoint{2.380611in}{2.079463in}}%
\pgfpathcurveto{\pgfqpoint{2.382149in}{2.077924in}}{\pgfqpoint{2.384236in}{2.077060in}}{\pgfqpoint{2.386412in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{2.077060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{2.058050in}}%
\pgfpathcurveto{\pgfqpoint{2.406197in}{2.058050in}}{\pgfqpoint{2.408184in}{2.058873in}}{\pgfqpoint{2.409649in}{2.060338in}}%
\pgfpathcurveto{\pgfqpoint{2.411114in}{2.061803in}}{\pgfqpoint{2.411937in}{2.063790in}}{\pgfqpoint{2.411937in}{2.065861in}}%
\pgfpathcurveto{\pgfqpoint{2.411937in}{2.067933in}}{\pgfqpoint{2.411114in}{2.069920in}}{\pgfqpoint{2.409649in}{2.071385in}}%
\pgfpathcurveto{\pgfqpoint{2.408184in}{2.072849in}}{\pgfqpoint{2.406197in}{2.073673in}}{\pgfqpoint{2.404125in}{2.073673in}}%
\pgfpathcurveto{\pgfqpoint{2.402054in}{2.073673in}}{\pgfqpoint{2.400067in}{2.072849in}}{\pgfqpoint{2.398602in}{2.071385in}}%
\pgfpathcurveto{\pgfqpoint{2.397137in}{2.069920in}}{\pgfqpoint{2.396314in}{2.067933in}}{\pgfqpoint{2.396314in}{2.065861in}}%
\pgfpathcurveto{\pgfqpoint{2.396314in}{2.063790in}}{\pgfqpoint{2.397137in}{2.061803in}}{\pgfqpoint{2.398602in}{2.060338in}}%
\pgfpathcurveto{\pgfqpoint{2.400067in}{2.058873in}}{\pgfqpoint{2.402054in}{2.058050in}}{\pgfqpoint{2.404125in}{2.058050in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{2.058050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{2.013051in}}%
\pgfpathcurveto{\pgfqpoint{2.423935in}{2.013051in}}{\pgfqpoint{2.425945in}{2.013883in}}{\pgfqpoint{2.427427in}{2.015365in}}%
\pgfpathcurveto{\pgfqpoint{2.428909in}{2.016848in}}{\pgfqpoint{2.429742in}{2.018858in}}{\pgfqpoint{2.429742in}{2.020954in}}%
\pgfpathcurveto{\pgfqpoint{2.429742in}{2.023050in}}{\pgfqpoint{2.428909in}{2.025061in}}{\pgfqpoint{2.427427in}{2.026543in}}%
\pgfpathcurveto{\pgfqpoint{2.425945in}{2.028025in}}{\pgfqpoint{2.423935in}{2.028858in}}{\pgfqpoint{2.421839in}{2.028858in}}%
\pgfpathcurveto{\pgfqpoint{2.419743in}{2.028858in}}{\pgfqpoint{2.417732in}{2.028025in}}{\pgfqpoint{2.416250in}{2.026543in}}%
\pgfpathcurveto{\pgfqpoint{2.414768in}{2.025061in}}{\pgfqpoint{2.413935in}{2.023050in}}{\pgfqpoint{2.413935in}{2.020954in}}%
\pgfpathcurveto{\pgfqpoint{2.413935in}{2.018858in}}{\pgfqpoint{2.414768in}{2.016848in}}{\pgfqpoint{2.416250in}{2.015365in}}%
\pgfpathcurveto{\pgfqpoint{2.417732in}{2.013883in}}{\pgfqpoint{2.419743in}{2.013051in}}{\pgfqpoint{2.421839in}{2.013051in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{2.013051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{2.024880in}}%
\pgfpathcurveto{\pgfqpoint{2.441619in}{2.024880in}}{\pgfqpoint{2.443602in}{2.025702in}}{\pgfqpoint{2.445064in}{2.027163in}}%
\pgfpathcurveto{\pgfqpoint{2.446526in}{2.028625in}}{\pgfqpoint{2.447348in}{2.030608in}}{\pgfqpoint{2.447348in}{2.032676in}}%
\pgfpathcurveto{\pgfqpoint{2.447348in}{2.034743in}}{\pgfqpoint{2.446526in}{2.036726in}}{\pgfqpoint{2.445064in}{2.038188in}}%
\pgfpathcurveto{\pgfqpoint{2.443602in}{2.039650in}}{\pgfqpoint{2.441619in}{2.040472in}}{\pgfqpoint{2.439552in}{2.040472in}}%
\pgfpathcurveto{\pgfqpoint{2.437484in}{2.040472in}}{\pgfqpoint{2.435501in}{2.039650in}}{\pgfqpoint{2.434039in}{2.038188in}}%
\pgfpathcurveto{\pgfqpoint{2.432578in}{2.036726in}}{\pgfqpoint{2.431756in}{2.034743in}}{\pgfqpoint{2.431756in}{2.032676in}}%
\pgfpathcurveto{\pgfqpoint{2.431756in}{2.030608in}}{\pgfqpoint{2.432578in}{2.028625in}}{\pgfqpoint{2.434039in}{2.027163in}}%
\pgfpathcurveto{\pgfqpoint{2.435501in}{2.025702in}}{\pgfqpoint{2.437484in}{2.024880in}}{\pgfqpoint{2.439552in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{2.024880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{1.988406in}}%
\pgfpathcurveto{\pgfqpoint{2.459316in}{1.988406in}}{\pgfqpoint{2.461283in}{1.989221in}}{\pgfqpoint{2.462733in}{1.990671in}}%
\pgfpathcurveto{\pgfqpoint{2.464184in}{1.992122in}}{\pgfqpoint{2.464998in}{1.994089in}}{\pgfqpoint{2.464998in}{1.996140in}}%
\pgfpathcurveto{\pgfqpoint{2.464998in}{1.998191in}}{\pgfqpoint{2.464184in}{2.000158in}}{\pgfqpoint{2.462733in}{2.001608in}}%
\pgfpathcurveto{\pgfqpoint{2.461283in}{2.003058in}}{\pgfqpoint{2.459316in}{2.003873in}}{\pgfqpoint{2.457265in}{2.003873in}}%
\pgfpathcurveto{\pgfqpoint{2.455214in}{2.003873in}}{\pgfqpoint{2.453247in}{2.003058in}}{\pgfqpoint{2.451797in}{2.001608in}}%
\pgfpathcurveto{\pgfqpoint{2.450347in}{2.000158in}}{\pgfqpoint{2.449532in}{1.998191in}}{\pgfqpoint{2.449532in}{1.996140in}}%
\pgfpathcurveto{\pgfqpoint{2.449532in}{1.994089in}}{\pgfqpoint{2.450347in}{1.992122in}}{\pgfqpoint{2.451797in}{1.990671in}}%
\pgfpathcurveto{\pgfqpoint{2.453247in}{1.989221in}}{\pgfqpoint{2.455214in}{1.988406in}}{\pgfqpoint{2.457265in}{1.988406in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{1.988406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{2.127045in}}%
\pgfpathcurveto{\pgfqpoint{2.477058in}{2.127045in}}{\pgfqpoint{2.479053in}{2.127871in}}{\pgfqpoint{2.480524in}{2.129342in}}%
\pgfpathcurveto{\pgfqpoint{2.481994in}{2.130812in}}{\pgfqpoint{2.482821in}{2.132807in}}{\pgfqpoint{2.482821in}{2.134887in}}%
\pgfpathcurveto{\pgfqpoint{2.482821in}{2.136967in}}{\pgfqpoint{2.481994in}{2.138961in}}{\pgfqpoint{2.480524in}{2.140432in}}%
\pgfpathcurveto{\pgfqpoint{2.479053in}{2.141903in}}{\pgfqpoint{2.477058in}{2.142729in}}{\pgfqpoint{2.474978in}{2.142729in}}%
\pgfpathcurveto{\pgfqpoint{2.472899in}{2.142729in}}{\pgfqpoint{2.470904in}{2.141903in}}{\pgfqpoint{2.469433in}{2.140432in}}%
\pgfpathcurveto{\pgfqpoint{2.467963in}{2.138961in}}{\pgfqpoint{2.467136in}{2.136967in}}{\pgfqpoint{2.467136in}{2.134887in}}%
\pgfpathcurveto{\pgfqpoint{2.467136in}{2.132807in}}{\pgfqpoint{2.467963in}{2.130812in}}{\pgfqpoint{2.469433in}{2.129342in}}%
\pgfpathcurveto{\pgfqpoint{2.470904in}{2.127871in}}{\pgfqpoint{2.472899in}{2.127045in}}{\pgfqpoint{2.474978in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{2.127045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{2.106282in}}%
\pgfpathcurveto{\pgfqpoint{2.494751in}{2.106282in}}{\pgfqpoint{2.496726in}{2.107101in}}{\pgfqpoint{2.498182in}{2.108557in}}%
\pgfpathcurveto{\pgfqpoint{2.499638in}{2.110013in}}{\pgfqpoint{2.500456in}{2.111988in}}{\pgfqpoint{2.500456in}{2.114047in}}%
\pgfpathcurveto{\pgfqpoint{2.500456in}{2.116106in}}{\pgfqpoint{2.499638in}{2.118081in}}{\pgfqpoint{2.498182in}{2.119537in}}%
\pgfpathcurveto{\pgfqpoint{2.496726in}{2.120993in}}{\pgfqpoint{2.494751in}{2.121812in}}{\pgfqpoint{2.492692in}{2.121812in}}%
\pgfpathcurveto{\pgfqpoint{2.490633in}{2.121812in}}{\pgfqpoint{2.488657in}{2.120993in}}{\pgfqpoint{2.487201in}{2.119537in}}%
\pgfpathcurveto{\pgfqpoint{2.485745in}{2.118081in}}{\pgfqpoint{2.484927in}{2.116106in}}{\pgfqpoint{2.484927in}{2.114047in}}%
\pgfpathcurveto{\pgfqpoint{2.484927in}{2.111988in}}{\pgfqpoint{2.485745in}{2.110013in}}{\pgfqpoint{2.487201in}{2.108557in}}%
\pgfpathcurveto{\pgfqpoint{2.488657in}{2.107101in}}{\pgfqpoint{2.490633in}{2.106282in}}{\pgfqpoint{2.492692in}{2.106282in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{2.106282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{2.094758in}}%
\pgfpathcurveto{\pgfqpoint{2.512513in}{2.094758in}}{\pgfqpoint{2.514535in}{2.095595in}}{\pgfqpoint{2.516026in}{2.097086in}}%
\pgfpathcurveto{\pgfqpoint{2.517517in}{2.098577in}}{\pgfqpoint{2.518354in}{2.100599in}}{\pgfqpoint{2.518354in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{2.518354in}{2.104815in}}{\pgfqpoint{2.517517in}{2.106838in}}{\pgfqpoint{2.516026in}{2.108328in}}%
\pgfpathcurveto{\pgfqpoint{2.514535in}{2.109819in}}{\pgfqpoint{2.512513in}{2.110657in}}{\pgfqpoint{2.510405in}{2.110657in}}%
\pgfpathcurveto{\pgfqpoint{2.508297in}{2.110657in}}{\pgfqpoint{2.506275in}{2.109819in}}{\pgfqpoint{2.504784in}{2.108328in}}%
\pgfpathcurveto{\pgfqpoint{2.503293in}{2.106838in}}{\pgfqpoint{2.502455in}{2.104815in}}{\pgfqpoint{2.502455in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{2.502455in}{2.100599in}}{\pgfqpoint{2.503293in}{2.098577in}}{\pgfqpoint{2.504784in}{2.097086in}}%
\pgfpathcurveto{\pgfqpoint{2.506275in}{2.095595in}}{\pgfqpoint{2.508297in}{2.094758in}}{\pgfqpoint{2.510405in}{2.094758in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{2.094758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{2.176186in}}%
\pgfpathcurveto{\pgfqpoint{2.530226in}{2.176186in}}{\pgfqpoint{2.532249in}{2.177023in}}{\pgfqpoint{2.533739in}{2.178514in}}%
\pgfpathcurveto{\pgfqpoint{2.535230in}{2.180005in}}{\pgfqpoint{2.536068in}{2.182027in}}{\pgfqpoint{2.536068in}{2.184135in}}%
\pgfpathcurveto{\pgfqpoint{2.536068in}{2.186243in}}{\pgfqpoint{2.535230in}{2.188266in}}{\pgfqpoint{2.533739in}{2.189756in}}%
\pgfpathcurveto{\pgfqpoint{2.532249in}{2.191247in}}{\pgfqpoint{2.530226in}{2.192085in}}{\pgfqpoint{2.528118in}{2.192085in}}%
\pgfpathcurveto{\pgfqpoint{2.526010in}{2.192085in}}{\pgfqpoint{2.523988in}{2.191247in}}{\pgfqpoint{2.522497in}{2.189756in}}%
\pgfpathcurveto{\pgfqpoint{2.521006in}{2.188266in}}{\pgfqpoint{2.520169in}{2.186243in}}{\pgfqpoint{2.520169in}{2.184135in}}%
\pgfpathcurveto{\pgfqpoint{2.520169in}{2.182027in}}{\pgfqpoint{2.521006in}{2.180005in}}{\pgfqpoint{2.522497in}{2.178514in}}%
\pgfpathcurveto{\pgfqpoint{2.523988in}{2.177023in}}{\pgfqpoint{2.526010in}{2.176186in}}{\pgfqpoint{2.528118in}{2.176186in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{2.176186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{2.188368in}}%
\pgfpathcurveto{\pgfqpoint{2.547874in}{2.188368in}}{\pgfqpoint{2.549833in}{2.189179in}}{\pgfqpoint{2.551278in}{2.190624in}}%
\pgfpathcurveto{\pgfqpoint{2.552722in}{2.192068in}}{\pgfqpoint{2.553533in}{2.194027in}}{\pgfqpoint{2.553533in}{2.196070in}}%
\pgfpathcurveto{\pgfqpoint{2.553533in}{2.198112in}}{\pgfqpoint{2.552722in}{2.200071in}}{\pgfqpoint{2.551278in}{2.201516in}}%
\pgfpathcurveto{\pgfqpoint{2.549833in}{2.202960in}}{\pgfqpoint{2.547874in}{2.203772in}}{\pgfqpoint{2.545832in}{2.203772in}}%
\pgfpathcurveto{\pgfqpoint{2.543789in}{2.203772in}}{\pgfqpoint{2.541830in}{2.202960in}}{\pgfqpoint{2.540385in}{2.201516in}}%
\pgfpathcurveto{\pgfqpoint{2.538941in}{2.200071in}}{\pgfqpoint{2.538130in}{2.198112in}}{\pgfqpoint{2.538130in}{2.196070in}}%
\pgfpathcurveto{\pgfqpoint{2.538130in}{2.194027in}}{\pgfqpoint{2.538941in}{2.192068in}}{\pgfqpoint{2.540385in}{2.190624in}}%
\pgfpathcurveto{\pgfqpoint{2.541830in}{2.189179in}}{\pgfqpoint{2.543789in}{2.188368in}}{\pgfqpoint{2.545832in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{2.188368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{2.095678in}}%
\pgfpathcurveto{\pgfqpoint{2.565571in}{2.095678in}}{\pgfqpoint{2.567514in}{2.096483in}}{\pgfqpoint{2.568946in}{2.097916in}}%
\pgfpathcurveto{\pgfqpoint{2.570379in}{2.099348in}}{\pgfqpoint{2.571184in}{2.101291in}}{\pgfqpoint{2.571184in}{2.103317in}}%
\pgfpathcurveto{\pgfqpoint{2.571184in}{2.105343in}}{\pgfqpoint{2.570379in}{2.107286in}}{\pgfqpoint{2.568946in}{2.108719in}}%
\pgfpathcurveto{\pgfqpoint{2.567514in}{2.110151in}}{\pgfqpoint{2.565571in}{2.110956in}}{\pgfqpoint{2.563545in}{2.110956in}}%
\pgfpathcurveto{\pgfqpoint{2.561519in}{2.110956in}}{\pgfqpoint{2.559576in}{2.110151in}}{\pgfqpoint{2.558143in}{2.108719in}}%
\pgfpathcurveto{\pgfqpoint{2.556711in}{2.107286in}}{\pgfqpoint{2.555906in}{2.105343in}}{\pgfqpoint{2.555906in}{2.103317in}}%
\pgfpathcurveto{\pgfqpoint{2.555906in}{2.101291in}}{\pgfqpoint{2.556711in}{2.099348in}}{\pgfqpoint{2.558143in}{2.097916in}}%
\pgfpathcurveto{\pgfqpoint{2.559576in}{2.096483in}}{\pgfqpoint{2.561519in}{2.095678in}}{\pgfqpoint{2.563545in}{2.095678in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{2.095678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{2.063338in}}%
\pgfpathcurveto{\pgfqpoint{2.583254in}{2.063338in}}{\pgfqpoint{2.585169in}{2.064131in}}{\pgfqpoint{2.586581in}{2.065542in}}%
\pgfpathcurveto{\pgfqpoint{2.587992in}{2.066954in}}{\pgfqpoint{2.588785in}{2.068869in}}{\pgfqpoint{2.588785in}{2.070865in}}%
\pgfpathcurveto{\pgfqpoint{2.588785in}{2.072861in}}{\pgfqpoint{2.587992in}{2.074776in}}{\pgfqpoint{2.586581in}{2.076187in}}%
\pgfpathcurveto{\pgfqpoint{2.585169in}{2.077599in}}{\pgfqpoint{2.583254in}{2.078392in}}{\pgfqpoint{2.581258in}{2.078392in}}%
\pgfpathcurveto{\pgfqpoint{2.579262in}{2.078392in}}{\pgfqpoint{2.577347in}{2.077599in}}{\pgfqpoint{2.575936in}{2.076187in}}%
\pgfpathcurveto{\pgfqpoint{2.574524in}{2.074776in}}{\pgfqpoint{2.573731in}{2.072861in}}{\pgfqpoint{2.573731in}{2.070865in}}%
\pgfpathcurveto{\pgfqpoint{2.573731in}{2.068869in}}{\pgfqpoint{2.574524in}{2.066954in}}{\pgfqpoint{2.575936in}{2.065542in}}%
\pgfpathcurveto{\pgfqpoint{2.577347in}{2.064131in}}{\pgfqpoint{2.579262in}{2.063338in}}{\pgfqpoint{2.581258in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{2.063338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{1.928782in}}%
\pgfpathcurveto{\pgfqpoint{2.600929in}{1.928782in}}{\pgfqpoint{2.602806in}{1.929560in}}{\pgfqpoint{2.604190in}{1.930944in}}%
\pgfpathcurveto{\pgfqpoint{2.605575in}{1.932328in}}{\pgfqpoint{2.606352in}{1.934205in}}{\pgfqpoint{2.606352in}{1.936163in}}%
\pgfpathcurveto{\pgfqpoint{2.606352in}{1.938120in}}{\pgfqpoint{2.605575in}{1.939998in}}{\pgfqpoint{2.604190in}{1.941382in}}%
\pgfpathcurveto{\pgfqpoint{2.602806in}{1.942766in}}{\pgfqpoint{2.600929in}{1.943544in}}{\pgfqpoint{2.598971in}{1.943544in}}%
\pgfpathcurveto{\pgfqpoint{2.597014in}{1.943544in}}{\pgfqpoint{2.595136in}{1.942766in}}{\pgfqpoint{2.593752in}{1.941382in}}%
\pgfpathcurveto{\pgfqpoint{2.592368in}{1.939998in}}{\pgfqpoint{2.591590in}{1.938120in}}{\pgfqpoint{2.591590in}{1.936163in}}%
\pgfpathcurveto{\pgfqpoint{2.591590in}{1.934205in}}{\pgfqpoint{2.592368in}{1.932328in}}{\pgfqpoint{2.593752in}{1.930944in}}%
\pgfpathcurveto{\pgfqpoint{2.595136in}{1.929560in}}{\pgfqpoint{2.597014in}{1.928782in}}{\pgfqpoint{2.598971in}{1.928782in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{1.928782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{1.949914in}}%
\pgfpathcurveto{\pgfqpoint{2.618607in}{1.949914in}}{\pgfqpoint{2.620451in}{1.950678in}}{\pgfqpoint{2.621810in}{1.952037in}}%
\pgfpathcurveto{\pgfqpoint{2.623169in}{1.953396in}}{\pgfqpoint{2.623933in}{1.955240in}}{\pgfqpoint{2.623933in}{1.957163in}}%
\pgfpathcurveto{\pgfqpoint{2.623933in}{1.959085in}}{\pgfqpoint{2.623169in}{1.960929in}}{\pgfqpoint{2.621810in}{1.962288in}}%
\pgfpathcurveto{\pgfqpoint{2.620451in}{1.963647in}}{\pgfqpoint{2.618607in}{1.964411in}}{\pgfqpoint{2.616685in}{1.964411in}}%
\pgfpathcurveto{\pgfqpoint{2.614762in}{1.964411in}}{\pgfqpoint{2.612918in}{1.963647in}}{\pgfqpoint{2.611559in}{1.962288in}}%
\pgfpathcurveto{\pgfqpoint{2.610200in}{1.960929in}}{\pgfqpoint{2.609436in}{1.959085in}}{\pgfqpoint{2.609436in}{1.957163in}}%
\pgfpathcurveto{\pgfqpoint{2.609436in}{1.955240in}}{\pgfqpoint{2.610200in}{1.953396in}}{\pgfqpoint{2.611559in}{1.952037in}}%
\pgfpathcurveto{\pgfqpoint{2.612918in}{1.950678in}}{\pgfqpoint{2.614762in}{1.949914in}}{\pgfqpoint{2.616685in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{1.949914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{2.023554in}}%
\pgfpathcurveto{\pgfqpoint{2.636360in}{2.023554in}}{\pgfqpoint{2.638241in}{2.024334in}}{\pgfqpoint{2.639629in}{2.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.641016in}{2.027108in}}{\pgfqpoint{2.641795in}{2.028990in}}{\pgfqpoint{2.641795in}{2.030952in}}%
\pgfpathcurveto{\pgfqpoint{2.641795in}{2.032913in}}{\pgfqpoint{2.641016in}{2.034795in}}{\pgfqpoint{2.639629in}{2.036182in}}%
\pgfpathcurveto{\pgfqpoint{2.638241in}{2.037569in}}{\pgfqpoint{2.636360in}{2.038349in}}{\pgfqpoint{2.634398in}{2.038349in}}%
\pgfpathcurveto{\pgfqpoint{2.632436in}{2.038349in}}{\pgfqpoint{2.630554in}{2.037569in}}{\pgfqpoint{2.629167in}{2.036182in}}%
\pgfpathcurveto{\pgfqpoint{2.627780in}{2.034795in}}{\pgfqpoint{2.627001in}{2.032913in}}{\pgfqpoint{2.627001in}{2.030952in}}%
\pgfpathcurveto{\pgfqpoint{2.627001in}{2.028990in}}{\pgfqpoint{2.627780in}{2.027108in}}{\pgfqpoint{2.629167in}{2.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.630554in}{2.024334in}}{\pgfqpoint{2.632436in}{2.023554in}}{\pgfqpoint{2.634398in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{2.023554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{2.161793in}}%
\pgfpathcurveto{\pgfqpoint{2.654051in}{2.161793in}}{\pgfqpoint{2.655912in}{2.162563in}}{\pgfqpoint{2.657284in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.658655in}{2.165307in}}{\pgfqpoint{2.659426in}{2.167168in}}{\pgfqpoint{2.659426in}{2.169108in}}%
\pgfpathcurveto{\pgfqpoint{2.659426in}{2.171048in}}{\pgfqpoint{2.658655in}{2.172908in}}{\pgfqpoint{2.657284in}{2.174280in}}%
\pgfpathcurveto{\pgfqpoint{2.655912in}{2.175652in}}{\pgfqpoint{2.654051in}{2.176423in}}{\pgfqpoint{2.652111in}{2.176423in}}%
\pgfpathcurveto{\pgfqpoint{2.650171in}{2.176423in}}{\pgfqpoint{2.648310in}{2.175652in}}{\pgfqpoint{2.646939in}{2.174280in}}%
\pgfpathcurveto{\pgfqpoint{2.645567in}{2.172908in}}{\pgfqpoint{2.644796in}{2.171048in}}{\pgfqpoint{2.644796in}{2.169108in}}%
\pgfpathcurveto{\pgfqpoint{2.644796in}{2.167168in}}{\pgfqpoint{2.645567in}{2.165307in}}{\pgfqpoint{2.646939in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.648310in}{2.162563in}}{\pgfqpoint{2.650171in}{2.161793in}}{\pgfqpoint{2.652111in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{2.161793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{2.166492in}}%
\pgfpathcurveto{\pgfqpoint{2.671724in}{2.166492in}}{\pgfqpoint{2.673547in}{2.167247in}}{\pgfqpoint{2.674891in}{2.168590in}}%
\pgfpathcurveto{\pgfqpoint{2.676234in}{2.169934in}}{\pgfqpoint{2.676989in}{2.171756in}}{\pgfqpoint{2.676989in}{2.173656in}}%
\pgfpathcurveto{\pgfqpoint{2.676989in}{2.175556in}}{\pgfqpoint{2.676234in}{2.177379in}}{\pgfqpoint{2.674891in}{2.178722in}}%
\pgfpathcurveto{\pgfqpoint{2.673547in}{2.180066in}}{\pgfqpoint{2.671724in}{2.180821in}}{\pgfqpoint{2.669824in}{2.180821in}}%
\pgfpathcurveto{\pgfqpoint{2.667924in}{2.180821in}}{\pgfqpoint{2.666102in}{2.180066in}}{\pgfqpoint{2.664758in}{2.178722in}}%
\pgfpathcurveto{\pgfqpoint{2.663415in}{2.177379in}}{\pgfqpoint{2.662660in}{2.175556in}}{\pgfqpoint{2.662660in}{2.173656in}}%
\pgfpathcurveto{\pgfqpoint{2.662660in}{2.171756in}}{\pgfqpoint{2.663415in}{2.169934in}}{\pgfqpoint{2.664758in}{2.168590in}}%
\pgfpathcurveto{\pgfqpoint{2.666102in}{2.167247in}}{\pgfqpoint{2.667924in}{2.166492in}}{\pgfqpoint{2.669824in}{2.166492in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{2.166492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{2.006944in}}%
\pgfpathcurveto{\pgfqpoint{2.689322in}{2.006944in}}{\pgfqpoint{2.691034in}{2.007653in}}{\pgfqpoint{2.692296in}{2.008915in}}%
\pgfpathcurveto{\pgfqpoint{2.693558in}{2.010177in}}{\pgfqpoint{2.694267in}{2.011888in}}{\pgfqpoint{2.694267in}{2.013673in}}%
\pgfpathcurveto{\pgfqpoint{2.694267in}{2.015457in}}{\pgfqpoint{2.693558in}{2.017169in}}{\pgfqpoint{2.692296in}{2.018431in}}%
\pgfpathcurveto{\pgfqpoint{2.691034in}{2.019693in}}{\pgfqpoint{2.689322in}{2.020402in}}{\pgfqpoint{2.687538in}{2.020402in}}%
\pgfpathcurveto{\pgfqpoint{2.685753in}{2.020402in}}{\pgfqpoint{2.684042in}{2.019693in}}{\pgfqpoint{2.682780in}{2.018431in}}%
\pgfpathcurveto{\pgfqpoint{2.681518in}{2.017169in}}{\pgfqpoint{2.680809in}{2.015457in}}{\pgfqpoint{2.680809in}{2.013673in}}%
\pgfpathcurveto{\pgfqpoint{2.680809in}{2.011888in}}{\pgfqpoint{2.681518in}{2.010177in}}{\pgfqpoint{2.682780in}{2.008915in}}%
\pgfpathcurveto{\pgfqpoint{2.684042in}{2.007653in}}{\pgfqpoint{2.685753in}{2.006944in}}{\pgfqpoint{2.687538in}{2.006944in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{2.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{1.934297in}}%
\pgfpathcurveto{\pgfqpoint{2.707138in}{1.934297in}}{\pgfqpoint{2.708947in}{1.935047in}}{\pgfqpoint{2.710281in}{1.936381in}}%
\pgfpathcurveto{\pgfqpoint{2.711615in}{1.937715in}}{\pgfqpoint{2.712365in}{1.939524in}}{\pgfqpoint{2.712365in}{1.941411in}}%
\pgfpathcurveto{\pgfqpoint{2.712365in}{1.943298in}}{\pgfqpoint{2.711615in}{1.945107in}}{\pgfqpoint{2.710281in}{1.946441in}}%
\pgfpathcurveto{\pgfqpoint{2.708947in}{1.947775in}}{\pgfqpoint{2.707138in}{1.948525in}}{\pgfqpoint{2.705251in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{2.703364in}{1.948525in}}{\pgfqpoint{2.701555in}{1.947775in}}{\pgfqpoint{2.700221in}{1.946441in}}%
\pgfpathcurveto{\pgfqpoint{2.698887in}{1.945107in}}{\pgfqpoint{2.698137in}{1.943298in}}{\pgfqpoint{2.698137in}{1.941411in}}%
\pgfpathcurveto{\pgfqpoint{2.698137in}{1.939524in}}{\pgfqpoint{2.698887in}{1.937715in}}{\pgfqpoint{2.700221in}{1.936381in}}%
\pgfpathcurveto{\pgfqpoint{2.701555in}{1.935047in}}{\pgfqpoint{2.703364in}{1.934297in}}{\pgfqpoint{2.705251in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{1.934297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{1.842904in}}%
\pgfpathcurveto{\pgfqpoint{2.724734in}{1.842904in}}{\pgfqpoint{2.726432in}{1.843607in}}{\pgfqpoint{2.727684in}{1.844859in}}%
\pgfpathcurveto{\pgfqpoint{2.728936in}{1.846111in}}{\pgfqpoint{2.729639in}{1.847809in}}{\pgfqpoint{2.729639in}{1.849579in}}%
\pgfpathcurveto{\pgfqpoint{2.729639in}{1.851349in}}{\pgfqpoint{2.728936in}{1.853047in}}{\pgfqpoint{2.727684in}{1.854298in}}%
\pgfpathcurveto{\pgfqpoint{2.726432in}{1.855550in}}{\pgfqpoint{2.724734in}{1.856253in}}{\pgfqpoint{2.722964in}{1.856253in}}%
\pgfpathcurveto{\pgfqpoint{2.721194in}{1.856253in}}{\pgfqpoint{2.719496in}{1.855550in}}{\pgfqpoint{2.718245in}{1.854298in}}%
\pgfpathcurveto{\pgfqpoint{2.716993in}{1.853047in}}{\pgfqpoint{2.716290in}{1.851349in}}{\pgfqpoint{2.716290in}{1.849579in}}%
\pgfpathcurveto{\pgfqpoint{2.716290in}{1.847809in}}{\pgfqpoint{2.716993in}{1.846111in}}{\pgfqpoint{2.718245in}{1.844859in}}%
\pgfpathcurveto{\pgfqpoint{2.719496in}{1.843607in}}{\pgfqpoint{2.721194in}{1.842904in}}{\pgfqpoint{2.722964in}{1.842904in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{1.842904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{1.881138in}}%
\pgfpathcurveto{\pgfqpoint{2.742438in}{1.881138in}}{\pgfqpoint{2.744127in}{1.881837in}}{\pgfqpoint{2.745371in}{1.883082in}}%
\pgfpathcurveto{\pgfqpoint{2.746616in}{1.884327in}}{\pgfqpoint{2.747316in}{1.886016in}}{\pgfqpoint{2.747316in}{1.887776in}}%
\pgfpathcurveto{\pgfqpoint{2.747316in}{1.889537in}}{\pgfqpoint{2.746616in}{1.891225in}}{\pgfqpoint{2.745371in}{1.892470in}}%
\pgfpathcurveto{\pgfqpoint{2.744127in}{1.893715in}}{\pgfqpoint{2.742438in}{1.894414in}}{\pgfqpoint{2.740678in}{1.894414in}}%
\pgfpathcurveto{\pgfqpoint{2.738917in}{1.894414in}}{\pgfqpoint{2.737228in}{1.893715in}}{\pgfqpoint{2.735984in}{1.892470in}}%
\pgfpathcurveto{\pgfqpoint{2.734739in}{1.891225in}}{\pgfqpoint{2.734039in}{1.889537in}}{\pgfqpoint{2.734039in}{1.887776in}}%
\pgfpathcurveto{\pgfqpoint{2.734039in}{1.886016in}}{\pgfqpoint{2.734739in}{1.884327in}}{\pgfqpoint{2.735984in}{1.883082in}}%
\pgfpathcurveto{\pgfqpoint{2.737228in}{1.881837in}}{\pgfqpoint{2.738917in}{1.881138in}}{\pgfqpoint{2.740678in}{1.881138in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{1.881138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{1.961278in}}%
\pgfpathcurveto{\pgfqpoint{2.760112in}{1.961278in}}{\pgfqpoint{2.761763in}{1.961962in}}{\pgfqpoint{2.762980in}{1.963179in}}%
\pgfpathcurveto{\pgfqpoint{2.764198in}{1.964396in}}{\pgfqpoint{2.764882in}{1.966047in}}{\pgfqpoint{2.764882in}{1.967768in}}%
\pgfpathcurveto{\pgfqpoint{2.764882in}{1.969490in}}{\pgfqpoint{2.764198in}{1.971141in}}{\pgfqpoint{2.762980in}{1.972358in}}%
\pgfpathcurveto{\pgfqpoint{2.761763in}{1.973575in}}{\pgfqpoint{2.760112in}{1.974259in}}{\pgfqpoint{2.758391in}{1.974259in}}%
\pgfpathcurveto{\pgfqpoint{2.756669in}{1.974259in}}{\pgfqpoint{2.755018in}{1.973575in}}{\pgfqpoint{2.753801in}{1.972358in}}%
\pgfpathcurveto{\pgfqpoint{2.752584in}{1.971141in}}{\pgfqpoint{2.751900in}{1.969490in}}{\pgfqpoint{2.751900in}{1.967768in}}%
\pgfpathcurveto{\pgfqpoint{2.751900in}{1.966047in}}{\pgfqpoint{2.752584in}{1.964396in}}{\pgfqpoint{2.753801in}{1.963179in}}%
\pgfpathcurveto{\pgfqpoint{2.755018in}{1.961962in}}{\pgfqpoint{2.756669in}{1.961278in}}{\pgfqpoint{2.758391in}{1.961278in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{1.961278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{2.080168in}}%
\pgfpathcurveto{\pgfqpoint{2.777908in}{2.080168in}}{\pgfqpoint{2.779637in}{2.080885in}}{\pgfqpoint{2.780913in}{2.082160in}}%
\pgfpathcurveto{\pgfqpoint{2.782188in}{2.083435in}}{\pgfqpoint{2.782904in}{2.085165in}}{\pgfqpoint{2.782904in}{2.086969in}}%
\pgfpathcurveto{\pgfqpoint{2.782904in}{2.088772in}}{\pgfqpoint{2.782188in}{2.090502in}}{\pgfqpoint{2.780913in}{2.091777in}}%
\pgfpathcurveto{\pgfqpoint{2.779637in}{2.093052in}}{\pgfqpoint{2.777908in}{2.093769in}}{\pgfqpoint{2.776104in}{2.093769in}}%
\pgfpathcurveto{\pgfqpoint{2.774301in}{2.093769in}}{\pgfqpoint{2.772571in}{2.093052in}}{\pgfqpoint{2.771295in}{2.091777in}}%
\pgfpathcurveto{\pgfqpoint{2.770020in}{2.090502in}}{\pgfqpoint{2.769304in}{2.088772in}}{\pgfqpoint{2.769304in}{2.086969in}}%
\pgfpathcurveto{\pgfqpoint{2.769304in}{2.085165in}}{\pgfqpoint{2.770020in}{2.083435in}}{\pgfqpoint{2.771295in}{2.082160in}}%
\pgfpathcurveto{\pgfqpoint{2.772571in}{2.080885in}}{\pgfqpoint{2.774301in}{2.080168in}}{\pgfqpoint{2.776104in}{2.080168in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{2.080168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{2.072502in}}%
\pgfpathcurveto{\pgfqpoint{2.795587in}{2.072502in}}{\pgfqpoint{2.797285in}{2.073205in}}{\pgfqpoint{2.798537in}{2.074457in}}%
\pgfpathcurveto{\pgfqpoint{2.799789in}{2.075708in}}{\pgfqpoint{2.800492in}{2.077406in}}{\pgfqpoint{2.800492in}{2.079176in}}%
\pgfpathcurveto{\pgfqpoint{2.800492in}{2.080946in}}{\pgfqpoint{2.799789in}{2.082644in}}{\pgfqpoint{2.798537in}{2.083896in}}%
\pgfpathcurveto{\pgfqpoint{2.797285in}{2.085148in}}{\pgfqpoint{2.795587in}{2.085851in}}{\pgfqpoint{2.793817in}{2.085851in}}%
\pgfpathcurveto{\pgfqpoint{2.792047in}{2.085851in}}{\pgfqpoint{2.790349in}{2.085148in}}{\pgfqpoint{2.789098in}{2.083896in}}%
\pgfpathcurveto{\pgfqpoint{2.787846in}{2.082644in}}{\pgfqpoint{2.787143in}{2.080946in}}{\pgfqpoint{2.787143in}{2.079176in}}%
\pgfpathcurveto{\pgfqpoint{2.787143in}{2.077406in}}{\pgfqpoint{2.787846in}{2.075708in}}{\pgfqpoint{2.789098in}{2.074457in}}%
\pgfpathcurveto{\pgfqpoint{2.790349in}{2.073205in}}{\pgfqpoint{2.792047in}{2.072502in}}{\pgfqpoint{2.793817in}{2.072502in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{2.072502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{2.112903in}}%
\pgfpathcurveto{\pgfqpoint{2.813267in}{2.112903in}}{\pgfqpoint{2.814932in}{2.113593in}}{\pgfqpoint{2.816160in}{2.114820in}}%
\pgfpathcurveto{\pgfqpoint{2.817387in}{2.116048in}}{\pgfqpoint{2.818077in}{2.117713in}}{\pgfqpoint{2.818077in}{2.119449in}}%
\pgfpathcurveto{\pgfqpoint{2.818077in}{2.121185in}}{\pgfqpoint{2.817387in}{2.122851in}}{\pgfqpoint{2.816160in}{2.124078in}}%
\pgfpathcurveto{\pgfqpoint{2.814932in}{2.125306in}}{\pgfqpoint{2.813267in}{2.125996in}}{\pgfqpoint{2.811531in}{2.125996in}}%
\pgfpathcurveto{\pgfqpoint{2.809794in}{2.125996in}}{\pgfqpoint{2.808129in}{2.125306in}}{\pgfqpoint{2.806902in}{2.124078in}}%
\pgfpathcurveto{\pgfqpoint{2.805674in}{2.122851in}}{\pgfqpoint{2.804984in}{2.121185in}}{\pgfqpoint{2.804984in}{2.119449in}}%
\pgfpathcurveto{\pgfqpoint{2.804984in}{2.117713in}}{\pgfqpoint{2.805674in}{2.116048in}}{\pgfqpoint{2.806902in}{2.114820in}}%
\pgfpathcurveto{\pgfqpoint{2.808129in}{2.113593in}}{\pgfqpoint{2.809794in}{2.112903in}}{\pgfqpoint{2.811531in}{2.112903in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{2.112903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{2.119558in}}%
\pgfpathcurveto{\pgfqpoint{2.830930in}{2.119558in}}{\pgfqpoint{2.832548in}{2.120228in}}{\pgfqpoint{2.833740in}{2.121420in}}%
\pgfpathcurveto{\pgfqpoint{2.834933in}{2.122613in}}{\pgfqpoint{2.835603in}{2.124230in}}{\pgfqpoint{2.835603in}{2.125916in}}%
\pgfpathcurveto{\pgfqpoint{2.835603in}{2.127603in}}{\pgfqpoint{2.834933in}{2.129220in}}{\pgfqpoint{2.833740in}{2.130413in}}%
\pgfpathcurveto{\pgfqpoint{2.832548in}{2.131605in}}{\pgfqpoint{2.830930in}{2.132275in}}{\pgfqpoint{2.829244in}{2.132275in}}%
\pgfpathcurveto{\pgfqpoint{2.827558in}{2.132275in}}{\pgfqpoint{2.825940in}{2.131605in}}{\pgfqpoint{2.824748in}{2.130413in}}%
\pgfpathcurveto{\pgfqpoint{2.823555in}{2.129220in}}{\pgfqpoint{2.822885in}{2.127603in}}{\pgfqpoint{2.822885in}{2.125916in}}%
\pgfpathcurveto{\pgfqpoint{2.822885in}{2.124230in}}{\pgfqpoint{2.823555in}{2.122613in}}{\pgfqpoint{2.824748in}{2.121420in}}%
\pgfpathcurveto{\pgfqpoint{2.825940in}{2.120228in}}{\pgfqpoint{2.827558in}{2.119558in}}{\pgfqpoint{2.829244in}{2.119558in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{2.119558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{2.022584in}}%
\pgfpathcurveto{\pgfqpoint{2.848654in}{2.022584in}}{\pgfqpoint{2.850281in}{2.023258in}}{\pgfqpoint{2.851480in}{2.024458in}}%
\pgfpathcurveto{\pgfqpoint{2.852680in}{2.025657in}}{\pgfqpoint{2.853354in}{2.027284in}}{\pgfqpoint{2.853354in}{2.028981in}}%
\pgfpathcurveto{\pgfqpoint{2.853354in}{2.030677in}}{\pgfqpoint{2.852680in}{2.032304in}}{\pgfqpoint{2.851480in}{2.033504in}}%
\pgfpathcurveto{\pgfqpoint{2.850281in}{2.034704in}}{\pgfqpoint{2.848654in}{2.035378in}}{\pgfqpoint{2.846957in}{2.035378in}}%
\pgfpathcurveto{\pgfqpoint{2.845261in}{2.035378in}}{\pgfqpoint{2.843634in}{2.034704in}}{\pgfqpoint{2.842434in}{2.033504in}}%
\pgfpathcurveto{\pgfqpoint{2.841234in}{2.032304in}}{\pgfqpoint{2.840560in}{2.030677in}}{\pgfqpoint{2.840560in}{2.028981in}}%
\pgfpathcurveto{\pgfqpoint{2.840560in}{2.027284in}}{\pgfqpoint{2.841234in}{2.025657in}}{\pgfqpoint{2.842434in}{2.024458in}}%
\pgfpathcurveto{\pgfqpoint{2.843634in}{2.023258in}}{\pgfqpoint{2.845261in}{2.022584in}}{\pgfqpoint{2.846957in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{2.022584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{1.964958in}}%
\pgfpathcurveto{\pgfqpoint{2.866321in}{1.964958in}}{\pgfqpoint{2.867904in}{1.965614in}}{\pgfqpoint{2.869072in}{1.966781in}}%
\pgfpathcurveto{\pgfqpoint{2.870239in}{1.967949in}}{\pgfqpoint{2.870895in}{1.969532in}}{\pgfqpoint{2.870895in}{1.971183in}}%
\pgfpathcurveto{\pgfqpoint{2.870895in}{1.972833in}}{\pgfqpoint{2.870239in}{1.974416in}}{\pgfqpoint{2.869072in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{2.867904in}{1.976751in}}{\pgfqpoint{2.866321in}{1.977407in}}{\pgfqpoint{2.864670in}{1.977407in}}%
\pgfpathcurveto{\pgfqpoint{2.863020in}{1.977407in}}{\pgfqpoint{2.861437in}{1.976751in}}{\pgfqpoint{2.860269in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{2.859102in}{1.974416in}}{\pgfqpoint{2.858446in}{1.972833in}}{\pgfqpoint{2.858446in}{1.971183in}}%
\pgfpathcurveto{\pgfqpoint{2.858446in}{1.969532in}}{\pgfqpoint{2.859102in}{1.967949in}}{\pgfqpoint{2.860269in}{1.966781in}}%
\pgfpathcurveto{\pgfqpoint{2.861437in}{1.965614in}}{\pgfqpoint{2.863020in}{1.964958in}}{\pgfqpoint{2.864670in}{1.964958in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{1.964958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{1.862523in}}%
\pgfpathcurveto{\pgfqpoint{2.884008in}{1.862523in}}{\pgfqpoint{2.885567in}{1.863168in}}{\pgfqpoint{2.886716in}{1.864317in}}%
\pgfpathcurveto{\pgfqpoint{2.887864in}{1.865466in}}{\pgfqpoint{2.888510in}{1.867024in}}{\pgfqpoint{2.888510in}{1.868649in}}%
\pgfpathcurveto{\pgfqpoint{2.888510in}{1.870273in}}{\pgfqpoint{2.887864in}{1.871832in}}{\pgfqpoint{2.886716in}{1.872980in}}%
\pgfpathcurveto{\pgfqpoint{2.885567in}{1.874129in}}{\pgfqpoint{2.884008in}{1.874775in}}{\pgfqpoint{2.882384in}{1.874775in}}%
\pgfpathcurveto{\pgfqpoint{2.880759in}{1.874775in}}{\pgfqpoint{2.879201in}{1.874129in}}{\pgfqpoint{2.878052in}{1.872980in}}%
\pgfpathcurveto{\pgfqpoint{2.876903in}{1.871832in}}{\pgfqpoint{2.876258in}{1.870273in}}{\pgfqpoint{2.876258in}{1.868649in}}%
\pgfpathcurveto{\pgfqpoint{2.876258in}{1.867024in}}{\pgfqpoint{2.876903in}{1.865466in}}{\pgfqpoint{2.878052in}{1.864317in}}%
\pgfpathcurveto{\pgfqpoint{2.879201in}{1.863168in}}{\pgfqpoint{2.880759in}{1.862523in}}{\pgfqpoint{2.882384in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.862523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{1.918999in}}%
\pgfpathcurveto{\pgfqpoint{2.901716in}{1.918999in}}{\pgfqpoint{2.903270in}{1.919643in}}{\pgfqpoint{2.904415in}{1.920788in}}%
\pgfpathcurveto{\pgfqpoint{2.905560in}{1.921933in}}{\pgfqpoint{2.906203in}{1.923486in}}{\pgfqpoint{2.906203in}{1.925106in}}%
\pgfpathcurveto{\pgfqpoint{2.906203in}{1.926725in}}{\pgfqpoint{2.905560in}{1.928278in}}{\pgfqpoint{2.904415in}{1.929424in}}%
\pgfpathcurveto{\pgfqpoint{2.903270in}{1.930569in}}{\pgfqpoint{2.901716in}{1.931212in}}{\pgfqpoint{2.900097in}{1.931212in}}%
\pgfpathcurveto{\pgfqpoint{2.898478in}{1.931212in}}{\pgfqpoint{2.896924in}{1.930569in}}{\pgfqpoint{2.895779in}{1.929424in}}%
\pgfpathcurveto{\pgfqpoint{2.894634in}{1.928278in}}{\pgfqpoint{2.893991in}{1.926725in}}{\pgfqpoint{2.893991in}{1.925106in}}%
\pgfpathcurveto{\pgfqpoint{2.893991in}{1.923486in}}{\pgfqpoint{2.894634in}{1.921933in}}{\pgfqpoint{2.895779in}{1.920788in}}%
\pgfpathcurveto{\pgfqpoint{2.896924in}{1.919643in}}{\pgfqpoint{2.898478in}{1.918999in}}{\pgfqpoint{2.900097in}{1.918999in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{1.918999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{1.895917in}}%
\pgfpathcurveto{\pgfqpoint{2.919360in}{1.895917in}}{\pgfqpoint{2.920846in}{1.896533in}}{\pgfqpoint{2.921942in}{1.897629in}}%
\pgfpathcurveto{\pgfqpoint{2.923038in}{1.898724in}}{\pgfqpoint{2.923653in}{1.900211in}}{\pgfqpoint{2.923653in}{1.901760in}}%
\pgfpathcurveto{\pgfqpoint{2.923653in}{1.903310in}}{\pgfqpoint{2.923038in}{1.904796in}}{\pgfqpoint{2.921942in}{1.905892in}}%
\pgfpathcurveto{\pgfqpoint{2.920846in}{1.906987in}}{\pgfqpoint{2.919360in}{1.907603in}}{\pgfqpoint{2.917810in}{1.907603in}}%
\pgfpathcurveto{\pgfqpoint{2.916261in}{1.907603in}}{\pgfqpoint{2.914774in}{1.906987in}}{\pgfqpoint{2.913679in}{1.905892in}}%
\pgfpathcurveto{\pgfqpoint{2.912583in}{1.904796in}}{\pgfqpoint{2.911967in}{1.903310in}}{\pgfqpoint{2.911967in}{1.901760in}}%
\pgfpathcurveto{\pgfqpoint{2.911967in}{1.900211in}}{\pgfqpoint{2.912583in}{1.898724in}}{\pgfqpoint{2.913679in}{1.897629in}}%
\pgfpathcurveto{\pgfqpoint{2.914774in}{1.896533in}}{\pgfqpoint{2.916261in}{1.895917in}}{\pgfqpoint{2.917810in}{1.895917in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{1.895917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{1.903025in}}%
\pgfpathcurveto{\pgfqpoint{2.937106in}{1.903025in}}{\pgfqpoint{2.938623in}{1.903654in}}{\pgfqpoint{2.939742in}{1.904772in}}%
\pgfpathcurveto{\pgfqpoint{2.940861in}{1.905891in}}{\pgfqpoint{2.941489in}{1.907409in}}{\pgfqpoint{2.941489in}{1.908991in}}%
\pgfpathcurveto{\pgfqpoint{2.941489in}{1.910573in}}{\pgfqpoint{2.940861in}{1.912091in}}{\pgfqpoint{2.939742in}{1.913210in}}%
\pgfpathcurveto{\pgfqpoint{2.938623in}{1.914328in}}{\pgfqpoint{2.937106in}{1.914957in}}{\pgfqpoint{2.935524in}{1.914957in}}%
\pgfpathcurveto{\pgfqpoint{2.933941in}{1.914957in}}{\pgfqpoint{2.932424in}{1.914328in}}{\pgfqpoint{2.931305in}{1.913210in}}%
\pgfpathcurveto{\pgfqpoint{2.930186in}{1.912091in}}{\pgfqpoint{2.929558in}{1.910573in}}{\pgfqpoint{2.929558in}{1.908991in}}%
\pgfpathcurveto{\pgfqpoint{2.929558in}{1.907409in}}{\pgfqpoint{2.930186in}{1.905891in}}{\pgfqpoint{2.931305in}{1.904772in}}%
\pgfpathcurveto{\pgfqpoint{2.932424in}{1.903654in}}{\pgfqpoint{2.933941in}{1.903025in}}{\pgfqpoint{2.935524in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{1.903025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{2.014865in}}%
\pgfpathcurveto{\pgfqpoint{2.954861in}{2.014865in}}{\pgfqpoint{2.956420in}{2.015511in}}{\pgfqpoint{2.957569in}{2.016660in}}%
\pgfpathcurveto{\pgfqpoint{2.958717in}{2.017808in}}{\pgfqpoint{2.959363in}{2.019367in}}{\pgfqpoint{2.959363in}{2.020991in}}%
\pgfpathcurveto{\pgfqpoint{2.959363in}{2.022616in}}{\pgfqpoint{2.958717in}{2.024174in}}{\pgfqpoint{2.957569in}{2.025323in}}%
\pgfpathcurveto{\pgfqpoint{2.956420in}{2.026472in}}{\pgfqpoint{2.954861in}{2.027117in}}{\pgfqpoint{2.953237in}{2.027117in}}%
\pgfpathcurveto{\pgfqpoint{2.951612in}{2.027117in}}{\pgfqpoint{2.950054in}{2.026472in}}{\pgfqpoint{2.948905in}{2.025323in}}%
\pgfpathcurveto{\pgfqpoint{2.947756in}{2.024174in}}{\pgfqpoint{2.947111in}{2.022616in}}{\pgfqpoint{2.947111in}{2.020991in}}%
\pgfpathcurveto{\pgfqpoint{2.947111in}{2.019367in}}{\pgfqpoint{2.947756in}{2.017808in}}{\pgfqpoint{2.948905in}{2.016660in}}%
\pgfpathcurveto{\pgfqpoint{2.950054in}{2.015511in}}{\pgfqpoint{2.951612in}{2.014865in}}{\pgfqpoint{2.953237in}{2.014865in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{2.014865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{1.951137in}}%
\pgfpathcurveto{\pgfqpoint{2.972521in}{1.951137in}}{\pgfqpoint{2.974029in}{1.951762in}}{\pgfqpoint{2.975140in}{1.952873in}}%
\pgfpathcurveto{\pgfqpoint{2.976251in}{1.953984in}}{\pgfqpoint{2.976875in}{1.955491in}}{\pgfqpoint{2.976875in}{1.957063in}}%
\pgfpathcurveto{\pgfqpoint{2.976875in}{1.958634in}}{\pgfqpoint{2.976251in}{1.960141in}}{\pgfqpoint{2.975140in}{1.961252in}}%
\pgfpathcurveto{\pgfqpoint{2.974029in}{1.962364in}}{\pgfqpoint{2.972521in}{1.962988in}}{\pgfqpoint{2.970950in}{1.962988in}}%
\pgfpathcurveto{\pgfqpoint{2.969379in}{1.962988in}}{\pgfqpoint{2.967871in}{1.962364in}}{\pgfqpoint{2.966760in}{1.961252in}}%
\pgfpathcurveto{\pgfqpoint{2.965649in}{1.960141in}}{\pgfqpoint{2.965025in}{1.958634in}}{\pgfqpoint{2.965025in}{1.957063in}}%
\pgfpathcurveto{\pgfqpoint{2.965025in}{1.955491in}}{\pgfqpoint{2.965649in}{1.953984in}}{\pgfqpoint{2.966760in}{1.952873in}}%
\pgfpathcurveto{\pgfqpoint{2.967871in}{1.951762in}}{\pgfqpoint{2.969379in}{1.951137in}}{\pgfqpoint{2.970950in}{1.951137in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{1.951137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{2.035861in}}%
\pgfpathcurveto{\pgfqpoint{2.990235in}{2.035861in}}{\pgfqpoint{2.991742in}{2.036486in}}{\pgfqpoint{2.992853in}{2.037597in}}%
\pgfpathcurveto{\pgfqpoint{2.993964in}{2.038708in}}{\pgfqpoint{2.994589in}{2.040215in}}{\pgfqpoint{2.994589in}{2.041787in}}%
\pgfpathcurveto{\pgfqpoint{2.994589in}{2.043358in}}{\pgfqpoint{2.993964in}{2.044865in}}{\pgfqpoint{2.992853in}{2.045976in}}%
\pgfpathcurveto{\pgfqpoint{2.991742in}{2.047087in}}{\pgfqpoint{2.990235in}{2.047712in}}{\pgfqpoint{2.988663in}{2.047712in}}%
\pgfpathcurveto{\pgfqpoint{2.987092in}{2.047712in}}{\pgfqpoint{2.985585in}{2.047087in}}{\pgfqpoint{2.984474in}{2.045976in}}%
\pgfpathcurveto{\pgfqpoint{2.983362in}{2.044865in}}{\pgfqpoint{2.982738in}{2.043358in}}{\pgfqpoint{2.982738in}{2.041787in}}%
\pgfpathcurveto{\pgfqpoint{2.982738in}{2.040215in}}{\pgfqpoint{2.983362in}{2.038708in}}{\pgfqpoint{2.984474in}{2.037597in}}%
\pgfpathcurveto{\pgfqpoint{2.985585in}{2.036486in}}{\pgfqpoint{2.987092in}{2.035861in}}{\pgfqpoint{2.988663in}{2.035861in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{2.035861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{2.030279in}}%
\pgfpathcurveto{\pgfqpoint{3.007948in}{2.030279in}}{\pgfqpoint{3.009455in}{2.030903in}}{\pgfqpoint{3.010566in}{2.032014in}}%
\pgfpathcurveto{\pgfqpoint{3.011678in}{2.033125in}}{\pgfqpoint{3.012302in}{2.034632in}}{\pgfqpoint{3.012302in}{2.036204in}}%
\pgfpathcurveto{\pgfqpoint{3.012302in}{2.037775in}}{\pgfqpoint{3.011678in}{2.039282in}}{\pgfqpoint{3.010566in}{2.040394in}}%
\pgfpathcurveto{\pgfqpoint{3.009455in}{2.041505in}}{\pgfqpoint{3.007948in}{2.042129in}}{\pgfqpoint{3.006377in}{2.042129in}}%
\pgfpathcurveto{\pgfqpoint{3.004805in}{2.042129in}}{\pgfqpoint{3.003298in}{2.041505in}}{\pgfqpoint{3.002187in}{2.040394in}}%
\pgfpathcurveto{\pgfqpoint{3.001076in}{2.039282in}}{\pgfqpoint{3.000451in}{2.037775in}}{\pgfqpoint{3.000451in}{2.036204in}}%
\pgfpathcurveto{\pgfqpoint{3.000451in}{2.034632in}}{\pgfqpoint{3.001076in}{2.033125in}}{\pgfqpoint{3.002187in}{2.032014in}}%
\pgfpathcurveto{\pgfqpoint{3.003298in}{2.030903in}}{\pgfqpoint{3.004805in}{2.030279in}}{\pgfqpoint{3.006377in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{2.030279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{1.959676in}}%
\pgfpathcurveto{\pgfqpoint{3.025634in}{1.959676in}}{\pgfqpoint{3.027115in}{1.960289in}}{\pgfqpoint{3.028207in}{1.961381in}}%
\pgfpathcurveto{\pgfqpoint{3.029299in}{1.962473in}}{\pgfqpoint{3.029912in}{1.963954in}}{\pgfqpoint{3.029912in}{1.965498in}}%
\pgfpathcurveto{\pgfqpoint{3.029912in}{1.967042in}}{\pgfqpoint{3.029299in}{1.968523in}}{\pgfqpoint{3.028207in}{1.969615in}}%
\pgfpathcurveto{\pgfqpoint{3.027115in}{1.970707in}}{\pgfqpoint{3.025634in}{1.971320in}}{\pgfqpoint{3.024090in}{1.971320in}}%
\pgfpathcurveto{\pgfqpoint{3.022546in}{1.971320in}}{\pgfqpoint{3.021065in}{1.970707in}}{\pgfqpoint{3.019973in}{1.969615in}}%
\pgfpathcurveto{\pgfqpoint{3.018881in}{1.968523in}}{\pgfqpoint{3.018268in}{1.967042in}}{\pgfqpoint{3.018268in}{1.965498in}}%
\pgfpathcurveto{\pgfqpoint{3.018268in}{1.963954in}}{\pgfqpoint{3.018881in}{1.962473in}}{\pgfqpoint{3.019973in}{1.961381in}}%
\pgfpathcurveto{\pgfqpoint{3.021065in}{1.960289in}}{\pgfqpoint{3.022546in}{1.959676in}}{\pgfqpoint{3.024090in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{1.959676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{2.075725in}}%
\pgfpathcurveto{\pgfqpoint{3.043331in}{2.075725in}}{\pgfqpoint{3.044796in}{2.076332in}}{\pgfqpoint{3.045876in}{2.077412in}}%
\pgfpathcurveto{\pgfqpoint{3.046956in}{2.078492in}}{\pgfqpoint{3.047563in}{2.079957in}}{\pgfqpoint{3.047563in}{2.081484in}}%
\pgfpathcurveto{\pgfqpoint{3.047563in}{2.083012in}}{\pgfqpoint{3.046956in}{2.084477in}}{\pgfqpoint{3.045876in}{2.085557in}}%
\pgfpathcurveto{\pgfqpoint{3.044796in}{2.086637in}}{\pgfqpoint{3.043331in}{2.087244in}}{\pgfqpoint{3.041803in}{2.087244in}}%
\pgfpathcurveto{\pgfqpoint{3.040276in}{2.087244in}}{\pgfqpoint{3.038811in}{2.086637in}}{\pgfqpoint{3.037731in}{2.085557in}}%
\pgfpathcurveto{\pgfqpoint{3.036651in}{2.084477in}}{\pgfqpoint{3.036044in}{2.083012in}}{\pgfqpoint{3.036044in}{2.081484in}}%
\pgfpathcurveto{\pgfqpoint{3.036044in}{2.079957in}}{\pgfqpoint{3.036651in}{2.078492in}}{\pgfqpoint{3.037731in}{2.077412in}}%
\pgfpathcurveto{\pgfqpoint{3.038811in}{2.076332in}}{\pgfqpoint{3.040276in}{2.075725in}}{\pgfqpoint{3.041803in}{2.075725in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{2.075725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{2.051569in}}%
\pgfpathcurveto{\pgfqpoint{3.061099in}{2.051569in}}{\pgfqpoint{3.062616in}{2.052198in}}{\pgfqpoint{3.063735in}{2.053316in}}%
\pgfpathcurveto{\pgfqpoint{3.064854in}{2.054435in}}{\pgfqpoint{3.065482in}{2.055953in}}{\pgfqpoint{3.065482in}{2.057535in}}%
\pgfpathcurveto{\pgfqpoint{3.065482in}{2.059117in}}{\pgfqpoint{3.064854in}{2.060635in}}{\pgfqpoint{3.063735in}{2.061753in}}%
\pgfpathcurveto{\pgfqpoint{3.062616in}{2.062872in}}{\pgfqpoint{3.061099in}{2.063501in}}{\pgfqpoint{3.059516in}{2.063501in}}%
\pgfpathcurveto{\pgfqpoint{3.057934in}{2.063501in}}{\pgfqpoint{3.056417in}{2.062872in}}{\pgfqpoint{3.055298in}{2.061753in}}%
\pgfpathcurveto{\pgfqpoint{3.054179in}{2.060635in}}{\pgfqpoint{3.053551in}{2.059117in}}{\pgfqpoint{3.053551in}{2.057535in}}%
\pgfpathcurveto{\pgfqpoint{3.053551in}{2.055953in}}{\pgfqpoint{3.054179in}{2.054435in}}{\pgfqpoint{3.055298in}{2.053316in}}%
\pgfpathcurveto{\pgfqpoint{3.056417in}{2.052198in}}{\pgfqpoint{3.057934in}{2.051569in}}{\pgfqpoint{3.059516in}{2.051569in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{2.051569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.577149in}}%
\pgfpathcurveto{\pgfqpoint{0.445288in}{1.577149in}}{\pgfqpoint{0.452325in}{1.580063in}}{\pgfqpoint{0.457512in}{1.585251in}}%
\pgfpathcurveto{\pgfqpoint{0.462700in}{1.590438in}}{\pgfqpoint{0.465614in}{1.597475in}}{\pgfqpoint{0.465614in}{1.604811in}}%
\pgfpathcurveto{\pgfqpoint{0.465614in}{1.612147in}}{\pgfqpoint{0.462700in}{1.619184in}}{\pgfqpoint{0.457512in}{1.624371in}}%
\pgfpathcurveto{\pgfqpoint{0.452325in}{1.629559in}}{\pgfqpoint{0.445288in}{1.632473in}}{\pgfqpoint{0.437952in}{1.632473in}}%
\pgfpathcurveto{\pgfqpoint{0.430616in}{1.632473in}}{\pgfqpoint{0.423579in}{1.629559in}}{\pgfqpoint{0.418392in}{1.624371in}}%
\pgfpathcurveto{\pgfqpoint{0.413204in}{1.619184in}}{\pgfqpoint{0.410290in}{1.612147in}}{\pgfqpoint{0.410290in}{1.604811in}}%
\pgfpathcurveto{\pgfqpoint{0.410290in}{1.597475in}}{\pgfqpoint{0.413204in}{1.590438in}}{\pgfqpoint{0.418392in}{1.585251in}}%
\pgfpathcurveto{\pgfqpoint{0.423579in}{1.580063in}}{\pgfqpoint{0.430616in}{1.577149in}}{\pgfqpoint{0.437952in}{1.577149in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{1.577149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{1.833927in}}%
\pgfpathcurveto{\pgfqpoint{0.465431in}{1.833927in}}{\pgfqpoint{0.474799in}{1.837807in}}{\pgfqpoint{0.481705in}{1.844712in}}%
\pgfpathcurveto{\pgfqpoint{0.488610in}{1.851618in}}{\pgfqpoint{0.492491in}{1.860986in}}{\pgfqpoint{0.492491in}{1.870752in}}%
\pgfpathcurveto{\pgfqpoint{0.492491in}{1.880518in}}{\pgfqpoint{0.488610in}{1.889886in}}{\pgfqpoint{0.481705in}{1.896791in}}%
\pgfpathcurveto{\pgfqpoint{0.474799in}{1.903697in}}{\pgfqpoint{0.465431in}{1.907577in}}{\pgfqpoint{0.455665in}{1.907577in}}%
\pgfpathcurveto{\pgfqpoint{0.445899in}{1.907577in}}{\pgfqpoint{0.436532in}{1.903697in}}{\pgfqpoint{0.429626in}{1.896791in}}%
\pgfpathcurveto{\pgfqpoint{0.422720in}{1.889886in}}{\pgfqpoint{0.418840in}{1.880518in}}{\pgfqpoint{0.418840in}{1.870752in}}%
\pgfpathcurveto{\pgfqpoint{0.418840in}{1.860986in}}{\pgfqpoint{0.422720in}{1.851618in}}{\pgfqpoint{0.429626in}{1.844712in}}%
\pgfpathcurveto{\pgfqpoint{0.436532in}{1.837807in}}{\pgfqpoint{0.445899in}{1.833927in}}{\pgfqpoint{0.455665in}{1.833927in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{1.833927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{1.867191in}}%
\pgfpathcurveto{\pgfqpoint{0.493871in}{1.867191in}}{\pgfqpoint{0.513528in}{1.875333in}}{\pgfqpoint{0.528018in}{1.889823in}}%
\pgfpathcurveto{\pgfqpoint{0.542509in}{1.904314in}}{\pgfqpoint{0.550651in}{1.923970in}}{\pgfqpoint{0.550651in}{1.944463in}}%
\pgfpathcurveto{\pgfqpoint{0.550651in}{1.964956in}}{\pgfqpoint{0.542509in}{1.984612in}}{\pgfqpoint{0.528018in}{1.999103in}}%
\pgfpathcurveto{\pgfqpoint{0.513528in}{2.013594in}}{\pgfqpoint{0.493871in}{2.021735in}}{\pgfqpoint{0.473379in}{2.021735in}}%
\pgfpathcurveto{\pgfqpoint{0.452886in}{2.021735in}}{\pgfqpoint{0.433229in}{2.013594in}}{\pgfqpoint{0.418739in}{1.999103in}}%
\pgfpathcurveto{\pgfqpoint{0.404248in}{1.984612in}}{\pgfqpoint{0.396106in}{1.964956in}}{\pgfqpoint{0.396106in}{1.944463in}}%
\pgfpathcurveto{\pgfqpoint{0.396106in}{1.923970in}}{\pgfqpoint{0.404248in}{1.904314in}}{\pgfqpoint{0.418739in}{1.889823in}}%
\pgfpathcurveto{\pgfqpoint{0.433229in}{1.875333in}}{\pgfqpoint{0.452886in}{1.867191in}}{\pgfqpoint{0.473379in}{1.867191in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{1.867191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{1.897163in}}%
\pgfpathcurveto{\pgfqpoint{0.506257in}{1.897163in}}{\pgfqpoint{0.520803in}{1.903188in}}{\pgfqpoint{0.531527in}{1.913911in}}%
\pgfpathcurveto{\pgfqpoint{0.542250in}{1.924635in}}{\pgfqpoint{0.548276in}{1.939181in}}{\pgfqpoint{0.548276in}{1.954347in}}%
\pgfpathcurveto{\pgfqpoint{0.548276in}{1.969512in}}{\pgfqpoint{0.542250in}{1.984058in}}{\pgfqpoint{0.531527in}{1.994782in}}%
\pgfpathcurveto{\pgfqpoint{0.520803in}{2.005505in}}{\pgfqpoint{0.506257in}{2.011531in}}{\pgfqpoint{0.491092in}{2.011531in}}%
\pgfpathcurveto{\pgfqpoint{0.475926in}{2.011531in}}{\pgfqpoint{0.461380in}{2.005505in}}{\pgfqpoint{0.450657in}{1.994782in}}%
\pgfpathcurveto{\pgfqpoint{0.439933in}{1.984058in}}{\pgfqpoint{0.433908in}{1.969512in}}{\pgfqpoint{0.433908in}{1.954347in}}%
\pgfpathcurveto{\pgfqpoint{0.433908in}{1.939181in}}{\pgfqpoint{0.439933in}{1.924635in}}{\pgfqpoint{0.450657in}{1.913911in}}%
\pgfpathcurveto{\pgfqpoint{0.461380in}{1.903188in}}{\pgfqpoint{0.475926in}{1.897163in}}{\pgfqpoint{0.491092in}{1.897163in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{1.897163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{1.889459in}}%
\pgfpathcurveto{\pgfqpoint{0.520003in}{1.889459in}}{\pgfqpoint{0.530744in}{1.893908in}}{\pgfqpoint{0.538662in}{1.901826in}}%
\pgfpathcurveto{\pgfqpoint{0.546581in}{1.909744in}}{\pgfqpoint{0.551030in}{1.920485in}}{\pgfqpoint{0.551030in}{1.931683in}}%
\pgfpathcurveto{\pgfqpoint{0.551030in}{1.942882in}}{\pgfqpoint{0.546581in}{1.953622in}}{\pgfqpoint{0.538662in}{1.961541in}}%
\pgfpathcurveto{\pgfqpoint{0.530744in}{1.969459in}}{\pgfqpoint{0.520003in}{1.973908in}}{\pgfqpoint{0.508805in}{1.973908in}}%
\pgfpathcurveto{\pgfqpoint{0.497607in}{1.973908in}}{\pgfqpoint{0.486866in}{1.969459in}}{\pgfqpoint{0.478948in}{1.961541in}}%
\pgfpathcurveto{\pgfqpoint{0.471029in}{1.953622in}}{\pgfqpoint{0.466580in}{1.942882in}}{\pgfqpoint{0.466580in}{1.931683in}}%
\pgfpathcurveto{\pgfqpoint{0.466580in}{1.920485in}}{\pgfqpoint{0.471029in}{1.909744in}}{\pgfqpoint{0.478948in}{1.901826in}}%
\pgfpathcurveto{\pgfqpoint{0.486866in}{1.893908in}}{\pgfqpoint{0.497607in}{1.889459in}}{\pgfqpoint{0.508805in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{1.889459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{1.783870in}}%
\pgfpathcurveto{\pgfqpoint{0.539630in}{1.783870in}}{\pgfqpoint{0.552206in}{1.789079in}}{\pgfqpoint{0.561477in}{1.798350in}}%
\pgfpathcurveto{\pgfqpoint{0.570748in}{1.807621in}}{\pgfqpoint{0.575957in}{1.820197in}}{\pgfqpoint{0.575957in}{1.833308in}}%
\pgfpathcurveto{\pgfqpoint{0.575957in}{1.846420in}}{\pgfqpoint{0.570748in}{1.858996in}}{\pgfqpoint{0.561477in}{1.868267in}}%
\pgfpathcurveto{\pgfqpoint{0.552206in}{1.877538in}}{\pgfqpoint{0.539630in}{1.882747in}}{\pgfqpoint{0.526518in}{1.882747in}}%
\pgfpathcurveto{\pgfqpoint{0.513407in}{1.882747in}}{\pgfqpoint{0.500831in}{1.877538in}}{\pgfqpoint{0.491560in}{1.868267in}}%
\pgfpathcurveto{\pgfqpoint{0.482289in}{1.858996in}}{\pgfqpoint{0.477080in}{1.846420in}}{\pgfqpoint{0.477080in}{1.833308in}}%
\pgfpathcurveto{\pgfqpoint{0.477080in}{1.820197in}}{\pgfqpoint{0.482289in}{1.807621in}}{\pgfqpoint{0.491560in}{1.798350in}}%
\pgfpathcurveto{\pgfqpoint{0.500831in}{1.789079in}}{\pgfqpoint{0.513407in}{1.783870in}}{\pgfqpoint{0.526518in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{1.783870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{1.810952in}}%
\pgfpathcurveto{\pgfqpoint{0.554766in}{1.810952in}}{\pgfqpoint{0.564870in}{1.815137in}}{\pgfqpoint{0.572319in}{1.822586in}}%
\pgfpathcurveto{\pgfqpoint{0.579768in}{1.830035in}}{\pgfqpoint{0.583953in}{1.840139in}}{\pgfqpoint{0.583953in}{1.850673in}}%
\pgfpathcurveto{\pgfqpoint{0.583953in}{1.861207in}}{\pgfqpoint{0.579768in}{1.871312in}}{\pgfqpoint{0.572319in}{1.878761in}}%
\pgfpathcurveto{\pgfqpoint{0.564870in}{1.886209in}}{\pgfqpoint{0.554766in}{1.890395in}}{\pgfqpoint{0.544232in}{1.890395in}}%
\pgfpathcurveto{\pgfqpoint{0.533697in}{1.890395in}}{\pgfqpoint{0.523593in}{1.886209in}}{\pgfqpoint{0.516144in}{1.878761in}}%
\pgfpathcurveto{\pgfqpoint{0.508695in}{1.871312in}}{\pgfqpoint{0.504510in}{1.861207in}}{\pgfqpoint{0.504510in}{1.850673in}}%
\pgfpathcurveto{\pgfqpoint{0.504510in}{1.840139in}}{\pgfqpoint{0.508695in}{1.830035in}}{\pgfqpoint{0.516144in}{1.822586in}}%
\pgfpathcurveto{\pgfqpoint{0.523593in}{1.815137in}}{\pgfqpoint{0.533697in}{1.810952in}}{\pgfqpoint{0.544232in}{1.810952in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{1.810952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.570064in}{1.763333in}}{\pgfqpoint{0.577851in}{1.766559in}}{\pgfqpoint{0.583592in}{1.772300in}}%
\pgfpathcurveto{\pgfqpoint{0.589333in}{1.778040in}}{\pgfqpoint{0.592559in}{1.785828in}}{\pgfqpoint{0.592559in}{1.793947in}}%
\pgfpathcurveto{\pgfqpoint{0.592559in}{1.802066in}}{\pgfqpoint{0.589333in}{1.809853in}}{\pgfqpoint{0.583592in}{1.815594in}}%
\pgfpathcurveto{\pgfqpoint{0.577851in}{1.821335in}}{\pgfqpoint{0.570064in}{1.824560in}}{\pgfqpoint{0.561945in}{1.824560in}}%
\pgfpathcurveto{\pgfqpoint{0.553826in}{1.824560in}}{\pgfqpoint{0.546039in}{1.821335in}}{\pgfqpoint{0.540298in}{1.815594in}}%
\pgfpathcurveto{\pgfqpoint{0.534557in}{1.809853in}}{\pgfqpoint{0.531331in}{1.802066in}}{\pgfqpoint{0.531331in}{1.793947in}}%
\pgfpathcurveto{\pgfqpoint{0.531331in}{1.785828in}}{\pgfqpoint{0.534557in}{1.778040in}}{\pgfqpoint{0.540298in}{1.772300in}}%
\pgfpathcurveto{\pgfqpoint{0.546039in}{1.766559in}}{\pgfqpoint{0.553826in}{1.763333in}}{\pgfqpoint{0.561945in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{1.763333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{1.783794in}}%
\pgfpathcurveto{\pgfqpoint{0.589563in}{1.783794in}}{\pgfqpoint{0.599063in}{1.787729in}}{\pgfqpoint{0.606067in}{1.794732in}}%
\pgfpathcurveto{\pgfqpoint{0.613071in}{1.801736in}}{\pgfqpoint{0.617006in}{1.811236in}}{\pgfqpoint{0.617006in}{1.821141in}}%
\pgfpathcurveto{\pgfqpoint{0.617006in}{1.831046in}}{\pgfqpoint{0.613071in}{1.840546in}}{\pgfqpoint{0.606067in}{1.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.599063in}{1.854554in}}{\pgfqpoint{0.589563in}{1.858489in}}{\pgfqpoint{0.579658in}{1.858489in}}%
\pgfpathcurveto{\pgfqpoint{0.569753in}{1.858489in}}{\pgfqpoint{0.560253in}{1.854554in}}{\pgfqpoint{0.553249in}{1.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.546246in}{1.840546in}}{\pgfqpoint{0.542311in}{1.831046in}}{\pgfqpoint{0.542311in}{1.821141in}}%
\pgfpathcurveto{\pgfqpoint{0.542311in}{1.811236in}}{\pgfqpoint{0.546246in}{1.801736in}}{\pgfqpoint{0.553249in}{1.794732in}}%
\pgfpathcurveto{\pgfqpoint{0.560253in}{1.787729in}}{\pgfqpoint{0.569753in}{1.783794in}}{\pgfqpoint{0.579658in}{1.783794in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{1.783794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{1.655542in}}%
\pgfpathcurveto{\pgfqpoint{0.605815in}{1.655542in}}{\pgfqpoint{0.613914in}{1.658896in}}{\pgfqpoint{0.619884in}{1.664867in}}%
\pgfpathcurveto{\pgfqpoint{0.625855in}{1.670837in}}{\pgfqpoint{0.629209in}{1.678936in}}{\pgfqpoint{0.629209in}{1.687379in}}%
\pgfpathcurveto{\pgfqpoint{0.629209in}{1.695823in}}{\pgfqpoint{0.625855in}{1.703922in}}{\pgfqpoint{0.619884in}{1.709892in}}%
\pgfpathcurveto{\pgfqpoint{0.613914in}{1.715862in}}{\pgfqpoint{0.605815in}{1.719217in}}{\pgfqpoint{0.597371in}{1.719217in}}%
\pgfpathcurveto{\pgfqpoint{0.588928in}{1.719217in}}{\pgfqpoint{0.580829in}{1.715862in}}{\pgfqpoint{0.574859in}{1.709892in}}%
\pgfpathcurveto{\pgfqpoint{0.568888in}{1.703922in}}{\pgfqpoint{0.565534in}{1.695823in}}{\pgfqpoint{0.565534in}{1.687379in}}%
\pgfpathcurveto{\pgfqpoint{0.565534in}{1.678936in}}{\pgfqpoint{0.568888in}{1.670837in}}{\pgfqpoint{0.574859in}{1.664867in}}%
\pgfpathcurveto{\pgfqpoint{0.580829in}{1.658896in}}{\pgfqpoint{0.588928in}{1.655542in}}{\pgfqpoint{0.597371in}{1.655542in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{1.655542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{1.706165in}}%
\pgfpathcurveto{\pgfqpoint{0.622250in}{1.706165in}}{\pgfqpoint{0.629123in}{1.709012in}}{\pgfqpoint{0.634190in}{1.714078in}}%
\pgfpathcurveto{\pgfqpoint{0.639257in}{1.719145in}}{\pgfqpoint{0.642104in}{1.726018in}}{\pgfqpoint{0.642104in}{1.733184in}}%
\pgfpathcurveto{\pgfqpoint{0.642104in}{1.740349in}}{\pgfqpoint{0.639257in}{1.747222in}}{\pgfqpoint{0.634190in}{1.752289in}}%
\pgfpathcurveto{\pgfqpoint{0.629123in}{1.757356in}}{\pgfqpoint{0.622250in}{1.760203in}}{\pgfqpoint{0.615085in}{1.760203in}}%
\pgfpathcurveto{\pgfqpoint{0.607919in}{1.760203in}}{\pgfqpoint{0.601046in}{1.757356in}}{\pgfqpoint{0.595979in}{1.752289in}}%
\pgfpathcurveto{\pgfqpoint{0.590912in}{1.747222in}}{\pgfqpoint{0.588066in}{1.740349in}}{\pgfqpoint{0.588066in}{1.733184in}}%
\pgfpathcurveto{\pgfqpoint{0.588066in}{1.726018in}}{\pgfqpoint{0.590912in}{1.719145in}}{\pgfqpoint{0.595979in}{1.714078in}}%
\pgfpathcurveto{\pgfqpoint{0.601046in}{1.709012in}}{\pgfqpoint{0.607919in}{1.706165in}}{\pgfqpoint{0.615085in}{1.706165in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{1.706165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{1.693850in}}%
\pgfpathcurveto{\pgfqpoint{0.639096in}{1.693850in}}{\pgfqpoint{0.645136in}{1.696352in}}{\pgfqpoint{0.649589in}{1.700805in}}%
\pgfpathcurveto{\pgfqpoint{0.654042in}{1.705258in}}{\pgfqpoint{0.656545in}{1.711299in}}{\pgfqpoint{0.656545in}{1.717596in}}%
\pgfpathcurveto{\pgfqpoint{0.656545in}{1.723894in}}{\pgfqpoint{0.654042in}{1.729934in}}{\pgfqpoint{0.649589in}{1.734388in}}%
\pgfpathcurveto{\pgfqpoint{0.645136in}{1.738841in}}{\pgfqpoint{0.639096in}{1.741343in}}{\pgfqpoint{0.632798in}{1.741343in}}%
\pgfpathcurveto{\pgfqpoint{0.626500in}{1.741343in}}{\pgfqpoint{0.620460in}{1.738841in}}{\pgfqpoint{0.616007in}{1.734388in}}%
\pgfpathcurveto{\pgfqpoint{0.611554in}{1.729934in}}{\pgfqpoint{0.609051in}{1.723894in}}{\pgfqpoint{0.609051in}{1.717596in}}%
\pgfpathcurveto{\pgfqpoint{0.609051in}{1.711299in}}{\pgfqpoint{0.611554in}{1.705258in}}{\pgfqpoint{0.616007in}{1.700805in}}%
\pgfpathcurveto{\pgfqpoint{0.620460in}{1.696352in}}{\pgfqpoint{0.626500in}{1.693850in}}{\pgfqpoint{0.632798in}{1.693850in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{1.693850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{1.667890in}}%
\pgfpathcurveto{\pgfqpoint{0.657760in}{1.667890in}}{\pgfqpoint{0.664713in}{1.670770in}}{\pgfqpoint{0.669839in}{1.675896in}}%
\pgfpathcurveto{\pgfqpoint{0.674965in}{1.681021in}}{\pgfqpoint{0.677845in}{1.687974in}}{\pgfqpoint{0.677845in}{1.695223in}}%
\pgfpathcurveto{\pgfqpoint{0.677845in}{1.702472in}}{\pgfqpoint{0.674965in}{1.709425in}}{\pgfqpoint{0.669839in}{1.714551in}}%
\pgfpathcurveto{\pgfqpoint{0.664713in}{1.719677in}}{\pgfqpoint{0.657760in}{1.722557in}}{\pgfqpoint{0.650511in}{1.722557in}}%
\pgfpathcurveto{\pgfqpoint{0.643262in}{1.722557in}}{\pgfqpoint{0.636309in}{1.719677in}}{\pgfqpoint{0.631184in}{1.714551in}}%
\pgfpathcurveto{\pgfqpoint{0.626058in}{1.709425in}}{\pgfqpoint{0.623178in}{1.702472in}}{\pgfqpoint{0.623178in}{1.695223in}}%
\pgfpathcurveto{\pgfqpoint{0.623178in}{1.687974in}}{\pgfqpoint{0.626058in}{1.681021in}}{\pgfqpoint{0.631184in}{1.675896in}}%
\pgfpathcurveto{\pgfqpoint{0.636309in}{1.670770in}}{\pgfqpoint{0.643262in}{1.667890in}}{\pgfqpoint{0.650511in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{1.667890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{1.711907in}}%
\pgfpathcurveto{\pgfqpoint{0.674608in}{1.711907in}}{\pgfqpoint{0.680732in}{1.714443in}}{\pgfqpoint{0.685246in}{1.718957in}}%
\pgfpathcurveto{\pgfqpoint{0.689760in}{1.723471in}}{\pgfqpoint{0.692296in}{1.729595in}}{\pgfqpoint{0.692296in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{0.692296in}{1.742362in}}{\pgfqpoint{0.689760in}{1.748486in}}{\pgfqpoint{0.685246in}{1.753000in}}%
\pgfpathcurveto{\pgfqpoint{0.680732in}{1.757514in}}{\pgfqpoint{0.674608in}{1.760050in}}{\pgfqpoint{0.668225in}{1.760050in}}%
\pgfpathcurveto{\pgfqpoint{0.661841in}{1.760050in}}{\pgfqpoint{0.655717in}{1.757514in}}{\pgfqpoint{0.651203in}{1.753000in}}%
\pgfpathcurveto{\pgfqpoint{0.646689in}{1.748486in}}{\pgfqpoint{0.644153in}{1.742362in}}{\pgfqpoint{0.644153in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{0.644153in}{1.729595in}}{\pgfqpoint{0.646689in}{1.723471in}}{\pgfqpoint{0.651203in}{1.718957in}}%
\pgfpathcurveto{\pgfqpoint{0.655717in}{1.714443in}}{\pgfqpoint{0.661841in}{1.711907in}}{\pgfqpoint{0.668225in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{1.711907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{1.670317in}}%
\pgfpathcurveto{\pgfqpoint{0.691752in}{1.670317in}}{\pgfqpoint{0.697328in}{1.672627in}}{\pgfqpoint{0.701439in}{1.676738in}}%
\pgfpathcurveto{\pgfqpoint{0.705550in}{1.680849in}}{\pgfqpoint{0.707860in}{1.686425in}}{\pgfqpoint{0.707860in}{1.692239in}}%
\pgfpathcurveto{\pgfqpoint{0.707860in}{1.698053in}}{\pgfqpoint{0.705550in}{1.703629in}}{\pgfqpoint{0.701439in}{1.707740in}}%
\pgfpathcurveto{\pgfqpoint{0.697328in}{1.711851in}}{\pgfqpoint{0.691752in}{1.714161in}}{\pgfqpoint{0.685938in}{1.714161in}}%
\pgfpathcurveto{\pgfqpoint{0.680124in}{1.714161in}}{\pgfqpoint{0.674548in}{1.711851in}}{\pgfqpoint{0.670437in}{1.707740in}}%
\pgfpathcurveto{\pgfqpoint{0.666326in}{1.703629in}}{\pgfqpoint{0.664016in}{1.698053in}}{\pgfqpoint{0.664016in}{1.692239in}}%
\pgfpathcurveto{\pgfqpoint{0.664016in}{1.686425in}}{\pgfqpoint{0.666326in}{1.680849in}}{\pgfqpoint{0.670437in}{1.676738in}}%
\pgfpathcurveto{\pgfqpoint{0.674548in}{1.672627in}}{\pgfqpoint{0.680124in}{1.670317in}}{\pgfqpoint{0.685938in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.670317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{1.669826in}}%
\pgfpathcurveto{\pgfqpoint{0.710264in}{1.669826in}}{\pgfqpoint{0.716607in}{1.672453in}}{\pgfqpoint{0.721283in}{1.677129in}}%
\pgfpathcurveto{\pgfqpoint{0.725959in}{1.681805in}}{\pgfqpoint{0.728586in}{1.688148in}}{\pgfqpoint{0.728586in}{1.694761in}}%
\pgfpathcurveto{\pgfqpoint{0.728586in}{1.701373in}}{\pgfqpoint{0.725959in}{1.707716in}}{\pgfqpoint{0.721283in}{1.712392in}}%
\pgfpathcurveto{\pgfqpoint{0.716607in}{1.717068in}}{\pgfqpoint{0.710264in}{1.719695in}}{\pgfqpoint{0.703651in}{1.719695in}}%
\pgfpathcurveto{\pgfqpoint{0.697038in}{1.719695in}}{\pgfqpoint{0.690695in}{1.717068in}}{\pgfqpoint{0.686020in}{1.712392in}}%
\pgfpathcurveto{\pgfqpoint{0.681344in}{1.707716in}}{\pgfqpoint{0.678716in}{1.701373in}}{\pgfqpoint{0.678716in}{1.694761in}}%
\pgfpathcurveto{\pgfqpoint{0.678716in}{1.688148in}}{\pgfqpoint{0.681344in}{1.681805in}}{\pgfqpoint{0.686020in}{1.677129in}}%
\pgfpathcurveto{\pgfqpoint{0.690695in}{1.672453in}}{\pgfqpoint{0.697038in}{1.669826in}}{\pgfqpoint{0.703651in}{1.669826in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{1.669826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{1.571946in}}%
\pgfpathcurveto{\pgfqpoint{0.727369in}{1.571946in}}{\pgfqpoint{0.733129in}{1.574332in}}{\pgfqpoint{0.737375in}{1.578578in}}%
\pgfpathcurveto{\pgfqpoint{0.741621in}{1.582824in}}{\pgfqpoint{0.744007in}{1.588584in}}{\pgfqpoint{0.744007in}{1.594589in}}%
\pgfpathcurveto{\pgfqpoint{0.744007in}{1.600593in}}{\pgfqpoint{0.741621in}{1.606353in}}{\pgfqpoint{0.737375in}{1.610599in}}%
\pgfpathcurveto{\pgfqpoint{0.733129in}{1.614845in}}{\pgfqpoint{0.727369in}{1.617231in}}{\pgfqpoint{0.721364in}{1.617231in}}%
\pgfpathcurveto{\pgfqpoint{0.715359in}{1.617231in}}{\pgfqpoint{0.709600in}{1.614845in}}{\pgfqpoint{0.705354in}{1.610599in}}%
\pgfpathcurveto{\pgfqpoint{0.701108in}{1.606353in}}{\pgfqpoint{0.698722in}{1.600593in}}{\pgfqpoint{0.698722in}{1.594589in}}%
\pgfpathcurveto{\pgfqpoint{0.698722in}{1.588584in}}{\pgfqpoint{0.701108in}{1.582824in}}{\pgfqpoint{0.705354in}{1.578578in}}%
\pgfpathcurveto{\pgfqpoint{0.709600in}{1.574332in}}{\pgfqpoint{0.715359in}{1.571946in}}{\pgfqpoint{0.721364in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{1.571946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{1.724419in}}%
\pgfpathcurveto{\pgfqpoint{0.744657in}{1.724419in}}{\pgfqpoint{0.750009in}{1.726636in}}{\pgfqpoint{0.753954in}{1.730581in}}%
\pgfpathcurveto{\pgfqpoint{0.757899in}{1.734526in}}{\pgfqpoint{0.760116in}{1.739878in}}{\pgfqpoint{0.760116in}{1.745457in}}%
\pgfpathcurveto{\pgfqpoint{0.760116in}{1.751037in}}{\pgfqpoint{0.757899in}{1.756388in}}{\pgfqpoint{0.753954in}{1.760334in}}%
\pgfpathcurveto{\pgfqpoint{0.750009in}{1.764279in}}{\pgfqpoint{0.744657in}{1.766496in}}{\pgfqpoint{0.739078in}{1.766496in}}%
\pgfpathcurveto{\pgfqpoint{0.733498in}{1.766496in}}{\pgfqpoint{0.728147in}{1.764279in}}{\pgfqpoint{0.724201in}{1.760334in}}%
\pgfpathcurveto{\pgfqpoint{0.720256in}{1.756388in}}{\pgfqpoint{0.718039in}{1.751037in}}{\pgfqpoint{0.718039in}{1.745457in}}%
\pgfpathcurveto{\pgfqpoint{0.718039in}{1.739878in}}{\pgfqpoint{0.720256in}{1.734526in}}{\pgfqpoint{0.724201in}{1.730581in}}%
\pgfpathcurveto{\pgfqpoint{0.728147in}{1.726636in}}{\pgfqpoint{0.733498in}{1.724419in}}{\pgfqpoint{0.739078in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{1.724419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{1.739050in}}%
\pgfpathcurveto{\pgfqpoint{0.762707in}{1.739050in}}{\pgfqpoint{0.768382in}{1.741400in}}{\pgfqpoint{0.772565in}{1.745584in}}%
\pgfpathcurveto{\pgfqpoint{0.776748in}{1.749767in}}{\pgfqpoint{0.779099in}{1.755442in}}{\pgfqpoint{0.779099in}{1.761358in}}%
\pgfpathcurveto{\pgfqpoint{0.779099in}{1.767274in}}{\pgfqpoint{0.776748in}{1.772949in}}{\pgfqpoint{0.772565in}{1.777132in}}%
\pgfpathcurveto{\pgfqpoint{0.768382in}{1.781315in}}{\pgfqpoint{0.762707in}{1.783666in}}{\pgfqpoint{0.756791in}{1.783666in}}%
\pgfpathcurveto{\pgfqpoint{0.750875in}{1.783666in}}{\pgfqpoint{0.745200in}{1.781315in}}{\pgfqpoint{0.741017in}{1.777132in}}%
\pgfpathcurveto{\pgfqpoint{0.736833in}{1.772949in}}{\pgfqpoint{0.734483in}{1.767274in}}{\pgfqpoint{0.734483in}{1.761358in}}%
\pgfpathcurveto{\pgfqpoint{0.734483in}{1.755442in}}{\pgfqpoint{0.736833in}{1.749767in}}{\pgfqpoint{0.741017in}{1.745584in}}%
\pgfpathcurveto{\pgfqpoint{0.745200in}{1.741400in}}{\pgfqpoint{0.750875in}{1.739050in}}{\pgfqpoint{0.756791in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.739050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{1.720354in}}%
\pgfpathcurveto{\pgfqpoint{0.779952in}{1.720354in}}{\pgfqpoint{0.785177in}{1.722518in}}{\pgfqpoint{0.789029in}{1.726371in}}%
\pgfpathcurveto{\pgfqpoint{0.792882in}{1.730223in}}{\pgfqpoint{0.795046in}{1.735448in}}{\pgfqpoint{0.795046in}{1.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.795046in}{1.746344in}}{\pgfqpoint{0.792882in}{1.751569in}}{\pgfqpoint{0.789029in}{1.755421in}}%
\pgfpathcurveto{\pgfqpoint{0.785177in}{1.759273in}}{\pgfqpoint{0.779952in}{1.761438in}}{\pgfqpoint{0.774504in}{1.761438in}}%
\pgfpathcurveto{\pgfqpoint{0.769056in}{1.761438in}}{\pgfqpoint{0.763831in}{1.759273in}}{\pgfqpoint{0.759979in}{1.755421in}}%
\pgfpathcurveto{\pgfqpoint{0.756127in}{1.751569in}}{\pgfqpoint{0.753962in}{1.746344in}}{\pgfqpoint{0.753962in}{1.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.753962in}{1.735448in}}{\pgfqpoint{0.756127in}{1.730223in}}{\pgfqpoint{0.759979in}{1.726371in}}%
\pgfpathcurveto{\pgfqpoint{0.763831in}{1.722518in}}{\pgfqpoint{0.769056in}{1.720354in}}{\pgfqpoint{0.774504in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{1.720354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{1.658237in}}%
\pgfpathcurveto{\pgfqpoint{0.797305in}{1.658237in}}{\pgfqpoint{0.802184in}{1.660258in}}{\pgfqpoint{0.805781in}{1.663855in}}%
\pgfpathcurveto{\pgfqpoint{0.809378in}{1.667452in}}{\pgfqpoint{0.811399in}{1.672332in}}{\pgfqpoint{0.811399in}{1.677419in}}%
\pgfpathcurveto{\pgfqpoint{0.811399in}{1.682506in}}{\pgfqpoint{0.809378in}{1.687386in}}{\pgfqpoint{0.805781in}{1.690983in}}%
\pgfpathcurveto{\pgfqpoint{0.802184in}{1.694580in}}{\pgfqpoint{0.797305in}{1.696601in}}{\pgfqpoint{0.792217in}{1.696601in}}%
\pgfpathcurveto{\pgfqpoint{0.787130in}{1.696601in}}{\pgfqpoint{0.782251in}{1.694580in}}{\pgfqpoint{0.778654in}{1.690983in}}%
\pgfpathcurveto{\pgfqpoint{0.775057in}{1.687386in}}{\pgfqpoint{0.773035in}{1.682506in}}{\pgfqpoint{0.773035in}{1.677419in}}%
\pgfpathcurveto{\pgfqpoint{0.773035in}{1.672332in}}{\pgfqpoint{0.775057in}{1.667452in}}{\pgfqpoint{0.778654in}{1.663855in}}%
\pgfpathcurveto{\pgfqpoint{0.782251in}{1.660258in}}{\pgfqpoint{0.787130in}{1.658237in}}{\pgfqpoint{0.792217in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{1.658237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{1.756575in}}%
\pgfpathcurveto{\pgfqpoint{0.814707in}{1.756575in}}{\pgfqpoint{0.819289in}{1.758473in}}{\pgfqpoint{0.822666in}{1.761850in}}%
\pgfpathcurveto{\pgfqpoint{0.826043in}{1.765228in}}{\pgfqpoint{0.827941in}{1.769809in}}{\pgfqpoint{0.827941in}{1.774586in}}%
\pgfpathcurveto{\pgfqpoint{0.827941in}{1.779362in}}{\pgfqpoint{0.826043in}{1.783944in}}{\pgfqpoint{0.822666in}{1.787321in}}%
\pgfpathcurveto{\pgfqpoint{0.819289in}{1.790699in}}{\pgfqpoint{0.814707in}{1.792596in}}{\pgfqpoint{0.809931in}{1.792596in}}%
\pgfpathcurveto{\pgfqpoint{0.805154in}{1.792596in}}{\pgfqpoint{0.800573in}{1.790699in}}{\pgfqpoint{0.797195in}{1.787321in}}%
\pgfpathcurveto{\pgfqpoint{0.793818in}{1.783944in}}{\pgfqpoint{0.791920in}{1.779362in}}{\pgfqpoint{0.791920in}{1.774586in}}%
\pgfpathcurveto{\pgfqpoint{0.791920in}{1.769809in}}{\pgfqpoint{0.793818in}{1.765228in}}{\pgfqpoint{0.797195in}{1.761850in}}%
\pgfpathcurveto{\pgfqpoint{0.800573in}{1.758473in}}{\pgfqpoint{0.805154in}{1.756575in}}{\pgfqpoint{0.809931in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{1.756575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{1.676243in}}%
\pgfpathcurveto{\pgfqpoint{0.832726in}{1.676243in}}{\pgfqpoint{0.837600in}{1.678262in}}{\pgfqpoint{0.841194in}{1.681855in}}%
\pgfpathcurveto{\pgfqpoint{0.844787in}{1.685449in}}{\pgfqpoint{0.846806in}{1.690323in}}{\pgfqpoint{0.846806in}{1.695405in}}%
\pgfpathcurveto{\pgfqpoint{0.846806in}{1.700487in}}{\pgfqpoint{0.844787in}{1.705361in}}{\pgfqpoint{0.841194in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{0.837600in}{1.712548in}}{\pgfqpoint{0.832726in}{1.714567in}}{\pgfqpoint{0.827644in}{1.714567in}}%
\pgfpathcurveto{\pgfqpoint{0.822562in}{1.714567in}}{\pgfqpoint{0.817688in}{1.712548in}}{\pgfqpoint{0.814094in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{0.810501in}{1.705361in}}{\pgfqpoint{0.808482in}{1.700487in}}{\pgfqpoint{0.808482in}{1.695405in}}%
\pgfpathcurveto{\pgfqpoint{0.808482in}{1.690323in}}{\pgfqpoint{0.810501in}{1.685449in}}{\pgfqpoint{0.814094in}{1.681855in}}%
\pgfpathcurveto{\pgfqpoint{0.817688in}{1.678262in}}{\pgfqpoint{0.822562in}{1.676243in}}{\pgfqpoint{0.827644in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{1.676243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{1.565154in}}%
\pgfpathcurveto{\pgfqpoint{0.850225in}{1.565154in}}{\pgfqpoint{0.854894in}{1.567088in}}{\pgfqpoint{0.858335in}{1.570530in}}%
\pgfpathcurveto{\pgfqpoint{0.861777in}{1.573972in}}{\pgfqpoint{0.863711in}{1.578640in}}{\pgfqpoint{0.863711in}{1.583508in}}%
\pgfpathcurveto{\pgfqpoint{0.863711in}{1.588375in}}{\pgfqpoint{0.861777in}{1.593044in}}{\pgfqpoint{0.858335in}{1.596486in}}%
\pgfpathcurveto{\pgfqpoint{0.854894in}{1.599928in}}{\pgfqpoint{0.850225in}{1.601862in}}{\pgfqpoint{0.845357in}{1.601862in}}%
\pgfpathcurveto{\pgfqpoint{0.840490in}{1.601862in}}{\pgfqpoint{0.835821in}{1.599928in}}{\pgfqpoint{0.832379in}{1.596486in}}%
\pgfpathcurveto{\pgfqpoint{0.828937in}{1.593044in}}{\pgfqpoint{0.827003in}{1.588375in}}{\pgfqpoint{0.827003in}{1.583508in}}%
\pgfpathcurveto{\pgfqpoint{0.827003in}{1.578640in}}{\pgfqpoint{0.828937in}{1.573972in}}{\pgfqpoint{0.832379in}{1.570530in}}%
\pgfpathcurveto{\pgfqpoint{0.835821in}{1.567088in}}{\pgfqpoint{0.840490in}{1.565154in}}{\pgfqpoint{0.845357in}{1.565154in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{1.565154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{1.731787in}}%
\pgfpathcurveto{\pgfqpoint{0.867640in}{1.731787in}}{\pgfqpoint{0.872023in}{1.733603in}}{\pgfqpoint{0.875254in}{1.736834in}}%
\pgfpathcurveto{\pgfqpoint{0.878485in}{1.740065in}}{\pgfqpoint{0.880300in}{1.744448in}}{\pgfqpoint{0.880300in}{1.749017in}}%
\pgfpathcurveto{\pgfqpoint{0.880300in}{1.753586in}}{\pgfqpoint{0.878485in}{1.757969in}}{\pgfqpoint{0.875254in}{1.761200in}}%
\pgfpathcurveto{\pgfqpoint{0.872023in}{1.764431in}}{\pgfqpoint{0.867640in}{1.766246in}}{\pgfqpoint{0.863071in}{1.766246in}}%
\pgfpathcurveto{\pgfqpoint{0.858501in}{1.766246in}}{\pgfqpoint{0.854118in}{1.764431in}}{\pgfqpoint{0.850887in}{1.761200in}}%
\pgfpathcurveto{\pgfqpoint{0.847656in}{1.757969in}}{\pgfqpoint{0.845841in}{1.753586in}}{\pgfqpoint{0.845841in}{1.749017in}}%
\pgfpathcurveto{\pgfqpoint{0.845841in}{1.744448in}}{\pgfqpoint{0.847656in}{1.740065in}}{\pgfqpoint{0.850887in}{1.736834in}}%
\pgfpathcurveto{\pgfqpoint{0.854118in}{1.733603in}}{\pgfqpoint{0.858501in}{1.731787in}}{\pgfqpoint{0.863071in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{1.731787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{1.563978in}}%
\pgfpathcurveto{\pgfqpoint{0.885837in}{1.563978in}}{\pgfqpoint{0.890685in}{1.565985in}}{\pgfqpoint{0.894258in}{1.569559in}}%
\pgfpathcurveto{\pgfqpoint{0.897831in}{1.573132in}}{\pgfqpoint{0.899839in}{1.577979in}}{\pgfqpoint{0.899839in}{1.583033in}}%
\pgfpathcurveto{\pgfqpoint{0.899839in}{1.588087in}}{\pgfqpoint{0.897831in}{1.592934in}}{\pgfqpoint{0.894258in}{1.596507in}}%
\pgfpathcurveto{\pgfqpoint{0.890685in}{1.600081in}}{\pgfqpoint{0.885837in}{1.602088in}}{\pgfqpoint{0.880784in}{1.602088in}}%
\pgfpathcurveto{\pgfqpoint{0.875730in}{1.602088in}}{\pgfqpoint{0.870883in}{1.600081in}}{\pgfqpoint{0.867310in}{1.596507in}}%
\pgfpathcurveto{\pgfqpoint{0.863736in}{1.592934in}}{\pgfqpoint{0.861728in}{1.588087in}}{\pgfqpoint{0.861728in}{1.583033in}}%
\pgfpathcurveto{\pgfqpoint{0.861728in}{1.577979in}}{\pgfqpoint{0.863736in}{1.573132in}}{\pgfqpoint{0.867310in}{1.569559in}}%
\pgfpathcurveto{\pgfqpoint{0.870883in}{1.565985in}}{\pgfqpoint{0.875730in}{1.563978in}}{\pgfqpoint{0.880784in}{1.563978in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{1.563978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{1.586294in}}%
\pgfpathcurveto{\pgfqpoint{0.903354in}{1.586294in}}{\pgfqpoint{0.908012in}{1.588224in}}{\pgfqpoint{0.911446in}{1.591658in}}%
\pgfpathcurveto{\pgfqpoint{0.914880in}{1.595092in}}{\pgfqpoint{0.916809in}{1.599750in}}{\pgfqpoint{0.916809in}{1.604606in}}%
\pgfpathcurveto{\pgfqpoint{0.916809in}{1.609463in}}{\pgfqpoint{0.914880in}{1.614121in}}{\pgfqpoint{0.911446in}{1.617555in}}%
\pgfpathcurveto{\pgfqpoint{0.908012in}{1.620989in}}{\pgfqpoint{0.903354in}{1.622918in}}{\pgfqpoint{0.898497in}{1.622918in}}%
\pgfpathcurveto{\pgfqpoint{0.893641in}{1.622918in}}{\pgfqpoint{0.888982in}{1.620989in}}{\pgfqpoint{0.885548in}{1.617555in}}%
\pgfpathcurveto{\pgfqpoint{0.882114in}{1.614121in}}{\pgfqpoint{0.880185in}{1.609463in}}{\pgfqpoint{0.880185in}{1.604606in}}%
\pgfpathcurveto{\pgfqpoint{0.880185in}{1.599750in}}{\pgfqpoint{0.882114in}{1.595092in}}{\pgfqpoint{0.885548in}{1.591658in}}%
\pgfpathcurveto{\pgfqpoint{0.888982in}{1.588224in}}{\pgfqpoint{0.893641in}{1.586294in}}{\pgfqpoint{0.898497in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{1.586294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{1.593618in}}%
\pgfpathcurveto{\pgfqpoint{0.920632in}{1.593618in}}{\pgfqpoint{0.924873in}{1.595374in}}{\pgfqpoint{0.928000in}{1.598501in}}%
\pgfpathcurveto{\pgfqpoint{0.931127in}{1.601628in}}{\pgfqpoint{0.932884in}{1.605869in}}{\pgfqpoint{0.932884in}{1.610291in}}%
\pgfpathcurveto{\pgfqpoint{0.932884in}{1.614713in}}{\pgfqpoint{0.931127in}{1.618954in}}{\pgfqpoint{0.928000in}{1.622081in}}%
\pgfpathcurveto{\pgfqpoint{0.924873in}{1.625207in}}{\pgfqpoint{0.920632in}{1.626964in}}{\pgfqpoint{0.916210in}{1.626964in}}%
\pgfpathcurveto{\pgfqpoint{0.911789in}{1.626964in}}{\pgfqpoint{0.907547in}{1.625207in}}{\pgfqpoint{0.904421in}{1.622081in}}%
\pgfpathcurveto{\pgfqpoint{0.901294in}{1.618954in}}{\pgfqpoint{0.899537in}{1.614713in}}{\pgfqpoint{0.899537in}{1.610291in}}%
\pgfpathcurveto{\pgfqpoint{0.899537in}{1.605869in}}{\pgfqpoint{0.901294in}{1.601628in}}{\pgfqpoint{0.904421in}{1.598501in}}%
\pgfpathcurveto{\pgfqpoint{0.907547in}{1.595374in}}{\pgfqpoint{0.911789in}{1.593618in}}{\pgfqpoint{0.916210in}{1.593618in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{1.593618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{1.640549in}}%
\pgfpathcurveto{\pgfqpoint{0.938615in}{1.640549in}}{\pgfqpoint{0.943115in}{1.642412in}}{\pgfqpoint{0.946432in}{1.645730in}}%
\pgfpathcurveto{\pgfqpoint{0.949749in}{1.649047in}}{\pgfqpoint{0.951613in}{1.653547in}}{\pgfqpoint{0.951613in}{1.658238in}}%
\pgfpathcurveto{\pgfqpoint{0.951613in}{1.662929in}}{\pgfqpoint{0.949749in}{1.667429in}}{\pgfqpoint{0.946432in}{1.670746in}}%
\pgfpathcurveto{\pgfqpoint{0.943115in}{1.674063in}}{\pgfqpoint{0.938615in}{1.675927in}}{\pgfqpoint{0.933924in}{1.675927in}}%
\pgfpathcurveto{\pgfqpoint{0.929232in}{1.675927in}}{\pgfqpoint{0.924733in}{1.674063in}}{\pgfqpoint{0.921415in}{1.670746in}}%
\pgfpathcurveto{\pgfqpoint{0.918098in}{1.667429in}}{\pgfqpoint{0.916234in}{1.662929in}}{\pgfqpoint{0.916234in}{1.658238in}}%
\pgfpathcurveto{\pgfqpoint{0.916234in}{1.653547in}}{\pgfqpoint{0.918098in}{1.649047in}}{\pgfqpoint{0.921415in}{1.645730in}}%
\pgfpathcurveto{\pgfqpoint{0.924733in}{1.642412in}}{\pgfqpoint{0.929232in}{1.640549in}}{\pgfqpoint{0.933924in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{1.640549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{1.560823in}}%
\pgfpathcurveto{\pgfqpoint{0.956123in}{1.560823in}}{\pgfqpoint{0.960426in}{1.562606in}}{\pgfqpoint{0.963598in}{1.565778in}}%
\pgfpathcurveto{\pgfqpoint{0.966771in}{1.568950in}}{\pgfqpoint{0.968553in}{1.573253in}}{\pgfqpoint{0.968553in}{1.577740in}}%
\pgfpathcurveto{\pgfqpoint{0.968553in}{1.582226in}}{\pgfqpoint{0.966771in}{1.586529in}}{\pgfqpoint{0.963598in}{1.589701in}}%
\pgfpathcurveto{\pgfqpoint{0.960426in}{1.592873in}}{\pgfqpoint{0.956123in}{1.594656in}}{\pgfqpoint{0.951637in}{1.594656in}}%
\pgfpathcurveto{\pgfqpoint{0.947151in}{1.594656in}}{\pgfqpoint{0.942848in}{1.592873in}}{\pgfqpoint{0.939675in}{1.589701in}}%
\pgfpathcurveto{\pgfqpoint{0.936503in}{1.586529in}}{\pgfqpoint{0.934721in}{1.582226in}}{\pgfqpoint{0.934721in}{1.577740in}}%
\pgfpathcurveto{\pgfqpoint{0.934721in}{1.573253in}}{\pgfqpoint{0.936503in}{1.568950in}}{\pgfqpoint{0.939675in}{1.565778in}}%
\pgfpathcurveto{\pgfqpoint{0.942848in}{1.562606in}}{\pgfqpoint{0.947151in}{1.560823in}}{\pgfqpoint{0.951637in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{1.560823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{1.562820in}}%
\pgfpathcurveto{\pgfqpoint{0.973528in}{1.562820in}}{\pgfqpoint{0.977536in}{1.564480in}}{\pgfqpoint{0.980490in}{1.567435in}}%
\pgfpathcurveto{\pgfqpoint{0.983444in}{1.570389in}}{\pgfqpoint{0.985104in}{1.574396in}}{\pgfqpoint{0.985104in}{1.578574in}}%
\pgfpathcurveto{\pgfqpoint{0.985104in}{1.582752in}}{\pgfqpoint{0.983444in}{1.586760in}}{\pgfqpoint{0.980490in}{1.589714in}}%
\pgfpathcurveto{\pgfqpoint{0.977536in}{1.592668in}}{\pgfqpoint{0.973528in}{1.594328in}}{\pgfqpoint{0.969350in}{1.594328in}}%
\pgfpathcurveto{\pgfqpoint{0.965172in}{1.594328in}}{\pgfqpoint{0.961165in}{1.592668in}}{\pgfqpoint{0.958210in}{1.589714in}}%
\pgfpathcurveto{\pgfqpoint{0.955256in}{1.586760in}}{\pgfqpoint{0.953596in}{1.582752in}}{\pgfqpoint{0.953596in}{1.578574in}}%
\pgfpathcurveto{\pgfqpoint{0.953596in}{1.574396in}}{\pgfqpoint{0.955256in}{1.570389in}}{\pgfqpoint{0.958210in}{1.567435in}}%
\pgfpathcurveto{\pgfqpoint{0.961165in}{1.564480in}}{\pgfqpoint{0.965172in}{1.562820in}}{\pgfqpoint{0.969350in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{1.562820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{1.601788in}}%
\pgfpathcurveto{\pgfqpoint{0.991017in}{1.601788in}}{\pgfqpoint{0.994808in}{1.603359in}}{\pgfqpoint{0.997604in}{1.606154in}}%
\pgfpathcurveto{\pgfqpoint{1.000399in}{1.608949in}}{\pgfqpoint{1.001970in}{1.612741in}}{\pgfqpoint{1.001970in}{1.616694in}}%
\pgfpathcurveto{\pgfqpoint{1.001970in}{1.620647in}}{\pgfqpoint{1.000399in}{1.624439in}}{\pgfqpoint{0.997604in}{1.627235in}}%
\pgfpathcurveto{\pgfqpoint{0.994808in}{1.630030in}}{\pgfqpoint{0.991017in}{1.631601in}}{\pgfqpoint{0.987063in}{1.631601in}}%
\pgfpathcurveto{\pgfqpoint{0.983110in}{1.631601in}}{\pgfqpoint{0.979318in}{1.630030in}}{\pgfqpoint{0.976523in}{1.627235in}}%
\pgfpathcurveto{\pgfqpoint{0.973728in}{1.624439in}}{\pgfqpoint{0.972157in}{1.620647in}}{\pgfqpoint{0.972157in}{1.616694in}}%
\pgfpathcurveto{\pgfqpoint{0.972157in}{1.612741in}}{\pgfqpoint{0.973728in}{1.608949in}}{\pgfqpoint{0.976523in}{1.606154in}}%
\pgfpathcurveto{\pgfqpoint{0.979318in}{1.603359in}}{\pgfqpoint{0.983110in}{1.601788in}}{\pgfqpoint{0.987063in}{1.601788in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{1.601788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{1.509213in}}%
\pgfpathcurveto{\pgfqpoint{1.008899in}{1.509213in}}{\pgfqpoint{1.012852in}{1.510850in}}{\pgfqpoint{1.015767in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{1.018681in}{1.516680in}}{\pgfqpoint{1.020319in}{1.520633in}}{\pgfqpoint{1.020319in}{1.524755in}}%
\pgfpathcurveto{\pgfqpoint{1.020319in}{1.528877in}}{\pgfqpoint{1.018681in}{1.532830in}}{\pgfqpoint{1.015767in}{1.535745in}}%
\pgfpathcurveto{\pgfqpoint{1.012852in}{1.538660in}}{\pgfqpoint{1.008899in}{1.540297in}}{\pgfqpoint{1.004777in}{1.540297in}}%
\pgfpathcurveto{\pgfqpoint{1.000655in}{1.540297in}}{\pgfqpoint{0.996701in}{1.538660in}}{\pgfqpoint{0.993787in}{1.535745in}}%
\pgfpathcurveto{\pgfqpoint{0.990872in}{1.532830in}}{\pgfqpoint{0.989234in}{1.528877in}}{\pgfqpoint{0.989234in}{1.524755in}}%
\pgfpathcurveto{\pgfqpoint{0.989234in}{1.520633in}}{\pgfqpoint{0.990872in}{1.516680in}}{\pgfqpoint{0.993787in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{0.996701in}{1.510850in}}{\pgfqpoint{1.000655in}{1.509213in}}{\pgfqpoint{1.004777in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{1.509213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{1.352153in}}%
\pgfpathcurveto{\pgfqpoint{1.026432in}{1.352153in}}{\pgfqpoint{1.030213in}{1.353719in}}{\pgfqpoint{1.033000in}{1.356506in}}%
\pgfpathcurveto{\pgfqpoint{1.035787in}{1.359294in}}{\pgfqpoint{1.037353in}{1.363075in}}{\pgfqpoint{1.037353in}{1.367017in}}%
\pgfpathcurveto{\pgfqpoint{1.037353in}{1.370958in}}{\pgfqpoint{1.035787in}{1.374739in}}{\pgfqpoint{1.033000in}{1.377527in}}%
\pgfpathcurveto{\pgfqpoint{1.030213in}{1.380314in}}{\pgfqpoint{1.026432in}{1.381880in}}{\pgfqpoint{1.022490in}{1.381880in}}%
\pgfpathcurveto{\pgfqpoint{1.018548in}{1.381880in}}{\pgfqpoint{1.014767in}{1.380314in}}{\pgfqpoint{1.011980in}{1.377527in}}%
\pgfpathcurveto{\pgfqpoint{1.009193in}{1.374739in}}{\pgfqpoint{1.007627in}{1.370958in}}{\pgfqpoint{1.007627in}{1.367017in}}%
\pgfpathcurveto{\pgfqpoint{1.007627in}{1.363075in}}{\pgfqpoint{1.009193in}{1.359294in}}{\pgfqpoint{1.011980in}{1.356506in}}%
\pgfpathcurveto{\pgfqpoint{1.014767in}{1.353719in}}{\pgfqpoint{1.018548in}{1.352153in}}{\pgfqpoint{1.022490in}{1.352153in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.352153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{1.581291in}}%
\pgfpathcurveto{\pgfqpoint{1.043850in}{1.581291in}}{\pgfqpoint{1.047348in}{1.582739in}}{\pgfqpoint{1.049926in}{1.585318in}}%
\pgfpathcurveto{\pgfqpoint{1.052505in}{1.587897in}}{\pgfqpoint{1.053954in}{1.591394in}}{\pgfqpoint{1.053954in}{1.595041in}}%
\pgfpathcurveto{\pgfqpoint{1.053954in}{1.598688in}}{\pgfqpoint{1.052505in}{1.602185in}}{\pgfqpoint{1.049926in}{1.604764in}}%
\pgfpathcurveto{\pgfqpoint{1.047348in}{1.607342in}}{\pgfqpoint{1.043850in}{1.608791in}}{\pgfqpoint{1.040203in}{1.608791in}}%
\pgfpathcurveto{\pgfqpoint{1.036557in}{1.608791in}}{\pgfqpoint{1.033059in}{1.607342in}}{\pgfqpoint{1.030480in}{1.604764in}}%
\pgfpathcurveto{\pgfqpoint{1.027902in}{1.602185in}}{\pgfqpoint{1.026453in}{1.598688in}}{\pgfqpoint{1.026453in}{1.595041in}}%
\pgfpathcurveto{\pgfqpoint{1.026453in}{1.591394in}}{\pgfqpoint{1.027902in}{1.587897in}}{\pgfqpoint{1.030480in}{1.585318in}}%
\pgfpathcurveto{\pgfqpoint{1.033059in}{1.582739in}}{\pgfqpoint{1.036557in}{1.581291in}}{\pgfqpoint{1.040203in}{1.581291in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{1.581291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{1.681983in}}%
\pgfpathcurveto{\pgfqpoint{1.061701in}{1.681983in}}{\pgfqpoint{1.065330in}{1.683486in}}{\pgfqpoint{1.068006in}{1.686162in}}%
\pgfpathcurveto{\pgfqpoint{1.070682in}{1.688838in}}{\pgfqpoint{1.072185in}{1.692467in}}{\pgfqpoint{1.072185in}{1.696251in}}%
\pgfpathcurveto{\pgfqpoint{1.072185in}{1.700035in}}{\pgfqpoint{1.070682in}{1.703665in}}{\pgfqpoint{1.068006in}{1.706341in}}%
\pgfpathcurveto{\pgfqpoint{1.065330in}{1.709016in}}{\pgfqpoint{1.061701in}{1.710520in}}{\pgfqpoint{1.057917in}{1.710520in}}%
\pgfpathcurveto{\pgfqpoint{1.054132in}{1.710520in}}{\pgfqpoint{1.050503in}{1.709016in}}{\pgfqpoint{1.047827in}{1.706341in}}%
\pgfpathcurveto{\pgfqpoint{1.045151in}{1.703665in}}{\pgfqpoint{1.043648in}{1.700035in}}{\pgfqpoint{1.043648in}{1.696251in}}%
\pgfpathcurveto{\pgfqpoint{1.043648in}{1.692467in}}{\pgfqpoint{1.045151in}{1.688838in}}{\pgfqpoint{1.047827in}{1.686162in}}%
\pgfpathcurveto{\pgfqpoint{1.050503in}{1.683486in}}{\pgfqpoint{1.054132in}{1.681983in}}{\pgfqpoint{1.057917in}{1.681983in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{1.681983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{1.650457in}}%
\pgfpathcurveto{\pgfqpoint{1.079294in}{1.650457in}}{\pgfqpoint{1.082808in}{1.651913in}}{\pgfqpoint{1.085399in}{1.654503in}}%
\pgfpathcurveto{\pgfqpoint{1.087989in}{1.657094in}}{\pgfqpoint{1.089445in}{1.660608in}}{\pgfqpoint{1.089445in}{1.664272in}}%
\pgfpathcurveto{\pgfqpoint{1.089445in}{1.667936in}}{\pgfqpoint{1.087989in}{1.671450in}}{\pgfqpoint{1.085399in}{1.674041in}}%
\pgfpathcurveto{\pgfqpoint{1.082808in}{1.676631in}}{\pgfqpoint{1.079294in}{1.678087in}}{\pgfqpoint{1.075630in}{1.678087in}}%
\pgfpathcurveto{\pgfqpoint{1.071966in}{1.678087in}}{\pgfqpoint{1.068452in}{1.676631in}}{\pgfqpoint{1.065861in}{1.674041in}}%
\pgfpathcurveto{\pgfqpoint{1.063270in}{1.671450in}}{\pgfqpoint{1.061815in}{1.667936in}}{\pgfqpoint{1.061815in}{1.664272in}}%
\pgfpathcurveto{\pgfqpoint{1.061815in}{1.660608in}}{\pgfqpoint{1.063270in}{1.657094in}}{\pgfqpoint{1.065861in}{1.654503in}}%
\pgfpathcurveto{\pgfqpoint{1.068452in}{1.651913in}}{\pgfqpoint{1.071966in}{1.650457in}}{\pgfqpoint{1.075630in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{1.650457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{1.614013in}}%
\pgfpathcurveto{\pgfqpoint{1.096925in}{1.614013in}}{\pgfqpoint{1.100361in}{1.615436in}}{\pgfqpoint{1.102894in}{1.617969in}}%
\pgfpathcurveto{\pgfqpoint{1.105427in}{1.620502in}}{\pgfqpoint{1.106850in}{1.623938in}}{\pgfqpoint{1.106850in}{1.627520in}}%
\pgfpathcurveto{\pgfqpoint{1.106850in}{1.631102in}}{\pgfqpoint{1.105427in}{1.634538in}}{\pgfqpoint{1.102894in}{1.637071in}}%
\pgfpathcurveto{\pgfqpoint{1.100361in}{1.639604in}}{\pgfqpoint{1.096925in}{1.641028in}}{\pgfqpoint{1.093343in}{1.641028in}}%
\pgfpathcurveto{\pgfqpoint{1.089761in}{1.641028in}}{\pgfqpoint{1.086325in}{1.639604in}}{\pgfqpoint{1.083792in}{1.637071in}}%
\pgfpathcurveto{\pgfqpoint{1.081259in}{1.634538in}}{\pgfqpoint{1.079836in}{1.631102in}}{\pgfqpoint{1.079836in}{1.627520in}}%
\pgfpathcurveto{\pgfqpoint{1.079836in}{1.623938in}}{\pgfqpoint{1.081259in}{1.620502in}}{\pgfqpoint{1.083792in}{1.617969in}}%
\pgfpathcurveto{\pgfqpoint{1.086325in}{1.615436in}}{\pgfqpoint{1.089761in}{1.614013in}}{\pgfqpoint{1.093343in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{1.614013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{1.768669in}}%
\pgfpathcurveto{\pgfqpoint{1.114718in}{1.768669in}}{\pgfqpoint{1.118230in}{1.770124in}}{\pgfqpoint{1.120819in}{1.772713in}}%
\pgfpathcurveto{\pgfqpoint{1.123407in}{1.775301in}}{\pgfqpoint{1.124862in}{1.778813in}}{\pgfqpoint{1.124862in}{1.782475in}}%
\pgfpathcurveto{\pgfqpoint{1.124862in}{1.786136in}}{\pgfqpoint{1.123407in}{1.789648in}}{\pgfqpoint{1.120819in}{1.792237in}}%
\pgfpathcurveto{\pgfqpoint{1.118230in}{1.794826in}}{\pgfqpoint{1.114718in}{1.796280in}}{\pgfqpoint{1.111056in}{1.796280in}}%
\pgfpathcurveto{\pgfqpoint{1.107395in}{1.796280in}}{\pgfqpoint{1.103883in}{1.794826in}}{\pgfqpoint{1.101294in}{1.792237in}}%
\pgfpathcurveto{\pgfqpoint{1.098705in}{1.789648in}}{\pgfqpoint{1.097251in}{1.786136in}}{\pgfqpoint{1.097251in}{1.782475in}}%
\pgfpathcurveto{\pgfqpoint{1.097251in}{1.778813in}}{\pgfqpoint{1.098705in}{1.775301in}}{\pgfqpoint{1.101294in}{1.772713in}}%
\pgfpathcurveto{\pgfqpoint{1.103883in}{1.770124in}}{\pgfqpoint{1.107395in}{1.768669in}}{\pgfqpoint{1.111056in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{1.768669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{1.726765in}}%
\pgfpathcurveto{\pgfqpoint{1.132224in}{1.726765in}}{\pgfqpoint{1.135538in}{1.728137in}}{\pgfqpoint{1.137981in}{1.730580in}}%
\pgfpathcurveto{\pgfqpoint{1.140424in}{1.733023in}}{\pgfqpoint{1.141797in}{1.736337in}}{\pgfqpoint{1.141797in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{1.141797in}{1.743247in}}{\pgfqpoint{1.140424in}{1.746561in}}{\pgfqpoint{1.137981in}{1.749003in}}%
\pgfpathcurveto{\pgfqpoint{1.135538in}{1.751446in}}{\pgfqpoint{1.132224in}{1.752819in}}{\pgfqpoint{1.128770in}{1.752819in}}%
\pgfpathcurveto{\pgfqpoint{1.125315in}{1.752819in}}{\pgfqpoint{1.122001in}{1.751446in}}{\pgfqpoint{1.119558in}{1.749003in}}%
\pgfpathcurveto{\pgfqpoint{1.117115in}{1.746561in}}{\pgfqpoint{1.115743in}{1.743247in}}{\pgfqpoint{1.115743in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{1.115743in}{1.736337in}}{\pgfqpoint{1.117115in}{1.733023in}}{\pgfqpoint{1.119558in}{1.730580in}}%
\pgfpathcurveto{\pgfqpoint{1.122001in}{1.728137in}}{\pgfqpoint{1.125315in}{1.726765in}}{\pgfqpoint{1.128770in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{1.726765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{1.744739in}}%
\pgfpathcurveto{\pgfqpoint{1.149776in}{1.744739in}}{\pgfqpoint{1.152934in}{1.746047in}}{\pgfqpoint{1.155262in}{1.748376in}}%
\pgfpathcurveto{\pgfqpoint{1.157591in}{1.750704in}}{\pgfqpoint{1.158899in}{1.753862in}}{\pgfqpoint{1.158899in}{1.757155in}}%
\pgfpathcurveto{\pgfqpoint{1.158899in}{1.760448in}}{\pgfqpoint{1.157591in}{1.763606in}}{\pgfqpoint{1.155262in}{1.765935in}}%
\pgfpathcurveto{\pgfqpoint{1.152934in}{1.768263in}}{\pgfqpoint{1.149776in}{1.769571in}}{\pgfqpoint{1.146483in}{1.769571in}}%
\pgfpathcurveto{\pgfqpoint{1.143190in}{1.769571in}}{\pgfqpoint{1.140032in}{1.768263in}}{\pgfqpoint{1.137703in}{1.765935in}}%
\pgfpathcurveto{\pgfqpoint{1.135375in}{1.763606in}}{\pgfqpoint{1.134067in}{1.760448in}}{\pgfqpoint{1.134067in}{1.757155in}}%
\pgfpathcurveto{\pgfqpoint{1.134067in}{1.753862in}}{\pgfqpoint{1.135375in}{1.750704in}}{\pgfqpoint{1.137703in}{1.748376in}}%
\pgfpathcurveto{\pgfqpoint{1.140032in}{1.746047in}}{\pgfqpoint{1.143190in}{1.744739in}}{\pgfqpoint{1.146483in}{1.744739in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{1.744739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{1.587431in}}%
\pgfpathcurveto{\pgfqpoint{1.167540in}{1.587431in}}{\pgfqpoint{1.170748in}{1.588760in}}{\pgfqpoint{1.173113in}{1.591125in}}%
\pgfpathcurveto{\pgfqpoint{1.175477in}{1.593489in}}{\pgfqpoint{1.176806in}{1.596697in}}{\pgfqpoint{1.176806in}{1.600041in}}%
\pgfpathcurveto{\pgfqpoint{1.176806in}{1.603385in}}{\pgfqpoint{1.175477in}{1.606593in}}{\pgfqpoint{1.173113in}{1.608957in}}%
\pgfpathcurveto{\pgfqpoint{1.170748in}{1.611322in}}{\pgfqpoint{1.167540in}{1.612651in}}{\pgfqpoint{1.164196in}{1.612651in}}%
\pgfpathcurveto{\pgfqpoint{1.160852in}{1.612651in}}{\pgfqpoint{1.157644in}{1.611322in}}{\pgfqpoint{1.155280in}{1.608957in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{1.606593in}}{\pgfqpoint{1.151587in}{1.603385in}}{\pgfqpoint{1.151587in}{1.600041in}}%
\pgfpathcurveto{\pgfqpoint{1.151587in}{1.596697in}}{\pgfqpoint{1.152915in}{1.593489in}}{\pgfqpoint{1.155280in}{1.591125in}}%
\pgfpathcurveto{\pgfqpoint{1.157644in}{1.588760in}}{\pgfqpoint{1.160852in}{1.587431in}}{\pgfqpoint{1.164196in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.587431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{1.629760in}}%
\pgfpathcurveto{\pgfqpoint{1.185539in}{1.629760in}}{\pgfqpoint{1.189020in}{1.631202in}}{\pgfqpoint{1.191586in}{1.633768in}}%
\pgfpathcurveto{\pgfqpoint{1.194153in}{1.636334in}}{\pgfqpoint{1.195595in}{1.639816in}}{\pgfqpoint{1.195595in}{1.643445in}}%
\pgfpathcurveto{\pgfqpoint{1.195595in}{1.647074in}}{\pgfqpoint{1.194153in}{1.650556in}}{\pgfqpoint{1.191586in}{1.653122in}}%
\pgfpathcurveto{\pgfqpoint{1.189020in}{1.655688in}}{\pgfqpoint{1.185539in}{1.657130in}}{\pgfqpoint{1.181909in}{1.657130in}}%
\pgfpathcurveto{\pgfqpoint{1.178280in}{1.657130in}}{\pgfqpoint{1.174799in}{1.655688in}}{\pgfqpoint{1.172233in}{1.653122in}}%
\pgfpathcurveto{\pgfqpoint{1.169666in}{1.650556in}}{\pgfqpoint{1.168224in}{1.647074in}}{\pgfqpoint{1.168224in}{1.643445in}}%
\pgfpathcurveto{\pgfqpoint{1.168224in}{1.639816in}}{\pgfqpoint{1.169666in}{1.636334in}}{\pgfqpoint{1.172233in}{1.633768in}}%
\pgfpathcurveto{\pgfqpoint{1.174799in}{1.631202in}}{\pgfqpoint{1.178280in}{1.629760in}}{\pgfqpoint{1.181909in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{1.629760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{1.568207in}}%
\pgfpathcurveto{\pgfqpoint{1.203255in}{1.568207in}}{\pgfqpoint{1.206738in}{1.569650in}}{\pgfqpoint{1.209306in}{1.572218in}}%
\pgfpathcurveto{\pgfqpoint{1.211874in}{1.574786in}}{\pgfqpoint{1.213317in}{1.578269in}}{\pgfqpoint{1.213317in}{1.581901in}}%
\pgfpathcurveto{\pgfqpoint{1.213317in}{1.585533in}}{\pgfqpoint{1.211874in}{1.589017in}}{\pgfqpoint{1.209306in}{1.591585in}}%
\pgfpathcurveto{\pgfqpoint{1.206738in}{1.594153in}}{\pgfqpoint{1.203255in}{1.595596in}}{\pgfqpoint{1.199623in}{1.595596in}}%
\pgfpathcurveto{\pgfqpoint{1.195991in}{1.595596in}}{\pgfqpoint{1.192507in}{1.594153in}}{\pgfqpoint{1.189939in}{1.591585in}}%
\pgfpathcurveto{\pgfqpoint{1.187371in}{1.589017in}}{\pgfqpoint{1.185928in}{1.585533in}}{\pgfqpoint{1.185928in}{1.581901in}}%
\pgfpathcurveto{\pgfqpoint{1.185928in}{1.578269in}}{\pgfqpoint{1.187371in}{1.574786in}}{\pgfqpoint{1.189939in}{1.572218in}}%
\pgfpathcurveto{\pgfqpoint{1.192507in}{1.569650in}}{\pgfqpoint{1.195991in}{1.568207in}}{\pgfqpoint{1.199623in}{1.568207in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{1.568207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{1.557112in}}%
\pgfpathcurveto{\pgfqpoint{1.220835in}{1.557112in}}{\pgfqpoint{1.224190in}{1.558502in}}{\pgfqpoint{1.226664in}{1.560976in}}%
\pgfpathcurveto{\pgfqpoint{1.229138in}{1.563450in}}{\pgfqpoint{1.230528in}{1.566805in}}{\pgfqpoint{1.230528in}{1.570304in}}%
\pgfpathcurveto{\pgfqpoint{1.230528in}{1.573803in}}{\pgfqpoint{1.229138in}{1.577158in}}{\pgfqpoint{1.226664in}{1.579632in}}%
\pgfpathcurveto{\pgfqpoint{1.224190in}{1.582106in}}{\pgfqpoint{1.220835in}{1.583496in}}{\pgfqpoint{1.217336in}{1.583496in}}%
\pgfpathcurveto{\pgfqpoint{1.213837in}{1.583496in}}{\pgfqpoint{1.210482in}{1.582106in}}{\pgfqpoint{1.208008in}{1.579632in}}%
\pgfpathcurveto{\pgfqpoint{1.205534in}{1.577158in}}{\pgfqpoint{1.204144in}{1.573803in}}{\pgfqpoint{1.204144in}{1.570304in}}%
\pgfpathcurveto{\pgfqpoint{1.204144in}{1.566805in}}{\pgfqpoint{1.205534in}{1.563450in}}{\pgfqpoint{1.208008in}{1.560976in}}%
\pgfpathcurveto{\pgfqpoint{1.210482in}{1.558502in}}{\pgfqpoint{1.213837in}{1.557112in}}{\pgfqpoint{1.217336in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{1.557112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{1.636590in}}%
\pgfpathcurveto{\pgfqpoint{1.238681in}{1.636590in}}{\pgfqpoint{1.242165in}{1.638033in}}{\pgfqpoint{1.244733in}{1.640602in}}%
\pgfpathcurveto{\pgfqpoint{1.247301in}{1.643170in}}{\pgfqpoint{1.248744in}{1.646653in}}{\pgfqpoint{1.248744in}{1.650285in}}%
\pgfpathcurveto{\pgfqpoint{1.248744in}{1.653917in}}{\pgfqpoint{1.247301in}{1.657400in}}{\pgfqpoint{1.244733in}{1.659969in}}%
\pgfpathcurveto{\pgfqpoint{1.242165in}{1.662537in}}{\pgfqpoint{1.238681in}{1.663980in}}{\pgfqpoint{1.235049in}{1.663980in}}%
\pgfpathcurveto{\pgfqpoint{1.231417in}{1.663980in}}{\pgfqpoint{1.227934in}{1.662537in}}{\pgfqpoint{1.225366in}{1.659969in}}%
\pgfpathcurveto{\pgfqpoint{1.222798in}{1.657400in}}{\pgfqpoint{1.221355in}{1.653917in}}{\pgfqpoint{1.221355in}{1.650285in}}%
\pgfpathcurveto{\pgfqpoint{1.221355in}{1.646653in}}{\pgfqpoint{1.222798in}{1.643170in}}{\pgfqpoint{1.225366in}{1.640602in}}%
\pgfpathcurveto{\pgfqpoint{1.227934in}{1.638033in}}{\pgfqpoint{1.231417in}{1.636590in}}{\pgfqpoint{1.235049in}{1.636590in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{1.636590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{1.661920in}}%
\pgfpathcurveto{\pgfqpoint{1.256337in}{1.661920in}}{\pgfqpoint{1.259766in}{1.663340in}}{\pgfqpoint{1.262294in}{1.665868in}}%
\pgfpathcurveto{\pgfqpoint{1.264821in}{1.668395in}}{\pgfqpoint{1.266241in}{1.671824in}}{\pgfqpoint{1.266241in}{1.675399in}}%
\pgfpathcurveto{\pgfqpoint{1.266241in}{1.678973in}}{\pgfqpoint{1.264821in}{1.682402in}}{\pgfqpoint{1.262294in}{1.684930in}}%
\pgfpathcurveto{\pgfqpoint{1.259766in}{1.687457in}}{\pgfqpoint{1.256337in}{1.688878in}}{\pgfqpoint{1.252763in}{1.688878in}}%
\pgfpathcurveto{\pgfqpoint{1.249188in}{1.688878in}}{\pgfqpoint{1.245759in}{1.687457in}}{\pgfqpoint{1.243232in}{1.684930in}}%
\pgfpathcurveto{\pgfqpoint{1.240704in}{1.682402in}}{\pgfqpoint{1.239284in}{1.678973in}}{\pgfqpoint{1.239284in}{1.675399in}}%
\pgfpathcurveto{\pgfqpoint{1.239284in}{1.671824in}}{\pgfqpoint{1.240704in}{1.668395in}}{\pgfqpoint{1.243232in}{1.665868in}}%
\pgfpathcurveto{\pgfqpoint{1.245759in}{1.663340in}}{\pgfqpoint{1.249188in}{1.661920in}}{\pgfqpoint{1.252763in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{1.661920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{1.644618in}}%
\pgfpathcurveto{\pgfqpoint{1.273928in}{1.644618in}}{\pgfqpoint{1.277239in}{1.645990in}}{\pgfqpoint{1.279680in}{1.648431in}}%
\pgfpathcurveto{\pgfqpoint{1.282122in}{1.650872in}}{\pgfqpoint{1.283493in}{1.654183in}}{\pgfqpoint{1.283493in}{1.657636in}}%
\pgfpathcurveto{\pgfqpoint{1.283493in}{1.661088in}}{\pgfqpoint{1.282122in}{1.664399in}}{\pgfqpoint{1.279680in}{1.666840in}}%
\pgfpathcurveto{\pgfqpoint{1.277239in}{1.669281in}}{\pgfqpoint{1.273928in}{1.670653in}}{\pgfqpoint{1.270476in}{1.670653in}}%
\pgfpathcurveto{\pgfqpoint{1.267024in}{1.670653in}}{\pgfqpoint{1.263712in}{1.669281in}}{\pgfqpoint{1.261271in}{1.666840in}}%
\pgfpathcurveto{\pgfqpoint{1.258830in}{1.664399in}}{\pgfqpoint{1.257459in}{1.661088in}}{\pgfqpoint{1.257459in}{1.657636in}}%
\pgfpathcurveto{\pgfqpoint{1.257459in}{1.654183in}}{\pgfqpoint{1.258830in}{1.650872in}}{\pgfqpoint{1.261271in}{1.648431in}}%
\pgfpathcurveto{\pgfqpoint{1.263712in}{1.645990in}}{\pgfqpoint{1.267024in}{1.644618in}}{\pgfqpoint{1.270476in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{1.644618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{1.416595in}}%
\pgfpathcurveto{\pgfqpoint{1.291517in}{1.416595in}}{\pgfqpoint{1.294709in}{1.417917in}}{\pgfqpoint{1.297062in}{1.420271in}}%
\pgfpathcurveto{\pgfqpoint{1.299416in}{1.422624in}}{\pgfqpoint{1.300738in}{1.425816in}}{\pgfqpoint{1.300738in}{1.429144in}}%
\pgfpathcurveto{\pgfqpoint{1.300738in}{1.432472in}}{\pgfqpoint{1.299416in}{1.435664in}}{\pgfqpoint{1.297062in}{1.438017in}}%
\pgfpathcurveto{\pgfqpoint{1.294709in}{1.440371in}}{\pgfqpoint{1.291517in}{1.441693in}}{\pgfqpoint{1.288189in}{1.441693in}}%
\pgfpathcurveto{\pgfqpoint{1.284861in}{1.441693in}}{\pgfqpoint{1.281669in}{1.440371in}}{\pgfqpoint{1.279316in}{1.438017in}}%
\pgfpathcurveto{\pgfqpoint{1.276962in}{1.435664in}}{\pgfqpoint{1.275640in}{1.432472in}}{\pgfqpoint{1.275640in}{1.429144in}}%
\pgfpathcurveto{\pgfqpoint{1.275640in}{1.425816in}}{\pgfqpoint{1.276962in}{1.422624in}}{\pgfqpoint{1.279316in}{1.420271in}}%
\pgfpathcurveto{\pgfqpoint{1.281669in}{1.417917in}}{\pgfqpoint{1.284861in}{1.416595in}}{\pgfqpoint{1.288189in}{1.416595in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{1.416595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{1.443958in}}%
\pgfpathcurveto{\pgfqpoint{1.309263in}{1.443958in}}{\pgfqpoint{1.312486in}{1.445293in}}{\pgfqpoint{1.314861in}{1.447669in}}%
\pgfpathcurveto{\pgfqpoint{1.317237in}{1.450045in}}{\pgfqpoint{1.318572in}{1.453268in}}{\pgfqpoint{1.318572in}{1.456628in}}%
\pgfpathcurveto{\pgfqpoint{1.318572in}{1.459988in}}{\pgfqpoint{1.317237in}{1.463211in}}{\pgfqpoint{1.314861in}{1.465587in}}%
\pgfpathcurveto{\pgfqpoint{1.312486in}{1.467963in}}{\pgfqpoint{1.309263in}{1.469298in}}{\pgfqpoint{1.305902in}{1.469298in}}%
\pgfpathcurveto{\pgfqpoint{1.302542in}{1.469298in}}{\pgfqpoint{1.299319in}{1.467963in}}{\pgfqpoint{1.296943in}{1.465587in}}%
\pgfpathcurveto{\pgfqpoint{1.294567in}{1.463211in}}{\pgfqpoint{1.293232in}{1.459988in}}{\pgfqpoint{1.293232in}{1.456628in}}%
\pgfpathcurveto{\pgfqpoint{1.293232in}{1.453268in}}{\pgfqpoint{1.294567in}{1.450045in}}{\pgfqpoint{1.296943in}{1.447669in}}%
\pgfpathcurveto{\pgfqpoint{1.299319in}{1.445293in}}{\pgfqpoint{1.302542in}{1.443958in}}{\pgfqpoint{1.305902in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.443958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{1.589176in}}%
\pgfpathcurveto{\pgfqpoint{1.326809in}{1.589176in}}{\pgfqpoint{1.329872in}{1.590444in}}{\pgfqpoint{1.332130in}{1.592702in}}%
\pgfpathcurveto{\pgfqpoint{1.334388in}{1.594960in}}{\pgfqpoint{1.335657in}{1.598023in}}{\pgfqpoint{1.335657in}{1.601217in}}%
\pgfpathcurveto{\pgfqpoint{1.335657in}{1.604410in}}{\pgfqpoint{1.334388in}{1.607473in}}{\pgfqpoint{1.332130in}{1.609731in}}%
\pgfpathcurveto{\pgfqpoint{1.329872in}{1.611989in}}{\pgfqpoint{1.326809in}{1.613258in}}{\pgfqpoint{1.323616in}{1.613258in}}%
\pgfpathcurveto{\pgfqpoint{1.320422in}{1.613258in}}{\pgfqpoint{1.317359in}{1.611989in}}{\pgfqpoint{1.315101in}{1.609731in}}%
\pgfpathcurveto{\pgfqpoint{1.312843in}{1.607473in}}{\pgfqpoint{1.311575in}{1.604410in}}{\pgfqpoint{1.311575in}{1.601217in}}%
\pgfpathcurveto{\pgfqpoint{1.311575in}{1.598023in}}{\pgfqpoint{1.312843in}{1.594960in}}{\pgfqpoint{1.315101in}{1.592702in}}%
\pgfpathcurveto{\pgfqpoint{1.317359in}{1.590444in}}{\pgfqpoint{1.320422in}{1.589176in}}{\pgfqpoint{1.323616in}{1.589176in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{1.589176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{1.652141in}}%
\pgfpathcurveto{\pgfqpoint{1.344559in}{1.652141in}}{\pgfqpoint{1.347656in}{1.653424in}}{\pgfqpoint{1.349940in}{1.655708in}}%
\pgfpathcurveto{\pgfqpoint{1.352224in}{1.657991in}}{\pgfqpoint{1.353507in}{1.661089in}}{\pgfqpoint{1.353507in}{1.664319in}}%
\pgfpathcurveto{\pgfqpoint{1.353507in}{1.667548in}}{\pgfqpoint{1.352224in}{1.670646in}}{\pgfqpoint{1.349940in}{1.672930in}}%
\pgfpathcurveto{\pgfqpoint{1.347656in}{1.675213in}}{\pgfqpoint{1.344559in}{1.676497in}}{\pgfqpoint{1.341329in}{1.676497in}}%
\pgfpathcurveto{\pgfqpoint{1.338099in}{1.676497in}}{\pgfqpoint{1.335002in}{1.675213in}}{\pgfqpoint{1.332718in}{1.672930in}}%
\pgfpathcurveto{\pgfqpoint{1.330434in}{1.670646in}}{\pgfqpoint{1.329151in}{1.667548in}}{\pgfqpoint{1.329151in}{1.664319in}}%
\pgfpathcurveto{\pgfqpoint{1.329151in}{1.661089in}}{\pgfqpoint{1.330434in}{1.657991in}}{\pgfqpoint{1.332718in}{1.655708in}}%
\pgfpathcurveto{\pgfqpoint{1.335002in}{1.653424in}}{\pgfqpoint{1.338099in}{1.652141in}}{\pgfqpoint{1.341329in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.652141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{1.656394in}}%
\pgfpathcurveto{\pgfqpoint{1.362299in}{1.656394in}}{\pgfqpoint{1.365424in}{1.657688in}}{\pgfqpoint{1.367727in}{1.659991in}}%
\pgfpathcurveto{\pgfqpoint{1.370030in}{1.662295in}}{\pgfqpoint{1.371324in}{1.665419in}}{\pgfqpoint{1.371324in}{1.668676in}}%
\pgfpathcurveto{\pgfqpoint{1.371324in}{1.671933in}}{\pgfqpoint{1.370030in}{1.675058in}}{\pgfqpoint{1.367727in}{1.677361in}}%
\pgfpathcurveto{\pgfqpoint{1.365424in}{1.679664in}}{\pgfqpoint{1.362299in}{1.680958in}}{\pgfqpoint{1.359042in}{1.680958in}}%
\pgfpathcurveto{\pgfqpoint{1.355785in}{1.680958in}}{\pgfqpoint{1.352661in}{1.679664in}}{\pgfqpoint{1.350357in}{1.677361in}}%
\pgfpathcurveto{\pgfqpoint{1.348054in}{1.675058in}}{\pgfqpoint{1.346760in}{1.671933in}}{\pgfqpoint{1.346760in}{1.668676in}}%
\pgfpathcurveto{\pgfqpoint{1.346760in}{1.665419in}}{\pgfqpoint{1.348054in}{1.662295in}}{\pgfqpoint{1.350357in}{1.659991in}}%
\pgfpathcurveto{\pgfqpoint{1.352661in}{1.657688in}}{\pgfqpoint{1.355785in}{1.656394in}}{\pgfqpoint{1.359042in}{1.656394in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{1.656394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{1.690626in}}%
\pgfpathcurveto{\pgfqpoint{1.379878in}{1.690626in}}{\pgfqpoint{1.382873in}{1.691866in}}{\pgfqpoint{1.385081in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{1.387289in}{1.696282in}}{\pgfqpoint{1.388529in}{1.699277in}}{\pgfqpoint{1.388529in}{1.702399in}}%
\pgfpathcurveto{\pgfqpoint{1.388529in}{1.705522in}}{\pgfqpoint{1.387289in}{1.708517in}}{\pgfqpoint{1.385081in}{1.710725in}}%
\pgfpathcurveto{\pgfqpoint{1.382873in}{1.712932in}}{\pgfqpoint{1.379878in}{1.714173in}}{\pgfqpoint{1.376755in}{1.714173in}}%
\pgfpathcurveto{\pgfqpoint{1.373633in}{1.714173in}}{\pgfqpoint{1.370638in}{1.712932in}}{\pgfqpoint{1.368430in}{1.710725in}}%
\pgfpathcurveto{\pgfqpoint{1.366222in}{1.708517in}}{\pgfqpoint{1.364982in}{1.705522in}}{\pgfqpoint{1.364982in}{1.702399in}}%
\pgfpathcurveto{\pgfqpoint{1.364982in}{1.699277in}}{\pgfqpoint{1.366222in}{1.696282in}}{\pgfqpoint{1.368430in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{1.370638in}{1.691866in}}{\pgfqpoint{1.373633in}{1.690626in}}{\pgfqpoint{1.376755in}{1.690626in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{1.690626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{1.602218in}}%
\pgfpathcurveto{\pgfqpoint{1.397459in}{1.602218in}}{\pgfqpoint{1.400328in}{1.603406in}}{\pgfqpoint{1.402442in}{1.605521in}}%
\pgfpathcurveto{\pgfqpoint{1.404557in}{1.607635in}}{\pgfqpoint{1.405745in}{1.610504in}}{\pgfqpoint{1.405745in}{1.613494in}}%
\pgfpathcurveto{\pgfqpoint{1.405745in}{1.616485in}}{\pgfqpoint{1.404557in}{1.619353in}}{\pgfqpoint{1.402442in}{1.621467in}}%
\pgfpathcurveto{\pgfqpoint{1.400328in}{1.623582in}}{\pgfqpoint{1.397459in}{1.624770in}}{\pgfqpoint{1.394469in}{1.624770in}}%
\pgfpathcurveto{\pgfqpoint{1.391478in}{1.624770in}}{\pgfqpoint{1.388610in}{1.623582in}}{\pgfqpoint{1.386495in}{1.621467in}}%
\pgfpathcurveto{\pgfqpoint{1.384381in}{1.619353in}}{\pgfqpoint{1.383193in}{1.616485in}}{\pgfqpoint{1.383193in}{1.613494in}}%
\pgfpathcurveto{\pgfqpoint{1.383193in}{1.610504in}}{\pgfqpoint{1.384381in}{1.607635in}}{\pgfqpoint{1.386495in}{1.605521in}}%
\pgfpathcurveto{\pgfqpoint{1.388610in}{1.603406in}}{\pgfqpoint{1.391478in}{1.602218in}}{\pgfqpoint{1.394469in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{1.602218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{1.677335in}}%
\pgfpathcurveto{\pgfqpoint{1.415252in}{1.677335in}}{\pgfqpoint{1.418197in}{1.678555in}}{\pgfqpoint{1.420368in}{1.680726in}}%
\pgfpathcurveto{\pgfqpoint{1.422539in}{1.682897in}}{\pgfqpoint{1.423759in}{1.685842in}}{\pgfqpoint{1.423759in}{1.688913in}}%
\pgfpathcurveto{\pgfqpoint{1.423759in}{1.691983in}}{\pgfqpoint{1.422539in}{1.694928in}}{\pgfqpoint{1.420368in}{1.697099in}}%
\pgfpathcurveto{\pgfqpoint{1.418197in}{1.699270in}}{\pgfqpoint{1.415252in}{1.700490in}}{\pgfqpoint{1.412182in}{1.700490in}}%
\pgfpathcurveto{\pgfqpoint{1.409112in}{1.700490in}}{\pgfqpoint{1.406167in}{1.699270in}}{\pgfqpoint{1.403996in}{1.697099in}}%
\pgfpathcurveto{\pgfqpoint{1.401825in}{1.694928in}}{\pgfqpoint{1.400605in}{1.691983in}}{\pgfqpoint{1.400605in}{1.688913in}}%
\pgfpathcurveto{\pgfqpoint{1.400605in}{1.685842in}}{\pgfqpoint{1.401825in}{1.682897in}}{\pgfqpoint{1.403996in}{1.680726in}}%
\pgfpathcurveto{\pgfqpoint{1.406167in}{1.678555in}}{\pgfqpoint{1.409112in}{1.677335in}}{\pgfqpoint{1.412182in}{1.677335in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{1.677335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{1.673874in}}%
\pgfpathcurveto{\pgfqpoint{1.432850in}{1.673874in}}{\pgfqpoint{1.435683in}{1.675048in}}{\pgfqpoint{1.437772in}{1.677137in}}%
\pgfpathcurveto{\pgfqpoint{1.439861in}{1.679226in}}{\pgfqpoint{1.441035in}{1.682060in}}{\pgfqpoint{1.441035in}{1.685014in}}%
\pgfpathcurveto{\pgfqpoint{1.441035in}{1.687968in}}{\pgfqpoint{1.439861in}{1.690802in}}{\pgfqpoint{1.437772in}{1.692891in}}%
\pgfpathcurveto{\pgfqpoint{1.435683in}{1.694980in}}{\pgfqpoint{1.432850in}{1.696154in}}{\pgfqpoint{1.429895in}{1.696154in}}%
\pgfpathcurveto{\pgfqpoint{1.426941in}{1.696154in}}{\pgfqpoint{1.424107in}{1.694980in}}{\pgfqpoint{1.422018in}{1.692891in}}%
\pgfpathcurveto{\pgfqpoint{1.419929in}{1.690802in}}{\pgfqpoint{1.418756in}{1.687968in}}{\pgfqpoint{1.418756in}{1.685014in}}%
\pgfpathcurveto{\pgfqpoint{1.418756in}{1.682060in}}{\pgfqpoint{1.419929in}{1.679226in}}{\pgfqpoint{1.422018in}{1.677137in}}%
\pgfpathcurveto{\pgfqpoint{1.424107in}{1.675048in}}{\pgfqpoint{1.426941in}{1.673874in}}{\pgfqpoint{1.429895in}{1.673874in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{1.673874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{1.752827in}}%
\pgfpathcurveto{\pgfqpoint{1.450566in}{1.752827in}}{\pgfqpoint{1.453402in}{1.754002in}}{\pgfqpoint{1.455494in}{1.756093in}}%
\pgfpathcurveto{\pgfqpoint{1.457585in}{1.758184in}}{\pgfqpoint{1.458760in}{1.761021in}}{\pgfqpoint{1.458760in}{1.763978in}}%
\pgfpathcurveto{\pgfqpoint{1.458760in}{1.766935in}}{\pgfqpoint{1.457585in}{1.769772in}}{\pgfqpoint{1.455494in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{1.453402in}{1.773954in}}{\pgfqpoint{1.450566in}{1.775129in}}{\pgfqpoint{1.447609in}{1.775129in}}%
\pgfpathcurveto{\pgfqpoint{1.444651in}{1.775129in}}{\pgfqpoint{1.441815in}{1.773954in}}{\pgfqpoint{1.439724in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{1.437632in}{1.769772in}}{\pgfqpoint{1.436457in}{1.766935in}}{\pgfqpoint{1.436457in}{1.763978in}}%
\pgfpathcurveto{\pgfqpoint{1.436457in}{1.761021in}}{\pgfqpoint{1.437632in}{1.758184in}}{\pgfqpoint{1.439724in}{1.756093in}}%
\pgfpathcurveto{\pgfqpoint{1.441815in}{1.754002in}}{\pgfqpoint{1.444651in}{1.752827in}}{\pgfqpoint{1.447609in}{1.752827in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{1.752827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{1.637719in}}%
\pgfpathcurveto{\pgfqpoint{1.468427in}{1.637719in}}{\pgfqpoint{1.471405in}{1.638953in}}{\pgfqpoint{1.473601in}{1.641149in}}%
\pgfpathcurveto{\pgfqpoint{1.475797in}{1.643344in}}{\pgfqpoint{1.477030in}{1.646323in}}{\pgfqpoint{1.477030in}{1.649428in}}%
\pgfpathcurveto{\pgfqpoint{1.477030in}{1.652533in}}{\pgfqpoint{1.475797in}{1.655511in}}{\pgfqpoint{1.473601in}{1.657707in}}%
\pgfpathcurveto{\pgfqpoint{1.471405in}{1.659903in}}{\pgfqpoint{1.468427in}{1.661136in}}{\pgfqpoint{1.465322in}{1.661136in}}%
\pgfpathcurveto{\pgfqpoint{1.462217in}{1.661136in}}{\pgfqpoint{1.459238in}{1.659903in}}{\pgfqpoint{1.457043in}{1.657707in}}%
\pgfpathcurveto{\pgfqpoint{1.454847in}{1.655511in}}{\pgfqpoint{1.453613in}{1.652533in}}{\pgfqpoint{1.453613in}{1.649428in}}%
\pgfpathcurveto{\pgfqpoint{1.453613in}{1.646323in}}{\pgfqpoint{1.454847in}{1.643344in}}{\pgfqpoint{1.457043in}{1.641149in}}%
\pgfpathcurveto{\pgfqpoint{1.459238in}{1.638953in}}{\pgfqpoint{1.462217in}{1.637719in}}{\pgfqpoint{1.465322in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{1.637719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{1.502678in}}%
\pgfpathcurveto{\pgfqpoint{1.485992in}{1.502678in}}{\pgfqpoint{1.488829in}{1.503853in}}{\pgfqpoint{1.490920in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{1.493011in}{1.508035in}}{\pgfqpoint{1.494186in}{1.510871in}}{\pgfqpoint{1.494186in}{1.513829in}}%
\pgfpathcurveto{\pgfqpoint{1.494186in}{1.516786in}}{\pgfqpoint{1.493011in}{1.519623in}}{\pgfqpoint{1.490920in}{1.521714in}}%
\pgfpathcurveto{\pgfqpoint{1.488829in}{1.523805in}}{\pgfqpoint{1.485992in}{1.524980in}}{\pgfqpoint{1.483035in}{1.524980in}}%
\pgfpathcurveto{\pgfqpoint{1.480078in}{1.524980in}}{\pgfqpoint{1.477241in}{1.523805in}}{\pgfqpoint{1.475150in}{1.521714in}}%
\pgfpathcurveto{\pgfqpoint{1.473059in}{1.519623in}}{\pgfqpoint{1.471884in}{1.516786in}}{\pgfqpoint{1.471884in}{1.513829in}}%
\pgfpathcurveto{\pgfqpoint{1.471884in}{1.510871in}}{\pgfqpoint{1.473059in}{1.508035in}}{\pgfqpoint{1.475150in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{1.477241in}{1.503853in}}{\pgfqpoint{1.480078in}{1.502678in}}{\pgfqpoint{1.483035in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{1.502678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{1.579706in}}%
\pgfpathcurveto{\pgfqpoint{1.503672in}{1.579706in}}{\pgfqpoint{1.506477in}{1.580868in}}{\pgfqpoint{1.508544in}{1.582935in}}%
\pgfpathcurveto{\pgfqpoint{1.510612in}{1.585003in}}{\pgfqpoint{1.511773in}{1.587807in}}{\pgfqpoint{1.511773in}{1.590731in}}%
\pgfpathcurveto{\pgfqpoint{1.511773in}{1.593655in}}{\pgfqpoint{1.510612in}{1.596459in}}{\pgfqpoint{1.508544in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.506477in}{1.600594in}}{\pgfqpoint{1.503672in}{1.601756in}}{\pgfqpoint{1.500748in}{1.601756in}}%
\pgfpathcurveto{\pgfqpoint{1.497825in}{1.601756in}}{\pgfqpoint{1.495020in}{1.600594in}}{\pgfqpoint{1.492953in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.490885in}{1.596459in}}{\pgfqpoint{1.489724in}{1.593655in}}{\pgfqpoint{1.489724in}{1.590731in}}%
\pgfpathcurveto{\pgfqpoint{1.489724in}{1.587807in}}{\pgfqpoint{1.490885in}{1.585003in}}{\pgfqpoint{1.492953in}{1.582935in}}%
\pgfpathcurveto{\pgfqpoint{1.495020in}{1.580868in}}{\pgfqpoint{1.497825in}{1.579706in}}{\pgfqpoint{1.500748in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{1.579706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{1.628554in}}%
\pgfpathcurveto{\pgfqpoint{1.521283in}{1.628554in}}{\pgfqpoint{1.523988in}{1.629675in}}{\pgfqpoint{1.525983in}{1.631669in}}%
\pgfpathcurveto{\pgfqpoint{1.527977in}{1.633664in}}{\pgfqpoint{1.529098in}{1.636370in}}{\pgfqpoint{1.529098in}{1.639190in}}%
\pgfpathcurveto{\pgfqpoint{1.529098in}{1.642011in}}{\pgfqpoint{1.527977in}{1.644717in}}{\pgfqpoint{1.525983in}{1.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.523988in}{1.648706in}}{\pgfqpoint{1.521283in}{1.649827in}}{\pgfqpoint{1.518462in}{1.649827in}}%
\pgfpathcurveto{\pgfqpoint{1.515641in}{1.649827in}}{\pgfqpoint{1.512935in}{1.648706in}}{\pgfqpoint{1.510940in}{1.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.508946in}{1.644717in}}{\pgfqpoint{1.507825in}{1.642011in}}{\pgfqpoint{1.507825in}{1.639190in}}%
\pgfpathcurveto{\pgfqpoint{1.507825in}{1.636370in}}{\pgfqpoint{1.508946in}{1.633664in}}{\pgfqpoint{1.510940in}{1.631669in}}%
\pgfpathcurveto{\pgfqpoint{1.512935in}{1.629675in}}{\pgfqpoint{1.515641in}{1.628554in}}{\pgfqpoint{1.518462in}{1.628554in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{1.628554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{1.650278in}}%
\pgfpathcurveto{\pgfqpoint{1.539117in}{1.650278in}}{\pgfqpoint{1.541939in}{1.651447in}}{\pgfqpoint{1.544019in}{1.653527in}}%
\pgfpathcurveto{\pgfqpoint{1.546100in}{1.655608in}}{\pgfqpoint{1.547269in}{1.658430in}}{\pgfqpoint{1.547269in}{1.661372in}}%
\pgfpathcurveto{\pgfqpoint{1.547269in}{1.664314in}}{\pgfqpoint{1.546100in}{1.667136in}}{\pgfqpoint{1.544019in}{1.669217in}}%
\pgfpathcurveto{\pgfqpoint{1.541939in}{1.671297in}}{\pgfqpoint{1.539117in}{1.672466in}}{\pgfqpoint{1.536175in}{1.672466in}}%
\pgfpathcurveto{\pgfqpoint{1.533233in}{1.672466in}}{\pgfqpoint{1.530411in}{1.671297in}}{\pgfqpoint{1.528330in}{1.669217in}}%
\pgfpathcurveto{\pgfqpoint{1.526250in}{1.667136in}}{\pgfqpoint{1.525081in}{1.664314in}}{\pgfqpoint{1.525081in}{1.661372in}}%
\pgfpathcurveto{\pgfqpoint{1.525081in}{1.658430in}}{\pgfqpoint{1.526250in}{1.655608in}}{\pgfqpoint{1.528330in}{1.653527in}}%
\pgfpathcurveto{\pgfqpoint{1.530411in}{1.651447in}}{\pgfqpoint{1.533233in}{1.650278in}}{\pgfqpoint{1.536175in}{1.650278in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{1.650278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{1.639558in}}%
\pgfpathcurveto{\pgfqpoint{1.556794in}{1.639558in}}{\pgfqpoint{1.559580in}{1.640713in}}{\pgfqpoint{1.561635in}{1.642767in}}%
\pgfpathcurveto{\pgfqpoint{1.563689in}{1.644822in}}{\pgfqpoint{1.564843in}{1.647608in}}{\pgfqpoint{1.564843in}{1.650514in}}%
\pgfpathcurveto{\pgfqpoint{1.564843in}{1.653419in}}{\pgfqpoint{1.563689in}{1.656206in}}{\pgfqpoint{1.561635in}{1.658260in}}%
\pgfpathcurveto{\pgfqpoint{1.559580in}{1.660315in}}{\pgfqpoint{1.556794in}{1.661469in}}{\pgfqpoint{1.553888in}{1.661469in}}%
\pgfpathcurveto{\pgfqpoint{1.550983in}{1.661469in}}{\pgfqpoint{1.548196in}{1.660315in}}{\pgfqpoint{1.546142in}{1.658260in}}%
\pgfpathcurveto{\pgfqpoint{1.544087in}{1.656206in}}{\pgfqpoint{1.542933in}{1.653419in}}{\pgfqpoint{1.542933in}{1.650514in}}%
\pgfpathcurveto{\pgfqpoint{1.542933in}{1.647608in}}{\pgfqpoint{1.544087in}{1.644822in}}{\pgfqpoint{1.546142in}{1.642767in}}%
\pgfpathcurveto{\pgfqpoint{1.548196in}{1.640713in}}{\pgfqpoint{1.550983in}{1.639558in}}{\pgfqpoint{1.553888in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{1.639558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{1.644869in}}%
\pgfpathcurveto{\pgfqpoint{1.574507in}{1.644869in}}{\pgfqpoint{1.577294in}{1.646024in}}{\pgfqpoint{1.579348in}{1.648078in}}%
\pgfpathcurveto{\pgfqpoint{1.581402in}{1.650132in}}{\pgfqpoint{1.582557in}{1.652919in}}{\pgfqpoint{1.582557in}{1.655825in}}%
\pgfpathcurveto{\pgfqpoint{1.582557in}{1.658730in}}{\pgfqpoint{1.581402in}{1.661517in}}{\pgfqpoint{1.579348in}{1.663571in}}%
\pgfpathcurveto{\pgfqpoint{1.577294in}{1.665625in}}{\pgfqpoint{1.574507in}{1.666780in}}{\pgfqpoint{1.571601in}{1.666780in}}%
\pgfpathcurveto{\pgfqpoint{1.568696in}{1.666780in}}{\pgfqpoint{1.565909in}{1.665625in}}{\pgfqpoint{1.563855in}{1.663571in}}%
\pgfpathcurveto{\pgfqpoint{1.561801in}{1.661517in}}{\pgfqpoint{1.560646in}{1.658730in}}{\pgfqpoint{1.560646in}{1.655825in}}%
\pgfpathcurveto{\pgfqpoint{1.560646in}{1.652919in}}{\pgfqpoint{1.561801in}{1.650132in}}{\pgfqpoint{1.563855in}{1.648078in}}%
\pgfpathcurveto{\pgfqpoint{1.565909in}{1.646024in}}{\pgfqpoint{1.568696in}{1.644869in}}{\pgfqpoint{1.571601in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{1.644869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{1.593000in}}%
\pgfpathcurveto{\pgfqpoint{1.592266in}{1.593000in}}{\pgfqpoint{1.595097in}{1.594173in}}{\pgfqpoint{1.597184in}{1.596260in}}%
\pgfpathcurveto{\pgfqpoint{1.599270in}{1.598347in}}{\pgfqpoint{1.600443in}{1.601178in}}{\pgfqpoint{1.600443in}{1.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.600443in}{1.607080in}}{\pgfqpoint{1.599270in}{1.609911in}}{\pgfqpoint{1.597184in}{1.611998in}}%
\pgfpathcurveto{\pgfqpoint{1.595097in}{1.614084in}}{\pgfqpoint{1.592266in}{1.615257in}}{\pgfqpoint{1.589315in}{1.615257in}}%
\pgfpathcurveto{\pgfqpoint{1.586363in}{1.615257in}}{\pgfqpoint{1.583533in}{1.614084in}}{\pgfqpoint{1.581446in}{1.611998in}}%
\pgfpathcurveto{\pgfqpoint{1.579359in}{1.609911in}}{\pgfqpoint{1.578186in}{1.607080in}}{\pgfqpoint{1.578186in}{1.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.578186in}{1.601178in}}{\pgfqpoint{1.579359in}{1.598347in}}{\pgfqpoint{1.581446in}{1.596260in}}%
\pgfpathcurveto{\pgfqpoint{1.583533in}{1.594173in}}{\pgfqpoint{1.586363in}{1.593000in}}{\pgfqpoint{1.589315in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{1.593000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{1.588202in}}%
\pgfpathcurveto{\pgfqpoint{1.609918in}{1.588202in}}{\pgfqpoint{1.612690in}{1.589350in}}{\pgfqpoint{1.614733in}{1.591393in}}%
\pgfpathcurveto{\pgfqpoint{1.616777in}{1.593437in}}{\pgfqpoint{1.617925in}{1.596209in}}{\pgfqpoint{1.617925in}{1.599099in}}%
\pgfpathcurveto{\pgfqpoint{1.617925in}{1.601989in}}{\pgfqpoint{1.616777in}{1.604761in}}{\pgfqpoint{1.614733in}{1.606804in}}%
\pgfpathcurveto{\pgfqpoint{1.612690in}{1.608848in}}{\pgfqpoint{1.609918in}{1.609996in}}{\pgfqpoint{1.607028in}{1.609996in}}%
\pgfpathcurveto{\pgfqpoint{1.604138in}{1.609996in}}{\pgfqpoint{1.601366in}{1.608848in}}{\pgfqpoint{1.599323in}{1.606804in}}%
\pgfpathcurveto{\pgfqpoint{1.597279in}{1.604761in}}{\pgfqpoint{1.596131in}{1.601989in}}{\pgfqpoint{1.596131in}{1.599099in}}%
\pgfpathcurveto{\pgfqpoint{1.596131in}{1.596209in}}{\pgfqpoint{1.597279in}{1.593437in}}{\pgfqpoint{1.599323in}{1.591393in}}%
\pgfpathcurveto{\pgfqpoint{1.601366in}{1.589350in}}{\pgfqpoint{1.604138in}{1.588202in}}{\pgfqpoint{1.607028in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{1.588202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{1.424447in}}%
\pgfpathcurveto{\pgfqpoint{1.627587in}{1.424447in}}{\pgfqpoint{1.630317in}{1.425578in}}{\pgfqpoint{1.632330in}{1.427591in}}%
\pgfpathcurveto{\pgfqpoint{1.634342in}{1.429603in}}{\pgfqpoint{1.635473in}{1.432333in}}{\pgfqpoint{1.635473in}{1.435179in}}%
\pgfpathcurveto{\pgfqpoint{1.635473in}{1.438025in}}{\pgfqpoint{1.634342in}{1.440755in}}{\pgfqpoint{1.632330in}{1.442768in}}%
\pgfpathcurveto{\pgfqpoint{1.630317in}{1.444780in}}{\pgfqpoint{1.627587in}{1.445911in}}{\pgfqpoint{1.624741in}{1.445911in}}%
\pgfpathcurveto{\pgfqpoint{1.621895in}{1.445911in}}{\pgfqpoint{1.619165in}{1.444780in}}{\pgfqpoint{1.617153in}{1.442768in}}%
\pgfpathcurveto{\pgfqpoint{1.615140in}{1.440755in}}{\pgfqpoint{1.614009in}{1.438025in}}{\pgfqpoint{1.614009in}{1.435179in}}%
\pgfpathcurveto{\pgfqpoint{1.614009in}{1.432333in}}{\pgfqpoint{1.615140in}{1.429603in}}{\pgfqpoint{1.617153in}{1.427591in}}%
\pgfpathcurveto{\pgfqpoint{1.619165in}{1.425578in}}{\pgfqpoint{1.621895in}{1.424447in}}{\pgfqpoint{1.624741in}{1.424447in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{1.424447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{1.529294in}}%
\pgfpathcurveto{\pgfqpoint{1.645369in}{1.529294in}}{\pgfqpoint{1.648165in}{1.530452in}}{\pgfqpoint{1.650226in}{1.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.652287in}{1.534574in}}{\pgfqpoint{1.653445in}{1.537370in}}{\pgfqpoint{1.653445in}{1.540284in}}%
\pgfpathcurveto{\pgfqpoint{1.653445in}{1.543199in}}{\pgfqpoint{1.652287in}{1.545994in}}{\pgfqpoint{1.650226in}{1.548055in}}%
\pgfpathcurveto{\pgfqpoint{1.648165in}{1.550116in}}{\pgfqpoint{1.645369in}{1.551274in}}{\pgfqpoint{1.642455in}{1.551274in}}%
\pgfpathcurveto{\pgfqpoint{1.639540in}{1.551274in}}{\pgfqpoint{1.636744in}{1.550116in}}{\pgfqpoint{1.634683in}{1.548055in}}%
\pgfpathcurveto{\pgfqpoint{1.632623in}{1.545994in}}{\pgfqpoint{1.631465in}{1.543199in}}{\pgfqpoint{1.631465in}{1.540284in}}%
\pgfpathcurveto{\pgfqpoint{1.631465in}{1.537370in}}{\pgfqpoint{1.632623in}{1.534574in}}{\pgfqpoint{1.634683in}{1.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.636744in}{1.530452in}}{\pgfqpoint{1.639540in}{1.529294in}}{\pgfqpoint{1.642455in}{1.529294in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{1.529294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{1.441742in}}%
\pgfpathcurveto{\pgfqpoint{1.662937in}{1.441742in}}{\pgfqpoint{1.665594in}{1.442843in}}{\pgfqpoint{1.667552in}{1.444801in}}%
\pgfpathcurveto{\pgfqpoint{1.669511in}{1.446759in}}{\pgfqpoint{1.670611in}{1.449416in}}{\pgfqpoint{1.670611in}{1.452186in}}%
\pgfpathcurveto{\pgfqpoint{1.670611in}{1.454955in}}{\pgfqpoint{1.669511in}{1.457612in}}{\pgfqpoint{1.667552in}{1.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.665594in}{1.461528in}}{\pgfqpoint{1.662937in}{1.462629in}}{\pgfqpoint{1.660168in}{1.462629in}}%
\pgfpathcurveto{\pgfqpoint{1.657398in}{1.462629in}}{\pgfqpoint{1.654742in}{1.461528in}}{\pgfqpoint{1.652783in}{1.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.650825in}{1.457612in}}{\pgfqpoint{1.649725in}{1.454955in}}{\pgfqpoint{1.649725in}{1.452186in}}%
\pgfpathcurveto{\pgfqpoint{1.649725in}{1.449416in}}{\pgfqpoint{1.650825in}{1.446759in}}{\pgfqpoint{1.652783in}{1.444801in}}%
\pgfpathcurveto{\pgfqpoint{1.654742in}{1.442843in}}{\pgfqpoint{1.657398in}{1.441742in}}{\pgfqpoint{1.660168in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{1.441742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{1.604715in}}%
\pgfpathcurveto{\pgfqpoint{1.680542in}{1.604715in}}{\pgfqpoint{1.683094in}{1.605773in}}{\pgfqpoint{1.684975in}{1.607654in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{1.609535in}}{\pgfqpoint{1.687914in}{1.612087in}}{\pgfqpoint{1.687914in}{1.614748in}}%
\pgfpathcurveto{\pgfqpoint{1.687914in}{1.617409in}}{\pgfqpoint{1.686857in}{1.619961in}}{\pgfqpoint{1.684975in}{1.621842in}}%
\pgfpathcurveto{\pgfqpoint{1.683094in}{1.623723in}}{\pgfqpoint{1.680542in}{1.624780in}}{\pgfqpoint{1.677881in}{1.624780in}}%
\pgfpathcurveto{\pgfqpoint{1.675220in}{1.624780in}}{\pgfqpoint{1.672668in}{1.623723in}}{\pgfqpoint{1.670787in}{1.621842in}}%
\pgfpathcurveto{\pgfqpoint{1.668906in}{1.619961in}}{\pgfqpoint{1.667849in}{1.617409in}}{\pgfqpoint{1.667849in}{1.614748in}}%
\pgfpathcurveto{\pgfqpoint{1.667849in}{1.612087in}}{\pgfqpoint{1.668906in}{1.609535in}}{\pgfqpoint{1.670787in}{1.607654in}}%
\pgfpathcurveto{\pgfqpoint{1.672668in}{1.605773in}}{\pgfqpoint{1.675220in}{1.604715in}}{\pgfqpoint{1.677881in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{1.604715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{1.785406in}}%
\pgfpathcurveto{\pgfqpoint{1.698145in}{1.785406in}}{\pgfqpoint{1.700591in}{1.786419in}}{\pgfqpoint{1.702395in}{1.788223in}}%
\pgfpathcurveto{\pgfqpoint{1.704199in}{1.790026in}}{\pgfqpoint{1.705212in}{1.792473in}}{\pgfqpoint{1.705212in}{1.795023in}}%
\pgfpathcurveto{\pgfqpoint{1.705212in}{1.797574in}}{\pgfqpoint{1.704199in}{1.800020in}}{\pgfqpoint{1.702395in}{1.801824in}}%
\pgfpathcurveto{\pgfqpoint{1.700591in}{1.803628in}}{\pgfqpoint{1.698145in}{1.804641in}}{\pgfqpoint{1.695594in}{1.804641in}}%
\pgfpathcurveto{\pgfqpoint{1.693044in}{1.804641in}}{\pgfqpoint{1.690597in}{1.803628in}}{\pgfqpoint{1.688794in}{1.801824in}}%
\pgfpathcurveto{\pgfqpoint{1.686990in}{1.800020in}}{\pgfqpoint{1.685977in}{1.797574in}}{\pgfqpoint{1.685977in}{1.795023in}}%
\pgfpathcurveto{\pgfqpoint{1.685977in}{1.792473in}}{\pgfqpoint{1.686990in}{1.790026in}}{\pgfqpoint{1.688794in}{1.788223in}}%
\pgfpathcurveto{\pgfqpoint{1.690597in}{1.786419in}}{\pgfqpoint{1.693044in}{1.785406in}}{\pgfqpoint{1.695594in}{1.785406in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{1.785406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{1.687410in}}%
\pgfpathcurveto{\pgfqpoint{1.715978in}{1.687410in}}{\pgfqpoint{1.718540in}{1.688471in}}{\pgfqpoint{1.720429in}{1.690359in}}%
\pgfpathcurveto{\pgfqpoint{1.722317in}{1.692248in}}{\pgfqpoint{1.723378in}{1.694810in}}{\pgfqpoint{1.723378in}{1.697480in}}%
\pgfpathcurveto{\pgfqpoint{1.723378in}{1.700151in}}{\pgfqpoint{1.722317in}{1.702713in}}{\pgfqpoint{1.720429in}{1.704601in}}%
\pgfpathcurveto{\pgfqpoint{1.718540in}{1.706490in}}{\pgfqpoint{1.715978in}{1.707551in}}{\pgfqpoint{1.713308in}{1.707551in}}%
\pgfpathcurveto{\pgfqpoint{1.710637in}{1.707551in}}{\pgfqpoint{1.708075in}{1.706490in}}{\pgfqpoint{1.706187in}{1.704601in}}%
\pgfpathcurveto{\pgfqpoint{1.704298in}{1.702713in}}{\pgfqpoint{1.703237in}{1.700151in}}{\pgfqpoint{1.703237in}{1.697480in}}%
\pgfpathcurveto{\pgfqpoint{1.703237in}{1.694810in}}{\pgfqpoint{1.704298in}{1.692248in}}{\pgfqpoint{1.706187in}{1.690359in}}%
\pgfpathcurveto{\pgfqpoint{1.708075in}{1.688471in}}{\pgfqpoint{1.710637in}{1.687410in}}{\pgfqpoint{1.713308in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{1.687410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{1.725286in}}%
\pgfpathcurveto{\pgfqpoint{1.733565in}{1.725286in}}{\pgfqpoint{1.736004in}{1.726297in}}{\pgfqpoint{1.737803in}{1.728096in}}%
\pgfpathcurveto{\pgfqpoint{1.739601in}{1.729894in}}{\pgfqpoint{1.740612in}{1.732334in}}{\pgfqpoint{1.740612in}{1.734877in}}%
\pgfpathcurveto{\pgfqpoint{1.740612in}{1.737421in}}{\pgfqpoint{1.739601in}{1.739861in}}{\pgfqpoint{1.737803in}{1.741659in}}%
\pgfpathcurveto{\pgfqpoint{1.736004in}{1.743458in}}{\pgfqpoint{1.733565in}{1.744468in}}{\pgfqpoint{1.731021in}{1.744468in}}%
\pgfpathcurveto{\pgfqpoint{1.728477in}{1.744468in}}{\pgfqpoint{1.726038in}{1.743458in}}{\pgfqpoint{1.724239in}{1.741659in}}%
\pgfpathcurveto{\pgfqpoint{1.722441in}{1.739861in}}{\pgfqpoint{1.721430in}{1.737421in}}{\pgfqpoint{1.721430in}{1.734877in}}%
\pgfpathcurveto{\pgfqpoint{1.721430in}{1.732334in}}{\pgfqpoint{1.722441in}{1.729894in}}{\pgfqpoint{1.724239in}{1.728096in}}%
\pgfpathcurveto{\pgfqpoint{1.726038in}{1.726297in}}{\pgfqpoint{1.728477in}{1.725286in}}{\pgfqpoint{1.731021in}{1.725286in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{1.725286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{1.659803in}}%
\pgfpathcurveto{\pgfqpoint{1.751249in}{1.659803in}}{\pgfqpoint{1.753662in}{1.660802in}}{\pgfqpoint{1.755441in}{1.662580in}}%
\pgfpathcurveto{\pgfqpoint{1.757219in}{1.664359in}}{\pgfqpoint{1.758218in}{1.666771in}}{\pgfqpoint{1.758218in}{1.669287in}}%
\pgfpathcurveto{\pgfqpoint{1.758218in}{1.671802in}}{\pgfqpoint{1.757219in}{1.674214in}}{\pgfqpoint{1.755441in}{1.675993in}}%
\pgfpathcurveto{\pgfqpoint{1.753662in}{1.677771in}}{\pgfqpoint{1.751249in}{1.678771in}}{\pgfqpoint{1.748734in}{1.678771in}}%
\pgfpathcurveto{\pgfqpoint{1.746219in}{1.678771in}}{\pgfqpoint{1.743806in}{1.677771in}}{\pgfqpoint{1.742028in}{1.675993in}}%
\pgfpathcurveto{\pgfqpoint{1.740249in}{1.674214in}}{\pgfqpoint{1.739250in}{1.671802in}}{\pgfqpoint{1.739250in}{1.669287in}}%
\pgfpathcurveto{\pgfqpoint{1.739250in}{1.666771in}}{\pgfqpoint{1.740249in}{1.664359in}}{\pgfqpoint{1.742028in}{1.662580in}}%
\pgfpathcurveto{\pgfqpoint{1.743806in}{1.660802in}}{\pgfqpoint{1.746219in}{1.659803in}}{\pgfqpoint{1.748734in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{1.659803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{1.421147in}}%
\pgfpathcurveto{\pgfqpoint{1.769005in}{1.421147in}}{\pgfqpoint{1.771458in}{1.422163in}}{\pgfqpoint{1.773267in}{1.423972in}}%
\pgfpathcurveto{\pgfqpoint{1.775075in}{1.425780in}}{\pgfqpoint{1.776091in}{1.428233in}}{\pgfqpoint{1.776091in}{1.430791in}}%
\pgfpathcurveto{\pgfqpoint{1.776091in}{1.433348in}}{\pgfqpoint{1.775075in}{1.435802in}}{\pgfqpoint{1.773267in}{1.437610in}}%
\pgfpathcurveto{\pgfqpoint{1.771458in}{1.439419in}}{\pgfqpoint{1.769005in}{1.440435in}}{\pgfqpoint{1.766447in}{1.440435in}}%
\pgfpathcurveto{\pgfqpoint{1.763890in}{1.440435in}}{\pgfqpoint{1.761437in}{1.439419in}}{\pgfqpoint{1.759628in}{1.437610in}}%
\pgfpathcurveto{\pgfqpoint{1.757820in}{1.435802in}}{\pgfqpoint{1.756804in}{1.433348in}}{\pgfqpoint{1.756804in}{1.430791in}}%
\pgfpathcurveto{\pgfqpoint{1.756804in}{1.428233in}}{\pgfqpoint{1.757820in}{1.425780in}}{\pgfqpoint{1.759628in}{1.423972in}}%
\pgfpathcurveto{\pgfqpoint{1.761437in}{1.422163in}}{\pgfqpoint{1.763890in}{1.421147in}}{\pgfqpoint{1.766447in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{1.421147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{1.651947in}}%
\pgfpathcurveto{\pgfqpoint{1.786665in}{1.651947in}}{\pgfqpoint{1.789068in}{1.652942in}}{\pgfqpoint{1.790838in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{1.792609in}{1.656484in}}{\pgfqpoint{1.793605in}{1.658886in}}{\pgfqpoint{1.793605in}{1.661390in}}%
\pgfpathcurveto{\pgfqpoint{1.793605in}{1.663895in}}{\pgfqpoint{1.792609in}{1.666297in}}{\pgfqpoint{1.790838in}{1.668068in}}%
\pgfpathcurveto{\pgfqpoint{1.789068in}{1.669839in}}{\pgfqpoint{1.786665in}{1.670834in}}{\pgfqpoint{1.784161in}{1.670834in}}%
\pgfpathcurveto{\pgfqpoint{1.781656in}{1.670834in}}{\pgfqpoint{1.779254in}{1.669839in}}{\pgfqpoint{1.777483in}{1.668068in}}%
\pgfpathcurveto{\pgfqpoint{1.775712in}{1.666297in}}{\pgfqpoint{1.774717in}{1.663895in}}{\pgfqpoint{1.774717in}{1.661390in}}%
\pgfpathcurveto{\pgfqpoint{1.774717in}{1.658886in}}{\pgfqpoint{1.775712in}{1.656484in}}{\pgfqpoint{1.777483in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{1.779254in}{1.652942in}}{\pgfqpoint{1.781656in}{1.651947in}}{\pgfqpoint{1.784161in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{1.651947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{1.688645in}}%
\pgfpathcurveto{\pgfqpoint{1.804346in}{1.688645in}}{\pgfqpoint{1.806717in}{1.689627in}}{\pgfqpoint{1.808465in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{1.810213in}{1.693124in}}{\pgfqpoint{1.811196in}{1.695495in}}{\pgfqpoint{1.811196in}{1.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.811196in}{1.700439in}}{\pgfqpoint{1.810213in}{1.702810in}}{\pgfqpoint{1.808465in}{1.704558in}}%
\pgfpathcurveto{\pgfqpoint{1.806717in}{1.706306in}}{\pgfqpoint{1.804346in}{1.707288in}}{\pgfqpoint{1.801874in}{1.707288in}}%
\pgfpathcurveto{\pgfqpoint{1.799402in}{1.707288in}}{\pgfqpoint{1.797031in}{1.706306in}}{\pgfqpoint{1.795283in}{1.704558in}}%
\pgfpathcurveto{\pgfqpoint{1.793535in}{1.702810in}}{\pgfqpoint{1.792553in}{1.700439in}}{\pgfqpoint{1.792553in}{1.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.792553in}{1.695495in}}{\pgfqpoint{1.793535in}{1.693124in}}{\pgfqpoint{1.795283in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{1.797031in}{1.689627in}}{\pgfqpoint{1.799402in}{1.688645in}}{\pgfqpoint{1.801874in}{1.688645in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{1.688645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{1.738357in}}%
\pgfpathcurveto{\pgfqpoint{1.822127in}{1.738357in}}{\pgfqpoint{1.824564in}{1.739366in}}{\pgfqpoint{1.826360in}{1.741162in}}%
\pgfpathcurveto{\pgfqpoint{1.828156in}{1.742958in}}{\pgfqpoint{1.829165in}{1.745394in}}{\pgfqpoint{1.829165in}{1.747934in}}%
\pgfpathcurveto{\pgfqpoint{1.829165in}{1.750474in}}{\pgfqpoint{1.828156in}{1.752911in}}{\pgfqpoint{1.826360in}{1.754707in}}%
\pgfpathcurveto{\pgfqpoint{1.824564in}{1.756503in}}{\pgfqpoint{1.822127in}{1.757512in}}{\pgfqpoint{1.819587in}{1.757512in}}%
\pgfpathcurveto{\pgfqpoint{1.817047in}{1.757512in}}{\pgfqpoint{1.814611in}{1.756503in}}{\pgfqpoint{1.812815in}{1.754707in}}%
\pgfpathcurveto{\pgfqpoint{1.811019in}{1.752911in}}{\pgfqpoint{1.810010in}{1.750474in}}{\pgfqpoint{1.810010in}{1.747934in}}%
\pgfpathcurveto{\pgfqpoint{1.810010in}{1.745394in}}{\pgfqpoint{1.811019in}{1.742958in}}{\pgfqpoint{1.812815in}{1.741162in}}%
\pgfpathcurveto{\pgfqpoint{1.814611in}{1.739366in}}{\pgfqpoint{1.817047in}{1.738357in}}{\pgfqpoint{1.819587in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{1.738357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{1.655507in}}%
\pgfpathcurveto{\pgfqpoint{1.839780in}{1.655507in}}{\pgfqpoint{1.842158in}{1.656492in}}{\pgfqpoint{1.843911in}{1.658245in}}%
\pgfpathcurveto{\pgfqpoint{1.845664in}{1.659998in}}{\pgfqpoint{1.846649in}{1.662376in}}{\pgfqpoint{1.846649in}{1.664856in}}%
\pgfpathcurveto{\pgfqpoint{1.846649in}{1.667335in}}{\pgfqpoint{1.845664in}{1.669713in}}{\pgfqpoint{1.843911in}{1.671466in}}%
\pgfpathcurveto{\pgfqpoint{1.842158in}{1.673220in}}{\pgfqpoint{1.839780in}{1.674205in}}{\pgfqpoint{1.837301in}{1.674205in}}%
\pgfpathcurveto{\pgfqpoint{1.834821in}{1.674205in}}{\pgfqpoint{1.832443in}{1.673220in}}{\pgfqpoint{1.830690in}{1.671466in}}%
\pgfpathcurveto{\pgfqpoint{1.828937in}{1.669713in}}{\pgfqpoint{1.827952in}{1.667335in}}{\pgfqpoint{1.827952in}{1.664856in}}%
\pgfpathcurveto{\pgfqpoint{1.827952in}{1.662376in}}{\pgfqpoint{1.828937in}{1.659998in}}{\pgfqpoint{1.830690in}{1.658245in}}%
\pgfpathcurveto{\pgfqpoint{1.832443in}{1.656492in}}{\pgfqpoint{1.834821in}{1.655507in}}{\pgfqpoint{1.837301in}{1.655507in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{1.655507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{1.641539in}}%
\pgfpathcurveto{\pgfqpoint{1.857540in}{1.641539in}}{\pgfqpoint{1.859963in}{1.642542in}}{\pgfqpoint{1.861749in}{1.644328in}}%
\pgfpathcurveto{\pgfqpoint{1.863535in}{1.646114in}}{\pgfqpoint{1.864538in}{1.648537in}}{\pgfqpoint{1.864538in}{1.651063in}}%
\pgfpathcurveto{\pgfqpoint{1.864538in}{1.653589in}}{\pgfqpoint{1.863535in}{1.656012in}}{\pgfqpoint{1.861749in}{1.657798in}}%
\pgfpathcurveto{\pgfqpoint{1.859963in}{1.659584in}}{\pgfqpoint{1.857540in}{1.660587in}}{\pgfqpoint{1.855014in}{1.660587in}}%
\pgfpathcurveto{\pgfqpoint{1.852488in}{1.660587in}}{\pgfqpoint{1.850065in}{1.659584in}}{\pgfqpoint{1.848279in}{1.657798in}}%
\pgfpathcurveto{\pgfqpoint{1.846493in}{1.656012in}}{\pgfqpoint{1.845490in}{1.653589in}}{\pgfqpoint{1.845490in}{1.651063in}}%
\pgfpathcurveto{\pgfqpoint{1.845490in}{1.648537in}}{\pgfqpoint{1.846493in}{1.646114in}}{\pgfqpoint{1.848279in}{1.644328in}}%
\pgfpathcurveto{\pgfqpoint{1.850065in}{1.642542in}}{\pgfqpoint{1.852488in}{1.641539in}}{\pgfqpoint{1.855014in}{1.641539in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{1.641539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{1.639061in}}%
\pgfpathcurveto{\pgfqpoint{1.875257in}{1.639061in}}{\pgfqpoint{1.877683in}{1.640066in}}{\pgfqpoint{1.879471in}{1.641855in}}%
\pgfpathcurveto{\pgfqpoint{1.881260in}{1.643644in}}{\pgfqpoint{1.882265in}{1.646070in}}{\pgfqpoint{1.882265in}{1.648599in}}%
\pgfpathcurveto{\pgfqpoint{1.882265in}{1.651129in}}{\pgfqpoint{1.881260in}{1.653555in}}{\pgfqpoint{1.879471in}{1.655343in}}%
\pgfpathcurveto{\pgfqpoint{1.877683in}{1.657132in}}{\pgfqpoint{1.875257in}{1.658137in}}{\pgfqpoint{1.872727in}{1.658137in}}%
\pgfpathcurveto{\pgfqpoint{1.870198in}{1.658137in}}{\pgfqpoint{1.867772in}{1.657132in}}{\pgfqpoint{1.865983in}{1.655343in}}%
\pgfpathcurveto{\pgfqpoint{1.864194in}{1.653555in}}{\pgfqpoint{1.863189in}{1.651129in}}{\pgfqpoint{1.863189in}{1.648599in}}%
\pgfpathcurveto{\pgfqpoint{1.863189in}{1.646070in}}{\pgfqpoint{1.864194in}{1.643644in}}{\pgfqpoint{1.865983in}{1.641855in}}%
\pgfpathcurveto{\pgfqpoint{1.867772in}{1.640066in}}{\pgfqpoint{1.870198in}{1.639061in}}{\pgfqpoint{1.872727in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{1.639061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{1.552594in}}%
\pgfpathcurveto{\pgfqpoint{1.892980in}{1.552594in}}{\pgfqpoint{1.895417in}{1.553604in}}{\pgfqpoint{1.897213in}{1.555400in}}%
\pgfpathcurveto{\pgfqpoint{1.899009in}{1.557196in}}{\pgfqpoint{1.900018in}{1.559632in}}{\pgfqpoint{1.900018in}{1.562172in}}%
\pgfpathcurveto{\pgfqpoint{1.900018in}{1.564712in}}{\pgfqpoint{1.899009in}{1.567148in}}{\pgfqpoint{1.897213in}{1.568945in}}%
\pgfpathcurveto{\pgfqpoint{1.895417in}{1.570741in}}{\pgfqpoint{1.892980in}{1.571750in}}{\pgfqpoint{1.890440in}{1.571750in}}%
\pgfpathcurveto{\pgfqpoint{1.887900in}{1.571750in}}{\pgfqpoint{1.885464in}{1.570741in}}{\pgfqpoint{1.883668in}{1.568945in}}%
\pgfpathcurveto{\pgfqpoint{1.881872in}{1.567148in}}{\pgfqpoint{1.880863in}{1.564712in}}{\pgfqpoint{1.880863in}{1.562172in}}%
\pgfpathcurveto{\pgfqpoint{1.880863in}{1.559632in}}{\pgfqpoint{1.881872in}{1.557196in}}{\pgfqpoint{1.883668in}{1.555400in}}%
\pgfpathcurveto{\pgfqpoint{1.885464in}{1.553604in}}{\pgfqpoint{1.887900in}{1.552594in}}{\pgfqpoint{1.890440in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{1.552594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{1.581673in}}%
\pgfpathcurveto{\pgfqpoint{1.910622in}{1.581673in}}{\pgfqpoint{1.912990in}{1.582654in}}{\pgfqpoint{1.914735in}{1.584399in}}%
\pgfpathcurveto{\pgfqpoint{1.916481in}{1.586145in}}{\pgfqpoint{1.917462in}{1.588512in}}{\pgfqpoint{1.917462in}{1.590981in}}%
\pgfpathcurveto{\pgfqpoint{1.917462in}{1.593449in}}{\pgfqpoint{1.916481in}{1.595817in}}{\pgfqpoint{1.914735in}{1.597563in}}%
\pgfpathcurveto{\pgfqpoint{1.912990in}{1.599308in}}{\pgfqpoint{1.910622in}{1.600289in}}{\pgfqpoint{1.908154in}{1.600289in}}%
\pgfpathcurveto{\pgfqpoint{1.905685in}{1.600289in}}{\pgfqpoint{1.903318in}{1.599308in}}{\pgfqpoint{1.901572in}{1.597563in}}%
\pgfpathcurveto{\pgfqpoint{1.899827in}{1.595817in}}{\pgfqpoint{1.898846in}{1.593449in}}{\pgfqpoint{1.898846in}{1.590981in}}%
\pgfpathcurveto{\pgfqpoint{1.898846in}{1.588512in}}{\pgfqpoint{1.899827in}{1.586145in}}{\pgfqpoint{1.901572in}{1.584399in}}%
\pgfpathcurveto{\pgfqpoint{1.903318in}{1.582654in}}{\pgfqpoint{1.905685in}{1.581673in}}{\pgfqpoint{1.908154in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{1.581673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{1.462385in}}%
\pgfpathcurveto{\pgfqpoint{1.928354in}{1.462385in}}{\pgfqpoint{1.930739in}{1.463372in}}{\pgfqpoint{1.932497in}{1.465131in}}%
\pgfpathcurveto{\pgfqpoint{1.934255in}{1.466889in}}{\pgfqpoint{1.935243in}{1.469274in}}{\pgfqpoint{1.935243in}{1.471761in}}%
\pgfpathcurveto{\pgfqpoint{1.935243in}{1.474247in}}{\pgfqpoint{1.934255in}{1.476632in}}{\pgfqpoint{1.932497in}{1.478390in}}%
\pgfpathcurveto{\pgfqpoint{1.930739in}{1.480149in}}{\pgfqpoint{1.928354in}{1.481137in}}{\pgfqpoint{1.925867in}{1.481137in}}%
\pgfpathcurveto{\pgfqpoint{1.923380in}{1.481137in}}{\pgfqpoint{1.920995in}{1.480149in}}{\pgfqpoint{1.919237in}{1.478390in}}%
\pgfpathcurveto{\pgfqpoint{1.917479in}{1.476632in}}{\pgfqpoint{1.916491in}{1.474247in}}{\pgfqpoint{1.916491in}{1.471761in}}%
\pgfpathcurveto{\pgfqpoint{1.916491in}{1.469274in}}{\pgfqpoint{1.917479in}{1.466889in}}{\pgfqpoint{1.919237in}{1.465131in}}%
\pgfpathcurveto{\pgfqpoint{1.920995in}{1.463372in}}{\pgfqpoint{1.923380in}{1.462385in}}{\pgfqpoint{1.925867in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{1.462385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{1.608320in}}%
\pgfpathcurveto{\pgfqpoint{1.946162in}{1.608320in}}{\pgfqpoint{1.948639in}{1.609345in}}{\pgfqpoint{1.950465in}{1.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.952290in}{1.612997in}}{\pgfqpoint{1.953316in}{1.615474in}}{\pgfqpoint{1.953316in}{1.618056in}}%
\pgfpathcurveto{\pgfqpoint{1.953316in}{1.620638in}}{\pgfqpoint{1.952290in}{1.623114in}}{\pgfqpoint{1.950465in}{1.624940in}}%
\pgfpathcurveto{\pgfqpoint{1.948639in}{1.626766in}}{\pgfqpoint{1.946162in}{1.627792in}}{\pgfqpoint{1.943580in}{1.627792in}}%
\pgfpathcurveto{\pgfqpoint{1.940998in}{1.627792in}}{\pgfqpoint{1.938522in}{1.626766in}}{\pgfqpoint{1.936696in}{1.624940in}}%
\pgfpathcurveto{\pgfqpoint{1.934870in}{1.623114in}}{\pgfqpoint{1.933844in}{1.620638in}}{\pgfqpoint{1.933844in}{1.618056in}}%
\pgfpathcurveto{\pgfqpoint{1.933844in}{1.615474in}}{\pgfqpoint{1.934870in}{1.612997in}}{\pgfqpoint{1.936696in}{1.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.938522in}{1.609345in}}{\pgfqpoint{1.940998in}{1.608320in}}{\pgfqpoint{1.943580in}{1.608320in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{1.608320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{1.521514in}}%
\pgfpathcurveto{\pgfqpoint{1.963784in}{1.521514in}}{\pgfqpoint{1.966172in}{1.522503in}}{\pgfqpoint{1.967933in}{1.524264in}}%
\pgfpathcurveto{\pgfqpoint{1.969694in}{1.526025in}}{\pgfqpoint{1.970683in}{1.528414in}}{\pgfqpoint{1.970683in}{1.530904in}}%
\pgfpathcurveto{\pgfqpoint{1.970683in}{1.533394in}}{\pgfqpoint{1.969694in}{1.535782in}}{\pgfqpoint{1.967933in}{1.537543in}}%
\pgfpathcurveto{\pgfqpoint{1.966172in}{1.539304in}}{\pgfqpoint{1.963784in}{1.540293in}}{\pgfqpoint{1.961293in}{1.540293in}}%
\pgfpathcurveto{\pgfqpoint{1.958803in}{1.540293in}}{\pgfqpoint{1.956415in}{1.539304in}}{\pgfqpoint{1.954654in}{1.537543in}}%
\pgfpathcurveto{\pgfqpoint{1.952893in}{1.535782in}}{\pgfqpoint{1.951904in}{1.533394in}}{\pgfqpoint{1.951904in}{1.530904in}}%
\pgfpathcurveto{\pgfqpoint{1.951904in}{1.528414in}}{\pgfqpoint{1.952893in}{1.526025in}}{\pgfqpoint{1.954654in}{1.524264in}}%
\pgfpathcurveto{\pgfqpoint{1.956415in}{1.522503in}}{\pgfqpoint{1.958803in}{1.521514in}}{\pgfqpoint{1.961293in}{1.521514in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{1.521514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{1.423011in}}%
\pgfpathcurveto{\pgfqpoint{1.981453in}{1.423011in}}{\pgfqpoint{1.983800in}{1.423983in}}{\pgfqpoint{1.985530in}{1.425713in}}%
\pgfpathcurveto{\pgfqpoint{1.987260in}{1.427443in}}{\pgfqpoint{1.988232in}{1.429790in}}{\pgfqpoint{1.988232in}{1.432236in}}%
\pgfpathcurveto{\pgfqpoint{1.988232in}{1.434683in}}{\pgfqpoint{1.987260in}{1.437030in}}{\pgfqpoint{1.985530in}{1.438760in}}%
\pgfpathcurveto{\pgfqpoint{1.983800in}{1.440490in}}{\pgfqpoint{1.981453in}{1.441462in}}{\pgfqpoint{1.979007in}{1.441462in}}%
\pgfpathcurveto{\pgfqpoint{1.976560in}{1.441462in}}{\pgfqpoint{1.974213in}{1.440490in}}{\pgfqpoint{1.972483in}{1.438760in}}%
\pgfpathcurveto{\pgfqpoint{1.970753in}{1.437030in}}{\pgfqpoint{1.969781in}{1.434683in}}{\pgfqpoint{1.969781in}{1.432236in}}%
\pgfpathcurveto{\pgfqpoint{1.969781in}{1.429790in}}{\pgfqpoint{1.970753in}{1.427443in}}{\pgfqpoint{1.972483in}{1.425713in}}%
\pgfpathcurveto{\pgfqpoint{1.974213in}{1.423983in}}{\pgfqpoint{1.976560in}{1.423011in}}{\pgfqpoint{1.979007in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{1.423011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{1.349795in}}%
\pgfpathcurveto{\pgfqpoint{1.999156in}{1.349795in}}{\pgfqpoint{2.001492in}{1.350763in}}{\pgfqpoint{2.003214in}{1.352485in}}%
\pgfpathcurveto{\pgfqpoint{2.004936in}{1.354207in}}{\pgfqpoint{2.005904in}{1.356544in}}{\pgfqpoint{2.005904in}{1.358979in}}%
\pgfpathcurveto{\pgfqpoint{2.005904in}{1.361415in}}{\pgfqpoint{2.004936in}{1.363751in}}{\pgfqpoint{2.003214in}{1.365473in}}%
\pgfpathcurveto{\pgfqpoint{2.001492in}{1.367195in}}{\pgfqpoint{1.999156in}{1.368163in}}{\pgfqpoint{1.996720in}{1.368163in}}%
\pgfpathcurveto{\pgfqpoint{1.994284in}{1.368163in}}{\pgfqpoint{1.991948in}{1.367195in}}{\pgfqpoint{1.990226in}{1.365473in}}%
\pgfpathcurveto{\pgfqpoint{1.988504in}{1.363751in}}{\pgfqpoint{1.987536in}{1.361415in}}{\pgfqpoint{1.987536in}{1.358979in}}%
\pgfpathcurveto{\pgfqpoint{1.987536in}{1.356544in}}{\pgfqpoint{1.988504in}{1.354207in}}{\pgfqpoint{1.990226in}{1.352485in}}%
\pgfpathcurveto{\pgfqpoint{1.991948in}{1.350763in}}{\pgfqpoint{1.994284in}{1.349795in}}{\pgfqpoint{1.996720in}{1.349795in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{1.349795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{1.338880in}}%
\pgfpathcurveto{\pgfqpoint{2.016938in}{1.338880in}}{\pgfqpoint{2.019340in}{1.339875in}}{\pgfqpoint{2.021111in}{1.341646in}}%
\pgfpathcurveto{\pgfqpoint{2.022882in}{1.343417in}}{\pgfqpoint{2.023877in}{1.345820in}}{\pgfqpoint{2.023877in}{1.348324in}}%
\pgfpathcurveto{\pgfqpoint{2.023877in}{1.350829in}}{\pgfqpoint{2.022882in}{1.353231in}}{\pgfqpoint{2.021111in}{1.355002in}}%
\pgfpathcurveto{\pgfqpoint{2.019340in}{1.356773in}}{\pgfqpoint{2.016938in}{1.357768in}}{\pgfqpoint{2.014433in}{1.357768in}}%
\pgfpathcurveto{\pgfqpoint{2.011929in}{1.357768in}}{\pgfqpoint{2.009527in}{1.356773in}}{\pgfqpoint{2.007756in}{1.355002in}}%
\pgfpathcurveto{\pgfqpoint{2.005985in}{1.353231in}}{\pgfqpoint{2.004990in}{1.350829in}}{\pgfqpoint{2.004990in}{1.348324in}}%
\pgfpathcurveto{\pgfqpoint{2.004990in}{1.345820in}}{\pgfqpoint{2.005985in}{1.343417in}}{\pgfqpoint{2.007756in}{1.341646in}}%
\pgfpathcurveto{\pgfqpoint{2.009527in}{1.339875in}}{\pgfqpoint{2.011929in}{1.338880in}}{\pgfqpoint{2.014433in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{1.338880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{1.366130in}}%
\pgfpathcurveto{\pgfqpoint{2.034564in}{1.366130in}}{\pgfqpoint{2.036882in}{1.367090in}}{\pgfqpoint{2.038591in}{1.368799in}}%
\pgfpathcurveto{\pgfqpoint{2.040300in}{1.370508in}}{\pgfqpoint{2.041261in}{1.372827in}}{\pgfqpoint{2.041261in}{1.375244in}}%
\pgfpathcurveto{\pgfqpoint{2.041261in}{1.377661in}}{\pgfqpoint{2.040300in}{1.379980in}}{\pgfqpoint{2.038591in}{1.381689in}}%
\pgfpathcurveto{\pgfqpoint{2.036882in}{1.383398in}}{\pgfqpoint{2.034564in}{1.384358in}}{\pgfqpoint{2.032147in}{1.384358in}}%
\pgfpathcurveto{\pgfqpoint{2.029729in}{1.384358in}}{\pgfqpoint{2.027411in}{1.383398in}}{\pgfqpoint{2.025702in}{1.381689in}}%
\pgfpathcurveto{\pgfqpoint{2.023993in}{1.379980in}}{\pgfqpoint{2.023032in}{1.377661in}}{\pgfqpoint{2.023032in}{1.375244in}}%
\pgfpathcurveto{\pgfqpoint{2.023032in}{1.372827in}}{\pgfqpoint{2.023993in}{1.370508in}}{\pgfqpoint{2.025702in}{1.368799in}}%
\pgfpathcurveto{\pgfqpoint{2.027411in}{1.367090in}}{\pgfqpoint{2.029729in}{1.366130in}}{\pgfqpoint{2.032147in}{1.366130in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{1.366130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{1.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.052288in}{1.395030in}}{\pgfqpoint{2.054617in}{1.395994in}}{\pgfqpoint{2.056334in}{1.397711in}}%
\pgfpathcurveto{\pgfqpoint{2.058051in}{1.399428in}}{\pgfqpoint{2.059016in}{1.401757in}}{\pgfqpoint{2.059016in}{1.404186in}}%
\pgfpathcurveto{\pgfqpoint{2.059016in}{1.406614in}}{\pgfqpoint{2.058051in}{1.408943in}}{\pgfqpoint{2.056334in}{1.410660in}}%
\pgfpathcurveto{\pgfqpoint{2.054617in}{1.412377in}}{\pgfqpoint{2.052288in}{1.413342in}}{\pgfqpoint{2.049860in}{1.413342in}}%
\pgfpathcurveto{\pgfqpoint{2.047432in}{1.413342in}}{\pgfqpoint{2.045103in}{1.412377in}}{\pgfqpoint{2.043386in}{1.410660in}}%
\pgfpathcurveto{\pgfqpoint{2.041669in}{1.408943in}}{\pgfqpoint{2.040704in}{1.406614in}}{\pgfqpoint{2.040704in}{1.404186in}}%
\pgfpathcurveto{\pgfqpoint{2.040704in}{1.401757in}}{\pgfqpoint{2.041669in}{1.399428in}}{\pgfqpoint{2.043386in}{1.397711in}}%
\pgfpathcurveto{\pgfqpoint{2.045103in}{1.395994in}}{\pgfqpoint{2.047432in}{1.395030in}}{\pgfqpoint{2.049860in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{1.395030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{1.388114in}}%
\pgfpathcurveto{\pgfqpoint{2.070012in}{1.388114in}}{\pgfqpoint{2.072352in}{1.389083in}}{\pgfqpoint{2.074077in}{1.390808in}}%
\pgfpathcurveto{\pgfqpoint{2.075802in}{1.392532in}}{\pgfqpoint{2.076771in}{1.394872in}}{\pgfqpoint{2.076771in}{1.397311in}}%
\pgfpathcurveto{\pgfqpoint{2.076771in}{1.399751in}}{\pgfqpoint{2.075802in}{1.402090in}}{\pgfqpoint{2.074077in}{1.403815in}}%
\pgfpathcurveto{\pgfqpoint{2.072352in}{1.405540in}}{\pgfqpoint{2.070012in}{1.406509in}}{\pgfqpoint{2.067573in}{1.406509in}}%
\pgfpathcurveto{\pgfqpoint{2.065134in}{1.406509in}}{\pgfqpoint{2.062794in}{1.405540in}}{\pgfqpoint{2.061069in}{1.403815in}}%
\pgfpathcurveto{\pgfqpoint{2.059345in}{1.402090in}}{\pgfqpoint{2.058375in}{1.399751in}}{\pgfqpoint{2.058375in}{1.397311in}}%
\pgfpathcurveto{\pgfqpoint{2.058375in}{1.394872in}}{\pgfqpoint{2.059345in}{1.392532in}}{\pgfqpoint{2.061069in}{1.390808in}}%
\pgfpathcurveto{\pgfqpoint{2.062794in}{1.389083in}}{\pgfqpoint{2.065134in}{1.388114in}}{\pgfqpoint{2.067573in}{1.388114in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{1.388114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{1.428504in}}%
\pgfpathcurveto{\pgfqpoint{2.087590in}{1.428504in}}{\pgfqpoint{2.089799in}{1.429420in}}{\pgfqpoint{2.091427in}{1.431048in}}%
\pgfpathcurveto{\pgfqpoint{2.093056in}{1.432677in}}{\pgfqpoint{2.093971in}{1.434886in}}{\pgfqpoint{2.093971in}{1.437189in}}%
\pgfpathcurveto{\pgfqpoint{2.093971in}{1.439492in}}{\pgfqpoint{2.093056in}{1.441702in}}{\pgfqpoint{2.091427in}{1.443330in}}%
\pgfpathcurveto{\pgfqpoint{2.089799in}{1.444959in}}{\pgfqpoint{2.087590in}{1.445874in}}{\pgfqpoint{2.085286in}{1.445874in}}%
\pgfpathcurveto{\pgfqpoint{2.082983in}{1.445874in}}{\pgfqpoint{2.080774in}{1.444959in}}{\pgfqpoint{2.079145in}{1.443330in}}%
\pgfpathcurveto{\pgfqpoint{2.077517in}{1.441702in}}{\pgfqpoint{2.076602in}{1.439492in}}{\pgfqpoint{2.076602in}{1.437189in}}%
\pgfpathcurveto{\pgfqpoint{2.076602in}{1.434886in}}{\pgfqpoint{2.077517in}{1.432677in}}{\pgfqpoint{2.079145in}{1.431048in}}%
\pgfpathcurveto{\pgfqpoint{2.080774in}{1.429420in}}{\pgfqpoint{2.082983in}{1.428504in}}{\pgfqpoint{2.085286in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{1.428504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{1.545352in}}%
\pgfpathcurveto{\pgfqpoint{2.105279in}{1.545352in}}{\pgfqpoint{2.107466in}{1.546257in}}{\pgfqpoint{2.109078in}{1.547869in}}%
\pgfpathcurveto{\pgfqpoint{2.110690in}{1.549481in}}{\pgfqpoint{2.111596in}{1.551668in}}{\pgfqpoint{2.111596in}{1.553948in}}%
\pgfpathcurveto{\pgfqpoint{2.111596in}{1.556228in}}{\pgfqpoint{2.110690in}{1.558414in}}{\pgfqpoint{2.109078in}{1.560026in}}%
\pgfpathcurveto{\pgfqpoint{2.107466in}{1.561638in}}{\pgfqpoint{2.105279in}{1.562544in}}{\pgfqpoint{2.103000in}{1.562544in}}%
\pgfpathcurveto{\pgfqpoint{2.100720in}{1.562544in}}{\pgfqpoint{2.098533in}{1.561638in}}{\pgfqpoint{2.096921in}{1.560026in}}%
\pgfpathcurveto{\pgfqpoint{2.095309in}{1.558414in}}{\pgfqpoint{2.094403in}{1.556228in}}{\pgfqpoint{2.094403in}{1.553948in}}%
\pgfpathcurveto{\pgfqpoint{2.094403in}{1.551668in}}{\pgfqpoint{2.095309in}{1.549481in}}{\pgfqpoint{2.096921in}{1.547869in}}%
\pgfpathcurveto{\pgfqpoint{2.098533in}{1.546257in}}{\pgfqpoint{2.100720in}{1.545352in}}{\pgfqpoint{2.103000in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{1.545352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{1.425819in}}%
\pgfpathcurveto{\pgfqpoint{2.123047in}{1.425819in}}{\pgfqpoint{2.125286in}{1.426746in}}{\pgfqpoint{2.126936in}{1.428397in}}%
\pgfpathcurveto{\pgfqpoint{2.128587in}{1.430047in}}{\pgfqpoint{2.129514in}{1.432286in}}{\pgfqpoint{2.129514in}{1.434620in}}%
\pgfpathcurveto{\pgfqpoint{2.129514in}{1.436954in}}{\pgfqpoint{2.128587in}{1.439193in}}{\pgfqpoint{2.126936in}{1.440843in}}%
\pgfpathcurveto{\pgfqpoint{2.125286in}{1.442494in}}{\pgfqpoint{2.123047in}{1.443421in}}{\pgfqpoint{2.120713in}{1.443421in}}%
\pgfpathcurveto{\pgfqpoint{2.118379in}{1.443421in}}{\pgfqpoint{2.116140in}{1.442494in}}{\pgfqpoint{2.114489in}{1.440843in}}%
\pgfpathcurveto{\pgfqpoint{2.112839in}{1.439193in}}{\pgfqpoint{2.111912in}{1.436954in}}{\pgfqpoint{2.111912in}{1.434620in}}%
\pgfpathcurveto{\pgfqpoint{2.111912in}{1.432286in}}{\pgfqpoint{2.112839in}{1.430047in}}{\pgfqpoint{2.114489in}{1.428397in}}%
\pgfpathcurveto{\pgfqpoint{2.116140in}{1.426746in}}{\pgfqpoint{2.118379in}{1.425819in}}{\pgfqpoint{2.120713in}{1.425819in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{1.425819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{1.655910in}}%
\pgfpathcurveto{\pgfqpoint{2.140817in}{1.655910in}}{\pgfqpoint{2.143111in}{1.656859in}}{\pgfqpoint{2.144801in}{1.658550in}}%
\pgfpathcurveto{\pgfqpoint{2.146492in}{1.660241in}}{\pgfqpoint{2.147442in}{1.662534in}}{\pgfqpoint{2.147442in}{1.664925in}}%
\pgfpathcurveto{\pgfqpoint{2.147442in}{1.667316in}}{\pgfqpoint{2.146492in}{1.669610in}}{\pgfqpoint{2.144801in}{1.671300in}}%
\pgfpathcurveto{\pgfqpoint{2.143111in}{1.672991in}}{\pgfqpoint{2.140817in}{1.673941in}}{\pgfqpoint{2.138426in}{1.673941in}}%
\pgfpathcurveto{\pgfqpoint{2.136035in}{1.673941in}}{\pgfqpoint{2.133742in}{1.672991in}}{\pgfqpoint{2.132051in}{1.671300in}}%
\pgfpathcurveto{\pgfqpoint{2.130360in}{1.669610in}}{\pgfqpoint{2.129410in}{1.667316in}}{\pgfqpoint{2.129410in}{1.664925in}}%
\pgfpathcurveto{\pgfqpoint{2.129410in}{1.662534in}}{\pgfqpoint{2.130360in}{1.660241in}}{\pgfqpoint{2.132051in}{1.658550in}}%
\pgfpathcurveto{\pgfqpoint{2.133742in}{1.656859in}}{\pgfqpoint{2.136035in}{1.655910in}}{\pgfqpoint{2.138426in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.655910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{1.578385in}}%
\pgfpathcurveto{\pgfqpoint{2.158523in}{1.578385in}}{\pgfqpoint{2.160809in}{1.579332in}}{\pgfqpoint{2.162495in}{1.581017in}}%
\pgfpathcurveto{\pgfqpoint{2.164180in}{1.582702in}}{\pgfqpoint{2.165127in}{1.584989in}}{\pgfqpoint{2.165127in}{1.587372in}}%
\pgfpathcurveto{\pgfqpoint{2.165127in}{1.589756in}}{\pgfqpoint{2.164180in}{1.592042in}}{\pgfqpoint{2.162495in}{1.593727in}}%
\pgfpathcurveto{\pgfqpoint{2.160809in}{1.595413in}}{\pgfqpoint{2.158523in}{1.596360in}}{\pgfqpoint{2.156140in}{1.596360in}}%
\pgfpathcurveto{\pgfqpoint{2.153756in}{1.596360in}}{\pgfqpoint{2.151470in}{1.595413in}}{\pgfqpoint{2.149784in}{1.593727in}}%
\pgfpathcurveto{\pgfqpoint{2.148099in}{1.592042in}}{\pgfqpoint{2.147152in}{1.589756in}}{\pgfqpoint{2.147152in}{1.587372in}}%
\pgfpathcurveto{\pgfqpoint{2.147152in}{1.584989in}}{\pgfqpoint{2.148099in}{1.582702in}}{\pgfqpoint{2.149784in}{1.581017in}}%
\pgfpathcurveto{\pgfqpoint{2.151470in}{1.579332in}}{\pgfqpoint{2.153756in}{1.578385in}}{\pgfqpoint{2.156140in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.578385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{1.638372in}}%
\pgfpathcurveto{\pgfqpoint{2.176233in}{1.638372in}}{\pgfqpoint{2.178515in}{1.639317in}}{\pgfqpoint{2.180198in}{1.641000in}}%
\pgfpathcurveto{\pgfqpoint{2.181881in}{1.642683in}}{\pgfqpoint{2.182826in}{1.644965in}}{\pgfqpoint{2.182826in}{1.647345in}}%
\pgfpathcurveto{\pgfqpoint{2.182826in}{1.649725in}}{\pgfqpoint{2.181881in}{1.652007in}}{\pgfqpoint{2.180198in}{1.653690in}}%
\pgfpathcurveto{\pgfqpoint{2.178515in}{1.655373in}}{\pgfqpoint{2.176233in}{1.656318in}}{\pgfqpoint{2.173853in}{1.656318in}}%
\pgfpathcurveto{\pgfqpoint{2.171473in}{1.656318in}}{\pgfqpoint{2.169190in}{1.655373in}}{\pgfqpoint{2.167508in}{1.653690in}}%
\pgfpathcurveto{\pgfqpoint{2.165825in}{1.652007in}}{\pgfqpoint{2.164879in}{1.649725in}}{\pgfqpoint{2.164879in}{1.647345in}}%
\pgfpathcurveto{\pgfqpoint{2.164879in}{1.644965in}}{\pgfqpoint{2.165825in}{1.642683in}}{\pgfqpoint{2.167508in}{1.641000in}}%
\pgfpathcurveto{\pgfqpoint{2.169190in}{1.639317in}}{\pgfqpoint{2.171473in}{1.638372in}}{\pgfqpoint{2.173853in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{1.638372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{1.555798in}}%
\pgfpathcurveto{\pgfqpoint{2.193953in}{1.555798in}}{\pgfqpoint{2.196243in}{1.556747in}}{\pgfqpoint{2.197931in}{1.558435in}}%
\pgfpathcurveto{\pgfqpoint{2.199619in}{1.560123in}}{\pgfqpoint{2.200568in}{1.562412in}}{\pgfqpoint{2.200568in}{1.564800in}}%
\pgfpathcurveto{\pgfqpoint{2.200568in}{1.567187in}}{\pgfqpoint{2.199619in}{1.569477in}}{\pgfqpoint{2.197931in}{1.571165in}}%
\pgfpathcurveto{\pgfqpoint{2.196243in}{1.572853in}}{\pgfqpoint{2.193953in}{1.573801in}}{\pgfqpoint{2.191566in}{1.573801in}}%
\pgfpathcurveto{\pgfqpoint{2.189179in}{1.573801in}}{\pgfqpoint{2.186889in}{1.572853in}}{\pgfqpoint{2.185201in}{1.571165in}}%
\pgfpathcurveto{\pgfqpoint{2.183513in}{1.569477in}}{\pgfqpoint{2.182564in}{1.567187in}}{\pgfqpoint{2.182564in}{1.564800in}}%
\pgfpathcurveto{\pgfqpoint{2.182564in}{1.562412in}}{\pgfqpoint{2.183513in}{1.560123in}}{\pgfqpoint{2.185201in}{1.558435in}}%
\pgfpathcurveto{\pgfqpoint{2.186889in}{1.556747in}}{\pgfqpoint{2.189179in}{1.555798in}}{\pgfqpoint{2.191566in}{1.555798in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{1.555798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{2.211575in}{1.612994in}}{\pgfqpoint{2.213776in}{1.613906in}}{\pgfqpoint{2.215400in}{1.615529in}}%
\pgfpathcurveto{\pgfqpoint{2.217023in}{1.617153in}}{\pgfqpoint{2.217935in}{1.619354in}}{\pgfqpoint{2.217935in}{1.621650in}}%
\pgfpathcurveto{\pgfqpoint{2.217935in}{1.623945in}}{\pgfqpoint{2.217023in}{1.626147in}}{\pgfqpoint{2.215400in}{1.627770in}}%
\pgfpathcurveto{\pgfqpoint{2.213776in}{1.629393in}}{\pgfqpoint{2.211575in}{1.630305in}}{\pgfqpoint{2.209279in}{1.630305in}}%
\pgfpathcurveto{\pgfqpoint{2.206984in}{1.630305in}}{\pgfqpoint{2.204782in}{1.629393in}}{\pgfqpoint{2.203159in}{1.627770in}}%
\pgfpathcurveto{\pgfqpoint{2.201536in}{1.626147in}}{\pgfqpoint{2.200624in}{1.623945in}}{\pgfqpoint{2.200624in}{1.621650in}}%
\pgfpathcurveto{\pgfqpoint{2.200624in}{1.619354in}}{\pgfqpoint{2.201536in}{1.617153in}}{\pgfqpoint{2.203159in}{1.615529in}}%
\pgfpathcurveto{\pgfqpoint{2.204782in}{1.613906in}}{\pgfqpoint{2.206984in}{1.612994in}}{\pgfqpoint{2.209279in}{1.612994in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{1.612994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{1.755314in}}%
\pgfpathcurveto{\pgfqpoint{2.229276in}{1.755314in}}{\pgfqpoint{2.231467in}{1.756221in}}{\pgfqpoint{2.233082in}{1.757836in}}%
\pgfpathcurveto{\pgfqpoint{2.234696in}{1.759451in}}{\pgfqpoint{2.235604in}{1.761642in}}{\pgfqpoint{2.235604in}{1.763925in}}%
\pgfpathcurveto{\pgfqpoint{2.235604in}{1.766209in}}{\pgfqpoint{2.234696in}{1.768399in}}{\pgfqpoint{2.233082in}{1.770014in}}%
\pgfpathcurveto{\pgfqpoint{2.231467in}{1.771629in}}{\pgfqpoint{2.229276in}{1.772536in}}{\pgfqpoint{2.226993in}{1.772536in}}%
\pgfpathcurveto{\pgfqpoint{2.224709in}{1.772536in}}{\pgfqpoint{2.222518in}{1.771629in}}{\pgfqpoint{2.220904in}{1.770014in}}%
\pgfpathcurveto{\pgfqpoint{2.219289in}{1.768399in}}{\pgfqpoint{2.218382in}{1.766209in}}{\pgfqpoint{2.218382in}{1.763925in}}%
\pgfpathcurveto{\pgfqpoint{2.218382in}{1.761642in}}{\pgfqpoint{2.219289in}{1.759451in}}{\pgfqpoint{2.220904in}{1.757836in}}%
\pgfpathcurveto{\pgfqpoint{2.222518in}{1.756221in}}{\pgfqpoint{2.224709in}{1.755314in}}{\pgfqpoint{2.226993in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{1.755314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{1.631460in}}%
\pgfpathcurveto{\pgfqpoint{2.247021in}{1.631460in}}{\pgfqpoint{2.249241in}{1.632379in}}{\pgfqpoint{2.250878in}{1.634016in}}%
\pgfpathcurveto{\pgfqpoint{2.252515in}{1.635653in}}{\pgfqpoint{2.253434in}{1.637873in}}{\pgfqpoint{2.253434in}{1.640188in}}%
\pgfpathcurveto{\pgfqpoint{2.253434in}{1.642503in}}{\pgfqpoint{2.252515in}{1.644723in}}{\pgfqpoint{2.250878in}{1.646360in}}%
\pgfpathcurveto{\pgfqpoint{2.249241in}{1.647997in}}{\pgfqpoint{2.247021in}{1.648917in}}{\pgfqpoint{2.244706in}{1.648917in}}%
\pgfpathcurveto{\pgfqpoint{2.242391in}{1.648917in}}{\pgfqpoint{2.240171in}{1.647997in}}{\pgfqpoint{2.238534in}{1.646360in}}%
\pgfpathcurveto{\pgfqpoint{2.236897in}{1.644723in}}{\pgfqpoint{2.235977in}{1.642503in}}{\pgfqpoint{2.235977in}{1.640188in}}%
\pgfpathcurveto{\pgfqpoint{2.235977in}{1.637873in}}{\pgfqpoint{2.236897in}{1.635653in}}{\pgfqpoint{2.238534in}{1.634016in}}%
\pgfpathcurveto{\pgfqpoint{2.240171in}{1.632379in}}{\pgfqpoint{2.242391in}{1.631460in}}{\pgfqpoint{2.244706in}{1.631460in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{1.631460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{2.264722in}{1.561777in}}{\pgfqpoint{2.266932in}{1.562692in}}{\pgfqpoint{2.268560in}{1.564320in}}%
\pgfpathcurveto{\pgfqpoint{2.270189in}{1.565949in}}{\pgfqpoint{2.271104in}{1.568158in}}{\pgfqpoint{2.271104in}{1.570461in}}%
\pgfpathcurveto{\pgfqpoint{2.271104in}{1.572765in}}{\pgfqpoint{2.270189in}{1.574974in}}{\pgfqpoint{2.268560in}{1.576602in}}%
\pgfpathcurveto{\pgfqpoint{2.266932in}{1.578231in}}{\pgfqpoint{2.264722in}{1.579146in}}{\pgfqpoint{2.262419in}{1.579146in}}%
\pgfpathcurveto{\pgfqpoint{2.260116in}{1.579146in}}{\pgfqpoint{2.257907in}{1.578231in}}{\pgfqpoint{2.256278in}{1.576602in}}%
\pgfpathcurveto{\pgfqpoint{2.254650in}{1.574974in}}{\pgfqpoint{2.253734in}{1.572765in}}{\pgfqpoint{2.253734in}{1.570461in}}%
\pgfpathcurveto{\pgfqpoint{2.253734in}{1.568158in}}{\pgfqpoint{2.254650in}{1.565949in}}{\pgfqpoint{2.256278in}{1.564320in}}%
\pgfpathcurveto{\pgfqpoint{2.257907in}{1.562692in}}{\pgfqpoint{2.260116in}{1.561777in}}{\pgfqpoint{2.262419in}{1.561777in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{1.561777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{1.401301in}}%
\pgfpathcurveto{\pgfqpoint{2.282373in}{1.401301in}}{\pgfqpoint{2.284521in}{1.402191in}}{\pgfqpoint{2.286105in}{1.403775in}}%
\pgfpathcurveto{\pgfqpoint{2.287689in}{1.405359in}}{\pgfqpoint{2.288579in}{1.407507in}}{\pgfqpoint{2.288579in}{1.409748in}}%
\pgfpathcurveto{\pgfqpoint{2.288579in}{1.411988in}}{\pgfqpoint{2.287689in}{1.414136in}}{\pgfqpoint{2.286105in}{1.415720in}}%
\pgfpathcurveto{\pgfqpoint{2.284521in}{1.417304in}}{\pgfqpoint{2.282373in}{1.418194in}}{\pgfqpoint{2.280132in}{1.418194in}}%
\pgfpathcurveto{\pgfqpoint{2.277892in}{1.418194in}}{\pgfqpoint{2.275744in}{1.417304in}}{\pgfqpoint{2.274160in}{1.415720in}}%
\pgfpathcurveto{\pgfqpoint{2.272576in}{1.414136in}}{\pgfqpoint{2.271686in}{1.411988in}}{\pgfqpoint{2.271686in}{1.409748in}}%
\pgfpathcurveto{\pgfqpoint{2.271686in}{1.407507in}}{\pgfqpoint{2.272576in}{1.405359in}}{\pgfqpoint{2.274160in}{1.403775in}}%
\pgfpathcurveto{\pgfqpoint{2.275744in}{1.402191in}}{\pgfqpoint{2.277892in}{1.401301in}}{\pgfqpoint{2.280132in}{1.401301in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{1.401301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{1.476596in}}%
\pgfpathcurveto{\pgfqpoint{2.300214in}{1.476596in}}{\pgfqpoint{2.302486in}{1.477537in}}{\pgfqpoint{2.304161in}{1.479212in}}%
\pgfpathcurveto{\pgfqpoint{2.305835in}{1.480887in}}{\pgfqpoint{2.306776in}{1.483158in}}{\pgfqpoint{2.306776in}{1.485527in}}%
\pgfpathcurveto{\pgfqpoint{2.306776in}{1.487895in}}{\pgfqpoint{2.305835in}{1.490167in}}{\pgfqpoint{2.304161in}{1.491842in}}%
\pgfpathcurveto{\pgfqpoint{2.302486in}{1.493516in}}{\pgfqpoint{2.300214in}{1.494457in}}{\pgfqpoint{2.297846in}{1.494457in}}%
\pgfpathcurveto{\pgfqpoint{2.295477in}{1.494457in}}{\pgfqpoint{2.293206in}{1.493516in}}{\pgfqpoint{2.291531in}{1.491842in}}%
\pgfpathcurveto{\pgfqpoint{2.289856in}{1.490167in}}{\pgfqpoint{2.288915in}{1.487895in}}{\pgfqpoint{2.288915in}{1.485527in}}%
\pgfpathcurveto{\pgfqpoint{2.288915in}{1.483158in}}{\pgfqpoint{2.289856in}{1.480887in}}{\pgfqpoint{2.291531in}{1.479212in}}%
\pgfpathcurveto{\pgfqpoint{2.293206in}{1.477537in}}{\pgfqpoint{2.295477in}{1.476596in}}{\pgfqpoint{2.297846in}{1.476596in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{1.476596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{1.374402in}}%
\pgfpathcurveto{\pgfqpoint{2.317862in}{1.374402in}}{\pgfqpoint{2.320071in}{1.375317in}}{\pgfqpoint{2.321700in}{1.376946in}}%
\pgfpathcurveto{\pgfqpoint{2.323329in}{1.378574in}}{\pgfqpoint{2.324244in}{1.380784in}}{\pgfqpoint{2.324244in}{1.383087in}}%
\pgfpathcurveto{\pgfqpoint{2.324244in}{1.385390in}}{\pgfqpoint{2.323329in}{1.387599in}}{\pgfqpoint{2.321700in}{1.389228in}}%
\pgfpathcurveto{\pgfqpoint{2.320071in}{1.390856in}}{\pgfqpoint{2.317862in}{1.391772in}}{\pgfqpoint{2.315559in}{1.391772in}}%
\pgfpathcurveto{\pgfqpoint{2.313256in}{1.391772in}}{\pgfqpoint{2.311047in}{1.390856in}}{\pgfqpoint{2.309418in}{1.389228in}}%
\pgfpathcurveto{\pgfqpoint{2.307789in}{1.387599in}}{\pgfqpoint{2.306874in}{1.385390in}}{\pgfqpoint{2.306874in}{1.383087in}}%
\pgfpathcurveto{\pgfqpoint{2.306874in}{1.380784in}}{\pgfqpoint{2.307789in}{1.378574in}}{\pgfqpoint{2.309418in}{1.376946in}}%
\pgfpathcurveto{\pgfqpoint{2.311047in}{1.375317in}}{\pgfqpoint{2.313256in}{1.374402in}}{\pgfqpoint{2.315559in}{1.374402in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{1.374402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{1.451232in}}%
\pgfpathcurveto{\pgfqpoint{2.335520in}{1.451232in}}{\pgfqpoint{2.337677in}{1.452125in}}{\pgfqpoint{2.339266in}{1.453715in}}%
\pgfpathcurveto{\pgfqpoint{2.340856in}{1.455305in}}{\pgfqpoint{2.341749in}{1.457461in}}{\pgfqpoint{2.341749in}{1.459709in}}%
\pgfpathcurveto{\pgfqpoint{2.341749in}{1.461957in}}{\pgfqpoint{2.340856in}{1.464113in}}{\pgfqpoint{2.339266in}{1.465703in}}%
\pgfpathcurveto{\pgfqpoint{2.337677in}{1.467293in}}{\pgfqpoint{2.335520in}{1.468186in}}{\pgfqpoint{2.333272in}{1.468186in}}%
\pgfpathcurveto{\pgfqpoint{2.331024in}{1.468186in}}{\pgfqpoint{2.328868in}{1.467293in}}{\pgfqpoint{2.327278in}{1.465703in}}%
\pgfpathcurveto{\pgfqpoint{2.325689in}{1.464113in}}{\pgfqpoint{2.324795in}{1.461957in}}{\pgfqpoint{2.324795in}{1.459709in}}%
\pgfpathcurveto{\pgfqpoint{2.324795in}{1.457461in}}{\pgfqpoint{2.325689in}{1.455305in}}{\pgfqpoint{2.327278in}{1.453715in}}%
\pgfpathcurveto{\pgfqpoint{2.328868in}{1.452125in}}{\pgfqpoint{2.331024in}{1.451232in}}{\pgfqpoint{2.333272in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{1.451232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{1.526138in}}%
\pgfpathcurveto{\pgfqpoint{2.353234in}{1.526138in}}{\pgfqpoint{2.355390in}{1.527031in}}{\pgfqpoint{2.356980in}{1.528621in}}%
\pgfpathcurveto{\pgfqpoint{2.358569in}{1.530210in}}{\pgfqpoint{2.359462in}{1.532367in}}{\pgfqpoint{2.359462in}{1.534615in}}%
\pgfpathcurveto{\pgfqpoint{2.359462in}{1.536863in}}{\pgfqpoint{2.358569in}{1.539019in}}{\pgfqpoint{2.356980in}{1.540609in}}%
\pgfpathcurveto{\pgfqpoint{2.355390in}{1.542198in}}{\pgfqpoint{2.353234in}{1.543091in}}{\pgfqpoint{2.350986in}{1.543091in}}%
\pgfpathcurveto{\pgfqpoint{2.348737in}{1.543091in}}{\pgfqpoint{2.346581in}{1.542198in}}{\pgfqpoint{2.344991in}{1.540609in}}%
\pgfpathcurveto{\pgfqpoint{2.343402in}{1.539019in}}{\pgfqpoint{2.342509in}{1.536863in}}{\pgfqpoint{2.342509in}{1.534615in}}%
\pgfpathcurveto{\pgfqpoint{2.342509in}{1.532367in}}{\pgfqpoint{2.343402in}{1.530210in}}{\pgfqpoint{2.344991in}{1.528621in}}%
\pgfpathcurveto{\pgfqpoint{2.346581in}{1.527031in}}{\pgfqpoint{2.348737in}{1.526138in}}{\pgfqpoint{2.350986in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{1.526138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{1.514266in}}%
\pgfpathcurveto{\pgfqpoint{2.370870in}{1.514266in}}{\pgfqpoint{2.372952in}{1.515128in}}{\pgfqpoint{2.374487in}{1.516663in}}%
\pgfpathcurveto{\pgfqpoint{2.376023in}{1.518198in}}{\pgfqpoint{2.376885in}{1.520281in}}{\pgfqpoint{2.376885in}{1.522452in}}%
\pgfpathcurveto{\pgfqpoint{2.376885in}{1.524623in}}{\pgfqpoint{2.376023in}{1.526705in}}{\pgfqpoint{2.374487in}{1.528241in}}%
\pgfpathcurveto{\pgfqpoint{2.372952in}{1.529776in}}{\pgfqpoint{2.370870in}{1.530638in}}{\pgfqpoint{2.368699in}{1.530638in}}%
\pgfpathcurveto{\pgfqpoint{2.366528in}{1.530638in}}{\pgfqpoint{2.364445in}{1.529776in}}{\pgfqpoint{2.362910in}{1.528241in}}%
\pgfpathcurveto{\pgfqpoint{2.361375in}{1.526705in}}{\pgfqpoint{2.360512in}{1.524623in}}{\pgfqpoint{2.360512in}{1.522452in}}%
\pgfpathcurveto{\pgfqpoint{2.360512in}{1.520281in}}{\pgfqpoint{2.361375in}{1.518198in}}{\pgfqpoint{2.362910in}{1.516663in}}%
\pgfpathcurveto{\pgfqpoint{2.364445in}{1.515128in}}{\pgfqpoint{2.366528in}{1.514266in}}{\pgfqpoint{2.368699in}{1.514266in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{1.514266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{1.449680in}}%
\pgfpathcurveto{\pgfqpoint{2.388507in}{1.449680in}}{\pgfqpoint{2.390517in}{1.450513in}}{\pgfqpoint{2.391999in}{1.451995in}}%
\pgfpathcurveto{\pgfqpoint{2.393481in}{1.453476in}}{\pgfqpoint{2.394313in}{1.455486in}}{\pgfqpoint{2.394313in}{1.457582in}}%
\pgfpathcurveto{\pgfqpoint{2.394313in}{1.459677in}}{\pgfqpoint{2.393481in}{1.461687in}}{\pgfqpoint{2.391999in}{1.463169in}}%
\pgfpathcurveto{\pgfqpoint{2.390517in}{1.464650in}}{\pgfqpoint{2.388507in}{1.465483in}}{\pgfqpoint{2.386412in}{1.465483in}}%
\pgfpathcurveto{\pgfqpoint{2.384317in}{1.465483in}}{\pgfqpoint{2.382307in}{1.464650in}}{\pgfqpoint{2.380825in}{1.463169in}}%
\pgfpathcurveto{\pgfqpoint{2.379343in}{1.461687in}}{\pgfqpoint{2.378511in}{1.459677in}}{\pgfqpoint{2.378511in}{1.457582in}}%
\pgfpathcurveto{\pgfqpoint{2.378511in}{1.455486in}}{\pgfqpoint{2.379343in}{1.453476in}}{\pgfqpoint{2.380825in}{1.451995in}}%
\pgfpathcurveto{\pgfqpoint{2.382307in}{1.450513in}}{\pgfqpoint{2.384317in}{1.449680in}}{\pgfqpoint{2.386412in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{1.449680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{1.441794in}}%
\pgfpathcurveto{\pgfqpoint{2.406178in}{1.441794in}}{\pgfqpoint{2.408146in}{1.442609in}}{\pgfqpoint{2.409597in}{1.444060in}}%
\pgfpathcurveto{\pgfqpoint{2.411048in}{1.445511in}}{\pgfqpoint{2.411864in}{1.447480in}}{\pgfqpoint{2.411864in}{1.449532in}}%
\pgfpathcurveto{\pgfqpoint{2.411864in}{1.451584in}}{\pgfqpoint{2.411048in}{1.453553in}}{\pgfqpoint{2.409597in}{1.455004in}}%
\pgfpathcurveto{\pgfqpoint{2.408146in}{1.456455in}}{\pgfqpoint{2.406178in}{1.457270in}}{\pgfqpoint{2.404125in}{1.457270in}}%
\pgfpathcurveto{\pgfqpoint{2.402073in}{1.457270in}}{\pgfqpoint{2.400105in}{1.456455in}}{\pgfqpoint{2.398654in}{1.455004in}}%
\pgfpathcurveto{\pgfqpoint{2.397202in}{1.453553in}}{\pgfqpoint{2.396387in}{1.451584in}}{\pgfqpoint{2.396387in}{1.449532in}}%
\pgfpathcurveto{\pgfqpoint{2.396387in}{1.447480in}}{\pgfqpoint{2.397202in}{1.445511in}}{\pgfqpoint{2.398654in}{1.444060in}}%
\pgfpathcurveto{\pgfqpoint{2.400105in}{1.442609in}}{\pgfqpoint{2.402073in}{1.441794in}}{\pgfqpoint{2.404125in}{1.441794in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{1.441794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{1.250276in}}%
\pgfpathcurveto{\pgfqpoint{2.423878in}{1.250276in}}{\pgfqpoint{2.425834in}{1.251086in}}{\pgfqpoint{2.427275in}{1.252528in}}%
\pgfpathcurveto{\pgfqpoint{2.428717in}{1.253970in}}{\pgfqpoint{2.429527in}{1.255926in}}{\pgfqpoint{2.429527in}{1.257965in}}%
\pgfpathcurveto{\pgfqpoint{2.429527in}{1.260004in}}{\pgfqpoint{2.428717in}{1.261960in}}{\pgfqpoint{2.427275in}{1.263402in}}%
\pgfpathcurveto{\pgfqpoint{2.425834in}{1.264843in}}{\pgfqpoint{2.423878in}{1.265654in}}{\pgfqpoint{2.421839in}{1.265654in}}%
\pgfpathcurveto{\pgfqpoint{2.419800in}{1.265654in}}{\pgfqpoint{2.417844in}{1.264843in}}{\pgfqpoint{2.416402in}{1.263402in}}%
\pgfpathcurveto{\pgfqpoint{2.414960in}{1.261960in}}{\pgfqpoint{2.414150in}{1.260004in}}{\pgfqpoint{2.414150in}{1.257965in}}%
\pgfpathcurveto{\pgfqpoint{2.414150in}{1.255926in}}{\pgfqpoint{2.414960in}{1.253970in}}{\pgfqpoint{2.416402in}{1.252528in}}%
\pgfpathcurveto{\pgfqpoint{2.417844in}{1.251086in}}{\pgfqpoint{2.419800in}{1.250276in}}{\pgfqpoint{2.421839in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{1.250276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{1.349154in}}%
\pgfpathcurveto{\pgfqpoint{2.441538in}{1.349154in}}{\pgfqpoint{2.443442in}{1.349943in}}{\pgfqpoint{2.444846in}{1.351347in}}%
\pgfpathcurveto{\pgfqpoint{2.446250in}{1.352751in}}{\pgfqpoint{2.447039in}{1.354656in}}{\pgfqpoint{2.447039in}{1.356641in}}%
\pgfpathcurveto{\pgfqpoint{2.447039in}{1.358627in}}{\pgfqpoint{2.446250in}{1.360532in}}{\pgfqpoint{2.444846in}{1.361936in}}%
\pgfpathcurveto{\pgfqpoint{2.443442in}{1.363340in}}{\pgfqpoint{2.441538in}{1.364129in}}{\pgfqpoint{2.439552in}{1.364129in}}%
\pgfpathcurveto{\pgfqpoint{2.437566in}{1.364129in}}{\pgfqpoint{2.435662in}{1.363340in}}{\pgfqpoint{2.434258in}{1.361936in}}%
\pgfpathcurveto{\pgfqpoint{2.432854in}{1.360532in}}{\pgfqpoint{2.432065in}{1.358627in}}{\pgfqpoint{2.432065in}{1.356641in}}%
\pgfpathcurveto{\pgfqpoint{2.432065in}{1.354656in}}{\pgfqpoint{2.432854in}{1.352751in}}{\pgfqpoint{2.434258in}{1.351347in}}%
\pgfpathcurveto{\pgfqpoint{2.435662in}{1.349943in}}{\pgfqpoint{2.437566in}{1.349154in}}{\pgfqpoint{2.439552in}{1.349154in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{1.349154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{1.361655in}}%
\pgfpathcurveto{\pgfqpoint{2.459246in}{1.361655in}}{\pgfqpoint{2.461147in}{1.362442in}}{\pgfqpoint{2.462547in}{1.363843in}}%
\pgfpathcurveto{\pgfqpoint{2.463948in}{1.365243in}}{\pgfqpoint{2.464735in}{1.367144in}}{\pgfqpoint{2.464735in}{1.369125in}}%
\pgfpathcurveto{\pgfqpoint{2.464735in}{1.371106in}}{\pgfqpoint{2.463948in}{1.373006in}}{\pgfqpoint{2.462547in}{1.374407in}}%
\pgfpathcurveto{\pgfqpoint{2.461147in}{1.375808in}}{\pgfqpoint{2.459246in}{1.376595in}}{\pgfqpoint{2.457265in}{1.376595in}}%
\pgfpathcurveto{\pgfqpoint{2.455284in}{1.376595in}}{\pgfqpoint{2.453384in}{1.375808in}}{\pgfqpoint{2.451983in}{1.374407in}}%
\pgfpathcurveto{\pgfqpoint{2.450582in}{1.373006in}}{\pgfqpoint{2.449795in}{1.371106in}}{\pgfqpoint{2.449795in}{1.369125in}}%
\pgfpathcurveto{\pgfqpoint{2.449795in}{1.367144in}}{\pgfqpoint{2.450582in}{1.365243in}}{\pgfqpoint{2.451983in}{1.363843in}}%
\pgfpathcurveto{\pgfqpoint{2.453384in}{1.362442in}}{\pgfqpoint{2.455284in}{1.361655in}}{\pgfqpoint{2.457265in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{1.361655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{1.624347in}}%
\pgfpathcurveto{\pgfqpoint{2.476964in}{1.624347in}}{\pgfqpoint{2.478869in}{1.625136in}}{\pgfqpoint{2.480273in}{1.626540in}}%
\pgfpathcurveto{\pgfqpoint{2.481677in}{1.627944in}}{\pgfqpoint{2.482466in}{1.629849in}}{\pgfqpoint{2.482466in}{1.631835in}}%
\pgfpathcurveto{\pgfqpoint{2.482466in}{1.633820in}}{\pgfqpoint{2.481677in}{1.635725in}}{\pgfqpoint{2.480273in}{1.637129in}}%
\pgfpathcurveto{\pgfqpoint{2.478869in}{1.638533in}}{\pgfqpoint{2.476964in}{1.639322in}}{\pgfqpoint{2.474978in}{1.639322in}}%
\pgfpathcurveto{\pgfqpoint{2.472993in}{1.639322in}}{\pgfqpoint{2.471088in}{1.638533in}}{\pgfqpoint{2.469684in}{1.637129in}}%
\pgfpathcurveto{\pgfqpoint{2.468280in}{1.635725in}}{\pgfqpoint{2.467491in}{1.633820in}}{\pgfqpoint{2.467491in}{1.631835in}}%
\pgfpathcurveto{\pgfqpoint{2.467491in}{1.629849in}}{\pgfqpoint{2.468280in}{1.627944in}}{\pgfqpoint{2.469684in}{1.626540in}}%
\pgfpathcurveto{\pgfqpoint{2.471088in}{1.625136in}}{\pgfqpoint{2.472993in}{1.624347in}}{\pgfqpoint{2.474978in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{1.624347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{1.643874in}}%
\pgfpathcurveto{\pgfqpoint{2.494641in}{1.643874in}}{\pgfqpoint{2.496511in}{1.644648in}}{\pgfqpoint{2.497889in}{1.646027in}}%
\pgfpathcurveto{\pgfqpoint{2.499267in}{1.647405in}}{\pgfqpoint{2.500042in}{1.649274in}}{\pgfqpoint{2.500042in}{1.651224in}}%
\pgfpathcurveto{\pgfqpoint{2.500042in}{1.653173in}}{\pgfqpoint{2.499267in}{1.655043in}}{\pgfqpoint{2.497889in}{1.656421in}}%
\pgfpathcurveto{\pgfqpoint{2.496511in}{1.657799in}}{\pgfqpoint{2.494641in}{1.658574in}}{\pgfqpoint{2.492692in}{1.658574in}}%
\pgfpathcurveto{\pgfqpoint{2.490743in}{1.658574in}}{\pgfqpoint{2.488873in}{1.657799in}}{\pgfqpoint{2.487495in}{1.656421in}}%
\pgfpathcurveto{\pgfqpoint{2.486116in}{1.655043in}}{\pgfqpoint{2.485342in}{1.653173in}}{\pgfqpoint{2.485342in}{1.651224in}}%
\pgfpathcurveto{\pgfqpoint{2.485342in}{1.649274in}}{\pgfqpoint{2.486116in}{1.647405in}}{\pgfqpoint{2.487495in}{1.646027in}}%
\pgfpathcurveto{\pgfqpoint{2.488873in}{1.644648in}}{\pgfqpoint{2.490743in}{1.643874in}}{\pgfqpoint{2.492692in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{1.643874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{1.738348in}}%
\pgfpathcurveto{\pgfqpoint{2.512345in}{1.738348in}}{\pgfqpoint{2.514206in}{1.739119in}}{\pgfqpoint{2.515578in}{1.740491in}}%
\pgfpathcurveto{\pgfqpoint{2.516949in}{1.741862in}}{\pgfqpoint{2.517720in}{1.743723in}}{\pgfqpoint{2.517720in}{1.745663in}}%
\pgfpathcurveto{\pgfqpoint{2.517720in}{1.747603in}}{\pgfqpoint{2.516949in}{1.749464in}}{\pgfqpoint{2.515578in}{1.750836in}}%
\pgfpathcurveto{\pgfqpoint{2.514206in}{1.752207in}}{\pgfqpoint{2.512345in}{1.752978in}}{\pgfqpoint{2.510405in}{1.752978in}}%
\pgfpathcurveto{\pgfqpoint{2.508465in}{1.752978in}}{\pgfqpoint{2.506604in}{1.752207in}}{\pgfqpoint{2.505232in}{1.750836in}}%
\pgfpathcurveto{\pgfqpoint{2.503861in}{1.749464in}}{\pgfqpoint{2.503090in}{1.747603in}}{\pgfqpoint{2.503090in}{1.745663in}}%
\pgfpathcurveto{\pgfqpoint{2.503090in}{1.743723in}}{\pgfqpoint{2.503861in}{1.741862in}}{\pgfqpoint{2.505232in}{1.740491in}}%
\pgfpathcurveto{\pgfqpoint{2.506604in}{1.739119in}}{\pgfqpoint{2.508465in}{1.738348in}}{\pgfqpoint{2.510405in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{1.738348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{1.519190in}}%
\pgfpathcurveto{\pgfqpoint{2.530054in}{1.519190in}}{\pgfqpoint{2.531910in}{1.519959in}}{\pgfqpoint{2.533278in}{1.521327in}}%
\pgfpathcurveto{\pgfqpoint{2.534647in}{1.522696in}}{\pgfqpoint{2.535416in}{1.524552in}}{\pgfqpoint{2.535416in}{1.526488in}}%
\pgfpathcurveto{\pgfqpoint{2.535416in}{1.528423in}}{\pgfqpoint{2.534647in}{1.530279in}}{\pgfqpoint{2.533278in}{1.531648in}}%
\pgfpathcurveto{\pgfqpoint{2.531910in}{1.533016in}}{\pgfqpoint{2.530054in}{1.533785in}}{\pgfqpoint{2.528118in}{1.533785in}}%
\pgfpathcurveto{\pgfqpoint{2.526183in}{1.533785in}}{\pgfqpoint{2.524327in}{1.533016in}}{\pgfqpoint{2.522958in}{1.531648in}}%
\pgfpathcurveto{\pgfqpoint{2.521590in}{1.530279in}}{\pgfqpoint{2.520821in}{1.528423in}}{\pgfqpoint{2.520821in}{1.526488in}}%
\pgfpathcurveto{\pgfqpoint{2.520821in}{1.524552in}}{\pgfqpoint{2.521590in}{1.522696in}}{\pgfqpoint{2.522958in}{1.521327in}}%
\pgfpathcurveto{\pgfqpoint{2.524327in}{1.519959in}}{\pgfqpoint{2.526183in}{1.519190in}}{\pgfqpoint{2.528118in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.519190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{1.361246in}}%
\pgfpathcurveto{\pgfqpoint{2.547781in}{1.361246in}}{\pgfqpoint{2.549650in}{1.362020in}}{\pgfqpoint{2.551029in}{1.363399in}}%
\pgfpathcurveto{\pgfqpoint{2.552407in}{1.364777in}}{\pgfqpoint{2.553181in}{1.366647in}}{\pgfqpoint{2.553181in}{1.368596in}}%
\pgfpathcurveto{\pgfqpoint{2.553181in}{1.370545in}}{\pgfqpoint{2.552407in}{1.372415in}}{\pgfqpoint{2.551029in}{1.373793in}}%
\pgfpathcurveto{\pgfqpoint{2.549650in}{1.375171in}}{\pgfqpoint{2.547781in}{1.375946in}}{\pgfqpoint{2.545832in}{1.375946in}}%
\pgfpathcurveto{\pgfqpoint{2.543882in}{1.375946in}}{\pgfqpoint{2.542013in}{1.375171in}}{\pgfqpoint{2.540634in}{1.373793in}}%
\pgfpathcurveto{\pgfqpoint{2.539256in}{1.372415in}}{\pgfqpoint{2.538482in}{1.370545in}}{\pgfqpoint{2.538482in}{1.368596in}}%
\pgfpathcurveto{\pgfqpoint{2.538482in}{1.366647in}}{\pgfqpoint{2.539256in}{1.364777in}}{\pgfqpoint{2.540634in}{1.363399in}}%
\pgfpathcurveto{\pgfqpoint{2.542013in}{1.362020in}}{\pgfqpoint{2.543882in}{1.361246in}}{\pgfqpoint{2.545832in}{1.361246in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{1.361246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{1.373834in}}%
\pgfpathcurveto{\pgfqpoint{2.565476in}{1.373834in}}{\pgfqpoint{2.567327in}{1.374601in}}{\pgfqpoint{2.568693in}{1.375967in}}%
\pgfpathcurveto{\pgfqpoint{2.570058in}{1.377332in}}{\pgfqpoint{2.570825in}{1.379184in}}{\pgfqpoint{2.570825in}{1.381114in}}%
\pgfpathcurveto{\pgfqpoint{2.570825in}{1.383045in}}{\pgfqpoint{2.570058in}{1.384897in}}{\pgfqpoint{2.568693in}{1.386262in}}%
\pgfpathcurveto{\pgfqpoint{2.567327in}{1.387627in}}{\pgfqpoint{2.565476in}{1.388395in}}{\pgfqpoint{2.563545in}{1.388395in}}%
\pgfpathcurveto{\pgfqpoint{2.561614in}{1.388395in}}{\pgfqpoint{2.559762in}{1.387627in}}{\pgfqpoint{2.558397in}{1.386262in}}%
\pgfpathcurveto{\pgfqpoint{2.557032in}{1.384897in}}{\pgfqpoint{2.556265in}{1.383045in}}{\pgfqpoint{2.556265in}{1.381114in}}%
\pgfpathcurveto{\pgfqpoint{2.556265in}{1.379184in}}{\pgfqpoint{2.557032in}{1.377332in}}{\pgfqpoint{2.558397in}{1.375967in}}%
\pgfpathcurveto{\pgfqpoint{2.559762in}{1.374601in}}{\pgfqpoint{2.561614in}{1.373834in}}{\pgfqpoint{2.563545in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{1.373834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{1.527945in}}%
\pgfpathcurveto{\pgfqpoint{2.583074in}{1.527945in}}{\pgfqpoint{2.584816in}{1.528667in}}{\pgfqpoint{2.586100in}{1.529951in}}%
\pgfpathcurveto{\pgfqpoint{2.587384in}{1.531235in}}{\pgfqpoint{2.588105in}{1.532977in}}{\pgfqpoint{2.588105in}{1.534793in}}%
\pgfpathcurveto{\pgfqpoint{2.588105in}{1.536609in}}{\pgfqpoint{2.587384in}{1.538350in}}{\pgfqpoint{2.586100in}{1.539634in}}%
\pgfpathcurveto{\pgfqpoint{2.584816in}{1.540918in}}{\pgfqpoint{2.583074in}{1.541640in}}{\pgfqpoint{2.581258in}{1.541640in}}%
\pgfpathcurveto{\pgfqpoint{2.579442in}{1.541640in}}{\pgfqpoint{2.577700in}{1.540918in}}{\pgfqpoint{2.576416in}{1.539634in}}%
\pgfpathcurveto{\pgfqpoint{2.575132in}{1.538350in}}{\pgfqpoint{2.574411in}{1.536609in}}{\pgfqpoint{2.574411in}{1.534793in}}%
\pgfpathcurveto{\pgfqpoint{2.574411in}{1.532977in}}{\pgfqpoint{2.575132in}{1.531235in}}{\pgfqpoint{2.576416in}{1.529951in}}%
\pgfpathcurveto{\pgfqpoint{2.577700in}{1.528667in}}{\pgfqpoint{2.579442in}{1.527945in}}{\pgfqpoint{2.581258in}{1.527945in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{1.527945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{1.542199in}}%
\pgfpathcurveto{\pgfqpoint{2.600782in}{1.542199in}}{\pgfqpoint{2.602519in}{1.542918in}}{\pgfqpoint{2.603800in}{1.544199in}}%
\pgfpathcurveto{\pgfqpoint{2.605080in}{1.545479in}}{\pgfqpoint{2.605800in}{1.547216in}}{\pgfqpoint{2.605800in}{1.549027in}}%
\pgfpathcurveto{\pgfqpoint{2.605800in}{1.550838in}}{\pgfqpoint{2.605080in}{1.552575in}}{\pgfqpoint{2.603800in}{1.553856in}}%
\pgfpathcurveto{\pgfqpoint{2.602519in}{1.555136in}}{\pgfqpoint{2.600782in}{1.555856in}}{\pgfqpoint{2.598971in}{1.555856in}}%
\pgfpathcurveto{\pgfqpoint{2.597160in}{1.555856in}}{\pgfqpoint{2.595423in}{1.555136in}}{\pgfqpoint{2.594143in}{1.553856in}}%
\pgfpathcurveto{\pgfqpoint{2.592862in}{1.552575in}}{\pgfqpoint{2.592143in}{1.550838in}}{\pgfqpoint{2.592143in}{1.549027in}}%
\pgfpathcurveto{\pgfqpoint{2.592143in}{1.547216in}}{\pgfqpoint{2.592862in}{1.545479in}}{\pgfqpoint{2.594143in}{1.544199in}}%
\pgfpathcurveto{\pgfqpoint{2.595423in}{1.542918in}}{\pgfqpoint{2.597160in}{1.542199in}}{\pgfqpoint{2.598971in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{1.542199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{1.563086in}}%
\pgfpathcurveto{\pgfqpoint{2.618510in}{1.563086in}}{\pgfqpoint{2.620262in}{1.563811in}}{\pgfqpoint{2.621553in}{1.565102in}}%
\pgfpathcurveto{\pgfqpoint{2.622844in}{1.566393in}}{\pgfqpoint{2.623569in}{1.568144in}}{\pgfqpoint{2.623569in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{2.623569in}{1.571796in}}{\pgfqpoint{2.622844in}{1.573547in}}{\pgfqpoint{2.621553in}{1.574838in}}%
\pgfpathcurveto{\pgfqpoint{2.620262in}{1.576129in}}{\pgfqpoint{2.618510in}{1.576854in}}{\pgfqpoint{2.616685in}{1.576854in}}%
\pgfpathcurveto{\pgfqpoint{2.614859in}{1.576854in}}{\pgfqpoint{2.613108in}{1.576129in}}{\pgfqpoint{2.611817in}{1.574838in}}%
\pgfpathcurveto{\pgfqpoint{2.610526in}{1.573547in}}{\pgfqpoint{2.609800in}{1.571796in}}{\pgfqpoint{2.609800in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{2.609800in}{1.568144in}}{\pgfqpoint{2.610526in}{1.566393in}}{\pgfqpoint{2.611817in}{1.565102in}}%
\pgfpathcurveto{\pgfqpoint{2.613108in}{1.563811in}}{\pgfqpoint{2.614859in}{1.563086in}}{\pgfqpoint{2.616685in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{1.563086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{1.556671in}}%
\pgfpathcurveto{\pgfqpoint{2.636224in}{1.556671in}}{\pgfqpoint{2.637975in}{1.557396in}}{\pgfqpoint{2.639266in}{1.558687in}}%
\pgfpathcurveto{\pgfqpoint{2.640557in}{1.559978in}}{\pgfqpoint{2.641282in}{1.561730in}}{\pgfqpoint{2.641282in}{1.563555in}}%
\pgfpathcurveto{\pgfqpoint{2.641282in}{1.565381in}}{\pgfqpoint{2.640557in}{1.567132in}}{\pgfqpoint{2.639266in}{1.568423in}}%
\pgfpathcurveto{\pgfqpoint{2.637975in}{1.569714in}}{\pgfqpoint{2.636224in}{1.570440in}}{\pgfqpoint{2.634398in}{1.570440in}}%
\pgfpathcurveto{\pgfqpoint{2.632572in}{1.570440in}}{\pgfqpoint{2.630821in}{1.569714in}}{\pgfqpoint{2.629530in}{1.568423in}}%
\pgfpathcurveto{\pgfqpoint{2.628239in}{1.567132in}}{\pgfqpoint{2.627513in}{1.565381in}}{\pgfqpoint{2.627513in}{1.563555in}}%
\pgfpathcurveto{\pgfqpoint{2.627513in}{1.561730in}}{\pgfqpoint{2.628239in}{1.559978in}}{\pgfqpoint{2.629530in}{1.558687in}}%
\pgfpathcurveto{\pgfqpoint{2.630821in}{1.557396in}}{\pgfqpoint{2.632572in}{1.556671in}}{\pgfqpoint{2.634398in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{1.556671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{1.581626in}}%
\pgfpathcurveto{\pgfqpoint{2.654047in}{1.581626in}}{\pgfqpoint{2.655903in}{1.582394in}}{\pgfqpoint{2.657271in}{1.583763in}}%
\pgfpathcurveto{\pgfqpoint{2.658640in}{1.585131in}}{\pgfqpoint{2.659409in}{1.586988in}}{\pgfqpoint{2.659409in}{1.588923in}}%
\pgfpathcurveto{\pgfqpoint{2.659409in}{1.590859in}}{\pgfqpoint{2.658640in}{1.592715in}}{\pgfqpoint{2.657271in}{1.594083in}}%
\pgfpathcurveto{\pgfqpoint{2.655903in}{1.595452in}}{\pgfqpoint{2.654047in}{1.596221in}}{\pgfqpoint{2.652111in}{1.596221in}}%
\pgfpathcurveto{\pgfqpoint{2.650176in}{1.596221in}}{\pgfqpoint{2.648319in}{1.595452in}}{\pgfqpoint{2.646951in}{1.594083in}}%
\pgfpathcurveto{\pgfqpoint{2.645582in}{1.592715in}}{\pgfqpoint{2.644814in}{1.590859in}}{\pgfqpoint{2.644814in}{1.588923in}}%
\pgfpathcurveto{\pgfqpoint{2.644814in}{1.586988in}}{\pgfqpoint{2.645582in}{1.585131in}}{\pgfqpoint{2.646951in}{1.583763in}}%
\pgfpathcurveto{\pgfqpoint{2.648319in}{1.582394in}}{\pgfqpoint{2.650176in}{1.581626in}}{\pgfqpoint{2.652111in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{1.581626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{1.586996in}}%
\pgfpathcurveto{\pgfqpoint{2.671741in}{1.586996in}}{\pgfqpoint{2.673580in}{1.587757in}}{\pgfqpoint{2.674935in}{1.589112in}}%
\pgfpathcurveto{\pgfqpoint{2.676290in}{1.590468in}}{\pgfqpoint{2.677052in}{1.592306in}}{\pgfqpoint{2.677052in}{1.594223in}}%
\pgfpathcurveto{\pgfqpoint{2.677052in}{1.596140in}}{\pgfqpoint{2.676290in}{1.597978in}}{\pgfqpoint{2.674935in}{1.599334in}}%
\pgfpathcurveto{\pgfqpoint{2.673580in}{1.600689in}}{\pgfqpoint{2.671741in}{1.601451in}}{\pgfqpoint{2.669824in}{1.601451in}}%
\pgfpathcurveto{\pgfqpoint{2.667908in}{1.601451in}}{\pgfqpoint{2.666069in}{1.600689in}}{\pgfqpoint{2.664714in}{1.599334in}}%
\pgfpathcurveto{\pgfqpoint{2.663358in}{1.597978in}}{\pgfqpoint{2.662597in}{1.596140in}}{\pgfqpoint{2.662597in}{1.594223in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.592306in}}{\pgfqpoint{2.663358in}{1.590468in}}{\pgfqpoint{2.664714in}{1.589112in}}%
\pgfpathcurveto{\pgfqpoint{2.666069in}{1.587757in}}{\pgfqpoint{2.667908in}{1.586996in}}{\pgfqpoint{2.669824in}{1.586996in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{1.586996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{1.759669in}}%
\pgfpathcurveto{\pgfqpoint{2.689473in}{1.759669in}}{\pgfqpoint{2.691329in}{1.760438in}}{\pgfqpoint{2.692698in}{1.761806in}}%
\pgfpathcurveto{\pgfqpoint{2.694066in}{1.763175in}}{\pgfqpoint{2.694835in}{1.765031in}}{\pgfqpoint{2.694835in}{1.766966in}}%
\pgfpathcurveto{\pgfqpoint{2.694835in}{1.768902in}}{\pgfqpoint{2.694066in}{1.770758in}}{\pgfqpoint{2.692698in}{1.772127in}}%
\pgfpathcurveto{\pgfqpoint{2.691329in}{1.773495in}}{\pgfqpoint{2.689473in}{1.774264in}}{\pgfqpoint{2.687538in}{1.774264in}}%
\pgfpathcurveto{\pgfqpoint{2.685602in}{1.774264in}}{\pgfqpoint{2.683746in}{1.773495in}}{\pgfqpoint{2.682377in}{1.772127in}}%
\pgfpathcurveto{\pgfqpoint{2.681009in}{1.770758in}}{\pgfqpoint{2.680240in}{1.768902in}}{\pgfqpoint{2.680240in}{1.766966in}}%
\pgfpathcurveto{\pgfqpoint{2.680240in}{1.765031in}}{\pgfqpoint{2.681009in}{1.763175in}}{\pgfqpoint{2.682377in}{1.761806in}}%
\pgfpathcurveto{\pgfqpoint{2.683746in}{1.760438in}}{\pgfqpoint{2.685602in}{1.759669in}}{\pgfqpoint{2.687538in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{1.759669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{1.722707in}}%
\pgfpathcurveto{\pgfqpoint{2.707177in}{1.722707in}}{\pgfqpoint{2.709025in}{1.723472in}}{\pgfqpoint{2.710386in}{1.724834in}}%
\pgfpathcurveto{\pgfqpoint{2.711748in}{1.726196in}}{\pgfqpoint{2.712514in}{1.728044in}}{\pgfqpoint{2.712514in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{2.712514in}{1.731896in}}{\pgfqpoint{2.711748in}{1.733743in}}{\pgfqpoint{2.710386in}{1.735105in}}%
\pgfpathcurveto{\pgfqpoint{2.709025in}{1.736467in}}{\pgfqpoint{2.707177in}{1.737232in}}{\pgfqpoint{2.705251in}{1.737232in}}%
\pgfpathcurveto{\pgfqpoint{2.703325in}{1.737232in}}{\pgfqpoint{2.701477in}{1.736467in}}{\pgfqpoint{2.700116in}{1.735105in}}%
\pgfpathcurveto{\pgfqpoint{2.698754in}{1.733743in}}{\pgfqpoint{2.697988in}{1.731896in}}{\pgfqpoint{2.697988in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{2.697988in}{1.728044in}}{\pgfqpoint{2.698754in}{1.726196in}}{\pgfqpoint{2.700116in}{1.724834in}}%
\pgfpathcurveto{\pgfqpoint{2.701477in}{1.723472in}}{\pgfqpoint{2.703325in}{1.722707in}}{\pgfqpoint{2.705251in}{1.722707in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{1.722707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{1.704336in}}%
\pgfpathcurveto{\pgfqpoint{2.724838in}{1.704336in}}{\pgfqpoint{2.726636in}{1.705081in}}{\pgfqpoint{2.727961in}{1.706406in}}%
\pgfpathcurveto{\pgfqpoint{2.729287in}{1.707731in}}{\pgfqpoint{2.730031in}{1.709529in}}{\pgfqpoint{2.730031in}{1.711403in}}%
\pgfpathcurveto{\pgfqpoint{2.730031in}{1.713277in}}{\pgfqpoint{2.729287in}{1.715075in}}{\pgfqpoint{2.727961in}{1.716400in}}%
\pgfpathcurveto{\pgfqpoint{2.726636in}{1.717726in}}{\pgfqpoint{2.724838in}{1.718470in}}{\pgfqpoint{2.722964in}{1.718470in}}%
\pgfpathcurveto{\pgfqpoint{2.721090in}{1.718470in}}{\pgfqpoint{2.719292in}{1.717726in}}{\pgfqpoint{2.717967in}{1.716400in}}%
\pgfpathcurveto{\pgfqpoint{2.716642in}{1.715075in}}{\pgfqpoint{2.715897in}{1.713277in}}{\pgfqpoint{2.715897in}{1.711403in}}%
\pgfpathcurveto{\pgfqpoint{2.715897in}{1.709529in}}{\pgfqpoint{2.716642in}{1.707731in}}{\pgfqpoint{2.717967in}{1.706406in}}%
\pgfpathcurveto{\pgfqpoint{2.719292in}{1.705081in}}{\pgfqpoint{2.721090in}{1.704336in}}{\pgfqpoint{2.722964in}{1.704336in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{1.704336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{1.844458in}}%
\pgfpathcurveto{\pgfqpoint{2.742580in}{1.844458in}}{\pgfqpoint{2.744405in}{1.845214in}}{\pgfqpoint{2.745751in}{1.846559in}}%
\pgfpathcurveto{\pgfqpoint{2.747096in}{1.847904in}}{\pgfqpoint{2.747852in}{1.849729in}}{\pgfqpoint{2.747852in}{1.851632in}}%
\pgfpathcurveto{\pgfqpoint{2.747852in}{1.853535in}}{\pgfqpoint{2.747096in}{1.855360in}}{\pgfqpoint{2.745751in}{1.856705in}}%
\pgfpathcurveto{\pgfqpoint{2.744405in}{1.858051in}}{\pgfqpoint{2.742580in}{1.858806in}}{\pgfqpoint{2.740678in}{1.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.738775in}{1.858806in}}{\pgfqpoint{2.736950in}{1.858051in}}{\pgfqpoint{2.735604in}{1.856705in}}%
\pgfpathcurveto{\pgfqpoint{2.734259in}{1.855360in}}{\pgfqpoint{2.733503in}{1.853535in}}{\pgfqpoint{2.733503in}{1.851632in}}%
\pgfpathcurveto{\pgfqpoint{2.733503in}{1.849729in}}{\pgfqpoint{2.734259in}{1.847904in}}{\pgfqpoint{2.735604in}{1.846559in}}%
\pgfpathcurveto{\pgfqpoint{2.736950in}{1.845214in}}{\pgfqpoint{2.738775in}{1.844458in}}{\pgfqpoint{2.740678in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{1.844458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{1.688711in}}%
\pgfpathcurveto{\pgfqpoint{2.760335in}{1.688711in}}{\pgfqpoint{2.762201in}{1.689484in}}{\pgfqpoint{2.763576in}{1.690859in}}%
\pgfpathcurveto{\pgfqpoint{2.764951in}{1.692234in}}{\pgfqpoint{2.765723in}{1.694099in}}{\pgfqpoint{2.765723in}{1.696044in}}%
\pgfpathcurveto{\pgfqpoint{2.765723in}{1.697988in}}{\pgfqpoint{2.764951in}{1.699854in}}{\pgfqpoint{2.763576in}{1.701229in}}%
\pgfpathcurveto{\pgfqpoint{2.762201in}{1.702604in}}{\pgfqpoint{2.760335in}{1.703376in}}{\pgfqpoint{2.758391in}{1.703376in}}%
\pgfpathcurveto{\pgfqpoint{2.756446in}{1.703376in}}{\pgfqpoint{2.754581in}{1.702604in}}{\pgfqpoint{2.753206in}{1.701229in}}%
\pgfpathcurveto{\pgfqpoint{2.751831in}{1.699854in}}{\pgfqpoint{2.751058in}{1.697988in}}{\pgfqpoint{2.751058in}{1.696044in}}%
\pgfpathcurveto{\pgfqpoint{2.751058in}{1.694099in}}{\pgfqpoint{2.751831in}{1.692234in}}{\pgfqpoint{2.753206in}{1.690859in}}%
\pgfpathcurveto{\pgfqpoint{2.754581in}{1.689484in}}{\pgfqpoint{2.756446in}{1.688711in}}{\pgfqpoint{2.758391in}{1.688711in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{1.688711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{1.633399in}}%
\pgfpathcurveto{\pgfqpoint{2.778002in}{1.633399in}}{\pgfqpoint{2.779823in}{1.634153in}}{\pgfqpoint{2.781165in}{1.635495in}}%
\pgfpathcurveto{\pgfqpoint{2.782507in}{1.636837in}}{\pgfqpoint{2.783261in}{1.638657in}}{\pgfqpoint{2.783261in}{1.640555in}}%
\pgfpathcurveto{\pgfqpoint{2.783261in}{1.642453in}}{\pgfqpoint{2.782507in}{1.644274in}}{\pgfqpoint{2.781165in}{1.645616in}}%
\pgfpathcurveto{\pgfqpoint{2.779823in}{1.646958in}}{\pgfqpoint{2.778002in}{1.647712in}}{\pgfqpoint{2.776104in}{1.647712in}}%
\pgfpathcurveto{\pgfqpoint{2.774206in}{1.647712in}}{\pgfqpoint{2.772386in}{1.646958in}}{\pgfqpoint{2.771044in}{1.645616in}}%
\pgfpathcurveto{\pgfqpoint{2.769702in}{1.644274in}}{\pgfqpoint{2.768947in}{1.642453in}}{\pgfqpoint{2.768947in}{1.640555in}}%
\pgfpathcurveto{\pgfqpoint{2.768947in}{1.638657in}}{\pgfqpoint{2.769702in}{1.636837in}}{\pgfqpoint{2.771044in}{1.635495in}}%
\pgfpathcurveto{\pgfqpoint{2.772386in}{1.634153in}}{\pgfqpoint{2.774206in}{1.633399in}}{\pgfqpoint{2.776104in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{1.633399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{1.558235in}}%
\pgfpathcurveto{\pgfqpoint{2.795696in}{1.558235in}}{\pgfqpoint{2.797499in}{1.558981in}}{\pgfqpoint{2.798827in}{1.560310in}}%
\pgfpathcurveto{\pgfqpoint{2.800156in}{1.561639in}}{\pgfqpoint{2.800902in}{1.563441in}}{\pgfqpoint{2.800902in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{2.800902in}{1.567199in}}{\pgfqpoint{2.800156in}{1.569001in}}{\pgfqpoint{2.798827in}{1.570330in}}%
\pgfpathcurveto{\pgfqpoint{2.797499in}{1.571658in}}{\pgfqpoint{2.795696in}{1.572405in}}{\pgfqpoint{2.793817in}{1.572405in}}%
\pgfpathcurveto{\pgfqpoint{2.791938in}{1.572405in}}{\pgfqpoint{2.790136in}{1.571658in}}{\pgfqpoint{2.788807in}{1.570330in}}%
\pgfpathcurveto{\pgfqpoint{2.787479in}{1.569001in}}{\pgfqpoint{2.786732in}{1.567199in}}{\pgfqpoint{2.786732in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{2.786732in}{1.563441in}}{\pgfqpoint{2.787479in}{1.561639in}}{\pgfqpoint{2.788807in}{1.560310in}}%
\pgfpathcurveto{\pgfqpoint{2.790136in}{1.558981in}}{\pgfqpoint{2.791938in}{1.558235in}}{\pgfqpoint{2.793817in}{1.558235in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{1.558235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{1.561319in}}%
\pgfpathcurveto{\pgfqpoint{2.813429in}{1.561319in}}{\pgfqpoint{2.815249in}{1.562073in}}{\pgfqpoint{2.816591in}{1.563416in}}%
\pgfpathcurveto{\pgfqpoint{2.817933in}{1.564758in}}{\pgfqpoint{2.818687in}{1.566578in}}{\pgfqpoint{2.818687in}{1.568476in}}%
\pgfpathcurveto{\pgfqpoint{2.818687in}{1.570374in}}{\pgfqpoint{2.817933in}{1.572194in}}{\pgfqpoint{2.816591in}{1.573537in}}%
\pgfpathcurveto{\pgfqpoint{2.815249in}{1.574879in}}{\pgfqpoint{2.813429in}{1.575633in}}{\pgfqpoint{2.811531in}{1.575633in}}%
\pgfpathcurveto{\pgfqpoint{2.809633in}{1.575633in}}{\pgfqpoint{2.807812in}{1.574879in}}{\pgfqpoint{2.806470in}{1.573537in}}%
\pgfpathcurveto{\pgfqpoint{2.805128in}{1.572194in}}{\pgfqpoint{2.804374in}{1.570374in}}{\pgfqpoint{2.804374in}{1.568476in}}%
\pgfpathcurveto{\pgfqpoint{2.804374in}{1.566578in}}{\pgfqpoint{2.805128in}{1.564758in}}{\pgfqpoint{2.806470in}{1.563416in}}%
\pgfpathcurveto{\pgfqpoint{2.807812in}{1.562073in}}{\pgfqpoint{2.809633in}{1.561319in}}{\pgfqpoint{2.811531in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{1.561319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{1.500521in}}%
\pgfpathcurveto{\pgfqpoint{2.831165in}{1.500521in}}{\pgfqpoint{2.833008in}{1.501284in}}{\pgfqpoint{2.834367in}{1.502643in}}%
\pgfpathcurveto{\pgfqpoint{2.835726in}{1.504001in}}{\pgfqpoint{2.836489in}{1.505844in}}{\pgfqpoint{2.836489in}{1.507766in}}%
\pgfpathcurveto{\pgfqpoint{2.836489in}{1.509687in}}{\pgfqpoint{2.835726in}{1.511530in}}{\pgfqpoint{2.834367in}{1.512889in}}%
\pgfpathcurveto{\pgfqpoint{2.833008in}{1.514247in}}{\pgfqpoint{2.831165in}{1.515011in}}{\pgfqpoint{2.829244in}{1.515011in}}%
\pgfpathcurveto{\pgfqpoint{2.827322in}{1.515011in}}{\pgfqpoint{2.825479in}{1.514247in}}{\pgfqpoint{2.824121in}{1.512889in}}%
\pgfpathcurveto{\pgfqpoint{2.822762in}{1.511530in}}{\pgfqpoint{2.821999in}{1.509687in}}{\pgfqpoint{2.821999in}{1.507766in}}%
\pgfpathcurveto{\pgfqpoint{2.821999in}{1.505844in}}{\pgfqpoint{2.822762in}{1.504001in}}{\pgfqpoint{2.824121in}{1.502643in}}%
\pgfpathcurveto{\pgfqpoint{2.825479in}{1.501284in}}{\pgfqpoint{2.827322in}{1.500521in}}{\pgfqpoint{2.829244in}{1.500521in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{1.500521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{1.440824in}}%
\pgfpathcurveto{\pgfqpoint{2.848869in}{1.440824in}}{\pgfqpoint{2.850703in}{1.441583in}}{\pgfqpoint{2.852055in}{1.442936in}}%
\pgfpathcurveto{\pgfqpoint{2.853407in}{1.444288in}}{\pgfqpoint{2.854167in}{1.446122in}}{\pgfqpoint{2.854167in}{1.448034in}}%
\pgfpathcurveto{\pgfqpoint{2.854167in}{1.449946in}}{\pgfqpoint{2.853407in}{1.451780in}}{\pgfqpoint{2.852055in}{1.453132in}}%
\pgfpathcurveto{\pgfqpoint{2.850703in}{1.454484in}}{\pgfqpoint{2.848869in}{1.455243in}}{\pgfqpoint{2.846957in}{1.455243in}}%
\pgfpathcurveto{\pgfqpoint{2.845045in}{1.455243in}}{\pgfqpoint{2.843211in}{1.454484in}}{\pgfqpoint{2.841859in}{1.453132in}}%
\pgfpathcurveto{\pgfqpoint{2.840507in}{1.451780in}}{\pgfqpoint{2.839747in}{1.449946in}}{\pgfqpoint{2.839747in}{1.448034in}}%
\pgfpathcurveto{\pgfqpoint{2.839747in}{1.446122in}}{\pgfqpoint{2.840507in}{1.444288in}}{\pgfqpoint{2.841859in}{1.442936in}}%
\pgfpathcurveto{\pgfqpoint{2.843211in}{1.441583in}}{\pgfqpoint{2.845045in}{1.440824in}}{\pgfqpoint{2.846957in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{1.440824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{1.513524in}}%
\pgfpathcurveto{\pgfqpoint{2.866521in}{1.513524in}}{\pgfqpoint{2.868295in}{1.514259in}}{\pgfqpoint{2.869603in}{1.515567in}}%
\pgfpathcurveto{\pgfqpoint{2.870912in}{1.516876in}}{\pgfqpoint{2.871647in}{1.518650in}}{\pgfqpoint{2.871647in}{1.520500in}}%
\pgfpathcurveto{\pgfqpoint{2.871647in}{1.522351in}}{\pgfqpoint{2.870912in}{1.524125in}}{\pgfqpoint{2.869603in}{1.525433in}}%
\pgfpathcurveto{\pgfqpoint{2.868295in}{1.526742in}}{\pgfqpoint{2.866521in}{1.527477in}}{\pgfqpoint{2.864670in}{1.527477in}}%
\pgfpathcurveto{\pgfqpoint{2.862820in}{1.527477in}}{\pgfqpoint{2.861046in}{1.526742in}}{\pgfqpoint{2.859737in}{1.525433in}}%
\pgfpathcurveto{\pgfqpoint{2.858429in}{1.524125in}}{\pgfqpoint{2.857694in}{1.522351in}}{\pgfqpoint{2.857694in}{1.520500in}}%
\pgfpathcurveto{\pgfqpoint{2.857694in}{1.518650in}}{\pgfqpoint{2.858429in}{1.516876in}}{\pgfqpoint{2.859737in}{1.515567in}}%
\pgfpathcurveto{\pgfqpoint{2.861046in}{1.514259in}}{\pgfqpoint{2.862820in}{1.513524in}}{\pgfqpoint{2.864670in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{1.513524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{1.579717in}}%
\pgfpathcurveto{\pgfqpoint{2.884229in}{1.579717in}}{\pgfqpoint{2.885999in}{1.580451in}}{\pgfqpoint{2.887304in}{1.581755in}}%
\pgfpathcurveto{\pgfqpoint{2.888609in}{1.583060in}}{\pgfqpoint{2.889342in}{1.584830in}}{\pgfqpoint{2.889342in}{1.586675in}}%
\pgfpathcurveto{\pgfqpoint{2.889342in}{1.588521in}}{\pgfqpoint{2.888609in}{1.590291in}}{\pgfqpoint{2.887304in}{1.591596in}}%
\pgfpathcurveto{\pgfqpoint{2.885999in}{1.592900in}}{\pgfqpoint{2.884229in}{1.593634in}}{\pgfqpoint{2.882384in}{1.593634in}}%
\pgfpathcurveto{\pgfqpoint{2.880538in}{1.593634in}}{\pgfqpoint{2.878768in}{1.592900in}}{\pgfqpoint{2.877464in}{1.591596in}}%
\pgfpathcurveto{\pgfqpoint{2.876159in}{1.590291in}}{\pgfqpoint{2.875426in}{1.588521in}}{\pgfqpoint{2.875426in}{1.586675in}}%
\pgfpathcurveto{\pgfqpoint{2.875426in}{1.584830in}}{\pgfqpoint{2.876159in}{1.583060in}}{\pgfqpoint{2.877464in}{1.581755in}}%
\pgfpathcurveto{\pgfqpoint{2.878768in}{1.580451in}}{\pgfqpoint{2.880538in}{1.579717in}}{\pgfqpoint{2.882384in}{1.579717in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{1.579717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{1.556670in}}%
\pgfpathcurveto{\pgfqpoint{2.901990in}{1.556670in}}{\pgfqpoint{2.903806in}{1.557422in}}{\pgfqpoint{2.905145in}{1.558761in}}%
\pgfpathcurveto{\pgfqpoint{2.906484in}{1.560100in}}{\pgfqpoint{2.907236in}{1.561916in}}{\pgfqpoint{2.907236in}{1.563809in}}%
\pgfpathcurveto{\pgfqpoint{2.907236in}{1.565702in}}{\pgfqpoint{2.906484in}{1.567518in}}{\pgfqpoint{2.905145in}{1.568857in}}%
\pgfpathcurveto{\pgfqpoint{2.903806in}{1.570195in}}{\pgfqpoint{2.901990in}{1.570948in}}{\pgfqpoint{2.900097in}{1.570948in}}%
\pgfpathcurveto{\pgfqpoint{2.898204in}{1.570948in}}{\pgfqpoint{2.896388in}{1.570195in}}{\pgfqpoint{2.895049in}{1.568857in}}%
\pgfpathcurveto{\pgfqpoint{2.893710in}{1.567518in}}{\pgfqpoint{2.892958in}{1.565702in}}{\pgfqpoint{2.892958in}{1.563809in}}%
\pgfpathcurveto{\pgfqpoint{2.892958in}{1.561916in}}{\pgfqpoint{2.893710in}{1.560100in}}{\pgfqpoint{2.895049in}{1.558761in}}%
\pgfpathcurveto{\pgfqpoint{2.896388in}{1.557422in}}{\pgfqpoint{2.898204in}{1.556670in}}{\pgfqpoint{2.900097in}{1.556670in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{1.556670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{1.650431in}}%
\pgfpathcurveto{\pgfqpoint{2.919736in}{1.650431in}}{\pgfqpoint{2.921584in}{1.651196in}}{\pgfqpoint{2.922946in}{1.652558in}}%
\pgfpathcurveto{\pgfqpoint{2.924308in}{1.653920in}}{\pgfqpoint{2.925073in}{1.655767in}}{\pgfqpoint{2.925073in}{1.657693in}}%
\pgfpathcurveto{\pgfqpoint{2.925073in}{1.659619in}}{\pgfqpoint{2.924308in}{1.661467in}}{\pgfqpoint{2.922946in}{1.662829in}}%
\pgfpathcurveto{\pgfqpoint{2.921584in}{1.664191in}}{\pgfqpoint{2.919736in}{1.664956in}}{\pgfqpoint{2.917810in}{1.664956in}}%
\pgfpathcurveto{\pgfqpoint{2.915884in}{1.664956in}}{\pgfqpoint{2.914037in}{1.664191in}}{\pgfqpoint{2.912675in}{1.662829in}}%
\pgfpathcurveto{\pgfqpoint{2.911313in}{1.661467in}}{\pgfqpoint{2.910548in}{1.659619in}}{\pgfqpoint{2.910548in}{1.657693in}}%
\pgfpathcurveto{\pgfqpoint{2.910548in}{1.655767in}}{\pgfqpoint{2.911313in}{1.653920in}}{\pgfqpoint{2.912675in}{1.652558in}}%
\pgfpathcurveto{\pgfqpoint{2.914037in}{1.651196in}}{\pgfqpoint{2.915884in}{1.650431in}}{\pgfqpoint{2.917810in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{1.650431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{1.640781in}}%
\pgfpathcurveto{\pgfqpoint{2.937454in}{1.640781in}}{\pgfqpoint{2.939306in}{1.641548in}}{\pgfqpoint{2.940671in}{1.642913in}}%
\pgfpathcurveto{\pgfqpoint{2.942037in}{1.644279in}}{\pgfqpoint{2.942804in}{1.646130in}}{\pgfqpoint{2.942804in}{1.648061in}}%
\pgfpathcurveto{\pgfqpoint{2.942804in}{1.649992in}}{\pgfqpoint{2.942037in}{1.651844in}}{\pgfqpoint{2.940671in}{1.653209in}}%
\pgfpathcurveto{\pgfqpoint{2.939306in}{1.654574in}}{\pgfqpoint{2.937454in}{1.655341in}}{\pgfqpoint{2.935524in}{1.655341in}}%
\pgfpathcurveto{\pgfqpoint{2.933593in}{1.655341in}}{\pgfqpoint{2.931741in}{1.654574in}}{\pgfqpoint{2.930376in}{1.653209in}}%
\pgfpathcurveto{\pgfqpoint{2.929010in}{1.651844in}}{\pgfqpoint{2.928243in}{1.649992in}}{\pgfqpoint{2.928243in}{1.648061in}}%
\pgfpathcurveto{\pgfqpoint{2.928243in}{1.646130in}}{\pgfqpoint{2.929010in}{1.644279in}}{\pgfqpoint{2.930376in}{1.642913in}}%
\pgfpathcurveto{\pgfqpoint{2.931741in}{1.641548in}}{\pgfqpoint{2.933593in}{1.640781in}}{\pgfqpoint{2.935524in}{1.640781in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{1.640781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{1.715522in}}%
\pgfpathcurveto{\pgfqpoint{2.955082in}{1.715522in}}{\pgfqpoint{2.956852in}{1.716255in}}{\pgfqpoint{2.958157in}{1.717560in}}%
\pgfpathcurveto{\pgfqpoint{2.959462in}{1.718865in}}{\pgfqpoint{2.960195in}{1.720635in}}{\pgfqpoint{2.960195in}{1.722480in}}%
\pgfpathcurveto{\pgfqpoint{2.960195in}{1.724325in}}{\pgfqpoint{2.959462in}{1.726095in}}{\pgfqpoint{2.958157in}{1.727400in}}%
\pgfpathcurveto{\pgfqpoint{2.956852in}{1.728705in}}{\pgfqpoint{2.955082in}{1.729438in}}{\pgfqpoint{2.953237in}{1.729438in}}%
\pgfpathcurveto{\pgfqpoint{2.951392in}{1.729438in}}{\pgfqpoint{2.949622in}{1.728705in}}{\pgfqpoint{2.948317in}{1.727400in}}%
\pgfpathcurveto{\pgfqpoint{2.947012in}{1.726095in}}{\pgfqpoint{2.946279in}{1.724325in}}{\pgfqpoint{2.946279in}{1.722480in}}%
\pgfpathcurveto{\pgfqpoint{2.946279in}{1.720635in}}{\pgfqpoint{2.947012in}{1.718865in}}{\pgfqpoint{2.948317in}{1.717560in}}%
\pgfpathcurveto{\pgfqpoint{2.949622in}{1.716255in}}{\pgfqpoint{2.951392in}{1.715522in}}{\pgfqpoint{2.953237in}{1.715522in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{1.715522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{1.828418in}}%
\pgfpathcurveto{\pgfqpoint{2.972751in}{1.828418in}}{\pgfqpoint{2.974479in}{1.829133in}}{\pgfqpoint{2.975752in}{1.830407in}}%
\pgfpathcurveto{\pgfqpoint{2.977026in}{1.831680in}}{\pgfqpoint{2.977741in}{1.833408in}}{\pgfqpoint{2.977741in}{1.835209in}}%
\pgfpathcurveto{\pgfqpoint{2.977741in}{1.837010in}}{\pgfqpoint{2.977026in}{1.838738in}}{\pgfqpoint{2.975752in}{1.840011in}}%
\pgfpathcurveto{\pgfqpoint{2.974479in}{1.841285in}}{\pgfqpoint{2.972751in}{1.842000in}}{\pgfqpoint{2.970950in}{1.842000in}}%
\pgfpathcurveto{\pgfqpoint{2.969149in}{1.842000in}}{\pgfqpoint{2.967421in}{1.841285in}}{\pgfqpoint{2.966148in}{1.840011in}}%
\pgfpathcurveto{\pgfqpoint{2.964874in}{1.838738in}}{\pgfqpoint{2.964159in}{1.837010in}}{\pgfqpoint{2.964159in}{1.835209in}}%
\pgfpathcurveto{\pgfqpoint{2.964159in}{1.833408in}}{\pgfqpoint{2.964874in}{1.831680in}}{\pgfqpoint{2.966148in}{1.830407in}}%
\pgfpathcurveto{\pgfqpoint{2.967421in}{1.829133in}}{\pgfqpoint{2.969149in}{1.828418in}}{\pgfqpoint{2.970950in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{1.828418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{1.853305in}}%
\pgfpathcurveto{\pgfqpoint{2.990419in}{1.853305in}}{\pgfqpoint{2.992103in}{1.854003in}}{\pgfqpoint{2.993345in}{1.855244in}}%
\pgfpathcurveto{\pgfqpoint{2.994586in}{1.856485in}}{\pgfqpoint{2.995284in}{1.858170in}}{\pgfqpoint{2.995284in}{1.859925in}}%
\pgfpathcurveto{\pgfqpoint{2.995284in}{1.861681in}}{\pgfqpoint{2.994586in}{1.863365in}}{\pgfqpoint{2.993345in}{1.864606in}}%
\pgfpathcurveto{\pgfqpoint{2.992103in}{1.865848in}}{\pgfqpoint{2.990419in}{1.866545in}}{\pgfqpoint{2.988663in}{1.866545in}}%
\pgfpathcurveto{\pgfqpoint{2.986908in}{1.866545in}}{\pgfqpoint{2.985224in}{1.865848in}}{\pgfqpoint{2.983982in}{1.864606in}}%
\pgfpathcurveto{\pgfqpoint{2.982741in}{1.863365in}}{\pgfqpoint{2.982043in}{1.861681in}}{\pgfqpoint{2.982043in}{1.859925in}}%
\pgfpathcurveto{\pgfqpoint{2.982043in}{1.858170in}}{\pgfqpoint{2.982741in}{1.856485in}}{\pgfqpoint{2.983982in}{1.855244in}}%
\pgfpathcurveto{\pgfqpoint{2.985224in}{1.854003in}}{\pgfqpoint{2.986908in}{1.853305in}}{\pgfqpoint{2.988663in}{1.853305in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{1.853305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{1.850959in}}%
\pgfpathcurveto{\pgfqpoint{3.008143in}{1.850959in}}{\pgfqpoint{3.009836in}{1.851660in}}{\pgfqpoint{3.011085in}{1.852909in}}%
\pgfpathcurveto{\pgfqpoint{3.012334in}{1.854158in}}{\pgfqpoint{3.013035in}{1.855851in}}{\pgfqpoint{3.013035in}{1.857617in}}%
\pgfpathcurveto{\pgfqpoint{3.013035in}{1.859383in}}{\pgfqpoint{3.012334in}{1.861077in}}{\pgfqpoint{3.011085in}{1.862326in}}%
\pgfpathcurveto{\pgfqpoint{3.009836in}{1.863574in}}{\pgfqpoint{3.008143in}{1.864276in}}{\pgfqpoint{3.006377in}{1.864276in}}%
\pgfpathcurveto{\pgfqpoint{3.004611in}{1.864276in}}{\pgfqpoint{3.002917in}{1.863574in}}{\pgfqpoint{3.001668in}{1.862326in}}%
\pgfpathcurveto{\pgfqpoint{3.000420in}{1.861077in}}{\pgfqpoint{2.999718in}{1.859383in}}{\pgfqpoint{2.999718in}{1.857617in}}%
\pgfpathcurveto{\pgfqpoint{2.999718in}{1.855851in}}{\pgfqpoint{3.000420in}{1.854158in}}{\pgfqpoint{3.001668in}{1.852909in}}%
\pgfpathcurveto{\pgfqpoint{3.002917in}{1.851660in}}{\pgfqpoint{3.004611in}{1.850959in}}{\pgfqpoint{3.006377in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{1.850959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{1.930191in}}%
\pgfpathcurveto{\pgfqpoint{3.025891in}{1.930191in}}{\pgfqpoint{3.027619in}{1.930906in}}{\pgfqpoint{3.028892in}{1.932180in}}%
\pgfpathcurveto{\pgfqpoint{3.030166in}{1.933453in}}{\pgfqpoint{3.030881in}{1.935181in}}{\pgfqpoint{3.030881in}{1.936982in}}%
\pgfpathcurveto{\pgfqpoint{3.030881in}{1.938783in}}{\pgfqpoint{3.030166in}{1.940511in}}{\pgfqpoint{3.028892in}{1.941784in}}%
\pgfpathcurveto{\pgfqpoint{3.027619in}{1.943058in}}{\pgfqpoint{3.025891in}{1.943773in}}{\pgfqpoint{3.024090in}{1.943773in}}%
\pgfpathcurveto{\pgfqpoint{3.022289in}{1.943773in}}{\pgfqpoint{3.020561in}{1.943058in}}{\pgfqpoint{3.019288in}{1.941784in}}%
\pgfpathcurveto{\pgfqpoint{3.018014in}{1.940511in}}{\pgfqpoint{3.017299in}{1.938783in}}{\pgfqpoint{3.017299in}{1.936982in}}%
\pgfpathcurveto{\pgfqpoint{3.017299in}{1.935181in}}{\pgfqpoint{3.018014in}{1.933453in}}{\pgfqpoint{3.019288in}{1.932180in}}%
\pgfpathcurveto{\pgfqpoint{3.020561in}{1.930906in}}{\pgfqpoint{3.022289in}{1.930191in}}{\pgfqpoint{3.024090in}{1.930191in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{1.930191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{1.947096in}}%
\pgfpathcurveto{\pgfqpoint{3.043574in}{1.947096in}}{\pgfqpoint{3.045273in}{1.947799in}}{\pgfqpoint{3.046525in}{1.949051in}}%
\pgfpathcurveto{\pgfqpoint{3.047777in}{1.950304in}}{\pgfqpoint{3.048481in}{1.952002in}}{\pgfqpoint{3.048481in}{1.953773in}}%
\pgfpathcurveto{\pgfqpoint{3.048481in}{1.955544in}}{\pgfqpoint{3.047777in}{1.957243in}}{\pgfqpoint{3.046525in}{1.958495in}}%
\pgfpathcurveto{\pgfqpoint{3.045273in}{1.959747in}}{\pgfqpoint{3.043574in}{1.960451in}}{\pgfqpoint{3.041803in}{1.960451in}}%
\pgfpathcurveto{\pgfqpoint{3.040032in}{1.960451in}}{\pgfqpoint{3.038334in}{1.959747in}}{\pgfqpoint{3.037081in}{1.958495in}}%
\pgfpathcurveto{\pgfqpoint{3.035829in}{1.957243in}}{\pgfqpoint{3.035125in}{1.955544in}}{\pgfqpoint{3.035125in}{1.953773in}}%
\pgfpathcurveto{\pgfqpoint{3.035125in}{1.952002in}}{\pgfqpoint{3.035829in}{1.950304in}}{\pgfqpoint{3.037081in}{1.949051in}}%
\pgfpathcurveto{\pgfqpoint{3.038334in}{1.947799in}}{\pgfqpoint{3.040032in}{1.947096in}}{\pgfqpoint{3.041803in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{1.947096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{1.920812in}}%
\pgfpathcurveto{\pgfqpoint{3.061322in}{1.920812in}}{\pgfqpoint{3.063055in}{1.921530in}}{\pgfqpoint{3.064332in}{1.922807in}}%
\pgfpathcurveto{\pgfqpoint{3.065609in}{1.924084in}}{\pgfqpoint{3.066326in}{1.925816in}}{\pgfqpoint{3.066326in}{1.927622in}}%
\pgfpathcurveto{\pgfqpoint{3.066326in}{1.929428in}}{\pgfqpoint{3.065609in}{1.931161in}}{\pgfqpoint{3.064332in}{1.932438in}}%
\pgfpathcurveto{\pgfqpoint{3.063055in}{1.933715in}}{\pgfqpoint{3.061322in}{1.934432in}}{\pgfqpoint{3.059516in}{1.934432in}}%
\pgfpathcurveto{\pgfqpoint{3.057710in}{1.934432in}}{\pgfqpoint{3.055978in}{1.933715in}}{\pgfqpoint{3.054701in}{1.932438in}}%
\pgfpathcurveto{\pgfqpoint{3.053424in}{1.931161in}}{\pgfqpoint{3.052706in}{1.929428in}}{\pgfqpoint{3.052706in}{1.927622in}}%
\pgfpathcurveto{\pgfqpoint{3.052706in}{1.925816in}}{\pgfqpoint{3.053424in}{1.924084in}}{\pgfqpoint{3.054701in}{1.922807in}}%
\pgfpathcurveto{\pgfqpoint{3.055978in}{1.921530in}}{\pgfqpoint{3.057710in}{1.920812in}}{\pgfqpoint{3.059516in}{1.920812in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{1.920812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{0.866324in}}%
\pgfpathcurveto{\pgfqpoint{0.444395in}{0.866324in}}{\pgfqpoint{0.450575in}{0.868883in}}{\pgfqpoint{0.455131in}{0.873439in}}%
\pgfpathcurveto{\pgfqpoint{0.459686in}{0.877995in}}{\pgfqpoint{0.462246in}{0.884175in}}{\pgfqpoint{0.462246in}{0.890618in}}%
\pgfpathcurveto{\pgfqpoint{0.462246in}{0.897061in}}{\pgfqpoint{0.459686in}{0.903241in}}{\pgfqpoint{0.455131in}{0.907797in}}%
\pgfpathcurveto{\pgfqpoint{0.450575in}{0.912353in}}{\pgfqpoint{0.444395in}{0.914912in}}{\pgfqpoint{0.437952in}{0.914912in}}%
\pgfpathcurveto{\pgfqpoint{0.431509in}{0.914912in}}{\pgfqpoint{0.425329in}{0.912353in}}{\pgfqpoint{0.420773in}{0.907797in}}%
\pgfpathcurveto{\pgfqpoint{0.416217in}{0.903241in}}{\pgfqpoint{0.413658in}{0.897061in}}{\pgfqpoint{0.413658in}{0.890618in}}%
\pgfpathcurveto{\pgfqpoint{0.413658in}{0.884175in}}{\pgfqpoint{0.416217in}{0.877995in}}{\pgfqpoint{0.420773in}{0.873439in}}%
\pgfpathcurveto{\pgfqpoint{0.425329in}{0.868883in}}{\pgfqpoint{0.431509in}{0.866324in}}{\pgfqpoint{0.437952in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{0.866324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455665in}{1.243681in}}%
\pgfpathcurveto{\pgfqpoint{0.465085in}{1.243681in}}{\pgfqpoint{0.474120in}{1.247423in}}{\pgfqpoint{0.480781in}{1.254084in}}%
\pgfpathcurveto{\pgfqpoint{0.487442in}{1.260745in}}{\pgfqpoint{0.491184in}{1.269780in}}{\pgfqpoint{0.491184in}{1.279200in}}%
\pgfpathcurveto{\pgfqpoint{0.491184in}{1.288620in}}{\pgfqpoint{0.487442in}{1.297655in}}{\pgfqpoint{0.480781in}{1.304316in}}%
\pgfpathcurveto{\pgfqpoint{0.474120in}{1.310977in}}{\pgfqpoint{0.465085in}{1.314719in}}{\pgfqpoint{0.455665in}{1.314719in}}%
\pgfpathcurveto{\pgfqpoint{0.446245in}{1.314719in}}{\pgfqpoint{0.437210in}{1.310977in}}{\pgfqpoint{0.430549in}{1.304316in}}%
\pgfpathcurveto{\pgfqpoint{0.423889in}{1.297655in}}{\pgfqpoint{0.420146in}{1.288620in}}{\pgfqpoint{0.420146in}{1.279200in}}%
\pgfpathcurveto{\pgfqpoint{0.420146in}{1.269780in}}{\pgfqpoint{0.423889in}{1.260745in}}{\pgfqpoint{0.430549in}{1.254084in}}%
\pgfpathcurveto{\pgfqpoint{0.437210in}{1.247423in}}{\pgfqpoint{0.446245in}{1.243681in}}{\pgfqpoint{0.455665in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{1.243681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473379in}{1.361941in}}%
\pgfpathcurveto{\pgfqpoint{0.493699in}{1.361941in}}{\pgfqpoint{0.513189in}{1.370014in}}{\pgfqpoint{0.527558in}{1.384383in}}%
\pgfpathcurveto{\pgfqpoint{0.541926in}{1.398751in}}{\pgfqpoint{0.550000in}{1.418242in}}{\pgfqpoint{0.550000in}{1.438562in}}%
\pgfpathcurveto{\pgfqpoint{0.550000in}{1.458882in}}{\pgfqpoint{0.541926in}{1.478373in}}{\pgfqpoint{0.527558in}{1.492742in}}%
\pgfpathcurveto{\pgfqpoint{0.513189in}{1.507110in}}{\pgfqpoint{0.493699in}{1.515184in}}{\pgfqpoint{0.473379in}{1.515184in}}%
\pgfpathcurveto{\pgfqpoint{0.453058in}{1.515184in}}{\pgfqpoint{0.433568in}{1.507110in}}{\pgfqpoint{0.419199in}{1.492742in}}%
\pgfpathcurveto{\pgfqpoint{0.404831in}{1.478373in}}{\pgfqpoint{0.396757in}{1.458882in}}{\pgfqpoint{0.396757in}{1.438562in}}%
\pgfpathcurveto{\pgfqpoint{0.396757in}{1.418242in}}{\pgfqpoint{0.404831in}{1.398751in}}{\pgfqpoint{0.419199in}{1.384383in}}%
\pgfpathcurveto{\pgfqpoint{0.433568in}{1.370014in}}{\pgfqpoint{0.453058in}{1.361941in}}{\pgfqpoint{0.473379in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{0.473379in}{1.361941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491092in}{1.363869in}}%
\pgfpathcurveto{\pgfqpoint{0.506109in}{1.363869in}}{\pgfqpoint{0.520513in}{1.369835in}}{\pgfqpoint{0.531132in}{1.380454in}}%
\pgfpathcurveto{\pgfqpoint{0.541750in}{1.391072in}}{\pgfqpoint{0.547717in}{1.405476in}}{\pgfqpoint{0.547717in}{1.420494in}}%
\pgfpathcurveto{\pgfqpoint{0.547717in}{1.435511in}}{\pgfqpoint{0.541750in}{1.449915in}}{\pgfqpoint{0.531132in}{1.460533in}}%
\pgfpathcurveto{\pgfqpoint{0.520513in}{1.471152in}}{\pgfqpoint{0.506109in}{1.477118in}}{\pgfqpoint{0.491092in}{1.477118in}}%
\pgfpathcurveto{\pgfqpoint{0.476075in}{1.477118in}}{\pgfqpoint{0.461671in}{1.471152in}}{\pgfqpoint{0.451052in}{1.460533in}}%
\pgfpathcurveto{\pgfqpoint{0.440433in}{1.449915in}}{\pgfqpoint{0.434467in}{1.435511in}}{\pgfqpoint{0.434467in}{1.420494in}}%
\pgfpathcurveto{\pgfqpoint{0.434467in}{1.405476in}}{\pgfqpoint{0.440433in}{1.391072in}}{\pgfqpoint{0.451052in}{1.380454in}}%
\pgfpathcurveto{\pgfqpoint{0.461671in}{1.369835in}}{\pgfqpoint{0.476075in}{1.363869in}}{\pgfqpoint{0.491092in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.491092in}{1.363869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508805in}{1.365268in}}%
\pgfpathcurveto{\pgfqpoint{0.519715in}{1.365268in}}{\pgfqpoint{0.530180in}{1.369603in}}{\pgfqpoint{0.537894in}{1.377317in}}%
\pgfpathcurveto{\pgfqpoint{0.545608in}{1.385032in}}{\pgfqpoint{0.549943in}{1.395496in}}{\pgfqpoint{0.549943in}{1.406406in}}%
\pgfpathcurveto{\pgfqpoint{0.549943in}{1.417316in}}{\pgfqpoint{0.545608in}{1.427780in}}{\pgfqpoint{0.537894in}{1.435495in}}%
\pgfpathcurveto{\pgfqpoint{0.530180in}{1.443209in}}{\pgfqpoint{0.519715in}{1.447544in}}{\pgfqpoint{0.508805in}{1.447544in}}%
\pgfpathcurveto{\pgfqpoint{0.497895in}{1.447544in}}{\pgfqpoint{0.487431in}{1.443209in}}{\pgfqpoint{0.479716in}{1.435495in}}%
\pgfpathcurveto{\pgfqpoint{0.472002in}{1.427780in}}{\pgfqpoint{0.467667in}{1.417316in}}{\pgfqpoint{0.467667in}{1.406406in}}%
\pgfpathcurveto{\pgfqpoint{0.467667in}{1.395496in}}{\pgfqpoint{0.472002in}{1.385032in}}{\pgfqpoint{0.479716in}{1.377317in}}%
\pgfpathcurveto{\pgfqpoint{0.487431in}{1.369603in}}{\pgfqpoint{0.497895in}{1.365268in}}{\pgfqpoint{0.508805in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{1.365268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526518in}{1.307341in}}%
\pgfpathcurveto{\pgfqpoint{0.539640in}{1.307341in}}{\pgfqpoint{0.552226in}{1.312554in}}{\pgfqpoint{0.561504in}{1.321833in}}%
\pgfpathcurveto{\pgfqpoint{0.570783in}{1.331111in}}{\pgfqpoint{0.575996in}{1.343697in}}{\pgfqpoint{0.575996in}{1.356819in}}%
\pgfpathcurveto{\pgfqpoint{0.575996in}{1.369940in}}{\pgfqpoint{0.570783in}{1.382526in}}{\pgfqpoint{0.561504in}{1.391805in}}%
\pgfpathcurveto{\pgfqpoint{0.552226in}{1.401083in}}{\pgfqpoint{0.539640in}{1.406297in}}{\pgfqpoint{0.526518in}{1.406297in}}%
\pgfpathcurveto{\pgfqpoint{0.513397in}{1.406297in}}{\pgfqpoint{0.500811in}{1.401083in}}{\pgfqpoint{0.491532in}{1.391805in}}%
\pgfpathcurveto{\pgfqpoint{0.482254in}{1.382526in}}{\pgfqpoint{0.477041in}{1.369940in}}{\pgfqpoint{0.477041in}{1.356819in}}%
\pgfpathcurveto{\pgfqpoint{0.477041in}{1.343697in}}{\pgfqpoint{0.482254in}{1.331111in}}{\pgfqpoint{0.491532in}{1.321833in}}%
\pgfpathcurveto{\pgfqpoint{0.500811in}{1.312554in}}{\pgfqpoint{0.513397in}{1.307341in}}{\pgfqpoint{0.526518in}{1.307341in}}%
\pgfpathlineto{\pgfqpoint{0.526518in}{1.307341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544232in}{1.298265in}}%
\pgfpathcurveto{\pgfqpoint{0.554584in}{1.298265in}}{\pgfqpoint{0.564513in}{1.302378in}}{\pgfqpoint{0.571833in}{1.309698in}}%
\pgfpathcurveto{\pgfqpoint{0.579153in}{1.317018in}}{\pgfqpoint{0.583266in}{1.326948in}}{\pgfqpoint{0.583266in}{1.337300in}}%
\pgfpathcurveto{\pgfqpoint{0.583266in}{1.347652in}}{\pgfqpoint{0.579153in}{1.357581in}}{\pgfqpoint{0.571833in}{1.364901in}}%
\pgfpathcurveto{\pgfqpoint{0.564513in}{1.372221in}}{\pgfqpoint{0.554584in}{1.376334in}}{\pgfqpoint{0.544232in}{1.376334in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.376334in}}{\pgfqpoint{0.523950in}{1.372221in}}{\pgfqpoint{0.516630in}{1.364901in}}%
\pgfpathcurveto{\pgfqpoint{0.509310in}{1.357581in}}{\pgfqpoint{0.505197in}{1.347652in}}{\pgfqpoint{0.505197in}{1.337300in}}%
\pgfpathcurveto{\pgfqpoint{0.505197in}{1.326948in}}{\pgfqpoint{0.509310in}{1.317018in}}{\pgfqpoint{0.516630in}{1.309698in}}%
\pgfpathcurveto{\pgfqpoint{0.523950in}{1.302378in}}{\pgfqpoint{0.533880in}{1.298265in}}{\pgfqpoint{0.544232in}{1.298265in}}%
\pgfpathlineto{\pgfqpoint{0.544232in}{1.298265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561945in}{1.279275in}}%
\pgfpathcurveto{\pgfqpoint{0.570332in}{1.279275in}}{\pgfqpoint{0.578376in}{1.282607in}}{\pgfqpoint{0.584306in}{1.288537in}}%
\pgfpathcurveto{\pgfqpoint{0.590236in}{1.294467in}}{\pgfqpoint{0.593568in}{1.302512in}}{\pgfqpoint{0.593568in}{1.310898in}}%
\pgfpathcurveto{\pgfqpoint{0.593568in}{1.319285in}}{\pgfqpoint{0.590236in}{1.327329in}}{\pgfqpoint{0.584306in}{1.333260in}}%
\pgfpathcurveto{\pgfqpoint{0.578376in}{1.339190in}}{\pgfqpoint{0.570332in}{1.342522in}}{\pgfqpoint{0.561945in}{1.342522in}}%
\pgfpathcurveto{\pgfqpoint{0.553558in}{1.342522in}}{\pgfqpoint{0.545514in}{1.339190in}}{\pgfqpoint{0.539584in}{1.333260in}}%
\pgfpathcurveto{\pgfqpoint{0.533653in}{1.327329in}}{\pgfqpoint{0.530321in}{1.319285in}}{\pgfqpoint{0.530321in}{1.310898in}}%
\pgfpathcurveto{\pgfqpoint{0.530321in}{1.302512in}}{\pgfqpoint{0.533653in}{1.294467in}}{\pgfqpoint{0.539584in}{1.288537in}}%
\pgfpathcurveto{\pgfqpoint{0.545514in}{1.282607in}}{\pgfqpoint{0.553558in}{1.279275in}}{\pgfqpoint{0.561945in}{1.279275in}}%
\pgfpathlineto{\pgfqpoint{0.561945in}{1.279275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579658in}{1.182613in}}%
\pgfpathcurveto{\pgfqpoint{0.589474in}{1.182613in}}{\pgfqpoint{0.598889in}{1.186513in}}{\pgfqpoint{0.605830in}{1.193454in}}%
\pgfpathcurveto{\pgfqpoint{0.612771in}{1.200395in}}{\pgfqpoint{0.616671in}{1.209810in}}{\pgfqpoint{0.616671in}{1.219626in}}%
\pgfpathcurveto{\pgfqpoint{0.616671in}{1.229442in}}{\pgfqpoint{0.612771in}{1.238857in}}{\pgfqpoint{0.605830in}{1.245798in}}%
\pgfpathcurveto{\pgfqpoint{0.598889in}{1.252739in}}{\pgfqpoint{0.589474in}{1.256639in}}{\pgfqpoint{0.579658in}{1.256639in}}%
\pgfpathcurveto{\pgfqpoint{0.569842in}{1.256639in}}{\pgfqpoint{0.560427in}{1.252739in}}{\pgfqpoint{0.553486in}{1.245798in}}%
\pgfpathcurveto{\pgfqpoint{0.546545in}{1.238857in}}{\pgfqpoint{0.542645in}{1.229442in}}{\pgfqpoint{0.542645in}{1.219626in}}%
\pgfpathcurveto{\pgfqpoint{0.542645in}{1.209810in}}{\pgfqpoint{0.546545in}{1.200395in}}{\pgfqpoint{0.553486in}{1.193454in}}%
\pgfpathcurveto{\pgfqpoint{0.560427in}{1.186513in}}{\pgfqpoint{0.569842in}{1.182613in}}{\pgfqpoint{0.579658in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{0.579658in}{1.182613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597371in}{1.252665in}}%
\pgfpathcurveto{\pgfqpoint{0.605892in}{1.252665in}}{\pgfqpoint{0.614064in}{1.256050in}}{\pgfqpoint{0.620089in}{1.262075in}}%
\pgfpathcurveto{\pgfqpoint{0.626113in}{1.268100in}}{\pgfqpoint{0.629499in}{1.276272in}}{\pgfqpoint{0.629499in}{1.284792in}}%
\pgfpathcurveto{\pgfqpoint{0.629499in}{1.293313in}}{\pgfqpoint{0.626113in}{1.301485in}}{\pgfqpoint{0.620089in}{1.307510in}}%
\pgfpathcurveto{\pgfqpoint{0.614064in}{1.313535in}}{\pgfqpoint{0.605892in}{1.316920in}}{\pgfqpoint{0.597371in}{1.316920in}}%
\pgfpathcurveto{\pgfqpoint{0.588851in}{1.316920in}}{\pgfqpoint{0.580679in}{1.313535in}}{\pgfqpoint{0.574654in}{1.307510in}}%
\pgfpathcurveto{\pgfqpoint{0.568629in}{1.301485in}}{\pgfqpoint{0.565244in}{1.293313in}}{\pgfqpoint{0.565244in}{1.284792in}}%
\pgfpathcurveto{\pgfqpoint{0.565244in}{1.276272in}}{\pgfqpoint{0.568629in}{1.268100in}}{\pgfqpoint{0.574654in}{1.262075in}}%
\pgfpathcurveto{\pgfqpoint{0.580679in}{1.256050in}}{\pgfqpoint{0.588851in}{1.252665in}}{\pgfqpoint{0.597371in}{1.252665in}}%
\pgfpathlineto{\pgfqpoint{0.597371in}{1.252665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615085in}{1.198577in}}%
\pgfpathcurveto{\pgfqpoint{0.622455in}{1.198577in}}{\pgfqpoint{0.629525in}{1.201506in}}{\pgfqpoint{0.634737in}{1.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.639949in}{1.211929in}}{\pgfqpoint{0.642877in}{1.218999in}}{\pgfqpoint{0.642877in}{1.226370in}}%
\pgfpathcurveto{\pgfqpoint{0.642877in}{1.233740in}}{\pgfqpoint{0.639949in}{1.240810in}}{\pgfqpoint{0.634737in}{1.246022in}}%
\pgfpathcurveto{\pgfqpoint{0.629525in}{1.251234in}}{\pgfqpoint{0.622455in}{1.254162in}}{\pgfqpoint{0.615085in}{1.254162in}}%
\pgfpathcurveto{\pgfqpoint{0.607714in}{1.254162in}}{\pgfqpoint{0.600644in}{1.251234in}}{\pgfqpoint{0.595432in}{1.246022in}}%
\pgfpathcurveto{\pgfqpoint{0.590221in}{1.240810in}}{\pgfqpoint{0.587292in}{1.233740in}}{\pgfqpoint{0.587292in}{1.226370in}}%
\pgfpathcurveto{\pgfqpoint{0.587292in}{1.218999in}}{\pgfqpoint{0.590221in}{1.211929in}}{\pgfqpoint{0.595432in}{1.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.600644in}{1.201506in}}{\pgfqpoint{0.607714in}{1.198577in}}{\pgfqpoint{0.615085in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{1.198577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632798in}{1.155312in}}%
\pgfpathcurveto{\pgfqpoint{0.639264in}{1.155312in}}{\pgfqpoint{0.645465in}{1.157881in}}{\pgfqpoint{0.650037in}{1.162452in}}%
\pgfpathcurveto{\pgfqpoint{0.654609in}{1.167024in}}{\pgfqpoint{0.657178in}{1.173226in}}{\pgfqpoint{0.657178in}{1.179692in}}%
\pgfpathcurveto{\pgfqpoint{0.657178in}{1.186158in}}{\pgfqpoint{0.654609in}{1.192359in}}{\pgfqpoint{0.650037in}{1.196931in}}%
\pgfpathcurveto{\pgfqpoint{0.645465in}{1.201503in}}{\pgfqpoint{0.639264in}{1.204072in}}{\pgfqpoint{0.632798in}{1.204072in}}%
\pgfpathcurveto{\pgfqpoint{0.626332in}{1.204072in}}{\pgfqpoint{0.620131in}{1.201503in}}{\pgfqpoint{0.615559in}{1.196931in}}%
\pgfpathcurveto{\pgfqpoint{0.610987in}{1.192359in}}{\pgfqpoint{0.608418in}{1.186158in}}{\pgfqpoint{0.608418in}{1.179692in}}%
\pgfpathcurveto{\pgfqpoint{0.608418in}{1.173226in}}{\pgfqpoint{0.610987in}{1.167024in}}{\pgfqpoint{0.615559in}{1.162452in}}%
\pgfpathcurveto{\pgfqpoint{0.620131in}{1.157881in}}{\pgfqpoint{0.626332in}{1.155312in}}{\pgfqpoint{0.632798in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{0.632798in}{1.155312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650511in}{1.064217in}}%
\pgfpathcurveto{\pgfqpoint{0.657732in}{1.064217in}}{\pgfqpoint{0.664658in}{1.067086in}}{\pgfqpoint{0.669764in}{1.072192in}}%
\pgfpathcurveto{\pgfqpoint{0.674870in}{1.077298in}}{\pgfqpoint{0.677739in}{1.084224in}}{\pgfqpoint{0.677739in}{1.091445in}}%
\pgfpathcurveto{\pgfqpoint{0.677739in}{1.098666in}}{\pgfqpoint{0.674870in}{1.105592in}}{\pgfqpoint{0.669764in}{1.110698in}}%
\pgfpathcurveto{\pgfqpoint{0.664658in}{1.115804in}}{\pgfqpoint{0.657732in}{1.118673in}}{\pgfqpoint{0.650511in}{1.118673in}}%
\pgfpathcurveto{\pgfqpoint{0.643290in}{1.118673in}}{\pgfqpoint{0.636364in}{1.115804in}}{\pgfqpoint{0.631258in}{1.110698in}}%
\pgfpathcurveto{\pgfqpoint{0.626152in}{1.105592in}}{\pgfqpoint{0.623283in}{1.098666in}}{\pgfqpoint{0.623283in}{1.091445in}}%
\pgfpathcurveto{\pgfqpoint{0.623283in}{1.084224in}}{\pgfqpoint{0.626152in}{1.077298in}}{\pgfqpoint{0.631258in}{1.072192in}}%
\pgfpathcurveto{\pgfqpoint{0.636364in}{1.067086in}}{\pgfqpoint{0.643290in}{1.064217in}}{\pgfqpoint{0.650511in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{0.650511in}{1.064217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668225in}{1.063981in}}%
\pgfpathcurveto{\pgfqpoint{0.674607in}{1.063981in}}{\pgfqpoint{0.680730in}{1.066517in}}{\pgfqpoint{0.685243in}{1.071030in}}%
\pgfpathcurveto{\pgfqpoint{0.689756in}{1.075543in}}{\pgfqpoint{0.692292in}{1.081666in}}{\pgfqpoint{0.692292in}{1.088048in}}%
\pgfpathcurveto{\pgfqpoint{0.692292in}{1.094431in}}{\pgfqpoint{0.689756in}{1.100553in}}{\pgfqpoint{0.685243in}{1.105067in}}%
\pgfpathcurveto{\pgfqpoint{0.680730in}{1.109580in}}{\pgfqpoint{0.674607in}{1.112116in}}{\pgfqpoint{0.668225in}{1.112116in}}%
\pgfpathcurveto{\pgfqpoint{0.661842in}{1.112116in}}{\pgfqpoint{0.655719in}{1.109580in}}{\pgfqpoint{0.651206in}{1.105067in}}%
\pgfpathcurveto{\pgfqpoint{0.646693in}{1.100553in}}{\pgfqpoint{0.644157in}{1.094431in}}{\pgfqpoint{0.644157in}{1.088048in}}%
\pgfpathcurveto{\pgfqpoint{0.644157in}{1.081666in}}{\pgfqpoint{0.646693in}{1.075543in}}{\pgfqpoint{0.651206in}{1.071030in}}%
\pgfpathcurveto{\pgfqpoint{0.655719in}{1.066517in}}{\pgfqpoint{0.661842in}{1.063981in}}{\pgfqpoint{0.668225in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{0.668225in}{1.063981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685938in}{1.201736in}}%
\pgfpathcurveto{\pgfqpoint{0.691822in}{1.201736in}}{\pgfqpoint{0.697466in}{1.204074in}}{\pgfqpoint{0.701627in}{1.208235in}}%
\pgfpathcurveto{\pgfqpoint{0.705788in}{1.212396in}}{\pgfqpoint{0.708126in}{1.218040in}}{\pgfqpoint{0.708126in}{1.223925in}}%
\pgfpathcurveto{\pgfqpoint{0.708126in}{1.229809in}}{\pgfqpoint{0.705788in}{1.235453in}}{\pgfqpoint{0.701627in}{1.239614in}}%
\pgfpathcurveto{\pgfqpoint{0.697466in}{1.243775in}}{\pgfqpoint{0.691822in}{1.246113in}}{\pgfqpoint{0.685938in}{1.246113in}}%
\pgfpathcurveto{\pgfqpoint{0.680053in}{1.246113in}}{\pgfqpoint{0.674409in}{1.243775in}}{\pgfqpoint{0.670248in}{1.239614in}}%
\pgfpathcurveto{\pgfqpoint{0.666087in}{1.235453in}}{\pgfqpoint{0.663749in}{1.229809in}}{\pgfqpoint{0.663749in}{1.223925in}}%
\pgfpathcurveto{\pgfqpoint{0.663749in}{1.218040in}}{\pgfqpoint{0.666087in}{1.212396in}}{\pgfqpoint{0.670248in}{1.208235in}}%
\pgfpathcurveto{\pgfqpoint{0.674409in}{1.204074in}}{\pgfqpoint{0.680053in}{1.201736in}}{\pgfqpoint{0.685938in}{1.201736in}}%
\pgfpathlineto{\pgfqpoint{0.685938in}{1.201736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703651in}{1.156163in}}%
\pgfpathcurveto{\pgfqpoint{0.710208in}{1.156163in}}{\pgfqpoint{0.716498in}{1.158768in}}{\pgfqpoint{0.721135in}{1.163405in}}%
\pgfpathcurveto{\pgfqpoint{0.725771in}{1.168042in}}{\pgfqpoint{0.728377in}{1.174331in}}{\pgfqpoint{0.728377in}{1.180889in}}%
\pgfpathcurveto{\pgfqpoint{0.728377in}{1.187446in}}{\pgfqpoint{0.725771in}{1.193736in}}{\pgfqpoint{0.721135in}{1.198372in}}%
\pgfpathcurveto{\pgfqpoint{0.716498in}{1.203009in}}{\pgfqpoint{0.710208in}{1.205614in}}{\pgfqpoint{0.703651in}{1.205614in}}%
\pgfpathcurveto{\pgfqpoint{0.697094in}{1.205614in}}{\pgfqpoint{0.690804in}{1.203009in}}{\pgfqpoint{0.686167in}{1.198372in}}%
\pgfpathcurveto{\pgfqpoint{0.681531in}{1.193736in}}{\pgfqpoint{0.678925in}{1.187446in}}{\pgfqpoint{0.678925in}{1.180889in}}%
\pgfpathcurveto{\pgfqpoint{0.678925in}{1.174331in}}{\pgfqpoint{0.681531in}{1.168042in}}{\pgfqpoint{0.686167in}{1.163405in}}%
\pgfpathcurveto{\pgfqpoint{0.690804in}{1.158768in}}{\pgfqpoint{0.697094in}{1.156163in}}{\pgfqpoint{0.703651in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{0.703651in}{1.156163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721364in}{1.103456in}}%
\pgfpathcurveto{\pgfqpoint{0.727217in}{1.103456in}}{\pgfqpoint{0.732832in}{1.105781in}}{\pgfqpoint{0.736970in}{1.109920in}}%
\pgfpathcurveto{\pgfqpoint{0.741109in}{1.114059in}}{\pgfqpoint{0.743435in}{1.119673in}}{\pgfqpoint{0.743435in}{1.125526in}}%
\pgfpathcurveto{\pgfqpoint{0.743435in}{1.131380in}}{\pgfqpoint{0.741109in}{1.136994in}}{\pgfqpoint{0.736970in}{1.141133in}}%
\pgfpathcurveto{\pgfqpoint{0.732832in}{1.145271in}}{\pgfqpoint{0.727217in}{1.147597in}}{\pgfqpoint{0.721364in}{1.147597in}}%
\pgfpathcurveto{\pgfqpoint{0.715511in}{1.147597in}}{\pgfqpoint{0.709897in}{1.145271in}}{\pgfqpoint{0.705758in}{1.141133in}}%
\pgfpathcurveto{\pgfqpoint{0.701619in}{1.136994in}}{\pgfqpoint{0.699294in}{1.131380in}}{\pgfqpoint{0.699294in}{1.125526in}}%
\pgfpathcurveto{\pgfqpoint{0.699294in}{1.119673in}}{\pgfqpoint{0.701619in}{1.114059in}}{\pgfqpoint{0.705758in}{1.109920in}}%
\pgfpathcurveto{\pgfqpoint{0.709897in}{1.105781in}}{\pgfqpoint{0.715511in}{1.103456in}}{\pgfqpoint{0.721364in}{1.103456in}}%
\pgfpathlineto{\pgfqpoint{0.721364in}{1.103456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739078in}{1.107536in}}%
\pgfpathcurveto{\pgfqpoint{0.744492in}{1.107536in}}{\pgfqpoint{0.749686in}{1.109687in}}{\pgfqpoint{0.753515in}{1.113516in}}%
\pgfpathcurveto{\pgfqpoint{0.757344in}{1.117345in}}{\pgfqpoint{0.759495in}{1.122539in}}{\pgfqpoint{0.759495in}{1.127954in}}%
\pgfpathcurveto{\pgfqpoint{0.759495in}{1.133368in}}{\pgfqpoint{0.757344in}{1.138562in}}{\pgfqpoint{0.753515in}{1.142391in}}%
\pgfpathcurveto{\pgfqpoint{0.749686in}{1.146220in}}{\pgfqpoint{0.744492in}{1.148371in}}{\pgfqpoint{0.739078in}{1.148371in}}%
\pgfpathcurveto{\pgfqpoint{0.733663in}{1.148371in}}{\pgfqpoint{0.728469in}{1.146220in}}{\pgfqpoint{0.724640in}{1.142391in}}%
\pgfpathcurveto{\pgfqpoint{0.720811in}{1.138562in}}{\pgfqpoint{0.718660in}{1.133368in}}{\pgfqpoint{0.718660in}{1.127954in}}%
\pgfpathcurveto{\pgfqpoint{0.718660in}{1.122539in}}{\pgfqpoint{0.720811in}{1.117345in}}{\pgfqpoint{0.724640in}{1.113516in}}%
\pgfpathcurveto{\pgfqpoint{0.728469in}{1.109687in}}{\pgfqpoint{0.733663in}{1.107536in}}{\pgfqpoint{0.739078in}{1.107536in}}%
\pgfpathlineto{\pgfqpoint{0.739078in}{1.107536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756791in}{1.045942in}}%
\pgfpathcurveto{\pgfqpoint{0.762642in}{1.045942in}}{\pgfqpoint{0.768255in}{1.048267in}}{\pgfqpoint{0.772393in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{0.776531in}{1.056543in}}{\pgfqpoint{0.778855in}{1.062155in}}{\pgfqpoint{0.778855in}{1.068007in}}%
\pgfpathcurveto{\pgfqpoint{0.778855in}{1.073858in}}{\pgfqpoint{0.776531in}{1.079471in}}{\pgfqpoint{0.772393in}{1.083609in}}%
\pgfpathcurveto{\pgfqpoint{0.768255in}{1.087747in}}{\pgfqpoint{0.762642in}{1.090071in}}{\pgfqpoint{0.756791in}{1.090071in}}%
\pgfpathcurveto{\pgfqpoint{0.750939in}{1.090071in}}{\pgfqpoint{0.745327in}{1.087747in}}{\pgfqpoint{0.741189in}{1.083609in}}%
\pgfpathcurveto{\pgfqpoint{0.737051in}{1.079471in}}{\pgfqpoint{0.734726in}{1.073858in}}{\pgfqpoint{0.734726in}{1.068007in}}%
\pgfpathcurveto{\pgfqpoint{0.734726in}{1.062155in}}{\pgfqpoint{0.737051in}{1.056543in}}{\pgfqpoint{0.741189in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{0.745327in}{1.048267in}}{\pgfqpoint{0.750939in}{1.045942in}}{\pgfqpoint{0.756791in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{0.756791in}{1.045942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774504in}{1.149774in}}%
\pgfpathcurveto{\pgfqpoint{0.779961in}{1.149774in}}{\pgfqpoint{0.785196in}{1.151943in}}{\pgfqpoint{0.789054in}{1.155801in}}%
\pgfpathcurveto{\pgfqpoint{0.792913in}{1.159660in}}{\pgfqpoint{0.795081in}{1.164894in}}{\pgfqpoint{0.795081in}{1.170351in}}%
\pgfpathcurveto{\pgfqpoint{0.795081in}{1.175808in}}{\pgfqpoint{0.792913in}{1.181043in}}{\pgfqpoint{0.789054in}{1.184901in}}%
\pgfpathcurveto{\pgfqpoint{0.785196in}{1.188760in}}{\pgfqpoint{0.779961in}{1.190928in}}{\pgfqpoint{0.774504in}{1.190928in}}%
\pgfpathcurveto{\pgfqpoint{0.769047in}{1.190928in}}{\pgfqpoint{0.763813in}{1.188760in}}{\pgfqpoint{0.759954in}{1.184901in}}%
\pgfpathcurveto{\pgfqpoint{0.756095in}{1.181043in}}{\pgfqpoint{0.753927in}{1.175808in}}{\pgfqpoint{0.753927in}{1.170351in}}%
\pgfpathcurveto{\pgfqpoint{0.753927in}{1.164894in}}{\pgfqpoint{0.756095in}{1.159660in}}{\pgfqpoint{0.759954in}{1.155801in}}%
\pgfpathcurveto{\pgfqpoint{0.763813in}{1.151943in}}{\pgfqpoint{0.769047in}{1.149774in}}{\pgfqpoint{0.774504in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{0.774504in}{1.149774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792217in}{1.134082in}}%
\pgfpathcurveto{\pgfqpoint{0.797296in}{1.134082in}}{\pgfqpoint{0.802168in}{1.136100in}}{\pgfqpoint{0.805759in}{1.139691in}}%
\pgfpathcurveto{\pgfqpoint{0.809351in}{1.143282in}}{\pgfqpoint{0.811368in}{1.148154in}}{\pgfqpoint{0.811368in}{1.153233in}}%
\pgfpathcurveto{\pgfqpoint{0.811368in}{1.158312in}}{\pgfqpoint{0.809351in}{1.163183in}}{\pgfqpoint{0.805759in}{1.166775in}}%
\pgfpathcurveto{\pgfqpoint{0.802168in}{1.170366in}}{\pgfqpoint{0.797296in}{1.172384in}}{\pgfqpoint{0.792217in}{1.172384in}}%
\pgfpathcurveto{\pgfqpoint{0.787139in}{1.172384in}}{\pgfqpoint{0.782267in}{1.170366in}}{\pgfqpoint{0.778676in}{1.166775in}}%
\pgfpathcurveto{\pgfqpoint{0.775084in}{1.163183in}}{\pgfqpoint{0.773066in}{1.158312in}}{\pgfqpoint{0.773066in}{1.153233in}}%
\pgfpathcurveto{\pgfqpoint{0.773066in}{1.148154in}}{\pgfqpoint{0.775084in}{1.143282in}}{\pgfqpoint{0.778676in}{1.139691in}}%
\pgfpathcurveto{\pgfqpoint{0.782267in}{1.136100in}}{\pgfqpoint{0.787139in}{1.134082in}}{\pgfqpoint{0.792217in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{0.792217in}{1.134082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809931in}{1.295714in}}%
\pgfpathcurveto{\pgfqpoint{0.814915in}{1.295714in}}{\pgfqpoint{0.819695in}{1.297694in}}{\pgfqpoint{0.823220in}{1.301218in}}%
\pgfpathcurveto{\pgfqpoint{0.826744in}{1.304742in}}{\pgfqpoint{0.828724in}{1.309523in}}{\pgfqpoint{0.828724in}{1.314507in}}%
\pgfpathcurveto{\pgfqpoint{0.828724in}{1.319491in}}{\pgfqpoint{0.826744in}{1.324272in}}{\pgfqpoint{0.823220in}{1.327796in}}%
\pgfpathcurveto{\pgfqpoint{0.819695in}{1.331320in}}{\pgfqpoint{0.814915in}{1.333300in}}{\pgfqpoint{0.809931in}{1.333300in}}%
\pgfpathcurveto{\pgfqpoint{0.804947in}{1.333300in}}{\pgfqpoint{0.800166in}{1.331320in}}{\pgfqpoint{0.796642in}{1.327796in}}%
\pgfpathcurveto{\pgfqpoint{0.793118in}{1.324272in}}{\pgfqpoint{0.791137in}{1.319491in}}{\pgfqpoint{0.791137in}{1.314507in}}%
\pgfpathcurveto{\pgfqpoint{0.791137in}{1.309523in}}{\pgfqpoint{0.793118in}{1.304742in}}{\pgfqpoint{0.796642in}{1.301218in}}%
\pgfpathcurveto{\pgfqpoint{0.800166in}{1.297694in}}{\pgfqpoint{0.804947in}{1.295714in}}{\pgfqpoint{0.809931in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{0.809931in}{1.295714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827644in}{1.132517in}}%
\pgfpathcurveto{\pgfqpoint{0.832997in}{1.132517in}}{\pgfqpoint{0.838132in}{1.134644in}}{\pgfqpoint{0.841918in}{1.138430in}}%
\pgfpathcurveto{\pgfqpoint{0.845703in}{1.142215in}}{\pgfqpoint{0.847830in}{1.147350in}}{\pgfqpoint{0.847830in}{1.152703in}}%
\pgfpathcurveto{\pgfqpoint{0.847830in}{1.158057in}}{\pgfqpoint{0.845703in}{1.163192in}}{\pgfqpoint{0.841918in}{1.166977in}}%
\pgfpathcurveto{\pgfqpoint{0.838132in}{1.170763in}}{\pgfqpoint{0.832997in}{1.172890in}}{\pgfqpoint{0.827644in}{1.172890in}}%
\pgfpathcurveto{\pgfqpoint{0.822291in}{1.172890in}}{\pgfqpoint{0.817156in}{1.170763in}}{\pgfqpoint{0.813370in}{1.166977in}}%
\pgfpathcurveto{\pgfqpoint{0.809585in}{1.163192in}}{\pgfqpoint{0.807458in}{1.158057in}}{\pgfqpoint{0.807458in}{1.152703in}}%
\pgfpathcurveto{\pgfqpoint{0.807458in}{1.147350in}}{\pgfqpoint{0.809585in}{1.142215in}}{\pgfqpoint{0.813370in}{1.138430in}}%
\pgfpathcurveto{\pgfqpoint{0.817156in}{1.134644in}}{\pgfqpoint{0.822291in}{1.132517in}}{\pgfqpoint{0.827644in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{0.827644in}{1.132517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845357in}{0.973638in}}%
\pgfpathcurveto{\pgfqpoint{0.850347in}{0.973638in}}{\pgfqpoint{0.855133in}{0.975620in}}{\pgfqpoint{0.858661in}{0.979149in}}%
\pgfpathcurveto{\pgfqpoint{0.862189in}{0.982677in}}{\pgfqpoint{0.864171in}{0.987463in}}{\pgfqpoint{0.864171in}{0.992452in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.997442in}}{\pgfqpoint{0.862189in}{1.002228in}}{\pgfqpoint{0.858661in}{1.005756in}}%
\pgfpathcurveto{\pgfqpoint{0.855133in}{1.009284in}}{\pgfqpoint{0.850347in}{1.011266in}}{\pgfqpoint{0.845357in}{1.011266in}}%
\pgfpathcurveto{\pgfqpoint{0.840368in}{1.011266in}}{\pgfqpoint{0.835582in}{1.009284in}}{\pgfqpoint{0.832054in}{1.005756in}}%
\pgfpathcurveto{\pgfqpoint{0.828526in}{1.002228in}}{\pgfqpoint{0.826543in}{0.997442in}}{\pgfqpoint{0.826543in}{0.992452in}}%
\pgfpathcurveto{\pgfqpoint{0.826543in}{0.987463in}}{\pgfqpoint{0.828526in}{0.982677in}}{\pgfqpoint{0.832054in}{0.979149in}}%
\pgfpathcurveto{\pgfqpoint{0.835582in}{0.975620in}}{\pgfqpoint{0.840368in}{0.973638in}}{\pgfqpoint{0.845357in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{0.845357in}{0.973638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863071in}{1.063467in}}%
\pgfpathcurveto{\pgfqpoint{0.867762in}{1.063467in}}{\pgfqpoint{0.872263in}{1.065331in}}{\pgfqpoint{0.875580in}{1.068649in}}%
\pgfpathcurveto{\pgfqpoint{0.878898in}{1.071967in}}{\pgfqpoint{0.880762in}{1.076467in}}{\pgfqpoint{0.880762in}{1.081159in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{1.085851in}}{\pgfqpoint{0.878898in}{1.090351in}}{\pgfqpoint{0.875580in}{1.093669in}}%
\pgfpathcurveto{\pgfqpoint{0.872263in}{1.096986in}}{\pgfqpoint{0.867762in}{1.098850in}}{\pgfqpoint{0.863071in}{1.098850in}}%
\pgfpathcurveto{\pgfqpoint{0.858379in}{1.098850in}}{\pgfqpoint{0.853878in}{1.096986in}}{\pgfqpoint{0.850561in}{1.093669in}}%
\pgfpathcurveto{\pgfqpoint{0.847243in}{1.090351in}}{\pgfqpoint{0.845379in}{1.085851in}}{\pgfqpoint{0.845379in}{1.081159in}}%
\pgfpathcurveto{\pgfqpoint{0.845379in}{1.076467in}}{\pgfqpoint{0.847243in}{1.071967in}}{\pgfqpoint{0.850561in}{1.068649in}}%
\pgfpathcurveto{\pgfqpoint{0.853878in}{1.065331in}}{\pgfqpoint{0.858379in}{1.063467in}}{\pgfqpoint{0.863071in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{1.063467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880784in}{0.958070in}}%
\pgfpathcurveto{\pgfqpoint{0.885786in}{0.958070in}}{\pgfqpoint{0.890584in}{0.960058in}}{\pgfqpoint{0.894122in}{0.963595in}}%
\pgfpathcurveto{\pgfqpoint{0.897659in}{0.967132in}}{\pgfqpoint{0.899646in}{0.971930in}}{\pgfqpoint{0.899646in}{0.976933in}}%
\pgfpathcurveto{\pgfqpoint{0.899646in}{0.981935in}}{\pgfqpoint{0.897659in}{0.986733in}}{\pgfqpoint{0.894122in}{0.990271in}}%
\pgfpathcurveto{\pgfqpoint{0.890584in}{0.993808in}}{\pgfqpoint{0.885786in}{0.995795in}}{\pgfqpoint{0.880784in}{0.995795in}}%
\pgfpathcurveto{\pgfqpoint{0.875781in}{0.995795in}}{\pgfqpoint{0.870983in}{0.993808in}}{\pgfqpoint{0.867446in}{0.990271in}}%
\pgfpathcurveto{\pgfqpoint{0.863909in}{0.986733in}}{\pgfqpoint{0.861921in}{0.981935in}}{\pgfqpoint{0.861921in}{0.976933in}}%
\pgfpathcurveto{\pgfqpoint{0.861921in}{0.971930in}}{\pgfqpoint{0.863909in}{0.967132in}}{\pgfqpoint{0.867446in}{0.963595in}}%
\pgfpathcurveto{\pgfqpoint{0.870983in}{0.960058in}}{\pgfqpoint{0.875781in}{0.958070in}}{\pgfqpoint{0.880784in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{0.880784in}{0.958070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898497in}{1.098224in}}%
\pgfpathcurveto{\pgfqpoint{0.903259in}{1.098224in}}{\pgfqpoint{0.907826in}{1.100116in}}{\pgfqpoint{0.911193in}{1.103483in}}%
\pgfpathcurveto{\pgfqpoint{0.914560in}{1.106850in}}{\pgfqpoint{0.916452in}{1.111417in}}{\pgfqpoint{0.916452in}{1.116179in}}%
\pgfpathcurveto{\pgfqpoint{0.916452in}{1.120941in}}{\pgfqpoint{0.914560in}{1.125508in}}{\pgfqpoint{0.911193in}{1.128875in}}%
\pgfpathcurveto{\pgfqpoint{0.907826in}{1.132242in}}{\pgfqpoint{0.903259in}{1.134134in}}{\pgfqpoint{0.898497in}{1.134134in}}%
\pgfpathcurveto{\pgfqpoint{0.893735in}{1.134134in}}{\pgfqpoint{0.889168in}{1.132242in}}{\pgfqpoint{0.885801in}{1.128875in}}%
\pgfpathcurveto{\pgfqpoint{0.882434in}{1.125508in}}{\pgfqpoint{0.880542in}{1.120941in}}{\pgfqpoint{0.880542in}{1.116179in}}%
\pgfpathcurveto{\pgfqpoint{0.880542in}{1.111417in}}{\pgfqpoint{0.882434in}{1.106850in}}{\pgfqpoint{0.885801in}{1.103483in}}%
\pgfpathcurveto{\pgfqpoint{0.889168in}{1.100116in}}{\pgfqpoint{0.893735in}{1.098224in}}{\pgfqpoint{0.898497in}{1.098224in}}%
\pgfpathlineto{\pgfqpoint{0.898497in}{1.098224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916210in}{1.213408in}}%
\pgfpathcurveto{\pgfqpoint{0.920749in}{1.213408in}}{\pgfqpoint{0.925102in}{1.215211in}}{\pgfqpoint{0.928312in}{1.218421in}}%
\pgfpathcurveto{\pgfqpoint{0.931521in}{1.221630in}}{\pgfqpoint{0.933324in}{1.225983in}}{\pgfqpoint{0.933324in}{1.230522in}}%
\pgfpathcurveto{\pgfqpoint{0.933324in}{1.235061in}}{\pgfqpoint{0.931521in}{1.239414in}}{\pgfqpoint{0.928312in}{1.242623in}}%
\pgfpathcurveto{\pgfqpoint{0.925102in}{1.245833in}}{\pgfqpoint{0.920749in}{1.247636in}}{\pgfqpoint{0.916210in}{1.247636in}}%
\pgfpathcurveto{\pgfqpoint{0.911672in}{1.247636in}}{\pgfqpoint{0.907318in}{1.245833in}}{\pgfqpoint{0.904109in}{1.242623in}}%
\pgfpathcurveto{\pgfqpoint{0.900900in}{1.239414in}}{\pgfqpoint{0.899096in}{1.235061in}}{\pgfqpoint{0.899096in}{1.230522in}}%
\pgfpathcurveto{\pgfqpoint{0.899096in}{1.225983in}}{\pgfqpoint{0.900900in}{1.221630in}}{\pgfqpoint{0.904109in}{1.218421in}}%
\pgfpathcurveto{\pgfqpoint{0.907318in}{1.215211in}}{\pgfqpoint{0.911672in}{1.213408in}}{\pgfqpoint{0.916210in}{1.213408in}}%
\pgfpathlineto{\pgfqpoint{0.916210in}{1.213408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933924in}{1.273270in}}%
\pgfpathcurveto{\pgfqpoint{0.938635in}{1.273270in}}{\pgfqpoint{0.943154in}{1.275142in}}{\pgfqpoint{0.946485in}{1.278473in}}%
\pgfpathcurveto{\pgfqpoint{0.949817in}{1.281805in}}{\pgfqpoint{0.951689in}{1.286324in}}{\pgfqpoint{0.951689in}{1.291035in}}%
\pgfpathcurveto{\pgfqpoint{0.951689in}{1.295746in}}{\pgfqpoint{0.949817in}{1.300266in}}{\pgfqpoint{0.946485in}{1.303597in}}%
\pgfpathcurveto{\pgfqpoint{0.943154in}{1.306928in}}{\pgfqpoint{0.938635in}{1.308800in}}{\pgfqpoint{0.933924in}{1.308800in}}%
\pgfpathcurveto{\pgfqpoint{0.929212in}{1.308800in}}{\pgfqpoint{0.924693in}{1.306928in}}{\pgfqpoint{0.921362in}{1.303597in}}%
\pgfpathcurveto{\pgfqpoint{0.918030in}{1.300266in}}{\pgfqpoint{0.916159in}{1.295746in}}{\pgfqpoint{0.916159in}{1.291035in}}%
\pgfpathcurveto{\pgfqpoint{0.916159in}{1.286324in}}{\pgfqpoint{0.918030in}{1.281805in}}{\pgfqpoint{0.921362in}{1.278473in}}%
\pgfpathcurveto{\pgfqpoint{0.924693in}{1.275142in}}{\pgfqpoint{0.929212in}{1.273270in}}{\pgfqpoint{0.933924in}{1.273270in}}%
\pgfpathlineto{\pgfqpoint{0.933924in}{1.273270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951637in}{1.152408in}}%
\pgfpathcurveto{\pgfqpoint{0.955915in}{1.152408in}}{\pgfqpoint{0.960019in}{1.154108in}}{\pgfqpoint{0.963044in}{1.157133in}}%
\pgfpathcurveto{\pgfqpoint{0.966070in}{1.160158in}}{\pgfqpoint{0.967769in}{1.164262in}}{\pgfqpoint{0.967769in}{1.168540in}}%
\pgfpathcurveto{\pgfqpoint{0.967769in}{1.172819in}}{\pgfqpoint{0.966070in}{1.176922in}}{\pgfqpoint{0.963044in}{1.179948in}}%
\pgfpathcurveto{\pgfqpoint{0.960019in}{1.182973in}}{\pgfqpoint{0.955915in}{1.184673in}}{\pgfqpoint{0.951637in}{1.184673in}}%
\pgfpathcurveto{\pgfqpoint{0.947359in}{1.184673in}}{\pgfqpoint{0.943255in}{1.182973in}}{\pgfqpoint{0.940229in}{1.179948in}}%
\pgfpathcurveto{\pgfqpoint{0.937204in}{1.176922in}}{\pgfqpoint{0.935504in}{1.172819in}}{\pgfqpoint{0.935504in}{1.168540in}}%
\pgfpathcurveto{\pgfqpoint{0.935504in}{1.164262in}}{\pgfqpoint{0.937204in}{1.160158in}}{\pgfqpoint{0.940229in}{1.157133in}}%
\pgfpathcurveto{\pgfqpoint{0.943255in}{1.154108in}}{\pgfqpoint{0.947359in}{1.152408in}}{\pgfqpoint{0.951637in}{1.152408in}}%
\pgfpathlineto{\pgfqpoint{0.951637in}{1.152408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969350in}{0.999833in}}%
\pgfpathcurveto{\pgfqpoint{0.973509in}{0.999833in}}{\pgfqpoint{0.977498in}{1.001485in}}{\pgfqpoint{0.980438in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{0.983379in}{1.007366in}}{\pgfqpoint{0.985031in}{1.011355in}}{\pgfqpoint{0.985031in}{1.015514in}}%
\pgfpathcurveto{\pgfqpoint{0.985031in}{1.019673in}}{\pgfqpoint{0.983379in}{1.023662in}}{\pgfqpoint{0.980438in}{1.026602in}}%
\pgfpathcurveto{\pgfqpoint{0.977498in}{1.029543in}}{\pgfqpoint{0.973509in}{1.031195in}}{\pgfqpoint{0.969350in}{1.031195in}}%
\pgfpathcurveto{\pgfqpoint{0.965191in}{1.031195in}}{\pgfqpoint{0.961203in}{1.029543in}}{\pgfqpoint{0.958262in}{1.026602in}}%
\pgfpathcurveto{\pgfqpoint{0.955321in}{1.023662in}}{\pgfqpoint{0.953669in}{1.019673in}}{\pgfqpoint{0.953669in}{1.015514in}}%
\pgfpathcurveto{\pgfqpoint{0.953669in}{1.011355in}}{\pgfqpoint{0.955321in}{1.007366in}}{\pgfqpoint{0.958262in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{0.961203in}{1.001485in}}{\pgfqpoint{0.965191in}{0.999833in}}{\pgfqpoint{0.969350in}{0.999833in}}%
\pgfpathlineto{\pgfqpoint{0.969350in}{0.999833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987063in}{0.856771in}}%
\pgfpathcurveto{\pgfqpoint{0.990953in}{0.856771in}}{\pgfqpoint{0.994684in}{0.858317in}}{\pgfqpoint{0.997434in}{0.861067in}}%
\pgfpathcurveto{\pgfqpoint{1.000184in}{0.863817in}}{\pgfqpoint{1.001730in}{0.867548in}}{\pgfqpoint{1.001730in}{0.871437in}}%
\pgfpathcurveto{\pgfqpoint{1.001730in}{0.875327in}}{\pgfqpoint{1.000184in}{0.879058in}}{\pgfqpoint{0.997434in}{0.881808in}}%
\pgfpathcurveto{\pgfqpoint{0.994684in}{0.884558in}}{\pgfqpoint{0.990953in}{0.886104in}}{\pgfqpoint{0.987063in}{0.886104in}}%
\pgfpathcurveto{\pgfqpoint{0.983174in}{0.886104in}}{\pgfqpoint{0.979443in}{0.884558in}}{\pgfqpoint{0.976693in}{0.881808in}}%
\pgfpathcurveto{\pgfqpoint{0.973943in}{0.879058in}}{\pgfqpoint{0.972397in}{0.875327in}}{\pgfqpoint{0.972397in}{0.871437in}}%
\pgfpathcurveto{\pgfqpoint{0.972397in}{0.867548in}}{\pgfqpoint{0.973943in}{0.863817in}}{\pgfqpoint{0.976693in}{0.861067in}}%
\pgfpathcurveto{\pgfqpoint{0.979443in}{0.858317in}}{\pgfqpoint{0.983174in}{0.856771in}}{\pgfqpoint{0.987063in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{0.856771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004777in}{0.976829in}}%
\pgfpathcurveto{\pgfqpoint{1.008997in}{0.976829in}}{\pgfqpoint{1.013045in}{0.978505in}}{\pgfqpoint{1.016029in}{0.981489in}}%
\pgfpathcurveto{\pgfqpoint{1.019013in}{0.984473in}}{\pgfqpoint{1.020689in}{0.988521in}}{\pgfqpoint{1.020689in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{1.020689in}{0.996961in}}{\pgfqpoint{1.019013in}{1.001009in}}{\pgfqpoint{1.016029in}{1.003993in}}%
\pgfpathcurveto{\pgfqpoint{1.013045in}{1.006977in}}{\pgfqpoint{1.008997in}{1.008654in}}{\pgfqpoint{1.004777in}{1.008654in}}%
\pgfpathcurveto{\pgfqpoint{1.000557in}{1.008654in}}{\pgfqpoint{0.996509in}{1.006977in}}{\pgfqpoint{0.993525in}{1.003993in}}%
\pgfpathcurveto{\pgfqpoint{0.990541in}{1.001009in}}{\pgfqpoint{0.988864in}{0.996961in}}{\pgfqpoint{0.988864in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.988864in}{0.988521in}}{\pgfqpoint{0.990541in}{0.984473in}}{\pgfqpoint{0.993525in}{0.981489in}}%
\pgfpathcurveto{\pgfqpoint{0.996509in}{0.978505in}}{\pgfqpoint{1.000557in}{0.976829in}}{\pgfqpoint{1.004777in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{1.004777in}{0.976829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022490in}{0.943941in}}%
\pgfpathcurveto{\pgfqpoint{1.026519in}{0.943941in}}{\pgfqpoint{1.030383in}{0.945541in}}{\pgfqpoint{1.033232in}{0.948390in}}%
\pgfpathcurveto{\pgfqpoint{1.036080in}{0.951239in}}{\pgfqpoint{1.037681in}{0.955103in}}{\pgfqpoint{1.037681in}{0.959132in}}%
\pgfpathcurveto{\pgfqpoint{1.037681in}{0.963160in}}{\pgfqpoint{1.036080in}{0.967024in}}{\pgfqpoint{1.033232in}{0.969873in}}%
\pgfpathcurveto{\pgfqpoint{1.030383in}{0.972722in}}{\pgfqpoint{1.026519in}{0.974322in}}{\pgfqpoint{1.022490in}{0.974322in}}%
\pgfpathcurveto{\pgfqpoint{1.018461in}{0.974322in}}{\pgfqpoint{1.014597in}{0.972722in}}{\pgfqpoint{1.011748in}{0.969873in}}%
\pgfpathcurveto{\pgfqpoint{1.008900in}{0.967024in}}{\pgfqpoint{1.007299in}{0.963160in}}{\pgfqpoint{1.007299in}{0.959132in}}%
\pgfpathcurveto{\pgfqpoint{1.007299in}{0.955103in}}{\pgfqpoint{1.008900in}{0.951239in}}{\pgfqpoint{1.011748in}{0.948390in}}%
\pgfpathcurveto{\pgfqpoint{1.014597in}{0.945541in}}{\pgfqpoint{1.018461in}{0.943941in}}{\pgfqpoint{1.022490in}{0.943941in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{0.943941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040203in}{1.147016in}}%
\pgfpathcurveto{\pgfqpoint{1.044191in}{1.147016in}}{\pgfqpoint{1.048015in}{1.148600in}}{\pgfqpoint{1.050835in}{1.151420in}}%
\pgfpathcurveto{\pgfqpoint{1.053654in}{1.154239in}}{\pgfqpoint{1.055239in}{1.158064in}}{\pgfqpoint{1.055239in}{1.162051in}}%
\pgfpathcurveto{\pgfqpoint{1.055239in}{1.166039in}}{\pgfqpoint{1.053654in}{1.169863in}}{\pgfqpoint{1.050835in}{1.172683in}}%
\pgfpathcurveto{\pgfqpoint{1.048015in}{1.175502in}}{\pgfqpoint{1.044191in}{1.177087in}}{\pgfqpoint{1.040203in}{1.177087in}}%
\pgfpathcurveto{\pgfqpoint{1.036216in}{1.177087in}}{\pgfqpoint{1.032391in}{1.175502in}}{\pgfqpoint{1.029572in}{1.172683in}}%
\pgfpathcurveto{\pgfqpoint{1.026752in}{1.169863in}}{\pgfqpoint{1.025168in}{1.166039in}}{\pgfqpoint{1.025168in}{1.162051in}}%
\pgfpathcurveto{\pgfqpoint{1.025168in}{1.158064in}}{\pgfqpoint{1.026752in}{1.154239in}}{\pgfqpoint{1.029572in}{1.151420in}}%
\pgfpathcurveto{\pgfqpoint{1.032391in}{1.148600in}}{\pgfqpoint{1.036216in}{1.147016in}}{\pgfqpoint{1.040203in}{1.147016in}}%
\pgfpathlineto{\pgfqpoint{1.040203in}{1.147016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057917in}{1.125383in}}%
\pgfpathcurveto{\pgfqpoint{1.062097in}{1.125383in}}{\pgfqpoint{1.066107in}{1.127044in}}{\pgfqpoint{1.069064in}{1.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.072020in}{1.132956in}}{\pgfqpoint{1.073681in}{1.136966in}}{\pgfqpoint{1.073681in}{1.141147in}}%
\pgfpathcurveto{\pgfqpoint{1.073681in}{1.145327in}}{\pgfqpoint{1.072020in}{1.149338in}}{\pgfqpoint{1.069064in}{1.152294in}}%
\pgfpathcurveto{\pgfqpoint{1.066107in}{1.155250in}}{\pgfqpoint{1.062097in}{1.156911in}}{\pgfqpoint{1.057917in}{1.156911in}}%
\pgfpathcurveto{\pgfqpoint{1.053736in}{1.156911in}}{\pgfqpoint{1.049726in}{1.155250in}}{\pgfqpoint{1.046770in}{1.152294in}}%
\pgfpathcurveto{\pgfqpoint{1.043813in}{1.149338in}}{\pgfqpoint{1.042152in}{1.145327in}}{\pgfqpoint{1.042152in}{1.141147in}}%
\pgfpathcurveto{\pgfqpoint{1.042152in}{1.136966in}}{\pgfqpoint{1.043813in}{1.132956in}}{\pgfqpoint{1.046770in}{1.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.049726in}{1.127044in}}{\pgfqpoint{1.053736in}{1.125383in}}{\pgfqpoint{1.057917in}{1.125383in}}%
\pgfpathlineto{\pgfqpoint{1.057917in}{1.125383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075630in}{1.158132in}}%
\pgfpathcurveto{\pgfqpoint{1.079573in}{1.158132in}}{\pgfqpoint{1.083356in}{1.159699in}}{\pgfqpoint{1.086144in}{1.162487in}}%
\pgfpathcurveto{\pgfqpoint{1.088933in}{1.165276in}}{\pgfqpoint{1.090499in}{1.169058in}}{\pgfqpoint{1.090499in}{1.173002in}}%
\pgfpathcurveto{\pgfqpoint{1.090499in}{1.176945in}}{\pgfqpoint{1.088933in}{1.180728in}}{\pgfqpoint{1.086144in}{1.183516in}}%
\pgfpathcurveto{\pgfqpoint{1.083356in}{1.186304in}}{\pgfqpoint{1.079573in}{1.187871in}}{\pgfqpoint{1.075630in}{1.187871in}}%
\pgfpathcurveto{\pgfqpoint{1.071686in}{1.187871in}}{\pgfqpoint{1.067904in}{1.186304in}}{\pgfqpoint{1.065116in}{1.183516in}}%
\pgfpathcurveto{\pgfqpoint{1.062327in}{1.180728in}}{\pgfqpoint{1.060760in}{1.176945in}}{\pgfqpoint{1.060760in}{1.173002in}}%
\pgfpathcurveto{\pgfqpoint{1.060760in}{1.169058in}}{\pgfqpoint{1.062327in}{1.165276in}}{\pgfqpoint{1.065116in}{1.162487in}}%
\pgfpathcurveto{\pgfqpoint{1.067904in}{1.159699in}}{\pgfqpoint{1.071686in}{1.158132in}}{\pgfqpoint{1.075630in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{1.075630in}{1.158132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093343in}{0.955451in}}%
\pgfpathcurveto{\pgfqpoint{1.097086in}{0.955451in}}{\pgfqpoint{1.100676in}{0.956938in}}{\pgfqpoint{1.103322in}{0.959584in}}%
\pgfpathcurveto{\pgfqpoint{1.105969in}{0.962231in}}{\pgfqpoint{1.107456in}{0.965821in}}{\pgfqpoint{1.107456in}{0.969563in}}%
\pgfpathcurveto{\pgfqpoint{1.107456in}{0.973306in}}{\pgfqpoint{1.105969in}{0.976896in}}{\pgfqpoint{1.103322in}{0.979543in}}%
\pgfpathcurveto{\pgfqpoint{1.100676in}{0.982189in}}{\pgfqpoint{1.097086in}{0.983676in}}{\pgfqpoint{1.093343in}{0.983676in}}%
\pgfpathcurveto{\pgfqpoint{1.089600in}{0.983676in}}{\pgfqpoint{1.086010in}{0.982189in}}{\pgfqpoint{1.083364in}{0.979543in}}%
\pgfpathcurveto{\pgfqpoint{1.080717in}{0.976896in}}{\pgfqpoint{1.079230in}{0.973306in}}{\pgfqpoint{1.079230in}{0.969563in}}%
\pgfpathcurveto{\pgfqpoint{1.079230in}{0.965821in}}{\pgfqpoint{1.080717in}{0.962231in}}{\pgfqpoint{1.083364in}{0.959584in}}%
\pgfpathcurveto{\pgfqpoint{1.086010in}{0.956938in}}{\pgfqpoint{1.089600in}{0.955451in}}{\pgfqpoint{1.093343in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{0.955451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111056in}{1.093256in}}%
\pgfpathcurveto{\pgfqpoint{1.114910in}{1.093256in}}{\pgfqpoint{1.118607in}{1.094788in}}{\pgfqpoint{1.121332in}{1.097513in}}%
\pgfpathcurveto{\pgfqpoint{1.124057in}{1.100238in}}{\pgfqpoint{1.125588in}{1.103935in}}{\pgfqpoint{1.125588in}{1.107788in}}%
\pgfpathcurveto{\pgfqpoint{1.125588in}{1.111642in}}{\pgfqpoint{1.124057in}{1.115339in}}{\pgfqpoint{1.121332in}{1.118064in}}%
\pgfpathcurveto{\pgfqpoint{1.118607in}{1.120789in}}{\pgfqpoint{1.114910in}{1.122321in}}{\pgfqpoint{1.111056in}{1.122321in}}%
\pgfpathcurveto{\pgfqpoint{1.107202in}{1.122321in}}{\pgfqpoint{1.103506in}{1.120789in}}{\pgfqpoint{1.100781in}{1.118064in}}%
\pgfpathcurveto{\pgfqpoint{1.098055in}{1.115339in}}{\pgfqpoint{1.096524in}{1.111642in}}{\pgfqpoint{1.096524in}{1.107788in}}%
\pgfpathcurveto{\pgfqpoint{1.096524in}{1.103935in}}{\pgfqpoint{1.098055in}{1.100238in}}{\pgfqpoint{1.100781in}{1.097513in}}%
\pgfpathcurveto{\pgfqpoint{1.103506in}{1.094788in}}{\pgfqpoint{1.107202in}{1.093256in}}{\pgfqpoint{1.111056in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{1.093256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128770in}{1.056223in}}%
\pgfpathcurveto{\pgfqpoint{1.132525in}{1.056223in}}{\pgfqpoint{1.136126in}{1.057715in}}{\pgfqpoint{1.138782in}{1.060370in}}%
\pgfpathcurveto{\pgfqpoint{1.141437in}{1.063026in}}{\pgfqpoint{1.142929in}{1.066627in}}{\pgfqpoint{1.142929in}{1.070382in}}%
\pgfpathcurveto{\pgfqpoint{1.142929in}{1.074137in}}{\pgfqpoint{1.141437in}{1.077739in}}{\pgfqpoint{1.138782in}{1.080394in}}%
\pgfpathcurveto{\pgfqpoint{1.136126in}{1.083050in}}{\pgfqpoint{1.132525in}{1.084542in}}{\pgfqpoint{1.128770in}{1.084542in}}%
\pgfpathcurveto{\pgfqpoint{1.125015in}{1.084542in}}{\pgfqpoint{1.121413in}{1.083050in}}{\pgfqpoint{1.118758in}{1.080394in}}%
\pgfpathcurveto{\pgfqpoint{1.116102in}{1.077739in}}{\pgfqpoint{1.114611in}{1.074137in}}{\pgfqpoint{1.114611in}{1.070382in}}%
\pgfpathcurveto{\pgfqpoint{1.114611in}{1.066627in}}{\pgfqpoint{1.116102in}{1.063026in}}{\pgfqpoint{1.118758in}{1.060370in}}%
\pgfpathcurveto{\pgfqpoint{1.121413in}{1.057715in}}{\pgfqpoint{1.125015in}{1.056223in}}{\pgfqpoint{1.128770in}{1.056223in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{1.056223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146483in}{1.276396in}}%
\pgfpathcurveto{\pgfqpoint{1.150047in}{1.276396in}}{\pgfqpoint{1.153466in}{1.277813in}}{\pgfqpoint{1.155987in}{1.280333in}}%
\pgfpathcurveto{\pgfqpoint{1.158507in}{1.282853in}}{\pgfqpoint{1.159923in}{1.286272in}}{\pgfqpoint{1.159923in}{1.289837in}}%
\pgfpathcurveto{\pgfqpoint{1.159923in}{1.293401in}}{\pgfqpoint{1.158507in}{1.296820in}}{\pgfqpoint{1.155987in}{1.299340in}}%
\pgfpathcurveto{\pgfqpoint{1.153466in}{1.301861in}}{\pgfqpoint{1.150047in}{1.303277in}}{\pgfqpoint{1.146483in}{1.303277in}}%
\pgfpathcurveto{\pgfqpoint{1.142919in}{1.303277in}}{\pgfqpoint{1.139500in}{1.301861in}}{\pgfqpoint{1.136979in}{1.299340in}}%
\pgfpathcurveto{\pgfqpoint{1.134459in}{1.296820in}}{\pgfqpoint{1.133043in}{1.293401in}}{\pgfqpoint{1.133043in}{1.289837in}}%
\pgfpathcurveto{\pgfqpoint{1.133043in}{1.286272in}}{\pgfqpoint{1.134459in}{1.282853in}}{\pgfqpoint{1.136979in}{1.280333in}}%
\pgfpathcurveto{\pgfqpoint{1.139500in}{1.277813in}}{\pgfqpoint{1.142919in}{1.276396in}}{\pgfqpoint{1.146483in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{1.146483in}{1.276396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164196in}{1.310505in}}%
\pgfpathcurveto{\pgfqpoint{1.167562in}{1.310505in}}{\pgfqpoint{1.170790in}{1.311842in}}{\pgfqpoint{1.173170in}{1.314222in}}%
\pgfpathcurveto{\pgfqpoint{1.175550in}{1.316602in}}{\pgfqpoint{1.176887in}{1.319830in}}{\pgfqpoint{1.176887in}{1.323196in}}%
\pgfpathcurveto{\pgfqpoint{1.176887in}{1.326562in}}{\pgfqpoint{1.175550in}{1.329790in}}{\pgfqpoint{1.173170in}{1.332170in}}%
\pgfpathcurveto{\pgfqpoint{1.170790in}{1.334550in}}{\pgfqpoint{1.167562in}{1.335887in}}{\pgfqpoint{1.164196in}{1.335887in}}%
\pgfpathcurveto{\pgfqpoint{1.160830in}{1.335887in}}{\pgfqpoint{1.157602in}{1.334550in}}{\pgfqpoint{1.155222in}{1.332170in}}%
\pgfpathcurveto{\pgfqpoint{1.152842in}{1.329790in}}{\pgfqpoint{1.151505in}{1.326562in}}{\pgfqpoint{1.151505in}{1.323196in}}%
\pgfpathcurveto{\pgfqpoint{1.151505in}{1.319830in}}{\pgfqpoint{1.152842in}{1.316602in}}{\pgfqpoint{1.155222in}{1.314222in}}%
\pgfpathcurveto{\pgfqpoint{1.157602in}{1.311842in}}{\pgfqpoint{1.160830in}{1.310505in}}{\pgfqpoint{1.164196in}{1.310505in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.310505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181909in}{1.043856in}}%
\pgfpathcurveto{\pgfqpoint{1.185348in}{1.043856in}}{\pgfqpoint{1.188646in}{1.045223in}}{\pgfqpoint{1.191078in}{1.047654in}}%
\pgfpathcurveto{\pgfqpoint{1.193509in}{1.050085in}}{\pgfqpoint{1.194875in}{1.053384in}}{\pgfqpoint{1.194875in}{1.056822in}}%
\pgfpathcurveto{\pgfqpoint{1.194875in}{1.060261in}}{\pgfqpoint{1.193509in}{1.063559in}}{\pgfqpoint{1.191078in}{1.065990in}}%
\pgfpathcurveto{\pgfqpoint{1.188646in}{1.068422in}}{\pgfqpoint{1.185348in}{1.069788in}}{\pgfqpoint{1.181909in}{1.069788in}}%
\pgfpathcurveto{\pgfqpoint{1.178471in}{1.069788in}}{\pgfqpoint{1.175173in}{1.068422in}}{\pgfqpoint{1.172741in}{1.065990in}}%
\pgfpathcurveto{\pgfqpoint{1.170310in}{1.063559in}}{\pgfqpoint{1.168944in}{1.060261in}}{\pgfqpoint{1.168944in}{1.056822in}}%
\pgfpathcurveto{\pgfqpoint{1.168944in}{1.053384in}}{\pgfqpoint{1.170310in}{1.050085in}}{\pgfqpoint{1.172741in}{1.047654in}}%
\pgfpathcurveto{\pgfqpoint{1.175173in}{1.045223in}}{\pgfqpoint{1.178471in}{1.043856in}}{\pgfqpoint{1.181909in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{1.181909in}{1.043856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199623in}{1.056243in}}%
\pgfpathcurveto{\pgfqpoint{1.203029in}{1.056243in}}{\pgfqpoint{1.206296in}{1.057597in}}{\pgfqpoint{1.208705in}{1.060005in}}%
\pgfpathcurveto{\pgfqpoint{1.211114in}{1.062414in}}{\pgfqpoint{1.212467in}{1.065681in}}{\pgfqpoint{1.212467in}{1.069088in}}%
\pgfpathcurveto{\pgfqpoint{1.212467in}{1.072494in}}{\pgfqpoint{1.211114in}{1.075761in}}{\pgfqpoint{1.208705in}{1.078170in}}%
\pgfpathcurveto{\pgfqpoint{1.206296in}{1.080579in}}{\pgfqpoint{1.203029in}{1.081932in}}{\pgfqpoint{1.199623in}{1.081932in}}%
\pgfpathcurveto{\pgfqpoint{1.196216in}{1.081932in}}{\pgfqpoint{1.192949in}{1.080579in}}{\pgfqpoint{1.190540in}{1.078170in}}%
\pgfpathcurveto{\pgfqpoint{1.188132in}{1.075761in}}{\pgfqpoint{1.186778in}{1.072494in}}{\pgfqpoint{1.186778in}{1.069088in}}%
\pgfpathcurveto{\pgfqpoint{1.186778in}{1.065681in}}{\pgfqpoint{1.188132in}{1.062414in}}{\pgfqpoint{1.190540in}{1.060005in}}%
\pgfpathcurveto{\pgfqpoint{1.192949in}{1.057597in}}{\pgfqpoint{1.196216in}{1.056243in}}{\pgfqpoint{1.199623in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{1.199623in}{1.056243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217336in}{1.124466in}}%
\pgfpathcurveto{\pgfqpoint{1.220723in}{1.124466in}}{\pgfqpoint{1.223973in}{1.125812in}}{\pgfqpoint{1.226368in}{1.128208in}}%
\pgfpathcurveto{\pgfqpoint{1.228763in}{1.130603in}}{\pgfqpoint{1.230109in}{1.133852in}}{\pgfqpoint{1.230109in}{1.137239in}}%
\pgfpathcurveto{\pgfqpoint{1.230109in}{1.140627in}}{\pgfqpoint{1.228763in}{1.143876in}}{\pgfqpoint{1.226368in}{1.146271in}}%
\pgfpathcurveto{\pgfqpoint{1.223973in}{1.148667in}}{\pgfqpoint{1.220723in}{1.150012in}}{\pgfqpoint{1.217336in}{1.150012in}}%
\pgfpathcurveto{\pgfqpoint{1.213949in}{1.150012in}}{\pgfqpoint{1.210699in}{1.148667in}}{\pgfqpoint{1.208304in}{1.146271in}}%
\pgfpathcurveto{\pgfqpoint{1.205909in}{1.143876in}}{\pgfqpoint{1.204563in}{1.140627in}}{\pgfqpoint{1.204563in}{1.137239in}}%
\pgfpathcurveto{\pgfqpoint{1.204563in}{1.133852in}}{\pgfqpoint{1.205909in}{1.130603in}}{\pgfqpoint{1.208304in}{1.128208in}}%
\pgfpathcurveto{\pgfqpoint{1.210699in}{1.125812in}}{\pgfqpoint{1.213949in}{1.124466in}}{\pgfqpoint{1.217336in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.217336in}{1.124466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235049in}{1.234126in}}%
\pgfpathcurveto{\pgfqpoint{1.238619in}{1.234126in}}{\pgfqpoint{1.242043in}{1.235545in}}{\pgfqpoint{1.244567in}{1.238069in}}%
\pgfpathcurveto{\pgfqpoint{1.247091in}{1.240593in}}{\pgfqpoint{1.248509in}{1.244016in}}{\pgfqpoint{1.248509in}{1.247586in}}%
\pgfpathcurveto{\pgfqpoint{1.248509in}{1.251156in}}{\pgfqpoint{1.247091in}{1.254579in}}{\pgfqpoint{1.244567in}{1.257103in}}%
\pgfpathcurveto{\pgfqpoint{1.242043in}{1.259627in}}{\pgfqpoint{1.238619in}{1.261046in}}{\pgfqpoint{1.235049in}{1.261046in}}%
\pgfpathcurveto{\pgfqpoint{1.231480in}{1.261046in}}{\pgfqpoint{1.228056in}{1.259627in}}{\pgfqpoint{1.225532in}{1.257103in}}%
\pgfpathcurveto{\pgfqpoint{1.223008in}{1.254579in}}{\pgfqpoint{1.221590in}{1.251156in}}{\pgfqpoint{1.221590in}{1.247586in}}%
\pgfpathcurveto{\pgfqpoint{1.221590in}{1.244016in}}{\pgfqpoint{1.223008in}{1.240593in}}{\pgfqpoint{1.225532in}{1.238069in}}%
\pgfpathcurveto{\pgfqpoint{1.228056in}{1.235545in}}{\pgfqpoint{1.231480in}{1.234126in}}{\pgfqpoint{1.235049in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{1.235049in}{1.234126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252763in}{1.000431in}}%
\pgfpathcurveto{\pgfqpoint{1.256161in}{1.000431in}}{\pgfqpoint{1.259420in}{1.001782in}}{\pgfqpoint{1.261823in}{1.004185in}}%
\pgfpathcurveto{\pgfqpoint{1.264226in}{1.006588in}}{\pgfqpoint{1.265576in}{1.009847in}}{\pgfqpoint{1.265576in}{1.013245in}}%
\pgfpathcurveto{\pgfqpoint{1.265576in}{1.016644in}}{\pgfqpoint{1.264226in}{1.019903in}}{\pgfqpoint{1.261823in}{1.022306in}}%
\pgfpathcurveto{\pgfqpoint{1.259420in}{1.024709in}}{\pgfqpoint{1.256161in}{1.026059in}}{\pgfqpoint{1.252763in}{1.026059in}}%
\pgfpathcurveto{\pgfqpoint{1.249364in}{1.026059in}}{\pgfqpoint{1.246105in}{1.024709in}}{\pgfqpoint{1.243702in}{1.022306in}}%
\pgfpathcurveto{\pgfqpoint{1.241299in}{1.019903in}}{\pgfqpoint{1.239949in}{1.016644in}}{\pgfqpoint{1.239949in}{1.013245in}}%
\pgfpathcurveto{\pgfqpoint{1.239949in}{1.009847in}}{\pgfqpoint{1.241299in}{1.006588in}}{\pgfqpoint{1.243702in}{1.004185in}}%
\pgfpathcurveto{\pgfqpoint{1.246105in}{1.001782in}}{\pgfqpoint{1.249364in}{1.000431in}}{\pgfqpoint{1.252763in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{1.252763in}{1.000431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270476in}{0.938096in}}%
\pgfpathcurveto{\pgfqpoint{1.273761in}{0.938096in}}{\pgfqpoint{1.276913in}{0.939402in}}{\pgfqpoint{1.279236in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{1.281560in}{0.944048in}}{\pgfqpoint{1.282865in}{0.947200in}}{\pgfqpoint{1.282865in}{0.950486in}}%
\pgfpathcurveto{\pgfqpoint{1.282865in}{0.953771in}}{\pgfqpoint{1.281560in}{0.956923in}}{\pgfqpoint{1.279236in}{0.959246in}}%
\pgfpathcurveto{\pgfqpoint{1.276913in}{0.961569in}}{\pgfqpoint{1.273761in}{0.962875in}}{\pgfqpoint{1.270476in}{0.962875in}}%
\pgfpathcurveto{\pgfqpoint{1.267190in}{0.962875in}}{\pgfqpoint{1.264039in}{0.961569in}}{\pgfqpoint{1.261715in}{0.959246in}}%
\pgfpathcurveto{\pgfqpoint{1.259392in}{0.956923in}}{\pgfqpoint{1.258087in}{0.953771in}}{\pgfqpoint{1.258087in}{0.950486in}}%
\pgfpathcurveto{\pgfqpoint{1.258087in}{0.947200in}}{\pgfqpoint{1.259392in}{0.944048in}}{\pgfqpoint{1.261715in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{1.264039in}{0.939402in}}{\pgfqpoint{1.267190in}{0.938096in}}{\pgfqpoint{1.270476in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{1.270476in}{0.938096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288189in}{0.939960in}}%
\pgfpathcurveto{\pgfqpoint{1.291398in}{0.939960in}}{\pgfqpoint{1.294477in}{0.941235in}}{\pgfqpoint{1.296746in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{1.299015in}{0.945773in}}{\pgfqpoint{1.300291in}{0.948852in}}{\pgfqpoint{1.300291in}{0.952061in}}%
\pgfpathcurveto{\pgfqpoint{1.300291in}{0.955270in}}{\pgfqpoint{1.299015in}{0.958349in}}{\pgfqpoint{1.296746in}{0.960618in}}%
\pgfpathcurveto{\pgfqpoint{1.294477in}{0.962887in}}{\pgfqpoint{1.291398in}{0.964163in}}{\pgfqpoint{1.288189in}{0.964163in}}%
\pgfpathcurveto{\pgfqpoint{1.284980in}{0.964163in}}{\pgfqpoint{1.281901in}{0.962887in}}{\pgfqpoint{1.279632in}{0.960618in}}%
\pgfpathcurveto{\pgfqpoint{1.277363in}{0.958349in}}{\pgfqpoint{1.276088in}{0.955270in}}{\pgfqpoint{1.276088in}{0.952061in}}%
\pgfpathcurveto{\pgfqpoint{1.276088in}{0.948852in}}{\pgfqpoint{1.277363in}{0.945773in}}{\pgfqpoint{1.279632in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{1.281901in}{0.941235in}}{\pgfqpoint{1.284980in}{0.939960in}}{\pgfqpoint{1.288189in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{1.288189in}{0.939960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305902in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{1.309219in}{1.073985in}}{\pgfqpoint{1.312399in}{1.075302in}}{\pgfqpoint{1.314744in}{1.077647in}}%
\pgfpathcurveto{\pgfqpoint{1.317089in}{1.079992in}}{\pgfqpoint{1.318407in}{1.083173in}}{\pgfqpoint{1.318407in}{1.086489in}}%
\pgfpathcurveto{\pgfqpoint{1.318407in}{1.089806in}}{\pgfqpoint{1.317089in}{1.092987in}}{\pgfqpoint{1.314744in}{1.095332in}}%
\pgfpathcurveto{\pgfqpoint{1.312399in}{1.097676in}}{\pgfqpoint{1.309219in}{1.098994in}}{\pgfqpoint{1.305902in}{1.098994in}}%
\pgfpathcurveto{\pgfqpoint{1.302586in}{1.098994in}}{\pgfqpoint{1.299405in}{1.097676in}}{\pgfqpoint{1.297060in}{1.095332in}}%
\pgfpathcurveto{\pgfqpoint{1.294715in}{1.092987in}}{\pgfqpoint{1.293398in}{1.089806in}}{\pgfqpoint{1.293398in}{1.086489in}}%
\pgfpathcurveto{\pgfqpoint{1.293398in}{1.083173in}}{\pgfqpoint{1.294715in}{1.079992in}}{\pgfqpoint{1.297060in}{1.077647in}}%
\pgfpathcurveto{\pgfqpoint{1.299405in}{1.075302in}}{\pgfqpoint{1.302586in}{1.073985in}}{\pgfqpoint{1.305902in}{1.073985in}}%
\pgfpathlineto{\pgfqpoint{1.305902in}{1.073985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323616in}{1.137175in}}%
\pgfpathcurveto{\pgfqpoint{1.326828in}{1.137175in}}{\pgfqpoint{1.329909in}{1.138451in}}{\pgfqpoint{1.332180in}{1.140723in}}%
\pgfpathcurveto{\pgfqpoint{1.334452in}{1.142994in}}{\pgfqpoint{1.335728in}{1.146075in}}{\pgfqpoint{1.335728in}{1.149287in}}%
\pgfpathcurveto{\pgfqpoint{1.335728in}{1.152499in}}{\pgfqpoint{1.334452in}{1.155581in}}{\pgfqpoint{1.332180in}{1.157852in}}%
\pgfpathcurveto{\pgfqpoint{1.329909in}{1.160123in}}{\pgfqpoint{1.326828in}{1.161399in}}{\pgfqpoint{1.323616in}{1.161399in}}%
\pgfpathcurveto{\pgfqpoint{1.320403in}{1.161399in}}{\pgfqpoint{1.317322in}{1.160123in}}{\pgfqpoint{1.315051in}{1.157852in}}%
\pgfpathcurveto{\pgfqpoint{1.312780in}{1.155581in}}{\pgfqpoint{1.311503in}{1.152499in}}{\pgfqpoint{1.311503in}{1.149287in}}%
\pgfpathcurveto{\pgfqpoint{1.311503in}{1.146075in}}{\pgfqpoint{1.312780in}{1.142994in}}{\pgfqpoint{1.315051in}{1.140723in}}%
\pgfpathcurveto{\pgfqpoint{1.317322in}{1.138451in}}{\pgfqpoint{1.320403in}{1.137175in}}{\pgfqpoint{1.323616in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.323616in}{1.137175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341329in}{1.095141in}}%
\pgfpathcurveto{\pgfqpoint{1.344460in}{1.095141in}}{\pgfqpoint{1.347463in}{1.096385in}}{\pgfqpoint{1.349677in}{1.098599in}}%
\pgfpathcurveto{\pgfqpoint{1.351892in}{1.100813in}}{\pgfqpoint{1.353136in}{1.103816in}}{\pgfqpoint{1.353136in}{1.106947in}}%
\pgfpathcurveto{\pgfqpoint{1.353136in}{1.110078in}}{\pgfqpoint{1.351892in}{1.113082in}}{\pgfqpoint{1.349677in}{1.115296in}}%
\pgfpathcurveto{\pgfqpoint{1.347463in}{1.117510in}}{\pgfqpoint{1.344460in}{1.118754in}}{\pgfqpoint{1.341329in}{1.118754in}}%
\pgfpathcurveto{\pgfqpoint{1.338198in}{1.118754in}}{\pgfqpoint{1.335194in}{1.117510in}}{\pgfqpoint{1.332980in}{1.115296in}}%
\pgfpathcurveto{\pgfqpoint{1.330766in}{1.113082in}}{\pgfqpoint{1.329522in}{1.110078in}}{\pgfqpoint{1.329522in}{1.106947in}}%
\pgfpathcurveto{\pgfqpoint{1.329522in}{1.103816in}}{\pgfqpoint{1.330766in}{1.100813in}}{\pgfqpoint{1.332980in}{1.098599in}}%
\pgfpathcurveto{\pgfqpoint{1.335194in}{1.096385in}}{\pgfqpoint{1.338198in}{1.095141in}}{\pgfqpoint{1.341329in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.095141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359042in}{1.162007in}}%
\pgfpathcurveto{\pgfqpoint{1.362353in}{1.162007in}}{\pgfqpoint{1.365528in}{1.163323in}}{\pgfqpoint{1.367869in}{1.165664in}}%
\pgfpathcurveto{\pgfqpoint{1.370210in}{1.168005in}}{\pgfqpoint{1.371526in}{1.171180in}}{\pgfqpoint{1.371526in}{1.174491in}}%
\pgfpathcurveto{\pgfqpoint{1.371526in}{1.177802in}}{\pgfqpoint{1.370210in}{1.180977in}}{\pgfqpoint{1.367869in}{1.183318in}}%
\pgfpathcurveto{\pgfqpoint{1.365528in}{1.185659in}}{\pgfqpoint{1.362353in}{1.186975in}}{\pgfqpoint{1.359042in}{1.186975in}}%
\pgfpathcurveto{\pgfqpoint{1.355731in}{1.186975in}}{\pgfqpoint{1.352556in}{1.185659in}}{\pgfqpoint{1.350215in}{1.183318in}}%
\pgfpathcurveto{\pgfqpoint{1.347874in}{1.180977in}}{\pgfqpoint{1.346559in}{1.177802in}}{\pgfqpoint{1.346559in}{1.174491in}}%
\pgfpathcurveto{\pgfqpoint{1.346559in}{1.171180in}}{\pgfqpoint{1.347874in}{1.168005in}}{\pgfqpoint{1.350215in}{1.165664in}}%
\pgfpathcurveto{\pgfqpoint{1.352556in}{1.163323in}}{\pgfqpoint{1.355731in}{1.162007in}}{\pgfqpoint{1.359042in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{1.359042in}{1.162007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376755in}{1.140265in}}%
\pgfpathcurveto{\pgfqpoint{1.380052in}{1.140265in}}{\pgfqpoint{1.383215in}{1.141574in}}{\pgfqpoint{1.385546in}{1.143906in}}%
\pgfpathcurveto{\pgfqpoint{1.387877in}{1.146237in}}{\pgfqpoint{1.389187in}{1.149399in}}{\pgfqpoint{1.389187in}{1.152696in}}%
\pgfpathcurveto{\pgfqpoint{1.389187in}{1.155993in}}{\pgfqpoint{1.387877in}{1.159155in}}{\pgfqpoint{1.385546in}{1.161486in}}%
\pgfpathcurveto{\pgfqpoint{1.383215in}{1.163817in}}{\pgfqpoint{1.380052in}{1.165127in}}{\pgfqpoint{1.376755in}{1.165127in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{1.165127in}}{\pgfqpoint{1.370296in}{1.163817in}}{\pgfqpoint{1.367965in}{1.161486in}}%
\pgfpathcurveto{\pgfqpoint{1.365634in}{1.159155in}}{\pgfqpoint{1.364324in}{1.155993in}}{\pgfqpoint{1.364324in}{1.152696in}}%
\pgfpathcurveto{\pgfqpoint{1.364324in}{1.149399in}}{\pgfqpoint{1.365634in}{1.146237in}}{\pgfqpoint{1.367965in}{1.143906in}}%
\pgfpathcurveto{\pgfqpoint{1.370296in}{1.141574in}}{\pgfqpoint{1.373459in}{1.140265in}}{\pgfqpoint{1.376755in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{1.376755in}{1.140265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394469in}{1.246755in}}%
\pgfpathcurveto{\pgfqpoint{1.397766in}{1.246755in}}{\pgfqpoint{1.400928in}{1.248065in}}{\pgfqpoint{1.403259in}{1.250396in}}%
\pgfpathcurveto{\pgfqpoint{1.405590in}{1.252727in}}{\pgfqpoint{1.406900in}{1.255889in}}{\pgfqpoint{1.406900in}{1.259186in}}%
\pgfpathcurveto{\pgfqpoint{1.406900in}{1.262483in}}{\pgfqpoint{1.405590in}{1.265645in}}{\pgfqpoint{1.403259in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{1.400928in}{1.270307in}}{\pgfqpoint{1.397766in}{1.271617in}}{\pgfqpoint{1.394469in}{1.271617in}}%
\pgfpathcurveto{\pgfqpoint{1.391172in}{1.271617in}}{\pgfqpoint{1.388010in}{1.270307in}}{\pgfqpoint{1.385679in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{1.383347in}{1.265645in}}{\pgfqpoint{1.382037in}{1.262483in}}{\pgfqpoint{1.382037in}{1.259186in}}%
\pgfpathcurveto{\pgfqpoint{1.382037in}{1.255889in}}{\pgfqpoint{1.383347in}{1.252727in}}{\pgfqpoint{1.385679in}{1.250396in}}%
\pgfpathcurveto{\pgfqpoint{1.388010in}{1.248065in}}{\pgfqpoint{1.391172in}{1.246755in}}{\pgfqpoint{1.394469in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{1.246755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412182in}{1.214403in}}%
\pgfpathcurveto{\pgfqpoint{1.415580in}{1.214403in}}{\pgfqpoint{1.418840in}{1.215753in}}{\pgfqpoint{1.421243in}{1.218156in}}%
\pgfpathcurveto{\pgfqpoint{1.423646in}{1.220559in}}{\pgfqpoint{1.424996in}{1.223818in}}{\pgfqpoint{1.424996in}{1.227216in}}%
\pgfpathcurveto{\pgfqpoint{1.424996in}{1.230615in}}{\pgfqpoint{1.423646in}{1.233874in}}{\pgfqpoint{1.421243in}{1.236277in}}%
\pgfpathcurveto{\pgfqpoint{1.418840in}{1.238680in}}{\pgfqpoint{1.415580in}{1.240030in}}{\pgfqpoint{1.412182in}{1.240030in}}%
\pgfpathcurveto{\pgfqpoint{1.408784in}{1.240030in}}{\pgfqpoint{1.405524in}{1.238680in}}{\pgfqpoint{1.403121in}{1.236277in}}%
\pgfpathcurveto{\pgfqpoint{1.400718in}{1.233874in}}{\pgfqpoint{1.399368in}{1.230615in}}{\pgfqpoint{1.399368in}{1.227216in}}%
\pgfpathcurveto{\pgfqpoint{1.399368in}{1.223818in}}{\pgfqpoint{1.400718in}{1.220559in}}{\pgfqpoint{1.403121in}{1.218156in}}%
\pgfpathcurveto{\pgfqpoint{1.405524in}{1.215753in}}{\pgfqpoint{1.408784in}{1.214403in}}{\pgfqpoint{1.412182in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{1.214403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429895in}{1.296587in}}%
\pgfpathcurveto{\pgfqpoint{1.433173in}{1.296587in}}{\pgfqpoint{1.436316in}{1.297889in}}{\pgfqpoint{1.438633in}{1.300206in}}%
\pgfpathcurveto{\pgfqpoint{1.440951in}{1.302523in}}{\pgfqpoint{1.442253in}{1.305667in}}{\pgfqpoint{1.442253in}{1.308944in}}%
\pgfpathcurveto{\pgfqpoint{1.442253in}{1.312221in}}{\pgfqpoint{1.440951in}{1.315365in}}{\pgfqpoint{1.438633in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{1.436316in}{1.320000in}}{\pgfqpoint{1.433173in}{1.321302in}}{\pgfqpoint{1.429895in}{1.321302in}}%
\pgfpathcurveto{\pgfqpoint{1.426618in}{1.321302in}}{\pgfqpoint{1.423475in}{1.320000in}}{\pgfqpoint{1.421157in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{1.418840in}{1.315365in}}{\pgfqpoint{1.417538in}{1.312221in}}{\pgfqpoint{1.417538in}{1.308944in}}%
\pgfpathcurveto{\pgfqpoint{1.417538in}{1.305667in}}{\pgfqpoint{1.418840in}{1.302523in}}{\pgfqpoint{1.421157in}{1.300206in}}%
\pgfpathcurveto{\pgfqpoint{1.423475in}{1.297889in}}{\pgfqpoint{1.426618in}{1.296587in}}{\pgfqpoint{1.429895in}{1.296587in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{1.296587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447609in}{1.100050in}}%
\pgfpathcurveto{\pgfqpoint{1.450829in}{1.100050in}}{\pgfqpoint{1.453919in}{1.101330in}}{\pgfqpoint{1.456196in}{1.103607in}}%
\pgfpathcurveto{\pgfqpoint{1.458473in}{1.105884in}}{\pgfqpoint{1.459753in}{1.108974in}}{\pgfqpoint{1.459753in}{1.112194in}}%
\pgfpathcurveto{\pgfqpoint{1.459753in}{1.115415in}}{\pgfqpoint{1.458473in}{1.118504in}}{\pgfqpoint{1.456196in}{1.120782in}}%
\pgfpathcurveto{\pgfqpoint{1.453919in}{1.123059in}}{\pgfqpoint{1.450829in}{1.124339in}}{\pgfqpoint{1.447609in}{1.124339in}}%
\pgfpathcurveto{\pgfqpoint{1.444388in}{1.124339in}}{\pgfqpoint{1.441299in}{1.123059in}}{\pgfqpoint{1.439021in}{1.120782in}}%
\pgfpathcurveto{\pgfqpoint{1.436744in}{1.118504in}}{\pgfqpoint{1.435464in}{1.115415in}}{\pgfqpoint{1.435464in}{1.112194in}}%
\pgfpathcurveto{\pgfqpoint{1.435464in}{1.108974in}}{\pgfqpoint{1.436744in}{1.105884in}}{\pgfqpoint{1.439021in}{1.103607in}}%
\pgfpathcurveto{\pgfqpoint{1.441299in}{1.101330in}}{\pgfqpoint{1.444388in}{1.100050in}}{\pgfqpoint{1.447609in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{1.447609in}{1.100050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465322in}{1.087939in}}%
\pgfpathcurveto{\pgfqpoint{1.468644in}{1.087939in}}{\pgfqpoint{1.471830in}{1.089258in}}{\pgfqpoint{1.474179in}{1.091607in}}%
\pgfpathcurveto{\pgfqpoint{1.476527in}{1.093956in}}{\pgfqpoint{1.477847in}{1.097142in}}{\pgfqpoint{1.477847in}{1.100464in}}%
\pgfpathcurveto{\pgfqpoint{1.477847in}{1.103786in}}{\pgfqpoint{1.476527in}{1.106972in}}{\pgfqpoint{1.474179in}{1.109321in}}%
\pgfpathcurveto{\pgfqpoint{1.471830in}{1.111670in}}{\pgfqpoint{1.468644in}{1.112989in}}{\pgfqpoint{1.465322in}{1.112989in}}%
\pgfpathcurveto{\pgfqpoint{1.462000in}{1.112989in}}{\pgfqpoint{1.458814in}{1.111670in}}{\pgfqpoint{1.456465in}{1.109321in}}%
\pgfpathcurveto{\pgfqpoint{1.454116in}{1.106972in}}{\pgfqpoint{1.452796in}{1.103786in}}{\pgfqpoint{1.452796in}{1.100464in}}%
\pgfpathcurveto{\pgfqpoint{1.452796in}{1.097142in}}{\pgfqpoint{1.454116in}{1.093956in}}{\pgfqpoint{1.456465in}{1.091607in}}%
\pgfpathcurveto{\pgfqpoint{1.458814in}{1.089258in}}{\pgfqpoint{1.462000in}{1.087939in}}{\pgfqpoint{1.465322in}{1.087939in}}%
\pgfpathlineto{\pgfqpoint{1.465322in}{1.087939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483035in}{1.278033in}}%
\pgfpathcurveto{\pgfqpoint{1.486213in}{1.278033in}}{\pgfqpoint{1.489261in}{1.279296in}}{\pgfqpoint{1.491508in}{1.281543in}}%
\pgfpathcurveto{\pgfqpoint{1.493755in}{1.283790in}}{\pgfqpoint{1.495017in}{1.286838in}}{\pgfqpoint{1.495017in}{1.290016in}}%
\pgfpathcurveto{\pgfqpoint{1.495017in}{1.293193in}}{\pgfqpoint{1.493755in}{1.296241in}}{\pgfqpoint{1.491508in}{1.298488in}}%
\pgfpathcurveto{\pgfqpoint{1.489261in}{1.300735in}}{\pgfqpoint{1.486213in}{1.301998in}}{\pgfqpoint{1.483035in}{1.301998in}}%
\pgfpathcurveto{\pgfqpoint{1.479857in}{1.301998in}}{\pgfqpoint{1.476809in}{1.300735in}}{\pgfqpoint{1.474562in}{1.298488in}}%
\pgfpathcurveto{\pgfqpoint{1.472315in}{1.296241in}}{\pgfqpoint{1.471053in}{1.293193in}}{\pgfqpoint{1.471053in}{1.290016in}}%
\pgfpathcurveto{\pgfqpoint{1.471053in}{1.286838in}}{\pgfqpoint{1.472315in}{1.283790in}}{\pgfqpoint{1.474562in}{1.281543in}}%
\pgfpathcurveto{\pgfqpoint{1.476809in}{1.279296in}}{\pgfqpoint{1.479857in}{1.278033in}}{\pgfqpoint{1.483035in}{1.278033in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{1.278033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500748in}{1.325530in}}%
\pgfpathcurveto{\pgfqpoint{1.503829in}{1.325530in}}{\pgfqpoint{1.506784in}{1.326754in}}{\pgfqpoint{1.508963in}{1.328932in}}%
\pgfpathcurveto{\pgfqpoint{1.511141in}{1.331111in}}{\pgfqpoint{1.512366in}{1.334066in}}{\pgfqpoint{1.512366in}{1.337147in}}%
\pgfpathcurveto{\pgfqpoint{1.512366in}{1.340228in}}{\pgfqpoint{1.511141in}{1.343183in}}{\pgfqpoint{1.508963in}{1.345361in}}%
\pgfpathcurveto{\pgfqpoint{1.506784in}{1.347540in}}{\pgfqpoint{1.503829in}{1.348764in}}{\pgfqpoint{1.500748in}{1.348764in}}%
\pgfpathcurveto{\pgfqpoint{1.497667in}{1.348764in}}{\pgfqpoint{1.494712in}{1.347540in}}{\pgfqpoint{1.492534in}{1.345361in}}%
\pgfpathcurveto{\pgfqpoint{1.490355in}{1.343183in}}{\pgfqpoint{1.489131in}{1.340228in}}{\pgfqpoint{1.489131in}{1.337147in}}%
\pgfpathcurveto{\pgfqpoint{1.489131in}{1.334066in}}{\pgfqpoint{1.490355in}{1.331111in}}{\pgfqpoint{1.492534in}{1.328932in}}%
\pgfpathcurveto{\pgfqpoint{1.494712in}{1.326754in}}{\pgfqpoint{1.497667in}{1.325530in}}{\pgfqpoint{1.500748in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{1.500748in}{1.325530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518462in}{1.172949in}}%
\pgfpathcurveto{\pgfqpoint{1.521409in}{1.172949in}}{\pgfqpoint{1.524235in}{1.174120in}}{\pgfqpoint{1.526319in}{1.176204in}}%
\pgfpathcurveto{\pgfqpoint{1.528403in}{1.178287in}}{\pgfqpoint{1.529573in}{1.181114in}}{\pgfqpoint{1.529573in}{1.184061in}}%
\pgfpathcurveto{\pgfqpoint{1.529573in}{1.187008in}}{\pgfqpoint{1.528403in}{1.189834in}}{\pgfqpoint{1.526319in}{1.191918in}}%
\pgfpathcurveto{\pgfqpoint{1.524235in}{1.194002in}}{\pgfqpoint{1.521409in}{1.195173in}}{\pgfqpoint{1.518462in}{1.195173in}}%
\pgfpathcurveto{\pgfqpoint{1.515515in}{1.195173in}}{\pgfqpoint{1.512688in}{1.194002in}}{\pgfqpoint{1.510604in}{1.191918in}}%
\pgfpathcurveto{\pgfqpoint{1.508521in}{1.189834in}}{\pgfqpoint{1.507350in}{1.187008in}}{\pgfqpoint{1.507350in}{1.184061in}}%
\pgfpathcurveto{\pgfqpoint{1.507350in}{1.181114in}}{\pgfqpoint{1.508521in}{1.178287in}}{\pgfqpoint{1.510604in}{1.176204in}}%
\pgfpathcurveto{\pgfqpoint{1.512688in}{1.174120in}}{\pgfqpoint{1.515515in}{1.172949in}}{\pgfqpoint{1.518462in}{1.172949in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{1.172949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536175in}{1.168842in}}%
\pgfpathcurveto{\pgfqpoint{1.539116in}{1.168842in}}{\pgfqpoint{1.541936in}{1.170010in}}{\pgfqpoint{1.544016in}{1.172090in}}%
\pgfpathcurveto{\pgfqpoint{1.546095in}{1.174169in}}{\pgfqpoint{1.547263in}{1.176990in}}{\pgfqpoint{1.547263in}{1.179930in}}%
\pgfpathcurveto{\pgfqpoint{1.547263in}{1.182871in}}{\pgfqpoint{1.546095in}{1.185692in}}{\pgfqpoint{1.544016in}{1.187771in}}%
\pgfpathcurveto{\pgfqpoint{1.541936in}{1.189850in}}{\pgfqpoint{1.539116in}{1.191019in}}{\pgfqpoint{1.536175in}{1.191019in}}%
\pgfpathcurveto{\pgfqpoint{1.533234in}{1.191019in}}{\pgfqpoint{1.530414in}{1.189850in}}{\pgfqpoint{1.528334in}{1.187771in}}%
\pgfpathcurveto{\pgfqpoint{1.526255in}{1.185692in}}{\pgfqpoint{1.525087in}{1.182871in}}{\pgfqpoint{1.525087in}{1.179930in}}%
\pgfpathcurveto{\pgfqpoint{1.525087in}{1.176990in}}{\pgfqpoint{1.526255in}{1.174169in}}{\pgfqpoint{1.528334in}{1.172090in}}%
\pgfpathcurveto{\pgfqpoint{1.530414in}{1.170010in}}{\pgfqpoint{1.533234in}{1.168842in}}{\pgfqpoint{1.536175in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{1.168842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553888in}{1.234551in}}%
\pgfpathcurveto{\pgfqpoint{1.556782in}{1.234551in}}{\pgfqpoint{1.559557in}{1.235701in}}{\pgfqpoint{1.561603in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{1.563649in}{1.239793in}}{\pgfqpoint{1.564799in}{1.242568in}}{\pgfqpoint{1.564799in}{1.245461in}}%
\pgfpathcurveto{\pgfqpoint{1.564799in}{1.248355in}}{\pgfqpoint{1.563649in}{1.251130in}}{\pgfqpoint{1.561603in}{1.253176in}}%
\pgfpathcurveto{\pgfqpoint{1.559557in}{1.255222in}}{\pgfqpoint{1.556782in}{1.256372in}}{\pgfqpoint{1.553888in}{1.256372in}}%
\pgfpathcurveto{\pgfqpoint{1.550995in}{1.256372in}}{\pgfqpoint{1.548219in}{1.255222in}}{\pgfqpoint{1.546173in}{1.253176in}}%
\pgfpathcurveto{\pgfqpoint{1.544127in}{1.251130in}}{\pgfqpoint{1.542978in}{1.248355in}}{\pgfqpoint{1.542978in}{1.245461in}}%
\pgfpathcurveto{\pgfqpoint{1.542978in}{1.242568in}}{\pgfqpoint{1.544127in}{1.239793in}}{\pgfqpoint{1.546173in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{1.548219in}{1.235701in}}{\pgfqpoint{1.550995in}{1.234551in}}{\pgfqpoint{1.553888in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{1.234551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571601in}{1.204607in}}%
\pgfpathcurveto{\pgfqpoint{1.574466in}{1.204607in}}{\pgfqpoint{1.577214in}{1.205745in}}{\pgfqpoint{1.579240in}{1.207771in}}%
\pgfpathcurveto{\pgfqpoint{1.581265in}{1.209797in}}{\pgfqpoint{1.582404in}{1.212544in}}{\pgfqpoint{1.582404in}{1.215409in}}%
\pgfpathcurveto{\pgfqpoint{1.582404in}{1.218274in}}{\pgfqpoint{1.581265in}{1.221022in}}{\pgfqpoint{1.579240in}{1.223047in}}%
\pgfpathcurveto{\pgfqpoint{1.577214in}{1.225073in}}{\pgfqpoint{1.574466in}{1.226211in}}{\pgfqpoint{1.571601in}{1.226211in}}%
\pgfpathcurveto{\pgfqpoint{1.568737in}{1.226211in}}{\pgfqpoint{1.565989in}{1.225073in}}{\pgfqpoint{1.563963in}{1.223047in}}%
\pgfpathcurveto{\pgfqpoint{1.561938in}{1.221022in}}{\pgfqpoint{1.560799in}{1.218274in}}{\pgfqpoint{1.560799in}{1.215409in}}%
\pgfpathcurveto{\pgfqpoint{1.560799in}{1.212544in}}{\pgfqpoint{1.561938in}{1.209797in}}{\pgfqpoint{1.563963in}{1.207771in}}%
\pgfpathcurveto{\pgfqpoint{1.565989in}{1.205745in}}{\pgfqpoint{1.568737in}{1.204607in}}{\pgfqpoint{1.571601in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{1.204607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589315in}{1.115413in}}%
\pgfpathcurveto{\pgfqpoint{1.592243in}{1.115413in}}{\pgfqpoint{1.595051in}{1.116576in}}{\pgfqpoint{1.597122in}{1.118646in}}%
\pgfpathcurveto{\pgfqpoint{1.599193in}{1.120717in}}{\pgfqpoint{1.600356in}{1.123526in}}{\pgfqpoint{1.600356in}{1.126454in}}%
\pgfpathcurveto{\pgfqpoint{1.600356in}{1.129382in}}{\pgfqpoint{1.599193in}{1.132190in}}{\pgfqpoint{1.597122in}{1.134261in}}%
\pgfpathcurveto{\pgfqpoint{1.595051in}{1.136331in}}{\pgfqpoint{1.592243in}{1.137495in}}{\pgfqpoint{1.589315in}{1.137495in}}%
\pgfpathcurveto{\pgfqpoint{1.586387in}{1.137495in}}{\pgfqpoint{1.583578in}{1.136331in}}{\pgfqpoint{1.581508in}{1.134261in}}%
\pgfpathcurveto{\pgfqpoint{1.579437in}{1.132190in}}{\pgfqpoint{1.578274in}{1.129382in}}{\pgfqpoint{1.578274in}{1.126454in}}%
\pgfpathcurveto{\pgfqpoint{1.578274in}{1.123526in}}{\pgfqpoint{1.579437in}{1.120717in}}{\pgfqpoint{1.581508in}{1.118646in}}%
\pgfpathcurveto{\pgfqpoint{1.583578in}{1.116576in}}{\pgfqpoint{1.586387in}{1.115413in}}{\pgfqpoint{1.589315in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{1.589315in}{1.115413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607028in}{1.157181in}}%
\pgfpathcurveto{\pgfqpoint{1.609896in}{1.157181in}}{\pgfqpoint{1.612647in}{1.158320in}}{\pgfqpoint{1.614675in}{1.160348in}}%
\pgfpathcurveto{\pgfqpoint{1.616703in}{1.162376in}}{\pgfqpoint{1.617842in}{1.165127in}}{\pgfqpoint{1.617842in}{1.167995in}}%
\pgfpathcurveto{\pgfqpoint{1.617842in}{1.170863in}}{\pgfqpoint{1.616703in}{1.173614in}}{\pgfqpoint{1.614675in}{1.175642in}}%
\pgfpathcurveto{\pgfqpoint{1.612647in}{1.177670in}}{\pgfqpoint{1.609896in}{1.178809in}}{\pgfqpoint{1.607028in}{1.178809in}}%
\pgfpathcurveto{\pgfqpoint{1.604160in}{1.178809in}}{\pgfqpoint{1.601409in}{1.177670in}}{\pgfqpoint{1.599381in}{1.175642in}}%
\pgfpathcurveto{\pgfqpoint{1.597353in}{1.173614in}}{\pgfqpoint{1.596214in}{1.170863in}}{\pgfqpoint{1.596214in}{1.167995in}}%
\pgfpathcurveto{\pgfqpoint{1.596214in}{1.165127in}}{\pgfqpoint{1.597353in}{1.162376in}}{\pgfqpoint{1.599381in}{1.160348in}}%
\pgfpathcurveto{\pgfqpoint{1.601409in}{1.158320in}}{\pgfqpoint{1.604160in}{1.157181in}}{\pgfqpoint{1.607028in}{1.157181in}}%
\pgfpathlineto{\pgfqpoint{1.607028in}{1.157181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624741in}{1.073033in}}%
\pgfpathcurveto{\pgfqpoint{1.627512in}{1.073033in}}{\pgfqpoint{1.630169in}{1.074134in}}{\pgfqpoint{1.632128in}{1.076093in}}%
\pgfpathcurveto{\pgfqpoint{1.634086in}{1.078052in}}{\pgfqpoint{1.635187in}{1.080709in}}{\pgfqpoint{1.635187in}{1.083479in}}%
\pgfpathcurveto{\pgfqpoint{1.635187in}{1.086249in}}{\pgfqpoint{1.634086in}{1.088907in}}{\pgfqpoint{1.632128in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{1.630169in}{1.092824in}}{\pgfqpoint{1.627512in}{1.093925in}}{\pgfqpoint{1.624741in}{1.093925in}}%
\pgfpathcurveto{\pgfqpoint{1.621971in}{1.093925in}}{\pgfqpoint{1.619314in}{1.092824in}}{\pgfqpoint{1.617355in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{1.615396in}{1.088907in}}{\pgfqpoint{1.614295in}{1.086249in}}{\pgfqpoint{1.614295in}{1.083479in}}%
\pgfpathcurveto{\pgfqpoint{1.614295in}{1.080709in}}{\pgfqpoint{1.615396in}{1.078052in}}{\pgfqpoint{1.617355in}{1.076093in}}%
\pgfpathcurveto{\pgfqpoint{1.619314in}{1.074134in}}{\pgfqpoint{1.621971in}{1.073033in}}{\pgfqpoint{1.624741in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{1.624741in}{1.073033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642455in}{0.923125in}}%
\pgfpathcurveto{\pgfqpoint{1.645188in}{0.923125in}}{\pgfqpoint{1.647810in}{0.924211in}}{\pgfqpoint{1.649743in}{0.926144in}}%
\pgfpathcurveto{\pgfqpoint{1.651676in}{0.928077in}}{\pgfqpoint{1.652762in}{0.930699in}}{\pgfqpoint{1.652762in}{0.933433in}}%
\pgfpathcurveto{\pgfqpoint{1.652762in}{0.936166in}}{\pgfqpoint{1.651676in}{0.938788in}}{\pgfqpoint{1.649743in}{0.940721in}}%
\pgfpathcurveto{\pgfqpoint{1.647810in}{0.942654in}}{\pgfqpoint{1.645188in}{0.943740in}}{\pgfqpoint{1.642455in}{0.943740in}}%
\pgfpathcurveto{\pgfqpoint{1.639721in}{0.943740in}}{\pgfqpoint{1.637099in}{0.942654in}}{\pgfqpoint{1.635166in}{0.940721in}}%
\pgfpathcurveto{\pgfqpoint{1.633233in}{0.938788in}}{\pgfqpoint{1.632147in}{0.936166in}}{\pgfqpoint{1.632147in}{0.933433in}}%
\pgfpathcurveto{\pgfqpoint{1.632147in}{0.930699in}}{\pgfqpoint{1.633233in}{0.928077in}}{\pgfqpoint{1.635166in}{0.926144in}}%
\pgfpathcurveto{\pgfqpoint{1.637099in}{0.924211in}}{\pgfqpoint{1.639721in}{0.923125in}}{\pgfqpoint{1.642455in}{0.923125in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{0.923125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660168in}{0.881093in}}%
\pgfpathcurveto{\pgfqpoint{1.662885in}{0.881093in}}{\pgfqpoint{1.665490in}{0.882172in}}{\pgfqpoint{1.667411in}{0.884093in}}%
\pgfpathcurveto{\pgfqpoint{1.669332in}{0.886014in}}{\pgfqpoint{1.670412in}{0.888620in}}{\pgfqpoint{1.670412in}{0.891337in}}%
\pgfpathcurveto{\pgfqpoint{1.670412in}{0.894053in}}{\pgfqpoint{1.669332in}{0.896659in}}{\pgfqpoint{1.667411in}{0.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.665490in}{0.900501in}}{\pgfqpoint{1.662885in}{0.901581in}}{\pgfqpoint{1.660168in}{0.901581in}}%
\pgfpathcurveto{\pgfqpoint{1.657451in}{0.901581in}}{\pgfqpoint{1.654845in}{0.900501in}}{\pgfqpoint{1.652924in}{0.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.651003in}{0.896659in}}{\pgfqpoint{1.649924in}{0.894053in}}{\pgfqpoint{1.649924in}{0.891337in}}%
\pgfpathcurveto{\pgfqpoint{1.649924in}{0.888620in}}{\pgfqpoint{1.651003in}{0.886014in}}{\pgfqpoint{1.652924in}{0.884093in}}%
\pgfpathcurveto{\pgfqpoint{1.654845in}{0.882172in}}{\pgfqpoint{1.657451in}{0.881093in}}{\pgfqpoint{1.660168in}{0.881093in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{0.881093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677881in}{0.840462in}}%
\pgfpathcurveto{\pgfqpoint{1.680598in}{0.840462in}}{\pgfqpoint{1.683204in}{0.841541in}}{\pgfqpoint{1.685125in}{0.843462in}}%
\pgfpathcurveto{\pgfqpoint{1.687046in}{0.845383in}}{\pgfqpoint{1.688125in}{0.847989in}}{\pgfqpoint{1.688125in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{1.688125in}{0.853422in}}{\pgfqpoint{1.687046in}{0.856028in}}{\pgfqpoint{1.685125in}{0.857949in}}%
\pgfpathcurveto{\pgfqpoint{1.683204in}{0.859870in}}{\pgfqpoint{1.680598in}{0.860949in}}{\pgfqpoint{1.677881in}{0.860949in}}%
\pgfpathcurveto{\pgfqpoint{1.675164in}{0.860949in}}{\pgfqpoint{1.672559in}{0.859870in}}{\pgfqpoint{1.670638in}{0.857949in}}%
\pgfpathcurveto{\pgfqpoint{1.668717in}{0.856028in}}{\pgfqpoint{1.667637in}{0.853422in}}{\pgfqpoint{1.667637in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{1.667637in}{0.847989in}}{\pgfqpoint{1.668717in}{0.845383in}}{\pgfqpoint{1.670638in}{0.843462in}}%
\pgfpathcurveto{\pgfqpoint{1.672559in}{0.841541in}}{\pgfqpoint{1.675164in}{0.840462in}}{\pgfqpoint{1.677881in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{1.677881in}{0.840462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695594in}{0.864233in}}%
\pgfpathcurveto{\pgfqpoint{1.698250in}{0.864233in}}{\pgfqpoint{1.700796in}{0.865288in}}{\pgfqpoint{1.702674in}{0.867165in}}%
\pgfpathcurveto{\pgfqpoint{1.704551in}{0.869043in}}{\pgfqpoint{1.705606in}{0.871590in}}{\pgfqpoint{1.705606in}{0.874245in}}%
\pgfpathcurveto{\pgfqpoint{1.705606in}{0.876900in}}{\pgfqpoint{1.704551in}{0.879447in}}{\pgfqpoint{1.702674in}{0.881324in}}%
\pgfpathcurveto{\pgfqpoint{1.700796in}{0.883202in}}{\pgfqpoint{1.698250in}{0.884257in}}{\pgfqpoint{1.695594in}{0.884257in}}%
\pgfpathcurveto{\pgfqpoint{1.692939in}{0.884257in}}{\pgfqpoint{1.690392in}{0.883202in}}{\pgfqpoint{1.688515in}{0.881324in}}%
\pgfpathcurveto{\pgfqpoint{1.686637in}{0.879447in}}{\pgfqpoint{1.685582in}{0.876900in}}{\pgfqpoint{1.685582in}{0.874245in}}%
\pgfpathcurveto{\pgfqpoint{1.685582in}{0.871590in}}{\pgfqpoint{1.686637in}{0.869043in}}{\pgfqpoint{1.688515in}{0.867165in}}%
\pgfpathcurveto{\pgfqpoint{1.690392in}{0.865288in}}{\pgfqpoint{1.692939in}{0.864233in}}{\pgfqpoint{1.695594in}{0.864233in}}%
\pgfpathlineto{\pgfqpoint{1.695594in}{0.864233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713308in}{0.981034in}}%
\pgfpathcurveto{\pgfqpoint{1.716004in}{0.981034in}}{\pgfqpoint{1.718590in}{0.982106in}}{\pgfqpoint{1.720497in}{0.984012in}}%
\pgfpathcurveto{\pgfqpoint{1.722404in}{0.985919in}}{\pgfqpoint{1.723475in}{0.988505in}}{\pgfqpoint{1.723475in}{0.991202in}}%
\pgfpathcurveto{\pgfqpoint{1.723475in}{0.993898in}}{\pgfqpoint{1.722404in}{0.996484in}}{\pgfqpoint{1.720497in}{0.998391in}}%
\pgfpathcurveto{\pgfqpoint{1.718590in}{1.000297in}}{\pgfqpoint{1.716004in}{1.001369in}}{\pgfqpoint{1.713308in}{1.001369in}}%
\pgfpathcurveto{\pgfqpoint{1.710611in}{1.001369in}}{\pgfqpoint{1.708025in}{1.000297in}}{\pgfqpoint{1.706118in}{0.998391in}}%
\pgfpathcurveto{\pgfqpoint{1.704212in}{0.996484in}}{\pgfqpoint{1.703140in}{0.993898in}}{\pgfqpoint{1.703140in}{0.991202in}}%
\pgfpathcurveto{\pgfqpoint{1.703140in}{0.988505in}}{\pgfqpoint{1.704212in}{0.985919in}}{\pgfqpoint{1.706118in}{0.984012in}}%
\pgfpathcurveto{\pgfqpoint{1.708025in}{0.982106in}}{\pgfqpoint{1.710611in}{0.981034in}}{\pgfqpoint{1.713308in}{0.981034in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{0.981034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731021in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{1.733711in}{0.938910in}}{\pgfqpoint{1.736290in}{0.939979in}}{\pgfqpoint{1.738192in}{0.941880in}}%
\pgfpathcurveto{\pgfqpoint{1.740094in}{0.943782in}}{\pgfqpoint{1.741162in}{0.946362in}}{\pgfqpoint{1.741162in}{0.949052in}}%
\pgfpathcurveto{\pgfqpoint{1.741162in}{0.951741in}}{\pgfqpoint{1.740094in}{0.954321in}}{\pgfqpoint{1.738192in}{0.956223in}}%
\pgfpathcurveto{\pgfqpoint{1.736290in}{0.958124in}}{\pgfqpoint{1.733711in}{0.959193in}}{\pgfqpoint{1.731021in}{0.959193in}}%
\pgfpathcurveto{\pgfqpoint{1.728331in}{0.959193in}}{\pgfqpoint{1.725752in}{0.958124in}}{\pgfqpoint{1.723850in}{0.956223in}}%
\pgfpathcurveto{\pgfqpoint{1.721948in}{0.954321in}}{\pgfqpoint{1.720879in}{0.951741in}}{\pgfqpoint{1.720879in}{0.949052in}}%
\pgfpathcurveto{\pgfqpoint{1.720879in}{0.946362in}}{\pgfqpoint{1.721948in}{0.943782in}}{\pgfqpoint{1.723850in}{0.941880in}}%
\pgfpathcurveto{\pgfqpoint{1.725752in}{0.939979in}}{\pgfqpoint{1.728331in}{0.938910in}}{\pgfqpoint{1.731021in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{1.731021in}{0.938910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748734in}{0.916241in}}%
\pgfpathcurveto{\pgfqpoint{1.751305in}{0.916241in}}{\pgfqpoint{1.753771in}{0.917262in}}{\pgfqpoint{1.755589in}{0.919080in}}%
\pgfpathcurveto{\pgfqpoint{1.757407in}{0.920898in}}{\pgfqpoint{1.758428in}{0.923364in}}{\pgfqpoint{1.758428in}{0.925935in}}%
\pgfpathcurveto{\pgfqpoint{1.758428in}{0.928506in}}{\pgfqpoint{1.757407in}{0.930971in}}{\pgfqpoint{1.755589in}{0.932789in}}%
\pgfpathcurveto{\pgfqpoint{1.753771in}{0.934607in}}{\pgfqpoint{1.751305in}{0.935629in}}{\pgfqpoint{1.748734in}{0.935629in}}%
\pgfpathcurveto{\pgfqpoint{1.746163in}{0.935629in}}{\pgfqpoint{1.743697in}{0.934607in}}{\pgfqpoint{1.741879in}{0.932789in}}%
\pgfpathcurveto{\pgfqpoint{1.740062in}{0.930971in}}{\pgfqpoint{1.739040in}{0.928506in}}{\pgfqpoint{1.739040in}{0.925935in}}%
\pgfpathcurveto{\pgfqpoint{1.739040in}{0.923364in}}{\pgfqpoint{1.740062in}{0.920898in}}{\pgfqpoint{1.741879in}{0.919080in}}%
\pgfpathcurveto{\pgfqpoint{1.743697in}{0.917262in}}{\pgfqpoint{1.746163in}{0.916241in}}{\pgfqpoint{1.748734in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{1.748734in}{0.916241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766447in}{1.057153in}}%
\pgfpathcurveto{\pgfqpoint{1.769064in}{1.057153in}}{\pgfqpoint{1.771574in}{1.058192in}}{\pgfqpoint{1.773425in}{1.060043in}}%
\pgfpathcurveto{\pgfqpoint{1.775275in}{1.061893in}}{\pgfqpoint{1.776315in}{1.064403in}}{\pgfqpoint{1.776315in}{1.067020in}}%
\pgfpathcurveto{\pgfqpoint{1.776315in}{1.069637in}}{\pgfqpoint{1.775275in}{1.072147in}}{\pgfqpoint{1.773425in}{1.073998in}}%
\pgfpathcurveto{\pgfqpoint{1.771574in}{1.075848in}}{\pgfqpoint{1.769064in}{1.076888in}}{\pgfqpoint{1.766447in}{1.076888in}}%
\pgfpathcurveto{\pgfqpoint{1.763831in}{1.076888in}}{\pgfqpoint{1.761321in}{1.075848in}}{\pgfqpoint{1.759470in}{1.073998in}}%
\pgfpathcurveto{\pgfqpoint{1.757620in}{1.072147in}}{\pgfqpoint{1.756580in}{1.069637in}}{\pgfqpoint{1.756580in}{1.067020in}}%
\pgfpathcurveto{\pgfqpoint{1.756580in}{1.064403in}}{\pgfqpoint{1.757620in}{1.061893in}}{\pgfqpoint{1.759470in}{1.060043in}}%
\pgfpathcurveto{\pgfqpoint{1.761321in}{1.058192in}}{\pgfqpoint{1.763831in}{1.057153in}}{\pgfqpoint{1.766447in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{1.766447in}{1.057153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784161in}{1.008368in}}%
\pgfpathcurveto{\pgfqpoint{1.786757in}{1.008368in}}{\pgfqpoint{1.789246in}{1.009400in}}{\pgfqpoint{1.791082in}{1.011235in}}%
\pgfpathcurveto{\pgfqpoint{1.792917in}{1.013071in}}{\pgfqpoint{1.793949in}{1.015560in}}{\pgfqpoint{1.793949in}{1.018156in}}%
\pgfpathcurveto{\pgfqpoint{1.793949in}{1.020752in}}{\pgfqpoint{1.792917in}{1.023242in}}{\pgfqpoint{1.791082in}{1.025077in}}%
\pgfpathcurveto{\pgfqpoint{1.789246in}{1.026913in}}{\pgfqpoint{1.786757in}{1.027944in}}{\pgfqpoint{1.784161in}{1.027944in}}%
\pgfpathcurveto{\pgfqpoint{1.781565in}{1.027944in}}{\pgfqpoint{1.779075in}{1.026913in}}{\pgfqpoint{1.777240in}{1.025077in}}%
\pgfpathcurveto{\pgfqpoint{1.775404in}{1.023242in}}{\pgfqpoint{1.774373in}{1.020752in}}{\pgfqpoint{1.774373in}{1.018156in}}%
\pgfpathcurveto{\pgfqpoint{1.774373in}{1.015560in}}{\pgfqpoint{1.775404in}{1.013071in}}{\pgfqpoint{1.777240in}{1.011235in}}%
\pgfpathcurveto{\pgfqpoint{1.779075in}{1.009400in}}{\pgfqpoint{1.781565in}{1.008368in}}{\pgfqpoint{1.784161in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{1.784161in}{1.008368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801874in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{1.804343in}{1.166277in}}{\pgfqpoint{1.806711in}{1.167258in}}{\pgfqpoint{1.808457in}{1.169004in}}%
\pgfpathcurveto{\pgfqpoint{1.810203in}{1.170750in}}{\pgfqpoint{1.811183in}{1.173118in}}{\pgfqpoint{1.811183in}{1.175587in}}%
\pgfpathcurveto{\pgfqpoint{1.811183in}{1.178056in}}{\pgfqpoint{1.810203in}{1.180424in}}{\pgfqpoint{1.808457in}{1.182169in}}%
\pgfpathcurveto{\pgfqpoint{1.806711in}{1.183915in}}{\pgfqpoint{1.804343in}{1.184896in}}{\pgfqpoint{1.801874in}{1.184896in}}%
\pgfpathcurveto{\pgfqpoint{1.799405in}{1.184896in}}{\pgfqpoint{1.797037in}{1.183915in}}{\pgfqpoint{1.795291in}{1.182169in}}%
\pgfpathcurveto{\pgfqpoint{1.793546in}{1.180424in}}{\pgfqpoint{1.792565in}{1.178056in}}{\pgfqpoint{1.792565in}{1.175587in}}%
\pgfpathcurveto{\pgfqpoint{1.792565in}{1.173118in}}{\pgfqpoint{1.793546in}{1.170750in}}{\pgfqpoint{1.795291in}{1.169004in}}%
\pgfpathcurveto{\pgfqpoint{1.797037in}{1.167258in}}{\pgfqpoint{1.799405in}{1.166277in}}{\pgfqpoint{1.801874in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.801874in}{1.166277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819587in}{1.265838in}}%
\pgfpathcurveto{\pgfqpoint{1.822194in}{1.265838in}}{\pgfqpoint{1.824694in}{1.266873in}}{\pgfqpoint{1.826537in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{1.828380in}{1.270559in}}{\pgfqpoint{1.829415in}{1.273059in}}{\pgfqpoint{1.829415in}{1.275666in}}%
\pgfpathcurveto{\pgfqpoint{1.829415in}{1.278272in}}{\pgfqpoint{1.828380in}{1.280772in}}{\pgfqpoint{1.826537in}{1.282615in}}%
\pgfpathcurveto{\pgfqpoint{1.824694in}{1.284458in}}{\pgfqpoint{1.822194in}{1.285493in}}{\pgfqpoint{1.819587in}{1.285493in}}%
\pgfpathcurveto{\pgfqpoint{1.816981in}{1.285493in}}{\pgfqpoint{1.814481in}{1.284458in}}{\pgfqpoint{1.812638in}{1.282615in}}%
\pgfpathcurveto{\pgfqpoint{1.810795in}{1.280772in}}{\pgfqpoint{1.809760in}{1.278272in}}{\pgfqpoint{1.809760in}{1.275666in}}%
\pgfpathcurveto{\pgfqpoint{1.809760in}{1.273059in}}{\pgfqpoint{1.810795in}{1.270559in}}{\pgfqpoint{1.812638in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{1.814481in}{1.266873in}}{\pgfqpoint{1.816981in}{1.265838in}}{\pgfqpoint{1.819587in}{1.265838in}}%
\pgfpathlineto{\pgfqpoint{1.819587in}{1.265838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837301in}{1.167942in}}%
\pgfpathcurveto{\pgfqpoint{1.839871in}{1.167942in}}{\pgfqpoint{1.842337in}{1.168963in}}{\pgfqpoint{1.844155in}{1.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.845973in}{1.172599in}}{\pgfqpoint{1.846995in}{1.175065in}}{\pgfqpoint{1.846995in}{1.177636in}}%
\pgfpathcurveto{\pgfqpoint{1.846995in}{1.180207in}}{\pgfqpoint{1.845973in}{1.182673in}}{\pgfqpoint{1.844155in}{1.184491in}}%
\pgfpathcurveto{\pgfqpoint{1.842337in}{1.186308in}}{\pgfqpoint{1.839871in}{1.187330in}}{\pgfqpoint{1.837301in}{1.187330in}}%
\pgfpathcurveto{\pgfqpoint{1.834730in}{1.187330in}}{\pgfqpoint{1.832264in}{1.186308in}}{\pgfqpoint{1.830446in}{1.184491in}}%
\pgfpathcurveto{\pgfqpoint{1.828628in}{1.182673in}}{\pgfqpoint{1.827607in}{1.180207in}}{\pgfqpoint{1.827607in}{1.177636in}}%
\pgfpathcurveto{\pgfqpoint{1.827607in}{1.175065in}}{\pgfqpoint{1.828628in}{1.172599in}}{\pgfqpoint{1.830446in}{1.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.832264in}{1.168963in}}{\pgfqpoint{1.834730in}{1.167942in}}{\pgfqpoint{1.837301in}{1.167942in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{1.167942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855014in}{1.356952in}}%
\pgfpathcurveto{\pgfqpoint{1.857669in}{1.356952in}}{\pgfqpoint{1.860216in}{1.358007in}}{\pgfqpoint{1.862093in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{1.863971in}{1.361762in}}{\pgfqpoint{1.865026in}{1.364309in}}{\pgfqpoint{1.865026in}{1.366964in}}%
\pgfpathcurveto{\pgfqpoint{1.865026in}{1.369619in}}{\pgfqpoint{1.863971in}{1.372166in}}{\pgfqpoint{1.862093in}{1.374043in}}%
\pgfpathcurveto{\pgfqpoint{1.860216in}{1.375921in}}{\pgfqpoint{1.857669in}{1.376976in}}{\pgfqpoint{1.855014in}{1.376976in}}%
\pgfpathcurveto{\pgfqpoint{1.852359in}{1.376976in}}{\pgfqpoint{1.849812in}{1.375921in}}{\pgfqpoint{1.847934in}{1.374043in}}%
\pgfpathcurveto{\pgfqpoint{1.846057in}{1.372166in}}{\pgfqpoint{1.845002in}{1.369619in}}{\pgfqpoint{1.845002in}{1.366964in}}%
\pgfpathcurveto{\pgfqpoint{1.845002in}{1.364309in}}{\pgfqpoint{1.846057in}{1.361762in}}{\pgfqpoint{1.847934in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{1.849812in}{1.358007in}}{\pgfqpoint{1.852359in}{1.356952in}}{\pgfqpoint{1.855014in}{1.356952in}}%
\pgfpathlineto{\pgfqpoint{1.855014in}{1.356952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872727in}{1.401413in}}%
\pgfpathcurveto{\pgfqpoint{1.875312in}{1.401413in}}{\pgfqpoint{1.877792in}{1.402440in}}{\pgfqpoint{1.879620in}{1.404268in}}%
\pgfpathcurveto{\pgfqpoint{1.881448in}{1.406096in}}{\pgfqpoint{1.882475in}{1.408576in}}{\pgfqpoint{1.882475in}{1.411161in}}%
\pgfpathcurveto{\pgfqpoint{1.882475in}{1.413746in}}{\pgfqpoint{1.881448in}{1.416226in}}{\pgfqpoint{1.879620in}{1.418054in}}%
\pgfpathcurveto{\pgfqpoint{1.877792in}{1.419882in}}{\pgfqpoint{1.875312in}{1.420909in}}{\pgfqpoint{1.872727in}{1.420909in}}%
\pgfpathcurveto{\pgfqpoint{1.870142in}{1.420909in}}{\pgfqpoint{1.867662in}{1.419882in}}{\pgfqpoint{1.865834in}{1.418054in}}%
\pgfpathcurveto{\pgfqpoint{1.864006in}{1.416226in}}{\pgfqpoint{1.862979in}{1.413746in}}{\pgfqpoint{1.862979in}{1.411161in}}%
\pgfpathcurveto{\pgfqpoint{1.862979in}{1.408576in}}{\pgfqpoint{1.864006in}{1.406096in}}{\pgfqpoint{1.865834in}{1.404268in}}%
\pgfpathcurveto{\pgfqpoint{1.867662in}{1.402440in}}{\pgfqpoint{1.870142in}{1.401413in}}{\pgfqpoint{1.872727in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{1.872727in}{1.401413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890440in}{1.308611in}}%
\pgfpathcurveto{\pgfqpoint{1.892983in}{1.308611in}}{\pgfqpoint{1.895421in}{1.309621in}}{\pgfqpoint{1.897219in}{1.311419in}}%
\pgfpathcurveto{\pgfqpoint{1.899016in}{1.313216in}}{\pgfqpoint{1.900026in}{1.315655in}}{\pgfqpoint{1.900026in}{1.318197in}}%
\pgfpathcurveto{\pgfqpoint{1.900026in}{1.320739in}}{\pgfqpoint{1.899016in}{1.323178in}}{\pgfqpoint{1.897219in}{1.324975in}}%
\pgfpathcurveto{\pgfqpoint{1.895421in}{1.326773in}}{\pgfqpoint{1.892983in}{1.327783in}}{\pgfqpoint{1.890440in}{1.327783in}}%
\pgfpathcurveto{\pgfqpoint{1.887898in}{1.327783in}}{\pgfqpoint{1.885460in}{1.326773in}}{\pgfqpoint{1.883662in}{1.324975in}}%
\pgfpathcurveto{\pgfqpoint{1.881865in}{1.323178in}}{\pgfqpoint{1.880855in}{1.320739in}}{\pgfqpoint{1.880855in}{1.318197in}}%
\pgfpathcurveto{\pgfqpoint{1.880855in}{1.315655in}}{\pgfqpoint{1.881865in}{1.313216in}}{\pgfqpoint{1.883662in}{1.311419in}}%
\pgfpathcurveto{\pgfqpoint{1.885460in}{1.309621in}}{\pgfqpoint{1.887898in}{1.308611in}}{\pgfqpoint{1.890440in}{1.308611in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{1.308611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908154in}{1.208949in}}%
\pgfpathcurveto{\pgfqpoint{1.910689in}{1.208949in}}{\pgfqpoint{1.913120in}{1.209956in}}{\pgfqpoint{1.914913in}{1.211749in}}%
\pgfpathcurveto{\pgfqpoint{1.916705in}{1.213541in}}{\pgfqpoint{1.917712in}{1.215973in}}{\pgfqpoint{1.917712in}{1.218508in}}%
\pgfpathcurveto{\pgfqpoint{1.917712in}{1.221043in}}{\pgfqpoint{1.916705in}{1.223474in}}{\pgfqpoint{1.914913in}{1.225266in}}%
\pgfpathcurveto{\pgfqpoint{1.913120in}{1.227059in}}{\pgfqpoint{1.910689in}{1.228066in}}{\pgfqpoint{1.908154in}{1.228066in}}%
\pgfpathcurveto{\pgfqpoint{1.905619in}{1.228066in}}{\pgfqpoint{1.903187in}{1.227059in}}{\pgfqpoint{1.901395in}{1.225266in}}%
\pgfpathcurveto{\pgfqpoint{1.899602in}{1.223474in}}{\pgfqpoint{1.898595in}{1.221043in}}{\pgfqpoint{1.898595in}{1.218508in}}%
\pgfpathcurveto{\pgfqpoint{1.898595in}{1.215973in}}{\pgfqpoint{1.899602in}{1.213541in}}{\pgfqpoint{1.901395in}{1.211749in}}%
\pgfpathcurveto{\pgfqpoint{1.903187in}{1.209956in}}{\pgfqpoint{1.905619in}{1.208949in}}{\pgfqpoint{1.908154in}{1.208949in}}%
\pgfpathlineto{\pgfqpoint{1.908154in}{1.208949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925867in}{1.108612in}}%
\pgfpathcurveto{\pgfqpoint{1.928384in}{1.108612in}}{\pgfqpoint{1.930798in}{1.109612in}}{\pgfqpoint{1.932577in}{1.111392in}}%
\pgfpathcurveto{\pgfqpoint{1.934357in}{1.113171in}}{\pgfqpoint{1.935357in}{1.115585in}}{\pgfqpoint{1.935357in}{1.118102in}}%
\pgfpathcurveto{\pgfqpoint{1.935357in}{1.120619in}}{\pgfqpoint{1.934357in}{1.123033in}}{\pgfqpoint{1.932577in}{1.124812in}}%
\pgfpathcurveto{\pgfqpoint{1.930798in}{1.126592in}}{\pgfqpoint{1.928384in}{1.127592in}}{\pgfqpoint{1.925867in}{1.127592in}}%
\pgfpathcurveto{\pgfqpoint{1.923350in}{1.127592in}}{\pgfqpoint{1.920936in}{1.126592in}}{\pgfqpoint{1.919157in}{1.124812in}}%
\pgfpathcurveto{\pgfqpoint{1.917377in}{1.123033in}}{\pgfqpoint{1.916377in}{1.120619in}}{\pgfqpoint{1.916377in}{1.118102in}}%
\pgfpathcurveto{\pgfqpoint{1.916377in}{1.115585in}}{\pgfqpoint{1.917377in}{1.113171in}}{\pgfqpoint{1.919157in}{1.111392in}}%
\pgfpathcurveto{\pgfqpoint{1.920936in}{1.109612in}}{\pgfqpoint{1.923350in}{1.108612in}}{\pgfqpoint{1.925867in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{1.108612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943580in}{1.130536in}}%
\pgfpathcurveto{\pgfqpoint{1.946180in}{1.130536in}}{\pgfqpoint{1.948673in}{1.131569in}}{\pgfqpoint{1.950511in}{1.133407in}}%
\pgfpathcurveto{\pgfqpoint{1.952349in}{1.135245in}}{\pgfqpoint{1.953381in}{1.137738in}}{\pgfqpoint{1.953381in}{1.140337in}}%
\pgfpathcurveto{\pgfqpoint{1.953381in}{1.142936in}}{\pgfqpoint{1.952349in}{1.145430in}}{\pgfqpoint{1.950511in}{1.147267in}}%
\pgfpathcurveto{\pgfqpoint{1.948673in}{1.149105in}}{\pgfqpoint{1.946180in}{1.150138in}}{\pgfqpoint{1.943580in}{1.150138in}}%
\pgfpathcurveto{\pgfqpoint{1.940981in}{1.150138in}}{\pgfqpoint{1.938488in}{1.149105in}}{\pgfqpoint{1.936650in}{1.147267in}}%
\pgfpathcurveto{\pgfqpoint{1.934812in}{1.145430in}}{\pgfqpoint{1.933779in}{1.142936in}}{\pgfqpoint{1.933779in}{1.140337in}}%
\pgfpathcurveto{\pgfqpoint{1.933779in}{1.137738in}}{\pgfqpoint{1.934812in}{1.135245in}}{\pgfqpoint{1.936650in}{1.133407in}}%
\pgfpathcurveto{\pgfqpoint{1.938488in}{1.131569in}}{\pgfqpoint{1.940981in}{1.130536in}}{\pgfqpoint{1.943580in}{1.130536in}}%
\pgfpathlineto{\pgfqpoint{1.943580in}{1.130536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961293in}{1.116250in}}%
\pgfpathcurveto{\pgfqpoint{1.963850in}{1.116250in}}{\pgfqpoint{1.966302in}{1.117266in}}{\pgfqpoint{1.968110in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{1.969918in}{1.120882in}}{\pgfqpoint{1.970934in}{1.123334in}}{\pgfqpoint{1.970934in}{1.125890in}}%
\pgfpathcurveto{\pgfqpoint{1.970934in}{1.128447in}}{\pgfqpoint{1.969918in}{1.130899in}}{\pgfqpoint{1.968110in}{1.132707in}}%
\pgfpathcurveto{\pgfqpoint{1.966302in}{1.134515in}}{\pgfqpoint{1.963850in}{1.135530in}}{\pgfqpoint{1.961293in}{1.135530in}}%
\pgfpathcurveto{\pgfqpoint{1.958737in}{1.135530in}}{\pgfqpoint{1.956285in}{1.134515in}}{\pgfqpoint{1.954477in}{1.132707in}}%
\pgfpathcurveto{\pgfqpoint{1.952669in}{1.130899in}}{\pgfqpoint{1.951653in}{1.128447in}}{\pgfqpoint{1.951653in}{1.125890in}}%
\pgfpathcurveto{\pgfqpoint{1.951653in}{1.123334in}}{\pgfqpoint{1.952669in}{1.120882in}}{\pgfqpoint{1.954477in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{1.956285in}{1.117266in}}{\pgfqpoint{1.958737in}{1.116250in}}{\pgfqpoint{1.961293in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{1.961293in}{1.116250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979007in}{1.078802in}}%
\pgfpathcurveto{\pgfqpoint{1.981494in}{1.078802in}}{\pgfqpoint{1.983880in}{1.079790in}}{\pgfqpoint{1.985639in}{1.081549in}}%
\pgfpathcurveto{\pgfqpoint{1.987398in}{1.083308in}}{\pgfqpoint{1.988386in}{1.085694in}}{\pgfqpoint{1.988386in}{1.088181in}}%
\pgfpathcurveto{\pgfqpoint{1.988386in}{1.090669in}}{\pgfqpoint{1.987398in}{1.093055in}}{\pgfqpoint{1.985639in}{1.094814in}}%
\pgfpathcurveto{\pgfqpoint{1.983880in}{1.096573in}}{\pgfqpoint{1.981494in}{1.097561in}}{\pgfqpoint{1.979007in}{1.097561in}}%
\pgfpathcurveto{\pgfqpoint{1.976519in}{1.097561in}}{\pgfqpoint{1.974133in}{1.096573in}}{\pgfqpoint{1.972375in}{1.094814in}}%
\pgfpathcurveto{\pgfqpoint{1.970616in}{1.093055in}}{\pgfqpoint{1.969627in}{1.090669in}}{\pgfqpoint{1.969627in}{1.088181in}}%
\pgfpathcurveto{\pgfqpoint{1.969627in}{1.085694in}}{\pgfqpoint{1.970616in}{1.083308in}}{\pgfqpoint{1.972375in}{1.081549in}}%
\pgfpathcurveto{\pgfqpoint{1.974133in}{1.079790in}}{\pgfqpoint{1.976519in}{1.078802in}}{\pgfqpoint{1.979007in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{1.078802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996720in}{0.944283in}}%
\pgfpathcurveto{\pgfqpoint{1.999159in}{0.944283in}}{\pgfqpoint{2.001498in}{0.945252in}}{\pgfqpoint{2.003223in}{0.946977in}}%
\pgfpathcurveto{\pgfqpoint{2.004948in}{0.948701in}}{\pgfqpoint{2.005917in}{0.951041in}}{\pgfqpoint{2.005917in}{0.953480in}}%
\pgfpathcurveto{\pgfqpoint{2.005917in}{0.955919in}}{\pgfqpoint{2.004948in}{0.958258in}}{\pgfqpoint{2.003223in}{0.959983in}}%
\pgfpathcurveto{\pgfqpoint{2.001498in}{0.961707in}}{\pgfqpoint{1.999159in}{0.962676in}}{\pgfqpoint{1.996720in}{0.962676in}}%
\pgfpathcurveto{\pgfqpoint{1.994281in}{0.962676in}}{\pgfqpoint{1.991942in}{0.961707in}}{\pgfqpoint{1.990217in}{0.959983in}}%
\pgfpathcurveto{\pgfqpoint{1.988492in}{0.958258in}}{\pgfqpoint{1.987523in}{0.955919in}}{\pgfqpoint{1.987523in}{0.953480in}}%
\pgfpathcurveto{\pgfqpoint{1.987523in}{0.951041in}}{\pgfqpoint{1.988492in}{0.948701in}}{\pgfqpoint{1.990217in}{0.946977in}}%
\pgfpathcurveto{\pgfqpoint{1.991942in}{0.945252in}}{\pgfqpoint{1.994281in}{0.944283in}}{\pgfqpoint{1.996720in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{0.944283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014433in}{1.101619in}}%
\pgfpathcurveto{\pgfqpoint{2.017001in}{1.101619in}}{\pgfqpoint{2.019463in}{1.102639in}}{\pgfqpoint{2.021279in}{1.104454in}}%
\pgfpathcurveto{\pgfqpoint{2.023094in}{1.106270in}}{\pgfqpoint{2.024114in}{1.108732in}}{\pgfqpoint{2.024114in}{1.111300in}}%
\pgfpathcurveto{\pgfqpoint{2.024114in}{1.113867in}}{\pgfqpoint{2.023094in}{1.116329in}}{\pgfqpoint{2.021279in}{1.118145in}}%
\pgfpathcurveto{\pgfqpoint{2.019463in}{1.119960in}}{\pgfqpoint{2.017001in}{1.120980in}}{\pgfqpoint{2.014433in}{1.120980in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{1.120980in}}{\pgfqpoint{2.009403in}{1.119960in}}{\pgfqpoint{2.007588in}{1.118145in}}%
\pgfpathcurveto{\pgfqpoint{2.005773in}{1.116329in}}{\pgfqpoint{2.004753in}{1.113867in}}{\pgfqpoint{2.004753in}{1.111300in}}%
\pgfpathcurveto{\pgfqpoint{2.004753in}{1.108732in}}{\pgfqpoint{2.005773in}{1.106270in}}{\pgfqpoint{2.007588in}{1.104454in}}%
\pgfpathcurveto{\pgfqpoint{2.009403in}{1.102639in}}{\pgfqpoint{2.011866in}{1.101619in}}{\pgfqpoint{2.014433in}{1.101619in}}%
\pgfpathlineto{\pgfqpoint{2.014433in}{1.101619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032147in}{1.030631in}}%
\pgfpathcurveto{\pgfqpoint{2.034615in}{1.030631in}}{\pgfqpoint{2.036984in}{1.031612in}}{\pgfqpoint{2.038729in}{1.033358in}}%
\pgfpathcurveto{\pgfqpoint{2.040475in}{1.035104in}}{\pgfqpoint{2.041456in}{1.037472in}}{\pgfqpoint{2.041456in}{1.039941in}}%
\pgfpathcurveto{\pgfqpoint{2.041456in}{1.042410in}}{\pgfqpoint{2.040475in}{1.044778in}}{\pgfqpoint{2.038729in}{1.046524in}}%
\pgfpathcurveto{\pgfqpoint{2.036984in}{1.048269in}}{\pgfqpoint{2.034615in}{1.049250in}}{\pgfqpoint{2.032147in}{1.049250in}}%
\pgfpathcurveto{\pgfqpoint{2.029678in}{1.049250in}}{\pgfqpoint{2.027310in}{1.048269in}}{\pgfqpoint{2.025564in}{1.046524in}}%
\pgfpathcurveto{\pgfqpoint{2.023818in}{1.044778in}}{\pgfqpoint{2.022837in}{1.042410in}}{\pgfqpoint{2.022837in}{1.039941in}}%
\pgfpathcurveto{\pgfqpoint{2.022837in}{1.037472in}}{\pgfqpoint{2.023818in}{1.035104in}}{\pgfqpoint{2.025564in}{1.033358in}}%
\pgfpathcurveto{\pgfqpoint{2.027310in}{1.031612in}}{\pgfqpoint{2.029678in}{1.030631in}}{\pgfqpoint{2.032147in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{2.032147in}{1.030631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049860in}{0.955532in}}%
\pgfpathcurveto{\pgfqpoint{2.052265in}{0.955532in}}{\pgfqpoint{2.054571in}{0.956487in}}{\pgfqpoint{2.056272in}{0.958188in}}%
\pgfpathcurveto{\pgfqpoint{2.057972in}{0.959888in}}{\pgfqpoint{2.058928in}{0.962195in}}{\pgfqpoint{2.058928in}{0.964600in}}%
\pgfpathcurveto{\pgfqpoint{2.058928in}{0.967004in}}{\pgfqpoint{2.057972in}{0.969311in}}{\pgfqpoint{2.056272in}{0.971012in}}%
\pgfpathcurveto{\pgfqpoint{2.054571in}{0.972712in}}{\pgfqpoint{2.052265in}{0.973667in}}{\pgfqpoint{2.049860in}{0.973667in}}%
\pgfpathcurveto{\pgfqpoint{2.047455in}{0.973667in}}{\pgfqpoint{2.045148in}{0.972712in}}{\pgfqpoint{2.043448in}{0.971012in}}%
\pgfpathcurveto{\pgfqpoint{2.041747in}{0.969311in}}{\pgfqpoint{2.040792in}{0.967004in}}{\pgfqpoint{2.040792in}{0.964600in}}%
\pgfpathcurveto{\pgfqpoint{2.040792in}{0.962195in}}{\pgfqpoint{2.041747in}{0.959888in}}{\pgfqpoint{2.043448in}{0.958188in}}%
\pgfpathcurveto{\pgfqpoint{2.045148in}{0.956487in}}{\pgfqpoint{2.047455in}{0.955532in}}{\pgfqpoint{2.049860in}{0.955532in}}%
\pgfpathlineto{\pgfqpoint{2.049860in}{0.955532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067573in}{1.000228in}}%
\pgfpathcurveto{\pgfqpoint{2.070008in}{1.000228in}}{\pgfqpoint{2.072344in}{1.001195in}}{\pgfqpoint{2.074066in}{1.002917in}}%
\pgfpathcurveto{\pgfqpoint{2.075788in}{1.004639in}}{\pgfqpoint{2.076756in}{1.006975in}}{\pgfqpoint{2.076756in}{1.009410in}}%
\pgfpathcurveto{\pgfqpoint{2.076756in}{1.011845in}}{\pgfqpoint{2.075788in}{1.014181in}}{\pgfqpoint{2.074066in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{2.072344in}{1.017625in}}{\pgfqpoint{2.070008in}{1.018592in}}{\pgfqpoint{2.067573in}{1.018592in}}%
\pgfpathcurveto{\pgfqpoint{2.065138in}{1.018592in}}{\pgfqpoint{2.062802in}{1.017625in}}{\pgfqpoint{2.061080in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{2.059358in}{1.014181in}}{\pgfqpoint{2.058391in}{1.011845in}}{\pgfqpoint{2.058391in}{1.009410in}}%
\pgfpathcurveto{\pgfqpoint{2.058391in}{1.006975in}}{\pgfqpoint{2.059358in}{1.004639in}}{\pgfqpoint{2.061080in}{1.002917in}}%
\pgfpathcurveto{\pgfqpoint{2.062802in}{1.001195in}}{\pgfqpoint{2.065138in}{1.000228in}}{\pgfqpoint{2.067573in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{2.067573in}{1.000228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085286in}{1.027623in}}%
\pgfpathcurveto{\pgfqpoint{2.087699in}{1.027623in}}{\pgfqpoint{2.090013in}{1.028581in}}{\pgfqpoint{2.091719in}{1.030287in}}%
\pgfpathcurveto{\pgfqpoint{2.093425in}{1.031993in}}{\pgfqpoint{2.094383in}{1.034307in}}{\pgfqpoint{2.094383in}{1.036720in}}%
\pgfpathcurveto{\pgfqpoint{2.094383in}{1.039132in}}{\pgfqpoint{2.093425in}{1.041446in}}{\pgfqpoint{2.091719in}{1.043152in}}%
\pgfpathcurveto{\pgfqpoint{2.090013in}{1.044858in}}{\pgfqpoint{2.087699in}{1.045816in}}{\pgfqpoint{2.085286in}{1.045816in}}%
\pgfpathcurveto{\pgfqpoint{2.082874in}{1.045816in}}{\pgfqpoint{2.080560in}{1.044858in}}{\pgfqpoint{2.078854in}{1.043152in}}%
\pgfpathcurveto{\pgfqpoint{2.077148in}{1.041446in}}{\pgfqpoint{2.076190in}{1.039132in}}{\pgfqpoint{2.076190in}{1.036720in}}%
\pgfpathcurveto{\pgfqpoint{2.076190in}{1.034307in}}{\pgfqpoint{2.077148in}{1.031993in}}{\pgfqpoint{2.078854in}{1.030287in}}%
\pgfpathcurveto{\pgfqpoint{2.080560in}{1.028581in}}{\pgfqpoint{2.082874in}{1.027623in}}{\pgfqpoint{2.085286in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{2.085286in}{1.027623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103000in}{0.975796in}}%
\pgfpathcurveto{\pgfqpoint{2.105354in}{0.975796in}}{\pgfqpoint{2.107613in}{0.976731in}}{\pgfqpoint{2.109278in}{0.978396in}}%
\pgfpathcurveto{\pgfqpoint{2.110943in}{0.980061in}}{\pgfqpoint{2.111879in}{0.982320in}}{\pgfqpoint{2.111879in}{0.984675in}}%
\pgfpathcurveto{\pgfqpoint{2.111879in}{0.987029in}}{\pgfqpoint{2.110943in}{0.989288in}}{\pgfqpoint{2.109278in}{0.990953in}}%
\pgfpathcurveto{\pgfqpoint{2.107613in}{0.992618in}}{\pgfqpoint{2.105354in}{0.993553in}}{\pgfqpoint{2.103000in}{0.993553in}}%
\pgfpathcurveto{\pgfqpoint{2.100645in}{0.993553in}}{\pgfqpoint{2.098386in}{0.992618in}}{\pgfqpoint{2.096721in}{0.990953in}}%
\pgfpathcurveto{\pgfqpoint{2.095056in}{0.989288in}}{\pgfqpoint{2.094121in}{0.987029in}}{\pgfqpoint{2.094121in}{0.984675in}}%
\pgfpathcurveto{\pgfqpoint{2.094121in}{0.982320in}}{\pgfqpoint{2.095056in}{0.980061in}}{\pgfqpoint{2.096721in}{0.978396in}}%
\pgfpathcurveto{\pgfqpoint{2.098386in}{0.976731in}}{\pgfqpoint{2.100645in}{0.975796in}}{\pgfqpoint{2.103000in}{0.975796in}}%
\pgfpathlineto{\pgfqpoint{2.103000in}{0.975796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120713in}{1.187665in}}%
\pgfpathcurveto{\pgfqpoint{2.123152in}{1.187665in}}{\pgfqpoint{2.125491in}{1.188634in}}{\pgfqpoint{2.127216in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{2.128941in}{1.192083in}}{\pgfqpoint{2.129910in}{1.194422in}}{\pgfqpoint{2.129910in}{1.196861in}}%
\pgfpathcurveto{\pgfqpoint{2.129910in}{1.199300in}}{\pgfqpoint{2.128941in}{1.201640in}}{\pgfqpoint{2.127216in}{1.203364in}}%
\pgfpathcurveto{\pgfqpoint{2.125491in}{1.205089in}}{\pgfqpoint{2.123152in}{1.206058in}}{\pgfqpoint{2.120713in}{1.206058in}}%
\pgfpathcurveto{\pgfqpoint{2.118274in}{1.206058in}}{\pgfqpoint{2.115935in}{1.205089in}}{\pgfqpoint{2.114210in}{1.203364in}}%
\pgfpathcurveto{\pgfqpoint{2.112485in}{1.201640in}}{\pgfqpoint{2.111516in}{1.199300in}}{\pgfqpoint{2.111516in}{1.196861in}}%
\pgfpathcurveto{\pgfqpoint{2.111516in}{1.194422in}}{\pgfqpoint{2.112485in}{1.192083in}}{\pgfqpoint{2.114210in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{2.115935in}{1.188634in}}{\pgfqpoint{2.118274in}{1.187665in}}{\pgfqpoint{2.120713in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{2.120713in}{1.187665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138426in}{1.347436in}}%
\pgfpathcurveto{\pgfqpoint{2.140820in}{1.347436in}}{\pgfqpoint{2.143115in}{1.348387in}}{\pgfqpoint{2.144808in}{1.350079in}}%
\pgfpathcurveto{\pgfqpoint{2.146500in}{1.351772in}}{\pgfqpoint{2.147451in}{1.354067in}}{\pgfqpoint{2.147451in}{1.356461in}}%
\pgfpathcurveto{\pgfqpoint{2.147451in}{1.358854in}}{\pgfqpoint{2.146500in}{1.361150in}}{\pgfqpoint{2.144808in}{1.362842in}}%
\pgfpathcurveto{\pgfqpoint{2.143115in}{1.364534in}}{\pgfqpoint{2.140820in}{1.365485in}}{\pgfqpoint{2.138426in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{2.136033in}{1.365485in}}{\pgfqpoint{2.133737in}{1.364534in}}{\pgfqpoint{2.132045in}{1.362842in}}%
\pgfpathcurveto{\pgfqpoint{2.130352in}{1.361150in}}{\pgfqpoint{2.129402in}{1.358854in}}{\pgfqpoint{2.129402in}{1.356461in}}%
\pgfpathcurveto{\pgfqpoint{2.129402in}{1.354067in}}{\pgfqpoint{2.130352in}{1.351772in}}{\pgfqpoint{2.132045in}{1.350079in}}%
\pgfpathcurveto{\pgfqpoint{2.133737in}{1.348387in}}{\pgfqpoint{2.136033in}{1.347436in}}{\pgfqpoint{2.138426in}{1.347436in}}%
\pgfpathlineto{\pgfqpoint{2.138426in}{1.347436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156140in}{1.284203in}}%
\pgfpathcurveto{\pgfqpoint{2.158552in}{1.284203in}}{\pgfqpoint{2.160866in}{1.285162in}}{\pgfqpoint{2.162572in}{1.286867in}}%
\pgfpathcurveto{\pgfqpoint{2.164278in}{1.288573in}}{\pgfqpoint{2.165236in}{1.290887in}}{\pgfqpoint{2.165236in}{1.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.165236in}{1.295712in}}{\pgfqpoint{2.164278in}{1.298026in}}{\pgfqpoint{2.162572in}{1.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.160866in}{1.301438in}}{\pgfqpoint{2.158552in}{1.302396in}}{\pgfqpoint{2.156140in}{1.302396in}}%
\pgfpathcurveto{\pgfqpoint{2.153727in}{1.302396in}}{\pgfqpoint{2.151413in}{1.301438in}}{\pgfqpoint{2.149707in}{1.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.148001in}{1.298026in}}{\pgfqpoint{2.147043in}{1.295712in}}{\pgfqpoint{2.147043in}{1.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.147043in}{1.290887in}}{\pgfqpoint{2.148001in}{1.288573in}}{\pgfqpoint{2.149707in}{1.286867in}}%
\pgfpathcurveto{\pgfqpoint{2.151413in}{1.285162in}}{\pgfqpoint{2.153727in}{1.284203in}}{\pgfqpoint{2.156140in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{1.284203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173853in}{1.189396in}}%
\pgfpathcurveto{\pgfqpoint{2.176207in}{1.189396in}}{\pgfqpoint{2.178466in}{1.190331in}}{\pgfqpoint{2.180131in}{1.191996in}}%
\pgfpathcurveto{\pgfqpoint{2.181796in}{1.193661in}}{\pgfqpoint{2.182732in}{1.195920in}}{\pgfqpoint{2.182732in}{1.198274in}}%
\pgfpathcurveto{\pgfqpoint{2.182732in}{1.200629in}}{\pgfqpoint{2.181796in}{1.202888in}}{\pgfqpoint{2.180131in}{1.204553in}}%
\pgfpathcurveto{\pgfqpoint{2.178466in}{1.206218in}}{\pgfqpoint{2.176207in}{1.207153in}}{\pgfqpoint{2.173853in}{1.207153in}}%
\pgfpathcurveto{\pgfqpoint{2.171498in}{1.207153in}}{\pgfqpoint{2.169239in}{1.206218in}}{\pgfqpoint{2.167574in}{1.204553in}}%
\pgfpathcurveto{\pgfqpoint{2.165909in}{1.202888in}}{\pgfqpoint{2.164974in}{1.200629in}}{\pgfqpoint{2.164974in}{1.198274in}}%
\pgfpathcurveto{\pgfqpoint{2.164974in}{1.195920in}}{\pgfqpoint{2.165909in}{1.193661in}}{\pgfqpoint{2.167574in}{1.191996in}}%
\pgfpathcurveto{\pgfqpoint{2.169239in}{1.190331in}}{\pgfqpoint{2.171498in}{1.189396in}}{\pgfqpoint{2.173853in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{2.173853in}{1.189396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191566in}{1.329246in}}%
\pgfpathcurveto{\pgfqpoint{2.194013in}{1.329246in}}{\pgfqpoint{2.196359in}{1.330218in}}{\pgfqpoint{2.198089in}{1.331948in}}%
\pgfpathcurveto{\pgfqpoint{2.199819in}{1.333678in}}{\pgfqpoint{2.200791in}{1.336025in}}{\pgfqpoint{2.200791in}{1.338471in}}%
\pgfpathcurveto{\pgfqpoint{2.200791in}{1.340918in}}{\pgfqpoint{2.199819in}{1.343264in}}{\pgfqpoint{2.198089in}{1.344994in}}%
\pgfpathcurveto{\pgfqpoint{2.196359in}{1.346724in}}{\pgfqpoint{2.194013in}{1.347696in}}{\pgfqpoint{2.191566in}{1.347696in}}%
\pgfpathcurveto{\pgfqpoint{2.189120in}{1.347696in}}{\pgfqpoint{2.186773in}{1.346724in}}{\pgfqpoint{2.185043in}{1.344994in}}%
\pgfpathcurveto{\pgfqpoint{2.183313in}{1.343264in}}{\pgfqpoint{2.182341in}{1.340918in}}{\pgfqpoint{2.182341in}{1.338471in}}%
\pgfpathcurveto{\pgfqpoint{2.182341in}{1.336025in}}{\pgfqpoint{2.183313in}{1.333678in}}{\pgfqpoint{2.185043in}{1.331948in}}%
\pgfpathcurveto{\pgfqpoint{2.186773in}{1.330218in}}{\pgfqpoint{2.189120in}{1.329246in}}{\pgfqpoint{2.191566in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{2.191566in}{1.329246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209279in}{1.185748in}}%
\pgfpathcurveto{\pgfqpoint{2.211653in}{1.185748in}}{\pgfqpoint{2.213931in}{1.186692in}}{\pgfqpoint{2.215609in}{1.188370in}}%
\pgfpathcurveto{\pgfqpoint{2.217288in}{1.190049in}}{\pgfqpoint{2.218231in}{1.192326in}}{\pgfqpoint{2.218231in}{1.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.218231in}{1.197075in}}{\pgfqpoint{2.217288in}{1.199352in}}{\pgfqpoint{2.215609in}{1.201031in}}%
\pgfpathcurveto{\pgfqpoint{2.213931in}{1.202709in}}{\pgfqpoint{2.211653in}{1.203653in}}{\pgfqpoint{2.209279in}{1.203653in}}%
\pgfpathcurveto{\pgfqpoint{2.206905in}{1.203653in}}{\pgfqpoint{2.204628in}{1.202709in}}{\pgfqpoint{2.202949in}{1.201031in}}%
\pgfpathcurveto{\pgfqpoint{2.201271in}{1.199352in}}{\pgfqpoint{2.200327in}{1.197075in}}{\pgfqpoint{2.200327in}{1.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.200327in}{1.192326in}}{\pgfqpoint{2.201271in}{1.190049in}}{\pgfqpoint{2.202949in}{1.188370in}}%
\pgfpathcurveto{\pgfqpoint{2.204628in}{1.186692in}}{\pgfqpoint{2.206905in}{1.185748in}}{\pgfqpoint{2.209279in}{1.185748in}}%
\pgfpathlineto{\pgfqpoint{2.209279in}{1.185748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226993in}{0.978191in}}%
\pgfpathcurveto{\pgfqpoint{2.229300in}{0.978191in}}{\pgfqpoint{2.231513in}{0.979108in}}{\pgfqpoint{2.233145in}{0.980739in}}%
\pgfpathcurveto{\pgfqpoint{2.234777in}{0.982371in}}{\pgfqpoint{2.235693in}{0.984584in}}{\pgfqpoint{2.235693in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{2.235693in}{0.989199in}}{\pgfqpoint{2.234777in}{0.991412in}}{\pgfqpoint{2.233145in}{0.993044in}}%
\pgfpathcurveto{\pgfqpoint{2.231513in}{0.994675in}}{\pgfqpoint{2.229300in}{0.995592in}}{\pgfqpoint{2.226993in}{0.995592in}}%
\pgfpathcurveto{\pgfqpoint{2.224685in}{0.995592in}}{\pgfqpoint{2.222472in}{0.994675in}}{\pgfqpoint{2.220840in}{0.993044in}}%
\pgfpathcurveto{\pgfqpoint{2.219209in}{0.991412in}}{\pgfqpoint{2.218292in}{0.989199in}}{\pgfqpoint{2.218292in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{2.218292in}{0.984584in}}{\pgfqpoint{2.219209in}{0.982371in}}{\pgfqpoint{2.220840in}{0.980739in}}%
\pgfpathcurveto{\pgfqpoint{2.222472in}{0.979108in}}{\pgfqpoint{2.224685in}{0.978191in}}{\pgfqpoint{2.226993in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{2.226993in}{0.978191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244706in}{1.049568in}}%
\pgfpathcurveto{\pgfqpoint{2.247064in}{1.049568in}}{\pgfqpoint{2.249327in}{1.050505in}}{\pgfqpoint{2.250995in}{1.052172in}}%
\pgfpathcurveto{\pgfqpoint{2.252662in}{1.053840in}}{\pgfqpoint{2.253599in}{1.056103in}}{\pgfqpoint{2.253599in}{1.058461in}}%
\pgfpathcurveto{\pgfqpoint{2.253599in}{1.060820in}}{\pgfqpoint{2.252662in}{1.063082in}}{\pgfqpoint{2.250995in}{1.064750in}}%
\pgfpathcurveto{\pgfqpoint{2.249327in}{1.066418in}}{\pgfqpoint{2.247064in}{1.067355in}}{\pgfqpoint{2.244706in}{1.067355in}}%
\pgfpathcurveto{\pgfqpoint{2.242347in}{1.067355in}}{\pgfqpoint{2.240085in}{1.066418in}}{\pgfqpoint{2.238417in}{1.064750in}}%
\pgfpathcurveto{\pgfqpoint{2.236749in}{1.063082in}}{\pgfqpoint{2.235812in}{1.060820in}}{\pgfqpoint{2.235812in}{1.058461in}}%
\pgfpathcurveto{\pgfqpoint{2.235812in}{1.056103in}}{\pgfqpoint{2.236749in}{1.053840in}}{\pgfqpoint{2.238417in}{1.052172in}}%
\pgfpathcurveto{\pgfqpoint{2.240085in}{1.050505in}}{\pgfqpoint{2.242347in}{1.049568in}}{\pgfqpoint{2.244706in}{1.049568in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{1.049568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262419in}{1.018236in}}%
\pgfpathcurveto{\pgfqpoint{2.264778in}{1.018236in}}{\pgfqpoint{2.267040in}{1.019173in}}{\pgfqpoint{2.268708in}{1.020841in}}%
\pgfpathcurveto{\pgfqpoint{2.270376in}{1.022508in}}{\pgfqpoint{2.271313in}{1.024771in}}{\pgfqpoint{2.271313in}{1.027129in}}%
\pgfpathcurveto{\pgfqpoint{2.271313in}{1.029488in}}{\pgfqpoint{2.270376in}{1.031750in}}{\pgfqpoint{2.268708in}{1.033418in}}%
\pgfpathcurveto{\pgfqpoint{2.267040in}{1.035086in}}{\pgfqpoint{2.264778in}{1.036023in}}{\pgfqpoint{2.262419in}{1.036023in}}%
\pgfpathcurveto{\pgfqpoint{2.260061in}{1.036023in}}{\pgfqpoint{2.257798in}{1.035086in}}{\pgfqpoint{2.256130in}{1.033418in}}%
\pgfpathcurveto{\pgfqpoint{2.254463in}{1.031750in}}{\pgfqpoint{2.253526in}{1.029488in}}{\pgfqpoint{2.253526in}{1.027129in}}%
\pgfpathcurveto{\pgfqpoint{2.253526in}{1.024771in}}{\pgfqpoint{2.254463in}{1.022508in}}{\pgfqpoint{2.256130in}{1.020841in}}%
\pgfpathcurveto{\pgfqpoint{2.257798in}{1.019173in}}{\pgfqpoint{2.260061in}{1.018236in}}{\pgfqpoint{2.262419in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{2.262419in}{1.018236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280132in}{1.017409in}}%
\pgfpathcurveto{\pgfqpoint{2.282444in}{1.017409in}}{\pgfqpoint{2.284661in}{1.018327in}}{\pgfqpoint{2.286295in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{2.287930in}{1.021596in}}{\pgfqpoint{2.288848in}{1.023813in}}{\pgfqpoint{2.288848in}{1.026125in}}%
\pgfpathcurveto{\pgfqpoint{2.288848in}{1.028436in}}{\pgfqpoint{2.287930in}{1.030653in}}{\pgfqpoint{2.286295in}{1.032288in}}%
\pgfpathcurveto{\pgfqpoint{2.284661in}{1.033922in}}{\pgfqpoint{2.282444in}{1.034840in}}{\pgfqpoint{2.280132in}{1.034840in}}%
\pgfpathcurveto{\pgfqpoint{2.277821in}{1.034840in}}{\pgfqpoint{2.275604in}{1.033922in}}{\pgfqpoint{2.273970in}{1.032288in}}%
\pgfpathcurveto{\pgfqpoint{2.272335in}{1.030653in}}{\pgfqpoint{2.271417in}{1.028436in}}{\pgfqpoint{2.271417in}{1.026125in}}%
\pgfpathcurveto{\pgfqpoint{2.271417in}{1.023813in}}{\pgfqpoint{2.272335in}{1.021596in}}{\pgfqpoint{2.273970in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{2.275604in}{1.018327in}}{\pgfqpoint{2.277821in}{1.017409in}}{\pgfqpoint{2.280132in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{2.280132in}{1.017409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297846in}{1.160698in}}%
\pgfpathcurveto{\pgfqpoint{2.300129in}{1.160698in}}{\pgfqpoint{2.302319in}{1.161605in}}{\pgfqpoint{2.303934in}{1.163220in}}%
\pgfpathcurveto{\pgfqpoint{2.305549in}{1.164834in}}{\pgfqpoint{2.306456in}{1.167024in}}{\pgfqpoint{2.306456in}{1.169308in}}%
\pgfpathcurveto{\pgfqpoint{2.306456in}{1.171591in}}{\pgfqpoint{2.305549in}{1.173782in}}{\pgfqpoint{2.303934in}{1.175396in}}%
\pgfpathcurveto{\pgfqpoint{2.302319in}{1.177011in}}{\pgfqpoint{2.300129in}{1.177918in}}{\pgfqpoint{2.297846in}{1.177918in}}%
\pgfpathcurveto{\pgfqpoint{2.295562in}{1.177918in}}{\pgfqpoint{2.293372in}{1.177011in}}{\pgfqpoint{2.291757in}{1.175396in}}%
\pgfpathcurveto{\pgfqpoint{2.290143in}{1.173782in}}{\pgfqpoint{2.289235in}{1.171591in}}{\pgfqpoint{2.289235in}{1.169308in}}%
\pgfpathcurveto{\pgfqpoint{2.289235in}{1.167024in}}{\pgfqpoint{2.290143in}{1.164834in}}{\pgfqpoint{2.291757in}{1.163220in}}%
\pgfpathcurveto{\pgfqpoint{2.293372in}{1.161605in}}{\pgfqpoint{2.295562in}{1.160698in}}{\pgfqpoint{2.297846in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{2.297846in}{1.160698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315559in}{1.065297in}}%
\pgfpathcurveto{\pgfqpoint{2.317890in}{1.065297in}}{\pgfqpoint{2.320126in}{1.066223in}}{\pgfqpoint{2.321775in}{1.067871in}}%
\pgfpathcurveto{\pgfqpoint{2.323423in}{1.069520in}}{\pgfqpoint{2.324349in}{1.071756in}}{\pgfqpoint{2.324349in}{1.074087in}}%
\pgfpathcurveto{\pgfqpoint{2.324349in}{1.076418in}}{\pgfqpoint{2.323423in}{1.078654in}}{\pgfqpoint{2.321775in}{1.080302in}}%
\pgfpathcurveto{\pgfqpoint{2.320126in}{1.081951in}}{\pgfqpoint{2.317890in}{1.082877in}}{\pgfqpoint{2.315559in}{1.082877in}}%
\pgfpathcurveto{\pgfqpoint{2.313228in}{1.082877in}}{\pgfqpoint{2.310992in}{1.081951in}}{\pgfqpoint{2.309343in}{1.080302in}}%
\pgfpathcurveto{\pgfqpoint{2.307695in}{1.078654in}}{\pgfqpoint{2.306769in}{1.076418in}}{\pgfqpoint{2.306769in}{1.074087in}}%
\pgfpathcurveto{\pgfqpoint{2.306769in}{1.071756in}}{\pgfqpoint{2.307695in}{1.069520in}}{\pgfqpoint{2.309343in}{1.067871in}}%
\pgfpathcurveto{\pgfqpoint{2.310992in}{1.066223in}}{\pgfqpoint{2.313228in}{1.065297in}}{\pgfqpoint{2.315559in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{2.315559in}{1.065297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333272in}{0.989711in}}%
\pgfpathcurveto{\pgfqpoint{2.335556in}{0.989711in}}{\pgfqpoint{2.337746in}{0.990619in}}{\pgfqpoint{2.339361in}{0.992233in}}%
\pgfpathcurveto{\pgfqpoint{2.340975in}{0.993848in}}{\pgfqpoint{2.341882in}{0.996038in}}{\pgfqpoint{2.341882in}{0.998322in}}%
\pgfpathcurveto{\pgfqpoint{2.341882in}{1.000605in}}{\pgfqpoint{2.340975in}{1.002795in}}{\pgfqpoint{2.339361in}{1.004410in}}%
\pgfpathcurveto{\pgfqpoint{2.337746in}{1.006025in}}{\pgfqpoint{2.335556in}{1.006932in}}{\pgfqpoint{2.333272in}{1.006932in}}%
\pgfpathcurveto{\pgfqpoint{2.330989in}{1.006932in}}{\pgfqpoint{2.328799in}{1.006025in}}{\pgfqpoint{2.327184in}{1.004410in}}%
\pgfpathcurveto{\pgfqpoint{2.325569in}{1.002795in}}{\pgfqpoint{2.324662in}{1.000605in}}{\pgfqpoint{2.324662in}{0.998322in}}%
\pgfpathcurveto{\pgfqpoint{2.324662in}{0.996038in}}{\pgfqpoint{2.325569in}{0.993848in}}{\pgfqpoint{2.327184in}{0.992233in}}%
\pgfpathcurveto{\pgfqpoint{2.328799in}{0.990619in}}{\pgfqpoint{2.330989in}{0.989711in}}{\pgfqpoint{2.333272in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{2.333272in}{0.989711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350986in}{0.970284in}}%
\pgfpathcurveto{\pgfqpoint{2.353204in}{0.970284in}}{\pgfqpoint{2.355331in}{0.971165in}}{\pgfqpoint{2.356900in}{0.972733in}}%
\pgfpathcurveto{\pgfqpoint{2.358468in}{0.974302in}}{\pgfqpoint{2.359350in}{0.976430in}}{\pgfqpoint{2.359350in}{0.978648in}}%
\pgfpathcurveto{\pgfqpoint{2.359350in}{0.980866in}}{\pgfqpoint{2.358468in}{0.982994in}}{\pgfqpoint{2.356900in}{0.984562in}}%
\pgfpathcurveto{\pgfqpoint{2.355331in}{0.986131in}}{\pgfqpoint{2.353204in}{0.987012in}}{\pgfqpoint{2.350986in}{0.987012in}}%
\pgfpathcurveto{\pgfqpoint{2.348767in}{0.987012in}}{\pgfqpoint{2.346640in}{0.986131in}}{\pgfqpoint{2.345071in}{0.984562in}}%
\pgfpathcurveto{\pgfqpoint{2.343503in}{0.982994in}}{\pgfqpoint{2.342621in}{0.980866in}}{\pgfqpoint{2.342621in}{0.978648in}}%
\pgfpathcurveto{\pgfqpoint{2.342621in}{0.976430in}}{\pgfqpoint{2.343503in}{0.974302in}}{\pgfqpoint{2.345071in}{0.972733in}}%
\pgfpathcurveto{\pgfqpoint{2.346640in}{0.971165in}}{\pgfqpoint{2.348767in}{0.970284in}}{\pgfqpoint{2.350986in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{2.350986in}{0.970284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368699in}{1.053249in}}%
\pgfpathcurveto{\pgfqpoint{2.370929in}{1.053249in}}{\pgfqpoint{2.373069in}{1.054135in}}{\pgfqpoint{2.374646in}{1.055712in}}%
\pgfpathcurveto{\pgfqpoint{2.376223in}{1.057290in}}{\pgfqpoint{2.377110in}{1.059429in}}{\pgfqpoint{2.377110in}{1.061660in}}%
\pgfpathcurveto{\pgfqpoint{2.377110in}{1.063890in}}{\pgfqpoint{2.376223in}{1.066030in}}{\pgfqpoint{2.374646in}{1.067607in}}%
\pgfpathcurveto{\pgfqpoint{2.373069in}{1.069184in}}{\pgfqpoint{2.370929in}{1.070071in}}{\pgfqpoint{2.368699in}{1.070071in}}%
\pgfpathcurveto{\pgfqpoint{2.366468in}{1.070071in}}{\pgfqpoint{2.364329in}{1.069184in}}{\pgfqpoint{2.362751in}{1.067607in}}%
\pgfpathcurveto{\pgfqpoint{2.361174in}{1.066030in}}{\pgfqpoint{2.360288in}{1.063890in}}{\pgfqpoint{2.360288in}{1.061660in}}%
\pgfpathcurveto{\pgfqpoint{2.360288in}{1.059429in}}{\pgfqpoint{2.361174in}{1.057290in}}{\pgfqpoint{2.362751in}{1.055712in}}%
\pgfpathcurveto{\pgfqpoint{2.364329in}{1.054135in}}{\pgfqpoint{2.366468in}{1.053249in}}{\pgfqpoint{2.368699in}{1.053249in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{1.053249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386412in}{1.190846in}}%
\pgfpathcurveto{\pgfqpoint{2.388614in}{1.190846in}}{\pgfqpoint{2.390725in}{1.191720in}}{\pgfqpoint{2.392282in}{1.193277in}}%
\pgfpathcurveto{\pgfqpoint{2.393839in}{1.194834in}}{\pgfqpoint{2.394714in}{1.196945in}}{\pgfqpoint{2.394714in}{1.199147in}}%
\pgfpathcurveto{\pgfqpoint{2.394714in}{1.201349in}}{\pgfqpoint{2.393839in}{1.203460in}}{\pgfqpoint{2.392282in}{1.205017in}}%
\pgfpathcurveto{\pgfqpoint{2.390725in}{1.206574in}}{\pgfqpoint{2.388614in}{1.207449in}}{\pgfqpoint{2.386412in}{1.207449in}}%
\pgfpathcurveto{\pgfqpoint{2.384210in}{1.207449in}}{\pgfqpoint{2.382099in}{1.206574in}}{\pgfqpoint{2.380542in}{1.205017in}}%
\pgfpathcurveto{\pgfqpoint{2.378985in}{1.203460in}}{\pgfqpoint{2.378111in}{1.201349in}}{\pgfqpoint{2.378111in}{1.199147in}}%
\pgfpathcurveto{\pgfqpoint{2.378111in}{1.196945in}}{\pgfqpoint{2.378985in}{1.194834in}}{\pgfqpoint{2.380542in}{1.193277in}}%
\pgfpathcurveto{\pgfqpoint{2.382099in}{1.191720in}}{\pgfqpoint{2.384210in}{1.190846in}}{\pgfqpoint{2.386412in}{1.190846in}}%
\pgfpathlineto{\pgfqpoint{2.386412in}{1.190846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404125in}{1.321516in}}%
\pgfpathcurveto{\pgfqpoint{2.406344in}{1.321516in}}{\pgfqpoint{2.408471in}{1.322397in}}{\pgfqpoint{2.410040in}{1.323965in}}%
\pgfpathcurveto{\pgfqpoint{2.411608in}{1.325534in}}{\pgfqpoint{2.412489in}{1.327662in}}{\pgfqpoint{2.412489in}{1.329880in}}%
\pgfpathcurveto{\pgfqpoint{2.412489in}{1.332098in}}{\pgfqpoint{2.411608in}{1.334226in}}{\pgfqpoint{2.410040in}{1.335794in}}%
\pgfpathcurveto{\pgfqpoint{2.408471in}{1.337363in}}{\pgfqpoint{2.406344in}{1.338244in}}{\pgfqpoint{2.404125in}{1.338244in}}%
\pgfpathcurveto{\pgfqpoint{2.401907in}{1.338244in}}{\pgfqpoint{2.399779in}{1.337363in}}{\pgfqpoint{2.398211in}{1.335794in}}%
\pgfpathcurveto{\pgfqpoint{2.396642in}{1.334226in}}{\pgfqpoint{2.395761in}{1.332098in}}{\pgfqpoint{2.395761in}{1.329880in}}%
\pgfpathcurveto{\pgfqpoint{2.395761in}{1.327662in}}{\pgfqpoint{2.396642in}{1.325534in}}{\pgfqpoint{2.398211in}{1.323965in}}%
\pgfpathcurveto{\pgfqpoint{2.399779in}{1.322397in}}{\pgfqpoint{2.401907in}{1.321516in}}{\pgfqpoint{2.404125in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{1.321516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421839in}{1.092598in}}%
\pgfpathcurveto{\pgfqpoint{2.424082in}{1.092598in}}{\pgfqpoint{2.426233in}{1.093489in}}{\pgfqpoint{2.427819in}{1.095075in}}%
\pgfpathcurveto{\pgfqpoint{2.429405in}{1.096661in}}{\pgfqpoint{2.430296in}{1.098812in}}{\pgfqpoint{2.430296in}{1.101055in}}%
\pgfpathcurveto{\pgfqpoint{2.430296in}{1.103298in}}{\pgfqpoint{2.429405in}{1.105449in}}{\pgfqpoint{2.427819in}{1.107035in}}%
\pgfpathcurveto{\pgfqpoint{2.426233in}{1.108621in}}{\pgfqpoint{2.424082in}{1.109512in}}{\pgfqpoint{2.421839in}{1.109512in}}%
\pgfpathcurveto{\pgfqpoint{2.419596in}{1.109512in}}{\pgfqpoint{2.417444in}{1.108621in}}{\pgfqpoint{2.415858in}{1.107035in}}%
\pgfpathcurveto{\pgfqpoint{2.414272in}{1.105449in}}{\pgfqpoint{2.413381in}{1.103298in}}{\pgfqpoint{2.413381in}{1.101055in}}%
\pgfpathcurveto{\pgfqpoint{2.413381in}{1.098812in}}{\pgfqpoint{2.414272in}{1.096661in}}{\pgfqpoint{2.415858in}{1.095075in}}%
\pgfpathcurveto{\pgfqpoint{2.417444in}{1.093489in}}{\pgfqpoint{2.419596in}{1.092598in}}{\pgfqpoint{2.421839in}{1.092598in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{1.092598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439552in}{1.122727in}}%
\pgfpathcurveto{\pgfqpoint{2.441716in}{1.122727in}}{\pgfqpoint{2.443791in}{1.123587in}}{\pgfqpoint{2.445321in}{1.125117in}}%
\pgfpathcurveto{\pgfqpoint{2.446851in}{1.126647in}}{\pgfqpoint{2.447711in}{1.128722in}}{\pgfqpoint{2.447711in}{1.130886in}}%
\pgfpathcurveto{\pgfqpoint{2.447711in}{1.133049in}}{\pgfqpoint{2.446851in}{1.135125in}}{\pgfqpoint{2.445321in}{1.136655in}}%
\pgfpathcurveto{\pgfqpoint{2.443791in}{1.138185in}}{\pgfqpoint{2.441716in}{1.139044in}}{\pgfqpoint{2.439552in}{1.139044in}}%
\pgfpathcurveto{\pgfqpoint{2.437388in}{1.139044in}}{\pgfqpoint{2.435313in}{1.138185in}}{\pgfqpoint{2.433783in}{1.136655in}}%
\pgfpathcurveto{\pgfqpoint{2.432253in}{1.135125in}}{\pgfqpoint{2.431393in}{1.133049in}}{\pgfqpoint{2.431393in}{1.130886in}}%
\pgfpathcurveto{\pgfqpoint{2.431393in}{1.128722in}}{\pgfqpoint{2.432253in}{1.126647in}}{\pgfqpoint{2.433783in}{1.125117in}}%
\pgfpathcurveto{\pgfqpoint{2.435313in}{1.123587in}}{\pgfqpoint{2.437388in}{1.122727in}}{\pgfqpoint{2.439552in}{1.122727in}}%
\pgfpathlineto{\pgfqpoint{2.439552in}{1.122727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457265in}{1.117315in}}%
\pgfpathcurveto{\pgfqpoint{2.459408in}{1.117315in}}{\pgfqpoint{2.461463in}{1.118166in}}{\pgfqpoint{2.462977in}{1.119681in}}%
\pgfpathcurveto{\pgfqpoint{2.464492in}{1.121196in}}{\pgfqpoint{2.465344in}{1.123251in}}{\pgfqpoint{2.465344in}{1.125393in}}%
\pgfpathcurveto{\pgfqpoint{2.465344in}{1.127536in}}{\pgfqpoint{2.464492in}{1.129591in}}{\pgfqpoint{2.462977in}{1.131106in}}%
\pgfpathcurveto{\pgfqpoint{2.461463in}{1.132621in}}{\pgfqpoint{2.459408in}{1.133472in}}{\pgfqpoint{2.457265in}{1.133472in}}%
\pgfpathcurveto{\pgfqpoint{2.455123in}{1.133472in}}{\pgfqpoint{2.453068in}{1.132621in}}{\pgfqpoint{2.451553in}{1.131106in}}%
\pgfpathcurveto{\pgfqpoint{2.450038in}{1.129591in}}{\pgfqpoint{2.449187in}{1.127536in}}{\pgfqpoint{2.449187in}{1.125393in}}%
\pgfpathcurveto{\pgfqpoint{2.449187in}{1.123251in}}{\pgfqpoint{2.450038in}{1.121196in}}{\pgfqpoint{2.451553in}{1.119681in}}%
\pgfpathcurveto{\pgfqpoint{2.453068in}{1.118166in}}{\pgfqpoint{2.455123in}{1.117315in}}{\pgfqpoint{2.457265in}{1.117315in}}%
\pgfpathlineto{\pgfqpoint{2.457265in}{1.117315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474978in}{1.231974in}}%
\pgfpathcurveto{\pgfqpoint{2.477069in}{1.231974in}}{\pgfqpoint{2.479074in}{1.232805in}}{\pgfqpoint{2.480552in}{1.234283in}}%
\pgfpathcurveto{\pgfqpoint{2.482030in}{1.235761in}}{\pgfqpoint{2.482861in}{1.237766in}}{\pgfqpoint{2.482861in}{1.239856in}}%
\pgfpathcurveto{\pgfqpoint{2.482861in}{1.241947in}}{\pgfqpoint{2.482030in}{1.243952in}}{\pgfqpoint{2.480552in}{1.245430in}}%
\pgfpathcurveto{\pgfqpoint{2.479074in}{1.246908in}}{\pgfqpoint{2.477069in}{1.247738in}}{\pgfqpoint{2.474978in}{1.247738in}}%
\pgfpathcurveto{\pgfqpoint{2.472888in}{1.247738in}}{\pgfqpoint{2.470883in}{1.246908in}}{\pgfqpoint{2.469405in}{1.245430in}}%
\pgfpathcurveto{\pgfqpoint{2.467927in}{1.243952in}}{\pgfqpoint{2.467096in}{1.241947in}}{\pgfqpoint{2.467096in}{1.239856in}}%
\pgfpathcurveto{\pgfqpoint{2.467096in}{1.237766in}}{\pgfqpoint{2.467927in}{1.235761in}}{\pgfqpoint{2.469405in}{1.234283in}}%
\pgfpathcurveto{\pgfqpoint{2.470883in}{1.232805in}}{\pgfqpoint{2.472888in}{1.231974in}}{\pgfqpoint{2.474978in}{1.231974in}}%
\pgfpathlineto{\pgfqpoint{2.474978in}{1.231974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492692in}{1.271616in}}%
\pgfpathcurveto{\pgfqpoint{2.494764in}{1.271616in}}{\pgfqpoint{2.496753in}{1.272439in}}{\pgfqpoint{2.498218in}{1.273905in}}%
\pgfpathcurveto{\pgfqpoint{2.499684in}{1.275371in}}{\pgfqpoint{2.500507in}{1.277359in}}{\pgfqpoint{2.500507in}{1.279432in}}%
\pgfpathcurveto{\pgfqpoint{2.500507in}{1.281504in}}{\pgfqpoint{2.499684in}{1.283492in}}{\pgfqpoint{2.498218in}{1.284958in}}%
\pgfpathcurveto{\pgfqpoint{2.496753in}{1.286424in}}{\pgfqpoint{2.494764in}{1.287247in}}{\pgfqpoint{2.492692in}{1.287247in}}%
\pgfpathcurveto{\pgfqpoint{2.490619in}{1.287247in}}{\pgfqpoint{2.488631in}{1.286424in}}{\pgfqpoint{2.487165in}{1.284958in}}%
\pgfpathcurveto{\pgfqpoint{2.485700in}{1.283492in}}{\pgfqpoint{2.484876in}{1.281504in}}{\pgfqpoint{2.484876in}{1.279432in}}%
\pgfpathcurveto{\pgfqpoint{2.484876in}{1.277359in}}{\pgfqpoint{2.485700in}{1.275371in}}{\pgfqpoint{2.487165in}{1.273905in}}%
\pgfpathcurveto{\pgfqpoint{2.488631in}{1.272439in}}{\pgfqpoint{2.490619in}{1.271616in}}{\pgfqpoint{2.492692in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{2.492692in}{1.271616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510405in}{1.190006in}}%
\pgfpathcurveto{\pgfqpoint{2.512387in}{1.190006in}}{\pgfqpoint{2.514288in}{1.190794in}}{\pgfqpoint{2.515690in}{1.192196in}}%
\pgfpathcurveto{\pgfqpoint{2.517092in}{1.193597in}}{\pgfqpoint{2.517879in}{1.195498in}}{\pgfqpoint{2.517879in}{1.197481in}}%
\pgfpathcurveto{\pgfqpoint{2.517879in}{1.199463in}}{\pgfqpoint{2.517092in}{1.201364in}}{\pgfqpoint{2.515690in}{1.202766in}}%
\pgfpathcurveto{\pgfqpoint{2.514288in}{1.204167in}}{\pgfqpoint{2.512387in}{1.204955in}}{\pgfqpoint{2.510405in}{1.204955in}}%
\pgfpathcurveto{\pgfqpoint{2.508423in}{1.204955in}}{\pgfqpoint{2.506522in}{1.204167in}}{\pgfqpoint{2.505120in}{1.202766in}}%
\pgfpathcurveto{\pgfqpoint{2.503718in}{1.201364in}}{\pgfqpoint{2.502931in}{1.199463in}}{\pgfqpoint{2.502931in}{1.197481in}}%
\pgfpathcurveto{\pgfqpoint{2.502931in}{1.195498in}}{\pgfqpoint{2.503718in}{1.193597in}}{\pgfqpoint{2.505120in}{1.192196in}}%
\pgfpathcurveto{\pgfqpoint{2.506522in}{1.190794in}}{\pgfqpoint{2.508423in}{1.190006in}}{\pgfqpoint{2.510405in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{2.510405in}{1.190006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528118in}{0.853602in}}%
\pgfpathcurveto{\pgfqpoint{2.530072in}{0.853602in}}{\pgfqpoint{2.531947in}{0.854379in}}{\pgfqpoint{2.533329in}{0.855760in}}%
\pgfpathcurveto{\pgfqpoint{2.534710in}{0.857142in}}{\pgfqpoint{2.535487in}{0.859017in}}{\pgfqpoint{2.535487in}{0.860971in}}%
\pgfpathcurveto{\pgfqpoint{2.535487in}{0.862925in}}{\pgfqpoint{2.534710in}{0.864799in}}{\pgfqpoint{2.533329in}{0.866181in}}%
\pgfpathcurveto{\pgfqpoint{2.531947in}{0.867563in}}{\pgfqpoint{2.530072in}{0.868339in}}{\pgfqpoint{2.528118in}{0.868339in}}%
\pgfpathcurveto{\pgfqpoint{2.526164in}{0.868339in}}{\pgfqpoint{2.524290in}{0.867563in}}{\pgfqpoint{2.522908in}{0.866181in}}%
\pgfpathcurveto{\pgfqpoint{2.521526in}{0.864799in}}{\pgfqpoint{2.520750in}{0.862925in}}{\pgfqpoint{2.520750in}{0.860971in}}%
\pgfpathcurveto{\pgfqpoint{2.520750in}{0.859017in}}{\pgfqpoint{2.521526in}{0.857142in}}{\pgfqpoint{2.522908in}{0.855760in}}%
\pgfpathcurveto{\pgfqpoint{2.524290in}{0.854379in}}{\pgfqpoint{2.526164in}{0.853602in}}{\pgfqpoint{2.528118in}{0.853602in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{0.853602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545832in}{0.883384in}}%
\pgfpathcurveto{\pgfqpoint{2.547724in}{0.883384in}}{\pgfqpoint{2.549539in}{0.884136in}}{\pgfqpoint{2.550876in}{0.885474in}}%
\pgfpathcurveto{\pgfqpoint{2.552214in}{0.886812in}}{\pgfqpoint{2.552966in}{0.888627in}}{\pgfqpoint{2.552966in}{0.890519in}}%
\pgfpathcurveto{\pgfqpoint{2.552966in}{0.892411in}}{\pgfqpoint{2.552214in}{0.894226in}}{\pgfqpoint{2.550876in}{0.895564in}}%
\pgfpathcurveto{\pgfqpoint{2.549539in}{0.896902in}}{\pgfqpoint{2.547724in}{0.897653in}}{\pgfqpoint{2.545832in}{0.897653in}}%
\pgfpathcurveto{\pgfqpoint{2.543939in}{0.897653in}}{\pgfqpoint{2.542125in}{0.896902in}}{\pgfqpoint{2.540787in}{0.895564in}}%
\pgfpathcurveto{\pgfqpoint{2.539449in}{0.894226in}}{\pgfqpoint{2.538697in}{0.892411in}}{\pgfqpoint{2.538697in}{0.890519in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{0.888627in}}{\pgfqpoint{2.539449in}{0.886812in}}{\pgfqpoint{2.540787in}{0.885474in}}%
\pgfpathcurveto{\pgfqpoint{2.542125in}{0.884136in}}{\pgfqpoint{2.543939in}{0.883384in}}{\pgfqpoint{2.545832in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{2.545832in}{0.883384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563545in}{0.684061in}}%
\pgfpathcurveto{\pgfqpoint{2.565422in}{0.684061in}}{\pgfqpoint{2.567223in}{0.684807in}}{\pgfqpoint{2.568551in}{0.686135in}}%
\pgfpathcurveto{\pgfqpoint{2.569878in}{0.687462in}}{\pgfqpoint{2.570624in}{0.689263in}}{\pgfqpoint{2.570624in}{0.691141in}}%
\pgfpathcurveto{\pgfqpoint{2.570624in}{0.693018in}}{\pgfqpoint{2.569878in}{0.694819in}}{\pgfqpoint{2.568551in}{0.696147in}}%
\pgfpathcurveto{\pgfqpoint{2.567223in}{0.697474in}}{\pgfqpoint{2.565422in}{0.698220in}}{\pgfqpoint{2.563545in}{0.698220in}}%
\pgfpathcurveto{\pgfqpoint{2.561667in}{0.698220in}}{\pgfqpoint{2.559866in}{0.697474in}}{\pgfqpoint{2.558539in}{0.696147in}}%
\pgfpathcurveto{\pgfqpoint{2.557211in}{0.694819in}}{\pgfqpoint{2.556465in}{0.693018in}}{\pgfqpoint{2.556465in}{0.691141in}}%
\pgfpathcurveto{\pgfqpoint{2.556465in}{0.689263in}}{\pgfqpoint{2.557211in}{0.687462in}}{\pgfqpoint{2.558539in}{0.686135in}}%
\pgfpathcurveto{\pgfqpoint{2.559866in}{0.684807in}}{\pgfqpoint{2.561667in}{0.684061in}}{\pgfqpoint{2.563545in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{2.563545in}{0.684061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581258in}{0.541249in}}%
\pgfpathcurveto{\pgfqpoint{2.583145in}{0.541249in}}{\pgfqpoint{2.584956in}{0.541998in}}{\pgfqpoint{2.586290in}{0.543333in}}%
\pgfpathcurveto{\pgfqpoint{2.587625in}{0.544667in}}{\pgfqpoint{2.588374in}{0.546478in}}{\pgfqpoint{2.588374in}{0.548365in}}%
\pgfpathcurveto{\pgfqpoint{2.588374in}{0.550252in}}{\pgfqpoint{2.587625in}{0.552062in}}{\pgfqpoint{2.586290in}{0.553397in}}%
\pgfpathcurveto{\pgfqpoint{2.584956in}{0.554731in}}{\pgfqpoint{2.583145in}{0.555481in}}{\pgfqpoint{2.581258in}{0.555481in}}%
\pgfpathcurveto{\pgfqpoint{2.579371in}{0.555481in}}{\pgfqpoint{2.577561in}{0.554731in}}{\pgfqpoint{2.576226in}{0.553397in}}%
\pgfpathcurveto{\pgfqpoint{2.574892in}{0.552062in}}{\pgfqpoint{2.574142in}{0.550252in}}{\pgfqpoint{2.574142in}{0.548365in}}%
\pgfpathcurveto{\pgfqpoint{2.574142in}{0.546478in}}{\pgfqpoint{2.574892in}{0.544667in}}{\pgfqpoint{2.576226in}{0.543333in}}%
\pgfpathcurveto{\pgfqpoint{2.577561in}{0.541998in}}{\pgfqpoint{2.579371in}{0.541249in}}{\pgfqpoint{2.581258in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.581258in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598971in}{0.355361in}}%
\pgfpathcurveto{\pgfqpoint{2.600839in}{0.355361in}}{\pgfqpoint{2.602631in}{0.356103in}}{\pgfqpoint{2.603951in}{0.357424in}}%
\pgfpathcurveto{\pgfqpoint{2.605272in}{0.358744in}}{\pgfqpoint{2.606014in}{0.360536in}}{\pgfqpoint{2.606014in}{0.362404in}}%
\pgfpathcurveto{\pgfqpoint{2.606014in}{0.364271in}}{\pgfqpoint{2.605272in}{0.366063in}}{\pgfqpoint{2.603951in}{0.367384in}}%
\pgfpathcurveto{\pgfqpoint{2.602631in}{0.368704in}}{\pgfqpoint{2.600839in}{0.369446in}}{\pgfqpoint{2.598971in}{0.369446in}}%
\pgfpathcurveto{\pgfqpoint{2.597104in}{0.369446in}}{\pgfqpoint{2.595312in}{0.368704in}}{\pgfqpoint{2.593991in}{0.367384in}}%
\pgfpathcurveto{\pgfqpoint{2.592671in}{0.366063in}}{\pgfqpoint{2.591929in}{0.364271in}}{\pgfqpoint{2.591929in}{0.362404in}}%
\pgfpathcurveto{\pgfqpoint{2.591929in}{0.360536in}}{\pgfqpoint{2.592671in}{0.358744in}}{\pgfqpoint{2.593991in}{0.357424in}}%
\pgfpathcurveto{\pgfqpoint{2.595312in}{0.356103in}}{\pgfqpoint{2.597104in}{0.355361in}}{\pgfqpoint{2.598971in}{0.355361in}}%
\pgfpathlineto{\pgfqpoint{2.598971in}{0.355361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616685in}{0.401668in}}%
\pgfpathcurveto{\pgfqpoint{2.618542in}{0.401668in}}{\pgfqpoint{2.620324in}{0.402406in}}{\pgfqpoint{2.621638in}{0.403720in}}%
\pgfpathcurveto{\pgfqpoint{2.622952in}{0.405034in}}{\pgfqpoint{2.623690in}{0.406816in}}{\pgfqpoint{2.623690in}{0.408674in}}%
\pgfpathcurveto{\pgfqpoint{2.623690in}{0.410531in}}{\pgfqpoint{2.622952in}{0.412313in}}{\pgfqpoint{2.621638in}{0.413627in}}%
\pgfpathcurveto{\pgfqpoint{2.620324in}{0.414941in}}{\pgfqpoint{2.618542in}{0.415679in}}{\pgfqpoint{2.616685in}{0.415679in}}%
\pgfpathcurveto{\pgfqpoint{2.614827in}{0.415679in}}{\pgfqpoint{2.613045in}{0.414941in}}{\pgfqpoint{2.611731in}{0.413627in}}%
\pgfpathcurveto{\pgfqpoint{2.610417in}{0.412313in}}{\pgfqpoint{2.609679in}{0.410531in}}{\pgfqpoint{2.609679in}{0.408674in}}%
\pgfpathcurveto{\pgfqpoint{2.609679in}{0.406816in}}{\pgfqpoint{2.610417in}{0.405034in}}{\pgfqpoint{2.611731in}{0.403720in}}%
\pgfpathcurveto{\pgfqpoint{2.613045in}{0.402406in}}{\pgfqpoint{2.614827in}{0.401668in}}{\pgfqpoint{2.616685in}{0.401668in}}%
\pgfpathlineto{\pgfqpoint{2.616685in}{0.401668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634398in}{0.539464in}}%
\pgfpathcurveto{\pgfqpoint{2.636290in}{0.539464in}}{\pgfqpoint{2.638105in}{0.540216in}}{\pgfqpoint{2.639443in}{0.541554in}}%
\pgfpathcurveto{\pgfqpoint{2.640781in}{0.542892in}}{\pgfqpoint{2.641533in}{0.544707in}}{\pgfqpoint{2.641533in}{0.546599in}}%
\pgfpathcurveto{\pgfqpoint{2.641533in}{0.548491in}}{\pgfqpoint{2.640781in}{0.550306in}}{\pgfqpoint{2.639443in}{0.551644in}}%
\pgfpathcurveto{\pgfqpoint{2.638105in}{0.552982in}}{\pgfqpoint{2.636290in}{0.553733in}}{\pgfqpoint{2.634398in}{0.553733in}}%
\pgfpathcurveto{\pgfqpoint{2.632506in}{0.553733in}}{\pgfqpoint{2.630691in}{0.552982in}}{\pgfqpoint{2.629353in}{0.551644in}}%
\pgfpathcurveto{\pgfqpoint{2.628015in}{0.550306in}}{\pgfqpoint{2.627263in}{0.548491in}}{\pgfqpoint{2.627263in}{0.546599in}}%
\pgfpathcurveto{\pgfqpoint{2.627263in}{0.544707in}}{\pgfqpoint{2.628015in}{0.542892in}}{\pgfqpoint{2.629353in}{0.541554in}}%
\pgfpathcurveto{\pgfqpoint{2.630691in}{0.540216in}}{\pgfqpoint{2.632506in}{0.539464in}}{\pgfqpoint{2.634398in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{0.539464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652111in}{0.648005in}}%
\pgfpathcurveto{\pgfqpoint{2.654032in}{0.648005in}}{\pgfqpoint{2.655875in}{0.648769in}}{\pgfqpoint{2.657233in}{0.650127in}}%
\pgfpathcurveto{\pgfqpoint{2.658592in}{0.651485in}}{\pgfqpoint{2.659355in}{0.653328in}}{\pgfqpoint{2.659355in}{0.655249in}}%
\pgfpathcurveto{\pgfqpoint{2.659355in}{0.657170in}}{\pgfqpoint{2.658592in}{0.659013in}}{\pgfqpoint{2.657233in}{0.660371in}}%
\pgfpathcurveto{\pgfqpoint{2.655875in}{0.661729in}}{\pgfqpoint{2.654032in}{0.662493in}}{\pgfqpoint{2.652111in}{0.662493in}}%
\pgfpathcurveto{\pgfqpoint{2.650190in}{0.662493in}}{\pgfqpoint{2.648348in}{0.661729in}}{\pgfqpoint{2.646989in}{0.660371in}}%
\pgfpathcurveto{\pgfqpoint{2.645631in}{0.659013in}}{\pgfqpoint{2.644868in}{0.657170in}}{\pgfqpoint{2.644868in}{0.655249in}}%
\pgfpathcurveto{\pgfqpoint{2.644868in}{0.653328in}}{\pgfqpoint{2.645631in}{0.651485in}}{\pgfqpoint{2.646989in}{0.650127in}}%
\pgfpathcurveto{\pgfqpoint{2.648348in}{0.648769in}}{\pgfqpoint{2.650190in}{0.648005in}}{\pgfqpoint{2.652111in}{0.648005in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{0.648005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669824in}{0.575570in}}%
\pgfpathcurveto{\pgfqpoint{2.671820in}{0.575570in}}{\pgfqpoint{2.673735in}{0.576364in}}{\pgfqpoint{2.675146in}{0.577775in}}%
\pgfpathcurveto{\pgfqpoint{2.676558in}{0.579186in}}{\pgfqpoint{2.677351in}{0.581101in}}{\pgfqpoint{2.677351in}{0.583097in}}%
\pgfpathcurveto{\pgfqpoint{2.677351in}{0.585093in}}{\pgfqpoint{2.676558in}{0.587007in}}{\pgfqpoint{2.675146in}{0.588419in}}%
\pgfpathcurveto{\pgfqpoint{2.673735in}{0.589830in}}{\pgfqpoint{2.671820in}{0.590623in}}{\pgfqpoint{2.669824in}{0.590623in}}%
\pgfpathcurveto{\pgfqpoint{2.667828in}{0.590623in}}{\pgfqpoint{2.665914in}{0.589830in}}{\pgfqpoint{2.664503in}{0.588419in}}%
\pgfpathcurveto{\pgfqpoint{2.663091in}{0.587007in}}{\pgfqpoint{2.662298in}{0.585093in}}{\pgfqpoint{2.662298in}{0.583097in}}%
\pgfpathcurveto{\pgfqpoint{2.662298in}{0.581101in}}{\pgfqpoint{2.663091in}{0.579186in}}{\pgfqpoint{2.664503in}{0.577775in}}%
\pgfpathcurveto{\pgfqpoint{2.665914in}{0.576364in}}{\pgfqpoint{2.667828in}{0.575570in}}{\pgfqpoint{2.669824in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{0.575570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687538in}{0.745550in}}%
\pgfpathcurveto{\pgfqpoint{2.689501in}{0.745550in}}{\pgfqpoint{2.691385in}{0.746330in}}{\pgfqpoint{2.692773in}{0.747719in}}%
\pgfpathcurveto{\pgfqpoint{2.694162in}{0.749107in}}{\pgfqpoint{2.694942in}{0.750991in}}{\pgfqpoint{2.694942in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{2.694942in}{0.754918in}}{\pgfqpoint{2.694162in}{0.756801in}}{\pgfqpoint{2.692773in}{0.758189in}}%
\pgfpathcurveto{\pgfqpoint{2.691385in}{0.759578in}}{\pgfqpoint{2.689501in}{0.760358in}}{\pgfqpoint{2.687538in}{0.760358in}}%
\pgfpathcurveto{\pgfqpoint{2.685574in}{0.760358in}}{\pgfqpoint{2.683691in}{0.759578in}}{\pgfqpoint{2.682302in}{0.758189in}}%
\pgfpathcurveto{\pgfqpoint{2.680914in}{0.756801in}}{\pgfqpoint{2.680134in}{0.754918in}}{\pgfqpoint{2.680134in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{2.680134in}{0.750991in}}{\pgfqpoint{2.680914in}{0.749107in}}{\pgfqpoint{2.682302in}{0.747719in}}%
\pgfpathcurveto{\pgfqpoint{2.683691in}{0.746330in}}{\pgfqpoint{2.685574in}{0.745550in}}{\pgfqpoint{2.687538in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{2.687538in}{0.745550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705251in}{0.572639in}}%
\pgfpathcurveto{\pgfqpoint{2.707162in}{0.572639in}}{\pgfqpoint{2.708996in}{0.573398in}}{\pgfqpoint{2.710347in}{0.574750in}}%
\pgfpathcurveto{\pgfqpoint{2.711699in}{0.576101in}}{\pgfqpoint{2.712458in}{0.577935in}}{\pgfqpoint{2.712458in}{0.579846in}}%
\pgfpathcurveto{\pgfqpoint{2.712458in}{0.581758in}}{\pgfqpoint{2.711699in}{0.583591in}}{\pgfqpoint{2.710347in}{0.584943in}}%
\pgfpathcurveto{\pgfqpoint{2.708996in}{0.586294in}}{\pgfqpoint{2.707162in}{0.587054in}}{\pgfqpoint{2.705251in}{0.587054in}}%
\pgfpathcurveto{\pgfqpoint{2.703340in}{0.587054in}}{\pgfqpoint{2.701506in}{0.586294in}}{\pgfqpoint{2.700155in}{0.584943in}}%
\pgfpathcurveto{\pgfqpoint{2.698803in}{0.583591in}}{\pgfqpoint{2.698044in}{0.581758in}}{\pgfqpoint{2.698044in}{0.579846in}}%
\pgfpathcurveto{\pgfqpoint{2.698044in}{0.577935in}}{\pgfqpoint{2.698803in}{0.576101in}}{\pgfqpoint{2.700155in}{0.574750in}}%
\pgfpathcurveto{\pgfqpoint{2.701506in}{0.573398in}}{\pgfqpoint{2.703340in}{0.572639in}}{\pgfqpoint{2.705251in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{0.572639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722964in}{0.804778in}}%
\pgfpathcurveto{\pgfqpoint{2.724787in}{0.804778in}}{\pgfqpoint{2.726536in}{0.805503in}}{\pgfqpoint{2.727825in}{0.806792in}}%
\pgfpathcurveto{\pgfqpoint{2.729114in}{0.808081in}}{\pgfqpoint{2.729838in}{0.809829in}}{\pgfqpoint{2.729838in}{0.811652in}}%
\pgfpathcurveto{\pgfqpoint{2.729838in}{0.813475in}}{\pgfqpoint{2.729114in}{0.815224in}}{\pgfqpoint{2.727825in}{0.816513in}}%
\pgfpathcurveto{\pgfqpoint{2.726536in}{0.817802in}}{\pgfqpoint{2.724787in}{0.818526in}}{\pgfqpoint{2.722964in}{0.818526in}}%
\pgfpathcurveto{\pgfqpoint{2.721141in}{0.818526in}}{\pgfqpoint{2.719393in}{0.817802in}}{\pgfqpoint{2.718104in}{0.816513in}}%
\pgfpathcurveto{\pgfqpoint{2.716815in}{0.815224in}}{\pgfqpoint{2.716091in}{0.813475in}}{\pgfqpoint{2.716091in}{0.811652in}}%
\pgfpathcurveto{\pgfqpoint{2.716091in}{0.809829in}}{\pgfqpoint{2.716815in}{0.808081in}}{\pgfqpoint{2.718104in}{0.806792in}}%
\pgfpathcurveto{\pgfqpoint{2.719393in}{0.805503in}}{\pgfqpoint{2.721141in}{0.804778in}}{\pgfqpoint{2.722964in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{2.722964in}{0.804778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740678in}{0.679507in}}%
\pgfpathcurveto{\pgfqpoint{2.742455in}{0.679507in}}{\pgfqpoint{2.744159in}{0.680214in}}{\pgfqpoint{2.745416in}{0.681470in}}%
\pgfpathcurveto{\pgfqpoint{2.746672in}{0.682727in}}{\pgfqpoint{2.747378in}{0.684431in}}{\pgfqpoint{2.747378in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{2.747378in}{0.687985in}}{\pgfqpoint{2.746672in}{0.689690in}}{\pgfqpoint{2.745416in}{0.690946in}}%
\pgfpathcurveto{\pgfqpoint{2.744159in}{0.692203in}}{\pgfqpoint{2.742455in}{0.692909in}}{\pgfqpoint{2.740678in}{0.692909in}}%
\pgfpathcurveto{\pgfqpoint{2.738900in}{0.692909in}}{\pgfqpoint{2.737196in}{0.692203in}}{\pgfqpoint{2.735939in}{0.690946in}}%
\pgfpathcurveto{\pgfqpoint{2.734683in}{0.689690in}}{\pgfqpoint{2.733977in}{0.687985in}}{\pgfqpoint{2.733977in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{2.733977in}{0.684431in}}{\pgfqpoint{2.734683in}{0.682727in}}{\pgfqpoint{2.735939in}{0.681470in}}%
\pgfpathcurveto{\pgfqpoint{2.737196in}{0.680214in}}{\pgfqpoint{2.738900in}{0.679507in}}{\pgfqpoint{2.740678in}{0.679507in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{0.679507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758391in}{0.789689in}}%
\pgfpathcurveto{\pgfqpoint{2.760214in}{0.789689in}}{\pgfqpoint{2.761962in}{0.790413in}}{\pgfqpoint{2.763251in}{0.791702in}}%
\pgfpathcurveto{\pgfqpoint{2.764540in}{0.792991in}}{\pgfqpoint{2.765265in}{0.794740in}}{\pgfqpoint{2.765265in}{0.796563in}}%
\pgfpathcurveto{\pgfqpoint{2.765265in}{0.798386in}}{\pgfqpoint{2.764540in}{0.800134in}}{\pgfqpoint{2.763251in}{0.801423in}}%
\pgfpathcurveto{\pgfqpoint{2.761962in}{0.802712in}}{\pgfqpoint{2.760214in}{0.803436in}}{\pgfqpoint{2.758391in}{0.803436in}}%
\pgfpathcurveto{\pgfqpoint{2.756568in}{0.803436in}}{\pgfqpoint{2.754819in}{0.802712in}}{\pgfqpoint{2.753530in}{0.801423in}}%
\pgfpathcurveto{\pgfqpoint{2.752241in}{0.800134in}}{\pgfqpoint{2.751517in}{0.798386in}}{\pgfqpoint{2.751517in}{0.796563in}}%
\pgfpathcurveto{\pgfqpoint{2.751517in}{0.794740in}}{\pgfqpoint{2.752241in}{0.792991in}}{\pgfqpoint{2.753530in}{0.791702in}}%
\pgfpathcurveto{\pgfqpoint{2.754819in}{0.790413in}}{\pgfqpoint{2.756568in}{0.789689in}}{\pgfqpoint{2.758391in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{0.789689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776104in}{0.818040in}}%
\pgfpathcurveto{\pgfqpoint{2.778068in}{0.818040in}}{\pgfqpoint{2.779951in}{0.818820in}}{\pgfqpoint{2.781339in}{0.820208in}}%
\pgfpathcurveto{\pgfqpoint{2.782728in}{0.821597in}}{\pgfqpoint{2.783508in}{0.823480in}}{\pgfqpoint{2.783508in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{2.783508in}{0.827407in}}{\pgfqpoint{2.782728in}{0.829291in}}{\pgfqpoint{2.781339in}{0.830679in}}%
\pgfpathcurveto{\pgfqpoint{2.779951in}{0.832068in}}{\pgfqpoint{2.778068in}{0.832848in}}{\pgfqpoint{2.776104in}{0.832848in}}%
\pgfpathcurveto{\pgfqpoint{2.774141in}{0.832848in}}{\pgfqpoint{2.772257in}{0.832068in}}{\pgfqpoint{2.770869in}{0.830679in}}%
\pgfpathcurveto{\pgfqpoint{2.769480in}{0.829291in}}{\pgfqpoint{2.768700in}{0.827407in}}{\pgfqpoint{2.768700in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{2.768700in}{0.823480in}}{\pgfqpoint{2.769480in}{0.821597in}}{\pgfqpoint{2.770869in}{0.820208in}}%
\pgfpathcurveto{\pgfqpoint{2.772257in}{0.818820in}}{\pgfqpoint{2.774141in}{0.818040in}}{\pgfqpoint{2.776104in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.776104in}{0.818040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793817in}{0.805052in}}%
\pgfpathcurveto{\pgfqpoint{2.795767in}{0.805052in}}{\pgfqpoint{2.797637in}{0.805826in}}{\pgfqpoint{2.799015in}{0.807205in}}%
\pgfpathcurveto{\pgfqpoint{2.800394in}{0.808583in}}{\pgfqpoint{2.801168in}{0.810453in}}{\pgfqpoint{2.801168in}{0.812403in}}%
\pgfpathcurveto{\pgfqpoint{2.801168in}{0.814352in}}{\pgfqpoint{2.800394in}{0.816222in}}{\pgfqpoint{2.799015in}{0.817601in}}%
\pgfpathcurveto{\pgfqpoint{2.797637in}{0.818979in}}{\pgfqpoint{2.795767in}{0.819754in}}{\pgfqpoint{2.793817in}{0.819754in}}%
\pgfpathcurveto{\pgfqpoint{2.791868in}{0.819754in}}{\pgfqpoint{2.789998in}{0.818979in}}{\pgfqpoint{2.788619in}{0.817601in}}%
\pgfpathcurveto{\pgfqpoint{2.787241in}{0.816222in}}{\pgfqpoint{2.786466in}{0.814352in}}{\pgfqpoint{2.786466in}{0.812403in}}%
\pgfpathcurveto{\pgfqpoint{2.786466in}{0.810453in}}{\pgfqpoint{2.787241in}{0.808583in}}{\pgfqpoint{2.788619in}{0.807205in}}%
\pgfpathcurveto{\pgfqpoint{2.789998in}{0.805826in}}{\pgfqpoint{2.791868in}{0.805052in}}{\pgfqpoint{2.793817in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{0.805052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811531in}{0.858893in}}%
\pgfpathcurveto{\pgfqpoint{2.813432in}{0.858893in}}{\pgfqpoint{2.815257in}{0.859648in}}{\pgfqpoint{2.816601in}{0.860993in}}%
\pgfpathcurveto{\pgfqpoint{2.817946in}{0.862338in}}{\pgfqpoint{2.818702in}{0.864162in}}{\pgfqpoint{2.818702in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{2.818702in}{0.867966in}}{\pgfqpoint{2.817946in}{0.869790in}}{\pgfqpoint{2.816601in}{0.871135in}}%
\pgfpathcurveto{\pgfqpoint{2.815257in}{0.872479in}}{\pgfqpoint{2.813432in}{0.873235in}}{\pgfqpoint{2.811531in}{0.873235in}}%
\pgfpathcurveto{\pgfqpoint{2.809629in}{0.873235in}}{\pgfqpoint{2.807805in}{0.872479in}}{\pgfqpoint{2.806460in}{0.871135in}}%
\pgfpathcurveto{\pgfqpoint{2.805115in}{0.869790in}}{\pgfqpoint{2.804359in}{0.867966in}}{\pgfqpoint{2.804359in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{2.804359in}{0.864162in}}{\pgfqpoint{2.805115in}{0.862338in}}{\pgfqpoint{2.806460in}{0.860993in}}%
\pgfpathcurveto{\pgfqpoint{2.807805in}{0.859648in}}{\pgfqpoint{2.809629in}{0.858893in}}{\pgfqpoint{2.811531in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{2.811531in}{0.858893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829244in}{1.056140in}}%
\pgfpathcurveto{\pgfqpoint{2.831170in}{1.056140in}}{\pgfqpoint{2.833017in}{1.056905in}}{\pgfqpoint{2.834379in}{1.058267in}}%
\pgfpathcurveto{\pgfqpoint{2.835740in}{1.059629in}}{\pgfqpoint{2.836505in}{1.061476in}}{\pgfqpoint{2.836505in}{1.063402in}}%
\pgfpathcurveto{\pgfqpoint{2.836505in}{1.065327in}}{\pgfqpoint{2.835740in}{1.067175in}}{\pgfqpoint{2.834379in}{1.068536in}}%
\pgfpathcurveto{\pgfqpoint{2.833017in}{1.069898in}}{\pgfqpoint{2.831170in}{1.070663in}}{\pgfqpoint{2.829244in}{1.070663in}}%
\pgfpathcurveto{\pgfqpoint{2.827318in}{1.070663in}}{\pgfqpoint{2.825471in}{1.069898in}}{\pgfqpoint{2.824109in}{1.068536in}}%
\pgfpathcurveto{\pgfqpoint{2.822747in}{1.067175in}}{\pgfqpoint{2.821982in}{1.065327in}}{\pgfqpoint{2.821982in}{1.063402in}}%
\pgfpathcurveto{\pgfqpoint{2.821982in}{1.061476in}}{\pgfqpoint{2.822747in}{1.059629in}}{\pgfqpoint{2.824109in}{1.058267in}}%
\pgfpathcurveto{\pgfqpoint{2.825471in}{1.056905in}}{\pgfqpoint{2.827318in}{1.056140in}}{\pgfqpoint{2.829244in}{1.056140in}}%
\pgfpathlineto{\pgfqpoint{2.829244in}{1.056140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846957in}{0.969558in}}%
\pgfpathcurveto{\pgfqpoint{2.848888in}{0.969558in}}{\pgfqpoint{2.850739in}{0.970325in}}{\pgfqpoint{2.852105in}{0.971690in}}%
\pgfpathcurveto{\pgfqpoint{2.853470in}{0.973055in}}{\pgfqpoint{2.854237in}{0.974907in}}{\pgfqpoint{2.854237in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{2.854237in}{0.978768in}}{\pgfqpoint{2.853470in}{0.980620in}}{\pgfqpoint{2.852105in}{0.981985in}}%
\pgfpathcurveto{\pgfqpoint{2.850739in}{0.983350in}}{\pgfqpoint{2.848888in}{0.984117in}}{\pgfqpoint{2.846957in}{0.984117in}}%
\pgfpathcurveto{\pgfqpoint{2.845027in}{0.984117in}}{\pgfqpoint{2.843175in}{0.983350in}}{\pgfqpoint{2.841810in}{0.981985in}}%
\pgfpathcurveto{\pgfqpoint{2.840445in}{0.980620in}}{\pgfqpoint{2.839678in}{0.978768in}}{\pgfqpoint{2.839678in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{2.839678in}{0.974907in}}{\pgfqpoint{2.840445in}{0.973055in}}{\pgfqpoint{2.841810in}{0.971690in}}%
\pgfpathcurveto{\pgfqpoint{2.843175in}{0.970325in}}{\pgfqpoint{2.845027in}{0.969558in}}{\pgfqpoint{2.846957in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{2.846957in}{0.969558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864670in}{0.847500in}}%
\pgfpathcurveto{\pgfqpoint{2.866572in}{0.847500in}}{\pgfqpoint{2.868396in}{0.848255in}}{\pgfqpoint{2.869741in}{0.849600in}}%
\pgfpathcurveto{\pgfqpoint{2.871086in}{0.850945in}}{\pgfqpoint{2.871842in}{0.852769in}}{\pgfqpoint{2.871842in}{0.854671in}}%
\pgfpathcurveto{\pgfqpoint{2.871842in}{0.856573in}}{\pgfqpoint{2.871086in}{0.858397in}}{\pgfqpoint{2.869741in}{0.859741in}}%
\pgfpathcurveto{\pgfqpoint{2.868396in}{0.861086in}}{\pgfqpoint{2.866572in}{0.861842in}}{\pgfqpoint{2.864670in}{0.861842in}}%
\pgfpathcurveto{\pgfqpoint{2.862769in}{0.861842in}}{\pgfqpoint{2.860944in}{0.861086in}}{\pgfqpoint{2.859600in}{0.859741in}}%
\pgfpathcurveto{\pgfqpoint{2.858255in}{0.858397in}}{\pgfqpoint{2.857499in}{0.856573in}}{\pgfqpoint{2.857499in}{0.854671in}}%
\pgfpathcurveto{\pgfqpoint{2.857499in}{0.852769in}}{\pgfqpoint{2.858255in}{0.850945in}}{\pgfqpoint{2.859600in}{0.849600in}}%
\pgfpathcurveto{\pgfqpoint{2.860944in}{0.848255in}}{\pgfqpoint{2.862769in}{0.847500in}}{\pgfqpoint{2.864670in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.864670in}{0.847500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882384in}{0.899159in}}%
\pgfpathcurveto{\pgfqpoint{2.884328in}{0.899159in}}{\pgfqpoint{2.886194in}{0.899931in}}{\pgfqpoint{2.887569in}{0.901306in}}%
\pgfpathcurveto{\pgfqpoint{2.888944in}{0.902681in}}{\pgfqpoint{2.889717in}{0.904547in}}{\pgfqpoint{2.889717in}{0.906492in}}%
\pgfpathcurveto{\pgfqpoint{2.889717in}{0.908436in}}{\pgfqpoint{2.888944in}{0.910302in}}{\pgfqpoint{2.887569in}{0.911677in}}%
\pgfpathcurveto{\pgfqpoint{2.886194in}{0.913052in}}{\pgfqpoint{2.884328in}{0.913825in}}{\pgfqpoint{2.882384in}{0.913825in}}%
\pgfpathcurveto{\pgfqpoint{2.880439in}{0.913825in}}{\pgfqpoint{2.878574in}{0.913052in}}{\pgfqpoint{2.877198in}{0.911677in}}%
\pgfpathcurveto{\pgfqpoint{2.875823in}{0.910302in}}{\pgfqpoint{2.875051in}{0.908436in}}{\pgfqpoint{2.875051in}{0.906492in}}%
\pgfpathcurveto{\pgfqpoint{2.875051in}{0.904547in}}{\pgfqpoint{2.875823in}{0.902681in}}{\pgfqpoint{2.877198in}{0.901306in}}%
\pgfpathcurveto{\pgfqpoint{2.878574in}{0.899931in}}{\pgfqpoint{2.880439in}{0.899159in}}{\pgfqpoint{2.882384in}{0.899159in}}%
\pgfpathlineto{\pgfqpoint{2.882384in}{0.899159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900097in}{1.099934in}}%
\pgfpathcurveto{\pgfqpoint{2.902028in}{1.099934in}}{\pgfqpoint{2.903879in}{1.100701in}}{\pgfqpoint{2.905244in}{1.102066in}}%
\pgfpathcurveto{\pgfqpoint{2.906609in}{1.103431in}}{\pgfqpoint{2.907377in}{1.105283in}}{\pgfqpoint{2.907377in}{1.107213in}}%
\pgfpathcurveto{\pgfqpoint{2.907377in}{1.109144in}}{\pgfqpoint{2.906609in}{1.110996in}}{\pgfqpoint{2.905244in}{1.112361in}}%
\pgfpathcurveto{\pgfqpoint{2.903879in}{1.113726in}}{\pgfqpoint{2.902028in}{1.114493in}}{\pgfqpoint{2.900097in}{1.114493in}}%
\pgfpathcurveto{\pgfqpoint{2.898166in}{1.114493in}}{\pgfqpoint{2.896315in}{1.113726in}}{\pgfqpoint{2.894950in}{1.112361in}}%
\pgfpathcurveto{\pgfqpoint{2.893584in}{1.110996in}}{\pgfqpoint{2.892817in}{1.109144in}}{\pgfqpoint{2.892817in}{1.107213in}}%
\pgfpathcurveto{\pgfqpoint{2.892817in}{1.105283in}}{\pgfqpoint{2.893584in}{1.103431in}}{\pgfqpoint{2.894950in}{1.102066in}}%
\pgfpathcurveto{\pgfqpoint{2.896315in}{1.100701in}}{\pgfqpoint{2.898166in}{1.099934in}}{\pgfqpoint{2.900097in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{2.900097in}{1.099934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917810in}{1.254473in}}%
\pgfpathcurveto{\pgfqpoint{2.919633in}{1.254473in}}{\pgfqpoint{2.921382in}{1.255197in}}{\pgfqpoint{2.922671in}{1.256486in}}%
\pgfpathcurveto{\pgfqpoint{2.923960in}{1.257775in}}{\pgfqpoint{2.924684in}{1.259524in}}{\pgfqpoint{2.924684in}{1.261347in}}%
\pgfpathcurveto{\pgfqpoint{2.924684in}{1.263170in}}{\pgfqpoint{2.923960in}{1.264918in}}{\pgfqpoint{2.922671in}{1.266207in}}%
\pgfpathcurveto{\pgfqpoint{2.921382in}{1.267496in}}{\pgfqpoint{2.919633in}{1.268220in}}{\pgfqpoint{2.917810in}{1.268220in}}%
\pgfpathcurveto{\pgfqpoint{2.915987in}{1.268220in}}{\pgfqpoint{2.914239in}{1.267496in}}{\pgfqpoint{2.912950in}{1.266207in}}%
\pgfpathcurveto{\pgfqpoint{2.911661in}{1.264918in}}{\pgfqpoint{2.910937in}{1.263170in}}{\pgfqpoint{2.910937in}{1.261347in}}%
\pgfpathcurveto{\pgfqpoint{2.910937in}{1.259524in}}{\pgfqpoint{2.911661in}{1.257775in}}{\pgfqpoint{2.912950in}{1.256486in}}%
\pgfpathcurveto{\pgfqpoint{2.914239in}{1.255197in}}{\pgfqpoint{2.915987in}{1.254473in}}{\pgfqpoint{2.917810in}{1.254473in}}%
\pgfpathlineto{\pgfqpoint{2.917810in}{1.254473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935524in}{1.110096in}}%
\pgfpathcurveto{\pgfqpoint{2.937346in}{1.110096in}}{\pgfqpoint{2.939095in}{1.110821in}}{\pgfqpoint{2.940384in}{1.112110in}}%
\pgfpathcurveto{\pgfqpoint{2.941673in}{1.113399in}}{\pgfqpoint{2.942397in}{1.115147in}}{\pgfqpoint{2.942397in}{1.116970in}}%
\pgfpathcurveto{\pgfqpoint{2.942397in}{1.118793in}}{\pgfqpoint{2.941673in}{1.120542in}}{\pgfqpoint{2.940384in}{1.121831in}}%
\pgfpathcurveto{\pgfqpoint{2.939095in}{1.123120in}}{\pgfqpoint{2.937346in}{1.123844in}}{\pgfqpoint{2.935524in}{1.123844in}}%
\pgfpathcurveto{\pgfqpoint{2.933701in}{1.123844in}}{\pgfqpoint{2.931952in}{1.123120in}}{\pgfqpoint{2.930663in}{1.121831in}}%
\pgfpathcurveto{\pgfqpoint{2.929374in}{1.120542in}}{\pgfqpoint{2.928650in}{1.118793in}}{\pgfqpoint{2.928650in}{1.116970in}}%
\pgfpathcurveto{\pgfqpoint{2.928650in}{1.115147in}}{\pgfqpoint{2.929374in}{1.113399in}}{\pgfqpoint{2.930663in}{1.112110in}}%
\pgfpathcurveto{\pgfqpoint{2.931952in}{1.110821in}}{\pgfqpoint{2.933701in}{1.110096in}}{\pgfqpoint{2.935524in}{1.110096in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{1.110096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953237in}{1.213945in}}%
\pgfpathcurveto{\pgfqpoint{2.954988in}{1.213945in}}{\pgfqpoint{2.956667in}{1.214640in}}{\pgfqpoint{2.957906in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{2.959144in}{1.217117in}}{\pgfqpoint{2.959839in}{1.218796in}}{\pgfqpoint{2.959839in}{1.220547in}}%
\pgfpathcurveto{\pgfqpoint{2.959839in}{1.222298in}}{\pgfqpoint{2.959144in}{1.223978in}}{\pgfqpoint{2.957906in}{1.225216in}}%
\pgfpathcurveto{\pgfqpoint{2.956667in}{1.226454in}}{\pgfqpoint{2.954988in}{1.227150in}}{\pgfqpoint{2.953237in}{1.227150in}}%
\pgfpathcurveto{\pgfqpoint{2.951486in}{1.227150in}}{\pgfqpoint{2.949806in}{1.226454in}}{\pgfqpoint{2.948568in}{1.225216in}}%
\pgfpathcurveto{\pgfqpoint{2.947330in}{1.223978in}}{\pgfqpoint{2.946634in}{1.222298in}}{\pgfqpoint{2.946634in}{1.220547in}}%
\pgfpathcurveto{\pgfqpoint{2.946634in}{1.218796in}}{\pgfqpoint{2.947330in}{1.217117in}}{\pgfqpoint{2.948568in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{2.949806in}{1.214640in}}{\pgfqpoint{2.951486in}{1.213945in}}{\pgfqpoint{2.953237in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{2.953237in}{1.213945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970950in}{1.323708in}}%
\pgfpathcurveto{\pgfqpoint{2.972717in}{1.323708in}}{\pgfqpoint{2.974411in}{1.324409in}}{\pgfqpoint{2.975661in}{1.325659in}}%
\pgfpathcurveto{\pgfqpoint{2.976910in}{1.326908in}}{\pgfqpoint{2.977612in}{1.328602in}}{\pgfqpoint{2.977612in}{1.330369in}}%
\pgfpathcurveto{\pgfqpoint{2.977612in}{1.332136in}}{\pgfqpoint{2.976910in}{1.333830in}}{\pgfqpoint{2.975661in}{1.335080in}}%
\pgfpathcurveto{\pgfqpoint{2.974411in}{1.336329in}}{\pgfqpoint{2.972717in}{1.337031in}}{\pgfqpoint{2.970950in}{1.337031in}}%
\pgfpathcurveto{\pgfqpoint{2.969183in}{1.337031in}}{\pgfqpoint{2.967489in}{1.336329in}}{\pgfqpoint{2.966240in}{1.335080in}}%
\pgfpathcurveto{\pgfqpoint{2.964990in}{1.333830in}}{\pgfqpoint{2.964288in}{1.332136in}}{\pgfqpoint{2.964288in}{1.330369in}}%
\pgfpathcurveto{\pgfqpoint{2.964288in}{1.328602in}}{\pgfqpoint{2.964990in}{1.326908in}}{\pgfqpoint{2.966240in}{1.325659in}}%
\pgfpathcurveto{\pgfqpoint{2.967489in}{1.324409in}}{\pgfqpoint{2.969183in}{1.323708in}}{\pgfqpoint{2.970950in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{2.970950in}{1.323708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988663in}{1.330792in}}%
\pgfpathcurveto{\pgfqpoint{2.990435in}{1.330792in}}{\pgfqpoint{2.992135in}{1.331496in}}{\pgfqpoint{2.993388in}{1.332749in}}%
\pgfpathcurveto{\pgfqpoint{2.994641in}{1.334002in}}{\pgfqpoint{2.995345in}{1.335701in}}{\pgfqpoint{2.995345in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{2.995345in}{1.339245in}}{\pgfqpoint{2.994641in}{1.340945in}}{\pgfqpoint{2.993388in}{1.342197in}}%
\pgfpathcurveto{\pgfqpoint{2.992135in}{1.343450in}}{\pgfqpoint{2.990435in}{1.344154in}}{\pgfqpoint{2.988663in}{1.344154in}}%
\pgfpathcurveto{\pgfqpoint{2.986891in}{1.344154in}}{\pgfqpoint{2.985192in}{1.343450in}}{\pgfqpoint{2.983939in}{1.342197in}}%
\pgfpathcurveto{\pgfqpoint{2.982686in}{1.340945in}}{\pgfqpoint{2.981982in}{1.339245in}}{\pgfqpoint{2.981982in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{2.981982in}{1.335701in}}{\pgfqpoint{2.982686in}{1.334002in}}{\pgfqpoint{2.983939in}{1.332749in}}%
\pgfpathcurveto{\pgfqpoint{2.985192in}{1.331496in}}{\pgfqpoint{2.986891in}{1.330792in}}{\pgfqpoint{2.988663in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{2.988663in}{1.330792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006377in}{1.309238in}}%
\pgfpathcurveto{\pgfqpoint{3.008149in}{1.309238in}}{\pgfqpoint{3.009848in}{1.309942in}}{\pgfqpoint{3.011101in}{1.311195in}}%
\pgfpathcurveto{\pgfqpoint{3.012354in}{1.312448in}}{\pgfqpoint{3.013058in}{1.314148in}}{\pgfqpoint{3.013058in}{1.315920in}}%
\pgfpathcurveto{\pgfqpoint{3.013058in}{1.317692in}}{\pgfqpoint{3.012354in}{1.319391in}}{\pgfqpoint{3.011101in}{1.320644in}}%
\pgfpathcurveto{\pgfqpoint{3.009848in}{1.321897in}}{\pgfqpoint{3.008149in}{1.322601in}}{\pgfqpoint{3.006377in}{1.322601in}}%
\pgfpathcurveto{\pgfqpoint{3.004605in}{1.322601in}}{\pgfqpoint{3.002905in}{1.321897in}}{\pgfqpoint{3.001652in}{1.320644in}}%
\pgfpathcurveto{\pgfqpoint{3.000399in}{1.319391in}}{\pgfqpoint{2.999695in}{1.317692in}}{\pgfqpoint{2.999695in}{1.315920in}}%
\pgfpathcurveto{\pgfqpoint{2.999695in}{1.314148in}}{\pgfqpoint{3.000399in}{1.312448in}}{\pgfqpoint{3.001652in}{1.311195in}}%
\pgfpathcurveto{\pgfqpoint{3.002905in}{1.309942in}}{\pgfqpoint{3.004605in}{1.309238in}}{\pgfqpoint{3.006377in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{1.309238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024090in}{1.194752in}}%
\pgfpathcurveto{\pgfqpoint{3.025887in}{1.194752in}}{\pgfqpoint{3.027612in}{1.195467in}}{\pgfqpoint{3.028883in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.030154in}{1.198009in}}{\pgfqpoint{3.030868in}{1.199733in}}{\pgfqpoint{3.030868in}{1.201530in}}%
\pgfpathcurveto{\pgfqpoint{3.030868in}{1.203328in}}{\pgfqpoint{3.030154in}{1.205052in}}{\pgfqpoint{3.028883in}{1.206323in}}%
\pgfpathcurveto{\pgfqpoint{3.027612in}{1.207594in}}{\pgfqpoint{3.025887in}{1.208309in}}{\pgfqpoint{3.024090in}{1.208309in}}%
\pgfpathcurveto{\pgfqpoint{3.022292in}{1.208309in}}{\pgfqpoint{3.020568in}{1.207594in}}{\pgfqpoint{3.019297in}{1.206323in}}%
\pgfpathcurveto{\pgfqpoint{3.018026in}{1.205052in}}{\pgfqpoint{3.017312in}{1.203328in}}{\pgfqpoint{3.017312in}{1.201530in}}%
\pgfpathcurveto{\pgfqpoint{3.017312in}{1.199733in}}{\pgfqpoint{3.018026in}{1.198009in}}{\pgfqpoint{3.019297in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.020568in}{1.195467in}}{\pgfqpoint{3.022292in}{1.194752in}}{\pgfqpoint{3.024090in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{3.024090in}{1.194752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041803in}{1.209062in}}%
\pgfpathcurveto{\pgfqpoint{3.043570in}{1.209062in}}{\pgfqpoint{3.045264in}{1.209764in}}{\pgfqpoint{3.046514in}{1.211013in}}%
\pgfpathcurveto{\pgfqpoint{3.047763in}{1.212262in}}{\pgfqpoint{3.048465in}{1.213957in}}{\pgfqpoint{3.048465in}{1.215724in}}%
\pgfpathcurveto{\pgfqpoint{3.048465in}{1.217490in}}{\pgfqpoint{3.047763in}{1.219185in}}{\pgfqpoint{3.046514in}{1.220434in}}%
\pgfpathcurveto{\pgfqpoint{3.045264in}{1.221683in}}{\pgfqpoint{3.043570in}{1.222385in}}{\pgfqpoint{3.041803in}{1.222385in}}%
\pgfpathcurveto{\pgfqpoint{3.040037in}{1.222385in}}{\pgfqpoint{3.038342in}{1.221683in}}{\pgfqpoint{3.037093in}{1.220434in}}%
\pgfpathcurveto{\pgfqpoint{3.035843in}{1.219185in}}{\pgfqpoint{3.035142in}{1.217490in}}{\pgfqpoint{3.035142in}{1.215724in}}%
\pgfpathcurveto{\pgfqpoint{3.035142in}{1.213957in}}{\pgfqpoint{3.035843in}{1.212262in}}{\pgfqpoint{3.037093in}{1.211013in}}%
\pgfpathcurveto{\pgfqpoint{3.038342in}{1.209764in}}{\pgfqpoint{3.040037in}{1.209062in}}{\pgfqpoint{3.041803in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{1.209062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{1.150607in}}%
\pgfpathcurveto{\pgfqpoint{3.061314in}{1.150607in}}{\pgfqpoint{3.063038in}{1.151321in}}{\pgfqpoint{3.064309in}{1.152592in}}%
\pgfpathcurveto{\pgfqpoint{3.065580in}{1.153863in}}{\pgfqpoint{3.066295in}{1.155587in}}{\pgfqpoint{3.066295in}{1.157385in}}%
\pgfpathcurveto{\pgfqpoint{3.066295in}{1.159182in}}{\pgfqpoint{3.065580in}{1.160906in}}{\pgfqpoint{3.064309in}{1.162178in}}%
\pgfpathcurveto{\pgfqpoint{3.063038in}{1.163449in}}{\pgfqpoint{3.061314in}{1.164163in}}{\pgfqpoint{3.059516in}{1.164163in}}%
\pgfpathcurveto{\pgfqpoint{3.057719in}{1.164163in}}{\pgfqpoint{3.055995in}{1.163449in}}{\pgfqpoint{3.054724in}{1.162178in}}%
\pgfpathcurveto{\pgfqpoint{3.053453in}{1.160906in}}{\pgfqpoint{3.052738in}{1.159182in}}{\pgfqpoint{3.052738in}{1.157385in}}%
\pgfpathcurveto{\pgfqpoint{3.052738in}{1.155587in}}{\pgfqpoint{3.053453in}{1.153863in}}{\pgfqpoint{3.054724in}{1.152592in}}%
\pgfpathcurveto{\pgfqpoint{3.055995in}{1.151321in}}{\pgfqpoint{3.057719in}{1.150607in}}{\pgfqpoint{3.059516in}{1.150607in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{1.150607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402525in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402525in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402525in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288189in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288189in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288189in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173853in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173853in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173853in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059516in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059516in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059516in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579658in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579658in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756791in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756791in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933924in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933924in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111056in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111056in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465322in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465322in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642455in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642455in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819587in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819587in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996720in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996720in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350986in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350986in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528118in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528118in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705251in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705251in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882384in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882384in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748734in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle w_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251318in,y=1.824875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.665859in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{2.665859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{2.131842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{1.597826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{1.063810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{2.669824in}{0.529794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190595in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=2.665859in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=2.131842in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=1.597826in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=1.063810in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714108in,y=0.529794in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748734in,y=3.283208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont GIRGs with \(\displaystyle n = 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.957002in}}%
\pgfpathcurveto{\pgfqpoint{3.619715in}{2.957002in}}{\pgfqpoint{3.628990in}{2.960844in}}{\pgfqpoint{3.635828in}{2.967682in}}%
\pgfpathcurveto{\pgfqpoint{3.642666in}{2.974519in}}{\pgfqpoint{3.646508in}{2.983795in}}{\pgfqpoint{3.646508in}{2.993465in}}%
\pgfpathcurveto{\pgfqpoint{3.646508in}{3.003135in}}{\pgfqpoint{3.642666in}{3.012410in}}{\pgfqpoint{3.635828in}{3.019248in}}%
\pgfpathcurveto{\pgfqpoint{3.628990in}{3.026085in}}{\pgfqpoint{3.619715in}{3.029927in}}{\pgfqpoint{3.610045in}{3.029927in}}%
\pgfpathcurveto{\pgfqpoint{3.600375in}{3.029927in}}{\pgfqpoint{3.591100in}{3.026085in}}{\pgfqpoint{3.584262in}{3.019248in}}%
\pgfpathcurveto{\pgfqpoint{3.577424in}{3.012410in}}{\pgfqpoint{3.573582in}{3.003135in}}{\pgfqpoint{3.573582in}{2.993465in}}%
\pgfpathcurveto{\pgfqpoint{3.573582in}{2.983795in}}{\pgfqpoint{3.577424in}{2.974519in}}{\pgfqpoint{3.584262in}{2.967682in}}%
\pgfpathcurveto{\pgfqpoint{3.591100in}{2.960844in}}{\pgfqpoint{3.600375in}{2.957002in}}{\pgfqpoint{3.610045in}{2.957002in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{2.957002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{2.928368in}}%
\pgfpathcurveto{\pgfqpoint{3.640206in}{2.928368in}}{\pgfqpoint{3.652146in}{2.933313in}}{\pgfqpoint{3.660948in}{2.942115in}}%
\pgfpathcurveto{\pgfqpoint{3.669750in}{2.950918in}}{\pgfqpoint{3.674696in}{2.962857in}}{\pgfqpoint{3.674696in}{2.975305in}}%
\pgfpathcurveto{\pgfqpoint{3.674696in}{2.987753in}}{\pgfqpoint{3.669750in}{2.999693in}}{\pgfqpoint{3.660948in}{3.008495in}}%
\pgfpathcurveto{\pgfqpoint{3.652146in}{3.017297in}}{\pgfqpoint{3.640206in}{3.022243in}}{\pgfqpoint{3.627758in}{3.022243in}}%
\pgfpathcurveto{\pgfqpoint{3.615310in}{3.022243in}}{\pgfqpoint{3.603370in}{3.017297in}}{\pgfqpoint{3.594568in}{3.008495in}}%
\pgfpathcurveto{\pgfqpoint{3.585766in}{2.999693in}}{\pgfqpoint{3.580821in}{2.987753in}}{\pgfqpoint{3.580821in}{2.975305in}}%
\pgfpathcurveto{\pgfqpoint{3.580821in}{2.962857in}}{\pgfqpoint{3.585766in}{2.950918in}}{\pgfqpoint{3.594568in}{2.942115in}}%
\pgfpathcurveto{\pgfqpoint{3.603370in}{2.933313in}}{\pgfqpoint{3.615310in}{2.928368in}}{\pgfqpoint{3.627758in}{2.928368in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{2.928368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{2.813745in}}%
\pgfpathcurveto{\pgfqpoint{3.667283in}{2.813745in}}{\pgfqpoint{3.688204in}{2.822411in}}{\pgfqpoint{3.703627in}{2.837834in}}%
\pgfpathcurveto{\pgfqpoint{3.719050in}{2.853257in}}{\pgfqpoint{3.727716in}{2.874178in}}{\pgfqpoint{3.727716in}{2.895989in}}%
\pgfpathcurveto{\pgfqpoint{3.727716in}{2.917801in}}{\pgfqpoint{3.719050in}{2.938722in}}{\pgfqpoint{3.703627in}{2.954145in}}%
\pgfpathcurveto{\pgfqpoint{3.688204in}{2.969568in}}{\pgfqpoint{3.667283in}{2.978233in}}{\pgfqpoint{3.645472in}{2.978233in}}%
\pgfpathcurveto{\pgfqpoint{3.623660in}{2.978233in}}{\pgfqpoint{3.602739in}{2.969568in}}{\pgfqpoint{3.587316in}{2.954145in}}%
\pgfpathcurveto{\pgfqpoint{3.571893in}{2.938722in}}{\pgfqpoint{3.563228in}{2.917801in}}{\pgfqpoint{3.563228in}{2.895989in}}%
\pgfpathcurveto{\pgfqpoint{3.563228in}{2.874178in}}{\pgfqpoint{3.571893in}{2.853257in}}{\pgfqpoint{3.587316in}{2.837834in}}%
\pgfpathcurveto{\pgfqpoint{3.602739in}{2.822411in}}{\pgfqpoint{3.623660in}{2.813745in}}{\pgfqpoint{3.645472in}{2.813745in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{2.813745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{2.833565in}}%
\pgfpathcurveto{\pgfqpoint{3.678808in}{2.833565in}}{\pgfqpoint{3.693793in}{2.839772in}}{\pgfqpoint{3.704841in}{2.850820in}}%
\pgfpathcurveto{\pgfqpoint{3.715888in}{2.861867in}}{\pgfqpoint{3.722095in}{2.876852in}}{\pgfqpoint{3.722095in}{2.892475in}}%
\pgfpathcurveto{\pgfqpoint{3.722095in}{2.908099in}}{\pgfqpoint{3.715888in}{2.923084in}}{\pgfqpoint{3.704841in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{3.693793in}{2.945178in}}{\pgfqpoint{3.678808in}{2.951386in}}{\pgfqpoint{3.663185in}{2.951386in}}%
\pgfpathcurveto{\pgfqpoint{3.647562in}{2.951386in}}{\pgfqpoint{3.632576in}{2.945178in}}{\pgfqpoint{3.621529in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{3.610482in}{2.923084in}}{\pgfqpoint{3.604275in}{2.908099in}}{\pgfqpoint{3.604275in}{2.892475in}}%
\pgfpathcurveto{\pgfqpoint{3.604275in}{2.876852in}}{\pgfqpoint{3.610482in}{2.861867in}}{\pgfqpoint{3.621529in}{2.850820in}}%
\pgfpathcurveto{\pgfqpoint{3.632576in}{2.839772in}}{\pgfqpoint{3.647562in}{2.833565in}}{\pgfqpoint{3.663185in}{2.833565in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{2.833565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{2.836406in}}%
\pgfpathcurveto{\pgfqpoint{3.692561in}{2.836406in}}{\pgfqpoint{3.703748in}{2.841040in}}{\pgfqpoint{3.711995in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{3.720242in}{2.857534in}}{\pgfqpoint{3.724876in}{2.868721in}}{\pgfqpoint{3.724876in}{2.880384in}}%
\pgfpathcurveto{\pgfqpoint{3.724876in}{2.892047in}}{\pgfqpoint{3.720242in}{2.903234in}}{\pgfqpoint{3.711995in}{2.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.703748in}{2.919728in}}{\pgfqpoint{3.692561in}{2.924361in}}{\pgfqpoint{3.680898in}{2.924361in}}%
\pgfpathcurveto{\pgfqpoint{3.669235in}{2.924361in}}{\pgfqpoint{3.658048in}{2.919728in}}{\pgfqpoint{3.649801in}{2.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.641554in}{2.903234in}}{\pgfqpoint{3.636921in}{2.892047in}}{\pgfqpoint{3.636921in}{2.880384in}}%
\pgfpathcurveto{\pgfqpoint{3.636921in}{2.868721in}}{\pgfqpoint{3.641554in}{2.857534in}}{\pgfqpoint{3.649801in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{3.658048in}{2.841040in}}{\pgfqpoint{3.669235in}{2.836406in}}{\pgfqpoint{3.680898in}{2.836406in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{2.836406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{2.812515in}}%
\pgfpathcurveto{\pgfqpoint{3.711273in}{2.812515in}}{\pgfqpoint{3.723418in}{2.817545in}}{\pgfqpoint{3.732371in}{2.826499in}}%
\pgfpathcurveto{\pgfqpoint{3.741324in}{2.835452in}}{\pgfqpoint{3.746355in}{2.847597in}}{\pgfqpoint{3.746355in}{2.860258in}}%
\pgfpathcurveto{\pgfqpoint{3.746355in}{2.872920in}}{\pgfqpoint{3.741324in}{2.885065in}}{\pgfqpoint{3.732371in}{2.894018in}}%
\pgfpathcurveto{\pgfqpoint{3.723418in}{2.902972in}}{\pgfqpoint{3.711273in}{2.908002in}}{\pgfqpoint{3.698611in}{2.908002in}}%
\pgfpathcurveto{\pgfqpoint{3.685950in}{2.908002in}}{\pgfqpoint{3.673805in}{2.902972in}}{\pgfqpoint{3.664851in}{2.894018in}}%
\pgfpathcurveto{\pgfqpoint{3.655898in}{2.885065in}}{\pgfqpoint{3.650868in}{2.872920in}}{\pgfqpoint{3.650868in}{2.860258in}}%
\pgfpathcurveto{\pgfqpoint{3.650868in}{2.847597in}}{\pgfqpoint{3.655898in}{2.835452in}}{\pgfqpoint{3.664851in}{2.826499in}}%
\pgfpathcurveto{\pgfqpoint{3.673805in}{2.817545in}}{\pgfqpoint{3.685950in}{2.812515in}}{\pgfqpoint{3.698611in}{2.812515in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{2.812515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{2.796655in}}%
\pgfpathcurveto{\pgfqpoint{3.726437in}{2.796655in}}{\pgfqpoint{3.736137in}{2.800672in}}{\pgfqpoint{3.743288in}{2.807823in}}%
\pgfpathcurveto{\pgfqpoint{3.750439in}{2.814974in}}{\pgfqpoint{3.754456in}{2.824674in}}{\pgfqpoint{3.754456in}{2.834786in}}%
\pgfpathcurveto{\pgfqpoint{3.754456in}{2.844899in}}{\pgfqpoint{3.750439in}{2.854599in}}{\pgfqpoint{3.743288in}{2.861750in}}%
\pgfpathcurveto{\pgfqpoint{3.736137in}{2.868900in}}{\pgfqpoint{3.726437in}{2.872918in}}{\pgfqpoint{3.716325in}{2.872918in}}%
\pgfpathcurveto{\pgfqpoint{3.706212in}{2.872918in}}{\pgfqpoint{3.696512in}{2.868900in}}{\pgfqpoint{3.689361in}{2.861750in}}%
\pgfpathcurveto{\pgfqpoint{3.682211in}{2.854599in}}{\pgfqpoint{3.678193in}{2.844899in}}{\pgfqpoint{3.678193in}{2.834786in}}%
\pgfpathcurveto{\pgfqpoint{3.678193in}{2.824674in}}{\pgfqpoint{3.682211in}{2.814974in}}{\pgfqpoint{3.689361in}{2.807823in}}%
\pgfpathcurveto{\pgfqpoint{3.696512in}{2.800672in}}{\pgfqpoint{3.706212in}{2.796655in}}{\pgfqpoint{3.716325in}{2.796655in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{2.796655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{2.760612in}}%
\pgfpathcurveto{\pgfqpoint{3.742037in}{2.760612in}}{\pgfqpoint{3.749710in}{2.763790in}}{\pgfqpoint{3.755366in}{2.769447in}}%
\pgfpathcurveto{\pgfqpoint{3.761022in}{2.775103in}}{\pgfqpoint{3.764200in}{2.782776in}}{\pgfqpoint{3.764200in}{2.790775in}}%
\pgfpathcurveto{\pgfqpoint{3.764200in}{2.798774in}}{\pgfqpoint{3.761022in}{2.806447in}}{\pgfqpoint{3.755366in}{2.812103in}}%
\pgfpathcurveto{\pgfqpoint{3.749710in}{2.817759in}}{\pgfqpoint{3.742037in}{2.820937in}}{\pgfqpoint{3.734038in}{2.820937in}}%
\pgfpathcurveto{\pgfqpoint{3.726039in}{2.820937in}}{\pgfqpoint{3.718366in}{2.817759in}}{\pgfqpoint{3.712710in}{2.812103in}}%
\pgfpathcurveto{\pgfqpoint{3.707054in}{2.806447in}}{\pgfqpoint{3.703875in}{2.798774in}}{\pgfqpoint{3.703875in}{2.790775in}}%
\pgfpathcurveto{\pgfqpoint{3.703875in}{2.782776in}}{\pgfqpoint{3.707054in}{2.775103in}}{\pgfqpoint{3.712710in}{2.769447in}}%
\pgfpathcurveto{\pgfqpoint{3.718366in}{2.763790in}}{\pgfqpoint{3.726039in}{2.760612in}}{\pgfqpoint{3.734038in}{2.760612in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{2.760612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{2.687307in}}%
\pgfpathcurveto{\pgfqpoint{3.761487in}{2.687307in}}{\pgfqpoint{3.770825in}{2.691175in}}{\pgfqpoint{3.777709in}{2.698059in}}%
\pgfpathcurveto{\pgfqpoint{3.784593in}{2.704943in}}{\pgfqpoint{3.788461in}{2.714281in}}{\pgfqpoint{3.788461in}{2.724016in}}%
\pgfpathcurveto{\pgfqpoint{3.788461in}{2.733752in}}{\pgfqpoint{3.784593in}{2.743090in}}{\pgfqpoint{3.777709in}{2.749974in}}%
\pgfpathcurveto{\pgfqpoint{3.770825in}{2.756858in}}{\pgfqpoint{3.761487in}{2.760726in}}{\pgfqpoint{3.751751in}{2.760726in}}%
\pgfpathcurveto{\pgfqpoint{3.742016in}{2.760726in}}{\pgfqpoint{3.732678in}{2.756858in}}{\pgfqpoint{3.725794in}{2.749974in}}%
\pgfpathcurveto{\pgfqpoint{3.718910in}{2.743090in}}{\pgfqpoint{3.715042in}{2.733752in}}{\pgfqpoint{3.715042in}{2.724016in}}%
\pgfpathcurveto{\pgfqpoint{3.715042in}{2.714281in}}{\pgfqpoint{3.718910in}{2.704943in}}{\pgfqpoint{3.725794in}{2.698059in}}%
\pgfpathcurveto{\pgfqpoint{3.732678in}{2.691175in}}{\pgfqpoint{3.742016in}{2.687307in}}{\pgfqpoint{3.751751in}{2.687307in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{2.687307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{2.669676in}}%
\pgfpathcurveto{\pgfqpoint{3.777852in}{2.669676in}}{\pgfqpoint{3.785896in}{2.673009in}}{\pgfqpoint{3.791827in}{2.678939in}}%
\pgfpathcurveto{\pgfqpoint{3.797757in}{2.684870in}}{\pgfqpoint{3.801090in}{2.692914in}}{\pgfqpoint{3.801090in}{2.701302in}}%
\pgfpathcurveto{\pgfqpoint{3.801090in}{2.709689in}}{\pgfqpoint{3.797757in}{2.717733in}}{\pgfqpoint{3.791827in}{2.723664in}}%
\pgfpathcurveto{\pgfqpoint{3.785896in}{2.729595in}}{\pgfqpoint{3.777852in}{2.732927in}}{\pgfqpoint{3.769464in}{2.732927in}}%
\pgfpathcurveto{\pgfqpoint{3.761077in}{2.732927in}}{\pgfqpoint{3.753033in}{2.729595in}}{\pgfqpoint{3.747102in}{2.723664in}}%
\pgfpathcurveto{\pgfqpoint{3.741172in}{2.717733in}}{\pgfqpoint{3.737839in}{2.709689in}}{\pgfqpoint{3.737839in}{2.701302in}}%
\pgfpathcurveto{\pgfqpoint{3.737839in}{2.692914in}}{\pgfqpoint{3.741172in}{2.684870in}}{\pgfqpoint{3.747102in}{2.678939in}}%
\pgfpathcurveto{\pgfqpoint{3.753033in}{2.673009in}}{\pgfqpoint{3.761077in}{2.669676in}}{\pgfqpoint{3.769464in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{2.669676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{2.770557in}}%
\pgfpathcurveto{\pgfqpoint{3.794087in}{2.770557in}}{\pgfqpoint{3.800715in}{2.773302in}}{\pgfqpoint{3.805601in}{2.778188in}}%
\pgfpathcurveto{\pgfqpoint{3.810487in}{2.783074in}}{\pgfqpoint{3.813232in}{2.789701in}}{\pgfqpoint{3.813232in}{2.796611in}}%
\pgfpathcurveto{\pgfqpoint{3.813232in}{2.803521in}}{\pgfqpoint{3.810487in}{2.810148in}}{\pgfqpoint{3.805601in}{2.815034in}}%
\pgfpathcurveto{\pgfqpoint{3.800715in}{2.819920in}}{\pgfqpoint{3.794087in}{2.822665in}}{\pgfqpoint{3.787178in}{2.822665in}}%
\pgfpathcurveto{\pgfqpoint{3.780268in}{2.822665in}}{\pgfqpoint{3.773641in}{2.819920in}}{\pgfqpoint{3.768755in}{2.815034in}}%
\pgfpathcurveto{\pgfqpoint{3.763869in}{2.810148in}}{\pgfqpoint{3.761124in}{2.803521in}}{\pgfqpoint{3.761124in}{2.796611in}}%
\pgfpathcurveto{\pgfqpoint{3.761124in}{2.789701in}}{\pgfqpoint{3.763869in}{2.783074in}}{\pgfqpoint{3.768755in}{2.778188in}}%
\pgfpathcurveto{\pgfqpoint{3.773641in}{2.773302in}}{\pgfqpoint{3.780268in}{2.770557in}}{\pgfqpoint{3.787178in}{2.770557in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{2.770557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{2.882160in}}%
\pgfpathcurveto{\pgfqpoint{3.811258in}{2.882160in}}{\pgfqpoint{3.817365in}{2.884689in}}{\pgfqpoint{3.821867in}{2.889192in}}%
\pgfpathcurveto{\pgfqpoint{3.826370in}{2.893694in}}{\pgfqpoint{3.828899in}{2.899801in}}{\pgfqpoint{3.828899in}{2.906168in}}%
\pgfpathcurveto{\pgfqpoint{3.828899in}{2.912535in}}{\pgfqpoint{3.826370in}{2.918642in}}{\pgfqpoint{3.821867in}{2.923144in}}%
\pgfpathcurveto{\pgfqpoint{3.817365in}{2.927646in}}{\pgfqpoint{3.811258in}{2.930176in}}{\pgfqpoint{3.804891in}{2.930176in}}%
\pgfpathcurveto{\pgfqpoint{3.798524in}{2.930176in}}{\pgfqpoint{3.792417in}{2.927646in}}{\pgfqpoint{3.787915in}{2.923144in}}%
\pgfpathcurveto{\pgfqpoint{3.783412in}{2.918642in}}{\pgfqpoint{3.780883in}{2.912535in}}{\pgfqpoint{3.780883in}{2.906168in}}%
\pgfpathcurveto{\pgfqpoint{3.780883in}{2.899801in}}{\pgfqpoint{3.783412in}{2.893694in}}{\pgfqpoint{3.787915in}{2.889192in}}%
\pgfpathcurveto{\pgfqpoint{3.792417in}{2.884689in}}{\pgfqpoint{3.798524in}{2.882160in}}{\pgfqpoint{3.804891in}{2.882160in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{2.882160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{2.724393in}}%
\pgfpathcurveto{\pgfqpoint{3.829715in}{2.724393in}}{\pgfqpoint{3.836536in}{2.727218in}}{\pgfqpoint{3.841565in}{2.732246in}}%
\pgfpathcurveto{\pgfqpoint{3.846593in}{2.737275in}}{\pgfqpoint{3.849418in}{2.744095in}}{\pgfqpoint{3.849418in}{2.751206in}}%
\pgfpathcurveto{\pgfqpoint{3.849418in}{2.758318in}}{\pgfqpoint{3.846593in}{2.765138in}}{\pgfqpoint{3.841565in}{2.770167in}}%
\pgfpathcurveto{\pgfqpoint{3.836536in}{2.775195in}}{\pgfqpoint{3.829715in}{2.778020in}}{\pgfqpoint{3.822604in}{2.778020in}}%
\pgfpathcurveto{\pgfqpoint{3.815493in}{2.778020in}}{\pgfqpoint{3.808672in}{2.775195in}}{\pgfqpoint{3.803644in}{2.770167in}}%
\pgfpathcurveto{\pgfqpoint{3.798616in}{2.765138in}}{\pgfqpoint{3.795790in}{2.758318in}}{\pgfqpoint{3.795790in}{2.751206in}}%
\pgfpathcurveto{\pgfqpoint{3.795790in}{2.744095in}}{\pgfqpoint{3.798616in}{2.737275in}}{\pgfqpoint{3.803644in}{2.732246in}}%
\pgfpathcurveto{\pgfqpoint{3.808672in}{2.727218in}}{\pgfqpoint{3.815493in}{2.724393in}}{\pgfqpoint{3.822604in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{2.724393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{2.709599in}}%
\pgfpathcurveto{\pgfqpoint{3.846718in}{2.709599in}}{\pgfqpoint{3.852857in}{2.712142in}}{\pgfqpoint{3.857382in}{2.716668in}}%
\pgfpathcurveto{\pgfqpoint{3.861908in}{2.721193in}}{\pgfqpoint{3.864451in}{2.727332in}}{\pgfqpoint{3.864451in}{2.733733in}}%
\pgfpathcurveto{\pgfqpoint{3.864451in}{2.740133in}}{\pgfqpoint{3.861908in}{2.746272in}}{\pgfqpoint{3.857382in}{2.750797in}}%
\pgfpathcurveto{\pgfqpoint{3.852857in}{2.755323in}}{\pgfqpoint{3.846718in}{2.757866in}}{\pgfqpoint{3.840318in}{2.757866in}}%
\pgfpathcurveto{\pgfqpoint{3.833917in}{2.757866in}}{\pgfqpoint{3.827778in}{2.755323in}}{\pgfqpoint{3.823253in}{2.750797in}}%
\pgfpathcurveto{\pgfqpoint{3.818727in}{2.746272in}}{\pgfqpoint{3.816184in}{2.740133in}}{\pgfqpoint{3.816184in}{2.733733in}}%
\pgfpathcurveto{\pgfqpoint{3.816184in}{2.727332in}}{\pgfqpoint{3.818727in}{2.721193in}}{\pgfqpoint{3.823253in}{2.716668in}}%
\pgfpathcurveto{\pgfqpoint{3.827778in}{2.712142in}}{\pgfqpoint{3.833917in}{2.709599in}}{\pgfqpoint{3.840318in}{2.709599in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{2.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{2.715554in}}%
\pgfpathcurveto{\pgfqpoint{3.864044in}{2.715554in}}{\pgfqpoint{3.869812in}{2.717944in}}{\pgfqpoint{3.874064in}{2.722196in}}%
\pgfpathcurveto{\pgfqpoint{3.878316in}{2.726448in}}{\pgfqpoint{3.880705in}{2.732216in}}{\pgfqpoint{3.880705in}{2.738229in}}%
\pgfpathcurveto{\pgfqpoint{3.880705in}{2.744242in}}{\pgfqpoint{3.878316in}{2.750010in}}{\pgfqpoint{3.874064in}{2.754262in}}%
\pgfpathcurveto{\pgfqpoint{3.869812in}{2.758514in}}{\pgfqpoint{3.864044in}{2.760904in}}{\pgfqpoint{3.858031in}{2.760904in}}%
\pgfpathcurveto{\pgfqpoint{3.852017in}{2.760904in}}{\pgfqpoint{3.846250in}{2.758514in}}{\pgfqpoint{3.841998in}{2.754262in}}%
\pgfpathcurveto{\pgfqpoint{3.837745in}{2.750010in}}{\pgfqpoint{3.835356in}{2.744242in}}{\pgfqpoint{3.835356in}{2.738229in}}%
\pgfpathcurveto{\pgfqpoint{3.835356in}{2.732216in}}{\pgfqpoint{3.837745in}{2.726448in}}{\pgfqpoint{3.841998in}{2.722196in}}%
\pgfpathcurveto{\pgfqpoint{3.846250in}{2.717944in}}{\pgfqpoint{3.852017in}{2.715554in}}{\pgfqpoint{3.858031in}{2.715554in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{2.715554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{2.769493in}}%
\pgfpathcurveto{\pgfqpoint{3.882372in}{2.769493in}}{\pgfqpoint{3.888729in}{2.772127in}}{\pgfqpoint{3.893416in}{2.776813in}}%
\pgfpathcurveto{\pgfqpoint{3.898103in}{2.781500in}}{\pgfqpoint{3.900736in}{2.787857in}}{\pgfqpoint{3.900736in}{2.794485in}}%
\pgfpathcurveto{\pgfqpoint{3.900736in}{2.801113in}}{\pgfqpoint{3.898103in}{2.807470in}}{\pgfqpoint{3.893416in}{2.812157in}}%
\pgfpathcurveto{\pgfqpoint{3.888729in}{2.816844in}}{\pgfqpoint{3.882372in}{2.819477in}}{\pgfqpoint{3.875744in}{2.819477in}}%
\pgfpathcurveto{\pgfqpoint{3.869116in}{2.819477in}}{\pgfqpoint{3.862759in}{2.816844in}}{\pgfqpoint{3.858072in}{2.812157in}}%
\pgfpathcurveto{\pgfqpoint{3.853386in}{2.807470in}}{\pgfqpoint{3.850752in}{2.801113in}}{\pgfqpoint{3.850752in}{2.794485in}}%
\pgfpathcurveto{\pgfqpoint{3.850752in}{2.787857in}}{\pgfqpoint{3.853386in}{2.781500in}}{\pgfqpoint{3.858072in}{2.776813in}}%
\pgfpathcurveto{\pgfqpoint{3.862759in}{2.772127in}}{\pgfqpoint{3.869116in}{2.769493in}}{\pgfqpoint{3.875744in}{2.769493in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{2.769493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{2.733657in}}%
\pgfpathcurveto{\pgfqpoint{3.899506in}{2.733657in}}{\pgfqpoint{3.905307in}{2.736060in}}{\pgfqpoint{3.909584in}{2.740337in}}%
\pgfpathcurveto{\pgfqpoint{3.913861in}{2.744614in}}{\pgfqpoint{3.916264in}{2.750416in}}{\pgfqpoint{3.916264in}{2.756464in}}%
\pgfpathcurveto{\pgfqpoint{3.916264in}{2.762513in}}{\pgfqpoint{3.913861in}{2.768314in}}{\pgfqpoint{3.909584in}{2.772591in}}%
\pgfpathcurveto{\pgfqpoint{3.905307in}{2.776868in}}{\pgfqpoint{3.899506in}{2.779271in}}{\pgfqpoint{3.893457in}{2.779271in}}%
\pgfpathcurveto{\pgfqpoint{3.887409in}{2.779271in}}{\pgfqpoint{3.881607in}{2.776868in}}{\pgfqpoint{3.877330in}{2.772591in}}%
\pgfpathcurveto{\pgfqpoint{3.873053in}{2.768314in}}{\pgfqpoint{3.870650in}{2.762513in}}{\pgfqpoint{3.870650in}{2.756464in}}%
\pgfpathcurveto{\pgfqpoint{3.870650in}{2.750416in}}{\pgfqpoint{3.873053in}{2.744614in}}{\pgfqpoint{3.877330in}{2.740337in}}%
\pgfpathcurveto{\pgfqpoint{3.881607in}{2.736060in}}{\pgfqpoint{3.887409in}{2.733657in}}{\pgfqpoint{3.893457in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{2.733657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{2.790130in}}%
\pgfpathcurveto{\pgfqpoint{3.916213in}{2.790130in}}{\pgfqpoint{3.921050in}{2.792134in}}{\pgfqpoint{3.924615in}{2.795699in}}%
\pgfpathcurveto{\pgfqpoint{3.928180in}{2.799265in}}{\pgfqpoint{3.930184in}{2.804101in}}{\pgfqpoint{3.930184in}{2.809144in}}%
\pgfpathcurveto{\pgfqpoint{3.930184in}{2.814186in}}{\pgfqpoint{3.928180in}{2.819022in}}{\pgfqpoint{3.924615in}{2.822588in}}%
\pgfpathcurveto{\pgfqpoint{3.921050in}{2.826153in}}{\pgfqpoint{3.916213in}{2.828157in}}{\pgfqpoint{3.911171in}{2.828157in}}%
\pgfpathcurveto{\pgfqpoint{3.906128in}{2.828157in}}{\pgfqpoint{3.901292in}{2.826153in}}{\pgfqpoint{3.897726in}{2.822588in}}%
\pgfpathcurveto{\pgfqpoint{3.894161in}{2.819022in}}{\pgfqpoint{3.892157in}{2.814186in}}{\pgfqpoint{3.892157in}{2.809144in}}%
\pgfpathcurveto{\pgfqpoint{3.892157in}{2.804101in}}{\pgfqpoint{3.894161in}{2.799265in}}{\pgfqpoint{3.897726in}{2.795699in}}%
\pgfpathcurveto{\pgfqpoint{3.901292in}{2.792134in}}{\pgfqpoint{3.906128in}{2.790130in}}{\pgfqpoint{3.911171in}{2.790130in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{2.790130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{2.757700in}}%
\pgfpathcurveto{\pgfqpoint{3.934369in}{2.757700in}}{\pgfqpoint{3.939630in}{2.759879in}}{\pgfqpoint{3.943509in}{2.763758in}}%
\pgfpathcurveto{\pgfqpoint{3.947387in}{2.767637in}}{\pgfqpoint{3.949567in}{2.772898in}}{\pgfqpoint{3.949567in}{2.778383in}}%
\pgfpathcurveto{\pgfqpoint{3.949567in}{2.783868in}}{\pgfqpoint{3.947387in}{2.789129in}}{\pgfqpoint{3.943509in}{2.793008in}}%
\pgfpathcurveto{\pgfqpoint{3.939630in}{2.796886in}}{\pgfqpoint{3.934369in}{2.799066in}}{\pgfqpoint{3.928884in}{2.799066in}}%
\pgfpathcurveto{\pgfqpoint{3.923399in}{2.799066in}}{\pgfqpoint{3.918138in}{2.796886in}}{\pgfqpoint{3.914259in}{2.793008in}}%
\pgfpathcurveto{\pgfqpoint{3.910380in}{2.789129in}}{\pgfqpoint{3.908201in}{2.783868in}}{\pgfqpoint{3.908201in}{2.778383in}}%
\pgfpathcurveto{\pgfqpoint{3.908201in}{2.772898in}}{\pgfqpoint{3.910380in}{2.767637in}}{\pgfqpoint{3.914259in}{2.763758in}}%
\pgfpathcurveto{\pgfqpoint{3.918138in}{2.759879in}}{\pgfqpoint{3.923399in}{2.757700in}}{\pgfqpoint{3.928884in}{2.757700in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{2.757700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{2.730681in}}%
\pgfpathcurveto{\pgfqpoint{3.951526in}{2.730681in}}{\pgfqpoint{3.956254in}{2.732639in}}{\pgfqpoint{3.959739in}{2.736124in}}%
\pgfpathcurveto{\pgfqpoint{3.963225in}{2.739610in}}{\pgfqpoint{3.965183in}{2.744338in}}{\pgfqpoint{3.965183in}{2.749267in}}%
\pgfpathcurveto{\pgfqpoint{3.965183in}{2.754196in}}{\pgfqpoint{3.963225in}{2.758923in}}{\pgfqpoint{3.959739in}{2.762409in}}%
\pgfpathcurveto{\pgfqpoint{3.956254in}{2.765894in}}{\pgfqpoint{3.951526in}{2.767853in}}{\pgfqpoint{3.946597in}{2.767853in}}%
\pgfpathcurveto{\pgfqpoint{3.941668in}{2.767853in}}{\pgfqpoint{3.936940in}{2.765894in}}{\pgfqpoint{3.933455in}{2.762409in}}%
\pgfpathcurveto{\pgfqpoint{3.929970in}{2.758923in}}{\pgfqpoint{3.928011in}{2.754196in}}{\pgfqpoint{3.928011in}{2.749267in}}%
\pgfpathcurveto{\pgfqpoint{3.928011in}{2.744338in}}{\pgfqpoint{3.929970in}{2.739610in}}{\pgfqpoint{3.933455in}{2.736124in}}%
\pgfpathcurveto{\pgfqpoint{3.936940in}{2.732639in}}{\pgfqpoint{3.941668in}{2.730681in}}{\pgfqpoint{3.946597in}{2.730681in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{2.730681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{2.719109in}}%
\pgfpathcurveto{\pgfqpoint{3.969518in}{2.719109in}}{\pgfqpoint{3.974513in}{2.721178in}}{\pgfqpoint{3.978196in}{2.724860in}}%
\pgfpathcurveto{\pgfqpoint{3.981878in}{2.728543in}}{\pgfqpoint{3.983947in}{2.733538in}}{\pgfqpoint{3.983947in}{2.738745in}}%
\pgfpathcurveto{\pgfqpoint{3.983947in}{2.743953in}}{\pgfqpoint{3.981878in}{2.748948in}}{\pgfqpoint{3.978196in}{2.752631in}}%
\pgfpathcurveto{\pgfqpoint{3.974513in}{2.756313in}}{\pgfqpoint{3.969518in}{2.758382in}}{\pgfqpoint{3.964310in}{2.758382in}}%
\pgfpathcurveto{\pgfqpoint{3.959103in}{2.758382in}}{\pgfqpoint{3.954108in}{2.756313in}}{\pgfqpoint{3.950425in}{2.752631in}}%
\pgfpathcurveto{\pgfqpoint{3.946743in}{2.748948in}}{\pgfqpoint{3.944674in}{2.743953in}}{\pgfqpoint{3.944674in}{2.738745in}}%
\pgfpathcurveto{\pgfqpoint{3.944674in}{2.733538in}}{\pgfqpoint{3.946743in}{2.728543in}}{\pgfqpoint{3.950425in}{2.724860in}}%
\pgfpathcurveto{\pgfqpoint{3.954108in}{2.721178in}}{\pgfqpoint{3.959103in}{2.719109in}}{\pgfqpoint{3.964310in}{2.719109in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{2.719109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{2.707675in}}%
\pgfpathcurveto{\pgfqpoint{3.986953in}{2.707675in}}{\pgfqpoint{3.991681in}{2.709634in}}{\pgfqpoint{3.995166in}{2.713119in}}%
\pgfpathcurveto{\pgfqpoint{3.998651in}{2.716604in}}{\pgfqpoint{4.000610in}{2.721332in}}{\pgfqpoint{4.000610in}{2.726261in}}%
\pgfpathcurveto{\pgfqpoint{4.000610in}{2.731190in}}{\pgfqpoint{3.998651in}{2.735918in}}{\pgfqpoint{3.995166in}{2.739403in}}%
\pgfpathcurveto{\pgfqpoint{3.991681in}{2.742889in}}{\pgfqpoint{3.986953in}{2.744847in}}{\pgfqpoint{3.982024in}{2.744847in}}%
\pgfpathcurveto{\pgfqpoint{3.977095in}{2.744847in}}{\pgfqpoint{3.972367in}{2.742889in}}{\pgfqpoint{3.968882in}{2.739403in}}%
\pgfpathcurveto{\pgfqpoint{3.965396in}{2.735918in}}{\pgfqpoint{3.963438in}{2.731190in}}{\pgfqpoint{3.963438in}{2.726261in}}%
\pgfpathcurveto{\pgfqpoint{3.963438in}{2.721332in}}{\pgfqpoint{3.965396in}{2.716604in}}{\pgfqpoint{3.968882in}{2.713119in}}%
\pgfpathcurveto{\pgfqpoint{3.972367in}{2.709634in}}{\pgfqpoint{3.977095in}{2.707675in}}{\pgfqpoint{3.982024in}{2.707675in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{2.707675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{2.775465in}}%
\pgfpathcurveto{\pgfqpoint{4.004972in}{2.775465in}}{\pgfqpoint{4.009993in}{2.777545in}}{\pgfqpoint{4.013694in}{2.781246in}}%
\pgfpathcurveto{\pgfqpoint{4.017396in}{2.784948in}}{\pgfqpoint{4.019476in}{2.789969in}}{\pgfqpoint{4.019476in}{2.795203in}}%
\pgfpathcurveto{\pgfqpoint{4.019476in}{2.800438in}}{\pgfqpoint{4.017396in}{2.805459in}}{\pgfqpoint{4.013694in}{2.809161in}}%
\pgfpathcurveto{\pgfqpoint{4.009993in}{2.812862in}}{\pgfqpoint{4.004972in}{2.814942in}}{\pgfqpoint{3.999737in}{2.814942in}}%
\pgfpathcurveto{\pgfqpoint{3.994502in}{2.814942in}}{\pgfqpoint{3.989481in}{2.812862in}}{\pgfqpoint{3.985780in}{2.809161in}}%
\pgfpathcurveto{\pgfqpoint{3.982078in}{2.805459in}}{\pgfqpoint{3.979998in}{2.800438in}}{\pgfqpoint{3.979998in}{2.795203in}}%
\pgfpathcurveto{\pgfqpoint{3.979998in}{2.789969in}}{\pgfqpoint{3.982078in}{2.784948in}}{\pgfqpoint{3.985780in}{2.781246in}}%
\pgfpathcurveto{\pgfqpoint{3.989481in}{2.777545in}}{\pgfqpoint{3.994502in}{2.775465in}}{\pgfqpoint{3.999737in}{2.775465in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{2.775465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{2.752095in}}%
\pgfpathcurveto{\pgfqpoint{4.022007in}{2.752095in}}{\pgfqpoint{4.026378in}{2.753905in}}{\pgfqpoint{4.029600in}{2.757127in}}%
\pgfpathcurveto{\pgfqpoint{4.032822in}{2.760349in}}{\pgfqpoint{4.034632in}{2.764720in}}{\pgfqpoint{4.034632in}{2.769277in}}%
\pgfpathcurveto{\pgfqpoint{4.034632in}{2.773833in}}{\pgfqpoint{4.032822in}{2.778204in}}{\pgfqpoint{4.029600in}{2.781426in}}%
\pgfpathcurveto{\pgfqpoint{4.026378in}{2.784648in}}{\pgfqpoint{4.022007in}{2.786459in}}{\pgfqpoint{4.017450in}{2.786459in}}%
\pgfpathcurveto{\pgfqpoint{4.012894in}{2.786459in}}{\pgfqpoint{4.008523in}{2.784648in}}{\pgfqpoint{4.005301in}{2.781426in}}%
\pgfpathcurveto{\pgfqpoint{4.002079in}{2.778204in}}{\pgfqpoint{4.000268in}{2.773833in}}{\pgfqpoint{4.000268in}{2.769277in}}%
\pgfpathcurveto{\pgfqpoint{4.000268in}{2.764720in}}{\pgfqpoint{4.002079in}{2.760349in}}{\pgfqpoint{4.005301in}{2.757127in}}%
\pgfpathcurveto{\pgfqpoint{4.008523in}{2.753905in}}{\pgfqpoint{4.012894in}{2.752095in}}{\pgfqpoint{4.017450in}{2.752095in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{2.752095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{2.743343in}}%
\pgfpathcurveto{\pgfqpoint{4.039332in}{2.743343in}}{\pgfqpoint{4.043330in}{2.744999in}}{\pgfqpoint{4.046277in}{2.747946in}}%
\pgfpathcurveto{\pgfqpoint{4.049225in}{2.750893in}}{\pgfqpoint{4.050881in}{2.754891in}}{\pgfqpoint{4.050881in}{2.759060in}}%
\pgfpathcurveto{\pgfqpoint{4.050881in}{2.763228in}}{\pgfqpoint{4.049225in}{2.767226in}}{\pgfqpoint{4.046277in}{2.770173in}}%
\pgfpathcurveto{\pgfqpoint{4.043330in}{2.773121in}}{\pgfqpoint{4.039332in}{2.774777in}}{\pgfqpoint{4.035164in}{2.774777in}}%
\pgfpathcurveto{\pgfqpoint{4.030995in}{2.774777in}}{\pgfqpoint{4.026997in}{2.773121in}}{\pgfqpoint{4.024050in}{2.770173in}}%
\pgfpathcurveto{\pgfqpoint{4.021103in}{2.767226in}}{\pgfqpoint{4.019447in}{2.763228in}}{\pgfqpoint{4.019447in}{2.759060in}}%
\pgfpathcurveto{\pgfqpoint{4.019447in}{2.754891in}}{\pgfqpoint{4.021103in}{2.750893in}}{\pgfqpoint{4.024050in}{2.747946in}}%
\pgfpathcurveto{\pgfqpoint{4.026997in}{2.744999in}}{\pgfqpoint{4.030995in}{2.743343in}}{\pgfqpoint{4.035164in}{2.743343in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{2.743343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{2.720234in}}%
\pgfpathcurveto{\pgfqpoint{4.057660in}{2.720234in}}{\pgfqpoint{4.062249in}{2.722134in}}{\pgfqpoint{4.065631in}{2.725517in}}%
\pgfpathcurveto{\pgfqpoint{4.069014in}{2.728899in}}{\pgfqpoint{4.070914in}{2.733487in}}{\pgfqpoint{4.070914in}{2.738271in}}%
\pgfpathcurveto{\pgfqpoint{4.070914in}{2.743055in}}{\pgfqpoint{4.069014in}{2.747643in}}{\pgfqpoint{4.065631in}{2.751025in}}%
\pgfpathcurveto{\pgfqpoint{4.062249in}{2.754408in}}{\pgfqpoint{4.057660in}{2.756309in}}{\pgfqpoint{4.052877in}{2.756309in}}%
\pgfpathcurveto{\pgfqpoint{4.048093in}{2.756309in}}{\pgfqpoint{4.043505in}{2.754408in}}{\pgfqpoint{4.040122in}{2.751025in}}%
\pgfpathcurveto{\pgfqpoint{4.036740in}{2.747643in}}{\pgfqpoint{4.034839in}{2.743055in}}{\pgfqpoint{4.034839in}{2.738271in}}%
\pgfpathcurveto{\pgfqpoint{4.034839in}{2.733487in}}{\pgfqpoint{4.036740in}{2.728899in}}{\pgfqpoint{4.040122in}{2.725517in}}%
\pgfpathcurveto{\pgfqpoint{4.043505in}{2.722134in}}{\pgfqpoint{4.048093in}{2.720234in}}{\pgfqpoint{4.052877in}{2.720234in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{2.720234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{2.574321in}}%
\pgfpathcurveto{\pgfqpoint{4.074908in}{2.574321in}}{\pgfqpoint{4.079050in}{2.576036in}}{\pgfqpoint{4.082103in}{2.579090in}}%
\pgfpathcurveto{\pgfqpoint{4.085156in}{2.582143in}}{\pgfqpoint{4.086872in}{2.586285in}}{\pgfqpoint{4.086872in}{2.590603in}}%
\pgfpathcurveto{\pgfqpoint{4.086872in}{2.594921in}}{\pgfqpoint{4.085156in}{2.599062in}}{\pgfqpoint{4.082103in}{2.602116in}}%
\pgfpathcurveto{\pgfqpoint{4.079050in}{2.605169in}}{\pgfqpoint{4.074908in}{2.606884in}}{\pgfqpoint{4.070590in}{2.606884in}}%
\pgfpathcurveto{\pgfqpoint{4.066272in}{2.606884in}}{\pgfqpoint{4.062130in}{2.605169in}}{\pgfqpoint{4.059077in}{2.602116in}}%
\pgfpathcurveto{\pgfqpoint{4.056024in}{2.599062in}}{\pgfqpoint{4.054308in}{2.594921in}}{\pgfqpoint{4.054308in}{2.590603in}}%
\pgfpathcurveto{\pgfqpoint{4.054308in}{2.586285in}}{\pgfqpoint{4.056024in}{2.582143in}}{\pgfqpoint{4.059077in}{2.579090in}}%
\pgfpathcurveto{\pgfqpoint{4.062130in}{2.576036in}}{\pgfqpoint{4.066272in}{2.574321in}}{\pgfqpoint{4.070590in}{2.574321in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{2.574321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{2.704153in}}%
\pgfpathcurveto{\pgfqpoint{4.092522in}{2.704153in}}{\pgfqpoint{4.096569in}{2.705829in}}{\pgfqpoint{4.099552in}{2.708812in}}%
\pgfpathcurveto{\pgfqpoint{4.102535in}{2.711795in}}{\pgfqpoint{4.104211in}{2.715841in}}{\pgfqpoint{4.104211in}{2.720060in}}%
\pgfpathcurveto{\pgfqpoint{4.104211in}{2.724279in}}{\pgfqpoint{4.102535in}{2.728325in}}{\pgfqpoint{4.099552in}{2.731308in}}%
\pgfpathcurveto{\pgfqpoint{4.096569in}{2.734292in}}{\pgfqpoint{4.092522in}{2.735968in}}{\pgfqpoint{4.088303in}{2.735968in}}%
\pgfpathcurveto{\pgfqpoint{4.084085in}{2.735968in}}{\pgfqpoint{4.080038in}{2.734292in}}{\pgfqpoint{4.077055in}{2.731308in}}%
\pgfpathcurveto{\pgfqpoint{4.074072in}{2.728325in}}{\pgfqpoint{4.072396in}{2.724279in}}{\pgfqpoint{4.072396in}{2.720060in}}%
\pgfpathcurveto{\pgfqpoint{4.072396in}{2.715841in}}{\pgfqpoint{4.074072in}{2.711795in}}{\pgfqpoint{4.077055in}{2.708812in}}%
\pgfpathcurveto{\pgfqpoint{4.080038in}{2.705829in}}{\pgfqpoint{4.084085in}{2.704153in}}{\pgfqpoint{4.088303in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{2.704153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{2.675506in}}%
\pgfpathcurveto{\pgfqpoint{4.110495in}{2.675506in}}{\pgfqpoint{4.114791in}{2.677286in}}{\pgfqpoint{4.117958in}{2.680452in}}%
\pgfpathcurveto{\pgfqpoint{4.121125in}{2.683619in}}{\pgfqpoint{4.122904in}{2.687915in}}{\pgfqpoint{4.122904in}{2.692394in}}%
\pgfpathcurveto{\pgfqpoint{4.122904in}{2.696872in}}{\pgfqpoint{4.121125in}{2.701168in}}{\pgfqpoint{4.117958in}{2.704335in}}%
\pgfpathcurveto{\pgfqpoint{4.114791in}{2.707502in}}{\pgfqpoint{4.110495in}{2.709281in}}{\pgfqpoint{4.106017in}{2.709281in}}%
\pgfpathcurveto{\pgfqpoint{4.101538in}{2.709281in}}{\pgfqpoint{4.097242in}{2.707502in}}{\pgfqpoint{4.094075in}{2.704335in}}%
\pgfpathcurveto{\pgfqpoint{4.090909in}{2.701168in}}{\pgfqpoint{4.089129in}{2.696872in}}{\pgfqpoint{4.089129in}{2.692394in}}%
\pgfpathcurveto{\pgfqpoint{4.089129in}{2.687915in}}{\pgfqpoint{4.090909in}{2.683619in}}{\pgfqpoint{4.094075in}{2.680452in}}%
\pgfpathcurveto{\pgfqpoint{4.097242in}{2.677286in}}{\pgfqpoint{4.101538in}{2.675506in}}{\pgfqpoint{4.106017in}{2.675506in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{2.675506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{2.554653in}}%
\pgfpathcurveto{\pgfqpoint{4.128015in}{2.554653in}}{\pgfqpoint{4.132125in}{2.556356in}}{\pgfqpoint{4.135155in}{2.559386in}}%
\pgfpathcurveto{\pgfqpoint{4.138185in}{2.562416in}}{\pgfqpoint{4.139888in}{2.566526in}}{\pgfqpoint{4.139888in}{2.570811in}}%
\pgfpathcurveto{\pgfqpoint{4.139888in}{2.575096in}}{\pgfqpoint{4.138185in}{2.579207in}}{\pgfqpoint{4.135155in}{2.582237in}}%
\pgfpathcurveto{\pgfqpoint{4.132125in}{2.585267in}}{\pgfqpoint{4.128015in}{2.586969in}}{\pgfqpoint{4.123730in}{2.586969in}}%
\pgfpathcurveto{\pgfqpoint{4.119445in}{2.586969in}}{\pgfqpoint{4.115335in}{2.585267in}}{\pgfqpoint{4.112304in}{2.582237in}}%
\pgfpathcurveto{\pgfqpoint{4.109274in}{2.579207in}}{\pgfqpoint{4.107572in}{2.575096in}}{\pgfqpoint{4.107572in}{2.570811in}}%
\pgfpathcurveto{\pgfqpoint{4.107572in}{2.566526in}}{\pgfqpoint{4.109274in}{2.562416in}}{\pgfqpoint{4.112304in}{2.559386in}}%
\pgfpathcurveto{\pgfqpoint{4.115335in}{2.556356in}}{\pgfqpoint{4.119445in}{2.554653in}}{\pgfqpoint{4.123730in}{2.554653in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{2.554653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{2.633725in}}%
\pgfpathcurveto{\pgfqpoint{4.145474in}{2.633725in}}{\pgfqpoint{4.149339in}{2.635327in}}{\pgfqpoint{4.152189in}{2.638176in}}%
\pgfpathcurveto{\pgfqpoint{4.155039in}{2.641026in}}{\pgfqpoint{4.156641in}{2.644892in}}{\pgfqpoint{4.156641in}{2.648923in}}%
\pgfpathcurveto{\pgfqpoint{4.156641in}{2.652953in}}{\pgfqpoint{4.155039in}{2.656819in}}{\pgfqpoint{4.152189in}{2.659669in}}%
\pgfpathcurveto{\pgfqpoint{4.149339in}{2.662519in}}{\pgfqpoint{4.145474in}{2.664120in}}{\pgfqpoint{4.141443in}{2.664120in}}%
\pgfpathcurveto{\pgfqpoint{4.137413in}{2.664120in}}{\pgfqpoint{4.133547in}{2.662519in}}{\pgfqpoint{4.130697in}{2.659669in}}%
\pgfpathcurveto{\pgfqpoint{4.127847in}{2.656819in}}{\pgfqpoint{4.126246in}{2.652953in}}{\pgfqpoint{4.126246in}{2.648923in}}%
\pgfpathcurveto{\pgfqpoint{4.126246in}{2.644892in}}{\pgfqpoint{4.127847in}{2.641026in}}{\pgfqpoint{4.130697in}{2.638176in}}%
\pgfpathcurveto{\pgfqpoint{4.133547in}{2.635327in}}{\pgfqpoint{4.137413in}{2.633725in}}{\pgfqpoint{4.141443in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{2.633725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{2.696697in}}%
\pgfpathcurveto{\pgfqpoint{4.163134in}{2.696697in}}{\pgfqpoint{4.166949in}{2.698277in}}{\pgfqpoint{4.169762in}{2.701090in}}%
\pgfpathcurveto{\pgfqpoint{4.172574in}{2.703902in}}{\pgfqpoint{4.174154in}{2.707717in}}{\pgfqpoint{4.174154in}{2.711695in}}%
\pgfpathcurveto{\pgfqpoint{4.174154in}{2.715672in}}{\pgfqpoint{4.172574in}{2.719487in}}{\pgfqpoint{4.169762in}{2.722300in}}%
\pgfpathcurveto{\pgfqpoint{4.166949in}{2.725112in}}{\pgfqpoint{4.163134in}{2.726693in}}{\pgfqpoint{4.159156in}{2.726693in}}%
\pgfpathcurveto{\pgfqpoint{4.155179in}{2.726693in}}{\pgfqpoint{4.151364in}{2.725112in}}{\pgfqpoint{4.148551in}{2.722300in}}%
\pgfpathcurveto{\pgfqpoint{4.145739in}{2.719487in}}{\pgfqpoint{4.144159in}{2.715672in}}{\pgfqpoint{4.144159in}{2.711695in}}%
\pgfpathcurveto{\pgfqpoint{4.144159in}{2.707717in}}{\pgfqpoint{4.145739in}{2.703902in}}{\pgfqpoint{4.148551in}{2.701090in}}%
\pgfpathcurveto{\pgfqpoint{4.151364in}{2.698277in}}{\pgfqpoint{4.155179in}{2.696697in}}{\pgfqpoint{4.159156in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{2.696697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{2.668590in}}%
\pgfpathcurveto{\pgfqpoint{4.180590in}{2.668590in}}{\pgfqpoint{4.184159in}{2.670069in}}{\pgfqpoint{4.186790in}{2.672699in}}%
\pgfpathcurveto{\pgfqpoint{4.189421in}{2.675330in}}{\pgfqpoint{4.190899in}{2.678899in}}{\pgfqpoint{4.190899in}{2.682620in}}%
\pgfpathcurveto{\pgfqpoint{4.190899in}{2.686340in}}{\pgfqpoint{4.189421in}{2.689909in}}{\pgfqpoint{4.186790in}{2.692540in}}%
\pgfpathcurveto{\pgfqpoint{4.184159in}{2.695171in}}{\pgfqpoint{4.180590in}{2.696649in}}{\pgfqpoint{4.176870in}{2.696649in}}%
\pgfpathcurveto{\pgfqpoint{4.173149in}{2.696649in}}{\pgfqpoint{4.169580in}{2.695171in}}{\pgfqpoint{4.166950in}{2.692540in}}%
\pgfpathcurveto{\pgfqpoint{4.164319in}{2.689909in}}{\pgfqpoint{4.162841in}{2.686340in}}{\pgfqpoint{4.162841in}{2.682620in}}%
\pgfpathcurveto{\pgfqpoint{4.162841in}{2.678899in}}{\pgfqpoint{4.164319in}{2.675330in}}{\pgfqpoint{4.166950in}{2.672699in}}%
\pgfpathcurveto{\pgfqpoint{4.169580in}{2.670069in}}{\pgfqpoint{4.173149in}{2.668590in}}{\pgfqpoint{4.176870in}{2.668590in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{2.668590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{2.498475in}}%
\pgfpathcurveto{\pgfqpoint{4.198397in}{2.498475in}}{\pgfqpoint{4.202056in}{2.499990in}}{\pgfqpoint{4.204753in}{2.502687in}}%
\pgfpathcurveto{\pgfqpoint{4.207450in}{2.505384in}}{\pgfqpoint{4.208966in}{2.509043in}}{\pgfqpoint{4.208966in}{2.512857in}}%
\pgfpathcurveto{\pgfqpoint{4.208966in}{2.516672in}}{\pgfqpoint{4.207450in}{2.520330in}}{\pgfqpoint{4.204753in}{2.523027in}}%
\pgfpathcurveto{\pgfqpoint{4.202056in}{2.525724in}}{\pgfqpoint{4.198397in}{2.527240in}}{\pgfqpoint{4.194583in}{2.527240in}}%
\pgfpathcurveto{\pgfqpoint{4.190769in}{2.527240in}}{\pgfqpoint{4.187110in}{2.525724in}}{\pgfqpoint{4.184413in}{2.523027in}}%
\pgfpathcurveto{\pgfqpoint{4.181716in}{2.520330in}}{\pgfqpoint{4.180200in}{2.516672in}}{\pgfqpoint{4.180200in}{2.512857in}}%
\pgfpathcurveto{\pgfqpoint{4.180200in}{2.509043in}}{\pgfqpoint{4.181716in}{2.505384in}}{\pgfqpoint{4.184413in}{2.502687in}}%
\pgfpathcurveto{\pgfqpoint{4.187110in}{2.499990in}}{\pgfqpoint{4.190769in}{2.498475in}}{\pgfqpoint{4.194583in}{2.498475in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{2.498475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{2.550157in}}%
\pgfpathcurveto{\pgfqpoint{4.215485in}{2.550157in}}{\pgfqpoint{4.218544in}{2.551424in}}{\pgfqpoint{4.220799in}{2.553679in}}%
\pgfpathcurveto{\pgfqpoint{4.223054in}{2.555934in}}{\pgfqpoint{4.224321in}{2.558993in}}{\pgfqpoint{4.224321in}{2.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.224321in}{2.565371in}}{\pgfqpoint{4.223054in}{2.568430in}}{\pgfqpoint{4.220799in}{2.570685in}}%
\pgfpathcurveto{\pgfqpoint{4.218544in}{2.572940in}}{\pgfqpoint{4.215485in}{2.574207in}}{\pgfqpoint{4.212296in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{4.209107in}{2.574207in}}{\pgfqpoint{4.206048in}{2.572940in}}{\pgfqpoint{4.203793in}{2.570685in}}%
\pgfpathcurveto{\pgfqpoint{4.201538in}{2.568430in}}{\pgfqpoint{4.200271in}{2.565371in}}{\pgfqpoint{4.200271in}{2.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.200271in}{2.558993in}}{\pgfqpoint{4.201538in}{2.555934in}}{\pgfqpoint{4.203793in}{2.553679in}}%
\pgfpathcurveto{\pgfqpoint{4.206048in}{2.551424in}}{\pgfqpoint{4.209107in}{2.550157in}}{\pgfqpoint{4.212296in}{2.550157in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{2.550157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{2.640606in}}%
\pgfpathcurveto{\pgfqpoint{4.233329in}{2.640606in}}{\pgfqpoint{4.236513in}{2.641925in}}{\pgfqpoint{4.238860in}{2.644272in}}%
\pgfpathcurveto{\pgfqpoint{4.241207in}{2.646619in}}{\pgfqpoint{4.242526in}{2.649803in}}{\pgfqpoint{4.242526in}{2.653122in}}%
\pgfpathcurveto{\pgfqpoint{4.242526in}{2.656442in}}{\pgfqpoint{4.241207in}{2.659626in}}{\pgfqpoint{4.238860in}{2.661973in}}%
\pgfpathcurveto{\pgfqpoint{4.236513in}{2.664320in}}{\pgfqpoint{4.233329in}{2.665638in}}{\pgfqpoint{4.230010in}{2.665638in}}%
\pgfpathcurveto{\pgfqpoint{4.226690in}{2.665638in}}{\pgfqpoint{4.223507in}{2.664320in}}{\pgfqpoint{4.221159in}{2.661973in}}%
\pgfpathcurveto{\pgfqpoint{4.218812in}{2.659626in}}{\pgfqpoint{4.217494in}{2.656442in}}{\pgfqpoint{4.217494in}{2.653122in}}%
\pgfpathcurveto{\pgfqpoint{4.217494in}{2.649803in}}{\pgfqpoint{4.218812in}{2.646619in}}{\pgfqpoint{4.221159in}{2.644272in}}%
\pgfpathcurveto{\pgfqpoint{4.223507in}{2.641925in}}{\pgfqpoint{4.226690in}{2.640606in}}{\pgfqpoint{4.230010in}{2.640606in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{2.640606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{2.670985in}}%
\pgfpathcurveto{\pgfqpoint{4.250610in}{2.670985in}}{\pgfqpoint{4.253379in}{2.672132in}}{\pgfqpoint{4.255420in}{2.674173in}}%
\pgfpathcurveto{\pgfqpoint{4.257461in}{2.676214in}}{\pgfqpoint{4.258608in}{2.678983in}}{\pgfqpoint{4.258608in}{2.681870in}}%
\pgfpathcurveto{\pgfqpoint{4.258608in}{2.684757in}}{\pgfqpoint{4.257461in}{2.687526in}}{\pgfqpoint{4.255420in}{2.689567in}}%
\pgfpathcurveto{\pgfqpoint{4.253379in}{2.691608in}}{\pgfqpoint{4.250610in}{2.692755in}}{\pgfqpoint{4.247723in}{2.692755in}}%
\pgfpathcurveto{\pgfqpoint{4.244836in}{2.692755in}}{\pgfqpoint{4.242067in}{2.691608in}}{\pgfqpoint{4.240026in}{2.689567in}}%
\pgfpathcurveto{\pgfqpoint{4.237984in}{2.687526in}}{\pgfqpoint{4.236837in}{2.684757in}}{\pgfqpoint{4.236837in}{2.681870in}}%
\pgfpathcurveto{\pgfqpoint{4.236837in}{2.678983in}}{\pgfqpoint{4.237984in}{2.676214in}}{\pgfqpoint{4.240026in}{2.674173in}}%
\pgfpathcurveto{\pgfqpoint{4.242067in}{2.672132in}}{\pgfqpoint{4.244836in}{2.670985in}}{\pgfqpoint{4.247723in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{2.670985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{2.517586in}}%
\pgfpathcurveto{\pgfqpoint{4.268146in}{2.517586in}}{\pgfqpoint{4.270746in}{2.518663in}}{\pgfqpoint{4.272662in}{2.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.274579in}{2.522496in}}{\pgfqpoint{4.275655in}{2.525096in}}{\pgfqpoint{4.275655in}{2.527806in}}%
\pgfpathcurveto{\pgfqpoint{4.275655in}{2.530516in}}{\pgfqpoint{4.274579in}{2.533115in}}{\pgfqpoint{4.272662in}{2.535032in}}%
\pgfpathcurveto{\pgfqpoint{4.270746in}{2.536948in}}{\pgfqpoint{4.268146in}{2.538025in}}{\pgfqpoint{4.265436in}{2.538025in}}%
\pgfpathcurveto{\pgfqpoint{4.262726in}{2.538025in}}{\pgfqpoint{4.260126in}{2.536948in}}{\pgfqpoint{4.258210in}{2.535032in}}%
\pgfpathcurveto{\pgfqpoint{4.256294in}{2.533115in}}{\pgfqpoint{4.255217in}{2.530516in}}{\pgfqpoint{4.255217in}{2.527806in}}%
\pgfpathcurveto{\pgfqpoint{4.255217in}{2.525096in}}{\pgfqpoint{4.256294in}{2.522496in}}{\pgfqpoint{4.258210in}{2.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.260126in}{2.518663in}}{\pgfqpoint{4.262726in}{2.517586in}}{\pgfqpoint{4.265436in}{2.517586in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{2.517586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{2.701706in}}%
\pgfpathcurveto{\pgfqpoint{4.286294in}{2.701706in}}{\pgfqpoint{4.289310in}{2.702955in}}{\pgfqpoint{4.291533in}{2.705178in}}%
\pgfpathcurveto{\pgfqpoint{4.293757in}{2.707402in}}{\pgfqpoint{4.295006in}{2.710418in}}{\pgfqpoint{4.295006in}{2.713562in}}%
\pgfpathcurveto{\pgfqpoint{4.295006in}{2.716707in}}{\pgfqpoint{4.293757in}{2.719723in}}{\pgfqpoint{4.291533in}{2.721946in}}%
\pgfpathcurveto{\pgfqpoint{4.289310in}{2.724170in}}{\pgfqpoint{4.286294in}{2.725419in}}{\pgfqpoint{4.283149in}{2.725419in}}%
\pgfpathcurveto{\pgfqpoint{4.280005in}{2.725419in}}{\pgfqpoint{4.276989in}{2.724170in}}{\pgfqpoint{4.274765in}{2.721946in}}%
\pgfpathcurveto{\pgfqpoint{4.272542in}{2.719723in}}{\pgfqpoint{4.271293in}{2.716707in}}{\pgfqpoint{4.271293in}{2.713562in}}%
\pgfpathcurveto{\pgfqpoint{4.271293in}{2.710418in}}{\pgfqpoint{4.272542in}{2.707402in}}{\pgfqpoint{4.274765in}{2.705178in}}%
\pgfpathcurveto{\pgfqpoint{4.276989in}{2.702955in}}{\pgfqpoint{4.280005in}{2.701706in}}{\pgfqpoint{4.283149in}{2.701706in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{2.701706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{2.611283in}}%
\pgfpathcurveto{\pgfqpoint{4.303939in}{2.611283in}}{\pgfqpoint{4.306890in}{2.612505in}}{\pgfqpoint{4.309065in}{2.614681in}}%
\pgfpathcurveto{\pgfqpoint{4.311240in}{2.616856in}}{\pgfqpoint{4.312463in}{2.619807in}}{\pgfqpoint{4.312463in}{2.622883in}}%
\pgfpathcurveto{\pgfqpoint{4.312463in}{2.625959in}}{\pgfqpoint{4.311240in}{2.628910in}}{\pgfqpoint{4.309065in}{2.631085in}}%
\pgfpathcurveto{\pgfqpoint{4.306890in}{2.633261in}}{\pgfqpoint{4.303939in}{2.634483in}}{\pgfqpoint{4.300863in}{2.634483in}}%
\pgfpathcurveto{\pgfqpoint{4.297786in}{2.634483in}}{\pgfqpoint{4.294836in}{2.633261in}}{\pgfqpoint{4.292660in}{2.631085in}}%
\pgfpathcurveto{\pgfqpoint{4.290485in}{2.628910in}}{\pgfqpoint{4.289263in}{2.625959in}}{\pgfqpoint{4.289263in}{2.622883in}}%
\pgfpathcurveto{\pgfqpoint{4.289263in}{2.619807in}}{\pgfqpoint{4.290485in}{2.616856in}}{\pgfqpoint{4.292660in}{2.614681in}}%
\pgfpathcurveto{\pgfqpoint{4.294836in}{2.612505in}}{\pgfqpoint{4.297786in}{2.611283in}}{\pgfqpoint{4.300863in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{2.611283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{2.599691in}}%
\pgfpathcurveto{\pgfqpoint{4.321606in}{2.599691in}}{\pgfqpoint{4.324512in}{2.600895in}}{\pgfqpoint{4.326655in}{2.603037in}}%
\pgfpathcurveto{\pgfqpoint{4.328798in}{2.605180in}}{\pgfqpoint{4.330001in}{2.608086in}}{\pgfqpoint{4.330001in}{2.611116in}}%
\pgfpathcurveto{\pgfqpoint{4.330001in}{2.614146in}}{\pgfqpoint{4.328798in}{2.617053in}}{\pgfqpoint{4.326655in}{2.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.324512in}{2.621338in}}{\pgfqpoint{4.321606in}{2.622542in}}{\pgfqpoint{4.318576in}{2.622542in}}%
\pgfpathcurveto{\pgfqpoint{4.315546in}{2.622542in}}{\pgfqpoint{4.312639in}{2.621338in}}{\pgfqpoint{4.310497in}{2.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.308354in}{2.617053in}}{\pgfqpoint{4.307150in}{2.614146in}}{\pgfqpoint{4.307150in}{2.611116in}}%
\pgfpathcurveto{\pgfqpoint{4.307150in}{2.608086in}}{\pgfqpoint{4.308354in}{2.605180in}}{\pgfqpoint{4.310497in}{2.603037in}}%
\pgfpathcurveto{\pgfqpoint{4.312639in}{2.600895in}}{\pgfqpoint{4.315546in}{2.599691in}}{\pgfqpoint{4.318576in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{2.599691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{2.584825in}}%
\pgfpathcurveto{\pgfqpoint{4.339200in}{2.584825in}}{\pgfqpoint{4.341993in}{2.585982in}}{\pgfqpoint{4.344051in}{2.588040in}}%
\pgfpathcurveto{\pgfqpoint{4.346110in}{2.590099in}}{\pgfqpoint{4.347266in}{2.592891in}}{\pgfqpoint{4.347266in}{2.595802in}}%
\pgfpathcurveto{\pgfqpoint{4.347266in}{2.598713in}}{\pgfqpoint{4.346110in}{2.601506in}}{\pgfqpoint{4.344051in}{2.603564in}}%
\pgfpathcurveto{\pgfqpoint{4.341993in}{2.605623in}}{\pgfqpoint{4.339200in}{2.606779in}}{\pgfqpoint{4.336289in}{2.606779in}}%
\pgfpathcurveto{\pgfqpoint{4.333378in}{2.606779in}}{\pgfqpoint{4.330586in}{2.605623in}}{\pgfqpoint{4.328527in}{2.603564in}}%
\pgfpathcurveto{\pgfqpoint{4.326469in}{2.601506in}}{\pgfqpoint{4.325312in}{2.598713in}}{\pgfqpoint{4.325312in}{2.595802in}}%
\pgfpathcurveto{\pgfqpoint{4.325312in}{2.592891in}}{\pgfqpoint{4.326469in}{2.590099in}}{\pgfqpoint{4.328527in}{2.588040in}}%
\pgfpathcurveto{\pgfqpoint{4.330586in}{2.585982in}}{\pgfqpoint{4.333378in}{2.584825in}}{\pgfqpoint{4.336289in}{2.584825in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{2.584825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{2.665750in}}%
\pgfpathcurveto{\pgfqpoint{4.357147in}{2.665750in}}{\pgfqpoint{4.360163in}{2.667000in}}{\pgfqpoint{4.362387in}{2.669223in}}%
\pgfpathcurveto{\pgfqpoint{4.364610in}{2.671447in}}{\pgfqpoint{4.365859in}{2.674463in}}{\pgfqpoint{4.365859in}{2.677607in}}%
\pgfpathcurveto{\pgfqpoint{4.365859in}{2.680752in}}{\pgfqpoint{4.364610in}{2.683768in}}{\pgfqpoint{4.362387in}{2.685991in}}%
\pgfpathcurveto{\pgfqpoint{4.360163in}{2.688215in}}{\pgfqpoint{4.357147in}{2.689464in}}{\pgfqpoint{4.354002in}{2.689464in}}%
\pgfpathcurveto{\pgfqpoint{4.350858in}{2.689464in}}{\pgfqpoint{4.347842in}{2.688215in}}{\pgfqpoint{4.345618in}{2.685991in}}%
\pgfpathcurveto{\pgfqpoint{4.343395in}{2.683768in}}{\pgfqpoint{4.342146in}{2.680752in}}{\pgfqpoint{4.342146in}{2.677607in}}%
\pgfpathcurveto{\pgfqpoint{4.342146in}{2.674463in}}{\pgfqpoint{4.343395in}{2.671447in}}{\pgfqpoint{4.345618in}{2.669223in}}%
\pgfpathcurveto{\pgfqpoint{4.347842in}{2.667000in}}{\pgfqpoint{4.350858in}{2.665750in}}{\pgfqpoint{4.354002in}{2.665750in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{2.665750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{2.676934in}}%
\pgfpathcurveto{\pgfqpoint{4.374949in}{2.676934in}}{\pgfqpoint{4.378050in}{2.678218in}}{\pgfqpoint{4.380336in}{2.680504in}}%
\pgfpathcurveto{\pgfqpoint{4.382622in}{2.682790in}}{\pgfqpoint{4.383907in}{2.685892in}}{\pgfqpoint{4.383907in}{2.689125in}}%
\pgfpathcurveto{\pgfqpoint{4.383907in}{2.692358in}}{\pgfqpoint{4.382622in}{2.695459in}}{\pgfqpoint{4.380336in}{2.697745in}}%
\pgfpathcurveto{\pgfqpoint{4.378050in}{2.700031in}}{\pgfqpoint{4.374949in}{2.701315in}}{\pgfqpoint{4.371716in}{2.701315in}}%
\pgfpathcurveto{\pgfqpoint{4.368483in}{2.701315in}}{\pgfqpoint{4.365382in}{2.700031in}}{\pgfqpoint{4.363096in}{2.697745in}}%
\pgfpathcurveto{\pgfqpoint{4.360809in}{2.695459in}}{\pgfqpoint{4.359525in}{2.692358in}}{\pgfqpoint{4.359525in}{2.689125in}}%
\pgfpathcurveto{\pgfqpoint{4.359525in}{2.685892in}}{\pgfqpoint{4.360809in}{2.682790in}}{\pgfqpoint{4.363096in}{2.680504in}}%
\pgfpathcurveto{\pgfqpoint{4.365382in}{2.678218in}}{\pgfqpoint{4.368483in}{2.676934in}}{\pgfqpoint{4.371716in}{2.676934in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{2.676934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{2.511620in}}%
\pgfpathcurveto{\pgfqpoint{4.392505in}{2.511620in}}{\pgfqpoint{4.395456in}{2.512842in}}{\pgfqpoint{4.397631in}{2.515017in}}%
\pgfpathcurveto{\pgfqpoint{4.399807in}{2.517192in}}{\pgfqpoint{4.401029in}{2.520143in}}{\pgfqpoint{4.401029in}{2.523220in}}%
\pgfpathcurveto{\pgfqpoint{4.401029in}{2.526296in}}{\pgfqpoint{4.399807in}{2.529247in}}{\pgfqpoint{4.397631in}{2.531422in}}%
\pgfpathcurveto{\pgfqpoint{4.395456in}{2.533597in}}{\pgfqpoint{4.392505in}{2.534819in}}{\pgfqpoint{4.389429in}{2.534819in}}%
\pgfpathcurveto{\pgfqpoint{4.386353in}{2.534819in}}{\pgfqpoint{4.383402in}{2.533597in}}{\pgfqpoint{4.381227in}{2.531422in}}%
\pgfpathcurveto{\pgfqpoint{4.379051in}{2.529247in}}{\pgfqpoint{4.377829in}{2.526296in}}{\pgfqpoint{4.377829in}{2.523220in}}%
\pgfpathcurveto{\pgfqpoint{4.377829in}{2.520143in}}{\pgfqpoint{4.379051in}{2.517192in}}{\pgfqpoint{4.381227in}{2.515017in}}%
\pgfpathcurveto{\pgfqpoint{4.383402in}{2.512842in}}{\pgfqpoint{4.386353in}{2.511620in}}{\pgfqpoint{4.389429in}{2.511620in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{2.511620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{2.343505in}}%
\pgfpathcurveto{\pgfqpoint{4.410419in}{2.343505in}}{\pgfqpoint{4.413561in}{2.344807in}}{\pgfqpoint{4.415878in}{2.347123in}}%
\pgfpathcurveto{\pgfqpoint{4.418195in}{2.349440in}}{\pgfqpoint{4.419497in}{2.352583in}}{\pgfqpoint{4.419497in}{2.355859in}}%
\pgfpathcurveto{\pgfqpoint{4.419497in}{2.359136in}}{\pgfqpoint{4.418195in}{2.362279in}}{\pgfqpoint{4.415878in}{2.364595in}}%
\pgfpathcurveto{\pgfqpoint{4.413561in}{2.366912in}}{\pgfqpoint{4.410419in}{2.368214in}}{\pgfqpoint{4.407142in}{2.368214in}}%
\pgfpathcurveto{\pgfqpoint{4.403866in}{2.368214in}}{\pgfqpoint{4.400723in}{2.366912in}}{\pgfqpoint{4.398406in}{2.364595in}}%
\pgfpathcurveto{\pgfqpoint{4.396090in}{2.362279in}}{\pgfqpoint{4.394788in}{2.359136in}}{\pgfqpoint{4.394788in}{2.355859in}}%
\pgfpathcurveto{\pgfqpoint{4.394788in}{2.352583in}}{\pgfqpoint{4.396090in}{2.349440in}}{\pgfqpoint{4.398406in}{2.347123in}}%
\pgfpathcurveto{\pgfqpoint{4.400723in}{2.344807in}}{\pgfqpoint{4.403866in}{2.343505in}}{\pgfqpoint{4.407142in}{2.343505in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{2.343505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{2.357535in}}%
\pgfpathcurveto{\pgfqpoint{4.428300in}{2.357535in}}{\pgfqpoint{4.431604in}{2.358904in}}{\pgfqpoint{4.434040in}{2.361339in}}%
\pgfpathcurveto{\pgfqpoint{4.436475in}{2.363775in}}{\pgfqpoint{4.437844in}{2.367079in}}{\pgfqpoint{4.437844in}{2.370523in}}%
\pgfpathcurveto{\pgfqpoint{4.437844in}{2.373968in}}{\pgfqpoint{4.436475in}{2.377272in}}{\pgfqpoint{4.434040in}{2.379708in}}%
\pgfpathcurveto{\pgfqpoint{4.431604in}{2.382143in}}{\pgfqpoint{4.428300in}{2.383512in}}{\pgfqpoint{4.424856in}{2.383512in}}%
\pgfpathcurveto{\pgfqpoint{4.421411in}{2.383512in}}{\pgfqpoint{4.418107in}{2.382143in}}{\pgfqpoint{4.415671in}{2.379708in}}%
\pgfpathcurveto{\pgfqpoint{4.413236in}{2.377272in}}{\pgfqpoint{4.411867in}{2.373968in}}{\pgfqpoint{4.411867in}{2.370523in}}%
\pgfpathcurveto{\pgfqpoint{4.411867in}{2.367079in}}{\pgfqpoint{4.413236in}{2.363775in}}{\pgfqpoint{4.415671in}{2.361339in}}%
\pgfpathcurveto{\pgfqpoint{4.418107in}{2.358904in}}{\pgfqpoint{4.421411in}{2.357535in}}{\pgfqpoint{4.424856in}{2.357535in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{2.357535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{2.418232in}}%
\pgfpathcurveto{\pgfqpoint{4.445930in}{2.418232in}}{\pgfqpoint{4.449155in}{2.419567in}}{\pgfqpoint{4.451532in}{2.421944in}}%
\pgfpathcurveto{\pgfqpoint{4.453909in}{2.424321in}}{\pgfqpoint{4.455244in}{2.427546in}}{\pgfqpoint{4.455244in}{2.430907in}}%
\pgfpathcurveto{\pgfqpoint{4.455244in}{2.434269in}}{\pgfqpoint{4.453909in}{2.437493in}}{\pgfqpoint{4.451532in}{2.439870in}}%
\pgfpathcurveto{\pgfqpoint{4.449155in}{2.442247in}}{\pgfqpoint{4.445930in}{2.443583in}}{\pgfqpoint{4.442569in}{2.443583in}}%
\pgfpathcurveto{\pgfqpoint{4.439207in}{2.443583in}}{\pgfqpoint{4.435983in}{2.442247in}}{\pgfqpoint{4.433606in}{2.439870in}}%
\pgfpathcurveto{\pgfqpoint{4.431229in}{2.437493in}}{\pgfqpoint{4.429893in}{2.434269in}}{\pgfqpoint{4.429893in}{2.430907in}}%
\pgfpathcurveto{\pgfqpoint{4.429893in}{2.427546in}}{\pgfqpoint{4.431229in}{2.424321in}}{\pgfqpoint{4.433606in}{2.421944in}}%
\pgfpathcurveto{\pgfqpoint{4.435983in}{2.419567in}}{\pgfqpoint{4.439207in}{2.418232in}}{\pgfqpoint{4.442569in}{2.418232in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{2.418232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{2.672584in}}%
\pgfpathcurveto{\pgfqpoint{4.463747in}{2.672584in}}{\pgfqpoint{4.467071in}{2.673961in}}{\pgfqpoint{4.469521in}{2.676411in}}%
\pgfpathcurveto{\pgfqpoint{4.471971in}{2.678861in}}{\pgfqpoint{4.473348in}{2.682185in}}{\pgfqpoint{4.473348in}{2.685650in}}%
\pgfpathcurveto{\pgfqpoint{4.473348in}{2.689115in}}{\pgfqpoint{4.471971in}{2.692439in}}{\pgfqpoint{4.469521in}{2.694889in}}%
\pgfpathcurveto{\pgfqpoint{4.467071in}{2.697339in}}{\pgfqpoint{4.463747in}{2.698716in}}{\pgfqpoint{4.460282in}{2.698716in}}%
\pgfpathcurveto{\pgfqpoint{4.456817in}{2.698716in}}{\pgfqpoint{4.453494in}{2.697339in}}{\pgfqpoint{4.451043in}{2.694889in}}%
\pgfpathcurveto{\pgfqpoint{4.448593in}{2.692439in}}{\pgfqpoint{4.447217in}{2.689115in}}{\pgfqpoint{4.447217in}{2.685650in}}%
\pgfpathcurveto{\pgfqpoint{4.447217in}{2.682185in}}{\pgfqpoint{4.448593in}{2.678861in}}{\pgfqpoint{4.451043in}{2.676411in}}%
\pgfpathcurveto{\pgfqpoint{4.453494in}{2.673961in}}{\pgfqpoint{4.456817in}{2.672584in}}{\pgfqpoint{4.460282in}{2.672584in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{2.672584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{2.663382in}}%
\pgfpathcurveto{\pgfqpoint{4.481561in}{2.663382in}}{\pgfqpoint{4.484981in}{2.664798in}}{\pgfqpoint{4.487502in}{2.667320in}}%
\pgfpathcurveto{\pgfqpoint{4.490023in}{2.669841in}}{\pgfqpoint{4.491440in}{2.673261in}}{\pgfqpoint{4.491440in}{2.676826in}}%
\pgfpathcurveto{\pgfqpoint{4.491440in}{2.680392in}}{\pgfqpoint{4.490023in}{2.683812in}}{\pgfqpoint{4.487502in}{2.686333in}}%
\pgfpathcurveto{\pgfqpoint{4.484981in}{2.688854in}}{\pgfqpoint{4.481561in}{2.690271in}}{\pgfqpoint{4.477995in}{2.690271in}}%
\pgfpathcurveto{\pgfqpoint{4.474430in}{2.690271in}}{\pgfqpoint{4.471010in}{2.688854in}}{\pgfqpoint{4.468489in}{2.686333in}}%
\pgfpathcurveto{\pgfqpoint{4.465968in}{2.683812in}}{\pgfqpoint{4.464551in}{2.680392in}}{\pgfqpoint{4.464551in}{2.676826in}}%
\pgfpathcurveto{\pgfqpoint{4.464551in}{2.673261in}}{\pgfqpoint{4.465968in}{2.669841in}}{\pgfqpoint{4.468489in}{2.667320in}}%
\pgfpathcurveto{\pgfqpoint{4.471010in}{2.664798in}}{\pgfqpoint{4.474430in}{2.663382in}}{\pgfqpoint{4.477995in}{2.663382in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{2.663382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{2.780528in}}%
\pgfpathcurveto{\pgfqpoint{4.499091in}{2.780528in}}{\pgfqpoint{4.502336in}{2.781872in}}{\pgfqpoint{4.504727in}{2.784264in}}%
\pgfpathcurveto{\pgfqpoint{4.507119in}{2.786656in}}{\pgfqpoint{4.508463in}{2.789900in}}{\pgfqpoint{4.508463in}{2.793283in}}%
\pgfpathcurveto{\pgfqpoint{4.508463in}{2.796665in}}{\pgfqpoint{4.507119in}{2.799910in}}{\pgfqpoint{4.504727in}{2.802302in}}%
\pgfpathcurveto{\pgfqpoint{4.502336in}{2.804693in}}{\pgfqpoint{4.499091in}{2.806037in}}{\pgfqpoint{4.495709in}{2.806037in}}%
\pgfpathcurveto{\pgfqpoint{4.492326in}{2.806037in}}{\pgfqpoint{4.489082in}{2.804693in}}{\pgfqpoint{4.486690in}{2.802302in}}%
\pgfpathcurveto{\pgfqpoint{4.484298in}{2.799910in}}{\pgfqpoint{4.482954in}{2.796665in}}{\pgfqpoint{4.482954in}{2.793283in}}%
\pgfpathcurveto{\pgfqpoint{4.482954in}{2.789900in}}{\pgfqpoint{4.484298in}{2.786656in}}{\pgfqpoint{4.486690in}{2.784264in}}%
\pgfpathcurveto{\pgfqpoint{4.489082in}{2.781872in}}{\pgfqpoint{4.492326in}{2.780528in}}{\pgfqpoint{4.495709in}{2.780528in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{2.780528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{2.891895in}}%
\pgfpathcurveto{\pgfqpoint{4.516720in}{2.891895in}}{\pgfqpoint{4.519883in}{2.893205in}}{\pgfqpoint{4.522215in}{2.895537in}}%
\pgfpathcurveto{\pgfqpoint{4.524547in}{2.897869in}}{\pgfqpoint{4.525857in}{2.901032in}}{\pgfqpoint{4.525857in}{2.904330in}}%
\pgfpathcurveto{\pgfqpoint{4.525857in}{2.907628in}}{\pgfqpoint{4.524547in}{2.910792in}}{\pgfqpoint{4.522215in}{2.913123in}}%
\pgfpathcurveto{\pgfqpoint{4.519883in}{2.915455in}}{\pgfqpoint{4.516720in}{2.916766in}}{\pgfqpoint{4.513422in}{2.916766in}}%
\pgfpathcurveto{\pgfqpoint{4.510124in}{2.916766in}}{\pgfqpoint{4.506961in}{2.915455in}}{\pgfqpoint{4.504629in}{2.913123in}}%
\pgfpathcurveto{\pgfqpoint{4.502297in}{2.910792in}}{\pgfqpoint{4.500986in}{2.907628in}}{\pgfqpoint{4.500986in}{2.904330in}}%
\pgfpathcurveto{\pgfqpoint{4.500986in}{2.901032in}}{\pgfqpoint{4.502297in}{2.897869in}}{\pgfqpoint{4.504629in}{2.895537in}}%
\pgfpathcurveto{\pgfqpoint{4.506961in}{2.893205in}}{\pgfqpoint{4.510124in}{2.891895in}}{\pgfqpoint{4.513422in}{2.891895in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{2.891895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{2.836995in}}%
\pgfpathcurveto{\pgfqpoint{4.534324in}{2.836995in}}{\pgfqpoint{4.537383in}{2.838262in}}{\pgfqpoint{4.539638in}{2.840517in}}%
\pgfpathcurveto{\pgfqpoint{4.541893in}{2.842772in}}{\pgfqpoint{4.543160in}{2.845831in}}{\pgfqpoint{4.543160in}{2.849020in}}%
\pgfpathcurveto{\pgfqpoint{4.543160in}{2.852209in}}{\pgfqpoint{4.541893in}{2.855268in}}{\pgfqpoint{4.539638in}{2.857523in}}%
\pgfpathcurveto{\pgfqpoint{4.537383in}{2.859778in}}{\pgfqpoint{4.534324in}{2.861045in}}{\pgfqpoint{4.531135in}{2.861045in}}%
\pgfpathcurveto{\pgfqpoint{4.527946in}{2.861045in}}{\pgfqpoint{4.524887in}{2.859778in}}{\pgfqpoint{4.522632in}{2.857523in}}%
\pgfpathcurveto{\pgfqpoint{4.520377in}{2.855268in}}{\pgfqpoint{4.519110in}{2.852209in}}{\pgfqpoint{4.519110in}{2.849020in}}%
\pgfpathcurveto{\pgfqpoint{4.519110in}{2.845831in}}{\pgfqpoint{4.520377in}{2.842772in}}{\pgfqpoint{4.522632in}{2.840517in}}%
\pgfpathcurveto{\pgfqpoint{4.524887in}{2.838262in}}{\pgfqpoint{4.527946in}{2.836995in}}{\pgfqpoint{4.531135in}{2.836995in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{2.836995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{2.870064in}}%
\pgfpathcurveto{\pgfqpoint{4.551902in}{2.870064in}}{\pgfqpoint{4.554830in}{2.871277in}}{\pgfqpoint{4.556989in}{2.873436in}}%
\pgfpathcurveto{\pgfqpoint{4.559148in}{2.875595in}}{\pgfqpoint{4.560362in}{2.878524in}}{\pgfqpoint{4.560362in}{2.881577in}}%
\pgfpathcurveto{\pgfqpoint{4.560362in}{2.884630in}}{\pgfqpoint{4.559148in}{2.887559in}}{\pgfqpoint{4.556989in}{2.889718in}}%
\pgfpathcurveto{\pgfqpoint{4.554830in}{2.891877in}}{\pgfqpoint{4.551902in}{2.893090in}}{\pgfqpoint{4.548848in}{2.893090in}}%
\pgfpathcurveto{\pgfqpoint{4.545795in}{2.893090in}}{\pgfqpoint{4.542867in}{2.891877in}}{\pgfqpoint{4.540708in}{2.889718in}}%
\pgfpathcurveto{\pgfqpoint{4.538549in}{2.887559in}}{\pgfqpoint{4.537335in}{2.884630in}}{\pgfqpoint{4.537335in}{2.881577in}}%
\pgfpathcurveto{\pgfqpoint{4.537335in}{2.878524in}}{\pgfqpoint{4.538549in}{2.875595in}}{\pgfqpoint{4.540708in}{2.873436in}}%
\pgfpathcurveto{\pgfqpoint{4.542867in}{2.871277in}}{\pgfqpoint{4.545795in}{2.870064in}}{\pgfqpoint{4.548848in}{2.870064in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{2.870064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{2.861695in}}%
\pgfpathcurveto{\pgfqpoint{4.569349in}{2.861695in}}{\pgfqpoint{4.572023in}{2.862803in}}{\pgfqpoint{4.573993in}{2.864774in}}%
\pgfpathcurveto{\pgfqpoint{4.575964in}{2.866744in}}{\pgfqpoint{4.577072in}{2.869418in}}{\pgfqpoint{4.577072in}{2.872205in}}%
\pgfpathcurveto{\pgfqpoint{4.577072in}{2.874992in}}{\pgfqpoint{4.575964in}{2.877666in}}{\pgfqpoint{4.573993in}{2.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.572023in}{2.881608in}}{\pgfqpoint{4.569349in}{2.882715in}}{\pgfqpoint{4.566562in}{2.882715in}}%
\pgfpathcurveto{\pgfqpoint{4.563775in}{2.882715in}}{\pgfqpoint{4.561101in}{2.881608in}}{\pgfqpoint{4.559130in}{2.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.557159in}{2.877666in}}{\pgfqpoint{4.556052in}{2.874992in}}{\pgfqpoint{4.556052in}{2.872205in}}%
\pgfpathcurveto{\pgfqpoint{4.556052in}{2.869418in}}{\pgfqpoint{4.557159in}{2.866744in}}{\pgfqpoint{4.559130in}{2.864774in}}%
\pgfpathcurveto{\pgfqpoint{4.561101in}{2.862803in}}{\pgfqpoint{4.563775in}{2.861695in}}{\pgfqpoint{4.566562in}{2.861695in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{2.861695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{2.709867in}}%
\pgfpathcurveto{\pgfqpoint{4.586906in}{2.709867in}}{\pgfqpoint{4.589429in}{2.710913in}}{\pgfqpoint{4.591290in}{2.712773in}}%
\pgfpathcurveto{\pgfqpoint{4.593150in}{2.714633in}}{\pgfqpoint{4.594195in}{2.717157in}}{\pgfqpoint{4.594195in}{2.719788in}}%
\pgfpathcurveto{\pgfqpoint{4.594195in}{2.722418in}}{\pgfqpoint{4.593150in}{2.724942in}}{\pgfqpoint{4.591290in}{2.726802in}}%
\pgfpathcurveto{\pgfqpoint{4.589429in}{2.728662in}}{\pgfqpoint{4.586906in}{2.729708in}}{\pgfqpoint{4.584275in}{2.729708in}}%
\pgfpathcurveto{\pgfqpoint{4.581644in}{2.729708in}}{\pgfqpoint{4.579121in}{2.728662in}}{\pgfqpoint{4.577260in}{2.726802in}}%
\pgfpathcurveto{\pgfqpoint{4.575400in}{2.724942in}}{\pgfqpoint{4.574355in}{2.722418in}}{\pgfqpoint{4.574355in}{2.719788in}}%
\pgfpathcurveto{\pgfqpoint{4.574355in}{2.717157in}}{\pgfqpoint{4.575400in}{2.714633in}}{\pgfqpoint{4.577260in}{2.712773in}}%
\pgfpathcurveto{\pgfqpoint{4.579121in}{2.710913in}}{\pgfqpoint{4.581644in}{2.709867in}}{\pgfqpoint{4.584275in}{2.709867in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.709867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{2.426233in}}%
\pgfpathcurveto{\pgfqpoint{4.604305in}{2.426233in}}{\pgfqpoint{4.606527in}{2.427153in}}{\pgfqpoint{4.608166in}{2.428791in}}%
\pgfpathcurveto{\pgfqpoint{4.609804in}{2.430430in}}{\pgfqpoint{4.610724in}{2.432652in}}{\pgfqpoint{4.610724in}{2.434969in}}%
\pgfpathcurveto{\pgfqpoint{4.610724in}{2.437285in}}{\pgfqpoint{4.609804in}{2.439508in}}{\pgfqpoint{4.608166in}{2.441146in}}%
\pgfpathcurveto{\pgfqpoint{4.606527in}{2.442784in}}{\pgfqpoint{4.604305in}{2.443704in}}{\pgfqpoint{4.601988in}{2.443704in}}%
\pgfpathcurveto{\pgfqpoint{4.599672in}{2.443704in}}{\pgfqpoint{4.597449in}{2.442784in}}{\pgfqpoint{4.595811in}{2.441146in}}%
\pgfpathcurveto{\pgfqpoint{4.594173in}{2.439508in}}{\pgfqpoint{4.593252in}{2.437285in}}{\pgfqpoint{4.593252in}{2.434969in}}%
\pgfpathcurveto{\pgfqpoint{4.593252in}{2.432652in}}{\pgfqpoint{4.594173in}{2.430430in}}{\pgfqpoint{4.595811in}{2.428791in}}%
\pgfpathcurveto{\pgfqpoint{4.597449in}{2.427153in}}{\pgfqpoint{4.599672in}{2.426233in}}{\pgfqpoint{4.601988in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{2.426233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{2.542488in}}%
\pgfpathcurveto{\pgfqpoint{4.622049in}{2.542488in}}{\pgfqpoint{4.624300in}{2.543421in}}{\pgfqpoint{4.625960in}{2.545081in}}%
\pgfpathcurveto{\pgfqpoint{4.627619in}{2.546740in}}{\pgfqpoint{4.628552in}{2.548991in}}{\pgfqpoint{4.628552in}{2.551339in}}%
\pgfpathcurveto{\pgfqpoint{4.628552in}{2.553686in}}{\pgfqpoint{4.627619in}{2.555937in}}{\pgfqpoint{4.625960in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{4.624300in}{2.559256in}}{\pgfqpoint{4.622049in}{2.560189in}}{\pgfqpoint{4.619702in}{2.560189in}}%
\pgfpathcurveto{\pgfqpoint{4.617355in}{2.560189in}}{\pgfqpoint{4.615103in}{2.559256in}}{\pgfqpoint{4.613444in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{4.611784in}{2.555937in}}{\pgfqpoint{4.610851in}{2.553686in}}{\pgfqpoint{4.610851in}{2.551339in}}%
\pgfpathcurveto{\pgfqpoint{4.610851in}{2.548991in}}{\pgfqpoint{4.611784in}{2.546740in}}{\pgfqpoint{4.613444in}{2.545081in}}%
\pgfpathcurveto{\pgfqpoint{4.615103in}{2.543421in}}{\pgfqpoint{4.617355in}{2.542488in}}{\pgfqpoint{4.619702in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{2.542488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{2.780966in}}%
\pgfpathcurveto{\pgfqpoint{4.640177in}{2.780966in}}{\pgfqpoint{4.642826in}{2.782063in}}{\pgfqpoint{4.644779in}{2.784016in}}%
\pgfpathcurveto{\pgfqpoint{4.646732in}{2.785969in}}{\pgfqpoint{4.647829in}{2.788618in}}{\pgfqpoint{4.647829in}{2.791380in}}%
\pgfpathcurveto{\pgfqpoint{4.647829in}{2.794142in}}{\pgfqpoint{4.646732in}{2.796791in}}{\pgfqpoint{4.644779in}{2.798744in}}%
\pgfpathcurveto{\pgfqpoint{4.642826in}{2.800697in}}{\pgfqpoint{4.640177in}{2.801794in}}{\pgfqpoint{4.637415in}{2.801794in}}%
\pgfpathcurveto{\pgfqpoint{4.634653in}{2.801794in}}{\pgfqpoint{4.632004in}{2.800697in}}{\pgfqpoint{4.630051in}{2.798744in}}%
\pgfpathcurveto{\pgfqpoint{4.628098in}{2.796791in}}{\pgfqpoint{4.627001in}{2.794142in}}{\pgfqpoint{4.627001in}{2.791380in}}%
\pgfpathcurveto{\pgfqpoint{4.627001in}{2.788618in}}{\pgfqpoint{4.628098in}{2.785969in}}{\pgfqpoint{4.630051in}{2.784016in}}%
\pgfpathcurveto{\pgfqpoint{4.632004in}{2.782063in}}{\pgfqpoint{4.634653in}{2.780966in}}{\pgfqpoint{4.637415in}{2.780966in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{2.780966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{2.733319in}}%
\pgfpathcurveto{\pgfqpoint{4.657838in}{2.733319in}}{\pgfqpoint{4.660438in}{2.734396in}}{\pgfqpoint{4.662354in}{2.736312in}}%
\pgfpathcurveto{\pgfqpoint{4.664271in}{2.738228in}}{\pgfqpoint{4.665347in}{2.740828in}}{\pgfqpoint{4.665347in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{4.665347in}{2.746248in}}{\pgfqpoint{4.664271in}{2.748848in}}{\pgfqpoint{4.662354in}{2.750764in}}%
\pgfpathcurveto{\pgfqpoint{4.660438in}{2.752681in}}{\pgfqpoint{4.657838in}{2.753757in}}{\pgfqpoint{4.655128in}{2.753757in}}%
\pgfpathcurveto{\pgfqpoint{4.652418in}{2.753757in}}{\pgfqpoint{4.649818in}{2.752681in}}{\pgfqpoint{4.647902in}{2.750764in}}%
\pgfpathcurveto{\pgfqpoint{4.645986in}{2.748848in}}{\pgfqpoint{4.644909in}{2.746248in}}{\pgfqpoint{4.644909in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{4.644909in}{2.740828in}}{\pgfqpoint{4.645986in}{2.738228in}}{\pgfqpoint{4.647902in}{2.736312in}}%
\pgfpathcurveto{\pgfqpoint{4.649818in}{2.734396in}}{\pgfqpoint{4.652418in}{2.733319in}}{\pgfqpoint{4.655128in}{2.733319in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{2.733319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{2.640462in}}%
\pgfpathcurveto{\pgfqpoint{4.675654in}{2.640462in}}{\pgfqpoint{4.678352in}{2.641580in}}{\pgfqpoint{4.680340in}{2.643569in}}%
\pgfpathcurveto{\pgfqpoint{4.682329in}{2.645557in}}{\pgfqpoint{4.683446in}{2.648255in}}{\pgfqpoint{4.683446in}{2.651067in}}%
\pgfpathcurveto{\pgfqpoint{4.683446in}{2.653880in}}{\pgfqpoint{4.682329in}{2.656578in}}{\pgfqpoint{4.680340in}{2.658566in}}%
\pgfpathcurveto{\pgfqpoint{4.678352in}{2.660555in}}{\pgfqpoint{4.675654in}{2.661672in}}{\pgfqpoint{4.672841in}{2.661672in}}%
\pgfpathcurveto{\pgfqpoint{4.670029in}{2.661672in}}{\pgfqpoint{4.667331in}{2.660555in}}{\pgfqpoint{4.665343in}{2.658566in}}%
\pgfpathcurveto{\pgfqpoint{4.663354in}{2.656578in}}{\pgfqpoint{4.662236in}{2.653880in}}{\pgfqpoint{4.662236in}{2.651067in}}%
\pgfpathcurveto{\pgfqpoint{4.662236in}{2.648255in}}{\pgfqpoint{4.663354in}{2.645557in}}{\pgfqpoint{4.665343in}{2.643569in}}%
\pgfpathcurveto{\pgfqpoint{4.667331in}{2.641580in}}{\pgfqpoint{4.670029in}{2.640462in}}{\pgfqpoint{4.672841in}{2.640462in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{2.640462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{2.446178in}}%
\pgfpathcurveto{\pgfqpoint{4.693239in}{2.446178in}}{\pgfqpoint{4.695813in}{2.447244in}}{\pgfqpoint{4.697711in}{2.449142in}}%
\pgfpathcurveto{\pgfqpoint{4.699609in}{2.451040in}}{\pgfqpoint{4.700675in}{2.453614in}}{\pgfqpoint{4.700675in}{2.456298in}}%
\pgfpathcurveto{\pgfqpoint{4.700675in}{2.458982in}}{\pgfqpoint{4.699609in}{2.461557in}}{\pgfqpoint{4.697711in}{2.463455in}}%
\pgfpathcurveto{\pgfqpoint{4.695813in}{2.465353in}}{\pgfqpoint{4.693239in}{2.466419in}}{\pgfqpoint{4.690555in}{2.466419in}}%
\pgfpathcurveto{\pgfqpoint{4.687871in}{2.466419in}}{\pgfqpoint{4.685296in}{2.465353in}}{\pgfqpoint{4.683398in}{2.463455in}}%
\pgfpathcurveto{\pgfqpoint{4.681501in}{2.461557in}}{\pgfqpoint{4.680434in}{2.458982in}}{\pgfqpoint{4.680434in}{2.456298in}}%
\pgfpathcurveto{\pgfqpoint{4.680434in}{2.453614in}}{\pgfqpoint{4.681501in}{2.451040in}}{\pgfqpoint{4.683398in}{2.449142in}}%
\pgfpathcurveto{\pgfqpoint{4.685296in}{2.447244in}}{\pgfqpoint{4.687871in}{2.446178in}}{\pgfqpoint{4.690555in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{2.446178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{2.662164in}}%
\pgfpathcurveto{\pgfqpoint{4.711130in}{2.662164in}}{\pgfqpoint{4.713876in}{2.663302in}}{\pgfqpoint{4.715900in}{2.665325in}}%
\pgfpathcurveto{\pgfqpoint{4.717924in}{2.667349in}}{\pgfqpoint{4.719061in}{2.670095in}}{\pgfqpoint{4.719061in}{2.672957in}}%
\pgfpathcurveto{\pgfqpoint{4.719061in}{2.675819in}}{\pgfqpoint{4.717924in}{2.678565in}}{\pgfqpoint{4.715900in}{2.680589in}}%
\pgfpathcurveto{\pgfqpoint{4.713876in}{2.682613in}}{\pgfqpoint{4.711130in}{2.683750in}}{\pgfqpoint{4.708268in}{2.683750in}}%
\pgfpathcurveto{\pgfqpoint{4.705406in}{2.683750in}}{\pgfqpoint{4.702660in}{2.682613in}}{\pgfqpoint{4.700636in}{2.680589in}}%
\pgfpathcurveto{\pgfqpoint{4.698612in}{2.678565in}}{\pgfqpoint{4.697475in}{2.675819in}}{\pgfqpoint{4.697475in}{2.672957in}}%
\pgfpathcurveto{\pgfqpoint{4.697475in}{2.670095in}}{\pgfqpoint{4.698612in}{2.667349in}}{\pgfqpoint{4.700636in}{2.665325in}}%
\pgfpathcurveto{\pgfqpoint{4.702660in}{2.663302in}}{\pgfqpoint{4.705406in}{2.662164in}}{\pgfqpoint{4.708268in}{2.662164in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{2.662164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{2.715794in}}%
\pgfpathcurveto{\pgfqpoint{4.728964in}{2.715794in}}{\pgfqpoint{4.731826in}{2.716979in}}{\pgfqpoint{4.733935in}{2.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.736044in}{2.721198in}}{\pgfqpoint{4.737230in}{2.724059in}}{\pgfqpoint{4.737230in}{2.727042in}}%
\pgfpathcurveto{\pgfqpoint{4.737230in}{2.730025in}}{\pgfqpoint{4.736044in}{2.732887in}}{\pgfqpoint{4.733935in}{2.734996in}}%
\pgfpathcurveto{\pgfqpoint{4.731826in}{2.737105in}}{\pgfqpoint{4.728964in}{2.738291in}}{\pgfqpoint{4.725981in}{2.738291in}}%
\pgfpathcurveto{\pgfqpoint{4.722998in}{2.738291in}}{\pgfqpoint{4.720137in}{2.737105in}}{\pgfqpoint{4.718027in}{2.734996in}}%
\pgfpathcurveto{\pgfqpoint{4.715918in}{2.732887in}}{\pgfqpoint{4.714733in}{2.730025in}}{\pgfqpoint{4.714733in}{2.727042in}}%
\pgfpathcurveto{\pgfqpoint{4.714733in}{2.724059in}}{\pgfqpoint{4.715918in}{2.721198in}}{\pgfqpoint{4.718027in}{2.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.720137in}{2.716979in}}{\pgfqpoint{4.722998in}{2.715794in}}{\pgfqpoint{4.725981in}{2.715794in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{2.715794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{2.613633in}}%
\pgfpathcurveto{\pgfqpoint{4.746482in}{2.613633in}}{\pgfqpoint{4.749155in}{2.614740in}}{\pgfqpoint{4.751126in}{2.616711in}}%
\pgfpathcurveto{\pgfqpoint{4.753097in}{2.618682in}}{\pgfqpoint{4.754204in}{2.621356in}}{\pgfqpoint{4.754204in}{2.624143in}}%
\pgfpathcurveto{\pgfqpoint{4.754204in}{2.626930in}}{\pgfqpoint{4.753097in}{2.629604in}}{\pgfqpoint{4.751126in}{2.631574in}}%
\pgfpathcurveto{\pgfqpoint{4.749155in}{2.633545in}}{\pgfqpoint{4.746482in}{2.634653in}}{\pgfqpoint{4.743695in}{2.634653in}}%
\pgfpathcurveto{\pgfqpoint{4.740907in}{2.634653in}}{\pgfqpoint{4.738234in}{2.633545in}}{\pgfqpoint{4.736263in}{2.631574in}}%
\pgfpathcurveto{\pgfqpoint{4.734292in}{2.629604in}}{\pgfqpoint{4.733185in}{2.626930in}}{\pgfqpoint{4.733185in}{2.624143in}}%
\pgfpathcurveto{\pgfqpoint{4.733185in}{2.621356in}}{\pgfqpoint{4.734292in}{2.618682in}}{\pgfqpoint{4.736263in}{2.616711in}}%
\pgfpathcurveto{\pgfqpoint{4.738234in}{2.614740in}}{\pgfqpoint{4.740907in}{2.613633in}}{\pgfqpoint{4.743695in}{2.613633in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{2.613633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{2.693292in}}%
\pgfpathcurveto{\pgfqpoint{4.764144in}{2.693292in}}{\pgfqpoint{4.766768in}{2.694379in}}{\pgfqpoint{4.768703in}{2.696314in}}%
\pgfpathcurveto{\pgfqpoint{4.770638in}{2.698249in}}{\pgfqpoint{4.771725in}{2.700873in}}{\pgfqpoint{4.771725in}{2.703609in}}%
\pgfpathcurveto{\pgfqpoint{4.771725in}{2.706345in}}{\pgfqpoint{4.770638in}{2.708970in}}{\pgfqpoint{4.768703in}{2.710905in}}%
\pgfpathcurveto{\pgfqpoint{4.766768in}{2.712839in}}{\pgfqpoint{4.764144in}{2.713926in}}{\pgfqpoint{4.761408in}{2.713926in}}%
\pgfpathcurveto{\pgfqpoint{4.758672in}{2.713926in}}{\pgfqpoint{4.756047in}{2.712839in}}{\pgfqpoint{4.754113in}{2.710905in}}%
\pgfpathcurveto{\pgfqpoint{4.752178in}{2.708970in}}{\pgfqpoint{4.751091in}{2.706345in}}{\pgfqpoint{4.751091in}{2.703609in}}%
\pgfpathcurveto{\pgfqpoint{4.751091in}{2.700873in}}{\pgfqpoint{4.752178in}{2.698249in}}{\pgfqpoint{4.754113in}{2.696314in}}%
\pgfpathcurveto{\pgfqpoint{4.756047in}{2.694379in}}{\pgfqpoint{4.758672in}{2.693292in}}{\pgfqpoint{4.761408in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{2.693292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779121in}{2.823728in}}%
\pgfpathcurveto{\pgfqpoint{4.781908in}{2.823728in}}{\pgfqpoint{4.784582in}{2.824835in}}{\pgfqpoint{4.786553in}{2.826806in}}%
\pgfpathcurveto{\pgfqpoint{4.788524in}{2.828777in}}{\pgfqpoint{4.789631in}{2.831450in}}{\pgfqpoint{4.789631in}{2.834238in}}%
\pgfpathcurveto{\pgfqpoint{4.789631in}{2.837025in}}{\pgfqpoint{4.788524in}{2.839698in}}{\pgfqpoint{4.786553in}{2.841669in}}%
\pgfpathcurveto{\pgfqpoint{4.784582in}{2.843640in}}{\pgfqpoint{4.781908in}{2.844748in}}{\pgfqpoint{4.779121in}{2.844748in}}%
\pgfpathcurveto{\pgfqpoint{4.776334in}{2.844748in}}{\pgfqpoint{4.773660in}{2.843640in}}{\pgfqpoint{4.771689in}{2.841669in}}%
\pgfpathcurveto{\pgfqpoint{4.769719in}{2.839698in}}{\pgfqpoint{4.768611in}{2.837025in}}{\pgfqpoint{4.768611in}{2.834238in}}%
\pgfpathcurveto{\pgfqpoint{4.768611in}{2.831450in}}{\pgfqpoint{4.769719in}{2.828777in}}{\pgfqpoint{4.771689in}{2.826806in}}%
\pgfpathcurveto{\pgfqpoint{4.773660in}{2.824835in}}{\pgfqpoint{4.776334in}{2.823728in}}{\pgfqpoint{4.779121in}{2.823728in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{2.823728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796834in}{2.794452in}}%
\pgfpathcurveto{\pgfqpoint{4.799383in}{2.794452in}}{\pgfqpoint{4.801828in}{2.795465in}}{\pgfqpoint{4.803631in}{2.797267in}}%
\pgfpathcurveto{\pgfqpoint{4.805433in}{2.799070in}}{\pgfqpoint{4.806446in}{2.801514in}}{\pgfqpoint{4.806446in}{2.804064in}}%
\pgfpathcurveto{\pgfqpoint{4.806446in}{2.806613in}}{\pgfqpoint{4.805433in}{2.809058in}}{\pgfqpoint{4.803631in}{2.810860in}}%
\pgfpathcurveto{\pgfqpoint{4.801828in}{2.812662in}}{\pgfqpoint{4.799383in}{2.813675in}}{\pgfqpoint{4.796834in}{2.813675in}}%
\pgfpathcurveto{\pgfqpoint{4.794285in}{2.813675in}}{\pgfqpoint{4.791840in}{2.812662in}}{\pgfqpoint{4.790038in}{2.810860in}}%
\pgfpathcurveto{\pgfqpoint{4.788235in}{2.809058in}}{\pgfqpoint{4.787223in}{2.806613in}}{\pgfqpoint{4.787223in}{2.804064in}}%
\pgfpathcurveto{\pgfqpoint{4.787223in}{2.801514in}}{\pgfqpoint{4.788235in}{2.799070in}}{\pgfqpoint{4.790038in}{2.797267in}}%
\pgfpathcurveto{\pgfqpoint{4.791840in}{2.795465in}}{\pgfqpoint{4.794285in}{2.794452in}}{\pgfqpoint{4.796834in}{2.794452in}}%
\pgfpathlineto{\pgfqpoint{4.796834in}{2.794452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814548in}{2.788146in}}%
\pgfpathcurveto{\pgfqpoint{4.817069in}{2.788146in}}{\pgfqpoint{4.819487in}{2.789147in}}{\pgfqpoint{4.821270in}{2.790930in}}%
\pgfpathcurveto{\pgfqpoint{4.823053in}{2.792713in}}{\pgfqpoint{4.824054in}{2.795131in}}{\pgfqpoint{4.824054in}{2.797652in}}%
\pgfpathcurveto{\pgfqpoint{4.824054in}{2.800173in}}{\pgfqpoint{4.823053in}{2.802592in}}{\pgfqpoint{4.821270in}{2.804374in}}%
\pgfpathcurveto{\pgfqpoint{4.819487in}{2.806157in}}{\pgfqpoint{4.817069in}{2.807159in}}{\pgfqpoint{4.814548in}{2.807159in}}%
\pgfpathcurveto{\pgfqpoint{4.812026in}{2.807159in}}{\pgfqpoint{4.809608in}{2.806157in}}{\pgfqpoint{4.807825in}{2.804374in}}%
\pgfpathcurveto{\pgfqpoint{4.806043in}{2.802592in}}{\pgfqpoint{4.805041in}{2.800173in}}{\pgfqpoint{4.805041in}{2.797652in}}%
\pgfpathcurveto{\pgfqpoint{4.805041in}{2.795131in}}{\pgfqpoint{4.806043in}{2.792713in}}{\pgfqpoint{4.807825in}{2.790930in}}%
\pgfpathcurveto{\pgfqpoint{4.809608in}{2.789147in}}{\pgfqpoint{4.812026in}{2.788146in}}{\pgfqpoint{4.814548in}{2.788146in}}%
\pgfpathlineto{\pgfqpoint{4.814548in}{2.788146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{2.740039in}}%
\pgfpathcurveto{\pgfqpoint{4.834725in}{2.740039in}}{\pgfqpoint{4.837089in}{2.741018in}}{\pgfqpoint{4.838832in}{2.742761in}}%
\pgfpathcurveto{\pgfqpoint{4.840575in}{2.744504in}}{\pgfqpoint{4.841554in}{2.746868in}}{\pgfqpoint{4.841554in}{2.749332in}}%
\pgfpathcurveto{\pgfqpoint{4.841554in}{2.751797in}}{\pgfqpoint{4.840575in}{2.754161in}}{\pgfqpoint{4.838832in}{2.755903in}}%
\pgfpathcurveto{\pgfqpoint{4.837089in}{2.757646in}}{\pgfqpoint{4.834725in}{2.758625in}}{\pgfqpoint{4.832261in}{2.758625in}}%
\pgfpathcurveto{\pgfqpoint{4.829796in}{2.758625in}}{\pgfqpoint{4.827432in}{2.757646in}}{\pgfqpoint{4.825690in}{2.755903in}}%
\pgfpathcurveto{\pgfqpoint{4.823947in}{2.754161in}}{\pgfqpoint{4.822968in}{2.751797in}}{\pgfqpoint{4.822968in}{2.749332in}}%
\pgfpathcurveto{\pgfqpoint{4.822968in}{2.746868in}}{\pgfqpoint{4.823947in}{2.744504in}}{\pgfqpoint{4.825690in}{2.742761in}}%
\pgfpathcurveto{\pgfqpoint{4.827432in}{2.741018in}}{\pgfqpoint{4.829796in}{2.740039in}}{\pgfqpoint{4.832261in}{2.740039in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{2.740039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{2.752203in}}%
\pgfpathcurveto{\pgfqpoint{4.852166in}{2.752203in}}{\pgfqpoint{4.854268in}{2.753073in}}{\pgfqpoint{4.855817in}{2.754623in}}%
\pgfpathcurveto{\pgfqpoint{4.857367in}{2.756173in}}{\pgfqpoint{4.858238in}{2.758275in}}{\pgfqpoint{4.858238in}{2.760466in}}%
\pgfpathcurveto{\pgfqpoint{4.858238in}{2.762658in}}{\pgfqpoint{4.857367in}{2.764760in}}{\pgfqpoint{4.855817in}{2.766309in}}%
\pgfpathcurveto{\pgfqpoint{4.854268in}{2.767859in}}{\pgfqpoint{4.852166in}{2.768730in}}{\pgfqpoint{4.849974in}{2.768730in}}%
\pgfpathcurveto{\pgfqpoint{4.847783in}{2.768730in}}{\pgfqpoint{4.845681in}{2.767859in}}{\pgfqpoint{4.844131in}{2.766309in}}%
\pgfpathcurveto{\pgfqpoint{4.842581in}{2.764760in}}{\pgfqpoint{4.841711in}{2.762658in}}{\pgfqpoint{4.841711in}{2.760466in}}%
\pgfpathcurveto{\pgfqpoint{4.841711in}{2.758275in}}{\pgfqpoint{4.842581in}{2.756173in}}{\pgfqpoint{4.844131in}{2.754623in}}%
\pgfpathcurveto{\pgfqpoint{4.845681in}{2.753073in}}{\pgfqpoint{4.847783in}{2.752203in}}{\pgfqpoint{4.849974in}{2.752203in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{2.752203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{2.829438in}}%
\pgfpathcurveto{\pgfqpoint{4.869780in}{2.829438in}}{\pgfqpoint{4.871787in}{2.830270in}}{\pgfqpoint{4.873267in}{2.831749in}}%
\pgfpathcurveto{\pgfqpoint{4.874746in}{2.833229in}}{\pgfqpoint{4.875578in}{2.835236in}}{\pgfqpoint{4.875578in}{2.837329in}}%
\pgfpathcurveto{\pgfqpoint{4.875578in}{2.839421in}}{\pgfqpoint{4.874746in}{2.841428in}}{\pgfqpoint{4.873267in}{2.842908in}}%
\pgfpathcurveto{\pgfqpoint{4.871787in}{2.844388in}}{\pgfqpoint{4.869780in}{2.845219in}}{\pgfqpoint{4.867687in}{2.845219in}}%
\pgfpathcurveto{\pgfqpoint{4.865595in}{2.845219in}}{\pgfqpoint{4.863588in}{2.844388in}}{\pgfqpoint{4.862108in}{2.842908in}}%
\pgfpathcurveto{\pgfqpoint{4.860628in}{2.841428in}}{\pgfqpoint{4.859797in}{2.839421in}}{\pgfqpoint{4.859797in}{2.837329in}}%
\pgfpathcurveto{\pgfqpoint{4.859797in}{2.835236in}}{\pgfqpoint{4.860628in}{2.833229in}}{\pgfqpoint{4.862108in}{2.831749in}}%
\pgfpathcurveto{\pgfqpoint{4.863588in}{2.830270in}}{\pgfqpoint{4.865595in}{2.829438in}}{\pgfqpoint{4.867687in}{2.829438in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{2.829438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{2.851098in}}%
\pgfpathcurveto{\pgfqpoint{4.887527in}{2.851098in}}{\pgfqpoint{4.889566in}{2.851943in}}{\pgfqpoint{4.891069in}{2.853446in}}%
\pgfpathcurveto{\pgfqpoint{4.892573in}{2.854949in}}{\pgfqpoint{4.893417in}{2.856988in}}{\pgfqpoint{4.893417in}{2.859115in}}%
\pgfpathcurveto{\pgfqpoint{4.893417in}{2.861241in}}{\pgfqpoint{4.892573in}{2.863280in}}{\pgfqpoint{4.891069in}{2.864783in}}%
\pgfpathcurveto{\pgfqpoint{4.889566in}{2.866286in}}{\pgfqpoint{4.887527in}{2.867131in}}{\pgfqpoint{4.885401in}{2.867131in}}%
\pgfpathcurveto{\pgfqpoint{4.883275in}{2.867131in}}{\pgfqpoint{4.881235in}{2.866286in}}{\pgfqpoint{4.879732in}{2.864783in}}%
\pgfpathcurveto{\pgfqpoint{4.878229in}{2.863280in}}{\pgfqpoint{4.877384in}{2.861241in}}{\pgfqpoint{4.877384in}{2.859115in}}%
\pgfpathcurveto{\pgfqpoint{4.877384in}{2.856988in}}{\pgfqpoint{4.878229in}{2.854949in}}{\pgfqpoint{4.879732in}{2.853446in}}%
\pgfpathcurveto{\pgfqpoint{4.881235in}{2.851943in}}{\pgfqpoint{4.883275in}{2.851098in}}{\pgfqpoint{4.885401in}{2.851098in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{2.851098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{2.683446in}}%
\pgfpathcurveto{\pgfqpoint{4.905240in}{2.683446in}}{\pgfqpoint{4.907279in}{2.684291in}}{\pgfqpoint{4.908783in}{2.685794in}}%
\pgfpathcurveto{\pgfqpoint{4.910286in}{2.687297in}}{\pgfqpoint{4.911131in}{2.689337in}}{\pgfqpoint{4.911131in}{2.691463in}}%
\pgfpathcurveto{\pgfqpoint{4.911131in}{2.693589in}}{\pgfqpoint{4.910286in}{2.695628in}}{\pgfqpoint{4.908783in}{2.697131in}}%
\pgfpathcurveto{\pgfqpoint{4.907279in}{2.698635in}}{\pgfqpoint{4.905240in}{2.699479in}}{\pgfqpoint{4.903114in}{2.699479in}}%
\pgfpathcurveto{\pgfqpoint{4.900988in}{2.699479in}}{\pgfqpoint{4.898949in}{2.698635in}}{\pgfqpoint{4.897445in}{2.697131in}}%
\pgfpathcurveto{\pgfqpoint{4.895942in}{2.695628in}}{\pgfqpoint{4.895097in}{2.693589in}}{\pgfqpoint{4.895097in}{2.691463in}}%
\pgfpathcurveto{\pgfqpoint{4.895097in}{2.689337in}}{\pgfqpoint{4.895942in}{2.687297in}}{\pgfqpoint{4.897445in}{2.685794in}}%
\pgfpathcurveto{\pgfqpoint{4.898949in}{2.684291in}}{\pgfqpoint{4.900988in}{2.683446in}}{\pgfqpoint{4.903114in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{2.683446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{2.506304in}}%
\pgfpathcurveto{\pgfqpoint{4.922886in}{2.506304in}}{\pgfqpoint{4.924860in}{2.507122in}}{\pgfqpoint{4.926316in}{2.508578in}}%
\pgfpathcurveto{\pgfqpoint{4.927771in}{2.510033in}}{\pgfqpoint{4.928589in}{2.512008in}}{\pgfqpoint{4.928589in}{2.514066in}}%
\pgfpathcurveto{\pgfqpoint{4.928589in}{2.516125in}}{\pgfqpoint{4.927771in}{2.518099in}}{\pgfqpoint{4.926316in}{2.519555in}}%
\pgfpathcurveto{\pgfqpoint{4.924860in}{2.521011in}}{\pgfqpoint{4.922886in}{2.521828in}}{\pgfqpoint{4.920827in}{2.521828in}}%
\pgfpathcurveto{\pgfqpoint{4.918769in}{2.521828in}}{\pgfqpoint{4.916794in}{2.521011in}}{\pgfqpoint{4.915339in}{2.519555in}}%
\pgfpathcurveto{\pgfqpoint{4.913883in}{2.518099in}}{\pgfqpoint{4.913065in}{2.516125in}}{\pgfqpoint{4.913065in}{2.514066in}}%
\pgfpathcurveto{\pgfqpoint{4.913065in}{2.512008in}}{\pgfqpoint{4.913883in}{2.510033in}}{\pgfqpoint{4.915339in}{2.508578in}}%
\pgfpathcurveto{\pgfqpoint{4.916794in}{2.507122in}}{\pgfqpoint{4.918769in}{2.506304in}}{\pgfqpoint{4.920827in}{2.506304in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{2.506304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938541in}{2.592846in}}%
\pgfpathcurveto{\pgfqpoint{4.940700in}{2.592846in}}{\pgfqpoint{4.942770in}{2.593704in}}{\pgfqpoint{4.944297in}{2.595231in}}%
\pgfpathcurveto{\pgfqpoint{4.945824in}{2.596757in}}{\pgfqpoint{4.946681in}{2.598828in}}{\pgfqpoint{4.946681in}{2.600987in}}%
\pgfpathcurveto{\pgfqpoint{4.946681in}{2.603146in}}{\pgfqpoint{4.945824in}{2.605217in}}{\pgfqpoint{4.944297in}{2.606744in}}%
\pgfpathcurveto{\pgfqpoint{4.942770in}{2.608271in}}{\pgfqpoint{4.940700in}{2.609128in}}{\pgfqpoint{4.938541in}{2.609128in}}%
\pgfpathcurveto{\pgfqpoint{4.936382in}{2.609128in}}{\pgfqpoint{4.934311in}{2.608271in}}{\pgfqpoint{4.932784in}{2.606744in}}%
\pgfpathcurveto{\pgfqpoint{4.931257in}{2.605217in}}{\pgfqpoint{4.930400in}{2.603146in}}{\pgfqpoint{4.930400in}{2.600987in}}%
\pgfpathcurveto{\pgfqpoint{4.930400in}{2.598828in}}{\pgfqpoint{4.931257in}{2.596757in}}{\pgfqpoint{4.932784in}{2.595231in}}%
\pgfpathcurveto{\pgfqpoint{4.934311in}{2.593704in}}{\pgfqpoint{4.936382in}{2.592846in}}{\pgfqpoint{4.938541in}{2.592846in}}%
\pgfpathlineto{\pgfqpoint{4.938541in}{2.592846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956254in}{2.470142in}}%
\pgfpathcurveto{\pgfqpoint{4.958312in}{2.470142in}}{\pgfqpoint{4.960287in}{2.470960in}}{\pgfqpoint{4.961742in}{2.472415in}}%
\pgfpathcurveto{\pgfqpoint{4.963198in}{2.473871in}}{\pgfqpoint{4.964016in}{2.475846in}}{\pgfqpoint{4.964016in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{4.964016in}{2.479963in}}{\pgfqpoint{4.963198in}{2.481937in}}{\pgfqpoint{4.961742in}{2.483393in}}%
\pgfpathcurveto{\pgfqpoint{4.960287in}{2.484848in}}{\pgfqpoint{4.958312in}{2.485666in}}{\pgfqpoint{4.956254in}{2.485666in}}%
\pgfpathcurveto{\pgfqpoint{4.954195in}{2.485666in}}{\pgfqpoint{4.952221in}{2.484848in}}{\pgfqpoint{4.950765in}{2.483393in}}%
\pgfpathcurveto{\pgfqpoint{4.949310in}{2.481937in}}{\pgfqpoint{4.948492in}{2.479963in}}{\pgfqpoint{4.948492in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{4.948492in}{2.475846in}}{\pgfqpoint{4.949310in}{2.473871in}}{\pgfqpoint{4.950765in}{2.472415in}}%
\pgfpathcurveto{\pgfqpoint{4.952221in}{2.470960in}}{\pgfqpoint{4.954195in}{2.470142in}}{\pgfqpoint{4.956254in}{2.470142in}}%
\pgfpathlineto{\pgfqpoint{4.956254in}{2.470142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973967in}{2.530397in}}%
\pgfpathcurveto{\pgfqpoint{4.976460in}{2.530397in}}{\pgfqpoint{4.978851in}{2.531387in}}{\pgfqpoint{4.980614in}{2.533150in}}%
\pgfpathcurveto{\pgfqpoint{4.982377in}{2.534913in}}{\pgfqpoint{4.983367in}{2.537304in}}{\pgfqpoint{4.983367in}{2.539797in}}%
\pgfpathcurveto{\pgfqpoint{4.983367in}{2.542290in}}{\pgfqpoint{4.982377in}{2.544681in}}{\pgfqpoint{4.980614in}{2.546444in}}%
\pgfpathcurveto{\pgfqpoint{4.978851in}{2.548207in}}{\pgfqpoint{4.976460in}{2.549197in}}{\pgfqpoint{4.973967in}{2.549197in}}%
\pgfpathcurveto{\pgfqpoint{4.971474in}{2.549197in}}{\pgfqpoint{4.969083in}{2.548207in}}{\pgfqpoint{4.967320in}{2.546444in}}%
\pgfpathcurveto{\pgfqpoint{4.965557in}{2.544681in}}{\pgfqpoint{4.964567in}{2.542290in}}{\pgfqpoint{4.964567in}{2.539797in}}%
\pgfpathcurveto{\pgfqpoint{4.964567in}{2.537304in}}{\pgfqpoint{4.965557in}{2.534913in}}{\pgfqpoint{4.967320in}{2.533150in}}%
\pgfpathcurveto{\pgfqpoint{4.969083in}{2.531387in}}{\pgfqpoint{4.971474in}{2.530397in}}{\pgfqpoint{4.973967in}{2.530397in}}%
\pgfpathlineto{\pgfqpoint{4.973967in}{2.530397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991680in}{2.515198in}}%
\pgfpathcurveto{\pgfqpoint{4.994311in}{2.515198in}}{\pgfqpoint{4.996835in}{2.516243in}}{\pgfqpoint{4.998695in}{2.518104in}}%
\pgfpathcurveto{\pgfqpoint{5.000555in}{2.519964in}}{\pgfqpoint{5.001600in}{2.522487in}}{\pgfqpoint{5.001600in}{2.525118in}}%
\pgfpathcurveto{\pgfqpoint{5.001600in}{2.527749in}}{\pgfqpoint{5.000555in}{2.530272in}}{\pgfqpoint{4.998695in}{2.532133in}}%
\pgfpathcurveto{\pgfqpoint{4.996835in}{2.533993in}}{\pgfqpoint{4.994311in}{2.535038in}}{\pgfqpoint{4.991680in}{2.535038in}}%
\pgfpathcurveto{\pgfqpoint{4.989049in}{2.535038in}}{\pgfqpoint{4.986526in}{2.533993in}}{\pgfqpoint{4.984666in}{2.532133in}}%
\pgfpathcurveto{\pgfqpoint{4.982805in}{2.530272in}}{\pgfqpoint{4.981760in}{2.527749in}}{\pgfqpoint{4.981760in}{2.525118in}}%
\pgfpathcurveto{\pgfqpoint{4.981760in}{2.522487in}}{\pgfqpoint{4.982805in}{2.519964in}}{\pgfqpoint{4.984666in}{2.518104in}}%
\pgfpathcurveto{\pgfqpoint{4.986526in}{2.516243in}}{\pgfqpoint{4.989049in}{2.515198in}}{\pgfqpoint{4.991680in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{2.515198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009394in}{2.495670in}}%
\pgfpathcurveto{\pgfqpoint{5.012051in}{2.495670in}}{\pgfqpoint{5.014600in}{2.496726in}}{\pgfqpoint{5.016479in}{2.498606in}}%
\pgfpathcurveto{\pgfqpoint{5.018359in}{2.500485in}}{\pgfqpoint{5.019414in}{2.503034in}}{\pgfqpoint{5.019414in}{2.505691in}}%
\pgfpathcurveto{\pgfqpoint{5.019414in}{2.508349in}}{\pgfqpoint{5.018359in}{2.510898in}}{\pgfqpoint{5.016479in}{2.512777in}}%
\pgfpathcurveto{\pgfqpoint{5.014600in}{2.514656in}}{\pgfqpoint{5.012051in}{2.515712in}}{\pgfqpoint{5.009394in}{2.515712in}}%
\pgfpathcurveto{\pgfqpoint{5.006736in}{2.515712in}}{\pgfqpoint{5.004187in}{2.514656in}}{\pgfqpoint{5.002308in}{2.512777in}}%
\pgfpathcurveto{\pgfqpoint{5.000429in}{2.510898in}}{\pgfqpoint{4.999373in}{2.508349in}}{\pgfqpoint{4.999373in}{2.505691in}}%
\pgfpathcurveto{\pgfqpoint{4.999373in}{2.503034in}}{\pgfqpoint{5.000429in}{2.500485in}}{\pgfqpoint{5.002308in}{2.498606in}}%
\pgfpathcurveto{\pgfqpoint{5.004187in}{2.496726in}}{\pgfqpoint{5.006736in}{2.495670in}}{\pgfqpoint{5.009394in}{2.495670in}}%
\pgfpathlineto{\pgfqpoint{5.009394in}{2.495670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027107in}{2.460005in}}%
\pgfpathcurveto{\pgfqpoint{5.029543in}{2.460005in}}{\pgfqpoint{5.031879in}{2.460973in}}{\pgfqpoint{5.033601in}{2.462695in}}%
\pgfpathcurveto{\pgfqpoint{5.035323in}{2.464417in}}{\pgfqpoint{5.036291in}{2.466753in}}{\pgfqpoint{5.036291in}{2.469189in}}%
\pgfpathcurveto{\pgfqpoint{5.036291in}{2.471625in}}{\pgfqpoint{5.035323in}{2.473961in}}{\pgfqpoint{5.033601in}{2.475683in}}%
\pgfpathcurveto{\pgfqpoint{5.031879in}{2.477406in}}{\pgfqpoint{5.029543in}{2.478373in}}{\pgfqpoint{5.027107in}{2.478373in}}%
\pgfpathcurveto{\pgfqpoint{5.024671in}{2.478373in}}{\pgfqpoint{5.022335in}{2.477406in}}{\pgfqpoint{5.020613in}{2.475683in}}%
\pgfpathcurveto{\pgfqpoint{5.018890in}{2.473961in}}{\pgfqpoint{5.017923in}{2.471625in}}{\pgfqpoint{5.017923in}{2.469189in}}%
\pgfpathcurveto{\pgfqpoint{5.017923in}{2.466753in}}{\pgfqpoint{5.018890in}{2.464417in}}{\pgfqpoint{5.020613in}{2.462695in}}%
\pgfpathcurveto{\pgfqpoint{5.022335in}{2.460973in}}{\pgfqpoint{5.024671in}{2.460005in}}{\pgfqpoint{5.027107in}{2.460005in}}%
\pgfpathlineto{\pgfqpoint{5.027107in}{2.460005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044820in}{2.082141in}}%
\pgfpathcurveto{\pgfqpoint{5.047285in}{2.082141in}}{\pgfqpoint{5.049649in}{2.083121in}}{\pgfqpoint{5.051391in}{2.084863in}}%
\pgfpathcurveto{\pgfqpoint{5.053134in}{2.086606in}}{\pgfqpoint{5.054113in}{2.088970in}}{\pgfqpoint{5.054113in}{2.091434in}}%
\pgfpathcurveto{\pgfqpoint{5.054113in}{2.093899in}}{\pgfqpoint{5.053134in}{2.096263in}}{\pgfqpoint{5.051391in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{5.049649in}{2.099748in}}{\pgfqpoint{5.047285in}{2.100727in}}{\pgfqpoint{5.044820in}{2.100727in}}%
\pgfpathcurveto{\pgfqpoint{5.042356in}{2.100727in}}{\pgfqpoint{5.039992in}{2.099748in}}{\pgfqpoint{5.038249in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{5.036506in}{2.096263in}}{\pgfqpoint{5.035527in}{2.093899in}}{\pgfqpoint{5.035527in}{2.091434in}}%
\pgfpathcurveto{\pgfqpoint{5.035527in}{2.088970in}}{\pgfqpoint{5.036506in}{2.086606in}}{\pgfqpoint{5.038249in}{2.084863in}}%
\pgfpathcurveto{\pgfqpoint{5.039992in}{2.083121in}}{\pgfqpoint{5.042356in}{2.082141in}}{\pgfqpoint{5.044820in}{2.082141in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{2.082141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062533in}{2.161860in}}%
\pgfpathcurveto{\pgfqpoint{5.065082in}{2.161860in}}{\pgfqpoint{5.067527in}{2.162872in}}{\pgfqpoint{5.069330in}{2.164675in}}%
\pgfpathcurveto{\pgfqpoint{5.071132in}{2.166477in}}{\pgfqpoint{5.072145in}{2.168922in}}{\pgfqpoint{5.072145in}{2.171471in}}%
\pgfpathcurveto{\pgfqpoint{5.072145in}{2.174020in}}{\pgfqpoint{5.071132in}{2.176465in}}{\pgfqpoint{5.069330in}{2.178268in}}%
\pgfpathcurveto{\pgfqpoint{5.067527in}{2.180070in}}{\pgfqpoint{5.065082in}{2.181083in}}{\pgfqpoint{5.062533in}{2.181083in}}%
\pgfpathcurveto{\pgfqpoint{5.059984in}{2.181083in}}{\pgfqpoint{5.057539in}{2.180070in}}{\pgfqpoint{5.055737in}{2.178268in}}%
\pgfpathcurveto{\pgfqpoint{5.053935in}{2.176465in}}{\pgfqpoint{5.052922in}{2.174020in}}{\pgfqpoint{5.052922in}{2.171471in}}%
\pgfpathcurveto{\pgfqpoint{5.052922in}{2.168922in}}{\pgfqpoint{5.053935in}{2.166477in}}{\pgfqpoint{5.055737in}{2.164675in}}%
\pgfpathcurveto{\pgfqpoint{5.057539in}{2.162872in}}{\pgfqpoint{5.059984in}{2.161860in}}{\pgfqpoint{5.062533in}{2.161860in}}%
\pgfpathlineto{\pgfqpoint{5.062533in}{2.161860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080247in}{2.508535in}}%
\pgfpathcurveto{\pgfqpoint{5.082768in}{2.508535in}}{\pgfqpoint{5.085186in}{2.509536in}}{\pgfqpoint{5.086969in}{2.511319in}}%
\pgfpathcurveto{\pgfqpoint{5.088752in}{2.513102in}}{\pgfqpoint{5.089753in}{2.515520in}}{\pgfqpoint{5.089753in}{2.518041in}}%
\pgfpathcurveto{\pgfqpoint{5.089753in}{2.520562in}}{\pgfqpoint{5.088752in}{2.522981in}}{\pgfqpoint{5.086969in}{2.524763in}}%
\pgfpathcurveto{\pgfqpoint{5.085186in}{2.526546in}}{\pgfqpoint{5.082768in}{2.527548in}}{\pgfqpoint{5.080247in}{2.527548in}}%
\pgfpathcurveto{\pgfqpoint{5.077726in}{2.527548in}}{\pgfqpoint{5.075307in}{2.526546in}}{\pgfqpoint{5.073525in}{2.524763in}}%
\pgfpathcurveto{\pgfqpoint{5.071742in}{2.522981in}}{\pgfqpoint{5.070740in}{2.520562in}}{\pgfqpoint{5.070740in}{2.518041in}}%
\pgfpathcurveto{\pgfqpoint{5.070740in}{2.515520in}}{\pgfqpoint{5.071742in}{2.513102in}}{\pgfqpoint{5.073525in}{2.511319in}}%
\pgfpathcurveto{\pgfqpoint{5.075307in}{2.509536in}}{\pgfqpoint{5.077726in}{2.508535in}}{\pgfqpoint{5.080247in}{2.508535in}}%
\pgfpathlineto{\pgfqpoint{5.080247in}{2.508535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097960in}{2.630961in}}%
\pgfpathcurveto{\pgfqpoint{5.100396in}{2.630961in}}{\pgfqpoint{5.102732in}{2.631929in}}{\pgfqpoint{5.104454in}{2.633651in}}%
\pgfpathcurveto{\pgfqpoint{5.106176in}{2.635373in}}{\pgfqpoint{5.107144in}{2.637710in}}{\pgfqpoint{5.107144in}{2.640145in}}%
\pgfpathcurveto{\pgfqpoint{5.107144in}{2.642581in}}{\pgfqpoint{5.106176in}{2.644917in}}{\pgfqpoint{5.104454in}{2.646639in}}%
\pgfpathcurveto{\pgfqpoint{5.102732in}{2.648362in}}{\pgfqpoint{5.100396in}{2.649329in}}{\pgfqpoint{5.097960in}{2.649329in}}%
\pgfpathcurveto{\pgfqpoint{5.095524in}{2.649329in}}{\pgfqpoint{5.093188in}{2.648362in}}{\pgfqpoint{5.091466in}{2.646639in}}%
\pgfpathcurveto{\pgfqpoint{5.089743in}{2.644917in}}{\pgfqpoint{5.088776in}{2.642581in}}{\pgfqpoint{5.088776in}{2.640145in}}%
\pgfpathcurveto{\pgfqpoint{5.088776in}{2.637710in}}{\pgfqpoint{5.089743in}{2.635373in}}{\pgfqpoint{5.091466in}{2.633651in}}%
\pgfpathcurveto{\pgfqpoint{5.093188in}{2.631929in}}{\pgfqpoint{5.095524in}{2.630961in}}{\pgfqpoint{5.097960in}{2.630961in}}%
\pgfpathlineto{\pgfqpoint{5.097960in}{2.630961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115673in}{2.711765in}}%
\pgfpathcurveto{\pgfqpoint{5.118050in}{2.711765in}}{\pgfqpoint{5.120330in}{2.712709in}}{\pgfqpoint{5.122011in}{2.714390in}}%
\pgfpathcurveto{\pgfqpoint{5.123692in}{2.716071in}}{\pgfqpoint{5.124636in}{2.718351in}}{\pgfqpoint{5.124636in}{2.720728in}}%
\pgfpathcurveto{\pgfqpoint{5.124636in}{2.723105in}}{\pgfqpoint{5.123692in}{2.725385in}}{\pgfqpoint{5.122011in}{2.727065in}}%
\pgfpathcurveto{\pgfqpoint{5.120330in}{2.728746in}}{\pgfqpoint{5.118050in}{2.729691in}}{\pgfqpoint{5.115673in}{2.729691in}}%
\pgfpathcurveto{\pgfqpoint{5.113296in}{2.729691in}}{\pgfqpoint{5.111016in}{2.728746in}}{\pgfqpoint{5.109336in}{2.727065in}}%
\pgfpathcurveto{\pgfqpoint{5.107655in}{2.725385in}}{\pgfqpoint{5.106710in}{2.723105in}}{\pgfqpoint{5.106710in}{2.720728in}}%
\pgfpathcurveto{\pgfqpoint{5.106710in}{2.718351in}}{\pgfqpoint{5.107655in}{2.716071in}}{\pgfqpoint{5.109336in}{2.714390in}}%
\pgfpathcurveto{\pgfqpoint{5.111016in}{2.712709in}}{\pgfqpoint{5.113296in}{2.711765in}}{\pgfqpoint{5.115673in}{2.711765in}}%
\pgfpathlineto{\pgfqpoint{5.115673in}{2.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{2.758292in}}%
\pgfpathcurveto{\pgfqpoint{5.135851in}{2.758292in}}{\pgfqpoint{5.138215in}{2.759271in}}{\pgfqpoint{5.139958in}{2.761014in}}%
\pgfpathcurveto{\pgfqpoint{5.141700in}{2.762756in}}{\pgfqpoint{5.142679in}{2.765120in}}{\pgfqpoint{5.142679in}{2.767585in}}%
\pgfpathcurveto{\pgfqpoint{5.142679in}{2.770049in}}{\pgfqpoint{5.141700in}{2.772413in}}{\pgfqpoint{5.139958in}{2.774156in}}%
\pgfpathcurveto{\pgfqpoint{5.138215in}{2.775899in}}{\pgfqpoint{5.135851in}{2.776878in}}{\pgfqpoint{5.133387in}{2.776878in}}%
\pgfpathcurveto{\pgfqpoint{5.130922in}{2.776878in}}{\pgfqpoint{5.128558in}{2.775899in}}{\pgfqpoint{5.126815in}{2.774156in}}%
\pgfpathcurveto{\pgfqpoint{5.125073in}{2.772413in}}{\pgfqpoint{5.124094in}{2.770049in}}{\pgfqpoint{5.124094in}{2.767585in}}%
\pgfpathcurveto{\pgfqpoint{5.124094in}{2.765120in}}{\pgfqpoint{5.125073in}{2.762756in}}{\pgfqpoint{5.126815in}{2.761014in}}%
\pgfpathcurveto{\pgfqpoint{5.128558in}{2.759271in}}{\pgfqpoint{5.130922in}{2.758292in}}{\pgfqpoint{5.133387in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{2.758292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{2.826549in}}%
\pgfpathcurveto{\pgfqpoint{5.153593in}{2.826549in}}{\pgfqpoint{5.155984in}{2.827539in}}{\pgfqpoint{5.157747in}{2.829302in}}%
\pgfpathcurveto{\pgfqpoint{5.159510in}{2.831065in}}{\pgfqpoint{5.160500in}{2.833456in}}{\pgfqpoint{5.160500in}{2.835949in}}%
\pgfpathcurveto{\pgfqpoint{5.160500in}{2.838442in}}{\pgfqpoint{5.159510in}{2.840834in}}{\pgfqpoint{5.157747in}{2.842596in}}%
\pgfpathcurveto{\pgfqpoint{5.155984in}{2.844359in}}{\pgfqpoint{5.153593in}{2.845350in}}{\pgfqpoint{5.151100in}{2.845350in}}%
\pgfpathcurveto{\pgfqpoint{5.148607in}{2.845350in}}{\pgfqpoint{5.146216in}{2.844359in}}{\pgfqpoint{5.144453in}{2.842596in}}%
\pgfpathcurveto{\pgfqpoint{5.142690in}{2.840834in}}{\pgfqpoint{5.141699in}{2.838442in}}{\pgfqpoint{5.141699in}{2.835949in}}%
\pgfpathcurveto{\pgfqpoint{5.141699in}{2.833456in}}{\pgfqpoint{5.142690in}{2.831065in}}{\pgfqpoint{5.144453in}{2.829302in}}%
\pgfpathcurveto{\pgfqpoint{5.146216in}{2.827539in}}{\pgfqpoint{5.148607in}{2.826549in}}{\pgfqpoint{5.151100in}{2.826549in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{2.826549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{2.776697in}}%
\pgfpathcurveto{\pgfqpoint{5.171190in}{2.776697in}}{\pgfqpoint{5.173470in}{2.777641in}}{\pgfqpoint{5.175151in}{2.779322in}}%
\pgfpathcurveto{\pgfqpoint{5.176832in}{2.781003in}}{\pgfqpoint{5.177776in}{2.783283in}}{\pgfqpoint{5.177776in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{5.177776in}{2.788037in}}{\pgfqpoint{5.176832in}{2.790317in}}{\pgfqpoint{5.175151in}{2.791997in}}%
\pgfpathcurveto{\pgfqpoint{5.173470in}{2.793678in}}{\pgfqpoint{5.171190in}{2.794622in}}{\pgfqpoint{5.168813in}{2.794622in}}%
\pgfpathcurveto{\pgfqpoint{5.166436in}{2.794622in}}{\pgfqpoint{5.164156in}{2.793678in}}{\pgfqpoint{5.162475in}{2.791997in}}%
\pgfpathcurveto{\pgfqpoint{5.160795in}{2.790317in}}{\pgfqpoint{5.159850in}{2.788037in}}{\pgfqpoint{5.159850in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{5.159850in}{2.783283in}}{\pgfqpoint{5.160795in}{2.781003in}}{\pgfqpoint{5.162475in}{2.779322in}}%
\pgfpathcurveto{\pgfqpoint{5.164156in}{2.777641in}}{\pgfqpoint{5.166436in}{2.776697in}}{\pgfqpoint{5.168813in}{2.776697in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{2.776697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{2.874884in}}%
\pgfpathcurveto{\pgfqpoint{5.188718in}{2.874884in}}{\pgfqpoint{5.190820in}{2.875755in}}{\pgfqpoint{5.192369in}{2.877304in}}%
\pgfpathcurveto{\pgfqpoint{5.193919in}{2.878854in}}{\pgfqpoint{5.194790in}{2.880956in}}{\pgfqpoint{5.194790in}{2.883147in}}%
\pgfpathcurveto{\pgfqpoint{5.194790in}{2.885339in}}{\pgfqpoint{5.193919in}{2.887441in}}{\pgfqpoint{5.192369in}{2.888990in}}%
\pgfpathcurveto{\pgfqpoint{5.190820in}{2.890540in}}{\pgfqpoint{5.188718in}{2.891411in}}{\pgfqpoint{5.186526in}{2.891411in}}%
\pgfpathcurveto{\pgfqpoint{5.184335in}{2.891411in}}{\pgfqpoint{5.182233in}{2.890540in}}{\pgfqpoint{5.180683in}{2.888990in}}%
\pgfpathcurveto{\pgfqpoint{5.179134in}{2.887441in}}{\pgfqpoint{5.178263in}{2.885339in}}{\pgfqpoint{5.178263in}{2.883147in}}%
\pgfpathcurveto{\pgfqpoint{5.178263in}{2.880956in}}{\pgfqpoint{5.179134in}{2.878854in}}{\pgfqpoint{5.180683in}{2.877304in}}%
\pgfpathcurveto{\pgfqpoint{5.182233in}{2.875755in}}{\pgfqpoint{5.184335in}{2.874884in}}{\pgfqpoint{5.186526in}{2.874884in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{2.874884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204240in}{2.761956in}}%
\pgfpathcurveto{\pgfqpoint{5.206264in}{2.761956in}}{\pgfqpoint{5.208205in}{2.762760in}}{\pgfqpoint{5.209636in}{2.764192in}}%
\pgfpathcurveto{\pgfqpoint{5.211067in}{2.765623in}}{\pgfqpoint{5.211871in}{2.767564in}}{\pgfqpoint{5.211871in}{2.769588in}}%
\pgfpathcurveto{\pgfqpoint{5.211871in}{2.771612in}}{\pgfqpoint{5.211067in}{2.773553in}}{\pgfqpoint{5.209636in}{2.774984in}}%
\pgfpathcurveto{\pgfqpoint{5.208205in}{2.776415in}}{\pgfqpoint{5.206264in}{2.777220in}}{\pgfqpoint{5.204240in}{2.777220in}}%
\pgfpathcurveto{\pgfqpoint{5.202216in}{2.777220in}}{\pgfqpoint{5.200274in}{2.776415in}}{\pgfqpoint{5.198843in}{2.774984in}}%
\pgfpathcurveto{\pgfqpoint{5.197412in}{2.773553in}}{\pgfqpoint{5.196608in}{2.771612in}}{\pgfqpoint{5.196608in}{2.769588in}}%
\pgfpathcurveto{\pgfqpoint{5.196608in}{2.767564in}}{\pgfqpoint{5.197412in}{2.765623in}}{\pgfqpoint{5.198843in}{2.764192in}}%
\pgfpathcurveto{\pgfqpoint{5.200274in}{2.762760in}}{\pgfqpoint{5.202216in}{2.761956in}}{\pgfqpoint{5.204240in}{2.761956in}}%
\pgfpathlineto{\pgfqpoint{5.204240in}{2.761956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221953in}{2.871641in}}%
\pgfpathcurveto{\pgfqpoint{5.223977in}{2.871641in}}{\pgfqpoint{5.225918in}{2.872445in}}{\pgfqpoint{5.227349in}{2.873877in}}%
\pgfpathcurveto{\pgfqpoint{5.228780in}{2.875308in}}{\pgfqpoint{5.229585in}{2.877249in}}{\pgfqpoint{5.229585in}{2.879273in}}%
\pgfpathcurveto{\pgfqpoint{5.229585in}{2.881297in}}{\pgfqpoint{5.228780in}{2.883238in}}{\pgfqpoint{5.227349in}{2.884669in}}%
\pgfpathcurveto{\pgfqpoint{5.225918in}{2.886100in}}{\pgfqpoint{5.223977in}{2.886905in}}{\pgfqpoint{5.221953in}{2.886905in}}%
\pgfpathcurveto{\pgfqpoint{5.219929in}{2.886905in}}{\pgfqpoint{5.217988in}{2.886100in}}{\pgfqpoint{5.216557in}{2.884669in}}%
\pgfpathcurveto{\pgfqpoint{5.215125in}{2.883238in}}{\pgfqpoint{5.214321in}{2.881297in}}{\pgfqpoint{5.214321in}{2.879273in}}%
\pgfpathcurveto{\pgfqpoint{5.214321in}{2.877249in}}{\pgfqpoint{5.215125in}{2.875308in}}{\pgfqpoint{5.216557in}{2.873877in}}%
\pgfpathcurveto{\pgfqpoint{5.217988in}{2.872445in}}{\pgfqpoint{5.219929in}{2.871641in}}{\pgfqpoint{5.221953in}{2.871641in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.871641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239666in}{2.747585in}}%
\pgfpathcurveto{\pgfqpoint{5.241759in}{2.747585in}}{\pgfqpoint{5.243766in}{2.748417in}}{\pgfqpoint{5.245246in}{2.749896in}}%
\pgfpathcurveto{\pgfqpoint{5.246725in}{2.751376in}}{\pgfqpoint{5.247557in}{2.753383in}}{\pgfqpoint{5.247557in}{2.755476in}}%
\pgfpathcurveto{\pgfqpoint{5.247557in}{2.757568in}}{\pgfqpoint{5.246725in}{2.759575in}}{\pgfqpoint{5.245246in}{2.761055in}}%
\pgfpathcurveto{\pgfqpoint{5.243766in}{2.762535in}}{\pgfqpoint{5.241759in}{2.763366in}}{\pgfqpoint{5.239666in}{2.763366in}}%
\pgfpathcurveto{\pgfqpoint{5.237574in}{2.763366in}}{\pgfqpoint{5.235566in}{2.762535in}}{\pgfqpoint{5.234087in}{2.761055in}}%
\pgfpathcurveto{\pgfqpoint{5.232607in}{2.759575in}}{\pgfqpoint{5.231776in}{2.757568in}}{\pgfqpoint{5.231776in}{2.755476in}}%
\pgfpathcurveto{\pgfqpoint{5.231776in}{2.753383in}}{\pgfqpoint{5.232607in}{2.751376in}}{\pgfqpoint{5.234087in}{2.749896in}}%
\pgfpathcurveto{\pgfqpoint{5.235566in}{2.748417in}}{\pgfqpoint{5.237574in}{2.747585in}}{\pgfqpoint{5.239666in}{2.747585in}}%
\pgfpathlineto{\pgfqpoint{5.239666in}{2.747585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257379in}{2.693385in}}%
\pgfpathcurveto{\pgfqpoint{5.259368in}{2.693385in}}{\pgfqpoint{5.261276in}{2.694175in}}{\pgfqpoint{5.262682in}{2.695581in}}%
\pgfpathcurveto{\pgfqpoint{5.264088in}{2.696987in}}{\pgfqpoint{5.264878in}{2.698895in}}{\pgfqpoint{5.264878in}{2.700884in}}%
\pgfpathcurveto{\pgfqpoint{5.264878in}{2.702872in}}{\pgfqpoint{5.264088in}{2.704780in}}{\pgfqpoint{5.262682in}{2.706186in}}%
\pgfpathcurveto{\pgfqpoint{5.261276in}{2.707592in}}{\pgfqpoint{5.259368in}{2.708382in}}{\pgfqpoint{5.257379in}{2.708382in}}%
\pgfpathcurveto{\pgfqpoint{5.255391in}{2.708382in}}{\pgfqpoint{5.253483in}{2.707592in}}{\pgfqpoint{5.252077in}{2.706186in}}%
\pgfpathcurveto{\pgfqpoint{5.250671in}{2.704780in}}{\pgfqpoint{5.249881in}{2.702872in}}{\pgfqpoint{5.249881in}{2.700884in}}%
\pgfpathcurveto{\pgfqpoint{5.249881in}{2.698895in}}{\pgfqpoint{5.250671in}{2.696987in}}{\pgfqpoint{5.252077in}{2.695581in}}%
\pgfpathcurveto{\pgfqpoint{5.253483in}{2.694175in}}{\pgfqpoint{5.255391in}{2.693385in}}{\pgfqpoint{5.257379in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{5.257379in}{2.693385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275093in}{2.530425in}}%
\pgfpathcurveto{\pgfqpoint{5.277046in}{2.530425in}}{\pgfqpoint{5.278919in}{2.531201in}}{\pgfqpoint{5.280300in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.281681in}{2.533963in}}{\pgfqpoint{5.282456in}{2.535836in}}{\pgfqpoint{5.282456in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.282456in}{2.539742in}}{\pgfqpoint{5.281681in}{2.541615in}}{\pgfqpoint{5.280300in}{2.542996in}}%
\pgfpathcurveto{\pgfqpoint{5.278919in}{2.544377in}}{\pgfqpoint{5.277046in}{2.545153in}}{\pgfqpoint{5.275093in}{2.545153in}}%
\pgfpathcurveto{\pgfqpoint{5.273140in}{2.545153in}}{\pgfqpoint{5.271267in}{2.544377in}}{\pgfqpoint{5.269886in}{2.542996in}}%
\pgfpathcurveto{\pgfqpoint{5.268505in}{2.541615in}}{\pgfqpoint{5.267729in}{2.539742in}}{\pgfqpoint{5.267729in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.267729in}{2.535836in}}{\pgfqpoint{5.268505in}{2.533963in}}{\pgfqpoint{5.269886in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.271267in}{2.531201in}}{\pgfqpoint{5.273140in}{2.530425in}}{\pgfqpoint{5.275093in}{2.530425in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{2.530425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292806in}{2.546723in}}%
\pgfpathcurveto{\pgfqpoint{5.294759in}{2.546723in}}{\pgfqpoint{5.296632in}{2.547499in}}{\pgfqpoint{5.298013in}{2.548880in}}%
\pgfpathcurveto{\pgfqpoint{5.299394in}{2.550260in}}{\pgfqpoint{5.300170in}{2.552134in}}{\pgfqpoint{5.300170in}{2.554087in}}%
\pgfpathcurveto{\pgfqpoint{5.300170in}{2.556039in}}{\pgfqpoint{5.299394in}{2.557913in}}{\pgfqpoint{5.298013in}{2.559293in}}%
\pgfpathcurveto{\pgfqpoint{5.296632in}{2.560674in}}{\pgfqpoint{5.294759in}{2.561450in}}{\pgfqpoint{5.292806in}{2.561450in}}%
\pgfpathcurveto{\pgfqpoint{5.290853in}{2.561450in}}{\pgfqpoint{5.288980in}{2.560674in}}{\pgfqpoint{5.287599in}{2.559293in}}%
\pgfpathcurveto{\pgfqpoint{5.286218in}{2.557913in}}{\pgfqpoint{5.285442in}{2.556039in}}{\pgfqpoint{5.285442in}{2.554087in}}%
\pgfpathcurveto{\pgfqpoint{5.285442in}{2.552134in}}{\pgfqpoint{5.286218in}{2.550260in}}{\pgfqpoint{5.287599in}{2.548880in}}%
\pgfpathcurveto{\pgfqpoint{5.288980in}{2.547499in}}{\pgfqpoint{5.290853in}{2.546723in}}{\pgfqpoint{5.292806in}{2.546723in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{2.546723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310519in}{2.941776in}}%
\pgfpathcurveto{\pgfqpoint{5.312645in}{2.941776in}}{\pgfqpoint{5.314685in}{2.942621in}}{\pgfqpoint{5.316188in}{2.944124in}}%
\pgfpathcurveto{\pgfqpoint{5.317691in}{2.945628in}}{\pgfqpoint{5.318536in}{2.947667in}}{\pgfqpoint{5.318536in}{2.949793in}}%
\pgfpathcurveto{\pgfqpoint{5.318536in}{2.951919in}}{\pgfqpoint{5.317691in}{2.953958in}}{\pgfqpoint{5.316188in}{2.955462in}}%
\pgfpathcurveto{\pgfqpoint{5.314685in}{2.956965in}}{\pgfqpoint{5.312645in}{2.957810in}}{\pgfqpoint{5.310519in}{2.957810in}}%
\pgfpathcurveto{\pgfqpoint{5.308393in}{2.957810in}}{\pgfqpoint{5.306354in}{2.956965in}}{\pgfqpoint{5.304851in}{2.955462in}}%
\pgfpathcurveto{\pgfqpoint{5.303347in}{2.953958in}}{\pgfqpoint{5.302503in}{2.951919in}}{\pgfqpoint{5.302503in}{2.949793in}}%
\pgfpathcurveto{\pgfqpoint{5.302503in}{2.947667in}}{\pgfqpoint{5.303347in}{2.945628in}}{\pgfqpoint{5.304851in}{2.944124in}}%
\pgfpathcurveto{\pgfqpoint{5.306354in}{2.942621in}}{\pgfqpoint{5.308393in}{2.941776in}}{\pgfqpoint{5.310519in}{2.941776in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{2.941776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328233in}{2.915448in}}%
\pgfpathcurveto{\pgfqpoint{5.330424in}{2.915448in}}{\pgfqpoint{5.332526in}{2.916319in}}{\pgfqpoint{5.334076in}{2.917868in}}%
\pgfpathcurveto{\pgfqpoint{5.335625in}{2.919418in}}{\pgfqpoint{5.336496in}{2.921520in}}{\pgfqpoint{5.336496in}{2.923712in}}%
\pgfpathcurveto{\pgfqpoint{5.336496in}{2.925903in}}{\pgfqpoint{5.335625in}{2.928005in}}{\pgfqpoint{5.334076in}{2.929555in}}%
\pgfpathcurveto{\pgfqpoint{5.332526in}{2.931104in}}{\pgfqpoint{5.330424in}{2.931975in}}{\pgfqpoint{5.328233in}{2.931975in}}%
\pgfpathcurveto{\pgfqpoint{5.326041in}{2.931975in}}{\pgfqpoint{5.323939in}{2.931104in}}{\pgfqpoint{5.322389in}{2.929555in}}%
\pgfpathcurveto{\pgfqpoint{5.320840in}{2.928005in}}{\pgfqpoint{5.319969in}{2.925903in}}{\pgfqpoint{5.319969in}{2.923712in}}%
\pgfpathcurveto{\pgfqpoint{5.319969in}{2.921520in}}{\pgfqpoint{5.320840in}{2.919418in}}{\pgfqpoint{5.322389in}{2.917868in}}%
\pgfpathcurveto{\pgfqpoint{5.323939in}{2.916319in}}{\pgfqpoint{5.326041in}{2.915448in}}{\pgfqpoint{5.328233in}{2.915448in}}%
\pgfpathlineto{\pgfqpoint{5.328233in}{2.915448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345946in}{2.884531in}}%
\pgfpathcurveto{\pgfqpoint{5.348105in}{2.884531in}}{\pgfqpoint{5.350176in}{2.885389in}}{\pgfqpoint{5.351702in}{2.886916in}}%
\pgfpathcurveto{\pgfqpoint{5.353229in}{2.888443in}}{\pgfqpoint{5.354087in}{2.890513in}}{\pgfqpoint{5.354087in}{2.892672in}}%
\pgfpathcurveto{\pgfqpoint{5.354087in}{2.894831in}}{\pgfqpoint{5.353229in}{2.896902in}}{\pgfqpoint{5.351702in}{2.898429in}}%
\pgfpathcurveto{\pgfqpoint{5.350176in}{2.899956in}}{\pgfqpoint{5.348105in}{2.900813in}}{\pgfqpoint{5.345946in}{2.900813in}}%
\pgfpathcurveto{\pgfqpoint{5.343787in}{2.900813in}}{\pgfqpoint{5.341716in}{2.899956in}}{\pgfqpoint{5.340189in}{2.898429in}}%
\pgfpathcurveto{\pgfqpoint{5.338663in}{2.896902in}}{\pgfqpoint{5.337805in}{2.894831in}}{\pgfqpoint{5.337805in}{2.892672in}}%
\pgfpathcurveto{\pgfqpoint{5.337805in}{2.890513in}}{\pgfqpoint{5.338663in}{2.888443in}}{\pgfqpoint{5.340189in}{2.886916in}}%
\pgfpathcurveto{\pgfqpoint{5.341716in}{2.885389in}}{\pgfqpoint{5.343787in}{2.884531in}}{\pgfqpoint{5.345946in}{2.884531in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{2.884531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363659in}{2.978110in}}%
\pgfpathcurveto{\pgfqpoint{5.365718in}{2.978110in}}{\pgfqpoint{5.367692in}{2.978928in}}{\pgfqpoint{5.369148in}{2.980384in}}%
\pgfpathcurveto{\pgfqpoint{5.370603in}{2.981839in}}{\pgfqpoint{5.371421in}{2.983814in}}{\pgfqpoint{5.371421in}{2.985872in}}%
\pgfpathcurveto{\pgfqpoint{5.371421in}{2.987931in}}{\pgfqpoint{5.370603in}{2.989905in}}{\pgfqpoint{5.369148in}{2.991361in}}%
\pgfpathcurveto{\pgfqpoint{5.367692in}{2.992816in}}{\pgfqpoint{5.365718in}{2.993634in}}{\pgfqpoint{5.363659in}{2.993634in}}%
\pgfpathcurveto{\pgfqpoint{5.361601in}{2.993634in}}{\pgfqpoint{5.359626in}{2.992816in}}{\pgfqpoint{5.358170in}{2.991361in}}%
\pgfpathcurveto{\pgfqpoint{5.356715in}{2.989905in}}{\pgfqpoint{5.355897in}{2.987931in}}{\pgfqpoint{5.355897in}{2.985872in}}%
\pgfpathcurveto{\pgfqpoint{5.355897in}{2.983814in}}{\pgfqpoint{5.356715in}{2.981839in}}{\pgfqpoint{5.358170in}{2.980384in}}%
\pgfpathcurveto{\pgfqpoint{5.359626in}{2.978928in}}{\pgfqpoint{5.361601in}{2.978110in}}{\pgfqpoint{5.363659in}{2.978110in}}%
\pgfpathlineto{\pgfqpoint{5.363659in}{2.978110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381372in}{2.859564in}}%
\pgfpathcurveto{\pgfqpoint{5.383325in}{2.859564in}}{\pgfqpoint{5.385198in}{2.860340in}}{\pgfqpoint{5.386579in}{2.861721in}}%
\pgfpathcurveto{\pgfqpoint{5.387960in}{2.863102in}}{\pgfqpoint{5.388736in}{2.864975in}}{\pgfqpoint{5.388736in}{2.866928in}}%
\pgfpathcurveto{\pgfqpoint{5.388736in}{2.868881in}}{\pgfqpoint{5.387960in}{2.870754in}}{\pgfqpoint{5.386579in}{2.872135in}}%
\pgfpathcurveto{\pgfqpoint{5.385198in}{2.873516in}}{\pgfqpoint{5.383325in}{2.874292in}}{\pgfqpoint{5.381372in}{2.874292in}}%
\pgfpathcurveto{\pgfqpoint{5.379419in}{2.874292in}}{\pgfqpoint{5.377546in}{2.873516in}}{\pgfqpoint{5.376165in}{2.872135in}}%
\pgfpathcurveto{\pgfqpoint{5.374784in}{2.870754in}}{\pgfqpoint{5.374009in}{2.868881in}}{\pgfqpoint{5.374009in}{2.866928in}}%
\pgfpathcurveto{\pgfqpoint{5.374009in}{2.864975in}}{\pgfqpoint{5.374784in}{2.863102in}}{\pgfqpoint{5.376165in}{2.861721in}}%
\pgfpathcurveto{\pgfqpoint{5.377546in}{2.860340in}}{\pgfqpoint{5.379419in}{2.859564in}}{\pgfqpoint{5.381372in}{2.859564in}}%
\pgfpathlineto{\pgfqpoint{5.381372in}{2.859564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399086in}{2.888167in}}%
\pgfpathcurveto{\pgfqpoint{5.401002in}{2.888167in}}{\pgfqpoint{5.402840in}{2.888929in}}{\pgfqpoint{5.404195in}{2.890284in}}%
\pgfpathcurveto{\pgfqpoint{5.405550in}{2.891639in}}{\pgfqpoint{5.406312in}{2.893477in}}{\pgfqpoint{5.406312in}{2.895393in}}%
\pgfpathcurveto{\pgfqpoint{5.406312in}{2.897310in}}{\pgfqpoint{5.405550in}{2.899148in}}{\pgfqpoint{5.404195in}{2.900503in}}%
\pgfpathcurveto{\pgfqpoint{5.402840in}{2.901858in}}{\pgfqpoint{5.401002in}{2.902620in}}{\pgfqpoint{5.399086in}{2.902620in}}%
\pgfpathcurveto{\pgfqpoint{5.397169in}{2.902620in}}{\pgfqpoint{5.395331in}{2.901858in}}{\pgfqpoint{5.393976in}{2.900503in}}%
\pgfpathcurveto{\pgfqpoint{5.392621in}{2.899148in}}{\pgfqpoint{5.391860in}{2.897310in}}{\pgfqpoint{5.391860in}{2.895393in}}%
\pgfpathcurveto{\pgfqpoint{5.391860in}{2.893477in}}{\pgfqpoint{5.392621in}{2.891639in}}{\pgfqpoint{5.393976in}{2.890284in}}%
\pgfpathcurveto{\pgfqpoint{5.395331in}{2.888929in}}{\pgfqpoint{5.397169in}{2.888167in}}{\pgfqpoint{5.399086in}{2.888167in}}%
\pgfpathlineto{\pgfqpoint{5.399086in}{2.888167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416799in}{2.829577in}}%
\pgfpathcurveto{\pgfqpoint{5.418640in}{2.829577in}}{\pgfqpoint{5.420406in}{2.830308in}}{\pgfqpoint{5.421708in}{2.831610in}}%
\pgfpathcurveto{\pgfqpoint{5.423010in}{2.832912in}}{\pgfqpoint{5.423742in}{2.834678in}}{\pgfqpoint{5.423742in}{2.836520in}}%
\pgfpathcurveto{\pgfqpoint{5.423742in}{2.838361in}}{\pgfqpoint{5.423010in}{2.840127in}}{\pgfqpoint{5.421708in}{2.841429in}}%
\pgfpathcurveto{\pgfqpoint{5.420406in}{2.842731in}}{\pgfqpoint{5.418640in}{2.843462in}}{\pgfqpoint{5.416799in}{2.843462in}}%
\pgfpathcurveto{\pgfqpoint{5.414958in}{2.843462in}}{\pgfqpoint{5.413192in}{2.842731in}}{\pgfqpoint{5.411890in}{2.841429in}}%
\pgfpathcurveto{\pgfqpoint{5.410588in}{2.840127in}}{\pgfqpoint{5.409856in}{2.838361in}}{\pgfqpoint{5.409856in}{2.836520in}}%
\pgfpathcurveto{\pgfqpoint{5.409856in}{2.834678in}}{\pgfqpoint{5.410588in}{2.832912in}}{\pgfqpoint{5.411890in}{2.831610in}}%
\pgfpathcurveto{\pgfqpoint{5.413192in}{2.830308in}}{\pgfqpoint{5.414958in}{2.829577in}}{\pgfqpoint{5.416799in}{2.829577in}}%
\pgfpathlineto{\pgfqpoint{5.416799in}{2.829577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434512in}{2.753203in}}%
\pgfpathcurveto{\pgfqpoint{5.436234in}{2.753203in}}{\pgfqpoint{5.437886in}{2.753887in}}{\pgfqpoint{5.439104in}{2.755105in}}%
\pgfpathcurveto{\pgfqpoint{5.440322in}{2.756323in}}{\pgfqpoint{5.441006in}{2.757975in}}{\pgfqpoint{5.441006in}{2.759697in}}%
\pgfpathcurveto{\pgfqpoint{5.441006in}{2.761420in}}{\pgfqpoint{5.440322in}{2.763072in}}{\pgfqpoint{5.439104in}{2.764289in}}%
\pgfpathcurveto{\pgfqpoint{5.437886in}{2.765507in}}{\pgfqpoint{5.436234in}{2.766192in}}{\pgfqpoint{5.434512in}{2.766192in}}%
\pgfpathcurveto{\pgfqpoint{5.432790in}{2.766192in}}{\pgfqpoint{5.431138in}{2.765507in}}{\pgfqpoint{5.429920in}{2.764289in}}%
\pgfpathcurveto{\pgfqpoint{5.428702in}{2.763072in}}{\pgfqpoint{5.428018in}{2.761420in}}{\pgfqpoint{5.428018in}{2.759697in}}%
\pgfpathcurveto{\pgfqpoint{5.428018in}{2.757975in}}{\pgfqpoint{5.428702in}{2.756323in}}{\pgfqpoint{5.429920in}{2.755105in}}%
\pgfpathcurveto{\pgfqpoint{5.431138in}{2.753887in}}{\pgfqpoint{5.432790in}{2.753203in}}{\pgfqpoint{5.434512in}{2.753203in}}%
\pgfpathlineto{\pgfqpoint{5.434512in}{2.753203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452225in}{2.728401in}}%
\pgfpathcurveto{\pgfqpoint{5.454105in}{2.728401in}}{\pgfqpoint{5.455907in}{2.729148in}}{\pgfqpoint{5.457236in}{2.730477in}}%
\pgfpathcurveto{\pgfqpoint{5.458565in}{2.731805in}}{\pgfqpoint{5.459311in}{2.733608in}}{\pgfqpoint{5.459311in}{2.735487in}}%
\pgfpathcurveto{\pgfqpoint{5.459311in}{2.737366in}}{\pgfqpoint{5.458565in}{2.739169in}}{\pgfqpoint{5.457236in}{2.740497in}}%
\pgfpathcurveto{\pgfqpoint{5.455907in}{2.741826in}}{\pgfqpoint{5.454105in}{2.742573in}}{\pgfqpoint{5.452225in}{2.742573in}}%
\pgfpathcurveto{\pgfqpoint{5.450346in}{2.742573in}}{\pgfqpoint{5.448544in}{2.741826in}}{\pgfqpoint{5.447215in}{2.740497in}}%
\pgfpathcurveto{\pgfqpoint{5.445886in}{2.739169in}}{\pgfqpoint{5.445140in}{2.737366in}}{\pgfqpoint{5.445140in}{2.735487in}}%
\pgfpathcurveto{\pgfqpoint{5.445140in}{2.733608in}}{\pgfqpoint{5.445886in}{2.731805in}}{\pgfqpoint{5.447215in}{2.730477in}}%
\pgfpathcurveto{\pgfqpoint{5.448544in}{2.729148in}}{\pgfqpoint{5.450346in}{2.728401in}}{\pgfqpoint{5.452225in}{2.728401in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{2.728401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469939in}{2.897309in}}%
\pgfpathcurveto{\pgfqpoint{5.471780in}{2.897309in}}{\pgfqpoint{5.473546in}{2.898041in}}{\pgfqpoint{5.474848in}{2.899343in}}%
\pgfpathcurveto{\pgfqpoint{5.476150in}{2.900644in}}{\pgfqpoint{5.476881in}{2.902411in}}{\pgfqpoint{5.476881in}{2.904252in}}%
\pgfpathcurveto{\pgfqpoint{5.476881in}{2.906093in}}{\pgfqpoint{5.476150in}{2.907859in}}{\pgfqpoint{5.474848in}{2.909161in}}%
\pgfpathcurveto{\pgfqpoint{5.473546in}{2.910463in}}{\pgfqpoint{5.471780in}{2.911194in}}{\pgfqpoint{5.469939in}{2.911194in}}%
\pgfpathcurveto{\pgfqpoint{5.468098in}{2.911194in}}{\pgfqpoint{5.466331in}{2.910463in}}{\pgfqpoint{5.465030in}{2.909161in}}%
\pgfpathcurveto{\pgfqpoint{5.463728in}{2.907859in}}{\pgfqpoint{5.462996in}{2.906093in}}{\pgfqpoint{5.462996in}{2.904252in}}%
\pgfpathcurveto{\pgfqpoint{5.462996in}{2.902411in}}{\pgfqpoint{5.463728in}{2.900644in}}{\pgfqpoint{5.465030in}{2.899343in}}%
\pgfpathcurveto{\pgfqpoint{5.466331in}{2.898041in}}{\pgfqpoint{5.468098in}{2.897309in}}{\pgfqpoint{5.469939in}{2.897309in}}%
\pgfpathlineto{\pgfqpoint{5.469939in}{2.897309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487652in}{2.790908in}}%
\pgfpathcurveto{\pgfqpoint{5.489531in}{2.790908in}}{\pgfqpoint{5.491334in}{2.791654in}}{\pgfqpoint{5.492662in}{2.792983in}}%
\pgfpathcurveto{\pgfqpoint{5.493991in}{2.794312in}}{\pgfqpoint{5.494738in}{2.796115in}}{\pgfqpoint{5.494738in}{2.797994in}}%
\pgfpathcurveto{\pgfqpoint{5.494738in}{2.799873in}}{\pgfqpoint{5.493991in}{2.801675in}}{\pgfqpoint{5.492662in}{2.803004in}}%
\pgfpathcurveto{\pgfqpoint{5.491334in}{2.804333in}}{\pgfqpoint{5.489531in}{2.805079in}}{\pgfqpoint{5.487652in}{2.805079in}}%
\pgfpathcurveto{\pgfqpoint{5.485773in}{2.805079in}}{\pgfqpoint{5.483970in}{2.804333in}}{\pgfqpoint{5.482642in}{2.803004in}}%
\pgfpathcurveto{\pgfqpoint{5.481313in}{2.801675in}}{\pgfqpoint{5.480566in}{2.799873in}}{\pgfqpoint{5.480566in}{2.797994in}}%
\pgfpathcurveto{\pgfqpoint{5.480566in}{2.796115in}}{\pgfqpoint{5.481313in}{2.794312in}}{\pgfqpoint{5.482642in}{2.792983in}}%
\pgfpathcurveto{\pgfqpoint{5.483970in}{2.791654in}}{\pgfqpoint{5.485773in}{2.790908in}}{\pgfqpoint{5.487652in}{2.790908in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{2.790908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505365in}{2.710125in}}%
\pgfpathcurveto{\pgfqpoint{5.507389in}{2.710125in}}{\pgfqpoint{5.509331in}{2.710929in}}{\pgfqpoint{5.510762in}{2.712360in}}%
\pgfpathcurveto{\pgfqpoint{5.512193in}{2.713791in}}{\pgfqpoint{5.512997in}{2.715732in}}{\pgfqpoint{5.512997in}{2.717756in}}%
\pgfpathcurveto{\pgfqpoint{5.512997in}{2.719780in}}{\pgfqpoint{5.512193in}{2.721721in}}{\pgfqpoint{5.510762in}{2.723153in}}%
\pgfpathcurveto{\pgfqpoint{5.509331in}{2.724584in}}{\pgfqpoint{5.507389in}{2.725388in}}{\pgfqpoint{5.505365in}{2.725388in}}%
\pgfpathcurveto{\pgfqpoint{5.503341in}{2.725388in}}{\pgfqpoint{5.501400in}{2.724584in}}{\pgfqpoint{5.499969in}{2.723153in}}%
\pgfpathcurveto{\pgfqpoint{5.498538in}{2.721721in}}{\pgfqpoint{5.497734in}{2.719780in}}{\pgfqpoint{5.497734in}{2.717756in}}%
\pgfpathcurveto{\pgfqpoint{5.497734in}{2.715732in}}{\pgfqpoint{5.498538in}{2.713791in}}{\pgfqpoint{5.499969in}{2.712360in}}%
\pgfpathcurveto{\pgfqpoint{5.501400in}{2.710929in}}{\pgfqpoint{5.503341in}{2.710125in}}{\pgfqpoint{5.505365in}{2.710125in}}%
\pgfpathlineto{\pgfqpoint{5.505365in}{2.710125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523079in}{2.736312in}}%
\pgfpathcurveto{\pgfqpoint{5.524995in}{2.736312in}}{\pgfqpoint{5.526833in}{2.737073in}}{\pgfqpoint{5.528188in}{2.738429in}}%
\pgfpathcurveto{\pgfqpoint{5.529543in}{2.739784in}}{\pgfqpoint{5.530305in}{2.741622in}}{\pgfqpoint{5.530305in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{5.530305in}{2.745455in}}{\pgfqpoint{5.529543in}{2.747293in}}{\pgfqpoint{5.528188in}{2.748648in}}%
\pgfpathcurveto{\pgfqpoint{5.526833in}{2.750003in}}{\pgfqpoint{5.524995in}{2.750764in}}{\pgfqpoint{5.523079in}{2.750764in}}%
\pgfpathcurveto{\pgfqpoint{5.521162in}{2.750764in}}{\pgfqpoint{5.519324in}{2.750003in}}{\pgfqpoint{5.517969in}{2.748648in}}%
\pgfpathcurveto{\pgfqpoint{5.516614in}{2.747293in}}{\pgfqpoint{5.515852in}{2.745455in}}{\pgfqpoint{5.515852in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{5.515852in}{2.741622in}}{\pgfqpoint{5.516614in}{2.739784in}}{\pgfqpoint{5.517969in}{2.738429in}}%
\pgfpathcurveto{\pgfqpoint{5.519324in}{2.737073in}}{\pgfqpoint{5.521162in}{2.736312in}}{\pgfqpoint{5.523079in}{2.736312in}}%
\pgfpathlineto{\pgfqpoint{5.523079in}{2.736312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540792in}{2.780921in}}%
\pgfpathcurveto{\pgfqpoint{5.542781in}{2.780921in}}{\pgfqpoint{5.544688in}{2.781711in}}{\pgfqpoint{5.546094in}{2.783117in}}%
\pgfpathcurveto{\pgfqpoint{5.547501in}{2.784524in}}{\pgfqpoint{5.548291in}{2.786431in}}{\pgfqpoint{5.548291in}{2.788420in}}%
\pgfpathcurveto{\pgfqpoint{5.548291in}{2.790409in}}{\pgfqpoint{5.547501in}{2.792316in}}{\pgfqpoint{5.546094in}{2.793722in}}%
\pgfpathcurveto{\pgfqpoint{5.544688in}{2.795129in}}{\pgfqpoint{5.542781in}{2.795919in}}{\pgfqpoint{5.540792in}{2.795919in}}%
\pgfpathcurveto{\pgfqpoint{5.538803in}{2.795919in}}{\pgfqpoint{5.536896in}{2.795129in}}{\pgfqpoint{5.535489in}{2.793722in}}%
\pgfpathcurveto{\pgfqpoint{5.534083in}{2.792316in}}{\pgfqpoint{5.533293in}{2.790409in}}{\pgfqpoint{5.533293in}{2.788420in}}%
\pgfpathcurveto{\pgfqpoint{5.533293in}{2.786431in}}{\pgfqpoint{5.534083in}{2.784524in}}{\pgfqpoint{5.535489in}{2.783117in}}%
\pgfpathcurveto{\pgfqpoint{5.536896in}{2.781711in}}{\pgfqpoint{5.538803in}{2.780921in}}{\pgfqpoint{5.540792in}{2.780921in}}%
\pgfpathlineto{\pgfqpoint{5.540792in}{2.780921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558505in}{2.921226in}}%
\pgfpathcurveto{\pgfqpoint{5.560308in}{2.921226in}}{\pgfqpoint{5.562036in}{2.921942in}}{\pgfqpoint{5.563311in}{2.923216in}}%
\pgfpathcurveto{\pgfqpoint{5.564585in}{2.924491in}}{\pgfqpoint{5.565302in}{2.926220in}}{\pgfqpoint{5.565302in}{2.928022in}}%
\pgfpathcurveto{\pgfqpoint{5.565302in}{2.929824in}}{\pgfqpoint{5.564585in}{2.931553in}}{\pgfqpoint{5.563311in}{2.932828in}}%
\pgfpathcurveto{\pgfqpoint{5.562036in}{2.934102in}}{\pgfqpoint{5.560308in}{2.934818in}}{\pgfqpoint{5.558505in}{2.934818in}}%
\pgfpathcurveto{\pgfqpoint{5.556703in}{2.934818in}}{\pgfqpoint{5.554974in}{2.934102in}}{\pgfqpoint{5.553699in}{2.932828in}}%
\pgfpathcurveto{\pgfqpoint{5.552425in}{2.931553in}}{\pgfqpoint{5.551709in}{2.929824in}}{\pgfqpoint{5.551709in}{2.928022in}}%
\pgfpathcurveto{\pgfqpoint{5.551709in}{2.926220in}}{\pgfqpoint{5.552425in}{2.924491in}}{\pgfqpoint{5.553699in}{2.923216in}}%
\pgfpathcurveto{\pgfqpoint{5.554974in}{2.921942in}}{\pgfqpoint{5.556703in}{2.921226in}}{\pgfqpoint{5.558505in}{2.921226in}}%
\pgfpathlineto{\pgfqpoint{5.558505in}{2.921226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576218in}{2.526739in}}%
\pgfpathcurveto{\pgfqpoint{5.577768in}{2.526739in}}{\pgfqpoint{5.579254in}{2.527355in}}{\pgfqpoint{5.580350in}{2.528450in}}%
\pgfpathcurveto{\pgfqpoint{5.581446in}{2.529546in}}{\pgfqpoint{5.582061in}{2.531032in}}{\pgfqpoint{5.582061in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.582061in}{2.534132in}}{\pgfqpoint{5.581446in}{2.535618in}}{\pgfqpoint{5.580350in}{2.536714in}}%
\pgfpathcurveto{\pgfqpoint{5.579254in}{2.537810in}}{\pgfqpoint{5.577768in}{2.538425in}}{\pgfqpoint{5.576218in}{2.538425in}}%
\pgfpathcurveto{\pgfqpoint{5.574669in}{2.538425in}}{\pgfqpoint{5.573182in}{2.537810in}}{\pgfqpoint{5.572087in}{2.536714in}}%
\pgfpathcurveto{\pgfqpoint{5.570991in}{2.535618in}}{\pgfqpoint{5.570375in}{2.534132in}}{\pgfqpoint{5.570375in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.570375in}{2.531032in}}{\pgfqpoint{5.570991in}{2.529546in}}{\pgfqpoint{5.572087in}{2.528450in}}%
\pgfpathcurveto{\pgfqpoint{5.573182in}{2.527355in}}{\pgfqpoint{5.574669in}{2.526739in}}{\pgfqpoint{5.576218in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{5.576218in}{2.526739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593932in}{2.746627in}}%
\pgfpathcurveto{\pgfqpoint{5.595570in}{2.746627in}}{\pgfqpoint{5.597141in}{2.747278in}}{\pgfqpoint{5.598300in}{2.748436in}}%
\pgfpathcurveto{\pgfqpoint{5.599458in}{2.749595in}}{\pgfqpoint{5.600109in}{2.751166in}}{\pgfqpoint{5.600109in}{2.752804in}}%
\pgfpathcurveto{\pgfqpoint{5.600109in}{2.754443in}}{\pgfqpoint{5.599458in}{2.756014in}}{\pgfqpoint{5.598300in}{2.757172in}}%
\pgfpathcurveto{\pgfqpoint{5.597141in}{2.758331in}}{\pgfqpoint{5.595570in}{2.758982in}}{\pgfqpoint{5.593932in}{2.758982in}}%
\pgfpathcurveto{\pgfqpoint{5.592293in}{2.758982in}}{\pgfqpoint{5.590722in}{2.758331in}}{\pgfqpoint{5.589564in}{2.757172in}}%
\pgfpathcurveto{\pgfqpoint{5.588405in}{2.756014in}}{\pgfqpoint{5.587754in}{2.754443in}}{\pgfqpoint{5.587754in}{2.752804in}}%
\pgfpathcurveto{\pgfqpoint{5.587754in}{2.751166in}}{\pgfqpoint{5.588405in}{2.749595in}}{\pgfqpoint{5.589564in}{2.748436in}}%
\pgfpathcurveto{\pgfqpoint{5.590722in}{2.747278in}}{\pgfqpoint{5.592293in}{2.746627in}}{\pgfqpoint{5.593932in}{2.746627in}}%
\pgfpathlineto{\pgfqpoint{5.593932in}{2.746627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611645in}{2.793840in}}%
\pgfpathcurveto{\pgfqpoint{5.613367in}{2.793840in}}{\pgfqpoint{5.615019in}{2.794524in}}{\pgfqpoint{5.616237in}{2.795742in}}%
\pgfpathcurveto{\pgfqpoint{5.617455in}{2.796959in}}{\pgfqpoint{5.618139in}{2.798611in}}{\pgfqpoint{5.618139in}{2.800334in}}%
\pgfpathcurveto{\pgfqpoint{5.618139in}{2.802056in}}{\pgfqpoint{5.617455in}{2.803708in}}{\pgfqpoint{5.616237in}{2.804926in}}%
\pgfpathcurveto{\pgfqpoint{5.615019in}{2.806144in}}{\pgfqpoint{5.613367in}{2.806828in}}{\pgfqpoint{5.611645in}{2.806828in}}%
\pgfpathcurveto{\pgfqpoint{5.609923in}{2.806828in}}{\pgfqpoint{5.608271in}{2.806144in}}{\pgfqpoint{5.607053in}{2.804926in}}%
\pgfpathcurveto{\pgfqpoint{5.605835in}{2.803708in}}{\pgfqpoint{5.605151in}{2.802056in}}{\pgfqpoint{5.605151in}{2.800334in}}%
\pgfpathcurveto{\pgfqpoint{5.605151in}{2.798611in}}{\pgfqpoint{5.605835in}{2.796959in}}{\pgfqpoint{5.607053in}{2.795742in}}%
\pgfpathcurveto{\pgfqpoint{5.608271in}{2.794524in}}{\pgfqpoint{5.609923in}{2.793840in}}{\pgfqpoint{5.611645in}{2.793840in}}%
\pgfpathlineto{\pgfqpoint{5.611645in}{2.793840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629358in}{2.835168in}}%
\pgfpathcurveto{\pgfqpoint{5.631161in}{2.835168in}}{\pgfqpoint{5.632889in}{2.835884in}}{\pgfqpoint{5.634164in}{2.837159in}}%
\pgfpathcurveto{\pgfqpoint{5.635439in}{2.838433in}}{\pgfqpoint{5.636155in}{2.840162in}}{\pgfqpoint{5.636155in}{2.841965in}}%
\pgfpathcurveto{\pgfqpoint{5.636155in}{2.843767in}}{\pgfqpoint{5.635439in}{2.845496in}}{\pgfqpoint{5.634164in}{2.846771in}}%
\pgfpathcurveto{\pgfqpoint{5.632889in}{2.848045in}}{\pgfqpoint{5.631161in}{2.848761in}}{\pgfqpoint{5.629358in}{2.848761in}}%
\pgfpathcurveto{\pgfqpoint{5.627556in}{2.848761in}}{\pgfqpoint{5.625827in}{2.848045in}}{\pgfqpoint{5.624552in}{2.846771in}}%
\pgfpathcurveto{\pgfqpoint{5.623278in}{2.845496in}}{\pgfqpoint{5.622562in}{2.843767in}}{\pgfqpoint{5.622562in}{2.841965in}}%
\pgfpathcurveto{\pgfqpoint{5.622562in}{2.840162in}}{\pgfqpoint{5.623278in}{2.838433in}}{\pgfqpoint{5.624552in}{2.837159in}}%
\pgfpathcurveto{\pgfqpoint{5.625827in}{2.835884in}}{\pgfqpoint{5.627556in}{2.835168in}}{\pgfqpoint{5.629358in}{2.835168in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{2.835168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647071in}{2.869890in}}%
\pgfpathcurveto{\pgfqpoint{5.648752in}{2.869890in}}{\pgfqpoint{5.650364in}{2.870557in}}{\pgfqpoint{5.651553in}{2.871746in}}%
\pgfpathcurveto{\pgfqpoint{5.652741in}{2.872934in}}{\pgfqpoint{5.653409in}{2.874547in}}{\pgfqpoint{5.653409in}{2.876227in}}%
\pgfpathcurveto{\pgfqpoint{5.653409in}{2.877908in}}{\pgfqpoint{5.652741in}{2.879520in}}{\pgfqpoint{5.651553in}{2.880709in}}%
\pgfpathcurveto{\pgfqpoint{5.650364in}{2.881897in}}{\pgfqpoint{5.648752in}{2.882565in}}{\pgfqpoint{5.647071in}{2.882565in}}%
\pgfpathcurveto{\pgfqpoint{5.645391in}{2.882565in}}{\pgfqpoint{5.643779in}{2.881897in}}{\pgfqpoint{5.642590in}{2.880709in}}%
\pgfpathcurveto{\pgfqpoint{5.641402in}{2.879520in}}{\pgfqpoint{5.640734in}{2.877908in}}{\pgfqpoint{5.640734in}{2.876227in}}%
\pgfpathcurveto{\pgfqpoint{5.640734in}{2.874547in}}{\pgfqpoint{5.641402in}{2.872934in}}{\pgfqpoint{5.642590in}{2.871746in}}%
\pgfpathcurveto{\pgfqpoint{5.643779in}{2.870557in}}{\pgfqpoint{5.645391in}{2.869890in}}{\pgfqpoint{5.647071in}{2.869890in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{2.869890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664785in}{2.863059in}}%
\pgfpathcurveto{\pgfqpoint{5.666423in}{2.863059in}}{\pgfqpoint{5.667994in}{2.863709in}}{\pgfqpoint{5.669153in}{2.864868in}}%
\pgfpathcurveto{\pgfqpoint{5.670311in}{2.866026in}}{\pgfqpoint{5.670962in}{2.867598in}}{\pgfqpoint{5.670962in}{2.869236in}}%
\pgfpathcurveto{\pgfqpoint{5.670962in}{2.870874in}}{\pgfqpoint{5.670311in}{2.872445in}}{\pgfqpoint{5.669153in}{2.873604in}}%
\pgfpathcurveto{\pgfqpoint{5.667994in}{2.874762in}}{\pgfqpoint{5.666423in}{2.875413in}}{\pgfqpoint{5.664785in}{2.875413in}}%
\pgfpathcurveto{\pgfqpoint{5.663147in}{2.875413in}}{\pgfqpoint{5.661575in}{2.874762in}}{\pgfqpoint{5.660417in}{2.873604in}}%
\pgfpathcurveto{\pgfqpoint{5.659258in}{2.872445in}}{\pgfqpoint{5.658607in}{2.870874in}}{\pgfqpoint{5.658607in}{2.869236in}}%
\pgfpathcurveto{\pgfqpoint{5.658607in}{2.867598in}}{\pgfqpoint{5.659258in}{2.866026in}}{\pgfqpoint{5.660417in}{2.864868in}}%
\pgfpathcurveto{\pgfqpoint{5.661575in}{2.863709in}}{\pgfqpoint{5.663147in}{2.863059in}}{\pgfqpoint{5.664785in}{2.863059in}}%
\pgfpathlineto{\pgfqpoint{5.664785in}{2.863059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682498in}{2.647104in}}%
\pgfpathcurveto{\pgfqpoint{5.684179in}{2.647104in}}{\pgfqpoint{5.685791in}{2.647772in}}{\pgfqpoint{5.686979in}{2.648961in}}%
\pgfpathcurveto{\pgfqpoint{5.688168in}{2.650149in}}{\pgfqpoint{5.688836in}{2.651761in}}{\pgfqpoint{5.688836in}{2.653442in}}%
\pgfpathcurveto{\pgfqpoint{5.688836in}{2.655123in}}{\pgfqpoint{5.688168in}{2.656735in}}{\pgfqpoint{5.686979in}{2.657923in}}%
\pgfpathcurveto{\pgfqpoint{5.685791in}{2.659112in}}{\pgfqpoint{5.684179in}{2.659780in}}{\pgfqpoint{5.682498in}{2.659780in}}%
\pgfpathcurveto{\pgfqpoint{5.680817in}{2.659780in}}{\pgfqpoint{5.679205in}{2.659112in}}{\pgfqpoint{5.678017in}{2.657923in}}%
\pgfpathcurveto{\pgfqpoint{5.676828in}{2.656735in}}{\pgfqpoint{5.676160in}{2.655123in}}{\pgfqpoint{5.676160in}{2.653442in}}%
\pgfpathcurveto{\pgfqpoint{5.676160in}{2.651761in}}{\pgfqpoint{5.676828in}{2.650149in}}{\pgfqpoint{5.678017in}{2.648961in}}%
\pgfpathcurveto{\pgfqpoint{5.679205in}{2.647772in}}{\pgfqpoint{5.680817in}{2.647104in}}{\pgfqpoint{5.682498in}{2.647104in}}%
\pgfpathlineto{\pgfqpoint{5.682498in}{2.647104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700211in}{2.706017in}}%
\pgfpathcurveto{\pgfqpoint{5.702090in}{2.706017in}}{\pgfqpoint{5.703893in}{2.706764in}}{\pgfqpoint{5.705222in}{2.708092in}}%
\pgfpathcurveto{\pgfqpoint{5.706550in}{2.709421in}}{\pgfqpoint{5.707297in}{2.711224in}}{\pgfqpoint{5.707297in}{2.713103in}}%
\pgfpathcurveto{\pgfqpoint{5.707297in}{2.714982in}}{\pgfqpoint{5.706550in}{2.716784in}}{\pgfqpoint{5.705222in}{2.718113in}}%
\pgfpathcurveto{\pgfqpoint{5.703893in}{2.719442in}}{\pgfqpoint{5.702090in}{2.720189in}}{\pgfqpoint{5.700211in}{2.720189in}}%
\pgfpathcurveto{\pgfqpoint{5.698332in}{2.720189in}}{\pgfqpoint{5.696530in}{2.719442in}}{\pgfqpoint{5.695201in}{2.718113in}}%
\pgfpathcurveto{\pgfqpoint{5.693872in}{2.716784in}}{\pgfqpoint{5.693125in}{2.714982in}}{\pgfqpoint{5.693125in}{2.713103in}}%
\pgfpathcurveto{\pgfqpoint{5.693125in}{2.711224in}}{\pgfqpoint{5.693872in}{2.709421in}}{\pgfqpoint{5.695201in}{2.708092in}}%
\pgfpathcurveto{\pgfqpoint{5.696530in}{2.706764in}}{\pgfqpoint{5.698332in}{2.706017in}}{\pgfqpoint{5.700211in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{5.700211in}{2.706017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717925in}{2.781937in}}%
\pgfpathcurveto{\pgfqpoint{5.719766in}{2.781937in}}{\pgfqpoint{5.721532in}{2.782668in}}{\pgfqpoint{5.722834in}{2.783970in}}%
\pgfpathcurveto{\pgfqpoint{5.724136in}{2.785272in}}{\pgfqpoint{5.724867in}{2.787038in}}{\pgfqpoint{5.724867in}{2.788879in}}%
\pgfpathcurveto{\pgfqpoint{5.724867in}{2.790721in}}{\pgfqpoint{5.724136in}{2.792487in}}{\pgfqpoint{5.722834in}{2.793789in}}%
\pgfpathcurveto{\pgfqpoint{5.721532in}{2.795091in}}{\pgfqpoint{5.719766in}{2.795822in}}{\pgfqpoint{5.717925in}{2.795822in}}%
\pgfpathcurveto{\pgfqpoint{5.716083in}{2.795822in}}{\pgfqpoint{5.714317in}{2.795091in}}{\pgfqpoint{5.713015in}{2.793789in}}%
\pgfpathcurveto{\pgfqpoint{5.711713in}{2.792487in}}{\pgfqpoint{5.710982in}{2.790721in}}{\pgfqpoint{5.710982in}{2.788879in}}%
\pgfpathcurveto{\pgfqpoint{5.710982in}{2.787038in}}{\pgfqpoint{5.711713in}{2.785272in}}{\pgfqpoint{5.713015in}{2.783970in}}%
\pgfpathcurveto{\pgfqpoint{5.714317in}{2.782668in}}{\pgfqpoint{5.716083in}{2.781937in}}{\pgfqpoint{5.717925in}{2.781937in}}%
\pgfpathlineto{\pgfqpoint{5.717925in}{2.781937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735638in}{2.715473in}}%
\pgfpathcurveto{\pgfqpoint{5.737360in}{2.715473in}}{\pgfqpoint{5.739012in}{2.716157in}}{\pgfqpoint{5.740230in}{2.717375in}}%
\pgfpathcurveto{\pgfqpoint{5.741448in}{2.718593in}}{\pgfqpoint{5.742132in}{2.720245in}}{\pgfqpoint{5.742132in}{2.721967in}}%
\pgfpathcurveto{\pgfqpoint{5.742132in}{2.723689in}}{\pgfqpoint{5.741448in}{2.725341in}}{\pgfqpoint{5.740230in}{2.726559in}}%
\pgfpathcurveto{\pgfqpoint{5.739012in}{2.727777in}}{\pgfqpoint{5.737360in}{2.728461in}}{\pgfqpoint{5.735638in}{2.728461in}}%
\pgfpathcurveto{\pgfqpoint{5.733916in}{2.728461in}}{\pgfqpoint{5.732264in}{2.727777in}}{\pgfqpoint{5.731046in}{2.726559in}}%
\pgfpathcurveto{\pgfqpoint{5.729828in}{2.725341in}}{\pgfqpoint{5.729144in}{2.723689in}}{\pgfqpoint{5.729144in}{2.721967in}}%
\pgfpathcurveto{\pgfqpoint{5.729144in}{2.720245in}}{\pgfqpoint{5.729828in}{2.718593in}}{\pgfqpoint{5.731046in}{2.717375in}}%
\pgfpathcurveto{\pgfqpoint{5.732264in}{2.716157in}}{\pgfqpoint{5.733916in}{2.715473in}}{\pgfqpoint{5.735638in}{2.715473in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{2.715473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753351in}{2.670505in}}%
\pgfpathcurveto{\pgfqpoint{5.754989in}{2.670505in}}{\pgfqpoint{5.756561in}{2.671156in}}{\pgfqpoint{5.757719in}{2.672314in}}%
\pgfpathcurveto{\pgfqpoint{5.758877in}{2.673473in}}{\pgfqpoint{5.759528in}{2.675044in}}{\pgfqpoint{5.759528in}{2.676682in}}%
\pgfpathcurveto{\pgfqpoint{5.759528in}{2.678321in}}{\pgfqpoint{5.758877in}{2.679892in}}{\pgfqpoint{5.757719in}{2.681050in}}%
\pgfpathcurveto{\pgfqpoint{5.756561in}{2.682209in}}{\pgfqpoint{5.754989in}{2.682860in}}{\pgfqpoint{5.753351in}{2.682860in}}%
\pgfpathcurveto{\pgfqpoint{5.751713in}{2.682860in}}{\pgfqpoint{5.750142in}{2.682209in}}{\pgfqpoint{5.748983in}{2.681050in}}%
\pgfpathcurveto{\pgfqpoint{5.747825in}{2.679892in}}{\pgfqpoint{5.747174in}{2.678321in}}{\pgfqpoint{5.747174in}{2.676682in}}%
\pgfpathcurveto{\pgfqpoint{5.747174in}{2.675044in}}{\pgfqpoint{5.747825in}{2.673473in}}{\pgfqpoint{5.748983in}{2.672314in}}%
\pgfpathcurveto{\pgfqpoint{5.750142in}{2.671156in}}{\pgfqpoint{5.751713in}{2.670505in}}{\pgfqpoint{5.753351in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{5.753351in}{2.670505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771064in}{2.672108in}}%
\pgfpathcurveto{\pgfqpoint{5.772614in}{2.672108in}}{\pgfqpoint{5.774100in}{2.672724in}}{\pgfqpoint{5.775196in}{2.673820in}}%
\pgfpathcurveto{\pgfqpoint{5.776292in}{2.674916in}}{\pgfqpoint{5.776907in}{2.676402in}}{\pgfqpoint{5.776907in}{2.677952in}}%
\pgfpathcurveto{\pgfqpoint{5.776907in}{2.679501in}}{\pgfqpoint{5.776292in}{2.680988in}}{\pgfqpoint{5.775196in}{2.682083in}}%
\pgfpathcurveto{\pgfqpoint{5.774100in}{2.683179in}}{\pgfqpoint{5.772614in}{2.683795in}}{\pgfqpoint{5.771064in}{2.683795in}}%
\pgfpathcurveto{\pgfqpoint{5.769515in}{2.683795in}}{\pgfqpoint{5.768028in}{2.683179in}}{\pgfqpoint{5.766933in}{2.682083in}}%
\pgfpathcurveto{\pgfqpoint{5.765837in}{2.680988in}}{\pgfqpoint{5.765221in}{2.679501in}}{\pgfqpoint{5.765221in}{2.677952in}}%
\pgfpathcurveto{\pgfqpoint{5.765221in}{2.676402in}}{\pgfqpoint{5.765837in}{2.674916in}}{\pgfqpoint{5.766933in}{2.673820in}}%
\pgfpathcurveto{\pgfqpoint{5.768028in}{2.672724in}}{\pgfqpoint{5.769515in}{2.672108in}}{\pgfqpoint{5.771064in}{2.672108in}}%
\pgfpathlineto{\pgfqpoint{5.771064in}{2.672108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788778in}{2.827547in}}%
\pgfpathcurveto{\pgfqpoint{5.790133in}{2.827547in}}{\pgfqpoint{5.791433in}{2.828085in}}{\pgfqpoint{5.792391in}{2.829043in}}%
\pgfpathcurveto{\pgfqpoint{5.793349in}{2.830001in}}{\pgfqpoint{5.793887in}{2.831301in}}{\pgfqpoint{5.793887in}{2.832656in}}%
\pgfpathcurveto{\pgfqpoint{5.793887in}{2.834011in}}{\pgfqpoint{5.793349in}{2.835311in}}{\pgfqpoint{5.792391in}{2.836269in}}%
\pgfpathcurveto{\pgfqpoint{5.791433in}{2.837228in}}{\pgfqpoint{5.790133in}{2.837766in}}{\pgfqpoint{5.788778in}{2.837766in}}%
\pgfpathcurveto{\pgfqpoint{5.787423in}{2.837766in}}{\pgfqpoint{5.786123in}{2.837228in}}{\pgfqpoint{5.785165in}{2.836269in}}%
\pgfpathcurveto{\pgfqpoint{5.784206in}{2.835311in}}{\pgfqpoint{5.783668in}{2.834011in}}{\pgfqpoint{5.783668in}{2.832656in}}%
\pgfpathcurveto{\pgfqpoint{5.783668in}{2.831301in}}{\pgfqpoint{5.784206in}{2.830001in}}{\pgfqpoint{5.785165in}{2.829043in}}%
\pgfpathcurveto{\pgfqpoint{5.786123in}{2.828085in}}{\pgfqpoint{5.787423in}{2.827547in}}{\pgfqpoint{5.788778in}{2.827547in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{2.827547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806491in}{3.057008in}}%
\pgfpathcurveto{\pgfqpoint{5.807897in}{3.057008in}}{\pgfqpoint{5.809246in}{3.057566in}}{\pgfqpoint{5.810240in}{3.058561in}}%
\pgfpathcurveto{\pgfqpoint{5.811235in}{3.059555in}}{\pgfqpoint{5.811793in}{3.060904in}}{\pgfqpoint{5.811793in}{3.062310in}}%
\pgfpathcurveto{\pgfqpoint{5.811793in}{3.063716in}}{\pgfqpoint{5.811235in}{3.065065in}}{\pgfqpoint{5.810240in}{3.066060in}}%
\pgfpathcurveto{\pgfqpoint{5.809246in}{3.067054in}}{\pgfqpoint{5.807897in}{3.067613in}}{\pgfqpoint{5.806491in}{3.067613in}}%
\pgfpathcurveto{\pgfqpoint{5.805085in}{3.067613in}}{\pgfqpoint{5.803736in}{3.067054in}}{\pgfqpoint{5.802741in}{3.066060in}}%
\pgfpathcurveto{\pgfqpoint{5.801747in}{3.065065in}}{\pgfqpoint{5.801188in}{3.063716in}}{\pgfqpoint{5.801188in}{3.062310in}}%
\pgfpathcurveto{\pgfqpoint{5.801188in}{3.060904in}}{\pgfqpoint{5.801747in}{3.059555in}}{\pgfqpoint{5.802741in}{3.058561in}}%
\pgfpathcurveto{\pgfqpoint{5.803736in}{3.057566in}}{\pgfqpoint{5.805085in}{3.057008in}}{\pgfqpoint{5.806491in}{3.057008in}}%
\pgfpathlineto{\pgfqpoint{5.806491in}{3.057008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824204in}{2.835616in}}%
\pgfpathcurveto{\pgfqpoint{5.825842in}{2.835616in}}{\pgfqpoint{5.827414in}{2.836267in}}{\pgfqpoint{5.828572in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.829731in}{2.838583in}}{\pgfqpoint{5.830381in}{2.840155in}}{\pgfqpoint{5.830381in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.830381in}{2.843431in}}{\pgfqpoint{5.829731in}{2.845003in}}{\pgfqpoint{5.828572in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.827414in}{2.847319in}}{\pgfqpoint{5.825842in}{2.847970in}}{\pgfqpoint{5.824204in}{2.847970in}}%
\pgfpathcurveto{\pgfqpoint{5.822566in}{2.847970in}}{\pgfqpoint{5.820995in}{2.847319in}}{\pgfqpoint{5.819836in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.818678in}{2.845003in}}{\pgfqpoint{5.818027in}{2.843431in}}{\pgfqpoint{5.818027in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.818027in}{2.840155in}}{\pgfqpoint{5.818678in}{2.838583in}}{\pgfqpoint{5.819836in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.820995in}{2.836267in}}{\pgfqpoint{5.822566in}{2.835616in}}{\pgfqpoint{5.824204in}{2.835616in}}%
\pgfpathlineto{\pgfqpoint{5.824204in}{2.835616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841917in}{2.835616in}}%
\pgfpathcurveto{\pgfqpoint{5.843556in}{2.835616in}}{\pgfqpoint{5.845127in}{2.836267in}}{\pgfqpoint{5.846285in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.847444in}{2.838583in}}{\pgfqpoint{5.848095in}{2.840155in}}{\pgfqpoint{5.848095in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.848095in}{2.843431in}}{\pgfqpoint{5.847444in}{2.845003in}}{\pgfqpoint{5.846285in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.845127in}{2.847319in}}{\pgfqpoint{5.843556in}{2.847970in}}{\pgfqpoint{5.841917in}{2.847970in}}%
\pgfpathcurveto{\pgfqpoint{5.840279in}{2.847970in}}{\pgfqpoint{5.838708in}{2.847319in}}{\pgfqpoint{5.837549in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.836391in}{2.845003in}}{\pgfqpoint{5.835740in}{2.843431in}}{\pgfqpoint{5.835740in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.835740in}{2.840155in}}{\pgfqpoint{5.836391in}{2.838583in}}{\pgfqpoint{5.837549in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.838708in}{2.836267in}}{\pgfqpoint{5.840279in}{2.835616in}}{\pgfqpoint{5.841917in}{2.835616in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{2.835616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859631in}{2.441044in}}%
\pgfpathcurveto{\pgfqpoint{5.861269in}{2.441044in}}{\pgfqpoint{5.862840in}{2.441695in}}{\pgfqpoint{5.863999in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.865157in}{2.444012in}}{\pgfqpoint{5.865808in}{2.445583in}}{\pgfqpoint{5.865808in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.865808in}{2.448859in}}{\pgfqpoint{5.865157in}{2.450431in}}{\pgfqpoint{5.863999in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.862840in}{2.452748in}}{\pgfqpoint{5.861269in}{2.453398in}}{\pgfqpoint{5.859631in}{2.453398in}}%
\pgfpathcurveto{\pgfqpoint{5.857993in}{2.453398in}}{\pgfqpoint{5.856421in}{2.452748in}}{\pgfqpoint{5.855263in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.854104in}{2.450431in}}{\pgfqpoint{5.853453in}{2.448859in}}{\pgfqpoint{5.853453in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.853453in}{2.445583in}}{\pgfqpoint{5.854104in}{2.444012in}}{\pgfqpoint{5.855263in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.856421in}{2.441695in}}{\pgfqpoint{5.857993in}{2.441044in}}{\pgfqpoint{5.859631in}{2.441044in}}%
\pgfpathlineto{\pgfqpoint{5.859631in}{2.441044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877344in}{2.258821in}}%
\pgfpathcurveto{\pgfqpoint{5.878847in}{2.258821in}}{\pgfqpoint{5.880289in}{2.259418in}}{\pgfqpoint{5.881352in}{2.260481in}}%
\pgfpathcurveto{\pgfqpoint{5.882415in}{2.261544in}}{\pgfqpoint{5.883013in}{2.262986in}}{\pgfqpoint{5.883013in}{2.264490in}}%
\pgfpathcurveto{\pgfqpoint{5.883013in}{2.265993in}}{\pgfqpoint{5.882415in}{2.267435in}}{\pgfqpoint{5.881352in}{2.268498in}}%
\pgfpathcurveto{\pgfqpoint{5.880289in}{2.269561in}}{\pgfqpoint{5.878847in}{2.270158in}}{\pgfqpoint{5.877344in}{2.270158in}}%
\pgfpathcurveto{\pgfqpoint{5.875841in}{2.270158in}}{\pgfqpoint{5.874399in}{2.269561in}}{\pgfqpoint{5.873336in}{2.268498in}}%
\pgfpathcurveto{\pgfqpoint{5.872273in}{2.267435in}}{\pgfqpoint{5.871675in}{2.265993in}}{\pgfqpoint{5.871675in}{2.264490in}}%
\pgfpathcurveto{\pgfqpoint{5.871675in}{2.262986in}}{\pgfqpoint{5.872273in}{2.261544in}}{\pgfqpoint{5.873336in}{2.260481in}}%
\pgfpathcurveto{\pgfqpoint{5.874399in}{2.259418in}}{\pgfqpoint{5.875841in}{2.258821in}}{\pgfqpoint{5.877344in}{2.258821in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{2.258821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895057in}{2.441044in}}%
\pgfpathcurveto{\pgfqpoint{5.896696in}{2.441044in}}{\pgfqpoint{5.898267in}{2.441695in}}{\pgfqpoint{5.899425in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.900584in}{2.444012in}}{\pgfqpoint{5.901235in}{2.445583in}}{\pgfqpoint{5.901235in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.901235in}{2.448859in}}{\pgfqpoint{5.900584in}{2.450431in}}{\pgfqpoint{5.899425in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.898267in}{2.452748in}}{\pgfqpoint{5.896696in}{2.453398in}}{\pgfqpoint{5.895057in}{2.453398in}}%
\pgfpathcurveto{\pgfqpoint{5.893419in}{2.453398in}}{\pgfqpoint{5.891848in}{2.452748in}}{\pgfqpoint{5.890689in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.889531in}{2.450431in}}{\pgfqpoint{5.888880in}{2.448859in}}{\pgfqpoint{5.888880in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.888880in}{2.445583in}}{\pgfqpoint{5.889531in}{2.444012in}}{\pgfqpoint{5.890689in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.891848in}{2.441695in}}{\pgfqpoint{5.893419in}{2.441044in}}{\pgfqpoint{5.895057in}{2.441044in}}%
\pgfpathlineto{\pgfqpoint{5.895057in}{2.441044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912771in}{2.595204in}}%
\pgfpathcurveto{\pgfqpoint{5.914573in}{2.595204in}}{\pgfqpoint{5.916302in}{2.595920in}}{\pgfqpoint{5.917576in}{2.597194in}}%
\pgfpathcurveto{\pgfqpoint{5.918851in}{2.598469in}}{\pgfqpoint{5.919567in}{2.600198in}}{\pgfqpoint{5.919567in}{2.602000in}}%
\pgfpathcurveto{\pgfqpoint{5.919567in}{2.603803in}}{\pgfqpoint{5.918851in}{2.605531in}}{\pgfqpoint{5.917576in}{2.606806in}}%
\pgfpathcurveto{\pgfqpoint{5.916302in}{2.608080in}}{\pgfqpoint{5.914573in}{2.608797in}}{\pgfqpoint{5.912771in}{2.608797in}}%
\pgfpathcurveto{\pgfqpoint{5.910968in}{2.608797in}}{\pgfqpoint{5.909239in}{2.608080in}}{\pgfqpoint{5.907965in}{2.606806in}}%
\pgfpathcurveto{\pgfqpoint{5.906690in}{2.605531in}}{\pgfqpoint{5.905974in}{2.603803in}}{\pgfqpoint{5.905974in}{2.602000in}}%
\pgfpathcurveto{\pgfqpoint{5.905974in}{2.600198in}}{\pgfqpoint{5.906690in}{2.598469in}}{\pgfqpoint{5.907965in}{2.597194in}}%
\pgfpathcurveto{\pgfqpoint{5.909239in}{2.595920in}}{\pgfqpoint{5.910968in}{2.595204in}}{\pgfqpoint{5.912771in}{2.595204in}}%
\pgfpathlineto{\pgfqpoint{5.912771in}{2.595204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930484in}{2.598340in}}%
\pgfpathcurveto{\pgfqpoint{5.932033in}{2.598340in}}{\pgfqpoint{5.933520in}{2.598955in}}{\pgfqpoint{5.934616in}{2.600051in}}%
\pgfpathcurveto{\pgfqpoint{5.935711in}{2.601147in}}{\pgfqpoint{5.936327in}{2.602633in}}{\pgfqpoint{5.936327in}{2.604183in}}%
\pgfpathcurveto{\pgfqpoint{5.936327in}{2.605732in}}{\pgfqpoint{5.935711in}{2.607219in}}{\pgfqpoint{5.934616in}{2.608314in}}%
\pgfpathcurveto{\pgfqpoint{5.933520in}{2.609410in}}{\pgfqpoint{5.932033in}{2.610026in}}{\pgfqpoint{5.930484in}{2.610026in}}%
\pgfpathcurveto{\pgfqpoint{5.928934in}{2.610026in}}{\pgfqpoint{5.927448in}{2.609410in}}{\pgfqpoint{5.926352in}{2.608314in}}%
\pgfpathcurveto{\pgfqpoint{5.925256in}{2.607219in}}{\pgfqpoint{5.924641in}{2.605732in}}{\pgfqpoint{5.924641in}{2.604183in}}%
\pgfpathcurveto{\pgfqpoint{5.924641in}{2.602633in}}{\pgfqpoint{5.925256in}{2.601147in}}{\pgfqpoint{5.926352in}{2.600051in}}%
\pgfpathcurveto{\pgfqpoint{5.927448in}{2.598955in}}{\pgfqpoint{5.928934in}{2.598340in}}{\pgfqpoint{5.930484in}{2.598340in}}%
\pgfpathlineto{\pgfqpoint{5.930484in}{2.598340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948197in}{2.647843in}}%
\pgfpathcurveto{\pgfqpoint{5.949747in}{2.647843in}}{\pgfqpoint{5.951233in}{2.648459in}}{\pgfqpoint{5.952329in}{2.649555in}}%
\pgfpathcurveto{\pgfqpoint{5.953425in}{2.650650in}}{\pgfqpoint{5.954040in}{2.652137in}}{\pgfqpoint{5.954040in}{2.653686in}}%
\pgfpathcurveto{\pgfqpoint{5.954040in}{2.655236in}}{\pgfqpoint{5.953425in}{2.656722in}}{\pgfqpoint{5.952329in}{2.657818in}}%
\pgfpathcurveto{\pgfqpoint{5.951233in}{2.658914in}}{\pgfqpoint{5.949747in}{2.659529in}}{\pgfqpoint{5.948197in}{2.659529in}}%
\pgfpathcurveto{\pgfqpoint{5.946647in}{2.659529in}}{\pgfqpoint{5.945161in}{2.658914in}}{\pgfqpoint{5.944065in}{2.657818in}}%
\pgfpathcurveto{\pgfqpoint{5.942970in}{2.656722in}}{\pgfqpoint{5.942354in}{2.655236in}}{\pgfqpoint{5.942354in}{2.653686in}}%
\pgfpathcurveto{\pgfqpoint{5.942354in}{2.652137in}}{\pgfqpoint{5.942970in}{2.650650in}}{\pgfqpoint{5.944065in}{2.649555in}}%
\pgfpathcurveto{\pgfqpoint{5.945161in}{2.648459in}}{\pgfqpoint{5.946647in}{2.647843in}}{\pgfqpoint{5.948197in}{2.647843in}}%
\pgfpathlineto{\pgfqpoint{5.948197in}{2.647843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965910in}{2.719708in}}%
\pgfpathcurveto{\pgfqpoint{5.967460in}{2.719708in}}{\pgfqpoint{5.968946in}{2.720323in}}{\pgfqpoint{5.970042in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.971138in}{2.722515in}}{\pgfqpoint{5.971753in}{2.724001in}}{\pgfqpoint{5.971753in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.971753in}{2.727100in}}{\pgfqpoint{5.971138in}{2.728587in}}{\pgfqpoint{5.970042in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.968946in}{2.730778in}}{\pgfqpoint{5.967460in}{2.731394in}}{\pgfqpoint{5.965910in}{2.731394in}}%
\pgfpathcurveto{\pgfqpoint{5.964361in}{2.731394in}}{\pgfqpoint{5.962874in}{2.730778in}}{\pgfqpoint{5.961779in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.960683in}{2.728587in}}{\pgfqpoint{5.960067in}{2.727100in}}{\pgfqpoint{5.960067in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.960067in}{2.724001in}}{\pgfqpoint{5.960683in}{2.722515in}}{\pgfqpoint{5.961779in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.962874in}{2.720323in}}{\pgfqpoint{5.964361in}{2.719708in}}{\pgfqpoint{5.965910in}{2.719708in}}%
\pgfpathlineto{\pgfqpoint{5.965910in}{2.719708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983624in}{2.719708in}}%
\pgfpathcurveto{\pgfqpoint{5.985173in}{2.719708in}}{\pgfqpoint{5.986660in}{2.720323in}}{\pgfqpoint{5.987755in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.988851in}{2.722515in}}{\pgfqpoint{5.989467in}{2.724001in}}{\pgfqpoint{5.989467in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.989467in}{2.727100in}}{\pgfqpoint{5.988851in}{2.728587in}}{\pgfqpoint{5.987755in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.986660in}{2.730778in}}{\pgfqpoint{5.985173in}{2.731394in}}{\pgfqpoint{5.983624in}{2.731394in}}%
\pgfpathcurveto{\pgfqpoint{5.982074in}{2.731394in}}{\pgfqpoint{5.980588in}{2.730778in}}{\pgfqpoint{5.979492in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.978396in}{2.728587in}}{\pgfqpoint{5.977781in}{2.727100in}}{\pgfqpoint{5.977781in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.977781in}{2.724001in}}{\pgfqpoint{5.978396in}{2.722515in}}{\pgfqpoint{5.979492in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.980588in}{2.720323in}}{\pgfqpoint{5.982074in}{2.719708in}}{\pgfqpoint{5.983624in}{2.719708in}}%
\pgfpathlineto{\pgfqpoint{5.983624in}{2.719708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001337in}{2.813212in}}%
\pgfpathcurveto{\pgfqpoint{6.002743in}{2.813212in}}{\pgfqpoint{6.004092in}{2.813771in}}{\pgfqpoint{6.005086in}{2.814765in}}%
\pgfpathcurveto{\pgfqpoint{6.006081in}{2.815760in}}{\pgfqpoint{6.006639in}{2.817109in}}{\pgfqpoint{6.006639in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{6.006639in}{2.819921in}}{\pgfqpoint{6.006081in}{2.821270in}}{\pgfqpoint{6.005086in}{2.822264in}}%
\pgfpathcurveto{\pgfqpoint{6.004092in}{2.823259in}}{\pgfqpoint{6.002743in}{2.823817in}}{\pgfqpoint{6.001337in}{2.823817in}}%
\pgfpathcurveto{\pgfqpoint{5.999931in}{2.823817in}}{\pgfqpoint{5.998582in}{2.823259in}}{\pgfqpoint{5.997587in}{2.822264in}}%
\pgfpathcurveto{\pgfqpoint{5.996593in}{2.821270in}}{\pgfqpoint{5.996034in}{2.819921in}}{\pgfqpoint{5.996034in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{5.996034in}{2.817109in}}{\pgfqpoint{5.996593in}{2.815760in}}{\pgfqpoint{5.997587in}{2.814765in}}%
\pgfpathcurveto{\pgfqpoint{5.998582in}{2.813771in}}{\pgfqpoint{5.999931in}{2.813212in}}{\pgfqpoint{6.001337in}{2.813212in}}%
\pgfpathlineto{\pgfqpoint{6.001337in}{2.813212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019050in}{2.780550in}}%
\pgfpathcurveto{\pgfqpoint{6.020405in}{2.780550in}}{\pgfqpoint{6.021705in}{2.781088in}}{\pgfqpoint{6.022663in}{2.782047in}}%
\pgfpathcurveto{\pgfqpoint{6.023621in}{2.783005in}}{\pgfqpoint{6.024160in}{2.784305in}}{\pgfqpoint{6.024160in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{6.024160in}{2.787015in}}{\pgfqpoint{6.023621in}{2.788314in}}{\pgfqpoint{6.022663in}{2.789273in}}%
\pgfpathcurveto{\pgfqpoint{6.021705in}{2.790231in}}{\pgfqpoint{6.020405in}{2.790769in}}{\pgfqpoint{6.019050in}{2.790769in}}%
\pgfpathcurveto{\pgfqpoint{6.017695in}{2.790769in}}{\pgfqpoint{6.016395in}{2.790231in}}{\pgfqpoint{6.015437in}{2.789273in}}%
\pgfpathcurveto{\pgfqpoint{6.014479in}{2.788314in}}{\pgfqpoint{6.013941in}{2.787015in}}{\pgfqpoint{6.013941in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{6.013941in}{2.784305in}}{\pgfqpoint{6.014479in}{2.783005in}}{\pgfqpoint{6.015437in}{2.782047in}}%
\pgfpathcurveto{\pgfqpoint{6.016395in}{2.781088in}}{\pgfqpoint{6.017695in}{2.780550in}}{\pgfqpoint{6.019050in}{2.780550in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{2.780550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036763in}{2.985007in}}%
\pgfpathcurveto{\pgfqpoint{6.038219in}{2.985007in}}{\pgfqpoint{6.039615in}{2.985585in}}{\pgfqpoint{6.040645in}{2.986615in}}%
\pgfpathcurveto{\pgfqpoint{6.041674in}{2.987644in}}{\pgfqpoint{6.042252in}{2.989040in}}{\pgfqpoint{6.042252in}{2.990496in}}%
\pgfpathcurveto{\pgfqpoint{6.042252in}{2.991951in}}{\pgfqpoint{6.041674in}{2.993347in}}{\pgfqpoint{6.040645in}{2.994377in}}%
\pgfpathcurveto{\pgfqpoint{6.039615in}{2.995406in}}{\pgfqpoint{6.038219in}{2.995984in}}{\pgfqpoint{6.036763in}{2.995984in}}%
\pgfpathcurveto{\pgfqpoint{6.035308in}{2.995984in}}{\pgfqpoint{6.033912in}{2.995406in}}{\pgfqpoint{6.032882in}{2.994377in}}%
\pgfpathcurveto{\pgfqpoint{6.031853in}{2.993347in}}{\pgfqpoint{6.031275in}{2.991951in}}{\pgfqpoint{6.031275in}{2.990496in}}%
\pgfpathcurveto{\pgfqpoint{6.031275in}{2.989040in}}{\pgfqpoint{6.031853in}{2.987644in}}{\pgfqpoint{6.032882in}{2.986615in}}%
\pgfpathcurveto{\pgfqpoint{6.033912in}{2.985585in}}{\pgfqpoint{6.035308in}{2.985007in}}{\pgfqpoint{6.036763in}{2.985007in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{2.985007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054477in}{2.998628in}}%
\pgfpathcurveto{\pgfqpoint{6.055980in}{2.998628in}}{\pgfqpoint{6.057422in}{2.999226in}}{\pgfqpoint{6.058485in}{3.000289in}}%
\pgfpathcurveto{\pgfqpoint{6.059548in}{3.001352in}}{\pgfqpoint{6.060145in}{3.002794in}}{\pgfqpoint{6.060145in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.060145in}{3.005800in}}{\pgfqpoint{6.059548in}{3.007242in}}{\pgfqpoint{6.058485in}{3.008305in}}%
\pgfpathcurveto{\pgfqpoint{6.057422in}{3.009368in}}{\pgfqpoint{6.055980in}{3.009966in}}{\pgfqpoint{6.054477in}{3.009966in}}%
\pgfpathcurveto{\pgfqpoint{6.052973in}{3.009966in}}{\pgfqpoint{6.051531in}{3.009368in}}{\pgfqpoint{6.050468in}{3.008305in}}%
\pgfpathcurveto{\pgfqpoint{6.049405in}{3.007242in}}{\pgfqpoint{6.048808in}{3.005800in}}{\pgfqpoint{6.048808in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.048808in}{3.002794in}}{\pgfqpoint{6.049405in}{3.001352in}}{\pgfqpoint{6.050468in}{3.000289in}}%
\pgfpathcurveto{\pgfqpoint{6.051531in}{2.999226in}}{\pgfqpoint{6.052973in}{2.998628in}}{\pgfqpoint{6.054477in}{2.998628in}}%
\pgfpathlineto{\pgfqpoint{6.054477in}{2.998628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072190in}{3.030404in}}%
\pgfpathcurveto{\pgfqpoint{6.073828in}{3.030404in}}{\pgfqpoint{6.075400in}{3.031054in}}{\pgfqpoint{6.076558in}{3.032213in}}%
\pgfpathcurveto{\pgfqpoint{6.077716in}{3.033371in}}{\pgfqpoint{6.078367in}{3.034943in}}{\pgfqpoint{6.078367in}{3.036581in}}%
\pgfpathcurveto{\pgfqpoint{6.078367in}{3.038219in}}{\pgfqpoint{6.077716in}{3.039790in}}{\pgfqpoint{6.076558in}{3.040949in}}%
\pgfpathcurveto{\pgfqpoint{6.075400in}{3.042107in}}{\pgfqpoint{6.073828in}{3.042758in}}{\pgfqpoint{6.072190in}{3.042758in}}%
\pgfpathcurveto{\pgfqpoint{6.070552in}{3.042758in}}{\pgfqpoint{6.068980in}{3.042107in}}{\pgfqpoint{6.067822in}{3.040949in}}%
\pgfpathcurveto{\pgfqpoint{6.066664in}{3.039790in}}{\pgfqpoint{6.066013in}{3.038219in}}{\pgfqpoint{6.066013in}{3.036581in}}%
\pgfpathcurveto{\pgfqpoint{6.066013in}{3.034943in}}{\pgfqpoint{6.066664in}{3.033371in}}{\pgfqpoint{6.067822in}{3.032213in}}%
\pgfpathcurveto{\pgfqpoint{6.068980in}{3.031054in}}{\pgfqpoint{6.070552in}{3.030404in}}{\pgfqpoint{6.072190in}{3.030404in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{3.030404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089903in}{2.980087in}}%
\pgfpathcurveto{\pgfqpoint{6.091744in}{2.980087in}}{\pgfqpoint{6.093511in}{2.980818in}}{\pgfqpoint{6.094812in}{2.982120in}}%
\pgfpathcurveto{\pgfqpoint{6.096114in}{2.983422in}}{\pgfqpoint{6.096846in}{2.985188in}}{\pgfqpoint{6.096846in}{2.987029in}}%
\pgfpathcurveto{\pgfqpoint{6.096846in}{2.988870in}}{\pgfqpoint{6.096114in}{2.990636in}}{\pgfqpoint{6.094812in}{2.991938in}}%
\pgfpathcurveto{\pgfqpoint{6.093511in}{2.993240in}}{\pgfqpoint{6.091744in}{2.993972in}}{\pgfqpoint{6.089903in}{2.993972in}}%
\pgfpathcurveto{\pgfqpoint{6.088062in}{2.993972in}}{\pgfqpoint{6.086296in}{2.993240in}}{\pgfqpoint{6.084994in}{2.991938in}}%
\pgfpathcurveto{\pgfqpoint{6.083692in}{2.990636in}}{\pgfqpoint{6.082961in}{2.988870in}}{\pgfqpoint{6.082961in}{2.987029in}}%
\pgfpathcurveto{\pgfqpoint{6.082961in}{2.985188in}}{\pgfqpoint{6.083692in}{2.983422in}}{\pgfqpoint{6.084994in}{2.982120in}}%
\pgfpathcurveto{\pgfqpoint{6.086296in}{2.980818in}}{\pgfqpoint{6.088062in}{2.980087in}}{\pgfqpoint{6.089903in}{2.980087in}}%
\pgfpathlineto{\pgfqpoint{6.089903in}{2.980087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{3.041171in}}%
\pgfpathcurveto{\pgfqpoint{6.109640in}{3.041171in}}{\pgfqpoint{6.111582in}{3.041975in}}{\pgfqpoint{6.113013in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.114444in}{3.044838in}}{\pgfqpoint{6.115248in}{3.046779in}}{\pgfqpoint{6.115248in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.115248in}{3.050827in}}{\pgfqpoint{6.114444in}{3.052768in}}{\pgfqpoint{6.113013in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.111582in}{3.055630in}}{\pgfqpoint{6.109640in}{3.056434in}}{\pgfqpoint{6.107617in}{3.056434in}}%
\pgfpathcurveto{\pgfqpoint{6.105593in}{3.056434in}}{\pgfqpoint{6.103651in}{3.055630in}}{\pgfqpoint{6.102220in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.100789in}{3.052768in}}{\pgfqpoint{6.099985in}{3.050827in}}{\pgfqpoint{6.099985in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.099985in}{3.046779in}}{\pgfqpoint{6.100789in}{3.044838in}}{\pgfqpoint{6.102220in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.103651in}{3.041975in}}{\pgfqpoint{6.105593in}{3.041171in}}{\pgfqpoint{6.107617in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{3.041171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125330in}{3.041171in}}%
\pgfpathcurveto{\pgfqpoint{6.127354in}{3.041171in}}{\pgfqpoint{6.129295in}{3.041975in}}{\pgfqpoint{6.130726in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.132157in}{3.044838in}}{\pgfqpoint{6.132961in}{3.046779in}}{\pgfqpoint{6.132961in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.132961in}{3.050827in}}{\pgfqpoint{6.132157in}{3.052768in}}{\pgfqpoint{6.130726in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.129295in}{3.055630in}}{\pgfqpoint{6.127354in}{3.056434in}}{\pgfqpoint{6.125330in}{3.056434in}}%
\pgfpathcurveto{\pgfqpoint{6.123306in}{3.056434in}}{\pgfqpoint{6.121365in}{3.055630in}}{\pgfqpoint{6.119933in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.118502in}{3.052768in}}{\pgfqpoint{6.117698in}{3.050827in}}{\pgfqpoint{6.117698in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.117698in}{3.046779in}}{\pgfqpoint{6.118502in}{3.044838in}}{\pgfqpoint{6.119933in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.121365in}{3.041975in}}{\pgfqpoint{6.123306in}{3.041171in}}{\pgfqpoint{6.125330in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{3.041171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143043in}{3.100972in}}%
\pgfpathcurveto{\pgfqpoint{6.144806in}{3.100972in}}{\pgfqpoint{6.146497in}{3.101672in}}{\pgfqpoint{6.147743in}{3.102918in}}%
\pgfpathcurveto{\pgfqpoint{6.148990in}{3.104165in}}{\pgfqpoint{6.149690in}{3.105856in}}{\pgfqpoint{6.149690in}{3.107619in}}%
\pgfpathcurveto{\pgfqpoint{6.149690in}{3.109381in}}{\pgfqpoint{6.148990in}{3.111072in}}{\pgfqpoint{6.147743in}{3.112319in}}%
\pgfpathcurveto{\pgfqpoint{6.146497in}{3.113565in}}{\pgfqpoint{6.144806in}{3.114266in}}{\pgfqpoint{6.143043in}{3.114266in}}%
\pgfpathcurveto{\pgfqpoint{6.141280in}{3.114266in}}{\pgfqpoint{6.139589in}{3.113565in}}{\pgfqpoint{6.138343in}{3.112319in}}%
\pgfpathcurveto{\pgfqpoint{6.137096in}{3.111072in}}{\pgfqpoint{6.136396in}{3.109381in}}{\pgfqpoint{6.136396in}{3.107619in}}%
\pgfpathcurveto{\pgfqpoint{6.136396in}{3.105856in}}{\pgfqpoint{6.137096in}{3.104165in}}{\pgfqpoint{6.138343in}{3.102918in}}%
\pgfpathcurveto{\pgfqpoint{6.139589in}{3.101672in}}{\pgfqpoint{6.141280in}{3.100972in}}{\pgfqpoint{6.143043in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{6.143043in}{3.100972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160756in}{3.091798in}}%
\pgfpathcurveto{\pgfqpoint{6.162437in}{3.091798in}}{\pgfqpoint{6.164049in}{3.092466in}}{\pgfqpoint{6.165238in}{3.093654in}}%
\pgfpathcurveto{\pgfqpoint{6.166426in}{3.094843in}}{\pgfqpoint{6.167094in}{3.096455in}}{\pgfqpoint{6.167094in}{3.098136in}}%
\pgfpathcurveto{\pgfqpoint{6.167094in}{3.099817in}}{\pgfqpoint{6.166426in}{3.101429in}}{\pgfqpoint{6.165238in}{3.102617in}}%
\pgfpathcurveto{\pgfqpoint{6.164049in}{3.103806in}}{\pgfqpoint{6.162437in}{3.104473in}}{\pgfqpoint{6.160756in}{3.104473in}}%
\pgfpathcurveto{\pgfqpoint{6.159076in}{3.104473in}}{\pgfqpoint{6.157463in}{3.103806in}}{\pgfqpoint{6.156275in}{3.102617in}}%
\pgfpathcurveto{\pgfqpoint{6.155086in}{3.101429in}}{\pgfqpoint{6.154419in}{3.099817in}}{\pgfqpoint{6.154419in}{3.098136in}}%
\pgfpathcurveto{\pgfqpoint{6.154419in}{3.096455in}}{\pgfqpoint{6.155086in}{3.094843in}}{\pgfqpoint{6.156275in}{3.093654in}}%
\pgfpathcurveto{\pgfqpoint{6.157463in}{3.092466in}}{\pgfqpoint{6.159076in}{3.091798in}}{\pgfqpoint{6.160756in}{3.091798in}}%
\pgfpathlineto{\pgfqpoint{6.160756in}{3.091798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178470in}{3.065467in}}%
\pgfpathcurveto{\pgfqpoint{6.180150in}{3.065467in}}{\pgfqpoint{6.181763in}{3.066135in}}{\pgfqpoint{6.182951in}{3.067324in}}%
\pgfpathcurveto{\pgfqpoint{6.184140in}{3.068512in}}{\pgfqpoint{6.184807in}{3.070124in}}{\pgfqpoint{6.184807in}{3.071805in}}%
\pgfpathcurveto{\pgfqpoint{6.184807in}{3.073486in}}{\pgfqpoint{6.184140in}{3.075098in}}{\pgfqpoint{6.182951in}{3.076287in}}%
\pgfpathcurveto{\pgfqpoint{6.181763in}{3.077475in}}{\pgfqpoint{6.180150in}{3.078143in}}{\pgfqpoint{6.178470in}{3.078143in}}%
\pgfpathcurveto{\pgfqpoint{6.176789in}{3.078143in}}{\pgfqpoint{6.175177in}{3.077475in}}{\pgfqpoint{6.173988in}{3.076287in}}%
\pgfpathcurveto{\pgfqpoint{6.172800in}{3.075098in}}{\pgfqpoint{6.172132in}{3.073486in}}{\pgfqpoint{6.172132in}{3.071805in}}%
\pgfpathcurveto{\pgfqpoint{6.172132in}{3.070124in}}{\pgfqpoint{6.172800in}{3.068512in}}{\pgfqpoint{6.173988in}{3.067324in}}%
\pgfpathcurveto{\pgfqpoint{6.175177in}{3.066135in}}{\pgfqpoint{6.176789in}{3.065467in}}{\pgfqpoint{6.178470in}{3.065467in}}%
\pgfpathlineto{\pgfqpoint{6.178470in}{3.065467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196183in}{3.071614in}}%
\pgfpathcurveto{\pgfqpoint{6.197905in}{3.071614in}}{\pgfqpoint{6.199557in}{3.072298in}}{\pgfqpoint{6.200775in}{3.073516in}}%
\pgfpathcurveto{\pgfqpoint{6.201993in}{3.074734in}}{\pgfqpoint{6.202677in}{3.076386in}}{\pgfqpoint{6.202677in}{3.078108in}}%
\pgfpathcurveto{\pgfqpoint{6.202677in}{3.079831in}}{\pgfqpoint{6.201993in}{3.081483in}}{\pgfqpoint{6.200775in}{3.082700in}}%
\pgfpathcurveto{\pgfqpoint{6.199557in}{3.083918in}}{\pgfqpoint{6.197905in}{3.084603in}}{\pgfqpoint{6.196183in}{3.084603in}}%
\pgfpathcurveto{\pgfqpoint{6.194461in}{3.084603in}}{\pgfqpoint{6.192809in}{3.083918in}}{\pgfqpoint{6.191591in}{3.082700in}}%
\pgfpathcurveto{\pgfqpoint{6.190373in}{3.081483in}}{\pgfqpoint{6.189689in}{3.079831in}}{\pgfqpoint{6.189689in}{3.078108in}}%
\pgfpathcurveto{\pgfqpoint{6.189689in}{3.076386in}}{\pgfqpoint{6.190373in}{3.074734in}}{\pgfqpoint{6.191591in}{3.073516in}}%
\pgfpathcurveto{\pgfqpoint{6.192809in}{3.072298in}}{\pgfqpoint{6.194461in}{3.071614in}}{\pgfqpoint{6.196183in}{3.071614in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{3.071614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213896in}{2.997959in}}%
\pgfpathcurveto{\pgfqpoint{6.215577in}{2.997959in}}{\pgfqpoint{6.217189in}{2.998627in}}{\pgfqpoint{6.218378in}{2.999816in}}%
\pgfpathcurveto{\pgfqpoint{6.219566in}{3.001004in}}{\pgfqpoint{6.220234in}{3.002616in}}{\pgfqpoint{6.220234in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.220234in}{3.005978in}}{\pgfqpoint{6.219566in}{3.007590in}}{\pgfqpoint{6.218378in}{3.008778in}}%
\pgfpathcurveto{\pgfqpoint{6.217189in}{3.009967in}}{\pgfqpoint{6.215577in}{3.010635in}}{\pgfqpoint{6.213896in}{3.010635in}}%
\pgfpathcurveto{\pgfqpoint{6.212215in}{3.010635in}}{\pgfqpoint{6.210603in}{3.009967in}}{\pgfqpoint{6.209415in}{3.008778in}}%
\pgfpathcurveto{\pgfqpoint{6.208226in}{3.007590in}}{\pgfqpoint{6.207558in}{3.005978in}}{\pgfqpoint{6.207558in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.207558in}{3.002616in}}{\pgfqpoint{6.208226in}{3.001004in}}{\pgfqpoint{6.209415in}{2.999816in}}%
\pgfpathcurveto{\pgfqpoint{6.210603in}{2.998627in}}{\pgfqpoint{6.212215in}{2.997959in}}{\pgfqpoint{6.213896in}{2.997959in}}%
\pgfpathlineto{\pgfqpoint{6.213896in}{2.997959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{2.987232in}}%
\pgfpathcurveto{\pgfqpoint{6.233248in}{2.987232in}}{\pgfqpoint{6.234819in}{2.987883in}}{\pgfqpoint{6.235977in}{2.989042in}}%
\pgfpathcurveto{\pgfqpoint{6.237136in}{2.990200in}}{\pgfqpoint{6.237787in}{2.991771in}}{\pgfqpoint{6.237787in}{2.993410in}}%
\pgfpathcurveto{\pgfqpoint{6.237787in}{2.995048in}}{\pgfqpoint{6.237136in}{2.996619in}}{\pgfqpoint{6.235977in}{2.997778in}}%
\pgfpathcurveto{\pgfqpoint{6.234819in}{2.998936in}}{\pgfqpoint{6.233248in}{2.999587in}}{\pgfqpoint{6.231609in}{2.999587in}}%
\pgfpathcurveto{\pgfqpoint{6.229971in}{2.999587in}}{\pgfqpoint{6.228400in}{2.998936in}}{\pgfqpoint{6.227242in}{2.997778in}}%
\pgfpathcurveto{\pgfqpoint{6.226083in}{2.996619in}}{\pgfqpoint{6.225432in}{2.995048in}}{\pgfqpoint{6.225432in}{2.993410in}}%
\pgfpathcurveto{\pgfqpoint{6.225432in}{2.991771in}}{\pgfqpoint{6.226083in}{2.990200in}}{\pgfqpoint{6.227242in}{2.989042in}}%
\pgfpathcurveto{\pgfqpoint{6.228400in}{2.987883in}}{\pgfqpoint{6.229971in}{2.987232in}}{\pgfqpoint{6.231609in}{2.987232in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{2.987232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.316145in}}%
\pgfpathcurveto{\pgfqpoint{3.618206in}{2.316145in}}{\pgfqpoint{3.626034in}{2.319388in}}{\pgfqpoint{3.631805in}{2.325159in}}%
\pgfpathcurveto{\pgfqpoint{3.637576in}{2.330930in}}{\pgfqpoint{3.640818in}{2.338758in}}{\pgfqpoint{3.640818in}{2.346919in}}%
\pgfpathcurveto{\pgfqpoint{3.640818in}{2.355080in}}{\pgfqpoint{3.637576in}{2.362908in}}{\pgfqpoint{3.631805in}{2.368679in}}%
\pgfpathcurveto{\pgfqpoint{3.626034in}{2.374449in}}{\pgfqpoint{3.618206in}{2.377692in}}{\pgfqpoint{3.610045in}{2.377692in}}%
\pgfpathcurveto{\pgfqpoint{3.601884in}{2.377692in}}{\pgfqpoint{3.594056in}{2.374449in}}{\pgfqpoint{3.588285in}{2.368679in}}%
\pgfpathcurveto{\pgfqpoint{3.582514in}{2.362908in}}{\pgfqpoint{3.579272in}{2.355080in}}{\pgfqpoint{3.579272in}{2.346919in}}%
\pgfpathcurveto{\pgfqpoint{3.579272in}{2.338758in}}{\pgfqpoint{3.582514in}{2.330930in}}{\pgfqpoint{3.588285in}{2.325159in}}%
\pgfpathcurveto{\pgfqpoint{3.594056in}{2.319388in}}{\pgfqpoint{3.601884in}{2.316145in}}{\pgfqpoint{3.610045in}{2.316145in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{2.316145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{2.311207in}}%
\pgfpathcurveto{\pgfqpoint{3.637663in}{2.311207in}}{\pgfqpoint{3.647163in}{2.315142in}}{\pgfqpoint{3.654166in}{2.322146in}}%
\pgfpathcurveto{\pgfqpoint{3.661169in}{2.329149in}}{\pgfqpoint{3.665105in}{2.338649in}}{\pgfqpoint{3.665105in}{2.348554in}}%
\pgfpathcurveto{\pgfqpoint{3.665105in}{2.358458in}}{\pgfqpoint{3.661169in}{2.367958in}}{\pgfqpoint{3.654166in}{2.374961in}}%
\pgfpathcurveto{\pgfqpoint{3.647163in}{2.381965in}}{\pgfqpoint{3.637663in}{2.385900in}}{\pgfqpoint{3.627758in}{2.385900in}}%
\pgfpathcurveto{\pgfqpoint{3.617854in}{2.385900in}}{\pgfqpoint{3.608354in}{2.381965in}}{\pgfqpoint{3.601350in}{2.374961in}}%
\pgfpathcurveto{\pgfqpoint{3.594347in}{2.367958in}}{\pgfqpoint{3.590412in}{2.358458in}}{\pgfqpoint{3.590412in}{2.348554in}}%
\pgfpathcurveto{\pgfqpoint{3.590412in}{2.338649in}}{\pgfqpoint{3.594347in}{2.329149in}}{\pgfqpoint{3.601350in}{2.322146in}}%
\pgfpathcurveto{\pgfqpoint{3.608354in}{2.315142in}}{\pgfqpoint{3.617854in}{2.311207in}}{\pgfqpoint{3.627758in}{2.311207in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{2.311207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{2.354418in}}%
\pgfpathcurveto{\pgfqpoint{3.666862in}{2.354418in}}{\pgfqpoint{3.687380in}{2.362917in}}{\pgfqpoint{3.702506in}{2.378043in}}%
\pgfpathcurveto{\pgfqpoint{3.717631in}{2.393168in}}{\pgfqpoint{3.726130in}{2.413686in}}{\pgfqpoint{3.726130in}{2.435077in}}%
\pgfpathcurveto{\pgfqpoint{3.726130in}{2.456468in}}{\pgfqpoint{3.717631in}{2.476985in}}{\pgfqpoint{3.702506in}{2.492111in}}%
\pgfpathcurveto{\pgfqpoint{3.687380in}{2.507237in}}{\pgfqpoint{3.666862in}{2.515735in}}{\pgfqpoint{3.645472in}{2.515735in}}%
\pgfpathcurveto{\pgfqpoint{3.624081in}{2.515735in}}{\pgfqpoint{3.603563in}{2.507237in}}{\pgfqpoint{3.588437in}{2.492111in}}%
\pgfpathcurveto{\pgfqpoint{3.573312in}{2.476985in}}{\pgfqpoint{3.564813in}{2.456468in}}{\pgfqpoint{3.564813in}{2.435077in}}%
\pgfpathcurveto{\pgfqpoint{3.564813in}{2.413686in}}{\pgfqpoint{3.573312in}{2.393168in}}{\pgfqpoint{3.588437in}{2.378043in}}%
\pgfpathcurveto{\pgfqpoint{3.603563in}{2.362917in}}{\pgfqpoint{3.624081in}{2.354418in}}{\pgfqpoint{3.645472in}{2.354418in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{2.354418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{2.426953in}}%
\pgfpathcurveto{\pgfqpoint{3.678908in}{2.426953in}}{\pgfqpoint{3.693989in}{2.433200in}}{\pgfqpoint{3.705106in}{2.444318in}}%
\pgfpathcurveto{\pgfqpoint{3.716224in}{2.455435in}}{\pgfqpoint{3.722471in}{2.470516in}}{\pgfqpoint{3.722471in}{2.486239in}}%
\pgfpathcurveto{\pgfqpoint{3.722471in}{2.501962in}}{\pgfqpoint{3.716224in}{2.517043in}}{\pgfqpoint{3.705106in}{2.528161in}}%
\pgfpathcurveto{\pgfqpoint{3.693989in}{2.539279in}}{\pgfqpoint{3.678908in}{2.545525in}}{\pgfqpoint{3.663185in}{2.545525in}}%
\pgfpathcurveto{\pgfqpoint{3.647462in}{2.545525in}}{\pgfqpoint{3.632381in}{2.539279in}}{\pgfqpoint{3.621263in}{2.528161in}}%
\pgfpathcurveto{\pgfqpoint{3.610145in}{2.517043in}}{\pgfqpoint{3.603899in}{2.501962in}}{\pgfqpoint{3.603899in}{2.486239in}}%
\pgfpathcurveto{\pgfqpoint{3.603899in}{2.470516in}}{\pgfqpoint{3.610145in}{2.455435in}}{\pgfqpoint{3.621263in}{2.444318in}}%
\pgfpathcurveto{\pgfqpoint{3.632381in}{2.433200in}}{\pgfqpoint{3.647462in}{2.426953in}}{\pgfqpoint{3.663185in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{2.426953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{2.426364in}}%
\pgfpathcurveto{\pgfqpoint{3.692676in}{2.426364in}}{\pgfqpoint{3.703973in}{2.431043in}}{\pgfqpoint{3.712301in}{2.439372in}}%
\pgfpathcurveto{\pgfqpoint{3.720630in}{2.447700in}}{\pgfqpoint{3.725309in}{2.458997in}}{\pgfqpoint{3.725309in}{2.470775in}}%
\pgfpathcurveto{\pgfqpoint{3.725309in}{2.482553in}}{\pgfqpoint{3.720630in}{2.493850in}}{\pgfqpoint{3.712301in}{2.502178in}}%
\pgfpathcurveto{\pgfqpoint{3.703973in}{2.510507in}}{\pgfqpoint{3.692676in}{2.515186in}}{\pgfqpoint{3.680898in}{2.515186in}}%
\pgfpathcurveto{\pgfqpoint{3.669120in}{2.515186in}}{\pgfqpoint{3.657823in}{2.510507in}}{\pgfqpoint{3.649495in}{2.502178in}}%
\pgfpathcurveto{\pgfqpoint{3.641166in}{2.493850in}}{\pgfqpoint{3.636487in}{2.482553in}}{\pgfqpoint{3.636487in}{2.470775in}}%
\pgfpathcurveto{\pgfqpoint{3.636487in}{2.458997in}}{\pgfqpoint{3.641166in}{2.447700in}}{\pgfqpoint{3.649495in}{2.439372in}}%
\pgfpathcurveto{\pgfqpoint{3.657823in}{2.431043in}}{\pgfqpoint{3.669120in}{2.426364in}}{\pgfqpoint{3.680898in}{2.426364in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{2.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{2.275409in}}%
\pgfpathcurveto{\pgfqpoint{3.711927in}{2.275409in}}{\pgfqpoint{3.724698in}{2.280699in}}{\pgfqpoint{3.734114in}{2.290114in}}%
\pgfpathcurveto{\pgfqpoint{3.743529in}{2.299530in}}{\pgfqpoint{3.748819in}{2.312302in}}{\pgfqpoint{3.748819in}{2.325617in}}%
\pgfpathcurveto{\pgfqpoint{3.748819in}{2.338932in}}{\pgfqpoint{3.743529in}{2.351704in}}{\pgfqpoint{3.734114in}{2.361119in}}%
\pgfpathcurveto{\pgfqpoint{3.724698in}{2.370535in}}{\pgfqpoint{3.711927in}{2.375825in}}{\pgfqpoint{3.698611in}{2.375825in}}%
\pgfpathcurveto{\pgfqpoint{3.685296in}{2.375825in}}{\pgfqpoint{3.672524in}{2.370535in}}{\pgfqpoint{3.663109in}{2.361119in}}%
\pgfpathcurveto{\pgfqpoint{3.653694in}{2.351704in}}{\pgfqpoint{3.648403in}{2.338932in}}{\pgfqpoint{3.648403in}{2.325617in}}%
\pgfpathcurveto{\pgfqpoint{3.648403in}{2.312302in}}{\pgfqpoint{3.653694in}{2.299530in}}{\pgfqpoint{3.663109in}{2.290114in}}%
\pgfpathcurveto{\pgfqpoint{3.672524in}{2.280699in}}{\pgfqpoint{3.685296in}{2.275409in}}{\pgfqpoint{3.698611in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{2.275409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{2.193236in}}%
\pgfpathcurveto{\pgfqpoint{3.726898in}{2.193236in}}{\pgfqpoint{3.737040in}{2.197437in}}{\pgfqpoint{3.744516in}{2.204913in}}%
\pgfpathcurveto{\pgfqpoint{3.751993in}{2.212390in}}{\pgfqpoint{3.756193in}{2.222531in}}{\pgfqpoint{3.756193in}{2.233105in}}%
\pgfpathcurveto{\pgfqpoint{3.756193in}{2.243678in}}{\pgfqpoint{3.751993in}{2.253820in}}{\pgfqpoint{3.744516in}{2.261296in}}%
\pgfpathcurveto{\pgfqpoint{3.737040in}{2.268773in}}{\pgfqpoint{3.726898in}{2.272973in}}{\pgfqpoint{3.716325in}{2.272973in}}%
\pgfpathcurveto{\pgfqpoint{3.705751in}{2.272973in}}{\pgfqpoint{3.695610in}{2.268773in}}{\pgfqpoint{3.688133in}{2.261296in}}%
\pgfpathcurveto{\pgfqpoint{3.680657in}{2.253820in}}{\pgfqpoint{3.676456in}{2.243678in}}{\pgfqpoint{3.676456in}{2.233105in}}%
\pgfpathcurveto{\pgfqpoint{3.676456in}{2.222531in}}{\pgfqpoint{3.680657in}{2.212390in}}{\pgfqpoint{3.688133in}{2.204913in}}%
\pgfpathcurveto{\pgfqpoint{3.695610in}{2.197437in}}{\pgfqpoint{3.705751in}{2.193236in}}{\pgfqpoint{3.716325in}{2.193236in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{2.193236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{2.230871in}}%
\pgfpathcurveto{\pgfqpoint{3.742456in}{2.230871in}}{\pgfqpoint{3.750529in}{2.234215in}}{\pgfqpoint{3.756482in}{2.240167in}}%
\pgfpathcurveto{\pgfqpoint{3.762434in}{2.246120in}}{\pgfqpoint{3.765778in}{2.254193in}}{\pgfqpoint{3.765778in}{2.262611in}}%
\pgfpathcurveto{\pgfqpoint{3.765778in}{2.271029in}}{\pgfqpoint{3.762434in}{2.279103in}}{\pgfqpoint{3.756482in}{2.285055in}}%
\pgfpathcurveto{\pgfqpoint{3.750529in}{2.291007in}}{\pgfqpoint{3.742456in}{2.294351in}}{\pgfqpoint{3.734038in}{2.294351in}}%
\pgfpathcurveto{\pgfqpoint{3.725620in}{2.294351in}}{\pgfqpoint{3.717546in}{2.291007in}}{\pgfqpoint{3.711594in}{2.285055in}}%
\pgfpathcurveto{\pgfqpoint{3.705642in}{2.279103in}}{\pgfqpoint{3.702298in}{2.271029in}}{\pgfqpoint{3.702298in}{2.262611in}}%
\pgfpathcurveto{\pgfqpoint{3.702298in}{2.254193in}}{\pgfqpoint{3.705642in}{2.246120in}}{\pgfqpoint{3.711594in}{2.240167in}}%
\pgfpathcurveto{\pgfqpoint{3.717546in}{2.234215in}}{\pgfqpoint{3.725620in}{2.230871in}}{\pgfqpoint{3.734038in}{2.230871in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{2.230871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{2.309310in}}%
\pgfpathcurveto{\pgfqpoint{3.761656in}{2.309310in}}{\pgfqpoint{3.771156in}{2.313245in}}{\pgfqpoint{3.778159in}{2.320248in}}%
\pgfpathcurveto{\pgfqpoint{3.785162in}{2.327252in}}{\pgfqpoint{3.789097in}{2.336752in}}{\pgfqpoint{3.789097in}{2.346656in}}%
\pgfpathcurveto{\pgfqpoint{3.789097in}{2.356560in}}{\pgfqpoint{3.785162in}{2.366060in}}{\pgfqpoint{3.778159in}{2.373064in}}%
\pgfpathcurveto{\pgfqpoint{3.771156in}{2.380067in}}{\pgfqpoint{3.761656in}{2.384002in}}{\pgfqpoint{3.751751in}{2.384002in}}%
\pgfpathcurveto{\pgfqpoint{3.741847in}{2.384002in}}{\pgfqpoint{3.732347in}{2.380067in}}{\pgfqpoint{3.725343in}{2.373064in}}%
\pgfpathcurveto{\pgfqpoint{3.718340in}{2.366060in}}{\pgfqpoint{3.714405in}{2.356560in}}{\pgfqpoint{3.714405in}{2.346656in}}%
\pgfpathcurveto{\pgfqpoint{3.714405in}{2.336752in}}{\pgfqpoint{3.718340in}{2.327252in}}{\pgfqpoint{3.725343in}{2.320248in}}%
\pgfpathcurveto{\pgfqpoint{3.732347in}{2.313245in}}{\pgfqpoint{3.741847in}{2.309310in}}{\pgfqpoint{3.751751in}{2.309310in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{2.309310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{2.269920in}}%
\pgfpathcurveto{\pgfqpoint{3.778049in}{2.269920in}}{\pgfqpoint{3.786283in}{2.273331in}}{\pgfqpoint{3.792353in}{2.279401in}}%
\pgfpathcurveto{\pgfqpoint{3.798423in}{2.285471in}}{\pgfqpoint{3.801833in}{2.293705in}}{\pgfqpoint{3.801833in}{2.302289in}}%
\pgfpathcurveto{\pgfqpoint{3.801833in}{2.310873in}}{\pgfqpoint{3.798423in}{2.319107in}}{\pgfqpoint{3.792353in}{2.325177in}}%
\pgfpathcurveto{\pgfqpoint{3.786283in}{2.331247in}}{\pgfqpoint{3.778049in}{2.334658in}}{\pgfqpoint{3.769464in}{2.334658in}}%
\pgfpathcurveto{\pgfqpoint{3.760880in}{2.334658in}}{\pgfqpoint{3.752646in}{2.331247in}}{\pgfqpoint{3.746576in}{2.325177in}}%
\pgfpathcurveto{\pgfqpoint{3.740506in}{2.319107in}}{\pgfqpoint{3.737096in}{2.310873in}}{\pgfqpoint{3.737096in}{2.302289in}}%
\pgfpathcurveto{\pgfqpoint{3.737096in}{2.293705in}}{\pgfqpoint{3.740506in}{2.285471in}}{\pgfqpoint{3.746576in}{2.279401in}}%
\pgfpathcurveto{\pgfqpoint{3.752646in}{2.273331in}}{\pgfqpoint{3.760880in}{2.269920in}}{\pgfqpoint{3.769464in}{2.269920in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{2.269920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{2.154024in}}%
\pgfpathcurveto{\pgfqpoint{3.794342in}{2.154024in}}{\pgfqpoint{3.801214in}{2.156871in}}{\pgfqpoint{3.806281in}{2.161937in}}%
\pgfpathcurveto{\pgfqpoint{3.811347in}{2.167003in}}{\pgfqpoint{3.814193in}{2.173875in}}{\pgfqpoint{3.814193in}{2.181040in}}%
\pgfpathcurveto{\pgfqpoint{3.814193in}{2.188204in}}{\pgfqpoint{3.811347in}{2.195076in}}{\pgfqpoint{3.806281in}{2.200142in}}%
\pgfpathcurveto{\pgfqpoint{3.801214in}{2.205208in}}{\pgfqpoint{3.794342in}{2.208055in}}{\pgfqpoint{3.787178in}{2.208055in}}%
\pgfpathcurveto{\pgfqpoint{3.780013in}{2.208055in}}{\pgfqpoint{3.773141in}{2.205208in}}{\pgfqpoint{3.768075in}{2.200142in}}%
\pgfpathcurveto{\pgfqpoint{3.763009in}{2.195076in}}{\pgfqpoint{3.760162in}{2.188204in}}{\pgfqpoint{3.760162in}{2.181040in}}%
\pgfpathcurveto{\pgfqpoint{3.760162in}{2.173875in}}{\pgfqpoint{3.763009in}{2.167003in}}{\pgfqpoint{3.768075in}{2.161937in}}%
\pgfpathcurveto{\pgfqpoint{3.773141in}{2.156871in}}{\pgfqpoint{3.780013in}{2.154024in}}{\pgfqpoint{3.787178in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{2.154024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{2.175362in}}%
\pgfpathcurveto{\pgfqpoint{3.810883in}{2.175362in}}{\pgfqpoint{3.816630in}{2.177742in}}{\pgfqpoint{3.820867in}{2.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.825103in}{2.186216in}}{\pgfqpoint{3.827484in}{2.191963in}}{\pgfqpoint{3.827484in}{2.197954in}}%
\pgfpathcurveto{\pgfqpoint{3.827484in}{2.203946in}}{\pgfqpoint{3.825103in}{2.209693in}}{\pgfqpoint{3.820867in}{2.213930in}}%
\pgfpathcurveto{\pgfqpoint{3.816630in}{2.218167in}}{\pgfqpoint{3.810883in}{2.220547in}}{\pgfqpoint{3.804891in}{2.220547in}}%
\pgfpathcurveto{\pgfqpoint{3.798899in}{2.220547in}}{\pgfqpoint{3.793152in}{2.218167in}}{\pgfqpoint{3.788915in}{2.213930in}}%
\pgfpathcurveto{\pgfqpoint{3.784679in}{2.209693in}}{\pgfqpoint{3.782298in}{2.203946in}}{\pgfqpoint{3.782298in}{2.197954in}}%
\pgfpathcurveto{\pgfqpoint{3.782298in}{2.191963in}}{\pgfqpoint{3.784679in}{2.186216in}}{\pgfqpoint{3.788915in}{2.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.793152in}{2.177742in}}{\pgfqpoint{3.798899in}{2.175362in}}{\pgfqpoint{3.804891in}{2.175362in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{2.175362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{2.153568in}}%
\pgfpathcurveto{\pgfqpoint{3.829602in}{2.153568in}}{\pgfqpoint{3.836314in}{2.156348in}}{\pgfqpoint{3.841262in}{2.161297in}}%
\pgfpathcurveto{\pgfqpoint{3.846211in}{2.166245in}}{\pgfqpoint{3.848991in}{2.172957in}}{\pgfqpoint{3.848991in}{2.179955in}}%
\pgfpathcurveto{\pgfqpoint{3.848991in}{2.186953in}}{\pgfqpoint{3.846211in}{2.193665in}}{\pgfqpoint{3.841262in}{2.198613in}}%
\pgfpathcurveto{\pgfqpoint{3.836314in}{2.203561in}}{\pgfqpoint{3.829602in}{2.206341in}}{\pgfqpoint{3.822604in}{2.206341in}}%
\pgfpathcurveto{\pgfqpoint{3.815606in}{2.206341in}}{\pgfqpoint{3.808894in}{2.203561in}}{\pgfqpoint{3.803946in}{2.198613in}}%
\pgfpathcurveto{\pgfqpoint{3.798998in}{2.193665in}}{\pgfqpoint{3.796218in}{2.186953in}}{\pgfqpoint{3.796218in}{2.179955in}}%
\pgfpathcurveto{\pgfqpoint{3.796218in}{2.172957in}}{\pgfqpoint{3.798998in}{2.166245in}}{\pgfqpoint{3.803946in}{2.161297in}}%
\pgfpathcurveto{\pgfqpoint{3.808894in}{2.156348in}}{\pgfqpoint{3.815606in}{2.153568in}}{\pgfqpoint{3.822604in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{2.153568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{1.995382in}}%
\pgfpathcurveto{\pgfqpoint{3.846604in}{1.995382in}}{\pgfqpoint{3.852634in}{1.997880in}}{\pgfqpoint{3.857080in}{2.002325in}}%
\pgfpathcurveto{\pgfqpoint{3.861525in}{2.006771in}}{\pgfqpoint{3.864023in}{2.012801in}}{\pgfqpoint{3.864023in}{2.019087in}}%
\pgfpathcurveto{\pgfqpoint{3.864023in}{2.025374in}}{\pgfqpoint{3.861525in}{2.031404in}}{\pgfqpoint{3.857080in}{2.035849in}}%
\pgfpathcurveto{\pgfqpoint{3.852634in}{2.040295in}}{\pgfqpoint{3.846604in}{2.042792in}}{\pgfqpoint{3.840318in}{2.042792in}}%
\pgfpathcurveto{\pgfqpoint{3.834031in}{2.042792in}}{\pgfqpoint{3.828001in}{2.040295in}}{\pgfqpoint{3.823556in}{2.035849in}}%
\pgfpathcurveto{\pgfqpoint{3.819110in}{2.031404in}}{\pgfqpoint{3.816613in}{2.025374in}}{\pgfqpoint{3.816613in}{2.019087in}}%
\pgfpathcurveto{\pgfqpoint{3.816613in}{2.012801in}}{\pgfqpoint{3.819110in}{2.006771in}}{\pgfqpoint{3.823556in}{2.002325in}}%
\pgfpathcurveto{\pgfqpoint{3.828001in}{1.997880in}}{\pgfqpoint{3.834031in}{1.995382in}}{\pgfqpoint{3.840318in}{1.995382in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{1.995382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{2.182707in}}%
\pgfpathcurveto{\pgfqpoint{3.864165in}{2.182707in}}{\pgfqpoint{3.870049in}{2.185144in}}{\pgfqpoint{3.874387in}{2.189482in}}%
\pgfpathcurveto{\pgfqpoint{3.878725in}{2.193819in}}{\pgfqpoint{3.881162in}{2.199704in}}{\pgfqpoint{3.881162in}{2.205838in}}%
\pgfpathcurveto{\pgfqpoint{3.881162in}{2.211973in}}{\pgfqpoint{3.878725in}{2.217857in}}{\pgfqpoint{3.874387in}{2.222194in}}%
\pgfpathcurveto{\pgfqpoint{3.870049in}{2.226532in}}{\pgfqpoint{3.864165in}{2.228969in}}{\pgfqpoint{3.858031in}{2.228969in}}%
\pgfpathcurveto{\pgfqpoint{3.851896in}{2.228969in}}{\pgfqpoint{3.846012in}{2.226532in}}{\pgfqpoint{3.841674in}{2.222194in}}%
\pgfpathcurveto{\pgfqpoint{3.837337in}{2.217857in}}{\pgfqpoint{3.834899in}{2.211973in}}{\pgfqpoint{3.834899in}{2.205838in}}%
\pgfpathcurveto{\pgfqpoint{3.834899in}{2.199704in}}{\pgfqpoint{3.837337in}{2.193819in}}{\pgfqpoint{3.841674in}{2.189482in}}%
\pgfpathcurveto{\pgfqpoint{3.846012in}{2.185144in}}{\pgfqpoint{3.851896in}{2.182707in}}{\pgfqpoint{3.858031in}{2.182707in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{2.182707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{3.882043in}{2.206488in}}{\pgfqpoint{3.888085in}{2.208991in}}{\pgfqpoint{3.892539in}{2.213445in}}%
\pgfpathcurveto{\pgfqpoint{3.896994in}{2.217899in}}{\pgfqpoint{3.899496in}{2.223941in}}{\pgfqpoint{3.899496in}{2.230240in}}%
\pgfpathcurveto{\pgfqpoint{3.899496in}{2.236540in}}{\pgfqpoint{3.896994in}{2.242582in}}{\pgfqpoint{3.892539in}{2.247036in}}%
\pgfpathcurveto{\pgfqpoint{3.888085in}{2.251490in}}{\pgfqpoint{3.882043in}{2.253993in}}{\pgfqpoint{3.875744in}{2.253993in}}%
\pgfpathcurveto{\pgfqpoint{3.869445in}{2.253993in}}{\pgfqpoint{3.863403in}{2.251490in}}{\pgfqpoint{3.858949in}{2.247036in}}%
\pgfpathcurveto{\pgfqpoint{3.854495in}{2.242582in}}{\pgfqpoint{3.851992in}{2.236540in}}{\pgfqpoint{3.851992in}{2.230240in}}%
\pgfpathcurveto{\pgfqpoint{3.851992in}{2.223941in}}{\pgfqpoint{3.854495in}{2.217899in}}{\pgfqpoint{3.858949in}{2.213445in}}%
\pgfpathcurveto{\pgfqpoint{3.863403in}{2.208991in}}{\pgfqpoint{3.869445in}{2.206488in}}{\pgfqpoint{3.875744in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{2.206488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{2.196445in}}%
\pgfpathcurveto{\pgfqpoint{3.899356in}{2.196445in}}{\pgfqpoint{3.905015in}{2.198789in}}{\pgfqpoint{3.909186in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{3.913357in}{2.207131in}}{\pgfqpoint{3.915701in}{2.212789in}}{\pgfqpoint{3.915701in}{2.218688in}}%
\pgfpathcurveto{\pgfqpoint{3.915701in}{2.224587in}}{\pgfqpoint{3.913357in}{2.230245in}}{\pgfqpoint{3.909186in}{2.234417in}}%
\pgfpathcurveto{\pgfqpoint{3.905015in}{2.238588in}}{\pgfqpoint{3.899356in}{2.240931in}}{\pgfqpoint{3.893457in}{2.240931in}}%
\pgfpathcurveto{\pgfqpoint{3.887558in}{2.240931in}}{\pgfqpoint{3.881900in}{2.238588in}}{\pgfqpoint{3.877729in}{2.234417in}}%
\pgfpathcurveto{\pgfqpoint{3.873558in}{2.230245in}}{\pgfqpoint{3.871214in}{2.224587in}}{\pgfqpoint{3.871214in}{2.218688in}}%
\pgfpathcurveto{\pgfqpoint{3.871214in}{2.212789in}}{\pgfqpoint{3.873558in}{2.207131in}}{\pgfqpoint{3.877729in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{3.881900in}{2.198789in}}{\pgfqpoint{3.887558in}{2.196445in}}{\pgfqpoint{3.893457in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{2.196445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{2.205030in}}%
\pgfpathcurveto{\pgfqpoint{3.916683in}{2.205030in}}{\pgfqpoint{3.921971in}{2.207220in}}{\pgfqpoint{3.925869in}{2.211118in}}%
\pgfpathcurveto{\pgfqpoint{3.929767in}{2.215016in}}{\pgfqpoint{3.931957in}{2.220304in}}{\pgfqpoint{3.931957in}{2.225817in}}%
\pgfpathcurveto{\pgfqpoint{3.931957in}{2.231329in}}{\pgfqpoint{3.929767in}{2.236617in}}{\pgfqpoint{3.925869in}{2.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.921971in}{2.244413in}}{\pgfqpoint{3.916683in}{2.246603in}}{\pgfqpoint{3.911171in}{2.246603in}}%
\pgfpathcurveto{\pgfqpoint{3.905658in}{2.246603in}}{\pgfqpoint{3.900370in}{2.244413in}}{\pgfqpoint{3.896472in}{2.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.892574in}{2.236617in}}{\pgfqpoint{3.890384in}{2.231329in}}{\pgfqpoint{3.890384in}{2.225817in}}%
\pgfpathcurveto{\pgfqpoint{3.890384in}{2.220304in}}{\pgfqpoint{3.892574in}{2.215016in}}{\pgfqpoint{3.896472in}{2.211118in}}%
\pgfpathcurveto{\pgfqpoint{3.900370in}{2.207220in}}{\pgfqpoint{3.905658in}{2.205030in}}{\pgfqpoint{3.911171in}{2.205030in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{2.205030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{2.079875in}}%
\pgfpathcurveto{\pgfqpoint{3.934425in}{2.079875in}}{\pgfqpoint{3.939740in}{2.082077in}}{\pgfqpoint{3.943658in}{2.085995in}}%
\pgfpathcurveto{\pgfqpoint{3.947576in}{2.089913in}}{\pgfqpoint{3.949778in}{2.095228in}}{\pgfqpoint{3.949778in}{2.100769in}}%
\pgfpathcurveto{\pgfqpoint{3.949778in}{2.106310in}}{\pgfqpoint{3.947576in}{2.111625in}}{\pgfqpoint{3.943658in}{2.115544in}}%
\pgfpathcurveto{\pgfqpoint{3.939740in}{2.119462in}}{\pgfqpoint{3.934425in}{2.121663in}}{\pgfqpoint{3.928884in}{2.121663in}}%
\pgfpathcurveto{\pgfqpoint{3.923343in}{2.121663in}}{\pgfqpoint{3.918028in}{2.119462in}}{\pgfqpoint{3.914110in}{2.115544in}}%
\pgfpathcurveto{\pgfqpoint{3.910191in}{2.111625in}}{\pgfqpoint{3.907990in}{2.106310in}}{\pgfqpoint{3.907990in}{2.100769in}}%
\pgfpathcurveto{\pgfqpoint{3.907990in}{2.095228in}}{\pgfqpoint{3.910191in}{2.089913in}}{\pgfqpoint{3.914110in}{2.085995in}}%
\pgfpathcurveto{\pgfqpoint{3.918028in}{2.082077in}}{\pgfqpoint{3.923343in}{2.079875in}}{\pgfqpoint{3.928884in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{2.079875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{2.194423in}}%
\pgfpathcurveto{\pgfqpoint{3.952023in}{2.194423in}}{\pgfqpoint{3.957228in}{2.196579in}}{\pgfqpoint{3.961065in}{2.200416in}}%
\pgfpathcurveto{\pgfqpoint{3.964902in}{2.204253in}}{\pgfqpoint{3.967058in}{2.209458in}}{\pgfqpoint{3.967058in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{3.967058in}{2.220311in}}{\pgfqpoint{3.964902in}{2.225515in}}{\pgfqpoint{3.961065in}{2.229352in}}%
\pgfpathcurveto{\pgfqpoint{3.957228in}{2.233189in}}{\pgfqpoint{3.952023in}{2.235345in}}{\pgfqpoint{3.946597in}{2.235345in}}%
\pgfpathcurveto{\pgfqpoint{3.941171in}{2.235345in}}{\pgfqpoint{3.935966in}{2.233189in}}{\pgfqpoint{3.932129in}{2.229352in}}%
\pgfpathcurveto{\pgfqpoint{3.928292in}{2.225515in}}{\pgfqpoint{3.926136in}{2.220311in}}{\pgfqpoint{3.926136in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{3.926136in}{2.209458in}}{\pgfqpoint{3.928292in}{2.204253in}}{\pgfqpoint{3.932129in}{2.200416in}}%
\pgfpathcurveto{\pgfqpoint{3.935966in}{2.196579in}}{\pgfqpoint{3.941171in}{2.194423in}}{\pgfqpoint{3.946597in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{2.194423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{2.230314in}}%
\pgfpathcurveto{\pgfqpoint{3.969484in}{2.230314in}}{\pgfqpoint{3.974447in}{2.232370in}}{\pgfqpoint{3.978105in}{2.236028in}}%
\pgfpathcurveto{\pgfqpoint{3.981764in}{2.239686in}}{\pgfqpoint{3.983819in}{2.244649in}}{\pgfqpoint{3.983819in}{2.249823in}}%
\pgfpathcurveto{\pgfqpoint{3.983819in}{2.254996in}}{\pgfqpoint{3.981764in}{2.259959in}}{\pgfqpoint{3.978105in}{2.263617in}}%
\pgfpathcurveto{\pgfqpoint{3.974447in}{2.267276in}}{\pgfqpoint{3.969484in}{2.269331in}}{\pgfqpoint{3.964310in}{2.269331in}}%
\pgfpathcurveto{\pgfqpoint{3.959137in}{2.269331in}}{\pgfqpoint{3.954174in}{2.267276in}}{\pgfqpoint{3.950516in}{2.263617in}}%
\pgfpathcurveto{\pgfqpoint{3.946857in}{2.259959in}}{\pgfqpoint{3.944802in}{2.254996in}}{\pgfqpoint{3.944802in}{2.249823in}}%
\pgfpathcurveto{\pgfqpoint{3.944802in}{2.244649in}}{\pgfqpoint{3.946857in}{2.239686in}}{\pgfqpoint{3.950516in}{2.236028in}}%
\pgfpathcurveto{\pgfqpoint{3.954174in}{2.232370in}}{\pgfqpoint{3.959137in}{2.230314in}}{\pgfqpoint{3.964310in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{2.230314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{2.403304in}}%
\pgfpathcurveto{\pgfqpoint{3.986785in}{2.403304in}}{\pgfqpoint{3.991353in}{2.405196in}}{\pgfqpoint{3.994720in}{2.408563in}}%
\pgfpathcurveto{\pgfqpoint{3.998087in}{2.411930in}}{\pgfqpoint{3.999979in}{2.416497in}}{\pgfqpoint{3.999979in}{2.421259in}}%
\pgfpathcurveto{\pgfqpoint{3.999979in}{2.426021in}}{\pgfqpoint{3.998087in}{2.430588in}}{\pgfqpoint{3.994720in}{2.433955in}}%
\pgfpathcurveto{\pgfqpoint{3.991353in}{2.437322in}}{\pgfqpoint{3.986785in}{2.439214in}}{\pgfqpoint{3.982024in}{2.439214in}}%
\pgfpathcurveto{\pgfqpoint{3.977262in}{2.439214in}}{\pgfqpoint{3.972695in}{2.437322in}}{\pgfqpoint{3.969328in}{2.433955in}}%
\pgfpathcurveto{\pgfqpoint{3.965961in}{2.430588in}}{\pgfqpoint{3.964069in}{2.426021in}}{\pgfqpoint{3.964069in}{2.421259in}}%
\pgfpathcurveto{\pgfqpoint{3.964069in}{2.416497in}}{\pgfqpoint{3.965961in}{2.411930in}}{\pgfqpoint{3.969328in}{2.408563in}}%
\pgfpathcurveto{\pgfqpoint{3.972695in}{2.405196in}}{\pgfqpoint{3.977262in}{2.403304in}}{\pgfqpoint{3.982024in}{2.403304in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{2.403304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{2.323178in}}%
\pgfpathcurveto{\pgfqpoint{4.004515in}{2.323178in}}{\pgfqpoint{4.009098in}{2.325076in}}{\pgfqpoint{4.012477in}{2.328455in}}%
\pgfpathcurveto{\pgfqpoint{4.015856in}{2.331834in}}{\pgfqpoint{4.017754in}{2.336417in}}{\pgfqpoint{4.017754in}{2.341195in}}%
\pgfpathcurveto{\pgfqpoint{4.017754in}{2.345973in}}{\pgfqpoint{4.015856in}{2.350556in}}{\pgfqpoint{4.012477in}{2.353935in}}%
\pgfpathcurveto{\pgfqpoint{4.009098in}{2.357314in}}{\pgfqpoint{4.004515in}{2.359212in}}{\pgfqpoint{3.999737in}{2.359212in}}%
\pgfpathcurveto{\pgfqpoint{3.994959in}{2.359212in}}{\pgfqpoint{3.990376in}{2.357314in}}{\pgfqpoint{3.986997in}{2.353935in}}%
\pgfpathcurveto{\pgfqpoint{3.983618in}{2.350556in}}{\pgfqpoint{3.981720in}{2.345973in}}{\pgfqpoint{3.981720in}{2.341195in}}%
\pgfpathcurveto{\pgfqpoint{3.981720in}{2.336417in}}{\pgfqpoint{3.983618in}{2.331834in}}{\pgfqpoint{3.986997in}{2.328455in}}%
\pgfpathcurveto{\pgfqpoint{3.990376in}{2.325076in}}{\pgfqpoint{3.994959in}{2.323178in}}{\pgfqpoint{3.999737in}{2.323178in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{2.323178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{2.107528in}}%
\pgfpathcurveto{\pgfqpoint{4.022326in}{2.107528in}}{\pgfqpoint{4.027003in}{2.109465in}}{\pgfqpoint{4.030451in}{2.112913in}}%
\pgfpathcurveto{\pgfqpoint{4.033899in}{2.116361in}}{\pgfqpoint{4.035836in}{2.121038in}}{\pgfqpoint{4.035836in}{2.125914in}}%
\pgfpathcurveto{\pgfqpoint{4.035836in}{2.130790in}}{\pgfqpoint{4.033899in}{2.135467in}}{\pgfqpoint{4.030451in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{4.027003in}{2.142363in}}{\pgfqpoint{4.022326in}{2.144300in}}{\pgfqpoint{4.017450in}{2.144300in}}%
\pgfpathcurveto{\pgfqpoint{4.012574in}{2.144300in}}{\pgfqpoint{4.007897in}{2.142363in}}{\pgfqpoint{4.004449in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{4.001001in}{2.135467in}}{\pgfqpoint{3.999064in}{2.130790in}}{\pgfqpoint{3.999064in}{2.125914in}}%
\pgfpathcurveto{\pgfqpoint{3.999064in}{2.121038in}}{\pgfqpoint{4.001001in}{2.116361in}}{\pgfqpoint{4.004449in}{2.112913in}}%
\pgfpathcurveto{\pgfqpoint{4.007897in}{2.109465in}}{\pgfqpoint{4.012574in}{2.107528in}}{\pgfqpoint{4.017450in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{2.107528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{2.037740in}}%
\pgfpathcurveto{\pgfqpoint{4.040023in}{2.037740in}}{\pgfqpoint{4.044685in}{2.039671in}}{\pgfqpoint{4.048121in}{2.043108in}}%
\pgfpathcurveto{\pgfqpoint{4.051558in}{2.046544in}}{\pgfqpoint{4.053489in}{2.051206in}}{\pgfqpoint{4.053489in}{2.056066in}}%
\pgfpathcurveto{\pgfqpoint{4.053489in}{2.060926in}}{\pgfqpoint{4.051558in}{2.065587in}}{\pgfqpoint{4.048121in}{2.069024in}}%
\pgfpathcurveto{\pgfqpoint{4.044685in}{2.072460in}}{\pgfqpoint{4.040023in}{2.074391in}}{\pgfqpoint{4.035164in}{2.074391in}}%
\pgfpathcurveto{\pgfqpoint{4.030304in}{2.074391in}}{\pgfqpoint{4.025642in}{2.072460in}}{\pgfqpoint{4.022206in}{2.069024in}}%
\pgfpathcurveto{\pgfqpoint{4.018769in}{2.065587in}}{\pgfqpoint{4.016838in}{2.060926in}}{\pgfqpoint{4.016838in}{2.056066in}}%
\pgfpathcurveto{\pgfqpoint{4.016838in}{2.051206in}}{\pgfqpoint{4.018769in}{2.046544in}}{\pgfqpoint{4.022206in}{2.043108in}}%
\pgfpathcurveto{\pgfqpoint{4.025642in}{2.039671in}}{\pgfqpoint{4.030304in}{2.037740in}}{\pgfqpoint{4.035164in}{2.037740in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{2.037740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{2.089563in}}%
\pgfpathcurveto{\pgfqpoint{4.057974in}{2.089563in}}{\pgfqpoint{4.062863in}{2.091588in}}{\pgfqpoint{4.066467in}{2.095192in}}%
\pgfpathcurveto{\pgfqpoint{4.070071in}{2.098797in}}{\pgfqpoint{4.072096in}{2.103686in}}{\pgfqpoint{4.072096in}{2.108783in}}%
\pgfpathcurveto{\pgfqpoint{4.072096in}{2.113880in}}{\pgfqpoint{4.070071in}{2.118769in}}{\pgfqpoint{4.066467in}{2.122373in}}%
\pgfpathcurveto{\pgfqpoint{4.062863in}{2.125977in}}{\pgfqpoint{4.057974in}{2.128002in}}{\pgfqpoint{4.052877in}{2.128002in}}%
\pgfpathcurveto{\pgfqpoint{4.047780in}{2.128002in}}{\pgfqpoint{4.042891in}{2.125977in}}{\pgfqpoint{4.039287in}{2.122373in}}%
\pgfpathcurveto{\pgfqpoint{4.035682in}{2.118769in}}{\pgfqpoint{4.033657in}{2.113880in}}{\pgfqpoint{4.033657in}{2.108783in}}%
\pgfpathcurveto{\pgfqpoint{4.033657in}{2.103686in}}{\pgfqpoint{4.035682in}{2.098797in}}{\pgfqpoint{4.039287in}{2.095192in}}%
\pgfpathcurveto{\pgfqpoint{4.042891in}{2.091588in}}{\pgfqpoint{4.047780in}{2.089563in}}{\pgfqpoint{4.052877in}{2.089563in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{2.089563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{2.386093in}}%
\pgfpathcurveto{\pgfqpoint{4.075252in}{2.386093in}}{\pgfqpoint{4.079723in}{2.387945in}}{\pgfqpoint{4.083019in}{2.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.086315in}{2.394538in}}{\pgfqpoint{4.088167in}{2.399009in}}{\pgfqpoint{4.088167in}{2.403670in}}%
\pgfpathcurveto{\pgfqpoint{4.088167in}{2.408332in}}{\pgfqpoint{4.086315in}{2.412803in}}{\pgfqpoint{4.083019in}{2.416099in}}%
\pgfpathcurveto{\pgfqpoint{4.079723in}{2.419395in}}{\pgfqpoint{4.075252in}{2.421247in}}{\pgfqpoint{4.070590in}{2.421247in}}%
\pgfpathcurveto{\pgfqpoint{4.065929in}{2.421247in}}{\pgfqpoint{4.061457in}{2.419395in}}{\pgfqpoint{4.058161in}{2.416099in}}%
\pgfpathcurveto{\pgfqpoint{4.054865in}{2.412803in}}{\pgfqpoint{4.053013in}{2.408332in}}{\pgfqpoint{4.053013in}{2.403670in}}%
\pgfpathcurveto{\pgfqpoint{4.053013in}{2.399009in}}{\pgfqpoint{4.054865in}{2.394538in}}{\pgfqpoint{4.058161in}{2.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.061457in}{2.387945in}}{\pgfqpoint{4.065929in}{2.386093in}}{\pgfqpoint{4.070590in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{2.386093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{2.137879in}}%
\pgfpathcurveto{\pgfqpoint{4.092577in}{2.137879in}}{\pgfqpoint{4.096676in}{2.139577in}}{\pgfqpoint{4.099698in}{2.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.102720in}{2.145621in}}{\pgfqpoint{4.104418in}{2.149721in}}{\pgfqpoint{4.104418in}{2.153994in}}%
\pgfpathcurveto{\pgfqpoint{4.104418in}{2.158268in}}{\pgfqpoint{4.102720in}{2.162367in}}{\pgfqpoint{4.099698in}{2.165389in}}%
\pgfpathcurveto{\pgfqpoint{4.096676in}{2.168411in}}{\pgfqpoint{4.092577in}{2.170109in}}{\pgfqpoint{4.088303in}{2.170109in}}%
\pgfpathcurveto{\pgfqpoint{4.084030in}{2.170109in}}{\pgfqpoint{4.079930in}{2.168411in}}{\pgfqpoint{4.076908in}{2.165389in}}%
\pgfpathcurveto{\pgfqpoint{4.073886in}{2.162367in}}{\pgfqpoint{4.072188in}{2.158268in}}{\pgfqpoint{4.072188in}{2.153994in}}%
\pgfpathcurveto{\pgfqpoint{4.072188in}{2.149721in}}{\pgfqpoint{4.073886in}{2.145621in}}{\pgfqpoint{4.076908in}{2.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.079930in}{2.139577in}}{\pgfqpoint{4.084030in}{2.137879in}}{\pgfqpoint{4.088303in}{2.137879in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{2.137879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{2.026794in}}%
\pgfpathcurveto{\pgfqpoint{4.110506in}{2.026794in}}{\pgfqpoint{4.114812in}{2.028578in}}{\pgfqpoint{4.117987in}{2.031752in}}%
\pgfpathcurveto{\pgfqpoint{4.121161in}{2.034927in}}{\pgfqpoint{4.122945in}{2.039233in}}{\pgfqpoint{4.122945in}{2.043722in}}%
\pgfpathcurveto{\pgfqpoint{4.122945in}{2.048212in}}{\pgfqpoint{4.121161in}{2.052518in}}{\pgfqpoint{4.117987in}{2.055692in}}%
\pgfpathcurveto{\pgfqpoint{4.114812in}{2.058867in}}{\pgfqpoint{4.110506in}{2.060650in}}{\pgfqpoint{4.106017in}{2.060650in}}%
\pgfpathcurveto{\pgfqpoint{4.101527in}{2.060650in}}{\pgfqpoint{4.097221in}{2.058867in}}{\pgfqpoint{4.094047in}{2.055692in}}%
\pgfpathcurveto{\pgfqpoint{4.090872in}{2.052518in}}{\pgfqpoint{4.089089in}{2.048212in}}{\pgfqpoint{4.089089in}{2.043722in}}%
\pgfpathcurveto{\pgfqpoint{4.089089in}{2.039233in}}{\pgfqpoint{4.090872in}{2.034927in}}{\pgfqpoint{4.094047in}{2.031752in}}%
\pgfpathcurveto{\pgfqpoint{4.097221in}{2.028578in}}{\pgfqpoint{4.101527in}{2.026794in}}{\pgfqpoint{4.106017in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{2.026794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{2.234577in}}%
\pgfpathcurveto{\pgfqpoint{4.128022in}{2.234577in}}{\pgfqpoint{4.132139in}{2.236283in}}{\pgfqpoint{4.135174in}{2.239318in}}%
\pgfpathcurveto{\pgfqpoint{4.138209in}{2.242353in}}{\pgfqpoint{4.139914in}{2.246470in}}{\pgfqpoint{4.139914in}{2.250762in}}%
\pgfpathcurveto{\pgfqpoint{4.139914in}{2.255054in}}{\pgfqpoint{4.138209in}{2.259171in}}{\pgfqpoint{4.135174in}{2.262206in}}%
\pgfpathcurveto{\pgfqpoint{4.132139in}{2.265241in}}{\pgfqpoint{4.128022in}{2.266946in}}{\pgfqpoint{4.123730in}{2.266946in}}%
\pgfpathcurveto{\pgfqpoint{4.119438in}{2.266946in}}{\pgfqpoint{4.115321in}{2.265241in}}{\pgfqpoint{4.112286in}{2.262206in}}%
\pgfpathcurveto{\pgfqpoint{4.109251in}{2.259171in}}{\pgfqpoint{4.107546in}{2.255054in}}{\pgfqpoint{4.107546in}{2.250762in}}%
\pgfpathcurveto{\pgfqpoint{4.107546in}{2.246470in}}{\pgfqpoint{4.109251in}{2.242353in}}{\pgfqpoint{4.112286in}{2.239318in}}%
\pgfpathcurveto{\pgfqpoint{4.115321in}{2.236283in}}{\pgfqpoint{4.119438in}{2.234577in}}{\pgfqpoint{4.123730in}{2.234577in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{2.234577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{1.953391in}}%
\pgfpathcurveto{\pgfqpoint{4.145661in}{1.953391in}}{\pgfqpoint{4.149707in}{1.955067in}}{\pgfqpoint{4.152690in}{1.958050in}}%
\pgfpathcurveto{\pgfqpoint{4.155673in}{1.961032in}}{\pgfqpoint{4.157349in}{1.965078in}}{\pgfqpoint{4.157349in}{1.969297in}}%
\pgfpathcurveto{\pgfqpoint{4.157349in}{1.973515in}}{\pgfqpoint{4.155673in}{1.977561in}}{\pgfqpoint{4.152690in}{1.980543in}}%
\pgfpathcurveto{\pgfqpoint{4.149707in}{1.983526in}}{\pgfqpoint{4.145661in}{1.985202in}}{\pgfqpoint{4.141443in}{1.985202in}}%
\pgfpathcurveto{\pgfqpoint{4.137225in}{1.985202in}}{\pgfqpoint{4.133179in}{1.983526in}}{\pgfqpoint{4.130196in}{1.980543in}}%
\pgfpathcurveto{\pgfqpoint{4.127214in}{1.977561in}}{\pgfqpoint{4.125538in}{1.973515in}}{\pgfqpoint{4.125538in}{1.969297in}}%
\pgfpathcurveto{\pgfqpoint{4.125538in}{1.965078in}}{\pgfqpoint{4.127214in}{1.961032in}}{\pgfqpoint{4.130196in}{1.958050in}}%
\pgfpathcurveto{\pgfqpoint{4.133179in}{1.955067in}}{\pgfqpoint{4.137225in}{1.953391in}}{\pgfqpoint{4.141443in}{1.953391in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{1.953391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{2.025103in}}%
\pgfpathcurveto{\pgfqpoint{4.163261in}{2.025103in}}{\pgfqpoint{4.167198in}{2.026734in}}{\pgfqpoint{4.170101in}{2.029636in}}%
\pgfpathcurveto{\pgfqpoint{4.173003in}{2.032539in}}{\pgfqpoint{4.174634in}{2.036476in}}{\pgfqpoint{4.174634in}{2.040580in}}%
\pgfpathcurveto{\pgfqpoint{4.174634in}{2.044685in}}{\pgfqpoint{4.173003in}{2.048622in}}{\pgfqpoint{4.170101in}{2.051525in}}%
\pgfpathcurveto{\pgfqpoint{4.167198in}{2.054427in}}{\pgfqpoint{4.163261in}{2.056058in}}{\pgfqpoint{4.159156in}{2.056058in}}%
\pgfpathcurveto{\pgfqpoint{4.155052in}{2.056058in}}{\pgfqpoint{4.151115in}{2.054427in}}{\pgfqpoint{4.148212in}{2.051525in}}%
\pgfpathcurveto{\pgfqpoint{4.145310in}{2.048622in}}{\pgfqpoint{4.143679in}{2.044685in}}{\pgfqpoint{4.143679in}{2.040580in}}%
\pgfpathcurveto{\pgfqpoint{4.143679in}{2.036476in}}{\pgfqpoint{4.145310in}{2.032539in}}{\pgfqpoint{4.148212in}{2.029636in}}%
\pgfpathcurveto{\pgfqpoint{4.151115in}{2.026734in}}{\pgfqpoint{4.155052in}{2.025103in}}{\pgfqpoint{4.159156in}{2.025103in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{2.025103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{1.970498in}}%
\pgfpathcurveto{\pgfqpoint{4.180877in}{1.970498in}}{\pgfqpoint{4.184721in}{1.972090in}}{\pgfqpoint{4.187555in}{1.974924in}}%
\pgfpathcurveto{\pgfqpoint{4.190389in}{1.977758in}}{\pgfqpoint{4.191981in}{1.981602in}}{\pgfqpoint{4.191981in}{1.985609in}}%
\pgfpathcurveto{\pgfqpoint{4.191981in}{1.989617in}}{\pgfqpoint{4.190389in}{1.993461in}}{\pgfqpoint{4.187555in}{1.996295in}}%
\pgfpathcurveto{\pgfqpoint{4.184721in}{1.999128in}}{\pgfqpoint{4.180877in}{2.000721in}}{\pgfqpoint{4.176870in}{2.000721in}}%
\pgfpathcurveto{\pgfqpoint{4.172862in}{2.000721in}}{\pgfqpoint{4.169018in}{1.999128in}}{\pgfqpoint{4.166184in}{1.996295in}}%
\pgfpathcurveto{\pgfqpoint{4.163351in}{1.993461in}}{\pgfqpoint{4.161758in}{1.989617in}}{\pgfqpoint{4.161758in}{1.985609in}}%
\pgfpathcurveto{\pgfqpoint{4.161758in}{1.981602in}}{\pgfqpoint{4.163351in}{1.977758in}}{\pgfqpoint{4.166184in}{1.974924in}}%
\pgfpathcurveto{\pgfqpoint{4.169018in}{1.972090in}}{\pgfqpoint{4.172862in}{1.970498in}}{\pgfqpoint{4.176870in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{1.970498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{2.244786in}}%
\pgfpathcurveto{\pgfqpoint{4.198284in}{2.244786in}}{\pgfqpoint{4.201834in}{2.246256in}}{\pgfqpoint{4.204451in}{2.248874in}}%
\pgfpathcurveto{\pgfqpoint{4.207069in}{2.251491in}}{\pgfqpoint{4.208539in}{2.255041in}}{\pgfqpoint{4.208539in}{2.258742in}}%
\pgfpathcurveto{\pgfqpoint{4.208539in}{2.262443in}}{\pgfqpoint{4.207069in}{2.265993in}}{\pgfqpoint{4.204451in}{2.268610in}}%
\pgfpathcurveto{\pgfqpoint{4.201834in}{2.271228in}}{\pgfqpoint{4.198284in}{2.272698in}}{\pgfqpoint{4.194583in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{4.190882in}{2.272698in}}{\pgfqpoint{4.187332in}{2.271228in}}{\pgfqpoint{4.184715in}{2.268610in}}%
\pgfpathcurveto{\pgfqpoint{4.182097in}{2.265993in}}{\pgfqpoint{4.180627in}{2.262443in}}{\pgfqpoint{4.180627in}{2.258742in}}%
\pgfpathcurveto{\pgfqpoint{4.180627in}{2.255041in}}{\pgfqpoint{4.182097in}{2.251491in}}{\pgfqpoint{4.184715in}{2.248874in}}%
\pgfpathcurveto{\pgfqpoint{4.187332in}{2.246256in}}{\pgfqpoint{4.190882in}{2.244786in}}{\pgfqpoint{4.194583in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{2.244786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{1.985845in}}%
\pgfpathcurveto{\pgfqpoint{4.215933in}{1.985845in}}{\pgfqpoint{4.219421in}{1.987290in}}{\pgfqpoint{4.221993in}{1.989862in}}%
\pgfpathcurveto{\pgfqpoint{4.224565in}{1.992434in}}{\pgfqpoint{4.226010in}{1.995922in}}{\pgfqpoint{4.226010in}{1.999559in}}%
\pgfpathcurveto{\pgfqpoint{4.226010in}{2.003196in}}{\pgfqpoint{4.224565in}{2.006684in}}{\pgfqpoint{4.221993in}{2.009256in}}%
\pgfpathcurveto{\pgfqpoint{4.219421in}{2.011827in}}{\pgfqpoint{4.215933in}{2.013272in}}{\pgfqpoint{4.212296in}{2.013272in}}%
\pgfpathcurveto{\pgfqpoint{4.208659in}{2.013272in}}{\pgfqpoint{4.205171in}{2.011827in}}{\pgfqpoint{4.202600in}{2.009256in}}%
\pgfpathcurveto{\pgfqpoint{4.200028in}{2.006684in}}{\pgfqpoint{4.198583in}{2.003196in}}{\pgfqpoint{4.198583in}{1.999559in}}%
\pgfpathcurveto{\pgfqpoint{4.198583in}{1.995922in}}{\pgfqpoint{4.200028in}{1.992434in}}{\pgfqpoint{4.202600in}{1.989862in}}%
\pgfpathcurveto{\pgfqpoint{4.205171in}{1.987290in}}{\pgfqpoint{4.208659in}{1.985845in}}{\pgfqpoint{4.212296in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{1.985845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{1.848918in}}%
\pgfpathcurveto{\pgfqpoint{4.234017in}{1.848918in}}{\pgfqpoint{4.237861in}{1.850510in}}{\pgfqpoint{4.240695in}{1.853344in}}%
\pgfpathcurveto{\pgfqpoint{4.243529in}{1.856178in}}{\pgfqpoint{4.245121in}{1.860022in}}{\pgfqpoint{4.245121in}{1.864029in}}%
\pgfpathcurveto{\pgfqpoint{4.245121in}{1.868037in}}{\pgfqpoint{4.243529in}{1.871881in}}{\pgfqpoint{4.240695in}{1.874715in}}%
\pgfpathcurveto{\pgfqpoint{4.237861in}{1.877548in}}{\pgfqpoint{4.234017in}{1.879141in}}{\pgfqpoint{4.230010in}{1.879141in}}%
\pgfpathcurveto{\pgfqpoint{4.226002in}{1.879141in}}{\pgfqpoint{4.222158in}{1.877548in}}{\pgfqpoint{4.219324in}{1.874715in}}%
\pgfpathcurveto{\pgfqpoint{4.216490in}{1.871881in}}{\pgfqpoint{4.214898in}{1.868037in}}{\pgfqpoint{4.214898in}{1.864029in}}%
\pgfpathcurveto{\pgfqpoint{4.214898in}{1.860022in}}{\pgfqpoint{4.216490in}{1.856178in}}{\pgfqpoint{4.219324in}{1.853344in}}%
\pgfpathcurveto{\pgfqpoint{4.222158in}{1.850510in}}{\pgfqpoint{4.226002in}{1.848918in}}{\pgfqpoint{4.230010in}{1.848918in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{1.848918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{1.985855in}}%
\pgfpathcurveto{\pgfqpoint{4.251550in}{1.985855in}}{\pgfqpoint{4.255220in}{1.987376in}}{\pgfqpoint{4.257926in}{1.990081in}}%
\pgfpathcurveto{\pgfqpoint{4.260632in}{1.992787in}}{\pgfqpoint{4.262152in}{1.996458in}}{\pgfqpoint{4.262152in}{2.000284in}}%
\pgfpathcurveto{\pgfqpoint{4.262152in}{2.004111in}}{\pgfqpoint{4.260632in}{2.007782in}}{\pgfqpoint{4.257926in}{2.010488in}}%
\pgfpathcurveto{\pgfqpoint{4.255220in}{2.013193in}}{\pgfqpoint{4.251550in}{2.014714in}}{\pgfqpoint{4.247723in}{2.014714in}}%
\pgfpathcurveto{\pgfqpoint{4.243896in}{2.014714in}}{\pgfqpoint{4.240226in}{2.013193in}}{\pgfqpoint{4.237520in}{2.010488in}}%
\pgfpathcurveto{\pgfqpoint{4.234814in}{2.007782in}}{\pgfqpoint{4.233294in}{2.004111in}}{\pgfqpoint{4.233294in}{2.000284in}}%
\pgfpathcurveto{\pgfqpoint{4.233294in}{1.996458in}}{\pgfqpoint{4.234814in}{1.992787in}}{\pgfqpoint{4.237520in}{1.990081in}}%
\pgfpathcurveto{\pgfqpoint{4.240226in}{1.987376in}}{\pgfqpoint{4.243896in}{1.985855in}}{\pgfqpoint{4.247723in}{1.985855in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.985855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{1.844254in}}%
\pgfpathcurveto{\pgfqpoint{4.268963in}{1.844254in}}{\pgfqpoint{4.272346in}{1.845655in}}{\pgfqpoint{4.274840in}{1.848149in}}%
\pgfpathcurveto{\pgfqpoint{4.277334in}{1.850643in}}{\pgfqpoint{4.278735in}{1.854026in}}{\pgfqpoint{4.278735in}{1.857552in}}%
\pgfpathcurveto{\pgfqpoint{4.278735in}{1.861079in}}{\pgfqpoint{4.277334in}{1.864462in}}{\pgfqpoint{4.274840in}{1.866956in}}%
\pgfpathcurveto{\pgfqpoint{4.272346in}{1.869450in}}{\pgfqpoint{4.268963in}{1.870851in}}{\pgfqpoint{4.265436in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{4.261909in}{1.870851in}}{\pgfqpoint{4.258526in}{1.869450in}}{\pgfqpoint{4.256032in}{1.866956in}}%
\pgfpathcurveto{\pgfqpoint{4.253538in}{1.864462in}}{\pgfqpoint{4.252137in}{1.861079in}}{\pgfqpoint{4.252137in}{1.857552in}}%
\pgfpathcurveto{\pgfqpoint{4.252137in}{1.854026in}}{\pgfqpoint{4.253538in}{1.850643in}}{\pgfqpoint{4.256032in}{1.848149in}}%
\pgfpathcurveto{\pgfqpoint{4.258526in}{1.845655in}}{\pgfqpoint{4.261909in}{1.844254in}}{\pgfqpoint{4.265436in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{1.844254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{1.999446in}}%
\pgfpathcurveto{\pgfqpoint{4.286540in}{1.999446in}}{\pgfqpoint{4.289792in}{2.000793in}}{\pgfqpoint{4.292189in}{2.003190in}}%
\pgfpathcurveto{\pgfqpoint{4.294586in}{2.005587in}}{\pgfqpoint{4.295933in}{2.008839in}}{\pgfqpoint{4.295933in}{2.012230in}}%
\pgfpathcurveto{\pgfqpoint{4.295933in}{2.015620in}}{\pgfqpoint{4.294586in}{2.018872in}}{\pgfqpoint{4.292189in}{2.021269in}}%
\pgfpathcurveto{\pgfqpoint{4.289792in}{2.023667in}}{\pgfqpoint{4.286540in}{2.025014in}}{\pgfqpoint{4.283149in}{2.025014in}}%
\pgfpathcurveto{\pgfqpoint{4.279759in}{2.025014in}}{\pgfqpoint{4.276507in}{2.023667in}}{\pgfqpoint{4.274110in}{2.021269in}}%
\pgfpathcurveto{\pgfqpoint{4.271712in}{2.018872in}}{\pgfqpoint{4.270365in}{2.015620in}}{\pgfqpoint{4.270365in}{2.012230in}}%
\pgfpathcurveto{\pgfqpoint{4.270365in}{2.008839in}}{\pgfqpoint{4.271712in}{2.005587in}}{\pgfqpoint{4.274110in}{2.003190in}}%
\pgfpathcurveto{\pgfqpoint{4.276507in}{2.000793in}}{\pgfqpoint{4.279759in}{1.999446in}}{\pgfqpoint{4.283149in}{1.999446in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{1.999446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{1.850268in}}%
\pgfpathcurveto{\pgfqpoint{4.304037in}{1.850268in}}{\pgfqpoint{4.307082in}{1.851529in}}{\pgfqpoint{4.309327in}{1.853774in}}%
\pgfpathcurveto{\pgfqpoint{4.311571in}{1.856018in}}{\pgfqpoint{4.312833in}{1.859063in}}{\pgfqpoint{4.312833in}{1.862238in}}%
\pgfpathcurveto{\pgfqpoint{4.312833in}{1.865412in}}{\pgfqpoint{4.311571in}{1.868457in}}{\pgfqpoint{4.309327in}{1.870702in}}%
\pgfpathcurveto{\pgfqpoint{4.307082in}{1.872946in}}{\pgfqpoint{4.304037in}{1.874208in}}{\pgfqpoint{4.300863in}{1.874208in}}%
\pgfpathcurveto{\pgfqpoint{4.297688in}{1.874208in}}{\pgfqpoint{4.294643in}{1.872946in}}{\pgfqpoint{4.292399in}{1.870702in}}%
\pgfpathcurveto{\pgfqpoint{4.290154in}{1.868457in}}{\pgfqpoint{4.288893in}{1.865412in}}{\pgfqpoint{4.288893in}{1.862238in}}%
\pgfpathcurveto{\pgfqpoint{4.288893in}{1.859063in}}{\pgfqpoint{4.290154in}{1.856018in}}{\pgfqpoint{4.292399in}{1.853774in}}%
\pgfpathcurveto{\pgfqpoint{4.294643in}{1.851529in}}{\pgfqpoint{4.297688in}{1.850268in}}{\pgfqpoint{4.300863in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{1.850268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{2.165986in}}%
\pgfpathcurveto{\pgfqpoint{4.321437in}{2.165986in}}{\pgfqpoint{4.324182in}{2.167123in}}{\pgfqpoint{4.326205in}{2.169146in}}%
\pgfpathcurveto{\pgfqpoint{4.328229in}{2.171169in}}{\pgfqpoint{4.329366in}{2.173914in}}{\pgfqpoint{4.329366in}{2.176775in}}%
\pgfpathcurveto{\pgfqpoint{4.329366in}{2.179637in}}{\pgfqpoint{4.328229in}{2.182381in}}{\pgfqpoint{4.326205in}{2.184405in}}%
\pgfpathcurveto{\pgfqpoint{4.324182in}{2.186428in}}{\pgfqpoint{4.321437in}{2.187565in}}{\pgfqpoint{4.318576in}{2.187565in}}%
\pgfpathcurveto{\pgfqpoint{4.315715in}{2.187565in}}{\pgfqpoint{4.312970in}{2.186428in}}{\pgfqpoint{4.310947in}{2.184405in}}%
\pgfpathcurveto{\pgfqpoint{4.308923in}{2.182381in}}{\pgfqpoint{4.307786in}{2.179637in}}{\pgfqpoint{4.307786in}{2.176775in}}%
\pgfpathcurveto{\pgfqpoint{4.307786in}{2.173914in}}{\pgfqpoint{4.308923in}{2.171169in}}{\pgfqpoint{4.310947in}{2.169146in}}%
\pgfpathcurveto{\pgfqpoint{4.312970in}{2.167123in}}{\pgfqpoint{4.315715in}{2.165986in}}{\pgfqpoint{4.318576in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{2.165986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{2.097020in}}%
\pgfpathcurveto{\pgfqpoint{4.338981in}{2.097020in}}{\pgfqpoint{4.341562in}{2.098089in}}{\pgfqpoint{4.343465in}{2.099992in}}%
\pgfpathcurveto{\pgfqpoint{4.345368in}{2.101895in}}{\pgfqpoint{4.346437in}{2.104477in}}{\pgfqpoint{4.346437in}{2.107168in}}%
\pgfpathcurveto{\pgfqpoint{4.346437in}{2.109859in}}{\pgfqpoint{4.345368in}{2.112441in}}{\pgfqpoint{4.343465in}{2.114344in}}%
\pgfpathcurveto{\pgfqpoint{4.341562in}{2.116247in}}{\pgfqpoint{4.338981in}{2.117316in}}{\pgfqpoint{4.336289in}{2.117316in}}%
\pgfpathcurveto{\pgfqpoint{4.333598in}{2.117316in}}{\pgfqpoint{4.331016in}{2.116247in}}{\pgfqpoint{4.329113in}{2.114344in}}%
\pgfpathcurveto{\pgfqpoint{4.327210in}{2.112441in}}{\pgfqpoint{4.326141in}{2.109859in}}{\pgfqpoint{4.326141in}{2.107168in}}%
\pgfpathcurveto{\pgfqpoint{4.326141in}{2.104477in}}{\pgfqpoint{4.327210in}{2.101895in}}{\pgfqpoint{4.329113in}{2.099992in}}%
\pgfpathcurveto{\pgfqpoint{4.331016in}{2.098089in}}{\pgfqpoint{4.333598in}{2.097020in}}{\pgfqpoint{4.336289in}{2.097020in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{2.097020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{1.932421in}}%
\pgfpathcurveto{\pgfqpoint{4.356891in}{1.932421in}}{\pgfqpoint{4.359662in}{1.933569in}}{\pgfqpoint{4.361705in}{1.935611in}}%
\pgfpathcurveto{\pgfqpoint{4.363748in}{1.937654in}}{\pgfqpoint{4.364895in}{1.940425in}}{\pgfqpoint{4.364895in}{1.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.364895in}{1.946202in}}{\pgfqpoint{4.363748in}{1.948973in}}{\pgfqpoint{4.361705in}{1.951016in}}%
\pgfpathcurveto{\pgfqpoint{4.359662in}{1.953059in}}{\pgfqpoint{4.356891in}{1.954206in}}{\pgfqpoint{4.354002in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{4.351114in}{1.954206in}}{\pgfqpoint{4.348343in}{1.953059in}}{\pgfqpoint{4.346300in}{1.951016in}}%
\pgfpathcurveto{\pgfqpoint{4.344257in}{1.948973in}}{\pgfqpoint{4.343110in}{1.946202in}}{\pgfqpoint{4.343110in}{1.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.343110in}{1.940425in}}{\pgfqpoint{4.344257in}{1.937654in}}{\pgfqpoint{4.346300in}{1.935611in}}%
\pgfpathcurveto{\pgfqpoint{4.348343in}{1.933569in}}{\pgfqpoint{4.351114in}{1.932421in}}{\pgfqpoint{4.354002in}{1.932421in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{1.932421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{2.042716in}}%
\pgfpathcurveto{\pgfqpoint{4.374988in}{2.042716in}}{\pgfqpoint{4.378127in}{2.044016in}}{\pgfqpoint{4.380440in}{2.046330in}}%
\pgfpathcurveto{\pgfqpoint{4.382754in}{2.048644in}}{\pgfqpoint{4.384054in}{2.051782in}}{\pgfqpoint{4.384054in}{2.055054in}}%
\pgfpathcurveto{\pgfqpoint{4.384054in}{2.058327in}}{\pgfqpoint{4.382754in}{2.061465in}}{\pgfqpoint{4.380440in}{2.063779in}}%
\pgfpathcurveto{\pgfqpoint{4.378127in}{2.066093in}}{\pgfqpoint{4.374988in}{2.067393in}}{\pgfqpoint{4.371716in}{2.067393in}}%
\pgfpathcurveto{\pgfqpoint{4.368444in}{2.067393in}}{\pgfqpoint{4.365305in}{2.066093in}}{\pgfqpoint{4.362991in}{2.063779in}}%
\pgfpathcurveto{\pgfqpoint{4.360677in}{2.061465in}}{\pgfqpoint{4.359377in}{2.058327in}}{\pgfqpoint{4.359377in}{2.055054in}}%
\pgfpathcurveto{\pgfqpoint{4.359377in}{2.051782in}}{\pgfqpoint{4.360677in}{2.048644in}}{\pgfqpoint{4.362991in}{2.046330in}}%
\pgfpathcurveto{\pgfqpoint{4.365305in}{2.044016in}}{\pgfqpoint{4.368444in}{2.042716in}}{\pgfqpoint{4.371716in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{2.042716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{1.804761in}}%
\pgfpathcurveto{\pgfqpoint{4.392819in}{1.804761in}}{\pgfqpoint{4.396071in}{1.806108in}}{\pgfqpoint{4.398469in}{1.808505in}}%
\pgfpathcurveto{\pgfqpoint{4.400866in}{1.810902in}}{\pgfqpoint{4.402213in}{1.814154in}}{\pgfqpoint{4.402213in}{1.817545in}}%
\pgfpathcurveto{\pgfqpoint{4.402213in}{1.820935in}}{\pgfqpoint{4.400866in}{1.824187in}}{\pgfqpoint{4.398469in}{1.826584in}}%
\pgfpathcurveto{\pgfqpoint{4.396071in}{1.828981in}}{\pgfqpoint{4.392819in}{1.830328in}}{\pgfqpoint{4.389429in}{1.830328in}}%
\pgfpathcurveto{\pgfqpoint{4.386039in}{1.830328in}}{\pgfqpoint{4.382787in}{1.828981in}}{\pgfqpoint{4.380389in}{1.826584in}}%
\pgfpathcurveto{\pgfqpoint{4.377992in}{1.824187in}}{\pgfqpoint{4.376645in}{1.820935in}}{\pgfqpoint{4.376645in}{1.817545in}}%
\pgfpathcurveto{\pgfqpoint{4.376645in}{1.814154in}}{\pgfqpoint{4.377992in}{1.810902in}}{\pgfqpoint{4.380389in}{1.808505in}}%
\pgfpathcurveto{\pgfqpoint{4.382787in}{1.806108in}}{\pgfqpoint{4.386039in}{1.804761in}}{\pgfqpoint{4.389429in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{1.804761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{1.696444in}}%
\pgfpathcurveto{\pgfqpoint{4.410624in}{1.696444in}}{\pgfqpoint{4.413964in}{1.697828in}}{\pgfqpoint{4.416426in}{1.700290in}}%
\pgfpathcurveto{\pgfqpoint{4.418888in}{1.702752in}}{\pgfqpoint{4.420272in}{1.706092in}}{\pgfqpoint{4.420272in}{1.709574in}}%
\pgfpathcurveto{\pgfqpoint{4.420272in}{1.713056in}}{\pgfqpoint{4.418888in}{1.716396in}}{\pgfqpoint{4.416426in}{1.718858in}}%
\pgfpathcurveto{\pgfqpoint{4.413964in}{1.721320in}}{\pgfqpoint{4.410624in}{1.722704in}}{\pgfqpoint{4.407142in}{1.722704in}}%
\pgfpathcurveto{\pgfqpoint{4.403660in}{1.722704in}}{\pgfqpoint{4.400320in}{1.721320in}}{\pgfqpoint{4.397858in}{1.718858in}}%
\pgfpathcurveto{\pgfqpoint{4.395396in}{1.716396in}}{\pgfqpoint{4.394013in}{1.713056in}}{\pgfqpoint{4.394013in}{1.709574in}}%
\pgfpathcurveto{\pgfqpoint{4.394013in}{1.706092in}}{\pgfqpoint{4.395396in}{1.702752in}}{\pgfqpoint{4.397858in}{1.700290in}}%
\pgfpathcurveto{\pgfqpoint{4.400320in}{1.697828in}}{\pgfqpoint{4.403660in}{1.696444in}}{\pgfqpoint{4.407142in}{1.696444in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.696444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{1.545821in}}%
\pgfpathcurveto{\pgfqpoint{4.428104in}{1.545821in}}{\pgfqpoint{4.431219in}{1.547112in}}{\pgfqpoint{4.433516in}{1.549408in}}%
\pgfpathcurveto{\pgfqpoint{4.435812in}{1.551705in}}{\pgfqpoint{4.437103in}{1.554820in}}{\pgfqpoint{4.437103in}{1.558068in}}%
\pgfpathcurveto{\pgfqpoint{4.437103in}{1.561316in}}{\pgfqpoint{4.435812in}{1.564432in}}{\pgfqpoint{4.433516in}{1.566729in}}%
\pgfpathcurveto{\pgfqpoint{4.431219in}{1.569025in}}{\pgfqpoint{4.428104in}{1.570316in}}{\pgfqpoint{4.424856in}{1.570316in}}%
\pgfpathcurveto{\pgfqpoint{4.421608in}{1.570316in}}{\pgfqpoint{4.418492in}{1.569025in}}{\pgfqpoint{4.416195in}{1.566729in}}%
\pgfpathcurveto{\pgfqpoint{4.413899in}{1.564432in}}{\pgfqpoint{4.412608in}{1.561316in}}{\pgfqpoint{4.412608in}{1.558068in}}%
\pgfpathcurveto{\pgfqpoint{4.412608in}{1.554820in}}{\pgfqpoint{4.413899in}{1.551705in}}{\pgfqpoint{4.416195in}{1.549408in}}%
\pgfpathcurveto{\pgfqpoint{4.418492in}{1.547112in}}{\pgfqpoint{4.421608in}{1.545821in}}{\pgfqpoint{4.424856in}{1.545821in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{1.545821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{1.445469in}}%
\pgfpathcurveto{\pgfqpoint{4.445743in}{1.445469in}}{\pgfqpoint{4.448788in}{1.446730in}}{\pgfqpoint{4.451033in}{1.448975in}}%
\pgfpathcurveto{\pgfqpoint{4.453278in}{1.451220in}}{\pgfqpoint{4.454539in}{1.454264in}}{\pgfqpoint{4.454539in}{1.457439in}}%
\pgfpathcurveto{\pgfqpoint{4.454539in}{1.460613in}}{\pgfqpoint{4.453278in}{1.463658in}}{\pgfqpoint{4.451033in}{1.465903in}}%
\pgfpathcurveto{\pgfqpoint{4.448788in}{1.468148in}}{\pgfqpoint{4.445743in}{1.469409in}}{\pgfqpoint{4.442569in}{1.469409in}}%
\pgfpathcurveto{\pgfqpoint{4.439394in}{1.469409in}}{\pgfqpoint{4.436349in}{1.468148in}}{\pgfqpoint{4.434105in}{1.465903in}}%
\pgfpathcurveto{\pgfqpoint{4.431860in}{1.463658in}}{\pgfqpoint{4.430599in}{1.460613in}}{\pgfqpoint{4.430599in}{1.457439in}}%
\pgfpathcurveto{\pgfqpoint{4.430599in}{1.454264in}}{\pgfqpoint{4.431860in}{1.451220in}}{\pgfqpoint{4.434105in}{1.448975in}}%
\pgfpathcurveto{\pgfqpoint{4.436349in}{1.446730in}}{\pgfqpoint{4.439394in}{1.445469in}}{\pgfqpoint{4.442569in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{1.445469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{1.111475in}}%
\pgfpathcurveto{\pgfqpoint{4.462884in}{1.111475in}}{\pgfqpoint{4.465380in}{1.112509in}}{\pgfqpoint{4.467220in}{1.114349in}}%
\pgfpathcurveto{\pgfqpoint{4.469060in}{1.116189in}}{\pgfqpoint{4.470094in}{1.118685in}}{\pgfqpoint{4.470094in}{1.121287in}}%
\pgfpathcurveto{\pgfqpoint{4.470094in}{1.123889in}}{\pgfqpoint{4.469060in}{1.126385in}}{\pgfqpoint{4.467220in}{1.128225in}}%
\pgfpathcurveto{\pgfqpoint{4.465380in}{1.130065in}}{\pgfqpoint{4.462884in}{1.131098in}}{\pgfqpoint{4.460282in}{1.131098in}}%
\pgfpathcurveto{\pgfqpoint{4.457680in}{1.131098in}}{\pgfqpoint{4.455184in}{1.130065in}}{\pgfqpoint{4.453344in}{1.128225in}}%
\pgfpathcurveto{\pgfqpoint{4.451504in}{1.126385in}}{\pgfqpoint{4.450471in}{1.123889in}}{\pgfqpoint{4.450471in}{1.121287in}}%
\pgfpathcurveto{\pgfqpoint{4.450471in}{1.118685in}}{\pgfqpoint{4.451504in}{1.116189in}}{\pgfqpoint{4.453344in}{1.114349in}}%
\pgfpathcurveto{\pgfqpoint{4.455184in}{1.112509in}}{\pgfqpoint{4.457680in}{1.111475in}}{\pgfqpoint{4.460282in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{1.111475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{1.707192in}}%
\pgfpathcurveto{\pgfqpoint{4.480991in}{1.707192in}}{\pgfqpoint{4.483865in}{1.708382in}}{\pgfqpoint{4.485983in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{4.488102in}{1.712619in}}{\pgfqpoint{4.489292in}{1.715493in}}{\pgfqpoint{4.489292in}{1.718489in}}%
\pgfpathcurveto{\pgfqpoint{4.489292in}{1.721484in}}{\pgfqpoint{4.488102in}{1.724358in}}{\pgfqpoint{4.485983in}{1.726476in}}%
\pgfpathcurveto{\pgfqpoint{4.483865in}{1.728595in}}{\pgfqpoint{4.480991in}{1.729785in}}{\pgfqpoint{4.477995in}{1.729785in}}%
\pgfpathcurveto{\pgfqpoint{4.475000in}{1.729785in}}{\pgfqpoint{4.472126in}{1.728595in}}{\pgfqpoint{4.470008in}{1.726476in}}%
\pgfpathcurveto{\pgfqpoint{4.467889in}{1.724358in}}{\pgfqpoint{4.466699in}{1.721484in}}{\pgfqpoint{4.466699in}{1.718489in}}%
\pgfpathcurveto{\pgfqpoint{4.466699in}{1.715493in}}{\pgfqpoint{4.467889in}{1.712619in}}{\pgfqpoint{4.470008in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{4.472126in}{1.708382in}}{\pgfqpoint{4.475000in}{1.707192in}}{\pgfqpoint{4.477995in}{1.707192in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{1.707192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{1.964064in}}%
\pgfpathcurveto{\pgfqpoint{4.498651in}{1.964064in}}{\pgfqpoint{4.501474in}{1.965233in}}{\pgfqpoint{4.503555in}{1.967314in}}%
\pgfpathcurveto{\pgfqpoint{4.505636in}{1.969395in}}{\pgfqpoint{4.506805in}{1.972217in}}{\pgfqpoint{4.506805in}{1.975160in}}%
\pgfpathcurveto{\pgfqpoint{4.506805in}{1.978103in}}{\pgfqpoint{4.505636in}{1.980926in}}{\pgfqpoint{4.503555in}{1.983007in}}%
\pgfpathcurveto{\pgfqpoint{4.501474in}{1.985088in}}{\pgfqpoint{4.498651in}{1.986257in}}{\pgfqpoint{4.495709in}{1.986257in}}%
\pgfpathcurveto{\pgfqpoint{4.492766in}{1.986257in}}{\pgfqpoint{4.489943in}{1.985088in}}{\pgfqpoint{4.487862in}{1.983007in}}%
\pgfpathcurveto{\pgfqpoint{4.485781in}{1.980926in}}{\pgfqpoint{4.484612in}{1.978103in}}{\pgfqpoint{4.484612in}{1.975160in}}%
\pgfpathcurveto{\pgfqpoint{4.484612in}{1.972217in}}{\pgfqpoint{4.485781in}{1.969395in}}{\pgfqpoint{4.487862in}{1.967314in}}%
\pgfpathcurveto{\pgfqpoint{4.489943in}{1.965233in}}{\pgfqpoint{4.492766in}{1.964064in}}{\pgfqpoint{4.495709in}{1.964064in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{1.964064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{2.040870in}}%
\pgfpathcurveto{\pgfqpoint{4.516596in}{2.040870in}}{\pgfqpoint{4.519641in}{2.042131in}}{\pgfqpoint{4.521886in}{2.044376in}}%
\pgfpathcurveto{\pgfqpoint{4.524131in}{2.046621in}}{\pgfqpoint{4.525392in}{2.049666in}}{\pgfqpoint{4.525392in}{2.052840in}}%
\pgfpathcurveto{\pgfqpoint{4.525392in}{2.056015in}}{\pgfqpoint{4.524131in}{2.059060in}}{\pgfqpoint{4.521886in}{2.061304in}}%
\pgfpathcurveto{\pgfqpoint{4.519641in}{2.063549in}}{\pgfqpoint{4.516596in}{2.064810in}}{\pgfqpoint{4.513422in}{2.064810in}}%
\pgfpathcurveto{\pgfqpoint{4.510247in}{2.064810in}}{\pgfqpoint{4.507203in}{2.063549in}}{\pgfqpoint{4.504958in}{2.061304in}}%
\pgfpathcurveto{\pgfqpoint{4.502713in}{2.059060in}}{\pgfqpoint{4.501452in}{2.056015in}}{\pgfqpoint{4.501452in}{2.052840in}}%
\pgfpathcurveto{\pgfqpoint{4.501452in}{2.049666in}}{\pgfqpoint{4.502713in}{2.046621in}}{\pgfqpoint{4.504958in}{2.044376in}}%
\pgfpathcurveto{\pgfqpoint{4.507203in}{2.042131in}}{\pgfqpoint{4.510247in}{2.040870in}}{\pgfqpoint{4.513422in}{2.040870in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{2.040870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{2.326613in}}%
\pgfpathcurveto{\pgfqpoint{4.534707in}{2.326613in}}{\pgfqpoint{4.538132in}{2.328032in}}{\pgfqpoint{4.540657in}{2.330557in}}%
\pgfpathcurveto{\pgfqpoint{4.543183in}{2.333083in}}{\pgfqpoint{4.544601in}{2.336508in}}{\pgfqpoint{4.544601in}{2.340079in}}%
\pgfpathcurveto{\pgfqpoint{4.544601in}{2.343651in}}{\pgfqpoint{4.543183in}{2.347076in}}{\pgfqpoint{4.540657in}{2.349601in}}%
\pgfpathcurveto{\pgfqpoint{4.538132in}{2.352127in}}{\pgfqpoint{4.534707in}{2.353546in}}{\pgfqpoint{4.531135in}{2.353546in}}%
\pgfpathcurveto{\pgfqpoint{4.527564in}{2.353546in}}{\pgfqpoint{4.524138in}{2.352127in}}{\pgfqpoint{4.521613in}{2.349601in}}%
\pgfpathcurveto{\pgfqpoint{4.519088in}{2.347076in}}{\pgfqpoint{4.517669in}{2.343651in}}{\pgfqpoint{4.517669in}{2.340079in}}%
\pgfpathcurveto{\pgfqpoint{4.517669in}{2.336508in}}{\pgfqpoint{4.519088in}{2.333083in}}{\pgfqpoint{4.521613in}{2.330557in}}%
\pgfpathcurveto{\pgfqpoint{4.524138in}{2.328032in}}{\pgfqpoint{4.527564in}{2.326613in}}{\pgfqpoint{4.531135in}{2.326613in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{2.326613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{2.272743in}}%
\pgfpathcurveto{\pgfqpoint{4.552398in}{2.272743in}}{\pgfqpoint{4.555802in}{2.274154in}}{\pgfqpoint{4.558312in}{2.276663in}}%
\pgfpathcurveto{\pgfqpoint{4.560821in}{2.279173in}}{\pgfqpoint{4.562231in}{2.282577in}}{\pgfqpoint{4.562231in}{2.286126in}}%
\pgfpathcurveto{\pgfqpoint{4.562231in}{2.289675in}}{\pgfqpoint{4.560821in}{2.293080in}}{\pgfqpoint{4.558312in}{2.295589in}}%
\pgfpathcurveto{\pgfqpoint{4.555802in}{2.298099in}}{\pgfqpoint{4.552398in}{2.299509in}}{\pgfqpoint{4.548848in}{2.299509in}}%
\pgfpathcurveto{\pgfqpoint{4.545299in}{2.299509in}}{\pgfqpoint{4.541895in}{2.298099in}}{\pgfqpoint{4.539385in}{2.295589in}}%
\pgfpathcurveto{\pgfqpoint{4.536876in}{2.293080in}}{\pgfqpoint{4.535466in}{2.289675in}}{\pgfqpoint{4.535466in}{2.286126in}}%
\pgfpathcurveto{\pgfqpoint{4.535466in}{2.282577in}}{\pgfqpoint{4.536876in}{2.279173in}}{\pgfqpoint{4.539385in}{2.276663in}}%
\pgfpathcurveto{\pgfqpoint{4.541895in}{2.274154in}}{\pgfqpoint{4.545299in}{2.272743in}}{\pgfqpoint{4.548848in}{2.272743in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{2.272743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{2.427240in}}%
\pgfpathcurveto{\pgfqpoint{4.569810in}{2.427240in}}{\pgfqpoint{4.572925in}{2.428530in}}{\pgfqpoint{4.575222in}{2.430827in}}%
\pgfpathcurveto{\pgfqpoint{4.577519in}{2.433124in}}{\pgfqpoint{4.578809in}{2.436239in}}{\pgfqpoint{4.578809in}{2.439487in}}%
\pgfpathcurveto{\pgfqpoint{4.578809in}{2.442735in}}{\pgfqpoint{4.577519in}{2.445851in}}{\pgfqpoint{4.575222in}{2.448147in}}%
\pgfpathcurveto{\pgfqpoint{4.572925in}{2.450444in}}{\pgfqpoint{4.569810in}{2.451734in}}{\pgfqpoint{4.566562in}{2.451734in}}%
\pgfpathcurveto{\pgfqpoint{4.563314in}{2.451734in}}{\pgfqpoint{4.560198in}{2.450444in}}{\pgfqpoint{4.557902in}{2.448147in}}%
\pgfpathcurveto{\pgfqpoint{4.555605in}{2.445851in}}{\pgfqpoint{4.554314in}{2.442735in}}{\pgfqpoint{4.554314in}{2.439487in}}%
\pgfpathcurveto{\pgfqpoint{4.554314in}{2.436239in}}{\pgfqpoint{4.555605in}{2.433124in}}{\pgfqpoint{4.557902in}{2.430827in}}%
\pgfpathcurveto{\pgfqpoint{4.560198in}{2.428530in}}{\pgfqpoint{4.563314in}{2.427240in}}{\pgfqpoint{4.566562in}{2.427240in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{2.427240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{2.141326in}}%
\pgfpathcurveto{\pgfqpoint{4.587425in}{2.141326in}}{\pgfqpoint{4.590446in}{2.142577in}}{\pgfqpoint{4.592673in}{2.144804in}}%
\pgfpathcurveto{\pgfqpoint{4.594900in}{2.147031in}}{\pgfqpoint{4.596151in}{2.150052in}}{\pgfqpoint{4.596151in}{2.153202in}}%
\pgfpathcurveto{\pgfqpoint{4.596151in}{2.156351in}}{\pgfqpoint{4.594900in}{2.159372in}}{\pgfqpoint{4.592673in}{2.161599in}}%
\pgfpathcurveto{\pgfqpoint{4.590446in}{2.163826in}}{\pgfqpoint{4.587425in}{2.165078in}}{\pgfqpoint{4.584275in}{2.165078in}}%
\pgfpathcurveto{\pgfqpoint{4.581125in}{2.165078in}}{\pgfqpoint{4.578104in}{2.163826in}}{\pgfqpoint{4.575877in}{2.161599in}}%
\pgfpathcurveto{\pgfqpoint{4.573650in}{2.159372in}}{\pgfqpoint{4.572399in}{2.156351in}}{\pgfqpoint{4.572399in}{2.153202in}}%
\pgfpathcurveto{\pgfqpoint{4.572399in}{2.150052in}}{\pgfqpoint{4.573650in}{2.147031in}}{\pgfqpoint{4.575877in}{2.144804in}}%
\pgfpathcurveto{\pgfqpoint{4.578104in}{2.142577in}}{\pgfqpoint{4.581125in}{2.141326in}}{\pgfqpoint{4.584275in}{2.141326in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{2.141326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{2.119151in}}%
\pgfpathcurveto{\pgfqpoint{4.605212in}{2.119151in}}{\pgfqpoint{4.608304in}{2.120432in}}{\pgfqpoint{4.610584in}{2.122711in}}%
\pgfpathcurveto{\pgfqpoint{4.612863in}{2.124991in}}{\pgfqpoint{4.614144in}{2.128083in}}{\pgfqpoint{4.614144in}{2.131307in}}%
\pgfpathcurveto{\pgfqpoint{4.614144in}{2.134530in}}{\pgfqpoint{4.612863in}{2.137622in}}{\pgfqpoint{4.610584in}{2.139902in}}%
\pgfpathcurveto{\pgfqpoint{4.608304in}{2.142181in}}{\pgfqpoint{4.605212in}{2.143462in}}{\pgfqpoint{4.601988in}{2.143462in}}%
\pgfpathcurveto{\pgfqpoint{4.598765in}{2.143462in}}{\pgfqpoint{4.595673in}{2.142181in}}{\pgfqpoint{4.593393in}{2.139902in}}%
\pgfpathcurveto{\pgfqpoint{4.591114in}{2.137622in}}{\pgfqpoint{4.589833in}{2.134530in}}{\pgfqpoint{4.589833in}{2.131307in}}%
\pgfpathcurveto{\pgfqpoint{4.589833in}{2.128083in}}{\pgfqpoint{4.591114in}{2.124991in}}{\pgfqpoint{4.593393in}{2.122711in}}%
\pgfpathcurveto{\pgfqpoint{4.595673in}{2.120432in}}{\pgfqpoint{4.598765in}{2.119151in}}{\pgfqpoint{4.601988in}{2.119151in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{2.119151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{1.634033in}}%
\pgfpathcurveto{\pgfqpoint{4.622563in}{1.634033in}}{\pgfqpoint{4.625308in}{1.635170in}}{\pgfqpoint{4.627331in}{1.637194in}}%
\pgfpathcurveto{\pgfqpoint{4.629354in}{1.639217in}}{\pgfqpoint{4.630491in}{1.641962in}}{\pgfqpoint{4.630491in}{1.644823in}}%
\pgfpathcurveto{\pgfqpoint{4.630491in}{1.647684in}}{\pgfqpoint{4.629354in}{1.650429in}}{\pgfqpoint{4.627331in}{1.652452in}}%
\pgfpathcurveto{\pgfqpoint{4.625308in}{1.654476in}}{\pgfqpoint{4.622563in}{1.655613in}}{\pgfqpoint{4.619702in}{1.655613in}}%
\pgfpathcurveto{\pgfqpoint{4.616840in}{1.655613in}}{\pgfqpoint{4.614096in}{1.654476in}}{\pgfqpoint{4.612072in}{1.652452in}}%
\pgfpathcurveto{\pgfqpoint{4.610049in}{1.650429in}}{\pgfqpoint{4.608912in}{1.647684in}}{\pgfqpoint{4.608912in}{1.644823in}}%
\pgfpathcurveto{\pgfqpoint{4.608912in}{1.641962in}}{\pgfqpoint{4.610049in}{1.639217in}}{\pgfqpoint{4.612072in}{1.637194in}}%
\pgfpathcurveto{\pgfqpoint{4.614096in}{1.635170in}}{\pgfqpoint{4.616840in}{1.634033in}}{\pgfqpoint{4.619702in}{1.634033in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{1.634033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{1.593778in}}%
\pgfpathcurveto{\pgfqpoint{4.640331in}{1.593778in}}{\pgfqpoint{4.643128in}{1.594937in}}{\pgfqpoint{4.645190in}{1.596998in}}%
\pgfpathcurveto{\pgfqpoint{4.647251in}{1.599060in}}{\pgfqpoint{4.648410in}{1.601857in}}{\pgfqpoint{4.648410in}{1.604773in}}%
\pgfpathcurveto{\pgfqpoint{4.648410in}{1.607689in}}{\pgfqpoint{4.647251in}{1.610486in}}{\pgfqpoint{4.645190in}{1.612548in}}%
\pgfpathcurveto{\pgfqpoint{4.643128in}{1.614610in}}{\pgfqpoint{4.640331in}{1.615768in}}{\pgfqpoint{4.637415in}{1.615768in}}%
\pgfpathcurveto{\pgfqpoint{4.634499in}{1.615768in}}{\pgfqpoint{4.631702in}{1.614610in}}{\pgfqpoint{4.629640in}{1.612548in}}%
\pgfpathcurveto{\pgfqpoint{4.627578in}{1.610486in}}{\pgfqpoint{4.626420in}{1.607689in}}{\pgfqpoint{4.626420in}{1.604773in}}%
\pgfpathcurveto{\pgfqpoint{4.626420in}{1.601857in}}{\pgfqpoint{4.627578in}{1.599060in}}{\pgfqpoint{4.629640in}{1.596998in}}%
\pgfpathcurveto{\pgfqpoint{4.631702in}{1.594937in}}{\pgfqpoint{4.634499in}{1.593778in}}{\pgfqpoint{4.637415in}{1.593778in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{1.593778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{1.575365in}}%
\pgfpathcurveto{\pgfqpoint{4.657990in}{1.575365in}}{\pgfqpoint{4.660734in}{1.576502in}}{\pgfqpoint{4.662758in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{4.664781in}{1.580549in}}{\pgfqpoint{4.665918in}{1.583293in}}{\pgfqpoint{4.665918in}{1.586155in}}%
\pgfpathcurveto{\pgfqpoint{4.665918in}{1.589016in}}{\pgfqpoint{4.664781in}{1.591761in}}{\pgfqpoint{4.662758in}{1.593784in}}%
\pgfpathcurveto{\pgfqpoint{4.660734in}{1.595808in}}{\pgfqpoint{4.657990in}{1.596944in}}{\pgfqpoint{4.655128in}{1.596944in}}%
\pgfpathcurveto{\pgfqpoint{4.652267in}{1.596944in}}{\pgfqpoint{4.649522in}{1.595808in}}{\pgfqpoint{4.647499in}{1.593784in}}%
\pgfpathcurveto{\pgfqpoint{4.645475in}{1.591761in}}{\pgfqpoint{4.644339in}{1.589016in}}{\pgfqpoint{4.644339in}{1.586155in}}%
\pgfpathcurveto{\pgfqpoint{4.644339in}{1.583293in}}{\pgfqpoint{4.645475in}{1.580549in}}{\pgfqpoint{4.647499in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{4.649522in}{1.576502in}}{\pgfqpoint{4.652267in}{1.575365in}}{\pgfqpoint{4.655128in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{1.575365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{1.380789in}}%
\pgfpathcurveto{\pgfqpoint{4.675288in}{1.380789in}}{\pgfqpoint{4.677634in}{1.381761in}}{\pgfqpoint{4.679363in}{1.383491in}}%
\pgfpathcurveto{\pgfqpoint{4.681093in}{1.385220in}}{\pgfqpoint{4.682065in}{1.387567in}}{\pgfqpoint{4.682065in}{1.390013in}}%
\pgfpathcurveto{\pgfqpoint{4.682065in}{1.392459in}}{\pgfqpoint{4.681093in}{1.394805in}}{\pgfqpoint{4.679363in}{1.396535in}}%
\pgfpathcurveto{\pgfqpoint{4.677634in}{1.398264in}}{\pgfqpoint{4.675288in}{1.399236in}}{\pgfqpoint{4.672841in}{1.399236in}}%
\pgfpathcurveto{\pgfqpoint{4.670395in}{1.399236in}}{\pgfqpoint{4.668049in}{1.398264in}}{\pgfqpoint{4.666319in}{1.396535in}}%
\pgfpathcurveto{\pgfqpoint{4.664590in}{1.394805in}}{\pgfqpoint{4.663618in}{1.392459in}}{\pgfqpoint{4.663618in}{1.390013in}}%
\pgfpathcurveto{\pgfqpoint{4.663618in}{1.387567in}}{\pgfqpoint{4.664590in}{1.385220in}}{\pgfqpoint{4.666319in}{1.383491in}}%
\pgfpathcurveto{\pgfqpoint{4.668049in}{1.381761in}}{\pgfqpoint{4.670395in}{1.380789in}}{\pgfqpoint{4.672841in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{1.380789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{1.700549in}}%
\pgfpathcurveto{\pgfqpoint{4.692799in}{1.700549in}}{\pgfqpoint{4.694952in}{1.701441in}}{\pgfqpoint{4.696540in}{1.703028in}}%
\pgfpathcurveto{\pgfqpoint{4.698127in}{1.704616in}}{\pgfqpoint{4.699019in}{1.706769in}}{\pgfqpoint{4.699019in}{1.709013in}}%
\pgfpathcurveto{\pgfqpoint{4.699019in}{1.711258in}}{\pgfqpoint{4.698127in}{1.713411in}}{\pgfqpoint{4.696540in}{1.714998in}}%
\pgfpathcurveto{\pgfqpoint{4.694952in}{1.716586in}}{\pgfqpoint{4.692799in}{1.717477in}}{\pgfqpoint{4.690555in}{1.717477in}}%
\pgfpathcurveto{\pgfqpoint{4.688310in}{1.717477in}}{\pgfqpoint{4.686157in}{1.716586in}}{\pgfqpoint{4.684570in}{1.714998in}}%
\pgfpathcurveto{\pgfqpoint{4.682982in}{1.713411in}}{\pgfqpoint{4.682091in}{1.711258in}}{\pgfqpoint{4.682091in}{1.709013in}}%
\pgfpathcurveto{\pgfqpoint{4.682091in}{1.706769in}}{\pgfqpoint{4.682982in}{1.704616in}}{\pgfqpoint{4.684570in}{1.703028in}}%
\pgfpathcurveto{\pgfqpoint{4.686157in}{1.701441in}}{\pgfqpoint{4.688310in}{1.700549in}}{\pgfqpoint{4.690555in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{1.700549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{2.294308in}}%
\pgfpathcurveto{\pgfqpoint{4.710441in}{2.294308in}}{\pgfqpoint{4.712526in}{2.295172in}}{\pgfqpoint{4.714063in}{2.296708in}}%
\pgfpathcurveto{\pgfqpoint{4.715600in}{2.298245in}}{\pgfqpoint{4.716463in}{2.300330in}}{\pgfqpoint{4.716463in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{4.716463in}{2.304677in}}{\pgfqpoint{4.715600in}{2.306761in}}{\pgfqpoint{4.714063in}{2.308298in}}%
\pgfpathcurveto{\pgfqpoint{4.712526in}{2.309835in}}{\pgfqpoint{4.710441in}{2.310699in}}{\pgfqpoint{4.708268in}{2.310699in}}%
\pgfpathcurveto{\pgfqpoint{4.706095in}{2.310699in}}{\pgfqpoint{4.704010in}{2.309835in}}{\pgfqpoint{4.702473in}{2.308298in}}%
\pgfpathcurveto{\pgfqpoint{4.700936in}{2.306761in}}{\pgfqpoint{4.700073in}{2.304677in}}{\pgfqpoint{4.700073in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{4.700073in}{2.300330in}}{\pgfqpoint{4.700936in}{2.298245in}}{\pgfqpoint{4.702473in}{2.296708in}}%
\pgfpathcurveto{\pgfqpoint{4.704010in}{2.295172in}}{\pgfqpoint{4.706095in}{2.294308in}}{\pgfqpoint{4.708268in}{2.294308in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{2.294308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{1.773668in}}%
\pgfpathcurveto{\pgfqpoint{4.728261in}{1.773668in}}{\pgfqpoint{4.730447in}{1.774574in}}{\pgfqpoint{4.732059in}{1.776186in}}%
\pgfpathcurveto{\pgfqpoint{4.733671in}{1.777797in}}{\pgfqpoint{4.734577in}{1.779984in}}{\pgfqpoint{4.734577in}{1.782263in}}%
\pgfpathcurveto{\pgfqpoint{4.734577in}{1.784543in}}{\pgfqpoint{4.733671in}{1.786729in}}{\pgfqpoint{4.732059in}{1.788341in}}%
\pgfpathcurveto{\pgfqpoint{4.730447in}{1.789953in}}{\pgfqpoint{4.728261in}{1.790859in}}{\pgfqpoint{4.725981in}{1.790859in}}%
\pgfpathcurveto{\pgfqpoint{4.723702in}{1.790859in}}{\pgfqpoint{4.721515in}{1.789953in}}{\pgfqpoint{4.719903in}{1.788341in}}%
\pgfpathcurveto{\pgfqpoint{4.718292in}{1.786729in}}{\pgfqpoint{4.717386in}{1.784543in}}{\pgfqpoint{4.717386in}{1.782263in}}%
\pgfpathcurveto{\pgfqpoint{4.717386in}{1.779984in}}{\pgfqpoint{4.718292in}{1.777797in}}{\pgfqpoint{4.719903in}{1.776186in}}%
\pgfpathcurveto{\pgfqpoint{4.721515in}{1.774574in}}{\pgfqpoint{4.723702in}{1.773668in}}{\pgfqpoint{4.725981in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{1.773668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{2.092845in}}%
\pgfpathcurveto{\pgfqpoint{4.745831in}{2.092845in}}{\pgfqpoint{4.747881in}{2.093694in}}{\pgfqpoint{4.749392in}{2.095205in}}%
\pgfpathcurveto{\pgfqpoint{4.750903in}{2.096716in}}{\pgfqpoint{4.751752in}{2.098765in}}{\pgfqpoint{4.751752in}{2.100902in}}%
\pgfpathcurveto{\pgfqpoint{4.751752in}{2.103039in}}{\pgfqpoint{4.750903in}{2.105089in}}{\pgfqpoint{4.749392in}{2.106600in}}%
\pgfpathcurveto{\pgfqpoint{4.747881in}{2.108111in}}{\pgfqpoint{4.745831in}{2.108960in}}{\pgfqpoint{4.743695in}{2.108960in}}%
\pgfpathcurveto{\pgfqpoint{4.741558in}{2.108960in}}{\pgfqpoint{4.739508in}{2.108111in}}{\pgfqpoint{4.737997in}{2.106600in}}%
\pgfpathcurveto{\pgfqpoint{4.736486in}{2.105089in}}{\pgfqpoint{4.735637in}{2.103039in}}{\pgfqpoint{4.735637in}{2.100902in}}%
\pgfpathcurveto{\pgfqpoint{4.735637in}{2.098765in}}{\pgfqpoint{4.736486in}{2.096716in}}{\pgfqpoint{4.737997in}{2.095205in}}%
\pgfpathcurveto{\pgfqpoint{4.739508in}{2.093694in}}{\pgfqpoint{4.741558in}{2.092845in}}{\pgfqpoint{4.743695in}{2.092845in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{2.092845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{2.011530in}}%
\pgfpathcurveto{\pgfqpoint{4.763854in}{2.011530in}}{\pgfqpoint{4.766200in}{2.012502in}}{\pgfqpoint{4.767930in}{2.014231in}}%
\pgfpathcurveto{\pgfqpoint{4.769659in}{2.015961in}}{\pgfqpoint{4.770631in}{2.018307in}}{\pgfqpoint{4.770631in}{2.020753in}}%
\pgfpathcurveto{\pgfqpoint{4.770631in}{2.023200in}}{\pgfqpoint{4.769659in}{2.025546in}}{\pgfqpoint{4.767930in}{2.027275in}}%
\pgfpathcurveto{\pgfqpoint{4.766200in}{2.029005in}}{\pgfqpoint{4.763854in}{2.029977in}}{\pgfqpoint{4.761408in}{2.029977in}}%
\pgfpathcurveto{\pgfqpoint{4.758962in}{2.029977in}}{\pgfqpoint{4.756615in}{2.029005in}}{\pgfqpoint{4.754886in}{2.027275in}}%
\pgfpathcurveto{\pgfqpoint{4.753156in}{2.025546in}}{\pgfqpoint{4.752184in}{2.023200in}}{\pgfqpoint{4.752184in}{2.020753in}}%
\pgfpathcurveto{\pgfqpoint{4.752184in}{2.018307in}}{\pgfqpoint{4.753156in}{2.015961in}}{\pgfqpoint{4.754886in}{2.014231in}}%
\pgfpathcurveto{\pgfqpoint{4.756615in}{2.012502in}}{\pgfqpoint{4.758962in}{2.011530in}}{\pgfqpoint{4.761408in}{2.011530in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{2.011530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779121in}{2.337565in}}%
\pgfpathcurveto{\pgfqpoint{4.781870in}{2.337565in}}{\pgfqpoint{4.784507in}{2.338658in}}{\pgfqpoint{4.786451in}{2.340602in}}%
\pgfpathcurveto{\pgfqpoint{4.788395in}{2.342546in}}{\pgfqpoint{4.789487in}{2.345182in}}{\pgfqpoint{4.789487in}{2.347932in}}%
\pgfpathcurveto{\pgfqpoint{4.789487in}{2.350681in}}{\pgfqpoint{4.788395in}{2.353318in}}{\pgfqpoint{4.786451in}{2.355262in}}%
\pgfpathcurveto{\pgfqpoint{4.784507in}{2.357206in}}{\pgfqpoint{4.781870in}{2.358298in}}{\pgfqpoint{4.779121in}{2.358298in}}%
\pgfpathcurveto{\pgfqpoint{4.776372in}{2.358298in}}{\pgfqpoint{4.773735in}{2.357206in}}{\pgfqpoint{4.771791in}{2.355262in}}%
\pgfpathcurveto{\pgfqpoint{4.769847in}{2.353318in}}{\pgfqpoint{4.768755in}{2.350681in}}{\pgfqpoint{4.768755in}{2.347932in}}%
\pgfpathcurveto{\pgfqpoint{4.768755in}{2.345182in}}{\pgfqpoint{4.769847in}{2.342546in}}{\pgfqpoint{4.771791in}{2.340602in}}%
\pgfpathcurveto{\pgfqpoint{4.773735in}{2.338658in}}{\pgfqpoint{4.776372in}{2.337565in}}{\pgfqpoint{4.779121in}{2.337565in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{2.337565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796834in}{2.403622in}}%
\pgfpathcurveto{\pgfqpoint{4.799079in}{2.403622in}}{\pgfqpoint{4.801232in}{2.404513in}}{\pgfqpoint{4.802819in}{2.406101in}}%
\pgfpathcurveto{\pgfqpoint{4.804407in}{2.407688in}}{\pgfqpoint{4.805298in}{2.409841in}}{\pgfqpoint{4.805298in}{2.412086in}}%
\pgfpathcurveto{\pgfqpoint{4.805298in}{2.414330in}}{\pgfqpoint{4.804407in}{2.416483in}}{\pgfqpoint{4.802819in}{2.418071in}}%
\pgfpathcurveto{\pgfqpoint{4.801232in}{2.419658in}}{\pgfqpoint{4.799079in}{2.420550in}}{\pgfqpoint{4.796834in}{2.420550in}}%
\pgfpathcurveto{\pgfqpoint{4.794590in}{2.420550in}}{\pgfqpoint{4.792437in}{2.419658in}}{\pgfqpoint{4.790849in}{2.418071in}}%
\pgfpathcurveto{\pgfqpoint{4.789262in}{2.416483in}}{\pgfqpoint{4.788370in}{2.414330in}}{\pgfqpoint{4.788370in}{2.412086in}}%
\pgfpathcurveto{\pgfqpoint{4.788370in}{2.409841in}}{\pgfqpoint{4.789262in}{2.407688in}}{\pgfqpoint{4.790849in}{2.406101in}}%
\pgfpathcurveto{\pgfqpoint{4.792437in}{2.404513in}}{\pgfqpoint{4.794590in}{2.403622in}}{\pgfqpoint{4.796834in}{2.403622in}}%
\pgfpathlineto{\pgfqpoint{4.796834in}{2.403622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814548in}{2.267027in}}%
\pgfpathcurveto{\pgfqpoint{4.816861in}{2.267027in}}{\pgfqpoint{4.819081in}{2.267946in}}{\pgfqpoint{4.820717in}{2.269582in}}%
\pgfpathcurveto{\pgfqpoint{4.822353in}{2.271218in}}{\pgfqpoint{4.823272in}{2.273437in}}{\pgfqpoint{4.823272in}{2.275751in}}%
\pgfpathcurveto{\pgfqpoint{4.823272in}{2.278065in}}{\pgfqpoint{4.822353in}{2.280284in}}{\pgfqpoint{4.820717in}{2.281920in}}%
\pgfpathcurveto{\pgfqpoint{4.819081in}{2.283556in}}{\pgfqpoint{4.816861in}{2.284476in}}{\pgfqpoint{4.814548in}{2.284476in}}%
\pgfpathcurveto{\pgfqpoint{4.812234in}{2.284476in}}{\pgfqpoint{4.810015in}{2.283556in}}{\pgfqpoint{4.808378in}{2.281920in}}%
\pgfpathcurveto{\pgfqpoint{4.806742in}{2.280284in}}{\pgfqpoint{4.805823in}{2.278065in}}{\pgfqpoint{4.805823in}{2.275751in}}%
\pgfpathcurveto{\pgfqpoint{4.805823in}{2.273437in}}{\pgfqpoint{4.806742in}{2.271218in}}{\pgfqpoint{4.808378in}{2.269582in}}%
\pgfpathcurveto{\pgfqpoint{4.810015in}{2.267946in}}{\pgfqpoint{4.812234in}{2.267027in}}{\pgfqpoint{4.814548in}{2.267027in}}%
\pgfpathlineto{\pgfqpoint{4.814548in}{2.267027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{2.387260in}}%
\pgfpathcurveto{\pgfqpoint{4.834675in}{2.387260in}}{\pgfqpoint{4.836990in}{2.388219in}}{\pgfqpoint{4.838696in}{2.389926in}}%
\pgfpathcurveto{\pgfqpoint{4.840403in}{2.391632in}}{\pgfqpoint{4.841362in}{2.393948in}}{\pgfqpoint{4.841362in}{2.396361in}}%
\pgfpathcurveto{\pgfqpoint{4.841362in}{2.398775in}}{\pgfqpoint{4.840403in}{2.401090in}}{\pgfqpoint{4.838696in}{2.402797in}}%
\pgfpathcurveto{\pgfqpoint{4.836990in}{2.404504in}}{\pgfqpoint{4.834675in}{2.405463in}}{\pgfqpoint{4.832261in}{2.405463in}}%
\pgfpathcurveto{\pgfqpoint{4.829847in}{2.405463in}}{\pgfqpoint{4.827532in}{2.404504in}}{\pgfqpoint{4.825825in}{2.402797in}}%
\pgfpathcurveto{\pgfqpoint{4.824119in}{2.401090in}}{\pgfqpoint{4.823160in}{2.398775in}}{\pgfqpoint{4.823160in}{2.396361in}}%
\pgfpathcurveto{\pgfqpoint{4.823160in}{2.393948in}}{\pgfqpoint{4.824119in}{2.391632in}}{\pgfqpoint{4.825825in}{2.389926in}}%
\pgfpathcurveto{\pgfqpoint{4.827532in}{2.388219in}}{\pgfqpoint{4.829847in}{2.387260in}}{\pgfqpoint{4.832261in}{2.387260in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{2.387260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{2.212120in}}%
\pgfpathcurveto{\pgfqpoint{4.852665in}{2.212120in}}{\pgfqpoint{4.855247in}{2.213189in}}{\pgfqpoint{4.857150in}{2.215092in}}%
\pgfpathcurveto{\pgfqpoint{4.859053in}{2.216995in}}{\pgfqpoint{4.860122in}{2.219577in}}{\pgfqpoint{4.860122in}{2.222268in}}%
\pgfpathcurveto{\pgfqpoint{4.860122in}{2.224959in}}{\pgfqpoint{4.859053in}{2.227541in}}{\pgfqpoint{4.857150in}{2.229444in}}%
\pgfpathcurveto{\pgfqpoint{4.855247in}{2.231347in}}{\pgfqpoint{4.852665in}{2.232416in}}{\pgfqpoint{4.849974in}{2.232416in}}%
\pgfpathcurveto{\pgfqpoint{4.847283in}{2.232416in}}{\pgfqpoint{4.844701in}{2.231347in}}{\pgfqpoint{4.842798in}{2.229444in}}%
\pgfpathcurveto{\pgfqpoint{4.840895in}{2.227541in}}{\pgfqpoint{4.839826in}{2.224959in}}{\pgfqpoint{4.839826in}{2.222268in}}%
\pgfpathcurveto{\pgfqpoint{4.839826in}{2.219577in}}{\pgfqpoint{4.840895in}{2.216995in}}{\pgfqpoint{4.842798in}{2.215092in}}%
\pgfpathcurveto{\pgfqpoint{4.844701in}{2.213189in}}{\pgfqpoint{4.847283in}{2.212120in}}{\pgfqpoint{4.849974in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{2.212120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{2.305172in}}%
\pgfpathcurveto{\pgfqpoint{4.870549in}{2.305172in}}{\pgfqpoint{4.873293in}{2.306309in}}{\pgfqpoint{4.875317in}{2.308332in}}%
\pgfpathcurveto{\pgfqpoint{4.877340in}{2.310356in}}{\pgfqpoint{4.878477in}{2.313100in}}{\pgfqpoint{4.878477in}{2.315962in}}%
\pgfpathcurveto{\pgfqpoint{4.878477in}{2.318823in}}{\pgfqpoint{4.877340in}{2.321568in}}{\pgfqpoint{4.875317in}{2.323591in}}%
\pgfpathcurveto{\pgfqpoint{4.873293in}{2.325614in}}{\pgfqpoint{4.870549in}{2.326751in}}{\pgfqpoint{4.867687in}{2.326751in}}%
\pgfpathcurveto{\pgfqpoint{4.864826in}{2.326751in}}{\pgfqpoint{4.862081in}{2.325614in}}{\pgfqpoint{4.860058in}{2.323591in}}%
\pgfpathcurveto{\pgfqpoint{4.858035in}{2.321568in}}{\pgfqpoint{4.856898in}{2.318823in}}{\pgfqpoint{4.856898in}{2.315962in}}%
\pgfpathcurveto{\pgfqpoint{4.856898in}{2.313100in}}{\pgfqpoint{4.858035in}{2.310356in}}{\pgfqpoint{4.860058in}{2.308332in}}%
\pgfpathcurveto{\pgfqpoint{4.862081in}{2.306309in}}{\pgfqpoint{4.864826in}{2.305172in}}{\pgfqpoint{4.867687in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{2.305172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{2.203805in}}%
\pgfpathcurveto{\pgfqpoint{4.888397in}{2.203805in}}{\pgfqpoint{4.891270in}{2.204995in}}{\pgfqpoint{4.893388in}{2.207114in}}%
\pgfpathcurveto{\pgfqpoint{4.895507in}{2.209232in}}{\pgfqpoint{4.896697in}{2.212106in}}{\pgfqpoint{4.896697in}{2.215101in}}%
\pgfpathcurveto{\pgfqpoint{4.896697in}{2.218097in}}{\pgfqpoint{4.895507in}{2.220971in}}{\pgfqpoint{4.893388in}{2.223089in}}%
\pgfpathcurveto{\pgfqpoint{4.891270in}{2.225208in}}{\pgfqpoint{4.888397in}{2.226398in}}{\pgfqpoint{4.885401in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{4.882405in}{2.226398in}}{\pgfqpoint{4.879531in}{2.225208in}}{\pgfqpoint{4.877413in}{2.223089in}}%
\pgfpathcurveto{\pgfqpoint{4.875295in}{2.220971in}}{\pgfqpoint{4.874104in}{2.218097in}}{\pgfqpoint{4.874104in}{2.215101in}}%
\pgfpathcurveto{\pgfqpoint{4.874104in}{2.212106in}}{\pgfqpoint{4.875295in}{2.209232in}}{\pgfqpoint{4.877413in}{2.207114in}}%
\pgfpathcurveto{\pgfqpoint{4.879531in}{2.204995in}}{\pgfqpoint{4.882405in}{2.203805in}}{\pgfqpoint{4.885401in}{2.203805in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{2.203805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{2.180384in}}%
\pgfpathcurveto{\pgfqpoint{4.905975in}{2.180384in}}{\pgfqpoint{4.908720in}{2.181520in}}{\pgfqpoint{4.910743in}{2.183544in}}%
\pgfpathcurveto{\pgfqpoint{4.912767in}{2.185567in}}{\pgfqpoint{4.913904in}{2.188312in}}{\pgfqpoint{4.913904in}{2.191173in}}%
\pgfpathcurveto{\pgfqpoint{4.913904in}{2.194035in}}{\pgfqpoint{4.912767in}{2.196779in}}{\pgfqpoint{4.910743in}{2.198803in}}%
\pgfpathcurveto{\pgfqpoint{4.908720in}{2.200826in}}{\pgfqpoint{4.905975in}{2.201963in}}{\pgfqpoint{4.903114in}{2.201963in}}%
\pgfpathcurveto{\pgfqpoint{4.900253in}{2.201963in}}{\pgfqpoint{4.897508in}{2.200826in}}{\pgfqpoint{4.895485in}{2.198803in}}%
\pgfpathcurveto{\pgfqpoint{4.893461in}{2.196779in}}{\pgfqpoint{4.892324in}{2.194035in}}{\pgfqpoint{4.892324in}{2.191173in}}%
\pgfpathcurveto{\pgfqpoint{4.892324in}{2.188312in}}{\pgfqpoint{4.893461in}{2.185567in}}{\pgfqpoint{4.895485in}{2.183544in}}%
\pgfpathcurveto{\pgfqpoint{4.897508in}{2.181520in}}{\pgfqpoint{4.900253in}{2.180384in}}{\pgfqpoint{4.903114in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{2.180384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{2.092238in}}%
\pgfpathcurveto{\pgfqpoint{4.923605in}{2.092238in}}{\pgfqpoint{4.926269in}{2.093341in}}{\pgfqpoint{4.928233in}{2.095306in}}%
\pgfpathcurveto{\pgfqpoint{4.930197in}{2.097270in}}{\pgfqpoint{4.931301in}{2.099934in}}{\pgfqpoint{4.931301in}{2.102712in}}%
\pgfpathcurveto{\pgfqpoint{4.931301in}{2.105489in}}{\pgfqpoint{4.930197in}{2.108154in}}{\pgfqpoint{4.928233in}{2.110118in}}%
\pgfpathcurveto{\pgfqpoint{4.926269in}{2.112082in}}{\pgfqpoint{4.923605in}{2.113185in}}{\pgfqpoint{4.920827in}{2.113185in}}%
\pgfpathcurveto{\pgfqpoint{4.918050in}{2.113185in}}{\pgfqpoint{4.915385in}{2.112082in}}{\pgfqpoint{4.913421in}{2.110118in}}%
\pgfpathcurveto{\pgfqpoint{4.911457in}{2.108154in}}{\pgfqpoint{4.910354in}{2.105489in}}{\pgfqpoint{4.910354in}{2.102712in}}%
\pgfpathcurveto{\pgfqpoint{4.910354in}{2.099934in}}{\pgfqpoint{4.911457in}{2.097270in}}{\pgfqpoint{4.913421in}{2.095306in}}%
\pgfpathcurveto{\pgfqpoint{4.915385in}{2.093341in}}{\pgfqpoint{4.918050in}{2.092238in}}{\pgfqpoint{4.920827in}{2.092238in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{2.092238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938541in}{2.361281in}}%
\pgfpathcurveto{\pgfqpoint{4.941429in}{2.361281in}}{\pgfqpoint{4.944200in}{2.362429in}}{\pgfqpoint{4.946243in}{2.364472in}}%
\pgfpathcurveto{\pgfqpoint{4.948286in}{2.366514in}}{\pgfqpoint{4.949433in}{2.369285in}}{\pgfqpoint{4.949433in}{2.372174in}}%
\pgfpathcurveto{\pgfqpoint{4.949433in}{2.375063in}}{\pgfqpoint{4.948286in}{2.377834in}}{\pgfqpoint{4.946243in}{2.379876in}}%
\pgfpathcurveto{\pgfqpoint{4.944200in}{2.381919in}}{\pgfqpoint{4.941429in}{2.383067in}}{\pgfqpoint{4.938541in}{2.383067in}}%
\pgfpathcurveto{\pgfqpoint{4.935652in}{2.383067in}}{\pgfqpoint{4.932881in}{2.381919in}}{\pgfqpoint{4.930838in}{2.379876in}}%
\pgfpathcurveto{\pgfqpoint{4.928795in}{2.377834in}}{\pgfqpoint{4.927648in}{2.375063in}}{\pgfqpoint{4.927648in}{2.372174in}}%
\pgfpathcurveto{\pgfqpoint{4.927648in}{2.369285in}}{\pgfqpoint{4.928795in}{2.366514in}}{\pgfqpoint{4.930838in}{2.364472in}}%
\pgfpathcurveto{\pgfqpoint{4.932881in}{2.362429in}}{\pgfqpoint{4.935652in}{2.361281in}}{\pgfqpoint{4.938541in}{2.361281in}}%
\pgfpathlineto{\pgfqpoint{4.938541in}{2.361281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956254in}{2.422690in}}%
\pgfpathcurveto{\pgfqpoint{4.958916in}{2.422690in}}{\pgfqpoint{4.961469in}{2.423748in}}{\pgfqpoint{4.963351in}{2.425630in}}%
\pgfpathcurveto{\pgfqpoint{4.965233in}{2.427512in}}{\pgfqpoint{4.966291in}{2.430065in}}{\pgfqpoint{4.966291in}{2.432727in}}%
\pgfpathcurveto{\pgfqpoint{4.966291in}{2.435389in}}{\pgfqpoint{4.965233in}{2.437942in}}{\pgfqpoint{4.963351in}{2.439824in}}%
\pgfpathcurveto{\pgfqpoint{4.961469in}{2.441707in}}{\pgfqpoint{4.958916in}{2.442764in}}{\pgfqpoint{4.956254in}{2.442764in}}%
\pgfpathcurveto{\pgfqpoint{4.953592in}{2.442764in}}{\pgfqpoint{4.951039in}{2.441707in}}{\pgfqpoint{4.949156in}{2.439824in}}%
\pgfpathcurveto{\pgfqpoint{4.947274in}{2.437942in}}{\pgfqpoint{4.946217in}{2.435389in}}{\pgfqpoint{4.946217in}{2.432727in}}%
\pgfpathcurveto{\pgfqpoint{4.946217in}{2.430065in}}{\pgfqpoint{4.947274in}{2.427512in}}{\pgfqpoint{4.949156in}{2.425630in}}%
\pgfpathcurveto{\pgfqpoint{4.951039in}{2.423748in}}{\pgfqpoint{4.953592in}{2.422690in}}{\pgfqpoint{4.956254in}{2.422690in}}%
\pgfpathlineto{\pgfqpoint{4.956254in}{2.422690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973967in}{2.258632in}}%
\pgfpathcurveto{\pgfqpoint{4.976413in}{2.258632in}}{\pgfqpoint{4.978759in}{2.259604in}}{\pgfqpoint{4.980489in}{2.261334in}}%
\pgfpathcurveto{\pgfqpoint{4.982219in}{2.263063in}}{\pgfqpoint{4.983191in}{2.265409in}}{\pgfqpoint{4.983191in}{2.267856in}}%
\pgfpathcurveto{\pgfqpoint{4.983191in}{2.270302in}}{\pgfqpoint{4.982219in}{2.272648in}}{\pgfqpoint{4.980489in}{2.274377in}}%
\pgfpathcurveto{\pgfqpoint{4.978759in}{2.276107in}}{\pgfqpoint{4.976413in}{2.277079in}}{\pgfqpoint{4.973967in}{2.277079in}}%
\pgfpathcurveto{\pgfqpoint{4.971521in}{2.277079in}}{\pgfqpoint{4.969175in}{2.276107in}}{\pgfqpoint{4.967445in}{2.274377in}}%
\pgfpathcurveto{\pgfqpoint{4.965715in}{2.272648in}}{\pgfqpoint{4.964744in}{2.270302in}}{\pgfqpoint{4.964744in}{2.267856in}}%
\pgfpathcurveto{\pgfqpoint{4.964744in}{2.265409in}}{\pgfqpoint{4.965715in}{2.263063in}}{\pgfqpoint{4.967445in}{2.261334in}}%
\pgfpathcurveto{\pgfqpoint{4.969175in}{2.259604in}}{\pgfqpoint{4.971521in}{2.258632in}}{\pgfqpoint{4.973967in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{4.973967in}{2.258632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991680in}{2.089293in}}%
\pgfpathcurveto{\pgfqpoint{4.994028in}{2.089293in}}{\pgfqpoint{4.996280in}{2.090226in}}{\pgfqpoint{4.997940in}{2.091886in}}%
\pgfpathcurveto{\pgfqpoint{4.999600in}{2.093546in}}{\pgfqpoint{5.000532in}{2.095798in}}{\pgfqpoint{5.000532in}{2.098145in}}%
\pgfpathcurveto{\pgfqpoint{5.000532in}{2.100493in}}{\pgfqpoint{4.999600in}{2.102744in}}{\pgfqpoint{4.997940in}{2.104404in}}%
\pgfpathcurveto{\pgfqpoint{4.996280in}{2.106064in}}{\pgfqpoint{4.994028in}{2.106997in}}{\pgfqpoint{4.991680in}{2.106997in}}%
\pgfpathcurveto{\pgfqpoint{4.989333in}{2.106997in}}{\pgfqpoint{4.987081in}{2.106064in}}{\pgfqpoint{4.985421in}{2.104404in}}%
\pgfpathcurveto{\pgfqpoint{4.983761in}{2.102744in}}{\pgfqpoint{4.982828in}{2.100493in}}{\pgfqpoint{4.982828in}{2.098145in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{2.095798in}}{\pgfqpoint{4.983761in}{2.093546in}}{\pgfqpoint{4.985421in}{2.091886in}}%
\pgfpathcurveto{\pgfqpoint{4.987081in}{2.090226in}}{\pgfqpoint{4.989333in}{2.089293in}}{\pgfqpoint{4.991680in}{2.089293in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{2.089293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009394in}{2.039585in}}%
\pgfpathcurveto{\pgfqpoint{5.011603in}{2.039585in}}{\pgfqpoint{5.013722in}{2.040463in}}{\pgfqpoint{5.015284in}{2.042025in}}%
\pgfpathcurveto{\pgfqpoint{5.016847in}{2.043587in}}{\pgfqpoint{5.017724in}{2.045707in}}{\pgfqpoint{5.017724in}{2.047916in}}%
\pgfpathcurveto{\pgfqpoint{5.017724in}{2.050125in}}{\pgfqpoint{5.016847in}{2.052244in}}{\pgfqpoint{5.015284in}{2.053807in}}%
\pgfpathcurveto{\pgfqpoint{5.013722in}{2.055369in}}{\pgfqpoint{5.011603in}{2.056247in}}{\pgfqpoint{5.009394in}{2.056247in}}%
\pgfpathcurveto{\pgfqpoint{5.007184in}{2.056247in}}{\pgfqpoint{5.005065in}{2.055369in}}{\pgfqpoint{5.003503in}{2.053807in}}%
\pgfpathcurveto{\pgfqpoint{5.001941in}{2.052244in}}{\pgfqpoint{5.001063in}{2.050125in}}{\pgfqpoint{5.001063in}{2.047916in}}%
\pgfpathcurveto{\pgfqpoint{5.001063in}{2.045707in}}{\pgfqpoint{5.001941in}{2.043587in}}{\pgfqpoint{5.003503in}{2.042025in}}%
\pgfpathcurveto{\pgfqpoint{5.005065in}{2.040463in}}{\pgfqpoint{5.007184in}{2.039585in}}{\pgfqpoint{5.009394in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{5.009394in}{2.039585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027107in}{2.034490in}}%
\pgfpathcurveto{\pgfqpoint{5.029421in}{2.034490in}}{\pgfqpoint{5.031640in}{2.035409in}}{\pgfqpoint{5.033276in}{2.037046in}}%
\pgfpathcurveto{\pgfqpoint{5.034912in}{2.038682in}}{\pgfqpoint{5.035831in}{2.040901in}}{\pgfqpoint{5.035831in}{2.043215in}}%
\pgfpathcurveto{\pgfqpoint{5.035831in}{2.045529in}}{\pgfqpoint{5.034912in}{2.047748in}}{\pgfqpoint{5.033276in}{2.049384in}}%
\pgfpathcurveto{\pgfqpoint{5.031640in}{2.051020in}}{\pgfqpoint{5.029421in}{2.051939in}}{\pgfqpoint{5.027107in}{2.051939in}}%
\pgfpathcurveto{\pgfqpoint{5.024793in}{2.051939in}}{\pgfqpoint{5.022574in}{2.051020in}}{\pgfqpoint{5.020938in}{2.049384in}}%
\pgfpathcurveto{\pgfqpoint{5.019302in}{2.047748in}}{\pgfqpoint{5.018382in}{2.045529in}}{\pgfqpoint{5.018382in}{2.043215in}}%
\pgfpathcurveto{\pgfqpoint{5.018382in}{2.040901in}}{\pgfqpoint{5.019302in}{2.038682in}}{\pgfqpoint{5.020938in}{2.037046in}}%
\pgfpathcurveto{\pgfqpoint{5.022574in}{2.035409in}}{\pgfqpoint{5.024793in}{2.034490in}}{\pgfqpoint{5.027107in}{2.034490in}}%
\pgfpathlineto{\pgfqpoint{5.027107in}{2.034490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044820in}{2.020617in}}%
\pgfpathcurveto{\pgfqpoint{5.046639in}{2.020617in}}{\pgfqpoint{5.048383in}{2.021339in}}{\pgfqpoint{5.049669in}{2.022625in}}%
\pgfpathcurveto{\pgfqpoint{5.050954in}{2.023911in}}{\pgfqpoint{5.051677in}{2.025655in}}{\pgfqpoint{5.051677in}{2.027473in}}%
\pgfpathcurveto{\pgfqpoint{5.051677in}{2.029292in}}{\pgfqpoint{5.050954in}{2.031036in}}{\pgfqpoint{5.049669in}{2.032322in}}%
\pgfpathcurveto{\pgfqpoint{5.048383in}{2.033607in}}{\pgfqpoint{5.046639in}{2.034330in}}{\pgfqpoint{5.044820in}{2.034330in}}%
\pgfpathcurveto{\pgfqpoint{5.043002in}{2.034330in}}{\pgfqpoint{5.041258in}{2.033607in}}{\pgfqpoint{5.039972in}{2.032322in}}%
\pgfpathcurveto{\pgfqpoint{5.038686in}{2.031036in}}{\pgfqpoint{5.037963in}{2.029292in}}{\pgfqpoint{5.037963in}{2.027473in}}%
\pgfpathcurveto{\pgfqpoint{5.037963in}{2.025655in}}{\pgfqpoint{5.038686in}{2.023911in}}{\pgfqpoint{5.039972in}{2.022625in}}%
\pgfpathcurveto{\pgfqpoint{5.041258in}{2.021339in}}{\pgfqpoint{5.043002in}{2.020617in}}{\pgfqpoint{5.044820in}{2.020617in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{2.020617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062533in}{2.531098in}}%
\pgfpathcurveto{\pgfqpoint{5.064308in}{2.531098in}}{\pgfqpoint{5.066010in}{2.531803in}}{\pgfqpoint{5.067265in}{2.533057in}}%
\pgfpathcurveto{\pgfqpoint{5.068520in}{2.534312in}}{\pgfqpoint{5.069225in}{2.536014in}}{\pgfqpoint{5.069225in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.069225in}{2.539564in}}{\pgfqpoint{5.068520in}{2.541266in}}{\pgfqpoint{5.067265in}{2.542521in}}%
\pgfpathcurveto{\pgfqpoint{5.066010in}{2.543775in}}{\pgfqpoint{5.064308in}{2.544480in}}{\pgfqpoint{5.062533in}{2.544480in}}%
\pgfpathcurveto{\pgfqpoint{5.060759in}{2.544480in}}{\pgfqpoint{5.059057in}{2.543775in}}{\pgfqpoint{5.057802in}{2.542521in}}%
\pgfpathcurveto{\pgfqpoint{5.056547in}{2.541266in}}{\pgfqpoint{5.055842in}{2.539564in}}{\pgfqpoint{5.055842in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.055842in}{2.536014in}}{\pgfqpoint{5.056547in}{2.534312in}}{\pgfqpoint{5.057802in}{2.533057in}}%
\pgfpathcurveto{\pgfqpoint{5.059057in}{2.531803in}}{\pgfqpoint{5.060759in}{2.531098in}}{\pgfqpoint{5.062533in}{2.531098in}}%
\pgfpathlineto{\pgfqpoint{5.062533in}{2.531098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080247in}{2.805193in}}%
\pgfpathcurveto{\pgfqpoint{5.082150in}{2.805193in}}{\pgfqpoint{5.083975in}{2.805949in}}{\pgfqpoint{5.085321in}{2.807295in}}%
\pgfpathcurveto{\pgfqpoint{5.086666in}{2.808641in}}{\pgfqpoint{5.087422in}{2.810466in}}{\pgfqpoint{5.087422in}{2.812369in}}%
\pgfpathcurveto{\pgfqpoint{5.087422in}{2.814272in}}{\pgfqpoint{5.086666in}{2.816097in}}{\pgfqpoint{5.085321in}{2.817443in}}%
\pgfpathcurveto{\pgfqpoint{5.083975in}{2.818789in}}{\pgfqpoint{5.082150in}{2.819545in}}{\pgfqpoint{5.080247in}{2.819545in}}%
\pgfpathcurveto{\pgfqpoint{5.078344in}{2.819545in}}{\pgfqpoint{5.076518in}{2.818789in}}{\pgfqpoint{5.075173in}{2.817443in}}%
\pgfpathcurveto{\pgfqpoint{5.073827in}{2.816097in}}{\pgfqpoint{5.073071in}{2.814272in}}{\pgfqpoint{5.073071in}{2.812369in}}%
\pgfpathcurveto{\pgfqpoint{5.073071in}{2.810466in}}{\pgfqpoint{5.073827in}{2.808641in}}{\pgfqpoint{5.075173in}{2.807295in}}%
\pgfpathcurveto{\pgfqpoint{5.076518in}{2.805949in}}{\pgfqpoint{5.078344in}{2.805193in}}{\pgfqpoint{5.080247in}{2.805193in}}%
\pgfpathlineto{\pgfqpoint{5.080247in}{2.805193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097960in}{2.295812in}}%
\pgfpathcurveto{\pgfqpoint{5.099735in}{2.295812in}}{\pgfqpoint{5.101437in}{2.296517in}}{\pgfqpoint{5.102692in}{2.297772in}}%
\pgfpathcurveto{\pgfqpoint{5.103946in}{2.299027in}}{\pgfqpoint{5.104651in}{2.300729in}}{\pgfqpoint{5.104651in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{5.104651in}{2.304278in}}{\pgfqpoint{5.103946in}{2.305980in}}{\pgfqpoint{5.102692in}{2.307235in}}%
\pgfpathcurveto{\pgfqpoint{5.101437in}{2.308490in}}{\pgfqpoint{5.099735in}{2.309195in}}{\pgfqpoint{5.097960in}{2.309195in}}%
\pgfpathcurveto{\pgfqpoint{5.096185in}{2.309195in}}{\pgfqpoint{5.094483in}{2.308490in}}{\pgfqpoint{5.093228in}{2.307235in}}%
\pgfpathcurveto{\pgfqpoint{5.091974in}{2.305980in}}{\pgfqpoint{5.091269in}{2.304278in}}{\pgfqpoint{5.091269in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{5.091269in}{2.300729in}}{\pgfqpoint{5.091974in}{2.299027in}}{\pgfqpoint{5.093228in}{2.297772in}}%
\pgfpathcurveto{\pgfqpoint{5.094483in}{2.296517in}}{\pgfqpoint{5.096185in}{2.295812in}}{\pgfqpoint{5.097960in}{2.295812in}}%
\pgfpathlineto{\pgfqpoint{5.097960in}{2.295812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115673in}{2.622608in}}%
\pgfpathcurveto{\pgfqpoint{5.117735in}{2.622608in}}{\pgfqpoint{5.119713in}{2.623427in}}{\pgfqpoint{5.121171in}{2.624885in}}%
\pgfpathcurveto{\pgfqpoint{5.122629in}{2.626343in}}{\pgfqpoint{5.123448in}{2.628321in}}{\pgfqpoint{5.123448in}{2.630382in}}%
\pgfpathcurveto{\pgfqpoint{5.123448in}{2.632444in}}{\pgfqpoint{5.122629in}{2.634422in}}{\pgfqpoint{5.121171in}{2.635880in}}%
\pgfpathcurveto{\pgfqpoint{5.119713in}{2.637338in}}{\pgfqpoint{5.117735in}{2.638157in}}{\pgfqpoint{5.115673in}{2.638157in}}%
\pgfpathcurveto{\pgfqpoint{5.113611in}{2.638157in}}{\pgfqpoint{5.111634in}{2.637338in}}{\pgfqpoint{5.110176in}{2.635880in}}%
\pgfpathcurveto{\pgfqpoint{5.108718in}{2.634422in}}{\pgfqpoint{5.107899in}{2.632444in}}{\pgfqpoint{5.107899in}{2.630382in}}%
\pgfpathcurveto{\pgfqpoint{5.107899in}{2.628321in}}{\pgfqpoint{5.108718in}{2.626343in}}{\pgfqpoint{5.110176in}{2.624885in}}%
\pgfpathcurveto{\pgfqpoint{5.111634in}{2.623427in}}{\pgfqpoint{5.113611in}{2.622608in}}{\pgfqpoint{5.115673in}{2.622608in}}%
\pgfpathlineto{\pgfqpoint{5.115673in}{2.622608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{2.692809in}}%
\pgfpathcurveto{\pgfqpoint{5.135410in}{2.692809in}}{\pgfqpoint{5.137351in}{2.693613in}}{\pgfqpoint{5.138781in}{2.695044in}}%
\pgfpathcurveto{\pgfqpoint{5.140212in}{2.696475in}}{\pgfqpoint{5.141016in}{2.698415in}}{\pgfqpoint{5.141016in}{2.700439in}}%
\pgfpathcurveto{\pgfqpoint{5.141016in}{2.702462in}}{\pgfqpoint{5.140212in}{2.704403in}}{\pgfqpoint{5.138781in}{2.705833in}}%
\pgfpathcurveto{\pgfqpoint{5.137351in}{2.707264in}}{\pgfqpoint{5.135410in}{2.708068in}}{\pgfqpoint{5.133387in}{2.708068in}}%
\pgfpathcurveto{\pgfqpoint{5.131363in}{2.708068in}}{\pgfqpoint{5.129422in}{2.707264in}}{\pgfqpoint{5.127992in}{2.705833in}}%
\pgfpathcurveto{\pgfqpoint{5.126561in}{2.704403in}}{\pgfqpoint{5.125757in}{2.702462in}}{\pgfqpoint{5.125757in}{2.700439in}}%
\pgfpathcurveto{\pgfqpoint{5.125757in}{2.698415in}}{\pgfqpoint{5.126561in}{2.696475in}}{\pgfqpoint{5.127992in}{2.695044in}}%
\pgfpathcurveto{\pgfqpoint{5.129422in}{2.693613in}}{\pgfqpoint{5.131363in}{2.692809in}}{\pgfqpoint{5.133387in}{2.692809in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{2.692809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{2.735967in}}%
\pgfpathcurveto{\pgfqpoint{5.152961in}{2.735967in}}{\pgfqpoint{5.154746in}{2.736706in}}{\pgfqpoint{5.156062in}{2.738022in}}%
\pgfpathcurveto{\pgfqpoint{5.157378in}{2.739338in}}{\pgfqpoint{5.158118in}{2.741124in}}{\pgfqpoint{5.158118in}{2.742985in}}%
\pgfpathcurveto{\pgfqpoint{5.158118in}{2.744846in}}{\pgfqpoint{5.157378in}{2.746631in}}{\pgfqpoint{5.156062in}{2.747947in}}%
\pgfpathcurveto{\pgfqpoint{5.154746in}{2.749263in}}{\pgfqpoint{5.152961in}{2.750003in}}{\pgfqpoint{5.151100in}{2.750003in}}%
\pgfpathcurveto{\pgfqpoint{5.149239in}{2.750003in}}{\pgfqpoint{5.147453in}{2.749263in}}{\pgfqpoint{5.146137in}{2.747947in}}%
\pgfpathcurveto{\pgfqpoint{5.144821in}{2.746631in}}{\pgfqpoint{5.144082in}{2.744846in}}{\pgfqpoint{5.144082in}{2.742985in}}%
\pgfpathcurveto{\pgfqpoint{5.144082in}{2.741124in}}{\pgfqpoint{5.144821in}{2.739338in}}{\pgfqpoint{5.146137in}{2.738022in}}%
\pgfpathcurveto{\pgfqpoint{5.147453in}{2.736706in}}{\pgfqpoint{5.149239in}{2.735967in}}{\pgfqpoint{5.151100in}{2.735967in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{2.735967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{2.030504in}}%
\pgfpathcurveto{\pgfqpoint{5.170757in}{2.030504in}}{\pgfqpoint{5.172622in}{2.031276in}}{\pgfqpoint{5.173996in}{2.032651in}}%
\pgfpathcurveto{\pgfqpoint{5.175371in}{2.034025in}}{\pgfqpoint{5.176143in}{2.035890in}}{\pgfqpoint{5.176143in}{2.037834in}}%
\pgfpathcurveto{\pgfqpoint{5.176143in}{2.039778in}}{\pgfqpoint{5.175371in}{2.041642in}}{\pgfqpoint{5.173996in}{2.043017in}}%
\pgfpathcurveto{\pgfqpoint{5.172622in}{2.044392in}}{\pgfqpoint{5.170757in}{2.045164in}}{\pgfqpoint{5.168813in}{2.045164in}}%
\pgfpathcurveto{\pgfqpoint{5.166869in}{2.045164in}}{\pgfqpoint{5.165005in}{2.044392in}}{\pgfqpoint{5.163630in}{2.043017in}}%
\pgfpathcurveto{\pgfqpoint{5.162255in}{2.041642in}}{\pgfqpoint{5.161483in}{2.039778in}}{\pgfqpoint{5.161483in}{2.037834in}}%
\pgfpathcurveto{\pgfqpoint{5.161483in}{2.035890in}}{\pgfqpoint{5.162255in}{2.034025in}}{\pgfqpoint{5.163630in}{2.032651in}}%
\pgfpathcurveto{\pgfqpoint{5.165005in}{2.031276in}}{\pgfqpoint{5.166869in}{2.030504in}}{\pgfqpoint{5.168813in}{2.030504in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{2.030504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{2.469309in}}%
\pgfpathcurveto{\pgfqpoint{5.188806in}{2.469309in}}{\pgfqpoint{5.190992in}{2.470214in}}{\pgfqpoint{5.192604in}{2.471826in}}%
\pgfpathcurveto{\pgfqpoint{5.194216in}{2.473438in}}{\pgfqpoint{5.195122in}{2.475625in}}{\pgfqpoint{5.195122in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{5.195122in}{2.480184in}}{\pgfqpoint{5.194216in}{2.482370in}}{\pgfqpoint{5.192604in}{2.483982in}}%
\pgfpathcurveto{\pgfqpoint{5.190992in}{2.485594in}}{\pgfqpoint{5.188806in}{2.486499in}}{\pgfqpoint{5.186526in}{2.486499in}}%
\pgfpathcurveto{\pgfqpoint{5.184247in}{2.486499in}}{\pgfqpoint{5.182060in}{2.485594in}}{\pgfqpoint{5.180449in}{2.483982in}}%
\pgfpathcurveto{\pgfqpoint{5.178837in}{2.482370in}}{\pgfqpoint{5.177931in}{2.480184in}}{\pgfqpoint{5.177931in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{5.177931in}{2.475625in}}{\pgfqpoint{5.178837in}{2.473438in}}{\pgfqpoint{5.180449in}{2.471826in}}%
\pgfpathcurveto{\pgfqpoint{5.182060in}{2.470214in}}{\pgfqpoint{5.184247in}{2.469309in}}{\pgfqpoint{5.186526in}{2.469309in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{2.469309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204240in}{2.401794in}}%
\pgfpathcurveto{\pgfqpoint{5.206620in}{2.401794in}}{\pgfqpoint{5.208904in}{2.402740in}}{\pgfqpoint{5.210588in}{2.404423in}}%
\pgfpathcurveto{\pgfqpoint{5.212271in}{2.406107in}}{\pgfqpoint{5.213217in}{2.408391in}}{\pgfqpoint{5.213217in}{2.410771in}}%
\pgfpathcurveto{\pgfqpoint{5.213217in}{2.413152in}}{\pgfqpoint{5.212271in}{2.415436in}}{\pgfqpoint{5.210588in}{2.417120in}}%
\pgfpathcurveto{\pgfqpoint{5.208904in}{2.418803in}}{\pgfqpoint{5.206620in}{2.419749in}}{\pgfqpoint{5.204240in}{2.419749in}}%
\pgfpathcurveto{\pgfqpoint{5.201859in}{2.419749in}}{\pgfqpoint{5.199575in}{2.418803in}}{\pgfqpoint{5.197892in}{2.417120in}}%
\pgfpathcurveto{\pgfqpoint{5.196208in}{2.415436in}}{\pgfqpoint{5.195262in}{2.413152in}}{\pgfqpoint{5.195262in}{2.410771in}}%
\pgfpathcurveto{\pgfqpoint{5.195262in}{2.408391in}}{\pgfqpoint{5.196208in}{2.406107in}}{\pgfqpoint{5.197892in}{2.404423in}}%
\pgfpathcurveto{\pgfqpoint{5.199575in}{2.402740in}}{\pgfqpoint{5.201859in}{2.401794in}}{\pgfqpoint{5.204240in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{5.204240in}{2.401794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221953in}{2.382752in}}%
\pgfpathcurveto{\pgfqpoint{5.224399in}{2.382752in}}{\pgfqpoint{5.226745in}{2.383724in}}{\pgfqpoint{5.228475in}{2.385453in}}%
\pgfpathcurveto{\pgfqpoint{5.230205in}{2.387183in}}{\pgfqpoint{5.231176in}{2.389529in}}{\pgfqpoint{5.231176in}{2.391975in}}%
\pgfpathcurveto{\pgfqpoint{5.231176in}{2.394421in}}{\pgfqpoint{5.230205in}{2.396767in}}{\pgfqpoint{5.228475in}{2.398497in}}%
\pgfpathcurveto{\pgfqpoint{5.226745in}{2.400227in}}{\pgfqpoint{5.224399in}{2.401199in}}{\pgfqpoint{5.221953in}{2.401199in}}%
\pgfpathcurveto{\pgfqpoint{5.219507in}{2.401199in}}{\pgfqpoint{5.217161in}{2.400227in}}{\pgfqpoint{5.215431in}{2.398497in}}%
\pgfpathcurveto{\pgfqpoint{5.213701in}{2.396767in}}{\pgfqpoint{5.212729in}{2.394421in}}{\pgfqpoint{5.212729in}{2.391975in}}%
\pgfpathcurveto{\pgfqpoint{5.212729in}{2.389529in}}{\pgfqpoint{5.213701in}{2.387183in}}{\pgfqpoint{5.215431in}{2.385453in}}%
\pgfpathcurveto{\pgfqpoint{5.217161in}{2.383724in}}{\pgfqpoint{5.219507in}{2.382752in}}{\pgfqpoint{5.221953in}{2.382752in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.382752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239666in}{2.251610in}}%
\pgfpathcurveto{\pgfqpoint{5.242014in}{2.251610in}}{\pgfqpoint{5.244265in}{2.252543in}}{\pgfqpoint{5.245925in}{2.254203in}}%
\pgfpathcurveto{\pgfqpoint{5.247585in}{2.255863in}}{\pgfqpoint{5.248518in}{2.258114in}}{\pgfqpoint{5.248518in}{2.260462in}}%
\pgfpathcurveto{\pgfqpoint{5.248518in}{2.262809in}}{\pgfqpoint{5.247585in}{2.265061in}}{\pgfqpoint{5.245925in}{2.266721in}}%
\pgfpathcurveto{\pgfqpoint{5.244265in}{2.268381in}}{\pgfqpoint{5.242014in}{2.269314in}}{\pgfqpoint{5.239666in}{2.269314in}}%
\pgfpathcurveto{\pgfqpoint{5.237319in}{2.269314in}}{\pgfqpoint{5.235067in}{2.268381in}}{\pgfqpoint{5.233407in}{2.266721in}}%
\pgfpathcurveto{\pgfqpoint{5.231747in}{2.265061in}}{\pgfqpoint{5.230814in}{2.262809in}}{\pgfqpoint{5.230814in}{2.260462in}}%
\pgfpathcurveto{\pgfqpoint{5.230814in}{2.258114in}}{\pgfqpoint{5.231747in}{2.255863in}}{\pgfqpoint{5.233407in}{2.254203in}}%
\pgfpathcurveto{\pgfqpoint{5.235067in}{2.252543in}}{\pgfqpoint{5.237319in}{2.251610in}}{\pgfqpoint{5.239666in}{2.251610in}}%
\pgfpathlineto{\pgfqpoint{5.239666in}{2.251610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257379in}{2.474833in}}%
\pgfpathcurveto{\pgfqpoint{5.259659in}{2.474833in}}{\pgfqpoint{5.261845in}{2.475739in}}{\pgfqpoint{5.263457in}{2.477351in}}%
\pgfpathcurveto{\pgfqpoint{5.265069in}{2.478963in}}{\pgfqpoint{5.265975in}{2.481149in}}{\pgfqpoint{5.265975in}{2.483429in}}%
\pgfpathcurveto{\pgfqpoint{5.265975in}{2.485708in}}{\pgfqpoint{5.265069in}{2.487895in}}{\pgfqpoint{5.263457in}{2.489506in}}%
\pgfpathcurveto{\pgfqpoint{5.261845in}{2.491118in}}{\pgfqpoint{5.259659in}{2.492024in}}{\pgfqpoint{5.257379in}{2.492024in}}%
\pgfpathcurveto{\pgfqpoint{5.255100in}{2.492024in}}{\pgfqpoint{5.252914in}{2.491118in}}{\pgfqpoint{5.251302in}{2.489506in}}%
\pgfpathcurveto{\pgfqpoint{5.249690in}{2.487895in}}{\pgfqpoint{5.248784in}{2.485708in}}{\pgfqpoint{5.248784in}{2.483429in}}%
\pgfpathcurveto{\pgfqpoint{5.248784in}{2.481149in}}{\pgfqpoint{5.249690in}{2.478963in}}{\pgfqpoint{5.251302in}{2.477351in}}%
\pgfpathcurveto{\pgfqpoint{5.252914in}{2.475739in}}{\pgfqpoint{5.255100in}{2.474833in}}{\pgfqpoint{5.257379in}{2.474833in}}%
\pgfpathlineto{\pgfqpoint{5.257379in}{2.474833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275093in}{2.455952in}}%
\pgfpathcurveto{\pgfqpoint{5.277506in}{2.455952in}}{\pgfqpoint{5.279822in}{2.456911in}}{\pgfqpoint{5.281528in}{2.458617in}}%
\pgfpathcurveto{\pgfqpoint{5.283235in}{2.460324in}}{\pgfqpoint{5.284194in}{2.462639in}}{\pgfqpoint{5.284194in}{2.465053in}}%
\pgfpathcurveto{\pgfqpoint{5.284194in}{2.467467in}}{\pgfqpoint{5.283235in}{2.469782in}}{\pgfqpoint{5.281528in}{2.471489in}}%
\pgfpathcurveto{\pgfqpoint{5.279822in}{2.473195in}}{\pgfqpoint{5.277506in}{2.474154in}}{\pgfqpoint{5.275093in}{2.474154in}}%
\pgfpathcurveto{\pgfqpoint{5.272679in}{2.474154in}}{\pgfqpoint{5.270364in}{2.473195in}}{\pgfqpoint{5.268657in}{2.471489in}}%
\pgfpathcurveto{\pgfqpoint{5.266950in}{2.469782in}}{\pgfqpoint{5.265991in}{2.467467in}}{\pgfqpoint{5.265991in}{2.465053in}}%
\pgfpathcurveto{\pgfqpoint{5.265991in}{2.462639in}}{\pgfqpoint{5.266950in}{2.460324in}}{\pgfqpoint{5.268657in}{2.458617in}}%
\pgfpathcurveto{\pgfqpoint{5.270364in}{2.456911in}}{\pgfqpoint{5.272679in}{2.455952in}}{\pgfqpoint{5.275093in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{2.455952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292806in}{2.417875in}}%
\pgfpathcurveto{\pgfqpoint{5.295187in}{2.417875in}}{\pgfqpoint{5.297470in}{2.418821in}}{\pgfqpoint{5.299154in}{2.420505in}}%
\pgfpathcurveto{\pgfqpoint{5.300838in}{2.422188in}}{\pgfqpoint{5.301783in}{2.424472in}}{\pgfqpoint{5.301783in}{2.426853in}}%
\pgfpathcurveto{\pgfqpoint{5.301783in}{2.429234in}}{\pgfqpoint{5.300838in}{2.431517in}}{\pgfqpoint{5.299154in}{2.433201in}}%
\pgfpathcurveto{\pgfqpoint{5.297470in}{2.434884in}}{\pgfqpoint{5.295187in}{2.435830in}}{\pgfqpoint{5.292806in}{2.435830in}}%
\pgfpathcurveto{\pgfqpoint{5.290425in}{2.435830in}}{\pgfqpoint{5.288141in}{2.434884in}}{\pgfqpoint{5.286458in}{2.433201in}}%
\pgfpathcurveto{\pgfqpoint{5.284774in}{2.431517in}}{\pgfqpoint{5.283829in}{2.429234in}}{\pgfqpoint{5.283829in}{2.426853in}}%
\pgfpathcurveto{\pgfqpoint{5.283829in}{2.424472in}}{\pgfqpoint{5.284774in}{2.422188in}}{\pgfqpoint{5.286458in}{2.420505in}}%
\pgfpathcurveto{\pgfqpoint{5.288141in}{2.418821in}}{\pgfqpoint{5.290425in}{2.417875in}}{\pgfqpoint{5.292806in}{2.417875in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{2.417875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310519in}{2.257863in}}%
\pgfpathcurveto{\pgfqpoint{5.312965in}{2.257863in}}{\pgfqpoint{5.315312in}{2.258835in}}{\pgfqpoint{5.317041in}{2.260565in}}%
\pgfpathcurveto{\pgfqpoint{5.318771in}{2.262294in}}{\pgfqpoint{5.319743in}{2.264641in}}{\pgfqpoint{5.319743in}{2.267087in}}%
\pgfpathcurveto{\pgfqpoint{5.319743in}{2.269533in}}{\pgfqpoint{5.318771in}{2.271879in}}{\pgfqpoint{5.317041in}{2.273609in}}%
\pgfpathcurveto{\pgfqpoint{5.315312in}{2.275338in}}{\pgfqpoint{5.312965in}{2.276310in}}{\pgfqpoint{5.310519in}{2.276310in}}%
\pgfpathcurveto{\pgfqpoint{5.308073in}{2.276310in}}{\pgfqpoint{5.305727in}{2.275338in}}{\pgfqpoint{5.303997in}{2.273609in}}%
\pgfpathcurveto{\pgfqpoint{5.302268in}{2.271879in}}{\pgfqpoint{5.301296in}{2.269533in}}{\pgfqpoint{5.301296in}{2.267087in}}%
\pgfpathcurveto{\pgfqpoint{5.301296in}{2.264641in}}{\pgfqpoint{5.302268in}{2.262294in}}{\pgfqpoint{5.303997in}{2.260565in}}%
\pgfpathcurveto{\pgfqpoint{5.305727in}{2.258835in}}{\pgfqpoint{5.308073in}{2.257863in}}{\pgfqpoint{5.310519in}{2.257863in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{2.257863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328233in}{2.231172in}}%
\pgfpathcurveto{\pgfqpoint{5.330613in}{2.231172in}}{\pgfqpoint{5.332897in}{2.232118in}}{\pgfqpoint{5.334581in}{2.233801in}}%
\pgfpathcurveto{\pgfqpoint{5.336264in}{2.235485in}}{\pgfqpoint{5.337210in}{2.237769in}}{\pgfqpoint{5.337210in}{2.240149in}}%
\pgfpathcurveto{\pgfqpoint{5.337210in}{2.242530in}}{\pgfqpoint{5.336264in}{2.244814in}}{\pgfqpoint{5.334581in}{2.246497in}}%
\pgfpathcurveto{\pgfqpoint{5.332897in}{2.248181in}}{\pgfqpoint{5.330613in}{2.249127in}}{\pgfqpoint{5.328233in}{2.249127in}}%
\pgfpathcurveto{\pgfqpoint{5.325852in}{2.249127in}}{\pgfqpoint{5.323568in}{2.248181in}}{\pgfqpoint{5.321884in}{2.246497in}}%
\pgfpathcurveto{\pgfqpoint{5.320201in}{2.244814in}}{\pgfqpoint{5.319255in}{2.242530in}}{\pgfqpoint{5.319255in}{2.240149in}}%
\pgfpathcurveto{\pgfqpoint{5.319255in}{2.237769in}}{\pgfqpoint{5.320201in}{2.235485in}}{\pgfqpoint{5.321884in}{2.233801in}}%
\pgfpathcurveto{\pgfqpoint{5.323568in}{2.232118in}}{\pgfqpoint{5.325852in}{2.231172in}}{\pgfqpoint{5.328233in}{2.231172in}}%
\pgfpathlineto{\pgfqpoint{5.328233in}{2.231172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345946in}{1.953205in}}%
\pgfpathcurveto{\pgfqpoint{5.348293in}{1.953205in}}{\pgfqpoint{5.350545in}{1.954138in}}{\pgfqpoint{5.352205in}{1.955798in}}%
\pgfpathcurveto{\pgfqpoint{5.353865in}{1.957458in}}{\pgfqpoint{5.354798in}{1.959710in}}{\pgfqpoint{5.354798in}{1.962057in}}%
\pgfpathcurveto{\pgfqpoint{5.354798in}{1.964405in}}{\pgfqpoint{5.353865in}{1.966656in}}{\pgfqpoint{5.352205in}{1.968316in}}%
\pgfpathcurveto{\pgfqpoint{5.350545in}{1.969976in}}{\pgfqpoint{5.348293in}{1.970909in}}{\pgfqpoint{5.345946in}{1.970909in}}%
\pgfpathcurveto{\pgfqpoint{5.343598in}{1.970909in}}{\pgfqpoint{5.341347in}{1.969976in}}{\pgfqpoint{5.339687in}{1.968316in}}%
\pgfpathcurveto{\pgfqpoint{5.338027in}{1.966656in}}{\pgfqpoint{5.337094in}{1.964405in}}{\pgfqpoint{5.337094in}{1.962057in}}%
\pgfpathcurveto{\pgfqpoint{5.337094in}{1.959710in}}{\pgfqpoint{5.338027in}{1.957458in}}{\pgfqpoint{5.339687in}{1.955798in}}%
\pgfpathcurveto{\pgfqpoint{5.341347in}{1.954138in}}{\pgfqpoint{5.343598in}{1.953205in}}{\pgfqpoint{5.345946in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{1.953205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363659in}{1.574830in}}%
\pgfpathcurveto{\pgfqpoint{5.365939in}{1.574830in}}{\pgfqpoint{5.368125in}{1.575735in}}{\pgfqpoint{5.369737in}{1.577347in}}%
\pgfpathcurveto{\pgfqpoint{5.371349in}{1.578959in}}{\pgfqpoint{5.372254in}{1.581146in}}{\pgfqpoint{5.372254in}{1.583425in}}%
\pgfpathcurveto{\pgfqpoint{5.372254in}{1.585705in}}{\pgfqpoint{5.371349in}{1.587891in}}{\pgfqpoint{5.369737in}{1.589503in}}%
\pgfpathcurveto{\pgfqpoint{5.368125in}{1.591115in}}{\pgfqpoint{5.365939in}{1.592020in}}{\pgfqpoint{5.363659in}{1.592020in}}%
\pgfpathcurveto{\pgfqpoint{5.361380in}{1.592020in}}{\pgfqpoint{5.359193in}{1.591115in}}{\pgfqpoint{5.357581in}{1.589503in}}%
\pgfpathcurveto{\pgfqpoint{5.355969in}{1.587891in}}{\pgfqpoint{5.355064in}{1.585705in}}{\pgfqpoint{5.355064in}{1.583425in}}%
\pgfpathcurveto{\pgfqpoint{5.355064in}{1.581146in}}{\pgfqpoint{5.355969in}{1.578959in}}{\pgfqpoint{5.357581in}{1.577347in}}%
\pgfpathcurveto{\pgfqpoint{5.359193in}{1.575735in}}{\pgfqpoint{5.361380in}{1.574830in}}{\pgfqpoint{5.363659in}{1.574830in}}%
\pgfpathlineto{\pgfqpoint{5.363659in}{1.574830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381372in}{1.778384in}}%
\pgfpathcurveto{\pgfqpoint{5.383509in}{1.778384in}}{\pgfqpoint{5.385559in}{1.779233in}}{\pgfqpoint{5.387070in}{1.780744in}}%
\pgfpathcurveto{\pgfqpoint{5.388581in}{1.782255in}}{\pgfqpoint{5.389430in}{1.784304in}}{\pgfqpoint{5.389430in}{1.786441in}}%
\pgfpathcurveto{\pgfqpoint{5.389430in}{1.788578in}}{\pgfqpoint{5.388581in}{1.790628in}}{\pgfqpoint{5.387070in}{1.792139in}}%
\pgfpathcurveto{\pgfqpoint{5.385559in}{1.793650in}}{\pgfqpoint{5.383509in}{1.794499in}}{\pgfqpoint{5.381372in}{1.794499in}}%
\pgfpathcurveto{\pgfqpoint{5.379235in}{1.794499in}}{\pgfqpoint{5.377186in}{1.793650in}}{\pgfqpoint{5.375675in}{1.792139in}}%
\pgfpathcurveto{\pgfqpoint{5.374164in}{1.790628in}}{\pgfqpoint{5.373315in}{1.788578in}}{\pgfqpoint{5.373315in}{1.786441in}}%
\pgfpathcurveto{\pgfqpoint{5.373315in}{1.784304in}}{\pgfqpoint{5.374164in}{1.782255in}}{\pgfqpoint{5.375675in}{1.780744in}}%
\pgfpathcurveto{\pgfqpoint{5.377186in}{1.779233in}}{\pgfqpoint{5.379235in}{1.778384in}}{\pgfqpoint{5.381372in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{5.381372in}{1.778384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399086in}{1.872080in}}%
\pgfpathcurveto{\pgfqpoint{5.401295in}{1.872080in}}{\pgfqpoint{5.403414in}{1.872958in}}{\pgfqpoint{5.404976in}{1.874520in}}%
\pgfpathcurveto{\pgfqpoint{5.406539in}{1.876082in}}{\pgfqpoint{5.407416in}{1.878202in}}{\pgfqpoint{5.407416in}{1.880411in}}%
\pgfpathcurveto{\pgfqpoint{5.407416in}{1.882620in}}{\pgfqpoint{5.406539in}{1.884739in}}{\pgfqpoint{5.404976in}{1.886302in}}%
\pgfpathcurveto{\pgfqpoint{5.403414in}{1.887864in}}{\pgfqpoint{5.401295in}{1.888742in}}{\pgfqpoint{5.399086in}{1.888742in}}%
\pgfpathcurveto{\pgfqpoint{5.396876in}{1.888742in}}{\pgfqpoint{5.394757in}{1.887864in}}{\pgfqpoint{5.393195in}{1.886302in}}%
\pgfpathcurveto{\pgfqpoint{5.391633in}{1.884739in}}{\pgfqpoint{5.390755in}{1.882620in}}{\pgfqpoint{5.390755in}{1.880411in}}%
\pgfpathcurveto{\pgfqpoint{5.390755in}{1.878202in}}{\pgfqpoint{5.391633in}{1.876082in}}{\pgfqpoint{5.393195in}{1.874520in}}%
\pgfpathcurveto{\pgfqpoint{5.394757in}{1.872958in}}{\pgfqpoint{5.396876in}{1.872080in}}{\pgfqpoint{5.399086in}{1.872080in}}%
\pgfpathlineto{\pgfqpoint{5.399086in}{1.872080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416799in}{1.887627in}}%
\pgfpathcurveto{\pgfqpoint{5.419245in}{1.887627in}}{\pgfqpoint{5.421591in}{1.888598in}}{\pgfqpoint{5.423321in}{1.890328in}}%
\pgfpathcurveto{\pgfqpoint{5.425051in}{1.892058in}}{\pgfqpoint{5.426022in}{1.894404in}}{\pgfqpoint{5.426022in}{1.896850in}}%
\pgfpathcurveto{\pgfqpoint{5.426022in}{1.899296in}}{\pgfqpoint{5.425051in}{1.901642in}}{\pgfqpoint{5.423321in}{1.903372in}}%
\pgfpathcurveto{\pgfqpoint{5.421591in}{1.905102in}}{\pgfqpoint{5.419245in}{1.906074in}}{\pgfqpoint{5.416799in}{1.906074in}}%
\pgfpathcurveto{\pgfqpoint{5.414353in}{1.906074in}}{\pgfqpoint{5.412007in}{1.905102in}}{\pgfqpoint{5.410277in}{1.903372in}}%
\pgfpathcurveto{\pgfqpoint{5.408547in}{1.901642in}}{\pgfqpoint{5.407575in}{1.899296in}}{\pgfqpoint{5.407575in}{1.896850in}}%
\pgfpathcurveto{\pgfqpoint{5.407575in}{1.894404in}}{\pgfqpoint{5.408547in}{1.892058in}}{\pgfqpoint{5.410277in}{1.890328in}}%
\pgfpathcurveto{\pgfqpoint{5.412007in}{1.888598in}}{\pgfqpoint{5.414353in}{1.887627in}}{\pgfqpoint{5.416799in}{1.887627in}}%
\pgfpathlineto{\pgfqpoint{5.416799in}{1.887627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434512in}{1.650455in}}%
\pgfpathcurveto{\pgfqpoint{5.436893in}{1.650455in}}{\pgfqpoint{5.439177in}{1.651401in}}{\pgfqpoint{5.440860in}{1.653084in}}%
\pgfpathcurveto{\pgfqpoint{5.442544in}{1.654768in}}{\pgfqpoint{5.443490in}{1.657051in}}{\pgfqpoint{5.443490in}{1.659432in}}%
\pgfpathcurveto{\pgfqpoint{5.443490in}{1.661813in}}{\pgfqpoint{5.442544in}{1.664097in}}{\pgfqpoint{5.440860in}{1.665780in}}%
\pgfpathcurveto{\pgfqpoint{5.439177in}{1.667464in}}{\pgfqpoint{5.436893in}{1.668410in}}{\pgfqpoint{5.434512in}{1.668410in}}%
\pgfpathcurveto{\pgfqpoint{5.432131in}{1.668410in}}{\pgfqpoint{5.429848in}{1.667464in}}{\pgfqpoint{5.428164in}{1.665780in}}%
\pgfpathcurveto{\pgfqpoint{5.426481in}{1.664097in}}{\pgfqpoint{5.425535in}{1.661813in}}{\pgfqpoint{5.425535in}{1.659432in}}%
\pgfpathcurveto{\pgfqpoint{5.425535in}{1.657051in}}{\pgfqpoint{5.426481in}{1.654768in}}{\pgfqpoint{5.428164in}{1.653084in}}%
\pgfpathcurveto{\pgfqpoint{5.429848in}{1.651401in}}{\pgfqpoint{5.432131in}{1.650455in}}{\pgfqpoint{5.434512in}{1.650455in}}%
\pgfpathlineto{\pgfqpoint{5.434512in}{1.650455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452225in}{1.904480in}}%
\pgfpathcurveto{\pgfqpoint{5.454539in}{1.904480in}}{\pgfqpoint{5.456759in}{1.905400in}}{\pgfqpoint{5.458395in}{1.907036in}}%
\pgfpathcurveto{\pgfqpoint{5.460031in}{1.908672in}}{\pgfqpoint{5.460950in}{1.910891in}}{\pgfqpoint{5.460950in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.460950in}{1.915519in}}{\pgfqpoint{5.460031in}{1.917738in}}{\pgfqpoint{5.458395in}{1.919374in}}%
\pgfpathcurveto{\pgfqpoint{5.456759in}{1.921010in}}{\pgfqpoint{5.454539in}{1.921930in}}{\pgfqpoint{5.452225in}{1.921930in}}%
\pgfpathcurveto{\pgfqpoint{5.449912in}{1.921930in}}{\pgfqpoint{5.447692in}{1.921010in}}{\pgfqpoint{5.446056in}{1.919374in}}%
\pgfpathcurveto{\pgfqpoint{5.444420in}{1.917738in}}{\pgfqpoint{5.443501in}{1.915519in}}{\pgfqpoint{5.443501in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.443501in}{1.910891in}}{\pgfqpoint{5.444420in}{1.908672in}}{\pgfqpoint{5.446056in}{1.907036in}}%
\pgfpathcurveto{\pgfqpoint{5.447692in}{1.905400in}}{\pgfqpoint{5.449912in}{1.904480in}}{\pgfqpoint{5.452225in}{1.904480in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{1.904480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469939in}{2.043937in}}%
\pgfpathcurveto{\pgfqpoint{5.472286in}{2.043937in}}{\pgfqpoint{5.474538in}{2.044870in}}{\pgfqpoint{5.476198in}{2.046530in}}%
\pgfpathcurveto{\pgfqpoint{5.477858in}{2.048190in}}{\pgfqpoint{5.478791in}{2.050441in}}{\pgfqpoint{5.478791in}{2.052789in}}%
\pgfpathcurveto{\pgfqpoint{5.478791in}{2.055136in}}{\pgfqpoint{5.477858in}{2.057388in}}{\pgfqpoint{5.476198in}{2.059048in}}%
\pgfpathcurveto{\pgfqpoint{5.474538in}{2.060708in}}{\pgfqpoint{5.472286in}{2.061641in}}{\pgfqpoint{5.469939in}{2.061641in}}%
\pgfpathcurveto{\pgfqpoint{5.467591in}{2.061641in}}{\pgfqpoint{5.465339in}{2.060708in}}{\pgfqpoint{5.463679in}{2.059048in}}%
\pgfpathcurveto{\pgfqpoint{5.462019in}{2.057388in}}{\pgfqpoint{5.461087in}{2.055136in}}{\pgfqpoint{5.461087in}{2.052789in}}%
\pgfpathcurveto{\pgfqpoint{5.461087in}{2.050441in}}{\pgfqpoint{5.462019in}{2.048190in}}{\pgfqpoint{5.463679in}{2.046530in}}%
\pgfpathcurveto{\pgfqpoint{5.465339in}{2.044870in}}{\pgfqpoint{5.467591in}{2.043937in}}{\pgfqpoint{5.469939in}{2.043937in}}%
\pgfpathlineto{\pgfqpoint{5.469939in}{2.043937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487652in}{1.935424in}}%
\pgfpathcurveto{\pgfqpoint{5.489897in}{1.935424in}}{\pgfqpoint{5.492050in}{1.936316in}}{\pgfqpoint{5.493637in}{1.937903in}}%
\pgfpathcurveto{\pgfqpoint{5.495224in}{1.939490in}}{\pgfqpoint{5.496116in}{1.941643in}}{\pgfqpoint{5.496116in}{1.943888in}}%
\pgfpathcurveto{\pgfqpoint{5.496116in}{1.946133in}}{\pgfqpoint{5.495224in}{1.948286in}}{\pgfqpoint{5.493637in}{1.949873in}}%
\pgfpathcurveto{\pgfqpoint{5.492050in}{1.951460in}}{\pgfqpoint{5.489897in}{1.952352in}}{\pgfqpoint{5.487652in}{1.952352in}}%
\pgfpathcurveto{\pgfqpoint{5.485407in}{1.952352in}}{\pgfqpoint{5.483254in}{1.951460in}}{\pgfqpoint{5.481667in}{1.949873in}}%
\pgfpathcurveto{\pgfqpoint{5.480080in}{1.948286in}}{\pgfqpoint{5.479188in}{1.946133in}}{\pgfqpoint{5.479188in}{1.943888in}}%
\pgfpathcurveto{\pgfqpoint{5.479188in}{1.941643in}}{\pgfqpoint{5.480080in}{1.939490in}}{\pgfqpoint{5.481667in}{1.937903in}}%
\pgfpathcurveto{\pgfqpoint{5.483254in}{1.936316in}}{\pgfqpoint{5.485407in}{1.935424in}}{\pgfqpoint{5.487652in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{1.935424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505365in}{1.745727in}}%
\pgfpathcurveto{\pgfqpoint{5.507713in}{1.745727in}}{\pgfqpoint{5.509965in}{1.746660in}}{\pgfqpoint{5.511625in}{1.748320in}}%
\pgfpathcurveto{\pgfqpoint{5.513284in}{1.749980in}}{\pgfqpoint{5.514217in}{1.752231in}}{\pgfqpoint{5.514217in}{1.754579in}}%
\pgfpathcurveto{\pgfqpoint{5.514217in}{1.756926in}}{\pgfqpoint{5.513284in}{1.759178in}}{\pgfqpoint{5.511625in}{1.760838in}}%
\pgfpathcurveto{\pgfqpoint{5.509965in}{1.762498in}}{\pgfqpoint{5.507713in}{1.763431in}}{\pgfqpoint{5.505365in}{1.763431in}}%
\pgfpathcurveto{\pgfqpoint{5.503018in}{1.763431in}}{\pgfqpoint{5.500766in}{1.762498in}}{\pgfqpoint{5.499106in}{1.760838in}}%
\pgfpathcurveto{\pgfqpoint{5.497446in}{1.759178in}}{\pgfqpoint{5.496513in}{1.756926in}}{\pgfqpoint{5.496513in}{1.754579in}}%
\pgfpathcurveto{\pgfqpoint{5.496513in}{1.752231in}}{\pgfqpoint{5.497446in}{1.749980in}}{\pgfqpoint{5.499106in}{1.748320in}}%
\pgfpathcurveto{\pgfqpoint{5.500766in}{1.746660in}}{\pgfqpoint{5.503018in}{1.745727in}}{\pgfqpoint{5.505365in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{5.505365in}{1.745727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523079in}{1.905288in}}%
\pgfpathcurveto{\pgfqpoint{5.525178in}{1.905288in}}{\pgfqpoint{5.527192in}{1.906122in}}{\pgfqpoint{5.528677in}{1.907607in}}%
\pgfpathcurveto{\pgfqpoint{5.530162in}{1.909091in}}{\pgfqpoint{5.530996in}{1.911105in}}{\pgfqpoint{5.530996in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.530996in}{1.915305in}}{\pgfqpoint{5.530162in}{1.917319in}}{\pgfqpoint{5.528677in}{1.918803in}}%
\pgfpathcurveto{\pgfqpoint{5.527192in}{1.920288in}}{\pgfqpoint{5.525178in}{1.921122in}}{\pgfqpoint{5.523079in}{1.921122in}}%
\pgfpathcurveto{\pgfqpoint{5.520979in}{1.921122in}}{\pgfqpoint{5.518965in}{1.920288in}}{\pgfqpoint{5.517480in}{1.918803in}}%
\pgfpathcurveto{\pgfqpoint{5.515995in}{1.917319in}}{\pgfqpoint{5.515161in}{1.915305in}}{\pgfqpoint{5.515161in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.515161in}{1.911105in}}{\pgfqpoint{5.515995in}{1.909091in}}{\pgfqpoint{5.517480in}{1.907607in}}%
\pgfpathcurveto{\pgfqpoint{5.518965in}{1.906122in}}{\pgfqpoint{5.520979in}{1.905288in}}{\pgfqpoint{5.523079in}{1.905288in}}%
\pgfpathlineto{\pgfqpoint{5.523079in}{1.905288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540792in}{2.007442in}}%
\pgfpathcurveto{\pgfqpoint{5.542815in}{2.007442in}}{\pgfqpoint{5.544756in}{2.008245in}}{\pgfqpoint{5.546187in}{2.009676in}}%
\pgfpathcurveto{\pgfqpoint{5.547617in}{2.011107in}}{\pgfqpoint{5.548421in}{2.013048in}}{\pgfqpoint{5.548421in}{2.015071in}}%
\pgfpathcurveto{\pgfqpoint{5.548421in}{2.017094in}}{\pgfqpoint{5.547617in}{2.019035in}}{\pgfqpoint{5.546187in}{2.020466in}}%
\pgfpathcurveto{\pgfqpoint{5.544756in}{2.021896in}}{\pgfqpoint{5.542815in}{2.022700in}}{\pgfqpoint{5.540792in}{2.022700in}}%
\pgfpathcurveto{\pgfqpoint{5.538768in}{2.022700in}}{\pgfqpoint{5.536828in}{2.021896in}}{\pgfqpoint{5.535397in}{2.020466in}}%
\pgfpathcurveto{\pgfqpoint{5.533966in}{2.019035in}}{\pgfqpoint{5.533162in}{2.017094in}}{\pgfqpoint{5.533162in}{2.015071in}}%
\pgfpathcurveto{\pgfqpoint{5.533162in}{2.013048in}}{\pgfqpoint{5.533966in}{2.011107in}}{\pgfqpoint{5.535397in}{2.009676in}}%
\pgfpathcurveto{\pgfqpoint{5.536828in}{2.008245in}}{\pgfqpoint{5.538768in}{2.007442in}}{\pgfqpoint{5.540792in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{5.540792in}{2.007442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558505in}{2.082209in}}%
\pgfpathcurveto{\pgfqpoint{5.560605in}{2.082209in}}{\pgfqpoint{5.562619in}{2.083043in}}{\pgfqpoint{5.564104in}{2.084528in}}%
\pgfpathcurveto{\pgfqpoint{5.565588in}{2.086013in}}{\pgfqpoint{5.566422in}{2.088027in}}{\pgfqpoint{5.566422in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.566422in}{2.092226in}}{\pgfqpoint{5.565588in}{2.094240in}}{\pgfqpoint{5.564104in}{2.095725in}}%
\pgfpathcurveto{\pgfqpoint{5.562619in}{2.097210in}}{\pgfqpoint{5.560605in}{2.098044in}}{\pgfqpoint{5.558505in}{2.098044in}}%
\pgfpathcurveto{\pgfqpoint{5.556405in}{2.098044in}}{\pgfqpoint{5.554391in}{2.097210in}}{\pgfqpoint{5.552907in}{2.095725in}}%
\pgfpathcurveto{\pgfqpoint{5.551422in}{2.094240in}}{\pgfqpoint{5.550588in}{2.092226in}}{\pgfqpoint{5.550588in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.550588in}{2.088027in}}{\pgfqpoint{5.551422in}{2.086013in}}{\pgfqpoint{5.552907in}{2.084528in}}%
\pgfpathcurveto{\pgfqpoint{5.554391in}{2.083043in}}{\pgfqpoint{5.556405in}{2.082209in}}{\pgfqpoint{5.558505in}{2.082209in}}%
\pgfpathlineto{\pgfqpoint{5.558505in}{2.082209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576218in}{2.376516in}}%
\pgfpathcurveto{\pgfqpoint{5.578280in}{2.376516in}}{\pgfqpoint{5.580258in}{2.377335in}}{\pgfqpoint{5.581716in}{2.378793in}}%
\pgfpathcurveto{\pgfqpoint{5.583174in}{2.380251in}}{\pgfqpoint{5.583993in}{2.382229in}}{\pgfqpoint{5.583993in}{2.384291in}}%
\pgfpathcurveto{\pgfqpoint{5.583993in}{2.386353in}}{\pgfqpoint{5.583174in}{2.388330in}}{\pgfqpoint{5.581716in}{2.389788in}}%
\pgfpathcurveto{\pgfqpoint{5.580258in}{2.391246in}}{\pgfqpoint{5.578280in}{2.392065in}}{\pgfqpoint{5.576218in}{2.392065in}}%
\pgfpathcurveto{\pgfqpoint{5.574156in}{2.392065in}}{\pgfqpoint{5.572179in}{2.391246in}}{\pgfqpoint{5.570721in}{2.389788in}}%
\pgfpathcurveto{\pgfqpoint{5.569263in}{2.388330in}}{\pgfqpoint{5.568444in}{2.386353in}}{\pgfqpoint{5.568444in}{2.384291in}}%
\pgfpathcurveto{\pgfqpoint{5.568444in}{2.382229in}}{\pgfqpoint{5.569263in}{2.380251in}}{\pgfqpoint{5.570721in}{2.378793in}}%
\pgfpathcurveto{\pgfqpoint{5.572179in}{2.377335in}}{\pgfqpoint{5.574156in}{2.376516in}}{\pgfqpoint{5.576218in}{2.376516in}}%
\pgfpathlineto{\pgfqpoint{5.576218in}{2.376516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593932in}{2.344831in}}%
\pgfpathcurveto{\pgfqpoint{5.595835in}{2.344831in}}{\pgfqpoint{5.597660in}{2.345587in}}{\pgfqpoint{5.599006in}{2.346933in}}%
\pgfpathcurveto{\pgfqpoint{5.600351in}{2.348279in}}{\pgfqpoint{5.601107in}{2.350104in}}{\pgfqpoint{5.601107in}{2.352007in}}%
\pgfpathcurveto{\pgfqpoint{5.601107in}{2.353910in}}{\pgfqpoint{5.600351in}{2.355735in}}{\pgfqpoint{5.599006in}{2.357081in}}%
\pgfpathcurveto{\pgfqpoint{5.597660in}{2.358427in}}{\pgfqpoint{5.595835in}{2.359183in}}{\pgfqpoint{5.593932in}{2.359183in}}%
\pgfpathcurveto{\pgfqpoint{5.592029in}{2.359183in}}{\pgfqpoint{5.590203in}{2.358427in}}{\pgfqpoint{5.588858in}{2.357081in}}%
\pgfpathcurveto{\pgfqpoint{5.587512in}{2.355735in}}{\pgfqpoint{5.586756in}{2.353910in}}{\pgfqpoint{5.586756in}{2.352007in}}%
\pgfpathcurveto{\pgfqpoint{5.586756in}{2.350104in}}{\pgfqpoint{5.587512in}{2.348279in}}{\pgfqpoint{5.588858in}{2.346933in}}%
\pgfpathcurveto{\pgfqpoint{5.590203in}{2.345587in}}{\pgfqpoint{5.592029in}{2.344831in}}{\pgfqpoint{5.593932in}{2.344831in}}%
\pgfpathlineto{\pgfqpoint{5.593932in}{2.344831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611645in}{2.161867in}}%
\pgfpathcurveto{\pgfqpoint{5.613375in}{2.161867in}}{\pgfqpoint{5.615034in}{2.162554in}}{\pgfqpoint{5.616257in}{2.163777in}}%
\pgfpathcurveto{\pgfqpoint{5.617480in}{2.165000in}}{\pgfqpoint{5.618167in}{2.166659in}}{\pgfqpoint{5.618167in}{2.168389in}}%
\pgfpathcurveto{\pgfqpoint{5.618167in}{2.170118in}}{\pgfqpoint{5.617480in}{2.171777in}}{\pgfqpoint{5.616257in}{2.173000in}}%
\pgfpathcurveto{\pgfqpoint{5.615034in}{2.174223in}}{\pgfqpoint{5.613375in}{2.174911in}}{\pgfqpoint{5.611645in}{2.174911in}}%
\pgfpathcurveto{\pgfqpoint{5.609915in}{2.174911in}}{\pgfqpoint{5.608256in}{2.174223in}}{\pgfqpoint{5.607033in}{2.173000in}}%
\pgfpathcurveto{\pgfqpoint{5.605810in}{2.171777in}}{\pgfqpoint{5.605123in}{2.170118in}}{\pgfqpoint{5.605123in}{2.168389in}}%
\pgfpathcurveto{\pgfqpoint{5.605123in}{2.166659in}}{\pgfqpoint{5.605810in}{2.165000in}}{\pgfqpoint{5.607033in}{2.163777in}}%
\pgfpathcurveto{\pgfqpoint{5.608256in}{2.162554in}}{\pgfqpoint{5.609915in}{2.161867in}}{\pgfqpoint{5.611645in}{2.161867in}}%
\pgfpathlineto{\pgfqpoint{5.611645in}{2.161867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629358in}{2.203236in}}%
\pgfpathcurveto{\pgfqpoint{5.631133in}{2.203236in}}{\pgfqpoint{5.632835in}{2.203941in}}{\pgfqpoint{5.634090in}{2.205196in}}%
\pgfpathcurveto{\pgfqpoint{5.635345in}{2.206451in}}{\pgfqpoint{5.636050in}{2.208153in}}{\pgfqpoint{5.636050in}{2.209928in}}%
\pgfpathcurveto{\pgfqpoint{5.636050in}{2.211702in}}{\pgfqpoint{5.635345in}{2.213404in}}{\pgfqpoint{5.634090in}{2.214659in}}%
\pgfpathcurveto{\pgfqpoint{5.632835in}{2.215914in}}{\pgfqpoint{5.631133in}{2.216619in}}{\pgfqpoint{5.629358in}{2.216619in}}%
\pgfpathcurveto{\pgfqpoint{5.627584in}{2.216619in}}{\pgfqpoint{5.625881in}{2.215914in}}{\pgfqpoint{5.624627in}{2.214659in}}%
\pgfpathcurveto{\pgfqpoint{5.623372in}{2.213404in}}{\pgfqpoint{5.622667in}{2.211702in}}{\pgfqpoint{5.622667in}{2.209928in}}%
\pgfpathcurveto{\pgfqpoint{5.622667in}{2.208153in}}{\pgfqpoint{5.623372in}{2.206451in}}{\pgfqpoint{5.624627in}{2.205196in}}%
\pgfpathcurveto{\pgfqpoint{5.625881in}{2.203941in}}{\pgfqpoint{5.627584in}{2.203236in}}{\pgfqpoint{5.629358in}{2.203236in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{2.203236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647071in}{2.205795in}}%
\pgfpathcurveto{\pgfqpoint{5.648890in}{2.205795in}}{\pgfqpoint{5.650634in}{2.206518in}}{\pgfqpoint{5.651920in}{2.207804in}}%
\pgfpathcurveto{\pgfqpoint{5.653206in}{2.209090in}}{\pgfqpoint{5.653928in}{2.210834in}}{\pgfqpoint{5.653928in}{2.212652in}}%
\pgfpathcurveto{\pgfqpoint{5.653928in}{2.214471in}}{\pgfqpoint{5.653206in}{2.216215in}}{\pgfqpoint{5.651920in}{2.217501in}}%
\pgfpathcurveto{\pgfqpoint{5.650634in}{2.218786in}}{\pgfqpoint{5.648890in}{2.219509in}}{\pgfqpoint{5.647071in}{2.219509in}}%
\pgfpathcurveto{\pgfqpoint{5.645253in}{2.219509in}}{\pgfqpoint{5.643509in}{2.218786in}}{\pgfqpoint{5.642223in}{2.217501in}}%
\pgfpathcurveto{\pgfqpoint{5.640937in}{2.216215in}}{\pgfqpoint{5.640215in}{2.214471in}}{\pgfqpoint{5.640215in}{2.212652in}}%
\pgfpathcurveto{\pgfqpoint{5.640215in}{2.210834in}}{\pgfqpoint{5.640937in}{2.209090in}}{\pgfqpoint{5.642223in}{2.207804in}}%
\pgfpathcurveto{\pgfqpoint{5.643509in}{2.206518in}}{\pgfqpoint{5.645253in}{2.205795in}}{\pgfqpoint{5.647071in}{2.205795in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{2.205795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664785in}{1.859256in}}%
\pgfpathcurveto{\pgfqpoint{5.666729in}{1.859256in}}{\pgfqpoint{5.668593in}{1.860028in}}{\pgfqpoint{5.669968in}{1.861403in}}%
\pgfpathcurveto{\pgfqpoint{5.671342in}{1.862777in}}{\pgfqpoint{5.672115in}{1.864642in}}{\pgfqpoint{5.672115in}{1.866586in}}%
\pgfpathcurveto{\pgfqpoint{5.672115in}{1.868530in}}{\pgfqpoint{5.671342in}{1.870395in}}{\pgfqpoint{5.669968in}{1.871769in}}%
\pgfpathcurveto{\pgfqpoint{5.668593in}{1.873144in}}{\pgfqpoint{5.666729in}{1.873916in}}{\pgfqpoint{5.664785in}{1.873916in}}%
\pgfpathcurveto{\pgfqpoint{5.662841in}{1.873916in}}{\pgfqpoint{5.660976in}{1.873144in}}{\pgfqpoint{5.659602in}{1.871769in}}%
\pgfpathcurveto{\pgfqpoint{5.658227in}{1.870395in}}{\pgfqpoint{5.657455in}{1.868530in}}{\pgfqpoint{5.657455in}{1.866586in}}%
\pgfpathcurveto{\pgfqpoint{5.657455in}{1.864642in}}{\pgfqpoint{5.658227in}{1.862777in}}{\pgfqpoint{5.659602in}{1.861403in}}%
\pgfpathcurveto{\pgfqpoint{5.660976in}{1.860028in}}{\pgfqpoint{5.662841in}{1.859256in}}{\pgfqpoint{5.664785in}{1.859256in}}%
\pgfpathlineto{\pgfqpoint{5.664785in}{1.859256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682498in}{1.962102in}}%
\pgfpathcurveto{\pgfqpoint{5.684442in}{1.962102in}}{\pgfqpoint{5.686307in}{1.962875in}}{\pgfqpoint{5.687681in}{1.964249in}}%
\pgfpathcurveto{\pgfqpoint{5.689056in}{1.965624in}}{\pgfqpoint{5.689828in}{1.967489in}}{\pgfqpoint{5.689828in}{1.969433in}}%
\pgfpathcurveto{\pgfqpoint{5.689828in}{1.971376in}}{\pgfqpoint{5.689056in}{1.973241in}}{\pgfqpoint{5.687681in}{1.974616in}}%
\pgfpathcurveto{\pgfqpoint{5.686307in}{1.975990in}}{\pgfqpoint{5.684442in}{1.976763in}}{\pgfqpoint{5.682498in}{1.976763in}}%
\pgfpathcurveto{\pgfqpoint{5.680554in}{1.976763in}}{\pgfqpoint{5.678689in}{1.975990in}}{\pgfqpoint{5.677315in}{1.974616in}}%
\pgfpathcurveto{\pgfqpoint{5.675940in}{1.973241in}}{\pgfqpoint{5.675168in}{1.971376in}}{\pgfqpoint{5.675168in}{1.969433in}}%
\pgfpathcurveto{\pgfqpoint{5.675168in}{1.967489in}}{\pgfqpoint{5.675940in}{1.965624in}}{\pgfqpoint{5.677315in}{1.964249in}}%
\pgfpathcurveto{\pgfqpoint{5.678689in}{1.962875in}}{\pgfqpoint{5.680554in}{1.962102in}}{\pgfqpoint{5.682498in}{1.962102in}}%
\pgfpathlineto{\pgfqpoint{5.682498in}{1.962102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700211in}{1.727497in}}%
\pgfpathcurveto{\pgfqpoint{5.702072in}{1.727497in}}{\pgfqpoint{5.703858in}{1.728236in}}{\pgfqpoint{5.705174in}{1.729552in}}%
\pgfpathcurveto{\pgfqpoint{5.706490in}{1.730868in}}{\pgfqpoint{5.707229in}{1.732653in}}{\pgfqpoint{5.707229in}{1.734515in}}%
\pgfpathcurveto{\pgfqpoint{5.707229in}{1.736376in}}{\pgfqpoint{5.706490in}{1.738161in}}{\pgfqpoint{5.705174in}{1.739477in}}%
\pgfpathcurveto{\pgfqpoint{5.703858in}{1.740793in}}{\pgfqpoint{5.702072in}{1.741533in}}{\pgfqpoint{5.700211in}{1.741533in}}%
\pgfpathcurveto{\pgfqpoint{5.698350in}{1.741533in}}{\pgfqpoint{5.696565in}{1.740793in}}{\pgfqpoint{5.695249in}{1.739477in}}%
\pgfpathcurveto{\pgfqpoint{5.693933in}{1.738161in}}{\pgfqpoint{5.693193in}{1.736376in}}{\pgfqpoint{5.693193in}{1.734515in}}%
\pgfpathcurveto{\pgfqpoint{5.693193in}{1.732653in}}{\pgfqpoint{5.693933in}{1.730868in}}{\pgfqpoint{5.695249in}{1.729552in}}%
\pgfpathcurveto{\pgfqpoint{5.696565in}{1.728236in}}{\pgfqpoint{5.698350in}{1.727497in}}{\pgfqpoint{5.700211in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{5.700211in}{1.727497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717925in}{1.821907in}}%
\pgfpathcurveto{\pgfqpoint{5.719828in}{1.821907in}}{\pgfqpoint{5.721653in}{1.822663in}}{\pgfqpoint{5.722999in}{1.824009in}}%
\pgfpathcurveto{\pgfqpoint{5.724344in}{1.825354in}}{\pgfqpoint{5.725100in}{1.827180in}}{\pgfqpoint{5.725100in}{1.829083in}}%
\pgfpathcurveto{\pgfqpoint{5.725100in}{1.830986in}}{\pgfqpoint{5.724344in}{1.832811in}}{\pgfqpoint{5.722999in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{5.721653in}{1.835502in}}{\pgfqpoint{5.719828in}{1.836258in}}{\pgfqpoint{5.717925in}{1.836258in}}%
\pgfpathcurveto{\pgfqpoint{5.716022in}{1.836258in}}{\pgfqpoint{5.714196in}{1.835502in}}{\pgfqpoint{5.712851in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{5.711505in}{1.832811in}}{\pgfqpoint{5.710749in}{1.830986in}}{\pgfqpoint{5.710749in}{1.829083in}}%
\pgfpathcurveto{\pgfqpoint{5.710749in}{1.827180in}}{\pgfqpoint{5.711505in}{1.825354in}}{\pgfqpoint{5.712851in}{1.824009in}}%
\pgfpathcurveto{\pgfqpoint{5.714196in}{1.822663in}}{\pgfqpoint{5.716022in}{1.821907in}}{\pgfqpoint{5.717925in}{1.821907in}}%
\pgfpathlineto{\pgfqpoint{5.717925in}{1.821907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735638in}{1.710609in}}%
\pgfpathcurveto{\pgfqpoint{5.737499in}{1.710609in}}{\pgfqpoint{5.739284in}{1.711349in}}{\pgfqpoint{5.740600in}{1.712665in}}%
\pgfpathcurveto{\pgfqpoint{5.741916in}{1.713981in}}{\pgfqpoint{5.742656in}{1.715766in}}{\pgfqpoint{5.742656in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.742656in}{1.719488in}}{\pgfqpoint{5.741916in}{1.721274in}}{\pgfqpoint{5.740600in}{1.722590in}}%
\pgfpathcurveto{\pgfqpoint{5.739284in}{1.723906in}}{\pgfqpoint{5.737499in}{1.724645in}}{\pgfqpoint{5.735638in}{1.724645in}}%
\pgfpathcurveto{\pgfqpoint{5.733777in}{1.724645in}}{\pgfqpoint{5.731991in}{1.723906in}}{\pgfqpoint{5.730675in}{1.722590in}}%
\pgfpathcurveto{\pgfqpoint{5.729359in}{1.721274in}}{\pgfqpoint{5.728620in}{1.719488in}}{\pgfqpoint{5.728620in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.728620in}{1.715766in}}{\pgfqpoint{5.729359in}{1.713981in}}{\pgfqpoint{5.730675in}{1.712665in}}%
\pgfpathcurveto{\pgfqpoint{5.731991in}{1.711349in}}{\pgfqpoint{5.733777in}{1.710609in}}{\pgfqpoint{5.735638in}{1.710609in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{1.710609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753351in}{1.627937in}}%
\pgfpathcurveto{\pgfqpoint{5.755254in}{1.627937in}}{\pgfqpoint{5.757079in}{1.628693in}}{\pgfqpoint{5.758425in}{1.630039in}}%
\pgfpathcurveto{\pgfqpoint{5.759771in}{1.631384in}}{\pgfqpoint{5.760527in}{1.633210in}}{\pgfqpoint{5.760527in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{5.760527in}{1.637016in}}{\pgfqpoint{5.759771in}{1.638841in}}{\pgfqpoint{5.758425in}{1.640187in}}%
\pgfpathcurveto{\pgfqpoint{5.757079in}{1.641532in}}{\pgfqpoint{5.755254in}{1.642288in}}{\pgfqpoint{5.753351in}{1.642288in}}%
\pgfpathcurveto{\pgfqpoint{5.751448in}{1.642288in}}{\pgfqpoint{5.749623in}{1.641532in}}{\pgfqpoint{5.748277in}{1.640187in}}%
\pgfpathcurveto{\pgfqpoint{5.746931in}{1.638841in}}{\pgfqpoint{5.746175in}{1.637016in}}{\pgfqpoint{5.746175in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{5.746175in}{1.633210in}}{\pgfqpoint{5.746931in}{1.631384in}}{\pgfqpoint{5.748277in}{1.630039in}}%
\pgfpathcurveto{\pgfqpoint{5.749623in}{1.628693in}}{\pgfqpoint{5.751448in}{1.627937in}}{\pgfqpoint{5.753351in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{5.753351in}{1.627937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771064in}{1.748910in}}%
\pgfpathcurveto{\pgfqpoint{5.772967in}{1.748910in}}{\pgfqpoint{5.774793in}{1.749666in}}{\pgfqpoint{5.776138in}{1.751011in}}%
\pgfpathcurveto{\pgfqpoint{5.777484in}{1.752357in}}{\pgfqpoint{5.778240in}{1.754182in}}{\pgfqpoint{5.778240in}{1.756085in}}%
\pgfpathcurveto{\pgfqpoint{5.778240in}{1.757988in}}{\pgfqpoint{5.777484in}{1.759814in}}{\pgfqpoint{5.776138in}{1.761159in}}%
\pgfpathcurveto{\pgfqpoint{5.774793in}{1.762505in}}{\pgfqpoint{5.772967in}{1.763261in}}{\pgfqpoint{5.771064in}{1.763261in}}%
\pgfpathcurveto{\pgfqpoint{5.769161in}{1.763261in}}{\pgfqpoint{5.767336in}{1.762505in}}{\pgfqpoint{5.765990in}{1.761159in}}%
\pgfpathcurveto{\pgfqpoint{5.764645in}{1.759814in}}{\pgfqpoint{5.763889in}{1.757988in}}{\pgfqpoint{5.763889in}{1.756085in}}%
\pgfpathcurveto{\pgfqpoint{5.763889in}{1.754182in}}{\pgfqpoint{5.764645in}{1.752357in}}{\pgfqpoint{5.765990in}{1.751011in}}%
\pgfpathcurveto{\pgfqpoint{5.767336in}{1.749666in}}{\pgfqpoint{5.769161in}{1.748910in}}{\pgfqpoint{5.771064in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{5.771064in}{1.748910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788778in}{1.620203in}}%
\pgfpathcurveto{\pgfqpoint{5.790596in}{1.620203in}}{\pgfqpoint{5.792340in}{1.620925in}}{\pgfqpoint{5.793626in}{1.622211in}}%
\pgfpathcurveto{\pgfqpoint{5.794912in}{1.623497in}}{\pgfqpoint{5.795634in}{1.625241in}}{\pgfqpoint{5.795634in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{5.795634in}{1.628878in}}{\pgfqpoint{5.794912in}{1.630622in}}{\pgfqpoint{5.793626in}{1.631908in}}%
\pgfpathcurveto{\pgfqpoint{5.792340in}{1.633194in}}{\pgfqpoint{5.790596in}{1.633916in}}{\pgfqpoint{5.788778in}{1.633916in}}%
\pgfpathcurveto{\pgfqpoint{5.786959in}{1.633916in}}{\pgfqpoint{5.785215in}{1.633194in}}{\pgfqpoint{5.783929in}{1.631908in}}%
\pgfpathcurveto{\pgfqpoint{5.782643in}{1.630622in}}{\pgfqpoint{5.781921in}{1.628878in}}{\pgfqpoint{5.781921in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{5.781921in}{1.625241in}}{\pgfqpoint{5.782643in}{1.623497in}}{\pgfqpoint{5.783929in}{1.622211in}}%
\pgfpathcurveto{\pgfqpoint{5.785215in}{1.620925in}}{\pgfqpoint{5.786959in}{1.620203in}}{\pgfqpoint{5.788778in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{1.620203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806491in}{2.145785in}}%
\pgfpathcurveto{\pgfqpoint{5.808127in}{2.145785in}}{\pgfqpoint{5.809696in}{2.146435in}}{\pgfqpoint{5.810853in}{2.147592in}}%
\pgfpathcurveto{\pgfqpoint{5.812010in}{2.148748in}}{\pgfqpoint{5.812660in}{2.150318in}}{\pgfqpoint{5.812660in}{2.151954in}}%
\pgfpathcurveto{\pgfqpoint{5.812660in}{2.153590in}}{\pgfqpoint{5.812010in}{2.155159in}}{\pgfqpoint{5.810853in}{2.156316in}}%
\pgfpathcurveto{\pgfqpoint{5.809696in}{2.157473in}}{\pgfqpoint{5.808127in}{2.158123in}}{\pgfqpoint{5.806491in}{2.158123in}}%
\pgfpathcurveto{\pgfqpoint{5.804855in}{2.158123in}}{\pgfqpoint{5.803286in}{2.157473in}}{\pgfqpoint{5.802129in}{2.156316in}}%
\pgfpathcurveto{\pgfqpoint{5.800972in}{2.155159in}}{\pgfqpoint{5.800322in}{2.153590in}}{\pgfqpoint{5.800322in}{2.151954in}}%
\pgfpathcurveto{\pgfqpoint{5.800322in}{2.150318in}}{\pgfqpoint{5.800972in}{2.148748in}}{\pgfqpoint{5.802129in}{2.147592in}}%
\pgfpathcurveto{\pgfqpoint{5.803286in}{2.146435in}}{\pgfqpoint{5.804855in}{2.145785in}}{\pgfqpoint{5.806491in}{2.145785in}}%
\pgfpathlineto{\pgfqpoint{5.806491in}{2.145785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824204in}{1.836801in}}%
\pgfpathcurveto{\pgfqpoint{5.825888in}{1.836801in}}{\pgfqpoint{5.827503in}{1.837470in}}{\pgfqpoint{5.828693in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.829883in}{1.839850in}}{\pgfqpoint{5.830552in}{1.841465in}}{\pgfqpoint{5.830552in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.830552in}{1.844832in}}{\pgfqpoint{5.829883in}{1.846447in}}{\pgfqpoint{5.828693in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.827503in}{1.848828in}}{\pgfqpoint{5.825888in}{1.849497in}}{\pgfqpoint{5.824204in}{1.849497in}}%
\pgfpathcurveto{\pgfqpoint{5.822521in}{1.849497in}}{\pgfqpoint{5.820906in}{1.848828in}}{\pgfqpoint{5.819715in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.818525in}{1.846447in}}{\pgfqpoint{5.817856in}{1.844832in}}{\pgfqpoint{5.817856in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.817856in}{1.841465in}}{\pgfqpoint{5.818525in}{1.839850in}}{\pgfqpoint{5.819715in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.820906in}{1.837470in}}{\pgfqpoint{5.822521in}{1.836801in}}{\pgfqpoint{5.824204in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{5.824204in}{1.836801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841917in}{1.836801in}}%
\pgfpathcurveto{\pgfqpoint{5.843601in}{1.836801in}}{\pgfqpoint{5.845216in}{1.837470in}}{\pgfqpoint{5.846406in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.847597in}{1.839850in}}{\pgfqpoint{5.848265in}{1.841465in}}{\pgfqpoint{5.848265in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.848265in}{1.844832in}}{\pgfqpoint{5.847597in}{1.846447in}}{\pgfqpoint{5.846406in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.845216in}{1.848828in}}{\pgfqpoint{5.843601in}{1.849497in}}{\pgfqpoint{5.841917in}{1.849497in}}%
\pgfpathcurveto{\pgfqpoint{5.840234in}{1.849497in}}{\pgfqpoint{5.838619in}{1.848828in}}{\pgfqpoint{5.837429in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.836238in}{1.846447in}}{\pgfqpoint{5.835569in}{1.844832in}}{\pgfqpoint{5.835569in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.835569in}{1.841465in}}{\pgfqpoint{5.836238in}{1.839850in}}{\pgfqpoint{5.837429in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.838619in}{1.837470in}}{\pgfqpoint{5.840234in}{1.836801in}}{\pgfqpoint{5.841917in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{1.836801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859631in}{0.769131in}}%
\pgfpathcurveto{\pgfqpoint{5.861218in}{0.769131in}}{\pgfqpoint{5.862740in}{0.769762in}}{\pgfqpoint{5.863863in}{0.770884in}}%
\pgfpathcurveto{\pgfqpoint{5.864985in}{0.772007in}}{\pgfqpoint{5.865616in}{0.773529in}}{\pgfqpoint{5.865616in}{0.775116in}}%
\pgfpathcurveto{\pgfqpoint{5.865616in}{0.776704in}}{\pgfqpoint{5.864985in}{0.778226in}}{\pgfqpoint{5.863863in}{0.779348in}}%
\pgfpathcurveto{\pgfqpoint{5.862740in}{0.780471in}}{\pgfqpoint{5.861218in}{0.781101in}}{\pgfqpoint{5.859631in}{0.781101in}}%
\pgfpathcurveto{\pgfqpoint{5.858043in}{0.781101in}}{\pgfqpoint{5.856521in}{0.780471in}}{\pgfqpoint{5.855399in}{0.779348in}}%
\pgfpathcurveto{\pgfqpoint{5.854276in}{0.778226in}}{\pgfqpoint{5.853646in}{0.776704in}}{\pgfqpoint{5.853646in}{0.775116in}}%
\pgfpathcurveto{\pgfqpoint{5.853646in}{0.773529in}}{\pgfqpoint{5.854276in}{0.772007in}}{\pgfqpoint{5.855399in}{0.770884in}}%
\pgfpathcurveto{\pgfqpoint{5.856521in}{0.769762in}}{\pgfqpoint{5.858043in}{0.769131in}}{\pgfqpoint{5.859631in}{0.769131in}}%
\pgfpathlineto{\pgfqpoint{5.859631in}{0.769131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877344in}{0.687696in}}%
\pgfpathcurveto{\pgfqpoint{5.879028in}{0.687696in}}{\pgfqpoint{5.880642in}{0.688364in}}{\pgfqpoint{5.881833in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.883023in}{0.690745in}}{\pgfqpoint{5.883692in}{0.692360in}}{\pgfqpoint{5.883692in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.883692in}{0.695727in}}{\pgfqpoint{5.883023in}{0.697342in}}{\pgfqpoint{5.881833in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.880642in}{0.699723in}}{\pgfqpoint{5.879028in}{0.700392in}}{\pgfqpoint{5.877344in}{0.700392in}}%
\pgfpathcurveto{\pgfqpoint{5.875660in}{0.700392in}}{\pgfqpoint{5.874046in}{0.699723in}}{\pgfqpoint{5.872855in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.871665in}{0.697342in}}{\pgfqpoint{5.870996in}{0.695727in}}{\pgfqpoint{5.870996in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.870996in}{0.692360in}}{\pgfqpoint{5.871665in}{0.690745in}}{\pgfqpoint{5.872855in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.874046in}{0.688364in}}{\pgfqpoint{5.875660in}{0.687696in}}{\pgfqpoint{5.877344in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{0.687696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895057in}{0.687696in}}%
\pgfpathcurveto{\pgfqpoint{5.896741in}{0.687696in}}{\pgfqpoint{5.898356in}{0.688364in}}{\pgfqpoint{5.899546in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.900736in}{0.690745in}}{\pgfqpoint{5.901405in}{0.692360in}}{\pgfqpoint{5.901405in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.901405in}{0.695727in}}{\pgfqpoint{5.900736in}{0.697342in}}{\pgfqpoint{5.899546in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.898356in}{0.699723in}}{\pgfqpoint{5.896741in}{0.700392in}}{\pgfqpoint{5.895057in}{0.700392in}}%
\pgfpathcurveto{\pgfqpoint{5.893374in}{0.700392in}}{\pgfqpoint{5.891759in}{0.699723in}}{\pgfqpoint{5.890569in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.889378in}{0.697342in}}{\pgfqpoint{5.888709in}{0.695727in}}{\pgfqpoint{5.888709in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.888709in}{0.692360in}}{\pgfqpoint{5.889378in}{0.690745in}}{\pgfqpoint{5.890569in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.891759in}{0.688364in}}{\pgfqpoint{5.893374in}{0.687696in}}{\pgfqpoint{5.895057in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{5.895057in}{0.687696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912771in}{0.687696in}}%
\pgfpathcurveto{\pgfqpoint{5.914454in}{0.687696in}}{\pgfqpoint{5.916069in}{0.688364in}}{\pgfqpoint{5.917259in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.918450in}{0.690745in}}{\pgfqpoint{5.919119in}{0.692360in}}{\pgfqpoint{5.919119in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.919119in}{0.695727in}}{\pgfqpoint{5.918450in}{0.697342in}}{\pgfqpoint{5.917259in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.916069in}{0.699723in}}{\pgfqpoint{5.914454in}{0.700392in}}{\pgfqpoint{5.912771in}{0.700392in}}%
\pgfpathcurveto{\pgfqpoint{5.911087in}{0.700392in}}{\pgfqpoint{5.909472in}{0.699723in}}{\pgfqpoint{5.908282in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.907091in}{0.697342in}}{\pgfqpoint{5.906423in}{0.695727in}}{\pgfqpoint{5.906423in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.906423in}{0.692360in}}{\pgfqpoint{5.907091in}{0.690745in}}{\pgfqpoint{5.908282in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.909472in}{0.688364in}}{\pgfqpoint{5.911087in}{0.687696in}}{\pgfqpoint{5.912771in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{5.912771in}{0.687696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930484in}{0.884544in}}%
\pgfpathcurveto{\pgfqpoint{5.932120in}{0.884544in}}{\pgfqpoint{5.933689in}{0.885194in}}{\pgfqpoint{5.934846in}{0.886351in}}%
\pgfpathcurveto{\pgfqpoint{5.936003in}{0.887508in}}{\pgfqpoint{5.936653in}{0.889077in}}{\pgfqpoint{5.936653in}{0.890713in}}%
\pgfpathcurveto{\pgfqpoint{5.936653in}{0.892349in}}{\pgfqpoint{5.936003in}{0.893918in}}{\pgfqpoint{5.934846in}{0.895075in}}%
\pgfpathcurveto{\pgfqpoint{5.933689in}{0.896232in}}{\pgfqpoint{5.932120in}{0.896882in}}{\pgfqpoint{5.930484in}{0.896882in}}%
\pgfpathcurveto{\pgfqpoint{5.928848in}{0.896882in}}{\pgfqpoint{5.927278in}{0.896232in}}{\pgfqpoint{5.926122in}{0.895075in}}%
\pgfpathcurveto{\pgfqpoint{5.924965in}{0.893918in}}{\pgfqpoint{5.924315in}{0.892349in}}{\pgfqpoint{5.924315in}{0.890713in}}%
\pgfpathcurveto{\pgfqpoint{5.924315in}{0.889077in}}{\pgfqpoint{5.924965in}{0.887508in}}{\pgfqpoint{5.926122in}{0.886351in}}%
\pgfpathcurveto{\pgfqpoint{5.927278in}{0.885194in}}{\pgfqpoint{5.928848in}{0.884544in}}{\pgfqpoint{5.930484in}{0.884544in}}%
\pgfpathlineto{\pgfqpoint{5.930484in}{0.884544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948197in}{1.482309in}}%
\pgfpathcurveto{\pgfqpoint{5.949682in}{1.482309in}}{\pgfqpoint{5.951106in}{1.482899in}}{\pgfqpoint{5.952156in}{1.483949in}}%
\pgfpathcurveto{\pgfqpoint{5.953206in}{1.484999in}}{\pgfqpoint{5.953796in}{1.486423in}}{\pgfqpoint{5.953796in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{5.953796in}{1.489392in}}{\pgfqpoint{5.953206in}{1.490816in}}{\pgfqpoint{5.952156in}{1.491866in}}%
\pgfpathcurveto{\pgfqpoint{5.951106in}{1.492916in}}{\pgfqpoint{5.949682in}{1.493506in}}{\pgfqpoint{5.948197in}{1.493506in}}%
\pgfpathcurveto{\pgfqpoint{5.946712in}{1.493506in}}{\pgfqpoint{5.945288in}{1.492916in}}{\pgfqpoint{5.944238in}{1.491866in}}%
\pgfpathcurveto{\pgfqpoint{5.943189in}{1.490816in}}{\pgfqpoint{5.942599in}{1.489392in}}{\pgfqpoint{5.942599in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{5.942599in}{1.486423in}}{\pgfqpoint{5.943189in}{1.484999in}}{\pgfqpoint{5.944238in}{1.483949in}}%
\pgfpathcurveto{\pgfqpoint{5.945288in}{1.482899in}}{\pgfqpoint{5.946712in}{1.482309in}}{\pgfqpoint{5.948197in}{1.482309in}}%
\pgfpathlineto{\pgfqpoint{5.948197in}{1.482309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965910in}{2.251531in}}%
\pgfpathcurveto{\pgfqpoint{5.967546in}{2.251531in}}{\pgfqpoint{5.969116in}{2.252181in}}{\pgfqpoint{5.970273in}{2.253338in}}%
\pgfpathcurveto{\pgfqpoint{5.971430in}{2.254494in}}{\pgfqpoint{5.972080in}{2.256064in}}{\pgfqpoint{5.972080in}{2.257700in}}%
\pgfpathcurveto{\pgfqpoint{5.972080in}{2.259336in}}{\pgfqpoint{5.971430in}{2.260905in}}{\pgfqpoint{5.970273in}{2.262062in}}%
\pgfpathcurveto{\pgfqpoint{5.969116in}{2.263219in}}{\pgfqpoint{5.967546in}{2.263869in}}{\pgfqpoint{5.965910in}{2.263869in}}%
\pgfpathcurveto{\pgfqpoint{5.964274in}{2.263869in}}{\pgfqpoint{5.962705in}{2.263219in}}{\pgfqpoint{5.961548in}{2.262062in}}%
\pgfpathcurveto{\pgfqpoint{5.960391in}{2.260905in}}{\pgfqpoint{5.959741in}{2.259336in}}{\pgfqpoint{5.959741in}{2.257700in}}%
\pgfpathcurveto{\pgfqpoint{5.959741in}{2.256064in}}{\pgfqpoint{5.960391in}{2.254494in}}{\pgfqpoint{5.961548in}{2.253338in}}%
\pgfpathcurveto{\pgfqpoint{5.962705in}{2.252181in}}{\pgfqpoint{5.964274in}{2.251531in}}{\pgfqpoint{5.965910in}{2.251531in}}%
\pgfpathlineto{\pgfqpoint{5.965910in}{2.251531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983624in}{2.264895in}}%
\pgfpathcurveto{\pgfqpoint{5.985211in}{2.264895in}}{\pgfqpoint{5.986733in}{2.265525in}}{\pgfqpoint{5.987856in}{2.266648in}}%
\pgfpathcurveto{\pgfqpoint{5.988978in}{2.267770in}}{\pgfqpoint{5.989609in}{2.269292in}}{\pgfqpoint{5.989609in}{2.270880in}}%
\pgfpathcurveto{\pgfqpoint{5.989609in}{2.272467in}}{\pgfqpoint{5.988978in}{2.273989in}}{\pgfqpoint{5.987856in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{5.986733in}{2.276234in}}{\pgfqpoint{5.985211in}{2.276865in}}{\pgfqpoint{5.983624in}{2.276865in}}%
\pgfpathcurveto{\pgfqpoint{5.982036in}{2.276865in}}{\pgfqpoint{5.980514in}{2.276234in}}{\pgfqpoint{5.979392in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{5.978269in}{2.273989in}}{\pgfqpoint{5.977639in}{2.272467in}}{\pgfqpoint{5.977639in}{2.270880in}}%
\pgfpathcurveto{\pgfqpoint{5.977639in}{2.269292in}}{\pgfqpoint{5.978269in}{2.267770in}}{\pgfqpoint{5.979392in}{2.266648in}}%
\pgfpathcurveto{\pgfqpoint{5.980514in}{2.265525in}}{\pgfqpoint{5.982036in}{2.264895in}}{\pgfqpoint{5.983624in}{2.264895in}}%
\pgfpathlineto{\pgfqpoint{5.983624in}{2.264895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001337in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{6.002822in}{1.826297in}}{\pgfqpoint{6.004246in}{1.826887in}}{\pgfqpoint{6.005296in}{1.827937in}}%
\pgfpathcurveto{\pgfqpoint{6.006345in}{1.828987in}}{\pgfqpoint{6.006935in}{1.830411in}}{\pgfqpoint{6.006935in}{1.831895in}}%
\pgfpathcurveto{\pgfqpoint{6.006935in}{1.833380in}}{\pgfqpoint{6.006345in}{1.834804in}}{\pgfqpoint{6.005296in}{1.835854in}}%
\pgfpathcurveto{\pgfqpoint{6.004246in}{1.836904in}}{\pgfqpoint{6.002822in}{1.837494in}}{\pgfqpoint{6.001337in}{1.837494in}}%
\pgfpathcurveto{\pgfqpoint{5.999852in}{1.837494in}}{\pgfqpoint{5.998428in}{1.836904in}}{\pgfqpoint{5.997378in}{1.835854in}}%
\pgfpathcurveto{\pgfqpoint{5.996328in}{1.834804in}}{\pgfqpoint{5.995738in}{1.833380in}}{\pgfqpoint{5.995738in}{1.831895in}}%
\pgfpathcurveto{\pgfqpoint{5.995738in}{1.830411in}}{\pgfqpoint{5.996328in}{1.828987in}}{\pgfqpoint{5.997378in}{1.827937in}}%
\pgfpathcurveto{\pgfqpoint{5.998428in}{1.826887in}}{\pgfqpoint{5.999852in}{1.826297in}}{\pgfqpoint{6.001337in}{1.826297in}}%
\pgfpathlineto{\pgfqpoint{6.001337in}{1.826297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019050in}{2.167458in}}%
\pgfpathcurveto{\pgfqpoint{6.020425in}{2.167458in}}{\pgfqpoint{6.021743in}{2.168004in}}{\pgfqpoint{6.022715in}{2.168976in}}%
\pgfpathcurveto{\pgfqpoint{6.023687in}{2.169948in}}{\pgfqpoint{6.024233in}{2.171267in}}{\pgfqpoint{6.024233in}{2.172641in}}%
\pgfpathcurveto{\pgfqpoint{6.024233in}{2.174016in}}{\pgfqpoint{6.023687in}{2.175334in}}{\pgfqpoint{6.022715in}{2.176306in}}%
\pgfpathcurveto{\pgfqpoint{6.021743in}{2.177278in}}{\pgfqpoint{6.020425in}{2.177824in}}{\pgfqpoint{6.019050in}{2.177824in}}%
\pgfpathcurveto{\pgfqpoint{6.017676in}{2.177824in}}{\pgfqpoint{6.016357in}{2.177278in}}{\pgfqpoint{6.015385in}{2.176306in}}%
\pgfpathcurveto{\pgfqpoint{6.014413in}{2.175334in}}{\pgfqpoint{6.013867in}{2.174016in}}{\pgfqpoint{6.013867in}{2.172641in}}%
\pgfpathcurveto{\pgfqpoint{6.013867in}{2.171267in}}{\pgfqpoint{6.014413in}{2.169948in}}{\pgfqpoint{6.015385in}{2.168976in}}%
\pgfpathcurveto{\pgfqpoint{6.016357in}{2.168004in}}{\pgfqpoint{6.017676in}{2.167458in}}{\pgfqpoint{6.019050in}{2.167458in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{2.167458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036763in}{2.056603in}}%
\pgfpathcurveto{\pgfqpoint{6.038138in}{2.056603in}}{\pgfqpoint{6.039457in}{2.057149in}}{\pgfqpoint{6.040429in}{2.058121in}}%
\pgfpathcurveto{\pgfqpoint{6.041400in}{2.059093in}}{\pgfqpoint{6.041947in}{2.060411in}}{\pgfqpoint{6.041947in}{2.061786in}}%
\pgfpathcurveto{\pgfqpoint{6.041947in}{2.063161in}}{\pgfqpoint{6.041400in}{2.064479in}}{\pgfqpoint{6.040429in}{2.065451in}}%
\pgfpathcurveto{\pgfqpoint{6.039457in}{2.066423in}}{\pgfqpoint{6.038138in}{2.066969in}}{\pgfqpoint{6.036763in}{2.066969in}}%
\pgfpathcurveto{\pgfqpoint{6.035389in}{2.066969in}}{\pgfqpoint{6.034070in}{2.066423in}}{\pgfqpoint{6.033098in}{2.065451in}}%
\pgfpathcurveto{\pgfqpoint{6.032126in}{2.064479in}}{\pgfqpoint{6.031580in}{2.063161in}}{\pgfqpoint{6.031580in}{2.061786in}}%
\pgfpathcurveto{\pgfqpoint{6.031580in}{2.060411in}}{\pgfqpoint{6.032126in}{2.059093in}}{\pgfqpoint{6.033098in}{2.058121in}}%
\pgfpathcurveto{\pgfqpoint{6.034070in}{2.057149in}}{\pgfqpoint{6.035389in}{2.056603in}}{\pgfqpoint{6.036763in}{2.056603in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{2.056603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054477in}{1.930608in}}%
\pgfpathcurveto{\pgfqpoint{6.055793in}{1.930608in}}{\pgfqpoint{6.057055in}{1.931130in}}{\pgfqpoint{6.057986in}{1.932061in}}%
\pgfpathcurveto{\pgfqpoint{6.058916in}{1.932992in}}{\pgfqpoint{6.059439in}{1.934254in}}{\pgfqpoint{6.059439in}{1.935570in}}%
\pgfpathcurveto{\pgfqpoint{6.059439in}{1.936886in}}{\pgfqpoint{6.058916in}{1.938148in}}{\pgfqpoint{6.057986in}{1.939079in}}%
\pgfpathcurveto{\pgfqpoint{6.057055in}{1.940010in}}{\pgfqpoint{6.055793in}{1.940533in}}{\pgfqpoint{6.054477in}{1.940533in}}%
\pgfpathcurveto{\pgfqpoint{6.053161in}{1.940533in}}{\pgfqpoint{6.051898in}{1.940010in}}{\pgfqpoint{6.050968in}{1.939079in}}%
\pgfpathcurveto{\pgfqpoint{6.050037in}{1.938148in}}{\pgfqpoint{6.049514in}{1.936886in}}{\pgfqpoint{6.049514in}{1.935570in}}%
\pgfpathcurveto{\pgfqpoint{6.049514in}{1.934254in}}{\pgfqpoint{6.050037in}{1.932992in}}{\pgfqpoint{6.050968in}{1.932061in}}%
\pgfpathcurveto{\pgfqpoint{6.051898in}{1.931130in}}{\pgfqpoint{6.053161in}{1.930608in}}{\pgfqpoint{6.054477in}{1.930608in}}%
\pgfpathlineto{\pgfqpoint{6.054477in}{1.930608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072190in}{1.780404in}}%
\pgfpathcurveto{\pgfqpoint{6.073445in}{1.780404in}}{\pgfqpoint{6.074648in}{1.780902in}}{\pgfqpoint{6.075536in}{1.781790in}}%
\pgfpathcurveto{\pgfqpoint{6.076423in}{1.782677in}}{\pgfqpoint{6.076922in}{1.783881in}}{\pgfqpoint{6.076922in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{6.076922in}{1.786390in}}{\pgfqpoint{6.076423in}{1.787594in}}{\pgfqpoint{6.075536in}{1.788481in}}%
\pgfpathcurveto{\pgfqpoint{6.074648in}{1.789368in}}{\pgfqpoint{6.073445in}{1.789867in}}{\pgfqpoint{6.072190in}{1.789867in}}%
\pgfpathcurveto{\pgfqpoint{6.070935in}{1.789867in}}{\pgfqpoint{6.069732in}{1.789368in}}{\pgfqpoint{6.068844in}{1.788481in}}%
\pgfpathcurveto{\pgfqpoint{6.067957in}{1.787594in}}{\pgfqpoint{6.067458in}{1.786390in}}{\pgfqpoint{6.067458in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{6.067458in}{1.783881in}}{\pgfqpoint{6.067957in}{1.782677in}}{\pgfqpoint{6.068844in}{1.781790in}}%
\pgfpathcurveto{\pgfqpoint{6.069732in}{1.780902in}}{\pgfqpoint{6.070935in}{1.780404in}}{\pgfqpoint{6.072190in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{1.780404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089903in}{1.954807in}}%
\pgfpathcurveto{\pgfqpoint{6.091334in}{1.954807in}}{\pgfqpoint{6.092706in}{1.955375in}}{\pgfqpoint{6.093718in}{1.956387in}}%
\pgfpathcurveto{\pgfqpoint{6.094730in}{1.957399in}}{\pgfqpoint{6.095298in}{1.958771in}}{\pgfqpoint{6.095298in}{1.960202in}}%
\pgfpathcurveto{\pgfqpoint{6.095298in}{1.961632in}}{\pgfqpoint{6.094730in}{1.963005in}}{\pgfqpoint{6.093718in}{1.964016in}}%
\pgfpathcurveto{\pgfqpoint{6.092706in}{1.965028in}}{\pgfqpoint{6.091334in}{1.965597in}}{\pgfqpoint{6.089903in}{1.965597in}}%
\pgfpathcurveto{\pgfqpoint{6.088473in}{1.965597in}}{\pgfqpoint{6.087100in}{1.965028in}}{\pgfqpoint{6.086089in}{1.964016in}}%
\pgfpathcurveto{\pgfqpoint{6.085077in}{1.963005in}}{\pgfqpoint{6.084508in}{1.961632in}}{\pgfqpoint{6.084508in}{1.960202in}}%
\pgfpathcurveto{\pgfqpoint{6.084508in}{1.958771in}}{\pgfqpoint{6.085077in}{1.957399in}}{\pgfqpoint{6.086089in}{1.956387in}}%
\pgfpathcurveto{\pgfqpoint{6.087100in}{1.955375in}}{\pgfqpoint{6.088473in}{1.954807in}}{\pgfqpoint{6.089903in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{6.089903in}{1.954807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{1.997788in}}%
\pgfpathcurveto{\pgfqpoint{6.109204in}{1.997788in}}{\pgfqpoint{6.110726in}{1.998418in}}{\pgfqpoint{6.111849in}{1.999541in}}%
\pgfpathcurveto{\pgfqpoint{6.112971in}{2.000663in}}{\pgfqpoint{6.113602in}{2.002186in}}{\pgfqpoint{6.113602in}{2.003773in}}%
\pgfpathcurveto{\pgfqpoint{6.113602in}{2.005360in}}{\pgfqpoint{6.112971in}{2.006883in}}{\pgfqpoint{6.111849in}{2.008005in}}%
\pgfpathcurveto{\pgfqpoint{6.110726in}{2.009127in}}{\pgfqpoint{6.109204in}{2.009758in}}{\pgfqpoint{6.107617in}{2.009758in}}%
\pgfpathcurveto{\pgfqpoint{6.106029in}{2.009758in}}{\pgfqpoint{6.104507in}{2.009127in}}{\pgfqpoint{6.103385in}{2.008005in}}%
\pgfpathcurveto{\pgfqpoint{6.102262in}{2.006883in}}{\pgfqpoint{6.101632in}{2.005360in}}{\pgfqpoint{6.101632in}{2.003773in}}%
\pgfpathcurveto{\pgfqpoint{6.101632in}{2.002186in}}{\pgfqpoint{6.102262in}{2.000663in}}{\pgfqpoint{6.103385in}{1.999541in}}%
\pgfpathcurveto{\pgfqpoint{6.104507in}{1.998418in}}{\pgfqpoint{6.106029in}{1.997788in}}{\pgfqpoint{6.107617in}{1.997788in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{1.997788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125330in}{2.202517in}}%
\pgfpathcurveto{\pgfqpoint{6.126966in}{2.202517in}}{\pgfqpoint{6.128535in}{2.203167in}}{\pgfqpoint{6.129692in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.130849in}{2.205481in}}{\pgfqpoint{6.131499in}{2.207050in}}{\pgfqpoint{6.131499in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.131499in}{2.210323in}}{\pgfqpoint{6.130849in}{2.211892in}}{\pgfqpoint{6.129692in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.128535in}{2.214206in}}{\pgfqpoint{6.126966in}{2.214856in}}{\pgfqpoint{6.125330in}{2.214856in}}%
\pgfpathcurveto{\pgfqpoint{6.123694in}{2.214856in}}{\pgfqpoint{6.122124in}{2.214206in}}{\pgfqpoint{6.120968in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.119811in}{2.211892in}}{\pgfqpoint{6.119161in}{2.210323in}}{\pgfqpoint{6.119161in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.119161in}{2.207050in}}{\pgfqpoint{6.119811in}{2.205481in}}{\pgfqpoint{6.120968in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.122124in}{2.203167in}}{\pgfqpoint{6.123694in}{2.202517in}}{\pgfqpoint{6.125330in}{2.202517in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{2.202517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143043in}{2.202517in}}%
\pgfpathcurveto{\pgfqpoint{6.144679in}{2.202517in}}{\pgfqpoint{6.146248in}{2.203167in}}{\pgfqpoint{6.147405in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.148562in}{2.205481in}}{\pgfqpoint{6.149212in}{2.207050in}}{\pgfqpoint{6.149212in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.149212in}{2.210323in}}{\pgfqpoint{6.148562in}{2.211892in}}{\pgfqpoint{6.147405in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.146248in}{2.214206in}}{\pgfqpoint{6.144679in}{2.214856in}}{\pgfqpoint{6.143043in}{2.214856in}}%
\pgfpathcurveto{\pgfqpoint{6.141407in}{2.214856in}}{\pgfqpoint{6.139838in}{2.214206in}}{\pgfqpoint{6.138681in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.137524in}{2.211892in}}{\pgfqpoint{6.136874in}{2.210323in}}{\pgfqpoint{6.136874in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.136874in}{2.207050in}}{\pgfqpoint{6.137524in}{2.205481in}}{\pgfqpoint{6.138681in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.139838in}{2.203167in}}{\pgfqpoint{6.141407in}{2.202517in}}{\pgfqpoint{6.143043in}{2.202517in}}%
\pgfpathlineto{\pgfqpoint{6.143043in}{2.202517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160756in}{2.239398in}}%
\pgfpathcurveto{\pgfqpoint{6.162392in}{2.239398in}}{\pgfqpoint{6.163962in}{2.240048in}}{\pgfqpoint{6.165119in}{2.241205in}}%
\pgfpathcurveto{\pgfqpoint{6.166276in}{2.242362in}}{\pgfqpoint{6.166926in}{2.243931in}}{\pgfqpoint{6.166926in}{2.245567in}}%
\pgfpathcurveto{\pgfqpoint{6.166926in}{2.247203in}}{\pgfqpoint{6.166276in}{2.248773in}}{\pgfqpoint{6.165119in}{2.249930in}}%
\pgfpathcurveto{\pgfqpoint{6.163962in}{2.251086in}}{\pgfqpoint{6.162392in}{2.251736in}}{\pgfqpoint{6.160756in}{2.251736in}}%
\pgfpathcurveto{\pgfqpoint{6.159120in}{2.251736in}}{\pgfqpoint{6.157551in}{2.251086in}}{\pgfqpoint{6.156394in}{2.249930in}}%
\pgfpathcurveto{\pgfqpoint{6.155237in}{2.248773in}}{\pgfqpoint{6.154587in}{2.247203in}}{\pgfqpoint{6.154587in}{2.245567in}}%
\pgfpathcurveto{\pgfqpoint{6.154587in}{2.243931in}}{\pgfqpoint{6.155237in}{2.242362in}}{\pgfqpoint{6.156394in}{2.241205in}}%
\pgfpathcurveto{\pgfqpoint{6.157551in}{2.240048in}}{\pgfqpoint{6.159120in}{2.239398in}}{\pgfqpoint{6.160756in}{2.239398in}}%
\pgfpathlineto{\pgfqpoint{6.160756in}{2.239398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178470in}{2.308763in}}%
\pgfpathcurveto{\pgfqpoint{6.180199in}{2.308763in}}{\pgfqpoint{6.181858in}{2.309450in}}{\pgfqpoint{6.183081in}{2.310673in}}%
\pgfpathcurveto{\pgfqpoint{6.184304in}{2.311896in}}{\pgfqpoint{6.184992in}{2.313555in}}{\pgfqpoint{6.184992in}{2.315285in}}%
\pgfpathcurveto{\pgfqpoint{6.184992in}{2.317014in}}{\pgfqpoint{6.184304in}{2.318673in}}{\pgfqpoint{6.183081in}{2.319896in}}%
\pgfpathcurveto{\pgfqpoint{6.181858in}{2.321119in}}{\pgfqpoint{6.180199in}{2.321807in}}{\pgfqpoint{6.178470in}{2.321807in}}%
\pgfpathcurveto{\pgfqpoint{6.176740in}{2.321807in}}{\pgfqpoint{6.175081in}{2.321119in}}{\pgfqpoint{6.173858in}{2.319896in}}%
\pgfpathcurveto{\pgfqpoint{6.172635in}{2.318673in}}{\pgfqpoint{6.171948in}{2.317014in}}{\pgfqpoint{6.171948in}{2.315285in}}%
\pgfpathcurveto{\pgfqpoint{6.171948in}{2.313555in}}{\pgfqpoint{6.172635in}{2.311896in}}{\pgfqpoint{6.173858in}{2.310673in}}%
\pgfpathcurveto{\pgfqpoint{6.175081in}{2.309450in}}{\pgfqpoint{6.176740in}{2.308763in}}{\pgfqpoint{6.178470in}{2.308763in}}%
\pgfpathlineto{\pgfqpoint{6.178470in}{2.308763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196183in}{2.409300in}}%
\pgfpathcurveto{\pgfqpoint{6.197866in}{2.409300in}}{\pgfqpoint{6.199481in}{2.409969in}}{\pgfqpoint{6.200672in}{2.411159in}}%
\pgfpathcurveto{\pgfqpoint{6.201862in}{2.412350in}}{\pgfqpoint{6.202531in}{2.413965in}}{\pgfqpoint{6.202531in}{2.415648in}}%
\pgfpathcurveto{\pgfqpoint{6.202531in}{2.417332in}}{\pgfqpoint{6.201862in}{2.418946in}}{\pgfqpoint{6.200672in}{2.420137in}}%
\pgfpathcurveto{\pgfqpoint{6.199481in}{2.421327in}}{\pgfqpoint{6.197866in}{2.421996in}}{\pgfqpoint{6.196183in}{2.421996in}}%
\pgfpathcurveto{\pgfqpoint{6.194499in}{2.421996in}}{\pgfqpoint{6.192885in}{2.421327in}}{\pgfqpoint{6.191694in}{2.420137in}}%
\pgfpathcurveto{\pgfqpoint{6.190504in}{2.418946in}}{\pgfqpoint{6.189835in}{2.417332in}}{\pgfqpoint{6.189835in}{2.415648in}}%
\pgfpathcurveto{\pgfqpoint{6.189835in}{2.413965in}}{\pgfqpoint{6.190504in}{2.412350in}}{\pgfqpoint{6.191694in}{2.411159in}}%
\pgfpathcurveto{\pgfqpoint{6.192885in}{2.409969in}}{\pgfqpoint{6.194499in}{2.409300in}}{\pgfqpoint{6.196183in}{2.409300in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{2.409300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213896in}{2.219229in}}%
\pgfpathcurveto{\pgfqpoint{6.215483in}{2.219229in}}{\pgfqpoint{6.217006in}{2.219860in}}{\pgfqpoint{6.218128in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.219251in}{2.222105in}}{\pgfqpoint{6.219881in}{2.223627in}}{\pgfqpoint{6.219881in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.219881in}{2.226801in}}{\pgfqpoint{6.219251in}{2.228324in}}{\pgfqpoint{6.218128in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.217006in}{2.230569in}}{\pgfqpoint{6.215483in}{2.231199in}}{\pgfqpoint{6.213896in}{2.231199in}}%
\pgfpathcurveto{\pgfqpoint{6.212309in}{2.231199in}}{\pgfqpoint{6.210787in}{2.230569in}}{\pgfqpoint{6.209664in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.208542in}{2.228324in}}{\pgfqpoint{6.207911in}{2.226801in}}{\pgfqpoint{6.207911in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.207911in}{2.223627in}}{\pgfqpoint{6.208542in}{2.222105in}}{\pgfqpoint{6.209664in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.210787in}{2.219860in}}{\pgfqpoint{6.212309in}{2.219229in}}{\pgfqpoint{6.213896in}{2.219229in}}%
\pgfpathlineto{\pgfqpoint{6.213896in}{2.219229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{2.219229in}}%
\pgfpathcurveto{\pgfqpoint{6.233197in}{2.219229in}}{\pgfqpoint{6.234719in}{2.219860in}}{\pgfqpoint{6.235842in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.236964in}{2.222105in}}{\pgfqpoint{6.237594in}{2.223627in}}{\pgfqpoint{6.237594in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.237594in}{2.226801in}}{\pgfqpoint{6.236964in}{2.228324in}}{\pgfqpoint{6.235842in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.234719in}{2.230569in}}{\pgfqpoint{6.233197in}{2.231199in}}{\pgfqpoint{6.231609in}{2.231199in}}%
\pgfpathcurveto{\pgfqpoint{6.230022in}{2.231199in}}{\pgfqpoint{6.228500in}{2.230569in}}{\pgfqpoint{6.227377in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.226255in}{2.228324in}}{\pgfqpoint{6.225624in}{2.226801in}}{\pgfqpoint{6.225624in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.225624in}{2.223627in}}{\pgfqpoint{6.226255in}{2.222105in}}{\pgfqpoint{6.227377in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.228500in}{2.219860in}}{\pgfqpoint{6.230022in}{2.219229in}}{\pgfqpoint{6.231609in}{2.219229in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{2.219229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.936168in}}%
\pgfpathcurveto{\pgfqpoint{3.617275in}{1.936168in}}{\pgfqpoint{3.624210in}{1.939041in}}{\pgfqpoint{3.629322in}{1.944153in}}%
\pgfpathcurveto{\pgfqpoint{3.634434in}{1.949265in}}{\pgfqpoint{3.637306in}{1.956200in}}{\pgfqpoint{3.637306in}{1.963430in}}%
\pgfpathcurveto{\pgfqpoint{3.637306in}{1.970660in}}{\pgfqpoint{3.634434in}{1.977594in}}{\pgfqpoint{3.629322in}{1.982707in}}%
\pgfpathcurveto{\pgfqpoint{3.624210in}{1.987819in}}{\pgfqpoint{3.617275in}{1.990691in}}{\pgfqpoint{3.610045in}{1.990691in}}%
\pgfpathcurveto{\pgfqpoint{3.602815in}{1.990691in}}{\pgfqpoint{3.595880in}{1.987819in}}{\pgfqpoint{3.590768in}{1.982707in}}%
\pgfpathcurveto{\pgfqpoint{3.585656in}{1.977594in}}{\pgfqpoint{3.582784in}{1.970660in}}{\pgfqpoint{3.582784in}{1.963430in}}%
\pgfpathcurveto{\pgfqpoint{3.582784in}{1.956200in}}{\pgfqpoint{3.585656in}{1.949265in}}{\pgfqpoint{3.590768in}{1.944153in}}%
\pgfpathcurveto{\pgfqpoint{3.595880in}{1.939041in}}{\pgfqpoint{3.602815in}{1.936168in}}{\pgfqpoint{3.610045in}{1.936168in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{1.936168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{1.856827in}}%
\pgfpathcurveto{\pgfqpoint{3.637209in}{1.856827in}}{\pgfqpoint{3.646275in}{1.860582in}}{\pgfqpoint{3.652958in}{1.867265in}}%
\pgfpathcurveto{\pgfqpoint{3.659640in}{1.873948in}}{\pgfqpoint{3.663395in}{1.883013in}}{\pgfqpoint{3.663395in}{1.892464in}}%
\pgfpathcurveto{\pgfqpoint{3.663395in}{1.901915in}}{\pgfqpoint{3.659640in}{1.910981in}}{\pgfqpoint{3.652958in}{1.917664in}}%
\pgfpathcurveto{\pgfqpoint{3.646275in}{1.924347in}}{\pgfqpoint{3.637209in}{1.928101in}}{\pgfqpoint{3.627758in}{1.928101in}}%
\pgfpathcurveto{\pgfqpoint{3.618307in}{1.928101in}}{\pgfqpoint{3.609242in}{1.924347in}}{\pgfqpoint{3.602559in}{1.917664in}}%
\pgfpathcurveto{\pgfqpoint{3.595876in}{1.910981in}}{\pgfqpoint{3.592121in}{1.901915in}}{\pgfqpoint{3.592121in}{1.892464in}}%
\pgfpathcurveto{\pgfqpoint{3.592121in}{1.883013in}}{\pgfqpoint{3.595876in}{1.873948in}}{\pgfqpoint{3.602559in}{1.867265in}}%
\pgfpathcurveto{\pgfqpoint{3.609242in}{1.860582in}}{\pgfqpoint{3.618307in}{1.856827in}}{\pgfqpoint{3.627758in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{1.856827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{1.807143in}}%
\pgfpathcurveto{\pgfqpoint{3.666258in}{1.807143in}}{\pgfqpoint{3.686195in}{1.815401in}}{\pgfqpoint{3.700893in}{1.830099in}}%
\pgfpathcurveto{\pgfqpoint{3.715591in}{1.844797in}}{\pgfqpoint{3.723849in}{1.864734in}}{\pgfqpoint{3.723849in}{1.885520in}}%
\pgfpathcurveto{\pgfqpoint{3.723849in}{1.906306in}}{\pgfqpoint{3.715591in}{1.926244in}}{\pgfqpoint{3.700893in}{1.940942in}}%
\pgfpathcurveto{\pgfqpoint{3.686195in}{1.955640in}}{\pgfqpoint{3.666258in}{1.963898in}}{\pgfqpoint{3.645472in}{1.963898in}}%
\pgfpathcurveto{\pgfqpoint{3.624686in}{1.963898in}}{\pgfqpoint{3.604748in}{1.955640in}}{\pgfqpoint{3.590050in}{1.940942in}}%
\pgfpathcurveto{\pgfqpoint{3.575352in}{1.926244in}}{\pgfqpoint{3.567094in}{1.906306in}}{\pgfqpoint{3.567094in}{1.885520in}}%
\pgfpathcurveto{\pgfqpoint{3.567094in}{1.864734in}}{\pgfqpoint{3.575352in}{1.844797in}}{\pgfqpoint{3.590050in}{1.830099in}}%
\pgfpathcurveto{\pgfqpoint{3.604748in}{1.815401in}}{\pgfqpoint{3.624686in}{1.807143in}}{\pgfqpoint{3.645472in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{1.807143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{1.837842in}}%
\pgfpathcurveto{\pgfqpoint{3.678720in}{1.837842in}}{\pgfqpoint{3.693621in}{1.844014in}}{\pgfqpoint{3.704606in}{1.854999in}}%
\pgfpathcurveto{\pgfqpoint{3.715591in}{1.865984in}}{\pgfqpoint{3.721763in}{1.880885in}}{\pgfqpoint{3.721763in}{1.896420in}}%
\pgfpathcurveto{\pgfqpoint{3.721763in}{1.911955in}}{\pgfqpoint{3.715591in}{1.926856in}}{\pgfqpoint{3.704606in}{1.937841in}}%
\pgfpathcurveto{\pgfqpoint{3.693621in}{1.948826in}}{\pgfqpoint{3.678720in}{1.954998in}}{\pgfqpoint{3.663185in}{1.954998in}}%
\pgfpathcurveto{\pgfqpoint{3.647650in}{1.954998in}}{\pgfqpoint{3.632749in}{1.948826in}}{\pgfqpoint{3.621764in}{1.937841in}}%
\pgfpathcurveto{\pgfqpoint{3.610779in}{1.926856in}}{\pgfqpoint{3.604607in}{1.911955in}}{\pgfqpoint{3.604607in}{1.896420in}}%
\pgfpathcurveto{\pgfqpoint{3.604607in}{1.880885in}}{\pgfqpoint{3.610779in}{1.865984in}}{\pgfqpoint{3.621764in}{1.854999in}}%
\pgfpathcurveto{\pgfqpoint{3.632749in}{1.844014in}}{\pgfqpoint{3.647650in}{1.837842in}}{\pgfqpoint{3.663185in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{1.837842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{1.862570in}}%
\pgfpathcurveto{\pgfqpoint{3.691977in}{1.862570in}}{\pgfqpoint{3.702603in}{1.866972in}}{\pgfqpoint{3.710437in}{1.874806in}}%
\pgfpathcurveto{\pgfqpoint{3.718271in}{1.882639in}}{\pgfqpoint{3.722672in}{1.893266in}}{\pgfqpoint{3.722672in}{1.904345in}}%
\pgfpathcurveto{\pgfqpoint{3.722672in}{1.915423in}}{\pgfqpoint{3.718271in}{1.926050in}}{\pgfqpoint{3.710437in}{1.933883in}}%
\pgfpathcurveto{\pgfqpoint{3.702603in}{1.941717in}}{\pgfqpoint{3.691977in}{1.946119in}}{\pgfqpoint{3.680898in}{1.946119in}}%
\pgfpathcurveto{\pgfqpoint{3.669819in}{1.946119in}}{\pgfqpoint{3.659193in}{1.941717in}}{\pgfqpoint{3.651359in}{1.933883in}}%
\pgfpathcurveto{\pgfqpoint{3.643525in}{1.926050in}}{\pgfqpoint{3.639124in}{1.915423in}}{\pgfqpoint{3.639124in}{1.904345in}}%
\pgfpathcurveto{\pgfqpoint{3.639124in}{1.893266in}}{\pgfqpoint{3.643525in}{1.882639in}}{\pgfqpoint{3.651359in}{1.874806in}}%
\pgfpathcurveto{\pgfqpoint{3.659193in}{1.866972in}}{\pgfqpoint{3.669819in}{1.862570in}}{\pgfqpoint{3.680898in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{1.862570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{1.832431in}}%
\pgfpathcurveto{\pgfqpoint{3.712143in}{1.832431in}}{\pgfqpoint{3.725123in}{1.837807in}}{\pgfqpoint{3.734691in}{1.847375in}}%
\pgfpathcurveto{\pgfqpoint{3.744260in}{1.856944in}}{\pgfqpoint{3.749636in}{1.869923in}}{\pgfqpoint{3.749636in}{1.883455in}}%
\pgfpathcurveto{\pgfqpoint{3.749636in}{1.896987in}}{\pgfqpoint{3.744260in}{1.909967in}}{\pgfqpoint{3.734691in}{1.919535in}}%
\pgfpathcurveto{\pgfqpoint{3.725123in}{1.929104in}}{\pgfqpoint{3.712143in}{1.934480in}}{\pgfqpoint{3.698611in}{1.934480in}}%
\pgfpathcurveto{\pgfqpoint{3.685079in}{1.934480in}}{\pgfqpoint{3.672100in}{1.929104in}}{\pgfqpoint{3.662531in}{1.919535in}}%
\pgfpathcurveto{\pgfqpoint{3.652963in}{1.909967in}}{\pgfqpoint{3.647587in}{1.896987in}}{\pgfqpoint{3.647587in}{1.883455in}}%
\pgfpathcurveto{\pgfqpoint{3.647587in}{1.869923in}}{\pgfqpoint{3.652963in}{1.856944in}}{\pgfqpoint{3.662531in}{1.847375in}}%
\pgfpathcurveto{\pgfqpoint{3.672100in}{1.837807in}}{\pgfqpoint{3.685079in}{1.832431in}}{\pgfqpoint{3.698611in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{1.832431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{1.868163in}}%
\pgfpathcurveto{\pgfqpoint{3.727381in}{1.868163in}}{\pgfqpoint{3.737986in}{1.872556in}}{\pgfqpoint{3.745804in}{1.880374in}}%
\pgfpathcurveto{\pgfqpoint{3.753622in}{1.888192in}}{\pgfqpoint{3.758014in}{1.898797in}}{\pgfqpoint{3.758014in}{1.909853in}}%
\pgfpathcurveto{\pgfqpoint{3.758014in}{1.920909in}}{\pgfqpoint{3.753622in}{1.931514in}}{\pgfqpoint{3.745804in}{1.939332in}}%
\pgfpathcurveto{\pgfqpoint{3.737986in}{1.947150in}}{\pgfqpoint{3.727381in}{1.951542in}}{\pgfqpoint{3.716325in}{1.951542in}}%
\pgfpathcurveto{\pgfqpoint{3.705268in}{1.951542in}}{\pgfqpoint{3.694664in}{1.947150in}}{\pgfqpoint{3.686846in}{1.939332in}}%
\pgfpathcurveto{\pgfqpoint{3.679028in}{1.931514in}}{\pgfqpoint{3.674635in}{1.920909in}}{\pgfqpoint{3.674635in}{1.909853in}}%
\pgfpathcurveto{\pgfqpoint{3.674635in}{1.898797in}}{\pgfqpoint{3.679028in}{1.888192in}}{\pgfqpoint{3.686846in}{1.880374in}}%
\pgfpathcurveto{\pgfqpoint{3.694664in}{1.872556in}}{\pgfqpoint{3.705268in}{1.868163in}}{\pgfqpoint{3.716325in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{1.868163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{1.661074in}}%
\pgfpathcurveto{\pgfqpoint{3.742921in}{1.661074in}}{\pgfqpoint{3.751441in}{1.664603in}}{\pgfqpoint{3.757722in}{1.670884in}}%
\pgfpathcurveto{\pgfqpoint{3.764003in}{1.677165in}}{\pgfqpoint{3.767532in}{1.685685in}}{\pgfqpoint{3.767532in}{1.694568in}}%
\pgfpathcurveto{\pgfqpoint{3.767532in}{1.703450in}}{\pgfqpoint{3.764003in}{1.711970in}}{\pgfqpoint{3.757722in}{1.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.751441in}{1.724532in}}{\pgfqpoint{3.742921in}{1.728062in}}{\pgfqpoint{3.734038in}{1.728062in}}%
\pgfpathcurveto{\pgfqpoint{3.725155in}{1.728062in}}{\pgfqpoint{3.716635in}{1.724532in}}{\pgfqpoint{3.710354in}{1.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.704073in}{1.711970in}}{\pgfqpoint{3.700544in}{1.703450in}}{\pgfqpoint{3.700544in}{1.694568in}}%
\pgfpathcurveto{\pgfqpoint{3.700544in}{1.685685in}}{\pgfqpoint{3.704073in}{1.677165in}}{\pgfqpoint{3.710354in}{1.670884in}}%
\pgfpathcurveto{\pgfqpoint{3.716635in}{1.664603in}}{\pgfqpoint{3.725155in}{1.661074in}}{\pgfqpoint{3.734038in}{1.661074in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{1.661074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{1.522386in}}%
\pgfpathcurveto{\pgfqpoint{3.761580in}{1.522386in}}{\pgfqpoint{3.771007in}{1.526291in}}{\pgfqpoint{3.777957in}{1.533241in}}%
\pgfpathcurveto{\pgfqpoint{3.784907in}{1.540191in}}{\pgfqpoint{3.788812in}{1.549618in}}{\pgfqpoint{3.788812in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{3.788812in}{1.569275in}}{\pgfqpoint{3.784907in}{1.578702in}}{\pgfqpoint{3.777957in}{1.585652in}}%
\pgfpathcurveto{\pgfqpoint{3.771007in}{1.592602in}}{\pgfqpoint{3.761580in}{1.596507in}}{\pgfqpoint{3.751751in}{1.596507in}}%
\pgfpathcurveto{\pgfqpoint{3.741923in}{1.596507in}}{\pgfqpoint{3.732495in}{1.592602in}}{\pgfqpoint{3.725545in}{1.585652in}}%
\pgfpathcurveto{\pgfqpoint{3.718596in}{1.578702in}}{\pgfqpoint{3.714691in}{1.569275in}}{\pgfqpoint{3.714691in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{3.714691in}{1.549618in}}{\pgfqpoint{3.718596in}{1.540191in}}{\pgfqpoint{3.725545in}{1.533241in}}%
\pgfpathcurveto{\pgfqpoint{3.732495in}{1.526291in}}{\pgfqpoint{3.741923in}{1.522386in}}{\pgfqpoint{3.751751in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{1.522386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{1.538718in}}%
\pgfpathcurveto{\pgfqpoint{3.778216in}{1.538718in}}{\pgfqpoint{3.786610in}{1.542195in}}{\pgfqpoint{3.792798in}{1.548384in}}%
\pgfpathcurveto{\pgfqpoint{3.798986in}{1.554572in}}{\pgfqpoint{3.802463in}{1.562966in}}{\pgfqpoint{3.802463in}{1.571717in}}%
\pgfpathcurveto{\pgfqpoint{3.802463in}{1.580468in}}{\pgfqpoint{3.798986in}{1.588863in}}{\pgfqpoint{3.792798in}{1.595051in}}%
\pgfpathcurveto{\pgfqpoint{3.786610in}{1.601239in}}{\pgfqpoint{3.778216in}{1.604716in}}{\pgfqpoint{3.769464in}{1.604716in}}%
\pgfpathcurveto{\pgfqpoint{3.760713in}{1.604716in}}{\pgfqpoint{3.752319in}{1.601239in}}{\pgfqpoint{3.746131in}{1.595051in}}%
\pgfpathcurveto{\pgfqpoint{3.739943in}{1.588863in}}{\pgfqpoint{3.736466in}{1.580468in}}{\pgfqpoint{3.736466in}{1.571717in}}%
\pgfpathcurveto{\pgfqpoint{3.736466in}{1.562966in}}{\pgfqpoint{3.739943in}{1.554572in}}{\pgfqpoint{3.746131in}{1.548384in}}%
\pgfpathcurveto{\pgfqpoint{3.752319in}{1.542195in}}{\pgfqpoint{3.760713in}{1.538718in}}{\pgfqpoint{3.769464in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{1.538718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{1.699656in}}%
\pgfpathcurveto{\pgfqpoint{3.794765in}{1.699656in}}{\pgfqpoint{3.802042in}{1.702671in}}{\pgfqpoint{3.807407in}{1.708036in}}%
\pgfpathcurveto{\pgfqpoint{3.812772in}{1.713401in}}{\pgfqpoint{3.815786in}{1.720678in}}{\pgfqpoint{3.815786in}{1.728265in}}%
\pgfpathcurveto{\pgfqpoint{3.815786in}{1.735852in}}{\pgfqpoint{3.812772in}{1.743129in}}{\pgfqpoint{3.807407in}{1.748494in}}%
\pgfpathcurveto{\pgfqpoint{3.802042in}{1.753859in}}{\pgfqpoint{3.794765in}{1.756873in}}{\pgfqpoint{3.787178in}{1.756873in}}%
\pgfpathcurveto{\pgfqpoint{3.779591in}{1.756873in}}{\pgfqpoint{3.772313in}{1.753859in}}{\pgfqpoint{3.766948in}{1.748494in}}%
\pgfpathcurveto{\pgfqpoint{3.761584in}{1.743129in}}{\pgfqpoint{3.758569in}{1.735852in}}{\pgfqpoint{3.758569in}{1.728265in}}%
\pgfpathcurveto{\pgfqpoint{3.758569in}{1.720678in}}{\pgfqpoint{3.761584in}{1.713401in}}{\pgfqpoint{3.766948in}{1.708036in}}%
\pgfpathcurveto{\pgfqpoint{3.772313in}{1.702671in}}{\pgfqpoint{3.779591in}{1.699656in}}{\pgfqpoint{3.787178in}{1.699656in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{1.699656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{1.576324in}}%
\pgfpathcurveto{\pgfqpoint{3.811574in}{1.576324in}}{\pgfqpoint{3.817984in}{1.578979in}}{\pgfqpoint{3.822710in}{1.583705in}}%
\pgfpathcurveto{\pgfqpoint{3.827435in}{1.588430in}}{\pgfqpoint{3.830090in}{1.594840in}}{\pgfqpoint{3.830090in}{1.601523in}}%
\pgfpathcurveto{\pgfqpoint{3.830090in}{1.608206in}}{\pgfqpoint{3.827435in}{1.614616in}}{\pgfqpoint{3.822710in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{3.817984in}{1.624067in}}{\pgfqpoint{3.811574in}{1.626722in}}{\pgfqpoint{3.804891in}{1.626722in}}%
\pgfpathcurveto{\pgfqpoint{3.798208in}{1.626722in}}{\pgfqpoint{3.791798in}{1.624067in}}{\pgfqpoint{3.787072in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{3.782347in}{1.614616in}}{\pgfqpoint{3.779692in}{1.608206in}}{\pgfqpoint{3.779692in}{1.601523in}}%
\pgfpathcurveto{\pgfqpoint{3.779692in}{1.594840in}}{\pgfqpoint{3.782347in}{1.588430in}}{\pgfqpoint{3.787072in}{1.583705in}}%
\pgfpathcurveto{\pgfqpoint{3.791798in}{1.578979in}}{\pgfqpoint{3.798208in}{1.576324in}}{\pgfqpoint{3.804891in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{1.576324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{1.679152in}}%
\pgfpathcurveto{\pgfqpoint{3.829458in}{1.679152in}}{\pgfqpoint{3.836032in}{1.681875in}}{\pgfqpoint{3.840879in}{1.686721in}}%
\pgfpathcurveto{\pgfqpoint{3.845725in}{1.691568in}}{\pgfqpoint{3.848449in}{1.698142in}}{\pgfqpoint{3.848449in}{1.704996in}}%
\pgfpathcurveto{\pgfqpoint{3.848449in}{1.711850in}}{\pgfqpoint{3.845725in}{1.718424in}}{\pgfqpoint{3.840879in}{1.723271in}}%
\pgfpathcurveto{\pgfqpoint{3.836032in}{1.728117in}}{\pgfqpoint{3.829458in}{1.730841in}}{\pgfqpoint{3.822604in}{1.730841in}}%
\pgfpathcurveto{\pgfqpoint{3.815750in}{1.730841in}}{\pgfqpoint{3.809176in}{1.728117in}}{\pgfqpoint{3.804330in}{1.723271in}}%
\pgfpathcurveto{\pgfqpoint{3.799483in}{1.718424in}}{\pgfqpoint{3.796760in}{1.711850in}}{\pgfqpoint{3.796760in}{1.704996in}}%
\pgfpathcurveto{\pgfqpoint{3.796760in}{1.698142in}}{\pgfqpoint{3.799483in}{1.691568in}}{\pgfqpoint{3.804330in}{1.686721in}}%
\pgfpathcurveto{\pgfqpoint{3.809176in}{1.681875in}}{\pgfqpoint{3.815750in}{1.679152in}}{\pgfqpoint{3.822604in}{1.679152in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{1.679152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{1.316058in}}%
\pgfpathcurveto{\pgfqpoint{3.846566in}{1.316058in}}{\pgfqpoint{3.852558in}{1.318540in}}{\pgfqpoint{3.856976in}{1.322958in}}%
\pgfpathcurveto{\pgfqpoint{3.861394in}{1.327376in}}{\pgfqpoint{3.863877in}{1.333369in}}{\pgfqpoint{3.863877in}{1.339617in}}%
\pgfpathcurveto{\pgfqpoint{3.863877in}{1.345865in}}{\pgfqpoint{3.861394in}{1.351858in}}{\pgfqpoint{3.856976in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{3.852558in}{1.360694in}}{\pgfqpoint{3.846566in}{1.363176in}}{\pgfqpoint{3.840318in}{1.363176in}}%
\pgfpathcurveto{\pgfqpoint{3.834070in}{1.363176in}}{\pgfqpoint{3.828077in}{1.360694in}}{\pgfqpoint{3.823659in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{3.819241in}{1.351858in}}{\pgfqpoint{3.816758in}{1.345865in}}{\pgfqpoint{3.816758in}{1.339617in}}%
\pgfpathcurveto{\pgfqpoint{3.816758in}{1.333369in}}{\pgfqpoint{3.819241in}{1.327376in}}{\pgfqpoint{3.823659in}{1.322958in}}%
\pgfpathcurveto{\pgfqpoint{3.828077in}{1.318540in}}{\pgfqpoint{3.834070in}{1.316058in}}{\pgfqpoint{3.840318in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{1.640756in}}%
\pgfpathcurveto{\pgfqpoint{3.864226in}{1.640756in}}{\pgfqpoint{3.870168in}{1.643217in}}{\pgfqpoint{3.874548in}{1.647598in}}%
\pgfpathcurveto{\pgfqpoint{3.878928in}{1.651978in}}{\pgfqpoint{3.881390in}{1.657920in}}{\pgfqpoint{3.881390in}{1.664115in}}%
\pgfpathcurveto{\pgfqpoint{3.881390in}{1.670310in}}{\pgfqpoint{3.878928in}{1.676252in}}{\pgfqpoint{3.874548in}{1.680632in}}%
\pgfpathcurveto{\pgfqpoint{3.870168in}{1.685012in}}{\pgfqpoint{3.864226in}{1.687474in}}{\pgfqpoint{3.858031in}{1.687474in}}%
\pgfpathcurveto{\pgfqpoint{3.851836in}{1.687474in}}{\pgfqpoint{3.845894in}{1.685012in}}{\pgfqpoint{3.841514in}{1.680632in}}%
\pgfpathcurveto{\pgfqpoint{3.837133in}{1.676252in}}{\pgfqpoint{3.834672in}{1.670310in}}{\pgfqpoint{3.834672in}{1.664115in}}%
\pgfpathcurveto{\pgfqpoint{3.834672in}{1.657920in}}{\pgfqpoint{3.837133in}{1.651978in}}{\pgfqpoint{3.841514in}{1.647598in}}%
\pgfpathcurveto{\pgfqpoint{3.845894in}{1.643217in}}{\pgfqpoint{3.851836in}{1.640756in}}{\pgfqpoint{3.858031in}{1.640756in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{1.640756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{1.811040in}}%
\pgfpathcurveto{\pgfqpoint{3.882439in}{1.811040in}}{\pgfqpoint{3.888861in}{1.813700in}}{\pgfqpoint{3.893596in}{1.818435in}}%
\pgfpathcurveto{\pgfqpoint{3.898330in}{1.823169in}}{\pgfqpoint{3.900990in}{1.829591in}}{\pgfqpoint{3.900990in}{1.836286in}}%
\pgfpathcurveto{\pgfqpoint{3.900990in}{1.842982in}}{\pgfqpoint{3.898330in}{1.849404in}}{\pgfqpoint{3.893596in}{1.854138in}}%
\pgfpathcurveto{\pgfqpoint{3.888861in}{1.858872in}}{\pgfqpoint{3.882439in}{1.861532in}}{\pgfqpoint{3.875744in}{1.861532in}}%
\pgfpathcurveto{\pgfqpoint{3.869049in}{1.861532in}}{\pgfqpoint{3.862627in}{1.858872in}}{\pgfqpoint{3.857893in}{1.854138in}}%
\pgfpathcurveto{\pgfqpoint{3.853158in}{1.849404in}}{\pgfqpoint{3.850498in}{1.842982in}}{\pgfqpoint{3.850498in}{1.836286in}}%
\pgfpathcurveto{\pgfqpoint{3.850498in}{1.829591in}}{\pgfqpoint{3.853158in}{1.823169in}}{\pgfqpoint{3.857893in}{1.818435in}}%
\pgfpathcurveto{\pgfqpoint{3.862627in}{1.813700in}}{\pgfqpoint{3.869049in}{1.811040in}}{\pgfqpoint{3.875744in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{1.811040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{1.739985in}}%
\pgfpathcurveto{\pgfqpoint{3.899337in}{1.739985in}}{\pgfqpoint{3.904977in}{1.742321in}}{\pgfqpoint{3.909134in}{1.746478in}}%
\pgfpathcurveto{\pgfqpoint{3.913292in}{1.750636in}}{\pgfqpoint{3.915628in}{1.756275in}}{\pgfqpoint{3.915628in}{1.762155in}}%
\pgfpathcurveto{\pgfqpoint{3.915628in}{1.768035in}}{\pgfqpoint{3.913292in}{1.773675in}}{\pgfqpoint{3.909134in}{1.777832in}}%
\pgfpathcurveto{\pgfqpoint{3.904977in}{1.781990in}}{\pgfqpoint{3.899337in}{1.784326in}}{\pgfqpoint{3.893457in}{1.784326in}}%
\pgfpathcurveto{\pgfqpoint{3.887578in}{1.784326in}}{\pgfqpoint{3.881938in}{1.781990in}}{\pgfqpoint{3.877780in}{1.777832in}}%
\pgfpathcurveto{\pgfqpoint{3.873623in}{1.773675in}}{\pgfqpoint{3.871287in}{1.768035in}}{\pgfqpoint{3.871287in}{1.762155in}}%
\pgfpathcurveto{\pgfqpoint{3.871287in}{1.756275in}}{\pgfqpoint{3.873623in}{1.750636in}}{\pgfqpoint{3.877780in}{1.746478in}}%
\pgfpathcurveto{\pgfqpoint{3.881938in}{1.742321in}}{\pgfqpoint{3.887578in}{1.739985in}}{\pgfqpoint{3.893457in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{1.739985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{1.437736in}}%
\pgfpathcurveto{\pgfqpoint{3.916017in}{1.437736in}}{\pgfqpoint{3.920666in}{1.439662in}}{\pgfqpoint{3.924093in}{1.443089in}}%
\pgfpathcurveto{\pgfqpoint{3.927520in}{1.446516in}}{\pgfqpoint{3.929445in}{1.451165in}}{\pgfqpoint{3.929445in}{1.456011in}}%
\pgfpathcurveto{\pgfqpoint{3.929445in}{1.460858in}}{\pgfqpoint{3.927520in}{1.465506in}}{\pgfqpoint{3.924093in}{1.468933in}}%
\pgfpathcurveto{\pgfqpoint{3.920666in}{1.472360in}}{\pgfqpoint{3.916017in}{1.474286in}}{\pgfqpoint{3.911171in}{1.474286in}}%
\pgfpathcurveto{\pgfqpoint{3.906324in}{1.474286in}}{\pgfqpoint{3.901675in}{1.472360in}}{\pgfqpoint{3.898248in}{1.468933in}}%
\pgfpathcurveto{\pgfqpoint{3.894821in}{1.465506in}}{\pgfqpoint{3.892896in}{1.460858in}}{\pgfqpoint{3.892896in}{1.456011in}}%
\pgfpathcurveto{\pgfqpoint{3.892896in}{1.451165in}}{\pgfqpoint{3.894821in}{1.446516in}}{\pgfqpoint{3.898248in}{1.443089in}}%
\pgfpathcurveto{\pgfqpoint{3.901675in}{1.439662in}}{\pgfqpoint{3.906324in}{1.437736in}}{\pgfqpoint{3.911171in}{1.437736in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{1.437736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{1.528720in}}%
\pgfpathcurveto{\pgfqpoint{3.934621in}{1.528720in}}{\pgfqpoint{3.940124in}{1.531000in}}{\pgfqpoint{3.944181in}{1.535057in}}%
\pgfpathcurveto{\pgfqpoint{3.948238in}{1.539114in}}{\pgfqpoint{3.950518in}{1.544617in}}{\pgfqpoint{3.950518in}{1.550354in}}%
\pgfpathcurveto{\pgfqpoint{3.950518in}{1.556091in}}{\pgfqpoint{3.948238in}{1.561594in}}{\pgfqpoint{3.944181in}{1.565651in}}%
\pgfpathcurveto{\pgfqpoint{3.940124in}{1.569708in}}{\pgfqpoint{3.934621in}{1.571988in}}{\pgfqpoint{3.928884in}{1.571988in}}%
\pgfpathcurveto{\pgfqpoint{3.923147in}{1.571988in}}{\pgfqpoint{3.917643in}{1.569708in}}{\pgfqpoint{3.913587in}{1.565651in}}%
\pgfpathcurveto{\pgfqpoint{3.909530in}{1.561594in}}{\pgfqpoint{3.907250in}{1.556091in}}{\pgfqpoint{3.907250in}{1.550354in}}%
\pgfpathcurveto{\pgfqpoint{3.907250in}{1.544617in}}{\pgfqpoint{3.909530in}{1.539114in}}{\pgfqpoint{3.913587in}{1.535057in}}%
\pgfpathcurveto{\pgfqpoint{3.917643in}{1.531000in}}{\pgfqpoint{3.923147in}{1.528720in}}{\pgfqpoint{3.928884in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{1.528720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{1.310404in}}%
\pgfpathcurveto{\pgfqpoint{3.951993in}{1.310404in}}{\pgfqpoint{3.957168in}{1.312548in}}{\pgfqpoint{3.960983in}{1.316363in}}%
\pgfpathcurveto{\pgfqpoint{3.964799in}{1.320178in}}{\pgfqpoint{3.966942in}{1.325354in}}{\pgfqpoint{3.966942in}{1.330749in}}%
\pgfpathcurveto{\pgfqpoint{3.966942in}{1.336145in}}{\pgfqpoint{3.964799in}{1.341320in}}{\pgfqpoint{3.960983in}{1.345135in}}%
\pgfpathcurveto{\pgfqpoint{3.957168in}{1.348951in}}{\pgfqpoint{3.951993in}{1.351094in}}{\pgfqpoint{3.946597in}{1.351094in}}%
\pgfpathcurveto{\pgfqpoint{3.941202in}{1.351094in}}{\pgfqpoint{3.936026in}{1.348951in}}{\pgfqpoint{3.932211in}{1.345135in}}%
\pgfpathcurveto{\pgfqpoint{3.928396in}{1.341320in}}{\pgfqpoint{3.926252in}{1.336145in}}{\pgfqpoint{3.926252in}{1.330749in}}%
\pgfpathcurveto{\pgfqpoint{3.926252in}{1.325354in}}{\pgfqpoint{3.928396in}{1.320178in}}{\pgfqpoint{3.932211in}{1.316363in}}%
\pgfpathcurveto{\pgfqpoint{3.936026in}{1.312548in}}{\pgfqpoint{3.941202in}{1.310404in}}{\pgfqpoint{3.946597in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{1.310404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{1.233307in}}%
\pgfpathcurveto{\pgfqpoint{3.969471in}{1.233307in}}{\pgfqpoint{3.974421in}{1.235357in}}{\pgfqpoint{3.978070in}{1.239006in}}%
\pgfpathcurveto{\pgfqpoint{3.981719in}{1.242655in}}{\pgfqpoint{3.983769in}{1.247605in}}{\pgfqpoint{3.983769in}{1.252766in}}%
\pgfpathcurveto{\pgfqpoint{3.983769in}{1.257926in}}{\pgfqpoint{3.981719in}{1.262876in}}{\pgfqpoint{3.978070in}{1.266525in}}%
\pgfpathcurveto{\pgfqpoint{3.974421in}{1.270174in}}{\pgfqpoint{3.969471in}{1.272225in}}{\pgfqpoint{3.964310in}{1.272225in}}%
\pgfpathcurveto{\pgfqpoint{3.959150in}{1.272225in}}{\pgfqpoint{3.954200in}{1.270174in}}{\pgfqpoint{3.950551in}{1.266525in}}%
\pgfpathcurveto{\pgfqpoint{3.946902in}{1.262876in}}{\pgfqpoint{3.944852in}{1.257926in}}{\pgfqpoint{3.944852in}{1.252766in}}%
\pgfpathcurveto{\pgfqpoint{3.944852in}{1.247605in}}{\pgfqpoint{3.946902in}{1.242655in}}{\pgfqpoint{3.950551in}{1.239006in}}%
\pgfpathcurveto{\pgfqpoint{3.954200in}{1.235357in}}{\pgfqpoint{3.959150in}{1.233307in}}{\pgfqpoint{3.964310in}{1.233307in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{1.233307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{1.325645in}}%
\pgfpathcurveto{\pgfqpoint{3.986972in}{1.325645in}}{\pgfqpoint{3.991717in}{1.327611in}}{\pgfqpoint{3.995216in}{1.331109in}}%
\pgfpathcurveto{\pgfqpoint{3.998715in}{1.334608in}}{\pgfqpoint{4.000681in}{1.339354in}}{\pgfqpoint{4.000681in}{1.344302in}}%
\pgfpathcurveto{\pgfqpoint{4.000681in}{1.349250in}}{\pgfqpoint{3.998715in}{1.353996in}}{\pgfqpoint{3.995216in}{1.357494in}}%
\pgfpathcurveto{\pgfqpoint{3.991717in}{1.360993in}}{\pgfqpoint{3.986972in}{1.362959in}}{\pgfqpoint{3.982024in}{1.362959in}}%
\pgfpathcurveto{\pgfqpoint{3.977076in}{1.362959in}}{\pgfqpoint{3.972330in}{1.360993in}}{\pgfqpoint{3.968831in}{1.357494in}}%
\pgfpathcurveto{\pgfqpoint{3.965333in}{1.353996in}}{\pgfqpoint{3.963367in}{1.349250in}}{\pgfqpoint{3.963367in}{1.344302in}}%
\pgfpathcurveto{\pgfqpoint{3.963367in}{1.339354in}}{\pgfqpoint{3.965333in}{1.334608in}}{\pgfqpoint{3.968831in}{1.331109in}}%
\pgfpathcurveto{\pgfqpoint{3.972330in}{1.327611in}}{\pgfqpoint{3.977076in}{1.325645in}}{\pgfqpoint{3.982024in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{1.325645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{1.658159in}}%
\pgfpathcurveto{\pgfqpoint{4.005055in}{1.658159in}}{\pgfqpoint{4.010157in}{1.660272in}}{\pgfqpoint{4.013917in}{1.664032in}}%
\pgfpathcurveto{\pgfqpoint{4.017678in}{1.667793in}}{\pgfqpoint{4.019791in}{1.672894in}}{\pgfqpoint{4.019791in}{1.678213in}}%
\pgfpathcurveto{\pgfqpoint{4.019791in}{1.683531in}}{\pgfqpoint{4.017678in}{1.688632in}}{\pgfqpoint{4.013917in}{1.692393in}}%
\pgfpathcurveto{\pgfqpoint{4.010157in}{1.696154in}}{\pgfqpoint{4.005055in}{1.698267in}}{\pgfqpoint{3.999737in}{1.698267in}}%
\pgfpathcurveto{\pgfqpoint{3.994419in}{1.698267in}}{\pgfqpoint{3.989317in}{1.696154in}}{\pgfqpoint{3.985557in}{1.692393in}}%
\pgfpathcurveto{\pgfqpoint{3.981796in}{1.688632in}}{\pgfqpoint{3.979683in}{1.683531in}}{\pgfqpoint{3.979683in}{1.678213in}}%
\pgfpathcurveto{\pgfqpoint{3.979683in}{1.672894in}}{\pgfqpoint{3.981796in}{1.667793in}}{\pgfqpoint{3.985557in}{1.664032in}}%
\pgfpathcurveto{\pgfqpoint{3.989317in}{1.660272in}}{\pgfqpoint{3.994419in}{1.658159in}}{\pgfqpoint{3.999737in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{1.658159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{1.575541in}}%
\pgfpathcurveto{\pgfqpoint{4.022314in}{1.575541in}}{\pgfqpoint{4.026979in}{1.577473in}}{\pgfqpoint{4.030418in}{1.580912in}}%
\pgfpathcurveto{\pgfqpoint{4.033857in}{1.584351in}}{\pgfqpoint{4.035789in}{1.589016in}}{\pgfqpoint{4.035789in}{1.593880in}}%
\pgfpathcurveto{\pgfqpoint{4.035789in}{1.598743in}}{\pgfqpoint{4.033857in}{1.603408in}}{\pgfqpoint{4.030418in}{1.606847in}}%
\pgfpathcurveto{\pgfqpoint{4.026979in}{1.610286in}}{\pgfqpoint{4.022314in}{1.612219in}}{\pgfqpoint{4.017450in}{1.612219in}}%
\pgfpathcurveto{\pgfqpoint{4.012587in}{1.612219in}}{\pgfqpoint{4.007922in}{1.610286in}}{\pgfqpoint{4.004483in}{1.606847in}}%
\pgfpathcurveto{\pgfqpoint{4.001044in}{1.603408in}}{\pgfqpoint{3.999111in}{1.598743in}}{\pgfqpoint{3.999111in}{1.593880in}}%
\pgfpathcurveto{\pgfqpoint{3.999111in}{1.589016in}}{\pgfqpoint{4.001044in}{1.584351in}}{\pgfqpoint{4.004483in}{1.580912in}}%
\pgfpathcurveto{\pgfqpoint{4.007922in}{1.577473in}}{\pgfqpoint{4.012587in}{1.575541in}}{\pgfqpoint{4.017450in}{1.575541in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{1.575541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{1.721025in}}%
\pgfpathcurveto{\pgfqpoint{4.039656in}{1.721025in}}{\pgfqpoint{4.043965in}{1.722809in}}{\pgfqpoint{4.047141in}{1.725986in}}%
\pgfpathcurveto{\pgfqpoint{4.050318in}{1.729162in}}{\pgfqpoint{4.052102in}{1.733471in}}{\pgfqpoint{4.052102in}{1.737964in}}%
\pgfpathcurveto{\pgfqpoint{4.052102in}{1.742456in}}{\pgfqpoint{4.050318in}{1.746765in}}{\pgfqpoint{4.047141in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{4.043965in}{1.753118in}}{\pgfqpoint{4.039656in}{1.754903in}}{\pgfqpoint{4.035164in}{1.754903in}}%
\pgfpathcurveto{\pgfqpoint{4.030671in}{1.754903in}}{\pgfqpoint{4.026362in}{1.753118in}}{\pgfqpoint{4.023186in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{4.020009in}{1.746765in}}{\pgfqpoint{4.018225in}{1.742456in}}{\pgfqpoint{4.018225in}{1.737964in}}%
\pgfpathcurveto{\pgfqpoint{4.018225in}{1.733471in}}{\pgfqpoint{4.020009in}{1.729162in}}{\pgfqpoint{4.023186in}{1.725986in}}%
\pgfpathcurveto{\pgfqpoint{4.026362in}{1.722809in}}{\pgfqpoint{4.030671in}{1.721025in}}{\pgfqpoint{4.035164in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{1.721025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{1.607130in}}%
\pgfpathcurveto{\pgfqpoint{4.057989in}{1.607130in}}{\pgfqpoint{4.062893in}{1.609161in}}{\pgfqpoint{4.066508in}{1.612776in}}%
\pgfpathcurveto{\pgfqpoint{4.070122in}{1.616391in}}{\pgfqpoint{4.072154in}{1.621294in}}{\pgfqpoint{4.072154in}{1.626407in}}%
\pgfpathcurveto{\pgfqpoint{4.072154in}{1.631519in}}{\pgfqpoint{4.070122in}{1.636422in}}{\pgfqpoint{4.066508in}{1.640037in}}%
\pgfpathcurveto{\pgfqpoint{4.062893in}{1.643652in}}{\pgfqpoint{4.057989in}{1.645683in}}{\pgfqpoint{4.052877in}{1.645683in}}%
\pgfpathcurveto{\pgfqpoint{4.047765in}{1.645683in}}{\pgfqpoint{4.042861in}{1.643652in}}{\pgfqpoint{4.039246in}{1.640037in}}%
\pgfpathcurveto{\pgfqpoint{4.035631in}{1.636422in}}{\pgfqpoint{4.033600in}{1.631519in}}{\pgfqpoint{4.033600in}{1.626407in}}%
\pgfpathcurveto{\pgfqpoint{4.033600in}{1.621294in}}{\pgfqpoint{4.035631in}{1.616391in}}{\pgfqpoint{4.039246in}{1.612776in}}%
\pgfpathcurveto{\pgfqpoint{4.042861in}{1.609161in}}{\pgfqpoint{4.047765in}{1.607130in}}{\pgfqpoint{4.052877in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{1.607130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{1.340130in}}%
\pgfpathcurveto{\pgfqpoint{4.075368in}{1.340130in}}{\pgfqpoint{4.079951in}{1.342029in}}{\pgfqpoint{4.083329in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{4.086707in}{1.348785in}}{\pgfqpoint{4.088606in}{1.353368in}}{\pgfqpoint{4.088606in}{1.358146in}}%
\pgfpathcurveto{\pgfqpoint{4.088606in}{1.362924in}}{\pgfqpoint{4.086707in}{1.367506in}}{\pgfqpoint{4.083329in}{1.370885in}}%
\pgfpathcurveto{\pgfqpoint{4.079951in}{1.374263in}}{\pgfqpoint{4.075368in}{1.376161in}}{\pgfqpoint{4.070590in}{1.376161in}}%
\pgfpathcurveto{\pgfqpoint{4.065812in}{1.376161in}}{\pgfqpoint{4.061230in}{1.374263in}}{\pgfqpoint{4.057851in}{1.370885in}}%
\pgfpathcurveto{\pgfqpoint{4.054473in}{1.367506in}}{\pgfqpoint{4.052575in}{1.362924in}}{\pgfqpoint{4.052575in}{1.358146in}}%
\pgfpathcurveto{\pgfqpoint{4.052575in}{1.353368in}}{\pgfqpoint{4.054473in}{1.348785in}}{\pgfqpoint{4.057851in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{4.061230in}{1.342029in}}{\pgfqpoint{4.065812in}{1.340130in}}{\pgfqpoint{4.070590in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{1.340130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{1.548692in}}%
\pgfpathcurveto{\pgfqpoint{4.092958in}{1.548692in}}{\pgfqpoint{4.097423in}{1.550542in}}{\pgfqpoint{4.100715in}{1.553834in}}%
\pgfpathcurveto{\pgfqpoint{4.104007in}{1.557125in}}{\pgfqpoint{4.105856in}{1.561590in}}{\pgfqpoint{4.105856in}{1.566245in}}%
\pgfpathcurveto{\pgfqpoint{4.105856in}{1.570900in}}{\pgfqpoint{4.104007in}{1.575365in}}{\pgfqpoint{4.100715in}{1.578657in}}%
\pgfpathcurveto{\pgfqpoint{4.097423in}{1.581948in}}{\pgfqpoint{4.092958in}{1.583798in}}{\pgfqpoint{4.088303in}{1.583798in}}%
\pgfpathcurveto{\pgfqpoint{4.083648in}{1.583798in}}{\pgfqpoint{4.079183in}{1.581948in}}{\pgfqpoint{4.075892in}{1.578657in}}%
\pgfpathcurveto{\pgfqpoint{4.072600in}{1.575365in}}{\pgfqpoint{4.070751in}{1.570900in}}{\pgfqpoint{4.070751in}{1.566245in}}%
\pgfpathcurveto{\pgfqpoint{4.070751in}{1.561590in}}{\pgfqpoint{4.072600in}{1.557125in}}{\pgfqpoint{4.075892in}{1.553834in}}%
\pgfpathcurveto{\pgfqpoint{4.079183in}{1.550542in}}{\pgfqpoint{4.083648in}{1.548692in}}{\pgfqpoint{4.088303in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{1.548692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{1.604398in}}%
\pgfpathcurveto{\pgfqpoint{4.111096in}{1.604398in}}{\pgfqpoint{4.115969in}{1.606416in}}{\pgfqpoint{4.119561in}{1.610008in}}%
\pgfpathcurveto{\pgfqpoint{4.123153in}{1.613600in}}{\pgfqpoint{4.125171in}{1.618473in}}{\pgfqpoint{4.125171in}{1.623552in}}%
\pgfpathcurveto{\pgfqpoint{4.125171in}{1.628632in}}{\pgfqpoint{4.123153in}{1.633505in}}{\pgfqpoint{4.119561in}{1.637097in}}%
\pgfpathcurveto{\pgfqpoint{4.115969in}{1.640689in}}{\pgfqpoint{4.111096in}{1.642707in}}{\pgfqpoint{4.106017in}{1.642707in}}%
\pgfpathcurveto{\pgfqpoint{4.100937in}{1.642707in}}{\pgfqpoint{4.096064in}{1.640689in}}{\pgfqpoint{4.092472in}{1.637097in}}%
\pgfpathcurveto{\pgfqpoint{4.088880in}{1.633505in}}{\pgfqpoint{4.086862in}{1.628632in}}{\pgfqpoint{4.086862in}{1.623552in}}%
\pgfpathcurveto{\pgfqpoint{4.086862in}{1.618473in}}{\pgfqpoint{4.088880in}{1.613600in}}{\pgfqpoint{4.092472in}{1.610008in}}%
\pgfpathcurveto{\pgfqpoint{4.096064in}{1.606416in}}{\pgfqpoint{4.100937in}{1.604398in}}{\pgfqpoint{4.106017in}{1.604398in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{1.604398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{1.472616in}}%
\pgfpathcurveto{\pgfqpoint{4.128241in}{1.472616in}}{\pgfqpoint{4.132567in}{1.474408in}}{\pgfqpoint{4.135757in}{1.477597in}}%
\pgfpathcurveto{\pgfqpoint{4.138946in}{1.480787in}}{\pgfqpoint{4.140738in}{1.485113in}}{\pgfqpoint{4.140738in}{1.489624in}}%
\pgfpathcurveto{\pgfqpoint{4.140738in}{1.494134in}}{\pgfqpoint{4.138946in}{1.498461in}}{\pgfqpoint{4.135757in}{1.501650in}}%
\pgfpathcurveto{\pgfqpoint{4.132567in}{1.504840in}}{\pgfqpoint{4.128241in}{1.506632in}}{\pgfqpoint{4.123730in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{4.119219in}{1.506632in}}{\pgfqpoint{4.114893in}{1.504840in}}{\pgfqpoint{4.111703in}{1.501650in}}%
\pgfpathcurveto{\pgfqpoint{4.108514in}{1.498461in}}{\pgfqpoint{4.106722in}{1.494134in}}{\pgfqpoint{4.106722in}{1.489624in}}%
\pgfpathcurveto{\pgfqpoint{4.106722in}{1.485113in}}{\pgfqpoint{4.108514in}{1.480787in}}{\pgfqpoint{4.111703in}{1.477597in}}%
\pgfpathcurveto{\pgfqpoint{4.114893in}{1.474408in}}{\pgfqpoint{4.119219in}{1.472616in}}{\pgfqpoint{4.123730in}{1.472616in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{1.472616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{1.305246in}}%
\pgfpathcurveto{\pgfqpoint{4.145689in}{1.305246in}}{\pgfqpoint{4.149762in}{1.306933in}}{\pgfqpoint{4.152765in}{1.309936in}}%
\pgfpathcurveto{\pgfqpoint{4.155767in}{1.312938in}}{\pgfqpoint{4.157454in}{1.317011in}}{\pgfqpoint{4.157454in}{1.321257in}}%
\pgfpathcurveto{\pgfqpoint{4.157454in}{1.325503in}}{\pgfqpoint{4.155767in}{1.329576in}}{\pgfqpoint{4.152765in}{1.332579in}}%
\pgfpathcurveto{\pgfqpoint{4.149762in}{1.335581in}}{\pgfqpoint{4.145689in}{1.337268in}}{\pgfqpoint{4.141443in}{1.337268in}}%
\pgfpathcurveto{\pgfqpoint{4.137197in}{1.337268in}}{\pgfqpoint{4.133124in}{1.335581in}}{\pgfqpoint{4.130122in}{1.332579in}}%
\pgfpathcurveto{\pgfqpoint{4.127119in}{1.329576in}}{\pgfqpoint{4.125432in}{1.325503in}}{\pgfqpoint{4.125432in}{1.321257in}}%
\pgfpathcurveto{\pgfqpoint{4.125432in}{1.317011in}}{\pgfqpoint{4.127119in}{1.312938in}}{\pgfqpoint{4.130122in}{1.309936in}}%
\pgfpathcurveto{\pgfqpoint{4.133124in}{1.306933in}}{\pgfqpoint{4.137197in}{1.305246in}}{\pgfqpoint{4.141443in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{1.305246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{1.583445in}}%
\pgfpathcurveto{\pgfqpoint{4.163100in}{1.583445in}}{\pgfqpoint{4.166882in}{1.585012in}}{\pgfqpoint{4.169670in}{1.587800in}}%
\pgfpathcurveto{\pgfqpoint{4.172458in}{1.590588in}}{\pgfqpoint{4.174025in}{1.594371in}}{\pgfqpoint{4.174025in}{1.598314in}}%
\pgfpathcurveto{\pgfqpoint{4.174025in}{1.602257in}}{\pgfqpoint{4.172458in}{1.606039in}}{\pgfqpoint{4.169670in}{1.608827in}}%
\pgfpathcurveto{\pgfqpoint{4.166882in}{1.611616in}}{\pgfqpoint{4.163100in}{1.613182in}}{\pgfqpoint{4.159156in}{1.613182in}}%
\pgfpathcurveto{\pgfqpoint{4.155213in}{1.613182in}}{\pgfqpoint{4.151431in}{1.611616in}}{\pgfqpoint{4.148643in}{1.608827in}}%
\pgfpathcurveto{\pgfqpoint{4.145855in}{1.606039in}}{\pgfqpoint{4.144288in}{1.602257in}}{\pgfqpoint{4.144288in}{1.598314in}}%
\pgfpathcurveto{\pgfqpoint{4.144288in}{1.594371in}}{\pgfqpoint{4.145855in}{1.590588in}}{\pgfqpoint{4.148643in}{1.587800in}}%
\pgfpathcurveto{\pgfqpoint{4.151431in}{1.585012in}}{\pgfqpoint{4.155213in}{1.583445in}}{\pgfqpoint{4.159156in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{1.583445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{1.374376in}}%
\pgfpathcurveto{\pgfqpoint{4.180248in}{1.374376in}}{\pgfqpoint{4.183489in}{1.375718in}}{\pgfqpoint{4.185877in}{1.378107in}}%
\pgfpathcurveto{\pgfqpoint{4.188266in}{1.380496in}}{\pgfqpoint{4.189609in}{1.383736in}}{\pgfqpoint{4.189609in}{1.387115in}}%
\pgfpathcurveto{\pgfqpoint{4.189609in}{1.390493in}}{\pgfqpoint{4.188266in}{1.393733in}}{\pgfqpoint{4.185877in}{1.396122in}}%
\pgfpathcurveto{\pgfqpoint{4.183489in}{1.398511in}}{\pgfqpoint{4.180248in}{1.399853in}}{\pgfqpoint{4.176870in}{1.399853in}}%
\pgfpathcurveto{\pgfqpoint{4.173491in}{1.399853in}}{\pgfqpoint{4.170251in}{1.398511in}}{\pgfqpoint{4.167862in}{1.396122in}}%
\pgfpathcurveto{\pgfqpoint{4.165473in}{1.393733in}}{\pgfqpoint{4.164131in}{1.390493in}}{\pgfqpoint{4.164131in}{1.387115in}}%
\pgfpathcurveto{\pgfqpoint{4.164131in}{1.383736in}}{\pgfqpoint{4.165473in}{1.380496in}}{\pgfqpoint{4.167862in}{1.378107in}}%
\pgfpathcurveto{\pgfqpoint{4.170251in}{1.375718in}}{\pgfqpoint{4.173491in}{1.374376in}}{\pgfqpoint{4.176870in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{1.374376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{1.981249in}}%
\pgfpathcurveto{\pgfqpoint{4.198175in}{1.981249in}}{\pgfqpoint{4.201620in}{1.982676in}}{\pgfqpoint{4.204160in}{1.985216in}}%
\pgfpathcurveto{\pgfqpoint{4.206700in}{1.987756in}}{\pgfqpoint{4.208127in}{1.991201in}}{\pgfqpoint{4.208127in}{1.994793in}}%
\pgfpathcurveto{\pgfqpoint{4.208127in}{1.998385in}}{\pgfqpoint{4.206700in}{2.001830in}}{\pgfqpoint{4.204160in}{2.004370in}}%
\pgfpathcurveto{\pgfqpoint{4.201620in}{2.006910in}}{\pgfqpoint{4.198175in}{2.008337in}}{\pgfqpoint{4.194583in}{2.008337in}}%
\pgfpathcurveto{\pgfqpoint{4.190991in}{2.008337in}}{\pgfqpoint{4.187546in}{2.006910in}}{\pgfqpoint{4.185006in}{2.004370in}}%
\pgfpathcurveto{\pgfqpoint{4.182466in}{2.001830in}}{\pgfqpoint{4.181039in}{1.998385in}}{\pgfqpoint{4.181039in}{1.994793in}}%
\pgfpathcurveto{\pgfqpoint{4.181039in}{1.991201in}}{\pgfqpoint{4.182466in}{1.987756in}}{\pgfqpoint{4.185006in}{1.985216in}}%
\pgfpathcurveto{\pgfqpoint{4.187546in}{1.982676in}}{\pgfqpoint{4.190991in}{1.981249in}}{\pgfqpoint{4.194583in}{1.981249in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{1.981249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{2.010109in}}%
\pgfpathcurveto{\pgfqpoint{4.216090in}{2.010109in}}{\pgfqpoint{4.219729in}{2.011616in}}{\pgfqpoint{4.222411in}{2.014299in}}%
\pgfpathcurveto{\pgfqpoint{4.225093in}{2.016981in}}{\pgfqpoint{4.226601in}{2.020620in}}{\pgfqpoint{4.226601in}{2.024414in}}%
\pgfpathcurveto{\pgfqpoint{4.226601in}{2.028207in}}{\pgfqpoint{4.225093in}{2.031846in}}{\pgfqpoint{4.222411in}{2.034528in}}%
\pgfpathcurveto{\pgfqpoint{4.219729in}{2.037211in}}{\pgfqpoint{4.216090in}{2.038718in}}{\pgfqpoint{4.212296in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{4.208503in}{2.038718in}}{\pgfqpoint{4.204864in}{2.037211in}}{\pgfqpoint{4.202182in}{2.034528in}}%
\pgfpathcurveto{\pgfqpoint{4.199499in}{2.031846in}}{\pgfqpoint{4.197992in}{2.028207in}}{\pgfqpoint{4.197992in}{2.024414in}}%
\pgfpathcurveto{\pgfqpoint{4.197992in}{2.020620in}}{\pgfqpoint{4.199499in}{2.016981in}}{\pgfqpoint{4.202182in}{2.014299in}}%
\pgfpathcurveto{\pgfqpoint{4.204864in}{2.011616in}}{\pgfqpoint{4.208503in}{2.010109in}}{\pgfqpoint{4.212296in}{2.010109in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{2.010109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{1.632132in}}%
\pgfpathcurveto{\pgfqpoint{4.233624in}{1.632132in}}{\pgfqpoint{4.237092in}{1.633568in}}{\pgfqpoint{4.239648in}{1.636124in}}%
\pgfpathcurveto{\pgfqpoint{4.242204in}{1.638680in}}{\pgfqpoint{4.243640in}{1.642148in}}{\pgfqpoint{4.243640in}{1.645763in}}%
\pgfpathcurveto{\pgfqpoint{4.243640in}{1.649377in}}{\pgfqpoint{4.242204in}{1.652845in}}{\pgfqpoint{4.239648in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{4.237092in}{1.657957in}}{\pgfqpoint{4.233624in}{1.659393in}}{\pgfqpoint{4.230010in}{1.659393in}}%
\pgfpathcurveto{\pgfqpoint{4.226395in}{1.659393in}}{\pgfqpoint{4.222927in}{1.657957in}}{\pgfqpoint{4.220371in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{4.217815in}{1.652845in}}{\pgfqpoint{4.216379in}{1.649377in}}{\pgfqpoint{4.216379in}{1.645763in}}%
\pgfpathcurveto{\pgfqpoint{4.216379in}{1.642148in}}{\pgfqpoint{4.217815in}{1.638680in}}{\pgfqpoint{4.220371in}{1.636124in}}%
\pgfpathcurveto{\pgfqpoint{4.222927in}{1.633568in}}{\pgfqpoint{4.226395in}{1.632132in}}{\pgfqpoint{4.230010in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{1.632132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{1.835745in}}%
\pgfpathcurveto{\pgfqpoint{4.251077in}{1.835745in}}{\pgfqpoint{4.254294in}{1.837077in}}{\pgfqpoint{4.256665in}{1.839449in}}%
\pgfpathcurveto{\pgfqpoint{4.259037in}{1.841820in}}{\pgfqpoint{4.260369in}{1.845037in}}{\pgfqpoint{4.260369in}{1.848391in}}%
\pgfpathcurveto{\pgfqpoint{4.260369in}{1.851745in}}{\pgfqpoint{4.259037in}{1.854962in}}{\pgfqpoint{4.256665in}{1.857333in}}%
\pgfpathcurveto{\pgfqpoint{4.254294in}{1.859705in}}{\pgfqpoint{4.251077in}{1.861037in}}{\pgfqpoint{4.247723in}{1.861037in}}%
\pgfpathcurveto{\pgfqpoint{4.244369in}{1.861037in}}{\pgfqpoint{4.241152in}{1.859705in}}{\pgfqpoint{4.238781in}{1.857333in}}%
\pgfpathcurveto{\pgfqpoint{4.236409in}{1.854962in}}{\pgfqpoint{4.235077in}{1.851745in}}{\pgfqpoint{4.235077in}{1.848391in}}%
\pgfpathcurveto{\pgfqpoint{4.235077in}{1.845037in}}{\pgfqpoint{4.236409in}{1.841820in}}{\pgfqpoint{4.238781in}{1.839449in}}%
\pgfpathcurveto{\pgfqpoint{4.241152in}{1.837077in}}{\pgfqpoint{4.244369in}{1.835745in}}{\pgfqpoint{4.247723in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.835745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{1.704435in}}%
\pgfpathcurveto{\pgfqpoint{4.268935in}{1.704435in}}{\pgfqpoint{4.272291in}{1.705825in}}{\pgfqpoint{4.274765in}{1.708299in}}%
\pgfpathcurveto{\pgfqpoint{4.277238in}{1.710773in}}{\pgfqpoint{4.278628in}{1.714129in}}{\pgfqpoint{4.278628in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{4.278628in}{1.721126in}}{\pgfqpoint{4.277238in}{1.724482in}}{\pgfqpoint{4.274765in}{1.726956in}}%
\pgfpathcurveto{\pgfqpoint{4.272291in}{1.729430in}}{\pgfqpoint{4.268935in}{1.730820in}}{\pgfqpoint{4.265436in}{1.730820in}}%
\pgfpathcurveto{\pgfqpoint{4.261937in}{1.730820in}}{\pgfqpoint{4.258582in}{1.729430in}}{\pgfqpoint{4.256108in}{1.726956in}}%
\pgfpathcurveto{\pgfqpoint{4.253634in}{1.724482in}}{\pgfqpoint{4.252244in}{1.721126in}}{\pgfqpoint{4.252244in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{4.252244in}{1.714129in}}{\pgfqpoint{4.253634in}{1.710773in}}{\pgfqpoint{4.256108in}{1.708299in}}%
\pgfpathcurveto{\pgfqpoint{4.258582in}{1.705825in}}{\pgfqpoint{4.261937in}{1.704435in}}{\pgfqpoint{4.265436in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{1.704435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{1.810462in}}%
\pgfpathcurveto{\pgfqpoint{4.286986in}{1.810462in}}{\pgfqpoint{4.290667in}{1.811987in}}{\pgfqpoint{4.293380in}{1.814700in}}%
\pgfpathcurveto{\pgfqpoint{4.296093in}{1.817413in}}{\pgfqpoint{4.297617in}{1.821093in}}{\pgfqpoint{4.297617in}{1.824930in}}%
\pgfpathcurveto{\pgfqpoint{4.297617in}{1.828767in}}{\pgfqpoint{4.296093in}{1.832447in}}{\pgfqpoint{4.293380in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{4.290667in}{1.837873in}}{\pgfqpoint{4.286986in}{1.839398in}}{\pgfqpoint{4.283149in}{1.839398in}}%
\pgfpathcurveto{\pgfqpoint{4.279312in}{1.839398in}}{\pgfqpoint{4.275632in}{1.837873in}}{\pgfqpoint{4.272919in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{4.270206in}{1.832447in}}{\pgfqpoint{4.268682in}{1.828767in}}{\pgfqpoint{4.268682in}{1.824930in}}%
\pgfpathcurveto{\pgfqpoint{4.268682in}{1.821093in}}{\pgfqpoint{4.270206in}{1.817413in}}{\pgfqpoint{4.272919in}{1.814700in}}%
\pgfpathcurveto{\pgfqpoint{4.275632in}{1.811987in}}{\pgfqpoint{4.279312in}{1.810462in}}{\pgfqpoint{4.283149in}{1.810462in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{1.810462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{1.776993in}}%
\pgfpathcurveto{\pgfqpoint{4.304408in}{1.776993in}}{\pgfqpoint{4.307809in}{1.778401in}}{\pgfqpoint{4.310316in}{1.780908in}}%
\pgfpathcurveto{\pgfqpoint{4.312823in}{1.783415in}}{\pgfqpoint{4.314232in}{1.786816in}}{\pgfqpoint{4.314232in}{1.790362in}}%
\pgfpathcurveto{\pgfqpoint{4.314232in}{1.793908in}}{\pgfqpoint{4.312823in}{1.797308in}}{\pgfqpoint{4.310316in}{1.799816in}}%
\pgfpathcurveto{\pgfqpoint{4.307809in}{1.802323in}}{\pgfqpoint{4.304408in}{1.803731in}}{\pgfqpoint{4.300863in}{1.803731in}}%
\pgfpathcurveto{\pgfqpoint{4.297317in}{1.803731in}}{\pgfqpoint{4.293916in}{1.802323in}}{\pgfqpoint{4.291409in}{1.799816in}}%
\pgfpathcurveto{\pgfqpoint{4.288902in}{1.797308in}}{\pgfqpoint{4.287493in}{1.793908in}}{\pgfqpoint{4.287493in}{1.790362in}}%
\pgfpathcurveto{\pgfqpoint{4.287493in}{1.786816in}}{\pgfqpoint{4.288902in}{1.783415in}}{\pgfqpoint{4.291409in}{1.780908in}}%
\pgfpathcurveto{\pgfqpoint{4.293916in}{1.778401in}}{\pgfqpoint{4.297317in}{1.776993in}}{\pgfqpoint{4.300863in}{1.776993in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{1.776993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{1.973266in}}%
\pgfpathcurveto{\pgfqpoint{4.322122in}{1.973266in}}{\pgfqpoint{4.325522in}{1.974675in}}{\pgfqpoint{4.328030in}{1.977182in}}%
\pgfpathcurveto{\pgfqpoint{4.330537in}{1.979689in}}{\pgfqpoint{4.331945in}{1.983090in}}{\pgfqpoint{4.331945in}{1.986635in}}%
\pgfpathcurveto{\pgfqpoint{4.331945in}{1.990181in}}{\pgfqpoint{4.330537in}{1.993582in}}{\pgfqpoint{4.328030in}{1.996089in}}%
\pgfpathcurveto{\pgfqpoint{4.325522in}{1.998596in}}{\pgfqpoint{4.322122in}{2.000005in}}{\pgfqpoint{4.318576in}{2.000005in}}%
\pgfpathcurveto{\pgfqpoint{4.315030in}{2.000005in}}{\pgfqpoint{4.311629in}{1.998596in}}{\pgfqpoint{4.309122in}{1.996089in}}%
\pgfpathcurveto{\pgfqpoint{4.306615in}{1.993582in}}{\pgfqpoint{4.305207in}{1.990181in}}{\pgfqpoint{4.305207in}{1.986635in}}%
\pgfpathcurveto{\pgfqpoint{4.305207in}{1.983090in}}{\pgfqpoint{4.306615in}{1.979689in}}{\pgfqpoint{4.309122in}{1.977182in}}%
\pgfpathcurveto{\pgfqpoint{4.311629in}{1.974675in}}{\pgfqpoint{4.315030in}{1.973266in}}{\pgfqpoint{4.318576in}{1.973266in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{1.973266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{1.772583in}}%
\pgfpathcurveto{\pgfqpoint{4.339618in}{1.772583in}}{\pgfqpoint{4.342811in}{1.773905in}}{\pgfqpoint{4.345165in}{1.776259in}}%
\pgfpathcurveto{\pgfqpoint{4.347519in}{1.778613in}}{\pgfqpoint{4.348842in}{1.781806in}}{\pgfqpoint{4.348842in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{4.348842in}{1.788465in}}{\pgfqpoint{4.347519in}{1.791658in}}{\pgfqpoint{4.345165in}{1.794012in}}%
\pgfpathcurveto{\pgfqpoint{4.342811in}{1.796366in}}{\pgfqpoint{4.339618in}{1.797688in}}{\pgfqpoint{4.336289in}{1.797688in}}%
\pgfpathcurveto{\pgfqpoint{4.332960in}{1.797688in}}{\pgfqpoint{4.329767in}{1.796366in}}{\pgfqpoint{4.327413in}{1.794012in}}%
\pgfpathcurveto{\pgfqpoint{4.325059in}{1.791658in}}{\pgfqpoint{4.323736in}{1.788465in}}{\pgfqpoint{4.323736in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{4.323736in}{1.781806in}}{\pgfqpoint{4.325059in}{1.778613in}}{\pgfqpoint{4.327413in}{1.776259in}}%
\pgfpathcurveto{\pgfqpoint{4.329767in}{1.773905in}}{\pgfqpoint{4.332960in}{1.772583in}}{\pgfqpoint{4.336289in}{1.772583in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{1.772583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{1.453467in}}%
\pgfpathcurveto{\pgfqpoint{4.357454in}{1.453467in}}{\pgfqpoint{4.360764in}{1.454838in}}{\pgfqpoint{4.363204in}{1.457278in}}%
\pgfpathcurveto{\pgfqpoint{4.365644in}{1.459719in}}{\pgfqpoint{4.367015in}{1.463029in}}{\pgfqpoint{4.367015in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{4.367015in}{1.469931in}}{\pgfqpoint{4.365644in}{1.473241in}}{\pgfqpoint{4.363204in}{1.475681in}}%
\pgfpathcurveto{\pgfqpoint{4.360764in}{1.478122in}}{\pgfqpoint{4.357454in}{1.479493in}}{\pgfqpoint{4.354002in}{1.479493in}}%
\pgfpathcurveto{\pgfqpoint{4.350551in}{1.479493in}}{\pgfqpoint{4.347241in}{1.478122in}}{\pgfqpoint{4.344801in}{1.475681in}}%
\pgfpathcurveto{\pgfqpoint{4.342361in}{1.473241in}}{\pgfqpoint{4.340990in}{1.469931in}}{\pgfqpoint{4.340990in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{4.340990in}{1.463029in}}{\pgfqpoint{4.342361in}{1.459719in}}{\pgfqpoint{4.344801in}{1.457278in}}%
\pgfpathcurveto{\pgfqpoint{4.347241in}{1.454838in}}{\pgfqpoint{4.350551in}{1.453467in}}{\pgfqpoint{4.354002in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{1.453467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{0.946233in}}%
\pgfpathcurveto{\pgfqpoint{4.375143in}{0.946233in}}{\pgfqpoint{4.378430in}{0.947594in}}{\pgfqpoint{4.380853in}{0.950017in}}%
\pgfpathcurveto{\pgfqpoint{4.383276in}{0.952441in}}{\pgfqpoint{4.384638in}{0.955728in}}{\pgfqpoint{4.384638in}{0.959155in}}%
\pgfpathcurveto{\pgfqpoint{4.384638in}{0.962582in}}{\pgfqpoint{4.383276in}{0.965869in}}{\pgfqpoint{4.380853in}{0.968292in}}%
\pgfpathcurveto{\pgfqpoint{4.378430in}{0.970715in}}{\pgfqpoint{4.375143in}{0.972077in}}{\pgfqpoint{4.371716in}{0.972077in}}%
\pgfpathcurveto{\pgfqpoint{4.368289in}{0.972077in}}{\pgfqpoint{4.365002in}{0.970715in}}{\pgfqpoint{4.362578in}{0.968292in}}%
\pgfpathcurveto{\pgfqpoint{4.360155in}{0.965869in}}{\pgfqpoint{4.358794in}{0.962582in}}{\pgfqpoint{4.358794in}{0.959155in}}%
\pgfpathcurveto{\pgfqpoint{4.358794in}{0.955728in}}{\pgfqpoint{4.360155in}{0.952441in}}{\pgfqpoint{4.362578in}{0.950017in}}%
\pgfpathcurveto{\pgfqpoint{4.365002in}{0.947594in}}{\pgfqpoint{4.368289in}{0.946233in}}{\pgfqpoint{4.371716in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{0.946233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{0.759275in}}%
\pgfpathcurveto{\pgfqpoint{4.392683in}{0.759275in}}{\pgfqpoint{4.395804in}{0.760567in}}{\pgfqpoint{4.398104in}{0.762868in}}%
\pgfpathcurveto{\pgfqpoint{4.400405in}{0.765169in}}{\pgfqpoint{4.401698in}{0.768289in}}{\pgfqpoint{4.401698in}{0.771543in}}%
\pgfpathcurveto{\pgfqpoint{4.401698in}{0.774797in}}{\pgfqpoint{4.400405in}{0.777918in}}{\pgfqpoint{4.398104in}{0.780218in}}%
\pgfpathcurveto{\pgfqpoint{4.395804in}{0.782519in}}{\pgfqpoint{4.392683in}{0.783812in}}{\pgfqpoint{4.389429in}{0.783812in}}%
\pgfpathcurveto{\pgfqpoint{4.386175in}{0.783812in}}{\pgfqpoint{4.383054in}{0.782519in}}{\pgfqpoint{4.380754in}{0.780218in}}%
\pgfpathcurveto{\pgfqpoint{4.378453in}{0.777918in}}{\pgfqpoint{4.377160in}{0.774797in}}{\pgfqpoint{4.377160in}{0.771543in}}%
\pgfpathcurveto{\pgfqpoint{4.377160in}{0.768289in}}{\pgfqpoint{4.378453in}{0.765169in}}{\pgfqpoint{4.380754in}{0.762868in}}%
\pgfpathcurveto{\pgfqpoint{4.383054in}{0.760567in}}{\pgfqpoint{4.386175in}{0.759275in}}{\pgfqpoint{4.389429in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{0.759275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{1.222808in}}%
\pgfpathcurveto{\pgfqpoint{4.410496in}{1.222808in}}{\pgfqpoint{4.413713in}{1.224141in}}{\pgfqpoint{4.416085in}{1.226512in}}%
\pgfpathcurveto{\pgfqpoint{4.418456in}{1.228884in}}{\pgfqpoint{4.419789in}{1.232101in}}{\pgfqpoint{4.419789in}{1.235454in}}%
\pgfpathcurveto{\pgfqpoint{4.419789in}{1.238808in}}{\pgfqpoint{4.418456in}{1.242025in}}{\pgfqpoint{4.416085in}{1.244397in}}%
\pgfpathcurveto{\pgfqpoint{4.413713in}{1.246768in}}{\pgfqpoint{4.410496in}{1.248101in}}{\pgfqpoint{4.407142in}{1.248101in}}%
\pgfpathcurveto{\pgfqpoint{4.403788in}{1.248101in}}{\pgfqpoint{4.400572in}{1.246768in}}{\pgfqpoint{4.398200in}{1.244397in}}%
\pgfpathcurveto{\pgfqpoint{4.395829in}{1.242025in}}{\pgfqpoint{4.394496in}{1.238808in}}{\pgfqpoint{4.394496in}{1.235454in}}%
\pgfpathcurveto{\pgfqpoint{4.394496in}{1.232101in}}{\pgfqpoint{4.395829in}{1.228884in}}{\pgfqpoint{4.398200in}{1.226512in}}%
\pgfpathcurveto{\pgfqpoint{4.400572in}{1.224141in}}{\pgfqpoint{4.403788in}{1.222808in}}{\pgfqpoint{4.407142in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{1.222808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{0.738485in}}%
\pgfpathcurveto{\pgfqpoint{4.427980in}{0.738485in}}{\pgfqpoint{4.430976in}{0.739727in}}{\pgfqpoint{4.433185in}{0.741936in}}%
\pgfpathcurveto{\pgfqpoint{4.435394in}{0.744145in}}{\pgfqpoint{4.436635in}{0.747141in}}{\pgfqpoint{4.436635in}{0.750265in}}%
\pgfpathcurveto{\pgfqpoint{4.436635in}{0.753389in}}{\pgfqpoint{4.435394in}{0.756385in}}{\pgfqpoint{4.433185in}{0.758594in}}%
\pgfpathcurveto{\pgfqpoint{4.430976in}{0.760803in}}{\pgfqpoint{4.427980in}{0.762045in}}{\pgfqpoint{4.424856in}{0.762045in}}%
\pgfpathcurveto{\pgfqpoint{4.421732in}{0.762045in}}{\pgfqpoint{4.418735in}{0.760803in}}{\pgfqpoint{4.416526in}{0.758594in}}%
\pgfpathcurveto{\pgfqpoint{4.414317in}{0.756385in}}{\pgfqpoint{4.413076in}{0.753389in}}{\pgfqpoint{4.413076in}{0.750265in}}%
\pgfpathcurveto{\pgfqpoint{4.413076in}{0.747141in}}{\pgfqpoint{4.414317in}{0.744145in}}{\pgfqpoint{4.416526in}{0.741936in}}%
\pgfpathcurveto{\pgfqpoint{4.418735in}{0.739727in}}{\pgfqpoint{4.421732in}{0.738485in}}{\pgfqpoint{4.424856in}{0.738485in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{0.738485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{1.326629in}}%
\pgfpathcurveto{\pgfqpoint{4.445445in}{1.326629in}}{\pgfqpoint{4.448203in}{1.327772in}}{\pgfqpoint{4.450237in}{1.329805in}}%
\pgfpathcurveto{\pgfqpoint{4.452270in}{1.331839in}}{\pgfqpoint{4.453413in}{1.334597in}}{\pgfqpoint{4.453413in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{4.453413in}{1.340349in}}{\pgfqpoint{4.452270in}{1.343107in}}{\pgfqpoint{4.450237in}{1.345141in}}%
\pgfpathcurveto{\pgfqpoint{4.448203in}{1.347175in}}{\pgfqpoint{4.445445in}{1.348317in}}{\pgfqpoint{4.442569in}{1.348317in}}%
\pgfpathcurveto{\pgfqpoint{4.439693in}{1.348317in}}{\pgfqpoint{4.436935in}{1.347175in}}{\pgfqpoint{4.434901in}{1.345141in}}%
\pgfpathcurveto{\pgfqpoint{4.432867in}{1.343107in}}{\pgfqpoint{4.431725in}{1.340349in}}{\pgfqpoint{4.431725in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{4.431725in}{1.334597in}}{\pgfqpoint{4.432867in}{1.331839in}}{\pgfqpoint{4.434901in}{1.329805in}}%
\pgfpathcurveto{\pgfqpoint{4.436935in}{1.327772in}}{\pgfqpoint{4.439693in}{1.326629in}}{\pgfqpoint{4.442569in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{1.326629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{1.500455in}}%
\pgfpathcurveto{\pgfqpoint{4.462886in}{1.500455in}}{\pgfqpoint{4.465384in}{1.501489in}}{\pgfqpoint{4.467226in}{1.503331in}}%
\pgfpathcurveto{\pgfqpoint{4.469067in}{1.505172in}}{\pgfqpoint{4.470102in}{1.507670in}}{\pgfqpoint{4.470102in}{1.510274in}}%
\pgfpathcurveto{\pgfqpoint{4.470102in}{1.512878in}}{\pgfqpoint{4.469067in}{1.515376in}}{\pgfqpoint{4.467226in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.465384in}{1.519059in}}{\pgfqpoint{4.462886in}{1.520094in}}{\pgfqpoint{4.460282in}{1.520094in}}%
\pgfpathcurveto{\pgfqpoint{4.457678in}{1.520094in}}{\pgfqpoint{4.455180in}{1.519059in}}{\pgfqpoint{4.453339in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.451497in}{1.515376in}}{\pgfqpoint{4.450462in}{1.512878in}}{\pgfqpoint{4.450462in}{1.510274in}}%
\pgfpathcurveto{\pgfqpoint{4.450462in}{1.507670in}}{\pgfqpoint{4.451497in}{1.505172in}}{\pgfqpoint{4.453339in}{1.503331in}}%
\pgfpathcurveto{\pgfqpoint{4.455180in}{1.501489in}}{\pgfqpoint{4.457678in}{1.500455in}}{\pgfqpoint{4.460282in}{1.500455in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{1.500455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{1.588516in}}%
\pgfpathcurveto{\pgfqpoint{4.481093in}{1.588516in}}{\pgfqpoint{4.484064in}{1.589747in}}{\pgfqpoint{4.486254in}{1.591937in}}%
\pgfpathcurveto{\pgfqpoint{4.488444in}{1.594127in}}{\pgfqpoint{4.489675in}{1.597098in}}{\pgfqpoint{4.489675in}{1.600195in}}%
\pgfpathcurveto{\pgfqpoint{4.489675in}{1.603293in}}{\pgfqpoint{4.488444in}{1.606264in}}{\pgfqpoint{4.486254in}{1.608454in}}%
\pgfpathcurveto{\pgfqpoint{4.484064in}{1.610644in}}{\pgfqpoint{4.481093in}{1.611875in}}{\pgfqpoint{4.477995in}{1.611875in}}%
\pgfpathcurveto{\pgfqpoint{4.474898in}{1.611875in}}{\pgfqpoint{4.471927in}{1.610644in}}{\pgfqpoint{4.469737in}{1.608454in}}%
\pgfpathcurveto{\pgfqpoint{4.467547in}{1.606264in}}{\pgfqpoint{4.466316in}{1.603293in}}{\pgfqpoint{4.466316in}{1.600195in}}%
\pgfpathcurveto{\pgfqpoint{4.466316in}{1.597098in}}{\pgfqpoint{4.467547in}{1.594127in}}{\pgfqpoint{4.469737in}{1.591937in}}%
\pgfpathcurveto{\pgfqpoint{4.471927in}{1.589747in}}{\pgfqpoint{4.474898in}{1.588516in}}{\pgfqpoint{4.477995in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{1.588516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{1.238579in}}%
\pgfpathcurveto{\pgfqpoint{4.498556in}{1.238579in}}{\pgfqpoint{4.501286in}{1.239711in}}{\pgfqpoint{4.503300in}{1.241724in}}%
\pgfpathcurveto{\pgfqpoint{4.505313in}{1.243737in}}{\pgfqpoint{4.506444in}{1.246468in}}{\pgfqpoint{4.506444in}{1.249314in}}%
\pgfpathcurveto{\pgfqpoint{4.506444in}{1.252161in}}{\pgfqpoint{4.505313in}{1.254892in}}{\pgfqpoint{4.503300in}{1.256905in}}%
\pgfpathcurveto{\pgfqpoint{4.501286in}{1.258918in}}{\pgfqpoint{4.498556in}{1.260050in}}{\pgfqpoint{4.495709in}{1.260050in}}%
\pgfpathcurveto{\pgfqpoint{4.492862in}{1.260050in}}{\pgfqpoint{4.490131in}{1.258918in}}{\pgfqpoint{4.488118in}{1.256905in}}%
\pgfpathcurveto{\pgfqpoint{4.486105in}{1.254892in}}{\pgfqpoint{4.484974in}{1.252161in}}{\pgfqpoint{4.484974in}{1.249314in}}%
\pgfpathcurveto{\pgfqpoint{4.484974in}{1.246468in}}{\pgfqpoint{4.486105in}{1.243737in}}{\pgfqpoint{4.488118in}{1.241724in}}%
\pgfpathcurveto{\pgfqpoint{4.490131in}{1.239711in}}{\pgfqpoint{4.492862in}{1.238579in}}{\pgfqpoint{4.495709in}{1.238579in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{1.238579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{1.003722in}}%
\pgfpathcurveto{\pgfqpoint{4.516383in}{1.003722in}}{\pgfqpoint{4.519223in}{1.004899in}}{\pgfqpoint{4.521317in}{1.006992in}}%
\pgfpathcurveto{\pgfqpoint{4.523410in}{1.009086in}}{\pgfqpoint{4.524587in}{1.011926in}}{\pgfqpoint{4.524587in}{1.014887in}}%
\pgfpathcurveto{\pgfqpoint{4.524587in}{1.017848in}}{\pgfqpoint{4.523410in}{1.020688in}}{\pgfqpoint{4.521317in}{1.022781in}}%
\pgfpathcurveto{\pgfqpoint{4.519223in}{1.024875in}}{\pgfqpoint{4.516383in}{1.026051in}}{\pgfqpoint{4.513422in}{1.026051in}}%
\pgfpathcurveto{\pgfqpoint{4.510461in}{1.026051in}}{\pgfqpoint{4.507621in}{1.024875in}}{\pgfqpoint{4.505527in}{1.022781in}}%
\pgfpathcurveto{\pgfqpoint{4.503434in}{1.020688in}}{\pgfqpoint{4.502257in}{1.017848in}}{\pgfqpoint{4.502257in}{1.014887in}}%
\pgfpathcurveto{\pgfqpoint{4.502257in}{1.011926in}}{\pgfqpoint{4.503434in}{1.009086in}}{\pgfqpoint{4.505527in}{1.006992in}}%
\pgfpathcurveto{\pgfqpoint{4.507621in}{1.004899in}}{\pgfqpoint{4.510461in}{1.003722in}}{\pgfqpoint{4.513422in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{1.003722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{0.999849in}}%
\pgfpathcurveto{\pgfqpoint{4.534206in}{0.999849in}}{\pgfqpoint{4.537151in}{1.001069in}}{\pgfqpoint{4.539322in}{1.003241in}}%
\pgfpathcurveto{\pgfqpoint{4.541494in}{1.005412in}}{\pgfqpoint{4.542713in}{1.008357in}}{\pgfqpoint{4.542713in}{1.011428in}}%
\pgfpathcurveto{\pgfqpoint{4.542713in}{1.014498in}}{\pgfqpoint{4.541494in}{1.017443in}}{\pgfqpoint{4.539322in}{1.019615in}}%
\pgfpathcurveto{\pgfqpoint{4.537151in}{1.021786in}}{\pgfqpoint{4.534206in}{1.023006in}}{\pgfqpoint{4.531135in}{1.023006in}}%
\pgfpathcurveto{\pgfqpoint{4.528065in}{1.023006in}}{\pgfqpoint{4.525119in}{1.021786in}}{\pgfqpoint{4.522948in}{1.019615in}}%
\pgfpathcurveto{\pgfqpoint{4.520777in}{1.017443in}}{\pgfqpoint{4.519557in}{1.014498in}}{\pgfqpoint{4.519557in}{1.011428in}}%
\pgfpathcurveto{\pgfqpoint{4.519557in}{1.008357in}}{\pgfqpoint{4.520777in}{1.005412in}}{\pgfqpoint{4.522948in}{1.003241in}}%
\pgfpathcurveto{\pgfqpoint{4.525119in}{1.001069in}}{\pgfqpoint{4.528065in}{0.999849in}}{\pgfqpoint{4.531135in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{0.999849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{1.398471in}}%
\pgfpathcurveto{\pgfqpoint{4.551919in}{1.398471in}}{\pgfqpoint{4.554864in}{1.399691in}}{\pgfqpoint{4.557036in}{1.401863in}}%
\pgfpathcurveto{\pgfqpoint{4.559207in}{1.404034in}}{\pgfqpoint{4.560427in}{1.406979in}}{\pgfqpoint{4.560427in}{1.410050in}}%
\pgfpathcurveto{\pgfqpoint{4.560427in}{1.413120in}}{\pgfqpoint{4.559207in}{1.416066in}}{\pgfqpoint{4.557036in}{1.418237in}}%
\pgfpathcurveto{\pgfqpoint{4.554864in}{1.420408in}}{\pgfqpoint{4.551919in}{1.421628in}}{\pgfqpoint{4.548848in}{1.421628in}}%
\pgfpathcurveto{\pgfqpoint{4.545778in}{1.421628in}}{\pgfqpoint{4.542833in}{1.420408in}}{\pgfqpoint{4.540661in}{1.418237in}}%
\pgfpathcurveto{\pgfqpoint{4.538490in}{1.416066in}}{\pgfqpoint{4.537270in}{1.413120in}}{\pgfqpoint{4.537270in}{1.410050in}}%
\pgfpathcurveto{\pgfqpoint{4.537270in}{1.406979in}}{\pgfqpoint{4.538490in}{1.404034in}}{\pgfqpoint{4.540661in}{1.401863in}}%
\pgfpathcurveto{\pgfqpoint{4.542833in}{1.399691in}}{\pgfqpoint{4.545778in}{1.398471in}}{\pgfqpoint{4.548848in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{1.398471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{1.176147in}}%
\pgfpathcurveto{\pgfqpoint{4.569409in}{1.176147in}}{\pgfqpoint{4.572139in}{1.177278in}}{\pgfqpoint{4.574153in}{1.179291in}}%
\pgfpathcurveto{\pgfqpoint{4.576166in}{1.181304in}}{\pgfqpoint{4.577297in}{1.184035in}}{\pgfqpoint{4.577297in}{1.186882in}}%
\pgfpathcurveto{\pgfqpoint{4.577297in}{1.189729in}}{\pgfqpoint{4.576166in}{1.192460in}}{\pgfqpoint{4.574153in}{1.194473in}}%
\pgfpathcurveto{\pgfqpoint{4.572139in}{1.196486in}}{\pgfqpoint{4.569409in}{1.197617in}}{\pgfqpoint{4.566562in}{1.197617in}}%
\pgfpathcurveto{\pgfqpoint{4.563715in}{1.197617in}}{\pgfqpoint{4.560984in}{1.196486in}}{\pgfqpoint{4.558971in}{1.194473in}}%
\pgfpathcurveto{\pgfqpoint{4.556958in}{1.192460in}}{\pgfqpoint{4.555827in}{1.189729in}}{\pgfqpoint{4.555827in}{1.186882in}}%
\pgfpathcurveto{\pgfqpoint{4.555827in}{1.184035in}}{\pgfqpoint{4.556958in}{1.181304in}}{\pgfqpoint{4.558971in}{1.179291in}}%
\pgfpathcurveto{\pgfqpoint{4.560984in}{1.177278in}}{\pgfqpoint{4.563715in}{1.176147in}}{\pgfqpoint{4.566562in}{1.176147in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{1.176147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{1.733081in}}%
\pgfpathcurveto{\pgfqpoint{4.587529in}{1.733081in}}{\pgfqpoint{4.590650in}{1.734373in}}{\pgfqpoint{4.592950in}{1.736674in}}%
\pgfpathcurveto{\pgfqpoint{4.595251in}{1.738975in}}{\pgfqpoint{4.596544in}{1.742096in}}{\pgfqpoint{4.596544in}{1.745349in}}%
\pgfpathcurveto{\pgfqpoint{4.596544in}{1.748603in}}{\pgfqpoint{4.595251in}{1.751724in}}{\pgfqpoint{4.592950in}{1.754024in}}%
\pgfpathcurveto{\pgfqpoint{4.590650in}{1.756325in}}{\pgfqpoint{4.587529in}{1.757618in}}{\pgfqpoint{4.584275in}{1.757618in}}%
\pgfpathcurveto{\pgfqpoint{4.581021in}{1.757618in}}{\pgfqpoint{4.577901in}{1.756325in}}{\pgfqpoint{4.575600in}{1.754024in}}%
\pgfpathcurveto{\pgfqpoint{4.573299in}{1.751724in}}{\pgfqpoint{4.572006in}{1.748603in}}{\pgfqpoint{4.572006in}{1.745349in}}%
\pgfpathcurveto{\pgfqpoint{4.572006in}{1.742096in}}{\pgfqpoint{4.573299in}{1.738975in}}{\pgfqpoint{4.575600in}{1.736674in}}%
\pgfpathcurveto{\pgfqpoint{4.577901in}{1.734373in}}{\pgfqpoint{4.581021in}{1.733081in}}{\pgfqpoint{4.584275in}{1.733081in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.733081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{1.753848in}}%
\pgfpathcurveto{\pgfqpoint{4.604949in}{1.753848in}}{\pgfqpoint{4.607789in}{1.755025in}}{\pgfqpoint{4.609883in}{1.757119in}}%
\pgfpathcurveto{\pgfqpoint{4.611977in}{1.759212in}}{\pgfqpoint{4.613153in}{1.762052in}}{\pgfqpoint{4.613153in}{1.765013in}}%
\pgfpathcurveto{\pgfqpoint{4.613153in}{1.767974in}}{\pgfqpoint{4.611977in}{1.770814in}}{\pgfqpoint{4.609883in}{1.772908in}}%
\pgfpathcurveto{\pgfqpoint{4.607789in}{1.775001in}}{\pgfqpoint{4.604949in}{1.776178in}}{\pgfqpoint{4.601988in}{1.776178in}}%
\pgfpathcurveto{\pgfqpoint{4.599027in}{1.776178in}}{\pgfqpoint{4.596187in}{1.775001in}}{\pgfqpoint{4.594094in}{1.772908in}}%
\pgfpathcurveto{\pgfqpoint{4.592000in}{1.770814in}}{\pgfqpoint{4.590824in}{1.767974in}}{\pgfqpoint{4.590824in}{1.765013in}}%
\pgfpathcurveto{\pgfqpoint{4.590824in}{1.762052in}}{\pgfqpoint{4.592000in}{1.759212in}}{\pgfqpoint{4.594094in}{1.757119in}}%
\pgfpathcurveto{\pgfqpoint{4.596187in}{1.755025in}}{\pgfqpoint{4.599027in}{1.753848in}}{\pgfqpoint{4.601988in}{1.753848in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{1.753848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{1.692453in}}%
\pgfpathcurveto{\pgfqpoint{4.622718in}{1.692453in}}{\pgfqpoint{4.625611in}{1.693651in}}{\pgfqpoint{4.627744in}{1.695784in}}%
\pgfpathcurveto{\pgfqpoint{4.629877in}{1.697917in}}{\pgfqpoint{4.631075in}{1.700810in}}{\pgfqpoint{4.631075in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{4.631075in}{1.706842in}}{\pgfqpoint{4.629877in}{1.709735in}}{\pgfqpoint{4.627744in}{1.711868in}}%
\pgfpathcurveto{\pgfqpoint{4.625611in}{1.714001in}}{\pgfqpoint{4.622718in}{1.715199in}}{\pgfqpoint{4.619702in}{1.715199in}}%
\pgfpathcurveto{\pgfqpoint{4.616685in}{1.715199in}}{\pgfqpoint{4.613792in}{1.714001in}}{\pgfqpoint{4.611659in}{1.711868in}}%
\pgfpathcurveto{\pgfqpoint{4.609527in}{1.709735in}}{\pgfqpoint{4.608328in}{1.706842in}}{\pgfqpoint{4.608328in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{4.608328in}{1.700810in}}{\pgfqpoint{4.609527in}{1.697917in}}{\pgfqpoint{4.611659in}{1.695784in}}%
\pgfpathcurveto{\pgfqpoint{4.613792in}{1.693651in}}{\pgfqpoint{4.616685in}{1.692453in}}{\pgfqpoint{4.619702in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{1.692453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{1.639748in}}%
\pgfpathcurveto{\pgfqpoint{4.640262in}{1.639748in}}{\pgfqpoint{4.642993in}{1.640879in}}{\pgfqpoint{4.645006in}{1.642892in}}%
\pgfpathcurveto{\pgfqpoint{4.647019in}{1.644905in}}{\pgfqpoint{4.648150in}{1.647636in}}{\pgfqpoint{4.648150in}{1.650483in}}%
\pgfpathcurveto{\pgfqpoint{4.648150in}{1.653330in}}{\pgfqpoint{4.647019in}{1.656060in}}{\pgfqpoint{4.645006in}{1.658074in}}%
\pgfpathcurveto{\pgfqpoint{4.642993in}{1.660087in}}{\pgfqpoint{4.640262in}{1.661218in}}{\pgfqpoint{4.637415in}{1.661218in}}%
\pgfpathcurveto{\pgfqpoint{4.634568in}{1.661218in}}{\pgfqpoint{4.631837in}{1.660087in}}{\pgfqpoint{4.629824in}{1.658074in}}%
\pgfpathcurveto{\pgfqpoint{4.627811in}{1.656060in}}{\pgfqpoint{4.626680in}{1.653330in}}{\pgfqpoint{4.626680in}{1.650483in}}%
\pgfpathcurveto{\pgfqpoint{4.626680in}{1.647636in}}{\pgfqpoint{4.627811in}{1.644905in}}{\pgfqpoint{4.629824in}{1.642892in}}%
\pgfpathcurveto{\pgfqpoint{4.631837in}{1.640879in}}{\pgfqpoint{4.634568in}{1.639748in}}{\pgfqpoint{4.637415in}{1.639748in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{1.639748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{1.751915in}}%
\pgfpathcurveto{\pgfqpoint{4.657916in}{1.751915in}}{\pgfqpoint{4.660591in}{1.753023in}}{\pgfqpoint{4.662562in}{1.754994in}}%
\pgfpathcurveto{\pgfqpoint{4.664534in}{1.756966in}}{\pgfqpoint{4.665642in}{1.759640in}}{\pgfqpoint{4.665642in}{1.762429in}}%
\pgfpathcurveto{\pgfqpoint{4.665642in}{1.765217in}}{\pgfqpoint{4.664534in}{1.767891in}}{\pgfqpoint{4.662562in}{1.769863in}}%
\pgfpathcurveto{\pgfqpoint{4.660591in}{1.771834in}}{\pgfqpoint{4.657916in}{1.772942in}}{\pgfqpoint{4.655128in}{1.772942in}}%
\pgfpathcurveto{\pgfqpoint{4.652340in}{1.772942in}}{\pgfqpoint{4.649665in}{1.771834in}}{\pgfqpoint{4.647694in}{1.769863in}}%
\pgfpathcurveto{\pgfqpoint{4.645722in}{1.767891in}}{\pgfqpoint{4.644614in}{1.765217in}}{\pgfqpoint{4.644614in}{1.762429in}}%
\pgfpathcurveto{\pgfqpoint{4.644614in}{1.759640in}}{\pgfqpoint{4.645722in}{1.756966in}}{\pgfqpoint{4.647694in}{1.754994in}}%
\pgfpathcurveto{\pgfqpoint{4.649665in}{1.753023in}}{\pgfqpoint{4.652340in}{1.751915in}}{\pgfqpoint{4.655128in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{1.751915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{1.861224in}}%
\pgfpathcurveto{\pgfqpoint{4.675830in}{1.861224in}}{\pgfqpoint{4.678697in}{1.862411in}}{\pgfqpoint{4.680810in}{1.864525in}}%
\pgfpathcurveto{\pgfqpoint{4.682923in}{1.866638in}}{\pgfqpoint{4.684111in}{1.869505in}}{\pgfqpoint{4.684111in}{1.872493in}}%
\pgfpathcurveto{\pgfqpoint{4.684111in}{1.875482in}}{\pgfqpoint{4.682923in}{1.878349in}}{\pgfqpoint{4.680810in}{1.880462in}}%
\pgfpathcurveto{\pgfqpoint{4.678697in}{1.882576in}}{\pgfqpoint{4.675830in}{1.883763in}}{\pgfqpoint{4.672841in}{1.883763in}}%
\pgfpathcurveto{\pgfqpoint{4.669853in}{1.883763in}}{\pgfqpoint{4.666986in}{1.882576in}}{\pgfqpoint{4.664873in}{1.880462in}}%
\pgfpathcurveto{\pgfqpoint{4.662759in}{1.878349in}}{\pgfqpoint{4.661572in}{1.875482in}}{\pgfqpoint{4.661572in}{1.872493in}}%
\pgfpathcurveto{\pgfqpoint{4.661572in}{1.869505in}}{\pgfqpoint{4.662759in}{1.866638in}}{\pgfqpoint{4.664873in}{1.864525in}}%
\pgfpathcurveto{\pgfqpoint{4.666986in}{1.862411in}}{\pgfqpoint{4.669853in}{1.861224in}}{\pgfqpoint{4.672841in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{1.861224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{1.937505in}}%
\pgfpathcurveto{\pgfqpoint{4.693488in}{1.937505in}}{\pgfqpoint{4.696301in}{1.938670in}}{\pgfqpoint{4.698374in}{1.940744in}}%
\pgfpathcurveto{\pgfqpoint{4.700448in}{1.942818in}}{\pgfqpoint{4.701613in}{1.945631in}}{\pgfqpoint{4.701613in}{1.948564in}}%
\pgfpathcurveto{\pgfqpoint{4.701613in}{1.951496in}}{\pgfqpoint{4.700448in}{1.954310in}}{\pgfqpoint{4.698374in}{1.956383in}}%
\pgfpathcurveto{\pgfqpoint{4.696301in}{1.958457in}}{\pgfqpoint{4.693488in}{1.959622in}}{\pgfqpoint{4.690555in}{1.959622in}}%
\pgfpathcurveto{\pgfqpoint{4.687622in}{1.959622in}}{\pgfqpoint{4.684809in}{1.958457in}}{\pgfqpoint{4.682735in}{1.956383in}}%
\pgfpathcurveto{\pgfqpoint{4.680661in}{1.954310in}}{\pgfqpoint{4.679496in}{1.951496in}}{\pgfqpoint{4.679496in}{1.948564in}}%
\pgfpathcurveto{\pgfqpoint{4.679496in}{1.945631in}}{\pgfqpoint{4.680661in}{1.942818in}}{\pgfqpoint{4.682735in}{1.940744in}}%
\pgfpathcurveto{\pgfqpoint{4.684809in}{1.938670in}}{\pgfqpoint{4.687622in}{1.937505in}}{\pgfqpoint{4.690555in}{1.937505in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{1.937505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{1.931145in}}%
\pgfpathcurveto{\pgfqpoint{4.711172in}{1.931145in}}{\pgfqpoint{4.713958in}{1.932299in}}{\pgfqpoint{4.716012in}{1.934353in}}%
\pgfpathcurveto{\pgfqpoint{4.718066in}{1.936407in}}{\pgfqpoint{4.719220in}{1.939193in}}{\pgfqpoint{4.719220in}{1.942097in}}%
\pgfpathcurveto{\pgfqpoint{4.719220in}{1.945001in}}{\pgfqpoint{4.718066in}{1.947787in}}{\pgfqpoint{4.716012in}{1.949841in}}%
\pgfpathcurveto{\pgfqpoint{4.713958in}{1.951895in}}{\pgfqpoint{4.711172in}{1.953049in}}{\pgfqpoint{4.708268in}{1.953049in}}%
\pgfpathcurveto{\pgfqpoint{4.705363in}{1.953049in}}{\pgfqpoint{4.702578in}{1.951895in}}{\pgfqpoint{4.700524in}{1.949841in}}%
\pgfpathcurveto{\pgfqpoint{4.698470in}{1.947787in}}{\pgfqpoint{4.697316in}{1.945001in}}{\pgfqpoint{4.697316in}{1.942097in}}%
\pgfpathcurveto{\pgfqpoint{4.697316in}{1.939193in}}{\pgfqpoint{4.698470in}{1.936407in}}{\pgfqpoint{4.700524in}{1.934353in}}%
\pgfpathcurveto{\pgfqpoint{4.702578in}{1.932299in}}{\pgfqpoint{4.705363in}{1.931145in}}{\pgfqpoint{4.708268in}{1.931145in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{1.931145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{1.630926in}}%
\pgfpathcurveto{\pgfqpoint{4.729132in}{1.630926in}}{\pgfqpoint{4.732153in}{1.632178in}}{\pgfqpoint{4.734381in}{1.634405in}}%
\pgfpathcurveto{\pgfqpoint{4.736609in}{1.636633in}}{\pgfqpoint{4.737860in}{1.639655in}}{\pgfqpoint{4.737860in}{1.642805in}}%
\pgfpathcurveto{\pgfqpoint{4.737860in}{1.645956in}}{\pgfqpoint{4.736609in}{1.648977in}}{\pgfqpoint{4.734381in}{1.651205in}}%
\pgfpathcurveto{\pgfqpoint{4.732153in}{1.653433in}}{\pgfqpoint{4.729132in}{1.654684in}}{\pgfqpoint{4.725981in}{1.654684in}}%
\pgfpathcurveto{\pgfqpoint{4.722831in}{1.654684in}}{\pgfqpoint{4.719809in}{1.653433in}}{\pgfqpoint{4.717581in}{1.651205in}}%
\pgfpathcurveto{\pgfqpoint{4.715354in}{1.648977in}}{\pgfqpoint{4.714102in}{1.645956in}}{\pgfqpoint{4.714102in}{1.642805in}}%
\pgfpathcurveto{\pgfqpoint{4.714102in}{1.639655in}}{\pgfqpoint{4.715354in}{1.636633in}}{\pgfqpoint{4.717581in}{1.634405in}}%
\pgfpathcurveto{\pgfqpoint{4.719809in}{1.632178in}}{\pgfqpoint{4.722831in}{1.630926in}}{\pgfqpoint{4.725981in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{1.630926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{1.380522in}}%
\pgfpathcurveto{\pgfqpoint{4.746711in}{1.380522in}}{\pgfqpoint{4.749604in}{1.381720in}}{\pgfqpoint{4.751737in}{1.383853in}}%
\pgfpathcurveto{\pgfqpoint{4.753869in}{1.385986in}}{\pgfqpoint{4.755068in}{1.388879in}}{\pgfqpoint{4.755068in}{1.391895in}}%
\pgfpathcurveto{\pgfqpoint{4.755068in}{1.394912in}}{\pgfqpoint{4.753869in}{1.397805in}}{\pgfqpoint{4.751737in}{1.399938in}}%
\pgfpathcurveto{\pgfqpoint{4.749604in}{1.402070in}}{\pgfqpoint{4.746711in}{1.403269in}}{\pgfqpoint{4.743695in}{1.403269in}}%
\pgfpathcurveto{\pgfqpoint{4.740678in}{1.403269in}}{\pgfqpoint{4.737785in}{1.402070in}}{\pgfqpoint{4.735652in}{1.399938in}}%
\pgfpathcurveto{\pgfqpoint{4.733520in}{1.397805in}}{\pgfqpoint{4.732321in}{1.394912in}}{\pgfqpoint{4.732321in}{1.391895in}}%
\pgfpathcurveto{\pgfqpoint{4.732321in}{1.388879in}}{\pgfqpoint{4.733520in}{1.385986in}}{\pgfqpoint{4.735652in}{1.383853in}}%
\pgfpathcurveto{\pgfqpoint{4.737785in}{1.381720in}}{\pgfqpoint{4.740678in}{1.380522in}}{\pgfqpoint{4.743695in}{1.380522in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{1.380522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{1.557895in}}%
\pgfpathcurveto{\pgfqpoint{4.764610in}{1.557895in}}{\pgfqpoint{4.767682in}{1.559167in}}{\pgfqpoint{4.769946in}{1.561431in}}%
\pgfpathcurveto{\pgfqpoint{4.772211in}{1.563696in}}{\pgfqpoint{4.773483in}{1.566768in}}{\pgfqpoint{4.773483in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{4.773483in}{1.573172in}}{\pgfqpoint{4.772211in}{1.576244in}}{\pgfqpoint{4.769946in}{1.578509in}}%
\pgfpathcurveto{\pgfqpoint{4.767682in}{1.580773in}}{\pgfqpoint{4.764610in}{1.582045in}}{\pgfqpoint{4.761408in}{1.582045in}}%
\pgfpathcurveto{\pgfqpoint{4.758205in}{1.582045in}}{\pgfqpoint{4.755134in}{1.580773in}}{\pgfqpoint{4.752869in}{1.578509in}}%
\pgfpathcurveto{\pgfqpoint{4.750605in}{1.576244in}}{\pgfqpoint{4.749332in}{1.573172in}}{\pgfqpoint{4.749332in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{4.749332in}{1.566768in}}{\pgfqpoint{4.750605in}{1.563696in}}{\pgfqpoint{4.752869in}{1.561431in}}%
\pgfpathcurveto{\pgfqpoint{4.755134in}{1.559167in}}{\pgfqpoint{4.758205in}{1.557895in}}{\pgfqpoint{4.761408in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779121in}{1.345784in}}%
\pgfpathcurveto{\pgfqpoint{4.782054in}{1.345784in}}{\pgfqpoint{4.784867in}{1.346950in}}{\pgfqpoint{4.786941in}{1.349023in}}%
\pgfpathcurveto{\pgfqpoint{4.789015in}{1.351097in}}{\pgfqpoint{4.790180in}{1.353910in}}{\pgfqpoint{4.790180in}{1.356843in}}%
\pgfpathcurveto{\pgfqpoint{4.790180in}{1.359776in}}{\pgfqpoint{4.789015in}{1.362589in}}{\pgfqpoint{4.786941in}{1.364663in}}%
\pgfpathcurveto{\pgfqpoint{4.784867in}{1.366737in}}{\pgfqpoint{4.782054in}{1.367902in}}{\pgfqpoint{4.779121in}{1.367902in}}%
\pgfpathcurveto{\pgfqpoint{4.776188in}{1.367902in}}{\pgfqpoint{4.773375in}{1.366737in}}{\pgfqpoint{4.771301in}{1.364663in}}%
\pgfpathcurveto{\pgfqpoint{4.769227in}{1.362589in}}{\pgfqpoint{4.768062in}{1.359776in}}{\pgfqpoint{4.768062in}{1.356843in}}%
\pgfpathcurveto{\pgfqpoint{4.768062in}{1.353910in}}{\pgfqpoint{4.769227in}{1.351097in}}{\pgfqpoint{4.771301in}{1.349023in}}%
\pgfpathcurveto{\pgfqpoint{4.773375in}{1.346950in}}{\pgfqpoint{4.776188in}{1.345784in}}{\pgfqpoint{4.779121in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{1.345784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796834in}{1.537517in}}%
\pgfpathcurveto{\pgfqpoint{4.799905in}{1.537517in}}{\pgfqpoint{4.802850in}{1.538737in}}{\pgfqpoint{4.805021in}{1.540908in}}%
\pgfpathcurveto{\pgfqpoint{4.807193in}{1.543079in}}{\pgfqpoint{4.808413in}{1.546025in}}{\pgfqpoint{4.808413in}{1.549095in}}%
\pgfpathcurveto{\pgfqpoint{4.808413in}{1.552166in}}{\pgfqpoint{4.807193in}{1.555111in}}{\pgfqpoint{4.805021in}{1.557282in}}%
\pgfpathcurveto{\pgfqpoint{4.802850in}{1.559454in}}{\pgfqpoint{4.799905in}{1.560674in}}{\pgfqpoint{4.796834in}{1.560674in}}%
\pgfpathcurveto{\pgfqpoint{4.793764in}{1.560674in}}{\pgfqpoint{4.790818in}{1.559454in}}{\pgfqpoint{4.788647in}{1.557282in}}%
\pgfpathcurveto{\pgfqpoint{4.786476in}{1.555111in}}{\pgfqpoint{4.785256in}{1.552166in}}{\pgfqpoint{4.785256in}{1.549095in}}%
\pgfpathcurveto{\pgfqpoint{4.785256in}{1.546025in}}{\pgfqpoint{4.786476in}{1.543079in}}{\pgfqpoint{4.788647in}{1.540908in}}%
\pgfpathcurveto{\pgfqpoint{4.790818in}{1.538737in}}{\pgfqpoint{4.793764in}{1.537517in}}{\pgfqpoint{4.796834in}{1.537517in}}%
\pgfpathlineto{\pgfqpoint{4.796834in}{1.537517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814548in}{0.922413in}}%
\pgfpathcurveto{\pgfqpoint{4.817508in}{0.922413in}}{\pgfqpoint{4.820349in}{0.923589in}}{\pgfqpoint{4.822442in}{0.925683in}}%
\pgfpathcurveto{\pgfqpoint{4.824536in}{0.927776in}}{\pgfqpoint{4.825712in}{0.930616in}}{\pgfqpoint{4.825712in}{0.933577in}}%
\pgfpathcurveto{\pgfqpoint{4.825712in}{0.936538in}}{\pgfqpoint{4.824536in}{0.939378in}}{\pgfqpoint{4.822442in}{0.941472in}}%
\pgfpathcurveto{\pgfqpoint{4.820349in}{0.943565in}}{\pgfqpoint{4.817508in}{0.944742in}}{\pgfqpoint{4.814548in}{0.944742in}}%
\pgfpathcurveto{\pgfqpoint{4.811587in}{0.944742in}}{\pgfqpoint{4.808747in}{0.943565in}}{\pgfqpoint{4.806653in}{0.941472in}}%
\pgfpathcurveto{\pgfqpoint{4.804559in}{0.939378in}}{\pgfqpoint{4.803383in}{0.936538in}}{\pgfqpoint{4.803383in}{0.933577in}}%
\pgfpathcurveto{\pgfqpoint{4.803383in}{0.930616in}}{\pgfqpoint{4.804559in}{0.927776in}}{\pgfqpoint{4.806653in}{0.925683in}}%
\pgfpathcurveto{\pgfqpoint{4.808747in}{0.923589in}}{\pgfqpoint{4.811587in}{0.922413in}}{\pgfqpoint{4.814548in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{4.814548in}{0.922413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{0.881266in}}%
\pgfpathcurveto{\pgfqpoint{4.835108in}{0.881266in}}{\pgfqpoint{4.837839in}{0.882397in}}{\pgfqpoint{4.839852in}{0.884410in}}%
\pgfpathcurveto{\pgfqpoint{4.841865in}{0.886423in}}{\pgfqpoint{4.842996in}{0.889154in}}{\pgfqpoint{4.842996in}{0.892001in}}%
\pgfpathcurveto{\pgfqpoint{4.842996in}{0.894848in}}{\pgfqpoint{4.841865in}{0.897579in}}{\pgfqpoint{4.839852in}{0.899592in}}%
\pgfpathcurveto{\pgfqpoint{4.837839in}{0.901605in}}{\pgfqpoint{4.835108in}{0.902736in}}{\pgfqpoint{4.832261in}{0.902736in}}%
\pgfpathcurveto{\pgfqpoint{4.829414in}{0.902736in}}{\pgfqpoint{4.826683in}{0.901605in}}{\pgfqpoint{4.824670in}{0.899592in}}%
\pgfpathcurveto{\pgfqpoint{4.822657in}{0.897579in}}{\pgfqpoint{4.821526in}{0.894848in}}{\pgfqpoint{4.821526in}{0.892001in}}%
\pgfpathcurveto{\pgfqpoint{4.821526in}{0.889154in}}{\pgfqpoint{4.822657in}{0.886423in}}{\pgfqpoint{4.824670in}{0.884410in}}%
\pgfpathcurveto{\pgfqpoint{4.826683in}{0.882397in}}{\pgfqpoint{4.829414in}{0.881266in}}{\pgfqpoint{4.832261in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{0.881266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{1.207134in}}%
\pgfpathcurveto{\pgfqpoint{4.852702in}{1.207134in}}{\pgfqpoint{4.855319in}{1.208218in}}{\pgfqpoint{4.857249in}{1.210148in}}%
\pgfpathcurveto{\pgfqpoint{4.859178in}{1.212077in}}{\pgfqpoint{4.860262in}{1.214694in}}{\pgfqpoint{4.860262in}{1.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.860262in}{1.220150in}}{\pgfqpoint{4.859178in}{1.222767in}}{\pgfqpoint{4.857249in}{1.224696in}}%
\pgfpathcurveto{\pgfqpoint{4.855319in}{1.226626in}}{\pgfqpoint{4.852702in}{1.227710in}}{\pgfqpoint{4.849974in}{1.227710in}}%
\pgfpathcurveto{\pgfqpoint{4.847246in}{1.227710in}}{\pgfqpoint{4.844629in}{1.226626in}}{\pgfqpoint{4.842700in}{1.224696in}}%
\pgfpathcurveto{\pgfqpoint{4.840771in}{1.222767in}}{\pgfqpoint{4.839687in}{1.220150in}}{\pgfqpoint{4.839687in}{1.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.839687in}{1.214694in}}{\pgfqpoint{4.840771in}{1.212077in}}{\pgfqpoint{4.842700in}{1.210148in}}%
\pgfpathcurveto{\pgfqpoint{4.844629in}{1.208218in}}{\pgfqpoint{4.847246in}{1.207134in}}{\pgfqpoint{4.849974in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{1.207134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{1.472863in}}%
\pgfpathcurveto{\pgfqpoint{4.870161in}{1.472863in}}{\pgfqpoint{4.872534in}{1.473845in}}{\pgfqpoint{4.874284in}{1.475595in}}%
\pgfpathcurveto{\pgfqpoint{4.876033in}{1.477344in}}{\pgfqpoint{4.877016in}{1.479717in}}{\pgfqpoint{4.877016in}{1.482191in}}%
\pgfpathcurveto{\pgfqpoint{4.877016in}{1.484665in}}{\pgfqpoint{4.876033in}{1.487038in}}{\pgfqpoint{4.874284in}{1.488787in}}%
\pgfpathcurveto{\pgfqpoint{4.872534in}{1.490536in}}{\pgfqpoint{4.870161in}{1.491519in}}{\pgfqpoint{4.867687in}{1.491519in}}%
\pgfpathcurveto{\pgfqpoint{4.865213in}{1.491519in}}{\pgfqpoint{4.862841in}{1.490536in}}{\pgfqpoint{4.861091in}{1.488787in}}%
\pgfpathcurveto{\pgfqpoint{4.859342in}{1.487038in}}{\pgfqpoint{4.858359in}{1.484665in}}{\pgfqpoint{4.858359in}{1.482191in}}%
\pgfpathcurveto{\pgfqpoint{4.858359in}{1.479717in}}{\pgfqpoint{4.859342in}{1.477344in}}{\pgfqpoint{4.861091in}{1.475595in}}%
\pgfpathcurveto{\pgfqpoint{4.862841in}{1.473845in}}{\pgfqpoint{4.865213in}{1.472863in}}{\pgfqpoint{4.867687in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{1.472863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{1.297357in}}%
\pgfpathcurveto{\pgfqpoint{4.887941in}{1.297357in}}{\pgfqpoint{4.890377in}{1.298366in}}{\pgfqpoint{4.892173in}{1.300162in}}%
\pgfpathcurveto{\pgfqpoint{4.893969in}{1.301958in}}{\pgfqpoint{4.894978in}{1.304395in}}{\pgfqpoint{4.894978in}{1.306934in}}%
\pgfpathcurveto{\pgfqpoint{4.894978in}{1.309474in}}{\pgfqpoint{4.893969in}{1.311911in}}{\pgfqpoint{4.892173in}{1.313707in}}%
\pgfpathcurveto{\pgfqpoint{4.890377in}{1.315503in}}{\pgfqpoint{4.887941in}{1.316512in}}{\pgfqpoint{4.885401in}{1.316512in}}%
\pgfpathcurveto{\pgfqpoint{4.882861in}{1.316512in}}{\pgfqpoint{4.880425in}{1.315503in}}{\pgfqpoint{4.878629in}{1.313707in}}%
\pgfpathcurveto{\pgfqpoint{4.876833in}{1.311911in}}{\pgfqpoint{4.875823in}{1.309474in}}{\pgfqpoint{4.875823in}{1.306934in}}%
\pgfpathcurveto{\pgfqpoint{4.875823in}{1.304395in}}{\pgfqpoint{4.876833in}{1.301958in}}{\pgfqpoint{4.878629in}{1.300162in}}%
\pgfpathcurveto{\pgfqpoint{4.880425in}{1.298366in}}{\pgfqpoint{4.882861in}{1.297357in}}{\pgfqpoint{4.885401in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{1.297357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{1.057899in}}%
\pgfpathcurveto{\pgfqpoint{4.905718in}{1.057899in}}{\pgfqpoint{4.908216in}{1.058934in}}{\pgfqpoint{4.910058in}{1.060775in}}%
\pgfpathcurveto{\pgfqpoint{4.911899in}{1.062616in}}{\pgfqpoint{4.912934in}{1.065114in}}{\pgfqpoint{4.912934in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{4.912934in}{1.070323in}}{\pgfqpoint{4.911899in}{1.072821in}}{\pgfqpoint{4.910058in}{1.074662in}}%
\pgfpathcurveto{\pgfqpoint{4.908216in}{1.076504in}}{\pgfqpoint{4.905718in}{1.077538in}}{\pgfqpoint{4.903114in}{1.077538in}}%
\pgfpathcurveto{\pgfqpoint{4.900510in}{1.077538in}}{\pgfqpoint{4.898012in}{1.076504in}}{\pgfqpoint{4.896170in}{1.074662in}}%
\pgfpathcurveto{\pgfqpoint{4.894329in}{1.072821in}}{\pgfqpoint{4.893294in}{1.070323in}}{\pgfqpoint{4.893294in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{4.893294in}{1.065114in}}{\pgfqpoint{4.894329in}{1.062616in}}{\pgfqpoint{4.896170in}{1.060775in}}%
\pgfpathcurveto{\pgfqpoint{4.898012in}{1.058934in}}{\pgfqpoint{4.900510in}{1.057899in}}{\pgfqpoint{4.903114in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{1.057899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{1.275979in}}%
\pgfpathcurveto{\pgfqpoint{4.923267in}{1.275979in}}{\pgfqpoint{4.925608in}{1.276948in}}{\pgfqpoint{4.927334in}{1.278674in}}%
\pgfpathcurveto{\pgfqpoint{4.929059in}{1.280399in}}{\pgfqpoint{4.930029in}{1.282740in}}{\pgfqpoint{4.930029in}{1.285180in}}%
\pgfpathcurveto{\pgfqpoint{4.930029in}{1.287621in}}{\pgfqpoint{4.929059in}{1.289961in}}{\pgfqpoint{4.927334in}{1.291687in}}%
\pgfpathcurveto{\pgfqpoint{4.925608in}{1.293412in}}{\pgfqpoint{4.923267in}{1.294382in}}{\pgfqpoint{4.920827in}{1.294382in}}%
\pgfpathcurveto{\pgfqpoint{4.918387in}{1.294382in}}{\pgfqpoint{4.916046in}{1.293412in}}{\pgfqpoint{4.914321in}{1.291687in}}%
\pgfpathcurveto{\pgfqpoint{4.912595in}{1.289961in}}{\pgfqpoint{4.911626in}{1.287621in}}{\pgfqpoint{4.911626in}{1.285180in}}%
\pgfpathcurveto{\pgfqpoint{4.911626in}{1.282740in}}{\pgfqpoint{4.912595in}{1.280399in}}{\pgfqpoint{4.914321in}{1.278674in}}%
\pgfpathcurveto{\pgfqpoint{4.916046in}{1.276948in}}{\pgfqpoint{4.918387in}{1.275979in}}{\pgfqpoint{4.920827in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{1.275979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938541in}{1.453798in}}%
\pgfpathcurveto{\pgfqpoint{4.941416in}{1.453798in}}{\pgfqpoint{4.944175in}{1.454941in}}{\pgfqpoint{4.946208in}{1.456975in}}%
\pgfpathcurveto{\pgfqpoint{4.948242in}{1.459008in}}{\pgfqpoint{4.949385in}{1.461767in}}{\pgfqpoint{4.949385in}{1.464642in}}%
\pgfpathcurveto{\pgfqpoint{4.949385in}{1.467518in}}{\pgfqpoint{4.948242in}{1.470277in}}{\pgfqpoint{4.946208in}{1.472310in}}%
\pgfpathcurveto{\pgfqpoint{4.944175in}{1.474344in}}{\pgfqpoint{4.941416in}{1.475486in}}{\pgfqpoint{4.938541in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{4.935665in}{1.475486in}}{\pgfqpoint{4.932906in}{1.474344in}}{\pgfqpoint{4.930873in}{1.472310in}}%
\pgfpathcurveto{\pgfqpoint{4.928839in}{1.470277in}}{\pgfqpoint{4.927696in}{1.467518in}}{\pgfqpoint{4.927696in}{1.464642in}}%
\pgfpathcurveto{\pgfqpoint{4.927696in}{1.461767in}}{\pgfqpoint{4.928839in}{1.459008in}}{\pgfqpoint{4.930873in}{1.456975in}}%
\pgfpathcurveto{\pgfqpoint{4.932906in}{1.454941in}}{\pgfqpoint{4.935665in}{1.453798in}}{\pgfqpoint{4.938541in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{4.938541in}{1.453798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956254in}{1.636946in}}%
\pgfpathcurveto{\pgfqpoint{4.959072in}{1.636946in}}{\pgfqpoint{4.961774in}{1.638065in}}{\pgfqpoint{4.963767in}{1.640058in}}%
\pgfpathcurveto{\pgfqpoint{4.965759in}{1.642050in}}{\pgfqpoint{4.966879in}{1.644753in}}{\pgfqpoint{4.966879in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{4.966879in}{1.650389in}}{\pgfqpoint{4.965759in}{1.653091in}}{\pgfqpoint{4.963767in}{1.655084in}}%
\pgfpathcurveto{\pgfqpoint{4.961774in}{1.657076in}}{\pgfqpoint{4.959072in}{1.658196in}}{\pgfqpoint{4.956254in}{1.658196in}}%
\pgfpathcurveto{\pgfqpoint{4.953436in}{1.658196in}}{\pgfqpoint{4.950733in}{1.657076in}}{\pgfqpoint{4.948741in}{1.655084in}}%
\pgfpathcurveto{\pgfqpoint{4.946748in}{1.653091in}}{\pgfqpoint{4.945629in}{1.650389in}}{\pgfqpoint{4.945629in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{4.945629in}{1.644753in}}{\pgfqpoint{4.946748in}{1.642050in}}{\pgfqpoint{4.948741in}{1.640058in}}%
\pgfpathcurveto{\pgfqpoint{4.950733in}{1.638065in}}{\pgfqpoint{4.953436in}{1.636946in}}{\pgfqpoint{4.956254in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{4.956254in}{1.636946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973967in}{1.575765in}}%
\pgfpathcurveto{\pgfqpoint{4.976843in}{1.575765in}}{\pgfqpoint{4.979601in}{1.576907in}}{\pgfqpoint{4.981635in}{1.578941in}}%
\pgfpathcurveto{\pgfqpoint{4.983669in}{1.580975in}}{\pgfqpoint{4.984811in}{1.583733in}}{\pgfqpoint{4.984811in}{1.586609in}}%
\pgfpathcurveto{\pgfqpoint{4.984811in}{1.589485in}}{\pgfqpoint{4.983669in}{1.592243in}}{\pgfqpoint{4.981635in}{1.594277in}}%
\pgfpathcurveto{\pgfqpoint{4.979601in}{1.596310in}}{\pgfqpoint{4.976843in}{1.597453in}}{\pgfqpoint{4.973967in}{1.597453in}}%
\pgfpathcurveto{\pgfqpoint{4.971091in}{1.597453in}}{\pgfqpoint{4.968333in}{1.596310in}}{\pgfqpoint{4.966299in}{1.594277in}}%
\pgfpathcurveto{\pgfqpoint{4.964266in}{1.592243in}}{\pgfqpoint{4.963123in}{1.589485in}}{\pgfqpoint{4.963123in}{1.586609in}}%
\pgfpathcurveto{\pgfqpoint{4.963123in}{1.583733in}}{\pgfqpoint{4.964266in}{1.580975in}}{\pgfqpoint{4.966299in}{1.578941in}}%
\pgfpathcurveto{\pgfqpoint{4.968333in}{1.576907in}}{\pgfqpoint{4.971091in}{1.575765in}}{\pgfqpoint{4.973967in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{4.973967in}{1.575765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991680in}{1.459623in}}%
\pgfpathcurveto{\pgfqpoint{4.994527in}{1.459623in}}{\pgfqpoint{4.997258in}{1.460754in}}{\pgfqpoint{4.999271in}{1.462767in}}%
\pgfpathcurveto{\pgfqpoint{5.001284in}{1.464780in}}{\pgfqpoint{5.002415in}{1.467511in}}{\pgfqpoint{5.002415in}{1.470358in}}%
\pgfpathcurveto{\pgfqpoint{5.002415in}{1.473205in}}{\pgfqpoint{5.001284in}{1.475936in}}{\pgfqpoint{4.999271in}{1.477949in}}%
\pgfpathcurveto{\pgfqpoint{4.997258in}{1.479962in}}{\pgfqpoint{4.994527in}{1.481093in}}{\pgfqpoint{4.991680in}{1.481093in}}%
\pgfpathcurveto{\pgfqpoint{4.988833in}{1.481093in}}{\pgfqpoint{4.986103in}{1.479962in}}{\pgfqpoint{4.984090in}{1.477949in}}%
\pgfpathcurveto{\pgfqpoint{4.982076in}{1.475936in}}{\pgfqpoint{4.980945in}{1.473205in}}{\pgfqpoint{4.980945in}{1.470358in}}%
\pgfpathcurveto{\pgfqpoint{4.980945in}{1.467511in}}{\pgfqpoint{4.982076in}{1.464780in}}{\pgfqpoint{4.984090in}{1.462767in}}%
\pgfpathcurveto{\pgfqpoint{4.986103in}{1.460754in}}{\pgfqpoint{4.988833in}{1.459623in}}{\pgfqpoint{4.991680in}{1.459623in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{1.459623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009394in}{1.500131in}}%
\pgfpathcurveto{\pgfqpoint{5.012298in}{1.500131in}}{\pgfqpoint{5.015084in}{1.501285in}}{\pgfqpoint{5.017138in}{1.503339in}}%
\pgfpathcurveto{\pgfqpoint{5.019192in}{1.505393in}}{\pgfqpoint{5.020346in}{1.508178in}}{\pgfqpoint{5.020346in}{1.511083in}}%
\pgfpathcurveto{\pgfqpoint{5.020346in}{1.513987in}}{\pgfqpoint{5.019192in}{1.516773in}}{\pgfqpoint{5.017138in}{1.518827in}}%
\pgfpathcurveto{\pgfqpoint{5.015084in}{1.520881in}}{\pgfqpoint{5.012298in}{1.522035in}}{\pgfqpoint{5.009394in}{1.522035in}}%
\pgfpathcurveto{\pgfqpoint{5.006489in}{1.522035in}}{\pgfqpoint{5.003703in}{1.520881in}}{\pgfqpoint{5.001649in}{1.518827in}}%
\pgfpathcurveto{\pgfqpoint{4.999596in}{1.516773in}}{\pgfqpoint{4.998442in}{1.513987in}}{\pgfqpoint{4.998442in}{1.511083in}}%
\pgfpathcurveto{\pgfqpoint{4.998442in}{1.508178in}}{\pgfqpoint{4.999596in}{1.505393in}}{\pgfqpoint{5.001649in}{1.503339in}}%
\pgfpathcurveto{\pgfqpoint{5.003703in}{1.501285in}}{\pgfqpoint{5.006489in}{1.500131in}}{\pgfqpoint{5.009394in}{1.500131in}}%
\pgfpathlineto{\pgfqpoint{5.009394in}{1.500131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027107in}{1.707455in}}%
\pgfpathcurveto{\pgfqpoint{5.029805in}{1.707455in}}{\pgfqpoint{5.032392in}{1.708526in}}{\pgfqpoint{5.034300in}{1.710434in}}%
\pgfpathcurveto{\pgfqpoint{5.036208in}{1.712342in}}{\pgfqpoint{5.037279in}{1.714929in}}{\pgfqpoint{5.037279in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.720325in}}{\pgfqpoint{5.036208in}{1.722913in}}{\pgfqpoint{5.034300in}{1.724820in}}%
\pgfpathcurveto{\pgfqpoint{5.032392in}{1.726728in}}{\pgfqpoint{5.029805in}{1.727800in}}{\pgfqpoint{5.027107in}{1.727800in}}%
\pgfpathcurveto{\pgfqpoint{5.024409in}{1.727800in}}{\pgfqpoint{5.021821in}{1.726728in}}{\pgfqpoint{5.019914in}{1.724820in}}%
\pgfpathcurveto{\pgfqpoint{5.018006in}{1.722913in}}{\pgfqpoint{5.016934in}{1.720325in}}{\pgfqpoint{5.016934in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.016934in}{1.714929in}}{\pgfqpoint{5.018006in}{1.712342in}}{\pgfqpoint{5.019914in}{1.710434in}}%
\pgfpathcurveto{\pgfqpoint{5.021821in}{1.708526in}}{\pgfqpoint{5.024409in}{1.707455in}}{\pgfqpoint{5.027107in}{1.707455in}}%
\pgfpathlineto{\pgfqpoint{5.027107in}{1.707455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044820in}{1.741465in}}%
\pgfpathcurveto{\pgfqpoint{5.047638in}{1.741465in}}{\pgfqpoint{5.050341in}{1.742585in}}{\pgfqpoint{5.052333in}{1.744577in}}%
\pgfpathcurveto{\pgfqpoint{5.054326in}{1.746569in}}{\pgfqpoint{5.055445in}{1.749272in}}{\pgfqpoint{5.055445in}{1.752090in}}%
\pgfpathcurveto{\pgfqpoint{5.055445in}{1.754908in}}{\pgfqpoint{5.054326in}{1.757610in}}{\pgfqpoint{5.052333in}{1.759603in}}%
\pgfpathcurveto{\pgfqpoint{5.050341in}{1.761595in}}{\pgfqpoint{5.047638in}{1.762715in}}{\pgfqpoint{5.044820in}{1.762715in}}%
\pgfpathcurveto{\pgfqpoint{5.042002in}{1.762715in}}{\pgfqpoint{5.039300in}{1.761595in}}{\pgfqpoint{5.037307in}{1.759603in}}%
\pgfpathcurveto{\pgfqpoint{5.035315in}{1.757610in}}{\pgfqpoint{5.034195in}{1.754908in}}{\pgfqpoint{5.034195in}{1.752090in}}%
\pgfpathcurveto{\pgfqpoint{5.034195in}{1.749272in}}{\pgfqpoint{5.035315in}{1.746569in}}{\pgfqpoint{5.037307in}{1.744577in}}%
\pgfpathcurveto{\pgfqpoint{5.039300in}{1.742585in}}{\pgfqpoint{5.042002in}{1.741465in}}{\pgfqpoint{5.044820in}{1.741465in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{1.741465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062533in}{1.683895in}}%
\pgfpathcurveto{\pgfqpoint{5.065200in}{1.683895in}}{\pgfqpoint{5.067759in}{1.684954in}}{\pgfqpoint{5.069644in}{1.686840in}}%
\pgfpathcurveto{\pgfqpoint{5.071530in}{1.688726in}}{\pgfqpoint{5.072590in}{1.691284in}}{\pgfqpoint{5.072590in}{1.693951in}}%
\pgfpathcurveto{\pgfqpoint{5.072590in}{1.696618in}}{\pgfqpoint{5.071530in}{1.699176in}}{\pgfqpoint{5.069644in}{1.701062in}}%
\pgfpathcurveto{\pgfqpoint{5.067759in}{1.702948in}}{\pgfqpoint{5.065200in}{1.704007in}}{\pgfqpoint{5.062533in}{1.704007in}}%
\pgfpathcurveto{\pgfqpoint{5.059866in}{1.704007in}}{\pgfqpoint{5.057308in}{1.702948in}}{\pgfqpoint{5.055423in}{1.701062in}}%
\pgfpathcurveto{\pgfqpoint{5.053537in}{1.699176in}}{\pgfqpoint{5.052477in}{1.696618in}}{\pgfqpoint{5.052477in}{1.693951in}}%
\pgfpathcurveto{\pgfqpoint{5.052477in}{1.691284in}}{\pgfqpoint{5.053537in}{1.688726in}}{\pgfqpoint{5.055423in}{1.686840in}}%
\pgfpathcurveto{\pgfqpoint{5.057308in}{1.684954in}}{\pgfqpoint{5.059866in}{1.683895in}}{\pgfqpoint{5.062533in}{1.683895in}}%
\pgfpathlineto{\pgfqpoint{5.062533in}{1.683895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080247in}{1.345124in}}%
\pgfpathcurveto{\pgfqpoint{5.082787in}{1.345124in}}{\pgfqpoint{5.085223in}{1.346133in}}{\pgfqpoint{5.087019in}{1.347929in}}%
\pgfpathcurveto{\pgfqpoint{5.088815in}{1.349725in}}{\pgfqpoint{5.089824in}{1.352161in}}{\pgfqpoint{5.089824in}{1.354701in}}%
\pgfpathcurveto{\pgfqpoint{5.089824in}{1.357241in}}{\pgfqpoint{5.088815in}{1.359677in}}{\pgfqpoint{5.087019in}{1.361473in}}%
\pgfpathcurveto{\pgfqpoint{5.085223in}{1.363269in}}{\pgfqpoint{5.082787in}{1.364278in}}{\pgfqpoint{5.080247in}{1.364278in}}%
\pgfpathcurveto{\pgfqpoint{5.077707in}{1.364278in}}{\pgfqpoint{5.075271in}{1.363269in}}{\pgfqpoint{5.073475in}{1.361473in}}%
\pgfpathcurveto{\pgfqpoint{5.071679in}{1.359677in}}{\pgfqpoint{5.070670in}{1.357241in}}{\pgfqpoint{5.070670in}{1.354701in}}%
\pgfpathcurveto{\pgfqpoint{5.070670in}{1.352161in}}{\pgfqpoint{5.071679in}{1.349725in}}{\pgfqpoint{5.073475in}{1.347929in}}%
\pgfpathcurveto{\pgfqpoint{5.075271in}{1.346133in}}{\pgfqpoint{5.077707in}{1.345124in}}{\pgfqpoint{5.080247in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{5.080247in}{1.345124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097960in}{0.949770in}}%
\pgfpathcurveto{\pgfqpoint{5.100224in}{0.949770in}}{\pgfqpoint{5.102396in}{0.950670in}}{\pgfqpoint{5.103998in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{5.105599in}{0.953872in}}{\pgfqpoint{5.106499in}{0.956044in}}{\pgfqpoint{5.106499in}{0.958308in}}%
\pgfpathcurveto{\pgfqpoint{5.106499in}{0.960573in}}{\pgfqpoint{5.105599in}{0.962745in}}{\pgfqpoint{5.103998in}{0.964346in}}%
\pgfpathcurveto{\pgfqpoint{5.102396in}{0.965947in}}{\pgfqpoint{5.100224in}{0.966847in}}{\pgfqpoint{5.097960in}{0.966847in}}%
\pgfpathcurveto{\pgfqpoint{5.095696in}{0.966847in}}{\pgfqpoint{5.093523in}{0.965947in}}{\pgfqpoint{5.091922in}{0.964346in}}%
\pgfpathcurveto{\pgfqpoint{5.090321in}{0.962745in}}{\pgfqpoint{5.089421in}{0.960573in}}{\pgfqpoint{5.089421in}{0.958308in}}%
\pgfpathcurveto{\pgfqpoint{5.089421in}{0.956044in}}{\pgfqpoint{5.090321in}{0.953872in}}{\pgfqpoint{5.091922in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{5.093523in}{0.950670in}}{\pgfqpoint{5.095696in}{0.949770in}}{\pgfqpoint{5.097960in}{0.949770in}}%
\pgfpathlineto{\pgfqpoint{5.097960in}{0.949770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115673in}{0.669882in}}%
\pgfpathcurveto{\pgfqpoint{5.117666in}{0.669882in}}{\pgfqpoint{5.119577in}{0.670674in}}{\pgfqpoint{5.120986in}{0.672083in}}%
\pgfpathcurveto{\pgfqpoint{5.122395in}{0.673492in}}{\pgfqpoint{5.123186in}{0.675403in}}{\pgfqpoint{5.123186in}{0.677395in}}%
\pgfpathcurveto{\pgfqpoint{5.123186in}{0.679388in}}{\pgfqpoint{5.122395in}{0.681299in}}{\pgfqpoint{5.120986in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{5.119577in}{0.684117in}}{\pgfqpoint{5.117666in}{0.684908in}}{\pgfqpoint{5.115673in}{0.684908in}}%
\pgfpathcurveto{\pgfqpoint{5.113681in}{0.684908in}}{\pgfqpoint{5.111770in}{0.684117in}}{\pgfqpoint{5.110361in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{5.108952in}{0.681299in}}{\pgfqpoint{5.108160in}{0.679388in}}{\pgfqpoint{5.108160in}{0.677395in}}%
\pgfpathcurveto{\pgfqpoint{5.108160in}{0.675403in}}{\pgfqpoint{5.108952in}{0.673492in}}{\pgfqpoint{5.110361in}{0.672083in}}%
\pgfpathcurveto{\pgfqpoint{5.111770in}{0.670674in}}{\pgfqpoint{5.113681in}{0.669882in}}{\pgfqpoint{5.115673in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{5.115673in}{0.669882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{0.479545in}}%
\pgfpathcurveto{\pgfqpoint{5.135337in}{0.479545in}}{\pgfqpoint{5.137208in}{0.480320in}}{\pgfqpoint{5.138587in}{0.481700in}}%
\pgfpathcurveto{\pgfqpoint{5.139966in}{0.483079in}}{\pgfqpoint{5.140741in}{0.484950in}}{\pgfqpoint{5.140741in}{0.486900in}}%
\pgfpathcurveto{\pgfqpoint{5.140741in}{0.488851in}}{\pgfqpoint{5.139966in}{0.490722in}}{\pgfqpoint{5.138587in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{5.137208in}{0.493480in}}{\pgfqpoint{5.135337in}{0.494255in}}{\pgfqpoint{5.133387in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{5.131436in}{0.494255in}}{\pgfqpoint{5.129565in}{0.493480in}}{\pgfqpoint{5.128186in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{5.126807in}{0.490722in}}{\pgfqpoint{5.126032in}{0.488851in}}{\pgfqpoint{5.126032in}{0.486900in}}%
\pgfpathcurveto{\pgfqpoint{5.126032in}{0.484950in}}{\pgfqpoint{5.126807in}{0.483079in}}{\pgfqpoint{5.128186in}{0.481700in}}%
\pgfpathcurveto{\pgfqpoint{5.129565in}{0.480320in}}{\pgfqpoint{5.131436in}{0.479545in}}{\pgfqpoint{5.133387in}{0.479545in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{0.479545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{1.477171in}}%
\pgfpathcurveto{\pgfqpoint{5.152964in}{1.477171in}}{\pgfqpoint{5.154751in}{1.477912in}}{\pgfqpoint{5.156069in}{1.479229in}}%
\pgfpathcurveto{\pgfqpoint{5.157387in}{1.480547in}}{\pgfqpoint{5.158128in}{1.482335in}}{\pgfqpoint{5.158128in}{1.484199in}}%
\pgfpathcurveto{\pgfqpoint{5.158128in}{1.486063in}}{\pgfqpoint{5.157387in}{1.487850in}}{\pgfqpoint{5.156069in}{1.489168in}}%
\pgfpathcurveto{\pgfqpoint{5.154751in}{1.490486in}}{\pgfqpoint{5.152964in}{1.491227in}}{\pgfqpoint{5.151100in}{1.491227in}}%
\pgfpathcurveto{\pgfqpoint{5.149236in}{1.491227in}}{\pgfqpoint{5.147448in}{1.490486in}}{\pgfqpoint{5.146130in}{1.489168in}}%
\pgfpathcurveto{\pgfqpoint{5.144813in}{1.487850in}}{\pgfqpoint{5.144072in}{1.486063in}}{\pgfqpoint{5.144072in}{1.484199in}}%
\pgfpathcurveto{\pgfqpoint{5.144072in}{1.482335in}}{\pgfqpoint{5.144813in}{1.480547in}}{\pgfqpoint{5.146130in}{1.479229in}}%
\pgfpathcurveto{\pgfqpoint{5.147448in}{1.477912in}}{\pgfqpoint{5.149236in}{1.477171in}}{\pgfqpoint{5.151100in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{1.477171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{1.306180in}}%
\pgfpathcurveto{\pgfqpoint{5.170677in}{1.306180in}}{\pgfqpoint{5.172465in}{1.306921in}}{\pgfqpoint{5.173782in}{1.308238in}}%
\pgfpathcurveto{\pgfqpoint{5.175100in}{1.309556in}}{\pgfqpoint{5.175841in}{1.311344in}}{\pgfqpoint{5.175841in}{1.313208in}}%
\pgfpathcurveto{\pgfqpoint{5.175841in}{1.315072in}}{\pgfqpoint{5.175100in}{1.316859in}}{\pgfqpoint{5.173782in}{1.318177in}}%
\pgfpathcurveto{\pgfqpoint{5.172465in}{1.319495in}}{\pgfqpoint{5.170677in}{1.320236in}}{\pgfqpoint{5.168813in}{1.320236in}}%
\pgfpathcurveto{\pgfqpoint{5.166949in}{1.320236in}}{\pgfqpoint{5.165162in}{1.319495in}}{\pgfqpoint{5.163844in}{1.318177in}}%
\pgfpathcurveto{\pgfqpoint{5.162526in}{1.316859in}}{\pgfqpoint{5.161785in}{1.315072in}}{\pgfqpoint{5.161785in}{1.313208in}}%
\pgfpathcurveto{\pgfqpoint{5.161785in}{1.311344in}}{\pgfqpoint{5.162526in}{1.309556in}}{\pgfqpoint{5.163844in}{1.308238in}}%
\pgfpathcurveto{\pgfqpoint{5.165162in}{1.306921in}}{\pgfqpoint{5.166949in}{1.306180in}}{\pgfqpoint{5.168813in}{1.306180in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{1.306180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{1.803798in}}%
\pgfpathcurveto{\pgfqpoint{5.188560in}{1.803798in}}{\pgfqpoint{5.190510in}{1.804606in}}{\pgfqpoint{5.191948in}{1.806044in}}%
\pgfpathcurveto{\pgfqpoint{5.193386in}{1.807482in}}{\pgfqpoint{5.194194in}{1.809432in}}{\pgfqpoint{5.194194in}{1.811466in}}%
\pgfpathcurveto{\pgfqpoint{5.194194in}{1.813500in}}{\pgfqpoint{5.193386in}{1.815450in}}{\pgfqpoint{5.191948in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{5.190510in}{1.818326in}}{\pgfqpoint{5.188560in}{1.819134in}}{\pgfqpoint{5.186526in}{1.819134in}}%
\pgfpathcurveto{\pgfqpoint{5.184493in}{1.819134in}}{\pgfqpoint{5.182542in}{1.818326in}}{\pgfqpoint{5.181104in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{5.179666in}{1.815450in}}{\pgfqpoint{5.178858in}{1.813500in}}{\pgfqpoint{5.178858in}{1.811466in}}%
\pgfpathcurveto{\pgfqpoint{5.178858in}{1.809432in}}{\pgfqpoint{5.179666in}{1.807482in}}{\pgfqpoint{5.181104in}{1.806044in}}%
\pgfpathcurveto{\pgfqpoint{5.182542in}{1.804606in}}{\pgfqpoint{5.184493in}{1.803798in}}{\pgfqpoint{5.186526in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{1.803798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204240in}{1.720395in}}%
\pgfpathcurveto{\pgfqpoint{5.206103in}{1.720395in}}{\pgfqpoint{5.207891in}{1.721136in}}{\pgfqpoint{5.209209in}{1.722454in}}%
\pgfpathcurveto{\pgfqpoint{5.210527in}{1.723771in}}{\pgfqpoint{5.211267in}{1.725559in}}{\pgfqpoint{5.211267in}{1.727423in}}%
\pgfpathcurveto{\pgfqpoint{5.211267in}{1.729287in}}{\pgfqpoint{5.210527in}{1.731074in}}{\pgfqpoint{5.209209in}{1.732392in}}%
\pgfpathcurveto{\pgfqpoint{5.207891in}{1.733710in}}{\pgfqpoint{5.206103in}{1.734451in}}{\pgfqpoint{5.204240in}{1.734451in}}%
\pgfpathcurveto{\pgfqpoint{5.202376in}{1.734451in}}{\pgfqpoint{5.200588in}{1.733710in}}{\pgfqpoint{5.199270in}{1.732392in}}%
\pgfpathcurveto{\pgfqpoint{5.197952in}{1.731074in}}{\pgfqpoint{5.197212in}{1.729287in}}{\pgfqpoint{5.197212in}{1.727423in}}%
\pgfpathcurveto{\pgfqpoint{5.197212in}{1.725559in}}{\pgfqpoint{5.197952in}{1.723771in}}{\pgfqpoint{5.199270in}{1.722454in}}%
\pgfpathcurveto{\pgfqpoint{5.200588in}{1.721136in}}{\pgfqpoint{5.202376in}{1.720395in}}{\pgfqpoint{5.204240in}{1.720395in}}%
\pgfpathlineto{\pgfqpoint{5.204240in}{1.720395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221953in}{1.254409in}}%
\pgfpathcurveto{\pgfqpoint{5.223678in}{1.254409in}}{\pgfqpoint{5.225333in}{1.255094in}}{\pgfqpoint{5.226554in}{1.256314in}}%
\pgfpathcurveto{\pgfqpoint{5.227774in}{1.257534in}}{\pgfqpoint{5.228459in}{1.259189in}}{\pgfqpoint{5.228459in}{1.260915in}}%
\pgfpathcurveto{\pgfqpoint{5.228459in}{1.262640in}}{\pgfqpoint{5.227774in}{1.264296in}}{\pgfqpoint{5.226554in}{1.265516in}}%
\pgfpathcurveto{\pgfqpoint{5.225333in}{1.266736in}}{\pgfqpoint{5.223678in}{1.267421in}}{\pgfqpoint{5.221953in}{1.267421in}}%
\pgfpathcurveto{\pgfqpoint{5.220227in}{1.267421in}}{\pgfqpoint{5.218572in}{1.266736in}}{\pgfqpoint{5.217352in}{1.265516in}}%
\pgfpathcurveto{\pgfqpoint{5.216132in}{1.264296in}}{\pgfqpoint{5.215446in}{1.262640in}}{\pgfqpoint{5.215446in}{1.260915in}}%
\pgfpathcurveto{\pgfqpoint{5.215446in}{1.259189in}}{\pgfqpoint{5.216132in}{1.257534in}}{\pgfqpoint{5.217352in}{1.256314in}}%
\pgfpathcurveto{\pgfqpoint{5.218572in}{1.255094in}}{\pgfqpoint{5.220227in}{1.254409in}}{\pgfqpoint{5.221953in}{1.254409in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{1.254409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239666in}{0.620401in}}%
\pgfpathcurveto{\pgfqpoint{5.241293in}{0.620401in}}{\pgfqpoint{5.242853in}{0.621047in}}{\pgfqpoint{5.244004in}{0.622198in}}%
\pgfpathcurveto{\pgfqpoint{5.245154in}{0.623348in}}{\pgfqpoint{5.245800in}{0.624908in}}{\pgfqpoint{5.245800in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{5.245800in}{0.628162in}}{\pgfqpoint{5.245154in}{0.629723in}}{\pgfqpoint{5.244004in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{5.242853in}{0.632023in}}{\pgfqpoint{5.241293in}{0.632670in}}{\pgfqpoint{5.239666in}{0.632670in}}%
\pgfpathcurveto{\pgfqpoint{5.238039in}{0.632670in}}{\pgfqpoint{5.236479in}{0.632023in}}{\pgfqpoint{5.235329in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{5.234178in}{0.629723in}}{\pgfqpoint{5.233532in}{0.628162in}}{\pgfqpoint{5.233532in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{5.233532in}{0.624908in}}{\pgfqpoint{5.234178in}{0.623348in}}{\pgfqpoint{5.235329in}{0.622198in}}%
\pgfpathcurveto{\pgfqpoint{5.236479in}{0.621047in}}{\pgfqpoint{5.238039in}{0.620401in}}{\pgfqpoint{5.239666in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{5.239666in}{0.620401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257379in}{0.935408in}}%
\pgfpathcurveto{\pgfqpoint{5.259105in}{0.935408in}}{\pgfqpoint{5.260760in}{0.936093in}}{\pgfqpoint{5.261980in}{0.937313in}}%
\pgfpathcurveto{\pgfqpoint{5.263200in}{0.938534in}}{\pgfqpoint{5.263886in}{0.940189in}}{\pgfqpoint{5.263886in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.263886in}{0.943640in}}{\pgfqpoint{5.263200in}{0.945295in}}{\pgfqpoint{5.261980in}{0.946515in}}%
\pgfpathcurveto{\pgfqpoint{5.260760in}{0.947735in}}{\pgfqpoint{5.259105in}{0.948421in}}{\pgfqpoint{5.257379in}{0.948421in}}%
\pgfpathcurveto{\pgfqpoint{5.255654in}{0.948421in}}{\pgfqpoint{5.253999in}{0.947735in}}{\pgfqpoint{5.252779in}{0.946515in}}%
\pgfpathcurveto{\pgfqpoint{5.251559in}{0.945295in}}{\pgfqpoint{5.250873in}{0.943640in}}{\pgfqpoint{5.250873in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.250873in}{0.940189in}}{\pgfqpoint{5.251559in}{0.938534in}}{\pgfqpoint{5.252779in}{0.937313in}}%
\pgfpathcurveto{\pgfqpoint{5.253999in}{0.936093in}}{\pgfqpoint{5.255654in}{0.935408in}}{\pgfqpoint{5.257379in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{5.257379in}{0.935408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275093in}{1.208037in}}%
\pgfpathcurveto{\pgfqpoint{5.276770in}{1.208037in}}{\pgfqpoint{5.278378in}{1.208703in}}{\pgfqpoint{5.279564in}{1.209889in}}%
\pgfpathcurveto{\pgfqpoint{5.280750in}{1.211075in}}{\pgfqpoint{5.281416in}{1.212683in}}{\pgfqpoint{5.281416in}{1.214360in}}%
\pgfpathcurveto{\pgfqpoint{5.281416in}{1.216037in}}{\pgfqpoint{5.280750in}{1.217646in}}{\pgfqpoint{5.279564in}{1.218831in}}%
\pgfpathcurveto{\pgfqpoint{5.278378in}{1.220017in}}{\pgfqpoint{5.276770in}{1.220683in}}{\pgfqpoint{5.275093in}{1.220683in}}%
\pgfpathcurveto{\pgfqpoint{5.273416in}{1.220683in}}{\pgfqpoint{5.271807in}{1.220017in}}{\pgfqpoint{5.270622in}{1.218831in}}%
\pgfpathcurveto{\pgfqpoint{5.269436in}{1.217646in}}{\pgfqpoint{5.268770in}{1.216037in}}{\pgfqpoint{5.268770in}{1.214360in}}%
\pgfpathcurveto{\pgfqpoint{5.268770in}{1.212683in}}{\pgfqpoint{5.269436in}{1.211075in}}{\pgfqpoint{5.270622in}{1.209889in}}%
\pgfpathcurveto{\pgfqpoint{5.271807in}{1.208703in}}{\pgfqpoint{5.273416in}{1.208037in}}{\pgfqpoint{5.275093in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{1.208037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292806in}{1.587773in}}%
\pgfpathcurveto{\pgfqpoint{5.294840in}{1.587773in}}{\pgfqpoint{5.296790in}{1.588581in}}{\pgfqpoint{5.298228in}{1.590019in}}%
\pgfpathcurveto{\pgfqpoint{5.299666in}{1.591457in}}{\pgfqpoint{5.300474in}{1.593408in}}{\pgfqpoint{5.300474in}{1.595441in}}%
\pgfpathcurveto{\pgfqpoint{5.300474in}{1.597475in}}{\pgfqpoint{5.299666in}{1.599425in}}{\pgfqpoint{5.298228in}{1.600863in}}%
\pgfpathcurveto{\pgfqpoint{5.296790in}{1.602301in}}{\pgfqpoint{5.294840in}{1.603109in}}{\pgfqpoint{5.292806in}{1.603109in}}%
\pgfpathcurveto{\pgfqpoint{5.290772in}{1.603109in}}{\pgfqpoint{5.288822in}{1.602301in}}{\pgfqpoint{5.287384in}{1.600863in}}%
\pgfpathcurveto{\pgfqpoint{5.285946in}{1.599425in}}{\pgfqpoint{5.285138in}{1.597475in}}{\pgfqpoint{5.285138in}{1.595441in}}%
\pgfpathcurveto{\pgfqpoint{5.285138in}{1.593408in}}{\pgfqpoint{5.285946in}{1.591457in}}{\pgfqpoint{5.287384in}{1.590019in}}%
\pgfpathcurveto{\pgfqpoint{5.288822in}{1.588581in}}{\pgfqpoint{5.290772in}{1.587773in}}{\pgfqpoint{5.292806in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{1.587773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310519in}{1.232814in}}%
\pgfpathcurveto{\pgfqpoint{5.312553in}{1.232814in}}{\pgfqpoint{5.314503in}{1.233622in}}{\pgfqpoint{5.315941in}{1.235060in}}%
\pgfpathcurveto{\pgfqpoint{5.317379in}{1.236498in}}{\pgfqpoint{5.318187in}{1.238448in}}{\pgfqpoint{5.318187in}{1.240482in}}%
\pgfpathcurveto{\pgfqpoint{5.318187in}{1.242515in}}{\pgfqpoint{5.317379in}{1.244466in}}{\pgfqpoint{5.315941in}{1.245904in}}%
\pgfpathcurveto{\pgfqpoint{5.314503in}{1.247342in}}{\pgfqpoint{5.312553in}{1.248150in}}{\pgfqpoint{5.310519in}{1.248150in}}%
\pgfpathcurveto{\pgfqpoint{5.308486in}{1.248150in}}{\pgfqpoint{5.306535in}{1.247342in}}{\pgfqpoint{5.305097in}{1.245904in}}%
\pgfpathcurveto{\pgfqpoint{5.303659in}{1.244466in}}{\pgfqpoint{5.302851in}{1.242515in}}{\pgfqpoint{5.302851in}{1.240482in}}%
\pgfpathcurveto{\pgfqpoint{5.302851in}{1.238448in}}{\pgfqpoint{5.303659in}{1.236498in}}{\pgfqpoint{5.305097in}{1.235060in}}%
\pgfpathcurveto{\pgfqpoint{5.306535in}{1.233622in}}{\pgfqpoint{5.308486in}{1.232814in}}{\pgfqpoint{5.310519in}{1.232814in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{1.232814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328233in}{1.296554in}}%
\pgfpathcurveto{\pgfqpoint{5.330051in}{1.296554in}}{\pgfqpoint{5.331796in}{1.297276in}}{\pgfqpoint{5.333082in}{1.298563in}}%
\pgfpathcurveto{\pgfqpoint{5.334368in}{1.299849in}}{\pgfqpoint{5.335091in}{1.301593in}}{\pgfqpoint{5.335091in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{5.335091in}{1.305231in}}{\pgfqpoint{5.334368in}{1.306976in}}{\pgfqpoint{5.333082in}{1.308262in}}%
\pgfpathcurveto{\pgfqpoint{5.331796in}{1.309548in}}{\pgfqpoint{5.330051in}{1.310270in}}{\pgfqpoint{5.328233in}{1.310270in}}%
\pgfpathcurveto{\pgfqpoint{5.326414in}{1.310270in}}{\pgfqpoint{5.324669in}{1.309548in}}{\pgfqpoint{5.323383in}{1.308262in}}%
\pgfpathcurveto{\pgfqpoint{5.322097in}{1.306976in}}{\pgfqpoint{5.321374in}{1.305231in}}{\pgfqpoint{5.321374in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{5.321374in}{1.301593in}}{\pgfqpoint{5.322097in}{1.299849in}}{\pgfqpoint{5.323383in}{1.298563in}}%
\pgfpathcurveto{\pgfqpoint{5.324669in}{1.297276in}}{\pgfqpoint{5.326414in}{1.296554in}}{\pgfqpoint{5.328233in}{1.296554in}}%
\pgfpathlineto{\pgfqpoint{5.328233in}{1.296554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345946in}{-0.884711in}}%
\pgfpathcurveto{\pgfqpoint{5.347521in}{-0.884711in}}{\pgfqpoint{5.349032in}{-0.884085in}}{\pgfqpoint{5.350146in}{-0.882972in}}%
\pgfpathcurveto{\pgfqpoint{5.351260in}{-0.881858in}}{\pgfqpoint{5.351885in}{-0.880347in}}{\pgfqpoint{5.351885in}{-0.878772in}}%
\pgfpathcurveto{\pgfqpoint{5.351885in}{-0.877197in}}{\pgfqpoint{5.351260in}{-0.875686in}}{\pgfqpoint{5.350146in}{-0.874572in}}%
\pgfpathcurveto{\pgfqpoint{5.349032in}{-0.873458in}}{\pgfqpoint{5.347521in}{-0.872832in}}{\pgfqpoint{5.345946in}{-0.872832in}}%
\pgfpathcurveto{\pgfqpoint{5.344371in}{-0.872832in}}{\pgfqpoint{5.342860in}{-0.873458in}}{\pgfqpoint{5.341746in}{-0.874572in}}%
\pgfpathcurveto{\pgfqpoint{5.340632in}{-0.875686in}}{\pgfqpoint{5.340006in}{-0.877197in}}{\pgfqpoint{5.340006in}{-0.878772in}}%
\pgfpathcurveto{\pgfqpoint{5.340006in}{-0.880347in}}{\pgfqpoint{5.340632in}{-0.881858in}}{\pgfqpoint{5.341746in}{-0.882972in}}%
\pgfpathcurveto{\pgfqpoint{5.342860in}{-0.884085in}}{\pgfqpoint{5.344371in}{-0.884711in}}{\pgfqpoint{5.345946in}{-0.884711in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{-0.884711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363659in}{1.695266in}}%
\pgfpathcurveto{\pgfqpoint{5.365610in}{1.695266in}}{\pgfqpoint{5.367480in}{1.696041in}}{\pgfqpoint{5.368860in}{1.697420in}}%
\pgfpathcurveto{\pgfqpoint{5.370239in}{1.698800in}}{\pgfqpoint{5.371014in}{1.700670in}}{\pgfqpoint{5.371014in}{1.702621in}}%
\pgfpathcurveto{\pgfqpoint{5.371014in}{1.704571in}}{\pgfqpoint{5.370239in}{1.706442in}}{\pgfqpoint{5.368860in}{1.707822in}}%
\pgfpathcurveto{\pgfqpoint{5.367480in}{1.709201in}}{\pgfqpoint{5.365610in}{1.709976in}}{\pgfqpoint{5.363659in}{1.709976in}}%
\pgfpathcurveto{\pgfqpoint{5.361709in}{1.709976in}}{\pgfqpoint{5.359838in}{1.709201in}}{\pgfqpoint{5.358458in}{1.707822in}}%
\pgfpathcurveto{\pgfqpoint{5.357079in}{1.706442in}}{\pgfqpoint{5.356304in}{1.704571in}}{\pgfqpoint{5.356304in}{1.702621in}}%
\pgfpathcurveto{\pgfqpoint{5.356304in}{1.700670in}}{\pgfqpoint{5.357079in}{1.698800in}}{\pgfqpoint{5.358458in}{1.697420in}}%
\pgfpathcurveto{\pgfqpoint{5.359838in}{1.696041in}}{\pgfqpoint{5.361709in}{1.695266in}}{\pgfqpoint{5.363659in}{1.695266in}}%
\pgfpathlineto{\pgfqpoint{5.363659in}{1.695266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381372in}{1.491477in}}%
\pgfpathcurveto{\pgfqpoint{5.383365in}{1.491477in}}{\pgfqpoint{5.385276in}{1.492269in}}{\pgfqpoint{5.386685in}{1.493677in}}%
\pgfpathcurveto{\pgfqpoint{5.388094in}{1.495086in}}{\pgfqpoint{5.388885in}{1.496997in}}{\pgfqpoint{5.388885in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.388885in}{1.500982in}}{\pgfqpoint{5.388094in}{1.502893in}}{\pgfqpoint{5.386685in}{1.504302in}}%
\pgfpathcurveto{\pgfqpoint{5.385276in}{1.505711in}}{\pgfqpoint{5.383365in}{1.506503in}}{\pgfqpoint{5.381372in}{1.506503in}}%
\pgfpathcurveto{\pgfqpoint{5.379380in}{1.506503in}}{\pgfqpoint{5.377469in}{1.505711in}}{\pgfqpoint{5.376060in}{1.504302in}}%
\pgfpathcurveto{\pgfqpoint{5.374651in}{1.502893in}}{\pgfqpoint{5.373859in}{1.500982in}}{\pgfqpoint{5.373859in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.373859in}{1.496997in}}{\pgfqpoint{5.374651in}{1.495086in}}{\pgfqpoint{5.376060in}{1.493677in}}%
\pgfpathcurveto{\pgfqpoint{5.377469in}{1.492269in}}{\pgfqpoint{5.379380in}{1.491477in}}{\pgfqpoint{5.381372in}{1.491477in}}%
\pgfpathlineto{\pgfqpoint{5.381372in}{1.491477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399086in}{1.926161in}}%
\pgfpathcurveto{\pgfqpoint{5.401276in}{1.926161in}}{\pgfqpoint{5.403377in}{1.927031in}}{\pgfqpoint{5.404925in}{1.928580in}}%
\pgfpathcurveto{\pgfqpoint{5.406474in}{1.930129in}}{\pgfqpoint{5.407344in}{1.932230in}}{\pgfqpoint{5.407344in}{1.934420in}}%
\pgfpathcurveto{\pgfqpoint{5.407344in}{1.936610in}}{\pgfqpoint{5.406474in}{1.938711in}}{\pgfqpoint{5.404925in}{1.940259in}}%
\pgfpathcurveto{\pgfqpoint{5.403377in}{1.941808in}}{\pgfqpoint{5.401276in}{1.942678in}}{\pgfqpoint{5.399086in}{1.942678in}}%
\pgfpathcurveto{\pgfqpoint{5.396895in}{1.942678in}}{\pgfqpoint{5.394795in}{1.941808in}}{\pgfqpoint{5.393246in}{1.940259in}}%
\pgfpathcurveto{\pgfqpoint{5.391697in}{1.938711in}}{\pgfqpoint{5.390827in}{1.936610in}}{\pgfqpoint{5.390827in}{1.934420in}}%
\pgfpathcurveto{\pgfqpoint{5.390827in}{1.932230in}}{\pgfqpoint{5.391697in}{1.930129in}}{\pgfqpoint{5.393246in}{1.928580in}}%
\pgfpathcurveto{\pgfqpoint{5.394795in}{1.927031in}}{\pgfqpoint{5.396895in}{1.926161in}}{\pgfqpoint{5.399086in}{1.926161in}}%
\pgfpathlineto{\pgfqpoint{5.399086in}{1.926161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416799in}{1.305791in}}%
\pgfpathcurveto{\pgfqpoint{5.418989in}{1.305791in}}{\pgfqpoint{5.421090in}{1.306661in}}{\pgfqpoint{5.422639in}{1.308210in}}%
\pgfpathcurveto{\pgfqpoint{5.424187in}{1.309759in}}{\pgfqpoint{5.425057in}{1.311860in}}{\pgfqpoint{5.425057in}{1.314050in}}%
\pgfpathcurveto{\pgfqpoint{5.425057in}{1.316240in}}{\pgfqpoint{5.424187in}{1.318341in}}{\pgfqpoint{5.422639in}{1.319890in}}%
\pgfpathcurveto{\pgfqpoint{5.421090in}{1.321438in}}{\pgfqpoint{5.418989in}{1.322308in}}{\pgfqpoint{5.416799in}{1.322308in}}%
\pgfpathcurveto{\pgfqpoint{5.414609in}{1.322308in}}{\pgfqpoint{5.412508in}{1.321438in}}{\pgfqpoint{5.410959in}{1.319890in}}%
\pgfpathcurveto{\pgfqpoint{5.409410in}{1.318341in}}{\pgfqpoint{5.408540in}{1.316240in}}{\pgfqpoint{5.408540in}{1.314050in}}%
\pgfpathcurveto{\pgfqpoint{5.408540in}{1.311860in}}{\pgfqpoint{5.409410in}{1.309759in}}{\pgfqpoint{5.410959in}{1.308210in}}%
\pgfpathcurveto{\pgfqpoint{5.412508in}{1.306661in}}{\pgfqpoint{5.414609in}{1.305791in}}{\pgfqpoint{5.416799in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{5.416799in}{1.305791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434512in}{1.696158in}}%
\pgfpathcurveto{\pgfqpoint{5.436546in}{1.696158in}}{\pgfqpoint{5.438496in}{1.696966in}}{\pgfqpoint{5.439934in}{1.698404in}}%
\pgfpathcurveto{\pgfqpoint{5.441372in}{1.699842in}}{\pgfqpoint{5.442180in}{1.701792in}}{\pgfqpoint{5.442180in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{5.442180in}{1.705859in}}{\pgfqpoint{5.441372in}{1.707810in}}{\pgfqpoint{5.439934in}{1.709248in}}%
\pgfpathcurveto{\pgfqpoint{5.438496in}{1.710686in}}{\pgfqpoint{5.436546in}{1.711494in}}{\pgfqpoint{5.434512in}{1.711494in}}%
\pgfpathcurveto{\pgfqpoint{5.432479in}{1.711494in}}{\pgfqpoint{5.430528in}{1.710686in}}{\pgfqpoint{5.429090in}{1.709248in}}%
\pgfpathcurveto{\pgfqpoint{5.427652in}{1.707810in}}{\pgfqpoint{5.426844in}{1.705859in}}{\pgfqpoint{5.426844in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{5.426844in}{1.701792in}}{\pgfqpoint{5.427652in}{1.699842in}}{\pgfqpoint{5.429090in}{1.698404in}}%
\pgfpathcurveto{\pgfqpoint{5.430528in}{1.696966in}}{\pgfqpoint{5.432479in}{1.696158in}}{\pgfqpoint{5.434512in}{1.696158in}}%
\pgfpathlineto{\pgfqpoint{5.434512in}{1.696158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452225in}{1.639903in}}%
\pgfpathcurveto{\pgfqpoint{5.454259in}{1.639903in}}{\pgfqpoint{5.456210in}{1.640711in}}{\pgfqpoint{5.457647in}{1.642149in}}%
\pgfpathcurveto{\pgfqpoint{5.459085in}{1.643587in}}{\pgfqpoint{5.459893in}{1.645537in}}{\pgfqpoint{5.459893in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{5.459893in}{1.649604in}}{\pgfqpoint{5.459085in}{1.651555in}}{\pgfqpoint{5.457647in}{1.652993in}}%
\pgfpathcurveto{\pgfqpoint{5.456210in}{1.654431in}}{\pgfqpoint{5.454259in}{1.655239in}}{\pgfqpoint{5.452225in}{1.655239in}}%
\pgfpathcurveto{\pgfqpoint{5.450192in}{1.655239in}}{\pgfqpoint{5.448241in}{1.654431in}}{\pgfqpoint{5.446803in}{1.652993in}}%
\pgfpathcurveto{\pgfqpoint{5.445365in}{1.651555in}}{\pgfqpoint{5.444558in}{1.649604in}}{\pgfqpoint{5.444558in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{5.444558in}{1.645537in}}{\pgfqpoint{5.445365in}{1.643587in}}{\pgfqpoint{5.446803in}{1.642149in}}%
\pgfpathcurveto{\pgfqpoint{5.448241in}{1.640711in}}{\pgfqpoint{5.450192in}{1.639903in}}{\pgfqpoint{5.452225in}{1.639903in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{1.639903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469939in}{1.386511in}}%
\pgfpathcurveto{\pgfqpoint{5.472129in}{1.386511in}}{\pgfqpoint{5.474230in}{1.387382in}}{\pgfqpoint{5.475778in}{1.388930in}}%
\pgfpathcurveto{\pgfqpoint{5.477327in}{1.390479in}}{\pgfqpoint{5.478197in}{1.392580in}}{\pgfqpoint{5.478197in}{1.394770in}}%
\pgfpathcurveto{\pgfqpoint{5.478197in}{1.396960in}}{\pgfqpoint{5.477327in}{1.399061in}}{\pgfqpoint{5.475778in}{1.400610in}}%
\pgfpathcurveto{\pgfqpoint{5.474230in}{1.402158in}}{\pgfqpoint{5.472129in}{1.403029in}}{\pgfqpoint{5.469939in}{1.403029in}}%
\pgfpathcurveto{\pgfqpoint{5.467749in}{1.403029in}}{\pgfqpoint{5.465648in}{1.402158in}}{\pgfqpoint{5.464099in}{1.400610in}}%
\pgfpathcurveto{\pgfqpoint{5.462550in}{1.399061in}}{\pgfqpoint{5.461680in}{1.396960in}}{\pgfqpoint{5.461680in}{1.394770in}}%
\pgfpathcurveto{\pgfqpoint{5.461680in}{1.392580in}}{\pgfqpoint{5.462550in}{1.390479in}}{\pgfqpoint{5.464099in}{1.388930in}}%
\pgfpathcurveto{\pgfqpoint{5.465648in}{1.387382in}}{\pgfqpoint{5.467749in}{1.386511in}}{\pgfqpoint{5.469939in}{1.386511in}}%
\pgfpathlineto{\pgfqpoint{5.469939in}{1.386511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487652in}{1.318578in}}%
\pgfpathcurveto{\pgfqpoint{5.490023in}{1.318578in}}{\pgfqpoint{5.492298in}{1.319520in}}{\pgfqpoint{5.493975in}{1.321197in}}%
\pgfpathcurveto{\pgfqpoint{5.495652in}{1.322874in}}{\pgfqpoint{5.496594in}{1.325148in}}{\pgfqpoint{5.496594in}{1.327520in}}%
\pgfpathcurveto{\pgfqpoint{5.496594in}{1.329891in}}{\pgfqpoint{5.495652in}{1.332166in}}{\pgfqpoint{5.493975in}{1.333843in}}%
\pgfpathcurveto{\pgfqpoint{5.492298in}{1.335520in}}{\pgfqpoint{5.490023in}{1.336462in}}{\pgfqpoint{5.487652in}{1.336462in}}%
\pgfpathcurveto{\pgfqpoint{5.485280in}{1.336462in}}{\pgfqpoint{5.483006in}{1.335520in}}{\pgfqpoint{5.481329in}{1.333843in}}%
\pgfpathcurveto{\pgfqpoint{5.479652in}{1.332166in}}{\pgfqpoint{5.478710in}{1.329891in}}{\pgfqpoint{5.478710in}{1.327520in}}%
\pgfpathcurveto{\pgfqpoint{5.478710in}{1.325148in}}{\pgfqpoint{5.479652in}{1.322874in}}{\pgfqpoint{5.481329in}{1.321197in}}%
\pgfpathcurveto{\pgfqpoint{5.483006in}{1.319520in}}{\pgfqpoint{5.485280in}{1.318578in}}{\pgfqpoint{5.487652in}{1.318578in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{1.318578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505365in}{1.579362in}}%
\pgfpathcurveto{\pgfqpoint{5.507806in}{1.579362in}}{\pgfqpoint{5.510146in}{1.580332in}}{\pgfqpoint{5.511872in}{1.582057in}}%
\pgfpathcurveto{\pgfqpoint{5.513597in}{1.583783in}}{\pgfqpoint{5.514567in}{1.586123in}}{\pgfqpoint{5.514567in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{5.514567in}{1.591004in}}{\pgfqpoint{5.513597in}{1.593344in}}{\pgfqpoint{5.511872in}{1.595070in}}%
\pgfpathcurveto{\pgfqpoint{5.510146in}{1.596796in}}{\pgfqpoint{5.507806in}{1.597765in}}{\pgfqpoint{5.505365in}{1.597765in}}%
\pgfpathcurveto{\pgfqpoint{5.502925in}{1.597765in}}{\pgfqpoint{5.500584in}{1.596796in}}{\pgfqpoint{5.498859in}{1.595070in}}%
\pgfpathcurveto{\pgfqpoint{5.497133in}{1.593344in}}{\pgfqpoint{5.496164in}{1.591004in}}{\pgfqpoint{5.496164in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{5.496164in}{1.586123in}}{\pgfqpoint{5.497133in}{1.583783in}}{\pgfqpoint{5.498859in}{1.582057in}}%
\pgfpathcurveto{\pgfqpoint{5.500584in}{1.580332in}}{\pgfqpoint{5.502925in}{1.579362in}}{\pgfqpoint{5.505365in}{1.579362in}}%
\pgfpathlineto{\pgfqpoint{5.505365in}{1.579362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523079in}{1.580824in}}%
\pgfpathcurveto{\pgfqpoint{5.525519in}{1.580824in}}{\pgfqpoint{5.527859in}{1.581793in}}{\pgfqpoint{5.529585in}{1.583519in}}%
\pgfpathcurveto{\pgfqpoint{5.531310in}{1.585244in}}{\pgfqpoint{5.532280in}{1.587585in}}{\pgfqpoint{5.532280in}{1.590025in}}%
\pgfpathcurveto{\pgfqpoint{5.532280in}{1.592466in}}{\pgfqpoint{5.531310in}{1.594806in}}{\pgfqpoint{5.529585in}{1.596532in}}%
\pgfpathcurveto{\pgfqpoint{5.527859in}{1.598257in}}{\pgfqpoint{5.525519in}{1.599227in}}{\pgfqpoint{5.523079in}{1.599227in}}%
\pgfpathcurveto{\pgfqpoint{5.520638in}{1.599227in}}{\pgfqpoint{5.518298in}{1.598257in}}{\pgfqpoint{5.516572in}{1.596532in}}%
\pgfpathcurveto{\pgfqpoint{5.514847in}{1.594806in}}{\pgfqpoint{5.513877in}{1.592466in}}{\pgfqpoint{5.513877in}{1.590025in}}%
\pgfpathcurveto{\pgfqpoint{5.513877in}{1.587585in}}{\pgfqpoint{5.514847in}{1.585244in}}{\pgfqpoint{5.516572in}{1.583519in}}%
\pgfpathcurveto{\pgfqpoint{5.518298in}{1.581793in}}{\pgfqpoint{5.520638in}{1.580824in}}{\pgfqpoint{5.523079in}{1.580824in}}%
\pgfpathlineto{\pgfqpoint{5.523079in}{1.580824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540792in}{0.745286in}}%
\pgfpathcurveto{\pgfqpoint{5.542825in}{0.745286in}}{\pgfqpoint{5.544776in}{0.746094in}}{\pgfqpoint{5.546214in}{0.747532in}}%
\pgfpathcurveto{\pgfqpoint{5.547652in}{0.748970in}}{\pgfqpoint{5.548460in}{0.750921in}}{\pgfqpoint{5.548460in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{5.548460in}{0.754988in}}{\pgfqpoint{5.547652in}{0.756938in}}{\pgfqpoint{5.546214in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{5.544776in}{0.759814in}}{\pgfqpoint{5.542825in}{0.760622in}}{\pgfqpoint{5.540792in}{0.760622in}}%
\pgfpathcurveto{\pgfqpoint{5.538758in}{0.760622in}}{\pgfqpoint{5.536808in}{0.759814in}}{\pgfqpoint{5.535370in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{5.533932in}{0.756938in}}{\pgfqpoint{5.533124in}{0.754988in}}{\pgfqpoint{5.533124in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{5.533124in}{0.750921in}}{\pgfqpoint{5.533932in}{0.748970in}}{\pgfqpoint{5.535370in}{0.747532in}}%
\pgfpathcurveto{\pgfqpoint{5.536808in}{0.746094in}}{\pgfqpoint{5.538758in}{0.745286in}}{\pgfqpoint{5.540792in}{0.745286in}}%
\pgfpathlineto{\pgfqpoint{5.540792in}{0.745286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558505in}{1.222142in}}%
\pgfpathcurveto{\pgfqpoint{5.560657in}{1.222142in}}{\pgfqpoint{5.562721in}{1.222997in}}{\pgfqpoint{5.564243in}{1.224519in}}%
\pgfpathcurveto{\pgfqpoint{5.565765in}{1.226041in}}{\pgfqpoint{5.566620in}{1.228105in}}{\pgfqpoint{5.566620in}{1.230257in}}%
\pgfpathcurveto{\pgfqpoint{5.566620in}{1.232409in}}{\pgfqpoint{5.565765in}{1.234473in}}{\pgfqpoint{5.564243in}{1.235995in}}%
\pgfpathcurveto{\pgfqpoint{5.562721in}{1.237517in}}{\pgfqpoint{5.560657in}{1.238372in}}{\pgfqpoint{5.558505in}{1.238372in}}%
\pgfpathcurveto{\pgfqpoint{5.556353in}{1.238372in}}{\pgfqpoint{5.554289in}{1.237517in}}{\pgfqpoint{5.552767in}{1.235995in}}%
\pgfpathcurveto{\pgfqpoint{5.551245in}{1.234473in}}{\pgfqpoint{5.550390in}{1.232409in}}{\pgfqpoint{5.550390in}{1.230257in}}%
\pgfpathcurveto{\pgfqpoint{5.550390in}{1.228105in}}{\pgfqpoint{5.551245in}{1.226041in}}{\pgfqpoint{5.552767in}{1.224519in}}%
\pgfpathcurveto{\pgfqpoint{5.554289in}{1.222997in}}{\pgfqpoint{5.556353in}{1.222142in}}{\pgfqpoint{5.558505in}{1.222142in}}%
\pgfpathlineto{\pgfqpoint{5.558505in}{1.222142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576218in}{0.205292in}}%
\pgfpathcurveto{\pgfqpoint{5.578082in}{0.205292in}}{\pgfqpoint{5.579870in}{0.206033in}}{\pgfqpoint{5.581188in}{0.207351in}}%
\pgfpathcurveto{\pgfqpoint{5.582506in}{0.208669in}}{\pgfqpoint{5.583246in}{0.210456in}}{\pgfqpoint{5.583246in}{0.212320in}}%
\pgfpathcurveto{\pgfqpoint{5.583246in}{0.214184in}}{\pgfqpoint{5.582506in}{0.215972in}}{\pgfqpoint{5.581188in}{0.217290in}}%
\pgfpathcurveto{\pgfqpoint{5.579870in}{0.218607in}}{\pgfqpoint{5.578082in}{0.219348in}}{\pgfqpoint{5.576218in}{0.219348in}}%
\pgfpathcurveto{\pgfqpoint{5.574355in}{0.219348in}}{\pgfqpoint{5.572567in}{0.218607in}}{\pgfqpoint{5.571249in}{0.217290in}}%
\pgfpathcurveto{\pgfqpoint{5.569931in}{0.215972in}}{\pgfqpoint{5.569191in}{0.214184in}}{\pgfqpoint{5.569191in}{0.212320in}}%
\pgfpathcurveto{\pgfqpoint{5.569191in}{0.210456in}}{\pgfqpoint{5.569931in}{0.208669in}}{\pgfqpoint{5.571249in}{0.207351in}}%
\pgfpathcurveto{\pgfqpoint{5.572567in}{0.206033in}}{\pgfqpoint{5.574355in}{0.205292in}}{\pgfqpoint{5.576218in}{0.205292in}}%
\pgfpathlineto{\pgfqpoint{5.576218in}{0.205292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593932in}{0.677214in}}%
\pgfpathcurveto{\pgfqpoint{5.596045in}{0.677214in}}{\pgfqpoint{5.598072in}{0.678054in}}{\pgfqpoint{5.599566in}{0.679548in}}%
\pgfpathcurveto{\pgfqpoint{5.601061in}{0.681043in}}{\pgfqpoint{5.601900in}{0.683070in}}{\pgfqpoint{5.601900in}{0.685183in}}%
\pgfpathcurveto{\pgfqpoint{5.601900in}{0.687296in}}{\pgfqpoint{5.601061in}{0.689323in}}{\pgfqpoint{5.599566in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.598072in}{0.692312in}}{\pgfqpoint{5.596045in}{0.693152in}}{\pgfqpoint{5.593932in}{0.693152in}}%
\pgfpathcurveto{\pgfqpoint{5.591818in}{0.693152in}}{\pgfqpoint{5.589791in}{0.692312in}}{\pgfqpoint{5.588297in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.586803in}{0.689323in}}{\pgfqpoint{5.585963in}{0.687296in}}{\pgfqpoint{5.585963in}{0.685183in}}%
\pgfpathcurveto{\pgfqpoint{5.585963in}{0.683070in}}{\pgfqpoint{5.586803in}{0.681043in}}{\pgfqpoint{5.588297in}{0.679548in}}%
\pgfpathcurveto{\pgfqpoint{5.589791in}{0.678054in}}{\pgfqpoint{5.591818in}{0.677214in}}{\pgfqpoint{5.593932in}{0.677214in}}%
\pgfpathlineto{\pgfqpoint{5.593932in}{0.677214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611645in}{0.594612in}}%
\pgfpathcurveto{\pgfqpoint{5.614185in}{0.594612in}}{\pgfqpoint{5.616621in}{0.595621in}}{\pgfqpoint{5.618417in}{0.597417in}}%
\pgfpathcurveto{\pgfqpoint{5.620213in}{0.599213in}}{\pgfqpoint{5.621222in}{0.601650in}}{\pgfqpoint{5.621222in}{0.604190in}}%
\pgfpathcurveto{\pgfqpoint{5.621222in}{0.606729in}}{\pgfqpoint{5.620213in}{0.609166in}}{\pgfqpoint{5.618417in}{0.610962in}}%
\pgfpathcurveto{\pgfqpoint{5.616621in}{0.612758in}}{\pgfqpoint{5.614185in}{0.613767in}}{\pgfqpoint{5.611645in}{0.613767in}}%
\pgfpathcurveto{\pgfqpoint{5.609105in}{0.613767in}}{\pgfqpoint{5.606669in}{0.612758in}}{\pgfqpoint{5.604873in}{0.610962in}}%
\pgfpathcurveto{\pgfqpoint{5.603077in}{0.609166in}}{\pgfqpoint{5.602068in}{0.606729in}}{\pgfqpoint{5.602068in}{0.604190in}}%
\pgfpathcurveto{\pgfqpoint{5.602068in}{0.601650in}}{\pgfqpoint{5.603077in}{0.599213in}}{\pgfqpoint{5.604873in}{0.597417in}}%
\pgfpathcurveto{\pgfqpoint{5.606669in}{0.595621in}}{\pgfqpoint{5.609105in}{0.594612in}}{\pgfqpoint{5.611645in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{5.611645in}{0.594612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629358in}{0.723102in}}%
\pgfpathcurveto{\pgfqpoint{5.631659in}{0.723102in}}{\pgfqpoint{5.633866in}{0.724016in}}{\pgfqpoint{5.635492in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{5.637119in}{0.727270in}}{\pgfqpoint{5.638033in}{0.729477in}}{\pgfqpoint{5.638033in}{0.731777in}}%
\pgfpathcurveto{\pgfqpoint{5.638033in}{0.734078in}}{\pgfqpoint{5.637119in}{0.736285in}}{\pgfqpoint{5.635492in}{0.737912in}}%
\pgfpathcurveto{\pgfqpoint{5.633866in}{0.739538in}}{\pgfqpoint{5.631659in}{0.740453in}}{\pgfqpoint{5.629358in}{0.740453in}}%
\pgfpathcurveto{\pgfqpoint{5.627057in}{0.740453in}}{\pgfqpoint{5.624851in}{0.739538in}}{\pgfqpoint{5.623224in}{0.737912in}}%
\pgfpathcurveto{\pgfqpoint{5.621597in}{0.736285in}}{\pgfqpoint{5.620683in}{0.734078in}}{\pgfqpoint{5.620683in}{0.731777in}}%
\pgfpathcurveto{\pgfqpoint{5.620683in}{0.729477in}}{\pgfqpoint{5.621597in}{0.727270in}}{\pgfqpoint{5.623224in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{5.624851in}{0.724016in}}{\pgfqpoint{5.627057in}{0.723102in}}{\pgfqpoint{5.629358in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{0.723102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647071in}{0.949686in}}%
\pgfpathcurveto{\pgfqpoint{5.649299in}{0.949686in}}{\pgfqpoint{5.651436in}{0.950571in}}{\pgfqpoint{5.653011in}{0.952146in}}%
\pgfpathcurveto{\pgfqpoint{5.654586in}{0.953722in}}{\pgfqpoint{5.655471in}{0.955858in}}{\pgfqpoint{5.655471in}{0.958086in}}%
\pgfpathcurveto{\pgfqpoint{5.655471in}{0.960314in}}{\pgfqpoint{5.654586in}{0.962450in}}{\pgfqpoint{5.653011in}{0.964025in}}%
\pgfpathcurveto{\pgfqpoint{5.651436in}{0.965601in}}{\pgfqpoint{5.649299in}{0.966486in}}{\pgfqpoint{5.647071in}{0.966486in}}%
\pgfpathcurveto{\pgfqpoint{5.644844in}{0.966486in}}{\pgfqpoint{5.642707in}{0.965601in}}{\pgfqpoint{5.641132in}{0.964025in}}%
\pgfpathcurveto{\pgfqpoint{5.639557in}{0.962450in}}{\pgfqpoint{5.638672in}{0.960314in}}{\pgfqpoint{5.638672in}{0.958086in}}%
\pgfpathcurveto{\pgfqpoint{5.638672in}{0.955858in}}{\pgfqpoint{5.639557in}{0.953722in}}{\pgfqpoint{5.641132in}{0.952146in}}%
\pgfpathcurveto{\pgfqpoint{5.642707in}{0.950571in}}{\pgfqpoint{5.644844in}{0.949686in}}{\pgfqpoint{5.647071in}{0.949686in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{0.949686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664785in}{1.398386in}}%
\pgfpathcurveto{\pgfqpoint{5.667049in}{1.398386in}}{\pgfqpoint{5.669221in}{1.399286in}}{\pgfqpoint{5.670822in}{1.400887in}}%
\pgfpathcurveto{\pgfqpoint{5.672424in}{1.402488in}}{\pgfqpoint{5.673323in}{1.404660in}}{\pgfqpoint{5.673323in}{1.406924in}}%
\pgfpathcurveto{\pgfqpoint{5.673323in}{1.409189in}}{\pgfqpoint{5.672424in}{1.411361in}}{\pgfqpoint{5.670822in}{1.412962in}}%
\pgfpathcurveto{\pgfqpoint{5.669221in}{1.414563in}}{\pgfqpoint{5.667049in}{1.415463in}}{\pgfqpoint{5.664785in}{1.415463in}}%
\pgfpathcurveto{\pgfqpoint{5.662520in}{1.415463in}}{\pgfqpoint{5.660348in}{1.414563in}}{\pgfqpoint{5.658747in}{1.412962in}}%
\pgfpathcurveto{\pgfqpoint{5.657146in}{1.411361in}}{\pgfqpoint{5.656246in}{1.409189in}}{\pgfqpoint{5.656246in}{1.406924in}}%
\pgfpathcurveto{\pgfqpoint{5.656246in}{1.404660in}}{\pgfqpoint{5.657146in}{1.402488in}}{\pgfqpoint{5.658747in}{1.400887in}}%
\pgfpathcurveto{\pgfqpoint{5.660348in}{1.399286in}}{\pgfqpoint{5.662520in}{1.398386in}}{\pgfqpoint{5.664785in}{1.398386in}}%
\pgfpathlineto{\pgfqpoint{5.664785in}{1.398386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682498in}{1.393449in}}%
\pgfpathcurveto{\pgfqpoint{5.684572in}{1.393449in}}{\pgfqpoint{5.686561in}{1.394273in}}{\pgfqpoint{5.688027in}{1.395739in}}%
\pgfpathcurveto{\pgfqpoint{5.689494in}{1.397206in}}{\pgfqpoint{5.690318in}{1.399195in}}{\pgfqpoint{5.690318in}{1.401269in}}%
\pgfpathcurveto{\pgfqpoint{5.690318in}{1.403343in}}{\pgfqpoint{5.689494in}{1.405332in}}{\pgfqpoint{5.688027in}{1.406798in}}%
\pgfpathcurveto{\pgfqpoint{5.686561in}{1.408265in}}{\pgfqpoint{5.684572in}{1.409089in}}{\pgfqpoint{5.682498in}{1.409089in}}%
\pgfpathcurveto{\pgfqpoint{5.680424in}{1.409089in}}{\pgfqpoint{5.678435in}{1.408265in}}{\pgfqpoint{5.676969in}{1.406798in}}%
\pgfpathcurveto{\pgfqpoint{5.675502in}{1.405332in}}{\pgfqpoint{5.674678in}{1.403343in}}{\pgfqpoint{5.674678in}{1.401269in}}%
\pgfpathcurveto{\pgfqpoint{5.674678in}{1.399195in}}{\pgfqpoint{5.675502in}{1.397206in}}{\pgfqpoint{5.676969in}{1.395739in}}%
\pgfpathcurveto{\pgfqpoint{5.678435in}{1.394273in}}{\pgfqpoint{5.680424in}{1.393449in}}{\pgfqpoint{5.682498in}{1.393449in}}%
\pgfpathlineto{\pgfqpoint{5.682498in}{1.393449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700211in}{1.045195in}}%
\pgfpathcurveto{\pgfqpoint{5.702162in}{1.045195in}}{\pgfqpoint{5.704033in}{1.045970in}}{\pgfqpoint{5.705412in}{1.047349in}}%
\pgfpathcurveto{\pgfqpoint{5.706791in}{1.048729in}}{\pgfqpoint{5.707566in}{1.050599in}}{\pgfqpoint{5.707566in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{5.707566in}{1.054500in}}{\pgfqpoint{5.706791in}{1.056371in}}{\pgfqpoint{5.705412in}{1.057751in}}%
\pgfpathcurveto{\pgfqpoint{5.704033in}{1.059130in}}{\pgfqpoint{5.702162in}{1.059905in}}{\pgfqpoint{5.700211in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{5.698261in}{1.059905in}}{\pgfqpoint{5.696390in}{1.059130in}}{\pgfqpoint{5.695011in}{1.057751in}}%
\pgfpathcurveto{\pgfqpoint{5.693631in}{1.056371in}}{\pgfqpoint{5.692856in}{1.054500in}}{\pgfqpoint{5.692856in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{5.692856in}{1.050599in}}{\pgfqpoint{5.693631in}{1.048729in}}{\pgfqpoint{5.695011in}{1.047349in}}%
\pgfpathcurveto{\pgfqpoint{5.696390in}{1.045970in}}{\pgfqpoint{5.698261in}{1.045195in}}{\pgfqpoint{5.700211in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{5.700211in}{1.045195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717925in}{0.890103in}}%
\pgfpathcurveto{\pgfqpoint{5.719958in}{0.890103in}}{\pgfqpoint{5.721909in}{0.890911in}}{\pgfqpoint{5.723347in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{5.724785in}{0.893787in}}{\pgfqpoint{5.725592in}{0.895737in}}{\pgfqpoint{5.725592in}{0.897771in}}%
\pgfpathcurveto{\pgfqpoint{5.725592in}{0.899805in}}{\pgfqpoint{5.724785in}{0.901755in}}{\pgfqpoint{5.723347in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{5.721909in}{0.904631in}}{\pgfqpoint{5.719958in}{0.905439in}}{\pgfqpoint{5.717925in}{0.905439in}}%
\pgfpathcurveto{\pgfqpoint{5.715891in}{0.905439in}}{\pgfqpoint{5.713940in}{0.904631in}}{\pgfqpoint{5.712503in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{5.711065in}{0.901755in}}{\pgfqpoint{5.710257in}{0.899805in}}{\pgfqpoint{5.710257in}{0.897771in}}%
\pgfpathcurveto{\pgfqpoint{5.710257in}{0.895737in}}{\pgfqpoint{5.711065in}{0.893787in}}{\pgfqpoint{5.712503in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{5.713940in}{0.890911in}}{\pgfqpoint{5.715891in}{0.890103in}}{\pgfqpoint{5.717925in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{5.717925in}{0.890103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735638in}{1.065948in}}%
\pgfpathcurveto{\pgfqpoint{5.737630in}{1.065948in}}{\pgfqpoint{5.739541in}{1.066740in}}{\pgfqpoint{5.740950in}{1.068148in}}%
\pgfpathcurveto{\pgfqpoint{5.742359in}{1.069557in}}{\pgfqpoint{5.743151in}{1.071468in}}{\pgfqpoint{5.743151in}{1.073461in}}%
\pgfpathcurveto{\pgfqpoint{5.743151in}{1.075453in}}{\pgfqpoint{5.742359in}{1.077365in}}{\pgfqpoint{5.740950in}{1.078773in}}%
\pgfpathcurveto{\pgfqpoint{5.739541in}{1.080182in}}{\pgfqpoint{5.737630in}{1.080974in}}{\pgfqpoint{5.735638in}{1.080974in}}%
\pgfpathcurveto{\pgfqpoint{5.733645in}{1.080974in}}{\pgfqpoint{5.731734in}{1.080182in}}{\pgfqpoint{5.730325in}{1.078773in}}%
\pgfpathcurveto{\pgfqpoint{5.728916in}{1.077365in}}{\pgfqpoint{5.728125in}{1.075453in}}{\pgfqpoint{5.728125in}{1.073461in}}%
\pgfpathcurveto{\pgfqpoint{5.728125in}{1.071468in}}{\pgfqpoint{5.728916in}{1.069557in}}{\pgfqpoint{5.730325in}{1.068148in}}%
\pgfpathcurveto{\pgfqpoint{5.731734in}{1.066740in}}{\pgfqpoint{5.733645in}{1.065948in}}{\pgfqpoint{5.735638in}{1.065948in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{1.065948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753351in}{0.698183in}}%
\pgfpathcurveto{\pgfqpoint{5.755302in}{0.698183in}}{\pgfqpoint{5.757172in}{0.698958in}}{\pgfqpoint{5.758552in}{0.700337in}}%
\pgfpathcurveto{\pgfqpoint{5.759931in}{0.701716in}}{\pgfqpoint{5.760706in}{0.703587in}}{\pgfqpoint{5.760706in}{0.705538in}}%
\pgfpathcurveto{\pgfqpoint{5.760706in}{0.707488in}}{\pgfqpoint{5.759931in}{0.709359in}}{\pgfqpoint{5.758552in}{0.710738in}}%
\pgfpathcurveto{\pgfqpoint{5.757172in}{0.712117in}}{\pgfqpoint{5.755302in}{0.712892in}}{\pgfqpoint{5.753351in}{0.712892in}}%
\pgfpathcurveto{\pgfqpoint{5.751401in}{0.712892in}}{\pgfqpoint{5.749530in}{0.712117in}}{\pgfqpoint{5.748150in}{0.710738in}}%
\pgfpathcurveto{\pgfqpoint{5.746771in}{0.709359in}}{\pgfqpoint{5.745996in}{0.707488in}}{\pgfqpoint{5.745996in}{0.705538in}}%
\pgfpathcurveto{\pgfqpoint{5.745996in}{0.703587in}}{\pgfqpoint{5.746771in}{0.701716in}}{\pgfqpoint{5.748150in}{0.700337in}}%
\pgfpathcurveto{\pgfqpoint{5.749530in}{0.698958in}}{\pgfqpoint{5.751401in}{0.698183in}}{\pgfqpoint{5.753351in}{0.698183in}}%
\pgfpathlineto{\pgfqpoint{5.753351in}{0.698183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771064in}{0.715065in}}%
\pgfpathcurveto{\pgfqpoint{5.772837in}{0.715065in}}{\pgfqpoint{5.774538in}{0.715769in}}{\pgfqpoint{5.775791in}{0.717023in}}%
\pgfpathcurveto{\pgfqpoint{5.777045in}{0.718276in}}{\pgfqpoint{5.777749in}{0.719977in}}{\pgfqpoint{5.777749in}{0.721750in}}%
\pgfpathcurveto{\pgfqpoint{5.777749in}{0.723522in}}{\pgfqpoint{5.777045in}{0.725223in}}{\pgfqpoint{5.775791in}{0.726476in}}%
\pgfpathcurveto{\pgfqpoint{5.774538in}{0.727730in}}{\pgfqpoint{5.772837in}{0.728434in}}{\pgfqpoint{5.771064in}{0.728434in}}%
\pgfpathcurveto{\pgfqpoint{5.769292in}{0.728434in}}{\pgfqpoint{5.767591in}{0.727730in}}{\pgfqpoint{5.766338in}{0.726476in}}%
\pgfpathcurveto{\pgfqpoint{5.765084in}{0.725223in}}{\pgfqpoint{5.764380in}{0.723522in}}{\pgfqpoint{5.764380in}{0.721750in}}%
\pgfpathcurveto{\pgfqpoint{5.764380in}{0.719977in}}{\pgfqpoint{5.765084in}{0.718276in}}{\pgfqpoint{5.766338in}{0.717023in}}%
\pgfpathcurveto{\pgfqpoint{5.767591in}{0.715769in}}{\pgfqpoint{5.769292in}{0.715065in}}{\pgfqpoint{5.771064in}{0.715065in}}%
\pgfpathlineto{\pgfqpoint{5.771064in}{0.715065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788778in}{2.083620in}}%
\pgfpathcurveto{\pgfqpoint{5.790503in}{2.083620in}}{\pgfqpoint{5.792158in}{2.084306in}}{\pgfqpoint{5.793378in}{2.085526in}}%
\pgfpathcurveto{\pgfqpoint{5.794599in}{2.086746in}}{\pgfqpoint{5.795284in}{2.088401in}}{\pgfqpoint{5.795284in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.795284in}{2.091852in}}{\pgfqpoint{5.794599in}{2.093507in}}{\pgfqpoint{5.793378in}{2.094727in}}%
\pgfpathcurveto{\pgfqpoint{5.792158in}{2.095948in}}{\pgfqpoint{5.790503in}{2.096633in}}{\pgfqpoint{5.788778in}{2.096633in}}%
\pgfpathcurveto{\pgfqpoint{5.787052in}{2.096633in}}{\pgfqpoint{5.785397in}{2.095948in}}{\pgfqpoint{5.784177in}{2.094727in}}%
\pgfpathcurveto{\pgfqpoint{5.782957in}{2.093507in}}{\pgfqpoint{5.782271in}{2.091852in}}{\pgfqpoint{5.782271in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.782271in}{2.088401in}}{\pgfqpoint{5.782957in}{2.086746in}}{\pgfqpoint{5.784177in}{2.085526in}}%
\pgfpathcurveto{\pgfqpoint{5.785397in}{2.084306in}}{\pgfqpoint{5.787052in}{2.083620in}}{\pgfqpoint{5.788778in}{2.083620in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{2.083620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806491in}{1.633731in}}%
\pgfpathcurveto{\pgfqpoint{5.808355in}{1.633731in}}{\pgfqpoint{5.810142in}{1.634472in}}{\pgfqpoint{5.811460in}{1.635790in}}%
\pgfpathcurveto{\pgfqpoint{5.812778in}{1.637107in}}{\pgfqpoint{5.813519in}{1.638895in}}{\pgfqpoint{5.813519in}{1.640759in}}%
\pgfpathcurveto{\pgfqpoint{5.813519in}{1.642623in}}{\pgfqpoint{5.812778in}{1.644410in}}{\pgfqpoint{5.811460in}{1.645728in}}%
\pgfpathcurveto{\pgfqpoint{5.810142in}{1.647046in}}{\pgfqpoint{5.808355in}{1.647787in}}{\pgfqpoint{5.806491in}{1.647787in}}%
\pgfpathcurveto{\pgfqpoint{5.804627in}{1.647787in}}{\pgfqpoint{5.802839in}{1.647046in}}{\pgfqpoint{5.801522in}{1.645728in}}%
\pgfpathcurveto{\pgfqpoint{5.800204in}{1.644410in}}{\pgfqpoint{5.799463in}{1.642623in}}{\pgfqpoint{5.799463in}{1.640759in}}%
\pgfpathcurveto{\pgfqpoint{5.799463in}{1.638895in}}{\pgfqpoint{5.800204in}{1.637107in}}{\pgfqpoint{5.801522in}{1.635790in}}%
\pgfpathcurveto{\pgfqpoint{5.802839in}{1.634472in}}{\pgfqpoint{5.804627in}{1.633731in}}{\pgfqpoint{5.806491in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{5.806491in}{1.633731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824204in}{1.724468in}}%
\pgfpathcurveto{\pgfqpoint{5.826023in}{1.724468in}}{\pgfqpoint{5.827768in}{1.725191in}}{\pgfqpoint{5.829054in}{1.726477in}}%
\pgfpathcurveto{\pgfqpoint{5.830340in}{1.727763in}}{\pgfqpoint{5.831063in}{1.729508in}}{\pgfqpoint{5.831063in}{1.731327in}}%
\pgfpathcurveto{\pgfqpoint{5.831063in}{1.733146in}}{\pgfqpoint{5.830340in}{1.734890in}}{\pgfqpoint{5.829054in}{1.736176in}}%
\pgfpathcurveto{\pgfqpoint{5.827768in}{1.737462in}}{\pgfqpoint{5.826023in}{1.738185in}}{\pgfqpoint{5.824204in}{1.738185in}}%
\pgfpathcurveto{\pgfqpoint{5.822385in}{1.738185in}}{\pgfqpoint{5.820641in}{1.737462in}}{\pgfqpoint{5.819355in}{1.736176in}}%
\pgfpathcurveto{\pgfqpoint{5.818068in}{1.734890in}}{\pgfqpoint{5.817346in}{1.733146in}}{\pgfqpoint{5.817346in}{1.731327in}}%
\pgfpathcurveto{\pgfqpoint{5.817346in}{1.729508in}}{\pgfqpoint{5.818068in}{1.727763in}}{\pgfqpoint{5.819355in}{1.726477in}}%
\pgfpathcurveto{\pgfqpoint{5.820641in}{1.725191in}}{\pgfqpoint{5.822385in}{1.724468in}}{\pgfqpoint{5.824204in}{1.724468in}}%
\pgfpathlineto{\pgfqpoint{5.824204in}{1.724468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841917in}{1.280841in}}%
\pgfpathcurveto{\pgfqpoint{5.843594in}{1.280841in}}{\pgfqpoint{5.845203in}{1.281508in}}{\pgfqpoint{5.846389in}{1.282693in}}%
\pgfpathcurveto{\pgfqpoint{5.847574in}{1.283879in}}{\pgfqpoint{5.848241in}{1.285488in}}{\pgfqpoint{5.848241in}{1.287165in}}%
\pgfpathcurveto{\pgfqpoint{5.848241in}{1.288841in}}{\pgfqpoint{5.847574in}{1.290450in}}{\pgfqpoint{5.846389in}{1.291636in}}%
\pgfpathcurveto{\pgfqpoint{5.845203in}{1.292821in}}{\pgfqpoint{5.843594in}{1.293488in}}{\pgfqpoint{5.841917in}{1.293488in}}%
\pgfpathcurveto{\pgfqpoint{5.840241in}{1.293488in}}{\pgfqpoint{5.838632in}{1.292821in}}{\pgfqpoint{5.837446in}{1.291636in}}%
\pgfpathcurveto{\pgfqpoint{5.836261in}{1.290450in}}{\pgfqpoint{5.835594in}{1.288841in}}{\pgfqpoint{5.835594in}{1.287165in}}%
\pgfpathcurveto{\pgfqpoint{5.835594in}{1.285488in}}{\pgfqpoint{5.836261in}{1.283879in}}{\pgfqpoint{5.837446in}{1.282693in}}%
\pgfpathcurveto{\pgfqpoint{5.838632in}{1.281508in}}{\pgfqpoint{5.840241in}{1.280841in}}{\pgfqpoint{5.841917in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{1.280841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859631in}{1.204905in}}%
\pgfpathcurveto{\pgfqpoint{5.861356in}{1.204905in}}{\pgfqpoint{5.863011in}{1.205591in}}{\pgfqpoint{5.864231in}{1.206811in}}%
\pgfpathcurveto{\pgfqpoint{5.865452in}{1.208031in}}{\pgfqpoint{5.866137in}{1.209686in}}{\pgfqpoint{5.866137in}{1.211411in}}%
\pgfpathcurveto{\pgfqpoint{5.866137in}{1.213137in}}{\pgfqpoint{5.865452in}{1.214792in}}{\pgfqpoint{5.864231in}{1.216012in}}%
\pgfpathcurveto{\pgfqpoint{5.863011in}{1.217232in}}{\pgfqpoint{5.861356in}{1.217918in}}{\pgfqpoint{5.859631in}{1.217918in}}%
\pgfpathcurveto{\pgfqpoint{5.857905in}{1.217918in}}{\pgfqpoint{5.856250in}{1.217232in}}{\pgfqpoint{5.855030in}{1.216012in}}%
\pgfpathcurveto{\pgfqpoint{5.853810in}{1.214792in}}{\pgfqpoint{5.853124in}{1.213137in}}{\pgfqpoint{5.853124in}{1.211411in}}%
\pgfpathcurveto{\pgfqpoint{5.853124in}{1.209686in}}{\pgfqpoint{5.853810in}{1.208031in}}{\pgfqpoint{5.855030in}{1.206811in}}%
\pgfpathcurveto{\pgfqpoint{5.856250in}{1.205591in}}{\pgfqpoint{5.857905in}{1.204905in}}{\pgfqpoint{5.859631in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{5.859631in}{1.204905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877344in}{1.715835in}}%
\pgfpathcurveto{\pgfqpoint{5.879336in}{1.715835in}}{\pgfqpoint{5.881248in}{1.716626in}}{\pgfqpoint{5.882656in}{1.718035in}}%
\pgfpathcurveto{\pgfqpoint{5.884065in}{1.719444in}}{\pgfqpoint{5.884857in}{1.721355in}}{\pgfqpoint{5.884857in}{1.723348in}}%
\pgfpathcurveto{\pgfqpoint{5.884857in}{1.725340in}}{\pgfqpoint{5.884065in}{1.727251in}}{\pgfqpoint{5.882656in}{1.728660in}}%
\pgfpathcurveto{\pgfqpoint{5.881248in}{1.730069in}}{\pgfqpoint{5.879336in}{1.730861in}}{\pgfqpoint{5.877344in}{1.730861in}}%
\pgfpathcurveto{\pgfqpoint{5.875352in}{1.730861in}}{\pgfqpoint{5.873440in}{1.730069in}}{\pgfqpoint{5.872032in}{1.728660in}}%
\pgfpathcurveto{\pgfqpoint{5.870623in}{1.727251in}}{\pgfqpoint{5.869831in}{1.725340in}}{\pgfqpoint{5.869831in}{1.723348in}}%
\pgfpathcurveto{\pgfqpoint{5.869831in}{1.721355in}}{\pgfqpoint{5.870623in}{1.719444in}}{\pgfqpoint{5.872032in}{1.718035in}}%
\pgfpathcurveto{\pgfqpoint{5.873440in}{1.716626in}}{\pgfqpoint{5.875352in}{1.715835in}}{\pgfqpoint{5.877344in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{1.715835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895057in}{1.736982in}}%
\pgfpathcurveto{\pgfqpoint{5.897008in}{1.736982in}}{\pgfqpoint{5.898879in}{1.737757in}}{\pgfqpoint{5.900258in}{1.739136in}}%
\pgfpathcurveto{\pgfqpoint{5.901637in}{1.740515in}}{\pgfqpoint{5.902412in}{1.742386in}}{\pgfqpoint{5.902412in}{1.744337in}}%
\pgfpathcurveto{\pgfqpoint{5.902412in}{1.746287in}}{\pgfqpoint{5.901637in}{1.748158in}}{\pgfqpoint{5.900258in}{1.749537in}}%
\pgfpathcurveto{\pgfqpoint{5.898879in}{1.750916in}}{\pgfqpoint{5.897008in}{1.751691in}}{\pgfqpoint{5.895057in}{1.751691in}}%
\pgfpathcurveto{\pgfqpoint{5.893107in}{1.751691in}}{\pgfqpoint{5.891236in}{1.750916in}}{\pgfqpoint{5.889857in}{1.749537in}}%
\pgfpathcurveto{\pgfqpoint{5.888477in}{1.748158in}}{\pgfqpoint{5.887702in}{1.746287in}}{\pgfqpoint{5.887702in}{1.744337in}}%
\pgfpathcurveto{\pgfqpoint{5.887702in}{1.742386in}}{\pgfqpoint{5.888477in}{1.740515in}}{\pgfqpoint{5.889857in}{1.739136in}}%
\pgfpathcurveto{\pgfqpoint{5.891236in}{1.737757in}}{\pgfqpoint{5.893107in}{1.736982in}}{\pgfqpoint{5.895057in}{1.736982in}}%
\pgfpathlineto{\pgfqpoint{5.895057in}{1.736982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912771in}{1.542822in}}%
\pgfpathcurveto{\pgfqpoint{5.914634in}{1.542822in}}{\pgfqpoint{5.916422in}{1.543563in}}{\pgfqpoint{5.917740in}{1.544880in}}%
\pgfpathcurveto{\pgfqpoint{5.919058in}{1.546198in}}{\pgfqpoint{5.919798in}{1.547986in}}{\pgfqpoint{5.919798in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{5.919798in}{1.551714in}}{\pgfqpoint{5.919058in}{1.553501in}}{\pgfqpoint{5.917740in}{1.554819in}}%
\pgfpathcurveto{\pgfqpoint{5.916422in}{1.556137in}}{\pgfqpoint{5.914634in}{1.556878in}}{\pgfqpoint{5.912771in}{1.556878in}}%
\pgfpathcurveto{\pgfqpoint{5.910907in}{1.556878in}}{\pgfqpoint{5.909119in}{1.556137in}}{\pgfqpoint{5.907801in}{1.554819in}}%
\pgfpathcurveto{\pgfqpoint{5.906483in}{1.553501in}}{\pgfqpoint{5.905743in}{1.551714in}}{\pgfqpoint{5.905743in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{5.905743in}{1.547986in}}{\pgfqpoint{5.906483in}{1.546198in}}{\pgfqpoint{5.907801in}{1.544880in}}%
\pgfpathcurveto{\pgfqpoint{5.909119in}{1.543563in}}{\pgfqpoint{5.910907in}{1.542822in}}{\pgfqpoint{5.912771in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{5.912771in}{1.542822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930484in}{2.251943in}}%
\pgfpathcurveto{\pgfqpoint{5.932111in}{2.251943in}}{\pgfqpoint{5.933671in}{2.252590in}}{\pgfqpoint{5.934821in}{2.253740in}}%
\pgfpathcurveto{\pgfqpoint{5.935972in}{2.254890in}}{\pgfqpoint{5.936618in}{2.256451in}}{\pgfqpoint{5.936618in}{2.258078in}}%
\pgfpathcurveto{\pgfqpoint{5.936618in}{2.259704in}}{\pgfqpoint{5.935972in}{2.261265in}}{\pgfqpoint{5.934821in}{2.262415in}}%
\pgfpathcurveto{\pgfqpoint{5.933671in}{2.263566in}}{\pgfqpoint{5.932111in}{2.264212in}}{\pgfqpoint{5.930484in}{2.264212in}}%
\pgfpathcurveto{\pgfqpoint{5.928857in}{2.264212in}}{\pgfqpoint{5.927297in}{2.263566in}}{\pgfqpoint{5.926146in}{2.262415in}}%
\pgfpathcurveto{\pgfqpoint{5.924996in}{2.261265in}}{\pgfqpoint{5.924350in}{2.259704in}}{\pgfqpoint{5.924350in}{2.258078in}}%
\pgfpathcurveto{\pgfqpoint{5.924350in}{2.256451in}}{\pgfqpoint{5.924996in}{2.254890in}}{\pgfqpoint{5.926146in}{2.253740in}}%
\pgfpathcurveto{\pgfqpoint{5.927297in}{2.252590in}}{\pgfqpoint{5.928857in}{2.251943in}}{\pgfqpoint{5.930484in}{2.251943in}}%
\pgfpathlineto{\pgfqpoint{5.930484in}{2.251943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948197in}{2.379891in}}%
\pgfpathcurveto{\pgfqpoint{5.949970in}{2.379891in}}{\pgfqpoint{5.951670in}{2.380595in}}{\pgfqpoint{5.952924in}{2.381849in}}%
\pgfpathcurveto{\pgfqpoint{5.954177in}{2.383102in}}{\pgfqpoint{5.954882in}{2.384803in}}{\pgfqpoint{5.954882in}{2.386575in}}%
\pgfpathcurveto{\pgfqpoint{5.954882in}{2.388348in}}{\pgfqpoint{5.954177in}{2.390049in}}{\pgfqpoint{5.952924in}{2.391302in}}%
\pgfpathcurveto{\pgfqpoint{5.951670in}{2.392556in}}{\pgfqpoint{5.949970in}{2.393260in}}{\pgfqpoint{5.948197in}{2.393260in}}%
\pgfpathcurveto{\pgfqpoint{5.946424in}{2.393260in}}{\pgfqpoint{5.944724in}{2.392556in}}{\pgfqpoint{5.943470in}{2.391302in}}%
\pgfpathcurveto{\pgfqpoint{5.942217in}{2.390049in}}{\pgfqpoint{5.941512in}{2.388348in}}{\pgfqpoint{5.941512in}{2.386575in}}%
\pgfpathcurveto{\pgfqpoint{5.941512in}{2.384803in}}{\pgfqpoint{5.942217in}{2.383102in}}{\pgfqpoint{5.943470in}{2.381849in}}%
\pgfpathcurveto{\pgfqpoint{5.944724in}{2.380595in}}{\pgfqpoint{5.946424in}{2.379891in}}{\pgfqpoint{5.948197in}{2.379891in}}%
\pgfpathlineto{\pgfqpoint{5.948197in}{2.379891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965910in}{2.364101in}}%
\pgfpathcurveto{\pgfqpoint{5.967537in}{2.364101in}}{\pgfqpoint{5.969098in}{2.364748in}}{\pgfqpoint{5.970248in}{2.365898in}}%
\pgfpathcurveto{\pgfqpoint{5.971398in}{2.367048in}}{\pgfqpoint{5.972045in}{2.368609in}}{\pgfqpoint{5.972045in}{2.370236in}}%
\pgfpathcurveto{\pgfqpoint{5.972045in}{2.371862in}}{\pgfqpoint{5.971398in}{2.373423in}}{\pgfqpoint{5.970248in}{2.374573in}}%
\pgfpathcurveto{\pgfqpoint{5.969098in}{2.375724in}}{\pgfqpoint{5.967537in}{2.376370in}}{\pgfqpoint{5.965910in}{2.376370in}}%
\pgfpathcurveto{\pgfqpoint{5.964284in}{2.376370in}}{\pgfqpoint{5.962723in}{2.375724in}}{\pgfqpoint{5.961573in}{2.374573in}}%
\pgfpathcurveto{\pgfqpoint{5.960422in}{2.373423in}}{\pgfqpoint{5.959776in}{2.371862in}}{\pgfqpoint{5.959776in}{2.370236in}}%
\pgfpathcurveto{\pgfqpoint{5.959776in}{2.368609in}}{\pgfqpoint{5.960422in}{2.367048in}}{\pgfqpoint{5.961573in}{2.365898in}}%
\pgfpathcurveto{\pgfqpoint{5.962723in}{2.364748in}}{\pgfqpoint{5.964284in}{2.364101in}}{\pgfqpoint{5.965910in}{2.364101in}}%
\pgfpathlineto{\pgfqpoint{5.965910in}{2.364101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983624in}{2.588023in}}%
\pgfpathcurveto{\pgfqpoint{5.985145in}{2.588023in}}{\pgfqpoint{5.986605in}{2.588628in}}{\pgfqpoint{5.987681in}{2.589704in}}%
\pgfpathcurveto{\pgfqpoint{5.988757in}{2.590780in}}{\pgfqpoint{5.989362in}{2.592239in}}{\pgfqpoint{5.989362in}{2.593761in}}%
\pgfpathcurveto{\pgfqpoint{5.989362in}{2.595283in}}{\pgfqpoint{5.988757in}{2.596743in}}{\pgfqpoint{5.987681in}{2.597819in}}%
\pgfpathcurveto{\pgfqpoint{5.986605in}{2.598895in}}{\pgfqpoint{5.985145in}{2.599499in}}{\pgfqpoint{5.983624in}{2.599499in}}%
\pgfpathcurveto{\pgfqpoint{5.982102in}{2.599499in}}{\pgfqpoint{5.980642in}{2.598895in}}{\pgfqpoint{5.979566in}{2.597819in}}%
\pgfpathcurveto{\pgfqpoint{5.978490in}{2.596743in}}{\pgfqpoint{5.977886in}{2.595283in}}{\pgfqpoint{5.977886in}{2.593761in}}%
\pgfpathcurveto{\pgfqpoint{5.977886in}{2.592239in}}{\pgfqpoint{5.978490in}{2.590780in}}{\pgfqpoint{5.979566in}{2.589704in}}%
\pgfpathcurveto{\pgfqpoint{5.980642in}{2.588628in}}{\pgfqpoint{5.982102in}{2.588023in}}{\pgfqpoint{5.983624in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{5.983624in}{2.588023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001337in}{2.189905in}}%
\pgfpathcurveto{\pgfqpoint{6.003014in}{2.189905in}}{\pgfqpoint{6.004622in}{2.190571in}}{\pgfqpoint{6.005808in}{2.191757in}}%
\pgfpathcurveto{\pgfqpoint{6.006994in}{2.192943in}}{\pgfqpoint{6.007660in}{2.194551in}}{\pgfqpoint{6.007660in}{2.196228in}}%
\pgfpathcurveto{\pgfqpoint{6.007660in}{2.197905in}}{\pgfqpoint{6.006994in}{2.199514in}}{\pgfqpoint{6.005808in}{2.200699in}}%
\pgfpathcurveto{\pgfqpoint{6.004622in}{2.201885in}}{\pgfqpoint{6.003014in}{2.202551in}}{\pgfqpoint{6.001337in}{2.202551in}}%
\pgfpathcurveto{\pgfqpoint{5.999660in}{2.202551in}}{\pgfqpoint{5.998052in}{2.201885in}}{\pgfqpoint{5.996866in}{2.200699in}}%
\pgfpathcurveto{\pgfqpoint{5.995680in}{2.199514in}}{\pgfqpoint{5.995014in}{2.197905in}}{\pgfqpoint{5.995014in}{2.196228in}}%
\pgfpathcurveto{\pgfqpoint{5.995014in}{2.194551in}}{\pgfqpoint{5.995680in}{2.192943in}}{\pgfqpoint{5.996866in}{2.191757in}}%
\pgfpathcurveto{\pgfqpoint{5.998052in}{2.190571in}}{\pgfqpoint{5.999660in}{2.189905in}}{\pgfqpoint{6.001337in}{2.189905in}}%
\pgfpathlineto{\pgfqpoint{6.001337in}{2.189905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019050in}{2.310878in}}%
\pgfpathcurveto{\pgfqpoint{6.020727in}{2.310878in}}{\pgfqpoint{6.022336in}{2.311544in}}{\pgfqpoint{6.023521in}{2.312730in}}%
\pgfpathcurveto{\pgfqpoint{6.024707in}{2.313915in}}{\pgfqpoint{6.025373in}{2.315524in}}{\pgfqpoint{6.025373in}{2.317201in}}%
\pgfpathcurveto{\pgfqpoint{6.025373in}{2.318878in}}{\pgfqpoint{6.024707in}{2.320486in}}{\pgfqpoint{6.023521in}{2.321672in}}%
\pgfpathcurveto{\pgfqpoint{6.022336in}{2.322858in}}{\pgfqpoint{6.020727in}{2.323524in}}{\pgfqpoint{6.019050in}{2.323524in}}%
\pgfpathcurveto{\pgfqpoint{6.017373in}{2.323524in}}{\pgfqpoint{6.015765in}{2.322858in}}{\pgfqpoint{6.014579in}{2.321672in}}%
\pgfpathcurveto{\pgfqpoint{6.013393in}{2.320486in}}{\pgfqpoint{6.012727in}{2.318878in}}{\pgfqpoint{6.012727in}{2.317201in}}%
\pgfpathcurveto{\pgfqpoint{6.012727in}{2.315524in}}{\pgfqpoint{6.013393in}{2.313915in}}{\pgfqpoint{6.014579in}{2.312730in}}%
\pgfpathcurveto{\pgfqpoint{6.015765in}{2.311544in}}{\pgfqpoint{6.017373in}{2.310878in}}{\pgfqpoint{6.019050in}{2.310878in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{2.310878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036763in}{1.923693in}}%
\pgfpathcurveto{\pgfqpoint{6.038339in}{1.923693in}}{\pgfqpoint{6.039850in}{1.924319in}}{\pgfqpoint{6.040963in}{1.925432in}}%
\pgfpathcurveto{\pgfqpoint{6.042077in}{1.926546in}}{\pgfqpoint{6.042703in}{1.928057in}}{\pgfqpoint{6.042703in}{1.929632in}}%
\pgfpathcurveto{\pgfqpoint{6.042703in}{1.931207in}}{\pgfqpoint{6.042077in}{1.932718in}}{\pgfqpoint{6.040963in}{1.933832in}}%
\pgfpathcurveto{\pgfqpoint{6.039850in}{1.934946in}}{\pgfqpoint{6.038339in}{1.935572in}}{\pgfqpoint{6.036763in}{1.935572in}}%
\pgfpathcurveto{\pgfqpoint{6.035188in}{1.935572in}}{\pgfqpoint{6.033677in}{1.934946in}}{\pgfqpoint{6.032564in}{1.933832in}}%
\pgfpathcurveto{\pgfqpoint{6.031450in}{1.932718in}}{\pgfqpoint{6.030824in}{1.931207in}}{\pgfqpoint{6.030824in}{1.929632in}}%
\pgfpathcurveto{\pgfqpoint{6.030824in}{1.928057in}}{\pgfqpoint{6.031450in}{1.926546in}}{\pgfqpoint{6.032564in}{1.925432in}}%
\pgfpathcurveto{\pgfqpoint{6.033677in}{1.924319in}}{\pgfqpoint{6.035188in}{1.923693in}}{\pgfqpoint{6.036763in}{1.923693in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.923693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054477in}{2.045424in}}%
\pgfpathcurveto{\pgfqpoint{6.056104in}{2.045424in}}{\pgfqpoint{6.057664in}{2.046071in}}{\pgfqpoint{6.058814in}{2.047221in}}%
\pgfpathcurveto{\pgfqpoint{6.059965in}{2.048371in}}{\pgfqpoint{6.060611in}{2.049932in}}{\pgfqpoint{6.060611in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{6.060611in}{2.053185in}}{\pgfqpoint{6.059965in}{2.054746in}}{\pgfqpoint{6.058814in}{2.055896in}}%
\pgfpathcurveto{\pgfqpoint{6.057664in}{2.057047in}}{\pgfqpoint{6.056104in}{2.057693in}}{\pgfqpoint{6.054477in}{2.057693in}}%
\pgfpathcurveto{\pgfqpoint{6.052850in}{2.057693in}}{\pgfqpoint{6.051289in}{2.057047in}}{\pgfqpoint{6.050139in}{2.055896in}}%
\pgfpathcurveto{\pgfqpoint{6.048989in}{2.054746in}}{\pgfqpoint{6.048342in}{2.053185in}}{\pgfqpoint{6.048342in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{6.048342in}{2.049932in}}{\pgfqpoint{6.048989in}{2.048371in}}{\pgfqpoint{6.050139in}{2.047221in}}%
\pgfpathcurveto{\pgfqpoint{6.051289in}{2.046071in}}{\pgfqpoint{6.052850in}{2.045424in}}{\pgfqpoint{6.054477in}{2.045424in}}%
\pgfpathlineto{\pgfqpoint{6.054477in}{2.045424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072190in}{1.188599in}}%
\pgfpathcurveto{\pgfqpoint{6.073712in}{1.188599in}}{\pgfqpoint{6.075171in}{1.189203in}}{\pgfqpoint{6.076247in}{1.190279in}}%
\pgfpathcurveto{\pgfqpoint{6.077324in}{1.191356in}}{\pgfqpoint{6.077928in}{1.192815in}}{\pgfqpoint{6.077928in}{1.194337in}}%
\pgfpathcurveto{\pgfqpoint{6.077928in}{1.195859in}}{\pgfqpoint{6.077324in}{1.197318in}}{\pgfqpoint{6.076247in}{1.198394in}}%
\pgfpathcurveto{\pgfqpoint{6.075171in}{1.199470in}}{\pgfqpoint{6.073712in}{1.200075in}}{\pgfqpoint{6.072190in}{1.200075in}}%
\pgfpathcurveto{\pgfqpoint{6.070668in}{1.200075in}}{\pgfqpoint{6.069209in}{1.199470in}}{\pgfqpoint{6.068133in}{1.198394in}}%
\pgfpathcurveto{\pgfqpoint{6.067056in}{1.197318in}}{\pgfqpoint{6.066452in}{1.195859in}}{\pgfqpoint{6.066452in}{1.194337in}}%
\pgfpathcurveto{\pgfqpoint{6.066452in}{1.192815in}}{\pgfqpoint{6.067056in}{1.191356in}}{\pgfqpoint{6.068133in}{1.190279in}}%
\pgfpathcurveto{\pgfqpoint{6.069209in}{1.189203in}}{\pgfqpoint{6.070668in}{1.188599in}}{\pgfqpoint{6.072190in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{1.188599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089903in}{1.252583in}}%
\pgfpathcurveto{\pgfqpoint{6.091425in}{1.252583in}}{\pgfqpoint{6.092885in}{1.253188in}}{\pgfqpoint{6.093961in}{1.254264in}}%
\pgfpathcurveto{\pgfqpoint{6.095037in}{1.255340in}}{\pgfqpoint{6.095641in}{1.256799in}}{\pgfqpoint{6.095641in}{1.258321in}}%
\pgfpathcurveto{\pgfqpoint{6.095641in}{1.259843in}}{\pgfqpoint{6.095037in}{1.261303in}}{\pgfqpoint{6.093961in}{1.262379in}}%
\pgfpathcurveto{\pgfqpoint{6.092885in}{1.263455in}}{\pgfqpoint{6.091425in}{1.264059in}}{\pgfqpoint{6.089903in}{1.264059in}}%
\pgfpathcurveto{\pgfqpoint{6.088382in}{1.264059in}}{\pgfqpoint{6.086922in}{1.263455in}}{\pgfqpoint{6.085846in}{1.262379in}}%
\pgfpathcurveto{\pgfqpoint{6.084770in}{1.261303in}}{\pgfqpoint{6.084165in}{1.259843in}}{\pgfqpoint{6.084165in}{1.258321in}}%
\pgfpathcurveto{\pgfqpoint{6.084165in}{1.256799in}}{\pgfqpoint{6.084770in}{1.255340in}}{\pgfqpoint{6.085846in}{1.254264in}}%
\pgfpathcurveto{\pgfqpoint{6.086922in}{1.253188in}}{\pgfqpoint{6.088382in}{1.252583in}}{\pgfqpoint{6.089903in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{6.089903in}{1.252583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{1.665950in}}%
\pgfpathcurveto{\pgfqpoint{6.109192in}{1.665950in}}{\pgfqpoint{6.110703in}{1.666576in}}{\pgfqpoint{6.111816in}{1.667689in}}%
\pgfpathcurveto{\pgfqpoint{6.112930in}{1.668803in}}{\pgfqpoint{6.113556in}{1.670314in}}{\pgfqpoint{6.113556in}{1.671889in}}%
\pgfpathcurveto{\pgfqpoint{6.113556in}{1.673464in}}{\pgfqpoint{6.112930in}{1.674975in}}{\pgfqpoint{6.111816in}{1.676089in}}%
\pgfpathcurveto{\pgfqpoint{6.110703in}{1.677203in}}{\pgfqpoint{6.109192in}{1.677829in}}{\pgfqpoint{6.107617in}{1.677829in}}%
\pgfpathcurveto{\pgfqpoint{6.106041in}{1.677829in}}{\pgfqpoint{6.104531in}{1.677203in}}{\pgfqpoint{6.103417in}{1.676089in}}%
\pgfpathcurveto{\pgfqpoint{6.102303in}{1.674975in}}{\pgfqpoint{6.101677in}{1.673464in}}{\pgfqpoint{6.101677in}{1.671889in}}%
\pgfpathcurveto{\pgfqpoint{6.101677in}{1.670314in}}{\pgfqpoint{6.102303in}{1.668803in}}{\pgfqpoint{6.103417in}{1.667689in}}%
\pgfpathcurveto{\pgfqpoint{6.104531in}{1.666576in}}{\pgfqpoint{6.106041in}{1.665950in}}{\pgfqpoint{6.107617in}{1.665950in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{1.665950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125330in}{1.390356in}}%
\pgfpathcurveto{\pgfqpoint{6.126796in}{1.390356in}}{\pgfqpoint{6.128203in}{1.390939in}}{\pgfqpoint{6.129240in}{1.391976in}}%
\pgfpathcurveto{\pgfqpoint{6.130277in}{1.393013in}}{\pgfqpoint{6.130859in}{1.394419in}}{\pgfqpoint{6.130859in}{1.395886in}}%
\pgfpathcurveto{\pgfqpoint{6.130859in}{1.397352in}}{\pgfqpoint{6.130277in}{1.398759in}}{\pgfqpoint{6.129240in}{1.399796in}}%
\pgfpathcurveto{\pgfqpoint{6.128203in}{1.400832in}}{\pgfqpoint{6.126796in}{1.401415in}}{\pgfqpoint{6.125330in}{1.401415in}}%
\pgfpathcurveto{\pgfqpoint{6.123863in}{1.401415in}}{\pgfqpoint{6.122457in}{1.400832in}}{\pgfqpoint{6.121420in}{1.399796in}}%
\pgfpathcurveto{\pgfqpoint{6.120383in}{1.398759in}}{\pgfqpoint{6.119800in}{1.397352in}}{\pgfqpoint{6.119800in}{1.395886in}}%
\pgfpathcurveto{\pgfqpoint{6.119800in}{1.394419in}}{\pgfqpoint{6.120383in}{1.393013in}}{\pgfqpoint{6.121420in}{1.391976in}}%
\pgfpathcurveto{\pgfqpoint{6.122457in}{1.390939in}}{\pgfqpoint{6.123863in}{1.390356in}}{\pgfqpoint{6.125330in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{1.390356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143043in}{-0.462905in}}%
\pgfpathcurveto{\pgfqpoint{6.144392in}{-0.462905in}}{\pgfqpoint{6.145686in}{-0.462369in}}{\pgfqpoint{6.146640in}{-0.461415in}}%
\pgfpathcurveto{\pgfqpoint{6.147593in}{-0.460462in}}{\pgfqpoint{6.148129in}{-0.459168in}}{\pgfqpoint{6.148129in}{-0.457819in}}%
\pgfpathcurveto{\pgfqpoint{6.148129in}{-0.456470in}}{\pgfqpoint{6.147593in}{-0.455176in}}{\pgfqpoint{6.146640in}{-0.454222in}}%
\pgfpathcurveto{\pgfqpoint{6.145686in}{-0.453268in}}{\pgfqpoint{6.144392in}{-0.452732in}}{\pgfqpoint{6.143043in}{-0.452732in}}%
\pgfpathcurveto{\pgfqpoint{6.141694in}{-0.452732in}}{\pgfqpoint{6.140400in}{-0.453268in}}{\pgfqpoint{6.139447in}{-0.454222in}}%
\pgfpathcurveto{\pgfqpoint{6.138493in}{-0.455176in}}{\pgfqpoint{6.137957in}{-0.456470in}}{\pgfqpoint{6.137957in}{-0.457819in}}%
\pgfpathcurveto{\pgfqpoint{6.137957in}{-0.459168in}}{\pgfqpoint{6.138493in}{-0.460462in}}{\pgfqpoint{6.139447in}{-0.461415in}}%
\pgfpathcurveto{\pgfqpoint{6.140400in}{-0.462369in}}{\pgfqpoint{6.141694in}{-0.462905in}}{\pgfqpoint{6.143043in}{-0.462905in}}%
\pgfpathlineto{\pgfqpoint{6.143043in}{-0.462905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160756in}{1.297473in}}%
\pgfpathcurveto{\pgfqpoint{6.162332in}{1.297473in}}{\pgfqpoint{6.163842in}{1.298098in}}{\pgfqpoint{6.164956in}{1.299212in}}%
\pgfpathcurveto{\pgfqpoint{6.166070in}{1.300326in}}{\pgfqpoint{6.166696in}{1.301837in}}{\pgfqpoint{6.166696in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{6.166696in}{1.304987in}}{\pgfqpoint{6.166070in}{1.306498in}}{\pgfqpoint{6.164956in}{1.307612in}}%
\pgfpathcurveto{\pgfqpoint{6.163842in}{1.308726in}}{\pgfqpoint{6.162332in}{1.309352in}}{\pgfqpoint{6.160756in}{1.309352in}}%
\pgfpathcurveto{\pgfqpoint{6.159181in}{1.309352in}}{\pgfqpoint{6.157670in}{1.308726in}}{\pgfqpoint{6.156557in}{1.307612in}}%
\pgfpathcurveto{\pgfqpoint{6.155443in}{1.306498in}}{\pgfqpoint{6.154817in}{1.304987in}}{\pgfqpoint{6.154817in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{6.154817in}{1.301837in}}{\pgfqpoint{6.155443in}{1.300326in}}{\pgfqpoint{6.156557in}{1.299212in}}%
\pgfpathcurveto{\pgfqpoint{6.157670in}{1.298098in}}{\pgfqpoint{6.159181in}{1.297473in}}{\pgfqpoint{6.160756in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{6.160756in}{1.297473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178470in}{1.540577in}}%
\pgfpathcurveto{\pgfqpoint{6.180096in}{1.540577in}}{\pgfqpoint{6.181657in}{1.541224in}}{\pgfqpoint{6.182807in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{6.183958in}{1.543524in}}{\pgfqpoint{6.184604in}{1.545085in}}{\pgfqpoint{6.184604in}{1.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.184604in}{1.548338in}}{\pgfqpoint{6.183958in}{1.549899in}}{\pgfqpoint{6.182807in}{1.551049in}}%
\pgfpathcurveto{\pgfqpoint{6.181657in}{1.552200in}}{\pgfqpoint{6.180096in}{1.552846in}}{\pgfqpoint{6.178470in}{1.552846in}}%
\pgfpathcurveto{\pgfqpoint{6.176843in}{1.552846in}}{\pgfqpoint{6.175282in}{1.552200in}}{\pgfqpoint{6.174132in}{1.551049in}}%
\pgfpathcurveto{\pgfqpoint{6.172982in}{1.549899in}}{\pgfqpoint{6.172335in}{1.548338in}}{\pgfqpoint{6.172335in}{1.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.172335in}{1.545085in}}{\pgfqpoint{6.172982in}{1.543524in}}{\pgfqpoint{6.174132in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{6.175282in}{1.541224in}}{\pgfqpoint{6.176843in}{1.540577in}}{\pgfqpoint{6.178470in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{6.178470in}{1.540577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196183in}{1.719950in}}%
\pgfpathcurveto{\pgfqpoint{6.197860in}{1.719950in}}{\pgfqpoint{6.199468in}{1.720616in}}{\pgfqpoint{6.200654in}{1.721802in}}%
\pgfpathcurveto{\pgfqpoint{6.201840in}{1.722988in}}{\pgfqpoint{6.202506in}{1.724596in}}{\pgfqpoint{6.202506in}{1.726273in}}%
\pgfpathcurveto{\pgfqpoint{6.202506in}{1.727950in}}{\pgfqpoint{6.201840in}{1.729559in}}{\pgfqpoint{6.200654in}{1.730744in}}%
\pgfpathcurveto{\pgfqpoint{6.199468in}{1.731930in}}{\pgfqpoint{6.197860in}{1.732596in}}{\pgfqpoint{6.196183in}{1.732596in}}%
\pgfpathcurveto{\pgfqpoint{6.194506in}{1.732596in}}{\pgfqpoint{6.192898in}{1.731930in}}{\pgfqpoint{6.191712in}{1.730744in}}%
\pgfpathcurveto{\pgfqpoint{6.190526in}{1.729559in}}{\pgfqpoint{6.189860in}{1.727950in}}{\pgfqpoint{6.189860in}{1.726273in}}%
\pgfpathcurveto{\pgfqpoint{6.189860in}{1.724596in}}{\pgfqpoint{6.190526in}{1.722988in}}{\pgfqpoint{6.191712in}{1.721802in}}%
\pgfpathcurveto{\pgfqpoint{6.192898in}{1.720616in}}{\pgfqpoint{6.194506in}{1.719950in}}{\pgfqpoint{6.196183in}{1.719950in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{1.719950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213896in}{1.446603in}}%
\pgfpathcurveto{\pgfqpoint{6.215573in}{1.446603in}}{\pgfqpoint{6.217182in}{1.447269in}}{\pgfqpoint{6.218367in}{1.448455in}}%
\pgfpathcurveto{\pgfqpoint{6.219553in}{1.449641in}}{\pgfqpoint{6.220219in}{1.451249in}}{\pgfqpoint{6.220219in}{1.452926in}}%
\pgfpathcurveto{\pgfqpoint{6.220219in}{1.454603in}}{\pgfqpoint{6.219553in}{1.456212in}}{\pgfqpoint{6.218367in}{1.457397in}}%
\pgfpathcurveto{\pgfqpoint{6.217182in}{1.458583in}}{\pgfqpoint{6.215573in}{1.459249in}}{\pgfqpoint{6.213896in}{1.459249in}}%
\pgfpathcurveto{\pgfqpoint{6.212219in}{1.459249in}}{\pgfqpoint{6.210611in}{1.458583in}}{\pgfqpoint{6.209425in}{1.457397in}}%
\pgfpathcurveto{\pgfqpoint{6.208239in}{1.456212in}}{\pgfqpoint{6.207573in}{1.454603in}}{\pgfqpoint{6.207573in}{1.452926in}}%
\pgfpathcurveto{\pgfqpoint{6.207573in}{1.451249in}}{\pgfqpoint{6.208239in}{1.449641in}}{\pgfqpoint{6.209425in}{1.448455in}}%
\pgfpathcurveto{\pgfqpoint{6.210611in}{1.447269in}}{\pgfqpoint{6.212219in}{1.446603in}}{\pgfqpoint{6.213896in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{6.213896in}{1.446603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{1.451144in}}%
\pgfpathcurveto{\pgfqpoint{6.233382in}{1.451144in}}{\pgfqpoint{6.235083in}{1.451849in}}{\pgfqpoint{6.236336in}{1.453102in}}%
\pgfpathcurveto{\pgfqpoint{6.237590in}{1.454356in}}{\pgfqpoint{6.238294in}{1.456056in}}{\pgfqpoint{6.238294in}{1.457829in}}%
\pgfpathcurveto{\pgfqpoint{6.238294in}{1.459602in}}{\pgfqpoint{6.237590in}{1.461302in}}{\pgfqpoint{6.236336in}{1.462556in}}%
\pgfpathcurveto{\pgfqpoint{6.235083in}{1.463810in}}{\pgfqpoint{6.233382in}{1.464514in}}{\pgfqpoint{6.231609in}{1.464514in}}%
\pgfpathcurveto{\pgfqpoint{6.229837in}{1.464514in}}{\pgfqpoint{6.228136in}{1.463810in}}{\pgfqpoint{6.226883in}{1.462556in}}%
\pgfpathcurveto{\pgfqpoint{6.225629in}{1.461302in}}{\pgfqpoint{6.224925in}{1.459602in}}{\pgfqpoint{6.224925in}{1.457829in}}%
\pgfpathcurveto{\pgfqpoint{6.224925in}{1.456056in}}{\pgfqpoint{6.225629in}{1.454356in}}{\pgfqpoint{6.226883in}{1.453102in}}%
\pgfpathcurveto{\pgfqpoint{6.228136in}{1.451849in}}{\pgfqpoint{6.229837in}{1.451144in}}{\pgfqpoint{6.231609in}{1.451144in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{1.451144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{0.329034in}}%
\pgfpathcurveto{\pgfqpoint{3.615811in}{0.329034in}}{\pgfqpoint{3.621342in}{0.331325in}}{\pgfqpoint{3.625420in}{0.335403in}}%
\pgfpathcurveto{\pgfqpoint{3.629497in}{0.339480in}}{\pgfqpoint{3.631788in}{0.345011in}}{\pgfqpoint{3.631788in}{0.350777in}}%
\pgfpathcurveto{\pgfqpoint{3.631788in}{0.356544in}}{\pgfqpoint{3.629497in}{0.362075in}}{\pgfqpoint{3.625420in}{0.366152in}}%
\pgfpathcurveto{\pgfqpoint{3.621342in}{0.370230in}}{\pgfqpoint{3.615811in}{0.372521in}}{\pgfqpoint{3.610045in}{0.372521in}}%
\pgfpathcurveto{\pgfqpoint{3.604279in}{0.372521in}}{\pgfqpoint{3.598748in}{0.370230in}}{\pgfqpoint{3.594670in}{0.366152in}}%
\pgfpathcurveto{\pgfqpoint{3.590593in}{0.362075in}}{\pgfqpoint{3.588302in}{0.356544in}}{\pgfqpoint{3.588302in}{0.350777in}}%
\pgfpathcurveto{\pgfqpoint{3.588302in}{0.345011in}}{\pgfqpoint{3.590593in}{0.339480in}}{\pgfqpoint{3.594670in}{0.335403in}}%
\pgfpathcurveto{\pgfqpoint{3.598748in}{0.331325in}}{\pgfqpoint{3.604279in}{0.329034in}}{\pgfqpoint{3.610045in}{0.329034in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{0.329034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627758in}{1.318838in}}%
\pgfpathcurveto{\pgfqpoint{3.637130in}{1.318838in}}{\pgfqpoint{3.646119in}{1.322561in}}{\pgfqpoint{3.652746in}{1.329188in}}%
\pgfpathcurveto{\pgfqpoint{3.659373in}{1.335815in}}{\pgfqpoint{3.663096in}{1.344804in}}{\pgfqpoint{3.663096in}{1.354176in}}%
\pgfpathcurveto{\pgfqpoint{3.663096in}{1.363548in}}{\pgfqpoint{3.659373in}{1.372537in}}{\pgfqpoint{3.652746in}{1.379164in}}%
\pgfpathcurveto{\pgfqpoint{3.646119in}{1.385791in}}{\pgfqpoint{3.637130in}{1.389514in}}{\pgfqpoint{3.627758in}{1.389514in}}%
\pgfpathcurveto{\pgfqpoint{3.618386in}{1.389514in}}{\pgfqpoint{3.609397in}{1.385791in}}{\pgfqpoint{3.602770in}{1.379164in}}%
\pgfpathcurveto{\pgfqpoint{3.596144in}{1.372537in}}{\pgfqpoint{3.592420in}{1.363548in}}{\pgfqpoint{3.592420in}{1.354176in}}%
\pgfpathcurveto{\pgfqpoint{3.592420in}{1.344804in}}{\pgfqpoint{3.596144in}{1.335815in}}{\pgfqpoint{3.602770in}{1.329188in}}%
\pgfpathcurveto{\pgfqpoint{3.609397in}{1.322561in}}{\pgfqpoint{3.618386in}{1.318838in}}{\pgfqpoint{3.627758in}{1.318838in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{1.318838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645472in}{1.294839in}}%
\pgfpathcurveto{\pgfqpoint{3.666371in}{1.294839in}}{\pgfqpoint{3.686418in}{1.303143in}}{\pgfqpoint{3.701196in}{1.317921in}}%
\pgfpathcurveto{\pgfqpoint{3.715975in}{1.332699in}}{\pgfqpoint{3.724278in}{1.352746in}}{\pgfqpoint{3.724278in}{1.373646in}}%
\pgfpathcurveto{\pgfqpoint{3.724278in}{1.394545in}}{\pgfqpoint{3.715975in}{1.414592in}}{\pgfqpoint{3.701196in}{1.429370in}}%
\pgfpathcurveto{\pgfqpoint{3.686418in}{1.444149in}}{\pgfqpoint{3.666371in}{1.452452in}}{\pgfqpoint{3.645472in}{1.452452in}}%
\pgfpathcurveto{\pgfqpoint{3.624572in}{1.452452in}}{\pgfqpoint{3.604525in}{1.444149in}}{\pgfqpoint{3.589747in}{1.429370in}}%
\pgfpathcurveto{\pgfqpoint{3.574968in}{1.414592in}}{\pgfqpoint{3.566665in}{1.394545in}}{\pgfqpoint{3.566665in}{1.373646in}}%
\pgfpathcurveto{\pgfqpoint{3.566665in}{1.352746in}}{\pgfqpoint{3.574968in}{1.332699in}}{\pgfqpoint{3.589747in}{1.317921in}}%
\pgfpathcurveto{\pgfqpoint{3.604525in}{1.303143in}}{\pgfqpoint{3.624572in}{1.294839in}}{\pgfqpoint{3.645472in}{1.294839in}}%
\pgfpathlineto{\pgfqpoint{3.645472in}{1.294839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663185in}{1.261651in}}%
\pgfpathcurveto{\pgfqpoint{3.678397in}{1.261651in}}{\pgfqpoint{3.692988in}{1.267695in}}{\pgfqpoint{3.703745in}{1.278452in}}%
\pgfpathcurveto{\pgfqpoint{3.714502in}{1.289209in}}{\pgfqpoint{3.720546in}{1.303800in}}{\pgfqpoint{3.720546in}{1.319012in}}%
\pgfpathcurveto{\pgfqpoint{3.720546in}{1.334225in}}{\pgfqpoint{3.714502in}{1.348816in}}{\pgfqpoint{3.703745in}{1.359573in}}%
\pgfpathcurveto{\pgfqpoint{3.692988in}{1.370330in}}{\pgfqpoint{3.678397in}{1.376373in}}{\pgfqpoint{3.663185in}{1.376373in}}%
\pgfpathcurveto{\pgfqpoint{3.647972in}{1.376373in}}{\pgfqpoint{3.633381in}{1.370330in}}{\pgfqpoint{3.622624in}{1.359573in}}%
\pgfpathcurveto{\pgfqpoint{3.611868in}{1.348816in}}{\pgfqpoint{3.605824in}{1.334225in}}{\pgfqpoint{3.605824in}{1.319012in}}%
\pgfpathcurveto{\pgfqpoint{3.605824in}{1.303800in}}{\pgfqpoint{3.611868in}{1.289209in}}{\pgfqpoint{3.622624in}{1.278452in}}%
\pgfpathcurveto{\pgfqpoint{3.633381in}{1.267695in}}{\pgfqpoint{3.647972in}{1.261651in}}{\pgfqpoint{3.663185in}{1.261651in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{1.261651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680898in}{1.213295in}}%
\pgfpathcurveto{\pgfqpoint{3.692038in}{1.213295in}}{\pgfqpoint{3.702724in}{1.217721in}}{\pgfqpoint{3.710601in}{1.225598in}}%
\pgfpathcurveto{\pgfqpoint{3.718478in}{1.233475in}}{\pgfqpoint{3.722904in}{1.244161in}}{\pgfqpoint{3.722904in}{1.255301in}}%
\pgfpathcurveto{\pgfqpoint{3.722904in}{1.266441in}}{\pgfqpoint{3.718478in}{1.277127in}}{\pgfqpoint{3.710601in}{1.285004in}}%
\pgfpathcurveto{\pgfqpoint{3.702724in}{1.292881in}}{\pgfqpoint{3.692038in}{1.297307in}}{\pgfqpoint{3.680898in}{1.297307in}}%
\pgfpathcurveto{\pgfqpoint{3.669758in}{1.297307in}}{\pgfqpoint{3.659072in}{1.292881in}}{\pgfqpoint{3.651195in}{1.285004in}}%
\pgfpathcurveto{\pgfqpoint{3.643318in}{1.277127in}}{\pgfqpoint{3.638892in}{1.266441in}}{\pgfqpoint{3.638892in}{1.255301in}}%
\pgfpathcurveto{\pgfqpoint{3.638892in}{1.244161in}}{\pgfqpoint{3.643318in}{1.233475in}}{\pgfqpoint{3.651195in}{1.225598in}}%
\pgfpathcurveto{\pgfqpoint{3.659072in}{1.217721in}}{\pgfqpoint{3.669758in}{1.213295in}}{\pgfqpoint{3.680898in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{3.680898in}{1.213295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698611in}{1.331404in}}%
\pgfpathcurveto{\pgfqpoint{3.712010in}{1.331404in}}{\pgfqpoint{3.724862in}{1.336728in}}{\pgfqpoint{3.734336in}{1.346202in}}%
\pgfpathcurveto{\pgfqpoint{3.743810in}{1.355676in}}{\pgfqpoint{3.749133in}{1.368528in}}{\pgfqpoint{3.749133in}{1.381927in}}%
\pgfpathcurveto{\pgfqpoint{3.749133in}{1.395325in}}{\pgfqpoint{3.743810in}{1.408177in}}{\pgfqpoint{3.734336in}{1.417651in}}%
\pgfpathcurveto{\pgfqpoint{3.724862in}{1.427125in}}{\pgfqpoint{3.712010in}{1.432449in}}{\pgfqpoint{3.698611in}{1.432449in}}%
\pgfpathcurveto{\pgfqpoint{3.685213in}{1.432449in}}{\pgfqpoint{3.672361in}{1.427125in}}{\pgfqpoint{3.662887in}{1.417651in}}%
\pgfpathcurveto{\pgfqpoint{3.653413in}{1.408177in}}{\pgfqpoint{3.648089in}{1.395325in}}{\pgfqpoint{3.648089in}{1.381927in}}%
\pgfpathcurveto{\pgfqpoint{3.648089in}{1.368528in}}{\pgfqpoint{3.653413in}{1.355676in}}{\pgfqpoint{3.662887in}{1.346202in}}%
\pgfpathcurveto{\pgfqpoint{3.672361in}{1.336728in}}{\pgfqpoint{3.685213in}{1.331404in}}{\pgfqpoint{3.698611in}{1.331404in}}%
\pgfpathlineto{\pgfqpoint{3.698611in}{1.331404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716325in}{1.391336in}}%
\pgfpathcurveto{\pgfqpoint{3.727120in}{1.391336in}}{\pgfqpoint{3.737475in}{1.395625in}}{\pgfqpoint{3.745109in}{1.403259in}}%
\pgfpathcurveto{\pgfqpoint{3.752743in}{1.410892in}}{\pgfqpoint{3.757032in}{1.421247in}}{\pgfqpoint{3.757032in}{1.432043in}}%
\pgfpathcurveto{\pgfqpoint{3.757032in}{1.442839in}}{\pgfqpoint{3.752743in}{1.453194in}}{\pgfqpoint{3.745109in}{1.460827in}}%
\pgfpathcurveto{\pgfqpoint{3.737475in}{1.468461in}}{\pgfqpoint{3.727120in}{1.472750in}}{\pgfqpoint{3.716325in}{1.472750in}}%
\pgfpathcurveto{\pgfqpoint{3.705529in}{1.472750in}}{\pgfqpoint{3.695174in}{1.468461in}}{\pgfqpoint{3.687540in}{1.460827in}}%
\pgfpathcurveto{\pgfqpoint{3.679907in}{1.453194in}}{\pgfqpoint{3.675617in}{1.442839in}}{\pgfqpoint{3.675617in}{1.432043in}}%
\pgfpathcurveto{\pgfqpoint{3.675617in}{1.421247in}}{\pgfqpoint{3.679907in}{1.410892in}}{\pgfqpoint{3.687540in}{1.403259in}}%
\pgfpathcurveto{\pgfqpoint{3.695174in}{1.395625in}}{\pgfqpoint{3.705529in}{1.391336in}}{\pgfqpoint{3.716325in}{1.391336in}}%
\pgfpathlineto{\pgfqpoint{3.716325in}{1.391336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734038in}{1.191976in}}%
\pgfpathcurveto{\pgfqpoint{3.742546in}{1.191976in}}{\pgfqpoint{3.750706in}{1.195357in}}{\pgfqpoint{3.756722in}{1.201372in}}%
\pgfpathcurveto{\pgfqpoint{3.762738in}{1.207388in}}{\pgfqpoint{3.766118in}{1.215549in}}{\pgfqpoint{3.766118in}{1.224056in}}%
\pgfpathcurveto{\pgfqpoint{3.766118in}{1.232564in}}{\pgfqpoint{3.762738in}{1.240724in}}{\pgfqpoint{3.756722in}{1.246740in}}%
\pgfpathcurveto{\pgfqpoint{3.750706in}{1.252756in}}{\pgfqpoint{3.742546in}{1.256136in}}{\pgfqpoint{3.734038in}{1.256136in}}%
\pgfpathcurveto{\pgfqpoint{3.725530in}{1.256136in}}{\pgfqpoint{3.717370in}{1.252756in}}{\pgfqpoint{3.711354in}{1.246740in}}%
\pgfpathcurveto{\pgfqpoint{3.705338in}{1.240724in}}{\pgfqpoint{3.701958in}{1.232564in}}{\pgfqpoint{3.701958in}{1.224056in}}%
\pgfpathcurveto{\pgfqpoint{3.701958in}{1.215549in}}{\pgfqpoint{3.705338in}{1.207388in}}{\pgfqpoint{3.711354in}{1.201372in}}%
\pgfpathcurveto{\pgfqpoint{3.717370in}{1.195357in}}{\pgfqpoint{3.725530in}{1.191976in}}{\pgfqpoint{3.734038in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{3.734038in}{1.191976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751751in}{1.190566in}}%
\pgfpathcurveto{\pgfqpoint{3.761972in}{1.190566in}}{\pgfqpoint{3.771775in}{1.194627in}}{\pgfqpoint{3.779002in}{1.201854in}}%
\pgfpathcurveto{\pgfqpoint{3.786228in}{1.209080in}}{\pgfqpoint{3.790289in}{1.218884in}}{\pgfqpoint{3.790289in}{1.229104in}}%
\pgfpathcurveto{\pgfqpoint{3.790289in}{1.239324in}}{\pgfqpoint{3.786228in}{1.249127in}}{\pgfqpoint{3.779002in}{1.256354in}}%
\pgfpathcurveto{\pgfqpoint{3.771775in}{1.263581in}}{\pgfqpoint{3.761972in}{1.267642in}}{\pgfqpoint{3.751751in}{1.267642in}}%
\pgfpathcurveto{\pgfqpoint{3.741531in}{1.267642in}}{\pgfqpoint{3.731728in}{1.263581in}}{\pgfqpoint{3.724501in}{1.256354in}}%
\pgfpathcurveto{\pgfqpoint{3.717274in}{1.249127in}}{\pgfqpoint{3.713213in}{1.239324in}}{\pgfqpoint{3.713213in}{1.229104in}}%
\pgfpathcurveto{\pgfqpoint{3.713213in}{1.218884in}}{\pgfqpoint{3.717274in}{1.209080in}}{\pgfqpoint{3.724501in}{1.201854in}}%
\pgfpathcurveto{\pgfqpoint{3.731728in}{1.194627in}}{\pgfqpoint{3.741531in}{1.190566in}}{\pgfqpoint{3.751751in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{3.751751in}{1.190566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769464in}{1.008299in}}%
\pgfpathcurveto{\pgfqpoint{3.778415in}{1.008299in}}{\pgfqpoint{3.786999in}{1.011855in}}{\pgfqpoint{3.793328in}{1.018184in}}%
\pgfpathcurveto{\pgfqpoint{3.799657in}{1.024512in}}{\pgfqpoint{3.803213in}{1.033097in}}{\pgfqpoint{3.803213in}{1.042047in}}%
\pgfpathcurveto{\pgfqpoint{3.803213in}{1.050997in}}{\pgfqpoint{3.799657in}{1.059582in}}{\pgfqpoint{3.793328in}{1.065911in}}%
\pgfpathcurveto{\pgfqpoint{3.786999in}{1.072240in}}{\pgfqpoint{3.778415in}{1.075795in}}{\pgfqpoint{3.769464in}{1.075795in}}%
\pgfpathcurveto{\pgfqpoint{3.760514in}{1.075795in}}{\pgfqpoint{3.751930in}{1.072240in}}{\pgfqpoint{3.745601in}{1.065911in}}%
\pgfpathcurveto{\pgfqpoint{3.739272in}{1.059582in}}{\pgfqpoint{3.735716in}{1.050997in}}{\pgfqpoint{3.735716in}{1.042047in}}%
\pgfpathcurveto{\pgfqpoint{3.735716in}{1.033097in}}{\pgfqpoint{3.739272in}{1.024512in}}{\pgfqpoint{3.745601in}{1.018184in}}%
\pgfpathcurveto{\pgfqpoint{3.751930in}{1.011855in}}{\pgfqpoint{3.760514in}{1.008299in}}{\pgfqpoint{3.769464in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.769464in}{1.008299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787178in}{1.130505in}}%
\pgfpathcurveto{\pgfqpoint{3.794866in}{1.130505in}}{\pgfqpoint{3.802241in}{1.133560in}}{\pgfqpoint{3.807677in}{1.138997in}}%
\pgfpathcurveto{\pgfqpoint{3.813114in}{1.144433in}}{\pgfqpoint{3.816169in}{1.151808in}}{\pgfqpoint{3.816169in}{1.159496in}}%
\pgfpathcurveto{\pgfqpoint{3.816169in}{1.167185in}}{\pgfqpoint{3.813114in}{1.174560in}}{\pgfqpoint{3.807677in}{1.179996in}}%
\pgfpathcurveto{\pgfqpoint{3.802241in}{1.185433in}}{\pgfqpoint{3.794866in}{1.188488in}}{\pgfqpoint{3.787178in}{1.188488in}}%
\pgfpathcurveto{\pgfqpoint{3.779489in}{1.188488in}}{\pgfqpoint{3.772115in}{1.185433in}}{\pgfqpoint{3.766678in}{1.179996in}}%
\pgfpathcurveto{\pgfqpoint{3.761241in}{1.174560in}}{\pgfqpoint{3.758187in}{1.167185in}}{\pgfqpoint{3.758187in}{1.159496in}}%
\pgfpathcurveto{\pgfqpoint{3.758187in}{1.151808in}}{\pgfqpoint{3.761241in}{1.144433in}}{\pgfqpoint{3.766678in}{1.138997in}}%
\pgfpathcurveto{\pgfqpoint{3.772115in}{1.133560in}}{\pgfqpoint{3.779489in}{1.130505in}}{\pgfqpoint{3.787178in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{1.130505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804891in}{1.045454in}}%
\pgfpathcurveto{\pgfqpoint{3.811396in}{1.045454in}}{\pgfqpoint{3.817636in}{1.048039in}}{\pgfqpoint{3.822236in}{1.052639in}}%
\pgfpathcurveto{\pgfqpoint{3.826836in}{1.057239in}}{\pgfqpoint{3.829421in}{1.063478in}}{\pgfqpoint{3.829421in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{3.829421in}{1.076489in}}{\pgfqpoint{3.826836in}{1.082729in}}{\pgfqpoint{3.822236in}{1.087329in}}%
\pgfpathcurveto{\pgfqpoint{3.817636in}{1.091929in}}{\pgfqpoint{3.811396in}{1.094513in}}{\pgfqpoint{3.804891in}{1.094513in}}%
\pgfpathcurveto{\pgfqpoint{3.798386in}{1.094513in}}{\pgfqpoint{3.792146in}{1.091929in}}{\pgfqpoint{3.787546in}{1.087329in}}%
\pgfpathcurveto{\pgfqpoint{3.782946in}{1.082729in}}{\pgfqpoint{3.780361in}{1.076489in}}{\pgfqpoint{3.780361in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{3.780361in}{1.063478in}}{\pgfqpoint{3.782946in}{1.057239in}}{\pgfqpoint{3.787546in}{1.052639in}}%
\pgfpathcurveto{\pgfqpoint{3.792146in}{1.048039in}}{\pgfqpoint{3.798386in}{1.045454in}}{\pgfqpoint{3.804891in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{3.804891in}{1.045454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822604in}{1.170546in}}%
\pgfpathcurveto{\pgfqpoint{3.829702in}{1.170546in}}{\pgfqpoint{3.836510in}{1.173366in}}{\pgfqpoint{3.841529in}{1.178385in}}%
\pgfpathcurveto{\pgfqpoint{3.846548in}{1.183404in}}{\pgfqpoint{3.849368in}{1.190213in}}{\pgfqpoint{3.849368in}{1.197311in}}%
\pgfpathcurveto{\pgfqpoint{3.849368in}{1.204408in}}{\pgfqpoint{3.846548in}{1.211217in}}{\pgfqpoint{3.841529in}{1.216236in}}%
\pgfpathcurveto{\pgfqpoint{3.836510in}{1.221255in}}{\pgfqpoint{3.829702in}{1.224075in}}{\pgfqpoint{3.822604in}{1.224075in}}%
\pgfpathcurveto{\pgfqpoint{3.815506in}{1.224075in}}{\pgfqpoint{3.808698in}{1.221255in}}{\pgfqpoint{3.803679in}{1.216236in}}%
\pgfpathcurveto{\pgfqpoint{3.798660in}{1.211217in}}{\pgfqpoint{3.795840in}{1.204408in}}{\pgfqpoint{3.795840in}{1.197311in}}%
\pgfpathcurveto{\pgfqpoint{3.795840in}{1.190213in}}{\pgfqpoint{3.798660in}{1.183404in}}{\pgfqpoint{3.803679in}{1.178385in}}%
\pgfpathcurveto{\pgfqpoint{3.808698in}{1.173366in}}{\pgfqpoint{3.815506in}{1.170546in}}{\pgfqpoint{3.822604in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{3.822604in}{1.170546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840318in}{1.290112in}}%
\pgfpathcurveto{\pgfqpoint{3.847064in}{1.290112in}}{\pgfqpoint{3.853534in}{1.292792in}}{\pgfqpoint{3.858305in}{1.297562in}}%
\pgfpathcurveto{\pgfqpoint{3.863075in}{1.302333in}}{\pgfqpoint{3.865755in}{1.308803in}}{\pgfqpoint{3.865755in}{1.315550in}}%
\pgfpathcurveto{\pgfqpoint{3.865755in}{1.322296in}}{\pgfqpoint{3.863075in}{1.328767in}}{\pgfqpoint{3.858305in}{1.333537in}}%
\pgfpathcurveto{\pgfqpoint{3.853534in}{1.338307in}}{\pgfqpoint{3.847064in}{1.340987in}}{\pgfqpoint{3.840318in}{1.340987in}}%
\pgfpathcurveto{\pgfqpoint{3.833571in}{1.340987in}}{\pgfqpoint{3.827101in}{1.338307in}}{\pgfqpoint{3.822330in}{1.333537in}}%
\pgfpathcurveto{\pgfqpoint{3.817560in}{1.328767in}}{\pgfqpoint{3.814880in}{1.322296in}}{\pgfqpoint{3.814880in}{1.315550in}}%
\pgfpathcurveto{\pgfqpoint{3.814880in}{1.308803in}}{\pgfqpoint{3.817560in}{1.302333in}}{\pgfqpoint{3.822330in}{1.297562in}}%
\pgfpathcurveto{\pgfqpoint{3.827101in}{1.292792in}}{\pgfqpoint{3.833571in}{1.290112in}}{\pgfqpoint{3.840318in}{1.290112in}}%
\pgfpathlineto{\pgfqpoint{3.840318in}{1.290112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858031in}{1.554428in}}%
\pgfpathcurveto{\pgfqpoint{3.864273in}{1.554428in}}{\pgfqpoint{3.870260in}{1.556908in}}{\pgfqpoint{3.874673in}{1.561322in}}%
\pgfpathcurveto{\pgfqpoint{3.879087in}{1.565735in}}{\pgfqpoint{3.881567in}{1.571722in}}{\pgfqpoint{3.881567in}{1.577964in}}%
\pgfpathcurveto{\pgfqpoint{3.881567in}{1.584206in}}{\pgfqpoint{3.879087in}{1.590193in}}{\pgfqpoint{3.874673in}{1.594607in}}%
\pgfpathcurveto{\pgfqpoint{3.870260in}{1.599021in}}{\pgfqpoint{3.864273in}{1.601501in}}{\pgfqpoint{3.858031in}{1.601501in}}%
\pgfpathcurveto{\pgfqpoint{3.851789in}{1.601501in}}{\pgfqpoint{3.845802in}{1.599021in}}{\pgfqpoint{3.841388in}{1.594607in}}%
\pgfpathcurveto{\pgfqpoint{3.836975in}{1.590193in}}{\pgfqpoint{3.834495in}{1.584206in}}{\pgfqpoint{3.834495in}{1.577964in}}%
\pgfpathcurveto{\pgfqpoint{3.834495in}{1.571722in}}{\pgfqpoint{3.836975in}{1.565735in}}{\pgfqpoint{3.841388in}{1.561322in}}%
\pgfpathcurveto{\pgfqpoint{3.845802in}{1.556908in}}{\pgfqpoint{3.851789in}{1.554428in}}{\pgfqpoint{3.858031in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{1.554428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875744in}{1.021740in}}%
\pgfpathcurveto{\pgfqpoint{3.882262in}{1.021740in}}{\pgfqpoint{3.888515in}{1.024330in}}{\pgfqpoint{3.893124in}{1.028939in}}%
\pgfpathcurveto{\pgfqpoint{3.897733in}{1.033548in}}{\pgfqpoint{3.900322in}{1.039800in}}{\pgfqpoint{3.900322in}{1.046318in}}%
\pgfpathcurveto{\pgfqpoint{3.900322in}{1.052836in}}{\pgfqpoint{3.897733in}{1.059089in}}{\pgfqpoint{3.893124in}{1.063698in}}%
\pgfpathcurveto{\pgfqpoint{3.888515in}{1.068307in}}{\pgfqpoint{3.882262in}{1.070897in}}{\pgfqpoint{3.875744in}{1.070897in}}%
\pgfpathcurveto{\pgfqpoint{3.869226in}{1.070897in}}{\pgfqpoint{3.862974in}{1.068307in}}{\pgfqpoint{3.858365in}{1.063698in}}%
\pgfpathcurveto{\pgfqpoint{3.853755in}{1.059089in}}{\pgfqpoint{3.851166in}{1.052836in}}{\pgfqpoint{3.851166in}{1.046318in}}%
\pgfpathcurveto{\pgfqpoint{3.851166in}{1.039800in}}{\pgfqpoint{3.853755in}{1.033548in}}{\pgfqpoint{3.858365in}{1.028939in}}%
\pgfpathcurveto{\pgfqpoint{3.862974in}{1.024330in}}{\pgfqpoint{3.869226in}{1.021740in}}{\pgfqpoint{3.875744in}{1.021740in}}%
\pgfpathlineto{\pgfqpoint{3.875744in}{1.021740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893457in}{0.971781in}}%
\pgfpathcurveto{\pgfqpoint{3.899672in}{0.971781in}}{\pgfqpoint{3.905633in}{0.974250in}}{\pgfqpoint{3.910028in}{0.978645in}}%
\pgfpathcurveto{\pgfqpoint{3.914423in}{0.983039in}}{\pgfqpoint{3.916892in}{0.989001in}}{\pgfqpoint{3.916892in}{0.995216in}}%
\pgfpathcurveto{\pgfqpoint{3.916892in}{1.001430in}}{\pgfqpoint{3.914423in}{1.007392in}}{\pgfqpoint{3.910028in}{1.011786in}}%
\pgfpathcurveto{\pgfqpoint{3.905633in}{1.016181in}}{\pgfqpoint{3.899672in}{1.018650in}}{\pgfqpoint{3.893457in}{1.018650in}}%
\pgfpathcurveto{\pgfqpoint{3.887242in}{1.018650in}}{\pgfqpoint{3.881281in}{1.016181in}}{\pgfqpoint{3.876887in}{1.011786in}}%
\pgfpathcurveto{\pgfqpoint{3.872492in}{1.007392in}}{\pgfqpoint{3.870023in}{1.001430in}}{\pgfqpoint{3.870023in}{0.995216in}}%
\pgfpathcurveto{\pgfqpoint{3.870023in}{0.989001in}}{\pgfqpoint{3.872492in}{0.983039in}}{\pgfqpoint{3.876887in}{0.978645in}}%
\pgfpathcurveto{\pgfqpoint{3.881281in}{0.974250in}}{\pgfqpoint{3.887242in}{0.971781in}}{\pgfqpoint{3.893457in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{3.893457in}{0.971781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911171in}{1.048363in}}%
\pgfpathcurveto{\pgfqpoint{3.916966in}{1.048363in}}{\pgfqpoint{3.922525in}{1.050665in}}{\pgfqpoint{3.926623in}{1.054763in}}%
\pgfpathcurveto{\pgfqpoint{3.930721in}{1.058861in}}{\pgfqpoint{3.933023in}{1.064420in}}{\pgfqpoint{3.933023in}{1.070216in}}%
\pgfpathcurveto{\pgfqpoint{3.933023in}{1.076011in}}{\pgfqpoint{3.930721in}{1.081570in}}{\pgfqpoint{3.926623in}{1.085668in}}%
\pgfpathcurveto{\pgfqpoint{3.922525in}{1.089766in}}{\pgfqpoint{3.916966in}{1.092069in}}{\pgfqpoint{3.911171in}{1.092069in}}%
\pgfpathcurveto{\pgfqpoint{3.905375in}{1.092069in}}{\pgfqpoint{3.899816in}{1.089766in}}{\pgfqpoint{3.895718in}{1.085668in}}%
\pgfpathcurveto{\pgfqpoint{3.891620in}{1.081570in}}{\pgfqpoint{3.889318in}{1.076011in}}{\pgfqpoint{3.889318in}{1.070216in}}%
\pgfpathcurveto{\pgfqpoint{3.889318in}{1.064420in}}{\pgfqpoint{3.891620in}{1.058861in}}{\pgfqpoint{3.895718in}{1.054763in}}%
\pgfpathcurveto{\pgfqpoint{3.899816in}{1.050665in}}{\pgfqpoint{3.905375in}{1.048363in}}{\pgfqpoint{3.911171in}{1.048363in}}%
\pgfpathlineto{\pgfqpoint{3.911171in}{1.048363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928884in}{1.283855in}}%
\pgfpathcurveto{\pgfqpoint{3.935376in}{1.283855in}}{\pgfqpoint{3.941604in}{1.286434in}}{\pgfqpoint{3.946195in}{1.291025in}}%
\pgfpathcurveto{\pgfqpoint{3.950785in}{1.295616in}}{\pgfqpoint{3.953365in}{1.301843in}}{\pgfqpoint{3.953365in}{1.308336in}}%
\pgfpathcurveto{\pgfqpoint{3.953365in}{1.314828in}}{\pgfqpoint{3.950785in}{1.321056in}}{\pgfqpoint{3.946195in}{1.325647in}}%
\pgfpathcurveto{\pgfqpoint{3.941604in}{1.330237in}}{\pgfqpoint{3.935376in}{1.332817in}}{\pgfqpoint{3.928884in}{1.332817in}}%
\pgfpathcurveto{\pgfqpoint{3.922391in}{1.332817in}}{\pgfqpoint{3.916164in}{1.330237in}}{\pgfqpoint{3.911573in}{1.325647in}}%
\pgfpathcurveto{\pgfqpoint{3.906982in}{1.321056in}}{\pgfqpoint{3.904403in}{1.314828in}}{\pgfqpoint{3.904403in}{1.308336in}}%
\pgfpathcurveto{\pgfqpoint{3.904403in}{1.301843in}}{\pgfqpoint{3.906982in}{1.295616in}}{\pgfqpoint{3.911573in}{1.291025in}}%
\pgfpathcurveto{\pgfqpoint{3.916164in}{1.286434in}}{\pgfqpoint{3.922391in}{1.283855in}}{\pgfqpoint{3.928884in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{3.928884in}{1.283855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946597in}{1.062137in}}%
\pgfpathcurveto{\pgfqpoint{3.952648in}{1.062137in}}{\pgfqpoint{3.958451in}{1.064541in}}{\pgfqpoint{3.962730in}{1.068820in}}%
\pgfpathcurveto{\pgfqpoint{3.967008in}{1.073098in}}{\pgfqpoint{3.969412in}{1.078902in}}{\pgfqpoint{3.969412in}{1.084952in}}%
\pgfpathcurveto{\pgfqpoint{3.969412in}{1.091003in}}{\pgfqpoint{3.967008in}{1.096806in}}{\pgfqpoint{3.962730in}{1.101085in}}%
\pgfpathcurveto{\pgfqpoint{3.958451in}{1.105363in}}{\pgfqpoint{3.952648in}{1.107767in}}{\pgfqpoint{3.946597in}{1.107767in}}%
\pgfpathcurveto{\pgfqpoint{3.940547in}{1.107767in}}{\pgfqpoint{3.934743in}{1.105363in}}{\pgfqpoint{3.930465in}{1.101085in}}%
\pgfpathcurveto{\pgfqpoint{3.926186in}{1.096806in}}{\pgfqpoint{3.923782in}{1.091003in}}{\pgfqpoint{3.923782in}{1.084952in}}%
\pgfpathcurveto{\pgfqpoint{3.923782in}{1.078902in}}{\pgfqpoint{3.926186in}{1.073098in}}{\pgfqpoint{3.930465in}{1.068820in}}%
\pgfpathcurveto{\pgfqpoint{3.934743in}{1.064541in}}{\pgfqpoint{3.940547in}{1.062137in}}{\pgfqpoint{3.946597in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{3.946597in}{1.062137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964310in}{0.723802in}}%
\pgfpathcurveto{\pgfqpoint{3.969526in}{0.723802in}}{\pgfqpoint{3.974529in}{0.725874in}}{\pgfqpoint{3.978218in}{0.729562in}}%
\pgfpathcurveto{\pgfqpoint{3.981906in}{0.733251in}}{\pgfqpoint{3.983978in}{0.738254in}}{\pgfqpoint{3.983978in}{0.743470in}}%
\pgfpathcurveto{\pgfqpoint{3.983978in}{0.748685in}}{\pgfqpoint{3.981906in}{0.753688in}}{\pgfqpoint{3.978218in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{3.974529in}{0.761065in}}{\pgfqpoint{3.969526in}{0.763137in}}{\pgfqpoint{3.964310in}{0.763137in}}%
\pgfpathcurveto{\pgfqpoint{3.959095in}{0.763137in}}{\pgfqpoint{3.954092in}{0.761065in}}{\pgfqpoint{3.950403in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{3.946715in}{0.753688in}}{\pgfqpoint{3.944643in}{0.748685in}}{\pgfqpoint{3.944643in}{0.743470in}}%
\pgfpathcurveto{\pgfqpoint{3.944643in}{0.738254in}}{\pgfqpoint{3.946715in}{0.733251in}}{\pgfqpoint{3.950403in}{0.729562in}}%
\pgfpathcurveto{\pgfqpoint{3.954092in}{0.725874in}}{\pgfqpoint{3.959095in}{0.723802in}}{\pgfqpoint{3.964310in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{3.964310in}{0.723802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982024in}{0.862182in}}%
\pgfpathcurveto{\pgfqpoint{3.986820in}{0.862182in}}{\pgfqpoint{3.991421in}{0.864087in}}{\pgfqpoint{3.994813in}{0.867479in}}%
\pgfpathcurveto{\pgfqpoint{3.998204in}{0.870871in}}{\pgfqpoint{4.000110in}{0.875471in}}{\pgfqpoint{4.000110in}{0.880268in}}%
\pgfpathcurveto{\pgfqpoint{4.000110in}{0.885065in}}{\pgfqpoint{3.998204in}{0.889665in}}{\pgfqpoint{3.994813in}{0.893057in}}%
\pgfpathcurveto{\pgfqpoint{3.991421in}{0.896449in}}{\pgfqpoint{3.986820in}{0.898354in}}{\pgfqpoint{3.982024in}{0.898354in}}%
\pgfpathcurveto{\pgfqpoint{3.977227in}{0.898354in}}{\pgfqpoint{3.972626in}{0.896449in}}{\pgfqpoint{3.969235in}{0.893057in}}%
\pgfpathcurveto{\pgfqpoint{3.965843in}{0.889665in}}{\pgfqpoint{3.963937in}{0.885065in}}{\pgfqpoint{3.963937in}{0.880268in}}%
\pgfpathcurveto{\pgfqpoint{3.963937in}{0.875471in}}{\pgfqpoint{3.965843in}{0.870871in}}{\pgfqpoint{3.969235in}{0.867479in}}%
\pgfpathcurveto{\pgfqpoint{3.972626in}{0.864087in}}{\pgfqpoint{3.977227in}{0.862182in}}{\pgfqpoint{3.982024in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.982024in}{0.862182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999737in}{0.719510in}}%
\pgfpathcurveto{\pgfqpoint{4.004937in}{0.719510in}}{\pgfqpoint{4.009924in}{0.721575in}}{\pgfqpoint{4.013601in}{0.725252in}}%
\pgfpathcurveto{\pgfqpoint{4.017278in}{0.728929in}}{\pgfqpoint{4.019344in}{0.733917in}}{\pgfqpoint{4.019344in}{0.739116in}}%
\pgfpathcurveto{\pgfqpoint{4.019344in}{0.744316in}}{\pgfqpoint{4.017278in}{0.749304in}}{\pgfqpoint{4.013601in}{0.752980in}}%
\pgfpathcurveto{\pgfqpoint{4.009924in}{0.756657in}}{\pgfqpoint{4.004937in}{0.758723in}}{\pgfqpoint{3.999737in}{0.758723in}}%
\pgfpathcurveto{\pgfqpoint{3.994537in}{0.758723in}}{\pgfqpoint{3.989550in}{0.756657in}}{\pgfqpoint{3.985873in}{0.752980in}}%
\pgfpathcurveto{\pgfqpoint{3.982196in}{0.749304in}}{\pgfqpoint{3.980130in}{0.744316in}}{\pgfqpoint{3.980130in}{0.739116in}}%
\pgfpathcurveto{\pgfqpoint{3.980130in}{0.733917in}}{\pgfqpoint{3.982196in}{0.728929in}}{\pgfqpoint{3.985873in}{0.725252in}}%
\pgfpathcurveto{\pgfqpoint{3.989550in}{0.721575in}}{\pgfqpoint{3.994537in}{0.719510in}}{\pgfqpoint{3.999737in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{3.999737in}{0.719510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017450in}{0.817859in}}%
\pgfpathcurveto{\pgfqpoint{4.022032in}{0.817859in}}{\pgfqpoint{4.026427in}{0.819680in}}{\pgfqpoint{4.029666in}{0.822919in}}%
\pgfpathcurveto{\pgfqpoint{4.032906in}{0.826159in}}{\pgfqpoint{4.034726in}{0.830554in}}{\pgfqpoint{4.034726in}{0.835135in}}%
\pgfpathcurveto{\pgfqpoint{4.034726in}{0.839717in}}{\pgfqpoint{4.032906in}{0.844112in}}{\pgfqpoint{4.029666in}{0.847352in}}%
\pgfpathcurveto{\pgfqpoint{4.026427in}{0.850591in}}{\pgfqpoint{4.022032in}{0.852412in}}{\pgfqpoint{4.017450in}{0.852412in}}%
\pgfpathcurveto{\pgfqpoint{4.012869in}{0.852412in}}{\pgfqpoint{4.008474in}{0.850591in}}{\pgfqpoint{4.005234in}{0.847352in}}%
\pgfpathcurveto{\pgfqpoint{4.001994in}{0.844112in}}{\pgfqpoint{4.000174in}{0.839717in}}{\pgfqpoint{4.000174in}{0.835135in}}%
\pgfpathcurveto{\pgfqpoint{4.000174in}{0.830554in}}{\pgfqpoint{4.001994in}{0.826159in}}{\pgfqpoint{4.005234in}{0.822919in}}%
\pgfpathcurveto{\pgfqpoint{4.008474in}{0.819680in}}{\pgfqpoint{4.012869in}{0.817859in}}{\pgfqpoint{4.017450in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{4.017450in}{0.817859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035164in}{1.354514in}}%
\pgfpathcurveto{\pgfqpoint{4.039708in}{1.354514in}}{\pgfqpoint{4.044068in}{1.356320in}}{\pgfqpoint{4.047282in}{1.359534in}}%
\pgfpathcurveto{\pgfqpoint{4.050495in}{1.362747in}}{\pgfqpoint{4.052301in}{1.367107in}}{\pgfqpoint{4.052301in}{1.371652in}}%
\pgfpathcurveto{\pgfqpoint{4.052301in}{1.376197in}}{\pgfqpoint{4.050495in}{1.380556in}}{\pgfqpoint{4.047282in}{1.383770in}}%
\pgfpathcurveto{\pgfqpoint{4.044068in}{1.386983in}}{\pgfqpoint{4.039708in}{1.388789in}}{\pgfqpoint{4.035164in}{1.388789in}}%
\pgfpathcurveto{\pgfqpoint{4.030619in}{1.388789in}}{\pgfqpoint{4.026259in}{1.386983in}}{\pgfqpoint{4.023046in}{1.383770in}}%
\pgfpathcurveto{\pgfqpoint{4.019832in}{1.380556in}}{\pgfqpoint{4.018026in}{1.376197in}}{\pgfqpoint{4.018026in}{1.371652in}}%
\pgfpathcurveto{\pgfqpoint{4.018026in}{1.367107in}}{\pgfqpoint{4.019832in}{1.362747in}}{\pgfqpoint{4.023046in}{1.359534in}}%
\pgfpathcurveto{\pgfqpoint{4.026259in}{1.356320in}}{\pgfqpoint{4.030619in}{1.354514in}}{\pgfqpoint{4.035164in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{4.035164in}{1.354514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052877in}{1.332957in}}%
\pgfpathcurveto{\pgfqpoint{4.057913in}{1.332957in}}{\pgfqpoint{4.062743in}{1.334957in}}{\pgfqpoint{4.066303in}{1.338518in}}%
\pgfpathcurveto{\pgfqpoint{4.069864in}{1.342079in}}{\pgfqpoint{4.071865in}{1.346909in}}{\pgfqpoint{4.071865in}{1.351945in}}%
\pgfpathcurveto{\pgfqpoint{4.071865in}{1.356981in}}{\pgfqpoint{4.069864in}{1.361811in}}{\pgfqpoint{4.066303in}{1.365371in}}%
\pgfpathcurveto{\pgfqpoint{4.062743in}{1.368932in}}{\pgfqpoint{4.057913in}{1.370933in}}{\pgfqpoint{4.052877in}{1.370933in}}%
\pgfpathcurveto{\pgfqpoint{4.047841in}{1.370933in}}{\pgfqpoint{4.043011in}{1.368932in}}{\pgfqpoint{4.039450in}{1.365371in}}%
\pgfpathcurveto{\pgfqpoint{4.035889in}{1.361811in}}{\pgfqpoint{4.033889in}{1.356981in}}{\pgfqpoint{4.033889in}{1.351945in}}%
\pgfpathcurveto{\pgfqpoint{4.033889in}{1.346909in}}{\pgfqpoint{4.035889in}{1.342079in}}{\pgfqpoint{4.039450in}{1.338518in}}%
\pgfpathcurveto{\pgfqpoint{4.043011in}{1.334957in}}{\pgfqpoint{4.047841in}{1.332957in}}{\pgfqpoint{4.052877in}{1.332957in}}%
\pgfpathlineto{\pgfqpoint{4.052877in}{1.332957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070590in}{1.357868in}}%
\pgfpathcurveto{\pgfqpoint{4.075473in}{1.357868in}}{\pgfqpoint{4.080157in}{1.359808in}}{\pgfqpoint{4.083610in}{1.363261in}}%
\pgfpathcurveto{\pgfqpoint{4.087063in}{1.366714in}}{\pgfqpoint{4.089004in}{1.371398in}}{\pgfqpoint{4.089004in}{1.376282in}}%
\pgfpathcurveto{\pgfqpoint{4.089004in}{1.381165in}}{\pgfqpoint{4.087063in}{1.385849in}}{\pgfqpoint{4.083610in}{1.389302in}}%
\pgfpathcurveto{\pgfqpoint{4.080157in}{1.392755in}}{\pgfqpoint{4.075473in}{1.394695in}}{\pgfqpoint{4.070590in}{1.394695in}}%
\pgfpathcurveto{\pgfqpoint{4.065707in}{1.394695in}}{\pgfqpoint{4.061023in}{1.392755in}}{\pgfqpoint{4.057570in}{1.389302in}}%
\pgfpathcurveto{\pgfqpoint{4.054117in}{1.385849in}}{\pgfqpoint{4.052177in}{1.381165in}}{\pgfqpoint{4.052177in}{1.376282in}}%
\pgfpathcurveto{\pgfqpoint{4.052177in}{1.371398in}}{\pgfqpoint{4.054117in}{1.366714in}}{\pgfqpoint{4.057570in}{1.363261in}}%
\pgfpathcurveto{\pgfqpoint{4.061023in}{1.359808in}}{\pgfqpoint{4.065707in}{1.357868in}}{\pgfqpoint{4.070590in}{1.357868in}}%
\pgfpathlineto{\pgfqpoint{4.070590in}{1.357868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088303in}{1.103997in}}%
\pgfpathcurveto{\pgfqpoint{4.092298in}{1.103997in}}{\pgfqpoint{4.096129in}{1.105584in}}{\pgfqpoint{4.098953in}{1.108408in}}%
\pgfpathcurveto{\pgfqpoint{4.101777in}{1.111232in}}{\pgfqpoint{4.103364in}{1.115064in}}{\pgfqpoint{4.103364in}{1.119058in}}%
\pgfpathcurveto{\pgfqpoint{4.103364in}{1.123052in}}{\pgfqpoint{4.101777in}{1.126883in}}{\pgfqpoint{4.098953in}{1.129708in}}%
\pgfpathcurveto{\pgfqpoint{4.096129in}{1.132532in}}{\pgfqpoint{4.092298in}{1.134119in}}{\pgfqpoint{4.088303in}{1.134119in}}%
\pgfpathcurveto{\pgfqpoint{4.084309in}{1.134119in}}{\pgfqpoint{4.080478in}{1.132532in}}{\pgfqpoint{4.077654in}{1.129708in}}%
\pgfpathcurveto{\pgfqpoint{4.074829in}{1.126883in}}{\pgfqpoint{4.073242in}{1.123052in}}{\pgfqpoint{4.073242in}{1.119058in}}%
\pgfpathcurveto{\pgfqpoint{4.073242in}{1.115064in}}{\pgfqpoint{4.074829in}{1.111232in}}{\pgfqpoint{4.077654in}{1.108408in}}%
\pgfpathcurveto{\pgfqpoint{4.080478in}{1.105584in}}{\pgfqpoint{4.084309in}{1.103997in}}{\pgfqpoint{4.088303in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{1.103997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106017in}{0.619282in}}%
\pgfpathcurveto{\pgfqpoint{4.110580in}{0.619282in}}{\pgfqpoint{4.114957in}{0.621095in}}{\pgfqpoint{4.118184in}{0.624321in}}%
\pgfpathcurveto{\pgfqpoint{4.121411in}{0.627548in}}{\pgfqpoint{4.123224in}{0.631925in}}{\pgfqpoint{4.123224in}{0.636489in}}%
\pgfpathcurveto{\pgfqpoint{4.123224in}{0.641052in}}{\pgfqpoint{4.121411in}{0.645429in}}{\pgfqpoint{4.118184in}{0.648656in}}%
\pgfpathcurveto{\pgfqpoint{4.114957in}{0.651882in}}{\pgfqpoint{4.110580in}{0.653695in}}{\pgfqpoint{4.106017in}{0.653695in}}%
\pgfpathcurveto{\pgfqpoint{4.101453in}{0.653695in}}{\pgfqpoint{4.097076in}{0.651882in}}{\pgfqpoint{4.093850in}{0.648656in}}%
\pgfpathcurveto{\pgfqpoint{4.090623in}{0.645429in}}{\pgfqpoint{4.088810in}{0.641052in}}{\pgfqpoint{4.088810in}{0.636489in}}%
\pgfpathcurveto{\pgfqpoint{4.088810in}{0.631925in}}{\pgfqpoint{4.090623in}{0.627548in}}{\pgfqpoint{4.093850in}{0.624321in}}%
\pgfpathcurveto{\pgfqpoint{4.097076in}{0.621095in}}{\pgfqpoint{4.101453in}{0.619282in}}{\pgfqpoint{4.106017in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{4.106017in}{0.619282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123730in}{0.834531in}}%
\pgfpathcurveto{\pgfqpoint{4.127661in}{0.834531in}}{\pgfqpoint{4.131431in}{0.836093in}}{\pgfqpoint{4.134210in}{0.838873in}}%
\pgfpathcurveto{\pgfqpoint{4.136990in}{0.841652in}}{\pgfqpoint{4.138551in}{0.845422in}}{\pgfqpoint{4.138551in}{0.849353in}}%
\pgfpathcurveto{\pgfqpoint{4.138551in}{0.853283in}}{\pgfqpoint{4.136990in}{0.857054in}}{\pgfqpoint{4.134210in}{0.859833in}}%
\pgfpathcurveto{\pgfqpoint{4.131431in}{0.862612in}}{\pgfqpoint{4.127661in}{0.864174in}}{\pgfqpoint{4.123730in}{0.864174in}}%
\pgfpathcurveto{\pgfqpoint{4.119799in}{0.864174in}}{\pgfqpoint{4.116029in}{0.862612in}}{\pgfqpoint{4.113250in}{0.859833in}}%
\pgfpathcurveto{\pgfqpoint{4.110470in}{0.857054in}}{\pgfqpoint{4.108909in}{0.853283in}}{\pgfqpoint{4.108909in}{0.849353in}}%
\pgfpathcurveto{\pgfqpoint{4.108909in}{0.845422in}}{\pgfqpoint{4.110470in}{0.841652in}}{\pgfqpoint{4.113250in}{0.838873in}}%
\pgfpathcurveto{\pgfqpoint{4.116029in}{0.836093in}}{\pgfqpoint{4.119799in}{0.834531in}}{\pgfqpoint{4.123730in}{0.834531in}}%
\pgfpathlineto{\pgfqpoint{4.123730in}{0.834531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141443in}{1.338086in}}%
\pgfpathcurveto{\pgfqpoint{4.145458in}{1.338086in}}{\pgfqpoint{4.149310in}{1.339682in}}{\pgfqpoint{4.152149in}{1.342521in}}%
\pgfpathcurveto{\pgfqpoint{4.154988in}{1.345360in}}{\pgfqpoint{4.156583in}{1.349211in}}{\pgfqpoint{4.156583in}{1.353227in}}%
\pgfpathcurveto{\pgfqpoint{4.156583in}{1.357242in}}{\pgfqpoint{4.154988in}{1.361093in}}{\pgfqpoint{4.152149in}{1.363932in}}%
\pgfpathcurveto{\pgfqpoint{4.149310in}{1.366771in}}{\pgfqpoint{4.145458in}{1.368367in}}{\pgfqpoint{4.141443in}{1.368367in}}%
\pgfpathcurveto{\pgfqpoint{4.137428in}{1.368367in}}{\pgfqpoint{4.133577in}{1.366771in}}{\pgfqpoint{4.130738in}{1.363932in}}%
\pgfpathcurveto{\pgfqpoint{4.127898in}{1.361093in}}{\pgfqpoint{4.126303in}{1.357242in}}{\pgfqpoint{4.126303in}{1.353227in}}%
\pgfpathcurveto{\pgfqpoint{4.126303in}{1.349211in}}{\pgfqpoint{4.127898in}{1.345360in}}{\pgfqpoint{4.130738in}{1.342521in}}%
\pgfpathcurveto{\pgfqpoint{4.133577in}{1.339682in}}{\pgfqpoint{4.137428in}{1.338086in}}{\pgfqpoint{4.141443in}{1.338086in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{1.338086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159156in}{1.579416in}}%
\pgfpathcurveto{\pgfqpoint{4.162822in}{1.579416in}}{\pgfqpoint{4.166338in}{1.580872in}}{\pgfqpoint{4.168929in}{1.583464in}}%
\pgfpathcurveto{\pgfqpoint{4.171521in}{1.586056in}}{\pgfqpoint{4.172977in}{1.589572in}}{\pgfqpoint{4.172977in}{1.593237in}}%
\pgfpathcurveto{\pgfqpoint{4.172977in}{1.596902in}}{\pgfqpoint{4.171521in}{1.600418in}}{\pgfqpoint{4.168929in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{4.166338in}{1.605602in}}{\pgfqpoint{4.162822in}{1.607058in}}{\pgfqpoint{4.159156in}{1.607058in}}%
\pgfpathcurveto{\pgfqpoint{4.155491in}{1.607058in}}{\pgfqpoint{4.151975in}{1.605602in}}{\pgfqpoint{4.149384in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{4.146792in}{1.600418in}}{\pgfqpoint{4.145336in}{1.596902in}}{\pgfqpoint{4.145336in}{1.593237in}}%
\pgfpathcurveto{\pgfqpoint{4.145336in}{1.589572in}}{\pgfqpoint{4.146792in}{1.586056in}}{\pgfqpoint{4.149384in}{1.583464in}}%
\pgfpathcurveto{\pgfqpoint{4.151975in}{1.580872in}}{\pgfqpoint{4.155491in}{1.579416in}}{\pgfqpoint{4.159156in}{1.579416in}}%
\pgfpathlineto{\pgfqpoint{4.159156in}{1.579416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176870in}{1.333992in}}%
\pgfpathcurveto{\pgfqpoint{4.180947in}{1.333992in}}{\pgfqpoint{4.184858in}{1.335612in}}{\pgfqpoint{4.187741in}{1.338495in}}%
\pgfpathcurveto{\pgfqpoint{4.190625in}{1.341378in}}{\pgfqpoint{4.192245in}{1.345289in}}{\pgfqpoint{4.192245in}{1.349367in}}%
\pgfpathcurveto{\pgfqpoint{4.192245in}{1.353444in}}{\pgfqpoint{4.190625in}{1.357355in}}{\pgfqpoint{4.187741in}{1.360239in}}%
\pgfpathcurveto{\pgfqpoint{4.184858in}{1.363122in}}{\pgfqpoint{4.180947in}{1.364742in}}{\pgfqpoint{4.176870in}{1.364742in}}%
\pgfpathcurveto{\pgfqpoint{4.172792in}{1.364742in}}{\pgfqpoint{4.168881in}{1.363122in}}{\pgfqpoint{4.165998in}{1.360239in}}%
\pgfpathcurveto{\pgfqpoint{4.163115in}{1.357355in}}{\pgfqpoint{4.161495in}{1.353444in}}{\pgfqpoint{4.161495in}{1.349367in}}%
\pgfpathcurveto{\pgfqpoint{4.161495in}{1.345289in}}{\pgfqpoint{4.163115in}{1.341378in}}{\pgfqpoint{4.165998in}{1.338495in}}%
\pgfpathcurveto{\pgfqpoint{4.168881in}{1.335612in}}{\pgfqpoint{4.172792in}{1.333992in}}{\pgfqpoint{4.176870in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{1.333992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194583in}{1.051007in}}%
\pgfpathcurveto{\pgfqpoint{4.198383in}{1.051007in}}{\pgfqpoint{4.202029in}{1.052517in}}{\pgfqpoint{4.204716in}{1.055204in}}%
\pgfpathcurveto{\pgfqpoint{4.207403in}{1.057892in}}{\pgfqpoint{4.208913in}{1.061537in}}{\pgfqpoint{4.208913in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{4.208913in}{1.069138in}}{\pgfqpoint{4.207403in}{1.072783in}}{\pgfqpoint{4.204716in}{1.075470in}}%
\pgfpathcurveto{\pgfqpoint{4.202029in}{1.078157in}}{\pgfqpoint{4.198383in}{1.079667in}}{\pgfqpoint{4.194583in}{1.079667in}}%
\pgfpathcurveto{\pgfqpoint{4.190783in}{1.079667in}}{\pgfqpoint{4.187138in}{1.078157in}}{\pgfqpoint{4.184450in}{1.075470in}}%
\pgfpathcurveto{\pgfqpoint{4.181763in}{1.072783in}}{\pgfqpoint{4.180253in}{1.069138in}}{\pgfqpoint{4.180253in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{4.180253in}{1.061537in}}{\pgfqpoint{4.181763in}{1.057892in}}{\pgfqpoint{4.184450in}{1.055204in}}%
\pgfpathcurveto{\pgfqpoint{4.187138in}{1.052517in}}{\pgfqpoint{4.190783in}{1.051007in}}{\pgfqpoint{4.194583in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{4.194583in}{1.051007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212296in}{1.605506in}}%
\pgfpathcurveto{\pgfqpoint{4.216007in}{1.605506in}}{\pgfqpoint{4.219567in}{1.606980in}}{\pgfqpoint{4.222191in}{1.609604in}}%
\pgfpathcurveto{\pgfqpoint{4.224815in}{1.612228in}}{\pgfqpoint{4.226289in}{1.615787in}}{\pgfqpoint{4.226289in}{1.619498in}}%
\pgfpathcurveto{\pgfqpoint{4.226289in}{1.623209in}}{\pgfqpoint{4.224815in}{1.626769in}}{\pgfqpoint{4.222191in}{1.629393in}}%
\pgfpathcurveto{\pgfqpoint{4.219567in}{1.632017in}}{\pgfqpoint{4.216007in}{1.633491in}}{\pgfqpoint{4.212296in}{1.633491in}}%
\pgfpathcurveto{\pgfqpoint{4.208585in}{1.633491in}}{\pgfqpoint{4.205026in}{1.632017in}}{\pgfqpoint{4.202402in}{1.629393in}}%
\pgfpathcurveto{\pgfqpoint{4.199778in}{1.626769in}}{\pgfqpoint{4.198304in}{1.623209in}}{\pgfqpoint{4.198304in}{1.619498in}}%
\pgfpathcurveto{\pgfqpoint{4.198304in}{1.615787in}}{\pgfqpoint{4.199778in}{1.612228in}}{\pgfqpoint{4.202402in}{1.609604in}}%
\pgfpathcurveto{\pgfqpoint{4.205026in}{1.606980in}}{\pgfqpoint{4.208585in}{1.605506in}}{\pgfqpoint{4.212296in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{4.212296in}{1.605506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230010in}{1.160601in}}%
\pgfpathcurveto{\pgfqpoint{4.233675in}{1.160601in}}{\pgfqpoint{4.237191in}{1.162057in}}{\pgfqpoint{4.239782in}{1.164649in}}%
\pgfpathcurveto{\pgfqpoint{4.242374in}{1.167241in}}{\pgfqpoint{4.243831in}{1.170756in}}{\pgfqpoint{4.243831in}{1.174422in}}%
\pgfpathcurveto{\pgfqpoint{4.243831in}{1.178087in}}{\pgfqpoint{4.242374in}{1.181603in}}{\pgfqpoint{4.239782in}{1.184194in}}%
\pgfpathcurveto{\pgfqpoint{4.237191in}{1.186786in}}{\pgfqpoint{4.233675in}{1.188243in}}{\pgfqpoint{4.230010in}{1.188243in}}%
\pgfpathcurveto{\pgfqpoint{4.226344in}{1.188243in}}{\pgfqpoint{4.222828in}{1.186786in}}{\pgfqpoint{4.220237in}{1.184194in}}%
\pgfpathcurveto{\pgfqpoint{4.217645in}{1.181603in}}{\pgfqpoint{4.216189in}{1.178087in}}{\pgfqpoint{4.216189in}{1.174422in}}%
\pgfpathcurveto{\pgfqpoint{4.216189in}{1.170756in}}{\pgfqpoint{4.217645in}{1.167241in}}{\pgfqpoint{4.220237in}{1.164649in}}%
\pgfpathcurveto{\pgfqpoint{4.222828in}{1.162057in}}{\pgfqpoint{4.226344in}{1.160601in}}{\pgfqpoint{4.230010in}{1.160601in}}%
\pgfpathlineto{\pgfqpoint{4.230010in}{1.160601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247723in}{1.207159in}}%
\pgfpathcurveto{\pgfqpoint{4.251295in}{1.207159in}}{\pgfqpoint{4.254722in}{1.208579in}}{\pgfqpoint{4.257248in}{1.211105in}}%
\pgfpathcurveto{\pgfqpoint{4.259774in}{1.213631in}}{\pgfqpoint{4.261194in}{1.217058in}}{\pgfqpoint{4.261194in}{1.220630in}}%
\pgfpathcurveto{\pgfqpoint{4.261194in}{1.224203in}}{\pgfqpoint{4.259774in}{1.227630in}}{\pgfqpoint{4.257248in}{1.230156in}}%
\pgfpathcurveto{\pgfqpoint{4.254722in}{1.232682in}}{\pgfqpoint{4.251295in}{1.234101in}}{\pgfqpoint{4.247723in}{1.234101in}}%
\pgfpathcurveto{\pgfqpoint{4.244150in}{1.234101in}}{\pgfqpoint{4.240724in}{1.232682in}}{\pgfqpoint{4.238197in}{1.230156in}}%
\pgfpathcurveto{\pgfqpoint{4.235671in}{1.227630in}}{\pgfqpoint{4.234252in}{1.224203in}}{\pgfqpoint{4.234252in}{1.220630in}}%
\pgfpathcurveto{\pgfqpoint{4.234252in}{1.217058in}}{\pgfqpoint{4.235671in}{1.213631in}}{\pgfqpoint{4.238197in}{1.211105in}}%
\pgfpathcurveto{\pgfqpoint{4.240724in}{1.208579in}}{\pgfqpoint{4.244150in}{1.207159in}}{\pgfqpoint{4.247723in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{4.247723in}{1.207159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265436in}{1.025986in}}%
\pgfpathcurveto{\pgfqpoint{4.268889in}{1.025986in}}{\pgfqpoint{4.272201in}{1.027358in}}{\pgfqpoint{4.274643in}{1.029800in}}%
\pgfpathcurveto{\pgfqpoint{4.277085in}{1.032242in}}{\pgfqpoint{4.278456in}{1.035554in}}{\pgfqpoint{4.278456in}{1.039007in}}%
\pgfpathcurveto{\pgfqpoint{4.278456in}{1.042460in}}{\pgfqpoint{4.277085in}{1.045772in}}{\pgfqpoint{4.274643in}{1.048213in}}%
\pgfpathcurveto{\pgfqpoint{4.272201in}{1.050655in}}{\pgfqpoint{4.268889in}{1.052027in}}{\pgfqpoint{4.265436in}{1.052027in}}%
\pgfpathcurveto{\pgfqpoint{4.261983in}{1.052027in}}{\pgfqpoint{4.258671in}{1.050655in}}{\pgfqpoint{4.256229in}{1.048213in}}%
\pgfpathcurveto{\pgfqpoint{4.253788in}{1.045772in}}{\pgfqpoint{4.252416in}{1.042460in}}{\pgfqpoint{4.252416in}{1.039007in}}%
\pgfpathcurveto{\pgfqpoint{4.252416in}{1.035554in}}{\pgfqpoint{4.253788in}{1.032242in}}{\pgfqpoint{4.256229in}{1.029800in}}%
\pgfpathcurveto{\pgfqpoint{4.258671in}{1.027358in}}{\pgfqpoint{4.261983in}{1.025986in}}{\pgfqpoint{4.265436in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{4.265436in}{1.025986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283149in}{0.921015in}}%
\pgfpathcurveto{\pgfqpoint{4.287101in}{0.921015in}}{\pgfqpoint{4.290892in}{0.922585in}}{\pgfqpoint{4.293686in}{0.925379in}}%
\pgfpathcurveto{\pgfqpoint{4.296481in}{0.928174in}}{\pgfqpoint{4.298051in}{0.931965in}}{\pgfqpoint{4.298051in}{0.935916in}}%
\pgfpathcurveto{\pgfqpoint{4.298051in}{0.939868in}}{\pgfqpoint{4.296481in}{0.943659in}}{\pgfqpoint{4.293686in}{0.946454in}}%
\pgfpathcurveto{\pgfqpoint{4.290892in}{0.949248in}}{\pgfqpoint{4.287101in}{0.950818in}}{\pgfqpoint{4.283149in}{0.950818in}}%
\pgfpathcurveto{\pgfqpoint{4.279197in}{0.950818in}}{\pgfqpoint{4.275407in}{0.949248in}}{\pgfqpoint{4.272612in}{0.946454in}}%
\pgfpathcurveto{\pgfqpoint{4.269818in}{0.943659in}}{\pgfqpoint{4.268248in}{0.939868in}}{\pgfqpoint{4.268248in}{0.935916in}}%
\pgfpathcurveto{\pgfqpoint{4.268248in}{0.931965in}}{\pgfqpoint{4.269818in}{0.928174in}}{\pgfqpoint{4.272612in}{0.925379in}}%
\pgfpathcurveto{\pgfqpoint{4.275407in}{0.922585in}}{\pgfqpoint{4.279197in}{0.921015in}}{\pgfqpoint{4.283149in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{4.283149in}{0.921015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300863in}{0.594031in}}%
\pgfpathcurveto{\pgfqpoint{4.304772in}{0.594031in}}{\pgfqpoint{4.308522in}{0.595584in}}{\pgfqpoint{4.311286in}{0.598349in}}%
\pgfpathcurveto{\pgfqpoint{4.314050in}{0.601113in}}{\pgfqpoint{4.315603in}{0.604863in}}{\pgfqpoint{4.315603in}{0.608772in}}%
\pgfpathcurveto{\pgfqpoint{4.315603in}{0.612681in}}{\pgfqpoint{4.314050in}{0.616431in}}{\pgfqpoint{4.311286in}{0.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.308522in}{0.621959in}}{\pgfqpoint{4.304772in}{0.623512in}}{\pgfqpoint{4.300863in}{0.623512in}}%
\pgfpathcurveto{\pgfqpoint{4.296953in}{0.623512in}}{\pgfqpoint{4.293204in}{0.621959in}}{\pgfqpoint{4.290440in}{0.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.287675in}{0.616431in}}{\pgfqpoint{4.286122in}{0.612681in}}{\pgfqpoint{4.286122in}{0.608772in}}%
\pgfpathcurveto{\pgfqpoint{4.286122in}{0.604863in}}{\pgfqpoint{4.287675in}{0.601113in}}{\pgfqpoint{4.290440in}{0.598349in}}%
\pgfpathcurveto{\pgfqpoint{4.293204in}{0.595584in}}{\pgfqpoint{4.296953in}{0.594031in}}{\pgfqpoint{4.300863in}{0.594031in}}%
\pgfpathlineto{\pgfqpoint{4.300863in}{0.594031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318576in}{0.580841in}}%
\pgfpathcurveto{\pgfqpoint{4.322420in}{0.580841in}}{\pgfqpoint{4.326108in}{0.582369in}}{\pgfqpoint{4.328826in}{0.585087in}}%
\pgfpathcurveto{\pgfqpoint{4.331544in}{0.587805in}}{\pgfqpoint{4.333071in}{0.591492in}}{\pgfqpoint{4.333071in}{0.595337in}}%
\pgfpathcurveto{\pgfqpoint{4.333071in}{0.599181in}}{\pgfqpoint{4.331544in}{0.602868in}}{\pgfqpoint{4.328826in}{0.605587in}}%
\pgfpathcurveto{\pgfqpoint{4.326108in}{0.608305in}}{\pgfqpoint{4.322420in}{0.609832in}}{\pgfqpoint{4.318576in}{0.609832in}}%
\pgfpathcurveto{\pgfqpoint{4.314732in}{0.609832in}}{\pgfqpoint{4.311044in}{0.608305in}}{\pgfqpoint{4.308326in}{0.605587in}}%
\pgfpathcurveto{\pgfqpoint{4.305608in}{0.602868in}}{\pgfqpoint{4.304080in}{0.599181in}}{\pgfqpoint{4.304080in}{0.595337in}}%
\pgfpathcurveto{\pgfqpoint{4.304080in}{0.591492in}}{\pgfqpoint{4.305608in}{0.587805in}}{\pgfqpoint{4.308326in}{0.585087in}}%
\pgfpathcurveto{\pgfqpoint{4.311044in}{0.582369in}}{\pgfqpoint{4.314732in}{0.580841in}}{\pgfqpoint{4.318576in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{4.318576in}{0.580841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336289in}{0.361048in}}%
\pgfpathcurveto{\pgfqpoint{4.340262in}{0.361048in}}{\pgfqpoint{4.344073in}{0.362627in}}{\pgfqpoint{4.346883in}{0.365436in}}%
\pgfpathcurveto{\pgfqpoint{4.349692in}{0.368246in}}{\pgfqpoint{4.351271in}{0.372057in}}{\pgfqpoint{4.351271in}{0.376030in}}%
\pgfpathcurveto{\pgfqpoint{4.351271in}{0.380003in}}{\pgfqpoint{4.349692in}{0.383814in}}{\pgfqpoint{4.346883in}{0.386623in}}%
\pgfpathcurveto{\pgfqpoint{4.344073in}{0.389433in}}{\pgfqpoint{4.340262in}{0.391011in}}{\pgfqpoint{4.336289in}{0.391011in}}%
\pgfpathcurveto{\pgfqpoint{4.332316in}{0.391011in}}{\pgfqpoint{4.328505in}{0.389433in}}{\pgfqpoint{4.325696in}{0.386623in}}%
\pgfpathcurveto{\pgfqpoint{4.322886in}{0.383814in}}{\pgfqpoint{4.321308in}{0.380003in}}{\pgfqpoint{4.321308in}{0.376030in}}%
\pgfpathcurveto{\pgfqpoint{4.321308in}{0.372057in}}{\pgfqpoint{4.322886in}{0.368246in}}{\pgfqpoint{4.325696in}{0.365436in}}%
\pgfpathcurveto{\pgfqpoint{4.328505in}{0.362627in}}{\pgfqpoint{4.332316in}{0.361048in}}{\pgfqpoint{4.336289in}{0.361048in}}%
\pgfpathlineto{\pgfqpoint{4.336289in}{0.361048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354002in}{1.063945in}}%
\pgfpathcurveto{\pgfqpoint{4.358059in}{1.063945in}}{\pgfqpoint{4.361950in}{1.065557in}}{\pgfqpoint{4.364819in}{1.068425in}}%
\pgfpathcurveto{\pgfqpoint{4.367688in}{1.071294in}}{\pgfqpoint{4.369299in}{1.075185in}}{\pgfqpoint{4.369299in}{1.079242in}}%
\pgfpathcurveto{\pgfqpoint{4.369299in}{1.083299in}}{\pgfqpoint{4.367688in}{1.087190in}}{\pgfqpoint{4.364819in}{1.090059in}}%
\pgfpathcurveto{\pgfqpoint{4.361950in}{1.092927in}}{\pgfqpoint{4.358059in}{1.094539in}}{\pgfqpoint{4.354002in}{1.094539in}}%
\pgfpathcurveto{\pgfqpoint{4.349946in}{1.094539in}}{\pgfqpoint{4.346054in}{1.092927in}}{\pgfqpoint{4.343186in}{1.090059in}}%
\pgfpathcurveto{\pgfqpoint{4.340317in}{1.087190in}}{\pgfqpoint{4.338706in}{1.083299in}}{\pgfqpoint{4.338706in}{1.079242in}}%
\pgfpathcurveto{\pgfqpoint{4.338706in}{1.075185in}}{\pgfqpoint{4.340317in}{1.071294in}}{\pgfqpoint{4.343186in}{1.068425in}}%
\pgfpathcurveto{\pgfqpoint{4.346054in}{1.065557in}}{\pgfqpoint{4.349946in}{1.063945in}}{\pgfqpoint{4.354002in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{4.354002in}{1.063945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371716in}{1.610219in}}%
\pgfpathcurveto{\pgfqpoint{4.375560in}{1.610219in}}{\pgfqpoint{4.379247in}{1.611746in}}{\pgfqpoint{4.381966in}{1.614464in}}%
\pgfpathcurveto{\pgfqpoint{4.384684in}{1.617183in}}{\pgfqpoint{4.386211in}{1.620870in}}{\pgfqpoint{4.386211in}{1.624714in}}%
\pgfpathcurveto{\pgfqpoint{4.386211in}{1.628558in}}{\pgfqpoint{4.384684in}{1.632246in}}{\pgfqpoint{4.381966in}{1.634964in}}%
\pgfpathcurveto{\pgfqpoint{4.379247in}{1.637682in}}{\pgfqpoint{4.375560in}{1.639210in}}{\pgfqpoint{4.371716in}{1.639210in}}%
\pgfpathcurveto{\pgfqpoint{4.367872in}{1.639210in}}{\pgfqpoint{4.364184in}{1.637682in}}{\pgfqpoint{4.361466in}{1.634964in}}%
\pgfpathcurveto{\pgfqpoint{4.358748in}{1.632246in}}{\pgfqpoint{4.357220in}{1.628558in}}{\pgfqpoint{4.357220in}{1.624714in}}%
\pgfpathcurveto{\pgfqpoint{4.357220in}{1.620870in}}{\pgfqpoint{4.358748in}{1.617183in}}{\pgfqpoint{4.361466in}{1.614464in}}%
\pgfpathcurveto{\pgfqpoint{4.364184in}{1.611746in}}{\pgfqpoint{4.367872in}{1.610219in}}{\pgfqpoint{4.371716in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{4.371716in}{1.610219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389429in}{1.465404in}}%
\pgfpathcurveto{\pgfqpoint{4.393048in}{1.465404in}}{\pgfqpoint{4.396520in}{1.466842in}}{\pgfqpoint{4.399079in}{1.469401in}}%
\pgfpathcurveto{\pgfqpoint{4.401638in}{1.471960in}}{\pgfqpoint{4.403076in}{1.475432in}}{\pgfqpoint{4.403076in}{1.479051in}}%
\pgfpathcurveto{\pgfqpoint{4.403076in}{1.482670in}}{\pgfqpoint{4.401638in}{1.486142in}}{\pgfqpoint{4.399079in}{1.488701in}}%
\pgfpathcurveto{\pgfqpoint{4.396520in}{1.491260in}}{\pgfqpoint{4.393048in}{1.492698in}}{\pgfqpoint{4.389429in}{1.492698in}}%
\pgfpathcurveto{\pgfqpoint{4.385810in}{1.492698in}}{\pgfqpoint{4.382338in}{1.491260in}}{\pgfqpoint{4.379779in}{1.488701in}}%
\pgfpathcurveto{\pgfqpoint{4.377220in}{1.486142in}}{\pgfqpoint{4.375782in}{1.482670in}}{\pgfqpoint{4.375782in}{1.479051in}}%
\pgfpathcurveto{\pgfqpoint{4.375782in}{1.475432in}}{\pgfqpoint{4.377220in}{1.471960in}}{\pgfqpoint{4.379779in}{1.469401in}}%
\pgfpathcurveto{\pgfqpoint{4.382338in}{1.466842in}}{\pgfqpoint{4.385810in}{1.465404in}}{\pgfqpoint{4.389429in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{4.389429in}{1.465404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407142in}{0.399558in}}%
\pgfpathcurveto{\pgfqpoint{4.410472in}{0.399558in}}{\pgfqpoint{4.413665in}{0.400881in}}{\pgfqpoint{4.416019in}{0.403235in}}%
\pgfpathcurveto{\pgfqpoint{4.418373in}{0.405589in}}{\pgfqpoint{4.419696in}{0.408783in}}{\pgfqpoint{4.419696in}{0.412112in}}%
\pgfpathcurveto{\pgfqpoint{4.419696in}{0.415441in}}{\pgfqpoint{4.418373in}{0.418635in}}{\pgfqpoint{4.416019in}{0.420989in}}%
\pgfpathcurveto{\pgfqpoint{4.413665in}{0.423343in}}{\pgfqpoint{4.410472in}{0.424665in}}{\pgfqpoint{4.407142in}{0.424665in}}%
\pgfpathcurveto{\pgfqpoint{4.403813in}{0.424665in}}{\pgfqpoint{4.400620in}{0.423343in}}{\pgfqpoint{4.398266in}{0.420989in}}%
\pgfpathcurveto{\pgfqpoint{4.395912in}{0.418635in}}{\pgfqpoint{4.394589in}{0.415441in}}{\pgfqpoint{4.394589in}{0.412112in}}%
\pgfpathcurveto{\pgfqpoint{4.394589in}{0.408783in}}{\pgfqpoint{4.395912in}{0.405589in}}{\pgfqpoint{4.398266in}{0.403235in}}%
\pgfpathcurveto{\pgfqpoint{4.400620in}{0.400881in}}{\pgfqpoint{4.403813in}{0.399558in}}{\pgfqpoint{4.407142in}{0.399558in}}%
\pgfpathlineto{\pgfqpoint{4.407142in}{0.399558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424856in}{0.234758in}}%
\pgfpathcurveto{\pgfqpoint{4.428082in}{0.234758in}}{\pgfqpoint{4.431177in}{0.236040in}}{\pgfqpoint{4.433459in}{0.238322in}}%
\pgfpathcurveto{\pgfqpoint{4.435741in}{0.240604in}}{\pgfqpoint{4.437023in}{0.243699in}}{\pgfqpoint{4.437023in}{0.246925in}}%
\pgfpathcurveto{\pgfqpoint{4.437023in}{0.250152in}}{\pgfqpoint{4.435741in}{0.253247in}}{\pgfqpoint{4.433459in}{0.255529in}}%
\pgfpathcurveto{\pgfqpoint{4.431177in}{0.257811in}}{\pgfqpoint{4.428082in}{0.259093in}}{\pgfqpoint{4.424856in}{0.259093in}}%
\pgfpathcurveto{\pgfqpoint{4.421629in}{0.259093in}}{\pgfqpoint{4.418534in}{0.257811in}}{\pgfqpoint{4.416252in}{0.255529in}}%
\pgfpathcurveto{\pgfqpoint{4.413970in}{0.253247in}}{\pgfqpoint{4.412688in}{0.250152in}}{\pgfqpoint{4.412688in}{0.246925in}}%
\pgfpathcurveto{\pgfqpoint{4.412688in}{0.243699in}}{\pgfqpoint{4.413970in}{0.240604in}}{\pgfqpoint{4.416252in}{0.238322in}}%
\pgfpathcurveto{\pgfqpoint{4.418534in}{0.236040in}}{\pgfqpoint{4.421629in}{0.234758in}}{\pgfqpoint{4.424856in}{0.234758in}}%
\pgfpathlineto{\pgfqpoint{4.424856in}{0.234758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442569in}{-1.167698in}}%
\pgfpathcurveto{\pgfqpoint{4.445580in}{-1.167698in}}{\pgfqpoint{4.448469in}{-1.166502in}}{\pgfqpoint{4.450598in}{-1.164373in}}%
\pgfpathcurveto{\pgfqpoint{4.452727in}{-1.162243in}}{\pgfqpoint{4.453924in}{-1.159355in}}{\pgfqpoint{4.453924in}{-1.156343in}}%
\pgfpathcurveto{\pgfqpoint{4.453924in}{-1.153332in}}{\pgfqpoint{4.452727in}{-1.150443in}}{\pgfqpoint{4.450598in}{-1.148314in}}%
\pgfpathcurveto{\pgfqpoint{4.448469in}{-1.146185in}}{\pgfqpoint{4.445580in}{-1.144988in}}{\pgfqpoint{4.442569in}{-1.144988in}}%
\pgfpathcurveto{\pgfqpoint{4.439557in}{-1.144988in}}{\pgfqpoint{4.436669in}{-1.146185in}}{\pgfqpoint{4.434540in}{-1.148314in}}%
\pgfpathcurveto{\pgfqpoint{4.432410in}{-1.150443in}}{\pgfqpoint{4.431214in}{-1.153332in}}{\pgfqpoint{4.431214in}{-1.156343in}}%
\pgfpathcurveto{\pgfqpoint{4.431214in}{-1.159355in}}{\pgfqpoint{4.432410in}{-1.162243in}}{\pgfqpoint{4.434540in}{-1.164373in}}%
\pgfpathcurveto{\pgfqpoint{4.436669in}{-1.166502in}}{\pgfqpoint{4.439557in}{-1.167698in}}{\pgfqpoint{4.442569in}{-1.167698in}}%
\pgfpathlineto{\pgfqpoint{4.442569in}{-1.167698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460282in}{0.692202in}}%
\pgfpathcurveto{\pgfqpoint{4.463321in}{0.692202in}}{\pgfqpoint{4.466236in}{0.693409in}}{\pgfqpoint{4.468385in}{0.695558in}}%
\pgfpathcurveto{\pgfqpoint{4.470534in}{0.697707in}}{\pgfqpoint{4.471742in}{0.700622in}}{\pgfqpoint{4.471742in}{0.703662in}}%
\pgfpathcurveto{\pgfqpoint{4.471742in}{0.706701in}}{\pgfqpoint{4.470534in}{0.709616in}}{\pgfqpoint{4.468385in}{0.711765in}}%
\pgfpathcurveto{\pgfqpoint{4.466236in}{0.713914in}}{\pgfqpoint{4.463321in}{0.715121in}}{\pgfqpoint{4.460282in}{0.715121in}}%
\pgfpathcurveto{\pgfqpoint{4.457243in}{0.715121in}}{\pgfqpoint{4.454328in}{0.713914in}}{\pgfqpoint{4.452179in}{0.711765in}}%
\pgfpathcurveto{\pgfqpoint{4.450030in}{0.709616in}}{\pgfqpoint{4.448822in}{0.706701in}}{\pgfqpoint{4.448822in}{0.703662in}}%
\pgfpathcurveto{\pgfqpoint{4.448822in}{0.700622in}}{\pgfqpoint{4.450030in}{0.697707in}}{\pgfqpoint{4.452179in}{0.695558in}}%
\pgfpathcurveto{\pgfqpoint{4.454328in}{0.693409in}}{\pgfqpoint{4.457243in}{0.692202in}}{\pgfqpoint{4.460282in}{0.692202in}}%
\pgfpathlineto{\pgfqpoint{4.460282in}{0.692202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477995in}{1.253526in}}%
\pgfpathcurveto{\pgfqpoint{4.480951in}{1.253526in}}{\pgfqpoint{4.483785in}{1.254700in}}{\pgfqpoint{4.485875in}{1.256790in}}%
\pgfpathcurveto{\pgfqpoint{4.487964in}{1.258879in}}{\pgfqpoint{4.489138in}{1.261714in}}{\pgfqpoint{4.489138in}{1.264669in}}%
\pgfpathcurveto{\pgfqpoint{4.489138in}{1.267624in}}{\pgfqpoint{4.487964in}{1.270458in}}{\pgfqpoint{4.485875in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.483785in}{1.274638in}}{\pgfqpoint{4.480951in}{1.275812in}}{\pgfqpoint{4.477995in}{1.275812in}}%
\pgfpathcurveto{\pgfqpoint{4.475040in}{1.275812in}}{\pgfqpoint{4.472206in}{1.274638in}}{\pgfqpoint{4.470116in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.468027in}{1.270458in}}{\pgfqpoint{4.466853in}{1.267624in}}{\pgfqpoint{4.466853in}{1.264669in}}%
\pgfpathcurveto{\pgfqpoint{4.466853in}{1.261714in}}{\pgfqpoint{4.468027in}{1.258879in}}{\pgfqpoint{4.470116in}{1.256790in}}%
\pgfpathcurveto{\pgfqpoint{4.472206in}{1.254700in}}{\pgfqpoint{4.475040in}{1.253526in}}{\pgfqpoint{4.477995in}{1.253526in}}%
\pgfpathlineto{\pgfqpoint{4.477995in}{1.253526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495709in}{1.050556in}}%
\pgfpathcurveto{\pgfqpoint{4.498548in}{1.050556in}}{\pgfqpoint{4.501271in}{1.051684in}}{\pgfqpoint{4.503279in}{1.053692in}}%
\pgfpathcurveto{\pgfqpoint{4.505286in}{1.055700in}}{\pgfqpoint{4.506414in}{1.058423in}}{\pgfqpoint{4.506414in}{1.061262in}}%
\pgfpathcurveto{\pgfqpoint{4.506414in}{1.064101in}}{\pgfqpoint{4.505286in}{1.066824in}}{\pgfqpoint{4.503279in}{1.068832in}}%
\pgfpathcurveto{\pgfqpoint{4.501271in}{1.070840in}}{\pgfqpoint{4.498548in}{1.071968in}}{\pgfqpoint{4.495709in}{1.071968in}}%
\pgfpathcurveto{\pgfqpoint{4.492870in}{1.071968in}}{\pgfqpoint{4.490146in}{1.070840in}}{\pgfqpoint{4.488139in}{1.068832in}}%
\pgfpathcurveto{\pgfqpoint{4.486131in}{1.066824in}}{\pgfqpoint{4.485003in}{1.064101in}}{\pgfqpoint{4.485003in}{1.061262in}}%
\pgfpathcurveto{\pgfqpoint{4.485003in}{1.058423in}}{\pgfqpoint{4.486131in}{1.055700in}}{\pgfqpoint{4.488139in}{1.053692in}}%
\pgfpathcurveto{\pgfqpoint{4.490146in}{1.051684in}}{\pgfqpoint{4.492870in}{1.050556in}}{\pgfqpoint{4.495709in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{1.050556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513422in}{0.977478in}}%
\pgfpathcurveto{\pgfqpoint{4.516377in}{0.977478in}}{\pgfqpoint{4.519212in}{0.978652in}}{\pgfqpoint{4.521301in}{0.980742in}}%
\pgfpathcurveto{\pgfqpoint{4.523391in}{0.982831in}}{\pgfqpoint{4.524565in}{0.985666in}}{\pgfqpoint{4.524565in}{0.988621in}}%
\pgfpathcurveto{\pgfqpoint{4.524565in}{0.991576in}}{\pgfqpoint{4.523391in}{0.994410in}}{\pgfqpoint{4.521301in}{0.996500in}}%
\pgfpathcurveto{\pgfqpoint{4.519212in}{0.998590in}}{\pgfqpoint{4.516377in}{0.999764in}}{\pgfqpoint{4.513422in}{0.999764in}}%
\pgfpathcurveto{\pgfqpoint{4.510467in}{0.999764in}}{\pgfqpoint{4.507632in}{0.998590in}}{\pgfqpoint{4.505543in}{0.996500in}}%
\pgfpathcurveto{\pgfqpoint{4.503453in}{0.994410in}}{\pgfqpoint{4.502279in}{0.991576in}}{\pgfqpoint{4.502279in}{0.988621in}}%
\pgfpathcurveto{\pgfqpoint{4.502279in}{0.985666in}}{\pgfqpoint{4.503453in}{0.982831in}}{\pgfqpoint{4.505543in}{0.980742in}}%
\pgfpathcurveto{\pgfqpoint{4.507632in}{0.978652in}}{\pgfqpoint{4.510467in}{0.977478in}}{\pgfqpoint{4.513422in}{0.977478in}}%
\pgfpathlineto{\pgfqpoint{4.513422in}{0.977478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531135in}{0.715362in}}%
\pgfpathcurveto{\pgfqpoint{4.534362in}{0.715362in}}{\pgfqpoint{4.537457in}{0.716644in}}{\pgfqpoint{4.539739in}{0.718926in}}%
\pgfpathcurveto{\pgfqpoint{4.542020in}{0.721207in}}{\pgfqpoint{4.543302in}{0.724302in}}{\pgfqpoint{4.543302in}{0.727529in}}%
\pgfpathcurveto{\pgfqpoint{4.543302in}{0.730756in}}{\pgfqpoint{4.542020in}{0.733851in}}{\pgfqpoint{4.539739in}{0.736132in}}%
\pgfpathcurveto{\pgfqpoint{4.537457in}{0.738414in}}{\pgfqpoint{4.534362in}{0.739696in}}{\pgfqpoint{4.531135in}{0.739696in}}%
\pgfpathcurveto{\pgfqpoint{4.527908in}{0.739696in}}{\pgfqpoint{4.524813in}{0.738414in}}{\pgfqpoint{4.522532in}{0.736132in}}%
\pgfpathcurveto{\pgfqpoint{4.520250in}{0.733851in}}{\pgfqpoint{4.518968in}{0.730756in}}{\pgfqpoint{4.518968in}{0.727529in}}%
\pgfpathcurveto{\pgfqpoint{4.518968in}{0.724302in}}{\pgfqpoint{4.520250in}{0.721207in}}{\pgfqpoint{4.522532in}{0.718926in}}%
\pgfpathcurveto{\pgfqpoint{4.524813in}{0.716644in}}{\pgfqpoint{4.527908in}{0.715362in}}{\pgfqpoint{4.531135in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{4.531135in}{0.715362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548848in}{0.781344in}}%
\pgfpathcurveto{\pgfqpoint{4.552101in}{0.781344in}}{\pgfqpoint{4.555221in}{0.782637in}}{\pgfqpoint{4.557521in}{0.784937in}}%
\pgfpathcurveto{\pgfqpoint{4.559821in}{0.787237in}}{\pgfqpoint{4.561113in}{0.790357in}}{\pgfqpoint{4.561113in}{0.793609in}}%
\pgfpathcurveto{\pgfqpoint{4.561113in}{0.796862in}}{\pgfqpoint{4.559821in}{0.799982in}}{\pgfqpoint{4.557521in}{0.802282in}}%
\pgfpathcurveto{\pgfqpoint{4.555221in}{0.804582in}}{\pgfqpoint{4.552101in}{0.805874in}}{\pgfqpoint{4.548848in}{0.805874in}}%
\pgfpathcurveto{\pgfqpoint{4.545596in}{0.805874in}}{\pgfqpoint{4.542476in}{0.804582in}}{\pgfqpoint{4.540176in}{0.802282in}}%
\pgfpathcurveto{\pgfqpoint{4.537876in}{0.799982in}}{\pgfqpoint{4.536584in}{0.796862in}}{\pgfqpoint{4.536584in}{0.793609in}}%
\pgfpathcurveto{\pgfqpoint{4.536584in}{0.790357in}}{\pgfqpoint{4.537876in}{0.787237in}}{\pgfqpoint{4.540176in}{0.784937in}}%
\pgfpathcurveto{\pgfqpoint{4.542476in}{0.782637in}}{\pgfqpoint{4.545596in}{0.781344in}}{\pgfqpoint{4.548848in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{4.548848in}{0.781344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566562in}{0.676786in}}%
\pgfpathcurveto{\pgfqpoint{4.569656in}{0.676786in}}{\pgfqpoint{4.572623in}{0.678015in}}{\pgfqpoint{4.574811in}{0.680203in}}%
\pgfpathcurveto{\pgfqpoint{4.576999in}{0.682391in}}{\pgfqpoint{4.578228in}{0.685358in}}{\pgfqpoint{4.578228in}{0.688452in}}%
\pgfpathcurveto{\pgfqpoint{4.578228in}{0.691546in}}{\pgfqpoint{4.576999in}{0.694514in}}{\pgfqpoint{4.574811in}{0.696702in}}%
\pgfpathcurveto{\pgfqpoint{4.572623in}{0.698889in}}{\pgfqpoint{4.569656in}{0.700119in}}{\pgfqpoint{4.566562in}{0.700119in}}%
\pgfpathcurveto{\pgfqpoint{4.563468in}{0.700119in}}{\pgfqpoint{4.560500in}{0.698889in}}{\pgfqpoint{4.558313in}{0.696702in}}%
\pgfpathcurveto{\pgfqpoint{4.556125in}{0.694514in}}{\pgfqpoint{4.554896in}{0.691546in}}{\pgfqpoint{4.554896in}{0.688452in}}%
\pgfpathcurveto{\pgfqpoint{4.554896in}{0.685358in}}{\pgfqpoint{4.556125in}{0.682391in}}{\pgfqpoint{4.558313in}{0.680203in}}%
\pgfpathcurveto{\pgfqpoint{4.560500in}{0.678015in}}{\pgfqpoint{4.563468in}{0.676786in}}{\pgfqpoint{4.566562in}{0.676786in}}%
\pgfpathlineto{\pgfqpoint{4.566562in}{0.676786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584275in}{1.162200in}}%
\pgfpathcurveto{\pgfqpoint{4.587342in}{1.162200in}}{\pgfqpoint{4.590283in}{1.163418in}}{\pgfqpoint{4.592452in}{1.165587in}}%
\pgfpathcurveto{\pgfqpoint{4.594620in}{1.167755in}}{\pgfqpoint{4.595838in}{1.170697in}}{\pgfqpoint{4.595838in}{1.173763in}}%
\pgfpathcurveto{\pgfqpoint{4.595838in}{1.176830in}}{\pgfqpoint{4.594620in}{1.179772in}}{\pgfqpoint{4.592452in}{1.181940in}}%
\pgfpathcurveto{\pgfqpoint{4.590283in}{1.184108in}}{\pgfqpoint{4.587342in}{1.185327in}}{\pgfqpoint{4.584275in}{1.185327in}}%
\pgfpathcurveto{\pgfqpoint{4.581208in}{1.185327in}}{\pgfqpoint{4.578267in}{1.184108in}}{\pgfqpoint{4.576098in}{1.181940in}}%
\pgfpathcurveto{\pgfqpoint{4.573930in}{1.179772in}}{\pgfqpoint{4.572712in}{1.176830in}}{\pgfqpoint{4.572712in}{1.173763in}}%
\pgfpathcurveto{\pgfqpoint{4.572712in}{1.170697in}}{\pgfqpoint{4.573930in}{1.167755in}}{\pgfqpoint{4.576098in}{1.165587in}}%
\pgfpathcurveto{\pgfqpoint{4.578267in}{1.163418in}}{\pgfqpoint{4.581208in}{1.162200in}}{\pgfqpoint{4.584275in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{4.584275in}{1.162200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601988in}{1.189128in}}%
\pgfpathcurveto{\pgfqpoint{4.604915in}{1.189128in}}{\pgfqpoint{4.607722in}{1.190291in}}{\pgfqpoint{4.609791in}{1.192360in}}%
\pgfpathcurveto{\pgfqpoint{4.611861in}{1.194429in}}{\pgfqpoint{4.613023in}{1.197237in}}{\pgfqpoint{4.613023in}{1.200163in}}%
\pgfpathcurveto{\pgfqpoint{4.613023in}{1.203090in}}{\pgfqpoint{4.611861in}{1.205897in}}{\pgfqpoint{4.609791in}{1.207966in}}%
\pgfpathcurveto{\pgfqpoint{4.607722in}{1.210035in}}{\pgfqpoint{4.604915in}{1.211198in}}{\pgfqpoint{4.601988in}{1.211198in}}%
\pgfpathcurveto{\pgfqpoint{4.599062in}{1.211198in}}{\pgfqpoint{4.596255in}{1.210035in}}{\pgfqpoint{4.594185in}{1.207966in}}%
\pgfpathcurveto{\pgfqpoint{4.592116in}{1.205897in}}{\pgfqpoint{4.590953in}{1.203090in}}{\pgfqpoint{4.590953in}{1.200163in}}%
\pgfpathcurveto{\pgfqpoint{4.590953in}{1.197237in}}{\pgfqpoint{4.592116in}{1.194429in}}{\pgfqpoint{4.594185in}{1.192360in}}%
\pgfpathcurveto{\pgfqpoint{4.596255in}{1.190291in}}{\pgfqpoint{4.599062in}{1.189128in}}{\pgfqpoint{4.601988in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{4.601988in}{1.189128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619702in}{1.355802in}}%
\pgfpathcurveto{\pgfqpoint{4.622768in}{1.355802in}}{\pgfqpoint{4.625710in}{1.357020in}}{\pgfqpoint{4.627878in}{1.359189in}}%
\pgfpathcurveto{\pgfqpoint{4.630047in}{1.361357in}}{\pgfqpoint{4.631265in}{1.364299in}}{\pgfqpoint{4.631265in}{1.367365in}}%
\pgfpathcurveto{\pgfqpoint{4.631265in}{1.370432in}}{\pgfqpoint{4.630047in}{1.373374in}}{\pgfqpoint{4.627878in}{1.375542in}}%
\pgfpathcurveto{\pgfqpoint{4.625710in}{1.377710in}}{\pgfqpoint{4.622768in}{1.378929in}}{\pgfqpoint{4.619702in}{1.378929in}}%
\pgfpathcurveto{\pgfqpoint{4.616635in}{1.378929in}}{\pgfqpoint{4.613693in}{1.377710in}}{\pgfqpoint{4.611525in}{1.375542in}}%
\pgfpathcurveto{\pgfqpoint{4.609357in}{1.373374in}}{\pgfqpoint{4.608138in}{1.370432in}}{\pgfqpoint{4.608138in}{1.367365in}}%
\pgfpathcurveto{\pgfqpoint{4.608138in}{1.364299in}}{\pgfqpoint{4.609357in}{1.361357in}}{\pgfqpoint{4.611525in}{1.359189in}}%
\pgfpathcurveto{\pgfqpoint{4.613693in}{1.357020in}}{\pgfqpoint{4.616635in}{1.355802in}}{\pgfqpoint{4.619702in}{1.355802in}}%
\pgfpathlineto{\pgfqpoint{4.619702in}{1.355802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637415in}{0.969006in}}%
\pgfpathcurveto{\pgfqpoint{4.640668in}{0.969006in}}{\pgfqpoint{4.643787in}{0.970299in}}{\pgfqpoint{4.646087in}{0.972599in}}%
\pgfpathcurveto{\pgfqpoint{4.648387in}{0.974899in}}{\pgfqpoint{4.649680in}{0.978019in}}{\pgfqpoint{4.649680in}{0.981271in}}%
\pgfpathcurveto{\pgfqpoint{4.649680in}{0.984524in}}{\pgfqpoint{4.648387in}{0.987644in}}{\pgfqpoint{4.646087in}{0.989944in}}%
\pgfpathcurveto{\pgfqpoint{4.643787in}{0.992244in}}{\pgfqpoint{4.640668in}{0.993536in}}{\pgfqpoint{4.637415in}{0.993536in}}%
\pgfpathcurveto{\pgfqpoint{4.634162in}{0.993536in}}{\pgfqpoint{4.631042in}{0.992244in}}{\pgfqpoint{4.628742in}{0.989944in}}%
\pgfpathcurveto{\pgfqpoint{4.626442in}{0.987644in}}{\pgfqpoint{4.625150in}{0.984524in}}{\pgfqpoint{4.625150in}{0.981271in}}%
\pgfpathcurveto{\pgfqpoint{4.625150in}{0.978019in}}{\pgfqpoint{4.626442in}{0.974899in}}{\pgfqpoint{4.628742in}{0.972599in}}%
\pgfpathcurveto{\pgfqpoint{4.631042in}{0.970299in}}{\pgfqpoint{4.634162in}{0.969006in}}{\pgfqpoint{4.637415in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{4.637415in}{0.969006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655128in}{0.778514in}}%
\pgfpathcurveto{\pgfqpoint{4.658581in}{0.778514in}}{\pgfqpoint{4.661893in}{0.779886in}}{\pgfqpoint{4.664335in}{0.782328in}}%
\pgfpathcurveto{\pgfqpoint{4.666777in}{0.784770in}}{\pgfqpoint{4.668148in}{0.788082in}}{\pgfqpoint{4.668148in}{0.791535in}}%
\pgfpathcurveto{\pgfqpoint{4.668148in}{0.794988in}}{\pgfqpoint{4.666777in}{0.798300in}}{\pgfqpoint{4.664335in}{0.800742in}}%
\pgfpathcurveto{\pgfqpoint{4.661893in}{0.803183in}}{\pgfqpoint{4.658581in}{0.804555in}}{\pgfqpoint{4.655128in}{0.804555in}}%
\pgfpathcurveto{\pgfqpoint{4.651675in}{0.804555in}}{\pgfqpoint{4.648363in}{0.803183in}}{\pgfqpoint{4.645921in}{0.800742in}}%
\pgfpathcurveto{\pgfqpoint{4.643480in}{0.798300in}}{\pgfqpoint{4.642108in}{0.794988in}}{\pgfqpoint{4.642108in}{0.791535in}}%
\pgfpathcurveto{\pgfqpoint{4.642108in}{0.788082in}}{\pgfqpoint{4.643480in}{0.784770in}}{\pgfqpoint{4.645921in}{0.782328in}}%
\pgfpathcurveto{\pgfqpoint{4.648363in}{0.779886in}}{\pgfqpoint{4.651675in}{0.778514in}}{\pgfqpoint{4.655128in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{4.655128in}{0.778514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672841in}{1.076318in}}%
\pgfpathcurveto{\pgfqpoint{4.676171in}{1.076318in}}{\pgfqpoint{4.679364in}{1.077641in}}{\pgfqpoint{4.681718in}{1.079995in}}%
\pgfpathcurveto{\pgfqpoint{4.684072in}{1.082349in}}{\pgfqpoint{4.685395in}{1.085543in}}{\pgfqpoint{4.685395in}{1.088872in}}%
\pgfpathcurveto{\pgfqpoint{4.685395in}{1.092201in}}{\pgfqpoint{4.684072in}{1.095394in}}{\pgfqpoint{4.681718in}{1.097749in}}%
\pgfpathcurveto{\pgfqpoint{4.679364in}{1.100103in}}{\pgfqpoint{4.676171in}{1.101425in}}{\pgfqpoint{4.672841in}{1.101425in}}%
\pgfpathcurveto{\pgfqpoint{4.669512in}{1.101425in}}{\pgfqpoint{4.666319in}{1.100103in}}{\pgfqpoint{4.663965in}{1.097749in}}%
\pgfpathcurveto{\pgfqpoint{4.661611in}{1.095394in}}{\pgfqpoint{4.660288in}{1.092201in}}{\pgfqpoint{4.660288in}{1.088872in}}%
\pgfpathcurveto{\pgfqpoint{4.660288in}{1.085543in}}{\pgfqpoint{4.661611in}{1.082349in}}{\pgfqpoint{4.663965in}{1.079995in}}%
\pgfpathcurveto{\pgfqpoint{4.666319in}{1.077641in}}{\pgfqpoint{4.669512in}{1.076318in}}{\pgfqpoint{4.672841in}{1.076318in}}%
\pgfpathlineto{\pgfqpoint{4.672841in}{1.076318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690555in}{0.730679in}}%
\pgfpathcurveto{\pgfqpoint{4.693566in}{0.730679in}}{\pgfqpoint{4.696455in}{0.731876in}}{\pgfqpoint{4.698584in}{0.734005in}}%
\pgfpathcurveto{\pgfqpoint{4.700713in}{0.736135in}}{\pgfqpoint{4.701910in}{0.739023in}}{\pgfqpoint{4.701910in}{0.742034in}}%
\pgfpathcurveto{\pgfqpoint{4.701910in}{0.745046in}}{\pgfqpoint{4.700713in}{0.747934in}}{\pgfqpoint{4.698584in}{0.750064in}}%
\pgfpathcurveto{\pgfqpoint{4.696455in}{0.752193in}}{\pgfqpoint{4.693566in}{0.753390in}}{\pgfqpoint{4.690555in}{0.753390in}}%
\pgfpathcurveto{\pgfqpoint{4.687543in}{0.753390in}}{\pgfqpoint{4.684655in}{0.752193in}}{\pgfqpoint{4.682525in}{0.750064in}}%
\pgfpathcurveto{\pgfqpoint{4.680396in}{0.747934in}}{\pgfqpoint{4.679200in}{0.745046in}}{\pgfqpoint{4.679200in}{0.742034in}}%
\pgfpathcurveto{\pgfqpoint{4.679200in}{0.739023in}}{\pgfqpoint{4.680396in}{0.736135in}}{\pgfqpoint{4.682525in}{0.734005in}}%
\pgfpathcurveto{\pgfqpoint{4.684655in}{0.731876in}}{\pgfqpoint{4.687543in}{0.730679in}}{\pgfqpoint{4.690555in}{0.730679in}}%
\pgfpathlineto{\pgfqpoint{4.690555in}{0.730679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708268in}{0.334864in}}%
\pgfpathcurveto{\pgfqpoint{4.711495in}{0.334864in}}{\pgfqpoint{4.714590in}{0.336146in}}{\pgfqpoint{4.716871in}{0.338428in}}%
\pgfpathcurveto{\pgfqpoint{4.719153in}{0.340709in}}{\pgfqpoint{4.720435in}{0.343804in}}{\pgfqpoint{4.720435in}{0.347031in}}%
\pgfpathcurveto{\pgfqpoint{4.720435in}{0.350258in}}{\pgfqpoint{4.719153in}{0.353353in}}{\pgfqpoint{4.716871in}{0.355635in}}%
\pgfpathcurveto{\pgfqpoint{4.714590in}{0.357916in}}{\pgfqpoint{4.711495in}{0.359198in}}{\pgfqpoint{4.708268in}{0.359198in}}%
\pgfpathcurveto{\pgfqpoint{4.705041in}{0.359198in}}{\pgfqpoint{4.701946in}{0.357916in}}{\pgfqpoint{4.699664in}{0.355635in}}%
\pgfpathcurveto{\pgfqpoint{4.697383in}{0.353353in}}{\pgfqpoint{4.696101in}{0.350258in}}{\pgfqpoint{4.696101in}{0.347031in}}%
\pgfpathcurveto{\pgfqpoint{4.696101in}{0.343804in}}{\pgfqpoint{4.697383in}{0.340709in}}{\pgfqpoint{4.699664in}{0.338428in}}%
\pgfpathcurveto{\pgfqpoint{4.701946in}{0.336146in}}{\pgfqpoint{4.705041in}{0.334864in}}{\pgfqpoint{4.708268in}{0.334864in}}%
\pgfpathlineto{\pgfqpoint{4.708268in}{0.334864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725981in}{0.843405in}}%
\pgfpathcurveto{\pgfqpoint{4.729048in}{0.843405in}}{\pgfqpoint{4.731989in}{0.844623in}}{\pgfqpoint{4.734158in}{0.846792in}}%
\pgfpathcurveto{\pgfqpoint{4.736326in}{0.848960in}}{\pgfqpoint{4.737545in}{0.851902in}}{\pgfqpoint{4.737545in}{0.854968in}}%
\pgfpathcurveto{\pgfqpoint{4.737545in}{0.858035in}}{\pgfqpoint{4.736326in}{0.860976in}}{\pgfqpoint{4.734158in}{0.863145in}}%
\pgfpathcurveto{\pgfqpoint{4.731989in}{0.865313in}}{\pgfqpoint{4.729048in}{0.866532in}}{\pgfqpoint{4.725981in}{0.866532in}}%
\pgfpathcurveto{\pgfqpoint{4.722915in}{0.866532in}}{\pgfqpoint{4.719973in}{0.865313in}}{\pgfqpoint{4.717805in}{0.863145in}}%
\pgfpathcurveto{\pgfqpoint{4.715636in}{0.860976in}}{\pgfqpoint{4.714418in}{0.858035in}}{\pgfqpoint{4.714418in}{0.854968in}}%
\pgfpathcurveto{\pgfqpoint{4.714418in}{0.851902in}}{\pgfqpoint{4.715636in}{0.848960in}}{\pgfqpoint{4.717805in}{0.846792in}}%
\pgfpathcurveto{\pgfqpoint{4.719973in}{0.844623in}}{\pgfqpoint{4.722915in}{0.843405in}}{\pgfqpoint{4.725981in}{0.843405in}}%
\pgfpathlineto{\pgfqpoint{4.725981in}{0.843405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743695in}{1.034226in}}%
\pgfpathcurveto{\pgfqpoint{4.746650in}{1.034226in}}{\pgfqpoint{4.749484in}{1.035400in}}{\pgfqpoint{4.751574in}{1.037489in}}%
\pgfpathcurveto{\pgfqpoint{4.753663in}{1.039579in}}{\pgfqpoint{4.754837in}{1.042413in}}{\pgfqpoint{4.754837in}{1.045368in}}%
\pgfpathcurveto{\pgfqpoint{4.754837in}{1.048323in}}{\pgfqpoint{4.753663in}{1.051158in}}{\pgfqpoint{4.751574in}{1.053248in}}%
\pgfpathcurveto{\pgfqpoint{4.749484in}{1.055337in}}{\pgfqpoint{4.746650in}{1.056511in}}{\pgfqpoint{4.743695in}{1.056511in}}%
\pgfpathcurveto{\pgfqpoint{4.740739in}{1.056511in}}{\pgfqpoint{4.737905in}{1.055337in}}{\pgfqpoint{4.735815in}{1.053248in}}%
\pgfpathcurveto{\pgfqpoint{4.733726in}{1.051158in}}{\pgfqpoint{4.732552in}{1.048323in}}{\pgfqpoint{4.732552in}{1.045368in}}%
\pgfpathcurveto{\pgfqpoint{4.732552in}{1.042413in}}{\pgfqpoint{4.733726in}{1.039579in}}{\pgfqpoint{4.735815in}{1.037489in}}%
\pgfpathcurveto{\pgfqpoint{4.737905in}{1.035400in}}{\pgfqpoint{4.740739in}{1.034226in}}{\pgfqpoint{4.743695in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{4.743695in}{1.034226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761408in}{0.616521in}}%
\pgfpathcurveto{\pgfqpoint{4.764064in}{0.616521in}}{\pgfqpoint{4.766611in}{0.617576in}}{\pgfqpoint{4.768489in}{0.619454in}}%
\pgfpathcurveto{\pgfqpoint{4.770367in}{0.621332in}}{\pgfqpoint{4.771422in}{0.623880in}}{\pgfqpoint{4.771422in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{4.771422in}{0.629191in}}{\pgfqpoint{4.770367in}{0.631739in}}{\pgfqpoint{4.768489in}{0.633616in}}%
\pgfpathcurveto{\pgfqpoint{4.766611in}{0.635494in}}{\pgfqpoint{4.764064in}{0.636550in}}{\pgfqpoint{4.761408in}{0.636550in}}%
\pgfpathcurveto{\pgfqpoint{4.758752in}{0.636550in}}{\pgfqpoint{4.756205in}{0.635494in}}{\pgfqpoint{4.754327in}{0.633616in}}%
\pgfpathcurveto{\pgfqpoint{4.752449in}{0.631739in}}{\pgfqpoint{4.751394in}{0.629191in}}{\pgfqpoint{4.751394in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{4.751394in}{0.623880in}}{\pgfqpoint{4.752449in}{0.621332in}}{\pgfqpoint{4.754327in}{0.619454in}}%
\pgfpathcurveto{\pgfqpoint{4.756205in}{0.617576in}}{\pgfqpoint{4.758752in}{0.616521in}}{\pgfqpoint{4.761408in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{4.761408in}{0.616521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779121in}{0.897597in}}%
\pgfpathcurveto{\pgfqpoint{4.781713in}{0.897597in}}{\pgfqpoint{4.784199in}{0.898627in}}{\pgfqpoint{4.786032in}{0.900459in}}%
\pgfpathcurveto{\pgfqpoint{4.787864in}{0.902292in}}{\pgfqpoint{4.788894in}{0.904778in}}{\pgfqpoint{4.788894in}{0.907370in}}%
\pgfpathcurveto{\pgfqpoint{4.788894in}{0.909961in}}{\pgfqpoint{4.787864in}{0.912447in}}{\pgfqpoint{4.786032in}{0.914280in}}%
\pgfpathcurveto{\pgfqpoint{4.784199in}{0.916113in}}{\pgfqpoint{4.781713in}{0.917143in}}{\pgfqpoint{4.779121in}{0.917143in}}%
\pgfpathcurveto{\pgfqpoint{4.776529in}{0.917143in}}{\pgfqpoint{4.774043in}{0.916113in}}{\pgfqpoint{4.772211in}{0.914280in}}%
\pgfpathcurveto{\pgfqpoint{4.770378in}{0.912447in}}{\pgfqpoint{4.769348in}{0.909961in}}{\pgfqpoint{4.769348in}{0.907370in}}%
\pgfpathcurveto{\pgfqpoint{4.769348in}{0.904778in}}{\pgfqpoint{4.770378in}{0.902292in}}{\pgfqpoint{4.772211in}{0.900459in}}%
\pgfpathcurveto{\pgfqpoint{4.774043in}{0.898627in}}{\pgfqpoint{4.776529in}{0.897597in}}{\pgfqpoint{4.779121in}{0.897597in}}%
\pgfpathlineto{\pgfqpoint{4.779121in}{0.897597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796834in}{0.804900in}}%
\pgfpathcurveto{\pgfqpoint{4.799426in}{0.804900in}}{\pgfqpoint{4.801912in}{0.805930in}}{\pgfqpoint{4.803745in}{0.807763in}}%
\pgfpathcurveto{\pgfqpoint{4.805577in}{0.809595in}}{\pgfqpoint{4.806607in}{0.812081in}}{\pgfqpoint{4.806607in}{0.814673in}}%
\pgfpathcurveto{\pgfqpoint{4.806607in}{0.817265in}}{\pgfqpoint{4.805577in}{0.819751in}}{\pgfqpoint{4.803745in}{0.821584in}}%
\pgfpathcurveto{\pgfqpoint{4.801912in}{0.823416in}}{\pgfqpoint{4.799426in}{0.824446in}}{\pgfqpoint{4.796834in}{0.824446in}}%
\pgfpathcurveto{\pgfqpoint{4.794243in}{0.824446in}}{\pgfqpoint{4.791757in}{0.823416in}}{\pgfqpoint{4.789924in}{0.821584in}}%
\pgfpathcurveto{\pgfqpoint{4.788091in}{0.819751in}}{\pgfqpoint{4.787061in}{0.817265in}}{\pgfqpoint{4.787061in}{0.814673in}}%
\pgfpathcurveto{\pgfqpoint{4.787061in}{0.812081in}}{\pgfqpoint{4.788091in}{0.809595in}}{\pgfqpoint{4.789924in}{0.807763in}}%
\pgfpathcurveto{\pgfqpoint{4.791757in}{0.805930in}}{\pgfqpoint{4.794243in}{0.804900in}}{\pgfqpoint{4.796834in}{0.804900in}}%
\pgfpathlineto{\pgfqpoint{4.796834in}{0.804900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814548in}{1.137602in}}%
\pgfpathcurveto{\pgfqpoint{4.817266in}{1.137602in}}{\pgfqpoint{4.819873in}{1.138682in}}{\pgfqpoint{4.821795in}{1.140604in}}%
\pgfpathcurveto{\pgfqpoint{4.823717in}{1.142526in}}{\pgfqpoint{4.824797in}{1.145133in}}{\pgfqpoint{4.824797in}{1.147852in}}%
\pgfpathcurveto{\pgfqpoint{4.824797in}{1.150570in}}{\pgfqpoint{4.823717in}{1.153177in}}{\pgfqpoint{4.821795in}{1.155100in}}%
\pgfpathcurveto{\pgfqpoint{4.819873in}{1.157022in}}{\pgfqpoint{4.817266in}{1.158102in}}{\pgfqpoint{4.814548in}{1.158102in}}%
\pgfpathcurveto{\pgfqpoint{4.811829in}{1.158102in}}{\pgfqpoint{4.809222in}{1.157022in}}{\pgfqpoint{4.807300in}{1.155100in}}%
\pgfpathcurveto{\pgfqpoint{4.805378in}{1.153177in}}{\pgfqpoint{4.804298in}{1.150570in}}{\pgfqpoint{4.804298in}{1.147852in}}%
\pgfpathcurveto{\pgfqpoint{4.804298in}{1.145133in}}{\pgfqpoint{4.805378in}{1.142526in}}{\pgfqpoint{4.807300in}{1.140604in}}%
\pgfpathcurveto{\pgfqpoint{4.809222in}{1.138682in}}{\pgfqpoint{4.811829in}{1.137602in}}{\pgfqpoint{4.814548in}{1.137602in}}%
\pgfpathlineto{\pgfqpoint{4.814548in}{1.137602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832261in}{0.413603in}}%
\pgfpathcurveto{\pgfqpoint{4.834579in}{0.413603in}}{\pgfqpoint{4.836803in}{0.414524in}}{\pgfqpoint{4.838442in}{0.416163in}}%
\pgfpathcurveto{\pgfqpoint{4.840081in}{0.417802in}}{\pgfqpoint{4.841002in}{0.420026in}}{\pgfqpoint{4.841002in}{0.422344in}}%
\pgfpathcurveto{\pgfqpoint{4.841002in}{0.424662in}}{\pgfqpoint{4.840081in}{0.426885in}}{\pgfqpoint{4.838442in}{0.428525in}}%
\pgfpathcurveto{\pgfqpoint{4.836803in}{0.430164in}}{\pgfqpoint{4.834579in}{0.431085in}}{\pgfqpoint{4.832261in}{0.431085in}}%
\pgfpathcurveto{\pgfqpoint{4.829943in}{0.431085in}}{\pgfqpoint{4.827719in}{0.430164in}}{\pgfqpoint{4.826080in}{0.428525in}}%
\pgfpathcurveto{\pgfqpoint{4.824441in}{0.426885in}}{\pgfqpoint{4.823520in}{0.424662in}}{\pgfqpoint{4.823520in}{0.422344in}}%
\pgfpathcurveto{\pgfqpoint{4.823520in}{0.420026in}}{\pgfqpoint{4.824441in}{0.417802in}}{\pgfqpoint{4.826080in}{0.416163in}}%
\pgfpathcurveto{\pgfqpoint{4.827719in}{0.414524in}}{\pgfqpoint{4.829943in}{0.413603in}}{\pgfqpoint{4.832261in}{0.413603in}}%
\pgfpathlineto{\pgfqpoint{4.832261in}{0.413603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849974in}{0.823990in}}%
\pgfpathcurveto{\pgfqpoint{4.852364in}{0.823990in}}{\pgfqpoint{4.854656in}{0.824940in}}{\pgfqpoint{4.856345in}{0.826629in}}%
\pgfpathcurveto{\pgfqpoint{4.858035in}{0.828319in}}{\pgfqpoint{4.858984in}{0.830611in}}{\pgfqpoint{4.858984in}{0.833000in}}%
\pgfpathcurveto{\pgfqpoint{4.858984in}{0.835390in}}{\pgfqpoint{4.858035in}{0.837682in}}{\pgfqpoint{4.856345in}{0.839371in}}%
\pgfpathcurveto{\pgfqpoint{4.854656in}{0.841061in}}{\pgfqpoint{4.852364in}{0.842011in}}{\pgfqpoint{4.849974in}{0.842011in}}%
\pgfpathcurveto{\pgfqpoint{4.847585in}{0.842011in}}{\pgfqpoint{4.845293in}{0.841061in}}{\pgfqpoint{4.843603in}{0.839371in}}%
\pgfpathcurveto{\pgfqpoint{4.841913in}{0.837682in}}{\pgfqpoint{4.840964in}{0.835390in}}{\pgfqpoint{4.840964in}{0.833000in}}%
\pgfpathcurveto{\pgfqpoint{4.840964in}{0.830611in}}{\pgfqpoint{4.841913in}{0.828319in}}{\pgfqpoint{4.843603in}{0.826629in}}%
\pgfpathcurveto{\pgfqpoint{4.845293in}{0.824940in}}{\pgfqpoint{4.847585in}{0.823990in}}{\pgfqpoint{4.849974in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{0.823990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867687in}{0.028151in}}%
\pgfpathcurveto{\pgfqpoint{4.869610in}{0.028151in}}{\pgfqpoint{4.871453in}{0.028914in}}{\pgfqpoint{4.872812in}{0.030274in}}%
\pgfpathcurveto{\pgfqpoint{4.874172in}{0.031633in}}{\pgfqpoint{4.874935in}{0.033476in}}{\pgfqpoint{4.874935in}{0.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.874935in}{0.037321in}}{\pgfqpoint{4.874172in}{0.039164in}}{\pgfqpoint{4.872812in}{0.040524in}}%
\pgfpathcurveto{\pgfqpoint{4.871453in}{0.041883in}}{\pgfqpoint{4.869610in}{0.042646in}}{\pgfqpoint{4.867687in}{0.042646in}}%
\pgfpathcurveto{\pgfqpoint{4.865765in}{0.042646in}}{\pgfqpoint{4.863922in}{0.041883in}}{\pgfqpoint{4.862562in}{0.040524in}}%
\pgfpathcurveto{\pgfqpoint{4.861203in}{0.039164in}}{\pgfqpoint{4.860440in}{0.037321in}}{\pgfqpoint{4.860440in}{0.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.860440in}{0.033476in}}{\pgfqpoint{4.861203in}{0.031633in}}{\pgfqpoint{4.862562in}{0.030274in}}%
\pgfpathcurveto{\pgfqpoint{4.863922in}{0.028914in}}{\pgfqpoint{4.865765in}{0.028151in}}{\pgfqpoint{4.867687in}{0.028151in}}%
\pgfpathlineto{\pgfqpoint{4.867687in}{0.028151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885401in}{0.212387in}}%
\pgfpathcurveto{\pgfqpoint{4.887790in}{0.212387in}}{\pgfqpoint{4.890082in}{0.213337in}}{\pgfqpoint{4.891772in}{0.215026in}}%
\pgfpathcurveto{\pgfqpoint{4.893461in}{0.216716in}}{\pgfqpoint{4.894411in}{0.219008in}}{\pgfqpoint{4.894411in}{0.221397in}}%
\pgfpathcurveto{\pgfqpoint{4.894411in}{0.223787in}}{\pgfqpoint{4.893461in}{0.226079in}}{\pgfqpoint{4.891772in}{0.227768in}}%
\pgfpathcurveto{\pgfqpoint{4.890082in}{0.229458in}}{\pgfqpoint{4.887790in}{0.230407in}}{\pgfqpoint{4.885401in}{0.230407in}}%
\pgfpathcurveto{\pgfqpoint{4.883011in}{0.230407in}}{\pgfqpoint{4.880719in}{0.229458in}}{\pgfqpoint{4.879030in}{0.227768in}}%
\pgfpathcurveto{\pgfqpoint{4.877340in}{0.226079in}}{\pgfqpoint{4.876391in}{0.223787in}}{\pgfqpoint{4.876391in}{0.221397in}}%
\pgfpathcurveto{\pgfqpoint{4.876391in}{0.219008in}}{\pgfqpoint{4.877340in}{0.216716in}}{\pgfqpoint{4.879030in}{0.215026in}}%
\pgfpathcurveto{\pgfqpoint{4.880719in}{0.213337in}}{\pgfqpoint{4.883011in}{0.212387in}}{\pgfqpoint{4.885401in}{0.212387in}}%
\pgfpathlineto{\pgfqpoint{4.885401in}{0.212387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903114in}{0.791135in}}%
\pgfpathcurveto{\pgfqpoint{4.905503in}{0.791135in}}{\pgfqpoint{4.907795in}{0.792084in}}{\pgfqpoint{4.909485in}{0.793774in}}%
\pgfpathcurveto{\pgfqpoint{4.911175in}{0.795464in}}{\pgfqpoint{4.912124in}{0.797756in}}{\pgfqpoint{4.912124in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{4.912124in}{0.802535in}}{\pgfqpoint{4.911175in}{0.804827in}}{\pgfqpoint{4.909485in}{0.806516in}}%
\pgfpathcurveto{\pgfqpoint{4.907795in}{0.808206in}}{\pgfqpoint{4.905503in}{0.809155in}}{\pgfqpoint{4.903114in}{0.809155in}}%
\pgfpathcurveto{\pgfqpoint{4.900724in}{0.809155in}}{\pgfqpoint{4.898432in}{0.808206in}}{\pgfqpoint{4.896743in}{0.806516in}}%
\pgfpathcurveto{\pgfqpoint{4.895053in}{0.804827in}}{\pgfqpoint{4.894104in}{0.802535in}}{\pgfqpoint{4.894104in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{4.894104in}{0.797756in}}{\pgfqpoint{4.895053in}{0.795464in}}{\pgfqpoint{4.896743in}{0.793774in}}%
\pgfpathcurveto{\pgfqpoint{4.898432in}{0.792084in}}{\pgfqpoint{4.900724in}{0.791135in}}{\pgfqpoint{4.903114in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{4.903114in}{0.791135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920827in}{0.865264in}}%
\pgfpathcurveto{\pgfqpoint{4.923252in}{0.865264in}}{\pgfqpoint{4.925577in}{0.866227in}}{\pgfqpoint{4.927291in}{0.867942in}}%
\pgfpathcurveto{\pgfqpoint{4.929006in}{0.869656in}}{\pgfqpoint{4.929969in}{0.871982in}}{\pgfqpoint{4.929969in}{0.874406in}}%
\pgfpathcurveto{\pgfqpoint{4.929969in}{0.876830in}}{\pgfqpoint{4.929006in}{0.879156in}}{\pgfqpoint{4.927291in}{0.880870in}}%
\pgfpathcurveto{\pgfqpoint{4.925577in}{0.882584in}}{\pgfqpoint{4.923252in}{0.883548in}}{\pgfqpoint{4.920827in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.918403in}{0.883548in}}{\pgfqpoint{4.916077in}{0.882584in}}{\pgfqpoint{4.914363in}{0.880870in}}%
\pgfpathcurveto{\pgfqpoint{4.912649in}{0.879156in}}{\pgfqpoint{4.911686in}{0.876830in}}{\pgfqpoint{4.911686in}{0.874406in}}%
\pgfpathcurveto{\pgfqpoint{4.911686in}{0.871982in}}{\pgfqpoint{4.912649in}{0.869656in}}{\pgfqpoint{4.914363in}{0.867942in}}%
\pgfpathcurveto{\pgfqpoint{4.916077in}{0.866227in}}{\pgfqpoint{4.918403in}{0.865264in}}{\pgfqpoint{4.920827in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{4.920827in}{0.865264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938541in}{1.102684in}}%
\pgfpathcurveto{\pgfqpoint{4.941100in}{1.102684in}}{\pgfqpoint{4.943554in}{1.103701in}}{\pgfqpoint{4.945364in}{1.105510in}}%
\pgfpathcurveto{\pgfqpoint{4.947174in}{1.107320in}}{\pgfqpoint{4.948190in}{1.109775in}}{\pgfqpoint{4.948190in}{1.112334in}}%
\pgfpathcurveto{\pgfqpoint{4.948190in}{1.114893in}}{\pgfqpoint{4.947174in}{1.117348in}}{\pgfqpoint{4.945364in}{1.119157in}}%
\pgfpathcurveto{\pgfqpoint{4.943554in}{1.120967in}}{\pgfqpoint{4.941100in}{1.121984in}}{\pgfqpoint{4.938541in}{1.121984in}}%
\pgfpathcurveto{\pgfqpoint{4.935981in}{1.121984in}}{\pgfqpoint{4.933527in}{1.120967in}}{\pgfqpoint{4.931717in}{1.119157in}}%
\pgfpathcurveto{\pgfqpoint{4.929907in}{1.117348in}}{\pgfqpoint{4.928891in}{1.114893in}}{\pgfqpoint{4.928891in}{1.112334in}}%
\pgfpathcurveto{\pgfqpoint{4.928891in}{1.109775in}}{\pgfqpoint{4.929907in}{1.107320in}}{\pgfqpoint{4.931717in}{1.105510in}}%
\pgfpathcurveto{\pgfqpoint{4.933527in}{1.103701in}}{\pgfqpoint{4.935981in}{1.102684in}}{\pgfqpoint{4.938541in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{4.938541in}{1.102684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956254in}{0.697245in}}%
\pgfpathcurveto{\pgfqpoint{4.959122in}{0.697245in}}{\pgfqpoint{4.961874in}{0.698384in}}{\pgfqpoint{4.963902in}{0.700413in}}%
\pgfpathcurveto{\pgfqpoint{4.965931in}{0.702441in}}{\pgfqpoint{4.967070in}{0.705193in}}{\pgfqpoint{4.967070in}{0.708061in}}%
\pgfpathcurveto{\pgfqpoint{4.967070in}{0.710930in}}{\pgfqpoint{4.965931in}{0.713681in}}{\pgfqpoint{4.963902in}{0.715710in}}%
\pgfpathcurveto{\pgfqpoint{4.961874in}{0.717738in}}{\pgfqpoint{4.959122in}{0.718878in}}{\pgfqpoint{4.956254in}{0.718878in}}%
\pgfpathcurveto{\pgfqpoint{4.953385in}{0.718878in}}{\pgfqpoint{4.950634in}{0.717738in}}{\pgfqpoint{4.948605in}{0.715710in}}%
\pgfpathcurveto{\pgfqpoint{4.946577in}{0.713681in}}{\pgfqpoint{4.945437in}{0.710930in}}{\pgfqpoint{4.945437in}{0.708061in}}%
\pgfpathcurveto{\pgfqpoint{4.945437in}{0.705193in}}{\pgfqpoint{4.946577in}{0.702441in}}{\pgfqpoint{4.948605in}{0.700413in}}%
\pgfpathcurveto{\pgfqpoint{4.950634in}{0.698384in}}{\pgfqpoint{4.953385in}{0.697245in}}{\pgfqpoint{4.956254in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{4.956254in}{0.697245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973967in}{0.775803in}}%
\pgfpathcurveto{\pgfqpoint{4.976894in}{0.775803in}}{\pgfqpoint{4.979701in}{0.776966in}}{\pgfqpoint{4.981770in}{0.779035in}}%
\pgfpathcurveto{\pgfqpoint{4.983839in}{0.781105in}}{\pgfqpoint{4.985002in}{0.783912in}}{\pgfqpoint{4.985002in}{0.786838in}}%
\pgfpathcurveto{\pgfqpoint{4.985002in}{0.789765in}}{\pgfqpoint{4.983839in}{0.792572in}}{\pgfqpoint{4.981770in}{0.794641in}}%
\pgfpathcurveto{\pgfqpoint{4.979701in}{0.796711in}}{\pgfqpoint{4.976894in}{0.797874in}}{\pgfqpoint{4.973967in}{0.797874in}}%
\pgfpathcurveto{\pgfqpoint{4.971041in}{0.797874in}}{\pgfqpoint{4.968233in}{0.796711in}}{\pgfqpoint{4.966164in}{0.794641in}}%
\pgfpathcurveto{\pgfqpoint{4.964095in}{0.792572in}}{\pgfqpoint{4.962932in}{0.789765in}}{\pgfqpoint{4.962932in}{0.786838in}}%
\pgfpathcurveto{\pgfqpoint{4.962932in}{0.783912in}}{\pgfqpoint{4.964095in}{0.781105in}}{\pgfqpoint{4.966164in}{0.779035in}}%
\pgfpathcurveto{\pgfqpoint{4.968233in}{0.776966in}}{\pgfqpoint{4.971041in}{0.775803in}}{\pgfqpoint{4.973967in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{4.973967in}{0.775803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991680in}{0.956922in}}%
\pgfpathcurveto{\pgfqpoint{4.994774in}{0.956922in}}{\pgfqpoint{4.997742in}{0.958152in}}{\pgfqpoint{4.999930in}{0.960339in}}%
\pgfpathcurveto{\pgfqpoint{5.002117in}{0.962527in}}{\pgfqpoint{5.003347in}{0.965495in}}{\pgfqpoint{5.003347in}{0.968589in}}%
\pgfpathcurveto{\pgfqpoint{5.003347in}{0.971683in}}{\pgfqpoint{5.002117in}{0.974650in}}{\pgfqpoint{4.999930in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{4.997742in}{0.979026in}}{\pgfqpoint{4.994774in}{0.980255in}}{\pgfqpoint{4.991680in}{0.980255in}}%
\pgfpathcurveto{\pgfqpoint{4.988586in}{0.980255in}}{\pgfqpoint{4.985619in}{0.979026in}}{\pgfqpoint{4.983431in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{4.981243in}{0.974650in}}{\pgfqpoint{4.980014in}{0.971683in}}{\pgfqpoint{4.980014in}{0.968589in}}%
\pgfpathcurveto{\pgfqpoint{4.980014in}{0.965495in}}{\pgfqpoint{4.981243in}{0.962527in}}{\pgfqpoint{4.983431in}{0.960339in}}%
\pgfpathcurveto{\pgfqpoint{4.985619in}{0.958152in}}{\pgfqpoint{4.988586in}{0.956922in}}{\pgfqpoint{4.991680in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{4.991680in}{0.956922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009394in}{1.042070in}}%
\pgfpathcurveto{\pgfqpoint{5.012173in}{1.042070in}}{\pgfqpoint{5.014839in}{1.043174in}}{\pgfqpoint{5.016804in}{1.045139in}}%
\pgfpathcurveto{\pgfqpoint{5.018770in}{1.047105in}}{\pgfqpoint{5.019874in}{1.049771in}}{\pgfqpoint{5.019874in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{5.019874in}{1.055329in}}{\pgfqpoint{5.018770in}{1.057995in}}{\pgfqpoint{5.016804in}{1.059961in}}%
\pgfpathcurveto{\pgfqpoint{5.014839in}{1.061926in}}{\pgfqpoint{5.012173in}{1.063030in}}{\pgfqpoint{5.009394in}{1.063030in}}%
\pgfpathcurveto{\pgfqpoint{5.006614in}{1.063030in}}{\pgfqpoint{5.003948in}{1.061926in}}{\pgfqpoint{5.001983in}{1.059961in}}%
\pgfpathcurveto{\pgfqpoint{5.000018in}{1.057995in}}{\pgfqpoint{4.998913in}{1.055329in}}{\pgfqpoint{4.998913in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{4.998913in}{1.049771in}}{\pgfqpoint{5.000018in}{1.047105in}}{\pgfqpoint{5.001983in}{1.045139in}}%
\pgfpathcurveto{\pgfqpoint{5.003948in}{1.043174in}}{\pgfqpoint{5.006614in}{1.042070in}}{\pgfqpoint{5.009394in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{5.009394in}{1.042070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027107in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{5.029531in}{1.119312in}}{\pgfqpoint{5.031857in}{1.120275in}}{\pgfqpoint{5.033571in}{1.121990in}}%
\pgfpathcurveto{\pgfqpoint{5.035285in}{1.123704in}}{\pgfqpoint{5.036249in}{1.126029in}}{\pgfqpoint{5.036249in}{1.128454in}}%
\pgfpathcurveto{\pgfqpoint{5.036249in}{1.130878in}}{\pgfqpoint{5.035285in}{1.133204in}}{\pgfqpoint{5.033571in}{1.134918in}}%
\pgfpathcurveto{\pgfqpoint{5.031857in}{1.136632in}}{\pgfqpoint{5.029531in}{1.137595in}}{\pgfqpoint{5.027107in}{1.137595in}}%
\pgfpathcurveto{\pgfqpoint{5.024682in}{1.137595in}}{\pgfqpoint{5.022357in}{1.136632in}}{\pgfqpoint{5.020643in}{1.134918in}}%
\pgfpathcurveto{\pgfqpoint{5.018928in}{1.133204in}}{\pgfqpoint{5.017965in}{1.130878in}}{\pgfqpoint{5.017965in}{1.128454in}}%
\pgfpathcurveto{\pgfqpoint{5.017965in}{1.126029in}}{\pgfqpoint{5.018928in}{1.123704in}}{\pgfqpoint{5.020643in}{1.121990in}}%
\pgfpathcurveto{\pgfqpoint{5.022357in}{1.120275in}}{\pgfqpoint{5.024682in}{1.119312in}}{\pgfqpoint{5.027107in}{1.119312in}}%
\pgfpathlineto{\pgfqpoint{5.027107in}{1.119312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044820in}{0.853788in}}%
\pgfpathcurveto{\pgfqpoint{5.047102in}{0.853788in}}{\pgfqpoint{5.049290in}{0.854694in}}{\pgfqpoint{5.050904in}{0.856308in}}%
\pgfpathcurveto{\pgfqpoint{5.052517in}{0.857921in}}{\pgfqpoint{5.053424in}{0.860109in}}{\pgfqpoint{5.053424in}{0.862391in}}%
\pgfpathcurveto{\pgfqpoint{5.053424in}{0.864673in}}{\pgfqpoint{5.052517in}{0.866861in}}{\pgfqpoint{5.050904in}{0.868475in}}%
\pgfpathcurveto{\pgfqpoint{5.049290in}{0.870088in}}{\pgfqpoint{5.047102in}{0.870995in}}{\pgfqpoint{5.044820in}{0.870995in}}%
\pgfpathcurveto{\pgfqpoint{5.042538in}{0.870995in}}{\pgfqpoint{5.040350in}{0.870088in}}{\pgfqpoint{5.038737in}{0.868475in}}%
\pgfpathcurveto{\pgfqpoint{5.037123in}{0.866861in}}{\pgfqpoint{5.036217in}{0.864673in}}{\pgfqpoint{5.036217in}{0.862391in}}%
\pgfpathcurveto{\pgfqpoint{5.036217in}{0.860109in}}{\pgfqpoint{5.037123in}{0.857921in}}{\pgfqpoint{5.038737in}{0.856308in}}%
\pgfpathcurveto{\pgfqpoint{5.040350in}{0.854694in}}{\pgfqpoint{5.042538in}{0.853788in}}{\pgfqpoint{5.044820in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{5.044820in}{0.853788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062533in}{0.012994in}}%
\pgfpathcurveto{\pgfqpoint{5.065221in}{0.012994in}}{\pgfqpoint{5.067798in}{0.014062in}}{\pgfqpoint{5.069698in}{0.015962in}}%
\pgfpathcurveto{\pgfqpoint{5.071599in}{0.017862in}}{\pgfqpoint{5.072666in}{0.020440in}}{\pgfqpoint{5.072666in}{0.023127in}}%
\pgfpathcurveto{\pgfqpoint{5.072666in}{0.025814in}}{\pgfqpoint{5.071599in}{0.028392in}}{\pgfqpoint{5.069698in}{0.030292in}}%
\pgfpathcurveto{\pgfqpoint{5.067798in}{0.032192in}}{\pgfqpoint{5.065221in}{0.033260in}}{\pgfqpoint{5.062533in}{0.033260in}}%
\pgfpathcurveto{\pgfqpoint{5.059846in}{0.033260in}}{\pgfqpoint{5.057269in}{0.032192in}}{\pgfqpoint{5.055368in}{0.030292in}}%
\pgfpathcurveto{\pgfqpoint{5.053468in}{0.028392in}}{\pgfqpoint{5.052401in}{0.025814in}}{\pgfqpoint{5.052401in}{0.023127in}}%
\pgfpathcurveto{\pgfqpoint{5.052401in}{0.020440in}}{\pgfqpoint{5.053468in}{0.017862in}}{\pgfqpoint{5.055368in}{0.015962in}}%
\pgfpathcurveto{\pgfqpoint{5.057269in}{0.014062in}}{\pgfqpoint{5.059846in}{0.012994in}}{\pgfqpoint{5.062533in}{0.012994in}}%
\pgfpathlineto{\pgfqpoint{5.062533in}{0.012994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080247in}{0.396103in}}%
\pgfpathcurveto{\pgfqpoint{5.082671in}{0.396103in}}{\pgfqpoint{5.084997in}{0.397066in}}{\pgfqpoint{5.086711in}{0.398780in}}%
\pgfpathcurveto{\pgfqpoint{5.088425in}{0.400494in}}{\pgfqpoint{5.089388in}{0.402820in}}{\pgfqpoint{5.089388in}{0.405244in}}%
\pgfpathcurveto{\pgfqpoint{5.089388in}{0.407669in}}{\pgfqpoint{5.088425in}{0.409994in}}{\pgfqpoint{5.086711in}{0.411708in}}%
\pgfpathcurveto{\pgfqpoint{5.084997in}{0.413423in}}{\pgfqpoint{5.082671in}{0.414386in}}{\pgfqpoint{5.080247in}{0.414386in}}%
\pgfpathcurveto{\pgfqpoint{5.077822in}{0.414386in}}{\pgfqpoint{5.075497in}{0.413423in}}{\pgfqpoint{5.073783in}{0.411708in}}%
\pgfpathcurveto{\pgfqpoint{5.072068in}{0.409994in}}{\pgfqpoint{5.071105in}{0.407669in}}{\pgfqpoint{5.071105in}{0.405244in}}%
\pgfpathcurveto{\pgfqpoint{5.071105in}{0.402820in}}{\pgfqpoint{5.072068in}{0.400494in}}{\pgfqpoint{5.073783in}{0.398780in}}%
\pgfpathcurveto{\pgfqpoint{5.075497in}{0.397066in}}{\pgfqpoint{5.077822in}{0.396103in}}{\pgfqpoint{5.080247in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{5.080247in}{0.396103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097960in}{-0.156130in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{-0.156130in}}{\pgfqpoint{5.102777in}{-0.155153in}}{\pgfqpoint{5.104516in}{-0.153415in}}%
\pgfpathcurveto{\pgfqpoint{5.106254in}{-0.151676in}}{\pgfqpoint{5.107231in}{-0.149318in}}{\pgfqpoint{5.107231in}{-0.146859in}}%
\pgfpathcurveto{\pgfqpoint{5.107231in}{-0.144400in}}{\pgfqpoint{5.106254in}{-0.142042in}}{\pgfqpoint{5.104516in}{-0.140303in}}%
\pgfpathcurveto{\pgfqpoint{5.102777in}{-0.138564in}}{\pgfqpoint{5.100419in}{-0.137588in}}{\pgfqpoint{5.097960in}{-0.137588in}}%
\pgfpathcurveto{\pgfqpoint{5.095501in}{-0.137588in}}{\pgfqpoint{5.093143in}{-0.138564in}}{\pgfqpoint{5.091404in}{-0.140303in}}%
\pgfpathcurveto{\pgfqpoint{5.089665in}{-0.142042in}}{\pgfqpoint{5.088689in}{-0.144400in}}{\pgfqpoint{5.088689in}{-0.146859in}}%
\pgfpathcurveto{\pgfqpoint{5.088689in}{-0.149318in}}{\pgfqpoint{5.089665in}{-0.151676in}}{\pgfqpoint{5.091404in}{-0.153415in}}%
\pgfpathcurveto{\pgfqpoint{5.093143in}{-0.155153in}}{\pgfqpoint{5.095501in}{-0.156130in}}{\pgfqpoint{5.097960in}{-0.156130in}}%
\pgfpathlineto{\pgfqpoint{5.097960in}{-0.156130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115673in}{0.438108in}}%
\pgfpathcurveto{\pgfqpoint{5.117991in}{0.438108in}}{\pgfqpoint{5.120215in}{0.439029in}}{\pgfqpoint{5.121854in}{0.440668in}}%
\pgfpathcurveto{\pgfqpoint{5.123493in}{0.442308in}}{\pgfqpoint{5.124414in}{0.444531in}}{\pgfqpoint{5.124414in}{0.446849in}}%
\pgfpathcurveto{\pgfqpoint{5.124414in}{0.449168in}}{\pgfqpoint{5.123493in}{0.451391in}}{\pgfqpoint{5.121854in}{0.453030in}}%
\pgfpathcurveto{\pgfqpoint{5.120215in}{0.454669in}}{\pgfqpoint{5.117991in}{0.455590in}}{\pgfqpoint{5.115673in}{0.455590in}}%
\pgfpathcurveto{\pgfqpoint{5.113355in}{0.455590in}}{\pgfqpoint{5.111132in}{0.454669in}}{\pgfqpoint{5.109492in}{0.453030in}}%
\pgfpathcurveto{\pgfqpoint{5.107853in}{0.451391in}}{\pgfqpoint{5.106932in}{0.449168in}}{\pgfqpoint{5.106932in}{0.446849in}}%
\pgfpathcurveto{\pgfqpoint{5.106932in}{0.444531in}}{\pgfqpoint{5.107853in}{0.442308in}}{\pgfqpoint{5.109492in}{0.440668in}}%
\pgfpathcurveto{\pgfqpoint{5.111132in}{0.439029in}}{\pgfqpoint{5.113355in}{0.438108in}}{\pgfqpoint{5.115673in}{0.438108in}}%
\pgfpathlineto{\pgfqpoint{5.115673in}{0.438108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133387in}{0.594505in}}%
\pgfpathcurveto{\pgfqpoint{5.135776in}{0.594505in}}{\pgfqpoint{5.138068in}{0.595454in}}{\pgfqpoint{5.139758in}{0.597144in}}%
\pgfpathcurveto{\pgfqpoint{5.141447in}{0.598833in}}{\pgfqpoint{5.142397in}{0.601125in}}{\pgfqpoint{5.142397in}{0.603515in}}%
\pgfpathcurveto{\pgfqpoint{5.142397in}{0.605904in}}{\pgfqpoint{5.141447in}{0.608196in}}{\pgfqpoint{5.139758in}{0.609886in}}%
\pgfpathcurveto{\pgfqpoint{5.138068in}{0.611576in}}{\pgfqpoint{5.135776in}{0.612525in}}{\pgfqpoint{5.133387in}{0.612525in}}%
\pgfpathcurveto{\pgfqpoint{5.130997in}{0.612525in}}{\pgfqpoint{5.128705in}{0.611576in}}{\pgfqpoint{5.127015in}{0.609886in}}%
\pgfpathcurveto{\pgfqpoint{5.125326in}{0.608196in}}{\pgfqpoint{5.124376in}{0.605904in}}{\pgfqpoint{5.124376in}{0.603515in}}%
\pgfpathcurveto{\pgfqpoint{5.124376in}{0.601125in}}{\pgfqpoint{5.125326in}{0.598833in}}{\pgfqpoint{5.127015in}{0.597144in}}%
\pgfpathcurveto{\pgfqpoint{5.128705in}{0.595454in}}{\pgfqpoint{5.130997in}{0.594505in}}{\pgfqpoint{5.133387in}{0.594505in}}%
\pgfpathlineto{\pgfqpoint{5.133387in}{0.594505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151100in}{1.224728in}}%
\pgfpathcurveto{\pgfqpoint{5.153818in}{1.224728in}}{\pgfqpoint{5.156425in}{1.225808in}}{\pgfqpoint{5.158348in}{1.227730in}}%
\pgfpathcurveto{\pgfqpoint{5.160270in}{1.229652in}}{\pgfqpoint{5.161350in}{1.232259in}}{\pgfqpoint{5.161350in}{1.234978in}}%
\pgfpathcurveto{\pgfqpoint{5.161350in}{1.237696in}}{\pgfqpoint{5.160270in}{1.240303in}}{\pgfqpoint{5.158348in}{1.242225in}}%
\pgfpathcurveto{\pgfqpoint{5.156425in}{1.244148in}}{\pgfqpoint{5.153818in}{1.245228in}}{\pgfqpoint{5.151100in}{1.245228in}}%
\pgfpathcurveto{\pgfqpoint{5.148381in}{1.245228in}}{\pgfqpoint{5.145774in}{1.244148in}}{\pgfqpoint{5.143852in}{1.242225in}}%
\pgfpathcurveto{\pgfqpoint{5.141930in}{1.240303in}}{\pgfqpoint{5.140850in}{1.237696in}}{\pgfqpoint{5.140850in}{1.234978in}}%
\pgfpathcurveto{\pgfqpoint{5.140850in}{1.232259in}}{\pgfqpoint{5.141930in}{1.229652in}}{\pgfqpoint{5.143852in}{1.227730in}}%
\pgfpathcurveto{\pgfqpoint{5.145774in}{1.225808in}}{\pgfqpoint{5.148381in}{1.224728in}}{\pgfqpoint{5.151100in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{5.151100in}{1.224728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168813in}{1.254563in}}%
\pgfpathcurveto{\pgfqpoint{5.171237in}{1.254563in}}{\pgfqpoint{5.173563in}{1.255526in}}{\pgfqpoint{5.175277in}{1.257240in}}%
\pgfpathcurveto{\pgfqpoint{5.176992in}{1.258954in}}{\pgfqpoint{5.177955in}{1.261280in}}{\pgfqpoint{5.177955in}{1.263704in}}%
\pgfpathcurveto{\pgfqpoint{5.177955in}{1.266129in}}{\pgfqpoint{5.176992in}{1.268454in}}{\pgfqpoint{5.175277in}{1.270168in}}%
\pgfpathcurveto{\pgfqpoint{5.173563in}{1.271883in}}{\pgfqpoint{5.171237in}{1.272846in}}{\pgfqpoint{5.168813in}{1.272846in}}%
\pgfpathcurveto{\pgfqpoint{5.166389in}{1.272846in}}{\pgfqpoint{5.164063in}{1.271883in}}{\pgfqpoint{5.162349in}{1.270168in}}%
\pgfpathcurveto{\pgfqpoint{5.160635in}{1.268454in}}{\pgfqpoint{5.159671in}{1.266129in}}{\pgfqpoint{5.159671in}{1.263704in}}%
\pgfpathcurveto{\pgfqpoint{5.159671in}{1.261280in}}{\pgfqpoint{5.160635in}{1.258954in}}{\pgfqpoint{5.162349in}{1.257240in}}%
\pgfpathcurveto{\pgfqpoint{5.164063in}{1.255526in}}{\pgfqpoint{5.166389in}{1.254563in}}{\pgfqpoint{5.168813in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{5.168813in}{1.254563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186526in}{0.773501in}}%
\pgfpathcurveto{\pgfqpoint{5.188845in}{0.773501in}}{\pgfqpoint{5.191068in}{0.774422in}}{\pgfqpoint{5.192707in}{0.776061in}}%
\pgfpathcurveto{\pgfqpoint{5.194346in}{0.777700in}}{\pgfqpoint{5.195267in}{0.779924in}}{\pgfqpoint{5.195267in}{0.782242in}}%
\pgfpathcurveto{\pgfqpoint{5.195267in}{0.784560in}}{\pgfqpoint{5.194346in}{0.786784in}}{\pgfqpoint{5.192707in}{0.788423in}}%
\pgfpathcurveto{\pgfqpoint{5.191068in}{0.790062in}}{\pgfqpoint{5.188845in}{0.790983in}}{\pgfqpoint{5.186526in}{0.790983in}}%
\pgfpathcurveto{\pgfqpoint{5.184208in}{0.790983in}}{\pgfqpoint{5.181985in}{0.790062in}}{\pgfqpoint{5.180345in}{0.788423in}}%
\pgfpathcurveto{\pgfqpoint{5.178706in}{0.786784in}}{\pgfqpoint{5.177785in}{0.784560in}}{\pgfqpoint{5.177785in}{0.782242in}}%
\pgfpathcurveto{\pgfqpoint{5.177785in}{0.779924in}}{\pgfqpoint{5.178706in}{0.777700in}}{\pgfqpoint{5.180345in}{0.776061in}}%
\pgfpathcurveto{\pgfqpoint{5.181985in}{0.774422in}}{\pgfqpoint{5.184208in}{0.773501in}}{\pgfqpoint{5.186526in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{5.186526in}{0.773501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204240in}{1.056874in}}%
\pgfpathcurveto{\pgfqpoint{5.206484in}{1.056874in}}{\pgfqpoint{5.208637in}{1.057765in}}{\pgfqpoint{5.210224in}{1.059353in}}%
\pgfpathcurveto{\pgfqpoint{5.211811in}{1.060940in}}{\pgfqpoint{5.212703in}{1.063093in}}{\pgfqpoint{5.212703in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{5.212703in}{1.067582in}}{\pgfqpoint{5.211811in}{1.069735in}}{\pgfqpoint{5.210224in}{1.071322in}}%
\pgfpathcurveto{\pgfqpoint{5.208637in}{1.072909in}}{\pgfqpoint{5.206484in}{1.073801in}}{\pgfqpoint{5.204240in}{1.073801in}}%
\pgfpathcurveto{\pgfqpoint{5.201995in}{1.073801in}}{\pgfqpoint{5.199842in}{1.072909in}}{\pgfqpoint{5.198255in}{1.071322in}}%
\pgfpathcurveto{\pgfqpoint{5.196668in}{1.069735in}}{\pgfqpoint{5.195776in}{1.067582in}}{\pgfqpoint{5.195776in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{5.195776in}{1.063093in}}{\pgfqpoint{5.196668in}{1.060940in}}{\pgfqpoint{5.198255in}{1.059353in}}%
\pgfpathcurveto{\pgfqpoint{5.199842in}{1.057765in}}{\pgfqpoint{5.201995in}{1.056874in}}{\pgfqpoint{5.204240in}{1.056874in}}%
\pgfpathlineto{\pgfqpoint{5.204240in}{1.056874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221953in}{1.108262in}}%
\pgfpathcurveto{\pgfqpoint{5.224197in}{1.108262in}}{\pgfqpoint{5.226350in}{1.109153in}}{\pgfqpoint{5.227938in}{1.110741in}}%
\pgfpathcurveto{\pgfqpoint{5.229525in}{1.112328in}}{\pgfqpoint{5.230416in}{1.114481in}}{\pgfqpoint{5.230416in}{1.116725in}}%
\pgfpathcurveto{\pgfqpoint{5.230416in}{1.118970in}}{\pgfqpoint{5.229525in}{1.121123in}}{\pgfqpoint{5.227938in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{5.226350in}{1.124297in}}{\pgfqpoint{5.224197in}{1.125189in}}{\pgfqpoint{5.221953in}{1.125189in}}%
\pgfpathcurveto{\pgfqpoint{5.219708in}{1.125189in}}{\pgfqpoint{5.217555in}{1.124297in}}{\pgfqpoint{5.215968in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{5.214381in}{1.121123in}}{\pgfqpoint{5.213489in}{1.118970in}}{\pgfqpoint{5.213489in}{1.116725in}}%
\pgfpathcurveto{\pgfqpoint{5.213489in}{1.114481in}}{\pgfqpoint{5.214381in}{1.112328in}}{\pgfqpoint{5.215968in}{1.110741in}}%
\pgfpathcurveto{\pgfqpoint{5.217555in}{1.109153in}}{\pgfqpoint{5.219708in}{1.108262in}}{\pgfqpoint{5.221953in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{1.108262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239666in}{1.176675in}}%
\pgfpathcurveto{\pgfqpoint{5.241911in}{1.176675in}}{\pgfqpoint{5.244064in}{1.177566in}}{\pgfqpoint{5.245651in}{1.179154in}}%
\pgfpathcurveto{\pgfqpoint{5.247238in}{1.180741in}}{\pgfqpoint{5.248130in}{1.182894in}}{\pgfqpoint{5.248130in}{1.185138in}}%
\pgfpathcurveto{\pgfqpoint{5.248130in}{1.187383in}}{\pgfqpoint{5.247238in}{1.189536in}}{\pgfqpoint{5.245651in}{1.191123in}}%
\pgfpathcurveto{\pgfqpoint{5.244064in}{1.192710in}}{\pgfqpoint{5.241911in}{1.193602in}}{\pgfqpoint{5.239666in}{1.193602in}}%
\pgfpathcurveto{\pgfqpoint{5.237422in}{1.193602in}}{\pgfqpoint{5.235269in}{1.192710in}}{\pgfqpoint{5.233682in}{1.191123in}}%
\pgfpathcurveto{\pgfqpoint{5.232094in}{1.189536in}}{\pgfqpoint{5.231203in}{1.187383in}}{\pgfqpoint{5.231203in}{1.185138in}}%
\pgfpathcurveto{\pgfqpoint{5.231203in}{1.182894in}}{\pgfqpoint{5.232094in}{1.180741in}}{\pgfqpoint{5.233682in}{1.179154in}}%
\pgfpathcurveto{\pgfqpoint{5.235269in}{1.177566in}}{\pgfqpoint{5.237422in}{1.176675in}}{\pgfqpoint{5.239666in}{1.176675in}}%
\pgfpathlineto{\pgfqpoint{5.239666in}{1.176675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257379in}{0.656411in}}%
\pgfpathcurveto{\pgfqpoint{5.259345in}{0.656411in}}{\pgfqpoint{5.261230in}{0.657192in}}{\pgfqpoint{5.262620in}{0.658582in}}%
\pgfpathcurveto{\pgfqpoint{5.264009in}{0.659971in}}{\pgfqpoint{5.264790in}{0.661856in}}{\pgfqpoint{5.264790in}{0.663822in}}%
\pgfpathcurveto{\pgfqpoint{5.264790in}{0.665787in}}{\pgfqpoint{5.264009in}{0.667672in}}{\pgfqpoint{5.262620in}{0.669062in}}%
\pgfpathcurveto{\pgfqpoint{5.261230in}{0.670452in}}{\pgfqpoint{5.259345in}{0.671232in}}{\pgfqpoint{5.257379in}{0.671232in}}%
\pgfpathcurveto{\pgfqpoint{5.255414in}{0.671232in}}{\pgfqpoint{5.253529in}{0.670452in}}{\pgfqpoint{5.252139in}{0.669062in}}%
\pgfpathcurveto{\pgfqpoint{5.250750in}{0.667672in}}{\pgfqpoint{5.249969in}{0.665787in}}{\pgfqpoint{5.249969in}{0.663822in}}%
\pgfpathcurveto{\pgfqpoint{5.249969in}{0.661856in}}{\pgfqpoint{5.250750in}{0.659971in}}{\pgfqpoint{5.252139in}{0.658582in}}%
\pgfpathcurveto{\pgfqpoint{5.253529in}{0.657192in}}{\pgfqpoint{5.255414in}{0.656411in}}{\pgfqpoint{5.257379in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{5.257379in}{0.656411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275093in}{1.152825in}}%
\pgfpathcurveto{\pgfqpoint{5.277142in}{1.152825in}}{\pgfqpoint{5.279107in}{1.153639in}}{\pgfqpoint{5.280556in}{1.155088in}}%
\pgfpathcurveto{\pgfqpoint{5.282005in}{1.156537in}}{\pgfqpoint{5.282819in}{1.158502in}}{\pgfqpoint{5.282819in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.282819in}{1.162600in}}{\pgfqpoint{5.282005in}{1.164566in}}{\pgfqpoint{5.280556in}{1.166015in}}%
\pgfpathcurveto{\pgfqpoint{5.279107in}{1.167464in}}{\pgfqpoint{5.277142in}{1.168278in}}{\pgfqpoint{5.275093in}{1.168278in}}%
\pgfpathcurveto{\pgfqpoint{5.273044in}{1.168278in}}{\pgfqpoint{5.271078in}{1.167464in}}{\pgfqpoint{5.269630in}{1.166015in}}%
\pgfpathcurveto{\pgfqpoint{5.268181in}{1.164566in}}{\pgfqpoint{5.267367in}{1.162600in}}{\pgfqpoint{5.267367in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.267367in}{1.158502in}}{\pgfqpoint{5.268181in}{1.156537in}}{\pgfqpoint{5.269630in}{1.155088in}}%
\pgfpathcurveto{\pgfqpoint{5.271078in}{1.153639in}}{\pgfqpoint{5.273044in}{1.152825in}}{\pgfqpoint{5.275093in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{5.275093in}{1.152825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292806in}{1.744778in}}%
\pgfpathcurveto{\pgfqpoint{5.294639in}{1.744778in}}{\pgfqpoint{5.296397in}{1.745506in}}{\pgfqpoint{5.297692in}{1.746802in}}%
\pgfpathcurveto{\pgfqpoint{5.298988in}{1.748098in}}{\pgfqpoint{5.299716in}{1.749856in}}{\pgfqpoint{5.299716in}{1.751688in}}%
\pgfpathcurveto{\pgfqpoint{5.299716in}{1.753521in}}{\pgfqpoint{5.298988in}{1.755279in}}{\pgfqpoint{5.297692in}{1.756575in}}%
\pgfpathcurveto{\pgfqpoint{5.296397in}{1.757871in}}{\pgfqpoint{5.294639in}{1.758599in}}{\pgfqpoint{5.292806in}{1.758599in}}%
\pgfpathcurveto{\pgfqpoint{5.290973in}{1.758599in}}{\pgfqpoint{5.289215in}{1.757871in}}{\pgfqpoint{5.287920in}{1.756575in}}%
\pgfpathcurveto{\pgfqpoint{5.286624in}{1.755279in}}{\pgfqpoint{5.285896in}{1.753521in}}{\pgfqpoint{5.285896in}{1.751688in}}%
\pgfpathcurveto{\pgfqpoint{5.285896in}{1.749856in}}{\pgfqpoint{5.286624in}{1.748098in}}{\pgfqpoint{5.287920in}{1.746802in}}%
\pgfpathcurveto{\pgfqpoint{5.289215in}{1.745506in}}{\pgfqpoint{5.290973in}{1.744778in}}{\pgfqpoint{5.292806in}{1.744778in}}%
\pgfpathlineto{\pgfqpoint{5.292806in}{1.744778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310519in}{1.815556in}}%
\pgfpathcurveto{\pgfqpoint{5.312397in}{1.815556in}}{\pgfqpoint{5.314198in}{1.816302in}}{\pgfqpoint{5.315526in}{1.817630in}}%
\pgfpathcurveto{\pgfqpoint{5.316854in}{1.818958in}}{\pgfqpoint{5.317600in}{1.820759in}}{\pgfqpoint{5.317600in}{1.822637in}}%
\pgfpathcurveto{\pgfqpoint{5.317600in}{1.824515in}}{\pgfqpoint{5.316854in}{1.826316in}}{\pgfqpoint{5.315526in}{1.827644in}}%
\pgfpathcurveto{\pgfqpoint{5.314198in}{1.828972in}}{\pgfqpoint{5.312397in}{1.829718in}}{\pgfqpoint{5.310519in}{1.829718in}}%
\pgfpathcurveto{\pgfqpoint{5.308641in}{1.829718in}}{\pgfqpoint{5.306840in}{1.828972in}}{\pgfqpoint{5.305512in}{1.827644in}}%
\pgfpathcurveto{\pgfqpoint{5.304184in}{1.826316in}}{\pgfqpoint{5.303438in}{1.824515in}}{\pgfqpoint{5.303438in}{1.822637in}}%
\pgfpathcurveto{\pgfqpoint{5.303438in}{1.820759in}}{\pgfqpoint{5.304184in}{1.818958in}}{\pgfqpoint{5.305512in}{1.817630in}}%
\pgfpathcurveto{\pgfqpoint{5.306840in}{1.816302in}}{\pgfqpoint{5.308641in}{1.815556in}}{\pgfqpoint{5.310519in}{1.815556in}}%
\pgfpathlineto{\pgfqpoint{5.310519in}{1.815556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328233in}{1.401458in}}%
\pgfpathcurveto{\pgfqpoint{5.330622in}{1.401458in}}{\pgfqpoint{5.332914in}{1.402408in}}{\pgfqpoint{5.334604in}{1.404097in}}%
\pgfpathcurveto{\pgfqpoint{5.336293in}{1.405787in}}{\pgfqpoint{5.337243in}{1.408079in}}{\pgfqpoint{5.337243in}{1.410468in}}%
\pgfpathcurveto{\pgfqpoint{5.337243in}{1.412858in}}{\pgfqpoint{5.336293in}{1.415150in}}{\pgfqpoint{5.334604in}{1.416839in}}%
\pgfpathcurveto{\pgfqpoint{5.332914in}{1.418529in}}{\pgfqpoint{5.330622in}{1.419478in}}{\pgfqpoint{5.328233in}{1.419478in}}%
\pgfpathcurveto{\pgfqpoint{5.325843in}{1.419478in}}{\pgfqpoint{5.323551in}{1.418529in}}{\pgfqpoint{5.321861in}{1.416839in}}%
\pgfpathcurveto{\pgfqpoint{5.320172in}{1.415150in}}{\pgfqpoint{5.319222in}{1.412858in}}{\pgfqpoint{5.319222in}{1.410468in}}%
\pgfpathcurveto{\pgfqpoint{5.319222in}{1.408079in}}{\pgfqpoint{5.320172in}{1.405787in}}{\pgfqpoint{5.321861in}{1.404097in}}%
\pgfpathcurveto{\pgfqpoint{5.323551in}{1.402408in}}{\pgfqpoint{5.325843in}{1.401458in}}{\pgfqpoint{5.328233in}{1.401458in}}%
\pgfpathlineto{\pgfqpoint{5.328233in}{1.401458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345946in}{1.222729in}}%
\pgfpathcurveto{\pgfqpoint{5.348035in}{1.222729in}}{\pgfqpoint{5.350040in}{1.223559in}}{\pgfqpoint{5.351517in}{1.225036in}}%
\pgfpathcurveto{\pgfqpoint{5.352995in}{1.226514in}}{\pgfqpoint{5.353825in}{1.228518in}}{\pgfqpoint{5.353825in}{1.230608in}}%
\pgfpathcurveto{\pgfqpoint{5.353825in}{1.232697in}}{\pgfqpoint{5.352995in}{1.234702in}}{\pgfqpoint{5.351517in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{5.350040in}{1.237657in}}{\pgfqpoint{5.348035in}{1.238487in}}{\pgfqpoint{5.345946in}{1.238487in}}%
\pgfpathcurveto{\pgfqpoint{5.343856in}{1.238487in}}{\pgfqpoint{5.341852in}{1.237657in}}{\pgfqpoint{5.340374in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{5.338897in}{1.234702in}}{\pgfqpoint{5.338067in}{1.232697in}}{\pgfqpoint{5.338067in}{1.230608in}}%
\pgfpathcurveto{\pgfqpoint{5.338067in}{1.228518in}}{\pgfqpoint{5.338897in}{1.226514in}}{\pgfqpoint{5.340374in}{1.225036in}}%
\pgfpathcurveto{\pgfqpoint{5.341852in}{1.223559in}}{\pgfqpoint{5.343856in}{1.222729in}}{\pgfqpoint{5.345946in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{5.345946in}{1.222729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363659in}{-0.013398in}}%
\pgfpathcurveto{\pgfqpoint{5.365537in}{-0.013398in}}{\pgfqpoint{5.367338in}{-0.012652in}}{\pgfqpoint{5.368666in}{-0.011324in}}%
\pgfpathcurveto{\pgfqpoint{5.369994in}{-0.009996in}}{\pgfqpoint{5.370740in}{-0.008195in}}{\pgfqpoint{5.370740in}{-0.006317in}}%
\pgfpathcurveto{\pgfqpoint{5.370740in}{-0.004439in}}{\pgfqpoint{5.369994in}{-0.002638in}}{\pgfqpoint{5.368666in}{-0.001310in}}%
\pgfpathcurveto{\pgfqpoint{5.367338in}{0.000018in}}{\pgfqpoint{5.365537in}{0.000764in}}{\pgfqpoint{5.363659in}{0.000764in}}%
\pgfpathcurveto{\pgfqpoint{5.361781in}{0.000764in}}{\pgfqpoint{5.359980in}{0.000018in}}{\pgfqpoint{5.358652in}{-0.001310in}}%
\pgfpathcurveto{\pgfqpoint{5.357324in}{-0.002638in}}{\pgfqpoint{5.356578in}{-0.004439in}}{\pgfqpoint{5.356578in}{-0.006317in}}%
\pgfpathcurveto{\pgfqpoint{5.356578in}{-0.008195in}}{\pgfqpoint{5.357324in}{-0.009996in}}{\pgfqpoint{5.358652in}{-0.011324in}}%
\pgfpathcurveto{\pgfqpoint{5.359980in}{-0.012652in}}{\pgfqpoint{5.361781in}{-0.013398in}}{\pgfqpoint{5.363659in}{-0.013398in}}%
\pgfpathlineto{\pgfqpoint{5.363659in}{-0.013398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381372in}{0.067675in}}%
\pgfpathcurveto{\pgfqpoint{5.383250in}{0.067675in}}{\pgfqpoint{5.385052in}{0.068421in}}{\pgfqpoint{5.386379in}{0.069749in}}%
\pgfpathcurveto{\pgfqpoint{5.387707in}{0.071076in}}{\pgfqpoint{5.388453in}{0.072878in}}{\pgfqpoint{5.388453in}{0.074756in}}%
\pgfpathcurveto{\pgfqpoint{5.388453in}{0.076634in}}{\pgfqpoint{5.387707in}{0.078435in}}{\pgfqpoint{5.386379in}{0.079763in}}%
\pgfpathcurveto{\pgfqpoint{5.385052in}{0.081091in}}{\pgfqpoint{5.383250in}{0.081837in}}{\pgfqpoint{5.381372in}{0.081837in}}%
\pgfpathcurveto{\pgfqpoint{5.379494in}{0.081837in}}{\pgfqpoint{5.377693in}{0.081091in}}{\pgfqpoint{5.376365in}{0.079763in}}%
\pgfpathcurveto{\pgfqpoint{5.375037in}{0.078435in}}{\pgfqpoint{5.374291in}{0.076634in}}{\pgfqpoint{5.374291in}{0.074756in}}%
\pgfpathcurveto{\pgfqpoint{5.374291in}{0.072878in}}{\pgfqpoint{5.375037in}{0.071076in}}{\pgfqpoint{5.376365in}{0.069749in}}%
\pgfpathcurveto{\pgfqpoint{5.377693in}{0.068421in}}{\pgfqpoint{5.379494in}{0.067675in}}{\pgfqpoint{5.381372in}{0.067675in}}%
\pgfpathlineto{\pgfqpoint{5.381372in}{0.067675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399086in}{0.080444in}}%
\pgfpathcurveto{\pgfqpoint{5.401008in}{0.080444in}}{\pgfqpoint{5.402851in}{0.081207in}}{\pgfqpoint{5.404211in}{0.082566in}}%
\pgfpathcurveto{\pgfqpoint{5.405570in}{0.083926in}}{\pgfqpoint{5.406333in}{0.085769in}}{\pgfqpoint{5.406333in}{0.087691in}}%
\pgfpathcurveto{\pgfqpoint{5.406333in}{0.089614in}}{\pgfqpoint{5.405570in}{0.091457in}}{\pgfqpoint{5.404211in}{0.092816in}}%
\pgfpathcurveto{\pgfqpoint{5.402851in}{0.094175in}}{\pgfqpoint{5.401008in}{0.094939in}}{\pgfqpoint{5.399086in}{0.094939in}}%
\pgfpathcurveto{\pgfqpoint{5.397163in}{0.094939in}}{\pgfqpoint{5.395320in}{0.094175in}}{\pgfqpoint{5.393961in}{0.092816in}}%
\pgfpathcurveto{\pgfqpoint{5.392602in}{0.091457in}}{\pgfqpoint{5.391838in}{0.089614in}}{\pgfqpoint{5.391838in}{0.087691in}}%
\pgfpathcurveto{\pgfqpoint{5.391838in}{0.085769in}}{\pgfqpoint{5.392602in}{0.083926in}}{\pgfqpoint{5.393961in}{0.082566in}}%
\pgfpathcurveto{\pgfqpoint{5.395320in}{0.081207in}}{\pgfqpoint{5.397163in}{0.080444in}}{\pgfqpoint{5.399086in}{0.080444in}}%
\pgfpathlineto{\pgfqpoint{5.399086in}{0.080444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416799in}{-0.088486in}}%
\pgfpathcurveto{\pgfqpoint{5.418632in}{-0.088486in}}{\pgfqpoint{5.420389in}{-0.087758in}}{\pgfqpoint{5.421685in}{-0.086462in}}%
\pgfpathcurveto{\pgfqpoint{5.422981in}{-0.085167in}}{\pgfqpoint{5.423709in}{-0.083409in}}{\pgfqpoint{5.423709in}{-0.081576in}}%
\pgfpathcurveto{\pgfqpoint{5.423709in}{-0.079743in}}{\pgfqpoint{5.422981in}{-0.077985in}}{\pgfqpoint{5.421685in}{-0.076690in}}%
\pgfpathcurveto{\pgfqpoint{5.420389in}{-0.075394in}}{\pgfqpoint{5.418632in}{-0.074666in}}{\pgfqpoint{5.416799in}{-0.074666in}}%
\pgfpathcurveto{\pgfqpoint{5.414966in}{-0.074666in}}{\pgfqpoint{5.413208in}{-0.075394in}}{\pgfqpoint{5.411912in}{-0.076690in}}%
\pgfpathcurveto{\pgfqpoint{5.410617in}{-0.077985in}}{\pgfqpoint{5.409888in}{-0.079743in}}{\pgfqpoint{5.409888in}{-0.081576in}}%
\pgfpathcurveto{\pgfqpoint{5.409888in}{-0.083409in}}{\pgfqpoint{5.410617in}{-0.085167in}}{\pgfqpoint{5.411912in}{-0.086462in}}%
\pgfpathcurveto{\pgfqpoint{5.413208in}{-0.087758in}}{\pgfqpoint{5.414966in}{-0.088486in}}{\pgfqpoint{5.416799in}{-0.088486in}}%
\pgfpathlineto{\pgfqpoint{5.416799in}{-0.088486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434512in}{1.173683in}}%
\pgfpathcurveto{\pgfqpoint{5.436434in}{1.173683in}}{\pgfqpoint{5.438278in}{1.174446in}}{\pgfqpoint{5.439637in}{1.175806in}}%
\pgfpathcurveto{\pgfqpoint{5.440996in}{1.177165in}}{\pgfqpoint{5.441760in}{1.179008in}}{\pgfqpoint{5.441760in}{1.180931in}}%
\pgfpathcurveto{\pgfqpoint{5.441760in}{1.182853in}}{\pgfqpoint{5.440996in}{1.184696in}}{\pgfqpoint{5.439637in}{1.186055in}}%
\pgfpathcurveto{\pgfqpoint{5.438278in}{1.187415in}}{\pgfqpoint{5.436434in}{1.188178in}}{\pgfqpoint{5.434512in}{1.188178in}}%
\pgfpathcurveto{\pgfqpoint{5.432590in}{1.188178in}}{\pgfqpoint{5.430746in}{1.187415in}}{\pgfqpoint{5.429387in}{1.186055in}}%
\pgfpathcurveto{\pgfqpoint{5.428028in}{1.184696in}}{\pgfqpoint{5.427264in}{1.182853in}}{\pgfqpoint{5.427264in}{1.180931in}}%
\pgfpathcurveto{\pgfqpoint{5.427264in}{1.179008in}}{\pgfqpoint{5.428028in}{1.177165in}}{\pgfqpoint{5.429387in}{1.175806in}}%
\pgfpathcurveto{\pgfqpoint{5.430746in}{1.174446in}}{\pgfqpoint{5.432590in}{1.173683in}}{\pgfqpoint{5.434512in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{5.434512in}{1.173683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452225in}{1.277922in}}%
\pgfpathcurveto{\pgfqpoint{5.454274in}{1.277922in}}{\pgfqpoint{5.456240in}{1.278737in}}{\pgfqpoint{5.457689in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.459138in}{1.281634in}}{\pgfqpoint{5.459952in}{1.283600in}}{\pgfqpoint{5.459952in}{1.285649in}}%
\pgfpathcurveto{\pgfqpoint{5.459952in}{1.287698in}}{\pgfqpoint{5.459138in}{1.289663in}}{\pgfqpoint{5.457689in}{1.291112in}}%
\pgfpathcurveto{\pgfqpoint{5.456240in}{1.292561in}}{\pgfqpoint{5.454274in}{1.293375in}}{\pgfqpoint{5.452225in}{1.293375in}}%
\pgfpathcurveto{\pgfqpoint{5.450176in}{1.293375in}}{\pgfqpoint{5.448211in}{1.292561in}}{\pgfqpoint{5.446762in}{1.291112in}}%
\pgfpathcurveto{\pgfqpoint{5.445313in}{1.289663in}}{\pgfqpoint{5.444499in}{1.287698in}}{\pgfqpoint{5.444499in}{1.285649in}}%
\pgfpathcurveto{\pgfqpoint{5.444499in}{1.283600in}}{\pgfqpoint{5.445313in}{1.281634in}}{\pgfqpoint{5.446762in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.448211in}{1.278737in}}{\pgfqpoint{5.450176in}{1.277922in}}{\pgfqpoint{5.452225in}{1.277922in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{1.277922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469939in}{1.169931in}}%
\pgfpathcurveto{\pgfqpoint{5.472028in}{1.169931in}}{\pgfqpoint{5.474033in}{1.170761in}}{\pgfqpoint{5.475510in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.476988in}{1.173716in}}{\pgfqpoint{5.477818in}{1.175720in}}{\pgfqpoint{5.477818in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.477818in}{1.179899in}}{\pgfqpoint{5.476988in}{1.181904in}}{\pgfqpoint{5.475510in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.474033in}{1.184859in}}{\pgfqpoint{5.472028in}{1.185689in}}{\pgfqpoint{5.469939in}{1.185689in}}%
\pgfpathcurveto{\pgfqpoint{5.467849in}{1.185689in}}{\pgfqpoint{5.465845in}{1.184859in}}{\pgfqpoint{5.464367in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.462890in}{1.181904in}}{\pgfqpoint{5.462060in}{1.179899in}}{\pgfqpoint{5.462060in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.462060in}{1.175720in}}{\pgfqpoint{5.462890in}{1.173716in}}{\pgfqpoint{5.464367in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.465845in}{1.170761in}}{\pgfqpoint{5.467849in}{1.169931in}}{\pgfqpoint{5.469939in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{5.469939in}{1.169931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487652in}{1.169931in}}%
\pgfpathcurveto{\pgfqpoint{5.489742in}{1.169931in}}{\pgfqpoint{5.491746in}{1.170761in}}{\pgfqpoint{5.493223in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.494701in}{1.173716in}}{\pgfqpoint{5.495531in}{1.175720in}}{\pgfqpoint{5.495531in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.495531in}{1.179899in}}{\pgfqpoint{5.494701in}{1.181904in}}{\pgfqpoint{5.493223in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.491746in}{1.184859in}}{\pgfqpoint{5.489742in}{1.185689in}}{\pgfqpoint{5.487652in}{1.185689in}}%
\pgfpathcurveto{\pgfqpoint{5.485562in}{1.185689in}}{\pgfqpoint{5.483558in}{1.184859in}}{\pgfqpoint{5.482081in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.480603in}{1.181904in}}{\pgfqpoint{5.479773in}{1.179899in}}{\pgfqpoint{5.479773in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.479773in}{1.175720in}}{\pgfqpoint{5.480603in}{1.173716in}}{\pgfqpoint{5.482081in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.483558in}{1.170761in}}{\pgfqpoint{5.485562in}{1.169931in}}{\pgfqpoint{5.487652in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{5.487652in}{1.169931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505365in}{1.043631in}}%
\pgfpathcurveto{\pgfqpoint{5.507647in}{1.043631in}}{\pgfqpoint{5.509835in}{1.044538in}}{\pgfqpoint{5.511449in}{1.046151in}}%
\pgfpathcurveto{\pgfqpoint{5.513062in}{1.047764in}}{\pgfqpoint{5.513969in}{1.049953in}}{\pgfqpoint{5.513969in}{1.052235in}}%
\pgfpathcurveto{\pgfqpoint{5.513969in}{1.054516in}}{\pgfqpoint{5.513062in}{1.056705in}}{\pgfqpoint{5.511449in}{1.058318in}}%
\pgfpathcurveto{\pgfqpoint{5.509835in}{1.059932in}}{\pgfqpoint{5.507647in}{1.060838in}}{\pgfqpoint{5.505365in}{1.060838in}}%
\pgfpathcurveto{\pgfqpoint{5.503084in}{1.060838in}}{\pgfqpoint{5.500895in}{1.059932in}}{\pgfqpoint{5.499282in}{1.058318in}}%
\pgfpathcurveto{\pgfqpoint{5.497668in}{1.056705in}}{\pgfqpoint{5.496762in}{1.054516in}}{\pgfqpoint{5.496762in}{1.052235in}}%
\pgfpathcurveto{\pgfqpoint{5.496762in}{1.049953in}}{\pgfqpoint{5.497668in}{1.047764in}}{\pgfqpoint{5.499282in}{1.046151in}}%
\pgfpathcurveto{\pgfqpoint{5.500895in}{1.044538in}}{\pgfqpoint{5.503084in}{1.043631in}}{\pgfqpoint{5.505365in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{5.505365in}{1.043631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523079in}{1.690218in}}%
\pgfpathcurveto{\pgfqpoint{5.525208in}{1.690218in}}{\pgfqpoint{5.527250in}{1.691064in}}{\pgfqpoint{5.528756in}{1.692570in}}%
\pgfpathcurveto{\pgfqpoint{5.530262in}{1.694075in}}{\pgfqpoint{5.531108in}{1.696118in}}{\pgfqpoint{5.531108in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{5.531108in}{1.700376in}}{\pgfqpoint{5.530262in}{1.702419in}}{\pgfqpoint{5.528756in}{1.703925in}}%
\pgfpathcurveto{\pgfqpoint{5.527250in}{1.705430in}}{\pgfqpoint{5.525208in}{1.706276in}}{\pgfqpoint{5.523079in}{1.706276in}}%
\pgfpathcurveto{\pgfqpoint{5.520949in}{1.706276in}}{\pgfqpoint{5.518907in}{1.705430in}}{\pgfqpoint{5.517401in}{1.703925in}}%
\pgfpathcurveto{\pgfqpoint{5.515895in}{1.702419in}}{\pgfqpoint{5.515049in}{1.700376in}}{\pgfqpoint{5.515049in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{5.515049in}{1.696118in}}{\pgfqpoint{5.515895in}{1.694075in}}{\pgfqpoint{5.517401in}{1.692570in}}%
\pgfpathcurveto{\pgfqpoint{5.518907in}{1.691064in}}{\pgfqpoint{5.520949in}{1.690218in}}{\pgfqpoint{5.523079in}{1.690218in}}%
\pgfpathlineto{\pgfqpoint{5.523079in}{1.690218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540792in}{1.136158in}}%
\pgfpathcurveto{\pgfqpoint{5.542999in}{1.136158in}}{\pgfqpoint{5.545115in}{1.137035in}}{\pgfqpoint{5.546676in}{1.138596in}}%
\pgfpathcurveto{\pgfqpoint{5.548236in}{1.140156in}}{\pgfqpoint{5.549113in}{1.142273in}}{\pgfqpoint{5.549113in}{1.144480in}}%
\pgfpathcurveto{\pgfqpoint{5.549113in}{1.146687in}}{\pgfqpoint{5.548236in}{1.148803in}}{\pgfqpoint{5.546676in}{1.150364in}}%
\pgfpathcurveto{\pgfqpoint{5.545115in}{1.151924in}}{\pgfqpoint{5.542999in}{1.152801in}}{\pgfqpoint{5.540792in}{1.152801in}}%
\pgfpathcurveto{\pgfqpoint{5.538585in}{1.152801in}}{\pgfqpoint{5.536468in}{1.151924in}}{\pgfqpoint{5.534908in}{1.150364in}}%
\pgfpathcurveto{\pgfqpoint{5.533347in}{1.148803in}}{\pgfqpoint{5.532471in}{1.146687in}}{\pgfqpoint{5.532471in}{1.144480in}}%
\pgfpathcurveto{\pgfqpoint{5.532471in}{1.142273in}}{\pgfqpoint{5.533347in}{1.140156in}}{\pgfqpoint{5.534908in}{1.138596in}}%
\pgfpathcurveto{\pgfqpoint{5.536468in}{1.137035in}}{\pgfqpoint{5.538585in}{1.136158in}}{\pgfqpoint{5.540792in}{1.136158in}}%
\pgfpathlineto{\pgfqpoint{5.540792in}{1.136158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558505in}{1.227865in}}%
\pgfpathcurveto{\pgfqpoint{5.560750in}{1.227865in}}{\pgfqpoint{5.562903in}{1.228756in}}{\pgfqpoint{5.564490in}{1.230344in}}%
\pgfpathcurveto{\pgfqpoint{5.566077in}{1.231931in}}{\pgfqpoint{5.566969in}{1.234084in}}{\pgfqpoint{5.566969in}{1.236328in}}%
\pgfpathcurveto{\pgfqpoint{5.566969in}{1.238573in}}{\pgfqpoint{5.566077in}{1.240726in}}{\pgfqpoint{5.564490in}{1.242313in}}%
\pgfpathcurveto{\pgfqpoint{5.562903in}{1.243900in}}{\pgfqpoint{5.560750in}{1.244792in}}{\pgfqpoint{5.558505in}{1.244792in}}%
\pgfpathcurveto{\pgfqpoint{5.556261in}{1.244792in}}{\pgfqpoint{5.554108in}{1.243900in}}{\pgfqpoint{5.552520in}{1.242313in}}%
\pgfpathcurveto{\pgfqpoint{5.550933in}{1.240726in}}{\pgfqpoint{5.550042in}{1.238573in}}{\pgfqpoint{5.550042in}{1.236328in}}%
\pgfpathcurveto{\pgfqpoint{5.550042in}{1.234084in}}{\pgfqpoint{5.550933in}{1.231931in}}{\pgfqpoint{5.552520in}{1.230344in}}%
\pgfpathcurveto{\pgfqpoint{5.554108in}{1.228756in}}{\pgfqpoint{5.556261in}{1.227865in}}{\pgfqpoint{5.558505in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{5.558505in}{1.227865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576218in}{1.101007in}}%
\pgfpathcurveto{\pgfqpoint{5.578463in}{1.101007in}}{\pgfqpoint{5.580616in}{1.101899in}}{\pgfqpoint{5.582203in}{1.103486in}}%
\pgfpathcurveto{\pgfqpoint{5.583790in}{1.105073in}}{\pgfqpoint{5.584682in}{1.107226in}}{\pgfqpoint{5.584682in}{1.109471in}}%
\pgfpathcurveto{\pgfqpoint{5.584682in}{1.111715in}}{\pgfqpoint{5.583790in}{1.113868in}}{\pgfqpoint{5.582203in}{1.115455in}}%
\pgfpathcurveto{\pgfqpoint{5.580616in}{1.117042in}}{\pgfqpoint{5.578463in}{1.117934in}}{\pgfqpoint{5.576218in}{1.117934in}}%
\pgfpathcurveto{\pgfqpoint{5.573974in}{1.117934in}}{\pgfqpoint{5.571821in}{1.117042in}}{\pgfqpoint{5.570234in}{1.115455in}}%
\pgfpathcurveto{\pgfqpoint{5.568647in}{1.113868in}}{\pgfqpoint{5.567755in}{1.111715in}}{\pgfqpoint{5.567755in}{1.109471in}}%
\pgfpathcurveto{\pgfqpoint{5.567755in}{1.107226in}}{\pgfqpoint{5.568647in}{1.105073in}}{\pgfqpoint{5.570234in}{1.103486in}}%
\pgfpathcurveto{\pgfqpoint{5.571821in}{1.101899in}}{\pgfqpoint{5.573974in}{1.101007in}}{\pgfqpoint{5.576218in}{1.101007in}}%
\pgfpathlineto{\pgfqpoint{5.576218in}{1.101007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593932in}{0.361933in}}%
\pgfpathcurveto{\pgfqpoint{5.596176in}{0.361933in}}{\pgfqpoint{5.598329in}{0.362824in}}{\pgfqpoint{5.599916in}{0.364412in}}%
\pgfpathcurveto{\pgfqpoint{5.601503in}{0.365999in}}{\pgfqpoint{5.602395in}{0.368152in}}{\pgfqpoint{5.602395in}{0.370396in}}%
\pgfpathcurveto{\pgfqpoint{5.602395in}{0.372641in}}{\pgfqpoint{5.601503in}{0.374794in}}{\pgfqpoint{5.599916in}{0.376381in}}%
\pgfpathcurveto{\pgfqpoint{5.598329in}{0.377968in}}{\pgfqpoint{5.596176in}{0.378860in}}{\pgfqpoint{5.593932in}{0.378860in}}%
\pgfpathcurveto{\pgfqpoint{5.591687in}{0.378860in}}{\pgfqpoint{5.589534in}{0.377968in}}{\pgfqpoint{5.587947in}{0.376381in}}%
\pgfpathcurveto{\pgfqpoint{5.586360in}{0.374794in}}{\pgfqpoint{5.585468in}{0.372641in}}{\pgfqpoint{5.585468in}{0.370396in}}%
\pgfpathcurveto{\pgfqpoint{5.585468in}{0.368152in}}{\pgfqpoint{5.586360in}{0.365999in}}{\pgfqpoint{5.587947in}{0.364412in}}%
\pgfpathcurveto{\pgfqpoint{5.589534in}{0.362824in}}{\pgfqpoint{5.591687in}{0.361933in}}{\pgfqpoint{5.593932in}{0.361933in}}%
\pgfpathlineto{\pgfqpoint{5.593932in}{0.361933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611645in}{0.519670in}}%
\pgfpathcurveto{\pgfqpoint{5.613774in}{0.519670in}}{\pgfqpoint{5.615817in}{0.520516in}}{\pgfqpoint{5.617322in}{0.522021in}}%
\pgfpathcurveto{\pgfqpoint{5.618828in}{0.523527in}}{\pgfqpoint{5.619674in}{0.525570in}}{\pgfqpoint{5.619674in}{0.527699in}}%
\pgfpathcurveto{\pgfqpoint{5.619674in}{0.529828in}}{\pgfqpoint{5.618828in}{0.531871in}}{\pgfqpoint{5.617322in}{0.533377in}}%
\pgfpathcurveto{\pgfqpoint{5.615817in}{0.534882in}}{\pgfqpoint{5.613774in}{0.535728in}}{\pgfqpoint{5.611645in}{0.535728in}}%
\pgfpathcurveto{\pgfqpoint{5.609516in}{0.535728in}}{\pgfqpoint{5.607473in}{0.534882in}}{\pgfqpoint{5.605967in}{0.533377in}}%
\pgfpathcurveto{\pgfqpoint{5.604462in}{0.531871in}}{\pgfqpoint{5.603616in}{0.529828in}}{\pgfqpoint{5.603616in}{0.527699in}}%
\pgfpathcurveto{\pgfqpoint{5.603616in}{0.525570in}}{\pgfqpoint{5.604462in}{0.523527in}}{\pgfqpoint{5.605967in}{0.522021in}}%
\pgfpathcurveto{\pgfqpoint{5.607473in}{0.520516in}}{\pgfqpoint{5.609516in}{0.519670in}}{\pgfqpoint{5.611645in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{5.611645in}{0.519670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629358in}{0.396446in}}%
\pgfpathcurveto{\pgfqpoint{5.631448in}{0.396446in}}{\pgfqpoint{5.633452in}{0.397276in}}{\pgfqpoint{5.634930in}{0.398753in}}%
\pgfpathcurveto{\pgfqpoint{5.636407in}{0.400231in}}{\pgfqpoint{5.637237in}{0.402235in}}{\pgfqpoint{5.637237in}{0.404325in}}%
\pgfpathcurveto{\pgfqpoint{5.637237in}{0.406414in}}{\pgfqpoint{5.636407in}{0.408419in}}{\pgfqpoint{5.634930in}{0.409896in}}%
\pgfpathcurveto{\pgfqpoint{5.633452in}{0.411374in}}{\pgfqpoint{5.631448in}{0.412204in}}{\pgfqpoint{5.629358in}{0.412204in}}%
\pgfpathcurveto{\pgfqpoint{5.627269in}{0.412204in}}{\pgfqpoint{5.625264in}{0.411374in}}{\pgfqpoint{5.623787in}{0.409896in}}%
\pgfpathcurveto{\pgfqpoint{5.622309in}{0.408419in}}{\pgfqpoint{5.621479in}{0.406414in}}{\pgfqpoint{5.621479in}{0.404325in}}%
\pgfpathcurveto{\pgfqpoint{5.621479in}{0.402235in}}{\pgfqpoint{5.622309in}{0.400231in}}{\pgfqpoint{5.623787in}{0.398753in}}%
\pgfpathcurveto{\pgfqpoint{5.625264in}{0.397276in}}{\pgfqpoint{5.627269in}{0.396446in}}{\pgfqpoint{5.629358in}{0.396446in}}%
\pgfpathlineto{\pgfqpoint{5.629358in}{0.396446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647071in}{-0.493190in}}%
\pgfpathcurveto{\pgfqpoint{5.649120in}{-0.493190in}}{\pgfqpoint{5.651086in}{-0.492376in}}{\pgfqpoint{5.652535in}{-0.490927in}}%
\pgfpathcurveto{\pgfqpoint{5.653984in}{-0.489479in}}{\pgfqpoint{5.654798in}{-0.487513in}}{\pgfqpoint{5.654798in}{-0.485464in}}%
\pgfpathcurveto{\pgfqpoint{5.654798in}{-0.483415in}}{\pgfqpoint{5.653984in}{-0.481450in}}{\pgfqpoint{5.652535in}{-0.480001in}}%
\pgfpathcurveto{\pgfqpoint{5.651086in}{-0.478552in}}{\pgfqpoint{5.649120in}{-0.477738in}}{\pgfqpoint{5.647071in}{-0.477738in}}%
\pgfpathcurveto{\pgfqpoint{5.645022in}{-0.477738in}}{\pgfqpoint{5.643057in}{-0.478552in}}{\pgfqpoint{5.641608in}{-0.480001in}}%
\pgfpathcurveto{\pgfqpoint{5.640159in}{-0.481450in}}{\pgfqpoint{5.639345in}{-0.483415in}}{\pgfqpoint{5.639345in}{-0.485464in}}%
\pgfpathcurveto{\pgfqpoint{5.639345in}{-0.487513in}}{\pgfqpoint{5.640159in}{-0.489479in}}{\pgfqpoint{5.641608in}{-0.490927in}}%
\pgfpathcurveto{\pgfqpoint{5.643057in}{-0.492376in}}{\pgfqpoint{5.645022in}{-0.493190in}}{\pgfqpoint{5.647071in}{-0.493190in}}%
\pgfpathlineto{\pgfqpoint{5.647071in}{-0.493190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664785in}{-0.338096in}}%
\pgfpathcurveto{\pgfqpoint{5.666750in}{-0.338096in}}{\pgfqpoint{5.668635in}{-0.337315in}}{\pgfqpoint{5.670025in}{-0.335925in}}%
\pgfpathcurveto{\pgfqpoint{5.671415in}{-0.334536in}}{\pgfqpoint{5.672195in}{-0.332651in}}{\pgfqpoint{5.672195in}{-0.330685in}}%
\pgfpathcurveto{\pgfqpoint{5.672195in}{-0.328720in}}{\pgfqpoint{5.671415in}{-0.326835in}}{\pgfqpoint{5.670025in}{-0.325445in}}%
\pgfpathcurveto{\pgfqpoint{5.668635in}{-0.324055in}}{\pgfqpoint{5.666750in}{-0.323275in}}{\pgfqpoint{5.664785in}{-0.323275in}}%
\pgfpathcurveto{\pgfqpoint{5.662819in}{-0.323275in}}{\pgfqpoint{5.660934in}{-0.324055in}}{\pgfqpoint{5.659545in}{-0.325445in}}%
\pgfpathcurveto{\pgfqpoint{5.658155in}{-0.326835in}}{\pgfqpoint{5.657374in}{-0.328720in}}{\pgfqpoint{5.657374in}{-0.330685in}}%
\pgfpathcurveto{\pgfqpoint{5.657374in}{-0.332651in}}{\pgfqpoint{5.658155in}{-0.334536in}}{\pgfqpoint{5.659545in}{-0.335925in}}%
\pgfpathcurveto{\pgfqpoint{5.660934in}{-0.337315in}}{\pgfqpoint{5.662819in}{-0.338096in}}{\pgfqpoint{5.664785in}{-0.338096in}}%
\pgfpathlineto{\pgfqpoint{5.664785in}{-0.338096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682498in}{0.341394in}}%
\pgfpathcurveto{\pgfqpoint{5.684506in}{0.341394in}}{\pgfqpoint{5.686431in}{0.342191in}}{\pgfqpoint{5.687851in}{0.343611in}}%
\pgfpathcurveto{\pgfqpoint{5.689270in}{0.345031in}}{\pgfqpoint{5.690068in}{0.346956in}}{\pgfqpoint{5.690068in}{0.348964in}}%
\pgfpathcurveto{\pgfqpoint{5.690068in}{0.350971in}}{\pgfqpoint{5.689270in}{0.352897in}}{\pgfqpoint{5.687851in}{0.354317in}}%
\pgfpathcurveto{\pgfqpoint{5.686431in}{0.355736in}}{\pgfqpoint{5.684506in}{0.356534in}}{\pgfqpoint{5.682498in}{0.356534in}}%
\pgfpathcurveto{\pgfqpoint{5.680490in}{0.356534in}}{\pgfqpoint{5.678565in}{0.355736in}}{\pgfqpoint{5.677145in}{0.354317in}}%
\pgfpathcurveto{\pgfqpoint{5.675726in}{0.352897in}}{\pgfqpoint{5.674928in}{0.350971in}}{\pgfqpoint{5.674928in}{0.348964in}}%
\pgfpathcurveto{\pgfqpoint{5.674928in}{0.346956in}}{\pgfqpoint{5.675726in}{0.345031in}}{\pgfqpoint{5.677145in}{0.343611in}}%
\pgfpathcurveto{\pgfqpoint{5.678565in}{0.342191in}}{\pgfqpoint{5.680490in}{0.341394in}}{\pgfqpoint{5.682498in}{0.341394in}}%
\pgfpathlineto{\pgfqpoint{5.682498in}{0.341394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700211in}{0.645834in}}%
\pgfpathcurveto{\pgfqpoint{5.702177in}{0.645834in}}{\pgfqpoint{5.704062in}{0.646615in}}{\pgfqpoint{5.705451in}{0.648005in}}%
\pgfpathcurveto{\pgfqpoint{5.706841in}{0.649394in}}{\pgfqpoint{5.707622in}{0.651279in}}{\pgfqpoint{5.707622in}{0.653245in}}%
\pgfpathcurveto{\pgfqpoint{5.707622in}{0.655210in}}{\pgfqpoint{5.706841in}{0.657095in}}{\pgfqpoint{5.705451in}{0.658485in}}%
\pgfpathcurveto{\pgfqpoint{5.704062in}{0.659875in}}{\pgfqpoint{5.702177in}{0.660655in}}{\pgfqpoint{5.700211in}{0.660655in}}%
\pgfpathcurveto{\pgfqpoint{5.698246in}{0.660655in}}{\pgfqpoint{5.696361in}{0.659875in}}{\pgfqpoint{5.694971in}{0.658485in}}%
\pgfpathcurveto{\pgfqpoint{5.693581in}{0.657095in}}{\pgfqpoint{5.692801in}{0.655210in}}{\pgfqpoint{5.692801in}{0.653245in}}%
\pgfpathcurveto{\pgfqpoint{5.692801in}{0.651279in}}{\pgfqpoint{5.693581in}{0.649394in}}{\pgfqpoint{5.694971in}{0.648005in}}%
\pgfpathcurveto{\pgfqpoint{5.696361in}{0.646615in}}{\pgfqpoint{5.698246in}{0.645834in}}{\pgfqpoint{5.700211in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{5.700211in}{0.645834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717925in}{0.656209in}}%
\pgfpathcurveto{\pgfqpoint{5.719614in}{0.656209in}}{\pgfqpoint{5.721235in}{0.656881in}}{\pgfqpoint{5.722430in}{0.658075in}}%
\pgfpathcurveto{\pgfqpoint{5.723624in}{0.659270in}}{\pgfqpoint{5.724296in}{0.660891in}}{\pgfqpoint{5.724296in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{5.724296in}{0.664270in}}{\pgfqpoint{5.723624in}{0.665891in}}{\pgfqpoint{5.722430in}{0.667086in}}%
\pgfpathcurveto{\pgfqpoint{5.721235in}{0.668280in}}{\pgfqpoint{5.719614in}{0.668952in}}{\pgfqpoint{5.717925in}{0.668952in}}%
\pgfpathcurveto{\pgfqpoint{5.716235in}{0.668952in}}{\pgfqpoint{5.714614in}{0.668280in}}{\pgfqpoint{5.713419in}{0.667086in}}%
\pgfpathcurveto{\pgfqpoint{5.712225in}{0.665891in}}{\pgfqpoint{5.711553in}{0.664270in}}{\pgfqpoint{5.711553in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{5.711553in}{0.660891in}}{\pgfqpoint{5.712225in}{0.659270in}}{\pgfqpoint{5.713419in}{0.658075in}}%
\pgfpathcurveto{\pgfqpoint{5.714614in}{0.656881in}}{\pgfqpoint{5.716235in}{0.656209in}}{\pgfqpoint{5.717925in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{5.717925in}{0.656209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735638in}{0.815557in}}%
\pgfpathcurveto{\pgfqpoint{5.737376in}{0.815557in}}{\pgfqpoint{5.739044in}{0.816248in}}{\pgfqpoint{5.740274in}{0.817477in}}%
\pgfpathcurveto{\pgfqpoint{5.741503in}{0.818707in}}{\pgfqpoint{5.742194in}{0.820374in}}{\pgfqpoint{5.742194in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{5.742194in}{0.823852in}}{\pgfqpoint{5.741503in}{0.825519in}}{\pgfqpoint{5.740274in}{0.826749in}}%
\pgfpathcurveto{\pgfqpoint{5.739044in}{0.827978in}}{\pgfqpoint{5.737376in}{0.828669in}}{\pgfqpoint{5.735638in}{0.828669in}}%
\pgfpathcurveto{\pgfqpoint{5.733899in}{0.828669in}}{\pgfqpoint{5.732232in}{0.827978in}}{\pgfqpoint{5.731002in}{0.826749in}}%
\pgfpathcurveto{\pgfqpoint{5.729773in}{0.825519in}}{\pgfqpoint{5.729082in}{0.823852in}}{\pgfqpoint{5.729082in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{5.729082in}{0.820374in}}{\pgfqpoint{5.729773in}{0.818707in}}{\pgfqpoint{5.731002in}{0.817477in}}%
\pgfpathcurveto{\pgfqpoint{5.732232in}{0.816248in}}{\pgfqpoint{5.733899in}{0.815557in}}{\pgfqpoint{5.735638in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{5.735638in}{0.815557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753351in}{1.386904in}}%
\pgfpathcurveto{\pgfqpoint{5.754938in}{1.386904in}}{\pgfqpoint{5.756461in}{1.387534in}}{\pgfqpoint{5.757583in}{1.388657in}}%
\pgfpathcurveto{\pgfqpoint{5.758705in}{1.389779in}}{\pgfqpoint{5.759336in}{1.391301in}}{\pgfqpoint{5.759336in}{1.392888in}}%
\pgfpathcurveto{\pgfqpoint{5.759336in}{1.394475in}}{\pgfqpoint{5.758705in}{1.395998in}}{\pgfqpoint{5.757583in}{1.397120in}}%
\pgfpathcurveto{\pgfqpoint{5.756461in}{1.398242in}}{\pgfqpoint{5.754938in}{1.398873in}}{\pgfqpoint{5.753351in}{1.398873in}}%
\pgfpathcurveto{\pgfqpoint{5.751764in}{1.398873in}}{\pgfqpoint{5.750242in}{1.398242in}}{\pgfqpoint{5.749119in}{1.397120in}}%
\pgfpathcurveto{\pgfqpoint{5.747997in}{1.395998in}}{\pgfqpoint{5.747366in}{1.394475in}}{\pgfqpoint{5.747366in}{1.392888in}}%
\pgfpathcurveto{\pgfqpoint{5.747366in}{1.391301in}}{\pgfqpoint{5.747997in}{1.389779in}}{\pgfqpoint{5.749119in}{1.388657in}}%
\pgfpathcurveto{\pgfqpoint{5.750242in}{1.387534in}}{\pgfqpoint{5.751764in}{1.386904in}}{\pgfqpoint{5.753351in}{1.386904in}}%
\pgfpathlineto{\pgfqpoint{5.753351in}{1.386904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771064in}{0.834815in}}%
\pgfpathcurveto{\pgfqpoint{5.772851in}{0.834815in}}{\pgfqpoint{5.774564in}{0.835525in}}{\pgfqpoint{5.775827in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.777090in}{0.838051in}}{\pgfqpoint{5.777800in}{0.839764in}}{\pgfqpoint{5.777800in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.777800in}{0.843337in}}{\pgfqpoint{5.777090in}{0.845050in}}{\pgfqpoint{5.775827in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.774564in}{0.847576in}}{\pgfqpoint{5.772851in}{0.848286in}}{\pgfqpoint{5.771064in}{0.848286in}}%
\pgfpathcurveto{\pgfqpoint{5.769278in}{0.848286in}}{\pgfqpoint{5.767565in}{0.847576in}}{\pgfqpoint{5.766302in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.765039in}{0.845050in}}{\pgfqpoint{5.764329in}{0.843337in}}{\pgfqpoint{5.764329in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.764329in}{0.839764in}}{\pgfqpoint{5.765039in}{0.838051in}}{\pgfqpoint{5.766302in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.767565in}{0.835525in}}{\pgfqpoint{5.769278in}{0.834815in}}{\pgfqpoint{5.771064in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{5.771064in}{0.834815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788778in}{0.876424in}}%
\pgfpathcurveto{\pgfqpoint{5.790516in}{0.876424in}}{\pgfqpoint{5.792184in}{0.877115in}}{\pgfqpoint{5.793413in}{0.878344in}}%
\pgfpathcurveto{\pgfqpoint{5.794643in}{0.879574in}}{\pgfqpoint{5.795333in}{0.881241in}}{\pgfqpoint{5.795333in}{0.882980in}}%
\pgfpathcurveto{\pgfqpoint{5.795333in}{0.884719in}}{\pgfqpoint{5.794643in}{0.886386in}}{\pgfqpoint{5.793413in}{0.887616in}}%
\pgfpathcurveto{\pgfqpoint{5.792184in}{0.888845in}}{\pgfqpoint{5.790516in}{0.889536in}}{\pgfqpoint{5.788778in}{0.889536in}}%
\pgfpathcurveto{\pgfqpoint{5.787039in}{0.889536in}}{\pgfqpoint{5.785371in}{0.888845in}}{\pgfqpoint{5.784142in}{0.887616in}}%
\pgfpathcurveto{\pgfqpoint{5.782913in}{0.886386in}}{\pgfqpoint{5.782222in}{0.884719in}}{\pgfqpoint{5.782222in}{0.882980in}}%
\pgfpathcurveto{\pgfqpoint{5.782222in}{0.881241in}}{\pgfqpoint{5.782913in}{0.879574in}}{\pgfqpoint{5.784142in}{0.878344in}}%
\pgfpathcurveto{\pgfqpoint{5.785371in}{0.877115in}}{\pgfqpoint{5.787039in}{0.876424in}}{\pgfqpoint{5.788778in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{0.876424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806491in}{0.838992in}}%
\pgfpathcurveto{\pgfqpoint{5.808130in}{0.838992in}}{\pgfqpoint{5.809702in}{0.839643in}}{\pgfqpoint{5.810861in}{0.840802in}}%
\pgfpathcurveto{\pgfqpoint{5.812021in}{0.841961in}}{\pgfqpoint{5.812672in}{0.843533in}}{\pgfqpoint{5.812672in}{0.845173in}}%
\pgfpathcurveto{\pgfqpoint{5.812672in}{0.846812in}}{\pgfqpoint{5.812021in}{0.848384in}}{\pgfqpoint{5.810861in}{0.849543in}}%
\pgfpathcurveto{\pgfqpoint{5.809702in}{0.850702in}}{\pgfqpoint{5.808130in}{0.851354in}}{\pgfqpoint{5.806491in}{0.851354in}}%
\pgfpathcurveto{\pgfqpoint{5.804852in}{0.851354in}}{\pgfqpoint{5.803279in}{0.850702in}}{\pgfqpoint{5.802120in}{0.849543in}}%
\pgfpathcurveto{\pgfqpoint{5.800961in}{0.848384in}}{\pgfqpoint{5.800310in}{0.846812in}}{\pgfqpoint{5.800310in}{0.845173in}}%
\pgfpathcurveto{\pgfqpoint{5.800310in}{0.843533in}}{\pgfqpoint{5.800961in}{0.841961in}}{\pgfqpoint{5.802120in}{0.840802in}}%
\pgfpathcurveto{\pgfqpoint{5.803279in}{0.839643in}}{\pgfqpoint{5.804852in}{0.838992in}}{\pgfqpoint{5.806491in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{5.806491in}{0.838992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824204in}{1.420614in}}%
\pgfpathcurveto{\pgfqpoint{5.825682in}{1.420614in}}{\pgfqpoint{5.827099in}{1.421201in}}{\pgfqpoint{5.828144in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.829189in}{1.423291in}}{\pgfqpoint{5.829776in}{1.424708in}}{\pgfqpoint{5.829776in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.829776in}{1.427663in}}{\pgfqpoint{5.829189in}{1.429080in}}{\pgfqpoint{5.828144in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.827099in}{1.431170in}}{\pgfqpoint{5.825682in}{1.431757in}}{\pgfqpoint{5.824204in}{1.431757in}}%
\pgfpathcurveto{\pgfqpoint{5.822727in}{1.431757in}}{\pgfqpoint{5.821309in}{1.431170in}}{\pgfqpoint{5.820265in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.819220in}{1.429080in}}{\pgfqpoint{5.818633in}{1.427663in}}{\pgfqpoint{5.818633in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.818633in}{1.424708in}}{\pgfqpoint{5.819220in}{1.423291in}}{\pgfqpoint{5.820265in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.821309in}{1.421201in}}{\pgfqpoint{5.822727in}{1.420614in}}{\pgfqpoint{5.824204in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{5.824204in}{1.420614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841917in}{1.420614in}}%
\pgfpathcurveto{\pgfqpoint{5.843395in}{1.420614in}}{\pgfqpoint{5.844812in}{1.421201in}}{\pgfqpoint{5.845857in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.846902in}{1.423291in}}{\pgfqpoint{5.847489in}{1.424708in}}{\pgfqpoint{5.847489in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.847489in}{1.427663in}}{\pgfqpoint{5.846902in}{1.429080in}}{\pgfqpoint{5.845857in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.844812in}{1.431170in}}{\pgfqpoint{5.843395in}{1.431757in}}{\pgfqpoint{5.841917in}{1.431757in}}%
\pgfpathcurveto{\pgfqpoint{5.840440in}{1.431757in}}{\pgfqpoint{5.839023in}{1.431170in}}{\pgfqpoint{5.837978in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.836933in}{1.429080in}}{\pgfqpoint{5.836346in}{1.427663in}}{\pgfqpoint{5.836346in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.836346in}{1.424708in}}{\pgfqpoint{5.836933in}{1.423291in}}{\pgfqpoint{5.837978in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.839023in}{1.421201in}}{\pgfqpoint{5.840440in}{1.420614in}}{\pgfqpoint{5.841917in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{1.420614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859631in}{1.526495in}}%
\pgfpathcurveto{\pgfqpoint{5.861369in}{1.526495in}}{\pgfqpoint{5.863037in}{1.527186in}}{\pgfqpoint{5.864266in}{1.528415in}}%
\pgfpathcurveto{\pgfqpoint{5.865496in}{1.529645in}}{\pgfqpoint{5.866187in}{1.531312in}}{\pgfqpoint{5.866187in}{1.533051in}}%
\pgfpathcurveto{\pgfqpoint{5.866187in}{1.534790in}}{\pgfqpoint{5.865496in}{1.536457in}}{\pgfqpoint{5.864266in}{1.537687in}}%
\pgfpathcurveto{\pgfqpoint{5.863037in}{1.538916in}}{\pgfqpoint{5.861369in}{1.539607in}}{\pgfqpoint{5.859631in}{1.539607in}}%
\pgfpathcurveto{\pgfqpoint{5.857892in}{1.539607in}}{\pgfqpoint{5.856224in}{1.538916in}}{\pgfqpoint{5.854995in}{1.537687in}}%
\pgfpathcurveto{\pgfqpoint{5.853766in}{1.536457in}}{\pgfqpoint{5.853075in}{1.534790in}}{\pgfqpoint{5.853075in}{1.533051in}}%
\pgfpathcurveto{\pgfqpoint{5.853075in}{1.531312in}}{\pgfqpoint{5.853766in}{1.529645in}}{\pgfqpoint{5.854995in}{1.528415in}}%
\pgfpathcurveto{\pgfqpoint{5.856224in}{1.527186in}}{\pgfqpoint{5.857892in}{1.526495in}}{\pgfqpoint{5.859631in}{1.526495in}}%
\pgfpathlineto{\pgfqpoint{5.859631in}{1.526495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877344in}{1.700004in}}%
\pgfpathcurveto{\pgfqpoint{5.879130in}{1.700004in}}{\pgfqpoint{5.880844in}{1.700714in}}{\pgfqpoint{5.882107in}{1.701977in}}%
\pgfpathcurveto{\pgfqpoint{5.883370in}{1.703240in}}{\pgfqpoint{5.884080in}{1.704954in}}{\pgfqpoint{5.884080in}{1.706740in}}%
\pgfpathcurveto{\pgfqpoint{5.884080in}{1.708526in}}{\pgfqpoint{5.883370in}{1.710240in}}{\pgfqpoint{5.882107in}{1.711503in}}%
\pgfpathcurveto{\pgfqpoint{5.880844in}{1.712766in}}{\pgfqpoint{5.879130in}{1.713475in}}{\pgfqpoint{5.877344in}{1.713475in}}%
\pgfpathcurveto{\pgfqpoint{5.875558in}{1.713475in}}{\pgfqpoint{5.873844in}{1.712766in}}{\pgfqpoint{5.872581in}{1.711503in}}%
\pgfpathcurveto{\pgfqpoint{5.871318in}{1.710240in}}{\pgfqpoint{5.870609in}{1.708526in}}{\pgfqpoint{5.870609in}{1.706740in}}%
\pgfpathcurveto{\pgfqpoint{5.870609in}{1.704954in}}{\pgfqpoint{5.871318in}{1.703240in}}{\pgfqpoint{5.872581in}{1.701977in}}%
\pgfpathcurveto{\pgfqpoint{5.873844in}{1.700714in}}{\pgfqpoint{5.875558in}{1.700004in}}{\pgfqpoint{5.877344in}{1.700004in}}%
\pgfpathlineto{\pgfqpoint{5.877344in}{1.700004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895057in}{1.493005in}}%
\pgfpathcurveto{\pgfqpoint{5.896644in}{1.493005in}}{\pgfqpoint{5.898167in}{1.493636in}}{\pgfqpoint{5.899289in}{1.494758in}}%
\pgfpathcurveto{\pgfqpoint{5.900411in}{1.495880in}}{\pgfqpoint{5.901042in}{1.497403in}}{\pgfqpoint{5.901042in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.901042in}{1.500577in}}{\pgfqpoint{5.900411in}{1.502099in}}{\pgfqpoint{5.899289in}{1.503222in}}%
\pgfpathcurveto{\pgfqpoint{5.898167in}{1.504344in}}{\pgfqpoint{5.896644in}{1.504975in}}{\pgfqpoint{5.895057in}{1.504975in}}%
\pgfpathcurveto{\pgfqpoint{5.893470in}{1.504975in}}{\pgfqpoint{5.891948in}{1.504344in}}{\pgfqpoint{5.890826in}{1.503222in}}%
\pgfpathcurveto{\pgfqpoint{5.889703in}{1.502099in}}{\pgfqpoint{5.889073in}{1.500577in}}{\pgfqpoint{5.889073in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.889073in}{1.497403in}}{\pgfqpoint{5.889703in}{1.495880in}}{\pgfqpoint{5.890826in}{1.494758in}}%
\pgfpathcurveto{\pgfqpoint{5.891948in}{1.493636in}}{\pgfqpoint{5.893470in}{1.493005in}}{\pgfqpoint{5.895057in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{5.895057in}{1.493005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912771in}{1.098765in}}%
\pgfpathcurveto{\pgfqpoint{5.914460in}{1.098765in}}{\pgfqpoint{5.916081in}{1.099436in}}{\pgfqpoint{5.917276in}{1.100631in}}%
\pgfpathcurveto{\pgfqpoint{5.918470in}{1.101826in}}{\pgfqpoint{5.919142in}{1.103447in}}{\pgfqpoint{5.919142in}{1.105136in}}%
\pgfpathcurveto{\pgfqpoint{5.919142in}{1.106826in}}{\pgfqpoint{5.918470in}{1.108447in}}{\pgfqpoint{5.917276in}{1.109641in}}%
\pgfpathcurveto{\pgfqpoint{5.916081in}{1.110836in}}{\pgfqpoint{5.914460in}{1.111507in}}{\pgfqpoint{5.912771in}{1.111507in}}%
\pgfpathcurveto{\pgfqpoint{5.911081in}{1.111507in}}{\pgfqpoint{5.909460in}{1.110836in}}{\pgfqpoint{5.908265in}{1.109641in}}%
\pgfpathcurveto{\pgfqpoint{5.907071in}{1.108447in}}{\pgfqpoint{5.906399in}{1.106826in}}{\pgfqpoint{5.906399in}{1.105136in}}%
\pgfpathcurveto{\pgfqpoint{5.906399in}{1.103447in}}{\pgfqpoint{5.907071in}{1.101826in}}{\pgfqpoint{5.908265in}{1.100631in}}%
\pgfpathcurveto{\pgfqpoint{5.909460in}{1.099436in}}{\pgfqpoint{5.911081in}{1.098765in}}{\pgfqpoint{5.912771in}{1.098765in}}%
\pgfpathlineto{\pgfqpoint{5.912771in}{1.098765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930484in}{0.834815in}}%
\pgfpathcurveto{\pgfqpoint{5.932270in}{0.834815in}}{\pgfqpoint{5.933983in}{0.835525in}}{\pgfqpoint{5.935247in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.936510in}{0.838051in}}{\pgfqpoint{5.937219in}{0.839764in}}{\pgfqpoint{5.937219in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.937219in}{0.843337in}}{\pgfqpoint{5.936510in}{0.845050in}}{\pgfqpoint{5.935247in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.933983in}{0.847576in}}{\pgfqpoint{5.932270in}{0.848286in}}{\pgfqpoint{5.930484in}{0.848286in}}%
\pgfpathcurveto{\pgfqpoint{5.928698in}{0.848286in}}{\pgfqpoint{5.926984in}{0.847576in}}{\pgfqpoint{5.925721in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.924458in}{0.845050in}}{\pgfqpoint{5.923748in}{0.843337in}}{\pgfqpoint{5.923748in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.923748in}{0.839764in}}{\pgfqpoint{5.924458in}{0.838051in}}{\pgfqpoint{5.925721in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.926984in}{0.835525in}}{\pgfqpoint{5.928698in}{0.834815in}}{\pgfqpoint{5.930484in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{5.930484in}{0.834815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948197in}{0.935358in}}%
\pgfpathcurveto{\pgfqpoint{5.949936in}{0.935358in}}{\pgfqpoint{5.951603in}{0.936049in}}{\pgfqpoint{5.952833in}{0.937278in}}%
\pgfpathcurveto{\pgfqpoint{5.954062in}{0.938508in}}{\pgfqpoint{5.954753in}{0.940176in}}{\pgfqpoint{5.954753in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.954753in}{0.943653in}}{\pgfqpoint{5.954062in}{0.945320in}}{\pgfqpoint{5.952833in}{0.946550in}}%
\pgfpathcurveto{\pgfqpoint{5.951603in}{0.947779in}}{\pgfqpoint{5.949936in}{0.948470in}}{\pgfqpoint{5.948197in}{0.948470in}}%
\pgfpathcurveto{\pgfqpoint{5.946458in}{0.948470in}}{\pgfqpoint{5.944791in}{0.947779in}}{\pgfqpoint{5.943561in}{0.946550in}}%
\pgfpathcurveto{\pgfqpoint{5.942332in}{0.945320in}}{\pgfqpoint{5.941641in}{0.943653in}}{\pgfqpoint{5.941641in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.941641in}{0.940176in}}{\pgfqpoint{5.942332in}{0.938508in}}{\pgfqpoint{5.943561in}{0.937278in}}%
\pgfpathcurveto{\pgfqpoint{5.944791in}{0.936049in}}{\pgfqpoint{5.946458in}{0.935358in}}{\pgfqpoint{5.948197in}{0.935358in}}%
\pgfpathlineto{\pgfqpoint{5.948197in}{0.935358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965910in}{1.348417in}}%
\pgfpathcurveto{\pgfqpoint{5.967697in}{1.348417in}}{\pgfqpoint{5.969410in}{1.349126in}}{\pgfqpoint{5.970673in}{1.350389in}}%
\pgfpathcurveto{\pgfqpoint{5.971936in}{1.351652in}}{\pgfqpoint{5.972646in}{1.353366in}}{\pgfqpoint{5.972646in}{1.355152in}}%
\pgfpathcurveto{\pgfqpoint{5.972646in}{1.356938in}}{\pgfqpoint{5.971936in}{1.358652in}}{\pgfqpoint{5.970673in}{1.359915in}}%
\pgfpathcurveto{\pgfqpoint{5.969410in}{1.361178in}}{\pgfqpoint{5.967697in}{1.361888in}}{\pgfqpoint{5.965910in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{5.964124in}{1.361888in}}{\pgfqpoint{5.962411in}{1.361178in}}{\pgfqpoint{5.961148in}{1.359915in}}%
\pgfpathcurveto{\pgfqpoint{5.959885in}{1.358652in}}{\pgfqpoint{5.959175in}{1.356938in}}{\pgfqpoint{5.959175in}{1.355152in}}%
\pgfpathcurveto{\pgfqpoint{5.959175in}{1.353366in}}{\pgfqpoint{5.959885in}{1.351652in}}{\pgfqpoint{5.961148in}{1.350389in}}%
\pgfpathcurveto{\pgfqpoint{5.962411in}{1.349126in}}{\pgfqpoint{5.964124in}{1.348417in}}{\pgfqpoint{5.965910in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{5.965910in}{1.348417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983624in}{1.153996in}}%
\pgfpathcurveto{\pgfqpoint{5.985362in}{1.153996in}}{\pgfqpoint{5.987030in}{1.154686in}}{\pgfqpoint{5.988259in}{1.155916in}}%
\pgfpathcurveto{\pgfqpoint{5.989489in}{1.157145in}}{\pgfqpoint{5.990179in}{1.158813in}}{\pgfqpoint{5.990179in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.990179in}{1.162290in}}{\pgfqpoint{5.989489in}{1.163958in}}{\pgfqpoint{5.988259in}{1.165187in}}%
\pgfpathcurveto{\pgfqpoint{5.987030in}{1.166417in}}{\pgfqpoint{5.985362in}{1.167107in}}{\pgfqpoint{5.983624in}{1.167107in}}%
\pgfpathcurveto{\pgfqpoint{5.981885in}{1.167107in}}{\pgfqpoint{5.980217in}{1.166417in}}{\pgfqpoint{5.978988in}{1.165187in}}%
\pgfpathcurveto{\pgfqpoint{5.977759in}{1.163958in}}{\pgfqpoint{5.977068in}{1.162290in}}{\pgfqpoint{5.977068in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.977068in}{1.158813in}}{\pgfqpoint{5.977759in}{1.157145in}}{\pgfqpoint{5.978988in}{1.155916in}}%
\pgfpathcurveto{\pgfqpoint{5.980217in}{1.154686in}}{\pgfqpoint{5.981885in}{1.153996in}}{\pgfqpoint{5.983624in}{1.153996in}}%
\pgfpathlineto{\pgfqpoint{5.983624in}{1.153996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001337in}{1.311142in}}%
\pgfpathcurveto{\pgfqpoint{6.003027in}{1.311142in}}{\pgfqpoint{6.004647in}{1.311813in}}{\pgfqpoint{6.005842in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{6.007037in}{1.314203in}}{\pgfqpoint{6.007708in}{1.315823in}}{\pgfqpoint{6.007708in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{6.007708in}{1.319203in}}{\pgfqpoint{6.007037in}{1.320823in}}{\pgfqpoint{6.005842in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{6.004647in}{1.323213in}}{\pgfqpoint{6.003027in}{1.323884in}}{\pgfqpoint{6.001337in}{1.323884in}}%
\pgfpathcurveto{\pgfqpoint{5.999647in}{1.323884in}}{\pgfqpoint{5.998027in}{1.323213in}}{\pgfqpoint{5.996832in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{5.995637in}{1.320823in}}{\pgfqpoint{5.994966in}{1.319203in}}{\pgfqpoint{5.994966in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{5.994966in}{1.315823in}}{\pgfqpoint{5.995637in}{1.314203in}}{\pgfqpoint{5.996832in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{5.998027in}{1.311813in}}{\pgfqpoint{5.999647in}{1.311142in}}{\pgfqpoint{6.001337in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{6.001337in}{1.311142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019050in}{1.311142in}}%
\pgfpathcurveto{\pgfqpoint{6.020740in}{1.311142in}}{\pgfqpoint{6.022361in}{1.311813in}}{\pgfqpoint{6.023555in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{6.024750in}{1.314203in}}{\pgfqpoint{6.025421in}{1.315823in}}{\pgfqpoint{6.025421in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{6.025421in}{1.319203in}}{\pgfqpoint{6.024750in}{1.320823in}}{\pgfqpoint{6.023555in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{6.022361in}{1.323213in}}{\pgfqpoint{6.020740in}{1.323884in}}{\pgfqpoint{6.019050in}{1.323884in}}%
\pgfpathcurveto{\pgfqpoint{6.017361in}{1.323884in}}{\pgfqpoint{6.015740in}{1.323213in}}{\pgfqpoint{6.014545in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{6.013350in}{1.320823in}}{\pgfqpoint{6.012679in}{1.319203in}}{\pgfqpoint{6.012679in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{6.012679in}{1.315823in}}{\pgfqpoint{6.013350in}{1.314203in}}{\pgfqpoint{6.014545in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{6.015740in}{1.311813in}}{\pgfqpoint{6.017361in}{1.311142in}}{\pgfqpoint{6.019050in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{6.019050in}{1.311142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036763in}{1.543865in}}%
\pgfpathcurveto{\pgfqpoint{6.038351in}{1.543865in}}{\pgfqpoint{6.039873in}{1.544496in}}{\pgfqpoint{6.040995in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.042118in}{1.546740in}}{\pgfqpoint{6.042748in}{1.548263in}}{\pgfqpoint{6.042748in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.042748in}{1.551437in}}{\pgfqpoint{6.042118in}{1.552959in}}{\pgfqpoint{6.040995in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.039873in}{1.555204in}}{\pgfqpoint{6.038351in}{1.555834in}}{\pgfqpoint{6.036763in}{1.555834in}}%
\pgfpathcurveto{\pgfqpoint{6.035176in}{1.555834in}}{\pgfqpoint{6.033654in}{1.555204in}}{\pgfqpoint{6.032532in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.031409in}{1.552959in}}{\pgfqpoint{6.030779in}{1.551437in}}{\pgfqpoint{6.030779in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.030779in}{1.548263in}}{\pgfqpoint{6.031409in}{1.546740in}}{\pgfqpoint{6.032532in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.033654in}{1.544496in}}{\pgfqpoint{6.035176in}{1.543865in}}{\pgfqpoint{6.036763in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.543865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054477in}{1.543865in}}%
\pgfpathcurveto{\pgfqpoint{6.056064in}{1.543865in}}{\pgfqpoint{6.057586in}{1.544496in}}{\pgfqpoint{6.058709in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.059831in}{1.546740in}}{\pgfqpoint{6.060461in}{1.548263in}}{\pgfqpoint{6.060461in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.060461in}{1.551437in}}{\pgfqpoint{6.059831in}{1.552959in}}{\pgfqpoint{6.058709in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.057586in}{1.555204in}}{\pgfqpoint{6.056064in}{1.555834in}}{\pgfqpoint{6.054477in}{1.555834in}}%
\pgfpathcurveto{\pgfqpoint{6.052890in}{1.555834in}}{\pgfqpoint{6.051367in}{1.555204in}}{\pgfqpoint{6.050245in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.049123in}{1.552959in}}{\pgfqpoint{6.048492in}{1.551437in}}{\pgfqpoint{6.048492in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.048492in}{1.548263in}}{\pgfqpoint{6.049123in}{1.546740in}}{\pgfqpoint{6.050245in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.051367in}{1.544496in}}{\pgfqpoint{6.052890in}{1.543865in}}{\pgfqpoint{6.054477in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{6.054477in}{1.543865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072190in}{1.395410in}}%
\pgfpathcurveto{\pgfqpoint{6.073929in}{1.395410in}}{\pgfqpoint{6.075596in}{1.396100in}}{\pgfqpoint{6.076826in}{1.397330in}}%
\pgfpathcurveto{\pgfqpoint{6.078055in}{1.398559in}}{\pgfqpoint{6.078746in}{1.400227in}}{\pgfqpoint{6.078746in}{1.401965in}}%
\pgfpathcurveto{\pgfqpoint{6.078746in}{1.403704in}}{\pgfqpoint{6.078055in}{1.405372in}}{\pgfqpoint{6.076826in}{1.406601in}}%
\pgfpathcurveto{\pgfqpoint{6.075596in}{1.407831in}}{\pgfqpoint{6.073929in}{1.408521in}}{\pgfqpoint{6.072190in}{1.408521in}}%
\pgfpathcurveto{\pgfqpoint{6.070451in}{1.408521in}}{\pgfqpoint{6.068784in}{1.407831in}}{\pgfqpoint{6.067554in}{1.406601in}}%
\pgfpathcurveto{\pgfqpoint{6.066325in}{1.405372in}}{\pgfqpoint{6.065634in}{1.403704in}}{\pgfqpoint{6.065634in}{1.401965in}}%
\pgfpathcurveto{\pgfqpoint{6.065634in}{1.400227in}}{\pgfqpoint{6.066325in}{1.398559in}}{\pgfqpoint{6.067554in}{1.397330in}}%
\pgfpathcurveto{\pgfqpoint{6.068784in}{1.396100in}}{\pgfqpoint{6.070451in}{1.395410in}}{\pgfqpoint{6.072190in}{1.395410in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{1.395410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089903in}{1.621278in}}%
\pgfpathcurveto{\pgfqpoint{6.091437in}{1.621278in}}{\pgfqpoint{6.092907in}{1.621887in}}{\pgfqpoint{6.093992in}{1.622971in}}%
\pgfpathcurveto{\pgfqpoint{6.095076in}{1.624055in}}{\pgfqpoint{6.095685in}{1.625526in}}{\pgfqpoint{6.095685in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{6.095685in}{1.628593in}}{\pgfqpoint{6.095076in}{1.630063in}}{\pgfqpoint{6.093992in}{1.631148in}}%
\pgfpathcurveto{\pgfqpoint{6.092907in}{1.632232in}}{\pgfqpoint{6.091437in}{1.632841in}}{\pgfqpoint{6.089903in}{1.632841in}}%
\pgfpathcurveto{\pgfqpoint{6.088370in}{1.632841in}}{\pgfqpoint{6.086899in}{1.632232in}}{\pgfqpoint{6.085815in}{1.631148in}}%
\pgfpathcurveto{\pgfqpoint{6.084731in}{1.630063in}}{\pgfqpoint{6.084122in}{1.628593in}}{\pgfqpoint{6.084122in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{6.084122in}{1.625526in}}{\pgfqpoint{6.084731in}{1.624055in}}{\pgfqpoint{6.085815in}{1.622971in}}%
\pgfpathcurveto{\pgfqpoint{6.086899in}{1.621887in}}{\pgfqpoint{6.088370in}{1.621278in}}{\pgfqpoint{6.089903in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{6.089903in}{1.621278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{1.907852in}}%
\pgfpathcurveto{\pgfqpoint{6.109036in}{1.907852in}}{\pgfqpoint{6.110398in}{1.908416in}}{\pgfqpoint{6.111402in}{1.909420in}}%
\pgfpathcurveto{\pgfqpoint{6.112405in}{1.910424in}}{\pgfqpoint{6.112969in}{1.911785in}}{\pgfqpoint{6.112969in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{6.112969in}{1.914625in}}{\pgfqpoint{6.112405in}{1.915986in}}{\pgfqpoint{6.111402in}{1.916990in}}%
\pgfpathcurveto{\pgfqpoint{6.110398in}{1.917994in}}{\pgfqpoint{6.109036in}{1.918558in}}{\pgfqpoint{6.107617in}{1.918558in}}%
\pgfpathcurveto{\pgfqpoint{6.106197in}{1.918558in}}{\pgfqpoint{6.104835in}{1.917994in}}{\pgfqpoint{6.103832in}{1.916990in}}%
\pgfpathcurveto{\pgfqpoint{6.102828in}{1.915986in}}{\pgfqpoint{6.102264in}{1.914625in}}{\pgfqpoint{6.102264in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{6.102264in}{1.911785in}}{\pgfqpoint{6.102828in}{1.910424in}}{\pgfqpoint{6.103832in}{1.909420in}}%
\pgfpathcurveto{\pgfqpoint{6.104835in}{1.908416in}}{\pgfqpoint{6.106197in}{1.907852in}}{\pgfqpoint{6.107617in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{1.907852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125330in}{1.800548in}}%
\pgfpathcurveto{\pgfqpoint{6.127068in}{1.800548in}}{\pgfqpoint{6.128736in}{1.801238in}}{\pgfqpoint{6.129966in}{1.802468in}}%
\pgfpathcurveto{\pgfqpoint{6.131195in}{1.803697in}}{\pgfqpoint{6.131886in}{1.805365in}}{\pgfqpoint{6.131886in}{1.807103in}}%
\pgfpathcurveto{\pgfqpoint{6.131886in}{1.808842in}}{\pgfqpoint{6.131195in}{1.810510in}}{\pgfqpoint{6.129966in}{1.811739in}}%
\pgfpathcurveto{\pgfqpoint{6.128736in}{1.812969in}}{\pgfqpoint{6.127068in}{1.813659in}}{\pgfqpoint{6.125330in}{1.813659in}}%
\pgfpathcurveto{\pgfqpoint{6.123591in}{1.813659in}}{\pgfqpoint{6.121924in}{1.812969in}}{\pgfqpoint{6.120694in}{1.811739in}}%
\pgfpathcurveto{\pgfqpoint{6.119465in}{1.810510in}}{\pgfqpoint{6.118774in}{1.808842in}}{\pgfqpoint{6.118774in}{1.807103in}}%
\pgfpathcurveto{\pgfqpoint{6.118774in}{1.805365in}}{\pgfqpoint{6.119465in}{1.803697in}}{\pgfqpoint{6.120694in}{1.802468in}}%
\pgfpathcurveto{\pgfqpoint{6.121924in}{1.801238in}}{\pgfqpoint{6.123591in}{1.800548in}}{\pgfqpoint{6.125330in}{1.800548in}}%
\pgfpathlineto{\pgfqpoint{6.125330in}{1.800548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143043in}{1.828022in}}%
\pgfpathcurveto{\pgfqpoint{6.144682in}{1.828022in}}{\pgfqpoint{6.146255in}{1.828673in}}{\pgfqpoint{6.147414in}{1.829832in}}%
\pgfpathcurveto{\pgfqpoint{6.148573in}{1.830991in}}{\pgfqpoint{6.149224in}{1.832564in}}{\pgfqpoint{6.149224in}{1.834203in}}%
\pgfpathcurveto{\pgfqpoint{6.149224in}{1.835842in}}{\pgfqpoint{6.148573in}{1.837414in}}{\pgfqpoint{6.147414in}{1.838573in}}%
\pgfpathcurveto{\pgfqpoint{6.146255in}{1.839732in}}{\pgfqpoint{6.144682in}{1.840384in}}{\pgfqpoint{6.143043in}{1.840384in}}%
\pgfpathcurveto{\pgfqpoint{6.141404in}{1.840384in}}{\pgfqpoint{6.139832in}{1.839732in}}{\pgfqpoint{6.138673in}{1.838573in}}%
\pgfpathcurveto{\pgfqpoint{6.137513in}{1.837414in}}{\pgfqpoint{6.136862in}{1.835842in}}{\pgfqpoint{6.136862in}{1.834203in}}%
\pgfpathcurveto{\pgfqpoint{6.136862in}{1.832564in}}{\pgfqpoint{6.137513in}{1.830991in}}{\pgfqpoint{6.138673in}{1.829832in}}%
\pgfpathcurveto{\pgfqpoint{6.139832in}{1.828673in}}{\pgfqpoint{6.141404in}{1.828022in}}{\pgfqpoint{6.143043in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{6.143043in}{1.828022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160756in}{1.948019in}}%
\pgfpathcurveto{\pgfqpoint{6.162344in}{1.948019in}}{\pgfqpoint{6.163866in}{1.948650in}}{\pgfqpoint{6.164988in}{1.949772in}}%
\pgfpathcurveto{\pgfqpoint{6.166110in}{1.950894in}}{\pgfqpoint{6.166741in}{1.952417in}}{\pgfqpoint{6.166741in}{1.954004in}}%
\pgfpathcurveto{\pgfqpoint{6.166741in}{1.955591in}}{\pgfqpoint{6.166110in}{1.957113in}}{\pgfqpoint{6.164988in}{1.958236in}}%
\pgfpathcurveto{\pgfqpoint{6.163866in}{1.959358in}}{\pgfqpoint{6.162344in}{1.959988in}}{\pgfqpoint{6.160756in}{1.959988in}}%
\pgfpathcurveto{\pgfqpoint{6.159169in}{1.959988in}}{\pgfqpoint{6.157647in}{1.959358in}}{\pgfqpoint{6.156525in}{1.958236in}}%
\pgfpathcurveto{\pgfqpoint{6.155402in}{1.957113in}}{\pgfqpoint{6.154772in}{1.955591in}}{\pgfqpoint{6.154772in}{1.954004in}}%
\pgfpathcurveto{\pgfqpoint{6.154772in}{1.952417in}}{\pgfqpoint{6.155402in}{1.950894in}}{\pgfqpoint{6.156525in}{1.949772in}}%
\pgfpathcurveto{\pgfqpoint{6.157647in}{1.948650in}}{\pgfqpoint{6.159169in}{1.948019in}}{\pgfqpoint{6.160756in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{6.160756in}{1.948019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178470in}{1.448477in}}%
\pgfpathcurveto{\pgfqpoint{6.180003in}{1.448477in}}{\pgfqpoint{6.181474in}{1.449086in}}{\pgfqpoint{6.182558in}{1.450170in}}%
\pgfpathcurveto{\pgfqpoint{6.183642in}{1.451254in}}{\pgfqpoint{6.184251in}{1.452725in}}{\pgfqpoint{6.184251in}{1.454258in}}%
\pgfpathcurveto{\pgfqpoint{6.184251in}{1.455792in}}{\pgfqpoint{6.183642in}{1.457262in}}{\pgfqpoint{6.182558in}{1.458347in}}%
\pgfpathcurveto{\pgfqpoint{6.181474in}{1.459431in}}{\pgfqpoint{6.180003in}{1.460040in}}{\pgfqpoint{6.178470in}{1.460040in}}%
\pgfpathcurveto{\pgfqpoint{6.176936in}{1.460040in}}{\pgfqpoint{6.175466in}{1.459431in}}{\pgfqpoint{6.174381in}{1.458347in}}%
\pgfpathcurveto{\pgfqpoint{6.173297in}{1.457262in}}{\pgfqpoint{6.172688in}{1.455792in}}{\pgfqpoint{6.172688in}{1.454258in}}%
\pgfpathcurveto{\pgfqpoint{6.172688in}{1.452725in}}{\pgfqpoint{6.173297in}{1.451254in}}{\pgfqpoint{6.174381in}{1.450170in}}%
\pgfpathcurveto{\pgfqpoint{6.175466in}{1.449086in}}{\pgfqpoint{6.176936in}{1.448477in}}{\pgfqpoint{6.178470in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{6.178470in}{1.448477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196183in}{1.586251in}}%
\pgfpathcurveto{\pgfqpoint{6.197660in}{1.586251in}}{\pgfqpoint{6.199078in}{1.586838in}}{\pgfqpoint{6.200123in}{1.587883in}}%
\pgfpathcurveto{\pgfqpoint{6.201167in}{1.588928in}}{\pgfqpoint{6.201754in}{1.590345in}}{\pgfqpoint{6.201754in}{1.591823in}}%
\pgfpathcurveto{\pgfqpoint{6.201754in}{1.593300in}}{\pgfqpoint{6.201167in}{1.594718in}}{\pgfqpoint{6.200123in}{1.595762in}}%
\pgfpathcurveto{\pgfqpoint{6.199078in}{1.596807in}}{\pgfqpoint{6.197660in}{1.597394in}}{\pgfqpoint{6.196183in}{1.597394in}}%
\pgfpathcurveto{\pgfqpoint{6.194705in}{1.597394in}}{\pgfqpoint{6.193288in}{1.596807in}}{\pgfqpoint{6.192243in}{1.595762in}}%
\pgfpathcurveto{\pgfqpoint{6.191199in}{1.594718in}}{\pgfqpoint{6.190612in}{1.593300in}}{\pgfqpoint{6.190612in}{1.591823in}}%
\pgfpathcurveto{\pgfqpoint{6.190612in}{1.590345in}}{\pgfqpoint{6.191199in}{1.588928in}}{\pgfqpoint{6.192243in}{1.587883in}}%
\pgfpathcurveto{\pgfqpoint{6.193288in}{1.586838in}}{\pgfqpoint{6.194705in}{1.586251in}}{\pgfqpoint{6.196183in}{1.586251in}}%
\pgfpathlineto{\pgfqpoint{6.196183in}{1.586251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213896in}{1.022153in}}%
\pgfpathcurveto{\pgfqpoint{6.215535in}{1.022153in}}{\pgfqpoint{6.217108in}{1.022804in}}{\pgfqpoint{6.218267in}{1.023963in}}%
\pgfpathcurveto{\pgfqpoint{6.219426in}{1.025122in}}{\pgfqpoint{6.220077in}{1.026695in}}{\pgfqpoint{6.220077in}{1.028334in}}%
\pgfpathcurveto{\pgfqpoint{6.220077in}{1.029973in}}{\pgfqpoint{6.219426in}{1.031545in}}{\pgfqpoint{6.218267in}{1.032704in}}%
\pgfpathcurveto{\pgfqpoint{6.217108in}{1.033864in}}{\pgfqpoint{6.215535in}{1.034515in}}{\pgfqpoint{6.213896in}{1.034515in}}%
\pgfpathcurveto{\pgfqpoint{6.212257in}{1.034515in}}{\pgfqpoint{6.210685in}{1.033864in}}{\pgfqpoint{6.209526in}{1.032704in}}%
\pgfpathcurveto{\pgfqpoint{6.208367in}{1.031545in}}{\pgfqpoint{6.207715in}{1.029973in}}{\pgfqpoint{6.207715in}{1.028334in}}%
\pgfpathcurveto{\pgfqpoint{6.207715in}{1.026695in}}{\pgfqpoint{6.208367in}{1.025122in}}{\pgfqpoint{6.209526in}{1.023963in}}%
\pgfpathcurveto{\pgfqpoint{6.210685in}{1.022804in}}{\pgfqpoint{6.212257in}{1.022153in}}{\pgfqpoint{6.213896in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{6.213896in}{1.022153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{-0.003830in}}%
\pgfpathcurveto{\pgfqpoint{6.233143in}{-0.003830in}}{\pgfqpoint{6.234614in}{-0.003221in}}{\pgfqpoint{6.235698in}{-0.002137in}}%
\pgfpathcurveto{\pgfqpoint{6.236782in}{-0.001053in}}{\pgfqpoint{6.237391in}{0.000418in}}{\pgfqpoint{6.237391in}{0.001951in}}%
\pgfpathcurveto{\pgfqpoint{6.237391in}{0.003485in}}{\pgfqpoint{6.236782in}{0.004955in}}{\pgfqpoint{6.235698in}{0.006040in}}%
\pgfpathcurveto{\pgfqpoint{6.234614in}{0.007124in}}{\pgfqpoint{6.233143in}{0.007733in}}{\pgfqpoint{6.231609in}{0.007733in}}%
\pgfpathcurveto{\pgfqpoint{6.230076in}{0.007733in}}{\pgfqpoint{6.228605in}{0.007124in}}{\pgfqpoint{6.227521in}{0.006040in}}%
\pgfpathcurveto{\pgfqpoint{6.226437in}{0.004955in}}{\pgfqpoint{6.225828in}{0.003485in}}{\pgfqpoint{6.225828in}{0.001951in}}%
\pgfpathcurveto{\pgfqpoint{6.225828in}{0.000418in}}{\pgfqpoint{6.226437in}{-0.001053in}}{\pgfqpoint{6.227521in}{-0.002137in}}%
\pgfpathcurveto{\pgfqpoint{6.228605in}{-0.003221in}}{\pgfqpoint{6.230076in}{-0.003830in}}{\pgfqpoint{6.231609in}{-0.003830in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{-0.003830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574618in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574618in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574618in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460282in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460282in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460282in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345946in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345946in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345946in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231609in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231609in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231609in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751751in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751751in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928884in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928884in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106017in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106017in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283149in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283149in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637415in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637415in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814548in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.814548in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991680in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991680in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168813in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168813in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523079in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523079in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700211in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700211in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877344in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877344in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054477in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.054477in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920827in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle w_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.665859in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{2.665859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{2.131842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{1.597826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{1.063810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{5.841917in}{0.529794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362688in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=2.665859in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=2.131842in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=1.597826in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=1.063810in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.886201in,y=0.529794in,left,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920827in,y=3.283208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont GIRGs with \(\displaystyle n = 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.926324in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.063956in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.201588in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.339220in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.476853in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.614485in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.752117in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.889749in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.027381in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.165013in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.302645in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.440278in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.577910in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.715542in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.853174in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.990806in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.128438in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.266070in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.403703in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.541335in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.678967in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.816599in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.954231in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.091863in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.229495in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.367127in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.504760in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.642392in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.780024in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.917656in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.055288in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.192920in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.330552in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.468185in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.605817in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.743449in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.881081in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.018713in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.156345in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.293977in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785163in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785163in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.785163in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490969in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490969in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490969in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196775in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196775in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.196775in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902580in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902580in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902580in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608386in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608386in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608386in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314192in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314192in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.314192in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.019998in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.019998in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.019998in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.725804in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.725804in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.725804in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.431609in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.431609in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.431609in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926324in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926324in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067485in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067485in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208646in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208646in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349808in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349808in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632130in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632130in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773291in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773291in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914452in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914452in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.055613in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.055613in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337936in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337936in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479097in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479097in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620258in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620258in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761419in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761419in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.043742in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.043742in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184903in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184903in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326064in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326064in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467225in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467225in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749547in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749547in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890709in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890709in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.031870in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.031870in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.173031in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.173031in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.455353in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.455353in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596514in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596514in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.737676in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.737676in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.878837in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.878837in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.161159in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.161159in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.302320in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.302320in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.443481in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.443481in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584642in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584642in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.866965in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.866965in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.008126in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.008126in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149287in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149287in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.290448in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.290448in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572771in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572771in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.678967in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Inferred Dimension}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.595504in,y=1.824875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Number of Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.678967in,y=3.283208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Frequencies of Inferred Dimensions (measured by weighted median)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_with_new_constant_and_fixed_Enron.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.912592in}{6.616315in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.912592in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.912592in}{6.616315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.616315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.644984in}}%
\pgfpathcurveto{\pgfqpoint{0.439318in}{5.644984in}}{\pgfqpoint{0.440628in}{5.645527in}}{\pgfqpoint{0.441594in}{5.646493in}}%
\pgfpathcurveto{\pgfqpoint{0.442560in}{5.647458in}}{\pgfqpoint{0.443102in}{5.648769in}}{\pgfqpoint{0.443102in}{5.650134in}}%
\pgfpathcurveto{\pgfqpoint{0.443102in}{5.651500in}}{\pgfqpoint{0.442560in}{5.652810in}}{\pgfqpoint{0.441594in}{5.653776in}}%
\pgfpathcurveto{\pgfqpoint{0.440628in}{5.654742in}}{\pgfqpoint{0.439318in}{5.655285in}}{\pgfqpoint{0.437952in}{5.655285in}}%
\pgfpathcurveto{\pgfqpoint{0.436586in}{5.655285in}}{\pgfqpoint{0.435276in}{5.654742in}}{\pgfqpoint{0.434310in}{5.653776in}}%
\pgfpathcurveto{\pgfqpoint{0.433344in}{5.652810in}}{\pgfqpoint{0.432802in}{5.651500in}}{\pgfqpoint{0.432802in}{5.650134in}}%
\pgfpathcurveto{\pgfqpoint{0.432802in}{5.648769in}}{\pgfqpoint{0.433344in}{5.647458in}}{\pgfqpoint{0.434310in}{5.646493in}}%
\pgfpathcurveto{\pgfqpoint{0.435276in}{5.645527in}}{\pgfqpoint{0.436586in}{5.644984in}}{\pgfqpoint{0.437952in}{5.644984in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{5.644984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{5.322338in}}%
\pgfpathcurveto{\pgfqpoint{0.458459in}{5.322338in}}{\pgfqpoint{0.461022in}{5.323400in}}{\pgfqpoint{0.462912in}{5.325290in}}%
\pgfpathcurveto{\pgfqpoint{0.464802in}{5.327180in}}{\pgfqpoint{0.465864in}{5.329743in}}{\pgfqpoint{0.465864in}{5.332416in}}%
\pgfpathcurveto{\pgfqpoint{0.465864in}{5.335089in}}{\pgfqpoint{0.464802in}{5.337653in}}{\pgfqpoint{0.462912in}{5.339543in}}%
\pgfpathcurveto{\pgfqpoint{0.461022in}{5.341433in}}{\pgfqpoint{0.458459in}{5.342495in}}{\pgfqpoint{0.455786in}{5.342495in}}%
\pgfpathcurveto{\pgfqpoint{0.453113in}{5.342495in}}{\pgfqpoint{0.450549in}{5.341433in}}{\pgfqpoint{0.448659in}{5.339543in}}%
\pgfpathcurveto{\pgfqpoint{0.446769in}{5.337653in}}{\pgfqpoint{0.445707in}{5.335089in}}{\pgfqpoint{0.445707in}{5.332416in}}%
\pgfpathcurveto{\pgfqpoint{0.445707in}{5.329743in}}{\pgfqpoint{0.446769in}{5.327180in}}{\pgfqpoint{0.448659in}{5.325290in}}%
\pgfpathcurveto{\pgfqpoint{0.450549in}{5.323400in}}{\pgfqpoint{0.453113in}{5.322338in}}{\pgfqpoint{0.455786in}{5.322338in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{5.322338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{5.188707in}}%
\pgfpathcurveto{\pgfqpoint{0.476116in}{5.188707in}}{\pgfqpoint{0.478511in}{5.189699in}}{\pgfqpoint{0.480277in}{5.191465in}}%
\pgfpathcurveto{\pgfqpoint{0.482042in}{5.193230in}}{\pgfqpoint{0.483034in}{5.195625in}}{\pgfqpoint{0.483034in}{5.198122in}}%
\pgfpathcurveto{\pgfqpoint{0.483034in}{5.200619in}}{\pgfqpoint{0.482042in}{5.203014in}}{\pgfqpoint{0.480277in}{5.204779in}}%
\pgfpathcurveto{\pgfqpoint{0.478511in}{5.206545in}}{\pgfqpoint{0.476116in}{5.207537in}}{\pgfqpoint{0.473620in}{5.207537in}}%
\pgfpathcurveto{\pgfqpoint{0.471123in}{5.207537in}}{\pgfqpoint{0.468728in}{5.206545in}}{\pgfqpoint{0.466962in}{5.204779in}}%
\pgfpathcurveto{\pgfqpoint{0.465197in}{5.203014in}}{\pgfqpoint{0.464205in}{5.200619in}}{\pgfqpoint{0.464205in}{5.198122in}}%
\pgfpathcurveto{\pgfqpoint{0.464205in}{5.195625in}}{\pgfqpoint{0.465197in}{5.193230in}}{\pgfqpoint{0.466962in}{5.191465in}}%
\pgfpathcurveto{\pgfqpoint{0.468728in}{5.189699in}}{\pgfqpoint{0.471123in}{5.188707in}}{\pgfqpoint{0.473620in}{5.188707in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{5.188707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{5.157926in}}%
\pgfpathcurveto{\pgfqpoint{0.494226in}{5.157926in}}{\pgfqpoint{0.496886in}{5.159027in}}{\pgfqpoint{0.498847in}{5.160988in}}%
\pgfpathcurveto{\pgfqpoint{0.500808in}{5.162949in}}{\pgfqpoint{0.501910in}{5.165609in}}{\pgfqpoint{0.501910in}{5.168382in}}%
\pgfpathcurveto{\pgfqpoint{0.501910in}{5.171155in}}{\pgfqpoint{0.500808in}{5.173815in}}{\pgfqpoint{0.498847in}{5.175776in}}%
\pgfpathcurveto{\pgfqpoint{0.496886in}{5.177737in}}{\pgfqpoint{0.494226in}{5.178839in}}{\pgfqpoint{0.491453in}{5.178839in}}%
\pgfpathcurveto{\pgfqpoint{0.488680in}{5.178839in}}{\pgfqpoint{0.486020in}{5.177737in}}{\pgfqpoint{0.484059in}{5.175776in}}%
\pgfpathcurveto{\pgfqpoint{0.482099in}{5.173815in}}{\pgfqpoint{0.480997in}{5.171155in}}{\pgfqpoint{0.480997in}{5.168382in}}%
\pgfpathcurveto{\pgfqpoint{0.480997in}{5.165609in}}{\pgfqpoint{0.482099in}{5.162949in}}{\pgfqpoint{0.484059in}{5.160988in}}%
\pgfpathcurveto{\pgfqpoint{0.486020in}{5.159027in}}{\pgfqpoint{0.488680in}{5.157926in}}{\pgfqpoint{0.491453in}{5.157926in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{5.157926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{5.002143in}}%
\pgfpathcurveto{\pgfqpoint{0.513659in}{5.002143in}}{\pgfqpoint{0.517852in}{5.003880in}}{\pgfqpoint{0.520943in}{5.006971in}}%
\pgfpathcurveto{\pgfqpoint{0.524034in}{5.010062in}}{\pgfqpoint{0.525771in}{5.014255in}}{\pgfqpoint{0.525771in}{5.018627in}}%
\pgfpathcurveto{\pgfqpoint{0.525771in}{5.022999in}}{\pgfqpoint{0.524034in}{5.027192in}}{\pgfqpoint{0.520943in}{5.030283in}}%
\pgfpathcurveto{\pgfqpoint{0.517852in}{5.033374in}}{\pgfqpoint{0.513659in}{5.035111in}}{\pgfqpoint{0.509287in}{5.035111in}}%
\pgfpathcurveto{\pgfqpoint{0.504915in}{5.035111in}}{\pgfqpoint{0.500722in}{5.033374in}}{\pgfqpoint{0.497631in}{5.030283in}}%
\pgfpathcurveto{\pgfqpoint{0.494540in}{5.027192in}}{\pgfqpoint{0.492803in}{5.022999in}}{\pgfqpoint{0.492803in}{5.018627in}}%
\pgfpathcurveto{\pgfqpoint{0.492803in}{5.014255in}}{\pgfqpoint{0.494540in}{5.010062in}}{\pgfqpoint{0.497631in}{5.006971in}}%
\pgfpathcurveto{\pgfqpoint{0.500722in}{5.003880in}}{\pgfqpoint{0.504915in}{5.002143in}}{\pgfqpoint{0.509287in}{5.002143in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{5.002143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{4.895029in}}%
\pgfpathcurveto{\pgfqpoint{0.531461in}{4.895029in}}{\pgfqpoint{0.535624in}{4.896753in}}{\pgfqpoint{0.538693in}{4.899822in}}%
\pgfpathcurveto{\pgfqpoint{0.541762in}{4.902892in}}{\pgfqpoint{0.543487in}{4.907055in}}{\pgfqpoint{0.543487in}{4.911395in}}%
\pgfpathcurveto{\pgfqpoint{0.543487in}{4.915735in}}{\pgfqpoint{0.541762in}{4.919898in}}{\pgfqpoint{0.538693in}{4.922967in}}%
\pgfpathcurveto{\pgfqpoint{0.535624in}{4.926036in}}{\pgfqpoint{0.531461in}{4.927761in}}{\pgfqpoint{0.527121in}{4.927761in}}%
\pgfpathcurveto{\pgfqpoint{0.522781in}{4.927761in}}{\pgfqpoint{0.518617in}{4.926036in}}{\pgfqpoint{0.515548in}{4.922967in}}%
\pgfpathcurveto{\pgfqpoint{0.512479in}{4.919898in}}{\pgfqpoint{0.510755in}{4.915735in}}{\pgfqpoint{0.510755in}{4.911395in}}%
\pgfpathcurveto{\pgfqpoint{0.510755in}{4.907055in}}{\pgfqpoint{0.512479in}{4.902892in}}{\pgfqpoint{0.515548in}{4.899822in}}%
\pgfpathcurveto{\pgfqpoint{0.518617in}{4.896753in}}{\pgfqpoint{0.522781in}{4.895029in}}{\pgfqpoint{0.527121in}{4.895029in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{4.895029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{4.828677in}}%
\pgfpathcurveto{\pgfqpoint{0.548905in}{4.828677in}}{\pgfqpoint{0.552695in}{4.830247in}}{\pgfqpoint{0.555488in}{4.833041in}}%
\pgfpathcurveto{\pgfqpoint{0.558282in}{4.835834in}}{\pgfqpoint{0.559851in}{4.839623in}}{\pgfqpoint{0.559851in}{4.843574in}}%
\pgfpathcurveto{\pgfqpoint{0.559851in}{4.847525in}}{\pgfqpoint{0.558282in}{4.851314in}}{\pgfqpoint{0.555488in}{4.854108in}}%
\pgfpathcurveto{\pgfqpoint{0.552695in}{4.856901in}}{\pgfqpoint{0.548905in}{4.858471in}}{\pgfqpoint{0.544955in}{4.858471in}}%
\pgfpathcurveto{\pgfqpoint{0.541004in}{4.858471in}}{\pgfqpoint{0.537215in}{4.856901in}}{\pgfqpoint{0.534421in}{4.854108in}}%
\pgfpathcurveto{\pgfqpoint{0.531628in}{4.851314in}}{\pgfqpoint{0.530058in}{4.847525in}}{\pgfqpoint{0.530058in}{4.843574in}}%
\pgfpathcurveto{\pgfqpoint{0.530058in}{4.839623in}}{\pgfqpoint{0.531628in}{4.835834in}}{\pgfqpoint{0.534421in}{4.833041in}}%
\pgfpathcurveto{\pgfqpoint{0.537215in}{4.830247in}}{\pgfqpoint{0.541004in}{4.828677in}}{\pgfqpoint{0.544955in}{4.828677in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{4.828677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{4.649152in}}%
\pgfpathcurveto{\pgfqpoint{0.567979in}{4.649152in}}{\pgfqpoint{0.572957in}{4.651215in}}{\pgfqpoint{0.576627in}{4.654885in}}%
\pgfpathcurveto{\pgfqpoint{0.580297in}{4.658555in}}{\pgfqpoint{0.582359in}{4.663533in}}{\pgfqpoint{0.582359in}{4.668723in}}%
\pgfpathcurveto{\pgfqpoint{0.582359in}{4.673913in}}{\pgfqpoint{0.580297in}{4.678891in}}{\pgfqpoint{0.576627in}{4.682561in}}%
\pgfpathcurveto{\pgfqpoint{0.572957in}{4.686231in}}{\pgfqpoint{0.567979in}{4.688293in}}{\pgfqpoint{0.562788in}{4.688293in}}%
\pgfpathcurveto{\pgfqpoint{0.557598in}{4.688293in}}{\pgfqpoint{0.552620in}{4.686231in}}{\pgfqpoint{0.548950in}{4.682561in}}%
\pgfpathcurveto{\pgfqpoint{0.545280in}{4.678891in}}{\pgfqpoint{0.543218in}{4.673913in}}{\pgfqpoint{0.543218in}{4.668723in}}%
\pgfpathcurveto{\pgfqpoint{0.543218in}{4.663533in}}{\pgfqpoint{0.545280in}{4.658555in}}{\pgfqpoint{0.548950in}{4.654885in}}%
\pgfpathcurveto{\pgfqpoint{0.552620in}{4.651215in}}{\pgfqpoint{0.557598in}{4.649152in}}{\pgfqpoint{0.562788in}{4.649152in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{4.649152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{4.778689in}}%
\pgfpathcurveto{\pgfqpoint{0.585755in}{4.778689in}}{\pgfqpoint{0.590678in}{4.780728in}}{\pgfqpoint{0.594308in}{4.784358in}}%
\pgfpathcurveto{\pgfqpoint{0.597937in}{4.787987in}}{\pgfqpoint{0.599977in}{4.792911in}}{\pgfqpoint{0.599977in}{4.798044in}}%
\pgfpathcurveto{\pgfqpoint{0.599977in}{4.803176in}}{\pgfqpoint{0.597937in}{4.808100in}}{\pgfqpoint{0.594308in}{4.811729in}}%
\pgfpathcurveto{\pgfqpoint{0.590678in}{4.815359in}}{\pgfqpoint{0.585755in}{4.817398in}}{\pgfqpoint{0.580622in}{4.817398in}}%
\pgfpathcurveto{\pgfqpoint{0.575489in}{4.817398in}}{\pgfqpoint{0.570566in}{4.815359in}}{\pgfqpoint{0.566936in}{4.811729in}}%
\pgfpathcurveto{\pgfqpoint{0.563307in}{4.808100in}}{\pgfqpoint{0.561268in}{4.803176in}}{\pgfqpoint{0.561268in}{4.798044in}}%
\pgfpathcurveto{\pgfqpoint{0.561268in}{4.792911in}}{\pgfqpoint{0.563307in}{4.787987in}}{\pgfqpoint{0.566936in}{4.784358in}}%
\pgfpathcurveto{\pgfqpoint{0.570566in}{4.780728in}}{\pgfqpoint{0.575489in}{4.778689in}}{\pgfqpoint{0.580622in}{4.778689in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{4.778689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{4.492503in}}%
\pgfpathcurveto{\pgfqpoint{0.603334in}{4.492503in}}{\pgfqpoint{0.608013in}{4.494441in}}{\pgfqpoint{0.611463in}{4.497891in}}%
\pgfpathcurveto{\pgfqpoint{0.614912in}{4.501340in}}{\pgfqpoint{0.616851in}{4.506019in}}{\pgfqpoint{0.616851in}{4.510898in}}%
\pgfpathcurveto{\pgfqpoint{0.616851in}{4.515776in}}{\pgfqpoint{0.614912in}{4.520455in}}{\pgfqpoint{0.611463in}{4.523905in}}%
\pgfpathcurveto{\pgfqpoint{0.608013in}{4.527354in}}{\pgfqpoint{0.603334in}{4.529292in}}{\pgfqpoint{0.598456in}{4.529292in}}%
\pgfpathcurveto{\pgfqpoint{0.593578in}{4.529292in}}{\pgfqpoint{0.588898in}{4.527354in}}{\pgfqpoint{0.585449in}{4.523905in}}%
\pgfpathcurveto{\pgfqpoint{0.581999in}{4.520455in}}{\pgfqpoint{0.580061in}{4.515776in}}{\pgfqpoint{0.580061in}{4.510898in}}%
\pgfpathcurveto{\pgfqpoint{0.580061in}{4.506019in}}{\pgfqpoint{0.581999in}{4.501340in}}{\pgfqpoint{0.585449in}{4.497891in}}%
\pgfpathcurveto{\pgfqpoint{0.588898in}{4.494441in}}{\pgfqpoint{0.593578in}{4.492503in}}{\pgfqpoint{0.598456in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{4.492503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{4.590121in}}%
\pgfpathcurveto{\pgfqpoint{0.622327in}{4.590121in}}{\pgfqpoint{0.628118in}{4.592520in}}{\pgfqpoint{0.632387in}{4.596789in}}%
\pgfpathcurveto{\pgfqpoint{0.636656in}{4.601058in}}{\pgfqpoint{0.639054in}{4.606849in}}{\pgfqpoint{0.639054in}{4.612886in}}%
\pgfpathcurveto{\pgfqpoint{0.639054in}{4.618923in}}{\pgfqpoint{0.636656in}{4.624714in}}{\pgfqpoint{0.632387in}{4.628983in}}%
\pgfpathcurveto{\pgfqpoint{0.628118in}{4.633252in}}{\pgfqpoint{0.622327in}{4.635650in}}{\pgfqpoint{0.616290in}{4.635650in}}%
\pgfpathcurveto{\pgfqpoint{0.610252in}{4.635650in}}{\pgfqpoint{0.604462in}{4.633252in}}{\pgfqpoint{0.600193in}{4.628983in}}%
\pgfpathcurveto{\pgfqpoint{0.595924in}{4.624714in}}{\pgfqpoint{0.593525in}{4.618923in}}{\pgfqpoint{0.593525in}{4.612886in}}%
\pgfpathcurveto{\pgfqpoint{0.593525in}{4.606849in}}{\pgfqpoint{0.595924in}{4.601058in}}{\pgfqpoint{0.600193in}{4.596789in}}%
\pgfpathcurveto{\pgfqpoint{0.604462in}{4.592520in}}{\pgfqpoint{0.610252in}{4.590121in}}{\pgfqpoint{0.616290in}{4.590121in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{4.590121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{4.514838in}}%
\pgfpathcurveto{\pgfqpoint{0.640194in}{4.514838in}}{\pgfqpoint{0.646018in}{4.517251in}}{\pgfqpoint{0.650311in}{4.521543in}}%
\pgfpathcurveto{\pgfqpoint{0.654603in}{4.525836in}}{\pgfqpoint{0.657015in}{4.531659in}}{\pgfqpoint{0.657015in}{4.537730in}}%
\pgfpathcurveto{\pgfqpoint{0.657015in}{4.543802in}}{\pgfqpoint{0.654603in}{4.549625in}}{\pgfqpoint{0.650311in}{4.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.646018in}{4.558210in}}{\pgfqpoint{0.640194in}{4.560622in}}{\pgfqpoint{0.634123in}{4.560622in}}%
\pgfpathcurveto{\pgfqpoint{0.628052in}{4.560622in}}{\pgfqpoint{0.622229in}{4.558210in}}{\pgfqpoint{0.617936in}{4.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.613644in}{4.549625in}}{\pgfqpoint{0.611231in}{4.543802in}}{\pgfqpoint{0.611231in}{4.537730in}}%
\pgfpathcurveto{\pgfqpoint{0.611231in}{4.531659in}}{\pgfqpoint{0.613644in}{4.525836in}}{\pgfqpoint{0.617936in}{4.521543in}}%
\pgfpathcurveto{\pgfqpoint{0.622229in}{4.517251in}}{\pgfqpoint{0.628052in}{4.514838in}}{\pgfqpoint{0.634123in}{4.514838in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{4.514838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{4.546156in}}%
\pgfpathcurveto{\pgfqpoint{0.657983in}{4.546156in}}{\pgfqpoint{0.663763in}{4.548550in}}{\pgfqpoint{0.668024in}{4.552811in}}%
\pgfpathcurveto{\pgfqpoint{0.672285in}{4.557072in}}{\pgfqpoint{0.674679in}{4.562852in}}{\pgfqpoint{0.674679in}{4.568878in}}%
\pgfpathcurveto{\pgfqpoint{0.674679in}{4.574904in}}{\pgfqpoint{0.672285in}{4.580684in}}{\pgfqpoint{0.668024in}{4.584944in}}%
\pgfpathcurveto{\pgfqpoint{0.663763in}{4.589205in}}{\pgfqpoint{0.657983in}{4.591600in}}{\pgfqpoint{0.651957in}{4.591600in}}%
\pgfpathcurveto{\pgfqpoint{0.645931in}{4.591600in}}{\pgfqpoint{0.640151in}{4.589205in}}{\pgfqpoint{0.635891in}{4.584944in}}%
\pgfpathcurveto{\pgfqpoint{0.631630in}{4.580684in}}{\pgfqpoint{0.629235in}{4.574904in}}{\pgfqpoint{0.629235in}{4.568878in}}%
\pgfpathcurveto{\pgfqpoint{0.629235in}{4.562852in}}{\pgfqpoint{0.631630in}{4.557072in}}{\pgfqpoint{0.635891in}{4.552811in}}%
\pgfpathcurveto{\pgfqpoint{0.640151in}{4.548550in}}{\pgfqpoint{0.645931in}{4.546156in}}{\pgfqpoint{0.651957in}{4.546156in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{4.546156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{4.477684in}}%
\pgfpathcurveto{\pgfqpoint{0.675447in}{4.477684in}}{\pgfqpoint{0.680872in}{4.479931in}}{\pgfqpoint{0.684871in}{4.483930in}}%
\pgfpathcurveto{\pgfqpoint{0.688870in}{4.487929in}}{\pgfqpoint{0.691117in}{4.493354in}}{\pgfqpoint{0.691117in}{4.499010in}}%
\pgfpathcurveto{\pgfqpoint{0.691117in}{4.504666in}}{\pgfqpoint{0.688870in}{4.510091in}}{\pgfqpoint{0.684871in}{4.514090in}}%
\pgfpathcurveto{\pgfqpoint{0.680872in}{4.518090in}}{\pgfqpoint{0.675447in}{4.520337in}}{\pgfqpoint{0.669791in}{4.520337in}}%
\pgfpathcurveto{\pgfqpoint{0.664135in}{4.520337in}}{\pgfqpoint{0.658710in}{4.518090in}}{\pgfqpoint{0.654711in}{4.514090in}}%
\pgfpathcurveto{\pgfqpoint{0.650712in}{4.510091in}}{\pgfqpoint{0.648465in}{4.504666in}}{\pgfqpoint{0.648465in}{4.499010in}}%
\pgfpathcurveto{\pgfqpoint{0.648465in}{4.493354in}}{\pgfqpoint{0.650712in}{4.487929in}}{\pgfqpoint{0.654711in}{4.483930in}}%
\pgfpathcurveto{\pgfqpoint{0.658710in}{4.479931in}}{\pgfqpoint{0.664135in}{4.477684in}}{\pgfqpoint{0.669791in}{4.477684in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{4.477684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{4.443348in}}%
\pgfpathcurveto{\pgfqpoint{0.694220in}{4.443348in}}{\pgfqpoint{0.700547in}{4.445968in}}{\pgfqpoint{0.705210in}{4.450632in}}%
\pgfpathcurveto{\pgfqpoint{0.709874in}{4.455296in}}{\pgfqpoint{0.712494in}{4.461622in}}{\pgfqpoint{0.712494in}{4.468217in}}%
\pgfpathcurveto{\pgfqpoint{0.712494in}{4.474813in}}{\pgfqpoint{0.709874in}{4.481139in}}{\pgfqpoint{0.705210in}{4.485803in}}%
\pgfpathcurveto{\pgfqpoint{0.700547in}{4.490467in}}{\pgfqpoint{0.694220in}{4.493087in}}{\pgfqpoint{0.687625in}{4.493087in}}%
\pgfpathcurveto{\pgfqpoint{0.681029in}{4.493087in}}{\pgfqpoint{0.674703in}{4.490467in}}{\pgfqpoint{0.670039in}{4.485803in}}%
\pgfpathcurveto{\pgfqpoint{0.665376in}{4.481139in}}{\pgfqpoint{0.662755in}{4.474813in}}{\pgfqpoint{0.662755in}{4.468217in}}%
\pgfpathcurveto{\pgfqpoint{0.662755in}{4.461622in}}{\pgfqpoint{0.665376in}{4.455296in}}{\pgfqpoint{0.670039in}{4.450632in}}%
\pgfpathcurveto{\pgfqpoint{0.674703in}{4.445968in}}{\pgfqpoint{0.681029in}{4.443348in}}{\pgfqpoint{0.687625in}{4.443348in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{4.443348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{4.471025in}}%
\pgfpathcurveto{\pgfqpoint{0.711964in}{4.471025in}}{\pgfqpoint{0.718203in}{4.473610in}}{\pgfqpoint{0.722803in}{4.478209in}}%
\pgfpathcurveto{\pgfqpoint{0.727403in}{4.482809in}}{\pgfqpoint{0.729988in}{4.489049in}}{\pgfqpoint{0.729988in}{4.495554in}}%
\pgfpathcurveto{\pgfqpoint{0.729988in}{4.502059in}}{\pgfqpoint{0.727403in}{4.508299in}}{\pgfqpoint{0.722803in}{4.512899in}}%
\pgfpathcurveto{\pgfqpoint{0.718203in}{4.517499in}}{\pgfqpoint{0.711964in}{4.520083in}}{\pgfqpoint{0.705459in}{4.520083in}}%
\pgfpathcurveto{\pgfqpoint{0.698953in}{4.520083in}}{\pgfqpoint{0.692714in}{4.517499in}}{\pgfqpoint{0.688114in}{4.512899in}}%
\pgfpathcurveto{\pgfqpoint{0.683514in}{4.508299in}}{\pgfqpoint{0.680929in}{4.502059in}}{\pgfqpoint{0.680929in}{4.495554in}}%
\pgfpathcurveto{\pgfqpoint{0.680929in}{4.489049in}}{\pgfqpoint{0.683514in}{4.482809in}}{\pgfqpoint{0.688114in}{4.478209in}}%
\pgfpathcurveto{\pgfqpoint{0.692714in}{4.473610in}}{\pgfqpoint{0.698953in}{4.471025in}}{\pgfqpoint{0.705459in}{4.471025in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{4.471025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{4.441151in}}%
\pgfpathcurveto{\pgfqpoint{0.729382in}{4.441151in}}{\pgfqpoint{0.735223in}{4.443571in}}{\pgfqpoint{0.739529in}{4.447877in}}%
\pgfpathcurveto{\pgfqpoint{0.743835in}{4.452183in}}{\pgfqpoint{0.746255in}{4.458024in}}{\pgfqpoint{0.746255in}{4.464114in}}%
\pgfpathcurveto{\pgfqpoint{0.746255in}{4.470204in}}{\pgfqpoint{0.743835in}{4.476045in}}{\pgfqpoint{0.739529in}{4.480351in}}%
\pgfpathcurveto{\pgfqpoint{0.735223in}{4.484657in}}{\pgfqpoint{0.729382in}{4.487077in}}{\pgfqpoint{0.723292in}{4.487077in}}%
\pgfpathcurveto{\pgfqpoint{0.717203in}{4.487077in}}{\pgfqpoint{0.711361in}{4.484657in}}{\pgfqpoint{0.707055in}{4.480351in}}%
\pgfpathcurveto{\pgfqpoint{0.702749in}{4.476045in}}{\pgfqpoint{0.700330in}{4.470204in}}{\pgfqpoint{0.700330in}{4.464114in}}%
\pgfpathcurveto{\pgfqpoint{0.700330in}{4.458024in}}{\pgfqpoint{0.702749in}{4.452183in}}{\pgfqpoint{0.707055in}{4.447877in}}%
\pgfpathcurveto{\pgfqpoint{0.711361in}{4.443571in}}{\pgfqpoint{0.717203in}{4.441151in}}{\pgfqpoint{0.723292in}{4.441151in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{4.441151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{4.496610in}}%
\pgfpathcurveto{\pgfqpoint{0.747942in}{4.496610in}}{\pgfqpoint{0.754480in}{4.499318in}}{\pgfqpoint{0.759300in}{4.504137in}}%
\pgfpathcurveto{\pgfqpoint{0.764119in}{4.508957in}}{\pgfqpoint{0.766827in}{4.515495in}}{\pgfqpoint{0.766827in}{4.522311in}}%
\pgfpathcurveto{\pgfqpoint{0.766827in}{4.529127in}}{\pgfqpoint{0.764119in}{4.535665in}}{\pgfqpoint{0.759300in}{4.540484in}}%
\pgfpathcurveto{\pgfqpoint{0.754480in}{4.545304in}}{\pgfqpoint{0.747942in}{4.548012in}}{\pgfqpoint{0.741126in}{4.548012in}}%
\pgfpathcurveto{\pgfqpoint{0.734310in}{4.548012in}}{\pgfqpoint{0.727772in}{4.545304in}}{\pgfqpoint{0.722953in}{4.540484in}}%
\pgfpathcurveto{\pgfqpoint{0.718133in}{4.535665in}}{\pgfqpoint{0.715425in}{4.529127in}}{\pgfqpoint{0.715425in}{4.522311in}}%
\pgfpathcurveto{\pgfqpoint{0.715425in}{4.515495in}}{\pgfqpoint{0.718133in}{4.508957in}}{\pgfqpoint{0.722953in}{4.504137in}}%
\pgfpathcurveto{\pgfqpoint{0.727772in}{4.499318in}}{\pgfqpoint{0.734310in}{4.496610in}}{\pgfqpoint{0.741126in}{4.496610in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{4.496610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{4.441018in}}%
\pgfpathcurveto{\pgfqpoint{0.765586in}{4.441018in}}{\pgfqpoint{0.771942in}{4.443651in}}{\pgfqpoint{0.776628in}{4.448337in}}%
\pgfpathcurveto{\pgfqpoint{0.781314in}{4.453022in}}{\pgfqpoint{0.783946in}{4.459378in}}{\pgfqpoint{0.783946in}{4.466005in}}%
\pgfpathcurveto{\pgfqpoint{0.783946in}{4.472631in}}{\pgfqpoint{0.781314in}{4.478987in}}{\pgfqpoint{0.776628in}{4.483673in}}%
\pgfpathcurveto{\pgfqpoint{0.771942in}{4.488359in}}{\pgfqpoint{0.765586in}{4.490991in}}{\pgfqpoint{0.758960in}{4.490991in}}%
\pgfpathcurveto{\pgfqpoint{0.752333in}{4.490991in}}{\pgfqpoint{0.745977in}{4.488359in}}{\pgfqpoint{0.741292in}{4.483673in}}%
\pgfpathcurveto{\pgfqpoint{0.736606in}{4.478987in}}{\pgfqpoint{0.733973in}{4.472631in}}{\pgfqpoint{0.733973in}{4.466005in}}%
\pgfpathcurveto{\pgfqpoint{0.733973in}{4.459378in}}{\pgfqpoint{0.736606in}{4.453022in}}{\pgfqpoint{0.741292in}{4.448337in}}%
\pgfpathcurveto{\pgfqpoint{0.745977in}{4.443651in}}{\pgfqpoint{0.752333in}{4.441018in}}{\pgfqpoint{0.758960in}{4.441018in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{4.441018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{4.463973in}}%
\pgfpathcurveto{\pgfqpoint{0.783257in}{4.463973in}}{\pgfqpoint{0.789456in}{4.466541in}}{\pgfqpoint{0.794026in}{4.471111in}}%
\pgfpathcurveto{\pgfqpoint{0.798596in}{4.475681in}}{\pgfqpoint{0.801164in}{4.481880in}}{\pgfqpoint{0.801164in}{4.488343in}}%
\pgfpathcurveto{\pgfqpoint{0.801164in}{4.494807in}}{\pgfqpoint{0.798596in}{4.501006in}}{\pgfqpoint{0.794026in}{4.505576in}}%
\pgfpathcurveto{\pgfqpoint{0.789456in}{4.510146in}}{\pgfqpoint{0.783257in}{4.512714in}}{\pgfqpoint{0.776794in}{4.512714in}}%
\pgfpathcurveto{\pgfqpoint{0.770331in}{4.512714in}}{\pgfqpoint{0.764131in}{4.510146in}}{\pgfqpoint{0.759561in}{4.505576in}}%
\pgfpathcurveto{\pgfqpoint{0.754991in}{4.501006in}}{\pgfqpoint{0.752423in}{4.494807in}}{\pgfqpoint{0.752423in}{4.488343in}}%
\pgfpathcurveto{\pgfqpoint{0.752423in}{4.481880in}}{\pgfqpoint{0.754991in}{4.475681in}}{\pgfqpoint{0.759561in}{4.471111in}}%
\pgfpathcurveto{\pgfqpoint{0.764131in}{4.466541in}}{\pgfqpoint{0.770331in}{4.463973in}}{\pgfqpoint{0.776794in}{4.463973in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{4.463973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{4.447631in}}%
\pgfpathcurveto{\pgfqpoint{0.801556in}{4.447631in}}{\pgfqpoint{0.808202in}{4.450383in}}{\pgfqpoint{0.813101in}{4.455283in}}%
\pgfpathcurveto{\pgfqpoint{0.818000in}{4.460182in}}{\pgfqpoint{0.820753in}{4.466828in}}{\pgfqpoint{0.820753in}{4.473756in}}%
\pgfpathcurveto{\pgfqpoint{0.820753in}{4.480685in}}{\pgfqpoint{0.818000in}{4.487331in}}{\pgfqpoint{0.813101in}{4.492230in}}%
\pgfpathcurveto{\pgfqpoint{0.808202in}{4.497129in}}{\pgfqpoint{0.801556in}{4.499882in}}{\pgfqpoint{0.794627in}{4.499882in}}%
\pgfpathcurveto{\pgfqpoint{0.787699in}{4.499882in}}{\pgfqpoint{0.781053in}{4.497129in}}{\pgfqpoint{0.776154in}{4.492230in}}%
\pgfpathcurveto{\pgfqpoint{0.771255in}{4.487331in}}{\pgfqpoint{0.768502in}{4.480685in}}{\pgfqpoint{0.768502in}{4.473756in}}%
\pgfpathcurveto{\pgfqpoint{0.768502in}{4.466828in}}{\pgfqpoint{0.771255in}{4.460182in}}{\pgfqpoint{0.776154in}{4.455283in}}%
\pgfpathcurveto{\pgfqpoint{0.781053in}{4.450383in}}{\pgfqpoint{0.787699in}{4.447631in}}{\pgfqpoint{0.794627in}{4.447631in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{4.447631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{4.384923in}}%
\pgfpathcurveto{\pgfqpoint{0.819067in}{4.384923in}}{\pgfqpoint{0.825403in}{4.387548in}}{\pgfqpoint{0.830074in}{4.392219in}}%
\pgfpathcurveto{\pgfqpoint{0.834745in}{4.396890in}}{\pgfqpoint{0.837370in}{4.403226in}}{\pgfqpoint{0.837370in}{4.409832in}}%
\pgfpathcurveto{\pgfqpoint{0.837370in}{4.416438in}}{\pgfqpoint{0.834745in}{4.422774in}}{\pgfqpoint{0.830074in}{4.427445in}}%
\pgfpathcurveto{\pgfqpoint{0.825403in}{4.432116in}}{\pgfqpoint{0.819067in}{4.434740in}}{\pgfqpoint{0.812461in}{4.434740in}}%
\pgfpathcurveto{\pgfqpoint{0.805855in}{4.434740in}}{\pgfqpoint{0.799519in}{4.432116in}}{\pgfqpoint{0.794848in}{4.427445in}}%
\pgfpathcurveto{\pgfqpoint{0.790177in}{4.422774in}}{\pgfqpoint{0.787553in}{4.416438in}}{\pgfqpoint{0.787553in}{4.409832in}}%
\pgfpathcurveto{\pgfqpoint{0.787553in}{4.403226in}}{\pgfqpoint{0.790177in}{4.396890in}}{\pgfqpoint{0.794848in}{4.392219in}}%
\pgfpathcurveto{\pgfqpoint{0.799519in}{4.387548in}}{\pgfqpoint{0.805855in}{4.384923in}}{\pgfqpoint{0.812461in}{4.384923in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{4.384923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{4.394413in}}%
\pgfpathcurveto{\pgfqpoint{0.836648in}{4.394413in}}{\pgfqpoint{0.842742in}{4.396937in}}{\pgfqpoint{0.847234in}{4.401429in}}%
\pgfpathcurveto{\pgfqpoint{0.851726in}{4.405922in}}{\pgfqpoint{0.854250in}{4.412015in}}{\pgfqpoint{0.854250in}{4.418368in}}%
\pgfpathcurveto{\pgfqpoint{0.854250in}{4.424721in}}{\pgfqpoint{0.851726in}{4.430815in}}{\pgfqpoint{0.847234in}{4.435307in}}%
\pgfpathcurveto{\pgfqpoint{0.842742in}{4.439800in}}{\pgfqpoint{0.836648in}{4.442324in}}{\pgfqpoint{0.830295in}{4.442324in}}%
\pgfpathcurveto{\pgfqpoint{0.823942in}{4.442324in}}{\pgfqpoint{0.817848in}{4.439800in}}{\pgfqpoint{0.813356in}{4.435307in}}%
\pgfpathcurveto{\pgfqpoint{0.808864in}{4.430815in}}{\pgfqpoint{0.806340in}{4.424721in}}{\pgfqpoint{0.806340in}{4.418368in}}%
\pgfpathcurveto{\pgfqpoint{0.806340in}{4.412015in}}{\pgfqpoint{0.808864in}{4.405922in}}{\pgfqpoint{0.813356in}{4.401429in}}%
\pgfpathcurveto{\pgfqpoint{0.817848in}{4.396937in}}{\pgfqpoint{0.823942in}{4.394413in}}{\pgfqpoint{0.830295in}{4.394413in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{4.394413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{4.377493in}}%
\pgfpathcurveto{\pgfqpoint{0.854851in}{4.377493in}}{\pgfqpoint{0.861298in}{4.380164in}}{\pgfqpoint{0.866051in}{4.384917in}}%
\pgfpathcurveto{\pgfqpoint{0.870804in}{4.389670in}}{\pgfqpoint{0.873475in}{4.396117in}}{\pgfqpoint{0.873475in}{4.402839in}}%
\pgfpathcurveto{\pgfqpoint{0.873475in}{4.409561in}}{\pgfqpoint{0.870804in}{4.416009in}}{\pgfqpoint{0.866051in}{4.420762in}}%
\pgfpathcurveto{\pgfqpoint{0.861298in}{4.425515in}}{\pgfqpoint{0.854851in}{4.428186in}}{\pgfqpoint{0.848129in}{4.428186in}}%
\pgfpathcurveto{\pgfqpoint{0.841407in}{4.428186in}}{\pgfqpoint{0.834959in}{4.425515in}}{\pgfqpoint{0.830206in}{4.420762in}}%
\pgfpathcurveto{\pgfqpoint{0.825453in}{4.416009in}}{\pgfqpoint{0.822782in}{4.409561in}}{\pgfqpoint{0.822782in}{4.402839in}}%
\pgfpathcurveto{\pgfqpoint{0.822782in}{4.396117in}}{\pgfqpoint{0.825453in}{4.389670in}}{\pgfqpoint{0.830206in}{4.384917in}}%
\pgfpathcurveto{\pgfqpoint{0.834959in}{4.380164in}}{\pgfqpoint{0.841407in}{4.377493in}}{\pgfqpoint{0.848129in}{4.377493in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{4.377493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{4.419366in}}%
\pgfpathcurveto{\pgfqpoint{0.872330in}{4.419366in}}{\pgfqpoint{0.878437in}{4.421895in}}{\pgfqpoint{0.882940in}{4.426398in}}%
\pgfpathcurveto{\pgfqpoint{0.887442in}{4.430900in}}{\pgfqpoint{0.889972in}{4.437008in}}{\pgfqpoint{0.889972in}{4.443375in}}%
\pgfpathcurveto{\pgfqpoint{0.889972in}{4.449742in}}{\pgfqpoint{0.887442in}{4.455850in}}{\pgfqpoint{0.882940in}{4.460352in}}%
\pgfpathcurveto{\pgfqpoint{0.878437in}{4.464855in}}{\pgfqpoint{0.872330in}{4.467384in}}{\pgfqpoint{0.865963in}{4.467384in}}%
\pgfpathcurveto{\pgfqpoint{0.859595in}{4.467384in}}{\pgfqpoint{0.853488in}{4.464855in}}{\pgfqpoint{0.848985in}{4.460352in}}%
\pgfpathcurveto{\pgfqpoint{0.844483in}{4.455850in}}{\pgfqpoint{0.841953in}{4.449742in}}{\pgfqpoint{0.841953in}{4.443375in}}%
\pgfpathcurveto{\pgfqpoint{0.841953in}{4.437008in}}{\pgfqpoint{0.844483in}{4.430900in}}{\pgfqpoint{0.848985in}{4.426398in}}%
\pgfpathcurveto{\pgfqpoint{0.853488in}{4.421895in}}{\pgfqpoint{0.859595in}{4.419366in}}{\pgfqpoint{0.865963in}{4.419366in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{4.419366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{4.510371in}}%
\pgfpathcurveto{\pgfqpoint{0.889993in}{4.510371in}}{\pgfqpoint{0.895938in}{4.512833in}}{\pgfqpoint{0.900320in}{4.517215in}}%
\pgfpathcurveto{\pgfqpoint{0.904702in}{4.521598in}}{\pgfqpoint{0.907164in}{4.527542in}}{\pgfqpoint{0.907164in}{4.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.907164in}{4.539936in}}{\pgfqpoint{0.904702in}{4.545880in}}{\pgfqpoint{0.900320in}{4.550262in}}%
\pgfpathcurveto{\pgfqpoint{0.895938in}{4.554644in}}{\pgfqpoint{0.889993in}{4.557106in}}{\pgfqpoint{0.883796in}{4.557106in}}%
\pgfpathcurveto{\pgfqpoint{0.877599in}{4.557106in}}{\pgfqpoint{0.871655in}{4.554644in}}{\pgfqpoint{0.867273in}{4.550262in}}%
\pgfpathcurveto{\pgfqpoint{0.862891in}{4.545880in}}{\pgfqpoint{0.860429in}{4.539936in}}{\pgfqpoint{0.860429in}{4.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.860429in}{4.527542in}}{\pgfqpoint{0.862891in}{4.521598in}}{\pgfqpoint{0.867273in}{4.517215in}}%
\pgfpathcurveto{\pgfqpoint{0.871655in}{4.512833in}}{\pgfqpoint{0.877599in}{4.510371in}}{\pgfqpoint{0.883796in}{4.510371in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{4.510371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{4.491268in}}%
\pgfpathcurveto{\pgfqpoint{0.907660in}{4.491268in}}{\pgfqpoint{0.913443in}{4.493664in}}{\pgfqpoint{0.917707in}{4.497927in}}%
\pgfpathcurveto{\pgfqpoint{0.921970in}{4.502191in}}{\pgfqpoint{0.924366in}{4.507974in}}{\pgfqpoint{0.924366in}{4.514004in}}%
\pgfpathcurveto{\pgfqpoint{0.924366in}{4.520034in}}{\pgfqpoint{0.921970in}{4.525817in}}{\pgfqpoint{0.917707in}{4.530081in}}%
\pgfpathcurveto{\pgfqpoint{0.913443in}{4.534344in}}{\pgfqpoint{0.907660in}{4.536740in}}{\pgfqpoint{0.901630in}{4.536740in}}%
\pgfpathcurveto{\pgfqpoint{0.895600in}{4.536740in}}{\pgfqpoint{0.889817in}{4.534344in}}{\pgfqpoint{0.885553in}{4.530081in}}%
\pgfpathcurveto{\pgfqpoint{0.881290in}{4.525817in}}{\pgfqpoint{0.878894in}{4.520034in}}{\pgfqpoint{0.878894in}{4.514004in}}%
\pgfpathcurveto{\pgfqpoint{0.878894in}{4.507974in}}{\pgfqpoint{0.881290in}{4.502191in}}{\pgfqpoint{0.885553in}{4.497927in}}%
\pgfpathcurveto{\pgfqpoint{0.889817in}{4.493664in}}{\pgfqpoint{0.895600in}{4.491268in}}{\pgfqpoint{0.901630in}{4.491268in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{4.491268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{4.544621in}}%
\pgfpathcurveto{\pgfqpoint{0.925966in}{4.544621in}}{\pgfqpoint{0.932202in}{4.547205in}}{\pgfqpoint{0.936799in}{4.551802in}}%
\pgfpathcurveto{\pgfqpoint{0.941397in}{4.556399in}}{\pgfqpoint{0.943980in}{4.562636in}}{\pgfqpoint{0.943980in}{4.569137in}}%
\pgfpathcurveto{\pgfqpoint{0.943980in}{4.575639in}}{\pgfqpoint{0.941397in}{4.581875in}}{\pgfqpoint{0.936799in}{4.586473in}}%
\pgfpathcurveto{\pgfqpoint{0.932202in}{4.591070in}}{\pgfqpoint{0.925966in}{4.593653in}}{\pgfqpoint{0.919464in}{4.593653in}}%
\pgfpathcurveto{\pgfqpoint{0.912962in}{4.593653in}}{\pgfqpoint{0.906726in}{4.591070in}}{\pgfqpoint{0.902128in}{4.586473in}}%
\pgfpathcurveto{\pgfqpoint{0.897531in}{4.581875in}}{\pgfqpoint{0.894948in}{4.575639in}}{\pgfqpoint{0.894948in}{4.569137in}}%
\pgfpathcurveto{\pgfqpoint{0.894948in}{4.562636in}}{\pgfqpoint{0.897531in}{4.556399in}}{\pgfqpoint{0.902128in}{4.551802in}}%
\pgfpathcurveto{\pgfqpoint{0.906726in}{4.547205in}}{\pgfqpoint{0.912962in}{4.544621in}}{\pgfqpoint{0.919464in}{4.544621in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{4.544621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{4.558781in}}%
\pgfpathcurveto{\pgfqpoint{0.943701in}{4.558781in}}{\pgfqpoint{0.949842in}{4.561325in}}{\pgfqpoint{0.954370in}{4.565852in}}%
\pgfpathcurveto{\pgfqpoint{0.958897in}{4.570380in}}{\pgfqpoint{0.961441in}{4.576521in}}{\pgfqpoint{0.961441in}{4.582924in}}%
\pgfpathcurveto{\pgfqpoint{0.961441in}{4.589327in}}{\pgfqpoint{0.958897in}{4.595469in}}{\pgfqpoint{0.954370in}{4.599997in}}%
\pgfpathcurveto{\pgfqpoint{0.949842in}{4.604524in}}{\pgfqpoint{0.943701in}{4.607068in}}{\pgfqpoint{0.937298in}{4.607068in}}%
\pgfpathcurveto{\pgfqpoint{0.930895in}{4.607068in}}{\pgfqpoint{0.924753in}{4.604524in}}{\pgfqpoint{0.920225in}{4.599997in}}%
\pgfpathcurveto{\pgfqpoint{0.915698in}{4.595469in}}{\pgfqpoint{0.913154in}{4.589327in}}{\pgfqpoint{0.913154in}{4.582924in}}%
\pgfpathcurveto{\pgfqpoint{0.913154in}{4.576521in}}{\pgfqpoint{0.915698in}{4.570380in}}{\pgfqpoint{0.920225in}{4.565852in}}%
\pgfpathcurveto{\pgfqpoint{0.924753in}{4.561325in}}{\pgfqpoint{0.930895in}{4.558781in}}{\pgfqpoint{0.937298in}{4.558781in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{4.558781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{4.466933in}}%
\pgfpathcurveto{\pgfqpoint{0.961619in}{4.466933in}}{\pgfqpoint{0.967842in}{4.469510in}}{\pgfqpoint{0.972429in}{4.474098in}}%
\pgfpathcurveto{\pgfqpoint{0.977017in}{4.478685in}}{\pgfqpoint{0.979594in}{4.484908in}}{\pgfqpoint{0.979594in}{4.491396in}}%
\pgfpathcurveto{\pgfqpoint{0.979594in}{4.497883in}}{\pgfqpoint{0.977017in}{4.504106in}}{\pgfqpoint{0.972429in}{4.508694in}}%
\pgfpathcurveto{\pgfqpoint{0.967842in}{4.513281in}}{\pgfqpoint{0.961619in}{4.515859in}}{\pgfqpoint{0.955131in}{4.515859in}}%
\pgfpathcurveto{\pgfqpoint{0.948644in}{4.515859in}}{\pgfqpoint{0.942421in}{4.513281in}}{\pgfqpoint{0.937833in}{4.508694in}}%
\pgfpathcurveto{\pgfqpoint{0.933246in}{4.504106in}}{\pgfqpoint{0.930668in}{4.497883in}}{\pgfqpoint{0.930668in}{4.491396in}}%
\pgfpathcurveto{\pgfqpoint{0.930668in}{4.484908in}}{\pgfqpoint{0.933246in}{4.478685in}}{\pgfqpoint{0.937833in}{4.474098in}}%
\pgfpathcurveto{\pgfqpoint{0.942421in}{4.469510in}}{\pgfqpoint{0.948644in}{4.466933in}}{\pgfqpoint{0.955131in}{4.466933in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{4.466933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{4.436571in}}%
\pgfpathcurveto{\pgfqpoint{0.979884in}{4.436571in}}{\pgfqpoint{0.986520in}{4.439319in}}{\pgfqpoint{0.991412in}{4.444212in}}%
\pgfpathcurveto{\pgfqpoint{0.996305in}{4.449104in}}{\pgfqpoint{0.999054in}{4.455740in}}{\pgfqpoint{0.999054in}{4.462659in}}%
\pgfpathcurveto{\pgfqpoint{0.999054in}{4.469578in}}{\pgfqpoint{0.996305in}{4.476214in}}{\pgfqpoint{0.991412in}{4.481106in}}%
\pgfpathcurveto{\pgfqpoint{0.986520in}{4.485999in}}{\pgfqpoint{0.979884in}{4.488748in}}{\pgfqpoint{0.972965in}{4.488748in}}%
\pgfpathcurveto{\pgfqpoint{0.966046in}{4.488748in}}{\pgfqpoint{0.959410in}{4.485999in}}{\pgfqpoint{0.954518in}{4.481106in}}%
\pgfpathcurveto{\pgfqpoint{0.949625in}{4.476214in}}{\pgfqpoint{0.946877in}{4.469578in}}{\pgfqpoint{0.946877in}{4.462659in}}%
\pgfpathcurveto{\pgfqpoint{0.946877in}{4.455740in}}{\pgfqpoint{0.949625in}{4.449104in}}{\pgfqpoint{0.954518in}{4.444212in}}%
\pgfpathcurveto{\pgfqpoint{0.959410in}{4.439319in}}{\pgfqpoint{0.966046in}{4.436571in}}{\pgfqpoint{0.972965in}{4.436571in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{4.436571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{4.431354in}}%
\pgfpathcurveto{\pgfqpoint{0.997565in}{4.431354in}}{\pgfqpoint{1.004054in}{4.434042in}}{\pgfqpoint{1.008838in}{4.438826in}}%
\pgfpathcurveto{\pgfqpoint{1.013623in}{4.443610in}}{\pgfqpoint{1.016311in}{4.450100in}}{\pgfqpoint{1.016311in}{4.456865in}}%
\pgfpathcurveto{\pgfqpoint{1.016311in}{4.463631in}}{\pgfqpoint{1.013623in}{4.470121in}}{\pgfqpoint{1.008838in}{4.474905in}}%
\pgfpathcurveto{\pgfqpoint{1.004054in}{4.479689in}}{\pgfqpoint{0.997565in}{4.482377in}}{\pgfqpoint{0.990799in}{4.482377in}}%
\pgfpathcurveto{\pgfqpoint{0.984033in}{4.482377in}}{\pgfqpoint{0.977544in}{4.479689in}}{\pgfqpoint{0.972759in}{4.474905in}}%
\pgfpathcurveto{\pgfqpoint{0.967975in}{4.470121in}}{\pgfqpoint{0.965287in}{4.463631in}}{\pgfqpoint{0.965287in}{4.456865in}}%
\pgfpathcurveto{\pgfqpoint{0.965287in}{4.450100in}}{\pgfqpoint{0.967975in}{4.443610in}}{\pgfqpoint{0.972759in}{4.438826in}}%
\pgfpathcurveto{\pgfqpoint{0.977544in}{4.434042in}}{\pgfqpoint{0.984033in}{4.431354in}}{\pgfqpoint{0.990799in}{4.431354in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{4.431354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{4.489778in}}%
\pgfpathcurveto{\pgfqpoint{1.015166in}{4.489778in}}{\pgfqpoint{1.021432in}{4.492374in}}{\pgfqpoint{1.026052in}{4.496993in}}%
\pgfpathcurveto{\pgfqpoint{1.030671in}{4.501613in}}{\pgfqpoint{1.033267in}{4.507879in}}{\pgfqpoint{1.033267in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{1.033267in}{4.520946in}}{\pgfqpoint{1.030671in}{4.527212in}}{\pgfqpoint{1.026052in}{4.531832in}}%
\pgfpathcurveto{\pgfqpoint{1.021432in}{4.536451in}}{\pgfqpoint{1.015166in}{4.539047in}}{\pgfqpoint{1.008633in}{4.539047in}}%
\pgfpathcurveto{\pgfqpoint{1.002100in}{4.539047in}}{\pgfqpoint{0.995833in}{4.536451in}}{\pgfqpoint{0.991214in}{4.531832in}}%
\pgfpathcurveto{\pgfqpoint{0.986594in}{4.527212in}}{\pgfqpoint{0.983998in}{4.520946in}}{\pgfqpoint{0.983998in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{0.983998in}{4.507879in}}{\pgfqpoint{0.986594in}{4.501613in}}{\pgfqpoint{0.991214in}{4.496993in}}%
\pgfpathcurveto{\pgfqpoint{0.995833in}{4.492374in}}{\pgfqpoint{1.002100in}{4.489778in}}{\pgfqpoint{1.008633in}{4.489778in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{4.489778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{4.505079in}}%
\pgfpathcurveto{\pgfqpoint{1.033086in}{4.505079in}}{\pgfqpoint{1.039435in}{4.507709in}}{\pgfqpoint{1.044116in}{4.512390in}}%
\pgfpathcurveto{\pgfqpoint{1.048797in}{4.517071in}}{\pgfqpoint{1.051427in}{4.523420in}}{\pgfqpoint{1.051427in}{4.530040in}}%
\pgfpathcurveto{\pgfqpoint{1.051427in}{4.536660in}}{\pgfqpoint{1.048797in}{4.543009in}}{\pgfqpoint{1.044116in}{4.547690in}}%
\pgfpathcurveto{\pgfqpoint{1.039435in}{4.552370in}}{\pgfqpoint{1.033086in}{4.555000in}}{\pgfqpoint{1.026466in}{4.555000in}}%
\pgfpathcurveto{\pgfqpoint{1.019847in}{4.555000in}}{\pgfqpoint{1.013497in}{4.552370in}}{\pgfqpoint{1.008817in}{4.547690in}}%
\pgfpathcurveto{\pgfqpoint{1.004136in}{4.543009in}}{\pgfqpoint{1.001506in}{4.536660in}}{\pgfqpoint{1.001506in}{4.530040in}}%
\pgfpathcurveto{\pgfqpoint{1.001506in}{4.523420in}}{\pgfqpoint{1.004136in}{4.517071in}}{\pgfqpoint{1.008817in}{4.512390in}}%
\pgfpathcurveto{\pgfqpoint{1.013497in}{4.507709in}}{\pgfqpoint{1.019847in}{4.505079in}}{\pgfqpoint{1.026466in}{4.505079in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{4.505079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{4.467658in}}%
\pgfpathcurveto{\pgfqpoint{1.050696in}{4.467658in}}{\pgfqpoint{1.056831in}{4.470200in}}{\pgfqpoint{1.061353in}{4.474722in}}%
\pgfpathcurveto{\pgfqpoint{1.065876in}{4.479245in}}{\pgfqpoint{1.068417in}{4.485379in}}{\pgfqpoint{1.068417in}{4.491775in}}%
\pgfpathcurveto{\pgfqpoint{1.068417in}{4.498171in}}{\pgfqpoint{1.065876in}{4.504306in}}{\pgfqpoint{1.061353in}{4.508828in}}%
\pgfpathcurveto{\pgfqpoint{1.056831in}{4.513351in}}{\pgfqpoint{1.050696in}{4.515892in}}{\pgfqpoint{1.044300in}{4.515892in}}%
\pgfpathcurveto{\pgfqpoint{1.037904in}{4.515892in}}{\pgfqpoint{1.031770in}{4.513351in}}{\pgfqpoint{1.027247in}{4.508828in}}%
\pgfpathcurveto{\pgfqpoint{1.022724in}{4.504306in}}{\pgfqpoint{1.020183in}{4.498171in}}{\pgfqpoint{1.020183in}{4.491775in}}%
\pgfpathcurveto{\pgfqpoint{1.020183in}{4.485379in}}{\pgfqpoint{1.022724in}{4.479245in}}{\pgfqpoint{1.027247in}{4.474722in}}%
\pgfpathcurveto{\pgfqpoint{1.031770in}{4.470200in}}{\pgfqpoint{1.037904in}{4.467658in}}{\pgfqpoint{1.044300in}{4.467658in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{4.467658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{4.433111in}}%
\pgfpathcurveto{\pgfqpoint{1.068291in}{4.433111in}}{\pgfqpoint{1.074196in}{4.435557in}}{\pgfqpoint{1.078549in}{4.439910in}}%
\pgfpathcurveto{\pgfqpoint{1.082903in}{4.444264in}}{\pgfqpoint{1.085349in}{4.450169in}}{\pgfqpoint{1.085349in}{4.456325in}}%
\pgfpathcurveto{\pgfqpoint{1.085349in}{4.462482in}}{\pgfqpoint{1.082903in}{4.468387in}}{\pgfqpoint{1.078549in}{4.472741in}}%
\pgfpathcurveto{\pgfqpoint{1.074196in}{4.477094in}}{\pgfqpoint{1.068291in}{4.479540in}}{\pgfqpoint{1.062134in}{4.479540in}}%
\pgfpathcurveto{\pgfqpoint{1.055977in}{4.479540in}}{\pgfqpoint{1.050072in}{4.477094in}}{\pgfqpoint{1.045719in}{4.472741in}}%
\pgfpathcurveto{\pgfqpoint{1.041365in}{4.468387in}}{\pgfqpoint{1.038919in}{4.462482in}}{\pgfqpoint{1.038919in}{4.456325in}}%
\pgfpathcurveto{\pgfqpoint{1.038919in}{4.450169in}}{\pgfqpoint{1.041365in}{4.444264in}}{\pgfqpoint{1.045719in}{4.439910in}}%
\pgfpathcurveto{\pgfqpoint{1.050072in}{4.435557in}}{\pgfqpoint{1.055977in}{4.433111in}}{\pgfqpoint{1.062134in}{4.433111in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{4.433111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{4.419241in}}%
\pgfpathcurveto{\pgfqpoint{1.086392in}{4.419241in}}{\pgfqpoint{1.092554in}{4.421793in}}{\pgfqpoint{1.097097in}{4.426336in}}%
\pgfpathcurveto{\pgfqpoint{1.101639in}{4.430878in}}{\pgfqpoint{1.104192in}{4.437041in}}{\pgfqpoint{1.104192in}{4.443465in}}%
\pgfpathcurveto{\pgfqpoint{1.104192in}{4.449889in}}{\pgfqpoint{1.101639in}{4.456051in}}{\pgfqpoint{1.097097in}{4.460594in}}%
\pgfpathcurveto{\pgfqpoint{1.092554in}{4.465136in}}{\pgfqpoint{1.086392in}{4.467689in}}{\pgfqpoint{1.079968in}{4.467689in}}%
\pgfpathcurveto{\pgfqpoint{1.073544in}{4.467689in}}{\pgfqpoint{1.067381in}{4.465136in}}{\pgfqpoint{1.062839in}{4.460594in}}%
\pgfpathcurveto{\pgfqpoint{1.058296in}{4.456051in}}{\pgfqpoint{1.055744in}{4.449889in}}{\pgfqpoint{1.055744in}{4.443465in}}%
\pgfpathcurveto{\pgfqpoint{1.055744in}{4.437041in}}{\pgfqpoint{1.058296in}{4.430878in}}{\pgfqpoint{1.062839in}{4.426336in}}%
\pgfpathcurveto{\pgfqpoint{1.067381in}{4.421793in}}{\pgfqpoint{1.073544in}{4.419241in}}{\pgfqpoint{1.079968in}{4.419241in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{4.419241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{4.422557in}}%
\pgfpathcurveto{\pgfqpoint{1.104039in}{4.422557in}}{\pgfqpoint{1.110022in}{4.425035in}}{\pgfqpoint{1.114432in}{4.429446in}}%
\pgfpathcurveto{\pgfqpoint{1.118843in}{4.433856in}}{\pgfqpoint{1.121321in}{4.439839in}}{\pgfqpoint{1.121321in}{4.446076in}}%
\pgfpathcurveto{\pgfqpoint{1.121321in}{4.452314in}}{\pgfqpoint{1.118843in}{4.458297in}}{\pgfqpoint{1.114432in}{4.462707in}}%
\pgfpathcurveto{\pgfqpoint{1.110022in}{4.467118in}}{\pgfqpoint{1.104039in}{4.469596in}}{\pgfqpoint{1.097802in}{4.469596in}}%
\pgfpathcurveto{\pgfqpoint{1.091564in}{4.469596in}}{\pgfqpoint{1.085581in}{4.467118in}}{\pgfqpoint{1.081171in}{4.462707in}}%
\pgfpathcurveto{\pgfqpoint{1.076760in}{4.458297in}}{\pgfqpoint{1.074282in}{4.452314in}}{\pgfqpoint{1.074282in}{4.446076in}}%
\pgfpathcurveto{\pgfqpoint{1.074282in}{4.439839in}}{\pgfqpoint{1.076760in}{4.433856in}}{\pgfqpoint{1.081171in}{4.429446in}}%
\pgfpathcurveto{\pgfqpoint{1.085581in}{4.425035in}}{\pgfqpoint{1.091564in}{4.422557in}}{\pgfqpoint{1.097802in}{4.422557in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{4.422557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{4.485021in}}%
\pgfpathcurveto{\pgfqpoint{1.121854in}{4.485021in}}{\pgfqpoint{1.127820in}{4.487492in}}{\pgfqpoint{1.132217in}{4.491890in}}%
\pgfpathcurveto{\pgfqpoint{1.136615in}{4.496288in}}{\pgfqpoint{1.139086in}{4.502253in}}{\pgfqpoint{1.139086in}{4.508472in}}%
\pgfpathcurveto{\pgfqpoint{1.139086in}{4.514691in}}{\pgfqpoint{1.136615in}{4.520656in}}{\pgfqpoint{1.132217in}{4.525054in}}%
\pgfpathcurveto{\pgfqpoint{1.127820in}{4.529451in}}{\pgfqpoint{1.121854in}{4.531922in}}{\pgfqpoint{1.115635in}{4.531922in}}%
\pgfpathcurveto{\pgfqpoint{1.109416in}{4.531922in}}{\pgfqpoint{1.103451in}{4.529451in}}{\pgfqpoint{1.099053in}{4.525054in}}%
\pgfpathcurveto{\pgfqpoint{1.094656in}{4.520656in}}{\pgfqpoint{1.092185in}{4.514691in}}{\pgfqpoint{1.092185in}{4.508472in}}%
\pgfpathcurveto{\pgfqpoint{1.092185in}{4.502253in}}{\pgfqpoint{1.094656in}{4.496288in}}{\pgfqpoint{1.099053in}{4.491890in}}%
\pgfpathcurveto{\pgfqpoint{1.103451in}{4.487492in}}{\pgfqpoint{1.109416in}{4.485021in}}{\pgfqpoint{1.115635in}{4.485021in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{4.485021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{4.523155in}}%
\pgfpathcurveto{\pgfqpoint{1.139822in}{4.523155in}}{\pgfqpoint{1.145916in}{4.525679in}}{\pgfqpoint{1.150408in}{4.530171in}}%
\pgfpathcurveto{\pgfqpoint{1.154900in}{4.534664in}}{\pgfqpoint{1.157424in}{4.540757in}}{\pgfqpoint{1.157424in}{4.547110in}}%
\pgfpathcurveto{\pgfqpoint{1.157424in}{4.553463in}}{\pgfqpoint{1.154900in}{4.559557in}}{\pgfqpoint{1.150408in}{4.564049in}}%
\pgfpathcurveto{\pgfqpoint{1.145916in}{4.568542in}}{\pgfqpoint{1.139822in}{4.571066in}}{\pgfqpoint{1.133469in}{4.571066in}}%
\pgfpathcurveto{\pgfqpoint{1.127116in}{4.571066in}}{\pgfqpoint{1.121022in}{4.568542in}}{\pgfqpoint{1.116530in}{4.564049in}}%
\pgfpathcurveto{\pgfqpoint{1.112038in}{4.559557in}}{\pgfqpoint{1.109514in}{4.553463in}}{\pgfqpoint{1.109514in}{4.547110in}}%
\pgfpathcurveto{\pgfqpoint{1.109514in}{4.540757in}}{\pgfqpoint{1.112038in}{4.534664in}}{\pgfqpoint{1.116530in}{4.530171in}}%
\pgfpathcurveto{\pgfqpoint{1.121022in}{4.525679in}}{\pgfqpoint{1.127116in}{4.523155in}}{\pgfqpoint{1.133469in}{4.523155in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{4.523155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{4.551387in}}%
\pgfpathcurveto{\pgfqpoint{1.157598in}{4.551387in}}{\pgfqpoint{1.163637in}{4.553888in}}{\pgfqpoint{1.168088in}{4.558340in}}%
\pgfpathcurveto{\pgfqpoint{1.172540in}{4.562792in}}{\pgfqpoint{1.175041in}{4.568830in}}{\pgfqpoint{1.175041in}{4.575125in}}%
\pgfpathcurveto{\pgfqpoint{1.175041in}{4.581421in}}{\pgfqpoint{1.172540in}{4.587459in}}{\pgfqpoint{1.168088in}{4.591911in}}%
\pgfpathcurveto{\pgfqpoint{1.163637in}{4.596363in}}{\pgfqpoint{1.157598in}{4.598864in}}{\pgfqpoint{1.151303in}{4.598864in}}%
\pgfpathcurveto{\pgfqpoint{1.145007in}{4.598864in}}{\pgfqpoint{1.138969in}{4.596363in}}{\pgfqpoint{1.134517in}{4.591911in}}%
\pgfpathcurveto{\pgfqpoint{1.130066in}{4.587459in}}{\pgfqpoint{1.127565in}{4.581421in}}{\pgfqpoint{1.127565in}{4.575125in}}%
\pgfpathcurveto{\pgfqpoint{1.127565in}{4.568830in}}{\pgfqpoint{1.130066in}{4.562792in}}{\pgfqpoint{1.134517in}{4.558340in}}%
\pgfpathcurveto{\pgfqpoint{1.138969in}{4.553888in}}{\pgfqpoint{1.145007in}{4.551387in}}{\pgfqpoint{1.151303in}{4.551387in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{4.551387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{4.540815in}}%
\pgfpathcurveto{\pgfqpoint{1.175337in}{4.540815in}}{\pgfqpoint{1.181285in}{4.543279in}}{\pgfqpoint{1.185670in}{4.547663in}}%
\pgfpathcurveto{\pgfqpoint{1.190054in}{4.552048in}}{\pgfqpoint{1.192518in}{4.557996in}}{\pgfqpoint{1.192518in}{4.564196in}}%
\pgfpathcurveto{\pgfqpoint{1.192518in}{4.570397in}}{\pgfqpoint{1.190054in}{4.576345in}}{\pgfqpoint{1.185670in}{4.580729in}}%
\pgfpathcurveto{\pgfqpoint{1.181285in}{4.585114in}}{\pgfqpoint{1.175337in}{4.587578in}}{\pgfqpoint{1.169137in}{4.587578in}}%
\pgfpathcurveto{\pgfqpoint{1.162936in}{4.587578in}}{\pgfqpoint{1.156988in}{4.585114in}}{\pgfqpoint{1.152604in}{4.580729in}}%
\pgfpathcurveto{\pgfqpoint{1.148219in}{4.576345in}}{\pgfqpoint{1.145755in}{4.570397in}}{\pgfqpoint{1.145755in}{4.564196in}}%
\pgfpathcurveto{\pgfqpoint{1.145755in}{4.557996in}}{\pgfqpoint{1.148219in}{4.552048in}}{\pgfqpoint{1.152604in}{4.547663in}}%
\pgfpathcurveto{\pgfqpoint{1.156988in}{4.543279in}}{\pgfqpoint{1.162936in}{4.540815in}}{\pgfqpoint{1.169137in}{4.540815in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{4.540815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{4.543144in}}%
\pgfpathcurveto{\pgfqpoint{1.192958in}{4.543144in}}{\pgfqpoint{1.198702in}{4.545523in}}{\pgfqpoint{1.202936in}{4.549757in}}%
\pgfpathcurveto{\pgfqpoint{1.207170in}{4.553991in}}{\pgfqpoint{1.209549in}{4.559735in}}{\pgfqpoint{1.209549in}{4.565723in}}%
\pgfpathcurveto{\pgfqpoint{1.209549in}{4.571711in}}{\pgfqpoint{1.207170in}{4.577455in}}{\pgfqpoint{1.202936in}{4.581689in}}%
\pgfpathcurveto{\pgfqpoint{1.198702in}{4.585923in}}{\pgfqpoint{1.192958in}{4.588302in}}{\pgfqpoint{1.186970in}{4.588302in}}%
\pgfpathcurveto{\pgfqpoint{1.180982in}{4.588302in}}{\pgfqpoint{1.175239in}{4.585923in}}{\pgfqpoint{1.171005in}{4.581689in}}%
\pgfpathcurveto{\pgfqpoint{1.166770in}{4.577455in}}{\pgfqpoint{1.164391in}{4.571711in}}{\pgfqpoint{1.164391in}{4.565723in}}%
\pgfpathcurveto{\pgfqpoint{1.164391in}{4.559735in}}{\pgfqpoint{1.166770in}{4.553991in}}{\pgfqpoint{1.171005in}{4.549757in}}%
\pgfpathcurveto{\pgfqpoint{1.175239in}{4.545523in}}{\pgfqpoint{1.180982in}{4.543144in}}{\pgfqpoint{1.186970in}{4.543144in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{4.543144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{4.579386in}}%
\pgfpathcurveto{\pgfqpoint{1.210773in}{4.579386in}}{\pgfqpoint{1.216498in}{4.581758in}}{\pgfqpoint{1.220719in}{4.585978in}}%
\pgfpathcurveto{\pgfqpoint{1.224940in}{4.590199in}}{\pgfqpoint{1.227311in}{4.595924in}}{\pgfqpoint{1.227311in}{4.601893in}}%
\pgfpathcurveto{\pgfqpoint{1.227311in}{4.607862in}}{\pgfqpoint{1.224940in}{4.613588in}}{\pgfqpoint{1.220719in}{4.617808in}}%
\pgfpathcurveto{\pgfqpoint{1.216498in}{4.622029in}}{\pgfqpoint{1.210773in}{4.624401in}}{\pgfqpoint{1.204804in}{4.624401in}}%
\pgfpathcurveto{\pgfqpoint{1.198835in}{4.624401in}}{\pgfqpoint{1.193110in}{4.622029in}}{\pgfqpoint{1.188889in}{4.617808in}}%
\pgfpathcurveto{\pgfqpoint{1.184668in}{4.613588in}}{\pgfqpoint{1.182297in}{4.607862in}}{\pgfqpoint{1.182297in}{4.601893in}}%
\pgfpathcurveto{\pgfqpoint{1.182297in}{4.595924in}}{\pgfqpoint{1.184668in}{4.590199in}}{\pgfqpoint{1.188889in}{4.585978in}}%
\pgfpathcurveto{\pgfqpoint{1.193110in}{4.581758in}}{\pgfqpoint{1.198835in}{4.579386in}}{\pgfqpoint{1.204804in}{4.579386in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{4.579386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{4.564995in}}%
\pgfpathcurveto{\pgfqpoint{1.228464in}{4.564995in}}{\pgfqpoint{1.234053in}{4.567310in}}{\pgfqpoint{1.238172in}{4.571430in}}%
\pgfpathcurveto{\pgfqpoint{1.242292in}{4.575550in}}{\pgfqpoint{1.244607in}{4.581138in}}{\pgfqpoint{1.244607in}{4.586964in}}%
\pgfpathcurveto{\pgfqpoint{1.244607in}{4.592791in}}{\pgfqpoint{1.242292in}{4.598379in}}{\pgfqpoint{1.238172in}{4.602499in}}%
\pgfpathcurveto{\pgfqpoint{1.234053in}{4.606618in}}{\pgfqpoint{1.228464in}{4.608933in}}{\pgfqpoint{1.222638in}{4.608933in}}%
\pgfpathcurveto{\pgfqpoint{1.216812in}{4.608933in}}{\pgfqpoint{1.211223in}{4.606618in}}{\pgfqpoint{1.207104in}{4.602499in}}%
\pgfpathcurveto{\pgfqpoint{1.202984in}{4.598379in}}{\pgfqpoint{1.200669in}{4.592791in}}{\pgfqpoint{1.200669in}{4.586964in}}%
\pgfpathcurveto{\pgfqpoint{1.200669in}{4.581138in}}{\pgfqpoint{1.202984in}{4.575550in}}{\pgfqpoint{1.207104in}{4.571430in}}%
\pgfpathcurveto{\pgfqpoint{1.211223in}{4.567310in}}{\pgfqpoint{1.216812in}{4.564995in}}{\pgfqpoint{1.222638in}{4.564995in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{4.564995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{4.602550in}}%
\pgfpathcurveto{\pgfqpoint{1.246148in}{4.602550in}}{\pgfqpoint{1.251592in}{4.604805in}}{\pgfqpoint{1.255605in}{4.608819in}}%
\pgfpathcurveto{\pgfqpoint{1.259619in}{4.612832in}}{\pgfqpoint{1.261874in}{4.618276in}}{\pgfqpoint{1.261874in}{4.623952in}}%
\pgfpathcurveto{\pgfqpoint{1.261874in}{4.629628in}}{\pgfqpoint{1.259619in}{4.635073in}}{\pgfqpoint{1.255605in}{4.639086in}}%
\pgfpathcurveto{\pgfqpoint{1.251592in}{4.643099in}}{\pgfqpoint{1.246148in}{4.645355in}}{\pgfqpoint{1.240472in}{4.645355in}}%
\pgfpathcurveto{\pgfqpoint{1.234796in}{4.645355in}}{\pgfqpoint{1.229352in}{4.643099in}}{\pgfqpoint{1.225338in}{4.639086in}}%
\pgfpathcurveto{\pgfqpoint{1.221325in}{4.635073in}}{\pgfqpoint{1.219070in}{4.629628in}}{\pgfqpoint{1.219070in}{4.623952in}}%
\pgfpathcurveto{\pgfqpoint{1.219070in}{4.618276in}}{\pgfqpoint{1.221325in}{4.612832in}}{\pgfqpoint{1.225338in}{4.608819in}}%
\pgfpathcurveto{\pgfqpoint{1.229352in}{4.604805in}}{\pgfqpoint{1.234796in}{4.602550in}}{\pgfqpoint{1.240472in}{4.602550in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{4.602550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{4.596952in}}%
\pgfpathcurveto{\pgfqpoint{1.264025in}{4.596952in}}{\pgfqpoint{1.269512in}{4.599224in}}{\pgfqpoint{1.273556in}{4.603269in}}%
\pgfpathcurveto{\pgfqpoint{1.277601in}{4.607314in}}{\pgfqpoint{1.279873in}{4.612800in}}{\pgfqpoint{1.279873in}{4.618520in}}%
\pgfpathcurveto{\pgfqpoint{1.279873in}{4.624240in}}{\pgfqpoint{1.277601in}{4.629726in}}{\pgfqpoint{1.273556in}{4.633770in}}%
\pgfpathcurveto{\pgfqpoint{1.269512in}{4.637815in}}{\pgfqpoint{1.264025in}{4.640087in}}{\pgfqpoint{1.258305in}{4.640087in}}%
\pgfpathcurveto{\pgfqpoint{1.252586in}{4.640087in}}{\pgfqpoint{1.247099in}{4.637815in}}{\pgfqpoint{1.243055in}{4.633770in}}%
\pgfpathcurveto{\pgfqpoint{1.239010in}{4.629726in}}{\pgfqpoint{1.236738in}{4.624240in}}{\pgfqpoint{1.236738in}{4.618520in}}%
\pgfpathcurveto{\pgfqpoint{1.236738in}{4.612800in}}{\pgfqpoint{1.239010in}{4.607314in}}{\pgfqpoint{1.243055in}{4.603269in}}%
\pgfpathcurveto{\pgfqpoint{1.247099in}{4.599224in}}{\pgfqpoint{1.252586in}{4.596952in}}{\pgfqpoint{1.258305in}{4.596952in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{4.596952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{4.528991in}}%
\pgfpathcurveto{\pgfqpoint{1.281611in}{4.528991in}}{\pgfqpoint{1.286860in}{4.531165in}}{\pgfqpoint{1.290729in}{4.535034in}}%
\pgfpathcurveto{\pgfqpoint{1.294598in}{4.538903in}}{\pgfqpoint{1.296772in}{4.544152in}}{\pgfqpoint{1.296772in}{4.549624in}}%
\pgfpathcurveto{\pgfqpoint{1.296772in}{4.555095in}}{\pgfqpoint{1.294598in}{4.560344in}}{\pgfqpoint{1.290729in}{4.564213in}}%
\pgfpathcurveto{\pgfqpoint{1.286860in}{4.568082in}}{\pgfqpoint{1.281611in}{4.570256in}}{\pgfqpoint{1.276139in}{4.570256in}}%
\pgfpathcurveto{\pgfqpoint{1.270667in}{4.570256in}}{\pgfqpoint{1.265419in}{4.568082in}}{\pgfqpoint{1.261550in}{4.564213in}}%
\pgfpathcurveto{\pgfqpoint{1.257681in}{4.560344in}}{\pgfqpoint{1.255507in}{4.555095in}}{\pgfqpoint{1.255507in}{4.549624in}}%
\pgfpathcurveto{\pgfqpoint{1.255507in}{4.544152in}}{\pgfqpoint{1.257681in}{4.538903in}}{\pgfqpoint{1.261550in}{4.535034in}}%
\pgfpathcurveto{\pgfqpoint{1.265419in}{4.531165in}}{\pgfqpoint{1.270667in}{4.528991in}}{\pgfqpoint{1.276139in}{4.528991in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{4.528991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{4.458631in}}%
\pgfpathcurveto{\pgfqpoint{1.299280in}{4.458631in}}{\pgfqpoint{1.304371in}{4.460740in}}{\pgfqpoint{1.308124in}{4.464493in}}%
\pgfpathcurveto{\pgfqpoint{1.311876in}{4.468245in}}{\pgfqpoint{1.313985in}{4.473336in}}{\pgfqpoint{1.313985in}{4.478643in}}%
\pgfpathcurveto{\pgfqpoint{1.313985in}{4.483950in}}{\pgfqpoint{1.311876in}{4.489041in}}{\pgfqpoint{1.308124in}{4.492794in}}%
\pgfpathcurveto{\pgfqpoint{1.304371in}{4.496546in}}{\pgfqpoint{1.299280in}{4.498655in}}{\pgfqpoint{1.293973in}{4.498655in}}%
\pgfpathcurveto{\pgfqpoint{1.288666in}{4.498655in}}{\pgfqpoint{1.283575in}{4.496546in}}{\pgfqpoint{1.279823in}{4.492794in}}%
\pgfpathcurveto{\pgfqpoint{1.276070in}{4.489041in}}{\pgfqpoint{1.273961in}{4.483950in}}{\pgfqpoint{1.273961in}{4.478643in}}%
\pgfpathcurveto{\pgfqpoint{1.273961in}{4.473336in}}{\pgfqpoint{1.276070in}{4.468245in}}{\pgfqpoint{1.279823in}{4.464493in}}%
\pgfpathcurveto{\pgfqpoint{1.283575in}{4.460740in}}{\pgfqpoint{1.288666in}{4.458631in}}{\pgfqpoint{1.293973in}{4.458631in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{4.458631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{4.558027in}}%
\pgfpathcurveto{\pgfqpoint{1.317216in}{4.558027in}}{\pgfqpoint{1.322404in}{4.560176in}}{\pgfqpoint{1.326229in}{4.564001in}}%
\pgfpathcurveto{\pgfqpoint{1.330054in}{4.567825in}}{\pgfqpoint{1.332203in}{4.573014in}}{\pgfqpoint{1.332203in}{4.578423in}}%
\pgfpathcurveto{\pgfqpoint{1.332203in}{4.583832in}}{\pgfqpoint{1.330054in}{4.589020in}}{\pgfqpoint{1.326229in}{4.592845in}}%
\pgfpathcurveto{\pgfqpoint{1.322404in}{4.596670in}}{\pgfqpoint{1.317216in}{4.598819in}}{\pgfqpoint{1.311807in}{4.598819in}}%
\pgfpathcurveto{\pgfqpoint{1.306398in}{4.598819in}}{\pgfqpoint{1.301209in}{4.596670in}}{\pgfqpoint{1.297385in}{4.592845in}}%
\pgfpathcurveto{\pgfqpoint{1.293560in}{4.589020in}}{\pgfqpoint{1.291411in}{4.583832in}}{\pgfqpoint{1.291411in}{4.578423in}}%
\pgfpathcurveto{\pgfqpoint{1.291411in}{4.573014in}}{\pgfqpoint{1.293560in}{4.567825in}}{\pgfqpoint{1.297385in}{4.564001in}}%
\pgfpathcurveto{\pgfqpoint{1.301209in}{4.560176in}}{\pgfqpoint{1.306398in}{4.558027in}}{\pgfqpoint{1.311807in}{4.558027in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{4.558027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{4.540281in}}%
\pgfpathcurveto{\pgfqpoint{1.334939in}{4.540281in}}{\pgfqpoint{1.340021in}{4.542386in}}{\pgfqpoint{1.343768in}{4.546133in}}%
\pgfpathcurveto{\pgfqpoint{1.347515in}{4.549879in}}{\pgfqpoint{1.349620in}{4.554962in}}{\pgfqpoint{1.349620in}{4.560260in}}%
\pgfpathcurveto{\pgfqpoint{1.349620in}{4.565559in}}{\pgfqpoint{1.347515in}{4.570641in}}{\pgfqpoint{1.343768in}{4.574388in}}%
\pgfpathcurveto{\pgfqpoint{1.340021in}{4.578134in}}{\pgfqpoint{1.334939in}{4.580240in}}{\pgfqpoint{1.329641in}{4.580240in}}%
\pgfpathcurveto{\pgfqpoint{1.324342in}{4.580240in}}{\pgfqpoint{1.319260in}{4.578134in}}{\pgfqpoint{1.315513in}{4.574388in}}%
\pgfpathcurveto{\pgfqpoint{1.311766in}{4.570641in}}{\pgfqpoint{1.309661in}{4.565559in}}{\pgfqpoint{1.309661in}{4.560260in}}%
\pgfpathcurveto{\pgfqpoint{1.309661in}{4.554962in}}{\pgfqpoint{1.311766in}{4.549879in}}{\pgfqpoint{1.315513in}{4.546133in}}%
\pgfpathcurveto{\pgfqpoint{1.319260in}{4.542386in}}{\pgfqpoint{1.324342in}{4.540281in}}{\pgfqpoint{1.329641in}{4.540281in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{4.540281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{4.516363in}}%
\pgfpathcurveto{\pgfqpoint{1.352598in}{4.516363in}}{\pgfqpoint{1.357513in}{4.518398in}}{\pgfqpoint{1.361136in}{4.522022in}}%
\pgfpathcurveto{\pgfqpoint{1.364760in}{4.525645in}}{\pgfqpoint{1.366795in}{4.530560in}}{\pgfqpoint{1.366795in}{4.535684in}}%
\pgfpathcurveto{\pgfqpoint{1.366795in}{4.540808in}}{\pgfqpoint{1.364760in}{4.545722in}}{\pgfqpoint{1.361136in}{4.549346in}}%
\pgfpathcurveto{\pgfqpoint{1.357513in}{4.552969in}}{\pgfqpoint{1.352598in}{4.555005in}}{\pgfqpoint{1.347474in}{4.555005in}}%
\pgfpathcurveto{\pgfqpoint{1.342350in}{4.555005in}}{\pgfqpoint{1.337436in}{4.552969in}}{\pgfqpoint{1.333812in}{4.549346in}}%
\pgfpathcurveto{\pgfqpoint{1.330189in}{4.545722in}}{\pgfqpoint{1.328153in}{4.540808in}}{\pgfqpoint{1.328153in}{4.535684in}}%
\pgfpathcurveto{\pgfqpoint{1.328153in}{4.530560in}}{\pgfqpoint{1.330189in}{4.525645in}}{\pgfqpoint{1.333812in}{4.522022in}}%
\pgfpathcurveto{\pgfqpoint{1.337436in}{4.518398in}}{\pgfqpoint{1.342350in}{4.516363in}}{\pgfqpoint{1.347474in}{4.516363in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{4.516363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{4.516178in}}%
\pgfpathcurveto{\pgfqpoint{1.370529in}{4.516178in}}{\pgfqpoint{1.375536in}{4.518252in}}{\pgfqpoint{1.379228in}{4.521944in}}%
\pgfpathcurveto{\pgfqpoint{1.382920in}{4.525635in}}{\pgfqpoint{1.384994in}{4.530643in}}{\pgfqpoint{1.384994in}{4.535864in}}%
\pgfpathcurveto{\pgfqpoint{1.384994in}{4.541084in}}{\pgfqpoint{1.382920in}{4.546092in}}{\pgfqpoint{1.379228in}{4.549784in}}%
\pgfpathcurveto{\pgfqpoint{1.375536in}{4.553475in}}{\pgfqpoint{1.370529in}{4.555550in}}{\pgfqpoint{1.365308in}{4.555550in}}%
\pgfpathcurveto{\pgfqpoint{1.360087in}{4.555550in}}{\pgfqpoint{1.355080in}{4.553475in}}{\pgfqpoint{1.351388in}{4.549784in}}%
\pgfpathcurveto{\pgfqpoint{1.347696in}{4.546092in}}{\pgfqpoint{1.345622in}{4.541084in}}{\pgfqpoint{1.345622in}{4.535864in}}%
\pgfpathcurveto{\pgfqpoint{1.345622in}{4.530643in}}{\pgfqpoint{1.347696in}{4.525635in}}{\pgfqpoint{1.351388in}{4.521944in}}%
\pgfpathcurveto{\pgfqpoint{1.355080in}{4.518252in}}{\pgfqpoint{1.360087in}{4.516178in}}{\pgfqpoint{1.365308in}{4.516178in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{4.516178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{4.555089in}}%
\pgfpathcurveto{\pgfqpoint{1.388221in}{4.555089in}}{\pgfqpoint{1.393093in}{4.557107in}}{\pgfqpoint{1.396685in}{4.560699in}}%
\pgfpathcurveto{\pgfqpoint{1.400277in}{4.564290in}}{\pgfqpoint{1.402295in}{4.569162in}}{\pgfqpoint{1.402295in}{4.574242in}}%
\pgfpathcurveto{\pgfqpoint{1.402295in}{4.579321in}}{\pgfqpoint{1.400277in}{4.584193in}}{\pgfqpoint{1.396685in}{4.587785in}}%
\pgfpathcurveto{\pgfqpoint{1.393093in}{4.591377in}}{\pgfqpoint{1.388221in}{4.593395in}}{\pgfqpoint{1.383142in}{4.593395in}}%
\pgfpathcurveto{\pgfqpoint{1.378063in}{4.593395in}}{\pgfqpoint{1.373190in}{4.591377in}}{\pgfqpoint{1.369599in}{4.587785in}}%
\pgfpathcurveto{\pgfqpoint{1.366007in}{4.584193in}}{\pgfqpoint{1.363989in}{4.579321in}}{\pgfqpoint{1.363989in}{4.574242in}}%
\pgfpathcurveto{\pgfqpoint{1.363989in}{4.569162in}}{\pgfqpoint{1.366007in}{4.564290in}}{\pgfqpoint{1.369599in}{4.560699in}}%
\pgfpathcurveto{\pgfqpoint{1.373190in}{4.557107in}}{\pgfqpoint{1.378063in}{4.555089in}}{\pgfqpoint{1.383142in}{4.555089in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{4.555089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{4.562511in}}%
\pgfpathcurveto{\pgfqpoint{1.405969in}{4.562511in}}{\pgfqpoint{1.410759in}{4.564495in}}{\pgfqpoint{1.414290in}{4.568026in}}%
\pgfpathcurveto{\pgfqpoint{1.417821in}{4.571557in}}{\pgfqpoint{1.419805in}{4.576346in}}{\pgfqpoint{1.419805in}{4.581340in}}%
\pgfpathcurveto{\pgfqpoint{1.419805in}{4.586334in}}{\pgfqpoint{1.417821in}{4.591123in}}{\pgfqpoint{1.414290in}{4.594654in}}%
\pgfpathcurveto{\pgfqpoint{1.410759in}{4.598185in}}{\pgfqpoint{1.405969in}{4.600169in}}{\pgfqpoint{1.400976in}{4.600169in}}%
\pgfpathcurveto{\pgfqpoint{1.395982in}{4.600169in}}{\pgfqpoint{1.391192in}{4.598185in}}{\pgfqpoint{1.387661in}{4.594654in}}%
\pgfpathcurveto{\pgfqpoint{1.384130in}{4.591123in}}{\pgfqpoint{1.382146in}{4.586334in}}{\pgfqpoint{1.382146in}{4.581340in}}%
\pgfpathcurveto{\pgfqpoint{1.382146in}{4.576346in}}{\pgfqpoint{1.384130in}{4.571557in}}{\pgfqpoint{1.387661in}{4.568026in}}%
\pgfpathcurveto{\pgfqpoint{1.391192in}{4.564495in}}{\pgfqpoint{1.395982in}{4.562511in}}{\pgfqpoint{1.400976in}{4.562511in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{4.562511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{4.519882in}}%
\pgfpathcurveto{\pgfqpoint{1.423780in}{4.519882in}}{\pgfqpoint{1.428548in}{4.521857in}}{\pgfqpoint{1.432063in}{4.525372in}}%
\pgfpathcurveto{\pgfqpoint{1.435578in}{4.528887in}}{\pgfqpoint{1.437553in}{4.533655in}}{\pgfqpoint{1.437553in}{4.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.437553in}{4.543596in}}{\pgfqpoint{1.435578in}{4.548364in}}{\pgfqpoint{1.432063in}{4.551879in}}%
\pgfpathcurveto{\pgfqpoint{1.428548in}{4.555394in}}{\pgfqpoint{1.423780in}{4.557368in}}{\pgfqpoint{1.418809in}{4.557368in}}%
\pgfpathcurveto{\pgfqpoint{1.413839in}{4.557368in}}{\pgfqpoint{1.409071in}{4.555394in}}{\pgfqpoint{1.405556in}{4.551879in}}%
\pgfpathcurveto{\pgfqpoint{1.402041in}{4.548364in}}{\pgfqpoint{1.400066in}{4.543596in}}{\pgfqpoint{1.400066in}{4.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.400066in}{4.533655in}}{\pgfqpoint{1.402041in}{4.528887in}}{\pgfqpoint{1.405556in}{4.525372in}}%
\pgfpathcurveto{\pgfqpoint{1.409071in}{4.521857in}}{\pgfqpoint{1.413839in}{4.519882in}}{\pgfqpoint{1.418809in}{4.519882in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{4.519882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{4.645650in}}%
\pgfpathcurveto{\pgfqpoint{1.441736in}{4.645650in}}{\pgfqpoint{1.446621in}{4.647674in}}{\pgfqpoint{1.450222in}{4.651275in}}%
\pgfpathcurveto{\pgfqpoint{1.453823in}{4.654876in}}{\pgfqpoint{1.455847in}{4.659761in}}{\pgfqpoint{1.455847in}{4.664854in}}%
\pgfpathcurveto{\pgfqpoint{1.455847in}{4.669947in}}{\pgfqpoint{1.453823in}{4.674831in}}{\pgfqpoint{1.450222in}{4.678433in}}%
\pgfpathcurveto{\pgfqpoint{1.446621in}{4.682034in}}{\pgfqpoint{1.441736in}{4.684057in}}{\pgfqpoint{1.436643in}{4.684057in}}%
\pgfpathcurveto{\pgfqpoint{1.431550in}{4.684057in}}{\pgfqpoint{1.426665in}{4.682034in}}{\pgfqpoint{1.423064in}{4.678433in}}%
\pgfpathcurveto{\pgfqpoint{1.419463in}{4.674831in}}{\pgfqpoint{1.417440in}{4.669947in}}{\pgfqpoint{1.417440in}{4.664854in}}%
\pgfpathcurveto{\pgfqpoint{1.417440in}{4.659761in}}{\pgfqpoint{1.419463in}{4.654876in}}{\pgfqpoint{1.423064in}{4.651275in}}%
\pgfpathcurveto{\pgfqpoint{1.426665in}{4.647674in}}{\pgfqpoint{1.431550in}{4.645650in}}{\pgfqpoint{1.436643in}{4.645650in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{4.645650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{4.604945in}}%
\pgfpathcurveto{\pgfqpoint{1.459466in}{4.604945in}}{\pgfqpoint{1.464251in}{4.606927in}}{\pgfqpoint{1.467779in}{4.610455in}}%
\pgfpathcurveto{\pgfqpoint{1.471307in}{4.613982in}}{\pgfqpoint{1.473289in}{4.618768in}}{\pgfqpoint{1.473289in}{4.623757in}}%
\pgfpathcurveto{\pgfqpoint{1.473289in}{4.628746in}}{\pgfqpoint{1.471307in}{4.633531in}}{\pgfqpoint{1.467779in}{4.637059in}}%
\pgfpathcurveto{\pgfqpoint{1.464251in}{4.640586in}}{\pgfqpoint{1.459466in}{4.642569in}}{\pgfqpoint{1.454477in}{4.642569in}}%
\pgfpathcurveto{\pgfqpoint{1.449488in}{4.642569in}}{\pgfqpoint{1.444703in}{4.640586in}}{\pgfqpoint{1.441175in}{4.637059in}}%
\pgfpathcurveto{\pgfqpoint{1.437647in}{4.633531in}}{\pgfqpoint{1.435665in}{4.628746in}}{\pgfqpoint{1.435665in}{4.623757in}}%
\pgfpathcurveto{\pgfqpoint{1.435665in}{4.618768in}}{\pgfqpoint{1.437647in}{4.613982in}}{\pgfqpoint{1.441175in}{4.610455in}}%
\pgfpathcurveto{\pgfqpoint{1.444703in}{4.606927in}}{\pgfqpoint{1.449488in}{4.604945in}}{\pgfqpoint{1.454477in}{4.604945in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{4.604945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{4.613977in}}%
\pgfpathcurveto{\pgfqpoint{1.477217in}{4.613977in}}{\pgfqpoint{1.481923in}{4.615926in}}{\pgfqpoint{1.485392in}{4.619396in}}%
\pgfpathcurveto{\pgfqpoint{1.488861in}{4.622865in}}{\pgfqpoint{1.490811in}{4.627571in}}{\pgfqpoint{1.490811in}{4.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.490811in}{4.637383in}}{\pgfqpoint{1.488861in}{4.642089in}}{\pgfqpoint{1.485392in}{4.645558in}}%
\pgfpathcurveto{\pgfqpoint{1.481923in}{4.649028in}}{\pgfqpoint{1.477217in}{4.650977in}}{\pgfqpoint{1.472311in}{4.650977in}}%
\pgfpathcurveto{\pgfqpoint{1.467405in}{4.650977in}}{\pgfqpoint{1.462699in}{4.649028in}}{\pgfqpoint{1.459229in}{4.645558in}}%
\pgfpathcurveto{\pgfqpoint{1.455760in}{4.642089in}}{\pgfqpoint{1.453811in}{4.637383in}}{\pgfqpoint{1.453811in}{4.632477in}}%
\pgfpathcurveto{\pgfqpoint{1.453811in}{4.627571in}}{\pgfqpoint{1.455760in}{4.622865in}}{\pgfqpoint{1.459229in}{4.619396in}}%
\pgfpathcurveto{\pgfqpoint{1.462699in}{4.615926in}}{\pgfqpoint{1.467405in}{4.613977in}}{\pgfqpoint{1.472311in}{4.613977in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{4.613977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{4.643416in}}%
\pgfpathcurveto{\pgfqpoint{1.495074in}{4.643416in}}{\pgfqpoint{1.499802in}{4.645375in}}{\pgfqpoint{1.503288in}{4.648860in}}%
\pgfpathcurveto{\pgfqpoint{1.506773in}{4.652346in}}{\pgfqpoint{1.508732in}{4.657074in}}{\pgfqpoint{1.508732in}{4.662003in}}%
\pgfpathcurveto{\pgfqpoint{1.508732in}{4.666933in}}{\pgfqpoint{1.506773in}{4.671661in}}{\pgfqpoint{1.503288in}{4.675147in}}%
\pgfpathcurveto{\pgfqpoint{1.499802in}{4.678632in}}{\pgfqpoint{1.495074in}{4.680591in}}{\pgfqpoint{1.490145in}{4.680591in}}%
\pgfpathcurveto{\pgfqpoint{1.485215in}{4.680591in}}{\pgfqpoint{1.480487in}{4.678632in}}{\pgfqpoint{1.477001in}{4.675147in}}%
\pgfpathcurveto{\pgfqpoint{1.473516in}{4.671661in}}{\pgfqpoint{1.471557in}{4.666933in}}{\pgfqpoint{1.471557in}{4.662003in}}%
\pgfpathcurveto{\pgfqpoint{1.471557in}{4.657074in}}{\pgfqpoint{1.473516in}{4.652346in}}{\pgfqpoint{1.477001in}{4.648860in}}%
\pgfpathcurveto{\pgfqpoint{1.480487in}{4.645375in}}{\pgfqpoint{1.485215in}{4.643416in}}{\pgfqpoint{1.490145in}{4.643416in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{4.643416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{4.647667in}}%
\pgfpathcurveto{\pgfqpoint{1.512743in}{4.647667in}}{\pgfqpoint{1.517314in}{4.649560in}}{\pgfqpoint{1.520683in}{4.652929in}}%
\pgfpathcurveto{\pgfqpoint{1.524053in}{4.656299in}}{\pgfqpoint{1.525946in}{4.660869in}}{\pgfqpoint{1.525946in}{4.665634in}}%
\pgfpathcurveto{\pgfqpoint{1.525946in}{4.670399in}}{\pgfqpoint{1.524053in}{4.674970in}}{\pgfqpoint{1.520683in}{4.678339in}}%
\pgfpathcurveto{\pgfqpoint{1.517314in}{4.681709in}}{\pgfqpoint{1.512743in}{4.683602in}}{\pgfqpoint{1.507978in}{4.683602in}}%
\pgfpathcurveto{\pgfqpoint{1.503213in}{4.683602in}}{\pgfqpoint{1.498643in}{4.681709in}}{\pgfqpoint{1.495273in}{4.678339in}}%
\pgfpathcurveto{\pgfqpoint{1.491904in}{4.674970in}}{\pgfqpoint{1.490011in}{4.670399in}}{\pgfqpoint{1.490011in}{4.665634in}}%
\pgfpathcurveto{\pgfqpoint{1.490011in}{4.660869in}}{\pgfqpoint{1.491904in}{4.656299in}}{\pgfqpoint{1.495273in}{4.652929in}}%
\pgfpathcurveto{\pgfqpoint{1.498643in}{4.649560in}}{\pgfqpoint{1.503213in}{4.647667in}}{\pgfqpoint{1.507978in}{4.647667in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{4.647667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{4.664656in}}%
\pgfpathcurveto{\pgfqpoint{1.530515in}{4.664656in}}{\pgfqpoint{1.535025in}{4.666524in}}{\pgfqpoint{1.538351in}{4.669849in}}%
\pgfpathcurveto{\pgfqpoint{1.541676in}{4.673175in}}{\pgfqpoint{1.543544in}{4.677685in}}{\pgfqpoint{1.543544in}{4.682388in}}%
\pgfpathcurveto{\pgfqpoint{1.543544in}{4.687090in}}{\pgfqpoint{1.541676in}{4.691601in}}{\pgfqpoint{1.538351in}{4.694926in}}%
\pgfpathcurveto{\pgfqpoint{1.535025in}{4.698251in}}{\pgfqpoint{1.530515in}{4.700120in}}{\pgfqpoint{1.525812in}{4.700120in}}%
\pgfpathcurveto{\pgfqpoint{1.521109in}{4.700120in}}{\pgfqpoint{1.516599in}{4.698251in}}{\pgfqpoint{1.513274in}{4.694926in}}%
\pgfpathcurveto{\pgfqpoint{1.509948in}{4.691601in}}{\pgfqpoint{1.508080in}{4.687090in}}{\pgfqpoint{1.508080in}{4.682388in}}%
\pgfpathcurveto{\pgfqpoint{1.508080in}{4.677685in}}{\pgfqpoint{1.509948in}{4.673175in}}{\pgfqpoint{1.513274in}{4.669849in}}%
\pgfpathcurveto{\pgfqpoint{1.516599in}{4.666524in}}{\pgfqpoint{1.521109in}{4.664656in}}{\pgfqpoint{1.525812in}{4.664656in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{4.664656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{4.675413in}}%
\pgfpathcurveto{\pgfqpoint{1.548300in}{4.675413in}}{\pgfqpoint{1.552764in}{4.677263in}}{\pgfqpoint{1.556055in}{4.680553in}}%
\pgfpathcurveto{\pgfqpoint{1.559345in}{4.683844in}}{\pgfqpoint{1.561195in}{4.688308in}}{\pgfqpoint{1.561195in}{4.692962in}}%
\pgfpathcurveto{\pgfqpoint{1.561195in}{4.697616in}}{\pgfqpoint{1.559345in}{4.702080in}}{\pgfqpoint{1.556055in}{4.705371in}}%
\pgfpathcurveto{\pgfqpoint{1.552764in}{4.708662in}}{\pgfqpoint{1.548300in}{4.710511in}}{\pgfqpoint{1.543646in}{4.710511in}}%
\pgfpathcurveto{\pgfqpoint{1.538992in}{4.710511in}}{\pgfqpoint{1.534528in}{4.708662in}}{\pgfqpoint{1.531237in}{4.705371in}}%
\pgfpathcurveto{\pgfqpoint{1.527946in}{4.702080in}}{\pgfqpoint{1.526097in}{4.697616in}}{\pgfqpoint{1.526097in}{4.692962in}}%
\pgfpathcurveto{\pgfqpoint{1.526097in}{4.688308in}}{\pgfqpoint{1.527946in}{4.683844in}}{\pgfqpoint{1.531237in}{4.680553in}}%
\pgfpathcurveto{\pgfqpoint{1.534528in}{4.677263in}}{\pgfqpoint{1.538992in}{4.675413in}}{\pgfqpoint{1.543646in}{4.675413in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{4.675413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{4.713002in}}%
\pgfpathcurveto{\pgfqpoint{1.566005in}{4.713002in}}{\pgfqpoint{1.570345in}{4.714800in}}{\pgfqpoint{1.573545in}{4.718000in}}%
\pgfpathcurveto{\pgfqpoint{1.576744in}{4.721200in}}{\pgfqpoint{1.578542in}{4.725540in}}{\pgfqpoint{1.578542in}{4.730065in}}%
\pgfpathcurveto{\pgfqpoint{1.578542in}{4.734590in}}{\pgfqpoint{1.576744in}{4.738930in}}{\pgfqpoint{1.573545in}{4.742130in}}%
\pgfpathcurveto{\pgfqpoint{1.570345in}{4.745330in}}{\pgfqpoint{1.566005in}{4.747128in}}{\pgfqpoint{1.561480in}{4.747128in}}%
\pgfpathcurveto{\pgfqpoint{1.556955in}{4.747128in}}{\pgfqpoint{1.552614in}{4.745330in}}{\pgfqpoint{1.549414in}{4.742130in}}%
\pgfpathcurveto{\pgfqpoint{1.546215in}{4.738930in}}{\pgfqpoint{1.544417in}{4.734590in}}{\pgfqpoint{1.544417in}{4.730065in}}%
\pgfpathcurveto{\pgfqpoint{1.544417in}{4.725540in}}{\pgfqpoint{1.546215in}{4.721200in}}{\pgfqpoint{1.549414in}{4.718000in}}%
\pgfpathcurveto{\pgfqpoint{1.552614in}{4.714800in}}{\pgfqpoint{1.556955in}{4.713002in}}{\pgfqpoint{1.561480in}{4.713002in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{4.713002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{4.746520in}}%
\pgfpathcurveto{\pgfqpoint{1.583793in}{4.746520in}}{\pgfqpoint{1.588090in}{4.748299in}}{\pgfqpoint{1.591257in}{4.751467in}}%
\pgfpathcurveto{\pgfqpoint{1.594425in}{4.754634in}}{\pgfqpoint{1.596205in}{4.758931in}}{\pgfqpoint{1.596205in}{4.763411in}}%
\pgfpathcurveto{\pgfqpoint{1.596205in}{4.767890in}}{\pgfqpoint{1.594425in}{4.772187in}}{\pgfqpoint{1.591257in}{4.775355in}}%
\pgfpathcurveto{\pgfqpoint{1.588090in}{4.778522in}}{\pgfqpoint{1.583793in}{4.780302in}}{\pgfqpoint{1.579313in}{4.780302in}}%
\pgfpathcurveto{\pgfqpoint{1.574834in}{4.780302in}}{\pgfqpoint{1.570537in}{4.778522in}}{\pgfqpoint{1.567370in}{4.775355in}}%
\pgfpathcurveto{\pgfqpoint{1.564202in}{4.772187in}}{\pgfqpoint{1.562422in}{4.767890in}}{\pgfqpoint{1.562422in}{4.763411in}}%
\pgfpathcurveto{\pgfqpoint{1.562422in}{4.758931in}}{\pgfqpoint{1.564202in}{4.754634in}}{\pgfqpoint{1.567370in}{4.751467in}}%
\pgfpathcurveto{\pgfqpoint{1.570537in}{4.748299in}}{\pgfqpoint{1.574834in}{4.746520in}}{\pgfqpoint{1.579313in}{4.746520in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{4.746520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{4.671503in}}%
\pgfpathcurveto{\pgfqpoint{1.601657in}{4.671503in}}{\pgfqpoint{1.605983in}{4.673295in}}{\pgfqpoint{1.609172in}{4.676484in}}%
\pgfpathcurveto{\pgfqpoint{1.612361in}{4.679673in}}{\pgfqpoint{1.614153in}{4.683999in}}{\pgfqpoint{1.614153in}{4.688509in}}%
\pgfpathcurveto{\pgfqpoint{1.614153in}{4.693019in}}{\pgfqpoint{1.612361in}{4.697344in}}{\pgfqpoint{1.609172in}{4.700533in}}%
\pgfpathcurveto{\pgfqpoint{1.605983in}{4.703722in}}{\pgfqpoint{1.601657in}{4.705514in}}{\pgfqpoint{1.597147in}{4.705514in}}%
\pgfpathcurveto{\pgfqpoint{1.592637in}{4.705514in}}{\pgfqpoint{1.588311in}{4.703722in}}{\pgfqpoint{1.585122in}{4.700533in}}%
\pgfpathcurveto{\pgfqpoint{1.581933in}{4.697344in}}{\pgfqpoint{1.580141in}{4.693019in}}{\pgfqpoint{1.580141in}{4.688509in}}%
\pgfpathcurveto{\pgfqpoint{1.580141in}{4.683999in}}{\pgfqpoint{1.581933in}{4.679673in}}{\pgfqpoint{1.585122in}{4.676484in}}%
\pgfpathcurveto{\pgfqpoint{1.588311in}{4.673295in}}{\pgfqpoint{1.592637in}{4.671503in}}{\pgfqpoint{1.597147in}{4.671503in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{4.671503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{4.669903in}}%
\pgfpathcurveto{\pgfqpoint{1.619404in}{4.669903in}}{\pgfqpoint{1.623647in}{4.671661in}}{\pgfqpoint{1.626775in}{4.674789in}}%
\pgfpathcurveto{\pgfqpoint{1.629903in}{4.677916in}}{\pgfqpoint{1.631660in}{4.682159in}}{\pgfqpoint{1.631660in}{4.686583in}}%
\pgfpathcurveto{\pgfqpoint{1.631660in}{4.691006in}}{\pgfqpoint{1.629903in}{4.695249in}}{\pgfqpoint{1.626775in}{4.698377in}}%
\pgfpathcurveto{\pgfqpoint{1.623647in}{4.701504in}}{\pgfqpoint{1.619404in}{4.703262in}}{\pgfqpoint{1.614981in}{4.703262in}}%
\pgfpathcurveto{\pgfqpoint{1.610558in}{4.703262in}}{\pgfqpoint{1.606315in}{4.701504in}}{\pgfqpoint{1.603187in}{4.698377in}}%
\pgfpathcurveto{\pgfqpoint{1.600059in}{4.695249in}}{\pgfqpoint{1.598302in}{4.691006in}}{\pgfqpoint{1.598302in}{4.686583in}}%
\pgfpathcurveto{\pgfqpoint{1.598302in}{4.682159in}}{\pgfqpoint{1.600059in}{4.677916in}}{\pgfqpoint{1.603187in}{4.674789in}}%
\pgfpathcurveto{\pgfqpoint{1.606315in}{4.671661in}}{\pgfqpoint{1.610558in}{4.669903in}}{\pgfqpoint{1.614981in}{4.669903in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{4.669903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{4.570283in}}%
\pgfpathcurveto{\pgfqpoint{1.637134in}{4.570283in}}{\pgfqpoint{1.641277in}{4.571999in}}{\pgfqpoint{1.644331in}{4.575053in}}%
\pgfpathcurveto{\pgfqpoint{1.647385in}{4.578108in}}{\pgfqpoint{1.649101in}{4.582251in}}{\pgfqpoint{1.649101in}{4.586570in}}%
\pgfpathcurveto{\pgfqpoint{1.649101in}{4.590889in}}{\pgfqpoint{1.647385in}{4.595032in}}{\pgfqpoint{1.644331in}{4.598086in}}%
\pgfpathcurveto{\pgfqpoint{1.641277in}{4.601140in}}{\pgfqpoint{1.637134in}{4.602857in}}{\pgfqpoint{1.632815in}{4.602857in}}%
\pgfpathcurveto{\pgfqpoint{1.628495in}{4.602857in}}{\pgfqpoint{1.624352in}{4.601140in}}{\pgfqpoint{1.621298in}{4.598086in}}%
\pgfpathcurveto{\pgfqpoint{1.618244in}{4.595032in}}{\pgfqpoint{1.616528in}{4.590889in}}{\pgfqpoint{1.616528in}{4.586570in}}%
\pgfpathcurveto{\pgfqpoint{1.616528in}{4.582251in}}{\pgfqpoint{1.618244in}{4.578108in}}{\pgfqpoint{1.621298in}{4.575053in}}%
\pgfpathcurveto{\pgfqpoint{1.624352in}{4.571999in}}{\pgfqpoint{1.628495in}{4.570283in}}{\pgfqpoint{1.632815in}{4.570283in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{4.570283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{4.559678in}}%
\pgfpathcurveto{\pgfqpoint{1.654984in}{4.559678in}}{\pgfqpoint{1.659142in}{4.561401in}}{\pgfqpoint{1.662207in}{4.564466in}}%
\pgfpathcurveto{\pgfqpoint{1.665272in}{4.567531in}}{\pgfqpoint{1.666995in}{4.571690in}}{\pgfqpoint{1.666995in}{4.576025in}}%
\pgfpathcurveto{\pgfqpoint{1.666995in}{4.580360in}}{\pgfqpoint{1.665272in}{4.584518in}}{\pgfqpoint{1.662207in}{4.587583in}}%
\pgfpathcurveto{\pgfqpoint{1.659142in}{4.590648in}}{\pgfqpoint{1.654984in}{4.592371in}}{\pgfqpoint{1.650648in}{4.592371in}}%
\pgfpathcurveto{\pgfqpoint{1.646313in}{4.592371in}}{\pgfqpoint{1.642155in}{4.590648in}}{\pgfqpoint{1.639090in}{4.587583in}}%
\pgfpathcurveto{\pgfqpoint{1.636025in}{4.584518in}}{\pgfqpoint{1.634302in}{4.580360in}}{\pgfqpoint{1.634302in}{4.576025in}}%
\pgfpathcurveto{\pgfqpoint{1.634302in}{4.571690in}}{\pgfqpoint{1.636025in}{4.567531in}}{\pgfqpoint{1.639090in}{4.564466in}}%
\pgfpathcurveto{\pgfqpoint{1.642155in}{4.561401in}}{\pgfqpoint{1.646313in}{4.559678in}}{\pgfqpoint{1.650648in}{4.559678in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{4.559678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{4.491560in}}%
\pgfpathcurveto{\pgfqpoint{1.672770in}{4.491560in}}{\pgfqpoint{1.676882in}{4.493263in}}{\pgfqpoint{1.679914in}{4.496295in}}%
\pgfpathcurveto{\pgfqpoint{1.682946in}{4.499327in}}{\pgfqpoint{1.684649in}{4.503439in}}{\pgfqpoint{1.684649in}{4.507727in}}%
\pgfpathcurveto{\pgfqpoint{1.684649in}{4.512014in}}{\pgfqpoint{1.682946in}{4.516127in}}{\pgfqpoint{1.679914in}{4.519159in}}%
\pgfpathcurveto{\pgfqpoint{1.676882in}{4.522190in}}{\pgfqpoint{1.672770in}{4.523894in}}{\pgfqpoint{1.668482in}{4.523894in}}%
\pgfpathcurveto{\pgfqpoint{1.664195in}{4.523894in}}{\pgfqpoint{1.660082in}{4.522190in}}{\pgfqpoint{1.657050in}{4.519159in}}%
\pgfpathcurveto{\pgfqpoint{1.654019in}{4.516127in}}{\pgfqpoint{1.652315in}{4.512014in}}{\pgfqpoint{1.652315in}{4.507727in}}%
\pgfpathcurveto{\pgfqpoint{1.652315in}{4.503439in}}{\pgfqpoint{1.654019in}{4.499327in}}{\pgfqpoint{1.657050in}{4.496295in}}%
\pgfpathcurveto{\pgfqpoint{1.660082in}{4.493263in}}{\pgfqpoint{1.664195in}{4.491560in}}{\pgfqpoint{1.668482in}{4.491560in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{4.491560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{4.537198in}}%
\pgfpathcurveto{\pgfqpoint{1.690529in}{4.537198in}}{\pgfqpoint{1.694569in}{4.538872in}}{\pgfqpoint{1.697548in}{4.541851in}}%
\pgfpathcurveto{\pgfqpoint{1.700527in}{4.544830in}}{\pgfqpoint{1.702201in}{4.548870in}}{\pgfqpoint{1.702201in}{4.553083in}}%
\pgfpathcurveto{\pgfqpoint{1.702201in}{4.557295in}}{\pgfqpoint{1.700527in}{4.561336in}}{\pgfqpoint{1.697548in}{4.564315in}}%
\pgfpathcurveto{\pgfqpoint{1.694569in}{4.567294in}}{\pgfqpoint{1.690529in}{4.568967in}}{\pgfqpoint{1.686316in}{4.568967in}}%
\pgfpathcurveto{\pgfqpoint{1.682103in}{4.568967in}}{\pgfqpoint{1.678063in}{4.567294in}}{\pgfqpoint{1.675084in}{4.564315in}}%
\pgfpathcurveto{\pgfqpoint{1.672105in}{4.561336in}}{\pgfqpoint{1.670432in}{4.557295in}}{\pgfqpoint{1.670432in}{4.553083in}}%
\pgfpathcurveto{\pgfqpoint{1.670432in}{4.548870in}}{\pgfqpoint{1.672105in}{4.544830in}}{\pgfqpoint{1.675084in}{4.541851in}}%
\pgfpathcurveto{\pgfqpoint{1.678063in}{4.538872in}}{\pgfqpoint{1.682103in}{4.537198in}}{\pgfqpoint{1.686316in}{4.537198in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{4.537198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{4.548803in}}%
\pgfpathcurveto{\pgfqpoint{1.708242in}{4.548803in}}{\pgfqpoint{1.712167in}{4.550429in}}{\pgfqpoint{1.715060in}{4.553322in}}%
\pgfpathcurveto{\pgfqpoint{1.717954in}{4.556216in}}{\pgfqpoint{1.719580in}{4.560141in}}{\pgfqpoint{1.719580in}{4.564233in}}%
\pgfpathcurveto{\pgfqpoint{1.719580in}{4.568325in}}{\pgfqpoint{1.717954in}{4.572250in}}{\pgfqpoint{1.715060in}{4.575143in}}%
\pgfpathcurveto{\pgfqpoint{1.712167in}{4.578037in}}{\pgfqpoint{1.708242in}{4.579663in}}{\pgfqpoint{1.704150in}{4.579663in}}%
\pgfpathcurveto{\pgfqpoint{1.700058in}{4.579663in}}{\pgfqpoint{1.696133in}{4.578037in}}{\pgfqpoint{1.693239in}{4.575143in}}%
\pgfpathcurveto{\pgfqpoint{1.690346in}{4.572250in}}{\pgfqpoint{1.688720in}{4.568325in}}{\pgfqpoint{1.688720in}{4.564233in}}%
\pgfpathcurveto{\pgfqpoint{1.688720in}{4.560141in}}{\pgfqpoint{1.690346in}{4.556216in}}{\pgfqpoint{1.693239in}{4.553322in}}%
\pgfpathcurveto{\pgfqpoint{1.696133in}{4.550429in}}{\pgfqpoint{1.700058in}{4.548803in}}{\pgfqpoint{1.704150in}{4.548803in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{4.548803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{4.612227in}}%
\pgfpathcurveto{\pgfqpoint{1.726076in}{4.612227in}}{\pgfqpoint{1.730001in}{4.613853in}}{\pgfqpoint{1.732894in}{4.616746in}}%
\pgfpathcurveto{\pgfqpoint{1.735788in}{4.619640in}}{\pgfqpoint{1.737414in}{4.623565in}}{\pgfqpoint{1.737414in}{4.627657in}}%
\pgfpathcurveto{\pgfqpoint{1.737414in}{4.631749in}}{\pgfqpoint{1.735788in}{4.635674in}}{\pgfqpoint{1.732894in}{4.638568in}}%
\pgfpathcurveto{\pgfqpoint{1.730001in}{4.641461in}}{\pgfqpoint{1.726076in}{4.643087in}}{\pgfqpoint{1.721984in}{4.643087in}}%
\pgfpathcurveto{\pgfqpoint{1.717891in}{4.643087in}}{\pgfqpoint{1.713966in}{4.641461in}}{\pgfqpoint{1.711073in}{4.638568in}}%
\pgfpathcurveto{\pgfqpoint{1.708179in}{4.635674in}}{\pgfqpoint{1.706554in}{4.631749in}}{\pgfqpoint{1.706554in}{4.627657in}}%
\pgfpathcurveto{\pgfqpoint{1.706554in}{4.623565in}}{\pgfqpoint{1.708179in}{4.619640in}}{\pgfqpoint{1.711073in}{4.616746in}}%
\pgfpathcurveto{\pgfqpoint{1.713966in}{4.613853in}}{\pgfqpoint{1.717891in}{4.612227in}}{\pgfqpoint{1.721984in}{4.612227in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{4.612227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{4.586709in}}%
\pgfpathcurveto{\pgfqpoint{1.743870in}{4.586709in}}{\pgfqpoint{1.747758in}{4.588319in}}{\pgfqpoint{1.750624in}{4.591185in}}%
\pgfpathcurveto{\pgfqpoint{1.753490in}{4.594051in}}{\pgfqpoint{1.755100in}{4.597938in}}{\pgfqpoint{1.755100in}{4.601991in}}%
\pgfpathcurveto{\pgfqpoint{1.755100in}{4.606044in}}{\pgfqpoint{1.753490in}{4.609932in}}{\pgfqpoint{1.750624in}{4.612798in}}%
\pgfpathcurveto{\pgfqpoint{1.747758in}{4.615664in}}{\pgfqpoint{1.743870in}{4.617274in}}{\pgfqpoint{1.739817in}{4.617274in}}%
\pgfpathcurveto{\pgfqpoint{1.735764in}{4.617274in}}{\pgfqpoint{1.731877in}{4.615664in}}{\pgfqpoint{1.729011in}{4.612798in}}%
\pgfpathcurveto{\pgfqpoint{1.726145in}{4.609932in}}{\pgfqpoint{1.724535in}{4.606044in}}{\pgfqpoint{1.724535in}{4.601991in}}%
\pgfpathcurveto{\pgfqpoint{1.724535in}{4.597938in}}{\pgfqpoint{1.726145in}{4.594051in}}{\pgfqpoint{1.729011in}{4.591185in}}%
\pgfpathcurveto{\pgfqpoint{1.731877in}{4.588319in}}{\pgfqpoint{1.735764in}{4.586709in}}{\pgfqpoint{1.739817in}{4.586709in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{4.586709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{4.540014in}}%
\pgfpathcurveto{\pgfqpoint{1.761619in}{4.540014in}}{\pgfqpoint{1.765425in}{4.541590in}}{\pgfqpoint{1.768231in}{4.544396in}}%
\pgfpathcurveto{\pgfqpoint{1.771036in}{4.547202in}}{\pgfqpoint{1.772613in}{4.551008in}}{\pgfqpoint{1.772613in}{4.554976in}}%
\pgfpathcurveto{\pgfqpoint{1.772613in}{4.558943in}}{\pgfqpoint{1.771036in}{4.562749in}}{\pgfqpoint{1.768231in}{4.565555in}}%
\pgfpathcurveto{\pgfqpoint{1.765425in}{4.568361in}}{\pgfqpoint{1.761619in}{4.569937in}}{\pgfqpoint{1.757651in}{4.569937in}}%
\pgfpathcurveto{\pgfqpoint{1.753683in}{4.569937in}}{\pgfqpoint{1.749877in}{4.568361in}}{\pgfqpoint{1.747072in}{4.565555in}}%
\pgfpathcurveto{\pgfqpoint{1.744266in}{4.562749in}}{\pgfqpoint{1.742689in}{4.558943in}}{\pgfqpoint{1.742689in}{4.554976in}}%
\pgfpathcurveto{\pgfqpoint{1.742689in}{4.551008in}}{\pgfqpoint{1.744266in}{4.547202in}}{\pgfqpoint{1.747072in}{4.544396in}}%
\pgfpathcurveto{\pgfqpoint{1.749877in}{4.541590in}}{\pgfqpoint{1.753683in}{4.540014in}}{\pgfqpoint{1.757651in}{4.540014in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{4.540014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{4.524403in}}%
\pgfpathcurveto{\pgfqpoint{1.779498in}{4.524403in}}{\pgfqpoint{1.783348in}{4.525998in}}{\pgfqpoint{1.786186in}{4.528836in}}%
\pgfpathcurveto{\pgfqpoint{1.789024in}{4.531674in}}{\pgfqpoint{1.790618in}{4.535523in}}{\pgfqpoint{1.790618in}{4.539537in}}%
\pgfpathcurveto{\pgfqpoint{1.790618in}{4.543550in}}{\pgfqpoint{1.789024in}{4.547400in}}{\pgfqpoint{1.786186in}{4.550238in}}%
\pgfpathcurveto{\pgfqpoint{1.783348in}{4.553076in}}{\pgfqpoint{1.779498in}{4.554670in}}{\pgfqpoint{1.775485in}{4.554670in}}%
\pgfpathcurveto{\pgfqpoint{1.771471in}{4.554670in}}{\pgfqpoint{1.767622in}{4.553076in}}{\pgfqpoint{1.764784in}{4.550238in}}%
\pgfpathcurveto{\pgfqpoint{1.761946in}{4.547400in}}{\pgfqpoint{1.760351in}{4.543550in}}{\pgfqpoint{1.760351in}{4.539537in}}%
\pgfpathcurveto{\pgfqpoint{1.760351in}{4.535523in}}{\pgfqpoint{1.761946in}{4.531674in}}{\pgfqpoint{1.764784in}{4.528836in}}%
\pgfpathcurveto{\pgfqpoint{1.767622in}{4.525998in}}{\pgfqpoint{1.771471in}{4.524403in}}{\pgfqpoint{1.775485in}{4.524403in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{4.524403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{4.428221in}}%
\pgfpathcurveto{\pgfqpoint{1.797292in}{4.428221in}}{\pgfqpoint{1.801104in}{4.429800in}}{\pgfqpoint{1.803913in}{4.432610in}}%
\pgfpathcurveto{\pgfqpoint{1.806723in}{4.435420in}}{\pgfqpoint{1.808302in}{4.439231in}}{\pgfqpoint{1.808302in}{4.443205in}}%
\pgfpathcurveto{\pgfqpoint{1.808302in}{4.447178in}}{\pgfqpoint{1.806723in}{4.450990in}}{\pgfqpoint{1.803913in}{4.453799in}}%
\pgfpathcurveto{\pgfqpoint{1.801104in}{4.456609in}}{\pgfqpoint{1.797292in}{4.458188in}}{\pgfqpoint{1.793319in}{4.458188in}}%
\pgfpathcurveto{\pgfqpoint{1.789345in}{4.458188in}}{\pgfqpoint{1.785534in}{4.456609in}}{\pgfqpoint{1.782724in}{4.453799in}}%
\pgfpathcurveto{\pgfqpoint{1.779914in}{4.450990in}}{\pgfqpoint{1.778335in}{4.447178in}}{\pgfqpoint{1.778335in}{4.443205in}}%
\pgfpathcurveto{\pgfqpoint{1.778335in}{4.439231in}}{\pgfqpoint{1.779914in}{4.435420in}}{\pgfqpoint{1.782724in}{4.432610in}}%
\pgfpathcurveto{\pgfqpoint{1.785534in}{4.429800in}}{\pgfqpoint{1.789345in}{4.428221in}}{\pgfqpoint{1.793319in}{4.428221in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{4.428221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{4.344222in}}%
\pgfpathcurveto{\pgfqpoint{1.815063in}{4.344222in}}{\pgfqpoint{1.818813in}{4.345775in}}{\pgfqpoint{1.821578in}{4.348540in}}%
\pgfpathcurveto{\pgfqpoint{1.824343in}{4.351305in}}{\pgfqpoint{1.825896in}{4.355055in}}{\pgfqpoint{1.825896in}{4.358965in}}%
\pgfpathcurveto{\pgfqpoint{1.825896in}{4.362875in}}{\pgfqpoint{1.824343in}{4.366626in}}{\pgfqpoint{1.821578in}{4.369391in}}%
\pgfpathcurveto{\pgfqpoint{1.818813in}{4.372156in}}{\pgfqpoint{1.815063in}{4.373709in}}{\pgfqpoint{1.811152in}{4.373709in}}%
\pgfpathcurveto{\pgfqpoint{1.807242in}{4.373709in}}{\pgfqpoint{1.803492in}{4.372156in}}{\pgfqpoint{1.800727in}{4.369391in}}%
\pgfpathcurveto{\pgfqpoint{1.797962in}{4.366626in}}{\pgfqpoint{1.796409in}{4.362875in}}{\pgfqpoint{1.796409in}{4.358965in}}%
\pgfpathcurveto{\pgfqpoint{1.796409in}{4.355055in}}{\pgfqpoint{1.797962in}{4.351305in}}{\pgfqpoint{1.800727in}{4.348540in}}%
\pgfpathcurveto{\pgfqpoint{1.803492in}{4.345775in}}{\pgfqpoint{1.807242in}{4.344222in}}{\pgfqpoint{1.811152in}{4.344222in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{4.344222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{4.346366in}}%
\pgfpathcurveto{\pgfqpoint{1.832890in}{4.346366in}}{\pgfqpoint{1.836635in}{4.347917in}}{\pgfqpoint{1.839396in}{4.350678in}}%
\pgfpathcurveto{\pgfqpoint{1.842157in}{4.353438in}}{\pgfqpoint{1.843708in}{4.357183in}}{\pgfqpoint{1.843708in}{4.361088in}}%
\pgfpathcurveto{\pgfqpoint{1.843708in}{4.364992in}}{\pgfqpoint{1.842157in}{4.368737in}}{\pgfqpoint{1.839396in}{4.371498in}}%
\pgfpathcurveto{\pgfqpoint{1.836635in}{4.374258in}}{\pgfqpoint{1.832890in}{4.375809in}}{\pgfqpoint{1.828986in}{4.375809in}}%
\pgfpathcurveto{\pgfqpoint{1.825082in}{4.375809in}}{\pgfqpoint{1.821337in}{4.374258in}}{\pgfqpoint{1.818576in}{4.371498in}}%
\pgfpathcurveto{\pgfqpoint{1.815815in}{4.368737in}}{\pgfqpoint{1.814264in}{4.364992in}}{\pgfqpoint{1.814264in}{4.361088in}}%
\pgfpathcurveto{\pgfqpoint{1.814264in}{4.357183in}}{\pgfqpoint{1.815815in}{4.353438in}}{\pgfqpoint{1.818576in}{4.350678in}}%
\pgfpathcurveto{\pgfqpoint{1.821337in}{4.347917in}}{\pgfqpoint{1.825082in}{4.346366in}}{\pgfqpoint{1.828986in}{4.346366in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{4.346366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{4.299055in}}%
\pgfpathcurveto{\pgfqpoint{1.850753in}{4.299055in}}{\pgfqpoint{1.854526in}{4.300617in}}{\pgfqpoint{1.857307in}{4.303399in}}%
\pgfpathcurveto{\pgfqpoint{1.860089in}{4.306180in}}{\pgfqpoint{1.861651in}{4.309953in}}{\pgfqpoint{1.861651in}{4.313886in}}%
\pgfpathcurveto{\pgfqpoint{1.861651in}{4.317819in}}{\pgfqpoint{1.860089in}{4.321592in}}{\pgfqpoint{1.857307in}{4.324373in}}%
\pgfpathcurveto{\pgfqpoint{1.854526in}{4.327155in}}{\pgfqpoint{1.850753in}{4.328717in}}{\pgfqpoint{1.846820in}{4.328717in}}%
\pgfpathcurveto{\pgfqpoint{1.842887in}{4.328717in}}{\pgfqpoint{1.839114in}{4.327155in}}{\pgfqpoint{1.836333in}{4.324373in}}%
\pgfpathcurveto{\pgfqpoint{1.833551in}{4.321592in}}{\pgfqpoint{1.831989in}{4.317819in}}{\pgfqpoint{1.831989in}{4.313886in}}%
\pgfpathcurveto{\pgfqpoint{1.831989in}{4.309953in}}{\pgfqpoint{1.833551in}{4.306180in}}{\pgfqpoint{1.836333in}{4.303399in}}%
\pgfpathcurveto{\pgfqpoint{1.839114in}{4.300617in}}{\pgfqpoint{1.842887in}{4.299055in}}{\pgfqpoint{1.846820in}{4.299055in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{4.299055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{4.278010in}}%
\pgfpathcurveto{\pgfqpoint{1.868517in}{4.278010in}}{\pgfqpoint{1.872223in}{4.279545in}}{\pgfqpoint{1.874954in}{4.282277in}}%
\pgfpathcurveto{\pgfqpoint{1.877686in}{4.285009in}}{\pgfqpoint{1.879221in}{4.288714in}}{\pgfqpoint{1.879221in}{4.292578in}}%
\pgfpathcurveto{\pgfqpoint{1.879221in}{4.296441in}}{\pgfqpoint{1.877686in}{4.300146in}}{\pgfqpoint{1.874954in}{4.302878in}}%
\pgfpathcurveto{\pgfqpoint{1.872223in}{4.305610in}}{\pgfqpoint{1.868517in}{4.307145in}}{\pgfqpoint{1.864654in}{4.307145in}}%
\pgfpathcurveto{\pgfqpoint{1.860790in}{4.307145in}}{\pgfqpoint{1.857085in}{4.305610in}}{\pgfqpoint{1.854353in}{4.302878in}}%
\pgfpathcurveto{\pgfqpoint{1.851621in}{4.300146in}}{\pgfqpoint{1.850086in}{4.296441in}}{\pgfqpoint{1.850086in}{4.292578in}}%
\pgfpathcurveto{\pgfqpoint{1.850086in}{4.288714in}}{\pgfqpoint{1.851621in}{4.285009in}}{\pgfqpoint{1.854353in}{4.282277in}}%
\pgfpathcurveto{\pgfqpoint{1.857085in}{4.279545in}}{\pgfqpoint{1.860790in}{4.278010in}}{\pgfqpoint{1.864654in}{4.278010in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{4.278010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{4.361259in}}%
\pgfpathcurveto{\pgfqpoint{1.886351in}{4.361259in}}{\pgfqpoint{1.890056in}{4.362794in}}{\pgfqpoint{1.892788in}{4.365525in}}%
\pgfpathcurveto{\pgfqpoint{1.895520in}{4.368257in}}{\pgfqpoint{1.897055in}{4.371963in}}{\pgfqpoint{1.897055in}{4.375826in}}%
\pgfpathcurveto{\pgfqpoint{1.897055in}{4.379689in}}{\pgfqpoint{1.895520in}{4.383395in}}{\pgfqpoint{1.892788in}{4.386127in}}%
\pgfpathcurveto{\pgfqpoint{1.890056in}{4.388858in}}{\pgfqpoint{1.886351in}{4.390393in}}{\pgfqpoint{1.882488in}{4.390393in}}%
\pgfpathcurveto{\pgfqpoint{1.878624in}{4.390393in}}{\pgfqpoint{1.874919in}{4.388858in}}{\pgfqpoint{1.872187in}{4.386127in}}%
\pgfpathcurveto{\pgfqpoint{1.869455in}{4.383395in}}{\pgfqpoint{1.867920in}{4.379689in}}{\pgfqpoint{1.867920in}{4.375826in}}%
\pgfpathcurveto{\pgfqpoint{1.867920in}{4.371963in}}{\pgfqpoint{1.869455in}{4.368257in}}{\pgfqpoint{1.872187in}{4.365525in}}%
\pgfpathcurveto{\pgfqpoint{1.874919in}{4.362794in}}{\pgfqpoint{1.878624in}{4.361259in}}{\pgfqpoint{1.882488in}{4.361259in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{4.361259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{4.407407in}}%
\pgfpathcurveto{\pgfqpoint{1.904149in}{4.407407in}}{\pgfqpoint{1.907821in}{4.408928in}}{\pgfqpoint{1.910527in}{4.411634in}}%
\pgfpathcurveto{\pgfqpoint{1.913234in}{4.414341in}}{\pgfqpoint{1.914755in}{4.418013in}}{\pgfqpoint{1.914755in}{4.421840in}}%
\pgfpathcurveto{\pgfqpoint{1.914755in}{4.425668in}}{\pgfqpoint{1.913234in}{4.429340in}}{\pgfqpoint{1.910527in}{4.432046in}}%
\pgfpathcurveto{\pgfqpoint{1.907821in}{4.434753in}}{\pgfqpoint{1.904149in}{4.436274in}}{\pgfqpoint{1.900321in}{4.436274in}}%
\pgfpathcurveto{\pgfqpoint{1.896493in}{4.436274in}}{\pgfqpoint{1.892822in}{4.434753in}}{\pgfqpoint{1.890115in}{4.432046in}}%
\pgfpathcurveto{\pgfqpoint{1.887409in}{4.429340in}}{\pgfqpoint{1.885888in}{4.425668in}}{\pgfqpoint{1.885888in}{4.421840in}}%
\pgfpathcurveto{\pgfqpoint{1.885888in}{4.418013in}}{\pgfqpoint{1.887409in}{4.414341in}}{\pgfqpoint{1.890115in}{4.411634in}}%
\pgfpathcurveto{\pgfqpoint{1.892822in}{4.408928in}}{\pgfqpoint{1.896493in}{4.407407in}}{\pgfqpoint{1.900321in}{4.407407in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{4.407407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{4.422725in}}%
\pgfpathcurveto{\pgfqpoint{1.921989in}{4.422725in}}{\pgfqpoint{1.925666in}{4.424248in}}{\pgfqpoint{1.928377in}{4.426959in}}%
\pgfpathcurveto{\pgfqpoint{1.931088in}{4.429670in}}{\pgfqpoint{1.932611in}{4.433347in}}{\pgfqpoint{1.932611in}{4.437181in}}%
\pgfpathcurveto{\pgfqpoint{1.932611in}{4.441015in}}{\pgfqpoint{1.931088in}{4.444692in}}{\pgfqpoint{1.928377in}{4.447403in}}%
\pgfpathcurveto{\pgfqpoint{1.925666in}{4.450114in}}{\pgfqpoint{1.921989in}{4.451637in}}{\pgfqpoint{1.918155in}{4.451637in}}%
\pgfpathcurveto{\pgfqpoint{1.914321in}{4.451637in}}{\pgfqpoint{1.910644in}{4.450114in}}{\pgfqpoint{1.907933in}{4.447403in}}%
\pgfpathcurveto{\pgfqpoint{1.905222in}{4.444692in}}{\pgfqpoint{1.903699in}{4.441015in}}{\pgfqpoint{1.903699in}{4.437181in}}%
\pgfpathcurveto{\pgfqpoint{1.903699in}{4.433347in}}{\pgfqpoint{1.905222in}{4.429670in}}{\pgfqpoint{1.907933in}{4.426959in}}%
\pgfpathcurveto{\pgfqpoint{1.910644in}{4.424248in}}{\pgfqpoint{1.914321in}{4.422725in}}{\pgfqpoint{1.918155in}{4.422725in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{4.422725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{4.467295in}}%
\pgfpathcurveto{\pgfqpoint{1.939823in}{4.467295in}}{\pgfqpoint{1.943500in}{4.468818in}}{\pgfqpoint{1.946211in}{4.471529in}}%
\pgfpathcurveto{\pgfqpoint{1.948921in}{4.474240in}}{\pgfqpoint{1.950445in}{4.477917in}}{\pgfqpoint{1.950445in}{4.481751in}}%
\pgfpathcurveto{\pgfqpoint{1.950445in}{4.485584in}}{\pgfqpoint{1.948921in}{4.489262in}}{\pgfqpoint{1.946211in}{4.491972in}}%
\pgfpathcurveto{\pgfqpoint{1.943500in}{4.494683in}}{\pgfqpoint{1.939823in}{4.496206in}}{\pgfqpoint{1.935989in}{4.496206in}}%
\pgfpathcurveto{\pgfqpoint{1.932155in}{4.496206in}}{\pgfqpoint{1.928478in}{4.494683in}}{\pgfqpoint{1.925767in}{4.491972in}}%
\pgfpathcurveto{\pgfqpoint{1.923056in}{4.489262in}}{\pgfqpoint{1.921533in}{4.485584in}}{\pgfqpoint{1.921533in}{4.481751in}}%
\pgfpathcurveto{\pgfqpoint{1.921533in}{4.477917in}}{\pgfqpoint{1.923056in}{4.474240in}}{\pgfqpoint{1.925767in}{4.471529in}}%
\pgfpathcurveto{\pgfqpoint{1.928478in}{4.468818in}}{\pgfqpoint{1.932155in}{4.467295in}}{\pgfqpoint{1.935989in}{4.467295in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{4.467295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{4.450659in}}%
\pgfpathcurveto{\pgfqpoint{1.957650in}{4.450659in}}{\pgfqpoint{1.961322in}{4.452180in}}{\pgfqpoint{1.964029in}{4.454887in}}%
\pgfpathcurveto{\pgfqpoint{1.966735in}{4.457593in}}{\pgfqpoint{1.968256in}{4.461265in}}{\pgfqpoint{1.968256in}{4.465093in}}%
\pgfpathcurveto{\pgfqpoint{1.968256in}{4.468920in}}{\pgfqpoint{1.966735in}{4.472592in}}{\pgfqpoint{1.964029in}{4.475299in}}%
\pgfpathcurveto{\pgfqpoint{1.961322in}{4.478005in}}{\pgfqpoint{1.957650in}{4.479526in}}{\pgfqpoint{1.953823in}{4.479526in}}%
\pgfpathcurveto{\pgfqpoint{1.949995in}{4.479526in}}{\pgfqpoint{1.946323in}{4.478005in}}{\pgfqpoint{1.943617in}{4.475299in}}%
\pgfpathcurveto{\pgfqpoint{1.940910in}{4.472592in}}{\pgfqpoint{1.939389in}{4.468920in}}{\pgfqpoint{1.939389in}{4.465093in}}%
\pgfpathcurveto{\pgfqpoint{1.939389in}{4.461265in}}{\pgfqpoint{1.940910in}{4.457593in}}{\pgfqpoint{1.943617in}{4.454887in}}%
\pgfpathcurveto{\pgfqpoint{1.946323in}{4.452180in}}{\pgfqpoint{1.949995in}{4.450659in}}{\pgfqpoint{1.953823in}{4.450659in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.450659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{4.386279in}}%
\pgfpathcurveto{\pgfqpoint{1.975412in}{4.386279in}}{\pgfqpoint{1.979015in}{4.387771in}}{\pgfqpoint{1.981670in}{4.390427in}}%
\pgfpathcurveto{\pgfqpoint{1.984326in}{4.393083in}}{\pgfqpoint{1.985818in}{4.396685in}}{\pgfqpoint{1.985818in}{4.400441in}}%
\pgfpathcurveto{\pgfqpoint{1.985818in}{4.404197in}}{\pgfqpoint{1.984326in}{4.407799in}}{\pgfqpoint{1.981670in}{4.410455in}}%
\pgfpathcurveto{\pgfqpoint{1.979015in}{4.413111in}}{\pgfqpoint{1.975412in}{4.414603in}}{\pgfqpoint{1.971656in}{4.414603in}}%
\pgfpathcurveto{\pgfqpoint{1.967901in}{4.414603in}}{\pgfqpoint{1.964298in}{4.413111in}}{\pgfqpoint{1.961642in}{4.410455in}}%
\pgfpathcurveto{\pgfqpoint{1.958987in}{4.407799in}}{\pgfqpoint{1.957494in}{4.404197in}}{\pgfqpoint{1.957494in}{4.400441in}}%
\pgfpathcurveto{\pgfqpoint{1.957494in}{4.396685in}}{\pgfqpoint{1.958987in}{4.393083in}}{\pgfqpoint{1.961642in}{4.390427in}}%
\pgfpathcurveto{\pgfqpoint{1.964298in}{4.387771in}}{\pgfqpoint{1.967901in}{4.386279in}}{\pgfqpoint{1.971656in}{4.386279in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{4.386279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{4.342074in}}%
\pgfpathcurveto{\pgfqpoint{1.993185in}{4.342074in}}{\pgfqpoint{1.996729in}{4.343542in}}{\pgfqpoint{1.999341in}{4.346154in}}%
\pgfpathcurveto{\pgfqpoint{2.001954in}{4.348767in}}{\pgfqpoint{2.003422in}{4.352311in}}{\pgfqpoint{2.003422in}{4.356006in}}%
\pgfpathcurveto{\pgfqpoint{2.003422in}{4.359700in}}{\pgfqpoint{2.001954in}{4.363244in}}{\pgfqpoint{1.999341in}{4.365857in}}%
\pgfpathcurveto{\pgfqpoint{1.996729in}{4.368469in}}{\pgfqpoint{1.993185in}{4.369937in}}{\pgfqpoint{1.989490in}{4.369937in}}%
\pgfpathcurveto{\pgfqpoint{1.985795in}{4.369937in}}{\pgfqpoint{1.982252in}{4.368469in}}{\pgfqpoint{1.979639in}{4.365857in}}%
\pgfpathcurveto{\pgfqpoint{1.977026in}{4.363244in}}{\pgfqpoint{1.975559in}{4.359700in}}{\pgfqpoint{1.975559in}{4.356006in}}%
\pgfpathcurveto{\pgfqpoint{1.975559in}{4.352311in}}{\pgfqpoint{1.977026in}{4.348767in}}{\pgfqpoint{1.979639in}{4.346154in}}%
\pgfpathcurveto{\pgfqpoint{1.982252in}{4.343542in}}{\pgfqpoint{1.985795in}{4.342074in}}{\pgfqpoint{1.989490in}{4.342074in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{4.342074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{4.406884in}}%
\pgfpathcurveto{\pgfqpoint{2.010969in}{4.406884in}}{\pgfqpoint{2.014465in}{4.408332in}}{\pgfqpoint{2.017043in}{4.410909in}}%
\pgfpathcurveto{\pgfqpoint{2.019620in}{4.413487in}}{\pgfqpoint{2.021069in}{4.416983in}}{\pgfqpoint{2.021069in}{4.420628in}}%
\pgfpathcurveto{\pgfqpoint{2.021069in}{4.424273in}}{\pgfqpoint{2.019620in}{4.427770in}}{\pgfqpoint{2.017043in}{4.430347in}}%
\pgfpathcurveto{\pgfqpoint{2.014465in}{4.432925in}}{\pgfqpoint{2.010969in}{4.434373in}}{\pgfqpoint{2.007324in}{4.434373in}}%
\pgfpathcurveto{\pgfqpoint{2.003679in}{4.434373in}}{\pgfqpoint{2.000182in}{4.432925in}}{\pgfqpoint{1.997605in}{4.430347in}}%
\pgfpathcurveto{\pgfqpoint{1.995028in}{4.427770in}}{\pgfqpoint{1.993579in}{4.424273in}}{\pgfqpoint{1.993579in}{4.420628in}}%
\pgfpathcurveto{\pgfqpoint{1.993579in}{4.416983in}}{\pgfqpoint{1.995028in}{4.413487in}}{\pgfqpoint{1.997605in}{4.410909in}}%
\pgfpathcurveto{\pgfqpoint{2.000182in}{4.408332in}}{\pgfqpoint{2.003679in}{4.406884in}}{\pgfqpoint{2.007324in}{4.406884in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{4.406884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{4.448161in}}%
\pgfpathcurveto{\pgfqpoint{2.028759in}{4.448161in}}{\pgfqpoint{2.032213in}{4.449591in}}{\pgfqpoint{2.034759in}{4.452138in}}%
\pgfpathcurveto{\pgfqpoint{2.037306in}{4.454684in}}{\pgfqpoint{2.038737in}{4.458138in}}{\pgfqpoint{2.038737in}{4.461739in}}%
\pgfpathcurveto{\pgfqpoint{2.038737in}{4.465341in}}{\pgfqpoint{2.037306in}{4.468795in}}{\pgfqpoint{2.034759in}{4.471341in}}%
\pgfpathcurveto{\pgfqpoint{2.032213in}{4.473888in}}{\pgfqpoint{2.028759in}{4.475318in}}{\pgfqpoint{2.025158in}{4.475318in}}%
\pgfpathcurveto{\pgfqpoint{2.021557in}{4.475318in}}{\pgfqpoint{2.018102in}{4.473888in}}{\pgfqpoint{2.015556in}{4.471341in}}%
\pgfpathcurveto{\pgfqpoint{2.013010in}{4.468795in}}{\pgfqpoint{2.011579in}{4.465341in}}{\pgfqpoint{2.011579in}{4.461739in}}%
\pgfpathcurveto{\pgfqpoint{2.011579in}{4.458138in}}{\pgfqpoint{2.013010in}{4.454684in}}{\pgfqpoint{2.015556in}{4.452138in}}%
\pgfpathcurveto{\pgfqpoint{2.018102in}{4.449591in}}{\pgfqpoint{2.021557in}{4.448161in}}{\pgfqpoint{2.025158in}{4.448161in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{4.448161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{4.415476in}}%
\pgfpathcurveto{\pgfqpoint{2.046612in}{4.415476in}}{\pgfqpoint{2.050084in}{4.416915in}}{\pgfqpoint{2.052644in}{4.419474in}}%
\pgfpathcurveto{\pgfqpoint{2.055203in}{4.422034in}}{\pgfqpoint{2.056642in}{4.425506in}}{\pgfqpoint{2.056642in}{4.429126in}}%
\pgfpathcurveto{\pgfqpoint{2.056642in}{4.432747in}}{\pgfqpoint{2.055203in}{4.436219in}}{\pgfqpoint{2.052644in}{4.438779in}}%
\pgfpathcurveto{\pgfqpoint{2.050084in}{4.441338in}}{\pgfqpoint{2.046612in}{4.442777in}}{\pgfqpoint{2.042991in}{4.442777in}}%
\pgfpathcurveto{\pgfqpoint{2.039371in}{4.442777in}}{\pgfqpoint{2.035899in}{4.441338in}}{\pgfqpoint{2.033339in}{4.438779in}}%
\pgfpathcurveto{\pgfqpoint{2.030780in}{4.436219in}}{\pgfqpoint{2.029341in}{4.432747in}}{\pgfqpoint{2.029341in}{4.429126in}}%
\pgfpathcurveto{\pgfqpoint{2.029341in}{4.425506in}}{\pgfqpoint{2.030780in}{4.422034in}}{\pgfqpoint{2.033339in}{4.419474in}}%
\pgfpathcurveto{\pgfqpoint{2.035899in}{4.416915in}}{\pgfqpoint{2.039371in}{4.415476in}}{\pgfqpoint{2.042991in}{4.415476in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{4.415476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{4.418529in}}%
\pgfpathcurveto{\pgfqpoint{2.064452in}{4.418529in}}{\pgfqpoint{2.067930in}{4.419970in}}{\pgfqpoint{2.070494in}{4.422534in}}%
\pgfpathcurveto{\pgfqpoint{2.073058in}{4.425098in}}{\pgfqpoint{2.074499in}{4.428576in}}{\pgfqpoint{2.074499in}{4.432203in}}%
\pgfpathcurveto{\pgfqpoint{2.074499in}{4.435829in}}{\pgfqpoint{2.073058in}{4.439307in}}{\pgfqpoint{2.070494in}{4.441871in}}%
\pgfpathcurveto{\pgfqpoint{2.067930in}{4.444436in}}{\pgfqpoint{2.064452in}{4.445876in}}{\pgfqpoint{2.060825in}{4.445876in}}%
\pgfpathcurveto{\pgfqpoint{2.057199in}{4.445876in}}{\pgfqpoint{2.053721in}{4.444436in}}{\pgfqpoint{2.051156in}{4.441871in}}%
\pgfpathcurveto{\pgfqpoint{2.048592in}{4.439307in}}{\pgfqpoint{2.047151in}{4.435829in}}{\pgfqpoint{2.047151in}{4.432203in}}%
\pgfpathcurveto{\pgfqpoint{2.047151in}{4.428576in}}{\pgfqpoint{2.048592in}{4.425098in}}{\pgfqpoint{2.051156in}{4.422534in}}%
\pgfpathcurveto{\pgfqpoint{2.053721in}{4.419970in}}{\pgfqpoint{2.057199in}{4.418529in}}{\pgfqpoint{2.060825in}{4.418529in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{4.418529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{4.525833in}}%
\pgfpathcurveto{\pgfqpoint{2.082196in}{4.525833in}}{\pgfqpoint{2.085589in}{4.527239in}}{\pgfqpoint{2.088091in}{4.529740in}}%
\pgfpathcurveto{\pgfqpoint{2.090592in}{4.532241in}}{\pgfqpoint{2.091998in}{4.535634in}}{\pgfqpoint{2.091998in}{4.539172in}}%
\pgfpathcurveto{\pgfqpoint{2.091998in}{4.542709in}}{\pgfqpoint{2.090592in}{4.546102in}}{\pgfqpoint{2.088091in}{4.548603in}}%
\pgfpathcurveto{\pgfqpoint{2.085589in}{4.551105in}}{\pgfqpoint{2.082196in}{4.552510in}}{\pgfqpoint{2.078659in}{4.552510in}}%
\pgfpathcurveto{\pgfqpoint{2.075122in}{4.552510in}}{\pgfqpoint{2.071729in}{4.551105in}}{\pgfqpoint{2.069227in}{4.548603in}}%
\pgfpathcurveto{\pgfqpoint{2.066726in}{4.546102in}}{\pgfqpoint{2.065320in}{4.542709in}}{\pgfqpoint{2.065320in}{4.539172in}}%
\pgfpathcurveto{\pgfqpoint{2.065320in}{4.535634in}}{\pgfqpoint{2.066726in}{4.532241in}}{\pgfqpoint{2.069227in}{4.529740in}}%
\pgfpathcurveto{\pgfqpoint{2.071729in}{4.527239in}}{\pgfqpoint{2.075122in}{4.525833in}}{\pgfqpoint{2.078659in}{4.525833in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{4.525833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{4.544592in}}%
\pgfpathcurveto{\pgfqpoint{2.099985in}{4.544592in}}{\pgfqpoint{2.103334in}{4.545979in}}{\pgfqpoint{2.105804in}{4.548449in}}%
\pgfpathcurveto{\pgfqpoint{2.108273in}{4.550918in}}{\pgfqpoint{2.109660in}{4.554267in}}{\pgfqpoint{2.109660in}{4.557760in}}%
\pgfpathcurveto{\pgfqpoint{2.109660in}{4.561252in}}{\pgfqpoint{2.108273in}{4.564601in}}{\pgfqpoint{2.105804in}{4.567070in}}%
\pgfpathcurveto{\pgfqpoint{2.103334in}{4.569540in}}{\pgfqpoint{2.099985in}{4.570927in}}{\pgfqpoint{2.096493in}{4.570927in}}%
\pgfpathcurveto{\pgfqpoint{2.093001in}{4.570927in}}{\pgfqpoint{2.089651in}{4.569540in}}{\pgfqpoint{2.087182in}{4.567070in}}%
\pgfpathcurveto{\pgfqpoint{2.084713in}{4.564601in}}{\pgfqpoint{2.083325in}{4.561252in}}{\pgfqpoint{2.083325in}{4.557760in}}%
\pgfpathcurveto{\pgfqpoint{2.083325in}{4.554267in}}{\pgfqpoint{2.084713in}{4.550918in}}{\pgfqpoint{2.087182in}{4.548449in}}%
\pgfpathcurveto{\pgfqpoint{2.089651in}{4.545979in}}{\pgfqpoint{2.093001in}{4.544592in}}{\pgfqpoint{2.096493in}{4.544592in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{4.544592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{4.526532in}}%
\pgfpathcurveto{\pgfqpoint{2.117812in}{4.526532in}}{\pgfqpoint{2.121155in}{4.527917in}}{\pgfqpoint{2.123620in}{4.530382in}}%
\pgfpathcurveto{\pgfqpoint{2.126085in}{4.532846in}}{\pgfqpoint{2.127470in}{4.536190in}}{\pgfqpoint{2.127470in}{4.539675in}}%
\pgfpathcurveto{\pgfqpoint{2.127470in}{4.543161in}}{\pgfqpoint{2.126085in}{4.546504in}}{\pgfqpoint{2.123620in}{4.548969in}}%
\pgfpathcurveto{\pgfqpoint{2.121155in}{4.551433in}}{\pgfqpoint{2.117812in}{4.552818in}}{\pgfqpoint{2.114327in}{4.552818in}}%
\pgfpathcurveto{\pgfqpoint{2.110841in}{4.552818in}}{\pgfqpoint{2.107498in}{4.551433in}}{\pgfqpoint{2.105033in}{4.548969in}}%
\pgfpathcurveto{\pgfqpoint{2.102568in}{4.546504in}}{\pgfqpoint{2.101183in}{4.543161in}}{\pgfqpoint{2.101183in}{4.539675in}}%
\pgfpathcurveto{\pgfqpoint{2.101183in}{4.536190in}}{\pgfqpoint{2.102568in}{4.532846in}}{\pgfqpoint{2.105033in}{4.530382in}}%
\pgfpathcurveto{\pgfqpoint{2.107498in}{4.527917in}}{\pgfqpoint{2.110841in}{4.526532in}}{\pgfqpoint{2.114327in}{4.526532in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{4.526532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{4.507543in}}%
\pgfpathcurveto{\pgfqpoint{2.135633in}{4.507543in}}{\pgfqpoint{2.138964in}{4.508923in}}{\pgfqpoint{2.141419in}{4.511378in}}%
\pgfpathcurveto{\pgfqpoint{2.143874in}{4.513834in}}{\pgfqpoint{2.145254in}{4.517164in}}{\pgfqpoint{2.145254in}{4.520637in}}%
\pgfpathcurveto{\pgfqpoint{2.145254in}{4.524109in}}{\pgfqpoint{2.143874in}{4.527440in}}{\pgfqpoint{2.141419in}{4.529895in}}%
\pgfpathcurveto{\pgfqpoint{2.138964in}{4.532351in}}{\pgfqpoint{2.135633in}{4.533731in}}{\pgfqpoint{2.132160in}{4.533731in}}%
\pgfpathcurveto{\pgfqpoint{2.128688in}{4.533731in}}{\pgfqpoint{2.125357in}{4.532351in}}{\pgfqpoint{2.122902in}{4.529895in}}%
\pgfpathcurveto{\pgfqpoint{2.120446in}{4.527440in}}{\pgfqpoint{2.119067in}{4.524109in}}{\pgfqpoint{2.119067in}{4.520637in}}%
\pgfpathcurveto{\pgfqpoint{2.119067in}{4.517164in}}{\pgfqpoint{2.120446in}{4.513834in}}{\pgfqpoint{2.122902in}{4.511378in}}%
\pgfpathcurveto{\pgfqpoint{2.125357in}{4.508923in}}{\pgfqpoint{2.128688in}{4.507543in}}{\pgfqpoint{2.132160in}{4.507543in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{4.507543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{4.481126in}}%
\pgfpathcurveto{\pgfqpoint{2.153380in}{4.481126in}}{\pgfqpoint{2.156628in}{4.482472in}}{\pgfqpoint{2.159023in}{4.484866in}}%
\pgfpathcurveto{\pgfqpoint{2.161417in}{4.487261in}}{\pgfqpoint{2.162763in}{4.490509in}}{\pgfqpoint{2.162763in}{4.493895in}}%
\pgfpathcurveto{\pgfqpoint{2.162763in}{4.497281in}}{\pgfqpoint{2.161417in}{4.500529in}}{\pgfqpoint{2.159023in}{4.502924in}}%
\pgfpathcurveto{\pgfqpoint{2.156628in}{4.505318in}}{\pgfqpoint{2.153380in}{4.506663in}}{\pgfqpoint{2.149994in}{4.506663in}}%
\pgfpathcurveto{\pgfqpoint{2.146608in}{4.506663in}}{\pgfqpoint{2.143360in}{4.505318in}}{\pgfqpoint{2.140965in}{4.502924in}}%
\pgfpathcurveto{\pgfqpoint{2.138571in}{4.500529in}}{\pgfqpoint{2.137226in}{4.497281in}}{\pgfqpoint{2.137226in}{4.493895in}}%
\pgfpathcurveto{\pgfqpoint{2.137226in}{4.490509in}}{\pgfqpoint{2.138571in}{4.487261in}}{\pgfqpoint{2.140965in}{4.484866in}}%
\pgfpathcurveto{\pgfqpoint{2.143360in}{4.482472in}}{\pgfqpoint{2.146608in}{4.481126in}}{\pgfqpoint{2.149994in}{4.481126in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{4.481126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{4.437315in}}%
\pgfpathcurveto{\pgfqpoint{2.171248in}{4.437315in}}{\pgfqpoint{2.174528in}{4.438674in}}{\pgfqpoint{2.176946in}{4.441092in}}%
\pgfpathcurveto{\pgfqpoint{2.179364in}{4.443510in}}{\pgfqpoint{2.180722in}{4.446790in}}{\pgfqpoint{2.180722in}{4.450210in}}%
\pgfpathcurveto{\pgfqpoint{2.180722in}{4.453629in}}{\pgfqpoint{2.179364in}{4.456909in}}{\pgfqpoint{2.176946in}{4.459327in}}%
\pgfpathcurveto{\pgfqpoint{2.174528in}{4.461746in}}{\pgfqpoint{2.171248in}{4.463104in}}{\pgfqpoint{2.167828in}{4.463104in}}%
\pgfpathcurveto{\pgfqpoint{2.164408in}{4.463104in}}{\pgfqpoint{2.161128in}{4.461746in}}{\pgfqpoint{2.158710in}{4.459327in}}%
\pgfpathcurveto{\pgfqpoint{2.156292in}{4.456909in}}{\pgfqpoint{2.154933in}{4.453629in}}{\pgfqpoint{2.154933in}{4.450210in}}%
\pgfpathcurveto{\pgfqpoint{2.154933in}{4.446790in}}{\pgfqpoint{2.156292in}{4.443510in}}{\pgfqpoint{2.158710in}{4.441092in}}%
\pgfpathcurveto{\pgfqpoint{2.161128in}{4.438674in}}{\pgfqpoint{2.164408in}{4.437315in}}{\pgfqpoint{2.167828in}{4.437315in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{4.437315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{4.459361in}}%
\pgfpathcurveto{\pgfqpoint{2.189034in}{4.459361in}}{\pgfqpoint{2.192270in}{4.460702in}}{\pgfqpoint{2.194654in}{4.463086in}}%
\pgfpathcurveto{\pgfqpoint{2.197039in}{4.465471in}}{\pgfqpoint{2.198379in}{4.468706in}}{\pgfqpoint{2.198379in}{4.472079in}}%
\pgfpathcurveto{\pgfqpoint{2.198379in}{4.475452in}}{\pgfqpoint{2.197039in}{4.478687in}}{\pgfqpoint{2.194654in}{4.481072in}}%
\pgfpathcurveto{\pgfqpoint{2.192270in}{4.483457in}}{\pgfqpoint{2.189034in}{4.484797in}}{\pgfqpoint{2.185662in}{4.484797in}}%
\pgfpathcurveto{\pgfqpoint{2.182289in}{4.484797in}}{\pgfqpoint{2.179054in}{4.483457in}}{\pgfqpoint{2.176669in}{4.481072in}}%
\pgfpathcurveto{\pgfqpoint{2.174284in}{4.478687in}}{\pgfqpoint{2.172944in}{4.475452in}}{\pgfqpoint{2.172944in}{4.472079in}}%
\pgfpathcurveto{\pgfqpoint{2.172944in}{4.468706in}}{\pgfqpoint{2.174284in}{4.465471in}}{\pgfqpoint{2.176669in}{4.463086in}}%
\pgfpathcurveto{\pgfqpoint{2.179054in}{4.460702in}}{\pgfqpoint{2.182289in}{4.459361in}}{\pgfqpoint{2.185662in}{4.459361in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{4.459361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{4.475667in}}%
\pgfpathcurveto{\pgfqpoint{2.206875in}{4.475667in}}{\pgfqpoint{2.210117in}{4.477010in}}{\pgfqpoint{2.212506in}{4.479400in}}%
\pgfpathcurveto{\pgfqpoint{2.214896in}{4.481789in}}{\pgfqpoint{2.216239in}{4.485031in}}{\pgfqpoint{2.216239in}{4.488410in}}%
\pgfpathcurveto{\pgfqpoint{2.216239in}{4.491790in}}{\pgfqpoint{2.214896in}{4.495031in}}{\pgfqpoint{2.212506in}{4.497421in}}%
\pgfpathcurveto{\pgfqpoint{2.210117in}{4.499811in}}{\pgfqpoint{2.206875in}{4.501153in}}{\pgfqpoint{2.203495in}{4.501153in}}%
\pgfpathcurveto{\pgfqpoint{2.200116in}{4.501153in}}{\pgfqpoint{2.196874in}{4.499811in}}{\pgfqpoint{2.194485in}{4.497421in}}%
\pgfpathcurveto{\pgfqpoint{2.192095in}{4.495031in}}{\pgfqpoint{2.190752in}{4.491790in}}{\pgfqpoint{2.190752in}{4.488410in}}%
\pgfpathcurveto{\pgfqpoint{2.190752in}{4.485031in}}{\pgfqpoint{2.192095in}{4.481789in}}{\pgfqpoint{2.194485in}{4.479400in}}%
\pgfpathcurveto{\pgfqpoint{2.196874in}{4.477010in}}{\pgfqpoint{2.200116in}{4.475667in}}{\pgfqpoint{2.203495in}{4.475667in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{4.475667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{4.565558in}}%
\pgfpathcurveto{\pgfqpoint{2.224695in}{4.565558in}}{\pgfqpoint{2.227924in}{4.566896in}}{\pgfqpoint{2.230304in}{4.569276in}}%
\pgfpathcurveto{\pgfqpoint{2.232684in}{4.571656in}}{\pgfqpoint{2.234021in}{4.574884in}}{\pgfqpoint{2.234021in}{4.578250in}}%
\pgfpathcurveto{\pgfqpoint{2.234021in}{4.581617in}}{\pgfqpoint{2.232684in}{4.584845in}}{\pgfqpoint{2.230304in}{4.587225in}}%
\pgfpathcurveto{\pgfqpoint{2.227924in}{4.589605in}}{\pgfqpoint{2.224695in}{4.590943in}}{\pgfqpoint{2.221329in}{4.590943in}}%
\pgfpathcurveto{\pgfqpoint{2.217963in}{4.590943in}}{\pgfqpoint{2.214735in}{4.589605in}}{\pgfqpoint{2.212354in}{4.587225in}}%
\pgfpathcurveto{\pgfqpoint{2.209974in}{4.584845in}}{\pgfqpoint{2.208637in}{4.581617in}}{\pgfqpoint{2.208637in}{4.578250in}}%
\pgfpathcurveto{\pgfqpoint{2.208637in}{4.574884in}}{\pgfqpoint{2.209974in}{4.571656in}}{\pgfqpoint{2.212354in}{4.569276in}}%
\pgfpathcurveto{\pgfqpoint{2.214735in}{4.566896in}}{\pgfqpoint{2.217963in}{4.565558in}}{\pgfqpoint{2.221329in}{4.565558in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.565558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{4.657011in}}%
\pgfpathcurveto{\pgfqpoint{2.242583in}{4.657011in}}{\pgfqpoint{2.245863in}{4.658370in}}{\pgfqpoint{2.248281in}{4.660788in}}%
\pgfpathcurveto{\pgfqpoint{2.250699in}{4.663206in}}{\pgfqpoint{2.252058in}{4.666486in}}{\pgfqpoint{2.252058in}{4.669906in}}%
\pgfpathcurveto{\pgfqpoint{2.252058in}{4.673326in}}{\pgfqpoint{2.250699in}{4.676606in}}{\pgfqpoint{2.248281in}{4.679024in}}%
\pgfpathcurveto{\pgfqpoint{2.245863in}{4.681442in}}{\pgfqpoint{2.242583in}{4.682801in}}{\pgfqpoint{2.239163in}{4.682801in}}%
\pgfpathcurveto{\pgfqpoint{2.235743in}{4.682801in}}{\pgfqpoint{2.232463in}{4.681442in}}{\pgfqpoint{2.230045in}{4.679024in}}%
\pgfpathcurveto{\pgfqpoint{2.227627in}{4.676606in}}{\pgfqpoint{2.226268in}{4.673326in}}{\pgfqpoint{2.226268in}{4.669906in}}%
\pgfpathcurveto{\pgfqpoint{2.226268in}{4.666486in}}{\pgfqpoint{2.227627in}{4.663206in}}{\pgfqpoint{2.230045in}{4.660788in}}%
\pgfpathcurveto{\pgfqpoint{2.232463in}{4.658370in}}{\pgfqpoint{2.235743in}{4.657011in}}{\pgfqpoint{2.239163in}{4.657011in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{4.657011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{4.659870in}}%
\pgfpathcurveto{\pgfqpoint{2.260336in}{4.659870in}}{\pgfqpoint{2.263538in}{4.661197in}}{\pgfqpoint{2.265899in}{4.663558in}}%
\pgfpathcurveto{\pgfqpoint{2.268260in}{4.665919in}}{\pgfqpoint{2.269587in}{4.669121in}}{\pgfqpoint{2.269587in}{4.672460in}}%
\pgfpathcurveto{\pgfqpoint{2.269587in}{4.675799in}}{\pgfqpoint{2.268260in}{4.679001in}}{\pgfqpoint{2.265899in}{4.681362in}}%
\pgfpathcurveto{\pgfqpoint{2.263538in}{4.683723in}}{\pgfqpoint{2.260336in}{4.685050in}}{\pgfqpoint{2.256997in}{4.685050in}}%
\pgfpathcurveto{\pgfqpoint{2.253658in}{4.685050in}}{\pgfqpoint{2.250455in}{4.683723in}}{\pgfqpoint{2.248094in}{4.681362in}}%
\pgfpathcurveto{\pgfqpoint{2.245733in}{4.679001in}}{\pgfqpoint{2.244407in}{4.675799in}}{\pgfqpoint{2.244407in}{4.672460in}}%
\pgfpathcurveto{\pgfqpoint{2.244407in}{4.669121in}}{\pgfqpoint{2.245733in}{4.665919in}}{\pgfqpoint{2.248094in}{4.663558in}}%
\pgfpathcurveto{\pgfqpoint{2.250455in}{4.661197in}}{\pgfqpoint{2.253658in}{4.659870in}}{\pgfqpoint{2.256997in}{4.659870in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{4.659870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{4.643661in}}%
\pgfpathcurveto{\pgfqpoint{2.278156in}{4.643661in}}{\pgfqpoint{2.281345in}{4.644982in}}{\pgfqpoint{2.283697in}{4.647333in}}%
\pgfpathcurveto{\pgfqpoint{2.286048in}{4.649685in}}{\pgfqpoint{2.287369in}{4.652874in}}{\pgfqpoint{2.287369in}{4.656199in}}%
\pgfpathcurveto{\pgfqpoint{2.287369in}{4.659524in}}{\pgfqpoint{2.286048in}{4.662714in}}{\pgfqpoint{2.283697in}{4.665065in}}%
\pgfpathcurveto{\pgfqpoint{2.281345in}{4.667417in}}{\pgfqpoint{2.278156in}{4.668738in}}{\pgfqpoint{2.274830in}{4.668738in}}%
\pgfpathcurveto{\pgfqpoint{2.271505in}{4.668738in}}{\pgfqpoint{2.268316in}{4.667417in}}{\pgfqpoint{2.265964in}{4.665065in}}%
\pgfpathcurveto{\pgfqpoint{2.263613in}{4.662714in}}{\pgfqpoint{2.262292in}{4.659524in}}{\pgfqpoint{2.262292in}{4.656199in}}%
\pgfpathcurveto{\pgfqpoint{2.262292in}{4.652874in}}{\pgfqpoint{2.263613in}{4.649685in}}{\pgfqpoint{2.265964in}{4.647333in}}%
\pgfpathcurveto{\pgfqpoint{2.268316in}{4.644982in}}{\pgfqpoint{2.271505in}{4.643661in}}{\pgfqpoint{2.274830in}{4.643661in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{4.643661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{4.749110in}}%
\pgfpathcurveto{\pgfqpoint{2.295934in}{4.749110in}}{\pgfqpoint{2.299071in}{4.750409in}}{\pgfqpoint{2.301383in}{4.752721in}}%
\pgfpathcurveto{\pgfqpoint{2.303695in}{4.755033in}}{\pgfqpoint{2.304995in}{4.758170in}}{\pgfqpoint{2.304995in}{4.761440in}}%
\pgfpathcurveto{\pgfqpoint{2.304995in}{4.764710in}}{\pgfqpoint{2.303695in}{4.767847in}}{\pgfqpoint{2.301383in}{4.770159in}}%
\pgfpathcurveto{\pgfqpoint{2.299071in}{4.772471in}}{\pgfqpoint{2.295934in}{4.773770in}}{\pgfqpoint{2.292664in}{4.773770in}}%
\pgfpathcurveto{\pgfqpoint{2.289394in}{4.773770in}}{\pgfqpoint{2.286258in}{4.772471in}}{\pgfqpoint{2.283945in}{4.770159in}}%
\pgfpathcurveto{\pgfqpoint{2.281633in}{4.767847in}}{\pgfqpoint{2.280334in}{4.764710in}}{\pgfqpoint{2.280334in}{4.761440in}}%
\pgfpathcurveto{\pgfqpoint{2.280334in}{4.758170in}}{\pgfqpoint{2.281633in}{4.755033in}}{\pgfqpoint{2.283945in}{4.752721in}}%
\pgfpathcurveto{\pgfqpoint{2.286258in}{4.750409in}}{\pgfqpoint{2.289394in}{4.749110in}}{\pgfqpoint{2.292664in}{4.749110in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{4.749110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{4.801945in}}%
\pgfpathcurveto{\pgfqpoint{2.313705in}{4.801945in}}{\pgfqpoint{2.316781in}{4.803219in}}{\pgfqpoint{2.319048in}{4.805486in}}%
\pgfpathcurveto{\pgfqpoint{2.321316in}{4.807754in}}{\pgfqpoint{2.322590in}{4.810830in}}{\pgfqpoint{2.322590in}{4.814037in}}%
\pgfpathcurveto{\pgfqpoint{2.322590in}{4.817243in}}{\pgfqpoint{2.321316in}{4.820319in}}{\pgfqpoint{2.319048in}{4.822587in}}%
\pgfpathcurveto{\pgfqpoint{2.316781in}{4.824854in}}{\pgfqpoint{2.313705in}{4.826129in}}{\pgfqpoint{2.310498in}{4.826129in}}%
\pgfpathcurveto{\pgfqpoint{2.307291in}{4.826129in}}{\pgfqpoint{2.304215in}{4.824854in}}{\pgfqpoint{2.301948in}{4.822587in}}%
\pgfpathcurveto{\pgfqpoint{2.299680in}{4.820319in}}{\pgfqpoint{2.298406in}{4.817243in}}{\pgfqpoint{2.298406in}{4.814037in}}%
\pgfpathcurveto{\pgfqpoint{2.298406in}{4.810830in}}{\pgfqpoint{2.299680in}{4.807754in}}{\pgfqpoint{2.301948in}{4.805486in}}%
\pgfpathcurveto{\pgfqpoint{2.304215in}{4.803219in}}{\pgfqpoint{2.307291in}{4.801945in}}{\pgfqpoint{2.310498in}{4.801945in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{4.801945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{4.728620in}}%
\pgfpathcurveto{\pgfqpoint{2.331546in}{4.728620in}}{\pgfqpoint{2.334628in}{4.729897in}}{\pgfqpoint{2.336901in}{4.732169in}}%
\pgfpathcurveto{\pgfqpoint{2.339174in}{4.734442in}}{\pgfqpoint{2.340450in}{4.737524in}}{\pgfqpoint{2.340450in}{4.740738in}}%
\pgfpathcurveto{\pgfqpoint{2.340450in}{4.743952in}}{\pgfqpoint{2.339174in}{4.747035in}}{\pgfqpoint{2.336901in}{4.749307in}}%
\pgfpathcurveto{\pgfqpoint{2.334628in}{4.751580in}}{\pgfqpoint{2.331546in}{4.752857in}}{\pgfqpoint{2.328332in}{4.752857in}}%
\pgfpathcurveto{\pgfqpoint{2.325118in}{4.752857in}}{\pgfqpoint{2.322035in}{4.751580in}}{\pgfqpoint{2.319763in}{4.749307in}}%
\pgfpathcurveto{\pgfqpoint{2.317490in}{4.747035in}}{\pgfqpoint{2.316213in}{4.743952in}}{\pgfqpoint{2.316213in}{4.740738in}}%
\pgfpathcurveto{\pgfqpoint{2.316213in}{4.737524in}}{\pgfqpoint{2.317490in}{4.734442in}}{\pgfqpoint{2.319763in}{4.732169in}}%
\pgfpathcurveto{\pgfqpoint{2.322035in}{4.729897in}}{\pgfqpoint{2.325118in}{4.728620in}}{\pgfqpoint{2.328332in}{4.728620in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{4.728620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{4.707574in}}%
\pgfpathcurveto{\pgfqpoint{2.349337in}{4.707574in}}{\pgfqpoint{2.352378in}{4.708834in}}{\pgfqpoint{2.354621in}{4.711077in}}%
\pgfpathcurveto{\pgfqpoint{2.356863in}{4.713319in}}{\pgfqpoint{2.358123in}{4.716361in}}{\pgfqpoint{2.358123in}{4.719532in}}%
\pgfpathcurveto{\pgfqpoint{2.358123in}{4.722703in}}{\pgfqpoint{2.356863in}{4.725745in}}{\pgfqpoint{2.354621in}{4.727987in}}%
\pgfpathcurveto{\pgfqpoint{2.352378in}{4.730229in}}{\pgfqpoint{2.349337in}{4.731489in}}{\pgfqpoint{2.346166in}{4.731489in}}%
\pgfpathcurveto{\pgfqpoint{2.342994in}{4.731489in}}{\pgfqpoint{2.339953in}{4.730229in}}{\pgfqpoint{2.337710in}{4.727987in}}%
\pgfpathcurveto{\pgfqpoint{2.335468in}{4.725745in}}{\pgfqpoint{2.334208in}{4.722703in}}{\pgfqpoint{2.334208in}{4.719532in}}%
\pgfpathcurveto{\pgfqpoint{2.334208in}{4.716361in}}{\pgfqpoint{2.335468in}{4.713319in}}{\pgfqpoint{2.337710in}{4.711077in}}%
\pgfpathcurveto{\pgfqpoint{2.339953in}{4.708834in}}{\pgfqpoint{2.342994in}{4.707574in}}{\pgfqpoint{2.346166in}{4.707574in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{4.707574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{4.714181in}}%
\pgfpathcurveto{\pgfqpoint{2.367134in}{4.714181in}}{\pgfqpoint{2.370141in}{4.715426in}}{\pgfqpoint{2.372358in}{4.717643in}}%
\pgfpathcurveto{\pgfqpoint{2.374575in}{4.719860in}}{\pgfqpoint{2.375821in}{4.722867in}}{\pgfqpoint{2.375821in}{4.726002in}}%
\pgfpathcurveto{\pgfqpoint{2.375821in}{4.729137in}}{\pgfqpoint{2.374575in}{4.732144in}}{\pgfqpoint{2.372358in}{4.734361in}}%
\pgfpathcurveto{\pgfqpoint{2.370141in}{4.736578in}}{\pgfqpoint{2.367134in}{4.737823in}}{\pgfqpoint{2.363999in}{4.737823in}}%
\pgfpathcurveto{\pgfqpoint{2.360864in}{4.737823in}}{\pgfqpoint{2.357857in}{4.736578in}}{\pgfqpoint{2.355640in}{4.734361in}}%
\pgfpathcurveto{\pgfqpoint{2.353424in}{4.732144in}}{\pgfqpoint{2.352178in}{4.729137in}}{\pgfqpoint{2.352178in}{4.726002in}}%
\pgfpathcurveto{\pgfqpoint{2.352178in}{4.722867in}}{\pgfqpoint{2.353424in}{4.719860in}}{\pgfqpoint{2.355640in}{4.717643in}}%
\pgfpathcurveto{\pgfqpoint{2.357857in}{4.715426in}}{\pgfqpoint{2.360864in}{4.714181in}}{\pgfqpoint{2.363999in}{4.714181in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{4.714181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{4.722762in}}%
\pgfpathcurveto{\pgfqpoint{2.384895in}{4.722762in}}{\pgfqpoint{2.387831in}{4.723979in}}{\pgfqpoint{2.389996in}{4.726144in}}%
\pgfpathcurveto{\pgfqpoint{2.392161in}{4.728308in}}{\pgfqpoint{2.393378in}{4.731245in}}{\pgfqpoint{2.393378in}{4.734307in}}%
\pgfpathcurveto{\pgfqpoint{2.393378in}{4.737368in}}{\pgfqpoint{2.392161in}{4.740305in}}{\pgfqpoint{2.389996in}{4.742470in}}%
\pgfpathcurveto{\pgfqpoint{2.387831in}{4.744635in}}{\pgfqpoint{2.384895in}{4.745851in}}{\pgfqpoint{2.381833in}{4.745851in}}%
\pgfpathcurveto{\pgfqpoint{2.378771in}{4.745851in}}{\pgfqpoint{2.375835in}{4.744635in}}{\pgfqpoint{2.373670in}{4.742470in}}%
\pgfpathcurveto{\pgfqpoint{2.371505in}{4.740305in}}{\pgfqpoint{2.370289in}{4.737368in}}{\pgfqpoint{2.370289in}{4.734307in}}%
\pgfpathcurveto{\pgfqpoint{2.370289in}{4.731245in}}{\pgfqpoint{2.371505in}{4.728308in}}{\pgfqpoint{2.373670in}{4.726144in}}%
\pgfpathcurveto{\pgfqpoint{2.375835in}{4.723979in}}{\pgfqpoint{2.378771in}{4.722762in}}{\pgfqpoint{2.381833in}{4.722762in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{4.722762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{4.756977in}}%
\pgfpathcurveto{\pgfqpoint{2.402765in}{4.756977in}}{\pgfqpoint{2.405738in}{4.758208in}}{\pgfqpoint{2.407929in}{4.760399in}}%
\pgfpathcurveto{\pgfqpoint{2.410120in}{4.762590in}}{\pgfqpoint{2.411351in}{4.765562in}}{\pgfqpoint{2.411351in}{4.768660in}}%
\pgfpathcurveto{\pgfqpoint{2.411351in}{4.771759in}}{\pgfqpoint{2.410120in}{4.774731in}}{\pgfqpoint{2.407929in}{4.776922in}}%
\pgfpathcurveto{\pgfqpoint{2.405738in}{4.779113in}}{\pgfqpoint{2.402765in}{4.780344in}}{\pgfqpoint{2.399667in}{4.780344in}}%
\pgfpathcurveto{\pgfqpoint{2.396568in}{4.780344in}}{\pgfqpoint{2.393596in}{4.779113in}}{\pgfqpoint{2.391405in}{4.776922in}}%
\pgfpathcurveto{\pgfqpoint{2.389214in}{4.774731in}}{\pgfqpoint{2.387983in}{4.771759in}}{\pgfqpoint{2.387983in}{4.768660in}}%
\pgfpathcurveto{\pgfqpoint{2.387983in}{4.765562in}}{\pgfqpoint{2.389214in}{4.762590in}}{\pgfqpoint{2.391405in}{4.760399in}}%
\pgfpathcurveto{\pgfqpoint{2.393596in}{4.758208in}}{\pgfqpoint{2.396568in}{4.756977in}}{\pgfqpoint{2.399667in}{4.756977in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{4.756977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{4.787975in}}%
\pgfpathcurveto{\pgfqpoint{2.420592in}{4.787975in}}{\pgfqpoint{2.423557in}{4.789203in}}{\pgfqpoint{2.425743in}{4.791389in}}%
\pgfpathcurveto{\pgfqpoint{2.427929in}{4.793574in}}{\pgfqpoint{2.429157in}{4.796539in}}{\pgfqpoint{2.429157in}{4.799631in}}%
\pgfpathcurveto{\pgfqpoint{2.429157in}{4.802722in}}{\pgfqpoint{2.427929in}{4.805687in}}{\pgfqpoint{2.425743in}{4.807873in}}%
\pgfpathcurveto{\pgfqpoint{2.423557in}{4.810058in}}{\pgfqpoint{2.420592in}{4.811287in}}{\pgfqpoint{2.417501in}{4.811287in}}%
\pgfpathcurveto{\pgfqpoint{2.414409in}{4.811287in}}{\pgfqpoint{2.411444in}{4.810058in}}{\pgfqpoint{2.409259in}{4.807873in}}%
\pgfpathcurveto{\pgfqpoint{2.407073in}{4.805687in}}{\pgfqpoint{2.405845in}{4.802722in}}{\pgfqpoint{2.405845in}{4.799631in}}%
\pgfpathcurveto{\pgfqpoint{2.405845in}{4.796539in}}{\pgfqpoint{2.407073in}{4.793574in}}{\pgfqpoint{2.409259in}{4.791389in}}%
\pgfpathcurveto{\pgfqpoint{2.411444in}{4.789203in}}{\pgfqpoint{2.414409in}{4.787975in}}{\pgfqpoint{2.417501in}{4.787975in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{4.787975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{4.772924in}}%
\pgfpathcurveto{\pgfqpoint{2.438366in}{4.772924in}}{\pgfqpoint{2.441274in}{4.774128in}}{\pgfqpoint{2.443418in}{4.776272in}}%
\pgfpathcurveto{\pgfqpoint{2.445562in}{4.778416in}}{\pgfqpoint{2.446766in}{4.781324in}}{\pgfqpoint{2.446766in}{4.784356in}}%
\pgfpathcurveto{\pgfqpoint{2.446766in}{4.787387in}}{\pgfqpoint{2.445562in}{4.790295in}}{\pgfqpoint{2.443418in}{4.792439in}}%
\pgfpathcurveto{\pgfqpoint{2.441274in}{4.794583in}}{\pgfqpoint{2.438366in}{4.795787in}}{\pgfqpoint{2.435334in}{4.795787in}}%
\pgfpathcurveto{\pgfqpoint{2.432303in}{4.795787in}}{\pgfqpoint{2.429395in}{4.794583in}}{\pgfqpoint{2.427251in}{4.792439in}}%
\pgfpathcurveto{\pgfqpoint{2.425107in}{4.790295in}}{\pgfqpoint{2.423903in}{4.787387in}}{\pgfqpoint{2.423903in}{4.784356in}}%
\pgfpathcurveto{\pgfqpoint{2.423903in}{4.781324in}}{\pgfqpoint{2.425107in}{4.778416in}}{\pgfqpoint{2.427251in}{4.776272in}}%
\pgfpathcurveto{\pgfqpoint{2.429395in}{4.774128in}}{\pgfqpoint{2.432303in}{4.772924in}}{\pgfqpoint{2.435334in}{4.772924in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{4.772924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{4.796209in}}%
\pgfpathcurveto{\pgfqpoint{2.456155in}{4.796209in}}{\pgfqpoint{2.459019in}{4.797396in}}{\pgfqpoint{2.461131in}{4.799508in}}%
\pgfpathcurveto{\pgfqpoint{2.463242in}{4.801619in}}{\pgfqpoint{2.464429in}{4.804484in}}{\pgfqpoint{2.464429in}{4.807470in}}%
\pgfpathcurveto{\pgfqpoint{2.464429in}{4.810457in}}{\pgfqpoint{2.463242in}{4.813321in}}{\pgfqpoint{2.461131in}{4.815433in}}%
\pgfpathcurveto{\pgfqpoint{2.459019in}{4.817545in}}{\pgfqpoint{2.456155in}{4.818731in}}{\pgfqpoint{2.453168in}{4.818731in}}%
\pgfpathcurveto{\pgfqpoint{2.450182in}{4.818731in}}{\pgfqpoint{2.447317in}{4.817545in}}{\pgfqpoint{2.445206in}{4.815433in}}%
\pgfpathcurveto{\pgfqpoint{2.443094in}{4.813321in}}{\pgfqpoint{2.441907in}{4.810457in}}{\pgfqpoint{2.441907in}{4.807470in}}%
\pgfpathcurveto{\pgfqpoint{2.441907in}{4.804484in}}{\pgfqpoint{2.443094in}{4.801619in}}{\pgfqpoint{2.445206in}{4.799508in}}%
\pgfpathcurveto{\pgfqpoint{2.447317in}{4.797396in}}{\pgfqpoint{2.450182in}{4.796209in}}{\pgfqpoint{2.453168in}{4.796209in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{4.796209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{4.862496in}}%
\pgfpathcurveto{\pgfqpoint{2.473981in}{4.862496in}}{\pgfqpoint{2.476838in}{4.863680in}}{\pgfqpoint{2.478944in}{4.865786in}}%
\pgfpathcurveto{\pgfqpoint{2.481051in}{4.867892in}}{\pgfqpoint{2.482234in}{4.870749in}}{\pgfqpoint{2.482234in}{4.873728in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{4.876707in}}{\pgfqpoint{2.481051in}{4.879564in}}{\pgfqpoint{2.478944in}{4.881670in}}%
\pgfpathcurveto{\pgfqpoint{2.476838in}{4.883777in}}{\pgfqpoint{2.473981in}{4.884960in}}{\pgfqpoint{2.471002in}{4.884960in}}%
\pgfpathcurveto{\pgfqpoint{2.468023in}{4.884960in}}{\pgfqpoint{2.465166in}{4.883777in}}{\pgfqpoint{2.463060in}{4.881670in}}%
\pgfpathcurveto{\pgfqpoint{2.460953in}{4.879564in}}{\pgfqpoint{2.459770in}{4.876707in}}{\pgfqpoint{2.459770in}{4.873728in}}%
\pgfpathcurveto{\pgfqpoint{2.459770in}{4.870749in}}{\pgfqpoint{2.460953in}{4.867892in}}{\pgfqpoint{2.463060in}{4.865786in}}%
\pgfpathcurveto{\pgfqpoint{2.465166in}{4.863680in}}{\pgfqpoint{2.468023in}{4.862496in}}{\pgfqpoint{2.471002in}{4.862496in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{4.862496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{4.908325in}}%
\pgfpathcurveto{\pgfqpoint{2.491753in}{4.908325in}}{\pgfqpoint{2.494551in}{4.909484in}}{\pgfqpoint{2.496613in}{4.911547in}}%
\pgfpathcurveto{\pgfqpoint{2.498676in}{4.913610in}}{\pgfqpoint{2.499835in}{4.916408in}}{\pgfqpoint{2.499835in}{4.919325in}}%
\pgfpathcurveto{\pgfqpoint{2.499835in}{4.922242in}}{\pgfqpoint{2.498676in}{4.925040in}}{\pgfqpoint{2.496613in}{4.927102in}}%
\pgfpathcurveto{\pgfqpoint{2.494551in}{4.929165in}}{\pgfqpoint{2.491753in}{4.930324in}}{\pgfqpoint{2.488836in}{4.930324in}}%
\pgfpathcurveto{\pgfqpoint{2.485919in}{4.930324in}}{\pgfqpoint{2.483121in}{4.929165in}}{\pgfqpoint{2.481058in}{4.927102in}}%
\pgfpathcurveto{\pgfqpoint{2.478995in}{4.925040in}}{\pgfqpoint{2.477837in}{4.922242in}}{\pgfqpoint{2.477837in}{4.919325in}}%
\pgfpathcurveto{\pgfqpoint{2.477837in}{4.916408in}}{\pgfqpoint{2.478995in}{4.913610in}}{\pgfqpoint{2.481058in}{4.911547in}}%
\pgfpathcurveto{\pgfqpoint{2.483121in}{4.909484in}}{\pgfqpoint{2.485919in}{4.908325in}}{\pgfqpoint{2.488836in}{4.908325in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{4.908325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{4.837457in}}%
\pgfpathcurveto{\pgfqpoint{2.509483in}{4.837457in}}{\pgfqpoint{2.512182in}{4.838575in}}{\pgfqpoint{2.514172in}{4.840564in}}%
\pgfpathcurveto{\pgfqpoint{2.516162in}{4.842554in}}{\pgfqpoint{2.517280in}{4.845253in}}{\pgfqpoint{2.517280in}{4.848067in}}%
\pgfpathcurveto{\pgfqpoint{2.517280in}{4.850881in}}{\pgfqpoint{2.516162in}{4.853580in}}{\pgfqpoint{2.514172in}{4.855569in}}%
\pgfpathcurveto{\pgfqpoint{2.512182in}{4.857559in}}{\pgfqpoint{2.509483in}{4.858677in}}{\pgfqpoint{2.506670in}{4.858677in}}%
\pgfpathcurveto{\pgfqpoint{2.503856in}{4.858677in}}{\pgfqpoint{2.501157in}{4.857559in}}{\pgfqpoint{2.499167in}{4.855569in}}%
\pgfpathcurveto{\pgfqpoint{2.497177in}{4.853580in}}{\pgfqpoint{2.496060in}{4.850881in}}{\pgfqpoint{2.496060in}{4.848067in}}%
\pgfpathcurveto{\pgfqpoint{2.496060in}{4.845253in}}{\pgfqpoint{2.497177in}{4.842554in}}{\pgfqpoint{2.499167in}{4.840564in}}%
\pgfpathcurveto{\pgfqpoint{2.501157in}{4.838575in}}{\pgfqpoint{2.503856in}{4.837457in}}{\pgfqpoint{2.506670in}{4.837457in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{4.837457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{4.840798in}}%
\pgfpathcurveto{\pgfqpoint{2.527168in}{4.840798in}}{\pgfqpoint{2.529723in}{4.841856in}}{\pgfqpoint{2.531607in}{4.843740in}}%
\pgfpathcurveto{\pgfqpoint{2.533491in}{4.845624in}}{\pgfqpoint{2.534550in}{4.848179in}}{\pgfqpoint{2.534550in}{4.850844in}}%
\pgfpathcurveto{\pgfqpoint{2.534550in}{4.853508in}}{\pgfqpoint{2.533491in}{4.856064in}}{\pgfqpoint{2.531607in}{4.857948in}}%
\pgfpathcurveto{\pgfqpoint{2.529723in}{4.859831in}}{\pgfqpoint{2.527168in}{4.860890in}}{\pgfqpoint{2.524503in}{4.860890in}}%
\pgfpathcurveto{\pgfqpoint{2.521839in}{4.860890in}}{\pgfqpoint{2.519283in}{4.859831in}}{\pgfqpoint{2.517400in}{4.857948in}}%
\pgfpathcurveto{\pgfqpoint{2.515516in}{4.856064in}}{\pgfqpoint{2.514457in}{4.853508in}}{\pgfqpoint{2.514457in}{4.850844in}}%
\pgfpathcurveto{\pgfqpoint{2.514457in}{4.848179in}}{\pgfqpoint{2.515516in}{4.845624in}}{\pgfqpoint{2.517400in}{4.843740in}}%
\pgfpathcurveto{\pgfqpoint{2.519283in}{4.841856in}}{\pgfqpoint{2.521839in}{4.840798in}}{\pgfqpoint{2.524503in}{4.840798in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{4.840798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{4.872510in}}%
\pgfpathcurveto{\pgfqpoint{2.544958in}{4.872510in}}{\pgfqpoint{2.547473in}{4.873552in}}{\pgfqpoint{2.549326in}{4.875405in}}%
\pgfpathcurveto{\pgfqpoint{2.551180in}{4.877259in}}{\pgfqpoint{2.552221in}{4.879773in}}{\pgfqpoint{2.552221in}{4.882394in}}%
\pgfpathcurveto{\pgfqpoint{2.552221in}{4.885016in}}{\pgfqpoint{2.551180in}{4.887530in}}{\pgfqpoint{2.549326in}{4.889383in}}%
\pgfpathcurveto{\pgfqpoint{2.547473in}{4.891237in}}{\pgfqpoint{2.544958in}{4.892278in}}{\pgfqpoint{2.542337in}{4.892278in}}%
\pgfpathcurveto{\pgfqpoint{2.539716in}{4.892278in}}{\pgfqpoint{2.537202in}{4.891237in}}{\pgfqpoint{2.535348in}{4.889383in}}%
\pgfpathcurveto{\pgfqpoint{2.533495in}{4.887530in}}{\pgfqpoint{2.532453in}{4.885016in}}{\pgfqpoint{2.532453in}{4.882394in}}%
\pgfpathcurveto{\pgfqpoint{2.532453in}{4.879773in}}{\pgfqpoint{2.533495in}{4.877259in}}{\pgfqpoint{2.535348in}{4.875405in}}%
\pgfpathcurveto{\pgfqpoint{2.537202in}{4.873552in}}{\pgfqpoint{2.539716in}{4.872510in}}{\pgfqpoint{2.542337in}{4.872510in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{4.872510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{4.873003in}}%
\pgfpathcurveto{\pgfqpoint{2.562783in}{4.873003in}}{\pgfqpoint{2.565289in}{4.874041in}}{\pgfqpoint{2.567137in}{4.875888in}}%
\pgfpathcurveto{\pgfqpoint{2.568984in}{4.877735in}}{\pgfqpoint{2.570022in}{4.880241in}}{\pgfqpoint{2.570022in}{4.882854in}}%
\pgfpathcurveto{\pgfqpoint{2.570022in}{4.885466in}}{\pgfqpoint{2.568984in}{4.887972in}}{\pgfqpoint{2.567137in}{4.889820in}}%
\pgfpathcurveto{\pgfqpoint{2.565289in}{4.891667in}}{\pgfqpoint{2.562783in}{4.892705in}}{\pgfqpoint{2.560171in}{4.892705in}}%
\pgfpathcurveto{\pgfqpoint{2.557558in}{4.892705in}}{\pgfqpoint{2.555052in}{4.891667in}}{\pgfqpoint{2.553205in}{4.889820in}}%
\pgfpathcurveto{\pgfqpoint{2.551358in}{4.887972in}}{\pgfqpoint{2.550320in}{4.885466in}}{\pgfqpoint{2.550320in}{4.882854in}}%
\pgfpathcurveto{\pgfqpoint{2.550320in}{4.880241in}}{\pgfqpoint{2.551358in}{4.877735in}}{\pgfqpoint{2.553205in}{4.875888in}}%
\pgfpathcurveto{\pgfqpoint{2.555052in}{4.874041in}}{\pgfqpoint{2.557558in}{4.873003in}}{\pgfqpoint{2.560171in}{4.873003in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{4.873003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{4.838415in}}%
\pgfpathcurveto{\pgfqpoint{2.580617in}{4.838415in}}{\pgfqpoint{2.583123in}{4.839453in}}{\pgfqpoint{2.584970in}{4.841300in}}%
\pgfpathcurveto{\pgfqpoint{2.586818in}{4.843147in}}{\pgfqpoint{2.587856in}{4.845653in}}{\pgfqpoint{2.587856in}{4.848266in}}%
\pgfpathcurveto{\pgfqpoint{2.587856in}{4.850878in}}{\pgfqpoint{2.586818in}{4.853384in}}{\pgfqpoint{2.584970in}{4.855232in}}%
\pgfpathcurveto{\pgfqpoint{2.583123in}{4.857079in}}{\pgfqpoint{2.580617in}{4.858117in}}{\pgfqpoint{2.578005in}{4.858117in}}%
\pgfpathcurveto{\pgfqpoint{2.575392in}{4.858117in}}{\pgfqpoint{2.572886in}{4.857079in}}{\pgfqpoint{2.571039in}{4.855232in}}%
\pgfpathcurveto{\pgfqpoint{2.569191in}{4.853384in}}{\pgfqpoint{2.568153in}{4.850878in}}{\pgfqpoint{2.568153in}{4.848266in}}%
\pgfpathcurveto{\pgfqpoint{2.568153in}{4.845653in}}{\pgfqpoint{2.569191in}{4.843147in}}{\pgfqpoint{2.571039in}{4.841300in}}%
\pgfpathcurveto{\pgfqpoint{2.572886in}{4.839453in}}{\pgfqpoint{2.575392in}{4.838415in}}{\pgfqpoint{2.578005in}{4.838415in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{4.838415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{4.918395in}}%
\pgfpathcurveto{\pgfqpoint{2.598407in}{4.918395in}}{\pgfqpoint{2.600871in}{4.919416in}}{\pgfqpoint{2.602687in}{4.921232in}}%
\pgfpathcurveto{\pgfqpoint{2.604503in}{4.923048in}}{\pgfqpoint{2.605524in}{4.925512in}}{\pgfqpoint{2.605524in}{4.928081in}}%
\pgfpathcurveto{\pgfqpoint{2.605524in}{4.930650in}}{\pgfqpoint{2.604503in}{4.933113in}}{\pgfqpoint{2.602687in}{4.934930in}}%
\pgfpathcurveto{\pgfqpoint{2.600871in}{4.936746in}}{\pgfqpoint{2.598407in}{4.937766in}}{\pgfqpoint{2.595838in}{4.937766in}}%
\pgfpathcurveto{\pgfqpoint{2.593270in}{4.937766in}}{\pgfqpoint{2.590806in}{4.936746in}}{\pgfqpoint{2.588990in}{4.934930in}}%
\pgfpathcurveto{\pgfqpoint{2.587173in}{4.933113in}}{\pgfqpoint{2.586153in}{4.930650in}}{\pgfqpoint{2.586153in}{4.928081in}}%
\pgfpathcurveto{\pgfqpoint{2.586153in}{4.925512in}}{\pgfqpoint{2.587173in}{4.923048in}}{\pgfqpoint{2.588990in}{4.921232in}}%
\pgfpathcurveto{\pgfqpoint{2.590806in}{4.919416in}}{\pgfqpoint{2.593270in}{4.918395in}}{\pgfqpoint{2.595838in}{4.918395in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{4.918395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{4.821461in}}%
\pgfpathcurveto{\pgfqpoint{2.616205in}{4.821461in}}{\pgfqpoint{2.618635in}{4.822467in}}{\pgfqpoint{2.620426in}{4.824258in}}%
\pgfpathcurveto{\pgfqpoint{2.622217in}{4.826049in}}{\pgfqpoint{2.623223in}{4.828479in}}{\pgfqpoint{2.623223in}{4.831012in}}%
\pgfpathcurveto{\pgfqpoint{2.623223in}{4.833545in}}{\pgfqpoint{2.622217in}{4.835974in}}{\pgfqpoint{2.620426in}{4.837766in}}%
\pgfpathcurveto{\pgfqpoint{2.618635in}{4.839557in}}{\pgfqpoint{2.616205in}{4.840563in}}{\pgfqpoint{2.613672in}{4.840563in}}%
\pgfpathcurveto{\pgfqpoint{2.611139in}{4.840563in}}{\pgfqpoint{2.608710in}{4.839557in}}{\pgfqpoint{2.606919in}{4.837766in}}%
\pgfpathcurveto{\pgfqpoint{2.605127in}{4.835974in}}{\pgfqpoint{2.604121in}{4.833545in}}{\pgfqpoint{2.604121in}{4.831012in}}%
\pgfpathcurveto{\pgfqpoint{2.604121in}{4.828479in}}{\pgfqpoint{2.605127in}{4.826049in}}{\pgfqpoint{2.606919in}{4.824258in}}%
\pgfpathcurveto{\pgfqpoint{2.608710in}{4.822467in}}{\pgfqpoint{2.611139in}{4.821461in}}{\pgfqpoint{2.613672in}{4.821461in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{4.821461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{4.913970in}}%
\pgfpathcurveto{\pgfqpoint{2.633975in}{4.913970in}}{\pgfqpoint{2.636344in}{4.914951in}}{\pgfqpoint{2.638090in}{4.916698in}}%
\pgfpathcurveto{\pgfqpoint{2.639836in}{4.918444in}}{\pgfqpoint{2.640817in}{4.920812in}}{\pgfqpoint{2.640817in}{4.923281in}}%
\pgfpathcurveto{\pgfqpoint{2.640817in}{4.925751in}}{\pgfqpoint{2.639836in}{4.928119in}}{\pgfqpoint{2.638090in}{4.929865in}}%
\pgfpathcurveto{\pgfqpoint{2.636344in}{4.931611in}}{\pgfqpoint{2.633975in}{4.932592in}}{\pgfqpoint{2.631506in}{4.932592in}}%
\pgfpathcurveto{\pgfqpoint{2.629037in}{4.932592in}}{\pgfqpoint{2.626668in}{4.931611in}}{\pgfqpoint{2.624922in}{4.929865in}}%
\pgfpathcurveto{\pgfqpoint{2.623176in}{4.928119in}}{\pgfqpoint{2.622195in}{4.925751in}}{\pgfqpoint{2.622195in}{4.923281in}}%
\pgfpathcurveto{\pgfqpoint{2.622195in}{4.920812in}}{\pgfqpoint{2.623176in}{4.918444in}}{\pgfqpoint{2.624922in}{4.916698in}}%
\pgfpathcurveto{\pgfqpoint{2.626668in}{4.914951in}}{\pgfqpoint{2.629037in}{4.913970in}}{\pgfqpoint{2.631506in}{4.913970in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{4.913970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{4.905298in}}%
\pgfpathcurveto{\pgfqpoint{2.651827in}{4.905298in}}{\pgfqpoint{2.654213in}{4.906286in}}{\pgfqpoint{2.655972in}{4.908045in}}%
\pgfpathcurveto{\pgfqpoint{2.657732in}{4.909804in}}{\pgfqpoint{2.658720in}{4.912190in}}{\pgfqpoint{2.658720in}{4.914678in}}%
\pgfpathcurveto{\pgfqpoint{2.658720in}{4.917166in}}{\pgfqpoint{2.657732in}{4.919552in}}{\pgfqpoint{2.655972in}{4.921311in}}%
\pgfpathcurveto{\pgfqpoint{2.654213in}{4.923070in}}{\pgfqpoint{2.651827in}{4.924058in}}{\pgfqpoint{2.649340in}{4.924058in}}%
\pgfpathcurveto{\pgfqpoint{2.646852in}{4.924058in}}{\pgfqpoint{2.644466in}{4.923070in}}{\pgfqpoint{2.642707in}{4.921311in}}%
\pgfpathcurveto{\pgfqpoint{2.640948in}{4.919552in}}{\pgfqpoint{2.639960in}{4.917166in}}{\pgfqpoint{2.639960in}{4.914678in}}%
\pgfpathcurveto{\pgfqpoint{2.639960in}{4.912190in}}{\pgfqpoint{2.640948in}{4.909804in}}{\pgfqpoint{2.642707in}{4.908045in}}%
\pgfpathcurveto{\pgfqpoint{2.644466in}{4.906286in}}{\pgfqpoint{2.646852in}{4.905298in}}{\pgfqpoint{2.649340in}{4.905298in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{4.905298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{4.893553in}}%
\pgfpathcurveto{\pgfqpoint{2.669679in}{4.893553in}}{\pgfqpoint{2.672083in}{4.894549in}}{\pgfqpoint{2.673855in}{4.896321in}}%
\pgfpathcurveto{\pgfqpoint{2.675627in}{4.898093in}}{\pgfqpoint{2.676622in}{4.900496in}}{\pgfqpoint{2.676622in}{4.903002in}}%
\pgfpathcurveto{\pgfqpoint{2.676622in}{4.905508in}}{\pgfqpoint{2.675627in}{4.907912in}}{\pgfqpoint{2.673855in}{4.909683in}}%
\pgfpathcurveto{\pgfqpoint{2.672083in}{4.911455in}}{\pgfqpoint{2.669679in}{4.912451in}}{\pgfqpoint{2.667173in}{4.912451in}}%
\pgfpathcurveto{\pgfqpoint{2.664668in}{4.912451in}}{\pgfqpoint{2.662264in}{4.911455in}}{\pgfqpoint{2.660492in}{4.909683in}}%
\pgfpathcurveto{\pgfqpoint{2.658720in}{4.907912in}}{\pgfqpoint{2.657725in}{4.905508in}}{\pgfqpoint{2.657725in}{4.903002in}}%
\pgfpathcurveto{\pgfqpoint{2.657725in}{4.900496in}}{\pgfqpoint{2.658720in}{4.898093in}}{\pgfqpoint{2.660492in}{4.896321in}}%
\pgfpathcurveto{\pgfqpoint{2.662264in}{4.894549in}}{\pgfqpoint{2.664668in}{4.893553in}}{\pgfqpoint{2.667173in}{4.893553in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.893553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{4.875981in}}%
\pgfpathcurveto{\pgfqpoint{2.687513in}{4.875981in}}{\pgfqpoint{2.689917in}{4.876977in}}{\pgfqpoint{2.691689in}{4.878748in}}%
\pgfpathcurveto{\pgfqpoint{2.693461in}{4.880520in}}{\pgfqpoint{2.694456in}{4.882924in}}{\pgfqpoint{2.694456in}{4.885430in}}%
\pgfpathcurveto{\pgfqpoint{2.694456in}{4.887936in}}{\pgfqpoint{2.693461in}{4.890339in}}{\pgfqpoint{2.691689in}{4.892111in}}%
\pgfpathcurveto{\pgfqpoint{2.689917in}{4.893883in}}{\pgfqpoint{2.687513in}{4.894879in}}{\pgfqpoint{2.685007in}{4.894879in}}%
\pgfpathcurveto{\pgfqpoint{2.682501in}{4.894879in}}{\pgfqpoint{2.680098in}{4.893883in}}{\pgfqpoint{2.678326in}{4.892111in}}%
\pgfpathcurveto{\pgfqpoint{2.676554in}{4.890339in}}{\pgfqpoint{2.675558in}{4.887936in}}{\pgfqpoint{2.675558in}{4.885430in}}%
\pgfpathcurveto{\pgfqpoint{2.675558in}{4.882924in}}{\pgfqpoint{2.676554in}{4.880520in}}{\pgfqpoint{2.678326in}{4.878748in}}%
\pgfpathcurveto{\pgfqpoint{2.680098in}{4.876977in}}{\pgfqpoint{2.682501in}{4.875981in}}{\pgfqpoint{2.685007in}{4.875981in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{4.875981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{4.880451in}}%
\pgfpathcurveto{\pgfqpoint{2.705338in}{4.880451in}}{\pgfqpoint{2.707733in}{4.881443in}}{\pgfqpoint{2.709498in}{4.883209in}}%
\pgfpathcurveto{\pgfqpoint{2.711264in}{4.884974in}}{\pgfqpoint{2.712256in}{4.887369in}}{\pgfqpoint{2.712256in}{4.889866in}}%
\pgfpathcurveto{\pgfqpoint{2.712256in}{4.892363in}}{\pgfqpoint{2.711264in}{4.894758in}}{\pgfqpoint{2.709498in}{4.896523in}}%
\pgfpathcurveto{\pgfqpoint{2.707733in}{4.898288in}}{\pgfqpoint{2.705338in}{4.899280in}}{\pgfqpoint{2.702841in}{4.899280in}}%
\pgfpathcurveto{\pgfqpoint{2.700344in}{4.899280in}}{\pgfqpoint{2.697949in}{4.898288in}}{\pgfqpoint{2.696184in}{4.896523in}}%
\pgfpathcurveto{\pgfqpoint{2.694418in}{4.894758in}}{\pgfqpoint{2.693426in}{4.892363in}}{\pgfqpoint{2.693426in}{4.889866in}}%
\pgfpathcurveto{\pgfqpoint{2.693426in}{4.887369in}}{\pgfqpoint{2.694418in}{4.884974in}}{\pgfqpoint{2.696184in}{4.883209in}}%
\pgfpathcurveto{\pgfqpoint{2.697949in}{4.881443in}}{\pgfqpoint{2.700344in}{4.880451in}}{\pgfqpoint{2.702841in}{4.880451in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{4.880451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{4.853498in}}%
\pgfpathcurveto{\pgfqpoint{2.723135in}{4.853498in}}{\pgfqpoint{2.725494in}{4.854476in}}{\pgfqpoint{2.727234in}{4.856215in}}%
\pgfpathcurveto{\pgfqpoint{2.728974in}{4.857955in}}{\pgfqpoint{2.729951in}{4.860314in}}{\pgfqpoint{2.729951in}{4.862774in}}%
\pgfpathcurveto{\pgfqpoint{2.729951in}{4.865234in}}{\pgfqpoint{2.728974in}{4.867594in}}{\pgfqpoint{2.727234in}{4.869334in}}%
\pgfpathcurveto{\pgfqpoint{2.725494in}{4.871073in}}{\pgfqpoint{2.723135in}{4.872050in}}{\pgfqpoint{2.720675in}{4.872050in}}%
\pgfpathcurveto{\pgfqpoint{2.718215in}{4.872050in}}{\pgfqpoint{2.715855in}{4.871073in}}{\pgfqpoint{2.714116in}{4.869334in}}%
\pgfpathcurveto{\pgfqpoint{2.712376in}{4.867594in}}{\pgfqpoint{2.711399in}{4.865234in}}{\pgfqpoint{2.711399in}{4.862774in}}%
\pgfpathcurveto{\pgfqpoint{2.711399in}{4.860314in}}{\pgfqpoint{2.712376in}{4.857955in}}{\pgfqpoint{2.714116in}{4.856215in}}%
\pgfpathcurveto{\pgfqpoint{2.715855in}{4.854476in}}{\pgfqpoint{2.718215in}{4.853498in}}{\pgfqpoint{2.720675in}{4.853498in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{4.853498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{4.783155in}}%
\pgfpathcurveto{\pgfqpoint{2.740922in}{4.783155in}}{\pgfqpoint{2.743237in}{4.784114in}}{\pgfqpoint{2.744943in}{4.785820in}}%
\pgfpathcurveto{\pgfqpoint{2.746650in}{4.787527in}}{\pgfqpoint{2.747609in}{4.789842in}}{\pgfqpoint{2.747609in}{4.792255in}}%
\pgfpathcurveto{\pgfqpoint{2.747609in}{4.794668in}}{\pgfqpoint{2.746650in}{4.796983in}}{\pgfqpoint{2.744943in}{4.798690in}}%
\pgfpathcurveto{\pgfqpoint{2.743237in}{4.800396in}}{\pgfqpoint{2.740922in}{4.801355in}}{\pgfqpoint{2.738509in}{4.801355in}}%
\pgfpathcurveto{\pgfqpoint{2.736095in}{4.801355in}}{\pgfqpoint{2.733780in}{4.800396in}}{\pgfqpoint{2.732074in}{4.798690in}}%
\pgfpathcurveto{\pgfqpoint{2.730367in}{4.796983in}}{\pgfqpoint{2.729408in}{4.794668in}}{\pgfqpoint{2.729408in}{4.792255in}}%
\pgfpathcurveto{\pgfqpoint{2.729408in}{4.789842in}}{\pgfqpoint{2.730367in}{4.787527in}}{\pgfqpoint{2.732074in}{4.785820in}}%
\pgfpathcurveto{\pgfqpoint{2.733780in}{4.784114in}}{\pgfqpoint{2.736095in}{4.783155in}}{\pgfqpoint{2.738509in}{4.783155in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{4.783155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{4.673219in}}%
\pgfpathcurveto{\pgfqpoint{2.758893in}{4.673219in}}{\pgfqpoint{2.761340in}{4.674232in}}{\pgfqpoint{2.763144in}{4.676036in}}%
\pgfpathcurveto{\pgfqpoint{2.764947in}{4.677840in}}{\pgfqpoint{2.765961in}{4.680287in}}{\pgfqpoint{2.765961in}{4.682837in}}%
\pgfpathcurveto{\pgfqpoint{2.765961in}{4.685388in}}{\pgfqpoint{2.764947in}{4.687835in}}{\pgfqpoint{2.763144in}{4.689639in}}%
\pgfpathcurveto{\pgfqpoint{2.761340in}{4.691442in}}{\pgfqpoint{2.758893in}{4.692456in}}{\pgfqpoint{2.756342in}{4.692456in}}%
\pgfpathcurveto{\pgfqpoint{2.753791in}{4.692456in}}{\pgfqpoint{2.751345in}{4.691442in}}{\pgfqpoint{2.749541in}{4.689639in}}%
\pgfpathcurveto{\pgfqpoint{2.747737in}{4.687835in}}{\pgfqpoint{2.746724in}{4.685388in}}{\pgfqpoint{2.746724in}{4.682837in}}%
\pgfpathcurveto{\pgfqpoint{2.746724in}{4.680287in}}{\pgfqpoint{2.747737in}{4.677840in}}{\pgfqpoint{2.749541in}{4.676036in}}%
\pgfpathcurveto{\pgfqpoint{2.751345in}{4.674232in}}{\pgfqpoint{2.753791in}{4.673219in}}{\pgfqpoint{2.756342in}{4.673219in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{4.673219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{4.660698in}}%
\pgfpathcurveto{\pgfqpoint{2.776691in}{4.660698in}}{\pgfqpoint{2.779103in}{4.661697in}}{\pgfqpoint{2.780882in}{4.663476in}}%
\pgfpathcurveto{\pgfqpoint{2.782660in}{4.665254in}}{\pgfqpoint{2.783659in}{4.667666in}}{\pgfqpoint{2.783659in}{4.670181in}}%
\pgfpathcurveto{\pgfqpoint{2.783659in}{4.672696in}}{\pgfqpoint{2.782660in}{4.675109in}}{\pgfqpoint{2.780882in}{4.676887in}}%
\pgfpathcurveto{\pgfqpoint{2.779103in}{4.678665in}}{\pgfqpoint{2.776691in}{4.679664in}}{\pgfqpoint{2.774176in}{4.679664in}}%
\pgfpathcurveto{\pgfqpoint{2.771661in}{4.679664in}}{\pgfqpoint{2.769249in}{4.678665in}}{\pgfqpoint{2.767471in}{4.676887in}}%
\pgfpathcurveto{\pgfqpoint{2.765692in}{4.675109in}}{\pgfqpoint{2.764693in}{4.672696in}}{\pgfqpoint{2.764693in}{4.670181in}}%
\pgfpathcurveto{\pgfqpoint{2.764693in}{4.667666in}}{\pgfqpoint{2.765692in}{4.665254in}}{\pgfqpoint{2.767471in}{4.663476in}}%
\pgfpathcurveto{\pgfqpoint{2.769249in}{4.661697in}}{\pgfqpoint{2.771661in}{4.660698in}}{\pgfqpoint{2.774176in}{4.660698in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{4.660698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{4.625410in}}%
\pgfpathcurveto{\pgfqpoint{2.794470in}{4.625410in}}{\pgfqpoint{2.796830in}{4.626387in}}{\pgfqpoint{2.798569in}{4.628126in}}%
\pgfpathcurveto{\pgfqpoint{2.800309in}{4.629866in}}{\pgfqpoint{2.801286in}{4.632226in}}{\pgfqpoint{2.801286in}{4.634686in}}%
\pgfpathcurveto{\pgfqpoint{2.801286in}{4.637146in}}{\pgfqpoint{2.800309in}{4.639505in}}{\pgfqpoint{2.798569in}{4.641245in}}%
\pgfpathcurveto{\pgfqpoint{2.796830in}{4.642984in}}{\pgfqpoint{2.794470in}{4.643962in}}{\pgfqpoint{2.792010in}{4.643962in}}%
\pgfpathcurveto{\pgfqpoint{2.789550in}{4.643962in}}{\pgfqpoint{2.787190in}{4.642984in}}{\pgfqpoint{2.785451in}{4.641245in}}%
\pgfpathcurveto{\pgfqpoint{2.783711in}{4.639505in}}{\pgfqpoint{2.782734in}{4.637146in}}{\pgfqpoint{2.782734in}{4.634686in}}%
\pgfpathcurveto{\pgfqpoint{2.782734in}{4.632226in}}{\pgfqpoint{2.783711in}{4.629866in}}{\pgfqpoint{2.785451in}{4.628126in}}%
\pgfpathcurveto{\pgfqpoint{2.787190in}{4.626387in}}{\pgfqpoint{2.789550in}{4.625410in}}{\pgfqpoint{2.792010in}{4.625410in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{4.625410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{4.660303in}}%
\pgfpathcurveto{\pgfqpoint{2.812340in}{4.660303in}}{\pgfqpoint{2.814735in}{4.661295in}}{\pgfqpoint{2.816501in}{4.663060in}}%
\pgfpathcurveto{\pgfqpoint{2.818266in}{4.664826in}}{\pgfqpoint{2.819258in}{4.667221in}}{\pgfqpoint{2.819258in}{4.669718in}}%
\pgfpathcurveto{\pgfqpoint{2.819258in}{4.672214in}}{\pgfqpoint{2.818266in}{4.674609in}}{\pgfqpoint{2.816501in}{4.676375in}}%
\pgfpathcurveto{\pgfqpoint{2.814735in}{4.678140in}}{\pgfqpoint{2.812340in}{4.679132in}}{\pgfqpoint{2.809844in}{4.679132in}}%
\pgfpathcurveto{\pgfqpoint{2.807347in}{4.679132in}}{\pgfqpoint{2.804952in}{4.678140in}}{\pgfqpoint{2.803187in}{4.676375in}}%
\pgfpathcurveto{\pgfqpoint{2.801421in}{4.674609in}}{\pgfqpoint{2.800429in}{4.672214in}}{\pgfqpoint{2.800429in}{4.669718in}}%
\pgfpathcurveto{\pgfqpoint{2.800429in}{4.667221in}}{\pgfqpoint{2.801421in}{4.664826in}}{\pgfqpoint{2.803187in}{4.663060in}}%
\pgfpathcurveto{\pgfqpoint{2.804952in}{4.661295in}}{\pgfqpoint{2.807347in}{4.660303in}}{\pgfqpoint{2.809844in}{4.660303in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{4.660303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{4.710505in}}%
\pgfpathcurveto{\pgfqpoint{2.830174in}{4.710505in}}{\pgfqpoint{2.832569in}{4.711497in}}{\pgfqpoint{2.834335in}{4.713263in}}%
\pgfpathcurveto{\pgfqpoint{2.836100in}{4.715028in}}{\pgfqpoint{2.837092in}{4.717423in}}{\pgfqpoint{2.837092in}{4.719920in}}%
\pgfpathcurveto{\pgfqpoint{2.837092in}{4.722417in}}{\pgfqpoint{2.836100in}{4.724811in}}{\pgfqpoint{2.834335in}{4.726577in}}%
\pgfpathcurveto{\pgfqpoint{2.832569in}{4.728342in}}{\pgfqpoint{2.830174in}{4.729334in}}{\pgfqpoint{2.827677in}{4.729334in}}%
\pgfpathcurveto{\pgfqpoint{2.825181in}{4.729334in}}{\pgfqpoint{2.822786in}{4.728342in}}{\pgfqpoint{2.821020in}{4.726577in}}%
\pgfpathcurveto{\pgfqpoint{2.819255in}{4.724811in}}{\pgfqpoint{2.818263in}{4.722417in}}{\pgfqpoint{2.818263in}{4.719920in}}%
\pgfpathcurveto{\pgfqpoint{2.818263in}{4.717423in}}{\pgfqpoint{2.819255in}{4.715028in}}{\pgfqpoint{2.821020in}{4.713263in}}%
\pgfpathcurveto{\pgfqpoint{2.822786in}{4.711497in}}{\pgfqpoint{2.825181in}{4.710505in}}{\pgfqpoint{2.827677in}{4.710505in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{4.710505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{4.780497in}}%
\pgfpathcurveto{\pgfqpoint{2.848017in}{4.780497in}}{\pgfqpoint{2.850421in}{4.781492in}}{\pgfqpoint{2.852193in}{4.783264in}}%
\pgfpathcurveto{\pgfqpoint{2.853964in}{4.785036in}}{\pgfqpoint{2.854960in}{4.787440in}}{\pgfqpoint{2.854960in}{4.789946in}}%
\pgfpathcurveto{\pgfqpoint{2.854960in}{4.792452in}}{\pgfqpoint{2.853964in}{4.794855in}}{\pgfqpoint{2.852193in}{4.796627in}}%
\pgfpathcurveto{\pgfqpoint{2.850421in}{4.798399in}}{\pgfqpoint{2.848017in}{4.799395in}}{\pgfqpoint{2.845511in}{4.799395in}}%
\pgfpathcurveto{\pgfqpoint{2.843005in}{4.799395in}}{\pgfqpoint{2.840602in}{4.798399in}}{\pgfqpoint{2.838830in}{4.796627in}}%
\pgfpathcurveto{\pgfqpoint{2.837058in}{4.794855in}}{\pgfqpoint{2.836062in}{4.792452in}}{\pgfqpoint{2.836062in}{4.789946in}}%
\pgfpathcurveto{\pgfqpoint{2.836062in}{4.787440in}}{\pgfqpoint{2.837058in}{4.785036in}}{\pgfqpoint{2.838830in}{4.783264in}}%
\pgfpathcurveto{\pgfqpoint{2.840602in}{4.781492in}}{\pgfqpoint{2.843005in}{4.780497in}}{\pgfqpoint{2.845511in}{4.780497in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{4.780497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{4.803001in}}%
\pgfpathcurveto{\pgfqpoint{2.865842in}{4.803001in}}{\pgfqpoint{2.868237in}{4.803993in}}{\pgfqpoint{2.870002in}{4.805758in}}%
\pgfpathcurveto{\pgfqpoint{2.871768in}{4.807524in}}{\pgfqpoint{2.872760in}{4.809919in}}{\pgfqpoint{2.872760in}{4.812416in}}%
\pgfpathcurveto{\pgfqpoint{2.872760in}{4.814912in}}{\pgfqpoint{2.871768in}{4.817307in}}{\pgfqpoint{2.870002in}{4.819073in}}%
\pgfpathcurveto{\pgfqpoint{2.868237in}{4.820838in}}{\pgfqpoint{2.865842in}{4.821830in}}{\pgfqpoint{2.863345in}{4.821830in}}%
\pgfpathcurveto{\pgfqpoint{2.860848in}{4.821830in}}{\pgfqpoint{2.858453in}{4.820838in}}{\pgfqpoint{2.856688in}{4.819073in}}%
\pgfpathcurveto{\pgfqpoint{2.854922in}{4.817307in}}{\pgfqpoint{2.853930in}{4.814912in}}{\pgfqpoint{2.853930in}{4.812416in}}%
\pgfpathcurveto{\pgfqpoint{2.853930in}{4.809919in}}{\pgfqpoint{2.854922in}{4.807524in}}{\pgfqpoint{2.856688in}{4.805758in}}%
\pgfpathcurveto{\pgfqpoint{2.858453in}{4.803993in}}{\pgfqpoint{2.860848in}{4.803001in}}{\pgfqpoint{2.863345in}{4.803001in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{4.803001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{4.781338in}}%
\pgfpathcurveto{\pgfqpoint{2.883666in}{4.781338in}}{\pgfqpoint{2.886052in}{4.782327in}}{\pgfqpoint{2.887812in}{4.784086in}}%
\pgfpathcurveto{\pgfqpoint{2.889571in}{4.785845in}}{\pgfqpoint{2.890559in}{4.788231in}}{\pgfqpoint{2.890559in}{4.790718in}}%
\pgfpathcurveto{\pgfqpoint{2.890559in}{4.793206in}}{\pgfqpoint{2.889571in}{4.795592in}}{\pgfqpoint{2.887812in}{4.797351in}}%
\pgfpathcurveto{\pgfqpoint{2.886052in}{4.799110in}}{\pgfqpoint{2.883666in}{4.800099in}}{\pgfqpoint{2.881179in}{4.800099in}}%
\pgfpathcurveto{\pgfqpoint{2.878691in}{4.800099in}}{\pgfqpoint{2.876305in}{4.799110in}}{\pgfqpoint{2.874546in}{4.797351in}}%
\pgfpathcurveto{\pgfqpoint{2.872787in}{4.795592in}}{\pgfqpoint{2.871799in}{4.793206in}}{\pgfqpoint{2.871799in}{4.790718in}}%
\pgfpathcurveto{\pgfqpoint{2.871799in}{4.788231in}}{\pgfqpoint{2.872787in}{4.785845in}}{\pgfqpoint{2.874546in}{4.784086in}}%
\pgfpathcurveto{\pgfqpoint{2.876305in}{4.782327in}}{\pgfqpoint{2.878691in}{4.781338in}}{\pgfqpoint{2.881179in}{4.781338in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{4.781338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{4.842267in}}%
\pgfpathcurveto{\pgfqpoint{2.901491in}{4.842267in}}{\pgfqpoint{2.903868in}{4.843252in}}{\pgfqpoint{2.905621in}{4.845004in}}%
\pgfpathcurveto{\pgfqpoint{2.907373in}{4.846757in}}{\pgfqpoint{2.908358in}{4.849134in}}{\pgfqpoint{2.908358in}{4.851612in}}%
\pgfpathcurveto{\pgfqpoint{2.908358in}{4.854091in}}{\pgfqpoint{2.907373in}{4.856468in}}{\pgfqpoint{2.905621in}{4.858221in}}%
\pgfpathcurveto{\pgfqpoint{2.903868in}{4.859973in}}{\pgfqpoint{2.901491in}{4.860958in}}{\pgfqpoint{2.899013in}{4.860958in}}%
\pgfpathcurveto{\pgfqpoint{2.896534in}{4.860958in}}{\pgfqpoint{2.894157in}{4.859973in}}{\pgfqpoint{2.892404in}{4.858221in}}%
\pgfpathcurveto{\pgfqpoint{2.890652in}{4.856468in}}{\pgfqpoint{2.889667in}{4.854091in}}{\pgfqpoint{2.889667in}{4.851612in}}%
\pgfpathcurveto{\pgfqpoint{2.889667in}{4.849134in}}{\pgfqpoint{2.890652in}{4.846757in}}{\pgfqpoint{2.892404in}{4.845004in}}%
\pgfpathcurveto{\pgfqpoint{2.894157in}{4.843252in}}{\pgfqpoint{2.896534in}{4.842267in}}{\pgfqpoint{2.899013in}{4.842267in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{4.842267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{4.866419in}}%
\pgfpathcurveto{\pgfqpoint{2.919306in}{4.866419in}}{\pgfqpoint{2.921666in}{4.867396in}}{\pgfqpoint{2.923405in}{4.869136in}}%
\pgfpathcurveto{\pgfqpoint{2.925145in}{4.870875in}}{\pgfqpoint{2.926122in}{4.873235in}}{\pgfqpoint{2.926122in}{4.875695in}}%
\pgfpathcurveto{\pgfqpoint{2.926122in}{4.878155in}}{\pgfqpoint{2.925145in}{4.880515in}}{\pgfqpoint{2.923405in}{4.882254in}}%
\pgfpathcurveto{\pgfqpoint{2.921666in}{4.883994in}}{\pgfqpoint{2.919306in}{4.884971in}}{\pgfqpoint{2.916846in}{4.884971in}}%
\pgfpathcurveto{\pgfqpoint{2.914386in}{4.884971in}}{\pgfqpoint{2.912027in}{4.883994in}}{\pgfqpoint{2.910287in}{4.882254in}}%
\pgfpathcurveto{\pgfqpoint{2.908548in}{4.880515in}}{\pgfqpoint{2.907570in}{4.878155in}}{\pgfqpoint{2.907570in}{4.875695in}}%
\pgfpathcurveto{\pgfqpoint{2.907570in}{4.873235in}}{\pgfqpoint{2.908548in}{4.870875in}}{\pgfqpoint{2.910287in}{4.869136in}}%
\pgfpathcurveto{\pgfqpoint{2.912027in}{4.867396in}}{\pgfqpoint{2.914386in}{4.866419in}}{\pgfqpoint{2.916846in}{4.866419in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{4.866419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{4.806030in}}%
\pgfpathcurveto{\pgfqpoint{2.937159in}{4.806030in}}{\pgfqpoint{2.939536in}{4.807014in}}{\pgfqpoint{2.941288in}{4.808767in}}%
\pgfpathcurveto{\pgfqpoint{2.943041in}{4.810520in}}{\pgfqpoint{2.944026in}{4.812897in}}{\pgfqpoint{2.944026in}{4.815375in}}%
\pgfpathcurveto{\pgfqpoint{2.944026in}{4.817854in}}{\pgfqpoint{2.943041in}{4.820231in}}{\pgfqpoint{2.941288in}{4.821984in}}%
\pgfpathcurveto{\pgfqpoint{2.939536in}{4.823736in}}{\pgfqpoint{2.937159in}{4.824721in}}{\pgfqpoint{2.934680in}{4.824721in}}%
\pgfpathcurveto{\pgfqpoint{2.932202in}{4.824721in}}{\pgfqpoint{2.929824in}{4.823736in}}{\pgfqpoint{2.928072in}{4.821984in}}%
\pgfpathcurveto{\pgfqpoint{2.926319in}{4.820231in}}{\pgfqpoint{2.925334in}{4.817854in}}{\pgfqpoint{2.925334in}{4.815375in}}%
\pgfpathcurveto{\pgfqpoint{2.925334in}{4.812897in}}{\pgfqpoint{2.926319in}{4.810520in}}{\pgfqpoint{2.928072in}{4.808767in}}%
\pgfpathcurveto{\pgfqpoint{2.929824in}{4.807014in}}{\pgfqpoint{2.932202in}{4.806030in}}{\pgfqpoint{2.934680in}{4.806030in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{4.806030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{4.816664in}}%
\pgfpathcurveto{\pgfqpoint{2.955001in}{4.816664in}}{\pgfqpoint{2.957388in}{4.817653in}}{\pgfqpoint{2.959147in}{4.819412in}}%
\pgfpathcurveto{\pgfqpoint{2.960906in}{4.821171in}}{\pgfqpoint{2.961894in}{4.823557in}}{\pgfqpoint{2.961894in}{4.826045in}}%
\pgfpathcurveto{\pgfqpoint{2.961894in}{4.828532in}}{\pgfqpoint{2.960906in}{4.830918in}}{\pgfqpoint{2.959147in}{4.832677in}}%
\pgfpathcurveto{\pgfqpoint{2.957388in}{4.834436in}}{\pgfqpoint{2.955001in}{4.835425in}}{\pgfqpoint{2.952514in}{4.835425in}}%
\pgfpathcurveto{\pgfqpoint{2.950026in}{4.835425in}}{\pgfqpoint{2.947640in}{4.834436in}}{\pgfqpoint{2.945881in}{4.832677in}}%
\pgfpathcurveto{\pgfqpoint{2.944122in}{4.830918in}}{\pgfqpoint{2.943134in}{4.828532in}}{\pgfqpoint{2.943134in}{4.826045in}}%
\pgfpathcurveto{\pgfqpoint{2.943134in}{4.823557in}}{\pgfqpoint{2.944122in}{4.821171in}}{\pgfqpoint{2.945881in}{4.819412in}}%
\pgfpathcurveto{\pgfqpoint{2.947640in}{4.817653in}}{\pgfqpoint{2.950026in}{4.816664in}}{\pgfqpoint{2.952514in}{4.816664in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{4.816664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{4.840968in}}%
\pgfpathcurveto{\pgfqpoint{2.972780in}{4.840968in}}{\pgfqpoint{2.975113in}{4.841934in}}{\pgfqpoint{2.976832in}{4.843654in}}%
\pgfpathcurveto{\pgfqpoint{2.978552in}{4.845374in}}{\pgfqpoint{2.979519in}{4.847707in}}{\pgfqpoint{2.979519in}{4.850139in}}%
\pgfpathcurveto{\pgfqpoint{2.979519in}{4.852571in}}{\pgfqpoint{2.978552in}{4.854904in}}{\pgfqpoint{2.976832in}{4.856624in}}%
\pgfpathcurveto{\pgfqpoint{2.975113in}{4.858343in}}{\pgfqpoint{2.972780in}{4.859310in}}{\pgfqpoint{2.970348in}{4.859310in}}%
\pgfpathcurveto{\pgfqpoint{2.967915in}{4.859310in}}{\pgfqpoint{2.965583in}{4.858343in}}{\pgfqpoint{2.963863in}{4.856624in}}%
\pgfpathcurveto{\pgfqpoint{2.962143in}{4.854904in}}{\pgfqpoint{2.961177in}{4.852571in}}{\pgfqpoint{2.961177in}{4.850139in}}%
\pgfpathcurveto{\pgfqpoint{2.961177in}{4.847707in}}{\pgfqpoint{2.962143in}{4.845374in}}{\pgfqpoint{2.963863in}{4.843654in}}%
\pgfpathcurveto{\pgfqpoint{2.965583in}{4.841934in}}{\pgfqpoint{2.967915in}{4.840968in}}{\pgfqpoint{2.970348in}{4.840968in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{4.840968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{4.841279in}}%
\pgfpathcurveto{\pgfqpoint{2.990595in}{4.841279in}}{\pgfqpoint{2.992910in}{4.842237in}}{\pgfqpoint{2.994616in}{4.843944in}}%
\pgfpathcurveto{\pgfqpoint{2.996323in}{4.845650in}}{\pgfqpoint{2.997281in}{4.847965in}}{\pgfqpoint{2.997281in}{4.850379in}}%
\pgfpathcurveto{\pgfqpoint{2.997281in}{4.852792in}}{\pgfqpoint{2.996323in}{4.855107in}}{\pgfqpoint{2.994616in}{4.856813in}}%
\pgfpathcurveto{\pgfqpoint{2.992910in}{4.858520in}}{\pgfqpoint{2.990595in}{4.859479in}}{\pgfqpoint{2.988181in}{4.859479in}}%
\pgfpathcurveto{\pgfqpoint{2.985768in}{4.859479in}}{\pgfqpoint{2.983453in}{4.858520in}}{\pgfqpoint{2.981747in}{4.856813in}}%
\pgfpathcurveto{\pgfqpoint{2.980040in}{4.855107in}}{\pgfqpoint{2.979081in}{4.852792in}}{\pgfqpoint{2.979081in}{4.850379in}}%
\pgfpathcurveto{\pgfqpoint{2.979081in}{4.847965in}}{\pgfqpoint{2.980040in}{4.845650in}}{\pgfqpoint{2.981747in}{4.843944in}}%
\pgfpathcurveto{\pgfqpoint{2.983453in}{4.842237in}}{\pgfqpoint{2.985768in}{4.841279in}}{\pgfqpoint{2.988181in}{4.841279in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{4.841279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{4.873838in}}%
\pgfpathcurveto{\pgfqpoint{3.008400in}{4.873838in}}{\pgfqpoint{3.010688in}{4.874786in}}{\pgfqpoint{3.012374in}{4.876472in}}%
\pgfpathcurveto{\pgfqpoint{3.014060in}{4.878159in}}{\pgfqpoint{3.015008in}{4.880446in}}{\pgfqpoint{3.015008in}{4.882831in}}%
\pgfpathcurveto{\pgfqpoint{3.015008in}{4.885216in}}{\pgfqpoint{3.014060in}{4.887504in}}{\pgfqpoint{3.012374in}{4.889190in}}%
\pgfpathcurveto{\pgfqpoint{3.010688in}{4.890876in}}{\pgfqpoint{3.008400in}{4.891824in}}{\pgfqpoint{3.006015in}{4.891824in}}%
\pgfpathcurveto{\pgfqpoint{3.003630in}{4.891824in}}{\pgfqpoint{3.001343in}{4.890876in}}{\pgfqpoint{2.999656in}{4.889190in}}%
\pgfpathcurveto{\pgfqpoint{2.997970in}{4.887504in}}{\pgfqpoint{2.997022in}{4.885216in}}{\pgfqpoint{2.997022in}{4.882831in}}%
\pgfpathcurveto{\pgfqpoint{2.997022in}{4.880446in}}{\pgfqpoint{2.997970in}{4.878159in}}{\pgfqpoint{2.999656in}{4.876472in}}%
\pgfpathcurveto{\pgfqpoint{3.001343in}{4.874786in}}{\pgfqpoint{3.003630in}{4.873838in}}{\pgfqpoint{3.006015in}{4.873838in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{4.873838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{4.841589in}}%
\pgfpathcurveto{\pgfqpoint{3.026186in}{4.841589in}}{\pgfqpoint{3.028427in}{4.842517in}}{\pgfqpoint{3.030079in}{4.844169in}}%
\pgfpathcurveto{\pgfqpoint{3.031732in}{4.845822in}}{\pgfqpoint{3.032660in}{4.848063in}}{\pgfqpoint{3.032660in}{4.850400in}}%
\pgfpathcurveto{\pgfqpoint{3.032660in}{4.852737in}}{\pgfqpoint{3.031732in}{4.854978in}}{\pgfqpoint{3.030079in}{4.856630in}}%
\pgfpathcurveto{\pgfqpoint{3.028427in}{4.858283in}}{\pgfqpoint{3.026186in}{4.859211in}}{\pgfqpoint{3.023849in}{4.859211in}}%
\pgfpathcurveto{\pgfqpoint{3.021512in}{4.859211in}}{\pgfqpoint{3.019271in}{4.858283in}}{\pgfqpoint{3.017619in}{4.856630in}}%
\pgfpathcurveto{\pgfqpoint{3.015966in}{4.854978in}}{\pgfqpoint{3.015038in}{4.852737in}}{\pgfqpoint{3.015038in}{4.850400in}}%
\pgfpathcurveto{\pgfqpoint{3.015038in}{4.848063in}}{\pgfqpoint{3.015966in}{4.845822in}}{\pgfqpoint{3.017619in}{4.844169in}}%
\pgfpathcurveto{\pgfqpoint{3.019271in}{4.842517in}}{\pgfqpoint{3.021512in}{4.841589in}}{\pgfqpoint{3.023849in}{4.841589in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{4.841589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{4.866110in}}%
\pgfpathcurveto{\pgfqpoint{3.044039in}{4.866110in}}{\pgfqpoint{3.046299in}{4.867046in}}{\pgfqpoint{3.047965in}{4.868713in}}%
\pgfpathcurveto{\pgfqpoint{3.049631in}{4.870379in}}{\pgfqpoint{3.050567in}{4.872638in}}{\pgfqpoint{3.050567in}{4.874995in}}%
\pgfpathcurveto{\pgfqpoint{3.050567in}{4.877351in}}{\pgfqpoint{3.049631in}{4.879611in}}{\pgfqpoint{3.047965in}{4.881277in}}%
\pgfpathcurveto{\pgfqpoint{3.046299in}{4.882943in}}{\pgfqpoint{3.044039in}{4.883879in}}{\pgfqpoint{3.041683in}{4.883879in}}%
\pgfpathcurveto{\pgfqpoint{3.039327in}{4.883879in}}{\pgfqpoint{3.037067in}{4.882943in}}{\pgfqpoint{3.035401in}{4.881277in}}%
\pgfpathcurveto{\pgfqpoint{3.033735in}{4.879611in}}{\pgfqpoint{3.032798in}{4.877351in}}{\pgfqpoint{3.032798in}{4.874995in}}%
\pgfpathcurveto{\pgfqpoint{3.032798in}{4.872638in}}{\pgfqpoint{3.033735in}{4.870379in}}{\pgfqpoint{3.035401in}{4.868713in}}%
\pgfpathcurveto{\pgfqpoint{3.037067in}{4.867046in}}{\pgfqpoint{3.039327in}{4.866110in}}{\pgfqpoint{3.041683in}{4.866110in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{4.866110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.873864in}}%
\pgfpathcurveto{\pgfqpoint{3.061863in}{4.873864in}}{\pgfqpoint{3.064114in}{4.874796in}}{\pgfqpoint{3.065773in}{4.876456in}}%
\pgfpathcurveto{\pgfqpoint{3.067432in}{4.878115in}}{\pgfqpoint{3.068364in}{4.880366in}}{\pgfqpoint{3.068364in}{4.882712in}}%
\pgfpathcurveto{\pgfqpoint{3.068364in}{4.885058in}}{\pgfqpoint{3.067432in}{4.887309in}}{\pgfqpoint{3.065773in}{4.888968in}}%
\pgfpathcurveto{\pgfqpoint{3.064114in}{4.890627in}}{\pgfqpoint{3.061863in}{4.891560in}}{\pgfqpoint{3.059516in}{4.891560in}}%
\pgfpathcurveto{\pgfqpoint{3.057170in}{4.891560in}}{\pgfqpoint{3.054919in}{4.890627in}}{\pgfqpoint{3.053260in}{4.888968in}}%
\pgfpathcurveto{\pgfqpoint{3.051601in}{4.887309in}}{\pgfqpoint{3.050669in}{4.885058in}}{\pgfqpoint{3.050669in}{4.882712in}}%
\pgfpathcurveto{\pgfqpoint{3.050669in}{4.880366in}}{\pgfqpoint{3.051601in}{4.878115in}}{\pgfqpoint{3.053260in}{4.876456in}}%
\pgfpathcurveto{\pgfqpoint{3.054919in}{4.874796in}}{\pgfqpoint{3.057170in}{4.873864in}}{\pgfqpoint{3.059516in}{4.873864in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.873864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.267797in}}%
\pgfpathcurveto{\pgfqpoint{0.442297in}{4.267797in}}{\pgfqpoint{0.446465in}{4.269523in}}{\pgfqpoint{0.449538in}{4.272596in}}%
\pgfpathcurveto{\pgfqpoint{0.452610in}{4.275668in}}{\pgfqpoint{0.454337in}{4.279836in}}{\pgfqpoint{0.454337in}{4.284182in}}%
\pgfpathcurveto{\pgfqpoint{0.454337in}{4.288527in}}{\pgfqpoint{0.452610in}{4.292695in}}{\pgfqpoint{0.449538in}{4.295767in}}%
\pgfpathcurveto{\pgfqpoint{0.446465in}{4.298840in}}{\pgfqpoint{0.442297in}{4.300566in}}{\pgfqpoint{0.437952in}{4.300566in}}%
\pgfpathcurveto{\pgfqpoint{0.433607in}{4.300566in}}{\pgfqpoint{0.429439in}{4.298840in}}{\pgfqpoint{0.426366in}{4.295767in}}%
\pgfpathcurveto{\pgfqpoint{0.423294in}{4.292695in}}{\pgfqpoint{0.421567in}{4.288527in}}{\pgfqpoint{0.421567in}{4.284182in}}%
\pgfpathcurveto{\pgfqpoint{0.421567in}{4.279836in}}{\pgfqpoint{0.423294in}{4.275668in}}{\pgfqpoint{0.426366in}{4.272596in}}%
\pgfpathcurveto{\pgfqpoint{0.429439in}{4.269523in}}{\pgfqpoint{0.433607in}{4.267797in}}{\pgfqpoint{0.437952in}{4.267797in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{4.267797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{4.534205in}}%
\pgfpathcurveto{\pgfqpoint{0.463695in}{4.534205in}}{\pgfqpoint{0.471281in}{4.537348in}}{\pgfqpoint{0.476873in}{4.542940in}}%
\pgfpathcurveto{\pgfqpoint{0.482466in}{4.548533in}}{\pgfqpoint{0.485608in}{4.556119in}}{\pgfqpoint{0.485608in}{4.564028in}}%
\pgfpathcurveto{\pgfqpoint{0.485608in}{4.571937in}}{\pgfqpoint{0.482466in}{4.579523in}}{\pgfqpoint{0.476873in}{4.585115in}}%
\pgfpathcurveto{\pgfqpoint{0.471281in}{4.590708in}}{\pgfqpoint{0.463695in}{4.593850in}}{\pgfqpoint{0.455786in}{4.593850in}}%
\pgfpathcurveto{\pgfqpoint{0.447877in}{4.593850in}}{\pgfqpoint{0.440291in}{4.590708in}}{\pgfqpoint{0.434698in}{4.585115in}}%
\pgfpathcurveto{\pgfqpoint{0.429106in}{4.579523in}}{\pgfqpoint{0.425963in}{4.571937in}}{\pgfqpoint{0.425963in}{4.564028in}}%
\pgfpathcurveto{\pgfqpoint{0.425963in}{4.556119in}}{\pgfqpoint{0.429106in}{4.548533in}}{\pgfqpoint{0.434698in}{4.542940in}}%
\pgfpathcurveto{\pgfqpoint{0.440291in}{4.537348in}}{\pgfqpoint{0.447877in}{4.534205in}}{\pgfqpoint{0.455786in}{4.534205in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{4.534205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{4.478738in}}%
\pgfpathcurveto{\pgfqpoint{0.480684in}{4.478738in}}{\pgfqpoint{0.487460in}{4.481545in}}{\pgfqpoint{0.492456in}{4.486540in}}%
\pgfpathcurveto{\pgfqpoint{0.497451in}{4.491536in}}{\pgfqpoint{0.500258in}{4.498312in}}{\pgfqpoint{0.500258in}{4.505377in}}%
\pgfpathcurveto{\pgfqpoint{0.500258in}{4.512441in}}{\pgfqpoint{0.497451in}{4.519218in}}{\pgfqpoint{0.492456in}{4.524213in}}%
\pgfpathcurveto{\pgfqpoint{0.487460in}{4.529209in}}{\pgfqpoint{0.480684in}{4.532015in}}{\pgfqpoint{0.473620in}{4.532015in}}%
\pgfpathcurveto{\pgfqpoint{0.466555in}{4.532015in}}{\pgfqpoint{0.459779in}{4.529209in}}{\pgfqpoint{0.454783in}{4.524213in}}%
\pgfpathcurveto{\pgfqpoint{0.449788in}{4.519218in}}{\pgfqpoint{0.446981in}{4.512441in}}{\pgfqpoint{0.446981in}{4.505377in}}%
\pgfpathcurveto{\pgfqpoint{0.446981in}{4.498312in}}{\pgfqpoint{0.449788in}{4.491536in}}{\pgfqpoint{0.454783in}{4.486540in}}%
\pgfpathcurveto{\pgfqpoint{0.459779in}{4.481545in}}{\pgfqpoint{0.466555in}{4.478738in}}{\pgfqpoint{0.473620in}{4.478738in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{4.478738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{4.443164in}}%
\pgfpathcurveto{\pgfqpoint{0.498354in}{4.443164in}}{\pgfqpoint{0.504973in}{4.445906in}}{\pgfqpoint{0.509852in}{4.450785in}}%
\pgfpathcurveto{\pgfqpoint{0.514732in}{4.455665in}}{\pgfqpoint{0.517474in}{4.462284in}}{\pgfqpoint{0.517474in}{4.469184in}}%
\pgfpathcurveto{\pgfqpoint{0.517474in}{4.476085in}}{\pgfqpoint{0.514732in}{4.482704in}}{\pgfqpoint{0.509852in}{4.487584in}}%
\pgfpathcurveto{\pgfqpoint{0.504973in}{4.492463in}}{\pgfqpoint{0.498354in}{4.495205in}}{\pgfqpoint{0.491453in}{4.495205in}}%
\pgfpathcurveto{\pgfqpoint{0.484553in}{4.495205in}}{\pgfqpoint{0.477934in}{4.492463in}}{\pgfqpoint{0.473054in}{4.487584in}}%
\pgfpathcurveto{\pgfqpoint{0.468175in}{4.482704in}}{\pgfqpoint{0.465433in}{4.476085in}}{\pgfqpoint{0.465433in}{4.469184in}}%
\pgfpathcurveto{\pgfqpoint{0.465433in}{4.462284in}}{\pgfqpoint{0.468175in}{4.455665in}}{\pgfqpoint{0.473054in}{4.450785in}}%
\pgfpathcurveto{\pgfqpoint{0.477934in}{4.445906in}}{\pgfqpoint{0.484553in}{4.443164in}}{\pgfqpoint{0.491453in}{4.443164in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{4.443164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{4.609475in}}%
\pgfpathcurveto{\pgfqpoint{0.518756in}{4.609475in}}{\pgfqpoint{0.527839in}{4.613237in}}{\pgfqpoint{0.534534in}{4.619932in}}%
\pgfpathcurveto{\pgfqpoint{0.541230in}{4.626628in}}{\pgfqpoint{0.544992in}{4.635711in}}{\pgfqpoint{0.544992in}{4.645180in}}%
\pgfpathcurveto{\pgfqpoint{0.544992in}{4.654649in}}{\pgfqpoint{0.541230in}{4.663731in}}{\pgfqpoint{0.534534in}{4.670427in}}%
\pgfpathcurveto{\pgfqpoint{0.527839in}{4.677123in}}{\pgfqpoint{0.518756in}{4.680885in}}{\pgfqpoint{0.509287in}{4.680885in}}%
\pgfpathcurveto{\pgfqpoint{0.499818in}{4.680885in}}{\pgfqpoint{0.490735in}{4.677123in}}{\pgfqpoint{0.484040in}{4.670427in}}%
\pgfpathcurveto{\pgfqpoint{0.477344in}{4.663731in}}{\pgfqpoint{0.473582in}{4.654649in}}{\pgfqpoint{0.473582in}{4.645180in}}%
\pgfpathcurveto{\pgfqpoint{0.473582in}{4.635711in}}{\pgfqpoint{0.477344in}{4.626628in}}{\pgfqpoint{0.484040in}{4.619932in}}%
\pgfpathcurveto{\pgfqpoint{0.490735in}{4.613237in}}{\pgfqpoint{0.499818in}{4.609475in}}{\pgfqpoint{0.509287in}{4.609475in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{4.609475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{4.530312in}}%
\pgfpathcurveto{\pgfqpoint{0.535630in}{4.530312in}}{\pgfqpoint{0.543792in}{4.533693in}}{\pgfqpoint{0.549809in}{4.539710in}}%
\pgfpathcurveto{\pgfqpoint{0.555826in}{4.545727in}}{\pgfqpoint{0.559207in}{4.553888in}}{\pgfqpoint{0.559207in}{4.562398in}}%
\pgfpathcurveto{\pgfqpoint{0.559207in}{4.570907in}}{\pgfqpoint{0.555826in}{4.579069in}}{\pgfqpoint{0.549809in}{4.585086in}}%
\pgfpathcurveto{\pgfqpoint{0.543792in}{4.591103in}}{\pgfqpoint{0.535630in}{4.594484in}}{\pgfqpoint{0.527121in}{4.594484in}}%
\pgfpathcurveto{\pgfqpoint{0.518612in}{4.594484in}}{\pgfqpoint{0.510450in}{4.591103in}}{\pgfqpoint{0.504433in}{4.585086in}}%
\pgfpathcurveto{\pgfqpoint{0.498416in}{4.579069in}}{\pgfqpoint{0.495035in}{4.570907in}}{\pgfqpoint{0.495035in}{4.562398in}}%
\pgfpathcurveto{\pgfqpoint{0.495035in}{4.553888in}}{\pgfqpoint{0.498416in}{4.545727in}}{\pgfqpoint{0.504433in}{4.539710in}}%
\pgfpathcurveto{\pgfqpoint{0.510450in}{4.533693in}}{\pgfqpoint{0.518612in}{4.530312in}}{\pgfqpoint{0.527121in}{4.530312in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{4.530312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{4.532332in}}%
\pgfpathcurveto{\pgfqpoint{0.553279in}{4.532332in}}{\pgfqpoint{0.561263in}{4.535640in}}{\pgfqpoint{0.567149in}{4.541526in}}%
\pgfpathcurveto{\pgfqpoint{0.573035in}{4.547411in}}{\pgfqpoint{0.576342in}{4.555396in}}{\pgfqpoint{0.576342in}{4.563720in}}%
\pgfpathcurveto{\pgfqpoint{0.576342in}{4.572044in}}{\pgfqpoint{0.573035in}{4.580028in}}{\pgfqpoint{0.567149in}{4.585914in}}%
\pgfpathcurveto{\pgfqpoint{0.561263in}{4.591800in}}{\pgfqpoint{0.553279in}{4.595107in}}{\pgfqpoint{0.544955in}{4.595107in}}%
\pgfpathcurveto{\pgfqpoint{0.536631in}{4.595107in}}{\pgfqpoint{0.528646in}{4.591800in}}{\pgfqpoint{0.522761in}{4.585914in}}%
\pgfpathcurveto{\pgfqpoint{0.516875in}{4.580028in}}{\pgfqpoint{0.513567in}{4.572044in}}{\pgfqpoint{0.513567in}{4.563720in}}%
\pgfpathcurveto{\pgfqpoint{0.513567in}{4.555396in}}{\pgfqpoint{0.516875in}{4.547411in}}{\pgfqpoint{0.522761in}{4.541526in}}%
\pgfpathcurveto{\pgfqpoint{0.528646in}{4.535640in}}{\pgfqpoint{0.536631in}{4.532332in}}{\pgfqpoint{0.544955in}{4.532332in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{4.532332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{4.629579in}}%
\pgfpathcurveto{\pgfqpoint{0.573056in}{4.629579in}}{\pgfqpoint{0.582905in}{4.633659in}}{\pgfqpoint{0.590165in}{4.640919in}}%
\pgfpathcurveto{\pgfqpoint{0.597425in}{4.648179in}}{\pgfqpoint{0.601505in}{4.658028in}}{\pgfqpoint{0.601505in}{4.668296in}}%
\pgfpathcurveto{\pgfqpoint{0.601505in}{4.678563in}}{\pgfqpoint{0.597425in}{4.688412in}}{\pgfqpoint{0.590165in}{4.695672in}}%
\pgfpathcurveto{\pgfqpoint{0.582905in}{4.702933in}}{\pgfqpoint{0.573056in}{4.707012in}}{\pgfqpoint{0.562788in}{4.707012in}}%
\pgfpathcurveto{\pgfqpoint{0.552521in}{4.707012in}}{\pgfqpoint{0.542672in}{4.702933in}}{\pgfqpoint{0.535412in}{4.695672in}}%
\pgfpathcurveto{\pgfqpoint{0.528151in}{4.688412in}}{\pgfqpoint{0.524072in}{4.678563in}}{\pgfqpoint{0.524072in}{4.668296in}}%
\pgfpathcurveto{\pgfqpoint{0.524072in}{4.658028in}}{\pgfqpoint{0.528151in}{4.648179in}}{\pgfqpoint{0.535412in}{4.640919in}}%
\pgfpathcurveto{\pgfqpoint{0.542672in}{4.633659in}}{\pgfqpoint{0.552521in}{4.629579in}}{\pgfqpoint{0.562788in}{4.629579in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{4.629579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{4.619468in}}%
\pgfpathcurveto{\pgfqpoint{0.590234in}{4.619468in}}{\pgfqpoint{0.599453in}{4.623287in}}{\pgfqpoint{0.606250in}{4.630083in}}%
\pgfpathcurveto{\pgfqpoint{0.613046in}{4.636880in}}{\pgfqpoint{0.616865in}{4.646099in}}{\pgfqpoint{0.616865in}{4.655711in}}%
\pgfpathcurveto{\pgfqpoint{0.616865in}{4.665323in}}{\pgfqpoint{0.613046in}{4.674542in}}{\pgfqpoint{0.606250in}{4.681338in}}%
\pgfpathcurveto{\pgfqpoint{0.599453in}{4.688135in}}{\pgfqpoint{0.590234in}{4.691954in}}{\pgfqpoint{0.580622in}{4.691954in}}%
\pgfpathcurveto{\pgfqpoint{0.571010in}{4.691954in}}{\pgfqpoint{0.561791in}{4.688135in}}{\pgfqpoint{0.554995in}{4.681338in}}%
\pgfpathcurveto{\pgfqpoint{0.548198in}{4.674542in}}{\pgfqpoint{0.544379in}{4.665323in}}{\pgfqpoint{0.544379in}{4.655711in}}%
\pgfpathcurveto{\pgfqpoint{0.544379in}{4.646099in}}{\pgfqpoint{0.548198in}{4.636880in}}{\pgfqpoint{0.554995in}{4.630083in}}%
\pgfpathcurveto{\pgfqpoint{0.561791in}{4.623287in}}{\pgfqpoint{0.571010in}{4.619468in}}{\pgfqpoint{0.580622in}{4.619468in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{4.619468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{4.642776in}}%
\pgfpathcurveto{\pgfqpoint{0.607401in}{4.642776in}}{\pgfqpoint{0.615980in}{4.646330in}}{\pgfqpoint{0.622305in}{4.652655in}}%
\pgfpathcurveto{\pgfqpoint{0.628630in}{4.658980in}}{\pgfqpoint{0.632184in}{4.667559in}}{\pgfqpoint{0.632184in}{4.676504in}}%
\pgfpathcurveto{\pgfqpoint{0.632184in}{4.685449in}}{\pgfqpoint{0.628630in}{4.694028in}}{\pgfqpoint{0.622305in}{4.700353in}}%
\pgfpathcurveto{\pgfqpoint{0.615980in}{4.706678in}}{\pgfqpoint{0.607401in}{4.710232in}}{\pgfqpoint{0.598456in}{4.710232in}}%
\pgfpathcurveto{\pgfqpoint{0.589511in}{4.710232in}}{\pgfqpoint{0.580932in}{4.706678in}}{\pgfqpoint{0.574607in}{4.700353in}}%
\pgfpathcurveto{\pgfqpoint{0.568282in}{4.694028in}}{\pgfqpoint{0.564728in}{4.685449in}}{\pgfqpoint{0.564728in}{4.676504in}}%
\pgfpathcurveto{\pgfqpoint{0.564728in}{4.667559in}}{\pgfqpoint{0.568282in}{4.658980in}}{\pgfqpoint{0.574607in}{4.652655in}}%
\pgfpathcurveto{\pgfqpoint{0.580932in}{4.646330in}}{\pgfqpoint{0.589511in}{4.642776in}}{\pgfqpoint{0.598456in}{4.642776in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{4.642776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{4.737597in}}%
\pgfpathcurveto{\pgfqpoint{0.626553in}{4.737597in}}{\pgfqpoint{0.636396in}{4.741674in}}{\pgfqpoint{0.643653in}{4.748931in}}%
\pgfpathcurveto{\pgfqpoint{0.650910in}{4.756188in}}{\pgfqpoint{0.654988in}{4.766032in}}{\pgfqpoint{0.654988in}{4.776295in}}%
\pgfpathcurveto{\pgfqpoint{0.654988in}{4.786558in}}{\pgfqpoint{0.650910in}{4.796402in}}{\pgfqpoint{0.643653in}{4.803659in}}%
\pgfpathcurveto{\pgfqpoint{0.636396in}{4.810916in}}{\pgfqpoint{0.626553in}{4.814993in}}{\pgfqpoint{0.616290in}{4.814993in}}%
\pgfpathcurveto{\pgfqpoint{0.606027in}{4.814993in}}{\pgfqpoint{0.596183in}{4.810916in}}{\pgfqpoint{0.588926in}{4.803659in}}%
\pgfpathcurveto{\pgfqpoint{0.581669in}{4.796402in}}{\pgfqpoint{0.577592in}{4.786558in}}{\pgfqpoint{0.577592in}{4.776295in}}%
\pgfpathcurveto{\pgfqpoint{0.577592in}{4.766032in}}{\pgfqpoint{0.581669in}{4.756188in}}{\pgfqpoint{0.588926in}{4.748931in}}%
\pgfpathcurveto{\pgfqpoint{0.596183in}{4.741674in}}{\pgfqpoint{0.606027in}{4.737597in}}{\pgfqpoint{0.616290in}{4.737597in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{4.737597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{4.633308in}}%
\pgfpathcurveto{\pgfqpoint{0.643795in}{4.633308in}}{\pgfqpoint{0.653072in}{4.637151in}}{\pgfqpoint{0.659912in}{4.643990in}}%
\pgfpathcurveto{\pgfqpoint{0.666751in}{4.650829in}}{\pgfqpoint{0.670593in}{4.660106in}}{\pgfqpoint{0.670593in}{4.669778in}}%
\pgfpathcurveto{\pgfqpoint{0.670593in}{4.679450in}}{\pgfqpoint{0.666751in}{4.688727in}}{\pgfqpoint{0.659912in}{4.695566in}}%
\pgfpathcurveto{\pgfqpoint{0.653072in}{4.702405in}}{\pgfqpoint{0.643795in}{4.706248in}}{\pgfqpoint{0.634123in}{4.706248in}}%
\pgfpathcurveto{\pgfqpoint{0.624452in}{4.706248in}}{\pgfqpoint{0.615174in}{4.702405in}}{\pgfqpoint{0.608335in}{4.695566in}}%
\pgfpathcurveto{\pgfqpoint{0.601496in}{4.688727in}}{\pgfqpoint{0.597654in}{4.679450in}}{\pgfqpoint{0.597654in}{4.669778in}}%
\pgfpathcurveto{\pgfqpoint{0.597654in}{4.660106in}}{\pgfqpoint{0.601496in}{4.650829in}}{\pgfqpoint{0.608335in}{4.643990in}}%
\pgfpathcurveto{\pgfqpoint{0.615174in}{4.637151in}}{\pgfqpoint{0.624452in}{4.633308in}}{\pgfqpoint{0.634123in}{4.633308in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{4.633308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{4.627337in}}%
\pgfpathcurveto{\pgfqpoint{0.661138in}{4.627337in}}{\pgfqpoint{0.669944in}{4.630984in}}{\pgfqpoint{0.676436in}{4.637476in}}%
\pgfpathcurveto{\pgfqpoint{0.682928in}{4.643968in}}{\pgfqpoint{0.686575in}{4.652774in}}{\pgfqpoint{0.686575in}{4.661955in}}%
\pgfpathcurveto{\pgfqpoint{0.686575in}{4.671136in}}{\pgfqpoint{0.682928in}{4.679942in}}{\pgfqpoint{0.676436in}{4.686433in}}%
\pgfpathcurveto{\pgfqpoint{0.669944in}{4.692925in}}{\pgfqpoint{0.661138in}{4.696573in}}{\pgfqpoint{0.651957in}{4.696573in}}%
\pgfpathcurveto{\pgfqpoint{0.642776in}{4.696573in}}{\pgfqpoint{0.633970in}{4.692925in}}{\pgfqpoint{0.627479in}{4.686433in}}%
\pgfpathcurveto{\pgfqpoint{0.620987in}{4.679942in}}{\pgfqpoint{0.617339in}{4.671136in}}{\pgfqpoint{0.617339in}{4.661955in}}%
\pgfpathcurveto{\pgfqpoint{0.617339in}{4.652774in}}{\pgfqpoint{0.620987in}{4.643968in}}{\pgfqpoint{0.627479in}{4.637476in}}%
\pgfpathcurveto{\pgfqpoint{0.633970in}{4.630984in}}{\pgfqpoint{0.642776in}{4.627337in}}{\pgfqpoint{0.651957in}{4.627337in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{4.627337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{4.741367in}}%
\pgfpathcurveto{\pgfqpoint{0.678277in}{4.741367in}}{\pgfqpoint{0.686416in}{4.744738in}}{\pgfqpoint{0.692417in}{4.750739in}}%
\pgfpathcurveto{\pgfqpoint{0.698417in}{4.756739in}}{\pgfqpoint{0.701789in}{4.764879in}}{\pgfqpoint{0.701789in}{4.773364in}}%
\pgfpathcurveto{\pgfqpoint{0.701789in}{4.781850in}}{\pgfqpoint{0.698417in}{4.789990in}}{\pgfqpoint{0.692417in}{4.795990in}}%
\pgfpathcurveto{\pgfqpoint{0.686416in}{4.801991in}}{\pgfqpoint{0.678277in}{4.805362in}}{\pgfqpoint{0.669791in}{4.805362in}}%
\pgfpathcurveto{\pgfqpoint{0.661305in}{4.805362in}}{\pgfqpoint{0.653166in}{4.801991in}}{\pgfqpoint{0.647165in}{4.795990in}}%
\pgfpathcurveto{\pgfqpoint{0.641165in}{4.789990in}}{\pgfqpoint{0.637793in}{4.781850in}}{\pgfqpoint{0.637793in}{4.773364in}}%
\pgfpathcurveto{\pgfqpoint{0.637793in}{4.764879in}}{\pgfqpoint{0.641165in}{4.756739in}}{\pgfqpoint{0.647165in}{4.750739in}}%
\pgfpathcurveto{\pgfqpoint{0.653166in}{4.744738in}}{\pgfqpoint{0.661305in}{4.741367in}}{\pgfqpoint{0.669791in}{4.741367in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{4.741367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{4.712500in}}%
\pgfpathcurveto{\pgfqpoint{0.696664in}{4.712500in}}{\pgfqpoint{0.705333in}{4.716091in}}{\pgfqpoint{0.711725in}{4.722483in}}%
\pgfpathcurveto{\pgfqpoint{0.718116in}{4.728874in}}{\pgfqpoint{0.721707in}{4.737544in}}{\pgfqpoint{0.721707in}{4.746583in}}%
\pgfpathcurveto{\pgfqpoint{0.721707in}{4.755621in}}{\pgfqpoint{0.718116in}{4.764291in}}{\pgfqpoint{0.711725in}{4.770683in}}%
\pgfpathcurveto{\pgfqpoint{0.705333in}{4.777074in}}{\pgfqpoint{0.696664in}{4.780665in}}{\pgfqpoint{0.687625in}{4.780665in}}%
\pgfpathcurveto{\pgfqpoint{0.678586in}{4.780665in}}{\pgfqpoint{0.669916in}{4.777074in}}{\pgfqpoint{0.663525in}{4.770683in}}%
\pgfpathcurveto{\pgfqpoint{0.657133in}{4.764291in}}{\pgfqpoint{0.653542in}{4.755621in}}{\pgfqpoint{0.653542in}{4.746583in}}%
\pgfpathcurveto{\pgfqpoint{0.653542in}{4.737544in}}{\pgfqpoint{0.657133in}{4.728874in}}{\pgfqpoint{0.663525in}{4.722483in}}%
\pgfpathcurveto{\pgfqpoint{0.669916in}{4.716091in}}{\pgfqpoint{0.678586in}{4.712500in}}{\pgfqpoint{0.687625in}{4.712500in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{4.712500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{4.614615in}}%
\pgfpathcurveto{\pgfqpoint{0.713985in}{4.614615in}}{\pgfqpoint{0.722164in}{4.618002in}}{\pgfqpoint{0.728193in}{4.624032in}}%
\pgfpathcurveto{\pgfqpoint{0.734223in}{4.630061in}}{\pgfqpoint{0.737611in}{4.638240in}}{\pgfqpoint{0.737611in}{4.646767in}}%
\pgfpathcurveto{\pgfqpoint{0.737611in}{4.655293in}}{\pgfqpoint{0.734223in}{4.663472in}}{\pgfqpoint{0.728193in}{4.669501in}}%
\pgfpathcurveto{\pgfqpoint{0.722164in}{4.675531in}}{\pgfqpoint{0.713985in}{4.678918in}}{\pgfqpoint{0.705459in}{4.678918in}}%
\pgfpathcurveto{\pgfqpoint{0.696932in}{4.678918in}}{\pgfqpoint{0.688753in}{4.675531in}}{\pgfqpoint{0.682724in}{4.669501in}}%
\pgfpathcurveto{\pgfqpoint{0.676694in}{4.663472in}}{\pgfqpoint{0.673307in}{4.655293in}}{\pgfqpoint{0.673307in}{4.646767in}}%
\pgfpathcurveto{\pgfqpoint{0.673307in}{4.638240in}}{\pgfqpoint{0.676694in}{4.630061in}}{\pgfqpoint{0.682724in}{4.624032in}}%
\pgfpathcurveto{\pgfqpoint{0.688753in}{4.618002in}}{\pgfqpoint{0.696932in}{4.614615in}}{\pgfqpoint{0.705459in}{4.614615in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{4.614615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{4.637746in}}%
\pgfpathcurveto{\pgfqpoint{0.731176in}{4.637746in}}{\pgfqpoint{0.738738in}{4.640879in}}{\pgfqpoint{0.744313in}{4.646453in}}%
\pgfpathcurveto{\pgfqpoint{0.749887in}{4.652028in}}{\pgfqpoint{0.753020in}{4.659590in}}{\pgfqpoint{0.753020in}{4.667474in}}%
\pgfpathcurveto{\pgfqpoint{0.753020in}{4.675357in}}{\pgfqpoint{0.749887in}{4.682919in}}{\pgfqpoint{0.744313in}{4.688494in}}%
\pgfpathcurveto{\pgfqpoint{0.738738in}{4.694069in}}{\pgfqpoint{0.731176in}{4.697201in}}{\pgfqpoint{0.723292in}{4.697201in}}%
\pgfpathcurveto{\pgfqpoint{0.715409in}{4.697201in}}{\pgfqpoint{0.707847in}{4.694069in}}{\pgfqpoint{0.702272in}{4.688494in}}%
\pgfpathcurveto{\pgfqpoint{0.696697in}{4.682919in}}{\pgfqpoint{0.693565in}{4.675357in}}{\pgfqpoint{0.693565in}{4.667474in}}%
\pgfpathcurveto{\pgfqpoint{0.693565in}{4.659590in}}{\pgfqpoint{0.696697in}{4.652028in}}{\pgfqpoint{0.702272in}{4.646453in}}%
\pgfpathcurveto{\pgfqpoint{0.707847in}{4.640879in}}{\pgfqpoint{0.715409in}{4.637746in}}{\pgfqpoint{0.723292in}{4.637746in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{4.637746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{4.716474in}}%
\pgfpathcurveto{\pgfqpoint{0.749488in}{4.716474in}}{\pgfqpoint{0.757508in}{4.719796in}}{\pgfqpoint{0.763421in}{4.725709in}}%
\pgfpathcurveto{\pgfqpoint{0.769334in}{4.731621in}}{\pgfqpoint{0.772656in}{4.739642in}}{\pgfqpoint{0.772656in}{4.748003in}}%
\pgfpathcurveto{\pgfqpoint{0.772656in}{4.756365in}}{\pgfqpoint{0.769334in}{4.764386in}}{\pgfqpoint{0.763421in}{4.770298in}}%
\pgfpathcurveto{\pgfqpoint{0.757508in}{4.776211in}}{\pgfqpoint{0.749488in}{4.779533in}}{\pgfqpoint{0.741126in}{4.779533in}}%
\pgfpathcurveto{\pgfqpoint{0.732764in}{4.779533in}}{\pgfqpoint{0.724744in}{4.776211in}}{\pgfqpoint{0.718831in}{4.770298in}}%
\pgfpathcurveto{\pgfqpoint{0.712919in}{4.764386in}}{\pgfqpoint{0.709596in}{4.756365in}}{\pgfqpoint{0.709596in}{4.748003in}}%
\pgfpathcurveto{\pgfqpoint{0.709596in}{4.739642in}}{\pgfqpoint{0.712919in}{4.731621in}}{\pgfqpoint{0.718831in}{4.725709in}}%
\pgfpathcurveto{\pgfqpoint{0.724744in}{4.719796in}}{\pgfqpoint{0.732764in}{4.716474in}}{\pgfqpoint{0.741126in}{4.716474in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{4.716474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{4.621324in}}%
\pgfpathcurveto{\pgfqpoint{0.766844in}{4.621324in}}{\pgfqpoint{0.774406in}{4.624456in}}{\pgfqpoint{0.779980in}{4.630031in}}%
\pgfpathcurveto{\pgfqpoint{0.785555in}{4.635606in}}{\pgfqpoint{0.788687in}{4.643168in}}{\pgfqpoint{0.788687in}{4.651051in}}%
\pgfpathcurveto{\pgfqpoint{0.788687in}{4.658935in}}{\pgfqpoint{0.785555in}{4.666497in}}{\pgfqpoint{0.779980in}{4.672072in}}%
\pgfpathcurveto{\pgfqpoint{0.774406in}{4.677646in}}{\pgfqpoint{0.766844in}{4.680779in}}{\pgfqpoint{0.758960in}{4.680779in}}%
\pgfpathcurveto{\pgfqpoint{0.751076in}{4.680779in}}{\pgfqpoint{0.743514in}{4.677646in}}{\pgfqpoint{0.737939in}{4.672072in}}%
\pgfpathcurveto{\pgfqpoint{0.732365in}{4.666497in}}{\pgfqpoint{0.729233in}{4.658935in}}{\pgfqpoint{0.729233in}{4.651051in}}%
\pgfpathcurveto{\pgfqpoint{0.729233in}{4.643168in}}{\pgfqpoint{0.732365in}{4.635606in}}{\pgfqpoint{0.737939in}{4.630031in}}%
\pgfpathcurveto{\pgfqpoint{0.743514in}{4.624456in}}{\pgfqpoint{0.751076in}{4.621324in}}{\pgfqpoint{0.758960in}{4.621324in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{4.621324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{4.583078in}}%
\pgfpathcurveto{\pgfqpoint{0.784307in}{4.583078in}}{\pgfqpoint{0.791513in}{4.586063in}}{\pgfqpoint{0.796826in}{4.591375in}}%
\pgfpathcurveto{\pgfqpoint{0.802138in}{4.596688in}}{\pgfqpoint{0.805123in}{4.603894in}}{\pgfqpoint{0.805123in}{4.611407in}}%
\pgfpathcurveto{\pgfqpoint{0.805123in}{4.618920in}}{\pgfqpoint{0.802138in}{4.626127in}}{\pgfqpoint{0.796826in}{4.631439in}}%
\pgfpathcurveto{\pgfqpoint{0.791513in}{4.636752in}}{\pgfqpoint{0.784307in}{4.639737in}}{\pgfqpoint{0.776794in}{4.639737in}}%
\pgfpathcurveto{\pgfqpoint{0.769281in}{4.639737in}}{\pgfqpoint{0.762074in}{4.636752in}}{\pgfqpoint{0.756762in}{4.631439in}}%
\pgfpathcurveto{\pgfqpoint{0.751449in}{4.626127in}}{\pgfqpoint{0.748464in}{4.618920in}}{\pgfqpoint{0.748464in}{4.611407in}}%
\pgfpathcurveto{\pgfqpoint{0.748464in}{4.603894in}}{\pgfqpoint{0.751449in}{4.596688in}}{\pgfqpoint{0.756762in}{4.591375in}}%
\pgfpathcurveto{\pgfqpoint{0.762074in}{4.586063in}}{\pgfqpoint{0.769281in}{4.583078in}}{\pgfqpoint{0.776794in}{4.583078in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{4.583078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{4.639851in}}%
\pgfpathcurveto{\pgfqpoint{0.802603in}{4.639851in}}{\pgfqpoint{0.810253in}{4.643020in}}{\pgfqpoint{0.815893in}{4.648660in}}%
\pgfpathcurveto{\pgfqpoint{0.821533in}{4.654300in}}{\pgfqpoint{0.824702in}{4.661950in}}{\pgfqpoint{0.824702in}{4.669926in}}%
\pgfpathcurveto{\pgfqpoint{0.824702in}{4.677902in}}{\pgfqpoint{0.821533in}{4.685552in}}{\pgfqpoint{0.815893in}{4.691192in}}%
\pgfpathcurveto{\pgfqpoint{0.810253in}{4.696832in}}{\pgfqpoint{0.802603in}{4.700000in}}{\pgfqpoint{0.794627in}{4.700000in}}%
\pgfpathcurveto{\pgfqpoint{0.786652in}{4.700000in}}{\pgfqpoint{0.779001in}{4.696832in}}{\pgfqpoint{0.773362in}{4.691192in}}%
\pgfpathcurveto{\pgfqpoint{0.767722in}{4.685552in}}{\pgfqpoint{0.764553in}{4.677902in}}{\pgfqpoint{0.764553in}{4.669926in}}%
\pgfpathcurveto{\pgfqpoint{0.764553in}{4.661950in}}{\pgfqpoint{0.767722in}{4.654300in}}{\pgfqpoint{0.773362in}{4.648660in}}%
\pgfpathcurveto{\pgfqpoint{0.779001in}{4.643020in}}{\pgfqpoint{0.786652in}{4.639851in}}{\pgfqpoint{0.794627in}{4.639851in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{4.639851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{4.607199in}}%
\pgfpathcurveto{\pgfqpoint{0.820108in}{4.607199in}}{\pgfqpoint{0.827442in}{4.610237in}}{\pgfqpoint{0.832849in}{4.615644in}}%
\pgfpathcurveto{\pgfqpoint{0.838256in}{4.621051in}}{\pgfqpoint{0.841294in}{4.628385in}}{\pgfqpoint{0.841294in}{4.636032in}}%
\pgfpathcurveto{\pgfqpoint{0.841294in}{4.643679in}}{\pgfqpoint{0.838256in}{4.651013in}}{\pgfqpoint{0.832849in}{4.656420in}}%
\pgfpathcurveto{\pgfqpoint{0.827442in}{4.661827in}}{\pgfqpoint{0.820108in}{4.664865in}}{\pgfqpoint{0.812461in}{4.664865in}}%
\pgfpathcurveto{\pgfqpoint{0.804815in}{4.664865in}}{\pgfqpoint{0.797480in}{4.661827in}}{\pgfqpoint{0.792073in}{4.656420in}}%
\pgfpathcurveto{\pgfqpoint{0.786666in}{4.651013in}}{\pgfqpoint{0.783628in}{4.643679in}}{\pgfqpoint{0.783628in}{4.636032in}}%
\pgfpathcurveto{\pgfqpoint{0.783628in}{4.628385in}}{\pgfqpoint{0.786666in}{4.621051in}}{\pgfqpoint{0.792073in}{4.615644in}}%
\pgfpathcurveto{\pgfqpoint{0.797480in}{4.610237in}}{\pgfqpoint{0.804815in}{4.607199in}}{\pgfqpoint{0.812461in}{4.607199in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{4.607199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{4.614133in}}%
\pgfpathcurveto{\pgfqpoint{0.837602in}{4.614133in}}{\pgfqpoint{0.844611in}{4.617036in}}{\pgfqpoint{0.849778in}{4.622203in}}%
\pgfpathcurveto{\pgfqpoint{0.854945in}{4.627370in}}{\pgfqpoint{0.857848in}{4.634379in}}{\pgfqpoint{0.857848in}{4.641686in}}%
\pgfpathcurveto{\pgfqpoint{0.857848in}{4.648993in}}{\pgfqpoint{0.854945in}{4.656002in}}{\pgfqpoint{0.849778in}{4.661169in}}%
\pgfpathcurveto{\pgfqpoint{0.844611in}{4.666336in}}{\pgfqpoint{0.837602in}{4.669239in}}{\pgfqpoint{0.830295in}{4.669239in}}%
\pgfpathcurveto{\pgfqpoint{0.822988in}{4.669239in}}{\pgfqpoint{0.815979in}{4.666336in}}{\pgfqpoint{0.810812in}{4.661169in}}%
\pgfpathcurveto{\pgfqpoint{0.805645in}{4.656002in}}{\pgfqpoint{0.802742in}{4.648993in}}{\pgfqpoint{0.802742in}{4.641686in}}%
\pgfpathcurveto{\pgfqpoint{0.802742in}{4.634379in}}{\pgfqpoint{0.805645in}{4.627370in}}{\pgfqpoint{0.810812in}{4.622203in}}%
\pgfpathcurveto{\pgfqpoint{0.815979in}{4.617036in}}{\pgfqpoint{0.822988in}{4.614133in}}{\pgfqpoint{0.830295in}{4.614133in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{4.614133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{4.657523in}}%
\pgfpathcurveto{\pgfqpoint{0.855584in}{4.657523in}}{\pgfqpoint{0.862735in}{4.660485in}}{\pgfqpoint{0.868007in}{4.665757in}}%
\pgfpathcurveto{\pgfqpoint{0.873279in}{4.671028in}}{\pgfqpoint{0.876241in}{4.678180in}}{\pgfqpoint{0.876241in}{4.685635in}}%
\pgfpathcurveto{\pgfqpoint{0.876241in}{4.693090in}}{\pgfqpoint{0.873279in}{4.700241in}}{\pgfqpoint{0.868007in}{4.705513in}}%
\pgfpathcurveto{\pgfqpoint{0.862735in}{4.710785in}}{\pgfqpoint{0.855584in}{4.713747in}}{\pgfqpoint{0.848129in}{4.713747in}}%
\pgfpathcurveto{\pgfqpoint{0.840673in}{4.713747in}}{\pgfqpoint{0.833522in}{4.710785in}}{\pgfqpoint{0.828250in}{4.705513in}}%
\pgfpathcurveto{\pgfqpoint{0.822979in}{4.700241in}}{\pgfqpoint{0.820017in}{4.693090in}}{\pgfqpoint{0.820017in}{4.685635in}}%
\pgfpathcurveto{\pgfqpoint{0.820017in}{4.678180in}}{\pgfqpoint{0.822979in}{4.671028in}}{\pgfqpoint{0.828250in}{4.665757in}}%
\pgfpathcurveto{\pgfqpoint{0.833522in}{4.660485in}}{\pgfqpoint{0.840673in}{4.657523in}}{\pgfqpoint{0.848129in}{4.657523in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{4.657523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{4.658511in}}%
\pgfpathcurveto{\pgfqpoint{0.873060in}{4.658511in}}{\pgfqpoint{0.879868in}{4.661330in}}{\pgfqpoint{0.884886in}{4.666349in}}%
\pgfpathcurveto{\pgfqpoint{0.889905in}{4.671368in}}{\pgfqpoint{0.892725in}{4.678175in}}{\pgfqpoint{0.892725in}{4.685273in}}%
\pgfpathcurveto{\pgfqpoint{0.892725in}{4.692370in}}{\pgfqpoint{0.889905in}{4.699178in}}{\pgfqpoint{0.884886in}{4.704197in}}%
\pgfpathcurveto{\pgfqpoint{0.879868in}{4.709215in}}{\pgfqpoint{0.873060in}{4.712035in}}{\pgfqpoint{0.865963in}{4.712035in}}%
\pgfpathcurveto{\pgfqpoint{0.858865in}{4.712035in}}{\pgfqpoint{0.852057in}{4.709215in}}{\pgfqpoint{0.847039in}{4.704197in}}%
\pgfpathcurveto{\pgfqpoint{0.842020in}{4.699178in}}{\pgfqpoint{0.839200in}{4.692370in}}{\pgfqpoint{0.839200in}{4.685273in}}%
\pgfpathcurveto{\pgfqpoint{0.839200in}{4.678175in}}{\pgfqpoint{0.842020in}{4.671368in}}{\pgfqpoint{0.847039in}{4.666349in}}%
\pgfpathcurveto{\pgfqpoint{0.852057in}{4.661330in}}{\pgfqpoint{0.858865in}{4.658511in}}{\pgfqpoint{0.865963in}{4.658511in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{4.658511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{4.750285in}}%
\pgfpathcurveto{\pgfqpoint{0.890668in}{4.750285in}}{\pgfqpoint{0.897259in}{4.753016in}}{\pgfqpoint{0.902118in}{4.757875in}}%
\pgfpathcurveto{\pgfqpoint{0.906977in}{4.762734in}}{\pgfqpoint{0.909708in}{4.769325in}}{\pgfqpoint{0.909708in}{4.776197in}}%
\pgfpathcurveto{\pgfqpoint{0.909708in}{4.783068in}}{\pgfqpoint{0.906977in}{4.789660in}}{\pgfqpoint{0.902118in}{4.794519in}}%
\pgfpathcurveto{\pgfqpoint{0.897259in}{4.799378in}}{\pgfqpoint{0.890668in}{4.802108in}}{\pgfqpoint{0.883796in}{4.802108in}}%
\pgfpathcurveto{\pgfqpoint{0.876925in}{4.802108in}}{\pgfqpoint{0.870333in}{4.799378in}}{\pgfqpoint{0.865474in}{4.794519in}}%
\pgfpathcurveto{\pgfqpoint{0.860615in}{4.789660in}}{\pgfqpoint{0.857885in}{4.783068in}}{\pgfqpoint{0.857885in}{4.776197in}}%
\pgfpathcurveto{\pgfqpoint{0.857885in}{4.769325in}}{\pgfqpoint{0.860615in}{4.762734in}}{\pgfqpoint{0.865474in}{4.757875in}}%
\pgfpathcurveto{\pgfqpoint{0.870333in}{4.753016in}}{\pgfqpoint{0.876925in}{4.750285in}}{\pgfqpoint{0.883796in}{4.750285in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{4.750285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{4.663675in}}%
\pgfpathcurveto{\pgfqpoint{0.908395in}{4.663675in}}{\pgfqpoint{0.914883in}{4.666362in}}{\pgfqpoint{0.919667in}{4.671146in}}%
\pgfpathcurveto{\pgfqpoint{0.924450in}{4.675929in}}{\pgfqpoint{0.927138in}{4.682418in}}{\pgfqpoint{0.927138in}{4.689182in}}%
\pgfpathcurveto{\pgfqpoint{0.927138in}{4.695947in}}{\pgfqpoint{0.924450in}{4.702436in}}{\pgfqpoint{0.919667in}{4.707219in}}%
\pgfpathcurveto{\pgfqpoint{0.914883in}{4.712002in}}{\pgfqpoint{0.908395in}{4.714690in}}{\pgfqpoint{0.901630in}{4.714690in}}%
\pgfpathcurveto{\pgfqpoint{0.894865in}{4.714690in}}{\pgfqpoint{0.888377in}{4.712002in}}{\pgfqpoint{0.883593in}{4.707219in}}%
\pgfpathcurveto{\pgfqpoint{0.878810in}{4.702436in}}{\pgfqpoint{0.876122in}{4.695947in}}{\pgfqpoint{0.876122in}{4.689182in}}%
\pgfpathcurveto{\pgfqpoint{0.876122in}{4.682418in}}{\pgfqpoint{0.878810in}{4.675929in}}{\pgfqpoint{0.883593in}{4.671146in}}%
\pgfpathcurveto{\pgfqpoint{0.888377in}{4.666362in}}{\pgfqpoint{0.894865in}{4.663675in}}{\pgfqpoint{0.901630in}{4.663675in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{4.663675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{4.641915in}}%
\pgfpathcurveto{\pgfqpoint{0.926448in}{4.641915in}}{\pgfqpoint{0.933147in}{4.644690in}}{\pgfqpoint{0.938086in}{4.649629in}}%
\pgfpathcurveto{\pgfqpoint{0.943025in}{4.654568in}}{\pgfqpoint{0.945800in}{4.661267in}}{\pgfqpoint{0.945800in}{4.668251in}}%
\pgfpathcurveto{\pgfqpoint{0.945800in}{4.675235in}}{\pgfqpoint{0.943025in}{4.681935in}}{\pgfqpoint{0.938086in}{4.686873in}}%
\pgfpathcurveto{\pgfqpoint{0.933147in}{4.691812in}}{\pgfqpoint{0.926448in}{4.694587in}}{\pgfqpoint{0.919464in}{4.694587in}}%
\pgfpathcurveto{\pgfqpoint{0.912480in}{4.694587in}}{\pgfqpoint{0.905780in}{4.691812in}}{\pgfqpoint{0.900842in}{4.686873in}}%
\pgfpathcurveto{\pgfqpoint{0.895903in}{4.681935in}}{\pgfqpoint{0.893128in}{4.675235in}}{\pgfqpoint{0.893128in}{4.668251in}}%
\pgfpathcurveto{\pgfqpoint{0.893128in}{4.661267in}}{\pgfqpoint{0.895903in}{4.654568in}}{\pgfqpoint{0.900842in}{4.649629in}}%
\pgfpathcurveto{\pgfqpoint{0.905780in}{4.644690in}}{\pgfqpoint{0.912480in}{4.641915in}}{\pgfqpoint{0.919464in}{4.641915in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{4.641915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{4.598388in}}%
\pgfpathcurveto{\pgfqpoint{0.943976in}{4.598388in}}{\pgfqpoint{0.950382in}{4.601042in}}{\pgfqpoint{0.955104in}{4.605764in}}%
\pgfpathcurveto{\pgfqpoint{0.959826in}{4.610486in}}{\pgfqpoint{0.962479in}{4.616892in}}{\pgfqpoint{0.962479in}{4.623570in}}%
\pgfpathcurveto{\pgfqpoint{0.962479in}{4.630248in}}{\pgfqpoint{0.959826in}{4.636654in}}{\pgfqpoint{0.955104in}{4.641376in}}%
\pgfpathcurveto{\pgfqpoint{0.950382in}{4.646099in}}{\pgfqpoint{0.943976in}{4.648752in}}{\pgfqpoint{0.937298in}{4.648752in}}%
\pgfpathcurveto{\pgfqpoint{0.930619in}{4.648752in}}{\pgfqpoint{0.924214in}{4.646099in}}{\pgfqpoint{0.919491in}{4.641376in}}%
\pgfpathcurveto{\pgfqpoint{0.914769in}{4.636654in}}{\pgfqpoint{0.912116in}{4.630248in}}{\pgfqpoint{0.912116in}{4.623570in}}%
\pgfpathcurveto{\pgfqpoint{0.912116in}{4.616892in}}{\pgfqpoint{0.914769in}{4.610486in}}{\pgfqpoint{0.919491in}{4.605764in}}%
\pgfpathcurveto{\pgfqpoint{0.924214in}{4.601042in}}{\pgfqpoint{0.930619in}{4.598388in}}{\pgfqpoint{0.937298in}{4.598388in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{4.598388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{4.626872in}}%
\pgfpathcurveto{\pgfqpoint{0.961481in}{4.626872in}}{\pgfqpoint{0.967572in}{4.629395in}}{\pgfqpoint{0.972061in}{4.633885in}}%
\pgfpathcurveto{\pgfqpoint{0.976551in}{4.638375in}}{\pgfqpoint{0.979074in}{4.644466in}}{\pgfqpoint{0.979074in}{4.650815in}}%
\pgfpathcurveto{\pgfqpoint{0.979074in}{4.657165in}}{\pgfqpoint{0.976551in}{4.663255in}}{\pgfqpoint{0.972061in}{4.667745in}}%
\pgfpathcurveto{\pgfqpoint{0.967572in}{4.672235in}}{\pgfqpoint{0.961481in}{4.674758in}}{\pgfqpoint{0.955131in}{4.674758in}}%
\pgfpathcurveto{\pgfqpoint{0.948782in}{4.674758in}}{\pgfqpoint{0.942691in}{4.672235in}}{\pgfqpoint{0.938201in}{4.667745in}}%
\pgfpathcurveto{\pgfqpoint{0.933711in}{4.663255in}}{\pgfqpoint{0.931189in}{4.657165in}}{\pgfqpoint{0.931189in}{4.650815in}}%
\pgfpathcurveto{\pgfqpoint{0.931189in}{4.644466in}}{\pgfqpoint{0.933711in}{4.638375in}}{\pgfqpoint{0.938201in}{4.633885in}}%
\pgfpathcurveto{\pgfqpoint{0.942691in}{4.629395in}}{\pgfqpoint{0.948782in}{4.626872in}}{\pgfqpoint{0.955131in}{4.626872in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{4.626872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{4.610301in}}%
\pgfpathcurveto{\pgfqpoint{0.979536in}{4.610301in}}{\pgfqpoint{0.985838in}{4.612912in}}{\pgfqpoint{0.990484in}{4.617558in}}%
\pgfpathcurveto{\pgfqpoint{0.995130in}{4.622204in}}{\pgfqpoint{0.997741in}{4.628506in}}{\pgfqpoint{0.997741in}{4.635077in}}%
\pgfpathcurveto{\pgfqpoint{0.997741in}{4.641648in}}{\pgfqpoint{0.995130in}{4.647950in}}{\pgfqpoint{0.990484in}{4.652596in}}%
\pgfpathcurveto{\pgfqpoint{0.985838in}{4.657242in}}{\pgfqpoint{0.979536in}{4.659853in}}{\pgfqpoint{0.972965in}{4.659853in}}%
\pgfpathcurveto{\pgfqpoint{0.966395in}{4.659853in}}{\pgfqpoint{0.960092in}{4.657242in}}{\pgfqpoint{0.955446in}{4.652596in}}%
\pgfpathcurveto{\pgfqpoint{0.950800in}{4.647950in}}{\pgfqpoint{0.948189in}{4.641648in}}{\pgfqpoint{0.948189in}{4.635077in}}%
\pgfpathcurveto{\pgfqpoint{0.948189in}{4.628506in}}{\pgfqpoint{0.950800in}{4.622204in}}{\pgfqpoint{0.955446in}{4.617558in}}%
\pgfpathcurveto{\pgfqpoint{0.960092in}{4.612912in}}{\pgfqpoint{0.966395in}{4.610301in}}{\pgfqpoint{0.972965in}{4.610301in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{4.610301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{4.514309in}}%
\pgfpathcurveto{\pgfqpoint{0.996966in}{4.514309in}}{\pgfqpoint{1.002881in}{4.516759in}}{\pgfqpoint{1.007241in}{4.521119in}}%
\pgfpathcurveto{\pgfqpoint{1.011602in}{4.525480in}}{\pgfqpoint{1.014052in}{4.531395in}}{\pgfqpoint{1.014052in}{4.537562in}}%
\pgfpathcurveto{\pgfqpoint{1.014052in}{4.543728in}}{\pgfqpoint{1.011602in}{4.549643in}}{\pgfqpoint{1.007241in}{4.554004in}}%
\pgfpathcurveto{\pgfqpoint{1.002881in}{4.558364in}}{\pgfqpoint{0.996966in}{4.560815in}}{\pgfqpoint{0.990799in}{4.560815in}}%
\pgfpathcurveto{\pgfqpoint{0.984632in}{4.560815in}}{\pgfqpoint{0.978717in}{4.558364in}}{\pgfqpoint{0.974357in}{4.554004in}}%
\pgfpathcurveto{\pgfqpoint{0.969996in}{4.549643in}}{\pgfqpoint{0.967546in}{4.543728in}}{\pgfqpoint{0.967546in}{4.537562in}}%
\pgfpathcurveto{\pgfqpoint{0.967546in}{4.531395in}}{\pgfqpoint{0.969996in}{4.525480in}}{\pgfqpoint{0.974357in}{4.521119in}}%
\pgfpathcurveto{\pgfqpoint{0.978717in}{4.516759in}}{\pgfqpoint{0.984632in}{4.514309in}}{\pgfqpoint{0.990799in}{4.514309in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{4.514309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{4.575220in}}%
\pgfpathcurveto{\pgfqpoint{1.014448in}{4.575220in}}{\pgfqpoint{1.020025in}{4.577531in}}{\pgfqpoint{1.024137in}{4.581643in}}%
\pgfpathcurveto{\pgfqpoint{1.028249in}{4.585754in}}{\pgfqpoint{1.030559in}{4.591332in}}{\pgfqpoint{1.030559in}{4.597147in}}%
\pgfpathcurveto{\pgfqpoint{1.030559in}{4.602962in}}{\pgfqpoint{1.028249in}{4.608540in}}{\pgfqpoint{1.024137in}{4.612652in}}%
\pgfpathcurveto{\pgfqpoint{1.020025in}{4.616763in}}{\pgfqpoint{1.014448in}{4.619074in}}{\pgfqpoint{1.008633in}{4.619074in}}%
\pgfpathcurveto{\pgfqpoint{1.002818in}{4.619074in}}{\pgfqpoint{0.997240in}{4.616763in}}{\pgfqpoint{0.993128in}{4.612652in}}%
\pgfpathcurveto{\pgfqpoint{0.989016in}{4.608540in}}{\pgfqpoint{0.986706in}{4.602962in}}{\pgfqpoint{0.986706in}{4.597147in}}%
\pgfpathcurveto{\pgfqpoint{0.986706in}{4.591332in}}{\pgfqpoint{0.989016in}{4.585754in}}{\pgfqpoint{0.993128in}{4.581643in}}%
\pgfpathcurveto{\pgfqpoint{0.997240in}{4.577531in}}{\pgfqpoint{1.002818in}{4.575220in}}{\pgfqpoint{1.008633in}{4.575220in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{4.575220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{4.624216in}}%
\pgfpathcurveto{\pgfqpoint{1.032414in}{4.624216in}}{\pgfqpoint{1.038119in}{4.626579in}}{\pgfqpoint{1.042325in}{4.630785in}}%
\pgfpathcurveto{\pgfqpoint{1.046530in}{4.634991in}}{\pgfqpoint{1.048893in}{4.640695in}}{\pgfqpoint{1.048893in}{4.646643in}}%
\pgfpathcurveto{\pgfqpoint{1.048893in}{4.652591in}}{\pgfqpoint{1.046530in}{4.658295in}}{\pgfqpoint{1.042325in}{4.662501in}}%
\pgfpathcurveto{\pgfqpoint{1.038119in}{4.666707in}}{\pgfqpoint{1.032414in}{4.669070in}}{\pgfqpoint{1.026466in}{4.669070in}}%
\pgfpathcurveto{\pgfqpoint{1.020519in}{4.669070in}}{\pgfqpoint{1.014814in}{4.666707in}}{\pgfqpoint{1.010608in}{4.662501in}}%
\pgfpathcurveto{\pgfqpoint{1.006403in}{4.658295in}}{\pgfqpoint{1.004040in}{4.652591in}}{\pgfqpoint{1.004040in}{4.646643in}}%
\pgfpathcurveto{\pgfqpoint{1.004040in}{4.640695in}}{\pgfqpoint{1.006403in}{4.634991in}}{\pgfqpoint{1.010608in}{4.630785in}}%
\pgfpathcurveto{\pgfqpoint{1.014814in}{4.626579in}}{\pgfqpoint{1.020519in}{4.624216in}}{\pgfqpoint{1.026466in}{4.624216in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{4.624216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{4.577114in}}%
\pgfpathcurveto{\pgfqpoint{1.049930in}{4.577114in}}{\pgfqpoint{1.055329in}{4.579350in}}{\pgfqpoint{1.059310in}{4.583331in}}%
\pgfpathcurveto{\pgfqpoint{1.063291in}{4.587311in}}{\pgfqpoint{1.065527in}{4.592711in}}{\pgfqpoint{1.065527in}{4.598341in}}%
\pgfpathcurveto{\pgfqpoint{1.065527in}{4.603970in}}{\pgfqpoint{1.063291in}{4.609370in}}{\pgfqpoint{1.059310in}{4.613350in}}%
\pgfpathcurveto{\pgfqpoint{1.055329in}{4.617331in}}{\pgfqpoint{1.049930in}{4.619568in}}{\pgfqpoint{1.044300in}{4.619568in}}%
\pgfpathcurveto{\pgfqpoint{1.038671in}{4.619568in}}{\pgfqpoint{1.033271in}{4.617331in}}{\pgfqpoint{1.029290in}{4.613350in}}%
\pgfpathcurveto{\pgfqpoint{1.025310in}{4.609370in}}{\pgfqpoint{1.023073in}{4.603970in}}{\pgfqpoint{1.023073in}{4.598341in}}%
\pgfpathcurveto{\pgfqpoint{1.023073in}{4.592711in}}{\pgfqpoint{1.025310in}{4.587311in}}{\pgfqpoint{1.029290in}{4.583331in}}%
\pgfpathcurveto{\pgfqpoint{1.033271in}{4.579350in}}{\pgfqpoint{1.038671in}{4.577114in}}{\pgfqpoint{1.044300in}{4.577114in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{4.577114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{4.648028in}}%
\pgfpathcurveto{\pgfqpoint{1.067498in}{4.648028in}}{\pgfqpoint{1.072643in}{4.650159in}}{\pgfqpoint{1.076435in}{4.653952in}}%
\pgfpathcurveto{\pgfqpoint{1.080228in}{4.657744in}}{\pgfqpoint{1.082359in}{4.662889in}}{\pgfqpoint{1.082359in}{4.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.082359in}{4.673617in}}{\pgfqpoint{1.080228in}{4.678762in}}{\pgfqpoint{1.076435in}{4.682555in}}%
\pgfpathcurveto{\pgfqpoint{1.072643in}{4.686347in}}{\pgfqpoint{1.067498in}{4.688478in}}{\pgfqpoint{1.062134in}{4.688478in}}%
\pgfpathcurveto{\pgfqpoint{1.056770in}{4.688478in}}{\pgfqpoint{1.051625in}{4.686347in}}{\pgfqpoint{1.047833in}{4.682555in}}%
\pgfpathcurveto{\pgfqpoint{1.044040in}{4.678762in}}{\pgfqpoint{1.041909in}{4.673617in}}{\pgfqpoint{1.041909in}{4.668253in}}%
\pgfpathcurveto{\pgfqpoint{1.041909in}{4.662889in}}{\pgfqpoint{1.044040in}{4.657744in}}{\pgfqpoint{1.047833in}{4.653952in}}%
\pgfpathcurveto{\pgfqpoint{1.051625in}{4.650159in}}{\pgfqpoint{1.056770in}{4.648028in}}{\pgfqpoint{1.062134in}{4.648028in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{4.648028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{4.777206in}}%
\pgfpathcurveto{\pgfqpoint{1.085390in}{4.777206in}}{\pgfqpoint{1.090591in}{4.779360in}}{\pgfqpoint{1.094425in}{4.783195in}}%
\pgfpathcurveto{\pgfqpoint{1.098259in}{4.787029in}}{\pgfqpoint{1.100414in}{4.792230in}}{\pgfqpoint{1.100414in}{4.797652in}}%
\pgfpathcurveto{\pgfqpoint{1.100414in}{4.803074in}}{\pgfqpoint{1.098259in}{4.808275in}}{\pgfqpoint{1.094425in}{4.812109in}}%
\pgfpathcurveto{\pgfqpoint{1.090591in}{4.815943in}}{\pgfqpoint{1.085390in}{4.818098in}}{\pgfqpoint{1.079968in}{4.818098in}}%
\pgfpathcurveto{\pgfqpoint{1.074545in}{4.818098in}}{\pgfqpoint{1.069345in}{4.815943in}}{\pgfqpoint{1.065510in}{4.812109in}}%
\pgfpathcurveto{\pgfqpoint{1.061676in}{4.808275in}}{\pgfqpoint{1.059522in}{4.803074in}}{\pgfqpoint{1.059522in}{4.797652in}}%
\pgfpathcurveto{\pgfqpoint{1.059522in}{4.792230in}}{\pgfqpoint{1.061676in}{4.787029in}}{\pgfqpoint{1.065510in}{4.783195in}}%
\pgfpathcurveto{\pgfqpoint{1.069345in}{4.779360in}}{\pgfqpoint{1.074545in}{4.777206in}}{\pgfqpoint{1.079968in}{4.777206in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{4.777206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{4.680498in}}%
\pgfpathcurveto{\pgfqpoint{1.102996in}{4.680498in}}{\pgfqpoint{1.107978in}{4.682561in}}{\pgfqpoint{1.111650in}{4.686234in}}%
\pgfpathcurveto{\pgfqpoint{1.115323in}{4.689907in}}{\pgfqpoint{1.117387in}{4.694889in}}{\pgfqpoint{1.117387in}{4.700083in}}%
\pgfpathcurveto{\pgfqpoint{1.117387in}{4.705277in}}{\pgfqpoint{1.115323in}{4.710259in}}{\pgfqpoint{1.111650in}{4.713932in}}%
\pgfpathcurveto{\pgfqpoint{1.107978in}{4.717605in}}{\pgfqpoint{1.102996in}{4.719668in}}{\pgfqpoint{1.097802in}{4.719668in}}%
\pgfpathcurveto{\pgfqpoint{1.092607in}{4.719668in}}{\pgfqpoint{1.087625in}{4.717605in}}{\pgfqpoint{1.083953in}{4.713932in}}%
\pgfpathcurveto{\pgfqpoint{1.080280in}{4.710259in}}{\pgfqpoint{1.078216in}{4.705277in}}{\pgfqpoint{1.078216in}{4.700083in}}%
\pgfpathcurveto{\pgfqpoint{1.078216in}{4.694889in}}{\pgfqpoint{1.080280in}{4.689907in}}{\pgfqpoint{1.083953in}{4.686234in}}%
\pgfpathcurveto{\pgfqpoint{1.087625in}{4.682561in}}{\pgfqpoint{1.092607in}{4.680498in}}{\pgfqpoint{1.097802in}{4.680498in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{4.680498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{4.681971in}}%
\pgfpathcurveto{\pgfqpoint{1.120703in}{4.681971in}}{\pgfqpoint{1.125564in}{4.683984in}}{\pgfqpoint{1.129148in}{4.687568in}}%
\pgfpathcurveto{\pgfqpoint{1.132732in}{4.691151in}}{\pgfqpoint{1.134745in}{4.696012in}}{\pgfqpoint{1.134745in}{4.701080in}}%
\pgfpathcurveto{\pgfqpoint{1.134745in}{4.706148in}}{\pgfqpoint{1.132732in}{4.711009in}}{\pgfqpoint{1.129148in}{4.714593in}}%
\pgfpathcurveto{\pgfqpoint{1.125564in}{4.718177in}}{\pgfqpoint{1.120703in}{4.720190in}}{\pgfqpoint{1.115635in}{4.720190in}}%
\pgfpathcurveto{\pgfqpoint{1.110567in}{4.720190in}}{\pgfqpoint{1.105706in}{4.718177in}}{\pgfqpoint{1.102123in}{4.714593in}}%
\pgfpathcurveto{\pgfqpoint{1.098539in}{4.711009in}}{\pgfqpoint{1.096525in}{4.706148in}}{\pgfqpoint{1.096525in}{4.701080in}}%
\pgfpathcurveto{\pgfqpoint{1.096525in}{4.696012in}}{\pgfqpoint{1.098539in}{4.691151in}}{\pgfqpoint{1.102123in}{4.687568in}}%
\pgfpathcurveto{\pgfqpoint{1.105706in}{4.683984in}}{\pgfqpoint{1.110567in}{4.681971in}}{\pgfqpoint{1.115635in}{4.681971in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{4.681971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{4.715298in}}%
\pgfpathcurveto{\pgfqpoint{1.138534in}{4.715298in}}{\pgfqpoint{1.143392in}{4.717310in}}{\pgfqpoint{1.146973in}{4.720891in}}%
\pgfpathcurveto{\pgfqpoint{1.150554in}{4.724473in}}{\pgfqpoint{1.152567in}{4.729331in}}{\pgfqpoint{1.152567in}{4.734395in}}%
\pgfpathcurveto{\pgfqpoint{1.152567in}{4.739460in}}{\pgfqpoint{1.150554in}{4.744318in}}{\pgfqpoint{1.146973in}{4.747899in}}%
\pgfpathcurveto{\pgfqpoint{1.143392in}{4.751480in}}{\pgfqpoint{1.138534in}{4.753493in}}{\pgfqpoint{1.133469in}{4.753493in}}%
\pgfpathcurveto{\pgfqpoint{1.128404in}{4.753493in}}{\pgfqpoint{1.123546in}{4.751480in}}{\pgfqpoint{1.119965in}{4.747899in}}%
\pgfpathcurveto{\pgfqpoint{1.116384in}{4.744318in}}{\pgfqpoint{1.114372in}{4.739460in}}{\pgfqpoint{1.114372in}{4.734395in}}%
\pgfpathcurveto{\pgfqpoint{1.114372in}{4.729331in}}{\pgfqpoint{1.116384in}{4.724473in}}{\pgfqpoint{1.119965in}{4.720891in}}%
\pgfpathcurveto{\pgfqpoint{1.123546in}{4.717310in}}{\pgfqpoint{1.128404in}{4.715298in}}{\pgfqpoint{1.133469in}{4.715298in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{4.715298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{4.703038in}}%
\pgfpathcurveto{\pgfqpoint{1.156321in}{4.703038in}}{\pgfqpoint{1.161135in}{4.705032in}}{\pgfqpoint{1.164684in}{4.708581in}}%
\pgfpathcurveto{\pgfqpoint{1.168233in}{4.712129in}}{\pgfqpoint{1.170227in}{4.716943in}}{\pgfqpoint{1.170227in}{4.721962in}}%
\pgfpathcurveto{\pgfqpoint{1.170227in}{4.726980in}}{\pgfqpoint{1.168233in}{4.731794in}}{\pgfqpoint{1.164684in}{4.735343in}}%
\pgfpathcurveto{\pgfqpoint{1.161135in}{4.738892in}}{\pgfqpoint{1.156321in}{4.740885in}}{\pgfqpoint{1.151303in}{4.740885in}}%
\pgfpathcurveto{\pgfqpoint{1.146284in}{4.740885in}}{\pgfqpoint{1.141470in}{4.738892in}}{\pgfqpoint{1.137922in}{4.735343in}}%
\pgfpathcurveto{\pgfqpoint{1.134373in}{4.731794in}}{\pgfqpoint{1.132379in}{4.726980in}}{\pgfqpoint{1.132379in}{4.721962in}}%
\pgfpathcurveto{\pgfqpoint{1.132379in}{4.716943in}}{\pgfqpoint{1.134373in}{4.712129in}}{\pgfqpoint{1.137922in}{4.708581in}}%
\pgfpathcurveto{\pgfqpoint{1.141470in}{4.705032in}}{\pgfqpoint{1.146284in}{4.703038in}}{\pgfqpoint{1.151303in}{4.703038in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{4.703038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{4.748037in}}%
\pgfpathcurveto{\pgfqpoint{1.174038in}{4.748037in}}{\pgfqpoint{1.178740in}{4.749985in}}{\pgfqpoint{1.182206in}{4.753450in}}%
\pgfpathcurveto{\pgfqpoint{1.185672in}{4.756916in}}{\pgfqpoint{1.187619in}{4.761618in}}{\pgfqpoint{1.187619in}{4.766519in}}%
\pgfpathcurveto{\pgfqpoint{1.187619in}{4.771421in}}{\pgfqpoint{1.185672in}{4.776122in}}{\pgfqpoint{1.182206in}{4.779588in}}%
\pgfpathcurveto{\pgfqpoint{1.178740in}{4.783054in}}{\pgfqpoint{1.174038in}{4.785002in}}{\pgfqpoint{1.169137in}{4.785002in}}%
\pgfpathcurveto{\pgfqpoint{1.164235in}{4.785002in}}{\pgfqpoint{1.159534in}{4.783054in}}{\pgfqpoint{1.156068in}{4.779588in}}%
\pgfpathcurveto{\pgfqpoint{1.152602in}{4.776122in}}{\pgfqpoint{1.150654in}{4.771421in}}{\pgfqpoint{1.150654in}{4.766519in}}%
\pgfpathcurveto{\pgfqpoint{1.150654in}{4.761618in}}{\pgfqpoint{1.152602in}{4.756916in}}{\pgfqpoint{1.156068in}{4.753450in}}%
\pgfpathcurveto{\pgfqpoint{1.159534in}{4.749985in}}{\pgfqpoint{1.164235in}{4.748037in}}{\pgfqpoint{1.169137in}{4.748037in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{4.748037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{4.809698in}}%
\pgfpathcurveto{\pgfqpoint{1.191622in}{4.809698in}}{\pgfqpoint{1.196083in}{4.811546in}}{\pgfqpoint{1.199373in}{4.814835in}}%
\pgfpathcurveto{\pgfqpoint{1.202662in}{4.818124in}}{\pgfqpoint{1.204510in}{4.822586in}}{\pgfqpoint{1.204510in}{4.827237in}}%
\pgfpathcurveto{\pgfqpoint{1.204510in}{4.831889in}}{\pgfqpoint{1.202662in}{4.836351in}}{\pgfqpoint{1.199373in}{4.839640in}}%
\pgfpathcurveto{\pgfqpoint{1.196083in}{4.842929in}}{\pgfqpoint{1.191622in}{4.844777in}}{\pgfqpoint{1.186970in}{4.844777in}}%
\pgfpathcurveto{\pgfqpoint{1.182319in}{4.844777in}}{\pgfqpoint{1.177857in}{4.842929in}}{\pgfqpoint{1.174568in}{4.839640in}}%
\pgfpathcurveto{\pgfqpoint{1.171279in}{4.836351in}}{\pgfqpoint{1.169431in}{4.831889in}}{\pgfqpoint{1.169431in}{4.827237in}}%
\pgfpathcurveto{\pgfqpoint{1.169431in}{4.822586in}}{\pgfqpoint{1.171279in}{4.818124in}}{\pgfqpoint{1.174568in}{4.814835in}}%
\pgfpathcurveto{\pgfqpoint{1.177857in}{4.811546in}}{\pgfqpoint{1.182319in}{4.809698in}}{\pgfqpoint{1.186970in}{4.809698in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{4.809698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{4.801920in}}%
\pgfpathcurveto{\pgfqpoint{1.209568in}{4.801920in}}{\pgfqpoint{1.214138in}{4.803813in}}{\pgfqpoint{1.217507in}{4.807182in}}%
\pgfpathcurveto{\pgfqpoint{1.220876in}{4.810551in}}{\pgfqpoint{1.222769in}{4.815121in}}{\pgfqpoint{1.222769in}{4.819885in}}%
\pgfpathcurveto{\pgfqpoint{1.222769in}{4.824649in}}{\pgfqpoint{1.220876in}{4.829219in}}{\pgfqpoint{1.217507in}{4.832588in}}%
\pgfpathcurveto{\pgfqpoint{1.214138in}{4.835956in}}{\pgfqpoint{1.209568in}{4.837849in}}{\pgfqpoint{1.204804in}{4.837849in}}%
\pgfpathcurveto{\pgfqpoint{1.200040in}{4.837849in}}{\pgfqpoint{1.195470in}{4.835956in}}{\pgfqpoint{1.192101in}{4.832588in}}%
\pgfpathcurveto{\pgfqpoint{1.188733in}{4.829219in}}{\pgfqpoint{1.186840in}{4.824649in}}{\pgfqpoint{1.186840in}{4.819885in}}%
\pgfpathcurveto{\pgfqpoint{1.186840in}{4.815121in}}{\pgfqpoint{1.188733in}{4.810551in}}{\pgfqpoint{1.192101in}{4.807182in}}%
\pgfpathcurveto{\pgfqpoint{1.195470in}{4.803813in}}{\pgfqpoint{1.200040in}{4.801920in}}{\pgfqpoint{1.204804in}{4.801920in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{4.801920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{4.776749in}}%
\pgfpathcurveto{\pgfqpoint{1.227218in}{4.776749in}}{\pgfqpoint{1.231610in}{4.778568in}}{\pgfqpoint{1.234848in}{4.781806in}}%
\pgfpathcurveto{\pgfqpoint{1.238087in}{4.785045in}}{\pgfqpoint{1.239906in}{4.789437in}}{\pgfqpoint{1.239906in}{4.794017in}}%
\pgfpathcurveto{\pgfqpoint{1.239906in}{4.798596in}}{\pgfqpoint{1.238087in}{4.802989in}}{\pgfqpoint{1.234848in}{4.806227in}}%
\pgfpathcurveto{\pgfqpoint{1.231610in}{4.809466in}}{\pgfqpoint{1.227218in}{4.811285in}}{\pgfqpoint{1.222638in}{4.811285in}}%
\pgfpathcurveto{\pgfqpoint{1.218058in}{4.811285in}}{\pgfqpoint{1.213666in}{4.809466in}}{\pgfqpoint{1.210428in}{4.806227in}}%
\pgfpathcurveto{\pgfqpoint{1.207189in}{4.802989in}}{\pgfqpoint{1.205370in}{4.798596in}}{\pgfqpoint{1.205370in}{4.794017in}}%
\pgfpathcurveto{\pgfqpoint{1.205370in}{4.789437in}}{\pgfqpoint{1.207189in}{4.785045in}}{\pgfqpoint{1.210428in}{4.781806in}}%
\pgfpathcurveto{\pgfqpoint{1.213666in}{4.778568in}}{\pgfqpoint{1.218058in}{4.776749in}}{\pgfqpoint{1.222638in}{4.776749in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{4.776749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{4.813109in}}%
\pgfpathcurveto{\pgfqpoint{1.244908in}{4.813109in}}{\pgfqpoint{1.249163in}{4.814871in}}{\pgfqpoint{1.252299in}{4.818008in}}%
\pgfpathcurveto{\pgfqpoint{1.255436in}{4.821145in}}{\pgfqpoint{1.257199in}{4.825400in}}{\pgfqpoint{1.257199in}{4.829836in}}%
\pgfpathcurveto{\pgfqpoint{1.257199in}{4.834272in}}{\pgfqpoint{1.255436in}{4.838527in}}{\pgfqpoint{1.252299in}{4.841663in}}%
\pgfpathcurveto{\pgfqpoint{1.249163in}{4.844800in}}{\pgfqpoint{1.244908in}{4.846563in}}{\pgfqpoint{1.240472in}{4.846563in}}%
\pgfpathcurveto{\pgfqpoint{1.236036in}{4.846563in}}{\pgfqpoint{1.231781in}{4.844800in}}{\pgfqpoint{1.228644in}{4.841663in}}%
\pgfpathcurveto{\pgfqpoint{1.225507in}{4.838527in}}{\pgfqpoint{1.223745in}{4.834272in}}{\pgfqpoint{1.223745in}{4.829836in}}%
\pgfpathcurveto{\pgfqpoint{1.223745in}{4.825400in}}{\pgfqpoint{1.225507in}{4.821145in}}{\pgfqpoint{1.228644in}{4.818008in}}%
\pgfpathcurveto{\pgfqpoint{1.231781in}{4.814871in}}{\pgfqpoint{1.236036in}{4.813109in}}{\pgfqpoint{1.240472in}{4.813109in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{4.813109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{4.755266in}}%
\pgfpathcurveto{\pgfqpoint{1.262819in}{4.755266in}}{\pgfqpoint{1.267149in}{4.757059in}}{\pgfqpoint{1.270341in}{4.760251in}}%
\pgfpathcurveto{\pgfqpoint{1.273533in}{4.763443in}}{\pgfqpoint{1.275326in}{4.767772in}}{\pgfqpoint{1.275326in}{4.772286in}}%
\pgfpathcurveto{\pgfqpoint{1.275326in}{4.776800in}}{\pgfqpoint{1.273533in}{4.781130in}}{\pgfqpoint{1.270341in}{4.784322in}}%
\pgfpathcurveto{\pgfqpoint{1.267149in}{4.787513in}}{\pgfqpoint{1.262819in}{4.789307in}}{\pgfqpoint{1.258305in}{4.789307in}}%
\pgfpathcurveto{\pgfqpoint{1.253792in}{4.789307in}}{\pgfqpoint{1.249462in}{4.787513in}}{\pgfqpoint{1.246270in}{4.784322in}}%
\pgfpathcurveto{\pgfqpoint{1.243078in}{4.781130in}}{\pgfqpoint{1.241285in}{4.776800in}}{\pgfqpoint{1.241285in}{4.772286in}}%
\pgfpathcurveto{\pgfqpoint{1.241285in}{4.767772in}}{\pgfqpoint{1.243078in}{4.763443in}}{\pgfqpoint{1.246270in}{4.760251in}}%
\pgfpathcurveto{\pgfqpoint{1.249462in}{4.757059in}}{\pgfqpoint{1.253792in}{4.755266in}}{\pgfqpoint{1.258305in}{4.755266in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{4.755266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{4.780416in}}%
\pgfpathcurveto{\pgfqpoint{1.280557in}{4.780416in}}{\pgfqpoint{1.284793in}{4.782171in}}{\pgfqpoint{1.287917in}{4.785295in}}%
\pgfpathcurveto{\pgfqpoint{1.291040in}{4.788418in}}{\pgfqpoint{1.292795in}{4.792655in}}{\pgfqpoint{1.292795in}{4.797073in}}%
\pgfpathcurveto{\pgfqpoint{1.292795in}{4.801490in}}{\pgfqpoint{1.291040in}{4.805727in}}{\pgfqpoint{1.287917in}{4.808850in}}%
\pgfpathcurveto{\pgfqpoint{1.284793in}{4.811974in}}{\pgfqpoint{1.280557in}{4.813729in}}{\pgfqpoint{1.276139in}{4.813729in}}%
\pgfpathcurveto{\pgfqpoint{1.271722in}{4.813729in}}{\pgfqpoint{1.267485in}{4.811974in}}{\pgfqpoint{1.264362in}{4.808850in}}%
\pgfpathcurveto{\pgfqpoint{1.261238in}{4.805727in}}{\pgfqpoint{1.259483in}{4.801490in}}{\pgfqpoint{1.259483in}{4.797073in}}%
\pgfpathcurveto{\pgfqpoint{1.259483in}{4.792655in}}{\pgfqpoint{1.261238in}{4.788418in}}{\pgfqpoint{1.264362in}{4.785295in}}%
\pgfpathcurveto{\pgfqpoint{1.267485in}{4.782171in}}{\pgfqpoint{1.271722in}{4.780416in}}{\pgfqpoint{1.276139in}{4.780416in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{4.780416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{4.893688in}}%
\pgfpathcurveto{\pgfqpoint{1.298295in}{4.893688in}}{\pgfqpoint{1.302441in}{4.895405in}}{\pgfqpoint{1.305498in}{4.898462in}}%
\pgfpathcurveto{\pgfqpoint{1.308554in}{4.901518in}}{\pgfqpoint{1.310271in}{4.905664in}}{\pgfqpoint{1.310271in}{4.909986in}}%
\pgfpathcurveto{\pgfqpoint{1.310271in}{4.914308in}}{\pgfqpoint{1.308554in}{4.918454in}}{\pgfqpoint{1.305498in}{4.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.302441in}{4.924567in}}{\pgfqpoint{1.298295in}{4.926284in}}{\pgfqpoint{1.293973in}{4.926284in}}%
\pgfpathcurveto{\pgfqpoint{1.289651in}{4.926284in}}{\pgfqpoint{1.285505in}{4.924567in}}{\pgfqpoint{1.282448in}{4.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.279392in}{4.918454in}}{\pgfqpoint{1.277675in}{4.914308in}}{\pgfqpoint{1.277675in}{4.909986in}}%
\pgfpathcurveto{\pgfqpoint{1.277675in}{4.905664in}}{\pgfqpoint{1.279392in}{4.901518in}}{\pgfqpoint{1.282448in}{4.898462in}}%
\pgfpathcurveto{\pgfqpoint{1.285505in}{4.895405in}}{\pgfqpoint{1.289651in}{4.893688in}}{\pgfqpoint{1.293973in}{4.893688in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{4.893688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{4.986652in}}%
\pgfpathcurveto{\pgfqpoint{1.316075in}{4.986652in}}{\pgfqpoint{1.320169in}{4.988348in}}{\pgfqpoint{1.323187in}{4.991366in}}%
\pgfpathcurveto{\pgfqpoint{1.326205in}{4.994384in}}{\pgfqpoint{1.327901in}{4.998479in}}{\pgfqpoint{1.327901in}{5.002747in}}%
\pgfpathcurveto{\pgfqpoint{1.327901in}{5.007015in}}{\pgfqpoint{1.326205in}{5.011109in}}{\pgfqpoint{1.323187in}{5.014127in}}%
\pgfpathcurveto{\pgfqpoint{1.320169in}{5.017145in}}{\pgfqpoint{1.316075in}{5.018841in}}{\pgfqpoint{1.311807in}{5.018841in}}%
\pgfpathcurveto{\pgfqpoint{1.307539in}{5.018841in}}{\pgfqpoint{1.303445in}{5.017145in}}{\pgfqpoint{1.300426in}{5.014127in}}%
\pgfpathcurveto{\pgfqpoint{1.297408in}{5.011109in}}{\pgfqpoint{1.295712in}{5.007015in}}{\pgfqpoint{1.295712in}{5.002747in}}%
\pgfpathcurveto{\pgfqpoint{1.295712in}{4.998479in}}{\pgfqpoint{1.297408in}{4.994384in}}{\pgfqpoint{1.300426in}{4.991366in}}%
\pgfpathcurveto{\pgfqpoint{1.303445in}{4.988348in}}{\pgfqpoint{1.307539in}{4.986652in}}{\pgfqpoint{1.311807in}{4.986652in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{4.986652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{4.893466in}}%
\pgfpathcurveto{\pgfqpoint{1.333673in}{4.893466in}}{\pgfqpoint{1.337541in}{4.895068in}}{\pgfqpoint{1.340392in}{4.897919in}}%
\pgfpathcurveto{\pgfqpoint{1.343243in}{4.900771in}}{\pgfqpoint{1.344846in}{4.904638in}}{\pgfqpoint{1.344846in}{4.908671in}}%
\pgfpathcurveto{\pgfqpoint{1.344846in}{4.912703in}}{\pgfqpoint{1.343243in}{4.916571in}}{\pgfqpoint{1.340392in}{4.919422in}}%
\pgfpathcurveto{\pgfqpoint{1.337541in}{4.922274in}}{\pgfqpoint{1.333673in}{4.923876in}}{\pgfqpoint{1.329641in}{4.923876in}}%
\pgfpathcurveto{\pgfqpoint{1.325608in}{4.923876in}}{\pgfqpoint{1.321740in}{4.922274in}}{\pgfqpoint{1.318889in}{4.919422in}}%
\pgfpathcurveto{\pgfqpoint{1.316038in}{4.916571in}}{\pgfqpoint{1.314436in}{4.912703in}}{\pgfqpoint{1.314436in}{4.908671in}}%
\pgfpathcurveto{\pgfqpoint{1.314436in}{4.904638in}}{\pgfqpoint{1.316038in}{4.900771in}}{\pgfqpoint{1.318889in}{4.897919in}}%
\pgfpathcurveto{\pgfqpoint{1.321740in}{4.895068in}}{\pgfqpoint{1.325608in}{4.893466in}}{\pgfqpoint{1.329641in}{4.893466in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{4.893466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{4.861052in}}%
\pgfpathcurveto{\pgfqpoint{1.351356in}{4.861052in}}{\pgfqpoint{1.355079in}{4.862595in}}{\pgfqpoint{1.357823in}{4.865339in}}%
\pgfpathcurveto{\pgfqpoint{1.360568in}{4.868084in}}{\pgfqpoint{1.362110in}{4.871807in}}{\pgfqpoint{1.362110in}{4.875688in}}%
\pgfpathcurveto{\pgfqpoint{1.362110in}{4.879570in}}{\pgfqpoint{1.360568in}{4.883293in}}{\pgfqpoint{1.357823in}{4.886037in}}%
\pgfpathcurveto{\pgfqpoint{1.355079in}{4.888782in}}{\pgfqpoint{1.351356in}{4.890324in}}{\pgfqpoint{1.347474in}{4.890324in}}%
\pgfpathcurveto{\pgfqpoint{1.343593in}{4.890324in}}{\pgfqpoint{1.339870in}{4.888782in}}{\pgfqpoint{1.337125in}{4.886037in}}%
\pgfpathcurveto{\pgfqpoint{1.334381in}{4.883293in}}{\pgfqpoint{1.332839in}{4.879570in}}{\pgfqpoint{1.332839in}{4.875688in}}%
\pgfpathcurveto{\pgfqpoint{1.332839in}{4.871807in}}{\pgfqpoint{1.334381in}{4.868084in}}{\pgfqpoint{1.337125in}{4.865339in}}%
\pgfpathcurveto{\pgfqpoint{1.339870in}{4.862595in}}{\pgfqpoint{1.343593in}{4.861052in}}{\pgfqpoint{1.347474in}{4.861052in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{4.861052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{4.867780in}}%
\pgfpathcurveto{\pgfqpoint{1.369377in}{4.867780in}}{\pgfqpoint{1.373281in}{4.869396in}}{\pgfqpoint{1.376158in}{4.872274in}}%
\pgfpathcurveto{\pgfqpoint{1.379035in}{4.875151in}}{\pgfqpoint{1.380652in}{4.879054in}}{\pgfqpoint{1.380652in}{4.883124in}}%
\pgfpathcurveto{\pgfqpoint{1.380652in}{4.887193in}}{\pgfqpoint{1.379035in}{4.891096in}}{\pgfqpoint{1.376158in}{4.893973in}}%
\pgfpathcurveto{\pgfqpoint{1.373281in}{4.896851in}}{\pgfqpoint{1.369377in}{4.898467in}}{\pgfqpoint{1.365308in}{4.898467in}}%
\pgfpathcurveto{\pgfqpoint{1.361239in}{4.898467in}}{\pgfqpoint{1.357336in}{4.896851in}}{\pgfqpoint{1.354458in}{4.893973in}}%
\pgfpathcurveto{\pgfqpoint{1.351581in}{4.891096in}}{\pgfqpoint{1.349964in}{4.887193in}}{\pgfqpoint{1.349964in}{4.883124in}}%
\pgfpathcurveto{\pgfqpoint{1.349964in}{4.879054in}}{\pgfqpoint{1.351581in}{4.875151in}}{\pgfqpoint{1.354458in}{4.872274in}}%
\pgfpathcurveto{\pgfqpoint{1.357336in}{4.869396in}}{\pgfqpoint{1.361239in}{4.867780in}}{\pgfqpoint{1.365308in}{4.867780in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{4.867780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{4.852770in}}%
\pgfpathcurveto{\pgfqpoint{1.387040in}{4.852770in}}{\pgfqpoint{1.390780in}{4.854319in}}{\pgfqpoint{1.393536in}{4.857076in}}%
\pgfpathcurveto{\pgfqpoint{1.396293in}{4.859833in}}{\pgfqpoint{1.397842in}{4.863572in}}{\pgfqpoint{1.397842in}{4.867471in}}%
\pgfpathcurveto{\pgfqpoint{1.397842in}{4.871369in}}{\pgfqpoint{1.396293in}{4.875108in}}{\pgfqpoint{1.393536in}{4.877865in}}%
\pgfpathcurveto{\pgfqpoint{1.390780in}{4.880622in}}{\pgfqpoint{1.387040in}{4.882171in}}{\pgfqpoint{1.383142in}{4.882171in}}%
\pgfpathcurveto{\pgfqpoint{1.379243in}{4.882171in}}{\pgfqpoint{1.375504in}{4.880622in}}{\pgfqpoint{1.372747in}{4.877865in}}%
\pgfpathcurveto{\pgfqpoint{1.369991in}{4.875108in}}{\pgfqpoint{1.368442in}{4.871369in}}{\pgfqpoint{1.368442in}{4.867471in}}%
\pgfpathcurveto{\pgfqpoint{1.368442in}{4.863572in}}{\pgfqpoint{1.369991in}{4.859833in}}{\pgfqpoint{1.372747in}{4.857076in}}%
\pgfpathcurveto{\pgfqpoint{1.375504in}{4.854319in}}{\pgfqpoint{1.379243in}{4.852770in}}{\pgfqpoint{1.383142in}{4.852770in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{4.852770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{4.939877in}}%
\pgfpathcurveto{\pgfqpoint{1.404758in}{4.939877in}}{\pgfqpoint{1.408385in}{4.941379in}}{\pgfqpoint{1.411059in}{4.944053in}}%
\pgfpathcurveto{\pgfqpoint{1.413733in}{4.946727in}}{\pgfqpoint{1.415236in}{4.950355in}}{\pgfqpoint{1.415236in}{4.954137in}}%
\pgfpathcurveto{\pgfqpoint{1.415236in}{4.957919in}}{\pgfqpoint{1.413733in}{4.961546in}}{\pgfqpoint{1.411059in}{4.964220in}}%
\pgfpathcurveto{\pgfqpoint{1.408385in}{4.966894in}}{\pgfqpoint{1.404758in}{4.968397in}}{\pgfqpoint{1.400976in}{4.968397in}}%
\pgfpathcurveto{\pgfqpoint{1.397194in}{4.968397in}}{\pgfqpoint{1.393566in}{4.966894in}}{\pgfqpoint{1.390892in}{4.964220in}}%
\pgfpathcurveto{\pgfqpoint{1.388218in}{4.961546in}}{\pgfqpoint{1.386715in}{4.957919in}}{\pgfqpoint{1.386715in}{4.954137in}}%
\pgfpathcurveto{\pgfqpoint{1.386715in}{4.950355in}}{\pgfqpoint{1.388218in}{4.946727in}}{\pgfqpoint{1.390892in}{4.944053in}}%
\pgfpathcurveto{\pgfqpoint{1.393566in}{4.941379in}}{\pgfqpoint{1.397194in}{4.939877in}}{\pgfqpoint{1.400976in}{4.939877in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{4.939877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{4.913396in}}%
\pgfpathcurveto{\pgfqpoint{1.422388in}{4.913396in}}{\pgfqpoint{1.425821in}{4.914818in}}{\pgfqpoint{1.428352in}{4.917349in}}%
\pgfpathcurveto{\pgfqpoint{1.430883in}{4.919880in}}{\pgfqpoint{1.432305in}{4.923312in}}{\pgfqpoint{1.432305in}{4.926891in}}%
\pgfpathcurveto{\pgfqpoint{1.432305in}{4.930470in}}{\pgfqpoint{1.430883in}{4.933903in}}{\pgfqpoint{1.428352in}{4.936434in}}%
\pgfpathcurveto{\pgfqpoint{1.425821in}{4.938965in}}{\pgfqpoint{1.422388in}{4.940387in}}{\pgfqpoint{1.418809in}{4.940387in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{4.940387in}}{\pgfqpoint{1.411798in}{4.938965in}}{\pgfqpoint{1.409267in}{4.936434in}}%
\pgfpathcurveto{\pgfqpoint{1.406736in}{4.933903in}}{\pgfqpoint{1.405314in}{4.930470in}}{\pgfqpoint{1.405314in}{4.926891in}}%
\pgfpathcurveto{\pgfqpoint{1.405314in}{4.923312in}}{\pgfqpoint{1.406736in}{4.919880in}}{\pgfqpoint{1.409267in}{4.917349in}}%
\pgfpathcurveto{\pgfqpoint{1.411798in}{4.914818in}}{\pgfqpoint{1.415230in}{4.913396in}}{\pgfqpoint{1.418809in}{4.913396in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{4.913396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{4.819301in}}%
\pgfpathcurveto{\pgfqpoint{1.440095in}{4.819301in}}{\pgfqpoint{1.443405in}{4.820672in}}{\pgfqpoint{1.445846in}{4.823113in}}%
\pgfpathcurveto{\pgfqpoint{1.448287in}{4.825553in}}{\pgfqpoint{1.449658in}{4.828864in}}{\pgfqpoint{1.449658in}{4.832315in}}%
\pgfpathcurveto{\pgfqpoint{1.449658in}{4.835767in}}{\pgfqpoint{1.448287in}{4.839077in}}{\pgfqpoint{1.445846in}{4.841518in}}%
\pgfpathcurveto{\pgfqpoint{1.443405in}{4.843959in}}{\pgfqpoint{1.440095in}{4.845330in}}{\pgfqpoint{1.436643in}{4.845330in}}%
\pgfpathcurveto{\pgfqpoint{1.433192in}{4.845330in}}{\pgfqpoint{1.429881in}{4.843959in}}{\pgfqpoint{1.427440in}{4.841518in}}%
\pgfpathcurveto{\pgfqpoint{1.425000in}{4.839077in}}{\pgfqpoint{1.423629in}{4.835767in}}{\pgfqpoint{1.423629in}{4.832315in}}%
\pgfpathcurveto{\pgfqpoint{1.423629in}{4.828864in}}{\pgfqpoint{1.425000in}{4.825553in}}{\pgfqpoint{1.427440in}{4.823113in}}%
\pgfpathcurveto{\pgfqpoint{1.429881in}{4.820672in}}{\pgfqpoint{1.433192in}{4.819301in}}{\pgfqpoint{1.436643in}{4.819301in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{4.819301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{4.808947in}}%
\pgfpathcurveto{\pgfqpoint{1.457865in}{4.808947in}}{\pgfqpoint{1.461116in}{4.810294in}}{\pgfqpoint{1.463512in}{4.812690in}}%
\pgfpathcurveto{\pgfqpoint{1.465908in}{4.815086in}}{\pgfqpoint{1.467254in}{4.818336in}}{\pgfqpoint{1.467254in}{4.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.467254in}{4.825113in}}{\pgfqpoint{1.465908in}{4.828363in}}{\pgfqpoint{1.463512in}{4.830759in}}%
\pgfpathcurveto{\pgfqpoint{1.461116in}{4.833155in}}{\pgfqpoint{1.457865in}{4.834501in}}{\pgfqpoint{1.454477in}{4.834501in}}%
\pgfpathcurveto{\pgfqpoint{1.451089in}{4.834501in}}{\pgfqpoint{1.447838in}{4.833155in}}{\pgfqpoint{1.445442in}{4.830759in}}%
\pgfpathcurveto{\pgfqpoint{1.443046in}{4.828363in}}{\pgfqpoint{1.441700in}{4.825113in}}{\pgfqpoint{1.441700in}{4.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.441700in}{4.818336in}}{\pgfqpoint{1.443046in}{4.815086in}}{\pgfqpoint{1.445442in}{4.812690in}}%
\pgfpathcurveto{\pgfqpoint{1.447838in}{4.810294in}}{\pgfqpoint{1.451089in}{4.808947in}}{\pgfqpoint{1.454477in}{4.808947in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{4.808947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{4.820867in}}%
\pgfpathcurveto{\pgfqpoint{1.475620in}{4.820867in}}{\pgfqpoint{1.478794in}{4.822182in}}{\pgfqpoint{1.481134in}{4.824522in}}%
\pgfpathcurveto{\pgfqpoint{1.483474in}{4.826862in}}{\pgfqpoint{1.484789in}{4.830036in}}{\pgfqpoint{1.484789in}{4.833345in}}%
\pgfpathcurveto{\pgfqpoint{1.484789in}{4.836654in}}{\pgfqpoint{1.483474in}{4.839828in}}{\pgfqpoint{1.481134in}{4.842168in}}%
\pgfpathcurveto{\pgfqpoint{1.478794in}{4.844508in}}{\pgfqpoint{1.475620in}{4.845823in}}{\pgfqpoint{1.472311in}{4.845823in}}%
\pgfpathcurveto{\pgfqpoint{1.469002in}{4.845823in}}{\pgfqpoint{1.465827in}{4.844508in}}{\pgfqpoint{1.463488in}{4.842168in}}%
\pgfpathcurveto{\pgfqpoint{1.461148in}{4.839828in}}{\pgfqpoint{1.459833in}{4.836654in}}{\pgfqpoint{1.459833in}{4.833345in}}%
\pgfpathcurveto{\pgfqpoint{1.459833in}{4.830036in}}{\pgfqpoint{1.461148in}{4.826862in}}{\pgfqpoint{1.463488in}{4.824522in}}%
\pgfpathcurveto{\pgfqpoint{1.465827in}{4.822182in}}{\pgfqpoint{1.469002in}{4.820867in}}{\pgfqpoint{1.472311in}{4.820867in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{4.820867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{4.827452in}}%
\pgfpathcurveto{\pgfqpoint{1.493484in}{4.827452in}}{\pgfqpoint{1.496686in}{4.828779in}}{\pgfqpoint{1.499048in}{4.831140in}}%
\pgfpathcurveto{\pgfqpoint{1.501409in}{4.833501in}}{\pgfqpoint{1.502735in}{4.836704in}}{\pgfqpoint{1.502735in}{4.840043in}}%
\pgfpathcurveto{\pgfqpoint{1.502735in}{4.843382in}}{\pgfqpoint{1.501409in}{4.846585in}}{\pgfqpoint{1.499048in}{4.848946in}}%
\pgfpathcurveto{\pgfqpoint{1.496686in}{4.851307in}}{\pgfqpoint{1.493484in}{4.852634in}}{\pgfqpoint{1.490145in}{4.852634in}}%
\pgfpathcurveto{\pgfqpoint{1.486805in}{4.852634in}}{\pgfqpoint{1.483603in}{4.851307in}}{\pgfqpoint{1.481241in}{4.848946in}}%
\pgfpathcurveto{\pgfqpoint{1.478880in}{4.846585in}}{\pgfqpoint{1.477554in}{4.843382in}}{\pgfqpoint{1.477554in}{4.840043in}}%
\pgfpathcurveto{\pgfqpoint{1.477554in}{4.836704in}}{\pgfqpoint{1.478880in}{4.833501in}}{\pgfqpoint{1.481241in}{4.831140in}}%
\pgfpathcurveto{\pgfqpoint{1.483603in}{4.828779in}}{\pgfqpoint{1.486805in}{4.827452in}}{\pgfqpoint{1.490145in}{4.827452in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{4.827452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{4.812032in}}%
\pgfpathcurveto{\pgfqpoint{1.511160in}{4.812032in}}{\pgfqpoint{1.514211in}{4.813296in}}{\pgfqpoint{1.516461in}{4.815545in}}%
\pgfpathcurveto{\pgfqpoint{1.518710in}{4.817795in}}{\pgfqpoint{1.519974in}{4.820847in}}{\pgfqpoint{1.519974in}{4.824028in}}%
\pgfpathcurveto{\pgfqpoint{1.519974in}{4.827209in}}{\pgfqpoint{1.518710in}{4.830261in}}{\pgfqpoint{1.516461in}{4.832510in}}%
\pgfpathcurveto{\pgfqpoint{1.514211in}{4.834760in}}{\pgfqpoint{1.511160in}{4.836024in}}{\pgfqpoint{1.507978in}{4.836024in}}%
\pgfpathcurveto{\pgfqpoint{1.504797in}{4.836024in}}{\pgfqpoint{1.501745in}{4.834760in}}{\pgfqpoint{1.499496in}{4.832510in}}%
\pgfpathcurveto{\pgfqpoint{1.497246in}{4.830261in}}{\pgfqpoint{1.495982in}{4.827209in}}{\pgfqpoint{1.495982in}{4.824028in}}%
\pgfpathcurveto{\pgfqpoint{1.495982in}{4.820847in}}{\pgfqpoint{1.497246in}{4.817795in}}{\pgfqpoint{1.499496in}{4.815545in}}%
\pgfpathcurveto{\pgfqpoint{1.501745in}{4.813296in}}{\pgfqpoint{1.504797in}{4.812032in}}{\pgfqpoint{1.507978in}{4.812032in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{4.812032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{4.725686in}}%
\pgfpathcurveto{\pgfqpoint{1.528898in}{4.725686in}}{\pgfqpoint{1.531858in}{4.726912in}}{\pgfqpoint{1.534040in}{4.729094in}}%
\pgfpathcurveto{\pgfqpoint{1.536223in}{4.731276in}}{\pgfqpoint{1.537449in}{4.734236in}}{\pgfqpoint{1.537449in}{4.737322in}}%
\pgfpathcurveto{\pgfqpoint{1.537449in}{4.740409in}}{\pgfqpoint{1.536223in}{4.743369in}}{\pgfqpoint{1.534040in}{4.745551in}}%
\pgfpathcurveto{\pgfqpoint{1.531858in}{4.747733in}}{\pgfqpoint{1.528898in}{4.748959in}}{\pgfqpoint{1.525812in}{4.748959in}}%
\pgfpathcurveto{\pgfqpoint{1.522726in}{4.748959in}}{\pgfqpoint{1.519766in}{4.747733in}}{\pgfqpoint{1.517584in}{4.745551in}}%
\pgfpathcurveto{\pgfqpoint{1.515402in}{4.743369in}}{\pgfqpoint{1.514175in}{4.740409in}}{\pgfqpoint{1.514175in}{4.737322in}}%
\pgfpathcurveto{\pgfqpoint{1.514175in}{4.734236in}}{\pgfqpoint{1.515402in}{4.731276in}}{\pgfqpoint{1.517584in}{4.729094in}}%
\pgfpathcurveto{\pgfqpoint{1.519766in}{4.726912in}}{\pgfqpoint{1.522726in}{4.725686in}}{\pgfqpoint{1.525812in}{4.725686in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{4.725686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{4.715793in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{4.715793in}}{\pgfqpoint{1.549713in}{4.717024in}}{\pgfqpoint{1.551903in}{4.719213in}}%
\pgfpathcurveto{\pgfqpoint{1.554093in}{4.721403in}}{\pgfqpoint{1.555323in}{4.724374in}}{\pgfqpoint{1.555323in}{4.727470in}}%
\pgfpathcurveto{\pgfqpoint{1.555323in}{4.730567in}}{\pgfqpoint{1.554093in}{4.733538in}}{\pgfqpoint{1.551903in}{4.735727in}}%
\pgfpathcurveto{\pgfqpoint{1.549713in}{4.737917in}}{\pgfqpoint{1.546743in}{4.739147in}}{\pgfqpoint{1.543646in}{4.739147in}}%
\pgfpathcurveto{\pgfqpoint{1.540549in}{4.739147in}}{\pgfqpoint{1.537579in}{4.737917in}}{\pgfqpoint{1.535389in}{4.735727in}}%
\pgfpathcurveto{\pgfqpoint{1.533199in}{4.733538in}}{\pgfqpoint{1.531969in}{4.730567in}}{\pgfqpoint{1.531969in}{4.727470in}}%
\pgfpathcurveto{\pgfqpoint{1.531969in}{4.724374in}}{\pgfqpoint{1.533199in}{4.721403in}}{\pgfqpoint{1.535389in}{4.719213in}}%
\pgfpathcurveto{\pgfqpoint{1.537579in}{4.717024in}}{\pgfqpoint{1.540549in}{4.715793in}}{\pgfqpoint{1.543646in}{4.715793in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{4.715793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{4.733424in}}%
\pgfpathcurveto{\pgfqpoint{1.564423in}{4.733424in}}{\pgfqpoint{1.567245in}{4.734593in}}{\pgfqpoint{1.569326in}{4.736674in}}%
\pgfpathcurveto{\pgfqpoint{1.571407in}{4.738755in}}{\pgfqpoint{1.572577in}{4.741578in}}{\pgfqpoint{1.572577in}{4.744521in}}%
\pgfpathcurveto{\pgfqpoint{1.572577in}{4.747464in}}{\pgfqpoint{1.571407in}{4.750287in}}{\pgfqpoint{1.569326in}{4.752368in}}%
\pgfpathcurveto{\pgfqpoint{1.567245in}{4.754449in}}{\pgfqpoint{1.564423in}{4.755618in}}{\pgfqpoint{1.561480in}{4.755618in}}%
\pgfpathcurveto{\pgfqpoint{1.558537in}{4.755618in}}{\pgfqpoint{1.555714in}{4.754449in}}{\pgfqpoint{1.553633in}{4.752368in}}%
\pgfpathcurveto{\pgfqpoint{1.551552in}{4.750287in}}{\pgfqpoint{1.550383in}{4.747464in}}{\pgfqpoint{1.550383in}{4.744521in}}%
\pgfpathcurveto{\pgfqpoint{1.550383in}{4.741578in}}{\pgfqpoint{1.551552in}{4.738755in}}{\pgfqpoint{1.553633in}{4.736674in}}%
\pgfpathcurveto{\pgfqpoint{1.555714in}{4.734593in}}{\pgfqpoint{1.558537in}{4.733424in}}{\pgfqpoint{1.561480in}{4.733424in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{4.733424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{4.723846in}}%
\pgfpathcurveto{\pgfqpoint{1.582118in}{4.723846in}}{\pgfqpoint{1.584808in}{4.724960in}}{\pgfqpoint{1.586791in}{4.726943in}}%
\pgfpathcurveto{\pgfqpoint{1.588774in}{4.728926in}}{\pgfqpoint{1.589888in}{4.731616in}}{\pgfqpoint{1.589888in}{4.734421in}}%
\pgfpathcurveto{\pgfqpoint{1.589888in}{4.737225in}}{\pgfqpoint{1.588774in}{4.739915in}}{\pgfqpoint{1.586791in}{4.741898in}}%
\pgfpathcurveto{\pgfqpoint{1.584808in}{4.743881in}}{\pgfqpoint{1.582118in}{4.744995in}}{\pgfqpoint{1.579313in}{4.744995in}}%
\pgfpathcurveto{\pgfqpoint{1.576509in}{4.744995in}}{\pgfqpoint{1.573819in}{4.743881in}}{\pgfqpoint{1.571836in}{4.741898in}}%
\pgfpathcurveto{\pgfqpoint{1.569853in}{4.739915in}}{\pgfqpoint{1.568739in}{4.737225in}}{\pgfqpoint{1.568739in}{4.734421in}}%
\pgfpathcurveto{\pgfqpoint{1.568739in}{4.731616in}}{\pgfqpoint{1.569853in}{4.728926in}}{\pgfqpoint{1.571836in}{4.726943in}}%
\pgfpathcurveto{\pgfqpoint{1.573819in}{4.724960in}}{\pgfqpoint{1.576509in}{4.723846in}}{\pgfqpoint{1.579313in}{4.723846in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{4.723846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{4.739716in}}%
\pgfpathcurveto{\pgfqpoint{1.600010in}{4.739716in}}{\pgfqpoint{1.602756in}{4.740854in}}{\pgfqpoint{1.604781in}{4.742878in}}%
\pgfpathcurveto{\pgfqpoint{1.606805in}{4.744903in}}{\pgfqpoint{1.607942in}{4.747649in}}{\pgfqpoint{1.607942in}{4.750512in}}%
\pgfpathcurveto{\pgfqpoint{1.607942in}{4.753375in}}{\pgfqpoint{1.606805in}{4.756121in}}{\pgfqpoint{1.604781in}{4.758145in}}%
\pgfpathcurveto{\pgfqpoint{1.602756in}{4.760169in}}{\pgfqpoint{1.600010in}{4.761307in}}{\pgfqpoint{1.597147in}{4.761307in}}%
\pgfpathcurveto{\pgfqpoint{1.594284in}{4.761307in}}{\pgfqpoint{1.591538in}{4.760169in}}{\pgfqpoint{1.589514in}{4.758145in}}%
\pgfpathcurveto{\pgfqpoint{1.587489in}{4.756121in}}{\pgfqpoint{1.586352in}{4.753375in}}{\pgfqpoint{1.586352in}{4.750512in}}%
\pgfpathcurveto{\pgfqpoint{1.586352in}{4.747649in}}{\pgfqpoint{1.587489in}{4.744903in}}{\pgfqpoint{1.589514in}{4.742878in}}%
\pgfpathcurveto{\pgfqpoint{1.591538in}{4.740854in}}{\pgfqpoint{1.594284in}{4.739716in}}{\pgfqpoint{1.597147in}{4.739716in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{4.739716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{4.850047in}}%
\pgfpathcurveto{\pgfqpoint{1.617658in}{4.850047in}}{\pgfqpoint{1.620226in}{4.851111in}}{\pgfqpoint{1.622119in}{4.853004in}}%
\pgfpathcurveto{\pgfqpoint{1.624012in}{4.854897in}}{\pgfqpoint{1.625076in}{4.857465in}}{\pgfqpoint{1.625076in}{4.860142in}}%
\pgfpathcurveto{\pgfqpoint{1.625076in}{4.862820in}}{\pgfqpoint{1.624012in}{4.865388in}}{\pgfqpoint{1.622119in}{4.867281in}}%
\pgfpathcurveto{\pgfqpoint{1.620226in}{4.869174in}}{\pgfqpoint{1.617658in}{4.870237in}}{\pgfqpoint{1.614981in}{4.870237in}}%
\pgfpathcurveto{\pgfqpoint{1.612304in}{4.870237in}}{\pgfqpoint{1.609736in}{4.869174in}}{\pgfqpoint{1.607843in}{4.867281in}}%
\pgfpathcurveto{\pgfqpoint{1.605949in}{4.865388in}}{\pgfqpoint{1.604886in}{4.862820in}}{\pgfqpoint{1.604886in}{4.860142in}}%
\pgfpathcurveto{\pgfqpoint{1.604886in}{4.857465in}}{\pgfqpoint{1.605949in}{4.854897in}}{\pgfqpoint{1.607843in}{4.853004in}}%
\pgfpathcurveto{\pgfqpoint{1.609736in}{4.851111in}}{\pgfqpoint{1.612304in}{4.850047in}}{\pgfqpoint{1.614981in}{4.850047in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{4.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{4.751132in}}%
\pgfpathcurveto{\pgfqpoint{1.635358in}{4.751132in}}{\pgfqpoint{1.637798in}{4.752142in}}{\pgfqpoint{1.639597in}{4.753941in}}%
\pgfpathcurveto{\pgfqpoint{1.641396in}{4.755740in}}{\pgfqpoint{1.642407in}{4.758180in}}{\pgfqpoint{1.642407in}{4.760724in}}%
\pgfpathcurveto{\pgfqpoint{1.642407in}{4.763267in}}{\pgfqpoint{1.641396in}{4.765707in}}{\pgfqpoint{1.639597in}{4.767506in}}%
\pgfpathcurveto{\pgfqpoint{1.637798in}{4.769305in}}{\pgfqpoint{1.635358in}{4.770316in}}{\pgfqpoint{1.632815in}{4.770316in}}%
\pgfpathcurveto{\pgfqpoint{1.630271in}{4.770316in}}{\pgfqpoint{1.627831in}{4.769305in}}{\pgfqpoint{1.626032in}{4.767506in}}%
\pgfpathcurveto{\pgfqpoint{1.624233in}{4.765707in}}{\pgfqpoint{1.623223in}{4.763267in}}{\pgfqpoint{1.623223in}{4.760724in}}%
\pgfpathcurveto{\pgfqpoint{1.623223in}{4.758180in}}{\pgfqpoint{1.624233in}{4.755740in}}{\pgfqpoint{1.626032in}{4.753941in}}%
\pgfpathcurveto{\pgfqpoint{1.627831in}{4.752142in}}{\pgfqpoint{1.630271in}{4.751132in}}{\pgfqpoint{1.632815in}{4.751132in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{4.751132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{4.879492in}}%
\pgfpathcurveto{\pgfqpoint{1.653192in}{4.879492in}}{\pgfqpoint{1.655632in}{4.880502in}}{\pgfqpoint{1.657431in}{4.882301in}}%
\pgfpathcurveto{\pgfqpoint{1.659230in}{4.884100in}}{\pgfqpoint{1.660240in}{4.886540in}}{\pgfqpoint{1.660240in}{4.889084in}}%
\pgfpathcurveto{\pgfqpoint{1.660240in}{4.891627in}}{\pgfqpoint{1.659230in}{4.894067in}}{\pgfqpoint{1.657431in}{4.895866in}}%
\pgfpathcurveto{\pgfqpoint{1.655632in}{4.897665in}}{\pgfqpoint{1.653192in}{4.898676in}}{\pgfqpoint{1.650648in}{4.898676in}}%
\pgfpathcurveto{\pgfqpoint{1.648105in}{4.898676in}}{\pgfqpoint{1.645665in}{4.897665in}}{\pgfqpoint{1.643866in}{4.895866in}}%
\pgfpathcurveto{\pgfqpoint{1.642067in}{4.894067in}}{\pgfqpoint{1.641057in}{4.891627in}}{\pgfqpoint{1.641057in}{4.889084in}}%
\pgfpathcurveto{\pgfqpoint{1.641057in}{4.886540in}}{\pgfqpoint{1.642067in}{4.884100in}}{\pgfqpoint{1.643866in}{4.882301in}}%
\pgfpathcurveto{\pgfqpoint{1.645665in}{4.880502in}}{\pgfqpoint{1.648105in}{4.879492in}}{\pgfqpoint{1.650648in}{4.879492in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{4.879492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{4.872964in}}%
\pgfpathcurveto{\pgfqpoint{1.670987in}{4.872964in}}{\pgfqpoint{1.673389in}{4.873959in}}{\pgfqpoint{1.675160in}{4.875730in}}%
\pgfpathcurveto{\pgfqpoint{1.676930in}{4.877500in}}{\pgfqpoint{1.677925in}{4.879903in}}{\pgfqpoint{1.677925in}{4.882407in}}%
\pgfpathcurveto{\pgfqpoint{1.677925in}{4.884911in}}{\pgfqpoint{1.676930in}{4.887313in}}{\pgfqpoint{1.675160in}{4.889084in}}%
\pgfpathcurveto{\pgfqpoint{1.673389in}{4.890855in}}{\pgfqpoint{1.670987in}{4.891850in}}{\pgfqpoint{1.668482in}{4.891850in}}%
\pgfpathcurveto{\pgfqpoint{1.665978in}{4.891850in}}{\pgfqpoint{1.663576in}{4.890855in}}{\pgfqpoint{1.661805in}{4.889084in}}%
\pgfpathcurveto{\pgfqpoint{1.660034in}{4.887313in}}{\pgfqpoint{1.659039in}{4.884911in}}{\pgfqpoint{1.659039in}{4.882407in}}%
\pgfpathcurveto{\pgfqpoint{1.659039in}{4.879903in}}{\pgfqpoint{1.660034in}{4.877500in}}{\pgfqpoint{1.661805in}{4.875730in}}%
\pgfpathcurveto{\pgfqpoint{1.663576in}{4.873959in}}{\pgfqpoint{1.665978in}{4.872964in}}{\pgfqpoint{1.668482in}{4.872964in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{4.872964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{4.843309in}}%
\pgfpathcurveto{\pgfqpoint{1.688807in}{4.843309in}}{\pgfqpoint{1.691196in}{4.844299in}}{\pgfqpoint{1.692958in}{4.846060in}}%
\pgfpathcurveto{\pgfqpoint{1.694719in}{4.847821in}}{\pgfqpoint{1.695709in}{4.850211in}}{\pgfqpoint{1.695709in}{4.852702in}}%
\pgfpathcurveto{\pgfqpoint{1.695709in}{4.855193in}}{\pgfqpoint{1.694719in}{4.857582in}}{\pgfqpoint{1.692958in}{4.859344in}}%
\pgfpathcurveto{\pgfqpoint{1.691196in}{4.861105in}}{\pgfqpoint{1.688807in}{4.862095in}}{\pgfqpoint{1.686316in}{4.862095in}}%
\pgfpathcurveto{\pgfqpoint{1.683825in}{4.862095in}}{\pgfqpoint{1.681436in}{4.861105in}}{\pgfqpoint{1.679674in}{4.859344in}}%
\pgfpathcurveto{\pgfqpoint{1.677913in}{4.857582in}}{\pgfqpoint{1.676923in}{4.855193in}}{\pgfqpoint{1.676923in}{4.852702in}}%
\pgfpathcurveto{\pgfqpoint{1.676923in}{4.850211in}}{\pgfqpoint{1.677913in}{4.847821in}}{\pgfqpoint{1.679674in}{4.846060in}}%
\pgfpathcurveto{\pgfqpoint{1.681436in}{4.844299in}}{\pgfqpoint{1.683825in}{4.843309in}}{\pgfqpoint{1.686316in}{4.843309in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{4.843309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{4.916177in}}%
\pgfpathcurveto{\pgfqpoint{1.706594in}{4.916177in}}{\pgfqpoint{1.708938in}{4.917148in}}{\pgfqpoint{1.710666in}{4.918876in}}%
\pgfpathcurveto{\pgfqpoint{1.712394in}{4.920604in}}{\pgfqpoint{1.713365in}{4.922948in}}{\pgfqpoint{1.713365in}{4.925392in}}%
\pgfpathcurveto{\pgfqpoint{1.713365in}{4.927836in}}{\pgfqpoint{1.712394in}{4.930181in}}{\pgfqpoint{1.710666in}{4.931909in}}%
\pgfpathcurveto{\pgfqpoint{1.708938in}{4.933637in}}{\pgfqpoint{1.706594in}{4.934608in}}{\pgfqpoint{1.704150in}{4.934608in}}%
\pgfpathcurveto{\pgfqpoint{1.701706in}{4.934608in}}{\pgfqpoint{1.699362in}{4.933637in}}{\pgfqpoint{1.697633in}{4.931909in}}%
\pgfpathcurveto{\pgfqpoint{1.695905in}{4.930181in}}{\pgfqpoint{1.694934in}{4.927836in}}{\pgfqpoint{1.694934in}{4.925392in}}%
\pgfpathcurveto{\pgfqpoint{1.694934in}{4.922948in}}{\pgfqpoint{1.695905in}{4.920604in}}{\pgfqpoint{1.697633in}{4.918876in}}%
\pgfpathcurveto{\pgfqpoint{1.699362in}{4.917148in}}{\pgfqpoint{1.701706in}{4.916177in}}{\pgfqpoint{1.704150in}{4.916177in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{4.916177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{5.025717in}}%
\pgfpathcurveto{\pgfqpoint{1.724508in}{5.025717in}}{\pgfqpoint{1.726929in}{5.026720in}}{\pgfqpoint{1.728714in}{5.028505in}}%
\pgfpathcurveto{\pgfqpoint{1.730499in}{5.030290in}}{\pgfqpoint{1.731501in}{5.032711in}}{\pgfqpoint{1.731501in}{5.035235in}}%
\pgfpathcurveto{\pgfqpoint{1.731501in}{5.037759in}}{\pgfqpoint{1.730499in}{5.040180in}}{\pgfqpoint{1.728714in}{5.041965in}}%
\pgfpathcurveto{\pgfqpoint{1.726929in}{5.043750in}}{\pgfqpoint{1.724508in}{5.044753in}}{\pgfqpoint{1.721984in}{5.044753in}}%
\pgfpathcurveto{\pgfqpoint{1.719459in}{5.044753in}}{\pgfqpoint{1.717038in}{5.043750in}}{\pgfqpoint{1.715253in}{5.041965in}}%
\pgfpathcurveto{\pgfqpoint{1.713469in}{5.040180in}}{\pgfqpoint{1.712466in}{5.037759in}}{\pgfqpoint{1.712466in}{5.035235in}}%
\pgfpathcurveto{\pgfqpoint{1.712466in}{5.032711in}}{\pgfqpoint{1.713469in}{5.030290in}}{\pgfqpoint{1.715253in}{5.028505in}}%
\pgfpathcurveto{\pgfqpoint{1.717038in}{5.026720in}}{\pgfqpoint{1.719459in}{5.025717in}}{\pgfqpoint{1.721984in}{5.025717in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{5.025717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{4.957193in}}%
\pgfpathcurveto{\pgfqpoint{1.742282in}{4.957193in}}{\pgfqpoint{1.744645in}{4.958172in}}{\pgfqpoint{1.746388in}{4.959915in}}%
\pgfpathcurveto{\pgfqpoint{1.748130in}{4.961657in}}{\pgfqpoint{1.749109in}{4.964021in}}{\pgfqpoint{1.749109in}{4.966485in}}%
\pgfpathcurveto{\pgfqpoint{1.749109in}{4.968949in}}{\pgfqpoint{1.748130in}{4.971313in}}{\pgfqpoint{1.746388in}{4.973056in}}%
\pgfpathcurveto{\pgfqpoint{1.744645in}{4.974798in}}{\pgfqpoint{1.742282in}{4.975777in}}{\pgfqpoint{1.739817in}{4.975777in}}%
\pgfpathcurveto{\pgfqpoint{1.737353in}{4.975777in}}{\pgfqpoint{1.734989in}{4.974798in}}{\pgfqpoint{1.733247in}{4.973056in}}%
\pgfpathcurveto{\pgfqpoint{1.731504in}{4.971313in}}{\pgfqpoint{1.730525in}{4.968949in}}{\pgfqpoint{1.730525in}{4.966485in}}%
\pgfpathcurveto{\pgfqpoint{1.730525in}{4.964021in}}{\pgfqpoint{1.731504in}{4.961657in}}{\pgfqpoint{1.733247in}{4.959915in}}%
\pgfpathcurveto{\pgfqpoint{1.734989in}{4.958172in}}{\pgfqpoint{1.737353in}{4.957193in}}{\pgfqpoint{1.739817in}{4.957193in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{4.957193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{4.907605in}}%
\pgfpathcurveto{\pgfqpoint{1.760068in}{4.907605in}}{\pgfqpoint{1.762386in}{4.908566in}}{\pgfqpoint{1.764095in}{4.910274in}}%
\pgfpathcurveto{\pgfqpoint{1.765804in}{4.911983in}}{\pgfqpoint{1.766764in}{4.914301in}}{\pgfqpoint{1.766764in}{4.916718in}}%
\pgfpathcurveto{\pgfqpoint{1.766764in}{4.919135in}}{\pgfqpoint{1.765804in}{4.921453in}}{\pgfqpoint{1.764095in}{4.923162in}}%
\pgfpathcurveto{\pgfqpoint{1.762386in}{4.924870in}}{\pgfqpoint{1.760068in}{4.925831in}}{\pgfqpoint{1.757651in}{4.925831in}}%
\pgfpathcurveto{\pgfqpoint{1.755234in}{4.925831in}}{\pgfqpoint{1.752916in}{4.924870in}}{\pgfqpoint{1.751208in}{4.923162in}}%
\pgfpathcurveto{\pgfqpoint{1.749499in}{4.921453in}}{\pgfqpoint{1.748538in}{4.919135in}}{\pgfqpoint{1.748538in}{4.916718in}}%
\pgfpathcurveto{\pgfqpoint{1.748538in}{4.914301in}}{\pgfqpoint{1.749499in}{4.911983in}}{\pgfqpoint{1.751208in}{4.910274in}}%
\pgfpathcurveto{\pgfqpoint{1.752916in}{4.908566in}}{\pgfqpoint{1.755234in}{4.907605in}}{\pgfqpoint{1.757651in}{4.907605in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{4.907605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{4.821242in}}%
\pgfpathcurveto{\pgfqpoint{1.777956in}{4.821242in}}{\pgfqpoint{1.780326in}{4.822224in}}{\pgfqpoint{1.782073in}{4.823972in}}%
\pgfpathcurveto{\pgfqpoint{1.783821in}{4.825719in}}{\pgfqpoint{1.784802in}{4.828089in}}{\pgfqpoint{1.784802in}{4.830560in}}%
\pgfpathcurveto{\pgfqpoint{1.784802in}{4.833031in}}{\pgfqpoint{1.783821in}{4.835401in}}{\pgfqpoint{1.782073in}{4.837148in}}%
\pgfpathcurveto{\pgfqpoint{1.780326in}{4.838896in}}{\pgfqpoint{1.777956in}{4.839877in}}{\pgfqpoint{1.775485in}{4.839877in}}%
\pgfpathcurveto{\pgfqpoint{1.773014in}{4.839877in}}{\pgfqpoint{1.770644in}{4.838896in}}{\pgfqpoint{1.768896in}{4.837148in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{4.835401in}}{\pgfqpoint{1.766167in}{4.833031in}}{\pgfqpoint{1.766167in}{4.830560in}}%
\pgfpathcurveto{\pgfqpoint{1.766167in}{4.828089in}}{\pgfqpoint{1.767149in}{4.825719in}}{\pgfqpoint{1.768896in}{4.823972in}}%
\pgfpathcurveto{\pgfqpoint{1.770644in}{4.822224in}}{\pgfqpoint{1.773014in}{4.821242in}}{\pgfqpoint{1.775485in}{4.821242in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{4.821242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{4.900257in}}%
\pgfpathcurveto{\pgfqpoint{1.795722in}{4.900257in}}{\pgfqpoint{1.798026in}{4.901212in}}{\pgfqpoint{1.799726in}{4.902911in}}%
\pgfpathcurveto{\pgfqpoint{1.801425in}{4.904610in}}{\pgfqpoint{1.802379in}{4.906915in}}{\pgfqpoint{1.802379in}{4.909318in}}%
\pgfpathcurveto{\pgfqpoint{1.802379in}{4.911721in}}{\pgfqpoint{1.801425in}{4.914025in}}{\pgfqpoint{1.799726in}{4.915725in}}%
\pgfpathcurveto{\pgfqpoint{1.798026in}{4.917424in}}{\pgfqpoint{1.795722in}{4.918378in}}{\pgfqpoint{1.793319in}{4.918378in}}%
\pgfpathcurveto{\pgfqpoint{1.790916in}{4.918378in}}{\pgfqpoint{1.788611in}{4.917424in}}{\pgfqpoint{1.786912in}{4.915725in}}%
\pgfpathcurveto{\pgfqpoint{1.785213in}{4.914025in}}{\pgfqpoint{1.784258in}{4.911721in}}{\pgfqpoint{1.784258in}{4.909318in}}%
\pgfpathcurveto{\pgfqpoint{1.784258in}{4.906915in}}{\pgfqpoint{1.785213in}{4.904610in}}{\pgfqpoint{1.786912in}{4.902911in}}%
\pgfpathcurveto{\pgfqpoint{1.788611in}{4.901212in}}{\pgfqpoint{1.790916in}{4.900257in}}{\pgfqpoint{1.793319in}{4.900257in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{4.900257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{4.861545in}}%
\pgfpathcurveto{\pgfqpoint{1.813610in}{4.861545in}}{\pgfqpoint{1.815967in}{4.862521in}}{\pgfqpoint{1.817705in}{4.864259in}}%
\pgfpathcurveto{\pgfqpoint{1.819443in}{4.865997in}}{\pgfqpoint{1.820419in}{4.868354in}}{\pgfqpoint{1.820419in}{4.870812in}}%
\pgfpathcurveto{\pgfqpoint{1.820419in}{4.873269in}}{\pgfqpoint{1.819443in}{4.875626in}}{\pgfqpoint{1.817705in}{4.877364in}}%
\pgfpathcurveto{\pgfqpoint{1.815967in}{4.879102in}}{\pgfqpoint{1.813610in}{4.880078in}}{\pgfqpoint{1.811152in}{4.880078in}}%
\pgfpathcurveto{\pgfqpoint{1.808695in}{4.880078in}}{\pgfqpoint{1.806338in}{4.879102in}}{\pgfqpoint{1.804600in}{4.877364in}}%
\pgfpathcurveto{\pgfqpoint{1.802862in}{4.875626in}}{\pgfqpoint{1.801886in}{4.873269in}}{\pgfqpoint{1.801886in}{4.870812in}}%
\pgfpathcurveto{\pgfqpoint{1.801886in}{4.868354in}}{\pgfqpoint{1.802862in}{4.865997in}}{\pgfqpoint{1.804600in}{4.864259in}}%
\pgfpathcurveto{\pgfqpoint{1.806338in}{4.862521in}}{\pgfqpoint{1.808695in}{4.861545in}}{\pgfqpoint{1.811152in}{4.861545in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{4.861545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{4.905650in}}%
\pgfpathcurveto{\pgfqpoint{1.831450in}{4.905650in}}{\pgfqpoint{1.833814in}{4.906629in}}{\pgfqpoint{1.835557in}{4.908372in}}%
\pgfpathcurveto{\pgfqpoint{1.837299in}{4.910114in}}{\pgfqpoint{1.838278in}{4.912478in}}{\pgfqpoint{1.838278in}{4.914942in}}%
\pgfpathcurveto{\pgfqpoint{1.838278in}{4.917406in}}{\pgfqpoint{1.837299in}{4.919770in}}{\pgfqpoint{1.835557in}{4.921513in}}%
\pgfpathcurveto{\pgfqpoint{1.833814in}{4.923255in}}{\pgfqpoint{1.831450in}{4.924234in}}{\pgfqpoint{1.828986in}{4.924234in}}%
\pgfpathcurveto{\pgfqpoint{1.826522in}{4.924234in}}{\pgfqpoint{1.824158in}{4.923255in}}{\pgfqpoint{1.822416in}{4.921513in}}%
\pgfpathcurveto{\pgfqpoint{1.820673in}{4.919770in}}{\pgfqpoint{1.819694in}{4.917406in}}{\pgfqpoint{1.819694in}{4.914942in}}%
\pgfpathcurveto{\pgfqpoint{1.819694in}{4.912478in}}{\pgfqpoint{1.820673in}{4.910114in}}{\pgfqpoint{1.822416in}{4.908372in}}%
\pgfpathcurveto{\pgfqpoint{1.824158in}{4.906629in}}{\pgfqpoint{1.826522in}{4.905650in}}{\pgfqpoint{1.828986in}{4.905650in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{4.905650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{4.874871in}}%
\pgfpathcurveto{\pgfqpoint{1.849230in}{4.874871in}}{\pgfqpoint{1.851541in}{4.875829in}}{\pgfqpoint{1.853245in}{4.877533in}}%
\pgfpathcurveto{\pgfqpoint{1.854949in}{4.879237in}}{\pgfqpoint{1.855907in}{4.881548in}}{\pgfqpoint{1.855907in}{4.883958in}}%
\pgfpathcurveto{\pgfqpoint{1.855907in}{4.886368in}}{\pgfqpoint{1.854949in}{4.888679in}}{\pgfqpoint{1.853245in}{4.890383in}}%
\pgfpathcurveto{\pgfqpoint{1.851541in}{4.892087in}}{\pgfqpoint{1.849230in}{4.893045in}}{\pgfqpoint{1.846820in}{4.893045in}}%
\pgfpathcurveto{\pgfqpoint{1.844410in}{4.893045in}}{\pgfqpoint{1.842099in}{4.892087in}}{\pgfqpoint{1.840395in}{4.890383in}}%
\pgfpathcurveto{\pgfqpoint{1.838691in}{4.888679in}}{\pgfqpoint{1.837733in}{4.886368in}}{\pgfqpoint{1.837733in}{4.883958in}}%
\pgfpathcurveto{\pgfqpoint{1.837733in}{4.881548in}}{\pgfqpoint{1.838691in}{4.879237in}}{\pgfqpoint{1.840395in}{4.877533in}}%
\pgfpathcurveto{\pgfqpoint{1.842099in}{4.875829in}}{\pgfqpoint{1.844410in}{4.874871in}}{\pgfqpoint{1.846820in}{4.874871in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{4.874871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{4.841700in}}%
\pgfpathcurveto{\pgfqpoint{1.866987in}{4.841700in}}{\pgfqpoint{1.869224in}{4.842627in}}{\pgfqpoint{1.870874in}{4.844276in}}%
\pgfpathcurveto{\pgfqpoint{1.872523in}{4.845926in}}{\pgfqpoint{1.873450in}{4.848163in}}{\pgfqpoint{1.873450in}{4.850496in}}%
\pgfpathcurveto{\pgfqpoint{1.873450in}{4.852829in}}{\pgfqpoint{1.872523in}{4.855067in}}{\pgfqpoint{1.870874in}{4.856716in}}%
\pgfpathcurveto{\pgfqpoint{1.869224in}{4.858366in}}{\pgfqpoint{1.866987in}{4.859293in}}{\pgfqpoint{1.864654in}{4.859293in}}%
\pgfpathcurveto{\pgfqpoint{1.862321in}{4.859293in}}{\pgfqpoint{1.860083in}{4.858366in}}{\pgfqpoint{1.858434in}{4.856716in}}%
\pgfpathcurveto{\pgfqpoint{1.856784in}{4.855067in}}{\pgfqpoint{1.855857in}{4.852829in}}{\pgfqpoint{1.855857in}{4.850496in}}%
\pgfpathcurveto{\pgfqpoint{1.855857in}{4.848163in}}{\pgfqpoint{1.856784in}{4.845926in}}{\pgfqpoint{1.858434in}{4.844276in}}%
\pgfpathcurveto{\pgfqpoint{1.860083in}{4.842627in}}{\pgfqpoint{1.862321in}{4.841700in}}{\pgfqpoint{1.864654in}{4.841700in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{4.841700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{4.828896in}}%
\pgfpathcurveto{\pgfqpoint{1.884755in}{4.828896in}}{\pgfqpoint{1.886931in}{4.829797in}}{\pgfqpoint{1.888534in}{4.831401in}}%
\pgfpathcurveto{\pgfqpoint{1.890138in}{4.833005in}}{\pgfqpoint{1.891039in}{4.835180in}}{\pgfqpoint{1.891039in}{4.837448in}}%
\pgfpathcurveto{\pgfqpoint{1.891039in}{4.839716in}}{\pgfqpoint{1.890138in}{4.841891in}}{\pgfqpoint{1.888534in}{4.843495in}}%
\pgfpathcurveto{\pgfqpoint{1.886931in}{4.845099in}}{\pgfqpoint{1.884755in}{4.846000in}}{\pgfqpoint{1.882488in}{4.846000in}}%
\pgfpathcurveto{\pgfqpoint{1.880220in}{4.846000in}}{\pgfqpoint{1.878044in}{4.845099in}}{\pgfqpoint{1.876441in}{4.843495in}}%
\pgfpathcurveto{\pgfqpoint{1.874837in}{4.841891in}}{\pgfqpoint{1.873936in}{4.839716in}}{\pgfqpoint{1.873936in}{4.837448in}}%
\pgfpathcurveto{\pgfqpoint{1.873936in}{4.835180in}}{\pgfqpoint{1.874837in}{4.833005in}}{\pgfqpoint{1.876441in}{4.831401in}}%
\pgfpathcurveto{\pgfqpoint{1.878044in}{4.829797in}}{\pgfqpoint{1.880220in}{4.828896in}}{\pgfqpoint{1.882488in}{4.828896in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{4.828896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{4.861874in}}%
\pgfpathcurveto{\pgfqpoint{1.902589in}{4.861874in}}{\pgfqpoint{1.904765in}{4.862775in}}{\pgfqpoint{1.906368in}{4.864379in}}%
\pgfpathcurveto{\pgfqpoint{1.907972in}{4.865983in}}{\pgfqpoint{1.908873in}{4.868158in}}{\pgfqpoint{1.908873in}{4.870426in}}%
\pgfpathcurveto{\pgfqpoint{1.908873in}{4.872694in}}{\pgfqpoint{1.907972in}{4.874869in}}{\pgfqpoint{1.906368in}{4.876473in}}%
\pgfpathcurveto{\pgfqpoint{1.904765in}{4.878077in}}{\pgfqpoint{1.902589in}{4.878978in}}{\pgfqpoint{1.900321in}{4.878978in}}%
\pgfpathcurveto{\pgfqpoint{1.898053in}{4.878978in}}{\pgfqpoint{1.895878in}{4.878077in}}{\pgfqpoint{1.894274in}{4.876473in}}%
\pgfpathcurveto{\pgfqpoint{1.892671in}{4.874869in}}{\pgfqpoint{1.891770in}{4.872694in}}{\pgfqpoint{1.891770in}{4.870426in}}%
\pgfpathcurveto{\pgfqpoint{1.891770in}{4.868158in}}{\pgfqpoint{1.892671in}{4.865983in}}{\pgfqpoint{1.894274in}{4.864379in}}%
\pgfpathcurveto{\pgfqpoint{1.895878in}{4.862775in}}{\pgfqpoint{1.898053in}{4.861874in}}{\pgfqpoint{1.900321in}{4.861874in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{4.861874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{4.851094in}}%
\pgfpathcurveto{\pgfqpoint{1.920310in}{4.851094in}}{\pgfqpoint{1.922378in}{4.851950in}}{\pgfqpoint{1.923902in}{4.853475in}}%
\pgfpathcurveto{\pgfqpoint{1.925426in}{4.854999in}}{\pgfqpoint{1.926282in}{4.857066in}}{\pgfqpoint{1.926282in}{4.859221in}}%
\pgfpathcurveto{\pgfqpoint{1.926282in}{4.861377in}}{\pgfqpoint{1.925426in}{4.863444in}}{\pgfqpoint{1.923902in}{4.864968in}}%
\pgfpathcurveto{\pgfqpoint{1.922378in}{4.866493in}}{\pgfqpoint{1.920310in}{4.867349in}}{\pgfqpoint{1.918155in}{4.867349in}}%
\pgfpathcurveto{\pgfqpoint{1.916000in}{4.867349in}}{\pgfqpoint{1.913932in}{4.866493in}}{\pgfqpoint{1.912408in}{4.864968in}}%
\pgfpathcurveto{\pgfqpoint{1.910884in}{4.863444in}}{\pgfqpoint{1.910028in}{4.861377in}}{\pgfqpoint{1.910028in}{4.859221in}}%
\pgfpathcurveto{\pgfqpoint{1.910028in}{4.857066in}}{\pgfqpoint{1.910884in}{4.854999in}}{\pgfqpoint{1.912408in}{4.853475in}}%
\pgfpathcurveto{\pgfqpoint{1.913932in}{4.851950in}}{\pgfqpoint{1.916000in}{4.851094in}}{\pgfqpoint{1.918155in}{4.851094in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{4.851094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{4.973737in}}%
\pgfpathcurveto{\pgfqpoint{1.938025in}{4.973737in}}{\pgfqpoint{1.939979in}{4.974546in}}{\pgfqpoint{1.941419in}{4.975986in}}%
\pgfpathcurveto{\pgfqpoint{1.942859in}{4.977426in}}{\pgfqpoint{1.943668in}{4.979380in}}{\pgfqpoint{1.943668in}{4.981416in}}%
\pgfpathcurveto{\pgfqpoint{1.943668in}{4.983453in}}{\pgfqpoint{1.942859in}{4.985407in}}{\pgfqpoint{1.941419in}{4.986847in}}%
\pgfpathcurveto{\pgfqpoint{1.939979in}{4.988287in}}{\pgfqpoint{1.938025in}{4.989096in}}{\pgfqpoint{1.935989in}{4.989096in}}%
\pgfpathcurveto{\pgfqpoint{1.933952in}{4.989096in}}{\pgfqpoint{1.931999in}{4.988287in}}{\pgfqpoint{1.930558in}{4.986847in}}%
\pgfpathcurveto{\pgfqpoint{1.929118in}{4.985407in}}{\pgfqpoint{1.928309in}{4.983453in}}{\pgfqpoint{1.928309in}{4.981416in}}%
\pgfpathcurveto{\pgfqpoint{1.928309in}{4.979380in}}{\pgfqpoint{1.929118in}{4.977426in}}{\pgfqpoint{1.930558in}{4.975986in}}%
\pgfpathcurveto{\pgfqpoint{1.931999in}{4.974546in}}{\pgfqpoint{1.933952in}{4.973737in}}{\pgfqpoint{1.935989in}{4.973737in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{4.973737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{4.965134in}}%
\pgfpathcurveto{\pgfqpoint{1.955908in}{4.965134in}}{\pgfqpoint{1.957907in}{4.965963in}}{\pgfqpoint{1.959382in}{4.967437in}}%
\pgfpathcurveto{\pgfqpoint{1.960856in}{4.968911in}}{\pgfqpoint{1.961684in}{4.970911in}}{\pgfqpoint{1.961684in}{4.972996in}}%
\pgfpathcurveto{\pgfqpoint{1.961684in}{4.975081in}}{\pgfqpoint{1.960856in}{4.977081in}}{\pgfqpoint{1.959382in}{4.978555in}}%
\pgfpathcurveto{\pgfqpoint{1.957907in}{4.980030in}}{\pgfqpoint{1.955908in}{4.980858in}}{\pgfqpoint{1.953823in}{4.980858in}}%
\pgfpathcurveto{\pgfqpoint{1.951738in}{4.980858in}}{\pgfqpoint{1.949738in}{4.980030in}}{\pgfqpoint{1.948263in}{4.978555in}}%
\pgfpathcurveto{\pgfqpoint{1.946789in}{4.977081in}}{\pgfqpoint{1.945961in}{4.975081in}}{\pgfqpoint{1.945961in}{4.972996in}}%
\pgfpathcurveto{\pgfqpoint{1.945961in}{4.970911in}}{\pgfqpoint{1.946789in}{4.968911in}}{\pgfqpoint{1.948263in}{4.967437in}}%
\pgfpathcurveto{\pgfqpoint{1.949738in}{4.965963in}}{\pgfqpoint{1.951738in}{4.965134in}}{\pgfqpoint{1.953823in}{4.965134in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.965134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{4.956015in}}%
\pgfpathcurveto{\pgfqpoint{1.973796in}{4.956015in}}{\pgfqpoint{1.975849in}{4.956865in}}{\pgfqpoint{1.977362in}{4.958379in}}%
\pgfpathcurveto{\pgfqpoint{1.978875in}{4.959892in}}{\pgfqpoint{1.979725in}{4.961944in}}{\pgfqpoint{1.979725in}{4.964084in}}%
\pgfpathcurveto{\pgfqpoint{1.979725in}{4.966224in}}{\pgfqpoint{1.978875in}{4.968277in}}{\pgfqpoint{1.977362in}{4.969790in}}%
\pgfpathcurveto{\pgfqpoint{1.975849in}{4.971303in}}{\pgfqpoint{1.973796in}{4.972153in}}{\pgfqpoint{1.971656in}{4.972153in}}%
\pgfpathcurveto{\pgfqpoint{1.969516in}{4.972153in}}{\pgfqpoint{1.967464in}{4.971303in}}{\pgfqpoint{1.965951in}{4.969790in}}%
\pgfpathcurveto{\pgfqpoint{1.964437in}{4.968277in}}{\pgfqpoint{1.963587in}{4.966224in}}{\pgfqpoint{1.963587in}{4.964084in}}%
\pgfpathcurveto{\pgfqpoint{1.963587in}{4.961944in}}{\pgfqpoint{1.964437in}{4.959892in}}{\pgfqpoint{1.965951in}{4.958379in}}%
\pgfpathcurveto{\pgfqpoint{1.967464in}{4.956865in}}{\pgfqpoint{1.969516in}{4.956015in}}{\pgfqpoint{1.971656in}{4.956015in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{4.956015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{4.999751in}}%
\pgfpathcurveto{\pgfqpoint{1.991615in}{4.999751in}}{\pgfqpoint{1.993652in}{5.000595in}}{\pgfqpoint{1.995154in}{5.002098in}}%
\pgfpathcurveto{\pgfqpoint{1.996657in}{5.003600in}}{\pgfqpoint{1.997501in}{5.005637in}}{\pgfqpoint{1.997501in}{5.007762in}}%
\pgfpathcurveto{\pgfqpoint{1.997501in}{5.009886in}}{\pgfqpoint{1.996657in}{5.011924in}}{\pgfqpoint{1.995154in}{5.013426in}}%
\pgfpathcurveto{\pgfqpoint{1.993652in}{5.014928in}}{\pgfqpoint{1.991615in}{5.015772in}}{\pgfqpoint{1.989490in}{5.015772in}}%
\pgfpathcurveto{\pgfqpoint{1.987366in}{5.015772in}}{\pgfqpoint{1.985328in}{5.014928in}}{\pgfqpoint{1.983826in}{5.013426in}}%
\pgfpathcurveto{\pgfqpoint{1.982324in}{5.011924in}}{\pgfqpoint{1.981480in}{5.009886in}}{\pgfqpoint{1.981480in}{5.007762in}}%
\pgfpathcurveto{\pgfqpoint{1.981480in}{5.005637in}}{\pgfqpoint{1.982324in}{5.003600in}}{\pgfqpoint{1.983826in}{5.002098in}}%
\pgfpathcurveto{\pgfqpoint{1.985328in}{5.000595in}}{\pgfqpoint{1.987366in}{4.999751in}}{\pgfqpoint{1.989490in}{4.999751in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{4.999751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{4.987166in}}%
\pgfpathcurveto{\pgfqpoint{2.009433in}{4.987166in}}{\pgfqpoint{2.011455in}{4.988004in}}{\pgfqpoint{2.012946in}{4.989495in}}%
\pgfpathcurveto{\pgfqpoint{2.014437in}{4.990986in}}{\pgfqpoint{2.015275in}{4.993009in}}{\pgfqpoint{2.015275in}{4.995117in}}%
\pgfpathcurveto{\pgfqpoint{2.015275in}{4.997226in}}{\pgfqpoint{2.014437in}{4.999249in}}{\pgfqpoint{2.012946in}{5.000740in}}%
\pgfpathcurveto{\pgfqpoint{2.011455in}{5.002231in}}{\pgfqpoint{2.009433in}{5.003069in}}{\pgfqpoint{2.007324in}{5.003069in}}%
\pgfpathcurveto{\pgfqpoint{2.005215in}{5.003069in}}{\pgfqpoint{2.003193in}{5.002231in}}{\pgfqpoint{2.001701in}{5.000740in}}%
\pgfpathcurveto{\pgfqpoint{2.000210in}{4.999249in}}{\pgfqpoint{1.999373in}{4.997226in}}{\pgfqpoint{1.999373in}{4.995117in}}%
\pgfpathcurveto{\pgfqpoint{1.999373in}{4.993009in}}{\pgfqpoint{2.000210in}{4.990986in}}{\pgfqpoint{2.001701in}{4.989495in}}%
\pgfpathcurveto{\pgfqpoint{2.003193in}{4.988004in}}{\pgfqpoint{2.005215in}{4.987166in}}{\pgfqpoint{2.007324in}{4.987166in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{4.987166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{4.810889in}}%
\pgfpathcurveto{\pgfqpoint{2.027251in}{4.810889in}}{\pgfqpoint{2.029258in}{4.811721in}}{\pgfqpoint{2.030738in}{4.813201in}}%
\pgfpathcurveto{\pgfqpoint{2.032218in}{4.814681in}}{\pgfqpoint{2.033049in}{4.816688in}}{\pgfqpoint{2.033049in}{4.818781in}}%
\pgfpathcurveto{\pgfqpoint{2.033049in}{4.820874in}}{\pgfqpoint{2.032218in}{4.822882in}}{\pgfqpoint{2.030738in}{4.824362in}}%
\pgfpathcurveto{\pgfqpoint{2.029258in}{4.825841in}}{\pgfqpoint{2.027251in}{4.826673in}}{\pgfqpoint{2.025158in}{4.826673in}}%
\pgfpathcurveto{\pgfqpoint{2.023065in}{4.826673in}}{\pgfqpoint{2.021057in}{4.825841in}}{\pgfqpoint{2.019577in}{4.824362in}}%
\pgfpathcurveto{\pgfqpoint{2.018097in}{4.822882in}}{\pgfqpoint{2.017266in}{4.820874in}}{\pgfqpoint{2.017266in}{4.818781in}}%
\pgfpathcurveto{\pgfqpoint{2.017266in}{4.816688in}}{\pgfqpoint{2.018097in}{4.814681in}}{\pgfqpoint{2.019577in}{4.813201in}}%
\pgfpathcurveto{\pgfqpoint{2.021057in}{4.811721in}}{\pgfqpoint{2.023065in}{4.810889in}}{\pgfqpoint{2.025158in}{4.810889in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{4.810889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{4.933295in}}%
\pgfpathcurveto{\pgfqpoint{2.045044in}{4.933295in}}{\pgfqpoint{2.047013in}{4.934111in}}{\pgfqpoint{2.048465in}{4.935562in}}%
\pgfpathcurveto{\pgfqpoint{2.049917in}{4.937014in}}{\pgfqpoint{2.050732in}{4.938983in}}{\pgfqpoint{2.050732in}{4.941036in}}%
\pgfpathcurveto{\pgfqpoint{2.050732in}{4.943089in}}{\pgfqpoint{2.049917in}{4.945058in}}{\pgfqpoint{2.048465in}{4.946510in}}%
\pgfpathcurveto{\pgfqpoint{2.047013in}{4.947961in}}{\pgfqpoint{2.045044in}{4.948777in}}{\pgfqpoint{2.042991in}{4.948777in}}%
\pgfpathcurveto{\pgfqpoint{2.040939in}{4.948777in}}{\pgfqpoint{2.038969in}{4.947961in}}{\pgfqpoint{2.037518in}{4.946510in}}%
\pgfpathcurveto{\pgfqpoint{2.036066in}{4.945058in}}{\pgfqpoint{2.035251in}{4.943089in}}{\pgfqpoint{2.035251in}{4.941036in}}%
\pgfpathcurveto{\pgfqpoint{2.035251in}{4.938983in}}{\pgfqpoint{2.036066in}{4.937014in}}{\pgfqpoint{2.037518in}{4.935562in}}%
\pgfpathcurveto{\pgfqpoint{2.038969in}{4.934111in}}{\pgfqpoint{2.040939in}{4.933295in}}{\pgfqpoint{2.042991in}{4.933295in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{4.933295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{4.994090in}}%
\pgfpathcurveto{\pgfqpoint{2.062910in}{4.994090in}}{\pgfqpoint{2.064910in}{4.994919in}}{\pgfqpoint{2.066384in}{4.996393in}}%
\pgfpathcurveto{\pgfqpoint{2.067859in}{4.997867in}}{\pgfqpoint{2.068687in}{4.999867in}}{\pgfqpoint{2.068687in}{5.001952in}}%
\pgfpathcurveto{\pgfqpoint{2.068687in}{5.004037in}}{\pgfqpoint{2.067859in}{5.006037in}}{\pgfqpoint{2.066384in}{5.007511in}}%
\pgfpathcurveto{\pgfqpoint{2.064910in}{5.008986in}}{\pgfqpoint{2.062910in}{5.009814in}}{\pgfqpoint{2.060825in}{5.009814in}}%
\pgfpathcurveto{\pgfqpoint{2.058740in}{5.009814in}}{\pgfqpoint{2.056740in}{5.008986in}}{\pgfqpoint{2.055266in}{5.007511in}}%
\pgfpathcurveto{\pgfqpoint{2.053792in}{5.006037in}}{\pgfqpoint{2.052963in}{5.004037in}}{\pgfqpoint{2.052963in}{5.001952in}}%
\pgfpathcurveto{\pgfqpoint{2.052963in}{4.999867in}}{\pgfqpoint{2.053792in}{4.997867in}}{\pgfqpoint{2.055266in}{4.996393in}}%
\pgfpathcurveto{\pgfqpoint{2.056740in}{4.994919in}}{\pgfqpoint{2.058740in}{4.994090in}}{\pgfqpoint{2.060825in}{4.994090in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{4.994090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{4.972997in}}%
\pgfpathcurveto{\pgfqpoint{2.080704in}{4.972997in}}{\pgfqpoint{2.082665in}{4.973810in}}{\pgfqpoint{2.084111in}{4.975255in}}%
\pgfpathcurveto{\pgfqpoint{2.085557in}{4.976701in}}{\pgfqpoint{2.086369in}{4.978663in}}{\pgfqpoint{2.086369in}{4.980708in}}%
\pgfpathcurveto{\pgfqpoint{2.086369in}{4.982752in}}{\pgfqpoint{2.085557in}{4.984714in}}{\pgfqpoint{2.084111in}{4.986160in}}%
\pgfpathcurveto{\pgfqpoint{2.082665in}{4.987605in}}{\pgfqpoint{2.080704in}{4.988418in}}{\pgfqpoint{2.078659in}{4.988418in}}%
\pgfpathcurveto{\pgfqpoint{2.076614in}{4.988418in}}{\pgfqpoint{2.074653in}{4.987605in}}{\pgfqpoint{2.073207in}{4.986160in}}%
\pgfpathcurveto{\pgfqpoint{2.071761in}{4.984714in}}{\pgfqpoint{2.070949in}{4.982752in}}{\pgfqpoint{2.070949in}{4.980708in}}%
\pgfpathcurveto{\pgfqpoint{2.070949in}{4.978663in}}{\pgfqpoint{2.071761in}{4.976701in}}{\pgfqpoint{2.073207in}{4.975255in}}%
\pgfpathcurveto{\pgfqpoint{2.074653in}{4.973810in}}{\pgfqpoint{2.076614in}{4.972997in}}{\pgfqpoint{2.078659in}{4.972997in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{4.972997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{4.955779in}}%
\pgfpathcurveto{\pgfqpoint{2.098570in}{4.955779in}}{\pgfqpoint{2.100562in}{4.956604in}}{\pgfqpoint{2.102031in}{4.958073in}}%
\pgfpathcurveto{\pgfqpoint{2.103499in}{4.959542in}}{\pgfqpoint{2.104325in}{4.961534in}}{\pgfqpoint{2.104325in}{4.963611in}}%
\pgfpathcurveto{\pgfqpoint{2.104325in}{4.965688in}}{\pgfqpoint{2.103499in}{4.967680in}}{\pgfqpoint{2.102031in}{4.969149in}}%
\pgfpathcurveto{\pgfqpoint{2.100562in}{4.970618in}}{\pgfqpoint{2.098570in}{4.971443in}}{\pgfqpoint{2.096493in}{4.971443in}}%
\pgfpathcurveto{\pgfqpoint{2.094416in}{4.971443in}}{\pgfqpoint{2.092424in}{4.970618in}}{\pgfqpoint{2.090955in}{4.969149in}}%
\pgfpathcurveto{\pgfqpoint{2.089486in}{4.967680in}}{\pgfqpoint{2.088661in}{4.965688in}}{\pgfqpoint{2.088661in}{4.963611in}}%
\pgfpathcurveto{\pgfqpoint{2.088661in}{4.961534in}}{\pgfqpoint{2.089486in}{4.959542in}}{\pgfqpoint{2.090955in}{4.958073in}}%
\pgfpathcurveto{\pgfqpoint{2.092424in}{4.956604in}}{\pgfqpoint{2.094416in}{4.955779in}}{\pgfqpoint{2.096493in}{4.955779in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{4.955779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{5.053195in}}%
\pgfpathcurveto{\pgfqpoint{2.116371in}{5.053195in}}{\pgfqpoint{2.118333in}{5.054007in}}{\pgfqpoint{2.119779in}{5.055453in}}%
\pgfpathcurveto{\pgfqpoint{2.121224in}{5.056899in}}{\pgfqpoint{2.122037in}{5.058860in}}{\pgfqpoint{2.122037in}{5.060905in}}%
\pgfpathcurveto{\pgfqpoint{2.122037in}{5.062950in}}{\pgfqpoint{2.121224in}{5.064911in}}{\pgfqpoint{2.119779in}{5.066357in}}%
\pgfpathcurveto{\pgfqpoint{2.118333in}{5.067803in}}{\pgfqpoint{2.116371in}{5.068616in}}{\pgfqpoint{2.114327in}{5.068616in}}%
\pgfpathcurveto{\pgfqpoint{2.112282in}{5.068616in}}{\pgfqpoint{2.110320in}{5.067803in}}{\pgfqpoint{2.108875in}{5.066357in}}%
\pgfpathcurveto{\pgfqpoint{2.107429in}{5.064911in}}{\pgfqpoint{2.106616in}{5.062950in}}{\pgfqpoint{2.106616in}{5.060905in}}%
\pgfpathcurveto{\pgfqpoint{2.106616in}{5.058860in}}{\pgfqpoint{2.107429in}{5.056899in}}{\pgfqpoint{2.108875in}{5.055453in}}%
\pgfpathcurveto{\pgfqpoint{2.110320in}{5.054007in}}{\pgfqpoint{2.112282in}{5.053195in}}{\pgfqpoint{2.114327in}{5.053195in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{5.053195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{5.076724in}}%
\pgfpathcurveto{\pgfqpoint{2.134181in}{5.076724in}}{\pgfqpoint{2.136118in}{5.077527in}}{\pgfqpoint{2.137547in}{5.078955in}}%
\pgfpathcurveto{\pgfqpoint{2.138976in}{5.080384in}}{\pgfqpoint{2.139778in}{5.082322in}}{\pgfqpoint{2.139778in}{5.084342in}}%
\pgfpathcurveto{\pgfqpoint{2.139778in}{5.086362in}}{\pgfqpoint{2.138976in}{5.088300in}}{\pgfqpoint{2.137547in}{5.089729in}}%
\pgfpathcurveto{\pgfqpoint{2.136118in}{5.091157in}}{\pgfqpoint{2.134181in}{5.091960in}}{\pgfqpoint{2.132160in}{5.091960in}}%
\pgfpathcurveto{\pgfqpoint{2.130140in}{5.091960in}}{\pgfqpoint{2.128202in}{5.091157in}}{\pgfqpoint{2.126774in}{5.089729in}}%
\pgfpathcurveto{\pgfqpoint{2.125345in}{5.088300in}}{\pgfqpoint{2.124542in}{5.086362in}}{\pgfqpoint{2.124542in}{5.084342in}}%
\pgfpathcurveto{\pgfqpoint{2.124542in}{5.082322in}}{\pgfqpoint{2.125345in}{5.080384in}}{\pgfqpoint{2.126774in}{5.078955in}}%
\pgfpathcurveto{\pgfqpoint{2.128202in}{5.077527in}}{\pgfqpoint{2.130140in}{5.076724in}}{\pgfqpoint{2.132160in}{5.076724in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{5.076724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{5.041199in}}%
\pgfpathcurveto{\pgfqpoint{2.152023in}{5.041199in}}{\pgfqpoint{2.153968in}{5.042005in}}{\pgfqpoint{2.155403in}{5.043439in}}%
\pgfpathcurveto{\pgfqpoint{2.156837in}{5.044874in}}{\pgfqpoint{2.157643in}{5.046819in}}{\pgfqpoint{2.157643in}{5.048848in}}%
\pgfpathcurveto{\pgfqpoint{2.157643in}{5.050876in}}{\pgfqpoint{2.156837in}{5.052822in}}{\pgfqpoint{2.155403in}{5.054256in}}%
\pgfpathcurveto{\pgfqpoint{2.153968in}{5.055691in}}{\pgfqpoint{2.152023in}{5.056497in}}{\pgfqpoint{2.149994in}{5.056497in}}%
\pgfpathcurveto{\pgfqpoint{2.147966in}{5.056497in}}{\pgfqpoint{2.146020in}{5.055691in}}{\pgfqpoint{2.144586in}{5.054256in}}%
\pgfpathcurveto{\pgfqpoint{2.143151in}{5.052822in}}{\pgfqpoint{2.142345in}{5.050876in}}{\pgfqpoint{2.142345in}{5.048848in}}%
\pgfpathcurveto{\pgfqpoint{2.142345in}{5.046819in}}{\pgfqpoint{2.143151in}{5.044874in}}{\pgfqpoint{2.144586in}{5.043439in}}%
\pgfpathcurveto{\pgfqpoint{2.146020in}{5.042005in}}{\pgfqpoint{2.147966in}{5.041199in}}{\pgfqpoint{2.149994in}{5.041199in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{5.041199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{5.008414in}}%
\pgfpathcurveto{\pgfqpoint{2.169848in}{5.008414in}}{\pgfqpoint{2.171786in}{5.009217in}}{\pgfqpoint{2.173215in}{5.010645in}}%
\pgfpathcurveto{\pgfqpoint{2.174643in}{5.012074in}}{\pgfqpoint{2.175446in}{5.014012in}}{\pgfqpoint{2.175446in}{5.016032in}}%
\pgfpathcurveto{\pgfqpoint{2.175446in}{5.018052in}}{\pgfqpoint{2.174643in}{5.019990in}}{\pgfqpoint{2.173215in}{5.021419in}}%
\pgfpathcurveto{\pgfqpoint{2.171786in}{5.022847in}}{\pgfqpoint{2.169848in}{5.023650in}}{\pgfqpoint{2.167828in}{5.023650in}}%
\pgfpathcurveto{\pgfqpoint{2.165808in}{5.023650in}}{\pgfqpoint{2.163870in}{5.022847in}}{\pgfqpoint{2.162441in}{5.021419in}}%
\pgfpathcurveto{\pgfqpoint{2.161013in}{5.019990in}}{\pgfqpoint{2.160210in}{5.018052in}}{\pgfqpoint{2.160210in}{5.016032in}}%
\pgfpathcurveto{\pgfqpoint{2.160210in}{5.014012in}}{\pgfqpoint{2.161013in}{5.012074in}}{\pgfqpoint{2.162441in}{5.010645in}}%
\pgfpathcurveto{\pgfqpoint{2.163870in}{5.009217in}}{\pgfqpoint{2.165808in}{5.008414in}}{\pgfqpoint{2.167828in}{5.008414in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{5.008414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{5.075781in}}%
\pgfpathcurveto{\pgfqpoint{2.187665in}{5.075781in}}{\pgfqpoint{2.189587in}{5.076577in}}{\pgfqpoint{2.191004in}{5.077994in}}%
\pgfpathcurveto{\pgfqpoint{2.192421in}{5.079411in}}{\pgfqpoint{2.193217in}{5.081333in}}{\pgfqpoint{2.193217in}{5.083337in}}%
\pgfpathcurveto{\pgfqpoint{2.193217in}{5.085341in}}{\pgfqpoint{2.192421in}{5.087263in}}{\pgfqpoint{2.191004in}{5.088680in}}%
\pgfpathcurveto{\pgfqpoint{2.189587in}{5.090097in}}{\pgfqpoint{2.187665in}{5.090893in}}{\pgfqpoint{2.185662in}{5.090893in}}%
\pgfpathcurveto{\pgfqpoint{2.183658in}{5.090893in}}{\pgfqpoint{2.181736in}{5.090097in}}{\pgfqpoint{2.180319in}{5.088680in}}%
\pgfpathcurveto{\pgfqpoint{2.178902in}{5.087263in}}{\pgfqpoint{2.178106in}{5.085341in}}{\pgfqpoint{2.178106in}{5.083337in}}%
\pgfpathcurveto{\pgfqpoint{2.178106in}{5.081333in}}{\pgfqpoint{2.178902in}{5.079411in}}{\pgfqpoint{2.180319in}{5.077994in}}%
\pgfpathcurveto{\pgfqpoint{2.181736in}{5.076577in}}{\pgfqpoint{2.183658in}{5.075781in}}{\pgfqpoint{2.185662in}{5.075781in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{5.075781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{5.027992in}}%
\pgfpathcurveto{\pgfqpoint{2.205457in}{5.027992in}}{\pgfqpoint{2.207339in}{5.028772in}}{\pgfqpoint{2.208727in}{5.030159in}}%
\pgfpathcurveto{\pgfqpoint{2.210114in}{5.031546in}}{\pgfqpoint{2.210893in}{5.033428in}}{\pgfqpoint{2.210893in}{5.035390in}}%
\pgfpathcurveto{\pgfqpoint{2.210893in}{5.037352in}}{\pgfqpoint{2.210114in}{5.039234in}}{\pgfqpoint{2.208727in}{5.040621in}}%
\pgfpathcurveto{\pgfqpoint{2.207339in}{5.042009in}}{\pgfqpoint{2.205457in}{5.042788in}}{\pgfqpoint{2.203495in}{5.042788in}}%
\pgfpathcurveto{\pgfqpoint{2.201533in}{5.042788in}}{\pgfqpoint{2.199652in}{5.042009in}}{\pgfqpoint{2.198264in}{5.040621in}}%
\pgfpathcurveto{\pgfqpoint{2.196877in}{5.039234in}}{\pgfqpoint{2.196097in}{5.037352in}}{\pgfqpoint{2.196097in}{5.035390in}}%
\pgfpathcurveto{\pgfqpoint{2.196097in}{5.033428in}}{\pgfqpoint{2.196877in}{5.031546in}}{\pgfqpoint{2.198264in}{5.030159in}}%
\pgfpathcurveto{\pgfqpoint{2.199652in}{5.028772in}}{\pgfqpoint{2.201533in}{5.027992in}}{\pgfqpoint{2.203495in}{5.027992in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{5.027992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{5.037958in}}%
\pgfpathcurveto{\pgfqpoint{2.223205in}{5.037958in}}{\pgfqpoint{2.225004in}{5.038703in}}{\pgfqpoint{2.226330in}{5.040029in}}%
\pgfpathcurveto{\pgfqpoint{2.227656in}{5.041355in}}{\pgfqpoint{2.228401in}{5.043154in}}{\pgfqpoint{2.228401in}{5.045030in}}%
\pgfpathcurveto{\pgfqpoint{2.228401in}{5.046905in}}{\pgfqpoint{2.227656in}{5.048704in}}{\pgfqpoint{2.226330in}{5.050030in}}%
\pgfpathcurveto{\pgfqpoint{2.225004in}{5.051356in}}{\pgfqpoint{2.223205in}{5.052102in}}{\pgfqpoint{2.221329in}{5.052102in}}%
\pgfpathcurveto{\pgfqpoint{2.219454in}{5.052102in}}{\pgfqpoint{2.217655in}{5.051356in}}{\pgfqpoint{2.216329in}{5.050030in}}%
\pgfpathcurveto{\pgfqpoint{2.215002in}{5.048704in}}{\pgfqpoint{2.214257in}{5.046905in}}{\pgfqpoint{2.214257in}{5.045030in}}%
\pgfpathcurveto{\pgfqpoint{2.214257in}{5.043154in}}{\pgfqpoint{2.215002in}{5.041355in}}{\pgfqpoint{2.216329in}{5.040029in}}%
\pgfpathcurveto{\pgfqpoint{2.217655in}{5.038703in}}{\pgfqpoint{2.219454in}{5.037958in}}{\pgfqpoint{2.221329in}{5.037958in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{5.037958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{5.100427in}}%
\pgfpathcurveto{\pgfqpoint{2.240910in}{5.100427in}}{\pgfqpoint{2.242586in}{5.101121in}}{\pgfqpoint{2.243822in}{5.102357in}}%
\pgfpathcurveto{\pgfqpoint{2.245057in}{5.103592in}}{\pgfqpoint{2.245751in}{5.105268in}}{\pgfqpoint{2.245751in}{5.107015in}}%
\pgfpathcurveto{\pgfqpoint{2.245751in}{5.108763in}}{\pgfqpoint{2.245057in}{5.110439in}}{\pgfqpoint{2.243822in}{5.111674in}}%
\pgfpathcurveto{\pgfqpoint{2.242586in}{5.112910in}}{\pgfqpoint{2.240910in}{5.113604in}}{\pgfqpoint{2.239163in}{5.113604in}}%
\pgfpathcurveto{\pgfqpoint{2.237416in}{5.113604in}}{\pgfqpoint{2.235740in}{5.112910in}}{\pgfqpoint{2.234504in}{5.111674in}}%
\pgfpathcurveto{\pgfqpoint{2.233269in}{5.110439in}}{\pgfqpoint{2.232575in}{5.108763in}}{\pgfqpoint{2.232575in}{5.107015in}}%
\pgfpathcurveto{\pgfqpoint{2.232575in}{5.105268in}}{\pgfqpoint{2.233269in}{5.103592in}}{\pgfqpoint{2.234504in}{5.102357in}}%
\pgfpathcurveto{\pgfqpoint{2.235740in}{5.101121in}}{\pgfqpoint{2.237416in}{5.100427in}}{\pgfqpoint{2.239163in}{5.100427in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{5.100427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{5.154079in}}%
\pgfpathcurveto{\pgfqpoint{2.258725in}{5.154079in}}{\pgfqpoint{2.260383in}{5.154766in}}{\pgfqpoint{2.261605in}{5.155988in}}%
\pgfpathcurveto{\pgfqpoint{2.262827in}{5.157210in}}{\pgfqpoint{2.263513in}{5.158867in}}{\pgfqpoint{2.263513in}{5.160595in}}%
\pgfpathcurveto{\pgfqpoint{2.263513in}{5.162324in}}{\pgfqpoint{2.262827in}{5.163981in}}{\pgfqpoint{2.261605in}{5.165203in}}%
\pgfpathcurveto{\pgfqpoint{2.260383in}{5.166425in}}{\pgfqpoint{2.258725in}{5.167112in}}{\pgfqpoint{2.256997in}{5.167112in}}%
\pgfpathcurveto{\pgfqpoint{2.255269in}{5.167112in}}{\pgfqpoint{2.253611in}{5.166425in}}{\pgfqpoint{2.252389in}{5.165203in}}%
\pgfpathcurveto{\pgfqpoint{2.251167in}{5.163981in}}{\pgfqpoint{2.250480in}{5.162324in}}{\pgfqpoint{2.250480in}{5.160595in}}%
\pgfpathcurveto{\pgfqpoint{2.250480in}{5.158867in}}{\pgfqpoint{2.251167in}{5.157210in}}{\pgfqpoint{2.252389in}{5.155988in}}%
\pgfpathcurveto{\pgfqpoint{2.253611in}{5.154766in}}{\pgfqpoint{2.255269in}{5.154079in}}{\pgfqpoint{2.256997in}{5.154079in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{5.154079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{5.177747in}}%
\pgfpathcurveto{\pgfqpoint{2.276587in}{5.177747in}}{\pgfqpoint{2.278272in}{5.178445in}}{\pgfqpoint{2.279514in}{5.179688in}}%
\pgfpathcurveto{\pgfqpoint{2.280757in}{5.180930in}}{\pgfqpoint{2.281455in}{5.182615in}}{\pgfqpoint{2.281455in}{5.184372in}}%
\pgfpathcurveto{\pgfqpoint{2.281455in}{5.186128in}}{\pgfqpoint{2.280757in}{5.187813in}}{\pgfqpoint{2.279514in}{5.189056in}}%
\pgfpathcurveto{\pgfqpoint{2.278272in}{5.190298in}}{\pgfqpoint{2.276587in}{5.190996in}}{\pgfqpoint{2.274830in}{5.190996in}}%
\pgfpathcurveto{\pgfqpoint{2.273074in}{5.190996in}}{\pgfqpoint{2.271389in}{5.190298in}}{\pgfqpoint{2.270147in}{5.189056in}}%
\pgfpathcurveto{\pgfqpoint{2.268904in}{5.187813in}}{\pgfqpoint{2.268206in}{5.186128in}}{\pgfqpoint{2.268206in}{5.184372in}}%
\pgfpathcurveto{\pgfqpoint{2.268206in}{5.182615in}}{\pgfqpoint{2.268904in}{5.180930in}}{\pgfqpoint{2.270147in}{5.179688in}}%
\pgfpathcurveto{\pgfqpoint{2.271389in}{5.178445in}}{\pgfqpoint{2.273074in}{5.177747in}}{\pgfqpoint{2.274830in}{5.177747in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{5.177747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{5.111441in}}%
\pgfpathcurveto{\pgfqpoint{2.294314in}{5.111441in}}{\pgfqpoint{2.295896in}{5.112097in}}{\pgfqpoint{2.297062in}{5.113263in}}%
\pgfpathcurveto{\pgfqpoint{2.298229in}{5.114429in}}{\pgfqpoint{2.298884in}{5.116012in}}{\pgfqpoint{2.298884in}{5.117661in}}%
\pgfpathcurveto{\pgfqpoint{2.298884in}{5.119311in}}{\pgfqpoint{2.298229in}{5.120893in}}{\pgfqpoint{2.297062in}{5.122059in}}%
\pgfpathcurveto{\pgfqpoint{2.295896in}{5.123226in}}{\pgfqpoint{2.294314in}{5.123881in}}{\pgfqpoint{2.292664in}{5.123881in}}%
\pgfpathcurveto{\pgfqpoint{2.291015in}{5.123881in}}{\pgfqpoint{2.289432in}{5.123226in}}{\pgfqpoint{2.288266in}{5.122059in}}%
\pgfpathcurveto{\pgfqpoint{2.287100in}{5.120893in}}{\pgfqpoint{2.286444in}{5.119311in}}{\pgfqpoint{2.286444in}{5.117661in}}%
\pgfpathcurveto{\pgfqpoint{2.286444in}{5.116012in}}{\pgfqpoint{2.287100in}{5.114429in}}{\pgfqpoint{2.288266in}{5.113263in}}%
\pgfpathcurveto{\pgfqpoint{2.289432in}{5.112097in}}{\pgfqpoint{2.291015in}{5.111441in}}{\pgfqpoint{2.292664in}{5.111441in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{5.111441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{4.972614in}}%
\pgfpathcurveto{\pgfqpoint{2.312127in}{4.972614in}}{\pgfqpoint{2.313690in}{4.973261in}}{\pgfqpoint{2.314842in}{4.974413in}}%
\pgfpathcurveto{\pgfqpoint{2.315994in}{4.975565in}}{\pgfqpoint{2.316642in}{4.977128in}}{\pgfqpoint{2.316642in}{4.978757in}}%
\pgfpathcurveto{\pgfqpoint{2.316642in}{4.980387in}}{\pgfqpoint{2.315994in}{4.981949in}}{\pgfqpoint{2.314842in}{4.983101in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{4.984254in}}{\pgfqpoint{2.312127in}{4.984901in}}{\pgfqpoint{2.310498in}{4.984901in}}%
\pgfpathcurveto{\pgfqpoint{2.308869in}{4.984901in}}{\pgfqpoint{2.307306in}{4.984254in}}{\pgfqpoint{2.306154in}{4.983101in}}%
\pgfpathcurveto{\pgfqpoint{2.305002in}{4.981949in}}{\pgfqpoint{2.304354in}{4.980387in}}{\pgfqpoint{2.304354in}{4.978757in}}%
\pgfpathcurveto{\pgfqpoint{2.304354in}{4.977128in}}{\pgfqpoint{2.305002in}{4.975565in}}{\pgfqpoint{2.306154in}{4.974413in}}%
\pgfpathcurveto{\pgfqpoint{2.307306in}{4.973261in}}{\pgfqpoint{2.308869in}{4.972614in}}{\pgfqpoint{2.310498in}{4.972614in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{4.972614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{5.006708in}}%
\pgfpathcurveto{\pgfqpoint{2.329899in}{5.006708in}}{\pgfqpoint{2.331402in}{5.007330in}}{\pgfqpoint{2.332510in}{5.008438in}}%
\pgfpathcurveto{\pgfqpoint{2.333618in}{5.009546in}}{\pgfqpoint{2.334241in}{5.011050in}}{\pgfqpoint{2.334241in}{5.012617in}}%
\pgfpathcurveto{\pgfqpoint{2.334241in}{5.014184in}}{\pgfqpoint{2.333618in}{5.015687in}}{\pgfqpoint{2.332510in}{5.016795in}}%
\pgfpathcurveto{\pgfqpoint{2.331402in}{5.017903in}}{\pgfqpoint{2.329899in}{5.018525in}}{\pgfqpoint{2.328332in}{5.018525in}}%
\pgfpathcurveto{\pgfqpoint{2.326765in}{5.018525in}}{\pgfqpoint{2.325262in}{5.017903in}}{\pgfqpoint{2.324154in}{5.016795in}}%
\pgfpathcurveto{\pgfqpoint{2.323046in}{5.015687in}}{\pgfqpoint{2.322423in}{5.014184in}}{\pgfqpoint{2.322423in}{5.012617in}}%
\pgfpathcurveto{\pgfqpoint{2.322423in}{5.011050in}}{\pgfqpoint{2.323046in}{5.009546in}}{\pgfqpoint{2.324154in}{5.008438in}}%
\pgfpathcurveto{\pgfqpoint{2.325262in}{5.007330in}}{\pgfqpoint{2.326765in}{5.006708in}}{\pgfqpoint{2.328332in}{5.006708in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{5.006708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{5.088877in}}%
\pgfpathcurveto{\pgfqpoint{2.347733in}{5.088877in}}{\pgfqpoint{2.349236in}{5.089500in}}{\pgfqpoint{2.350344in}{5.090608in}}%
\pgfpathcurveto{\pgfqpoint{2.351452in}{5.091716in}}{\pgfqpoint{2.352074in}{5.093219in}}{\pgfqpoint{2.352074in}{5.094786in}}%
\pgfpathcurveto{\pgfqpoint{2.352074in}{5.096353in}}{\pgfqpoint{2.351452in}{5.097856in}}{\pgfqpoint{2.350344in}{5.098964in}}%
\pgfpathcurveto{\pgfqpoint{2.349236in}{5.100072in}}{\pgfqpoint{2.347733in}{5.100695in}}{\pgfqpoint{2.346166in}{5.100695in}}%
\pgfpathcurveto{\pgfqpoint{2.344599in}{5.100695in}}{\pgfqpoint{2.343095in}{5.100072in}}{\pgfqpoint{2.341987in}{5.098964in}}%
\pgfpathcurveto{\pgfqpoint{2.340879in}{5.097856in}}{\pgfqpoint{2.340257in}{5.096353in}}{\pgfqpoint{2.340257in}{5.094786in}}%
\pgfpathcurveto{\pgfqpoint{2.340257in}{5.093219in}}{\pgfqpoint{2.340879in}{5.091716in}}{\pgfqpoint{2.341987in}{5.090608in}}%
\pgfpathcurveto{\pgfqpoint{2.343095in}{5.089500in}}{\pgfqpoint{2.344599in}{5.088877in}}{\pgfqpoint{2.346166in}{5.088877in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{5.088877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{5.050566in}}%
\pgfpathcurveto{\pgfqpoint{2.365479in}{5.050566in}}{\pgfqpoint{2.366899in}{5.051154in}}{\pgfqpoint{2.367945in}{5.052200in}}%
\pgfpathcurveto{\pgfqpoint{2.368992in}{5.053247in}}{\pgfqpoint{2.369580in}{5.054666in}}{\pgfqpoint{2.369580in}{5.056146in}}%
\pgfpathcurveto{\pgfqpoint{2.369580in}{5.057626in}}{\pgfqpoint{2.368992in}{5.059046in}}{\pgfqpoint{2.367945in}{5.060092in}}%
\pgfpathcurveto{\pgfqpoint{2.366899in}{5.061139in}}{\pgfqpoint{2.365479in}{5.061727in}}{\pgfqpoint{2.363999in}{5.061727in}}%
\pgfpathcurveto{\pgfqpoint{2.362519in}{5.061727in}}{\pgfqpoint{2.361100in}{5.061139in}}{\pgfqpoint{2.360053in}{5.060092in}}%
\pgfpathcurveto{\pgfqpoint{2.359007in}{5.059046in}}{\pgfqpoint{2.358419in}{5.057626in}}{\pgfqpoint{2.358419in}{5.056146in}}%
\pgfpathcurveto{\pgfqpoint{2.358419in}{5.054666in}}{\pgfqpoint{2.359007in}{5.053247in}}{\pgfqpoint{2.360053in}{5.052200in}}%
\pgfpathcurveto{\pgfqpoint{2.361100in}{5.051154in}}{\pgfqpoint{2.362519in}{5.050566in}}{\pgfqpoint{2.363999in}{5.050566in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{5.050566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{4.873073in}}%
\pgfpathcurveto{\pgfqpoint{2.383313in}{4.873073in}}{\pgfqpoint{2.384733in}{4.873661in}}{\pgfqpoint{2.385779in}{4.874707in}}%
\pgfpathcurveto{\pgfqpoint{2.386825in}{4.875754in}}{\pgfqpoint{2.387413in}{4.877173in}}{\pgfqpoint{2.387413in}{4.878653in}}%
\pgfpathcurveto{\pgfqpoint{2.387413in}{4.880133in}}{\pgfqpoint{2.386825in}{4.881552in}}{\pgfqpoint{2.385779in}{4.882599in}}%
\pgfpathcurveto{\pgfqpoint{2.384733in}{4.883645in}}{\pgfqpoint{2.383313in}{4.884233in}}{\pgfqpoint{2.381833in}{4.884233in}}%
\pgfpathcurveto{\pgfqpoint{2.380353in}{4.884233in}}{\pgfqpoint{2.378934in}{4.883645in}}{\pgfqpoint{2.377887in}{4.882599in}}%
\pgfpathcurveto{\pgfqpoint{2.376841in}{4.881552in}}{\pgfqpoint{2.376253in}{4.880133in}}{\pgfqpoint{2.376253in}{4.878653in}}%
\pgfpathcurveto{\pgfqpoint{2.376253in}{4.877173in}}{\pgfqpoint{2.376841in}{4.875754in}}{\pgfqpoint{2.377887in}{4.874707in}}%
\pgfpathcurveto{\pgfqpoint{2.378934in}{4.873661in}}{\pgfqpoint{2.380353in}{4.873073in}}{\pgfqpoint{2.381833in}{4.873073in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{4.873073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{4.810056in}}%
\pgfpathcurveto{\pgfqpoint{2.401147in}{4.810056in}}{\pgfqpoint{2.402566in}{4.810643in}}{\pgfqpoint{2.403613in}{4.811690in}}%
\pgfpathcurveto{\pgfqpoint{2.404659in}{4.812736in}}{\pgfqpoint{2.405247in}{4.814156in}}{\pgfqpoint{2.405247in}{4.815636in}}%
\pgfpathcurveto{\pgfqpoint{2.405247in}{4.817116in}}{\pgfqpoint{2.404659in}{4.818535in}}{\pgfqpoint{2.403613in}{4.819582in}}%
\pgfpathcurveto{\pgfqpoint{2.402566in}{4.820628in}}{\pgfqpoint{2.401147in}{4.821216in}}{\pgfqpoint{2.399667in}{4.821216in}}%
\pgfpathcurveto{\pgfqpoint{2.398187in}{4.821216in}}{\pgfqpoint{2.396767in}{4.820628in}}{\pgfqpoint{2.395721in}{4.819582in}}%
\pgfpathcurveto{\pgfqpoint{2.394675in}{4.818535in}}{\pgfqpoint{2.394087in}{4.817116in}}{\pgfqpoint{2.394087in}{4.815636in}}%
\pgfpathcurveto{\pgfqpoint{2.394087in}{4.814156in}}{\pgfqpoint{2.394675in}{4.812736in}}{\pgfqpoint{2.395721in}{4.811690in}}%
\pgfpathcurveto{\pgfqpoint{2.396767in}{4.810643in}}{\pgfqpoint{2.398187in}{4.810056in}}{\pgfqpoint{2.399667in}{4.810056in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{4.810056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{4.837349in}}%
\pgfpathcurveto{\pgfqpoint{2.418852in}{4.837349in}}{\pgfqpoint{2.420147in}{4.837886in}}{\pgfqpoint{2.421103in}{4.838841in}}%
\pgfpathcurveto{\pgfqpoint{2.422058in}{4.839797in}}{\pgfqpoint{2.422595in}{4.841092in}}{\pgfqpoint{2.422595in}{4.842443in}}%
\pgfpathcurveto{\pgfqpoint{2.422595in}{4.843794in}}{\pgfqpoint{2.422058in}{4.845090in}}{\pgfqpoint{2.421103in}{4.846045in}}%
\pgfpathcurveto{\pgfqpoint{2.420147in}{4.847001in}}{\pgfqpoint{2.418852in}{4.847537in}}{\pgfqpoint{2.417501in}{4.847537in}}%
\pgfpathcurveto{\pgfqpoint{2.416150in}{4.847537in}}{\pgfqpoint{2.414854in}{4.847001in}}{\pgfqpoint{2.413899in}{4.846045in}}%
\pgfpathcurveto{\pgfqpoint{2.412943in}{4.845090in}}{\pgfqpoint{2.412407in}{4.843794in}}{\pgfqpoint{2.412407in}{4.842443in}}%
\pgfpathcurveto{\pgfqpoint{2.412407in}{4.841092in}}{\pgfqpoint{2.412943in}{4.839797in}}{\pgfqpoint{2.413899in}{4.838841in}}%
\pgfpathcurveto{\pgfqpoint{2.414854in}{4.837886in}}{\pgfqpoint{2.416150in}{4.837349in}}{\pgfqpoint{2.417501in}{4.837349in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{4.837349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{4.858593in}}%
\pgfpathcurveto{\pgfqpoint{2.436597in}{4.858593in}}{\pgfqpoint{2.437807in}{4.859095in}}{\pgfqpoint{2.438699in}{4.859987in}}%
\pgfpathcurveto{\pgfqpoint{2.439592in}{4.860880in}}{\pgfqpoint{2.440093in}{4.862090in}}{\pgfqpoint{2.440093in}{4.863352in}}%
\pgfpathcurveto{\pgfqpoint{2.440093in}{4.864614in}}{\pgfqpoint{2.439592in}{4.865825in}}{\pgfqpoint{2.438699in}{4.866717in}}%
\pgfpathcurveto{\pgfqpoint{2.437807in}{4.867610in}}{\pgfqpoint{2.436597in}{4.868111in}}{\pgfqpoint{2.435334in}{4.868111in}}%
\pgfpathcurveto{\pgfqpoint{2.434072in}{4.868111in}}{\pgfqpoint{2.432862in}{4.867610in}}{\pgfqpoint{2.431969in}{4.866717in}}%
\pgfpathcurveto{\pgfqpoint{2.431077in}{4.865825in}}{\pgfqpoint{2.430576in}{4.864614in}}{\pgfqpoint{2.430576in}{4.863352in}}%
\pgfpathcurveto{\pgfqpoint{2.430576in}{4.862090in}}{\pgfqpoint{2.431077in}{4.860880in}}{\pgfqpoint{2.431969in}{4.859987in}}%
\pgfpathcurveto{\pgfqpoint{2.432862in}{4.859095in}}{\pgfqpoint{2.434072in}{4.858593in}}{\pgfqpoint{2.435334in}{4.858593in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{4.858593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{4.817296in}}%
\pgfpathcurveto{\pgfqpoint{2.454443in}{4.817296in}}{\pgfqpoint{2.455666in}{4.817802in}}{\pgfqpoint{2.456568in}{4.818704in}}%
\pgfpathcurveto{\pgfqpoint{2.457470in}{4.819606in}}{\pgfqpoint{2.457976in}{4.820829in}}{\pgfqpoint{2.457976in}{4.822104in}}%
\pgfpathcurveto{\pgfqpoint{2.457976in}{4.823379in}}{\pgfqpoint{2.457470in}{4.824602in}}{\pgfqpoint{2.456568in}{4.825504in}}%
\pgfpathcurveto{\pgfqpoint{2.455666in}{4.826406in}}{\pgfqpoint{2.454443in}{4.826912in}}{\pgfqpoint{2.453168in}{4.826912in}}%
\pgfpathcurveto{\pgfqpoint{2.451893in}{4.826912in}}{\pgfqpoint{2.450670in}{4.826406in}}{\pgfqpoint{2.449768in}{4.825504in}}%
\pgfpathcurveto{\pgfqpoint{2.448867in}{4.824602in}}{\pgfqpoint{2.448360in}{4.823379in}}{\pgfqpoint{2.448360in}{4.822104in}}%
\pgfpathcurveto{\pgfqpoint{2.448360in}{4.820829in}}{\pgfqpoint{2.448867in}{4.819606in}}{\pgfqpoint{2.449768in}{4.818704in}}%
\pgfpathcurveto{\pgfqpoint{2.450670in}{4.817802in}}{\pgfqpoint{2.451893in}{4.817296in}}{\pgfqpoint{2.453168in}{4.817296in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{4.817296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{4.967123in}}%
\pgfpathcurveto{\pgfqpoint{2.472168in}{4.967123in}}{\pgfqpoint{2.473287in}{4.967586in}}{\pgfqpoint{2.474112in}{4.968411in}}%
\pgfpathcurveto{\pgfqpoint{2.474937in}{4.969236in}}{\pgfqpoint{2.475400in}{4.970354in}}{\pgfqpoint{2.475400in}{4.971521in}}%
\pgfpathcurveto{\pgfqpoint{2.475400in}{4.972687in}}{\pgfqpoint{2.474937in}{4.973806in}}{\pgfqpoint{2.474112in}{4.974631in}}%
\pgfpathcurveto{\pgfqpoint{2.473287in}{4.975456in}}{\pgfqpoint{2.472168in}{4.975919in}}{\pgfqpoint{2.471002in}{4.975919in}}%
\pgfpathcurveto{\pgfqpoint{2.469836in}{4.975919in}}{\pgfqpoint{2.468717in}{4.975456in}}{\pgfqpoint{2.467892in}{4.974631in}}%
\pgfpathcurveto{\pgfqpoint{2.467067in}{4.973806in}}{\pgfqpoint{2.466604in}{4.972687in}}{\pgfqpoint{2.466604in}{4.971521in}}%
\pgfpathcurveto{\pgfqpoint{2.466604in}{4.970354in}}{\pgfqpoint{2.467067in}{4.969236in}}{\pgfqpoint{2.467892in}{4.968411in}}%
\pgfpathcurveto{\pgfqpoint{2.468717in}{4.967586in}}{\pgfqpoint{2.469836in}{4.967123in}}{\pgfqpoint{2.471002in}{4.967123in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{4.967123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{4.985521in}}%
\pgfpathcurveto{\pgfqpoint{2.490058in}{4.985521in}}{\pgfqpoint{2.491230in}{4.986006in}}{\pgfqpoint{2.492094in}{4.986870in}}%
\pgfpathcurveto{\pgfqpoint{2.492958in}{4.987734in}}{\pgfqpoint{2.493444in}{4.988906in}}{\pgfqpoint{2.493444in}{4.990128in}}%
\pgfpathcurveto{\pgfqpoint{2.493444in}{4.991350in}}{\pgfqpoint{2.492958in}{4.992523in}}{\pgfqpoint{2.492094in}{4.993387in}}%
\pgfpathcurveto{\pgfqpoint{2.491230in}{4.994251in}}{\pgfqpoint{2.490058in}{4.994736in}}{\pgfqpoint{2.488836in}{4.994736in}}%
\pgfpathcurveto{\pgfqpoint{2.487614in}{4.994736in}}{\pgfqpoint{2.486442in}{4.994251in}}{\pgfqpoint{2.485578in}{4.993387in}}%
\pgfpathcurveto{\pgfqpoint{2.484713in}{4.992523in}}{\pgfqpoint{2.484228in}{4.991350in}}{\pgfqpoint{2.484228in}{4.990128in}}%
\pgfpathcurveto{\pgfqpoint{2.484228in}{4.988906in}}{\pgfqpoint{2.484713in}{4.987734in}}{\pgfqpoint{2.485578in}{4.986870in}}%
\pgfpathcurveto{\pgfqpoint{2.486442in}{4.986006in}}{\pgfqpoint{2.487614in}{4.985521in}}{\pgfqpoint{2.488836in}{4.985521in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{4.985521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{4.942374in}}%
\pgfpathcurveto{\pgfqpoint{2.507905in}{4.942374in}}{\pgfqpoint{2.509090in}{4.942865in}}{\pgfqpoint{2.509964in}{4.943739in}}%
\pgfpathcurveto{\pgfqpoint{2.510837in}{4.944612in}}{\pgfqpoint{2.511328in}{4.945797in}}{\pgfqpoint{2.511328in}{4.947033in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{4.948268in}}{\pgfqpoint{2.510837in}{4.949453in}}{\pgfqpoint{2.509964in}{4.950327in}}%
\pgfpathcurveto{\pgfqpoint{2.509090in}{4.951201in}}{\pgfqpoint{2.507905in}{4.951692in}}{\pgfqpoint{2.506670in}{4.951692in}}%
\pgfpathcurveto{\pgfqpoint{2.505434in}{4.951692in}}{\pgfqpoint{2.504249in}{4.951201in}}{\pgfqpoint{2.503375in}{4.950327in}}%
\pgfpathcurveto{\pgfqpoint{2.502502in}{4.949453in}}{\pgfqpoint{2.502011in}{4.948268in}}{\pgfqpoint{2.502011in}{4.947033in}}%
\pgfpathcurveto{\pgfqpoint{2.502011in}{4.945797in}}{\pgfqpoint{2.502502in}{4.944612in}}{\pgfqpoint{2.503375in}{4.943739in}}%
\pgfpathcurveto{\pgfqpoint{2.504249in}{4.942865in}}{\pgfqpoint{2.505434in}{4.942374in}}{\pgfqpoint{2.506670in}{4.942374in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{4.942374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{5.010142in}}%
\pgfpathcurveto{\pgfqpoint{2.525739in}{5.010142in}}{\pgfqpoint{2.526924in}{5.010633in}}{\pgfqpoint{2.527798in}{5.011507in}}%
\pgfpathcurveto{\pgfqpoint{2.528671in}{5.012380in}}{\pgfqpoint{2.529162in}{5.013565in}}{\pgfqpoint{2.529162in}{5.014801in}}%
\pgfpathcurveto{\pgfqpoint{2.529162in}{5.016036in}}{\pgfqpoint{2.528671in}{5.017221in}}{\pgfqpoint{2.527798in}{5.018095in}}%
\pgfpathcurveto{\pgfqpoint{2.526924in}{5.018969in}}{\pgfqpoint{2.525739in}{5.019459in}}{\pgfqpoint{2.524503in}{5.019459in}}%
\pgfpathcurveto{\pgfqpoint{2.523268in}{5.019459in}}{\pgfqpoint{2.522083in}{5.018969in}}{\pgfqpoint{2.521209in}{5.018095in}}%
\pgfpathcurveto{\pgfqpoint{2.520335in}{5.017221in}}{\pgfqpoint{2.519845in}{5.016036in}}{\pgfqpoint{2.519845in}{5.014801in}}%
\pgfpathcurveto{\pgfqpoint{2.519845in}{5.013565in}}{\pgfqpoint{2.520335in}{5.012380in}}{\pgfqpoint{2.521209in}{5.011507in}}%
\pgfpathcurveto{\pgfqpoint{2.522083in}{5.010633in}}{\pgfqpoint{2.523268in}{5.010142in}}{\pgfqpoint{2.524503in}{5.010142in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{5.010142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{5.070141in}}%
\pgfpathcurveto{\pgfqpoint{2.543599in}{5.070141in}}{\pgfqpoint{2.544810in}{5.070642in}}{\pgfqpoint{2.545702in}{5.071534in}}%
\pgfpathcurveto{\pgfqpoint{2.546595in}{5.072427in}}{\pgfqpoint{2.547096in}{5.073637in}}{\pgfqpoint{2.547096in}{5.074900in}}%
\pgfpathcurveto{\pgfqpoint{2.547096in}{5.076162in}}{\pgfqpoint{2.546595in}{5.077372in}}{\pgfqpoint{2.545702in}{5.078265in}}%
\pgfpathcurveto{\pgfqpoint{2.544810in}{5.079157in}}{\pgfqpoint{2.543599in}{5.079658in}}{\pgfqpoint{2.542337in}{5.079658in}}%
\pgfpathcurveto{\pgfqpoint{2.541075in}{5.079658in}}{\pgfqpoint{2.539864in}{5.079157in}}{\pgfqpoint{2.538972in}{5.078265in}}%
\pgfpathcurveto{\pgfqpoint{2.538080in}{5.077372in}}{\pgfqpoint{2.537578in}{5.076162in}}{\pgfqpoint{2.537578in}{5.074900in}}%
\pgfpathcurveto{\pgfqpoint{2.537578in}{5.073637in}}{\pgfqpoint{2.538080in}{5.072427in}}{\pgfqpoint{2.538972in}{5.071534in}}%
\pgfpathcurveto{\pgfqpoint{2.539864in}{5.070642in}}{\pgfqpoint{2.541075in}{5.070141in}}{\pgfqpoint{2.542337in}{5.070141in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{5.070141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{4.996895in}}%
\pgfpathcurveto{\pgfqpoint{2.561433in}{4.996895in}}{\pgfqpoint{2.562643in}{4.997396in}}{\pgfqpoint{2.563536in}{4.998289in}}%
\pgfpathcurveto{\pgfqpoint{2.564428in}{4.999181in}}{\pgfqpoint{2.564930in}{5.000392in}}{\pgfqpoint{2.564930in}{5.001654in}}%
\pgfpathcurveto{\pgfqpoint{2.564930in}{5.002916in}}{\pgfqpoint{2.564428in}{5.004126in}}{\pgfqpoint{2.563536in}{5.005019in}}%
\pgfpathcurveto{\pgfqpoint{2.562643in}{5.005911in}}{\pgfqpoint{2.561433in}{5.006413in}}{\pgfqpoint{2.560171in}{5.006413in}}%
\pgfpathcurveto{\pgfqpoint{2.558909in}{5.006413in}}{\pgfqpoint{2.557698in}{5.005911in}}{\pgfqpoint{2.556806in}{5.005019in}}%
\pgfpathcurveto{\pgfqpoint{2.555913in}{5.004126in}}{\pgfqpoint{2.555412in}{5.002916in}}{\pgfqpoint{2.555412in}{5.001654in}}%
\pgfpathcurveto{\pgfqpoint{2.555412in}{5.000392in}}{\pgfqpoint{2.555913in}{4.999181in}}{\pgfqpoint{2.556806in}{4.998289in}}%
\pgfpathcurveto{\pgfqpoint{2.557698in}{4.997396in}}{\pgfqpoint{2.558909in}{4.996895in}}{\pgfqpoint{2.560171in}{4.996895in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{4.996895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{5.081293in}}%
\pgfpathcurveto{\pgfqpoint{2.579380in}{5.081293in}}{\pgfqpoint{2.580699in}{5.081839in}}{\pgfqpoint{2.581672in}{5.082812in}}%
\pgfpathcurveto{\pgfqpoint{2.582644in}{5.083784in}}{\pgfqpoint{2.583191in}{5.085103in}}{\pgfqpoint{2.583191in}{5.086479in}}%
\pgfpathcurveto{\pgfqpoint{2.583191in}{5.087854in}}{\pgfqpoint{2.582644in}{5.089173in}}{\pgfqpoint{2.581672in}{5.090146in}}%
\pgfpathcurveto{\pgfqpoint{2.580699in}{5.091118in}}{\pgfqpoint{2.579380in}{5.091665in}}{\pgfqpoint{2.578005in}{5.091665in}}%
\pgfpathcurveto{\pgfqpoint{2.576629in}{5.091665in}}{\pgfqpoint{2.575310in}{5.091118in}}{\pgfqpoint{2.574338in}{5.090146in}}%
\pgfpathcurveto{\pgfqpoint{2.573365in}{5.089173in}}{\pgfqpoint{2.572819in}{5.087854in}}{\pgfqpoint{2.572819in}{5.086479in}}%
\pgfpathcurveto{\pgfqpoint{2.572819in}{5.085103in}}{\pgfqpoint{2.573365in}{5.083784in}}{\pgfqpoint{2.574338in}{5.082812in}}%
\pgfpathcurveto{\pgfqpoint{2.575310in}{5.081839in}}{\pgfqpoint{2.576629in}{5.081293in}}{\pgfqpoint{2.578005in}{5.081293in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{5.081293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{5.116794in}}%
\pgfpathcurveto{\pgfqpoint{2.597114in}{5.116794in}}{\pgfqpoint{2.598337in}{5.117300in}}{\pgfqpoint{2.599238in}{5.118202in}}%
\pgfpathcurveto{\pgfqpoint{2.600140in}{5.119104in}}{\pgfqpoint{2.600647in}{5.120327in}}{\pgfqpoint{2.600647in}{5.121602in}}%
\pgfpathcurveto{\pgfqpoint{2.600647in}{5.122877in}}{\pgfqpoint{2.600140in}{5.124100in}}{\pgfqpoint{2.599238in}{5.125002in}}%
\pgfpathcurveto{\pgfqpoint{2.598337in}{5.125904in}}{\pgfqpoint{2.597114in}{5.126410in}}{\pgfqpoint{2.595838in}{5.126410in}}%
\pgfpathcurveto{\pgfqpoint{2.594563in}{5.126410in}}{\pgfqpoint{2.593340in}{5.125904in}}{\pgfqpoint{2.592438in}{5.125002in}}%
\pgfpathcurveto{\pgfqpoint{2.591537in}{5.124100in}}{\pgfqpoint{2.591030in}{5.122877in}}{\pgfqpoint{2.591030in}{5.121602in}}%
\pgfpathcurveto{\pgfqpoint{2.591030in}{5.120327in}}{\pgfqpoint{2.591537in}{5.119104in}}{\pgfqpoint{2.592438in}{5.118202in}}%
\pgfpathcurveto{\pgfqpoint{2.593340in}{5.117300in}}{\pgfqpoint{2.594563in}{5.116794in}}{\pgfqpoint{2.595838in}{5.116794in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{5.116794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{5.332200in}}%
\pgfpathcurveto{\pgfqpoint{2.614894in}{5.332200in}}{\pgfqpoint{2.616066in}{5.332685in}}{\pgfqpoint{2.616930in}{5.333549in}}%
\pgfpathcurveto{\pgfqpoint{2.617794in}{5.334413in}}{\pgfqpoint{2.618280in}{5.335585in}}{\pgfqpoint{2.618280in}{5.336807in}}%
\pgfpathcurveto{\pgfqpoint{2.618280in}{5.338029in}}{\pgfqpoint{2.617794in}{5.339202in}}{\pgfqpoint{2.616930in}{5.340066in}}%
\pgfpathcurveto{\pgfqpoint{2.616066in}{5.340930in}}{\pgfqpoint{2.614894in}{5.341415in}}{\pgfqpoint{2.613672in}{5.341415in}}%
\pgfpathcurveto{\pgfqpoint{2.612450in}{5.341415in}}{\pgfqpoint{2.611278in}{5.340930in}}{\pgfqpoint{2.610414in}{5.340066in}}%
\pgfpathcurveto{\pgfqpoint{2.609550in}{5.339202in}}{\pgfqpoint{2.609064in}{5.338029in}}{\pgfqpoint{2.609064in}{5.336807in}}%
\pgfpathcurveto{\pgfqpoint{2.609064in}{5.335585in}}{\pgfqpoint{2.609550in}{5.334413in}}{\pgfqpoint{2.610414in}{5.333549in}}%
\pgfpathcurveto{\pgfqpoint{2.611278in}{5.332685in}}{\pgfqpoint{2.612450in}{5.332200in}}{\pgfqpoint{2.613672in}{5.332200in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{5.332200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{5.243721in}}%
\pgfpathcurveto{\pgfqpoint{2.632832in}{5.243721in}}{\pgfqpoint{2.634104in}{5.244248in}}{\pgfqpoint{2.635042in}{5.245186in}}%
\pgfpathcurveto{\pgfqpoint{2.635980in}{5.246123in}}{\pgfqpoint{2.636507in}{5.247395in}}{\pgfqpoint{2.636507in}{5.248722in}}%
\pgfpathcurveto{\pgfqpoint{2.636507in}{5.250048in}}{\pgfqpoint{2.635980in}{5.251320in}}{\pgfqpoint{2.635042in}{5.252258in}}%
\pgfpathcurveto{\pgfqpoint{2.634104in}{5.253195in}}{\pgfqpoint{2.632832in}{5.253722in}}{\pgfqpoint{2.631506in}{5.253722in}}%
\pgfpathcurveto{\pgfqpoint{2.630180in}{5.253722in}}{\pgfqpoint{2.628908in}{5.253195in}}{\pgfqpoint{2.627970in}{5.252258in}}%
\pgfpathcurveto{\pgfqpoint{2.627032in}{5.251320in}}{\pgfqpoint{2.626505in}{5.250048in}}{\pgfqpoint{2.626505in}{5.248722in}}%
\pgfpathcurveto{\pgfqpoint{2.626505in}{5.247395in}}{\pgfqpoint{2.627032in}{5.246123in}}{\pgfqpoint{2.627970in}{5.245186in}}%
\pgfpathcurveto{\pgfqpoint{2.628908in}{5.244248in}}{\pgfqpoint{2.630180in}{5.243721in}}{\pgfqpoint{2.631506in}{5.243721in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{5.243721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{5.252579in}}%
\pgfpathcurveto{\pgfqpoint{2.650628in}{5.252579in}}{\pgfqpoint{2.651863in}{5.253091in}}{\pgfqpoint{2.652774in}{5.254002in}}%
\pgfpathcurveto{\pgfqpoint{2.653685in}{5.254913in}}{\pgfqpoint{2.654197in}{5.256148in}}{\pgfqpoint{2.654197in}{5.257436in}}%
\pgfpathcurveto{\pgfqpoint{2.654197in}{5.258724in}}{\pgfqpoint{2.653685in}{5.259960in}}{\pgfqpoint{2.652774in}{5.260871in}}%
\pgfpathcurveto{\pgfqpoint{2.651863in}{5.261782in}}{\pgfqpoint{2.650628in}{5.262293in}}{\pgfqpoint{2.649340in}{5.262293in}}%
\pgfpathcurveto{\pgfqpoint{2.648052in}{5.262293in}}{\pgfqpoint{2.646816in}{5.261782in}}{\pgfqpoint{2.645905in}{5.260871in}}%
\pgfpathcurveto{\pgfqpoint{2.644994in}{5.259960in}}{\pgfqpoint{2.644483in}{5.258724in}}{\pgfqpoint{2.644483in}{5.257436in}}%
\pgfpathcurveto{\pgfqpoint{2.644483in}{5.256148in}}{\pgfqpoint{2.644994in}{5.254913in}}{\pgfqpoint{2.645905in}{5.254002in}}%
\pgfpathcurveto{\pgfqpoint{2.646816in}{5.253091in}}{\pgfqpoint{2.648052in}{5.252579in}}{\pgfqpoint{2.649340in}{5.252579in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{5.252579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{5.245117in}}%
\pgfpathcurveto{\pgfqpoint{2.668549in}{5.245117in}}{\pgfqpoint{2.669868in}{5.245663in}}{\pgfqpoint{2.670840in}{5.246636in}}%
\pgfpathcurveto{\pgfqpoint{2.671813in}{5.247608in}}{\pgfqpoint{2.672359in}{5.248927in}}{\pgfqpoint{2.672359in}{5.250303in}}%
\pgfpathcurveto{\pgfqpoint{2.672359in}{5.251678in}}{\pgfqpoint{2.671813in}{5.252997in}}{\pgfqpoint{2.670840in}{5.253970in}}%
\pgfpathcurveto{\pgfqpoint{2.669868in}{5.254942in}}{\pgfqpoint{2.668549in}{5.255489in}}{\pgfqpoint{2.667173in}{5.255489in}}%
\pgfpathcurveto{\pgfqpoint{2.665798in}{5.255489in}}{\pgfqpoint{2.664479in}{5.254942in}}{\pgfqpoint{2.663506in}{5.253970in}}%
\pgfpathcurveto{\pgfqpoint{2.662534in}{5.252997in}}{\pgfqpoint{2.661988in}{5.251678in}}{\pgfqpoint{2.661988in}{5.250303in}}%
\pgfpathcurveto{\pgfqpoint{2.661988in}{5.248927in}}{\pgfqpoint{2.662534in}{5.247608in}}{\pgfqpoint{2.663506in}{5.246636in}}%
\pgfpathcurveto{\pgfqpoint{2.664479in}{5.245663in}}{\pgfqpoint{2.665798in}{5.245117in}}{\pgfqpoint{2.667173in}{5.245117in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.245117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{5.347999in}}%
\pgfpathcurveto{\pgfqpoint{2.686269in}{5.347999in}}{\pgfqpoint{2.687480in}{5.348501in}}{\pgfqpoint{2.688372in}{5.349393in}}%
\pgfpathcurveto{\pgfqpoint{2.689265in}{5.350286in}}{\pgfqpoint{2.689766in}{5.351496in}}{\pgfqpoint{2.689766in}{5.352758in}}%
\pgfpathcurveto{\pgfqpoint{2.689766in}{5.354020in}}{\pgfqpoint{2.689265in}{5.355231in}}{\pgfqpoint{2.688372in}{5.356123in}}%
\pgfpathcurveto{\pgfqpoint{2.687480in}{5.357016in}}{\pgfqpoint{2.686269in}{5.357517in}}{\pgfqpoint{2.685007in}{5.357517in}}%
\pgfpathcurveto{\pgfqpoint{2.683745in}{5.357517in}}{\pgfqpoint{2.682535in}{5.357016in}}{\pgfqpoint{2.681642in}{5.356123in}}%
\pgfpathcurveto{\pgfqpoint{2.680750in}{5.355231in}}{\pgfqpoint{2.680248in}{5.354020in}}{\pgfqpoint{2.680248in}{5.352758in}}%
\pgfpathcurveto{\pgfqpoint{2.680248in}{5.351496in}}{\pgfqpoint{2.680750in}{5.350286in}}{\pgfqpoint{2.681642in}{5.349393in}}%
\pgfpathcurveto{\pgfqpoint{2.682535in}{5.348501in}}{\pgfqpoint{2.683745in}{5.347999in}}{\pgfqpoint{2.685007in}{5.347999in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{5.347999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{5.250825in}}%
\pgfpathcurveto{\pgfqpoint{2.704116in}{5.250825in}}{\pgfqpoint{2.705339in}{5.251331in}}{\pgfqpoint{2.706241in}{5.252233in}}%
\pgfpathcurveto{\pgfqpoint{2.707143in}{5.253135in}}{\pgfqpoint{2.707649in}{5.254358in}}{\pgfqpoint{2.707649in}{5.255633in}}%
\pgfpathcurveto{\pgfqpoint{2.707649in}{5.256908in}}{\pgfqpoint{2.707143in}{5.258131in}}{\pgfqpoint{2.706241in}{5.259033in}}%
\pgfpathcurveto{\pgfqpoint{2.705339in}{5.259935in}}{\pgfqpoint{2.704116in}{5.260441in}}{\pgfqpoint{2.702841in}{5.260441in}}%
\pgfpathcurveto{\pgfqpoint{2.701566in}{5.260441in}}{\pgfqpoint{2.700343in}{5.259935in}}{\pgfqpoint{2.699441in}{5.259033in}}%
\pgfpathcurveto{\pgfqpoint{2.698539in}{5.258131in}}{\pgfqpoint{2.698033in}{5.256908in}}{\pgfqpoint{2.698033in}{5.255633in}}%
\pgfpathcurveto{\pgfqpoint{2.698033in}{5.254358in}}{\pgfqpoint{2.698539in}{5.253135in}}{\pgfqpoint{2.699441in}{5.252233in}}%
\pgfpathcurveto{\pgfqpoint{2.700343in}{5.251331in}}{\pgfqpoint{2.701566in}{5.250825in}}{\pgfqpoint{2.702841in}{5.250825in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{5.250825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{5.134708in}}%
\pgfpathcurveto{\pgfqpoint{2.722038in}{5.134708in}}{\pgfqpoint{2.723346in}{5.135250in}}{\pgfqpoint{2.724309in}{5.136214in}}%
\pgfpathcurveto{\pgfqpoint{2.725273in}{5.137178in}}{\pgfqpoint{2.725815in}{5.138486in}}{\pgfqpoint{2.725815in}{5.139849in}}%
\pgfpathcurveto{\pgfqpoint{2.725815in}{5.141212in}}{\pgfqpoint{2.725273in}{5.142519in}}{\pgfqpoint{2.724309in}{5.143483in}}%
\pgfpathcurveto{\pgfqpoint{2.723346in}{5.144447in}}{\pgfqpoint{2.722038in}{5.144989in}}{\pgfqpoint{2.720675in}{5.144989in}}%
\pgfpathcurveto{\pgfqpoint{2.719312in}{5.144989in}}{\pgfqpoint{2.718004in}{5.144447in}}{\pgfqpoint{2.717040in}{5.143483in}}%
\pgfpathcurveto{\pgfqpoint{2.716076in}{5.142519in}}{\pgfqpoint{2.715535in}{5.141212in}}{\pgfqpoint{2.715535in}{5.139849in}}%
\pgfpathcurveto{\pgfqpoint{2.715535in}{5.138486in}}{\pgfqpoint{2.716076in}{5.137178in}}{\pgfqpoint{2.717040in}{5.136214in}}%
\pgfpathcurveto{\pgfqpoint{2.718004in}{5.135250in}}{\pgfqpoint{2.719312in}{5.134708in}}{\pgfqpoint{2.720675in}{5.134708in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{5.134708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{5.021272in}}%
\pgfpathcurveto{\pgfqpoint{2.739896in}{5.021272in}}{\pgfqpoint{2.741227in}{5.021823in}}{\pgfqpoint{2.742208in}{5.022804in}}%
\pgfpathcurveto{\pgfqpoint{2.743189in}{5.023785in}}{\pgfqpoint{2.743740in}{5.025116in}}{\pgfqpoint{2.743740in}{5.026503in}}%
\pgfpathcurveto{\pgfqpoint{2.743740in}{5.027890in}}{\pgfqpoint{2.743189in}{5.029221in}}{\pgfqpoint{2.742208in}{5.030202in}}%
\pgfpathcurveto{\pgfqpoint{2.741227in}{5.031183in}}{\pgfqpoint{2.739896in}{5.031734in}}{\pgfqpoint{2.738509in}{5.031734in}}%
\pgfpathcurveto{\pgfqpoint{2.737121in}{5.031734in}}{\pgfqpoint{2.735791in}{5.031183in}}{\pgfqpoint{2.734810in}{5.030202in}}%
\pgfpathcurveto{\pgfqpoint{2.733829in}{5.029221in}}{\pgfqpoint{2.733277in}{5.027890in}}{\pgfqpoint{2.733277in}{5.026503in}}%
\pgfpathcurveto{\pgfqpoint{2.733277in}{5.025116in}}{\pgfqpoint{2.733829in}{5.023785in}}{\pgfqpoint{2.734810in}{5.022804in}}%
\pgfpathcurveto{\pgfqpoint{2.735791in}{5.021823in}}{\pgfqpoint{2.737121in}{5.021272in}}{\pgfqpoint{2.738509in}{5.021272in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{5.021272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{4.997048in}}%
\pgfpathcurveto{\pgfqpoint{2.757669in}{4.997048in}}{\pgfqpoint{2.758941in}{4.997575in}}{\pgfqpoint{2.759878in}{4.998513in}}%
\pgfpathcurveto{\pgfqpoint{2.760816in}{4.999450in}}{\pgfqpoint{2.761343in}{5.000722in}}{\pgfqpoint{2.761343in}{5.002049in}}%
\pgfpathcurveto{\pgfqpoint{2.761343in}{5.003375in}}{\pgfqpoint{2.760816in}{5.004647in}}{\pgfqpoint{2.759878in}{5.005585in}}%
\pgfpathcurveto{\pgfqpoint{2.758941in}{5.006522in}}{\pgfqpoint{2.757669in}{5.007049in}}{\pgfqpoint{2.756342in}{5.007049in}}%
\pgfpathcurveto{\pgfqpoint{2.755016in}{5.007049in}}{\pgfqpoint{2.753744in}{5.006522in}}{\pgfqpoint{2.752806in}{5.005585in}}%
\pgfpathcurveto{\pgfqpoint{2.751869in}{5.004647in}}{\pgfqpoint{2.751342in}{5.003375in}}{\pgfqpoint{2.751342in}{5.002049in}}%
\pgfpathcurveto{\pgfqpoint{2.751342in}{5.000722in}}{\pgfqpoint{2.751869in}{4.999450in}}{\pgfqpoint{2.752806in}{4.998513in}}%
\pgfpathcurveto{\pgfqpoint{2.753744in}{4.997575in}}{\pgfqpoint{2.755016in}{4.997048in}}{\pgfqpoint{2.756342in}{4.997048in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{4.997048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{5.207611in}}%
\pgfpathcurveto{\pgfqpoint{2.775502in}{5.207611in}}{\pgfqpoint{2.776774in}{5.208137in}}{\pgfqpoint{2.777712in}{5.209075in}}%
\pgfpathcurveto{\pgfqpoint{2.778650in}{5.210013in}}{\pgfqpoint{2.779177in}{5.211285in}}{\pgfqpoint{2.779177in}{5.212611in}}%
\pgfpathcurveto{\pgfqpoint{2.779177in}{5.213937in}}{\pgfqpoint{2.778650in}{5.215209in}}{\pgfqpoint{2.777712in}{5.216147in}}%
\pgfpathcurveto{\pgfqpoint{2.776774in}{5.217085in}}{\pgfqpoint{2.775502in}{5.217612in}}{\pgfqpoint{2.774176in}{5.217612in}}%
\pgfpathcurveto{\pgfqpoint{2.772850in}{5.217612in}}{\pgfqpoint{2.771578in}{5.217085in}}{\pgfqpoint{2.770640in}{5.216147in}}%
\pgfpathcurveto{\pgfqpoint{2.769702in}{5.215209in}}{\pgfqpoint{2.769175in}{5.213937in}}{\pgfqpoint{2.769175in}{5.212611in}}%
\pgfpathcurveto{\pgfqpoint{2.769175in}{5.211285in}}{\pgfqpoint{2.769702in}{5.210013in}}{\pgfqpoint{2.770640in}{5.209075in}}%
\pgfpathcurveto{\pgfqpoint{2.771578in}{5.208137in}}{\pgfqpoint{2.772850in}{5.207611in}}{\pgfqpoint{2.774176in}{5.207611in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{5.207611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{5.042313in}}%
\pgfpathcurveto{\pgfqpoint{2.793397in}{5.042313in}}{\pgfqpoint{2.794728in}{5.042865in}}{\pgfqpoint{2.795709in}{5.043846in}}%
\pgfpathcurveto{\pgfqpoint{2.796690in}{5.044827in}}{\pgfqpoint{2.797241in}{5.046157in}}{\pgfqpoint{2.797241in}{5.047545in}}%
\pgfpathcurveto{\pgfqpoint{2.797241in}{5.048932in}}{\pgfqpoint{2.796690in}{5.050263in}}{\pgfqpoint{2.795709in}{5.051244in}}%
\pgfpathcurveto{\pgfqpoint{2.794728in}{5.052225in}}{\pgfqpoint{2.793397in}{5.052776in}}{\pgfqpoint{2.792010in}{5.052776in}}%
\pgfpathcurveto{\pgfqpoint{2.790623in}{5.052776in}}{\pgfqpoint{2.789292in}{5.052225in}}{\pgfqpoint{2.788311in}{5.051244in}}%
\pgfpathcurveto{\pgfqpoint{2.787330in}{5.050263in}}{\pgfqpoint{2.786779in}{5.048932in}}{\pgfqpoint{2.786779in}{5.047545in}}%
\pgfpathcurveto{\pgfqpoint{2.786779in}{5.046157in}}{\pgfqpoint{2.787330in}{5.044827in}}{\pgfqpoint{2.788311in}{5.043846in}}%
\pgfpathcurveto{\pgfqpoint{2.789292in}{5.042865in}}{\pgfqpoint{2.790623in}{5.042313in}}{\pgfqpoint{2.792010in}{5.042313in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{5.042313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{5.049245in}}%
\pgfpathcurveto{\pgfqpoint{2.811219in}{5.049245in}}{\pgfqpoint{2.812538in}{5.049792in}}{\pgfqpoint{2.813511in}{5.050764in}}%
\pgfpathcurveto{\pgfqpoint{2.814483in}{5.051737in}}{\pgfqpoint{2.815030in}{5.053056in}}{\pgfqpoint{2.815030in}{5.054431in}}%
\pgfpathcurveto{\pgfqpoint{2.815030in}{5.055806in}}{\pgfqpoint{2.814483in}{5.057126in}}{\pgfqpoint{2.813511in}{5.058098in}}%
\pgfpathcurveto{\pgfqpoint{2.812538in}{5.059071in}}{\pgfqpoint{2.811219in}{5.059617in}}{\pgfqpoint{2.809844in}{5.059617in}}%
\pgfpathcurveto{\pgfqpoint{2.808468in}{5.059617in}}{\pgfqpoint{2.807149in}{5.059071in}}{\pgfqpoint{2.806177in}{5.058098in}}%
\pgfpathcurveto{\pgfqpoint{2.805204in}{5.057126in}}{\pgfqpoint{2.804658in}{5.055806in}}{\pgfqpoint{2.804658in}{5.054431in}}%
\pgfpathcurveto{\pgfqpoint{2.804658in}{5.053056in}}{\pgfqpoint{2.805204in}{5.051737in}}{\pgfqpoint{2.806177in}{5.050764in}}%
\pgfpathcurveto{\pgfqpoint{2.807149in}{5.049792in}}{\pgfqpoint{2.808468in}{5.049245in}}{\pgfqpoint{2.809844in}{5.049245in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{5.049245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{5.107685in}}%
\pgfpathcurveto{\pgfqpoint{2.829004in}{5.107685in}}{\pgfqpoint{2.830276in}{5.108212in}}{\pgfqpoint{2.831213in}{5.109150in}}%
\pgfpathcurveto{\pgfqpoint{2.832151in}{5.110088in}}{\pgfqpoint{2.832678in}{5.111360in}}{\pgfqpoint{2.832678in}{5.112686in}}%
\pgfpathcurveto{\pgfqpoint{2.832678in}{5.114012in}}{\pgfqpoint{2.832151in}{5.115284in}}{\pgfqpoint{2.831213in}{5.116222in}}%
\pgfpathcurveto{\pgfqpoint{2.830276in}{5.117160in}}{\pgfqpoint{2.829004in}{5.117687in}}{\pgfqpoint{2.827677in}{5.117687in}}%
\pgfpathcurveto{\pgfqpoint{2.826351in}{5.117687in}}{\pgfqpoint{2.825079in}{5.117160in}}{\pgfqpoint{2.824141in}{5.116222in}}%
\pgfpathcurveto{\pgfqpoint{2.823204in}{5.115284in}}{\pgfqpoint{2.822677in}{5.114012in}}{\pgfqpoint{2.822677in}{5.112686in}}%
\pgfpathcurveto{\pgfqpoint{2.822677in}{5.111360in}}{\pgfqpoint{2.823204in}{5.110088in}}{\pgfqpoint{2.824141in}{5.109150in}}%
\pgfpathcurveto{\pgfqpoint{2.825079in}{5.108212in}}{\pgfqpoint{2.826351in}{5.107685in}}{\pgfqpoint{2.827677in}{5.107685in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{5.107685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{4.985794in}}%
\pgfpathcurveto{\pgfqpoint{2.846760in}{4.985794in}}{\pgfqpoint{2.847958in}{4.986290in}}{\pgfqpoint{2.848841in}{4.987173in}}%
\pgfpathcurveto{\pgfqpoint{2.849724in}{4.988057in}}{\pgfqpoint{2.850220in}{4.989254in}}{\pgfqpoint{2.850220in}{4.990503in}}%
\pgfpathcurveto{\pgfqpoint{2.850220in}{4.991752in}}{\pgfqpoint{2.849724in}{4.992950in}}{\pgfqpoint{2.848841in}{4.993833in}}%
\pgfpathcurveto{\pgfqpoint{2.847958in}{4.994716in}}{\pgfqpoint{2.846760in}{4.995212in}}{\pgfqpoint{2.845511in}{4.995212in}}%
\pgfpathcurveto{\pgfqpoint{2.844262in}{4.995212in}}{\pgfqpoint{2.843064in}{4.994716in}}{\pgfqpoint{2.842181in}{4.993833in}}%
\pgfpathcurveto{\pgfqpoint{2.841298in}{4.992950in}}{\pgfqpoint{2.840802in}{4.991752in}}{\pgfqpoint{2.840802in}{4.990503in}}%
\pgfpathcurveto{\pgfqpoint{2.840802in}{4.989254in}}{\pgfqpoint{2.841298in}{4.988057in}}{\pgfqpoint{2.842181in}{4.987173in}}%
\pgfpathcurveto{\pgfqpoint{2.843064in}{4.986290in}}{\pgfqpoint{2.844262in}{4.985794in}}{\pgfqpoint{2.845511in}{4.985794in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{4.985794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{4.981545in}}%
\pgfpathcurveto{\pgfqpoint{2.864620in}{4.981545in}}{\pgfqpoint{2.865843in}{4.982051in}}{\pgfqpoint{2.866745in}{4.982953in}}%
\pgfpathcurveto{\pgfqpoint{2.867647in}{4.983855in}}{\pgfqpoint{2.868153in}{4.985078in}}{\pgfqpoint{2.868153in}{4.986353in}}%
\pgfpathcurveto{\pgfqpoint{2.868153in}{4.987628in}}{\pgfqpoint{2.867647in}{4.988851in}}{\pgfqpoint{2.866745in}{4.989753in}}%
\pgfpathcurveto{\pgfqpoint{2.865843in}{4.990654in}}{\pgfqpoint{2.864620in}{4.991161in}}{\pgfqpoint{2.863345in}{4.991161in}}%
\pgfpathcurveto{\pgfqpoint{2.862070in}{4.991161in}}{\pgfqpoint{2.860847in}{4.990654in}}{\pgfqpoint{2.859945in}{4.989753in}}%
\pgfpathcurveto{\pgfqpoint{2.859043in}{4.988851in}}{\pgfqpoint{2.858537in}{4.987628in}}{\pgfqpoint{2.858537in}{4.986353in}}%
\pgfpathcurveto{\pgfqpoint{2.858537in}{4.985078in}}{\pgfqpoint{2.859043in}{4.983855in}}{\pgfqpoint{2.859945in}{4.982953in}}%
\pgfpathcurveto{\pgfqpoint{2.860847in}{4.982051in}}{\pgfqpoint{2.862070in}{4.981545in}}{\pgfqpoint{2.863345in}{4.981545in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{4.981545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{4.937473in}}%
\pgfpathcurveto{\pgfqpoint{2.882454in}{4.937473in}}{\pgfqpoint{2.883677in}{4.937980in}}{\pgfqpoint{2.884579in}{4.938882in}}%
\pgfpathcurveto{\pgfqpoint{2.885480in}{4.939783in}}{\pgfqpoint{2.885987in}{4.941007in}}{\pgfqpoint{2.885987in}{4.942282in}}%
\pgfpathcurveto{\pgfqpoint{2.885987in}{4.943557in}}{\pgfqpoint{2.885480in}{4.944780in}}{\pgfqpoint{2.884579in}{4.945682in}}%
\pgfpathcurveto{\pgfqpoint{2.883677in}{4.946583in}}{\pgfqpoint{2.882454in}{4.947090in}}{\pgfqpoint{2.881179in}{4.947090in}}%
\pgfpathcurveto{\pgfqpoint{2.879904in}{4.947090in}}{\pgfqpoint{2.878680in}{4.946583in}}{\pgfqpoint{2.877779in}{4.945682in}}%
\pgfpathcurveto{\pgfqpoint{2.876877in}{4.944780in}}{\pgfqpoint{2.876371in}{4.943557in}}{\pgfqpoint{2.876371in}{4.942282in}}%
\pgfpathcurveto{\pgfqpoint{2.876371in}{4.941007in}}{\pgfqpoint{2.876877in}{4.939783in}}{\pgfqpoint{2.877779in}{4.938882in}}%
\pgfpathcurveto{\pgfqpoint{2.878680in}{4.937980in}}{\pgfqpoint{2.879904in}{4.937473in}}{\pgfqpoint{2.881179in}{4.937473in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{4.937473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{4.966295in}}%
\pgfpathcurveto{\pgfqpoint{2.900288in}{4.966295in}}{\pgfqpoint{2.901511in}{4.966801in}}{\pgfqpoint{2.902412in}{4.967703in}}%
\pgfpathcurveto{\pgfqpoint{2.903314in}{4.968605in}}{\pgfqpoint{2.903821in}{4.969828in}}{\pgfqpoint{2.903821in}{4.971103in}}%
\pgfpathcurveto{\pgfqpoint{2.903821in}{4.972378in}}{\pgfqpoint{2.903314in}{4.973601in}}{\pgfqpoint{2.902412in}{4.974503in}}%
\pgfpathcurveto{\pgfqpoint{2.901511in}{4.975405in}}{\pgfqpoint{2.900288in}{4.975911in}}{\pgfqpoint{2.899013in}{4.975911in}}%
\pgfpathcurveto{\pgfqpoint{2.897737in}{4.975911in}}{\pgfqpoint{2.896514in}{4.975405in}}{\pgfqpoint{2.895613in}{4.974503in}}%
\pgfpathcurveto{\pgfqpoint{2.894711in}{4.973601in}}{\pgfqpoint{2.894204in}{4.972378in}}{\pgfqpoint{2.894204in}{4.971103in}}%
\pgfpathcurveto{\pgfqpoint{2.894204in}{4.969828in}}{\pgfqpoint{2.894711in}{4.968605in}}{\pgfqpoint{2.895613in}{4.967703in}}%
\pgfpathcurveto{\pgfqpoint{2.896514in}{4.966801in}}{\pgfqpoint{2.897737in}{4.966295in}}{\pgfqpoint{2.899013in}{4.966295in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{4.966295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{4.975725in}}%
\pgfpathcurveto{\pgfqpoint{2.917969in}{4.975725in}}{\pgfqpoint{2.919046in}{4.976171in}}{\pgfqpoint{2.919840in}{4.976965in}}%
\pgfpathcurveto{\pgfqpoint{2.920634in}{4.977759in}}{\pgfqpoint{2.921081in}{4.978836in}}{\pgfqpoint{2.921081in}{4.979959in}}%
\pgfpathcurveto{\pgfqpoint{2.921081in}{4.981082in}}{\pgfqpoint{2.920634in}{4.982159in}}{\pgfqpoint{2.919840in}{4.982953in}}%
\pgfpathcurveto{\pgfqpoint{2.919046in}{4.983747in}}{\pgfqpoint{2.917969in}{4.984193in}}{\pgfqpoint{2.916846in}{4.984193in}}%
\pgfpathcurveto{\pgfqpoint{2.915723in}{4.984193in}}{\pgfqpoint{2.914646in}{4.983747in}}{\pgfqpoint{2.913852in}{4.982953in}}%
\pgfpathcurveto{\pgfqpoint{2.913058in}{4.982159in}}{\pgfqpoint{2.912612in}{4.981082in}}{\pgfqpoint{2.912612in}{4.979959in}}%
\pgfpathcurveto{\pgfqpoint{2.912612in}{4.978836in}}{\pgfqpoint{2.913058in}{4.977759in}}{\pgfqpoint{2.913852in}{4.976965in}}%
\pgfpathcurveto{\pgfqpoint{2.914646in}{4.976171in}}{\pgfqpoint{2.915723in}{4.975725in}}{\pgfqpoint{2.916846in}{4.975725in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{4.975725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{4.975725in}}%
\pgfpathcurveto{\pgfqpoint{2.935803in}{4.975725in}}{\pgfqpoint{2.936880in}{4.976171in}}{\pgfqpoint{2.937674in}{4.976965in}}%
\pgfpathcurveto{\pgfqpoint{2.938468in}{4.977759in}}{\pgfqpoint{2.938914in}{4.978836in}}{\pgfqpoint{2.938914in}{4.979959in}}%
\pgfpathcurveto{\pgfqpoint{2.938914in}{4.981082in}}{\pgfqpoint{2.938468in}{4.982159in}}{\pgfqpoint{2.937674in}{4.982953in}}%
\pgfpathcurveto{\pgfqpoint{2.936880in}{4.983747in}}{\pgfqpoint{2.935803in}{4.984193in}}{\pgfqpoint{2.934680in}{4.984193in}}%
\pgfpathcurveto{\pgfqpoint{2.933557in}{4.984193in}}{\pgfqpoint{2.932480in}{4.983747in}}{\pgfqpoint{2.931686in}{4.982953in}}%
\pgfpathcurveto{\pgfqpoint{2.930892in}{4.982159in}}{\pgfqpoint{2.930446in}{4.981082in}}{\pgfqpoint{2.930446in}{4.979959in}}%
\pgfpathcurveto{\pgfqpoint{2.930446in}{4.978836in}}{\pgfqpoint{2.930892in}{4.977759in}}{\pgfqpoint{2.931686in}{4.976965in}}%
\pgfpathcurveto{\pgfqpoint{2.932480in}{4.976171in}}{\pgfqpoint{2.933557in}{4.975725in}}{\pgfqpoint{2.934680in}{4.975725in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{4.975725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{4.937957in}}%
\pgfpathcurveto{\pgfqpoint{2.953607in}{4.937957in}}{\pgfqpoint{2.954655in}{4.938391in}}{\pgfqpoint{2.955428in}{4.939164in}}%
\pgfpathcurveto{\pgfqpoint{2.956201in}{4.939937in}}{\pgfqpoint{2.956635in}{4.940985in}}{\pgfqpoint{2.956635in}{4.942078in}}%
\pgfpathcurveto{\pgfqpoint{2.956635in}{4.943171in}}{\pgfqpoint{2.956201in}{4.944219in}}{\pgfqpoint{2.955428in}{4.944992in}}%
\pgfpathcurveto{\pgfqpoint{2.954655in}{4.945765in}}{\pgfqpoint{2.953607in}{4.946199in}}{\pgfqpoint{2.952514in}{4.946199in}}%
\pgfpathcurveto{\pgfqpoint{2.951421in}{4.946199in}}{\pgfqpoint{2.950372in}{4.945765in}}{\pgfqpoint{2.949600in}{4.944992in}}%
\pgfpathcurveto{\pgfqpoint{2.948827in}{4.944219in}}{\pgfqpoint{2.948392in}{4.943171in}}{\pgfqpoint{2.948392in}{4.942078in}}%
\pgfpathcurveto{\pgfqpoint{2.948392in}{4.940985in}}{\pgfqpoint{2.948827in}{4.939937in}}{\pgfqpoint{2.949600in}{4.939164in}}%
\pgfpathcurveto{\pgfqpoint{2.950372in}{4.938391in}}{\pgfqpoint{2.951421in}{4.937957in}}{\pgfqpoint{2.952514in}{4.937957in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{4.937957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{4.679500in}}%
\pgfpathcurveto{\pgfqpoint{2.971378in}{4.679500in}}{\pgfqpoint{2.972366in}{4.679909in}}{\pgfqpoint{2.973095in}{4.680638in}}%
\pgfpathcurveto{\pgfqpoint{2.973824in}{4.681367in}}{\pgfqpoint{2.974233in}{4.682355in}}{\pgfqpoint{2.974233in}{4.683386in}}%
\pgfpathcurveto{\pgfqpoint{2.974233in}{4.684416in}}{\pgfqpoint{2.973824in}{4.685405in}}{\pgfqpoint{2.973095in}{4.686133in}}%
\pgfpathcurveto{\pgfqpoint{2.972366in}{4.686862in}}{\pgfqpoint{2.971378in}{4.687271in}}{\pgfqpoint{2.970348in}{4.687271in}}%
\pgfpathcurveto{\pgfqpoint{2.969317in}{4.687271in}}{\pgfqpoint{2.968329in}{4.686862in}}{\pgfqpoint{2.967600in}{4.686133in}}%
\pgfpathcurveto{\pgfqpoint{2.966871in}{4.685405in}}{\pgfqpoint{2.966462in}{4.684416in}}{\pgfqpoint{2.966462in}{4.683386in}}%
\pgfpathcurveto{\pgfqpoint{2.966462in}{4.682355in}}{\pgfqpoint{2.966871in}{4.681367in}}{\pgfqpoint{2.967600in}{4.680638in}}%
\pgfpathcurveto{\pgfqpoint{2.968329in}{4.679909in}}{\pgfqpoint{2.969317in}{4.679500in}}{\pgfqpoint{2.970348in}{4.679500in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{4.679500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{4.037618in}}%
\pgfpathcurveto{\pgfqpoint{2.989110in}{4.037618in}}{\pgfqpoint{2.990001in}{4.037987in}}{\pgfqpoint{2.990658in}{4.038644in}}%
\pgfpathcurveto{\pgfqpoint{2.991315in}{4.039300in}}{\pgfqpoint{2.991684in}{4.040191in}}{\pgfqpoint{2.991684in}{4.041120in}}%
\pgfpathcurveto{\pgfqpoint{2.991684in}{4.042049in}}{\pgfqpoint{2.991315in}{4.042940in}}{\pgfqpoint{2.990658in}{4.043597in}}%
\pgfpathcurveto{\pgfqpoint{2.990001in}{4.044254in}}{\pgfqpoint{2.989110in}{4.044623in}}{\pgfqpoint{2.988181in}{4.044623in}}%
\pgfpathcurveto{\pgfqpoint{2.987253in}{4.044623in}}{\pgfqpoint{2.986362in}{4.044254in}}{\pgfqpoint{2.985705in}{4.043597in}}%
\pgfpathcurveto{\pgfqpoint{2.985048in}{4.042940in}}{\pgfqpoint{2.984679in}{4.042049in}}{\pgfqpoint{2.984679in}{4.041120in}}%
\pgfpathcurveto{\pgfqpoint{2.984679in}{4.040191in}}{\pgfqpoint{2.985048in}{4.039300in}}{\pgfqpoint{2.985705in}{4.038644in}}%
\pgfpathcurveto{\pgfqpoint{2.986362in}{4.037987in}}{\pgfqpoint{2.987253in}{4.037618in}}{\pgfqpoint{2.988181in}{4.037618in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{4.037618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{4.007334in}}%
\pgfpathcurveto{\pgfqpoint{3.006962in}{4.007334in}}{\pgfqpoint{3.007870in}{4.007710in}}{\pgfqpoint{3.008539in}{4.008380in}}%
\pgfpathcurveto{\pgfqpoint{3.009208in}{4.009049in}}{\pgfqpoint{3.009584in}{4.009957in}}{\pgfqpoint{3.009584in}{4.010903in}}%
\pgfpathcurveto{\pgfqpoint{3.009584in}{4.011850in}}{\pgfqpoint{3.009208in}{4.012758in}}{\pgfqpoint{3.008539in}{4.013427in}}%
\pgfpathcurveto{\pgfqpoint{3.007870in}{4.014096in}}{\pgfqpoint{3.006962in}{4.014472in}}{\pgfqpoint{3.006015in}{4.014472in}}%
\pgfpathcurveto{\pgfqpoint{3.005069in}{4.014472in}}{\pgfqpoint{3.004161in}{4.014096in}}{\pgfqpoint{3.003491in}{4.013427in}}%
\pgfpathcurveto{\pgfqpoint{3.002822in}{4.012758in}}{\pgfqpoint{3.002446in}{4.011850in}}{\pgfqpoint{3.002446in}{4.010903in}}%
\pgfpathcurveto{\pgfqpoint{3.002446in}{4.009957in}}{\pgfqpoint{3.002822in}{4.009049in}}{\pgfqpoint{3.003491in}{4.008380in}}%
\pgfpathcurveto{\pgfqpoint{3.004161in}{4.007710in}}{\pgfqpoint{3.005069in}{4.007334in}}{\pgfqpoint{3.006015in}{4.007334in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{4.007334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{4.069088in}}%
\pgfpathcurveto{\pgfqpoint{3.024760in}{4.069088in}}{\pgfqpoint{3.025633in}{4.069450in}}{\pgfqpoint{3.026277in}{4.070094in}}%
\pgfpathcurveto{\pgfqpoint{3.026921in}{4.070738in}}{\pgfqpoint{3.027283in}{4.071612in}}{\pgfqpoint{3.027283in}{4.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.027283in}{4.073433in}}{\pgfqpoint{3.026921in}{4.074307in}}{\pgfqpoint{3.026277in}{4.074951in}}%
\pgfpathcurveto{\pgfqpoint{3.025633in}{4.075595in}}{\pgfqpoint{3.024760in}{4.075957in}}{\pgfqpoint{3.023849in}{4.075957in}}%
\pgfpathcurveto{\pgfqpoint{3.022938in}{4.075957in}}{\pgfqpoint{3.022064in}{4.075595in}}{\pgfqpoint{3.021420in}{4.074951in}}%
\pgfpathcurveto{\pgfqpoint{3.020776in}{4.074307in}}{\pgfqpoint{3.020414in}{4.073433in}}{\pgfqpoint{3.020414in}{4.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.020414in}{4.071612in}}{\pgfqpoint{3.020776in}{4.070738in}}{\pgfqpoint{3.021420in}{4.070094in}}%
\pgfpathcurveto{\pgfqpoint{3.022064in}{4.069450in}}{\pgfqpoint{3.022938in}{4.069088in}}{\pgfqpoint{3.023849in}{4.069088in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{4.069088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{4.069088in}}%
\pgfpathcurveto{\pgfqpoint{3.042594in}{4.069088in}}{\pgfqpoint{3.043467in}{4.069450in}}{\pgfqpoint{3.044111in}{4.070094in}}%
\pgfpathcurveto{\pgfqpoint{3.044755in}{4.070738in}}{\pgfqpoint{3.045117in}{4.071612in}}{\pgfqpoint{3.045117in}{4.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.045117in}{4.073433in}}{\pgfqpoint{3.044755in}{4.074307in}}{\pgfqpoint{3.044111in}{4.074951in}}%
\pgfpathcurveto{\pgfqpoint{3.043467in}{4.075595in}}{\pgfqpoint{3.042594in}{4.075957in}}{\pgfqpoint{3.041683in}{4.075957in}}%
\pgfpathcurveto{\pgfqpoint{3.040772in}{4.075957in}}{\pgfqpoint{3.039898in}{4.075595in}}{\pgfqpoint{3.039254in}{4.074951in}}%
\pgfpathcurveto{\pgfqpoint{3.038610in}{4.074307in}}{\pgfqpoint{3.038248in}{4.073433in}}{\pgfqpoint{3.038248in}{4.072522in}}%
\pgfpathcurveto{\pgfqpoint{3.038248in}{4.071612in}}{\pgfqpoint{3.038610in}{4.070738in}}{\pgfqpoint{3.039254in}{4.070094in}}%
\pgfpathcurveto{\pgfqpoint{3.039898in}{4.069450in}}{\pgfqpoint{3.040772in}{4.069088in}}{\pgfqpoint{3.041683in}{4.069088in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{4.069088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.367470in}}%
\pgfpathcurveto{\pgfqpoint{3.060445in}{4.367470in}}{\pgfqpoint{3.061336in}{4.367839in}}{\pgfqpoint{3.061993in}{4.368496in}}%
\pgfpathcurveto{\pgfqpoint{3.062650in}{4.369153in}}{\pgfqpoint{3.063019in}{4.370044in}}{\pgfqpoint{3.063019in}{4.370973in}}%
\pgfpathcurveto{\pgfqpoint{3.063019in}{4.371902in}}{\pgfqpoint{3.062650in}{4.372793in}}{\pgfqpoint{3.061993in}{4.373450in}}%
\pgfpathcurveto{\pgfqpoint{3.061336in}{4.374106in}}{\pgfqpoint{3.060445in}{4.374475in}}{\pgfqpoint{3.059516in}{4.374475in}}%
\pgfpathcurveto{\pgfqpoint{3.058588in}{4.374475in}}{\pgfqpoint{3.057697in}{4.374106in}}{\pgfqpoint{3.057040in}{4.373450in}}%
\pgfpathcurveto{\pgfqpoint{3.056383in}{4.372793in}}{\pgfqpoint{3.056014in}{4.371902in}}{\pgfqpoint{3.056014in}{4.370973in}}%
\pgfpathcurveto{\pgfqpoint{3.056014in}{4.370044in}}{\pgfqpoint{3.056383in}{4.369153in}}{\pgfqpoint{3.057040in}{4.368496in}}%
\pgfpathcurveto{\pgfqpoint{3.057697in}{4.367839in}}{\pgfqpoint{3.058588in}{4.367470in}}{\pgfqpoint{3.059516in}{4.367470in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.367470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.313847in}}%
\pgfpathcurveto{\pgfqpoint{0.441985in}{5.313847in}}{\pgfqpoint{0.445853in}{5.315449in}}{\pgfqpoint{0.448705in}{5.318301in}}%
\pgfpathcurveto{\pgfqpoint{0.451557in}{5.321153in}}{\pgfqpoint{0.453159in}{5.325021in}}{\pgfqpoint{0.453159in}{5.329054in}}%
\pgfpathcurveto{\pgfqpoint{0.453159in}{5.333087in}}{\pgfqpoint{0.451557in}{5.336955in}}{\pgfqpoint{0.448705in}{5.339807in}}%
\pgfpathcurveto{\pgfqpoint{0.445853in}{5.342659in}}{\pgfqpoint{0.441985in}{5.344261in}}{\pgfqpoint{0.437952in}{5.344261in}}%
\pgfpathcurveto{\pgfqpoint{0.433919in}{5.344261in}}{\pgfqpoint{0.430051in}{5.342659in}}{\pgfqpoint{0.427199in}{5.339807in}}%
\pgfpathcurveto{\pgfqpoint{0.424347in}{5.336955in}}{\pgfqpoint{0.422745in}{5.333087in}}{\pgfqpoint{0.422745in}{5.329054in}}%
\pgfpathcurveto{\pgfqpoint{0.422745in}{5.325021in}}{\pgfqpoint{0.424347in}{5.321153in}}{\pgfqpoint{0.427199in}{5.318301in}}%
\pgfpathcurveto{\pgfqpoint{0.430051in}{5.315449in}}{\pgfqpoint{0.433919in}{5.313847in}}{\pgfqpoint{0.437952in}{5.313847in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{5.313847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{4.956598in}}%
\pgfpathcurveto{\pgfqpoint{0.462663in}{4.956598in}}{\pgfqpoint{0.469260in}{4.959331in}}{\pgfqpoint{0.474123in}{4.964194in}}%
\pgfpathcurveto{\pgfqpoint{0.478986in}{4.969057in}}{\pgfqpoint{0.481718in}{4.975654in}}{\pgfqpoint{0.481718in}{4.982531in}}%
\pgfpathcurveto{\pgfqpoint{0.481718in}{4.989408in}}{\pgfqpoint{0.478986in}{4.996005in}}{\pgfqpoint{0.474123in}{5.000868in}}%
\pgfpathcurveto{\pgfqpoint{0.469260in}{5.005731in}}{\pgfqpoint{0.462663in}{5.008464in}}{\pgfqpoint{0.455786in}{5.008464in}}%
\pgfpathcurveto{\pgfqpoint{0.448908in}{5.008464in}}{\pgfqpoint{0.442312in}{5.005731in}}{\pgfqpoint{0.437449in}{5.000868in}}%
\pgfpathcurveto{\pgfqpoint{0.432585in}{4.996005in}}{\pgfqpoint{0.429853in}{4.989408in}}{\pgfqpoint{0.429853in}{4.982531in}}%
\pgfpathcurveto{\pgfqpoint{0.429853in}{4.975654in}}{\pgfqpoint{0.432585in}{4.969057in}}{\pgfqpoint{0.437449in}{4.964194in}}%
\pgfpathcurveto{\pgfqpoint{0.442312in}{4.959331in}}{\pgfqpoint{0.448908in}{4.956598in}}{\pgfqpoint{0.455786in}{4.956598in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{4.956598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{4.844326in}}%
\pgfpathcurveto{\pgfqpoint{0.478922in}{4.844326in}}{\pgfqpoint{0.484008in}{4.846433in}}{\pgfqpoint{0.487758in}{4.850183in}}%
\pgfpathcurveto{\pgfqpoint{0.491508in}{4.853932in}}{\pgfqpoint{0.493614in}{4.859018in}}{\pgfqpoint{0.493614in}{4.864321in}}%
\pgfpathcurveto{\pgfqpoint{0.493614in}{4.869624in}}{\pgfqpoint{0.491508in}{4.874710in}}{\pgfqpoint{0.487758in}{4.878460in}}%
\pgfpathcurveto{\pgfqpoint{0.484008in}{4.882209in}}{\pgfqpoint{0.478922in}{4.884316in}}{\pgfqpoint{0.473620in}{4.884316in}}%
\pgfpathcurveto{\pgfqpoint{0.468317in}{4.884316in}}{\pgfqpoint{0.463231in}{4.882209in}}{\pgfqpoint{0.459481in}{4.878460in}}%
\pgfpathcurveto{\pgfqpoint{0.455731in}{4.874710in}}{\pgfqpoint{0.453625in}{4.869624in}}{\pgfqpoint{0.453625in}{4.864321in}}%
\pgfpathcurveto{\pgfqpoint{0.453625in}{4.859018in}}{\pgfqpoint{0.455731in}{4.853932in}}{\pgfqpoint{0.459481in}{4.850183in}}%
\pgfpathcurveto{\pgfqpoint{0.463231in}{4.846433in}}{\pgfqpoint{0.468317in}{4.844326in}}{\pgfqpoint{0.473620in}{4.844326in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{4.844326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{4.888573in}}%
\pgfpathcurveto{\pgfqpoint{0.495585in}{4.888573in}}{\pgfqpoint{0.499548in}{4.890214in}}{\pgfqpoint{0.502469in}{4.893136in}}%
\pgfpathcurveto{\pgfqpoint{0.505391in}{4.896057in}}{\pgfqpoint{0.507033in}{4.900020in}}{\pgfqpoint{0.507033in}{4.904152in}}%
\pgfpathcurveto{\pgfqpoint{0.507033in}{4.908284in}}{\pgfqpoint{0.505391in}{4.912247in}}{\pgfqpoint{0.502469in}{4.915168in}}%
\pgfpathcurveto{\pgfqpoint{0.499548in}{4.918090in}}{\pgfqpoint{0.495585in}{4.919731in}}{\pgfqpoint{0.491453in}{4.919731in}}%
\pgfpathcurveto{\pgfqpoint{0.487322in}{4.919731in}}{\pgfqpoint{0.483359in}{4.918090in}}{\pgfqpoint{0.480437in}{4.915168in}}%
\pgfpathcurveto{\pgfqpoint{0.477516in}{4.912247in}}{\pgfqpoint{0.475874in}{4.908284in}}{\pgfqpoint{0.475874in}{4.904152in}}%
\pgfpathcurveto{\pgfqpoint{0.475874in}{4.900020in}}{\pgfqpoint{0.477516in}{4.896057in}}{\pgfqpoint{0.480437in}{4.893136in}}%
\pgfpathcurveto{\pgfqpoint{0.483359in}{4.890214in}}{\pgfqpoint{0.487322in}{4.888573in}}{\pgfqpoint{0.491453in}{4.888573in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{4.888573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{4.315252in}}%
\pgfpathcurveto{\pgfqpoint{0.515324in}{4.315252in}}{\pgfqpoint{0.521114in}{4.317650in}}{\pgfqpoint{0.525383in}{4.321919in}}%
\pgfpathcurveto{\pgfqpoint{0.529652in}{4.326188in}}{\pgfqpoint{0.532050in}{4.331978in}}{\pgfqpoint{0.532050in}{4.338015in}}%
\pgfpathcurveto{\pgfqpoint{0.532050in}{4.344052in}}{\pgfqpoint{0.529652in}{4.349842in}}{\pgfqpoint{0.525383in}{4.354111in}}%
\pgfpathcurveto{\pgfqpoint{0.521114in}{4.358379in}}{\pgfqpoint{0.515324in}{4.360778in}}{\pgfqpoint{0.509287in}{4.360778in}}%
\pgfpathcurveto{\pgfqpoint{0.503250in}{4.360778in}}{\pgfqpoint{0.497460in}{4.358379in}}{\pgfqpoint{0.493191in}{4.354111in}}%
\pgfpathcurveto{\pgfqpoint{0.488923in}{4.349842in}}{\pgfqpoint{0.486524in}{4.344052in}}{\pgfqpoint{0.486524in}{4.338015in}}%
\pgfpathcurveto{\pgfqpoint{0.486524in}{4.331978in}}{\pgfqpoint{0.488923in}{4.326188in}}{\pgfqpoint{0.493191in}{4.321919in}}%
\pgfpathcurveto{\pgfqpoint{0.497460in}{4.317650in}}{\pgfqpoint{0.503250in}{4.315252in}}{\pgfqpoint{0.509287in}{4.315252in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{4.315252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{4.136884in}}%
\pgfpathcurveto{\pgfqpoint{0.532191in}{4.136884in}}{\pgfqpoint{0.537053in}{4.138898in}}{\pgfqpoint{0.540638in}{4.142483in}}%
\pgfpathcurveto{\pgfqpoint{0.544223in}{4.146068in}}{\pgfqpoint{0.546237in}{4.150931in}}{\pgfqpoint{0.546237in}{4.156000in}}%
\pgfpathcurveto{\pgfqpoint{0.546237in}{4.161070in}}{\pgfqpoint{0.544223in}{4.165933in}}{\pgfqpoint{0.540638in}{4.169518in}}%
\pgfpathcurveto{\pgfqpoint{0.537053in}{4.173102in}}{\pgfqpoint{0.532191in}{4.175117in}}{\pgfqpoint{0.527121in}{4.175117in}}%
\pgfpathcurveto{\pgfqpoint{0.522051in}{4.175117in}}{\pgfqpoint{0.517188in}{4.173102in}}{\pgfqpoint{0.513604in}{4.169518in}}%
\pgfpathcurveto{\pgfqpoint{0.510019in}{4.165933in}}{\pgfqpoint{0.508005in}{4.161070in}}{\pgfqpoint{0.508005in}{4.156000in}}%
\pgfpathcurveto{\pgfqpoint{0.508005in}{4.150931in}}{\pgfqpoint{0.510019in}{4.146068in}}{\pgfqpoint{0.513604in}{4.142483in}}%
\pgfpathcurveto{\pgfqpoint{0.517188in}{4.138898in}}{\pgfqpoint{0.522051in}{4.136884in}}{\pgfqpoint{0.527121in}{4.136884in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{4.136884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{3.955291in}}%
\pgfpathcurveto{\pgfqpoint{0.549672in}{3.955291in}}{\pgfqpoint{0.554196in}{3.957165in}}{\pgfqpoint{0.557531in}{3.960500in}}%
\pgfpathcurveto{\pgfqpoint{0.560867in}{3.963835in}}{\pgfqpoint{0.562741in}{3.968360in}}{\pgfqpoint{0.562741in}{3.973077in}}%
\pgfpathcurveto{\pgfqpoint{0.562741in}{3.977794in}}{\pgfqpoint{0.560867in}{3.982318in}}{\pgfqpoint{0.557531in}{3.985653in}}%
\pgfpathcurveto{\pgfqpoint{0.554196in}{3.988989in}}{\pgfqpoint{0.549672in}{3.990863in}}{\pgfqpoint{0.544955in}{3.990863in}}%
\pgfpathcurveto{\pgfqpoint{0.540238in}{3.990863in}}{\pgfqpoint{0.535713in}{3.988989in}}{\pgfqpoint{0.532378in}{3.985653in}}%
\pgfpathcurveto{\pgfqpoint{0.529043in}{3.982318in}}{\pgfqpoint{0.527169in}{3.977794in}}{\pgfqpoint{0.527169in}{3.973077in}}%
\pgfpathcurveto{\pgfqpoint{0.527169in}{3.968360in}}{\pgfqpoint{0.529043in}{3.963835in}}{\pgfqpoint{0.532378in}{3.960500in}}%
\pgfpathcurveto{\pgfqpoint{0.535713in}{3.957165in}}{\pgfqpoint{0.540238in}{3.955291in}}{\pgfqpoint{0.544955in}{3.955291in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{3.955291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{3.805904in}}%
\pgfpathcurveto{\pgfqpoint{0.568926in}{3.805904in}}{\pgfqpoint{0.574813in}{3.808342in}}{\pgfqpoint{0.579153in}{3.812682in}}%
\pgfpathcurveto{\pgfqpoint{0.583493in}{3.817022in}}{\pgfqpoint{0.585932in}{3.822909in}}{\pgfqpoint{0.585932in}{3.829047in}}%
\pgfpathcurveto{\pgfqpoint{0.585932in}{3.835185in}}{\pgfqpoint{0.583493in}{3.841072in}}{\pgfqpoint{0.579153in}{3.845412in}}%
\pgfpathcurveto{\pgfqpoint{0.574813in}{3.849752in}}{\pgfqpoint{0.568926in}{3.852190in}}{\pgfqpoint{0.562788in}{3.852190in}}%
\pgfpathcurveto{\pgfqpoint{0.556651in}{3.852190in}}{\pgfqpoint{0.550764in}{3.849752in}}{\pgfqpoint{0.546424in}{3.845412in}}%
\pgfpathcurveto{\pgfqpoint{0.542084in}{3.841072in}}{\pgfqpoint{0.539645in}{3.835185in}}{\pgfqpoint{0.539645in}{3.829047in}}%
\pgfpathcurveto{\pgfqpoint{0.539645in}{3.822909in}}{\pgfqpoint{0.542084in}{3.817022in}}{\pgfqpoint{0.546424in}{3.812682in}}%
\pgfpathcurveto{\pgfqpoint{0.550764in}{3.808342in}}{\pgfqpoint{0.556651in}{3.805904in}}{\pgfqpoint{0.562788in}{3.805904in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{3.805904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{4.045620in}}%
\pgfpathcurveto{\pgfqpoint{0.586369in}{4.045620in}}{\pgfqpoint{0.591882in}{4.047903in}}{\pgfqpoint{0.595945in}{4.051967in}}%
\pgfpathcurveto{\pgfqpoint{0.600009in}{4.056031in}}{\pgfqpoint{0.602293in}{4.061543in}}{\pgfqpoint{0.602293in}{4.067291in}}%
\pgfpathcurveto{\pgfqpoint{0.602293in}{4.073038in}}{\pgfqpoint{0.600009in}{4.078550in}}{\pgfqpoint{0.595945in}{4.082614in}}%
\pgfpathcurveto{\pgfqpoint{0.591882in}{4.086678in}}{\pgfqpoint{0.586369in}{4.088961in}}{\pgfqpoint{0.580622in}{4.088961in}}%
\pgfpathcurveto{\pgfqpoint{0.574875in}{4.088961in}}{\pgfqpoint{0.569363in}{4.086678in}}{\pgfqpoint{0.565299in}{4.082614in}}%
\pgfpathcurveto{\pgfqpoint{0.561235in}{4.078550in}}{\pgfqpoint{0.558952in}{4.073038in}}{\pgfqpoint{0.558952in}{4.067291in}}%
\pgfpathcurveto{\pgfqpoint{0.558952in}{4.061543in}}{\pgfqpoint{0.561235in}{4.056031in}}{\pgfqpoint{0.565299in}{4.051967in}}%
\pgfpathcurveto{\pgfqpoint{0.569363in}{4.047903in}}{\pgfqpoint{0.574875in}{4.045620in}}{\pgfqpoint{0.580622in}{4.045620in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{4.045620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{4.058939in}}%
\pgfpathcurveto{\pgfqpoint{0.603787in}{4.058939in}}{\pgfqpoint{0.608901in}{4.061057in}}{\pgfqpoint{0.612671in}{4.064827in}}%
\pgfpathcurveto{\pgfqpoint{0.616441in}{4.068597in}}{\pgfqpoint{0.618560in}{4.073711in}}{\pgfqpoint{0.618560in}{4.079042in}}%
\pgfpathcurveto{\pgfqpoint{0.618560in}{4.084374in}}{\pgfqpoint{0.616441in}{4.089488in}}{\pgfqpoint{0.612671in}{4.093258in}}%
\pgfpathcurveto{\pgfqpoint{0.608901in}{4.097028in}}{\pgfqpoint{0.603787in}{4.099146in}}{\pgfqpoint{0.598456in}{4.099146in}}%
\pgfpathcurveto{\pgfqpoint{0.593124in}{4.099146in}}{\pgfqpoint{0.588010in}{4.097028in}}{\pgfqpoint{0.584240in}{4.093258in}}%
\pgfpathcurveto{\pgfqpoint{0.580470in}{4.089488in}}{\pgfqpoint{0.578352in}{4.084374in}}{\pgfqpoint{0.578352in}{4.079042in}}%
\pgfpathcurveto{\pgfqpoint{0.578352in}{4.073711in}}{\pgfqpoint{0.580470in}{4.068597in}}{\pgfqpoint{0.584240in}{4.064827in}}%
\pgfpathcurveto{\pgfqpoint{0.588010in}{4.061057in}}{\pgfqpoint{0.593124in}{4.058939in}}{\pgfqpoint{0.598456in}{4.058939in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{4.058939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{3.870025in}}%
\pgfpathcurveto{\pgfqpoint{0.622648in}{3.870025in}}{\pgfqpoint{0.628747in}{3.872552in}}{\pgfqpoint{0.633244in}{3.877048in}}%
\pgfpathcurveto{\pgfqpoint{0.637740in}{3.881544in}}{\pgfqpoint{0.640266in}{3.887643in}}{\pgfqpoint{0.640266in}{3.894002in}}%
\pgfpathcurveto{\pgfqpoint{0.640266in}{3.900360in}}{\pgfqpoint{0.637740in}{3.906460in}}{\pgfqpoint{0.633244in}{3.910956in}}%
\pgfpathcurveto{\pgfqpoint{0.628747in}{3.915452in}}{\pgfqpoint{0.622648in}{3.917978in}}{\pgfqpoint{0.616290in}{3.917978in}}%
\pgfpathcurveto{\pgfqpoint{0.609931in}{3.917978in}}{\pgfqpoint{0.603832in}{3.915452in}}{\pgfqpoint{0.599336in}{3.910956in}}%
\pgfpathcurveto{\pgfqpoint{0.594839in}{3.906460in}}{\pgfqpoint{0.592313in}{3.900360in}}{\pgfqpoint{0.592313in}{3.894002in}}%
\pgfpathcurveto{\pgfqpoint{0.592313in}{3.887643in}}{\pgfqpoint{0.594839in}{3.881544in}}{\pgfqpoint{0.599336in}{3.877048in}}%
\pgfpathcurveto{\pgfqpoint{0.603832in}{3.872552in}}{\pgfqpoint{0.609931in}{3.870025in}}{\pgfqpoint{0.616290in}{3.870025in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{3.870025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{4.006505in}}%
\pgfpathcurveto{\pgfqpoint{0.640009in}{4.006505in}}{\pgfqpoint{0.645654in}{4.008844in}}{\pgfqpoint{0.649816in}{4.013005in}}%
\pgfpathcurveto{\pgfqpoint{0.653978in}{4.017167in}}{\pgfqpoint{0.656316in}{4.022812in}}{\pgfqpoint{0.656316in}{4.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.656316in}{4.034584in}}{\pgfqpoint{0.653978in}{4.040229in}}{\pgfqpoint{0.649816in}{4.044391in}}%
\pgfpathcurveto{\pgfqpoint{0.645654in}{4.048552in}}{\pgfqpoint{0.640009in}{4.050891in}}{\pgfqpoint{0.634123in}{4.050891in}}%
\pgfpathcurveto{\pgfqpoint{0.628238in}{4.050891in}}{\pgfqpoint{0.622593in}{4.048552in}}{\pgfqpoint{0.618431in}{4.044391in}}%
\pgfpathcurveto{\pgfqpoint{0.614269in}{4.040229in}}{\pgfqpoint{0.611931in}{4.034584in}}{\pgfqpoint{0.611931in}{4.028698in}}%
\pgfpathcurveto{\pgfqpoint{0.611931in}{4.022812in}}{\pgfqpoint{0.614269in}{4.017167in}}{\pgfqpoint{0.618431in}{4.013005in}}%
\pgfpathcurveto{\pgfqpoint{0.622593in}{4.008844in}}{\pgfqpoint{0.628238in}{4.006505in}}{\pgfqpoint{0.634123in}{4.006505in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{4.006505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{3.921706in}}%
\pgfpathcurveto{\pgfqpoint{0.657441in}{3.921706in}}{\pgfqpoint{0.662702in}{3.923885in}}{\pgfqpoint{0.666579in}{3.927763in}}%
\pgfpathcurveto{\pgfqpoint{0.670457in}{3.931641in}}{\pgfqpoint{0.672636in}{3.936901in}}{\pgfqpoint{0.672636in}{3.942385in}}%
\pgfpathcurveto{\pgfqpoint{0.672636in}{3.947869in}}{\pgfqpoint{0.670457in}{3.953129in}}{\pgfqpoint{0.666579in}{3.957007in}}%
\pgfpathcurveto{\pgfqpoint{0.662702in}{3.960885in}}{\pgfqpoint{0.657441in}{3.963064in}}{\pgfqpoint{0.651957in}{3.963064in}}%
\pgfpathcurveto{\pgfqpoint{0.646473in}{3.963064in}}{\pgfqpoint{0.641213in}{3.960885in}}{\pgfqpoint{0.637335in}{3.957007in}}%
\pgfpathcurveto{\pgfqpoint{0.633457in}{3.953129in}}{\pgfqpoint{0.631278in}{3.947869in}}{\pgfqpoint{0.631278in}{3.942385in}}%
\pgfpathcurveto{\pgfqpoint{0.631278in}{3.936901in}}{\pgfqpoint{0.633457in}{3.931641in}}{\pgfqpoint{0.637335in}{3.927763in}}%
\pgfpathcurveto{\pgfqpoint{0.641213in}{3.923885in}}{\pgfqpoint{0.646473in}{3.921706in}}{\pgfqpoint{0.651957in}{3.921706in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{3.921706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{4.147406in}}%
\pgfpathcurveto{\pgfqpoint{0.675039in}{4.147406in}}{\pgfqpoint{0.680073in}{4.149491in}}{\pgfqpoint{0.683784in}{4.153202in}}%
\pgfpathcurveto{\pgfqpoint{0.687495in}{4.156913in}}{\pgfqpoint{0.689580in}{4.161947in}}{\pgfqpoint{0.689580in}{4.167196in}}%
\pgfpathcurveto{\pgfqpoint{0.689580in}{4.172444in}}{\pgfqpoint{0.687495in}{4.177478in}}{\pgfqpoint{0.683784in}{4.181189in}}%
\pgfpathcurveto{\pgfqpoint{0.680073in}{4.184900in}}{\pgfqpoint{0.675039in}{4.186985in}}{\pgfqpoint{0.669791in}{4.186985in}}%
\pgfpathcurveto{\pgfqpoint{0.664543in}{4.186985in}}{\pgfqpoint{0.659509in}{4.184900in}}{\pgfqpoint{0.655798in}{4.181189in}}%
\pgfpathcurveto{\pgfqpoint{0.652087in}{4.177478in}}{\pgfqpoint{0.650002in}{4.172444in}}{\pgfqpoint{0.650002in}{4.167196in}}%
\pgfpathcurveto{\pgfqpoint{0.650002in}{4.161947in}}{\pgfqpoint{0.652087in}{4.156913in}}{\pgfqpoint{0.655798in}{4.153202in}}%
\pgfpathcurveto{\pgfqpoint{0.659509in}{4.149491in}}{\pgfqpoint{0.664543in}{4.147406in}}{\pgfqpoint{0.669791in}{4.147406in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{4.147406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{3.810515in}}%
\pgfpathcurveto{\pgfqpoint{0.693623in}{3.810515in}}{\pgfqpoint{0.699377in}{3.812898in}}{\pgfqpoint{0.703619in}{3.817140in}}%
\pgfpathcurveto{\pgfqpoint{0.707860in}{3.821381in}}{\pgfqpoint{0.710243in}{3.827135in}}{\pgfqpoint{0.710243in}{3.833134in}}%
\pgfpathcurveto{\pgfqpoint{0.710243in}{3.839132in}}{\pgfqpoint{0.707860in}{3.844886in}}{\pgfqpoint{0.703619in}{3.849127in}}%
\pgfpathcurveto{\pgfqpoint{0.699377in}{3.853369in}}{\pgfqpoint{0.693623in}{3.855752in}}{\pgfqpoint{0.687625in}{3.855752in}}%
\pgfpathcurveto{\pgfqpoint{0.681626in}{3.855752in}}{\pgfqpoint{0.675873in}{3.853369in}}{\pgfqpoint{0.671631in}{3.849127in}}%
\pgfpathcurveto{\pgfqpoint{0.667389in}{3.844886in}}{\pgfqpoint{0.665006in}{3.839132in}}{\pgfqpoint{0.665006in}{3.833134in}}%
\pgfpathcurveto{\pgfqpoint{0.665006in}{3.827135in}}{\pgfqpoint{0.667389in}{3.821381in}}{\pgfqpoint{0.671631in}{3.817140in}}%
\pgfpathcurveto{\pgfqpoint{0.675873in}{3.812898in}}{\pgfqpoint{0.681626in}{3.810515in}}{\pgfqpoint{0.687625in}{3.810515in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{3.810515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{3.857053in}}%
\pgfpathcurveto{\pgfqpoint{0.711016in}{3.857053in}}{\pgfqpoint{0.716346in}{3.859261in}}{\pgfqpoint{0.720275in}{3.863190in}}%
\pgfpathcurveto{\pgfqpoint{0.724205in}{3.867120in}}{\pgfqpoint{0.726412in}{3.872450in}}{\pgfqpoint{0.726412in}{3.878007in}}%
\pgfpathcurveto{\pgfqpoint{0.726412in}{3.883564in}}{\pgfqpoint{0.724205in}{3.888894in}}{\pgfqpoint{0.720275in}{3.892824in}}%
\pgfpathcurveto{\pgfqpoint{0.716346in}{3.896753in}}{\pgfqpoint{0.711016in}{3.898961in}}{\pgfqpoint{0.705459in}{3.898961in}}%
\pgfpathcurveto{\pgfqpoint{0.699902in}{3.898961in}}{\pgfqpoint{0.694571in}{3.896753in}}{\pgfqpoint{0.690642in}{3.892824in}}%
\pgfpathcurveto{\pgfqpoint{0.686713in}{3.888894in}}{\pgfqpoint{0.684505in}{3.883564in}}{\pgfqpoint{0.684505in}{3.878007in}}%
\pgfpathcurveto{\pgfqpoint{0.684505in}{3.872450in}}{\pgfqpoint{0.686713in}{3.867120in}}{\pgfqpoint{0.690642in}{3.863190in}}%
\pgfpathcurveto{\pgfqpoint{0.694571in}{3.859261in}}{\pgfqpoint{0.699902in}{3.857053in}}{\pgfqpoint{0.705459in}{3.857053in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{3.857053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{3.701585in}}%
\pgfpathcurveto{\pgfqpoint{0.728566in}{3.701585in}}{\pgfqpoint{0.733624in}{3.703680in}}{\pgfqpoint{0.737353in}{3.707409in}}%
\pgfpathcurveto{\pgfqpoint{0.741083in}{3.711138in}}{\pgfqpoint{0.743178in}{3.716196in}}{\pgfqpoint{0.743178in}{3.721470in}}%
\pgfpathcurveto{\pgfqpoint{0.743178in}{3.726744in}}{\pgfqpoint{0.741083in}{3.731802in}}{\pgfqpoint{0.737353in}{3.735531in}}%
\pgfpathcurveto{\pgfqpoint{0.733624in}{3.739260in}}{\pgfqpoint{0.728566in}{3.741355in}}{\pgfqpoint{0.723292in}{3.741355in}}%
\pgfpathcurveto{\pgfqpoint{0.718019in}{3.741355in}}{\pgfqpoint{0.712960in}{3.739260in}}{\pgfqpoint{0.709231in}{3.735531in}}%
\pgfpathcurveto{\pgfqpoint{0.705502in}{3.731802in}}{\pgfqpoint{0.703407in}{3.726744in}}{\pgfqpoint{0.703407in}{3.721470in}}%
\pgfpathcurveto{\pgfqpoint{0.703407in}{3.716196in}}{\pgfqpoint{0.705502in}{3.711138in}}{\pgfqpoint{0.709231in}{3.707409in}}%
\pgfpathcurveto{\pgfqpoint{0.712960in}{3.703680in}}{\pgfqpoint{0.718019in}{3.701585in}}{\pgfqpoint{0.723292in}{3.701585in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{3.701585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{4.006378in}}%
\pgfpathcurveto{\pgfqpoint{0.747191in}{4.006378in}}{\pgfqpoint{0.753009in}{4.008788in}}{\pgfqpoint{0.757298in}{4.013076in}}%
\pgfpathcurveto{\pgfqpoint{0.761587in}{4.017365in}}{\pgfqpoint{0.763997in}{4.023183in}}{\pgfqpoint{0.763997in}{4.029248in}}%
\pgfpathcurveto{\pgfqpoint{0.763997in}{4.035314in}}{\pgfqpoint{0.761587in}{4.041131in}}{\pgfqpoint{0.757298in}{4.045420in}}%
\pgfpathcurveto{\pgfqpoint{0.753009in}{4.049709in}}{\pgfqpoint{0.747191in}{4.052119in}}{\pgfqpoint{0.741126in}{4.052119in}}%
\pgfpathcurveto{\pgfqpoint{0.735061in}{4.052119in}}{\pgfqpoint{0.729243in}{4.049709in}}{\pgfqpoint{0.724954in}{4.045420in}}%
\pgfpathcurveto{\pgfqpoint{0.720665in}{4.041131in}}{\pgfqpoint{0.718256in}{4.035314in}}{\pgfqpoint{0.718256in}{4.029248in}}%
\pgfpathcurveto{\pgfqpoint{0.718256in}{4.023183in}}{\pgfqpoint{0.720665in}{4.017365in}}{\pgfqpoint{0.724954in}{4.013076in}}%
\pgfpathcurveto{\pgfqpoint{0.729243in}{4.008788in}}{\pgfqpoint{0.735061in}{4.006378in}}{\pgfqpoint{0.741126in}{4.006378in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{4.006378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{4.133738in}}%
\pgfpathcurveto{\pgfqpoint{0.764760in}{4.133738in}}{\pgfqpoint{0.770324in}{4.136042in}}{\pgfqpoint{0.774425in}{4.140144in}}%
\pgfpathcurveto{\pgfqpoint{0.778526in}{4.144245in}}{\pgfqpoint{0.780831in}{4.149809in}}{\pgfqpoint{0.780831in}{4.155609in}}%
\pgfpathcurveto{\pgfqpoint{0.780831in}{4.161409in}}{\pgfqpoint{0.778526in}{4.166973in}}{\pgfqpoint{0.774425in}{4.171074in}}%
\pgfpathcurveto{\pgfqpoint{0.770324in}{4.175175in}}{\pgfqpoint{0.764760in}{4.177480in}}{\pgfqpoint{0.758960in}{4.177480in}}%
\pgfpathcurveto{\pgfqpoint{0.753160in}{4.177480in}}{\pgfqpoint{0.747596in}{4.175175in}}{\pgfqpoint{0.743495in}{4.171074in}}%
\pgfpathcurveto{\pgfqpoint{0.739393in}{4.166973in}}{\pgfqpoint{0.737089in}{4.161409in}}{\pgfqpoint{0.737089in}{4.155609in}}%
\pgfpathcurveto{\pgfqpoint{0.737089in}{4.149809in}}{\pgfqpoint{0.739393in}{4.144245in}}{\pgfqpoint{0.743495in}{4.140144in}}%
\pgfpathcurveto{\pgfqpoint{0.747596in}{4.136042in}}{\pgfqpoint{0.753160in}{4.133738in}}{\pgfqpoint{0.758960in}{4.133738in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{4.133738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{4.024042in}}%
\pgfpathcurveto{\pgfqpoint{0.782271in}{4.024042in}}{\pgfqpoint{0.787524in}{4.026218in}}{\pgfqpoint{0.791397in}{4.030091in}}%
\pgfpathcurveto{\pgfqpoint{0.795270in}{4.033964in}}{\pgfqpoint{0.797446in}{4.039217in}}{\pgfqpoint{0.797446in}{4.044694in}}%
\pgfpathcurveto{\pgfqpoint{0.797446in}{4.050171in}}{\pgfqpoint{0.795270in}{4.055425in}}{\pgfqpoint{0.791397in}{4.059298in}}%
\pgfpathcurveto{\pgfqpoint{0.787524in}{4.063171in}}{\pgfqpoint{0.782271in}{4.065347in}}{\pgfqpoint{0.776794in}{4.065347in}}%
\pgfpathcurveto{\pgfqpoint{0.771317in}{4.065347in}}{\pgfqpoint{0.766063in}{4.063171in}}{\pgfqpoint{0.762190in}{4.059298in}}%
\pgfpathcurveto{\pgfqpoint{0.758317in}{4.055425in}}{\pgfqpoint{0.756141in}{4.050171in}}{\pgfqpoint{0.756141in}{4.044694in}}%
\pgfpathcurveto{\pgfqpoint{0.756141in}{4.039217in}}{\pgfqpoint{0.758317in}{4.033964in}}{\pgfqpoint{0.762190in}{4.030091in}}%
\pgfpathcurveto{\pgfqpoint{0.766063in}{4.026218in}}{\pgfqpoint{0.771317in}{4.024042in}}{\pgfqpoint{0.776794in}{4.024042in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{4.024042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{4.121237in}}%
\pgfpathcurveto{\pgfqpoint{0.800600in}{4.121237in}}{\pgfqpoint{0.806329in}{4.123610in}}{\pgfqpoint{0.810553in}{4.127834in}}%
\pgfpathcurveto{\pgfqpoint{0.814776in}{4.132057in}}{\pgfqpoint{0.817149in}{4.137786in}}{\pgfqpoint{0.817149in}{4.143759in}}%
\pgfpathcurveto{\pgfqpoint{0.817149in}{4.149732in}}{\pgfqpoint{0.814776in}{4.155461in}}{\pgfqpoint{0.810553in}{4.159685in}}%
\pgfpathcurveto{\pgfqpoint{0.806329in}{4.163908in}}{\pgfqpoint{0.800600in}{4.166281in}}{\pgfqpoint{0.794627in}{4.166281in}}%
\pgfpathcurveto{\pgfqpoint{0.788654in}{4.166281in}}{\pgfqpoint{0.782925in}{4.163908in}}{\pgfqpoint{0.778702in}{4.159685in}}%
\pgfpathcurveto{\pgfqpoint{0.774478in}{4.155461in}}{\pgfqpoint{0.772105in}{4.149732in}}{\pgfqpoint{0.772105in}{4.143759in}}%
\pgfpathcurveto{\pgfqpoint{0.772105in}{4.137786in}}{\pgfqpoint{0.774478in}{4.132057in}}{\pgfqpoint{0.778702in}{4.127834in}}%
\pgfpathcurveto{\pgfqpoint{0.782925in}{4.123610in}}{\pgfqpoint{0.788654in}{4.121237in}}{\pgfqpoint{0.794627in}{4.121237in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{4.121237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{4.075298in}}%
\pgfpathcurveto{\pgfqpoint{0.818265in}{4.075298in}}{\pgfqpoint{0.823831in}{4.077604in}}{\pgfqpoint{0.827935in}{4.081708in}}%
\pgfpathcurveto{\pgfqpoint{0.832039in}{4.085811in}}{\pgfqpoint{0.834345in}{4.091378in}}{\pgfqpoint{0.834345in}{4.097182in}}%
\pgfpathcurveto{\pgfqpoint{0.834345in}{4.102985in}}{\pgfqpoint{0.832039in}{4.108552in}}{\pgfqpoint{0.827935in}{4.112655in}}%
\pgfpathcurveto{\pgfqpoint{0.823831in}{4.116759in}}{\pgfqpoint{0.818265in}{4.119065in}}{\pgfqpoint{0.812461in}{4.119065in}}%
\pgfpathcurveto{\pgfqpoint{0.806658in}{4.119065in}}{\pgfqpoint{0.801091in}{4.116759in}}{\pgfqpoint{0.796987in}{4.112655in}}%
\pgfpathcurveto{\pgfqpoint{0.792884in}{4.108552in}}{\pgfqpoint{0.790578in}{4.102985in}}{\pgfqpoint{0.790578in}{4.097182in}}%
\pgfpathcurveto{\pgfqpoint{0.790578in}{4.091378in}}{\pgfqpoint{0.792884in}{4.085811in}}{\pgfqpoint{0.796987in}{4.081708in}}%
\pgfpathcurveto{\pgfqpoint{0.801091in}{4.077604in}}{\pgfqpoint{0.806658in}{4.075298in}}{\pgfqpoint{0.812461in}{4.075298in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{4.075298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{3.881417in}}%
\pgfpathcurveto{\pgfqpoint{0.836025in}{3.881417in}}{\pgfqpoint{0.841522in}{3.883694in}}{\pgfqpoint{0.845574in}{3.887746in}}%
\pgfpathcurveto{\pgfqpoint{0.849626in}{3.891798in}}{\pgfqpoint{0.851902in}{3.897294in}}{\pgfqpoint{0.851902in}{3.903025in}}%
\pgfpathcurveto{\pgfqpoint{0.851902in}{3.908755in}}{\pgfqpoint{0.849626in}{3.914252in}}{\pgfqpoint{0.845574in}{3.918304in}}%
\pgfpathcurveto{\pgfqpoint{0.841522in}{3.922356in}}{\pgfqpoint{0.836025in}{3.924632in}}{\pgfqpoint{0.830295in}{3.924632in}}%
\pgfpathcurveto{\pgfqpoint{0.824565in}{3.924632in}}{\pgfqpoint{0.819068in}{3.922356in}}{\pgfqpoint{0.815016in}{3.918304in}}%
\pgfpathcurveto{\pgfqpoint{0.810964in}{3.914252in}}{\pgfqpoint{0.808688in}{3.908755in}}{\pgfqpoint{0.808688in}{3.903025in}}%
\pgfpathcurveto{\pgfqpoint{0.808688in}{3.897294in}}{\pgfqpoint{0.810964in}{3.891798in}}{\pgfqpoint{0.815016in}{3.887746in}}%
\pgfpathcurveto{\pgfqpoint{0.819068in}{3.883694in}}{\pgfqpoint{0.824565in}{3.881417in}}{\pgfqpoint{0.830295in}{3.881417in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{3.881417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{4.205687in}}%
\pgfpathcurveto{\pgfqpoint{0.854399in}{4.205687in}}{\pgfqpoint{0.860414in}{4.208179in}}{\pgfqpoint{0.864848in}{4.212613in}}%
\pgfpathcurveto{\pgfqpoint{0.869282in}{4.217047in}}{\pgfqpoint{0.871773in}{4.223061in}}{\pgfqpoint{0.871773in}{4.229332in}}%
\pgfpathcurveto{\pgfqpoint{0.871773in}{4.235602in}}{\pgfqpoint{0.869282in}{4.241617in}}{\pgfqpoint{0.864848in}{4.246051in}}%
\pgfpathcurveto{\pgfqpoint{0.860414in}{4.250485in}}{\pgfqpoint{0.854399in}{4.252976in}}{\pgfqpoint{0.848129in}{4.252976in}}%
\pgfpathcurveto{\pgfqpoint{0.841858in}{4.252976in}}{\pgfqpoint{0.835844in}{4.250485in}}{\pgfqpoint{0.831410in}{4.246051in}}%
\pgfpathcurveto{\pgfqpoint{0.826976in}{4.241617in}}{\pgfqpoint{0.824484in}{4.235602in}}{\pgfqpoint{0.824484in}{4.229332in}}%
\pgfpathcurveto{\pgfqpoint{0.824484in}{4.223061in}}{\pgfqpoint{0.826976in}{4.217047in}}{\pgfqpoint{0.831410in}{4.212613in}}%
\pgfpathcurveto{\pgfqpoint{0.835844in}{4.208179in}}{\pgfqpoint{0.841858in}{4.205687in}}{\pgfqpoint{0.848129in}{4.205687in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{4.205687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{3.932575in}}%
\pgfpathcurveto{\pgfqpoint{0.872230in}{3.932575in}}{\pgfqpoint{0.878242in}{3.935065in}}{\pgfqpoint{0.882673in}{3.939497in}}%
\pgfpathcurveto{\pgfqpoint{0.887105in}{3.943928in}}{\pgfqpoint{0.889595in}{3.949940in}}{\pgfqpoint{0.889595in}{3.956208in}}%
\pgfpathcurveto{\pgfqpoint{0.889595in}{3.962475in}}{\pgfqpoint{0.887105in}{3.968487in}}{\pgfqpoint{0.882673in}{3.972918in}}%
\pgfpathcurveto{\pgfqpoint{0.878242in}{3.977350in}}{\pgfqpoint{0.872230in}{3.979840in}}{\pgfqpoint{0.865963in}{3.979840in}}%
\pgfpathcurveto{\pgfqpoint{0.859695in}{3.979840in}}{\pgfqpoint{0.853683in}{3.977350in}}{\pgfqpoint{0.849252in}{3.972918in}}%
\pgfpathcurveto{\pgfqpoint{0.844820in}{3.968487in}}{\pgfqpoint{0.842330in}{3.962475in}}{\pgfqpoint{0.842330in}{3.956208in}}%
\pgfpathcurveto{\pgfqpoint{0.842330in}{3.949940in}}{\pgfqpoint{0.844820in}{3.943928in}}{\pgfqpoint{0.849252in}{3.939497in}}%
\pgfpathcurveto{\pgfqpoint{0.853683in}{3.935065in}}{\pgfqpoint{0.859695in}{3.932575in}}{\pgfqpoint{0.865963in}{3.932575in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{3.932575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{4.001687in}}%
\pgfpathcurveto{\pgfqpoint{0.889974in}{4.001687in}}{\pgfqpoint{0.895900in}{4.004141in}}{\pgfqpoint{0.900269in}{4.008510in}}%
\pgfpathcurveto{\pgfqpoint{0.904637in}{4.012878in}}{\pgfqpoint{0.907092in}{4.018804in}}{\pgfqpoint{0.907092in}{4.024982in}}%
\pgfpathcurveto{\pgfqpoint{0.907092in}{4.031160in}}{\pgfqpoint{0.904637in}{4.037086in}}{\pgfqpoint{0.900269in}{4.041455in}}%
\pgfpathcurveto{\pgfqpoint{0.895900in}{4.045824in}}{\pgfqpoint{0.889974in}{4.048278in}}{\pgfqpoint{0.883796in}{4.048278in}}%
\pgfpathcurveto{\pgfqpoint{0.877618in}{4.048278in}}{\pgfqpoint{0.871692in}{4.045824in}}{\pgfqpoint{0.867324in}{4.041455in}}%
\pgfpathcurveto{\pgfqpoint{0.862955in}{4.037086in}}{\pgfqpoint{0.860500in}{4.031160in}}{\pgfqpoint{0.860500in}{4.024982in}}%
\pgfpathcurveto{\pgfqpoint{0.860500in}{4.018804in}}{\pgfqpoint{0.862955in}{4.012878in}}{\pgfqpoint{0.867324in}{4.008510in}}%
\pgfpathcurveto{\pgfqpoint{0.871692in}{4.004141in}}{\pgfqpoint{0.877618in}{4.001687in}}{\pgfqpoint{0.883796in}{4.001687in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{4.001687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{3.843588in}}%
\pgfpathcurveto{\pgfqpoint{0.907597in}{3.843588in}}{\pgfqpoint{0.913319in}{3.845959in}}{\pgfqpoint{0.917538in}{3.850178in}}%
\pgfpathcurveto{\pgfqpoint{0.921757in}{3.854397in}}{\pgfqpoint{0.924128in}{3.860120in}}{\pgfqpoint{0.924128in}{3.866086in}}%
\pgfpathcurveto{\pgfqpoint{0.924128in}{3.872053in}}{\pgfqpoint{0.921757in}{3.877776in}}{\pgfqpoint{0.917538in}{3.881995in}}%
\pgfpathcurveto{\pgfqpoint{0.913319in}{3.886214in}}{\pgfqpoint{0.907597in}{3.888584in}}{\pgfqpoint{0.901630in}{3.888584in}}%
\pgfpathcurveto{\pgfqpoint{0.895664in}{3.888584in}}{\pgfqpoint{0.889941in}{3.886214in}}{\pgfqpoint{0.885722in}{3.881995in}}%
\pgfpathcurveto{\pgfqpoint{0.881503in}{3.877776in}}{\pgfqpoint{0.879132in}{3.872053in}}{\pgfqpoint{0.879132in}{3.866086in}}%
\pgfpathcurveto{\pgfqpoint{0.879132in}{3.860120in}}{\pgfqpoint{0.881503in}{3.854397in}}{\pgfqpoint{0.885722in}{3.850178in}}%
\pgfpathcurveto{\pgfqpoint{0.889941in}{3.845959in}}{\pgfqpoint{0.895664in}{3.843588in}}{\pgfqpoint{0.901630in}{3.843588in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{3.843588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{3.740800in}}%
\pgfpathcurveto{\pgfqpoint{0.925623in}{3.740800in}}{\pgfqpoint{0.931531in}{3.743247in}}{\pgfqpoint{0.935887in}{3.747602in}}%
\pgfpathcurveto{\pgfqpoint{0.940242in}{3.751958in}}{\pgfqpoint{0.942689in}{3.757866in}}{\pgfqpoint{0.942689in}{3.764025in}}%
\pgfpathcurveto{\pgfqpoint{0.942689in}{3.770185in}}{\pgfqpoint{0.940242in}{3.776093in}}{\pgfqpoint{0.935887in}{3.780448in}}%
\pgfpathcurveto{\pgfqpoint{0.931531in}{3.784804in}}{\pgfqpoint{0.925623in}{3.787251in}}{\pgfqpoint{0.919464in}{3.787251in}}%
\pgfpathcurveto{\pgfqpoint{0.913304in}{3.787251in}}{\pgfqpoint{0.907396in}{3.784804in}}{\pgfqpoint{0.903041in}{3.780448in}}%
\pgfpathcurveto{\pgfqpoint{0.898686in}{3.776093in}}{\pgfqpoint{0.896238in}{3.770185in}}{\pgfqpoint{0.896238in}{3.764025in}}%
\pgfpathcurveto{\pgfqpoint{0.896238in}{3.757866in}}{\pgfqpoint{0.898686in}{3.751958in}}{\pgfqpoint{0.903041in}{3.747602in}}%
\pgfpathcurveto{\pgfqpoint{0.907396in}{3.743247in}}{\pgfqpoint{0.913304in}{3.740800in}}{\pgfqpoint{0.919464in}{3.740800in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{3.740800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{3.813899in}}%
\pgfpathcurveto{\pgfqpoint{0.942930in}{3.813899in}}{\pgfqpoint{0.948333in}{3.816136in}}{\pgfqpoint{0.952315in}{3.820119in}}%
\pgfpathcurveto{\pgfqpoint{0.956298in}{3.824102in}}{\pgfqpoint{0.958536in}{3.829505in}}{\pgfqpoint{0.958536in}{3.835137in}}%
\pgfpathcurveto{\pgfqpoint{0.958536in}{3.840769in}}{\pgfqpoint{0.956298in}{3.846172in}}{\pgfqpoint{0.952315in}{3.850155in}}%
\pgfpathcurveto{\pgfqpoint{0.948333in}{3.854137in}}{\pgfqpoint{0.942930in}{3.856375in}}{\pgfqpoint{0.937298in}{3.856375in}}%
\pgfpathcurveto{\pgfqpoint{0.931665in}{3.856375in}}{\pgfqpoint{0.926263in}{3.854137in}}{\pgfqpoint{0.922280in}{3.850155in}}%
\pgfpathcurveto{\pgfqpoint{0.918297in}{3.846172in}}{\pgfqpoint{0.916059in}{3.840769in}}{\pgfqpoint{0.916059in}{3.835137in}}%
\pgfpathcurveto{\pgfqpoint{0.916059in}{3.829505in}}{\pgfqpoint{0.918297in}{3.824102in}}{\pgfqpoint{0.922280in}{3.820119in}}%
\pgfpathcurveto{\pgfqpoint{0.926263in}{3.816136in}}{\pgfqpoint{0.931665in}{3.813899in}}{\pgfqpoint{0.937298in}{3.813899in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{3.813899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{3.873648in}}%
\pgfpathcurveto{\pgfqpoint{0.960716in}{3.873648in}}{\pgfqpoint{0.966073in}{3.875866in}}{\pgfqpoint{0.970021in}{3.879815in}}%
\pgfpathcurveto{\pgfqpoint{0.973970in}{3.883764in}}{\pgfqpoint{0.976189in}{3.889121in}}{\pgfqpoint{0.976189in}{3.894705in}}%
\pgfpathcurveto{\pgfqpoint{0.976189in}{3.900290in}}{\pgfqpoint{0.973970in}{3.905646in}}{\pgfqpoint{0.970021in}{3.909595in}}%
\pgfpathcurveto{\pgfqpoint{0.966073in}{3.913544in}}{\pgfqpoint{0.960716in}{3.915763in}}{\pgfqpoint{0.955131in}{3.915763in}}%
\pgfpathcurveto{\pgfqpoint{0.949547in}{3.915763in}}{\pgfqpoint{0.944190in}{3.913544in}}{\pgfqpoint{0.940241in}{3.909595in}}%
\pgfpathcurveto{\pgfqpoint{0.936292in}{3.905646in}}{\pgfqpoint{0.934074in}{3.900290in}}{\pgfqpoint{0.934074in}{3.894705in}}%
\pgfpathcurveto{\pgfqpoint{0.934074in}{3.889121in}}{\pgfqpoint{0.936292in}{3.883764in}}{\pgfqpoint{0.940241in}{3.879815in}}%
\pgfpathcurveto{\pgfqpoint{0.944190in}{3.875866in}}{\pgfqpoint{0.949547in}{3.873648in}}{\pgfqpoint{0.955131in}{3.873648in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{3.873648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{3.954042in}}%
\pgfpathcurveto{\pgfqpoint{0.979021in}{3.954042in}}{\pgfqpoint{0.984830in}{3.956448in}}{\pgfqpoint{0.989112in}{3.960730in}}%
\pgfpathcurveto{\pgfqpoint{0.993394in}{3.965012in}}{\pgfqpoint{0.995800in}{3.970821in}}{\pgfqpoint{0.995800in}{3.976877in}}%
\pgfpathcurveto{\pgfqpoint{0.995800in}{3.982933in}}{\pgfqpoint{0.993394in}{3.988741in}}{\pgfqpoint{0.989112in}{3.993023in}}%
\pgfpathcurveto{\pgfqpoint{0.984830in}{3.997306in}}{\pgfqpoint{0.979021in}{3.999712in}}{\pgfqpoint{0.972965in}{3.999712in}}%
\pgfpathcurveto{\pgfqpoint{0.966909in}{3.999712in}}{\pgfqpoint{0.961101in}{3.997306in}}{\pgfqpoint{0.956819in}{3.993023in}}%
\pgfpathcurveto{\pgfqpoint{0.952536in}{3.988741in}}{\pgfqpoint{0.950130in}{3.982933in}}{\pgfqpoint{0.950130in}{3.976877in}}%
\pgfpathcurveto{\pgfqpoint{0.950130in}{3.970821in}}{\pgfqpoint{0.952536in}{3.965012in}}{\pgfqpoint{0.956819in}{3.960730in}}%
\pgfpathcurveto{\pgfqpoint{0.961101in}{3.956448in}}{\pgfqpoint{0.966909in}{3.954042in}}{\pgfqpoint{0.972965in}{3.954042in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{3.954042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{4.119469in}}%
\pgfpathcurveto{\pgfqpoint{0.996586in}{4.119469in}}{\pgfqpoint{1.002137in}{4.121768in}}{\pgfqpoint{1.006229in}{4.125860in}}%
\pgfpathcurveto{\pgfqpoint{1.010321in}{4.129952in}}{\pgfqpoint{1.012620in}{4.135503in}}{\pgfqpoint{1.012620in}{4.141290in}}%
\pgfpathcurveto{\pgfqpoint{1.012620in}{4.147077in}}{\pgfqpoint{1.010321in}{4.152628in}}{\pgfqpoint{1.006229in}{4.156720in}}%
\pgfpathcurveto{\pgfqpoint{1.002137in}{4.160812in}}{\pgfqpoint{0.996586in}{4.163111in}}{\pgfqpoint{0.990799in}{4.163111in}}%
\pgfpathcurveto{\pgfqpoint{0.985012in}{4.163111in}}{\pgfqpoint{0.979461in}{4.160812in}}{\pgfqpoint{0.975369in}{4.156720in}}%
\pgfpathcurveto{\pgfqpoint{0.971277in}{4.152628in}}{\pgfqpoint{0.968978in}{4.147077in}}{\pgfqpoint{0.968978in}{4.141290in}}%
\pgfpathcurveto{\pgfqpoint{0.968978in}{4.135503in}}{\pgfqpoint{0.971277in}{4.129952in}}{\pgfqpoint{0.975369in}{4.125860in}}%
\pgfpathcurveto{\pgfqpoint{0.979461in}{4.121768in}}{\pgfqpoint{0.985012in}{4.119469in}}{\pgfqpoint{0.990799in}{4.119469in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{4.119469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{4.143037in}}%
\pgfpathcurveto{\pgfqpoint{1.014336in}{4.143037in}}{\pgfqpoint{1.019807in}{4.145303in}}{\pgfqpoint{1.023840in}{4.149336in}}%
\pgfpathcurveto{\pgfqpoint{1.027873in}{4.153369in}}{\pgfqpoint{1.030139in}{4.158839in}}{\pgfqpoint{1.030139in}{4.164543in}}%
\pgfpathcurveto{\pgfqpoint{1.030139in}{4.170246in}}{\pgfqpoint{1.027873in}{4.175717in}}{\pgfqpoint{1.023840in}{4.179750in}}%
\pgfpathcurveto{\pgfqpoint{1.019807in}{4.183783in}}{\pgfqpoint{1.014336in}{4.186049in}}{\pgfqpoint{1.008633in}{4.186049in}}%
\pgfpathcurveto{\pgfqpoint{1.002929in}{4.186049in}}{\pgfqpoint{0.997458in}{4.183783in}}{\pgfqpoint{0.993425in}{4.179750in}}%
\pgfpathcurveto{\pgfqpoint{0.989392in}{4.175717in}}{\pgfqpoint{0.987126in}{4.170246in}}{\pgfqpoint{0.987126in}{4.164543in}}%
\pgfpathcurveto{\pgfqpoint{0.987126in}{4.158839in}}{\pgfqpoint{0.989392in}{4.153369in}}{\pgfqpoint{0.993425in}{4.149336in}}%
\pgfpathcurveto{\pgfqpoint{0.997458in}{4.145303in}}{\pgfqpoint{1.002929in}{4.143037in}}{\pgfqpoint{1.008633in}{4.143037in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{4.143037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{4.097934in}}%
\pgfpathcurveto{\pgfqpoint{1.032494in}{4.097934in}}{\pgfqpoint{1.038275in}{4.100329in}}{\pgfqpoint{1.042537in}{4.104590in}}%
\pgfpathcurveto{\pgfqpoint{1.046799in}{4.108852in}}{\pgfqpoint{1.049193in}{4.114634in}}{\pgfqpoint{1.049193in}{4.120661in}}%
\pgfpathcurveto{\pgfqpoint{1.049193in}{4.126688in}}{\pgfqpoint{1.046799in}{4.132469in}}{\pgfqpoint{1.042537in}{4.136731in}}%
\pgfpathcurveto{\pgfqpoint{1.038275in}{4.140993in}}{\pgfqpoint{1.032494in}{4.143388in}}{\pgfqpoint{1.026466in}{4.143388in}}%
\pgfpathcurveto{\pgfqpoint{1.020439in}{4.143388in}}{\pgfqpoint{1.014658in}{4.140993in}}{\pgfqpoint{1.010396in}{4.136731in}}%
\pgfpathcurveto{\pgfqpoint{1.006134in}{4.132469in}}{\pgfqpoint{1.003739in}{4.126688in}}{\pgfqpoint{1.003739in}{4.120661in}}%
\pgfpathcurveto{\pgfqpoint{1.003739in}{4.114634in}}{\pgfqpoint{1.006134in}{4.108852in}}{\pgfqpoint{1.010396in}{4.104590in}}%
\pgfpathcurveto{\pgfqpoint{1.014658in}{4.100329in}}{\pgfqpoint{1.020439in}{4.097934in}}{\pgfqpoint{1.026466in}{4.097934in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{4.097934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{4.211432in}}%
\pgfpathcurveto{\pgfqpoint{1.050130in}{4.211432in}}{\pgfqpoint{1.055722in}{4.213748in}}{\pgfqpoint{1.059844in}{4.217871in}}%
\pgfpathcurveto{\pgfqpoint{1.063967in}{4.221993in}}{\pgfqpoint{1.066283in}{4.227585in}}{\pgfqpoint{1.066283in}{4.233415in}}%
\pgfpathcurveto{\pgfqpoint{1.066283in}{4.239245in}}{\pgfqpoint{1.063967in}{4.244837in}}{\pgfqpoint{1.059844in}{4.248959in}}%
\pgfpathcurveto{\pgfqpoint{1.055722in}{4.253081in}}{\pgfqpoint{1.050130in}{4.255398in}}{\pgfqpoint{1.044300in}{4.255398in}}%
\pgfpathcurveto{\pgfqpoint{1.038470in}{4.255398in}}{\pgfqpoint{1.032878in}{4.253081in}}{\pgfqpoint{1.028756in}{4.248959in}}%
\pgfpathcurveto{\pgfqpoint{1.024634in}{4.244837in}}{\pgfqpoint{1.022317in}{4.239245in}}{\pgfqpoint{1.022317in}{4.233415in}}%
\pgfpathcurveto{\pgfqpoint{1.022317in}{4.227585in}}{\pgfqpoint{1.024634in}{4.221993in}}{\pgfqpoint{1.028756in}{4.217871in}}%
\pgfpathcurveto{\pgfqpoint{1.032878in}{4.213748in}}{\pgfqpoint{1.038470in}{4.211432in}}{\pgfqpoint{1.044300in}{4.211432in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{4.211432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{3.961768in}}%
\pgfpathcurveto{\pgfqpoint{1.067722in}{3.961768in}}{\pgfqpoint{1.073082in}{3.963989in}}{\pgfqpoint{1.077033in}{3.967940in}}%
\pgfpathcurveto{\pgfqpoint{1.080985in}{3.971891in}}{\pgfqpoint{1.083205in}{3.977251in}}{\pgfqpoint{1.083205in}{3.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.083205in}{3.988427in}}{\pgfqpoint{1.080985in}{3.993787in}}{\pgfqpoint{1.077033in}{3.997738in}}%
\pgfpathcurveto{\pgfqpoint{1.073082in}{4.001690in}}{\pgfqpoint{1.067722in}{4.003910in}}{\pgfqpoint{1.062134in}{4.003910in}}%
\pgfpathcurveto{\pgfqpoint{1.056546in}{4.003910in}}{\pgfqpoint{1.051186in}{4.001690in}}{\pgfqpoint{1.047235in}{3.997738in}}%
\pgfpathcurveto{\pgfqpoint{1.043283in}{3.993787in}}{\pgfqpoint{1.041063in}{3.988427in}}{\pgfqpoint{1.041063in}{3.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.041063in}{3.977251in}}{\pgfqpoint{1.043283in}{3.971891in}}{\pgfqpoint{1.047235in}{3.967940in}}%
\pgfpathcurveto{\pgfqpoint{1.051186in}{3.963989in}}{\pgfqpoint{1.056546in}{3.961768in}}{\pgfqpoint{1.062134in}{3.961768in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{3.961768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{3.947060in}}%
\pgfpathcurveto{\pgfqpoint{1.085675in}{3.947060in}}{\pgfqpoint{1.091149in}{3.949328in}}{\pgfqpoint{1.095184in}{3.953363in}}%
\pgfpathcurveto{\pgfqpoint{1.099219in}{3.957398in}}{\pgfqpoint{1.101487in}{3.962872in}}{\pgfqpoint{1.101487in}{3.968579in}}%
\pgfpathcurveto{\pgfqpoint{1.101487in}{3.974286in}}{\pgfqpoint{1.099219in}{3.979760in}}{\pgfqpoint{1.095184in}{3.983795in}}%
\pgfpathcurveto{\pgfqpoint{1.091149in}{3.987831in}}{\pgfqpoint{1.085675in}{3.990098in}}{\pgfqpoint{1.079968in}{3.990098in}}%
\pgfpathcurveto{\pgfqpoint{1.074261in}{3.990098in}}{\pgfqpoint{1.068787in}{3.987831in}}{\pgfqpoint{1.064752in}{3.983795in}}%
\pgfpathcurveto{\pgfqpoint{1.060716in}{3.979760in}}{\pgfqpoint{1.058449in}{3.974286in}}{\pgfqpoint{1.058449in}{3.968579in}}%
\pgfpathcurveto{\pgfqpoint{1.058449in}{3.962872in}}{\pgfqpoint{1.060716in}{3.957398in}}{\pgfqpoint{1.064752in}{3.953363in}}%
\pgfpathcurveto{\pgfqpoint{1.068787in}{3.949328in}}{\pgfqpoint{1.074261in}{3.947060in}}{\pgfqpoint{1.079968in}{3.947060in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{3.947060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{3.862025in}}%
\pgfpathcurveto{\pgfqpoint{1.103331in}{3.862025in}}{\pgfqpoint{1.108635in}{3.864222in}}{\pgfqpoint{1.112544in}{3.868132in}}%
\pgfpathcurveto{\pgfqpoint{1.116454in}{3.872041in}}{\pgfqpoint{1.118651in}{3.877345in}}{\pgfqpoint{1.118651in}{3.882874in}}%
\pgfpathcurveto{\pgfqpoint{1.118651in}{3.888404in}}{\pgfqpoint{1.116454in}{3.893707in}}{\pgfqpoint{1.112544in}{3.897617in}}%
\pgfpathcurveto{\pgfqpoint{1.108635in}{3.901527in}}{\pgfqpoint{1.103331in}{3.903724in}}{\pgfqpoint{1.097802in}{3.903724in}}%
\pgfpathcurveto{\pgfqpoint{1.092272in}{3.903724in}}{\pgfqpoint{1.086969in}{3.901527in}}{\pgfqpoint{1.083059in}{3.897617in}}%
\pgfpathcurveto{\pgfqpoint{1.079149in}{3.893707in}}{\pgfqpoint{1.076952in}{3.888404in}}{\pgfqpoint{1.076952in}{3.882874in}}%
\pgfpathcurveto{\pgfqpoint{1.076952in}{3.877345in}}{\pgfqpoint{1.079149in}{3.872041in}}{\pgfqpoint{1.083059in}{3.868132in}}%
\pgfpathcurveto{\pgfqpoint{1.086969in}{3.864222in}}{\pgfqpoint{1.092272in}{3.862025in}}{\pgfqpoint{1.097802in}{3.862025in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{3.862025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{3.927292in}}%
\pgfpathcurveto{\pgfqpoint{1.121084in}{3.927292in}}{\pgfqpoint{1.126311in}{3.929457in}}{\pgfqpoint{1.130164in}{3.933310in}}%
\pgfpathcurveto{\pgfqpoint{1.134017in}{3.937163in}}{\pgfqpoint{1.136182in}{3.942390in}}{\pgfqpoint{1.136182in}{3.947839in}}%
\pgfpathcurveto{\pgfqpoint{1.136182in}{3.953288in}}{\pgfqpoint{1.134017in}{3.958514in}}{\pgfqpoint{1.130164in}{3.962367in}}%
\pgfpathcurveto{\pgfqpoint{1.126311in}{3.966220in}}{\pgfqpoint{1.121084in}{3.968385in}}{\pgfqpoint{1.115635in}{3.968385in}}%
\pgfpathcurveto{\pgfqpoint{1.110186in}{3.968385in}}{\pgfqpoint{1.104960in}{3.966220in}}{\pgfqpoint{1.101107in}{3.962367in}}%
\pgfpathcurveto{\pgfqpoint{1.097254in}{3.958514in}}{\pgfqpoint{1.095089in}{3.953288in}}{\pgfqpoint{1.095089in}{3.947839in}}%
\pgfpathcurveto{\pgfqpoint{1.095089in}{3.942390in}}{\pgfqpoint{1.097254in}{3.937163in}}{\pgfqpoint{1.101107in}{3.933310in}}%
\pgfpathcurveto{\pgfqpoint{1.104960in}{3.929457in}}{\pgfqpoint{1.110186in}{3.927292in}}{\pgfqpoint{1.115635in}{3.927292in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{3.927292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{4.083299in}}%
\pgfpathcurveto{\pgfqpoint{1.138971in}{4.083299in}}{\pgfqpoint{1.144248in}{4.085484in}}{\pgfqpoint{1.148138in}{4.089375in}}%
\pgfpathcurveto{\pgfqpoint{1.152028in}{4.093265in}}{\pgfqpoint{1.154214in}{4.098542in}}{\pgfqpoint{1.154214in}{4.104043in}}%
\pgfpathcurveto{\pgfqpoint{1.154214in}{4.109545in}}{\pgfqpoint{1.152028in}{4.114822in}}{\pgfqpoint{1.148138in}{4.118712in}}%
\pgfpathcurveto{\pgfqpoint{1.144248in}{4.122602in}}{\pgfqpoint{1.138971in}{4.124788in}}{\pgfqpoint{1.133469in}{4.124788in}}%
\pgfpathcurveto{\pgfqpoint{1.127968in}{4.124788in}}{\pgfqpoint{1.122691in}{4.122602in}}{\pgfqpoint{1.118800in}{4.118712in}}%
\pgfpathcurveto{\pgfqpoint{1.114910in}{4.114822in}}{\pgfqpoint{1.112724in}{4.109545in}}{\pgfqpoint{1.112724in}{4.104043in}}%
\pgfpathcurveto{\pgfqpoint{1.112724in}{4.098542in}}{\pgfqpoint{1.114910in}{4.093265in}}{\pgfqpoint{1.118800in}{4.089375in}}%
\pgfpathcurveto{\pgfqpoint{1.122691in}{4.085484in}}{\pgfqpoint{1.127968in}{4.083299in}}{\pgfqpoint{1.133469in}{4.083299in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{4.083299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{3.869131in}}%
\pgfpathcurveto{\pgfqpoint{1.156811in}{3.869131in}}{\pgfqpoint{1.162095in}{3.871320in}}{\pgfqpoint{1.165990in}{3.875215in}}%
\pgfpathcurveto{\pgfqpoint{1.169885in}{3.879110in}}{\pgfqpoint{1.172074in}{3.884394in}}{\pgfqpoint{1.172074in}{3.889902in}}%
\pgfpathcurveto{\pgfqpoint{1.172074in}{3.895411in}}{\pgfqpoint{1.169885in}{3.900694in}}{\pgfqpoint{1.165990in}{3.904589in}}%
\pgfpathcurveto{\pgfqpoint{1.162095in}{3.908484in}}{\pgfqpoint{1.156811in}{3.910673in}}{\pgfqpoint{1.151303in}{3.910673in}}%
\pgfpathcurveto{\pgfqpoint{1.145794in}{3.910673in}}{\pgfqpoint{1.140511in}{3.908484in}}{\pgfqpoint{1.136616in}{3.904589in}}%
\pgfpathcurveto{\pgfqpoint{1.132721in}{3.900694in}}{\pgfqpoint{1.130532in}{3.895411in}}{\pgfqpoint{1.130532in}{3.889902in}}%
\pgfpathcurveto{\pgfqpoint{1.130532in}{3.884394in}}{\pgfqpoint{1.132721in}{3.879110in}}{\pgfqpoint{1.136616in}{3.875215in}}%
\pgfpathcurveto{\pgfqpoint{1.140511in}{3.871320in}}{\pgfqpoint{1.145794in}{3.869131in}}{\pgfqpoint{1.151303in}{3.869131in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{3.869131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{3.973281in}}%
\pgfpathcurveto{\pgfqpoint{1.174649in}{3.973281in}}{\pgfqpoint{1.179936in}{3.975471in}}{\pgfqpoint{1.183833in}{3.979368in}}%
\pgfpathcurveto{\pgfqpoint{1.187731in}{3.983266in}}{\pgfqpoint{1.189921in}{3.988553in}}{\pgfqpoint{1.189921in}{3.994065in}}%
\pgfpathcurveto{\pgfqpoint{1.189921in}{3.999577in}}{\pgfqpoint{1.187731in}{4.004864in}}{\pgfqpoint{1.183833in}{4.008761in}}%
\pgfpathcurveto{\pgfqpoint{1.179936in}{4.012659in}}{\pgfqpoint{1.174649in}{4.014849in}}{\pgfqpoint{1.169137in}{4.014849in}}%
\pgfpathcurveto{\pgfqpoint{1.163625in}{4.014849in}}{\pgfqpoint{1.158338in}{4.012659in}}{\pgfqpoint{1.154440in}{4.008761in}}%
\pgfpathcurveto{\pgfqpoint{1.150543in}{4.004864in}}{\pgfqpoint{1.148353in}{3.999577in}}{\pgfqpoint{1.148353in}{3.994065in}}%
\pgfpathcurveto{\pgfqpoint{1.148353in}{3.988553in}}{\pgfqpoint{1.150543in}{3.983266in}}{\pgfqpoint{1.154440in}{3.979368in}}%
\pgfpathcurveto{\pgfqpoint{1.158338in}{3.975471in}}{\pgfqpoint{1.163625in}{3.973281in}}{\pgfqpoint{1.169137in}{3.973281in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{3.973281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{3.993129in}}%
\pgfpathcurveto{\pgfqpoint{1.192280in}{3.993129in}}{\pgfqpoint{1.197373in}{3.995239in}}{\pgfqpoint{1.201128in}{3.998993in}}%
\pgfpathcurveto{\pgfqpoint{1.204883in}{4.002748in}}{\pgfqpoint{1.206993in}{4.007841in}}{\pgfqpoint{1.206993in}{4.013151in}}%
\pgfpathcurveto{\pgfqpoint{1.206993in}{4.018461in}}{\pgfqpoint{1.204883in}{4.023554in}}{\pgfqpoint{1.201128in}{4.027309in}}%
\pgfpathcurveto{\pgfqpoint{1.197373in}{4.031063in}}{\pgfqpoint{1.192280in}{4.033173in}}{\pgfqpoint{1.186970in}{4.033173in}}%
\pgfpathcurveto{\pgfqpoint{1.181660in}{4.033173in}}{\pgfqpoint{1.176567in}{4.031063in}}{\pgfqpoint{1.172813in}{4.027309in}}%
\pgfpathcurveto{\pgfqpoint{1.169058in}{4.023554in}}{\pgfqpoint{1.166948in}{4.018461in}}{\pgfqpoint{1.166948in}{4.013151in}}%
\pgfpathcurveto{\pgfqpoint{1.166948in}{4.007841in}}{\pgfqpoint{1.169058in}{4.002748in}}{\pgfqpoint{1.172813in}{3.998993in}}%
\pgfpathcurveto{\pgfqpoint{1.176567in}{3.995239in}}{\pgfqpoint{1.181660in}{3.993129in}}{\pgfqpoint{1.186970in}{3.993129in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{3.993129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{3.969618in}}%
\pgfpathcurveto{\pgfqpoint{1.210375in}{3.969618in}}{\pgfqpoint{1.215718in}{3.971831in}}{\pgfqpoint{1.219658in}{3.975770in}}%
\pgfpathcurveto{\pgfqpoint{1.223597in}{3.979709in}}{\pgfqpoint{1.225810in}{3.985053in}}{\pgfqpoint{1.225810in}{3.990624in}}%
\pgfpathcurveto{\pgfqpoint{1.225810in}{3.996194in}}{\pgfqpoint{1.223597in}{4.001538in}}{\pgfqpoint{1.219658in}{4.005477in}}%
\pgfpathcurveto{\pgfqpoint{1.215718in}{4.009416in}}{\pgfqpoint{1.210375in}{4.011630in}}{\pgfqpoint{1.204804in}{4.011630in}}%
\pgfpathcurveto{\pgfqpoint{1.199233in}{4.011630in}}{\pgfqpoint{1.193890in}{4.009416in}}{\pgfqpoint{1.189951in}{4.005477in}}%
\pgfpathcurveto{\pgfqpoint{1.186012in}{4.001538in}}{\pgfqpoint{1.183798in}{3.996194in}}{\pgfqpoint{1.183798in}{3.990624in}}%
\pgfpathcurveto{\pgfqpoint{1.183798in}{3.985053in}}{\pgfqpoint{1.186012in}{3.979709in}}{\pgfqpoint{1.189951in}{3.975770in}}%
\pgfpathcurveto{\pgfqpoint{1.193890in}{3.971831in}}{\pgfqpoint{1.199233in}{3.969618in}}{\pgfqpoint{1.204804in}{3.969618in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{3.969618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{3.847789in}}%
\pgfpathcurveto{\pgfqpoint{1.228016in}{3.847789in}}{\pgfqpoint{1.233175in}{3.849926in}}{\pgfqpoint{1.236978in}{3.853729in}}%
\pgfpathcurveto{\pgfqpoint{1.240780in}{3.857532in}}{\pgfqpoint{1.242917in}{3.862690in}}{\pgfqpoint{1.242917in}{3.868068in}}%
\pgfpathcurveto{\pgfqpoint{1.242917in}{3.873446in}}{\pgfqpoint{1.240780in}{3.878605in}}{\pgfqpoint{1.236978in}{3.882408in}}%
\pgfpathcurveto{\pgfqpoint{1.233175in}{3.886211in}}{\pgfqpoint{1.228016in}{3.888348in}}{\pgfqpoint{1.222638in}{3.888348in}}%
\pgfpathcurveto{\pgfqpoint{1.217260in}{3.888348in}}{\pgfqpoint{1.212101in}{3.886211in}}{\pgfqpoint{1.208298in}{3.882408in}}%
\pgfpathcurveto{\pgfqpoint{1.204495in}{3.878605in}}{\pgfqpoint{1.202359in}{3.873446in}}{\pgfqpoint{1.202359in}{3.868068in}}%
\pgfpathcurveto{\pgfqpoint{1.202359in}{3.862690in}}{\pgfqpoint{1.204495in}{3.857532in}}{\pgfqpoint{1.208298in}{3.853729in}}%
\pgfpathcurveto{\pgfqpoint{1.212101in}{3.849926in}}{\pgfqpoint{1.217260in}{3.847789in}}{\pgfqpoint{1.222638in}{3.847789in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{3.847789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{3.911969in}}%
\pgfpathcurveto{\pgfqpoint{1.245541in}{3.911969in}}{\pgfqpoint{1.250404in}{3.913984in}}{\pgfqpoint{1.253989in}{3.917568in}}%
\pgfpathcurveto{\pgfqpoint{1.257574in}{3.921153in}}{\pgfqpoint{1.259588in}{3.926016in}}{\pgfqpoint{1.259588in}{3.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.259588in}{3.936155in}}{\pgfqpoint{1.257574in}{3.941018in}}{\pgfqpoint{1.253989in}{3.944603in}}%
\pgfpathcurveto{\pgfqpoint{1.250404in}{3.948188in}}{\pgfqpoint{1.245541in}{3.950202in}}{\pgfqpoint{1.240472in}{3.950202in}}%
\pgfpathcurveto{\pgfqpoint{1.235402in}{3.950202in}}{\pgfqpoint{1.230539in}{3.948188in}}{\pgfqpoint{1.226954in}{3.944603in}}%
\pgfpathcurveto{\pgfqpoint{1.223370in}{3.941018in}}{\pgfqpoint{1.221355in}{3.936155in}}{\pgfqpoint{1.221355in}{3.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.221355in}{3.926016in}}{\pgfqpoint{1.223370in}{3.921153in}}{\pgfqpoint{1.226954in}{3.917568in}}%
\pgfpathcurveto{\pgfqpoint{1.230539in}{3.913984in}}{\pgfqpoint{1.235402in}{3.911969in}}{\pgfqpoint{1.240472in}{3.911969in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{3.911969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{3.939416in}}%
\pgfpathcurveto{\pgfqpoint{1.263458in}{3.939416in}}{\pgfqpoint{1.268400in}{3.941463in}}{\pgfqpoint{1.272043in}{3.945106in}}%
\pgfpathcurveto{\pgfqpoint{1.275686in}{3.948749in}}{\pgfqpoint{1.277733in}{3.953691in}}{\pgfqpoint{1.277733in}{3.958843in}}%
\pgfpathcurveto{\pgfqpoint{1.277733in}{3.963996in}}{\pgfqpoint{1.275686in}{3.968938in}}{\pgfqpoint{1.272043in}{3.972581in}}%
\pgfpathcurveto{\pgfqpoint{1.268400in}{3.976224in}}{\pgfqpoint{1.263458in}{3.978271in}}{\pgfqpoint{1.258305in}{3.978271in}}%
\pgfpathcurveto{\pgfqpoint{1.253153in}{3.978271in}}{\pgfqpoint{1.248211in}{3.976224in}}{\pgfqpoint{1.244568in}{3.972581in}}%
\pgfpathcurveto{\pgfqpoint{1.240925in}{3.968938in}}{\pgfqpoint{1.238878in}{3.963996in}}{\pgfqpoint{1.238878in}{3.958843in}}%
\pgfpathcurveto{\pgfqpoint{1.238878in}{3.953691in}}{\pgfqpoint{1.240925in}{3.948749in}}{\pgfqpoint{1.244568in}{3.945106in}}%
\pgfpathcurveto{\pgfqpoint{1.248211in}{3.941463in}}{\pgfqpoint{1.253153in}{3.939416in}}{\pgfqpoint{1.258305in}{3.939416in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{3.939416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{3.884935in}}%
\pgfpathcurveto{\pgfqpoint{1.281160in}{3.884935in}}{\pgfqpoint{1.285975in}{3.886929in}}{\pgfqpoint{1.289525in}{3.890479in}}%
\pgfpathcurveto{\pgfqpoint{1.293075in}{3.894029in}}{\pgfqpoint{1.295069in}{3.898844in}}{\pgfqpoint{1.295069in}{3.903865in}}%
\pgfpathcurveto{\pgfqpoint{1.295069in}{3.908885in}}{\pgfqpoint{1.293075in}{3.913700in}}{\pgfqpoint{1.289525in}{3.917250in}}%
\pgfpathcurveto{\pgfqpoint{1.285975in}{3.920800in}}{\pgfqpoint{1.281160in}{3.922795in}}{\pgfqpoint{1.276139in}{3.922795in}}%
\pgfpathcurveto{\pgfqpoint{1.271119in}{3.922795in}}{\pgfqpoint{1.266304in}{3.920800in}}{\pgfqpoint{1.262754in}{3.917250in}}%
\pgfpathcurveto{\pgfqpoint{1.259204in}{3.913700in}}{\pgfqpoint{1.257209in}{3.908885in}}{\pgfqpoint{1.257209in}{3.903865in}}%
\pgfpathcurveto{\pgfqpoint{1.257209in}{3.898844in}}{\pgfqpoint{1.259204in}{3.894029in}}{\pgfqpoint{1.262754in}{3.890479in}}%
\pgfpathcurveto{\pgfqpoint{1.266304in}{3.886929in}}{\pgfqpoint{1.271119in}{3.884935in}}{\pgfqpoint{1.276139in}{3.884935in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{3.884935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{3.646415in}}%
\pgfpathcurveto{\pgfqpoint{1.298730in}{3.646415in}}{\pgfqpoint{1.303294in}{3.648305in}}{\pgfqpoint{1.306658in}{3.651669in}}%
\pgfpathcurveto{\pgfqpoint{1.310022in}{3.655033in}}{\pgfqpoint{1.311912in}{3.659596in}}{\pgfqpoint{1.311912in}{3.664354in}}%
\pgfpathcurveto{\pgfqpoint{1.311912in}{3.669111in}}{\pgfqpoint{1.310022in}{3.673674in}}{\pgfqpoint{1.306658in}{3.677038in}}%
\pgfpathcurveto{\pgfqpoint{1.303294in}{3.680402in}}{\pgfqpoint{1.298730in}{3.682293in}}{\pgfqpoint{1.293973in}{3.682293in}}%
\pgfpathcurveto{\pgfqpoint{1.289216in}{3.682293in}}{\pgfqpoint{1.284652in}{3.680402in}}{\pgfqpoint{1.281288in}{3.677038in}}%
\pgfpathcurveto{\pgfqpoint{1.277924in}{3.673674in}}{\pgfqpoint{1.276034in}{3.669111in}}{\pgfqpoint{1.276034in}{3.664354in}}%
\pgfpathcurveto{\pgfqpoint{1.276034in}{3.659596in}}{\pgfqpoint{1.277924in}{3.655033in}}{\pgfqpoint{1.281288in}{3.651669in}}%
\pgfpathcurveto{\pgfqpoint{1.284652in}{3.648305in}}{\pgfqpoint{1.289216in}{3.646415in}}{\pgfqpoint{1.293973in}{3.646415in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{3.646415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{3.952071in}}%
\pgfpathcurveto{\pgfqpoint{1.316846in}{3.952071in}}{\pgfqpoint{1.321680in}{3.954073in}}{\pgfqpoint{1.325243in}{3.957636in}}%
\pgfpathcurveto{\pgfqpoint{1.328806in}{3.961200in}}{\pgfqpoint{1.330809in}{3.966033in}}{\pgfqpoint{1.330809in}{3.971073in}}%
\pgfpathcurveto{\pgfqpoint{1.330809in}{3.976112in}}{\pgfqpoint{1.328806in}{3.980946in}}{\pgfqpoint{1.325243in}{3.984509in}}%
\pgfpathcurveto{\pgfqpoint{1.321680in}{3.988072in}}{\pgfqpoint{1.316846in}{3.990075in}}{\pgfqpoint{1.311807in}{3.990075in}}%
\pgfpathcurveto{\pgfqpoint{1.306767in}{3.990075in}}{\pgfqpoint{1.301934in}{3.988072in}}{\pgfqpoint{1.298370in}{3.984509in}}%
\pgfpathcurveto{\pgfqpoint{1.294807in}{3.980946in}}{\pgfqpoint{1.292805in}{3.976112in}}{\pgfqpoint{1.292805in}{3.971073in}}%
\pgfpathcurveto{\pgfqpoint{1.292805in}{3.966033in}}{\pgfqpoint{1.294807in}{3.961200in}}{\pgfqpoint{1.298370in}{3.957636in}}%
\pgfpathcurveto{\pgfqpoint{1.301934in}{3.954073in}}{\pgfqpoint{1.306767in}{3.952071in}}{\pgfqpoint{1.311807in}{3.952071in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{3.952071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{4.045094in}}%
\pgfpathcurveto{\pgfqpoint{1.334426in}{4.045094in}}{\pgfqpoint{1.339016in}{4.046996in}}{\pgfqpoint{1.342400in}{4.050380in}}%
\pgfpathcurveto{\pgfqpoint{1.345784in}{4.053763in}}{\pgfqpoint{1.347685in}{4.058354in}}{\pgfqpoint{1.347685in}{4.063139in}}%
\pgfpathcurveto{\pgfqpoint{1.347685in}{4.067925in}}{\pgfqpoint{1.345784in}{4.072515in}}{\pgfqpoint{1.342400in}{4.075899in}}%
\pgfpathcurveto{\pgfqpoint{1.339016in}{4.079283in}}{\pgfqpoint{1.334426in}{4.081184in}}{\pgfqpoint{1.329641in}{4.081184in}}%
\pgfpathcurveto{\pgfqpoint{1.324855in}{4.081184in}}{\pgfqpoint{1.320265in}{4.079283in}}{\pgfqpoint{1.316881in}{4.075899in}}%
\pgfpathcurveto{\pgfqpoint{1.313497in}{4.072515in}}{\pgfqpoint{1.311596in}{4.067925in}}{\pgfqpoint{1.311596in}{4.063139in}}%
\pgfpathcurveto{\pgfqpoint{1.311596in}{4.058354in}}{\pgfqpoint{1.313497in}{4.053763in}}{\pgfqpoint{1.316881in}{4.050380in}}%
\pgfpathcurveto{\pgfqpoint{1.320265in}{4.046996in}}{\pgfqpoint{1.324855in}{4.045094in}}{\pgfqpoint{1.329641in}{4.045094in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{4.045094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{3.992896in}}%
\pgfpathcurveto{\pgfqpoint{1.352220in}{3.992896in}}{\pgfqpoint{1.356771in}{3.994781in}}{\pgfqpoint{1.360127in}{3.998136in}}%
\pgfpathcurveto{\pgfqpoint{1.363482in}{4.001492in}}{\pgfqpoint{1.365367in}{4.006043in}}{\pgfqpoint{1.365367in}{4.010789in}}%
\pgfpathcurveto{\pgfqpoint{1.365367in}{4.015534in}}{\pgfqpoint{1.363482in}{4.020086in}}{\pgfqpoint{1.360127in}{4.023441in}}%
\pgfpathcurveto{\pgfqpoint{1.356771in}{4.026796in}}{\pgfqpoint{1.352220in}{4.028682in}}{\pgfqpoint{1.347474in}{4.028682in}}%
\pgfpathcurveto{\pgfqpoint{1.342729in}{4.028682in}}{\pgfqpoint{1.338177in}{4.026796in}}{\pgfqpoint{1.334822in}{4.023441in}}%
\pgfpathcurveto{\pgfqpoint{1.331467in}{4.020086in}}{\pgfqpoint{1.329581in}{4.015534in}}{\pgfqpoint{1.329581in}{4.010789in}}%
\pgfpathcurveto{\pgfqpoint{1.329581in}{4.006043in}}{\pgfqpoint{1.331467in}{4.001492in}}{\pgfqpoint{1.334822in}{3.998136in}}%
\pgfpathcurveto{\pgfqpoint{1.338177in}{3.994781in}}{\pgfqpoint{1.342729in}{3.992896in}}{\pgfqpoint{1.347474in}{3.992896in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{3.992896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{3.889166in}}%
\pgfpathcurveto{\pgfqpoint{1.370005in}{3.889166in}}{\pgfqpoint{1.374509in}{3.891032in}}{\pgfqpoint{1.377830in}{3.894353in}}%
\pgfpathcurveto{\pgfqpoint{1.381151in}{3.897674in}}{\pgfqpoint{1.383017in}{3.902179in}}{\pgfqpoint{1.383017in}{3.906875in}}%
\pgfpathcurveto{\pgfqpoint{1.383017in}{3.911572in}}{\pgfqpoint{1.381151in}{3.916077in}}{\pgfqpoint{1.377830in}{3.919398in}}%
\pgfpathcurveto{\pgfqpoint{1.374509in}{3.922719in}}{\pgfqpoint{1.370005in}{3.924585in}}{\pgfqpoint{1.365308in}{3.924585in}}%
\pgfpathcurveto{\pgfqpoint{1.360612in}{3.924585in}}{\pgfqpoint{1.356107in}{3.922719in}}{\pgfqpoint{1.352786in}{3.919398in}}%
\pgfpathcurveto{\pgfqpoint{1.349465in}{3.916077in}}{\pgfqpoint{1.347599in}{3.911572in}}{\pgfqpoint{1.347599in}{3.906875in}}%
\pgfpathcurveto{\pgfqpoint{1.347599in}{3.902179in}}{\pgfqpoint{1.349465in}{3.897674in}}{\pgfqpoint{1.352786in}{3.894353in}}%
\pgfpathcurveto{\pgfqpoint{1.356107in}{3.891032in}}{\pgfqpoint{1.360612in}{3.889166in}}{\pgfqpoint{1.365308in}{3.889166in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{3.889166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{3.989574in}}%
\pgfpathcurveto{\pgfqpoint{1.387756in}{3.989574in}}{\pgfqpoint{1.392182in}{3.991407in}}{\pgfqpoint{1.395445in}{3.994670in}}%
\pgfpathcurveto{\pgfqpoint{1.398707in}{3.997933in}}{\pgfqpoint{1.400540in}{4.002358in}}{\pgfqpoint{1.400540in}{4.006972in}}%
\pgfpathcurveto{\pgfqpoint{1.400540in}{4.011587in}}{\pgfqpoint{1.398707in}{4.016012in}}{\pgfqpoint{1.395445in}{4.019275in}}%
\pgfpathcurveto{\pgfqpoint{1.392182in}{4.022538in}}{\pgfqpoint{1.387756in}{4.024371in}}{\pgfqpoint{1.383142in}{4.024371in}}%
\pgfpathcurveto{\pgfqpoint{1.378528in}{4.024371in}}{\pgfqpoint{1.374102in}{4.022538in}}{\pgfqpoint{1.370839in}{4.019275in}}%
\pgfpathcurveto{\pgfqpoint{1.367577in}{4.016012in}}{\pgfqpoint{1.365743in}{4.011587in}}{\pgfqpoint{1.365743in}{4.006972in}}%
\pgfpathcurveto{\pgfqpoint{1.365743in}{4.002358in}}{\pgfqpoint{1.367577in}{3.997933in}}{\pgfqpoint{1.370839in}{3.994670in}}%
\pgfpathcurveto{\pgfqpoint{1.374102in}{3.991407in}}{\pgfqpoint{1.378528in}{3.989574in}}{\pgfqpoint{1.383142in}{3.989574in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{3.989574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{4.132548in}}%
\pgfpathcurveto{\pgfqpoint{1.405535in}{4.132548in}}{\pgfqpoint{1.409909in}{4.134360in}}{\pgfqpoint{1.413133in}{4.137584in}}%
\pgfpathcurveto{\pgfqpoint{1.416358in}{4.140808in}}{\pgfqpoint{1.418169in}{4.145182in}}{\pgfqpoint{1.418169in}{4.149742in}}%
\pgfpathcurveto{\pgfqpoint{1.418169in}{4.154302in}}{\pgfqpoint{1.416358in}{4.158675in}}{\pgfqpoint{1.413133in}{4.161900in}}%
\pgfpathcurveto{\pgfqpoint{1.409909in}{4.165124in}}{\pgfqpoint{1.405535in}{4.166935in}}{\pgfqpoint{1.400976in}{4.166935in}}%
\pgfpathcurveto{\pgfqpoint{1.396416in}{4.166935in}}{\pgfqpoint{1.392042in}{4.165124in}}{\pgfqpoint{1.388818in}{4.161900in}}%
\pgfpathcurveto{\pgfqpoint{1.385594in}{4.158675in}}{\pgfqpoint{1.383782in}{4.154302in}}{\pgfqpoint{1.383782in}{4.149742in}}%
\pgfpathcurveto{\pgfqpoint{1.383782in}{4.145182in}}{\pgfqpoint{1.385594in}{4.140808in}}{\pgfqpoint{1.388818in}{4.137584in}}%
\pgfpathcurveto{\pgfqpoint{1.392042in}{4.134360in}}{\pgfqpoint{1.396416in}{4.132548in}}{\pgfqpoint{1.400976in}{4.132548in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{4.132548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{4.299677in}}%
\pgfpathcurveto{\pgfqpoint{1.423293in}{4.299677in}}{\pgfqpoint{1.427593in}{4.301458in}}{\pgfqpoint{1.430764in}{4.304628in}}%
\pgfpathcurveto{\pgfqpoint{1.433934in}{4.307799in}}{\pgfqpoint{1.435715in}{4.312099in}}{\pgfqpoint{1.435715in}{4.316583in}}%
\pgfpathcurveto{\pgfqpoint{1.435715in}{4.321066in}}{\pgfqpoint{1.433934in}{4.325366in}}{\pgfqpoint{1.430764in}{4.328537in}}%
\pgfpathcurveto{\pgfqpoint{1.427593in}{4.331707in}}{\pgfqpoint{1.423293in}{4.333488in}}{\pgfqpoint{1.418809in}{4.333488in}}%
\pgfpathcurveto{\pgfqpoint{1.414326in}{4.333488in}}{\pgfqpoint{1.410026in}{4.331707in}}{\pgfqpoint{1.406855in}{4.328537in}}%
\pgfpathcurveto{\pgfqpoint{1.403685in}{4.325366in}}{\pgfqpoint{1.401904in}{4.321066in}}{\pgfqpoint{1.401904in}{4.316583in}}%
\pgfpathcurveto{\pgfqpoint{1.401904in}{4.312099in}}{\pgfqpoint{1.403685in}{4.307799in}}{\pgfqpoint{1.406855in}{4.304628in}}%
\pgfpathcurveto{\pgfqpoint{1.410026in}{4.301458in}}{\pgfqpoint{1.414326in}{4.299677in}}{\pgfqpoint{1.418809in}{4.299677in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{4.299677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{4.152696in}}%
\pgfpathcurveto{\pgfqpoint{1.441190in}{4.152696in}}{\pgfqpoint{1.445552in}{4.154502in}}{\pgfqpoint{1.448767in}{4.157717in}}%
\pgfpathcurveto{\pgfqpoint{1.451983in}{4.160933in}}{\pgfqpoint{1.453789in}{4.165294in}}{\pgfqpoint{1.453789in}{4.169841in}}%
\pgfpathcurveto{\pgfqpoint{1.453789in}{4.174389in}}{\pgfqpoint{1.451983in}{4.178750in}}{\pgfqpoint{1.448767in}{4.181965in}}%
\pgfpathcurveto{\pgfqpoint{1.445552in}{4.185181in}}{\pgfqpoint{1.441190in}{4.186987in}}{\pgfqpoint{1.436643in}{4.186987in}}%
\pgfpathcurveto{\pgfqpoint{1.432096in}{4.186987in}}{\pgfqpoint{1.427735in}{4.185181in}}{\pgfqpoint{1.424519in}{4.181965in}}%
\pgfpathcurveto{\pgfqpoint{1.421304in}{4.178750in}}{\pgfqpoint{1.419497in}{4.174389in}}{\pgfqpoint{1.419497in}{4.169841in}}%
\pgfpathcurveto{\pgfqpoint{1.419497in}{4.165294in}}{\pgfqpoint{1.421304in}{4.160933in}}{\pgfqpoint{1.424519in}{4.157717in}}%
\pgfpathcurveto{\pgfqpoint{1.427735in}{4.154502in}}{\pgfqpoint{1.432096in}{4.152696in}}{\pgfqpoint{1.436643in}{4.152696in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{4.152696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{4.085914in}}%
\pgfpathcurveto{\pgfqpoint{1.458930in}{4.085914in}}{\pgfqpoint{1.463202in}{4.087683in}}{\pgfqpoint{1.466351in}{4.090832in}}%
\pgfpathcurveto{\pgfqpoint{1.469500in}{4.093981in}}{\pgfqpoint{1.471269in}{4.098253in}}{\pgfqpoint{1.471269in}{4.102706in}}%
\pgfpathcurveto{\pgfqpoint{1.471269in}{4.107159in}}{\pgfqpoint{1.469500in}{4.111431in}}{\pgfqpoint{1.466351in}{4.114580in}}%
\pgfpathcurveto{\pgfqpoint{1.463202in}{4.117729in}}{\pgfqpoint{1.458930in}{4.119498in}}{\pgfqpoint{1.454477in}{4.119498in}}%
\pgfpathcurveto{\pgfqpoint{1.450024in}{4.119498in}}{\pgfqpoint{1.445752in}{4.117729in}}{\pgfqpoint{1.442603in}{4.114580in}}%
\pgfpathcurveto{\pgfqpoint{1.439454in}{4.111431in}}{\pgfqpoint{1.437685in}{4.107159in}}{\pgfqpoint{1.437685in}{4.102706in}}%
\pgfpathcurveto{\pgfqpoint{1.437685in}{4.098253in}}{\pgfqpoint{1.439454in}{4.093981in}}{\pgfqpoint{1.442603in}{4.090832in}}%
\pgfpathcurveto{\pgfqpoint{1.445752in}{4.087683in}}{\pgfqpoint{1.450024in}{4.085914in}}{\pgfqpoint{1.454477in}{4.085914in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{4.085914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{4.071278in}}%
\pgfpathcurveto{\pgfqpoint{1.476606in}{4.071278in}}{\pgfqpoint{1.480726in}{4.072985in}}{\pgfqpoint{1.483764in}{4.076022in}}%
\pgfpathcurveto{\pgfqpoint{1.486801in}{4.079060in}}{\pgfqpoint{1.488508in}{4.083180in}}{\pgfqpoint{1.488508in}{4.087476in}}%
\pgfpathcurveto{\pgfqpoint{1.488508in}{4.091771in}}{\pgfqpoint{1.486801in}{4.095891in}}{\pgfqpoint{1.483764in}{4.098929in}}%
\pgfpathcurveto{\pgfqpoint{1.480726in}{4.101966in}}{\pgfqpoint{1.476606in}{4.103673in}}{\pgfqpoint{1.472311in}{4.103673in}}%
\pgfpathcurveto{\pgfqpoint{1.468015in}{4.103673in}}{\pgfqpoint{1.463895in}{4.101966in}}{\pgfqpoint{1.460858in}{4.098929in}}%
\pgfpathcurveto{\pgfqpoint{1.457820in}{4.095891in}}{\pgfqpoint{1.456114in}{4.091771in}}{\pgfqpoint{1.456114in}{4.087476in}}%
\pgfpathcurveto{\pgfqpoint{1.456114in}{4.083180in}}{\pgfqpoint{1.457820in}{4.079060in}}{\pgfqpoint{1.460858in}{4.076022in}}%
\pgfpathcurveto{\pgfqpoint{1.463895in}{4.072985in}}{\pgfqpoint{1.468015in}{4.071278in}}{\pgfqpoint{1.472311in}{4.071278in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{4.071278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{3.937720in}}%
\pgfpathcurveto{\pgfqpoint{1.494559in}{3.937720in}}{\pgfqpoint{1.498793in}{3.939474in}}{\pgfqpoint{1.501915in}{3.942596in}}%
\pgfpathcurveto{\pgfqpoint{1.505036in}{3.945717in}}{\pgfqpoint{1.506790in}{3.949951in}}{\pgfqpoint{1.506790in}{3.954366in}}%
\pgfpathcurveto{\pgfqpoint{1.506790in}{3.958780in}}{\pgfqpoint{1.505036in}{3.963014in}}{\pgfqpoint{1.501915in}{3.966136in}}%
\pgfpathcurveto{\pgfqpoint{1.498793in}{3.969257in}}{\pgfqpoint{1.494559in}{3.971011in}}{\pgfqpoint{1.490145in}{3.971011in}}%
\pgfpathcurveto{\pgfqpoint{1.485730in}{3.971011in}}{\pgfqpoint{1.481496in}{3.969257in}}{\pgfqpoint{1.478374in}{3.966136in}}%
\pgfpathcurveto{\pgfqpoint{1.475253in}{3.963014in}}{\pgfqpoint{1.473499in}{3.958780in}}{\pgfqpoint{1.473499in}{3.954366in}}%
\pgfpathcurveto{\pgfqpoint{1.473499in}{3.949951in}}{\pgfqpoint{1.475253in}{3.945717in}}{\pgfqpoint{1.478374in}{3.942596in}}%
\pgfpathcurveto{\pgfqpoint{1.481496in}{3.939474in}}{\pgfqpoint{1.485730in}{3.937720in}}{\pgfqpoint{1.490145in}{3.937720in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{3.937720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{3.742789in}}%
\pgfpathcurveto{\pgfqpoint{1.512331in}{3.742789in}}{\pgfqpoint{1.516507in}{3.744519in}}{\pgfqpoint{1.519585in}{3.747597in}}%
\pgfpathcurveto{\pgfqpoint{1.522663in}{3.750675in}}{\pgfqpoint{1.524393in}{3.754851in}}{\pgfqpoint{1.524393in}{3.759204in}}%
\pgfpathcurveto{\pgfqpoint{1.524393in}{3.763557in}}{\pgfqpoint{1.522663in}{3.767733in}}{\pgfqpoint{1.519585in}{3.770811in}}%
\pgfpathcurveto{\pgfqpoint{1.516507in}{3.773889in}}{\pgfqpoint{1.512331in}{3.775619in}}{\pgfqpoint{1.507978in}{3.775619in}}%
\pgfpathcurveto{\pgfqpoint{1.503625in}{3.775619in}}{\pgfqpoint{1.499450in}{3.773889in}}{\pgfqpoint{1.496371in}{3.770811in}}%
\pgfpathcurveto{\pgfqpoint{1.493293in}{3.767733in}}{\pgfqpoint{1.491564in}{3.763557in}}{\pgfqpoint{1.491564in}{3.759204in}}%
\pgfpathcurveto{\pgfqpoint{1.491564in}{3.754851in}}{\pgfqpoint{1.493293in}{3.750675in}}{\pgfqpoint{1.496371in}{3.747597in}}%
\pgfpathcurveto{\pgfqpoint{1.499450in}{3.744519in}}{\pgfqpoint{1.503625in}{3.742789in}}{\pgfqpoint{1.507978in}{3.742789in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{3.742789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{3.805250in}}%
\pgfpathcurveto{\pgfqpoint{1.530291in}{3.805250in}}{\pgfqpoint{1.534588in}{3.807029in}}{\pgfqpoint{1.537755in}{3.810196in}}%
\pgfpathcurveto{\pgfqpoint{1.540922in}{3.813364in}}{\pgfqpoint{1.542702in}{3.817660in}}{\pgfqpoint{1.542702in}{3.822139in}}%
\pgfpathcurveto{\pgfqpoint{1.542702in}{3.826618in}}{\pgfqpoint{1.540922in}{3.830915in}}{\pgfqpoint{1.537755in}{3.834082in}}%
\pgfpathcurveto{\pgfqpoint{1.534588in}{3.837249in}}{\pgfqpoint{1.530291in}{3.839029in}}{\pgfqpoint{1.525812in}{3.839029in}}%
\pgfpathcurveto{\pgfqpoint{1.521333in}{3.839029in}}{\pgfqpoint{1.517037in}{3.837249in}}{\pgfqpoint{1.513869in}{3.834082in}}%
\pgfpathcurveto{\pgfqpoint{1.510702in}{3.830915in}}{\pgfqpoint{1.508923in}{3.826618in}}{\pgfqpoint{1.508923in}{3.822139in}}%
\pgfpathcurveto{\pgfqpoint{1.508923in}{3.817660in}}{\pgfqpoint{1.510702in}{3.813364in}}{\pgfqpoint{1.513869in}{3.810196in}}%
\pgfpathcurveto{\pgfqpoint{1.517037in}{3.807029in}}{\pgfqpoint{1.521333in}{3.805250in}}{\pgfqpoint{1.525812in}{3.805250in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{3.805250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{3.953529in}}%
\pgfpathcurveto{\pgfqpoint{1.548168in}{3.953529in}}{\pgfqpoint{1.552505in}{3.955325in}}{\pgfqpoint{1.555702in}{3.958523in}}%
\pgfpathcurveto{\pgfqpoint{1.558900in}{3.961720in}}{\pgfqpoint{1.560696in}{3.966057in}}{\pgfqpoint{1.560696in}{3.970579in}}%
\pgfpathcurveto{\pgfqpoint{1.560696in}{3.975101in}}{\pgfqpoint{1.558900in}{3.979438in}}{\pgfqpoint{1.555702in}{3.982635in}}%
\pgfpathcurveto{\pgfqpoint{1.552505in}{3.985833in}}{\pgfqpoint{1.548168in}{3.987629in}}{\pgfqpoint{1.543646in}{3.987629in}}%
\pgfpathcurveto{\pgfqpoint{1.539124in}{3.987629in}}{\pgfqpoint{1.534787in}{3.985833in}}{\pgfqpoint{1.531590in}{3.982635in}}%
\pgfpathcurveto{\pgfqpoint{1.528392in}{3.979438in}}{\pgfqpoint{1.526596in}{3.975101in}}{\pgfqpoint{1.526596in}{3.970579in}}%
\pgfpathcurveto{\pgfqpoint{1.526596in}{3.966057in}}{\pgfqpoint{1.528392in}{3.961720in}}{\pgfqpoint{1.531590in}{3.958523in}}%
\pgfpathcurveto{\pgfqpoint{1.534787in}{3.955325in}}{\pgfqpoint{1.539124in}{3.953529in}}{\pgfqpoint{1.543646in}{3.953529in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{3.953529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{4.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.565916in}{4.074781in}}{\pgfqpoint{1.570171in}{4.076544in}}{\pgfqpoint{1.573308in}{4.079680in}}%
\pgfpathcurveto{\pgfqpoint{1.576444in}{4.082817in}}{\pgfqpoint{1.578207in}{4.087072in}}{\pgfqpoint{1.578207in}{4.091508in}}%
\pgfpathcurveto{\pgfqpoint{1.578207in}{4.095944in}}{\pgfqpoint{1.576444in}{4.100200in}}{\pgfqpoint{1.573308in}{4.103336in}}%
\pgfpathcurveto{\pgfqpoint{1.570171in}{4.106473in}}{\pgfqpoint{1.565916in}{4.108236in}}{\pgfqpoint{1.561480in}{4.108236in}}%
\pgfpathcurveto{\pgfqpoint{1.557043in}{4.108236in}}{\pgfqpoint{1.552788in}{4.106473in}}{\pgfqpoint{1.549652in}{4.103336in}}%
\pgfpathcurveto{\pgfqpoint{1.546515in}{4.100200in}}{\pgfqpoint{1.544752in}{4.095944in}}{\pgfqpoint{1.544752in}{4.091508in}}%
\pgfpathcurveto{\pgfqpoint{1.544752in}{4.087072in}}{\pgfqpoint{1.546515in}{4.082817in}}{\pgfqpoint{1.549652in}{4.079680in}}%
\pgfpathcurveto{\pgfqpoint{1.552788in}{4.076544in}}{\pgfqpoint{1.557043in}{4.074781in}}{\pgfqpoint{1.561480in}{4.074781in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{4.074781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{4.160200in}}%
\pgfpathcurveto{\pgfqpoint{1.583719in}{4.160200in}}{\pgfqpoint{1.587945in}{4.161951in}}{\pgfqpoint{1.591060in}{4.165066in}}%
\pgfpathcurveto{\pgfqpoint{1.594176in}{4.168181in}}{\pgfqpoint{1.595926in}{4.172407in}}{\pgfqpoint{1.595926in}{4.176813in}}%
\pgfpathcurveto{\pgfqpoint{1.595926in}{4.181219in}}{\pgfqpoint{1.594176in}{4.185445in}}{\pgfqpoint{1.591060in}{4.188560in}}%
\pgfpathcurveto{\pgfqpoint{1.587945in}{4.191675in}}{\pgfqpoint{1.583719in}{4.193426in}}{\pgfqpoint{1.579313in}{4.193426in}}%
\pgfpathcurveto{\pgfqpoint{1.574908in}{4.193426in}}{\pgfqpoint{1.570682in}{4.191675in}}{\pgfqpoint{1.567566in}{4.188560in}}%
\pgfpathcurveto{\pgfqpoint{1.564451in}{4.185445in}}{\pgfqpoint{1.562701in}{4.181219in}}{\pgfqpoint{1.562701in}{4.176813in}}%
\pgfpathcurveto{\pgfqpoint{1.562701in}{4.172407in}}{\pgfqpoint{1.564451in}{4.168181in}}{\pgfqpoint{1.567566in}{4.165066in}}%
\pgfpathcurveto{\pgfqpoint{1.570682in}{4.161951in}}{\pgfqpoint{1.574908in}{4.160200in}}{\pgfqpoint{1.579313in}{4.160200in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{4.160200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{4.180541in}}%
\pgfpathcurveto{\pgfqpoint{1.601469in}{4.180541in}}{\pgfqpoint{1.605615in}{4.182259in}}{\pgfqpoint{1.608671in}{4.185315in}}%
\pgfpathcurveto{\pgfqpoint{1.611728in}{4.188371in}}{\pgfqpoint{1.613445in}{4.192517in}}{\pgfqpoint{1.613445in}{4.196839in}}%
\pgfpathcurveto{\pgfqpoint{1.613445in}{4.201161in}}{\pgfqpoint{1.611728in}{4.205307in}}{\pgfqpoint{1.608671in}{4.208363in}}%
\pgfpathcurveto{\pgfqpoint{1.605615in}{4.211420in}}{\pgfqpoint{1.601469in}{4.213137in}}{\pgfqpoint{1.597147in}{4.213137in}}%
\pgfpathcurveto{\pgfqpoint{1.592825in}{4.213137in}}{\pgfqpoint{1.588679in}{4.211420in}}{\pgfqpoint{1.585623in}{4.208363in}}%
\pgfpathcurveto{\pgfqpoint{1.582567in}{4.205307in}}{\pgfqpoint{1.580849in}{4.201161in}}{\pgfqpoint{1.580849in}{4.196839in}}%
\pgfpathcurveto{\pgfqpoint{1.580849in}{4.192517in}}{\pgfqpoint{1.582567in}{4.188371in}}{\pgfqpoint{1.585623in}{4.185315in}}%
\pgfpathcurveto{\pgfqpoint{1.588679in}{4.182259in}}{\pgfqpoint{1.592825in}{4.180541in}}{\pgfqpoint{1.597147in}{4.180541in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{4.180541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{4.227755in}}%
\pgfpathcurveto{\pgfqpoint{1.619334in}{4.227755in}}{\pgfqpoint{1.623510in}{4.229485in}}{\pgfqpoint{1.626588in}{4.232563in}}%
\pgfpathcurveto{\pgfqpoint{1.629666in}{4.235641in}}{\pgfqpoint{1.631396in}{4.239817in}}{\pgfqpoint{1.631396in}{4.244170in}}%
\pgfpathcurveto{\pgfqpoint{1.631396in}{4.248523in}}{\pgfqpoint{1.629666in}{4.252698in}}{\pgfqpoint{1.626588in}{4.255777in}}%
\pgfpathcurveto{\pgfqpoint{1.623510in}{4.258855in}}{\pgfqpoint{1.619334in}{4.260584in}}{\pgfqpoint{1.614981in}{4.260584in}}%
\pgfpathcurveto{\pgfqpoint{1.610628in}{4.260584in}}{\pgfqpoint{1.606452in}{4.258855in}}{\pgfqpoint{1.603374in}{4.255777in}}%
\pgfpathcurveto{\pgfqpoint{1.600296in}{4.252698in}}{\pgfqpoint{1.598566in}{4.248523in}}{\pgfqpoint{1.598566in}{4.244170in}}%
\pgfpathcurveto{\pgfqpoint{1.598566in}{4.239817in}}{\pgfqpoint{1.600296in}{4.235641in}}{\pgfqpoint{1.603374in}{4.232563in}}%
\pgfpathcurveto{\pgfqpoint{1.606452in}{4.229485in}}{\pgfqpoint{1.610628in}{4.227755in}}{\pgfqpoint{1.614981in}{4.227755in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{4.227755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{4.288168in}}%
\pgfpathcurveto{\pgfqpoint{1.637088in}{4.288168in}}{\pgfqpoint{1.641187in}{4.289866in}}{\pgfqpoint{1.644208in}{4.292887in}}%
\pgfpathcurveto{\pgfqpoint{1.647230in}{4.295909in}}{\pgfqpoint{1.648927in}{4.300008in}}{\pgfqpoint{1.648927in}{4.304281in}}%
\pgfpathcurveto{\pgfqpoint{1.648927in}{4.308554in}}{\pgfqpoint{1.647230in}{4.312653in}}{\pgfqpoint{1.644208in}{4.315674in}}%
\pgfpathcurveto{\pgfqpoint{1.641187in}{4.318696in}}{\pgfqpoint{1.637088in}{4.320394in}}{\pgfqpoint{1.632815in}{4.320394in}}%
\pgfpathcurveto{\pgfqpoint{1.628542in}{4.320394in}}{\pgfqpoint{1.624443in}{4.318696in}}{\pgfqpoint{1.621421in}{4.315674in}}%
\pgfpathcurveto{\pgfqpoint{1.618400in}{4.312653in}}{\pgfqpoint{1.616702in}{4.308554in}}{\pgfqpoint{1.616702in}{4.304281in}}%
\pgfpathcurveto{\pgfqpoint{1.616702in}{4.300008in}}{\pgfqpoint{1.618400in}{4.295909in}}{\pgfqpoint{1.621421in}{4.292887in}}%
\pgfpathcurveto{\pgfqpoint{1.624443in}{4.289866in}}{\pgfqpoint{1.628542in}{4.288168in}}{\pgfqpoint{1.632815in}{4.288168in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{4.288168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{4.313956in}}%
\pgfpathcurveto{\pgfqpoint{1.654980in}{4.313956in}}{\pgfqpoint{1.659134in}{4.315677in}}{\pgfqpoint{1.662196in}{4.318739in}}%
\pgfpathcurveto{\pgfqpoint{1.665259in}{4.321802in}}{\pgfqpoint{1.666980in}{4.325956in}}{\pgfqpoint{1.666980in}{4.330287in}}%
\pgfpathcurveto{\pgfqpoint{1.666980in}{4.334619in}}{\pgfqpoint{1.665259in}{4.338773in}}{\pgfqpoint{1.662196in}{4.341835in}}%
\pgfpathcurveto{\pgfqpoint{1.659134in}{4.344898in}}{\pgfqpoint{1.654980in}{4.346619in}}{\pgfqpoint{1.650648in}{4.346619in}}%
\pgfpathcurveto{\pgfqpoint{1.646317in}{4.346619in}}{\pgfqpoint{1.642163in}{4.344898in}}{\pgfqpoint{1.639100in}{4.341835in}}%
\pgfpathcurveto{\pgfqpoint{1.636038in}{4.338773in}}{\pgfqpoint{1.634317in}{4.334619in}}{\pgfqpoint{1.634317in}{4.330287in}}%
\pgfpathcurveto{\pgfqpoint{1.634317in}{4.325956in}}{\pgfqpoint{1.636038in}{4.321802in}}{\pgfqpoint{1.639100in}{4.318739in}}%
\pgfpathcurveto{\pgfqpoint{1.642163in}{4.315677in}}{\pgfqpoint{1.646317in}{4.313956in}}{\pgfqpoint{1.650648in}{4.313956in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{4.313956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{4.247626in}}%
\pgfpathcurveto{\pgfqpoint{1.672782in}{4.247626in}}{\pgfqpoint{1.676907in}{4.249334in}}{\pgfqpoint{1.679947in}{4.252375in}}%
\pgfpathcurveto{\pgfqpoint{1.682988in}{4.255415in}}{\pgfqpoint{1.684696in}{4.259540in}}{\pgfqpoint{1.684696in}{4.263840in}}%
\pgfpathcurveto{\pgfqpoint{1.684696in}{4.268140in}}{\pgfqpoint{1.682988in}{4.272264in}}{\pgfqpoint{1.679947in}{4.275305in}}%
\pgfpathcurveto{\pgfqpoint{1.676907in}{4.278345in}}{\pgfqpoint{1.672782in}{4.280054in}}{\pgfqpoint{1.668482in}{4.280054in}}%
\pgfpathcurveto{\pgfqpoint{1.664182in}{4.280054in}}{\pgfqpoint{1.660058in}{4.278345in}}{\pgfqpoint{1.657017in}{4.275305in}}%
\pgfpathcurveto{\pgfqpoint{1.653977in}{4.272264in}}{\pgfqpoint{1.652268in}{4.268140in}}{\pgfqpoint{1.652268in}{4.263840in}}%
\pgfpathcurveto{\pgfqpoint{1.652268in}{4.259540in}}{\pgfqpoint{1.653977in}{4.255415in}}{\pgfqpoint{1.657017in}{4.252375in}}%
\pgfpathcurveto{\pgfqpoint{1.660058in}{4.249334in}}{\pgfqpoint{1.664182in}{4.247626in}}{\pgfqpoint{1.668482in}{4.247626in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{4.247626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{4.217020in}}%
\pgfpathcurveto{\pgfqpoint{1.690498in}{4.217020in}}{\pgfqpoint{1.694510in}{4.218682in}}{\pgfqpoint{1.697468in}{4.221639in}}%
\pgfpathcurveto{\pgfqpoint{1.700425in}{4.224597in}}{\pgfqpoint{1.702087in}{4.228608in}}{\pgfqpoint{1.702087in}{4.232791in}}%
\pgfpathcurveto{\pgfqpoint{1.702087in}{4.236973in}}{\pgfqpoint{1.700425in}{4.240985in}}{\pgfqpoint{1.697468in}{4.243942in}}%
\pgfpathcurveto{\pgfqpoint{1.694510in}{4.246900in}}{\pgfqpoint{1.690498in}{4.248561in}}{\pgfqpoint{1.686316in}{4.248561in}}%
\pgfpathcurveto{\pgfqpoint{1.682134in}{4.248561in}}{\pgfqpoint{1.678122in}{4.246900in}}{\pgfqpoint{1.675164in}{4.243942in}}%
\pgfpathcurveto{\pgfqpoint{1.672207in}{4.240985in}}{\pgfqpoint{1.670545in}{4.236973in}}{\pgfqpoint{1.670545in}{4.232791in}}%
\pgfpathcurveto{\pgfqpoint{1.670545in}{4.228608in}}{\pgfqpoint{1.672207in}{4.224597in}}{\pgfqpoint{1.675164in}{4.221639in}}%
\pgfpathcurveto{\pgfqpoint{1.678122in}{4.218682in}}{\pgfqpoint{1.682134in}{4.217020in}}{\pgfqpoint{1.686316in}{4.217020in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{4.217020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{4.279113in}}%
\pgfpathcurveto{\pgfqpoint{1.708188in}{4.279113in}}{\pgfqpoint{1.712060in}{4.280717in}}{\pgfqpoint{1.714916in}{4.283572in}}%
\pgfpathcurveto{\pgfqpoint{1.717771in}{4.286427in}}{\pgfqpoint{1.719375in}{4.290300in}}{\pgfqpoint{1.719375in}{4.294338in}}%
\pgfpathcurveto{\pgfqpoint{1.719375in}{4.298376in}}{\pgfqpoint{1.717771in}{4.302249in}}{\pgfqpoint{1.714916in}{4.305104in}}%
\pgfpathcurveto{\pgfqpoint{1.712060in}{4.307959in}}{\pgfqpoint{1.708188in}{4.309563in}}{\pgfqpoint{1.704150in}{4.309563in}}%
\pgfpathcurveto{\pgfqpoint{1.700112in}{4.309563in}}{\pgfqpoint{1.696239in}{4.307959in}}{\pgfqpoint{1.693384in}{4.305104in}}%
\pgfpathcurveto{\pgfqpoint{1.690529in}{4.302249in}}{\pgfqpoint{1.688925in}{4.298376in}}{\pgfqpoint{1.688925in}{4.294338in}}%
\pgfpathcurveto{\pgfqpoint{1.688925in}{4.290300in}}{\pgfqpoint{1.690529in}{4.286427in}}{\pgfqpoint{1.693384in}{4.283572in}}%
\pgfpathcurveto{\pgfqpoint{1.696239in}{4.280717in}}{\pgfqpoint{1.700112in}{4.279113in}}{\pgfqpoint{1.704150in}{4.279113in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{4.279113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{4.287380in}}%
\pgfpathcurveto{\pgfqpoint{1.726007in}{4.287380in}}{\pgfqpoint{1.729866in}{4.288978in}}{\pgfqpoint{1.732711in}{4.291823in}}%
\pgfpathcurveto{\pgfqpoint{1.735556in}{4.294668in}}{\pgfqpoint{1.737155in}{4.298528in}}{\pgfqpoint{1.737155in}{4.302551in}}%
\pgfpathcurveto{\pgfqpoint{1.737155in}{4.306575in}}{\pgfqpoint{1.735556in}{4.310434in}}{\pgfqpoint{1.732711in}{4.313279in}}%
\pgfpathcurveto{\pgfqpoint{1.729866in}{4.316124in}}{\pgfqpoint{1.726007in}{4.317722in}}{\pgfqpoint{1.721984in}{4.317722in}}%
\pgfpathcurveto{\pgfqpoint{1.717960in}{4.317722in}}{\pgfqpoint{1.714101in}{4.316124in}}{\pgfqpoint{1.711256in}{4.313279in}}%
\pgfpathcurveto{\pgfqpoint{1.708411in}{4.310434in}}{\pgfqpoint{1.706812in}{4.306575in}}{\pgfqpoint{1.706812in}{4.302551in}}%
\pgfpathcurveto{\pgfqpoint{1.706812in}{4.298528in}}{\pgfqpoint{1.708411in}{4.294668in}}{\pgfqpoint{1.711256in}{4.291823in}}%
\pgfpathcurveto{\pgfqpoint{1.714101in}{4.288978in}}{\pgfqpoint{1.717960in}{4.287380in}}{\pgfqpoint{1.721984in}{4.287380in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{4.287380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{4.260591in}}%
\pgfpathcurveto{\pgfqpoint{1.743690in}{4.260591in}}{\pgfqpoint{1.747405in}{4.262130in}}{\pgfqpoint{1.750144in}{4.264868in}}%
\pgfpathcurveto{\pgfqpoint{1.752882in}{4.267607in}}{\pgfqpoint{1.754421in}{4.271322in}}{\pgfqpoint{1.754421in}{4.275195in}}%
\pgfpathcurveto{\pgfqpoint{1.754421in}{4.279067in}}{\pgfqpoint{1.752882in}{4.282782in}}{\pgfqpoint{1.750144in}{4.285521in}}%
\pgfpathcurveto{\pgfqpoint{1.747405in}{4.288259in}}{\pgfqpoint{1.743690in}{4.289798in}}{\pgfqpoint{1.739817in}{4.289798in}}%
\pgfpathcurveto{\pgfqpoint{1.735944in}{4.289798in}}{\pgfqpoint{1.732230in}{4.288259in}}{\pgfqpoint{1.729491in}{4.285521in}}%
\pgfpathcurveto{\pgfqpoint{1.726753in}{4.282782in}}{\pgfqpoint{1.725214in}{4.279067in}}{\pgfqpoint{1.725214in}{4.275195in}}%
\pgfpathcurveto{\pgfqpoint{1.725214in}{4.271322in}}{\pgfqpoint{1.726753in}{4.267607in}}{\pgfqpoint{1.729491in}{4.264868in}}%
\pgfpathcurveto{\pgfqpoint{1.732230in}{4.262130in}}{\pgfqpoint{1.735944in}{4.260591in}}{\pgfqpoint{1.739817in}{4.260591in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{4.260591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{4.369599in}}%
\pgfpathcurveto{\pgfqpoint{1.761627in}{4.369599in}}{\pgfqpoint{1.765440in}{4.371179in}}{\pgfqpoint{1.768251in}{4.373990in}}%
\pgfpathcurveto{\pgfqpoint{1.771062in}{4.376801in}}{\pgfqpoint{1.772642in}{4.380614in}}{\pgfqpoint{1.772642in}{4.384590in}}%
\pgfpathcurveto{\pgfqpoint{1.772642in}{4.388565in}}{\pgfqpoint{1.771062in}{4.392378in}}{\pgfqpoint{1.768251in}{4.395189in}}%
\pgfpathcurveto{\pgfqpoint{1.765440in}{4.398000in}}{\pgfqpoint{1.761627in}{4.399580in}}{\pgfqpoint{1.757651in}{4.399580in}}%
\pgfpathcurveto{\pgfqpoint{1.753676in}{4.399580in}}{\pgfqpoint{1.749862in}{4.398000in}}{\pgfqpoint{1.747051in}{4.395189in}}%
\pgfpathcurveto{\pgfqpoint{1.744240in}{4.392378in}}{\pgfqpoint{1.742661in}{4.388565in}}{\pgfqpoint{1.742661in}{4.384590in}}%
\pgfpathcurveto{\pgfqpoint{1.742661in}{4.380614in}}{\pgfqpoint{1.744240in}{4.376801in}}{\pgfqpoint{1.747051in}{4.373990in}}%
\pgfpathcurveto{\pgfqpoint{1.749862in}{4.371179in}}{\pgfqpoint{1.753676in}{4.369599in}}{\pgfqpoint{1.757651in}{4.369599in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{4.369599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{4.468933in}}%
\pgfpathcurveto{\pgfqpoint{1.779551in}{4.468933in}}{\pgfqpoint{1.783451in}{4.470549in}}{\pgfqpoint{1.786326in}{4.473424in}}%
\pgfpathcurveto{\pgfqpoint{1.789202in}{4.476299in}}{\pgfqpoint{1.790817in}{4.480199in}}{\pgfqpoint{1.790817in}{4.484265in}}%
\pgfpathcurveto{\pgfqpoint{1.790817in}{4.488331in}}{\pgfqpoint{1.789202in}{4.492232in}}{\pgfqpoint{1.786326in}{4.495107in}}%
\pgfpathcurveto{\pgfqpoint{1.783451in}{4.497982in}}{\pgfqpoint{1.779551in}{4.499597in}}{\pgfqpoint{1.775485in}{4.499597in}}%
\pgfpathcurveto{\pgfqpoint{1.771419in}{4.499597in}}{\pgfqpoint{1.767519in}{4.497982in}}{\pgfqpoint{1.764643in}{4.495107in}}%
\pgfpathcurveto{\pgfqpoint{1.761768in}{4.492232in}}{\pgfqpoint{1.760153in}{4.488331in}}{\pgfqpoint{1.760153in}{4.484265in}}%
\pgfpathcurveto{\pgfqpoint{1.760153in}{4.480199in}}{\pgfqpoint{1.761768in}{4.476299in}}{\pgfqpoint{1.764643in}{4.473424in}}%
\pgfpathcurveto{\pgfqpoint{1.767519in}{4.470549in}}{\pgfqpoint{1.771419in}{4.468933in}}{\pgfqpoint{1.775485in}{4.468933in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{4.468933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{4.420991in}}%
\pgfpathcurveto{\pgfqpoint{1.797413in}{4.420991in}}{\pgfqpoint{1.801340in}{4.422618in}}{\pgfqpoint{1.804235in}{4.425513in}}%
\pgfpathcurveto{\pgfqpoint{1.807131in}{4.428408in}}{\pgfqpoint{1.808757in}{4.432336in}}{\pgfqpoint{1.808757in}{4.436430in}}%
\pgfpathcurveto{\pgfqpoint{1.808757in}{4.440524in}}{\pgfqpoint{1.807131in}{4.444451in}}{\pgfqpoint{1.804235in}{4.447347in}}%
\pgfpathcurveto{\pgfqpoint{1.801340in}{4.450242in}}{\pgfqpoint{1.797413in}{4.451868in}}{\pgfqpoint{1.793319in}{4.451868in}}%
\pgfpathcurveto{\pgfqpoint{1.789224in}{4.451868in}}{\pgfqpoint{1.785297in}{4.450242in}}{\pgfqpoint{1.782402in}{4.447347in}}%
\pgfpathcurveto{\pgfqpoint{1.779507in}{4.444451in}}{\pgfqpoint{1.777880in}{4.440524in}}{\pgfqpoint{1.777880in}{4.436430in}}%
\pgfpathcurveto{\pgfqpoint{1.777880in}{4.432336in}}{\pgfqpoint{1.779507in}{4.428408in}}{\pgfqpoint{1.782402in}{4.425513in}}%
\pgfpathcurveto{\pgfqpoint{1.785297in}{4.422618in}}{\pgfqpoint{1.789224in}{4.420991in}}{\pgfqpoint{1.793319in}{4.420991in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{4.420991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{4.438982in}}%
\pgfpathcurveto{\pgfqpoint{1.815204in}{4.438982in}}{\pgfqpoint{1.819091in}{4.440592in}}{\pgfqpoint{1.821956in}{4.443457in}}%
\pgfpathcurveto{\pgfqpoint{1.824821in}{4.446322in}}{\pgfqpoint{1.826431in}{4.450209in}}{\pgfqpoint{1.826431in}{4.454261in}}%
\pgfpathcurveto{\pgfqpoint{1.826431in}{4.458313in}}{\pgfqpoint{1.824821in}{4.462199in}}{\pgfqpoint{1.821956in}{4.465064in}}%
\pgfpathcurveto{\pgfqpoint{1.819091in}{4.467929in}}{\pgfqpoint{1.815204in}{4.469539in}}{\pgfqpoint{1.811152in}{4.469539in}}%
\pgfpathcurveto{\pgfqpoint{1.807100in}{4.469539in}}{\pgfqpoint{1.803214in}{4.467929in}}{\pgfqpoint{1.800349in}{4.465064in}}%
\pgfpathcurveto{\pgfqpoint{1.797484in}{4.462199in}}{\pgfqpoint{1.795874in}{4.458313in}}{\pgfqpoint{1.795874in}{4.454261in}}%
\pgfpathcurveto{\pgfqpoint{1.795874in}{4.450209in}}{\pgfqpoint{1.797484in}{4.446322in}}{\pgfqpoint{1.800349in}{4.443457in}}%
\pgfpathcurveto{\pgfqpoint{1.803214in}{4.440592in}}{\pgfqpoint{1.807100in}{4.438982in}}{\pgfqpoint{1.811152in}{4.438982in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{4.438982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{4.305825in}}%
\pgfpathcurveto{\pgfqpoint{1.833095in}{4.305825in}}{\pgfqpoint{1.837035in}{4.307457in}}{\pgfqpoint{1.839940in}{4.310362in}}%
\pgfpathcurveto{\pgfqpoint{1.842845in}{4.313267in}}{\pgfqpoint{1.844478in}{4.317208in}}{\pgfqpoint{1.844478in}{4.321316in}}%
\pgfpathcurveto{\pgfqpoint{1.844478in}{4.325424in}}{\pgfqpoint{1.842845in}{4.329365in}}{\pgfqpoint{1.839940in}{4.332270in}}%
\pgfpathcurveto{\pgfqpoint{1.837035in}{4.335175in}}{\pgfqpoint{1.833095in}{4.336807in}}{\pgfqpoint{1.828986in}{4.336807in}}%
\pgfpathcurveto{\pgfqpoint{1.824878in}{4.336807in}}{\pgfqpoint{1.820937in}{4.335175in}}{\pgfqpoint{1.818032in}{4.332270in}}%
\pgfpathcurveto{\pgfqpoint{1.815127in}{4.329365in}}{\pgfqpoint{1.813495in}{4.325424in}}{\pgfqpoint{1.813495in}{4.321316in}}%
\pgfpathcurveto{\pgfqpoint{1.813495in}{4.317208in}}{\pgfqpoint{1.815127in}{4.313267in}}{\pgfqpoint{1.818032in}{4.310362in}}%
\pgfpathcurveto{\pgfqpoint{1.820937in}{4.307457in}}{\pgfqpoint{1.824878in}{4.305825in}}{\pgfqpoint{1.828986in}{4.305825in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{4.305825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{4.201386in}}%
\pgfpathcurveto{\pgfqpoint{1.850886in}{4.201386in}}{\pgfqpoint{1.854786in}{4.203001in}}{\pgfqpoint{1.857661in}{4.205877in}}%
\pgfpathcurveto{\pgfqpoint{1.860537in}{4.208752in}}{\pgfqpoint{1.862152in}{4.212652in}}{\pgfqpoint{1.862152in}{4.216718in}}%
\pgfpathcurveto{\pgfqpoint{1.862152in}{4.220784in}}{\pgfqpoint{1.860537in}{4.224684in}}{\pgfqpoint{1.857661in}{4.227560in}}%
\pgfpathcurveto{\pgfqpoint{1.854786in}{4.230435in}}{\pgfqpoint{1.850886in}{4.232050in}}{\pgfqpoint{1.846820in}{4.232050in}}%
\pgfpathcurveto{\pgfqpoint{1.842754in}{4.232050in}}{\pgfqpoint{1.838854in}{4.230435in}}{\pgfqpoint{1.835978in}{4.227560in}}%
\pgfpathcurveto{\pgfqpoint{1.833103in}{4.224684in}}{\pgfqpoint{1.831488in}{4.220784in}}{\pgfqpoint{1.831488in}{4.216718in}}%
\pgfpathcurveto{\pgfqpoint{1.831488in}{4.212652in}}{\pgfqpoint{1.833103in}{4.208752in}}{\pgfqpoint{1.835978in}{4.205877in}}%
\pgfpathcurveto{\pgfqpoint{1.838854in}{4.203001in}}{\pgfqpoint{1.842754in}{4.201386in}}{\pgfqpoint{1.846820in}{4.201386in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{4.201386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{4.264422in}}%
\pgfpathcurveto{\pgfqpoint{1.868739in}{4.264422in}}{\pgfqpoint{1.872657in}{4.266045in}}{\pgfqpoint{1.875545in}{4.268934in}}%
\pgfpathcurveto{\pgfqpoint{1.878434in}{4.271822in}}{\pgfqpoint{1.880057in}{4.275740in}}{\pgfqpoint{1.880057in}{4.279825in}}%
\pgfpathcurveto{\pgfqpoint{1.880057in}{4.283910in}}{\pgfqpoint{1.878434in}{4.287828in}}{\pgfqpoint{1.875545in}{4.290717in}}%
\pgfpathcurveto{\pgfqpoint{1.872657in}{4.293606in}}{\pgfqpoint{1.868739in}{4.295228in}}{\pgfqpoint{1.864654in}{4.295228in}}%
\pgfpathcurveto{\pgfqpoint{1.860569in}{4.295228in}}{\pgfqpoint{1.856651in}{4.293606in}}{\pgfqpoint{1.853762in}{4.290717in}}%
\pgfpathcurveto{\pgfqpoint{1.850874in}{4.287828in}}{\pgfqpoint{1.849251in}{4.283910in}}{\pgfqpoint{1.849251in}{4.279825in}}%
\pgfpathcurveto{\pgfqpoint{1.849251in}{4.275740in}}{\pgfqpoint{1.850874in}{4.271822in}}{\pgfqpoint{1.853762in}{4.268934in}}%
\pgfpathcurveto{\pgfqpoint{1.856651in}{4.266045in}}{\pgfqpoint{1.860569in}{4.264422in}}{\pgfqpoint{1.864654in}{4.264422in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{4.264422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{4.356031in}}%
\pgfpathcurveto{\pgfqpoint{1.886610in}{4.356031in}}{\pgfqpoint{1.890564in}{4.357668in}}{\pgfqpoint{1.893479in}{4.360583in}}%
\pgfpathcurveto{\pgfqpoint{1.896394in}{4.363498in}}{\pgfqpoint{1.898032in}{4.367452in}}{\pgfqpoint{1.898032in}{4.371575in}}%
\pgfpathcurveto{\pgfqpoint{1.898032in}{4.375697in}}{\pgfqpoint{1.896394in}{4.379651in}}{\pgfqpoint{1.893479in}{4.382566in}}%
\pgfpathcurveto{\pgfqpoint{1.890564in}{4.385481in}}{\pgfqpoint{1.886610in}{4.387119in}}{\pgfqpoint{1.882488in}{4.387119in}}%
\pgfpathcurveto{\pgfqpoint{1.878365in}{4.387119in}}{\pgfqpoint{1.874411in}{4.385481in}}{\pgfqpoint{1.871496in}{4.382566in}}%
\pgfpathcurveto{\pgfqpoint{1.868581in}{4.379651in}}{\pgfqpoint{1.866943in}{4.375697in}}{\pgfqpoint{1.866943in}{4.371575in}}%
\pgfpathcurveto{\pgfqpoint{1.866943in}{4.367452in}}{\pgfqpoint{1.868581in}{4.363498in}}{\pgfqpoint{1.871496in}{4.360583in}}%
\pgfpathcurveto{\pgfqpoint{1.874411in}{4.357668in}}{\pgfqpoint{1.878365in}{4.356031in}}{\pgfqpoint{1.882488in}{4.356031in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{4.356031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{4.407483in}}%
\pgfpathcurveto{\pgfqpoint{1.904411in}{4.407483in}}{\pgfqpoint{1.908334in}{4.409107in}}{\pgfqpoint{1.911225in}{4.411999in}}%
\pgfpathcurveto{\pgfqpoint{1.914117in}{4.414891in}}{\pgfqpoint{1.915742in}{4.418814in}}{\pgfqpoint{1.915742in}{4.422903in}}%
\pgfpathcurveto{\pgfqpoint{1.915742in}{4.426993in}}{\pgfqpoint{1.914117in}{4.430916in}}{\pgfqpoint{1.911225in}{4.433808in}}%
\pgfpathcurveto{\pgfqpoint{1.908334in}{4.436700in}}{\pgfqpoint{1.904411in}{4.438324in}}{\pgfqpoint{1.900321in}{4.438324in}}%
\pgfpathcurveto{\pgfqpoint{1.896232in}{4.438324in}}{\pgfqpoint{1.892309in}{4.436700in}}{\pgfqpoint{1.889417in}{4.433808in}}%
\pgfpathcurveto{\pgfqpoint{1.886525in}{4.430916in}}{\pgfqpoint{1.884900in}{4.426993in}}{\pgfqpoint{1.884900in}{4.422903in}}%
\pgfpathcurveto{\pgfqpoint{1.884900in}{4.418814in}}{\pgfqpoint{1.886525in}{4.414891in}}{\pgfqpoint{1.889417in}{4.411999in}}%
\pgfpathcurveto{\pgfqpoint{1.892309in}{4.409107in}}{\pgfqpoint{1.896232in}{4.407483in}}{\pgfqpoint{1.900321in}{4.407483in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{4.407483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{4.393448in}}%
\pgfpathcurveto{\pgfqpoint{1.922226in}{4.393448in}}{\pgfqpoint{1.926131in}{4.395065in}}{\pgfqpoint{1.929009in}{4.397944in}}%
\pgfpathcurveto{\pgfqpoint{1.931888in}{4.400822in}}{\pgfqpoint{1.933505in}{4.404727in}}{\pgfqpoint{1.933505in}{4.408798in}}%
\pgfpathcurveto{\pgfqpoint{1.933505in}{4.412869in}}{\pgfqpoint{1.931888in}{4.416774in}}{\pgfqpoint{1.929009in}{4.419652in}}%
\pgfpathcurveto{\pgfqpoint{1.926131in}{4.422531in}}{\pgfqpoint{1.922226in}{4.424148in}}{\pgfqpoint{1.918155in}{4.424148in}}%
\pgfpathcurveto{\pgfqpoint{1.914084in}{4.424148in}}{\pgfqpoint{1.910179in}{4.422531in}}{\pgfqpoint{1.907301in}{4.419652in}}%
\pgfpathcurveto{\pgfqpoint{1.904422in}{4.416774in}}{\pgfqpoint{1.902805in}{4.412869in}}{\pgfqpoint{1.902805in}{4.408798in}}%
\pgfpathcurveto{\pgfqpoint{1.902805in}{4.404727in}}{\pgfqpoint{1.904422in}{4.400822in}}{\pgfqpoint{1.907301in}{4.397944in}}%
\pgfpathcurveto{\pgfqpoint{1.910179in}{4.395065in}}{\pgfqpoint{1.914084in}{4.393448in}}{\pgfqpoint{1.918155in}{4.393448in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{4.393448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{4.375711in}}%
\pgfpathcurveto{\pgfqpoint{1.939993in}{4.375711in}}{\pgfqpoint{1.943834in}{4.377302in}}{\pgfqpoint{1.946666in}{4.380133in}}%
\pgfpathcurveto{\pgfqpoint{1.949497in}{4.382965in}}{\pgfqpoint{1.951088in}{4.386805in}}{\pgfqpoint{1.951088in}{4.390810in}}%
\pgfpathcurveto{\pgfqpoint{1.951088in}{4.394814in}}{\pgfqpoint{1.949497in}{4.398655in}}{\pgfqpoint{1.946666in}{4.401487in}}%
\pgfpathcurveto{\pgfqpoint{1.943834in}{4.404318in}}{\pgfqpoint{1.939993in}{4.405909in}}{\pgfqpoint{1.935989in}{4.405909in}}%
\pgfpathcurveto{\pgfqpoint{1.931984in}{4.405909in}}{\pgfqpoint{1.928144in}{4.404318in}}{\pgfqpoint{1.925312in}{4.401487in}}%
\pgfpathcurveto{\pgfqpoint{1.922481in}{4.398655in}}{\pgfqpoint{1.920890in}{4.394814in}}{\pgfqpoint{1.920890in}{4.390810in}}%
\pgfpathcurveto{\pgfqpoint{1.920890in}{4.386805in}}{\pgfqpoint{1.922481in}{4.382965in}}{\pgfqpoint{1.925312in}{4.380133in}}%
\pgfpathcurveto{\pgfqpoint{1.928144in}{4.377302in}}{\pgfqpoint{1.931984in}{4.375711in}}{\pgfqpoint{1.935989in}{4.375711in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{4.375711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{4.429960in}}%
\pgfpathcurveto{\pgfqpoint{1.957827in}{4.429960in}}{\pgfqpoint{1.961668in}{4.431551in}}{\pgfqpoint{1.964499in}{4.434382in}}%
\pgfpathcurveto{\pgfqpoint{1.967331in}{4.437214in}}{\pgfqpoint{1.968922in}{4.441055in}}{\pgfqpoint{1.968922in}{4.445059in}}%
\pgfpathcurveto{\pgfqpoint{1.968922in}{4.449063in}}{\pgfqpoint{1.967331in}{4.452904in}}{\pgfqpoint{1.964499in}{4.455736in}}%
\pgfpathcurveto{\pgfqpoint{1.961668in}{4.458567in}}{\pgfqpoint{1.957827in}{4.460158in}}{\pgfqpoint{1.953823in}{4.460158in}}%
\pgfpathcurveto{\pgfqpoint{1.949818in}{4.460158in}}{\pgfqpoint{1.945977in}{4.458567in}}{\pgfqpoint{1.943146in}{4.455736in}}%
\pgfpathcurveto{\pgfqpoint{1.940314in}{4.452904in}}{\pgfqpoint{1.938723in}{4.449063in}}{\pgfqpoint{1.938723in}{4.445059in}}%
\pgfpathcurveto{\pgfqpoint{1.938723in}{4.441055in}}{\pgfqpoint{1.940314in}{4.437214in}}{\pgfqpoint{1.943146in}{4.434382in}}%
\pgfpathcurveto{\pgfqpoint{1.945977in}{4.431551in}}{\pgfqpoint{1.949818in}{4.429960in}}{\pgfqpoint{1.953823in}{4.429960in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.429960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{4.393237in}}%
\pgfpathcurveto{\pgfqpoint{1.975429in}{4.393237in}}{\pgfqpoint{1.979047in}{4.394736in}}{\pgfqpoint{1.981715in}{4.397404in}}%
\pgfpathcurveto{\pgfqpoint{1.984383in}{4.400071in}}{\pgfqpoint{1.985881in}{4.403690in}}{\pgfqpoint{1.985881in}{4.407463in}}%
\pgfpathcurveto{\pgfqpoint{1.985881in}{4.411235in}}{\pgfqpoint{1.984383in}{4.414854in}}{\pgfqpoint{1.981715in}{4.417521in}}%
\pgfpathcurveto{\pgfqpoint{1.979047in}{4.420189in}}{\pgfqpoint{1.975429in}{4.421688in}}{\pgfqpoint{1.971656in}{4.421688in}}%
\pgfpathcurveto{\pgfqpoint{1.967884in}{4.421688in}}{\pgfqpoint{1.964265in}{4.420189in}}{\pgfqpoint{1.961598in}{4.417521in}}%
\pgfpathcurveto{\pgfqpoint{1.958930in}{4.414854in}}{\pgfqpoint{1.957431in}{4.411235in}}{\pgfqpoint{1.957431in}{4.407463in}}%
\pgfpathcurveto{\pgfqpoint{1.957431in}{4.403690in}}{\pgfqpoint{1.958930in}{4.400071in}}{\pgfqpoint{1.961598in}{4.397404in}}%
\pgfpathcurveto{\pgfqpoint{1.964265in}{4.394736in}}{\pgfqpoint{1.967884in}{4.393237in}}{\pgfqpoint{1.971656in}{4.393237in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{4.393237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{4.386354in}}%
\pgfpathcurveto{\pgfqpoint{1.993242in}{4.386354in}}{\pgfqpoint{1.996841in}{4.387845in}}{\pgfqpoint{1.999494in}{4.390498in}}%
\pgfpathcurveto{\pgfqpoint{2.002148in}{4.393151in}}{\pgfqpoint{2.003638in}{4.396750in}}{\pgfqpoint{2.003638in}{4.400502in}}%
\pgfpathcurveto{\pgfqpoint{2.003638in}{4.404254in}}{\pgfqpoint{2.002148in}{4.407853in}}{\pgfqpoint{1.999494in}{4.410506in}}%
\pgfpathcurveto{\pgfqpoint{1.996841in}{4.413159in}}{\pgfqpoint{1.993242in}{4.414650in}}{\pgfqpoint{1.989490in}{4.414650in}}%
\pgfpathcurveto{\pgfqpoint{1.985738in}{4.414650in}}{\pgfqpoint{1.982139in}{4.413159in}}{\pgfqpoint{1.979486in}{4.410506in}}%
\pgfpathcurveto{\pgfqpoint{1.976833in}{4.407853in}}{\pgfqpoint{1.975342in}{4.404254in}}{\pgfqpoint{1.975342in}{4.400502in}}%
\pgfpathcurveto{\pgfqpoint{1.975342in}{4.396750in}}{\pgfqpoint{1.976833in}{4.393151in}}{\pgfqpoint{1.979486in}{4.390498in}}%
\pgfpathcurveto{\pgfqpoint{1.982139in}{4.387845in}}{\pgfqpoint{1.985738in}{4.386354in}}{\pgfqpoint{1.989490in}{4.386354in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{4.386354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{4.473042in}}%
\pgfpathcurveto{\pgfqpoint{2.011102in}{4.473042in}}{\pgfqpoint{2.014725in}{4.474543in}}{\pgfqpoint{2.017396in}{4.477214in}}%
\pgfpathcurveto{\pgfqpoint{2.020067in}{4.479886in}}{\pgfqpoint{2.021568in}{4.483509in}}{\pgfqpoint{2.021568in}{4.487287in}}%
\pgfpathcurveto{\pgfqpoint{2.021568in}{4.491064in}}{\pgfqpoint{2.020067in}{4.494688in}}{\pgfqpoint{2.017396in}{4.497359in}}%
\pgfpathcurveto{\pgfqpoint{2.014725in}{4.500030in}}{\pgfqpoint{2.011102in}{4.501531in}}{\pgfqpoint{2.007324in}{4.501531in}}%
\pgfpathcurveto{\pgfqpoint{2.003546in}{4.501531in}}{\pgfqpoint{1.999923in}{4.500030in}}{\pgfqpoint{1.997252in}{4.497359in}}%
\pgfpathcurveto{\pgfqpoint{1.994581in}{4.494688in}}{\pgfqpoint{1.993080in}{4.491064in}}{\pgfqpoint{1.993080in}{4.487287in}}%
\pgfpathcurveto{\pgfqpoint{1.993080in}{4.483509in}}{\pgfqpoint{1.994581in}{4.479886in}}{\pgfqpoint{1.997252in}{4.477214in}}%
\pgfpathcurveto{\pgfqpoint{1.999923in}{4.474543in}}{\pgfqpoint{2.003546in}{4.473042in}}{\pgfqpoint{2.007324in}{4.473042in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{4.473042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{4.441455in}}%
\pgfpathcurveto{\pgfqpoint{2.028884in}{4.441455in}}{\pgfqpoint{2.032459in}{4.442935in}}{\pgfqpoint{2.035094in}{4.445570in}}%
\pgfpathcurveto{\pgfqpoint{2.037729in}{4.448205in}}{\pgfqpoint{2.039209in}{4.451780in}}{\pgfqpoint{2.039209in}{4.455506in}}%
\pgfpathcurveto{\pgfqpoint{2.039209in}{4.459233in}}{\pgfqpoint{2.037729in}{4.462807in}}{\pgfqpoint{2.035094in}{4.465442in}}%
\pgfpathcurveto{\pgfqpoint{2.032459in}{4.468077in}}{\pgfqpoint{2.028884in}{4.469558in}}{\pgfqpoint{2.025158in}{4.469558in}}%
\pgfpathcurveto{\pgfqpoint{2.021431in}{4.469558in}}{\pgfqpoint{2.017857in}{4.468077in}}{\pgfqpoint{2.015222in}{4.465442in}}%
\pgfpathcurveto{\pgfqpoint{2.012587in}{4.462807in}}{\pgfqpoint{2.011106in}{4.459233in}}{\pgfqpoint{2.011106in}{4.455506in}}%
\pgfpathcurveto{\pgfqpoint{2.011106in}{4.451780in}}{\pgfqpoint{2.012587in}{4.448205in}}{\pgfqpoint{2.015222in}{4.445570in}}%
\pgfpathcurveto{\pgfqpoint{2.017857in}{4.442935in}}{\pgfqpoint{2.021431in}{4.441455in}}{\pgfqpoint{2.025158in}{4.441455in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{4.441455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{4.497547in}}%
\pgfpathcurveto{\pgfqpoint{2.046645in}{4.497547in}}{\pgfqpoint{2.050150in}{4.498999in}}{\pgfqpoint{2.052733in}{4.501582in}}%
\pgfpathcurveto{\pgfqpoint{2.055317in}{4.504166in}}{\pgfqpoint{2.056768in}{4.507671in}}{\pgfqpoint{2.056768in}{4.511324in}}%
\pgfpathcurveto{\pgfqpoint{2.056768in}{4.514978in}}{\pgfqpoint{2.055317in}{4.518483in}}{\pgfqpoint{2.052733in}{4.521066in}}%
\pgfpathcurveto{\pgfqpoint{2.050150in}{4.523650in}}{\pgfqpoint{2.046645in}{4.525101in}}{\pgfqpoint{2.042991in}{4.525101in}}%
\pgfpathcurveto{\pgfqpoint{2.039338in}{4.525101in}}{\pgfqpoint{2.035833in}{4.523650in}}{\pgfqpoint{2.033250in}{4.521066in}}%
\pgfpathcurveto{\pgfqpoint{2.030666in}{4.518483in}}{\pgfqpoint{2.029214in}{4.514978in}}{\pgfqpoint{2.029214in}{4.511324in}}%
\pgfpathcurveto{\pgfqpoint{2.029214in}{4.507671in}}{\pgfqpoint{2.030666in}{4.504166in}}{\pgfqpoint{2.033250in}{4.501582in}}%
\pgfpathcurveto{\pgfqpoint{2.035833in}{4.498999in}}{\pgfqpoint{2.039338in}{4.497547in}}{\pgfqpoint{2.042991in}{4.497547in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{4.497547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{4.573610in}}%
\pgfpathcurveto{\pgfqpoint{2.064479in}{4.573610in}}{\pgfqpoint{2.067984in}{4.575062in}}{\pgfqpoint{2.070567in}{4.577645in}}%
\pgfpathcurveto{\pgfqpoint{2.073151in}{4.580229in}}{\pgfqpoint{2.074602in}{4.583733in}}{\pgfqpoint{2.074602in}{4.587387in}}%
\pgfpathcurveto{\pgfqpoint{2.074602in}{4.591041in}}{\pgfqpoint{2.073151in}{4.594545in}}{\pgfqpoint{2.070567in}{4.597129in}}%
\pgfpathcurveto{\pgfqpoint{2.067984in}{4.599712in}}{\pgfqpoint{2.064479in}{4.601164in}}{\pgfqpoint{2.060825in}{4.601164in}}%
\pgfpathcurveto{\pgfqpoint{2.057172in}{4.601164in}}{\pgfqpoint{2.053667in}{4.599712in}}{\pgfqpoint{2.051083in}{4.597129in}}%
\pgfpathcurveto{\pgfqpoint{2.048500in}{4.594545in}}{\pgfqpoint{2.047048in}{4.591041in}}{\pgfqpoint{2.047048in}{4.587387in}}%
\pgfpathcurveto{\pgfqpoint{2.047048in}{4.583733in}}{\pgfqpoint{2.048500in}{4.580229in}}{\pgfqpoint{2.051083in}{4.577645in}}%
\pgfpathcurveto{\pgfqpoint{2.053667in}{4.575062in}}{\pgfqpoint{2.057172in}{4.573610in}}{\pgfqpoint{2.060825in}{4.573610in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{4.573610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{4.711662in}}%
\pgfpathcurveto{\pgfqpoint{2.082260in}{4.711662in}}{\pgfqpoint{2.085714in}{4.713093in}}{\pgfqpoint{2.088260in}{4.715639in}}%
\pgfpathcurveto{\pgfqpoint{2.090806in}{4.718185in}}{\pgfqpoint{2.092237in}{4.721639in}}{\pgfqpoint{2.092237in}{4.725240in}}%
\pgfpathcurveto{\pgfqpoint{2.092237in}{4.728841in}}{\pgfqpoint{2.090806in}{4.732295in}}{\pgfqpoint{2.088260in}{4.734841in}}%
\pgfpathcurveto{\pgfqpoint{2.085714in}{4.737387in}}{\pgfqpoint{2.082260in}{4.738818in}}{\pgfqpoint{2.078659in}{4.738818in}}%
\pgfpathcurveto{\pgfqpoint{2.075058in}{4.738818in}}{\pgfqpoint{2.071604in}{4.737387in}}{\pgfqpoint{2.069058in}{4.734841in}}%
\pgfpathcurveto{\pgfqpoint{2.066512in}{4.732295in}}{\pgfqpoint{2.065081in}{4.728841in}}{\pgfqpoint{2.065081in}{4.725240in}}%
\pgfpathcurveto{\pgfqpoint{2.065081in}{4.721639in}}{\pgfqpoint{2.066512in}{4.718185in}}{\pgfqpoint{2.069058in}{4.715639in}}%
\pgfpathcurveto{\pgfqpoint{2.071604in}{4.713093in}}{\pgfqpoint{2.075058in}{4.711662in}}{\pgfqpoint{2.078659in}{4.711662in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{4.711662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{4.606890in}}%
\pgfpathcurveto{\pgfqpoint{2.100040in}{4.606890in}}{\pgfqpoint{2.103442in}{4.608299in}}{\pgfqpoint{2.105951in}{4.610808in}}%
\pgfpathcurveto{\pgfqpoint{2.108459in}{4.613316in}}{\pgfqpoint{2.109868in}{4.616718in}}{\pgfqpoint{2.109868in}{4.620265in}}%
\pgfpathcurveto{\pgfqpoint{2.109868in}{4.623813in}}{\pgfqpoint{2.108459in}{4.627215in}}{\pgfqpoint{2.105951in}{4.629723in}}%
\pgfpathcurveto{\pgfqpoint{2.103442in}{4.632231in}}{\pgfqpoint{2.100040in}{4.633641in}}{\pgfqpoint{2.096493in}{4.633641in}}%
\pgfpathcurveto{\pgfqpoint{2.092946in}{4.633641in}}{\pgfqpoint{2.089543in}{4.632231in}}{\pgfqpoint{2.087035in}{4.629723in}}%
\pgfpathcurveto{\pgfqpoint{2.084527in}{4.627215in}}{\pgfqpoint{2.083117in}{4.623813in}}{\pgfqpoint{2.083117in}{4.620265in}}%
\pgfpathcurveto{\pgfqpoint{2.083117in}{4.616718in}}{\pgfqpoint{2.084527in}{4.613316in}}{\pgfqpoint{2.087035in}{4.610808in}}%
\pgfpathcurveto{\pgfqpoint{2.089543in}{4.608299in}}{\pgfqpoint{2.092946in}{4.606890in}}{\pgfqpoint{2.096493in}{4.606890in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{4.606890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{4.470309in}}%
\pgfpathcurveto{\pgfqpoint{2.117954in}{4.470309in}}{\pgfqpoint{2.121433in}{4.471750in}}{\pgfqpoint{2.123998in}{4.474315in}}%
\pgfpathcurveto{\pgfqpoint{2.126563in}{4.476880in}}{\pgfqpoint{2.128004in}{4.480360in}}{\pgfqpoint{2.128004in}{4.483987in}}%
\pgfpathcurveto{\pgfqpoint{2.128004in}{4.487614in}}{\pgfqpoint{2.126563in}{4.491094in}}{\pgfqpoint{2.123998in}{4.493659in}}%
\pgfpathcurveto{\pgfqpoint{2.121433in}{4.496224in}}{\pgfqpoint{2.117954in}{4.497665in}}{\pgfqpoint{2.114327in}{4.497665in}}%
\pgfpathcurveto{\pgfqpoint{2.110699in}{4.497665in}}{\pgfqpoint{2.107220in}{4.496224in}}{\pgfqpoint{2.104655in}{4.493659in}}%
\pgfpathcurveto{\pgfqpoint{2.102090in}{4.491094in}}{\pgfqpoint{2.100649in}{4.487614in}}{\pgfqpoint{2.100649in}{4.483987in}}%
\pgfpathcurveto{\pgfqpoint{2.100649in}{4.480360in}}{\pgfqpoint{2.102090in}{4.476880in}}{\pgfqpoint{2.104655in}{4.474315in}}%
\pgfpathcurveto{\pgfqpoint{2.107220in}{4.471750in}}{\pgfqpoint{2.110699in}{4.470309in}}{\pgfqpoint{2.114327in}{4.470309in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{4.470309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{4.502378in}}%
\pgfpathcurveto{\pgfqpoint{2.135702in}{4.502378in}}{\pgfqpoint{2.139099in}{4.503785in}}{\pgfqpoint{2.141604in}{4.506289in}}%
\pgfpathcurveto{\pgfqpoint{2.144108in}{4.508794in}}{\pgfqpoint{2.145515in}{4.512191in}}{\pgfqpoint{2.145515in}{4.515733in}}%
\pgfpathcurveto{\pgfqpoint{2.145515in}{4.519275in}}{\pgfqpoint{2.144108in}{4.522672in}}{\pgfqpoint{2.141604in}{4.525176in}}%
\pgfpathcurveto{\pgfqpoint{2.139099in}{4.527681in}}{\pgfqpoint{2.135702in}{4.529088in}}{\pgfqpoint{2.132160in}{4.529088in}}%
\pgfpathcurveto{\pgfqpoint{2.128619in}{4.529088in}}{\pgfqpoint{2.125221in}{4.527681in}}{\pgfqpoint{2.122717in}{4.525176in}}%
\pgfpathcurveto{\pgfqpoint{2.120213in}{4.522672in}}{\pgfqpoint{2.118805in}{4.519275in}}{\pgfqpoint{2.118805in}{4.515733in}}%
\pgfpathcurveto{\pgfqpoint{2.118805in}{4.512191in}}{\pgfqpoint{2.120213in}{4.508794in}}{\pgfqpoint{2.122717in}{4.506289in}}%
\pgfpathcurveto{\pgfqpoint{2.125221in}{4.503785in}}{\pgfqpoint{2.128619in}{4.502378in}}{\pgfqpoint{2.132160in}{4.502378in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{4.502378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{4.481257in}}%
\pgfpathcurveto{\pgfqpoint{2.153426in}{4.481257in}}{\pgfqpoint{2.156717in}{4.482621in}}{\pgfqpoint{2.159144in}{4.485047in}}%
\pgfpathcurveto{\pgfqpoint{2.161571in}{4.487474in}}{\pgfqpoint{2.162934in}{4.490766in}}{\pgfqpoint{2.162934in}{4.494197in}}%
\pgfpathcurveto{\pgfqpoint{2.162934in}{4.497629in}}{\pgfqpoint{2.161571in}{4.500921in}}{\pgfqpoint{2.159144in}{4.503347in}}%
\pgfpathcurveto{\pgfqpoint{2.156717in}{4.505774in}}{\pgfqpoint{2.153426in}{4.507137in}}{\pgfqpoint{2.149994in}{4.507137in}}%
\pgfpathcurveto{\pgfqpoint{2.146562in}{4.507137in}}{\pgfqpoint{2.143271in}{4.505774in}}{\pgfqpoint{2.140844in}{4.503347in}}%
\pgfpathcurveto{\pgfqpoint{2.138417in}{4.500921in}}{\pgfqpoint{2.137054in}{4.497629in}}{\pgfqpoint{2.137054in}{4.494197in}}%
\pgfpathcurveto{\pgfqpoint{2.137054in}{4.490766in}}{\pgfqpoint{2.138417in}{4.487474in}}{\pgfqpoint{2.140844in}{4.485047in}}%
\pgfpathcurveto{\pgfqpoint{2.143271in}{4.482621in}}{\pgfqpoint{2.146562in}{4.481257in}}{\pgfqpoint{2.149994in}{4.481257in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{4.481257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{4.371163in}}%
\pgfpathcurveto{\pgfqpoint{2.171287in}{4.371163in}}{\pgfqpoint{2.174606in}{4.372537in}}{\pgfqpoint{2.177052in}{4.374983in}}%
\pgfpathcurveto{\pgfqpoint{2.179498in}{4.377430in}}{\pgfqpoint{2.180873in}{4.380748in}}{\pgfqpoint{2.180873in}{4.384208in}}%
\pgfpathcurveto{\pgfqpoint{2.180873in}{4.387667in}}{\pgfqpoint{2.179498in}{4.390986in}}{\pgfqpoint{2.177052in}{4.393432in}}%
\pgfpathcurveto{\pgfqpoint{2.174606in}{4.395878in}}{\pgfqpoint{2.171287in}{4.397253in}}{\pgfqpoint{2.167828in}{4.397253in}}%
\pgfpathcurveto{\pgfqpoint{2.164368in}{4.397253in}}{\pgfqpoint{2.161050in}{4.395878in}}{\pgfqpoint{2.158604in}{4.393432in}}%
\pgfpathcurveto{\pgfqpoint{2.156157in}{4.390986in}}{\pgfqpoint{2.154783in}{4.387667in}}{\pgfqpoint{2.154783in}{4.384208in}}%
\pgfpathcurveto{\pgfqpoint{2.154783in}{4.380748in}}{\pgfqpoint{2.156157in}{4.377430in}}{\pgfqpoint{2.158604in}{4.374983in}}%
\pgfpathcurveto{\pgfqpoint{2.161050in}{4.372537in}}{\pgfqpoint{2.164368in}{4.371163in}}{\pgfqpoint{2.167828in}{4.371163in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{4.371163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{4.432009in}}%
\pgfpathcurveto{\pgfqpoint{2.189138in}{4.432009in}}{\pgfqpoint{2.192472in}{4.433390in}}{\pgfqpoint{2.194930in}{4.435848in}}%
\pgfpathcurveto{\pgfqpoint{2.197388in}{4.438306in}}{\pgfqpoint{2.198769in}{4.441641in}}{\pgfqpoint{2.198769in}{4.445117in}}%
\pgfpathcurveto{\pgfqpoint{2.198769in}{4.448593in}}{\pgfqpoint{2.197388in}{4.451927in}}{\pgfqpoint{2.194930in}{4.454385in}}%
\pgfpathcurveto{\pgfqpoint{2.192472in}{4.456843in}}{\pgfqpoint{2.189138in}{4.458224in}}{\pgfqpoint{2.185662in}{4.458224in}}%
\pgfpathcurveto{\pgfqpoint{2.182185in}{4.458224in}}{\pgfqpoint{2.178851in}{4.456843in}}{\pgfqpoint{2.176393in}{4.454385in}}%
\pgfpathcurveto{\pgfqpoint{2.173935in}{4.451927in}}{\pgfqpoint{2.172554in}{4.448593in}}{\pgfqpoint{2.172554in}{4.445117in}}%
\pgfpathcurveto{\pgfqpoint{2.172554in}{4.441641in}}{\pgfqpoint{2.173935in}{4.438306in}}{\pgfqpoint{2.176393in}{4.435848in}}%
\pgfpathcurveto{\pgfqpoint{2.178851in}{4.433390in}}{\pgfqpoint{2.182185in}{4.432009in}}{\pgfqpoint{2.185662in}{4.432009in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{4.432009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{4.399329in}}%
\pgfpathcurveto{\pgfqpoint{2.206977in}{4.399329in}}{\pgfqpoint{2.210317in}{4.400713in}}{\pgfqpoint{2.212779in}{4.403175in}}%
\pgfpathcurveto{\pgfqpoint{2.215240in}{4.405637in}}{\pgfqpoint{2.216624in}{4.408976in}}{\pgfqpoint{2.216624in}{4.412458in}}%
\pgfpathcurveto{\pgfqpoint{2.216624in}{4.415939in}}{\pgfqpoint{2.215240in}{4.419279in}}{\pgfqpoint{2.212779in}{4.421741in}}%
\pgfpathcurveto{\pgfqpoint{2.210317in}{4.424203in}}{\pgfqpoint{2.206977in}{4.425586in}}{\pgfqpoint{2.203495in}{4.425586in}}%
\pgfpathcurveto{\pgfqpoint{2.200014in}{4.425586in}}{\pgfqpoint{2.196674in}{4.424203in}}{\pgfqpoint{2.194212in}{4.421741in}}%
\pgfpathcurveto{\pgfqpoint{2.191750in}{4.419279in}}{\pgfqpoint{2.190367in}{4.415939in}}{\pgfqpoint{2.190367in}{4.412458in}}%
\pgfpathcurveto{\pgfqpoint{2.190367in}{4.408976in}}{\pgfqpoint{2.191750in}{4.405637in}}{\pgfqpoint{2.194212in}{4.403175in}}%
\pgfpathcurveto{\pgfqpoint{2.196674in}{4.400713in}}{\pgfqpoint{2.200014in}{4.399329in}}{\pgfqpoint{2.203495in}{4.399329in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{4.399329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{4.434391in}}%
\pgfpathcurveto{\pgfqpoint{2.224789in}{4.434391in}}{\pgfqpoint{2.228107in}{4.435766in}}{\pgfqpoint{2.230553in}{4.438212in}}%
\pgfpathcurveto{\pgfqpoint{2.233000in}{4.440658in}}{\pgfqpoint{2.234374in}{4.443977in}}{\pgfqpoint{2.234374in}{4.447436in}}%
\pgfpathcurveto{\pgfqpoint{2.234374in}{4.450896in}}{\pgfqpoint{2.233000in}{4.454214in}}{\pgfqpoint{2.230553in}{4.456661in}}%
\pgfpathcurveto{\pgfqpoint{2.228107in}{4.459107in}}{\pgfqpoint{2.224789in}{4.460481in}}{\pgfqpoint{2.221329in}{4.460481in}}%
\pgfpathcurveto{\pgfqpoint{2.217870in}{4.460481in}}{\pgfqpoint{2.214551in}{4.459107in}}{\pgfqpoint{2.212105in}{4.456661in}}%
\pgfpathcurveto{\pgfqpoint{2.209659in}{4.454214in}}{\pgfqpoint{2.208284in}{4.450896in}}{\pgfqpoint{2.208284in}{4.447436in}}%
\pgfpathcurveto{\pgfqpoint{2.208284in}{4.443977in}}{\pgfqpoint{2.209659in}{4.440658in}}{\pgfqpoint{2.212105in}{4.438212in}}%
\pgfpathcurveto{\pgfqpoint{2.214551in}{4.435766in}}{\pgfqpoint{2.217870in}{4.434391in}}{\pgfqpoint{2.221329in}{4.434391in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.434391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{4.386655in}}%
\pgfpathcurveto{\pgfqpoint{2.242667in}{4.386655in}}{\pgfqpoint{2.246027in}{4.388047in}}{\pgfqpoint{2.248505in}{4.390525in}}%
\pgfpathcurveto{\pgfqpoint{2.250982in}{4.393002in}}{\pgfqpoint{2.252374in}{4.396363in}}{\pgfqpoint{2.252374in}{4.399866in}}%
\pgfpathcurveto{\pgfqpoint{2.252374in}{4.403370in}}{\pgfqpoint{2.250982in}{4.406731in}}{\pgfqpoint{2.248505in}{4.409208in}}%
\pgfpathcurveto{\pgfqpoint{2.246027in}{4.411685in}}{\pgfqpoint{2.242667in}{4.413077in}}{\pgfqpoint{2.239163in}{4.413077in}}%
\pgfpathcurveto{\pgfqpoint{2.235659in}{4.413077in}}{\pgfqpoint{2.232299in}{4.411685in}}{\pgfqpoint{2.229821in}{4.409208in}}%
\pgfpathcurveto{\pgfqpoint{2.227344in}{4.406731in}}{\pgfqpoint{2.225952in}{4.403370in}}{\pgfqpoint{2.225952in}{4.399866in}}%
\pgfpathcurveto{\pgfqpoint{2.225952in}{4.396363in}}{\pgfqpoint{2.227344in}{4.393002in}}{\pgfqpoint{2.229821in}{4.390525in}}%
\pgfpathcurveto{\pgfqpoint{2.232299in}{4.388047in}}{\pgfqpoint{2.235659in}{4.386655in}}{\pgfqpoint{2.239163in}{4.386655in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{4.386655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{4.384598in}}%
\pgfpathcurveto{\pgfqpoint{2.260462in}{4.384598in}}{\pgfqpoint{2.263785in}{4.385974in}}{\pgfqpoint{2.266236in}{4.388425in}}%
\pgfpathcurveto{\pgfqpoint{2.268686in}{4.390875in}}{\pgfqpoint{2.270063in}{4.394199in}}{\pgfqpoint{2.270063in}{4.397664in}}%
\pgfpathcurveto{\pgfqpoint{2.270063in}{4.401129in}}{\pgfqpoint{2.268686in}{4.404452in}}{\pgfqpoint{2.266236in}{4.406903in}}%
\pgfpathcurveto{\pgfqpoint{2.263785in}{4.409353in}}{\pgfqpoint{2.260462in}{4.410729in}}{\pgfqpoint{2.256997in}{4.410729in}}%
\pgfpathcurveto{\pgfqpoint{2.253532in}{4.410729in}}{\pgfqpoint{2.250208in}{4.409353in}}{\pgfqpoint{2.247758in}{4.406903in}}%
\pgfpathcurveto{\pgfqpoint{2.245308in}{4.404452in}}{\pgfqpoint{2.243931in}{4.401129in}}{\pgfqpoint{2.243931in}{4.397664in}}%
\pgfpathcurveto{\pgfqpoint{2.243931in}{4.394199in}}{\pgfqpoint{2.245308in}{4.390875in}}{\pgfqpoint{2.247758in}{4.388425in}}%
\pgfpathcurveto{\pgfqpoint{2.250208in}{4.385974in}}{\pgfqpoint{2.253532in}{4.384598in}}{\pgfqpoint{2.256997in}{4.384598in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{4.384598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{4.389152in}}%
\pgfpathcurveto{\pgfqpoint{2.278251in}{4.389152in}}{\pgfqpoint{2.281532in}{4.390511in}}{\pgfqpoint{2.283951in}{4.392930in}}%
\pgfpathcurveto{\pgfqpoint{2.286369in}{4.395348in}}{\pgfqpoint{2.287728in}{4.398629in}}{\pgfqpoint{2.287728in}{4.402050in}}%
\pgfpathcurveto{\pgfqpoint{2.287728in}{4.405470in}}{\pgfqpoint{2.286369in}{4.408751in}}{\pgfqpoint{2.283951in}{4.411170in}}%
\pgfpathcurveto{\pgfqpoint{2.281532in}{4.413589in}}{\pgfqpoint{2.278251in}{4.414948in}}{\pgfqpoint{2.274830in}{4.414948in}}%
\pgfpathcurveto{\pgfqpoint{2.271410in}{4.414948in}}{\pgfqpoint{2.268129in}{4.413589in}}{\pgfqpoint{2.265710in}{4.411170in}}%
\pgfpathcurveto{\pgfqpoint{2.263292in}{4.408751in}}{\pgfqpoint{2.261933in}{4.405470in}}{\pgfqpoint{2.261933in}{4.402050in}}%
\pgfpathcurveto{\pgfqpoint{2.261933in}{4.398629in}}{\pgfqpoint{2.263292in}{4.395348in}}{\pgfqpoint{2.265710in}{4.392930in}}%
\pgfpathcurveto{\pgfqpoint{2.268129in}{4.390511in}}{\pgfqpoint{2.271410in}{4.389152in}}{\pgfqpoint{2.274830in}{4.389152in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{4.389152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{4.352446in}}%
\pgfpathcurveto{\pgfqpoint{2.296079in}{4.352446in}}{\pgfqpoint{2.299355in}{4.353803in}}{\pgfqpoint{2.301769in}{4.356218in}}%
\pgfpathcurveto{\pgfqpoint{2.304184in}{4.358632in}}{\pgfqpoint{2.305541in}{4.361908in}}{\pgfqpoint{2.305541in}{4.365323in}}%
\pgfpathcurveto{\pgfqpoint{2.305541in}{4.368738in}}{\pgfqpoint{2.304184in}{4.372013in}}{\pgfqpoint{2.301769in}{4.374428in}}%
\pgfpathcurveto{\pgfqpoint{2.299355in}{4.376843in}}{\pgfqpoint{2.296079in}{4.378199in}}{\pgfqpoint{2.292664in}{4.378199in}}%
\pgfpathcurveto{\pgfqpoint{2.289249in}{4.378199in}}{\pgfqpoint{2.285974in}{4.376843in}}{\pgfqpoint{2.283559in}{4.374428in}}%
\pgfpathcurveto{\pgfqpoint{2.281144in}{4.372013in}}{\pgfqpoint{2.279788in}{4.368738in}}{\pgfqpoint{2.279788in}{4.365323in}}%
\pgfpathcurveto{\pgfqpoint{2.279788in}{4.361908in}}{\pgfqpoint{2.281144in}{4.358632in}}{\pgfqpoint{2.283559in}{4.356218in}}%
\pgfpathcurveto{\pgfqpoint{2.285974in}{4.353803in}}{\pgfqpoint{2.289249in}{4.352446in}}{\pgfqpoint{2.292664in}{4.352446in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{4.352446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{4.373397in}}%
\pgfpathcurveto{\pgfqpoint{2.313833in}{4.373397in}}{\pgfqpoint{2.317033in}{4.374722in}}{\pgfqpoint{2.319391in}{4.377080in}}%
\pgfpathcurveto{\pgfqpoint{2.321750in}{4.379439in}}{\pgfqpoint{2.323075in}{4.382638in}}{\pgfqpoint{2.323075in}{4.385973in}}%
\pgfpathcurveto{\pgfqpoint{2.323075in}{4.389309in}}{\pgfqpoint{2.321750in}{4.392508in}}{\pgfqpoint{2.319391in}{4.394866in}}%
\pgfpathcurveto{\pgfqpoint{2.317033in}{4.397225in}}{\pgfqpoint{2.313833in}{4.398550in}}{\pgfqpoint{2.310498in}{4.398550in}}%
\pgfpathcurveto{\pgfqpoint{2.307163in}{4.398550in}}{\pgfqpoint{2.303963in}{4.397225in}}{\pgfqpoint{2.301605in}{4.394866in}}%
\pgfpathcurveto{\pgfqpoint{2.299247in}{4.392508in}}{\pgfqpoint{2.297921in}{4.389309in}}{\pgfqpoint{2.297921in}{4.385973in}}%
\pgfpathcurveto{\pgfqpoint{2.297921in}{4.382638in}}{\pgfqpoint{2.299247in}{4.379439in}}{\pgfqpoint{2.301605in}{4.377080in}}%
\pgfpathcurveto{\pgfqpoint{2.303963in}{4.374722in}}{\pgfqpoint{2.307163in}{4.373397in}}{\pgfqpoint{2.310498in}{4.373397in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{4.373397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{4.488682in}}%
\pgfpathcurveto{\pgfqpoint{2.331696in}{4.488682in}}{\pgfqpoint{2.334922in}{4.490018in}}{\pgfqpoint{2.337301in}{4.492397in}}%
\pgfpathcurveto{\pgfqpoint{2.339680in}{4.494775in}}{\pgfqpoint{2.341016in}{4.498002in}}{\pgfqpoint{2.341016in}{4.501366in}}%
\pgfpathcurveto{\pgfqpoint{2.341016in}{4.504730in}}{\pgfqpoint{2.339680in}{4.507957in}}{\pgfqpoint{2.337301in}{4.510336in}}%
\pgfpathcurveto{\pgfqpoint{2.334922in}{4.512714in}}{\pgfqpoint{2.331696in}{4.514051in}}{\pgfqpoint{2.328332in}{4.514051in}}%
\pgfpathcurveto{\pgfqpoint{2.324968in}{4.514051in}}{\pgfqpoint{2.321741in}{4.512714in}}{\pgfqpoint{2.319362in}{4.510336in}}%
\pgfpathcurveto{\pgfqpoint{2.316984in}{4.507957in}}{\pgfqpoint{2.315647in}{4.504730in}}{\pgfqpoint{2.315647in}{4.501366in}}%
\pgfpathcurveto{\pgfqpoint{2.315647in}{4.498002in}}{\pgfqpoint{2.316984in}{4.494775in}}{\pgfqpoint{2.319362in}{4.492397in}}%
\pgfpathcurveto{\pgfqpoint{2.321741in}{4.490018in}}{\pgfqpoint{2.324968in}{4.488682in}}{\pgfqpoint{2.328332in}{4.488682in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{4.488682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{4.448120in}}%
\pgfpathcurveto{\pgfqpoint{2.349518in}{4.448120in}}{\pgfqpoint{2.352734in}{4.449452in}}{\pgfqpoint{2.355105in}{4.451823in}}%
\pgfpathcurveto{\pgfqpoint{2.357475in}{4.454193in}}{\pgfqpoint{2.358807in}{4.457409in}}{\pgfqpoint{2.358807in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{2.358807in}{4.464114in}}{\pgfqpoint{2.357475in}{4.467330in}}{\pgfqpoint{2.355105in}{4.469701in}}%
\pgfpathcurveto{\pgfqpoint{2.352734in}{4.472071in}}{\pgfqpoint{2.349518in}{4.473403in}}{\pgfqpoint{2.346166in}{4.473403in}}%
\pgfpathcurveto{\pgfqpoint{2.342813in}{4.473403in}}{\pgfqpoint{2.339597in}{4.472071in}}{\pgfqpoint{2.337227in}{4.469701in}}%
\pgfpathcurveto{\pgfqpoint{2.334856in}{4.467330in}}{\pgfqpoint{2.333524in}{4.464114in}}{\pgfqpoint{2.333524in}{4.460762in}}%
\pgfpathcurveto{\pgfqpoint{2.333524in}{4.457409in}}{\pgfqpoint{2.334856in}{4.454193in}}{\pgfqpoint{2.337227in}{4.451823in}}%
\pgfpathcurveto{\pgfqpoint{2.339597in}{4.449452in}}{\pgfqpoint{2.342813in}{4.448120in}}{\pgfqpoint{2.346166in}{4.448120in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{4.448120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{4.473318in}}%
\pgfpathcurveto{\pgfqpoint{2.367235in}{4.473318in}}{\pgfqpoint{2.370340in}{4.474604in}}{\pgfqpoint{2.372628in}{4.476892in}}%
\pgfpathcurveto{\pgfqpoint{2.374916in}{4.479181in}}{\pgfqpoint{2.376202in}{4.482285in}}{\pgfqpoint{2.376202in}{4.485521in}}%
\pgfpathcurveto{\pgfqpoint{2.376202in}{4.488757in}}{\pgfqpoint{2.374916in}{4.491861in}}{\pgfqpoint{2.372628in}{4.494149in}}%
\pgfpathcurveto{\pgfqpoint{2.370340in}{4.496438in}}{\pgfqpoint{2.367235in}{4.497723in}}{\pgfqpoint{2.363999in}{4.497723in}}%
\pgfpathcurveto{\pgfqpoint{2.360763in}{4.497723in}}{\pgfqpoint{2.357659in}{4.496438in}}{\pgfqpoint{2.355371in}{4.494149in}}%
\pgfpathcurveto{\pgfqpoint{2.353083in}{4.491861in}}{\pgfqpoint{2.351797in}{4.488757in}}{\pgfqpoint{2.351797in}{4.485521in}}%
\pgfpathcurveto{\pgfqpoint{2.351797in}{4.482285in}}{\pgfqpoint{2.353083in}{4.479181in}}{\pgfqpoint{2.355371in}{4.476892in}}%
\pgfpathcurveto{\pgfqpoint{2.357659in}{4.474604in}}{\pgfqpoint{2.360763in}{4.473318in}}{\pgfqpoint{2.363999in}{4.473318in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{4.473318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{4.550077in}}%
\pgfpathcurveto{\pgfqpoint{2.385122in}{4.550077in}}{\pgfqpoint{2.388277in}{4.551383in}}{\pgfqpoint{2.390603in}{4.553709in}}%
\pgfpathcurveto{\pgfqpoint{2.392928in}{4.556035in}}{\pgfqpoint{2.394235in}{4.559190in}}{\pgfqpoint{2.394235in}{4.562479in}}%
\pgfpathcurveto{\pgfqpoint{2.394235in}{4.565768in}}{\pgfqpoint{2.392928in}{4.568922in}}{\pgfqpoint{2.390603in}{4.571248in}}%
\pgfpathcurveto{\pgfqpoint{2.388277in}{4.573574in}}{\pgfqpoint{2.385122in}{4.574881in}}{\pgfqpoint{2.381833in}{4.574881in}}%
\pgfpathcurveto{\pgfqpoint{2.378544in}{4.574881in}}{\pgfqpoint{2.375389in}{4.573574in}}{\pgfqpoint{2.373064in}{4.571248in}}%
\pgfpathcurveto{\pgfqpoint{2.370738in}{4.568922in}}{\pgfqpoint{2.369431in}{4.565768in}}{\pgfqpoint{2.369431in}{4.562479in}}%
\pgfpathcurveto{\pgfqpoint{2.369431in}{4.559190in}}{\pgfqpoint{2.370738in}{4.556035in}}{\pgfqpoint{2.373064in}{4.553709in}}%
\pgfpathcurveto{\pgfqpoint{2.375389in}{4.551383in}}{\pgfqpoint{2.378544in}{4.550077in}}{\pgfqpoint{2.381833in}{4.550077in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{4.550077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{4.622783in}}%
\pgfpathcurveto{\pgfqpoint{2.402938in}{4.622783in}}{\pgfqpoint{2.406076in}{4.624082in}}{\pgfqpoint{2.408390in}{4.626396in}}%
\pgfpathcurveto{\pgfqpoint{2.410703in}{4.628709in}}{\pgfqpoint{2.412003in}{4.631847in}}{\pgfqpoint{2.412003in}{4.635119in}}%
\pgfpathcurveto{\pgfqpoint{2.412003in}{4.638390in}}{\pgfqpoint{2.410703in}{4.641528in}}{\pgfqpoint{2.408390in}{4.643841in}}%
\pgfpathcurveto{\pgfqpoint{2.406076in}{4.646155in}}{\pgfqpoint{2.402938in}{4.647454in}}{\pgfqpoint{2.399667in}{4.647454in}}%
\pgfpathcurveto{\pgfqpoint{2.396395in}{4.647454in}}{\pgfqpoint{2.393257in}{4.646155in}}{\pgfqpoint{2.390944in}{4.643841in}}%
\pgfpathcurveto{\pgfqpoint{2.388631in}{4.641528in}}{\pgfqpoint{2.387331in}{4.638390in}}{\pgfqpoint{2.387331in}{4.635119in}}%
\pgfpathcurveto{\pgfqpoint{2.387331in}{4.631847in}}{\pgfqpoint{2.388631in}{4.628709in}}{\pgfqpoint{2.390944in}{4.626396in}}%
\pgfpathcurveto{\pgfqpoint{2.393257in}{4.624082in}}{\pgfqpoint{2.396395in}{4.622783in}}{\pgfqpoint{2.399667in}{4.622783in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{4.622783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{4.608330in}}%
\pgfpathcurveto{\pgfqpoint{2.420813in}{4.608330in}}{\pgfqpoint{2.423990in}{4.609646in}}{\pgfqpoint{2.426332in}{4.611988in}}%
\pgfpathcurveto{\pgfqpoint{2.428674in}{4.614331in}}{\pgfqpoint{2.429990in}{4.617508in}}{\pgfqpoint{2.429990in}{4.620820in}}%
\pgfpathcurveto{\pgfqpoint{2.429990in}{4.624132in}}{\pgfqpoint{2.428674in}{4.627309in}}{\pgfqpoint{2.426332in}{4.629651in}}%
\pgfpathcurveto{\pgfqpoint{2.423990in}{4.631994in}}{\pgfqpoint{2.420813in}{4.633310in}}{\pgfqpoint{2.417501in}{4.633310in}}%
\pgfpathcurveto{\pgfqpoint{2.414188in}{4.633310in}}{\pgfqpoint{2.411011in}{4.631994in}}{\pgfqpoint{2.408669in}{4.629651in}}%
\pgfpathcurveto{\pgfqpoint{2.406327in}{4.627309in}}{\pgfqpoint{2.405011in}{4.624132in}}{\pgfqpoint{2.405011in}{4.620820in}}%
\pgfpathcurveto{\pgfqpoint{2.405011in}{4.617508in}}{\pgfqpoint{2.406327in}{4.614331in}}{\pgfqpoint{2.408669in}{4.611988in}}%
\pgfpathcurveto{\pgfqpoint{2.411011in}{4.609646in}}{\pgfqpoint{2.414188in}{4.608330in}}{\pgfqpoint{2.417501in}{4.608330in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{4.608330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{4.677088in}}%
\pgfpathcurveto{\pgfqpoint{2.438623in}{4.677088in}}{\pgfqpoint{2.441778in}{4.678394in}}{\pgfqpoint{2.444104in}{4.680720in}}%
\pgfpathcurveto{\pgfqpoint{2.446430in}{4.683046in}}{\pgfqpoint{2.447736in}{4.686200in}}{\pgfqpoint{2.447736in}{4.689489in}}%
\pgfpathcurveto{\pgfqpoint{2.447736in}{4.692779in}}{\pgfqpoint{2.446430in}{4.695933in}}{\pgfqpoint{2.444104in}{4.698259in}}%
\pgfpathcurveto{\pgfqpoint{2.441778in}{4.700585in}}{\pgfqpoint{2.438623in}{4.701891in}}{\pgfqpoint{2.435334in}{4.701891in}}%
\pgfpathcurveto{\pgfqpoint{2.432045in}{4.701891in}}{\pgfqpoint{2.428891in}{4.700585in}}{\pgfqpoint{2.426565in}{4.698259in}}%
\pgfpathcurveto{\pgfqpoint{2.424239in}{4.695933in}}{\pgfqpoint{2.422932in}{4.692779in}}{\pgfqpoint{2.422932in}{4.689489in}}%
\pgfpathcurveto{\pgfqpoint{2.422932in}{4.686200in}}{\pgfqpoint{2.424239in}{4.683046in}}{\pgfqpoint{2.426565in}{4.680720in}}%
\pgfpathcurveto{\pgfqpoint{2.428891in}{4.678394in}}{\pgfqpoint{2.432045in}{4.677088in}}{\pgfqpoint{2.435334in}{4.677088in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{4.677088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{4.722173in}}%
\pgfpathcurveto{\pgfqpoint{2.456469in}{4.722173in}}{\pgfqpoint{2.459635in}{4.723484in}}{\pgfqpoint{2.461969in}{4.725818in}}%
\pgfpathcurveto{\pgfqpoint{2.464303in}{4.728152in}}{\pgfqpoint{2.465614in}{4.731318in}}{\pgfqpoint{2.465614in}{4.734619in}}%
\pgfpathcurveto{\pgfqpoint{2.465614in}{4.737919in}}{\pgfqpoint{2.464303in}{4.741085in}}{\pgfqpoint{2.461969in}{4.743419in}}%
\pgfpathcurveto{\pgfqpoint{2.459635in}{4.745753in}}{\pgfqpoint{2.456469in}{4.747065in}}{\pgfqpoint{2.453168in}{4.747065in}}%
\pgfpathcurveto{\pgfqpoint{2.449868in}{4.747065in}}{\pgfqpoint{2.446702in}{4.745753in}}{\pgfqpoint{2.444368in}{4.743419in}}%
\pgfpathcurveto{\pgfqpoint{2.442034in}{4.741085in}}{\pgfqpoint{2.440722in}{4.737919in}}{\pgfqpoint{2.440722in}{4.734619in}}%
\pgfpathcurveto{\pgfqpoint{2.440722in}{4.731318in}}{\pgfqpoint{2.442034in}{4.728152in}}{\pgfqpoint{2.444368in}{4.725818in}}%
\pgfpathcurveto{\pgfqpoint{2.446702in}{4.723484in}}{\pgfqpoint{2.449868in}{4.722173in}}{\pgfqpoint{2.453168in}{4.722173in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{4.722173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{4.561572in}}%
\pgfpathcurveto{\pgfqpoint{2.474366in}{4.561572in}}{\pgfqpoint{2.477593in}{4.562908in}}{\pgfqpoint{2.479971in}{4.565287in}}%
\pgfpathcurveto{\pgfqpoint{2.482350in}{4.567666in}}{\pgfqpoint{2.483687in}{4.570892in}}{\pgfqpoint{2.483687in}{4.574256in}}%
\pgfpathcurveto{\pgfqpoint{2.483687in}{4.577620in}}{\pgfqpoint{2.482350in}{4.580847in}}{\pgfqpoint{2.479971in}{4.583226in}}%
\pgfpathcurveto{\pgfqpoint{2.477593in}{4.585604in}}{\pgfqpoint{2.474366in}{4.586941in}}{\pgfqpoint{2.471002in}{4.586941in}}%
\pgfpathcurveto{\pgfqpoint{2.467638in}{4.586941in}}{\pgfqpoint{2.464411in}{4.585604in}}{\pgfqpoint{2.462033in}{4.583226in}}%
\pgfpathcurveto{\pgfqpoint{2.459654in}{4.580847in}}{\pgfqpoint{2.458317in}{4.577620in}}{\pgfqpoint{2.458317in}{4.574256in}}%
\pgfpathcurveto{\pgfqpoint{2.458317in}{4.570892in}}{\pgfqpoint{2.459654in}{4.567666in}}{\pgfqpoint{2.462033in}{4.565287in}}%
\pgfpathcurveto{\pgfqpoint{2.464411in}{4.562908in}}{\pgfqpoint{2.467638in}{4.561572in}}{\pgfqpoint{2.471002in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{4.561572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{4.606099in}}%
\pgfpathcurveto{\pgfqpoint{2.492177in}{4.606099in}}{\pgfqpoint{2.495382in}{4.607427in}}{\pgfqpoint{2.497744in}{4.609789in}}%
\pgfpathcurveto{\pgfqpoint{2.500107in}{4.612152in}}{\pgfqpoint{2.501434in}{4.615357in}}{\pgfqpoint{2.501434in}{4.618698in}}%
\pgfpathcurveto{\pgfqpoint{2.501434in}{4.622039in}}{\pgfqpoint{2.500107in}{4.625244in}}{\pgfqpoint{2.497744in}{4.627606in}}%
\pgfpathcurveto{\pgfqpoint{2.495382in}{4.629969in}}{\pgfqpoint{2.492177in}{4.631296in}}{\pgfqpoint{2.488836in}{4.631296in}}%
\pgfpathcurveto{\pgfqpoint{2.485495in}{4.631296in}}{\pgfqpoint{2.482290in}{4.629969in}}{\pgfqpoint{2.479927in}{4.627606in}}%
\pgfpathcurveto{\pgfqpoint{2.477565in}{4.625244in}}{\pgfqpoint{2.476237in}{4.622039in}}{\pgfqpoint{2.476237in}{4.618698in}}%
\pgfpathcurveto{\pgfqpoint{2.476237in}{4.615357in}}{\pgfqpoint{2.477565in}{4.612152in}}{\pgfqpoint{2.479927in}{4.609789in}}%
\pgfpathcurveto{\pgfqpoint{2.482290in}{4.607427in}}{\pgfqpoint{2.485495in}{4.606099in}}{\pgfqpoint{2.488836in}{4.606099in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{4.606099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{4.552475in}}%
\pgfpathcurveto{\pgfqpoint{2.510016in}{4.552475in}}{\pgfqpoint{2.513227in}{4.553805in}}{\pgfqpoint{2.515593in}{4.556171in}}%
\pgfpathcurveto{\pgfqpoint{2.517960in}{4.558538in}}{\pgfqpoint{2.519289in}{4.561748in}}{\pgfqpoint{2.519289in}{4.565095in}}%
\pgfpathcurveto{\pgfqpoint{2.519289in}{4.568442in}}{\pgfqpoint{2.517960in}{4.571652in}}{\pgfqpoint{2.515593in}{4.574019in}}%
\pgfpathcurveto{\pgfqpoint{2.513227in}{4.576385in}}{\pgfqpoint{2.510016in}{4.577715in}}{\pgfqpoint{2.506670in}{4.577715in}}%
\pgfpathcurveto{\pgfqpoint{2.503323in}{4.577715in}}{\pgfqpoint{2.500112in}{4.576385in}}{\pgfqpoint{2.497746in}{4.574019in}}%
\pgfpathcurveto{\pgfqpoint{2.495379in}{4.571652in}}{\pgfqpoint{2.494050in}{4.568442in}}{\pgfqpoint{2.494050in}{4.565095in}}%
\pgfpathcurveto{\pgfqpoint{2.494050in}{4.561748in}}{\pgfqpoint{2.495379in}{4.558538in}}{\pgfqpoint{2.497746in}{4.556171in}}%
\pgfpathcurveto{\pgfqpoint{2.500112in}{4.553805in}}{\pgfqpoint{2.503323in}{4.552475in}}{\pgfqpoint{2.506670in}{4.552475in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{4.552475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{4.518029in}}%
\pgfpathcurveto{\pgfqpoint{2.527862in}{4.518029in}}{\pgfqpoint{2.531083in}{4.519364in}}{\pgfqpoint{2.533457in}{4.521738in}}%
\pgfpathcurveto{\pgfqpoint{2.535832in}{4.524113in}}{\pgfqpoint{2.537166in}{4.527334in}}{\pgfqpoint{2.537166in}{4.530692in}}%
\pgfpathcurveto{\pgfqpoint{2.537166in}{4.534051in}}{\pgfqpoint{2.535832in}{4.537272in}}{\pgfqpoint{2.533457in}{4.539647in}}%
\pgfpathcurveto{\pgfqpoint{2.531083in}{4.542021in}}{\pgfqpoint{2.527862in}{4.543355in}}{\pgfqpoint{2.524503in}{4.543355in}}%
\pgfpathcurveto{\pgfqpoint{2.521145in}{4.543355in}}{\pgfqpoint{2.517924in}{4.542021in}}{\pgfqpoint{2.515549in}{4.539647in}}%
\pgfpathcurveto{\pgfqpoint{2.513174in}{4.537272in}}{\pgfqpoint{2.511840in}{4.534051in}}{\pgfqpoint{2.511840in}{4.530692in}}%
\pgfpathcurveto{\pgfqpoint{2.511840in}{4.527334in}}{\pgfqpoint{2.513174in}{4.524113in}}{\pgfqpoint{2.515549in}{4.521738in}}%
\pgfpathcurveto{\pgfqpoint{2.517924in}{4.519364in}}{\pgfqpoint{2.521145in}{4.518029in}}{\pgfqpoint{2.524503in}{4.518029in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{4.518029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{4.561290in}}%
\pgfpathcurveto{\pgfqpoint{2.545649in}{4.561290in}}{\pgfqpoint{2.548826in}{4.562606in}}{\pgfqpoint{2.551169in}{4.564948in}}%
\pgfpathcurveto{\pgfqpoint{2.553511in}{4.567290in}}{\pgfqpoint{2.554827in}{4.570467in}}{\pgfqpoint{2.554827in}{4.573779in}}%
\pgfpathcurveto{\pgfqpoint{2.554827in}{4.577091in}}{\pgfqpoint{2.553511in}{4.580269in}}{\pgfqpoint{2.551169in}{4.582611in}}%
\pgfpathcurveto{\pgfqpoint{2.548826in}{4.584953in}}{\pgfqpoint{2.545649in}{4.586269in}}{\pgfqpoint{2.542337in}{4.586269in}}%
\pgfpathcurveto{\pgfqpoint{2.539025in}{4.586269in}}{\pgfqpoint{2.535848in}{4.584953in}}{\pgfqpoint{2.533506in}{4.582611in}}%
\pgfpathcurveto{\pgfqpoint{2.531163in}{4.580269in}}{\pgfqpoint{2.529847in}{4.577091in}}{\pgfqpoint{2.529847in}{4.573779in}}%
\pgfpathcurveto{\pgfqpoint{2.529847in}{4.570467in}}{\pgfqpoint{2.531163in}{4.567290in}}{\pgfqpoint{2.533506in}{4.564948in}}%
\pgfpathcurveto{\pgfqpoint{2.535848in}{4.562606in}}{\pgfqpoint{2.539025in}{4.561290in}}{\pgfqpoint{2.542337in}{4.561290in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{4.561290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{4.622629in}}%
\pgfpathcurveto{\pgfqpoint{2.563448in}{4.622629in}}{\pgfqpoint{2.566592in}{4.623931in}}{\pgfqpoint{2.568909in}{4.626249in}}%
\pgfpathcurveto{\pgfqpoint{2.571227in}{4.628566in}}{\pgfqpoint{2.572529in}{4.631710in}}{\pgfqpoint{2.572529in}{4.634987in}}%
\pgfpathcurveto{\pgfqpoint{2.572529in}{4.638264in}}{\pgfqpoint{2.571227in}{4.641408in}}{\pgfqpoint{2.568909in}{4.643725in}}%
\pgfpathcurveto{\pgfqpoint{2.566592in}{4.646043in}}{\pgfqpoint{2.563448in}{4.647345in}}{\pgfqpoint{2.560171in}{4.647345in}}%
\pgfpathcurveto{\pgfqpoint{2.556893in}{4.647345in}}{\pgfqpoint{2.553750in}{4.646043in}}{\pgfqpoint{2.551432in}{4.643725in}}%
\pgfpathcurveto{\pgfqpoint{2.549115in}{4.641408in}}{\pgfqpoint{2.547813in}{4.638264in}}{\pgfqpoint{2.547813in}{4.634987in}}%
\pgfpathcurveto{\pgfqpoint{2.547813in}{4.631710in}}{\pgfqpoint{2.549115in}{4.628566in}}{\pgfqpoint{2.551432in}{4.626249in}}%
\pgfpathcurveto{\pgfqpoint{2.553750in}{4.623931in}}{\pgfqpoint{2.556893in}{4.622629in}}{\pgfqpoint{2.560171in}{4.622629in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{4.622629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{4.579022in}}%
\pgfpathcurveto{\pgfqpoint{2.581288in}{4.579022in}}{\pgfqpoint{2.584437in}{4.580327in}}{\pgfqpoint{2.586759in}{4.582648in}}%
\pgfpathcurveto{\pgfqpoint{2.589080in}{4.584970in}}{\pgfqpoint{2.590385in}{4.588119in}}{\pgfqpoint{2.590385in}{4.591402in}}%
\pgfpathcurveto{\pgfqpoint{2.590385in}{4.594686in}}{\pgfqpoint{2.589080in}{4.597835in}}{\pgfqpoint{2.586759in}{4.600156in}}%
\pgfpathcurveto{\pgfqpoint{2.584437in}{4.602478in}}{\pgfqpoint{2.581288in}{4.603782in}}{\pgfqpoint{2.578005in}{4.603782in}}%
\pgfpathcurveto{\pgfqpoint{2.574721in}{4.603782in}}{\pgfqpoint{2.571572in}{4.602478in}}{\pgfqpoint{2.569251in}{4.600156in}}%
\pgfpathcurveto{\pgfqpoint{2.566929in}{4.597835in}}{\pgfqpoint{2.565625in}{4.594686in}}{\pgfqpoint{2.565625in}{4.591402in}}%
\pgfpathcurveto{\pgfqpoint{2.565625in}{4.588119in}}{\pgfqpoint{2.566929in}{4.584970in}}{\pgfqpoint{2.569251in}{4.582648in}}%
\pgfpathcurveto{\pgfqpoint{2.571572in}{4.580327in}}{\pgfqpoint{2.574721in}{4.579022in}}{\pgfqpoint{2.578005in}{4.579022in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{4.579022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{4.550195in}}%
\pgfpathcurveto{\pgfqpoint{2.599051in}{4.550195in}}{\pgfqpoint{2.602132in}{4.551472in}}{\pgfqpoint{2.604403in}{4.553743in}}%
\pgfpathcurveto{\pgfqpoint{2.606675in}{4.556014in}}{\pgfqpoint{2.607951in}{4.559096in}}{\pgfqpoint{2.607951in}{4.562308in}}%
\pgfpathcurveto{\pgfqpoint{2.607951in}{4.565520in}}{\pgfqpoint{2.606675in}{4.568602in}}{\pgfqpoint{2.604403in}{4.570873in}}%
\pgfpathcurveto{\pgfqpoint{2.602132in}{4.573144in}}{\pgfqpoint{2.599051in}{4.574421in}}{\pgfqpoint{2.595838in}{4.574421in}}%
\pgfpathcurveto{\pgfqpoint{2.592626in}{4.574421in}}{\pgfqpoint{2.589545in}{4.573144in}}{\pgfqpoint{2.587273in}{4.570873in}}%
\pgfpathcurveto{\pgfqpoint{2.585002in}{4.568602in}}{\pgfqpoint{2.583726in}{4.565520in}}{\pgfqpoint{2.583726in}{4.562308in}}%
\pgfpathcurveto{\pgfqpoint{2.583726in}{4.559096in}}{\pgfqpoint{2.585002in}{4.556014in}}{\pgfqpoint{2.587273in}{4.553743in}}%
\pgfpathcurveto{\pgfqpoint{2.589545in}{4.551472in}}{\pgfqpoint{2.592626in}{4.550195in}}{\pgfqpoint{2.595838in}{4.550195in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{4.550195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{4.590561in}}%
\pgfpathcurveto{\pgfqpoint{2.616896in}{4.590561in}}{\pgfqpoint{2.619989in}{4.591842in}}{\pgfqpoint{2.622269in}{4.594122in}}%
\pgfpathcurveto{\pgfqpoint{2.624549in}{4.596402in}}{\pgfqpoint{2.625830in}{4.599495in}}{\pgfqpoint{2.625830in}{4.602719in}}%
\pgfpathcurveto{\pgfqpoint{2.625830in}{4.605943in}}{\pgfqpoint{2.624549in}{4.609036in}}{\pgfqpoint{2.622269in}{4.611316in}}%
\pgfpathcurveto{\pgfqpoint{2.619989in}{4.613596in}}{\pgfqpoint{2.616896in}{4.614877in}}{\pgfqpoint{2.613672in}{4.614877in}}%
\pgfpathcurveto{\pgfqpoint{2.610448in}{4.614877in}}{\pgfqpoint{2.607355in}{4.613596in}}{\pgfqpoint{2.605075in}{4.611316in}}%
\pgfpathcurveto{\pgfqpoint{2.602795in}{4.609036in}}{\pgfqpoint{2.601514in}{4.605943in}}{\pgfqpoint{2.601514in}{4.602719in}}%
\pgfpathcurveto{\pgfqpoint{2.601514in}{4.599495in}}{\pgfqpoint{2.602795in}{4.596402in}}{\pgfqpoint{2.605075in}{4.594122in}}%
\pgfpathcurveto{\pgfqpoint{2.607355in}{4.591842in}}{\pgfqpoint{2.610448in}{4.590561in}}{\pgfqpoint{2.613672in}{4.590561in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{4.590561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{4.554174in}}%
\pgfpathcurveto{\pgfqpoint{2.634682in}{4.554174in}}{\pgfqpoint{2.637729in}{4.555436in}}{\pgfqpoint{2.639975in}{4.557682in}}%
\pgfpathcurveto{\pgfqpoint{2.642221in}{4.559928in}}{\pgfqpoint{2.643483in}{4.562974in}}{\pgfqpoint{2.643483in}{4.566151in}}%
\pgfpathcurveto{\pgfqpoint{2.643483in}{4.569327in}}{\pgfqpoint{2.642221in}{4.572373in}}{\pgfqpoint{2.639975in}{4.574619in}}%
\pgfpathcurveto{\pgfqpoint{2.637729in}{4.576865in}}{\pgfqpoint{2.634682in}{4.578127in}}{\pgfqpoint{2.631506in}{4.578127in}}%
\pgfpathcurveto{\pgfqpoint{2.628330in}{4.578127in}}{\pgfqpoint{2.625283in}{4.576865in}}{\pgfqpoint{2.623037in}{4.574619in}}%
\pgfpathcurveto{\pgfqpoint{2.620791in}{4.572373in}}{\pgfqpoint{2.619529in}{4.569327in}}{\pgfqpoint{2.619529in}{4.566151in}}%
\pgfpathcurveto{\pgfqpoint{2.619529in}{4.562974in}}{\pgfqpoint{2.620791in}{4.559928in}}{\pgfqpoint{2.623037in}{4.557682in}}%
\pgfpathcurveto{\pgfqpoint{2.625283in}{4.555436in}}{\pgfqpoint{2.628330in}{4.554174in}}{\pgfqpoint{2.631506in}{4.554174in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{4.554174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{4.586405in}}%
\pgfpathcurveto{\pgfqpoint{2.652510in}{4.586405in}}{\pgfqpoint{2.655551in}{4.587665in}}{\pgfqpoint{2.657793in}{4.589907in}}%
\pgfpathcurveto{\pgfqpoint{2.660034in}{4.592148in}}{\pgfqpoint{2.661294in}{4.595189in}}{\pgfqpoint{2.661294in}{4.598360in}}%
\pgfpathcurveto{\pgfqpoint{2.661294in}{4.601530in}}{\pgfqpoint{2.660034in}{4.604571in}}{\pgfqpoint{2.657793in}{4.606812in}}%
\pgfpathcurveto{\pgfqpoint{2.655551in}{4.609054in}}{\pgfqpoint{2.652510in}{4.610314in}}{\pgfqpoint{2.649340in}{4.610314in}}%
\pgfpathcurveto{\pgfqpoint{2.646169in}{4.610314in}}{\pgfqpoint{2.643129in}{4.609054in}}{\pgfqpoint{2.640887in}{4.606812in}}%
\pgfpathcurveto{\pgfqpoint{2.638645in}{4.604571in}}{\pgfqpoint{2.637386in}{4.601530in}}{\pgfqpoint{2.637386in}{4.598360in}}%
\pgfpathcurveto{\pgfqpoint{2.637386in}{4.595189in}}{\pgfqpoint{2.638645in}{4.592148in}}{\pgfqpoint{2.640887in}{4.589907in}}%
\pgfpathcurveto{\pgfqpoint{2.643129in}{4.587665in}}{\pgfqpoint{2.646169in}{4.586405in}}{\pgfqpoint{2.649340in}{4.586405in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{4.586405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{4.670790in}}%
\pgfpathcurveto{\pgfqpoint{2.670332in}{4.670790in}}{\pgfqpoint{2.673361in}{4.672045in}}{\pgfqpoint{2.675594in}{4.674278in}}%
\pgfpathcurveto{\pgfqpoint{2.677827in}{4.676511in}}{\pgfqpoint{2.679082in}{4.679540in}}{\pgfqpoint{2.679082in}{4.682698in}}%
\pgfpathcurveto{\pgfqpoint{2.679082in}{4.685857in}}{\pgfqpoint{2.677827in}{4.688886in}}{\pgfqpoint{2.675594in}{4.691119in}}%
\pgfpathcurveto{\pgfqpoint{2.673361in}{4.693352in}}{\pgfqpoint{2.670332in}{4.694607in}}{\pgfqpoint{2.667173in}{4.694607in}}%
\pgfpathcurveto{\pgfqpoint{2.664015in}{4.694607in}}{\pgfqpoint{2.660986in}{4.693352in}}{\pgfqpoint{2.658753in}{4.691119in}}%
\pgfpathcurveto{\pgfqpoint{2.656520in}{4.688886in}}{\pgfqpoint{2.655265in}{4.685857in}}{\pgfqpoint{2.655265in}{4.682698in}}%
\pgfpathcurveto{\pgfqpoint{2.655265in}{4.679540in}}{\pgfqpoint{2.656520in}{4.676511in}}{\pgfqpoint{2.658753in}{4.674278in}}%
\pgfpathcurveto{\pgfqpoint{2.660986in}{4.672045in}}{\pgfqpoint{2.664015in}{4.670790in}}{\pgfqpoint{2.667173in}{4.670790in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.670790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{4.728938in}}%
\pgfpathcurveto{\pgfqpoint{2.688104in}{4.728938in}}{\pgfqpoint{2.691074in}{4.730168in}}{\pgfqpoint{2.693264in}{4.732358in}}%
\pgfpathcurveto{\pgfqpoint{2.695454in}{4.734548in}}{\pgfqpoint{2.696684in}{4.737518in}}{\pgfqpoint{2.696684in}{4.740615in}}%
\pgfpathcurveto{\pgfqpoint{2.696684in}{4.743712in}}{\pgfqpoint{2.695454in}{4.746682in}}{\pgfqpoint{2.693264in}{4.748872in}}%
\pgfpathcurveto{\pgfqpoint{2.691074in}{4.751062in}}{\pgfqpoint{2.688104in}{4.752292in}}{\pgfqpoint{2.685007in}{4.752292in}}%
\pgfpathcurveto{\pgfqpoint{2.681910in}{4.752292in}}{\pgfqpoint{2.678940in}{4.751062in}}{\pgfqpoint{2.676750in}{4.748872in}}%
\pgfpathcurveto{\pgfqpoint{2.674560in}{4.746682in}}{\pgfqpoint{2.673330in}{4.743712in}}{\pgfqpoint{2.673330in}{4.740615in}}%
\pgfpathcurveto{\pgfqpoint{2.673330in}{4.737518in}}{\pgfqpoint{2.674560in}{4.734548in}}{\pgfqpoint{2.676750in}{4.732358in}}%
\pgfpathcurveto{\pgfqpoint{2.678940in}{4.730168in}}{\pgfqpoint{2.681910in}{4.728938in}}{\pgfqpoint{2.685007in}{4.728938in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{4.728938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{4.795776in}}%
\pgfpathcurveto{\pgfqpoint{2.705956in}{4.795776in}}{\pgfqpoint{2.708945in}{4.797013in}}{\pgfqpoint{2.711147in}{4.799216in}}%
\pgfpathcurveto{\pgfqpoint{2.713350in}{4.801419in}}{\pgfqpoint{2.714588in}{4.804407in}}{\pgfqpoint{2.714588in}{4.807522in}}%
\pgfpathcurveto{\pgfqpoint{2.714588in}{4.810638in}}{\pgfqpoint{2.713350in}{4.813626in}}{\pgfqpoint{2.711147in}{4.815829in}}%
\pgfpathcurveto{\pgfqpoint{2.708945in}{4.818032in}}{\pgfqpoint{2.705956in}{4.819269in}}{\pgfqpoint{2.702841in}{4.819269in}}%
\pgfpathcurveto{\pgfqpoint{2.699726in}{4.819269in}}{\pgfqpoint{2.696738in}{4.818032in}}{\pgfqpoint{2.694535in}{4.815829in}}%
\pgfpathcurveto{\pgfqpoint{2.692332in}{4.813626in}}{\pgfqpoint{2.691094in}{4.810638in}}{\pgfqpoint{2.691094in}{4.807522in}}%
\pgfpathcurveto{\pgfqpoint{2.691094in}{4.804407in}}{\pgfqpoint{2.692332in}{4.801419in}}{\pgfqpoint{2.694535in}{4.799216in}}%
\pgfpathcurveto{\pgfqpoint{2.696738in}{4.797013in}}{\pgfqpoint{2.699726in}{4.795776in}}{\pgfqpoint{2.702841in}{4.795776in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{4.795776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{4.818690in}}%
\pgfpathcurveto{\pgfqpoint{2.723790in}{4.818690in}}{\pgfqpoint{2.726778in}{4.819928in}}{\pgfqpoint{2.728981in}{4.822130in}}%
\pgfpathcurveto{\pgfqpoint{2.731184in}{4.824333in}}{\pgfqpoint{2.732422in}{4.827321in}}{\pgfqpoint{2.732422in}{4.830437in}}%
\pgfpathcurveto{\pgfqpoint{2.732422in}{4.833552in}}{\pgfqpoint{2.731184in}{4.836540in}}{\pgfqpoint{2.728981in}{4.838743in}}%
\pgfpathcurveto{\pgfqpoint{2.726778in}{4.840946in}}{\pgfqpoint{2.723790in}{4.842184in}}{\pgfqpoint{2.720675in}{4.842184in}}%
\pgfpathcurveto{\pgfqpoint{2.717559in}{4.842184in}}{\pgfqpoint{2.714571in}{4.840946in}}{\pgfqpoint{2.712368in}{4.838743in}}%
\pgfpathcurveto{\pgfqpoint{2.710166in}{4.836540in}}{\pgfqpoint{2.708928in}{4.833552in}}{\pgfqpoint{2.708928in}{4.830437in}}%
\pgfpathcurveto{\pgfqpoint{2.708928in}{4.827321in}}{\pgfqpoint{2.710166in}{4.824333in}}{\pgfqpoint{2.712368in}{4.822130in}}%
\pgfpathcurveto{\pgfqpoint{2.714571in}{4.819928in}}{\pgfqpoint{2.717559in}{4.818690in}}{\pgfqpoint{2.720675in}{4.818690in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{4.818690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{4.739364in}}%
\pgfpathcurveto{\pgfqpoint{2.741498in}{4.739364in}}{\pgfqpoint{2.744366in}{4.740552in}}{\pgfqpoint{2.746480in}{4.742666in}}%
\pgfpathcurveto{\pgfqpoint{2.748594in}{4.744780in}}{\pgfqpoint{2.749782in}{4.747647in}}{\pgfqpoint{2.749782in}{4.750637in}}%
\pgfpathcurveto{\pgfqpoint{2.749782in}{4.753627in}}{\pgfqpoint{2.748594in}{4.756494in}}{\pgfqpoint{2.746480in}{4.758608in}}%
\pgfpathcurveto{\pgfqpoint{2.744366in}{4.760722in}}{\pgfqpoint{2.741498in}{4.761910in}}{\pgfqpoint{2.738509in}{4.761910in}}%
\pgfpathcurveto{\pgfqpoint{2.735519in}{4.761910in}}{\pgfqpoint{2.732651in}{4.760722in}}{\pgfqpoint{2.730537in}{4.758608in}}%
\pgfpathcurveto{\pgfqpoint{2.728423in}{4.756494in}}{\pgfqpoint{2.727235in}{4.753627in}}{\pgfqpoint{2.727235in}{4.750637in}}%
\pgfpathcurveto{\pgfqpoint{2.727235in}{4.747647in}}{\pgfqpoint{2.728423in}{4.744780in}}{\pgfqpoint{2.730537in}{4.742666in}}%
\pgfpathcurveto{\pgfqpoint{2.732651in}{4.740552in}}{\pgfqpoint{2.735519in}{4.739364in}}{\pgfqpoint{2.738509in}{4.739364in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{4.739364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{4.742788in}}%
\pgfpathcurveto{\pgfqpoint{2.759338in}{4.742788in}}{\pgfqpoint{2.762212in}{4.743979in}}{\pgfqpoint{2.764331in}{4.746097in}}%
\pgfpathcurveto{\pgfqpoint{2.766449in}{4.748216in}}{\pgfqpoint{2.767640in}{4.751090in}}{\pgfqpoint{2.767640in}{4.754086in}}%
\pgfpathcurveto{\pgfqpoint{2.767640in}{4.757082in}}{\pgfqpoint{2.766449in}{4.759956in}}{\pgfqpoint{2.764331in}{4.762074in}}%
\pgfpathcurveto{\pgfqpoint{2.762212in}{4.764193in}}{\pgfqpoint{2.759338in}{4.765383in}}{\pgfqpoint{2.756342in}{4.765383in}}%
\pgfpathcurveto{\pgfqpoint{2.753346in}{4.765383in}}{\pgfqpoint{2.750472in}{4.764193in}}{\pgfqpoint{2.748354in}{4.762074in}}%
\pgfpathcurveto{\pgfqpoint{2.746235in}{4.759956in}}{\pgfqpoint{2.745045in}{4.757082in}}{\pgfqpoint{2.745045in}{4.754086in}}%
\pgfpathcurveto{\pgfqpoint{2.745045in}{4.751090in}}{\pgfqpoint{2.746235in}{4.748216in}}{\pgfqpoint{2.748354in}{4.746097in}}%
\pgfpathcurveto{\pgfqpoint{2.750472in}{4.743979in}}{\pgfqpoint{2.753346in}{4.742788in}}{\pgfqpoint{2.756342in}{4.742788in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{4.742788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{4.698293in}}%
\pgfpathcurveto{\pgfqpoint{2.777153in}{4.698293in}}{\pgfqpoint{2.780008in}{4.699476in}}{\pgfqpoint{2.782113in}{4.701581in}}%
\pgfpathcurveto{\pgfqpoint{2.784218in}{4.703686in}}{\pgfqpoint{2.785401in}{4.706541in}}{\pgfqpoint{2.785401in}{4.709518in}}%
\pgfpathcurveto{\pgfqpoint{2.785401in}{4.712495in}}{\pgfqpoint{2.784218in}{4.715350in}}{\pgfqpoint{2.782113in}{4.717455in}}%
\pgfpathcurveto{\pgfqpoint{2.780008in}{4.719560in}}{\pgfqpoint{2.777153in}{4.720743in}}{\pgfqpoint{2.774176in}{4.720743in}}%
\pgfpathcurveto{\pgfqpoint{2.771199in}{4.720743in}}{\pgfqpoint{2.768344in}{4.719560in}}{\pgfqpoint{2.766239in}{4.717455in}}%
\pgfpathcurveto{\pgfqpoint{2.764134in}{4.715350in}}{\pgfqpoint{2.762951in}{4.712495in}}{\pgfqpoint{2.762951in}{4.709518in}}%
\pgfpathcurveto{\pgfqpoint{2.762951in}{4.706541in}}{\pgfqpoint{2.764134in}{4.703686in}}{\pgfqpoint{2.766239in}{4.701581in}}%
\pgfpathcurveto{\pgfqpoint{2.768344in}{4.699476in}}{\pgfqpoint{2.771199in}{4.698293in}}{\pgfqpoint{2.774176in}{4.698293in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{4.698293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{4.761060in}}%
\pgfpathcurveto{\pgfqpoint{2.794967in}{4.761060in}}{\pgfqpoint{2.797804in}{4.762235in}}{\pgfqpoint{2.799895in}{4.764326in}}%
\pgfpathcurveto{\pgfqpoint{2.801986in}{4.766417in}}{\pgfqpoint{2.803161in}{4.769254in}}{\pgfqpoint{2.803161in}{4.772211in}}%
\pgfpathcurveto{\pgfqpoint{2.803161in}{4.775168in}}{\pgfqpoint{2.801986in}{4.778005in}}{\pgfqpoint{2.799895in}{4.780096in}}%
\pgfpathcurveto{\pgfqpoint{2.797804in}{4.782188in}}{\pgfqpoint{2.794967in}{4.783363in}}{\pgfqpoint{2.792010in}{4.783363in}}%
\pgfpathcurveto{\pgfqpoint{2.789052in}{4.783363in}}{\pgfqpoint{2.786216in}{4.782188in}}{\pgfqpoint{2.784125in}{4.780096in}}%
\pgfpathcurveto{\pgfqpoint{2.782033in}{4.778005in}}{\pgfqpoint{2.780858in}{4.775168in}}{\pgfqpoint{2.780858in}{4.772211in}}%
\pgfpathcurveto{\pgfqpoint{2.780858in}{4.769254in}}{\pgfqpoint{2.782033in}{4.766417in}}{\pgfqpoint{2.784125in}{4.764326in}}%
\pgfpathcurveto{\pgfqpoint{2.786216in}{4.762235in}}{\pgfqpoint{2.789052in}{4.761060in}}{\pgfqpoint{2.792010in}{4.761060in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{4.761060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{4.784678in}}%
\pgfpathcurveto{\pgfqpoint{2.812762in}{4.784678in}}{\pgfqpoint{2.815561in}{4.785837in}}{\pgfqpoint{2.817625in}{4.787901in}}%
\pgfpathcurveto{\pgfqpoint{2.819688in}{4.789964in}}{\pgfqpoint{2.820847in}{4.792763in}}{\pgfqpoint{2.820847in}{4.795682in}}%
\pgfpathcurveto{\pgfqpoint{2.820847in}{4.798600in}}{\pgfqpoint{2.819688in}{4.801399in}}{\pgfqpoint{2.817625in}{4.803463in}}%
\pgfpathcurveto{\pgfqpoint{2.815561in}{4.805526in}}{\pgfqpoint{2.812762in}{4.806685in}}{\pgfqpoint{2.809844in}{4.806685in}}%
\pgfpathcurveto{\pgfqpoint{2.806925in}{4.806685in}}{\pgfqpoint{2.804126in}{4.805526in}}{\pgfqpoint{2.802063in}{4.803463in}}%
\pgfpathcurveto{\pgfqpoint{2.799999in}{4.801399in}}{\pgfqpoint{2.798840in}{4.798600in}}{\pgfqpoint{2.798840in}{4.795682in}}%
\pgfpathcurveto{\pgfqpoint{2.798840in}{4.792763in}}{\pgfqpoint{2.799999in}{4.789964in}}{\pgfqpoint{2.802063in}{4.787901in}}%
\pgfpathcurveto{\pgfqpoint{2.804126in}{4.785837in}}{\pgfqpoint{2.806925in}{4.784678in}}{\pgfqpoint{2.809844in}{4.784678in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{4.784678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{4.787159in}}%
\pgfpathcurveto{\pgfqpoint{2.830549in}{4.787159in}}{\pgfqpoint{2.833304in}{4.788300in}}{\pgfqpoint{2.835335in}{4.790331in}}%
\pgfpathcurveto{\pgfqpoint{2.837365in}{4.792362in}}{\pgfqpoint{2.838506in}{4.795116in}}{\pgfqpoint{2.838506in}{4.797988in}}%
\pgfpathcurveto{\pgfqpoint{2.838506in}{4.800860in}}{\pgfqpoint{2.837365in}{4.803615in}}{\pgfqpoint{2.835335in}{4.805645in}}%
\pgfpathcurveto{\pgfqpoint{2.833304in}{4.807676in}}{\pgfqpoint{2.830549in}{4.808817in}}{\pgfqpoint{2.827677in}{4.808817in}}%
\pgfpathcurveto{\pgfqpoint{2.824806in}{4.808817in}}{\pgfqpoint{2.822051in}{4.807676in}}{\pgfqpoint{2.820020in}{4.805645in}}%
\pgfpathcurveto{\pgfqpoint{2.817989in}{4.803615in}}{\pgfqpoint{2.816848in}{4.800860in}}{\pgfqpoint{2.816848in}{4.797988in}}%
\pgfpathcurveto{\pgfqpoint{2.816848in}{4.795116in}}{\pgfqpoint{2.817989in}{4.792362in}}{\pgfqpoint{2.820020in}{4.790331in}}%
\pgfpathcurveto{\pgfqpoint{2.822051in}{4.788300in}}{\pgfqpoint{2.824806in}{4.787159in}}{\pgfqpoint{2.827677in}{4.787159in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{4.787159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{4.819906in}}%
\pgfpathcurveto{\pgfqpoint{2.848329in}{4.819906in}}{\pgfqpoint{2.851032in}{4.821025in}}{\pgfqpoint{2.853025in}{4.823018in}}%
\pgfpathcurveto{\pgfqpoint{2.855017in}{4.825010in}}{\pgfqpoint{2.856137in}{4.827713in}}{\pgfqpoint{2.856137in}{4.830531in}}%
\pgfpathcurveto{\pgfqpoint{2.856137in}{4.833349in}}{\pgfqpoint{2.855017in}{4.836052in}}{\pgfqpoint{2.853025in}{4.838045in}}%
\pgfpathcurveto{\pgfqpoint{2.851032in}{4.840037in}}{\pgfqpoint{2.848329in}{4.841157in}}{\pgfqpoint{2.845511in}{4.841157in}}%
\pgfpathcurveto{\pgfqpoint{2.842693in}{4.841157in}}{\pgfqpoint{2.839990in}{4.840037in}}{\pgfqpoint{2.837998in}{4.838045in}}%
\pgfpathcurveto{\pgfqpoint{2.836005in}{4.836052in}}{\pgfqpoint{2.834886in}{4.833349in}}{\pgfqpoint{2.834886in}{4.830531in}}%
\pgfpathcurveto{\pgfqpoint{2.834886in}{4.827713in}}{\pgfqpoint{2.836005in}{4.825010in}}{\pgfqpoint{2.837998in}{4.823018in}}%
\pgfpathcurveto{\pgfqpoint{2.839990in}{4.821025in}}{\pgfqpoint{2.842693in}{4.819906in}}{\pgfqpoint{2.845511in}{4.819906in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{4.819906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{4.866235in}}%
\pgfpathcurveto{\pgfqpoint{2.866163in}{4.866235in}}{\pgfqpoint{2.868866in}{4.867355in}}{\pgfqpoint{2.870858in}{4.869348in}}%
\pgfpathcurveto{\pgfqpoint{2.872851in}{4.871340in}}{\pgfqpoint{2.873971in}{4.874043in}}{\pgfqpoint{2.873971in}{4.876861in}}%
\pgfpathcurveto{\pgfqpoint{2.873971in}{4.879679in}}{\pgfqpoint{2.872851in}{4.882382in}}{\pgfqpoint{2.870858in}{4.884374in}}%
\pgfpathcurveto{\pgfqpoint{2.868866in}{4.886367in}}{\pgfqpoint{2.866163in}{4.887486in}}{\pgfqpoint{2.863345in}{4.887486in}}%
\pgfpathcurveto{\pgfqpoint{2.860527in}{4.887486in}}{\pgfqpoint{2.857824in}{4.886367in}}{\pgfqpoint{2.855832in}{4.884374in}}%
\pgfpathcurveto{\pgfqpoint{2.853839in}{4.882382in}}{\pgfqpoint{2.852719in}{4.879679in}}{\pgfqpoint{2.852719in}{4.876861in}}%
\pgfpathcurveto{\pgfqpoint{2.852719in}{4.874043in}}{\pgfqpoint{2.853839in}{4.871340in}}{\pgfqpoint{2.855832in}{4.869348in}}%
\pgfpathcurveto{\pgfqpoint{2.857824in}{4.867355in}}{\pgfqpoint{2.860527in}{4.866235in}}{\pgfqpoint{2.863345in}{4.866235in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{4.866235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{4.895566in}}%
\pgfpathcurveto{\pgfqpoint{2.883935in}{4.895566in}}{\pgfqpoint{2.886578in}{4.896661in}}{\pgfqpoint{2.888527in}{4.898610in}}%
\pgfpathcurveto{\pgfqpoint{2.890476in}{4.900559in}}{\pgfqpoint{2.891571in}{4.903202in}}{\pgfqpoint{2.891571in}{4.905958in}}%
\pgfpathcurveto{\pgfqpoint{2.891571in}{4.908714in}}{\pgfqpoint{2.890476in}{4.911358in}}{\pgfqpoint{2.888527in}{4.913307in}}%
\pgfpathcurveto{\pgfqpoint{2.886578in}{4.915255in}}{\pgfqpoint{2.883935in}{4.916350in}}{\pgfqpoint{2.881179in}{4.916350in}}%
\pgfpathcurveto{\pgfqpoint{2.878423in}{4.916350in}}{\pgfqpoint{2.875779in}{4.915255in}}{\pgfqpoint{2.873830in}{4.913307in}}%
\pgfpathcurveto{\pgfqpoint{2.871882in}{4.911358in}}{\pgfqpoint{2.870787in}{4.908714in}}{\pgfqpoint{2.870787in}{4.905958in}}%
\pgfpathcurveto{\pgfqpoint{2.870787in}{4.903202in}}{\pgfqpoint{2.871882in}{4.900559in}}{\pgfqpoint{2.873830in}{4.898610in}}%
\pgfpathcurveto{\pgfqpoint{2.875779in}{4.896661in}}{\pgfqpoint{2.878423in}{4.895566in}}{\pgfqpoint{2.881179in}{4.895566in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{4.895566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{4.897977in}}%
\pgfpathcurveto{\pgfqpoint{2.901733in}{4.897977in}}{\pgfqpoint{2.904343in}{4.899058in}}{\pgfqpoint{2.906267in}{4.900982in}}%
\pgfpathcurveto{\pgfqpoint{2.908191in}{4.902906in}}{\pgfqpoint{2.909272in}{4.905516in}}{\pgfqpoint{2.909272in}{4.908237in}}%
\pgfpathcurveto{\pgfqpoint{2.909272in}{4.910958in}}{\pgfqpoint{2.908191in}{4.913568in}}{\pgfqpoint{2.906267in}{4.915492in}}%
\pgfpathcurveto{\pgfqpoint{2.904343in}{4.917416in}}{\pgfqpoint{2.901733in}{4.918497in}}{\pgfqpoint{2.899013in}{4.918497in}}%
\pgfpathcurveto{\pgfqpoint{2.896292in}{4.918497in}}{\pgfqpoint{2.893682in}{4.917416in}}{\pgfqpoint{2.891758in}{4.915492in}}%
\pgfpathcurveto{\pgfqpoint{2.889834in}{4.913568in}}{\pgfqpoint{2.888753in}{4.910958in}}{\pgfqpoint{2.888753in}{4.908237in}}%
\pgfpathcurveto{\pgfqpoint{2.888753in}{4.905516in}}{\pgfqpoint{2.889834in}{4.902906in}}{\pgfqpoint{2.891758in}{4.900982in}}%
\pgfpathcurveto{\pgfqpoint{2.893682in}{4.899058in}}{\pgfqpoint{2.896292in}{4.897977in}}{\pgfqpoint{2.899013in}{4.897977in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{4.897977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{4.875687in}}%
\pgfpathcurveto{\pgfqpoint{2.919581in}{4.875687in}}{\pgfqpoint{2.922205in}{4.876774in}}{\pgfqpoint{2.924139in}{4.878708in}}%
\pgfpathcurveto{\pgfqpoint{2.926073in}{4.880642in}}{\pgfqpoint{2.927159in}{4.883265in}}{\pgfqpoint{2.927159in}{4.886000in}}%
\pgfpathcurveto{\pgfqpoint{2.927159in}{4.888735in}}{\pgfqpoint{2.926073in}{4.891358in}}{\pgfqpoint{2.924139in}{4.893292in}}%
\pgfpathcurveto{\pgfqpoint{2.922205in}{4.895226in}}{\pgfqpoint{2.919581in}{4.896313in}}{\pgfqpoint{2.916846in}{4.896313in}}%
\pgfpathcurveto{\pgfqpoint{2.914111in}{4.896313in}}{\pgfqpoint{2.911488in}{4.895226in}}{\pgfqpoint{2.909554in}{4.893292in}}%
\pgfpathcurveto{\pgfqpoint{2.907620in}{4.891358in}}{\pgfqpoint{2.906533in}{4.888735in}}{\pgfqpoint{2.906533in}{4.886000in}}%
\pgfpathcurveto{\pgfqpoint{2.906533in}{4.883265in}}{\pgfqpoint{2.907620in}{4.880642in}}{\pgfqpoint{2.909554in}{4.878708in}}%
\pgfpathcurveto{\pgfqpoint{2.911488in}{4.876774in}}{\pgfqpoint{2.914111in}{4.875687in}}{\pgfqpoint{2.916846in}{4.875687in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{4.875687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{4.913522in}}%
\pgfpathcurveto{\pgfqpoint{2.937422in}{4.913522in}}{\pgfqpoint{2.940052in}{4.914611in}}{\pgfqpoint{2.941991in}{4.916550in}}%
\pgfpathcurveto{\pgfqpoint{2.943930in}{4.918489in}}{\pgfqpoint{2.945019in}{4.921119in}}{\pgfqpoint{2.945019in}{4.923861in}}%
\pgfpathcurveto{\pgfqpoint{2.945019in}{4.926603in}}{\pgfqpoint{2.943930in}{4.929233in}}{\pgfqpoint{2.941991in}{4.931172in}}%
\pgfpathcurveto{\pgfqpoint{2.940052in}{4.933111in}}{\pgfqpoint{2.937422in}{4.934201in}}{\pgfqpoint{2.934680in}{4.934201in}}%
\pgfpathcurveto{\pgfqpoint{2.931938in}{4.934201in}}{\pgfqpoint{2.929308in}{4.933111in}}{\pgfqpoint{2.927369in}{4.931172in}}%
\pgfpathcurveto{\pgfqpoint{2.925430in}{4.929233in}}{\pgfqpoint{2.924341in}{4.926603in}}{\pgfqpoint{2.924341in}{4.923861in}}%
\pgfpathcurveto{\pgfqpoint{2.924341in}{4.921119in}}{\pgfqpoint{2.925430in}{4.918489in}}{\pgfqpoint{2.927369in}{4.916550in}}%
\pgfpathcurveto{\pgfqpoint{2.929308in}{4.914611in}}{\pgfqpoint{2.931938in}{4.913522in}}{\pgfqpoint{2.934680in}{4.913522in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{4.913522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{4.870316in}}%
\pgfpathcurveto{\pgfqpoint{2.955235in}{4.870316in}}{\pgfqpoint{2.957845in}{4.871398in}}{\pgfqpoint{2.959769in}{4.873322in}}%
\pgfpathcurveto{\pgfqpoint{2.961693in}{4.875246in}}{\pgfqpoint{2.962774in}{4.877855in}}{\pgfqpoint{2.962774in}{4.880576in}}%
\pgfpathcurveto{\pgfqpoint{2.962774in}{4.883297in}}{\pgfqpoint{2.961693in}{4.885907in}}{\pgfqpoint{2.959769in}{4.887831in}}%
\pgfpathcurveto{\pgfqpoint{2.957845in}{4.889755in}}{\pgfqpoint{2.955235in}{4.890836in}}{\pgfqpoint{2.952514in}{4.890836in}}%
\pgfpathcurveto{\pgfqpoint{2.949793in}{4.890836in}}{\pgfqpoint{2.947183in}{4.889755in}}{\pgfqpoint{2.945259in}{4.887831in}}%
\pgfpathcurveto{\pgfqpoint{2.943335in}{4.885907in}}{\pgfqpoint{2.942254in}{4.883297in}}{\pgfqpoint{2.942254in}{4.880576in}}%
\pgfpathcurveto{\pgfqpoint{2.942254in}{4.877855in}}{\pgfqpoint{2.943335in}{4.875246in}}{\pgfqpoint{2.945259in}{4.873322in}}%
\pgfpathcurveto{\pgfqpoint{2.947183in}{4.871398in}}{\pgfqpoint{2.949793in}{4.870316in}}{\pgfqpoint{2.952514in}{4.870316in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{4.870316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{4.842736in}}%
\pgfpathcurveto{\pgfqpoint{2.973097in}{4.842736in}}{\pgfqpoint{2.975733in}{4.843828in}}{\pgfqpoint{2.977677in}{4.845772in}}%
\pgfpathcurveto{\pgfqpoint{2.979621in}{4.847715in}}{\pgfqpoint{2.980713in}{4.850352in}}{\pgfqpoint{2.980713in}{4.853101in}}%
\pgfpathcurveto{\pgfqpoint{2.980713in}{4.855850in}}{\pgfqpoint{2.979621in}{4.858487in}}{\pgfqpoint{2.977677in}{4.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.975733in}{4.862375in}}{\pgfqpoint{2.973097in}{4.863467in}}{\pgfqpoint{2.970348in}{4.863467in}}%
\pgfpathcurveto{\pgfqpoint{2.967599in}{4.863467in}}{\pgfqpoint{2.964962in}{4.862375in}}{\pgfqpoint{2.963018in}{4.860431in}}%
\pgfpathcurveto{\pgfqpoint{2.961074in}{4.858487in}}{\pgfqpoint{2.959982in}{4.855850in}}{\pgfqpoint{2.959982in}{4.853101in}}%
\pgfpathcurveto{\pgfqpoint{2.959982in}{4.850352in}}{\pgfqpoint{2.961074in}{4.847715in}}{\pgfqpoint{2.963018in}{4.845772in}}%
\pgfpathcurveto{\pgfqpoint{2.964962in}{4.843828in}}{\pgfqpoint{2.967599in}{4.842736in}}{\pgfqpoint{2.970348in}{4.842736in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{4.842736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{4.849766in}}%
\pgfpathcurveto{\pgfqpoint{2.990979in}{4.849766in}}{\pgfqpoint{2.993662in}{4.850877in}}{\pgfqpoint{2.995640in}{4.852855in}}%
\pgfpathcurveto{\pgfqpoint{2.997618in}{4.854833in}}{\pgfqpoint{2.998730in}{4.857517in}}{\pgfqpoint{2.998730in}{4.860314in}}%
\pgfpathcurveto{\pgfqpoint{2.998730in}{4.863111in}}{\pgfqpoint{2.997618in}{4.865795in}}{\pgfqpoint{2.995640in}{4.867773in}}%
\pgfpathcurveto{\pgfqpoint{2.993662in}{4.869751in}}{\pgfqpoint{2.990979in}{4.870862in}}{\pgfqpoint{2.988181in}{4.870862in}}%
\pgfpathcurveto{\pgfqpoint{2.985384in}{4.870862in}}{\pgfqpoint{2.982701in}{4.869751in}}{\pgfqpoint{2.980723in}{4.867773in}}%
\pgfpathcurveto{\pgfqpoint{2.978745in}{4.865795in}}{\pgfqpoint{2.977633in}{4.863111in}}{\pgfqpoint{2.977633in}{4.860314in}}%
\pgfpathcurveto{\pgfqpoint{2.977633in}{4.857517in}}{\pgfqpoint{2.978745in}{4.854833in}}{\pgfqpoint{2.980723in}{4.852855in}}%
\pgfpathcurveto{\pgfqpoint{2.982701in}{4.850877in}}{\pgfqpoint{2.985384in}{4.849766in}}{\pgfqpoint{2.988181in}{4.849766in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{4.849766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{4.769640in}}%
\pgfpathcurveto{\pgfqpoint{3.008757in}{4.769640in}}{\pgfqpoint{3.011387in}{4.770729in}}{\pgfqpoint{3.013326in}{4.772668in}}%
\pgfpathcurveto{\pgfqpoint{3.015265in}{4.774607in}}{\pgfqpoint{3.016355in}{4.777237in}}{\pgfqpoint{3.016355in}{4.779979in}}%
\pgfpathcurveto{\pgfqpoint{3.016355in}{4.782721in}}{\pgfqpoint{3.015265in}{4.785351in}}{\pgfqpoint{3.013326in}{4.787290in}}%
\pgfpathcurveto{\pgfqpoint{3.011387in}{4.789229in}}{\pgfqpoint{3.008757in}{4.790318in}}{\pgfqpoint{3.006015in}{4.790318in}}%
\pgfpathcurveto{\pgfqpoint{3.003273in}{4.790318in}}{\pgfqpoint{3.000643in}{4.789229in}}{\pgfqpoint{2.998704in}{4.787290in}}%
\pgfpathcurveto{\pgfqpoint{2.996765in}{4.785351in}}{\pgfqpoint{2.995676in}{4.782721in}}{\pgfqpoint{2.995676in}{4.779979in}}%
\pgfpathcurveto{\pgfqpoint{2.995676in}{4.777237in}}{\pgfqpoint{2.996765in}{4.774607in}}{\pgfqpoint{2.998704in}{4.772668in}}%
\pgfpathcurveto{\pgfqpoint{3.000643in}{4.770729in}}{\pgfqpoint{3.003273in}{4.769640in}}{\pgfqpoint{3.006015in}{4.769640in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{4.769640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{4.748102in}}%
\pgfpathcurveto{\pgfqpoint{3.026598in}{4.748102in}}{\pgfqpoint{3.029235in}{4.749194in}}{\pgfqpoint{3.031179in}{4.751138in}}%
\pgfpathcurveto{\pgfqpoint{3.033122in}{4.753081in}}{\pgfqpoint{3.034215in}{4.755718in}}{\pgfqpoint{3.034215in}{4.758467in}}%
\pgfpathcurveto{\pgfqpoint{3.034215in}{4.761216in}}{\pgfqpoint{3.033122in}{4.763853in}}{\pgfqpoint{3.031179in}{4.765797in}}%
\pgfpathcurveto{\pgfqpoint{3.029235in}{4.767741in}}{\pgfqpoint{3.026598in}{4.768833in}}{\pgfqpoint{3.023849in}{4.768833in}}%
\pgfpathcurveto{\pgfqpoint{3.021100in}{4.768833in}}{\pgfqpoint{3.018463in}{4.767741in}}{\pgfqpoint{3.016519in}{4.765797in}}%
\pgfpathcurveto{\pgfqpoint{3.014575in}{4.763853in}}{\pgfqpoint{3.013483in}{4.761216in}}{\pgfqpoint{3.013483in}{4.758467in}}%
\pgfpathcurveto{\pgfqpoint{3.013483in}{4.755718in}}{\pgfqpoint{3.014575in}{4.753081in}}{\pgfqpoint{3.016519in}{4.751138in}}%
\pgfpathcurveto{\pgfqpoint{3.018463in}{4.749194in}}{\pgfqpoint{3.021100in}{4.748102in}}{\pgfqpoint{3.023849in}{4.748102in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{4.748102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{4.629960in}}%
\pgfpathcurveto{\pgfqpoint{3.044404in}{4.629960in}}{\pgfqpoint{3.047014in}{4.631041in}}{\pgfqpoint{3.048938in}{4.632965in}}%
\pgfpathcurveto{\pgfqpoint{3.050862in}{4.634889in}}{\pgfqpoint{3.051943in}{4.637499in}}{\pgfqpoint{3.051943in}{4.640220in}}%
\pgfpathcurveto{\pgfqpoint{3.051943in}{4.642941in}}{\pgfqpoint{3.050862in}{4.645551in}}{\pgfqpoint{3.048938in}{4.647475in}}%
\pgfpathcurveto{\pgfqpoint{3.047014in}{4.649399in}}{\pgfqpoint{3.044404in}{4.650480in}}{\pgfqpoint{3.041683in}{4.650480in}}%
\pgfpathcurveto{\pgfqpoint{3.038962in}{4.650480in}}{\pgfqpoint{3.036352in}{4.649399in}}{\pgfqpoint{3.034428in}{4.647475in}}%
\pgfpathcurveto{\pgfqpoint{3.032504in}{4.645551in}}{\pgfqpoint{3.031423in}{4.642941in}}{\pgfqpoint{3.031423in}{4.640220in}}%
\pgfpathcurveto{\pgfqpoint{3.031423in}{4.637499in}}{\pgfqpoint{3.032504in}{4.634889in}}{\pgfqpoint{3.034428in}{4.632965in}}%
\pgfpathcurveto{\pgfqpoint{3.036352in}{4.631041in}}{\pgfqpoint{3.038962in}{4.629960in}}{\pgfqpoint{3.041683in}{4.629960in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{4.629960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.636015in}}%
\pgfpathcurveto{\pgfqpoint{3.062188in}{4.636015in}}{\pgfqpoint{3.064750in}{4.637076in}}{\pgfqpoint{3.066639in}{4.638965in}}%
\pgfpathcurveto{\pgfqpoint{3.068527in}{4.640853in}}{\pgfqpoint{3.069589in}{4.643416in}}{\pgfqpoint{3.069589in}{4.646087in}}%
\pgfpathcurveto{\pgfqpoint{3.069589in}{4.648758in}}{\pgfqpoint{3.068527in}{4.651320in}}{\pgfqpoint{3.066639in}{4.653209in}}%
\pgfpathcurveto{\pgfqpoint{3.064750in}{4.655098in}}{\pgfqpoint{3.062188in}{4.656159in}}{\pgfqpoint{3.059516in}{4.656159in}}%
\pgfpathcurveto{\pgfqpoint{3.056845in}{4.656159in}}{\pgfqpoint{3.054283in}{4.655098in}}{\pgfqpoint{3.052394in}{4.653209in}}%
\pgfpathcurveto{\pgfqpoint{3.050506in}{4.651320in}}{\pgfqpoint{3.049444in}{4.648758in}}{\pgfqpoint{3.049444in}{4.646087in}}%
\pgfpathcurveto{\pgfqpoint{3.049444in}{4.643416in}}{\pgfqpoint{3.050506in}{4.640853in}}{\pgfqpoint{3.052394in}{4.638965in}}%
\pgfpathcurveto{\pgfqpoint{3.054283in}{4.637076in}}{\pgfqpoint{3.056845in}{4.636015in}}{\pgfqpoint{3.059516in}{4.636015in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.636015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.841106in}}%
\pgfpathcurveto{\pgfqpoint{0.438406in}{4.841106in}}{\pgfqpoint{0.438842in}{4.841287in}}{\pgfqpoint{0.439163in}{4.841608in}}%
\pgfpathcurveto{\pgfqpoint{0.439484in}{4.841929in}}{\pgfqpoint{0.439664in}{4.842364in}}{\pgfqpoint{0.439664in}{4.842819in}}%
\pgfpathcurveto{\pgfqpoint{0.439664in}{4.843273in}}{\pgfqpoint{0.439484in}{4.843708in}}{\pgfqpoint{0.439163in}{4.844029in}}%
\pgfpathcurveto{\pgfqpoint{0.438842in}{4.844350in}}{\pgfqpoint{0.438406in}{4.844531in}}{\pgfqpoint{0.437952in}{4.844531in}}%
\pgfpathcurveto{\pgfqpoint{0.437498in}{4.844531in}}{\pgfqpoint{0.437062in}{4.844350in}}{\pgfqpoint{0.436741in}{4.844029in}}%
\pgfpathcurveto{\pgfqpoint{0.436420in}{4.843708in}}{\pgfqpoint{0.436240in}{4.843273in}}{\pgfqpoint{0.436240in}{4.842819in}}%
\pgfpathcurveto{\pgfqpoint{0.436240in}{4.842364in}}{\pgfqpoint{0.436420in}{4.841929in}}{\pgfqpoint{0.436741in}{4.841608in}}%
\pgfpathcurveto{\pgfqpoint{0.437062in}{4.841287in}}{\pgfqpoint{0.437498in}{4.841106in}}{\pgfqpoint{0.437952in}{4.841106in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{4.841106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{4.676529in}}%
\pgfpathcurveto{\pgfqpoint{0.457101in}{4.676529in}}{\pgfqpoint{0.458363in}{4.677052in}}{\pgfqpoint{0.459293in}{4.677982in}}%
\pgfpathcurveto{\pgfqpoint{0.460223in}{4.678912in}}{\pgfqpoint{0.460745in}{4.680173in}}{\pgfqpoint{0.460745in}{4.681489in}}%
\pgfpathcurveto{\pgfqpoint{0.460745in}{4.682804in}}{\pgfqpoint{0.460223in}{4.684065in}}{\pgfqpoint{0.459293in}{4.684996in}}%
\pgfpathcurveto{\pgfqpoint{0.458363in}{4.685926in}}{\pgfqpoint{0.457101in}{4.686448in}}{\pgfqpoint{0.455786in}{4.686448in}}%
\pgfpathcurveto{\pgfqpoint{0.454470in}{4.686448in}}{\pgfqpoint{0.453209in}{4.685926in}}{\pgfqpoint{0.452279in}{4.684996in}}%
\pgfpathcurveto{\pgfqpoint{0.451349in}{4.684065in}}{\pgfqpoint{0.450826in}{4.682804in}}{\pgfqpoint{0.450826in}{4.681489in}}%
\pgfpathcurveto{\pgfqpoint{0.450826in}{4.680173in}}{\pgfqpoint{0.451349in}{4.678912in}}{\pgfqpoint{0.452279in}{4.677982in}}%
\pgfpathcurveto{\pgfqpoint{0.453209in}{4.677052in}}{\pgfqpoint{0.454470in}{4.676529in}}{\pgfqpoint{0.455786in}{4.676529in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{4.676529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{4.549280in}}%
\pgfpathcurveto{\pgfqpoint{0.474982in}{4.549280in}}{\pgfqpoint{0.476288in}{4.549821in}}{\pgfqpoint{0.477252in}{4.550784in}}%
\pgfpathcurveto{\pgfqpoint{0.478215in}{4.551748in}}{\pgfqpoint{0.478756in}{4.553054in}}{\pgfqpoint{0.478756in}{4.554417in}}%
\pgfpathcurveto{\pgfqpoint{0.478756in}{4.555779in}}{\pgfqpoint{0.478215in}{4.557086in}}{\pgfqpoint{0.477252in}{4.558049in}}%
\pgfpathcurveto{\pgfqpoint{0.476288in}{4.559012in}}{\pgfqpoint{0.474982in}{4.559553in}}{\pgfqpoint{0.473620in}{4.559553in}}%
\pgfpathcurveto{\pgfqpoint{0.472257in}{4.559553in}}{\pgfqpoint{0.470951in}{4.559012in}}{\pgfqpoint{0.469987in}{4.558049in}}%
\pgfpathcurveto{\pgfqpoint{0.469024in}{4.557086in}}{\pgfqpoint{0.468483in}{4.555779in}}{\pgfqpoint{0.468483in}{4.554417in}}%
\pgfpathcurveto{\pgfqpoint{0.468483in}{4.553054in}}{\pgfqpoint{0.469024in}{4.551748in}}{\pgfqpoint{0.469987in}{4.550784in}}%
\pgfpathcurveto{\pgfqpoint{0.470951in}{4.549821in}}{\pgfqpoint{0.472257in}{4.549280in}}{\pgfqpoint{0.473620in}{4.549280in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{4.549280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{4.329738in}}%
\pgfpathcurveto{\pgfqpoint{0.492873in}{4.329738in}}{\pgfqpoint{0.494234in}{4.330302in}}{\pgfqpoint{0.495238in}{4.331306in}}%
\pgfpathcurveto{\pgfqpoint{0.496242in}{4.332310in}}{\pgfqpoint{0.496806in}{4.333671in}}{\pgfqpoint{0.496806in}{4.335091in}}%
\pgfpathcurveto{\pgfqpoint{0.496806in}{4.336510in}}{\pgfqpoint{0.496242in}{4.337871in}}{\pgfqpoint{0.495238in}{4.338875in}}%
\pgfpathcurveto{\pgfqpoint{0.494234in}{4.339879in}}{\pgfqpoint{0.492873in}{4.340443in}}{\pgfqpoint{0.491453in}{4.340443in}}%
\pgfpathcurveto{\pgfqpoint{0.490034in}{4.340443in}}{\pgfqpoint{0.488672in}{4.339879in}}{\pgfqpoint{0.487669in}{4.338875in}}%
\pgfpathcurveto{\pgfqpoint{0.486665in}{4.337871in}}{\pgfqpoint{0.486101in}{4.336510in}}{\pgfqpoint{0.486101in}{4.335091in}}%
\pgfpathcurveto{\pgfqpoint{0.486101in}{4.333671in}}{\pgfqpoint{0.486665in}{4.332310in}}{\pgfqpoint{0.487669in}{4.331306in}}%
\pgfpathcurveto{\pgfqpoint{0.488672in}{4.330302in}}{\pgfqpoint{0.490034in}{4.329738in}}{\pgfqpoint{0.491453in}{4.329738in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{4.329738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{4.234513in}}%
\pgfpathcurveto{\pgfqpoint{0.511629in}{4.234513in}}{\pgfqpoint{0.513876in}{4.235443in}}{\pgfqpoint{0.515533in}{4.237100in}}%
\pgfpathcurveto{\pgfqpoint{0.517189in}{4.238756in}}{\pgfqpoint{0.518120in}{4.241003in}}{\pgfqpoint{0.518120in}{4.243345in}}%
\pgfpathcurveto{\pgfqpoint{0.518120in}{4.245687in}}{\pgfqpoint{0.517189in}{4.247934in}}{\pgfqpoint{0.515533in}{4.249591in}}%
\pgfpathcurveto{\pgfqpoint{0.513876in}{4.251247in}}{\pgfqpoint{0.511629in}{4.252178in}}{\pgfqpoint{0.509287in}{4.252178in}}%
\pgfpathcurveto{\pgfqpoint{0.506945in}{4.252178in}}{\pgfqpoint{0.504698in}{4.251247in}}{\pgfqpoint{0.503042in}{4.249591in}}%
\pgfpathcurveto{\pgfqpoint{0.501385in}{4.247934in}}{\pgfqpoint{0.500455in}{4.245687in}}{\pgfqpoint{0.500455in}{4.243345in}}%
\pgfpathcurveto{\pgfqpoint{0.500455in}{4.241003in}}{\pgfqpoint{0.501385in}{4.238756in}}{\pgfqpoint{0.503042in}{4.237100in}}%
\pgfpathcurveto{\pgfqpoint{0.504698in}{4.235443in}}{\pgfqpoint{0.506945in}{4.234513in}}{\pgfqpoint{0.509287in}{4.234513in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{4.234513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{4.116274in}}%
\pgfpathcurveto{\pgfqpoint{0.529514in}{4.116274in}}{\pgfqpoint{0.531809in}{4.117225in}}{\pgfqpoint{0.533501in}{4.118917in}}%
\pgfpathcurveto{\pgfqpoint{0.535193in}{4.120609in}}{\pgfqpoint{0.536144in}{4.122904in}}{\pgfqpoint{0.536144in}{4.125297in}}%
\pgfpathcurveto{\pgfqpoint{0.536144in}{4.127690in}}{\pgfqpoint{0.535193in}{4.129985in}}{\pgfqpoint{0.533501in}{4.131677in}}%
\pgfpathcurveto{\pgfqpoint{0.531809in}{4.133370in}}{\pgfqpoint{0.529514in}{4.134320in}}{\pgfqpoint{0.527121in}{4.134320in}}%
\pgfpathcurveto{\pgfqpoint{0.524728in}{4.134320in}}{\pgfqpoint{0.522433in}{4.133370in}}{\pgfqpoint{0.520740in}{4.131677in}}%
\pgfpathcurveto{\pgfqpoint{0.519048in}{4.129985in}}{\pgfqpoint{0.518098in}{4.127690in}}{\pgfqpoint{0.518098in}{4.125297in}}%
\pgfpathcurveto{\pgfqpoint{0.518098in}{4.122904in}}{\pgfqpoint{0.519048in}{4.120609in}}{\pgfqpoint{0.520740in}{4.118917in}}%
\pgfpathcurveto{\pgfqpoint{0.522433in}{4.117225in}}{\pgfqpoint{0.524728in}{4.116274in}}{\pgfqpoint{0.527121in}{4.116274in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{4.116274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{4.108401in}}%
\pgfpathcurveto{\pgfqpoint{0.547367in}{4.108401in}}{\pgfqpoint{0.549681in}{4.109360in}}{\pgfqpoint{0.551386in}{4.111066in}}%
\pgfpathcurveto{\pgfqpoint{0.553092in}{4.112771in}}{\pgfqpoint{0.554050in}{4.115085in}}{\pgfqpoint{0.554050in}{4.117497in}}%
\pgfpathcurveto{\pgfqpoint{0.554050in}{4.119910in}}{\pgfqpoint{0.553092in}{4.122223in}}{\pgfqpoint{0.551386in}{4.123929in}}%
\pgfpathcurveto{\pgfqpoint{0.549681in}{4.125635in}}{\pgfqpoint{0.547367in}{4.126593in}}{\pgfqpoint{0.544955in}{4.126593in}}%
\pgfpathcurveto{\pgfqpoint{0.542542in}{4.126593in}}{\pgfqpoint{0.540229in}{4.125635in}}{\pgfqpoint{0.538523in}{4.123929in}}%
\pgfpathcurveto{\pgfqpoint{0.536817in}{4.122223in}}{\pgfqpoint{0.535859in}{4.119910in}}{\pgfqpoint{0.535859in}{4.117497in}}%
\pgfpathcurveto{\pgfqpoint{0.535859in}{4.115085in}}{\pgfqpoint{0.536817in}{4.112771in}}{\pgfqpoint{0.538523in}{4.111066in}}%
\pgfpathcurveto{\pgfqpoint{0.540229in}{4.109360in}}{\pgfqpoint{0.542542in}{4.108401in}}{\pgfqpoint{0.544955in}{4.108401in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{4.108401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{4.050495in}}%
\pgfpathcurveto{\pgfqpoint{0.566166in}{4.050495in}}{\pgfqpoint{0.569405in}{4.051837in}}{\pgfqpoint{0.571793in}{4.054225in}}%
\pgfpathcurveto{\pgfqpoint{0.574181in}{4.056613in}}{\pgfqpoint{0.575523in}{4.059852in}}{\pgfqpoint{0.575523in}{4.063229in}}%
\pgfpathcurveto{\pgfqpoint{0.575523in}{4.066607in}}{\pgfqpoint{0.574181in}{4.069846in}}{\pgfqpoint{0.571793in}{4.072234in}}%
\pgfpathcurveto{\pgfqpoint{0.569405in}{4.074622in}}{\pgfqpoint{0.566166in}{4.075964in}}{\pgfqpoint{0.562788in}{4.075964in}}%
\pgfpathcurveto{\pgfqpoint{0.559411in}{4.075964in}}{\pgfqpoint{0.556172in}{4.074622in}}{\pgfqpoint{0.553784in}{4.072234in}}%
\pgfpathcurveto{\pgfqpoint{0.551396in}{4.069846in}}{\pgfqpoint{0.550054in}{4.066607in}}{\pgfqpoint{0.550054in}{4.063229in}}%
\pgfpathcurveto{\pgfqpoint{0.550054in}{4.059852in}}{\pgfqpoint{0.551396in}{4.056613in}}{\pgfqpoint{0.553784in}{4.054225in}}%
\pgfpathcurveto{\pgfqpoint{0.556172in}{4.051837in}}{\pgfqpoint{0.559411in}{4.050495in}}{\pgfqpoint{0.562788in}{4.050495in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{4.050495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{4.050827in}}%
\pgfpathcurveto{\pgfqpoint{0.583948in}{4.050827in}}{\pgfqpoint{0.587139in}{4.052149in}}{\pgfqpoint{0.589490in}{4.054501in}}%
\pgfpathcurveto{\pgfqpoint{0.591842in}{4.056853in}}{\pgfqpoint{0.593164in}{4.060043in}}{\pgfqpoint{0.593164in}{4.063369in}}%
\pgfpathcurveto{\pgfqpoint{0.593164in}{4.066695in}}{\pgfqpoint{0.591842in}{4.069885in}}{\pgfqpoint{0.589490in}{4.072237in}}%
\pgfpathcurveto{\pgfqpoint{0.587139in}{4.074589in}}{\pgfqpoint{0.583948in}{4.075911in}}{\pgfqpoint{0.580622in}{4.075911in}}%
\pgfpathcurveto{\pgfqpoint{0.577296in}{4.075911in}}{\pgfqpoint{0.574106in}{4.074589in}}{\pgfqpoint{0.571754in}{4.072237in}}%
\pgfpathcurveto{\pgfqpoint{0.569402in}{4.069885in}}{\pgfqpoint{0.568080in}{4.066695in}}{\pgfqpoint{0.568080in}{4.063369in}}%
\pgfpathcurveto{\pgfqpoint{0.568080in}{4.060043in}}{\pgfqpoint{0.569402in}{4.056853in}}{\pgfqpoint{0.571754in}{4.054501in}}%
\pgfpathcurveto{\pgfqpoint{0.574106in}{4.052149in}}{\pgfqpoint{0.577296in}{4.050827in}}{\pgfqpoint{0.580622in}{4.050827in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{4.050827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{4.049677in}}%
\pgfpathcurveto{\pgfqpoint{0.601788in}{4.049677in}}{\pgfqpoint{0.604983in}{4.051000in}}{\pgfqpoint{0.607339in}{4.053356in}}%
\pgfpathcurveto{\pgfqpoint{0.609695in}{4.055712in}}{\pgfqpoint{0.611018in}{4.058907in}}{\pgfqpoint{0.611018in}{4.062239in}}%
\pgfpathcurveto{\pgfqpoint{0.611018in}{4.065571in}}{\pgfqpoint{0.609695in}{4.068766in}}{\pgfqpoint{0.607339in}{4.071122in}}%
\pgfpathcurveto{\pgfqpoint{0.604983in}{4.073478in}}{\pgfqpoint{0.601788in}{4.074801in}}{\pgfqpoint{0.598456in}{4.074801in}}%
\pgfpathcurveto{\pgfqpoint{0.595124in}{4.074801in}}{\pgfqpoint{0.591929in}{4.073478in}}{\pgfqpoint{0.589573in}{4.071122in}}%
\pgfpathcurveto{\pgfqpoint{0.587217in}{4.068766in}}{\pgfqpoint{0.585893in}{4.065571in}}{\pgfqpoint{0.585893in}{4.062239in}}%
\pgfpathcurveto{\pgfqpoint{0.585893in}{4.058907in}}{\pgfqpoint{0.587217in}{4.055712in}}{\pgfqpoint{0.589573in}{4.053356in}}%
\pgfpathcurveto{\pgfqpoint{0.591929in}{4.051000in}}{\pgfqpoint{0.595124in}{4.049677in}}{\pgfqpoint{0.598456in}{4.049677in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{4.049677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{4.064048in}}%
\pgfpathcurveto{\pgfqpoint{0.620558in}{4.064048in}}{\pgfqpoint{0.624652in}{4.065744in}}{\pgfqpoint{0.627670in}{4.068762in}}%
\pgfpathcurveto{\pgfqpoint{0.630688in}{4.071780in}}{\pgfqpoint{0.632383in}{4.075874in}}{\pgfqpoint{0.632383in}{4.080142in}}%
\pgfpathcurveto{\pgfqpoint{0.632383in}{4.084410in}}{\pgfqpoint{0.630688in}{4.088504in}}{\pgfqpoint{0.627670in}{4.091522in}}%
\pgfpathcurveto{\pgfqpoint{0.624652in}{4.094540in}}{\pgfqpoint{0.620558in}{4.096236in}}{\pgfqpoint{0.616290in}{4.096236in}}%
\pgfpathcurveto{\pgfqpoint{0.612022in}{4.096236in}}{\pgfqpoint{0.607928in}{4.094540in}}{\pgfqpoint{0.604910in}{4.091522in}}%
\pgfpathcurveto{\pgfqpoint{0.601892in}{4.088504in}}{\pgfqpoint{0.600196in}{4.084410in}}{\pgfqpoint{0.600196in}{4.080142in}}%
\pgfpathcurveto{\pgfqpoint{0.600196in}{4.075874in}}{\pgfqpoint{0.601892in}{4.071780in}}{\pgfqpoint{0.604910in}{4.068762in}}%
\pgfpathcurveto{\pgfqpoint{0.607928in}{4.065744in}}{\pgfqpoint{0.612022in}{4.064048in}}{\pgfqpoint{0.616290in}{4.064048in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{4.064048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{4.034796in}}%
\pgfpathcurveto{\pgfqpoint{0.638311in}{4.034796in}}{\pgfqpoint{0.642328in}{4.036460in}}{\pgfqpoint{0.645289in}{4.039421in}}%
\pgfpathcurveto{\pgfqpoint{0.648250in}{4.042382in}}{\pgfqpoint{0.649913in}{4.046399in}}{\pgfqpoint{0.649913in}{4.050586in}}%
\pgfpathcurveto{\pgfqpoint{0.649913in}{4.054774in}}{\pgfqpoint{0.648250in}{4.058790in}}{\pgfqpoint{0.645289in}{4.061751in}}%
\pgfpathcurveto{\pgfqpoint{0.642328in}{4.064712in}}{\pgfqpoint{0.638311in}{4.066376in}}{\pgfqpoint{0.634123in}{4.066376in}}%
\pgfpathcurveto{\pgfqpoint{0.629936in}{4.066376in}}{\pgfqpoint{0.625919in}{4.064712in}}{\pgfqpoint{0.622958in}{4.061751in}}%
\pgfpathcurveto{\pgfqpoint{0.619997in}{4.058790in}}{\pgfqpoint{0.618334in}{4.054774in}}{\pgfqpoint{0.618334in}{4.050586in}}%
\pgfpathcurveto{\pgfqpoint{0.618334in}{4.046399in}}{\pgfqpoint{0.619997in}{4.042382in}}{\pgfqpoint{0.622958in}{4.039421in}}%
\pgfpathcurveto{\pgfqpoint{0.625919in}{4.036460in}}{\pgfqpoint{0.629936in}{4.034796in}}{\pgfqpoint{0.634123in}{4.034796in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{4.034796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{4.050783in}}%
\pgfpathcurveto{\pgfqpoint{0.656099in}{4.050783in}}{\pgfqpoint{0.660073in}{4.052428in}}{\pgfqpoint{0.663002in}{4.055357in}}%
\pgfpathcurveto{\pgfqpoint{0.665931in}{4.058286in}}{\pgfqpoint{0.667576in}{4.062259in}}{\pgfqpoint{0.667576in}{4.066402in}}%
\pgfpathcurveto{\pgfqpoint{0.667576in}{4.070544in}}{\pgfqpoint{0.665931in}{4.074517in}}{\pgfqpoint{0.663002in}{4.077446in}}%
\pgfpathcurveto{\pgfqpoint{0.660073in}{4.080375in}}{\pgfqpoint{0.656099in}{4.082021in}}{\pgfqpoint{0.651957in}{4.082021in}}%
\pgfpathcurveto{\pgfqpoint{0.647815in}{4.082021in}}{\pgfqpoint{0.643842in}{4.080375in}}{\pgfqpoint{0.640913in}{4.077446in}}%
\pgfpathcurveto{\pgfqpoint{0.637984in}{4.074517in}}{\pgfqpoint{0.636338in}{4.070544in}}{\pgfqpoint{0.636338in}{4.066402in}}%
\pgfpathcurveto{\pgfqpoint{0.636338in}{4.062259in}}{\pgfqpoint{0.637984in}{4.058286in}}{\pgfqpoint{0.640913in}{4.055357in}}%
\pgfpathcurveto{\pgfqpoint{0.643842in}{4.052428in}}{\pgfqpoint{0.647815in}{4.050783in}}{\pgfqpoint{0.651957in}{4.050783in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{4.050783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{4.078442in}}%
\pgfpathcurveto{\pgfqpoint{0.673897in}{4.078442in}}{\pgfqpoint{0.677835in}{4.080073in}}{\pgfqpoint{0.680738in}{4.082976in}}%
\pgfpathcurveto{\pgfqpoint{0.683641in}{4.085879in}}{\pgfqpoint{0.685273in}{4.089817in}}{\pgfqpoint{0.685273in}{4.093923in}}%
\pgfpathcurveto{\pgfqpoint{0.685273in}{4.098029in}}{\pgfqpoint{0.683641in}{4.101967in}}{\pgfqpoint{0.680738in}{4.104870in}}%
\pgfpathcurveto{\pgfqpoint{0.677835in}{4.107774in}}{\pgfqpoint{0.673897in}{4.109405in}}{\pgfqpoint{0.669791in}{4.109405in}}%
\pgfpathcurveto{\pgfqpoint{0.665685in}{4.109405in}}{\pgfqpoint{0.661747in}{4.107774in}}{\pgfqpoint{0.658844in}{4.104870in}}%
\pgfpathcurveto{\pgfqpoint{0.655941in}{4.101967in}}{\pgfqpoint{0.654309in}{4.098029in}}{\pgfqpoint{0.654309in}{4.093923in}}%
\pgfpathcurveto{\pgfqpoint{0.654309in}{4.089817in}}{\pgfqpoint{0.655941in}{4.085879in}}{\pgfqpoint{0.658844in}{4.082976in}}%
\pgfpathcurveto{\pgfqpoint{0.661747in}{4.080073in}}{\pgfqpoint{0.665685in}{4.078442in}}{\pgfqpoint{0.669791in}{4.078442in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{4.078442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{4.006824in}}%
\pgfpathcurveto{\pgfqpoint{0.692517in}{4.006824in}}{\pgfqpoint{0.697209in}{4.008767in}}{\pgfqpoint{0.700668in}{4.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.704127in}{4.015686in}}{\pgfqpoint{0.706071in}{4.020378in}}{\pgfqpoint{0.706071in}{4.025270in}}%
\pgfpathcurveto{\pgfqpoint{0.706071in}{4.030162in}}{\pgfqpoint{0.704127in}{4.034854in}}{\pgfqpoint{0.700668in}{4.038313in}}%
\pgfpathcurveto{\pgfqpoint{0.697209in}{4.041772in}}{\pgfqpoint{0.692517in}{4.043716in}}{\pgfqpoint{0.687625in}{4.043716in}}%
\pgfpathcurveto{\pgfqpoint{0.682733in}{4.043716in}}{\pgfqpoint{0.678041in}{4.041772in}}{\pgfqpoint{0.674582in}{4.038313in}}%
\pgfpathcurveto{\pgfqpoint{0.671122in}{4.034854in}}{\pgfqpoint{0.669179in}{4.030162in}}{\pgfqpoint{0.669179in}{4.025270in}}%
\pgfpathcurveto{\pgfqpoint{0.669179in}{4.020378in}}{\pgfqpoint{0.671122in}{4.015686in}}{\pgfqpoint{0.674582in}{4.012227in}}%
\pgfpathcurveto{\pgfqpoint{0.678041in}{4.008767in}}{\pgfqpoint{0.682733in}{4.006824in}}{\pgfqpoint{0.687625in}{4.006824in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{4.006824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{3.902472in}}%
\pgfpathcurveto{\pgfqpoint{0.710277in}{3.902472in}}{\pgfqpoint{0.714900in}{3.904387in}}{\pgfqpoint{0.718307in}{3.907794in}}%
\pgfpathcurveto{\pgfqpoint{0.721714in}{3.911201in}}{\pgfqpoint{0.723629in}{3.915824in}}{\pgfqpoint{0.723629in}{3.920642in}}%
\pgfpathcurveto{\pgfqpoint{0.723629in}{3.925461in}}{\pgfqpoint{0.721714in}{3.930083in}}{\pgfqpoint{0.718307in}{3.933491in}}%
\pgfpathcurveto{\pgfqpoint{0.714900in}{3.936898in}}{\pgfqpoint{0.710277in}{3.938813in}}{\pgfqpoint{0.705459in}{3.938813in}}%
\pgfpathcurveto{\pgfqpoint{0.700640in}{3.938813in}}{\pgfqpoint{0.696018in}{3.936898in}}{\pgfqpoint{0.692610in}{3.933491in}}%
\pgfpathcurveto{\pgfqpoint{0.689203in}{3.930083in}}{\pgfqpoint{0.687288in}{3.925461in}}{\pgfqpoint{0.687288in}{3.920642in}}%
\pgfpathcurveto{\pgfqpoint{0.687288in}{3.915824in}}{\pgfqpoint{0.689203in}{3.911201in}}{\pgfqpoint{0.692610in}{3.907794in}}%
\pgfpathcurveto{\pgfqpoint{0.696018in}{3.904387in}}{\pgfqpoint{0.700640in}{3.902472in}}{\pgfqpoint{0.705459in}{3.902472in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{3.902472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{3.939909in}}%
\pgfpathcurveto{\pgfqpoint{0.728031in}{3.939909in}}{\pgfqpoint{0.732575in}{3.941791in}}{\pgfqpoint{0.735926in}{3.945142in}}%
\pgfpathcurveto{\pgfqpoint{0.739276in}{3.948492in}}{\pgfqpoint{0.741159in}{3.953037in}}{\pgfqpoint{0.741159in}{3.957775in}}%
\pgfpathcurveto{\pgfqpoint{0.741159in}{3.962514in}}{\pgfqpoint{0.739276in}{3.967058in}}{\pgfqpoint{0.735926in}{3.970409in}}%
\pgfpathcurveto{\pgfqpoint{0.732575in}{3.973759in}}{\pgfqpoint{0.728031in}{3.975642in}}{\pgfqpoint{0.723292in}{3.975642in}}%
\pgfpathcurveto{\pgfqpoint{0.718554in}{3.975642in}}{\pgfqpoint{0.714009in}{3.973759in}}{\pgfqpoint{0.710659in}{3.970409in}}%
\pgfpathcurveto{\pgfqpoint{0.707308in}{3.967058in}}{\pgfqpoint{0.705426in}{3.962514in}}{\pgfqpoint{0.705426in}{3.957775in}}%
\pgfpathcurveto{\pgfqpoint{0.705426in}{3.953037in}}{\pgfqpoint{0.707308in}{3.948492in}}{\pgfqpoint{0.710659in}{3.945142in}}%
\pgfpathcurveto{\pgfqpoint{0.714009in}{3.941791in}}{\pgfqpoint{0.718554in}{3.939909in}}{\pgfqpoint{0.723292in}{3.939909in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{3.939909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{3.958737in}}%
\pgfpathcurveto{\pgfqpoint{0.746524in}{3.958737in}}{\pgfqpoint{0.751702in}{3.960881in}}{\pgfqpoint{0.755519in}{3.964698in}}%
\pgfpathcurveto{\pgfqpoint{0.759336in}{3.968515in}}{\pgfqpoint{0.761480in}{3.973693in}}{\pgfqpoint{0.761480in}{3.979091in}}%
\pgfpathcurveto{\pgfqpoint{0.761480in}{3.984489in}}{\pgfqpoint{0.759336in}{3.989666in}}{\pgfqpoint{0.755519in}{3.993483in}}%
\pgfpathcurveto{\pgfqpoint{0.751702in}{3.997300in}}{\pgfqpoint{0.746524in}{3.999445in}}{\pgfqpoint{0.741126in}{3.999445in}}%
\pgfpathcurveto{\pgfqpoint{0.735728in}{3.999445in}}{\pgfqpoint{0.730550in}{3.997300in}}{\pgfqpoint{0.726734in}{3.993483in}}%
\pgfpathcurveto{\pgfqpoint{0.722917in}{3.989666in}}{\pgfqpoint{0.720772in}{3.984489in}}{\pgfqpoint{0.720772in}{3.979091in}}%
\pgfpathcurveto{\pgfqpoint{0.720772in}{3.973693in}}{\pgfqpoint{0.722917in}{3.968515in}}{\pgfqpoint{0.726734in}{3.964698in}}%
\pgfpathcurveto{\pgfqpoint{0.730550in}{3.960881in}}{\pgfqpoint{0.735728in}{3.958737in}}{\pgfqpoint{0.741126in}{3.958737in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{3.958737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{3.939325in}}%
\pgfpathcurveto{\pgfqpoint{0.764285in}{3.939325in}}{\pgfqpoint{0.769393in}{3.941441in}}{\pgfqpoint{0.773159in}{3.945207in}}%
\pgfpathcurveto{\pgfqpoint{0.776924in}{3.948972in}}{\pgfqpoint{0.779040in}{3.954080in}}{\pgfqpoint{0.779040in}{3.959406in}}%
\pgfpathcurveto{\pgfqpoint{0.779040in}{3.964731in}}{\pgfqpoint{0.776924in}{3.969839in}}{\pgfqpoint{0.773159in}{3.973604in}}%
\pgfpathcurveto{\pgfqpoint{0.769393in}{3.977370in}}{\pgfqpoint{0.764285in}{3.979486in}}{\pgfqpoint{0.758960in}{3.979486in}}%
\pgfpathcurveto{\pgfqpoint{0.753635in}{3.979486in}}{\pgfqpoint{0.748527in}{3.977370in}}{\pgfqpoint{0.744761in}{3.973604in}}%
\pgfpathcurveto{\pgfqpoint{0.740996in}{3.969839in}}{\pgfqpoint{0.738880in}{3.964731in}}{\pgfqpoint{0.738880in}{3.959406in}}%
\pgfpathcurveto{\pgfqpoint{0.738880in}{3.954080in}}{\pgfqpoint{0.740996in}{3.948972in}}{\pgfqpoint{0.744761in}{3.945207in}}%
\pgfpathcurveto{\pgfqpoint{0.748527in}{3.941441in}}{\pgfqpoint{0.753635in}{3.939325in}}{\pgfqpoint{0.758960in}{3.939325in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{3.939325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{3.962531in}}%
\pgfpathcurveto{\pgfqpoint{0.782043in}{3.962531in}}{\pgfqpoint{0.787078in}{3.964616in}}{\pgfqpoint{0.790789in}{3.968328in}}%
\pgfpathcurveto{\pgfqpoint{0.794501in}{3.972040in}}{\pgfqpoint{0.796586in}{3.977074in}}{\pgfqpoint{0.796586in}{3.982324in}}%
\pgfpathcurveto{\pgfqpoint{0.796586in}{3.987573in}}{\pgfqpoint{0.794501in}{3.992608in}}{\pgfqpoint{0.790789in}{3.996319in}}%
\pgfpathcurveto{\pgfqpoint{0.787078in}{4.000031in}}{\pgfqpoint{0.782043in}{4.002116in}}{\pgfqpoint{0.776794in}{4.002116in}}%
\pgfpathcurveto{\pgfqpoint{0.771545in}{4.002116in}}{\pgfqpoint{0.766510in}{4.000031in}}{\pgfqpoint{0.762798in}{3.996319in}}%
\pgfpathcurveto{\pgfqpoint{0.759086in}{3.992608in}}{\pgfqpoint{0.757001in}{3.987573in}}{\pgfqpoint{0.757001in}{3.982324in}}%
\pgfpathcurveto{\pgfqpoint{0.757001in}{3.977074in}}{\pgfqpoint{0.759086in}{3.972040in}}{\pgfqpoint{0.762798in}{3.968328in}}%
\pgfpathcurveto{\pgfqpoint{0.766510in}{3.964616in}}{\pgfqpoint{0.771545in}{3.962531in}}{\pgfqpoint{0.776794in}{3.962531in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{3.962531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{3.968723in}}%
\pgfpathcurveto{\pgfqpoint{0.800426in}{3.968723in}}{\pgfqpoint{0.805987in}{3.971027in}}{\pgfqpoint{0.810087in}{3.975127in}}%
\pgfpathcurveto{\pgfqpoint{0.814187in}{3.979227in}}{\pgfqpoint{0.816490in}{3.984788in}}{\pgfqpoint{0.816490in}{3.990586in}}%
\pgfpathcurveto{\pgfqpoint{0.816490in}{3.996385in}}{\pgfqpoint{0.814187in}{4.001946in}}{\pgfqpoint{0.810087in}{4.006046in}}%
\pgfpathcurveto{\pgfqpoint{0.805987in}{4.010146in}}{\pgfqpoint{0.800426in}{4.012450in}}{\pgfqpoint{0.794627in}{4.012450in}}%
\pgfpathcurveto{\pgfqpoint{0.788829in}{4.012450in}}{\pgfqpoint{0.783268in}{4.010146in}}{\pgfqpoint{0.779168in}{4.006046in}}%
\pgfpathcurveto{\pgfqpoint{0.775068in}{4.001946in}}{\pgfqpoint{0.772764in}{3.996385in}}{\pgfqpoint{0.772764in}{3.990586in}}%
\pgfpathcurveto{\pgfqpoint{0.772764in}{3.984788in}}{\pgfqpoint{0.775068in}{3.979227in}}{\pgfqpoint{0.779168in}{3.975127in}}%
\pgfpathcurveto{\pgfqpoint{0.783268in}{3.971027in}}{\pgfqpoint{0.788829in}{3.968723in}}{\pgfqpoint{0.794627in}{3.968723in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{3.968723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{3.992185in}}%
\pgfpathcurveto{\pgfqpoint{0.818178in}{3.992185in}}{\pgfqpoint{0.823661in}{3.994457in}}{\pgfqpoint{0.827703in}{3.998499in}}%
\pgfpathcurveto{\pgfqpoint{0.831745in}{4.002541in}}{\pgfqpoint{0.834016in}{4.008024in}}{\pgfqpoint{0.834016in}{4.013741in}}%
\pgfpathcurveto{\pgfqpoint{0.834016in}{4.019457in}}{\pgfqpoint{0.831745in}{4.024940in}}{\pgfqpoint{0.827703in}{4.028983in}}%
\pgfpathcurveto{\pgfqpoint{0.823661in}{4.033025in}}{\pgfqpoint{0.818178in}{4.035296in}}{\pgfqpoint{0.812461in}{4.035296in}}%
\pgfpathcurveto{\pgfqpoint{0.806745in}{4.035296in}}{\pgfqpoint{0.801262in}{4.033025in}}{\pgfqpoint{0.797219in}{4.028983in}}%
\pgfpathcurveto{\pgfqpoint{0.793177in}{4.024940in}}{\pgfqpoint{0.790906in}{4.019457in}}{\pgfqpoint{0.790906in}{4.013741in}}%
\pgfpathcurveto{\pgfqpoint{0.790906in}{4.008024in}}{\pgfqpoint{0.793177in}{4.002541in}}{\pgfqpoint{0.797219in}{3.998499in}}%
\pgfpathcurveto{\pgfqpoint{0.801262in}{3.994457in}}{\pgfqpoint{0.806745in}{3.992185in}}{\pgfqpoint{0.812461in}{3.992185in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{3.992185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{4.048805in}}%
\pgfpathcurveto{\pgfqpoint{0.835925in}{4.048805in}}{\pgfqpoint{0.841326in}{4.051042in}}{\pgfqpoint{0.845307in}{4.055024in}}%
\pgfpathcurveto{\pgfqpoint{0.849289in}{4.059005in}}{\pgfqpoint{0.851526in}{4.064406in}}{\pgfqpoint{0.851526in}{4.070036in}}%
\pgfpathcurveto{\pgfqpoint{0.851526in}{4.075666in}}{\pgfqpoint{0.849289in}{4.081067in}}{\pgfqpoint{0.845307in}{4.085048in}}%
\pgfpathcurveto{\pgfqpoint{0.841326in}{4.089030in}}{\pgfqpoint{0.835925in}{4.091267in}}{\pgfqpoint{0.830295in}{4.091267in}}%
\pgfpathcurveto{\pgfqpoint{0.824665in}{4.091267in}}{\pgfqpoint{0.819264in}{4.089030in}}{\pgfqpoint{0.815283in}{4.085048in}}%
\pgfpathcurveto{\pgfqpoint{0.811301in}{4.081067in}}{\pgfqpoint{0.809064in}{4.075666in}}{\pgfqpoint{0.809064in}{4.070036in}}%
\pgfpathcurveto{\pgfqpoint{0.809064in}{4.064406in}}{\pgfqpoint{0.811301in}{4.059005in}}{\pgfqpoint{0.815283in}{4.055024in}}%
\pgfpathcurveto{\pgfqpoint{0.819264in}{4.051042in}}{\pgfqpoint{0.824665in}{4.048805in}}{\pgfqpoint{0.830295in}{4.048805in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{4.048805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{3.995294in}}%
\pgfpathcurveto{\pgfqpoint{0.854247in}{3.995294in}}{\pgfqpoint{0.860115in}{3.997725in}}{\pgfqpoint{0.864441in}{4.002051in}}%
\pgfpathcurveto{\pgfqpoint{0.868767in}{4.006377in}}{\pgfqpoint{0.871197in}{4.012245in}}{\pgfqpoint{0.871197in}{4.018363in}}%
\pgfpathcurveto{\pgfqpoint{0.871197in}{4.024481in}}{\pgfqpoint{0.868767in}{4.030349in}}{\pgfqpoint{0.864441in}{4.034675in}}%
\pgfpathcurveto{\pgfqpoint{0.860115in}{4.039001in}}{\pgfqpoint{0.854247in}{4.041431in}}{\pgfqpoint{0.848129in}{4.041431in}}%
\pgfpathcurveto{\pgfqpoint{0.842011in}{4.041431in}}{\pgfqpoint{0.836143in}{4.039001in}}{\pgfqpoint{0.831817in}{4.034675in}}%
\pgfpathcurveto{\pgfqpoint{0.827491in}{4.030349in}}{\pgfqpoint{0.825060in}{4.024481in}}{\pgfqpoint{0.825060in}{4.018363in}}%
\pgfpathcurveto{\pgfqpoint{0.825060in}{4.012245in}}{\pgfqpoint{0.827491in}{4.006377in}}{\pgfqpoint{0.831817in}{4.002051in}}%
\pgfpathcurveto{\pgfqpoint{0.836143in}{3.997725in}}{\pgfqpoint{0.842011in}{3.995294in}}{\pgfqpoint{0.848129in}{3.995294in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{3.995294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{3.998754in}}%
\pgfpathcurveto{\pgfqpoint{0.871971in}{3.998754in}}{\pgfqpoint{0.877734in}{4.001141in}}{\pgfqpoint{0.881983in}{4.005390in}}%
\pgfpathcurveto{\pgfqpoint{0.886232in}{4.009638in}}{\pgfqpoint{0.888619in}{4.015402in}}{\pgfqpoint{0.888619in}{4.021410in}}%
\pgfpathcurveto{\pgfqpoint{0.888619in}{4.027419in}}{\pgfqpoint{0.886232in}{4.033182in}}{\pgfqpoint{0.881983in}{4.037431in}}%
\pgfpathcurveto{\pgfqpoint{0.877734in}{4.041680in}}{\pgfqpoint{0.871971in}{4.044067in}}{\pgfqpoint{0.865963in}{4.044067in}}%
\pgfpathcurveto{\pgfqpoint{0.859954in}{4.044067in}}{\pgfqpoint{0.854191in}{4.041680in}}{\pgfqpoint{0.849942in}{4.037431in}}%
\pgfpathcurveto{\pgfqpoint{0.845693in}{4.033182in}}{\pgfqpoint{0.843306in}{4.027419in}}{\pgfqpoint{0.843306in}{4.021410in}}%
\pgfpathcurveto{\pgfqpoint{0.843306in}{4.015402in}}{\pgfqpoint{0.845693in}{4.009638in}}{\pgfqpoint{0.849942in}{4.005390in}}%
\pgfpathcurveto{\pgfqpoint{0.854191in}{4.001141in}}{\pgfqpoint{0.859954in}{3.998754in}}{\pgfqpoint{0.865963in}{3.998754in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{3.998754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{3.999027in}}%
\pgfpathcurveto{\pgfqpoint{0.889691in}{3.999027in}}{\pgfqpoint{0.895345in}{4.001369in}}{\pgfqpoint{0.899513in}{4.005537in}}%
\pgfpathcurveto{\pgfqpoint{0.903681in}{4.009706in}}{\pgfqpoint{0.906023in}{4.015360in}}{\pgfqpoint{0.906023in}{4.021254in}}%
\pgfpathcurveto{\pgfqpoint{0.906023in}{4.027149in}}{\pgfqpoint{0.903681in}{4.032803in}}{\pgfqpoint{0.899513in}{4.036971in}}%
\pgfpathcurveto{\pgfqpoint{0.895345in}{4.041139in}}{\pgfqpoint{0.889691in}{4.043481in}}{\pgfqpoint{0.883796in}{4.043481in}}%
\pgfpathcurveto{\pgfqpoint{0.877902in}{4.043481in}}{\pgfqpoint{0.872248in}{4.041139in}}{\pgfqpoint{0.868079in}{4.036971in}}%
\pgfpathcurveto{\pgfqpoint{0.863911in}{4.032803in}}{\pgfqpoint{0.861569in}{4.027149in}}{\pgfqpoint{0.861569in}{4.021254in}}%
\pgfpathcurveto{\pgfqpoint{0.861569in}{4.015360in}}{\pgfqpoint{0.863911in}{4.009706in}}{\pgfqpoint{0.868079in}{4.005537in}}%
\pgfpathcurveto{\pgfqpoint{0.872248in}{4.001369in}}{\pgfqpoint{0.877902in}{3.999027in}}{\pgfqpoint{0.883796in}{3.999027in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{3.999027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{3.995599in}}%
\pgfpathcurveto{\pgfqpoint{0.907403in}{3.995599in}}{\pgfqpoint{0.912941in}{3.997893in}}{\pgfqpoint{0.917023in}{4.001975in}}%
\pgfpathcurveto{\pgfqpoint{0.921105in}{4.006057in}}{\pgfqpoint{0.923399in}{4.011595in}}{\pgfqpoint{0.923399in}{4.017368in}}%
\pgfpathcurveto{\pgfqpoint{0.923399in}{4.023141in}}{\pgfqpoint{0.921105in}{4.028678in}}{\pgfqpoint{0.917023in}{4.032761in}}%
\pgfpathcurveto{\pgfqpoint{0.912941in}{4.036843in}}{\pgfqpoint{0.907403in}{4.039137in}}{\pgfqpoint{0.901630in}{4.039137in}}%
\pgfpathcurveto{\pgfqpoint{0.895857in}{4.039137in}}{\pgfqpoint{0.890320in}{4.036843in}}{\pgfqpoint{0.886237in}{4.032761in}}%
\pgfpathcurveto{\pgfqpoint{0.882155in}{4.028678in}}{\pgfqpoint{0.879861in}{4.023141in}}{\pgfqpoint{0.879861in}{4.017368in}}%
\pgfpathcurveto{\pgfqpoint{0.879861in}{4.011595in}}{\pgfqpoint{0.882155in}{4.006057in}}{\pgfqpoint{0.886237in}{4.001975in}}%
\pgfpathcurveto{\pgfqpoint{0.890320in}{3.997893in}}{\pgfqpoint{0.895857in}{3.995599in}}{\pgfqpoint{0.901630in}{3.995599in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{3.995599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{4.026872in}}%
\pgfpathcurveto{\pgfqpoint{0.925605in}{4.026872in}}{\pgfqpoint{0.931496in}{4.029312in}}{\pgfqpoint{0.935839in}{4.033655in}}%
\pgfpathcurveto{\pgfqpoint{0.940182in}{4.037998in}}{\pgfqpoint{0.942622in}{4.043889in}}{\pgfqpoint{0.942622in}{4.050031in}}%
\pgfpathcurveto{\pgfqpoint{0.942622in}{4.056172in}}{\pgfqpoint{0.940182in}{4.062063in}}{\pgfqpoint{0.935839in}{4.066406in}}%
\pgfpathcurveto{\pgfqpoint{0.931496in}{4.070749in}}{\pgfqpoint{0.925605in}{4.073189in}}{\pgfqpoint{0.919464in}{4.073189in}}%
\pgfpathcurveto{\pgfqpoint{0.913322in}{4.073189in}}{\pgfqpoint{0.907431in}{4.070749in}}{\pgfqpoint{0.903088in}{4.066406in}}%
\pgfpathcurveto{\pgfqpoint{0.898746in}{4.062063in}}{\pgfqpoint{0.896306in}{4.056172in}}{\pgfqpoint{0.896306in}{4.050031in}}%
\pgfpathcurveto{\pgfqpoint{0.896306in}{4.043889in}}{\pgfqpoint{0.898746in}{4.037998in}}{\pgfqpoint{0.903088in}{4.033655in}}%
\pgfpathcurveto{\pgfqpoint{0.907431in}{4.029312in}}{\pgfqpoint{0.913322in}{4.026872in}}{\pgfqpoint{0.919464in}{4.026872in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{4.026872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{4.037960in}}%
\pgfpathcurveto{\pgfqpoint{0.943324in}{4.037960in}}{\pgfqpoint{0.949104in}{4.040355in}}{\pgfqpoint{0.953365in}{4.044616in}}%
\pgfpathcurveto{\pgfqpoint{0.957627in}{4.048877in}}{\pgfqpoint{0.960021in}{4.054657in}}{\pgfqpoint{0.960021in}{4.060684in}}%
\pgfpathcurveto{\pgfqpoint{0.960021in}{4.066710in}}{\pgfqpoint{0.957627in}{4.072490in}}{\pgfqpoint{0.953365in}{4.076752in}}%
\pgfpathcurveto{\pgfqpoint{0.949104in}{4.081013in}}{\pgfqpoint{0.943324in}{4.083407in}}{\pgfqpoint{0.937298in}{4.083407in}}%
\pgfpathcurveto{\pgfqpoint{0.931271in}{4.083407in}}{\pgfqpoint{0.925491in}{4.081013in}}{\pgfqpoint{0.921230in}{4.076752in}}%
\pgfpathcurveto{\pgfqpoint{0.916968in}{4.072490in}}{\pgfqpoint{0.914574in}{4.066710in}}{\pgfqpoint{0.914574in}{4.060684in}}%
\pgfpathcurveto{\pgfqpoint{0.914574in}{4.054657in}}{\pgfqpoint{0.916968in}{4.048877in}}{\pgfqpoint{0.921230in}{4.044616in}}%
\pgfpathcurveto{\pgfqpoint{0.925491in}{4.040355in}}{\pgfqpoint{0.931271in}{4.037960in}}{\pgfqpoint{0.937298in}{4.037960in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{4.037960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{4.054910in}}%
\pgfpathcurveto{\pgfqpoint{0.961058in}{4.054910in}}{\pgfqpoint{0.966742in}{4.057264in}}{\pgfqpoint{0.970933in}{4.061455in}}%
\pgfpathcurveto{\pgfqpoint{0.975123in}{4.065645in}}{\pgfqpoint{0.977478in}{4.071330in}}{\pgfqpoint{0.977478in}{4.077256in}}%
\pgfpathcurveto{\pgfqpoint{0.977478in}{4.083182in}}{\pgfqpoint{0.975123in}{4.088867in}}{\pgfqpoint{0.970933in}{4.093057in}}%
\pgfpathcurveto{\pgfqpoint{0.966742in}{4.097248in}}{\pgfqpoint{0.961058in}{4.099603in}}{\pgfqpoint{0.955131in}{4.099603in}}%
\pgfpathcurveto{\pgfqpoint{0.949205in}{4.099603in}}{\pgfqpoint{0.943521in}{4.097248in}}{\pgfqpoint{0.939330in}{4.093057in}}%
\pgfpathcurveto{\pgfqpoint{0.935140in}{4.088867in}}{\pgfqpoint{0.932785in}{4.083182in}}{\pgfqpoint{0.932785in}{4.077256in}}%
\pgfpathcurveto{\pgfqpoint{0.932785in}{4.071330in}}{\pgfqpoint{0.935140in}{4.065645in}}{\pgfqpoint{0.939330in}{4.061455in}}%
\pgfpathcurveto{\pgfqpoint{0.943521in}{4.057264in}}{\pgfqpoint{0.949205in}{4.054910in}}{\pgfqpoint{0.955131in}{4.054910in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{4.054910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{4.059195in}}%
\pgfpathcurveto{\pgfqpoint{0.979174in}{4.059195in}}{\pgfqpoint{0.985130in}{4.061662in}}{\pgfqpoint{0.989520in}{4.066053in}}%
\pgfpathcurveto{\pgfqpoint{0.993910in}{4.070443in}}{\pgfqpoint{0.996377in}{4.076399in}}{\pgfqpoint{0.996377in}{4.082608in}}%
\pgfpathcurveto{\pgfqpoint{0.996377in}{4.088817in}}{\pgfqpoint{0.993910in}{4.094772in}}{\pgfqpoint{0.989520in}{4.099163in}}%
\pgfpathcurveto{\pgfqpoint{0.985130in}{4.103553in}}{\pgfqpoint{0.979174in}{4.106020in}}{\pgfqpoint{0.972965in}{4.106020in}}%
\pgfpathcurveto{\pgfqpoint{0.966756in}{4.106020in}}{\pgfqpoint{0.960801in}{4.103553in}}{\pgfqpoint{0.956410in}{4.099163in}}%
\pgfpathcurveto{\pgfqpoint{0.952020in}{4.094772in}}{\pgfqpoint{0.949553in}{4.088817in}}{\pgfqpoint{0.949553in}{4.082608in}}%
\pgfpathcurveto{\pgfqpoint{0.949553in}{4.076399in}}{\pgfqpoint{0.952020in}{4.070443in}}{\pgfqpoint{0.956410in}{4.066053in}}%
\pgfpathcurveto{\pgfqpoint{0.960801in}{4.061662in}}{\pgfqpoint{0.966756in}{4.059195in}}{\pgfqpoint{0.972965in}{4.059195in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{4.059195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{4.092074in}}%
\pgfpathcurveto{\pgfqpoint{0.996853in}{4.092074in}}{\pgfqpoint{1.002659in}{4.094479in}}{\pgfqpoint{1.006940in}{4.098760in}}%
\pgfpathcurveto{\pgfqpoint{1.011221in}{4.103041in}}{\pgfqpoint{1.013626in}{4.108847in}}{\pgfqpoint{1.013626in}{4.114901in}}%
\pgfpathcurveto{\pgfqpoint{1.013626in}{4.120955in}}{\pgfqpoint{1.011221in}{4.126762in}}{\pgfqpoint{1.006940in}{4.131042in}}%
\pgfpathcurveto{\pgfqpoint{1.002659in}{4.135323in}}{\pgfqpoint{0.996853in}{4.137728in}}{\pgfqpoint{0.990799in}{4.137728in}}%
\pgfpathcurveto{\pgfqpoint{0.984745in}{4.137728in}}{\pgfqpoint{0.978938in}{4.135323in}}{\pgfqpoint{0.974658in}{4.131042in}}%
\pgfpathcurveto{\pgfqpoint{0.970377in}{4.126762in}}{\pgfqpoint{0.967972in}{4.120955in}}{\pgfqpoint{0.967972in}{4.114901in}}%
\pgfpathcurveto{\pgfqpoint{0.967972in}{4.108847in}}{\pgfqpoint{0.970377in}{4.103041in}}{\pgfqpoint{0.974658in}{4.098760in}}%
\pgfpathcurveto{\pgfqpoint{0.978938in}{4.094479in}}{\pgfqpoint{0.984745in}{4.092074in}}{\pgfqpoint{0.990799in}{4.092074in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{4.092074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{4.077933in}}%
\pgfpathcurveto{\pgfqpoint{1.014555in}{4.077933in}}{\pgfqpoint{1.020236in}{4.080286in}}{\pgfqpoint{1.024425in}{4.084474in}}%
\pgfpathcurveto{\pgfqpoint{1.028613in}{4.088662in}}{\pgfqpoint{1.030966in}{4.094343in}}{\pgfqpoint{1.030966in}{4.100266in}}%
\pgfpathcurveto{\pgfqpoint{1.030966in}{4.106189in}}{\pgfqpoint{1.028613in}{4.111870in}}{\pgfqpoint{1.024425in}{4.116058in}}%
\pgfpathcurveto{\pgfqpoint{1.020236in}{4.120246in}}{\pgfqpoint{1.014555in}{4.122599in}}{\pgfqpoint{1.008633in}{4.122599in}}%
\pgfpathcurveto{\pgfqpoint{1.002710in}{4.122599in}}{\pgfqpoint{0.997029in}{4.120246in}}{\pgfqpoint{0.992841in}{4.116058in}}%
\pgfpathcurveto{\pgfqpoint{0.988653in}{4.111870in}}{\pgfqpoint{0.986300in}{4.106189in}}{\pgfqpoint{0.986300in}{4.100266in}}%
\pgfpathcurveto{\pgfqpoint{0.986300in}{4.094343in}}{\pgfqpoint{0.988653in}{4.088662in}}{\pgfqpoint{0.992841in}{4.084474in}}%
\pgfpathcurveto{\pgfqpoint{0.997029in}{4.080286in}}{\pgfqpoint{1.002710in}{4.077933in}}{\pgfqpoint{1.008633in}{4.077933in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{4.077933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{4.085556in}}%
\pgfpathcurveto{\pgfqpoint{1.032651in}{4.085556in}}{\pgfqpoint{1.038584in}{4.088014in}}{\pgfqpoint{1.042957in}{4.092387in}}%
\pgfpathcurveto{\pgfqpoint{1.047331in}{4.096761in}}{\pgfqpoint{1.049788in}{4.102693in}}{\pgfqpoint{1.049788in}{4.108878in}}%
\pgfpathcurveto{\pgfqpoint{1.049788in}{4.115063in}}{\pgfqpoint{1.047331in}{4.120996in}}{\pgfqpoint{1.042957in}{4.125369in}}%
\pgfpathcurveto{\pgfqpoint{1.038584in}{4.129743in}}{\pgfqpoint{1.032651in}{4.132200in}}{\pgfqpoint{1.026466in}{4.132200in}}%
\pgfpathcurveto{\pgfqpoint{1.020281in}{4.132200in}}{\pgfqpoint{1.014349in}{4.129743in}}{\pgfqpoint{1.009975in}{4.125369in}}%
\pgfpathcurveto{\pgfqpoint{1.005602in}{4.120996in}}{\pgfqpoint{1.003145in}{4.115063in}}{\pgfqpoint{1.003145in}{4.108878in}}%
\pgfpathcurveto{\pgfqpoint{1.003145in}{4.102693in}}{\pgfqpoint{1.005602in}{4.096761in}}{\pgfqpoint{1.009975in}{4.092387in}}%
\pgfpathcurveto{\pgfqpoint{1.014349in}{4.088014in}}{\pgfqpoint{1.020281in}{4.085556in}}{\pgfqpoint{1.026466in}{4.085556in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{4.085556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{4.070970in}}%
\pgfpathcurveto{\pgfqpoint{1.050365in}{4.070970in}}{\pgfqpoint{1.056182in}{4.073379in}}{\pgfqpoint{1.060470in}{4.077668in}}%
\pgfpathcurveto{\pgfqpoint{1.064758in}{4.081956in}}{\pgfqpoint{1.067168in}{4.087773in}}{\pgfqpoint{1.067168in}{4.093837in}}%
\pgfpathcurveto{\pgfqpoint{1.067168in}{4.099902in}}{\pgfqpoint{1.064758in}{4.105719in}}{\pgfqpoint{1.060470in}{4.110007in}}%
\pgfpathcurveto{\pgfqpoint{1.056182in}{4.114295in}}{\pgfqpoint{1.050365in}{4.116705in}}{\pgfqpoint{1.044300in}{4.116705in}}%
\pgfpathcurveto{\pgfqpoint{1.038236in}{4.116705in}}{\pgfqpoint{1.032419in}{4.114295in}}{\pgfqpoint{1.028131in}{4.110007in}}%
\pgfpathcurveto{\pgfqpoint{1.023842in}{4.105719in}}{\pgfqpoint{1.021433in}{4.099902in}}{\pgfqpoint{1.021433in}{4.093837in}}%
\pgfpathcurveto{\pgfqpoint{1.021433in}{4.087773in}}{\pgfqpoint{1.023842in}{4.081956in}}{\pgfqpoint{1.028131in}{4.077668in}}%
\pgfpathcurveto{\pgfqpoint{1.032419in}{4.073379in}}{\pgfqpoint{1.038236in}{4.070970in}}{\pgfqpoint{1.044300in}{4.070970in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{4.070970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{4.114256in}}%
\pgfpathcurveto{\pgfqpoint{1.068102in}{4.114256in}}{\pgfqpoint{1.073827in}{4.116627in}}{\pgfqpoint{1.078047in}{4.120848in}}%
\pgfpathcurveto{\pgfqpoint{1.082268in}{4.125068in}}{\pgfqpoint{1.084639in}{4.130793in}}{\pgfqpoint{1.084639in}{4.136761in}}%
\pgfpathcurveto{\pgfqpoint{1.084639in}{4.142729in}}{\pgfqpoint{1.082268in}{4.148454in}}{\pgfqpoint{1.078047in}{4.152674in}}%
\pgfpathcurveto{\pgfqpoint{1.073827in}{4.156894in}}{\pgfqpoint{1.068102in}{4.159266in}}{\pgfqpoint{1.062134in}{4.159266in}}%
\pgfpathcurveto{\pgfqpoint{1.056166in}{4.159266in}}{\pgfqpoint{1.050441in}{4.156894in}}{\pgfqpoint{1.046221in}{4.152674in}}%
\pgfpathcurveto{\pgfqpoint{1.042000in}{4.148454in}}{\pgfqpoint{1.039629in}{4.142729in}}{\pgfqpoint{1.039629in}{4.136761in}}%
\pgfpathcurveto{\pgfqpoint{1.039629in}{4.130793in}}{\pgfqpoint{1.042000in}{4.125068in}}{\pgfqpoint{1.046221in}{4.120848in}}%
\pgfpathcurveto{\pgfqpoint{1.050441in}{4.116627in}}{\pgfqpoint{1.056166in}{4.114256in}}{\pgfqpoint{1.062134in}{4.114256in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{4.114256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{4.112701in}}%
\pgfpathcurveto{\pgfqpoint{1.086130in}{4.112701in}}{\pgfqpoint{1.092040in}{4.115149in}}{\pgfqpoint{1.096397in}{4.119506in}}%
\pgfpathcurveto{\pgfqpoint{1.100754in}{4.123863in}}{\pgfqpoint{1.103202in}{4.129774in}}{\pgfqpoint{1.103202in}{4.135936in}}%
\pgfpathcurveto{\pgfqpoint{1.103202in}{4.142097in}}{\pgfqpoint{1.100754in}{4.148008in}}{\pgfqpoint{1.096397in}{4.152365in}}%
\pgfpathcurveto{\pgfqpoint{1.092040in}{4.156722in}}{\pgfqpoint{1.086130in}{4.159170in}}{\pgfqpoint{1.079968in}{4.159170in}}%
\pgfpathcurveto{\pgfqpoint{1.073806in}{4.159170in}}{\pgfqpoint{1.067896in}{4.156722in}}{\pgfqpoint{1.063539in}{4.152365in}}%
\pgfpathcurveto{\pgfqpoint{1.059182in}{4.148008in}}{\pgfqpoint{1.056733in}{4.142097in}}{\pgfqpoint{1.056733in}{4.135936in}}%
\pgfpathcurveto{\pgfqpoint{1.056733in}{4.129774in}}{\pgfqpoint{1.059182in}{4.123863in}}{\pgfqpoint{1.063539in}{4.119506in}}%
\pgfpathcurveto{\pgfqpoint{1.067896in}{4.115149in}}{\pgfqpoint{1.073806in}{4.112701in}}{\pgfqpoint{1.079968in}{4.112701in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{4.112701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{4.102251in}}%
\pgfpathcurveto{\pgfqpoint{1.103843in}{4.102251in}}{\pgfqpoint{1.109638in}{4.104652in}}{\pgfqpoint{1.113910in}{4.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.118182in}{4.113196in}}{\pgfqpoint{1.120582in}{4.118990in}}{\pgfqpoint{1.120582in}{4.125032in}}%
\pgfpathcurveto{\pgfqpoint{1.120582in}{4.131074in}}{\pgfqpoint{1.118182in}{4.136868in}}{\pgfqpoint{1.113910in}{4.141140in}}%
\pgfpathcurveto{\pgfqpoint{1.109638in}{4.145412in}}{\pgfqpoint{1.103843in}{4.147813in}}{\pgfqpoint{1.097802in}{4.147813in}}%
\pgfpathcurveto{\pgfqpoint{1.091760in}{4.147813in}}{\pgfqpoint{1.085965in}{4.145412in}}{\pgfqpoint{1.081693in}{4.141140in}}%
\pgfpathcurveto{\pgfqpoint{1.077421in}{4.136868in}}{\pgfqpoint{1.075021in}{4.131074in}}{\pgfqpoint{1.075021in}{4.125032in}}%
\pgfpathcurveto{\pgfqpoint{1.075021in}{4.118990in}}{\pgfqpoint{1.077421in}{4.113196in}}{\pgfqpoint{1.081693in}{4.108924in}}%
\pgfpathcurveto{\pgfqpoint{1.085965in}{4.104652in}}{\pgfqpoint{1.091760in}{4.102251in}}{\pgfqpoint{1.097802in}{4.102251in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{4.102251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{4.117390in}}%
\pgfpathcurveto{\pgfqpoint{1.121575in}{4.117390in}}{\pgfqpoint{1.127272in}{4.119750in}}{\pgfqpoint{1.131472in}{4.123949in}}%
\pgfpathcurveto{\pgfqpoint{1.135671in}{4.128149in}}{\pgfqpoint{1.138031in}{4.133846in}}{\pgfqpoint{1.138031in}{4.139786in}}%
\pgfpathcurveto{\pgfqpoint{1.138031in}{4.145725in}}{\pgfqpoint{1.135671in}{4.151422in}}{\pgfqpoint{1.131472in}{4.155622in}}%
\pgfpathcurveto{\pgfqpoint{1.127272in}{4.159822in}}{\pgfqpoint{1.121575in}{4.162182in}}{\pgfqpoint{1.115635in}{4.162182in}}%
\pgfpathcurveto{\pgfqpoint{1.109696in}{4.162182in}}{\pgfqpoint{1.103999in}{4.159822in}}{\pgfqpoint{1.099799in}{4.155622in}}%
\pgfpathcurveto{\pgfqpoint{1.095599in}{4.151422in}}{\pgfqpoint{1.093239in}{4.145725in}}{\pgfqpoint{1.093239in}{4.139786in}}%
\pgfpathcurveto{\pgfqpoint{1.093239in}{4.133846in}}{\pgfqpoint{1.095599in}{4.128149in}}{\pgfqpoint{1.099799in}{4.123949in}}%
\pgfpathcurveto{\pgfqpoint{1.103999in}{4.119750in}}{\pgfqpoint{1.109696in}{4.117390in}}{\pgfqpoint{1.115635in}{4.117390in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{4.117390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{4.112031in}}%
\pgfpathcurveto{\pgfqpoint{1.139574in}{4.112031in}}{\pgfqpoint{1.145430in}{4.114456in}}{\pgfqpoint{1.149747in}{4.118773in}}%
\pgfpathcurveto{\pgfqpoint{1.154064in}{4.123090in}}{\pgfqpoint{1.156490in}{4.128946in}}{\pgfqpoint{1.156490in}{4.135051in}}%
\pgfpathcurveto{\pgfqpoint{1.156490in}{4.141156in}}{\pgfqpoint{1.154064in}{4.147012in}}{\pgfqpoint{1.149747in}{4.151329in}}%
\pgfpathcurveto{\pgfqpoint{1.145430in}{4.155646in}}{\pgfqpoint{1.139574in}{4.158072in}}{\pgfqpoint{1.133469in}{4.158072in}}%
\pgfpathcurveto{\pgfqpoint{1.127364in}{4.158072in}}{\pgfqpoint{1.121508in}{4.155646in}}{\pgfqpoint{1.117191in}{4.151329in}}%
\pgfpathcurveto{\pgfqpoint{1.112874in}{4.147012in}}{\pgfqpoint{1.110449in}{4.141156in}}{\pgfqpoint{1.110449in}{4.135051in}}%
\pgfpathcurveto{\pgfqpoint{1.110449in}{4.128946in}}{\pgfqpoint{1.112874in}{4.123090in}}{\pgfqpoint{1.117191in}{4.118773in}}%
\pgfpathcurveto{\pgfqpoint{1.121508in}{4.114456in}}{\pgfqpoint{1.127364in}{4.112031in}}{\pgfqpoint{1.133469in}{4.112031in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{4.112031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{4.142664in}}%
\pgfpathcurveto{\pgfqpoint{1.157301in}{4.142664in}}{\pgfqpoint{1.163054in}{4.145047in}}{\pgfqpoint{1.167295in}{4.149288in}}%
\pgfpathcurveto{\pgfqpoint{1.171536in}{4.153529in}}{\pgfqpoint{1.173919in}{4.159282in}}{\pgfqpoint{1.173919in}{4.165280in}}%
\pgfpathcurveto{\pgfqpoint{1.173919in}{4.171278in}}{\pgfqpoint{1.171536in}{4.177031in}}{\pgfqpoint{1.167295in}{4.181272in}}%
\pgfpathcurveto{\pgfqpoint{1.163054in}{4.185513in}}{\pgfqpoint{1.157301in}{4.187896in}}{\pgfqpoint{1.151303in}{4.187896in}}%
\pgfpathcurveto{\pgfqpoint{1.145305in}{4.187896in}}{\pgfqpoint{1.139552in}{4.185513in}}{\pgfqpoint{1.135311in}{4.181272in}}%
\pgfpathcurveto{\pgfqpoint{1.131070in}{4.177031in}}{\pgfqpoint{1.128687in}{4.171278in}}{\pgfqpoint{1.128687in}{4.165280in}}%
\pgfpathcurveto{\pgfqpoint{1.128687in}{4.159282in}}{\pgfqpoint{1.131070in}{4.153529in}}{\pgfqpoint{1.135311in}{4.149288in}}%
\pgfpathcurveto{\pgfqpoint{1.139552in}{4.145047in}}{\pgfqpoint{1.145305in}{4.142664in}}{\pgfqpoint{1.151303in}{4.142664in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{4.142664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{4.145744in}}%
\pgfpathcurveto{\pgfqpoint{1.175026in}{4.145744in}}{\pgfqpoint{1.180675in}{4.148084in}}{\pgfqpoint{1.184839in}{4.152248in}}%
\pgfpathcurveto{\pgfqpoint{1.189003in}{4.156412in}}{\pgfqpoint{1.191343in}{4.162061in}}{\pgfqpoint{1.191343in}{4.167950in}}%
\pgfpathcurveto{\pgfqpoint{1.191343in}{4.173839in}}{\pgfqpoint{1.189003in}{4.179488in}}{\pgfqpoint{1.184839in}{4.183653in}}%
\pgfpathcurveto{\pgfqpoint{1.180675in}{4.187817in}}{\pgfqpoint{1.175026in}{4.190157in}}{\pgfqpoint{1.169137in}{4.190157in}}%
\pgfpathcurveto{\pgfqpoint{1.163247in}{4.190157in}}{\pgfqpoint{1.157599in}{4.187817in}}{\pgfqpoint{1.153434in}{4.183653in}}%
\pgfpathcurveto{\pgfqpoint{1.149270in}{4.179488in}}{\pgfqpoint{1.146930in}{4.173839in}}{\pgfqpoint{1.146930in}{4.167950in}}%
\pgfpathcurveto{\pgfqpoint{1.146930in}{4.162061in}}{\pgfqpoint{1.149270in}{4.156412in}}{\pgfqpoint{1.153434in}{4.152248in}}%
\pgfpathcurveto{\pgfqpoint{1.157599in}{4.148084in}}{\pgfqpoint{1.163247in}{4.145744in}}{\pgfqpoint{1.169137in}{4.145744in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{4.145744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{4.175938in}}%
\pgfpathcurveto{\pgfqpoint{1.192770in}{4.175938in}}{\pgfqpoint{1.198333in}{4.178242in}}{\pgfqpoint{1.202434in}{4.182343in}}%
\pgfpathcurveto{\pgfqpoint{1.206535in}{4.186445in}}{\pgfqpoint{1.208840in}{4.192008in}}{\pgfqpoint{1.208840in}{4.197807in}}%
\pgfpathcurveto{\pgfqpoint{1.208840in}{4.203607in}}{\pgfqpoint{1.206535in}{4.209170in}}{\pgfqpoint{1.202434in}{4.213271in}}%
\pgfpathcurveto{\pgfqpoint{1.198333in}{4.217372in}}{\pgfqpoint{1.192770in}{4.219677in}}{\pgfqpoint{1.186970in}{4.219677in}}%
\pgfpathcurveto{\pgfqpoint{1.181171in}{4.219677in}}{\pgfqpoint{1.175608in}{4.217372in}}{\pgfqpoint{1.171506in}{4.213271in}}%
\pgfpathcurveto{\pgfqpoint{1.167405in}{4.209170in}}{\pgfqpoint{1.165101in}{4.203607in}}{\pgfqpoint{1.165101in}{4.197807in}}%
\pgfpathcurveto{\pgfqpoint{1.165101in}{4.192008in}}{\pgfqpoint{1.167405in}{4.186445in}}{\pgfqpoint{1.171506in}{4.182343in}}%
\pgfpathcurveto{\pgfqpoint{1.175608in}{4.178242in}}{\pgfqpoint{1.181171in}{4.175938in}}{\pgfqpoint{1.186970in}{4.175938in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{4.175938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{4.202414in}}%
\pgfpathcurveto{\pgfqpoint{1.210759in}{4.202414in}}{\pgfqpoint{1.216471in}{4.204780in}}{\pgfqpoint{1.220682in}{4.208991in}}%
\pgfpathcurveto{\pgfqpoint{1.224893in}{4.213202in}}{\pgfqpoint{1.227259in}{4.218914in}}{\pgfqpoint{1.227259in}{4.224869in}}%
\pgfpathcurveto{\pgfqpoint{1.227259in}{4.230824in}}{\pgfqpoint{1.224893in}{4.236536in}}{\pgfqpoint{1.220682in}{4.240747in}}%
\pgfpathcurveto{\pgfqpoint{1.216471in}{4.244958in}}{\pgfqpoint{1.210759in}{4.247324in}}{\pgfqpoint{1.204804in}{4.247324in}}%
\pgfpathcurveto{\pgfqpoint{1.198849in}{4.247324in}}{\pgfqpoint{1.193137in}{4.244958in}}{\pgfqpoint{1.188926in}{4.240747in}}%
\pgfpathcurveto{\pgfqpoint{1.184715in}{4.236536in}}{\pgfqpoint{1.182349in}{4.230824in}}{\pgfqpoint{1.182349in}{4.224869in}}%
\pgfpathcurveto{\pgfqpoint{1.182349in}{4.218914in}}{\pgfqpoint{1.184715in}{4.213202in}}{\pgfqpoint{1.188926in}{4.208991in}}%
\pgfpathcurveto{\pgfqpoint{1.193137in}{4.204780in}}{\pgfqpoint{1.198849in}{4.202414in}}{\pgfqpoint{1.204804in}{4.202414in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{4.202414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{4.220628in}}%
\pgfpathcurveto{\pgfqpoint{1.228474in}{4.220628in}}{\pgfqpoint{1.234072in}{4.222947in}}{\pgfqpoint{1.238198in}{4.227073in}}%
\pgfpathcurveto{\pgfqpoint{1.242325in}{4.231200in}}{\pgfqpoint{1.244644in}{4.236798in}}{\pgfqpoint{1.244644in}{4.242634in}}%
\pgfpathcurveto{\pgfqpoint{1.244644in}{4.248470in}}{\pgfqpoint{1.242325in}{4.254067in}}{\pgfqpoint{1.238198in}{4.258194in}}%
\pgfpathcurveto{\pgfqpoint{1.234072in}{4.262321in}}{\pgfqpoint{1.228474in}{4.264640in}}{\pgfqpoint{1.222638in}{4.264640in}}%
\pgfpathcurveto{\pgfqpoint{1.216802in}{4.264640in}}{\pgfqpoint{1.211204in}{4.262321in}}{\pgfqpoint{1.207077in}{4.258194in}}%
\pgfpathcurveto{\pgfqpoint{1.202951in}{4.254067in}}{\pgfqpoint{1.200632in}{4.248470in}}{\pgfqpoint{1.200632in}{4.242634in}}%
\pgfpathcurveto{\pgfqpoint{1.200632in}{4.236798in}}{\pgfqpoint{1.202951in}{4.231200in}}{\pgfqpoint{1.207077in}{4.227073in}}%
\pgfpathcurveto{\pgfqpoint{1.211204in}{4.222947in}}{\pgfqpoint{1.216802in}{4.220628in}}{\pgfqpoint{1.222638in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{4.220628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{4.218640in}}%
\pgfpathcurveto{\pgfqpoint{1.246200in}{4.218640in}}{\pgfqpoint{1.251694in}{4.220916in}}{\pgfqpoint{1.255744in}{4.224966in}}%
\pgfpathcurveto{\pgfqpoint{1.259794in}{4.229016in}}{\pgfqpoint{1.262070in}{4.234510in}}{\pgfqpoint{1.262070in}{4.240238in}}%
\pgfpathcurveto{\pgfqpoint{1.262070in}{4.245965in}}{\pgfqpoint{1.259794in}{4.251459in}}{\pgfqpoint{1.255744in}{4.255510in}}%
\pgfpathcurveto{\pgfqpoint{1.251694in}{4.259560in}}{\pgfqpoint{1.246200in}{4.261835in}}{\pgfqpoint{1.240472in}{4.261835in}}%
\pgfpathcurveto{\pgfqpoint{1.234744in}{4.261835in}}{\pgfqpoint{1.229250in}{4.259560in}}{\pgfqpoint{1.225200in}{4.255510in}}%
\pgfpathcurveto{\pgfqpoint{1.221150in}{4.251459in}}{\pgfqpoint{1.218874in}{4.245965in}}{\pgfqpoint{1.218874in}{4.240238in}}%
\pgfpathcurveto{\pgfqpoint{1.218874in}{4.234510in}}{\pgfqpoint{1.221150in}{4.229016in}}{\pgfqpoint{1.225200in}{4.224966in}}%
\pgfpathcurveto{\pgfqpoint{1.229250in}{4.220916in}}{\pgfqpoint{1.234744in}{4.218640in}}{\pgfqpoint{1.240472in}{4.218640in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{4.218640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{4.232487in}}%
\pgfpathcurveto{\pgfqpoint{1.264157in}{4.232487in}}{\pgfqpoint{1.269769in}{4.234812in}}{\pgfqpoint{1.273907in}{4.238950in}}%
\pgfpathcurveto{\pgfqpoint{1.278044in}{4.243087in}}{\pgfqpoint{1.280369in}{4.248700in}}{\pgfqpoint{1.280369in}{4.254551in}}%
\pgfpathcurveto{\pgfqpoint{1.280369in}{4.260402in}}{\pgfqpoint{1.278044in}{4.266014in}}{\pgfqpoint{1.273907in}{4.270152in}}%
\pgfpathcurveto{\pgfqpoint{1.269769in}{4.274289in}}{\pgfqpoint{1.264157in}{4.276614in}}{\pgfqpoint{1.258305in}{4.276614in}}%
\pgfpathcurveto{\pgfqpoint{1.252454in}{4.276614in}}{\pgfqpoint{1.246842in}{4.274289in}}{\pgfqpoint{1.242704in}{4.270152in}}%
\pgfpathcurveto{\pgfqpoint{1.238567in}{4.266014in}}{\pgfqpoint{1.236242in}{4.260402in}}{\pgfqpoint{1.236242in}{4.254551in}}%
\pgfpathcurveto{\pgfqpoint{1.236242in}{4.248700in}}{\pgfqpoint{1.238567in}{4.243087in}}{\pgfqpoint{1.242704in}{4.238950in}}%
\pgfpathcurveto{\pgfqpoint{1.246842in}{4.234812in}}{\pgfqpoint{1.252454in}{4.232487in}}{\pgfqpoint{1.258305in}{4.232487in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{4.232487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{4.227498in}}%
\pgfpathcurveto{\pgfqpoint{1.281888in}{4.227498in}}{\pgfqpoint{1.287402in}{4.229782in}}{\pgfqpoint{1.291466in}{4.233846in}}%
\pgfpathcurveto{\pgfqpoint{1.295531in}{4.237911in}}{\pgfqpoint{1.297815in}{4.243425in}}{\pgfqpoint{1.297815in}{4.249174in}}%
\pgfpathcurveto{\pgfqpoint{1.297815in}{4.254922in}}{\pgfqpoint{1.295531in}{4.260436in}}{\pgfqpoint{1.291466in}{4.264501in}}%
\pgfpathcurveto{\pgfqpoint{1.287402in}{4.268566in}}{\pgfqpoint{1.281888in}{4.270849in}}{\pgfqpoint{1.276139in}{4.270849in}}%
\pgfpathcurveto{\pgfqpoint{1.270391in}{4.270849in}}{\pgfqpoint{1.264877in}{4.268566in}}{\pgfqpoint{1.260812in}{4.264501in}}%
\pgfpathcurveto{\pgfqpoint{1.256747in}{4.260436in}}{\pgfqpoint{1.254463in}{4.254922in}}{\pgfqpoint{1.254463in}{4.249174in}}%
\pgfpathcurveto{\pgfqpoint{1.254463in}{4.243425in}}{\pgfqpoint{1.256747in}{4.237911in}}{\pgfqpoint{1.260812in}{4.233846in}}%
\pgfpathcurveto{\pgfqpoint{1.264877in}{4.229782in}}{\pgfqpoint{1.270391in}{4.227498in}}{\pgfqpoint{1.276139in}{4.227498in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{4.227498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{4.223037in}}%
\pgfpathcurveto{\pgfqpoint{1.299629in}{4.223037in}}{\pgfqpoint{1.305053in}{4.225284in}}{\pgfqpoint{1.309052in}{4.229283in}}%
\pgfpathcurveto{\pgfqpoint{1.313051in}{4.233282in}}{\pgfqpoint{1.315298in}{4.238707in}}{\pgfqpoint{1.315298in}{4.244362in}}%
\pgfpathcurveto{\pgfqpoint{1.315298in}{4.250018in}}{\pgfqpoint{1.313051in}{4.255442in}}{\pgfqpoint{1.309052in}{4.259441in}}%
\pgfpathcurveto{\pgfqpoint{1.305053in}{4.263441in}}{\pgfqpoint{1.299629in}{4.265688in}}{\pgfqpoint{1.293973in}{4.265688in}}%
\pgfpathcurveto{\pgfqpoint{1.288318in}{4.265688in}}{\pgfqpoint{1.282893in}{4.263441in}}{\pgfqpoint{1.278894in}{4.259441in}}%
\pgfpathcurveto{\pgfqpoint{1.274895in}{4.255442in}}{\pgfqpoint{1.272648in}{4.250018in}}{\pgfqpoint{1.272648in}{4.244362in}}%
\pgfpathcurveto{\pgfqpoint{1.272648in}{4.238707in}}{\pgfqpoint{1.274895in}{4.233282in}}{\pgfqpoint{1.278894in}{4.229283in}}%
\pgfpathcurveto{\pgfqpoint{1.282893in}{4.225284in}}{\pgfqpoint{1.288318in}{4.223037in}}{\pgfqpoint{1.293973in}{4.223037in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{4.223037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{4.235616in}}%
\pgfpathcurveto{\pgfqpoint{1.317553in}{4.235616in}}{\pgfqpoint{1.323065in}{4.237899in}}{\pgfqpoint{1.327128in}{4.241962in}}%
\pgfpathcurveto{\pgfqpoint{1.331192in}{4.246025in}}{\pgfqpoint{1.333475in}{4.251537in}}{\pgfqpoint{1.333475in}{4.257283in}}%
\pgfpathcurveto{\pgfqpoint{1.333475in}{4.263030in}}{\pgfqpoint{1.331192in}{4.268542in}}{\pgfqpoint{1.327128in}{4.272605in}}%
\pgfpathcurveto{\pgfqpoint{1.323065in}{4.276668in}}{\pgfqpoint{1.317553in}{4.278951in}}{\pgfqpoint{1.311807in}{4.278951in}}%
\pgfpathcurveto{\pgfqpoint{1.306060in}{4.278951in}}{\pgfqpoint{1.300549in}{4.276668in}}{\pgfqpoint{1.296485in}{4.272605in}}%
\pgfpathcurveto{\pgfqpoint{1.292422in}{4.268542in}}{\pgfqpoint{1.290139in}{4.263030in}}{\pgfqpoint{1.290139in}{4.257283in}}%
\pgfpathcurveto{\pgfqpoint{1.290139in}{4.251537in}}{\pgfqpoint{1.292422in}{4.246025in}}{\pgfqpoint{1.296485in}{4.241962in}}%
\pgfpathcurveto{\pgfqpoint{1.300549in}{4.237899in}}{\pgfqpoint{1.306060in}{4.235616in}}{\pgfqpoint{1.311807in}{4.235616in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{4.235616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{4.246040in}}%
\pgfpathcurveto{\pgfqpoint{1.335264in}{4.246040in}}{\pgfqpoint{1.340657in}{4.248274in}}{\pgfqpoint{1.344633in}{4.252250in}}%
\pgfpathcurveto{\pgfqpoint{1.348610in}{4.256226in}}{\pgfqpoint{1.350844in}{4.261620in}}{\pgfqpoint{1.350844in}{4.267243in}}%
\pgfpathcurveto{\pgfqpoint{1.350844in}{4.272866in}}{\pgfqpoint{1.348610in}{4.278259in}}{\pgfqpoint{1.344633in}{4.282236in}}%
\pgfpathcurveto{\pgfqpoint{1.340657in}{4.286212in}}{\pgfqpoint{1.335264in}{4.288446in}}{\pgfqpoint{1.329641in}{4.288446in}}%
\pgfpathcurveto{\pgfqpoint{1.324017in}{4.288446in}}{\pgfqpoint{1.318624in}{4.286212in}}{\pgfqpoint{1.314648in}{4.282236in}}%
\pgfpathcurveto{\pgfqpoint{1.310672in}{4.278259in}}{\pgfqpoint{1.308437in}{4.272866in}}{\pgfqpoint{1.308437in}{4.267243in}}%
\pgfpathcurveto{\pgfqpoint{1.308437in}{4.261620in}}{\pgfqpoint{1.310672in}{4.256226in}}{\pgfqpoint{1.314648in}{4.252250in}}%
\pgfpathcurveto{\pgfqpoint{1.318624in}{4.248274in}}{\pgfqpoint{1.324017in}{4.246040in}}{\pgfqpoint{1.329641in}{4.246040in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{4.246040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{4.261770in}}%
\pgfpathcurveto{\pgfqpoint{1.353027in}{4.261770in}}{\pgfqpoint{1.358353in}{4.263976in}}{\pgfqpoint{1.362279in}{4.267902in}}%
\pgfpathcurveto{\pgfqpoint{1.366205in}{4.271829in}}{\pgfqpoint{1.368412in}{4.277155in}}{\pgfqpoint{1.368412in}{4.282707in}}%
\pgfpathcurveto{\pgfqpoint{1.368412in}{4.288260in}}{\pgfqpoint{1.366205in}{4.293586in}}{\pgfqpoint{1.362279in}{4.297512in}}%
\pgfpathcurveto{\pgfqpoint{1.358353in}{4.301438in}}{\pgfqpoint{1.353027in}{4.303644in}}{\pgfqpoint{1.347474in}{4.303644in}}%
\pgfpathcurveto{\pgfqpoint{1.341922in}{4.303644in}}{\pgfqpoint{1.336596in}{4.301438in}}{\pgfqpoint{1.332670in}{4.297512in}}%
\pgfpathcurveto{\pgfqpoint{1.328743in}{4.293586in}}{\pgfqpoint{1.326537in}{4.288260in}}{\pgfqpoint{1.326537in}{4.282707in}}%
\pgfpathcurveto{\pgfqpoint{1.326537in}{4.277155in}}{\pgfqpoint{1.328743in}{4.271829in}}{\pgfqpoint{1.332670in}{4.267902in}}%
\pgfpathcurveto{\pgfqpoint{1.336596in}{4.263976in}}{\pgfqpoint{1.341922in}{4.261770in}}{\pgfqpoint{1.347474in}{4.261770in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{4.261770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{4.277739in}}%
\pgfpathcurveto{\pgfqpoint{1.370946in}{4.277739in}}{\pgfqpoint{1.376354in}{4.279979in}}{\pgfqpoint{1.380341in}{4.283966in}}%
\pgfpathcurveto{\pgfqpoint{1.384328in}{4.287953in}}{\pgfqpoint{1.386568in}{4.293361in}}{\pgfqpoint{1.386568in}{4.298999in}}%
\pgfpathcurveto{\pgfqpoint{1.386568in}{4.304637in}}{\pgfqpoint{1.384328in}{4.310045in}}{\pgfqpoint{1.380341in}{4.314032in}}%
\pgfpathcurveto{\pgfqpoint{1.376354in}{4.318019in}}{\pgfqpoint{1.370946in}{4.320259in}}{\pgfqpoint{1.365308in}{4.320259in}}%
\pgfpathcurveto{\pgfqpoint{1.359670in}{4.320259in}}{\pgfqpoint{1.354262in}{4.318019in}}{\pgfqpoint{1.350275in}{4.314032in}}%
\pgfpathcurveto{\pgfqpoint{1.346288in}{4.310045in}}{\pgfqpoint{1.344048in}{4.304637in}}{\pgfqpoint{1.344048in}{4.298999in}}%
\pgfpathcurveto{\pgfqpoint{1.344048in}{4.293361in}}{\pgfqpoint{1.346288in}{4.287953in}}{\pgfqpoint{1.350275in}{4.283966in}}%
\pgfpathcurveto{\pgfqpoint{1.354262in}{4.279979in}}{\pgfqpoint{1.359670in}{4.277739in}}{\pgfqpoint{1.365308in}{4.277739in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{4.277739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{4.296327in}}%
\pgfpathcurveto{\pgfqpoint{1.388684in}{4.296327in}}{\pgfqpoint{1.394000in}{4.298529in}}{\pgfqpoint{1.397919in}{4.302448in}}%
\pgfpathcurveto{\pgfqpoint{1.401838in}{4.306367in}}{\pgfqpoint{1.404040in}{4.311683in}}{\pgfqpoint{1.404040in}{4.317225in}}%
\pgfpathcurveto{\pgfqpoint{1.404040in}{4.322767in}}{\pgfqpoint{1.401838in}{4.328084in}}{\pgfqpoint{1.397919in}{4.332003in}}%
\pgfpathcurveto{\pgfqpoint{1.394000in}{4.335922in}}{\pgfqpoint{1.388684in}{4.338124in}}{\pgfqpoint{1.383142in}{4.338124in}}%
\pgfpathcurveto{\pgfqpoint{1.377600in}{4.338124in}}{\pgfqpoint{1.372283in}{4.335922in}}{\pgfqpoint{1.368364in}{4.332003in}}%
\pgfpathcurveto{\pgfqpoint{1.364445in}{4.328084in}}{\pgfqpoint{1.362243in}{4.322767in}}{\pgfqpoint{1.362243in}{4.317225in}}%
\pgfpathcurveto{\pgfqpoint{1.362243in}{4.311683in}}{\pgfqpoint{1.364445in}{4.306367in}}{\pgfqpoint{1.368364in}{4.302448in}}%
\pgfpathcurveto{\pgfqpoint{1.372283in}{4.298529in}}{\pgfqpoint{1.377600in}{4.296327in}}{\pgfqpoint{1.383142in}{4.296327in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{4.296327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{4.294894in}}%
\pgfpathcurveto{\pgfqpoint{1.406449in}{4.294894in}}{\pgfqpoint{1.411700in}{4.297069in}}{\pgfqpoint{1.415570in}{4.300939in}}%
\pgfpathcurveto{\pgfqpoint{1.419441in}{4.304810in}}{\pgfqpoint{1.421615in}{4.310060in}}{\pgfqpoint{1.421615in}{4.315534in}}%
\pgfpathcurveto{\pgfqpoint{1.421615in}{4.321007in}}{\pgfqpoint{1.419441in}{4.326258in}}{\pgfqpoint{1.415570in}{4.330128in}}%
\pgfpathcurveto{\pgfqpoint{1.411700in}{4.333999in}}{\pgfqpoint{1.406449in}{4.336173in}}{\pgfqpoint{1.400976in}{4.336173in}}%
\pgfpathcurveto{\pgfqpoint{1.395502in}{4.336173in}}{\pgfqpoint{1.390252in}{4.333999in}}{\pgfqpoint{1.386381in}{4.330128in}}%
\pgfpathcurveto{\pgfqpoint{1.382511in}{4.326258in}}{\pgfqpoint{1.380336in}{4.321007in}}{\pgfqpoint{1.380336in}{4.315534in}}%
\pgfpathcurveto{\pgfqpoint{1.380336in}{4.310060in}}{\pgfqpoint{1.382511in}{4.304810in}}{\pgfqpoint{1.386381in}{4.300939in}}%
\pgfpathcurveto{\pgfqpoint{1.390252in}{4.297069in}}{\pgfqpoint{1.395502in}{4.294894in}}{\pgfqpoint{1.400976in}{4.294894in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{4.294894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{4.321111in}}%
\pgfpathcurveto{\pgfqpoint{1.424173in}{4.321111in}}{\pgfqpoint{1.429317in}{4.323242in}}{\pgfqpoint{1.433109in}{4.327034in}}%
\pgfpathcurveto{\pgfqpoint{1.436901in}{4.330826in}}{\pgfqpoint{1.439032in}{4.335970in}}{\pgfqpoint{1.439032in}{4.341333in}}%
\pgfpathcurveto{\pgfqpoint{1.439032in}{4.346697in}}{\pgfqpoint{1.436901in}{4.351841in}}{\pgfqpoint{1.433109in}{4.355633in}}%
\pgfpathcurveto{\pgfqpoint{1.429317in}{4.359425in}}{\pgfqpoint{1.424173in}{4.361556in}}{\pgfqpoint{1.418809in}{4.361556in}}%
\pgfpathcurveto{\pgfqpoint{1.413446in}{4.361556in}}{\pgfqpoint{1.408302in}{4.359425in}}{\pgfqpoint{1.404510in}{4.355633in}}%
\pgfpathcurveto{\pgfqpoint{1.400718in}{4.351841in}}{\pgfqpoint{1.398587in}{4.346697in}}{\pgfqpoint{1.398587in}{4.341333in}}%
\pgfpathcurveto{\pgfqpoint{1.398587in}{4.335970in}}{\pgfqpoint{1.400718in}{4.330826in}}{\pgfqpoint{1.404510in}{4.327034in}}%
\pgfpathcurveto{\pgfqpoint{1.408302in}{4.323242in}}{\pgfqpoint{1.413446in}{4.321111in}}{\pgfqpoint{1.418809in}{4.321111in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{4.321111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{4.325339in}}%
\pgfpathcurveto{\pgfqpoint{1.442089in}{4.325339in}}{\pgfqpoint{1.447312in}{4.327502in}}{\pgfqpoint{1.451163in}{4.331353in}}%
\pgfpathcurveto{\pgfqpoint{1.455013in}{4.335203in}}{\pgfqpoint{1.457177in}{4.340427in}}{\pgfqpoint{1.457177in}{4.345872in}}%
\pgfpathcurveto{\pgfqpoint{1.457177in}{4.351318in}}{\pgfqpoint{1.455013in}{4.356541in}}{\pgfqpoint{1.451163in}{4.360391in}}%
\pgfpathcurveto{\pgfqpoint{1.447312in}{4.364242in}}{\pgfqpoint{1.442089in}{4.366405in}}{\pgfqpoint{1.436643in}{4.366405in}}%
\pgfpathcurveto{\pgfqpoint{1.431198in}{4.366405in}}{\pgfqpoint{1.425974in}{4.364242in}}{\pgfqpoint{1.422124in}{4.360391in}}%
\pgfpathcurveto{\pgfqpoint{1.418273in}{4.356541in}}{\pgfqpoint{1.416110in}{4.351318in}}{\pgfqpoint{1.416110in}{4.345872in}}%
\pgfpathcurveto{\pgfqpoint{1.416110in}{4.340427in}}{\pgfqpoint{1.418273in}{4.335203in}}{\pgfqpoint{1.422124in}{4.331353in}}%
\pgfpathcurveto{\pgfqpoint{1.425974in}{4.327502in}}{\pgfqpoint{1.431198in}{4.325339in}}{\pgfqpoint{1.436643in}{4.325339in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{4.325339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{4.325374in}}%
\pgfpathcurveto{\pgfqpoint{1.459815in}{4.325374in}}{\pgfqpoint{1.464936in}{4.327495in}}{\pgfqpoint{1.468710in}{4.331270in}}%
\pgfpathcurveto{\pgfqpoint{1.472485in}{4.335045in}}{\pgfqpoint{1.474606in}{4.340165in}}{\pgfqpoint{1.474606in}{4.345503in}}%
\pgfpathcurveto{\pgfqpoint{1.474606in}{4.350842in}}{\pgfqpoint{1.472485in}{4.355962in}}{\pgfqpoint{1.468710in}{4.359737in}}%
\pgfpathcurveto{\pgfqpoint{1.464936in}{4.363511in}}{\pgfqpoint{1.459815in}{4.365632in}}{\pgfqpoint{1.454477in}{4.365632in}}%
\pgfpathcurveto{\pgfqpoint{1.449139in}{4.365632in}}{\pgfqpoint{1.444018in}{4.363511in}}{\pgfqpoint{1.440244in}{4.359737in}}%
\pgfpathcurveto{\pgfqpoint{1.436469in}{4.355962in}}{\pgfqpoint{1.434348in}{4.350842in}}{\pgfqpoint{1.434348in}{4.345503in}}%
\pgfpathcurveto{\pgfqpoint{1.434348in}{4.340165in}}{\pgfqpoint{1.436469in}{4.335045in}}{\pgfqpoint{1.440244in}{4.331270in}}%
\pgfpathcurveto{\pgfqpoint{1.444018in}{4.327495in}}{\pgfqpoint{1.449139in}{4.325374in}}{\pgfqpoint{1.454477in}{4.325374in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{4.325374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{4.330270in}}%
\pgfpathcurveto{\pgfqpoint{1.477568in}{4.330270in}}{\pgfqpoint{1.482611in}{4.332359in}}{\pgfqpoint{1.486328in}{4.336077in}}%
\pgfpathcurveto{\pgfqpoint{1.490046in}{4.339794in}}{\pgfqpoint{1.492134in}{4.344837in}}{\pgfqpoint{1.492134in}{4.350094in}}%
\pgfpathcurveto{\pgfqpoint{1.492134in}{4.355351in}}{\pgfqpoint{1.490046in}{4.360394in}}{\pgfqpoint{1.486328in}{4.364111in}}%
\pgfpathcurveto{\pgfqpoint{1.482611in}{4.367829in}}{\pgfqpoint{1.477568in}{4.369918in}}{\pgfqpoint{1.472311in}{4.369918in}}%
\pgfpathcurveto{\pgfqpoint{1.467053in}{4.369918in}}{\pgfqpoint{1.462011in}{4.367829in}}{\pgfqpoint{1.458293in}{4.364111in}}%
\pgfpathcurveto{\pgfqpoint{1.454576in}{4.360394in}}{\pgfqpoint{1.452487in}{4.355351in}}{\pgfqpoint{1.452487in}{4.350094in}}%
\pgfpathcurveto{\pgfqpoint{1.452487in}{4.344837in}}{\pgfqpoint{1.454576in}{4.339794in}}{\pgfqpoint{1.458293in}{4.336077in}}%
\pgfpathcurveto{\pgfqpoint{1.462011in}{4.332359in}}{\pgfqpoint{1.467053in}{4.330270in}}{\pgfqpoint{1.472311in}{4.330270in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{4.330270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{4.315683in}}%
\pgfpathcurveto{\pgfqpoint{1.495451in}{4.315683in}}{\pgfqpoint{1.500541in}{4.317791in}}{\pgfqpoint{1.504293in}{4.321543in}}%
\pgfpathcurveto{\pgfqpoint{1.508045in}{4.325296in}}{\pgfqpoint{1.510153in}{4.330385in}}{\pgfqpoint{1.510153in}{4.335692in}}%
\pgfpathcurveto{\pgfqpoint{1.510153in}{4.340998in}}{\pgfqpoint{1.508045in}{4.346088in}}{\pgfqpoint{1.504293in}{4.349840in}}%
\pgfpathcurveto{\pgfqpoint{1.500541in}{4.353592in}}{\pgfqpoint{1.495451in}{4.355701in}}{\pgfqpoint{1.490145in}{4.355701in}}%
\pgfpathcurveto{\pgfqpoint{1.484838in}{4.355701in}}{\pgfqpoint{1.479748in}{4.353592in}}{\pgfqpoint{1.475996in}{4.349840in}}%
\pgfpathcurveto{\pgfqpoint{1.472244in}{4.346088in}}{\pgfqpoint{1.470136in}{4.340998in}}{\pgfqpoint{1.470136in}{4.335692in}}%
\pgfpathcurveto{\pgfqpoint{1.470136in}{4.330385in}}{\pgfqpoint{1.472244in}{4.325296in}}{\pgfqpoint{1.475996in}{4.321543in}}%
\pgfpathcurveto{\pgfqpoint{1.479748in}{4.317791in}}{\pgfqpoint{1.484838in}{4.315683in}}{\pgfqpoint{1.490145in}{4.315683in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{4.315683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{4.318654in}}%
\pgfpathcurveto{\pgfqpoint{1.513192in}{4.318654in}}{\pgfqpoint{1.518193in}{4.320725in}}{\pgfqpoint{1.521879in}{4.324412in}}%
\pgfpathcurveto{\pgfqpoint{1.525566in}{4.328098in}}{\pgfqpoint{1.527637in}{4.333099in}}{\pgfqpoint{1.527637in}{4.338313in}}%
\pgfpathcurveto{\pgfqpoint{1.527637in}{4.343526in}}{\pgfqpoint{1.525566in}{4.348527in}}{\pgfqpoint{1.521879in}{4.352213in}}%
\pgfpathcurveto{\pgfqpoint{1.518193in}{4.355900in}}{\pgfqpoint{1.513192in}{4.357971in}}{\pgfqpoint{1.507978in}{4.357971in}}%
\pgfpathcurveto{\pgfqpoint{1.502765in}{4.357971in}}{\pgfqpoint{1.497764in}{4.355900in}}{\pgfqpoint{1.494077in}{4.352213in}}%
\pgfpathcurveto{\pgfqpoint{1.490391in}{4.348527in}}{\pgfqpoint{1.488320in}{4.343526in}}{\pgfqpoint{1.488320in}{4.338313in}}%
\pgfpathcurveto{\pgfqpoint{1.488320in}{4.333099in}}{\pgfqpoint{1.490391in}{4.328098in}}{\pgfqpoint{1.494077in}{4.324412in}}%
\pgfpathcurveto{\pgfqpoint{1.497764in}{4.320725in}}{\pgfqpoint{1.502765in}{4.318654in}}{\pgfqpoint{1.507978in}{4.318654in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{4.318654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{4.332524in}}%
\pgfpathcurveto{\pgfqpoint{1.530944in}{4.332524in}}{\pgfqpoint{1.535867in}{4.334563in}}{\pgfqpoint{1.539496in}{4.338192in}}%
\pgfpathcurveto{\pgfqpoint{1.543125in}{4.341820in}}{\pgfqpoint{1.545164in}{4.346743in}}{\pgfqpoint{1.545164in}{4.351875in}}%
\pgfpathcurveto{\pgfqpoint{1.545164in}{4.357007in}}{\pgfqpoint{1.543125in}{4.361930in}}{\pgfqpoint{1.539496in}{4.365559in}}%
\pgfpathcurveto{\pgfqpoint{1.535867in}{4.369188in}}{\pgfqpoint{1.530944in}{4.371227in}}{\pgfqpoint{1.525812in}{4.371227in}}%
\pgfpathcurveto{\pgfqpoint{1.520680in}{4.371227in}}{\pgfqpoint{1.515757in}{4.369188in}}{\pgfqpoint{1.512128in}{4.365559in}}%
\pgfpathcurveto{\pgfqpoint{1.508499in}{4.361930in}}{\pgfqpoint{1.506460in}{4.357007in}}{\pgfqpoint{1.506460in}{4.351875in}}%
\pgfpathcurveto{\pgfqpoint{1.506460in}{4.346743in}}{\pgfqpoint{1.508499in}{4.341820in}}{\pgfqpoint{1.512128in}{4.338192in}}%
\pgfpathcurveto{\pgfqpoint{1.515757in}{4.334563in}}{\pgfqpoint{1.520680in}{4.332524in}}{\pgfqpoint{1.525812in}{4.332524in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{4.332524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{4.357327in}}%
\pgfpathcurveto{\pgfqpoint{1.548814in}{4.357327in}}{\pgfqpoint{1.553772in}{4.359380in}}{\pgfqpoint{1.557427in}{4.363035in}}%
\pgfpathcurveto{\pgfqpoint{1.561082in}{4.366690in}}{\pgfqpoint{1.563135in}{4.371647in}}{\pgfqpoint{1.563135in}{4.376816in}}%
\pgfpathcurveto{\pgfqpoint{1.563135in}{4.381985in}}{\pgfqpoint{1.561082in}{4.386942in}}{\pgfqpoint{1.557427in}{4.390597in}}%
\pgfpathcurveto{\pgfqpoint{1.553772in}{4.394252in}}{\pgfqpoint{1.548814in}{4.396305in}}{\pgfqpoint{1.543646in}{4.396305in}}%
\pgfpathcurveto{\pgfqpoint{1.538477in}{4.396305in}}{\pgfqpoint{1.533520in}{4.394252in}}{\pgfqpoint{1.529865in}{4.390597in}}%
\pgfpathcurveto{\pgfqpoint{1.526210in}{4.386942in}}{\pgfqpoint{1.524157in}{4.381985in}}{\pgfqpoint{1.524157in}{4.376816in}}%
\pgfpathcurveto{\pgfqpoint{1.524157in}{4.371647in}}{\pgfqpoint{1.526210in}{4.366690in}}{\pgfqpoint{1.529865in}{4.363035in}}%
\pgfpathcurveto{\pgfqpoint{1.533520in}{4.359380in}}{\pgfqpoint{1.538477in}{4.357327in}}{\pgfqpoint{1.543646in}{4.357327in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{4.357327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{4.376069in}}%
\pgfpathcurveto{\pgfqpoint{1.566557in}{4.376069in}}{\pgfqpoint{1.571426in}{4.378086in}}{\pgfqpoint{1.575016in}{4.381676in}}%
\pgfpathcurveto{\pgfqpoint{1.578606in}{4.385266in}}{\pgfqpoint{1.580624in}{4.390135in}}{\pgfqpoint{1.580624in}{4.395212in}}%
\pgfpathcurveto{\pgfqpoint{1.580624in}{4.400289in}}{\pgfqpoint{1.578606in}{4.405159in}}{\pgfqpoint{1.575016in}{4.408749in}}%
\pgfpathcurveto{\pgfqpoint{1.571426in}{4.412339in}}{\pgfqpoint{1.566557in}{4.414356in}}{\pgfqpoint{1.561480in}{4.414356in}}%
\pgfpathcurveto{\pgfqpoint{1.556403in}{4.414356in}}{\pgfqpoint{1.551533in}{4.412339in}}{\pgfqpoint{1.547943in}{4.408749in}}%
\pgfpathcurveto{\pgfqpoint{1.544353in}{4.405159in}}{\pgfqpoint{1.542336in}{4.400289in}}{\pgfqpoint{1.542336in}{4.395212in}}%
\pgfpathcurveto{\pgfqpoint{1.542336in}{4.390135in}}{\pgfqpoint{1.544353in}{4.385266in}}{\pgfqpoint{1.547943in}{4.381676in}}%
\pgfpathcurveto{\pgfqpoint{1.551533in}{4.378086in}}{\pgfqpoint{1.556403in}{4.376069in}}{\pgfqpoint{1.561480in}{4.376069in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{4.376069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{4.388239in}}%
\pgfpathcurveto{\pgfqpoint{1.584307in}{4.388239in}}{\pgfqpoint{1.589097in}{4.390223in}}{\pgfqpoint{1.592629in}{4.393754in}}%
\pgfpathcurveto{\pgfqpoint{1.596160in}{4.397285in}}{\pgfqpoint{1.598144in}{4.402075in}}{\pgfqpoint{1.598144in}{4.407069in}}%
\pgfpathcurveto{\pgfqpoint{1.598144in}{4.412063in}}{\pgfqpoint{1.596160in}{4.416853in}}{\pgfqpoint{1.592629in}{4.420384in}}%
\pgfpathcurveto{\pgfqpoint{1.589097in}{4.423915in}}{\pgfqpoint{1.584307in}{4.425900in}}{\pgfqpoint{1.579313in}{4.425900in}}%
\pgfpathcurveto{\pgfqpoint{1.574319in}{4.425900in}}{\pgfqpoint{1.569529in}{4.423915in}}{\pgfqpoint{1.565998in}{4.420384in}}%
\pgfpathcurveto{\pgfqpoint{1.562467in}{4.416853in}}{\pgfqpoint{1.560483in}{4.412063in}}{\pgfqpoint{1.560483in}{4.407069in}}%
\pgfpathcurveto{\pgfqpoint{1.560483in}{4.402075in}}{\pgfqpoint{1.562467in}{4.397285in}}{\pgfqpoint{1.565998in}{4.393754in}}%
\pgfpathcurveto{\pgfqpoint{1.569529in}{4.390223in}}{\pgfqpoint{1.574319in}{4.388239in}}{\pgfqpoint{1.579313in}{4.388239in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{4.388239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{4.408120in}}%
\pgfpathcurveto{\pgfqpoint{1.602182in}{4.408120in}}{\pgfqpoint{1.607012in}{4.410121in}}{\pgfqpoint{1.610572in}{4.413681in}}%
\pgfpathcurveto{\pgfqpoint{1.614132in}{4.417241in}}{\pgfqpoint{1.616133in}{4.422071in}}{\pgfqpoint{1.616133in}{4.427106in}}%
\pgfpathcurveto{\pgfqpoint{1.616133in}{4.432141in}}{\pgfqpoint{1.614132in}{4.436971in}}{\pgfqpoint{1.610572in}{4.440531in}}%
\pgfpathcurveto{\pgfqpoint{1.607012in}{4.444091in}}{\pgfqpoint{1.602182in}{4.446092in}}{\pgfqpoint{1.597147in}{4.446092in}}%
\pgfpathcurveto{\pgfqpoint{1.592112in}{4.446092in}}{\pgfqpoint{1.587283in}{4.444091in}}{\pgfqpoint{1.583722in}{4.440531in}}%
\pgfpathcurveto{\pgfqpoint{1.580162in}{4.436971in}}{\pgfqpoint{1.578162in}{4.432141in}}{\pgfqpoint{1.578162in}{4.427106in}}%
\pgfpathcurveto{\pgfqpoint{1.578162in}{4.422071in}}{\pgfqpoint{1.580162in}{4.417241in}}{\pgfqpoint{1.583722in}{4.413681in}}%
\pgfpathcurveto{\pgfqpoint{1.587283in}{4.410121in}}{\pgfqpoint{1.592112in}{4.408120in}}{\pgfqpoint{1.597147in}{4.408120in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{4.408120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{4.422935in}}%
\pgfpathcurveto{\pgfqpoint{1.619937in}{4.422935in}}{\pgfqpoint{1.624690in}{4.424904in}}{\pgfqpoint{1.628195in}{4.428408in}}%
\pgfpathcurveto{\pgfqpoint{1.631699in}{4.431913in}}{\pgfqpoint{1.633668in}{4.436666in}}{\pgfqpoint{1.633668in}{4.441622in}}%
\pgfpathcurveto{\pgfqpoint{1.633668in}{4.446578in}}{\pgfqpoint{1.631699in}{4.451331in}}{\pgfqpoint{1.628195in}{4.454836in}}%
\pgfpathcurveto{\pgfqpoint{1.624690in}{4.458340in}}{\pgfqpoint{1.619937in}{4.460309in}}{\pgfqpoint{1.614981in}{4.460309in}}%
\pgfpathcurveto{\pgfqpoint{1.610025in}{4.460309in}}{\pgfqpoint{1.605272in}{4.458340in}}{\pgfqpoint{1.601767in}{4.454836in}}%
\pgfpathcurveto{\pgfqpoint{1.598263in}{4.451331in}}{\pgfqpoint{1.596294in}{4.446578in}}{\pgfqpoint{1.596294in}{4.441622in}}%
\pgfpathcurveto{\pgfqpoint{1.596294in}{4.436666in}}{\pgfqpoint{1.598263in}{4.431913in}}{\pgfqpoint{1.601767in}{4.428408in}}%
\pgfpathcurveto{\pgfqpoint{1.605272in}{4.424904in}}{\pgfqpoint{1.610025in}{4.422935in}}{\pgfqpoint{1.614981in}{4.422935in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{4.422935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{4.425614in}}%
\pgfpathcurveto{\pgfqpoint{1.637692in}{4.425614in}}{\pgfqpoint{1.642371in}{4.427552in}}{\pgfqpoint{1.645820in}{4.431001in}}%
\pgfpathcurveto{\pgfqpoint{1.649269in}{4.434450in}}{\pgfqpoint{1.651207in}{4.439129in}}{\pgfqpoint{1.651207in}{4.444007in}}%
\pgfpathcurveto{\pgfqpoint{1.651207in}{4.448885in}}{\pgfqpoint{1.649269in}{4.453563in}}{\pgfqpoint{1.645820in}{4.457012in}}%
\pgfpathcurveto{\pgfqpoint{1.642371in}{4.460462in}}{\pgfqpoint{1.637692in}{4.462400in}}{\pgfqpoint{1.632815in}{4.462400in}}%
\pgfpathcurveto{\pgfqpoint{1.627937in}{4.462400in}}{\pgfqpoint{1.623258in}{4.460462in}}{\pgfqpoint{1.619809in}{4.457012in}}%
\pgfpathcurveto{\pgfqpoint{1.616360in}{4.453563in}}{\pgfqpoint{1.614422in}{4.448885in}}{\pgfqpoint{1.614422in}{4.444007in}}%
\pgfpathcurveto{\pgfqpoint{1.614422in}{4.439129in}}{\pgfqpoint{1.616360in}{4.434450in}}{\pgfqpoint{1.619809in}{4.431001in}}%
\pgfpathcurveto{\pgfqpoint{1.623258in}{4.427552in}}{\pgfqpoint{1.627937in}{4.425614in}}{\pgfqpoint{1.632815in}{4.425614in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{4.425614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{4.438252in}}%
\pgfpathcurveto{\pgfqpoint{1.655551in}{4.438252in}}{\pgfqpoint{1.660253in}{4.440200in}}{\pgfqpoint{1.663720in}{4.443667in}}%
\pgfpathcurveto{\pgfqpoint{1.667186in}{4.447133in}}{\pgfqpoint{1.669134in}{4.451836in}}{\pgfqpoint{1.669134in}{4.456738in}}%
\pgfpathcurveto{\pgfqpoint{1.669134in}{4.461640in}}{\pgfqpoint{1.667186in}{4.466343in}}{\pgfqpoint{1.663720in}{4.469809in}}%
\pgfpathcurveto{\pgfqpoint{1.660253in}{4.473276in}}{\pgfqpoint{1.655551in}{4.475224in}}{\pgfqpoint{1.650648in}{4.475224in}}%
\pgfpathcurveto{\pgfqpoint{1.645746in}{4.475224in}}{\pgfqpoint{1.641044in}{4.473276in}}{\pgfqpoint{1.637577in}{4.469809in}}%
\pgfpathcurveto{\pgfqpoint{1.634111in}{4.466343in}}{\pgfqpoint{1.632163in}{4.461640in}}{\pgfqpoint{1.632163in}{4.456738in}}%
\pgfpathcurveto{\pgfqpoint{1.632163in}{4.451836in}}{\pgfqpoint{1.634111in}{4.447133in}}{\pgfqpoint{1.637577in}{4.443667in}}%
\pgfpathcurveto{\pgfqpoint{1.641044in}{4.440200in}}{\pgfqpoint{1.645746in}{4.438252in}}{\pgfqpoint{1.650648in}{4.438252in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{4.438252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{4.460709in}}%
\pgfpathcurveto{\pgfqpoint{1.673327in}{4.460709in}}{\pgfqpoint{1.677974in}{4.462634in}}{\pgfqpoint{1.681400in}{4.466060in}}%
\pgfpathcurveto{\pgfqpoint{1.684825in}{4.469485in}}{\pgfqpoint{1.686750in}{4.474132in}}{\pgfqpoint{1.686750in}{4.478977in}}%
\pgfpathcurveto{\pgfqpoint{1.686750in}{4.483822in}}{\pgfqpoint{1.684825in}{4.488469in}}{\pgfqpoint{1.681400in}{4.491895in}}%
\pgfpathcurveto{\pgfqpoint{1.677974in}{4.495320in}}{\pgfqpoint{1.673327in}{4.497245in}}{\pgfqpoint{1.668482in}{4.497245in}}%
\pgfpathcurveto{\pgfqpoint{1.663638in}{4.497245in}}{\pgfqpoint{1.658991in}{4.495320in}}{\pgfqpoint{1.655565in}{4.491895in}}%
\pgfpathcurveto{\pgfqpoint{1.652139in}{4.488469in}}{\pgfqpoint{1.650214in}{4.483822in}}{\pgfqpoint{1.650214in}{4.478977in}}%
\pgfpathcurveto{\pgfqpoint{1.650214in}{4.474132in}}{\pgfqpoint{1.652139in}{4.469485in}}{\pgfqpoint{1.655565in}{4.466060in}}%
\pgfpathcurveto{\pgfqpoint{1.658991in}{4.462634in}}{\pgfqpoint{1.663638in}{4.460709in}}{\pgfqpoint{1.668482in}{4.460709in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{4.460709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{4.480016in}}%
\pgfpathcurveto{\pgfqpoint{1.691083in}{4.480016in}}{\pgfqpoint{1.695656in}{4.481910in}}{\pgfqpoint{1.699027in}{4.485281in}}%
\pgfpathcurveto{\pgfqpoint{1.702398in}{4.488652in}}{\pgfqpoint{1.704292in}{4.493225in}}{\pgfqpoint{1.704292in}{4.497992in}}%
\pgfpathcurveto{\pgfqpoint{1.704292in}{4.502759in}}{\pgfqpoint{1.702398in}{4.507332in}}{\pgfqpoint{1.699027in}{4.510703in}}%
\pgfpathcurveto{\pgfqpoint{1.695656in}{4.514074in}}{\pgfqpoint{1.691083in}{4.515968in}}{\pgfqpoint{1.686316in}{4.515968in}}%
\pgfpathcurveto{\pgfqpoint{1.681549in}{4.515968in}}{\pgfqpoint{1.676976in}{4.514074in}}{\pgfqpoint{1.673605in}{4.510703in}}%
\pgfpathcurveto{\pgfqpoint{1.670234in}{4.507332in}}{\pgfqpoint{1.668340in}{4.502759in}}{\pgfqpoint{1.668340in}{4.497992in}}%
\pgfpathcurveto{\pgfqpoint{1.668340in}{4.493225in}}{\pgfqpoint{1.670234in}{4.488652in}}{\pgfqpoint{1.673605in}{4.485281in}}%
\pgfpathcurveto{\pgfqpoint{1.676976in}{4.481910in}}{\pgfqpoint{1.681549in}{4.480016in}}{\pgfqpoint{1.686316in}{4.480016in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{4.480016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{4.498347in}}%
\pgfpathcurveto{\pgfqpoint{1.708847in}{4.498347in}}{\pgfqpoint{1.713352in}{4.500214in}}{\pgfqpoint{1.716674in}{4.503535in}}%
\pgfpathcurveto{\pgfqpoint{1.719995in}{4.506856in}}{\pgfqpoint{1.721861in}{4.511362in}}{\pgfqpoint{1.721861in}{4.516059in}}%
\pgfpathcurveto{\pgfqpoint{1.721861in}{4.520756in}}{\pgfqpoint{1.719995in}{4.525261in}}{\pgfqpoint{1.716674in}{4.528583in}}%
\pgfpathcurveto{\pgfqpoint{1.713352in}{4.531904in}}{\pgfqpoint{1.708847in}{4.533770in}}{\pgfqpoint{1.704150in}{4.533770in}}%
\pgfpathcurveto{\pgfqpoint{1.699453in}{4.533770in}}{\pgfqpoint{1.694947in}{4.531904in}}{\pgfqpoint{1.691626in}{4.528583in}}%
\pgfpathcurveto{\pgfqpoint{1.688305in}{4.525261in}}{\pgfqpoint{1.686438in}{4.520756in}}{\pgfqpoint{1.686438in}{4.516059in}}%
\pgfpathcurveto{\pgfqpoint{1.686438in}{4.511362in}}{\pgfqpoint{1.688305in}{4.506856in}}{\pgfqpoint{1.691626in}{4.503535in}}%
\pgfpathcurveto{\pgfqpoint{1.694947in}{4.500214in}}{\pgfqpoint{1.699453in}{4.498347in}}{\pgfqpoint{1.704150in}{4.498347in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{4.498347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{4.488888in}}%
\pgfpathcurveto{\pgfqpoint{1.726721in}{4.488888in}}{\pgfqpoint{1.731264in}{4.490770in}}{\pgfqpoint{1.734614in}{4.494119in}}%
\pgfpathcurveto{\pgfqpoint{1.737963in}{4.497469in}}{\pgfqpoint{1.739845in}{4.502012in}}{\pgfqpoint{1.739845in}{4.506749in}}%
\pgfpathcurveto{\pgfqpoint{1.739845in}{4.511486in}}{\pgfqpoint{1.737963in}{4.516030in}}{\pgfqpoint{1.734614in}{4.519379in}}%
\pgfpathcurveto{\pgfqpoint{1.731264in}{4.522729in}}{\pgfqpoint{1.726721in}{4.524611in}}{\pgfqpoint{1.721984in}{4.524611in}}%
\pgfpathcurveto{\pgfqpoint{1.717247in}{4.524611in}}{\pgfqpoint{1.712703in}{4.522729in}}{\pgfqpoint{1.709354in}{4.519379in}}%
\pgfpathcurveto{\pgfqpoint{1.706004in}{4.516030in}}{\pgfqpoint{1.704122in}{4.511486in}}{\pgfqpoint{1.704122in}{4.506749in}}%
\pgfpathcurveto{\pgfqpoint{1.704122in}{4.502012in}}{\pgfqpoint{1.706004in}{4.497469in}}{\pgfqpoint{1.709354in}{4.494119in}}%
\pgfpathcurveto{\pgfqpoint{1.712703in}{4.490770in}}{\pgfqpoint{1.717247in}{4.488888in}}{\pgfqpoint{1.721984in}{4.488888in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{4.488888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{4.482290in}}%
\pgfpathcurveto{\pgfqpoint{1.744493in}{4.482290in}}{\pgfqpoint{1.748978in}{4.484148in}}{\pgfqpoint{1.752284in}{4.487454in}}%
\pgfpathcurveto{\pgfqpoint{1.755590in}{4.490760in}}{\pgfqpoint{1.757448in}{4.495245in}}{\pgfqpoint{1.757448in}{4.499921in}}%
\pgfpathcurveto{\pgfqpoint{1.757448in}{4.504596in}}{\pgfqpoint{1.755590in}{4.509081in}}{\pgfqpoint{1.752284in}{4.512387in}}%
\pgfpathcurveto{\pgfqpoint{1.748978in}{4.515694in}}{\pgfqpoint{1.744493in}{4.517551in}}{\pgfqpoint{1.739817in}{4.517551in}}%
\pgfpathcurveto{\pgfqpoint{1.735142in}{4.517551in}}{\pgfqpoint{1.730657in}{4.515694in}}{\pgfqpoint{1.727351in}{4.512387in}}%
\pgfpathcurveto{\pgfqpoint{1.724044in}{4.509081in}}{\pgfqpoint{1.722187in}{4.504596in}}{\pgfqpoint{1.722187in}{4.499921in}}%
\pgfpathcurveto{\pgfqpoint{1.722187in}{4.495245in}}{\pgfqpoint{1.724044in}{4.490760in}}{\pgfqpoint{1.727351in}{4.487454in}}%
\pgfpathcurveto{\pgfqpoint{1.730657in}{4.484148in}}{\pgfqpoint{1.735142in}{4.482290in}}{\pgfqpoint{1.739817in}{4.482290in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{4.482290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{4.500516in}}%
\pgfpathcurveto{\pgfqpoint{1.762255in}{4.500516in}}{\pgfqpoint{1.766671in}{4.502345in}}{\pgfqpoint{1.769927in}{4.505601in}}%
\pgfpathcurveto{\pgfqpoint{1.773183in}{4.508856in}}{\pgfqpoint{1.775012in}{4.513273in}}{\pgfqpoint{1.775012in}{4.517877in}}%
\pgfpathcurveto{\pgfqpoint{1.775012in}{4.522481in}}{\pgfqpoint{1.773183in}{4.526897in}}{\pgfqpoint{1.769927in}{4.530153in}}%
\pgfpathcurveto{\pgfqpoint{1.766671in}{4.533408in}}{\pgfqpoint{1.762255in}{4.535237in}}{\pgfqpoint{1.757651in}{4.535237in}}%
\pgfpathcurveto{\pgfqpoint{1.753047in}{4.535237in}}{\pgfqpoint{1.748631in}{4.533408in}}{\pgfqpoint{1.745375in}{4.530153in}}%
\pgfpathcurveto{\pgfqpoint{1.742120in}{4.526897in}}{\pgfqpoint{1.740290in}{4.522481in}}{\pgfqpoint{1.740290in}{4.517877in}}%
\pgfpathcurveto{\pgfqpoint{1.740290in}{4.513273in}}{\pgfqpoint{1.742120in}{4.508856in}}{\pgfqpoint{1.745375in}{4.505601in}}%
\pgfpathcurveto{\pgfqpoint{1.748631in}{4.502345in}}{\pgfqpoint{1.753047in}{4.500516in}}{\pgfqpoint{1.757651in}{4.500516in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{4.500516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{4.519245in}}%
\pgfpathcurveto{\pgfqpoint{1.780116in}{4.519245in}}{\pgfqpoint{1.784559in}{4.521085in}}{\pgfqpoint{1.787834in}{4.524360in}}%
\pgfpathcurveto{\pgfqpoint{1.791109in}{4.527635in}}{\pgfqpoint{1.792949in}{4.532078in}}{\pgfqpoint{1.792949in}{4.536710in}}%
\pgfpathcurveto{\pgfqpoint{1.792949in}{4.541341in}}{\pgfqpoint{1.791109in}{4.545784in}}{\pgfqpoint{1.787834in}{4.549059in}}%
\pgfpathcurveto{\pgfqpoint{1.784559in}{4.552334in}}{\pgfqpoint{1.780116in}{4.554174in}}{\pgfqpoint{1.775485in}{4.554174in}}%
\pgfpathcurveto{\pgfqpoint{1.770853in}{4.554174in}}{\pgfqpoint{1.766411in}{4.552334in}}{\pgfqpoint{1.763136in}{4.549059in}}%
\pgfpathcurveto{\pgfqpoint{1.759861in}{4.545784in}}{\pgfqpoint{1.758021in}{4.541341in}}{\pgfqpoint{1.758021in}{4.536710in}}%
\pgfpathcurveto{\pgfqpoint{1.758021in}{4.532078in}}{\pgfqpoint{1.759861in}{4.527635in}}{\pgfqpoint{1.763136in}{4.524360in}}%
\pgfpathcurveto{\pgfqpoint{1.766411in}{4.521085in}}{\pgfqpoint{1.770853in}{4.519245in}}{\pgfqpoint{1.775485in}{4.519245in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{4.519245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{4.515713in}}%
\pgfpathcurveto{\pgfqpoint{1.797868in}{4.515713in}}{\pgfqpoint{1.802231in}{4.517521in}}{\pgfqpoint{1.805448in}{4.520737in}}%
\pgfpathcurveto{\pgfqpoint{1.808665in}{4.523954in}}{\pgfqpoint{1.810472in}{4.528317in}}{\pgfqpoint{1.810472in}{4.532867in}}%
\pgfpathcurveto{\pgfqpoint{1.810472in}{4.537416in}}{\pgfqpoint{1.808665in}{4.541779in}}{\pgfqpoint{1.805448in}{4.544996in}}%
\pgfpathcurveto{\pgfqpoint{1.802231in}{4.548213in}}{\pgfqpoint{1.797868in}{4.550020in}}{\pgfqpoint{1.793319in}{4.550020in}}%
\pgfpathcurveto{\pgfqpoint{1.788770in}{4.550020in}}{\pgfqpoint{1.784406in}{4.548213in}}{\pgfqpoint{1.781189in}{4.544996in}}%
\pgfpathcurveto{\pgfqpoint{1.777973in}{4.541779in}}{\pgfqpoint{1.776165in}{4.537416in}}{\pgfqpoint{1.776165in}{4.532867in}}%
\pgfpathcurveto{\pgfqpoint{1.776165in}{4.528317in}}{\pgfqpoint{1.777973in}{4.523954in}}{\pgfqpoint{1.781189in}{4.520737in}}%
\pgfpathcurveto{\pgfqpoint{1.784406in}{4.517521in}}{\pgfqpoint{1.788770in}{4.515713in}}{\pgfqpoint{1.793319in}{4.515713in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{4.515713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{4.501963in}}%
\pgfpathcurveto{\pgfqpoint{1.815639in}{4.501963in}}{\pgfqpoint{1.819943in}{4.503746in}}{\pgfqpoint{1.823116in}{4.506919in}}%
\pgfpathcurveto{\pgfqpoint{1.826288in}{4.510091in}}{\pgfqpoint{1.828071in}{4.514395in}}{\pgfqpoint{1.828071in}{4.518882in}}%
\pgfpathcurveto{\pgfqpoint{1.828071in}{4.523369in}}{\pgfqpoint{1.826288in}{4.527673in}}{\pgfqpoint{1.823116in}{4.530845in}}%
\pgfpathcurveto{\pgfqpoint{1.819943in}{4.534018in}}{\pgfqpoint{1.815639in}{4.535801in}}{\pgfqpoint{1.811152in}{4.535801in}}%
\pgfpathcurveto{\pgfqpoint{1.806666in}{4.535801in}}{\pgfqpoint{1.802362in}{4.534018in}}{\pgfqpoint{1.799189in}{4.530845in}}%
\pgfpathcurveto{\pgfqpoint{1.796016in}{4.527673in}}{\pgfqpoint{1.794234in}{4.523369in}}{\pgfqpoint{1.794234in}{4.518882in}}%
\pgfpathcurveto{\pgfqpoint{1.794234in}{4.514395in}}{\pgfqpoint{1.796016in}{4.510091in}}{\pgfqpoint{1.799189in}{4.506919in}}%
\pgfpathcurveto{\pgfqpoint{1.802362in}{4.503746in}}{\pgfqpoint{1.806666in}{4.501963in}}{\pgfqpoint{1.811152in}{4.501963in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{4.501963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{4.501274in}}%
\pgfpathcurveto{\pgfqpoint{1.833490in}{4.501274in}}{\pgfqpoint{1.837810in}{4.503063in}}{\pgfqpoint{1.840995in}{4.506248in}}%
\pgfpathcurveto{\pgfqpoint{1.844179in}{4.509432in}}{\pgfqpoint{1.845969in}{4.513752in}}{\pgfqpoint{1.845969in}{4.518256in}}%
\pgfpathcurveto{\pgfqpoint{1.845969in}{4.522760in}}{\pgfqpoint{1.844179in}{4.527080in}}{\pgfqpoint{1.840995in}{4.530264in}}%
\pgfpathcurveto{\pgfqpoint{1.837810in}{4.533449in}}{\pgfqpoint{1.833490in}{4.535238in}}{\pgfqpoint{1.828986in}{4.535238in}}%
\pgfpathcurveto{\pgfqpoint{1.824482in}{4.535238in}}{\pgfqpoint{1.820162in}{4.533449in}}{\pgfqpoint{1.816978in}{4.530264in}}%
\pgfpathcurveto{\pgfqpoint{1.813793in}{4.527080in}}{\pgfqpoint{1.812004in}{4.522760in}}{\pgfqpoint{1.812004in}{4.518256in}}%
\pgfpathcurveto{\pgfqpoint{1.812004in}{4.513752in}}{\pgfqpoint{1.813793in}{4.509432in}}{\pgfqpoint{1.816978in}{4.506248in}}%
\pgfpathcurveto{\pgfqpoint{1.820162in}{4.503063in}}{\pgfqpoint{1.824482in}{4.501274in}}{\pgfqpoint{1.828986in}{4.501274in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{4.501274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{4.509838in}}%
\pgfpathcurveto{\pgfqpoint{1.851271in}{4.509838in}}{\pgfqpoint{1.855541in}{4.511607in}}{\pgfqpoint{1.858689in}{4.514755in}}%
\pgfpathcurveto{\pgfqpoint{1.861837in}{4.517902in}}{\pgfqpoint{1.863605in}{4.522172in}}{\pgfqpoint{1.863605in}{4.526623in}}%
\pgfpathcurveto{\pgfqpoint{1.863605in}{4.531075in}}{\pgfqpoint{1.861837in}{4.535345in}}{\pgfqpoint{1.858689in}{4.538492in}}%
\pgfpathcurveto{\pgfqpoint{1.855541in}{4.541640in}}{\pgfqpoint{1.851271in}{4.543409in}}{\pgfqpoint{1.846820in}{4.543409in}}%
\pgfpathcurveto{\pgfqpoint{1.842368in}{4.543409in}}{\pgfqpoint{1.838099in}{4.541640in}}{\pgfqpoint{1.834951in}{4.538492in}}%
\pgfpathcurveto{\pgfqpoint{1.831803in}{4.535345in}}{\pgfqpoint{1.830035in}{4.531075in}}{\pgfqpoint{1.830035in}{4.526623in}}%
\pgfpathcurveto{\pgfqpoint{1.830035in}{4.522172in}}{\pgfqpoint{1.831803in}{4.517902in}}{\pgfqpoint{1.834951in}{4.514755in}}%
\pgfpathcurveto{\pgfqpoint{1.838099in}{4.511607in}}{\pgfqpoint{1.842368in}{4.509838in}}{\pgfqpoint{1.846820in}{4.509838in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{4.509838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{4.513330in}}%
\pgfpathcurveto{\pgfqpoint{1.869042in}{4.513330in}}{\pgfqpoint{1.873252in}{4.515073in}}{\pgfqpoint{1.876355in}{4.518177in}}%
\pgfpathcurveto{\pgfqpoint{1.879458in}{4.521280in}}{\pgfqpoint{1.881202in}{4.525489in}}{\pgfqpoint{1.881202in}{4.529878in}}%
\pgfpathcurveto{\pgfqpoint{1.881202in}{4.534267in}}{\pgfqpoint{1.879458in}{4.538476in}}{\pgfqpoint{1.876355in}{4.541579in}}%
\pgfpathcurveto{\pgfqpoint{1.873252in}{4.544683in}}{\pgfqpoint{1.869042in}{4.546426in}}{\pgfqpoint{1.864654in}{4.546426in}}%
\pgfpathcurveto{\pgfqpoint{1.860265in}{4.546426in}}{\pgfqpoint{1.856056in}{4.544683in}}{\pgfqpoint{1.852952in}{4.541579in}}%
\pgfpathcurveto{\pgfqpoint{1.849849in}{4.538476in}}{\pgfqpoint{1.848106in}{4.534267in}}{\pgfqpoint{1.848106in}{4.529878in}}%
\pgfpathcurveto{\pgfqpoint{1.848106in}{4.525489in}}{\pgfqpoint{1.849849in}{4.521280in}}{\pgfqpoint{1.852952in}{4.518177in}}%
\pgfpathcurveto{\pgfqpoint{1.856056in}{4.515073in}}{\pgfqpoint{1.860265in}{4.513330in}}{\pgfqpoint{1.864654in}{4.513330in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{4.513330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{4.527308in}}%
\pgfpathcurveto{\pgfqpoint{1.886890in}{4.527308in}}{\pgfqpoint{1.891112in}{4.529057in}}{\pgfqpoint{1.894225in}{4.532169in}}%
\pgfpathcurveto{\pgfqpoint{1.897338in}{4.535282in}}{\pgfqpoint{1.899087in}{4.539505in}}{\pgfqpoint{1.899087in}{4.543907in}}%
\pgfpathcurveto{\pgfqpoint{1.899087in}{4.548309in}}{\pgfqpoint{1.897338in}{4.552531in}}{\pgfqpoint{1.894225in}{4.555644in}}%
\pgfpathcurveto{\pgfqpoint{1.891112in}{4.558757in}}{\pgfqpoint{1.886890in}{4.560506in}}{\pgfqpoint{1.882488in}{4.560506in}}%
\pgfpathcurveto{\pgfqpoint{1.878085in}{4.560506in}}{\pgfqpoint{1.873863in}{4.558757in}}{\pgfqpoint{1.870750in}{4.555644in}}%
\pgfpathcurveto{\pgfqpoint{1.867637in}{4.552531in}}{\pgfqpoint{1.865888in}{4.548309in}}{\pgfqpoint{1.865888in}{4.543907in}}%
\pgfpathcurveto{\pgfqpoint{1.865888in}{4.539505in}}{\pgfqpoint{1.867637in}{4.535282in}}{\pgfqpoint{1.870750in}{4.532169in}}%
\pgfpathcurveto{\pgfqpoint{1.873863in}{4.529057in}}{\pgfqpoint{1.878085in}{4.527308in}}{\pgfqpoint{1.882488in}{4.527308in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{4.527308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{4.514175in}}%
\pgfpathcurveto{\pgfqpoint{1.904678in}{4.514175in}}{\pgfqpoint{1.908856in}{4.515906in}}{\pgfqpoint{1.911937in}{4.518987in}}%
\pgfpathcurveto{\pgfqpoint{1.915017in}{4.522067in}}{\pgfqpoint{1.916748in}{4.526246in}}{\pgfqpoint{1.916748in}{4.530602in}}%
\pgfpathcurveto{\pgfqpoint{1.916748in}{4.534959in}}{\pgfqpoint{1.915017in}{4.539137in}}{\pgfqpoint{1.911937in}{4.542218in}}%
\pgfpathcurveto{\pgfqpoint{1.908856in}{4.545298in}}{\pgfqpoint{1.904678in}{4.547029in}}{\pgfqpoint{1.900321in}{4.547029in}}%
\pgfpathcurveto{\pgfqpoint{1.895965in}{4.547029in}}{\pgfqpoint{1.891786in}{4.545298in}}{\pgfqpoint{1.888706in}{4.542218in}}%
\pgfpathcurveto{\pgfqpoint{1.885625in}{4.539137in}}{\pgfqpoint{1.883894in}{4.534959in}}{\pgfqpoint{1.883894in}{4.530602in}}%
\pgfpathcurveto{\pgfqpoint{1.883894in}{4.526246in}}{\pgfqpoint{1.885625in}{4.522067in}}{\pgfqpoint{1.888706in}{4.518987in}}%
\pgfpathcurveto{\pgfqpoint{1.891786in}{4.515906in}}{\pgfqpoint{1.895965in}{4.514175in}}{\pgfqpoint{1.900321in}{4.514175in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{4.514175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{4.528932in}}%
\pgfpathcurveto{\pgfqpoint{1.922437in}{4.528932in}}{\pgfqpoint{1.926545in}{4.530633in}}{\pgfqpoint{1.929573in}{4.533661in}}%
\pgfpathcurveto{\pgfqpoint{1.932601in}{4.536689in}}{\pgfqpoint{1.934303in}{4.540797in}}{\pgfqpoint{1.934303in}{4.545080in}}%
\pgfpathcurveto{\pgfqpoint{1.934303in}{4.549362in}}{\pgfqpoint{1.932601in}{4.553470in}}{\pgfqpoint{1.929573in}{4.556498in}}%
\pgfpathcurveto{\pgfqpoint{1.926545in}{4.559526in}}{\pgfqpoint{1.922437in}{4.561227in}}{\pgfqpoint{1.918155in}{4.561227in}}%
\pgfpathcurveto{\pgfqpoint{1.913873in}{4.561227in}}{\pgfqpoint{1.909765in}{4.559526in}}{\pgfqpoint{1.906737in}{4.556498in}}%
\pgfpathcurveto{\pgfqpoint{1.903709in}{4.553470in}}{\pgfqpoint{1.902007in}{4.549362in}}{\pgfqpoint{1.902007in}{4.545080in}}%
\pgfpathcurveto{\pgfqpoint{1.902007in}{4.540797in}}{\pgfqpoint{1.903709in}{4.536689in}}{\pgfqpoint{1.906737in}{4.533661in}}%
\pgfpathcurveto{\pgfqpoint{1.909765in}{4.530633in}}{\pgfqpoint{1.913873in}{4.528932in}}{\pgfqpoint{1.918155in}{4.528932in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{4.528932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{4.523796in}}%
\pgfpathcurveto{\pgfqpoint{1.940214in}{4.523796in}}{\pgfqpoint{1.944266in}{4.525474in}}{\pgfqpoint{1.947253in}{4.528462in}}%
\pgfpathcurveto{\pgfqpoint{1.950240in}{4.531449in}}{\pgfqpoint{1.951919in}{4.535501in}}{\pgfqpoint{1.951919in}{4.539726in}}%
\pgfpathcurveto{\pgfqpoint{1.951919in}{4.543951in}}{\pgfqpoint{1.950240in}{4.548003in}}{\pgfqpoint{1.947253in}{4.550990in}}%
\pgfpathcurveto{\pgfqpoint{1.944266in}{4.553978in}}{\pgfqpoint{1.940214in}{4.555656in}}{\pgfqpoint{1.935989in}{4.555656in}}%
\pgfpathcurveto{\pgfqpoint{1.931764in}{4.555656in}}{\pgfqpoint{1.927712in}{4.553978in}}{\pgfqpoint{1.924725in}{4.550990in}}%
\pgfpathcurveto{\pgfqpoint{1.921737in}{4.548003in}}{\pgfqpoint{1.920059in}{4.543951in}}{\pgfqpoint{1.920059in}{4.539726in}}%
\pgfpathcurveto{\pgfqpoint{1.920059in}{4.535501in}}{\pgfqpoint{1.921737in}{4.531449in}}{\pgfqpoint{1.924725in}{4.528462in}}%
\pgfpathcurveto{\pgfqpoint{1.927712in}{4.525474in}}{\pgfqpoint{1.931764in}{4.523796in}}{\pgfqpoint{1.935989in}{4.523796in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{4.523796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{4.537062in}}%
\pgfpathcurveto{\pgfqpoint{1.958075in}{4.537062in}}{\pgfqpoint{1.962154in}{4.538752in}}{\pgfqpoint{1.965161in}{4.541759in}}%
\pgfpathcurveto{\pgfqpoint{1.968168in}{4.544766in}}{\pgfqpoint{1.969858in}{4.548845in}}{\pgfqpoint{1.969858in}{4.553097in}}%
\pgfpathcurveto{\pgfqpoint{1.969858in}{4.557350in}}{\pgfqpoint{1.968168in}{4.561429in}}{\pgfqpoint{1.965161in}{4.564436in}}%
\pgfpathcurveto{\pgfqpoint{1.962154in}{4.567443in}}{\pgfqpoint{1.958075in}{4.569132in}}{\pgfqpoint{1.953823in}{4.569132in}}%
\pgfpathcurveto{\pgfqpoint{1.949570in}{4.569132in}}{\pgfqpoint{1.945491in}{4.567443in}}{\pgfqpoint{1.942484in}{4.564436in}}%
\pgfpathcurveto{\pgfqpoint{1.939477in}{4.561429in}}{\pgfqpoint{1.937788in}{4.557350in}}{\pgfqpoint{1.937788in}{4.553097in}}%
\pgfpathcurveto{\pgfqpoint{1.937788in}{4.548845in}}{\pgfqpoint{1.939477in}{4.544766in}}{\pgfqpoint{1.942484in}{4.541759in}}%
\pgfpathcurveto{\pgfqpoint{1.945491in}{4.538752in}}{\pgfqpoint{1.949570in}{4.537062in}}{\pgfqpoint{1.953823in}{4.537062in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.537062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{4.538715in}}%
\pgfpathcurveto{\pgfqpoint{1.975858in}{4.538715in}}{\pgfqpoint{1.979888in}{4.540384in}}{\pgfqpoint{1.982859in}{4.543355in}}%
\pgfpathcurveto{\pgfqpoint{1.985830in}{4.546326in}}{\pgfqpoint{1.987500in}{4.550357in}}{\pgfqpoint{1.987500in}{4.554558in}}%
\pgfpathcurveto{\pgfqpoint{1.987500in}{4.558760in}}{\pgfqpoint{1.985830in}{4.562790in}}{\pgfqpoint{1.982859in}{4.565761in}}%
\pgfpathcurveto{\pgfqpoint{1.979888in}{4.568732in}}{\pgfqpoint{1.975858in}{4.570402in}}{\pgfqpoint{1.971656in}{4.570402in}}%
\pgfpathcurveto{\pgfqpoint{1.967455in}{4.570402in}}{\pgfqpoint{1.963425in}{4.568732in}}{\pgfqpoint{1.960453in}{4.565761in}}%
\pgfpathcurveto{\pgfqpoint{1.957482in}{4.562790in}}{\pgfqpoint{1.955813in}{4.558760in}}{\pgfqpoint{1.955813in}{4.554558in}}%
\pgfpathcurveto{\pgfqpoint{1.955813in}{4.550357in}}{\pgfqpoint{1.957482in}{4.546326in}}{\pgfqpoint{1.960453in}{4.543355in}}%
\pgfpathcurveto{\pgfqpoint{1.963425in}{4.540384in}}{\pgfqpoint{1.967455in}{4.538715in}}{\pgfqpoint{1.971656in}{4.538715in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{4.538715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{4.543788in}}%
\pgfpathcurveto{\pgfqpoint{1.993638in}{4.543788in}}{\pgfqpoint{1.997617in}{4.545436in}}{\pgfqpoint{2.000550in}{4.548369in}}%
\pgfpathcurveto{\pgfqpoint{2.003483in}{4.551302in}}{\pgfqpoint{2.005131in}{4.555281in}}{\pgfqpoint{2.005131in}{4.559429in}}%
\pgfpathcurveto{\pgfqpoint{2.005131in}{4.563577in}}{\pgfqpoint{2.003483in}{4.567555in}}{\pgfqpoint{2.000550in}{4.570488in}}%
\pgfpathcurveto{\pgfqpoint{1.997617in}{4.573421in}}{\pgfqpoint{1.993638in}{4.575069in}}{\pgfqpoint{1.989490in}{4.575069in}}%
\pgfpathcurveto{\pgfqpoint{1.985342in}{4.575069in}}{\pgfqpoint{1.981364in}{4.573421in}}{\pgfqpoint{1.978431in}{4.570488in}}%
\pgfpathcurveto{\pgfqpoint{1.975498in}{4.567555in}}{\pgfqpoint{1.973850in}{4.563577in}}{\pgfqpoint{1.973850in}{4.559429in}}%
\pgfpathcurveto{\pgfqpoint{1.973850in}{4.555281in}}{\pgfqpoint{1.975498in}{4.551302in}}{\pgfqpoint{1.978431in}{4.548369in}}%
\pgfpathcurveto{\pgfqpoint{1.981364in}{4.545436in}}{\pgfqpoint{1.985342in}{4.543788in}}{\pgfqpoint{1.989490in}{4.543788in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{4.543788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{4.545076in}}%
\pgfpathcurveto{\pgfqpoint{2.011489in}{4.545076in}}{\pgfqpoint{2.015485in}{4.546731in}}{\pgfqpoint{2.018430in}{4.549676in}}%
\pgfpathcurveto{\pgfqpoint{2.021375in}{4.552622in}}{\pgfqpoint{2.023030in}{4.556617in}}{\pgfqpoint{2.023030in}{4.560782in}}%
\pgfpathcurveto{\pgfqpoint{2.023030in}{4.564948in}}{\pgfqpoint{2.021375in}{4.568943in}}{\pgfqpoint{2.018430in}{4.571888in}}%
\pgfpathcurveto{\pgfqpoint{2.015485in}{4.574834in}}{\pgfqpoint{2.011489in}{4.576488in}}{\pgfqpoint{2.007324in}{4.576488in}}%
\pgfpathcurveto{\pgfqpoint{2.003159in}{4.576488in}}{\pgfqpoint{1.999163in}{4.574834in}}{\pgfqpoint{1.996218in}{4.571888in}}%
\pgfpathcurveto{\pgfqpoint{1.993273in}{4.568943in}}{\pgfqpoint{1.991618in}{4.564948in}}{\pgfqpoint{1.991618in}{4.560782in}}%
\pgfpathcurveto{\pgfqpoint{1.991618in}{4.556617in}}{\pgfqpoint{1.993273in}{4.552622in}}{\pgfqpoint{1.996218in}{4.549676in}}%
\pgfpathcurveto{\pgfqpoint{1.999163in}{4.546731in}}{\pgfqpoint{2.003159in}{4.545076in}}{\pgfqpoint{2.007324in}{4.545076in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{4.545076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{4.554257in}}%
\pgfpathcurveto{\pgfqpoint{2.029289in}{4.554257in}}{\pgfqpoint{2.033252in}{4.555898in}}{\pgfqpoint{2.036174in}{4.558820in}}%
\pgfpathcurveto{\pgfqpoint{2.039095in}{4.561741in}}{\pgfqpoint{2.040737in}{4.565704in}}{\pgfqpoint{2.040737in}{4.569836in}}%
\pgfpathcurveto{\pgfqpoint{2.040737in}{4.573967in}}{\pgfqpoint{2.039095in}{4.577930in}}{\pgfqpoint{2.036174in}{4.580852in}}%
\pgfpathcurveto{\pgfqpoint{2.033252in}{4.583773in}}{\pgfqpoint{2.029289in}{4.585415in}}{\pgfqpoint{2.025158in}{4.585415in}}%
\pgfpathcurveto{\pgfqpoint{2.021026in}{4.585415in}}{\pgfqpoint{2.017063in}{4.583773in}}{\pgfqpoint{2.014142in}{4.580852in}}%
\pgfpathcurveto{\pgfqpoint{2.011220in}{4.577930in}}{\pgfqpoint{2.009578in}{4.573967in}}{\pgfqpoint{2.009578in}{4.569836in}}%
\pgfpathcurveto{\pgfqpoint{2.009578in}{4.565704in}}{\pgfqpoint{2.011220in}{4.561741in}}{\pgfqpoint{2.014142in}{4.558820in}}%
\pgfpathcurveto{\pgfqpoint{2.017063in}{4.555898in}}{\pgfqpoint{2.021026in}{4.554257in}}{\pgfqpoint{2.025158in}{4.554257in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{4.554257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{4.562389in}}%
\pgfpathcurveto{\pgfqpoint{2.047067in}{4.562389in}}{\pgfqpoint{2.050977in}{4.564009in}}{\pgfqpoint{2.053859in}{4.566891in}}%
\pgfpathcurveto{\pgfqpoint{2.056741in}{4.569773in}}{\pgfqpoint{2.058360in}{4.573682in}}{\pgfqpoint{2.058360in}{4.577758in}}%
\pgfpathcurveto{\pgfqpoint{2.058360in}{4.581834in}}{\pgfqpoint{2.056741in}{4.585744in}}{\pgfqpoint{2.053859in}{4.588626in}}%
\pgfpathcurveto{\pgfqpoint{2.050977in}{4.591508in}}{\pgfqpoint{2.047067in}{4.593127in}}{\pgfqpoint{2.042991in}{4.593127in}}%
\pgfpathcurveto{\pgfqpoint{2.038916in}{4.593127in}}{\pgfqpoint{2.035006in}{4.591508in}}{\pgfqpoint{2.032124in}{4.588626in}}%
\pgfpathcurveto{\pgfqpoint{2.029242in}{4.585744in}}{\pgfqpoint{2.027623in}{4.581834in}}{\pgfqpoint{2.027623in}{4.577758in}}%
\pgfpathcurveto{\pgfqpoint{2.027623in}{4.573682in}}{\pgfqpoint{2.029242in}{4.569773in}}{\pgfqpoint{2.032124in}{4.566891in}}%
\pgfpathcurveto{\pgfqpoint{2.035006in}{4.564009in}}{\pgfqpoint{2.038916in}{4.562389in}}{\pgfqpoint{2.042991in}{4.562389in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{4.562389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{4.566722in}}%
\pgfpathcurveto{\pgfqpoint{2.064928in}{4.566722in}}{\pgfqpoint{2.068864in}{4.568352in}}{\pgfqpoint{2.071765in}{4.571253in}}%
\pgfpathcurveto{\pgfqpoint{2.074666in}{4.574154in}}{\pgfqpoint{2.076296in}{4.578090in}}{\pgfqpoint{2.076296in}{4.582193in}}%
\pgfpathcurveto{\pgfqpoint{2.076296in}{4.586296in}}{\pgfqpoint{2.074666in}{4.590231in}}{\pgfqpoint{2.071765in}{4.593133in}}%
\pgfpathcurveto{\pgfqpoint{2.068864in}{4.596034in}}{\pgfqpoint{2.064928in}{4.597664in}}{\pgfqpoint{2.060825in}{4.597664in}}%
\pgfpathcurveto{\pgfqpoint{2.056722in}{4.597664in}}{\pgfqpoint{2.052787in}{4.596034in}}{\pgfqpoint{2.049885in}{4.593133in}}%
\pgfpathcurveto{\pgfqpoint{2.046984in}{4.590231in}}{\pgfqpoint{2.045354in}{4.586296in}}{\pgfqpoint{2.045354in}{4.582193in}}%
\pgfpathcurveto{\pgfqpoint{2.045354in}{4.578090in}}{\pgfqpoint{2.046984in}{4.574154in}}{\pgfqpoint{2.049885in}{4.571253in}}%
\pgfpathcurveto{\pgfqpoint{2.052787in}{4.568352in}}{\pgfqpoint{2.056722in}{4.566722in}}{\pgfqpoint{2.060825in}{4.566722in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{4.566722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{4.572382in}}%
\pgfpathcurveto{\pgfqpoint{2.082712in}{4.572382in}}{\pgfqpoint{2.086600in}{4.573992in}}{\pgfqpoint{2.089466in}{4.576858in}}%
\pgfpathcurveto{\pgfqpoint{2.092332in}{4.579725in}}{\pgfqpoint{2.093943in}{4.583612in}}{\pgfqpoint{2.093943in}{4.587666in}}%
\pgfpathcurveto{\pgfqpoint{2.093943in}{4.591719in}}{\pgfqpoint{2.092332in}{4.595607in}}{\pgfqpoint{2.089466in}{4.598473in}}%
\pgfpathcurveto{\pgfqpoint{2.086600in}{4.601339in}}{\pgfqpoint{2.082712in}{4.602950in}}{\pgfqpoint{2.078659in}{4.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.074606in}{4.602950in}}{\pgfqpoint{2.070718in}{4.601339in}}{\pgfqpoint{2.067852in}{4.598473in}}%
\pgfpathcurveto{\pgfqpoint{2.064986in}{4.595607in}}{\pgfqpoint{2.063375in}{4.591719in}}{\pgfqpoint{2.063375in}{4.587666in}}%
\pgfpathcurveto{\pgfqpoint{2.063375in}{4.583612in}}{\pgfqpoint{2.064986in}{4.579725in}}{\pgfqpoint{2.067852in}{4.576858in}}%
\pgfpathcurveto{\pgfqpoint{2.070718in}{4.573992in}}{\pgfqpoint{2.074606in}{4.572382in}}{\pgfqpoint{2.078659in}{4.572382in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{4.572382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{4.581025in}}%
\pgfpathcurveto{\pgfqpoint{2.100492in}{4.581025in}}{\pgfqpoint{2.104328in}{4.582614in}}{\pgfqpoint{2.107157in}{4.585442in}}%
\pgfpathcurveto{\pgfqpoint{2.109985in}{4.588270in}}{\pgfqpoint{2.111574in}{4.592107in}}{\pgfqpoint{2.111574in}{4.596106in}}%
\pgfpathcurveto{\pgfqpoint{2.111574in}{4.600106in}}{\pgfqpoint{2.109985in}{4.603942in}}{\pgfqpoint{2.107157in}{4.606770in}}%
\pgfpathcurveto{\pgfqpoint{2.104328in}{4.609598in}}{\pgfqpoint{2.100492in}{4.611187in}}{\pgfqpoint{2.096493in}{4.611187in}}%
\pgfpathcurveto{\pgfqpoint{2.092493in}{4.611187in}}{\pgfqpoint{2.088657in}{4.609598in}}{\pgfqpoint{2.085829in}{4.606770in}}%
\pgfpathcurveto{\pgfqpoint{2.083001in}{4.603942in}}{\pgfqpoint{2.081412in}{4.600106in}}{\pgfqpoint{2.081412in}{4.596106in}}%
\pgfpathcurveto{\pgfqpoint{2.081412in}{4.592107in}}{\pgfqpoint{2.083001in}{4.588270in}}{\pgfqpoint{2.085829in}{4.585442in}}%
\pgfpathcurveto{\pgfqpoint{2.088657in}{4.582614in}}{\pgfqpoint{2.092493in}{4.581025in}}{\pgfqpoint{2.096493in}{4.581025in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{4.581025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{4.598548in}}%
\pgfpathcurveto{\pgfqpoint{2.118341in}{4.598548in}}{\pgfqpoint{2.122192in}{4.600143in}}{\pgfqpoint{2.125031in}{4.602982in}}%
\pgfpathcurveto{\pgfqpoint{2.127870in}{4.605821in}}{\pgfqpoint{2.129465in}{4.609672in}}{\pgfqpoint{2.129465in}{4.613686in}}%
\pgfpathcurveto{\pgfqpoint{2.129465in}{4.617701in}}{\pgfqpoint{2.127870in}{4.621552in}}{\pgfqpoint{2.125031in}{4.624391in}}%
\pgfpathcurveto{\pgfqpoint{2.122192in}{4.627230in}}{\pgfqpoint{2.118341in}{4.628825in}}{\pgfqpoint{2.114327in}{4.628825in}}%
\pgfpathcurveto{\pgfqpoint{2.110312in}{4.628825in}}{\pgfqpoint{2.106461in}{4.627230in}}{\pgfqpoint{2.103622in}{4.624391in}}%
\pgfpathcurveto{\pgfqpoint{2.100783in}{4.621552in}}{\pgfqpoint{2.099188in}{4.617701in}}{\pgfqpoint{2.099188in}{4.613686in}}%
\pgfpathcurveto{\pgfqpoint{2.099188in}{4.609672in}}{\pgfqpoint{2.100783in}{4.605821in}}{\pgfqpoint{2.103622in}{4.602982in}}%
\pgfpathcurveto{\pgfqpoint{2.106461in}{4.600143in}}{\pgfqpoint{2.110312in}{4.598548in}}{\pgfqpoint{2.114327in}{4.598548in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{4.598548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{4.592958in}}%
\pgfpathcurveto{\pgfqpoint{2.136138in}{4.592958in}}{\pgfqpoint{2.139954in}{4.594539in}}{\pgfqpoint{2.142766in}{4.597352in}}%
\pgfpathcurveto{\pgfqpoint{2.145579in}{4.600164in}}{\pgfqpoint{2.147159in}{4.603980in}}{\pgfqpoint{2.147159in}{4.607958in}}%
\pgfpathcurveto{\pgfqpoint{2.147159in}{4.611935in}}{\pgfqpoint{2.145579in}{4.615751in}}{\pgfqpoint{2.142766in}{4.618563in}}%
\pgfpathcurveto{\pgfqpoint{2.139954in}{4.621376in}}{\pgfqpoint{2.136138in}{4.622957in}}{\pgfqpoint{2.132160in}{4.622957in}}%
\pgfpathcurveto{\pgfqpoint{2.128183in}{4.622957in}}{\pgfqpoint{2.124367in}{4.621376in}}{\pgfqpoint{2.121554in}{4.618563in}}%
\pgfpathcurveto{\pgfqpoint{2.118742in}{4.615751in}}{\pgfqpoint{2.117161in}{4.611935in}}{\pgfqpoint{2.117161in}{4.607958in}}%
\pgfpathcurveto{\pgfqpoint{2.117161in}{4.603980in}}{\pgfqpoint{2.118742in}{4.600164in}}{\pgfqpoint{2.121554in}{4.597352in}}%
\pgfpathcurveto{\pgfqpoint{2.124367in}{4.594539in}}{\pgfqpoint{2.128183in}{4.592958in}}{\pgfqpoint{2.132160in}{4.592958in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{4.592958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{4.589547in}}%
\pgfpathcurveto{\pgfqpoint{2.153938in}{4.589547in}}{\pgfqpoint{2.157721in}{4.591113in}}{\pgfqpoint{2.160509in}{4.593902in}}%
\pgfpathcurveto{\pgfqpoint{2.163298in}{4.596691in}}{\pgfqpoint{2.164865in}{4.600474in}}{\pgfqpoint{2.164865in}{4.604418in}}%
\pgfpathcurveto{\pgfqpoint{2.164865in}{4.608361in}}{\pgfqpoint{2.163298in}{4.612144in}}{\pgfqpoint{2.160509in}{4.614933in}}%
\pgfpathcurveto{\pgfqpoint{2.157721in}{4.617722in}}{\pgfqpoint{2.153938in}{4.619289in}}{\pgfqpoint{2.149994in}{4.619289in}}%
\pgfpathcurveto{\pgfqpoint{2.146050in}{4.619289in}}{\pgfqpoint{2.142267in}{4.617722in}}{\pgfqpoint{2.139479in}{4.614933in}}%
\pgfpathcurveto{\pgfqpoint{2.136690in}{4.612144in}}{\pgfqpoint{2.135123in}{4.608361in}}{\pgfqpoint{2.135123in}{4.604418in}}%
\pgfpathcurveto{\pgfqpoint{2.135123in}{4.600474in}}{\pgfqpoint{2.136690in}{4.596691in}}{\pgfqpoint{2.139479in}{4.593902in}}%
\pgfpathcurveto{\pgfqpoint{2.142267in}{4.591113in}}{\pgfqpoint{2.146050in}{4.589547in}}{\pgfqpoint{2.149994in}{4.589547in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{4.589547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{4.598757in}}%
\pgfpathcurveto{\pgfqpoint{2.171797in}{4.598757in}}{\pgfqpoint{2.175603in}{4.600334in}}{\pgfqpoint{2.178410in}{4.603140in}}%
\pgfpathcurveto{\pgfqpoint{2.181216in}{4.605947in}}{\pgfqpoint{2.182793in}{4.609754in}}{\pgfqpoint{2.182793in}{4.613722in}}%
\pgfpathcurveto{\pgfqpoint{2.182793in}{4.617691in}}{\pgfqpoint{2.181216in}{4.621498in}}{\pgfqpoint{2.178410in}{4.624304in}}%
\pgfpathcurveto{\pgfqpoint{2.175603in}{4.627111in}}{\pgfqpoint{2.171797in}{4.628687in}}{\pgfqpoint{2.167828in}{4.628687in}}%
\pgfpathcurveto{\pgfqpoint{2.163859in}{4.628687in}}{\pgfqpoint{2.160052in}{4.627111in}}{\pgfqpoint{2.157246in}{4.624304in}}%
\pgfpathcurveto{\pgfqpoint{2.154440in}{4.621498in}}{\pgfqpoint{2.152863in}{4.617691in}}{\pgfqpoint{2.152863in}{4.613722in}}%
\pgfpathcurveto{\pgfqpoint{2.152863in}{4.609754in}}{\pgfqpoint{2.154440in}{4.605947in}}{\pgfqpoint{2.157246in}{4.603140in}}%
\pgfpathcurveto{\pgfqpoint{2.160052in}{4.600334in}}{\pgfqpoint{2.163859in}{4.598757in}}{\pgfqpoint{2.167828in}{4.598757in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{4.598757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{4.603257in}}%
\pgfpathcurveto{\pgfqpoint{2.189581in}{4.603257in}}{\pgfqpoint{2.193341in}{4.604814in}}{\pgfqpoint{2.196112in}{4.607586in}}%
\pgfpathcurveto{\pgfqpoint{2.198884in}{4.610357in}}{\pgfqpoint{2.200441in}{4.614117in}}{\pgfqpoint{2.200441in}{4.618037in}}%
\pgfpathcurveto{\pgfqpoint{2.200441in}{4.621956in}}{\pgfqpoint{2.198884in}{4.625716in}}{\pgfqpoint{2.196112in}{4.628487in}}%
\pgfpathcurveto{\pgfqpoint{2.193341in}{4.631259in}}{\pgfqpoint{2.189581in}{4.632816in}}{\pgfqpoint{2.185662in}{4.632816in}}%
\pgfpathcurveto{\pgfqpoint{2.181742in}{4.632816in}}{\pgfqpoint{2.177982in}{4.631259in}}{\pgfqpoint{2.175211in}{4.628487in}}%
\pgfpathcurveto{\pgfqpoint{2.172439in}{4.625716in}}{\pgfqpoint{2.170882in}{4.621956in}}{\pgfqpoint{2.170882in}{4.618037in}}%
\pgfpathcurveto{\pgfqpoint{2.170882in}{4.614117in}}{\pgfqpoint{2.172439in}{4.610357in}}{\pgfqpoint{2.175211in}{4.607586in}}%
\pgfpathcurveto{\pgfqpoint{2.177982in}{4.604814in}}{\pgfqpoint{2.181742in}{4.603257in}}{\pgfqpoint{2.185662in}{4.603257in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{4.603257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{4.598665in}}%
\pgfpathcurveto{\pgfqpoint{2.207367in}{4.598665in}}{\pgfqpoint{2.211080in}{4.600203in}}{\pgfqpoint{2.213818in}{4.602941in}}%
\pgfpathcurveto{\pgfqpoint{2.216555in}{4.605678in}}{\pgfqpoint{2.218093in}{4.609391in}}{\pgfqpoint{2.218093in}{4.613263in}}%
\pgfpathcurveto{\pgfqpoint{2.218093in}{4.617134in}}{\pgfqpoint{2.216555in}{4.620848in}}{\pgfqpoint{2.213818in}{4.623585in}}%
\pgfpathcurveto{\pgfqpoint{2.211080in}{4.626322in}}{\pgfqpoint{2.207367in}{4.627861in}}{\pgfqpoint{2.203495in}{4.627861in}}%
\pgfpathcurveto{\pgfqpoint{2.199624in}{4.627861in}}{\pgfqpoint{2.195911in}{4.626322in}}{\pgfqpoint{2.193173in}{4.623585in}}%
\pgfpathcurveto{\pgfqpoint{2.190436in}{4.620848in}}{\pgfqpoint{2.188898in}{4.617134in}}{\pgfqpoint{2.188898in}{4.613263in}}%
\pgfpathcurveto{\pgfqpoint{2.188898in}{4.609391in}}{\pgfqpoint{2.190436in}{4.605678in}}{\pgfqpoint{2.193173in}{4.602941in}}%
\pgfpathcurveto{\pgfqpoint{2.195911in}{4.600203in}}{\pgfqpoint{2.199624in}{4.598665in}}{\pgfqpoint{2.203495in}{4.598665in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{4.598665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{4.583137in}}%
\pgfpathcurveto{\pgfqpoint{2.225163in}{4.583137in}}{\pgfqpoint{2.228841in}{4.584660in}}{\pgfqpoint{2.231552in}{4.587371in}}%
\pgfpathcurveto{\pgfqpoint{2.234263in}{4.590082in}}{\pgfqpoint{2.235787in}{4.593760in}}{\pgfqpoint{2.235787in}{4.597594in}}%
\pgfpathcurveto{\pgfqpoint{2.235787in}{4.601429in}}{\pgfqpoint{2.234263in}{4.605106in}}{\pgfqpoint{2.231552in}{4.607817in}}%
\pgfpathcurveto{\pgfqpoint{2.228841in}{4.610529in}}{\pgfqpoint{2.225163in}{4.612052in}}{\pgfqpoint{2.221329in}{4.612052in}}%
\pgfpathcurveto{\pgfqpoint{2.217495in}{4.612052in}}{\pgfqpoint{2.213817in}{4.610529in}}{\pgfqpoint{2.211106in}{4.607817in}}%
\pgfpathcurveto{\pgfqpoint{2.208395in}{4.605106in}}{\pgfqpoint{2.206872in}{4.601429in}}{\pgfqpoint{2.206872in}{4.597594in}}%
\pgfpathcurveto{\pgfqpoint{2.206872in}{4.593760in}}{\pgfqpoint{2.208395in}{4.590082in}}{\pgfqpoint{2.211106in}{4.587371in}}%
\pgfpathcurveto{\pgfqpoint{2.213817in}{4.584660in}}{\pgfqpoint{2.217495in}{4.583137in}}{\pgfqpoint{2.221329in}{4.583137in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.583137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{4.596813in}}%
\pgfpathcurveto{\pgfqpoint{2.243007in}{4.596813in}}{\pgfqpoint{2.246694in}{4.598340in}}{\pgfqpoint{2.249411in}{4.601058in}}%
\pgfpathcurveto{\pgfqpoint{2.252129in}{4.603776in}}{\pgfqpoint{2.253657in}{4.607463in}}{\pgfqpoint{2.253657in}{4.611306in}}%
\pgfpathcurveto{\pgfqpoint{2.253657in}{4.615150in}}{\pgfqpoint{2.252129in}{4.618837in}}{\pgfqpoint{2.249411in}{4.621555in}}%
\pgfpathcurveto{\pgfqpoint{2.246694in}{4.624273in}}{\pgfqpoint{2.243007in}{4.625800in}}{\pgfqpoint{2.239163in}{4.625800in}}%
\pgfpathcurveto{\pgfqpoint{2.235319in}{4.625800in}}{\pgfqpoint{2.231632in}{4.624273in}}{\pgfqpoint{2.228914in}{4.621555in}}%
\pgfpathcurveto{\pgfqpoint{2.226196in}{4.618837in}}{\pgfqpoint{2.224669in}{4.615150in}}{\pgfqpoint{2.224669in}{4.611306in}}%
\pgfpathcurveto{\pgfqpoint{2.224669in}{4.607463in}}{\pgfqpoint{2.226196in}{4.603776in}}{\pgfqpoint{2.228914in}{4.601058in}}%
\pgfpathcurveto{\pgfqpoint{2.231632in}{4.598340in}}{\pgfqpoint{2.235319in}{4.596813in}}{\pgfqpoint{2.239163in}{4.596813in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{4.596813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{4.608743in}}%
\pgfpathcurveto{\pgfqpoint{2.260799in}{4.608743in}}{\pgfqpoint{2.264446in}{4.610253in}}{\pgfqpoint{2.267134in}{4.612942in}}%
\pgfpathcurveto{\pgfqpoint{2.269823in}{4.615630in}}{\pgfqpoint{2.271333in}{4.619277in}}{\pgfqpoint{2.271333in}{4.623079in}}%
\pgfpathcurveto{\pgfqpoint{2.271333in}{4.626881in}}{\pgfqpoint{2.269823in}{4.630528in}}{\pgfqpoint{2.267134in}{4.633217in}}%
\pgfpathcurveto{\pgfqpoint{2.264446in}{4.635905in}}{\pgfqpoint{2.260799in}{4.637416in}}{\pgfqpoint{2.256997in}{4.637416in}}%
\pgfpathcurveto{\pgfqpoint{2.253195in}{4.637416in}}{\pgfqpoint{2.249548in}{4.635905in}}{\pgfqpoint{2.246859in}{4.633217in}}%
\pgfpathcurveto{\pgfqpoint{2.244171in}{4.630528in}}{\pgfqpoint{2.242660in}{4.626881in}}{\pgfqpoint{2.242660in}{4.623079in}}%
\pgfpathcurveto{\pgfqpoint{2.242660in}{4.619277in}}{\pgfqpoint{2.244171in}{4.615630in}}{\pgfqpoint{2.246859in}{4.612942in}}%
\pgfpathcurveto{\pgfqpoint{2.249548in}{4.610253in}}{\pgfqpoint{2.253195in}{4.608743in}}{\pgfqpoint{2.256997in}{4.608743in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{4.608743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{4.626857in}}%
\pgfpathcurveto{\pgfqpoint{2.278583in}{4.626857in}}{\pgfqpoint{2.282183in}{4.628347in}}{\pgfqpoint{2.284836in}{4.631001in}}%
\pgfpathcurveto{\pgfqpoint{2.287490in}{4.633655in}}{\pgfqpoint{2.288981in}{4.637254in}}{\pgfqpoint{2.288981in}{4.641007in}}%
\pgfpathcurveto{\pgfqpoint{2.288981in}{4.644759in}}{\pgfqpoint{2.287490in}{4.648359in}}{\pgfqpoint{2.284836in}{4.651012in}}%
\pgfpathcurveto{\pgfqpoint{2.282183in}{4.653666in}}{\pgfqpoint{2.278583in}{4.655157in}}{\pgfqpoint{2.274830in}{4.655157in}}%
\pgfpathcurveto{\pgfqpoint{2.271078in}{4.655157in}}{\pgfqpoint{2.267478in}{4.653666in}}{\pgfqpoint{2.264825in}{4.651012in}}%
\pgfpathcurveto{\pgfqpoint{2.262171in}{4.648359in}}{\pgfqpoint{2.260680in}{4.644759in}}{\pgfqpoint{2.260680in}{4.641007in}}%
\pgfpathcurveto{\pgfqpoint{2.260680in}{4.637254in}}{\pgfqpoint{2.262171in}{4.633655in}}{\pgfqpoint{2.264825in}{4.631001in}}%
\pgfpathcurveto{\pgfqpoint{2.267478in}{4.628347in}}{\pgfqpoint{2.271078in}{4.626857in}}{\pgfqpoint{2.274830in}{4.626857in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{4.626857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{4.636120in}}%
\pgfpathcurveto{\pgfqpoint{2.296431in}{4.636120in}}{\pgfqpoint{2.300044in}{4.637616in}}{\pgfqpoint{2.302707in}{4.640279in}}%
\pgfpathcurveto{\pgfqpoint{2.305370in}{4.642943in}}{\pgfqpoint{2.306867in}{4.646556in}}{\pgfqpoint{2.306867in}{4.650322in}}%
\pgfpathcurveto{\pgfqpoint{2.306867in}{4.654089in}}{\pgfqpoint{2.305370in}{4.657702in}}{\pgfqpoint{2.302707in}{4.660365in}}%
\pgfpathcurveto{\pgfqpoint{2.300044in}{4.663029in}}{\pgfqpoint{2.296431in}{4.664525in}}{\pgfqpoint{2.292664in}{4.664525in}}%
\pgfpathcurveto{\pgfqpoint{2.288898in}{4.664525in}}{\pgfqpoint{2.285285in}{4.663029in}}{\pgfqpoint{2.282621in}{4.660365in}}%
\pgfpathcurveto{\pgfqpoint{2.279958in}{4.657702in}}{\pgfqpoint{2.278462in}{4.654089in}}{\pgfqpoint{2.278462in}{4.650322in}}%
\pgfpathcurveto{\pgfqpoint{2.278462in}{4.646556in}}{\pgfqpoint{2.279958in}{4.642943in}}{\pgfqpoint{2.282621in}{4.640279in}}%
\pgfpathcurveto{\pgfqpoint{2.285285in}{4.637616in}}{\pgfqpoint{2.288898in}{4.636120in}}{\pgfqpoint{2.292664in}{4.636120in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{4.636120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{4.622264in}}%
\pgfpathcurveto{\pgfqpoint{2.314221in}{4.622264in}}{\pgfqpoint{2.317792in}{4.623743in}}{\pgfqpoint{2.320425in}{4.626376in}}%
\pgfpathcurveto{\pgfqpoint{2.323057in}{4.629008in}}{\pgfqpoint{2.324536in}{4.632579in}}{\pgfqpoint{2.324536in}{4.636302in}}%
\pgfpathcurveto{\pgfqpoint{2.324536in}{4.640025in}}{\pgfqpoint{2.323057in}{4.643596in}}{\pgfqpoint{2.320425in}{4.646229in}}%
\pgfpathcurveto{\pgfqpoint{2.317792in}{4.648861in}}{\pgfqpoint{2.314221in}{4.650340in}}{\pgfqpoint{2.310498in}{4.650340in}}%
\pgfpathcurveto{\pgfqpoint{2.306775in}{4.650340in}}{\pgfqpoint{2.303204in}{4.648861in}}{\pgfqpoint{2.300572in}{4.646229in}}%
\pgfpathcurveto{\pgfqpoint{2.297939in}{4.643596in}}{\pgfqpoint{2.296460in}{4.640025in}}{\pgfqpoint{2.296460in}{4.636302in}}%
\pgfpathcurveto{\pgfqpoint{2.296460in}{4.632579in}}{\pgfqpoint{2.297939in}{4.629008in}}{\pgfqpoint{2.300572in}{4.626376in}}%
\pgfpathcurveto{\pgfqpoint{2.303204in}{4.623743in}}{\pgfqpoint{2.306775in}{4.622264in}}{\pgfqpoint{2.310498in}{4.622264in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{4.622264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{4.622044in}}%
\pgfpathcurveto{\pgfqpoint{2.332025in}{4.622044in}}{\pgfqpoint{2.335567in}{4.623511in}}{\pgfqpoint{2.338179in}{4.626122in}}%
\pgfpathcurveto{\pgfqpoint{2.340790in}{4.628734in}}{\pgfqpoint{2.342257in}{4.632276in}}{\pgfqpoint{2.342257in}{4.635969in}}%
\pgfpathcurveto{\pgfqpoint{2.342257in}{4.639662in}}{\pgfqpoint{2.340790in}{4.643204in}}{\pgfqpoint{2.338179in}{4.645816in}}%
\pgfpathcurveto{\pgfqpoint{2.335567in}{4.648427in}}{\pgfqpoint{2.332025in}{4.649894in}}{\pgfqpoint{2.328332in}{4.649894in}}%
\pgfpathcurveto{\pgfqpoint{2.324639in}{4.649894in}}{\pgfqpoint{2.321096in}{4.648427in}}{\pgfqpoint{2.318485in}{4.645816in}}%
\pgfpathcurveto{\pgfqpoint{2.315874in}{4.643204in}}{\pgfqpoint{2.314406in}{4.639662in}}{\pgfqpoint{2.314406in}{4.635969in}}%
\pgfpathcurveto{\pgfqpoint{2.314406in}{4.632276in}}{\pgfqpoint{2.315874in}{4.628734in}}{\pgfqpoint{2.318485in}{4.626122in}}%
\pgfpathcurveto{\pgfqpoint{2.321096in}{4.623511in}}{\pgfqpoint{2.324639in}{4.622044in}}{\pgfqpoint{2.328332in}{4.622044in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{4.622044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{4.616079in}}%
\pgfpathcurveto{\pgfqpoint{2.349874in}{4.616079in}}{\pgfqpoint{2.353430in}{4.617552in}}{\pgfqpoint{2.356052in}{4.620174in}}%
\pgfpathcurveto{\pgfqpoint{2.358674in}{4.622796in}}{\pgfqpoint{2.360147in}{4.626352in}}{\pgfqpoint{2.360147in}{4.630060in}}%
\pgfpathcurveto{\pgfqpoint{2.360147in}{4.633768in}}{\pgfqpoint{2.358674in}{4.637325in}}{\pgfqpoint{2.356052in}{4.639946in}}%
\pgfpathcurveto{\pgfqpoint{2.353430in}{4.642568in}}{\pgfqpoint{2.349874in}{4.644042in}}{\pgfqpoint{2.346166in}{4.644042in}}%
\pgfpathcurveto{\pgfqpoint{2.342458in}{4.644042in}}{\pgfqpoint{2.338901in}{4.642568in}}{\pgfqpoint{2.336279in}{4.639946in}}%
\pgfpathcurveto{\pgfqpoint{2.333657in}{4.637325in}}{\pgfqpoint{2.332184in}{4.633768in}}{\pgfqpoint{2.332184in}{4.630060in}}%
\pgfpathcurveto{\pgfqpoint{2.332184in}{4.626352in}}{\pgfqpoint{2.333657in}{4.622796in}}{\pgfqpoint{2.336279in}{4.620174in}}%
\pgfpathcurveto{\pgfqpoint{2.338901in}{4.617552in}}{\pgfqpoint{2.342458in}{4.616079in}}{\pgfqpoint{2.346166in}{4.616079in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{4.616079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{4.602243in}}%
\pgfpathcurveto{\pgfqpoint{2.367662in}{4.602243in}}{\pgfqpoint{2.371175in}{4.603698in}}{\pgfqpoint{2.373765in}{4.606288in}}%
\pgfpathcurveto{\pgfqpoint{2.376355in}{4.608878in}}{\pgfqpoint{2.377810in}{4.612391in}}{\pgfqpoint{2.377810in}{4.616054in}}%
\pgfpathcurveto{\pgfqpoint{2.377810in}{4.619716in}}{\pgfqpoint{2.376355in}{4.623230in}}{\pgfqpoint{2.373765in}{4.625819in}}%
\pgfpathcurveto{\pgfqpoint{2.371175in}{4.628409in}}{\pgfqpoint{2.367662in}{4.629865in}}{\pgfqpoint{2.363999in}{4.629865in}}%
\pgfpathcurveto{\pgfqpoint{2.360337in}{4.629865in}}{\pgfqpoint{2.356824in}{4.628409in}}{\pgfqpoint{2.354234in}{4.625819in}}%
\pgfpathcurveto{\pgfqpoint{2.351644in}{4.623230in}}{\pgfqpoint{2.350189in}{4.619716in}}{\pgfqpoint{2.350189in}{4.616054in}}%
\pgfpathcurveto{\pgfqpoint{2.350189in}{4.612391in}}{\pgfqpoint{2.351644in}{4.608878in}}{\pgfqpoint{2.354234in}{4.606288in}}%
\pgfpathcurveto{\pgfqpoint{2.356824in}{4.603698in}}{\pgfqpoint{2.360337in}{4.602243in}}{\pgfqpoint{2.363999in}{4.602243in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{4.602243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{4.608909in}}%
\pgfpathcurveto{\pgfqpoint{2.385469in}{4.608909in}}{\pgfqpoint{2.388957in}{4.610354in}}{\pgfqpoint{2.391529in}{4.612925in}}%
\pgfpathcurveto{\pgfqpoint{2.394100in}{4.615496in}}{\pgfqpoint{2.395545in}{4.618984in}}{\pgfqpoint{2.395545in}{4.622620in}}%
\pgfpathcurveto{\pgfqpoint{2.395545in}{4.626257in}}{\pgfqpoint{2.394100in}{4.629744in}}{\pgfqpoint{2.391529in}{4.632316in}}%
\pgfpathcurveto{\pgfqpoint{2.388957in}{4.634887in}}{\pgfqpoint{2.385469in}{4.636332in}}{\pgfqpoint{2.381833in}{4.636332in}}%
\pgfpathcurveto{\pgfqpoint{2.378197in}{4.636332in}}{\pgfqpoint{2.374709in}{4.634887in}}{\pgfqpoint{2.372138in}{4.632316in}}%
\pgfpathcurveto{\pgfqpoint{2.369566in}{4.629744in}}{\pgfqpoint{2.368122in}{4.626257in}}{\pgfqpoint{2.368122in}{4.622620in}}%
\pgfpathcurveto{\pgfqpoint{2.368122in}{4.618984in}}{\pgfqpoint{2.369566in}{4.615496in}}{\pgfqpoint{2.372138in}{4.612925in}}%
\pgfpathcurveto{\pgfqpoint{2.374709in}{4.610354in}}{\pgfqpoint{2.378197in}{4.608909in}}{\pgfqpoint{2.381833in}{4.608909in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{4.608909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{4.620555in}}%
\pgfpathcurveto{\pgfqpoint{2.403321in}{4.620555in}}{\pgfqpoint{2.406826in}{4.622006in}}{\pgfqpoint{2.409410in}{4.624590in}}%
\pgfpathcurveto{\pgfqpoint{2.411993in}{4.627174in}}{\pgfqpoint{2.413445in}{4.630679in}}{\pgfqpoint{2.413445in}{4.634333in}}%
\pgfpathcurveto{\pgfqpoint{2.413445in}{4.637987in}}{\pgfqpoint{2.411993in}{4.641492in}}{\pgfqpoint{2.409410in}{4.644076in}}%
\pgfpathcurveto{\pgfqpoint{2.406826in}{4.646660in}}{\pgfqpoint{2.403321in}{4.648111in}}{\pgfqpoint{2.399667in}{4.648111in}}%
\pgfpathcurveto{\pgfqpoint{2.396013in}{4.648111in}}{\pgfqpoint{2.392508in}{4.646660in}}{\pgfqpoint{2.389924in}{4.644076in}}%
\pgfpathcurveto{\pgfqpoint{2.387340in}{4.641492in}}{\pgfqpoint{2.385889in}{4.637987in}}{\pgfqpoint{2.385889in}{4.634333in}}%
\pgfpathcurveto{\pgfqpoint{2.385889in}{4.630679in}}{\pgfqpoint{2.387340in}{4.627174in}}{\pgfqpoint{2.389924in}{4.624590in}}%
\pgfpathcurveto{\pgfqpoint{2.392508in}{4.622006in}}{\pgfqpoint{2.396013in}{4.620555in}}{\pgfqpoint{2.399667in}{4.620555in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{4.620555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{4.644994in}}%
\pgfpathcurveto{\pgfqpoint{2.421118in}{4.644994in}}{\pgfqpoint{2.424588in}{4.646431in}}{\pgfqpoint{2.427146in}{4.648989in}}%
\pgfpathcurveto{\pgfqpoint{2.429704in}{4.651547in}}{\pgfqpoint{2.431141in}{4.655017in}}{\pgfqpoint{2.431141in}{4.658634in}}%
\pgfpathcurveto{\pgfqpoint{2.431141in}{4.662252in}}{\pgfqpoint{2.429704in}{4.665722in}}{\pgfqpoint{2.427146in}{4.668279in}}%
\pgfpathcurveto{\pgfqpoint{2.424588in}{4.670837in}}{\pgfqpoint{2.421118in}{4.672275in}}{\pgfqpoint{2.417501in}{4.672275in}}%
\pgfpathcurveto{\pgfqpoint{2.413883in}{4.672275in}}{\pgfqpoint{2.410413in}{4.670837in}}{\pgfqpoint{2.407855in}{4.668279in}}%
\pgfpathcurveto{\pgfqpoint{2.405297in}{4.665722in}}{\pgfqpoint{2.403860in}{4.662252in}}{\pgfqpoint{2.403860in}{4.658634in}}%
\pgfpathcurveto{\pgfqpoint{2.403860in}{4.655017in}}{\pgfqpoint{2.405297in}{4.651547in}}{\pgfqpoint{2.407855in}{4.648989in}}%
\pgfpathcurveto{\pgfqpoint{2.410413in}{4.646431in}}{\pgfqpoint{2.413883in}{4.644994in}}{\pgfqpoint{2.417501in}{4.644994in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{4.644994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{4.649615in}}%
\pgfpathcurveto{\pgfqpoint{2.438910in}{4.649615in}}{\pgfqpoint{2.442340in}{4.651035in}}{\pgfqpoint{2.444868in}{4.653564in}}%
\pgfpathcurveto{\pgfqpoint{2.447397in}{4.656092in}}{\pgfqpoint{2.448817in}{4.659522in}}{\pgfqpoint{2.448817in}{4.663098in}}%
\pgfpathcurveto{\pgfqpoint{2.448817in}{4.666674in}}{\pgfqpoint{2.447397in}{4.670103in}}{\pgfqpoint{2.444868in}{4.672632in}}%
\pgfpathcurveto{\pgfqpoint{2.442340in}{4.675160in}}{\pgfqpoint{2.438910in}{4.676581in}}{\pgfqpoint{2.435334in}{4.676581in}}%
\pgfpathcurveto{\pgfqpoint{2.431759in}{4.676581in}}{\pgfqpoint{2.428329in}{4.675160in}}{\pgfqpoint{2.425801in}{4.672632in}}%
\pgfpathcurveto{\pgfqpoint{2.423272in}{4.670103in}}{\pgfqpoint{2.421851in}{4.666674in}}{\pgfqpoint{2.421851in}{4.663098in}}%
\pgfpathcurveto{\pgfqpoint{2.421851in}{4.659522in}}{\pgfqpoint{2.423272in}{4.656092in}}{\pgfqpoint{2.425801in}{4.653564in}}%
\pgfpathcurveto{\pgfqpoint{2.428329in}{4.651035in}}{\pgfqpoint{2.431759in}{4.649615in}}{\pgfqpoint{2.435334in}{4.649615in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{4.649615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{4.652341in}}%
\pgfpathcurveto{\pgfqpoint{2.456703in}{4.652341in}}{\pgfqpoint{2.460094in}{4.653745in}}{\pgfqpoint{2.462594in}{4.656245in}}%
\pgfpathcurveto{\pgfqpoint{2.465094in}{4.658745in}}{\pgfqpoint{2.466498in}{4.662136in}}{\pgfqpoint{2.466498in}{4.665671in}}%
\pgfpathcurveto{\pgfqpoint{2.466498in}{4.669206in}}{\pgfqpoint{2.465094in}{4.672597in}}{\pgfqpoint{2.462594in}{4.675097in}}%
\pgfpathcurveto{\pgfqpoint{2.460094in}{4.677597in}}{\pgfqpoint{2.456703in}{4.679001in}}{\pgfqpoint{2.453168in}{4.679001in}}%
\pgfpathcurveto{\pgfqpoint{2.449633in}{4.679001in}}{\pgfqpoint{2.446242in}{4.677597in}}{\pgfqpoint{2.443742in}{4.675097in}}%
\pgfpathcurveto{\pgfqpoint{2.441243in}{4.672597in}}{\pgfqpoint{2.439838in}{4.669206in}}{\pgfqpoint{2.439838in}{4.665671in}}%
\pgfpathcurveto{\pgfqpoint{2.439838in}{4.662136in}}{\pgfqpoint{2.441243in}{4.658745in}}{\pgfqpoint{2.443742in}{4.656245in}}%
\pgfpathcurveto{\pgfqpoint{2.446242in}{4.653745in}}{\pgfqpoint{2.449633in}{4.652341in}}{\pgfqpoint{2.453168in}{4.652341in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{4.652341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{4.643544in}}%
\pgfpathcurveto{\pgfqpoint{2.474537in}{4.643544in}}{\pgfqpoint{2.477928in}{4.644949in}}{\pgfqpoint{2.480427in}{4.647448in}}%
\pgfpathcurveto{\pgfqpoint{2.482927in}{4.649948in}}{\pgfqpoint{2.484331in}{4.653338in}}{\pgfqpoint{2.484331in}{4.656873in}}%
\pgfpathcurveto{\pgfqpoint{2.484331in}{4.660408in}}{\pgfqpoint{2.482927in}{4.663799in}}{\pgfqpoint{2.480427in}{4.666299in}}%
\pgfpathcurveto{\pgfqpoint{2.477928in}{4.668798in}}{\pgfqpoint{2.474537in}{4.670203in}}{\pgfqpoint{2.471002in}{4.670203in}}%
\pgfpathcurveto{\pgfqpoint{2.467467in}{4.670203in}}{\pgfqpoint{2.464076in}{4.668798in}}{\pgfqpoint{2.461577in}{4.666299in}}%
\pgfpathcurveto{\pgfqpoint{2.459077in}{4.663799in}}{\pgfqpoint{2.457673in}{4.660408in}}{\pgfqpoint{2.457673in}{4.656873in}}%
\pgfpathcurveto{\pgfqpoint{2.457673in}{4.653338in}}{\pgfqpoint{2.459077in}{4.649948in}}{\pgfqpoint{2.461577in}{4.647448in}}%
\pgfpathcurveto{\pgfqpoint{2.464076in}{4.644949in}}{\pgfqpoint{2.467467in}{4.643544in}}{\pgfqpoint{2.471002in}{4.643544in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{4.643544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{4.654369in}}%
\pgfpathcurveto{\pgfqpoint{2.492331in}{4.654369in}}{\pgfqpoint{2.495684in}{4.655758in}}{\pgfqpoint{2.498156in}{4.658229in}}%
\pgfpathcurveto{\pgfqpoint{2.500627in}{4.660701in}}{\pgfqpoint{2.502016in}{4.664054in}}{\pgfqpoint{2.502016in}{4.667549in}}%
\pgfpathcurveto{\pgfqpoint{2.502016in}{4.671045in}}{\pgfqpoint{2.500627in}{4.674397in}}{\pgfqpoint{2.498156in}{4.676869in}}%
\pgfpathcurveto{\pgfqpoint{2.495684in}{4.679341in}}{\pgfqpoint{2.492331in}{4.680729in}}{\pgfqpoint{2.488836in}{4.680729in}}%
\pgfpathcurveto{\pgfqpoint{2.485340in}{4.680729in}}{\pgfqpoint{2.481988in}{4.679341in}}{\pgfqpoint{2.479516in}{4.676869in}}%
\pgfpathcurveto{\pgfqpoint{2.477044in}{4.674397in}}{\pgfqpoint{2.475656in}{4.671045in}}{\pgfqpoint{2.475656in}{4.667549in}}%
\pgfpathcurveto{\pgfqpoint{2.475656in}{4.664054in}}{\pgfqpoint{2.477044in}{4.660701in}}{\pgfqpoint{2.479516in}{4.658229in}}%
\pgfpathcurveto{\pgfqpoint{2.481988in}{4.655758in}}{\pgfqpoint{2.485340in}{4.654369in}}{\pgfqpoint{2.488836in}{4.654369in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{4.654369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{4.661098in}}%
\pgfpathcurveto{\pgfqpoint{2.510129in}{4.661098in}}{\pgfqpoint{2.513447in}{4.662472in}}{\pgfqpoint{2.515893in}{4.664918in}}%
\pgfpathcurveto{\pgfqpoint{2.518339in}{4.667364in}}{\pgfqpoint{2.519713in}{4.670682in}}{\pgfqpoint{2.519713in}{4.674142in}}%
\pgfpathcurveto{\pgfqpoint{2.519713in}{4.677601in}}{\pgfqpoint{2.518339in}{4.680919in}}{\pgfqpoint{2.515893in}{4.683365in}}%
\pgfpathcurveto{\pgfqpoint{2.513447in}{4.685811in}}{\pgfqpoint{2.510129in}{4.687185in}}{\pgfqpoint{2.506670in}{4.687185in}}%
\pgfpathcurveto{\pgfqpoint{2.503210in}{4.687185in}}{\pgfqpoint{2.499892in}{4.685811in}}{\pgfqpoint{2.497446in}{4.683365in}}%
\pgfpathcurveto{\pgfqpoint{2.495000in}{4.680919in}}{\pgfqpoint{2.493626in}{4.677601in}}{\pgfqpoint{2.493626in}{4.674142in}}%
\pgfpathcurveto{\pgfqpoint{2.493626in}{4.670682in}}{\pgfqpoint{2.495000in}{4.667364in}}{\pgfqpoint{2.497446in}{4.664918in}}%
\pgfpathcurveto{\pgfqpoint{2.499892in}{4.662472in}}{\pgfqpoint{2.503210in}{4.661098in}}{\pgfqpoint{2.506670in}{4.661098in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{4.661098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{4.667221in}}%
\pgfpathcurveto{\pgfqpoint{2.527969in}{4.667221in}}{\pgfqpoint{2.531293in}{4.668598in}}{\pgfqpoint{2.533743in}{4.671048in}}%
\pgfpathcurveto{\pgfqpoint{2.536194in}{4.673499in}}{\pgfqpoint{2.537571in}{4.676823in}}{\pgfqpoint{2.537571in}{4.680288in}}%
\pgfpathcurveto{\pgfqpoint{2.537571in}{4.683754in}}{\pgfqpoint{2.536194in}{4.687078in}}{\pgfqpoint{2.533743in}{4.689529in}}%
\pgfpathcurveto{\pgfqpoint{2.531293in}{4.691979in}}{\pgfqpoint{2.527969in}{4.693356in}}{\pgfqpoint{2.524503in}{4.693356in}}%
\pgfpathcurveto{\pgfqpoint{2.521038in}{4.693356in}}{\pgfqpoint{2.517714in}{4.691979in}}{\pgfqpoint{2.515263in}{4.689529in}}%
\pgfpathcurveto{\pgfqpoint{2.512813in}{4.687078in}}{\pgfqpoint{2.511436in}{4.683754in}}{\pgfqpoint{2.511436in}{4.680288in}}%
\pgfpathcurveto{\pgfqpoint{2.511436in}{4.676823in}}{\pgfqpoint{2.512813in}{4.673499in}}{\pgfqpoint{2.515263in}{4.671048in}}%
\pgfpathcurveto{\pgfqpoint{2.517714in}{4.668598in}}{\pgfqpoint{2.521038in}{4.667221in}}{\pgfqpoint{2.524503in}{4.667221in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{4.667221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{4.686781in}}%
\pgfpathcurveto{\pgfqpoint{2.545776in}{4.686781in}}{\pgfqpoint{2.549075in}{4.688147in}}{\pgfqpoint{2.551506in}{4.690579in}}%
\pgfpathcurveto{\pgfqpoint{2.553938in}{4.693011in}}{\pgfqpoint{2.555304in}{4.696309in}}{\pgfqpoint{2.555304in}{4.699748in}}%
\pgfpathcurveto{\pgfqpoint{2.555304in}{4.703187in}}{\pgfqpoint{2.553938in}{4.706486in}}{\pgfqpoint{2.551506in}{4.708917in}}%
\pgfpathcurveto{\pgfqpoint{2.549075in}{4.711349in}}{\pgfqpoint{2.545776in}{4.712715in}}{\pgfqpoint{2.542337in}{4.712715in}}%
\pgfpathcurveto{\pgfqpoint{2.538898in}{4.712715in}}{\pgfqpoint{2.535600in}{4.711349in}}{\pgfqpoint{2.533168in}{4.708917in}}%
\pgfpathcurveto{\pgfqpoint{2.530736in}{4.706486in}}{\pgfqpoint{2.529370in}{4.703187in}}{\pgfqpoint{2.529370in}{4.699748in}}%
\pgfpathcurveto{\pgfqpoint{2.529370in}{4.696309in}}{\pgfqpoint{2.530736in}{4.693011in}}{\pgfqpoint{2.533168in}{4.690579in}}%
\pgfpathcurveto{\pgfqpoint{2.535600in}{4.688147in}}{\pgfqpoint{2.538898in}{4.686781in}}{\pgfqpoint{2.542337in}{4.686781in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{4.686781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{4.688385in}}%
\pgfpathcurveto{\pgfqpoint{2.563582in}{4.688385in}}{\pgfqpoint{2.566854in}{4.689740in}}{\pgfqpoint{2.569266in}{4.692152in}}%
\pgfpathcurveto{\pgfqpoint{2.571678in}{4.694564in}}{\pgfqpoint{2.573033in}{4.697836in}}{\pgfqpoint{2.573033in}{4.701247in}}%
\pgfpathcurveto{\pgfqpoint{2.573033in}{4.704659in}}{\pgfqpoint{2.571678in}{4.707931in}}{\pgfqpoint{2.569266in}{4.710343in}}%
\pgfpathcurveto{\pgfqpoint{2.566854in}{4.712755in}}{\pgfqpoint{2.563582in}{4.714110in}}{\pgfqpoint{2.560171in}{4.714110in}}%
\pgfpathcurveto{\pgfqpoint{2.556760in}{4.714110in}}{\pgfqpoint{2.553488in}{4.712755in}}{\pgfqpoint{2.551076in}{4.710343in}}%
\pgfpathcurveto{\pgfqpoint{2.548664in}{4.707931in}}{\pgfqpoint{2.547308in}{4.704659in}}{\pgfqpoint{2.547308in}{4.701247in}}%
\pgfpathcurveto{\pgfqpoint{2.547308in}{4.697836in}}{\pgfqpoint{2.548664in}{4.694564in}}{\pgfqpoint{2.551076in}{4.692152in}}%
\pgfpathcurveto{\pgfqpoint{2.553488in}{4.689740in}}{\pgfqpoint{2.556760in}{4.688385in}}{\pgfqpoint{2.560171in}{4.688385in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{4.688385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{4.682138in}}%
\pgfpathcurveto{\pgfqpoint{2.581407in}{4.682138in}}{\pgfqpoint{2.584670in}{4.683490in}}{\pgfqpoint{2.587076in}{4.685896in}}%
\pgfpathcurveto{\pgfqpoint{2.589482in}{4.688301in}}{\pgfqpoint{2.590833in}{4.691565in}}{\pgfqpoint{2.590833in}{4.694967in}}%
\pgfpathcurveto{\pgfqpoint{2.590833in}{4.698369in}}{\pgfqpoint{2.589482in}{4.701632in}}{\pgfqpoint{2.587076in}{4.704038in}}%
\pgfpathcurveto{\pgfqpoint{2.584670in}{4.706444in}}{\pgfqpoint{2.581407in}{4.707796in}}{\pgfqpoint{2.578005in}{4.707796in}}%
\pgfpathcurveto{\pgfqpoint{2.574602in}{4.707796in}}{\pgfqpoint{2.571339in}{4.706444in}}{\pgfqpoint{2.568933in}{4.704038in}}%
\pgfpathcurveto{\pgfqpoint{2.566528in}{4.701632in}}{\pgfqpoint{2.565176in}{4.698369in}}{\pgfqpoint{2.565176in}{4.694967in}}%
\pgfpathcurveto{\pgfqpoint{2.565176in}{4.691565in}}{\pgfqpoint{2.566528in}{4.688301in}}{\pgfqpoint{2.568933in}{4.685896in}}%
\pgfpathcurveto{\pgfqpoint{2.571339in}{4.683490in}}{\pgfqpoint{2.574602in}{4.682138in}}{\pgfqpoint{2.578005in}{4.682138in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{4.682138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{4.689343in}}%
\pgfpathcurveto{\pgfqpoint{2.599208in}{4.689343in}}{\pgfqpoint{2.602440in}{4.690682in}}{\pgfqpoint{2.604822in}{4.693065in}}%
\pgfpathcurveto{\pgfqpoint{2.607205in}{4.695447in}}{\pgfqpoint{2.608543in}{4.698679in}}{\pgfqpoint{2.608543in}{4.702048in}}%
\pgfpathcurveto{\pgfqpoint{2.608543in}{4.705418in}}{\pgfqpoint{2.607205in}{4.708650in}}{\pgfqpoint{2.604822in}{4.711032in}}%
\pgfpathcurveto{\pgfqpoint{2.602440in}{4.713415in}}{\pgfqpoint{2.599208in}{4.714753in}}{\pgfqpoint{2.595838in}{4.714753in}}%
\pgfpathcurveto{\pgfqpoint{2.592469in}{4.714753in}}{\pgfqpoint{2.589237in}{4.713415in}}{\pgfqpoint{2.586855in}{4.711032in}}%
\pgfpathcurveto{\pgfqpoint{2.584472in}{4.708650in}}{\pgfqpoint{2.583133in}{4.705418in}}{\pgfqpoint{2.583133in}{4.702048in}}%
\pgfpathcurveto{\pgfqpoint{2.583133in}{4.698679in}}{\pgfqpoint{2.584472in}{4.695447in}}{\pgfqpoint{2.586855in}{4.693065in}}%
\pgfpathcurveto{\pgfqpoint{2.589237in}{4.690682in}}{\pgfqpoint{2.592469in}{4.689343in}}{\pgfqpoint{2.595838in}{4.689343in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{4.689343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{4.695421in}}%
\pgfpathcurveto{\pgfqpoint{2.616998in}{4.695421in}}{\pgfqpoint{2.620188in}{4.696743in}}{\pgfqpoint{2.622539in}{4.699094in}}%
\pgfpathcurveto{\pgfqpoint{2.624891in}{4.701446in}}{\pgfqpoint{2.626212in}{4.704636in}}{\pgfqpoint{2.626212in}{4.707961in}}%
\pgfpathcurveto{\pgfqpoint{2.626212in}{4.711287in}}{\pgfqpoint{2.624891in}{4.714477in}}{\pgfqpoint{2.622539in}{4.716828in}}%
\pgfpathcurveto{\pgfqpoint{2.620188in}{4.719180in}}{\pgfqpoint{2.616998in}{4.720501in}}{\pgfqpoint{2.613672in}{4.720501in}}%
\pgfpathcurveto{\pgfqpoint{2.610347in}{4.720501in}}{\pgfqpoint{2.607157in}{4.719180in}}{\pgfqpoint{2.604805in}{4.716828in}}%
\pgfpathcurveto{\pgfqpoint{2.602454in}{4.714477in}}{\pgfqpoint{2.601132in}{4.711287in}}{\pgfqpoint{2.601132in}{4.707961in}}%
\pgfpathcurveto{\pgfqpoint{2.601132in}{4.704636in}}{\pgfqpoint{2.602454in}{4.701446in}}{\pgfqpoint{2.604805in}{4.699094in}}%
\pgfpathcurveto{\pgfqpoint{2.607157in}{4.696743in}}{\pgfqpoint{2.610347in}{4.695421in}}{\pgfqpoint{2.613672in}{4.695421in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{4.695421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{4.696336in}}%
\pgfpathcurveto{\pgfqpoint{2.634827in}{4.696336in}}{\pgfqpoint{2.638013in}{4.697655in}}{\pgfqpoint{2.640362in}{4.700004in}}%
\pgfpathcurveto{\pgfqpoint{2.642710in}{4.702353in}}{\pgfqpoint{2.644030in}{4.705538in}}{\pgfqpoint{2.644030in}{4.708860in}}%
\pgfpathcurveto{\pgfqpoint{2.644030in}{4.712181in}}{\pgfqpoint{2.642710in}{4.715367in}}{\pgfqpoint{2.640362in}{4.717715in}}%
\pgfpathcurveto{\pgfqpoint{2.638013in}{4.720064in}}{\pgfqpoint{2.634827in}{4.721384in}}{\pgfqpoint{2.631506in}{4.721384in}}%
\pgfpathcurveto{\pgfqpoint{2.628185in}{4.721384in}}{\pgfqpoint{2.624999in}{4.720064in}}{\pgfqpoint{2.622650in}{4.717715in}}%
\pgfpathcurveto{\pgfqpoint{2.620302in}{4.715367in}}{\pgfqpoint{2.618982in}{4.712181in}}{\pgfqpoint{2.618982in}{4.708860in}}%
\pgfpathcurveto{\pgfqpoint{2.618982in}{4.705538in}}{\pgfqpoint{2.620302in}{4.702353in}}{\pgfqpoint{2.622650in}{4.700004in}}%
\pgfpathcurveto{\pgfqpoint{2.624999in}{4.697655in}}{\pgfqpoint{2.628185in}{4.696336in}}{\pgfqpoint{2.631506in}{4.696336in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{4.696336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{4.705809in}}%
\pgfpathcurveto{\pgfqpoint{2.652617in}{4.705809in}}{\pgfqpoint{2.655760in}{4.707111in}}{\pgfqpoint{2.658077in}{4.709429in}}%
\pgfpathcurveto{\pgfqpoint{2.660395in}{4.711746in}}{\pgfqpoint{2.661697in}{4.714889in}}{\pgfqpoint{2.661697in}{4.718166in}}%
\pgfpathcurveto{\pgfqpoint{2.661697in}{4.721444in}}{\pgfqpoint{2.660395in}{4.724587in}}{\pgfqpoint{2.658077in}{4.726904in}}%
\pgfpathcurveto{\pgfqpoint{2.655760in}{4.729222in}}{\pgfqpoint{2.652617in}{4.730524in}}{\pgfqpoint{2.649340in}{4.730524in}}%
\pgfpathcurveto{\pgfqpoint{2.646063in}{4.730524in}}{\pgfqpoint{2.642919in}{4.729222in}}{\pgfqpoint{2.640602in}{4.726904in}}%
\pgfpathcurveto{\pgfqpoint{2.638285in}{4.724587in}}{\pgfqpoint{2.636983in}{4.721444in}}{\pgfqpoint{2.636983in}{4.718166in}}%
\pgfpathcurveto{\pgfqpoint{2.636983in}{4.714889in}}{\pgfqpoint{2.638285in}{4.711746in}}{\pgfqpoint{2.640602in}{4.709429in}}%
\pgfpathcurveto{\pgfqpoint{2.642919in}{4.707111in}}{\pgfqpoint{2.646063in}{4.705809in}}{\pgfqpoint{2.649340in}{4.705809in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{4.705809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{4.704538in}}%
\pgfpathcurveto{\pgfqpoint{2.670428in}{4.704538in}}{\pgfqpoint{2.673550in}{4.705831in}}{\pgfqpoint{2.675851in}{4.708132in}}%
\pgfpathcurveto{\pgfqpoint{2.678153in}{4.710434in}}{\pgfqpoint{2.679446in}{4.713556in}}{\pgfqpoint{2.679446in}{4.716810in}}%
\pgfpathcurveto{\pgfqpoint{2.679446in}{4.720065in}}{\pgfqpoint{2.678153in}{4.723187in}}{\pgfqpoint{2.675851in}{4.725488in}}%
\pgfpathcurveto{\pgfqpoint{2.673550in}{4.727789in}}{\pgfqpoint{2.670428in}{4.729083in}}{\pgfqpoint{2.667173in}{4.729083in}}%
\pgfpathcurveto{\pgfqpoint{2.663919in}{4.729083in}}{\pgfqpoint{2.660797in}{4.727789in}}{\pgfqpoint{2.658496in}{4.725488in}}%
\pgfpathcurveto{\pgfqpoint{2.656194in}{4.723187in}}{\pgfqpoint{2.654901in}{4.720065in}}{\pgfqpoint{2.654901in}{4.716810in}}%
\pgfpathcurveto{\pgfqpoint{2.654901in}{4.713556in}}{\pgfqpoint{2.656194in}{4.710434in}}{\pgfqpoint{2.658496in}{4.708132in}}%
\pgfpathcurveto{\pgfqpoint{2.660797in}{4.705831in}}{\pgfqpoint{2.663919in}{4.704538in}}{\pgfqpoint{2.667173in}{4.704538in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.704538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{4.700414in}}%
\pgfpathcurveto{\pgfqpoint{2.688232in}{4.700414in}}{\pgfqpoint{2.691325in}{4.701696in}}{\pgfqpoint{2.693605in}{4.703976in}}%
\pgfpathcurveto{\pgfqpoint{2.695886in}{4.706256in}}{\pgfqpoint{2.697167in}{4.709349in}}{\pgfqpoint{2.697167in}{4.712574in}}%
\pgfpathcurveto{\pgfqpoint{2.697167in}{4.715799in}}{\pgfqpoint{2.695886in}{4.718892in}}{\pgfqpoint{2.693605in}{4.721172in}}%
\pgfpathcurveto{\pgfqpoint{2.691325in}{4.723452in}}{\pgfqpoint{2.688232in}{4.724733in}}{\pgfqpoint{2.685007in}{4.724733in}}%
\pgfpathcurveto{\pgfqpoint{2.681783in}{4.724733in}}{\pgfqpoint{2.678689in}{4.723452in}}{\pgfqpoint{2.676409in}{4.721172in}}%
\pgfpathcurveto{\pgfqpoint{2.674129in}{4.718892in}}{\pgfqpoint{2.672848in}{4.715799in}}{\pgfqpoint{2.672848in}{4.712574in}}%
\pgfpathcurveto{\pgfqpoint{2.672848in}{4.709349in}}{\pgfqpoint{2.674129in}{4.706256in}}{\pgfqpoint{2.676409in}{4.703976in}}%
\pgfpathcurveto{\pgfqpoint{2.678689in}{4.701696in}}{\pgfqpoint{2.681783in}{4.700414in}}{\pgfqpoint{2.685007in}{4.700414in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{4.700414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{4.691921in}}%
\pgfpathcurveto{\pgfqpoint{2.706062in}{4.691921in}}{\pgfqpoint{2.709152in}{4.693201in}}{\pgfqpoint{2.711430in}{4.695479in}}%
\pgfpathcurveto{\pgfqpoint{2.713708in}{4.697757in}}{\pgfqpoint{2.714988in}{4.700847in}}{\pgfqpoint{2.714988in}{4.704068in}}%
\pgfpathcurveto{\pgfqpoint{2.714988in}{4.707290in}}{\pgfqpoint{2.713708in}{4.710380in}}{\pgfqpoint{2.711430in}{4.712658in}}%
\pgfpathcurveto{\pgfqpoint{2.709152in}{4.714935in}}{\pgfqpoint{2.706062in}{4.716215in}}{\pgfqpoint{2.702841in}{4.716215in}}%
\pgfpathcurveto{\pgfqpoint{2.699620in}{4.716215in}}{\pgfqpoint{2.696530in}{4.714935in}}{\pgfqpoint{2.694252in}{4.712658in}}%
\pgfpathcurveto{\pgfqpoint{2.691974in}{4.710380in}}{\pgfqpoint{2.690694in}{4.707290in}}{\pgfqpoint{2.690694in}{4.704068in}}%
\pgfpathcurveto{\pgfqpoint{2.690694in}{4.700847in}}{\pgfqpoint{2.691974in}{4.697757in}}{\pgfqpoint{2.694252in}{4.695479in}}%
\pgfpathcurveto{\pgfqpoint{2.696530in}{4.693201in}}{\pgfqpoint{2.699620in}{4.691921in}}{\pgfqpoint{2.702841in}{4.691921in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{4.691921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{4.691832in}}%
\pgfpathcurveto{\pgfqpoint{2.723857in}{4.691832in}}{\pgfqpoint{2.726909in}{4.693097in}}{\pgfqpoint{2.729159in}{4.695347in}}%
\pgfpathcurveto{\pgfqpoint{2.731409in}{4.697597in}}{\pgfqpoint{2.732673in}{4.700649in}}{\pgfqpoint{2.732673in}{4.703830in}}%
\pgfpathcurveto{\pgfqpoint{2.732673in}{4.707012in}}{\pgfqpoint{2.731409in}{4.710064in}}{\pgfqpoint{2.729159in}{4.712314in}}%
\pgfpathcurveto{\pgfqpoint{2.726909in}{4.714564in}}{\pgfqpoint{2.723857in}{4.715829in}}{\pgfqpoint{2.720675in}{4.715829in}}%
\pgfpathcurveto{\pgfqpoint{2.717493in}{4.715829in}}{\pgfqpoint{2.714441in}{4.714564in}}{\pgfqpoint{2.712191in}{4.712314in}}%
\pgfpathcurveto{\pgfqpoint{2.709941in}{4.710064in}}{\pgfqpoint{2.708677in}{4.707012in}}{\pgfqpoint{2.708677in}{4.703830in}}%
\pgfpathcurveto{\pgfqpoint{2.708677in}{4.700649in}}{\pgfqpoint{2.709941in}{4.697597in}}{\pgfqpoint{2.712191in}{4.695347in}}%
\pgfpathcurveto{\pgfqpoint{2.714441in}{4.693097in}}{\pgfqpoint{2.717493in}{4.691832in}}{\pgfqpoint{2.720675in}{4.691832in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{4.691832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{4.694284in}}%
\pgfpathcurveto{\pgfqpoint{2.741648in}{4.694284in}}{\pgfqpoint{2.744660in}{4.695532in}}{\pgfqpoint{2.746880in}{4.697752in}}%
\pgfpathcurveto{\pgfqpoint{2.749100in}{4.699972in}}{\pgfqpoint{2.750347in}{4.702983in}}{\pgfqpoint{2.750347in}{4.706123in}}%
\pgfpathcurveto{\pgfqpoint{2.750347in}{4.709263in}}{\pgfqpoint{2.749100in}{4.712274in}}{\pgfqpoint{2.746880in}{4.714494in}}%
\pgfpathcurveto{\pgfqpoint{2.744660in}{4.716714in}}{\pgfqpoint{2.741648in}{4.717962in}}{\pgfqpoint{2.738509in}{4.717962in}}%
\pgfpathcurveto{\pgfqpoint{2.735369in}{4.717962in}}{\pgfqpoint{2.732357in}{4.716714in}}{\pgfqpoint{2.730137in}{4.714494in}}%
\pgfpathcurveto{\pgfqpoint{2.727917in}{4.712274in}}{\pgfqpoint{2.726670in}{4.709263in}}{\pgfqpoint{2.726670in}{4.706123in}}%
\pgfpathcurveto{\pgfqpoint{2.726670in}{4.702983in}}{\pgfqpoint{2.727917in}{4.699972in}}{\pgfqpoint{2.730137in}{4.697752in}}%
\pgfpathcurveto{\pgfqpoint{2.732357in}{4.695532in}}{\pgfqpoint{2.735369in}{4.694284in}}{\pgfqpoint{2.738509in}{4.694284in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{4.694284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{4.691518in}}%
\pgfpathcurveto{\pgfqpoint{2.759490in}{4.691518in}}{\pgfqpoint{2.762509in}{4.692769in}}{\pgfqpoint{2.764734in}{4.694994in}}%
\pgfpathcurveto{\pgfqpoint{2.766960in}{4.697220in}}{\pgfqpoint{2.768210in}{4.700239in}}{\pgfqpoint{2.768210in}{4.703386in}}%
\pgfpathcurveto{\pgfqpoint{2.768210in}{4.706534in}}{\pgfqpoint{2.766960in}{4.709552in}}{\pgfqpoint{2.764734in}{4.711778in}}%
\pgfpathcurveto{\pgfqpoint{2.762509in}{4.714004in}}{\pgfqpoint{2.759490in}{4.715254in}}{\pgfqpoint{2.756342in}{4.715254in}}%
\pgfpathcurveto{\pgfqpoint{2.753195in}{4.715254in}}{\pgfqpoint{2.750176in}{4.714004in}}{\pgfqpoint{2.747950in}{4.711778in}}%
\pgfpathcurveto{\pgfqpoint{2.745725in}{4.709552in}}{\pgfqpoint{2.744474in}{4.706534in}}{\pgfqpoint{2.744474in}{4.703386in}}%
\pgfpathcurveto{\pgfqpoint{2.744474in}{4.700239in}}{\pgfqpoint{2.745725in}{4.697220in}}{\pgfqpoint{2.747950in}{4.694994in}}%
\pgfpathcurveto{\pgfqpoint{2.750176in}{4.692769in}}{\pgfqpoint{2.753195in}{4.691518in}}{\pgfqpoint{2.756342in}{4.691518in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{4.691518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{4.684338in}}%
\pgfpathcurveto{\pgfqpoint{2.777281in}{4.684338in}}{\pgfqpoint{2.780260in}{4.685571in}}{\pgfqpoint{2.782455in}{4.687767in}}%
\pgfpathcurveto{\pgfqpoint{2.784651in}{4.689963in}}{\pgfqpoint{2.785885in}{4.692941in}}{\pgfqpoint{2.785885in}{4.696046in}}%
\pgfpathcurveto{\pgfqpoint{2.785885in}{4.699152in}}{\pgfqpoint{2.784651in}{4.702130in}}{\pgfqpoint{2.782455in}{4.704326in}}%
\pgfpathcurveto{\pgfqpoint{2.780260in}{4.706521in}}{\pgfqpoint{2.777281in}{4.707755in}}{\pgfqpoint{2.774176in}{4.707755in}}%
\pgfpathcurveto{\pgfqpoint{2.771071in}{4.707755in}}{\pgfqpoint{2.768092in}{4.706521in}}{\pgfqpoint{2.765897in}{4.704326in}}%
\pgfpathcurveto{\pgfqpoint{2.763701in}{4.702130in}}{\pgfqpoint{2.762467in}{4.699152in}}{\pgfqpoint{2.762467in}{4.696046in}}%
\pgfpathcurveto{\pgfqpoint{2.762467in}{4.692941in}}{\pgfqpoint{2.763701in}{4.689963in}}{\pgfqpoint{2.765897in}{4.687767in}}%
\pgfpathcurveto{\pgfqpoint{2.768092in}{4.685571in}}{\pgfqpoint{2.771071in}{4.684338in}}{\pgfqpoint{2.774176in}{4.684338in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{4.684338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{4.679242in}}%
\pgfpathcurveto{\pgfqpoint{2.795093in}{4.679242in}}{\pgfqpoint{2.798051in}{4.680467in}}{\pgfqpoint{2.800231in}{4.682647in}}%
\pgfpathcurveto{\pgfqpoint{2.802412in}{4.684828in}}{\pgfqpoint{2.803637in}{4.687785in}}{\pgfqpoint{2.803637in}{4.690869in}}%
\pgfpathcurveto{\pgfqpoint{2.803637in}{4.693952in}}{\pgfqpoint{2.802412in}{4.696910in}}{\pgfqpoint{2.800231in}{4.699090in}}%
\pgfpathcurveto{\pgfqpoint{2.798051in}{4.701270in}}{\pgfqpoint{2.795093in}{4.702495in}}{\pgfqpoint{2.792010in}{4.702495in}}%
\pgfpathcurveto{\pgfqpoint{2.788926in}{4.702495in}}{\pgfqpoint{2.785969in}{4.701270in}}{\pgfqpoint{2.783788in}{4.699090in}}%
\pgfpathcurveto{\pgfqpoint{2.781608in}{4.696910in}}{\pgfqpoint{2.780383in}{4.693952in}}{\pgfqpoint{2.780383in}{4.690869in}}%
\pgfpathcurveto{\pgfqpoint{2.780383in}{4.687785in}}{\pgfqpoint{2.781608in}{4.684828in}}{\pgfqpoint{2.783788in}{4.682647in}}%
\pgfpathcurveto{\pgfqpoint{2.785969in}{4.680467in}}{\pgfqpoint{2.788926in}{4.679242in}}{\pgfqpoint{2.792010in}{4.679242in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{4.679242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{4.665556in}}%
\pgfpathcurveto{\pgfqpoint{2.812930in}{4.665556in}}{\pgfqpoint{2.815891in}{4.666782in}}{\pgfqpoint{2.818073in}{4.668965in}}%
\pgfpathcurveto{\pgfqpoint{2.820256in}{4.671147in}}{\pgfqpoint{2.821482in}{4.674108in}}{\pgfqpoint{2.821482in}{4.677194in}}%
\pgfpathcurveto{\pgfqpoint{2.821482in}{4.680281in}}{\pgfqpoint{2.820256in}{4.683241in}}{\pgfqpoint{2.818073in}{4.685424in}}%
\pgfpathcurveto{\pgfqpoint{2.815891in}{4.687607in}}{\pgfqpoint{2.812930in}{4.688833in}}{\pgfqpoint{2.809844in}{4.688833in}}%
\pgfpathcurveto{\pgfqpoint{2.806757in}{4.688833in}}{\pgfqpoint{2.803797in}{4.687607in}}{\pgfqpoint{2.801614in}{4.685424in}}%
\pgfpathcurveto{\pgfqpoint{2.799431in}{4.683241in}}{\pgfqpoint{2.798205in}{4.680281in}}{\pgfqpoint{2.798205in}{4.677194in}}%
\pgfpathcurveto{\pgfqpoint{2.798205in}{4.674108in}}{\pgfqpoint{2.799431in}{4.671147in}}{\pgfqpoint{2.801614in}{4.668965in}}%
\pgfpathcurveto{\pgfqpoint{2.803797in}{4.666782in}}{\pgfqpoint{2.806757in}{4.665556in}}{\pgfqpoint{2.809844in}{4.665556in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{4.665556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{4.684953in}}%
\pgfpathcurveto{\pgfqpoint{2.830729in}{4.684953in}}{\pgfqpoint{2.833655in}{4.686166in}}{\pgfqpoint{2.835813in}{4.688323in}}%
\pgfpathcurveto{\pgfqpoint{2.837971in}{4.690481in}}{\pgfqpoint{2.839183in}{4.693408in}}{\pgfqpoint{2.839183in}{4.696459in}}%
\pgfpathcurveto{\pgfqpoint{2.839183in}{4.699510in}}{\pgfqpoint{2.837971in}{4.702437in}}{\pgfqpoint{2.835813in}{4.704594in}}%
\pgfpathcurveto{\pgfqpoint{2.833655in}{4.706752in}}{\pgfqpoint{2.830729in}{4.707964in}}{\pgfqpoint{2.827677in}{4.707964in}}%
\pgfpathcurveto{\pgfqpoint{2.824626in}{4.707964in}}{\pgfqpoint{2.821699in}{4.706752in}}{\pgfqpoint{2.819542in}{4.704594in}}%
\pgfpathcurveto{\pgfqpoint{2.817384in}{4.702437in}}{\pgfqpoint{2.816172in}{4.699510in}}{\pgfqpoint{2.816172in}{4.696459in}}%
\pgfpathcurveto{\pgfqpoint{2.816172in}{4.693408in}}{\pgfqpoint{2.817384in}{4.690481in}}{\pgfqpoint{2.819542in}{4.688323in}}%
\pgfpathcurveto{\pgfqpoint{2.821699in}{4.686166in}}{\pgfqpoint{2.824626in}{4.684953in}}{\pgfqpoint{2.827677in}{4.684953in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{4.684953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{4.684742in}}%
\pgfpathcurveto{\pgfqpoint{2.848525in}{4.684742in}}{\pgfqpoint{2.851415in}{4.685939in}}{\pgfqpoint{2.853546in}{4.688070in}}%
\pgfpathcurveto{\pgfqpoint{2.855677in}{4.690201in}}{\pgfqpoint{2.856874in}{4.693091in}}{\pgfqpoint{2.856874in}{4.696105in}}%
\pgfpathcurveto{\pgfqpoint{2.856874in}{4.699118in}}{\pgfqpoint{2.855677in}{4.702009in}}{\pgfqpoint{2.853546in}{4.704140in}}%
\pgfpathcurveto{\pgfqpoint{2.851415in}{4.706271in}}{\pgfqpoint{2.848525in}{4.707468in}}{\pgfqpoint{2.845511in}{4.707468in}}%
\pgfpathcurveto{\pgfqpoint{2.842498in}{4.707468in}}{\pgfqpoint{2.839607in}{4.706271in}}{\pgfqpoint{2.837476in}{4.704140in}}%
\pgfpathcurveto{\pgfqpoint{2.835345in}{4.702009in}}{\pgfqpoint{2.834148in}{4.699118in}}{\pgfqpoint{2.834148in}{4.696105in}}%
\pgfpathcurveto{\pgfqpoint{2.834148in}{4.693091in}}{\pgfqpoint{2.835345in}{4.690201in}}{\pgfqpoint{2.837476in}{4.688070in}}%
\pgfpathcurveto{\pgfqpoint{2.839607in}{4.685939in}}{\pgfqpoint{2.842498in}{4.684742in}}{\pgfqpoint{2.845511in}{4.684742in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{4.684742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{4.692657in}}%
\pgfpathcurveto{\pgfqpoint{2.866360in}{4.692657in}}{\pgfqpoint{2.869251in}{4.693854in}}{\pgfqpoint{2.871383in}{4.695986in}}%
\pgfpathcurveto{\pgfqpoint{2.873515in}{4.698118in}}{\pgfqpoint{2.874712in}{4.701009in}}{\pgfqpoint{2.874712in}{4.704024in}}%
\pgfpathcurveto{\pgfqpoint{2.874712in}{4.707039in}}{\pgfqpoint{2.873515in}{4.709930in}}{\pgfqpoint{2.871383in}{4.712062in}}%
\pgfpathcurveto{\pgfqpoint{2.869251in}{4.714194in}}{\pgfqpoint{2.866360in}{4.715391in}}{\pgfqpoint{2.863345in}{4.715391in}}%
\pgfpathcurveto{\pgfqpoint{2.860330in}{4.715391in}}{\pgfqpoint{2.857439in}{4.714194in}}{\pgfqpoint{2.855307in}{4.712062in}}%
\pgfpathcurveto{\pgfqpoint{2.853175in}{4.709930in}}{\pgfqpoint{2.851977in}{4.707039in}}{\pgfqpoint{2.851977in}{4.704024in}}%
\pgfpathcurveto{\pgfqpoint{2.851977in}{4.701009in}}{\pgfqpoint{2.853175in}{4.698118in}}{\pgfqpoint{2.855307in}{4.695986in}}%
\pgfpathcurveto{\pgfqpoint{2.857439in}{4.693854in}}{\pgfqpoint{2.860330in}{4.692657in}}{\pgfqpoint{2.863345in}{4.692657in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{4.692657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{4.696281in}}%
\pgfpathcurveto{\pgfqpoint{2.884153in}{4.696281in}}{\pgfqpoint{2.887006in}{4.697462in}}{\pgfqpoint{2.889109in}{4.699566in}}%
\pgfpathcurveto{\pgfqpoint{2.891213in}{4.701669in}}{\pgfqpoint{2.892394in}{4.704522in}}{\pgfqpoint{2.892394in}{4.707496in}}%
\pgfpathcurveto{\pgfqpoint{2.892394in}{4.710471in}}{\pgfqpoint{2.891213in}{4.713324in}}{\pgfqpoint{2.889109in}{4.715427in}}%
\pgfpathcurveto{\pgfqpoint{2.887006in}{4.717530in}}{\pgfqpoint{2.884153in}{4.718712in}}{\pgfqpoint{2.881179in}{4.718712in}}%
\pgfpathcurveto{\pgfqpoint{2.878204in}{4.718712in}}{\pgfqpoint{2.875351in}{4.717530in}}{\pgfqpoint{2.873248in}{4.715427in}}%
\pgfpathcurveto{\pgfqpoint{2.871145in}{4.713324in}}{\pgfqpoint{2.869963in}{4.710471in}}{\pgfqpoint{2.869963in}{4.707496in}}%
\pgfpathcurveto{\pgfqpoint{2.869963in}{4.704522in}}{\pgfqpoint{2.871145in}{4.701669in}}{\pgfqpoint{2.873248in}{4.699566in}}%
\pgfpathcurveto{\pgfqpoint{2.875351in}{4.697462in}}{\pgfqpoint{2.878204in}{4.696281in}}{\pgfqpoint{2.881179in}{4.696281in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{4.696281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{4.705587in}}%
\pgfpathcurveto{\pgfqpoint{2.901963in}{4.705587in}}{\pgfqpoint{2.904793in}{4.706759in}}{\pgfqpoint{2.906879in}{4.708846in}}%
\pgfpathcurveto{\pgfqpoint{2.908966in}{4.710932in}}{\pgfqpoint{2.910138in}{4.713762in}}{\pgfqpoint{2.910138in}{4.716713in}}%
\pgfpathcurveto{\pgfqpoint{2.910138in}{4.719663in}}{\pgfqpoint{2.908966in}{4.722493in}}{\pgfqpoint{2.906879in}{4.724580in}}%
\pgfpathcurveto{\pgfqpoint{2.904793in}{4.726666in}}{\pgfqpoint{2.901963in}{4.727838in}}{\pgfqpoint{2.899013in}{4.727838in}}%
\pgfpathcurveto{\pgfqpoint{2.896062in}{4.727838in}}{\pgfqpoint{2.893232in}{4.726666in}}{\pgfqpoint{2.891146in}{4.724580in}}%
\pgfpathcurveto{\pgfqpoint{2.889059in}{4.722493in}}{\pgfqpoint{2.887887in}{4.719663in}}{\pgfqpoint{2.887887in}{4.716713in}}%
\pgfpathcurveto{\pgfqpoint{2.887887in}{4.713762in}}{\pgfqpoint{2.889059in}{4.710932in}}{\pgfqpoint{2.891146in}{4.708846in}}%
\pgfpathcurveto{\pgfqpoint{2.893232in}{4.706759in}}{\pgfqpoint{2.896062in}{4.705587in}}{\pgfqpoint{2.899013in}{4.705587in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{4.705587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{4.714468in}}%
\pgfpathcurveto{\pgfqpoint{2.919813in}{4.714468in}}{\pgfqpoint{2.922658in}{4.715647in}}{\pgfqpoint{2.924756in}{4.717745in}}%
\pgfpathcurveto{\pgfqpoint{2.926853in}{4.719842in}}{\pgfqpoint{2.928032in}{4.722688in}}{\pgfqpoint{2.928032in}{4.725654in}}%
\pgfpathcurveto{\pgfqpoint{2.928032in}{4.728621in}}{\pgfqpoint{2.926853in}{4.731466in}}{\pgfqpoint{2.924756in}{4.733564in}}%
\pgfpathcurveto{\pgfqpoint{2.922658in}{4.735661in}}{\pgfqpoint{2.919813in}{4.736840in}}{\pgfqpoint{2.916846in}{4.736840in}}%
\pgfpathcurveto{\pgfqpoint{2.913880in}{4.736840in}}{\pgfqpoint{2.911034in}{4.735661in}}{\pgfqpoint{2.908937in}{4.733564in}}%
\pgfpathcurveto{\pgfqpoint{2.906839in}{4.731466in}}{\pgfqpoint{2.905661in}{4.728621in}}{\pgfqpoint{2.905661in}{4.725654in}}%
\pgfpathcurveto{\pgfqpoint{2.905661in}{4.722688in}}{\pgfqpoint{2.906839in}{4.719842in}}{\pgfqpoint{2.908937in}{4.717745in}}%
\pgfpathcurveto{\pgfqpoint{2.911034in}{4.715647in}}{\pgfqpoint{2.913880in}{4.714468in}}{\pgfqpoint{2.916846in}{4.714468in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{4.714468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{4.719065in}}%
\pgfpathcurveto{\pgfqpoint{2.937607in}{4.719065in}}{\pgfqpoint{2.940415in}{4.720228in}}{\pgfqpoint{2.942484in}{4.722298in}}%
\pgfpathcurveto{\pgfqpoint{2.944554in}{4.724368in}}{\pgfqpoint{2.945717in}{4.727175in}}{\pgfqpoint{2.945717in}{4.730102in}}%
\pgfpathcurveto{\pgfqpoint{2.945717in}{4.733029in}}{\pgfqpoint{2.944554in}{4.735837in}}{\pgfqpoint{2.942484in}{4.737907in}}%
\pgfpathcurveto{\pgfqpoint{2.940415in}{4.739976in}}{\pgfqpoint{2.937607in}{4.741139in}}{\pgfqpoint{2.934680in}{4.741139in}}%
\pgfpathcurveto{\pgfqpoint{2.931753in}{4.741139in}}{\pgfqpoint{2.928945in}{4.739976in}}{\pgfqpoint{2.926876in}{4.737907in}}%
\pgfpathcurveto{\pgfqpoint{2.924806in}{4.735837in}}{\pgfqpoint{2.923643in}{4.733029in}}{\pgfqpoint{2.923643in}{4.730102in}}%
\pgfpathcurveto{\pgfqpoint{2.923643in}{4.727175in}}{\pgfqpoint{2.924806in}{4.724368in}}{\pgfqpoint{2.926876in}{4.722298in}}%
\pgfpathcurveto{\pgfqpoint{2.928945in}{4.720228in}}{\pgfqpoint{2.931753in}{4.719065in}}{\pgfqpoint{2.934680in}{4.719065in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{4.719065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{4.735238in}}%
\pgfpathcurveto{\pgfqpoint{2.955416in}{4.735238in}}{\pgfqpoint{2.958200in}{4.736391in}}{\pgfqpoint{2.960253in}{4.738443in}}%
\pgfpathcurveto{\pgfqpoint{2.962305in}{4.740495in}}{\pgfqpoint{2.963458in}{4.743279in}}{\pgfqpoint{2.963458in}{4.746182in}}%
\pgfpathcurveto{\pgfqpoint{2.963458in}{4.749084in}}{\pgfqpoint{2.962305in}{4.751868in}}{\pgfqpoint{2.960253in}{4.753921in}}%
\pgfpathcurveto{\pgfqpoint{2.958200in}{4.755973in}}{\pgfqpoint{2.955416in}{4.757126in}}{\pgfqpoint{2.952514in}{4.757126in}}%
\pgfpathcurveto{\pgfqpoint{2.949611in}{4.757126in}}{\pgfqpoint{2.946827in}{4.755973in}}{\pgfqpoint{2.944775in}{4.753921in}}%
\pgfpathcurveto{\pgfqpoint{2.942723in}{4.751868in}}{\pgfqpoint{2.941570in}{4.749084in}}{\pgfqpoint{2.941570in}{4.746182in}}%
\pgfpathcurveto{\pgfqpoint{2.941570in}{4.743279in}}{\pgfqpoint{2.942723in}{4.740495in}}{\pgfqpoint{2.944775in}{4.738443in}}%
\pgfpathcurveto{\pgfqpoint{2.946827in}{4.736391in}}{\pgfqpoint{2.949611in}{4.735238in}}{\pgfqpoint{2.952514in}{4.735238in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{4.735238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{4.724506in}}%
\pgfpathcurveto{\pgfqpoint{2.973226in}{4.724506in}}{\pgfqpoint{2.975986in}{4.725649in}}{\pgfqpoint{2.978021in}{4.727684in}}%
\pgfpathcurveto{\pgfqpoint{2.980056in}{4.729720in}}{\pgfqpoint{2.981200in}{4.732480in}}{\pgfqpoint{2.981200in}{4.735358in}}%
\pgfpathcurveto{\pgfqpoint{2.981200in}{4.738236in}}{\pgfqpoint{2.980056in}{4.740996in}}{\pgfqpoint{2.978021in}{4.743032in}}%
\pgfpathcurveto{\pgfqpoint{2.975986in}{4.745067in}}{\pgfqpoint{2.973226in}{4.746210in}}{\pgfqpoint{2.970348in}{4.746210in}}%
\pgfpathcurveto{\pgfqpoint{2.967470in}{4.746210in}}{\pgfqpoint{2.964709in}{4.745067in}}{\pgfqpoint{2.962674in}{4.743032in}}%
\pgfpathcurveto{\pgfqpoint{2.960639in}{4.740996in}}{\pgfqpoint{2.959496in}{4.738236in}}{\pgfqpoint{2.959496in}{4.735358in}}%
\pgfpathcurveto{\pgfqpoint{2.959496in}{4.732480in}}{\pgfqpoint{2.960639in}{4.729720in}}{\pgfqpoint{2.962674in}{4.727684in}}%
\pgfpathcurveto{\pgfqpoint{2.964709in}{4.725649in}}{\pgfqpoint{2.967470in}{4.724506in}}{\pgfqpoint{2.970348in}{4.724506in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{4.724506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{4.737750in}}%
\pgfpathcurveto{\pgfqpoint{2.991061in}{4.737750in}}{\pgfqpoint{2.993823in}{4.738894in}}{\pgfqpoint{2.995859in}{4.740930in}}%
\pgfpathcurveto{\pgfqpoint{2.997895in}{4.742966in}}{\pgfqpoint{2.999039in}{4.745728in}}{\pgfqpoint{2.999039in}{4.748607in}}%
\pgfpathcurveto{\pgfqpoint{2.999039in}{4.751487in}}{\pgfqpoint{2.997895in}{4.754249in}}{\pgfqpoint{2.995859in}{4.756285in}}%
\pgfpathcurveto{\pgfqpoint{2.993823in}{4.758321in}}{\pgfqpoint{2.991061in}{4.759465in}}{\pgfqpoint{2.988181in}{4.759465in}}%
\pgfpathcurveto{\pgfqpoint{2.985302in}{4.759465in}}{\pgfqpoint{2.982540in}{4.758321in}}{\pgfqpoint{2.980504in}{4.756285in}}%
\pgfpathcurveto{\pgfqpoint{2.978468in}{4.754249in}}{\pgfqpoint{2.977324in}{4.751487in}}{\pgfqpoint{2.977324in}{4.748607in}}%
\pgfpathcurveto{\pgfqpoint{2.977324in}{4.745728in}}{\pgfqpoint{2.978468in}{4.742966in}}{\pgfqpoint{2.980504in}{4.740930in}}%
\pgfpathcurveto{\pgfqpoint{2.982540in}{4.738894in}}{\pgfqpoint{2.985302in}{4.737750in}}{\pgfqpoint{2.988181in}{4.737750in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{4.737750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{4.730203in}}%
\pgfpathcurveto{\pgfqpoint{3.008865in}{4.730203in}}{\pgfqpoint{3.011599in}{4.731336in}}{\pgfqpoint{3.013614in}{4.733351in}}%
\pgfpathcurveto{\pgfqpoint{3.015629in}{4.735366in}}{\pgfqpoint{3.016761in}{4.738099in}}{\pgfqpoint{3.016761in}{4.740949in}}%
\pgfpathcurveto{\pgfqpoint{3.016761in}{4.743799in}}{\pgfqpoint{3.015629in}{4.746533in}}{\pgfqpoint{3.013614in}{4.748548in}}%
\pgfpathcurveto{\pgfqpoint{3.011599in}{4.750563in}}{\pgfqpoint{3.008865in}{4.751696in}}{\pgfqpoint{3.006015in}{4.751696in}}%
\pgfpathcurveto{\pgfqpoint{3.003165in}{4.751696in}}{\pgfqpoint{3.000432in}{4.750563in}}{\pgfqpoint{2.998416in}{4.748548in}}%
\pgfpathcurveto{\pgfqpoint{2.996401in}{4.746533in}}{\pgfqpoint{2.995269in}{4.743799in}}{\pgfqpoint{2.995269in}{4.740949in}}%
\pgfpathcurveto{\pgfqpoint{2.995269in}{4.738099in}}{\pgfqpoint{2.996401in}{4.735366in}}{\pgfqpoint{2.998416in}{4.733351in}}%
\pgfpathcurveto{\pgfqpoint{3.000432in}{4.731336in}}{\pgfqpoint{3.003165in}{4.730203in}}{\pgfqpoint{3.006015in}{4.730203in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{4.730203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{4.737202in}}%
\pgfpathcurveto{\pgfqpoint{3.026671in}{4.737202in}}{\pgfqpoint{3.029377in}{4.738323in}}{\pgfqpoint{3.031373in}{4.740319in}}%
\pgfpathcurveto{\pgfqpoint{3.033368in}{4.742314in}}{\pgfqpoint{3.034489in}{4.745021in}}{\pgfqpoint{3.034489in}{4.747842in}}%
\pgfpathcurveto{\pgfqpoint{3.034489in}{4.750664in}}{\pgfqpoint{3.033368in}{4.753371in}}{\pgfqpoint{3.031373in}{4.755366in}}%
\pgfpathcurveto{\pgfqpoint{3.029377in}{4.757362in}}{\pgfqpoint{3.026671in}{4.758483in}}{\pgfqpoint{3.023849in}{4.758483in}}%
\pgfpathcurveto{\pgfqpoint{3.021027in}{4.758483in}}{\pgfqpoint{3.018320in}{4.757362in}}{\pgfqpoint{3.016325in}{4.755366in}}%
\pgfpathcurveto{\pgfqpoint{3.014330in}{4.753371in}}{\pgfqpoint{3.013208in}{4.750664in}}{\pgfqpoint{3.013208in}{4.747842in}}%
\pgfpathcurveto{\pgfqpoint{3.013208in}{4.745021in}}{\pgfqpoint{3.014330in}{4.742314in}}{\pgfqpoint{3.016325in}{4.740319in}}%
\pgfpathcurveto{\pgfqpoint{3.018320in}{4.738323in}}{\pgfqpoint{3.021027in}{4.737202in}}{\pgfqpoint{3.023849in}{4.737202in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{4.737202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{4.737875in}}%
\pgfpathcurveto{\pgfqpoint{3.044503in}{4.737875in}}{\pgfqpoint{3.047208in}{4.738996in}}{\pgfqpoint{3.049202in}{4.740990in}}%
\pgfpathcurveto{\pgfqpoint{3.051197in}{4.742984in}}{\pgfqpoint{3.052317in}{4.745690in}}{\pgfqpoint{3.052317in}{4.748510in}}%
\pgfpathcurveto{\pgfqpoint{3.052317in}{4.751330in}}{\pgfqpoint{3.051197in}{4.754035in}}{\pgfqpoint{3.049202in}{4.756030in}}%
\pgfpathcurveto{\pgfqpoint{3.047208in}{4.758024in}}{\pgfqpoint{3.044503in}{4.759144in}}{\pgfqpoint{3.041683in}{4.759144in}}%
\pgfpathcurveto{\pgfqpoint{3.038862in}{4.759144in}}{\pgfqpoint{3.036157in}{4.758024in}}{\pgfqpoint{3.034163in}{4.756030in}}%
\pgfpathcurveto{\pgfqpoint{3.032169in}{4.754035in}}{\pgfqpoint{3.031048in}{4.751330in}}{\pgfqpoint{3.031048in}{4.748510in}}%
\pgfpathcurveto{\pgfqpoint{3.031048in}{4.745690in}}{\pgfqpoint{3.032169in}{4.742984in}}{\pgfqpoint{3.034163in}{4.740990in}}%
\pgfpathcurveto{\pgfqpoint{3.036157in}{4.738996in}}{\pgfqpoint{3.038862in}{4.737875in}}{\pgfqpoint{3.041683in}{4.737875in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{4.737875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{4.738602in}}%
\pgfpathcurveto{\pgfqpoint{3.062311in}{4.738602in}}{\pgfqpoint{3.064991in}{4.739712in}}{\pgfqpoint{3.066967in}{4.741689in}}%
\pgfpathcurveto{\pgfqpoint{3.068943in}{4.743665in}}{\pgfqpoint{3.070054in}{4.746345in}}{\pgfqpoint{3.070054in}{4.749139in}}%
\pgfpathcurveto{\pgfqpoint{3.070054in}{4.751934in}}{\pgfqpoint{3.068943in}{4.754614in}}{\pgfqpoint{3.066967in}{4.756590in}}%
\pgfpathcurveto{\pgfqpoint{3.064991in}{4.758566in}}{\pgfqpoint{3.062311in}{4.759677in}}{\pgfqpoint{3.059516in}{4.759677in}}%
\pgfpathcurveto{\pgfqpoint{3.056722in}{4.759677in}}{\pgfqpoint{3.054042in}{4.758566in}}{\pgfqpoint{3.052066in}{4.756590in}}%
\pgfpathcurveto{\pgfqpoint{3.050090in}{4.754614in}}{\pgfqpoint{3.048979in}{4.751934in}}{\pgfqpoint{3.048979in}{4.749139in}}%
\pgfpathcurveto{\pgfqpoint{3.048979in}{4.746345in}}{\pgfqpoint{3.050090in}{4.743665in}}{\pgfqpoint{3.052066in}{4.741689in}}%
\pgfpathcurveto{\pgfqpoint{3.054042in}{4.739712in}}{\pgfqpoint{3.056722in}{4.738602in}}{\pgfqpoint{3.059516in}{4.738602in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{4.738602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.415673in}}%
\pgfpathcurveto{\pgfqpoint{0.455178in}{5.415673in}}{\pgfqpoint{0.471701in}{5.422517in}}{\pgfqpoint{0.483882in}{5.434698in}}%
\pgfpathcurveto{\pgfqpoint{0.496062in}{5.446878in}}{\pgfqpoint{0.502906in}{5.463401in}}{\pgfqpoint{0.502906in}{5.480627in}}%
\pgfpathcurveto{\pgfqpoint{0.502906in}{5.497853in}}{\pgfqpoint{0.496062in}{5.514376in}}{\pgfqpoint{0.483882in}{5.526557in}}%
\pgfpathcurveto{\pgfqpoint{0.471701in}{5.538738in}}{\pgfqpoint{0.455178in}{5.545582in}}{\pgfqpoint{0.437952in}{5.545582in}}%
\pgfpathcurveto{\pgfqpoint{0.420726in}{5.545582in}}{\pgfqpoint{0.404203in}{5.538738in}}{\pgfqpoint{0.392022in}{5.526557in}}%
\pgfpathcurveto{\pgfqpoint{0.379842in}{5.514376in}}{\pgfqpoint{0.372998in}{5.497853in}}{\pgfqpoint{0.372998in}{5.480627in}}%
\pgfpathcurveto{\pgfqpoint{0.372998in}{5.463401in}}{\pgfqpoint{0.379842in}{5.446878in}}{\pgfqpoint{0.392022in}{5.434698in}}%
\pgfpathcurveto{\pgfqpoint{0.404203in}{5.422517in}}{\pgfqpoint{0.420726in}{5.415673in}}{\pgfqpoint{0.437952in}{5.415673in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{5.415673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{5.461044in}}%
\pgfpathcurveto{\pgfqpoint{0.468994in}{5.461044in}}{\pgfqpoint{0.481662in}{5.466291in}}{\pgfqpoint{0.491002in}{5.475631in}}%
\pgfpathcurveto{\pgfqpoint{0.500341in}{5.484970in}}{\pgfqpoint{0.505589in}{5.497639in}}{\pgfqpoint{0.505589in}{5.510846in}}%
\pgfpathcurveto{\pgfqpoint{0.505589in}{5.524054in}}{\pgfqpoint{0.500341in}{5.536723in}}{\pgfqpoint{0.491002in}{5.546062in}}%
\pgfpathcurveto{\pgfqpoint{0.481662in}{5.555402in}}{\pgfqpoint{0.468994in}{5.560649in}}{\pgfqpoint{0.455786in}{5.560649in}}%
\pgfpathcurveto{\pgfqpoint{0.442578in}{5.560649in}}{\pgfqpoint{0.429909in}{5.555402in}}{\pgfqpoint{0.420570in}{5.546062in}}%
\pgfpathcurveto{\pgfqpoint{0.411231in}{5.536723in}}{\pgfqpoint{0.405983in}{5.524054in}}{\pgfqpoint{0.405983in}{5.510846in}}%
\pgfpathcurveto{\pgfqpoint{0.405983in}{5.497639in}}{\pgfqpoint{0.411231in}{5.484970in}}{\pgfqpoint{0.420570in}{5.475631in}}%
\pgfpathcurveto{\pgfqpoint{0.429909in}{5.466291in}}{\pgfqpoint{0.442578in}{5.461044in}}{\pgfqpoint{0.455786in}{5.461044in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{5.461044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{5.361599in}}%
\pgfpathcurveto{\pgfqpoint{0.484209in}{5.361599in}}{\pgfqpoint{0.494365in}{5.365806in}}{\pgfqpoint{0.501853in}{5.373294in}}%
\pgfpathcurveto{\pgfqpoint{0.509341in}{5.380781in}}{\pgfqpoint{0.513548in}{5.390938in}}{\pgfqpoint{0.513548in}{5.401527in}}%
\pgfpathcurveto{\pgfqpoint{0.513548in}{5.412116in}}{\pgfqpoint{0.509341in}{5.422273in}}{\pgfqpoint{0.501853in}{5.429761in}}%
\pgfpathcurveto{\pgfqpoint{0.494365in}{5.437249in}}{\pgfqpoint{0.484209in}{5.441456in}}{\pgfqpoint{0.473620in}{5.441456in}}%
\pgfpathcurveto{\pgfqpoint{0.463030in}{5.441456in}}{\pgfqpoint{0.452874in}{5.437249in}}{\pgfqpoint{0.445386in}{5.429761in}}%
\pgfpathcurveto{\pgfqpoint{0.437898in}{5.422273in}}{\pgfqpoint{0.433691in}{5.412116in}}{\pgfqpoint{0.433691in}{5.401527in}}%
\pgfpathcurveto{\pgfqpoint{0.433691in}{5.390938in}}{\pgfqpoint{0.437898in}{5.380781in}}{\pgfqpoint{0.445386in}{5.373294in}}%
\pgfpathcurveto{\pgfqpoint{0.452874in}{5.365806in}}{\pgfqpoint{0.463030in}{5.361599in}}{\pgfqpoint{0.473620in}{5.361599in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{5.361599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{5.478892in}}%
\pgfpathcurveto{\pgfqpoint{0.501276in}{5.478892in}}{\pgfqpoint{0.510698in}{5.482795in}}{\pgfqpoint{0.517644in}{5.489741in}}%
\pgfpathcurveto{\pgfqpoint{0.524590in}{5.496687in}}{\pgfqpoint{0.528493in}{5.506109in}}{\pgfqpoint{0.528493in}{5.515932in}}%
\pgfpathcurveto{\pgfqpoint{0.528493in}{5.525755in}}{\pgfqpoint{0.524590in}{5.535177in}}{\pgfqpoint{0.517644in}{5.542123in}}%
\pgfpathcurveto{\pgfqpoint{0.510698in}{5.549069in}}{\pgfqpoint{0.501276in}{5.552972in}}{\pgfqpoint{0.491453in}{5.552972in}}%
\pgfpathcurveto{\pgfqpoint{0.481630in}{5.552972in}}{\pgfqpoint{0.472208in}{5.549069in}}{\pgfqpoint{0.465262in}{5.542123in}}%
\pgfpathcurveto{\pgfqpoint{0.458316in}{5.535177in}}{\pgfqpoint{0.454413in}{5.525755in}}{\pgfqpoint{0.454413in}{5.515932in}}%
\pgfpathcurveto{\pgfqpoint{0.454413in}{5.506109in}}{\pgfqpoint{0.458316in}{5.496687in}}{\pgfqpoint{0.465262in}{5.489741in}}%
\pgfpathcurveto{\pgfqpoint{0.472208in}{5.482795in}}{\pgfqpoint{0.481630in}{5.478892in}}{\pgfqpoint{0.491453in}{5.478892in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{5.478892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{5.207578in}}%
\pgfpathcurveto{\pgfqpoint{0.518554in}{5.207578in}}{\pgfqpoint{0.527443in}{5.211260in}}{\pgfqpoint{0.533996in}{5.217813in}}%
\pgfpathcurveto{\pgfqpoint{0.540549in}{5.224366in}}{\pgfqpoint{0.544231in}{5.233255in}}{\pgfqpoint{0.544231in}{5.242522in}}%
\pgfpathcurveto{\pgfqpoint{0.544231in}{5.251789in}}{\pgfqpoint{0.540549in}{5.260678in}}{\pgfqpoint{0.533996in}{5.267231in}}%
\pgfpathcurveto{\pgfqpoint{0.527443in}{5.273784in}}{\pgfqpoint{0.518554in}{5.277466in}}{\pgfqpoint{0.509287in}{5.277466in}}%
\pgfpathcurveto{\pgfqpoint{0.500020in}{5.277466in}}{\pgfqpoint{0.491131in}{5.273784in}}{\pgfqpoint{0.484578in}{5.267231in}}%
\pgfpathcurveto{\pgfqpoint{0.478025in}{5.260678in}}{\pgfqpoint{0.474343in}{5.251789in}}{\pgfqpoint{0.474343in}{5.242522in}}%
\pgfpathcurveto{\pgfqpoint{0.474343in}{5.233255in}}{\pgfqpoint{0.478025in}{5.224366in}}{\pgfqpoint{0.484578in}{5.217813in}}%
\pgfpathcurveto{\pgfqpoint{0.491131in}{5.211260in}}{\pgfqpoint{0.500020in}{5.207578in}}{\pgfqpoint{0.509287in}{5.207578in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{5.207578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{5.004161in}}%
\pgfpathcurveto{\pgfqpoint{0.534958in}{5.004161in}}{\pgfqpoint{0.542476in}{5.007275in}}{\pgfqpoint{0.548018in}{5.012817in}}%
\pgfpathcurveto{\pgfqpoint{0.553560in}{5.018359in}}{\pgfqpoint{0.556673in}{5.025876in}}{\pgfqpoint{0.556673in}{5.033714in}}%
\pgfpathcurveto{\pgfqpoint{0.556673in}{5.041551in}}{\pgfqpoint{0.553560in}{5.049069in}}{\pgfqpoint{0.548018in}{5.054610in}}%
\pgfpathcurveto{\pgfqpoint{0.542476in}{5.060152in}}{\pgfqpoint{0.534958in}{5.063266in}}{\pgfqpoint{0.527121in}{5.063266in}}%
\pgfpathcurveto{\pgfqpoint{0.519283in}{5.063266in}}{\pgfqpoint{0.511766in}{5.060152in}}{\pgfqpoint{0.506224in}{5.054610in}}%
\pgfpathcurveto{\pgfqpoint{0.500682in}{5.049069in}}{\pgfqpoint{0.497568in}{5.041551in}}{\pgfqpoint{0.497568in}{5.033714in}}%
\pgfpathcurveto{\pgfqpoint{0.497568in}{5.025876in}}{\pgfqpoint{0.500682in}{5.018359in}}{\pgfqpoint{0.506224in}{5.012817in}}%
\pgfpathcurveto{\pgfqpoint{0.511766in}{5.007275in}}{\pgfqpoint{0.519283in}{5.004161in}}{\pgfqpoint{0.527121in}{5.004161in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{5.004161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{4.772908in}}%
\pgfpathcurveto{\pgfqpoint{0.552472in}{4.772908in}}{\pgfqpoint{0.559682in}{4.775895in}}{\pgfqpoint{0.564998in}{4.781210in}}%
\pgfpathcurveto{\pgfqpoint{0.570314in}{4.786526in}}{\pgfqpoint{0.573300in}{4.793736in}}{\pgfqpoint{0.573300in}{4.801254in}}%
\pgfpathcurveto{\pgfqpoint{0.573300in}{4.808771in}}{\pgfqpoint{0.570314in}{4.815981in}}{\pgfqpoint{0.564998in}{4.821297in}}%
\pgfpathcurveto{\pgfqpoint{0.559682in}{4.826613in}}{\pgfqpoint{0.552472in}{4.829599in}}{\pgfqpoint{0.544955in}{4.829599in}}%
\pgfpathcurveto{\pgfqpoint{0.537437in}{4.829599in}}{\pgfqpoint{0.530227in}{4.826613in}}{\pgfqpoint{0.524911in}{4.821297in}}%
\pgfpathcurveto{\pgfqpoint{0.519596in}{4.815981in}}{\pgfqpoint{0.516609in}{4.808771in}}{\pgfqpoint{0.516609in}{4.801254in}}%
\pgfpathcurveto{\pgfqpoint{0.516609in}{4.793736in}}{\pgfqpoint{0.519596in}{4.786526in}}{\pgfqpoint{0.524911in}{4.781210in}}%
\pgfpathcurveto{\pgfqpoint{0.530227in}{4.775895in}}{\pgfqpoint{0.537437in}{4.772908in}}{\pgfqpoint{0.544955in}{4.772908in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{4.772908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{4.830943in}}%
\pgfpathcurveto{\pgfqpoint{0.569294in}{4.830943in}}{\pgfqpoint{0.575535in}{4.833527in}}{\pgfqpoint{0.580135in}{4.838128in}}%
\pgfpathcurveto{\pgfqpoint{0.584736in}{4.842728in}}{\pgfqpoint{0.587320in}{4.848969in}}{\pgfqpoint{0.587320in}{4.855475in}}%
\pgfpathcurveto{\pgfqpoint{0.587320in}{4.861981in}}{\pgfqpoint{0.584736in}{4.868221in}}{\pgfqpoint{0.580135in}{4.872821in}}%
\pgfpathcurveto{\pgfqpoint{0.575535in}{4.877422in}}{\pgfqpoint{0.569294in}{4.880007in}}{\pgfqpoint{0.562788in}{4.880007in}}%
\pgfpathcurveto{\pgfqpoint{0.556282in}{4.880007in}}{\pgfqpoint{0.550042in}{4.877422in}}{\pgfqpoint{0.545442in}{4.872821in}}%
\pgfpathcurveto{\pgfqpoint{0.540841in}{4.868221in}}{\pgfqpoint{0.538256in}{4.861981in}}{\pgfqpoint{0.538256in}{4.855475in}}%
\pgfpathcurveto{\pgfqpoint{0.538256in}{4.848969in}}{\pgfqpoint{0.540841in}{4.842728in}}{\pgfqpoint{0.545442in}{4.838128in}}%
\pgfpathcurveto{\pgfqpoint{0.550042in}{4.833527in}}{\pgfqpoint{0.556282in}{4.830943in}}{\pgfqpoint{0.562788in}{4.830943in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{4.830943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{4.504506in}}%
\pgfpathcurveto{\pgfqpoint{0.586525in}{4.504506in}}{\pgfqpoint{0.592187in}{4.506851in}}{\pgfqpoint{0.596361in}{4.511025in}}%
\pgfpathcurveto{\pgfqpoint{0.600535in}{4.515199in}}{\pgfqpoint{0.602880in}{4.520861in}}{\pgfqpoint{0.602880in}{4.526764in}}%
\pgfpathcurveto{\pgfqpoint{0.602880in}{4.532667in}}{\pgfqpoint{0.600535in}{4.538329in}}{\pgfqpoint{0.596361in}{4.542503in}}%
\pgfpathcurveto{\pgfqpoint{0.592187in}{4.546677in}}{\pgfqpoint{0.586525in}{4.549022in}}{\pgfqpoint{0.580622in}{4.549022in}}%
\pgfpathcurveto{\pgfqpoint{0.574719in}{4.549022in}}{\pgfqpoint{0.569057in}{4.546677in}}{\pgfqpoint{0.564883in}{4.542503in}}%
\pgfpathcurveto{\pgfqpoint{0.560709in}{4.538329in}}{\pgfqpoint{0.558364in}{4.532667in}}{\pgfqpoint{0.558364in}{4.526764in}}%
\pgfpathcurveto{\pgfqpoint{0.558364in}{4.520861in}}{\pgfqpoint{0.560709in}{4.515199in}}{\pgfqpoint{0.564883in}{4.511025in}}%
\pgfpathcurveto{\pgfqpoint{0.569057in}{4.506851in}}{\pgfqpoint{0.574719in}{4.504506in}}{\pgfqpoint{0.580622in}{4.504506in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{4.504506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{4.625960in}}%
\pgfpathcurveto{\pgfqpoint{0.603687in}{4.625960in}}{\pgfqpoint{0.608704in}{4.628038in}}{\pgfqpoint{0.612403in}{4.631737in}}%
\pgfpathcurveto{\pgfqpoint{0.616102in}{4.635435in}}{\pgfqpoint{0.618180in}{4.640453in}}{\pgfqpoint{0.618180in}{4.645684in}}%
\pgfpathcurveto{\pgfqpoint{0.618180in}{4.650915in}}{\pgfqpoint{0.616102in}{4.655932in}}{\pgfqpoint{0.612403in}{4.659631in}}%
\pgfpathcurveto{\pgfqpoint{0.608704in}{4.663330in}}{\pgfqpoint{0.603687in}{4.665408in}}{\pgfqpoint{0.598456in}{4.665408in}}%
\pgfpathcurveto{\pgfqpoint{0.593225in}{4.665408in}}{\pgfqpoint{0.588208in}{4.663330in}}{\pgfqpoint{0.584509in}{4.659631in}}%
\pgfpathcurveto{\pgfqpoint{0.580810in}{4.655932in}}{\pgfqpoint{0.578732in}{4.650915in}}{\pgfqpoint{0.578732in}{4.645684in}}%
\pgfpathcurveto{\pgfqpoint{0.578732in}{4.640453in}}{\pgfqpoint{0.580810in}{4.635435in}}{\pgfqpoint{0.584509in}{4.631737in}}%
\pgfpathcurveto{\pgfqpoint{0.588208in}{4.628038in}}{\pgfqpoint{0.593225in}{4.625960in}}{\pgfqpoint{0.598456in}{4.625960in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{4.625960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{4.553073in}}%
\pgfpathcurveto{\pgfqpoint{0.622258in}{4.553073in}}{\pgfqpoint{0.627984in}{4.555445in}}{\pgfqpoint{0.632204in}{4.559665in}}%
\pgfpathcurveto{\pgfqpoint{0.636425in}{4.563886in}}{\pgfqpoint{0.638796in}{4.569611in}}{\pgfqpoint{0.638796in}{4.575580in}}%
\pgfpathcurveto{\pgfqpoint{0.638796in}{4.581548in}}{\pgfqpoint{0.636425in}{4.587274in}}{\pgfqpoint{0.632204in}{4.591494in}}%
\pgfpathcurveto{\pgfqpoint{0.627984in}{4.595715in}}{\pgfqpoint{0.622258in}{4.598086in}}{\pgfqpoint{0.616290in}{4.598086in}}%
\pgfpathcurveto{\pgfqpoint{0.610321in}{4.598086in}}{\pgfqpoint{0.604596in}{4.595715in}}{\pgfqpoint{0.600375in}{4.591494in}}%
\pgfpathcurveto{\pgfqpoint{0.596155in}{4.587274in}}{\pgfqpoint{0.593783in}{4.581548in}}{\pgfqpoint{0.593783in}{4.575580in}}%
\pgfpathcurveto{\pgfqpoint{0.593783in}{4.569611in}}{\pgfqpoint{0.596155in}{4.563886in}}{\pgfqpoint{0.600375in}{4.559665in}}%
\pgfpathcurveto{\pgfqpoint{0.604596in}{4.555445in}}{\pgfqpoint{0.610321in}{4.553073in}}{\pgfqpoint{0.616290in}{4.553073in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{4.553073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{4.312667in}}%
\pgfpathcurveto{\pgfqpoint{0.640064in}{4.312667in}}{\pgfqpoint{0.645762in}{4.315027in}}{\pgfqpoint{0.649963in}{4.319228in}}%
\pgfpathcurveto{\pgfqpoint{0.654164in}{4.323429in}}{\pgfqpoint{0.656524in}{4.329127in}}{\pgfqpoint{0.656524in}{4.335068in}}%
\pgfpathcurveto{\pgfqpoint{0.656524in}{4.341008in}}{\pgfqpoint{0.654164in}{4.346706in}}{\pgfqpoint{0.649963in}{4.350907in}}%
\pgfpathcurveto{\pgfqpoint{0.645762in}{4.355108in}}{\pgfqpoint{0.640064in}{4.357468in}}{\pgfqpoint{0.634123in}{4.357468in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{4.357468in}}{\pgfqpoint{0.622485in}{4.355108in}}{\pgfqpoint{0.618284in}{4.350907in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{4.346706in}}{\pgfqpoint{0.611723in}{4.341008in}}{\pgfqpoint{0.611723in}{4.335068in}}%
\pgfpathcurveto{\pgfqpoint{0.611723in}{4.329127in}}{\pgfqpoint{0.614083in}{4.323429in}}{\pgfqpoint{0.618284in}{4.319228in}}%
\pgfpathcurveto{\pgfqpoint{0.622485in}{4.315027in}}{\pgfqpoint{0.628183in}{4.312667in}}{\pgfqpoint{0.634123in}{4.312667in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{4.312667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{4.236349in}}%
\pgfpathcurveto{\pgfqpoint{0.657569in}{4.236349in}}{\pgfqpoint{0.662952in}{4.238579in}}{\pgfqpoint{0.666920in}{4.242547in}}%
\pgfpathcurveto{\pgfqpoint{0.670889in}{4.246515in}}{\pgfqpoint{0.673118in}{4.251898in}}{\pgfqpoint{0.673118in}{4.257510in}}%
\pgfpathcurveto{\pgfqpoint{0.673118in}{4.263122in}}{\pgfqpoint{0.670889in}{4.268505in}}{\pgfqpoint{0.666920in}{4.272473in}}%
\pgfpathcurveto{\pgfqpoint{0.662952in}{4.276441in}}{\pgfqpoint{0.657569in}{4.278671in}}{\pgfqpoint{0.651957in}{4.278671in}}%
\pgfpathcurveto{\pgfqpoint{0.646345in}{4.278671in}}{\pgfqpoint{0.640962in}{4.276441in}}{\pgfqpoint{0.636994in}{4.272473in}}%
\pgfpathcurveto{\pgfqpoint{0.633026in}{4.268505in}}{\pgfqpoint{0.630796in}{4.263122in}}{\pgfqpoint{0.630796in}{4.257510in}}%
\pgfpathcurveto{\pgfqpoint{0.630796in}{4.251898in}}{\pgfqpoint{0.633026in}{4.246515in}}{\pgfqpoint{0.636994in}{4.242547in}}%
\pgfpathcurveto{\pgfqpoint{0.640962in}{4.238579in}}{\pgfqpoint{0.646345in}{4.236349in}}{\pgfqpoint{0.651957in}{4.236349in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{4.236349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{4.410192in}}%
\pgfpathcurveto{\pgfqpoint{0.675403in}{4.410192in}}{\pgfqpoint{0.680786in}{4.412422in}}{\pgfqpoint{0.684754in}{4.416390in}}%
\pgfpathcurveto{\pgfqpoint{0.688722in}{4.420358in}}{\pgfqpoint{0.690952in}{4.425741in}}{\pgfqpoint{0.690952in}{4.431353in}}%
\pgfpathcurveto{\pgfqpoint{0.690952in}{4.436965in}}{\pgfqpoint{0.688722in}{4.442348in}}{\pgfqpoint{0.684754in}{4.446316in}}%
\pgfpathcurveto{\pgfqpoint{0.680786in}{4.450284in}}{\pgfqpoint{0.675403in}{4.452514in}}{\pgfqpoint{0.669791in}{4.452514in}}%
\pgfpathcurveto{\pgfqpoint{0.664179in}{4.452514in}}{\pgfqpoint{0.658796in}{4.450284in}}{\pgfqpoint{0.654828in}{4.446316in}}%
\pgfpathcurveto{\pgfqpoint{0.650860in}{4.442348in}}{\pgfqpoint{0.648630in}{4.436965in}}{\pgfqpoint{0.648630in}{4.431353in}}%
\pgfpathcurveto{\pgfqpoint{0.648630in}{4.425741in}}{\pgfqpoint{0.650860in}{4.420358in}}{\pgfqpoint{0.654828in}{4.416390in}}%
\pgfpathcurveto{\pgfqpoint{0.658796in}{4.412422in}}{\pgfqpoint{0.664179in}{4.410192in}}{\pgfqpoint{0.669791in}{4.410192in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{4.410192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{4.569916in}}%
\pgfpathcurveto{\pgfqpoint{0.692909in}{4.569916in}}{\pgfqpoint{0.697977in}{4.572015in}}{\pgfqpoint{0.701713in}{4.575752in}}%
\pgfpathcurveto{\pgfqpoint{0.705450in}{4.579488in}}{\pgfqpoint{0.707549in}{4.584556in}}{\pgfqpoint{0.707549in}{4.589840in}}%
\pgfpathcurveto{\pgfqpoint{0.707549in}{4.595124in}}{\pgfqpoint{0.705450in}{4.600192in}}{\pgfqpoint{0.701713in}{4.603929in}}%
\pgfpathcurveto{\pgfqpoint{0.697977in}{4.607665in}}{\pgfqpoint{0.692909in}{4.609764in}}{\pgfqpoint{0.687625in}{4.609764in}}%
\pgfpathcurveto{\pgfqpoint{0.682341in}{4.609764in}}{\pgfqpoint{0.677273in}{4.607665in}}{\pgfqpoint{0.673536in}{4.603929in}}%
\pgfpathcurveto{\pgfqpoint{0.669800in}{4.600192in}}{\pgfqpoint{0.667700in}{4.595124in}}{\pgfqpoint{0.667700in}{4.589840in}}%
\pgfpathcurveto{\pgfqpoint{0.667700in}{4.584556in}}{\pgfqpoint{0.669800in}{4.579488in}}{\pgfqpoint{0.673536in}{4.575752in}}%
\pgfpathcurveto{\pgfqpoint{0.677273in}{4.572015in}}{\pgfqpoint{0.682341in}{4.569916in}}{\pgfqpoint{0.687625in}{4.569916in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{4.569916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{4.498364in}}%
\pgfpathcurveto{\pgfqpoint{0.710560in}{4.498364in}}{\pgfqpoint{0.715453in}{4.500391in}}{\pgfqpoint{0.719060in}{4.503998in}}%
\pgfpathcurveto{\pgfqpoint{0.722667in}{4.507605in}}{\pgfqpoint{0.724694in}{4.512498in}}{\pgfqpoint{0.724694in}{4.517599in}}%
\pgfpathcurveto{\pgfqpoint{0.724694in}{4.522700in}}{\pgfqpoint{0.722667in}{4.527593in}}{\pgfqpoint{0.719060in}{4.531200in}}%
\pgfpathcurveto{\pgfqpoint{0.715453in}{4.534807in}}{\pgfqpoint{0.710560in}{4.536834in}}{\pgfqpoint{0.705459in}{4.536834in}}%
\pgfpathcurveto{\pgfqpoint{0.700357in}{4.536834in}}{\pgfqpoint{0.695464in}{4.534807in}}{\pgfqpoint{0.691857in}{4.531200in}}%
\pgfpathcurveto{\pgfqpoint{0.688250in}{4.527593in}}{\pgfqpoint{0.686224in}{4.522700in}}{\pgfqpoint{0.686224in}{4.517599in}}%
\pgfpathcurveto{\pgfqpoint{0.686224in}{4.512498in}}{\pgfqpoint{0.688250in}{4.507605in}}{\pgfqpoint{0.691857in}{4.503998in}}%
\pgfpathcurveto{\pgfqpoint{0.695464in}{4.500391in}}{\pgfqpoint{0.700357in}{4.498364in}}{\pgfqpoint{0.705459in}{4.498364in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{4.498364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{3.867189in}}%
\pgfpathcurveto{\pgfqpoint{0.727637in}{3.867189in}}{\pgfqpoint{0.731804in}{3.868916in}}{\pgfqpoint{0.734876in}{3.871988in}}%
\pgfpathcurveto{\pgfqpoint{0.737948in}{3.875060in}}{\pgfqpoint{0.739674in}{3.879227in}}{\pgfqpoint{0.739674in}{3.883571in}}%
\pgfpathcurveto{\pgfqpoint{0.739674in}{3.887916in}}{\pgfqpoint{0.737948in}{3.892083in}}{\pgfqpoint{0.734876in}{3.895155in}}%
\pgfpathcurveto{\pgfqpoint{0.731804in}{3.898227in}}{\pgfqpoint{0.727637in}{3.899953in}}{\pgfqpoint{0.723292in}{3.899953in}}%
\pgfpathcurveto{\pgfqpoint{0.718948in}{3.899953in}}{\pgfqpoint{0.714781in}{3.898227in}}{\pgfqpoint{0.711709in}{3.895155in}}%
\pgfpathcurveto{\pgfqpoint{0.708637in}{3.892083in}}{\pgfqpoint{0.706911in}{3.887916in}}{\pgfqpoint{0.706911in}{3.883571in}}%
\pgfpathcurveto{\pgfqpoint{0.706911in}{3.879227in}}{\pgfqpoint{0.708637in}{3.875060in}}{\pgfqpoint{0.711709in}{3.871988in}}%
\pgfpathcurveto{\pgfqpoint{0.714781in}{3.868916in}}{\pgfqpoint{0.718948in}{3.867189in}}{\pgfqpoint{0.723292in}{3.867189in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{3.867189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{4.209260in}}%
\pgfpathcurveto{\pgfqpoint{0.746484in}{4.209260in}}{\pgfqpoint{0.751622in}{4.211389in}}{\pgfqpoint{0.755411in}{4.215177in}}%
\pgfpathcurveto{\pgfqpoint{0.759199in}{4.218965in}}{\pgfqpoint{0.761327in}{4.224104in}}{\pgfqpoint{0.761327in}{4.229461in}}%
\pgfpathcurveto{\pgfqpoint{0.761327in}{4.234819in}}{\pgfqpoint{0.759199in}{4.239958in}}{\pgfqpoint{0.755411in}{4.243746in}}%
\pgfpathcurveto{\pgfqpoint{0.751622in}{4.247534in}}{\pgfqpoint{0.746484in}{4.249663in}}{\pgfqpoint{0.741126in}{4.249663in}}%
\pgfpathcurveto{\pgfqpoint{0.735769in}{4.249663in}}{\pgfqpoint{0.730630in}{4.247534in}}{\pgfqpoint{0.726842in}{4.243746in}}%
\pgfpathcurveto{\pgfqpoint{0.723053in}{4.239958in}}{\pgfqpoint{0.720925in}{4.234819in}}{\pgfqpoint{0.720925in}{4.229461in}}%
\pgfpathcurveto{\pgfqpoint{0.720925in}{4.224104in}}{\pgfqpoint{0.723053in}{4.218965in}}{\pgfqpoint{0.726842in}{4.215177in}}%
\pgfpathcurveto{\pgfqpoint{0.730630in}{4.211389in}}{\pgfqpoint{0.735769in}{4.209260in}}{\pgfqpoint{0.741126in}{4.209260in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{4.209260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{3.634257in}}%
\pgfpathcurveto{\pgfqpoint{0.764148in}{3.634257in}}{\pgfqpoint{0.769124in}{3.636319in}}{\pgfqpoint{0.772793in}{3.639987in}}%
\pgfpathcurveto{\pgfqpoint{0.776461in}{3.643655in}}{\pgfqpoint{0.778522in}{3.648632in}}{\pgfqpoint{0.778522in}{3.653820in}}%
\pgfpathcurveto{\pgfqpoint{0.778522in}{3.659008in}}{\pgfqpoint{0.776461in}{3.663984in}}{\pgfqpoint{0.772793in}{3.667652in}}%
\pgfpathcurveto{\pgfqpoint{0.769124in}{3.671321in}}{\pgfqpoint{0.764148in}{3.673382in}}{\pgfqpoint{0.758960in}{3.673382in}}%
\pgfpathcurveto{\pgfqpoint{0.753772in}{3.673382in}}{\pgfqpoint{0.748796in}{3.671321in}}{\pgfqpoint{0.745127in}{3.667652in}}%
\pgfpathcurveto{\pgfqpoint{0.741459in}{3.663984in}}{\pgfqpoint{0.739397in}{3.659008in}}{\pgfqpoint{0.739397in}{3.653820in}}%
\pgfpathcurveto{\pgfqpoint{0.739397in}{3.648632in}}{\pgfqpoint{0.741459in}{3.643655in}}{\pgfqpoint{0.745127in}{3.639987in}}%
\pgfpathcurveto{\pgfqpoint{0.748796in}{3.636319in}}{\pgfqpoint{0.753772in}{3.634257in}}{\pgfqpoint{0.758960in}{3.634257in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{3.634257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{3.737362in}}%
\pgfpathcurveto{\pgfqpoint{0.781773in}{3.737362in}}{\pgfqpoint{0.786549in}{3.739340in}}{\pgfqpoint{0.790070in}{3.742861in}}%
\pgfpathcurveto{\pgfqpoint{0.793591in}{3.746382in}}{\pgfqpoint{0.795569in}{3.751158in}}{\pgfqpoint{0.795569in}{3.756137in}}%
\pgfpathcurveto{\pgfqpoint{0.795569in}{3.761116in}}{\pgfqpoint{0.793591in}{3.765892in}}{\pgfqpoint{0.790070in}{3.769413in}}%
\pgfpathcurveto{\pgfqpoint{0.786549in}{3.772934in}}{\pgfqpoint{0.781773in}{3.774912in}}{\pgfqpoint{0.776794in}{3.774912in}}%
\pgfpathcurveto{\pgfqpoint{0.771814in}{3.774912in}}{\pgfqpoint{0.767038in}{3.772934in}}{\pgfqpoint{0.763517in}{3.769413in}}%
\pgfpathcurveto{\pgfqpoint{0.759997in}{3.765892in}}{\pgfqpoint{0.758018in}{3.761116in}}{\pgfqpoint{0.758018in}{3.756137in}}%
\pgfpathcurveto{\pgfqpoint{0.758018in}{3.751158in}}{\pgfqpoint{0.759997in}{3.746382in}}{\pgfqpoint{0.763517in}{3.742861in}}%
\pgfpathcurveto{\pgfqpoint{0.767038in}{3.739340in}}{\pgfqpoint{0.771814in}{3.737362in}}{\pgfqpoint{0.776794in}{3.737362in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{3.737362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{3.806473in}}%
\pgfpathcurveto{\pgfqpoint{0.799459in}{3.806473in}}{\pgfqpoint{0.804093in}{3.808393in}}{\pgfqpoint{0.807509in}{3.811809in}}%
\pgfpathcurveto{\pgfqpoint{0.810925in}{3.815225in}}{\pgfqpoint{0.812845in}{3.819859in}}{\pgfqpoint{0.812845in}{3.824690in}}%
\pgfpathcurveto{\pgfqpoint{0.812845in}{3.829522in}}{\pgfqpoint{0.810925in}{3.834156in}}{\pgfqpoint{0.807509in}{3.837572in}}%
\pgfpathcurveto{\pgfqpoint{0.804093in}{3.840988in}}{\pgfqpoint{0.799459in}{3.842908in}}{\pgfqpoint{0.794627in}{3.842908in}}%
\pgfpathcurveto{\pgfqpoint{0.789796in}{3.842908in}}{\pgfqpoint{0.785162in}{3.840988in}}{\pgfqpoint{0.781746in}{3.837572in}}%
\pgfpathcurveto{\pgfqpoint{0.778330in}{3.834156in}}{\pgfqpoint{0.776410in}{3.829522in}}{\pgfqpoint{0.776410in}{3.824690in}}%
\pgfpathcurveto{\pgfqpoint{0.776410in}{3.819859in}}{\pgfqpoint{0.778330in}{3.815225in}}{\pgfqpoint{0.781746in}{3.811809in}}%
\pgfpathcurveto{\pgfqpoint{0.785162in}{3.808393in}}{\pgfqpoint{0.789796in}{3.806473in}}{\pgfqpoint{0.794627in}{3.806473in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{3.806473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{4.416998in}}%
\pgfpathcurveto{\pgfqpoint{0.816970in}{4.416998in}}{\pgfqpoint{0.821294in}{4.418789in}}{\pgfqpoint{0.824482in}{4.421977in}}%
\pgfpathcurveto{\pgfqpoint{0.827670in}{4.425165in}}{\pgfqpoint{0.829461in}{4.429489in}}{\pgfqpoint{0.829461in}{4.433998in}}%
\pgfpathcurveto{\pgfqpoint{0.829461in}{4.438506in}}{\pgfqpoint{0.827670in}{4.442830in}}{\pgfqpoint{0.824482in}{4.446018in}}%
\pgfpathcurveto{\pgfqpoint{0.821294in}{4.449206in}}{\pgfqpoint{0.816970in}{4.450998in}}{\pgfqpoint{0.812461in}{4.450998in}}%
\pgfpathcurveto{\pgfqpoint{0.807953in}{4.450998in}}{\pgfqpoint{0.803628in}{4.449206in}}{\pgfqpoint{0.800440in}{4.446018in}}%
\pgfpathcurveto{\pgfqpoint{0.797252in}{4.442830in}}{\pgfqpoint{0.795461in}{4.438506in}}{\pgfqpoint{0.795461in}{4.433998in}}%
\pgfpathcurveto{\pgfqpoint{0.795461in}{4.429489in}}{\pgfqpoint{0.797252in}{4.425165in}}{\pgfqpoint{0.800440in}{4.421977in}}%
\pgfpathcurveto{\pgfqpoint{0.803628in}{4.418789in}}{\pgfqpoint{0.807953in}{4.416998in}}{\pgfqpoint{0.812461in}{4.416998in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{4.416998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{4.245978in}}%
\pgfpathcurveto{\pgfqpoint{0.834766in}{4.245978in}}{\pgfqpoint{0.839055in}{4.247755in}}{\pgfqpoint{0.842216in}{4.250916in}}%
\pgfpathcurveto{\pgfqpoint{0.845378in}{4.254078in}}{\pgfqpoint{0.847154in}{4.258366in}}{\pgfqpoint{0.847154in}{4.262837in}}%
\pgfpathcurveto{\pgfqpoint{0.847154in}{4.267309in}}{\pgfqpoint{0.845378in}{4.271597in}}{\pgfqpoint{0.842216in}{4.274759in}}%
\pgfpathcurveto{\pgfqpoint{0.839055in}{4.277920in}}{\pgfqpoint{0.834766in}{4.279697in}}{\pgfqpoint{0.830295in}{4.279697in}}%
\pgfpathcurveto{\pgfqpoint{0.825824in}{4.279697in}}{\pgfqpoint{0.821535in}{4.277920in}}{\pgfqpoint{0.818374in}{4.274759in}}%
\pgfpathcurveto{\pgfqpoint{0.815212in}{4.271597in}}{\pgfqpoint{0.813436in}{4.267309in}}{\pgfqpoint{0.813436in}{4.262837in}}%
\pgfpathcurveto{\pgfqpoint{0.813436in}{4.258366in}}{\pgfqpoint{0.815212in}{4.254078in}}{\pgfqpoint{0.818374in}{4.250916in}}%
\pgfpathcurveto{\pgfqpoint{0.821535in}{4.247755in}}{\pgfqpoint{0.825824in}{4.245978in}}{\pgfqpoint{0.830295in}{4.245978in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{4.245978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{4.379329in}}%
\pgfpathcurveto{\pgfqpoint{0.853476in}{4.379329in}}{\pgfqpoint{0.858604in}{4.381454in}}{\pgfqpoint{0.862385in}{4.385234in}}%
\pgfpathcurveto{\pgfqpoint{0.866166in}{4.389015in}}{\pgfqpoint{0.868291in}{4.394144in}}{\pgfqpoint{0.868291in}{4.399491in}}%
\pgfpathcurveto{\pgfqpoint{0.868291in}{4.404838in}}{\pgfqpoint{0.866166in}{4.409967in}}{\pgfqpoint{0.862385in}{4.413748in}}%
\pgfpathcurveto{\pgfqpoint{0.858604in}{4.417529in}}{\pgfqpoint{0.853476in}{4.419653in}}{\pgfqpoint{0.848129in}{4.419653in}}%
\pgfpathcurveto{\pgfqpoint{0.842782in}{4.419653in}}{\pgfqpoint{0.837653in}{4.417529in}}{\pgfqpoint{0.833872in}{4.413748in}}%
\pgfpathcurveto{\pgfqpoint{0.830091in}{4.409967in}}{\pgfqpoint{0.827967in}{4.404838in}}{\pgfqpoint{0.827967in}{4.399491in}}%
\pgfpathcurveto{\pgfqpoint{0.827967in}{4.394144in}}{\pgfqpoint{0.830091in}{4.389015in}}{\pgfqpoint{0.833872in}{4.385234in}}%
\pgfpathcurveto{\pgfqpoint{0.837653in}{4.381454in}}{\pgfqpoint{0.842782in}{4.379329in}}{\pgfqpoint{0.848129in}{4.379329in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{4.379329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{4.185625in}}%
\pgfpathcurveto{\pgfqpoint{0.871494in}{4.185625in}}{\pgfqpoint{0.876800in}{4.187823in}}{\pgfqpoint{0.880712in}{4.191735in}}%
\pgfpathcurveto{\pgfqpoint{0.884623in}{4.195646in}}{\pgfqpoint{0.886821in}{4.200952in}}{\pgfqpoint{0.886821in}{4.206484in}}%
\pgfpathcurveto{\pgfqpoint{0.886821in}{4.212016in}}{\pgfqpoint{0.884623in}{4.217322in}}{\pgfqpoint{0.880712in}{4.221233in}}%
\pgfpathcurveto{\pgfqpoint{0.876800in}{4.225145in}}{\pgfqpoint{0.871494in}{4.227343in}}{\pgfqpoint{0.865963in}{4.227343in}}%
\pgfpathcurveto{\pgfqpoint{0.860431in}{4.227343in}}{\pgfqpoint{0.855125in}{4.225145in}}{\pgfqpoint{0.851213in}{4.221233in}}%
\pgfpathcurveto{\pgfqpoint{0.847302in}{4.217322in}}{\pgfqpoint{0.845104in}{4.212016in}}{\pgfqpoint{0.845104in}{4.206484in}}%
\pgfpathcurveto{\pgfqpoint{0.845104in}{4.200952in}}{\pgfqpoint{0.847302in}{4.195646in}}{\pgfqpoint{0.851213in}{4.191735in}}%
\pgfpathcurveto{\pgfqpoint{0.855125in}{4.187823in}}{\pgfqpoint{0.860431in}{4.185625in}}{\pgfqpoint{0.865963in}{4.185625in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{4.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{3.975603in}}%
\pgfpathcurveto{\pgfqpoint{0.889288in}{3.975603in}}{\pgfqpoint{0.894555in}{3.977785in}}{\pgfqpoint{0.898438in}{3.981668in}}%
\pgfpathcurveto{\pgfqpoint{0.902321in}{3.985551in}}{\pgfqpoint{0.904502in}{3.990818in}}{\pgfqpoint{0.904502in}{3.996309in}}%
\pgfpathcurveto{\pgfqpoint{0.904502in}{4.001800in}}{\pgfqpoint{0.902321in}{4.007067in}}{\pgfqpoint{0.898438in}{4.010950in}}%
\pgfpathcurveto{\pgfqpoint{0.894555in}{4.014833in}}{\pgfqpoint{0.889288in}{4.017015in}}{\pgfqpoint{0.883796in}{4.017015in}}%
\pgfpathcurveto{\pgfqpoint{0.878305in}{4.017015in}}{\pgfqpoint{0.873038in}{4.014833in}}{\pgfqpoint{0.869155in}{4.010950in}}%
\pgfpathcurveto{\pgfqpoint{0.865272in}{4.007067in}}{\pgfqpoint{0.863090in}{4.001800in}}{\pgfqpoint{0.863090in}{3.996309in}}%
\pgfpathcurveto{\pgfqpoint{0.863090in}{3.990818in}}{\pgfqpoint{0.865272in}{3.985551in}}{\pgfqpoint{0.869155in}{3.981668in}}%
\pgfpathcurveto{\pgfqpoint{0.873038in}{3.977785in}}{\pgfqpoint{0.878305in}{3.975603in}}{\pgfqpoint{0.883796in}{3.975603in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{3.975603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{3.894336in}}%
\pgfpathcurveto{\pgfqpoint{0.906840in}{3.894336in}}{\pgfqpoint{0.911836in}{3.896406in}}{\pgfqpoint{0.915520in}{3.900089in}}%
\pgfpathcurveto{\pgfqpoint{0.919204in}{3.903773in}}{\pgfqpoint{0.921273in}{3.908770in}}{\pgfqpoint{0.921273in}{3.913979in}}%
\pgfpathcurveto{\pgfqpoint{0.921273in}{3.919189in}}{\pgfqpoint{0.919204in}{3.924186in}}{\pgfqpoint{0.915520in}{3.927869in}}%
\pgfpathcurveto{\pgfqpoint{0.911836in}{3.931553in}}{\pgfqpoint{0.906840in}{3.933623in}}{\pgfqpoint{0.901630in}{3.933623in}}%
\pgfpathcurveto{\pgfqpoint{0.896421in}{3.933623in}}{\pgfqpoint{0.891424in}{3.931553in}}{\pgfqpoint{0.887740in}{3.927869in}}%
\pgfpathcurveto{\pgfqpoint{0.884056in}{3.924186in}}{\pgfqpoint{0.881987in}{3.919189in}}{\pgfqpoint{0.881987in}{3.913979in}}%
\pgfpathcurveto{\pgfqpoint{0.881987in}{3.908770in}}{\pgfqpoint{0.884056in}{3.903773in}}{\pgfqpoint{0.887740in}{3.900089in}}%
\pgfpathcurveto{\pgfqpoint{0.891424in}{3.896406in}}{\pgfqpoint{0.896421in}{3.894336in}}{\pgfqpoint{0.901630in}{3.894336in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{3.894336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{4.205856in}}%
\pgfpathcurveto{\pgfqpoint{0.924488in}{4.205856in}}{\pgfqpoint{0.929307in}{4.207852in}}{\pgfqpoint{0.932859in}{4.211404in}}%
\pgfpathcurveto{\pgfqpoint{0.936412in}{4.214957in}}{\pgfqpoint{0.938408in}{4.219775in}}{\pgfqpoint{0.938408in}{4.224799in}}%
\pgfpathcurveto{\pgfqpoint{0.938408in}{4.229823in}}{\pgfqpoint{0.936412in}{4.234642in}}{\pgfqpoint{0.932859in}{4.238195in}}%
\pgfpathcurveto{\pgfqpoint{0.929307in}{4.241747in}}{\pgfqpoint{0.924488in}{4.243743in}}{\pgfqpoint{0.919464in}{4.243743in}}%
\pgfpathcurveto{\pgfqpoint{0.914440in}{4.243743in}}{\pgfqpoint{0.909621in}{4.241747in}}{\pgfqpoint{0.906069in}{4.238195in}}%
\pgfpathcurveto{\pgfqpoint{0.902516in}{4.234642in}}{\pgfqpoint{0.900520in}{4.229823in}}{\pgfqpoint{0.900520in}{4.224799in}}%
\pgfpathcurveto{\pgfqpoint{0.900520in}{4.219775in}}{\pgfqpoint{0.902516in}{4.214957in}}{\pgfqpoint{0.906069in}{4.211404in}}%
\pgfpathcurveto{\pgfqpoint{0.909621in}{4.207852in}}{\pgfqpoint{0.914440in}{4.205856in}}{\pgfqpoint{0.919464in}{4.205856in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{4.205856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{3.993432in}}%
\pgfpathcurveto{\pgfqpoint{0.941940in}{3.993432in}}{\pgfqpoint{0.946393in}{3.995277in}}{\pgfqpoint{0.949676in}{3.998559in}}%
\pgfpathcurveto{\pgfqpoint{0.952959in}{4.001842in}}{\pgfqpoint{0.954804in}{4.006295in}}{\pgfqpoint{0.954804in}{4.010938in}}%
\pgfpathcurveto{\pgfqpoint{0.954804in}{4.015581in}}{\pgfqpoint{0.952959in}{4.020034in}}{\pgfqpoint{0.949676in}{4.023317in}}%
\pgfpathcurveto{\pgfqpoint{0.946393in}{4.026600in}}{\pgfqpoint{0.941940in}{4.028444in}}{\pgfqpoint{0.937298in}{4.028444in}}%
\pgfpathcurveto{\pgfqpoint{0.932655in}{4.028444in}}{\pgfqpoint{0.928202in}{4.026600in}}{\pgfqpoint{0.924919in}{4.023317in}}%
\pgfpathcurveto{\pgfqpoint{0.921636in}{4.020034in}}{\pgfqpoint{0.919791in}{4.015581in}}{\pgfqpoint{0.919791in}{4.010938in}}%
\pgfpathcurveto{\pgfqpoint{0.919791in}{4.006295in}}{\pgfqpoint{0.921636in}{4.001842in}}{\pgfqpoint{0.924919in}{3.998559in}}%
\pgfpathcurveto{\pgfqpoint{0.928202in}{3.995277in}}{\pgfqpoint{0.932655in}{3.993432in}}{\pgfqpoint{0.937298in}{3.993432in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{3.993432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{3.797907in}}%
\pgfpathcurveto{\pgfqpoint{0.959359in}{3.797907in}}{\pgfqpoint{0.963413in}{3.799586in}}{\pgfqpoint{0.966402in}{3.802575in}}%
\pgfpathcurveto{\pgfqpoint{0.969391in}{3.805564in}}{\pgfqpoint{0.971071in}{3.809619in}}{\pgfqpoint{0.971071in}{3.813846in}}%
\pgfpathcurveto{\pgfqpoint{0.971071in}{3.818073in}}{\pgfqpoint{0.969391in}{3.822128in}}{\pgfqpoint{0.966402in}{3.825117in}}%
\pgfpathcurveto{\pgfqpoint{0.963413in}{3.828106in}}{\pgfqpoint{0.959359in}{3.829785in}}{\pgfqpoint{0.955131in}{3.829785in}}%
\pgfpathcurveto{\pgfqpoint{0.950904in}{3.829785in}}{\pgfqpoint{0.946850in}{3.828106in}}{\pgfqpoint{0.943860in}{3.825117in}}%
\pgfpathcurveto{\pgfqpoint{0.940871in}{3.822128in}}{\pgfqpoint{0.939192in}{3.818073in}}{\pgfqpoint{0.939192in}{3.813846in}}%
\pgfpathcurveto{\pgfqpoint{0.939192in}{3.809619in}}{\pgfqpoint{0.940871in}{3.805564in}}{\pgfqpoint{0.943860in}{3.802575in}}%
\pgfpathcurveto{\pgfqpoint{0.946850in}{3.799586in}}{\pgfqpoint{0.950904in}{3.797907in}}{\pgfqpoint{0.955131in}{3.797907in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{3.797907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{4.369882in}}%
\pgfpathcurveto{\pgfqpoint{0.978121in}{4.369882in}}{\pgfqpoint{0.983066in}{4.371930in}}{\pgfqpoint{0.986711in}{4.375576in}}%
\pgfpathcurveto{\pgfqpoint{0.990357in}{4.379221in}}{\pgfqpoint{0.992405in}{4.384166in}}{\pgfqpoint{0.992405in}{4.389322in}}%
\pgfpathcurveto{\pgfqpoint{0.992405in}{4.394478in}}{\pgfqpoint{0.990357in}{4.399423in}}{\pgfqpoint{0.986711in}{4.403068in}}%
\pgfpathcurveto{\pgfqpoint{0.983066in}{4.406714in}}{\pgfqpoint{0.978121in}{4.408762in}}{\pgfqpoint{0.972965in}{4.408762in}}%
\pgfpathcurveto{\pgfqpoint{0.967810in}{4.408762in}}{\pgfqpoint{0.962864in}{4.406714in}}{\pgfqpoint{0.959219in}{4.403068in}}%
\pgfpathcurveto{\pgfqpoint{0.955573in}{4.399423in}}{\pgfqpoint{0.953525in}{4.394478in}}{\pgfqpoint{0.953525in}{4.389322in}}%
\pgfpathcurveto{\pgfqpoint{0.953525in}{4.384166in}}{\pgfqpoint{0.955573in}{4.379221in}}{\pgfqpoint{0.959219in}{4.375576in}}%
\pgfpathcurveto{\pgfqpoint{0.962864in}{4.371930in}}{\pgfqpoint{0.967810in}{4.369882in}}{\pgfqpoint{0.972965in}{4.369882in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{4.369882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{4.371244in}}%
\pgfpathcurveto{\pgfqpoint{0.996093in}{4.371244in}}{\pgfqpoint{1.001172in}{4.373347in}}{\pgfqpoint{1.004916in}{4.377091in}}%
\pgfpathcurveto{\pgfqpoint{1.008659in}{4.380835in}}{\pgfqpoint{1.010763in}{4.385913in}}{\pgfqpoint{1.010763in}{4.391208in}}%
\pgfpathcurveto{\pgfqpoint{1.010763in}{4.396502in}}{\pgfqpoint{1.008659in}{4.401581in}}{\pgfqpoint{1.004916in}{4.405325in}}%
\pgfpathcurveto{\pgfqpoint{1.001172in}{4.409068in}}{\pgfqpoint{0.996093in}{4.411172in}}{\pgfqpoint{0.990799in}{4.411172in}}%
\pgfpathcurveto{\pgfqpoint{0.985504in}{4.411172in}}{\pgfqpoint{0.980426in}{4.409068in}}{\pgfqpoint{0.976682in}{4.405325in}}%
\pgfpathcurveto{\pgfqpoint{0.972938in}{4.401581in}}{\pgfqpoint{0.970835in}{4.396502in}}{\pgfqpoint{0.970835in}{4.391208in}}%
\pgfpathcurveto{\pgfqpoint{0.970835in}{4.385913in}}{\pgfqpoint{0.972938in}{4.380835in}}{\pgfqpoint{0.976682in}{4.377091in}}%
\pgfpathcurveto{\pgfqpoint{0.980426in}{4.373347in}}{\pgfqpoint{0.985504in}{4.371244in}}{\pgfqpoint{0.990799in}{4.371244in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{4.371244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{4.338162in}}%
\pgfpathcurveto{\pgfqpoint{1.013799in}{4.338162in}}{\pgfqpoint{1.018755in}{4.340215in}}{\pgfqpoint{1.022408in}{4.343868in}}%
\pgfpathcurveto{\pgfqpoint{1.026061in}{4.347521in}}{\pgfqpoint{1.028114in}{4.352477in}}{\pgfqpoint{1.028114in}{4.357643in}}%
\pgfpathcurveto{\pgfqpoint{1.028114in}{4.362810in}}{\pgfqpoint{1.026061in}{4.367765in}}{\pgfqpoint{1.022408in}{4.371418in}}%
\pgfpathcurveto{\pgfqpoint{1.018755in}{4.375072in}}{\pgfqpoint{1.013799in}{4.377124in}}{\pgfqpoint{1.008633in}{4.377124in}}%
\pgfpathcurveto{\pgfqpoint{1.003466in}{4.377124in}}{\pgfqpoint{0.998511in}{4.375072in}}{\pgfqpoint{0.994858in}{4.371418in}}%
\pgfpathcurveto{\pgfqpoint{0.991204in}{4.367765in}}{\pgfqpoint{0.989152in}{4.362810in}}{\pgfqpoint{0.989152in}{4.357643in}}%
\pgfpathcurveto{\pgfqpoint{0.989152in}{4.352477in}}{\pgfqpoint{0.991204in}{4.347521in}}{\pgfqpoint{0.994858in}{4.343868in}}%
\pgfpathcurveto{\pgfqpoint{0.998511in}{4.340215in}}{\pgfqpoint{1.003466in}{4.338162in}}{\pgfqpoint{1.008633in}{4.338162in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{4.338162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{4.448321in}}%
\pgfpathcurveto{\pgfqpoint{1.031557in}{4.448321in}}{\pgfqpoint{1.036439in}{4.450343in}}{\pgfqpoint{1.040038in}{4.453943in}}%
\pgfpathcurveto{\pgfqpoint{1.043638in}{4.457542in}}{\pgfqpoint{1.045660in}{4.462424in}}{\pgfqpoint{1.045660in}{4.467515in}}%
\pgfpathcurveto{\pgfqpoint{1.045660in}{4.472605in}}{\pgfqpoint{1.043638in}{4.477487in}}{\pgfqpoint{1.040038in}{4.481087in}}%
\pgfpathcurveto{\pgfqpoint{1.036439in}{4.484686in}}{\pgfqpoint{1.031557in}{4.486708in}}{\pgfqpoint{1.026466in}{4.486708in}}%
\pgfpathcurveto{\pgfqpoint{1.021376in}{4.486708in}}{\pgfqpoint{1.016494in}{4.484686in}}{\pgfqpoint{1.012895in}{4.481087in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{4.477487in}}{\pgfqpoint{1.007273in}{4.472605in}}{\pgfqpoint{1.007273in}{4.467515in}}%
\pgfpathcurveto{\pgfqpoint{1.007273in}{4.462424in}}{\pgfqpoint{1.009295in}{4.457542in}}{\pgfqpoint{1.012895in}{4.453943in}}%
\pgfpathcurveto{\pgfqpoint{1.016494in}{4.450343in}}{\pgfqpoint{1.021376in}{4.448321in}}{\pgfqpoint{1.026466in}{4.448321in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{4.448321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{4.399789in}}%
\pgfpathcurveto{\pgfqpoint{1.049097in}{4.399789in}}{\pgfqpoint{1.053697in}{4.401695in}}{\pgfqpoint{1.057089in}{4.405087in}}%
\pgfpathcurveto{\pgfqpoint{1.060481in}{4.408478in}}{\pgfqpoint{1.062386in}{4.413079in}}{\pgfqpoint{1.062386in}{4.417876in}}%
\pgfpathcurveto{\pgfqpoint{1.062386in}{4.422672in}}{\pgfqpoint{1.060481in}{4.427273in}}{\pgfqpoint{1.057089in}{4.430664in}}%
\pgfpathcurveto{\pgfqpoint{1.053697in}{4.434056in}}{\pgfqpoint{1.049097in}{4.435962in}}{\pgfqpoint{1.044300in}{4.435962in}}%
\pgfpathcurveto{\pgfqpoint{1.039504in}{4.435962in}}{\pgfqpoint{1.034903in}{4.434056in}}{\pgfqpoint{1.031511in}{4.430664in}}%
\pgfpathcurveto{\pgfqpoint{1.028120in}{4.427273in}}{\pgfqpoint{1.026214in}{4.422672in}}{\pgfqpoint{1.026214in}{4.417876in}}%
\pgfpathcurveto{\pgfqpoint{1.026214in}{4.413079in}}{\pgfqpoint{1.028120in}{4.408478in}}{\pgfqpoint{1.031511in}{4.405087in}}%
\pgfpathcurveto{\pgfqpoint{1.034903in}{4.401695in}}{\pgfqpoint{1.039504in}{4.399789in}}{\pgfqpoint{1.044300in}{4.399789in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{4.399789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{4.256267in}}%
\pgfpathcurveto{\pgfqpoint{1.067034in}{4.256267in}}{\pgfqpoint{1.071734in}{4.258214in}}{\pgfqpoint{1.075199in}{4.261679in}}%
\pgfpathcurveto{\pgfqpoint{1.078664in}{4.265144in}}{\pgfqpoint{1.080611in}{4.269844in}}{\pgfqpoint{1.080611in}{4.274744in}}%
\pgfpathcurveto{\pgfqpoint{1.080611in}{4.279644in}}{\pgfqpoint{1.078664in}{4.284344in}}{\pgfqpoint{1.075199in}{4.287809in}}%
\pgfpathcurveto{\pgfqpoint{1.071734in}{4.291274in}}{\pgfqpoint{1.067034in}{4.293221in}}{\pgfqpoint{1.062134in}{4.293221in}}%
\pgfpathcurveto{\pgfqpoint{1.057234in}{4.293221in}}{\pgfqpoint{1.052534in}{4.291274in}}{\pgfqpoint{1.049069in}{4.287809in}}%
\pgfpathcurveto{\pgfqpoint{1.045604in}{4.284344in}}{\pgfqpoint{1.043657in}{4.279644in}}{\pgfqpoint{1.043657in}{4.274744in}}%
\pgfpathcurveto{\pgfqpoint{1.043657in}{4.269844in}}{\pgfqpoint{1.045604in}{4.265144in}}{\pgfqpoint{1.049069in}{4.261679in}}%
\pgfpathcurveto{\pgfqpoint{1.052534in}{4.258214in}}{\pgfqpoint{1.057234in}{4.256267in}}{\pgfqpoint{1.062134in}{4.256267in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{4.256267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{4.355759in}}%
\pgfpathcurveto{\pgfqpoint{1.084992in}{4.355759in}}{\pgfqpoint{1.089811in}{4.357755in}}{\pgfqpoint{1.093363in}{4.361307in}}%
\pgfpathcurveto{\pgfqpoint{1.096916in}{4.364860in}}{\pgfqpoint{1.098912in}{4.369679in}}{\pgfqpoint{1.098912in}{4.374703in}}%
\pgfpathcurveto{\pgfqpoint{1.098912in}{4.379727in}}{\pgfqpoint{1.096916in}{4.384546in}}{\pgfqpoint{1.093363in}{4.388098in}}%
\pgfpathcurveto{\pgfqpoint{1.089811in}{4.391650in}}{\pgfqpoint{1.084992in}{4.393646in}}{\pgfqpoint{1.079968in}{4.393646in}}%
\pgfpathcurveto{\pgfqpoint{1.074944in}{4.393646in}}{\pgfqpoint{1.070125in}{4.391650in}}{\pgfqpoint{1.066572in}{4.388098in}}%
\pgfpathcurveto{\pgfqpoint{1.063020in}{4.384546in}}{\pgfqpoint{1.061024in}{4.379727in}}{\pgfqpoint{1.061024in}{4.374703in}}%
\pgfpathcurveto{\pgfqpoint{1.061024in}{4.369679in}}{\pgfqpoint{1.063020in}{4.364860in}}{\pgfqpoint{1.066572in}{4.361307in}}%
\pgfpathcurveto{\pgfqpoint{1.070125in}{4.357755in}}{\pgfqpoint{1.074944in}{4.355759in}}{\pgfqpoint{1.079968in}{4.355759in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{4.355759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{4.509025in}}%
\pgfpathcurveto{\pgfqpoint{1.102575in}{4.509025in}}{\pgfqpoint{1.107153in}{4.510922in}}{\pgfqpoint{1.110528in}{4.514297in}}%
\pgfpathcurveto{\pgfqpoint{1.113903in}{4.517672in}}{\pgfqpoint{1.115800in}{4.522250in}}{\pgfqpoint{1.115800in}{4.527023in}}%
\pgfpathcurveto{\pgfqpoint{1.115800in}{4.531797in}}{\pgfqpoint{1.113903in}{4.536375in}}{\pgfqpoint{1.110528in}{4.539750in}}%
\pgfpathcurveto{\pgfqpoint{1.107153in}{4.543125in}}{\pgfqpoint{1.102575in}{4.545022in}}{\pgfqpoint{1.097802in}{4.545022in}}%
\pgfpathcurveto{\pgfqpoint{1.093028in}{4.545022in}}{\pgfqpoint{1.088450in}{4.543125in}}{\pgfqpoint{1.085075in}{4.539750in}}%
\pgfpathcurveto{\pgfqpoint{1.081700in}{4.536375in}}{\pgfqpoint{1.079803in}{4.531797in}}{\pgfqpoint{1.079803in}{4.527023in}}%
\pgfpathcurveto{\pgfqpoint{1.079803in}{4.522250in}}{\pgfqpoint{1.081700in}{4.517672in}}{\pgfqpoint{1.085075in}{4.514297in}}%
\pgfpathcurveto{\pgfqpoint{1.088450in}{4.510922in}}{\pgfqpoint{1.093028in}{4.509025in}}{\pgfqpoint{1.097802in}{4.509025in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{4.509025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{4.791650in}}%
\pgfpathcurveto{\pgfqpoint{1.120467in}{4.791650in}}{\pgfqpoint{1.125101in}{4.793570in}}{\pgfqpoint{1.128517in}{4.796986in}}%
\pgfpathcurveto{\pgfqpoint{1.131933in}{4.800402in}}{\pgfqpoint{1.133853in}{4.805037in}}{\pgfqpoint{1.133853in}{4.809868in}}%
\pgfpathcurveto{\pgfqpoint{1.133853in}{4.814699in}}{\pgfqpoint{1.131933in}{4.819333in}}{\pgfqpoint{1.128517in}{4.822749in}}%
\pgfpathcurveto{\pgfqpoint{1.125101in}{4.826166in}}{\pgfqpoint{1.120467in}{4.828085in}}{\pgfqpoint{1.115635in}{4.828085in}}%
\pgfpathcurveto{\pgfqpoint{1.110804in}{4.828085in}}{\pgfqpoint{1.106170in}{4.826166in}}{\pgfqpoint{1.102754in}{4.822749in}}%
\pgfpathcurveto{\pgfqpoint{1.099337in}{4.819333in}}{\pgfqpoint{1.097418in}{4.814699in}}{\pgfqpoint{1.097418in}{4.809868in}}%
\pgfpathcurveto{\pgfqpoint{1.097418in}{4.805037in}}{\pgfqpoint{1.099337in}{4.800402in}}{\pgfqpoint{1.102754in}{4.796986in}}%
\pgfpathcurveto{\pgfqpoint{1.106170in}{4.793570in}}{\pgfqpoint{1.110804in}{4.791650in}}{\pgfqpoint{1.115635in}{4.791650in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{4.791650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{4.679163in}}%
\pgfpathcurveto{\pgfqpoint{1.138100in}{4.679163in}}{\pgfqpoint{1.142541in}{4.681003in}}{\pgfqpoint{1.145816in}{4.684278in}}%
\pgfpathcurveto{\pgfqpoint{1.149090in}{4.687552in}}{\pgfqpoint{1.150930in}{4.691994in}}{\pgfqpoint{1.150930in}{4.696624in}}%
\pgfpathcurveto{\pgfqpoint{1.150930in}{4.701255in}}{\pgfqpoint{1.149090in}{4.705697in}}{\pgfqpoint{1.145816in}{4.708971in}}%
\pgfpathcurveto{\pgfqpoint{1.142541in}{4.712245in}}{\pgfqpoint{1.138100in}{4.714085in}}{\pgfqpoint{1.133469in}{4.714085in}}%
\pgfpathcurveto{\pgfqpoint{1.128838in}{4.714085in}}{\pgfqpoint{1.124397in}{4.712245in}}{\pgfqpoint{1.121122in}{4.708971in}}%
\pgfpathcurveto{\pgfqpoint{1.117848in}{4.705697in}}{\pgfqpoint{1.116008in}{4.701255in}}{\pgfqpoint{1.116008in}{4.696624in}}%
\pgfpathcurveto{\pgfqpoint{1.116008in}{4.691994in}}{\pgfqpoint{1.117848in}{4.687552in}}{\pgfqpoint{1.121122in}{4.684278in}}%
\pgfpathcurveto{\pgfqpoint{1.124397in}{4.681003in}}{\pgfqpoint{1.128838in}{4.679163in}}{\pgfqpoint{1.133469in}{4.679163in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{4.679163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{4.561141in}}%
\pgfpathcurveto{\pgfqpoint{1.155934in}{4.561141in}}{\pgfqpoint{1.160375in}{4.562981in}}{\pgfqpoint{1.163649in}{4.566255in}}%
\pgfpathcurveto{\pgfqpoint{1.166924in}{4.569530in}}{\pgfqpoint{1.168764in}{4.573971in}}{\pgfqpoint{1.168764in}{4.578602in}}%
\pgfpathcurveto{\pgfqpoint{1.168764in}{4.583233in}}{\pgfqpoint{1.166924in}{4.587674in}}{\pgfqpoint{1.163649in}{4.590949in}}%
\pgfpathcurveto{\pgfqpoint{1.160375in}{4.594223in}}{\pgfqpoint{1.155934in}{4.596063in}}{\pgfqpoint{1.151303in}{4.596063in}}%
\pgfpathcurveto{\pgfqpoint{1.146672in}{4.596063in}}{\pgfqpoint{1.142231in}{4.594223in}}{\pgfqpoint{1.138956in}{4.590949in}}%
\pgfpathcurveto{\pgfqpoint{1.135682in}{4.587674in}}{\pgfqpoint{1.133842in}{4.583233in}}{\pgfqpoint{1.133842in}{4.578602in}}%
\pgfpathcurveto{\pgfqpoint{1.133842in}{4.573971in}}{\pgfqpoint{1.135682in}{4.569530in}}{\pgfqpoint{1.138956in}{4.566255in}}%
\pgfpathcurveto{\pgfqpoint{1.142231in}{4.562981in}}{\pgfqpoint{1.146672in}{4.561141in}}{\pgfqpoint{1.151303in}{4.561141in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{4.561141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{4.048191in}}%
\pgfpathcurveto{\pgfqpoint{1.173633in}{4.048191in}}{\pgfqpoint{1.177945in}{4.049977in}}{\pgfqpoint{1.181124in}{4.053156in}}%
\pgfpathcurveto{\pgfqpoint{1.184304in}{4.056335in}}{\pgfqpoint{1.186090in}{4.060648in}}{\pgfqpoint{1.186090in}{4.065144in}}%
\pgfpathcurveto{\pgfqpoint{1.186090in}{4.069640in}}{\pgfqpoint{1.184304in}{4.073952in}}{\pgfqpoint{1.181124in}{4.077132in}}%
\pgfpathcurveto{\pgfqpoint{1.177945in}{4.080311in}}{\pgfqpoint{1.173633in}{4.082097in}}{\pgfqpoint{1.169137in}{4.082097in}}%
\pgfpathcurveto{\pgfqpoint{1.164641in}{4.082097in}}{\pgfqpoint{1.160328in}{4.080311in}}{\pgfqpoint{1.157149in}{4.077132in}}%
\pgfpathcurveto{\pgfqpoint{1.153970in}{4.073952in}}{\pgfqpoint{1.152183in}{4.069640in}}{\pgfqpoint{1.152183in}{4.065144in}}%
\pgfpathcurveto{\pgfqpoint{1.152183in}{4.060648in}}{\pgfqpoint{1.153970in}{4.056335in}}{\pgfqpoint{1.157149in}{4.053156in}}%
\pgfpathcurveto{\pgfqpoint{1.160328in}{4.049977in}}{\pgfqpoint{1.164641in}{4.048191in}}{\pgfqpoint{1.169137in}{4.048191in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{4.048191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{4.186214in}}%
\pgfpathcurveto{\pgfqpoint{1.191328in}{4.186214in}}{\pgfqpoint{1.195507in}{4.187945in}}{\pgfqpoint{1.198588in}{4.191026in}}%
\pgfpathcurveto{\pgfqpoint{1.201669in}{4.194107in}}{\pgfqpoint{1.203400in}{4.198286in}}{\pgfqpoint{1.203400in}{4.202644in}}%
\pgfpathcurveto{\pgfqpoint{1.203400in}{4.207001in}}{\pgfqpoint{1.201669in}{4.211180in}}{\pgfqpoint{1.198588in}{4.214261in}}%
\pgfpathcurveto{\pgfqpoint{1.195507in}{4.217342in}}{\pgfqpoint{1.191328in}{4.219074in}}{\pgfqpoint{1.186970in}{4.219074in}}%
\pgfpathcurveto{\pgfqpoint{1.182613in}{4.219074in}}{\pgfqpoint{1.178434in}{4.217342in}}{\pgfqpoint{1.175353in}{4.214261in}}%
\pgfpathcurveto{\pgfqpoint{1.172272in}{4.211180in}}{\pgfqpoint{1.170540in}{4.207001in}}{\pgfqpoint{1.170540in}{4.202644in}}%
\pgfpathcurveto{\pgfqpoint{1.170540in}{4.198286in}}{\pgfqpoint{1.172272in}{4.194107in}}{\pgfqpoint{1.175353in}{4.191026in}}%
\pgfpathcurveto{\pgfqpoint{1.178434in}{4.187945in}}{\pgfqpoint{1.182613in}{4.186214in}}{\pgfqpoint{1.186970in}{4.186214in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{4.186214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{3.913822in}}%
\pgfpathcurveto{\pgfqpoint{1.209518in}{3.913822in}}{\pgfqpoint{1.214040in}{3.915695in}}{\pgfqpoint{1.217374in}{3.919029in}}%
\pgfpathcurveto{\pgfqpoint{1.220707in}{3.922362in}}{\pgfqpoint{1.222580in}{3.926884in}}{\pgfqpoint{1.222580in}{3.931599in}}%
\pgfpathcurveto{\pgfqpoint{1.222580in}{3.936313in}}{\pgfqpoint{1.220707in}{3.940835in}}{\pgfqpoint{1.217374in}{3.944168in}}%
\pgfpathcurveto{\pgfqpoint{1.214040in}{3.947502in}}{\pgfqpoint{1.209518in}{3.949375in}}{\pgfqpoint{1.204804in}{3.949375in}}%
\pgfpathcurveto{\pgfqpoint{1.200090in}{3.949375in}}{\pgfqpoint{1.195568in}{3.947502in}}{\pgfqpoint{1.192234in}{3.944168in}}%
\pgfpathcurveto{\pgfqpoint{1.188901in}{3.940835in}}{\pgfqpoint{1.187028in}{3.936313in}}{\pgfqpoint{1.187028in}{3.931599in}}%
\pgfpathcurveto{\pgfqpoint{1.187028in}{3.926884in}}{\pgfqpoint{1.188901in}{3.922362in}}{\pgfqpoint{1.192234in}{3.919029in}}%
\pgfpathcurveto{\pgfqpoint{1.195568in}{3.915695in}}{\pgfqpoint{1.200090in}{3.913822in}}{\pgfqpoint{1.204804in}{3.913822in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{3.913822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{3.824979in}}%
\pgfpathcurveto{\pgfqpoint{1.227458in}{3.824979in}}{\pgfqpoint{1.232081in}{3.826894in}}{\pgfqpoint{1.235489in}{3.830302in}}%
\pgfpathcurveto{\pgfqpoint{1.238897in}{3.833710in}}{\pgfqpoint{1.240812in}{3.838333in}}{\pgfqpoint{1.240812in}{3.843153in}}%
\pgfpathcurveto{\pgfqpoint{1.240812in}{3.847973in}}{\pgfqpoint{1.238897in}{3.852596in}}{\pgfqpoint{1.235489in}{3.856004in}}%
\pgfpathcurveto{\pgfqpoint{1.232081in}{3.859412in}}{\pgfqpoint{1.227458in}{3.861327in}}{\pgfqpoint{1.222638in}{3.861327in}}%
\pgfpathcurveto{\pgfqpoint{1.217818in}{3.861327in}}{\pgfqpoint{1.213195in}{3.859412in}}{\pgfqpoint{1.209787in}{3.856004in}}%
\pgfpathcurveto{\pgfqpoint{1.206379in}{3.852596in}}{\pgfqpoint{1.204464in}{3.847973in}}{\pgfqpoint{1.204464in}{3.843153in}}%
\pgfpathcurveto{\pgfqpoint{1.204464in}{3.838333in}}{\pgfqpoint{1.206379in}{3.833710in}}{\pgfqpoint{1.209787in}{3.830302in}}%
\pgfpathcurveto{\pgfqpoint{1.213195in}{3.826894in}}{\pgfqpoint{1.217818in}{3.824979in}}{\pgfqpoint{1.222638in}{3.824979in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{3.824979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{3.841003in}}%
\pgfpathcurveto{\pgfqpoint{1.245138in}{3.841003in}}{\pgfqpoint{1.249615in}{3.842857in}}{\pgfqpoint{1.252914in}{3.846157in}}%
\pgfpathcurveto{\pgfqpoint{1.256214in}{3.849456in}}{\pgfqpoint{1.258068in}{3.853933in}}{\pgfqpoint{1.258068in}{3.858599in}}%
\pgfpathcurveto{\pgfqpoint{1.258068in}{3.863266in}}{\pgfqpoint{1.256214in}{3.867742in}}{\pgfqpoint{1.252914in}{3.871042in}}%
\pgfpathcurveto{\pgfqpoint{1.249615in}{3.874342in}}{\pgfqpoint{1.245138in}{3.876196in}}{\pgfqpoint{1.240472in}{3.876196in}}%
\pgfpathcurveto{\pgfqpoint{1.235805in}{3.876196in}}{\pgfqpoint{1.231329in}{3.874342in}}{\pgfqpoint{1.228029in}{3.871042in}}%
\pgfpathcurveto{\pgfqpoint{1.224729in}{3.867742in}}{\pgfqpoint{1.222875in}{3.863266in}}{\pgfqpoint{1.222875in}{3.858599in}}%
\pgfpathcurveto{\pgfqpoint{1.222875in}{3.853933in}}{\pgfqpoint{1.224729in}{3.849456in}}{\pgfqpoint{1.228029in}{3.846157in}}%
\pgfpathcurveto{\pgfqpoint{1.231329in}{3.842857in}}{\pgfqpoint{1.235805in}{3.841003in}}{\pgfqpoint{1.240472in}{3.841003in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{3.841003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{4.267254in}}%
\pgfpathcurveto{\pgfqpoint{1.262814in}{4.267254in}}{\pgfqpoint{1.267138in}{4.269045in}}{\pgfqpoint{1.270326in}{4.272233in}}%
\pgfpathcurveto{\pgfqpoint{1.273514in}{4.275421in}}{\pgfqpoint{1.275305in}{4.279745in}}{\pgfqpoint{1.275305in}{4.284254in}}%
\pgfpathcurveto{\pgfqpoint{1.275305in}{4.288762in}}{\pgfqpoint{1.273514in}{4.293087in}}{\pgfqpoint{1.270326in}{4.296274in}}%
\pgfpathcurveto{\pgfqpoint{1.267138in}{4.299462in}}{\pgfqpoint{1.262814in}{4.301254in}}{\pgfqpoint{1.258305in}{4.301254in}}%
\pgfpathcurveto{\pgfqpoint{1.253797in}{4.301254in}}{\pgfqpoint{1.249473in}{4.299462in}}{\pgfqpoint{1.246285in}{4.296274in}}%
\pgfpathcurveto{\pgfqpoint{1.243097in}{4.293087in}}{\pgfqpoint{1.241305in}{4.288762in}}{\pgfqpoint{1.241305in}{4.284254in}}%
\pgfpathcurveto{\pgfqpoint{1.241305in}{4.279745in}}{\pgfqpoint{1.243097in}{4.275421in}}{\pgfqpoint{1.246285in}{4.272233in}}%
\pgfpathcurveto{\pgfqpoint{1.249473in}{4.269045in}}{\pgfqpoint{1.253797in}{4.267254in}}{\pgfqpoint{1.258305in}{4.267254in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{4.267254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{4.315471in}}%
\pgfpathcurveto{\pgfqpoint{1.280623in}{4.315471in}}{\pgfqpoint{1.284923in}{4.317252in}}{\pgfqpoint{1.288094in}{4.320422in}}%
\pgfpathcurveto{\pgfqpoint{1.291264in}{4.323593in}}{\pgfqpoint{1.293046in}{4.327893in}}{\pgfqpoint{1.293046in}{4.332377in}}%
\pgfpathcurveto{\pgfqpoint{1.293046in}{4.336861in}}{\pgfqpoint{1.291264in}{4.341161in}}{\pgfqpoint{1.288094in}{4.344332in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{4.347502in}}{\pgfqpoint{1.280623in}{4.349283in}}{\pgfqpoint{1.276139in}{4.349283in}}%
\pgfpathcurveto{\pgfqpoint{1.271656in}{4.349283in}}{\pgfqpoint{1.267355in}{4.347502in}}{\pgfqpoint{1.264185in}{4.344332in}}%
\pgfpathcurveto{\pgfqpoint{1.261014in}{4.341161in}}{\pgfqpoint{1.259233in}{4.336861in}}{\pgfqpoint{1.259233in}{4.332377in}}%
\pgfpathcurveto{\pgfqpoint{1.259233in}{4.327893in}}{\pgfqpoint{1.261014in}{4.323593in}}{\pgfqpoint{1.264185in}{4.320422in}}%
\pgfpathcurveto{\pgfqpoint{1.267355in}{4.317252in}}{\pgfqpoint{1.271656in}{4.315471in}}{\pgfqpoint{1.276139in}{4.315471in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{4.315471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{4.514289in}}%
\pgfpathcurveto{\pgfqpoint{1.298266in}{4.514289in}}{\pgfqpoint{1.302383in}{4.515994in}}{\pgfqpoint{1.305419in}{4.519030in}}%
\pgfpathcurveto{\pgfqpoint{1.308454in}{4.522065in}}{\pgfqpoint{1.310160in}{4.526183in}}{\pgfqpoint{1.310160in}{4.530476in}}%
\pgfpathcurveto{\pgfqpoint{1.310160in}{4.534768in}}{\pgfqpoint{1.308454in}{4.538886in}}{\pgfqpoint{1.305419in}{4.541921in}}%
\pgfpathcurveto{\pgfqpoint{1.302383in}{4.544957in}}{\pgfqpoint{1.298266in}{4.546662in}}{\pgfqpoint{1.293973in}{4.546662in}}%
\pgfpathcurveto{\pgfqpoint{1.289680in}{4.546662in}}{\pgfqpoint{1.285563in}{4.544957in}}{\pgfqpoint{1.282527in}{4.541921in}}%
\pgfpathcurveto{\pgfqpoint{1.279492in}{4.538886in}}{\pgfqpoint{1.277786in}{4.534768in}}{\pgfqpoint{1.277786in}{4.530476in}}%
\pgfpathcurveto{\pgfqpoint{1.277786in}{4.526183in}}{\pgfqpoint{1.279492in}{4.522065in}}{\pgfqpoint{1.282527in}{4.519030in}}%
\pgfpathcurveto{\pgfqpoint{1.285563in}{4.515994in}}{\pgfqpoint{1.289680in}{4.514289in}}{\pgfqpoint{1.293973in}{4.514289in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{4.514289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{4.572715in}}%
\pgfpathcurveto{\pgfqpoint{1.316557in}{4.572715in}}{\pgfqpoint{1.321112in}{4.574602in}}{\pgfqpoint{1.324471in}{4.577961in}}%
\pgfpathcurveto{\pgfqpoint{1.327829in}{4.581320in}}{\pgfqpoint{1.329717in}{4.585875in}}{\pgfqpoint{1.329717in}{4.590625in}}%
\pgfpathcurveto{\pgfqpoint{1.329717in}{4.595375in}}{\pgfqpoint{1.327829in}{4.599931in}}{\pgfqpoint{1.324471in}{4.603289in}}%
\pgfpathcurveto{\pgfqpoint{1.321112in}{4.606648in}}{\pgfqpoint{1.316557in}{4.608535in}}{\pgfqpoint{1.311807in}{4.608535in}}%
\pgfpathcurveto{\pgfqpoint{1.307057in}{4.608535in}}{\pgfqpoint{1.302501in}{4.606648in}}{\pgfqpoint{1.299143in}{4.603289in}}%
\pgfpathcurveto{\pgfqpoint{1.295784in}{4.599931in}}{\pgfqpoint{1.293897in}{4.595375in}}{\pgfqpoint{1.293897in}{4.590625in}}%
\pgfpathcurveto{\pgfqpoint{1.293897in}{4.585875in}}{\pgfqpoint{1.295784in}{4.581320in}}{\pgfqpoint{1.299143in}{4.577961in}}%
\pgfpathcurveto{\pgfqpoint{1.302501in}{4.574602in}}{\pgfqpoint{1.307057in}{4.572715in}}{\pgfqpoint{1.311807in}{4.572715in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{4.572715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{4.706254in}}%
\pgfpathcurveto{\pgfqpoint{1.334319in}{4.706254in}}{\pgfqpoint{1.338807in}{4.708113in}}{\pgfqpoint{1.342115in}{4.711422in}}%
\pgfpathcurveto{\pgfqpoint{1.345423in}{4.714730in}}{\pgfqpoint{1.347282in}{4.719218in}}{\pgfqpoint{1.347282in}{4.723896in}}%
\pgfpathcurveto{\pgfqpoint{1.347282in}{4.728575in}}{\pgfqpoint{1.345423in}{4.733062in}}{\pgfqpoint{1.342115in}{4.736371in}}%
\pgfpathcurveto{\pgfqpoint{1.338807in}{4.739679in}}{\pgfqpoint{1.334319in}{4.741538in}}{\pgfqpoint{1.329641in}{4.741538in}}%
\pgfpathcurveto{\pgfqpoint{1.324962in}{4.741538in}}{\pgfqpoint{1.320474in}{4.739679in}}{\pgfqpoint{1.317166in}{4.736371in}}%
\pgfpathcurveto{\pgfqpoint{1.313858in}{4.733062in}}{\pgfqpoint{1.311999in}{4.728575in}}{\pgfqpoint{1.311999in}{4.723896in}}%
\pgfpathcurveto{\pgfqpoint{1.311999in}{4.719218in}}{\pgfqpoint{1.313858in}{4.714730in}}{\pgfqpoint{1.317166in}{4.711422in}}%
\pgfpathcurveto{\pgfqpoint{1.320474in}{4.708113in}}{\pgfqpoint{1.324962in}{4.706254in}}{\pgfqpoint{1.329641in}{4.706254in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{4.706254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{4.714764in}}%
\pgfpathcurveto{\pgfqpoint{1.352153in}{4.714764in}}{\pgfqpoint{1.356641in}{4.716623in}}{\pgfqpoint{1.359949in}{4.719932in}}%
\pgfpathcurveto{\pgfqpoint{1.363257in}{4.723240in}}{\pgfqpoint{1.365116in}{4.727727in}}{\pgfqpoint{1.365116in}{4.732406in}}%
\pgfpathcurveto{\pgfqpoint{1.365116in}{4.737085in}}{\pgfqpoint{1.363257in}{4.741572in}}{\pgfqpoint{1.359949in}{4.744881in}}%
\pgfpathcurveto{\pgfqpoint{1.356641in}{4.748189in}}{\pgfqpoint{1.352153in}{4.750048in}}{\pgfqpoint{1.347474in}{4.750048in}}%
\pgfpathcurveto{\pgfqpoint{1.342796in}{4.750048in}}{\pgfqpoint{1.338308in}{4.748189in}}{\pgfqpoint{1.335000in}{4.744881in}}%
\pgfpathcurveto{\pgfqpoint{1.331691in}{4.741572in}}{\pgfqpoint{1.329833in}{4.737085in}}{\pgfqpoint{1.329833in}{4.732406in}}%
\pgfpathcurveto{\pgfqpoint{1.329833in}{4.727727in}}{\pgfqpoint{1.331691in}{4.723240in}}{\pgfqpoint{1.335000in}{4.719932in}}%
\pgfpathcurveto{\pgfqpoint{1.338308in}{4.716623in}}{\pgfqpoint{1.342796in}{4.714764in}}{\pgfqpoint{1.347474in}{4.714764in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{4.714764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{4.671689in}}%
\pgfpathcurveto{\pgfqpoint{1.369829in}{4.671689in}}{\pgfqpoint{1.374165in}{4.673485in}}{\pgfqpoint{1.377362in}{4.676681in}}%
\pgfpathcurveto{\pgfqpoint{1.380559in}{4.679878in}}{\pgfqpoint{1.382355in}{4.684214in}}{\pgfqpoint{1.382355in}{4.688735in}}%
\pgfpathcurveto{\pgfqpoint{1.382355in}{4.693256in}}{\pgfqpoint{1.380559in}{4.697592in}}{\pgfqpoint{1.377362in}{4.700789in}}%
\pgfpathcurveto{\pgfqpoint{1.374165in}{4.703986in}}{\pgfqpoint{1.369829in}{4.705782in}}{\pgfqpoint{1.365308in}{4.705782in}}%
\pgfpathcurveto{\pgfqpoint{1.360787in}{4.705782in}}{\pgfqpoint{1.356451in}{4.703986in}}{\pgfqpoint{1.353254in}{4.700789in}}%
\pgfpathcurveto{\pgfqpoint{1.350058in}{4.697592in}}{\pgfqpoint{1.348261in}{4.693256in}}{\pgfqpoint{1.348261in}{4.688735in}}%
\pgfpathcurveto{\pgfqpoint{1.348261in}{4.684214in}}{\pgfqpoint{1.350058in}{4.679878in}}{\pgfqpoint{1.353254in}{4.676681in}}%
\pgfpathcurveto{\pgfqpoint{1.356451in}{4.673485in}}{\pgfqpoint{1.360787in}{4.671689in}}{\pgfqpoint{1.365308in}{4.671689in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{4.671689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{4.597083in}}%
\pgfpathcurveto{\pgfqpoint{1.387575in}{4.597083in}}{\pgfqpoint{1.391828in}{4.598844in}}{\pgfqpoint{1.394963in}{4.601979in}}%
\pgfpathcurveto{\pgfqpoint{1.398098in}{4.605114in}}{\pgfqpoint{1.399859in}{4.609366in}}{\pgfqpoint{1.399859in}{4.613800in}}%
\pgfpathcurveto{\pgfqpoint{1.399859in}{4.618234in}}{\pgfqpoint{1.398098in}{4.622486in}}{\pgfqpoint{1.394963in}{4.625621in}}%
\pgfpathcurveto{\pgfqpoint{1.391828in}{4.628756in}}{\pgfqpoint{1.387575in}{4.630517in}}{\pgfqpoint{1.383142in}{4.630517in}}%
\pgfpathcurveto{\pgfqpoint{1.378708in}{4.630517in}}{\pgfqpoint{1.374456in}{4.628756in}}{\pgfqpoint{1.371321in}{4.625621in}}%
\pgfpathcurveto{\pgfqpoint{1.368186in}{4.622486in}}{\pgfqpoint{1.366424in}{4.618234in}}{\pgfqpoint{1.366424in}{4.613800in}}%
\pgfpathcurveto{\pgfqpoint{1.366424in}{4.609366in}}{\pgfqpoint{1.368186in}{4.605114in}}{\pgfqpoint{1.371321in}{4.601979in}}%
\pgfpathcurveto{\pgfqpoint{1.374456in}{4.598844in}}{\pgfqpoint{1.378708in}{4.597083in}}{\pgfqpoint{1.383142in}{4.597083in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{4.597083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{4.698180in}}%
\pgfpathcurveto{\pgfqpoint{1.405434in}{4.698180in}}{\pgfqpoint{1.409711in}{4.699951in}}{\pgfqpoint{1.412864in}{4.703104in}}%
\pgfpathcurveto{\pgfqpoint{1.416016in}{4.706257in}}{\pgfqpoint{1.417788in}{4.710533in}}{\pgfqpoint{1.417788in}{4.714992in}}%
\pgfpathcurveto{\pgfqpoint{1.417788in}{4.719451in}}{\pgfqpoint{1.416016in}{4.723727in}}{\pgfqpoint{1.412864in}{4.726880in}}%
\pgfpathcurveto{\pgfqpoint{1.409711in}{4.730033in}}{\pgfqpoint{1.405434in}{4.731804in}}{\pgfqpoint{1.400976in}{4.731804in}}%
\pgfpathcurveto{\pgfqpoint{1.396517in}{4.731804in}}{\pgfqpoint{1.392240in}{4.730033in}}{\pgfqpoint{1.389088in}{4.726880in}}%
\pgfpathcurveto{\pgfqpoint{1.385935in}{4.723727in}}{\pgfqpoint{1.384164in}{4.719451in}}{\pgfqpoint{1.384164in}{4.714992in}}%
\pgfpathcurveto{\pgfqpoint{1.384164in}{4.710533in}}{\pgfqpoint{1.385935in}{4.706257in}}{\pgfqpoint{1.389088in}{4.703104in}}%
\pgfpathcurveto{\pgfqpoint{1.392240in}{4.699951in}}{\pgfqpoint{1.396517in}{4.698180in}}{\pgfqpoint{1.400976in}{4.698180in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{4.698180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{4.771551in}}%
\pgfpathcurveto{\pgfqpoint{1.423218in}{4.771551in}}{\pgfqpoint{1.427446in}{4.773302in}}{\pgfqpoint{1.430563in}{4.776420in}}%
\pgfpathcurveto{\pgfqpoint{1.433680in}{4.779537in}}{\pgfqpoint{1.435432in}{4.783765in}}{\pgfqpoint{1.435432in}{4.788173in}}%
\pgfpathcurveto{\pgfqpoint{1.435432in}{4.792581in}}{\pgfqpoint{1.433680in}{4.796810in}}{\pgfqpoint{1.430563in}{4.799927in}}%
\pgfpathcurveto{\pgfqpoint{1.427446in}{4.803044in}}{\pgfqpoint{1.423218in}{4.804795in}}{\pgfqpoint{1.418809in}{4.804795in}}%
\pgfpathcurveto{\pgfqpoint{1.414401in}{4.804795in}}{\pgfqpoint{1.410173in}{4.803044in}}{\pgfqpoint{1.407056in}{4.799927in}}%
\pgfpathcurveto{\pgfqpoint{1.403939in}{4.796810in}}{\pgfqpoint{1.402187in}{4.792581in}}{\pgfqpoint{1.402187in}{4.788173in}}%
\pgfpathcurveto{\pgfqpoint{1.402187in}{4.783765in}}{\pgfqpoint{1.403939in}{4.779537in}}{\pgfqpoint{1.407056in}{4.776420in}}%
\pgfpathcurveto{\pgfqpoint{1.410173in}{4.773302in}}{\pgfqpoint{1.414401in}{4.771551in}}{\pgfqpoint{1.418809in}{4.771551in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{4.771551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{4.829706in}}%
\pgfpathcurveto{\pgfqpoint{1.441310in}{4.829706in}}{\pgfqpoint{1.445786in}{4.831560in}}{\pgfqpoint{1.449086in}{4.834860in}}%
\pgfpathcurveto{\pgfqpoint{1.452386in}{4.838159in}}{\pgfqpoint{1.454240in}{4.842636in}}{\pgfqpoint{1.454240in}{4.847302in}}%
\pgfpathcurveto{\pgfqpoint{1.454240in}{4.851969in}}{\pgfqpoint{1.452386in}{4.856445in}}{\pgfqpoint{1.449086in}{4.859745in}}%
\pgfpathcurveto{\pgfqpoint{1.445786in}{4.863045in}}{\pgfqpoint{1.441310in}{4.864899in}}{\pgfqpoint{1.436643in}{4.864899in}}%
\pgfpathcurveto{\pgfqpoint{1.431977in}{4.864899in}}{\pgfqpoint{1.427500in}{4.863045in}}{\pgfqpoint{1.424200in}{4.859745in}}%
\pgfpathcurveto{\pgfqpoint{1.420901in}{4.856445in}}{\pgfqpoint{1.419047in}{4.851969in}}{\pgfqpoint{1.419047in}{4.847302in}}%
\pgfpathcurveto{\pgfqpoint{1.419047in}{4.842636in}}{\pgfqpoint{1.420901in}{4.838159in}}{\pgfqpoint{1.424200in}{4.834860in}}%
\pgfpathcurveto{\pgfqpoint{1.427500in}{4.831560in}}{\pgfqpoint{1.431977in}{4.829706in}}{\pgfqpoint{1.436643in}{4.829706in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{4.829706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{4.849856in}}%
\pgfpathcurveto{\pgfqpoint{1.459047in}{4.849856in}}{\pgfqpoint{1.463430in}{4.851671in}}{\pgfqpoint{1.466662in}{4.854903in}}%
\pgfpathcurveto{\pgfqpoint{1.469893in}{4.858134in}}{\pgfqpoint{1.471709in}{4.862518in}}{\pgfqpoint{1.471709in}{4.867088in}}%
\pgfpathcurveto{\pgfqpoint{1.471709in}{4.871658in}}{\pgfqpoint{1.469893in}{4.876041in}}{\pgfqpoint{1.466662in}{4.879272in}}%
\pgfpathcurveto{\pgfqpoint{1.463430in}{4.882504in}}{\pgfqpoint{1.459047in}{4.884320in}}{\pgfqpoint{1.454477in}{4.884320in}}%
\pgfpathcurveto{\pgfqpoint{1.449907in}{4.884320in}}{\pgfqpoint{1.445524in}{4.882504in}}{\pgfqpoint{1.442292in}{4.879272in}}%
\pgfpathcurveto{\pgfqpoint{1.439061in}{4.876041in}}{\pgfqpoint{1.437245in}{4.871658in}}{\pgfqpoint{1.437245in}{4.867088in}}%
\pgfpathcurveto{\pgfqpoint{1.437245in}{4.862518in}}{\pgfqpoint{1.439061in}{4.858134in}}{\pgfqpoint{1.442292in}{4.854903in}}%
\pgfpathcurveto{\pgfqpoint{1.445524in}{4.851671in}}{\pgfqpoint{1.449907in}{4.849856in}}{\pgfqpoint{1.454477in}{4.849856in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{4.849856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{4.701071in}}%
\pgfpathcurveto{\pgfqpoint{1.476642in}{4.701071in}}{\pgfqpoint{1.480797in}{4.702792in}}{\pgfqpoint{1.483860in}{4.705855in}}%
\pgfpathcurveto{\pgfqpoint{1.486923in}{4.708918in}}{\pgfqpoint{1.488644in}{4.713072in}}{\pgfqpoint{1.488644in}{4.717404in}}%
\pgfpathcurveto{\pgfqpoint{1.488644in}{4.721736in}}{\pgfqpoint{1.486923in}{4.725890in}}{\pgfqpoint{1.483860in}{4.728953in}}%
\pgfpathcurveto{\pgfqpoint{1.480797in}{4.732016in}}{\pgfqpoint{1.476642in}{4.733737in}}{\pgfqpoint{1.472311in}{4.733737in}}%
\pgfpathcurveto{\pgfqpoint{1.467979in}{4.733737in}}{\pgfqpoint{1.463824in}{4.732016in}}{\pgfqpoint{1.460762in}{4.728953in}}%
\pgfpathcurveto{\pgfqpoint{1.457699in}{4.725890in}}{\pgfqpoint{1.455978in}{4.721736in}}{\pgfqpoint{1.455978in}{4.717404in}}%
\pgfpathcurveto{\pgfqpoint{1.455978in}{4.713072in}}{\pgfqpoint{1.457699in}{4.708918in}}{\pgfqpoint{1.460762in}{4.705855in}}%
\pgfpathcurveto{\pgfqpoint{1.463824in}{4.702792in}}{\pgfqpoint{1.467979in}{4.701071in}}{\pgfqpoint{1.472311in}{4.701071in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{4.701071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{4.715976in}}%
\pgfpathcurveto{\pgfqpoint{1.494358in}{4.715976in}}{\pgfqpoint{1.498400in}{4.717650in}}{\pgfqpoint{1.501380in}{4.720630in}}%
\pgfpathcurveto{\pgfqpoint{1.504360in}{4.723610in}}{\pgfqpoint{1.506034in}{4.727652in}}{\pgfqpoint{1.506034in}{4.731866in}}%
\pgfpathcurveto{\pgfqpoint{1.506034in}{4.736080in}}{\pgfqpoint{1.504360in}{4.740121in}}{\pgfqpoint{1.501380in}{4.743101in}}%
\pgfpathcurveto{\pgfqpoint{1.498400in}{4.746081in}}{\pgfqpoint{1.494358in}{4.747755in}}{\pgfqpoint{1.490145in}{4.747755in}}%
\pgfpathcurveto{\pgfqpoint{1.485931in}{4.747755in}}{\pgfqpoint{1.481889in}{4.746081in}}{\pgfqpoint{1.478909in}{4.743101in}}%
\pgfpathcurveto{\pgfqpoint{1.475929in}{4.740121in}}{\pgfqpoint{1.474255in}{4.736080in}}{\pgfqpoint{1.474255in}{4.731866in}}%
\pgfpathcurveto{\pgfqpoint{1.474255in}{4.727652in}}{\pgfqpoint{1.475929in}{4.723610in}}{\pgfqpoint{1.478909in}{4.720630in}}%
\pgfpathcurveto{\pgfqpoint{1.481889in}{4.717650in}}{\pgfqpoint{1.485931in}{4.715976in}}{\pgfqpoint{1.490145in}{4.715976in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{4.715976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{4.619401in}}%
\pgfpathcurveto{\pgfqpoint{1.512112in}{4.619401in}}{\pgfqpoint{1.516077in}{4.621044in}}{\pgfqpoint{1.519000in}{4.623967in}}%
\pgfpathcurveto{\pgfqpoint{1.521923in}{4.626890in}}{\pgfqpoint{1.523565in}{4.630855in}}{\pgfqpoint{1.523565in}{4.634988in}}%
\pgfpathcurveto{\pgfqpoint{1.523565in}{4.639122in}}{\pgfqpoint{1.521923in}{4.643087in}}{\pgfqpoint{1.519000in}{4.646010in}}%
\pgfpathcurveto{\pgfqpoint{1.516077in}{4.648933in}}{\pgfqpoint{1.512112in}{4.650575in}}{\pgfqpoint{1.507978in}{4.650575in}}%
\pgfpathcurveto{\pgfqpoint{1.503845in}{4.650575in}}{\pgfqpoint{1.499880in}{4.648933in}}{\pgfqpoint{1.496957in}{4.646010in}}%
\pgfpathcurveto{\pgfqpoint{1.494034in}{4.643087in}}{\pgfqpoint{1.492391in}{4.639122in}}{\pgfqpoint{1.492391in}{4.634988in}}%
\pgfpathcurveto{\pgfqpoint{1.492391in}{4.630855in}}{\pgfqpoint{1.494034in}{4.626890in}}{\pgfqpoint{1.496957in}{4.623967in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{4.621044in}}{\pgfqpoint{1.503845in}{4.619401in}}{\pgfqpoint{1.507978in}{4.619401in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{4.619401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{4.701269in}}%
\pgfpathcurveto{\pgfqpoint{1.529932in}{4.701269in}}{\pgfqpoint{1.533884in}{4.702906in}}{\pgfqpoint{1.536798in}{4.705819in}}%
\pgfpathcurveto{\pgfqpoint{1.539711in}{4.708733in}}{\pgfqpoint{1.541348in}{4.712685in}}{\pgfqpoint{1.541348in}{4.716805in}}%
\pgfpathcurveto{\pgfqpoint{1.541348in}{4.720925in}}{\pgfqpoint{1.539711in}{4.724877in}}{\pgfqpoint{1.536798in}{4.727790in}}%
\pgfpathcurveto{\pgfqpoint{1.533884in}{4.730704in}}{\pgfqpoint{1.529932in}{4.732341in}}{\pgfqpoint{1.525812in}{4.732341in}}%
\pgfpathcurveto{\pgfqpoint{1.521692in}{4.732341in}}{\pgfqpoint{1.517740in}{4.730704in}}{\pgfqpoint{1.514827in}{4.727790in}}%
\pgfpathcurveto{\pgfqpoint{1.511913in}{4.724877in}}{\pgfqpoint{1.510276in}{4.720925in}}{\pgfqpoint{1.510276in}{4.716805in}}%
\pgfpathcurveto{\pgfqpoint{1.510276in}{4.712685in}}{\pgfqpoint{1.511913in}{4.708733in}}{\pgfqpoint{1.514827in}{4.705819in}}%
\pgfpathcurveto{\pgfqpoint{1.517740in}{4.702906in}}{\pgfqpoint{1.521692in}{4.701269in}}{\pgfqpoint{1.525812in}{4.701269in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{4.701269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{4.765824in}}%
\pgfpathcurveto{\pgfqpoint{1.548129in}{4.765824in}}{\pgfqpoint{1.552430in}{4.767605in}}{\pgfqpoint{1.555600in}{4.770775in}}%
\pgfpathcurveto{\pgfqpoint{1.558771in}{4.773946in}}{\pgfqpoint{1.560552in}{4.778246in}}{\pgfqpoint{1.560552in}{4.782730in}}%
\pgfpathcurveto{\pgfqpoint{1.560552in}{4.787214in}}{\pgfqpoint{1.558771in}{4.791514in}}{\pgfqpoint{1.555600in}{4.794685in}}%
\pgfpathcurveto{\pgfqpoint{1.552430in}{4.797855in}}{\pgfqpoint{1.548129in}{4.799636in}}{\pgfqpoint{1.543646in}{4.799636in}}%
\pgfpathcurveto{\pgfqpoint{1.539162in}{4.799636in}}{\pgfqpoint{1.534862in}{4.797855in}}{\pgfqpoint{1.531691in}{4.794685in}}%
\pgfpathcurveto{\pgfqpoint{1.528521in}{4.791514in}}{\pgfqpoint{1.526740in}{4.787214in}}{\pgfqpoint{1.526740in}{4.782730in}}%
\pgfpathcurveto{\pgfqpoint{1.526740in}{4.778246in}}{\pgfqpoint{1.528521in}{4.773946in}}{\pgfqpoint{1.531691in}{4.770775in}}%
\pgfpathcurveto{\pgfqpoint{1.534862in}{4.767605in}}{\pgfqpoint{1.539162in}{4.765824in}}{\pgfqpoint{1.543646in}{4.765824in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{4.765824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{4.756884in}}%
\pgfpathcurveto{\pgfqpoint{1.565862in}{4.756884in}}{\pgfqpoint{1.570066in}{4.758625in}}{\pgfqpoint{1.573166in}{4.761724in}}%
\pgfpathcurveto{\pgfqpoint{1.576265in}{4.764823in}}{\pgfqpoint{1.578006in}{4.769027in}}{\pgfqpoint{1.578006in}{4.773410in}}%
\pgfpathcurveto{\pgfqpoint{1.578006in}{4.777793in}}{\pgfqpoint{1.576265in}{4.781997in}}{\pgfqpoint{1.573166in}{4.785096in}}%
\pgfpathcurveto{\pgfqpoint{1.570066in}{4.788195in}}{\pgfqpoint{1.565862in}{4.789936in}}{\pgfqpoint{1.561480in}{4.789936in}}%
\pgfpathcurveto{\pgfqpoint{1.557097in}{4.789936in}}{\pgfqpoint{1.552893in}{4.788195in}}{\pgfqpoint{1.549794in}{4.785096in}}%
\pgfpathcurveto{\pgfqpoint{1.546695in}{4.781997in}}{\pgfqpoint{1.544953in}{4.777793in}}{\pgfqpoint{1.544953in}{4.773410in}}%
\pgfpathcurveto{\pgfqpoint{1.544953in}{4.769027in}}{\pgfqpoint{1.546695in}{4.764823in}}{\pgfqpoint{1.549794in}{4.761724in}}%
\pgfpathcurveto{\pgfqpoint{1.552893in}{4.758625in}}{\pgfqpoint{1.557097in}{4.756884in}}{\pgfqpoint{1.561480in}{4.756884in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{4.756884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{4.545343in}}%
\pgfpathcurveto{\pgfqpoint{1.583658in}{4.545343in}}{\pgfqpoint{1.587825in}{4.547070in}}{\pgfqpoint{1.590897in}{4.550142in}}%
\pgfpathcurveto{\pgfqpoint{1.593969in}{4.553214in}}{\pgfqpoint{1.595695in}{4.557381in}}{\pgfqpoint{1.595695in}{4.561725in}}%
\pgfpathcurveto{\pgfqpoint{1.595695in}{4.566070in}}{\pgfqpoint{1.593969in}{4.570237in}}{\pgfqpoint{1.590897in}{4.573309in}}%
\pgfpathcurveto{\pgfqpoint{1.587825in}{4.576381in}}{\pgfqpoint{1.583658in}{4.578107in}}{\pgfqpoint{1.579313in}{4.578107in}}%
\pgfpathcurveto{\pgfqpoint{1.574969in}{4.578107in}}{\pgfqpoint{1.570802in}{4.576381in}}{\pgfqpoint{1.567730in}{4.573309in}}%
\pgfpathcurveto{\pgfqpoint{1.564658in}{4.570237in}}{\pgfqpoint{1.562932in}{4.566070in}}{\pgfqpoint{1.562932in}{4.561725in}}%
\pgfpathcurveto{\pgfqpoint{1.562932in}{4.557381in}}{\pgfqpoint{1.564658in}{4.553214in}}{\pgfqpoint{1.567730in}{4.550142in}}%
\pgfpathcurveto{\pgfqpoint{1.570802in}{4.547070in}}{\pgfqpoint{1.574969in}{4.545343in}}{\pgfqpoint{1.579313in}{4.545343in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{4.545343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{4.571675in}}%
\pgfpathcurveto{\pgfqpoint{1.601374in}{4.571675in}}{\pgfqpoint{1.605429in}{4.573354in}}{\pgfqpoint{1.608418in}{4.576343in}}%
\pgfpathcurveto{\pgfqpoint{1.611407in}{4.579332in}}{\pgfqpoint{1.613087in}{4.583387in}}{\pgfqpoint{1.613087in}{4.587614in}}%
\pgfpathcurveto{\pgfqpoint{1.613087in}{4.591841in}}{\pgfqpoint{1.611407in}{4.595896in}}{\pgfqpoint{1.608418in}{4.598885in}}%
\pgfpathcurveto{\pgfqpoint{1.605429in}{4.601874in}}{\pgfqpoint{1.601374in}{4.603553in}}{\pgfqpoint{1.597147in}{4.603553in}}%
\pgfpathcurveto{\pgfqpoint{1.592920in}{4.603553in}}{\pgfqpoint{1.588865in}{4.601874in}}{\pgfqpoint{1.585876in}{4.598885in}}%
\pgfpathcurveto{\pgfqpoint{1.582887in}{4.595896in}}{\pgfqpoint{1.581208in}{4.591841in}}{\pgfqpoint{1.581208in}{4.587614in}}%
\pgfpathcurveto{\pgfqpoint{1.581208in}{4.583387in}}{\pgfqpoint{1.582887in}{4.579332in}}{\pgfqpoint{1.585876in}{4.576343in}}%
\pgfpathcurveto{\pgfqpoint{1.588865in}{4.573354in}}{\pgfqpoint{1.592920in}{4.571675in}}{\pgfqpoint{1.597147in}{4.571675in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{4.571675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{4.406721in}}%
\pgfpathcurveto{\pgfqpoint{1.619088in}{4.406721in}}{\pgfqpoint{1.623026in}{4.408353in}}{\pgfqpoint{1.625930in}{4.411257in}}%
\pgfpathcurveto{\pgfqpoint{1.628834in}{4.414161in}}{\pgfqpoint{1.630466in}{4.418100in}}{\pgfqpoint{1.630466in}{4.422206in}}%
\pgfpathcurveto{\pgfqpoint{1.630466in}{4.426313in}}{\pgfqpoint{1.628834in}{4.430252in}}{\pgfqpoint{1.625930in}{4.433155in}}%
\pgfpathcurveto{\pgfqpoint{1.623026in}{4.436059in}}{\pgfqpoint{1.619088in}{4.437691in}}{\pgfqpoint{1.614981in}{4.437691in}}%
\pgfpathcurveto{\pgfqpoint{1.610874in}{4.437691in}}{\pgfqpoint{1.606935in}{4.436059in}}{\pgfqpoint{1.604032in}{4.433155in}}%
\pgfpathcurveto{\pgfqpoint{1.601128in}{4.430252in}}{\pgfqpoint{1.599496in}{4.426313in}}{\pgfqpoint{1.599496in}{4.422206in}}%
\pgfpathcurveto{\pgfqpoint{1.599496in}{4.418100in}}{\pgfqpoint{1.601128in}{4.414161in}}{\pgfqpoint{1.604032in}{4.411257in}}%
\pgfpathcurveto{\pgfqpoint{1.606935in}{4.408353in}}{\pgfqpoint{1.610874in}{4.406721in}}{\pgfqpoint{1.614981in}{4.406721in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{4.406721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{4.549755in}}%
\pgfpathcurveto{\pgfqpoint{1.636769in}{4.549755in}}{\pgfqpoint{1.640562in}{4.551326in}}{\pgfqpoint{1.643358in}{4.554122in}}%
\pgfpathcurveto{\pgfqpoint{1.646154in}{4.556918in}}{\pgfqpoint{1.647725in}{4.560711in}}{\pgfqpoint{1.647725in}{4.564665in}}%
\pgfpathcurveto{\pgfqpoint{1.647725in}{4.568619in}}{\pgfqpoint{1.646154in}{4.572412in}}{\pgfqpoint{1.643358in}{4.575208in}}%
\pgfpathcurveto{\pgfqpoint{1.640562in}{4.578004in}}{\pgfqpoint{1.636769in}{4.579575in}}{\pgfqpoint{1.632815in}{4.579575in}}%
\pgfpathcurveto{\pgfqpoint{1.628861in}{4.579575in}}{\pgfqpoint{1.625068in}{4.578004in}}{\pgfqpoint{1.622272in}{4.575208in}}%
\pgfpathcurveto{\pgfqpoint{1.619476in}{4.572412in}}{\pgfqpoint{1.617905in}{4.568619in}}{\pgfqpoint{1.617905in}{4.564665in}}%
\pgfpathcurveto{\pgfqpoint{1.617905in}{4.560711in}}{\pgfqpoint{1.619476in}{4.556918in}}{\pgfqpoint{1.622272in}{4.554122in}}%
\pgfpathcurveto{\pgfqpoint{1.625068in}{4.551326in}}{\pgfqpoint{1.628861in}{4.549755in}}{\pgfqpoint{1.632815in}{4.549755in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{4.549755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{4.723154in}}%
\pgfpathcurveto{\pgfqpoint{1.654862in}{4.723154in}}{\pgfqpoint{1.658904in}{4.724828in}}{\pgfqpoint{1.661884in}{4.727808in}}%
\pgfpathcurveto{\pgfqpoint{1.664864in}{4.730787in}}{\pgfqpoint{1.666538in}{4.734829in}}{\pgfqpoint{1.666538in}{4.739043in}}%
\pgfpathcurveto{\pgfqpoint{1.666538in}{4.743257in}}{\pgfqpoint{1.664864in}{4.747299in}}{\pgfqpoint{1.661884in}{4.750279in}}%
\pgfpathcurveto{\pgfqpoint{1.658904in}{4.753259in}}{\pgfqpoint{1.654862in}{4.754933in}}{\pgfqpoint{1.650648in}{4.754933in}}%
\pgfpathcurveto{\pgfqpoint{1.646435in}{4.754933in}}{\pgfqpoint{1.642393in}{4.753259in}}{\pgfqpoint{1.639413in}{4.750279in}}%
\pgfpathcurveto{\pgfqpoint{1.636433in}{4.747299in}}{\pgfqpoint{1.634759in}{4.743257in}}{\pgfqpoint{1.634759in}{4.739043in}}%
\pgfpathcurveto{\pgfqpoint{1.634759in}{4.734829in}}{\pgfqpoint{1.636433in}{4.730787in}}{\pgfqpoint{1.639413in}{4.727808in}}%
\pgfpathcurveto{\pgfqpoint{1.642393in}{4.724828in}}{\pgfqpoint{1.646435in}{4.723154in}}{\pgfqpoint{1.650648in}{4.723154in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{4.723154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{4.679345in}}%
\pgfpathcurveto{\pgfqpoint{1.672602in}{4.679345in}}{\pgfqpoint{1.676554in}{4.680982in}}{\pgfqpoint{1.679468in}{4.683895in}}%
\pgfpathcurveto{\pgfqpoint{1.682381in}{4.686809in}}{\pgfqpoint{1.684018in}{4.690761in}}{\pgfqpoint{1.684018in}{4.694881in}}%
\pgfpathcurveto{\pgfqpoint{1.684018in}{4.699001in}}{\pgfqpoint{1.682381in}{4.702953in}}{\pgfqpoint{1.679468in}{4.705866in}}%
\pgfpathcurveto{\pgfqpoint{1.676554in}{4.708780in}}{\pgfqpoint{1.672602in}{4.710417in}}{\pgfqpoint{1.668482in}{4.710417in}}%
\pgfpathcurveto{\pgfqpoint{1.664362in}{4.710417in}}{\pgfqpoint{1.660410in}{4.708780in}}{\pgfqpoint{1.657497in}{4.705866in}}%
\pgfpathcurveto{\pgfqpoint{1.654583in}{4.702953in}}{\pgfqpoint{1.652946in}{4.699001in}}{\pgfqpoint{1.652946in}{4.694881in}}%
\pgfpathcurveto{\pgfqpoint{1.652946in}{4.690761in}}{\pgfqpoint{1.654583in}{4.686809in}}{\pgfqpoint{1.657497in}{4.683895in}}%
\pgfpathcurveto{\pgfqpoint{1.660410in}{4.680982in}}{\pgfqpoint{1.664362in}{4.679345in}}{\pgfqpoint{1.668482in}{4.679345in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{4.679345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{4.822912in}}%
\pgfpathcurveto{\pgfqpoint{1.690423in}{4.822912in}}{\pgfqpoint{1.694362in}{4.824543in}}{\pgfqpoint{1.697265in}{4.827447in}}%
\pgfpathcurveto{\pgfqpoint{1.700169in}{4.830351in}}{\pgfqpoint{1.701801in}{4.834290in}}{\pgfqpoint{1.701801in}{4.838396in}}%
\pgfpathcurveto{\pgfqpoint{1.701801in}{4.842503in}}{\pgfqpoint{1.700169in}{4.846442in}}{\pgfqpoint{1.697265in}{4.849345in}}%
\pgfpathcurveto{\pgfqpoint{1.694362in}{4.852249in}}{\pgfqpoint{1.690423in}{4.853881in}}{\pgfqpoint{1.686316in}{4.853881in}}%
\pgfpathcurveto{\pgfqpoint{1.682209in}{4.853881in}}{\pgfqpoint{1.678270in}{4.852249in}}{\pgfqpoint{1.675367in}{4.849345in}}%
\pgfpathcurveto{\pgfqpoint{1.672463in}{4.846442in}}{\pgfqpoint{1.670831in}{4.842503in}}{\pgfqpoint{1.670831in}{4.838396in}}%
\pgfpathcurveto{\pgfqpoint{1.670831in}{4.834290in}}{\pgfqpoint{1.672463in}{4.830351in}}{\pgfqpoint{1.675367in}{4.827447in}}%
\pgfpathcurveto{\pgfqpoint{1.678270in}{4.824543in}}{\pgfqpoint{1.682209in}{4.822912in}}{\pgfqpoint{1.686316in}{4.822912in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{4.822912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{4.752160in}}%
\pgfpathcurveto{\pgfqpoint{1.708188in}{4.752160in}}{\pgfqpoint{1.712061in}{4.753764in}}{\pgfqpoint{1.714916in}{4.756619in}}%
\pgfpathcurveto{\pgfqpoint{1.717772in}{4.759475in}}{\pgfqpoint{1.719376in}{4.763348in}}{\pgfqpoint{1.719376in}{4.767386in}}%
\pgfpathcurveto{\pgfqpoint{1.719376in}{4.771424in}}{\pgfqpoint{1.717772in}{4.775297in}}{\pgfqpoint{1.714916in}{4.778152in}}%
\pgfpathcurveto{\pgfqpoint{1.712061in}{4.781008in}}{\pgfqpoint{1.708188in}{4.782612in}}{\pgfqpoint{1.704150in}{4.782612in}}%
\pgfpathcurveto{\pgfqpoint{1.700112in}{4.782612in}}{\pgfqpoint{1.696239in}{4.781008in}}{\pgfqpoint{1.693383in}{4.778152in}}%
\pgfpathcurveto{\pgfqpoint{1.690528in}{4.775297in}}{\pgfqpoint{1.688924in}{4.771424in}}{\pgfqpoint{1.688924in}{4.767386in}}%
\pgfpathcurveto{\pgfqpoint{1.688924in}{4.763348in}}{\pgfqpoint{1.690528in}{4.759475in}}{\pgfqpoint{1.693383in}{4.756619in}}%
\pgfpathcurveto{\pgfqpoint{1.696239in}{4.753764in}}{\pgfqpoint{1.700112in}{4.752160in}}{\pgfqpoint{1.704150in}{4.752160in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{4.752160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{4.873674in}}%
\pgfpathcurveto{\pgfqpoint{1.725952in}{4.873674in}}{\pgfqpoint{1.729758in}{4.875250in}}{\pgfqpoint{1.732564in}{4.878056in}}%
\pgfpathcurveto{\pgfqpoint{1.735370in}{4.880862in}}{\pgfqpoint{1.736947in}{4.884669in}}{\pgfqpoint{1.736947in}{4.888637in}}%
\pgfpathcurveto{\pgfqpoint{1.736947in}{4.892605in}}{\pgfqpoint{1.735370in}{4.896411in}}{\pgfqpoint{1.732564in}{4.899217in}}%
\pgfpathcurveto{\pgfqpoint{1.729758in}{4.902023in}}{\pgfqpoint{1.725952in}{4.903600in}}{\pgfqpoint{1.721984in}{4.903600in}}%
\pgfpathcurveto{\pgfqpoint{1.718015in}{4.903600in}}{\pgfqpoint{1.714209in}{4.902023in}}{\pgfqpoint{1.711403in}{4.899217in}}%
\pgfpathcurveto{\pgfqpoint{1.708597in}{4.896411in}}{\pgfqpoint{1.707020in}{4.892605in}}{\pgfqpoint{1.707020in}{4.888637in}}%
\pgfpathcurveto{\pgfqpoint{1.707020in}{4.884669in}}{\pgfqpoint{1.708597in}{4.880862in}}{\pgfqpoint{1.711403in}{4.878056in}}%
\pgfpathcurveto{\pgfqpoint{1.714209in}{4.875250in}}{\pgfqpoint{1.718015in}{4.873674in}}{\pgfqpoint{1.721984in}{4.873674in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{4.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{4.881351in}}%
\pgfpathcurveto{\pgfqpoint{1.743583in}{4.881351in}}{\pgfqpoint{1.747196in}{4.882847in}}{\pgfqpoint{1.749859in}{4.885510in}}%
\pgfpathcurveto{\pgfqpoint{1.752522in}{4.888173in}}{\pgfqpoint{1.754018in}{4.891786in}}{\pgfqpoint{1.754018in}{4.895552in}}%
\pgfpathcurveto{\pgfqpoint{1.754018in}{4.899318in}}{\pgfqpoint{1.752522in}{4.902930in}}{\pgfqpoint{1.749859in}{4.905593in}}%
\pgfpathcurveto{\pgfqpoint{1.747196in}{4.908256in}}{\pgfqpoint{1.743583in}{4.909753in}}{\pgfqpoint{1.739817in}{4.909753in}}%
\pgfpathcurveto{\pgfqpoint{1.736051in}{4.909753in}}{\pgfqpoint{1.732439in}{4.908256in}}{\pgfqpoint{1.729776in}{4.905593in}}%
\pgfpathcurveto{\pgfqpoint{1.727113in}{4.902930in}}{\pgfqpoint{1.725616in}{4.899318in}}{\pgfqpoint{1.725616in}{4.895552in}}%
\pgfpathcurveto{\pgfqpoint{1.725616in}{4.891786in}}{\pgfqpoint{1.727113in}{4.888173in}}{\pgfqpoint{1.729776in}{4.885510in}}%
\pgfpathcurveto{\pgfqpoint{1.732439in}{4.882847in}}{\pgfqpoint{1.736051in}{4.881351in}}{\pgfqpoint{1.739817in}{4.881351in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{4.881351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{4.894727in}}%
\pgfpathcurveto{\pgfqpoint{1.761417in}{4.894727in}}{\pgfqpoint{1.765030in}{4.896223in}}{\pgfqpoint{1.767693in}{4.898886in}}%
\pgfpathcurveto{\pgfqpoint{1.770356in}{4.901549in}}{\pgfqpoint{1.771852in}{4.905161in}}{\pgfqpoint{1.771852in}{4.908928in}}%
\pgfpathcurveto{\pgfqpoint{1.771852in}{4.912694in}}{\pgfqpoint{1.770356in}{4.916306in}}{\pgfqpoint{1.767693in}{4.918969in}}%
\pgfpathcurveto{\pgfqpoint{1.765030in}{4.921632in}}{\pgfqpoint{1.761417in}{4.923128in}}{\pgfqpoint{1.757651in}{4.923128in}}%
\pgfpathcurveto{\pgfqpoint{1.753885in}{4.923128in}}{\pgfqpoint{1.750273in}{4.921632in}}{\pgfqpoint{1.747610in}{4.918969in}}%
\pgfpathcurveto{\pgfqpoint{1.744947in}{4.916306in}}{\pgfqpoint{1.743450in}{4.912694in}}{\pgfqpoint{1.743450in}{4.908928in}}%
\pgfpathcurveto{\pgfqpoint{1.743450in}{4.905161in}}{\pgfqpoint{1.744947in}{4.901549in}}{\pgfqpoint{1.747610in}{4.898886in}}%
\pgfpathcurveto{\pgfqpoint{1.750273in}{4.896223in}}{\pgfqpoint{1.753885in}{4.894727in}}{\pgfqpoint{1.757651in}{4.894727in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{4.894727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{4.764544in}}%
\pgfpathcurveto{\pgfqpoint{1.779339in}{4.764544in}}{\pgfqpoint{1.783036in}{4.766075in}}{\pgfqpoint{1.785761in}{4.768800in}}%
\pgfpathcurveto{\pgfqpoint{1.788486in}{4.771525in}}{\pgfqpoint{1.790017in}{4.775222in}}{\pgfqpoint{1.790017in}{4.779076in}}%
\pgfpathcurveto{\pgfqpoint{1.790017in}{4.782930in}}{\pgfqpoint{1.788486in}{4.786627in}}{\pgfqpoint{1.785761in}{4.789352in}}%
\pgfpathcurveto{\pgfqpoint{1.783036in}{4.792077in}}{\pgfqpoint{1.779339in}{4.793608in}}{\pgfqpoint{1.775485in}{4.793608in}}%
\pgfpathcurveto{\pgfqpoint{1.771631in}{4.793608in}}{\pgfqpoint{1.767934in}{4.792077in}}{\pgfqpoint{1.765209in}{4.789352in}}%
\pgfpathcurveto{\pgfqpoint{1.762484in}{4.786627in}}{\pgfqpoint{1.760952in}{4.782930in}}{\pgfqpoint{1.760952in}{4.779076in}}%
\pgfpathcurveto{\pgfqpoint{1.760952in}{4.775222in}}{\pgfqpoint{1.762484in}{4.771525in}}{\pgfqpoint{1.765209in}{4.768800in}}%
\pgfpathcurveto{\pgfqpoint{1.767934in}{4.766075in}}{\pgfqpoint{1.771631in}{4.764544in}}{\pgfqpoint{1.775485in}{4.764544in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{4.764544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{4.788203in}}%
\pgfpathcurveto{\pgfqpoint{1.797158in}{4.788203in}}{\pgfqpoint{1.800841in}{4.789729in}}{\pgfqpoint{1.803556in}{4.792444in}}%
\pgfpathcurveto{\pgfqpoint{1.806271in}{4.795159in}}{\pgfqpoint{1.807796in}{4.798841in}}{\pgfqpoint{1.807796in}{4.802681in}}%
\pgfpathcurveto{\pgfqpoint{1.807796in}{4.806520in}}{\pgfqpoint{1.806271in}{4.810203in}}{\pgfqpoint{1.803556in}{4.812918in}}%
\pgfpathcurveto{\pgfqpoint{1.800841in}{4.815633in}}{\pgfqpoint{1.797158in}{4.817159in}}{\pgfqpoint{1.793319in}{4.817159in}}%
\pgfpathcurveto{\pgfqpoint{1.789479in}{4.817159in}}{\pgfqpoint{1.785796in}{4.815633in}}{\pgfqpoint{1.783081in}{4.812918in}}%
\pgfpathcurveto{\pgfqpoint{1.780366in}{4.810203in}}{\pgfqpoint{1.778841in}{4.806520in}}{\pgfqpoint{1.778841in}{4.802681in}}%
\pgfpathcurveto{\pgfqpoint{1.778841in}{4.798841in}}{\pgfqpoint{1.780366in}{4.795159in}}{\pgfqpoint{1.783081in}{4.792444in}}%
\pgfpathcurveto{\pgfqpoint{1.785796in}{4.789729in}}{\pgfqpoint{1.789479in}{4.788203in}}{\pgfqpoint{1.793319in}{4.788203in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{4.788203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{4.858812in}}%
\pgfpathcurveto{\pgfqpoint{1.815021in}{4.858812in}}{\pgfqpoint{1.818732in}{4.860349in}}{\pgfqpoint{1.821467in}{4.863085in}}%
\pgfpathcurveto{\pgfqpoint{1.824202in}{4.865820in}}{\pgfqpoint{1.825739in}{4.869531in}}{\pgfqpoint{1.825739in}{4.873399in}}%
\pgfpathcurveto{\pgfqpoint{1.825739in}{4.877268in}}{\pgfqpoint{1.824202in}{4.880978in}}{\pgfqpoint{1.821467in}{4.883714in}}%
\pgfpathcurveto{\pgfqpoint{1.818732in}{4.886449in}}{\pgfqpoint{1.815021in}{4.887986in}}{\pgfqpoint{1.811152in}{4.887986in}}%
\pgfpathcurveto{\pgfqpoint{1.807284in}{4.887986in}}{\pgfqpoint{1.803573in}{4.886449in}}{\pgfqpoint{1.800838in}{4.883714in}}%
\pgfpathcurveto{\pgfqpoint{1.798102in}{4.880978in}}{\pgfqpoint{1.796565in}{4.877268in}}{\pgfqpoint{1.796565in}{4.873399in}}%
\pgfpathcurveto{\pgfqpoint{1.796565in}{4.869531in}}{\pgfqpoint{1.798102in}{4.865820in}}{\pgfqpoint{1.800838in}{4.863085in}}%
\pgfpathcurveto{\pgfqpoint{1.803573in}{4.860349in}}{\pgfqpoint{1.807284in}{4.858812in}}{\pgfqpoint{1.811152in}{4.858812in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{4.858812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{4.944674in}}%
\pgfpathcurveto{\pgfqpoint{1.832782in}{4.944674in}}{\pgfqpoint{1.836423in}{4.946182in}}{\pgfqpoint{1.839106in}{4.948866in}}%
\pgfpathcurveto{\pgfqpoint{1.841790in}{4.951550in}}{\pgfqpoint{1.843298in}{4.955191in}}{\pgfqpoint{1.843298in}{4.958986in}}%
\pgfpathcurveto{\pgfqpoint{1.843298in}{4.962782in}}{\pgfqpoint{1.841790in}{4.966423in}}{\pgfqpoint{1.839106in}{4.969107in}}%
\pgfpathcurveto{\pgfqpoint{1.836423in}{4.971790in}}{\pgfqpoint{1.832782in}{4.973299in}}{\pgfqpoint{1.828986in}{4.973299in}}%
\pgfpathcurveto{\pgfqpoint{1.825191in}{4.973299in}}{\pgfqpoint{1.821550in}{4.971790in}}{\pgfqpoint{1.818866in}{4.969107in}}%
\pgfpathcurveto{\pgfqpoint{1.816182in}{4.966423in}}{\pgfqpoint{1.814674in}{4.962782in}}{\pgfqpoint{1.814674in}{4.958986in}}%
\pgfpathcurveto{\pgfqpoint{1.814674in}{4.955191in}}{\pgfqpoint{1.816182in}{4.951550in}}{\pgfqpoint{1.818866in}{4.948866in}}%
\pgfpathcurveto{\pgfqpoint{1.821550in}{4.946182in}}{\pgfqpoint{1.825191in}{4.944674in}}{\pgfqpoint{1.828986in}{4.944674in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{4.944674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{4.834978in}}%
\pgfpathcurveto{\pgfqpoint{1.850526in}{4.834978in}}{\pgfqpoint{1.854081in}{4.836451in}}{\pgfqpoint{1.856702in}{4.839072in}}%
\pgfpathcurveto{\pgfqpoint{1.859323in}{4.841692in}}{\pgfqpoint{1.860795in}{4.845247in}}{\pgfqpoint{1.860795in}{4.848954in}}%
\pgfpathcurveto{\pgfqpoint{1.860795in}{4.852660in}}{\pgfqpoint{1.859323in}{4.856215in}}{\pgfqpoint{1.856702in}{4.858836in}}%
\pgfpathcurveto{\pgfqpoint{1.854081in}{4.861457in}}{\pgfqpoint{1.850526in}{4.862929in}}{\pgfqpoint{1.846820in}{4.862929in}}%
\pgfpathcurveto{\pgfqpoint{1.843114in}{4.862929in}}{\pgfqpoint{1.839559in}{4.861457in}}{\pgfqpoint{1.836938in}{4.858836in}}%
\pgfpathcurveto{\pgfqpoint{1.834317in}{4.856215in}}{\pgfqpoint{1.832845in}{4.852660in}}{\pgfqpoint{1.832845in}{4.848954in}}%
\pgfpathcurveto{\pgfqpoint{1.832845in}{4.845247in}}{\pgfqpoint{1.834317in}{4.841692in}}{\pgfqpoint{1.836938in}{4.839072in}}%
\pgfpathcurveto{\pgfqpoint{1.839559in}{4.836451in}}{\pgfqpoint{1.843114in}{4.834978in}}{\pgfqpoint{1.846820in}{4.834978in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{4.834978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{4.876282in}}%
\pgfpathcurveto{\pgfqpoint{1.868299in}{4.876282in}}{\pgfqpoint{1.871796in}{4.877730in}}{\pgfqpoint{1.874374in}{4.880308in}}%
\pgfpathcurveto{\pgfqpoint{1.876952in}{4.882886in}}{\pgfqpoint{1.878400in}{4.886382in}}{\pgfqpoint{1.878400in}{4.890028in}}%
\pgfpathcurveto{\pgfqpoint{1.878400in}{4.893674in}}{\pgfqpoint{1.876952in}{4.897170in}}{\pgfqpoint{1.874374in}{4.899748in}}%
\pgfpathcurveto{\pgfqpoint{1.871796in}{4.902326in}}{\pgfqpoint{1.868299in}{4.903774in}}{\pgfqpoint{1.864654in}{4.903774in}}%
\pgfpathcurveto{\pgfqpoint{1.861008in}{4.903774in}}{\pgfqpoint{1.857511in}{4.902326in}}{\pgfqpoint{1.854934in}{4.899748in}}%
\pgfpathcurveto{\pgfqpoint{1.852356in}{4.897170in}}{\pgfqpoint{1.850907in}{4.893674in}}{\pgfqpoint{1.850907in}{4.890028in}}%
\pgfpathcurveto{\pgfqpoint{1.850907in}{4.886382in}}{\pgfqpoint{1.852356in}{4.882886in}}{\pgfqpoint{1.854934in}{4.880308in}}%
\pgfpathcurveto{\pgfqpoint{1.857511in}{4.877730in}}{\pgfqpoint{1.861008in}{4.876282in}}{\pgfqpoint{1.864654in}{4.876282in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{4.876282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{4.938993in}}%
\pgfpathcurveto{\pgfqpoint{1.886239in}{4.938993in}}{\pgfqpoint{1.889837in}{4.940483in}}{\pgfqpoint{1.892489in}{4.943136in}}%
\pgfpathcurveto{\pgfqpoint{1.895142in}{4.945788in}}{\pgfqpoint{1.896632in}{4.949387in}}{\pgfqpoint{1.896632in}{4.953138in}}%
\pgfpathcurveto{\pgfqpoint{1.896632in}{4.956889in}}{\pgfqpoint{1.895142in}{4.960487in}}{\pgfqpoint{1.892489in}{4.963140in}}%
\pgfpathcurveto{\pgfqpoint{1.889837in}{4.965792in}}{\pgfqpoint{1.886239in}{4.967283in}}{\pgfqpoint{1.882488in}{4.967283in}}%
\pgfpathcurveto{\pgfqpoint{1.878736in}{4.967283in}}{\pgfqpoint{1.875138in}{4.965792in}}{\pgfqpoint{1.872486in}{4.963140in}}%
\pgfpathcurveto{\pgfqpoint{1.869833in}{4.960487in}}{\pgfqpoint{1.868343in}{4.956889in}}{\pgfqpoint{1.868343in}{4.953138in}}%
\pgfpathcurveto{\pgfqpoint{1.868343in}{4.949387in}}{\pgfqpoint{1.869833in}{4.945788in}}{\pgfqpoint{1.872486in}{4.943136in}}%
\pgfpathcurveto{\pgfqpoint{1.875138in}{4.940483in}}{\pgfqpoint{1.878736in}{4.938993in}}{\pgfqpoint{1.882488in}{4.938993in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{4.938993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{4.826651in}}%
\pgfpathcurveto{\pgfqpoint{1.903936in}{4.826651in}}{\pgfqpoint{1.907403in}{4.828087in}}{\pgfqpoint{1.909959in}{4.830643in}}%
\pgfpathcurveto{\pgfqpoint{1.912515in}{4.833199in}}{\pgfqpoint{1.913952in}{4.836666in}}{\pgfqpoint{1.913952in}{4.840281in}}%
\pgfpathcurveto{\pgfqpoint{1.913952in}{4.843896in}}{\pgfqpoint{1.912515in}{4.847363in}}{\pgfqpoint{1.909959in}{4.849919in}}%
\pgfpathcurveto{\pgfqpoint{1.907403in}{4.852475in}}{\pgfqpoint{1.903936in}{4.853912in}}{\pgfqpoint{1.900321in}{4.853912in}}%
\pgfpathcurveto{\pgfqpoint{1.896706in}{4.853912in}}{\pgfqpoint{1.893239in}{4.852475in}}{\pgfqpoint{1.890683in}{4.849919in}}%
\pgfpathcurveto{\pgfqpoint{1.888127in}{4.847363in}}{\pgfqpoint{1.886691in}{4.843896in}}{\pgfqpoint{1.886691in}{4.840281in}}%
\pgfpathcurveto{\pgfqpoint{1.886691in}{4.836666in}}{\pgfqpoint{1.888127in}{4.833199in}}{\pgfqpoint{1.890683in}{4.830643in}}%
\pgfpathcurveto{\pgfqpoint{1.893239in}{4.828087in}}{\pgfqpoint{1.896706in}{4.826651in}}{\pgfqpoint{1.900321in}{4.826651in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{4.826651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{4.785705in}}%
\pgfpathcurveto{\pgfqpoint{1.921723in}{4.785705in}}{\pgfqpoint{1.925146in}{4.787123in}}{\pgfqpoint{1.927669in}{4.789646in}}%
\pgfpathcurveto{\pgfqpoint{1.930192in}{4.792169in}}{\pgfqpoint{1.931609in}{4.795591in}}{\pgfqpoint{1.931609in}{4.799160in}}%
\pgfpathcurveto{\pgfqpoint{1.931609in}{4.802728in}}{\pgfqpoint{1.930192in}{4.806150in}}{\pgfqpoint{1.927669in}{4.808673in}}%
\pgfpathcurveto{\pgfqpoint{1.925146in}{4.811196in}}{\pgfqpoint{1.921723in}{4.812614in}}{\pgfqpoint{1.918155in}{4.812614in}}%
\pgfpathcurveto{\pgfqpoint{1.914587in}{4.812614in}}{\pgfqpoint{1.911164in}{4.811196in}}{\pgfqpoint{1.908641in}{4.808673in}}%
\pgfpathcurveto{\pgfqpoint{1.906118in}{4.806150in}}{\pgfqpoint{1.904701in}{4.802728in}}{\pgfqpoint{1.904701in}{4.799160in}}%
\pgfpathcurveto{\pgfqpoint{1.904701in}{4.795591in}}{\pgfqpoint{1.906118in}{4.792169in}}{\pgfqpoint{1.908641in}{4.789646in}}%
\pgfpathcurveto{\pgfqpoint{1.911164in}{4.787123in}}{\pgfqpoint{1.914587in}{4.785705in}}{\pgfqpoint{1.918155in}{4.785705in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{4.785705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{4.708265in}}%
\pgfpathcurveto{\pgfqpoint{1.939462in}{4.708265in}}{\pgfqpoint{1.942793in}{4.709645in}}{\pgfqpoint{1.945249in}{4.712101in}}%
\pgfpathcurveto{\pgfqpoint{1.947705in}{4.714557in}}{\pgfqpoint{1.949084in}{4.717888in}}{\pgfqpoint{1.949084in}{4.721361in}}%
\pgfpathcurveto{\pgfqpoint{1.949084in}{4.724834in}}{\pgfqpoint{1.947705in}{4.728165in}}{\pgfqpoint{1.945249in}{4.730621in}}%
\pgfpathcurveto{\pgfqpoint{1.942793in}{4.733077in}}{\pgfqpoint{1.939462in}{4.734457in}}{\pgfqpoint{1.935989in}{4.734457in}}%
\pgfpathcurveto{\pgfqpoint{1.932516in}{4.734457in}}{\pgfqpoint{1.929185in}{4.733077in}}{\pgfqpoint{1.926729in}{4.730621in}}%
\pgfpathcurveto{\pgfqpoint{1.924273in}{4.728165in}}{\pgfqpoint{1.922893in}{4.724834in}}{\pgfqpoint{1.922893in}{4.721361in}}%
\pgfpathcurveto{\pgfqpoint{1.922893in}{4.717888in}}{\pgfqpoint{1.924273in}{4.714557in}}{\pgfqpoint{1.926729in}{4.712101in}}%
\pgfpathcurveto{\pgfqpoint{1.929185in}{4.709645in}}{\pgfqpoint{1.932516in}{4.708265in}}{\pgfqpoint{1.935989in}{4.708265in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{4.708265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{4.637309in}}%
\pgfpathcurveto{\pgfqpoint{1.957296in}{4.637309in}}{\pgfqpoint{1.960627in}{4.638689in}}{\pgfqpoint{1.963083in}{4.641145in}}%
\pgfpathcurveto{\pgfqpoint{1.965538in}{4.643600in}}{\pgfqpoint{1.966918in}{4.646932in}}{\pgfqpoint{1.966918in}{4.650405in}}%
\pgfpathcurveto{\pgfqpoint{1.966918in}{4.653878in}}{\pgfqpoint{1.965538in}{4.657209in}}{\pgfqpoint{1.963083in}{4.659665in}}%
\pgfpathcurveto{\pgfqpoint{1.960627in}{4.662120in}}{\pgfqpoint{1.957296in}{4.663500in}}{\pgfqpoint{1.953823in}{4.663500in}}%
\pgfpathcurveto{\pgfqpoint{1.950350in}{4.663500in}}{\pgfqpoint{1.947018in}{4.662120in}}{\pgfqpoint{1.944563in}{4.659665in}}%
\pgfpathcurveto{\pgfqpoint{1.942107in}{4.657209in}}{\pgfqpoint{1.940727in}{4.653878in}}{\pgfqpoint{1.940727in}{4.650405in}}%
\pgfpathcurveto{\pgfqpoint{1.940727in}{4.646932in}}{\pgfqpoint{1.942107in}{4.643600in}}{\pgfqpoint{1.944563in}{4.641145in}}%
\pgfpathcurveto{\pgfqpoint{1.947018in}{4.638689in}}{\pgfqpoint{1.950350in}{4.637309in}}{\pgfqpoint{1.953823in}{4.637309in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{4.637309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{4.721791in}}%
\pgfpathcurveto{\pgfqpoint{1.975064in}{4.721791in}}{\pgfqpoint{1.978333in}{4.723145in}}{\pgfqpoint{1.980743in}{4.725555in}}%
\pgfpathcurveto{\pgfqpoint{1.983153in}{4.727965in}}{\pgfqpoint{1.984507in}{4.731234in}}{\pgfqpoint{1.984507in}{4.734642in}}%
\pgfpathcurveto{\pgfqpoint{1.984507in}{4.738050in}}{\pgfqpoint{1.983153in}{4.741319in}}{\pgfqpoint{1.980743in}{4.743729in}}%
\pgfpathcurveto{\pgfqpoint{1.978333in}{4.746138in}}{\pgfqpoint{1.975064in}{4.747493in}}{\pgfqpoint{1.971656in}{4.747493in}}%
\pgfpathcurveto{\pgfqpoint{1.968248in}{4.747493in}}{\pgfqpoint{1.964979in}{4.746138in}}{\pgfqpoint{1.962569in}{4.743729in}}%
\pgfpathcurveto{\pgfqpoint{1.960160in}{4.741319in}}{\pgfqpoint{1.958806in}{4.738050in}}{\pgfqpoint{1.958806in}{4.734642in}}%
\pgfpathcurveto{\pgfqpoint{1.958806in}{4.731234in}}{\pgfqpoint{1.960160in}{4.727965in}}{\pgfqpoint{1.962569in}{4.725555in}}%
\pgfpathcurveto{\pgfqpoint{1.964979in}{4.723145in}}{\pgfqpoint{1.968248in}{4.721791in}}{\pgfqpoint{1.971656in}{4.721791in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{4.721791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{4.920361in}}%
\pgfpathcurveto{\pgfqpoint{1.992865in}{4.920361in}}{\pgfqpoint{1.996103in}{4.921702in}}{\pgfqpoint{1.998489in}{4.924089in}}%
\pgfpathcurveto{\pgfqpoint{2.000876in}{4.926475in}}{\pgfqpoint{2.002217in}{4.929713in}}{\pgfqpoint{2.002217in}{4.933088in}}%
\pgfpathcurveto{\pgfqpoint{2.002217in}{4.936463in}}{\pgfqpoint{2.000876in}{4.939700in}}{\pgfqpoint{1.998489in}{4.942087in}}%
\pgfpathcurveto{\pgfqpoint{1.996103in}{4.944474in}}{\pgfqpoint{1.992865in}{4.945815in}}{\pgfqpoint{1.989490in}{4.945815in}}%
\pgfpathcurveto{\pgfqpoint{1.986115in}{4.945815in}}{\pgfqpoint{1.982878in}{4.944474in}}{\pgfqpoint{1.980491in}{4.942087in}}%
\pgfpathcurveto{\pgfqpoint{1.978104in}{4.939700in}}{\pgfqpoint{1.976764in}{4.936463in}}{\pgfqpoint{1.976764in}{4.933088in}}%
\pgfpathcurveto{\pgfqpoint{1.976764in}{4.929713in}}{\pgfqpoint{1.978104in}{4.926475in}}{\pgfqpoint{1.980491in}{4.924089in}}%
\pgfpathcurveto{\pgfqpoint{1.982878in}{4.921702in}}{\pgfqpoint{1.986115in}{4.920361in}}{\pgfqpoint{1.989490in}{4.920361in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{4.920361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{5.027299in}}%
\pgfpathcurveto{\pgfqpoint{2.010813in}{5.027299in}}{\pgfqpoint{2.014160in}{5.028686in}}{\pgfqpoint{2.016627in}{5.031153in}}%
\pgfpathcurveto{\pgfqpoint{2.019094in}{5.033620in}}{\pgfqpoint{2.020480in}{5.036967in}}{\pgfqpoint{2.020480in}{5.040456in}}%
\pgfpathcurveto{\pgfqpoint{2.020480in}{5.043945in}}{\pgfqpoint{2.019094in}{5.047291in}}{\pgfqpoint{2.016627in}{5.049758in}}%
\pgfpathcurveto{\pgfqpoint{2.014160in}{5.052225in}}{\pgfqpoint{2.010813in}{5.053612in}}{\pgfqpoint{2.007324in}{5.053612in}}%
\pgfpathcurveto{\pgfqpoint{2.003835in}{5.053612in}}{\pgfqpoint{2.000488in}{5.052225in}}{\pgfqpoint{1.998021in}{5.049758in}}%
\pgfpathcurveto{\pgfqpoint{1.995554in}{5.047291in}}{\pgfqpoint{1.994168in}{5.043945in}}{\pgfqpoint{1.994168in}{5.040456in}}%
\pgfpathcurveto{\pgfqpoint{1.994168in}{5.036967in}}{\pgfqpoint{1.995554in}{5.033620in}}{\pgfqpoint{1.998021in}{5.031153in}}%
\pgfpathcurveto{\pgfqpoint{2.000488in}{5.028686in}}{\pgfqpoint{2.003835in}{5.027299in}}{\pgfqpoint{2.007324in}{5.027299in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{5.027299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{5.022353in}}%
\pgfpathcurveto{\pgfqpoint{2.028663in}{5.022353in}}{\pgfqpoint{2.032025in}{5.023746in}}{\pgfqpoint{2.034503in}{5.026224in}}%
\pgfpathcurveto{\pgfqpoint{2.036981in}{5.028702in}}{\pgfqpoint{2.038374in}{5.032064in}}{\pgfqpoint{2.038374in}{5.035569in}}%
\pgfpathcurveto{\pgfqpoint{2.038374in}{5.039074in}}{\pgfqpoint{2.036981in}{5.042436in}}{\pgfqpoint{2.034503in}{5.044915in}}%
\pgfpathcurveto{\pgfqpoint{2.032025in}{5.047393in}}{\pgfqpoint{2.028663in}{5.048786in}}{\pgfqpoint{2.025158in}{5.048786in}}%
\pgfpathcurveto{\pgfqpoint{2.021653in}{5.048786in}}{\pgfqpoint{2.018291in}{5.047393in}}{\pgfqpoint{2.015812in}{5.044915in}}%
\pgfpathcurveto{\pgfqpoint{2.013334in}{5.042436in}}{\pgfqpoint{2.011941in}{5.039074in}}{\pgfqpoint{2.011941in}{5.035569in}}%
\pgfpathcurveto{\pgfqpoint{2.011941in}{5.032064in}}{\pgfqpoint{2.013334in}{5.028702in}}{\pgfqpoint{2.015812in}{5.026224in}}%
\pgfpathcurveto{\pgfqpoint{2.018291in}{5.023746in}}{\pgfqpoint{2.021653in}{5.022353in}}{\pgfqpoint{2.025158in}{5.022353in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{5.022353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{5.062617in}}%
\pgfpathcurveto{\pgfqpoint{2.046448in}{5.062617in}}{\pgfqpoint{2.049764in}{5.063990in}}{\pgfqpoint{2.052208in}{5.066435in}}%
\pgfpathcurveto{\pgfqpoint{2.054653in}{5.068879in}}{\pgfqpoint{2.056026in}{5.072195in}}{\pgfqpoint{2.056026in}{5.075652in}}%
\pgfpathcurveto{\pgfqpoint{2.056026in}{5.079109in}}{\pgfqpoint{2.054653in}{5.082424in}}{\pgfqpoint{2.052208in}{5.084869in}}%
\pgfpathcurveto{\pgfqpoint{2.049764in}{5.087313in}}{\pgfqpoint{2.046448in}{5.088687in}}{\pgfqpoint{2.042991in}{5.088687in}}%
\pgfpathcurveto{\pgfqpoint{2.039535in}{5.088687in}}{\pgfqpoint{2.036219in}{5.087313in}}{\pgfqpoint{2.033774in}{5.084869in}}%
\pgfpathcurveto{\pgfqpoint{2.031330in}{5.082424in}}{\pgfqpoint{2.029957in}{5.079109in}}{\pgfqpoint{2.029957in}{5.075652in}}%
\pgfpathcurveto{\pgfqpoint{2.029957in}{5.072195in}}{\pgfqpoint{2.031330in}{5.068879in}}{\pgfqpoint{2.033774in}{5.066435in}}%
\pgfpathcurveto{\pgfqpoint{2.036219in}{5.063990in}}{\pgfqpoint{2.039535in}{5.062617in}}{\pgfqpoint{2.042991in}{5.062617in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{5.062617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{5.014758in}}%
\pgfpathcurveto{\pgfqpoint{2.064233in}{5.014758in}}{\pgfqpoint{2.067502in}{5.016112in}}{\pgfqpoint{2.069912in}{5.018522in}}%
\pgfpathcurveto{\pgfqpoint{2.072322in}{5.020932in}}{\pgfqpoint{2.073676in}{5.024200in}}{\pgfqpoint{2.073676in}{5.027609in}}%
\pgfpathcurveto{\pgfqpoint{2.073676in}{5.031017in}}{\pgfqpoint{2.072322in}{5.034286in}}{\pgfqpoint{2.069912in}{5.036695in}}%
\pgfpathcurveto{\pgfqpoint{2.067502in}{5.039105in}}{\pgfqpoint{2.064233in}{5.040459in}}{\pgfqpoint{2.060825in}{5.040459in}}%
\pgfpathcurveto{\pgfqpoint{2.057417in}{5.040459in}}{\pgfqpoint{2.054148in}{5.039105in}}{\pgfqpoint{2.051738in}{5.036695in}}%
\pgfpathcurveto{\pgfqpoint{2.049328in}{5.034286in}}{\pgfqpoint{2.047974in}{5.031017in}}{\pgfqpoint{2.047974in}{5.027609in}}%
\pgfpathcurveto{\pgfqpoint{2.047974in}{5.024200in}}{\pgfqpoint{2.049328in}{5.020932in}}{\pgfqpoint{2.051738in}{5.018522in}}%
\pgfpathcurveto{\pgfqpoint{2.054148in}{5.016112in}}{\pgfqpoint{2.057417in}{5.014758in}}{\pgfqpoint{2.060825in}{5.014758in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{5.014758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{5.011197in}}%
\pgfpathcurveto{\pgfqpoint{2.082034in}{5.011197in}}{\pgfqpoint{2.085271in}{5.012538in}}{\pgfqpoint{2.087658in}{5.014925in}}%
\pgfpathcurveto{\pgfqpoint{2.090045in}{5.017311in}}{\pgfqpoint{2.091386in}{5.020549in}}{\pgfqpoint{2.091386in}{5.023924in}}%
\pgfpathcurveto{\pgfqpoint{2.091386in}{5.027299in}}{\pgfqpoint{2.090045in}{5.030536in}}{\pgfqpoint{2.087658in}{5.032923in}}%
\pgfpathcurveto{\pgfqpoint{2.085271in}{5.035309in}}{\pgfqpoint{2.082034in}{5.036650in}}{\pgfqpoint{2.078659in}{5.036650in}}%
\pgfpathcurveto{\pgfqpoint{2.075284in}{5.036650in}}{\pgfqpoint{2.072047in}{5.035309in}}{\pgfqpoint{2.069660in}{5.032923in}}%
\pgfpathcurveto{\pgfqpoint{2.067273in}{5.030536in}}{\pgfqpoint{2.065932in}{5.027299in}}{\pgfqpoint{2.065932in}{5.023924in}}%
\pgfpathcurveto{\pgfqpoint{2.065932in}{5.020549in}}{\pgfqpoint{2.067273in}{5.017311in}}{\pgfqpoint{2.069660in}{5.014925in}}%
\pgfpathcurveto{\pgfqpoint{2.072047in}{5.012538in}}{\pgfqpoint{2.075284in}{5.011197in}}{\pgfqpoint{2.078659in}{5.011197in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{5.011197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{4.971080in}}%
\pgfpathcurveto{\pgfqpoint{2.099868in}{4.971080in}}{\pgfqpoint{2.103105in}{4.972421in}}{\pgfqpoint{2.105492in}{4.974808in}}%
\pgfpathcurveto{\pgfqpoint{2.107878in}{4.977195in}}{\pgfqpoint{2.109219in}{4.980432in}}{\pgfqpoint{2.109219in}{4.983807in}}%
\pgfpathcurveto{\pgfqpoint{2.109219in}{4.987182in}}{\pgfqpoint{2.107878in}{4.990420in}}{\pgfqpoint{2.105492in}{4.992806in}}%
\pgfpathcurveto{\pgfqpoint{2.103105in}{4.995193in}}{\pgfqpoint{2.099868in}{4.996534in}}{\pgfqpoint{2.096493in}{4.996534in}}%
\pgfpathcurveto{\pgfqpoint{2.093118in}{4.996534in}}{\pgfqpoint{2.089880in}{4.995193in}}{\pgfqpoint{2.087494in}{4.992806in}}%
\pgfpathcurveto{\pgfqpoint{2.085107in}{4.990420in}}{\pgfqpoint{2.083766in}{4.987182in}}{\pgfqpoint{2.083766in}{4.983807in}}%
\pgfpathcurveto{\pgfqpoint{2.083766in}{4.980432in}}{\pgfqpoint{2.085107in}{4.977195in}}{\pgfqpoint{2.087494in}{4.974808in}}%
\pgfpathcurveto{\pgfqpoint{2.089880in}{4.972421in}}{\pgfqpoint{2.093118in}{4.971080in}}{\pgfqpoint{2.096493in}{4.971080in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{4.971080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{5.048454in}}%
\pgfpathcurveto{\pgfqpoint{2.117816in}{5.048454in}}{\pgfqpoint{2.121162in}{5.049840in}}{\pgfqpoint{2.123629in}{5.052307in}}%
\pgfpathcurveto{\pgfqpoint{2.126096in}{5.054775in}}{\pgfqpoint{2.127483in}{5.058121in}}{\pgfqpoint{2.127483in}{5.061610in}}%
\pgfpathcurveto{\pgfqpoint{2.127483in}{5.065099in}}{\pgfqpoint{2.126096in}{5.068446in}}{\pgfqpoint{2.123629in}{5.070913in}}%
\pgfpathcurveto{\pgfqpoint{2.121162in}{5.073380in}}{\pgfqpoint{2.117816in}{5.074766in}}{\pgfqpoint{2.114327in}{5.074766in}}%
\pgfpathcurveto{\pgfqpoint{2.110838in}{5.074766in}}{\pgfqpoint{2.107491in}{5.073380in}}{\pgfqpoint{2.105024in}{5.070913in}}%
\pgfpathcurveto{\pgfqpoint{2.102557in}{5.068446in}}{\pgfqpoint{2.101170in}{5.065099in}}{\pgfqpoint{2.101170in}{5.061610in}}%
\pgfpathcurveto{\pgfqpoint{2.101170in}{5.058121in}}{\pgfqpoint{2.102557in}{5.054775in}}{\pgfqpoint{2.105024in}{5.052307in}}%
\pgfpathcurveto{\pgfqpoint{2.107491in}{5.049840in}}{\pgfqpoint{2.110838in}{5.048454in}}{\pgfqpoint{2.114327in}{5.048454in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{5.048454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{4.986468in}}%
\pgfpathcurveto{\pgfqpoint{2.135649in}{4.986468in}}{\pgfqpoint{2.138996in}{4.987854in}}{\pgfqpoint{2.141463in}{4.990321in}}%
\pgfpathcurveto{\pgfqpoint{2.143930in}{4.992788in}}{\pgfqpoint{2.145316in}{4.996135in}}{\pgfqpoint{2.145316in}{4.999624in}}%
\pgfpathcurveto{\pgfqpoint{2.145316in}{5.003113in}}{\pgfqpoint{2.143930in}{5.006459in}}{\pgfqpoint{2.141463in}{5.008926in}}%
\pgfpathcurveto{\pgfqpoint{2.138996in}{5.011394in}}{\pgfqpoint{2.135649in}{5.012780in}}{\pgfqpoint{2.132160in}{5.012780in}}%
\pgfpathcurveto{\pgfqpoint{2.128671in}{5.012780in}}{\pgfqpoint{2.125325in}{5.011394in}}{\pgfqpoint{2.122858in}{5.008926in}}%
\pgfpathcurveto{\pgfqpoint{2.120390in}{5.006459in}}{\pgfqpoint{2.119004in}{5.003113in}}{\pgfqpoint{2.119004in}{4.999624in}}%
\pgfpathcurveto{\pgfqpoint{2.119004in}{4.996135in}}{\pgfqpoint{2.120390in}{4.992788in}}{\pgfqpoint{2.122858in}{4.990321in}}%
\pgfpathcurveto{\pgfqpoint{2.125325in}{4.987854in}}{\pgfqpoint{2.128671in}{4.986468in}}{\pgfqpoint{2.132160in}{4.986468in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{4.986468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{5.016335in}}%
\pgfpathcurveto{\pgfqpoint{2.153451in}{5.016335in}}{\pgfqpoint{2.156767in}{5.017708in}}{\pgfqpoint{2.159211in}{5.020153in}}%
\pgfpathcurveto{\pgfqpoint{2.161655in}{5.022597in}}{\pgfqpoint{2.163029in}{5.025913in}}{\pgfqpoint{2.163029in}{5.029370in}}%
\pgfpathcurveto{\pgfqpoint{2.163029in}{5.032827in}}{\pgfqpoint{2.161655in}{5.036142in}}{\pgfqpoint{2.159211in}{5.038587in}}%
\pgfpathcurveto{\pgfqpoint{2.156767in}{5.041031in}}{\pgfqpoint{2.153451in}{5.042405in}}{\pgfqpoint{2.149994in}{5.042405in}}%
\pgfpathcurveto{\pgfqpoint{2.146537in}{5.042405in}}{\pgfqpoint{2.143221in}{5.041031in}}{\pgfqpoint{2.140777in}{5.038587in}}%
\pgfpathcurveto{\pgfqpoint{2.138333in}{5.036142in}}{\pgfqpoint{2.136959in}{5.032827in}}{\pgfqpoint{2.136959in}{5.029370in}}%
\pgfpathcurveto{\pgfqpoint{2.136959in}{5.025913in}}{\pgfqpoint{2.138333in}{5.022597in}}{\pgfqpoint{2.140777in}{5.020153in}}%
\pgfpathcurveto{\pgfqpoint{2.143221in}{5.017708in}}{\pgfqpoint{2.146537in}{5.016335in}}{\pgfqpoint{2.149994in}{5.016335in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{5.016335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{5.048525in}}%
\pgfpathcurveto{\pgfqpoint{2.171285in}{5.048525in}}{\pgfqpoint{2.174600in}{5.049898in}}{\pgfqpoint{2.177045in}{5.052342in}}%
\pgfpathcurveto{\pgfqpoint{2.179489in}{5.054787in}}{\pgfqpoint{2.180863in}{5.058103in}}{\pgfqpoint{2.180863in}{5.061559in}}%
\pgfpathcurveto{\pgfqpoint{2.180863in}{5.065016in}}{\pgfqpoint{2.179489in}{5.068332in}}{\pgfqpoint{2.177045in}{5.070776in}}%
\pgfpathcurveto{\pgfqpoint{2.174600in}{5.073221in}}{\pgfqpoint{2.171285in}{5.074594in}}{\pgfqpoint{2.167828in}{5.074594in}}%
\pgfpathcurveto{\pgfqpoint{2.164371in}{5.074594in}}{\pgfqpoint{2.161055in}{5.073221in}}{\pgfqpoint{2.158611in}{5.070776in}}%
\pgfpathcurveto{\pgfqpoint{2.156166in}{5.068332in}}{\pgfqpoint{2.154793in}{5.065016in}}{\pgfqpoint{2.154793in}{5.061559in}}%
\pgfpathcurveto{\pgfqpoint{2.154793in}{5.058103in}}{\pgfqpoint{2.156166in}{5.054787in}}{\pgfqpoint{2.158611in}{5.052342in}}%
\pgfpathcurveto{\pgfqpoint{2.161055in}{5.049898in}}{\pgfqpoint{2.164371in}{5.048525in}}{\pgfqpoint{2.167828in}{5.048525in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{5.048525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{5.094006in}}%
\pgfpathcurveto{\pgfqpoint{2.189053in}{5.094006in}}{\pgfqpoint{2.192306in}{5.095354in}}{\pgfqpoint{2.194705in}{5.097752in}}%
\pgfpathcurveto{\pgfqpoint{2.197103in}{5.100150in}}{\pgfqpoint{2.198450in}{5.103403in}}{\pgfqpoint{2.198450in}{5.106795in}}%
\pgfpathcurveto{\pgfqpoint{2.198450in}{5.110187in}}{\pgfqpoint{2.197103in}{5.113440in}}{\pgfqpoint{2.194705in}{5.115838in}}%
\pgfpathcurveto{\pgfqpoint{2.192306in}{5.118236in}}{\pgfqpoint{2.189053in}{5.119584in}}{\pgfqpoint{2.185662in}{5.119584in}}%
\pgfpathcurveto{\pgfqpoint{2.182270in}{5.119584in}}{\pgfqpoint{2.179017in}{5.118236in}}{\pgfqpoint{2.176619in}{5.115838in}}%
\pgfpathcurveto{\pgfqpoint{2.174220in}{5.113440in}}{\pgfqpoint{2.172873in}{5.110187in}}{\pgfqpoint{2.172873in}{5.106795in}}%
\pgfpathcurveto{\pgfqpoint{2.172873in}{5.103403in}}{\pgfqpoint{2.174220in}{5.100150in}}{\pgfqpoint{2.176619in}{5.097752in}}%
\pgfpathcurveto{\pgfqpoint{2.179017in}{5.095354in}}{\pgfqpoint{2.182270in}{5.094006in}}{\pgfqpoint{2.185662in}{5.094006in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{5.094006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{5.114011in}}%
\pgfpathcurveto{\pgfqpoint{2.206821in}{5.114011in}}{\pgfqpoint{2.210010in}{5.115332in}}{\pgfqpoint{2.212361in}{5.117683in}}%
\pgfpathcurveto{\pgfqpoint{2.214712in}{5.120035in}}{\pgfqpoint{2.216033in}{5.123224in}}{\pgfqpoint{2.216033in}{5.126549in}}%
\pgfpathcurveto{\pgfqpoint{2.216033in}{5.129874in}}{\pgfqpoint{2.214712in}{5.133064in}}{\pgfqpoint{2.212361in}{5.135415in}}%
\pgfpathcurveto{\pgfqpoint{2.210010in}{5.137766in}}{\pgfqpoint{2.206821in}{5.139087in}}{\pgfqpoint{2.203495in}{5.139087in}}%
\pgfpathcurveto{\pgfqpoint{2.200170in}{5.139087in}}{\pgfqpoint{2.196981in}{5.137766in}}{\pgfqpoint{2.194630in}{5.135415in}}%
\pgfpathcurveto{\pgfqpoint{2.192278in}{5.133064in}}{\pgfqpoint{2.190957in}{5.129874in}}{\pgfqpoint{2.190957in}{5.126549in}}%
\pgfpathcurveto{\pgfqpoint{2.190957in}{5.123224in}}{\pgfqpoint{2.192278in}{5.120035in}}{\pgfqpoint{2.194630in}{5.117683in}}%
\pgfpathcurveto{\pgfqpoint{2.196981in}{5.115332in}}{\pgfqpoint{2.200170in}{5.114011in}}{\pgfqpoint{2.203495in}{5.114011in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{5.114011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{5.079942in}}%
\pgfpathcurveto{\pgfqpoint{2.224621in}{5.079942in}}{\pgfqpoint{2.227778in}{5.081249in}}{\pgfqpoint{2.230105in}{5.083577in}}%
\pgfpathcurveto{\pgfqpoint{2.232432in}{5.085904in}}{\pgfqpoint{2.233740in}{5.089061in}}{\pgfqpoint{2.233740in}{5.092352in}}%
\pgfpathcurveto{\pgfqpoint{2.233740in}{5.095644in}}{\pgfqpoint{2.232432in}{5.098801in}}{\pgfqpoint{2.230105in}{5.101128in}}%
\pgfpathcurveto{\pgfqpoint{2.227778in}{5.103456in}}{\pgfqpoint{2.224621in}{5.104763in}}{\pgfqpoint{2.221329in}{5.104763in}}%
\pgfpathcurveto{\pgfqpoint{2.218038in}{5.104763in}}{\pgfqpoint{2.214881in}{5.103456in}}{\pgfqpoint{2.212553in}{5.101128in}}%
\pgfpathcurveto{\pgfqpoint{2.210226in}{5.098801in}}{\pgfqpoint{2.208918in}{5.095644in}}{\pgfqpoint{2.208918in}{5.092352in}}%
\pgfpathcurveto{\pgfqpoint{2.208918in}{5.089061in}}{\pgfqpoint{2.210226in}{5.085904in}}{\pgfqpoint{2.212553in}{5.083577in}}%
\pgfpathcurveto{\pgfqpoint{2.214881in}{5.081249in}}{\pgfqpoint{2.218038in}{5.079942in}}{\pgfqpoint{2.221329in}{5.079942in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{5.079942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{4.978703in}}%
\pgfpathcurveto{\pgfqpoint{2.242538in}{4.978703in}}{\pgfqpoint{2.245775in}{4.980044in}}{\pgfqpoint{2.248162in}{4.982431in}}%
\pgfpathcurveto{\pgfqpoint{2.250549in}{4.984818in}}{\pgfqpoint{2.251890in}{4.988055in}}{\pgfqpoint{2.251890in}{4.991430in}}%
\pgfpathcurveto{\pgfqpoint{2.251890in}{4.994805in}}{\pgfqpoint{2.250549in}{4.998043in}}{\pgfqpoint{2.248162in}{5.000429in}}%
\pgfpathcurveto{\pgfqpoint{2.245775in}{5.002816in}}{\pgfqpoint{2.242538in}{5.004157in}}{\pgfqpoint{2.239163in}{5.004157in}}%
\pgfpathcurveto{\pgfqpoint{2.235788in}{5.004157in}}{\pgfqpoint{2.232550in}{5.002816in}}{\pgfqpoint{2.230164in}{5.000429in}}%
\pgfpathcurveto{\pgfqpoint{2.227777in}{4.998043in}}{\pgfqpoint{2.226436in}{4.994805in}}{\pgfqpoint{2.226436in}{4.991430in}}%
\pgfpathcurveto{\pgfqpoint{2.226436in}{4.988055in}}{\pgfqpoint{2.227777in}{4.984818in}}{\pgfqpoint{2.230164in}{4.982431in}}%
\pgfpathcurveto{\pgfqpoint{2.232550in}{4.980044in}}{\pgfqpoint{2.235788in}{4.978703in}}{\pgfqpoint{2.239163in}{4.978703in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{4.978703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{5.023256in}}%
\pgfpathcurveto{\pgfqpoint{2.260372in}{5.023256in}}{\pgfqpoint{2.263609in}{5.024597in}}{\pgfqpoint{2.265996in}{5.026983in}}%
\pgfpathcurveto{\pgfqpoint{2.268382in}{5.029370in}}{\pgfqpoint{2.269723in}{5.032607in}}{\pgfqpoint{2.269723in}{5.035982in}}%
\pgfpathcurveto{\pgfqpoint{2.269723in}{5.039357in}}{\pgfqpoint{2.268382in}{5.042595in}}{\pgfqpoint{2.265996in}{5.044981in}}%
\pgfpathcurveto{\pgfqpoint{2.263609in}{5.047368in}}{\pgfqpoint{2.260372in}{5.048709in}}{\pgfqpoint{2.256997in}{5.048709in}}%
\pgfpathcurveto{\pgfqpoint{2.253622in}{5.048709in}}{\pgfqpoint{2.250384in}{5.047368in}}{\pgfqpoint{2.247998in}{5.044981in}}%
\pgfpathcurveto{\pgfqpoint{2.245611in}{5.042595in}}{\pgfqpoint{2.244270in}{5.039357in}}{\pgfqpoint{2.244270in}{5.035982in}}%
\pgfpathcurveto{\pgfqpoint{2.244270in}{5.032607in}}{\pgfqpoint{2.245611in}{5.029370in}}{\pgfqpoint{2.247998in}{5.026983in}}%
\pgfpathcurveto{\pgfqpoint{2.250384in}{5.024597in}}{\pgfqpoint{2.253622in}{5.023256in}}{\pgfqpoint{2.256997in}{5.023256in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{5.023256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{4.964057in}}%
\pgfpathcurveto{\pgfqpoint{2.278088in}{4.964057in}}{\pgfqpoint{2.281212in}{4.965351in}}{\pgfqpoint{2.283515in}{4.967654in}}%
\pgfpathcurveto{\pgfqpoint{2.285819in}{4.969958in}}{\pgfqpoint{2.287113in}{4.973082in}}{\pgfqpoint{2.287113in}{4.976339in}}%
\pgfpathcurveto{\pgfqpoint{2.287113in}{4.979596in}}{\pgfqpoint{2.285819in}{4.982721in}}{\pgfqpoint{2.283515in}{4.985024in}}%
\pgfpathcurveto{\pgfqpoint{2.281212in}{4.987327in}}{\pgfqpoint{2.278088in}{4.988621in}}{\pgfqpoint{2.274830in}{4.988621in}}%
\pgfpathcurveto{\pgfqpoint{2.271573in}{4.988621in}}{\pgfqpoint{2.268449in}{4.987327in}}{\pgfqpoint{2.266146in}{4.985024in}}%
\pgfpathcurveto{\pgfqpoint{2.263842in}{4.982721in}}{\pgfqpoint{2.262548in}{4.979596in}}{\pgfqpoint{2.262548in}{4.976339in}}%
\pgfpathcurveto{\pgfqpoint{2.262548in}{4.973082in}}{\pgfqpoint{2.263842in}{4.969958in}}{\pgfqpoint{2.266146in}{4.967654in}}%
\pgfpathcurveto{\pgfqpoint{2.268449in}{4.965351in}}{\pgfqpoint{2.271573in}{4.964057in}}{\pgfqpoint{2.274830in}{4.964057in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{4.964057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{5.024745in}}%
\pgfpathcurveto{\pgfqpoint{2.295939in}{5.024745in}}{\pgfqpoint{2.299079in}{5.026046in}}{\pgfqpoint{2.301395in}{5.028361in}}%
\pgfpathcurveto{\pgfqpoint{2.303710in}{5.030677in}}{\pgfqpoint{2.305011in}{5.033817in}}{\pgfqpoint{2.305011in}{5.037092in}}%
\pgfpathcurveto{\pgfqpoint{2.305011in}{5.040366in}}{\pgfqpoint{2.303710in}{5.043507in}}{\pgfqpoint{2.301395in}{5.045822in}}%
\pgfpathcurveto{\pgfqpoint{2.299079in}{5.048138in}}{\pgfqpoint{2.295939in}{5.049438in}}{\pgfqpoint{2.292664in}{5.049438in}}%
\pgfpathcurveto{\pgfqpoint{2.289390in}{5.049438in}}{\pgfqpoint{2.286249in}{5.048138in}}{\pgfqpoint{2.283934in}{5.045822in}}%
\pgfpathcurveto{\pgfqpoint{2.281619in}{5.043507in}}{\pgfqpoint{2.280318in}{5.040366in}}{\pgfqpoint{2.280318in}{5.037092in}}%
\pgfpathcurveto{\pgfqpoint{2.280318in}{5.033817in}}{\pgfqpoint{2.281619in}{5.030677in}}{\pgfqpoint{2.283934in}{5.028361in}}%
\pgfpathcurveto{\pgfqpoint{2.286249in}{5.026046in}}{\pgfqpoint{2.289390in}{5.024745in}}{\pgfqpoint{2.292664in}{5.024745in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{5.024745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{4.955205in}}%
\pgfpathcurveto{\pgfqpoint{2.313738in}{4.955205in}}{\pgfqpoint{2.316846in}{4.956492in}}{\pgfqpoint{2.319137in}{4.958783in}}%
\pgfpathcurveto{\pgfqpoint{2.321428in}{4.961074in}}{\pgfqpoint{2.322715in}{4.964182in}}{\pgfqpoint{2.322715in}{4.967422in}}%
\pgfpathcurveto{\pgfqpoint{2.322715in}{4.970662in}}{\pgfqpoint{2.321428in}{4.973770in}}{\pgfqpoint{2.319137in}{4.976061in}}%
\pgfpathcurveto{\pgfqpoint{2.316846in}{4.978352in}}{\pgfqpoint{2.313738in}{4.979639in}}{\pgfqpoint{2.310498in}{4.979639in}}%
\pgfpathcurveto{\pgfqpoint{2.307258in}{4.979639in}}{\pgfqpoint{2.304150in}{4.978352in}}{\pgfqpoint{2.301859in}{4.976061in}}%
\pgfpathcurveto{\pgfqpoint{2.299568in}{4.973770in}}{\pgfqpoint{2.298281in}{4.970662in}}{\pgfqpoint{2.298281in}{4.967422in}}%
\pgfpathcurveto{\pgfqpoint{2.298281in}{4.964182in}}{\pgfqpoint{2.299568in}{4.961074in}}{\pgfqpoint{2.301859in}{4.958783in}}%
\pgfpathcurveto{\pgfqpoint{2.304150in}{4.956492in}}{\pgfqpoint{2.307258in}{4.955205in}}{\pgfqpoint{2.310498in}{4.955205in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{4.955205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{4.906414in}}%
\pgfpathcurveto{\pgfqpoint{2.331502in}{4.906414in}}{\pgfqpoint{2.334543in}{4.907673in}}{\pgfqpoint{2.336785in}{4.909915in}}%
\pgfpathcurveto{\pgfqpoint{2.339027in}{4.912157in}}{\pgfqpoint{2.340286in}{4.915198in}}{\pgfqpoint{2.340286in}{4.918368in}}%
\pgfpathcurveto{\pgfqpoint{2.340286in}{4.921538in}}{\pgfqpoint{2.339027in}{4.924579in}}{\pgfqpoint{2.336785in}{4.926821in}}%
\pgfpathcurveto{\pgfqpoint{2.334543in}{4.929063in}}{\pgfqpoint{2.331502in}{4.930323in}}{\pgfqpoint{2.328332in}{4.930323in}}%
\pgfpathcurveto{\pgfqpoint{2.325161in}{4.930323in}}{\pgfqpoint{2.322120in}{4.929063in}}{\pgfqpoint{2.319879in}{4.926821in}}%
\pgfpathcurveto{\pgfqpoint{2.317637in}{4.924579in}}{\pgfqpoint{2.316377in}{4.921538in}}{\pgfqpoint{2.316377in}{4.918368in}}%
\pgfpathcurveto{\pgfqpoint{2.316377in}{4.915198in}}{\pgfqpoint{2.317637in}{4.912157in}}{\pgfqpoint{2.319879in}{4.909915in}}%
\pgfpathcurveto{\pgfqpoint{2.322120in}{4.907673in}}{\pgfqpoint{2.325161in}{4.906414in}}{\pgfqpoint{2.328332in}{4.906414in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{4.906414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{4.929599in}}%
\pgfpathcurveto{\pgfqpoint{2.349388in}{4.929599in}}{\pgfqpoint{2.352480in}{4.930880in}}{\pgfqpoint{2.354758in}{4.933159in}}%
\pgfpathcurveto{\pgfqpoint{2.357037in}{4.935437in}}{\pgfqpoint{2.358318in}{4.938529in}}{\pgfqpoint{2.358318in}{4.941751in}}%
\pgfpathcurveto{\pgfqpoint{2.358318in}{4.944974in}}{\pgfqpoint{2.357037in}{4.948065in}}{\pgfqpoint{2.354758in}{4.950344in}}%
\pgfpathcurveto{\pgfqpoint{2.352480in}{4.952623in}}{\pgfqpoint{2.349388in}{4.953904in}}{\pgfqpoint{2.346166in}{4.953904in}}%
\pgfpathcurveto{\pgfqpoint{2.342943in}{4.953904in}}{\pgfqpoint{2.339852in}{4.952623in}}{\pgfqpoint{2.337573in}{4.950344in}}%
\pgfpathcurveto{\pgfqpoint{2.335294in}{4.948065in}}{\pgfqpoint{2.334013in}{4.944974in}}{\pgfqpoint{2.334013in}{4.941751in}}%
\pgfpathcurveto{\pgfqpoint{2.334013in}{4.938529in}}{\pgfqpoint{2.335294in}{4.935437in}}{\pgfqpoint{2.337573in}{4.933159in}}%
\pgfpathcurveto{\pgfqpoint{2.339852in}{4.930880in}}{\pgfqpoint{2.342943in}{4.929599in}}{\pgfqpoint{2.346166in}{4.929599in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{4.929599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{4.924546in}}%
\pgfpathcurveto{\pgfqpoint{2.367152in}{4.924546in}}{\pgfqpoint{2.370176in}{4.925799in}}{\pgfqpoint{2.372405in}{4.928028in}}%
\pgfpathcurveto{\pgfqpoint{2.374635in}{4.930257in}}{\pgfqpoint{2.375887in}{4.933281in}}{\pgfqpoint{2.375887in}{4.936434in}}%
\pgfpathcurveto{\pgfqpoint{2.375887in}{4.939587in}}{\pgfqpoint{2.374635in}{4.942611in}}{\pgfqpoint{2.372405in}{4.944840in}}%
\pgfpathcurveto{\pgfqpoint{2.370176in}{4.947069in}}{\pgfqpoint{2.367152in}{4.948322in}}{\pgfqpoint{2.363999in}{4.948322in}}%
\pgfpathcurveto{\pgfqpoint{2.360847in}{4.948322in}}{\pgfqpoint{2.357823in}{4.947069in}}{\pgfqpoint{2.355593in}{4.944840in}}%
\pgfpathcurveto{\pgfqpoint{2.353364in}{4.942611in}}{\pgfqpoint{2.352111in}{4.939587in}}{\pgfqpoint{2.352111in}{4.936434in}}%
\pgfpathcurveto{\pgfqpoint{2.352111in}{4.933281in}}{\pgfqpoint{2.353364in}{4.930257in}}{\pgfqpoint{2.355593in}{4.928028in}}%
\pgfpathcurveto{\pgfqpoint{2.357823in}{4.925799in}}{\pgfqpoint{2.360847in}{4.924546in}}{\pgfqpoint{2.363999in}{4.924546in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{4.924546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{4.864702in}}%
\pgfpathcurveto{\pgfqpoint{2.384932in}{4.864702in}}{\pgfqpoint{2.387905in}{4.865933in}}{\pgfqpoint{2.390096in}{4.868125in}}%
\pgfpathcurveto{\pgfqpoint{2.392288in}{4.870316in}}{\pgfqpoint{2.393519in}{4.873289in}}{\pgfqpoint{2.393519in}{4.876388in}}%
\pgfpathcurveto{\pgfqpoint{2.393519in}{4.879487in}}{\pgfqpoint{2.392288in}{4.882460in}}{\pgfqpoint{2.390096in}{4.884651in}}%
\pgfpathcurveto{\pgfqpoint{2.387905in}{4.886842in}}{\pgfqpoint{2.384932in}{4.888074in}}{\pgfqpoint{2.381833in}{4.888074in}}%
\pgfpathcurveto{\pgfqpoint{2.378734in}{4.888074in}}{\pgfqpoint{2.375761in}{4.886842in}}{\pgfqpoint{2.373570in}{4.884651in}}%
\pgfpathcurveto{\pgfqpoint{2.371379in}{4.882460in}}{\pgfqpoint{2.370147in}{4.879487in}}{\pgfqpoint{2.370147in}{4.876388in}}%
\pgfpathcurveto{\pgfqpoint{2.370147in}{4.873289in}}{\pgfqpoint{2.371379in}{4.870316in}}{\pgfqpoint{2.373570in}{4.868125in}}%
\pgfpathcurveto{\pgfqpoint{2.375761in}{4.865933in}}{\pgfqpoint{2.378734in}{4.864702in}}{\pgfqpoint{2.381833in}{4.864702in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{4.864702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{4.756146in}}%
\pgfpathcurveto{\pgfqpoint{2.402711in}{4.756146in}}{\pgfqpoint{2.405632in}{4.757356in}}{\pgfqpoint{2.407785in}{4.759508in}}%
\pgfpathcurveto{\pgfqpoint{2.409938in}{4.761661in}}{\pgfqpoint{2.411147in}{4.764582in}}{\pgfqpoint{2.411147in}{4.767626in}}%
\pgfpathcurveto{\pgfqpoint{2.411147in}{4.770671in}}{\pgfqpoint{2.409938in}{4.773591in}}{\pgfqpoint{2.407785in}{4.775744in}}%
\pgfpathcurveto{\pgfqpoint{2.405632in}{4.777897in}}{\pgfqpoint{2.402711in}{4.779106in}}{\pgfqpoint{2.399667in}{4.779106in}}%
\pgfpathcurveto{\pgfqpoint{2.396622in}{4.779106in}}{\pgfqpoint{2.393702in}{4.777897in}}{\pgfqpoint{2.391549in}{4.775744in}}%
\pgfpathcurveto{\pgfqpoint{2.389396in}{4.773591in}}{\pgfqpoint{2.388187in}{4.770671in}}{\pgfqpoint{2.388187in}{4.767626in}}%
\pgfpathcurveto{\pgfqpoint{2.388187in}{4.764582in}}{\pgfqpoint{2.389396in}{4.761661in}}{\pgfqpoint{2.391549in}{4.759508in}}%
\pgfpathcurveto{\pgfqpoint{2.393702in}{4.757356in}}{\pgfqpoint{2.396622in}{4.756146in}}{\pgfqpoint{2.399667in}{4.756146in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{4.756146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{4.640552in}}%
\pgfpathcurveto{\pgfqpoint{2.420527in}{4.640552in}}{\pgfqpoint{2.423430in}{4.641755in}}{\pgfqpoint{2.425569in}{4.643894in}}%
\pgfpathcurveto{\pgfqpoint{2.427709in}{4.646034in}}{\pgfqpoint{2.428912in}{4.648937in}}{\pgfqpoint{2.428912in}{4.651963in}}%
\pgfpathcurveto{\pgfqpoint{2.428912in}{4.654989in}}{\pgfqpoint{2.427709in}{4.657892in}}{\pgfqpoint{2.425569in}{4.660032in}}%
\pgfpathcurveto{\pgfqpoint{2.423430in}{4.662172in}}{\pgfqpoint{2.420527in}{4.663374in}}{\pgfqpoint{2.417501in}{4.663374in}}%
\pgfpathcurveto{\pgfqpoint{2.414474in}{4.663374in}}{\pgfqpoint{2.411572in}{4.662172in}}{\pgfqpoint{2.409432in}{4.660032in}}%
\pgfpathcurveto{\pgfqpoint{2.407292in}{4.657892in}}{\pgfqpoint{2.406090in}{4.654989in}}{\pgfqpoint{2.406090in}{4.651963in}}%
\pgfpathcurveto{\pgfqpoint{2.406090in}{4.648937in}}{\pgfqpoint{2.407292in}{4.646034in}}{\pgfqpoint{2.409432in}{4.643894in}}%
\pgfpathcurveto{\pgfqpoint{2.411572in}{4.641755in}}{\pgfqpoint{2.414474in}{4.640552in}}{\pgfqpoint{2.417501in}{4.640552in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{4.640552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{4.513745in}}%
\pgfpathcurveto{\pgfqpoint{2.438305in}{4.513745in}}{\pgfqpoint{2.441154in}{4.514925in}}{\pgfqpoint{2.443254in}{4.517026in}}%
\pgfpathcurveto{\pgfqpoint{2.445355in}{4.519126in}}{\pgfqpoint{2.446535in}{4.521975in}}{\pgfqpoint{2.446535in}{4.524946in}}%
\pgfpathcurveto{\pgfqpoint{2.446535in}{4.527916in}}{\pgfqpoint{2.445355in}{4.530765in}}{\pgfqpoint{2.443254in}{4.532865in}}%
\pgfpathcurveto{\pgfqpoint{2.441154in}{4.534966in}}{\pgfqpoint{2.438305in}{4.536146in}}{\pgfqpoint{2.435334in}{4.536146in}}%
\pgfpathcurveto{\pgfqpoint{2.432364in}{4.536146in}}{\pgfqpoint{2.429515in}{4.534966in}}{\pgfqpoint{2.427415in}{4.532865in}}%
\pgfpathcurveto{\pgfqpoint{2.425314in}{4.530765in}}{\pgfqpoint{2.424134in}{4.527916in}}{\pgfqpoint{2.424134in}{4.524946in}}%
\pgfpathcurveto{\pgfqpoint{2.424134in}{4.521975in}}{\pgfqpoint{2.425314in}{4.519126in}}{\pgfqpoint{2.427415in}{4.517026in}}%
\pgfpathcurveto{\pgfqpoint{2.429515in}{4.514925in}}{\pgfqpoint{2.432364in}{4.513745in}}{\pgfqpoint{2.435334in}{4.513745in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{4.513745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{4.739571in}}%
\pgfpathcurveto{\pgfqpoint{2.456139in}{4.739571in}}{\pgfqpoint{2.458988in}{4.740751in}}{\pgfqpoint{2.461088in}{4.742851in}}%
\pgfpathcurveto{\pgfqpoint{2.463188in}{4.744952in}}{\pgfqpoint{2.464368in}{4.747801in}}{\pgfqpoint{2.464368in}{4.750771in}}%
\pgfpathcurveto{\pgfqpoint{2.464368in}{4.753741in}}{\pgfqpoint{2.463188in}{4.756590in}}{\pgfqpoint{2.461088in}{4.758691in}}%
\pgfpathcurveto{\pgfqpoint{2.458988in}{4.760791in}}{\pgfqpoint{2.456139in}{4.761971in}}{\pgfqpoint{2.453168in}{4.761971in}}%
\pgfpathcurveto{\pgfqpoint{2.450198in}{4.761971in}}{\pgfqpoint{2.447349in}{4.760791in}}{\pgfqpoint{2.445248in}{4.758691in}}%
\pgfpathcurveto{\pgfqpoint{2.443148in}{4.756590in}}{\pgfqpoint{2.441968in}{4.753741in}}{\pgfqpoint{2.441968in}{4.750771in}}%
\pgfpathcurveto{\pgfqpoint{2.441968in}{4.747801in}}{\pgfqpoint{2.443148in}{4.744952in}}{\pgfqpoint{2.445248in}{4.742851in}}%
\pgfpathcurveto{\pgfqpoint{2.447349in}{4.740751in}}{\pgfqpoint{2.450198in}{4.739571in}}{\pgfqpoint{2.453168in}{4.739571in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{4.739571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{4.814263in}}%
\pgfpathcurveto{\pgfqpoint{2.474047in}{4.814263in}}{\pgfqpoint{2.476967in}{4.815473in}}{\pgfqpoint{2.479120in}{4.817626in}}%
\pgfpathcurveto{\pgfqpoint{2.481273in}{4.819779in}}{\pgfqpoint{2.482482in}{4.822699in}}{\pgfqpoint{2.482482in}{4.825744in}}%
\pgfpathcurveto{\pgfqpoint{2.482482in}{4.828788in}}{\pgfqpoint{2.481273in}{4.831708in}}{\pgfqpoint{2.479120in}{4.833861in}}%
\pgfpathcurveto{\pgfqpoint{2.476967in}{4.836014in}}{\pgfqpoint{2.474047in}{4.837224in}}{\pgfqpoint{2.471002in}{4.837224in}}%
\pgfpathcurveto{\pgfqpoint{2.467957in}{4.837224in}}{\pgfqpoint{2.465037in}{4.836014in}}{\pgfqpoint{2.462884in}{4.833861in}}%
\pgfpathcurveto{\pgfqpoint{2.460731in}{4.831708in}}{\pgfqpoint{2.459522in}{4.828788in}}{\pgfqpoint{2.459522in}{4.825744in}}%
\pgfpathcurveto{\pgfqpoint{2.459522in}{4.822699in}}{\pgfqpoint{2.460731in}{4.819779in}}{\pgfqpoint{2.462884in}{4.817626in}}%
\pgfpathcurveto{\pgfqpoint{2.465037in}{4.815473in}}{\pgfqpoint{2.467957in}{4.814263in}}{\pgfqpoint{2.471002in}{4.814263in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{4.814263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{4.917556in}}%
\pgfpathcurveto{\pgfqpoint{2.491917in}{4.917556in}}{\pgfqpoint{2.494872in}{4.918780in}}{\pgfqpoint{2.497051in}{4.920958in}}%
\pgfpathcurveto{\pgfqpoint{2.499229in}{4.923137in}}{\pgfqpoint{2.500454in}{4.926092in}}{\pgfqpoint{2.500454in}{4.929173in}}%
\pgfpathcurveto{\pgfqpoint{2.500454in}{4.932255in}}{\pgfqpoint{2.499229in}{4.935210in}}{\pgfqpoint{2.497051in}{4.937388in}}%
\pgfpathcurveto{\pgfqpoint{2.494872in}{4.939567in}}{\pgfqpoint{2.491917in}{4.940791in}}{\pgfqpoint{2.488836in}{4.940791in}}%
\pgfpathcurveto{\pgfqpoint{2.485755in}{4.940791in}}{\pgfqpoint{2.482799in}{4.939567in}}{\pgfqpoint{2.480621in}{4.937388in}}%
\pgfpathcurveto{\pgfqpoint{2.478442in}{4.935210in}}{\pgfqpoint{2.477218in}{4.932255in}}{\pgfqpoint{2.477218in}{4.929173in}}%
\pgfpathcurveto{\pgfqpoint{2.477218in}{4.926092in}}{\pgfqpoint{2.478442in}{4.923137in}}{\pgfqpoint{2.480621in}{4.920958in}}%
\pgfpathcurveto{\pgfqpoint{2.482799in}{4.918780in}}{\pgfqpoint{2.485755in}{4.917556in}}{\pgfqpoint{2.488836in}{4.917556in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{4.917556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{4.846528in}}%
\pgfpathcurveto{\pgfqpoint{2.509822in}{4.846528in}}{\pgfqpoint{2.512846in}{4.847781in}}{\pgfqpoint{2.515076in}{4.850010in}}%
\pgfpathcurveto{\pgfqpoint{2.517305in}{4.852240in}}{\pgfqpoint{2.518558in}{4.855264in}}{\pgfqpoint{2.518558in}{4.858416in}}%
\pgfpathcurveto{\pgfqpoint{2.518558in}{4.861569in}}{\pgfqpoint{2.517305in}{4.864593in}}{\pgfqpoint{2.515076in}{4.866822in}}%
\pgfpathcurveto{\pgfqpoint{2.512846in}{4.869052in}}{\pgfqpoint{2.509822in}{4.870304in}}{\pgfqpoint{2.506670in}{4.870304in}}%
\pgfpathcurveto{\pgfqpoint{2.503517in}{4.870304in}}{\pgfqpoint{2.500493in}{4.869052in}}{\pgfqpoint{2.498263in}{4.866822in}}%
\pgfpathcurveto{\pgfqpoint{2.496034in}{4.864593in}}{\pgfqpoint{2.494782in}{4.861569in}}{\pgfqpoint{2.494782in}{4.858416in}}%
\pgfpathcurveto{\pgfqpoint{2.494782in}{4.855264in}}{\pgfqpoint{2.496034in}{4.852240in}}{\pgfqpoint{2.498263in}{4.850010in}}%
\pgfpathcurveto{\pgfqpoint{2.500493in}{4.847781in}}{\pgfqpoint{2.503517in}{4.846528in}}{\pgfqpoint{2.506670in}{4.846528in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{4.846528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{4.935451in}}%
\pgfpathcurveto{\pgfqpoint{2.527584in}{4.935451in}}{\pgfqpoint{2.530540in}{4.936675in}}{\pgfqpoint{2.532718in}{4.938854in}}%
\pgfpathcurveto{\pgfqpoint{2.534897in}{4.941032in}}{\pgfqpoint{2.536121in}{4.943988in}}{\pgfqpoint{2.536121in}{4.947069in}}%
\pgfpathcurveto{\pgfqpoint{2.536121in}{4.950150in}}{\pgfqpoint{2.534897in}{4.953105in}}{\pgfqpoint{2.532718in}{4.955284in}}%
\pgfpathcurveto{\pgfqpoint{2.530540in}{4.957462in}}{\pgfqpoint{2.527584in}{4.958687in}}{\pgfqpoint{2.524503in}{4.958687in}}%
\pgfpathcurveto{\pgfqpoint{2.521422in}{4.958687in}}{\pgfqpoint{2.518467in}{4.957462in}}{\pgfqpoint{2.516288in}{4.955284in}}%
\pgfpathcurveto{\pgfqpoint{2.514110in}{4.953105in}}{\pgfqpoint{2.512886in}{4.950150in}}{\pgfqpoint{2.512886in}{4.947069in}}%
\pgfpathcurveto{\pgfqpoint{2.512886in}{4.943988in}}{\pgfqpoint{2.514110in}{4.941032in}}{\pgfqpoint{2.516288in}{4.938854in}}%
\pgfpathcurveto{\pgfqpoint{2.518467in}{4.936675in}}{\pgfqpoint{2.521422in}{4.935451in}}{\pgfqpoint{2.524503in}{4.935451in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{4.935451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{4.889989in}}%
\pgfpathcurveto{\pgfqpoint{2.545400in}{4.889989in}}{\pgfqpoint{2.548338in}{4.891206in}}{\pgfqpoint{2.550504in}{4.893372in}}%
\pgfpathcurveto{\pgfqpoint{2.552669in}{4.895538in}}{\pgfqpoint{2.553886in}{4.898476in}}{\pgfqpoint{2.553886in}{4.901539in}}%
\pgfpathcurveto{\pgfqpoint{2.553886in}{4.904602in}}{\pgfqpoint{2.552669in}{4.907539in}}{\pgfqpoint{2.550504in}{4.909705in}}%
\pgfpathcurveto{\pgfqpoint{2.548338in}{4.911871in}}{\pgfqpoint{2.545400in}{4.913088in}}{\pgfqpoint{2.542337in}{4.913088in}}%
\pgfpathcurveto{\pgfqpoint{2.539274in}{4.913088in}}{\pgfqpoint{2.536336in}{4.911871in}}{\pgfqpoint{2.534171in}{4.909705in}}%
\pgfpathcurveto{\pgfqpoint{2.532005in}{4.907539in}}{\pgfqpoint{2.530788in}{4.904602in}}{\pgfqpoint{2.530788in}{4.901539in}}%
\pgfpathcurveto{\pgfqpoint{2.530788in}{4.898476in}}{\pgfqpoint{2.532005in}{4.895538in}}{\pgfqpoint{2.534171in}{4.893372in}}%
\pgfpathcurveto{\pgfqpoint{2.536336in}{4.891206in}}{\pgfqpoint{2.539274in}{4.889989in}}{\pgfqpoint{2.542337in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{4.889989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{4.955147in}}%
\pgfpathcurveto{\pgfqpoint{2.563103in}{4.955147in}}{\pgfqpoint{2.565916in}{4.956313in}}{\pgfqpoint{2.567990in}{4.958386in}}%
\pgfpathcurveto{\pgfqpoint{2.570063in}{4.960460in}}{\pgfqpoint{2.571228in}{4.963272in}}{\pgfqpoint{2.571228in}{4.966205in}}%
\pgfpathcurveto{\pgfqpoint{2.571228in}{4.969137in}}{\pgfqpoint{2.570063in}{4.971950in}}{\pgfqpoint{2.567990in}{4.974024in}}%
\pgfpathcurveto{\pgfqpoint{2.565916in}{4.976097in}}{\pgfqpoint{2.563103in}{4.977263in}}{\pgfqpoint{2.560171in}{4.977263in}}%
\pgfpathcurveto{\pgfqpoint{2.557238in}{4.977263in}}{\pgfqpoint{2.554426in}{4.976097in}}{\pgfqpoint{2.552352in}{4.974024in}}%
\pgfpathcurveto{\pgfqpoint{2.550278in}{4.971950in}}{\pgfqpoint{2.549113in}{4.969137in}}{\pgfqpoint{2.549113in}{4.966205in}}%
\pgfpathcurveto{\pgfqpoint{2.549113in}{4.963272in}}{\pgfqpoint{2.550278in}{4.960460in}}{\pgfqpoint{2.552352in}{4.958386in}}%
\pgfpathcurveto{\pgfqpoint{2.554426in}{4.956313in}}{\pgfqpoint{2.557238in}{4.955147in}}{\pgfqpoint{2.560171in}{4.955147in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{4.955147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{4.939741in}}%
\pgfpathcurveto{\pgfqpoint{2.580994in}{4.939741in}}{\pgfqpoint{2.583861in}{4.940928in}}{\pgfqpoint{2.585974in}{4.943042in}}%
\pgfpathcurveto{\pgfqpoint{2.588088in}{4.945156in}}{\pgfqpoint{2.589275in}{4.948023in}}{\pgfqpoint{2.589275in}{4.951012in}}%
\pgfpathcurveto{\pgfqpoint{2.589275in}{4.954001in}}{\pgfqpoint{2.588088in}{4.956868in}}{\pgfqpoint{2.585974in}{4.958981in}}%
\pgfpathcurveto{\pgfqpoint{2.583861in}{4.961095in}}{\pgfqpoint{2.580994in}{4.962283in}}{\pgfqpoint{2.578005in}{4.962283in}}%
\pgfpathcurveto{\pgfqpoint{2.575016in}{4.962283in}}{\pgfqpoint{2.572148in}{4.961095in}}{\pgfqpoint{2.570035in}{4.958981in}}%
\pgfpathcurveto{\pgfqpoint{2.567921in}{4.956868in}}{\pgfqpoint{2.566734in}{4.954001in}}{\pgfqpoint{2.566734in}{4.951012in}}%
\pgfpathcurveto{\pgfqpoint{2.566734in}{4.948023in}}{\pgfqpoint{2.567921in}{4.945156in}}{\pgfqpoint{2.570035in}{4.943042in}}%
\pgfpathcurveto{\pgfqpoint{2.572148in}{4.940928in}}{\pgfqpoint{2.575016in}{4.939741in}}{\pgfqpoint{2.578005in}{4.939741in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{4.939741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{4.883497in}}%
\pgfpathcurveto{\pgfqpoint{2.598752in}{4.883497in}}{\pgfqpoint{2.601546in}{4.884654in}}{\pgfqpoint{2.603606in}{4.886714in}}%
\pgfpathcurveto{\pgfqpoint{2.605666in}{4.888774in}}{\pgfqpoint{2.606824in}{4.891569in}}{\pgfqpoint{2.606824in}{4.894482in}}%
\pgfpathcurveto{\pgfqpoint{2.606824in}{4.897395in}}{\pgfqpoint{2.605666in}{4.900190in}}{\pgfqpoint{2.603606in}{4.902250in}}%
\pgfpathcurveto{\pgfqpoint{2.601546in}{4.904310in}}{\pgfqpoint{2.598752in}{4.905468in}}{\pgfqpoint{2.595838in}{4.905468in}}%
\pgfpathcurveto{\pgfqpoint{2.592925in}{4.905468in}}{\pgfqpoint{2.590131in}{4.904310in}}{\pgfqpoint{2.588070in}{4.902250in}}%
\pgfpathcurveto{\pgfqpoint{2.586010in}{4.900190in}}{\pgfqpoint{2.584853in}{4.897395in}}{\pgfqpoint{2.584853in}{4.894482in}}%
\pgfpathcurveto{\pgfqpoint{2.584853in}{4.891569in}}{\pgfqpoint{2.586010in}{4.888774in}}{\pgfqpoint{2.588070in}{4.886714in}}%
\pgfpathcurveto{\pgfqpoint{2.590131in}{4.884654in}}{\pgfqpoint{2.592925in}{4.883497in}}{\pgfqpoint{2.595838in}{4.883497in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{4.883497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{4.869751in}}%
\pgfpathcurveto{\pgfqpoint{2.616624in}{4.869751in}}{\pgfqpoint{2.619455in}{4.870923in}}{\pgfqpoint{2.621542in}{4.873010in}}%
\pgfpathcurveto{\pgfqpoint{2.623629in}{4.875097in}}{\pgfqpoint{2.624801in}{4.877928in}}{\pgfqpoint{2.624801in}{4.880880in}}%
\pgfpathcurveto{\pgfqpoint{2.624801in}{4.883831in}}{\pgfqpoint{2.623629in}{4.886662in}}{\pgfqpoint{2.621542in}{4.888749in}}%
\pgfpathcurveto{\pgfqpoint{2.619455in}{4.890836in}}{\pgfqpoint{2.616624in}{4.892009in}}{\pgfqpoint{2.613672in}{4.892009in}}%
\pgfpathcurveto{\pgfqpoint{2.610721in}{4.892009in}}{\pgfqpoint{2.607890in}{4.890836in}}{\pgfqpoint{2.605803in}{4.888749in}}%
\pgfpathcurveto{\pgfqpoint{2.603716in}{4.886662in}}{\pgfqpoint{2.602543in}{4.883831in}}{\pgfqpoint{2.602543in}{4.880880in}}%
\pgfpathcurveto{\pgfqpoint{2.602543in}{4.877928in}}{\pgfqpoint{2.603716in}{4.875097in}}{\pgfqpoint{2.605803in}{4.873010in}}%
\pgfpathcurveto{\pgfqpoint{2.607890in}{4.870923in}}{\pgfqpoint{2.610721in}{4.869751in}}{\pgfqpoint{2.613672in}{4.869751in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{4.869751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{4.905229in}}%
\pgfpathcurveto{\pgfqpoint{2.634476in}{4.905229in}}{\pgfqpoint{2.637325in}{4.906409in}}{\pgfqpoint{2.639426in}{4.908510in}}%
\pgfpathcurveto{\pgfqpoint{2.641526in}{4.910610in}}{\pgfqpoint{2.642706in}{4.913459in}}{\pgfqpoint{2.642706in}{4.916429in}}%
\pgfpathcurveto{\pgfqpoint{2.642706in}{4.919400in}}{\pgfqpoint{2.641526in}{4.922249in}}{\pgfqpoint{2.639426in}{4.924349in}}%
\pgfpathcurveto{\pgfqpoint{2.637325in}{4.926449in}}{\pgfqpoint{2.634476in}{4.927629in}}{\pgfqpoint{2.631506in}{4.927629in}}%
\pgfpathcurveto{\pgfqpoint{2.628536in}{4.927629in}}{\pgfqpoint{2.625687in}{4.926449in}}{\pgfqpoint{2.623586in}{4.924349in}}%
\pgfpathcurveto{\pgfqpoint{2.621486in}{4.922249in}}{\pgfqpoint{2.620306in}{4.919400in}}{\pgfqpoint{2.620306in}{4.916429in}}%
\pgfpathcurveto{\pgfqpoint{2.620306in}{4.913459in}}{\pgfqpoint{2.621486in}{4.910610in}}{\pgfqpoint{2.623586in}{4.908510in}}%
\pgfpathcurveto{\pgfqpoint{2.625687in}{4.906409in}}{\pgfqpoint{2.628536in}{4.905229in}}{\pgfqpoint{2.631506in}{4.905229in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{4.905229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{4.983726in}}%
\pgfpathcurveto{\pgfqpoint{2.652310in}{4.983726in}}{\pgfqpoint{2.655159in}{4.984906in}}{\pgfqpoint{2.657259in}{4.987007in}}%
\pgfpathcurveto{\pgfqpoint{2.659360in}{4.989107in}}{\pgfqpoint{2.660540in}{4.991956in}}{\pgfqpoint{2.660540in}{4.994926in}}%
\pgfpathcurveto{\pgfqpoint{2.660540in}{4.997897in}}{\pgfqpoint{2.659360in}{5.000746in}}{\pgfqpoint{2.657259in}{5.002846in}}%
\pgfpathcurveto{\pgfqpoint{2.655159in}{5.004946in}}{\pgfqpoint{2.652310in}{5.006127in}}{\pgfqpoint{2.649340in}{5.006127in}}%
\pgfpathcurveto{\pgfqpoint{2.646369in}{5.006127in}}{\pgfqpoint{2.643520in}{5.004946in}}{\pgfqpoint{2.641420in}{5.002846in}}%
\pgfpathcurveto{\pgfqpoint{2.639320in}{5.000746in}}{\pgfqpoint{2.638139in}{4.997897in}}{\pgfqpoint{2.638139in}{4.994926in}}%
\pgfpathcurveto{\pgfqpoint{2.638139in}{4.991956in}}{\pgfqpoint{2.639320in}{4.989107in}}{\pgfqpoint{2.641420in}{4.987007in}}%
\pgfpathcurveto{\pgfqpoint{2.643520in}{4.984906in}}{\pgfqpoint{2.646369in}{4.983726in}}{\pgfqpoint{2.649340in}{4.983726in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{4.983726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{5.035054in}}%
\pgfpathcurveto{\pgfqpoint{2.670200in}{5.035054in}}{\pgfqpoint{2.673102in}{5.036257in}}{\pgfqpoint{2.675242in}{5.038396in}}%
\pgfpathcurveto{\pgfqpoint{2.677382in}{5.040536in}}{\pgfqpoint{2.678584in}{5.043439in}}{\pgfqpoint{2.678584in}{5.046465in}}%
\pgfpathcurveto{\pgfqpoint{2.678584in}{5.049491in}}{\pgfqpoint{2.677382in}{5.052394in}}{\pgfqpoint{2.675242in}{5.054534in}}%
\pgfpathcurveto{\pgfqpoint{2.673102in}{5.056674in}}{\pgfqpoint{2.670200in}{5.057876in}}{\pgfqpoint{2.667173in}{5.057876in}}%
\pgfpathcurveto{\pgfqpoint{2.664147in}{5.057876in}}{\pgfqpoint{2.661245in}{5.056674in}}{\pgfqpoint{2.659105in}{5.054534in}}%
\pgfpathcurveto{\pgfqpoint{2.656965in}{5.052394in}}{\pgfqpoint{2.655763in}{5.049491in}}{\pgfqpoint{2.655763in}{5.046465in}}%
\pgfpathcurveto{\pgfqpoint{2.655763in}{5.043439in}}{\pgfqpoint{2.656965in}{5.040536in}}{\pgfqpoint{2.659105in}{5.038396in}}%
\pgfpathcurveto{\pgfqpoint{2.661245in}{5.036257in}}{\pgfqpoint{2.664147in}{5.035054in}}{\pgfqpoint{2.667173in}{5.035054in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.035054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{5.012485in}}%
\pgfpathcurveto{\pgfqpoint{2.688033in}{5.012485in}}{\pgfqpoint{2.690936in}{5.013687in}}{\pgfqpoint{2.693076in}{5.015827in}}%
\pgfpathcurveto{\pgfqpoint{2.695216in}{5.017967in}}{\pgfqpoint{2.696418in}{5.020869in}}{\pgfqpoint{2.696418in}{5.023895in}}%
\pgfpathcurveto{\pgfqpoint{2.696418in}{5.026922in}}{\pgfqpoint{2.695216in}{5.029824in}}{\pgfqpoint{2.693076in}{5.031964in}}%
\pgfpathcurveto{\pgfqpoint{2.690936in}{5.034104in}}{\pgfqpoint{2.688033in}{5.035306in}}{\pgfqpoint{2.685007in}{5.035306in}}%
\pgfpathcurveto{\pgfqpoint{2.681981in}{5.035306in}}{\pgfqpoint{2.679078in}{5.034104in}}{\pgfqpoint{2.676939in}{5.031964in}}%
\pgfpathcurveto{\pgfqpoint{2.674799in}{5.029824in}}{\pgfqpoint{2.673596in}{5.026922in}}{\pgfqpoint{2.673596in}{5.023895in}}%
\pgfpathcurveto{\pgfqpoint{2.673596in}{5.020869in}}{\pgfqpoint{2.674799in}{5.017967in}}{\pgfqpoint{2.676939in}{5.015827in}}%
\pgfpathcurveto{\pgfqpoint{2.679078in}{5.013687in}}{\pgfqpoint{2.681981in}{5.012485in}}{\pgfqpoint{2.685007in}{5.012485in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{5.012485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{5.163752in}}%
\pgfpathcurveto{\pgfqpoint{2.705940in}{5.163752in}}{\pgfqpoint{2.708913in}{5.164983in}}{\pgfqpoint{2.711104in}{5.167175in}}%
\pgfpathcurveto{\pgfqpoint{2.713296in}{5.169366in}}{\pgfqpoint{2.714527in}{5.172339in}}{\pgfqpoint{2.714527in}{5.175438in}}%
\pgfpathcurveto{\pgfqpoint{2.714527in}{5.178537in}}{\pgfqpoint{2.713296in}{5.181510in}}{\pgfqpoint{2.711104in}{5.183701in}}%
\pgfpathcurveto{\pgfqpoint{2.708913in}{5.185893in}}{\pgfqpoint{2.705940in}{5.187124in}}{\pgfqpoint{2.702841in}{5.187124in}}%
\pgfpathcurveto{\pgfqpoint{2.699742in}{5.187124in}}{\pgfqpoint{2.696769in}{5.185893in}}{\pgfqpoint{2.694578in}{5.183701in}}%
\pgfpathcurveto{\pgfqpoint{2.692386in}{5.181510in}}{\pgfqpoint{2.691155in}{5.178537in}}{\pgfqpoint{2.691155in}{5.175438in}}%
\pgfpathcurveto{\pgfqpoint{2.691155in}{5.172339in}}{\pgfqpoint{2.692386in}{5.169366in}}{\pgfqpoint{2.694578in}{5.167175in}}%
\pgfpathcurveto{\pgfqpoint{2.696769in}{5.164983in}}{\pgfqpoint{2.699742in}{5.163752in}}{\pgfqpoint{2.702841in}{5.163752in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{5.163752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{5.155777in}}%
\pgfpathcurveto{\pgfqpoint{2.723756in}{5.155777in}}{\pgfqpoint{2.726711in}{5.157002in}}{\pgfqpoint{2.728890in}{5.159180in}}%
\pgfpathcurveto{\pgfqpoint{2.731068in}{5.161359in}}{\pgfqpoint{2.732293in}{5.164314in}}{\pgfqpoint{2.732293in}{5.167395in}}%
\pgfpathcurveto{\pgfqpoint{2.732293in}{5.170476in}}{\pgfqpoint{2.731068in}{5.173432in}}{\pgfqpoint{2.728890in}{5.175610in}}%
\pgfpathcurveto{\pgfqpoint{2.726711in}{5.177789in}}{\pgfqpoint{2.723756in}{5.179013in}}{\pgfqpoint{2.720675in}{5.179013in}}%
\pgfpathcurveto{\pgfqpoint{2.717594in}{5.179013in}}{\pgfqpoint{2.714638in}{5.177789in}}{\pgfqpoint{2.712460in}{5.175610in}}%
\pgfpathcurveto{\pgfqpoint{2.710281in}{5.173432in}}{\pgfqpoint{2.709057in}{5.170476in}}{\pgfqpoint{2.709057in}{5.167395in}}%
\pgfpathcurveto{\pgfqpoint{2.709057in}{5.164314in}}{\pgfqpoint{2.710281in}{5.161359in}}{\pgfqpoint{2.712460in}{5.159180in}}%
\pgfpathcurveto{\pgfqpoint{2.714638in}{5.157002in}}{\pgfqpoint{2.717594in}{5.155777in}}{\pgfqpoint{2.720675in}{5.155777in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{5.155777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{5.182417in}}%
\pgfpathcurveto{\pgfqpoint{2.741553in}{5.182417in}}{\pgfqpoint{2.744473in}{5.183627in}}{\pgfqpoint{2.746626in}{5.185780in}}%
\pgfpathcurveto{\pgfqpoint{2.748779in}{5.187932in}}{\pgfqpoint{2.749989in}{5.190853in}}{\pgfqpoint{2.749989in}{5.193897in}}%
\pgfpathcurveto{\pgfqpoint{2.749989in}{5.196942in}}{\pgfqpoint{2.748779in}{5.199862in}}{\pgfqpoint{2.746626in}{5.202015in}}%
\pgfpathcurveto{\pgfqpoint{2.744473in}{5.204168in}}{\pgfqpoint{2.741553in}{5.205378in}}{\pgfqpoint{2.738509in}{5.205378in}}%
\pgfpathcurveto{\pgfqpoint{2.735464in}{5.205378in}}{\pgfqpoint{2.732544in}{5.204168in}}{\pgfqpoint{2.730391in}{5.202015in}}%
\pgfpathcurveto{\pgfqpoint{2.728238in}{5.199862in}}{\pgfqpoint{2.727028in}{5.196942in}}{\pgfqpoint{2.727028in}{5.193897in}}%
\pgfpathcurveto{\pgfqpoint{2.727028in}{5.190853in}}{\pgfqpoint{2.728238in}{5.187932in}}{\pgfqpoint{2.730391in}{5.185780in}}%
\pgfpathcurveto{\pgfqpoint{2.732544in}{5.183627in}}{\pgfqpoint{2.735464in}{5.182417in}}{\pgfqpoint{2.738509in}{5.182417in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{5.182417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{5.177672in}}%
\pgfpathcurveto{\pgfqpoint{2.759331in}{5.177672in}}{\pgfqpoint{2.762198in}{5.178860in}}{\pgfqpoint{2.764312in}{5.180973in}}%
\pgfpathcurveto{\pgfqpoint{2.766426in}{5.183087in}}{\pgfqpoint{2.767613in}{5.185954in}}{\pgfqpoint{2.767613in}{5.188943in}}%
\pgfpathcurveto{\pgfqpoint{2.767613in}{5.191932in}}{\pgfqpoint{2.766426in}{5.194799in}}{\pgfqpoint{2.764312in}{5.196913in}}%
\pgfpathcurveto{\pgfqpoint{2.762198in}{5.199026in}}{\pgfqpoint{2.759331in}{5.200214in}}{\pgfqpoint{2.756342in}{5.200214in}}%
\pgfpathcurveto{\pgfqpoint{2.753353in}{5.200214in}}{\pgfqpoint{2.750486in}{5.199026in}}{\pgfqpoint{2.748373in}{5.196913in}}%
\pgfpathcurveto{\pgfqpoint{2.746259in}{5.194799in}}{\pgfqpoint{2.745071in}{5.191932in}}{\pgfqpoint{2.745071in}{5.188943in}}%
\pgfpathcurveto{\pgfqpoint{2.745071in}{5.185954in}}{\pgfqpoint{2.746259in}{5.183087in}}{\pgfqpoint{2.748373in}{5.180973in}}%
\pgfpathcurveto{\pgfqpoint{2.750486in}{5.178860in}}{\pgfqpoint{2.753353in}{5.177672in}}{\pgfqpoint{2.756342in}{5.177672in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{5.177672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{5.128310in}}%
\pgfpathcurveto{\pgfqpoint{2.777051in}{5.128310in}}{\pgfqpoint{2.779808in}{5.129452in}}{\pgfqpoint{2.781841in}{5.131485in}}%
\pgfpathcurveto{\pgfqpoint{2.783874in}{5.133517in}}{\pgfqpoint{2.785016in}{5.136275in}}{\pgfqpoint{2.785016in}{5.139150in}}%
\pgfpathcurveto{\pgfqpoint{2.785016in}{5.142024in}}{\pgfqpoint{2.783874in}{5.144782in}}{\pgfqpoint{2.781841in}{5.146815in}}%
\pgfpathcurveto{\pgfqpoint{2.779808in}{5.148847in}}{\pgfqpoint{2.777051in}{5.149990in}}{\pgfqpoint{2.774176in}{5.149990in}}%
\pgfpathcurveto{\pgfqpoint{2.771301in}{5.149990in}}{\pgfqpoint{2.768544in}{5.148847in}}{\pgfqpoint{2.766511in}{5.146815in}}%
\pgfpathcurveto{\pgfqpoint{2.764478in}{5.144782in}}{\pgfqpoint{2.763336in}{5.142024in}}{\pgfqpoint{2.763336in}{5.139150in}}%
\pgfpathcurveto{\pgfqpoint{2.763336in}{5.136275in}}{\pgfqpoint{2.764478in}{5.133517in}}{\pgfqpoint{2.766511in}{5.131485in}}%
\pgfpathcurveto{\pgfqpoint{2.768544in}{5.129452in}}{\pgfqpoint{2.771301in}{5.128310in}}{\pgfqpoint{2.774176in}{5.128310in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{5.128310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{5.116868in}}%
\pgfpathcurveto{\pgfqpoint{2.794885in}{5.116868in}}{\pgfqpoint{2.797642in}{5.118011in}}{\pgfqpoint{2.799675in}{5.120043in}}%
\pgfpathcurveto{\pgfqpoint{2.801708in}{5.122076in}}{\pgfqpoint{2.802850in}{5.124834in}}{\pgfqpoint{2.802850in}{5.127708in}}%
\pgfpathcurveto{\pgfqpoint{2.802850in}{5.130583in}}{\pgfqpoint{2.801708in}{5.133341in}}{\pgfqpoint{2.799675in}{5.135373in}}%
\pgfpathcurveto{\pgfqpoint{2.797642in}{5.137406in}}{\pgfqpoint{2.794885in}{5.138548in}}{\pgfqpoint{2.792010in}{5.138548in}}%
\pgfpathcurveto{\pgfqpoint{2.789135in}{5.138548in}}{\pgfqpoint{2.786378in}{5.137406in}}{\pgfqpoint{2.784345in}{5.135373in}}%
\pgfpathcurveto{\pgfqpoint{2.782312in}{5.133341in}}{\pgfqpoint{2.781170in}{5.130583in}}{\pgfqpoint{2.781170in}{5.127708in}}%
\pgfpathcurveto{\pgfqpoint{2.781170in}{5.124834in}}{\pgfqpoint{2.782312in}{5.122076in}}{\pgfqpoint{2.784345in}{5.120043in}}%
\pgfpathcurveto{\pgfqpoint{2.786378in}{5.118011in}}{\pgfqpoint{2.789135in}{5.116868in}}{\pgfqpoint{2.792010in}{5.116868in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{5.116868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{5.141577in}}%
\pgfpathcurveto{\pgfqpoint{2.812738in}{5.141577in}}{\pgfqpoint{2.815514in}{5.142726in}}{\pgfqpoint{2.817560in}{5.144773in}}%
\pgfpathcurveto{\pgfqpoint{2.819607in}{5.146819in}}{\pgfqpoint{2.820757in}{5.149595in}}{\pgfqpoint{2.820757in}{5.152490in}}%
\pgfpathcurveto{\pgfqpoint{2.820757in}{5.155384in}}{\pgfqpoint{2.819607in}{5.158160in}}{\pgfqpoint{2.817560in}{5.160206in}}%
\pgfpathcurveto{\pgfqpoint{2.815514in}{5.162253in}}{\pgfqpoint{2.812738in}{5.163403in}}{\pgfqpoint{2.809844in}{5.163403in}}%
\pgfpathcurveto{\pgfqpoint{2.806949in}{5.163403in}}{\pgfqpoint{2.804173in}{5.162253in}}{\pgfqpoint{2.802127in}{5.160206in}}%
\pgfpathcurveto{\pgfqpoint{2.800081in}{5.158160in}}{\pgfqpoint{2.798931in}{5.155384in}}{\pgfqpoint{2.798931in}{5.152490in}}%
\pgfpathcurveto{\pgfqpoint{2.798931in}{5.149595in}}{\pgfqpoint{2.800081in}{5.146819in}}{\pgfqpoint{2.802127in}{5.144773in}}%
\pgfpathcurveto{\pgfqpoint{2.804173in}{5.142726in}}{\pgfqpoint{2.806949in}{5.141577in}}{\pgfqpoint{2.809844in}{5.141577in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{5.141577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{5.084366in}}%
\pgfpathcurveto{\pgfqpoint{2.830552in}{5.084366in}}{\pgfqpoint{2.833310in}{5.085508in}}{\pgfqpoint{2.835342in}{5.087541in}}%
\pgfpathcurveto{\pgfqpoint{2.837375in}{5.089574in}}{\pgfqpoint{2.838517in}{5.092331in}}{\pgfqpoint{2.838517in}{5.095206in}}%
\pgfpathcurveto{\pgfqpoint{2.838517in}{5.098081in}}{\pgfqpoint{2.837375in}{5.100838in}}{\pgfqpoint{2.835342in}{5.102871in}}%
\pgfpathcurveto{\pgfqpoint{2.833310in}{5.104904in}}{\pgfqpoint{2.830552in}{5.106046in}}{\pgfqpoint{2.827677in}{5.106046in}}%
\pgfpathcurveto{\pgfqpoint{2.824803in}{5.106046in}}{\pgfqpoint{2.822045in}{5.104904in}}{\pgfqpoint{2.820012in}{5.102871in}}%
\pgfpathcurveto{\pgfqpoint{2.817980in}{5.100838in}}{\pgfqpoint{2.816837in}{5.098081in}}{\pgfqpoint{2.816837in}{5.095206in}}%
\pgfpathcurveto{\pgfqpoint{2.816837in}{5.092331in}}{\pgfqpoint{2.817980in}{5.089574in}}{\pgfqpoint{2.820012in}{5.087541in}}%
\pgfpathcurveto{\pgfqpoint{2.822045in}{5.085508in}}{\pgfqpoint{2.824803in}{5.084366in}}{\pgfqpoint{2.827677in}{5.084366in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{5.084366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{4.988987in}}%
\pgfpathcurveto{\pgfqpoint{2.848247in}{4.988987in}}{\pgfqpoint{2.850870in}{4.990073in}}{\pgfqpoint{2.852805in}{4.992008in}}%
\pgfpathcurveto{\pgfqpoint{2.854739in}{4.993942in}}{\pgfqpoint{2.855826in}{4.996566in}}{\pgfqpoint{2.855826in}{4.999301in}}%
\pgfpathcurveto{\pgfqpoint{2.855826in}{5.002037in}}{\pgfqpoint{2.854739in}{5.004660in}}{\pgfqpoint{2.852805in}{5.006595in}}%
\pgfpathcurveto{\pgfqpoint{2.850870in}{5.008529in}}{\pgfqpoint{2.848247in}{5.009616in}}{\pgfqpoint{2.845511in}{5.009616in}}%
\pgfpathcurveto{\pgfqpoint{2.842776in}{5.009616in}}{\pgfqpoint{2.840152in}{5.008529in}}{\pgfqpoint{2.838218in}{5.006595in}}%
\pgfpathcurveto{\pgfqpoint{2.836283in}{5.004660in}}{\pgfqpoint{2.835197in}{5.002037in}}{\pgfqpoint{2.835197in}{4.999301in}}%
\pgfpathcurveto{\pgfqpoint{2.835197in}{4.996566in}}{\pgfqpoint{2.836283in}{4.993942in}}{\pgfqpoint{2.838218in}{4.992008in}}%
\pgfpathcurveto{\pgfqpoint{2.840152in}{4.990073in}}{\pgfqpoint{2.842776in}{4.988987in}}{\pgfqpoint{2.845511in}{4.988987in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{4.988987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{4.977102in}}%
\pgfpathcurveto{\pgfqpoint{2.865998in}{4.977102in}}{\pgfqpoint{2.868542in}{4.978156in}}{\pgfqpoint{2.870417in}{4.980032in}}%
\pgfpathcurveto{\pgfqpoint{2.872293in}{4.981907in}}{\pgfqpoint{2.873347in}{4.984451in}}{\pgfqpoint{2.873347in}{4.987104in}}%
\pgfpathcurveto{\pgfqpoint{2.873347in}{4.989757in}}{\pgfqpoint{2.872293in}{4.992301in}}{\pgfqpoint{2.870417in}{4.994176in}}%
\pgfpathcurveto{\pgfqpoint{2.868542in}{4.996052in}}{\pgfqpoint{2.865998in}{4.997106in}}{\pgfqpoint{2.863345in}{4.997106in}}%
\pgfpathcurveto{\pgfqpoint{2.860692in}{4.997106in}}{\pgfqpoint{2.858148in}{4.996052in}}{\pgfqpoint{2.856273in}{4.994176in}}%
\pgfpathcurveto{\pgfqpoint{2.854397in}{4.992301in}}{\pgfqpoint{2.853343in}{4.989757in}}{\pgfqpoint{2.853343in}{4.987104in}}%
\pgfpathcurveto{\pgfqpoint{2.853343in}{4.984451in}}{\pgfqpoint{2.854397in}{4.981907in}}{\pgfqpoint{2.856273in}{4.980032in}}%
\pgfpathcurveto{\pgfqpoint{2.858148in}{4.978156in}}{\pgfqpoint{2.860692in}{4.977102in}}{\pgfqpoint{2.863345in}{4.977102in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{4.977102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{5.073486in}}%
\pgfpathcurveto{\pgfqpoint{2.883767in}{5.073486in}}{\pgfqpoint{2.886250in}{5.074514in}}{\pgfqpoint{2.888081in}{5.076344in}}%
\pgfpathcurveto{\pgfqpoint{2.889911in}{5.078175in}}{\pgfqpoint{2.890940in}{5.080658in}}{\pgfqpoint{2.890940in}{5.083246in}}%
\pgfpathcurveto{\pgfqpoint{2.890940in}{5.085835in}}{\pgfqpoint{2.889911in}{5.088318in}}{\pgfqpoint{2.888081in}{5.090148in}}%
\pgfpathcurveto{\pgfqpoint{2.886250in}{5.091979in}}{\pgfqpoint{2.883767in}{5.093007in}}{\pgfqpoint{2.881179in}{5.093007in}}%
\pgfpathcurveto{\pgfqpoint{2.878590in}{5.093007in}}{\pgfqpoint{2.876107in}{5.091979in}}{\pgfqpoint{2.874277in}{5.090148in}}%
\pgfpathcurveto{\pgfqpoint{2.872446in}{5.088318in}}{\pgfqpoint{2.871418in}{5.085835in}}{\pgfqpoint{2.871418in}{5.083246in}}%
\pgfpathcurveto{\pgfqpoint{2.871418in}{5.080658in}}{\pgfqpoint{2.872446in}{5.078175in}}{\pgfqpoint{2.874277in}{5.076344in}}%
\pgfpathcurveto{\pgfqpoint{2.876107in}{5.074514in}}{\pgfqpoint{2.878590in}{5.073486in}}{\pgfqpoint{2.881179in}{5.073486in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{5.073486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{5.141599in}}%
\pgfpathcurveto{\pgfqpoint{2.901644in}{5.141599in}}{\pgfqpoint{2.904168in}{5.142645in}}{\pgfqpoint{2.906029in}{5.144506in}}%
\pgfpathcurveto{\pgfqpoint{2.907889in}{5.146366in}}{\pgfqpoint{2.908935in}{5.148890in}}{\pgfqpoint{2.908935in}{5.151522in}}%
\pgfpathcurveto{\pgfqpoint{2.908935in}{5.154153in}}{\pgfqpoint{2.907889in}{5.156677in}}{\pgfqpoint{2.906029in}{5.158538in}}%
\pgfpathcurveto{\pgfqpoint{2.904168in}{5.160398in}}{\pgfqpoint{2.901644in}{5.161444in}}{\pgfqpoint{2.899013in}{5.161444in}}%
\pgfpathcurveto{\pgfqpoint{2.896381in}{5.161444in}}{\pgfqpoint{2.893857in}{5.160398in}}{\pgfqpoint{2.891996in}{5.158538in}}%
\pgfpathcurveto{\pgfqpoint{2.890136in}{5.156677in}}{\pgfqpoint{2.889090in}{5.154153in}}{\pgfqpoint{2.889090in}{5.151522in}}%
\pgfpathcurveto{\pgfqpoint{2.889090in}{5.148890in}}{\pgfqpoint{2.890136in}{5.146366in}}{\pgfqpoint{2.891996in}{5.144506in}}%
\pgfpathcurveto{\pgfqpoint{2.893857in}{5.142645in}}{\pgfqpoint{2.896381in}{5.141599in}}{\pgfqpoint{2.899013in}{5.141599in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{5.141599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{5.113147in}}%
\pgfpathcurveto{\pgfqpoint{2.919499in}{5.113147in}}{\pgfqpoint{2.922043in}{5.114200in}}{\pgfqpoint{2.923919in}{5.116076in}}%
\pgfpathcurveto{\pgfqpoint{2.925794in}{5.117952in}}{\pgfqpoint{2.926848in}{5.120496in}}{\pgfqpoint{2.926848in}{5.123148in}}%
\pgfpathcurveto{\pgfqpoint{2.926848in}{5.125801in}}{\pgfqpoint{2.925794in}{5.128345in}}{\pgfqpoint{2.923919in}{5.130221in}}%
\pgfpathcurveto{\pgfqpoint{2.922043in}{5.132096in}}{\pgfqpoint{2.919499in}{5.133150in}}{\pgfqpoint{2.916846in}{5.133150in}}%
\pgfpathcurveto{\pgfqpoint{2.914194in}{5.133150in}}{\pgfqpoint{2.911649in}{5.132096in}}{\pgfqpoint{2.909774in}{5.130221in}}%
\pgfpathcurveto{\pgfqpoint{2.907898in}{5.128345in}}{\pgfqpoint{2.906844in}{5.125801in}}{\pgfqpoint{2.906844in}{5.123148in}}%
\pgfpathcurveto{\pgfqpoint{2.906844in}{5.120496in}}{\pgfqpoint{2.907898in}{5.117952in}}{\pgfqpoint{2.909774in}{5.116076in}}%
\pgfpathcurveto{\pgfqpoint{2.911649in}{5.114200in}}{\pgfqpoint{2.914194in}{5.113147in}}{\pgfqpoint{2.916846in}{5.113147in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{5.113147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{5.196218in}}%
\pgfpathcurveto{\pgfqpoint{2.937333in}{5.196218in}}{\pgfqpoint{2.939877in}{5.197272in}}{\pgfqpoint{2.941752in}{5.199147in}}%
\pgfpathcurveto{\pgfqpoint{2.943628in}{5.201023in}}{\pgfqpoint{2.944682in}{5.203567in}}{\pgfqpoint{2.944682in}{5.206220in}}%
\pgfpathcurveto{\pgfqpoint{2.944682in}{5.208872in}}{\pgfqpoint{2.943628in}{5.211417in}}{\pgfqpoint{2.941752in}{5.213292in}}%
\pgfpathcurveto{\pgfqpoint{2.939877in}{5.215168in}}{\pgfqpoint{2.937333in}{5.216222in}}{\pgfqpoint{2.934680in}{5.216222in}}%
\pgfpathcurveto{\pgfqpoint{2.932028in}{5.216222in}}{\pgfqpoint{2.929483in}{5.215168in}}{\pgfqpoint{2.927608in}{5.213292in}}%
\pgfpathcurveto{\pgfqpoint{2.925732in}{5.211417in}}{\pgfqpoint{2.924678in}{5.208872in}}{\pgfqpoint{2.924678in}{5.206220in}}%
\pgfpathcurveto{\pgfqpoint{2.924678in}{5.203567in}}{\pgfqpoint{2.925732in}{5.201023in}}{\pgfqpoint{2.927608in}{5.199147in}}%
\pgfpathcurveto{\pgfqpoint{2.929483in}{5.197272in}}{\pgfqpoint{2.932028in}{5.196218in}}{\pgfqpoint{2.934680in}{5.196218in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{5.196218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{5.216477in}}%
\pgfpathcurveto{\pgfqpoint{2.955145in}{5.216477in}}{\pgfqpoint{2.957669in}{5.217523in}}{\pgfqpoint{2.959530in}{5.219383in}}%
\pgfpathcurveto{\pgfqpoint{2.961391in}{5.221244in}}{\pgfqpoint{2.962436in}{5.223768in}}{\pgfqpoint{2.962436in}{5.226399in}}%
\pgfpathcurveto{\pgfqpoint{2.962436in}{5.229031in}}{\pgfqpoint{2.961391in}{5.231555in}}{\pgfqpoint{2.959530in}{5.233415in}}%
\pgfpathcurveto{\pgfqpoint{2.957669in}{5.235276in}}{\pgfqpoint{2.955145in}{5.236322in}}{\pgfqpoint{2.952514in}{5.236322in}}%
\pgfpathcurveto{\pgfqpoint{2.949882in}{5.236322in}}{\pgfqpoint{2.947358in}{5.235276in}}{\pgfqpoint{2.945498in}{5.233415in}}%
\pgfpathcurveto{\pgfqpoint{2.943637in}{5.231555in}}{\pgfqpoint{2.942592in}{5.229031in}}{\pgfqpoint{2.942592in}{5.226399in}}%
\pgfpathcurveto{\pgfqpoint{2.942592in}{5.223768in}}{\pgfqpoint{2.943637in}{5.221244in}}{\pgfqpoint{2.945498in}{5.219383in}}%
\pgfpathcurveto{\pgfqpoint{2.947358in}{5.217523in}}{\pgfqpoint{2.949882in}{5.216477in}}{\pgfqpoint{2.952514in}{5.216477in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{5.216477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{5.173571in}}%
\pgfpathcurveto{\pgfqpoint{2.972958in}{5.173571in}}{\pgfqpoint{2.975461in}{5.174608in}}{\pgfqpoint{2.977307in}{5.176454in}}%
\pgfpathcurveto{\pgfqpoint{2.979152in}{5.178299in}}{\pgfqpoint{2.980189in}{5.180803in}}{\pgfqpoint{2.980189in}{5.183413in}}%
\pgfpathcurveto{\pgfqpoint{2.980189in}{5.186023in}}{\pgfqpoint{2.979152in}{5.188527in}}{\pgfqpoint{2.977307in}{5.190372in}}%
\pgfpathcurveto{\pgfqpoint{2.975461in}{5.192218in}}{\pgfqpoint{2.972958in}{5.193255in}}{\pgfqpoint{2.970348in}{5.193255in}}%
\pgfpathcurveto{\pgfqpoint{2.967737in}{5.193255in}}{\pgfqpoint{2.965234in}{5.192218in}}{\pgfqpoint{2.963388in}{5.190372in}}%
\pgfpathcurveto{\pgfqpoint{2.961543in}{5.188527in}}{\pgfqpoint{2.960506in}{5.186023in}}{\pgfqpoint{2.960506in}{5.183413in}}%
\pgfpathcurveto{\pgfqpoint{2.960506in}{5.180803in}}{\pgfqpoint{2.961543in}{5.178299in}}{\pgfqpoint{2.963388in}{5.176454in}}%
\pgfpathcurveto{\pgfqpoint{2.965234in}{5.174608in}}{\pgfqpoint{2.967737in}{5.173571in}}{\pgfqpoint{2.970348in}{5.173571in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{5.173571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{5.164154in}}%
\pgfpathcurveto{\pgfqpoint{2.990834in}{5.164154in}}{\pgfqpoint{2.993378in}{5.165208in}}{\pgfqpoint{2.995254in}{5.167084in}}%
\pgfpathcurveto{\pgfqpoint{2.997129in}{5.168959in}}{\pgfqpoint{2.998183in}{5.171504in}}{\pgfqpoint{2.998183in}{5.174156in}}%
\pgfpathcurveto{\pgfqpoint{2.998183in}{5.176809in}}{\pgfqpoint{2.997129in}{5.179353in}}{\pgfqpoint{2.995254in}{5.181229in}}%
\pgfpathcurveto{\pgfqpoint{2.993378in}{5.183104in}}{\pgfqpoint{2.990834in}{5.184158in}}{\pgfqpoint{2.988181in}{5.184158in}}%
\pgfpathcurveto{\pgfqpoint{2.985529in}{5.184158in}}{\pgfqpoint{2.982985in}{5.183104in}}{\pgfqpoint{2.981109in}{5.181229in}}%
\pgfpathcurveto{\pgfqpoint{2.979233in}{5.179353in}}{\pgfqpoint{2.978179in}{5.176809in}}{\pgfqpoint{2.978179in}{5.174156in}}%
\pgfpathcurveto{\pgfqpoint{2.978179in}{5.171504in}}{\pgfqpoint{2.979233in}{5.168959in}}{\pgfqpoint{2.981109in}{5.167084in}}%
\pgfpathcurveto{\pgfqpoint{2.982985in}{5.165208in}}{\pgfqpoint{2.985529in}{5.164154in}}{\pgfqpoint{2.988181in}{5.164154in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{5.164154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{5.010375in}}%
\pgfpathcurveto{\pgfqpoint{3.008625in}{5.010375in}}{\pgfqpoint{3.011129in}{5.011412in}}{\pgfqpoint{3.012974in}{5.013258in}}%
\pgfpathcurveto{\pgfqpoint{3.014820in}{5.015103in}}{\pgfqpoint{3.015857in}{5.017607in}}{\pgfqpoint{3.015857in}{5.020217in}}%
\pgfpathcurveto{\pgfqpoint{3.015857in}{5.022827in}}{\pgfqpoint{3.014820in}{5.025331in}}{\pgfqpoint{3.012974in}{5.027176in}}%
\pgfpathcurveto{\pgfqpoint{3.011129in}{5.029022in}}{\pgfqpoint{3.008625in}{5.030059in}}{\pgfqpoint{3.006015in}{5.030059in}}%
\pgfpathcurveto{\pgfqpoint{3.003405in}{5.030059in}}{\pgfqpoint{3.000901in}{5.029022in}}{\pgfqpoint{2.999056in}{5.027176in}}%
\pgfpathcurveto{\pgfqpoint{2.997210in}{5.025331in}}{\pgfqpoint{2.996173in}{5.022827in}}{\pgfqpoint{2.996173in}{5.020217in}}%
\pgfpathcurveto{\pgfqpoint{2.996173in}{5.017607in}}{\pgfqpoint{2.997210in}{5.015103in}}{\pgfqpoint{2.999056in}{5.013258in}}%
\pgfpathcurveto{\pgfqpoint{3.000901in}{5.011412in}}{\pgfqpoint{3.003405in}{5.010375in}}{\pgfqpoint{3.006015in}{5.010375in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{5.010375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{4.902670in}}%
\pgfpathcurveto{\pgfqpoint{3.026327in}{4.902670in}}{\pgfqpoint{3.028705in}{4.903655in}}{\pgfqpoint{3.030457in}{4.905407in}}%
\pgfpathcurveto{\pgfqpoint{3.032210in}{4.907160in}}{\pgfqpoint{3.033194in}{4.909537in}}{\pgfqpoint{3.033194in}{4.912015in}}%
\pgfpathcurveto{\pgfqpoint{3.033194in}{4.914494in}}{\pgfqpoint{3.032210in}{4.916871in}}{\pgfqpoint{3.030457in}{4.918623in}}%
\pgfpathcurveto{\pgfqpoint{3.028705in}{4.920376in}}{\pgfqpoint{3.026327in}{4.921361in}}{\pgfqpoint{3.023849in}{4.921361in}}%
\pgfpathcurveto{\pgfqpoint{3.021371in}{4.921361in}}{\pgfqpoint{3.018993in}{4.920376in}}{\pgfqpoint{3.017241in}{4.918623in}}%
\pgfpathcurveto{\pgfqpoint{3.015488in}{4.916871in}}{\pgfqpoint{3.014504in}{4.914494in}}{\pgfqpoint{3.014504in}{4.912015in}}%
\pgfpathcurveto{\pgfqpoint{3.014504in}{4.909537in}}{\pgfqpoint{3.015488in}{4.907160in}}{\pgfqpoint{3.017241in}{4.905407in}}%
\pgfpathcurveto{\pgfqpoint{3.018993in}{4.903655in}}{\pgfqpoint{3.021371in}{4.902670in}}{\pgfqpoint{3.023849in}{4.902670in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{4.902670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{5.040353in}}%
\pgfpathcurveto{\pgfqpoint{3.044293in}{5.040353in}}{\pgfqpoint{3.046796in}{5.041390in}}{\pgfqpoint{3.048642in}{5.043236in}}%
\pgfpathcurveto{\pgfqpoint{3.050488in}{5.045081in}}{\pgfqpoint{3.051525in}{5.047585in}}{\pgfqpoint{3.051525in}{5.050195in}}%
\pgfpathcurveto{\pgfqpoint{3.051525in}{5.052805in}}{\pgfqpoint{3.050488in}{5.055309in}}{\pgfqpoint{3.048642in}{5.057154in}}%
\pgfpathcurveto{\pgfqpoint{3.046796in}{5.059000in}}{\pgfqpoint{3.044293in}{5.060037in}}{\pgfqpoint{3.041683in}{5.060037in}}%
\pgfpathcurveto{\pgfqpoint{3.039073in}{5.060037in}}{\pgfqpoint{3.036569in}{5.059000in}}{\pgfqpoint{3.034723in}{5.057154in}}%
\pgfpathcurveto{\pgfqpoint{3.032878in}{5.055309in}}{\pgfqpoint{3.031841in}{5.052805in}}{\pgfqpoint{3.031841in}{5.050195in}}%
\pgfpathcurveto{\pgfqpoint{3.031841in}{5.047585in}}{\pgfqpoint{3.032878in}{5.045081in}}{\pgfqpoint{3.034723in}{5.043236in}}%
\pgfpathcurveto{\pgfqpoint{3.036569in}{5.041390in}}{\pgfqpoint{3.039073in}{5.040353in}}{\pgfqpoint{3.041683in}{5.040353in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{5.040353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{5.080479in}}%
\pgfpathcurveto{\pgfqpoint{3.062083in}{5.080479in}}{\pgfqpoint{3.064546in}{5.081499in}}{\pgfqpoint{3.066361in}{5.083314in}}%
\pgfpathcurveto{\pgfqpoint{3.068176in}{5.085130in}}{\pgfqpoint{3.069196in}{5.087592in}}{\pgfqpoint{3.069196in}{5.090159in}}%
\pgfpathcurveto{\pgfqpoint{3.069196in}{5.092726in}}{\pgfqpoint{3.068176in}{5.095188in}}{\pgfqpoint{3.066361in}{5.097003in}}%
\pgfpathcurveto{\pgfqpoint{3.064546in}{5.098818in}}{\pgfqpoint{3.062083in}{5.099838in}}{\pgfqpoint{3.059516in}{5.099838in}}%
\pgfpathcurveto{\pgfqpoint{3.056950in}{5.099838in}}{\pgfqpoint{3.054487in}{5.098818in}}{\pgfqpoint{3.052672in}{5.097003in}}%
\pgfpathcurveto{\pgfqpoint{3.050857in}{5.095188in}}{\pgfqpoint{3.049837in}{5.092726in}}{\pgfqpoint{3.049837in}{5.090159in}}%
\pgfpathcurveto{\pgfqpoint{3.049837in}{5.087592in}}{\pgfqpoint{3.050857in}{5.085130in}}{\pgfqpoint{3.052672in}{5.083314in}}%
\pgfpathcurveto{\pgfqpoint{3.054487in}{5.081499in}}{\pgfqpoint{3.056950in}{5.080479in}}{\pgfqpoint{3.059516in}{5.080479in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{5.080479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190595in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204096in,y=4.849875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190595in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748734in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Social Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413818in}{4.977111in}}%
\pgfpathlineto{\pgfqpoint{2.252269in}{4.977111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282825in}{4.977111in}}{\pgfqpoint{2.282825in}{5.007667in}}%
\pgfpathlineto{\pgfqpoint{2.282825in}{6.117930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282825in}{6.148486in}}{\pgfqpoint{2.252269in}{6.148486in}}%
\pgfpathlineto{\pgfqpoint{0.413818in}{6.148486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.383263in}{6.148486in}}{\pgfqpoint{0.383263in}{6.117930in}}%
\pgfpathlineto{\pgfqpoint{0.383263in}{5.007667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.383263in}{4.977111in}}{\pgfqpoint{0.413818in}{4.977111in}}%
\pgfpathlineto{\pgfqpoint{0.413818in}{4.977111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018829in}{-0.018829in}}{\pgfqpoint{0.018829in}{0.018829in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018829in}}%
\pgfpathcurveto{\pgfqpoint{0.004994in}{-0.018829in}}{\pgfqpoint{0.009783in}{-0.016845in}}{\pgfqpoint{0.013314in}{-0.013314in}}%
\pgfpathcurveto{\pgfqpoint{0.016845in}{-0.009783in}}{\pgfqpoint{0.018829in}{-0.004994in}}{\pgfqpoint{0.018829in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018829in}{0.004994in}}{\pgfqpoint{0.016845in}{0.009783in}}{\pgfqpoint{0.013314in}{0.013314in}}%
\pgfpathcurveto{\pgfqpoint{0.009783in}{0.016845in}}{\pgfqpoint{0.004994in}{0.018829in}}{\pgfqpoint{0.000000in}{0.018829in}}%
\pgfpathcurveto{\pgfqpoint{-0.004994in}{0.018829in}}{\pgfqpoint{-0.009783in}{0.016845in}}{\pgfqpoint{-0.013314in}{0.013314in}}%
\pgfpathcurveto{\pgfqpoint{-0.016845in}{0.009783in}}{\pgfqpoint{-0.018829in}{0.004994in}}{\pgfqpoint{-0.018829in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018829in}{-0.004994in}}{\pgfqpoint{-0.016845in}{-0.009783in}}{\pgfqpoint{-0.013314in}{-0.013314in}}%
\pgfpathcurveto{\pgfqpoint{-0.009783in}{-0.016845in}}{\pgfqpoint{-0.004994in}{-0.018829in}}{\pgfqpoint{0.000000in}{-0.018829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{6.011404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.971299in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fb-pages-artist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027484in}{-0.027484in}}{\pgfqpoint{0.027484in}{0.027484in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027484in}}%
\pgfpathcurveto{\pgfqpoint{0.007289in}{-0.027484in}}{\pgfqpoint{0.014280in}{-0.024588in}}{\pgfqpoint{0.019434in}{-0.019434in}}%
\pgfpathcurveto{\pgfqpoint{0.024588in}{-0.014280in}}{\pgfqpoint{0.027484in}{-0.007289in}}{\pgfqpoint{0.027484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027484in}{0.007289in}}{\pgfqpoint{0.024588in}{0.014280in}}{\pgfqpoint{0.019434in}{0.019434in}}%
\pgfpathcurveto{\pgfqpoint{0.014280in}{0.024588in}}{\pgfqpoint{0.007289in}{0.027484in}}{\pgfqpoint{0.000000in}{0.027484in}}%
\pgfpathcurveto{\pgfqpoint{-0.007289in}{0.027484in}}{\pgfqpoint{-0.014280in}{0.024588in}}{\pgfqpoint{-0.019434in}{0.019434in}}%
\pgfpathcurveto{\pgfqpoint{-0.024588in}{0.014280in}}{\pgfqpoint{-0.027484in}{0.007289in}}{\pgfqpoint{-0.027484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027484in}{-0.007289in}}{\pgfqpoint{-0.024588in}{-0.014280in}}{\pgfqpoint{-0.019434in}{-0.019434in}}%
\pgfpathcurveto{\pgfqpoint{-0.014280in}{-0.024588in}}{\pgfqpoint{-0.007289in}{-0.027484in}}{\pgfqpoint{0.000000in}{-0.027484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.784997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.744893in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont soc-academia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019672in}{-0.019672in}}{\pgfqpoint{0.019672in}{0.019672in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019672in}}%
\pgfpathcurveto{\pgfqpoint{0.005217in}{-0.019672in}}{\pgfqpoint{0.010221in}{-0.017599in}}{\pgfqpoint{0.013910in}{-0.013910in}}%
\pgfpathcurveto{\pgfqpoint{0.017599in}{-0.010221in}}{\pgfqpoint{0.019672in}{-0.005217in}}{\pgfqpoint{0.019672in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019672in}{0.005217in}}{\pgfqpoint{0.017599in}{0.010221in}}{\pgfqpoint{0.013910in}{0.013910in}}%
\pgfpathcurveto{\pgfqpoint{0.010221in}{0.017599in}}{\pgfqpoint{0.005217in}{0.019672in}}{\pgfqpoint{0.000000in}{0.019672in}}%
\pgfpathcurveto{\pgfqpoint{-0.005217in}{0.019672in}}{\pgfqpoint{-0.010221in}{0.017599in}}{\pgfqpoint{-0.013910in}{0.013910in}}%
\pgfpathcurveto{\pgfqpoint{-0.017599in}{0.010221in}}{\pgfqpoint{-0.019672in}{0.005217in}}{\pgfqpoint{-0.019672in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019672in}{-0.005217in}}{\pgfqpoint{-0.017599in}{-0.010221in}}{\pgfqpoint{-0.013910in}{-0.013910in}}%
\pgfpathcurveto{\pgfqpoint{-0.010221in}{-0.017599in}}{\pgfqpoint{-0.005217in}{-0.019672in}}{\pgfqpoint{0.000000in}{-0.019672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.560754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.520650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont soc-youtube-snap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016599in}{-0.016599in}}{\pgfqpoint{0.016599in}{0.016599in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016599in}}%
\pgfpathcurveto{\pgfqpoint{0.004402in}{-0.016599in}}{\pgfqpoint{0.008625in}{-0.014850in}}{\pgfqpoint{0.011737in}{-0.011737in}}%
\pgfpathcurveto{\pgfqpoint{0.014850in}{-0.008625in}}{\pgfqpoint{0.016599in}{-0.004402in}}{\pgfqpoint{0.016599in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016599in}{0.004402in}}{\pgfqpoint{0.014850in}{0.008625in}}{\pgfqpoint{0.011737in}{0.011737in}}%
\pgfpathcurveto{\pgfqpoint{0.008625in}{0.014850in}}{\pgfqpoint{0.004402in}{0.016599in}}{\pgfqpoint{0.000000in}{0.016599in}}%
\pgfpathcurveto{\pgfqpoint{-0.004402in}{0.016599in}}{\pgfqpoint{-0.008625in}{0.014850in}}{\pgfqpoint{-0.011737in}{0.011737in}}%
\pgfpathcurveto{\pgfqpoint{-0.014850in}{0.008625in}}{\pgfqpoint{-0.016599in}{0.004402in}}{\pgfqpoint{-0.016599in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016599in}{-0.004402in}}{\pgfqpoint{-0.014850in}{-0.008625in}}{\pgfqpoint{-0.011737in}{-0.011737in}}%
\pgfpathcurveto{\pgfqpoint{-0.008625in}{-0.014850in}}{\pgfqpoint{-0.004402in}{-0.016599in}}{\pgfqpoint{0.000000in}{-0.016599in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.334348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.294244in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont socfb-A-anon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046403in}{-0.046403in}}{\pgfqpoint{0.046403in}{0.046403in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046403in}}%
\pgfpathcurveto{\pgfqpoint{0.012306in}{-0.046403in}}{\pgfqpoint{0.024110in}{-0.041513in}}{\pgfqpoint{0.032812in}{-0.032812in}}%
\pgfpathcurveto{\pgfqpoint{0.041513in}{-0.024110in}}{\pgfqpoint{0.046403in}{-0.012306in}}{\pgfqpoint{0.046403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046403in}{0.012306in}}{\pgfqpoint{0.041513in}{0.024110in}}{\pgfqpoint{0.032812in}{0.032812in}}%
\pgfpathcurveto{\pgfqpoint{0.024110in}{0.041513in}}{\pgfqpoint{0.012306in}{0.046403in}}{\pgfqpoint{0.000000in}{0.046403in}}%
\pgfpathcurveto{\pgfqpoint{-0.012306in}{0.046403in}}{\pgfqpoint{-0.024110in}{0.041513in}}{\pgfqpoint{-0.032812in}{0.032812in}}%
\pgfpathcurveto{\pgfqpoint{-0.041513in}{0.024110in}}{\pgfqpoint{-0.046403in}{0.012306in}}{\pgfqpoint{-0.046403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046403in}{-0.012306in}}{\pgfqpoint{-0.041513in}{-0.024110in}}{\pgfqpoint{-0.032812in}{-0.032812in}}%
\pgfpathcurveto{\pgfqpoint{-0.024110in}{-0.041513in}}{\pgfqpoint{-0.012306in}{-0.046403in}}{\pgfqpoint{0.000000in}{-0.046403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.046403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{5.110105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=5.070001in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont email-Enron}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.176095in}}%
\pgfpathcurveto{\pgfqpoint{3.614968in}{6.176095in}}{\pgfqpoint{3.619690in}{6.178051in}}{\pgfqpoint{3.623171in}{6.181532in}}%
\pgfpathcurveto{\pgfqpoint{3.626652in}{6.185013in}}{\pgfqpoint{3.628608in}{6.189735in}}{\pgfqpoint{3.628608in}{6.194658in}}%
\pgfpathcurveto{\pgfqpoint{3.628608in}{6.199581in}}{\pgfqpoint{3.626652in}{6.204303in}}{\pgfqpoint{3.623171in}{6.207784in}}%
\pgfpathcurveto{\pgfqpoint{3.619690in}{6.211265in}}{\pgfqpoint{3.614968in}{6.213220in}}{\pgfqpoint{3.610045in}{6.213220in}}%
\pgfpathcurveto{\pgfqpoint{3.605122in}{6.213220in}}{\pgfqpoint{3.600400in}{6.211265in}}{\pgfqpoint{3.596919in}{6.207784in}}%
\pgfpathcurveto{\pgfqpoint{3.593438in}{6.204303in}}{\pgfqpoint{3.591482in}{6.199581in}}{\pgfqpoint{3.591482in}{6.194658in}}%
\pgfpathcurveto{\pgfqpoint{3.591482in}{6.189735in}}{\pgfqpoint{3.593438in}{6.185013in}}{\pgfqpoint{3.596919in}{6.181532in}}%
\pgfpathcurveto{\pgfqpoint{3.600400in}{6.178051in}}{\pgfqpoint{3.605122in}{6.176095in}}{\pgfqpoint{3.610045in}{6.176095in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.176095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{6.087416in}}%
\pgfpathcurveto{\pgfqpoint{3.633655in}{6.087416in}}{\pgfqpoint{3.639195in}{6.089711in}}{\pgfqpoint{3.643279in}{6.093795in}}%
\pgfpathcurveto{\pgfqpoint{3.647363in}{6.097879in}}{\pgfqpoint{3.649658in}{6.103419in}}{\pgfqpoint{3.649658in}{6.109195in}}%
\pgfpathcurveto{\pgfqpoint{3.649658in}{6.114971in}}{\pgfqpoint{3.647363in}{6.120511in}}{\pgfqpoint{3.643279in}{6.124595in}}%
\pgfpathcurveto{\pgfqpoint{3.639195in}{6.128679in}}{\pgfqpoint{3.633655in}{6.130974in}}{\pgfqpoint{3.627879in}{6.130974in}}%
\pgfpathcurveto{\pgfqpoint{3.622103in}{6.130974in}}{\pgfqpoint{3.616563in}{6.128679in}}{\pgfqpoint{3.612479in}{6.124595in}}%
\pgfpathcurveto{\pgfqpoint{3.608395in}{6.120511in}}{\pgfqpoint{3.606100in}{6.114971in}}{\pgfqpoint{3.606100in}{6.109195in}}%
\pgfpathcurveto{\pgfqpoint{3.606100in}{6.103419in}}{\pgfqpoint{3.608395in}{6.097879in}}{\pgfqpoint{3.612479in}{6.093795in}}%
\pgfpathcurveto{\pgfqpoint{3.616563in}{6.089711in}}{\pgfqpoint{3.622103in}{6.087416in}}{\pgfqpoint{3.627879in}{6.087416in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{6.087416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{6.121283in}}%
\pgfpathcurveto{\pgfqpoint{3.651540in}{6.121283in}}{\pgfqpoint{3.657129in}{6.123598in}}{\pgfqpoint{3.661250in}{6.127719in}}%
\pgfpathcurveto{\pgfqpoint{3.665371in}{6.131839in}}{\pgfqpoint{3.667686in}{6.137429in}}{\pgfqpoint{3.667686in}{6.143256in}}%
\pgfpathcurveto{\pgfqpoint{3.667686in}{6.149084in}}{\pgfqpoint{3.665371in}{6.154673in}}{\pgfqpoint{3.661250in}{6.158794in}}%
\pgfpathcurveto{\pgfqpoint{3.657129in}{6.162914in}}{\pgfqpoint{3.651540in}{6.165229in}}{\pgfqpoint{3.645713in}{6.165229in}}%
\pgfpathcurveto{\pgfqpoint{3.639885in}{6.165229in}}{\pgfqpoint{3.634296in}{6.162914in}}{\pgfqpoint{3.630175in}{6.158794in}}%
\pgfpathcurveto{\pgfqpoint{3.626055in}{6.154673in}}{\pgfqpoint{3.623739in}{6.149084in}}{\pgfqpoint{3.623739in}{6.143256in}}%
\pgfpathcurveto{\pgfqpoint{3.623739in}{6.137429in}}{\pgfqpoint{3.626055in}{6.131839in}}{\pgfqpoint{3.630175in}{6.127719in}}%
\pgfpathcurveto{\pgfqpoint{3.634296in}{6.123598in}}{\pgfqpoint{3.639885in}{6.121283in}}{\pgfqpoint{3.645713in}{6.121283in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{6.121283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{6.160687in}}%
\pgfpathcurveto{\pgfqpoint{3.669488in}{6.160687in}}{\pgfqpoint{3.675187in}{6.163048in}}{\pgfqpoint{3.679389in}{6.167250in}}%
\pgfpathcurveto{\pgfqpoint{3.683590in}{6.171451in}}{\pgfqpoint{3.685951in}{6.177150in}}{\pgfqpoint{3.685951in}{6.183092in}}%
\pgfpathcurveto{\pgfqpoint{3.685951in}{6.189034in}}{\pgfqpoint{3.683590in}{6.194733in}}{\pgfqpoint{3.679389in}{6.198935in}}%
\pgfpathcurveto{\pgfqpoint{3.675187in}{6.203136in}}{\pgfqpoint{3.669488in}{6.205497in}}{\pgfqpoint{3.663546in}{6.205497in}}%
\pgfpathcurveto{\pgfqpoint{3.657605in}{6.205497in}}{\pgfqpoint{3.651905in}{6.203136in}}{\pgfqpoint{3.647704in}{6.198935in}}%
\pgfpathcurveto{\pgfqpoint{3.643502in}{6.194733in}}{\pgfqpoint{3.641142in}{6.189034in}}{\pgfqpoint{3.641142in}{6.183092in}}%
\pgfpathcurveto{\pgfqpoint{3.641142in}{6.177150in}}{\pgfqpoint{3.643502in}{6.171451in}}{\pgfqpoint{3.647704in}{6.167250in}}%
\pgfpathcurveto{\pgfqpoint{3.651905in}{6.163048in}}{\pgfqpoint{3.657605in}{6.160687in}}{\pgfqpoint{3.663546in}{6.160687in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{6.160687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{6.011969in}}%
\pgfpathcurveto{\pgfqpoint{3.687641in}{6.011969in}}{\pgfqpoint{3.693646in}{6.014456in}}{\pgfqpoint{3.698072in}{6.018883in}}%
\pgfpathcurveto{\pgfqpoint{3.702499in}{6.023310in}}{\pgfqpoint{3.704987in}{6.029315in}}{\pgfqpoint{3.704987in}{6.035575in}}%
\pgfpathcurveto{\pgfqpoint{3.704987in}{6.041836in}}{\pgfqpoint{3.702499in}{6.047841in}}{\pgfqpoint{3.698072in}{6.052268in}}%
\pgfpathcurveto{\pgfqpoint{3.693646in}{6.056695in}}{\pgfqpoint{3.687641in}{6.059182in}}{\pgfqpoint{3.681380in}{6.059182in}}%
\pgfpathcurveto{\pgfqpoint{3.675120in}{6.059182in}}{\pgfqpoint{3.669115in}{6.056695in}}{\pgfqpoint{3.664688in}{6.052268in}}%
\pgfpathcurveto{\pgfqpoint{3.660261in}{6.047841in}}{\pgfqpoint{3.657774in}{6.041836in}}{\pgfqpoint{3.657774in}{6.035575in}}%
\pgfpathcurveto{\pgfqpoint{3.657774in}{6.029315in}}{\pgfqpoint{3.660261in}{6.023310in}}{\pgfqpoint{3.664688in}{6.018883in}}%
\pgfpathcurveto{\pgfqpoint{3.669115in}{6.014456in}}{\pgfqpoint{3.675120in}{6.011969in}}{\pgfqpoint{3.681380in}{6.011969in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{6.011969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{6.046191in}}%
\pgfpathcurveto{\pgfqpoint{3.706229in}{6.046191in}}{\pgfqpoint{3.712958in}{6.048978in}}{\pgfqpoint{3.717919in}{6.053939in}}%
\pgfpathcurveto{\pgfqpoint{3.722880in}{6.058900in}}{\pgfqpoint{3.725667in}{6.065629in}}{\pgfqpoint{3.725667in}{6.072644in}}%
\pgfpathcurveto{\pgfqpoint{3.725667in}{6.079660in}}{\pgfqpoint{3.722880in}{6.086389in}}{\pgfqpoint{3.717919in}{6.091349in}}%
\pgfpathcurveto{\pgfqpoint{3.712958in}{6.096310in}}{\pgfqpoint{3.706229in}{6.099097in}}{\pgfqpoint{3.699214in}{6.099097in}}%
\pgfpathcurveto{\pgfqpoint{3.692198in}{6.099097in}}{\pgfqpoint{3.685469in}{6.096310in}}{\pgfqpoint{3.680509in}{6.091349in}}%
\pgfpathcurveto{\pgfqpoint{3.675548in}{6.086389in}}{\pgfqpoint{3.672761in}{6.079660in}}{\pgfqpoint{3.672761in}{6.072644in}}%
\pgfpathcurveto{\pgfqpoint{3.672761in}{6.065629in}}{\pgfqpoint{3.675548in}{6.058900in}}{\pgfqpoint{3.680509in}{6.053939in}}%
\pgfpathcurveto{\pgfqpoint{3.685469in}{6.048978in}}{\pgfqpoint{3.692198in}{6.046191in}}{\pgfqpoint{3.699214in}{6.046191in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{6.046191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{6.076346in}}%
\pgfpathcurveto{\pgfqpoint{3.723988in}{6.076346in}}{\pgfqpoint{3.730645in}{6.079104in}}{\pgfqpoint{3.735553in}{6.084011in}}%
\pgfpathcurveto{\pgfqpoint{3.740461in}{6.088919in}}{\pgfqpoint{3.743218in}{6.095576in}}{\pgfqpoint{3.743218in}{6.102517in}}%
\pgfpathcurveto{\pgfqpoint{3.743218in}{6.109457in}}{\pgfqpoint{3.740461in}{6.116114in}}{\pgfqpoint{3.735553in}{6.121022in}}%
\pgfpathcurveto{\pgfqpoint{3.730645in}{6.125929in}}{\pgfqpoint{3.723988in}{6.128687in}}{\pgfqpoint{3.717048in}{6.128687in}}%
\pgfpathcurveto{\pgfqpoint{3.710107in}{6.128687in}}{\pgfqpoint{3.703450in}{6.125929in}}{\pgfqpoint{3.698542in}{6.121022in}}%
\pgfpathcurveto{\pgfqpoint{3.693635in}{6.116114in}}{\pgfqpoint{3.690877in}{6.109457in}}{\pgfqpoint{3.690877in}{6.102517in}}%
\pgfpathcurveto{\pgfqpoint{3.690877in}{6.095576in}}{\pgfqpoint{3.693635in}{6.088919in}}{\pgfqpoint{3.698542in}{6.084011in}}%
\pgfpathcurveto{\pgfqpoint{3.703450in}{6.079104in}}{\pgfqpoint{3.710107in}{6.076346in}}{\pgfqpoint{3.717048in}{6.076346in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{6.076346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{5.989021in}}%
\pgfpathcurveto{\pgfqpoint{3.742588in}{5.989021in}}{\pgfqpoint{3.749980in}{5.992082in}}{\pgfqpoint{3.755429in}{5.997532in}}%
\pgfpathcurveto{\pgfqpoint{3.760878in}{6.002981in}}{\pgfqpoint{3.763940in}{6.010373in}}{\pgfqpoint{3.763940in}{6.018079in}}%
\pgfpathcurveto{\pgfqpoint{3.763940in}{6.025786in}}{\pgfqpoint{3.760878in}{6.033178in}}{\pgfqpoint{3.755429in}{6.038627in}}%
\pgfpathcurveto{\pgfqpoint{3.749980in}{6.044076in}}{\pgfqpoint{3.742588in}{6.047138in}}{\pgfqpoint{3.734881in}{6.047138in}}%
\pgfpathcurveto{\pgfqpoint{3.727175in}{6.047138in}}{\pgfqpoint{3.719783in}{6.044076in}}{\pgfqpoint{3.714334in}{6.038627in}}%
\pgfpathcurveto{\pgfqpoint{3.708884in}{6.033178in}}{\pgfqpoint{3.705823in}{6.025786in}}{\pgfqpoint{3.705823in}{6.018079in}}%
\pgfpathcurveto{\pgfqpoint{3.705823in}{6.010373in}}{\pgfqpoint{3.708884in}{6.002981in}}{\pgfqpoint{3.714334in}{5.997532in}}%
\pgfpathcurveto{\pgfqpoint{3.719783in}{5.992082in}}{\pgfqpoint{3.727175in}{5.989021in}}{\pgfqpoint{3.734881in}{5.989021in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{5.989021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{5.950681in}}%
\pgfpathcurveto{\pgfqpoint{3.759805in}{5.950681in}}{\pgfqpoint{3.766605in}{5.953498in}}{\pgfqpoint{3.771618in}{5.958511in}}%
\pgfpathcurveto{\pgfqpoint{3.776632in}{5.963524in}}{\pgfqpoint{3.779448in}{5.970325in}}{\pgfqpoint{3.779448in}{5.977414in}}%
\pgfpathcurveto{\pgfqpoint{3.779448in}{5.984504in}}{\pgfqpoint{3.776632in}{5.991304in}}{\pgfqpoint{3.771618in}{5.996318in}}%
\pgfpathcurveto{\pgfqpoint{3.766605in}{6.001331in}}{\pgfqpoint{3.759805in}{6.004148in}}{\pgfqpoint{3.752715in}{6.004148in}}%
\pgfpathcurveto{\pgfqpoint{3.745625in}{6.004148in}}{\pgfqpoint{3.738825in}{6.001331in}}{\pgfqpoint{3.733812in}{5.996318in}}%
\pgfpathcurveto{\pgfqpoint{3.728799in}{5.991304in}}{\pgfqpoint{3.725982in}{5.984504in}}{\pgfqpoint{3.725982in}{5.977414in}}%
\pgfpathcurveto{\pgfqpoint{3.725982in}{5.970325in}}{\pgfqpoint{3.728799in}{5.963524in}}{\pgfqpoint{3.733812in}{5.958511in}}%
\pgfpathcurveto{\pgfqpoint{3.738825in}{5.953498in}}{\pgfqpoint{3.745625in}{5.950681in}}{\pgfqpoint{3.752715in}{5.950681in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{5.950681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{5.912235in}}%
\pgfpathcurveto{\pgfqpoint{3.777090in}{5.912235in}}{\pgfqpoint{3.783364in}{5.914834in}}{\pgfqpoint{3.787989in}{5.919459in}}%
\pgfpathcurveto{\pgfqpoint{3.792614in}{5.924084in}}{\pgfqpoint{3.795213in}{5.930358in}}{\pgfqpoint{3.795213in}{5.936899in}}%
\pgfpathcurveto{\pgfqpoint{3.795213in}{5.943440in}}{\pgfqpoint{3.792614in}{5.949714in}}{\pgfqpoint{3.787989in}{5.954339in}}%
\pgfpathcurveto{\pgfqpoint{3.783364in}{5.958964in}}{\pgfqpoint{3.777090in}{5.961563in}}{\pgfqpoint{3.770549in}{5.961563in}}%
\pgfpathcurveto{\pgfqpoint{3.764008in}{5.961563in}}{\pgfqpoint{3.757734in}{5.958964in}}{\pgfqpoint{3.753109in}{5.954339in}}%
\pgfpathcurveto{\pgfqpoint{3.748484in}{5.949714in}}{\pgfqpoint{3.745885in}{5.943440in}}{\pgfqpoint{3.745885in}{5.936899in}}%
\pgfpathcurveto{\pgfqpoint{3.745885in}{5.930358in}}{\pgfqpoint{3.748484in}{5.924084in}}{\pgfqpoint{3.753109in}{5.919459in}}%
\pgfpathcurveto{\pgfqpoint{3.757734in}{5.914834in}}{\pgfqpoint{3.764008in}{5.912235in}}{\pgfqpoint{3.770549in}{5.912235in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{5.912235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{5.921000in}}%
\pgfpathcurveto{\pgfqpoint{3.796678in}{5.921000in}}{\pgfqpoint{3.804635in}{5.924296in}}{\pgfqpoint{3.810501in}{5.930162in}}%
\pgfpathcurveto{\pgfqpoint{3.816366in}{5.936028in}}{\pgfqpoint{3.819662in}{5.943985in}}{\pgfqpoint{3.819662in}{5.952280in}}%
\pgfpathcurveto{\pgfqpoint{3.819662in}{5.960575in}}{\pgfqpoint{3.816366in}{5.968532in}}{\pgfqpoint{3.810501in}{5.974398in}}%
\pgfpathcurveto{\pgfqpoint{3.804635in}{5.980264in}}{\pgfqpoint{3.796678in}{5.983560in}}{\pgfqpoint{3.788383in}{5.983560in}}%
\pgfpathcurveto{\pgfqpoint{3.780087in}{5.983560in}}{\pgfqpoint{3.772130in}{5.980264in}}{\pgfqpoint{3.766265in}{5.974398in}}%
\pgfpathcurveto{\pgfqpoint{3.760399in}{5.968532in}}{\pgfqpoint{3.757103in}{5.960575in}}{\pgfqpoint{3.757103in}{5.952280in}}%
\pgfpathcurveto{\pgfqpoint{3.757103in}{5.943985in}}{\pgfqpoint{3.760399in}{5.936028in}}{\pgfqpoint{3.766265in}{5.930162in}}%
\pgfpathcurveto{\pgfqpoint{3.772130in}{5.924296in}}{\pgfqpoint{3.780087in}{5.921000in}}{\pgfqpoint{3.788383in}{5.921000in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{5.921000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{5.938504in}}%
\pgfpathcurveto{\pgfqpoint{3.814115in}{5.938504in}}{\pgfqpoint{3.821690in}{5.941642in}}{\pgfqpoint{3.827275in}{5.947227in}}%
\pgfpathcurveto{\pgfqpoint{3.832860in}{5.952812in}}{\pgfqpoint{3.835998in}{5.960387in}}{\pgfqpoint{3.835998in}{5.968285in}}%
\pgfpathcurveto{\pgfqpoint{3.835998in}{5.976184in}}{\pgfqpoint{3.832860in}{5.983759in}}{\pgfqpoint{3.827275in}{5.989344in}}%
\pgfpathcurveto{\pgfqpoint{3.821690in}{5.994929in}}{\pgfqpoint{3.814115in}{5.998067in}}{\pgfqpoint{3.806216in}{5.998067in}}%
\pgfpathcurveto{\pgfqpoint{3.798318in}{5.998067in}}{\pgfqpoint{3.790743in}{5.994929in}}{\pgfqpoint{3.785158in}{5.989344in}}%
\pgfpathcurveto{\pgfqpoint{3.779573in}{5.983759in}}{\pgfqpoint{3.776435in}{5.976184in}}{\pgfqpoint{3.776435in}{5.968285in}}%
\pgfpathcurveto{\pgfqpoint{3.776435in}{5.960387in}}{\pgfqpoint{3.779573in}{5.952812in}}{\pgfqpoint{3.785158in}{5.947227in}}%
\pgfpathcurveto{\pgfqpoint{3.790743in}{5.941642in}}{\pgfqpoint{3.798318in}{5.938504in}}{\pgfqpoint{3.806216in}{5.938504in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{5.938504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{5.866518in}}%
\pgfpathcurveto{\pgfqpoint{3.831317in}{5.866518in}}{\pgfqpoint{3.838287in}{5.869405in}}{\pgfqpoint{3.843426in}{5.874543in}}%
\pgfpathcurveto{\pgfqpoint{3.848564in}{5.879682in}}{\pgfqpoint{3.851451in}{5.886652in}}{\pgfqpoint{3.851451in}{5.893919in}}%
\pgfpathcurveto{\pgfqpoint{3.851451in}{5.901186in}}{\pgfqpoint{3.848564in}{5.908156in}}{\pgfqpoint{3.843426in}{5.913295in}}%
\pgfpathcurveto{\pgfqpoint{3.838287in}{5.918433in}}{\pgfqpoint{3.831317in}{5.921320in}}{\pgfqpoint{3.824050in}{5.921320in}}%
\pgfpathcurveto{\pgfqpoint{3.816783in}{5.921320in}}{\pgfqpoint{3.809813in}{5.918433in}}{\pgfqpoint{3.804675in}{5.913295in}}%
\pgfpathcurveto{\pgfqpoint{3.799536in}{5.908156in}}{\pgfqpoint{3.796649in}{5.901186in}}{\pgfqpoint{3.796649in}{5.893919in}}%
\pgfpathcurveto{\pgfqpoint{3.796649in}{5.886652in}}{\pgfqpoint{3.799536in}{5.879682in}}{\pgfqpoint{3.804675in}{5.874543in}}%
\pgfpathcurveto{\pgfqpoint{3.809813in}{5.869405in}}{\pgfqpoint{3.816783in}{5.866518in}}{\pgfqpoint{3.824050in}{5.866518in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{5.866518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{5.855941in}}%
\pgfpathcurveto{\pgfqpoint{3.848878in}{5.855941in}}{\pgfqpoint{3.855587in}{5.858720in}}{\pgfqpoint{3.860532in}{5.863665in}}%
\pgfpathcurveto{\pgfqpoint{3.865478in}{5.868611in}}{\pgfqpoint{3.868257in}{5.875320in}}{\pgfqpoint{3.868257in}{5.882314in}}%
\pgfpathcurveto{\pgfqpoint{3.868257in}{5.889308in}}{\pgfqpoint{3.865478in}{5.896016in}}{\pgfqpoint{3.860532in}{5.900962in}}%
\pgfpathcurveto{\pgfqpoint{3.855587in}{5.905908in}}{\pgfqpoint{3.848878in}{5.908686in}}{\pgfqpoint{3.841884in}{5.908686in}}%
\pgfpathcurveto{\pgfqpoint{3.834890in}{5.908686in}}{\pgfqpoint{3.828181in}{5.905908in}}{\pgfqpoint{3.823236in}{5.900962in}}%
\pgfpathcurveto{\pgfqpoint{3.818290in}{5.896016in}}{\pgfqpoint{3.815511in}{5.889308in}}{\pgfqpoint{3.815511in}{5.882314in}}%
\pgfpathcurveto{\pgfqpoint{3.815511in}{5.875320in}}{\pgfqpoint{3.818290in}{5.868611in}}{\pgfqpoint{3.823236in}{5.863665in}}%
\pgfpathcurveto{\pgfqpoint{3.828181in}{5.858720in}}{\pgfqpoint{3.834890in}{5.855941in}}{\pgfqpoint{3.841884in}{5.855941in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{5.855941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{5.868494in}}%
\pgfpathcurveto{\pgfqpoint{3.867654in}{5.868494in}}{\pgfqpoint{3.875266in}{5.871647in}}{\pgfqpoint{3.880877in}{5.877258in}}%
\pgfpathcurveto{\pgfqpoint{3.886489in}{5.882870in}}{\pgfqpoint{3.889642in}{5.890482in}}{\pgfqpoint{3.889642in}{5.898418in}}%
\pgfpathcurveto{\pgfqpoint{3.889642in}{5.906354in}}{\pgfqpoint{3.886489in}{5.913966in}}{\pgfqpoint{3.880877in}{5.919577in}}%
\pgfpathcurveto{\pgfqpoint{3.875266in}{5.925189in}}{\pgfqpoint{3.867654in}{5.928342in}}{\pgfqpoint{3.859718in}{5.928342in}}%
\pgfpathcurveto{\pgfqpoint{3.851782in}{5.928342in}}{\pgfqpoint{3.844170in}{5.925189in}}{\pgfqpoint{3.838558in}{5.919577in}}%
\pgfpathcurveto{\pgfqpoint{3.832947in}{5.913966in}}{\pgfqpoint{3.829794in}{5.906354in}}{\pgfqpoint{3.829794in}{5.898418in}}%
\pgfpathcurveto{\pgfqpoint{3.829794in}{5.890482in}}{\pgfqpoint{3.832947in}{5.882870in}}{\pgfqpoint{3.838558in}{5.877258in}}%
\pgfpathcurveto{\pgfqpoint{3.844170in}{5.871647in}}{\pgfqpoint{3.851782in}{5.868494in}}{\pgfqpoint{3.859718in}{5.868494in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{5.868494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{5.882064in}}%
\pgfpathcurveto{\pgfqpoint{3.885591in}{5.882064in}}{\pgfqpoint{3.893301in}{5.885258in}}{\pgfqpoint{3.898986in}{5.890943in}}%
\pgfpathcurveto{\pgfqpoint{3.904670in}{5.896627in}}{\pgfqpoint{3.907864in}{5.904338in}}{\pgfqpoint{3.907864in}{5.912377in}}%
\pgfpathcurveto{\pgfqpoint{3.907864in}{5.920416in}}{\pgfqpoint{3.904670in}{5.928127in}}{\pgfqpoint{3.898986in}{5.933811in}}%
\pgfpathcurveto{\pgfqpoint{3.893301in}{5.939496in}}{\pgfqpoint{3.885591in}{5.942690in}}{\pgfqpoint{3.877552in}{5.942690in}}%
\pgfpathcurveto{\pgfqpoint{3.869513in}{5.942690in}}{\pgfqpoint{3.861802in}{5.939496in}}{\pgfqpoint{3.856117in}{5.933811in}}%
\pgfpathcurveto{\pgfqpoint{3.850433in}{5.928127in}}{\pgfqpoint{3.847239in}{5.920416in}}{\pgfqpoint{3.847239in}{5.912377in}}%
\pgfpathcurveto{\pgfqpoint{3.847239in}{5.904338in}}{\pgfqpoint{3.850433in}{5.896627in}}{\pgfqpoint{3.856117in}{5.890943in}}%
\pgfpathcurveto{\pgfqpoint{3.861802in}{5.885258in}}{\pgfqpoint{3.869513in}{5.882064in}}{\pgfqpoint{3.877552in}{5.882064in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{5.882064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{5.810614in}}%
\pgfpathcurveto{\pgfqpoint{3.903255in}{5.810614in}}{\pgfqpoint{3.910804in}{5.813740in}}{\pgfqpoint{3.916368in}{5.819305in}}%
\pgfpathcurveto{\pgfqpoint{3.921933in}{5.824870in}}{\pgfqpoint{3.925060in}{5.832418in}}{\pgfqpoint{3.925060in}{5.840288in}}%
\pgfpathcurveto{\pgfqpoint{3.925060in}{5.848158in}}{\pgfqpoint{3.921933in}{5.855706in}}{\pgfqpoint{3.916368in}{5.861271in}}%
\pgfpathcurveto{\pgfqpoint{3.910804in}{5.866836in}}{\pgfqpoint{3.903255in}{5.869962in}}{\pgfqpoint{3.895385in}{5.869962in}}%
\pgfpathcurveto{\pgfqpoint{3.887516in}{5.869962in}}{\pgfqpoint{3.879967in}{5.866836in}}{\pgfqpoint{3.874402in}{5.861271in}}%
\pgfpathcurveto{\pgfqpoint{3.868838in}{5.855706in}}{\pgfqpoint{3.865711in}{5.848158in}}{\pgfqpoint{3.865711in}{5.840288in}}%
\pgfpathcurveto{\pgfqpoint{3.865711in}{5.832418in}}{\pgfqpoint{3.868838in}{5.824870in}}{\pgfqpoint{3.874402in}{5.819305in}}%
\pgfpathcurveto{\pgfqpoint{3.879967in}{5.813740in}}{\pgfqpoint{3.887516in}{5.810614in}}{\pgfqpoint{3.895385in}{5.810614in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{5.810614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{5.779610in}}%
\pgfpathcurveto{\pgfqpoint{3.922265in}{5.779610in}}{\pgfqpoint{3.930942in}{5.783204in}}{\pgfqpoint{3.937338in}{5.789600in}}%
\pgfpathcurveto{\pgfqpoint{3.943735in}{5.795997in}}{\pgfqpoint{3.947329in}{5.804673in}}{\pgfqpoint{3.947329in}{5.813719in}}%
\pgfpathcurveto{\pgfqpoint{3.947329in}{5.822765in}}{\pgfqpoint{3.943735in}{5.831442in}}{\pgfqpoint{3.937338in}{5.837838in}}%
\pgfpathcurveto{\pgfqpoint{3.930942in}{5.844235in}}{\pgfqpoint{3.922265in}{5.847829in}}{\pgfqpoint{3.913219in}{5.847829in}}%
\pgfpathcurveto{\pgfqpoint{3.904173in}{5.847829in}}{\pgfqpoint{3.895497in}{5.844235in}}{\pgfqpoint{3.889100in}{5.837838in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{5.831442in}}{\pgfqpoint{3.879110in}{5.822765in}}{\pgfqpoint{3.879110in}{5.813719in}}%
\pgfpathcurveto{\pgfqpoint{3.879110in}{5.804673in}}{\pgfqpoint{3.882704in}{5.795997in}}{\pgfqpoint{3.889100in}{5.789600in}}%
\pgfpathcurveto{\pgfqpoint{3.895497in}{5.783204in}}{\pgfqpoint{3.904173in}{5.779610in}}{\pgfqpoint{3.913219in}{5.779610in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{5.779610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{5.812271in}}%
\pgfpathcurveto{\pgfqpoint{3.940107in}{5.812271in}}{\pgfqpoint{3.948792in}{5.815869in}}{\pgfqpoint{3.955194in}{5.822271in}}%
\pgfpathcurveto{\pgfqpoint{3.961596in}{5.828673in}}{\pgfqpoint{3.965194in}{5.837358in}}{\pgfqpoint{3.965194in}{5.846412in}}%
\pgfpathcurveto{\pgfqpoint{3.965194in}{5.855466in}}{\pgfqpoint{3.961596in}{5.864151in}}{\pgfqpoint{3.955194in}{5.870553in}}%
\pgfpathcurveto{\pgfqpoint{3.948792in}{5.876955in}}{\pgfqpoint{3.940107in}{5.880553in}}{\pgfqpoint{3.931053in}{5.880553in}}%
\pgfpathcurveto{\pgfqpoint{3.921999in}{5.880553in}}{\pgfqpoint{3.913314in}{5.876955in}}{\pgfqpoint{3.906912in}{5.870553in}}%
\pgfpathcurveto{\pgfqpoint{3.900510in}{5.864151in}}{\pgfqpoint{3.896912in}{5.855466in}}{\pgfqpoint{3.896912in}{5.846412in}}%
\pgfpathcurveto{\pgfqpoint{3.896912in}{5.837358in}}{\pgfqpoint{3.900510in}{5.828673in}}{\pgfqpoint{3.906912in}{5.822271in}}%
\pgfpathcurveto{\pgfqpoint{3.913314in}{5.815869in}}{\pgfqpoint{3.921999in}{5.812271in}}{\pgfqpoint{3.931053in}{5.812271in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{5.812271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{5.855792in}}%
\pgfpathcurveto{\pgfqpoint{3.957413in}{5.855792in}}{\pgfqpoint{3.965592in}{5.859179in}}{\pgfqpoint{3.971621in}{5.865209in}}%
\pgfpathcurveto{\pgfqpoint{3.977650in}{5.871238in}}{\pgfqpoint{3.981038in}{5.879416in}}{\pgfqpoint{3.981038in}{5.887943in}}%
\pgfpathcurveto{\pgfqpoint{3.981038in}{5.896470in}}{\pgfqpoint{3.977650in}{5.904648in}}{\pgfqpoint{3.971621in}{5.910677in}}%
\pgfpathcurveto{\pgfqpoint{3.965592in}{5.916707in}}{\pgfqpoint{3.957413in}{5.920094in}}{\pgfqpoint{3.948887in}{5.920094in}}%
\pgfpathcurveto{\pgfqpoint{3.940360in}{5.920094in}}{\pgfqpoint{3.932181in}{5.916707in}}{\pgfqpoint{3.926152in}{5.910677in}}%
\pgfpathcurveto{\pgfqpoint{3.920123in}{5.904648in}}{\pgfqpoint{3.916735in}{5.896470in}}{\pgfqpoint{3.916735in}{5.887943in}}%
\pgfpathcurveto{\pgfqpoint{3.916735in}{5.879416in}}{\pgfqpoint{3.920123in}{5.871238in}}{\pgfqpoint{3.926152in}{5.865209in}}%
\pgfpathcurveto{\pgfqpoint{3.932181in}{5.859179in}}{\pgfqpoint{3.940360in}{5.855792in}}{\pgfqpoint{3.948887in}{5.855792in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{5.855792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{5.868796in}}%
\pgfpathcurveto{\pgfqpoint{3.975898in}{5.868796in}}{\pgfqpoint{3.984700in}{5.872442in}}{\pgfqpoint{3.991190in}{5.878932in}}%
\pgfpathcurveto{\pgfqpoint{3.997679in}{5.885421in}}{\pgfqpoint{4.001325in}{5.894224in}}{\pgfqpoint{4.001325in}{5.903401in}}%
\pgfpathcurveto{\pgfqpoint{4.001325in}{5.912578in}}{\pgfqpoint{3.997679in}{5.921381in}}{\pgfqpoint{3.991190in}{5.927870in}}%
\pgfpathcurveto{\pgfqpoint{3.984700in}{5.934360in}}{\pgfqpoint{3.975898in}{5.938006in}}{\pgfqpoint{3.966720in}{5.938006in}}%
\pgfpathcurveto{\pgfqpoint{3.957543in}{5.938006in}}{\pgfqpoint{3.948741in}{5.934360in}}{\pgfqpoint{3.942251in}{5.927870in}}%
\pgfpathcurveto{\pgfqpoint{3.935762in}{5.921381in}}{\pgfqpoint{3.932116in}{5.912578in}}{\pgfqpoint{3.932116in}{5.903401in}}%
\pgfpathcurveto{\pgfqpoint{3.932116in}{5.894224in}}{\pgfqpoint{3.935762in}{5.885421in}}{\pgfqpoint{3.942251in}{5.878932in}}%
\pgfpathcurveto{\pgfqpoint{3.948741in}{5.872442in}}{\pgfqpoint{3.957543in}{5.868796in}}{\pgfqpoint{3.966720in}{5.868796in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{5.868796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{5.842815in}}%
\pgfpathcurveto{\pgfqpoint{3.993037in}{5.842815in}}{\pgfqpoint{4.001173in}{5.846185in}}{\pgfqpoint{4.007171in}{5.852183in}}%
\pgfpathcurveto{\pgfqpoint{4.013170in}{5.858181in}}{\pgfqpoint{4.016540in}{5.866318in}}{\pgfqpoint{4.016540in}{5.874800in}}%
\pgfpathcurveto{\pgfqpoint{4.016540in}{5.883283in}}{\pgfqpoint{4.013170in}{5.891420in}}{\pgfqpoint{4.007171in}{5.897418in}}%
\pgfpathcurveto{\pgfqpoint{4.001173in}{5.903416in}}{\pgfqpoint{3.993037in}{5.906786in}}{\pgfqpoint{3.984554in}{5.906786in}}%
\pgfpathcurveto{\pgfqpoint{3.976072in}{5.906786in}}{\pgfqpoint{3.967935in}{5.903416in}}{\pgfqpoint{3.961937in}{5.897418in}}%
\pgfpathcurveto{\pgfqpoint{3.955939in}{5.891420in}}{\pgfqpoint{3.952569in}{5.883283in}}{\pgfqpoint{3.952569in}{5.874800in}}%
\pgfpathcurveto{\pgfqpoint{3.952569in}{5.866318in}}{\pgfqpoint{3.955939in}{5.858181in}}{\pgfqpoint{3.961937in}{5.852183in}}%
\pgfpathcurveto{\pgfqpoint{3.967935in}{5.846185in}}{\pgfqpoint{3.976072in}{5.842815in}}{\pgfqpoint{3.984554in}{5.842815in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{5.842815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{5.810893in}}%
\pgfpathcurveto{\pgfqpoint{4.010277in}{5.810893in}}{\pgfqpoint{4.017843in}{5.814027in}}{\pgfqpoint{4.023422in}{5.819606in}}%
\pgfpathcurveto{\pgfqpoint{4.029000in}{5.825184in}}{\pgfqpoint{4.032134in}{5.832751in}}{\pgfqpoint{4.032134in}{5.840639in}}%
\pgfpathcurveto{\pgfqpoint{4.032134in}{5.848528in}}{\pgfqpoint{4.029000in}{5.856095in}}{\pgfqpoint{4.023422in}{5.861673in}}%
\pgfpathcurveto{\pgfqpoint{4.017843in}{5.867251in}}{\pgfqpoint{4.010277in}{5.870385in}}{\pgfqpoint{4.002388in}{5.870385in}}%
\pgfpathcurveto{\pgfqpoint{3.994499in}{5.870385in}}{\pgfqpoint{3.986933in}{5.867251in}}{\pgfqpoint{3.981354in}{5.861673in}}%
\pgfpathcurveto{\pgfqpoint{3.975776in}{5.856095in}}{\pgfqpoint{3.972642in}{5.848528in}}{\pgfqpoint{3.972642in}{5.840639in}}%
\pgfpathcurveto{\pgfqpoint{3.972642in}{5.832751in}}{\pgfqpoint{3.975776in}{5.825184in}}{\pgfqpoint{3.981354in}{5.819606in}}%
\pgfpathcurveto{\pgfqpoint{3.986933in}{5.814027in}}{\pgfqpoint{3.994499in}{5.810893in}}{\pgfqpoint{4.002388in}{5.810893in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{5.810893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{5.654696in}}%
\pgfpathcurveto{\pgfqpoint{4.027938in}{5.654696in}}{\pgfqpoint{4.035339in}{5.657762in}}{\pgfqpoint{4.040795in}{5.663218in}}%
\pgfpathcurveto{\pgfqpoint{4.046251in}{5.668674in}}{\pgfqpoint{4.049317in}{5.676075in}}{\pgfqpoint{4.049317in}{5.683791in}}%
\pgfpathcurveto{\pgfqpoint{4.049317in}{5.691507in}}{\pgfqpoint{4.046251in}{5.698909in}}{\pgfqpoint{4.040795in}{5.704365in}}%
\pgfpathcurveto{\pgfqpoint{4.035339in}{5.709821in}}{\pgfqpoint{4.027938in}{5.712886in}}{\pgfqpoint{4.020222in}{5.712886in}}%
\pgfpathcurveto{\pgfqpoint{4.012506in}{5.712886in}}{\pgfqpoint{4.005104in}{5.709821in}}{\pgfqpoint{3.999648in}{5.704365in}}%
\pgfpathcurveto{\pgfqpoint{3.994192in}{5.698909in}}{\pgfqpoint{3.991126in}{5.691507in}}{\pgfqpoint{3.991126in}{5.683791in}}%
\pgfpathcurveto{\pgfqpoint{3.991126in}{5.676075in}}{\pgfqpoint{3.994192in}{5.668674in}}{\pgfqpoint{3.999648in}{5.663218in}}%
\pgfpathcurveto{\pgfqpoint{4.005104in}{5.657762in}}{\pgfqpoint{4.012506in}{5.654696in}}{\pgfqpoint{4.020222in}{5.654696in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{5.654696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{5.480987in}}%
\pgfpathcurveto{\pgfqpoint{4.045312in}{5.480987in}}{\pgfqpoint{4.052272in}{5.483870in}}{\pgfqpoint{4.057404in}{5.489002in}}%
\pgfpathcurveto{\pgfqpoint{4.062535in}{5.494133in}}{\pgfqpoint{4.065418in}{5.501093in}}{\pgfqpoint{4.065418in}{5.508350in}}%
\pgfpathcurveto{\pgfqpoint{4.065418in}{5.515606in}}{\pgfqpoint{4.062535in}{5.522567in}}{\pgfqpoint{4.057404in}{5.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.052272in}{5.532829in}}{\pgfqpoint{4.045312in}{5.535712in}}{\pgfqpoint{4.038056in}{5.535712in}}%
\pgfpathcurveto{\pgfqpoint{4.030799in}{5.535712in}}{\pgfqpoint{4.023839in}{5.532829in}}{\pgfqpoint{4.018707in}{5.527698in}}%
\pgfpathcurveto{\pgfqpoint{4.013576in}{5.522567in}}{\pgfqpoint{4.010693in}{5.515606in}}{\pgfqpoint{4.010693in}{5.508350in}}%
\pgfpathcurveto{\pgfqpoint{4.010693in}{5.501093in}}{\pgfqpoint{4.013576in}{5.494133in}}{\pgfqpoint{4.018707in}{5.489002in}}%
\pgfpathcurveto{\pgfqpoint{4.023839in}{5.483870in}}{\pgfqpoint{4.030799in}{5.480987in}}{\pgfqpoint{4.038056in}{5.480987in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{5.480987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{5.448542in}}%
\pgfpathcurveto{\pgfqpoint{4.062851in}{5.448542in}}{\pgfqpoint{4.069529in}{5.451308in}}{\pgfqpoint{4.074452in}{5.456231in}}%
\pgfpathcurveto{\pgfqpoint{4.079375in}{5.461153in}}{\pgfqpoint{4.082141in}{5.467831in}}{\pgfqpoint{4.082141in}{5.474793in}}%
\pgfpathcurveto{\pgfqpoint{4.082141in}{5.481755in}}{\pgfqpoint{4.079375in}{5.488433in}}{\pgfqpoint{4.074452in}{5.493356in}}%
\pgfpathcurveto{\pgfqpoint{4.069529in}{5.498279in}}{\pgfqpoint{4.062851in}{5.501045in}}{\pgfqpoint{4.055889in}{5.501045in}}%
\pgfpathcurveto{\pgfqpoint{4.048927in}{5.501045in}}{\pgfqpoint{4.042250in}{5.498279in}}{\pgfqpoint{4.037327in}{5.493356in}}%
\pgfpathcurveto{\pgfqpoint{4.032404in}{5.488433in}}{\pgfqpoint{4.029638in}{5.481755in}}{\pgfqpoint{4.029638in}{5.474793in}}%
\pgfpathcurveto{\pgfqpoint{4.029638in}{5.467831in}}{\pgfqpoint{4.032404in}{5.461153in}}{\pgfqpoint{4.037327in}{5.456231in}}%
\pgfpathcurveto{\pgfqpoint{4.042250in}{5.451308in}}{\pgfqpoint{4.048927in}{5.448542in}}{\pgfqpoint{4.055889in}{5.448542in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{5.448542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{5.572891in}}%
\pgfpathcurveto{\pgfqpoint{4.080555in}{5.572891in}}{\pgfqpoint{4.087108in}{5.575605in}}{\pgfqpoint{4.091939in}{5.580436in}}%
\pgfpathcurveto{\pgfqpoint{4.096770in}{5.585267in}}{\pgfqpoint{4.099484in}{5.591820in}}{\pgfqpoint{4.099484in}{5.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.099484in}{5.605484in}}{\pgfqpoint{4.096770in}{5.612037in}}{\pgfqpoint{4.091939in}{5.616867in}}%
\pgfpathcurveto{\pgfqpoint{4.087108in}{5.621698in}}{\pgfqpoint{4.080555in}{5.624413in}}{\pgfqpoint{4.073723in}{5.624413in}}%
\pgfpathcurveto{\pgfqpoint{4.066891in}{5.624413in}}{\pgfqpoint{4.060338in}{5.621698in}}{\pgfqpoint{4.055507in}{5.616867in}}%
\pgfpathcurveto{\pgfqpoint{4.050677in}{5.612037in}}{\pgfqpoint{4.047962in}{5.605484in}}{\pgfqpoint{4.047962in}{5.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.047962in}{5.591820in}}{\pgfqpoint{4.050677in}{5.585267in}}{\pgfqpoint{4.055507in}{5.580436in}}%
\pgfpathcurveto{\pgfqpoint{4.060338in}{5.575605in}}{\pgfqpoint{4.066891in}{5.572891in}}{\pgfqpoint{4.073723in}{5.572891in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{5.572891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{5.641366in}}%
\pgfpathcurveto{\pgfqpoint{4.098834in}{5.641366in}}{\pgfqpoint{4.105814in}{5.644257in}}{\pgfqpoint{4.110960in}{5.649403in}}%
\pgfpathcurveto{\pgfqpoint{4.116106in}{5.654549in}}{\pgfqpoint{4.118997in}{5.661529in}}{\pgfqpoint{4.118997in}{5.668806in}}%
\pgfpathcurveto{\pgfqpoint{4.118997in}{5.676083in}}{\pgfqpoint{4.116106in}{5.683063in}}{\pgfqpoint{4.110960in}{5.688209in}}%
\pgfpathcurveto{\pgfqpoint{4.105814in}{5.693355in}}{\pgfqpoint{4.098834in}{5.696246in}}{\pgfqpoint{4.091557in}{5.696246in}}%
\pgfpathcurveto{\pgfqpoint{4.084280in}{5.696246in}}{\pgfqpoint{4.077300in}{5.693355in}}{\pgfqpoint{4.072154in}{5.688209in}}%
\pgfpathcurveto{\pgfqpoint{4.067008in}{5.683063in}}{\pgfqpoint{4.064117in}{5.676083in}}{\pgfqpoint{4.064117in}{5.668806in}}%
\pgfpathcurveto{\pgfqpoint{4.064117in}{5.661529in}}{\pgfqpoint{4.067008in}{5.654549in}}{\pgfqpoint{4.072154in}{5.649403in}}%
\pgfpathcurveto{\pgfqpoint{4.077300in}{5.644257in}}{\pgfqpoint{4.084280in}{5.641366in}}{\pgfqpoint{4.091557in}{5.641366in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{5.641366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{5.636367in}}%
\pgfpathcurveto{\pgfqpoint{4.116427in}{5.636367in}}{\pgfqpoint{4.123177in}{5.639163in}}{\pgfqpoint{4.128153in}{5.644139in}}%
\pgfpathcurveto{\pgfqpoint{4.133128in}{5.649115in}}{\pgfqpoint{4.135924in}{5.655864in}}{\pgfqpoint{4.135924in}{5.662901in}}%
\pgfpathcurveto{\pgfqpoint{4.135924in}{5.669938in}}{\pgfqpoint{4.133128in}{5.676687in}}{\pgfqpoint{4.128153in}{5.681663in}}%
\pgfpathcurveto{\pgfqpoint{4.123177in}{5.686639in}}{\pgfqpoint{4.116427in}{5.689435in}}{\pgfqpoint{4.109391in}{5.689435in}}%
\pgfpathcurveto{\pgfqpoint{4.102354in}{5.689435in}}{\pgfqpoint{4.095604in}{5.686639in}}{\pgfqpoint{4.090629in}{5.681663in}}%
\pgfpathcurveto{\pgfqpoint{4.085653in}{5.676687in}}{\pgfqpoint{4.082857in}{5.669938in}}{\pgfqpoint{4.082857in}{5.662901in}}%
\pgfpathcurveto{\pgfqpoint{4.082857in}{5.655864in}}{\pgfqpoint{4.085653in}{5.649115in}}{\pgfqpoint{4.090629in}{5.644139in}}%
\pgfpathcurveto{\pgfqpoint{4.095604in}{5.639163in}}{\pgfqpoint{4.102354in}{5.636367in}}{\pgfqpoint{4.109391in}{5.636367in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{5.636367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{5.673566in}}%
\pgfpathcurveto{\pgfqpoint{4.134314in}{5.673566in}}{\pgfqpoint{4.141114in}{5.676383in}}{\pgfqpoint{4.146128in}{5.681396in}}%
\pgfpathcurveto{\pgfqpoint{4.151141in}{5.686410in}}{\pgfqpoint{4.153958in}{5.693210in}}{\pgfqpoint{4.153958in}{5.700300in}}%
\pgfpathcurveto{\pgfqpoint{4.153958in}{5.707389in}}{\pgfqpoint{4.151141in}{5.714190in}}{\pgfqpoint{4.146128in}{5.719203in}}%
\pgfpathcurveto{\pgfqpoint{4.141114in}{5.724216in}}{\pgfqpoint{4.134314in}{5.727033in}}{\pgfqpoint{4.127224in}{5.727033in}}%
\pgfpathcurveto{\pgfqpoint{4.120135in}{5.727033in}}{\pgfqpoint{4.113334in}{5.724216in}}{\pgfqpoint{4.108321in}{5.719203in}}%
\pgfpathcurveto{\pgfqpoint{4.103308in}{5.714190in}}{\pgfqpoint{4.100491in}{5.707389in}}{\pgfqpoint{4.100491in}{5.700300in}}%
\pgfpathcurveto{\pgfqpoint{4.100491in}{5.693210in}}{\pgfqpoint{4.103308in}{5.686410in}}{\pgfqpoint{4.108321in}{5.681396in}}%
\pgfpathcurveto{\pgfqpoint{4.113334in}{5.676383in}}{\pgfqpoint{4.120135in}{5.673566in}}{\pgfqpoint{4.127224in}{5.673566in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{5.673566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{5.635586in}}%
\pgfpathcurveto{\pgfqpoint{4.152488in}{5.635586in}}{\pgfqpoint{4.159614in}{5.638538in}}{\pgfqpoint{4.164868in}{5.643792in}}%
\pgfpathcurveto{\pgfqpoint{4.170122in}{5.649045in}}{\pgfqpoint{4.173073in}{5.656172in}}{\pgfqpoint{4.173073in}{5.663601in}}%
\pgfpathcurveto{\pgfqpoint{4.173073in}{5.671031in}}{\pgfqpoint{4.170122in}{5.678158in}}{\pgfqpoint{4.164868in}{5.683411in}}%
\pgfpathcurveto{\pgfqpoint{4.159614in}{5.688665in}}{\pgfqpoint{4.152488in}{5.691617in}}{\pgfqpoint{4.145058in}{5.691617in}}%
\pgfpathcurveto{\pgfqpoint{4.137628in}{5.691617in}}{\pgfqpoint{4.130502in}{5.688665in}}{\pgfqpoint{4.125248in}{5.683411in}}%
\pgfpathcurveto{\pgfqpoint{4.119995in}{5.678158in}}{\pgfqpoint{4.117043in}{5.671031in}}{\pgfqpoint{4.117043in}{5.663601in}}%
\pgfpathcurveto{\pgfqpoint{4.117043in}{5.656172in}}{\pgfqpoint{4.119995in}{5.649045in}}{\pgfqpoint{4.125248in}{5.643792in}}%
\pgfpathcurveto{\pgfqpoint{4.130502in}{5.638538in}}{\pgfqpoint{4.137628in}{5.635586in}}{\pgfqpoint{4.145058in}{5.635586in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{5.635586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{5.661550in}}%
\pgfpathcurveto{\pgfqpoint{4.169971in}{5.661550in}}{\pgfqpoint{4.176761in}{5.664362in}}{\pgfqpoint{4.181767in}{5.669368in}}%
\pgfpathcurveto{\pgfqpoint{4.186773in}{5.674374in}}{\pgfqpoint{4.189585in}{5.681164in}}{\pgfqpoint{4.189585in}{5.688243in}}%
\pgfpathcurveto{\pgfqpoint{4.189585in}{5.695322in}}{\pgfqpoint{4.186773in}{5.702113in}}{\pgfqpoint{4.181767in}{5.707118in}}%
\pgfpathcurveto{\pgfqpoint{4.176761in}{5.712124in}}{\pgfqpoint{4.169971in}{5.714937in}}{\pgfqpoint{4.162892in}{5.714937in}}%
\pgfpathcurveto{\pgfqpoint{4.155813in}{5.714937in}}{\pgfqpoint{4.149023in}{5.712124in}}{\pgfqpoint{4.144017in}{5.707118in}}%
\pgfpathcurveto{\pgfqpoint{4.139011in}{5.702113in}}{\pgfqpoint{4.136199in}{5.695322in}}{\pgfqpoint{4.136199in}{5.688243in}}%
\pgfpathcurveto{\pgfqpoint{4.136199in}{5.681164in}}{\pgfqpoint{4.139011in}{5.674374in}}{\pgfqpoint{4.144017in}{5.669368in}}%
\pgfpathcurveto{\pgfqpoint{4.149023in}{5.664362in}}{\pgfqpoint{4.155813in}{5.661550in}}{\pgfqpoint{4.162892in}{5.661550in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{5.661550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{5.666503in}}%
\pgfpathcurveto{\pgfqpoint{4.187558in}{5.666503in}}{\pgfqpoint{4.194110in}{5.669217in}}{\pgfqpoint{4.198941in}{5.674048in}}%
\pgfpathcurveto{\pgfqpoint{4.203772in}{5.678879in}}{\pgfqpoint{4.206486in}{5.685432in}}{\pgfqpoint{4.206486in}{5.692263in}}%
\pgfpathcurveto{\pgfqpoint{4.206486in}{5.699095in}}{\pgfqpoint{4.203772in}{5.705648in}}{\pgfqpoint{4.198941in}{5.710479in}}%
\pgfpathcurveto{\pgfqpoint{4.194110in}{5.715310in}}{\pgfqpoint{4.187558in}{5.718024in}}{\pgfqpoint{4.180726in}{5.718024in}}%
\pgfpathcurveto{\pgfqpoint{4.173894in}{5.718024in}}{\pgfqpoint{4.167341in}{5.715310in}}{\pgfqpoint{4.162510in}{5.710479in}}%
\pgfpathcurveto{\pgfqpoint{4.157679in}{5.705648in}}{\pgfqpoint{4.154965in}{5.699095in}}{\pgfqpoint{4.154965in}{5.692263in}}%
\pgfpathcurveto{\pgfqpoint{4.154965in}{5.685432in}}{\pgfqpoint{4.157679in}{5.678879in}}{\pgfqpoint{4.162510in}{5.674048in}}%
\pgfpathcurveto{\pgfqpoint{4.167341in}{5.669217in}}{\pgfqpoint{4.173894in}{5.666503in}}{\pgfqpoint{4.180726in}{5.666503in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{5.666503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{5.654194in}}%
\pgfpathcurveto{\pgfqpoint{4.205596in}{5.654194in}}{\pgfqpoint{4.212346in}{5.656990in}}{\pgfqpoint{4.217322in}{5.661965in}}%
\pgfpathcurveto{\pgfqpoint{4.222297in}{5.666941in}}{\pgfqpoint{4.225093in}{5.673691in}}{\pgfqpoint{4.225093in}{5.680727in}}%
\pgfpathcurveto{\pgfqpoint{4.225093in}{5.687764in}}{\pgfqpoint{4.222297in}{5.694514in}}{\pgfqpoint{4.217322in}{5.699490in}}%
\pgfpathcurveto{\pgfqpoint{4.212346in}{5.704465in}}{\pgfqpoint{4.205596in}{5.707261in}}{\pgfqpoint{4.198559in}{5.707261in}}%
\pgfpathcurveto{\pgfqpoint{4.191523in}{5.707261in}}{\pgfqpoint{4.184773in}{5.704465in}}{\pgfqpoint{4.179797in}{5.699490in}}%
\pgfpathcurveto{\pgfqpoint{4.174822in}{5.694514in}}{\pgfqpoint{4.172026in}{5.687764in}}{\pgfqpoint{4.172026in}{5.680727in}}%
\pgfpathcurveto{\pgfqpoint{4.172026in}{5.673691in}}{\pgfqpoint{4.174822in}{5.666941in}}{\pgfqpoint{4.179797in}{5.661965in}}%
\pgfpathcurveto{\pgfqpoint{4.184773in}{5.656990in}}{\pgfqpoint{4.191523in}{5.654194in}}{\pgfqpoint{4.198559in}{5.654194in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{5.654194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{5.631619in}}%
\pgfpathcurveto{\pgfqpoint{4.223269in}{5.631619in}}{\pgfqpoint{4.229864in}{5.634351in}}{\pgfqpoint{4.234725in}{5.639212in}}%
\pgfpathcurveto{\pgfqpoint{4.239587in}{5.644074in}}{\pgfqpoint{4.242319in}{5.650669in}}{\pgfqpoint{4.242319in}{5.657544in}}%
\pgfpathcurveto{\pgfqpoint{4.242319in}{5.664420in}}{\pgfqpoint{4.239587in}{5.671015in}}{\pgfqpoint{4.234725in}{5.675876in}}%
\pgfpathcurveto{\pgfqpoint{4.229864in}{5.680738in}}{\pgfqpoint{4.223269in}{5.683470in}}{\pgfqpoint{4.216393in}{5.683470in}}%
\pgfpathcurveto{\pgfqpoint{4.209518in}{5.683470in}}{\pgfqpoint{4.202923in}{5.680738in}}{\pgfqpoint{4.198061in}{5.675876in}}%
\pgfpathcurveto{\pgfqpoint{4.193200in}{5.671015in}}{\pgfqpoint{4.190468in}{5.664420in}}{\pgfqpoint{4.190468in}{5.657544in}}%
\pgfpathcurveto{\pgfqpoint{4.190468in}{5.650669in}}{\pgfqpoint{4.193200in}{5.644074in}}{\pgfqpoint{4.198061in}{5.639212in}}%
\pgfpathcurveto{\pgfqpoint{4.202923in}{5.634351in}}{\pgfqpoint{4.209518in}{5.631619in}}{\pgfqpoint{4.216393in}{5.631619in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{5.631619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{5.634232in}}%
\pgfpathcurveto{\pgfqpoint{4.240825in}{5.634232in}}{\pgfqpoint{4.247154in}{5.636853in}}{\pgfqpoint{4.251819in}{5.641519in}}%
\pgfpathcurveto{\pgfqpoint{4.256484in}{5.646184in}}{\pgfqpoint{4.259106in}{5.652513in}}{\pgfqpoint{4.259106in}{5.659111in}}%
\pgfpathcurveto{\pgfqpoint{4.259106in}{5.665709in}}{\pgfqpoint{4.256484in}{5.672037in}}{\pgfqpoint{4.251819in}{5.676703in}}%
\pgfpathcurveto{\pgfqpoint{4.247154in}{5.681368in}}{\pgfqpoint{4.240825in}{5.683990in}}{\pgfqpoint{4.234227in}{5.683990in}}%
\pgfpathcurveto{\pgfqpoint{4.227629in}{5.683990in}}{\pgfqpoint{4.221301in}{5.681368in}}{\pgfqpoint{4.216635in}{5.676703in}}%
\pgfpathcurveto{\pgfqpoint{4.211970in}{5.672037in}}{\pgfqpoint{4.209348in}{5.665709in}}{\pgfqpoint{4.209348in}{5.659111in}}%
\pgfpathcurveto{\pgfqpoint{4.209348in}{5.652513in}}{\pgfqpoint{4.211970in}{5.646184in}}{\pgfqpoint{4.216635in}{5.641519in}}%
\pgfpathcurveto{\pgfqpoint{4.221301in}{5.636853in}}{\pgfqpoint{4.227629in}{5.634232in}}{\pgfqpoint{4.234227in}{5.634232in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{5.634232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{5.572900in}}%
\pgfpathcurveto{\pgfqpoint{4.258533in}{5.572900in}}{\pgfqpoint{4.264741in}{5.575472in}}{\pgfqpoint{4.269317in}{5.580048in}}%
\pgfpathcurveto{\pgfqpoint{4.273893in}{5.584625in}}{\pgfqpoint{4.276465in}{5.590832in}}{\pgfqpoint{4.276465in}{5.597304in}}%
\pgfpathcurveto{\pgfqpoint{4.276465in}{5.603776in}}{\pgfqpoint{4.273893in}{5.609984in}}{\pgfqpoint{4.269317in}{5.614561in}}%
\pgfpathcurveto{\pgfqpoint{4.264741in}{5.619137in}}{\pgfqpoint{4.258533in}{5.621708in}}{\pgfqpoint{4.252061in}{5.621708in}}%
\pgfpathcurveto{\pgfqpoint{4.245589in}{5.621708in}}{\pgfqpoint{4.239381in}{5.619137in}}{\pgfqpoint{4.234805in}{5.614561in}}%
\pgfpathcurveto{\pgfqpoint{4.230228in}{5.609984in}}{\pgfqpoint{4.227657in}{5.603776in}}{\pgfqpoint{4.227657in}{5.597304in}}%
\pgfpathcurveto{\pgfqpoint{4.227657in}{5.590832in}}{\pgfqpoint{4.230228in}{5.584625in}}{\pgfqpoint{4.234805in}{5.580048in}}%
\pgfpathcurveto{\pgfqpoint{4.239381in}{5.575472in}}{\pgfqpoint{4.245589in}{5.572900in}}{\pgfqpoint{4.252061in}{5.572900in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{5.572900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{5.543451in}}%
\pgfpathcurveto{\pgfqpoint{4.276343in}{5.543451in}}{\pgfqpoint{4.282529in}{5.546013in}}{\pgfqpoint{4.287089in}{5.550573in}}%
\pgfpathcurveto{\pgfqpoint{4.291649in}{5.555133in}}{\pgfqpoint{4.294211in}{5.561319in}}{\pgfqpoint{4.294211in}{5.567768in}}%
\pgfpathcurveto{\pgfqpoint{4.294211in}{5.574217in}}{\pgfqpoint{4.291649in}{5.580402in}}{\pgfqpoint{4.287089in}{5.584962in}}%
\pgfpathcurveto{\pgfqpoint{4.282529in}{5.589522in}}{\pgfqpoint{4.276343in}{5.592084in}}{\pgfqpoint{4.269895in}{5.592084in}}%
\pgfpathcurveto{\pgfqpoint{4.263446in}{5.592084in}}{\pgfqpoint{4.257260in}{5.589522in}}{\pgfqpoint{4.252700in}{5.584962in}}%
\pgfpathcurveto{\pgfqpoint{4.248140in}{5.580402in}}{\pgfqpoint{4.245578in}{5.574217in}}{\pgfqpoint{4.245578in}{5.567768in}}%
\pgfpathcurveto{\pgfqpoint{4.245578in}{5.561319in}}{\pgfqpoint{4.248140in}{5.555133in}}{\pgfqpoint{4.252700in}{5.550573in}}%
\pgfpathcurveto{\pgfqpoint{4.257260in}{5.546013in}}{\pgfqpoint{4.263446in}{5.543451in}}{\pgfqpoint{4.269895in}{5.543451in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{5.543451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{5.495891in}}%
\pgfpathcurveto{\pgfqpoint{4.293745in}{5.495891in}}{\pgfqpoint{4.299516in}{5.498281in}}{\pgfqpoint{4.303771in}{5.502536in}}%
\pgfpathcurveto{\pgfqpoint{4.308025in}{5.506790in}}{\pgfqpoint{4.310416in}{5.512562in}}{\pgfqpoint{4.310416in}{5.518578in}}%
\pgfpathcurveto{\pgfqpoint{4.310416in}{5.524595in}}{\pgfqpoint{4.308025in}{5.530366in}}{\pgfqpoint{4.303771in}{5.534621in}}%
\pgfpathcurveto{\pgfqpoint{4.299516in}{5.538876in}}{\pgfqpoint{4.293745in}{5.541266in}}{\pgfqpoint{4.287728in}{5.541266in}}%
\pgfpathcurveto{\pgfqpoint{4.281712in}{5.541266in}}{\pgfqpoint{4.275940in}{5.538876in}}{\pgfqpoint{4.271686in}{5.534621in}}%
\pgfpathcurveto{\pgfqpoint{4.267431in}{5.530366in}}{\pgfqpoint{4.265041in}{5.524595in}}{\pgfqpoint{4.265041in}{5.518578in}}%
\pgfpathcurveto{\pgfqpoint{4.265041in}{5.512562in}}{\pgfqpoint{4.267431in}{5.506790in}}{\pgfqpoint{4.271686in}{5.502536in}}%
\pgfpathcurveto{\pgfqpoint{4.275940in}{5.498281in}}{\pgfqpoint{4.281712in}{5.495891in}}{\pgfqpoint{4.287728in}{5.495891in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{5.495891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{5.445494in}}%
\pgfpathcurveto{\pgfqpoint{4.311415in}{5.445494in}}{\pgfqpoint{4.317029in}{5.447819in}}{\pgfqpoint{4.321168in}{5.451958in}}%
\pgfpathcurveto{\pgfqpoint{4.325307in}{5.456096in}}{\pgfqpoint{4.327632in}{5.461710in}}{\pgfqpoint{4.327632in}{5.467563in}}%
\pgfpathcurveto{\pgfqpoint{4.327632in}{5.473416in}}{\pgfqpoint{4.325307in}{5.479030in}}{\pgfqpoint{4.321168in}{5.483169in}}%
\pgfpathcurveto{\pgfqpoint{4.317029in}{5.487308in}}{\pgfqpoint{4.311415in}{5.489633in}}{\pgfqpoint{4.305562in}{5.489633in}}%
\pgfpathcurveto{\pgfqpoint{4.299709in}{5.489633in}}{\pgfqpoint{4.294095in}{5.487308in}}{\pgfqpoint{4.289956in}{5.483169in}}%
\pgfpathcurveto{\pgfqpoint{4.285818in}{5.479030in}}{\pgfqpoint{4.283492in}{5.473416in}}{\pgfqpoint{4.283492in}{5.467563in}}%
\pgfpathcurveto{\pgfqpoint{4.283492in}{5.461710in}}{\pgfqpoint{4.285818in}{5.456096in}}{\pgfqpoint{4.289956in}{5.451958in}}%
\pgfpathcurveto{\pgfqpoint{4.294095in}{5.447819in}}{\pgfqpoint{4.299709in}{5.445494in}}{\pgfqpoint{4.305562in}{5.445494in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{5.445494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{5.423948in}}%
\pgfpathcurveto{\pgfqpoint{4.328907in}{5.423948in}}{\pgfqpoint{4.334192in}{5.426137in}}{\pgfqpoint{4.338089in}{5.430034in}}%
\pgfpathcurveto{\pgfqpoint{4.341986in}{5.433931in}}{\pgfqpoint{4.344175in}{5.439217in}}{\pgfqpoint{4.344175in}{5.444727in}}%
\pgfpathcurveto{\pgfqpoint{4.344175in}{5.450238in}}{\pgfqpoint{4.341986in}{5.455524in}}{\pgfqpoint{4.338089in}{5.459420in}}%
\pgfpathcurveto{\pgfqpoint{4.334192in}{5.463317in}}{\pgfqpoint{4.328907in}{5.465506in}}{\pgfqpoint{4.323396in}{5.465506in}}%
\pgfpathcurveto{\pgfqpoint{4.317885in}{5.465506in}}{\pgfqpoint{4.312599in}{5.463317in}}{\pgfqpoint{4.308703in}{5.459420in}}%
\pgfpathcurveto{\pgfqpoint{4.304806in}{5.455524in}}{\pgfqpoint{4.302617in}{5.450238in}}{\pgfqpoint{4.302617in}{5.444727in}}%
\pgfpathcurveto{\pgfqpoint{4.302617in}{5.439217in}}{\pgfqpoint{4.304806in}{5.433931in}}{\pgfqpoint{4.308703in}{5.430034in}}%
\pgfpathcurveto{\pgfqpoint{4.312599in}{5.426137in}}{\pgfqpoint{4.317885in}{5.423948in}}{\pgfqpoint{4.323396in}{5.423948in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{5.423948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{5.447250in}}%
\pgfpathcurveto{\pgfqpoint{4.346375in}{5.447250in}}{\pgfqpoint{4.351311in}{5.449295in}}{\pgfqpoint{4.354950in}{5.452933in}}%
\pgfpathcurveto{\pgfqpoint{4.358588in}{5.456572in}}{\pgfqpoint{4.360633in}{5.461507in}}{\pgfqpoint{4.360633in}{5.466653in}}%
\pgfpathcurveto{\pgfqpoint{4.360633in}{5.471799in}}{\pgfqpoint{4.358588in}{5.476734in}}{\pgfqpoint{4.354950in}{5.480373in}}%
\pgfpathcurveto{\pgfqpoint{4.351311in}{5.484012in}}{\pgfqpoint{4.346375in}{5.486056in}}{\pgfqpoint{4.341230in}{5.486056in}}%
\pgfpathcurveto{\pgfqpoint{4.336084in}{5.486056in}}{\pgfqpoint{4.331148in}{5.484012in}}{\pgfqpoint{4.327510in}{5.480373in}}%
\pgfpathcurveto{\pgfqpoint{4.323871in}{5.476734in}}{\pgfqpoint{4.321827in}{5.471799in}}{\pgfqpoint{4.321827in}{5.466653in}}%
\pgfpathcurveto{\pgfqpoint{4.321827in}{5.461507in}}{\pgfqpoint{4.323871in}{5.456572in}}{\pgfqpoint{4.327510in}{5.452933in}}%
\pgfpathcurveto{\pgfqpoint{4.331148in}{5.449295in}}{\pgfqpoint{4.336084in}{5.447250in}}{\pgfqpoint{4.341230in}{5.447250in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.447250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{5.458490in}}%
\pgfpathcurveto{\pgfqpoint{4.364106in}{5.458490in}}{\pgfqpoint{4.368943in}{5.460494in}}{\pgfqpoint{4.372509in}{5.464060in}}%
\pgfpathcurveto{\pgfqpoint{4.376075in}{5.467626in}}{\pgfqpoint{4.378079in}{5.472463in}}{\pgfqpoint{4.378079in}{5.477506in}}%
\pgfpathcurveto{\pgfqpoint{4.378079in}{5.482549in}}{\pgfqpoint{4.376075in}{5.487386in}}{\pgfqpoint{4.372509in}{5.490952in}}%
\pgfpathcurveto{\pgfqpoint{4.368943in}{5.494518in}}{\pgfqpoint{4.364106in}{5.496521in}}{\pgfqpoint{4.359063in}{5.496521in}}%
\pgfpathcurveto{\pgfqpoint{4.354020in}{5.496521in}}{\pgfqpoint{4.349183in}{5.494518in}}{\pgfqpoint{4.345617in}{5.490952in}}%
\pgfpathcurveto{\pgfqpoint{4.342052in}{5.487386in}}{\pgfqpoint{4.340048in}{5.482549in}}{\pgfqpoint{4.340048in}{5.477506in}}%
\pgfpathcurveto{\pgfqpoint{4.340048in}{5.472463in}}{\pgfqpoint{4.342052in}{5.467626in}}{\pgfqpoint{4.345617in}{5.464060in}}%
\pgfpathcurveto{\pgfqpoint{4.349183in}{5.460494in}}{\pgfqpoint{4.354020in}{5.458490in}}{\pgfqpoint{4.359063in}{5.458490in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{5.458490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{5.444105in}}%
\pgfpathcurveto{\pgfqpoint{4.381970in}{5.444105in}}{\pgfqpoint{4.386835in}{5.446120in}}{\pgfqpoint{4.390422in}{5.449707in}}%
\pgfpathcurveto{\pgfqpoint{4.394009in}{5.453294in}}{\pgfqpoint{4.396024in}{5.458159in}}{\pgfqpoint{4.396024in}{5.463232in}}%
\pgfpathcurveto{\pgfqpoint{4.396024in}{5.468304in}}{\pgfqpoint{4.394009in}{5.473170in}}{\pgfqpoint{4.390422in}{5.476757in}}%
\pgfpathcurveto{\pgfqpoint{4.386835in}{5.480343in}}{\pgfqpoint{4.381970in}{5.482359in}}{\pgfqpoint{4.376897in}{5.482359in}}%
\pgfpathcurveto{\pgfqpoint{4.371825in}{5.482359in}}{\pgfqpoint{4.366959in}{5.480343in}}{\pgfqpoint{4.363372in}{5.476757in}}%
\pgfpathcurveto{\pgfqpoint{4.359786in}{5.473170in}}{\pgfqpoint{4.357770in}{5.468304in}}{\pgfqpoint{4.357770in}{5.463232in}}%
\pgfpathcurveto{\pgfqpoint{4.357770in}{5.458159in}}{\pgfqpoint{4.359786in}{5.453294in}}{\pgfqpoint{4.363372in}{5.449707in}}%
\pgfpathcurveto{\pgfqpoint{4.366959in}{5.446120in}}{\pgfqpoint{4.371825in}{5.444105in}}{\pgfqpoint{4.376897in}{5.444105in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{5.444105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{5.485391in}}%
\pgfpathcurveto{\pgfqpoint{4.399759in}{5.485391in}}{\pgfqpoint{4.404582in}{5.487388in}}{\pgfqpoint{4.408137in}{5.490944in}}%
\pgfpathcurveto{\pgfqpoint{4.411693in}{5.494499in}}{\pgfqpoint{4.413690in}{5.499322in}}{\pgfqpoint{4.413690in}{5.504350in}}%
\pgfpathcurveto{\pgfqpoint{4.413690in}{5.509378in}}{\pgfqpoint{4.411693in}{5.514201in}}{\pgfqpoint{4.408137in}{5.517756in}}%
\pgfpathcurveto{\pgfqpoint{4.404582in}{5.521312in}}{\pgfqpoint{4.399759in}{5.523310in}}{\pgfqpoint{4.394731in}{5.523310in}}%
\pgfpathcurveto{\pgfqpoint{4.389703in}{5.523310in}}{\pgfqpoint{4.384880in}{5.521312in}}{\pgfqpoint{4.381325in}{5.517756in}}%
\pgfpathcurveto{\pgfqpoint{4.377769in}{5.514201in}}{\pgfqpoint{4.375772in}{5.509378in}}{\pgfqpoint{4.375772in}{5.504350in}}%
\pgfpathcurveto{\pgfqpoint{4.375772in}{5.499322in}}{\pgfqpoint{4.377769in}{5.494499in}}{\pgfqpoint{4.381325in}{5.490944in}}%
\pgfpathcurveto{\pgfqpoint{4.384880in}{5.487388in}}{\pgfqpoint{4.389703in}{5.485391in}}{\pgfqpoint{4.394731in}{5.485391in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{5.485391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{5.478733in}}%
\pgfpathcurveto{\pgfqpoint{4.417488in}{5.478733in}}{\pgfqpoint{4.422209in}{5.480689in}}{\pgfqpoint{4.425690in}{5.484170in}}%
\pgfpathcurveto{\pgfqpoint{4.429171in}{5.487651in}}{\pgfqpoint{4.431127in}{5.492373in}}{\pgfqpoint{4.431127in}{5.497296in}}%
\pgfpathcurveto{\pgfqpoint{4.431127in}{5.502218in}}{\pgfqpoint{4.429171in}{5.506940in}}{\pgfqpoint{4.425690in}{5.510421in}}%
\pgfpathcurveto{\pgfqpoint{4.422209in}{5.513902in}}{\pgfqpoint{4.417488in}{5.515858in}}{\pgfqpoint{4.412565in}{5.515858in}}%
\pgfpathcurveto{\pgfqpoint{4.407642in}{5.515858in}}{\pgfqpoint{4.402920in}{5.513902in}}{\pgfqpoint{4.399439in}{5.510421in}}%
\pgfpathcurveto{\pgfqpoint{4.395958in}{5.506940in}}{\pgfqpoint{4.394002in}{5.502218in}}{\pgfqpoint{4.394002in}{5.497296in}}%
\pgfpathcurveto{\pgfqpoint{4.394002in}{5.492373in}}{\pgfqpoint{4.395958in}{5.487651in}}{\pgfqpoint{4.399439in}{5.484170in}}%
\pgfpathcurveto{\pgfqpoint{4.402920in}{5.480689in}}{\pgfqpoint{4.407642in}{5.478733in}}{\pgfqpoint{4.412565in}{5.478733in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{5.478733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{5.442866in}}%
\pgfpathcurveto{\pgfqpoint{4.435573in}{5.442866in}}{\pgfqpoint{4.440537in}{5.444922in}}{\pgfqpoint{4.444196in}{5.448581in}}%
\pgfpathcurveto{\pgfqpoint{4.447855in}{5.452240in}}{\pgfqpoint{4.449911in}{5.457203in}}{\pgfqpoint{4.449911in}{5.462378in}}%
\pgfpathcurveto{\pgfqpoint{4.449911in}{5.467553in}}{\pgfqpoint{4.447855in}{5.472516in}}{\pgfqpoint{4.444196in}{5.476175in}}%
\pgfpathcurveto{\pgfqpoint{4.440537in}{5.479834in}}{\pgfqpoint{4.435573in}{5.481890in}}{\pgfqpoint{4.430399in}{5.481890in}}%
\pgfpathcurveto{\pgfqpoint{4.425224in}{5.481890in}}{\pgfqpoint{4.420260in}{5.479834in}}{\pgfqpoint{4.416601in}{5.476175in}}%
\pgfpathcurveto{\pgfqpoint{4.412942in}{5.472516in}}{\pgfqpoint{4.410886in}{5.467553in}}{\pgfqpoint{4.410886in}{5.462378in}}%
\pgfpathcurveto{\pgfqpoint{4.410886in}{5.457203in}}{\pgfqpoint{4.412942in}{5.452240in}}{\pgfqpoint{4.416601in}{5.448581in}}%
\pgfpathcurveto{\pgfqpoint{4.420260in}{5.444922in}}{\pgfqpoint{4.425224in}{5.442866in}}{\pgfqpoint{4.430399in}{5.442866in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{5.442866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{5.468928in}}%
\pgfpathcurveto{\pgfqpoint{4.453275in}{5.468928in}}{\pgfqpoint{4.458112in}{5.470932in}}{\pgfqpoint{4.461678in}{5.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.465244in}{5.478064in}}{\pgfqpoint{4.467248in}{5.482901in}}{\pgfqpoint{4.467248in}{5.487944in}}%
\pgfpathcurveto{\pgfqpoint{4.467248in}{5.492987in}}{\pgfqpoint{4.465244in}{5.497824in}}{\pgfqpoint{4.461678in}{5.501390in}}%
\pgfpathcurveto{\pgfqpoint{4.458112in}{5.504955in}}{\pgfqpoint{4.453275in}{5.506959in}}{\pgfqpoint{4.448232in}{5.506959in}}%
\pgfpathcurveto{\pgfqpoint{4.443189in}{5.506959in}}{\pgfqpoint{4.438352in}{5.504955in}}{\pgfqpoint{4.434786in}{5.501390in}}%
\pgfpathcurveto{\pgfqpoint{4.431220in}{5.497824in}}{\pgfqpoint{4.429217in}{5.492987in}}{\pgfqpoint{4.429217in}{5.487944in}}%
\pgfpathcurveto{\pgfqpoint{4.429217in}{5.482901in}}{\pgfqpoint{4.431220in}{5.478064in}}{\pgfqpoint{4.434786in}{5.474498in}}%
\pgfpathcurveto{\pgfqpoint{4.438352in}{5.470932in}}{\pgfqpoint{4.443189in}{5.468928in}}{\pgfqpoint{4.448232in}{5.468928in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{5.468928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{5.492601in}}%
\pgfpathcurveto{\pgfqpoint{4.470974in}{5.492601in}}{\pgfqpoint{4.475681in}{5.494551in}}{\pgfqpoint{4.479151in}{5.498021in}}%
\pgfpathcurveto{\pgfqpoint{4.482621in}{5.501491in}}{\pgfqpoint{4.484571in}{5.506199in}}{\pgfqpoint{4.484571in}{5.511106in}}%
\pgfpathcurveto{\pgfqpoint{4.484571in}{5.516014in}}{\pgfqpoint{4.482621in}{5.520721in}}{\pgfqpoint{4.479151in}{5.524191in}}%
\pgfpathcurveto{\pgfqpoint{4.475681in}{5.527662in}}{\pgfqpoint{4.470974in}{5.529611in}}{\pgfqpoint{4.466066in}{5.529611in}}%
\pgfpathcurveto{\pgfqpoint{4.461158in}{5.529611in}}{\pgfqpoint{4.456451in}{5.527662in}}{\pgfqpoint{4.452981in}{5.524191in}}%
\pgfpathcurveto{\pgfqpoint{4.449511in}{5.520721in}}{\pgfqpoint{4.447561in}{5.516014in}}{\pgfqpoint{4.447561in}{5.511106in}}%
\pgfpathcurveto{\pgfqpoint{4.447561in}{5.506199in}}{\pgfqpoint{4.449511in}{5.501491in}}{\pgfqpoint{4.452981in}{5.498021in}}%
\pgfpathcurveto{\pgfqpoint{4.456451in}{5.494551in}}{\pgfqpoint{4.461158in}{5.492601in}}{\pgfqpoint{4.466066in}{5.492601in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{5.492601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{5.465662in}}%
\pgfpathcurveto{\pgfqpoint{4.488958in}{5.465662in}}{\pgfqpoint{4.493809in}{5.467672in}}{\pgfqpoint{4.497385in}{5.471248in}}%
\pgfpathcurveto{\pgfqpoint{4.500962in}{5.474824in}}{\pgfqpoint{4.502971in}{5.479676in}}{\pgfqpoint{4.502971in}{5.484733in}}%
\pgfpathcurveto{\pgfqpoint{4.502971in}{5.489791in}}{\pgfqpoint{4.500962in}{5.494642in}}{\pgfqpoint{4.497385in}{5.498219in}}%
\pgfpathcurveto{\pgfqpoint{4.493809in}{5.501795in}}{\pgfqpoint{4.488958in}{5.503805in}}{\pgfqpoint{4.483900in}{5.503805in}}%
\pgfpathcurveto{\pgfqpoint{4.478842in}{5.503805in}}{\pgfqpoint{4.473991in}{5.501795in}}{\pgfqpoint{4.470414in}{5.498219in}}%
\pgfpathcurveto{\pgfqpoint{4.466838in}{5.494642in}}{\pgfqpoint{4.464829in}{5.489791in}}{\pgfqpoint{4.464829in}{5.484733in}}%
\pgfpathcurveto{\pgfqpoint{4.464829in}{5.479676in}}{\pgfqpoint{4.466838in}{5.474824in}}{\pgfqpoint{4.470414in}{5.471248in}}%
\pgfpathcurveto{\pgfqpoint{4.473991in}{5.467672in}}{\pgfqpoint{4.478842in}{5.465662in}}{\pgfqpoint{4.483900in}{5.465662in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{5.465662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{5.403475in}}%
\pgfpathcurveto{\pgfqpoint{4.506455in}{5.403475in}}{\pgfqpoint{4.510983in}{5.405351in}}{\pgfqpoint{4.514322in}{5.408689in}}%
\pgfpathcurveto{\pgfqpoint{4.517660in}{5.412027in}}{\pgfqpoint{4.519536in}{5.416556in}}{\pgfqpoint{4.519536in}{5.421277in}}%
\pgfpathcurveto{\pgfqpoint{4.519536in}{5.425998in}}{\pgfqpoint{4.517660in}{5.430527in}}{\pgfqpoint{4.514322in}{5.433865in}}%
\pgfpathcurveto{\pgfqpoint{4.510983in}{5.437204in}}{\pgfqpoint{4.506455in}{5.439079in}}{\pgfqpoint{4.501734in}{5.439079in}}%
\pgfpathcurveto{\pgfqpoint{4.497012in}{5.439079in}}{\pgfqpoint{4.492484in}{5.437204in}}{\pgfqpoint{4.489146in}{5.433865in}}%
\pgfpathcurveto{\pgfqpoint{4.485807in}{5.430527in}}{\pgfqpoint{4.483931in}{5.425998in}}{\pgfqpoint{4.483931in}{5.421277in}}%
\pgfpathcurveto{\pgfqpoint{4.483931in}{5.416556in}}{\pgfqpoint{4.485807in}{5.412027in}}{\pgfqpoint{4.489146in}{5.408689in}}%
\pgfpathcurveto{\pgfqpoint{4.492484in}{5.405351in}}{\pgfqpoint{4.497012in}{5.403475in}}{\pgfqpoint{4.501734in}{5.403475in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{5.403475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{5.463223in}}%
\pgfpathcurveto{\pgfqpoint{4.524289in}{5.463223in}}{\pgfqpoint{4.528817in}{5.465099in}}{\pgfqpoint{4.532155in}{5.468437in}}%
\pgfpathcurveto{\pgfqpoint{4.535494in}{5.471776in}}{\pgfqpoint{4.537370in}{5.476304in}}{\pgfqpoint{4.537370in}{5.481025in}}%
\pgfpathcurveto{\pgfqpoint{4.537370in}{5.485746in}}{\pgfqpoint{4.535494in}{5.490275in}}{\pgfqpoint{4.532155in}{5.493613in}}%
\pgfpathcurveto{\pgfqpoint{4.528817in}{5.496952in}}{\pgfqpoint{4.524289in}{5.498828in}}{\pgfqpoint{4.519567in}{5.498828in}}%
\pgfpathcurveto{\pgfqpoint{4.514846in}{5.498828in}}{\pgfqpoint{4.510318in}{5.496952in}}{\pgfqpoint{4.506979in}{5.493613in}}%
\pgfpathcurveto{\pgfqpoint{4.503641in}{5.490275in}}{\pgfqpoint{4.501765in}{5.485746in}}{\pgfqpoint{4.501765in}{5.481025in}}%
\pgfpathcurveto{\pgfqpoint{4.501765in}{5.476304in}}{\pgfqpoint{4.503641in}{5.471776in}}{\pgfqpoint{4.506979in}{5.468437in}}%
\pgfpathcurveto{\pgfqpoint{4.510318in}{5.465099in}}{\pgfqpoint{4.514846in}{5.463223in}}{\pgfqpoint{4.519567in}{5.463223in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{5.463223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{5.659352in}}%
\pgfpathcurveto{\pgfqpoint{4.542042in}{5.659352in}}{\pgfqpoint{4.546494in}{5.661196in}}{\pgfqpoint{4.549776in}{5.664478in}}%
\pgfpathcurveto{\pgfqpoint{4.553058in}{5.667760in}}{\pgfqpoint{4.554902in}{5.672212in}}{\pgfqpoint{4.554902in}{5.676853in}}%
\pgfpathcurveto{\pgfqpoint{4.554902in}{5.681495in}}{\pgfqpoint{4.553058in}{5.685946in}}{\pgfqpoint{4.549776in}{5.689228in}}%
\pgfpathcurveto{\pgfqpoint{4.546494in}{5.692510in}}{\pgfqpoint{4.542042in}{5.694354in}}{\pgfqpoint{4.537401in}{5.694354in}}%
\pgfpathcurveto{\pgfqpoint{4.532760in}{5.694354in}}{\pgfqpoint{4.528308in}{5.692510in}}{\pgfqpoint{4.525026in}{5.689228in}}%
\pgfpathcurveto{\pgfqpoint{4.521744in}{5.685946in}}{\pgfqpoint{4.519900in}{5.681495in}}{\pgfqpoint{4.519900in}{5.676853in}}%
\pgfpathcurveto{\pgfqpoint{4.519900in}{5.672212in}}{\pgfqpoint{4.521744in}{5.667760in}}{\pgfqpoint{4.525026in}{5.664478in}}%
\pgfpathcurveto{\pgfqpoint{4.528308in}{5.661196in}}{\pgfqpoint{4.532760in}{5.659352in}}{\pgfqpoint{4.537401in}{5.659352in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{5.659352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{5.619342in}}%
\pgfpathcurveto{\pgfqpoint{4.559779in}{5.619342in}}{\pgfqpoint{4.564137in}{5.621147in}}{\pgfqpoint{4.567349in}{5.624360in}}%
\pgfpathcurveto{\pgfqpoint{4.570562in}{5.627573in}}{\pgfqpoint{4.572367in}{5.631931in}}{\pgfqpoint{4.572367in}{5.636474in}}%
\pgfpathcurveto{\pgfqpoint{4.572367in}{5.641018in}}{\pgfqpoint{4.570562in}{5.645376in}}{\pgfqpoint{4.567349in}{5.648589in}}%
\pgfpathcurveto{\pgfqpoint{4.564137in}{5.651802in}}{\pgfqpoint{4.559779in}{5.653607in}}{\pgfqpoint{4.555235in}{5.653607in}}%
\pgfpathcurveto{\pgfqpoint{4.550691in}{5.653607in}}{\pgfqpoint{4.546333in}{5.651802in}}{\pgfqpoint{4.543120in}{5.648589in}}%
\pgfpathcurveto{\pgfqpoint{4.539908in}{5.645376in}}{\pgfqpoint{4.538102in}{5.641018in}}{\pgfqpoint{4.538102in}{5.636474in}}%
\pgfpathcurveto{\pgfqpoint{4.538102in}{5.631931in}}{\pgfqpoint{4.539908in}{5.627573in}}{\pgfqpoint{4.543120in}{5.624360in}}%
\pgfpathcurveto{\pgfqpoint{4.546333in}{5.621147in}}{\pgfqpoint{4.550691in}{5.619342in}}{\pgfqpoint{4.555235in}{5.619342in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{5.619342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{5.570142in}}%
\pgfpathcurveto{\pgfqpoint{4.577323in}{5.570142in}}{\pgfqpoint{4.581404in}{5.571833in}}{\pgfqpoint{4.584413in}{5.574841in}}%
\pgfpathcurveto{\pgfqpoint{4.587421in}{5.577849in}}{\pgfqpoint{4.589111in}{5.581930in}}{\pgfqpoint{4.589111in}{5.586185in}}%
\pgfpathcurveto{\pgfqpoint{4.589111in}{5.590439in}}{\pgfqpoint{4.587421in}{5.594520in}}{\pgfqpoint{4.584413in}{5.597529in}}%
\pgfpathcurveto{\pgfqpoint{4.581404in}{5.600537in}}{\pgfqpoint{4.577323in}{5.602227in}}{\pgfqpoint{4.573069in}{5.602227in}}%
\pgfpathcurveto{\pgfqpoint{4.568814in}{5.602227in}}{\pgfqpoint{4.564733in}{5.600537in}}{\pgfqpoint{4.561725in}{5.597529in}}%
\pgfpathcurveto{\pgfqpoint{4.558716in}{5.594520in}}{\pgfqpoint{4.557026in}{5.590439in}}{\pgfqpoint{4.557026in}{5.586185in}}%
\pgfpathcurveto{\pgfqpoint{4.557026in}{5.581930in}}{\pgfqpoint{4.558716in}{5.577849in}}{\pgfqpoint{4.561725in}{5.574841in}}%
\pgfpathcurveto{\pgfqpoint{4.564733in}{5.571833in}}{\pgfqpoint{4.568814in}{5.570142in}}{\pgfqpoint{4.573069in}{5.570142in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{5.570142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{5.530411in}}%
\pgfpathcurveto{\pgfqpoint{4.595244in}{5.530411in}}{\pgfqpoint{4.599408in}{5.532136in}}{\pgfqpoint{4.602478in}{5.535206in}}%
\pgfpathcurveto{\pgfqpoint{4.605548in}{5.538276in}}{\pgfqpoint{4.607273in}{5.542441in}}{\pgfqpoint{4.607273in}{5.546782in}}%
\pgfpathcurveto{\pgfqpoint{4.607273in}{5.551124in}}{\pgfqpoint{4.605548in}{5.555288in}}{\pgfqpoint{4.602478in}{5.558358in}}%
\pgfpathcurveto{\pgfqpoint{4.599408in}{5.561428in}}{\pgfqpoint{4.595244in}{5.563153in}}{\pgfqpoint{4.590902in}{5.563153in}}%
\pgfpathcurveto{\pgfqpoint{4.586561in}{5.563153in}}{\pgfqpoint{4.582397in}{5.561428in}}{\pgfqpoint{4.579327in}{5.558358in}}%
\pgfpathcurveto{\pgfqpoint{4.576257in}{5.555288in}}{\pgfqpoint{4.574532in}{5.551124in}}{\pgfqpoint{4.574532in}{5.546782in}}%
\pgfpathcurveto{\pgfqpoint{4.574532in}{5.542441in}}{\pgfqpoint{4.576257in}{5.538276in}}{\pgfqpoint{4.579327in}{5.535206in}}%
\pgfpathcurveto{\pgfqpoint{4.582397in}{5.532136in}}{\pgfqpoint{4.586561in}{5.530411in}}{\pgfqpoint{4.590902in}{5.530411in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{5.530411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{5.530778in}}%
\pgfpathcurveto{\pgfqpoint{4.613078in}{5.530778in}}{\pgfqpoint{4.617242in}{5.532503in}}{\pgfqpoint{4.620312in}{5.535573in}}%
\pgfpathcurveto{\pgfqpoint{4.623382in}{5.538643in}}{\pgfqpoint{4.625107in}{5.542807in}}{\pgfqpoint{4.625107in}{5.547149in}}%
\pgfpathcurveto{\pgfqpoint{4.625107in}{5.551490in}}{\pgfqpoint{4.623382in}{5.555655in}}{\pgfqpoint{4.620312in}{5.558725in}}%
\pgfpathcurveto{\pgfqpoint{4.617242in}{5.561795in}}{\pgfqpoint{4.613078in}{5.563519in}}{\pgfqpoint{4.608736in}{5.563519in}}%
\pgfpathcurveto{\pgfqpoint{4.604395in}{5.563519in}}{\pgfqpoint{4.600230in}{5.561795in}}{\pgfqpoint{4.597160in}{5.558725in}}%
\pgfpathcurveto{\pgfqpoint{4.594090in}{5.555655in}}{\pgfqpoint{4.592366in}{5.551490in}}{\pgfqpoint{4.592366in}{5.547149in}}%
\pgfpathcurveto{\pgfqpoint{4.592366in}{5.542807in}}{\pgfqpoint{4.594090in}{5.538643in}}{\pgfqpoint{4.597160in}{5.535573in}}%
\pgfpathcurveto{\pgfqpoint{4.600230in}{5.532503in}}{\pgfqpoint{4.604395in}{5.530778in}}{\pgfqpoint{4.608736in}{5.530778in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{5.530778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{5.591582in}}%
\pgfpathcurveto{\pgfqpoint{4.630825in}{5.591582in}}{\pgfqpoint{4.634905in}{5.593272in}}{\pgfqpoint{4.637914in}{5.596281in}}%
\pgfpathcurveto{\pgfqpoint{4.640922in}{5.599289in}}{\pgfqpoint{4.642613in}{5.603370in}}{\pgfqpoint{4.642613in}{5.607624in}}%
\pgfpathcurveto{\pgfqpoint{4.642613in}{5.611879in}}{\pgfqpoint{4.640922in}{5.615960in}}{\pgfqpoint{4.637914in}{5.618968in}}%
\pgfpathcurveto{\pgfqpoint{4.634905in}{5.621977in}}{\pgfqpoint{4.630825in}{5.623667in}}{\pgfqpoint{4.626570in}{5.623667in}}%
\pgfpathcurveto{\pgfqpoint{4.622315in}{5.623667in}}{\pgfqpoint{4.618235in}{5.621977in}}{\pgfqpoint{4.615226in}{5.618968in}}%
\pgfpathcurveto{\pgfqpoint{4.612218in}{5.615960in}}{\pgfqpoint{4.610527in}{5.611879in}}{\pgfqpoint{4.610527in}{5.607624in}}%
\pgfpathcurveto{\pgfqpoint{4.610527in}{5.603370in}}{\pgfqpoint{4.612218in}{5.599289in}}{\pgfqpoint{4.615226in}{5.596281in}}%
\pgfpathcurveto{\pgfqpoint{4.618235in}{5.593272in}}{\pgfqpoint{4.622315in}{5.591582in}}{\pgfqpoint{4.626570in}{5.591582in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{5.591582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{5.610485in}}%
\pgfpathcurveto{\pgfqpoint{4.648623in}{5.610485in}}{\pgfqpoint{4.652670in}{5.612161in}}{\pgfqpoint{4.655653in}{5.615145in}}%
\pgfpathcurveto{\pgfqpoint{4.658637in}{5.618128in}}{\pgfqpoint{4.660313in}{5.622175in}}{\pgfqpoint{4.660313in}{5.626394in}}%
\pgfpathcurveto{\pgfqpoint{4.660313in}{5.630614in}}{\pgfqpoint{4.658637in}{5.634661in}}{\pgfqpoint{4.655653in}{5.637644in}}%
\pgfpathcurveto{\pgfqpoint{4.652670in}{5.640628in}}{\pgfqpoint{4.648623in}{5.642304in}}{\pgfqpoint{4.644404in}{5.642304in}}%
\pgfpathcurveto{\pgfqpoint{4.640185in}{5.642304in}}{\pgfqpoint{4.636138in}{5.640628in}}{\pgfqpoint{4.633154in}{5.637644in}}%
\pgfpathcurveto{\pgfqpoint{4.630171in}{5.634661in}}{\pgfqpoint{4.628494in}{5.630614in}}{\pgfqpoint{4.628494in}{5.626394in}}%
\pgfpathcurveto{\pgfqpoint{4.628494in}{5.622175in}}{\pgfqpoint{4.630171in}{5.618128in}}{\pgfqpoint{4.633154in}{5.615145in}}%
\pgfpathcurveto{\pgfqpoint{4.636138in}{5.612161in}}{\pgfqpoint{4.640185in}{5.610485in}}{\pgfqpoint{4.644404in}{5.610485in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{5.610485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{5.569698in}}%
\pgfpathcurveto{\pgfqpoint{4.666562in}{5.569698in}}{\pgfqpoint{4.670710in}{5.571416in}}{\pgfqpoint{4.673767in}{5.574473in}}%
\pgfpathcurveto{\pgfqpoint{4.676825in}{5.577531in}}{\pgfqpoint{4.678543in}{5.581679in}}{\pgfqpoint{4.678543in}{5.586003in}}%
\pgfpathcurveto{\pgfqpoint{4.678543in}{5.590327in}}{\pgfqpoint{4.676825in}{5.594475in}}{\pgfqpoint{4.673767in}{5.597533in}}%
\pgfpathcurveto{\pgfqpoint{4.670710in}{5.600591in}}{\pgfqpoint{4.666562in}{5.602309in}}{\pgfqpoint{4.662238in}{5.602309in}}%
\pgfpathcurveto{\pgfqpoint{4.657913in}{5.602309in}}{\pgfqpoint{4.653765in}{5.600591in}}{\pgfqpoint{4.650708in}{5.597533in}}%
\pgfpathcurveto{\pgfqpoint{4.647650in}{5.594475in}}{\pgfqpoint{4.645932in}{5.590327in}}{\pgfqpoint{4.645932in}{5.586003in}}%
\pgfpathcurveto{\pgfqpoint{4.645932in}{5.581679in}}{\pgfqpoint{4.647650in}{5.577531in}}{\pgfqpoint{4.650708in}{5.574473in}}%
\pgfpathcurveto{\pgfqpoint{4.653765in}{5.571416in}}{\pgfqpoint{4.657913in}{5.569698in}}{\pgfqpoint{4.662238in}{5.569698in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{5.569698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{5.518204in}}%
\pgfpathcurveto{\pgfqpoint{4.684201in}{5.518204in}}{\pgfqpoint{4.688162in}{5.519845in}}{\pgfqpoint{4.691082in}{5.522765in}}%
\pgfpathcurveto{\pgfqpoint{4.694002in}{5.525685in}}{\pgfqpoint{4.695643in}{5.529646in}}{\pgfqpoint{4.695643in}{5.533776in}}%
\pgfpathcurveto{\pgfqpoint{4.695643in}{5.537906in}}{\pgfqpoint{4.694002in}{5.541867in}}{\pgfqpoint{4.691082in}{5.544787in}}%
\pgfpathcurveto{\pgfqpoint{4.688162in}{5.547707in}}{\pgfqpoint{4.684201in}{5.549348in}}{\pgfqpoint{4.680071in}{5.549348in}}%
\pgfpathcurveto{\pgfqpoint{4.675942in}{5.549348in}}{\pgfqpoint{4.671981in}{5.547707in}}{\pgfqpoint{4.669061in}{5.544787in}}%
\pgfpathcurveto{\pgfqpoint{4.666140in}{5.541867in}}{\pgfqpoint{4.664500in}{5.537906in}}{\pgfqpoint{4.664500in}{5.533776in}}%
\pgfpathcurveto{\pgfqpoint{4.664500in}{5.529646in}}{\pgfqpoint{4.666140in}{5.525685in}}{\pgfqpoint{4.669061in}{5.522765in}}%
\pgfpathcurveto{\pgfqpoint{4.671981in}{5.519845in}}{\pgfqpoint{4.675942in}{5.518204in}}{\pgfqpoint{4.680071in}{5.518204in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{5.518204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{5.488341in}}%
\pgfpathcurveto{\pgfqpoint{4.701925in}{5.488341in}}{\pgfqpoint{4.705780in}{5.489938in}}{\pgfqpoint{4.708622in}{5.492780in}}%
\pgfpathcurveto{\pgfqpoint{4.711464in}{5.495623in}}{\pgfqpoint{4.713061in}{5.499478in}}{\pgfqpoint{4.713061in}{5.503497in}}%
\pgfpathcurveto{\pgfqpoint{4.713061in}{5.507517in}}{\pgfqpoint{4.711464in}{5.511372in}}{\pgfqpoint{4.708622in}{5.514215in}}%
\pgfpathcurveto{\pgfqpoint{4.705780in}{5.517057in}}{\pgfqpoint{4.701925in}{5.518654in}}{\pgfqpoint{4.697905in}{5.518654in}}%
\pgfpathcurveto{\pgfqpoint{4.693886in}{5.518654in}}{\pgfqpoint{4.690030in}{5.517057in}}{\pgfqpoint{4.687188in}{5.514215in}}%
\pgfpathcurveto{\pgfqpoint{4.684346in}{5.511372in}}{\pgfqpoint{4.682749in}{5.507517in}}{\pgfqpoint{4.682749in}{5.503497in}}%
\pgfpathcurveto{\pgfqpoint{4.682749in}{5.499478in}}{\pgfqpoint{4.684346in}{5.495623in}}{\pgfqpoint{4.687188in}{5.492780in}}%
\pgfpathcurveto{\pgfqpoint{4.690030in}{5.489938in}}{\pgfqpoint{4.693886in}{5.488341in}}{\pgfqpoint{4.697905in}{5.488341in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{5.488341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{5.532839in}}%
\pgfpathcurveto{\pgfqpoint{4.719814in}{5.532839in}}{\pgfqpoint{4.723722in}{5.534458in}}{\pgfqpoint{4.726604in}{5.537340in}}%
\pgfpathcurveto{\pgfqpoint{4.729485in}{5.540221in}}{\pgfqpoint{4.731104in}{5.544130in}}{\pgfqpoint{4.731104in}{5.548205in}}%
\pgfpathcurveto{\pgfqpoint{4.731104in}{5.552280in}}{\pgfqpoint{4.729485in}{5.556188in}}{\pgfqpoint{4.726604in}{5.559070in}}%
\pgfpathcurveto{\pgfqpoint{4.723722in}{5.561951in}}{\pgfqpoint{4.719814in}{5.563570in}}{\pgfqpoint{4.715739in}{5.563570in}}%
\pgfpathcurveto{\pgfqpoint{4.711664in}{5.563570in}}{\pgfqpoint{4.707755in}{5.561951in}}{\pgfqpoint{4.704874in}{5.559070in}}%
\pgfpathcurveto{\pgfqpoint{4.701992in}{5.556188in}}{\pgfqpoint{4.700373in}{5.552280in}}{\pgfqpoint{4.700373in}{5.548205in}}%
\pgfpathcurveto{\pgfqpoint{4.700373in}{5.544130in}}{\pgfqpoint{4.701992in}{5.540221in}}{\pgfqpoint{4.704874in}{5.537340in}}%
\pgfpathcurveto{\pgfqpoint{4.707755in}{5.534458in}}{\pgfqpoint{4.711664in}{5.532839in}}{\pgfqpoint{4.715739in}{5.532839in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{5.532839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{5.530143in}}%
\pgfpathcurveto{\pgfqpoint{4.737555in}{5.530143in}}{\pgfqpoint{4.741374in}{5.531725in}}{\pgfqpoint{4.744190in}{5.534540in}}%
\pgfpathcurveto{\pgfqpoint{4.747006in}{5.537356in}}{\pgfqpoint{4.748588in}{5.541176in}}{\pgfqpoint{4.748588in}{5.545158in}}%
\pgfpathcurveto{\pgfqpoint{4.748588in}{5.549140in}}{\pgfqpoint{4.747006in}{5.552960in}}{\pgfqpoint{4.744190in}{5.555775in}}%
\pgfpathcurveto{\pgfqpoint{4.741374in}{5.558591in}}{\pgfqpoint{4.737555in}{5.560173in}}{\pgfqpoint{4.733573in}{5.560173in}}%
\pgfpathcurveto{\pgfqpoint{4.729591in}{5.560173in}}{\pgfqpoint{4.725771in}{5.558591in}}{\pgfqpoint{4.722955in}{5.555775in}}%
\pgfpathcurveto{\pgfqpoint{4.720139in}{5.552960in}}{\pgfqpoint{4.718557in}{5.549140in}}{\pgfqpoint{4.718557in}{5.545158in}}%
\pgfpathcurveto{\pgfqpoint{4.718557in}{5.541176in}}{\pgfqpoint{4.720139in}{5.537356in}}{\pgfqpoint{4.722955in}{5.534540in}}%
\pgfpathcurveto{\pgfqpoint{4.725771in}{5.531725in}}{\pgfqpoint{4.729591in}{5.530143in}}{\pgfqpoint{4.733573in}{5.530143in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{5.530143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{5.606293in}}%
\pgfpathcurveto{\pgfqpoint{4.755196in}{5.606293in}}{\pgfqpoint{4.758831in}{5.607799in}}{\pgfqpoint{4.761511in}{5.610478in}}%
\pgfpathcurveto{\pgfqpoint{4.764190in}{5.613158in}}{\pgfqpoint{4.765696in}{5.616793in}}{\pgfqpoint{4.765696in}{5.620583in}}%
\pgfpathcurveto{\pgfqpoint{4.765696in}{5.624372in}}{\pgfqpoint{4.764190in}{5.628007in}}{\pgfqpoint{4.761511in}{5.630687in}}%
\pgfpathcurveto{\pgfqpoint{4.758831in}{5.633366in}}{\pgfqpoint{4.755196in}{5.634872in}}{\pgfqpoint{4.751406in}{5.634872in}}%
\pgfpathcurveto{\pgfqpoint{4.747617in}{5.634872in}}{\pgfqpoint{4.743982in}{5.633366in}}{\pgfqpoint{4.741302in}{5.630687in}}%
\pgfpathcurveto{\pgfqpoint{4.738623in}{5.628007in}}{\pgfqpoint{4.737117in}{5.624372in}}{\pgfqpoint{4.737117in}{5.620583in}}%
\pgfpathcurveto{\pgfqpoint{4.737117in}{5.616793in}}{\pgfqpoint{4.738623in}{5.613158in}}{\pgfqpoint{4.741302in}{5.610478in}}%
\pgfpathcurveto{\pgfqpoint{4.743982in}{5.607799in}}{\pgfqpoint{4.747617in}{5.606293in}}{\pgfqpoint{4.751406in}{5.606293in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{5.606293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769240in}{5.567316in}}%
\pgfpathcurveto{\pgfqpoint{4.773069in}{5.567316in}}{\pgfqpoint{4.776742in}{5.568838in}}{\pgfqpoint{4.779449in}{5.571545in}}%
\pgfpathcurveto{\pgfqpoint{4.782157in}{5.574253in}}{\pgfqpoint{4.783678in}{5.577925in}}{\pgfqpoint{4.783678in}{5.581754in}}%
\pgfpathcurveto{\pgfqpoint{4.783678in}{5.585583in}}{\pgfqpoint{4.782157in}{5.589256in}}{\pgfqpoint{4.779449in}{5.591963in}}%
\pgfpathcurveto{\pgfqpoint{4.776742in}{5.594670in}}{\pgfqpoint{4.773069in}{5.596192in}}{\pgfqpoint{4.769240in}{5.596192in}}%
\pgfpathcurveto{\pgfqpoint{4.765411in}{5.596192in}}{\pgfqpoint{4.761739in}{5.594670in}}{\pgfqpoint{4.759031in}{5.591963in}}%
\pgfpathcurveto{\pgfqpoint{4.756324in}{5.589256in}}{\pgfqpoint{4.754803in}{5.585583in}}{\pgfqpoint{4.754803in}{5.581754in}}%
\pgfpathcurveto{\pgfqpoint{4.754803in}{5.577925in}}{\pgfqpoint{4.756324in}{5.574253in}}{\pgfqpoint{4.759031in}{5.571545in}}%
\pgfpathcurveto{\pgfqpoint{4.761739in}{5.568838in}}{\pgfqpoint{4.765411in}{5.567316in}}{\pgfqpoint{4.769240in}{5.567316in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{5.567316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787074in}{5.583903in}}%
\pgfpathcurveto{\pgfqpoint{4.790743in}{5.583903in}}{\pgfqpoint{4.794263in}{5.585361in}}{\pgfqpoint{4.796857in}{5.587956in}}%
\pgfpathcurveto{\pgfqpoint{4.799452in}{5.590550in}}{\pgfqpoint{4.800910in}{5.594070in}}{\pgfqpoint{4.800910in}{5.597739in}}%
\pgfpathcurveto{\pgfqpoint{4.800910in}{5.601409in}}{\pgfqpoint{4.799452in}{5.604928in}}{\pgfqpoint{4.796857in}{5.607523in}}%
\pgfpathcurveto{\pgfqpoint{4.794263in}{5.610117in}}{\pgfqpoint{4.790743in}{5.611575in}}{\pgfqpoint{4.787074in}{5.611575in}}%
\pgfpathcurveto{\pgfqpoint{4.783405in}{5.611575in}}{\pgfqpoint{4.779885in}{5.610117in}}{\pgfqpoint{4.777291in}{5.607523in}}%
\pgfpathcurveto{\pgfqpoint{4.774696in}{5.604928in}}{\pgfqpoint{4.773238in}{5.601409in}}{\pgfqpoint{4.773238in}{5.597739in}}%
\pgfpathcurveto{\pgfqpoint{4.773238in}{5.594070in}}{\pgfqpoint{4.774696in}{5.590550in}}{\pgfqpoint{4.777291in}{5.587956in}}%
\pgfpathcurveto{\pgfqpoint{4.779885in}{5.585361in}}{\pgfqpoint{4.783405in}{5.583903in}}{\pgfqpoint{4.787074in}{5.583903in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{5.583903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804908in}{5.549056in}}%
\pgfpathcurveto{\pgfqpoint{4.808389in}{5.549056in}}{\pgfqpoint{4.811728in}{5.550439in}}{\pgfqpoint{4.814189in}{5.552901in}}%
\pgfpathcurveto{\pgfqpoint{4.816650in}{5.555362in}}{\pgfqpoint{4.818033in}{5.558701in}}{\pgfqpoint{4.818033in}{5.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.818033in}{5.565663in}}{\pgfqpoint{4.816650in}{5.569002in}}{\pgfqpoint{4.814189in}{5.571463in}}%
\pgfpathcurveto{\pgfqpoint{4.811728in}{5.573925in}}{\pgfqpoint{4.808389in}{5.575308in}}{\pgfqpoint{4.804908in}{5.575308in}}%
\pgfpathcurveto{\pgfqpoint{4.801427in}{5.575308in}}{\pgfqpoint{4.798088in}{5.573925in}}{\pgfqpoint{4.795626in}{5.571463in}}%
\pgfpathcurveto{\pgfqpoint{4.793165in}{5.569002in}}{\pgfqpoint{4.791782in}{5.565663in}}{\pgfqpoint{4.791782in}{5.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.791782in}{5.558701in}}{\pgfqpoint{4.793165in}{5.555362in}}{\pgfqpoint{4.795626in}{5.552901in}}%
\pgfpathcurveto{\pgfqpoint{4.798088in}{5.550439in}}{\pgfqpoint{4.801427in}{5.549056in}}{\pgfqpoint{4.804908in}{5.549056in}}%
\pgfpathlineto{\pgfqpoint{4.804908in}{5.549056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{5.518368in}}%
\pgfpathcurveto{\pgfqpoint{4.826113in}{5.518368in}}{\pgfqpoint{4.829348in}{5.519707in}}{\pgfqpoint{4.831732in}{5.522092in}}%
\pgfpathcurveto{\pgfqpoint{4.834116in}{5.524476in}}{\pgfqpoint{4.835456in}{5.527710in}}{\pgfqpoint{4.835456in}{5.531082in}}%
\pgfpathcurveto{\pgfqpoint{4.835456in}{5.534454in}}{\pgfqpoint{4.834116in}{5.537688in}}{\pgfqpoint{4.831732in}{5.540072in}}%
\pgfpathcurveto{\pgfqpoint{4.829348in}{5.542456in}}{\pgfqpoint{4.826113in}{5.543796in}}{\pgfqpoint{4.822741in}{5.543796in}}%
\pgfpathcurveto{\pgfqpoint{4.819370in}{5.543796in}}{\pgfqpoint{4.816135in}{5.542456in}}{\pgfqpoint{4.813751in}{5.540072in}}%
\pgfpathcurveto{\pgfqpoint{4.811367in}{5.537688in}}{\pgfqpoint{4.810027in}{5.534454in}}{\pgfqpoint{4.810027in}{5.531082in}}%
\pgfpathcurveto{\pgfqpoint{4.810027in}{5.527710in}}{\pgfqpoint{4.811367in}{5.524476in}}{\pgfqpoint{4.813751in}{5.522092in}}%
\pgfpathcurveto{\pgfqpoint{4.816135in}{5.519707in}}{\pgfqpoint{4.819370in}{5.518368in}}{\pgfqpoint{4.822741in}{5.518368in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{5.518368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{5.495175in}}%
\pgfpathcurveto{\pgfqpoint{4.843947in}{5.495175in}}{\pgfqpoint{4.847181in}{5.496514in}}{\pgfqpoint{4.849566in}{5.498899in}}%
\pgfpathcurveto{\pgfqpoint{4.851950in}{5.501283in}}{\pgfqpoint{4.853289in}{5.504517in}}{\pgfqpoint{4.853289in}{5.507889in}}%
\pgfpathcurveto{\pgfqpoint{4.853289in}{5.511261in}}{\pgfqpoint{4.851950in}{5.514495in}}{\pgfqpoint{4.849566in}{5.516879in}}%
\pgfpathcurveto{\pgfqpoint{4.847181in}{5.519263in}}{\pgfqpoint{4.843947in}{5.520603in}}{\pgfqpoint{4.840575in}{5.520603in}}%
\pgfpathcurveto{\pgfqpoint{4.837203in}{5.520603in}}{\pgfqpoint{4.833969in}{5.519263in}}{\pgfqpoint{4.831585in}{5.516879in}}%
\pgfpathcurveto{\pgfqpoint{4.829201in}{5.514495in}}{\pgfqpoint{4.827861in}{5.511261in}}{\pgfqpoint{4.827861in}{5.507889in}}%
\pgfpathcurveto{\pgfqpoint{4.827861in}{5.504517in}}{\pgfqpoint{4.829201in}{5.501283in}}{\pgfqpoint{4.831585in}{5.498899in}}%
\pgfpathcurveto{\pgfqpoint{4.833969in}{5.496514in}}{\pgfqpoint{4.837203in}{5.495175in}}{\pgfqpoint{4.840575in}{5.495175in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{5.495175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{5.536104in}}%
\pgfpathcurveto{\pgfqpoint{4.861575in}{5.536104in}}{\pgfqpoint{4.864612in}{5.537362in}}{\pgfqpoint{4.866850in}{5.539601in}}%
\pgfpathcurveto{\pgfqpoint{4.869089in}{5.541839in}}{\pgfqpoint{4.870347in}{5.544876in}}{\pgfqpoint{4.870347in}{5.548042in}}%
\pgfpathcurveto{\pgfqpoint{4.870347in}{5.551208in}}{\pgfqpoint{4.869089in}{5.554245in}}{\pgfqpoint{4.866850in}{5.556483in}}%
\pgfpathcurveto{\pgfqpoint{4.864612in}{5.558722in}}{\pgfqpoint{4.861575in}{5.559980in}}{\pgfqpoint{4.858409in}{5.559980in}}%
\pgfpathcurveto{\pgfqpoint{4.855243in}{5.559980in}}{\pgfqpoint{4.852206in}{5.558722in}}{\pgfqpoint{4.849968in}{5.556483in}}%
\pgfpathcurveto{\pgfqpoint{4.847729in}{5.554245in}}{\pgfqpoint{4.846471in}{5.551208in}}{\pgfqpoint{4.846471in}{5.548042in}}%
\pgfpathcurveto{\pgfqpoint{4.846471in}{5.544876in}}{\pgfqpoint{4.847729in}{5.541839in}}{\pgfqpoint{4.849968in}{5.539601in}}%
\pgfpathcurveto{\pgfqpoint{4.852206in}{5.537362in}}{\pgfqpoint{4.855243in}{5.536104in}}{\pgfqpoint{4.858409in}{5.536104in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{5.536104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{5.529090in}}%
\pgfpathcurveto{\pgfqpoint{4.879409in}{5.529090in}}{\pgfqpoint{4.882445in}{5.530348in}}{\pgfqpoint{4.884684in}{5.532587in}}%
\pgfpathcurveto{\pgfqpoint{4.886923in}{5.534825in}}{\pgfqpoint{4.888180in}{5.537862in}}{\pgfqpoint{4.888180in}{5.541028in}}%
\pgfpathcurveto{\pgfqpoint{4.888180in}{5.544194in}}{\pgfqpoint{4.886923in}{5.547230in}}{\pgfqpoint{4.884684in}{5.549469in}}%
\pgfpathcurveto{\pgfqpoint{4.882445in}{5.551708in}}{\pgfqpoint{4.879409in}{5.552966in}}{\pgfqpoint{4.876243in}{5.552966in}}%
\pgfpathcurveto{\pgfqpoint{4.873077in}{5.552966in}}{\pgfqpoint{4.870040in}{5.551708in}}{\pgfqpoint{4.867802in}{5.549469in}}%
\pgfpathcurveto{\pgfqpoint{4.865563in}{5.547230in}}{\pgfqpoint{4.864305in}{5.544194in}}{\pgfqpoint{4.864305in}{5.541028in}}%
\pgfpathcurveto{\pgfqpoint{4.864305in}{5.537862in}}{\pgfqpoint{4.865563in}{5.534825in}}{\pgfqpoint{4.867802in}{5.532587in}}%
\pgfpathcurveto{\pgfqpoint{4.870040in}{5.530348in}}{\pgfqpoint{4.873077in}{5.529090in}}{\pgfqpoint{4.876243in}{5.529090in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{5.529090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{5.426937in}}%
\pgfpathcurveto{\pgfqpoint{4.897122in}{5.426937in}}{\pgfqpoint{4.900043in}{5.428147in}}{\pgfqpoint{4.902197in}{5.430301in}}%
\pgfpathcurveto{\pgfqpoint{4.904350in}{5.432454in}}{\pgfqpoint{4.905560in}{5.435375in}}{\pgfqpoint{4.905560in}{5.438421in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{5.441466in}}{\pgfqpoint{4.904350in}{5.444388in}}{\pgfqpoint{4.902197in}{5.446541in}}%
\pgfpathcurveto{\pgfqpoint{4.900043in}{5.448695in}}{\pgfqpoint{4.897122in}{5.449905in}}{\pgfqpoint{4.894077in}{5.449905in}}%
\pgfpathcurveto{\pgfqpoint{4.891031in}{5.449905in}}{\pgfqpoint{4.888110in}{5.448695in}}{\pgfqpoint{4.885956in}{5.446541in}}%
\pgfpathcurveto{\pgfqpoint{4.883803in}{5.444388in}}{\pgfqpoint{4.882593in}{5.441466in}}{\pgfqpoint{4.882593in}{5.438421in}}%
\pgfpathcurveto{\pgfqpoint{4.882593in}{5.435375in}}{\pgfqpoint{4.883803in}{5.432454in}}{\pgfqpoint{4.885956in}{5.430301in}}%
\pgfpathcurveto{\pgfqpoint{4.888110in}{5.428147in}}{\pgfqpoint{4.891031in}{5.426937in}}{\pgfqpoint{4.894077in}{5.426937in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{5.426937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{5.460331in}}%
\pgfpathcurveto{\pgfqpoint{4.914980in}{5.460331in}}{\pgfqpoint{4.917925in}{5.461551in}}{\pgfqpoint{4.920096in}{5.463722in}}%
\pgfpathcurveto{\pgfqpoint{4.922266in}{5.465892in}}{\pgfqpoint{4.923486in}{5.468837in}}{\pgfqpoint{4.923486in}{5.471907in}}%
\pgfpathcurveto{\pgfqpoint{4.923486in}{5.474977in}}{\pgfqpoint{4.922266in}{5.477922in}}{\pgfqpoint{4.920096in}{5.480092in}}%
\pgfpathcurveto{\pgfqpoint{4.917925in}{5.482263in}}{\pgfqpoint{4.914980in}{5.483483in}}{\pgfqpoint{4.911910in}{5.483483in}}%
\pgfpathcurveto{\pgfqpoint{4.908840in}{5.483483in}}{\pgfqpoint{4.905896in}{5.482263in}}{\pgfqpoint{4.903725in}{5.480092in}}%
\pgfpathcurveto{\pgfqpoint{4.901554in}{5.477922in}}{\pgfqpoint{4.900335in}{5.474977in}}{\pgfqpoint{4.900335in}{5.471907in}}%
\pgfpathcurveto{\pgfqpoint{4.900335in}{5.468837in}}{\pgfqpoint{4.901554in}{5.465892in}}{\pgfqpoint{4.903725in}{5.463722in}}%
\pgfpathcurveto{\pgfqpoint{4.905896in}{5.461551in}}{\pgfqpoint{4.908840in}{5.460331in}}{\pgfqpoint{4.911910in}{5.460331in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{5.460331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929744in}{5.493358in}}%
\pgfpathcurveto{\pgfqpoint{4.932586in}{5.493358in}}{\pgfqpoint{4.935313in}{5.494487in}}{\pgfqpoint{4.937322in}{5.496497in}}%
\pgfpathcurveto{\pgfqpoint{4.939332in}{5.498507in}}{\pgfqpoint{4.940461in}{5.501233in}}{\pgfqpoint{4.940461in}{5.504075in}}%
\pgfpathcurveto{\pgfqpoint{4.940461in}{5.506917in}}{\pgfqpoint{4.939332in}{5.509643in}}{\pgfqpoint{4.937322in}{5.511653in}}%
\pgfpathcurveto{\pgfqpoint{4.935313in}{5.513663in}}{\pgfqpoint{4.932586in}{5.514792in}}{\pgfqpoint{4.929744in}{5.514792in}}%
\pgfpathcurveto{\pgfqpoint{4.926902in}{5.514792in}}{\pgfqpoint{4.924176in}{5.513663in}}{\pgfqpoint{4.922166in}{5.511653in}}%
\pgfpathcurveto{\pgfqpoint{4.920156in}{5.509643in}}{\pgfqpoint{4.919027in}{5.506917in}}{\pgfqpoint{4.919027in}{5.504075in}}%
\pgfpathcurveto{\pgfqpoint{4.919027in}{5.501233in}}{\pgfqpoint{4.920156in}{5.498507in}}{\pgfqpoint{4.922166in}{5.496497in}}%
\pgfpathcurveto{\pgfqpoint{4.924176in}{5.494487in}}{\pgfqpoint{4.926902in}{5.493358in}}{\pgfqpoint{4.929744in}{5.493358in}}%
\pgfpathlineto{\pgfqpoint{4.929744in}{5.493358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947578in}{5.457194in}}%
\pgfpathcurveto{\pgfqpoint{4.950394in}{5.457194in}}{\pgfqpoint{4.953095in}{5.458313in}}{\pgfqpoint{4.955086in}{5.460304in}}%
\pgfpathcurveto{\pgfqpoint{4.957077in}{5.462295in}}{\pgfqpoint{4.958195in}{5.464996in}}{\pgfqpoint{4.958195in}{5.467811in}}%
\pgfpathcurveto{\pgfqpoint{4.958195in}{5.470627in}}{\pgfqpoint{4.957077in}{5.473328in}}{\pgfqpoint{4.955086in}{5.475319in}}%
\pgfpathcurveto{\pgfqpoint{4.953095in}{5.477310in}}{\pgfqpoint{4.950394in}{5.478429in}}{\pgfqpoint{4.947578in}{5.478429in}}%
\pgfpathcurveto{\pgfqpoint{4.944762in}{5.478429in}}{\pgfqpoint{4.942061in}{5.477310in}}{\pgfqpoint{4.940070in}{5.475319in}}%
\pgfpathcurveto{\pgfqpoint{4.938079in}{5.473328in}}{\pgfqpoint{4.936960in}{5.470627in}}{\pgfqpoint{4.936960in}{5.467811in}}%
\pgfpathcurveto{\pgfqpoint{4.936960in}{5.464996in}}{\pgfqpoint{4.938079in}{5.462295in}}{\pgfqpoint{4.940070in}{5.460304in}}%
\pgfpathcurveto{\pgfqpoint{4.942061in}{5.458313in}}{\pgfqpoint{4.944762in}{5.457194in}}{\pgfqpoint{4.947578in}{5.457194in}}%
\pgfpathlineto{\pgfqpoint{4.947578in}{5.457194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965412in}{5.492283in}}%
\pgfpathcurveto{\pgfqpoint{4.968119in}{5.492283in}}{\pgfqpoint{4.970716in}{5.493359in}}{\pgfqpoint{4.972630in}{5.495273in}}%
\pgfpathcurveto{\pgfqpoint{4.974545in}{5.497187in}}{\pgfqpoint{4.975621in}{5.499784in}}{\pgfqpoint{4.975621in}{5.502492in}}%
\pgfpathcurveto{\pgfqpoint{4.975621in}{5.505199in}}{\pgfqpoint{4.974545in}{5.507796in}}{\pgfqpoint{4.972630in}{5.509711in}}%
\pgfpathcurveto{\pgfqpoint{4.970716in}{5.511625in}}{\pgfqpoint{4.968119in}{5.512701in}}{\pgfqpoint{4.965412in}{5.512701in}}%
\pgfpathcurveto{\pgfqpoint{4.962704in}{5.512701in}}{\pgfqpoint{4.960107in}{5.511625in}}{\pgfqpoint{4.958193in}{5.509711in}}%
\pgfpathcurveto{\pgfqpoint{4.956278in}{5.507796in}}{\pgfqpoint{4.955203in}{5.505199in}}{\pgfqpoint{4.955203in}{5.502492in}}%
\pgfpathcurveto{\pgfqpoint{4.955203in}{5.499784in}}{\pgfqpoint{4.956278in}{5.497187in}}{\pgfqpoint{4.958193in}{5.495273in}}%
\pgfpathcurveto{\pgfqpoint{4.960107in}{5.493359in}}{\pgfqpoint{4.962704in}{5.492283in}}{\pgfqpoint{4.965412in}{5.492283in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{5.492283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983245in}{5.452706in}}%
\pgfpathcurveto{\pgfqpoint{4.985782in}{5.452706in}}{\pgfqpoint{4.988214in}{5.453714in}}{\pgfqpoint{4.990008in}{5.455507in}}%
\pgfpathcurveto{\pgfqpoint{4.991801in}{5.457301in}}{\pgfqpoint{4.992809in}{5.459733in}}{\pgfqpoint{4.992809in}{5.462270in}}%
\pgfpathcurveto{\pgfqpoint{4.992809in}{5.464806in}}{\pgfqpoint{4.991801in}{5.467239in}}{\pgfqpoint{4.990008in}{5.469032in}}%
\pgfpathcurveto{\pgfqpoint{4.988214in}{5.470825in}}{\pgfqpoint{4.985782in}{5.471833in}}{\pgfqpoint{4.983245in}{5.471833in}}%
\pgfpathcurveto{\pgfqpoint{4.980709in}{5.471833in}}{\pgfqpoint{4.978276in}{5.470825in}}{\pgfqpoint{4.976483in}{5.469032in}}%
\pgfpathcurveto{\pgfqpoint{4.974690in}{5.467239in}}{\pgfqpoint{4.973682in}{5.464806in}}{\pgfqpoint{4.973682in}{5.462270in}}%
\pgfpathcurveto{\pgfqpoint{4.973682in}{5.459733in}}{\pgfqpoint{4.974690in}{5.457301in}}{\pgfqpoint{4.976483in}{5.455507in}}%
\pgfpathcurveto{\pgfqpoint{4.978276in}{5.453714in}}{\pgfqpoint{4.980709in}{5.452706in}}{\pgfqpoint{4.983245in}{5.452706in}}%
\pgfpathlineto{\pgfqpoint{4.983245in}{5.452706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001079in}{5.531152in}}%
\pgfpathcurveto{\pgfqpoint{5.003615in}{5.531152in}}{\pgfqpoint{5.006048in}{5.532159in}}{\pgfqpoint{5.007842in}{5.533953in}}%
\pgfpathcurveto{\pgfqpoint{5.009635in}{5.535746in}}{\pgfqpoint{5.010643in}{5.538179in}}{\pgfqpoint{5.010643in}{5.540715in}}%
\pgfpathcurveto{\pgfqpoint{5.010643in}{5.543251in}}{\pgfqpoint{5.009635in}{5.545684in}}{\pgfqpoint{5.007842in}{5.547477in}}%
\pgfpathcurveto{\pgfqpoint{5.006048in}{5.549271in}}{\pgfqpoint{5.003615in}{5.550279in}}{\pgfqpoint{5.001079in}{5.550279in}}%
\pgfpathcurveto{\pgfqpoint{4.998543in}{5.550279in}}{\pgfqpoint{4.996110in}{5.549271in}}{\pgfqpoint{4.994317in}{5.547477in}}%
\pgfpathcurveto{\pgfqpoint{4.992523in}{5.545684in}}{\pgfqpoint{4.991516in}{5.543251in}}{\pgfqpoint{4.991516in}{5.540715in}}%
\pgfpathcurveto{\pgfqpoint{4.991516in}{5.538179in}}{\pgfqpoint{4.992523in}{5.535746in}}{\pgfqpoint{4.994317in}{5.533953in}}%
\pgfpathcurveto{\pgfqpoint{4.996110in}{5.532159in}}{\pgfqpoint{4.998543in}{5.531152in}}{\pgfqpoint{5.001079in}{5.531152in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{5.531152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018913in}{5.513118in}}%
\pgfpathcurveto{\pgfqpoint{5.021266in}{5.513118in}}{\pgfqpoint{5.023522in}{5.514052in}}{\pgfqpoint{5.025186in}{5.515716in}}%
\pgfpathcurveto{\pgfqpoint{5.026849in}{5.517380in}}{\pgfqpoint{5.027784in}{5.519636in}}{\pgfqpoint{5.027784in}{5.521989in}}%
\pgfpathcurveto{\pgfqpoint{5.027784in}{5.524342in}}{\pgfqpoint{5.026849in}{5.526598in}}{\pgfqpoint{5.025186in}{5.528262in}}%
\pgfpathcurveto{\pgfqpoint{5.023522in}{5.529925in}}{\pgfqpoint{5.021266in}{5.530860in}}{\pgfqpoint{5.018913in}{5.530860in}}%
\pgfpathcurveto{\pgfqpoint{5.016560in}{5.530860in}}{\pgfqpoint{5.014304in}{5.529925in}}{\pgfqpoint{5.012640in}{5.528262in}}%
\pgfpathcurveto{\pgfqpoint{5.010977in}{5.526598in}}{\pgfqpoint{5.010042in}{5.524342in}}{\pgfqpoint{5.010042in}{5.521989in}}%
\pgfpathcurveto{\pgfqpoint{5.010042in}{5.519636in}}{\pgfqpoint{5.010977in}{5.517380in}}{\pgfqpoint{5.012640in}{5.515716in}}%
\pgfpathcurveto{\pgfqpoint{5.014304in}{5.514052in}}{\pgfqpoint{5.016560in}{5.513118in}}{\pgfqpoint{5.018913in}{5.513118in}}%
\pgfpathlineto{\pgfqpoint{5.018913in}{5.513118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036747in}{5.519783in}}%
\pgfpathcurveto{\pgfqpoint{5.039099in}{5.519783in}}{\pgfqpoint{5.041356in}{5.520718in}}{\pgfqpoint{5.043020in}{5.522382in}}%
\pgfpathcurveto{\pgfqpoint{5.044683in}{5.524045in}}{\pgfqpoint{5.045618in}{5.526302in}}{\pgfqpoint{5.045618in}{5.528654in}}%
\pgfpathcurveto{\pgfqpoint{5.045618in}{5.531007in}}{\pgfqpoint{5.044683in}{5.533264in}}{\pgfqpoint{5.043020in}{5.534927in}}%
\pgfpathcurveto{\pgfqpoint{5.041356in}{5.536591in}}{\pgfqpoint{5.039099in}{5.537526in}}{\pgfqpoint{5.036747in}{5.537526in}}%
\pgfpathcurveto{\pgfqpoint{5.034394in}{5.537526in}}{\pgfqpoint{5.032137in}{5.536591in}}{\pgfqpoint{5.030474in}{5.534927in}}%
\pgfpathcurveto{\pgfqpoint{5.028810in}{5.533264in}}{\pgfqpoint{5.027876in}{5.531007in}}{\pgfqpoint{5.027876in}{5.528654in}}%
\pgfpathcurveto{\pgfqpoint{5.027876in}{5.526302in}}{\pgfqpoint{5.028810in}{5.524045in}}{\pgfqpoint{5.030474in}{5.522382in}}%
\pgfpathcurveto{\pgfqpoint{5.032137in}{5.520718in}}{\pgfqpoint{5.034394in}{5.519783in}}{\pgfqpoint{5.036747in}{5.519783in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{5.519783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054581in}{5.512881in}}%
\pgfpathcurveto{\pgfqpoint{5.056965in}{5.512881in}}{\pgfqpoint{5.059252in}{5.513829in}}{\pgfqpoint{5.060938in}{5.515515in}}%
\pgfpathcurveto{\pgfqpoint{5.062624in}{5.517201in}}{\pgfqpoint{5.063571in}{5.519487in}}{\pgfqpoint{5.063571in}{5.521872in}}%
\pgfpathcurveto{\pgfqpoint{5.063571in}{5.524256in}}{\pgfqpoint{5.062624in}{5.526543in}}{\pgfqpoint{5.060938in}{5.528229in}}%
\pgfpathcurveto{\pgfqpoint{5.059252in}{5.529915in}}{\pgfqpoint{5.056965in}{5.530862in}}{\pgfqpoint{5.054581in}{5.530862in}}%
\pgfpathcurveto{\pgfqpoint{5.052196in}{5.530862in}}{\pgfqpoint{5.049909in}{5.529915in}}{\pgfqpoint{5.048223in}{5.528229in}}%
\pgfpathcurveto{\pgfqpoint{5.046538in}{5.526543in}}{\pgfqpoint{5.045590in}{5.524256in}}{\pgfqpoint{5.045590in}{5.521872in}}%
\pgfpathcurveto{\pgfqpoint{5.045590in}{5.519487in}}{\pgfqpoint{5.046538in}{5.517201in}}{\pgfqpoint{5.048223in}{5.515515in}}%
\pgfpathcurveto{\pgfqpoint{5.049909in}{5.513829in}}{\pgfqpoint{5.052196in}{5.512881in}}{\pgfqpoint{5.054581in}{5.512881in}}%
\pgfpathlineto{\pgfqpoint{5.054581in}{5.512881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072414in}{5.517967in}}%
\pgfpathcurveto{\pgfqpoint{5.074767in}{5.517967in}}{\pgfqpoint{5.077024in}{5.518902in}}{\pgfqpoint{5.078687in}{5.520565in}}%
\pgfpathcurveto{\pgfqpoint{5.080351in}{5.522229in}}{\pgfqpoint{5.081286in}{5.524486in}}{\pgfqpoint{5.081286in}{5.526838in}}%
\pgfpathcurveto{\pgfqpoint{5.081286in}{5.529191in}}{\pgfqpoint{5.080351in}{5.531448in}}{\pgfqpoint{5.078687in}{5.533111in}}%
\pgfpathcurveto{\pgfqpoint{5.077024in}{5.534775in}}{\pgfqpoint{5.074767in}{5.535710in}}{\pgfqpoint{5.072414in}{5.535710in}}%
\pgfpathcurveto{\pgfqpoint{5.070062in}{5.535710in}}{\pgfqpoint{5.067805in}{5.534775in}}{\pgfqpoint{5.066141in}{5.533111in}}%
\pgfpathcurveto{\pgfqpoint{5.064478in}{5.531448in}}{\pgfqpoint{5.063543in}{5.529191in}}{\pgfqpoint{5.063543in}{5.526838in}}%
\pgfpathcurveto{\pgfqpoint{5.063543in}{5.524486in}}{\pgfqpoint{5.064478in}{5.522229in}}{\pgfqpoint{5.066141in}{5.520565in}}%
\pgfpathcurveto{\pgfqpoint{5.067805in}{5.518902in}}{\pgfqpoint{5.070062in}{5.517967in}}{\pgfqpoint{5.072414in}{5.517967in}}%
\pgfpathlineto{\pgfqpoint{5.072414in}{5.517967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090248in}{5.597633in}}%
\pgfpathcurveto{\pgfqpoint{5.092601in}{5.597633in}}{\pgfqpoint{5.094857in}{5.598568in}}{\pgfqpoint{5.096521in}{5.600231in}}%
\pgfpathcurveto{\pgfqpoint{5.098185in}{5.601895in}}{\pgfqpoint{5.099119in}{5.604151in}}{\pgfqpoint{5.099119in}{5.606504in}}%
\pgfpathcurveto{\pgfqpoint{5.099119in}{5.608857in}}{\pgfqpoint{5.098185in}{5.611113in}}{\pgfqpoint{5.096521in}{5.612777in}}%
\pgfpathcurveto{\pgfqpoint{5.094857in}{5.614441in}}{\pgfqpoint{5.092601in}{5.615375in}}{\pgfqpoint{5.090248in}{5.615375in}}%
\pgfpathcurveto{\pgfqpoint{5.087895in}{5.615375in}}{\pgfqpoint{5.085639in}{5.614441in}}{\pgfqpoint{5.083975in}{5.612777in}}%
\pgfpathcurveto{\pgfqpoint{5.082312in}{5.611113in}}{\pgfqpoint{5.081377in}{5.608857in}}{\pgfqpoint{5.081377in}{5.606504in}}%
\pgfpathcurveto{\pgfqpoint{5.081377in}{5.604151in}}{\pgfqpoint{5.082312in}{5.601895in}}{\pgfqpoint{5.083975in}{5.600231in}}%
\pgfpathcurveto{\pgfqpoint{5.085639in}{5.598568in}}{\pgfqpoint{5.087895in}{5.597633in}}{\pgfqpoint{5.090248in}{5.597633in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{5.597633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108082in}{5.544453in}}%
\pgfpathcurveto{\pgfqpoint{5.110200in}{5.544453in}}{\pgfqpoint{5.112232in}{5.545295in}}{\pgfqpoint{5.113730in}{5.546793in}}%
\pgfpathcurveto{\pgfqpoint{5.115228in}{5.548291in}}{\pgfqpoint{5.116070in}{5.550323in}}{\pgfqpoint{5.116070in}{5.552441in}}%
\pgfpathcurveto{\pgfqpoint{5.116070in}{5.554560in}}{\pgfqpoint{5.115228in}{5.556592in}}{\pgfqpoint{5.113730in}{5.558090in}}%
\pgfpathcurveto{\pgfqpoint{5.112232in}{5.559588in}}{\pgfqpoint{5.110200in}{5.560430in}}{\pgfqpoint{5.108082in}{5.560430in}}%
\pgfpathcurveto{\pgfqpoint{5.105963in}{5.560430in}}{\pgfqpoint{5.103931in}{5.559588in}}{\pgfqpoint{5.102433in}{5.558090in}}%
\pgfpathcurveto{\pgfqpoint{5.100935in}{5.556592in}}{\pgfqpoint{5.100094in}{5.554560in}}{\pgfqpoint{5.100094in}{5.552441in}}%
\pgfpathcurveto{\pgfqpoint{5.100094in}{5.550323in}}{\pgfqpoint{5.100935in}{5.548291in}}{\pgfqpoint{5.102433in}{5.546793in}}%
\pgfpathcurveto{\pgfqpoint{5.103931in}{5.545295in}}{\pgfqpoint{5.105963in}{5.544453in}}{\pgfqpoint{5.108082in}{5.544453in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{5.544453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{5.480182in}}%
\pgfpathcurveto{\pgfqpoint{5.127645in}{5.480182in}}{\pgfqpoint{5.129304in}{5.480869in}}{\pgfqpoint{5.130528in}{5.482092in}}%
\pgfpathcurveto{\pgfqpoint{5.131751in}{5.483315in}}{\pgfqpoint{5.132438in}{5.484974in}}{\pgfqpoint{5.132438in}{5.486704in}}%
\pgfpathcurveto{\pgfqpoint{5.132438in}{5.488434in}}{\pgfqpoint{5.131751in}{5.490093in}}{\pgfqpoint{5.130528in}{5.491316in}}%
\pgfpathcurveto{\pgfqpoint{5.129304in}{5.492539in}}{\pgfqpoint{5.127645in}{5.493226in}}{\pgfqpoint{5.125916in}{5.493226in}}%
\pgfpathcurveto{\pgfqpoint{5.124186in}{5.493226in}}{\pgfqpoint{5.122527in}{5.492539in}}{\pgfqpoint{5.121304in}{5.491316in}}%
\pgfpathcurveto{\pgfqpoint{5.120081in}{5.490093in}}{\pgfqpoint{5.119393in}{5.488434in}}{\pgfqpoint{5.119393in}{5.486704in}}%
\pgfpathcurveto{\pgfqpoint{5.119393in}{5.484974in}}{\pgfqpoint{5.120081in}{5.483315in}}{\pgfqpoint{5.121304in}{5.482092in}}%
\pgfpathcurveto{\pgfqpoint{5.122527in}{5.480869in}}{\pgfqpoint{5.124186in}{5.480182in}}{\pgfqpoint{5.125916in}{5.480182in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{5.480182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{5.547815in}}%
\pgfpathcurveto{\pgfqpoint{5.145435in}{5.547815in}}{\pgfqpoint{5.147052in}{5.548485in}}{\pgfqpoint{5.148245in}{5.549677in}}%
\pgfpathcurveto{\pgfqpoint{5.149437in}{5.550869in}}{\pgfqpoint{5.150106in}{5.552486in}}{\pgfqpoint{5.150106in}{5.554172in}}%
\pgfpathcurveto{\pgfqpoint{5.150106in}{5.555858in}}{\pgfqpoint{5.149437in}{5.557475in}}{\pgfqpoint{5.148245in}{5.558667in}}%
\pgfpathcurveto{\pgfqpoint{5.147052in}{5.559859in}}{\pgfqpoint{5.145435in}{5.560529in}}{\pgfqpoint{5.143749in}{5.560529in}}%
\pgfpathcurveto{\pgfqpoint{5.142063in}{5.560529in}}{\pgfqpoint{5.140446in}{5.559859in}}{\pgfqpoint{5.139254in}{5.558667in}}%
\pgfpathcurveto{\pgfqpoint{5.138062in}{5.557475in}}{\pgfqpoint{5.137392in}{5.555858in}}{\pgfqpoint{5.137392in}{5.554172in}}%
\pgfpathcurveto{\pgfqpoint{5.137392in}{5.552486in}}{\pgfqpoint{5.138062in}{5.550869in}}{\pgfqpoint{5.139254in}{5.549677in}}%
\pgfpathcurveto{\pgfqpoint{5.140446in}{5.548485in}}{\pgfqpoint{5.142063in}{5.547815in}}{\pgfqpoint{5.143749in}{5.547815in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{5.547815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{5.468804in}}%
\pgfpathcurveto{\pgfqpoint{5.163178in}{5.468804in}}{\pgfqpoint{5.164708in}{5.469437in}}{\pgfqpoint{5.165835in}{5.470565in}}%
\pgfpathcurveto{\pgfqpoint{5.166963in}{5.471693in}}{\pgfqpoint{5.167596in}{5.473222in}}{\pgfqpoint{5.167596in}{5.474817in}}%
\pgfpathcurveto{\pgfqpoint{5.167596in}{5.476412in}}{\pgfqpoint{5.166963in}{5.477941in}}{\pgfqpoint{5.165835in}{5.479069in}}%
\pgfpathcurveto{\pgfqpoint{5.164708in}{5.480197in}}{\pgfqpoint{5.163178in}{5.480830in}}{\pgfqpoint{5.161583in}{5.480830in}}%
\pgfpathcurveto{\pgfqpoint{5.159988in}{5.480830in}}{\pgfqpoint{5.158459in}{5.480197in}}{\pgfqpoint{5.157331in}{5.479069in}}%
\pgfpathcurveto{\pgfqpoint{5.156204in}{5.477941in}}{\pgfqpoint{5.155570in}{5.476412in}}{\pgfqpoint{5.155570in}{5.474817in}}%
\pgfpathcurveto{\pgfqpoint{5.155570in}{5.473222in}}{\pgfqpoint{5.156204in}{5.471693in}}{\pgfqpoint{5.157331in}{5.470565in}}%
\pgfpathcurveto{\pgfqpoint{5.158459in}{5.469437in}}{\pgfqpoint{5.159988in}{5.468804in}}{\pgfqpoint{5.161583in}{5.468804in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{5.468804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{5.822810in}}%
\pgfpathcurveto{\pgfqpoint{5.180864in}{5.822810in}}{\pgfqpoint{5.182252in}{5.823384in}}{\pgfqpoint{5.183276in}{5.824408in}}%
\pgfpathcurveto{\pgfqpoint{5.184299in}{5.825431in}}{\pgfqpoint{5.184874in}{5.826819in}}{\pgfqpoint{5.184874in}{5.828266in}}%
\pgfpathcurveto{\pgfqpoint{5.184874in}{5.829714in}}{\pgfqpoint{5.184299in}{5.831102in}}{\pgfqpoint{5.183276in}{5.832125in}}%
\pgfpathcurveto{\pgfqpoint{5.182252in}{5.833148in}}{\pgfqpoint{5.180864in}{5.833723in}}{\pgfqpoint{5.179417in}{5.833723in}}%
\pgfpathcurveto{\pgfqpoint{5.177970in}{5.833723in}}{\pgfqpoint{5.176582in}{5.833148in}}{\pgfqpoint{5.175558in}{5.832125in}}%
\pgfpathcurveto{\pgfqpoint{5.174535in}{5.831102in}}{\pgfqpoint{5.173960in}{5.829714in}}{\pgfqpoint{5.173960in}{5.828266in}}%
\pgfpathcurveto{\pgfqpoint{5.173960in}{5.826819in}}{\pgfqpoint{5.174535in}{5.825431in}}{\pgfqpoint{5.175558in}{5.824408in}}%
\pgfpathcurveto{\pgfqpoint{5.176582in}{5.823384in}}{\pgfqpoint{5.177970in}{5.822810in}}{\pgfqpoint{5.179417in}{5.822810in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{5.822810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197251in}{5.739835in}}%
\pgfpathcurveto{\pgfqpoint{5.198892in}{5.739835in}}{\pgfqpoint{5.200466in}{5.740487in}}{\pgfqpoint{5.201626in}{5.741647in}}%
\pgfpathcurveto{\pgfqpoint{5.202786in}{5.742807in}}{\pgfqpoint{5.203438in}{5.744381in}}{\pgfqpoint{5.203438in}{5.746022in}}%
\pgfpathcurveto{\pgfqpoint{5.203438in}{5.747663in}}{\pgfqpoint{5.202786in}{5.749237in}}{\pgfqpoint{5.201626in}{5.750398in}}%
\pgfpathcurveto{\pgfqpoint{5.200466in}{5.751558in}}{\pgfqpoint{5.198892in}{5.752210in}}{\pgfqpoint{5.197251in}{5.752210in}}%
\pgfpathcurveto{\pgfqpoint{5.195610in}{5.752210in}}{\pgfqpoint{5.194036in}{5.751558in}}{\pgfqpoint{5.192875in}{5.750398in}}%
\pgfpathcurveto{\pgfqpoint{5.191715in}{5.749237in}}{\pgfqpoint{5.191063in}{5.747663in}}{\pgfqpoint{5.191063in}{5.746022in}}%
\pgfpathcurveto{\pgfqpoint{5.191063in}{5.744381in}}{\pgfqpoint{5.191715in}{5.742807in}}{\pgfqpoint{5.192875in}{5.741647in}}%
\pgfpathcurveto{\pgfqpoint{5.194036in}{5.740487in}}{\pgfqpoint{5.195610in}{5.739835in}}{\pgfqpoint{5.197251in}{5.739835in}}%
\pgfpathlineto{\pgfqpoint{5.197251in}{5.739835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215084in}{5.788340in}}%
\pgfpathcurveto{\pgfqpoint{5.217018in}{5.788340in}}{\pgfqpoint{5.218873in}{5.789108in}}{\pgfqpoint{5.220241in}{5.790476in}}%
\pgfpathcurveto{\pgfqpoint{5.221608in}{5.791843in}}{\pgfqpoint{5.222377in}{5.793698in}}{\pgfqpoint{5.222377in}{5.795632in}}%
\pgfpathcurveto{\pgfqpoint{5.222377in}{5.797566in}}{\pgfqpoint{5.221608in}{5.799421in}}{\pgfqpoint{5.220241in}{5.800788in}}%
\pgfpathcurveto{\pgfqpoint{5.218873in}{5.802156in}}{\pgfqpoint{5.217018in}{5.802924in}}{\pgfqpoint{5.215084in}{5.802924in}}%
\pgfpathcurveto{\pgfqpoint{5.213151in}{5.802924in}}{\pgfqpoint{5.211296in}{5.802156in}}{\pgfqpoint{5.209928in}{5.800788in}}%
\pgfpathcurveto{\pgfqpoint{5.208561in}{5.799421in}}{\pgfqpoint{5.207792in}{5.797566in}}{\pgfqpoint{5.207792in}{5.795632in}}%
\pgfpathcurveto{\pgfqpoint{5.207792in}{5.793698in}}{\pgfqpoint{5.208561in}{5.791843in}}{\pgfqpoint{5.209928in}{5.790476in}}%
\pgfpathcurveto{\pgfqpoint{5.211296in}{5.789108in}}{\pgfqpoint{5.213151in}{5.788340in}}{\pgfqpoint{5.215084in}{5.788340in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{5.788340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232918in}{5.809503in}}%
\pgfpathcurveto{\pgfqpoint{5.234890in}{5.809503in}}{\pgfqpoint{5.236782in}{5.810286in}}{\pgfqpoint{5.238177in}{5.811681in}}%
\pgfpathcurveto{\pgfqpoint{5.239571in}{5.813075in}}{\pgfqpoint{5.240355in}{5.814967in}}{\pgfqpoint{5.240355in}{5.816939in}}%
\pgfpathcurveto{\pgfqpoint{5.240355in}{5.818911in}}{\pgfqpoint{5.239571in}{5.820803in}}{\pgfqpoint{5.238177in}{5.822198in}}%
\pgfpathcurveto{\pgfqpoint{5.236782in}{5.823592in}}{\pgfqpoint{5.234890in}{5.824376in}}{\pgfqpoint{5.232918in}{5.824376in}}%
\pgfpathcurveto{\pgfqpoint{5.230946in}{5.824376in}}{\pgfqpoint{5.229054in}{5.823592in}}{\pgfqpoint{5.227660in}{5.822198in}}%
\pgfpathcurveto{\pgfqpoint{5.226265in}{5.820803in}}{\pgfqpoint{5.225482in}{5.818911in}}{\pgfqpoint{5.225482in}{5.816939in}}%
\pgfpathcurveto{\pgfqpoint{5.225482in}{5.814967in}}{\pgfqpoint{5.226265in}{5.813075in}}{\pgfqpoint{5.227660in}{5.811681in}}%
\pgfpathcurveto{\pgfqpoint{5.229054in}{5.810286in}}{\pgfqpoint{5.230946in}{5.809503in}}{\pgfqpoint{5.232918in}{5.809503in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{5.809503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250752in}{5.795656in}}%
\pgfpathcurveto{\pgfqpoint{5.252647in}{5.795656in}}{\pgfqpoint{5.254464in}{5.796409in}}{\pgfqpoint{5.255804in}{5.797749in}}%
\pgfpathcurveto{\pgfqpoint{5.257144in}{5.799089in}}{\pgfqpoint{5.257897in}{5.800906in}}{\pgfqpoint{5.257897in}{5.802801in}}%
\pgfpathcurveto{\pgfqpoint{5.257897in}{5.804696in}}{\pgfqpoint{5.257144in}{5.806513in}}{\pgfqpoint{5.255804in}{5.807853in}}%
\pgfpathcurveto{\pgfqpoint{5.254464in}{5.809193in}}{\pgfqpoint{5.252647in}{5.809946in}}{\pgfqpoint{5.250752in}{5.809946in}}%
\pgfpathcurveto{\pgfqpoint{5.248857in}{5.809946in}}{\pgfqpoint{5.247040in}{5.809193in}}{\pgfqpoint{5.245700in}{5.807853in}}%
\pgfpathcurveto{\pgfqpoint{5.244360in}{5.806513in}}{\pgfqpoint{5.243607in}{5.804696in}}{\pgfqpoint{5.243607in}{5.802801in}}%
\pgfpathcurveto{\pgfqpoint{5.243607in}{5.800906in}}{\pgfqpoint{5.244360in}{5.799089in}}{\pgfqpoint{5.245700in}{5.797749in}}%
\pgfpathcurveto{\pgfqpoint{5.247040in}{5.796409in}}{\pgfqpoint{5.248857in}{5.795656in}}{\pgfqpoint{5.250752in}{5.795656in}}%
\pgfpathlineto{\pgfqpoint{5.250752in}{5.795656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{5.782906in}}%
\pgfpathcurveto{\pgfqpoint{5.270481in}{5.782906in}}{\pgfqpoint{5.272298in}{5.783659in}}{\pgfqpoint{5.273638in}{5.784999in}}%
\pgfpathcurveto{\pgfqpoint{5.274978in}{5.786339in}}{\pgfqpoint{5.275731in}{5.788156in}}{\pgfqpoint{5.275731in}{5.790051in}}%
\pgfpathcurveto{\pgfqpoint{5.275731in}{5.791946in}}{\pgfqpoint{5.274978in}{5.793763in}}{\pgfqpoint{5.273638in}{5.795103in}}%
\pgfpathcurveto{\pgfqpoint{5.272298in}{5.796443in}}{\pgfqpoint{5.270481in}{5.797196in}}{\pgfqpoint{5.268586in}{5.797196in}}%
\pgfpathcurveto{\pgfqpoint{5.266691in}{5.797196in}}{\pgfqpoint{5.264874in}{5.796443in}}{\pgfqpoint{5.263534in}{5.795103in}}%
\pgfpathcurveto{\pgfqpoint{5.262194in}{5.793763in}}{\pgfqpoint{5.261441in}{5.791946in}}{\pgfqpoint{5.261441in}{5.790051in}}%
\pgfpathcurveto{\pgfqpoint{5.261441in}{5.788156in}}{\pgfqpoint{5.262194in}{5.786339in}}{\pgfqpoint{5.263534in}{5.784999in}}%
\pgfpathcurveto{\pgfqpoint{5.264874in}{5.783659in}}{\pgfqpoint{5.266691in}{5.782906in}}{\pgfqpoint{5.268586in}{5.782906in}}%
\pgfpathlineto{\pgfqpoint{5.268586in}{5.782906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286420in}{5.820090in}}%
\pgfpathcurveto{\pgfqpoint{5.288392in}{5.820090in}}{\pgfqpoint{5.290283in}{5.820874in}}{\pgfqpoint{5.291678in}{5.822269in}}%
\pgfpathcurveto{\pgfqpoint{5.293073in}{5.823663in}}{\pgfqpoint{5.293856in}{5.825555in}}{\pgfqpoint{5.293856in}{5.827527in}}%
\pgfpathcurveto{\pgfqpoint{5.293856in}{5.829499in}}{\pgfqpoint{5.293073in}{5.831391in}}{\pgfqpoint{5.291678in}{5.832785in}}%
\pgfpathcurveto{\pgfqpoint{5.290283in}{5.834180in}}{\pgfqpoint{5.288392in}{5.834963in}}{\pgfqpoint{5.286420in}{5.834963in}}%
\pgfpathcurveto{\pgfqpoint{5.284447in}{5.834963in}}{\pgfqpoint{5.282556in}{5.834180in}}{\pgfqpoint{5.281161in}{5.832785in}}%
\pgfpathcurveto{\pgfqpoint{5.279767in}{5.831391in}}{\pgfqpoint{5.278983in}{5.829499in}}{\pgfqpoint{5.278983in}{5.827527in}}%
\pgfpathcurveto{\pgfqpoint{5.278983in}{5.825555in}}{\pgfqpoint{5.279767in}{5.823663in}}{\pgfqpoint{5.281161in}{5.822269in}}%
\pgfpathcurveto{\pgfqpoint{5.282556in}{5.820874in}}{\pgfqpoint{5.284447in}{5.820090in}}{\pgfqpoint{5.286420in}{5.820090in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{5.820090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304253in}{5.869267in}}%
\pgfpathcurveto{\pgfqpoint{5.306108in}{5.869267in}}{\pgfqpoint{5.307887in}{5.870003in}}{\pgfqpoint{5.309199in}{5.871315in}}%
\pgfpathcurveto{\pgfqpoint{5.310511in}{5.872627in}}{\pgfqpoint{5.311248in}{5.874406in}}{\pgfqpoint{5.311248in}{5.876261in}}%
\pgfpathcurveto{\pgfqpoint{5.311248in}{5.878116in}}{\pgfqpoint{5.310511in}{5.879895in}}{\pgfqpoint{5.309199in}{5.881207in}}%
\pgfpathcurveto{\pgfqpoint{5.307887in}{5.882518in}}{\pgfqpoint{5.306108in}{5.883255in}}{\pgfqpoint{5.304253in}{5.883255in}}%
\pgfpathcurveto{\pgfqpoint{5.302398in}{5.883255in}}{\pgfqpoint{5.300619in}{5.882518in}}{\pgfqpoint{5.299308in}{5.881207in}}%
\pgfpathcurveto{\pgfqpoint{5.297996in}{5.879895in}}{\pgfqpoint{5.297259in}{5.878116in}}{\pgfqpoint{5.297259in}{5.876261in}}%
\pgfpathcurveto{\pgfqpoint{5.297259in}{5.874406in}}{\pgfqpoint{5.297996in}{5.872627in}}{\pgfqpoint{5.299308in}{5.871315in}}%
\pgfpathcurveto{\pgfqpoint{5.300619in}{5.870003in}}{\pgfqpoint{5.302398in}{5.869267in}}{\pgfqpoint{5.304253in}{5.869267in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{5.869267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322087in}{5.837147in}}%
\pgfpathcurveto{\pgfqpoint{5.323860in}{5.837147in}}{\pgfqpoint{5.325560in}{5.837852in}}{\pgfqpoint{5.326813in}{5.839105in}}%
\pgfpathcurveto{\pgfqpoint{5.328066in}{5.840358in}}{\pgfqpoint{5.328770in}{5.842058in}}{\pgfqpoint{5.328770in}{5.843831in}}%
\pgfpathcurveto{\pgfqpoint{5.328770in}{5.845603in}}{\pgfqpoint{5.328066in}{5.847303in}}{\pgfqpoint{5.326813in}{5.848557in}}%
\pgfpathcurveto{\pgfqpoint{5.325560in}{5.849810in}}{\pgfqpoint{5.323860in}{5.850514in}}{\pgfqpoint{5.322087in}{5.850514in}}%
\pgfpathcurveto{\pgfqpoint{5.320315in}{5.850514in}}{\pgfqpoint{5.318615in}{5.849810in}}{\pgfqpoint{5.317361in}{5.848557in}}%
\pgfpathcurveto{\pgfqpoint{5.316108in}{5.847303in}}{\pgfqpoint{5.315404in}{5.845603in}}{\pgfqpoint{5.315404in}{5.843831in}}%
\pgfpathcurveto{\pgfqpoint{5.315404in}{5.842058in}}{\pgfqpoint{5.316108in}{5.840358in}}{\pgfqpoint{5.317361in}{5.839105in}}%
\pgfpathcurveto{\pgfqpoint{5.318615in}{5.837852in}}{\pgfqpoint{5.320315in}{5.837147in}}{\pgfqpoint{5.322087in}{5.837147in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{5.837147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339921in}{5.840664in}}%
\pgfpathcurveto{\pgfqpoint{5.341776in}{5.840664in}}{\pgfqpoint{5.343555in}{5.841401in}}{\pgfqpoint{5.344867in}{5.842713in}}%
\pgfpathcurveto{\pgfqpoint{5.346178in}{5.844024in}}{\pgfqpoint{5.346915in}{5.845803in}}{\pgfqpoint{5.346915in}{5.847658in}}%
\pgfpathcurveto{\pgfqpoint{5.346915in}{5.849513in}}{\pgfqpoint{5.346178in}{5.851293in}}{\pgfqpoint{5.344867in}{5.852604in}}%
\pgfpathcurveto{\pgfqpoint{5.343555in}{5.853916in}}{\pgfqpoint{5.341776in}{5.854653in}}{\pgfqpoint{5.339921in}{5.854653in}}%
\pgfpathcurveto{\pgfqpoint{5.338066in}{5.854653in}}{\pgfqpoint{5.336287in}{5.853916in}}{\pgfqpoint{5.334975in}{5.852604in}}%
\pgfpathcurveto{\pgfqpoint{5.333664in}{5.851293in}}{\pgfqpoint{5.332927in}{5.849513in}}{\pgfqpoint{5.332927in}{5.847658in}}%
\pgfpathcurveto{\pgfqpoint{5.332927in}{5.845803in}}{\pgfqpoint{5.333664in}{5.844024in}}{\pgfqpoint{5.334975in}{5.842713in}}%
\pgfpathcurveto{\pgfqpoint{5.336287in}{5.841401in}}{\pgfqpoint{5.338066in}{5.840664in}}{\pgfqpoint{5.339921in}{5.840664in}}%
\pgfpathlineto{\pgfqpoint{5.339921in}{5.840664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357755in}{5.892822in}}%
\pgfpathcurveto{\pgfqpoint{5.359610in}{5.892822in}}{\pgfqpoint{5.361389in}{5.893559in}}{\pgfqpoint{5.362700in}{5.894870in}}%
\pgfpathcurveto{\pgfqpoint{5.364012in}{5.896182in}}{\pgfqpoint{5.364749in}{5.897961in}}{\pgfqpoint{5.364749in}{5.899816in}}%
\pgfpathcurveto{\pgfqpoint{5.364749in}{5.901671in}}{\pgfqpoint{5.364012in}{5.903450in}}{\pgfqpoint{5.362700in}{5.904762in}}%
\pgfpathcurveto{\pgfqpoint{5.361389in}{5.906073in}}{\pgfqpoint{5.359610in}{5.906810in}}{\pgfqpoint{5.357755in}{5.906810in}}%
\pgfpathcurveto{\pgfqpoint{5.355900in}{5.906810in}}{\pgfqpoint{5.354121in}{5.906073in}}{\pgfqpoint{5.352809in}{5.904762in}}%
\pgfpathcurveto{\pgfqpoint{5.351497in}{5.903450in}}{\pgfqpoint{5.350760in}{5.901671in}}{\pgfqpoint{5.350760in}{5.899816in}}%
\pgfpathcurveto{\pgfqpoint{5.350760in}{5.897961in}}{\pgfqpoint{5.351497in}{5.896182in}}{\pgfqpoint{5.352809in}{5.894870in}}%
\pgfpathcurveto{\pgfqpoint{5.354121in}{5.893559in}}{\pgfqpoint{5.355900in}{5.892822in}}{\pgfqpoint{5.357755in}{5.892822in}}%
\pgfpathlineto{\pgfqpoint{5.357755in}{5.892822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375588in}{5.835134in}}%
\pgfpathcurveto{\pgfqpoint{5.377483in}{5.835134in}}{\pgfqpoint{5.379301in}{5.835887in}}{\pgfqpoint{5.380641in}{5.837226in}}%
\pgfpathcurveto{\pgfqpoint{5.381980in}{5.838566in}}{\pgfqpoint{5.382733in}{5.840384in}}{\pgfqpoint{5.382733in}{5.842279in}}%
\pgfpathcurveto{\pgfqpoint{5.382733in}{5.844173in}}{\pgfqpoint{5.381980in}{5.845991in}}{\pgfqpoint{5.380641in}{5.847331in}}%
\pgfpathcurveto{\pgfqpoint{5.379301in}{5.848670in}}{\pgfqpoint{5.377483in}{5.849423in}}{\pgfqpoint{5.375588in}{5.849423in}}%
\pgfpathcurveto{\pgfqpoint{5.373694in}{5.849423in}}{\pgfqpoint{5.371876in}{5.848670in}}{\pgfqpoint{5.370536in}{5.847331in}}%
\pgfpathcurveto{\pgfqpoint{5.369196in}{5.845991in}}{\pgfqpoint{5.368444in}{5.844173in}}{\pgfqpoint{5.368444in}{5.842279in}}%
\pgfpathcurveto{\pgfqpoint{5.368444in}{5.840384in}}{\pgfqpoint{5.369196in}{5.838566in}}{\pgfqpoint{5.370536in}{5.837226in}}%
\pgfpathcurveto{\pgfqpoint{5.371876in}{5.835887in}}{\pgfqpoint{5.373694in}{5.835134in}}{\pgfqpoint{5.375588in}{5.835134in}}%
\pgfpathlineto{\pgfqpoint{5.375588in}{5.835134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393422in}{5.811092in}}%
\pgfpathcurveto{\pgfqpoint{5.395356in}{5.811092in}}{\pgfqpoint{5.397211in}{5.811860in}}{\pgfqpoint{5.398578in}{5.813228in}}%
\pgfpathcurveto{\pgfqpoint{5.399946in}{5.814595in}}{\pgfqpoint{5.400714in}{5.816450in}}{\pgfqpoint{5.400714in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.400714in}{5.820318in}}{\pgfqpoint{5.399946in}{5.822173in}}{\pgfqpoint{5.398578in}{5.823540in}}%
\pgfpathcurveto{\pgfqpoint{5.397211in}{5.824908in}}{\pgfqpoint{5.395356in}{5.825676in}}{\pgfqpoint{5.393422in}{5.825676in}}%
\pgfpathcurveto{\pgfqpoint{5.391488in}{5.825676in}}{\pgfqpoint{5.389633in}{5.824908in}}{\pgfqpoint{5.388266in}{5.823540in}}%
\pgfpathcurveto{\pgfqpoint{5.386898in}{5.822173in}}{\pgfqpoint{5.386130in}{5.820318in}}{\pgfqpoint{5.386130in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.386130in}{5.816450in}}{\pgfqpoint{5.386898in}{5.814595in}}{\pgfqpoint{5.388266in}{5.813228in}}%
\pgfpathcurveto{\pgfqpoint{5.389633in}{5.811860in}}{\pgfqpoint{5.391488in}{5.811092in}}{\pgfqpoint{5.393422in}{5.811092in}}%
\pgfpathlineto{\pgfqpoint{5.393422in}{5.811092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411256in}{5.811092in}}%
\pgfpathcurveto{\pgfqpoint{5.413190in}{5.811092in}}{\pgfqpoint{5.415045in}{5.811860in}}{\pgfqpoint{5.416412in}{5.813228in}}%
\pgfpathcurveto{\pgfqpoint{5.417780in}{5.814595in}}{\pgfqpoint{5.418548in}{5.816450in}}{\pgfqpoint{5.418548in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.418548in}{5.820318in}}{\pgfqpoint{5.417780in}{5.822173in}}{\pgfqpoint{5.416412in}{5.823540in}}%
\pgfpathcurveto{\pgfqpoint{5.415045in}{5.824908in}}{\pgfqpoint{5.413190in}{5.825676in}}{\pgfqpoint{5.411256in}{5.825676in}}%
\pgfpathcurveto{\pgfqpoint{5.409322in}{5.825676in}}{\pgfqpoint{5.407467in}{5.824908in}}{\pgfqpoint{5.406100in}{5.823540in}}%
\pgfpathcurveto{\pgfqpoint{5.404732in}{5.822173in}}{\pgfqpoint{5.403964in}{5.820318in}}{\pgfqpoint{5.403964in}{5.818384in}}%
\pgfpathcurveto{\pgfqpoint{5.403964in}{5.816450in}}{\pgfqpoint{5.404732in}{5.814595in}}{\pgfqpoint{5.406100in}{5.813228in}}%
\pgfpathcurveto{\pgfqpoint{5.407467in}{5.811860in}}{\pgfqpoint{5.409322in}{5.811092in}}{\pgfqpoint{5.411256in}{5.811092in}}%
\pgfpathlineto{\pgfqpoint{5.411256in}{5.811092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429090in}{5.801652in}}%
\pgfpathcurveto{\pgfqpoint{5.430985in}{5.801652in}}{\pgfqpoint{5.432802in}{5.802405in}}{\pgfqpoint{5.434142in}{5.803745in}}%
\pgfpathcurveto{\pgfqpoint{5.435482in}{5.805085in}}{\pgfqpoint{5.436234in}{5.806902in}}{\pgfqpoint{5.436234in}{5.808797in}}%
\pgfpathcurveto{\pgfqpoint{5.436234in}{5.810692in}}{\pgfqpoint{5.435482in}{5.812509in}}{\pgfqpoint{5.434142in}{5.813849in}}%
\pgfpathcurveto{\pgfqpoint{5.432802in}{5.815189in}}{\pgfqpoint{5.430985in}{5.815942in}}{\pgfqpoint{5.429090in}{5.815942in}}%
\pgfpathcurveto{\pgfqpoint{5.427195in}{5.815942in}}{\pgfqpoint{5.425377in}{5.815189in}}{\pgfqpoint{5.424038in}{5.813849in}}%
\pgfpathcurveto{\pgfqpoint{5.422698in}{5.812509in}}{\pgfqpoint{5.421945in}{5.810692in}}{\pgfqpoint{5.421945in}{5.808797in}}%
\pgfpathcurveto{\pgfqpoint{5.421945in}{5.806902in}}{\pgfqpoint{5.422698in}{5.805085in}}{\pgfqpoint{5.424038in}{5.803745in}}%
\pgfpathcurveto{\pgfqpoint{5.425377in}{5.802405in}}{\pgfqpoint{5.427195in}{5.801652in}}{\pgfqpoint{5.429090in}{5.801652in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{5.801652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446924in}{5.827742in}}%
\pgfpathcurveto{\pgfqpoint{5.448696in}{5.827742in}}{\pgfqpoint{5.450396in}{5.828446in}}{\pgfqpoint{5.451649in}{5.829699in}}%
\pgfpathcurveto{\pgfqpoint{5.452903in}{5.830953in}}{\pgfqpoint{5.453607in}{5.832653in}}{\pgfqpoint{5.453607in}{5.834425in}}%
\pgfpathcurveto{\pgfqpoint{5.453607in}{5.836197in}}{\pgfqpoint{5.452903in}{5.837898in}}{\pgfqpoint{5.451649in}{5.839151in}}%
\pgfpathcurveto{\pgfqpoint{5.450396in}{5.840404in}}{\pgfqpoint{5.448696in}{5.841108in}}{\pgfqpoint{5.446924in}{5.841108in}}%
\pgfpathcurveto{\pgfqpoint{5.445151in}{5.841108in}}{\pgfqpoint{5.443451in}{5.840404in}}{\pgfqpoint{5.442198in}{5.839151in}}%
\pgfpathcurveto{\pgfqpoint{5.440944in}{5.837898in}}{\pgfqpoint{5.440240in}{5.836197in}}{\pgfqpoint{5.440240in}{5.834425in}}%
\pgfpathcurveto{\pgfqpoint{5.440240in}{5.832653in}}{\pgfqpoint{5.440944in}{5.830953in}}{\pgfqpoint{5.442198in}{5.829699in}}%
\pgfpathcurveto{\pgfqpoint{5.443451in}{5.828446in}}{\pgfqpoint{5.445151in}{5.827742in}}{\pgfqpoint{5.446924in}{5.827742in}}%
\pgfpathlineto{\pgfqpoint{5.446924in}{5.827742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464757in}{5.787120in}}%
\pgfpathcurveto{\pgfqpoint{5.466352in}{5.787120in}}{\pgfqpoint{5.467882in}{5.787754in}}{\pgfqpoint{5.469009in}{5.788882in}}%
\pgfpathcurveto{\pgfqpoint{5.470137in}{5.790009in}}{\pgfqpoint{5.470770in}{5.791539in}}{\pgfqpoint{5.470770in}{5.793134in}}%
\pgfpathcurveto{\pgfqpoint{5.470770in}{5.794728in}}{\pgfqpoint{5.470137in}{5.796258in}}{\pgfqpoint{5.469009in}{5.797386in}}%
\pgfpathcurveto{\pgfqpoint{5.467882in}{5.798513in}}{\pgfqpoint{5.466352in}{5.799147in}}{\pgfqpoint{5.464757in}{5.799147in}}%
\pgfpathcurveto{\pgfqpoint{5.463163in}{5.799147in}}{\pgfqpoint{5.461633in}{5.798513in}}{\pgfqpoint{5.460505in}{5.797386in}}%
\pgfpathcurveto{\pgfqpoint{5.459378in}{5.796258in}}{\pgfqpoint{5.458744in}{5.794728in}}{\pgfqpoint{5.458744in}{5.793134in}}%
\pgfpathcurveto{\pgfqpoint{5.458744in}{5.791539in}}{\pgfqpoint{5.459378in}{5.790009in}}{\pgfqpoint{5.460505in}{5.788882in}}%
\pgfpathcurveto{\pgfqpoint{5.461633in}{5.787754in}}{\pgfqpoint{5.463163in}{5.787120in}}{\pgfqpoint{5.464757in}{5.787120in}}%
\pgfpathlineto{\pgfqpoint{5.464757in}{5.787120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482591in}{5.826171in}}%
\pgfpathcurveto{\pgfqpoint{5.484089in}{5.826171in}}{\pgfqpoint{5.485526in}{5.826766in}}{\pgfqpoint{5.486585in}{5.827825in}}%
\pgfpathcurveto{\pgfqpoint{5.487644in}{5.828884in}}{\pgfqpoint{5.488239in}{5.830321in}}{\pgfqpoint{5.488239in}{5.831819in}}%
\pgfpathcurveto{\pgfqpoint{5.488239in}{5.833317in}}{\pgfqpoint{5.487644in}{5.834754in}}{\pgfqpoint{5.486585in}{5.835813in}}%
\pgfpathcurveto{\pgfqpoint{5.485526in}{5.836872in}}{\pgfqpoint{5.484089in}{5.837467in}}{\pgfqpoint{5.482591in}{5.837467in}}%
\pgfpathcurveto{\pgfqpoint{5.481093in}{5.837467in}}{\pgfqpoint{5.479656in}{5.836872in}}{\pgfqpoint{5.478597in}{5.835813in}}%
\pgfpathcurveto{\pgfqpoint{5.477538in}{5.834754in}}{\pgfqpoint{5.476943in}{5.833317in}}{\pgfqpoint{5.476943in}{5.831819in}}%
\pgfpathcurveto{\pgfqpoint{5.476943in}{5.830321in}}{\pgfqpoint{5.477538in}{5.828884in}}{\pgfqpoint{5.478597in}{5.827825in}}%
\pgfpathcurveto{\pgfqpoint{5.479656in}{5.826766in}}{\pgfqpoint{5.481093in}{5.826171in}}{\pgfqpoint{5.482591in}{5.826171in}}%
\pgfpathlineto{\pgfqpoint{5.482591in}{5.826171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500425in}{5.807696in}}%
\pgfpathcurveto{\pgfqpoint{5.501872in}{5.807696in}}{\pgfqpoint{5.503260in}{5.808271in}}{\pgfqpoint{5.504283in}{5.809294in}}%
\pgfpathcurveto{\pgfqpoint{5.505307in}{5.810318in}}{\pgfqpoint{5.505882in}{5.811706in}}{\pgfqpoint{5.505882in}{5.813153in}}%
\pgfpathcurveto{\pgfqpoint{5.505882in}{5.814600in}}{\pgfqpoint{5.505307in}{5.815988in}}{\pgfqpoint{5.504283in}{5.817012in}}%
\pgfpathcurveto{\pgfqpoint{5.503260in}{5.818035in}}{\pgfqpoint{5.501872in}{5.818610in}}{\pgfqpoint{5.500425in}{5.818610in}}%
\pgfpathcurveto{\pgfqpoint{5.498978in}{5.818610in}}{\pgfqpoint{5.497590in}{5.818035in}}{\pgfqpoint{5.496566in}{5.817012in}}%
\pgfpathcurveto{\pgfqpoint{5.495543in}{5.815988in}}{\pgfqpoint{5.494968in}{5.814600in}}{\pgfqpoint{5.494968in}{5.813153in}}%
\pgfpathcurveto{\pgfqpoint{5.494968in}{5.811706in}}{\pgfqpoint{5.495543in}{5.810318in}}{\pgfqpoint{5.496566in}{5.809294in}}%
\pgfpathcurveto{\pgfqpoint{5.497590in}{5.808271in}}{\pgfqpoint{5.498978in}{5.807696in}}{\pgfqpoint{5.500425in}{5.807696in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{5.807696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518259in}{5.591614in}}%
\pgfpathcurveto{\pgfqpoint{5.519653in}{5.591614in}}{\pgfqpoint{5.520991in}{5.592168in}}{\pgfqpoint{5.521977in}{5.593154in}}%
\pgfpathcurveto{\pgfqpoint{5.522963in}{5.594140in}}{\pgfqpoint{5.523517in}{5.595478in}}{\pgfqpoint{5.523517in}{5.596872in}}%
\pgfpathcurveto{\pgfqpoint{5.523517in}{5.598267in}}{\pgfqpoint{5.522963in}{5.599604in}}{\pgfqpoint{5.521977in}{5.600591in}}%
\pgfpathcurveto{\pgfqpoint{5.520991in}{5.601577in}}{\pgfqpoint{5.519653in}{5.602131in}}{\pgfqpoint{5.518259in}{5.602131in}}%
\pgfpathcurveto{\pgfqpoint{5.516864in}{5.602131in}}{\pgfqpoint{5.515526in}{5.601577in}}{\pgfqpoint{5.514540in}{5.600591in}}%
\pgfpathcurveto{\pgfqpoint{5.513554in}{5.599604in}}{\pgfqpoint{5.513000in}{5.598267in}}{\pgfqpoint{5.513000in}{5.596872in}}%
\pgfpathcurveto{\pgfqpoint{5.513000in}{5.595478in}}{\pgfqpoint{5.513554in}{5.594140in}}{\pgfqpoint{5.514540in}{5.593154in}}%
\pgfpathcurveto{\pgfqpoint{5.515526in}{5.592168in}}{\pgfqpoint{5.516864in}{5.591614in}}{\pgfqpoint{5.518259in}{5.591614in}}%
\pgfpathlineto{\pgfqpoint{5.518259in}{5.591614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536092in}{5.676870in}}%
\pgfpathcurveto{\pgfqpoint{5.537487in}{5.676870in}}{\pgfqpoint{5.538825in}{5.677424in}}{\pgfqpoint{5.539811in}{5.678410in}}%
\pgfpathcurveto{\pgfqpoint{5.540797in}{5.679396in}}{\pgfqpoint{5.541351in}{5.680734in}}{\pgfqpoint{5.541351in}{5.682129in}}%
\pgfpathcurveto{\pgfqpoint{5.541351in}{5.683523in}}{\pgfqpoint{5.540797in}{5.684861in}}{\pgfqpoint{5.539811in}{5.685847in}}%
\pgfpathcurveto{\pgfqpoint{5.538825in}{5.686833in}}{\pgfqpoint{5.537487in}{5.687387in}}{\pgfqpoint{5.536092in}{5.687387in}}%
\pgfpathcurveto{\pgfqpoint{5.534698in}{5.687387in}}{\pgfqpoint{5.533360in}{5.686833in}}{\pgfqpoint{5.532374in}{5.685847in}}%
\pgfpathcurveto{\pgfqpoint{5.531388in}{5.684861in}}{\pgfqpoint{5.530834in}{5.683523in}}{\pgfqpoint{5.530834in}{5.682129in}}%
\pgfpathcurveto{\pgfqpoint{5.530834in}{5.680734in}}{\pgfqpoint{5.531388in}{5.679396in}}{\pgfqpoint{5.532374in}{5.678410in}}%
\pgfpathcurveto{\pgfqpoint{5.533360in}{5.677424in}}{\pgfqpoint{5.534698in}{5.676870in}}{\pgfqpoint{5.536092in}{5.676870in}}%
\pgfpathlineto{\pgfqpoint{5.536092in}{5.676870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553926in}{5.469336in}}%
\pgfpathcurveto{\pgfqpoint{5.555266in}{5.469336in}}{\pgfqpoint{5.556551in}{5.469868in}}{\pgfqpoint{5.557499in}{5.470815in}}%
\pgfpathcurveto{\pgfqpoint{5.558446in}{5.471763in}}{\pgfqpoint{5.558978in}{5.473048in}}{\pgfqpoint{5.558978in}{5.474388in}}%
\pgfpathcurveto{\pgfqpoint{5.558978in}{5.475728in}}{\pgfqpoint{5.558446in}{5.477013in}}{\pgfqpoint{5.557499in}{5.477960in}}%
\pgfpathcurveto{\pgfqpoint{5.556551in}{5.478908in}}{\pgfqpoint{5.555266in}{5.479440in}}{\pgfqpoint{5.553926in}{5.479440in}}%
\pgfpathcurveto{\pgfqpoint{5.552586in}{5.479440in}}{\pgfqpoint{5.551301in}{5.478908in}}{\pgfqpoint{5.550354in}{5.477960in}}%
\pgfpathcurveto{\pgfqpoint{5.549406in}{5.477013in}}{\pgfqpoint{5.548874in}{5.475728in}}{\pgfqpoint{5.548874in}{5.474388in}}%
\pgfpathcurveto{\pgfqpoint{5.548874in}{5.473048in}}{\pgfqpoint{5.549406in}{5.471763in}}{\pgfqpoint{5.550354in}{5.470815in}}%
\pgfpathcurveto{\pgfqpoint{5.551301in}{5.469868in}}{\pgfqpoint{5.552586in}{5.469336in}}{\pgfqpoint{5.553926in}{5.469336in}}%
\pgfpathlineto{\pgfqpoint{5.553926in}{5.469336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571760in}{5.332609in}}%
\pgfpathcurveto{\pgfqpoint{5.572983in}{5.332609in}}{\pgfqpoint{5.574156in}{5.333095in}}{\pgfqpoint{5.575021in}{5.333960in}}%
\pgfpathcurveto{\pgfqpoint{5.575886in}{5.334825in}}{\pgfqpoint{5.576372in}{5.335998in}}{\pgfqpoint{5.576372in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.576372in}{5.338444in}}{\pgfqpoint{5.575886in}{5.339617in}}{\pgfqpoint{5.575021in}{5.340482in}}%
\pgfpathcurveto{\pgfqpoint{5.574156in}{5.341347in}}{\pgfqpoint{5.572983in}{5.341833in}}{\pgfqpoint{5.571760in}{5.341833in}}%
\pgfpathcurveto{\pgfqpoint{5.570537in}{5.341833in}}{\pgfqpoint{5.569364in}{5.341347in}}{\pgfqpoint{5.568499in}{5.340482in}}%
\pgfpathcurveto{\pgfqpoint{5.567634in}{5.339617in}}{\pgfqpoint{5.567148in}{5.338444in}}{\pgfqpoint{5.567148in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.567148in}{5.335998in}}{\pgfqpoint{5.567634in}{5.334825in}}{\pgfqpoint{5.568499in}{5.333960in}}%
\pgfpathcurveto{\pgfqpoint{5.569364in}{5.333095in}}{\pgfqpoint{5.570537in}{5.332609in}}{\pgfqpoint{5.571760in}{5.332609in}}%
\pgfpathlineto{\pgfqpoint{5.571760in}{5.332609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589594in}{5.332609in}}%
\pgfpathcurveto{\pgfqpoint{5.590817in}{5.332609in}}{\pgfqpoint{5.591990in}{5.333095in}}{\pgfqpoint{5.592855in}{5.333960in}}%
\pgfpathcurveto{\pgfqpoint{5.593720in}{5.334825in}}{\pgfqpoint{5.594206in}{5.335998in}}{\pgfqpoint{5.594206in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.594206in}{5.338444in}}{\pgfqpoint{5.593720in}{5.339617in}}{\pgfqpoint{5.592855in}{5.340482in}}%
\pgfpathcurveto{\pgfqpoint{5.591990in}{5.341347in}}{\pgfqpoint{5.590817in}{5.341833in}}{\pgfqpoint{5.589594in}{5.341833in}}%
\pgfpathcurveto{\pgfqpoint{5.588371in}{5.341833in}}{\pgfqpoint{5.587197in}{5.341347in}}{\pgfqpoint{5.586333in}{5.340482in}}%
\pgfpathcurveto{\pgfqpoint{5.585468in}{5.339617in}}{\pgfqpoint{5.584982in}{5.338444in}}{\pgfqpoint{5.584982in}{5.337221in}}%
\pgfpathcurveto{\pgfqpoint{5.584982in}{5.335998in}}{\pgfqpoint{5.585468in}{5.334825in}}{\pgfqpoint{5.586333in}{5.333960in}}%
\pgfpathcurveto{\pgfqpoint{5.587197in}{5.333095in}}{\pgfqpoint{5.588371in}{5.332609in}}{\pgfqpoint{5.589594in}{5.332609in}}%
\pgfpathlineto{\pgfqpoint{5.589594in}{5.332609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607427in}{5.340893in}}%
\pgfpathcurveto{\pgfqpoint{5.608588in}{5.340893in}}{\pgfqpoint{5.609701in}{5.341354in}}{\pgfqpoint{5.610521in}{5.342174in}}%
\pgfpathcurveto{\pgfqpoint{5.611342in}{5.342995in}}{\pgfqpoint{5.611803in}{5.344108in}}{\pgfqpoint{5.611803in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.611803in}{5.346428in}}{\pgfqpoint{5.611342in}{5.347541in}}{\pgfqpoint{5.610521in}{5.348362in}}%
\pgfpathcurveto{\pgfqpoint{5.609701in}{5.349182in}}{\pgfqpoint{5.608588in}{5.349643in}}{\pgfqpoint{5.607427in}{5.349643in}}%
\pgfpathcurveto{\pgfqpoint{5.606267in}{5.349643in}}{\pgfqpoint{5.605154in}{5.349182in}}{\pgfqpoint{5.604334in}{5.348362in}}%
\pgfpathcurveto{\pgfqpoint{5.603513in}{5.347541in}}{\pgfqpoint{5.603052in}{5.346428in}}{\pgfqpoint{5.603052in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.603052in}{5.344108in}}{\pgfqpoint{5.603513in}{5.342995in}}{\pgfqpoint{5.604334in}{5.342174in}}%
\pgfpathcurveto{\pgfqpoint{5.605154in}{5.341354in}}{\pgfqpoint{5.606267in}{5.340893in}}{\pgfqpoint{5.607427in}{5.340893in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{5.340893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625261in}{5.340893in}}%
\pgfpathcurveto{\pgfqpoint{5.626422in}{5.340893in}}{\pgfqpoint{5.627535in}{5.341354in}}{\pgfqpoint{5.628355in}{5.342174in}}%
\pgfpathcurveto{\pgfqpoint{5.629175in}{5.342995in}}{\pgfqpoint{5.629636in}{5.344108in}}{\pgfqpoint{5.629636in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.629636in}{5.346428in}}{\pgfqpoint{5.629175in}{5.347541in}}{\pgfqpoint{5.628355in}{5.348362in}}%
\pgfpathcurveto{\pgfqpoint{5.627535in}{5.349182in}}{\pgfqpoint{5.626422in}{5.349643in}}{\pgfqpoint{5.625261in}{5.349643in}}%
\pgfpathcurveto{\pgfqpoint{5.624101in}{5.349643in}}{\pgfqpoint{5.622988in}{5.349182in}}{\pgfqpoint{5.622167in}{5.348362in}}%
\pgfpathcurveto{\pgfqpoint{5.621347in}{5.347541in}}{\pgfqpoint{5.620886in}{5.346428in}}{\pgfqpoint{5.620886in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{5.620886in}{5.344108in}}{\pgfqpoint{5.621347in}{5.342995in}}{\pgfqpoint{5.622167in}{5.342174in}}%
\pgfpathcurveto{\pgfqpoint{5.622988in}{5.341354in}}{\pgfqpoint{5.624101in}{5.340893in}}{\pgfqpoint{5.625261in}{5.340893in}}%
\pgfpathlineto{\pgfqpoint{5.625261in}{5.340893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643095in}{5.749887in}}%
\pgfpathcurveto{\pgfqpoint{5.644255in}{5.749887in}}{\pgfqpoint{5.645368in}{5.750348in}}{\pgfqpoint{5.646189in}{5.751168in}}%
\pgfpathcurveto{\pgfqpoint{5.647009in}{5.751989in}}{\pgfqpoint{5.647470in}{5.753101in}}{\pgfqpoint{5.647470in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{5.647470in}{5.755422in}}{\pgfqpoint{5.647009in}{5.756535in}}{\pgfqpoint{5.646189in}{5.757356in}}%
\pgfpathcurveto{\pgfqpoint{5.645368in}{5.758176in}}{\pgfqpoint{5.644255in}{5.758637in}}{\pgfqpoint{5.643095in}{5.758637in}}%
\pgfpathcurveto{\pgfqpoint{5.641935in}{5.758637in}}{\pgfqpoint{5.640822in}{5.758176in}}{\pgfqpoint{5.640001in}{5.757356in}}%
\pgfpathcurveto{\pgfqpoint{5.639181in}{5.756535in}}{\pgfqpoint{5.638720in}{5.755422in}}{\pgfqpoint{5.638720in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{5.638720in}{5.753101in}}{\pgfqpoint{5.639181in}{5.751989in}}{\pgfqpoint{5.640001in}{5.751168in}}%
\pgfpathcurveto{\pgfqpoint{5.640822in}{5.750348in}}{\pgfqpoint{5.641935in}{5.749887in}}{\pgfqpoint{5.643095in}{5.749887in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{5.749887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660929in}{5.816433in}}%
\pgfpathcurveto{\pgfqpoint{5.662089in}{5.816433in}}{\pgfqpoint{5.663202in}{5.816894in}}{\pgfqpoint{5.664023in}{5.817714in}}%
\pgfpathcurveto{\pgfqpoint{5.664843in}{5.818535in}}{\pgfqpoint{5.665304in}{5.819648in}}{\pgfqpoint{5.665304in}{5.820808in}}%
\pgfpathcurveto{\pgfqpoint{5.665304in}{5.821968in}}{\pgfqpoint{5.664843in}{5.823081in}}{\pgfqpoint{5.664023in}{5.823902in}}%
\pgfpathcurveto{\pgfqpoint{5.663202in}{5.824722in}}{\pgfqpoint{5.662089in}{5.825183in}}{\pgfqpoint{5.660929in}{5.825183in}}%
\pgfpathcurveto{\pgfqpoint{5.659768in}{5.825183in}}{\pgfqpoint{5.658655in}{5.824722in}}{\pgfqpoint{5.657835in}{5.823902in}}%
\pgfpathcurveto{\pgfqpoint{5.657015in}{5.823081in}}{\pgfqpoint{5.656554in}{5.821968in}}{\pgfqpoint{5.656554in}{5.820808in}}%
\pgfpathcurveto{\pgfqpoint{5.656554in}{5.819648in}}{\pgfqpoint{5.657015in}{5.818535in}}{\pgfqpoint{5.657835in}{5.817714in}}%
\pgfpathcurveto{\pgfqpoint{5.658655in}{5.816894in}}{\pgfqpoint{5.659768in}{5.816433in}}{\pgfqpoint{5.660929in}{5.816433in}}%
\pgfpathlineto{\pgfqpoint{5.660929in}{5.816433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678763in}{5.982219in}}%
\pgfpathcurveto{\pgfqpoint{5.679923in}{5.982219in}}{\pgfqpoint{5.681036in}{5.982680in}}{\pgfqpoint{5.681856in}{5.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.682677in}{5.984321in}}{\pgfqpoint{5.683138in}{5.985434in}}{\pgfqpoint{5.683138in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.683138in}{5.987755in}}{\pgfqpoint{5.682677in}{5.988868in}}{\pgfqpoint{5.681856in}{5.989688in}}%
\pgfpathcurveto{\pgfqpoint{5.681036in}{5.990509in}}{\pgfqpoint{5.679923in}{5.990970in}}{\pgfqpoint{5.678763in}{5.990970in}}%
\pgfpathcurveto{\pgfqpoint{5.677602in}{5.990970in}}{\pgfqpoint{5.676489in}{5.990509in}}{\pgfqpoint{5.675669in}{5.989688in}}%
\pgfpathcurveto{\pgfqpoint{5.674848in}{5.988868in}}{\pgfqpoint{5.674387in}{5.987755in}}{\pgfqpoint{5.674387in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.674387in}{5.985434in}}{\pgfqpoint{5.674848in}{5.984321in}}{\pgfqpoint{5.675669in}{5.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.676489in}{5.982680in}}{\pgfqpoint{5.677602in}{5.982219in}}{\pgfqpoint{5.678763in}{5.982219in}}%
\pgfpathlineto{\pgfqpoint{5.678763in}{5.982219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696596in}{5.982219in}}%
\pgfpathcurveto{\pgfqpoint{5.697757in}{5.982219in}}{\pgfqpoint{5.698870in}{5.982680in}}{\pgfqpoint{5.699690in}{5.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.700511in}{5.984321in}}{\pgfqpoint{5.700972in}{5.985434in}}{\pgfqpoint{5.700972in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.700972in}{5.987755in}}{\pgfqpoint{5.700511in}{5.988868in}}{\pgfqpoint{5.699690in}{5.989688in}}%
\pgfpathcurveto{\pgfqpoint{5.698870in}{5.990509in}}{\pgfqpoint{5.697757in}{5.990970in}}{\pgfqpoint{5.696596in}{5.990970in}}%
\pgfpathcurveto{\pgfqpoint{5.695436in}{5.990970in}}{\pgfqpoint{5.694323in}{5.990509in}}{\pgfqpoint{5.693503in}{5.989688in}}%
\pgfpathcurveto{\pgfqpoint{5.692682in}{5.988868in}}{\pgfqpoint{5.692221in}{5.987755in}}{\pgfqpoint{5.692221in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.692221in}{5.985434in}}{\pgfqpoint{5.692682in}{5.984321in}}{\pgfqpoint{5.693503in}{5.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.694323in}{5.982680in}}{\pgfqpoint{5.695436in}{5.982219in}}{\pgfqpoint{5.696596in}{5.982219in}}%
\pgfpathlineto{\pgfqpoint{5.696596in}{5.982219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714430in}{5.982219in}}%
\pgfpathcurveto{\pgfqpoint{5.715590in}{5.982219in}}{\pgfqpoint{5.716703in}{5.982680in}}{\pgfqpoint{5.717524in}{5.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.718344in}{5.984321in}}{\pgfqpoint{5.718805in}{5.985434in}}{\pgfqpoint{5.718805in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.718805in}{5.987755in}}{\pgfqpoint{5.718344in}{5.988868in}}{\pgfqpoint{5.717524in}{5.989688in}}%
\pgfpathcurveto{\pgfqpoint{5.716703in}{5.990509in}}{\pgfqpoint{5.715590in}{5.990970in}}{\pgfqpoint{5.714430in}{5.990970in}}%
\pgfpathcurveto{\pgfqpoint{5.713270in}{5.990970in}}{\pgfqpoint{5.712157in}{5.990509in}}{\pgfqpoint{5.711336in}{5.989688in}}%
\pgfpathcurveto{\pgfqpoint{5.710516in}{5.988868in}}{\pgfqpoint{5.710055in}{5.987755in}}{\pgfqpoint{5.710055in}{5.986594in}}%
\pgfpathcurveto{\pgfqpoint{5.710055in}{5.985434in}}{\pgfqpoint{5.710516in}{5.984321in}}{\pgfqpoint{5.711336in}{5.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.712157in}{5.982680in}}{\pgfqpoint{5.713270in}{5.982219in}}{\pgfqpoint{5.714430in}{5.982219in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{5.982219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732264in}{5.897625in}}%
\pgfpathcurveto{\pgfqpoint{5.733487in}{5.897625in}}{\pgfqpoint{5.734660in}{5.898111in}}{\pgfqpoint{5.735525in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{5.736390in}{5.899841in}}{\pgfqpoint{5.736876in}{5.901014in}}{\pgfqpoint{5.736876in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.736876in}{5.903460in}}{\pgfqpoint{5.736390in}{5.904633in}}{\pgfqpoint{5.735525in}{5.905498in}}%
\pgfpathcurveto{\pgfqpoint{5.734660in}{5.906363in}}{\pgfqpoint{5.733487in}{5.906849in}}{\pgfqpoint{5.732264in}{5.906849in}}%
\pgfpathcurveto{\pgfqpoint{5.731041in}{5.906849in}}{\pgfqpoint{5.729868in}{5.906363in}}{\pgfqpoint{5.729003in}{5.905498in}}%
\pgfpathcurveto{\pgfqpoint{5.728138in}{5.904633in}}{\pgfqpoint{5.727652in}{5.903460in}}{\pgfqpoint{5.727652in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.727652in}{5.901014in}}{\pgfqpoint{5.728138in}{5.899841in}}{\pgfqpoint{5.729003in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{5.729868in}{5.898111in}}{\pgfqpoint{5.731041in}{5.897625in}}{\pgfqpoint{5.732264in}{5.897625in}}%
\pgfpathlineto{\pgfqpoint{5.732264in}{5.897625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750098in}{5.897625in}}%
\pgfpathcurveto{\pgfqpoint{5.751321in}{5.897625in}}{\pgfqpoint{5.752494in}{5.898111in}}{\pgfqpoint{5.753359in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{5.754224in}{5.899841in}}{\pgfqpoint{5.754710in}{5.901014in}}{\pgfqpoint{5.754710in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.754710in}{5.903460in}}{\pgfqpoint{5.754224in}{5.904633in}}{\pgfqpoint{5.753359in}{5.905498in}}%
\pgfpathcurveto{\pgfqpoint{5.752494in}{5.906363in}}{\pgfqpoint{5.751321in}{5.906849in}}{\pgfqpoint{5.750098in}{5.906849in}}%
\pgfpathcurveto{\pgfqpoint{5.748875in}{5.906849in}}{\pgfqpoint{5.747701in}{5.906363in}}{\pgfqpoint{5.746837in}{5.905498in}}%
\pgfpathcurveto{\pgfqpoint{5.745972in}{5.904633in}}{\pgfqpoint{5.745486in}{5.903460in}}{\pgfqpoint{5.745486in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.745486in}{5.901014in}}{\pgfqpoint{5.745972in}{5.899841in}}{\pgfqpoint{5.746837in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{5.747701in}{5.898111in}}{\pgfqpoint{5.748875in}{5.897625in}}{\pgfqpoint{5.750098in}{5.897625in}}%
\pgfpathlineto{\pgfqpoint{5.750098in}{5.897625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767931in}{5.897625in}}%
\pgfpathcurveto{\pgfqpoint{5.769155in}{5.897625in}}{\pgfqpoint{5.770328in}{5.898111in}}{\pgfqpoint{5.771193in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{5.772057in}{5.899841in}}{\pgfqpoint{5.772543in}{5.901014in}}{\pgfqpoint{5.772543in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.772543in}{5.903460in}}{\pgfqpoint{5.772057in}{5.904633in}}{\pgfqpoint{5.771193in}{5.905498in}}%
\pgfpathcurveto{\pgfqpoint{5.770328in}{5.906363in}}{\pgfqpoint{5.769155in}{5.906849in}}{\pgfqpoint{5.767931in}{5.906849in}}%
\pgfpathcurveto{\pgfqpoint{5.766708in}{5.906849in}}{\pgfqpoint{5.765535in}{5.906363in}}{\pgfqpoint{5.764670in}{5.905498in}}%
\pgfpathcurveto{\pgfqpoint{5.763805in}{5.904633in}}{\pgfqpoint{5.763319in}{5.903460in}}{\pgfqpoint{5.763319in}{5.902237in}}%
\pgfpathcurveto{\pgfqpoint{5.763319in}{5.901014in}}{\pgfqpoint{5.763805in}{5.899841in}}{\pgfqpoint{5.764670in}{5.898976in}}%
\pgfpathcurveto{\pgfqpoint{5.765535in}{5.898111in}}{\pgfqpoint{5.766708in}{5.897625in}}{\pgfqpoint{5.767931in}{5.897625in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{5.897625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785765in}{5.896498in}}%
\pgfpathcurveto{\pgfqpoint{5.786926in}{5.896498in}}{\pgfqpoint{5.788038in}{5.896959in}}{\pgfqpoint{5.788859in}{5.897779in}}%
\pgfpathcurveto{\pgfqpoint{5.789679in}{5.898600in}}{\pgfqpoint{5.790140in}{5.899713in}}{\pgfqpoint{5.790140in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.790140in}{5.902034in}}{\pgfqpoint{5.789679in}{5.903147in}}{\pgfqpoint{5.788859in}{5.903967in}}%
\pgfpathcurveto{\pgfqpoint{5.788038in}{5.904787in}}{\pgfqpoint{5.786926in}{5.905248in}}{\pgfqpoint{5.785765in}{5.905248in}}%
\pgfpathcurveto{\pgfqpoint{5.784605in}{5.905248in}}{\pgfqpoint{5.783492in}{5.904787in}}{\pgfqpoint{5.782671in}{5.903967in}}%
\pgfpathcurveto{\pgfqpoint{5.781851in}{5.903147in}}{\pgfqpoint{5.781390in}{5.902034in}}{\pgfqpoint{5.781390in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.781390in}{5.899713in}}{\pgfqpoint{5.781851in}{5.898600in}}{\pgfqpoint{5.782671in}{5.897779in}}%
\pgfpathcurveto{\pgfqpoint{5.783492in}{5.896959in}}{\pgfqpoint{5.784605in}{5.896498in}}{\pgfqpoint{5.785765in}{5.896498in}}%
\pgfpathlineto{\pgfqpoint{5.785765in}{5.896498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803599in}{5.896498in}}%
\pgfpathcurveto{\pgfqpoint{5.804759in}{5.896498in}}{\pgfqpoint{5.805872in}{5.896959in}}{\pgfqpoint{5.806693in}{5.897779in}}%
\pgfpathcurveto{\pgfqpoint{5.807513in}{5.898600in}}{\pgfqpoint{5.807974in}{5.899713in}}{\pgfqpoint{5.807974in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.807974in}{5.902034in}}{\pgfqpoint{5.807513in}{5.903147in}}{\pgfqpoint{5.806693in}{5.903967in}}%
\pgfpathcurveto{\pgfqpoint{5.805872in}{5.904787in}}{\pgfqpoint{5.804759in}{5.905248in}}{\pgfqpoint{5.803599in}{5.905248in}}%
\pgfpathcurveto{\pgfqpoint{5.802439in}{5.905248in}}{\pgfqpoint{5.801326in}{5.904787in}}{\pgfqpoint{5.800505in}{5.903967in}}%
\pgfpathcurveto{\pgfqpoint{5.799685in}{5.903147in}}{\pgfqpoint{5.799224in}{5.902034in}}{\pgfqpoint{5.799224in}{5.900873in}}%
\pgfpathcurveto{\pgfqpoint{5.799224in}{5.899713in}}{\pgfqpoint{5.799685in}{5.898600in}}{\pgfqpoint{5.800505in}{5.897779in}}%
\pgfpathcurveto{\pgfqpoint{5.801326in}{5.896959in}}{\pgfqpoint{5.802439in}{5.896498in}}{\pgfqpoint{5.803599in}{5.896498in}}%
\pgfpathlineto{\pgfqpoint{5.803599in}{5.896498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821433in}{5.825927in}}%
\pgfpathcurveto{\pgfqpoint{5.822527in}{5.825927in}}{\pgfqpoint{5.823576in}{5.826362in}}{\pgfqpoint{5.824350in}{5.827135in}}%
\pgfpathcurveto{\pgfqpoint{5.825123in}{5.827909in}}{\pgfqpoint{5.825558in}{5.828958in}}{\pgfqpoint{5.825558in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.825558in}{5.831146in}}{\pgfqpoint{5.825123in}{5.832195in}}{\pgfqpoint{5.824350in}{5.832969in}}%
\pgfpathcurveto{\pgfqpoint{5.823576in}{5.833742in}}{\pgfqpoint{5.822527in}{5.834177in}}{\pgfqpoint{5.821433in}{5.834177in}}%
\pgfpathcurveto{\pgfqpoint{5.820339in}{5.834177in}}{\pgfqpoint{5.819289in}{5.833742in}}{\pgfqpoint{5.818516in}{5.832969in}}%
\pgfpathcurveto{\pgfqpoint{5.817742in}{5.832195in}}{\pgfqpoint{5.817308in}{5.831146in}}{\pgfqpoint{5.817308in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.817308in}{5.828958in}}{\pgfqpoint{5.817742in}{5.827909in}}{\pgfqpoint{5.818516in}{5.827135in}}%
\pgfpathcurveto{\pgfqpoint{5.819289in}{5.826362in}}{\pgfqpoint{5.820339in}{5.825927in}}{\pgfqpoint{5.821433in}{5.825927in}}%
\pgfpathlineto{\pgfqpoint{5.821433in}{5.825927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839266in}{5.825927in}}%
\pgfpathcurveto{\pgfqpoint{5.840360in}{5.825927in}}{\pgfqpoint{5.841410in}{5.826362in}}{\pgfqpoint{5.842183in}{5.827135in}}%
\pgfpathcurveto{\pgfqpoint{5.842957in}{5.827909in}}{\pgfqpoint{5.843392in}{5.828958in}}{\pgfqpoint{5.843392in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.843392in}{5.831146in}}{\pgfqpoint{5.842957in}{5.832195in}}{\pgfqpoint{5.842183in}{5.832969in}}%
\pgfpathcurveto{\pgfqpoint{5.841410in}{5.833742in}}{\pgfqpoint{5.840360in}{5.834177in}}{\pgfqpoint{5.839266in}{5.834177in}}%
\pgfpathcurveto{\pgfqpoint{5.838173in}{5.834177in}}{\pgfqpoint{5.837123in}{5.833742in}}{\pgfqpoint{5.836350in}{5.832969in}}%
\pgfpathcurveto{\pgfqpoint{5.835576in}{5.832195in}}{\pgfqpoint{5.835141in}{5.831146in}}{\pgfqpoint{5.835141in}{5.830052in}}%
\pgfpathcurveto{\pgfqpoint{5.835141in}{5.828958in}}{\pgfqpoint{5.835576in}{5.827909in}}{\pgfqpoint{5.836350in}{5.827135in}}%
\pgfpathcurveto{\pgfqpoint{5.837123in}{5.826362in}}{\pgfqpoint{5.838173in}{5.825927in}}{\pgfqpoint{5.839266in}{5.825927in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{5.825927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857100in}{6.023062in}}%
\pgfpathcurveto{\pgfqpoint{5.858124in}{6.023062in}}{\pgfqpoint{5.859105in}{6.023468in}}{\pgfqpoint{5.859829in}{6.024192in}}%
\pgfpathcurveto{\pgfqpoint{5.860552in}{6.024916in}}{\pgfqpoint{5.860959in}{6.025897in}}{\pgfqpoint{5.860959in}{6.026920in}}%
\pgfpathcurveto{\pgfqpoint{5.860959in}{6.027944in}}{\pgfqpoint{5.860552in}{6.028925in}}{\pgfqpoint{5.859829in}{6.029649in}}%
\pgfpathcurveto{\pgfqpoint{5.859105in}{6.030373in}}{\pgfqpoint{5.858124in}{6.030779in}}{\pgfqpoint{5.857100in}{6.030779in}}%
\pgfpathcurveto{\pgfqpoint{5.856077in}{6.030779in}}{\pgfqpoint{5.855095in}{6.030373in}}{\pgfqpoint{5.854372in}{6.029649in}}%
\pgfpathcurveto{\pgfqpoint{5.853648in}{6.028925in}}{\pgfqpoint{5.853242in}{6.027944in}}{\pgfqpoint{5.853242in}{6.026920in}}%
\pgfpathcurveto{\pgfqpoint{5.853242in}{6.025897in}}{\pgfqpoint{5.853648in}{6.024916in}}{\pgfqpoint{5.854372in}{6.024192in}}%
\pgfpathcurveto{\pgfqpoint{5.855095in}{6.023468in}}{\pgfqpoint{5.856077in}{6.023062in}}{\pgfqpoint{5.857100in}{6.023062in}}%
\pgfpathlineto{\pgfqpoint{5.857100in}{6.023062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874934in}{6.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.875957in}{6.061195in}}{\pgfqpoint{5.876939in}{6.061602in}}{\pgfqpoint{5.877662in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.878386in}{6.063049in}}{\pgfqpoint{5.878793in}{6.064031in}}{\pgfqpoint{5.878793in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.878793in}{6.066077in}}{\pgfqpoint{5.878386in}{6.067059in}}{\pgfqpoint{5.877662in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.876939in}{6.068506in}}{\pgfqpoint{5.875957in}{6.068913in}}{\pgfqpoint{5.874934in}{6.068913in}}%
\pgfpathcurveto{\pgfqpoint{5.873911in}{6.068913in}}{\pgfqpoint{5.872929in}{6.068506in}}{\pgfqpoint{5.872206in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.871482in}{6.067059in}}{\pgfqpoint{5.871075in}{6.066077in}}{\pgfqpoint{5.871075in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.871075in}{6.064031in}}{\pgfqpoint{5.871482in}{6.063049in}}{\pgfqpoint{5.872206in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.872929in}{6.061602in}}{\pgfqpoint{5.873911in}{6.061195in}}{\pgfqpoint{5.874934in}{6.061195in}}%
\pgfpathlineto{\pgfqpoint{5.874934in}{6.061195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892768in}{6.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.893791in}{6.061195in}}{\pgfqpoint{5.894773in}{6.061602in}}{\pgfqpoint{5.895496in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.896220in}{6.063049in}}{\pgfqpoint{5.896626in}{6.064031in}}{\pgfqpoint{5.896626in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.896626in}{6.066077in}}{\pgfqpoint{5.896220in}{6.067059in}}{\pgfqpoint{5.895496in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.894773in}{6.068506in}}{\pgfqpoint{5.893791in}{6.068913in}}{\pgfqpoint{5.892768in}{6.068913in}}%
\pgfpathcurveto{\pgfqpoint{5.891744in}{6.068913in}}{\pgfqpoint{5.890763in}{6.068506in}}{\pgfqpoint{5.890039in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.889316in}{6.067059in}}{\pgfqpoint{5.888909in}{6.066077in}}{\pgfqpoint{5.888909in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.888909in}{6.064031in}}{\pgfqpoint{5.889316in}{6.063049in}}{\pgfqpoint{5.890039in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.890763in}{6.061602in}}{\pgfqpoint{5.891744in}{6.061195in}}{\pgfqpoint{5.892768in}{6.061195in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{6.061195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910602in}{6.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.911625in}{6.061195in}}{\pgfqpoint{5.912606in}{6.061602in}}{\pgfqpoint{5.913330in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.914054in}{6.063049in}}{\pgfqpoint{5.914460in}{6.064031in}}{\pgfqpoint{5.914460in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.914460in}{6.066077in}}{\pgfqpoint{5.914054in}{6.067059in}}{\pgfqpoint{5.913330in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.912606in}{6.068506in}}{\pgfqpoint{5.911625in}{6.068913in}}{\pgfqpoint{5.910602in}{6.068913in}}%
\pgfpathcurveto{\pgfqpoint{5.909578in}{6.068913in}}{\pgfqpoint{5.908597in}{6.068506in}}{\pgfqpoint{5.907873in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.907150in}{6.067059in}}{\pgfqpoint{5.906743in}{6.066077in}}{\pgfqpoint{5.906743in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.906743in}{6.064031in}}{\pgfqpoint{5.907150in}{6.063049in}}{\pgfqpoint{5.907873in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.908597in}{6.061602in}}{\pgfqpoint{5.909578in}{6.061195in}}{\pgfqpoint{5.910602in}{6.061195in}}%
\pgfpathlineto{\pgfqpoint{5.910602in}{6.061195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928435in}{6.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.929459in}{6.061195in}}{\pgfqpoint{5.930440in}{6.061602in}}{\pgfqpoint{5.931164in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.931887in}{6.063049in}}{\pgfqpoint{5.932294in}{6.064031in}}{\pgfqpoint{5.932294in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.932294in}{6.066077in}}{\pgfqpoint{5.931887in}{6.067059in}}{\pgfqpoint{5.931164in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.930440in}{6.068506in}}{\pgfqpoint{5.929459in}{6.068913in}}{\pgfqpoint{5.928435in}{6.068913in}}%
\pgfpathcurveto{\pgfqpoint{5.927412in}{6.068913in}}{\pgfqpoint{5.926431in}{6.068506in}}{\pgfqpoint{5.925707in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.924983in}{6.067059in}}{\pgfqpoint{5.924577in}{6.066077in}}{\pgfqpoint{5.924577in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.924577in}{6.064031in}}{\pgfqpoint{5.924983in}{6.063049in}}{\pgfqpoint{5.925707in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.926431in}{6.061602in}}{\pgfqpoint{5.927412in}{6.061195in}}{\pgfqpoint{5.928435in}{6.061195in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{6.061195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946269in}{6.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.947292in}{6.061195in}}{\pgfqpoint{5.948274in}{6.061602in}}{\pgfqpoint{5.948998in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.949721in}{6.063049in}}{\pgfqpoint{5.950128in}{6.064031in}}{\pgfqpoint{5.950128in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.950128in}{6.066077in}}{\pgfqpoint{5.949721in}{6.067059in}}{\pgfqpoint{5.948998in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.948274in}{6.068506in}}{\pgfqpoint{5.947292in}{6.068913in}}{\pgfqpoint{5.946269in}{6.068913in}}%
\pgfpathcurveto{\pgfqpoint{5.945246in}{6.068913in}}{\pgfqpoint{5.944264in}{6.068506in}}{\pgfqpoint{5.943541in}{6.067782in}}%
\pgfpathcurveto{\pgfqpoint{5.942817in}{6.067059in}}{\pgfqpoint{5.942411in}{6.066077in}}{\pgfqpoint{5.942411in}{6.065054in}}%
\pgfpathcurveto{\pgfqpoint{5.942411in}{6.064031in}}{\pgfqpoint{5.942817in}{6.063049in}}{\pgfqpoint{5.943541in}{6.062326in}}%
\pgfpathcurveto{\pgfqpoint{5.944264in}{6.061602in}}{\pgfqpoint{5.945246in}{6.061195in}}{\pgfqpoint{5.946269in}{6.061195in}}%
\pgfpathlineto{\pgfqpoint{5.946269in}{6.061195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964103in}{6.136945in}}%
\pgfpathcurveto{\pgfqpoint{5.965050in}{6.136945in}}{\pgfqpoint{5.965959in}{6.137322in}}{\pgfqpoint{5.966629in}{6.137992in}}%
\pgfpathcurveto{\pgfqpoint{5.967299in}{6.138661in}}{\pgfqpoint{5.967675in}{6.139570in}}{\pgfqpoint{5.967675in}{6.140518in}}%
\pgfpathcurveto{\pgfqpoint{5.967675in}{6.141465in}}{\pgfqpoint{5.967299in}{6.142374in}}{\pgfqpoint{5.966629in}{6.143044in}}%
\pgfpathcurveto{\pgfqpoint{5.965959in}{6.143714in}}{\pgfqpoint{5.965050in}{6.144090in}}{\pgfqpoint{5.964103in}{6.144090in}}%
\pgfpathcurveto{\pgfqpoint{5.963155in}{6.144090in}}{\pgfqpoint{5.962247in}{6.143714in}}{\pgfqpoint{5.961577in}{6.143044in}}%
\pgfpathcurveto{\pgfqpoint{5.960907in}{6.142374in}}{\pgfqpoint{5.960531in}{6.141465in}}{\pgfqpoint{5.960531in}{6.140518in}}%
\pgfpathcurveto{\pgfqpoint{5.960531in}{6.139570in}}{\pgfqpoint{5.960907in}{6.138661in}}{\pgfqpoint{5.961577in}{6.137992in}}%
\pgfpathcurveto{\pgfqpoint{5.962247in}{6.137322in}}{\pgfqpoint{5.963155in}{6.136945in}}{\pgfqpoint{5.964103in}{6.136945in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{6.136945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981937in}{6.021133in}}%
\pgfpathcurveto{\pgfqpoint{5.982607in}{6.021133in}}{\pgfqpoint{5.983249in}{6.021399in}}{\pgfqpoint{5.983723in}{6.021873in}}%
\pgfpathcurveto{\pgfqpoint{5.984197in}{6.022347in}}{\pgfqpoint{5.984463in}{6.022989in}}{\pgfqpoint{5.984463in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.984463in}{6.024329in}}{\pgfqpoint{5.984197in}{6.024972in}}{\pgfqpoint{5.983723in}{6.025445in}}%
\pgfpathcurveto{\pgfqpoint{5.983249in}{6.025919in}}{\pgfqpoint{5.982607in}{6.026185in}}{\pgfqpoint{5.981937in}{6.026185in}}%
\pgfpathcurveto{\pgfqpoint{5.981267in}{6.026185in}}{\pgfqpoint{5.980624in}{6.025919in}}{\pgfqpoint{5.980150in}{6.025445in}}%
\pgfpathcurveto{\pgfqpoint{5.979677in}{6.024972in}}{\pgfqpoint{5.979411in}{6.024329in}}{\pgfqpoint{5.979411in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.979411in}{6.022989in}}{\pgfqpoint{5.979677in}{6.022347in}}{\pgfqpoint{5.980150in}{6.021873in}}%
\pgfpathcurveto{\pgfqpoint{5.980624in}{6.021399in}}{\pgfqpoint{5.981267in}{6.021133in}}{\pgfqpoint{5.981937in}{6.021133in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{6.021133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999770in}{6.021133in}}%
\pgfpathcurveto{\pgfqpoint{6.000440in}{6.021133in}}{\pgfqpoint{6.001083in}{6.021399in}}{\pgfqpoint{6.001557in}{6.021873in}}%
\pgfpathcurveto{\pgfqpoint{6.002030in}{6.022347in}}{\pgfqpoint{6.002296in}{6.022989in}}{\pgfqpoint{6.002296in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{6.002296in}{6.024329in}}{\pgfqpoint{6.002030in}{6.024972in}}{\pgfqpoint{6.001557in}{6.025445in}}%
\pgfpathcurveto{\pgfqpoint{6.001083in}{6.025919in}}{\pgfqpoint{6.000440in}{6.026185in}}{\pgfqpoint{5.999770in}{6.026185in}}%
\pgfpathcurveto{\pgfqpoint{5.999101in}{6.026185in}}{\pgfqpoint{5.998458in}{6.025919in}}{\pgfqpoint{5.997984in}{6.025445in}}%
\pgfpathcurveto{\pgfqpoint{5.997511in}{6.024972in}}{\pgfqpoint{5.997244in}{6.024329in}}{\pgfqpoint{5.997244in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.997244in}{6.022989in}}{\pgfqpoint{5.997511in}{6.022347in}}{\pgfqpoint{5.997984in}{6.021873in}}%
\pgfpathcurveto{\pgfqpoint{5.998458in}{6.021399in}}{\pgfqpoint{5.999101in}{6.021133in}}{\pgfqpoint{5.999770in}{6.021133in}}%
\pgfpathlineto{\pgfqpoint{5.999770in}{6.021133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053272in}{6.008878in}}%
\pgfpathcurveto{\pgfqpoint{6.054137in}{6.008878in}}{\pgfqpoint{6.054966in}{6.009221in}}{\pgfqpoint{6.055578in}{6.009833in}}%
\pgfpathcurveto{\pgfqpoint{6.056189in}{6.010444in}}{\pgfqpoint{6.056533in}{6.011274in}}{\pgfqpoint{6.056533in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.056533in}{6.013004in}}{\pgfqpoint{6.056189in}{6.013833in}}{\pgfqpoint{6.055578in}{6.014445in}}%
\pgfpathcurveto{\pgfqpoint{6.054966in}{6.015056in}}{\pgfqpoint{6.054137in}{6.015400in}}{\pgfqpoint{6.053272in}{6.015400in}}%
\pgfpathcurveto{\pgfqpoint{6.052407in}{6.015400in}}{\pgfqpoint{6.051577in}{6.015056in}}{\pgfqpoint{6.050966in}{6.014445in}}%
\pgfpathcurveto{\pgfqpoint{6.050354in}{6.013833in}}{\pgfqpoint{6.050011in}{6.013004in}}{\pgfqpoint{6.050011in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.050011in}{6.011274in}}{\pgfqpoint{6.050354in}{6.010444in}}{\pgfqpoint{6.050966in}{6.009833in}}%
\pgfpathcurveto{\pgfqpoint{6.051577in}{6.009221in}}{\pgfqpoint{6.052407in}{6.008878in}}{\pgfqpoint{6.053272in}{6.008878in}}%
\pgfpathlineto{\pgfqpoint{6.053272in}{6.008878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071106in}{6.008878in}}%
\pgfpathcurveto{\pgfqpoint{6.071970in}{6.008878in}}{\pgfqpoint{6.072800in}{6.009221in}}{\pgfqpoint{6.073411in}{6.009833in}}%
\pgfpathcurveto{\pgfqpoint{6.074023in}{6.010444in}}{\pgfqpoint{6.074367in}{6.011274in}}{\pgfqpoint{6.074367in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.074367in}{6.013004in}}{\pgfqpoint{6.074023in}{6.013833in}}{\pgfqpoint{6.073411in}{6.014445in}}%
\pgfpathcurveto{\pgfqpoint{6.072800in}{6.015056in}}{\pgfqpoint{6.071970in}{6.015400in}}{\pgfqpoint{6.071106in}{6.015400in}}%
\pgfpathcurveto{\pgfqpoint{6.070241in}{6.015400in}}{\pgfqpoint{6.069411in}{6.015056in}}{\pgfqpoint{6.068800in}{6.014445in}}%
\pgfpathcurveto{\pgfqpoint{6.068188in}{6.013833in}}{\pgfqpoint{6.067844in}{6.013004in}}{\pgfqpoint{6.067844in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.067844in}{6.011274in}}{\pgfqpoint{6.068188in}{6.010444in}}{\pgfqpoint{6.068800in}{6.009833in}}%
\pgfpathcurveto{\pgfqpoint{6.069411in}{6.009221in}}{\pgfqpoint{6.070241in}{6.008878in}}{\pgfqpoint{6.071106in}{6.008878in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{6.008878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088939in}{6.008878in}}%
\pgfpathcurveto{\pgfqpoint{6.089804in}{6.008878in}}{\pgfqpoint{6.090634in}{6.009221in}}{\pgfqpoint{6.091245in}{6.009833in}}%
\pgfpathcurveto{\pgfqpoint{6.091857in}{6.010444in}}{\pgfqpoint{6.092200in}{6.011274in}}{\pgfqpoint{6.092200in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.092200in}{6.013004in}}{\pgfqpoint{6.091857in}{6.013833in}}{\pgfqpoint{6.091245in}{6.014445in}}%
\pgfpathcurveto{\pgfqpoint{6.090634in}{6.015056in}}{\pgfqpoint{6.089804in}{6.015400in}}{\pgfqpoint{6.088939in}{6.015400in}}%
\pgfpathcurveto{\pgfqpoint{6.088074in}{6.015400in}}{\pgfqpoint{6.087245in}{6.015056in}}{\pgfqpoint{6.086633in}{6.014445in}}%
\pgfpathcurveto{\pgfqpoint{6.086022in}{6.013833in}}{\pgfqpoint{6.085678in}{6.013004in}}{\pgfqpoint{6.085678in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{6.085678in}{6.011274in}}{\pgfqpoint{6.086022in}{6.010444in}}{\pgfqpoint{6.086633in}{6.009833in}}%
\pgfpathcurveto{\pgfqpoint{6.087245in}{6.009221in}}{\pgfqpoint{6.088074in}{6.008878in}}{\pgfqpoint{6.088939in}{6.008878in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{6.008878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106773in}{6.085931in}}%
\pgfpathcurveto{\pgfqpoint{6.107720in}{6.085931in}}{\pgfqpoint{6.108629in}{6.086307in}}{\pgfqpoint{6.109299in}{6.086977in}}%
\pgfpathcurveto{\pgfqpoint{6.109969in}{6.087647in}}{\pgfqpoint{6.110345in}{6.088556in}}{\pgfqpoint{6.110345in}{6.089503in}}%
\pgfpathcurveto{\pgfqpoint{6.110345in}{6.090451in}}{\pgfqpoint{6.109969in}{6.091359in}}{\pgfqpoint{6.109299in}{6.092029in}}%
\pgfpathcurveto{\pgfqpoint{6.108629in}{6.092699in}}{\pgfqpoint{6.107720in}{6.093076in}}{\pgfqpoint{6.106773in}{6.093076in}}%
\pgfpathcurveto{\pgfqpoint{6.105826in}{6.093076in}}{\pgfqpoint{6.104917in}{6.092699in}}{\pgfqpoint{6.104247in}{6.092029in}}%
\pgfpathcurveto{\pgfqpoint{6.103577in}{6.091359in}}{\pgfqpoint{6.103201in}{6.090451in}}{\pgfqpoint{6.103201in}{6.089503in}}%
\pgfpathcurveto{\pgfqpoint{6.103201in}{6.088556in}}{\pgfqpoint{6.103577in}{6.087647in}}{\pgfqpoint{6.104247in}{6.086977in}}%
\pgfpathcurveto{\pgfqpoint{6.104917in}{6.086307in}}{\pgfqpoint{6.105826in}{6.085931in}}{\pgfqpoint{6.106773in}{6.085931in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{6.085931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124607in}{6.085931in}}%
\pgfpathcurveto{\pgfqpoint{6.125554in}{6.085931in}}{\pgfqpoint{6.126463in}{6.086307in}}{\pgfqpoint{6.127133in}{6.086977in}}%
\pgfpathcurveto{\pgfqpoint{6.127803in}{6.087647in}}{\pgfqpoint{6.128179in}{6.088556in}}{\pgfqpoint{6.128179in}{6.089503in}}%
\pgfpathcurveto{\pgfqpoint{6.128179in}{6.090451in}}{\pgfqpoint{6.127803in}{6.091359in}}{\pgfqpoint{6.127133in}{6.092029in}}%
\pgfpathcurveto{\pgfqpoint{6.126463in}{6.092699in}}{\pgfqpoint{6.125554in}{6.093076in}}{\pgfqpoint{6.124607in}{6.093076in}}%
\pgfpathcurveto{\pgfqpoint{6.123659in}{6.093076in}}{\pgfqpoint{6.122751in}{6.092699in}}{\pgfqpoint{6.122081in}{6.092029in}}%
\pgfpathcurveto{\pgfqpoint{6.121411in}{6.091359in}}{\pgfqpoint{6.121034in}{6.090451in}}{\pgfqpoint{6.121034in}{6.089503in}}%
\pgfpathcurveto{\pgfqpoint{6.121034in}{6.088556in}}{\pgfqpoint{6.121411in}{6.087647in}}{\pgfqpoint{6.122081in}{6.086977in}}%
\pgfpathcurveto{\pgfqpoint{6.122751in}{6.086307in}}{\pgfqpoint{6.123659in}{6.085931in}}{\pgfqpoint{6.124607in}{6.085931in}}%
\pgfpathlineto{\pgfqpoint{6.124607in}{6.085931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142441in}{6.123848in}}%
\pgfpathcurveto{\pgfqpoint{6.143464in}{6.123848in}}{\pgfqpoint{6.144445in}{6.124255in}}{\pgfqpoint{6.145169in}{6.124978in}}%
\pgfpathcurveto{\pgfqpoint{6.145893in}{6.125702in}}{\pgfqpoint{6.146299in}{6.126684in}}{\pgfqpoint{6.146299in}{6.127707in}}%
\pgfpathcurveto{\pgfqpoint{6.146299in}{6.128730in}}{\pgfqpoint{6.145893in}{6.129712in}}{\pgfqpoint{6.145169in}{6.130435in}}%
\pgfpathcurveto{\pgfqpoint{6.144445in}{6.131159in}}{\pgfqpoint{6.143464in}{6.131565in}}{\pgfqpoint{6.142441in}{6.131565in}}%
\pgfpathcurveto{\pgfqpoint{6.141417in}{6.131565in}}{\pgfqpoint{6.140436in}{6.131159in}}{\pgfqpoint{6.139712in}{6.130435in}}%
\pgfpathcurveto{\pgfqpoint{6.138989in}{6.129712in}}{\pgfqpoint{6.138582in}{6.128730in}}{\pgfqpoint{6.138582in}{6.127707in}}%
\pgfpathcurveto{\pgfqpoint{6.138582in}{6.126684in}}{\pgfqpoint{6.138989in}{6.125702in}}{\pgfqpoint{6.139712in}{6.124978in}}%
\pgfpathcurveto{\pgfqpoint{6.140436in}{6.124255in}}{\pgfqpoint{6.141417in}{6.123848in}}{\pgfqpoint{6.142441in}{6.123848in}}%
\pgfpathlineto{\pgfqpoint{6.142441in}{6.123848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160274in}{6.146914in}}%
\pgfpathcurveto{\pgfqpoint{6.161368in}{6.146914in}}{\pgfqpoint{6.162418in}{6.147348in}}{\pgfqpoint{6.163191in}{6.148122in}}%
\pgfpathcurveto{\pgfqpoint{6.163965in}{6.148895in}}{\pgfqpoint{6.164399in}{6.149945in}}{\pgfqpoint{6.164399in}{6.151039in}}%
\pgfpathcurveto{\pgfqpoint{6.164399in}{6.152133in}}{\pgfqpoint{6.163965in}{6.153182in}}{\pgfqpoint{6.163191in}{6.153956in}}%
\pgfpathcurveto{\pgfqpoint{6.162418in}{6.154729in}}{\pgfqpoint{6.161368in}{6.155164in}}{\pgfqpoint{6.160274in}{6.155164in}}%
\pgfpathcurveto{\pgfqpoint{6.159180in}{6.155164in}}{\pgfqpoint{6.158131in}{6.154729in}}{\pgfqpoint{6.157358in}{6.153956in}}%
\pgfpathcurveto{\pgfqpoint{6.156584in}{6.153182in}}{\pgfqpoint{6.156149in}{6.152133in}}{\pgfqpoint{6.156149in}{6.151039in}}%
\pgfpathcurveto{\pgfqpoint{6.156149in}{6.149945in}}{\pgfqpoint{6.156584in}{6.148895in}}{\pgfqpoint{6.157358in}{6.148122in}}%
\pgfpathcurveto{\pgfqpoint{6.158131in}{6.147348in}}{\pgfqpoint{6.159180in}{6.146914in}}{\pgfqpoint{6.160274in}{6.146914in}}%
\pgfpathlineto{\pgfqpoint{6.160274in}{6.146914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178108in}{6.157565in}}%
\pgfpathcurveto{\pgfqpoint{6.179131in}{6.157565in}}{\pgfqpoint{6.180113in}{6.157971in}}{\pgfqpoint{6.180837in}{6.158695in}}%
\pgfpathcurveto{\pgfqpoint{6.181560in}{6.159419in}}{\pgfqpoint{6.181967in}{6.160400in}}{\pgfqpoint{6.181967in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.181967in}{6.162447in}}{\pgfqpoint{6.181560in}{6.163428in}}{\pgfqpoint{6.180837in}{6.164152in}}%
\pgfpathcurveto{\pgfqpoint{6.180113in}{6.164876in}}{\pgfqpoint{6.179131in}{6.165282in}}{\pgfqpoint{6.178108in}{6.165282in}}%
\pgfpathcurveto{\pgfqpoint{6.177085in}{6.165282in}}{\pgfqpoint{6.176103in}{6.164876in}}{\pgfqpoint{6.175380in}{6.164152in}}%
\pgfpathcurveto{\pgfqpoint{6.174656in}{6.163428in}}{\pgfqpoint{6.174250in}{6.162447in}}{\pgfqpoint{6.174250in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.174250in}{6.160400in}}{\pgfqpoint{6.174656in}{6.159419in}}{\pgfqpoint{6.175380in}{6.158695in}}%
\pgfpathcurveto{\pgfqpoint{6.176103in}{6.157971in}}{\pgfqpoint{6.177085in}{6.157565in}}{\pgfqpoint{6.178108in}{6.157565in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{6.157565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195942in}{6.157565in}}%
\pgfpathcurveto{\pgfqpoint{6.196965in}{6.157565in}}{\pgfqpoint{6.197947in}{6.157971in}}{\pgfqpoint{6.198670in}{6.158695in}}%
\pgfpathcurveto{\pgfqpoint{6.199394in}{6.159419in}}{\pgfqpoint{6.199801in}{6.160400in}}{\pgfqpoint{6.199801in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.199801in}{6.162447in}}{\pgfqpoint{6.199394in}{6.163428in}}{\pgfqpoint{6.198670in}{6.164152in}}%
\pgfpathcurveto{\pgfqpoint{6.197947in}{6.164876in}}{\pgfqpoint{6.196965in}{6.165282in}}{\pgfqpoint{6.195942in}{6.165282in}}%
\pgfpathcurveto{\pgfqpoint{6.194919in}{6.165282in}}{\pgfqpoint{6.193937in}{6.164876in}}{\pgfqpoint{6.193213in}{6.164152in}}%
\pgfpathcurveto{\pgfqpoint{6.192490in}{6.163428in}}{\pgfqpoint{6.192083in}{6.162447in}}{\pgfqpoint{6.192083in}{6.161424in}}%
\pgfpathcurveto{\pgfqpoint{6.192083in}{6.160400in}}{\pgfqpoint{6.192490in}{6.159419in}}{\pgfqpoint{6.193213in}{6.158695in}}%
\pgfpathcurveto{\pgfqpoint{6.193937in}{6.157971in}}{\pgfqpoint{6.194919in}{6.157565in}}{\pgfqpoint{6.195942in}{6.157565in}}%
\pgfpathlineto{\pgfqpoint{6.195942in}{6.157565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213776in}{6.221302in}}%
\pgfpathcurveto{\pgfqpoint{6.214723in}{6.221302in}}{\pgfqpoint{6.215632in}{6.221679in}}{\pgfqpoint{6.216302in}{6.222349in}}%
\pgfpathcurveto{\pgfqpoint{6.216972in}{6.223019in}}{\pgfqpoint{6.217348in}{6.223927in}}{\pgfqpoint{6.217348in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.217348in}{6.225822in}}{\pgfqpoint{6.216972in}{6.226731in}}{\pgfqpoint{6.216302in}{6.227401in}}%
\pgfpathcurveto{\pgfqpoint{6.215632in}{6.228071in}}{\pgfqpoint{6.214723in}{6.228447in}}{\pgfqpoint{6.213776in}{6.228447in}}%
\pgfpathcurveto{\pgfqpoint{6.212828in}{6.228447in}}{\pgfqpoint{6.211920in}{6.228071in}}{\pgfqpoint{6.211250in}{6.227401in}}%
\pgfpathcurveto{\pgfqpoint{6.210580in}{6.226731in}}{\pgfqpoint{6.210203in}{6.225822in}}{\pgfqpoint{6.210203in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.210203in}{6.223927in}}{\pgfqpoint{6.210580in}{6.223019in}}{\pgfqpoint{6.211250in}{6.222349in}}%
\pgfpathcurveto{\pgfqpoint{6.211920in}{6.221679in}}{\pgfqpoint{6.212828in}{6.221302in}}{\pgfqpoint{6.213776in}{6.221302in}}%
\pgfpathlineto{\pgfqpoint{6.213776in}{6.221302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{6.221302in}}%
\pgfpathcurveto{\pgfqpoint{6.232557in}{6.221302in}}{\pgfqpoint{6.233466in}{6.221679in}}{\pgfqpoint{6.234136in}{6.222349in}}%
\pgfpathcurveto{\pgfqpoint{6.234805in}{6.223019in}}{\pgfqpoint{6.235182in}{6.223927in}}{\pgfqpoint{6.235182in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.235182in}{6.225822in}}{\pgfqpoint{6.234805in}{6.226731in}}{\pgfqpoint{6.234136in}{6.227401in}}%
\pgfpathcurveto{\pgfqpoint{6.233466in}{6.228071in}}{\pgfqpoint{6.232557in}{6.228447in}}{\pgfqpoint{6.231609in}{6.228447in}}%
\pgfpathcurveto{\pgfqpoint{6.230662in}{6.228447in}}{\pgfqpoint{6.229753in}{6.228071in}}{\pgfqpoint{6.229083in}{6.227401in}}%
\pgfpathcurveto{\pgfqpoint{6.228414in}{6.226731in}}{\pgfqpoint{6.228037in}{6.225822in}}{\pgfqpoint{6.228037in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.228037in}{6.223927in}}{\pgfqpoint{6.228414in}{6.223019in}}{\pgfqpoint{6.229083in}{6.222349in}}%
\pgfpathcurveto{\pgfqpoint{6.229753in}{6.221679in}}{\pgfqpoint{6.230662in}{6.221302in}}{\pgfqpoint{6.231609in}{6.221302in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{6.221302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.149254in}}%
\pgfpathcurveto{\pgfqpoint{3.624995in}{6.149254in}}{\pgfqpoint{3.639336in}{6.155194in}}{\pgfqpoint{3.649907in}{6.165765in}}%
\pgfpathcurveto{\pgfqpoint{3.660479in}{6.176337in}}{\pgfqpoint{3.666419in}{6.190677in}}{\pgfqpoint{3.666419in}{6.205627in}}%
\pgfpathcurveto{\pgfqpoint{3.666419in}{6.220578in}}{\pgfqpoint{3.660479in}{6.234918in}}{\pgfqpoint{3.649907in}{6.245490in}}%
\pgfpathcurveto{\pgfqpoint{3.639336in}{6.256061in}}{\pgfqpoint{3.624995in}{6.262001in}}{\pgfqpoint{3.610045in}{6.262001in}}%
\pgfpathcurveto{\pgfqpoint{3.595095in}{6.262001in}}{\pgfqpoint{3.580754in}{6.256061in}}{\pgfqpoint{3.570183in}{6.245490in}}%
\pgfpathcurveto{\pgfqpoint{3.559611in}{6.234918in}}{\pgfqpoint{3.553671in}{6.220578in}}{\pgfqpoint{3.553671in}{6.205627in}}%
\pgfpathcurveto{\pgfqpoint{3.553671in}{6.190677in}}{\pgfqpoint{3.559611in}{6.176337in}}{\pgfqpoint{3.570183in}{6.165765in}}%
\pgfpathcurveto{\pgfqpoint{3.580754in}{6.155194in}}{\pgfqpoint{3.595095in}{6.149254in}}{\pgfqpoint{3.610045in}{6.149254in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.149254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{6.049954in}}%
\pgfpathcurveto{\pgfqpoint{3.647115in}{6.049954in}}{\pgfqpoint{3.665567in}{6.057597in}}{\pgfqpoint{3.679169in}{6.071199in}}%
\pgfpathcurveto{\pgfqpoint{3.692772in}{6.084802in}}{\pgfqpoint{3.700415in}{6.103253in}}{\pgfqpoint{3.700415in}{6.122490in}}%
\pgfpathcurveto{\pgfqpoint{3.700415in}{6.141726in}}{\pgfqpoint{3.692772in}{6.160178in}}{\pgfqpoint{3.679169in}{6.173780in}}%
\pgfpathcurveto{\pgfqpoint{3.665567in}{6.187383in}}{\pgfqpoint{3.647115in}{6.195026in}}{\pgfqpoint{3.627879in}{6.195026in}}%
\pgfpathcurveto{\pgfqpoint{3.608642in}{6.195026in}}{\pgfqpoint{3.590191in}{6.187383in}}{\pgfqpoint{3.576588in}{6.173780in}}%
\pgfpathcurveto{\pgfqpoint{3.562986in}{6.160178in}}{\pgfqpoint{3.555343in}{6.141726in}}{\pgfqpoint{3.555343in}{6.122490in}}%
\pgfpathcurveto{\pgfqpoint{3.555343in}{6.103253in}}{\pgfqpoint{3.562986in}{6.084802in}}{\pgfqpoint{3.576588in}{6.071199in}}%
\pgfpathcurveto{\pgfqpoint{3.590191in}{6.057597in}}{\pgfqpoint{3.608642in}{6.049954in}}{\pgfqpoint{3.627879in}{6.049954in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{6.049954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{6.029991in}}%
\pgfpathcurveto{\pgfqpoint{3.659614in}{6.029991in}}{\pgfqpoint{3.672948in}{6.035515in}}{\pgfqpoint{3.682778in}{6.045345in}}%
\pgfpathcurveto{\pgfqpoint{3.692608in}{6.055174in}}{\pgfqpoint{3.698131in}{6.068509in}}{\pgfqpoint{3.698131in}{6.082410in}}%
\pgfpathcurveto{\pgfqpoint{3.698131in}{6.096312in}}{\pgfqpoint{3.692608in}{6.109646in}}{\pgfqpoint{3.682778in}{6.119476in}}%
\pgfpathcurveto{\pgfqpoint{3.672948in}{6.129306in}}{\pgfqpoint{3.659614in}{6.134829in}}{\pgfqpoint{3.645713in}{6.134829in}}%
\pgfpathcurveto{\pgfqpoint{3.631811in}{6.134829in}}{\pgfqpoint{3.618477in}{6.129306in}}{\pgfqpoint{3.608647in}{6.119476in}}%
\pgfpathcurveto{\pgfqpoint{3.598817in}{6.109646in}}{\pgfqpoint{3.593294in}{6.096312in}}{\pgfqpoint{3.593294in}{6.082410in}}%
\pgfpathcurveto{\pgfqpoint{3.593294in}{6.068509in}}{\pgfqpoint{3.598817in}{6.055174in}}{\pgfqpoint{3.608647in}{6.045345in}}%
\pgfpathcurveto{\pgfqpoint{3.618477in}{6.035515in}}{\pgfqpoint{3.631811in}{6.029991in}}{\pgfqpoint{3.645713in}{6.029991in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{6.029991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{5.980760in}}%
\pgfpathcurveto{\pgfqpoint{3.676271in}{5.980760in}}{\pgfqpoint{3.688477in}{5.985816in}}{\pgfqpoint{3.697475in}{5.994814in}}%
\pgfpathcurveto{\pgfqpoint{3.706473in}{6.003812in}}{\pgfqpoint{3.711529in}{6.016018in}}{\pgfqpoint{3.711529in}{6.028743in}}%
\pgfpathcurveto{\pgfqpoint{3.711529in}{6.041468in}}{\pgfqpoint{3.706473in}{6.053674in}}{\pgfqpoint{3.697475in}{6.062672in}}%
\pgfpathcurveto{\pgfqpoint{3.688477in}{6.071670in}}{\pgfqpoint{3.676271in}{6.076726in}}{\pgfqpoint{3.663546in}{6.076726in}}%
\pgfpathcurveto{\pgfqpoint{3.650821in}{6.076726in}}{\pgfqpoint{3.638615in}{6.071670in}}{\pgfqpoint{3.629617in}{6.062672in}}%
\pgfpathcurveto{\pgfqpoint{3.620619in}{6.053674in}}{\pgfqpoint{3.615564in}{6.041468in}}{\pgfqpoint{3.615564in}{6.028743in}}%
\pgfpathcurveto{\pgfqpoint{3.615564in}{6.016018in}}{\pgfqpoint{3.620619in}{6.003812in}}{\pgfqpoint{3.629617in}{5.994814in}}%
\pgfpathcurveto{\pgfqpoint{3.638615in}{5.985816in}}{\pgfqpoint{3.650821in}{5.980760in}}{\pgfqpoint{3.663546in}{5.980760in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{5.980760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{5.798966in}}%
\pgfpathcurveto{\pgfqpoint{3.694374in}{5.798966in}}{\pgfqpoint{3.706837in}{5.804128in}}{\pgfqpoint{3.716025in}{5.813316in}}%
\pgfpathcurveto{\pgfqpoint{3.725212in}{5.822504in}}{\pgfqpoint{3.730375in}{5.834967in}}{\pgfqpoint{3.730375in}{5.847961in}}%
\pgfpathcurveto{\pgfqpoint{3.730375in}{5.860954in}}{\pgfqpoint{3.725212in}{5.873417in}}{\pgfqpoint{3.716025in}{5.882605in}}%
\pgfpathcurveto{\pgfqpoint{3.706837in}{5.891793in}}{\pgfqpoint{3.694374in}{5.896955in}}{\pgfqpoint{3.681380in}{5.896955in}}%
\pgfpathcurveto{\pgfqpoint{3.668387in}{5.896955in}}{\pgfqpoint{3.655923in}{5.891793in}}{\pgfqpoint{3.646736in}{5.882605in}}%
\pgfpathcurveto{\pgfqpoint{3.637548in}{5.873417in}}{\pgfqpoint{3.632385in}{5.860954in}}{\pgfqpoint{3.632385in}{5.847961in}}%
\pgfpathcurveto{\pgfqpoint{3.632385in}{5.834967in}}{\pgfqpoint{3.637548in}{5.822504in}}{\pgfqpoint{3.646736in}{5.813316in}}%
\pgfpathcurveto{\pgfqpoint{3.655923in}{5.804128in}}{\pgfqpoint{3.668387in}{5.798966in}}{\pgfqpoint{3.681380in}{5.798966in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{5.798966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{5.764210in}}%
\pgfpathcurveto{\pgfqpoint{3.710095in}{5.764210in}}{\pgfqpoint{3.720532in}{5.768533in}}{\pgfqpoint{3.728226in}{5.776227in}}%
\pgfpathcurveto{\pgfqpoint{3.735920in}{5.783921in}}{\pgfqpoint{3.740243in}{5.794358in}}{\pgfqpoint{3.740243in}{5.805239in}}%
\pgfpathcurveto{\pgfqpoint{3.740243in}{5.816120in}}{\pgfqpoint{3.735920in}{5.826557in}}{\pgfqpoint{3.728226in}{5.834251in}}%
\pgfpathcurveto{\pgfqpoint{3.720532in}{5.841944in}}{\pgfqpoint{3.710095in}{5.846268in}}{\pgfqpoint{3.699214in}{5.846268in}}%
\pgfpathcurveto{\pgfqpoint{3.688333in}{5.846268in}}{\pgfqpoint{3.677896in}{5.841944in}}{\pgfqpoint{3.670202in}{5.834251in}}%
\pgfpathcurveto{\pgfqpoint{3.662508in}{5.826557in}}{\pgfqpoint{3.658185in}{5.816120in}}{\pgfqpoint{3.658185in}{5.805239in}}%
\pgfpathcurveto{\pgfqpoint{3.658185in}{5.794358in}}{\pgfqpoint{3.662508in}{5.783921in}}{\pgfqpoint{3.670202in}{5.776227in}}%
\pgfpathcurveto{\pgfqpoint{3.677896in}{5.768533in}}{\pgfqpoint{3.688333in}{5.764210in}}{\pgfqpoint{3.699214in}{5.764210in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{5.764210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{5.738581in}}%
\pgfpathcurveto{\pgfqpoint{3.727506in}{5.738581in}}{\pgfqpoint{3.737537in}{5.742736in}}{\pgfqpoint{3.744932in}{5.750130in}}%
\pgfpathcurveto{\pgfqpoint{3.752326in}{5.757525in}}{\pgfqpoint{3.756481in}{5.767556in}}{\pgfqpoint{3.756481in}{5.778014in}}%
\pgfpathcurveto{\pgfqpoint{3.756481in}{5.788472in}}{\pgfqpoint{3.752326in}{5.798503in}}{\pgfqpoint{3.744932in}{5.805898in}}%
\pgfpathcurveto{\pgfqpoint{3.737537in}{5.813293in}}{\pgfqpoint{3.727506in}{5.817448in}}{\pgfqpoint{3.717048in}{5.817448in}}%
\pgfpathcurveto{\pgfqpoint{3.706590in}{5.817448in}}{\pgfqpoint{3.696559in}{5.813293in}}{\pgfqpoint{3.689164in}{5.805898in}}%
\pgfpathcurveto{\pgfqpoint{3.681769in}{5.798503in}}{\pgfqpoint{3.677614in}{5.788472in}}{\pgfqpoint{3.677614in}{5.778014in}}%
\pgfpathcurveto{\pgfqpoint{3.677614in}{5.767556in}}{\pgfqpoint{3.681769in}{5.757525in}}{\pgfqpoint{3.689164in}{5.750130in}}%
\pgfpathcurveto{\pgfqpoint{3.696559in}{5.742736in}}{\pgfqpoint{3.706590in}{5.738581in}}{\pgfqpoint{3.717048in}{5.738581in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{5.738581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{5.639690in}}%
\pgfpathcurveto{\pgfqpoint{3.746720in}{5.639690in}}{\pgfqpoint{3.758076in}{5.644394in}}{\pgfqpoint{3.766448in}{5.652765in}}%
\pgfpathcurveto{\pgfqpoint{3.774819in}{5.661136in}}{\pgfqpoint{3.779523in}{5.672492in}}{\pgfqpoint{3.779523in}{5.684331in}}%
\pgfpathcurveto{\pgfqpoint{3.779523in}{5.696170in}}{\pgfqpoint{3.774819in}{5.707526in}}{\pgfqpoint{3.766448in}{5.715897in}}%
\pgfpathcurveto{\pgfqpoint{3.758076in}{5.724269in}}{\pgfqpoint{3.746720in}{5.728973in}}{\pgfqpoint{3.734881in}{5.728973in}}%
\pgfpathcurveto{\pgfqpoint{3.723042in}{5.728973in}}{\pgfqpoint{3.711687in}{5.724269in}}{\pgfqpoint{3.703315in}{5.715897in}}%
\pgfpathcurveto{\pgfqpoint{3.694944in}{5.707526in}}{\pgfqpoint{3.690240in}{5.696170in}}{\pgfqpoint{3.690240in}{5.684331in}}%
\pgfpathcurveto{\pgfqpoint{3.690240in}{5.672492in}}{\pgfqpoint{3.694944in}{5.661136in}}{\pgfqpoint{3.703315in}{5.652765in}}%
\pgfpathcurveto{\pgfqpoint{3.711687in}{5.644394in}}{\pgfqpoint{3.723042in}{5.639690in}}{\pgfqpoint{3.734881in}{5.639690in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{5.639690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{5.491424in}}%
\pgfpathcurveto{\pgfqpoint{3.763861in}{5.491424in}}{\pgfqpoint{3.774552in}{5.495852in}}{\pgfqpoint{3.782434in}{5.503733in}}%
\pgfpathcurveto{\pgfqpoint{3.790315in}{5.511615in}}{\pgfqpoint{3.794744in}{5.522306in}}{\pgfqpoint{3.794744in}{5.533452in}}%
\pgfpathcurveto{\pgfqpoint{3.794744in}{5.544598in}}{\pgfqpoint{3.790315in}{5.555289in}}{\pgfqpoint{3.782434in}{5.563171in}}%
\pgfpathcurveto{\pgfqpoint{3.774552in}{5.571052in}}{\pgfqpoint{3.763861in}{5.575480in}}{\pgfqpoint{3.752715in}{5.575480in}}%
\pgfpathcurveto{\pgfqpoint{3.741569in}{5.575480in}}{\pgfqpoint{3.730878in}{5.571052in}}{\pgfqpoint{3.722997in}{5.563171in}}%
\pgfpathcurveto{\pgfqpoint{3.715115in}{5.555289in}}{\pgfqpoint{3.710687in}{5.544598in}}{\pgfqpoint{3.710687in}{5.533452in}}%
\pgfpathcurveto{\pgfqpoint{3.710687in}{5.522306in}}{\pgfqpoint{3.715115in}{5.511615in}}{\pgfqpoint{3.722997in}{5.503733in}}%
\pgfpathcurveto{\pgfqpoint{3.730878in}{5.495852in}}{\pgfqpoint{3.741569in}{5.491424in}}{\pgfqpoint{3.752715in}{5.491424in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{5.491424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{5.453338in}}%
\pgfpathcurveto{\pgfqpoint{3.779965in}{5.453338in}}{\pgfqpoint{3.788997in}{5.457079in}}{\pgfqpoint{3.795655in}{5.463737in}}%
\pgfpathcurveto{\pgfqpoint{3.802313in}{5.470396in}}{\pgfqpoint{3.806054in}{5.479427in}}{\pgfqpoint{3.806054in}{5.488843in}}%
\pgfpathcurveto{\pgfqpoint{3.806054in}{5.498260in}}{\pgfqpoint{3.802313in}{5.507291in}}{\pgfqpoint{3.795655in}{5.513950in}}%
\pgfpathcurveto{\pgfqpoint{3.788997in}{5.520608in}}{\pgfqpoint{3.779965in}{5.524349in}}{\pgfqpoint{3.770549in}{5.524349in}}%
\pgfpathcurveto{\pgfqpoint{3.761133in}{5.524349in}}{\pgfqpoint{3.752101in}{5.520608in}}{\pgfqpoint{3.745443in}{5.513950in}}%
\pgfpathcurveto{\pgfqpoint{3.738785in}{5.507291in}}{\pgfqpoint{3.735044in}{5.498260in}}{\pgfqpoint{3.735044in}{5.488843in}}%
\pgfpathcurveto{\pgfqpoint{3.735044in}{5.479427in}}{\pgfqpoint{3.738785in}{5.470396in}}{\pgfqpoint{3.745443in}{5.463737in}}%
\pgfpathcurveto{\pgfqpoint{3.752101in}{5.457079in}}{\pgfqpoint{3.761133in}{5.453338in}}{\pgfqpoint{3.770549in}{5.453338in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{5.453338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{5.397632in}}%
\pgfpathcurveto{\pgfqpoint{3.798426in}{5.397632in}}{\pgfqpoint{3.808060in}{5.401622in}}{\pgfqpoint{3.815162in}{5.408724in}}%
\pgfpathcurveto{\pgfqpoint{3.822264in}{5.415826in}}{\pgfqpoint{3.826254in}{5.425459in}}{\pgfqpoint{3.826254in}{5.435503in}}%
\pgfpathcurveto{\pgfqpoint{3.826254in}{5.445547in}}{\pgfqpoint{3.822264in}{5.455180in}}{\pgfqpoint{3.815162in}{5.462282in}}%
\pgfpathcurveto{\pgfqpoint{3.808060in}{5.469384in}}{\pgfqpoint{3.798426in}{5.473375in}}{\pgfqpoint{3.788383in}{5.473375in}}%
\pgfpathcurveto{\pgfqpoint{3.778339in}{5.473375in}}{\pgfqpoint{3.768705in}{5.469384in}}{\pgfqpoint{3.761604in}{5.462282in}}%
\pgfpathcurveto{\pgfqpoint{3.754502in}{5.455180in}}{\pgfqpoint{3.750511in}{5.445547in}}{\pgfqpoint{3.750511in}{5.435503in}}%
\pgfpathcurveto{\pgfqpoint{3.750511in}{5.425459in}}{\pgfqpoint{3.754502in}{5.415826in}}{\pgfqpoint{3.761604in}{5.408724in}}%
\pgfpathcurveto{\pgfqpoint{3.768705in}{5.401622in}}{\pgfqpoint{3.778339in}{5.397632in}}{\pgfqpoint{3.788383in}{5.397632in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{5.397632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{5.442167in}}%
\pgfpathcurveto{\pgfqpoint{3.815462in}{5.442167in}}{\pgfqpoint{3.824330in}{5.445840in}}{\pgfqpoint{3.830867in}{5.452378in}}%
\pgfpathcurveto{\pgfqpoint{3.837405in}{5.458915in}}{\pgfqpoint{3.841078in}{5.467783in}}{\pgfqpoint{3.841078in}{5.477029in}}%
\pgfpathcurveto{\pgfqpoint{3.841078in}{5.486274in}}{\pgfqpoint{3.837405in}{5.495142in}}{\pgfqpoint{3.830867in}{5.501680in}}%
\pgfpathcurveto{\pgfqpoint{3.824330in}{5.508217in}}{\pgfqpoint{3.815462in}{5.511890in}}{\pgfqpoint{3.806216in}{5.511890in}}%
\pgfpathcurveto{\pgfqpoint{3.796971in}{5.511890in}}{\pgfqpoint{3.788103in}{5.508217in}}{\pgfqpoint{3.781566in}{5.501680in}}%
\pgfpathcurveto{\pgfqpoint{3.775028in}{5.495142in}}{\pgfqpoint{3.771355in}{5.486274in}}{\pgfqpoint{3.771355in}{5.477029in}}%
\pgfpathcurveto{\pgfqpoint{3.771355in}{5.467783in}}{\pgfqpoint{3.775028in}{5.458915in}}{\pgfqpoint{3.781566in}{5.452378in}}%
\pgfpathcurveto{\pgfqpoint{3.788103in}{5.445840in}}{\pgfqpoint{3.796971in}{5.442167in}}{\pgfqpoint{3.806216in}{5.442167in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{5.442167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{5.386143in}}%
\pgfpathcurveto{\pgfqpoint{3.832422in}{5.386143in}}{\pgfqpoint{3.840451in}{5.389469in}}{\pgfqpoint{3.846371in}{5.395388in}}%
\pgfpathcurveto{\pgfqpoint{3.852290in}{5.401308in}}{\pgfqpoint{3.855616in}{5.409338in}}{\pgfqpoint{3.855616in}{5.417709in}}%
\pgfpathcurveto{\pgfqpoint{3.855616in}{5.426081in}}{\pgfqpoint{3.852290in}{5.434110in}}{\pgfqpoint{3.846371in}{5.440030in}}%
\pgfpathcurveto{\pgfqpoint{3.840451in}{5.445949in}}{\pgfqpoint{3.832422in}{5.449275in}}{\pgfqpoint{3.824050in}{5.449275in}}%
\pgfpathcurveto{\pgfqpoint{3.815679in}{5.449275in}}{\pgfqpoint{3.807649in}{5.445949in}}{\pgfqpoint{3.801730in}{5.440030in}}%
\pgfpathcurveto{\pgfqpoint{3.795810in}{5.434110in}}{\pgfqpoint{3.792484in}{5.426081in}}{\pgfqpoint{3.792484in}{5.417709in}}%
\pgfpathcurveto{\pgfqpoint{3.792484in}{5.409338in}}{\pgfqpoint{3.795810in}{5.401308in}}{\pgfqpoint{3.801730in}{5.395388in}}%
\pgfpathcurveto{\pgfqpoint{3.807649in}{5.389469in}}{\pgfqpoint{3.815679in}{5.386143in}}{\pgfqpoint{3.824050in}{5.386143in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{5.386143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{5.329460in}}%
\pgfpathcurveto{\pgfqpoint{3.849207in}{5.329460in}}{\pgfqpoint{3.856231in}{5.332369in}}{\pgfqpoint{3.861409in}{5.337547in}}%
\pgfpathcurveto{\pgfqpoint{3.866587in}{5.342725in}}{\pgfqpoint{3.869496in}{5.349749in}}{\pgfqpoint{3.869496in}{5.357071in}}%
\pgfpathcurveto{\pgfqpoint{3.869496in}{5.364394in}}{\pgfqpoint{3.866587in}{5.371418in}}{\pgfqpoint{3.861409in}{5.376596in}}%
\pgfpathcurveto{\pgfqpoint{3.856231in}{5.381774in}}{\pgfqpoint{3.849207in}{5.384683in}}{\pgfqpoint{3.841884in}{5.384683in}}%
\pgfpathcurveto{\pgfqpoint{3.834561in}{5.384683in}}{\pgfqpoint{3.827537in}{5.381774in}}{\pgfqpoint{3.822359in}{5.376596in}}%
\pgfpathcurveto{\pgfqpoint{3.817181in}{5.371418in}}{\pgfqpoint{3.814272in}{5.364394in}}{\pgfqpoint{3.814272in}{5.357071in}}%
\pgfpathcurveto{\pgfqpoint{3.814272in}{5.349749in}}{\pgfqpoint{3.817181in}{5.342725in}}{\pgfqpoint{3.822359in}{5.337547in}}%
\pgfpathcurveto{\pgfqpoint{3.827537in}{5.332369in}}{\pgfqpoint{3.834561in}{5.329460in}}{\pgfqpoint{3.841884in}{5.329460in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{5.329460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{5.165126in}}%
\pgfpathcurveto{\pgfqpoint{3.867498in}{5.165126in}}{\pgfqpoint{3.874960in}{5.168217in}}{\pgfqpoint{3.880461in}{5.173718in}}%
\pgfpathcurveto{\pgfqpoint{3.885962in}{5.179219in}}{\pgfqpoint{3.889053in}{5.186681in}}{\pgfqpoint{3.889053in}{5.194461in}}%
\pgfpathcurveto{\pgfqpoint{3.889053in}{5.202241in}}{\pgfqpoint{3.885962in}{5.209703in}}{\pgfqpoint{3.880461in}{5.215204in}}%
\pgfpathcurveto{\pgfqpoint{3.874960in}{5.220705in}}{\pgfqpoint{3.867498in}{5.223796in}}{\pgfqpoint{3.859718in}{5.223796in}}%
\pgfpathcurveto{\pgfqpoint{3.851938in}{5.223796in}}{\pgfqpoint{3.844476in}{5.220705in}}{\pgfqpoint{3.838975in}{5.215204in}}%
\pgfpathcurveto{\pgfqpoint{3.833474in}{5.209703in}}{\pgfqpoint{3.830383in}{5.202241in}}{\pgfqpoint{3.830383in}{5.194461in}}%
\pgfpathcurveto{\pgfqpoint{3.830383in}{5.186681in}}{\pgfqpoint{3.833474in}{5.179219in}}{\pgfqpoint{3.838975in}{5.173718in}}%
\pgfpathcurveto{\pgfqpoint{3.844476in}{5.168217in}}{\pgfqpoint{3.851938in}{5.165126in}}{\pgfqpoint{3.859718in}{5.165126in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{5.165126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{5.359618in}}%
\pgfpathcurveto{\pgfqpoint{3.884502in}{5.359618in}}{\pgfqpoint{3.891169in}{5.362379in}}{\pgfqpoint{3.896084in}{5.367294in}}%
\pgfpathcurveto{\pgfqpoint{3.900999in}{5.372209in}}{\pgfqpoint{3.903761in}{5.378876in}}{\pgfqpoint{3.903761in}{5.385827in}}%
\pgfpathcurveto{\pgfqpoint{3.903761in}{5.392778in}}{\pgfqpoint{3.900999in}{5.399445in}}{\pgfqpoint{3.896084in}{5.404360in}}%
\pgfpathcurveto{\pgfqpoint{3.891169in}{5.409275in}}{\pgfqpoint{3.884502in}{5.412036in}}{\pgfqpoint{3.877552in}{5.412036in}}%
\pgfpathcurveto{\pgfqpoint{3.870601in}{5.412036in}}{\pgfqpoint{3.863934in}{5.409275in}}{\pgfqpoint{3.859019in}{5.404360in}}%
\pgfpathcurveto{\pgfqpoint{3.854104in}{5.399445in}}{\pgfqpoint{3.851342in}{5.392778in}}{\pgfqpoint{3.851342in}{5.385827in}}%
\pgfpathcurveto{\pgfqpoint{3.851342in}{5.378876in}}{\pgfqpoint{3.854104in}{5.372209in}}{\pgfqpoint{3.859019in}{5.367294in}}%
\pgfpathcurveto{\pgfqpoint{3.863934in}{5.362379in}}{\pgfqpoint{3.870601in}{5.359618in}}{\pgfqpoint{3.877552in}{5.359618in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{5.359618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{5.533022in}}%
\pgfpathcurveto{\pgfqpoint{3.901029in}{5.533022in}}{\pgfqpoint{3.906443in}{5.535264in}}{\pgfqpoint{3.910434in}{5.539255in}}%
\pgfpathcurveto{\pgfqpoint{3.914425in}{5.543246in}}{\pgfqpoint{3.916667in}{5.548659in}}{\pgfqpoint{3.916667in}{5.554303in}}%
\pgfpathcurveto{\pgfqpoint{3.916667in}{5.559947in}}{\pgfqpoint{3.914425in}{5.565361in}}{\pgfqpoint{3.910434in}{5.569352in}}%
\pgfpathcurveto{\pgfqpoint{3.906443in}{5.573343in}}{\pgfqpoint{3.901029in}{5.575585in}}{\pgfqpoint{3.895385in}{5.575585in}}%
\pgfpathcurveto{\pgfqpoint{3.889741in}{5.575585in}}{\pgfqpoint{3.884328in}{5.573343in}}{\pgfqpoint{3.880337in}{5.569352in}}%
\pgfpathcurveto{\pgfqpoint{3.876346in}{5.565361in}}{\pgfqpoint{3.874103in}{5.559947in}}{\pgfqpoint{3.874103in}{5.554303in}}%
\pgfpathcurveto{\pgfqpoint{3.874103in}{5.548659in}}{\pgfqpoint{3.876346in}{5.543246in}}{\pgfqpoint{3.880337in}{5.539255in}}%
\pgfpathcurveto{\pgfqpoint{3.884328in}{5.535264in}}{\pgfqpoint{3.889741in}{5.533022in}}{\pgfqpoint{3.895385in}{5.533022in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{5.533022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{5.308585in}}%
\pgfpathcurveto{\pgfqpoint{3.919817in}{5.308585in}}{\pgfqpoint{3.926146in}{5.311206in}}{\pgfqpoint{3.930812in}{5.315872in}}%
\pgfpathcurveto{\pgfqpoint{3.935477in}{5.320538in}}{\pgfqpoint{3.938099in}{5.326866in}}{\pgfqpoint{3.938099in}{5.333465in}}%
\pgfpathcurveto{\pgfqpoint{3.938099in}{5.340063in}}{\pgfqpoint{3.935477in}{5.346391in}}{\pgfqpoint{3.930812in}{5.351057in}}%
\pgfpathcurveto{\pgfqpoint{3.926146in}{5.355723in}}{\pgfqpoint{3.919817in}{5.358344in}}{\pgfqpoint{3.913219in}{5.358344in}}%
\pgfpathcurveto{\pgfqpoint{3.906621in}{5.358344in}}{\pgfqpoint{3.900292in}{5.355723in}}{\pgfqpoint{3.895627in}{5.351057in}}%
\pgfpathcurveto{\pgfqpoint{3.890961in}{5.346391in}}{\pgfqpoint{3.888340in}{5.340063in}}{\pgfqpoint{3.888340in}{5.333465in}}%
\pgfpathcurveto{\pgfqpoint{3.888340in}{5.326866in}}{\pgfqpoint{3.890961in}{5.320538in}}{\pgfqpoint{3.895627in}{5.315872in}}%
\pgfpathcurveto{\pgfqpoint{3.900292in}{5.311206in}}{\pgfqpoint{3.906621in}{5.308585in}}{\pgfqpoint{3.913219in}{5.308585in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{5.308585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{5.364554in}}%
\pgfpathcurveto{\pgfqpoint{3.937149in}{5.364554in}}{\pgfqpoint{3.942997in}{5.366977in}}{\pgfqpoint{3.947307in}{5.371287in}}%
\pgfpathcurveto{\pgfqpoint{3.951618in}{5.375598in}}{\pgfqpoint{3.954040in}{5.381445in}}{\pgfqpoint{3.954040in}{5.387542in}}%
\pgfpathcurveto{\pgfqpoint{3.954040in}{5.393638in}}{\pgfqpoint{3.951618in}{5.399485in}}{\pgfqpoint{3.947307in}{5.403796in}}%
\pgfpathcurveto{\pgfqpoint{3.942997in}{5.408107in}}{\pgfqpoint{3.937149in}{5.410529in}}{\pgfqpoint{3.931053in}{5.410529in}}%
\pgfpathcurveto{\pgfqpoint{3.924957in}{5.410529in}}{\pgfqpoint{3.919109in}{5.408107in}}{\pgfqpoint{3.914799in}{5.403796in}}%
\pgfpathcurveto{\pgfqpoint{3.910488in}{5.399485in}}{\pgfqpoint{3.908066in}{5.393638in}}{\pgfqpoint{3.908066in}{5.387542in}}%
\pgfpathcurveto{\pgfqpoint{3.908066in}{5.381445in}}{\pgfqpoint{3.910488in}{5.375598in}}{\pgfqpoint{3.914799in}{5.371287in}}%
\pgfpathcurveto{\pgfqpoint{3.919109in}{5.366977in}}{\pgfqpoint{3.924957in}{5.364554in}}{\pgfqpoint{3.931053in}{5.364554in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{5.364554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{5.352381in}}%
\pgfpathcurveto{\pgfqpoint{3.954806in}{5.352381in}}{\pgfqpoint{3.960484in}{5.354733in}}{\pgfqpoint{3.964670in}{5.358918in}}%
\pgfpathcurveto{\pgfqpoint{3.968856in}{5.363104in}}{\pgfqpoint{3.971207in}{5.368782in}}{\pgfqpoint{3.971207in}{5.374701in}}%
\pgfpathcurveto{\pgfqpoint{3.971207in}{5.380621in}}{\pgfqpoint{3.968856in}{5.386299in}}{\pgfqpoint{3.964670in}{5.390485in}}%
\pgfpathcurveto{\pgfqpoint{3.960484in}{5.394670in}}{\pgfqpoint{3.954806in}{5.397022in}}{\pgfqpoint{3.948887in}{5.397022in}}%
\pgfpathcurveto{\pgfqpoint{3.942967in}{5.397022in}}{\pgfqpoint{3.937289in}{5.394670in}}{\pgfqpoint{3.933104in}{5.390485in}}%
\pgfpathcurveto{\pgfqpoint{3.928918in}{5.386299in}}{\pgfqpoint{3.926566in}{5.380621in}}{\pgfqpoint{3.926566in}{5.374701in}}%
\pgfpathcurveto{\pgfqpoint{3.926566in}{5.368782in}}{\pgfqpoint{3.928918in}{5.363104in}}{\pgfqpoint{3.933104in}{5.358918in}}%
\pgfpathcurveto{\pgfqpoint{3.937289in}{5.354733in}}{\pgfqpoint{3.942967in}{5.352381in}}{\pgfqpoint{3.948887in}{5.352381in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{5.352381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{5.360306in}}%
\pgfpathcurveto{\pgfqpoint{3.971821in}{5.360306in}}{\pgfqpoint{3.976713in}{5.362332in}}{\pgfqpoint{3.980320in}{5.365939in}}%
\pgfpathcurveto{\pgfqpoint{3.983926in}{5.369545in}}{\pgfqpoint{3.985953in}{5.374437in}}{\pgfqpoint{3.985953in}{5.379538in}}%
\pgfpathcurveto{\pgfqpoint{3.985953in}{5.384638in}}{\pgfqpoint{3.983926in}{5.389531in}}{\pgfqpoint{3.980320in}{5.393137in}}%
\pgfpathcurveto{\pgfqpoint{3.976713in}{5.396744in}}{\pgfqpoint{3.971821in}{5.398770in}}{\pgfqpoint{3.966720in}{5.398770in}}%
\pgfpathcurveto{\pgfqpoint{3.961620in}{5.398770in}}{\pgfqpoint{3.956728in}{5.396744in}}{\pgfqpoint{3.953121in}{5.393137in}}%
\pgfpathcurveto{\pgfqpoint{3.949514in}{5.389531in}}{\pgfqpoint{3.947488in}{5.384638in}}{\pgfqpoint{3.947488in}{5.379538in}}%
\pgfpathcurveto{\pgfqpoint{3.947488in}{5.374437in}}{\pgfqpoint{3.949514in}{5.369545in}}{\pgfqpoint{3.953121in}{5.365939in}}%
\pgfpathcurveto{\pgfqpoint{3.956728in}{5.362332in}}{\pgfqpoint{3.961620in}{5.360306in}}{\pgfqpoint{3.966720in}{5.360306in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{5.360306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{5.282533in}}%
\pgfpathcurveto{\pgfqpoint{3.989809in}{5.282533in}}{\pgfqpoint{3.994848in}{5.284621in}}{\pgfqpoint{3.998564in}{5.288336in}}%
\pgfpathcurveto{\pgfqpoint{4.002279in}{5.292051in}}{\pgfqpoint{4.004367in}{5.297091in}}{\pgfqpoint{4.004367in}{5.302345in}}%
\pgfpathcurveto{\pgfqpoint{4.004367in}{5.307600in}}{\pgfqpoint{4.002279in}{5.312640in}}{\pgfqpoint{3.998564in}{5.316355in}}%
\pgfpathcurveto{\pgfqpoint{3.994848in}{5.320070in}}{\pgfqpoint{3.989809in}{5.322158in}}{\pgfqpoint{3.984554in}{5.322158in}}%
\pgfpathcurveto{\pgfqpoint{3.979300in}{5.322158in}}{\pgfqpoint{3.974260in}{5.320070in}}{\pgfqpoint{3.970545in}{5.316355in}}%
\pgfpathcurveto{\pgfqpoint{3.966829in}{5.312640in}}{\pgfqpoint{3.964742in}{5.307600in}}{\pgfqpoint{3.964742in}{5.302345in}}%
\pgfpathcurveto{\pgfqpoint{3.964742in}{5.297091in}}{\pgfqpoint{3.966829in}{5.292051in}}{\pgfqpoint{3.970545in}{5.288336in}}%
\pgfpathcurveto{\pgfqpoint{3.974260in}{5.284621in}}{\pgfqpoint{3.979300in}{5.282533in}}{\pgfqpoint{3.984554in}{5.282533in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{5.282533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{5.330730in}}%
\pgfpathcurveto{\pgfqpoint{4.006244in}{5.330730in}}{\pgfqpoint{4.009942in}{5.332261in}}{\pgfqpoint{4.012668in}{5.334988in}}%
\pgfpathcurveto{\pgfqpoint{4.015394in}{5.337714in}}{\pgfqpoint{4.016926in}{5.341412in}}{\pgfqpoint{4.016926in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.016926in}{5.349124in}}{\pgfqpoint{4.015394in}{5.352822in}}{\pgfqpoint{4.012668in}{5.355548in}}%
\pgfpathcurveto{\pgfqpoint{4.009942in}{5.358274in}}{\pgfqpoint{4.006244in}{5.359806in}}{\pgfqpoint{4.002388in}{5.359806in}}%
\pgfpathcurveto{\pgfqpoint{3.998532in}{5.359806in}}{\pgfqpoint{3.994834in}{5.358274in}}{\pgfqpoint{3.992108in}{5.355548in}}%
\pgfpathcurveto{\pgfqpoint{3.989381in}{5.352822in}}{\pgfqpoint{3.987850in}{5.349124in}}{\pgfqpoint{3.987850in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{3.987850in}{5.341412in}}{\pgfqpoint{3.989381in}{5.337714in}}{\pgfqpoint{3.992108in}{5.334988in}}%
\pgfpathcurveto{\pgfqpoint{3.994834in}{5.332261in}}{\pgfqpoint{3.998532in}{5.330730in}}{\pgfqpoint{4.002388in}{5.330730in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{5.330730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{4.396612in}}%
\pgfpathcurveto{\pgfqpoint{4.024830in}{4.396612in}}{\pgfqpoint{4.029250in}{4.398443in}}{\pgfqpoint{4.032509in}{4.401701in}}%
\pgfpathcurveto{\pgfqpoint{4.035767in}{4.404960in}}{\pgfqpoint{4.037598in}{4.409380in}}{\pgfqpoint{4.037598in}{4.413988in}}%
\pgfpathcurveto{\pgfqpoint{4.037598in}{4.418597in}}{\pgfqpoint{4.035767in}{4.423017in}}{\pgfqpoint{4.032509in}{4.426275in}}%
\pgfpathcurveto{\pgfqpoint{4.029250in}{4.429534in}}{\pgfqpoint{4.024830in}{4.431365in}}{\pgfqpoint{4.020222in}{4.431365in}}%
\pgfpathcurveto{\pgfqpoint{4.015613in}{4.431365in}}{\pgfqpoint{4.011193in}{4.429534in}}{\pgfqpoint{4.007935in}{4.426275in}}%
\pgfpathcurveto{\pgfqpoint{4.004676in}{4.423017in}}{\pgfqpoint{4.002845in}{4.418597in}}{\pgfqpoint{4.002845in}{4.413988in}}%
\pgfpathcurveto{\pgfqpoint{4.002845in}{4.409380in}}{\pgfqpoint{4.004676in}{4.404960in}}{\pgfqpoint{4.007935in}{4.401701in}}%
\pgfpathcurveto{\pgfqpoint{4.011193in}{4.398443in}}{\pgfqpoint{4.015613in}{4.396612in}}{\pgfqpoint{4.020222in}{4.396612in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{4.396612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{4.928355in}}%
\pgfpathcurveto{\pgfqpoint{4.041625in}{4.928355in}}{\pgfqpoint{4.045049in}{4.929773in}}{\pgfqpoint{4.047573in}{4.932297in}}%
\pgfpathcurveto{\pgfqpoint{4.050097in}{4.934821in}}{\pgfqpoint{4.051515in}{4.938245in}}{\pgfqpoint{4.051515in}{4.941815in}}%
\pgfpathcurveto{\pgfqpoint{4.051515in}{4.945385in}}{\pgfqpoint{4.050097in}{4.948808in}}{\pgfqpoint{4.047573in}{4.951333in}}%
\pgfpathcurveto{\pgfqpoint{4.045049in}{4.953857in}}{\pgfqpoint{4.041625in}{4.955275in}}{\pgfqpoint{4.038056in}{4.955275in}}%
\pgfpathcurveto{\pgfqpoint{4.034486in}{4.955275in}}{\pgfqpoint{4.031062in}{4.953857in}}{\pgfqpoint{4.028538in}{4.951333in}}%
\pgfpathcurveto{\pgfqpoint{4.026014in}{4.948808in}}{\pgfqpoint{4.024596in}{4.945385in}}{\pgfqpoint{4.024596in}{4.941815in}}%
\pgfpathcurveto{\pgfqpoint{4.024596in}{4.938245in}}{\pgfqpoint{4.026014in}{4.934821in}}{\pgfqpoint{4.028538in}{4.932297in}}%
\pgfpathcurveto{\pgfqpoint{4.031062in}{4.929773in}}{\pgfqpoint{4.034486in}{4.928355in}}{\pgfqpoint{4.038056in}{4.928355in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{4.928355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{5.144614in}}%
\pgfpathcurveto{\pgfqpoint{4.060200in}{5.144614in}}{\pgfqpoint{4.064335in}{5.146326in}}{\pgfqpoint{4.067383in}{5.149374in}}%
\pgfpathcurveto{\pgfqpoint{4.070431in}{5.152423in}}{\pgfqpoint{4.072144in}{5.156557in}}{\pgfqpoint{4.072144in}{5.160868in}}%
\pgfpathcurveto{\pgfqpoint{4.072144in}{5.165179in}}{\pgfqpoint{4.070431in}{5.169313in}}{\pgfqpoint{4.067383in}{5.172362in}}%
\pgfpathcurveto{\pgfqpoint{4.064335in}{5.175410in}}{\pgfqpoint{4.060200in}{5.177122in}}{\pgfqpoint{4.055889in}{5.177122in}}%
\pgfpathcurveto{\pgfqpoint{4.051579in}{5.177122in}}{\pgfqpoint{4.047444in}{5.175410in}}{\pgfqpoint{4.044396in}{5.172362in}}%
\pgfpathcurveto{\pgfqpoint{4.041348in}{5.169313in}}{\pgfqpoint{4.039635in}{5.165179in}}{\pgfqpoint{4.039635in}{5.160868in}}%
\pgfpathcurveto{\pgfqpoint{4.039635in}{5.156557in}}{\pgfqpoint{4.041348in}{5.152423in}}{\pgfqpoint{4.044396in}{5.149374in}}%
\pgfpathcurveto{\pgfqpoint{4.047444in}{5.146326in}}{\pgfqpoint{4.051579in}{5.144614in}}{\pgfqpoint{4.055889in}{5.144614in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{5.144614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{5.387152in}}%
\pgfpathcurveto{\pgfqpoint{4.076982in}{5.387152in}}{\pgfqpoint{4.080107in}{5.388447in}}{\pgfqpoint{4.082411in}{5.390751in}}%
\pgfpathcurveto{\pgfqpoint{4.084716in}{5.393055in}}{\pgfqpoint{4.086010in}{5.396180in}}{\pgfqpoint{4.086010in}{5.399439in}}%
\pgfpathcurveto{\pgfqpoint{4.086010in}{5.402698in}}{\pgfqpoint{4.084716in}{5.405823in}}{\pgfqpoint{4.082411in}{5.408127in}}%
\pgfpathcurveto{\pgfqpoint{4.080107in}{5.410432in}}{\pgfqpoint{4.076982in}{5.411726in}}{\pgfqpoint{4.073723in}{5.411726in}}%
\pgfpathcurveto{\pgfqpoint{4.070464in}{5.411726in}}{\pgfqpoint{4.067339in}{5.410432in}}{\pgfqpoint{4.065035in}{5.408127in}}%
\pgfpathcurveto{\pgfqpoint{4.062731in}{5.405823in}}{\pgfqpoint{4.061436in}{5.402698in}}{\pgfqpoint{4.061436in}{5.399439in}}%
\pgfpathcurveto{\pgfqpoint{4.061436in}{5.396180in}}{\pgfqpoint{4.062731in}{5.393055in}}{\pgfqpoint{4.065035in}{5.390751in}}%
\pgfpathcurveto{\pgfqpoint{4.067339in}{5.388447in}}{\pgfqpoint{4.070464in}{5.387152in}}{\pgfqpoint{4.073723in}{5.387152in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{5.387152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{4.161335in}}%
\pgfpathcurveto{\pgfqpoint{4.094184in}{4.161335in}}{\pgfqpoint{4.096704in}{4.162379in}}{\pgfqpoint{4.098562in}{4.164237in}}%
\pgfpathcurveto{\pgfqpoint{4.100419in}{4.166094in}}{\pgfqpoint{4.101463in}{4.168614in}}{\pgfqpoint{4.101463in}{4.171241in}}%
\pgfpathcurveto{\pgfqpoint{4.101463in}{4.173869in}}{\pgfqpoint{4.100419in}{4.176388in}}{\pgfqpoint{4.098562in}{4.178246in}}%
\pgfpathcurveto{\pgfqpoint{4.096704in}{4.180104in}}{\pgfqpoint{4.094184in}{4.181148in}}{\pgfqpoint{4.091557in}{4.181148in}}%
\pgfpathcurveto{\pgfqpoint{4.088930in}{4.181148in}}{\pgfqpoint{4.086410in}{4.180104in}}{\pgfqpoint{4.084552in}{4.178246in}}%
\pgfpathcurveto{\pgfqpoint{4.082694in}{4.176388in}}{\pgfqpoint{4.081651in}{4.173869in}}{\pgfqpoint{4.081651in}{4.171241in}}%
\pgfpathcurveto{\pgfqpoint{4.081651in}{4.168614in}}{\pgfqpoint{4.082694in}{4.166094in}}{\pgfqpoint{4.084552in}{4.164237in}}%
\pgfpathcurveto{\pgfqpoint{4.086410in}{4.162379in}}{\pgfqpoint{4.088930in}{4.161335in}}{\pgfqpoint{4.091557in}{4.161335in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{4.161335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{5.092615in}}%
\pgfpathcurveto{\pgfqpoint{4.112018in}{5.092615in}}{\pgfqpoint{4.114538in}{5.093659in}}{\pgfqpoint{4.116395in}{5.095516in}}%
\pgfpathcurveto{\pgfqpoint{4.118253in}{5.097374in}}{\pgfqpoint{4.119297in}{5.099894in}}{\pgfqpoint{4.119297in}{5.102521in}}%
\pgfpathcurveto{\pgfqpoint{4.119297in}{5.105148in}}{\pgfqpoint{4.118253in}{5.107668in}}{\pgfqpoint{4.116395in}{5.109526in}}%
\pgfpathcurveto{\pgfqpoint{4.114538in}{5.111384in}}{\pgfqpoint{4.112018in}{5.112427in}}{\pgfqpoint{4.109391in}{5.112427in}}%
\pgfpathcurveto{\pgfqpoint{4.106763in}{5.112427in}}{\pgfqpoint{4.104244in}{5.111384in}}{\pgfqpoint{4.102386in}{5.109526in}}%
\pgfpathcurveto{\pgfqpoint{4.100528in}{5.107668in}}{\pgfqpoint{4.099484in}{5.105148in}}{\pgfqpoint{4.099484in}{5.102521in}}%
\pgfpathcurveto{\pgfqpoint{4.099484in}{5.099894in}}{\pgfqpoint{4.100528in}{5.097374in}}{\pgfqpoint{4.102386in}{5.095516in}}%
\pgfpathcurveto{\pgfqpoint{4.104244in}{5.093659in}}{\pgfqpoint{4.106763in}{5.092615in}}{\pgfqpoint{4.109391in}{5.092615in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{5.092615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{5.622864in}}%
\pgfpathcurveto{\pgfqpoint{4.130046in}{5.622864in}}{\pgfqpoint{4.132753in}{5.623985in}}{\pgfqpoint{4.134749in}{5.625981in}}%
\pgfpathcurveto{\pgfqpoint{4.136744in}{5.627976in}}{\pgfqpoint{4.137865in}{5.630683in}}{\pgfqpoint{4.137865in}{5.633505in}}%
\pgfpathcurveto{\pgfqpoint{4.137865in}{5.636327in}}{\pgfqpoint{4.136744in}{5.639034in}}{\pgfqpoint{4.134749in}{5.641029in}}%
\pgfpathcurveto{\pgfqpoint{4.132753in}{5.643025in}}{\pgfqpoint{4.130046in}{5.644146in}}{\pgfqpoint{4.127224in}{5.644146in}}%
\pgfpathcurveto{\pgfqpoint{4.124402in}{5.644146in}}{\pgfqpoint{4.121696in}{5.643025in}}{\pgfqpoint{4.119700in}{5.641029in}}%
\pgfpathcurveto{\pgfqpoint{4.117705in}{5.639034in}}{\pgfqpoint{4.116583in}{5.636327in}}{\pgfqpoint{4.116583in}{5.633505in}}%
\pgfpathcurveto{\pgfqpoint{4.116583in}{5.630683in}}{\pgfqpoint{4.117705in}{5.627976in}}{\pgfqpoint{4.119700in}{5.625981in}}%
\pgfpathcurveto{\pgfqpoint{4.121696in}{5.623985in}}{\pgfqpoint{4.124402in}{5.622864in}}{\pgfqpoint{4.127224in}{5.622864in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{5.622864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{5.005583in}}%
\pgfpathcurveto{\pgfqpoint{4.149049in}{5.005583in}}{\pgfqpoint{4.152877in}{5.007168in}}{\pgfqpoint{4.155699in}{5.009990in}}%
\pgfpathcurveto{\pgfqpoint{4.158521in}{5.012812in}}{\pgfqpoint{4.160107in}{5.016640in}}{\pgfqpoint{4.160107in}{5.020631in}}%
\pgfpathcurveto{\pgfqpoint{4.160107in}{5.024622in}}{\pgfqpoint{4.158521in}{5.028450in}}{\pgfqpoint{4.155699in}{5.031272in}}%
\pgfpathcurveto{\pgfqpoint{4.152877in}{5.034094in}}{\pgfqpoint{4.149049in}{5.035680in}}{\pgfqpoint{4.145058in}{5.035680in}}%
\pgfpathcurveto{\pgfqpoint{4.141067in}{5.035680in}}{\pgfqpoint{4.137239in}{5.034094in}}{\pgfqpoint{4.134417in}{5.031272in}}%
\pgfpathcurveto{\pgfqpoint{4.131595in}{5.028450in}}{\pgfqpoint{4.130010in}{5.024622in}}{\pgfqpoint{4.130010in}{5.020631in}}%
\pgfpathcurveto{\pgfqpoint{4.130010in}{5.016640in}}{\pgfqpoint{4.131595in}{5.012812in}}{\pgfqpoint{4.134417in}{5.009990in}}%
\pgfpathcurveto{\pgfqpoint{4.137239in}{5.007168in}}{\pgfqpoint{4.141067in}{5.005583in}}{\pgfqpoint{4.145058in}{5.005583in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{5.005583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{4.801503in}}%
\pgfpathcurveto{\pgfqpoint{4.166883in}{4.801503in}}{\pgfqpoint{4.170711in}{4.803088in}}{\pgfqpoint{4.173533in}{4.805910in}}%
\pgfpathcurveto{\pgfqpoint{4.176355in}{4.808732in}}{\pgfqpoint{4.177941in}{4.812560in}}{\pgfqpoint{4.177941in}{4.816551in}}%
\pgfpathcurveto{\pgfqpoint{4.177941in}{4.820542in}}{\pgfqpoint{4.176355in}{4.824370in}}{\pgfqpoint{4.173533in}{4.827192in}}%
\pgfpathcurveto{\pgfqpoint{4.170711in}{4.830014in}}{\pgfqpoint{4.166883in}{4.831600in}}{\pgfqpoint{4.162892in}{4.831600in}}%
\pgfpathcurveto{\pgfqpoint{4.158901in}{4.831600in}}{\pgfqpoint{4.155073in}{4.830014in}}{\pgfqpoint{4.152251in}{4.827192in}}%
\pgfpathcurveto{\pgfqpoint{4.149429in}{4.824370in}}{\pgfqpoint{4.147843in}{4.820542in}}{\pgfqpoint{4.147843in}{4.816551in}}%
\pgfpathcurveto{\pgfqpoint{4.147843in}{4.812560in}}{\pgfqpoint{4.149429in}{4.808732in}}{\pgfqpoint{4.152251in}{4.805910in}}%
\pgfpathcurveto{\pgfqpoint{4.155073in}{4.803088in}}{\pgfqpoint{4.158901in}{4.801503in}}{\pgfqpoint{4.162892in}{4.801503in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{4.801503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{4.822115in}}%
\pgfpathcurveto{\pgfqpoint{4.184512in}{4.822115in}}{\pgfqpoint{4.188143in}{4.823619in}}{\pgfqpoint{4.190821in}{4.826296in}}%
\pgfpathcurveto{\pgfqpoint{4.193498in}{4.828974in}}{\pgfqpoint{4.195002in}{4.832605in}}{\pgfqpoint{4.195002in}{4.836391in}}%
\pgfpathcurveto{\pgfqpoint{4.195002in}{4.840177in}}{\pgfqpoint{4.193498in}{4.843809in}}{\pgfqpoint{4.190821in}{4.846486in}}%
\pgfpathcurveto{\pgfqpoint{4.188143in}{4.849163in}}{\pgfqpoint{4.184512in}{4.850668in}}{\pgfqpoint{4.180726in}{4.850668in}}%
\pgfpathcurveto{\pgfqpoint{4.176940in}{4.850668in}}{\pgfqpoint{4.173308in}{4.849163in}}{\pgfqpoint{4.170631in}{4.846486in}}%
\pgfpathcurveto{\pgfqpoint{4.167954in}{4.843809in}}{\pgfqpoint{4.166449in}{4.840177in}}{\pgfqpoint{4.166449in}{4.836391in}}%
\pgfpathcurveto{\pgfqpoint{4.166449in}{4.832605in}}{\pgfqpoint{4.167954in}{4.828974in}}{\pgfqpoint{4.170631in}{4.826296in}}%
\pgfpathcurveto{\pgfqpoint{4.173308in}{4.823619in}}{\pgfqpoint{4.176940in}{4.822115in}}{\pgfqpoint{4.180726in}{4.822115in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{4.822115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{5.467624in}}%
\pgfpathcurveto{\pgfqpoint{4.202550in}{5.467624in}}{\pgfqpoint{4.206378in}{5.469210in}}{\pgfqpoint{4.209200in}{5.472032in}}%
\pgfpathcurveto{\pgfqpoint{4.212022in}{5.474854in}}{\pgfqpoint{4.213608in}{5.478682in}}{\pgfqpoint{4.213608in}{5.482673in}}%
\pgfpathcurveto{\pgfqpoint{4.213608in}{5.486664in}}{\pgfqpoint{4.212022in}{5.490492in}}{\pgfqpoint{4.209200in}{5.493314in}}%
\pgfpathcurveto{\pgfqpoint{4.206378in}{5.496136in}}{\pgfqpoint{4.202550in}{5.497722in}}{\pgfqpoint{4.198559in}{5.497722in}}%
\pgfpathcurveto{\pgfqpoint{4.194569in}{5.497722in}}{\pgfqpoint{4.190741in}{5.496136in}}{\pgfqpoint{4.187919in}{5.493314in}}%
\pgfpathcurveto{\pgfqpoint{4.185096in}{5.490492in}}{\pgfqpoint{4.183511in}{5.486664in}}{\pgfqpoint{4.183511in}{5.482673in}}%
\pgfpathcurveto{\pgfqpoint{4.183511in}{5.478682in}}{\pgfqpoint{4.185096in}{5.474854in}}{\pgfqpoint{4.187919in}{5.472032in}}%
\pgfpathcurveto{\pgfqpoint{4.190741in}{5.469210in}}{\pgfqpoint{4.194569in}{5.467624in}}{\pgfqpoint{4.198559in}{5.467624in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{5.467624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{5.522189in}}%
\pgfpathcurveto{\pgfqpoint{4.220384in}{5.522189in}}{\pgfqpoint{4.224212in}{5.523775in}}{\pgfqpoint{4.227034in}{5.526597in}}%
\pgfpathcurveto{\pgfqpoint{4.229856in}{5.529419in}}{\pgfqpoint{4.231442in}{5.533247in}}{\pgfqpoint{4.231442in}{5.537238in}}%
\pgfpathcurveto{\pgfqpoint{4.231442in}{5.541229in}}{\pgfqpoint{4.229856in}{5.545057in}}{\pgfqpoint{4.227034in}{5.547879in}}%
\pgfpathcurveto{\pgfqpoint{4.224212in}{5.550701in}}{\pgfqpoint{4.220384in}{5.552286in}}{\pgfqpoint{4.216393in}{5.552286in}}%
\pgfpathcurveto{\pgfqpoint{4.212402in}{5.552286in}}{\pgfqpoint{4.208574in}{5.550701in}}{\pgfqpoint{4.205752in}{5.547879in}}%
\pgfpathcurveto{\pgfqpoint{4.202930in}{5.545057in}}{\pgfqpoint{4.201345in}{5.541229in}}{\pgfqpoint{4.201345in}{5.537238in}}%
\pgfpathcurveto{\pgfqpoint{4.201345in}{5.533247in}}{\pgfqpoint{4.202930in}{5.529419in}}{\pgfqpoint{4.205752in}{5.526597in}}%
\pgfpathcurveto{\pgfqpoint{4.208574in}{5.523775in}}{\pgfqpoint{4.212402in}{5.522189in}}{\pgfqpoint{4.216393in}{5.522189in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{5.522189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{5.485602in}}%
\pgfpathcurveto{\pgfqpoint{4.237486in}{5.485602in}}{\pgfqpoint{4.240611in}{5.486896in}}{\pgfqpoint{4.242915in}{5.489200in}}%
\pgfpathcurveto{\pgfqpoint{4.245220in}{5.491504in}}{\pgfqpoint{4.246514in}{5.494630in}}{\pgfqpoint{4.246514in}{5.497889in}}%
\pgfpathcurveto{\pgfqpoint{4.246514in}{5.501147in}}{\pgfqpoint{4.245220in}{5.504273in}}{\pgfqpoint{4.242915in}{5.506577in}}%
\pgfpathcurveto{\pgfqpoint{4.240611in}{5.508881in}}{\pgfqpoint{4.237486in}{5.510176in}}{\pgfqpoint{4.234227in}{5.510176in}}%
\pgfpathcurveto{\pgfqpoint{4.230968in}{5.510176in}}{\pgfqpoint{4.227843in}{5.508881in}}{\pgfqpoint{4.225539in}{5.506577in}}%
\pgfpathcurveto{\pgfqpoint{4.223235in}{5.504273in}}{\pgfqpoint{4.221940in}{5.501147in}}{\pgfqpoint{4.221940in}{5.497889in}}%
\pgfpathcurveto{\pgfqpoint{4.221940in}{5.494630in}}{\pgfqpoint{4.223235in}{5.491504in}}{\pgfqpoint{4.225539in}{5.489200in}}%
\pgfpathcurveto{\pgfqpoint{4.227843in}{5.486896in}}{\pgfqpoint{4.230968in}{5.485602in}}{\pgfqpoint{4.234227in}{5.485602in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{5.485602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{5.776483in}}%
\pgfpathcurveto{\pgfqpoint{4.254787in}{5.776483in}}{\pgfqpoint{4.257402in}{5.777566in}}{\pgfqpoint{4.259330in}{5.779494in}}%
\pgfpathcurveto{\pgfqpoint{4.261258in}{5.781422in}}{\pgfqpoint{4.262341in}{5.784037in}}{\pgfqpoint{4.262341in}{5.786763in}}%
\pgfpathcurveto{\pgfqpoint{4.262341in}{5.789489in}}{\pgfqpoint{4.261258in}{5.792104in}}{\pgfqpoint{4.259330in}{5.794032in}}%
\pgfpathcurveto{\pgfqpoint{4.257402in}{5.795960in}}{\pgfqpoint{4.254787in}{5.797043in}}{\pgfqpoint{4.252061in}{5.797043in}}%
\pgfpathcurveto{\pgfqpoint{4.249334in}{5.797043in}}{\pgfqpoint{4.246719in}{5.795960in}}{\pgfqpoint{4.244792in}{5.794032in}}%
\pgfpathcurveto{\pgfqpoint{4.242864in}{5.792104in}}{\pgfqpoint{4.241781in}{5.789489in}}{\pgfqpoint{4.241781in}{5.786763in}}%
\pgfpathcurveto{\pgfqpoint{4.241781in}{5.784037in}}{\pgfqpoint{4.242864in}{5.781422in}}{\pgfqpoint{4.244792in}{5.779494in}}%
\pgfpathcurveto{\pgfqpoint{4.246719in}{5.777566in}}{\pgfqpoint{4.249334in}{5.776483in}}{\pgfqpoint{4.252061in}{5.776483in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{5.776483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{5.720068in}}%
\pgfpathcurveto{\pgfqpoint{4.273071in}{5.720068in}}{\pgfqpoint{4.276117in}{5.721330in}}{\pgfqpoint{4.278363in}{5.723575in}}%
\pgfpathcurveto{\pgfqpoint{4.280609in}{5.725821in}}{\pgfqpoint{4.281871in}{5.728868in}}{\pgfqpoint{4.281871in}{5.732044in}}%
\pgfpathcurveto{\pgfqpoint{4.281871in}{5.735220in}}{\pgfqpoint{4.280609in}{5.738266in}}{\pgfqpoint{4.278363in}{5.740512in}}%
\pgfpathcurveto{\pgfqpoint{4.276117in}{5.742758in}}{\pgfqpoint{4.273071in}{5.744020in}}{\pgfqpoint{4.269895in}{5.744020in}}%
\pgfpathcurveto{\pgfqpoint{4.266718in}{5.744020in}}{\pgfqpoint{4.263672in}{5.742758in}}{\pgfqpoint{4.261426in}{5.740512in}}%
\pgfpathcurveto{\pgfqpoint{4.259180in}{5.738266in}}{\pgfqpoint{4.257919in}{5.735220in}}{\pgfqpoint{4.257919in}{5.732044in}}%
\pgfpathcurveto{\pgfqpoint{4.257919in}{5.728868in}}{\pgfqpoint{4.259180in}{5.725821in}}{\pgfqpoint{4.261426in}{5.723575in}}%
\pgfpathcurveto{\pgfqpoint{4.263672in}{5.721330in}}{\pgfqpoint{4.266718in}{5.720068in}}{\pgfqpoint{4.269895in}{5.720068in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{5.720068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{5.440542in}}%
\pgfpathcurveto{\pgfqpoint{4.291067in}{5.440542in}}{\pgfqpoint{4.294270in}{5.441869in}}{\pgfqpoint{4.296631in}{5.444230in}}%
\pgfpathcurveto{\pgfqpoint{4.298992in}{5.446591in}}{\pgfqpoint{4.300319in}{5.449794in}}{\pgfqpoint{4.300319in}{5.453133in}}%
\pgfpathcurveto{\pgfqpoint{4.300319in}{5.456472in}}{\pgfqpoint{4.298992in}{5.459675in}}{\pgfqpoint{4.296631in}{5.462036in}}%
\pgfpathcurveto{\pgfqpoint{4.294270in}{5.464397in}}{\pgfqpoint{4.291067in}{5.465723in}}{\pgfqpoint{4.287728in}{5.465723in}}%
\pgfpathcurveto{\pgfqpoint{4.284389in}{5.465723in}}{\pgfqpoint{4.281187in}{5.464397in}}{\pgfqpoint{4.278825in}{5.462036in}}%
\pgfpathcurveto{\pgfqpoint{4.276464in}{5.459675in}}{\pgfqpoint{4.275138in}{5.456472in}}{\pgfqpoint{4.275138in}{5.453133in}}%
\pgfpathcurveto{\pgfqpoint{4.275138in}{5.449794in}}{\pgfqpoint{4.276464in}{5.446591in}}{\pgfqpoint{4.278825in}{5.444230in}}%
\pgfpathcurveto{\pgfqpoint{4.281187in}{5.441869in}}{\pgfqpoint{4.284389in}{5.440542in}}{\pgfqpoint{4.287728in}{5.440542in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{5.440542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{5.699743in}}%
\pgfpathcurveto{\pgfqpoint{4.308901in}{5.699743in}}{\pgfqpoint{4.312104in}{5.701069in}}{\pgfqpoint{4.314465in}{5.703430in}}%
\pgfpathcurveto{\pgfqpoint{4.316826in}{5.705791in}}{\pgfqpoint{4.318153in}{5.708994in}}{\pgfqpoint{4.318153in}{5.712333in}}%
\pgfpathcurveto{\pgfqpoint{4.318153in}{5.715672in}}{\pgfqpoint{4.316826in}{5.718875in}}{\pgfqpoint{4.314465in}{5.721236in}}%
\pgfpathcurveto{\pgfqpoint{4.312104in}{5.723597in}}{\pgfqpoint{4.308901in}{5.724924in}}{\pgfqpoint{4.305562in}{5.724924in}}%
\pgfpathcurveto{\pgfqpoint{4.302223in}{5.724924in}}{\pgfqpoint{4.299020in}{5.723597in}}{\pgfqpoint{4.296659in}{5.721236in}}%
\pgfpathcurveto{\pgfqpoint{4.294298in}{5.718875in}}{\pgfqpoint{4.292972in}{5.715672in}}{\pgfqpoint{4.292972in}{5.712333in}}%
\pgfpathcurveto{\pgfqpoint{4.292972in}{5.708994in}}{\pgfqpoint{4.294298in}{5.705791in}}{\pgfqpoint{4.296659in}{5.703430in}}%
\pgfpathcurveto{\pgfqpoint{4.299020in}{5.701069in}}{\pgfqpoint{4.302223in}{5.699743in}}{\pgfqpoint{4.305562in}{5.699743in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{5.699743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{5.646200in}}%
\pgfpathcurveto{\pgfqpoint{4.326814in}{5.646200in}}{\pgfqpoint{4.330092in}{5.647558in}}{\pgfqpoint{4.332508in}{5.649975in}}%
\pgfpathcurveto{\pgfqpoint{4.334925in}{5.652391in}}{\pgfqpoint{4.336283in}{5.655670in}}{\pgfqpoint{4.336283in}{5.659087in}}%
\pgfpathcurveto{\pgfqpoint{4.336283in}{5.662505in}}{\pgfqpoint{4.334925in}{5.665783in}}{\pgfqpoint{4.332508in}{5.668200in}}%
\pgfpathcurveto{\pgfqpoint{4.330092in}{5.670616in}}{\pgfqpoint{4.326814in}{5.671974in}}{\pgfqpoint{4.323396in}{5.671974in}}%
\pgfpathcurveto{\pgfqpoint{4.319978in}{5.671974in}}{\pgfqpoint{4.316700in}{5.670616in}}{\pgfqpoint{4.314283in}{5.668200in}}%
\pgfpathcurveto{\pgfqpoint{4.311867in}{5.665783in}}{\pgfqpoint{4.310509in}{5.662505in}}{\pgfqpoint{4.310509in}{5.659087in}}%
\pgfpathcurveto{\pgfqpoint{4.310509in}{5.655670in}}{\pgfqpoint{4.311867in}{5.652391in}}{\pgfqpoint{4.314283in}{5.649975in}}%
\pgfpathcurveto{\pgfqpoint{4.316700in}{5.647558in}}{\pgfqpoint{4.319978in}{5.646200in}}{\pgfqpoint{4.323396in}{5.646200in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{5.646200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{5.421185in}}%
\pgfpathcurveto{\pgfqpoint{4.344234in}{5.421185in}}{\pgfqpoint{4.347116in}{5.422378in}}{\pgfqpoint{4.349240in}{5.424503in}}%
\pgfpathcurveto{\pgfqpoint{4.351364in}{5.426627in}}{\pgfqpoint{4.352558in}{5.429509in}}{\pgfqpoint{4.352558in}{5.432513in}}%
\pgfpathcurveto{\pgfqpoint{4.352558in}{5.435517in}}{\pgfqpoint{4.351364in}{5.438399in}}{\pgfqpoint{4.349240in}{5.440523in}}%
\pgfpathcurveto{\pgfqpoint{4.347116in}{5.442648in}}{\pgfqpoint{4.344234in}{5.443841in}}{\pgfqpoint{4.341230in}{5.443841in}}%
\pgfpathcurveto{\pgfqpoint{4.338225in}{5.443841in}}{\pgfqpoint{4.335344in}{5.442648in}}{\pgfqpoint{4.333219in}{5.440523in}}%
\pgfpathcurveto{\pgfqpoint{4.331095in}{5.438399in}}{\pgfqpoint{4.329901in}{5.435517in}}{\pgfqpoint{4.329901in}{5.432513in}}%
\pgfpathcurveto{\pgfqpoint{4.329901in}{5.429509in}}{\pgfqpoint{4.331095in}{5.426627in}}{\pgfqpoint{4.333219in}{5.424503in}}%
\pgfpathcurveto{\pgfqpoint{4.335344in}{5.422378in}}{\pgfqpoint{4.338225in}{5.421185in}}{\pgfqpoint{4.341230in}{5.421185in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.421185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{5.497111in}}%
\pgfpathcurveto{\pgfqpoint{4.362068in}{5.497111in}}{\pgfqpoint{4.364949in}{5.498305in}}{\pgfqpoint{4.367074in}{5.500429in}}%
\pgfpathcurveto{\pgfqpoint{4.369198in}{5.502553in}}{\pgfqpoint{4.370392in}{5.505435in}}{\pgfqpoint{4.370392in}{5.508439in}}%
\pgfpathcurveto{\pgfqpoint{4.370392in}{5.511444in}}{\pgfqpoint{4.369198in}{5.514325in}}{\pgfqpoint{4.367074in}{5.516450in}}%
\pgfpathcurveto{\pgfqpoint{4.364949in}{5.518574in}}{\pgfqpoint{4.362068in}{5.519768in}}{\pgfqpoint{4.359063in}{5.519768in}}%
\pgfpathcurveto{\pgfqpoint{4.356059in}{5.519768in}}{\pgfqpoint{4.353178in}{5.518574in}}{\pgfqpoint{4.351053in}{5.516450in}}%
\pgfpathcurveto{\pgfqpoint{4.348929in}{5.514325in}}{\pgfqpoint{4.347735in}{5.511444in}}{\pgfqpoint{4.347735in}{5.508439in}}%
\pgfpathcurveto{\pgfqpoint{4.347735in}{5.505435in}}{\pgfqpoint{4.348929in}{5.502553in}}{\pgfqpoint{4.351053in}{5.500429in}}%
\pgfpathcurveto{\pgfqpoint{4.353178in}{5.498305in}}{\pgfqpoint{4.356059in}{5.497111in}}{\pgfqpoint{4.359063in}{5.497111in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{5.497111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{5.503664in}}%
\pgfpathcurveto{\pgfqpoint{4.379421in}{5.503664in}}{\pgfqpoint{4.381842in}{5.504667in}}{\pgfqpoint{4.383627in}{5.506451in}}%
\pgfpathcurveto{\pgfqpoint{4.385412in}{5.508236in}}{\pgfqpoint{4.386415in}{5.510657in}}{\pgfqpoint{4.386415in}{5.513181in}}%
\pgfpathcurveto{\pgfqpoint{4.386415in}{5.515705in}}{\pgfqpoint{4.385412in}{5.518126in}}{\pgfqpoint{4.383627in}{5.519911in}}%
\pgfpathcurveto{\pgfqpoint{4.381842in}{5.521696in}}{\pgfqpoint{4.379421in}{5.522699in}}{\pgfqpoint{4.376897in}{5.522699in}}%
\pgfpathcurveto{\pgfqpoint{4.374373in}{5.522699in}}{\pgfqpoint{4.371952in}{5.521696in}}{\pgfqpoint{4.370167in}{5.519911in}}%
\pgfpathcurveto{\pgfqpoint{4.368382in}{5.518126in}}{\pgfqpoint{4.367380in}{5.515705in}}{\pgfqpoint{4.367380in}{5.513181in}}%
\pgfpathcurveto{\pgfqpoint{4.367380in}{5.510657in}}{\pgfqpoint{4.368382in}{5.508236in}}{\pgfqpoint{4.370167in}{5.506451in}}%
\pgfpathcurveto{\pgfqpoint{4.371952in}{5.504667in}}{\pgfqpoint{4.374373in}{5.503664in}}{\pgfqpoint{4.376897in}{5.503664in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{5.503664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{5.532012in}}%
\pgfpathcurveto{\pgfqpoint{4.396792in}{5.532012in}}{\pgfqpoint{4.398769in}{5.532831in}}{\pgfqpoint{4.400226in}{5.534288in}}%
\pgfpathcurveto{\pgfqpoint{4.401683in}{5.535746in}}{\pgfqpoint{4.402502in}{5.537723in}}{\pgfqpoint{4.402502in}{5.539783in}}%
\pgfpathcurveto{\pgfqpoint{4.402502in}{5.541844in}}{\pgfqpoint{4.401683in}{5.543821in}}{\pgfqpoint{4.400226in}{5.545278in}}%
\pgfpathcurveto{\pgfqpoint{4.398769in}{5.546736in}}{\pgfqpoint{4.396792in}{5.547555in}}{\pgfqpoint{4.394731in}{5.547555in}}%
\pgfpathcurveto{\pgfqpoint{4.392670in}{5.547555in}}{\pgfqpoint{4.390693in}{5.546736in}}{\pgfqpoint{4.389236in}{5.545278in}}%
\pgfpathcurveto{\pgfqpoint{4.387779in}{5.543821in}}{\pgfqpoint{4.386960in}{5.541844in}}{\pgfqpoint{4.386960in}{5.539783in}}%
\pgfpathcurveto{\pgfqpoint{4.386960in}{5.537723in}}{\pgfqpoint{4.387779in}{5.535746in}}{\pgfqpoint{4.389236in}{5.534288in}}%
\pgfpathcurveto{\pgfqpoint{4.390693in}{5.532831in}}{\pgfqpoint{4.392670in}{5.532012in}}{\pgfqpoint{4.394731in}{5.532012in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{5.532012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{5.900843in}}%
\pgfpathcurveto{\pgfqpoint{4.414751in}{5.900843in}}{\pgfqpoint{4.416847in}{5.901711in}}{\pgfqpoint{4.418393in}{5.903257in}}%
\pgfpathcurveto{\pgfqpoint{4.419939in}{5.904803in}}{\pgfqpoint{4.420807in}{5.906899in}}{\pgfqpoint{4.420807in}{5.909085in}}%
\pgfpathcurveto{\pgfqpoint{4.420807in}{5.911271in}}{\pgfqpoint{4.419939in}{5.913368in}}{\pgfqpoint{4.418393in}{5.914913in}}%
\pgfpathcurveto{\pgfqpoint{4.416847in}{5.916459in}}{\pgfqpoint{4.414751in}{5.917328in}}{\pgfqpoint{4.412565in}{5.917328in}}%
\pgfpathcurveto{\pgfqpoint{4.410379in}{5.917328in}}{\pgfqpoint{4.408282in}{5.916459in}}{\pgfqpoint{4.406736in}{5.914913in}}%
\pgfpathcurveto{\pgfqpoint{4.405191in}{5.913368in}}{\pgfqpoint{4.404322in}{5.911271in}}{\pgfqpoint{4.404322in}{5.909085in}}%
\pgfpathcurveto{\pgfqpoint{4.404322in}{5.906899in}}{\pgfqpoint{4.405191in}{5.904803in}}{\pgfqpoint{4.406736in}{5.903257in}}%
\pgfpathcurveto{\pgfqpoint{4.408282in}{5.901711in}}{\pgfqpoint{4.410379in}{5.900843in}}{\pgfqpoint{4.412565in}{5.900843in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{5.900843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{5.340509in}}%
\pgfpathcurveto{\pgfqpoint{4.431661in}{5.340509in}}{\pgfqpoint{4.432871in}{5.341011in}}{\pgfqpoint{4.433763in}{5.341903in}}%
\pgfpathcurveto{\pgfqpoint{4.434656in}{5.342795in}}{\pgfqpoint{4.435157in}{5.344006in}}{\pgfqpoint{4.435157in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.435157in}{5.346530in}}{\pgfqpoint{4.434656in}{5.347741in}}{\pgfqpoint{4.433763in}{5.348633in}}%
\pgfpathcurveto{\pgfqpoint{4.432871in}{5.349525in}}{\pgfqpoint{4.431661in}{5.350027in}}{\pgfqpoint{4.430399in}{5.350027in}}%
\pgfpathcurveto{\pgfqpoint{4.429136in}{5.350027in}}{\pgfqpoint{4.427926in}{5.349525in}}{\pgfqpoint{4.427034in}{5.348633in}}%
\pgfpathcurveto{\pgfqpoint{4.426141in}{5.347741in}}{\pgfqpoint{4.425640in}{5.346530in}}{\pgfqpoint{4.425640in}{5.345268in}}%
\pgfpathcurveto{\pgfqpoint{4.425640in}{5.344006in}}{\pgfqpoint{4.426141in}{5.342795in}}{\pgfqpoint{4.427034in}{5.341903in}}%
\pgfpathcurveto{\pgfqpoint{4.427926in}{5.341011in}}{\pgfqpoint{4.429136in}{5.340509in}}{\pgfqpoint{4.430399in}{5.340509in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{5.340509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{5.749503in}}%
\pgfpathcurveto{\pgfqpoint{4.574331in}{5.749503in}}{\pgfqpoint{4.575541in}{5.750004in}}{\pgfqpoint{4.576434in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.577326in}{5.751789in}}{\pgfqpoint{4.577827in}{5.753000in}}{\pgfqpoint{4.577827in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.577827in}{5.755524in}}{\pgfqpoint{4.577326in}{5.756734in}}{\pgfqpoint{4.576434in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.575541in}{5.758519in}}{\pgfqpoint{4.574331in}{5.759021in}}{\pgfqpoint{4.573069in}{5.759021in}}%
\pgfpathcurveto{\pgfqpoint{4.571807in}{5.759021in}}{\pgfqpoint{4.570596in}{5.758519in}}{\pgfqpoint{4.569704in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.568811in}{5.756734in}}{\pgfqpoint{4.568310in}{5.755524in}}{\pgfqpoint{4.568310in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.568310in}{5.753000in}}{\pgfqpoint{4.568811in}{5.751789in}}{\pgfqpoint{4.569704in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.570596in}{5.750004in}}{\pgfqpoint{4.571807in}{5.749503in}}{\pgfqpoint{4.573069in}{5.749503in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{5.749503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{5.749503in}}%
\pgfpathcurveto{\pgfqpoint{4.592165in}{5.749503in}}{\pgfqpoint{4.593375in}{5.750004in}}{\pgfqpoint{4.594267in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.595160in}{5.751789in}}{\pgfqpoint{4.595661in}{5.753000in}}{\pgfqpoint{4.595661in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.595661in}{5.755524in}}{\pgfqpoint{4.595160in}{5.756734in}}{\pgfqpoint{4.594267in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.593375in}{5.758519in}}{\pgfqpoint{4.592165in}{5.759021in}}{\pgfqpoint{4.590902in}{5.759021in}}%
\pgfpathcurveto{\pgfqpoint{4.589640in}{5.759021in}}{\pgfqpoint{4.588430in}{5.758519in}}{\pgfqpoint{4.587537in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.586645in}{5.756734in}}{\pgfqpoint{4.586144in}{5.755524in}}{\pgfqpoint{4.586144in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.586144in}{5.753000in}}{\pgfqpoint{4.586645in}{5.751789in}}{\pgfqpoint{4.587537in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.588430in}{5.750004in}}{\pgfqpoint{4.589640in}{5.749503in}}{\pgfqpoint{4.590902in}{5.749503in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{5.749503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{5.749503in}}%
\pgfpathcurveto{\pgfqpoint{4.609998in}{5.749503in}}{\pgfqpoint{4.611209in}{5.750004in}}{\pgfqpoint{4.612101in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.612994in}{5.751789in}}{\pgfqpoint{4.613495in}{5.753000in}}{\pgfqpoint{4.613495in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.613495in}{5.755524in}}{\pgfqpoint{4.612994in}{5.756734in}}{\pgfqpoint{4.612101in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.611209in}{5.758519in}}{\pgfqpoint{4.609998in}{5.759021in}}{\pgfqpoint{4.608736in}{5.759021in}}%
\pgfpathcurveto{\pgfqpoint{4.607474in}{5.759021in}}{\pgfqpoint{4.606264in}{5.758519in}}{\pgfqpoint{4.605371in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.604479in}{5.756734in}}{\pgfqpoint{4.603977in}{5.755524in}}{\pgfqpoint{4.603977in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.603977in}{5.753000in}}{\pgfqpoint{4.604479in}{5.751789in}}{\pgfqpoint{4.605371in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.606264in}{5.750004in}}{\pgfqpoint{4.607474in}{5.749503in}}{\pgfqpoint{4.608736in}{5.749503in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{5.749503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{5.853026in}}%
\pgfpathcurveto{\pgfqpoint{4.628199in}{5.853026in}}{\pgfqpoint{4.629762in}{5.853674in}}{\pgfqpoint{4.630914in}{5.854826in}}%
\pgfpathcurveto{\pgfqpoint{4.632066in}{5.855978in}}{\pgfqpoint{4.632714in}{5.857541in}}{\pgfqpoint{4.632714in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.632714in}{5.860799in}}{\pgfqpoint{4.632066in}{5.862362in}}{\pgfqpoint{4.630914in}{5.863514in}}%
\pgfpathcurveto{\pgfqpoint{4.629762in}{5.864666in}}{\pgfqpoint{4.628199in}{5.865313in}}{\pgfqpoint{4.626570in}{5.865313in}}%
\pgfpathcurveto{\pgfqpoint{4.624941in}{5.865313in}}{\pgfqpoint{4.623378in}{5.864666in}}{\pgfqpoint{4.622226in}{5.863514in}}%
\pgfpathcurveto{\pgfqpoint{4.621074in}{5.862362in}}{\pgfqpoint{4.620426in}{5.860799in}}{\pgfqpoint{4.620426in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.620426in}{5.857541in}}{\pgfqpoint{4.621074in}{5.855978in}}{\pgfqpoint{4.622226in}{5.854826in}}%
\pgfpathcurveto{\pgfqpoint{4.623378in}{5.853674in}}{\pgfqpoint{4.624941in}{5.853026in}}{\pgfqpoint{4.626570in}{5.853026in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{5.853026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{5.853026in}}%
\pgfpathcurveto{\pgfqpoint{4.646033in}{5.853026in}}{\pgfqpoint{4.647596in}{5.853674in}}{\pgfqpoint{4.648748in}{5.854826in}}%
\pgfpathcurveto{\pgfqpoint{4.649900in}{5.855978in}}{\pgfqpoint{4.650547in}{5.857541in}}{\pgfqpoint{4.650547in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.650547in}{5.860799in}}{\pgfqpoint{4.649900in}{5.862362in}}{\pgfqpoint{4.648748in}{5.863514in}}%
\pgfpathcurveto{\pgfqpoint{4.647596in}{5.864666in}}{\pgfqpoint{4.646033in}{5.865313in}}{\pgfqpoint{4.644404in}{5.865313in}}%
\pgfpathcurveto{\pgfqpoint{4.642774in}{5.865313in}}{\pgfqpoint{4.641212in}{5.864666in}}{\pgfqpoint{4.640060in}{5.863514in}}%
\pgfpathcurveto{\pgfqpoint{4.638908in}{5.862362in}}{\pgfqpoint{4.638260in}{5.860799in}}{\pgfqpoint{4.638260in}{5.859170in}}%
\pgfpathcurveto{\pgfqpoint{4.638260in}{5.857541in}}{\pgfqpoint{4.638908in}{5.855978in}}{\pgfqpoint{4.640060in}{5.854826in}}%
\pgfpathcurveto{\pgfqpoint{4.641212in}{5.853674in}}{\pgfqpoint{4.642774in}{5.853026in}}{\pgfqpoint{4.644404in}{5.853026in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{5.853026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{6.005995in}}%
\pgfpathcurveto{\pgfqpoint{4.663867in}{6.005995in}}{\pgfqpoint{4.665430in}{6.006643in}}{\pgfqpoint{4.666582in}{6.007795in}}%
\pgfpathcurveto{\pgfqpoint{4.667734in}{6.008947in}}{\pgfqpoint{4.668381in}{6.010510in}}{\pgfqpoint{4.668381in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.668381in}{6.013768in}}{\pgfqpoint{4.667734in}{6.015331in}}{\pgfqpoint{4.666582in}{6.016483in}}%
\pgfpathcurveto{\pgfqpoint{4.665430in}{6.017635in}}{\pgfqpoint{4.663867in}{6.018282in}}{\pgfqpoint{4.662238in}{6.018282in}}%
\pgfpathcurveto{\pgfqpoint{4.660608in}{6.018282in}}{\pgfqpoint{4.659045in}{6.017635in}}{\pgfqpoint{4.657893in}{6.016483in}}%
\pgfpathcurveto{\pgfqpoint{4.656741in}{6.015331in}}{\pgfqpoint{4.656094in}{6.013768in}}{\pgfqpoint{4.656094in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.656094in}{6.010510in}}{\pgfqpoint{4.656741in}{6.008947in}}{\pgfqpoint{4.657893in}{6.007795in}}%
\pgfpathcurveto{\pgfqpoint{4.659045in}{6.006643in}}{\pgfqpoint{4.660608in}{6.005995in}}{\pgfqpoint{4.662238in}{6.005995in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{6.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{6.005995in}}%
\pgfpathcurveto{\pgfqpoint{4.681701in}{6.005995in}}{\pgfqpoint{4.683263in}{6.006643in}}{\pgfqpoint{4.684415in}{6.007795in}}%
\pgfpathcurveto{\pgfqpoint{4.685568in}{6.008947in}}{\pgfqpoint{4.686215in}{6.010510in}}{\pgfqpoint{4.686215in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.686215in}{6.013768in}}{\pgfqpoint{4.685568in}{6.015331in}}{\pgfqpoint{4.684415in}{6.016483in}}%
\pgfpathcurveto{\pgfqpoint{4.683263in}{6.017635in}}{\pgfqpoint{4.681701in}{6.018282in}}{\pgfqpoint{4.680071in}{6.018282in}}%
\pgfpathcurveto{\pgfqpoint{4.678442in}{6.018282in}}{\pgfqpoint{4.676879in}{6.017635in}}{\pgfqpoint{4.675727in}{6.016483in}}%
\pgfpathcurveto{\pgfqpoint{4.674575in}{6.015331in}}{\pgfqpoint{4.673928in}{6.013768in}}{\pgfqpoint{4.673928in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.673928in}{6.010510in}}{\pgfqpoint{4.674575in}{6.008947in}}{\pgfqpoint{4.675727in}{6.007795in}}%
\pgfpathcurveto{\pgfqpoint{4.676879in}{6.006643in}}{\pgfqpoint{4.678442in}{6.005995in}}{\pgfqpoint{4.680071in}{6.005995in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{6.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{6.005995in}}%
\pgfpathcurveto{\pgfqpoint{4.699534in}{6.005995in}}{\pgfqpoint{4.701097in}{6.006643in}}{\pgfqpoint{4.702249in}{6.007795in}}%
\pgfpathcurveto{\pgfqpoint{4.703401in}{6.008947in}}{\pgfqpoint{4.704049in}{6.010510in}}{\pgfqpoint{4.704049in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.704049in}{6.013768in}}{\pgfqpoint{4.703401in}{6.015331in}}{\pgfqpoint{4.702249in}{6.016483in}}%
\pgfpathcurveto{\pgfqpoint{4.701097in}{6.017635in}}{\pgfqpoint{4.699534in}{6.018282in}}{\pgfqpoint{4.697905in}{6.018282in}}%
\pgfpathcurveto{\pgfqpoint{4.696276in}{6.018282in}}{\pgfqpoint{4.694713in}{6.017635in}}{\pgfqpoint{4.693561in}{6.016483in}}%
\pgfpathcurveto{\pgfqpoint{4.692409in}{6.015331in}}{\pgfqpoint{4.691762in}{6.013768in}}{\pgfqpoint{4.691762in}{6.012139in}}%
\pgfpathcurveto{\pgfqpoint{4.691762in}{6.010510in}}{\pgfqpoint{4.692409in}{6.008947in}}{\pgfqpoint{4.693561in}{6.007795in}}%
\pgfpathcurveto{\pgfqpoint{4.694713in}{6.006643in}}{\pgfqpoint{4.696276in}{6.005995in}}{\pgfqpoint{4.697905in}{6.005995in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{6.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{5.749503in}}%
\pgfpathcurveto{\pgfqpoint{4.717001in}{5.749503in}}{\pgfqpoint{4.718211in}{5.750004in}}{\pgfqpoint{4.719104in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.719996in}{5.751789in}}{\pgfqpoint{4.720498in}{5.753000in}}{\pgfqpoint{4.720498in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.720498in}{5.755524in}}{\pgfqpoint{4.719996in}{5.756734in}}{\pgfqpoint{4.719104in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.718211in}{5.758519in}}{\pgfqpoint{4.717001in}{5.759021in}}{\pgfqpoint{4.715739in}{5.759021in}}%
\pgfpathcurveto{\pgfqpoint{4.714477in}{5.759021in}}{\pgfqpoint{4.713266in}{5.758519in}}{\pgfqpoint{4.712374in}{5.757627in}}%
\pgfpathcurveto{\pgfqpoint{4.711481in}{5.756734in}}{\pgfqpoint{4.710980in}{5.755524in}}{\pgfqpoint{4.710980in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.710980in}{5.753000in}}{\pgfqpoint{4.711481in}{5.751789in}}{\pgfqpoint{4.712374in}{5.750897in}}%
\pgfpathcurveto{\pgfqpoint{4.713266in}{5.750004in}}{\pgfqpoint{4.714477in}{5.749503in}}{\pgfqpoint{4.715739in}{5.749503in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{5.749503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{6.220116in}}%
\pgfpathcurveto{\pgfqpoint{5.127178in}{6.220116in}}{\pgfqpoint{5.128388in}{6.220617in}}{\pgfqpoint{5.129281in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.130173in}{6.222402in}}{\pgfqpoint{5.130674in}{6.223613in}}{\pgfqpoint{5.130674in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.130674in}{6.226137in}}{\pgfqpoint{5.130173in}{6.227347in}}{\pgfqpoint{5.129281in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.128388in}{6.229132in}}{\pgfqpoint{5.127178in}{6.229634in}}{\pgfqpoint{5.125916in}{6.229634in}}%
\pgfpathcurveto{\pgfqpoint{5.124654in}{6.229634in}}{\pgfqpoint{5.123443in}{6.229132in}}{\pgfqpoint{5.122551in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.121658in}{6.227347in}}{\pgfqpoint{5.121157in}{6.226137in}}{\pgfqpoint{5.121157in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.121157in}{6.223613in}}{\pgfqpoint{5.121658in}{6.222402in}}{\pgfqpoint{5.122551in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.123443in}{6.220617in}}{\pgfqpoint{5.124654in}{6.220116in}}{\pgfqpoint{5.125916in}{6.220116in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{6.220116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{6.220116in}}%
\pgfpathcurveto{\pgfqpoint{5.145011in}{6.220116in}}{\pgfqpoint{5.146222in}{6.220617in}}{\pgfqpoint{5.147114in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.148007in}{6.222402in}}{\pgfqpoint{5.148508in}{6.223613in}}{\pgfqpoint{5.148508in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.148508in}{6.226137in}}{\pgfqpoint{5.148007in}{6.227347in}}{\pgfqpoint{5.147114in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.146222in}{6.229132in}}{\pgfqpoint{5.145011in}{6.229634in}}{\pgfqpoint{5.143749in}{6.229634in}}%
\pgfpathcurveto{\pgfqpoint{5.142487in}{6.229634in}}{\pgfqpoint{5.141277in}{6.229132in}}{\pgfqpoint{5.140384in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.139492in}{6.227347in}}{\pgfqpoint{5.138991in}{6.226137in}}{\pgfqpoint{5.138991in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.138991in}{6.223613in}}{\pgfqpoint{5.139492in}{6.222402in}}{\pgfqpoint{5.140384in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.141277in}{6.220617in}}{\pgfqpoint{5.142487in}{6.220116in}}{\pgfqpoint{5.143749in}{6.220116in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{6.220116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{6.220116in}}%
\pgfpathcurveto{\pgfqpoint{5.162845in}{6.220116in}}{\pgfqpoint{5.164056in}{6.220617in}}{\pgfqpoint{5.164948in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.165841in}{6.222402in}}{\pgfqpoint{5.166342in}{6.223613in}}{\pgfqpoint{5.166342in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.166342in}{6.226137in}}{\pgfqpoint{5.165841in}{6.227347in}}{\pgfqpoint{5.164948in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.164056in}{6.229132in}}{\pgfqpoint{5.162845in}{6.229634in}}{\pgfqpoint{5.161583in}{6.229634in}}%
\pgfpathcurveto{\pgfqpoint{5.160321in}{6.229634in}}{\pgfqpoint{5.159111in}{6.229132in}}{\pgfqpoint{5.158218in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.157326in}{6.227347in}}{\pgfqpoint{5.156824in}{6.226137in}}{\pgfqpoint{5.156824in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.156824in}{6.223613in}}{\pgfqpoint{5.157326in}{6.222402in}}{\pgfqpoint{5.158218in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.159111in}{6.220617in}}{\pgfqpoint{5.160321in}{6.220116in}}{\pgfqpoint{5.161583in}{6.220116in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{6.220116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{6.220116in}}%
\pgfpathcurveto{\pgfqpoint{5.180679in}{6.220116in}}{\pgfqpoint{5.181890in}{6.220617in}}{\pgfqpoint{5.182782in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.183674in}{6.222402in}}{\pgfqpoint{5.184176in}{6.223613in}}{\pgfqpoint{5.184176in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.184176in}{6.226137in}}{\pgfqpoint{5.183674in}{6.227347in}}{\pgfqpoint{5.182782in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.181890in}{6.229132in}}{\pgfqpoint{5.180679in}{6.229634in}}{\pgfqpoint{5.179417in}{6.229634in}}%
\pgfpathcurveto{\pgfqpoint{5.178155in}{6.229634in}}{\pgfqpoint{5.176944in}{6.229132in}}{\pgfqpoint{5.176052in}{6.228240in}}%
\pgfpathcurveto{\pgfqpoint{5.175160in}{6.227347in}}{\pgfqpoint{5.174658in}{6.226137in}}{\pgfqpoint{5.174658in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.174658in}{6.223613in}}{\pgfqpoint{5.175160in}{6.222402in}}{\pgfqpoint{5.176052in}{6.221510in}}%
\pgfpathcurveto{\pgfqpoint{5.176944in}{6.220617in}}{\pgfqpoint{5.178155in}{6.220116in}}{\pgfqpoint{5.179417in}{6.220116in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{6.220116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.129010in}}%
\pgfpathcurveto{\pgfqpoint{3.619127in}{6.129010in}}{\pgfqpoint{3.627838in}{6.132619in}}{\pgfqpoint{3.634260in}{6.139041in}}%
\pgfpathcurveto{\pgfqpoint{3.640682in}{6.145462in}}{\pgfqpoint{3.644290in}{6.154174in}}{\pgfqpoint{3.644290in}{6.163256in}}%
\pgfpathcurveto{\pgfqpoint{3.644290in}{6.172338in}}{\pgfqpoint{3.640682in}{6.181049in}}{\pgfqpoint{3.634260in}{6.187471in}}%
\pgfpathcurveto{\pgfqpoint{3.627838in}{6.193893in}}{\pgfqpoint{3.619127in}{6.197501in}}{\pgfqpoint{3.610045in}{6.197501in}}%
\pgfpathcurveto{\pgfqpoint{3.600963in}{6.197501in}}{\pgfqpoint{3.592252in}{6.193893in}}{\pgfqpoint{3.585830in}{6.187471in}}%
\pgfpathcurveto{\pgfqpoint{3.579408in}{6.181049in}}{\pgfqpoint{3.575800in}{6.172338in}}{\pgfqpoint{3.575800in}{6.163256in}}%
\pgfpathcurveto{\pgfqpoint{3.575800in}{6.154174in}}{\pgfqpoint{3.579408in}{6.145462in}}{\pgfqpoint{3.585830in}{6.139041in}}%
\pgfpathcurveto{\pgfqpoint{3.592252in}{6.132619in}}{\pgfqpoint{3.600963in}{6.129010in}}{\pgfqpoint{3.610045in}{6.129010in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.129010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{5.868946in}}%
\pgfpathcurveto{\pgfqpoint{3.644368in}{5.868946in}}{\pgfqpoint{3.660184in}{5.875497in}}{\pgfqpoint{3.671843in}{5.887157in}}%
\pgfpathcurveto{\pgfqpoint{3.683503in}{5.898816in}}{\pgfqpoint{3.690054in}{5.914632in}}{\pgfqpoint{3.690054in}{5.931121in}}%
\pgfpathcurveto{\pgfqpoint{3.690054in}{5.947610in}}{\pgfqpoint{3.683503in}{5.963426in}}{\pgfqpoint{3.671843in}{5.975085in}}%
\pgfpathcurveto{\pgfqpoint{3.660184in}{5.986745in}}{\pgfqpoint{3.644368in}{5.993296in}}{\pgfqpoint{3.627879in}{5.993296in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{5.993296in}}{\pgfqpoint{3.595574in}{5.986745in}}{\pgfqpoint{3.583914in}{5.975085in}}%
\pgfpathcurveto{\pgfqpoint{3.572255in}{5.963426in}}{\pgfqpoint{3.565704in}{5.947610in}}{\pgfqpoint{3.565704in}{5.931121in}}%
\pgfpathcurveto{\pgfqpoint{3.565704in}{5.914632in}}{\pgfqpoint{3.572255in}{5.898816in}}{\pgfqpoint{3.583914in}{5.887157in}}%
\pgfpathcurveto{\pgfqpoint{3.595574in}{5.875497in}}{\pgfqpoint{3.611390in}{5.868946in}}{\pgfqpoint{3.627879in}{5.868946in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{5.868946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{5.918617in}}%
\pgfpathcurveto{\pgfqpoint{3.655904in}{5.918617in}}{\pgfqpoint{3.665679in}{5.922666in}}{\pgfqpoint{3.672886in}{5.929872in}}%
\pgfpathcurveto{\pgfqpoint{3.680092in}{5.937079in}}{\pgfqpoint{3.684142in}{5.946854in}}{\pgfqpoint{3.684142in}{5.957046in}}%
\pgfpathcurveto{\pgfqpoint{3.684142in}{5.967237in}}{\pgfqpoint{3.680092in}{5.977013in}}{\pgfqpoint{3.672886in}{5.984219in}}%
\pgfpathcurveto{\pgfqpoint{3.665679in}{5.991426in}}{\pgfqpoint{3.655904in}{5.995475in}}{\pgfqpoint{3.645713in}{5.995475in}}%
\pgfpathcurveto{\pgfqpoint{3.635521in}{5.995475in}}{\pgfqpoint{3.625746in}{5.991426in}}{\pgfqpoint{3.618539in}{5.984219in}}%
\pgfpathcurveto{\pgfqpoint{3.611333in}{5.977013in}}{\pgfqpoint{3.607283in}{5.967237in}}{\pgfqpoint{3.607283in}{5.957046in}}%
\pgfpathcurveto{\pgfqpoint{3.607283in}{5.946854in}}{\pgfqpoint{3.611333in}{5.937079in}}{\pgfqpoint{3.618539in}{5.929872in}}%
\pgfpathcurveto{\pgfqpoint{3.625746in}{5.922666in}}{\pgfqpoint{3.635521in}{5.918617in}}{\pgfqpoint{3.645713in}{5.918617in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{5.918617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{5.653871in}}%
\pgfpathcurveto{\pgfqpoint{3.672795in}{5.653871in}}{\pgfqpoint{3.681666in}{5.657545in}}{\pgfqpoint{3.688206in}{5.664085in}}%
\pgfpathcurveto{\pgfqpoint{3.694746in}{5.670625in}}{\pgfqpoint{3.698420in}{5.679496in}}{\pgfqpoint{3.698420in}{5.688744in}}%
\pgfpathcurveto{\pgfqpoint{3.698420in}{5.697993in}}{\pgfqpoint{3.694746in}{5.706864in}}{\pgfqpoint{3.688206in}{5.713404in}}%
\pgfpathcurveto{\pgfqpoint{3.681666in}{5.719944in}}{\pgfqpoint{3.672795in}{5.723618in}}{\pgfqpoint{3.663546in}{5.723618in}}%
\pgfpathcurveto{\pgfqpoint{3.654298in}{5.723618in}}{\pgfqpoint{3.645427in}{5.719944in}}{\pgfqpoint{3.638887in}{5.713404in}}%
\pgfpathcurveto{\pgfqpoint{3.632347in}{5.706864in}}{\pgfqpoint{3.628673in}{5.697993in}}{\pgfqpoint{3.628673in}{5.688744in}}%
\pgfpathcurveto{\pgfqpoint{3.628673in}{5.679496in}}{\pgfqpoint{3.632347in}{5.670625in}}{\pgfqpoint{3.638887in}{5.664085in}}%
\pgfpathcurveto{\pgfqpoint{3.645427in}{5.657545in}}{\pgfqpoint{3.654298in}{5.653871in}}{\pgfqpoint{3.663546in}{5.653871in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{5.653871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{6.035437in}}%
\pgfpathcurveto{\pgfqpoint{3.694576in}{6.035437in}}{\pgfqpoint{3.707233in}{6.040680in}}{\pgfqpoint{3.716564in}{6.050011in}}%
\pgfpathcurveto{\pgfqpoint{3.725895in}{6.059342in}}{\pgfqpoint{3.731137in}{6.071999in}}{\pgfqpoint{3.731137in}{6.085195in}}%
\pgfpathcurveto{\pgfqpoint{3.731137in}{6.098390in}}{\pgfqpoint{3.725895in}{6.111048in}}{\pgfqpoint{3.716564in}{6.120378in}}%
\pgfpathcurveto{\pgfqpoint{3.707233in}{6.129709in}}{\pgfqpoint{3.694576in}{6.134952in}}{\pgfqpoint{3.681380in}{6.134952in}}%
\pgfpathcurveto{\pgfqpoint{3.668184in}{6.134952in}}{\pgfqpoint{3.655527in}{6.129709in}}{\pgfqpoint{3.646196in}{6.120378in}}%
\pgfpathcurveto{\pgfqpoint{3.636865in}{6.111048in}}{\pgfqpoint{3.631623in}{6.098390in}}{\pgfqpoint{3.631623in}{6.085195in}}%
\pgfpathcurveto{\pgfqpoint{3.631623in}{6.071999in}}{\pgfqpoint{3.636865in}{6.059342in}}{\pgfqpoint{3.646196in}{6.050011in}}%
\pgfpathcurveto{\pgfqpoint{3.655527in}{6.040680in}}{\pgfqpoint{3.668184in}{6.035437in}}{\pgfqpoint{3.681380in}{6.035437in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{6.035437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{6.006095in}}%
\pgfpathcurveto{\pgfqpoint{3.711323in}{6.006095in}}{\pgfqpoint{3.722938in}{6.010906in}}{\pgfqpoint{3.731501in}{6.019468in}}%
\pgfpathcurveto{\pgfqpoint{3.740063in}{6.028031in}}{\pgfqpoint{3.744874in}{6.039646in}}{\pgfqpoint{3.744874in}{6.051755in}}%
\pgfpathcurveto{\pgfqpoint{3.744874in}{6.063864in}}{\pgfqpoint{3.740063in}{6.075479in}}{\pgfqpoint{3.731501in}{6.084042in}}%
\pgfpathcurveto{\pgfqpoint{3.722938in}{6.092605in}}{\pgfqpoint{3.711323in}{6.097416in}}{\pgfqpoint{3.699214in}{6.097416in}}%
\pgfpathcurveto{\pgfqpoint{3.687105in}{6.097416in}}{\pgfqpoint{3.675490in}{6.092605in}}{\pgfqpoint{3.666927in}{6.084042in}}%
\pgfpathcurveto{\pgfqpoint{3.658364in}{6.075479in}}{\pgfqpoint{3.653553in}{6.063864in}}{\pgfqpoint{3.653553in}{6.051755in}}%
\pgfpathcurveto{\pgfqpoint{3.653553in}{6.039646in}}{\pgfqpoint{3.658364in}{6.028031in}}{\pgfqpoint{3.666927in}{6.019468in}}%
\pgfpathcurveto{\pgfqpoint{3.675490in}{6.010906in}}{\pgfqpoint{3.687105in}{6.006095in}}{\pgfqpoint{3.699214in}{6.006095in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{6.006095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{6.046612in}}%
\pgfpathcurveto{\pgfqpoint{3.725610in}{6.046612in}}{\pgfqpoint{3.733823in}{6.050014in}}{\pgfqpoint{3.739878in}{6.056068in}}%
\pgfpathcurveto{\pgfqpoint{3.745933in}{6.062123in}}{\pgfqpoint{3.749334in}{6.070336in}}{\pgfqpoint{3.749334in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{3.749334in}{6.087461in}}{\pgfqpoint{3.745933in}{6.095674in}}{\pgfqpoint{3.739878in}{6.101729in}}%
\pgfpathcurveto{\pgfqpoint{3.733823in}{6.107783in}}{\pgfqpoint{3.725610in}{6.111185in}}{\pgfqpoint{3.717048in}{6.111185in}}%
\pgfpathcurveto{\pgfqpoint{3.708485in}{6.111185in}}{\pgfqpoint{3.700272in}{6.107783in}}{\pgfqpoint{3.694217in}{6.101729in}}%
\pgfpathcurveto{\pgfqpoint{3.688163in}{6.095674in}}{\pgfqpoint{3.684761in}{6.087461in}}{\pgfqpoint{3.684761in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{3.684761in}{6.070336in}}{\pgfqpoint{3.688163in}{6.062123in}}{\pgfqpoint{3.694217in}{6.056068in}}%
\pgfpathcurveto{\pgfqpoint{3.700272in}{6.050014in}}{\pgfqpoint{3.708485in}{6.046612in}}{\pgfqpoint{3.717048in}{6.046612in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{6.046612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{6.108291in}}%
\pgfpathcurveto{\pgfqpoint{3.749917in}{6.108291in}}{\pgfqpoint{3.764338in}{6.114265in}}{\pgfqpoint{3.774970in}{6.124896in}}%
\pgfpathcurveto{\pgfqpoint{3.785602in}{6.135528in}}{\pgfqpoint{3.791575in}{6.149950in}}{\pgfqpoint{3.791575in}{6.164985in}}%
\pgfpathcurveto{\pgfqpoint{3.791575in}{6.180020in}}{\pgfqpoint{3.785602in}{6.194442in}}{\pgfqpoint{3.774970in}{6.205074in}}%
\pgfpathcurveto{\pgfqpoint{3.764338in}{6.215705in}}{\pgfqpoint{3.749917in}{6.221679in}}{\pgfqpoint{3.734881in}{6.221679in}}%
\pgfpathcurveto{\pgfqpoint{3.719846in}{6.221679in}}{\pgfqpoint{3.705424in}{6.215705in}}{\pgfqpoint{3.694793in}{6.205074in}}%
\pgfpathcurveto{\pgfqpoint{3.684161in}{6.194442in}}{\pgfqpoint{3.678188in}{6.180020in}}{\pgfqpoint{3.678188in}{6.164985in}}%
\pgfpathcurveto{\pgfqpoint{3.678188in}{6.149950in}}{\pgfqpoint{3.684161in}{6.135528in}}{\pgfqpoint{3.694793in}{6.124896in}}%
\pgfpathcurveto{\pgfqpoint{3.705424in}{6.114265in}}{\pgfqpoint{3.719846in}{6.108291in}}{\pgfqpoint{3.734881in}{6.108291in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{6.108291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{6.072302in}}%
\pgfpathcurveto{\pgfqpoint{3.764824in}{6.072302in}}{\pgfqpoint{3.776439in}{6.077113in}}{\pgfqpoint{3.785002in}{6.085676in}}%
\pgfpathcurveto{\pgfqpoint{3.793565in}{6.094238in}}{\pgfqpoint{3.798376in}{6.105853in}}{\pgfqpoint{3.798376in}{6.117962in}}%
\pgfpathcurveto{\pgfqpoint{3.798376in}{6.130072in}}{\pgfqpoint{3.793565in}{6.141687in}}{\pgfqpoint{3.785002in}{6.150249in}}%
\pgfpathcurveto{\pgfqpoint{3.776439in}{6.158812in}}{\pgfqpoint{3.764824in}{6.163623in}}{\pgfqpoint{3.752715in}{6.163623in}}%
\pgfpathcurveto{\pgfqpoint{3.740606in}{6.163623in}}{\pgfqpoint{3.728991in}{6.158812in}}{\pgfqpoint{3.720428in}{6.150249in}}%
\pgfpathcurveto{\pgfqpoint{3.711866in}{6.141687in}}{\pgfqpoint{3.707055in}{6.130072in}}{\pgfqpoint{3.707055in}{6.117962in}}%
\pgfpathcurveto{\pgfqpoint{3.707055in}{6.105853in}}{\pgfqpoint{3.711866in}{6.094238in}}{\pgfqpoint{3.720428in}{6.085676in}}%
\pgfpathcurveto{\pgfqpoint{3.728991in}{6.077113in}}{\pgfqpoint{3.740606in}{6.072302in}}{\pgfqpoint{3.752715in}{6.072302in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{6.072302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{5.516497in}}%
\pgfpathcurveto{\pgfqpoint{3.794180in}{5.516497in}}{\pgfqpoint{3.799740in}{5.518800in}}{\pgfqpoint{3.803839in}{5.522899in}}%
\pgfpathcurveto{\pgfqpoint{3.807938in}{5.526998in}}{\pgfqpoint{3.810241in}{5.532558in}}{\pgfqpoint{3.810241in}{5.538355in}}%
\pgfpathcurveto{\pgfqpoint{3.810241in}{5.544152in}}{\pgfqpoint{3.807938in}{5.549712in}}{\pgfqpoint{3.803839in}{5.553811in}}%
\pgfpathcurveto{\pgfqpoint{3.799740in}{5.557910in}}{\pgfqpoint{3.794180in}{5.560213in}}{\pgfqpoint{3.788383in}{5.560213in}}%
\pgfpathcurveto{\pgfqpoint{3.782586in}{5.560213in}}{\pgfqpoint{3.777026in}{5.557910in}}{\pgfqpoint{3.772927in}{5.553811in}}%
\pgfpathcurveto{\pgfqpoint{3.768828in}{5.549712in}}{\pgfqpoint{3.766524in}{5.544152in}}{\pgfqpoint{3.766524in}{5.538355in}}%
\pgfpathcurveto{\pgfqpoint{3.766524in}{5.532558in}}{\pgfqpoint{3.768828in}{5.526998in}}{\pgfqpoint{3.772927in}{5.522899in}}%
\pgfpathcurveto{\pgfqpoint{3.777026in}{5.518800in}}{\pgfqpoint{3.782586in}{5.516497in}}{\pgfqpoint{3.788383in}{5.516497in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{5.516497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{6.071467in}}%
\pgfpathcurveto{\pgfqpoint{3.812013in}{6.071467in}}{\pgfqpoint{3.817574in}{6.073770in}}{\pgfqpoint{3.821673in}{6.077869in}}%
\pgfpathcurveto{\pgfqpoint{3.825772in}{6.081968in}}{\pgfqpoint{3.828075in}{6.087528in}}{\pgfqpoint{3.828075in}{6.093325in}}%
\pgfpathcurveto{\pgfqpoint{3.828075in}{6.099122in}}{\pgfqpoint{3.825772in}{6.104682in}}{\pgfqpoint{3.821673in}{6.108781in}}%
\pgfpathcurveto{\pgfqpoint{3.817574in}{6.112880in}}{\pgfqpoint{3.812013in}{6.115183in}}{\pgfqpoint{3.806216in}{6.115183in}}%
\pgfpathcurveto{\pgfqpoint{3.800420in}{6.115183in}}{\pgfqpoint{3.794859in}{6.112880in}}{\pgfqpoint{3.790760in}{6.108781in}}%
\pgfpathcurveto{\pgfqpoint{3.786661in}{6.104682in}}{\pgfqpoint{3.784358in}{6.099122in}}{\pgfqpoint{3.784358in}{6.093325in}}%
\pgfpathcurveto{\pgfqpoint{3.784358in}{6.087528in}}{\pgfqpoint{3.786661in}{6.081968in}}{\pgfqpoint{3.790760in}{6.077869in}}%
\pgfpathcurveto{\pgfqpoint{3.794859in}{6.073770in}}{\pgfqpoint{3.800420in}{6.071467in}}{\pgfqpoint{3.806216in}{6.071467in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{6.071467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{6.148612in}}%
\pgfpathcurveto{\pgfqpoint{3.836654in}{6.148612in}}{\pgfqpoint{3.848743in}{6.153620in}}{\pgfqpoint{3.857655in}{6.162532in}}%
\pgfpathcurveto{\pgfqpoint{3.866568in}{6.171444in}}{\pgfqpoint{3.871575in}{6.183533in}}{\pgfqpoint{3.871575in}{6.196137in}}%
\pgfpathcurveto{\pgfqpoint{3.871575in}{6.208741in}}{\pgfqpoint{3.866568in}{6.220830in}}{\pgfqpoint{3.857655in}{6.229742in}}%
\pgfpathcurveto{\pgfqpoint{3.848743in}{6.238654in}}{\pgfqpoint{3.836654in}{6.243662in}}{\pgfqpoint{3.824050in}{6.243662in}}%
\pgfpathcurveto{\pgfqpoint{3.811446in}{6.243662in}}{\pgfqpoint{3.799357in}{6.238654in}}{\pgfqpoint{3.790445in}{6.229742in}}%
\pgfpathcurveto{\pgfqpoint{3.781533in}{6.220830in}}{\pgfqpoint{3.776525in}{6.208741in}}{\pgfqpoint{3.776525in}{6.196137in}}%
\pgfpathcurveto{\pgfqpoint{3.776525in}{6.183533in}}{\pgfqpoint{3.781533in}{6.171444in}}{\pgfqpoint{3.790445in}{6.162532in}}%
\pgfpathcurveto{\pgfqpoint{3.799357in}{6.153620in}}{\pgfqpoint{3.811446in}{6.148612in}}{\pgfqpoint{3.824050in}{6.148612in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{6.148612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{6.181158in}}%
\pgfpathcurveto{\pgfqpoint{3.853478in}{6.181158in}}{\pgfqpoint{3.864598in}{6.185764in}}{\pgfqpoint{3.872796in}{6.193962in}}%
\pgfpathcurveto{\pgfqpoint{3.880994in}{6.202160in}}{\pgfqpoint{3.885601in}{6.213281in}}{\pgfqpoint{3.885601in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.885601in}{6.236469in}}{\pgfqpoint{3.880994in}{6.247589in}}{\pgfqpoint{3.872796in}{6.255787in}}%
\pgfpathcurveto{\pgfqpoint{3.864598in}{6.263985in}}{\pgfqpoint{3.853478in}{6.268591in}}{\pgfqpoint{3.841884in}{6.268591in}}%
\pgfpathcurveto{\pgfqpoint{3.830290in}{6.268591in}}{\pgfqpoint{3.819170in}{6.263985in}}{\pgfqpoint{3.810972in}{6.255787in}}%
\pgfpathcurveto{\pgfqpoint{3.802774in}{6.247589in}}{\pgfqpoint{3.798167in}{6.236469in}}{\pgfqpoint{3.798167in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.798167in}{6.213281in}}{\pgfqpoint{3.802774in}{6.202160in}}{\pgfqpoint{3.810972in}{6.193962in}}%
\pgfpathcurveto{\pgfqpoint{3.819170in}{6.185764in}}{\pgfqpoint{3.830290in}{6.181158in}}{\pgfqpoint{3.841884in}{6.181158in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{6.181158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{6.182675in}}%
\pgfpathcurveto{\pgfqpoint{3.870909in}{6.182675in}}{\pgfqpoint{3.881644in}{6.187121in}}{\pgfqpoint{3.889558in}{6.195035in}}%
\pgfpathcurveto{\pgfqpoint{3.897471in}{6.202948in}}{\pgfqpoint{3.901918in}{6.213683in}}{\pgfqpoint{3.901918in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.901918in}{6.236066in}}{\pgfqpoint{3.897471in}{6.246801in}}{\pgfqpoint{3.889558in}{6.254715in}}%
\pgfpathcurveto{\pgfqpoint{3.881644in}{6.262628in}}{\pgfqpoint{3.870909in}{6.267075in}}{\pgfqpoint{3.859718in}{6.267075in}}%
\pgfpathcurveto{\pgfqpoint{3.848526in}{6.267075in}}{\pgfqpoint{3.837792in}{6.262628in}}{\pgfqpoint{3.829878in}{6.254715in}}%
\pgfpathcurveto{\pgfqpoint{3.821964in}{6.246801in}}{\pgfqpoint{3.817518in}{6.236066in}}{\pgfqpoint{3.817518in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.817518in}{6.213683in}}{\pgfqpoint{3.821964in}{6.202948in}}{\pgfqpoint{3.829878in}{6.195035in}}%
\pgfpathcurveto{\pgfqpoint{3.837792in}{6.187121in}}{\pgfqpoint{3.848526in}{6.182675in}}{\pgfqpoint{3.859718in}{6.182675in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{6.182675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{6.149864in}}%
\pgfpathcurveto{\pgfqpoint{3.882795in}{6.149864in}}{\pgfqpoint{3.887824in}{6.151947in}}{\pgfqpoint{3.891532in}{6.155655in}}%
\pgfpathcurveto{\pgfqpoint{3.895240in}{6.159362in}}{\pgfqpoint{3.897323in}{6.164392in}}{\pgfqpoint{3.897323in}{6.169635in}}%
\pgfpathcurveto{\pgfqpoint{3.897323in}{6.174879in}}{\pgfqpoint{3.895240in}{6.179908in}}{\pgfqpoint{3.891532in}{6.183616in}}%
\pgfpathcurveto{\pgfqpoint{3.887824in}{6.187324in}}{\pgfqpoint{3.882795in}{6.189407in}}{\pgfqpoint{3.877552in}{6.189407in}}%
\pgfpathcurveto{\pgfqpoint{3.872308in}{6.189407in}}{\pgfqpoint{3.867279in}{6.187324in}}{\pgfqpoint{3.863571in}{6.183616in}}%
\pgfpathcurveto{\pgfqpoint{3.859863in}{6.179908in}}{\pgfqpoint{3.857780in}{6.174879in}}{\pgfqpoint{3.857780in}{6.169635in}}%
\pgfpathcurveto{\pgfqpoint{3.857780in}{6.164392in}}{\pgfqpoint{3.859863in}{6.159362in}}{\pgfqpoint{3.863571in}{6.155655in}}%
\pgfpathcurveto{\pgfqpoint{3.867279in}{6.151947in}}{\pgfqpoint{3.872308in}{6.149864in}}{\pgfqpoint{3.877552in}{6.149864in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{6.149864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{6.193268in}}%
\pgfpathcurveto{\pgfqpoint{3.903768in}{6.193268in}}{\pgfqpoint{3.911808in}{6.196598in}}{\pgfqpoint{3.917735in}{6.202525in}}%
\pgfpathcurveto{\pgfqpoint{3.923662in}{6.208452in}}{\pgfqpoint{3.926992in}{6.216492in}}{\pgfqpoint{3.926992in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.926992in}{6.233257in}}{\pgfqpoint{3.923662in}{6.241297in}}{\pgfqpoint{3.917735in}{6.247224in}}%
\pgfpathcurveto{\pgfqpoint{3.911808in}{6.253151in}}{\pgfqpoint{3.903768in}{6.256482in}}{\pgfqpoint{3.895385in}{6.256482in}}%
\pgfpathcurveto{\pgfqpoint{3.887003in}{6.256482in}}{\pgfqpoint{3.878963in}{6.253151in}}{\pgfqpoint{3.873036in}{6.247224in}}%
\pgfpathcurveto{\pgfqpoint{3.867109in}{6.241297in}}{\pgfqpoint{3.863778in}{6.233257in}}{\pgfqpoint{3.863778in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.863778in}{6.216492in}}{\pgfqpoint{3.867109in}{6.208452in}}{\pgfqpoint{3.873036in}{6.202525in}}%
\pgfpathcurveto{\pgfqpoint{3.878963in}{6.196598in}}{\pgfqpoint{3.887003in}{6.193268in}}{\pgfqpoint{3.895385in}{6.193268in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{6.193268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{6.178672in}}%
\pgfpathcurveto{\pgfqpoint{3.923993in}{6.178672in}}{\pgfqpoint{3.934328in}{6.182952in}}{\pgfqpoint{3.941947in}{6.190571in}}%
\pgfpathcurveto{\pgfqpoint{3.949565in}{6.198190in}}{\pgfqpoint{3.953846in}{6.208524in}}{\pgfqpoint{3.953846in}{6.219298in}}%
\pgfpathcurveto{\pgfqpoint{3.953846in}{6.230073in}}{\pgfqpoint{3.949565in}{6.240407in}}{\pgfqpoint{3.941947in}{6.248026in}}%
\pgfpathcurveto{\pgfqpoint{3.934328in}{6.255645in}}{\pgfqpoint{3.923993in}{6.259925in}}{\pgfqpoint{3.913219in}{6.259925in}}%
\pgfpathcurveto{\pgfqpoint{3.902445in}{6.259925in}}{\pgfqpoint{3.892110in}{6.255645in}}{\pgfqpoint{3.884492in}{6.248026in}}%
\pgfpathcurveto{\pgfqpoint{3.876873in}{6.240407in}}{\pgfqpoint{3.872592in}{6.230073in}}{\pgfqpoint{3.872592in}{6.219298in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{6.208524in}}{\pgfqpoint{3.876873in}{6.198190in}}{\pgfqpoint{3.884492in}{6.190571in}}%
\pgfpathcurveto{\pgfqpoint{3.892110in}{6.182952in}}{\pgfqpoint{3.902445in}{6.178672in}}{\pgfqpoint{3.913219in}{6.178672in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{6.178672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{6.179133in}}%
\pgfpathcurveto{\pgfqpoint{3.942244in}{6.179133in}}{\pgfqpoint{3.952979in}{6.183580in}}{\pgfqpoint{3.960893in}{6.191493in}}%
\pgfpathcurveto{\pgfqpoint{3.968806in}{6.199407in}}{\pgfqpoint{3.973253in}{6.210142in}}{\pgfqpoint{3.973253in}{6.221333in}}%
\pgfpathcurveto{\pgfqpoint{3.973253in}{6.232525in}}{\pgfqpoint{3.968806in}{6.243259in}}{\pgfqpoint{3.960893in}{6.251173in}}%
\pgfpathcurveto{\pgfqpoint{3.952979in}{6.259087in}}{\pgfqpoint{3.942244in}{6.263533in}}{\pgfqpoint{3.931053in}{6.263533in}}%
\pgfpathcurveto{\pgfqpoint{3.919861in}{6.263533in}}{\pgfqpoint{3.909127in}{6.259087in}}{\pgfqpoint{3.901213in}{6.251173in}}%
\pgfpathcurveto{\pgfqpoint{3.893299in}{6.243259in}}{\pgfqpoint{3.888853in}{6.232525in}}{\pgfqpoint{3.888853in}{6.221333in}}%
\pgfpathcurveto{\pgfqpoint{3.888853in}{6.210142in}}{\pgfqpoint{3.893299in}{6.199407in}}{\pgfqpoint{3.901213in}{6.191493in}}%
\pgfpathcurveto{\pgfqpoint{3.909127in}{6.183580in}}{\pgfqpoint{3.919861in}{6.179133in}}{\pgfqpoint{3.931053in}{6.179133in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{6.179133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{6.190235in}}%
\pgfpathcurveto{\pgfqpoint{3.957269in}{6.190235in}}{\pgfqpoint{3.965309in}{6.193565in}}{\pgfqpoint{3.971236in}{6.199492in}}%
\pgfpathcurveto{\pgfqpoint{3.977163in}{6.205420in}}{\pgfqpoint{3.980494in}{6.213460in}}{\pgfqpoint{3.980494in}{6.221842in}}%
\pgfpathcurveto{\pgfqpoint{3.980494in}{6.230224in}}{\pgfqpoint{3.977163in}{6.238264in}}{\pgfqpoint{3.971236in}{6.244192in}}%
\pgfpathcurveto{\pgfqpoint{3.965309in}{6.250119in}}{\pgfqpoint{3.957269in}{6.253449in}}{\pgfqpoint{3.948887in}{6.253449in}}%
\pgfpathcurveto{\pgfqpoint{3.940504in}{6.253449in}}{\pgfqpoint{3.932464in}{6.250119in}}{\pgfqpoint{3.926537in}{6.244192in}}%
\pgfpathcurveto{\pgfqpoint{3.920610in}{6.238264in}}{\pgfqpoint{3.917280in}{6.230224in}}{\pgfqpoint{3.917280in}{6.221842in}}%
\pgfpathcurveto{\pgfqpoint{3.917280in}{6.213460in}}{\pgfqpoint{3.920610in}{6.205420in}}{\pgfqpoint{3.926537in}{6.199492in}}%
\pgfpathcurveto{\pgfqpoint{3.932464in}{6.193565in}}{\pgfqpoint{3.940504in}{6.190235in}}{\pgfqpoint{3.948887in}{6.190235in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{6.190235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{6.199350in}}%
\pgfpathcurveto{\pgfqpoint{3.973490in}{6.199350in}}{\pgfqpoint{3.979983in}{6.202039in}}{\pgfqpoint{3.984769in}{6.206826in}}%
\pgfpathcurveto{\pgfqpoint{3.989556in}{6.211612in}}{\pgfqpoint{3.992245in}{6.218105in}}{\pgfqpoint{3.992245in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.992245in}{6.231644in}}{\pgfqpoint{3.989556in}{6.238137in}}{\pgfqpoint{3.984769in}{6.242924in}}%
\pgfpathcurveto{\pgfqpoint{3.979983in}{6.247710in}}{\pgfqpoint{3.973490in}{6.250400in}}{\pgfqpoint{3.966720in}{6.250400in}}%
\pgfpathcurveto{\pgfqpoint{3.959951in}{6.250400in}}{\pgfqpoint{3.953458in}{6.247710in}}{\pgfqpoint{3.948672in}{6.242924in}}%
\pgfpathcurveto{\pgfqpoint{3.943885in}{6.238137in}}{\pgfqpoint{3.941195in}{6.231644in}}{\pgfqpoint{3.941195in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.941195in}{6.218105in}}{\pgfqpoint{3.943885in}{6.211612in}}{\pgfqpoint{3.948672in}{6.206826in}}%
\pgfpathcurveto{\pgfqpoint{3.953458in}{6.202039in}}{\pgfqpoint{3.959951in}{6.199350in}}{\pgfqpoint{3.966720in}{6.199350in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{6.199350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{6.203016in}}%
\pgfpathcurveto{\pgfqpoint{3.990351in}{6.203016in}}{\pgfqpoint{3.995911in}{6.205320in}}{\pgfqpoint{4.000010in}{6.209419in}}%
\pgfpathcurveto{\pgfqpoint{4.004109in}{6.213518in}}{\pgfqpoint{4.006413in}{6.219078in}}{\pgfqpoint{4.006413in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.006413in}{6.230672in}}{\pgfqpoint{4.004109in}{6.236232in}}{\pgfqpoint{4.000010in}{6.240331in}}%
\pgfpathcurveto{\pgfqpoint{3.995911in}{6.244430in}}{\pgfqpoint{3.990351in}{6.246733in}}{\pgfqpoint{3.984554in}{6.246733in}}%
\pgfpathcurveto{\pgfqpoint{3.978757in}{6.246733in}}{\pgfqpoint{3.973197in}{6.244430in}}{\pgfqpoint{3.969098in}{6.240331in}}%
\pgfpathcurveto{\pgfqpoint{3.964999in}{6.236232in}}{\pgfqpoint{3.962696in}{6.230672in}}{\pgfqpoint{3.962696in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.962696in}{6.219078in}}{\pgfqpoint{3.964999in}{6.213518in}}{\pgfqpoint{3.969098in}{6.209419in}}%
\pgfpathcurveto{\pgfqpoint{3.973197in}{6.205320in}}{\pgfqpoint{3.978757in}{6.203016in}}{\pgfqpoint{3.984554in}{6.203016in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{6.203016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{6.205103in}}%
\pgfpathcurveto{\pgfqpoint{4.007631in}{6.205103in}}{\pgfqpoint{4.012661in}{6.207186in}}{\pgfqpoint{4.016369in}{6.210894in}}%
\pgfpathcurveto{\pgfqpoint{4.020076in}{6.214602in}}{\pgfqpoint{4.022160in}{6.219631in}}{\pgfqpoint{4.022160in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.022160in}{6.230118in}}{\pgfqpoint{4.020076in}{6.235148in}}{\pgfqpoint{4.016369in}{6.238855in}}%
\pgfpathcurveto{\pgfqpoint{4.012661in}{6.242563in}}{\pgfqpoint{4.007631in}{6.244646in}}{\pgfqpoint{4.002388in}{6.244646in}}%
\pgfpathcurveto{\pgfqpoint{3.997144in}{6.244646in}}{\pgfqpoint{3.992115in}{6.242563in}}{\pgfqpoint{3.988407in}{6.238855in}}%
\pgfpathcurveto{\pgfqpoint{3.984700in}{6.235148in}}{\pgfqpoint{3.982616in}{6.230118in}}{\pgfqpoint{3.982616in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{3.982616in}{6.219631in}}{\pgfqpoint{3.984700in}{6.214602in}}{\pgfqpoint{3.988407in}{6.210894in}}%
\pgfpathcurveto{\pgfqpoint{3.992115in}{6.207186in}}{\pgfqpoint{3.997144in}{6.205103in}}{\pgfqpoint{4.002388in}{6.205103in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{6.205103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{6.206234in}}%
\pgfpathcurveto{\pgfqpoint{4.025165in}{6.206234in}}{\pgfqpoint{4.029907in}{6.208198in}}{\pgfqpoint{4.033403in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.036898in}{6.215189in}}{\pgfqpoint{4.038863in}{6.219931in}}{\pgfqpoint{4.038863in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.038863in}{6.229818in}}{\pgfqpoint{4.036898in}{6.234560in}}{\pgfqpoint{4.033403in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.029907in}{6.241551in}}{\pgfqpoint{4.025165in}{6.243516in}}{\pgfqpoint{4.020222in}{6.243516in}}%
\pgfpathcurveto{\pgfqpoint{4.015278in}{6.243516in}}{\pgfqpoint{4.010536in}{6.241551in}}{\pgfqpoint{4.007041in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.003545in}{6.234560in}}{\pgfqpoint{4.001581in}{6.229818in}}{\pgfqpoint{4.001581in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.001581in}{6.219931in}}{\pgfqpoint{4.003545in}{6.215189in}}{\pgfqpoint{4.007041in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.010536in}{6.208198in}}{\pgfqpoint{4.015278in}{6.206234in}}{\pgfqpoint{4.020222in}{6.206234in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{6.206234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{6.206234in}}%
\pgfpathcurveto{\pgfqpoint{4.042999in}{6.206234in}}{\pgfqpoint{4.047741in}{6.208198in}}{\pgfqpoint{4.051237in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.054732in}{6.215189in}}{\pgfqpoint{4.056696in}{6.219931in}}{\pgfqpoint{4.056696in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.056696in}{6.229818in}}{\pgfqpoint{4.054732in}{6.234560in}}{\pgfqpoint{4.051237in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.047741in}{6.241551in}}{\pgfqpoint{4.042999in}{6.243516in}}{\pgfqpoint{4.038056in}{6.243516in}}%
\pgfpathcurveto{\pgfqpoint{4.033112in}{6.243516in}}{\pgfqpoint{4.028370in}{6.241551in}}{\pgfqpoint{4.024874in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.021379in}{6.234560in}}{\pgfqpoint{4.019415in}{6.229818in}}{\pgfqpoint{4.019415in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.019415in}{6.219931in}}{\pgfqpoint{4.021379in}{6.215189in}}{\pgfqpoint{4.024874in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.028370in}{6.208198in}}{\pgfqpoint{4.033112in}{6.206234in}}{\pgfqpoint{4.038056in}{6.206234in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{6.206234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{6.207438in}}%
\pgfpathcurveto{\pgfqpoint{4.060514in}{6.207438in}}{\pgfqpoint{4.064949in}{6.209275in}}{\pgfqpoint{4.068219in}{6.212545in}}%
\pgfpathcurveto{\pgfqpoint{4.071489in}{6.215815in}}{\pgfqpoint{4.073326in}{6.220250in}}{\pgfqpoint{4.073326in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.073326in}{6.229499in}}{\pgfqpoint{4.071489in}{6.233935in}}{\pgfqpoint{4.068219in}{6.237204in}}%
\pgfpathcurveto{\pgfqpoint{4.064949in}{6.240474in}}{\pgfqpoint{4.060514in}{6.242312in}}{\pgfqpoint{4.055889in}{6.242312in}}%
\pgfpathcurveto{\pgfqpoint{4.051265in}{6.242312in}}{\pgfqpoint{4.046829in}{6.240474in}}{\pgfqpoint{4.043560in}{6.237204in}}%
\pgfpathcurveto{\pgfqpoint{4.040290in}{6.233935in}}{\pgfqpoint{4.038452in}{6.229499in}}{\pgfqpoint{4.038452in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.038452in}{6.220250in}}{\pgfqpoint{4.040290in}{6.215815in}}{\pgfqpoint{4.043560in}{6.212545in}}%
\pgfpathcurveto{\pgfqpoint{4.046829in}{6.209275in}}{\pgfqpoint{4.051265in}{6.207438in}}{\pgfqpoint{4.055889in}{6.207438in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{6.207438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{6.210138in}}%
\pgfpathcurveto{\pgfqpoint{4.077631in}{6.210138in}}{\pgfqpoint{4.081380in}{6.211691in}}{\pgfqpoint{4.084144in}{6.214454in}}%
\pgfpathcurveto{\pgfqpoint{4.086907in}{6.217218in}}{\pgfqpoint{4.088460in}{6.220966in}}{\pgfqpoint{4.088460in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.088460in}{6.228783in}}{\pgfqpoint{4.086907in}{6.232532in}}{\pgfqpoint{4.084144in}{6.235295in}}%
\pgfpathcurveto{\pgfqpoint{4.081380in}{6.238059in}}{\pgfqpoint{4.077631in}{6.239612in}}{\pgfqpoint{4.073723in}{6.239612in}}%
\pgfpathcurveto{\pgfqpoint{4.069815in}{6.239612in}}{\pgfqpoint{4.066066in}{6.238059in}}{\pgfqpoint{4.063303in}{6.235295in}}%
\pgfpathcurveto{\pgfqpoint{4.060539in}{6.232532in}}{\pgfqpoint{4.058986in}{6.228783in}}{\pgfqpoint{4.058986in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.058986in}{6.220966in}}{\pgfqpoint{4.060539in}{6.217218in}}{\pgfqpoint{4.063303in}{6.214454in}}%
\pgfpathcurveto{\pgfqpoint{4.066066in}{6.211691in}}{\pgfqpoint{4.069815in}{6.210138in}}{\pgfqpoint{4.073723in}{6.210138in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{6.210138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{6.206234in}}%
\pgfpathcurveto{\pgfqpoint{4.096500in}{6.206234in}}{\pgfqpoint{4.101242in}{6.208198in}}{\pgfqpoint{4.104738in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.108234in}{6.215189in}}{\pgfqpoint{4.110198in}{6.219931in}}{\pgfqpoint{4.110198in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.110198in}{6.229818in}}{\pgfqpoint{4.108234in}{6.234560in}}{\pgfqpoint{4.104738in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.101242in}{6.241551in}}{\pgfqpoint{4.096500in}{6.243516in}}{\pgfqpoint{4.091557in}{6.243516in}}%
\pgfpathcurveto{\pgfqpoint{4.086613in}{6.243516in}}{\pgfqpoint{4.081871in}{6.241551in}}{\pgfqpoint{4.078376in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.074880in}{6.234560in}}{\pgfqpoint{4.072916in}{6.229818in}}{\pgfqpoint{4.072916in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.072916in}{6.219931in}}{\pgfqpoint{4.074880in}{6.215189in}}{\pgfqpoint{4.078376in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.081871in}{6.208198in}}{\pgfqpoint{4.086613in}{6.206234in}}{\pgfqpoint{4.091557in}{6.206234in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{6.206234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{6.207438in}}%
\pgfpathcurveto{\pgfqpoint{4.114015in}{6.207438in}}{\pgfqpoint{4.118450in}{6.209275in}}{\pgfqpoint{4.121720in}{6.212545in}}%
\pgfpathcurveto{\pgfqpoint{4.124990in}{6.215815in}}{\pgfqpoint{4.126828in}{6.220250in}}{\pgfqpoint{4.126828in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.126828in}{6.229499in}}{\pgfqpoint{4.124990in}{6.233935in}}{\pgfqpoint{4.121720in}{6.237204in}}%
\pgfpathcurveto{\pgfqpoint{4.118450in}{6.240474in}}{\pgfqpoint{4.114015in}{6.242312in}}{\pgfqpoint{4.109391in}{6.242312in}}%
\pgfpathcurveto{\pgfqpoint{4.104766in}{6.242312in}}{\pgfqpoint{4.100331in}{6.240474in}}{\pgfqpoint{4.097061in}{6.237204in}}%
\pgfpathcurveto{\pgfqpoint{4.093791in}{6.233935in}}{\pgfqpoint{4.091954in}{6.229499in}}{\pgfqpoint{4.091954in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.091954in}{6.220250in}}{\pgfqpoint{4.093791in}{6.215815in}}{\pgfqpoint{4.097061in}{6.212545in}}%
\pgfpathcurveto{\pgfqpoint{4.100331in}{6.209275in}}{\pgfqpoint{4.104766in}{6.207438in}}{\pgfqpoint{4.109391in}{6.207438in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{6.207438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{6.210138in}}%
\pgfpathcurveto{\pgfqpoint{4.131133in}{6.210138in}}{\pgfqpoint{4.134881in}{6.211691in}}{\pgfqpoint{4.137645in}{6.214454in}}%
\pgfpathcurveto{\pgfqpoint{4.140408in}{6.217218in}}{\pgfqpoint{4.141961in}{6.220966in}}{\pgfqpoint{4.141961in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.141961in}{6.228783in}}{\pgfqpoint{4.140408in}{6.232532in}}{\pgfqpoint{4.137645in}{6.235295in}}%
\pgfpathcurveto{\pgfqpoint{4.134881in}{6.238059in}}{\pgfqpoint{4.131133in}{6.239612in}}{\pgfqpoint{4.127224in}{6.239612in}}%
\pgfpathcurveto{\pgfqpoint{4.123316in}{6.239612in}}{\pgfqpoint{4.119567in}{6.238059in}}{\pgfqpoint{4.116804in}{6.235295in}}%
\pgfpathcurveto{\pgfqpoint{4.114040in}{6.232532in}}{\pgfqpoint{4.112488in}{6.228783in}}{\pgfqpoint{4.112488in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.112488in}{6.220966in}}{\pgfqpoint{4.114040in}{6.217218in}}{\pgfqpoint{4.116804in}{6.214454in}}%
\pgfpathcurveto{\pgfqpoint{4.119567in}{6.211691in}}{\pgfqpoint{4.123316in}{6.210138in}}{\pgfqpoint{4.127224in}{6.210138in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{6.210138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.148554in}{6.211694in}}{\pgfqpoint{4.151907in}{6.213083in}}{\pgfqpoint{4.154379in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.156850in}{6.218026in}}{\pgfqpoint{4.158239in}{6.221379in}}{\pgfqpoint{4.158239in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.158239in}{6.228370in}}{\pgfqpoint{4.156850in}{6.231723in}}{\pgfqpoint{4.154379in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.151907in}{6.236667in}}{\pgfqpoint{4.148554in}{6.238056in}}{\pgfqpoint{4.145058in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.141563in}{6.238056in}}{\pgfqpoint{4.138210in}{6.236667in}}{\pgfqpoint{4.135738in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.133266in}{6.231723in}}{\pgfqpoint{4.131877in}{6.228370in}}{\pgfqpoint{4.131877in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.131877in}{6.221379in}}{\pgfqpoint{4.133266in}{6.218026in}}{\pgfqpoint{4.135738in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.138210in}{6.213083in}}{\pgfqpoint{4.141563in}{6.211694in}}{\pgfqpoint{4.145058in}{6.211694in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{6.211694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.166388in}{6.211694in}}{\pgfqpoint{4.169741in}{6.213083in}}{\pgfqpoint{4.172212in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.174684in}{6.218026in}}{\pgfqpoint{4.176073in}{6.221379in}}{\pgfqpoint{4.176073in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.176073in}{6.228370in}}{\pgfqpoint{4.174684in}{6.231723in}}{\pgfqpoint{4.172212in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.169741in}{6.236667in}}{\pgfqpoint{4.166388in}{6.238056in}}{\pgfqpoint{4.162892in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.159396in}{6.238056in}}{\pgfqpoint{4.156043in}{6.236667in}}{\pgfqpoint{4.153572in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.151100in}{6.231723in}}{\pgfqpoint{4.149711in}{6.228370in}}{\pgfqpoint{4.149711in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.149711in}{6.221379in}}{\pgfqpoint{4.151100in}{6.218026in}}{\pgfqpoint{4.153572in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.156043in}{6.213083in}}{\pgfqpoint{4.159396in}{6.211694in}}{\pgfqpoint{4.162892in}{6.211694in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{6.211694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{6.213460in}}%
\pgfpathcurveto{\pgfqpoint{4.183753in}{6.213460in}}{\pgfqpoint{4.186657in}{6.214662in}}{\pgfqpoint{4.188797in}{6.216803in}}%
\pgfpathcurveto{\pgfqpoint{4.190938in}{6.218944in}}{\pgfqpoint{4.192141in}{6.221847in}}{\pgfqpoint{4.192141in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.192141in}{6.227902in}}{\pgfqpoint{4.190938in}{6.230806in}}{\pgfqpoint{4.188797in}{6.232946in}}%
\pgfpathcurveto{\pgfqpoint{4.186657in}{6.235087in}}{\pgfqpoint{4.183753in}{6.236290in}}{\pgfqpoint{4.180726in}{6.236290in}}%
\pgfpathcurveto{\pgfqpoint{4.177698in}{6.236290in}}{\pgfqpoint{4.174795in}{6.235087in}}{\pgfqpoint{4.172654in}{6.232946in}}%
\pgfpathcurveto{\pgfqpoint{4.170513in}{6.230806in}}{\pgfqpoint{4.169311in}{6.227902in}}{\pgfqpoint{4.169311in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.169311in}{6.221847in}}{\pgfqpoint{4.170513in}{6.218944in}}{\pgfqpoint{4.172654in}{6.216803in}}%
\pgfpathcurveto{\pgfqpoint{4.174795in}{6.214662in}}{\pgfqpoint{4.177698in}{6.213460in}}{\pgfqpoint{4.180726in}{6.213460in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{6.213460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.202055in}{6.211694in}}{\pgfqpoint{4.205408in}{6.213083in}}{\pgfqpoint{4.207880in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.210352in}{6.218026in}}{\pgfqpoint{4.211741in}{6.221379in}}{\pgfqpoint{4.211741in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.211741in}{6.228370in}}{\pgfqpoint{4.210352in}{6.231723in}}{\pgfqpoint{4.207880in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.205408in}{6.236667in}}{\pgfqpoint{4.202055in}{6.238056in}}{\pgfqpoint{4.198559in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.195064in}{6.238056in}}{\pgfqpoint{4.191711in}{6.236667in}}{\pgfqpoint{4.189239in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.186767in}{6.231723in}}{\pgfqpoint{4.185378in}{6.228370in}}{\pgfqpoint{4.185378in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.185378in}{6.221379in}}{\pgfqpoint{4.186767in}{6.218026in}}{\pgfqpoint{4.189239in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.191711in}{6.213083in}}{\pgfqpoint{4.195064in}{6.211694in}}{\pgfqpoint{4.198559in}{6.211694in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{6.211694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.219889in}{6.211694in}}{\pgfqpoint{4.223242in}{6.213083in}}{\pgfqpoint{4.225714in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.228185in}{6.218026in}}{\pgfqpoint{4.229574in}{6.221379in}}{\pgfqpoint{4.229574in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.229574in}{6.228370in}}{\pgfqpoint{4.228185in}{6.231723in}}{\pgfqpoint{4.225714in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.223242in}{6.236667in}}{\pgfqpoint{4.219889in}{6.238056in}}{\pgfqpoint{4.216393in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.212898in}{6.238056in}}{\pgfqpoint{4.209545in}{6.236667in}}{\pgfqpoint{4.207073in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.204601in}{6.231723in}}{\pgfqpoint{4.203212in}{6.228370in}}{\pgfqpoint{4.203212in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.203212in}{6.221379in}}{\pgfqpoint{4.204601in}{6.218026in}}{\pgfqpoint{4.207073in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.209545in}{6.213083in}}{\pgfqpoint{4.212898in}{6.211694in}}{\pgfqpoint{4.216393in}{6.211694in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{6.211694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{6.211694in}}%
\pgfpathcurveto{\pgfqpoint{4.237723in}{6.211694in}}{\pgfqpoint{4.241076in}{6.213083in}}{\pgfqpoint{4.243547in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.246019in}{6.218026in}}{\pgfqpoint{4.247408in}{6.221379in}}{\pgfqpoint{4.247408in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.247408in}{6.228370in}}{\pgfqpoint{4.246019in}{6.231723in}}{\pgfqpoint{4.243547in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.241076in}{6.236667in}}{\pgfqpoint{4.237723in}{6.238056in}}{\pgfqpoint{4.234227in}{6.238056in}}%
\pgfpathcurveto{\pgfqpoint{4.230731in}{6.238056in}}{\pgfqpoint{4.227378in}{6.236667in}}{\pgfqpoint{4.224907in}{6.234195in}}%
\pgfpathcurveto{\pgfqpoint{4.222435in}{6.231723in}}{\pgfqpoint{4.221046in}{6.228370in}}{\pgfqpoint{4.221046in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.221046in}{6.221379in}}{\pgfqpoint{4.222435in}{6.218026in}}{\pgfqpoint{4.224907in}{6.215554in}}%
\pgfpathcurveto{\pgfqpoint{4.227378in}{6.213083in}}{\pgfqpoint{4.230731in}{6.211694in}}{\pgfqpoint{4.234227in}{6.211694in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{6.211694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.179062in}}%
\pgfpathcurveto{\pgfqpoint{3.614830in}{6.179062in}}{\pgfqpoint{3.619419in}{6.180963in}}{\pgfqpoint{3.622803in}{6.184346in}}%
\pgfpathcurveto{\pgfqpoint{3.626186in}{6.187729in}}{\pgfqpoint{3.628087in}{6.192319in}}{\pgfqpoint{3.628087in}{6.197104in}}%
\pgfpathcurveto{\pgfqpoint{3.628087in}{6.201888in}}{\pgfqpoint{3.626186in}{6.206478in}}{\pgfqpoint{3.622803in}{6.209861in}}%
\pgfpathcurveto{\pgfqpoint{3.619419in}{6.213245in}}{\pgfqpoint{3.614830in}{6.215146in}}{\pgfqpoint{3.610045in}{6.215146in}}%
\pgfpathcurveto{\pgfqpoint{3.605260in}{6.215146in}}{\pgfqpoint{3.600671in}{6.213245in}}{\pgfqpoint{3.597287in}{6.209861in}}%
\pgfpathcurveto{\pgfqpoint{3.593904in}{6.206478in}}{\pgfqpoint{3.592003in}{6.201888in}}{\pgfqpoint{3.592003in}{6.197104in}}%
\pgfpathcurveto{\pgfqpoint{3.592003in}{6.192319in}}{\pgfqpoint{3.593904in}{6.187729in}}{\pgfqpoint{3.597287in}{6.184346in}}%
\pgfpathcurveto{\pgfqpoint{3.600671in}{6.180963in}}{\pgfqpoint{3.605260in}{6.179062in}}{\pgfqpoint{3.610045in}{6.179062in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.179062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{5.893465in}}%
\pgfpathcurveto{\pgfqpoint{3.634167in}{5.893465in}}{\pgfqpoint{3.640199in}{5.895963in}}{\pgfqpoint{3.644646in}{5.900410in}}%
\pgfpathcurveto{\pgfqpoint{3.649092in}{5.904857in}}{\pgfqpoint{3.651591in}{5.910888in}}{\pgfqpoint{3.651591in}{5.917177in}}%
\pgfpathcurveto{\pgfqpoint{3.651591in}{5.923465in}}{\pgfqpoint{3.649092in}{5.929497in}}{\pgfqpoint{3.644646in}{5.933944in}}%
\pgfpathcurveto{\pgfqpoint{3.640199in}{5.938390in}}{\pgfqpoint{3.634167in}{5.940889in}}{\pgfqpoint{3.627879in}{5.940889in}}%
\pgfpathcurveto{\pgfqpoint{3.621590in}{5.940889in}}{\pgfqpoint{3.615558in}{5.938390in}}{\pgfqpoint{3.611112in}{5.933944in}}%
\pgfpathcurveto{\pgfqpoint{3.606665in}{5.929497in}}{\pgfqpoint{3.604167in}{5.923465in}}{\pgfqpoint{3.604167in}{5.917177in}}%
\pgfpathcurveto{\pgfqpoint{3.604167in}{5.910888in}}{\pgfqpoint{3.606665in}{5.904857in}}{\pgfqpoint{3.611112in}{5.900410in}}%
\pgfpathcurveto{\pgfqpoint{3.615558in}{5.895963in}}{\pgfqpoint{3.621590in}{5.893465in}}{\pgfqpoint{3.627879in}{5.893465in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{5.893465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{6.022554in}}%
\pgfpathcurveto{\pgfqpoint{3.651230in}{6.022554in}}{\pgfqpoint{3.656522in}{6.024746in}}{\pgfqpoint{3.660423in}{6.028647in}}%
\pgfpathcurveto{\pgfqpoint{3.664324in}{6.032549in}}{\pgfqpoint{3.666516in}{6.037841in}}{\pgfqpoint{3.666516in}{6.043358in}}%
\pgfpathcurveto{\pgfqpoint{3.666516in}{6.048875in}}{\pgfqpoint{3.664324in}{6.054167in}}{\pgfqpoint{3.660423in}{6.058068in}}%
\pgfpathcurveto{\pgfqpoint{3.656522in}{6.061969in}}{\pgfqpoint{3.651230in}{6.064161in}}{\pgfqpoint{3.645713in}{6.064161in}}%
\pgfpathcurveto{\pgfqpoint{3.640195in}{6.064161in}}{\pgfqpoint{3.634903in}{6.061969in}}{\pgfqpoint{3.631002in}{6.058068in}}%
\pgfpathcurveto{\pgfqpoint{3.627101in}{6.054167in}}{\pgfqpoint{3.624909in}{6.048875in}}{\pgfqpoint{3.624909in}{6.043358in}}%
\pgfpathcurveto{\pgfqpoint{3.624909in}{6.037841in}}{\pgfqpoint{3.627101in}{6.032549in}}{\pgfqpoint{3.631002in}{6.028647in}}%
\pgfpathcurveto{\pgfqpoint{3.634903in}{6.024746in}}{\pgfqpoint{3.640195in}{6.022554in}}{\pgfqpoint{3.645713in}{6.022554in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{6.022554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{6.020159in}}%
\pgfpathcurveto{\pgfqpoint{3.668358in}{6.020159in}}{\pgfqpoint{3.672974in}{6.022071in}}{\pgfqpoint{3.676376in}{6.025474in}}%
\pgfpathcurveto{\pgfqpoint{3.679779in}{6.028876in}}{\pgfqpoint{3.681691in}{6.033492in}}{\pgfqpoint{3.681691in}{6.038304in}}%
\pgfpathcurveto{\pgfqpoint{3.681691in}{6.043116in}}{\pgfqpoint{3.679779in}{6.047731in}}{\pgfqpoint{3.676376in}{6.051134in}}%
\pgfpathcurveto{\pgfqpoint{3.672974in}{6.054536in}}{\pgfqpoint{3.668358in}{6.056448in}}{\pgfqpoint{3.663546in}{6.056448in}}%
\pgfpathcurveto{\pgfqpoint{3.658734in}{6.056448in}}{\pgfqpoint{3.654119in}{6.054536in}}{\pgfqpoint{3.650716in}{6.051134in}}%
\pgfpathcurveto{\pgfqpoint{3.647314in}{6.047731in}}{\pgfqpoint{3.645402in}{6.043116in}}{\pgfqpoint{3.645402in}{6.038304in}}%
\pgfpathcurveto{\pgfqpoint{3.645402in}{6.033492in}}{\pgfqpoint{3.647314in}{6.028876in}}{\pgfqpoint{3.650716in}{6.025474in}}%
\pgfpathcurveto{\pgfqpoint{3.654119in}{6.022071in}}{\pgfqpoint{3.658734in}{6.020159in}}{\pgfqpoint{3.663546in}{6.020159in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{6.020159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{5.794294in}}%
\pgfpathcurveto{\pgfqpoint{3.687196in}{5.794294in}}{\pgfqpoint{3.692774in}{5.796605in}}{\pgfqpoint{3.696886in}{5.800717in}}%
\pgfpathcurveto{\pgfqpoint{3.700998in}{5.804829in}}{\pgfqpoint{3.703309in}{5.810407in}}{\pgfqpoint{3.703309in}{5.816223in}}%
\pgfpathcurveto{\pgfqpoint{3.703309in}{5.822039in}}{\pgfqpoint{3.700998in}{5.827617in}}{\pgfqpoint{3.696886in}{5.831729in}}%
\pgfpathcurveto{\pgfqpoint{3.692774in}{5.835841in}}{\pgfqpoint{3.687196in}{5.838152in}}{\pgfqpoint{3.681380in}{5.838152in}}%
\pgfpathcurveto{\pgfqpoint{3.675564in}{5.838152in}}{\pgfqpoint{3.669986in}{5.835841in}}{\pgfqpoint{3.665874in}{5.831729in}}%
\pgfpathcurveto{\pgfqpoint{3.661762in}{5.827617in}}{\pgfqpoint{3.659451in}{5.822039in}}{\pgfqpoint{3.659451in}{5.816223in}}%
\pgfpathcurveto{\pgfqpoint{3.659451in}{5.810407in}}{\pgfqpoint{3.661762in}{5.804829in}}{\pgfqpoint{3.665874in}{5.800717in}}%
\pgfpathcurveto{\pgfqpoint{3.669986in}{5.796605in}}{\pgfqpoint{3.675564in}{5.794294in}}{\pgfqpoint{3.681380in}{5.794294in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{5.794294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{5.915031in}}%
\pgfpathcurveto{\pgfqpoint{3.704106in}{5.915031in}}{\pgfqpoint{3.708799in}{5.916975in}}{\pgfqpoint{3.712258in}{5.920435in}}%
\pgfpathcurveto{\pgfqpoint{3.715718in}{5.923894in}}{\pgfqpoint{3.717661in}{5.928587in}}{\pgfqpoint{3.717661in}{5.933479in}}%
\pgfpathcurveto{\pgfqpoint{3.717661in}{5.938371in}}{\pgfqpoint{3.715718in}{5.943064in}}{\pgfqpoint{3.712258in}{5.946523in}}%
\pgfpathcurveto{\pgfqpoint{3.708799in}{5.949983in}}{\pgfqpoint{3.704106in}{5.951927in}}{\pgfqpoint{3.699214in}{5.951927in}}%
\pgfpathcurveto{\pgfqpoint{3.694321in}{5.951927in}}{\pgfqpoint{3.689629in}{5.949983in}}{\pgfqpoint{3.686169in}{5.946523in}}%
\pgfpathcurveto{\pgfqpoint{3.682710in}{5.943064in}}{\pgfqpoint{3.680766in}{5.938371in}}{\pgfqpoint{3.680766in}{5.933479in}}%
\pgfpathcurveto{\pgfqpoint{3.680766in}{5.928587in}}{\pgfqpoint{3.682710in}{5.923894in}}{\pgfqpoint{3.686169in}{5.920435in}}%
\pgfpathcurveto{\pgfqpoint{3.689629in}{5.916975in}}{\pgfqpoint{3.694321in}{5.915031in}}{\pgfqpoint{3.699214in}{5.915031in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{5.915031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{6.044906in}}%
\pgfpathcurveto{\pgfqpoint{3.723600in}{6.044906in}}{\pgfqpoint{3.729884in}{6.047509in}}{\pgfqpoint{3.734517in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{3.739150in}{6.056775in}}{\pgfqpoint{3.741753in}{6.063059in}}{\pgfqpoint{3.741753in}{6.069611in}}%
\pgfpathcurveto{\pgfqpoint{3.741753in}{6.076163in}}{\pgfqpoint{3.739150in}{6.082448in}}{\pgfqpoint{3.734517in}{6.087081in}}%
\pgfpathcurveto{\pgfqpoint{3.729884in}{6.091713in}}{\pgfqpoint{3.723600in}{6.094317in}}{\pgfqpoint{3.717048in}{6.094317in}}%
\pgfpathcurveto{\pgfqpoint{3.710496in}{6.094317in}}{\pgfqpoint{3.704211in}{6.091713in}}{\pgfqpoint{3.699578in}{6.087081in}}%
\pgfpathcurveto{\pgfqpoint{3.694946in}{6.082448in}}{\pgfqpoint{3.692342in}{6.076163in}}{\pgfqpoint{3.692342in}{6.069611in}}%
\pgfpathcurveto{\pgfqpoint{3.692342in}{6.063059in}}{\pgfqpoint{3.694946in}{6.056775in}}{\pgfqpoint{3.699578in}{6.052142in}}%
\pgfpathcurveto{\pgfqpoint{3.704211in}{6.047509in}}{\pgfqpoint{3.710496in}{6.044906in}}{\pgfqpoint{3.717048in}{6.044906in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{6.044906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{5.985238in}}%
\pgfpathcurveto{\pgfqpoint{3.742617in}{5.985238in}}{\pgfqpoint{3.750037in}{5.988311in}}{\pgfqpoint{3.755506in}{5.993781in}}%
\pgfpathcurveto{\pgfqpoint{3.760976in}{5.999251in}}{\pgfqpoint{3.764050in}{6.006670in}}{\pgfqpoint{3.764050in}{6.014406in}}%
\pgfpathcurveto{\pgfqpoint{3.764050in}{6.022141in}}{\pgfqpoint{3.760976in}{6.029561in}}{\pgfqpoint{3.755506in}{6.035031in}}%
\pgfpathcurveto{\pgfqpoint{3.750037in}{6.040501in}}{\pgfqpoint{3.742617in}{6.043574in}}{\pgfqpoint{3.734881in}{6.043574in}}%
\pgfpathcurveto{\pgfqpoint{3.727146in}{6.043574in}}{\pgfqpoint{3.719726in}{6.040501in}}{\pgfqpoint{3.714256in}{6.035031in}}%
\pgfpathcurveto{\pgfqpoint{3.708787in}{6.029561in}}{\pgfqpoint{3.705713in}{6.022141in}}{\pgfqpoint{3.705713in}{6.014406in}}%
\pgfpathcurveto{\pgfqpoint{3.705713in}{6.006670in}}{\pgfqpoint{3.708787in}{5.999251in}}{\pgfqpoint{3.714256in}{5.993781in}}%
\pgfpathcurveto{\pgfqpoint{3.719726in}{5.988311in}}{\pgfqpoint{3.727146in}{5.985238in}}{\pgfqpoint{3.734881in}{5.985238in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{5.985238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{5.962693in}}%
\pgfpathcurveto{\pgfqpoint{3.760036in}{5.962693in}}{\pgfqpoint{3.767058in}{5.965602in}}{\pgfqpoint{3.772235in}{5.970779in}}%
\pgfpathcurveto{\pgfqpoint{3.777411in}{5.975955in}}{\pgfqpoint{3.780320in}{5.982977in}}{\pgfqpoint{3.780320in}{5.990298in}}%
\pgfpathcurveto{\pgfqpoint{3.780320in}{5.997619in}}{\pgfqpoint{3.777411in}{6.004641in}}{\pgfqpoint{3.772235in}{6.009817in}}%
\pgfpathcurveto{\pgfqpoint{3.767058in}{6.014994in}}{\pgfqpoint{3.760036in}{6.017902in}}{\pgfqpoint{3.752715in}{6.017902in}}%
\pgfpathcurveto{\pgfqpoint{3.745394in}{6.017902in}}{\pgfqpoint{3.738372in}{6.014994in}}{\pgfqpoint{3.733196in}{6.009817in}}%
\pgfpathcurveto{\pgfqpoint{3.728019in}{6.004641in}}{\pgfqpoint{3.725111in}{5.997619in}}{\pgfqpoint{3.725111in}{5.990298in}}%
\pgfpathcurveto{\pgfqpoint{3.725111in}{5.982977in}}{\pgfqpoint{3.728019in}{5.975955in}}{\pgfqpoint{3.733196in}{5.970779in}}%
\pgfpathcurveto{\pgfqpoint{3.738372in}{5.965602in}}{\pgfqpoint{3.745394in}{5.962693in}}{\pgfqpoint{3.752715in}{5.962693in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{5.962693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{6.014271in}}%
\pgfpathcurveto{\pgfqpoint{3.777392in}{6.014271in}}{\pgfqpoint{3.783956in}{6.016990in}}{\pgfqpoint{3.788795in}{6.021829in}}%
\pgfpathcurveto{\pgfqpoint{3.793634in}{6.026668in}}{\pgfqpoint{3.796353in}{6.033231in}}{\pgfqpoint{3.796353in}{6.040075in}}%
\pgfpathcurveto{\pgfqpoint{3.796353in}{6.046918in}}{\pgfqpoint{3.793634in}{6.053482in}}{\pgfqpoint{3.788795in}{6.058321in}}%
\pgfpathcurveto{\pgfqpoint{3.783956in}{6.063160in}}{\pgfqpoint{3.777392in}{6.065878in}}{\pgfqpoint{3.770549in}{6.065878in}}%
\pgfpathcurveto{\pgfqpoint{3.763706in}{6.065878in}}{\pgfqpoint{3.757142in}{6.063160in}}{\pgfqpoint{3.752303in}{6.058321in}}%
\pgfpathcurveto{\pgfqpoint{3.747464in}{6.053482in}}{\pgfqpoint{3.744745in}{6.046918in}}{\pgfqpoint{3.744745in}{6.040075in}}%
\pgfpathcurveto{\pgfqpoint{3.744745in}{6.033231in}}{\pgfqpoint{3.747464in}{6.026668in}}{\pgfqpoint{3.752303in}{6.021829in}}%
\pgfpathcurveto{\pgfqpoint{3.757142in}{6.016990in}}{\pgfqpoint{3.763706in}{6.014271in}}{\pgfqpoint{3.770549in}{6.014271in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{6.014271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{6.032470in}}%
\pgfpathcurveto{\pgfqpoint{3.796431in}{6.032470in}}{\pgfqpoint{3.804152in}{6.035667in}}{\pgfqpoint{3.809843in}{6.041359in}}%
\pgfpathcurveto{\pgfqpoint{3.815534in}{6.047050in}}{\pgfqpoint{3.818732in}{6.054770in}}{\pgfqpoint{3.818732in}{6.062819in}}%
\pgfpathcurveto{\pgfqpoint{3.818732in}{6.070867in}}{\pgfqpoint{3.815534in}{6.078587in}}{\pgfqpoint{3.809843in}{6.084279in}}%
\pgfpathcurveto{\pgfqpoint{3.804152in}{6.089970in}}{\pgfqpoint{3.796431in}{6.093168in}}{\pgfqpoint{3.788383in}{6.093168in}}%
\pgfpathcurveto{\pgfqpoint{3.780334in}{6.093168in}}{\pgfqpoint{3.772614in}{6.089970in}}{\pgfqpoint{3.766923in}{6.084279in}}%
\pgfpathcurveto{\pgfqpoint{3.761231in}{6.078587in}}{\pgfqpoint{3.758034in}{6.070867in}}{\pgfqpoint{3.758034in}{6.062819in}}%
\pgfpathcurveto{\pgfqpoint{3.758034in}{6.054770in}}{\pgfqpoint{3.761231in}{6.047050in}}{\pgfqpoint{3.766923in}{6.041359in}}%
\pgfpathcurveto{\pgfqpoint{3.772614in}{6.035667in}}{\pgfqpoint{3.780334in}{6.032470in}}{\pgfqpoint{3.788383in}{6.032470in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{6.032470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{6.097253in}}%
\pgfpathcurveto{\pgfqpoint{3.814992in}{6.097253in}}{\pgfqpoint{3.823409in}{6.100739in}}{\pgfqpoint{3.829614in}{6.106944in}}%
\pgfpathcurveto{\pgfqpoint{3.835820in}{6.113150in}}{\pgfqpoint{3.839306in}{6.121567in}}{\pgfqpoint{3.839306in}{6.130342in}}%
\pgfpathcurveto{\pgfqpoint{3.839306in}{6.139118in}}{\pgfqpoint{3.835820in}{6.147535in}}{\pgfqpoint{3.829614in}{6.153740in}}%
\pgfpathcurveto{\pgfqpoint{3.823409in}{6.159945in}}{\pgfqpoint{3.814992in}{6.163432in}}{\pgfqpoint{3.806216in}{6.163432in}}%
\pgfpathcurveto{\pgfqpoint{3.797441in}{6.163432in}}{\pgfqpoint{3.789024in}{6.159945in}}{\pgfqpoint{3.782819in}{6.153740in}}%
\pgfpathcurveto{\pgfqpoint{3.776613in}{6.147535in}}{\pgfqpoint{3.773127in}{6.139118in}}{\pgfqpoint{3.773127in}{6.130342in}}%
\pgfpathcurveto{\pgfqpoint{3.773127in}{6.121567in}}{\pgfqpoint{3.776613in}{6.113150in}}{\pgfqpoint{3.782819in}{6.106944in}}%
\pgfpathcurveto{\pgfqpoint{3.789024in}{6.100739in}}{\pgfqpoint{3.797441in}{6.097253in}}{\pgfqpoint{3.806216in}{6.097253in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{6.097253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{6.069551in}}%
\pgfpathcurveto{\pgfqpoint{3.831044in}{6.069551in}}{\pgfqpoint{3.837752in}{6.072329in}}{\pgfqpoint{3.842697in}{6.077275in}}%
\pgfpathcurveto{\pgfqpoint{3.847643in}{6.082220in}}{\pgfqpoint{3.850421in}{6.088928in}}{\pgfqpoint{3.850421in}{6.095922in}}%
\pgfpathcurveto{\pgfqpoint{3.850421in}{6.102915in}}{\pgfqpoint{3.847643in}{6.109624in}}{\pgfqpoint{3.842697in}{6.114569in}}%
\pgfpathcurveto{\pgfqpoint{3.837752in}{6.119514in}}{\pgfqpoint{3.831044in}{6.122293in}}{\pgfqpoint{3.824050in}{6.122293in}}%
\pgfpathcurveto{\pgfqpoint{3.817057in}{6.122293in}}{\pgfqpoint{3.810348in}{6.119514in}}{\pgfqpoint{3.805403in}{6.114569in}}%
\pgfpathcurveto{\pgfqpoint{3.800458in}{6.109624in}}{\pgfqpoint{3.797679in}{6.102915in}}{\pgfqpoint{3.797679in}{6.095922in}}%
\pgfpathcurveto{\pgfqpoint{3.797679in}{6.088928in}}{\pgfqpoint{3.800458in}{6.082220in}}{\pgfqpoint{3.805403in}{6.077275in}}%
\pgfpathcurveto{\pgfqpoint{3.810348in}{6.072329in}}{\pgfqpoint{3.817057in}{6.069551in}}{\pgfqpoint{3.824050in}{6.069551in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{6.069551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{5.932247in}}%
\pgfpathcurveto{\pgfqpoint{3.846301in}{5.932247in}}{\pgfqpoint{3.850538in}{5.934002in}}{\pgfqpoint{3.853662in}{5.937125in}}%
\pgfpathcurveto{\pgfqpoint{3.856785in}{5.940249in}}{\pgfqpoint{3.858540in}{5.944486in}}{\pgfqpoint{3.858540in}{5.948903in}}%
\pgfpathcurveto{\pgfqpoint{3.858540in}{5.953320in}}{\pgfqpoint{3.856785in}{5.957557in}}{\pgfqpoint{3.853662in}{5.960681in}}%
\pgfpathcurveto{\pgfqpoint{3.850538in}{5.963804in}}{\pgfqpoint{3.846301in}{5.965559in}}{\pgfqpoint{3.841884in}{5.965559in}}%
\pgfpathcurveto{\pgfqpoint{3.837467in}{5.965559in}}{\pgfqpoint{3.833230in}{5.963804in}}{\pgfqpoint{3.830106in}{5.960681in}}%
\pgfpathcurveto{\pgfqpoint{3.826983in}{5.957557in}}{\pgfqpoint{3.825228in}{5.953320in}}{\pgfqpoint{3.825228in}{5.948903in}}%
\pgfpathcurveto{\pgfqpoint{3.825228in}{5.944486in}}{\pgfqpoint{3.826983in}{5.940249in}}{\pgfqpoint{3.830106in}{5.937125in}}%
\pgfpathcurveto{\pgfqpoint{3.833230in}{5.934002in}}{\pgfqpoint{3.837467in}{5.932247in}}{\pgfqpoint{3.841884in}{5.932247in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{5.932247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{6.086851in}}%
\pgfpathcurveto{\pgfqpoint{3.865211in}{6.086851in}}{\pgfqpoint{3.870481in}{6.089034in}}{\pgfqpoint{3.874365in}{6.092918in}}%
\pgfpathcurveto{\pgfqpoint{3.878250in}{6.096803in}}{\pgfqpoint{3.880432in}{6.102072in}}{\pgfqpoint{3.880432in}{6.107565in}}%
\pgfpathcurveto{\pgfqpoint{3.880432in}{6.113059in}}{\pgfqpoint{3.878250in}{6.118328in}}{\pgfqpoint{3.874365in}{6.122213in}}%
\pgfpathcurveto{\pgfqpoint{3.870481in}{6.126097in}}{\pgfqpoint{3.865211in}{6.128280in}}{\pgfqpoint{3.859718in}{6.128280in}}%
\pgfpathcurveto{\pgfqpoint{3.854224in}{6.128280in}}{\pgfqpoint{3.848955in}{6.126097in}}{\pgfqpoint{3.845070in}{6.122213in}}%
\pgfpathcurveto{\pgfqpoint{3.841186in}{6.118328in}}{\pgfqpoint{3.839003in}{6.113059in}}{\pgfqpoint{3.839003in}{6.107565in}}%
\pgfpathcurveto{\pgfqpoint{3.839003in}{6.102072in}}{\pgfqpoint{3.841186in}{6.096803in}}{\pgfqpoint{3.845070in}{6.092918in}}%
\pgfpathcurveto{\pgfqpoint{3.848955in}{6.089034in}}{\pgfqpoint{3.854224in}{6.086851in}}{\pgfqpoint{3.859718in}{6.086851in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{6.086851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{6.103346in}}%
\pgfpathcurveto{\pgfqpoint{3.883277in}{6.103346in}}{\pgfqpoint{3.888769in}{6.105621in}}{\pgfqpoint{3.892817in}{6.109669in}}%
\pgfpathcurveto{\pgfqpoint{3.896866in}{6.113718in}}{\pgfqpoint{3.899141in}{6.119209in}}{\pgfqpoint{3.899141in}{6.124935in}}%
\pgfpathcurveto{\pgfqpoint{3.899141in}{6.130660in}}{\pgfqpoint{3.896866in}{6.136152in}}{\pgfqpoint{3.892817in}{6.140201in}}%
\pgfpathcurveto{\pgfqpoint{3.888769in}{6.144249in}}{\pgfqpoint{3.883277in}{6.146524in}}{\pgfqpoint{3.877552in}{6.146524in}}%
\pgfpathcurveto{\pgfqpoint{3.871826in}{6.146524in}}{\pgfqpoint{3.866334in}{6.144249in}}{\pgfqpoint{3.862286in}{6.140201in}}%
\pgfpathcurveto{\pgfqpoint{3.858237in}{6.136152in}}{\pgfqpoint{3.855963in}{6.130660in}}{\pgfqpoint{3.855963in}{6.124935in}}%
\pgfpathcurveto{\pgfqpoint{3.855963in}{6.119209in}}{\pgfqpoint{3.858237in}{6.113718in}}{\pgfqpoint{3.862286in}{6.109669in}}%
\pgfpathcurveto{\pgfqpoint{3.866334in}{6.105621in}}{\pgfqpoint{3.871826in}{6.103346in}}{\pgfqpoint{3.877552in}{6.103346in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{6.103346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{6.116182in}}%
\pgfpathcurveto{\pgfqpoint{3.901653in}{6.116182in}}{\pgfqpoint{3.907665in}{6.118672in}}{\pgfqpoint{3.912097in}{6.123104in}}%
\pgfpathcurveto{\pgfqpoint{3.916529in}{6.127536in}}{\pgfqpoint{3.919019in}{6.133548in}}{\pgfqpoint{3.919019in}{6.139816in}}%
\pgfpathcurveto{\pgfqpoint{3.919019in}{6.146084in}}{\pgfqpoint{3.916529in}{6.152096in}}{\pgfqpoint{3.912097in}{6.156528in}}%
\pgfpathcurveto{\pgfqpoint{3.907665in}{6.160960in}}{\pgfqpoint{3.901653in}{6.163450in}}{\pgfqpoint{3.895385in}{6.163450in}}%
\pgfpathcurveto{\pgfqpoint{3.889118in}{6.163450in}}{\pgfqpoint{3.883106in}{6.160960in}}{\pgfqpoint{3.878674in}{6.156528in}}%
\pgfpathcurveto{\pgfqpoint{3.874242in}{6.152096in}}{\pgfqpoint{3.871751in}{6.146084in}}{\pgfqpoint{3.871751in}{6.139816in}}%
\pgfpathcurveto{\pgfqpoint{3.871751in}{6.133548in}}{\pgfqpoint{3.874242in}{6.127536in}}{\pgfqpoint{3.878674in}{6.123104in}}%
\pgfpathcurveto{\pgfqpoint{3.883106in}{6.118672in}}{\pgfqpoint{3.889118in}{6.116182in}}{\pgfqpoint{3.895385in}{6.116182in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{6.116182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{6.131500in}}%
\pgfpathcurveto{\pgfqpoint{3.920378in}{6.131500in}}{\pgfqpoint{3.927245in}{6.134344in}}{\pgfqpoint{3.932307in}{6.139406in}}%
\pgfpathcurveto{\pgfqpoint{3.937370in}{6.144469in}}{\pgfqpoint{3.940214in}{6.151335in}}{\pgfqpoint{3.940214in}{6.158495in}}%
\pgfpathcurveto{\pgfqpoint{3.940214in}{6.165654in}}{\pgfqpoint{3.937370in}{6.172520in}}{\pgfqpoint{3.932307in}{6.177583in}}%
\pgfpathcurveto{\pgfqpoint{3.927245in}{6.182645in}}{\pgfqpoint{3.920378in}{6.185489in}}{\pgfqpoint{3.913219in}{6.185489in}}%
\pgfpathcurveto{\pgfqpoint{3.906060in}{6.185489in}}{\pgfqpoint{3.899193in}{6.182645in}}{\pgfqpoint{3.894131in}{6.177583in}}%
\pgfpathcurveto{\pgfqpoint{3.889069in}{6.172520in}}{\pgfqpoint{3.886224in}{6.165654in}}{\pgfqpoint{3.886224in}{6.158495in}}%
\pgfpathcurveto{\pgfqpoint{3.886224in}{6.151335in}}{\pgfqpoint{3.889069in}{6.144469in}}{\pgfqpoint{3.894131in}{6.139406in}}%
\pgfpathcurveto{\pgfqpoint{3.899193in}{6.134344in}}{\pgfqpoint{3.906060in}{6.131500in}}{\pgfqpoint{3.913219in}{6.131500in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{6.131500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{6.134201in}}%
\pgfpathcurveto{\pgfqpoint{3.937424in}{6.134201in}}{\pgfqpoint{3.943534in}{6.136732in}}{\pgfqpoint{3.948039in}{6.141237in}}%
\pgfpathcurveto{\pgfqpoint{3.952544in}{6.145742in}}{\pgfqpoint{3.955075in}{6.151853in}}{\pgfqpoint{3.955075in}{6.158223in}}%
\pgfpathcurveto{\pgfqpoint{3.955075in}{6.164594in}}{\pgfqpoint{3.952544in}{6.170705in}}{\pgfqpoint{3.948039in}{6.175209in}}%
\pgfpathcurveto{\pgfqpoint{3.943534in}{6.179714in}}{\pgfqpoint{3.937424in}{6.182245in}}{\pgfqpoint{3.931053in}{6.182245in}}%
\pgfpathcurveto{\pgfqpoint{3.924682in}{6.182245in}}{\pgfqpoint{3.918572in}{6.179714in}}{\pgfqpoint{3.914067in}{6.175209in}}%
\pgfpathcurveto{\pgfqpoint{3.909562in}{6.170705in}}{\pgfqpoint{3.907031in}{6.164594in}}{\pgfqpoint{3.907031in}{6.158223in}}%
\pgfpathcurveto{\pgfqpoint{3.907031in}{6.151853in}}{\pgfqpoint{3.909562in}{6.145742in}}{\pgfqpoint{3.914067in}{6.141237in}}%
\pgfpathcurveto{\pgfqpoint{3.918572in}{6.136732in}}{\pgfqpoint{3.924682in}{6.134201in}}{\pgfqpoint{3.931053in}{6.134201in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{6.134201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{6.118380in}}%
\pgfpathcurveto{\pgfqpoint{3.955050in}{6.118380in}}{\pgfqpoint{3.960961in}{6.120829in}}{\pgfqpoint{3.965319in}{6.125187in}}%
\pgfpathcurveto{\pgfqpoint{3.969677in}{6.129545in}}{\pgfqpoint{3.972126in}{6.135456in}}{\pgfqpoint{3.972126in}{6.141619in}}%
\pgfpathcurveto{\pgfqpoint{3.972126in}{6.147783in}}{\pgfqpoint{3.969677in}{6.153694in}}{\pgfqpoint{3.965319in}{6.158052in}}%
\pgfpathcurveto{\pgfqpoint{3.960961in}{6.162410in}}{\pgfqpoint{3.955050in}{6.164859in}}{\pgfqpoint{3.948887in}{6.164859in}}%
\pgfpathcurveto{\pgfqpoint{3.942724in}{6.164859in}}{\pgfqpoint{3.936812in}{6.162410in}}{\pgfqpoint{3.932454in}{6.158052in}}%
\pgfpathcurveto{\pgfqpoint{3.928096in}{6.153694in}}{\pgfqpoint{3.925647in}{6.147783in}}{\pgfqpoint{3.925647in}{6.141619in}}%
\pgfpathcurveto{\pgfqpoint{3.925647in}{6.135456in}}{\pgfqpoint{3.928096in}{6.129545in}}{\pgfqpoint{3.932454in}{6.125187in}}%
\pgfpathcurveto{\pgfqpoint{3.936812in}{6.120829in}}{\pgfqpoint{3.942724in}{6.118380in}}{\pgfqpoint{3.948887in}{6.118380in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{6.118380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{6.158767in}}%
\pgfpathcurveto{\pgfqpoint{3.973252in}{6.158767in}}{\pgfqpoint{3.979518in}{6.161363in}}{\pgfqpoint{3.984137in}{6.165982in}}%
\pgfpathcurveto{\pgfqpoint{3.988755in}{6.170600in}}{\pgfqpoint{3.991351in}{6.176866in}}{\pgfqpoint{3.991351in}{6.183398in}}%
\pgfpathcurveto{\pgfqpoint{3.991351in}{6.189930in}}{\pgfqpoint{3.988755in}{6.196195in}}{\pgfqpoint{3.984137in}{6.200814in}}%
\pgfpathcurveto{\pgfqpoint{3.979518in}{6.205433in}}{\pgfqpoint{3.973252in}{6.208028in}}{\pgfqpoint{3.966720in}{6.208028in}}%
\pgfpathcurveto{\pgfqpoint{3.960188in}{6.208028in}}{\pgfqpoint{3.953923in}{6.205433in}}{\pgfqpoint{3.949304in}{6.200814in}}%
\pgfpathcurveto{\pgfqpoint{3.944685in}{6.196195in}}{\pgfqpoint{3.942090in}{6.189930in}}{\pgfqpoint{3.942090in}{6.183398in}}%
\pgfpathcurveto{\pgfqpoint{3.942090in}{6.176866in}}{\pgfqpoint{3.944685in}{6.170600in}}{\pgfqpoint{3.949304in}{6.165982in}}%
\pgfpathcurveto{\pgfqpoint{3.953923in}{6.161363in}}{\pgfqpoint{3.960188in}{6.158767in}}{\pgfqpoint{3.966720in}{6.158767in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{6.158767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{6.107532in}}%
\pgfpathcurveto{\pgfqpoint{3.990118in}{6.107532in}}{\pgfqpoint{3.995455in}{6.109743in}}{\pgfqpoint{3.999390in}{6.113677in}}%
\pgfpathcurveto{\pgfqpoint{4.003324in}{6.117612in}}{\pgfqpoint{4.005535in}{6.122949in}}{\pgfqpoint{4.005535in}{6.128513in}}%
\pgfpathcurveto{\pgfqpoint{4.005535in}{6.134077in}}{\pgfqpoint{4.003324in}{6.139414in}}{\pgfqpoint{3.999390in}{6.143348in}}%
\pgfpathcurveto{\pgfqpoint{3.995455in}{6.147283in}}{\pgfqpoint{3.990118in}{6.149494in}}{\pgfqpoint{3.984554in}{6.149494in}}%
\pgfpathcurveto{\pgfqpoint{3.978990in}{6.149494in}}{\pgfqpoint{3.973653in}{6.147283in}}{\pgfqpoint{3.969719in}{6.143348in}}%
\pgfpathcurveto{\pgfqpoint{3.965784in}{6.139414in}}{\pgfqpoint{3.963574in}{6.134077in}}{\pgfqpoint{3.963574in}{6.128513in}}%
\pgfpathcurveto{\pgfqpoint{3.963574in}{6.122949in}}{\pgfqpoint{3.965784in}{6.117612in}}{\pgfqpoint{3.969719in}{6.113677in}}%
\pgfpathcurveto{\pgfqpoint{3.973653in}{6.109743in}}{\pgfqpoint{3.978990in}{6.107532in}}{\pgfqpoint{3.984554in}{6.107532in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{6.107532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{6.093388in}}%
\pgfpathcurveto{\pgfqpoint{4.007834in}{6.093388in}}{\pgfqpoint{4.013058in}{6.095551in}}{\pgfqpoint{4.016909in}{6.099402in}}%
\pgfpathcurveto{\pgfqpoint{4.020759in}{6.103253in}}{\pgfqpoint{4.022923in}{6.108477in}}{\pgfqpoint{4.022923in}{6.113923in}}%
\pgfpathcurveto{\pgfqpoint{4.022923in}{6.119369in}}{\pgfqpoint{4.020759in}{6.124592in}}{\pgfqpoint{4.016909in}{6.128443in}}%
\pgfpathcurveto{\pgfqpoint{4.013058in}{6.132294in}}{\pgfqpoint{4.007834in}{6.134458in}}{\pgfqpoint{4.002388in}{6.134458in}}%
\pgfpathcurveto{\pgfqpoint{3.996942in}{6.134458in}}{\pgfqpoint{3.991718in}{6.132294in}}{\pgfqpoint{3.987867in}{6.128443in}}%
\pgfpathcurveto{\pgfqpoint{3.984017in}{6.124592in}}{\pgfqpoint{3.981853in}{6.119369in}}{\pgfqpoint{3.981853in}{6.113923in}}%
\pgfpathcurveto{\pgfqpoint{3.981853in}{6.108477in}}{\pgfqpoint{3.984017in}{6.103253in}}{\pgfqpoint{3.987867in}{6.099402in}}%
\pgfpathcurveto{\pgfqpoint{3.991718in}{6.095551in}}{\pgfqpoint{3.996942in}{6.093388in}}{\pgfqpoint{4.002388in}{6.093388in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{6.093388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{6.075149in}}%
\pgfpathcurveto{\pgfqpoint{4.025809in}{6.075149in}}{\pgfqpoint{4.031169in}{6.077369in}}{\pgfqpoint{4.035120in}{6.081320in}}%
\pgfpathcurveto{\pgfqpoint{4.039070in}{6.085271in}}{\pgfqpoint{4.041290in}{6.090630in}}{\pgfqpoint{4.041290in}{6.096217in}}%
\pgfpathcurveto{\pgfqpoint{4.041290in}{6.101805in}}{\pgfqpoint{4.039070in}{6.107164in}}{\pgfqpoint{4.035120in}{6.111115in}}%
\pgfpathcurveto{\pgfqpoint{4.031169in}{6.115066in}}{\pgfqpoint{4.025809in}{6.117286in}}{\pgfqpoint{4.020222in}{6.117286in}}%
\pgfpathcurveto{\pgfqpoint{4.014634in}{6.117286in}}{\pgfqpoint{4.009275in}{6.115066in}}{\pgfqpoint{4.005324in}{6.111115in}}%
\pgfpathcurveto{\pgfqpoint{4.001373in}{6.107164in}}{\pgfqpoint{3.999153in}{6.101805in}}{\pgfqpoint{3.999153in}{6.096217in}}%
\pgfpathcurveto{\pgfqpoint{3.999153in}{6.090630in}}{\pgfqpoint{4.001373in}{6.085271in}}{\pgfqpoint{4.005324in}{6.081320in}}%
\pgfpathcurveto{\pgfqpoint{4.009275in}{6.077369in}}{\pgfqpoint{4.014634in}{6.075149in}}{\pgfqpoint{4.020222in}{6.075149in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{6.075149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{6.085117in}}%
\pgfpathcurveto{\pgfqpoint{4.043232in}{6.085117in}}{\pgfqpoint{4.048197in}{6.087174in}}{\pgfqpoint{4.051858in}{6.090834in}}%
\pgfpathcurveto{\pgfqpoint{4.055518in}{6.094494in}}{\pgfqpoint{4.057575in}{6.099460in}}{\pgfqpoint{4.057575in}{6.104636in}}%
\pgfpathcurveto{\pgfqpoint{4.057575in}{6.109813in}}{\pgfqpoint{4.055518in}{6.114778in}}{\pgfqpoint{4.051858in}{6.118439in}}%
\pgfpathcurveto{\pgfqpoint{4.048197in}{6.122099in}}{\pgfqpoint{4.043232in}{6.124156in}}{\pgfqpoint{4.038056in}{6.124156in}}%
\pgfpathcurveto{\pgfqpoint{4.032879in}{6.124156in}}{\pgfqpoint{4.027914in}{6.122099in}}{\pgfqpoint{4.024253in}{6.118439in}}%
\pgfpathcurveto{\pgfqpoint{4.020593in}{6.114778in}}{\pgfqpoint{4.018536in}{6.109813in}}{\pgfqpoint{4.018536in}{6.104636in}}%
\pgfpathcurveto{\pgfqpoint{4.018536in}{6.099460in}}{\pgfqpoint{4.020593in}{6.094494in}}{\pgfqpoint{4.024253in}{6.090834in}}%
\pgfpathcurveto{\pgfqpoint{4.027914in}{6.087174in}}{\pgfqpoint{4.032879in}{6.085117in}}{\pgfqpoint{4.038056in}{6.085117in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{6.085117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{6.040703in}}%
\pgfpathcurveto{\pgfqpoint{4.060861in}{6.040703in}}{\pgfqpoint{4.065629in}{6.042678in}}{\pgfqpoint{4.069145in}{6.046193in}}%
\pgfpathcurveto{\pgfqpoint{4.072660in}{6.049708in}}{\pgfqpoint{4.074635in}{6.054477in}}{\pgfqpoint{4.074635in}{6.059448in}}%
\pgfpathcurveto{\pgfqpoint{4.074635in}{6.064420in}}{\pgfqpoint{4.072660in}{6.069189in}}{\pgfqpoint{4.069145in}{6.072704in}}%
\pgfpathcurveto{\pgfqpoint{4.065629in}{6.076219in}}{\pgfqpoint{4.060861in}{6.078194in}}{\pgfqpoint{4.055889in}{6.078194in}}%
\pgfpathcurveto{\pgfqpoint{4.050918in}{6.078194in}}{\pgfqpoint{4.046149in}{6.076219in}}{\pgfqpoint{4.042634in}{6.072704in}}%
\pgfpathcurveto{\pgfqpoint{4.039119in}{6.069189in}}{\pgfqpoint{4.037143in}{6.064420in}}{\pgfqpoint{4.037143in}{6.059448in}}%
\pgfpathcurveto{\pgfqpoint{4.037143in}{6.054477in}}{\pgfqpoint{4.039119in}{6.049708in}}{\pgfqpoint{4.042634in}{6.046193in}}%
\pgfpathcurveto{\pgfqpoint{4.046149in}{6.042678in}}{\pgfqpoint{4.050918in}{6.040703in}}{\pgfqpoint{4.055889in}{6.040703in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{6.040703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{6.067108in}}%
\pgfpathcurveto{\pgfqpoint{4.079380in}{6.067108in}}{\pgfqpoint{4.084806in}{6.069355in}}{\pgfqpoint{4.088806in}{6.073355in}}%
\pgfpathcurveto{\pgfqpoint{4.092806in}{6.077355in}}{\pgfqpoint{4.095053in}{6.082781in}}{\pgfqpoint{4.095053in}{6.088438in}}%
\pgfpathcurveto{\pgfqpoint{4.095053in}{6.094095in}}{\pgfqpoint{4.092806in}{6.099521in}}{\pgfqpoint{4.088806in}{6.103521in}}%
\pgfpathcurveto{\pgfqpoint{4.084806in}{6.107521in}}{\pgfqpoint{4.079380in}{6.109769in}}{\pgfqpoint{4.073723in}{6.109769in}}%
\pgfpathcurveto{\pgfqpoint{4.068066in}{6.109769in}}{\pgfqpoint{4.062640in}{6.107521in}}{\pgfqpoint{4.058640in}{6.103521in}}%
\pgfpathcurveto{\pgfqpoint{4.054640in}{6.099521in}}{\pgfqpoint{4.052393in}{6.094095in}}{\pgfqpoint{4.052393in}{6.088438in}}%
\pgfpathcurveto{\pgfqpoint{4.052393in}{6.082781in}}{\pgfqpoint{4.054640in}{6.077355in}}{\pgfqpoint{4.058640in}{6.073355in}}%
\pgfpathcurveto{\pgfqpoint{4.062640in}{6.069355in}}{\pgfqpoint{4.068066in}{6.067108in}}{\pgfqpoint{4.073723in}{6.067108in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{6.067108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{6.097234in}}%
\pgfpathcurveto{\pgfqpoint{4.097305in}{6.097234in}}{\pgfqpoint{4.102818in}{6.099518in}}{\pgfqpoint{4.106883in}{6.103582in}}%
\pgfpathcurveto{\pgfqpoint{4.110948in}{6.107647in}}{\pgfqpoint{4.113231in}{6.113160in}}{\pgfqpoint{4.113231in}{6.118908in}}%
\pgfpathcurveto{\pgfqpoint{4.113231in}{6.124656in}}{\pgfqpoint{4.110948in}{6.130170in}}{\pgfqpoint{4.106883in}{6.134234in}}%
\pgfpathcurveto{\pgfqpoint{4.102818in}{6.138299in}}{\pgfqpoint{4.097305in}{6.140583in}}{\pgfqpoint{4.091557in}{6.140583in}}%
\pgfpathcurveto{\pgfqpoint{4.085809in}{6.140583in}}{\pgfqpoint{4.080295in}{6.138299in}}{\pgfqpoint{4.076231in}{6.134234in}}%
\pgfpathcurveto{\pgfqpoint{4.072166in}{6.130170in}}{\pgfqpoint{4.069882in}{6.124656in}}{\pgfqpoint{4.069882in}{6.118908in}}%
\pgfpathcurveto{\pgfqpoint{4.069882in}{6.113160in}}{\pgfqpoint{4.072166in}{6.107647in}}{\pgfqpoint{4.076231in}{6.103582in}}%
\pgfpathcurveto{\pgfqpoint{4.080295in}{6.099518in}}{\pgfqpoint{4.085809in}{6.097234in}}{\pgfqpoint{4.091557in}{6.097234in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{6.097234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{6.107859in}}%
\pgfpathcurveto{\pgfqpoint{4.114691in}{6.107859in}}{\pgfqpoint{4.119776in}{6.109965in}}{\pgfqpoint{4.123524in}{6.113713in}}%
\pgfpathcurveto{\pgfqpoint{4.127272in}{6.117461in}}{\pgfqpoint{4.129378in}{6.122546in}}{\pgfqpoint{4.129378in}{6.127846in}}%
\pgfpathcurveto{\pgfqpoint{4.129378in}{6.133147in}}{\pgfqpoint{4.127272in}{6.138231in}}{\pgfqpoint{4.123524in}{6.141980in}}%
\pgfpathcurveto{\pgfqpoint{4.119776in}{6.145728in}}{\pgfqpoint{4.114691in}{6.147834in}}{\pgfqpoint{4.109391in}{6.147834in}}%
\pgfpathcurveto{\pgfqpoint{4.104090in}{6.147834in}}{\pgfqpoint{4.099006in}{6.145728in}}{\pgfqpoint{4.095257in}{6.141980in}}%
\pgfpathcurveto{\pgfqpoint{4.091509in}{6.138231in}}{\pgfqpoint{4.089403in}{6.133147in}}{\pgfqpoint{4.089403in}{6.127846in}}%
\pgfpathcurveto{\pgfqpoint{4.089403in}{6.122546in}}{\pgfqpoint{4.091509in}{6.117461in}}{\pgfqpoint{4.095257in}{6.113713in}}%
\pgfpathcurveto{\pgfqpoint{4.099006in}{6.109965in}}{\pgfqpoint{4.104090in}{6.107859in}}{\pgfqpoint{4.109391in}{6.107859in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{6.107859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{6.101782in}}%
\pgfpathcurveto{\pgfqpoint{4.132451in}{6.101782in}}{\pgfqpoint{4.137464in}{6.103859in}}{\pgfqpoint{4.141160in}{6.107555in}}%
\pgfpathcurveto{\pgfqpoint{4.144856in}{6.111250in}}{\pgfqpoint{4.146932in}{6.116264in}}{\pgfqpoint{4.146932in}{6.121490in}}%
\pgfpathcurveto{\pgfqpoint{4.146932in}{6.126717in}}{\pgfqpoint{4.144856in}{6.131730in}}{\pgfqpoint{4.141160in}{6.135426in}}%
\pgfpathcurveto{\pgfqpoint{4.137464in}{6.139122in}}{\pgfqpoint{4.132451in}{6.141198in}}{\pgfqpoint{4.127224in}{6.141198in}}%
\pgfpathcurveto{\pgfqpoint{4.121998in}{6.141198in}}{\pgfqpoint{4.116985in}{6.139122in}}{\pgfqpoint{4.113289in}{6.135426in}}%
\pgfpathcurveto{\pgfqpoint{4.109593in}{6.131730in}}{\pgfqpoint{4.107516in}{6.126717in}}{\pgfqpoint{4.107516in}{6.121490in}}%
\pgfpathcurveto{\pgfqpoint{4.107516in}{6.116264in}}{\pgfqpoint{4.109593in}{6.111250in}}{\pgfqpoint{4.113289in}{6.107555in}}%
\pgfpathcurveto{\pgfqpoint{4.116985in}{6.103859in}}{\pgfqpoint{4.121998in}{6.101782in}}{\pgfqpoint{4.127224in}{6.101782in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{6.101782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{6.119248in}}%
\pgfpathcurveto{\pgfqpoint{4.149761in}{6.119248in}}{\pgfqpoint{4.154271in}{6.121116in}}{\pgfqpoint{4.157597in}{6.124442in}}%
\pgfpathcurveto{\pgfqpoint{4.160922in}{6.127767in}}{\pgfqpoint{4.162790in}{6.132277in}}{\pgfqpoint{4.162790in}{6.136980in}}%
\pgfpathcurveto{\pgfqpoint{4.162790in}{6.141683in}}{\pgfqpoint{4.160922in}{6.146193in}}{\pgfqpoint{4.157597in}{6.149518in}}%
\pgfpathcurveto{\pgfqpoint{4.154271in}{6.152844in}}{\pgfqpoint{4.149761in}{6.154712in}}{\pgfqpoint{4.145058in}{6.154712in}}%
\pgfpathcurveto{\pgfqpoint{4.140356in}{6.154712in}}{\pgfqpoint{4.135845in}{6.152844in}}{\pgfqpoint{4.132520in}{6.149518in}}%
\pgfpathcurveto{\pgfqpoint{4.129195in}{6.146193in}}{\pgfqpoint{4.127326in}{6.141683in}}{\pgfqpoint{4.127326in}{6.136980in}}%
\pgfpathcurveto{\pgfqpoint{4.127326in}{6.132277in}}{\pgfqpoint{4.129195in}{6.127767in}}{\pgfqpoint{4.132520in}{6.124442in}}%
\pgfpathcurveto{\pgfqpoint{4.135845in}{6.121116in}}{\pgfqpoint{4.140356in}{6.119248in}}{\pgfqpoint{4.145058in}{6.119248in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{6.119248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{6.137418in}}%
\pgfpathcurveto{\pgfqpoint{4.168043in}{6.137418in}}{\pgfqpoint{4.172984in}{6.139464in}}{\pgfqpoint{4.176627in}{6.143107in}}%
\pgfpathcurveto{\pgfqpoint{4.180270in}{6.146749in}}{\pgfqpoint{4.182316in}{6.151691in}}{\pgfqpoint{4.182316in}{6.156842in}}%
\pgfpathcurveto{\pgfqpoint{4.182316in}{6.161993in}}{\pgfqpoint{4.180270in}{6.166934in}}{\pgfqpoint{4.176627in}{6.170577in}}%
\pgfpathcurveto{\pgfqpoint{4.172984in}{6.174220in}}{\pgfqpoint{4.168043in}{6.176266in}}{\pgfqpoint{4.162892in}{6.176266in}}%
\pgfpathcurveto{\pgfqpoint{4.157741in}{6.176266in}}{\pgfqpoint{4.152799in}{6.174220in}}{\pgfqpoint{4.149157in}{6.170577in}}%
\pgfpathcurveto{\pgfqpoint{4.145514in}{6.166934in}}{\pgfqpoint{4.143468in}{6.161993in}}{\pgfqpoint{4.143468in}{6.156842in}}%
\pgfpathcurveto{\pgfqpoint{4.143468in}{6.151691in}}{\pgfqpoint{4.145514in}{6.146749in}}{\pgfqpoint{4.149157in}{6.143107in}}%
\pgfpathcurveto{\pgfqpoint{4.152799in}{6.139464in}}{\pgfqpoint{4.157741in}{6.137418in}}{\pgfqpoint{4.162892in}{6.137418in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{6.137418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{6.157785in}}%
\pgfpathcurveto{\pgfqpoint{4.185456in}{6.157785in}}{\pgfqpoint{4.189993in}{6.159664in}}{\pgfqpoint{4.193338in}{6.163009in}}%
\pgfpathcurveto{\pgfqpoint{4.196682in}{6.166354in}}{\pgfqpoint{4.198562in}{6.170891in}}{\pgfqpoint{4.198562in}{6.175621in}}%
\pgfpathcurveto{\pgfqpoint{4.198562in}{6.180351in}}{\pgfqpoint{4.196682in}{6.184888in}}{\pgfqpoint{4.193338in}{6.188233in}}%
\pgfpathcurveto{\pgfqpoint{4.189993in}{6.191577in}}{\pgfqpoint{4.185456in}{6.193457in}}{\pgfqpoint{4.180726in}{6.193457in}}%
\pgfpathcurveto{\pgfqpoint{4.175996in}{6.193457in}}{\pgfqpoint{4.171459in}{6.191577in}}{\pgfqpoint{4.168114in}{6.188233in}}%
\pgfpathcurveto{\pgfqpoint{4.164769in}{6.184888in}}{\pgfqpoint{4.162890in}{6.180351in}}{\pgfqpoint{4.162890in}{6.175621in}}%
\pgfpathcurveto{\pgfqpoint{4.162890in}{6.170891in}}{\pgfqpoint{4.164769in}{6.166354in}}{\pgfqpoint{4.168114in}{6.163009in}}%
\pgfpathcurveto{\pgfqpoint{4.171459in}{6.159664in}}{\pgfqpoint{4.175996in}{6.157785in}}{\pgfqpoint{4.180726in}{6.157785in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{6.157785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{6.162108in}}%
\pgfpathcurveto{\pgfqpoint{4.203583in}{6.162108in}}{\pgfqpoint{4.208401in}{6.164104in}}{\pgfqpoint{4.211954in}{6.167656in}}%
\pgfpathcurveto{\pgfqpoint{4.215506in}{6.171208in}}{\pgfqpoint{4.217502in}{6.176027in}}{\pgfqpoint{4.217502in}{6.181050in}}%
\pgfpathcurveto{\pgfqpoint{4.217502in}{6.186074in}}{\pgfqpoint{4.215506in}{6.190893in}}{\pgfqpoint{4.211954in}{6.194445in}}%
\pgfpathcurveto{\pgfqpoint{4.208401in}{6.197997in}}{\pgfqpoint{4.203583in}{6.199993in}}{\pgfqpoint{4.198559in}{6.199993in}}%
\pgfpathcurveto{\pgfqpoint{4.193536in}{6.199993in}}{\pgfqpoint{4.188717in}{6.197997in}}{\pgfqpoint{4.185165in}{6.194445in}}%
\pgfpathcurveto{\pgfqpoint{4.181613in}{6.190893in}}{\pgfqpoint{4.179617in}{6.186074in}}{\pgfqpoint{4.179617in}{6.181050in}}%
\pgfpathcurveto{\pgfqpoint{4.179617in}{6.176027in}}{\pgfqpoint{4.181613in}{6.171208in}}{\pgfqpoint{4.185165in}{6.167656in}}%
\pgfpathcurveto{\pgfqpoint{4.188717in}{6.164104in}}{\pgfqpoint{4.193536in}{6.162108in}}{\pgfqpoint{4.198559in}{6.162108in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{6.162108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{6.130800in}}%
\pgfpathcurveto{\pgfqpoint{4.221391in}{6.130800in}}{\pgfqpoint{4.226184in}{6.132785in}}{\pgfqpoint{4.229718in}{6.136319in}}%
\pgfpathcurveto{\pgfqpoint{4.233252in}{6.139853in}}{\pgfqpoint{4.235238in}{6.144646in}}{\pgfqpoint{4.235238in}{6.149644in}}%
\pgfpathcurveto{\pgfqpoint{4.235238in}{6.154641in}}{\pgfqpoint{4.233252in}{6.159435in}}{\pgfqpoint{4.229718in}{6.162969in}}%
\pgfpathcurveto{\pgfqpoint{4.226184in}{6.166503in}}{\pgfqpoint{4.221391in}{6.168488in}}{\pgfqpoint{4.216393in}{6.168488in}}%
\pgfpathcurveto{\pgfqpoint{4.211396in}{6.168488in}}{\pgfqpoint{4.206602in}{6.166503in}}{\pgfqpoint{4.203068in}{6.162969in}}%
\pgfpathcurveto{\pgfqpoint{4.199534in}{6.159435in}}{\pgfqpoint{4.197549in}{6.154641in}}{\pgfqpoint{4.197549in}{6.149644in}}%
\pgfpathcurveto{\pgfqpoint{4.197549in}{6.144646in}}{\pgfqpoint{4.199534in}{6.139853in}}{\pgfqpoint{4.203068in}{6.136319in}}%
\pgfpathcurveto{\pgfqpoint{4.206602in}{6.132785in}}{\pgfqpoint{4.211396in}{6.130800in}}{\pgfqpoint{4.216393in}{6.130800in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{6.130800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{6.140857in}}%
\pgfpathcurveto{\pgfqpoint{4.239172in}{6.140857in}}{\pgfqpoint{4.243916in}{6.142822in}}{\pgfqpoint{4.247412in}{6.146319in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{6.149815in}}{\pgfqpoint{4.252874in}{6.154559in}}{\pgfqpoint{4.252874in}{6.159504in}}%
\pgfpathcurveto{\pgfqpoint{4.252874in}{6.164449in}}{\pgfqpoint{4.250909in}{6.169193in}}{\pgfqpoint{4.247412in}{6.172689in}}%
\pgfpathcurveto{\pgfqpoint{4.243916in}{6.176186in}}{\pgfqpoint{4.239172in}{6.178151in}}{\pgfqpoint{4.234227in}{6.178151in}}%
\pgfpathcurveto{\pgfqpoint{4.229282in}{6.178151in}}{\pgfqpoint{4.224538in}{6.176186in}}{\pgfqpoint{4.221042in}{6.172689in}}%
\pgfpathcurveto{\pgfqpoint{4.217545in}{6.169193in}}{\pgfqpoint{4.215580in}{6.164449in}}{\pgfqpoint{4.215580in}{6.159504in}}%
\pgfpathcurveto{\pgfqpoint{4.215580in}{6.154559in}}{\pgfqpoint{4.217545in}{6.149815in}}{\pgfqpoint{4.221042in}{6.146319in}}%
\pgfpathcurveto{\pgfqpoint{4.224538in}{6.142822in}}{\pgfqpoint{4.229282in}{6.140857in}}{\pgfqpoint{4.234227in}{6.140857in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{6.140857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{6.112094in}}%
\pgfpathcurveto{\pgfqpoint{4.258009in}{6.112094in}}{\pgfqpoint{4.263715in}{6.114458in}}{\pgfqpoint{4.267921in}{6.118664in}}%
\pgfpathcurveto{\pgfqpoint{4.272127in}{6.122870in}}{\pgfqpoint{4.274490in}{6.128575in}}{\pgfqpoint{4.274490in}{6.134524in}}%
\pgfpathcurveto{\pgfqpoint{4.274490in}{6.140472in}}{\pgfqpoint{4.272127in}{6.146177in}}{\pgfqpoint{4.267921in}{6.150383in}}%
\pgfpathcurveto{\pgfqpoint{4.263715in}{6.154590in}}{\pgfqpoint{4.258009in}{6.156953in}}{\pgfqpoint{4.252061in}{6.156953in}}%
\pgfpathcurveto{\pgfqpoint{4.246112in}{6.156953in}}{\pgfqpoint{4.240407in}{6.154590in}}{\pgfqpoint{4.236201in}{6.150383in}}%
\pgfpathcurveto{\pgfqpoint{4.231995in}{6.146177in}}{\pgfqpoint{4.229631in}{6.140472in}}{\pgfqpoint{4.229631in}{6.134524in}}%
\pgfpathcurveto{\pgfqpoint{4.229631in}{6.128575in}}{\pgfqpoint{4.231995in}{6.122870in}}{\pgfqpoint{4.236201in}{6.118664in}}%
\pgfpathcurveto{\pgfqpoint{4.240407in}{6.114458in}}{\pgfqpoint{4.246112in}{6.112094in}}{\pgfqpoint{4.252061in}{6.112094in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{6.112094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{6.123680in}}%
\pgfpathcurveto{\pgfqpoint{4.276387in}{6.123680in}}{\pgfqpoint{4.282614in}{6.126259in}}{\pgfqpoint{4.287204in}{6.130850in}}%
\pgfpathcurveto{\pgfqpoint{4.291795in}{6.135440in}}{\pgfqpoint{4.294374in}{6.141667in}}{\pgfqpoint{4.294374in}{6.148159in}}%
\pgfpathcurveto{\pgfqpoint{4.294374in}{6.154651in}}{\pgfqpoint{4.291795in}{6.160878in}}{\pgfqpoint{4.287204in}{6.165469in}}%
\pgfpathcurveto{\pgfqpoint{4.282614in}{6.170059in}}{\pgfqpoint{4.276387in}{6.172639in}}{\pgfqpoint{4.269895in}{6.172639in}}%
\pgfpathcurveto{\pgfqpoint{4.263403in}{6.172639in}}{\pgfqpoint{4.257175in}{6.170059in}}{\pgfqpoint{4.252585in}{6.165469in}}%
\pgfpathcurveto{\pgfqpoint{4.247994in}{6.160878in}}{\pgfqpoint{4.245415in}{6.154651in}}{\pgfqpoint{4.245415in}{6.148159in}}%
\pgfpathcurveto{\pgfqpoint{4.245415in}{6.141667in}}{\pgfqpoint{4.247994in}{6.135440in}}{\pgfqpoint{4.252585in}{6.130850in}}%
\pgfpathcurveto{\pgfqpoint{4.257175in}{6.126259in}}{\pgfqpoint{4.263403in}{6.123680in}}{\pgfqpoint{4.269895in}{6.123680in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{6.123680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{6.148126in}}%
\pgfpathcurveto{\pgfqpoint{4.294240in}{6.148126in}}{\pgfqpoint{4.300487in}{6.150713in}}{\pgfqpoint{4.305091in}{6.155318in}}%
\pgfpathcurveto{\pgfqpoint{4.309696in}{6.159923in}}{\pgfqpoint{4.312283in}{6.166169in}}{\pgfqpoint{4.312283in}{6.172681in}}%
\pgfpathcurveto{\pgfqpoint{4.312283in}{6.179193in}}{\pgfqpoint{4.309696in}{6.185439in}}{\pgfqpoint{4.305091in}{6.190044in}}%
\pgfpathcurveto{\pgfqpoint{4.300487in}{6.194649in}}{\pgfqpoint{4.294240in}{6.197236in}}{\pgfqpoint{4.287728in}{6.197236in}}%
\pgfpathcurveto{\pgfqpoint{4.281216in}{6.197236in}}{\pgfqpoint{4.274970in}{6.194649in}}{\pgfqpoint{4.270365in}{6.190044in}}%
\pgfpathcurveto{\pgfqpoint{4.265761in}{6.185439in}}{\pgfqpoint{4.263173in}{6.179193in}}{\pgfqpoint{4.263173in}{6.172681in}}%
\pgfpathcurveto{\pgfqpoint{4.263173in}{6.166169in}}{\pgfqpoint{4.265761in}{6.159923in}}{\pgfqpoint{4.270365in}{6.155318in}}%
\pgfpathcurveto{\pgfqpoint{4.274970in}{6.150713in}}{\pgfqpoint{4.281216in}{6.148126in}}{\pgfqpoint{4.287728in}{6.148126in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{6.148126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{6.136564in}}%
\pgfpathcurveto{\pgfqpoint{4.312405in}{6.136564in}}{\pgfqpoint{4.318969in}{6.139282in}}{\pgfqpoint{4.323808in}{6.144121in}}%
\pgfpathcurveto{\pgfqpoint{4.328647in}{6.148960in}}{\pgfqpoint{4.331366in}{6.155524in}}{\pgfqpoint{4.331366in}{6.162367in}}%
\pgfpathcurveto{\pgfqpoint{4.331366in}{6.169210in}}{\pgfqpoint{4.328647in}{6.175774in}}{\pgfqpoint{4.323808in}{6.180613in}}%
\pgfpathcurveto{\pgfqpoint{4.318969in}{6.185452in}}{\pgfqpoint{4.312405in}{6.188171in}}{\pgfqpoint{4.305562in}{6.188171in}}%
\pgfpathcurveto{\pgfqpoint{4.298719in}{6.188171in}}{\pgfqpoint{4.292155in}{6.185452in}}{\pgfqpoint{4.287316in}{6.180613in}}%
\pgfpathcurveto{\pgfqpoint{4.282477in}{6.175774in}}{\pgfqpoint{4.279758in}{6.169210in}}{\pgfqpoint{4.279758in}{6.162367in}}%
\pgfpathcurveto{\pgfqpoint{4.279758in}{6.155524in}}{\pgfqpoint{4.282477in}{6.148960in}}{\pgfqpoint{4.287316in}{6.144121in}}%
\pgfpathcurveto{\pgfqpoint{4.292155in}{6.139282in}}{\pgfqpoint{4.298719in}{6.136564in}}{\pgfqpoint{4.305562in}{6.136564in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{6.136564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{6.137076in}}%
\pgfpathcurveto{\pgfqpoint{4.330627in}{6.137076in}}{\pgfqpoint{4.337563in}{6.139949in}}{\pgfqpoint{4.342677in}{6.145062in}}%
\pgfpathcurveto{\pgfqpoint{4.347790in}{6.150176in}}{\pgfqpoint{4.350663in}{6.157112in}}{\pgfqpoint{4.350663in}{6.164343in}}%
\pgfpathcurveto{\pgfqpoint{4.350663in}{6.171575in}}{\pgfqpoint{4.347790in}{6.178511in}}{\pgfqpoint{4.342677in}{6.183624in}}%
\pgfpathcurveto{\pgfqpoint{4.337563in}{6.188738in}}{\pgfqpoint{4.330627in}{6.191611in}}{\pgfqpoint{4.323396in}{6.191611in}}%
\pgfpathcurveto{\pgfqpoint{4.316164in}{6.191611in}}{\pgfqpoint{4.309228in}{6.188738in}}{\pgfqpoint{4.304115in}{6.183624in}}%
\pgfpathcurveto{\pgfqpoint{4.299002in}{6.178511in}}{\pgfqpoint{4.296128in}{6.171575in}}{\pgfqpoint{4.296128in}{6.164343in}}%
\pgfpathcurveto{\pgfqpoint{4.296128in}{6.157112in}}{\pgfqpoint{4.299002in}{6.150176in}}{\pgfqpoint{4.304115in}{6.145062in}}%
\pgfpathcurveto{\pgfqpoint{4.309228in}{6.139949in}}{\pgfqpoint{4.316164in}{6.137076in}}{\pgfqpoint{4.323396in}{6.137076in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{6.137076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{6.137817in}}%
\pgfpathcurveto{\pgfqpoint{4.348515in}{6.137817in}}{\pgfqpoint{4.355503in}{6.140711in}}{\pgfqpoint{4.360654in}{6.145863in}}%
\pgfpathcurveto{\pgfqpoint{4.365805in}{6.151014in}}{\pgfqpoint{4.368700in}{6.158002in}}{\pgfqpoint{4.368700in}{6.165287in}}%
\pgfpathcurveto{\pgfqpoint{4.368700in}{6.172572in}}{\pgfqpoint{4.365805in}{6.179560in}}{\pgfqpoint{4.360654in}{6.184711in}}%
\pgfpathcurveto{\pgfqpoint{4.355503in}{6.189863in}}{\pgfqpoint{4.348515in}{6.192757in}}{\pgfqpoint{4.341230in}{6.192757in}}%
\pgfpathcurveto{\pgfqpoint{4.333944in}{6.192757in}}{\pgfqpoint{4.326957in}{6.189863in}}{\pgfqpoint{4.321805in}{6.184711in}}%
\pgfpathcurveto{\pgfqpoint{4.316654in}{6.179560in}}{\pgfqpoint{4.313759in}{6.172572in}}{\pgfqpoint{4.313759in}{6.165287in}}%
\pgfpathcurveto{\pgfqpoint{4.313759in}{6.158002in}}{\pgfqpoint{4.316654in}{6.151014in}}{\pgfqpoint{4.321805in}{6.145863in}}%
\pgfpathcurveto{\pgfqpoint{4.326957in}{6.140711in}}{\pgfqpoint{4.333944in}{6.137817in}}{\pgfqpoint{4.341230in}{6.137817in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{6.137817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{6.136705in}}%
\pgfpathcurveto{\pgfqpoint{4.365907in}{6.136705in}}{\pgfqpoint{4.372471in}{6.139424in}}{\pgfqpoint{4.377309in}{6.144263in}}%
\pgfpathcurveto{\pgfqpoint{4.382148in}{6.149101in}}{\pgfqpoint{4.384867in}{6.155665in}}{\pgfqpoint{4.384867in}{6.162508in}}%
\pgfpathcurveto{\pgfqpoint{4.384867in}{6.169352in}}{\pgfqpoint{4.382148in}{6.175916in}}{\pgfqpoint{4.377309in}{6.180754in}}%
\pgfpathcurveto{\pgfqpoint{4.372471in}{6.185593in}}{\pgfqpoint{4.365907in}{6.188312in}}{\pgfqpoint{4.359063in}{6.188312in}}%
\pgfpathcurveto{\pgfqpoint{4.352220in}{6.188312in}}{\pgfqpoint{4.345656in}{6.185593in}}{\pgfqpoint{4.340817in}{6.180754in}}%
\pgfpathcurveto{\pgfqpoint{4.335979in}{6.175916in}}{\pgfqpoint{4.333260in}{6.169352in}}{\pgfqpoint{4.333260in}{6.162508in}}%
\pgfpathcurveto{\pgfqpoint{4.333260in}{6.155665in}}{\pgfqpoint{4.335979in}{6.149101in}}{\pgfqpoint{4.340817in}{6.144263in}}%
\pgfpathcurveto{\pgfqpoint{4.345656in}{6.139424in}}{\pgfqpoint{4.352220in}{6.136705in}}{\pgfqpoint{4.359063in}{6.136705in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{6.136705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{6.141477in}}%
\pgfpathcurveto{\pgfqpoint{4.382824in}{6.141477in}}{\pgfqpoint{4.388508in}{6.143831in}}{\pgfqpoint{4.392699in}{6.148022in}}%
\pgfpathcurveto{\pgfqpoint{4.396889in}{6.152213in}}{\pgfqpoint{4.399244in}{6.157897in}}{\pgfqpoint{4.399244in}{6.163824in}}%
\pgfpathcurveto{\pgfqpoint{4.399244in}{6.169750in}}{\pgfqpoint{4.396889in}{6.175434in}}{\pgfqpoint{4.392699in}{6.179625in}}%
\pgfpathcurveto{\pgfqpoint{4.388508in}{6.183816in}}{\pgfqpoint{4.382824in}{6.186170in}}{\pgfqpoint{4.376897in}{6.186170in}}%
\pgfpathcurveto{\pgfqpoint{4.370971in}{6.186170in}}{\pgfqpoint{4.365286in}{6.183816in}}{\pgfqpoint{4.361096in}{6.179625in}}%
\pgfpathcurveto{\pgfqpoint{4.356905in}{6.175434in}}{\pgfqpoint{4.354551in}{6.169750in}}{\pgfqpoint{4.354551in}{6.163824in}}%
\pgfpathcurveto{\pgfqpoint{4.354551in}{6.157897in}}{\pgfqpoint{4.356905in}{6.152213in}}{\pgfqpoint{4.361096in}{6.148022in}}%
\pgfpathcurveto{\pgfqpoint{4.365286in}{6.143831in}}{\pgfqpoint{4.370971in}{6.141477in}}{\pgfqpoint{4.376897in}{6.141477in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{6.141477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{6.125628in}}%
\pgfpathcurveto{\pgfqpoint{4.399958in}{6.125628in}}{\pgfqpoint{4.404971in}{6.127704in}}{\pgfqpoint{4.408667in}{6.131400in}}%
\pgfpathcurveto{\pgfqpoint{4.412362in}{6.135096in}}{\pgfqpoint{4.414439in}{6.140109in}}{\pgfqpoint{4.414439in}{6.145336in}}%
\pgfpathcurveto{\pgfqpoint{4.414439in}{6.150562in}}{\pgfqpoint{4.412362in}{6.155576in}}{\pgfqpoint{4.408667in}{6.159271in}}%
\pgfpathcurveto{\pgfqpoint{4.404971in}{6.162967in}}{\pgfqpoint{4.399958in}{6.165044in}}{\pgfqpoint{4.394731in}{6.165044in}}%
\pgfpathcurveto{\pgfqpoint{4.389504in}{6.165044in}}{\pgfqpoint{4.384491in}{6.162967in}}{\pgfqpoint{4.380795in}{6.159271in}}%
\pgfpathcurveto{\pgfqpoint{4.377100in}{6.155576in}}{\pgfqpoint{4.375023in}{6.150562in}}{\pgfqpoint{4.375023in}{6.145336in}}%
\pgfpathcurveto{\pgfqpoint{4.375023in}{6.140109in}}{\pgfqpoint{4.377100in}{6.135096in}}{\pgfqpoint{4.380795in}{6.131400in}}%
\pgfpathcurveto{\pgfqpoint{4.384491in}{6.127704in}}{\pgfqpoint{4.389504in}{6.125628in}}{\pgfqpoint{4.394731in}{6.125628in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{6.125628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{6.116537in}}%
\pgfpathcurveto{\pgfqpoint{4.417588in}{6.116537in}}{\pgfqpoint{4.422407in}{6.118533in}}{\pgfqpoint{4.425959in}{6.122085in}}%
\pgfpathcurveto{\pgfqpoint{4.429511in}{6.125637in}}{\pgfqpoint{4.431507in}{6.130456in}}{\pgfqpoint{4.431507in}{6.135479in}}%
\pgfpathcurveto{\pgfqpoint{4.431507in}{6.140503in}}{\pgfqpoint{4.429511in}{6.145321in}}{\pgfqpoint{4.425959in}{6.148874in}}%
\pgfpathcurveto{\pgfqpoint{4.422407in}{6.152426in}}{\pgfqpoint{4.417588in}{6.154422in}}{\pgfqpoint{4.412565in}{6.154422in}}%
\pgfpathcurveto{\pgfqpoint{4.407541in}{6.154422in}}{\pgfqpoint{4.402723in}{6.152426in}}{\pgfqpoint{4.399171in}{6.148874in}}%
\pgfpathcurveto{\pgfqpoint{4.395618in}{6.145321in}}{\pgfqpoint{4.393622in}{6.140503in}}{\pgfqpoint{4.393622in}{6.135479in}}%
\pgfpathcurveto{\pgfqpoint{4.393622in}{6.130456in}}{\pgfqpoint{4.395618in}{6.125637in}}{\pgfqpoint{4.399171in}{6.122085in}}%
\pgfpathcurveto{\pgfqpoint{4.402723in}{6.118533in}}{\pgfqpoint{4.407541in}{6.116537in}}{\pgfqpoint{4.412565in}{6.116537in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{6.116537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{6.085065in}}%
\pgfpathcurveto{\pgfqpoint{4.435129in}{6.085065in}}{\pgfqpoint{4.439666in}{6.086945in}}{\pgfqpoint{4.443010in}{6.090289in}}%
\pgfpathcurveto{\pgfqpoint{4.446355in}{6.093634in}}{\pgfqpoint{4.448234in}{6.098171in}}{\pgfqpoint{4.448234in}{6.102901in}}%
\pgfpathcurveto{\pgfqpoint{4.448234in}{6.107631in}}{\pgfqpoint{4.446355in}{6.112168in}}{\pgfqpoint{4.443010in}{6.115513in}}%
\pgfpathcurveto{\pgfqpoint{4.439666in}{6.118858in}}{\pgfqpoint{4.435129in}{6.120737in}}{\pgfqpoint{4.430399in}{6.120737in}}%
\pgfpathcurveto{\pgfqpoint{4.425668in}{6.120737in}}{\pgfqpoint{4.421131in}{6.118858in}}{\pgfqpoint{4.417787in}{6.115513in}}%
\pgfpathcurveto{\pgfqpoint{4.414442in}{6.112168in}}{\pgfqpoint{4.412563in}{6.107631in}}{\pgfqpoint{4.412563in}{6.102901in}}%
\pgfpathcurveto{\pgfqpoint{4.412563in}{6.098171in}}{\pgfqpoint{4.414442in}{6.093634in}}{\pgfqpoint{4.417787in}{6.090289in}}%
\pgfpathcurveto{\pgfqpoint{4.421131in}{6.086945in}}{\pgfqpoint{4.425668in}{6.085065in}}{\pgfqpoint{4.430399in}{6.085065in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{6.085065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{6.074841in}}%
\pgfpathcurveto{\pgfqpoint{4.452015in}{6.074841in}}{\pgfqpoint{4.455643in}{6.076344in}}{\pgfqpoint{4.458318in}{6.079019in}}%
\pgfpathcurveto{\pgfqpoint{4.460993in}{6.081694in}}{\pgfqpoint{4.462496in}{6.085322in}}{\pgfqpoint{4.462496in}{6.089105in}}%
\pgfpathcurveto{\pgfqpoint{4.462496in}{6.092887in}}{\pgfqpoint{4.460993in}{6.096516in}}{\pgfqpoint{4.458318in}{6.099191in}}%
\pgfpathcurveto{\pgfqpoint{4.455643in}{6.101865in}}{\pgfqpoint{4.452015in}{6.103368in}}{\pgfqpoint{4.448232in}{6.103368in}}%
\pgfpathcurveto{\pgfqpoint{4.444450in}{6.103368in}}{\pgfqpoint{4.440821in}{6.101865in}}{\pgfqpoint{4.438146in}{6.099191in}}%
\pgfpathcurveto{\pgfqpoint{4.435472in}{6.096516in}}{\pgfqpoint{4.433969in}{6.092887in}}{\pgfqpoint{4.433969in}{6.089105in}}%
\pgfpathcurveto{\pgfqpoint{4.433969in}{6.085322in}}{\pgfqpoint{4.435472in}{6.081694in}}{\pgfqpoint{4.438146in}{6.079019in}}%
\pgfpathcurveto{\pgfqpoint{4.440821in}{6.076344in}}{\pgfqpoint{4.444450in}{6.074841in}}{\pgfqpoint{4.448232in}{6.074841in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{6.074841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{6.024837in}}%
\pgfpathcurveto{\pgfqpoint{4.469814in}{6.024837in}}{\pgfqpoint{4.473409in}{6.026326in}}{\pgfqpoint{4.476060in}{6.028976in}}%
\pgfpathcurveto{\pgfqpoint{4.478710in}{6.031627in}}{\pgfqpoint{4.480199in}{6.035222in}}{\pgfqpoint{4.480199in}{6.038970in}}%
\pgfpathcurveto{\pgfqpoint{4.480199in}{6.042718in}}{\pgfqpoint{4.478710in}{6.046314in}}{\pgfqpoint{4.476060in}{6.048964in}}%
\pgfpathcurveto{\pgfqpoint{4.473409in}{6.051614in}}{\pgfqpoint{4.469814in}{6.053103in}}{\pgfqpoint{4.466066in}{6.053103in}}%
\pgfpathcurveto{\pgfqpoint{4.462318in}{6.053103in}}{\pgfqpoint{4.458723in}{6.051614in}}{\pgfqpoint{4.456072in}{6.048964in}}%
\pgfpathcurveto{\pgfqpoint{4.453422in}{6.046314in}}{\pgfqpoint{4.451933in}{6.042718in}}{\pgfqpoint{4.451933in}{6.038970in}}%
\pgfpathcurveto{\pgfqpoint{4.451933in}{6.035222in}}{\pgfqpoint{4.453422in}{6.031627in}}{\pgfqpoint{4.456072in}{6.028976in}}%
\pgfpathcurveto{\pgfqpoint{4.458723in}{6.026326in}}{\pgfqpoint{4.462318in}{6.024837in}}{\pgfqpoint{4.466066in}{6.024837in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{6.024837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{6.011516in}}%
\pgfpathcurveto{\pgfqpoint{4.487507in}{6.011516in}}{\pgfqpoint{4.490966in}{6.012949in}}{\pgfqpoint{4.493516in}{6.015500in}}%
\pgfpathcurveto{\pgfqpoint{4.496067in}{6.018050in}}{\pgfqpoint{4.497500in}{6.021509in}}{\pgfqpoint{4.497500in}{6.025116in}}%
\pgfpathcurveto{\pgfqpoint{4.497500in}{6.028723in}}{\pgfqpoint{4.496067in}{6.032182in}}{\pgfqpoint{4.493516in}{6.034733in}}%
\pgfpathcurveto{\pgfqpoint{4.490966in}{6.037283in}}{\pgfqpoint{4.487507in}{6.038716in}}{\pgfqpoint{4.483900in}{6.038716in}}%
\pgfpathcurveto{\pgfqpoint{4.480293in}{6.038716in}}{\pgfqpoint{4.476834in}{6.037283in}}{\pgfqpoint{4.474283in}{6.034733in}}%
\pgfpathcurveto{\pgfqpoint{4.471733in}{6.032182in}}{\pgfqpoint{4.470300in}{6.028723in}}{\pgfqpoint{4.470300in}{6.025116in}}%
\pgfpathcurveto{\pgfqpoint{4.470300in}{6.021509in}}{\pgfqpoint{4.471733in}{6.018050in}}{\pgfqpoint{4.474283in}{6.015500in}}%
\pgfpathcurveto{\pgfqpoint{4.476834in}{6.012949in}}{\pgfqpoint{4.480293in}{6.011516in}}{\pgfqpoint{4.483900in}{6.011516in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{6.011516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{6.018649in}}%
\pgfpathcurveto{\pgfqpoint{4.505304in}{6.018649in}}{\pgfqpoint{4.508729in}{6.020067in}}{\pgfqpoint{4.511253in}{6.022592in}}%
\pgfpathcurveto{\pgfqpoint{4.513778in}{6.025117in}}{\pgfqpoint{4.515197in}{6.028541in}}{\pgfqpoint{4.515197in}{6.032112in}}%
\pgfpathcurveto{\pgfqpoint{4.515197in}{6.035682in}}{\pgfqpoint{4.513778in}{6.039107in}}{\pgfqpoint{4.511253in}{6.041632in}}%
\pgfpathcurveto{\pgfqpoint{4.508729in}{6.044156in}}{\pgfqpoint{4.505304in}{6.045575in}}{\pgfqpoint{4.501734in}{6.045575in}}%
\pgfpathcurveto{\pgfqpoint{4.498163in}{6.045575in}}{\pgfqpoint{4.494738in}{6.044156in}}{\pgfqpoint{4.492214in}{6.041632in}}%
\pgfpathcurveto{\pgfqpoint{4.489689in}{6.039107in}}{\pgfqpoint{4.488271in}{6.035682in}}{\pgfqpoint{4.488271in}{6.032112in}}%
\pgfpathcurveto{\pgfqpoint{4.488271in}{6.028541in}}{\pgfqpoint{4.489689in}{6.025117in}}{\pgfqpoint{4.492214in}{6.022592in}}%
\pgfpathcurveto{\pgfqpoint{4.494738in}{6.020067in}}{\pgfqpoint{4.498163in}{6.018649in}}{\pgfqpoint{4.501734in}{6.018649in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{6.018649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{5.998077in}}%
\pgfpathcurveto{\pgfqpoint{4.522989in}{5.998077in}}{\pgfqpoint{4.526271in}{5.999437in}}{\pgfqpoint{4.528690in}{6.001856in}}%
\pgfpathcurveto{\pgfqpoint{4.531110in}{6.004276in}}{\pgfqpoint{4.532469in}{6.007558in}}{\pgfqpoint{4.532469in}{6.010979in}}%
\pgfpathcurveto{\pgfqpoint{4.532469in}{6.014401in}}{\pgfqpoint{4.531110in}{6.017683in}}{\pgfqpoint{4.528690in}{6.020102in}}%
\pgfpathcurveto{\pgfqpoint{4.526271in}{6.022522in}}{\pgfqpoint{4.522989in}{6.023881in}}{\pgfqpoint{4.519567in}{6.023881in}}%
\pgfpathcurveto{\pgfqpoint{4.516146in}{6.023881in}}{\pgfqpoint{4.512864in}{6.022522in}}{\pgfqpoint{4.510444in}{6.020102in}}%
\pgfpathcurveto{\pgfqpoint{4.508025in}{6.017683in}}{\pgfqpoint{4.506666in}{6.014401in}}{\pgfqpoint{4.506666in}{6.010979in}}%
\pgfpathcurveto{\pgfqpoint{4.506666in}{6.007558in}}{\pgfqpoint{4.508025in}{6.004276in}}{\pgfqpoint{4.510444in}{6.001856in}}%
\pgfpathcurveto{\pgfqpoint{4.512864in}{5.999437in}}{\pgfqpoint{4.516146in}{5.998077in}}{\pgfqpoint{4.519567in}{5.998077in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{5.998077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{5.934687in}}%
\pgfpathcurveto{\pgfqpoint{4.540823in}{5.934687in}}{\pgfqpoint{4.544105in}{5.936046in}}{\pgfqpoint{4.546524in}{5.938465in}}%
\pgfpathcurveto{\pgfqpoint{4.548944in}{5.940885in}}{\pgfqpoint{4.550303in}{5.944167in}}{\pgfqpoint{4.550303in}{5.947588in}}%
\pgfpathcurveto{\pgfqpoint{4.550303in}{5.951010in}}{\pgfqpoint{4.548944in}{5.954292in}}{\pgfqpoint{4.546524in}{5.956711in}}%
\pgfpathcurveto{\pgfqpoint{4.544105in}{5.959131in}}{\pgfqpoint{4.540823in}{5.960490in}}{\pgfqpoint{4.537401in}{5.960490in}}%
\pgfpathcurveto{\pgfqpoint{4.533980in}{5.960490in}}{\pgfqpoint{4.530698in}{5.959131in}}{\pgfqpoint{4.528278in}{5.956711in}}%
\pgfpathcurveto{\pgfqpoint{4.525859in}{5.954292in}}{\pgfqpoint{4.524499in}{5.951010in}}{\pgfqpoint{4.524499in}{5.947588in}}%
\pgfpathcurveto{\pgfqpoint{4.524499in}{5.944167in}}{\pgfqpoint{4.525859in}{5.940885in}}{\pgfqpoint{4.528278in}{5.938465in}}%
\pgfpathcurveto{\pgfqpoint{4.530698in}{5.936046in}}{\pgfqpoint{4.533980in}{5.934687in}}{\pgfqpoint{4.537401in}{5.934687in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{5.934687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{5.820848in}}%
\pgfpathcurveto{\pgfqpoint{4.558580in}{5.820848in}}{\pgfqpoint{4.561788in}{5.822177in}}{\pgfqpoint{4.564153in}{5.824542in}}%
\pgfpathcurveto{\pgfqpoint{4.566518in}{5.826907in}}{\pgfqpoint{4.567847in}{5.830115in}}{\pgfqpoint{4.567847in}{5.833460in}}%
\pgfpathcurveto{\pgfqpoint{4.567847in}{5.836805in}}{\pgfqpoint{4.566518in}{5.840013in}}{\pgfqpoint{4.564153in}{5.842378in}}%
\pgfpathcurveto{\pgfqpoint{4.561788in}{5.844743in}}{\pgfqpoint{4.558580in}{5.846072in}}{\pgfqpoint{4.555235in}{5.846072in}}%
\pgfpathcurveto{\pgfqpoint{4.551890in}{5.846072in}}{\pgfqpoint{4.548682in}{5.844743in}}{\pgfqpoint{4.546317in}{5.842378in}}%
\pgfpathcurveto{\pgfqpoint{4.543952in}{5.840013in}}{\pgfqpoint{4.542623in}{5.836805in}}{\pgfqpoint{4.542623in}{5.833460in}}%
\pgfpathcurveto{\pgfqpoint{4.542623in}{5.830115in}}{\pgfqpoint{4.543952in}{5.826907in}}{\pgfqpoint{4.546317in}{5.824542in}}%
\pgfpathcurveto{\pgfqpoint{4.548682in}{5.822177in}}{\pgfqpoint{4.551890in}{5.820848in}}{\pgfqpoint{4.555235in}{5.820848in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{5.820848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{5.843636in}}%
\pgfpathcurveto{\pgfqpoint{4.576413in}{5.843636in}}{\pgfqpoint{4.579622in}{5.844965in}}{\pgfqpoint{4.581987in}{5.847330in}}%
\pgfpathcurveto{\pgfqpoint{4.584352in}{5.849695in}}{\pgfqpoint{4.585681in}{5.852903in}}{\pgfqpoint{4.585681in}{5.856248in}}%
\pgfpathcurveto{\pgfqpoint{4.585681in}{5.859593in}}{\pgfqpoint{4.584352in}{5.862801in}}{\pgfqpoint{4.581987in}{5.865166in}}%
\pgfpathcurveto{\pgfqpoint{4.579622in}{5.867531in}}{\pgfqpoint{4.576413in}{5.868860in}}{\pgfqpoint{4.573069in}{5.868860in}}%
\pgfpathcurveto{\pgfqpoint{4.569724in}{5.868860in}}{\pgfqpoint{4.566516in}{5.867531in}}{\pgfqpoint{4.564151in}{5.865166in}}%
\pgfpathcurveto{\pgfqpoint{4.561786in}{5.862801in}}{\pgfqpoint{4.560457in}{5.859593in}}{\pgfqpoint{4.560457in}{5.856248in}}%
\pgfpathcurveto{\pgfqpoint{4.560457in}{5.852903in}}{\pgfqpoint{4.561786in}{5.849695in}}{\pgfqpoint{4.564151in}{5.847330in}}%
\pgfpathcurveto{\pgfqpoint{4.566516in}{5.844965in}}{\pgfqpoint{4.569724in}{5.843636in}}{\pgfqpoint{4.573069in}{5.843636in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{5.843636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{5.837204in}}%
\pgfpathcurveto{\pgfqpoint{4.594168in}{5.837204in}}{\pgfqpoint{4.597301in}{5.838502in}}{\pgfqpoint{4.599611in}{5.840811in}}%
\pgfpathcurveto{\pgfqpoint{4.601920in}{5.843121in}}{\pgfqpoint{4.603218in}{5.846253in}}{\pgfqpoint{4.603218in}{5.849519in}}%
\pgfpathcurveto{\pgfqpoint{4.603218in}{5.852785in}}{\pgfqpoint{4.601920in}{5.855918in}}{\pgfqpoint{4.599611in}{5.858227in}}%
\pgfpathcurveto{\pgfqpoint{4.597301in}{5.860537in}}{\pgfqpoint{4.594168in}{5.861834in}}{\pgfqpoint{4.590902in}{5.861834in}}%
\pgfpathcurveto{\pgfqpoint{4.587636in}{5.861834in}}{\pgfqpoint{4.584504in}{5.860537in}}{\pgfqpoint{4.582194in}{5.858227in}}%
\pgfpathcurveto{\pgfqpoint{4.579885in}{5.855918in}}{\pgfqpoint{4.578587in}{5.852785in}}{\pgfqpoint{4.578587in}{5.849519in}}%
\pgfpathcurveto{\pgfqpoint{4.578587in}{5.846253in}}{\pgfqpoint{4.579885in}{5.843121in}}{\pgfqpoint{4.582194in}{5.840811in}}%
\pgfpathcurveto{\pgfqpoint{4.584504in}{5.838502in}}{\pgfqpoint{4.587636in}{5.837204in}}{\pgfqpoint{4.590902in}{5.837204in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{5.837204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{5.858551in}}%
\pgfpathcurveto{\pgfqpoint{4.611922in}{5.858551in}}{\pgfqpoint{4.614977in}{5.859817in}}{\pgfqpoint{4.617229in}{5.862069in}}%
\pgfpathcurveto{\pgfqpoint{4.619482in}{5.864322in}}{\pgfqpoint{4.620747in}{5.867377in}}{\pgfqpoint{4.620747in}{5.870562in}}%
\pgfpathcurveto{\pgfqpoint{4.620747in}{5.873748in}}{\pgfqpoint{4.619482in}{5.876803in}}{\pgfqpoint{4.617229in}{5.879055in}}%
\pgfpathcurveto{\pgfqpoint{4.614977in}{5.881308in}}{\pgfqpoint{4.611922in}{5.882573in}}{\pgfqpoint{4.608736in}{5.882573in}}%
\pgfpathcurveto{\pgfqpoint{4.605551in}{5.882573in}}{\pgfqpoint{4.602496in}{5.881308in}}{\pgfqpoint{4.600243in}{5.879055in}}%
\pgfpathcurveto{\pgfqpoint{4.597991in}{5.876803in}}{\pgfqpoint{4.596725in}{5.873748in}}{\pgfqpoint{4.596725in}{5.870562in}}%
\pgfpathcurveto{\pgfqpoint{4.596725in}{5.867377in}}{\pgfqpoint{4.597991in}{5.864322in}}{\pgfqpoint{4.600243in}{5.862069in}}%
\pgfpathcurveto{\pgfqpoint{4.602496in}{5.859817in}}{\pgfqpoint{4.605551in}{5.858551in}}{\pgfqpoint{4.608736in}{5.858551in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{5.858551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{5.784020in}}%
\pgfpathcurveto{\pgfqpoint{4.629755in}{5.784020in}}{\pgfqpoint{4.632811in}{5.785285in}}{\pgfqpoint{4.635063in}{5.787538in}}%
\pgfpathcurveto{\pgfqpoint{4.637315in}{5.789790in}}{\pgfqpoint{4.638581in}{5.792845in}}{\pgfqpoint{4.638581in}{5.796031in}}%
\pgfpathcurveto{\pgfqpoint{4.638581in}{5.799216in}}{\pgfqpoint{4.637315in}{5.802271in}}{\pgfqpoint{4.635063in}{5.804524in}}%
\pgfpathcurveto{\pgfqpoint{4.632811in}{5.806776in}}{\pgfqpoint{4.629755in}{5.808042in}}{\pgfqpoint{4.626570in}{5.808042in}}%
\pgfpathcurveto{\pgfqpoint{4.623385in}{5.808042in}}{\pgfqpoint{4.620329in}{5.806776in}}{\pgfqpoint{4.618077in}{5.804524in}}%
\pgfpathcurveto{\pgfqpoint{4.615825in}{5.802271in}}{\pgfqpoint{4.614559in}{5.799216in}}{\pgfqpoint{4.614559in}{5.796031in}}%
\pgfpathcurveto{\pgfqpoint{4.614559in}{5.792845in}}{\pgfqpoint{4.615825in}{5.789790in}}{\pgfqpoint{4.618077in}{5.787538in}}%
\pgfpathcurveto{\pgfqpoint{4.620329in}{5.785285in}}{\pgfqpoint{4.623385in}{5.784020in}}{\pgfqpoint{4.626570in}{5.784020in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{5.784020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{5.828122in}}%
\pgfpathcurveto{\pgfqpoint{4.647506in}{5.828122in}}{\pgfqpoint{4.650482in}{5.829354in}}{\pgfqpoint{4.652676in}{5.831548in}}%
\pgfpathcurveto{\pgfqpoint{4.654870in}{5.833742in}}{\pgfqpoint{4.656103in}{5.836718in}}{\pgfqpoint{4.656103in}{5.839821in}}%
\pgfpathcurveto{\pgfqpoint{4.656103in}{5.842923in}}{\pgfqpoint{4.654870in}{5.845899in}}{\pgfqpoint{4.652676in}{5.848093in}}%
\pgfpathcurveto{\pgfqpoint{4.650482in}{5.850287in}}{\pgfqpoint{4.647506in}{5.851520in}}{\pgfqpoint{4.644404in}{5.851520in}}%
\pgfpathcurveto{\pgfqpoint{4.641301in}{5.851520in}}{\pgfqpoint{4.638325in}{5.850287in}}{\pgfqpoint{4.636131in}{5.848093in}}%
\pgfpathcurveto{\pgfqpoint{4.633937in}{5.845899in}}{\pgfqpoint{4.632705in}{5.842923in}}{\pgfqpoint{4.632705in}{5.839821in}}%
\pgfpathcurveto{\pgfqpoint{4.632705in}{5.836718in}}{\pgfqpoint{4.633937in}{5.833742in}}{\pgfqpoint{4.636131in}{5.831548in}}%
\pgfpathcurveto{\pgfqpoint{4.638325in}{5.829354in}}{\pgfqpoint{4.641301in}{5.828122in}}{\pgfqpoint{4.644404in}{5.828122in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{5.828122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{5.782632in}}%
\pgfpathcurveto{\pgfqpoint{4.665255in}{5.782632in}}{\pgfqpoint{4.668150in}{5.783831in}}{\pgfqpoint{4.670283in}{5.785964in}}%
\pgfpathcurveto{\pgfqpoint{4.672417in}{5.788098in}}{\pgfqpoint{4.673616in}{5.790993in}}{\pgfqpoint{4.673616in}{5.794010in}}%
\pgfpathcurveto{\pgfqpoint{4.673616in}{5.797028in}}{\pgfqpoint{4.672417in}{5.799922in}}{\pgfqpoint{4.670283in}{5.802056in}}%
\pgfpathcurveto{\pgfqpoint{4.668150in}{5.804190in}}{\pgfqpoint{4.665255in}{5.805389in}}{\pgfqpoint{4.662238in}{5.805389in}}%
\pgfpathcurveto{\pgfqpoint{4.659220in}{5.805389in}}{\pgfqpoint{4.656326in}{5.804190in}}{\pgfqpoint{4.654192in}{5.802056in}}%
\pgfpathcurveto{\pgfqpoint{4.652058in}{5.799922in}}{\pgfqpoint{4.650859in}{5.797028in}}{\pgfqpoint{4.650859in}{5.794010in}}%
\pgfpathcurveto{\pgfqpoint{4.650859in}{5.790993in}}{\pgfqpoint{4.652058in}{5.788098in}}{\pgfqpoint{4.654192in}{5.785964in}}%
\pgfpathcurveto{\pgfqpoint{4.656326in}{5.783831in}}{\pgfqpoint{4.659220in}{5.782632in}}{\pgfqpoint{4.662238in}{5.782632in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{5.782632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{5.827863in}}%
\pgfpathcurveto{\pgfqpoint{4.682957in}{5.827863in}}{\pgfqpoint{4.685724in}{5.829009in}}{\pgfqpoint{4.687765in}{5.831049in}}%
\pgfpathcurveto{\pgfqpoint{4.689805in}{5.833090in}}{\pgfqpoint{4.690951in}{5.835857in}}{\pgfqpoint{4.690951in}{5.838742in}}%
\pgfpathcurveto{\pgfqpoint{4.690951in}{5.841628in}}{\pgfqpoint{4.689805in}{5.844395in}}{\pgfqpoint{4.687765in}{5.846436in}}%
\pgfpathcurveto{\pgfqpoint{4.685724in}{5.848476in}}{\pgfqpoint{4.682957in}{5.849622in}}{\pgfqpoint{4.680071in}{5.849622in}}%
\pgfpathcurveto{\pgfqpoint{4.677186in}{5.849622in}}{\pgfqpoint{4.674418in}{5.848476in}}{\pgfqpoint{4.672378in}{5.846436in}}%
\pgfpathcurveto{\pgfqpoint{4.670338in}{5.844395in}}{\pgfqpoint{4.669192in}{5.841628in}}{\pgfqpoint{4.669192in}{5.838742in}}%
\pgfpathcurveto{\pgfqpoint{4.669192in}{5.835857in}}{\pgfqpoint{4.670338in}{5.833090in}}{\pgfqpoint{4.672378in}{5.831049in}}%
\pgfpathcurveto{\pgfqpoint{4.674418in}{5.829009in}}{\pgfqpoint{4.677186in}{5.827863in}}{\pgfqpoint{4.680071in}{5.827863in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{5.827863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{5.881917in}}%
\pgfpathcurveto{\pgfqpoint{4.700555in}{5.881917in}}{\pgfqpoint{4.703098in}{5.882970in}}{\pgfqpoint{4.704972in}{5.884844in}}%
\pgfpathcurveto{\pgfqpoint{4.706846in}{5.886718in}}{\pgfqpoint{4.707899in}{5.889260in}}{\pgfqpoint{4.707899in}{5.891910in}}%
\pgfpathcurveto{\pgfqpoint{4.707899in}{5.894561in}}{\pgfqpoint{4.706846in}{5.897103in}}{\pgfqpoint{4.704972in}{5.898977in}}%
\pgfpathcurveto{\pgfqpoint{4.703098in}{5.900851in}}{\pgfqpoint{4.700555in}{5.901904in}}{\pgfqpoint{4.697905in}{5.901904in}}%
\pgfpathcurveto{\pgfqpoint{4.695255in}{5.901904in}}{\pgfqpoint{4.692713in}{5.900851in}}{\pgfqpoint{4.690838in}{5.898977in}}%
\pgfpathcurveto{\pgfqpoint{4.688964in}{5.897103in}}{\pgfqpoint{4.687911in}{5.894561in}}{\pgfqpoint{4.687911in}{5.891910in}}%
\pgfpathcurveto{\pgfqpoint{4.687911in}{5.889260in}}{\pgfqpoint{4.688964in}{5.886718in}}{\pgfqpoint{4.690838in}{5.884844in}}%
\pgfpathcurveto{\pgfqpoint{4.692713in}{5.882970in}}{\pgfqpoint{4.695255in}{5.881917in}}{\pgfqpoint{4.697905in}{5.881917in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{5.881917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{5.787063in}}%
\pgfpathcurveto{\pgfqpoint{4.718713in}{5.787063in}}{\pgfqpoint{4.721566in}{5.788245in}}{\pgfqpoint{4.723669in}{5.790348in}}%
\pgfpathcurveto{\pgfqpoint{4.725772in}{5.792451in}}{\pgfqpoint{4.726954in}{5.795303in}}{\pgfqpoint{4.726954in}{5.798278in}}%
\pgfpathcurveto{\pgfqpoint{4.726954in}{5.801252in}}{\pgfqpoint{4.725772in}{5.804104in}}{\pgfqpoint{4.723669in}{5.806208in}}%
\pgfpathcurveto{\pgfqpoint{4.721566in}{5.808311in}}{\pgfqpoint{4.718713in}{5.809492in}}{\pgfqpoint{4.715739in}{5.809492in}}%
\pgfpathcurveto{\pgfqpoint{4.712765in}{5.809492in}}{\pgfqpoint{4.709912in}{5.808311in}}{\pgfqpoint{4.707809in}{5.806208in}}%
\pgfpathcurveto{\pgfqpoint{4.705706in}{5.804104in}}{\pgfqpoint{4.704524in}{5.801252in}}{\pgfqpoint{4.704524in}{5.798278in}}%
\pgfpathcurveto{\pgfqpoint{4.704524in}{5.795303in}}{\pgfqpoint{4.705706in}{5.792451in}}{\pgfqpoint{4.707809in}{5.790348in}}%
\pgfpathcurveto{\pgfqpoint{4.709912in}{5.788245in}}{\pgfqpoint{4.712765in}{5.787063in}}{\pgfqpoint{4.715739in}{5.787063in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{5.787063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{5.778209in}}%
\pgfpathcurveto{\pgfqpoint{4.736547in}{5.778209in}}{\pgfqpoint{4.739400in}{5.779391in}}{\pgfqpoint{4.741503in}{5.781494in}}%
\pgfpathcurveto{\pgfqpoint{4.743606in}{5.783597in}}{\pgfqpoint{4.744787in}{5.786450in}}{\pgfqpoint{4.744787in}{5.789424in}}%
\pgfpathcurveto{\pgfqpoint{4.744787in}{5.792398in}}{\pgfqpoint{4.743606in}{5.795251in}}{\pgfqpoint{4.741503in}{5.797354in}}%
\pgfpathcurveto{\pgfqpoint{4.739400in}{5.799457in}}{\pgfqpoint{4.736547in}{5.800639in}}{\pgfqpoint{4.733573in}{5.800639in}}%
\pgfpathcurveto{\pgfqpoint{4.730598in}{5.800639in}}{\pgfqpoint{4.727746in}{5.799457in}}{\pgfqpoint{4.725643in}{5.797354in}}%
\pgfpathcurveto{\pgfqpoint{4.723540in}{5.795251in}}{\pgfqpoint{4.722358in}{5.792398in}}{\pgfqpoint{4.722358in}{5.789424in}}%
\pgfpathcurveto{\pgfqpoint{4.722358in}{5.786450in}}{\pgfqpoint{4.723540in}{5.783597in}}{\pgfqpoint{4.725643in}{5.781494in}}%
\pgfpathcurveto{\pgfqpoint{4.727746in}{5.779391in}}{\pgfqpoint{4.730598in}{5.778209in}}{\pgfqpoint{4.733573in}{5.778209in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{5.778209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{5.758657in}}%
\pgfpathcurveto{\pgfqpoint{4.754337in}{5.758657in}}{\pgfqpoint{4.757147in}{5.759822in}}{\pgfqpoint{4.759219in}{5.761893in}}%
\pgfpathcurveto{\pgfqpoint{4.761291in}{5.763965in}}{\pgfqpoint{4.762455in}{5.766776in}}{\pgfqpoint{4.762455in}{5.769706in}}%
\pgfpathcurveto{\pgfqpoint{4.762455in}{5.772636in}}{\pgfqpoint{4.761291in}{5.775446in}}{\pgfqpoint{4.759219in}{5.777518in}}%
\pgfpathcurveto{\pgfqpoint{4.757147in}{5.779590in}}{\pgfqpoint{4.754337in}{5.780754in}}{\pgfqpoint{4.751406in}{5.780754in}}%
\pgfpathcurveto{\pgfqpoint{4.748476in}{5.780754in}}{\pgfqpoint{4.745666in}{5.779590in}}{\pgfqpoint{4.743594in}{5.777518in}}%
\pgfpathcurveto{\pgfqpoint{4.741522in}{5.775446in}}{\pgfqpoint{4.740358in}{5.772636in}}{\pgfqpoint{4.740358in}{5.769706in}}%
\pgfpathcurveto{\pgfqpoint{4.740358in}{5.766776in}}{\pgfqpoint{4.741522in}{5.763965in}}{\pgfqpoint{4.743594in}{5.761893in}}%
\pgfpathcurveto{\pgfqpoint{4.745666in}{5.759822in}}{\pgfqpoint{4.748476in}{5.758657in}}{\pgfqpoint{4.751406in}{5.758657in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{5.758657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769240in}{5.725150in}}%
\pgfpathcurveto{\pgfqpoint{4.772080in}{5.725150in}}{\pgfqpoint{4.774804in}{5.726278in}}{\pgfqpoint{4.776812in}{5.728287in}}%
\pgfpathcurveto{\pgfqpoint{4.778820in}{5.730295in}}{\pgfqpoint{4.779949in}{5.733019in}}{\pgfqpoint{4.779949in}{5.735859in}}%
\pgfpathcurveto{\pgfqpoint{4.779949in}{5.738699in}}{\pgfqpoint{4.778820in}{5.741423in}}{\pgfqpoint{4.776812in}{5.743431in}}%
\pgfpathcurveto{\pgfqpoint{4.774804in}{5.745439in}}{\pgfqpoint{4.772080in}{5.746567in}}{\pgfqpoint{4.769240in}{5.746567in}}%
\pgfpathcurveto{\pgfqpoint{4.766400in}{5.746567in}}{\pgfqpoint{4.763676in}{5.745439in}}{\pgfqpoint{4.761668in}{5.743431in}}%
\pgfpathcurveto{\pgfqpoint{4.759660in}{5.741423in}}{\pgfqpoint{4.758532in}{5.738699in}}{\pgfqpoint{4.758532in}{5.735859in}}%
\pgfpathcurveto{\pgfqpoint{4.758532in}{5.733019in}}{\pgfqpoint{4.759660in}{5.730295in}}{\pgfqpoint{4.761668in}{5.728287in}}%
\pgfpathcurveto{\pgfqpoint{4.763676in}{5.726278in}}{\pgfqpoint{4.766400in}{5.725150in}}{\pgfqpoint{4.769240in}{5.725150in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{5.725150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787074in}{5.702855in}}%
\pgfpathcurveto{\pgfqpoint{4.789624in}{5.702855in}}{\pgfqpoint{4.792070in}{5.703868in}}{\pgfqpoint{4.793874in}{5.705671in}}%
\pgfpathcurveto{\pgfqpoint{4.795677in}{5.707474in}}{\pgfqpoint{4.796690in}{5.709921in}}{\pgfqpoint{4.796690in}{5.712471in}}%
\pgfpathcurveto{\pgfqpoint{4.796690in}{5.715021in}}{\pgfqpoint{4.795677in}{5.717468in}}{\pgfqpoint{4.793874in}{5.719271in}}%
\pgfpathcurveto{\pgfqpoint{4.792070in}{5.721074in}}{\pgfqpoint{4.789624in}{5.722087in}}{\pgfqpoint{4.787074in}{5.722087in}}%
\pgfpathcurveto{\pgfqpoint{4.784524in}{5.722087in}}{\pgfqpoint{4.782077in}{5.721074in}}{\pgfqpoint{4.780274in}{5.719271in}}%
\pgfpathcurveto{\pgfqpoint{4.778471in}{5.717468in}}{\pgfqpoint{4.777457in}{5.715021in}}{\pgfqpoint{4.777457in}{5.712471in}}%
\pgfpathcurveto{\pgfqpoint{4.777457in}{5.709921in}}{\pgfqpoint{4.778471in}{5.707474in}}{\pgfqpoint{4.780274in}{5.705671in}}%
\pgfpathcurveto{\pgfqpoint{4.782077in}{5.703868in}}{\pgfqpoint{4.784524in}{5.702855in}}{\pgfqpoint{4.787074in}{5.702855in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{5.702855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804908in}{5.780286in}}%
\pgfpathcurveto{\pgfqpoint{4.807509in}{5.780286in}}{\pgfqpoint{4.810003in}{5.781320in}}{\pgfqpoint{4.811842in}{5.783159in}}%
\pgfpathcurveto{\pgfqpoint{4.813681in}{5.784998in}}{\pgfqpoint{4.814715in}{5.787492in}}{\pgfqpoint{4.814715in}{5.790093in}}%
\pgfpathcurveto{\pgfqpoint{4.814715in}{5.792694in}}{\pgfqpoint{4.813681in}{5.795189in}}{\pgfqpoint{4.811842in}{5.797028in}}%
\pgfpathcurveto{\pgfqpoint{4.810003in}{5.798867in}}{\pgfqpoint{4.807509in}{5.799900in}}{\pgfqpoint{4.804908in}{5.799900in}}%
\pgfpathcurveto{\pgfqpoint{4.802307in}{5.799900in}}{\pgfqpoint{4.799812in}{5.798867in}}{\pgfqpoint{4.797973in}{5.797028in}}%
\pgfpathcurveto{\pgfqpoint{4.796134in}{5.795189in}}{\pgfqpoint{4.795101in}{5.792694in}}{\pgfqpoint{4.795101in}{5.790093in}}%
\pgfpathcurveto{\pgfqpoint{4.795101in}{5.787492in}}{\pgfqpoint{4.796134in}{5.784998in}}{\pgfqpoint{4.797973in}{5.783159in}}%
\pgfpathcurveto{\pgfqpoint{4.799812in}{5.781320in}}{\pgfqpoint{4.802307in}{5.780286in}}{\pgfqpoint{4.804908in}{5.780286in}}%
\pgfpathlineto{\pgfqpoint{4.804908in}{5.780286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{5.805787in}}%
\pgfpathcurveto{\pgfqpoint{4.825581in}{5.805787in}}{\pgfqpoint{4.828305in}{5.806915in}}{\pgfqpoint{4.830314in}{5.808924in}}%
\pgfpathcurveto{\pgfqpoint{4.832322in}{5.810932in}}{\pgfqpoint{4.833450in}{5.813656in}}{\pgfqpoint{4.833450in}{5.816496in}}%
\pgfpathcurveto{\pgfqpoint{4.833450in}{5.819335in}}{\pgfqpoint{4.832322in}{5.822059in}}{\pgfqpoint{4.830314in}{5.824068in}}%
\pgfpathcurveto{\pgfqpoint{4.828305in}{5.826076in}}{\pgfqpoint{4.825581in}{5.827204in}}{\pgfqpoint{4.822741in}{5.827204in}}%
\pgfpathcurveto{\pgfqpoint{4.819902in}{5.827204in}}{\pgfqpoint{4.817178in}{5.826076in}}{\pgfqpoint{4.815169in}{5.824068in}}%
\pgfpathcurveto{\pgfqpoint{4.813161in}{5.822059in}}{\pgfqpoint{4.812033in}{5.819335in}}{\pgfqpoint{4.812033in}{5.816496in}}%
\pgfpathcurveto{\pgfqpoint{4.812033in}{5.813656in}}{\pgfqpoint{4.813161in}{5.810932in}}{\pgfqpoint{4.815169in}{5.808924in}}%
\pgfpathcurveto{\pgfqpoint{4.817178in}{5.806915in}}{\pgfqpoint{4.819902in}{5.805787in}}{\pgfqpoint{4.822741in}{5.805787in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{5.805787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{5.780030in}}%
\pgfpathcurveto{\pgfqpoint{4.843274in}{5.780030in}}{\pgfqpoint{4.845863in}{5.781103in}}{\pgfqpoint{4.847772in}{5.783011in}}%
\pgfpathcurveto{\pgfqpoint{4.849680in}{5.784920in}}{\pgfqpoint{4.850752in}{5.787508in}}{\pgfqpoint{4.850752in}{5.790207in}}%
\pgfpathcurveto{\pgfqpoint{4.850752in}{5.792906in}}{\pgfqpoint{4.849680in}{5.795495in}}{\pgfqpoint{4.847772in}{5.797404in}}%
\pgfpathcurveto{\pgfqpoint{4.845863in}{5.799312in}}{\pgfqpoint{4.843274in}{5.800384in}}{\pgfqpoint{4.840575in}{5.800384in}}%
\pgfpathcurveto{\pgfqpoint{4.837876in}{5.800384in}}{\pgfqpoint{4.835287in}{5.799312in}}{\pgfqpoint{4.833379in}{5.797404in}}%
\pgfpathcurveto{\pgfqpoint{4.831470in}{5.795495in}}{\pgfqpoint{4.830398in}{5.792906in}}{\pgfqpoint{4.830398in}{5.790207in}}%
\pgfpathcurveto{\pgfqpoint{4.830398in}{5.787508in}}{\pgfqpoint{4.831470in}{5.784920in}}{\pgfqpoint{4.833379in}{5.783011in}}%
\pgfpathcurveto{\pgfqpoint{4.835287in}{5.781103in}}{\pgfqpoint{4.837876in}{5.780030in}}{\pgfqpoint{4.840575in}{5.780030in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{5.780030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{5.785554in}}%
\pgfpathcurveto{\pgfqpoint{4.861108in}{5.785554in}}{\pgfqpoint{4.863697in}{5.786626in}}{\pgfqpoint{4.865605in}{5.788535in}}%
\pgfpathcurveto{\pgfqpoint{4.867514in}{5.790443in}}{\pgfqpoint{4.868586in}{5.793032in}}{\pgfqpoint{4.868586in}{5.795731in}}%
\pgfpathcurveto{\pgfqpoint{4.868586in}{5.798430in}}{\pgfqpoint{4.867514in}{5.801019in}}{\pgfqpoint{4.865605in}{5.802928in}}%
\pgfpathcurveto{\pgfqpoint{4.863697in}{5.804836in}}{\pgfqpoint{4.861108in}{5.805908in}}{\pgfqpoint{4.858409in}{5.805908in}}%
\pgfpathcurveto{\pgfqpoint{4.855710in}{5.805908in}}{\pgfqpoint{4.853121in}{5.804836in}}{\pgfqpoint{4.851213in}{5.802928in}}%
\pgfpathcurveto{\pgfqpoint{4.849304in}{5.801019in}}{\pgfqpoint{4.848232in}{5.798430in}}{\pgfqpoint{4.848232in}{5.795731in}}%
\pgfpathcurveto{\pgfqpoint{4.848232in}{5.793032in}}{\pgfqpoint{4.849304in}{5.790443in}}{\pgfqpoint{4.851213in}{5.788535in}}%
\pgfpathcurveto{\pgfqpoint{4.853121in}{5.786626in}}{\pgfqpoint{4.855710in}{5.785554in}}{\pgfqpoint{4.858409in}{5.785554in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{5.785554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{5.770264in}}%
\pgfpathcurveto{\pgfqpoint{4.878990in}{5.770264in}}{\pgfqpoint{4.881624in}{5.771356in}}{\pgfqpoint{4.883567in}{5.773298in}}%
\pgfpathcurveto{\pgfqpoint{4.885509in}{5.775240in}}{\pgfqpoint{4.886600in}{5.777875in}}{\pgfqpoint{4.886600in}{5.780621in}}%
\pgfpathcurveto{\pgfqpoint{4.886600in}{5.783368in}}{\pgfqpoint{4.885509in}{5.786003in}}{\pgfqpoint{4.883567in}{5.787945in}}%
\pgfpathcurveto{\pgfqpoint{4.881624in}{5.789887in}}{\pgfqpoint{4.878990in}{5.790979in}}{\pgfqpoint{4.876243in}{5.790979in}}%
\pgfpathcurveto{\pgfqpoint{4.873496in}{5.790979in}}{\pgfqpoint{4.870861in}{5.789887in}}{\pgfqpoint{4.868919in}{5.787945in}}%
\pgfpathcurveto{\pgfqpoint{4.866977in}{5.786003in}}{\pgfqpoint{4.865886in}{5.783368in}}{\pgfqpoint{4.865886in}{5.780621in}}%
\pgfpathcurveto{\pgfqpoint{4.865886in}{5.777875in}}{\pgfqpoint{4.866977in}{5.775240in}}{\pgfqpoint{4.868919in}{5.773298in}}%
\pgfpathcurveto{\pgfqpoint{4.870861in}{5.771356in}}{\pgfqpoint{4.873496in}{5.770264in}}{\pgfqpoint{4.876243in}{5.770264in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{5.770264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{5.904712in}}%
\pgfpathcurveto{\pgfqpoint{4.896523in}{5.904712in}}{\pgfqpoint{4.898869in}{5.905684in}}{\pgfqpoint{4.900599in}{5.907413in}}%
\pgfpathcurveto{\pgfqpoint{4.902329in}{5.909143in}}{\pgfqpoint{4.903300in}{5.911489in}}{\pgfqpoint{4.903300in}{5.913936in}}%
\pgfpathcurveto{\pgfqpoint{4.903300in}{5.916382in}}{\pgfqpoint{4.902329in}{5.918728in}}{\pgfqpoint{4.900599in}{5.920458in}}%
\pgfpathcurveto{\pgfqpoint{4.898869in}{5.922188in}}{\pgfqpoint{4.896523in}{5.923159in}}{\pgfqpoint{4.894077in}{5.923159in}}%
\pgfpathcurveto{\pgfqpoint{4.891630in}{5.923159in}}{\pgfqpoint{4.889284in}{5.922188in}}{\pgfqpoint{4.887554in}{5.920458in}}%
\pgfpathcurveto{\pgfqpoint{4.885825in}{5.918728in}}{\pgfqpoint{4.884853in}{5.916382in}}{\pgfqpoint{4.884853in}{5.913936in}}%
\pgfpathcurveto{\pgfqpoint{4.884853in}{5.911489in}}{\pgfqpoint{4.885825in}{5.909143in}}{\pgfqpoint{4.887554in}{5.907413in}}%
\pgfpathcurveto{\pgfqpoint{4.889284in}{5.905684in}}{\pgfqpoint{4.891630in}{5.904712in}}{\pgfqpoint{4.894077in}{5.904712in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{5.904712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{5.926925in}}%
\pgfpathcurveto{\pgfqpoint{4.914191in}{5.926925in}}{\pgfqpoint{4.916379in}{5.927831in}}{\pgfqpoint{4.917992in}{5.929444in}}%
\pgfpathcurveto{\pgfqpoint{4.919605in}{5.931057in}}{\pgfqpoint{4.920512in}{5.933245in}}{\pgfqpoint{4.920512in}{5.935526in}}%
\pgfpathcurveto{\pgfqpoint{4.920512in}{5.937807in}}{\pgfqpoint{4.919605in}{5.939995in}}{\pgfqpoint{4.917992in}{5.941608in}}%
\pgfpathcurveto{\pgfqpoint{4.916379in}{5.943221in}}{\pgfqpoint{4.914191in}{5.944127in}}{\pgfqpoint{4.911910in}{5.944127in}}%
\pgfpathcurveto{\pgfqpoint{4.909629in}{5.944127in}}{\pgfqpoint{4.907441in}{5.943221in}}{\pgfqpoint{4.905828in}{5.941608in}}%
\pgfpathcurveto{\pgfqpoint{4.904215in}{5.939995in}}{\pgfqpoint{4.903309in}{5.937807in}}{\pgfqpoint{4.903309in}{5.935526in}}%
\pgfpathcurveto{\pgfqpoint{4.903309in}{5.933245in}}{\pgfqpoint{4.904215in}{5.931057in}}{\pgfqpoint{4.905828in}{5.929444in}}%
\pgfpathcurveto{\pgfqpoint{4.907441in}{5.927831in}}{\pgfqpoint{4.909629in}{5.926925in}}{\pgfqpoint{4.911910in}{5.926925in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{5.926925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929744in}{5.898200in}}%
\pgfpathcurveto{\pgfqpoint{4.931967in}{5.898200in}}{\pgfqpoint{4.934100in}{5.899084in}}{\pgfqpoint{4.935672in}{5.900656in}}%
\pgfpathcurveto{\pgfqpoint{4.937244in}{5.902228in}}{\pgfqpoint{4.938128in}{5.904361in}}{\pgfqpoint{4.938128in}{5.906584in}}%
\pgfpathcurveto{\pgfqpoint{4.938128in}{5.908807in}}{\pgfqpoint{4.937244in}{5.910940in}}{\pgfqpoint{4.935672in}{5.912512in}}%
\pgfpathcurveto{\pgfqpoint{4.934100in}{5.914084in}}{\pgfqpoint{4.931967in}{5.914967in}}{\pgfqpoint{4.929744in}{5.914967in}}%
\pgfpathcurveto{\pgfqpoint{4.927521in}{5.914967in}}{\pgfqpoint{4.925388in}{5.914084in}}{\pgfqpoint{4.923816in}{5.912512in}}%
\pgfpathcurveto{\pgfqpoint{4.922244in}{5.910940in}}{\pgfqpoint{4.921361in}{5.908807in}}{\pgfqpoint{4.921361in}{5.906584in}}%
\pgfpathcurveto{\pgfqpoint{4.921361in}{5.904361in}}{\pgfqpoint{4.922244in}{5.902228in}}{\pgfqpoint{4.923816in}{5.900656in}}%
\pgfpathcurveto{\pgfqpoint{4.925388in}{5.899084in}}{\pgfqpoint{4.927521in}{5.898200in}}{\pgfqpoint{4.929744in}{5.898200in}}%
\pgfpathlineto{\pgfqpoint{4.929744in}{5.898200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947578in}{5.880388in}}%
\pgfpathcurveto{\pgfqpoint{4.950024in}{5.880388in}}{\pgfqpoint{4.952370in}{5.881360in}}{\pgfqpoint{4.954100in}{5.883089in}}%
\pgfpathcurveto{\pgfqpoint{4.955830in}{5.884819in}}{\pgfqpoint{4.956802in}{5.887165in}}{\pgfqpoint{4.956802in}{5.889612in}}%
\pgfpathcurveto{\pgfqpoint{4.956802in}{5.892058in}}{\pgfqpoint{4.955830in}{5.894404in}}{\pgfqpoint{4.954100in}{5.896134in}}%
\pgfpathcurveto{\pgfqpoint{4.952370in}{5.897863in}}{\pgfqpoint{4.950024in}{5.898835in}}{\pgfqpoint{4.947578in}{5.898835in}}%
\pgfpathcurveto{\pgfqpoint{4.945132in}{5.898835in}}{\pgfqpoint{4.942785in}{5.897863in}}{\pgfqpoint{4.941056in}{5.896134in}}%
\pgfpathcurveto{\pgfqpoint{4.939326in}{5.894404in}}{\pgfqpoint{4.938354in}{5.892058in}}{\pgfqpoint{4.938354in}{5.889612in}}%
\pgfpathcurveto{\pgfqpoint{4.938354in}{5.887165in}}{\pgfqpoint{4.939326in}{5.884819in}}{\pgfqpoint{4.941056in}{5.883089in}}%
\pgfpathcurveto{\pgfqpoint{4.942785in}{5.881360in}}{\pgfqpoint{4.945132in}{5.880388in}}{\pgfqpoint{4.947578in}{5.880388in}}%
\pgfpathlineto{\pgfqpoint{4.947578in}{5.880388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965412in}{5.827438in}}%
\pgfpathcurveto{\pgfqpoint{4.968012in}{5.827438in}}{\pgfqpoint{4.970507in}{5.828471in}}{\pgfqpoint{4.972346in}{5.830310in}}%
\pgfpathcurveto{\pgfqpoint{4.974185in}{5.832149in}}{\pgfqpoint{4.975219in}{5.834644in}}{\pgfqpoint{4.975219in}{5.837245in}}%
\pgfpathcurveto{\pgfqpoint{4.975219in}{5.839846in}}{\pgfqpoint{4.974185in}{5.842340in}}{\pgfqpoint{4.972346in}{5.844179in}}%
\pgfpathcurveto{\pgfqpoint{4.970507in}{5.846018in}}{\pgfqpoint{4.968012in}{5.847052in}}{\pgfqpoint{4.965412in}{5.847052in}}%
\pgfpathcurveto{\pgfqpoint{4.962811in}{5.847052in}}{\pgfqpoint{4.960316in}{5.846018in}}{\pgfqpoint{4.958477in}{5.844179in}}%
\pgfpathcurveto{\pgfqpoint{4.956638in}{5.842340in}}{\pgfqpoint{4.955605in}{5.839846in}}{\pgfqpoint{4.955605in}{5.837245in}}%
\pgfpathcurveto{\pgfqpoint{4.955605in}{5.834644in}}{\pgfqpoint{4.956638in}{5.832149in}}{\pgfqpoint{4.958477in}{5.830310in}}%
\pgfpathcurveto{\pgfqpoint{4.960316in}{5.828471in}}{\pgfqpoint{4.962811in}{5.827438in}}{\pgfqpoint{4.965412in}{5.827438in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{5.827438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983245in}{5.764529in}}%
\pgfpathcurveto{\pgfqpoint{4.985846in}{5.764529in}}{\pgfqpoint{4.988341in}{5.765563in}}{\pgfqpoint{4.990180in}{5.767402in}}%
\pgfpathcurveto{\pgfqpoint{4.992019in}{5.769241in}}{\pgfqpoint{4.993052in}{5.771735in}}{\pgfqpoint{4.993052in}{5.774336in}}%
\pgfpathcurveto{\pgfqpoint{4.993052in}{5.776937in}}{\pgfqpoint{4.992019in}{5.779432in}}{\pgfqpoint{4.990180in}{5.781271in}}%
\pgfpathcurveto{\pgfqpoint{4.988341in}{5.783110in}}{\pgfqpoint{4.985846in}{5.784143in}}{\pgfqpoint{4.983245in}{5.784143in}}%
\pgfpathcurveto{\pgfqpoint{4.980645in}{5.784143in}}{\pgfqpoint{4.978150in}{5.783110in}}{\pgfqpoint{4.976311in}{5.781271in}}%
\pgfpathcurveto{\pgfqpoint{4.974472in}{5.779432in}}{\pgfqpoint{4.973439in}{5.776937in}}{\pgfqpoint{4.973439in}{5.774336in}}%
\pgfpathcurveto{\pgfqpoint{4.973439in}{5.771735in}}{\pgfqpoint{4.974472in}{5.769241in}}{\pgfqpoint{4.976311in}{5.767402in}}%
\pgfpathcurveto{\pgfqpoint{4.978150in}{5.765563in}}{\pgfqpoint{4.980645in}{5.764529in}}{\pgfqpoint{4.983245in}{5.764529in}}%
\pgfpathlineto{\pgfqpoint{4.983245in}{5.764529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001079in}{5.720117in}}%
\pgfpathcurveto{\pgfqpoint{5.003630in}{5.720117in}}{\pgfqpoint{5.006076in}{5.721130in}}{\pgfqpoint{5.007879in}{5.722933in}}%
\pgfpathcurveto{\pgfqpoint{5.009682in}{5.724737in}}{\pgfqpoint{5.010696in}{5.727183in}}{\pgfqpoint{5.010696in}{5.729733in}}%
\pgfpathcurveto{\pgfqpoint{5.010696in}{5.732283in}}{\pgfqpoint{5.009682in}{5.734730in}}{\pgfqpoint{5.007879in}{5.736533in}}%
\pgfpathcurveto{\pgfqpoint{5.006076in}{5.738336in}}{\pgfqpoint{5.003630in}{5.739350in}}{\pgfqpoint{5.001079in}{5.739350in}}%
\pgfpathcurveto{\pgfqpoint{4.998529in}{5.739350in}}{\pgfqpoint{4.996083in}{5.738336in}}{\pgfqpoint{4.994279in}{5.736533in}}%
\pgfpathcurveto{\pgfqpoint{4.992476in}{5.734730in}}{\pgfqpoint{4.991463in}{5.732283in}}{\pgfqpoint{4.991463in}{5.729733in}}%
\pgfpathcurveto{\pgfqpoint{4.991463in}{5.727183in}}{\pgfqpoint{4.992476in}{5.724737in}}{\pgfqpoint{4.994279in}{5.722933in}}%
\pgfpathcurveto{\pgfqpoint{4.996083in}{5.721130in}}{\pgfqpoint{4.998529in}{5.720117in}}{\pgfqpoint{5.001079in}{5.720117in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{5.720117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018913in}{5.685454in}}%
\pgfpathcurveto{\pgfqpoint{5.021412in}{5.685454in}}{\pgfqpoint{5.023809in}{5.686446in}}{\pgfqpoint{5.025575in}{5.688213in}}%
\pgfpathcurveto{\pgfqpoint{5.027342in}{5.689980in}}{\pgfqpoint{5.028335in}{5.692377in}}{\pgfqpoint{5.028335in}{5.694876in}}%
\pgfpathcurveto{\pgfqpoint{5.028335in}{5.697375in}}{\pgfqpoint{5.027342in}{5.699771in}}{\pgfqpoint{5.025575in}{5.701538in}}%
\pgfpathcurveto{\pgfqpoint{5.023809in}{5.703305in}}{\pgfqpoint{5.021412in}{5.704298in}}{\pgfqpoint{5.018913in}{5.704298in}}%
\pgfpathcurveto{\pgfqpoint{5.016414in}{5.704298in}}{\pgfqpoint{5.014017in}{5.703305in}}{\pgfqpoint{5.012250in}{5.701538in}}%
\pgfpathcurveto{\pgfqpoint{5.010484in}{5.699771in}}{\pgfqpoint{5.009491in}{5.697375in}}{\pgfqpoint{5.009491in}{5.694876in}}%
\pgfpathcurveto{\pgfqpoint{5.009491in}{5.692377in}}{\pgfqpoint{5.010484in}{5.689980in}}{\pgfqpoint{5.012250in}{5.688213in}}%
\pgfpathcurveto{\pgfqpoint{5.014017in}{5.686446in}}{\pgfqpoint{5.016414in}{5.685454in}}{\pgfqpoint{5.018913in}{5.685454in}}%
\pgfpathlineto{\pgfqpoint{5.018913in}{5.685454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036747in}{5.781924in}}%
\pgfpathcurveto{\pgfqpoint{5.039139in}{5.781924in}}{\pgfqpoint{5.041434in}{5.782875in}}{\pgfqpoint{5.043126in}{5.784567in}}%
\pgfpathcurveto{\pgfqpoint{5.044817in}{5.786258in}}{\pgfqpoint{5.045768in}{5.788553in}}{\pgfqpoint{5.045768in}{5.790946in}}%
\pgfpathcurveto{\pgfqpoint{5.045768in}{5.793338in}}{\pgfqpoint{5.044817in}{5.795633in}}{\pgfqpoint{5.043126in}{5.797324in}}%
\pgfpathcurveto{\pgfqpoint{5.041434in}{5.799016in}}{\pgfqpoint{5.039139in}{5.799967in}}{\pgfqpoint{5.036747in}{5.799967in}}%
\pgfpathcurveto{\pgfqpoint{5.034354in}{5.799967in}}{\pgfqpoint{5.032060in}{5.799016in}}{\pgfqpoint{5.030368in}{5.797324in}}%
\pgfpathcurveto{\pgfqpoint{5.028676in}{5.795633in}}{\pgfqpoint{5.027726in}{5.793338in}}{\pgfqpoint{5.027726in}{5.790946in}}%
\pgfpathcurveto{\pgfqpoint{5.027726in}{5.788553in}}{\pgfqpoint{5.028676in}{5.786258in}}{\pgfqpoint{5.030368in}{5.784567in}}%
\pgfpathcurveto{\pgfqpoint{5.032060in}{5.782875in}}{\pgfqpoint{5.034354in}{5.781924in}}{\pgfqpoint{5.036747in}{5.781924in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{5.781924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054581in}{5.734992in}}%
\pgfpathcurveto{\pgfqpoint{5.057079in}{5.734992in}}{\pgfqpoint{5.059476in}{5.735985in}}{\pgfqpoint{5.061243in}{5.737752in}}%
\pgfpathcurveto{\pgfqpoint{5.063010in}{5.739519in}}{\pgfqpoint{5.064003in}{5.741916in}}{\pgfqpoint{5.064003in}{5.744414in}}%
\pgfpathcurveto{\pgfqpoint{5.064003in}{5.746913in}}{\pgfqpoint{5.063010in}{5.749310in}}{\pgfqpoint{5.061243in}{5.751077in}}%
\pgfpathcurveto{\pgfqpoint{5.059476in}{5.752844in}}{\pgfqpoint{5.057079in}{5.753836in}}{\pgfqpoint{5.054581in}{5.753836in}}%
\pgfpathcurveto{\pgfqpoint{5.052082in}{5.753836in}}{\pgfqpoint{5.049685in}{5.752844in}}{\pgfqpoint{5.047918in}{5.751077in}}%
\pgfpathcurveto{\pgfqpoint{5.046151in}{5.749310in}}{\pgfqpoint{5.045158in}{5.746913in}}{\pgfqpoint{5.045158in}{5.744414in}}%
\pgfpathcurveto{\pgfqpoint{5.045158in}{5.741916in}}{\pgfqpoint{5.046151in}{5.739519in}}{\pgfqpoint{5.047918in}{5.737752in}}%
\pgfpathcurveto{\pgfqpoint{5.049685in}{5.735985in}}{\pgfqpoint{5.052082in}{5.734992in}}{\pgfqpoint{5.054581in}{5.734992in}}%
\pgfpathlineto{\pgfqpoint{5.054581in}{5.734992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072414in}{5.731715in}}%
\pgfpathcurveto{\pgfqpoint{5.074752in}{5.731715in}}{\pgfqpoint{5.076994in}{5.732643in}}{\pgfqpoint{5.078646in}{5.734296in}}%
\pgfpathcurveto{\pgfqpoint{5.080299in}{5.735949in}}{\pgfqpoint{5.081228in}{5.738191in}}{\pgfqpoint{5.081228in}{5.740528in}}%
\pgfpathcurveto{\pgfqpoint{5.081228in}{5.742866in}}{\pgfqpoint{5.080299in}{5.745108in}}{\pgfqpoint{5.078646in}{5.746760in}}%
\pgfpathcurveto{\pgfqpoint{5.076994in}{5.748413in}}{\pgfqpoint{5.074752in}{5.749342in}}{\pgfqpoint{5.072414in}{5.749342in}}%
\pgfpathcurveto{\pgfqpoint{5.070077in}{5.749342in}}{\pgfqpoint{5.067835in}{5.748413in}}{\pgfqpoint{5.066182in}{5.746760in}}%
\pgfpathcurveto{\pgfqpoint{5.064529in}{5.745108in}}{\pgfqpoint{5.063601in}{5.742866in}}{\pgfqpoint{5.063601in}{5.740528in}}%
\pgfpathcurveto{\pgfqpoint{5.063601in}{5.738191in}}{\pgfqpoint{5.064529in}{5.735949in}}{\pgfqpoint{5.066182in}{5.734296in}}%
\pgfpathcurveto{\pgfqpoint{5.067835in}{5.732643in}}{\pgfqpoint{5.070077in}{5.731715in}}{\pgfqpoint{5.072414in}{5.731715in}}%
\pgfpathlineto{\pgfqpoint{5.072414in}{5.731715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090248in}{5.796554in}}%
\pgfpathcurveto{\pgfqpoint{5.092471in}{5.796554in}}{\pgfqpoint{5.094604in}{5.797437in}}{\pgfqpoint{5.096176in}{5.799009in}}%
\pgfpathcurveto{\pgfqpoint{5.097748in}{5.800581in}}{\pgfqpoint{5.098632in}{5.802714in}}{\pgfqpoint{5.098632in}{5.804937in}}%
\pgfpathcurveto{\pgfqpoint{5.098632in}{5.807160in}}{\pgfqpoint{5.097748in}{5.809293in}}{\pgfqpoint{5.096176in}{5.810865in}}%
\pgfpathcurveto{\pgfqpoint{5.094604in}{5.812437in}}{\pgfqpoint{5.092471in}{5.813321in}}{\pgfqpoint{5.090248in}{5.813321in}}%
\pgfpathcurveto{\pgfqpoint{5.088025in}{5.813321in}}{\pgfqpoint{5.085892in}{5.812437in}}{\pgfqpoint{5.084320in}{5.810865in}}%
\pgfpathcurveto{\pgfqpoint{5.082748in}{5.809293in}}{\pgfqpoint{5.081865in}{5.807160in}}{\pgfqpoint{5.081865in}{5.804937in}}%
\pgfpathcurveto{\pgfqpoint{5.081865in}{5.802714in}}{\pgfqpoint{5.082748in}{5.800581in}}{\pgfqpoint{5.084320in}{5.799009in}}%
\pgfpathcurveto{\pgfqpoint{5.085892in}{5.797437in}}{\pgfqpoint{5.088025in}{5.796554in}}{\pgfqpoint{5.090248in}{5.796554in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{5.796554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108082in}{5.713870in}}%
\pgfpathcurveto{\pgfqpoint{5.109990in}{5.713870in}}{\pgfqpoint{5.111821in}{5.714629in}}{\pgfqpoint{5.113170in}{5.715978in}}%
\pgfpathcurveto{\pgfqpoint{5.114520in}{5.717328in}}{\pgfqpoint{5.115278in}{5.719158in}}{\pgfqpoint{5.115278in}{5.721067in}}%
\pgfpathcurveto{\pgfqpoint{5.115278in}{5.722975in}}{\pgfqpoint{5.114520in}{5.724806in}}{\pgfqpoint{5.113170in}{5.726155in}}%
\pgfpathcurveto{\pgfqpoint{5.111821in}{5.727505in}}{\pgfqpoint{5.109990in}{5.728263in}}{\pgfqpoint{5.108082in}{5.728263in}}%
\pgfpathcurveto{\pgfqpoint{5.106173in}{5.728263in}}{\pgfqpoint{5.104343in}{5.727505in}}{\pgfqpoint{5.102993in}{5.726155in}}%
\pgfpathcurveto{\pgfqpoint{5.101644in}{5.724806in}}{\pgfqpoint{5.100886in}{5.722975in}}{\pgfqpoint{5.100886in}{5.721067in}}%
\pgfpathcurveto{\pgfqpoint{5.100886in}{5.719158in}}{\pgfqpoint{5.101644in}{5.717328in}}{\pgfqpoint{5.102993in}{5.715978in}}%
\pgfpathcurveto{\pgfqpoint{5.104343in}{5.714629in}}{\pgfqpoint{5.106173in}{5.713870in}}{\pgfqpoint{5.108082in}{5.713870in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{5.713870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{5.772254in}}%
\pgfpathcurveto{\pgfqpoint{5.127891in}{5.772254in}}{\pgfqpoint{5.129786in}{5.773039in}}{\pgfqpoint{5.131183in}{5.774436in}}%
\pgfpathcurveto{\pgfqpoint{5.132580in}{5.775833in}}{\pgfqpoint{5.133365in}{5.777727in}}{\pgfqpoint{5.133365in}{5.779703in}}%
\pgfpathcurveto{\pgfqpoint{5.133365in}{5.781678in}}{\pgfqpoint{5.132580in}{5.783573in}}{\pgfqpoint{5.131183in}{5.784970in}}%
\pgfpathcurveto{\pgfqpoint{5.129786in}{5.786367in}}{\pgfqpoint{5.127891in}{5.787152in}}{\pgfqpoint{5.125916in}{5.787152in}}%
\pgfpathcurveto{\pgfqpoint{5.123940in}{5.787152in}}{\pgfqpoint{5.122045in}{5.786367in}}{\pgfqpoint{5.120648in}{5.784970in}}%
\pgfpathcurveto{\pgfqpoint{5.119252in}{5.783573in}}{\pgfqpoint{5.118467in}{5.781678in}}{\pgfqpoint{5.118467in}{5.779703in}}%
\pgfpathcurveto{\pgfqpoint{5.118467in}{5.777727in}}{\pgfqpoint{5.119252in}{5.775833in}}{\pgfqpoint{5.120648in}{5.774436in}}%
\pgfpathcurveto{\pgfqpoint{5.122045in}{5.773039in}}{\pgfqpoint{5.123940in}{5.772254in}}{\pgfqpoint{5.125916in}{5.772254in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{5.772254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{5.778864in}}%
\pgfpathcurveto{\pgfqpoint{5.145790in}{5.778864in}}{\pgfqpoint{5.147747in}{5.779674in}}{\pgfqpoint{5.149189in}{5.781117in}}%
\pgfpathcurveto{\pgfqpoint{5.150632in}{5.782560in}}{\pgfqpoint{5.151443in}{5.784517in}}{\pgfqpoint{5.151443in}{5.786557in}}%
\pgfpathcurveto{\pgfqpoint{5.151443in}{5.788597in}}{\pgfqpoint{5.150632in}{5.790554in}}{\pgfqpoint{5.149189in}{5.791997in}}%
\pgfpathcurveto{\pgfqpoint{5.147747in}{5.793440in}}{\pgfqpoint{5.145790in}{5.794250in}}{\pgfqpoint{5.143749in}{5.794250in}}%
\pgfpathcurveto{\pgfqpoint{5.141709in}{5.794250in}}{\pgfqpoint{5.139752in}{5.793440in}}{\pgfqpoint{5.138309in}{5.791997in}}%
\pgfpathcurveto{\pgfqpoint{5.136867in}{5.790554in}}{\pgfqpoint{5.136056in}{5.788597in}}{\pgfqpoint{5.136056in}{5.786557in}}%
\pgfpathcurveto{\pgfqpoint{5.136056in}{5.784517in}}{\pgfqpoint{5.136867in}{5.782560in}}{\pgfqpoint{5.138309in}{5.781117in}}%
\pgfpathcurveto{\pgfqpoint{5.139752in}{5.779674in}}{\pgfqpoint{5.141709in}{5.778864in}}{\pgfqpoint{5.143749in}{5.778864in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{5.778864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{5.837570in}}%
\pgfpathcurveto{\pgfqpoint{5.163350in}{5.837570in}}{\pgfqpoint{5.165045in}{5.838272in}}{\pgfqpoint{5.166294in}{5.839521in}}%
\pgfpathcurveto{\pgfqpoint{5.167544in}{5.840771in}}{\pgfqpoint{5.168246in}{5.842466in}}{\pgfqpoint{5.168246in}{5.844232in}}%
\pgfpathcurveto{\pgfqpoint{5.168246in}{5.845999in}}{\pgfqpoint{5.167544in}{5.847694in}}{\pgfqpoint{5.166294in}{5.848944in}}%
\pgfpathcurveto{\pgfqpoint{5.165045in}{5.850193in}}{\pgfqpoint{5.163350in}{5.850895in}}{\pgfqpoint{5.161583in}{5.850895in}}%
\pgfpathcurveto{\pgfqpoint{5.159816in}{5.850895in}}{\pgfqpoint{5.158121in}{5.850193in}}{\pgfqpoint{5.156872in}{5.848944in}}%
\pgfpathcurveto{\pgfqpoint{5.155623in}{5.847694in}}{\pgfqpoint{5.154921in}{5.845999in}}{\pgfqpoint{5.154921in}{5.844232in}}%
\pgfpathcurveto{\pgfqpoint{5.154921in}{5.842466in}}{\pgfqpoint{5.155623in}{5.840771in}}{\pgfqpoint{5.156872in}{5.839521in}}%
\pgfpathcurveto{\pgfqpoint{5.158121in}{5.838272in}}{\pgfqpoint{5.159816in}{5.837570in}}{\pgfqpoint{5.161583in}{5.837570in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{5.837570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{5.653075in}}%
\pgfpathcurveto{\pgfqpoint{5.181030in}{5.653075in}}{\pgfqpoint{5.182577in}{5.653716in}}{\pgfqpoint{5.183718in}{5.654857in}}%
\pgfpathcurveto{\pgfqpoint{5.184858in}{5.655997in}}{\pgfqpoint{5.185499in}{5.657545in}}{\pgfqpoint{5.185499in}{5.659157in}}%
\pgfpathcurveto{\pgfqpoint{5.185499in}{5.660770in}}{\pgfqpoint{5.184858in}{5.662318in}}{\pgfqpoint{5.183718in}{5.663458in}}%
\pgfpathcurveto{\pgfqpoint{5.182577in}{5.664599in}}{\pgfqpoint{5.181030in}{5.665239in}}{\pgfqpoint{5.179417in}{5.665239in}}%
\pgfpathcurveto{\pgfqpoint{5.177804in}{5.665239in}}{\pgfqpoint{5.176257in}{5.664599in}}{\pgfqpoint{5.175116in}{5.663458in}}%
\pgfpathcurveto{\pgfqpoint{5.173976in}{5.662318in}}{\pgfqpoint{5.173335in}{5.660770in}}{\pgfqpoint{5.173335in}{5.659157in}}%
\pgfpathcurveto{\pgfqpoint{5.173335in}{5.657545in}}{\pgfqpoint{5.173976in}{5.655997in}}{\pgfqpoint{5.175116in}{5.654857in}}%
\pgfpathcurveto{\pgfqpoint{5.176257in}{5.653716in}}{\pgfqpoint{5.177804in}{5.653075in}}{\pgfqpoint{5.179417in}{5.653075in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{5.653075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197251in}{5.754335in}}%
\pgfpathcurveto{\pgfqpoint{5.199090in}{5.754335in}}{\pgfqpoint{5.200854in}{5.755066in}}{\pgfqpoint{5.202154in}{5.756366in}}%
\pgfpathcurveto{\pgfqpoint{5.203455in}{5.757667in}}{\pgfqpoint{5.204185in}{5.759431in}}{\pgfqpoint{5.204185in}{5.761270in}}%
\pgfpathcurveto{\pgfqpoint{5.204185in}{5.763109in}}{\pgfqpoint{5.203455in}{5.764873in}}{\pgfqpoint{5.202154in}{5.766173in}}%
\pgfpathcurveto{\pgfqpoint{5.200854in}{5.767474in}}{\pgfqpoint{5.199090in}{5.768204in}}{\pgfqpoint{5.197251in}{5.768204in}}%
\pgfpathcurveto{\pgfqpoint{5.195412in}{5.768204in}}{\pgfqpoint{5.193648in}{5.767474in}}{\pgfqpoint{5.192347in}{5.766173in}}%
\pgfpathcurveto{\pgfqpoint{5.191047in}{5.764873in}}{\pgfqpoint{5.190316in}{5.763109in}}{\pgfqpoint{5.190316in}{5.761270in}}%
\pgfpathcurveto{\pgfqpoint{5.190316in}{5.759431in}}{\pgfqpoint{5.191047in}{5.757667in}}{\pgfqpoint{5.192347in}{5.756366in}}%
\pgfpathcurveto{\pgfqpoint{5.193648in}{5.755066in}}{\pgfqpoint{5.195412in}{5.754335in}}{\pgfqpoint{5.197251in}{5.754335in}}%
\pgfpathlineto{\pgfqpoint{5.197251in}{5.754335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215084in}{5.980034in}}%
\pgfpathcurveto{\pgfqpoint{5.216776in}{5.980034in}}{\pgfqpoint{5.218399in}{5.980706in}}{\pgfqpoint{5.219595in}{5.981902in}}%
\pgfpathcurveto{\pgfqpoint{5.220791in}{5.983098in}}{\pgfqpoint{5.221463in}{5.984721in}}{\pgfqpoint{5.221463in}{5.986413in}}%
\pgfpathcurveto{\pgfqpoint{5.221463in}{5.988104in}}{\pgfqpoint{5.220791in}{5.989727in}}{\pgfqpoint{5.219595in}{5.990923in}}%
\pgfpathcurveto{\pgfqpoint{5.218399in}{5.992120in}}{\pgfqpoint{5.216776in}{5.992792in}}{\pgfqpoint{5.215084in}{5.992792in}}%
\pgfpathcurveto{\pgfqpoint{5.213393in}{5.992792in}}{\pgfqpoint{5.211770in}{5.992120in}}{\pgfqpoint{5.210574in}{5.990923in}}%
\pgfpathcurveto{\pgfqpoint{5.209378in}{5.989727in}}{\pgfqpoint{5.208706in}{5.988104in}}{\pgfqpoint{5.208706in}{5.986413in}}%
\pgfpathcurveto{\pgfqpoint{5.208706in}{5.984721in}}{\pgfqpoint{5.209378in}{5.983098in}}{\pgfqpoint{5.210574in}{5.981902in}}%
\pgfpathcurveto{\pgfqpoint{5.211770in}{5.980706in}}{\pgfqpoint{5.213393in}{5.980034in}}{\pgfqpoint{5.215084in}{5.980034in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{5.980034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232918in}{5.871913in}}%
\pgfpathcurveto{\pgfqpoint{5.234448in}{5.871913in}}{\pgfqpoint{5.235916in}{5.872521in}}{\pgfqpoint{5.236998in}{5.873603in}}%
\pgfpathcurveto{\pgfqpoint{5.238080in}{5.874685in}}{\pgfqpoint{5.238688in}{5.876153in}}{\pgfqpoint{5.238688in}{5.877683in}}%
\pgfpathcurveto{\pgfqpoint{5.238688in}{5.879213in}}{\pgfqpoint{5.238080in}{5.880681in}}{\pgfqpoint{5.236998in}{5.881763in}}%
\pgfpathcurveto{\pgfqpoint{5.235916in}{5.882845in}}{\pgfqpoint{5.234448in}{5.883453in}}{\pgfqpoint{5.232918in}{5.883453in}}%
\pgfpathcurveto{\pgfqpoint{5.231388in}{5.883453in}}{\pgfqpoint{5.229920in}{5.882845in}}{\pgfqpoint{5.228838in}{5.881763in}}%
\pgfpathcurveto{\pgfqpoint{5.227756in}{5.880681in}}{\pgfqpoint{5.227148in}{5.879213in}}{\pgfqpoint{5.227148in}{5.877683in}}%
\pgfpathcurveto{\pgfqpoint{5.227148in}{5.876153in}}{\pgfqpoint{5.227756in}{5.874685in}}{\pgfqpoint{5.228838in}{5.873603in}}%
\pgfpathcurveto{\pgfqpoint{5.229920in}{5.872521in}}{\pgfqpoint{5.231388in}{5.871913in}}{\pgfqpoint{5.232918in}{5.871913in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{5.871913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250752in}{5.843125in}}%
\pgfpathcurveto{\pgfqpoint{5.252195in}{5.843125in}}{\pgfqpoint{5.253578in}{5.843698in}}{\pgfqpoint{5.254599in}{5.844719in}}%
\pgfpathcurveto{\pgfqpoint{5.255619in}{5.845739in}}{\pgfqpoint{5.256192in}{5.847122in}}{\pgfqpoint{5.256192in}{5.848565in}}%
\pgfpathcurveto{\pgfqpoint{5.256192in}{5.850008in}}{\pgfqpoint{5.255619in}{5.851392in}}{\pgfqpoint{5.254599in}{5.852412in}}%
\pgfpathcurveto{\pgfqpoint{5.253578in}{5.853432in}}{\pgfqpoint{5.252195in}{5.854005in}}{\pgfqpoint{5.250752in}{5.854005in}}%
\pgfpathcurveto{\pgfqpoint{5.249309in}{5.854005in}}{\pgfqpoint{5.247926in}{5.853432in}}{\pgfqpoint{5.246905in}{5.852412in}}%
\pgfpathcurveto{\pgfqpoint{5.245885in}{5.851392in}}{\pgfqpoint{5.245312in}{5.850008in}}{\pgfqpoint{5.245312in}{5.848565in}}%
\pgfpathcurveto{\pgfqpoint{5.245312in}{5.847122in}}{\pgfqpoint{5.245885in}{5.845739in}}{\pgfqpoint{5.246905in}{5.844719in}}%
\pgfpathcurveto{\pgfqpoint{5.247926in}{5.843698in}}{\pgfqpoint{5.249309in}{5.843125in}}{\pgfqpoint{5.250752in}{5.843125in}}%
\pgfpathlineto{\pgfqpoint{5.250752in}{5.843125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{5.943337in}}%
\pgfpathcurveto{\pgfqpoint{5.270028in}{5.943337in}}{\pgfqpoint{5.271412in}{5.943911in}}{\pgfqpoint{5.272432in}{5.944931in}}%
\pgfpathcurveto{\pgfqpoint{5.273453in}{5.945951in}}{\pgfqpoint{5.274026in}{5.947335in}}{\pgfqpoint{5.274026in}{5.948777in}}%
\pgfpathcurveto{\pgfqpoint{5.274026in}{5.950220in}}{\pgfqpoint{5.273453in}{5.951604in}}{\pgfqpoint{5.272432in}{5.952624in}}%
\pgfpathcurveto{\pgfqpoint{5.271412in}{5.953644in}}{\pgfqpoint{5.270028in}{5.954217in}}{\pgfqpoint{5.268586in}{5.954217in}}%
\pgfpathcurveto{\pgfqpoint{5.267143in}{5.954217in}}{\pgfqpoint{5.265759in}{5.953644in}}{\pgfqpoint{5.264739in}{5.952624in}}%
\pgfpathcurveto{\pgfqpoint{5.263719in}{5.951604in}}{\pgfqpoint{5.263146in}{5.950220in}}{\pgfqpoint{5.263146in}{5.948777in}}%
\pgfpathcurveto{\pgfqpoint{5.263146in}{5.947335in}}{\pgfqpoint{5.263719in}{5.945951in}}{\pgfqpoint{5.264739in}{5.944931in}}%
\pgfpathcurveto{\pgfqpoint{5.265759in}{5.943911in}}{\pgfqpoint{5.267143in}{5.943337in}}{\pgfqpoint{5.268586in}{5.943337in}}%
\pgfpathlineto{\pgfqpoint{5.268586in}{5.943337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286420in}{5.950389in}}%
\pgfpathcurveto{\pgfqpoint{5.287769in}{5.950389in}}{\pgfqpoint{5.289063in}{5.950925in}}{\pgfqpoint{5.290018in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.290972in}{5.952833in}}{\pgfqpoint{5.291508in}{5.954128in}}{\pgfqpoint{5.291508in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.291508in}{5.956827in}}{\pgfqpoint{5.290972in}{5.958121in}}{\pgfqpoint{5.290018in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.289063in}{5.960030in}}{\pgfqpoint{5.287769in}{5.960566in}}{\pgfqpoint{5.286420in}{5.960566in}}%
\pgfpathcurveto{\pgfqpoint{5.285070in}{5.960566in}}{\pgfqpoint{5.283776in}{5.960030in}}{\pgfqpoint{5.282821in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.281867in}{5.958121in}}{\pgfqpoint{5.281331in}{5.956827in}}{\pgfqpoint{5.281331in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.281331in}{5.954128in}}{\pgfqpoint{5.281867in}{5.952833in}}{\pgfqpoint{5.282821in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.283776in}{5.950925in}}{\pgfqpoint{5.285070in}{5.950389in}}{\pgfqpoint{5.286420in}{5.950389in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{5.950389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304253in}{6.018948in}}%
\pgfpathcurveto{\pgfqpoint{5.305503in}{6.018948in}}{\pgfqpoint{5.306701in}{6.019444in}}{\pgfqpoint{5.307585in}{6.020328in}}%
\pgfpathcurveto{\pgfqpoint{5.308468in}{6.021211in}}{\pgfqpoint{5.308964in}{6.022410in}}{\pgfqpoint{5.308964in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.308964in}{6.024909in}}{\pgfqpoint{5.308468in}{6.026107in}}{\pgfqpoint{5.307585in}{6.026990in}}%
\pgfpathcurveto{\pgfqpoint{5.306701in}{6.027874in}}{\pgfqpoint{5.305503in}{6.028370in}}{\pgfqpoint{5.304253in}{6.028370in}}%
\pgfpathcurveto{\pgfqpoint{5.303004in}{6.028370in}}{\pgfqpoint{5.301806in}{6.027874in}}{\pgfqpoint{5.300922in}{6.026990in}}%
\pgfpathcurveto{\pgfqpoint{5.300039in}{6.026107in}}{\pgfqpoint{5.299542in}{6.024909in}}{\pgfqpoint{5.299542in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{5.299542in}{6.022410in}}{\pgfqpoint{5.300039in}{6.021211in}}{\pgfqpoint{5.300922in}{6.020328in}}%
\pgfpathcurveto{\pgfqpoint{5.301806in}{6.019444in}}{\pgfqpoint{5.303004in}{6.018948in}}{\pgfqpoint{5.304253in}{6.018948in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{6.018948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322087in}{5.950389in}}%
\pgfpathcurveto{\pgfqpoint{5.323437in}{5.950389in}}{\pgfqpoint{5.324731in}{5.950925in}}{\pgfqpoint{5.325685in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.326640in}{5.952833in}}{\pgfqpoint{5.327176in}{5.954128in}}{\pgfqpoint{5.327176in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.327176in}{5.956827in}}{\pgfqpoint{5.326640in}{5.958121in}}{\pgfqpoint{5.325685in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.324731in}{5.960030in}}{\pgfqpoint{5.323437in}{5.960566in}}{\pgfqpoint{5.322087in}{5.960566in}}%
\pgfpathcurveto{\pgfqpoint{5.320738in}{5.960566in}}{\pgfqpoint{5.319443in}{5.960030in}}{\pgfqpoint{5.318489in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.317535in}{5.958121in}}{\pgfqpoint{5.316999in}{5.956827in}}{\pgfqpoint{5.316999in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.316999in}{5.954128in}}{\pgfqpoint{5.317535in}{5.952833in}}{\pgfqpoint{5.318489in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.319443in}{5.950925in}}{\pgfqpoint{5.320738in}{5.950389in}}{\pgfqpoint{5.322087in}{5.950389in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{5.950389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339921in}{5.950389in}}%
\pgfpathcurveto{\pgfqpoint{5.341270in}{5.950389in}}{\pgfqpoint{5.342565in}{5.950925in}}{\pgfqpoint{5.343519in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.344473in}{5.952833in}}{\pgfqpoint{5.345009in}{5.954128in}}{\pgfqpoint{5.345009in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.345009in}{5.956827in}}{\pgfqpoint{5.344473in}{5.958121in}}{\pgfqpoint{5.343519in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.342565in}{5.960030in}}{\pgfqpoint{5.341270in}{5.960566in}}{\pgfqpoint{5.339921in}{5.960566in}}%
\pgfpathcurveto{\pgfqpoint{5.338571in}{5.960566in}}{\pgfqpoint{5.337277in}{5.960030in}}{\pgfqpoint{5.336323in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.335368in}{5.958121in}}{\pgfqpoint{5.334832in}{5.956827in}}{\pgfqpoint{5.334832in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.334832in}{5.954128in}}{\pgfqpoint{5.335368in}{5.952833in}}{\pgfqpoint{5.336323in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.337277in}{5.950925in}}{\pgfqpoint{5.338571in}{5.950389in}}{\pgfqpoint{5.339921in}{5.950389in}}%
\pgfpathlineto{\pgfqpoint{5.339921in}{5.950389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357755in}{5.950389in}}%
\pgfpathcurveto{\pgfqpoint{5.359104in}{5.950389in}}{\pgfqpoint{5.360399in}{5.950925in}}{\pgfqpoint{5.361353in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.362307in}{5.952833in}}{\pgfqpoint{5.362843in}{5.954128in}}{\pgfqpoint{5.362843in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.362843in}{5.956827in}}{\pgfqpoint{5.362307in}{5.958121in}}{\pgfqpoint{5.361353in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.360399in}{5.960030in}}{\pgfqpoint{5.359104in}{5.960566in}}{\pgfqpoint{5.357755in}{5.960566in}}%
\pgfpathcurveto{\pgfqpoint{5.356405in}{5.960566in}}{\pgfqpoint{5.355111in}{5.960030in}}{\pgfqpoint{5.354156in}{5.959076in}}%
\pgfpathcurveto{\pgfqpoint{5.353202in}{5.958121in}}{\pgfqpoint{5.352666in}{5.956827in}}{\pgfqpoint{5.352666in}{5.955477in}}%
\pgfpathcurveto{\pgfqpoint{5.352666in}{5.954128in}}{\pgfqpoint{5.353202in}{5.952833in}}{\pgfqpoint{5.354156in}{5.951879in}}%
\pgfpathcurveto{\pgfqpoint{5.355111in}{5.950925in}}{\pgfqpoint{5.356405in}{5.950389in}}{\pgfqpoint{5.357755in}{5.950389in}}%
\pgfpathlineto{\pgfqpoint{5.357755in}{5.950389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375588in}{5.610365in}}%
\pgfpathcurveto{\pgfqpoint{5.376729in}{5.610365in}}{\pgfqpoint{5.377823in}{5.610818in}}{\pgfqpoint{5.378629in}{5.611624in}}%
\pgfpathcurveto{\pgfqpoint{5.379436in}{5.612431in}}{\pgfqpoint{5.379889in}{5.613525in}}{\pgfqpoint{5.379889in}{5.614665in}}%
\pgfpathcurveto{\pgfqpoint{5.379889in}{5.615806in}}{\pgfqpoint{5.379436in}{5.616900in}}{\pgfqpoint{5.378629in}{5.617706in}}%
\pgfpathcurveto{\pgfqpoint{5.377823in}{5.618513in}}{\pgfqpoint{5.376729in}{5.618966in}}{\pgfqpoint{5.375588in}{5.618966in}}%
\pgfpathcurveto{\pgfqpoint{5.374448in}{5.618966in}}{\pgfqpoint{5.373354in}{5.618513in}}{\pgfqpoint{5.372547in}{5.617706in}}%
\pgfpathcurveto{\pgfqpoint{5.371741in}{5.616900in}}{\pgfqpoint{5.371288in}{5.615806in}}{\pgfqpoint{5.371288in}{5.614665in}}%
\pgfpathcurveto{\pgfqpoint{5.371288in}{5.613525in}}{\pgfqpoint{5.371741in}{5.612431in}}{\pgfqpoint{5.372547in}{5.611624in}}%
\pgfpathcurveto{\pgfqpoint{5.373354in}{5.610818in}}{\pgfqpoint{5.374448in}{5.610365in}}{\pgfqpoint{5.375588in}{5.610365in}}%
\pgfpathlineto{\pgfqpoint{5.375588in}{5.610365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411256in}{6.166398in}}%
\pgfpathcurveto{\pgfqpoint{5.415073in}{6.166398in}}{\pgfqpoint{5.418734in}{6.167915in}}{\pgfqpoint{5.421433in}{6.170614in}}%
\pgfpathcurveto{\pgfqpoint{5.424132in}{6.173313in}}{\pgfqpoint{5.425649in}{6.176974in}}{\pgfqpoint{5.425649in}{6.180791in}}%
\pgfpathcurveto{\pgfqpoint{5.425649in}{6.184608in}}{\pgfqpoint{5.424132in}{6.188269in}}{\pgfqpoint{5.421433in}{6.190968in}}%
\pgfpathcurveto{\pgfqpoint{5.418734in}{6.193667in}}{\pgfqpoint{5.415073in}{6.195184in}}{\pgfqpoint{5.411256in}{6.195184in}}%
\pgfpathcurveto{\pgfqpoint{5.407439in}{6.195184in}}{\pgfqpoint{5.403778in}{6.193667in}}{\pgfqpoint{5.401079in}{6.190968in}}%
\pgfpathcurveto{\pgfqpoint{5.398380in}{6.188269in}}{\pgfqpoint{5.396863in}{6.184608in}}{\pgfqpoint{5.396863in}{6.180791in}}%
\pgfpathcurveto{\pgfqpoint{5.396863in}{6.176974in}}{\pgfqpoint{5.398380in}{6.173313in}}{\pgfqpoint{5.401079in}{6.170614in}}%
\pgfpathcurveto{\pgfqpoint{5.403778in}{6.167915in}}{\pgfqpoint{5.407439in}{6.166398in}}{\pgfqpoint{5.411256in}{6.166398in}}%
\pgfpathlineto{\pgfqpoint{5.411256in}{6.166398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429090in}{6.169476in}}%
\pgfpathcurveto{\pgfqpoint{5.433073in}{6.169476in}}{\pgfqpoint{5.436895in}{6.171058in}}{\pgfqpoint{5.439711in}{6.173875in}}%
\pgfpathcurveto{\pgfqpoint{5.442528in}{6.176692in}}{\pgfqpoint{5.444111in}{6.180513in}}{\pgfqpoint{5.444111in}{6.184497in}}%
\pgfpathcurveto{\pgfqpoint{5.444111in}{6.188481in}}{\pgfqpoint{5.442528in}{6.192302in}}{\pgfqpoint{5.439711in}{6.195119in}}%
\pgfpathcurveto{\pgfqpoint{5.436895in}{6.197936in}}{\pgfqpoint{5.433073in}{6.199519in}}{\pgfqpoint{5.429090in}{6.199519in}}%
\pgfpathcurveto{\pgfqpoint{5.425106in}{6.199519in}}{\pgfqpoint{5.421285in}{6.197936in}}{\pgfqpoint{5.418468in}{6.195119in}}%
\pgfpathcurveto{\pgfqpoint{5.415651in}{6.192302in}}{\pgfqpoint{5.414068in}{6.188481in}}{\pgfqpoint{5.414068in}{6.184497in}}%
\pgfpathcurveto{\pgfqpoint{5.414068in}{6.180513in}}{\pgfqpoint{5.415651in}{6.176692in}}{\pgfqpoint{5.418468in}{6.173875in}}%
\pgfpathcurveto{\pgfqpoint{5.421285in}{6.171058in}}{\pgfqpoint{5.425106in}{6.169476in}}{\pgfqpoint{5.429090in}{6.169476in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{6.169476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446924in}{6.196564in}}%
\pgfpathcurveto{\pgfqpoint{5.451036in}{6.196564in}}{\pgfqpoint{5.454980in}{6.198198in}}{\pgfqpoint{5.457888in}{6.201106in}}%
\pgfpathcurveto{\pgfqpoint{5.460796in}{6.204014in}}{\pgfqpoint{5.462430in}{6.207958in}}{\pgfqpoint{5.462430in}{6.212070in}}%
\pgfpathcurveto{\pgfqpoint{5.462430in}{6.216182in}}{\pgfqpoint{5.460796in}{6.220127in}}{\pgfqpoint{5.457888in}{6.223035in}}%
\pgfpathcurveto{\pgfqpoint{5.454980in}{6.225943in}}{\pgfqpoint{5.451036in}{6.227576in}}{\pgfqpoint{5.446924in}{6.227576in}}%
\pgfpathcurveto{\pgfqpoint{5.442811in}{6.227576in}}{\pgfqpoint{5.438867in}{6.225943in}}{\pgfqpoint{5.435959in}{6.223035in}}%
\pgfpathcurveto{\pgfqpoint{5.433051in}{6.220127in}}{\pgfqpoint{5.431417in}{6.216182in}}{\pgfqpoint{5.431417in}{6.212070in}}%
\pgfpathcurveto{\pgfqpoint{5.431417in}{6.207958in}}{\pgfqpoint{5.433051in}{6.204014in}}{\pgfqpoint{5.435959in}{6.201106in}}%
\pgfpathcurveto{\pgfqpoint{5.438867in}{6.198198in}}{\pgfqpoint{5.442811in}{6.196564in}}{\pgfqpoint{5.446924in}{6.196564in}}%
\pgfpathlineto{\pgfqpoint{5.446924in}{6.196564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464757in}{6.186357in}}%
\pgfpathcurveto{\pgfqpoint{5.469233in}{6.186357in}}{\pgfqpoint{5.473526in}{6.188136in}}{\pgfqpoint{5.476691in}{6.191300in}}%
\pgfpathcurveto{\pgfqpoint{5.479856in}{6.194465in}}{\pgfqpoint{5.481634in}{6.198758in}}{\pgfqpoint{5.481634in}{6.203234in}}%
\pgfpathcurveto{\pgfqpoint{5.481634in}{6.207710in}}{\pgfqpoint{5.479856in}{6.212003in}}{\pgfqpoint{5.476691in}{6.215168in}}%
\pgfpathcurveto{\pgfqpoint{5.473526in}{6.218333in}}{\pgfqpoint{5.469233in}{6.220111in}}{\pgfqpoint{5.464757in}{6.220111in}}%
\pgfpathcurveto{\pgfqpoint{5.460281in}{6.220111in}}{\pgfqpoint{5.455988in}{6.218333in}}{\pgfqpoint{5.452824in}{6.215168in}}%
\pgfpathcurveto{\pgfqpoint{5.449659in}{6.212003in}}{\pgfqpoint{5.447880in}{6.207710in}}{\pgfqpoint{5.447880in}{6.203234in}}%
\pgfpathcurveto{\pgfqpoint{5.447880in}{6.198758in}}{\pgfqpoint{5.449659in}{6.194465in}}{\pgfqpoint{5.452824in}{6.191300in}}%
\pgfpathcurveto{\pgfqpoint{5.455988in}{6.188136in}}{\pgfqpoint{5.460281in}{6.186357in}}{\pgfqpoint{5.464757in}{6.186357in}}%
\pgfpathlineto{\pgfqpoint{5.464757in}{6.186357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482591in}{6.193591in}}%
\pgfpathcurveto{\pgfqpoint{5.487210in}{6.193591in}}{\pgfqpoint{5.491640in}{6.195426in}}{\pgfqpoint{5.494906in}{6.198692in}}%
\pgfpathcurveto{\pgfqpoint{5.498172in}{6.201958in}}{\pgfqpoint{5.500007in}{6.206389in}}{\pgfqpoint{5.500007in}{6.211007in}}%
\pgfpathcurveto{\pgfqpoint{5.500007in}{6.215626in}}{\pgfqpoint{5.498172in}{6.220056in}}{\pgfqpoint{5.494906in}{6.223322in}}%
\pgfpathcurveto{\pgfqpoint{5.491640in}{6.226588in}}{\pgfqpoint{5.487210in}{6.228424in}}{\pgfqpoint{5.482591in}{6.228424in}}%
\pgfpathcurveto{\pgfqpoint{5.477972in}{6.228424in}}{\pgfqpoint{5.473542in}{6.226588in}}{\pgfqpoint{5.470276in}{6.223322in}}%
\pgfpathcurveto{\pgfqpoint{5.467010in}{6.220056in}}{\pgfqpoint{5.465175in}{6.215626in}}{\pgfqpoint{5.465175in}{6.211007in}}%
\pgfpathcurveto{\pgfqpoint{5.465175in}{6.206389in}}{\pgfqpoint{5.467010in}{6.201958in}}{\pgfqpoint{5.470276in}{6.198692in}}%
\pgfpathcurveto{\pgfqpoint{5.473542in}{6.195426in}}{\pgfqpoint{5.477972in}{6.193591in}}{\pgfqpoint{5.482591in}{6.193591in}}%
\pgfpathlineto{\pgfqpoint{5.482591in}{6.193591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500425in}{6.182494in}}%
\pgfpathcurveto{\pgfqpoint{5.505155in}{6.182494in}}{\pgfqpoint{5.509692in}{6.184374in}}{\pgfqpoint{5.513037in}{6.187718in}}%
\pgfpathcurveto{\pgfqpoint{5.516381in}{6.191063in}}{\pgfqpoint{5.518261in}{6.195600in}}{\pgfqpoint{5.518261in}{6.200330in}}%
\pgfpathcurveto{\pgfqpoint{5.518261in}{6.205060in}}{\pgfqpoint{5.516381in}{6.209597in}}{\pgfqpoint{5.513037in}{6.212942in}}%
\pgfpathcurveto{\pgfqpoint{5.509692in}{6.216287in}}{\pgfqpoint{5.505155in}{6.218166in}}{\pgfqpoint{5.500425in}{6.218166in}}%
\pgfpathcurveto{\pgfqpoint{5.495695in}{6.218166in}}{\pgfqpoint{5.491158in}{6.216287in}}{\pgfqpoint{5.487813in}{6.212942in}}%
\pgfpathcurveto{\pgfqpoint{5.484468in}{6.209597in}}{\pgfqpoint{5.482589in}{6.205060in}}{\pgfqpoint{5.482589in}{6.200330in}}%
\pgfpathcurveto{\pgfqpoint{5.482589in}{6.195600in}}{\pgfqpoint{5.484468in}{6.191063in}}{\pgfqpoint{5.487813in}{6.187718in}}%
\pgfpathcurveto{\pgfqpoint{5.491158in}{6.184374in}}{\pgfqpoint{5.495695in}{6.182494in}}{\pgfqpoint{5.500425in}{6.182494in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{6.182494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518259in}{6.186881in}}%
\pgfpathcurveto{\pgfqpoint{5.523204in}{6.186881in}}{\pgfqpoint{5.527947in}{6.188846in}}{\pgfqpoint{5.531444in}{6.192342in}}%
\pgfpathcurveto{\pgfqpoint{5.534941in}{6.195839in}}{\pgfqpoint{5.536906in}{6.200583in}}{\pgfqpoint{5.536906in}{6.205528in}}%
\pgfpathcurveto{\pgfqpoint{5.536906in}{6.210473in}}{\pgfqpoint{5.534941in}{6.215216in}}{\pgfqpoint{5.531444in}{6.218713in}}%
\pgfpathcurveto{\pgfqpoint{5.527947in}{6.222210in}}{\pgfqpoint{5.523204in}{6.224175in}}{\pgfqpoint{5.518259in}{6.224175in}}%
\pgfpathcurveto{\pgfqpoint{5.513313in}{6.224175in}}{\pgfqpoint{5.508570in}{6.222210in}}{\pgfqpoint{5.505073in}{6.218713in}}%
\pgfpathcurveto{\pgfqpoint{5.501576in}{6.215216in}}{\pgfqpoint{5.499612in}{6.210473in}}{\pgfqpoint{5.499612in}{6.205528in}}%
\pgfpathcurveto{\pgfqpoint{5.499612in}{6.200583in}}{\pgfqpoint{5.501576in}{6.195839in}}{\pgfqpoint{5.505073in}{6.192342in}}%
\pgfpathcurveto{\pgfqpoint{5.508570in}{6.188846in}}{\pgfqpoint{5.513313in}{6.186881in}}{\pgfqpoint{5.518259in}{6.186881in}}%
\pgfpathlineto{\pgfqpoint{5.518259in}{6.186881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536092in}{6.187221in}}%
\pgfpathcurveto{\pgfqpoint{5.541116in}{6.187221in}}{\pgfqpoint{5.545934in}{6.189217in}}{\pgfqpoint{5.549487in}{6.192769in}}%
\pgfpathcurveto{\pgfqpoint{5.553039in}{6.196321in}}{\pgfqpoint{5.555035in}{6.201140in}}{\pgfqpoint{5.555035in}{6.206163in}}%
\pgfpathcurveto{\pgfqpoint{5.555035in}{6.211187in}}{\pgfqpoint{5.553039in}{6.216005in}}{\pgfqpoint{5.549487in}{6.219558in}}%
\pgfpathcurveto{\pgfqpoint{5.545934in}{6.223110in}}{\pgfqpoint{5.541116in}{6.225106in}}{\pgfqpoint{5.536092in}{6.225106in}}%
\pgfpathcurveto{\pgfqpoint{5.531069in}{6.225106in}}{\pgfqpoint{5.526250in}{6.223110in}}{\pgfqpoint{5.522698in}{6.219558in}}%
\pgfpathcurveto{\pgfqpoint{5.519146in}{6.216005in}}{\pgfqpoint{5.517150in}{6.211187in}}{\pgfqpoint{5.517150in}{6.206163in}}%
\pgfpathcurveto{\pgfqpoint{5.517150in}{6.201140in}}{\pgfqpoint{5.519146in}{6.196321in}}{\pgfqpoint{5.522698in}{6.192769in}}%
\pgfpathcurveto{\pgfqpoint{5.526250in}{6.189217in}}{\pgfqpoint{5.531069in}{6.187221in}}{\pgfqpoint{5.536092in}{6.187221in}}%
\pgfpathlineto{\pgfqpoint{5.536092in}{6.187221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553926in}{6.187526in}}%
\pgfpathcurveto{\pgfqpoint{5.559027in}{6.187526in}}{\pgfqpoint{5.563919in}{6.189552in}}{\pgfqpoint{5.567526in}{6.193159in}}%
\pgfpathcurveto{\pgfqpoint{5.571133in}{6.196765in}}{\pgfqpoint{5.573159in}{6.201658in}}{\pgfqpoint{5.573159in}{6.206759in}}%
\pgfpathcurveto{\pgfqpoint{5.573159in}{6.211859in}}{\pgfqpoint{5.571133in}{6.216752in}}{\pgfqpoint{5.567526in}{6.220358in}}%
\pgfpathcurveto{\pgfqpoint{5.563919in}{6.223965in}}{\pgfqpoint{5.559027in}{6.225992in}}{\pgfqpoint{5.553926in}{6.225992in}}%
\pgfpathcurveto{\pgfqpoint{5.548826in}{6.225992in}}{\pgfqpoint{5.543933in}{6.223965in}}{\pgfqpoint{5.540326in}{6.220358in}}%
\pgfpathcurveto{\pgfqpoint{5.536720in}{6.216752in}}{\pgfqpoint{5.534693in}{6.211859in}}{\pgfqpoint{5.534693in}{6.206759in}}%
\pgfpathcurveto{\pgfqpoint{5.534693in}{6.201658in}}{\pgfqpoint{5.536720in}{6.196765in}}{\pgfqpoint{5.540326in}{6.193159in}}%
\pgfpathcurveto{\pgfqpoint{5.543933in}{6.189552in}}{\pgfqpoint{5.548826in}{6.187526in}}{\pgfqpoint{5.553926in}{6.187526in}}%
\pgfpathlineto{\pgfqpoint{5.553926in}{6.187526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571760in}{6.187577in}}%
\pgfpathcurveto{\pgfqpoint{5.576962in}{6.187577in}}{\pgfqpoint{5.581951in}{6.189643in}}{\pgfqpoint{5.585629in}{6.193321in}}%
\pgfpathcurveto{\pgfqpoint{5.589307in}{6.196999in}}{\pgfqpoint{5.591374in}{6.201989in}}{\pgfqpoint{5.591374in}{6.207190in}}%
\pgfpathcurveto{\pgfqpoint{5.591374in}{6.212392in}}{\pgfqpoint{5.589307in}{6.217381in}}{\pgfqpoint{5.585629in}{6.221059in}}%
\pgfpathcurveto{\pgfqpoint{5.581951in}{6.224738in}}{\pgfqpoint{5.576962in}{6.226804in}}{\pgfqpoint{5.571760in}{6.226804in}}%
\pgfpathcurveto{\pgfqpoint{5.566558in}{6.226804in}}{\pgfqpoint{5.561569in}{6.224738in}}{\pgfqpoint{5.557891in}{6.221059in}}%
\pgfpathcurveto{\pgfqpoint{5.554213in}{6.217381in}}{\pgfqpoint{5.552146in}{6.212392in}}{\pgfqpoint{5.552146in}{6.207190in}}%
\pgfpathcurveto{\pgfqpoint{5.552146in}{6.201989in}}{\pgfqpoint{5.554213in}{6.196999in}}{\pgfqpoint{5.557891in}{6.193321in}}%
\pgfpathcurveto{\pgfqpoint{5.561569in}{6.189643in}}{\pgfqpoint{5.566558in}{6.187577in}}{\pgfqpoint{5.571760in}{6.187577in}}%
\pgfpathlineto{\pgfqpoint{5.571760in}{6.187577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589594in}{6.187974in}}%
\pgfpathcurveto{\pgfqpoint{5.594845in}{6.187974in}}{\pgfqpoint{5.599882in}{6.190060in}}{\pgfqpoint{5.603595in}{6.193773in}}%
\pgfpathcurveto{\pgfqpoint{5.607309in}{6.197487in}}{\pgfqpoint{5.609395in}{6.202524in}}{\pgfqpoint{5.609395in}{6.207775in}}%
\pgfpathcurveto{\pgfqpoint{5.609395in}{6.213027in}}{\pgfqpoint{5.607309in}{6.218064in}}{\pgfqpoint{5.603595in}{6.221777in}}%
\pgfpathcurveto{\pgfqpoint{5.599882in}{6.225490in}}{\pgfqpoint{5.594845in}{6.227577in}}{\pgfqpoint{5.589594in}{6.227577in}}%
\pgfpathcurveto{\pgfqpoint{5.584342in}{6.227577in}}{\pgfqpoint{5.579305in}{6.225490in}}{\pgfqpoint{5.575592in}{6.221777in}}%
\pgfpathcurveto{\pgfqpoint{5.571879in}{6.218064in}}{\pgfqpoint{5.569792in}{6.213027in}}{\pgfqpoint{5.569792in}{6.207775in}}%
\pgfpathcurveto{\pgfqpoint{5.569792in}{6.202524in}}{\pgfqpoint{5.571879in}{6.197487in}}{\pgfqpoint{5.575592in}{6.193773in}}%
\pgfpathcurveto{\pgfqpoint{5.579305in}{6.190060in}}{\pgfqpoint{5.584342in}{6.187974in}}{\pgfqpoint{5.589594in}{6.187974in}}%
\pgfpathlineto{\pgfqpoint{5.589594in}{6.187974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607427in}{6.191167in}}%
\pgfpathcurveto{\pgfqpoint{5.612728in}{6.191167in}}{\pgfqpoint{5.617813in}{6.193273in}}{\pgfqpoint{5.621561in}{6.197021in}}%
\pgfpathcurveto{\pgfqpoint{5.625309in}{6.200769in}}{\pgfqpoint{5.627415in}{6.205854in}}{\pgfqpoint{5.627415in}{6.211154in}}%
\pgfpathcurveto{\pgfqpoint{5.627415in}{6.216455in}}{\pgfqpoint{5.625309in}{6.221539in}}{\pgfqpoint{5.621561in}{6.225288in}}%
\pgfpathcurveto{\pgfqpoint{5.617813in}{6.229036in}}{\pgfqpoint{5.612728in}{6.231142in}}{\pgfqpoint{5.607427in}{6.231142in}}%
\pgfpathcurveto{\pgfqpoint{5.602127in}{6.231142in}}{\pgfqpoint{5.597042in}{6.229036in}}{\pgfqpoint{5.593294in}{6.225288in}}%
\pgfpathcurveto{\pgfqpoint{5.589546in}{6.221539in}}{\pgfqpoint{5.587440in}{6.216455in}}{\pgfqpoint{5.587440in}{6.211154in}}%
\pgfpathcurveto{\pgfqpoint{5.587440in}{6.205854in}}{\pgfqpoint{5.589546in}{6.200769in}}{\pgfqpoint{5.593294in}{6.197021in}}%
\pgfpathcurveto{\pgfqpoint{5.597042in}{6.193273in}}{\pgfqpoint{5.602127in}{6.191167in}}{\pgfqpoint{5.607427in}{6.191167in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{6.191167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625261in}{6.187109in}}%
\pgfpathcurveto{\pgfqpoint{5.630635in}{6.187109in}}{\pgfqpoint{5.635790in}{6.189244in}}{\pgfqpoint{5.639589in}{6.193044in}}%
\pgfpathcurveto{\pgfqpoint{5.643389in}{6.196844in}}{\pgfqpoint{5.645524in}{6.201999in}}{\pgfqpoint{5.645524in}{6.207372in}}%
\pgfpathcurveto{\pgfqpoint{5.645524in}{6.212746in}}{\pgfqpoint{5.643389in}{6.217901in}}{\pgfqpoint{5.639589in}{6.221701in}}%
\pgfpathcurveto{\pgfqpoint{5.635790in}{6.225501in}}{\pgfqpoint{5.630635in}{6.227636in}}{\pgfqpoint{5.625261in}{6.227636in}}%
\pgfpathcurveto{\pgfqpoint{5.619887in}{6.227636in}}{\pgfqpoint{5.614733in}{6.225501in}}{\pgfqpoint{5.610933in}{6.221701in}}%
\pgfpathcurveto{\pgfqpoint{5.607133in}{6.217901in}}{\pgfqpoint{5.604998in}{6.212746in}}{\pgfqpoint{5.604998in}{6.207372in}}%
\pgfpathcurveto{\pgfqpoint{5.604998in}{6.201999in}}{\pgfqpoint{5.607133in}{6.196844in}}{\pgfqpoint{5.610933in}{6.193044in}}%
\pgfpathcurveto{\pgfqpoint{5.614733in}{6.189244in}}{\pgfqpoint{5.619887in}{6.187109in}}{\pgfqpoint{5.625261in}{6.187109in}}%
\pgfpathlineto{\pgfqpoint{5.625261in}{6.187109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643095in}{6.188579in}}%
\pgfpathcurveto{\pgfqpoint{5.648541in}{6.188579in}}{\pgfqpoint{5.653765in}{6.190743in}}{\pgfqpoint{5.657616in}{6.194594in}}%
\pgfpathcurveto{\pgfqpoint{5.661466in}{6.198445in}}{\pgfqpoint{5.663630in}{6.203669in}}{\pgfqpoint{5.663630in}{6.209115in}}%
\pgfpathcurveto{\pgfqpoint{5.663630in}{6.214561in}}{\pgfqpoint{5.661466in}{6.219784in}}{\pgfqpoint{5.657616in}{6.223635in}}%
\pgfpathcurveto{\pgfqpoint{5.653765in}{6.227486in}}{\pgfqpoint{5.648541in}{6.229650in}}{\pgfqpoint{5.643095in}{6.229650in}}%
\pgfpathcurveto{\pgfqpoint{5.637649in}{6.229650in}}{\pgfqpoint{5.632425in}{6.227486in}}{\pgfqpoint{5.628574in}{6.223635in}}%
\pgfpathcurveto{\pgfqpoint{5.624724in}{6.219784in}}{\pgfqpoint{5.622560in}{6.214561in}}{\pgfqpoint{5.622560in}{6.209115in}}%
\pgfpathcurveto{\pgfqpoint{5.622560in}{6.203669in}}{\pgfqpoint{5.624724in}{6.198445in}}{\pgfqpoint{5.628574in}{6.194594in}}%
\pgfpathcurveto{\pgfqpoint{5.632425in}{6.190743in}}{\pgfqpoint{5.637649in}{6.188579in}}{\pgfqpoint{5.643095in}{6.188579in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{6.188579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660929in}{6.188704in}}%
\pgfpathcurveto{\pgfqpoint{5.666422in}{6.188704in}}{\pgfqpoint{5.671692in}{6.190887in}}{\pgfqpoint{5.675576in}{6.194771in}}%
\pgfpathcurveto{\pgfqpoint{5.679461in}{6.198656in}}{\pgfqpoint{5.681643in}{6.203925in}}{\pgfqpoint{5.681643in}{6.209419in}}%
\pgfpathcurveto{\pgfqpoint{5.681643in}{6.214912in}}{\pgfqpoint{5.679461in}{6.220182in}}{\pgfqpoint{5.675576in}{6.224066in}}%
\pgfpathcurveto{\pgfqpoint{5.671692in}{6.227951in}}{\pgfqpoint{5.666422in}{6.230133in}}{\pgfqpoint{5.660929in}{6.230133in}}%
\pgfpathcurveto{\pgfqpoint{5.655435in}{6.230133in}}{\pgfqpoint{5.650166in}{6.227951in}}{\pgfqpoint{5.646281in}{6.224066in}}%
\pgfpathcurveto{\pgfqpoint{5.642397in}{6.220182in}}{\pgfqpoint{5.640214in}{6.214912in}}{\pgfqpoint{5.640214in}{6.209419in}}%
\pgfpathcurveto{\pgfqpoint{5.640214in}{6.203925in}}{\pgfqpoint{5.642397in}{6.198656in}}{\pgfqpoint{5.646281in}{6.194771in}}%
\pgfpathcurveto{\pgfqpoint{5.650166in}{6.190887in}}{\pgfqpoint{5.655435in}{6.188704in}}{\pgfqpoint{5.660929in}{6.188704in}}%
\pgfpathlineto{\pgfqpoint{5.660929in}{6.188704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678763in}{6.189395in}}%
\pgfpathcurveto{\pgfqpoint{5.684303in}{6.189395in}}{\pgfqpoint{5.689618in}{6.191596in}}{\pgfqpoint{5.693536in}{6.195514in}}%
\pgfpathcurveto{\pgfqpoint{5.697454in}{6.199432in}}{\pgfqpoint{5.699655in}{6.204746in}}{\pgfqpoint{5.699655in}{6.210287in}}%
\pgfpathcurveto{\pgfqpoint{5.699655in}{6.215828in}}{\pgfqpoint{5.697454in}{6.221142in}}{\pgfqpoint{5.693536in}{6.225060in}}%
\pgfpathcurveto{\pgfqpoint{5.689618in}{6.228978in}}{\pgfqpoint{5.684303in}{6.231179in}}{\pgfqpoint{5.678763in}{6.231179in}}%
\pgfpathcurveto{\pgfqpoint{5.673222in}{6.231179in}}{\pgfqpoint{5.667907in}{6.228978in}}{\pgfqpoint{5.663989in}{6.225060in}}%
\pgfpathcurveto{\pgfqpoint{5.660072in}{6.221142in}}{\pgfqpoint{5.657870in}{6.215828in}}{\pgfqpoint{5.657870in}{6.210287in}}%
\pgfpathcurveto{\pgfqpoint{5.657870in}{6.204746in}}{\pgfqpoint{5.660072in}{6.199432in}}{\pgfqpoint{5.663989in}{6.195514in}}%
\pgfpathcurveto{\pgfqpoint{5.667907in}{6.191596in}}{\pgfqpoint{5.673222in}{6.189395in}}{\pgfqpoint{5.678763in}{6.189395in}}%
\pgfpathlineto{\pgfqpoint{5.678763in}{6.189395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696596in}{6.181593in}}%
\pgfpathcurveto{\pgfqpoint{5.700833in}{6.181593in}}{\pgfqpoint{5.704897in}{6.183277in}}{\pgfqpoint{5.707893in}{6.186273in}}%
\pgfpathcurveto{\pgfqpoint{5.710889in}{6.189269in}}{\pgfqpoint{5.712572in}{6.193333in}}{\pgfqpoint{5.712572in}{6.197569in}}%
\pgfpathcurveto{\pgfqpoint{5.712572in}{6.201806in}}{\pgfqpoint{5.710889in}{6.205870in}}{\pgfqpoint{5.707893in}{6.208866in}}%
\pgfpathcurveto{\pgfqpoint{5.704897in}{6.211862in}}{\pgfqpoint{5.700833in}{6.213546in}}{\pgfqpoint{5.696596in}{6.213546in}}%
\pgfpathcurveto{\pgfqpoint{5.692359in}{6.213546in}}{\pgfqpoint{5.688295in}{6.211862in}}{\pgfqpoint{5.685300in}{6.208866in}}%
\pgfpathcurveto{\pgfqpoint{5.682304in}{6.205870in}}{\pgfqpoint{5.680620in}{6.201806in}}{\pgfqpoint{5.680620in}{6.197569in}}%
\pgfpathcurveto{\pgfqpoint{5.680620in}{6.193333in}}{\pgfqpoint{5.682304in}{6.189269in}}{\pgfqpoint{5.685300in}{6.186273in}}%
\pgfpathcurveto{\pgfqpoint{5.688295in}{6.183277in}}{\pgfqpoint{5.692359in}{6.181593in}}{\pgfqpoint{5.696596in}{6.181593in}}%
\pgfpathlineto{\pgfqpoint{5.696596in}{6.181593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714430in}{6.172119in}}%
\pgfpathcurveto{\pgfqpoint{5.718574in}{6.172119in}}{\pgfqpoint{5.722548in}{6.173765in}}{\pgfqpoint{5.725479in}{6.176695in}}%
\pgfpathcurveto{\pgfqpoint{5.728409in}{6.179625in}}{\pgfqpoint{5.730055in}{6.183600in}}{\pgfqpoint{5.730055in}{6.187744in}}%
\pgfpathcurveto{\pgfqpoint{5.730055in}{6.191888in}}{\pgfqpoint{5.728409in}{6.195862in}}{\pgfqpoint{5.725479in}{6.198792in}}%
\pgfpathcurveto{\pgfqpoint{5.722548in}{6.201722in}}{\pgfqpoint{5.718574in}{6.203369in}}{\pgfqpoint{5.714430in}{6.203369in}}%
\pgfpathcurveto{\pgfqpoint{5.710286in}{6.203369in}}{\pgfqpoint{5.706312in}{6.201722in}}{\pgfqpoint{5.703382in}{6.198792in}}%
\pgfpathcurveto{\pgfqpoint{5.700451in}{6.195862in}}{\pgfqpoint{5.698805in}{6.191888in}}{\pgfqpoint{5.698805in}{6.187744in}}%
\pgfpathcurveto{\pgfqpoint{5.698805in}{6.183600in}}{\pgfqpoint{5.700451in}{6.179625in}}{\pgfqpoint{5.703382in}{6.176695in}}%
\pgfpathcurveto{\pgfqpoint{5.706312in}{6.173765in}}{\pgfqpoint{5.710286in}{6.172119in}}{\pgfqpoint{5.714430in}{6.172119in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{6.172119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732264in}{6.169023in}}%
\pgfpathcurveto{\pgfqpoint{5.736248in}{6.169023in}}{\pgfqpoint{5.740069in}{6.170606in}}{\pgfqpoint{5.742886in}{6.173423in}}%
\pgfpathcurveto{\pgfqpoint{5.745703in}{6.176240in}}{\pgfqpoint{5.747285in}{6.180061in}}{\pgfqpoint{5.747285in}{6.184045in}}%
\pgfpathcurveto{\pgfqpoint{5.747285in}{6.188029in}}{\pgfqpoint{5.745703in}{6.191850in}}{\pgfqpoint{5.742886in}{6.194667in}}%
\pgfpathcurveto{\pgfqpoint{5.740069in}{6.197484in}}{\pgfqpoint{5.736248in}{6.199066in}}{\pgfqpoint{5.732264in}{6.199066in}}%
\pgfpathcurveto{\pgfqpoint{5.728280in}{6.199066in}}{\pgfqpoint{5.724459in}{6.197484in}}{\pgfqpoint{5.721642in}{6.194667in}}%
\pgfpathcurveto{\pgfqpoint{5.718825in}{6.191850in}}{\pgfqpoint{5.717242in}{6.188029in}}{\pgfqpoint{5.717242in}{6.184045in}}%
\pgfpathcurveto{\pgfqpoint{5.717242in}{6.180061in}}{\pgfqpoint{5.718825in}{6.176240in}}{\pgfqpoint{5.721642in}{6.173423in}}%
\pgfpathcurveto{\pgfqpoint{5.724459in}{6.170606in}}{\pgfqpoint{5.728280in}{6.169023in}}{\pgfqpoint{5.732264in}{6.169023in}}%
\pgfpathlineto{\pgfqpoint{5.732264in}{6.169023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750098in}{6.169952in}}%
\pgfpathcurveto{\pgfqpoint{5.754114in}{6.169952in}}{\pgfqpoint{5.757966in}{6.171548in}}{\pgfqpoint{5.760806in}{6.174388in}}%
\pgfpathcurveto{\pgfqpoint{5.763646in}{6.177228in}}{\pgfqpoint{5.765242in}{6.181080in}}{\pgfqpoint{5.765242in}{6.185096in}}%
\pgfpathcurveto{\pgfqpoint{5.765242in}{6.189112in}}{\pgfqpoint{5.763646in}{6.192965in}}{\pgfqpoint{5.760806in}{6.195805in}}%
\pgfpathcurveto{\pgfqpoint{5.757966in}{6.198645in}}{\pgfqpoint{5.754114in}{6.200240in}}{\pgfqpoint{5.750098in}{6.200240in}}%
\pgfpathcurveto{\pgfqpoint{5.746081in}{6.200240in}}{\pgfqpoint{5.742229in}{6.198645in}}{\pgfqpoint{5.739389in}{6.195805in}}%
\pgfpathcurveto{\pgfqpoint{5.736549in}{6.192965in}}{\pgfqpoint{5.734954in}{6.189112in}}{\pgfqpoint{5.734954in}{6.185096in}}%
\pgfpathcurveto{\pgfqpoint{5.734954in}{6.181080in}}{\pgfqpoint{5.736549in}{6.177228in}}{\pgfqpoint{5.739389in}{6.174388in}}%
\pgfpathcurveto{\pgfqpoint{5.742229in}{6.171548in}}{\pgfqpoint{5.746081in}{6.169952in}}{\pgfqpoint{5.750098in}{6.169952in}}%
\pgfpathlineto{\pgfqpoint{5.750098in}{6.169952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767931in}{6.160496in}}%
\pgfpathcurveto{\pgfqpoint{5.771574in}{6.160496in}}{\pgfqpoint{5.775068in}{6.161943in}}{\pgfqpoint{5.777644in}{6.164519in}}%
\pgfpathcurveto{\pgfqpoint{5.780219in}{6.167095in}}{\pgfqpoint{5.781666in}{6.170589in}}{\pgfqpoint{5.781666in}{6.174231in}}%
\pgfpathcurveto{\pgfqpoint{5.781666in}{6.177874in}}{\pgfqpoint{5.780219in}{6.181368in}}{\pgfqpoint{5.777644in}{6.183943in}}%
\pgfpathcurveto{\pgfqpoint{5.775068in}{6.186519in}}{\pgfqpoint{5.771574in}{6.187966in}}{\pgfqpoint{5.767931in}{6.187966in}}%
\pgfpathcurveto{\pgfqpoint{5.764289in}{6.187966in}}{\pgfqpoint{5.760795in}{6.186519in}}{\pgfqpoint{5.758219in}{6.183943in}}%
\pgfpathcurveto{\pgfqpoint{5.755644in}{6.181368in}}{\pgfqpoint{5.754196in}{6.177874in}}{\pgfqpoint{5.754196in}{6.174231in}}%
\pgfpathcurveto{\pgfqpoint{5.754196in}{6.170589in}}{\pgfqpoint{5.755644in}{6.167095in}}{\pgfqpoint{5.758219in}{6.164519in}}%
\pgfpathcurveto{\pgfqpoint{5.760795in}{6.161943in}}{\pgfqpoint{5.764289in}{6.160496in}}{\pgfqpoint{5.767931in}{6.160496in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{6.160496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785765in}{6.184328in}}%
\pgfpathcurveto{\pgfqpoint{5.789299in}{6.184328in}}{\pgfqpoint{5.792689in}{6.185732in}}{\pgfqpoint{5.795187in}{6.188231in}}%
\pgfpathcurveto{\pgfqpoint{5.797686in}{6.190729in}}{\pgfqpoint{5.799090in}{6.194119in}}{\pgfqpoint{5.799090in}{6.197653in}}%
\pgfpathcurveto{\pgfqpoint{5.799090in}{6.201187in}}{\pgfqpoint{5.797686in}{6.204576in}}{\pgfqpoint{5.795187in}{6.207075in}}%
\pgfpathcurveto{\pgfqpoint{5.792689in}{6.209574in}}{\pgfqpoint{5.789299in}{6.210978in}}{\pgfqpoint{5.785765in}{6.210978in}}%
\pgfpathcurveto{\pgfqpoint{5.782231in}{6.210978in}}{\pgfqpoint{5.778842in}{6.209574in}}{\pgfqpoint{5.776343in}{6.207075in}}%
\pgfpathcurveto{\pgfqpoint{5.773844in}{6.204576in}}{\pgfqpoint{5.772440in}{6.201187in}}{\pgfqpoint{5.772440in}{6.197653in}}%
\pgfpathcurveto{\pgfqpoint{5.772440in}{6.194119in}}{\pgfqpoint{5.773844in}{6.190729in}}{\pgfqpoint{5.776343in}{6.188231in}}%
\pgfpathcurveto{\pgfqpoint{5.778842in}{6.185732in}}{\pgfqpoint{5.782231in}{6.184328in}}{\pgfqpoint{5.785765in}{6.184328in}}%
\pgfpathlineto{\pgfqpoint{5.785765in}{6.184328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803599in}{6.210315in}}%
\pgfpathcurveto{\pgfqpoint{5.807058in}{6.210315in}}{\pgfqpoint{5.810377in}{6.211690in}}{\pgfqpoint{5.812823in}{6.214136in}}%
\pgfpathcurveto{\pgfqpoint{5.815269in}{6.216582in}}{\pgfqpoint{5.816643in}{6.219900in}}{\pgfqpoint{5.816643in}{6.223360in}}%
\pgfpathcurveto{\pgfqpoint{5.816643in}{6.226819in}}{\pgfqpoint{5.815269in}{6.230137in}}{\pgfqpoint{5.812823in}{6.232584in}}%
\pgfpathcurveto{\pgfqpoint{5.810377in}{6.235030in}}{\pgfqpoint{5.807058in}{6.236404in}}{\pgfqpoint{5.803599in}{6.236404in}}%
\pgfpathcurveto{\pgfqpoint{5.800140in}{6.236404in}}{\pgfqpoint{5.796821in}{6.235030in}}{\pgfqpoint{5.794375in}{6.232584in}}%
\pgfpathcurveto{\pgfqpoint{5.791929in}{6.230137in}}{\pgfqpoint{5.790555in}{6.226819in}}{\pgfqpoint{5.790555in}{6.223360in}}%
\pgfpathcurveto{\pgfqpoint{5.790555in}{6.219900in}}{\pgfqpoint{5.791929in}{6.216582in}}{\pgfqpoint{5.794375in}{6.214136in}}%
\pgfpathcurveto{\pgfqpoint{5.796821in}{6.211690in}}{\pgfqpoint{5.800140in}{6.210315in}}{\pgfqpoint{5.803599in}{6.210315in}}%
\pgfpathlineto{\pgfqpoint{5.803599in}{6.210315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821433in}{6.210529in}}%
\pgfpathcurveto{\pgfqpoint{5.824777in}{6.210529in}}{\pgfqpoint{5.827986in}{6.211858in}}{\pgfqpoint{5.830351in}{6.214223in}}%
\pgfpathcurveto{\pgfqpoint{5.832716in}{6.216588in}}{\pgfqpoint{5.834045in}{6.219796in}}{\pgfqpoint{5.834045in}{6.223141in}}%
\pgfpathcurveto{\pgfqpoint{5.834045in}{6.226485in}}{\pgfqpoint{5.832716in}{6.229694in}}{\pgfqpoint{5.830351in}{6.232059in}}%
\pgfpathcurveto{\pgfqpoint{5.827986in}{6.234424in}}{\pgfqpoint{5.824777in}{6.235753in}}{\pgfqpoint{5.821433in}{6.235753in}}%
\pgfpathcurveto{\pgfqpoint{5.818088in}{6.235753in}}{\pgfqpoint{5.814880in}{6.234424in}}{\pgfqpoint{5.812515in}{6.232059in}}%
\pgfpathcurveto{\pgfqpoint{5.810150in}{6.229694in}}{\pgfqpoint{5.808821in}{6.226485in}}{\pgfqpoint{5.808821in}{6.223141in}}%
\pgfpathcurveto{\pgfqpoint{5.808821in}{6.219796in}}{\pgfqpoint{5.810150in}{6.216588in}}{\pgfqpoint{5.812515in}{6.214223in}}%
\pgfpathcurveto{\pgfqpoint{5.814880in}{6.211858in}}{\pgfqpoint{5.818088in}{6.210529in}}{\pgfqpoint{5.821433in}{6.210529in}}%
\pgfpathlineto{\pgfqpoint{5.821433in}{6.210529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839266in}{6.209695in}}%
\pgfpathcurveto{\pgfqpoint{5.842650in}{6.209695in}}{\pgfqpoint{5.845895in}{6.211039in}}{\pgfqpoint{5.848288in}{6.213432in}}%
\pgfpathcurveto{\pgfqpoint{5.850680in}{6.215824in}}{\pgfqpoint{5.852024in}{6.219070in}}{\pgfqpoint{5.852024in}{6.222453in}}%
\pgfpathcurveto{\pgfqpoint{5.852024in}{6.225836in}}{\pgfqpoint{5.850680in}{6.229082in}}{\pgfqpoint{5.848288in}{6.231474in}}%
\pgfpathcurveto{\pgfqpoint{5.845895in}{6.233866in}}{\pgfqpoint{5.842650in}{6.235211in}}{\pgfqpoint{5.839266in}{6.235211in}}%
\pgfpathcurveto{\pgfqpoint{5.835883in}{6.235211in}}{\pgfqpoint{5.832638in}{6.233866in}}{\pgfqpoint{5.830245in}{6.231474in}}%
\pgfpathcurveto{\pgfqpoint{5.827853in}{6.229082in}}{\pgfqpoint{5.826509in}{6.225836in}}{\pgfqpoint{5.826509in}{6.222453in}}%
\pgfpathcurveto{\pgfqpoint{5.826509in}{6.219070in}}{\pgfqpoint{5.827853in}{6.215824in}}{\pgfqpoint{5.830245in}{6.213432in}}%
\pgfpathcurveto{\pgfqpoint{5.832638in}{6.211039in}}{\pgfqpoint{5.835883in}{6.209695in}}{\pgfqpoint{5.839266in}{6.209695in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{6.209695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857100in}{6.209563in}}%
\pgfpathcurveto{\pgfqpoint{5.860597in}{6.209563in}}{\pgfqpoint{5.863951in}{6.210953in}}{\pgfqpoint{5.866424in}{6.213425in}}%
\pgfpathcurveto{\pgfqpoint{5.868896in}{6.215898in}}{\pgfqpoint{5.870286in}{6.219252in}}{\pgfqpoint{5.870286in}{6.222749in}}%
\pgfpathcurveto{\pgfqpoint{5.870286in}{6.226246in}}{\pgfqpoint{5.868896in}{6.229600in}}{\pgfqpoint{5.866424in}{6.232072in}}%
\pgfpathcurveto{\pgfqpoint{5.863951in}{6.234545in}}{\pgfqpoint{5.860597in}{6.235934in}}{\pgfqpoint{5.857100in}{6.235934in}}%
\pgfpathcurveto{\pgfqpoint{5.853603in}{6.235934in}}{\pgfqpoint{5.850249in}{6.234545in}}{\pgfqpoint{5.847777in}{6.232072in}}%
\pgfpathcurveto{\pgfqpoint{5.845304in}{6.229600in}}{\pgfqpoint{5.843915in}{6.226246in}}{\pgfqpoint{5.843915in}{6.222749in}}%
\pgfpathcurveto{\pgfqpoint{5.843915in}{6.219252in}}{\pgfqpoint{5.845304in}{6.215898in}}{\pgfqpoint{5.847777in}{6.213425in}}%
\pgfpathcurveto{\pgfqpoint{5.850249in}{6.210953in}}{\pgfqpoint{5.853603in}{6.209563in}}{\pgfqpoint{5.857100in}{6.209563in}}%
\pgfpathlineto{\pgfqpoint{5.857100in}{6.209563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874934in}{6.209331in}}%
\pgfpathcurveto{\pgfqpoint{5.878577in}{6.209331in}}{\pgfqpoint{5.882071in}{6.210778in}}{\pgfqpoint{5.884646in}{6.213354in}}%
\pgfpathcurveto{\pgfqpoint{5.887222in}{6.215929in}}{\pgfqpoint{5.888669in}{6.219423in}}{\pgfqpoint{5.888669in}{6.223066in}}%
\pgfpathcurveto{\pgfqpoint{5.888669in}{6.226708in}}{\pgfqpoint{5.887222in}{6.230202in}}{\pgfqpoint{5.884646in}{6.232778in}}%
\pgfpathcurveto{\pgfqpoint{5.882071in}{6.235354in}}{\pgfqpoint{5.878577in}{6.236801in}}{\pgfqpoint{5.874934in}{6.236801in}}%
\pgfpathcurveto{\pgfqpoint{5.871291in}{6.236801in}}{\pgfqpoint{5.867798in}{6.235354in}}{\pgfqpoint{5.865222in}{6.232778in}}%
\pgfpathcurveto{\pgfqpoint{5.862646in}{6.230202in}}{\pgfqpoint{5.861199in}{6.226708in}}{\pgfqpoint{5.861199in}{6.223066in}}%
\pgfpathcurveto{\pgfqpoint{5.861199in}{6.219423in}}{\pgfqpoint{5.862646in}{6.215929in}}{\pgfqpoint{5.865222in}{6.213354in}}%
\pgfpathcurveto{\pgfqpoint{5.867798in}{6.210778in}}{\pgfqpoint{5.871291in}{6.209331in}}{\pgfqpoint{5.874934in}{6.209331in}}%
\pgfpathlineto{\pgfqpoint{5.874934in}{6.209331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892768in}{6.209454in}}%
\pgfpathcurveto{\pgfqpoint{5.896338in}{6.209454in}}{\pgfqpoint{5.899763in}{6.210872in}}{\pgfqpoint{5.902288in}{6.213397in}}%
\pgfpathcurveto{\pgfqpoint{5.904812in}{6.215922in}}{\pgfqpoint{5.906231in}{6.219346in}}{\pgfqpoint{5.906231in}{6.222917in}}%
\pgfpathcurveto{\pgfqpoint{5.906231in}{6.226487in}}{\pgfqpoint{5.904812in}{6.229912in}}{\pgfqpoint{5.902288in}{6.232437in}}%
\pgfpathcurveto{\pgfqpoint{5.899763in}{6.234961in}}{\pgfqpoint{5.896338in}{6.236380in}}{\pgfqpoint{5.892768in}{6.236380in}}%
\pgfpathcurveto{\pgfqpoint{5.889197in}{6.236380in}}{\pgfqpoint{5.885773in}{6.234961in}}{\pgfqpoint{5.883248in}{6.232437in}}%
\pgfpathcurveto{\pgfqpoint{5.880723in}{6.229912in}}{\pgfqpoint{5.879305in}{6.226487in}}{\pgfqpoint{5.879305in}{6.222917in}}%
\pgfpathcurveto{\pgfqpoint{5.879305in}{6.219346in}}{\pgfqpoint{5.880723in}{6.215922in}}{\pgfqpoint{5.883248in}{6.213397in}}%
\pgfpathcurveto{\pgfqpoint{5.885773in}{6.210872in}}{\pgfqpoint{5.889197in}{6.209454in}}{\pgfqpoint{5.892768in}{6.209454in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{6.209454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910602in}{6.208778in}}%
\pgfpathcurveto{\pgfqpoint{5.914244in}{6.208778in}}{\pgfqpoint{5.917738in}{6.210225in}}{\pgfqpoint{5.920314in}{6.212801in}}%
\pgfpathcurveto{\pgfqpoint{5.922889in}{6.215377in}}{\pgfqpoint{5.924337in}{6.218871in}}{\pgfqpoint{5.924337in}{6.222513in}}%
\pgfpathcurveto{\pgfqpoint{5.924337in}{6.226156in}}{\pgfqpoint{5.922889in}{6.229650in}}{\pgfqpoint{5.920314in}{6.232225in}}%
\pgfpathcurveto{\pgfqpoint{5.917738in}{6.234801in}}{\pgfqpoint{5.914244in}{6.236248in}}{\pgfqpoint{5.910602in}{6.236248in}}%
\pgfpathcurveto{\pgfqpoint{5.906959in}{6.236248in}}{\pgfqpoint{5.903465in}{6.234801in}}{\pgfqpoint{5.900889in}{6.232225in}}%
\pgfpathcurveto{\pgfqpoint{5.898314in}{6.229650in}}{\pgfqpoint{5.896866in}{6.226156in}}{\pgfqpoint{5.896866in}{6.222513in}}%
\pgfpathcurveto{\pgfqpoint{5.896866in}{6.218871in}}{\pgfqpoint{5.898314in}{6.215377in}}{\pgfqpoint{5.900889in}{6.212801in}}%
\pgfpathcurveto{\pgfqpoint{5.903465in}{6.210225in}}{\pgfqpoint{5.906959in}{6.208778in}}{\pgfqpoint{5.910602in}{6.208778in}}%
\pgfpathlineto{\pgfqpoint{5.910602in}{6.208778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928435in}{6.208223in}}%
\pgfpathcurveto{\pgfqpoint{5.932113in}{6.208223in}}{\pgfqpoint{5.935641in}{6.209685in}}{\pgfqpoint{5.938242in}{6.212285in}}%
\pgfpathcurveto{\pgfqpoint{5.940843in}{6.214886in}}{\pgfqpoint{5.942304in}{6.218414in}}{\pgfqpoint{5.942304in}{6.222092in}}%
\pgfpathcurveto{\pgfqpoint{5.942304in}{6.225770in}}{\pgfqpoint{5.940843in}{6.229298in}}{\pgfqpoint{5.938242in}{6.231899in}}%
\pgfpathcurveto{\pgfqpoint{5.935641in}{6.234500in}}{\pgfqpoint{5.932113in}{6.235961in}}{\pgfqpoint{5.928435in}{6.235961in}}%
\pgfpathcurveto{\pgfqpoint{5.924757in}{6.235961in}}{\pgfqpoint{5.921229in}{6.234500in}}{\pgfqpoint{5.918628in}{6.231899in}}%
\pgfpathcurveto{\pgfqpoint{5.916028in}{6.229298in}}{\pgfqpoint{5.914566in}{6.225770in}}{\pgfqpoint{5.914566in}{6.222092in}}%
\pgfpathcurveto{\pgfqpoint{5.914566in}{6.218414in}}{\pgfqpoint{5.916028in}{6.214886in}}{\pgfqpoint{5.918628in}{6.212285in}}%
\pgfpathcurveto{\pgfqpoint{5.921229in}{6.209685in}}{\pgfqpoint{5.924757in}{6.208223in}}{\pgfqpoint{5.928435in}{6.208223in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{6.208223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946269in}{6.210482in}}%
\pgfpathcurveto{\pgfqpoint{5.950086in}{6.210482in}}{\pgfqpoint{5.953747in}{6.211999in}}{\pgfqpoint{5.956446in}{6.214698in}}%
\pgfpathcurveto{\pgfqpoint{5.959145in}{6.217397in}}{\pgfqpoint{5.960662in}{6.221058in}}{\pgfqpoint{5.960662in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.960662in}{6.228692in}}{\pgfqpoint{5.959145in}{6.232353in}}{\pgfqpoint{5.956446in}{6.235052in}}%
\pgfpathcurveto{\pgfqpoint{5.953747in}{6.237751in}}{\pgfqpoint{5.950086in}{6.239267in}}{\pgfqpoint{5.946269in}{6.239267in}}%
\pgfpathcurveto{\pgfqpoint{5.942452in}{6.239267in}}{\pgfqpoint{5.938791in}{6.237751in}}{\pgfqpoint{5.936092in}{6.235052in}}%
\pgfpathcurveto{\pgfqpoint{5.933393in}{6.232353in}}{\pgfqpoint{5.931876in}{6.228692in}}{\pgfqpoint{5.931876in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.931876in}{6.221058in}}{\pgfqpoint{5.933393in}{6.217397in}}{\pgfqpoint{5.936092in}{6.214698in}}%
\pgfpathcurveto{\pgfqpoint{5.938791in}{6.211999in}}{\pgfqpoint{5.942452in}{6.210482in}}{\pgfqpoint{5.946269in}{6.210482in}}%
\pgfpathlineto{\pgfqpoint{5.946269in}{6.210482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964103in}{6.210482in}}%
\pgfpathcurveto{\pgfqpoint{5.967920in}{6.210482in}}{\pgfqpoint{5.971581in}{6.211999in}}{\pgfqpoint{5.974280in}{6.214698in}}%
\pgfpathcurveto{\pgfqpoint{5.976979in}{6.217397in}}{\pgfqpoint{5.978496in}{6.221058in}}{\pgfqpoint{5.978496in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.978496in}{6.228692in}}{\pgfqpoint{5.976979in}{6.232353in}}{\pgfqpoint{5.974280in}{6.235052in}}%
\pgfpathcurveto{\pgfqpoint{5.971581in}{6.237751in}}{\pgfqpoint{5.967920in}{6.239267in}}{\pgfqpoint{5.964103in}{6.239267in}}%
\pgfpathcurveto{\pgfqpoint{5.960286in}{6.239267in}}{\pgfqpoint{5.956625in}{6.237751in}}{\pgfqpoint{5.953926in}{6.235052in}}%
\pgfpathcurveto{\pgfqpoint{5.951227in}{6.232353in}}{\pgfqpoint{5.949710in}{6.228692in}}{\pgfqpoint{5.949710in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.949710in}{6.221058in}}{\pgfqpoint{5.951227in}{6.217397in}}{\pgfqpoint{5.953926in}{6.214698in}}%
\pgfpathcurveto{\pgfqpoint{5.956625in}{6.211999in}}{\pgfqpoint{5.960286in}{6.210482in}}{\pgfqpoint{5.964103in}{6.210482in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{6.210482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981937in}{6.210102in}}%
\pgfpathcurveto{\pgfqpoint{5.985855in}{6.210102in}}{\pgfqpoint{5.989612in}{6.211658in}}{\pgfqpoint{5.992383in}{6.214429in}}%
\pgfpathcurveto{\pgfqpoint{5.995153in}{6.217199in}}{\pgfqpoint{5.996710in}{6.220957in}}{\pgfqpoint{5.996710in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.996710in}{6.228793in}}{\pgfqpoint{5.995153in}{6.232551in}}{\pgfqpoint{5.992383in}{6.235321in}}%
\pgfpathcurveto{\pgfqpoint{5.989612in}{6.238091in}}{\pgfqpoint{5.985855in}{6.239648in}}{\pgfqpoint{5.981937in}{6.239648in}}%
\pgfpathcurveto{\pgfqpoint{5.978019in}{6.239648in}}{\pgfqpoint{5.974261in}{6.238091in}}{\pgfqpoint{5.971490in}{6.235321in}}%
\pgfpathcurveto{\pgfqpoint{5.968720in}{6.232551in}}{\pgfqpoint{5.967164in}{6.228793in}}{\pgfqpoint{5.967164in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.967164in}{6.220957in}}{\pgfqpoint{5.968720in}{6.217199in}}{\pgfqpoint{5.971490in}{6.214429in}}%
\pgfpathcurveto{\pgfqpoint{5.974261in}{6.211658in}}{\pgfqpoint{5.978019in}{6.210102in}}{\pgfqpoint{5.981937in}{6.210102in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{6.210102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999770in}{6.210227in}}%
\pgfpathcurveto{\pgfqpoint{6.003655in}{6.210227in}}{\pgfqpoint{6.007381in}{6.211771in}}{\pgfqpoint{6.010128in}{6.214517in}}%
\pgfpathcurveto{\pgfqpoint{6.012874in}{6.217264in}}{\pgfqpoint{6.014418in}{6.220990in}}{\pgfqpoint{6.014418in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.014418in}{6.228759in}}{\pgfqpoint{6.012874in}{6.232485in}}{\pgfqpoint{6.010128in}{6.235232in}}%
\pgfpathcurveto{\pgfqpoint{6.007381in}{6.237979in}}{\pgfqpoint{6.003655in}{6.239522in}}{\pgfqpoint{5.999770in}{6.239522in}}%
\pgfpathcurveto{\pgfqpoint{5.995886in}{6.239522in}}{\pgfqpoint{5.992160in}{6.237979in}}{\pgfqpoint{5.989413in}{6.235232in}}%
\pgfpathcurveto{\pgfqpoint{5.986666in}{6.232485in}}{\pgfqpoint{5.985123in}{6.228759in}}{\pgfqpoint{5.985123in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{5.985123in}{6.220990in}}{\pgfqpoint{5.986666in}{6.217264in}}{\pgfqpoint{5.989413in}{6.214517in}}%
\pgfpathcurveto{\pgfqpoint{5.992160in}{6.211771in}}{\pgfqpoint{5.995886in}{6.210227in}}{\pgfqpoint{5.999770in}{6.210227in}}%
\pgfpathlineto{\pgfqpoint{5.999770in}{6.210227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017604in}{6.210227in}}%
\pgfpathcurveto{\pgfqpoint{6.021489in}{6.210227in}}{\pgfqpoint{6.025215in}{6.211771in}}{\pgfqpoint{6.027961in}{6.214517in}}%
\pgfpathcurveto{\pgfqpoint{6.030708in}{6.217264in}}{\pgfqpoint{6.032252in}{6.220990in}}{\pgfqpoint{6.032252in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.032252in}{6.228759in}}{\pgfqpoint{6.030708in}{6.232485in}}{\pgfqpoint{6.027961in}{6.235232in}}%
\pgfpathcurveto{\pgfqpoint{6.025215in}{6.237979in}}{\pgfqpoint{6.021489in}{6.239522in}}{\pgfqpoint{6.017604in}{6.239522in}}%
\pgfpathcurveto{\pgfqpoint{6.013720in}{6.239522in}}{\pgfqpoint{6.009994in}{6.237979in}}{\pgfqpoint{6.007247in}{6.235232in}}%
\pgfpathcurveto{\pgfqpoint{6.004500in}{6.232485in}}{\pgfqpoint{6.002957in}{6.228759in}}{\pgfqpoint{6.002957in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.002957in}{6.220990in}}{\pgfqpoint{6.004500in}{6.217264in}}{\pgfqpoint{6.007247in}{6.214517in}}%
\pgfpathcurveto{\pgfqpoint{6.009994in}{6.211771in}}{\pgfqpoint{6.013720in}{6.210227in}}{\pgfqpoint{6.017604in}{6.210227in}}%
\pgfpathlineto{\pgfqpoint{6.017604in}{6.210227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035438in}{6.209731in}}%
\pgfpathcurveto{\pgfqpoint{6.039454in}{6.209731in}}{\pgfqpoint{6.043307in}{6.211326in}}{\pgfqpoint{6.046146in}{6.214166in}}%
\pgfpathcurveto{\pgfqpoint{6.048986in}{6.217006in}}{\pgfqpoint{6.050582in}{6.220858in}}{\pgfqpoint{6.050582in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.050582in}{6.228891in}}{\pgfqpoint{6.048986in}{6.232743in}}{\pgfqpoint{6.046146in}{6.235583in}}%
\pgfpathcurveto{\pgfqpoint{6.043307in}{6.238423in}}{\pgfqpoint{6.039454in}{6.240019in}}{\pgfqpoint{6.035438in}{6.240019in}}%
\pgfpathcurveto{\pgfqpoint{6.031422in}{6.240019in}}{\pgfqpoint{6.027569in}{6.238423in}}{\pgfqpoint{6.024730in}{6.235583in}}%
\pgfpathcurveto{\pgfqpoint{6.021890in}{6.232743in}}{\pgfqpoint{6.020294in}{6.228891in}}{\pgfqpoint{6.020294in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.020294in}{6.220858in}}{\pgfqpoint{6.021890in}{6.217006in}}{\pgfqpoint{6.024730in}{6.214166in}}%
\pgfpathcurveto{\pgfqpoint{6.027569in}{6.211326in}}{\pgfqpoint{6.031422in}{6.209731in}}{\pgfqpoint{6.035438in}{6.209731in}}%
\pgfpathlineto{\pgfqpoint{6.035438in}{6.209731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053272in}{6.209853in}}%
\pgfpathcurveto{\pgfqpoint{6.057255in}{6.209853in}}{\pgfqpoint{6.061077in}{6.211436in}}{\pgfqpoint{6.063894in}{6.214253in}}%
\pgfpathcurveto{\pgfqpoint{6.066710in}{6.217070in}}{\pgfqpoint{6.068293in}{6.220891in}}{\pgfqpoint{6.068293in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.068293in}{6.228858in}}{\pgfqpoint{6.066710in}{6.232680in}}{\pgfqpoint{6.063894in}{6.235496in}}%
\pgfpathcurveto{\pgfqpoint{6.061077in}{6.238313in}}{\pgfqpoint{6.057255in}{6.239896in}}{\pgfqpoint{6.053272in}{6.239896in}}%
\pgfpathcurveto{\pgfqpoint{6.049288in}{6.239896in}}{\pgfqpoint{6.045467in}{6.238313in}}{\pgfqpoint{6.042650in}{6.235496in}}%
\pgfpathcurveto{\pgfqpoint{6.039833in}{6.232680in}}{\pgfqpoint{6.038250in}{6.228858in}}{\pgfqpoint{6.038250in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.038250in}{6.220891in}}{\pgfqpoint{6.039833in}{6.217070in}}{\pgfqpoint{6.042650in}{6.214253in}}%
\pgfpathcurveto{\pgfqpoint{6.045467in}{6.211436in}}{\pgfqpoint{6.049288in}{6.209853in}}{\pgfqpoint{6.053272in}{6.209853in}}%
\pgfpathlineto{\pgfqpoint{6.053272in}{6.209853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071106in}{6.209609in}}%
\pgfpathcurveto{\pgfqpoint{6.075154in}{6.209609in}}{\pgfqpoint{6.079037in}{6.211218in}}{\pgfqpoint{6.081900in}{6.214080in}}%
\pgfpathcurveto{\pgfqpoint{6.084763in}{6.216943in}}{\pgfqpoint{6.086371in}{6.220826in}}{\pgfqpoint{6.086371in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.086371in}{6.228923in}}{\pgfqpoint{6.084763in}{6.232806in}}{\pgfqpoint{6.081900in}{6.235669in}}%
\pgfpathcurveto{\pgfqpoint{6.079037in}{6.238532in}}{\pgfqpoint{6.075154in}{6.240140in}}{\pgfqpoint{6.071106in}{6.240140in}}%
\pgfpathcurveto{\pgfqpoint{6.067057in}{6.240140in}}{\pgfqpoint{6.063174in}{6.238532in}}{\pgfqpoint{6.060311in}{6.235669in}}%
\pgfpathcurveto{\pgfqpoint{6.057448in}{6.232806in}}{\pgfqpoint{6.055840in}{6.228923in}}{\pgfqpoint{6.055840in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.055840in}{6.220826in}}{\pgfqpoint{6.057448in}{6.216943in}}{\pgfqpoint{6.060311in}{6.214080in}}%
\pgfpathcurveto{\pgfqpoint{6.063174in}{6.211218in}}{\pgfqpoint{6.067057in}{6.209609in}}{\pgfqpoint{6.071106in}{6.209609in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{6.209609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088939in}{6.209369in}}%
\pgfpathcurveto{\pgfqpoint{6.093052in}{6.209369in}}{\pgfqpoint{6.096996in}{6.211002in}}{\pgfqpoint{6.099904in}{6.213910in}}%
\pgfpathcurveto{\pgfqpoint{6.102812in}{6.216818in}}{\pgfqpoint{6.104445in}{6.220762in}}{\pgfqpoint{6.104445in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.104445in}{6.228987in}}{\pgfqpoint{6.102812in}{6.232931in}}{\pgfqpoint{6.099904in}{6.235839in}}%
\pgfpathcurveto{\pgfqpoint{6.096996in}{6.238747in}}{\pgfqpoint{6.093052in}{6.240381in}}{\pgfqpoint{6.088939in}{6.240381in}}%
\pgfpathcurveto{\pgfqpoint{6.084827in}{6.240381in}}{\pgfqpoint{6.080883in}{6.238747in}}{\pgfqpoint{6.077975in}{6.235839in}}%
\pgfpathcurveto{\pgfqpoint{6.075067in}{6.232931in}}{\pgfqpoint{6.073433in}{6.228987in}}{\pgfqpoint{6.073433in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.073433in}{6.220762in}}{\pgfqpoint{6.075067in}{6.216818in}}{\pgfqpoint{6.077975in}{6.213910in}}%
\pgfpathcurveto{\pgfqpoint{6.080883in}{6.211002in}}{\pgfqpoint{6.084827in}{6.209369in}}{\pgfqpoint{6.088939in}{6.209369in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{6.209369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106773in}{6.209250in}}%
\pgfpathcurveto{\pgfqpoint{6.110917in}{6.209250in}}{\pgfqpoint{6.114891in}{6.210896in}}{\pgfqpoint{6.117822in}{6.213826in}}%
\pgfpathcurveto{\pgfqpoint{6.120752in}{6.216756in}}{\pgfqpoint{6.122398in}{6.220731in}}{\pgfqpoint{6.122398in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.122398in}{6.229019in}}{\pgfqpoint{6.120752in}{6.232993in}}{\pgfqpoint{6.117822in}{6.235923in}}%
\pgfpathcurveto{\pgfqpoint{6.114891in}{6.238853in}}{\pgfqpoint{6.110917in}{6.240500in}}{\pgfqpoint{6.106773in}{6.240500in}}%
\pgfpathcurveto{\pgfqpoint{6.102629in}{6.240500in}}{\pgfqpoint{6.098655in}{6.238853in}}{\pgfqpoint{6.095725in}{6.235923in}}%
\pgfpathcurveto{\pgfqpoint{6.092794in}{6.232993in}}{\pgfqpoint{6.091148in}{6.229019in}}{\pgfqpoint{6.091148in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.091148in}{6.220731in}}{\pgfqpoint{6.092794in}{6.216756in}}{\pgfqpoint{6.095725in}{6.213826in}}%
\pgfpathcurveto{\pgfqpoint{6.098655in}{6.210896in}}{\pgfqpoint{6.102629in}{6.209250in}}{\pgfqpoint{6.106773in}{6.209250in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{6.209250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124607in}{6.209369in}}%
\pgfpathcurveto{\pgfqpoint{6.128719in}{6.209369in}}{\pgfqpoint{6.132664in}{6.211002in}}{\pgfqpoint{6.135571in}{6.213910in}}%
\pgfpathcurveto{\pgfqpoint{6.138479in}{6.216818in}}{\pgfqpoint{6.140113in}{6.220762in}}{\pgfqpoint{6.140113in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.140113in}{6.228987in}}{\pgfqpoint{6.138479in}{6.232931in}}{\pgfqpoint{6.135571in}{6.235839in}}%
\pgfpathcurveto{\pgfqpoint{6.132664in}{6.238747in}}{\pgfqpoint{6.128719in}{6.240381in}}{\pgfqpoint{6.124607in}{6.240381in}}%
\pgfpathcurveto{\pgfqpoint{6.120495in}{6.240381in}}{\pgfqpoint{6.116550in}{6.238747in}}{\pgfqpoint{6.113642in}{6.235839in}}%
\pgfpathcurveto{\pgfqpoint{6.110735in}{6.232931in}}{\pgfqpoint{6.109101in}{6.228987in}}{\pgfqpoint{6.109101in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{6.109101in}{6.220762in}}{\pgfqpoint{6.110735in}{6.216818in}}{\pgfqpoint{6.113642in}{6.213910in}}%
\pgfpathcurveto{\pgfqpoint{6.116550in}{6.211002in}}{\pgfqpoint{6.120495in}{6.209369in}}{\pgfqpoint{6.124607in}{6.209369in}}%
\pgfpathlineto{\pgfqpoint{6.124607in}{6.209369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142441in}{6.205297in}}%
\pgfpathcurveto{\pgfqpoint{6.146584in}{6.205297in}}{\pgfqpoint{6.150559in}{6.206944in}}{\pgfqpoint{6.153489in}{6.209874in}}%
\pgfpathcurveto{\pgfqpoint{6.156419in}{6.212804in}}{\pgfqpoint{6.158066in}{6.216779in}}{\pgfqpoint{6.158066in}{6.220922in}}%
\pgfpathcurveto{\pgfqpoint{6.158066in}{6.225066in}}{\pgfqpoint{6.156419in}{6.229041in}}{\pgfqpoint{6.153489in}{6.231971in}}%
\pgfpathcurveto{\pgfqpoint{6.150559in}{6.234901in}}{\pgfqpoint{6.146584in}{6.236547in}}{\pgfqpoint{6.142441in}{6.236547in}}%
\pgfpathcurveto{\pgfqpoint{6.138297in}{6.236547in}}{\pgfqpoint{6.134322in}{6.234901in}}{\pgfqpoint{6.131392in}{6.231971in}}%
\pgfpathcurveto{\pgfqpoint{6.128462in}{6.229041in}}{\pgfqpoint{6.126816in}{6.225066in}}{\pgfqpoint{6.126816in}{6.220922in}}%
\pgfpathcurveto{\pgfqpoint{6.126816in}{6.216779in}}{\pgfqpoint{6.128462in}{6.212804in}}{\pgfqpoint{6.131392in}{6.209874in}}%
\pgfpathcurveto{\pgfqpoint{6.134322in}{6.206944in}}{\pgfqpoint{6.138297in}{6.205297in}}{\pgfqpoint{6.142441in}{6.205297in}}%
\pgfpathlineto{\pgfqpoint{6.142441in}{6.205297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160274in}{6.205075in}}%
\pgfpathcurveto{\pgfqpoint{6.164418in}{6.205075in}}{\pgfqpoint{6.168393in}{6.206721in}}{\pgfqpoint{6.171323in}{6.209651in}}%
\pgfpathcurveto{\pgfqpoint{6.174253in}{6.212581in}}{\pgfqpoint{6.175899in}{6.216556in}}{\pgfqpoint{6.175899in}{6.220700in}}%
\pgfpathcurveto{\pgfqpoint{6.175899in}{6.224843in}}{\pgfqpoint{6.174253in}{6.228818in}}{\pgfqpoint{6.171323in}{6.231748in}}%
\pgfpathcurveto{\pgfqpoint{6.168393in}{6.234678in}}{\pgfqpoint{6.164418in}{6.236325in}}{\pgfqpoint{6.160274in}{6.236325in}}%
\pgfpathcurveto{\pgfqpoint{6.156131in}{6.236325in}}{\pgfqpoint{6.152156in}{6.234678in}}{\pgfqpoint{6.149226in}{6.231748in}}%
\pgfpathcurveto{\pgfqpoint{6.146296in}{6.228818in}}{\pgfqpoint{6.144649in}{6.224843in}}{\pgfqpoint{6.144649in}{6.220700in}}%
\pgfpathcurveto{\pgfqpoint{6.144649in}{6.216556in}}{\pgfqpoint{6.146296in}{6.212581in}}{\pgfqpoint{6.149226in}{6.209651in}}%
\pgfpathcurveto{\pgfqpoint{6.152156in}{6.206721in}}{\pgfqpoint{6.156131in}{6.205075in}}{\pgfqpoint{6.160274in}{6.205075in}}%
\pgfpathlineto{\pgfqpoint{6.160274in}{6.205075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178108in}{6.205075in}}%
\pgfpathcurveto{\pgfqpoint{6.182252in}{6.205075in}}{\pgfqpoint{6.186227in}{6.206721in}}{\pgfqpoint{6.189157in}{6.209651in}}%
\pgfpathcurveto{\pgfqpoint{6.192087in}{6.212581in}}{\pgfqpoint{6.193733in}{6.216556in}}{\pgfqpoint{6.193733in}{6.220700in}}%
\pgfpathcurveto{\pgfqpoint{6.193733in}{6.224843in}}{\pgfqpoint{6.192087in}{6.228818in}}{\pgfqpoint{6.189157in}{6.231748in}}%
\pgfpathcurveto{\pgfqpoint{6.186227in}{6.234678in}}{\pgfqpoint{6.182252in}{6.236325in}}{\pgfqpoint{6.178108in}{6.236325in}}%
\pgfpathcurveto{\pgfqpoint{6.173964in}{6.236325in}}{\pgfqpoint{6.169990in}{6.234678in}}{\pgfqpoint{6.167060in}{6.231748in}}%
\pgfpathcurveto{\pgfqpoint{6.164130in}{6.228818in}}{\pgfqpoint{6.162483in}{6.224843in}}{\pgfqpoint{6.162483in}{6.220700in}}%
\pgfpathcurveto{\pgfqpoint{6.162483in}{6.216556in}}{\pgfqpoint{6.164130in}{6.212581in}}{\pgfqpoint{6.167060in}{6.209651in}}%
\pgfpathcurveto{\pgfqpoint{6.169990in}{6.206721in}}{\pgfqpoint{6.173964in}{6.205075in}}{\pgfqpoint{6.178108in}{6.205075in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{6.205075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195942in}{6.205566in}}%
\pgfpathcurveto{\pgfqpoint{6.199990in}{6.205566in}}{\pgfqpoint{6.203874in}{6.207175in}}{\pgfqpoint{6.206736in}{6.210038in}}%
\pgfpathcurveto{\pgfqpoint{6.209599in}{6.212900in}}{\pgfqpoint{6.211208in}{6.216784in}}{\pgfqpoint{6.211208in}{6.220832in}}%
\pgfpathcurveto{\pgfqpoint{6.211208in}{6.224881in}}{\pgfqpoint{6.209599in}{6.228764in}}{\pgfqpoint{6.206736in}{6.231627in}}%
\pgfpathcurveto{\pgfqpoint{6.203874in}{6.234489in}}{\pgfqpoint{6.199990in}{6.236098in}}{\pgfqpoint{6.195942in}{6.236098in}}%
\pgfpathcurveto{\pgfqpoint{6.191893in}{6.236098in}}{\pgfqpoint{6.188010in}{6.234489in}}{\pgfqpoint{6.185147in}{6.231627in}}%
\pgfpathcurveto{\pgfqpoint{6.182285in}{6.228764in}}{\pgfqpoint{6.180676in}{6.224881in}}{\pgfqpoint{6.180676in}{6.220832in}}%
\pgfpathcurveto{\pgfqpoint{6.180676in}{6.216784in}}{\pgfqpoint{6.182285in}{6.212900in}}{\pgfqpoint{6.185147in}{6.210038in}}%
\pgfpathcurveto{\pgfqpoint{6.188010in}{6.207175in}}{\pgfqpoint{6.191893in}{6.205566in}}{\pgfqpoint{6.195942in}{6.205566in}}%
\pgfpathlineto{\pgfqpoint{6.195942in}{6.205566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213776in}{6.205028in}}%
\pgfpathcurveto{\pgfqpoint{6.217694in}{6.205028in}}{\pgfqpoint{6.221452in}{6.206585in}}{\pgfqpoint{6.224222in}{6.209355in}}%
\pgfpathcurveto{\pgfqpoint{6.226992in}{6.212126in}}{\pgfqpoint{6.228549in}{6.215884in}}{\pgfqpoint{6.228549in}{6.219802in}}%
\pgfpathcurveto{\pgfqpoint{6.228549in}{6.223719in}}{\pgfqpoint{6.226992in}{6.227477in}}{\pgfqpoint{6.224222in}{6.230248in}}%
\pgfpathcurveto{\pgfqpoint{6.221452in}{6.233018in}}{\pgfqpoint{6.217694in}{6.234575in}}{\pgfqpoint{6.213776in}{6.234575in}}%
\pgfpathcurveto{\pgfqpoint{6.209858in}{6.234575in}}{\pgfqpoint{6.206100in}{6.233018in}}{\pgfqpoint{6.203330in}{6.230248in}}%
\pgfpathcurveto{\pgfqpoint{6.200559in}{6.227477in}}{\pgfqpoint{6.199003in}{6.223719in}}{\pgfqpoint{6.199003in}{6.219802in}}%
\pgfpathcurveto{\pgfqpoint{6.199003in}{6.215884in}}{\pgfqpoint{6.200559in}{6.212126in}}{\pgfqpoint{6.203330in}{6.209355in}}%
\pgfpathcurveto{\pgfqpoint{6.206100in}{6.206585in}}{\pgfqpoint{6.209858in}{6.205028in}}{\pgfqpoint{6.213776in}{6.205028in}}%
\pgfpathlineto{\pgfqpoint{6.213776in}{6.205028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{6.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.235494in}{6.204324in}}{\pgfqpoint{6.239220in}{6.205867in}}{\pgfqpoint{6.241967in}{6.208614in}}%
\pgfpathcurveto{\pgfqpoint{6.244714in}{6.211361in}}{\pgfqpoint{6.246257in}{6.215087in}}{\pgfqpoint{6.246257in}{6.218971in}}%
\pgfpathcurveto{\pgfqpoint{6.246257in}{6.222856in}}{\pgfqpoint{6.244714in}{6.226582in}}{\pgfqpoint{6.241967in}{6.229329in}}%
\pgfpathcurveto{\pgfqpoint{6.239220in}{6.232076in}}{\pgfqpoint{6.235494in}{6.233619in}}{\pgfqpoint{6.231609in}{6.233619in}}%
\pgfpathcurveto{\pgfqpoint{6.227725in}{6.233619in}}{\pgfqpoint{6.223999in}{6.232076in}}{\pgfqpoint{6.221252in}{6.229329in}}%
\pgfpathcurveto{\pgfqpoint{6.218505in}{6.226582in}}{\pgfqpoint{6.216962in}{6.222856in}}{\pgfqpoint{6.216962in}{6.218971in}}%
\pgfpathcurveto{\pgfqpoint{6.216962in}{6.215087in}}{\pgfqpoint{6.218505in}{6.211361in}}{\pgfqpoint{6.221252in}{6.208614in}}%
\pgfpathcurveto{\pgfqpoint{6.223999in}{6.205867in}}{\pgfqpoint{6.227725in}{6.204324in}}{\pgfqpoint{6.231609in}{6.204324in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{6.204324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{6.064319in}}%
\pgfpathcurveto{\pgfqpoint{3.622365in}{6.064319in}}{\pgfqpoint{3.634183in}{6.069214in}}{\pgfqpoint{3.642895in}{6.077925in}}%
\pgfpathcurveto{\pgfqpoint{3.651606in}{6.086637in}}{\pgfqpoint{3.656501in}{6.098455in}}{\pgfqpoint{3.656501in}{6.110775in}}%
\pgfpathcurveto{\pgfqpoint{3.656501in}{6.123095in}}{\pgfqpoint{3.651606in}{6.134913in}}{\pgfqpoint{3.642895in}{6.143624in}}%
\pgfpathcurveto{\pgfqpoint{3.634183in}{6.152336in}}{\pgfqpoint{3.622365in}{6.157231in}}{\pgfqpoint{3.610045in}{6.157231in}}%
\pgfpathcurveto{\pgfqpoint{3.597725in}{6.157231in}}{\pgfqpoint{3.585907in}{6.152336in}}{\pgfqpoint{3.577195in}{6.143624in}}%
\pgfpathcurveto{\pgfqpoint{3.568484in}{6.134913in}}{\pgfqpoint{3.563589in}{6.123095in}}{\pgfqpoint{3.563589in}{6.110775in}}%
\pgfpathcurveto{\pgfqpoint{3.563589in}{6.098455in}}{\pgfqpoint{3.568484in}{6.086637in}}{\pgfqpoint{3.577195in}{6.077925in}}%
\pgfpathcurveto{\pgfqpoint{3.585907in}{6.069214in}}{\pgfqpoint{3.597725in}{6.064319in}}{\pgfqpoint{3.610045in}{6.064319in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{6.064319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{5.684876in}}%
\pgfpathcurveto{\pgfqpoint{3.643382in}{5.684876in}}{\pgfqpoint{3.658251in}{5.691036in}}{\pgfqpoint{3.669214in}{5.701998in}}%
\pgfpathcurveto{\pgfqpoint{3.680176in}{5.712960in}}{\pgfqpoint{3.686335in}{5.727830in}}{\pgfqpoint{3.686335in}{5.743332in}}%
\pgfpathcurveto{\pgfqpoint{3.686335in}{5.758835in}}{\pgfqpoint{3.680176in}{5.773705in}}{\pgfqpoint{3.669214in}{5.784667in}}%
\pgfpathcurveto{\pgfqpoint{3.658251in}{5.795629in}}{\pgfqpoint{3.643382in}{5.801789in}}{\pgfqpoint{3.627879in}{5.801789in}}%
\pgfpathcurveto{\pgfqpoint{3.612376in}{5.801789in}}{\pgfqpoint{3.597506in}{5.795629in}}{\pgfqpoint{3.586544in}{5.784667in}}%
\pgfpathcurveto{\pgfqpoint{3.575582in}{5.773705in}}{\pgfqpoint{3.569423in}{5.758835in}}{\pgfqpoint{3.569423in}{5.743332in}}%
\pgfpathcurveto{\pgfqpoint{3.569423in}{5.727830in}}{\pgfqpoint{3.575582in}{5.712960in}}{\pgfqpoint{3.586544in}{5.701998in}}%
\pgfpathcurveto{\pgfqpoint{3.597506in}{5.691036in}}{\pgfqpoint{3.612376in}{5.684876in}}{\pgfqpoint{3.627879in}{5.684876in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{5.684876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{5.451676in}}%
\pgfpathcurveto{\pgfqpoint{3.657490in}{5.451676in}}{\pgfqpoint{3.668787in}{5.456356in}}{\pgfqpoint{3.677115in}{5.464684in}}%
\pgfpathcurveto{\pgfqpoint{3.685444in}{5.473012in}}{\pgfqpoint{3.690123in}{5.484309in}}{\pgfqpoint{3.690123in}{5.496087in}}%
\pgfpathcurveto{\pgfqpoint{3.690123in}{5.507864in}}{\pgfqpoint{3.685444in}{5.519161in}}{\pgfqpoint{3.677115in}{5.527490in}}%
\pgfpathcurveto{\pgfqpoint{3.668787in}{5.535818in}}{\pgfqpoint{3.657490in}{5.540497in}}{\pgfqpoint{3.645713in}{5.540497in}}%
\pgfpathcurveto{\pgfqpoint{3.633935in}{5.540497in}}{\pgfqpoint{3.622638in}{5.535818in}}{\pgfqpoint{3.614310in}{5.527490in}}%
\pgfpathcurveto{\pgfqpoint{3.605981in}{5.519161in}}{\pgfqpoint{3.601302in}{5.507864in}}{\pgfqpoint{3.601302in}{5.496087in}}%
\pgfpathcurveto{\pgfqpoint{3.601302in}{5.484309in}}{\pgfqpoint{3.605981in}{5.473012in}}{\pgfqpoint{3.614310in}{5.464684in}}%
\pgfpathcurveto{\pgfqpoint{3.622638in}{5.456356in}}{\pgfqpoint{3.633935in}{5.451676in}}{\pgfqpoint{3.645713in}{5.451676in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{5.451676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{5.387488in}}%
\pgfpathcurveto{\pgfqpoint{3.673408in}{5.387488in}}{\pgfqpoint{3.682868in}{5.391406in}}{\pgfqpoint{3.689841in}{5.398380in}}%
\pgfpathcurveto{\pgfqpoint{3.696815in}{5.405353in}}{\pgfqpoint{3.700733in}{5.414813in}}{\pgfqpoint{3.700733in}{5.424675in}}%
\pgfpathcurveto{\pgfqpoint{3.700733in}{5.434537in}}{\pgfqpoint{3.696815in}{5.443996in}}{\pgfqpoint{3.689841in}{5.450970in}}%
\pgfpathcurveto{\pgfqpoint{3.682868in}{5.457943in}}{\pgfqpoint{3.673408in}{5.461862in}}{\pgfqpoint{3.663546in}{5.461862in}}%
\pgfpathcurveto{\pgfqpoint{3.653684in}{5.461862in}}{\pgfqpoint{3.644225in}{5.457943in}}{\pgfqpoint{3.637251in}{5.450970in}}%
\pgfpathcurveto{\pgfqpoint{3.630278in}{5.443996in}}{\pgfqpoint{3.626359in}{5.434537in}}{\pgfqpoint{3.626359in}{5.424675in}}%
\pgfpathcurveto{\pgfqpoint{3.626359in}{5.414813in}}{\pgfqpoint{3.630278in}{5.405353in}}{\pgfqpoint{3.637251in}{5.398380in}}%
\pgfpathcurveto{\pgfqpoint{3.644225in}{5.391406in}}{\pgfqpoint{3.653684in}{5.387488in}}{\pgfqpoint{3.663546in}{5.387488in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{5.387488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{5.252280in}}%
\pgfpathcurveto{\pgfqpoint{3.694499in}{5.252280in}}{\pgfqpoint{3.707081in}{5.257492in}}{\pgfqpoint{3.716358in}{5.266768in}}%
\pgfpathcurveto{\pgfqpoint{3.725634in}{5.276044in}}{\pgfqpoint{3.730846in}{5.288627in}}{\pgfqpoint{3.730846in}{5.301746in}}%
\pgfpathcurveto{\pgfqpoint{3.730846in}{5.314864in}}{\pgfqpoint{3.725634in}{5.327447in}}{\pgfqpoint{3.716358in}{5.336723in}}%
\pgfpathcurveto{\pgfqpoint{3.707081in}{5.345999in}}{\pgfqpoint{3.694499in}{5.351211in}}{\pgfqpoint{3.681380in}{5.351211in}}%
\pgfpathcurveto{\pgfqpoint{3.668262in}{5.351211in}}{\pgfqpoint{3.655679in}{5.345999in}}{\pgfqpoint{3.646403in}{5.336723in}}%
\pgfpathcurveto{\pgfqpoint{3.637126in}{5.327447in}}{\pgfqpoint{3.631914in}{5.314864in}}{\pgfqpoint{3.631914in}{5.301746in}}%
\pgfpathcurveto{\pgfqpoint{3.631914in}{5.288627in}}{\pgfqpoint{3.637126in}{5.276044in}}{\pgfqpoint{3.646403in}{5.266768in}}%
\pgfpathcurveto{\pgfqpoint{3.655679in}{5.257492in}}{\pgfqpoint{3.668262in}{5.252280in}}{\pgfqpoint{3.681380in}{5.252280in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{5.252280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{5.174406in}}%
\pgfpathcurveto{\pgfqpoint{3.710901in}{5.174406in}}{\pgfqpoint{3.722111in}{5.179050in}}{\pgfqpoint{3.730375in}{5.187314in}}%
\pgfpathcurveto{\pgfqpoint{3.738639in}{5.195578in}}{\pgfqpoint{3.743283in}{5.206788in}}{\pgfqpoint{3.743283in}{5.218475in}}%
\pgfpathcurveto{\pgfqpoint{3.743283in}{5.230162in}}{\pgfqpoint{3.738639in}{5.241372in}}{\pgfqpoint{3.730375in}{5.249636in}}%
\pgfpathcurveto{\pgfqpoint{3.722111in}{5.257901in}}{\pgfqpoint{3.710901in}{5.262544in}}{\pgfqpoint{3.699214in}{5.262544in}}%
\pgfpathcurveto{\pgfqpoint{3.687527in}{5.262544in}}{\pgfqpoint{3.676317in}{5.257901in}}{\pgfqpoint{3.668052in}{5.249636in}}%
\pgfpathcurveto{\pgfqpoint{3.659788in}{5.241372in}}{\pgfqpoint{3.655145in}{5.230162in}}{\pgfqpoint{3.655145in}{5.218475in}}%
\pgfpathcurveto{\pgfqpoint{3.655145in}{5.206788in}}{\pgfqpoint{3.659788in}{5.195578in}}{\pgfqpoint{3.668052in}{5.187314in}}%
\pgfpathcurveto{\pgfqpoint{3.676317in}{5.179050in}}{\pgfqpoint{3.687527in}{5.174406in}}{\pgfqpoint{3.699214in}{5.174406in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{5.174406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{5.156869in}}%
\pgfpathcurveto{\pgfqpoint{3.727424in}{5.156869in}}{\pgfqpoint{3.737378in}{5.160992in}}{\pgfqpoint{3.744715in}{5.168330in}}%
\pgfpathcurveto{\pgfqpoint{3.752053in}{5.175667in}}{\pgfqpoint{3.756175in}{5.185620in}}{\pgfqpoint{3.756175in}{5.195997in}}%
\pgfpathcurveto{\pgfqpoint{3.756175in}{5.206374in}}{\pgfqpoint{3.752053in}{5.216327in}}{\pgfqpoint{3.744715in}{5.223664in}}%
\pgfpathcurveto{\pgfqpoint{3.737378in}{5.231002in}}{\pgfqpoint{3.727424in}{5.235125in}}{\pgfqpoint{3.717048in}{5.235125in}}%
\pgfpathcurveto{\pgfqpoint{3.706671in}{5.235125in}}{\pgfqpoint{3.696718in}{5.231002in}}{\pgfqpoint{3.689380in}{5.223664in}}%
\pgfpathcurveto{\pgfqpoint{3.682043in}{5.216327in}}{\pgfqpoint{3.677920in}{5.206374in}}{\pgfqpoint{3.677920in}{5.195997in}}%
\pgfpathcurveto{\pgfqpoint{3.677920in}{5.185620in}}{\pgfqpoint{3.682043in}{5.175667in}}{\pgfqpoint{3.689380in}{5.168330in}}%
\pgfpathcurveto{\pgfqpoint{3.696718in}{5.160992in}}{\pgfqpoint{3.706671in}{5.156869in}}{\pgfqpoint{3.717048in}{5.156869in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{5.156869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{5.070882in}}%
\pgfpathcurveto{\pgfqpoint{3.746945in}{5.070882in}}{\pgfqpoint{3.758515in}{5.075675in}}{\pgfqpoint{3.767045in}{5.084205in}}%
\pgfpathcurveto{\pgfqpoint{3.775575in}{5.092734in}}{\pgfqpoint{3.780368in}{5.104305in}}{\pgfqpoint{3.780368in}{5.116368in}}%
\pgfpathcurveto{\pgfqpoint{3.780368in}{5.128431in}}{\pgfqpoint{3.775575in}{5.140002in}}{\pgfqpoint{3.767045in}{5.148532in}}%
\pgfpathcurveto{\pgfqpoint{3.758515in}{5.157062in}}{\pgfqpoint{3.746945in}{5.161855in}}{\pgfqpoint{3.734881in}{5.161855in}}%
\pgfpathcurveto{\pgfqpoint{3.722818in}{5.161855in}}{\pgfqpoint{3.711248in}{5.157062in}}{\pgfqpoint{3.702718in}{5.148532in}}%
\pgfpathcurveto{\pgfqpoint{3.694188in}{5.140002in}}{\pgfqpoint{3.689395in}{5.128431in}}{\pgfqpoint{3.689395in}{5.116368in}}%
\pgfpathcurveto{\pgfqpoint{3.689395in}{5.104305in}}{\pgfqpoint{3.694188in}{5.092734in}}{\pgfqpoint{3.702718in}{5.084205in}}%
\pgfpathcurveto{\pgfqpoint{3.711248in}{5.075675in}}{\pgfqpoint{3.722818in}{5.070882in}}{\pgfqpoint{3.734881in}{5.070882in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{5.070882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{5.058277in}}%
\pgfpathcurveto{\pgfqpoint{3.763519in}{5.058277in}}{\pgfqpoint{3.773881in}{5.062569in}}{\pgfqpoint{3.781520in}{5.070208in}}%
\pgfpathcurveto{\pgfqpoint{3.789159in}{5.077847in}}{\pgfqpoint{3.793451in}{5.088209in}}{\pgfqpoint{3.793451in}{5.099013in}}%
\pgfpathcurveto{\pgfqpoint{3.793451in}{5.109816in}}{\pgfqpoint{3.789159in}{5.120179in}}{\pgfqpoint{3.781520in}{5.127818in}}%
\pgfpathcurveto{\pgfqpoint{3.773881in}{5.135457in}}{\pgfqpoint{3.763519in}{5.139749in}}{\pgfqpoint{3.752715in}{5.139749in}}%
\pgfpathcurveto{\pgfqpoint{3.741912in}{5.139749in}}{\pgfqpoint{3.731549in}{5.135457in}}{\pgfqpoint{3.723910in}{5.127818in}}%
\pgfpathcurveto{\pgfqpoint{3.716271in}{5.120179in}}{\pgfqpoint{3.711979in}{5.109816in}}{\pgfqpoint{3.711979in}{5.099013in}}%
\pgfpathcurveto{\pgfqpoint{3.711979in}{5.088209in}}{\pgfqpoint{3.716271in}{5.077847in}}{\pgfqpoint{3.723910in}{5.070208in}}%
\pgfpathcurveto{\pgfqpoint{3.731549in}{5.062569in}}{\pgfqpoint{3.741912in}{5.058277in}}{\pgfqpoint{3.752715in}{5.058277in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{5.058277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{4.962153in}}%
\pgfpathcurveto{\pgfqpoint{3.779947in}{4.962153in}}{\pgfqpoint{3.788962in}{4.965887in}}{\pgfqpoint{3.795608in}{4.972533in}}%
\pgfpathcurveto{\pgfqpoint{3.802254in}{4.979179in}}{\pgfqpoint{3.805988in}{4.988194in}}{\pgfqpoint{3.805988in}{4.997592in}}%
\pgfpathcurveto{\pgfqpoint{3.805988in}{5.006991in}}{\pgfqpoint{3.802254in}{5.016006in}}{\pgfqpoint{3.795608in}{5.022651in}}%
\pgfpathcurveto{\pgfqpoint{3.788962in}{5.029297in}}{\pgfqpoint{3.779947in}{5.033031in}}{\pgfqpoint{3.770549in}{5.033031in}}%
\pgfpathcurveto{\pgfqpoint{3.761150in}{5.033031in}}{\pgfqpoint{3.752136in}{5.029297in}}{\pgfqpoint{3.745490in}{5.022651in}}%
\pgfpathcurveto{\pgfqpoint{3.738844in}{5.016006in}}{\pgfqpoint{3.735110in}{5.006991in}}{\pgfqpoint{3.735110in}{4.997592in}}%
\pgfpathcurveto{\pgfqpoint{3.735110in}{4.988194in}}{\pgfqpoint{3.738844in}{4.979179in}}{\pgfqpoint{3.745490in}{4.972533in}}%
\pgfpathcurveto{\pgfqpoint{3.752136in}{4.965887in}}{\pgfqpoint{3.761150in}{4.962153in}}{\pgfqpoint{3.770549in}{4.962153in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{4.962153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{4.752012in}}%
\pgfpathcurveto{\pgfqpoint{3.798967in}{4.752012in}}{\pgfqpoint{3.809120in}{4.756218in}}{\pgfqpoint{3.816605in}{4.763702in}}%
\pgfpathcurveto{\pgfqpoint{3.824089in}{4.771187in}}{\pgfqpoint{3.828294in}{4.781339in}}{\pgfqpoint{3.828294in}{4.791924in}}%
\pgfpathcurveto{\pgfqpoint{3.828294in}{4.802509in}}{\pgfqpoint{3.824089in}{4.812661in}}{\pgfqpoint{3.816605in}{4.820146in}}%
\pgfpathcurveto{\pgfqpoint{3.809120in}{4.827630in}}{\pgfqpoint{3.798967in}{4.831836in}}{\pgfqpoint{3.788383in}{4.831836in}}%
\pgfpathcurveto{\pgfqpoint{3.777798in}{4.831836in}}{\pgfqpoint{3.767645in}{4.827630in}}{\pgfqpoint{3.760161in}{4.820146in}}%
\pgfpathcurveto{\pgfqpoint{3.752676in}{4.812661in}}{\pgfqpoint{3.748471in}{4.802509in}}{\pgfqpoint{3.748471in}{4.791924in}}%
\pgfpathcurveto{\pgfqpoint{3.748471in}{4.781339in}}{\pgfqpoint{3.752676in}{4.771187in}}{\pgfqpoint{3.760161in}{4.763702in}}%
\pgfpathcurveto{\pgfqpoint{3.767645in}{4.756218in}}{\pgfqpoint{3.777798in}{4.752012in}}{\pgfqpoint{3.788383in}{4.752012in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{4.752012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{4.750855in}}%
\pgfpathcurveto{\pgfqpoint{3.815805in}{4.750855in}}{\pgfqpoint{3.825003in}{4.754665in}}{\pgfqpoint{3.831783in}{4.761445in}}%
\pgfpathcurveto{\pgfqpoint{3.838563in}{4.768226in}}{\pgfqpoint{3.842373in}{4.777423in}}{\pgfqpoint{3.842373in}{4.787012in}}%
\pgfpathcurveto{\pgfqpoint{3.842373in}{4.796601in}}{\pgfqpoint{3.838563in}{4.805798in}}{\pgfqpoint{3.831783in}{4.812578in}}%
\pgfpathcurveto{\pgfqpoint{3.825003in}{4.819359in}}{\pgfqpoint{3.815805in}{4.823168in}}{\pgfqpoint{3.806216in}{4.823168in}}%
\pgfpathcurveto{\pgfqpoint{3.796628in}{4.823168in}}{\pgfqpoint{3.787430in}{4.819359in}}{\pgfqpoint{3.780650in}{4.812578in}}%
\pgfpathcurveto{\pgfqpoint{3.773870in}{4.805798in}}{\pgfqpoint{3.770060in}{4.796601in}}{\pgfqpoint{3.770060in}{4.787012in}}%
\pgfpathcurveto{\pgfqpoint{3.770060in}{4.777423in}}{\pgfqpoint{3.773870in}{4.768226in}}{\pgfqpoint{3.780650in}{4.761445in}}%
\pgfpathcurveto{\pgfqpoint{3.787430in}{4.754665in}}{\pgfqpoint{3.796628in}{4.750855in}}{\pgfqpoint{3.806216in}{4.750855in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{4.750855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{4.676501in}}%
\pgfpathcurveto{\pgfqpoint{3.832521in}{4.676501in}}{\pgfqpoint{3.840646in}{4.679867in}}{\pgfqpoint{3.846635in}{4.685856in}}%
\pgfpathcurveto{\pgfqpoint{3.852625in}{4.691846in}}{\pgfqpoint{3.855990in}{4.699970in}}{\pgfqpoint{3.855990in}{4.708441in}}%
\pgfpathcurveto{\pgfqpoint{3.855990in}{4.716911in}}{\pgfqpoint{3.852625in}{4.725036in}}{\pgfqpoint{3.846635in}{4.731026in}}%
\pgfpathcurveto{\pgfqpoint{3.840646in}{4.737015in}}{\pgfqpoint{3.832521in}{4.740381in}}{\pgfqpoint{3.824050in}{4.740381in}}%
\pgfpathcurveto{\pgfqpoint{3.815580in}{4.740381in}}{\pgfqpoint{3.807455in}{4.737015in}}{\pgfqpoint{3.801465in}{4.731026in}}%
\pgfpathcurveto{\pgfqpoint{3.795476in}{4.725036in}}{\pgfqpoint{3.792110in}{4.716911in}}{\pgfqpoint{3.792110in}{4.708441in}}%
\pgfpathcurveto{\pgfqpoint{3.792110in}{4.699970in}}{\pgfqpoint{3.795476in}{4.691846in}}{\pgfqpoint{3.801465in}{4.685856in}}%
\pgfpathcurveto{\pgfqpoint{3.807455in}{4.679867in}}{\pgfqpoint{3.815580in}{4.676501in}}{\pgfqpoint{3.824050in}{4.676501in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{4.676501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{4.858237in}}%
\pgfpathcurveto{\pgfqpoint{3.849418in}{4.858237in}}{\pgfqpoint{3.856645in}{4.861230in}}{\pgfqpoint{3.861972in}{4.866557in}}%
\pgfpathcurveto{\pgfqpoint{3.867299in}{4.871885in}}{\pgfqpoint{3.870293in}{4.879111in}}{\pgfqpoint{3.870293in}{4.886645in}}%
\pgfpathcurveto{\pgfqpoint{3.870293in}{4.894179in}}{\pgfqpoint{3.867299in}{4.901406in}}{\pgfqpoint{3.861972in}{4.906733in}}%
\pgfpathcurveto{\pgfqpoint{3.856645in}{4.912061in}}{\pgfqpoint{3.849418in}{4.915054in}}{\pgfqpoint{3.841884in}{4.915054in}}%
\pgfpathcurveto{\pgfqpoint{3.834350in}{4.915054in}}{\pgfqpoint{3.827123in}{4.912061in}}{\pgfqpoint{3.821796in}{4.906733in}}%
\pgfpathcurveto{\pgfqpoint{3.816469in}{4.901406in}}{\pgfqpoint{3.813475in}{4.894179in}}{\pgfqpoint{3.813475in}{4.886645in}}%
\pgfpathcurveto{\pgfqpoint{3.813475in}{4.879111in}}{\pgfqpoint{3.816469in}{4.871885in}}{\pgfqpoint{3.821796in}{4.866557in}}%
\pgfpathcurveto{\pgfqpoint{3.827123in}{4.861230in}}{\pgfqpoint{3.834350in}{4.858237in}}{\pgfqpoint{3.841884in}{4.858237in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{4.858237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{4.801454in}}%
\pgfpathcurveto{\pgfqpoint{3.868132in}{4.801454in}}{\pgfqpoint{3.876202in}{4.804797in}}{\pgfqpoint{3.882152in}{4.810746in}}%
\pgfpathcurveto{\pgfqpoint{3.888101in}{4.816696in}}{\pgfqpoint{3.891444in}{4.824766in}}{\pgfqpoint{3.891444in}{4.833180in}}%
\pgfpathcurveto{\pgfqpoint{3.891444in}{4.841594in}}{\pgfqpoint{3.888101in}{4.849664in}}{\pgfqpoint{3.882152in}{4.855614in}}%
\pgfpathcurveto{\pgfqpoint{3.876202in}{4.861563in}}{\pgfqpoint{3.868132in}{4.864906in}}{\pgfqpoint{3.859718in}{4.864906in}}%
\pgfpathcurveto{\pgfqpoint{3.851304in}{4.864906in}}{\pgfqpoint{3.843234in}{4.861563in}}{\pgfqpoint{3.837284in}{4.855614in}}%
\pgfpathcurveto{\pgfqpoint{3.831335in}{4.849664in}}{\pgfqpoint{3.827992in}{4.841594in}}{\pgfqpoint{3.827992in}{4.833180in}}%
\pgfpathcurveto{\pgfqpoint{3.827992in}{4.824766in}}{\pgfqpoint{3.831335in}{4.816696in}}{\pgfqpoint{3.837284in}{4.810746in}}%
\pgfpathcurveto{\pgfqpoint{3.843234in}{4.804797in}}{\pgfqpoint{3.851304in}{4.801454in}}{\pgfqpoint{3.859718in}{4.801454in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{4.801454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{4.913501in}}%
\pgfpathcurveto{\pgfqpoint{3.884993in}{4.913501in}}{\pgfqpoint{3.892131in}{4.916458in}}{\pgfqpoint{3.897394in}{4.921720in}}%
\pgfpathcurveto{\pgfqpoint{3.902656in}{4.926982in}}{\pgfqpoint{3.905612in}{4.934120in}}{\pgfqpoint{3.905612in}{4.941562in}}%
\pgfpathcurveto{\pgfqpoint{3.905612in}{4.949004in}}{\pgfqpoint{3.902656in}{4.956142in}}{\pgfqpoint{3.897394in}{4.961404in}}%
\pgfpathcurveto{\pgfqpoint{3.892131in}{4.966666in}}{\pgfqpoint{3.884993in}{4.969623in}}{\pgfqpoint{3.877552in}{4.969623in}}%
\pgfpathcurveto{\pgfqpoint{3.870110in}{4.969623in}}{\pgfqpoint{3.862972in}{4.966666in}}{\pgfqpoint{3.857710in}{4.961404in}}%
\pgfpathcurveto{\pgfqpoint{3.852448in}{4.956142in}}{\pgfqpoint{3.849491in}{4.949004in}}{\pgfqpoint{3.849491in}{4.941562in}}%
\pgfpathcurveto{\pgfqpoint{3.849491in}{4.934120in}}{\pgfqpoint{3.852448in}{4.926982in}}{\pgfqpoint{3.857710in}{4.921720in}}%
\pgfpathcurveto{\pgfqpoint{3.862972in}{4.916458in}}{\pgfqpoint{3.870110in}{4.913501in}}{\pgfqpoint{3.877552in}{4.913501in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{4.913501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{4.798286in}}%
\pgfpathcurveto{\pgfqpoint{3.902177in}{4.798286in}}{\pgfqpoint{3.908692in}{4.800984in}}{\pgfqpoint{3.913495in}{4.805787in}}%
\pgfpathcurveto{\pgfqpoint{3.918298in}{4.810590in}}{\pgfqpoint{3.920996in}{4.817105in}}{\pgfqpoint{3.920996in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{3.920996in}{4.830689in}}{\pgfqpoint{3.918298in}{4.837204in}}{\pgfqpoint{3.913495in}{4.842006in}}%
\pgfpathcurveto{\pgfqpoint{3.908692in}{4.846809in}}{\pgfqpoint{3.902177in}{4.849508in}}{\pgfqpoint{3.895385in}{4.849508in}}%
\pgfpathcurveto{\pgfqpoint{3.888593in}{4.849508in}}{\pgfqpoint{3.882078in}{4.846809in}}{\pgfqpoint{3.877276in}{4.842006in}}%
\pgfpathcurveto{\pgfqpoint{3.872473in}{4.837204in}}{\pgfqpoint{3.869774in}{4.830689in}}{\pgfqpoint{3.869774in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{3.869774in}{4.817105in}}{\pgfqpoint{3.872473in}{4.810590in}}{\pgfqpoint{3.877276in}{4.805787in}}%
\pgfpathcurveto{\pgfqpoint{3.882078in}{4.800984in}}{\pgfqpoint{3.888593in}{4.798286in}}{\pgfqpoint{3.895385in}{4.798286in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{4.798286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{4.886078in}}%
\pgfpathcurveto{\pgfqpoint{3.919956in}{4.886078in}}{\pgfqpoint{3.926418in}{4.888754in}}{\pgfqpoint{3.931182in}{4.893518in}}%
\pgfpathcurveto{\pgfqpoint{3.935946in}{4.898282in}}{\pgfqpoint{3.938623in}{4.904744in}}{\pgfqpoint{3.938623in}{4.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.938623in}{4.918218in}}{\pgfqpoint{3.935946in}{4.924680in}}{\pgfqpoint{3.931182in}{4.929444in}}%
\pgfpathcurveto{\pgfqpoint{3.926418in}{4.934208in}}{\pgfqpoint{3.919956in}{4.936885in}}{\pgfqpoint{3.913219in}{4.936885in}}%
\pgfpathcurveto{\pgfqpoint{3.906482in}{4.936885in}}{\pgfqpoint{3.900020in}{4.934208in}}{\pgfqpoint{3.895256in}{4.929444in}}%
\pgfpathcurveto{\pgfqpoint{3.890492in}{4.924680in}}{\pgfqpoint{3.887816in}{4.918218in}}{\pgfqpoint{3.887816in}{4.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.887816in}{4.904744in}}{\pgfqpoint{3.890492in}{4.898282in}}{\pgfqpoint{3.895256in}{4.893518in}}%
\pgfpathcurveto{\pgfqpoint{3.900020in}{4.888754in}}{\pgfqpoint{3.906482in}{4.886078in}}{\pgfqpoint{3.913219in}{4.886078in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{4.886078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{5.092701in}}%
\pgfpathcurveto{\pgfqpoint{3.937324in}{5.092701in}}{\pgfqpoint{3.943340in}{5.095193in}}{\pgfqpoint{3.947774in}{5.099627in}}%
\pgfpathcurveto{\pgfqpoint{3.952209in}{5.104062in}}{\pgfqpoint{3.954700in}{5.110077in}}{\pgfqpoint{3.954700in}{5.116348in}}%
\pgfpathcurveto{\pgfqpoint{3.954700in}{5.122620in}}{\pgfqpoint{3.952209in}{5.128635in}}{\pgfqpoint{3.947774in}{5.133070in}}%
\pgfpathcurveto{\pgfqpoint{3.943340in}{5.137504in}}{\pgfqpoint{3.937324in}{5.139996in}}{\pgfqpoint{3.931053in}{5.139996in}}%
\pgfpathcurveto{\pgfqpoint{3.924782in}{5.139996in}}{\pgfqpoint{3.918766in}{5.137504in}}{\pgfqpoint{3.914332in}{5.133070in}}%
\pgfpathcurveto{\pgfqpoint{3.909897in}{5.128635in}}{\pgfqpoint{3.907406in}{5.122620in}}{\pgfqpoint{3.907406in}{5.116348in}}%
\pgfpathcurveto{\pgfqpoint{3.907406in}{5.110077in}}{\pgfqpoint{3.909897in}{5.104062in}}{\pgfqpoint{3.914332in}{5.099627in}}%
\pgfpathcurveto{\pgfqpoint{3.918766in}{5.095193in}}{\pgfqpoint{3.924782in}{5.092701in}}{\pgfqpoint{3.931053in}{5.092701in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{5.092701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{4.978136in}}%
\pgfpathcurveto{\pgfqpoint{3.954590in}{4.978136in}}{\pgfqpoint{3.960060in}{4.980402in}}{\pgfqpoint{3.964093in}{4.984435in}}%
\pgfpathcurveto{\pgfqpoint{3.968126in}{4.988468in}}{\pgfqpoint{3.970392in}{4.993938in}}{\pgfqpoint{3.970392in}{4.999641in}}%
\pgfpathcurveto{\pgfqpoint{3.970392in}{5.005345in}}{\pgfqpoint{3.968126in}{5.010815in}}{\pgfqpoint{3.964093in}{5.014848in}}%
\pgfpathcurveto{\pgfqpoint{3.960060in}{5.018881in}}{\pgfqpoint{3.954590in}{5.021146in}}{\pgfqpoint{3.948887in}{5.021146in}}%
\pgfpathcurveto{\pgfqpoint{3.943183in}{5.021146in}}{\pgfqpoint{3.937713in}{5.018881in}}{\pgfqpoint{3.933680in}{5.014848in}}%
\pgfpathcurveto{\pgfqpoint{3.929648in}{5.010815in}}{\pgfqpoint{3.927382in}{5.005345in}}{\pgfqpoint{3.927382in}{4.999641in}}%
\pgfpathcurveto{\pgfqpoint{3.927382in}{4.993938in}}{\pgfqpoint{3.929648in}{4.988468in}}{\pgfqpoint{3.933680in}{4.984435in}}%
\pgfpathcurveto{\pgfqpoint{3.937713in}{4.980402in}}{\pgfqpoint{3.943183in}{4.978136in}}{\pgfqpoint{3.948887in}{4.978136in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{4.978136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{4.951764in}}%
\pgfpathcurveto{\pgfqpoint{3.972580in}{4.951764in}}{\pgfqpoint{3.978200in}{4.954092in}}{\pgfqpoint{3.982344in}{4.958235in}}%
\pgfpathcurveto{\pgfqpoint{3.986487in}{4.962379in}}{\pgfqpoint{3.988815in}{4.967999in}}{\pgfqpoint{3.988815in}{4.973858in}}%
\pgfpathcurveto{\pgfqpoint{3.988815in}{4.979718in}}{\pgfqpoint{3.986487in}{4.985338in}}{\pgfqpoint{3.982344in}{4.989481in}}%
\pgfpathcurveto{\pgfqpoint{3.978200in}{4.993625in}}{\pgfqpoint{3.972580in}{4.995953in}}{\pgfqpoint{3.966720in}{4.995953in}}%
\pgfpathcurveto{\pgfqpoint{3.960861in}{4.995953in}}{\pgfqpoint{3.955241in}{4.993625in}}{\pgfqpoint{3.951097in}{4.989481in}}%
\pgfpathcurveto{\pgfqpoint{3.946954in}{4.985338in}}{\pgfqpoint{3.944626in}{4.979718in}}{\pgfqpoint{3.944626in}{4.973858in}}%
\pgfpathcurveto{\pgfqpoint{3.944626in}{4.967999in}}{\pgfqpoint{3.946954in}{4.962379in}}{\pgfqpoint{3.951097in}{4.958235in}}%
\pgfpathcurveto{\pgfqpoint{3.955241in}{4.954092in}}{\pgfqpoint{3.960861in}{4.951764in}}{\pgfqpoint{3.966720in}{4.951764in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{4.951764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{4.992350in}}%
\pgfpathcurveto{\pgfqpoint{3.990154in}{4.992350in}}{\pgfqpoint{3.995525in}{4.994575in}}{\pgfqpoint{3.999485in}{4.998535in}}%
\pgfpathcurveto{\pgfqpoint{4.003444in}{5.002494in}}{\pgfqpoint{4.005669in}{5.007865in}}{\pgfqpoint{4.005669in}{5.013465in}}%
\pgfpathcurveto{\pgfqpoint{4.005669in}{5.019065in}}{\pgfqpoint{4.003444in}{5.024436in}}{\pgfqpoint{3.999485in}{5.028396in}}%
\pgfpathcurveto{\pgfqpoint{3.995525in}{5.032355in}}{\pgfqpoint{3.990154in}{5.034580in}}{\pgfqpoint{3.984554in}{5.034580in}}%
\pgfpathcurveto{\pgfqpoint{3.978954in}{5.034580in}}{\pgfqpoint{3.973583in}{5.032355in}}{\pgfqpoint{3.969624in}{5.028396in}}%
\pgfpathcurveto{\pgfqpoint{3.965664in}{5.024436in}}{\pgfqpoint{3.963439in}{5.019065in}}{\pgfqpoint{3.963439in}{5.013465in}}%
\pgfpathcurveto{\pgfqpoint{3.963439in}{5.007865in}}{\pgfqpoint{3.965664in}{5.002494in}}{\pgfqpoint{3.969624in}{4.998535in}}%
\pgfpathcurveto{\pgfqpoint{3.973583in}{4.994575in}}{\pgfqpoint{3.978954in}{4.992350in}}{\pgfqpoint{3.984554in}{4.992350in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{4.992350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{5.040113in}}%
\pgfpathcurveto{\pgfqpoint{4.007180in}{5.040113in}}{\pgfqpoint{4.011776in}{5.042017in}}{\pgfqpoint{4.015164in}{5.045405in}}%
\pgfpathcurveto{\pgfqpoint{4.018552in}{5.048793in}}{\pgfqpoint{4.020456in}{5.053389in}}{\pgfqpoint{4.020456in}{5.058181in}}%
\pgfpathcurveto{\pgfqpoint{4.020456in}{5.062973in}}{\pgfqpoint{4.018552in}{5.067569in}}{\pgfqpoint{4.015164in}{5.070957in}}%
\pgfpathcurveto{\pgfqpoint{4.011776in}{5.074345in}}{\pgfqpoint{4.007180in}{5.076249in}}{\pgfqpoint{4.002388in}{5.076249in}}%
\pgfpathcurveto{\pgfqpoint{3.997596in}{5.076249in}}{\pgfqpoint{3.993000in}{5.074345in}}{\pgfqpoint{3.989612in}{5.070957in}}%
\pgfpathcurveto{\pgfqpoint{3.986224in}{5.067569in}}{\pgfqpoint{3.984320in}{5.062973in}}{\pgfqpoint{3.984320in}{5.058181in}}%
\pgfpathcurveto{\pgfqpoint{3.984320in}{5.053389in}}{\pgfqpoint{3.986224in}{5.048793in}}{\pgfqpoint{3.989612in}{5.045405in}}%
\pgfpathcurveto{\pgfqpoint{3.993000in}{5.042017in}}{\pgfqpoint{3.997596in}{5.040113in}}{\pgfqpoint{4.002388in}{5.040113in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{5.040113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{5.189909in}}%
\pgfpathcurveto{\pgfqpoint{4.024856in}{5.189909in}}{\pgfqpoint{4.029300in}{5.191750in}}{\pgfqpoint{4.032577in}{5.195027in}}%
\pgfpathcurveto{\pgfqpoint{4.035853in}{5.198303in}}{\pgfqpoint{4.037694in}{5.202748in}}{\pgfqpoint{4.037694in}{5.207382in}}%
\pgfpathcurveto{\pgfqpoint{4.037694in}{5.212016in}}{\pgfqpoint{4.035853in}{5.216460in}}{\pgfqpoint{4.032577in}{5.219737in}}%
\pgfpathcurveto{\pgfqpoint{4.029300in}{5.223013in}}{\pgfqpoint{4.024856in}{5.224854in}}{\pgfqpoint{4.020222in}{5.224854in}}%
\pgfpathcurveto{\pgfqpoint{4.015588in}{5.224854in}}{\pgfqpoint{4.011143in}{5.223013in}}{\pgfqpoint{4.007867in}{5.219737in}}%
\pgfpathcurveto{\pgfqpoint{4.004590in}{5.216460in}}{\pgfqpoint{4.002749in}{5.212016in}}{\pgfqpoint{4.002749in}{5.207382in}}%
\pgfpathcurveto{\pgfqpoint{4.002749in}{5.202748in}}{\pgfqpoint{4.004590in}{5.198303in}}{\pgfqpoint{4.007867in}{5.195027in}}%
\pgfpathcurveto{\pgfqpoint{4.011143in}{5.191750in}}{\pgfqpoint{4.015588in}{5.189909in}}{\pgfqpoint{4.020222in}{5.189909in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{5.189909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{5.120713in}}%
\pgfpathcurveto{\pgfqpoint{4.042167in}{5.120713in}}{\pgfqpoint{4.046110in}{5.122346in}}{\pgfqpoint{4.049017in}{5.125253in}}%
\pgfpathcurveto{\pgfqpoint{4.051924in}{5.128160in}}{\pgfqpoint{4.053557in}{5.132103in}}{\pgfqpoint{4.053557in}{5.136214in}}%
\pgfpathcurveto{\pgfqpoint{4.053557in}{5.140325in}}{\pgfqpoint{4.051924in}{5.144269in}}{\pgfqpoint{4.049017in}{5.147176in}}%
\pgfpathcurveto{\pgfqpoint{4.046110in}{5.150083in}}{\pgfqpoint{4.042167in}{5.151716in}}{\pgfqpoint{4.038056in}{5.151716in}}%
\pgfpathcurveto{\pgfqpoint{4.033944in}{5.151716in}}{\pgfqpoint{4.030001in}{5.150083in}}{\pgfqpoint{4.027094in}{5.147176in}}%
\pgfpathcurveto{\pgfqpoint{4.024187in}{5.144269in}}{\pgfqpoint{4.022554in}{5.140325in}}{\pgfqpoint{4.022554in}{5.136214in}}%
\pgfpathcurveto{\pgfqpoint{4.022554in}{5.132103in}}{\pgfqpoint{4.024187in}{5.128160in}}{\pgfqpoint{4.027094in}{5.125253in}}%
\pgfpathcurveto{\pgfqpoint{4.030001in}{5.122346in}}{\pgfqpoint{4.033944in}{5.120713in}}{\pgfqpoint{4.038056in}{5.120713in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{5.120713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{4.740858in}}%
\pgfpathcurveto{\pgfqpoint{4.059549in}{4.740858in}}{\pgfqpoint{4.063059in}{4.742312in}}{\pgfqpoint{4.065647in}{4.744900in}}%
\pgfpathcurveto{\pgfqpoint{4.068235in}{4.747488in}}{\pgfqpoint{4.069689in}{4.750998in}}{\pgfqpoint{4.069689in}{4.754658in}}%
\pgfpathcurveto{\pgfqpoint{4.069689in}{4.758318in}}{\pgfqpoint{4.068235in}{4.761828in}}{\pgfqpoint{4.065647in}{4.764416in}}%
\pgfpathcurveto{\pgfqpoint{4.063059in}{4.767004in}}{\pgfqpoint{4.059549in}{4.768458in}}{\pgfqpoint{4.055889in}{4.768458in}}%
\pgfpathcurveto{\pgfqpoint{4.052230in}{4.768458in}}{\pgfqpoint{4.048719in}{4.767004in}}{\pgfqpoint{4.046132in}{4.764416in}}%
\pgfpathcurveto{\pgfqpoint{4.043544in}{4.761828in}}{\pgfqpoint{4.042090in}{4.758318in}}{\pgfqpoint{4.042090in}{4.754658in}}%
\pgfpathcurveto{\pgfqpoint{4.042090in}{4.750998in}}{\pgfqpoint{4.043544in}{4.747488in}}{\pgfqpoint{4.046132in}{4.744900in}}%
\pgfpathcurveto{\pgfqpoint{4.048719in}{4.742312in}}{\pgfqpoint{4.052230in}{4.740858in}}{\pgfqpoint{4.055889in}{4.740858in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{4.740858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{4.889204in}}%
\pgfpathcurveto{\pgfqpoint{4.077483in}{4.889204in}}{\pgfqpoint{4.081090in}{4.890698in}}{\pgfqpoint{4.083748in}{4.893357in}}%
\pgfpathcurveto{\pgfqpoint{4.086407in}{4.896015in}}{\pgfqpoint{4.087901in}{4.899622in}}{\pgfqpoint{4.087901in}{4.903382in}}%
\pgfpathcurveto{\pgfqpoint{4.087901in}{4.907142in}}{\pgfqpoint{4.086407in}{4.910748in}}{\pgfqpoint{4.083748in}{4.913407in}}%
\pgfpathcurveto{\pgfqpoint{4.081090in}{4.916066in}}{\pgfqpoint{4.077483in}{4.917560in}}{\pgfqpoint{4.073723in}{4.917560in}}%
\pgfpathcurveto{\pgfqpoint{4.069963in}{4.917560in}}{\pgfqpoint{4.066357in}{4.916066in}}{\pgfqpoint{4.063698in}{4.913407in}}%
\pgfpathcurveto{\pgfqpoint{4.061039in}{4.910748in}}{\pgfqpoint{4.059545in}{4.907142in}}{\pgfqpoint{4.059545in}{4.903382in}}%
\pgfpathcurveto{\pgfqpoint{4.059545in}{4.899622in}}{\pgfqpoint{4.061039in}{4.896015in}}{\pgfqpoint{4.063698in}{4.893357in}}%
\pgfpathcurveto{\pgfqpoint{4.066357in}{4.890698in}}{\pgfqpoint{4.069963in}{4.889204in}}{\pgfqpoint{4.073723in}{4.889204in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{4.889204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{4.809455in}}%
\pgfpathcurveto{\pgfqpoint{4.095387in}{4.809455in}}{\pgfqpoint{4.099060in}{4.810977in}}{\pgfqpoint{4.101769in}{4.813685in}}%
\pgfpathcurveto{\pgfqpoint{4.104477in}{4.816393in}}{\pgfqpoint{4.105999in}{4.820067in}}{\pgfqpoint{4.105999in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{4.105999in}{4.827727in}}{\pgfqpoint{4.104477in}{4.831400in}}{\pgfqpoint{4.101769in}{4.834108in}}%
\pgfpathcurveto{\pgfqpoint{4.099060in}{4.836817in}}{\pgfqpoint{4.095387in}{4.838338in}}{\pgfqpoint{4.091557in}{4.838338in}}%
\pgfpathcurveto{\pgfqpoint{4.087727in}{4.838338in}}{\pgfqpoint{4.084053in}{4.836817in}}{\pgfqpoint{4.081345in}{4.834108in}}%
\pgfpathcurveto{\pgfqpoint{4.078637in}{4.831400in}}{\pgfqpoint{4.077115in}{4.827727in}}{\pgfqpoint{4.077115in}{4.823897in}}%
\pgfpathcurveto{\pgfqpoint{4.077115in}{4.820067in}}{\pgfqpoint{4.078637in}{4.816393in}}{\pgfqpoint{4.081345in}{4.813685in}}%
\pgfpathcurveto{\pgfqpoint{4.084053in}{4.810977in}}{\pgfqpoint{4.087727in}{4.809455in}}{\pgfqpoint{4.091557in}{4.809455in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{4.809455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{5.031512in}}%
\pgfpathcurveto{\pgfqpoint{4.113021in}{5.031512in}}{\pgfqpoint{4.116503in}{5.032954in}}{\pgfqpoint{4.119071in}{5.035522in}}%
\pgfpathcurveto{\pgfqpoint{4.121638in}{5.038089in}}{\pgfqpoint{4.123080in}{5.041571in}}{\pgfqpoint{4.123080in}{5.045202in}}%
\pgfpathcurveto{\pgfqpoint{4.123080in}{5.048832in}}{\pgfqpoint{4.121638in}{5.052314in}}{\pgfqpoint{4.119071in}{5.054882in}}%
\pgfpathcurveto{\pgfqpoint{4.116503in}{5.057449in}}{\pgfqpoint{4.113021in}{5.058891in}}{\pgfqpoint{4.109391in}{5.058891in}}%
\pgfpathcurveto{\pgfqpoint{4.105760in}{5.058891in}}{\pgfqpoint{4.102278in}{5.057449in}}{\pgfqpoint{4.099711in}{5.054882in}}%
\pgfpathcurveto{\pgfqpoint{4.097143in}{5.052314in}}{\pgfqpoint{4.095701in}{5.048832in}}{\pgfqpoint{4.095701in}{5.045202in}}%
\pgfpathcurveto{\pgfqpoint{4.095701in}{5.041571in}}{\pgfqpoint{4.097143in}{5.038089in}}{\pgfqpoint{4.099711in}{5.035522in}}%
\pgfpathcurveto{\pgfqpoint{4.102278in}{5.032954in}}{\pgfqpoint{4.105760in}{5.031512in}}{\pgfqpoint{4.109391in}{5.031512in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{5.031512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{5.258930in}}%
\pgfpathcurveto{\pgfqpoint{4.130597in}{5.258930in}}{\pgfqpoint{4.133832in}{5.260270in}}{\pgfqpoint{4.136216in}{5.262655in}}%
\pgfpathcurveto{\pgfqpoint{4.138601in}{5.265040in}}{\pgfqpoint{4.139941in}{5.268274in}}{\pgfqpoint{4.139941in}{5.271647in}}%
\pgfpathcurveto{\pgfqpoint{4.139941in}{5.275019in}}{\pgfqpoint{4.138601in}{5.278254in}}{\pgfqpoint{4.136216in}{5.280639in}}%
\pgfpathcurveto{\pgfqpoint{4.133832in}{5.283024in}}{\pgfqpoint{4.130597in}{5.284364in}}{\pgfqpoint{4.127224in}{5.284364in}}%
\pgfpathcurveto{\pgfqpoint{4.123852in}{5.284364in}}{\pgfqpoint{4.120617in}{5.283024in}}{\pgfqpoint{4.118232in}{5.280639in}}%
\pgfpathcurveto{\pgfqpoint{4.115848in}{5.278254in}}{\pgfqpoint{4.114508in}{5.275019in}}{\pgfqpoint{4.114508in}{5.271647in}}%
\pgfpathcurveto{\pgfqpoint{4.114508in}{5.268274in}}{\pgfqpoint{4.115848in}{5.265040in}}{\pgfqpoint{4.118232in}{5.262655in}}%
\pgfpathcurveto{\pgfqpoint{4.120617in}{5.260270in}}{\pgfqpoint{4.123852in}{5.258930in}}{\pgfqpoint{4.127224in}{5.258930in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{5.258930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{5.068463in}}%
\pgfpathcurveto{\pgfqpoint{4.148689in}{5.068463in}}{\pgfqpoint{4.152171in}{5.069905in}}{\pgfqpoint{4.154738in}{5.072472in}}%
\pgfpathcurveto{\pgfqpoint{4.157305in}{5.075039in}}{\pgfqpoint{4.158748in}{5.078522in}}{\pgfqpoint{4.158748in}{5.082152in}}%
\pgfpathcurveto{\pgfqpoint{4.158748in}{5.085783in}}{\pgfqpoint{4.157305in}{5.089265in}}{\pgfqpoint{4.154738in}{5.091832in}}%
\pgfpathcurveto{\pgfqpoint{4.152171in}{5.094399in}}{\pgfqpoint{4.148689in}{5.095842in}}{\pgfqpoint{4.145058in}{5.095842in}}%
\pgfpathcurveto{\pgfqpoint{4.141428in}{5.095842in}}{\pgfqpoint{4.137945in}{5.094399in}}{\pgfqpoint{4.135378in}{5.091832in}}%
\pgfpathcurveto{\pgfqpoint{4.132811in}{5.089265in}}{\pgfqpoint{4.131369in}{5.085783in}}{\pgfqpoint{4.131369in}{5.082152in}}%
\pgfpathcurveto{\pgfqpoint{4.131369in}{5.078522in}}{\pgfqpoint{4.132811in}{5.075039in}}{\pgfqpoint{4.135378in}{5.072472in}}%
\pgfpathcurveto{\pgfqpoint{4.137945in}{5.069905in}}{\pgfqpoint{4.141428in}{5.068463in}}{\pgfqpoint{4.145058in}{5.068463in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{5.068463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{4.677607in}}%
\pgfpathcurveto{\pgfqpoint{4.166217in}{4.677607in}}{\pgfqpoint{4.169406in}{4.678928in}}{\pgfqpoint{4.171757in}{4.681279in}}%
\pgfpathcurveto{\pgfqpoint{4.174108in}{4.683630in}}{\pgfqpoint{4.175429in}{4.686819in}}{\pgfqpoint{4.175429in}{4.690144in}}%
\pgfpathcurveto{\pgfqpoint{4.175429in}{4.693469in}}{\pgfqpoint{4.174108in}{4.696658in}}{\pgfqpoint{4.171757in}{4.699009in}}%
\pgfpathcurveto{\pgfqpoint{4.169406in}{4.701360in}}{\pgfqpoint{4.166217in}{4.702681in}}{\pgfqpoint{4.162892in}{4.702681in}}%
\pgfpathcurveto{\pgfqpoint{4.159567in}{4.702681in}}{\pgfqpoint{4.156378in}{4.701360in}}{\pgfqpoint{4.154027in}{4.699009in}}%
\pgfpathcurveto{\pgfqpoint{4.151676in}{4.696658in}}{\pgfqpoint{4.150355in}{4.693469in}}{\pgfqpoint{4.150355in}{4.690144in}}%
\pgfpathcurveto{\pgfqpoint{4.150355in}{4.686819in}}{\pgfqpoint{4.151676in}{4.683630in}}{\pgfqpoint{4.154027in}{4.681279in}}%
\pgfpathcurveto{\pgfqpoint{4.156378in}{4.678928in}}{\pgfqpoint{4.159567in}{4.677607in}}{\pgfqpoint{4.162892in}{4.677607in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{4.677607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{5.035103in}}%
\pgfpathcurveto{\pgfqpoint{4.183887in}{5.035103in}}{\pgfqpoint{4.186919in}{5.036359in}}{\pgfqpoint{4.189154in}{5.038594in}}%
\pgfpathcurveto{\pgfqpoint{4.191389in}{5.040829in}}{\pgfqpoint{4.192645in}{5.043861in}}{\pgfqpoint{4.192645in}{5.047022in}}%
\pgfpathcurveto{\pgfqpoint{4.192645in}{5.050183in}}{\pgfqpoint{4.191389in}{5.053215in}}{\pgfqpoint{4.189154in}{5.055450in}}%
\pgfpathcurveto{\pgfqpoint{4.186919in}{5.057685in}}{\pgfqpoint{4.183887in}{5.058941in}}{\pgfqpoint{4.180726in}{5.058941in}}%
\pgfpathcurveto{\pgfqpoint{4.177565in}{5.058941in}}{\pgfqpoint{4.174533in}{5.057685in}}{\pgfqpoint{4.172298in}{5.055450in}}%
\pgfpathcurveto{\pgfqpoint{4.170062in}{5.053215in}}{\pgfqpoint{4.168807in}{5.050183in}}{\pgfqpoint{4.168807in}{5.047022in}}%
\pgfpathcurveto{\pgfqpoint{4.168807in}{5.043861in}}{\pgfqpoint{4.170062in}{5.040829in}}{\pgfqpoint{4.172298in}{5.038594in}}%
\pgfpathcurveto{\pgfqpoint{4.174533in}{5.036359in}}{\pgfqpoint{4.177565in}{5.035103in}}{\pgfqpoint{4.180726in}{5.035103in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{5.035103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{5.133812in}}%
\pgfpathcurveto{\pgfqpoint{4.201476in}{5.133812in}}{\pgfqpoint{4.204273in}{5.134971in}}{\pgfqpoint{4.206335in}{5.137033in}}%
\pgfpathcurveto{\pgfqpoint{4.208397in}{5.139095in}}{\pgfqpoint{4.209555in}{5.141892in}}{\pgfqpoint{4.209555in}{5.144808in}}%
\pgfpathcurveto{\pgfqpoint{4.209555in}{5.147724in}}{\pgfqpoint{4.208397in}{5.150521in}}{\pgfqpoint{4.206335in}{5.152583in}}%
\pgfpathcurveto{\pgfqpoint{4.204273in}{5.154645in}}{\pgfqpoint{4.201476in}{5.155804in}}{\pgfqpoint{4.198559in}{5.155804in}}%
\pgfpathcurveto{\pgfqpoint{4.195643in}{5.155804in}}{\pgfqpoint{4.192846in}{5.154645in}}{\pgfqpoint{4.190784in}{5.152583in}}%
\pgfpathcurveto{\pgfqpoint{4.188722in}{5.150521in}}{\pgfqpoint{4.187564in}{5.147724in}}{\pgfqpoint{4.187564in}{5.144808in}}%
\pgfpathcurveto{\pgfqpoint{4.187564in}{5.141892in}}{\pgfqpoint{4.188722in}{5.139095in}}{\pgfqpoint{4.190784in}{5.137033in}}%
\pgfpathcurveto{\pgfqpoint{4.192846in}{5.134971in}}{\pgfqpoint{4.195643in}{5.133812in}}{\pgfqpoint{4.198559in}{5.133812in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{5.133812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{5.106238in}}%
\pgfpathcurveto{\pgfqpoint{4.218960in}{5.106238in}}{\pgfqpoint{4.221423in}{5.107258in}}{\pgfqpoint{4.223238in}{5.109073in}}%
\pgfpathcurveto{\pgfqpoint{4.225053in}{5.110888in}}{\pgfqpoint{4.226073in}{5.113351in}}{\pgfqpoint{4.226073in}{5.115918in}}%
\pgfpathcurveto{\pgfqpoint{4.226073in}{5.118485in}}{\pgfqpoint{4.225053in}{5.120947in}}{\pgfqpoint{4.223238in}{5.122763in}}%
\pgfpathcurveto{\pgfqpoint{4.221423in}{5.124578in}}{\pgfqpoint{4.218960in}{5.125598in}}{\pgfqpoint{4.216393in}{5.125598in}}%
\pgfpathcurveto{\pgfqpoint{4.213826in}{5.125598in}}{\pgfqpoint{4.211364in}{5.124578in}}{\pgfqpoint{4.209548in}{5.122763in}}%
\pgfpathcurveto{\pgfqpoint{4.207733in}{5.120947in}}{\pgfqpoint{4.206713in}{5.118485in}}{\pgfqpoint{4.206713in}{5.115918in}}%
\pgfpathcurveto{\pgfqpoint{4.206713in}{5.113351in}}{\pgfqpoint{4.207733in}{5.110888in}}{\pgfqpoint{4.209548in}{5.109073in}}%
\pgfpathcurveto{\pgfqpoint{4.211364in}{5.107258in}}{\pgfqpoint{4.213826in}{5.106238in}}{\pgfqpoint{4.216393in}{5.106238in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{5.106238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{5.203707in}}%
\pgfpathcurveto{\pgfqpoint{4.236462in}{5.203707in}}{\pgfqpoint{4.238606in}{5.204595in}}{\pgfqpoint{4.240187in}{5.206175in}}%
\pgfpathcurveto{\pgfqpoint{4.241767in}{5.207756in}}{\pgfqpoint{4.242655in}{5.209900in}}{\pgfqpoint{4.242655in}{5.212135in}}%
\pgfpathcurveto{\pgfqpoint{4.242655in}{5.214370in}}{\pgfqpoint{4.241767in}{5.216514in}}{\pgfqpoint{4.240187in}{5.218094in}}%
\pgfpathcurveto{\pgfqpoint{4.238606in}{5.219675in}}{\pgfqpoint{4.236462in}{5.220563in}}{\pgfqpoint{4.234227in}{5.220563in}}%
\pgfpathcurveto{\pgfqpoint{4.231992in}{5.220563in}}{\pgfqpoint{4.229848in}{5.219675in}}{\pgfqpoint{4.228267in}{5.218094in}}%
\pgfpathcurveto{\pgfqpoint{4.226687in}{5.216514in}}{\pgfqpoint{4.225799in}{5.214370in}}{\pgfqpoint{4.225799in}{5.212135in}}%
\pgfpathcurveto{\pgfqpoint{4.225799in}{5.209900in}}{\pgfqpoint{4.226687in}{5.207756in}}{\pgfqpoint{4.228267in}{5.206175in}}%
\pgfpathcurveto{\pgfqpoint{4.229848in}{5.204595in}}{\pgfqpoint{4.231992in}{5.203707in}}{\pgfqpoint{4.234227in}{5.203707in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{5.203707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{4.960614in}}%
\pgfpathcurveto{\pgfqpoint{4.254044in}{4.960614in}}{\pgfqpoint{4.255946in}{4.961402in}}{\pgfqpoint{4.257348in}{4.962805in}}%
\pgfpathcurveto{\pgfqpoint{4.258751in}{4.964207in}}{\pgfqpoint{4.259539in}{4.966109in}}{\pgfqpoint{4.259539in}{4.968092in}}%
\pgfpathcurveto{\pgfqpoint{4.259539in}{4.970075in}}{\pgfqpoint{4.258751in}{4.971978in}}{\pgfqpoint{4.257348in}{4.973380in}}%
\pgfpathcurveto{\pgfqpoint{4.255946in}{4.974782in}}{\pgfqpoint{4.254044in}{4.975570in}}{\pgfqpoint{4.252061in}{4.975570in}}%
\pgfpathcurveto{\pgfqpoint{4.250078in}{4.975570in}}{\pgfqpoint{4.248175in}{4.974782in}}{\pgfqpoint{4.246773in}{4.973380in}}%
\pgfpathcurveto{\pgfqpoint{4.245371in}{4.971978in}}{\pgfqpoint{4.244583in}{4.970075in}}{\pgfqpoint{4.244583in}{4.968092in}}%
\pgfpathcurveto{\pgfqpoint{4.244583in}{4.966109in}}{\pgfqpoint{4.245371in}{4.964207in}}{\pgfqpoint{4.246773in}{4.962805in}}%
\pgfpathcurveto{\pgfqpoint{4.248175in}{4.961402in}}{\pgfqpoint{4.250078in}{4.960614in}}{\pgfqpoint{4.252061in}{4.960614in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{4.960614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{5.032858in}}%
\pgfpathcurveto{\pgfqpoint{4.271424in}{5.032858in}}{\pgfqpoint{4.272891in}{5.033466in}}{\pgfqpoint{4.273972in}{5.034547in}}%
\pgfpathcurveto{\pgfqpoint{4.275053in}{5.035628in}}{\pgfqpoint{4.275661in}{5.037095in}}{\pgfqpoint{4.275661in}{5.038624in}}%
\pgfpathcurveto{\pgfqpoint{4.275661in}{5.040153in}}{\pgfqpoint{4.275053in}{5.041620in}}{\pgfqpoint{4.273972in}{5.042702in}}%
\pgfpathcurveto{\pgfqpoint{4.272891in}{5.043783in}}{\pgfqpoint{4.271424in}{5.044390in}}{\pgfqpoint{4.269895in}{5.044390in}}%
\pgfpathcurveto{\pgfqpoint{4.268365in}{5.044390in}}{\pgfqpoint{4.266899in}{5.043783in}}{\pgfqpoint{4.265817in}{5.042702in}}%
\pgfpathcurveto{\pgfqpoint{4.264736in}{5.041620in}}{\pgfqpoint{4.264128in}{5.040153in}}{\pgfqpoint{4.264128in}{5.038624in}}%
\pgfpathcurveto{\pgfqpoint{4.264128in}{5.037095in}}{\pgfqpoint{4.264736in}{5.035628in}}{\pgfqpoint{4.265817in}{5.034547in}}%
\pgfpathcurveto{\pgfqpoint{4.266899in}{5.033466in}}{\pgfqpoint{4.268365in}{5.032858in}}{\pgfqpoint{4.269895in}{5.032858in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{5.032858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{5.475281in}}%
\pgfpathcurveto{\pgfqpoint{4.289149in}{5.475281in}}{\pgfqpoint{4.290513in}{5.475845in}}{\pgfqpoint{4.291517in}{5.476850in}}%
\pgfpathcurveto{\pgfqpoint{4.292522in}{5.477855in}}{\pgfqpoint{4.293087in}{5.479218in}}{\pgfqpoint{4.293087in}{5.480639in}}%
\pgfpathcurveto{\pgfqpoint{4.293087in}{5.482060in}}{\pgfqpoint{4.292522in}{5.483424in}}{\pgfqpoint{4.291517in}{5.484429in}}%
\pgfpathcurveto{\pgfqpoint{4.290513in}{5.485433in}}{\pgfqpoint{4.289149in}{5.485998in}}{\pgfqpoint{4.287728in}{5.485998in}}%
\pgfpathcurveto{\pgfqpoint{4.286307in}{5.485998in}}{\pgfqpoint{4.284944in}{5.485433in}}{\pgfqpoint{4.283939in}{5.484429in}}%
\pgfpathcurveto{\pgfqpoint{4.282934in}{5.483424in}}{\pgfqpoint{4.282370in}{5.482060in}}{\pgfqpoint{4.282370in}{5.480639in}}%
\pgfpathcurveto{\pgfqpoint{4.282370in}{5.479218in}}{\pgfqpoint{4.282934in}{5.477855in}}{\pgfqpoint{4.283939in}{5.476850in}}%
\pgfpathcurveto{\pgfqpoint{4.284944in}{5.475845in}}{\pgfqpoint{4.286307in}{5.475281in}}{\pgfqpoint{4.287728in}{5.475281in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{5.475281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{5.561408in}}%
\pgfpathcurveto{\pgfqpoint{4.307192in}{5.561408in}}{\pgfqpoint{4.308756in}{5.562055in}}{\pgfqpoint{4.309909in}{5.563208in}}%
\pgfpathcurveto{\pgfqpoint{4.311061in}{5.564361in}}{\pgfqpoint{4.311709in}{5.565924in}}{\pgfqpoint{4.311709in}{5.567555in}}%
\pgfpathcurveto{\pgfqpoint{4.311709in}{5.569185in}}{\pgfqpoint{4.311061in}{5.570748in}}{\pgfqpoint{4.309909in}{5.571901in}}%
\pgfpathcurveto{\pgfqpoint{4.308756in}{5.573054in}}{\pgfqpoint{4.307192in}{5.573701in}}{\pgfqpoint{4.305562in}{5.573701in}}%
\pgfpathcurveto{\pgfqpoint{4.303932in}{5.573701in}}{\pgfqpoint{4.302368in}{5.573054in}}{\pgfqpoint{4.301216in}{5.571901in}}%
\pgfpathcurveto{\pgfqpoint{4.300063in}{5.570748in}}{\pgfqpoint{4.299415in}{5.569185in}}{\pgfqpoint{4.299415in}{5.567555in}}%
\pgfpathcurveto{\pgfqpoint{4.299415in}{5.565924in}}{\pgfqpoint{4.300063in}{5.564361in}}{\pgfqpoint{4.301216in}{5.563208in}}%
\pgfpathcurveto{\pgfqpoint{4.302368in}{5.562055in}}{\pgfqpoint{4.303932in}{5.561408in}}{\pgfqpoint{4.305562in}{5.561408in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{5.561408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{5.698084in}}%
\pgfpathcurveto{\pgfqpoint{4.324959in}{5.698084in}}{\pgfqpoint{4.326459in}{5.698706in}}{\pgfqpoint{4.327565in}{5.699811in}}%
\pgfpathcurveto{\pgfqpoint{4.328670in}{5.700917in}}{\pgfqpoint{4.329292in}{5.702417in}}{\pgfqpoint{4.329292in}{5.703980in}}%
\pgfpathcurveto{\pgfqpoint{4.329292in}{5.705544in}}{\pgfqpoint{4.328670in}{5.707043in}}{\pgfqpoint{4.327565in}{5.708149in}}%
\pgfpathcurveto{\pgfqpoint{4.326459in}{5.709255in}}{\pgfqpoint{4.324959in}{5.709876in}}{\pgfqpoint{4.323396in}{5.709876in}}%
\pgfpathcurveto{\pgfqpoint{4.321832in}{5.709876in}}{\pgfqpoint{4.320333in}{5.709255in}}{\pgfqpoint{4.319227in}{5.708149in}}%
\pgfpathcurveto{\pgfqpoint{4.318121in}{5.707043in}}{\pgfqpoint{4.317500in}{5.705544in}}{\pgfqpoint{4.317500in}{5.703980in}}%
\pgfpathcurveto{\pgfqpoint{4.317500in}{5.702417in}}{\pgfqpoint{4.318121in}{5.700917in}}{\pgfqpoint{4.319227in}{5.699811in}}%
\pgfpathcurveto{\pgfqpoint{4.320333in}{5.698706in}}{\pgfqpoint{4.321832in}{5.698084in}}{\pgfqpoint{4.323396in}{5.698084in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{5.698084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{5.577904in}}%
\pgfpathcurveto{\pgfqpoint{4.342985in}{5.577904in}}{\pgfqpoint{4.344669in}{5.578602in}}{\pgfqpoint{4.345911in}{5.579843in}}%
\pgfpathcurveto{\pgfqpoint{4.347152in}{5.581084in}}{\pgfqpoint{4.347850in}{5.582769in}}{\pgfqpoint{4.347850in}{5.584524in}}%
\pgfpathcurveto{\pgfqpoint{4.347850in}{5.586280in}}{\pgfqpoint{4.347152in}{5.587964in}}{\pgfqpoint{4.345911in}{5.589206in}}%
\pgfpathcurveto{\pgfqpoint{4.344669in}{5.590447in}}{\pgfqpoint{4.342985in}{5.591145in}}{\pgfqpoint{4.341230in}{5.591145in}}%
\pgfpathcurveto{\pgfqpoint{4.339474in}{5.591145in}}{\pgfqpoint{4.337790in}{5.590447in}}{\pgfqpoint{4.336548in}{5.589206in}}%
\pgfpathcurveto{\pgfqpoint{4.335307in}{5.587964in}}{\pgfqpoint{4.334609in}{5.586280in}}{\pgfqpoint{4.334609in}{5.584524in}}%
\pgfpathcurveto{\pgfqpoint{4.334609in}{5.582769in}}{\pgfqpoint{4.335307in}{5.581084in}}{\pgfqpoint{4.336548in}{5.579843in}}%
\pgfpathcurveto{\pgfqpoint{4.337790in}{5.578602in}}{\pgfqpoint{4.339474in}{5.577904in}}{\pgfqpoint{4.341230in}{5.577904in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{5.577904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{5.313977in}}%
\pgfpathcurveto{\pgfqpoint{4.360726in}{5.313977in}}{\pgfqpoint{4.362320in}{5.314637in}}{\pgfqpoint{4.363496in}{5.315813in}}%
\pgfpathcurveto{\pgfqpoint{4.364671in}{5.316989in}}{\pgfqpoint{4.365332in}{5.318583in}}{\pgfqpoint{4.365332in}{5.320246in}}%
\pgfpathcurveto{\pgfqpoint{4.365332in}{5.321908in}}{\pgfqpoint{4.364671in}{5.323503in}}{\pgfqpoint{4.363496in}{5.324678in}}%
\pgfpathcurveto{\pgfqpoint{4.362320in}{5.325854in}}{\pgfqpoint{4.360726in}{5.326514in}}{\pgfqpoint{4.359063in}{5.326514in}}%
\pgfpathcurveto{\pgfqpoint{4.357401in}{5.326514in}}{\pgfqpoint{4.355806in}{5.325854in}}{\pgfqpoint{4.354631in}{5.324678in}}%
\pgfpathcurveto{\pgfqpoint{4.353455in}{5.323503in}}{\pgfqpoint{4.352795in}{5.321908in}}{\pgfqpoint{4.352795in}{5.320246in}}%
\pgfpathcurveto{\pgfqpoint{4.352795in}{5.318583in}}{\pgfqpoint{4.353455in}{5.316989in}}{\pgfqpoint{4.354631in}{5.315813in}}%
\pgfpathcurveto{\pgfqpoint{4.355806in}{5.314637in}}{\pgfqpoint{4.357401in}{5.313977in}}{\pgfqpoint{4.359063in}{5.313977in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{5.313977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{5.141139in}}%
\pgfpathcurveto{\pgfqpoint{4.378770in}{5.141139in}}{\pgfqpoint{4.380567in}{5.141883in}}{\pgfqpoint{4.381891in}{5.143207in}}%
\pgfpathcurveto{\pgfqpoint{4.383215in}{5.144532in}}{\pgfqpoint{4.383959in}{5.146328in}}{\pgfqpoint{4.383959in}{5.148201in}}%
\pgfpathcurveto{\pgfqpoint{4.383959in}{5.150074in}}{\pgfqpoint{4.383215in}{5.151870in}}{\pgfqpoint{4.381891in}{5.153195in}}%
\pgfpathcurveto{\pgfqpoint{4.380567in}{5.154519in}}{\pgfqpoint{4.378770in}{5.155263in}}{\pgfqpoint{4.376897in}{5.155263in}}%
\pgfpathcurveto{\pgfqpoint{4.375024in}{5.155263in}}{\pgfqpoint{4.373228in}{5.154519in}}{\pgfqpoint{4.371903in}{5.153195in}}%
\pgfpathcurveto{\pgfqpoint{4.370579in}{5.151870in}}{\pgfqpoint{4.369835in}{5.150074in}}{\pgfqpoint{4.369835in}{5.148201in}}%
\pgfpathcurveto{\pgfqpoint{4.369835in}{5.146328in}}{\pgfqpoint{4.370579in}{5.144532in}}{\pgfqpoint{4.371903in}{5.143207in}}%
\pgfpathcurveto{\pgfqpoint{4.373228in}{5.141883in}}{\pgfqpoint{4.375024in}{5.141139in}}{\pgfqpoint{4.376897in}{5.141139in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{5.141139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{5.158926in}}%
\pgfpathcurveto{\pgfqpoint{4.396660in}{5.158926in}}{\pgfqpoint{4.398510in}{5.159692in}}{\pgfqpoint{4.399874in}{5.161056in}}%
\pgfpathcurveto{\pgfqpoint{4.401238in}{5.162420in}}{\pgfqpoint{4.402004in}{5.164270in}}{\pgfqpoint{4.402004in}{5.166199in}}%
\pgfpathcurveto{\pgfqpoint{4.402004in}{5.168128in}}{\pgfqpoint{4.401238in}{5.169978in}}{\pgfqpoint{4.399874in}{5.171342in}}%
\pgfpathcurveto{\pgfqpoint{4.398510in}{5.172706in}}{\pgfqpoint{4.396660in}{5.173472in}}{\pgfqpoint{4.394731in}{5.173472in}}%
\pgfpathcurveto{\pgfqpoint{4.392802in}{5.173472in}}{\pgfqpoint{4.390952in}{5.172706in}}{\pgfqpoint{4.389588in}{5.171342in}}%
\pgfpathcurveto{\pgfqpoint{4.388224in}{5.169978in}}{\pgfqpoint{4.387458in}{5.168128in}}{\pgfqpoint{4.387458in}{5.166199in}}%
\pgfpathcurveto{\pgfqpoint{4.387458in}{5.164270in}}{\pgfqpoint{4.388224in}{5.162420in}}{\pgfqpoint{4.389588in}{5.161056in}}%
\pgfpathcurveto{\pgfqpoint{4.390952in}{5.159692in}}{\pgfqpoint{4.392802in}{5.158926in}}{\pgfqpoint{4.394731in}{5.158926in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{5.158926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{4.738010in}}%
\pgfpathcurveto{\pgfqpoint{4.414195in}{4.738010in}}{\pgfqpoint{4.415758in}{4.738658in}}{\pgfqpoint{4.416911in}{4.739811in}}%
\pgfpathcurveto{\pgfqpoint{4.418064in}{4.740963in}}{\pgfqpoint{4.418712in}{4.742527in}}{\pgfqpoint{4.418712in}{4.744157in}}%
\pgfpathcurveto{\pgfqpoint{4.418712in}{4.745787in}}{\pgfqpoint{4.418064in}{4.747351in}}{\pgfqpoint{4.416911in}{4.748503in}}%
\pgfpathcurveto{\pgfqpoint{4.415758in}{4.749656in}}{\pgfqpoint{4.414195in}{4.750304in}}{\pgfqpoint{4.412565in}{4.750304in}}%
\pgfpathcurveto{\pgfqpoint{4.410935in}{4.750304in}}{\pgfqpoint{4.409371in}{4.749656in}}{\pgfqpoint{4.408218in}{4.748503in}}%
\pgfpathcurveto{\pgfqpoint{4.407066in}{4.747351in}}{\pgfqpoint{4.406418in}{4.745787in}}{\pgfqpoint{4.406418in}{4.744157in}}%
\pgfpathcurveto{\pgfqpoint{4.406418in}{4.742527in}}{\pgfqpoint{4.407066in}{4.740963in}}{\pgfqpoint{4.408218in}{4.739811in}}%
\pgfpathcurveto{\pgfqpoint{4.409371in}{4.738658in}}{\pgfqpoint{4.410935in}{4.738010in}}{\pgfqpoint{4.412565in}{4.738010in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{4.738010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{3.703060in}}%
\pgfpathcurveto{\pgfqpoint{4.431743in}{3.703060in}}{\pgfqpoint{4.433032in}{3.703594in}}{\pgfqpoint{4.433983in}{3.704545in}}%
\pgfpathcurveto{\pgfqpoint{4.434933in}{3.705495in}}{\pgfqpoint{4.435467in}{3.706785in}}{\pgfqpoint{4.435467in}{3.708129in}}%
\pgfpathcurveto{\pgfqpoint{4.435467in}{3.709473in}}{\pgfqpoint{4.434933in}{3.710762in}}{\pgfqpoint{4.433983in}{3.711713in}}%
\pgfpathcurveto{\pgfqpoint{4.433032in}{3.712664in}}{\pgfqpoint{4.431743in}{3.713198in}}{\pgfqpoint{4.430399in}{3.713198in}}%
\pgfpathcurveto{\pgfqpoint{4.429054in}{3.713198in}}{\pgfqpoint{4.427765in}{3.712664in}}{\pgfqpoint{4.426814in}{3.711713in}}%
\pgfpathcurveto{\pgfqpoint{4.425864in}{3.710762in}}{\pgfqpoint{4.425330in}{3.709473in}}{\pgfqpoint{4.425330in}{3.708129in}}%
\pgfpathcurveto{\pgfqpoint{4.425330in}{3.706785in}}{\pgfqpoint{4.425864in}{3.705495in}}{\pgfqpoint{4.426814in}{3.704545in}}%
\pgfpathcurveto{\pgfqpoint{4.427765in}{3.703594in}}{\pgfqpoint{4.429054in}{3.703060in}}{\pgfqpoint{4.430399in}{3.703060in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{3.703060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{4.917320in}}%
\pgfpathcurveto{\pgfqpoint{4.449690in}{4.917320in}}{\pgfqpoint{4.451089in}{4.917899in}}{\pgfqpoint{4.452120in}{4.918930in}}%
\pgfpathcurveto{\pgfqpoint{4.453151in}{4.919961in}}{\pgfqpoint{4.453730in}{4.921359in}}{\pgfqpoint{4.453730in}{4.922817in}}%
\pgfpathcurveto{\pgfqpoint{4.453730in}{4.924275in}}{\pgfqpoint{4.453151in}{4.925674in}}{\pgfqpoint{4.452120in}{4.926705in}}%
\pgfpathcurveto{\pgfqpoint{4.451089in}{4.927736in}}{\pgfqpoint{4.449690in}{4.928315in}}{\pgfqpoint{4.448232in}{4.928315in}}%
\pgfpathcurveto{\pgfqpoint{4.446774in}{4.928315in}}{\pgfqpoint{4.445376in}{4.927736in}}{\pgfqpoint{4.444345in}{4.926705in}}%
\pgfpathcurveto{\pgfqpoint{4.443314in}{4.925674in}}{\pgfqpoint{4.442734in}{4.924275in}}{\pgfqpoint{4.442734in}{4.922817in}}%
\pgfpathcurveto{\pgfqpoint{4.442734in}{4.921359in}}{\pgfqpoint{4.443314in}{4.919961in}}{\pgfqpoint{4.444345in}{4.918930in}}%
\pgfpathcurveto{\pgfqpoint{4.445376in}{4.917899in}}{\pgfqpoint{4.446774in}{4.917320in}}{\pgfqpoint{4.448232in}{4.917320in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{4.917320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{5.183172in}}%
\pgfpathcurveto{\pgfqpoint{4.467286in}{5.183172in}}{\pgfqpoint{4.468456in}{5.183656in}}{\pgfqpoint{4.469319in}{5.184519in}}%
\pgfpathcurveto{\pgfqpoint{4.470181in}{5.185381in}}{\pgfqpoint{4.470666in}{5.186551in}}{\pgfqpoint{4.470666in}{5.187771in}}%
\pgfpathcurveto{\pgfqpoint{4.470666in}{5.188991in}}{\pgfqpoint{4.470181in}{5.190161in}}{\pgfqpoint{4.469319in}{5.191024in}}%
\pgfpathcurveto{\pgfqpoint{4.468456in}{5.191887in}}{\pgfqpoint{4.467286in}{5.192371in}}{\pgfqpoint{4.466066in}{5.192371in}}%
\pgfpathcurveto{\pgfqpoint{4.464846in}{5.192371in}}{\pgfqpoint{4.463676in}{5.191887in}}{\pgfqpoint{4.462813in}{5.191024in}}%
\pgfpathcurveto{\pgfqpoint{4.461951in}{5.190161in}}{\pgfqpoint{4.461466in}{5.188991in}}{\pgfqpoint{4.461466in}{5.187771in}}%
\pgfpathcurveto{\pgfqpoint{4.461466in}{5.186551in}}{\pgfqpoint{4.461951in}{5.185381in}}{\pgfqpoint{4.462813in}{5.184519in}}%
\pgfpathcurveto{\pgfqpoint{4.463676in}{5.183656in}}{\pgfqpoint{4.464846in}{5.183172in}}{\pgfqpoint{4.466066in}{5.183172in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{5.183172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{5.778782in}}%
\pgfpathcurveto{\pgfqpoint{4.484981in}{5.778782in}}{\pgfqpoint{4.486018in}{5.779212in}}{\pgfqpoint{4.486783in}{5.779976in}}%
\pgfpathcurveto{\pgfqpoint{4.487548in}{5.780741in}}{\pgfqpoint{4.487977in}{5.781778in}}{\pgfqpoint{4.487977in}{5.782860in}}%
\pgfpathcurveto{\pgfqpoint{4.487977in}{5.783941in}}{\pgfqpoint{4.487548in}{5.784978in}}{\pgfqpoint{4.486783in}{5.785743in}}%
\pgfpathcurveto{\pgfqpoint{4.486018in}{5.786507in}}{\pgfqpoint{4.484981in}{5.786937in}}{\pgfqpoint{4.483900in}{5.786937in}}%
\pgfpathcurveto{\pgfqpoint{4.482819in}{5.786937in}}{\pgfqpoint{4.481781in}{5.786507in}}{\pgfqpoint{4.481017in}{5.785743in}}%
\pgfpathcurveto{\pgfqpoint{4.480252in}{5.784978in}}{\pgfqpoint{4.479822in}{5.783941in}}{\pgfqpoint{4.479822in}{5.782860in}}%
\pgfpathcurveto{\pgfqpoint{4.479822in}{5.781778in}}{\pgfqpoint{4.480252in}{5.780741in}}{\pgfqpoint{4.481017in}{5.779976in}}%
\pgfpathcurveto{\pgfqpoint{4.481781in}{5.779212in}}{\pgfqpoint{4.482819in}{5.778782in}}{\pgfqpoint{4.483900in}{5.778782in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{5.778782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{5.904317in}}%
\pgfpathcurveto{\pgfqpoint{4.502765in}{5.904317in}}{\pgfqpoint{4.503754in}{5.904727in}}{\pgfqpoint{4.504483in}{5.905456in}}%
\pgfpathcurveto{\pgfqpoint{4.505212in}{5.906185in}}{\pgfqpoint{4.505621in}{5.907174in}}{\pgfqpoint{4.505621in}{5.908205in}}%
\pgfpathcurveto{\pgfqpoint{4.505621in}{5.909236in}}{\pgfqpoint{4.505212in}{5.910225in}}{\pgfqpoint{4.504483in}{5.910954in}}%
\pgfpathcurveto{\pgfqpoint{4.503754in}{5.911683in}}{\pgfqpoint{4.502765in}{5.912092in}}{\pgfqpoint{4.501734in}{5.912092in}}%
\pgfpathcurveto{\pgfqpoint{4.500703in}{5.912092in}}{\pgfqpoint{4.499714in}{5.911683in}}{\pgfqpoint{4.498985in}{5.910954in}}%
\pgfpathcurveto{\pgfqpoint{4.498256in}{5.910225in}}{\pgfqpoint{4.497846in}{5.909236in}}{\pgfqpoint{4.497846in}{5.908205in}}%
\pgfpathcurveto{\pgfqpoint{4.497846in}{5.907174in}}{\pgfqpoint{4.498256in}{5.906185in}}{\pgfqpoint{4.498985in}{5.905456in}}%
\pgfpathcurveto{\pgfqpoint{4.499714in}{5.904727in}}{\pgfqpoint{4.500703in}{5.904317in}}{\pgfqpoint{4.501734in}{5.904317in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{5.904317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{5.766040in}}%
\pgfpathcurveto{\pgfqpoint{4.520649in}{5.766040in}}{\pgfqpoint{4.521686in}{5.766469in}}{\pgfqpoint{4.522450in}{5.767234in}}%
\pgfpathcurveto{\pgfqpoint{4.523215in}{5.767998in}}{\pgfqpoint{4.523645in}{5.769036in}}{\pgfqpoint{4.523645in}{5.770117in}}%
\pgfpathcurveto{\pgfqpoint{4.523645in}{5.771198in}}{\pgfqpoint{4.523215in}{5.772235in}}{\pgfqpoint{4.522450in}{5.773000in}}%
\pgfpathcurveto{\pgfqpoint{4.521686in}{5.773765in}}{\pgfqpoint{4.520649in}{5.774194in}}{\pgfqpoint{4.519567in}{5.774194in}}%
\pgfpathcurveto{\pgfqpoint{4.518486in}{5.774194in}}{\pgfqpoint{4.517449in}{5.773765in}}{\pgfqpoint{4.516684in}{5.773000in}}%
\pgfpathcurveto{\pgfqpoint{4.515920in}{5.772235in}}{\pgfqpoint{4.515490in}{5.771198in}}{\pgfqpoint{4.515490in}{5.770117in}}%
\pgfpathcurveto{\pgfqpoint{4.515490in}{5.769036in}}{\pgfqpoint{4.515920in}{5.767998in}}{\pgfqpoint{4.516684in}{5.767234in}}%
\pgfpathcurveto{\pgfqpoint{4.517449in}{5.766469in}}{\pgfqpoint{4.518486in}{5.766040in}}{\pgfqpoint{4.519567in}{5.766040in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{5.766040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{5.687683in}}%
\pgfpathcurveto{\pgfqpoint{4.538621in}{5.687683in}}{\pgfqpoint{4.539791in}{5.688168in}}{\pgfqpoint{4.540654in}{5.689031in}}%
\pgfpathcurveto{\pgfqpoint{4.541516in}{5.689893in}}{\pgfqpoint{4.542001in}{5.691063in}}{\pgfqpoint{4.542001in}{5.692283in}}%
\pgfpathcurveto{\pgfqpoint{4.542001in}{5.693503in}}{\pgfqpoint{4.541516in}{5.694673in}}{\pgfqpoint{4.540654in}{5.695536in}}%
\pgfpathcurveto{\pgfqpoint{4.539791in}{5.696398in}}{\pgfqpoint{4.538621in}{5.696883in}}{\pgfqpoint{4.537401in}{5.696883in}}%
\pgfpathcurveto{\pgfqpoint{4.536181in}{5.696883in}}{\pgfqpoint{4.535011in}{5.696398in}}{\pgfqpoint{4.534149in}{5.695536in}}%
\pgfpathcurveto{\pgfqpoint{4.533286in}{5.694673in}}{\pgfqpoint{4.532801in}{5.693503in}}{\pgfqpoint{4.532801in}{5.692283in}}%
\pgfpathcurveto{\pgfqpoint{4.532801in}{5.691063in}}{\pgfqpoint{4.533286in}{5.689893in}}{\pgfqpoint{4.534149in}{5.689031in}}%
\pgfpathcurveto{\pgfqpoint{4.535011in}{5.688168in}}{\pgfqpoint{4.536181in}{5.687683in}}{\pgfqpoint{4.537401in}{5.687683in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{5.687683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{5.714244in}}%
\pgfpathcurveto{\pgfqpoint{4.556316in}{5.714244in}}{\pgfqpoint{4.557353in}{5.714674in}}{\pgfqpoint{4.558118in}{5.715438in}}%
\pgfpathcurveto{\pgfqpoint{4.558883in}{5.716203in}}{\pgfqpoint{4.559312in}{5.717240in}}{\pgfqpoint{4.559312in}{5.718322in}}%
\pgfpathcurveto{\pgfqpoint{4.559312in}{5.719403in}}{\pgfqpoint{4.558883in}{5.720440in}}{\pgfqpoint{4.558118in}{5.721205in}}%
\pgfpathcurveto{\pgfqpoint{4.557353in}{5.721969in}}{\pgfqpoint{4.556316in}{5.722399in}}{\pgfqpoint{4.555235in}{5.722399in}}%
\pgfpathcurveto{\pgfqpoint{4.554154in}{5.722399in}}{\pgfqpoint{4.553116in}{5.721969in}}{\pgfqpoint{4.552352in}{5.721205in}}%
\pgfpathcurveto{\pgfqpoint{4.551587in}{5.720440in}}{\pgfqpoint{4.551158in}{5.719403in}}{\pgfqpoint{4.551158in}{5.718322in}}%
\pgfpathcurveto{\pgfqpoint{4.551158in}{5.717240in}}{\pgfqpoint{4.551587in}{5.716203in}}{\pgfqpoint{4.552352in}{5.715438in}}%
\pgfpathcurveto{\pgfqpoint{4.553116in}{5.714674in}}{\pgfqpoint{4.554154in}{5.714244in}}{\pgfqpoint{4.555235in}{5.714244in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{5.714244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{5.728793in}}%
\pgfpathcurveto{\pgfqpoint{4.574150in}{5.728793in}}{\pgfqpoint{4.575187in}{5.729223in}}{\pgfqpoint{4.575952in}{5.729987in}}%
\pgfpathcurveto{\pgfqpoint{4.576716in}{5.730752in}}{\pgfqpoint{4.577146in}{5.731789in}}{\pgfqpoint{4.577146in}{5.732870in}}%
\pgfpathcurveto{\pgfqpoint{4.577146in}{5.733952in}}{\pgfqpoint{4.576716in}{5.734989in}}{\pgfqpoint{4.575952in}{5.735754in}}%
\pgfpathcurveto{\pgfqpoint{4.575187in}{5.736518in}}{\pgfqpoint{4.574150in}{5.736948in}}{\pgfqpoint{4.573069in}{5.736948in}}%
\pgfpathcurveto{\pgfqpoint{4.571987in}{5.736948in}}{\pgfqpoint{4.570950in}{5.736518in}}{\pgfqpoint{4.570186in}{5.735754in}}%
\pgfpathcurveto{\pgfqpoint{4.569421in}{5.734989in}}{\pgfqpoint{4.568991in}{5.733952in}}{\pgfqpoint{4.568991in}{5.732870in}}%
\pgfpathcurveto{\pgfqpoint{4.568991in}{5.731789in}}{\pgfqpoint{4.569421in}{5.730752in}}{\pgfqpoint{4.570186in}{5.729987in}}%
\pgfpathcurveto{\pgfqpoint{4.570950in}{5.729223in}}{\pgfqpoint{4.571987in}{5.728793in}}{\pgfqpoint{4.573069in}{5.728793in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{5.728793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{5.480108in}}%
\pgfpathcurveto{\pgfqpoint{4.591881in}{5.480108in}}{\pgfqpoint{4.592819in}{5.480497in}}{\pgfqpoint{4.593510in}{5.481188in}}%
\pgfpathcurveto{\pgfqpoint{4.594202in}{5.481880in}}{\pgfqpoint{4.594591in}{5.482818in}}{\pgfqpoint{4.594591in}{5.483796in}}%
\pgfpathcurveto{\pgfqpoint{4.594591in}{5.484774in}}{\pgfqpoint{4.594202in}{5.485712in}}{\pgfqpoint{4.593510in}{5.486404in}}%
\pgfpathcurveto{\pgfqpoint{4.592819in}{5.487096in}}{\pgfqpoint{4.591881in}{5.487484in}}{\pgfqpoint{4.590902in}{5.487484in}}%
\pgfpathcurveto{\pgfqpoint{4.589924in}{5.487484in}}{\pgfqpoint{4.588986in}{5.487096in}}{\pgfqpoint{4.588295in}{5.486404in}}%
\pgfpathcurveto{\pgfqpoint{4.587603in}{5.485712in}}{\pgfqpoint{4.587214in}{5.484774in}}{\pgfqpoint{4.587214in}{5.483796in}}%
\pgfpathcurveto{\pgfqpoint{4.587214in}{5.482818in}}{\pgfqpoint{4.587603in}{5.481880in}}{\pgfqpoint{4.588295in}{5.481188in}}%
\pgfpathcurveto{\pgfqpoint{4.588986in}{5.480497in}}{\pgfqpoint{4.589924in}{5.480108in}}{\pgfqpoint{4.590902in}{5.480108in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{5.480108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{5.526421in}}%
\pgfpathcurveto{\pgfqpoint{4.609767in}{5.526421in}}{\pgfqpoint{4.610756in}{5.526830in}}{\pgfqpoint{4.611485in}{5.527559in}}%
\pgfpathcurveto{\pgfqpoint{4.612214in}{5.528288in}}{\pgfqpoint{4.612624in}{5.529277in}}{\pgfqpoint{4.612624in}{5.530308in}}%
\pgfpathcurveto{\pgfqpoint{4.612624in}{5.531339in}}{\pgfqpoint{4.612214in}{5.532328in}}{\pgfqpoint{4.611485in}{5.533057in}}%
\pgfpathcurveto{\pgfqpoint{4.610756in}{5.533786in}}{\pgfqpoint{4.609767in}{5.534196in}}{\pgfqpoint{4.608736in}{5.534196in}}%
\pgfpathcurveto{\pgfqpoint{4.607705in}{5.534196in}}{\pgfqpoint{4.606716in}{5.533786in}}{\pgfqpoint{4.605987in}{5.533057in}}%
\pgfpathcurveto{\pgfqpoint{4.605258in}{5.532328in}}{\pgfqpoint{4.604849in}{5.531339in}}{\pgfqpoint{4.604849in}{5.530308in}}%
\pgfpathcurveto{\pgfqpoint{4.604849in}{5.529277in}}{\pgfqpoint{4.605258in}{5.528288in}}{\pgfqpoint{4.605987in}{5.527559in}}%
\pgfpathcurveto{\pgfqpoint{4.606716in}{5.526830in}}{\pgfqpoint{4.607705in}{5.526421in}}{\pgfqpoint{4.608736in}{5.526421in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{5.526421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{5.528418in}}%
\pgfpathcurveto{\pgfqpoint{4.627492in}{5.528418in}}{\pgfqpoint{4.628377in}{5.528784in}}{\pgfqpoint{4.629029in}{5.529436in}}%
\pgfpathcurveto{\pgfqpoint{4.629681in}{5.530089in}}{\pgfqpoint{4.630047in}{5.530973in}}{\pgfqpoint{4.630047in}{5.531895in}}%
\pgfpathcurveto{\pgfqpoint{4.630047in}{5.532817in}}{\pgfqpoint{4.629681in}{5.533702in}}{\pgfqpoint{4.629029in}{5.534354in}}%
\pgfpathcurveto{\pgfqpoint{4.628377in}{5.535006in}}{\pgfqpoint{4.627492in}{5.535372in}}{\pgfqpoint{4.626570in}{5.535372in}}%
\pgfpathcurveto{\pgfqpoint{4.625648in}{5.535372in}}{\pgfqpoint{4.624763in}{5.535006in}}{\pgfqpoint{4.624111in}{5.534354in}}%
\pgfpathcurveto{\pgfqpoint{4.623459in}{5.533702in}}{\pgfqpoint{4.623093in}{5.532817in}}{\pgfqpoint{4.623093in}{5.531895in}}%
\pgfpathcurveto{\pgfqpoint{4.623093in}{5.530973in}}{\pgfqpoint{4.623459in}{5.530089in}}{\pgfqpoint{4.624111in}{5.529436in}}%
\pgfpathcurveto{\pgfqpoint{4.624763in}{5.528784in}}{\pgfqpoint{4.625648in}{5.528418in}}{\pgfqpoint{4.626570in}{5.528418in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{5.528418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{5.881314in}}%
\pgfpathcurveto{\pgfqpoint{4.645133in}{5.881314in}}{\pgfqpoint{4.645832in}{5.881603in}}{\pgfqpoint{4.646348in}{5.882119in}}%
\pgfpathcurveto{\pgfqpoint{4.646863in}{5.882634in}}{\pgfqpoint{4.647153in}{5.883334in}}{\pgfqpoint{4.647153in}{5.884063in}}%
\pgfpathcurveto{\pgfqpoint{4.647153in}{5.884792in}}{\pgfqpoint{4.646863in}{5.885491in}}{\pgfqpoint{4.646348in}{5.886006in}}%
\pgfpathcurveto{\pgfqpoint{4.645832in}{5.886522in}}{\pgfqpoint{4.645133in}{5.886812in}}{\pgfqpoint{4.644404in}{5.886812in}}%
\pgfpathcurveto{\pgfqpoint{4.643675in}{5.886812in}}{\pgfqpoint{4.642975in}{5.886522in}}{\pgfqpoint{4.642460in}{5.886006in}}%
\pgfpathcurveto{\pgfqpoint{4.641944in}{5.885491in}}{\pgfqpoint{4.641655in}{5.884792in}}{\pgfqpoint{4.641655in}{5.884063in}}%
\pgfpathcurveto{\pgfqpoint{4.641655in}{5.883334in}}{\pgfqpoint{4.641944in}{5.882634in}}{\pgfqpoint{4.642460in}{5.882119in}}%
\pgfpathcurveto{\pgfqpoint{4.642975in}{5.881603in}}{\pgfqpoint{4.643675in}{5.881314in}}{\pgfqpoint{4.644404in}{5.881314in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{5.881314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{6.131800in}}%
\pgfpathcurveto{\pgfqpoint{4.663100in}{6.131800in}}{\pgfqpoint{4.663928in}{6.132142in}}{\pgfqpoint{4.664537in}{6.132752in}}%
\pgfpathcurveto{\pgfqpoint{4.665147in}{6.133362in}}{\pgfqpoint{4.665490in}{6.134190in}}{\pgfqpoint{4.665490in}{6.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.665490in}{6.135915in}}{\pgfqpoint{4.665147in}{6.136742in}}{\pgfqpoint{4.664537in}{6.137352in}}%
\pgfpathcurveto{\pgfqpoint{4.663928in}{6.137962in}}{\pgfqpoint{4.663100in}{6.138305in}}{\pgfqpoint{4.662238in}{6.138305in}}%
\pgfpathcurveto{\pgfqpoint{4.661375in}{6.138305in}}{\pgfqpoint{4.660548in}{6.137962in}}{\pgfqpoint{4.659938in}{6.137352in}}%
\pgfpathcurveto{\pgfqpoint{4.659328in}{6.136742in}}{\pgfqpoint{4.658985in}{6.135915in}}{\pgfqpoint{4.658985in}{6.135052in}}%
\pgfpathcurveto{\pgfqpoint{4.658985in}{6.134190in}}{\pgfqpoint{4.659328in}{6.133362in}}{\pgfqpoint{4.659938in}{6.132752in}}%
\pgfpathcurveto{\pgfqpoint{4.660548in}{6.132142in}}{\pgfqpoint{4.661375in}{6.131800in}}{\pgfqpoint{4.662238in}{6.131800in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{6.131800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{6.102140in}}%
\pgfpathcurveto{\pgfqpoint{4.680870in}{6.102140in}}{\pgfqpoint{4.681636in}{6.102458in}}{\pgfqpoint{4.682201in}{6.103022in}}%
\pgfpathcurveto{\pgfqpoint{4.682765in}{6.103587in}}{\pgfqpoint{4.683083in}{6.104353in}}{\pgfqpoint{4.683083in}{6.105152in}}%
\pgfpathcurveto{\pgfqpoint{4.683083in}{6.105950in}}{\pgfqpoint{4.682765in}{6.106716in}}{\pgfqpoint{4.682201in}{6.107281in}}%
\pgfpathcurveto{\pgfqpoint{4.681636in}{6.107846in}}{\pgfqpoint{4.680870in}{6.108163in}}{\pgfqpoint{4.680071in}{6.108163in}}%
\pgfpathcurveto{\pgfqpoint{4.679273in}{6.108163in}}{\pgfqpoint{4.678507in}{6.107846in}}{\pgfqpoint{4.677942in}{6.107281in}}%
\pgfpathcurveto{\pgfqpoint{4.677377in}{6.106716in}}{\pgfqpoint{4.677060in}{6.105950in}}{\pgfqpoint{4.677060in}{6.105152in}}%
\pgfpathcurveto{\pgfqpoint{4.677060in}{6.104353in}}{\pgfqpoint{4.677377in}{6.103587in}}{\pgfqpoint{4.677942in}{6.103022in}}%
\pgfpathcurveto{\pgfqpoint{4.678507in}{6.102458in}}{\pgfqpoint{4.679273in}{6.102140in}}{\pgfqpoint{4.680071in}{6.102140in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{6.102140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{6.222745in}}%
\pgfpathcurveto{\pgfqpoint{4.698470in}{6.222745in}}{\pgfqpoint{4.699011in}{6.222970in}}{\pgfqpoint{4.699411in}{6.223369in}}%
\pgfpathcurveto{\pgfqpoint{4.699810in}{6.223768in}}{\pgfqpoint{4.700034in}{6.224310in}}{\pgfqpoint{4.700034in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.700034in}{6.225439in}}{\pgfqpoint{4.699810in}{6.225981in}}{\pgfqpoint{4.699411in}{6.226380in}}%
\pgfpathcurveto{\pgfqpoint{4.699011in}{6.226780in}}{\pgfqpoint{4.698470in}{6.227004in}}{\pgfqpoint{4.697905in}{6.227004in}}%
\pgfpathcurveto{\pgfqpoint{4.697340in}{6.227004in}}{\pgfqpoint{4.696799in}{6.226780in}}{\pgfqpoint{4.696399in}{6.226380in}}%
\pgfpathcurveto{\pgfqpoint{4.696000in}{6.225981in}}{\pgfqpoint{4.695776in}{6.225439in}}{\pgfqpoint{4.695776in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{4.695776in}{6.224310in}}{\pgfqpoint{4.696000in}{6.223768in}}{\pgfqpoint{4.696399in}{6.223369in}}%
\pgfpathcurveto{\pgfqpoint{4.696799in}{6.222970in}}{\pgfqpoint{4.697340in}{6.222745in}}{\pgfqpoint{4.697905in}{6.222745in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{6.222745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{5.992083in}}%
\pgfpathcurveto{\pgfqpoint{4.716391in}{5.992083in}}{\pgfqpoint{4.717016in}{5.992342in}}{\pgfqpoint{4.717477in}{5.992803in}}%
\pgfpathcurveto{\pgfqpoint{4.717939in}{5.993264in}}{\pgfqpoint{4.718198in}{5.993889in}}{\pgfqpoint{4.718198in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.718198in}{5.995193in}}{\pgfqpoint{4.717939in}{5.995819in}}{\pgfqpoint{4.717477in}{5.996280in}}%
\pgfpathcurveto{\pgfqpoint{4.717016in}{5.996741in}}{\pgfqpoint{4.716391in}{5.997000in}}{\pgfqpoint{4.715739in}{5.997000in}}%
\pgfpathcurveto{\pgfqpoint{4.715087in}{5.997000in}}{\pgfqpoint{4.714461in}{5.996741in}}{\pgfqpoint{4.714000in}{5.996280in}}%
\pgfpathcurveto{\pgfqpoint{4.713539in}{5.995819in}}{\pgfqpoint{4.713280in}{5.995193in}}{\pgfqpoint{4.713280in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.713280in}{5.993889in}}{\pgfqpoint{4.713539in}{5.993264in}}{\pgfqpoint{4.714000in}{5.992803in}}%
\pgfpathcurveto{\pgfqpoint{4.714461in}{5.992342in}}{\pgfqpoint{4.715087in}{5.992083in}}{\pgfqpoint{4.715739in}{5.992083in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{5.992083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{5.992083in}}%
\pgfpathcurveto{\pgfqpoint{4.734225in}{5.992083in}}{\pgfqpoint{4.734850in}{5.992342in}}{\pgfqpoint{4.735311in}{5.992803in}}%
\pgfpathcurveto{\pgfqpoint{4.735772in}{5.993264in}}{\pgfqpoint{4.736031in}{5.993889in}}{\pgfqpoint{4.736031in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.736031in}{5.995193in}}{\pgfqpoint{4.735772in}{5.995819in}}{\pgfqpoint{4.735311in}{5.996280in}}%
\pgfpathcurveto{\pgfqpoint{4.734850in}{5.996741in}}{\pgfqpoint{4.734225in}{5.997000in}}{\pgfqpoint{4.733573in}{5.997000in}}%
\pgfpathcurveto{\pgfqpoint{4.732921in}{5.997000in}}{\pgfqpoint{4.732295in}{5.996741in}}{\pgfqpoint{4.731834in}{5.996280in}}%
\pgfpathcurveto{\pgfqpoint{4.731373in}{5.995819in}}{\pgfqpoint{4.731114in}{5.995193in}}{\pgfqpoint{4.731114in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{4.731114in}{5.993889in}}{\pgfqpoint{4.731373in}{5.993264in}}{\pgfqpoint{4.731834in}{5.992803in}}%
\pgfpathcurveto{\pgfqpoint{4.732295in}{5.992342in}}{\pgfqpoint{4.732921in}{5.992083in}}{\pgfqpoint{4.733573in}{5.992083in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{5.992083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{6.076440in}}%
\pgfpathcurveto{\pgfqpoint{4.752058in}{6.076440in}}{\pgfqpoint{4.752684in}{6.076699in}}{\pgfqpoint{4.753145in}{6.077160in}}%
\pgfpathcurveto{\pgfqpoint{4.753606in}{6.077621in}}{\pgfqpoint{4.753865in}{6.078246in}}{\pgfqpoint{4.753865in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{4.753865in}{6.079551in}}{\pgfqpoint{4.753606in}{6.080176in}}{\pgfqpoint{4.753145in}{6.080637in}}%
\pgfpathcurveto{\pgfqpoint{4.752684in}{6.081098in}}{\pgfqpoint{4.752058in}{6.081357in}}{\pgfqpoint{4.751406in}{6.081357in}}%
\pgfpathcurveto{\pgfqpoint{4.750754in}{6.081357in}}{\pgfqpoint{4.750129in}{6.081098in}}{\pgfqpoint{4.749668in}{6.080637in}}%
\pgfpathcurveto{\pgfqpoint{4.749207in}{6.080176in}}{\pgfqpoint{4.748948in}{6.079551in}}{\pgfqpoint{4.748948in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{4.748948in}{6.078246in}}{\pgfqpoint{4.749207in}{6.077621in}}{\pgfqpoint{4.749668in}{6.077160in}}%
\pgfpathcurveto{\pgfqpoint{4.750129in}{6.076699in}}{\pgfqpoint{4.750754in}{6.076440in}}{\pgfqpoint{4.751406in}{6.076440in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{6.076440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{5.790867in}}%
\pgfpathcurveto{\pgfqpoint{4.823394in}{5.790867in}}{\pgfqpoint{4.824019in}{5.791126in}}{\pgfqpoint{4.824480in}{5.791587in}}%
\pgfpathcurveto{\pgfqpoint{4.824941in}{5.792048in}}{\pgfqpoint{4.825200in}{5.792674in}}{\pgfqpoint{4.825200in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.825200in}{5.793978in}}{\pgfqpoint{4.824941in}{5.794603in}}{\pgfqpoint{4.824480in}{5.795064in}}%
\pgfpathcurveto{\pgfqpoint{4.824019in}{5.795525in}}{\pgfqpoint{4.823394in}{5.795785in}}{\pgfqpoint{4.822741in}{5.795785in}}%
\pgfpathcurveto{\pgfqpoint{4.822089in}{5.795785in}}{\pgfqpoint{4.821464in}{5.795525in}}{\pgfqpoint{4.821003in}{5.795064in}}%
\pgfpathcurveto{\pgfqpoint{4.820542in}{5.794603in}}{\pgfqpoint{4.820283in}{5.793978in}}{\pgfqpoint{4.820283in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{4.820283in}{5.792674in}}{\pgfqpoint{4.820542in}{5.792048in}}{\pgfqpoint{4.821003in}{5.791587in}}%
\pgfpathcurveto{\pgfqpoint{4.821464in}{5.791126in}}{\pgfqpoint{4.822089in}{5.790867in}}{\pgfqpoint{4.822741in}{5.790867in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{5.790867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{6.021530in}}%
\pgfpathcurveto{\pgfqpoint{4.841140in}{6.021530in}}{\pgfqpoint{4.841682in}{6.021754in}}{\pgfqpoint{4.842081in}{6.022154in}}%
\pgfpathcurveto{\pgfqpoint{4.842480in}{6.022553in}}{\pgfqpoint{4.842705in}{6.023094in}}{\pgfqpoint{4.842705in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.842705in}{6.024224in}}{\pgfqpoint{4.842480in}{6.024766in}}{\pgfqpoint{4.842081in}{6.025165in}}%
\pgfpathcurveto{\pgfqpoint{4.841682in}{6.025564in}}{\pgfqpoint{4.841140in}{6.025788in}}{\pgfqpoint{4.840575in}{6.025788in}}%
\pgfpathcurveto{\pgfqpoint{4.840011in}{6.025788in}}{\pgfqpoint{4.839469in}{6.025564in}}{\pgfqpoint{4.839070in}{6.025165in}}%
\pgfpathcurveto{\pgfqpoint{4.838670in}{6.024766in}}{\pgfqpoint{4.838446in}{6.024224in}}{\pgfqpoint{4.838446in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.838446in}{6.023094in}}{\pgfqpoint{4.838670in}{6.022553in}}{\pgfqpoint{4.839070in}{6.022154in}}%
\pgfpathcurveto{\pgfqpoint{4.839469in}{6.021754in}}{\pgfqpoint{4.840011in}{6.021530in}}{\pgfqpoint{4.840575in}{6.021530in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{6.021530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{6.021530in}}%
\pgfpathcurveto{\pgfqpoint{4.858974in}{6.021530in}}{\pgfqpoint{4.859515in}{6.021754in}}{\pgfqpoint{4.859915in}{6.022154in}}%
\pgfpathcurveto{\pgfqpoint{4.860314in}{6.022553in}}{\pgfqpoint{4.860538in}{6.023094in}}{\pgfqpoint{4.860538in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.860538in}{6.024224in}}{\pgfqpoint{4.860314in}{6.024766in}}{\pgfqpoint{4.859915in}{6.025165in}}%
\pgfpathcurveto{\pgfqpoint{4.859515in}{6.025564in}}{\pgfqpoint{4.858974in}{6.025788in}}{\pgfqpoint{4.858409in}{6.025788in}}%
\pgfpathcurveto{\pgfqpoint{4.857844in}{6.025788in}}{\pgfqpoint{4.857303in}{6.025564in}}{\pgfqpoint{4.856903in}{6.025165in}}%
\pgfpathcurveto{\pgfqpoint{4.856504in}{6.024766in}}{\pgfqpoint{4.856280in}{6.024224in}}{\pgfqpoint{4.856280in}{6.023659in}}%
\pgfpathcurveto{\pgfqpoint{4.856280in}{6.023094in}}{\pgfqpoint{4.856504in}{6.022553in}}{\pgfqpoint{4.856903in}{6.022154in}}%
\pgfpathcurveto{\pgfqpoint{4.857303in}{6.021754in}}{\pgfqpoint{4.857844in}{6.021530in}}{\pgfqpoint{4.858409in}{6.021530in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{6.021530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{5.752132in}}%
\pgfpathcurveto{\pgfqpoint{4.876808in}{5.752132in}}{\pgfqpoint{4.877349in}{5.752357in}}{\pgfqpoint{4.877748in}{5.752756in}}%
\pgfpathcurveto{\pgfqpoint{4.878148in}{5.753155in}}{\pgfqpoint{4.878372in}{5.753697in}}{\pgfqpoint{4.878372in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.878372in}{5.754827in}}{\pgfqpoint{4.878148in}{5.755368in}}{\pgfqpoint{4.877748in}{5.755767in}}%
\pgfpathcurveto{\pgfqpoint{4.877349in}{5.756167in}}{\pgfqpoint{4.876808in}{5.756391in}}{\pgfqpoint{4.876243in}{5.756391in}}%
\pgfpathcurveto{\pgfqpoint{4.875678in}{5.756391in}}{\pgfqpoint{4.875136in}{5.756167in}}{\pgfqpoint{4.874737in}{5.755767in}}%
\pgfpathcurveto{\pgfqpoint{4.874338in}{5.755368in}}{\pgfqpoint{4.874113in}{5.754827in}}{\pgfqpoint{4.874113in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.874113in}{5.753697in}}{\pgfqpoint{4.874338in}{5.753155in}}{\pgfqpoint{4.874737in}{5.752756in}}%
\pgfpathcurveto{\pgfqpoint{4.875136in}{5.752357in}}{\pgfqpoint{4.875678in}{5.752132in}}{\pgfqpoint{4.876243in}{5.752132in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{5.752132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{5.752132in}}%
\pgfpathcurveto{\pgfqpoint{4.894641in}{5.752132in}}{\pgfqpoint{4.895183in}{5.752357in}}{\pgfqpoint{4.895582in}{5.752756in}}%
\pgfpathcurveto{\pgfqpoint{4.895982in}{5.753155in}}{\pgfqpoint{4.896206in}{5.753697in}}{\pgfqpoint{4.896206in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.896206in}{5.754827in}}{\pgfqpoint{4.895982in}{5.755368in}}{\pgfqpoint{4.895582in}{5.755767in}}%
\pgfpathcurveto{\pgfqpoint{4.895183in}{5.756167in}}{\pgfqpoint{4.894641in}{5.756391in}}{\pgfqpoint{4.894077in}{5.756391in}}%
\pgfpathcurveto{\pgfqpoint{4.893512in}{5.756391in}}{\pgfqpoint{4.892970in}{5.756167in}}{\pgfqpoint{4.892571in}{5.755767in}}%
\pgfpathcurveto{\pgfqpoint{4.892172in}{5.755368in}}{\pgfqpoint{4.891947in}{5.754827in}}{\pgfqpoint{4.891947in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.891947in}{5.753697in}}{\pgfqpoint{4.892172in}{5.753155in}}{\pgfqpoint{4.892571in}{5.752756in}}%
\pgfpathcurveto{\pgfqpoint{4.892970in}{5.752357in}}{\pgfqpoint{4.893512in}{5.752132in}}{\pgfqpoint{4.894077in}{5.752132in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{5.752132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{5.752132in}}%
\pgfpathcurveto{\pgfqpoint{4.912475in}{5.752132in}}{\pgfqpoint{4.913017in}{5.752357in}}{\pgfqpoint{4.913416in}{5.752756in}}%
\pgfpathcurveto{\pgfqpoint{4.913815in}{5.753155in}}{\pgfqpoint{4.914040in}{5.753697in}}{\pgfqpoint{4.914040in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.914040in}{5.754827in}}{\pgfqpoint{4.913815in}{5.755368in}}{\pgfqpoint{4.913416in}{5.755767in}}%
\pgfpathcurveto{\pgfqpoint{4.913017in}{5.756167in}}{\pgfqpoint{4.912475in}{5.756391in}}{\pgfqpoint{4.911910in}{5.756391in}}%
\pgfpathcurveto{\pgfqpoint{4.911346in}{5.756391in}}{\pgfqpoint{4.910804in}{5.756167in}}{\pgfqpoint{4.910405in}{5.755767in}}%
\pgfpathcurveto{\pgfqpoint{4.910005in}{5.755368in}}{\pgfqpoint{4.909781in}{5.754827in}}{\pgfqpoint{4.909781in}{5.754262in}}%
\pgfpathcurveto{\pgfqpoint{4.909781in}{5.753697in}}{\pgfqpoint{4.910005in}{5.753155in}}{\pgfqpoint{4.910405in}{5.752756in}}%
\pgfpathcurveto{\pgfqpoint{4.910804in}{5.752357in}}{\pgfqpoint{4.911346in}{5.752132in}}{\pgfqpoint{4.911910in}{5.752132in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{5.752132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478967in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362688in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362688in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920827in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Collaboration Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606698in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{6.255743in}{3.551264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.286299in}{3.551264in}}{\pgfqpoint{6.286299in}{3.581819in}}%
\pgfpathlineto{\pgfqpoint{6.286299in}{4.687756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.286299in}{4.718312in}}{\pgfqpoint{6.255743in}{4.718312in}}%
\pgfpathlineto{\pgfqpoint{4.606698in}{4.718312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576143in}{4.718312in}}{\pgfqpoint{4.576143in}{4.687756in}}%
\pgfpathlineto{\pgfqpoint{4.576143in}{3.581819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576143in}{3.551264in}}{\pgfqpoint{4.606698in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{4.606698in}{3.551264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024469in}{-0.024469in}}{\pgfqpoint{0.024469in}{0.024469in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024469in}}%
\pgfpathcurveto{\pgfqpoint{0.006489in}{-0.024469in}}{\pgfqpoint{0.012714in}{-0.021891in}}{\pgfqpoint{0.017302in}{-0.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.021891in}{-0.012714in}}{\pgfqpoint{0.024469in}{-0.006489in}}{\pgfqpoint{0.024469in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024469in}{0.006489in}}{\pgfqpoint{0.021891in}{0.012714in}}{\pgfqpoint{0.017302in}{0.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.012714in}{0.021891in}}{\pgfqpoint{0.006489in}{0.024469in}}{\pgfqpoint{0.000000in}{0.024469in}}%
\pgfpathcurveto{\pgfqpoint{-0.006489in}{0.024469in}}{\pgfqpoint{-0.012714in}{0.021891in}}{\pgfqpoint{-0.017302in}{0.017302in}}%
\pgfpathcurveto{\pgfqpoint{-0.021891in}{0.012714in}}{\pgfqpoint{-0.024469in}{0.006489in}}{\pgfqpoint{-0.024469in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024469in}{-0.006489in}}{\pgfqpoint{-0.021891in}{-0.012714in}}{\pgfqpoint{-0.017302in}{-0.017302in}}%
\pgfpathcurveto{\pgfqpoint{-0.012714in}{-0.021891in}}{\pgfqpoint{-0.006489in}{-0.024469in}}{\pgfqpoint{0.000000in}{-0.024469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{4.581229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=4.541125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-AstroPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051291in}{-0.051291in}}{\pgfqpoint{0.051291in}{0.051291in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.051291in}}%
\pgfpathcurveto{\pgfqpoint{0.013602in}{-0.051291in}}{\pgfqpoint{0.026650in}{-0.045886in}}{\pgfqpoint{0.036268in}{-0.036268in}}%
\pgfpathcurveto{\pgfqpoint{0.045886in}{-0.026650in}}{\pgfqpoint{0.051291in}{-0.013602in}}{\pgfqpoint{0.051291in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.051291in}{0.013602in}}{\pgfqpoint{0.045886in}{0.026650in}}{\pgfqpoint{0.036268in}{0.036268in}}%
\pgfpathcurveto{\pgfqpoint{0.026650in}{0.045886in}}{\pgfqpoint{0.013602in}{0.051291in}}{\pgfqpoint{0.000000in}{0.051291in}}%
\pgfpathcurveto{\pgfqpoint{-0.013602in}{0.051291in}}{\pgfqpoint{-0.026650in}{0.045886in}}{\pgfqpoint{-0.036268in}{0.036268in}}%
\pgfpathcurveto{\pgfqpoint{-0.045886in}{0.026650in}}{\pgfqpoint{-0.051291in}{0.013602in}}{\pgfqpoint{-0.051291in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.051291in}{-0.013602in}}{\pgfqpoint{-0.045886in}{-0.026650in}}{\pgfqpoint{-0.036268in}{-0.036268in}}%
\pgfpathcurveto{\pgfqpoint{-0.026650in}{-0.045886in}}{\pgfqpoint{-0.013602in}{-0.051291in}}{\pgfqpoint{0.000000in}{-0.051291in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.051291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{4.356986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=4.316882in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-CondMat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043964in}{-0.043964in}}{\pgfqpoint{0.043964in}{0.043964in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043964in}}%
\pgfpathcurveto{\pgfqpoint{0.011659in}{-0.043964in}}{\pgfqpoint{0.022843in}{-0.039332in}}{\pgfqpoint{0.031087in}{-0.031087in}}%
\pgfpathcurveto{\pgfqpoint{0.039332in}{-0.022843in}}{\pgfqpoint{0.043964in}{-0.011659in}}{\pgfqpoint{0.043964in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043964in}{0.011659in}}{\pgfqpoint{0.039332in}{0.022843in}}{\pgfqpoint{0.031087in}{0.031087in}}%
\pgfpathcurveto{\pgfqpoint{0.022843in}{0.039332in}}{\pgfqpoint{0.011659in}{0.043964in}}{\pgfqpoint{0.000000in}{0.043964in}}%
\pgfpathcurveto{\pgfqpoint{-0.011659in}{0.043964in}}{\pgfqpoint{-0.022843in}{0.039332in}}{\pgfqpoint{-0.031087in}{0.031087in}}%
\pgfpathcurveto{\pgfqpoint{-0.039332in}{0.022843in}}{\pgfqpoint{-0.043964in}{0.011659in}}{\pgfqpoint{-0.043964in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043964in}{-0.011659in}}{\pgfqpoint{-0.039332in}{-0.022843in}}{\pgfqpoint{-0.031087in}{-0.031087in}}%
\pgfpathcurveto{\pgfqpoint{-0.022843in}{-0.039332in}}{\pgfqpoint{-0.011659in}{-0.043964in}}{\pgfqpoint{0.000000in}{-0.043964in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{4.132743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=4.092639in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-GrQc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023516in}{-0.023516in}}{\pgfqpoint{0.023516in}{0.023516in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023516in}}%
\pgfpathcurveto{\pgfqpoint{0.006237in}{-0.023516in}}{\pgfqpoint{0.012219in}{-0.021038in}}{\pgfqpoint{0.016628in}{-0.016628in}}%
\pgfpathcurveto{\pgfqpoint{0.021038in}{-0.012219in}}{\pgfqpoint{0.023516in}{-0.006237in}}{\pgfqpoint{0.023516in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023516in}{0.006237in}}{\pgfqpoint{0.021038in}{0.012219in}}{\pgfqpoint{0.016628in}{0.016628in}}%
\pgfpathcurveto{\pgfqpoint{0.012219in}{0.021038in}}{\pgfqpoint{0.006237in}{0.023516in}}{\pgfqpoint{0.000000in}{0.023516in}}%
\pgfpathcurveto{\pgfqpoint{-0.006237in}{0.023516in}}{\pgfqpoint{-0.012219in}{0.021038in}}{\pgfqpoint{-0.016628in}{0.016628in}}%
\pgfpathcurveto{\pgfqpoint{-0.021038in}{0.012219in}}{\pgfqpoint{-0.023516in}{0.006237in}}{\pgfqpoint{-0.023516in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023516in}{-0.006237in}}{\pgfqpoint{-0.021038in}{-0.012219in}}{\pgfqpoint{-0.016628in}{-0.016628in}}%
\pgfpathcurveto{\pgfqpoint{-0.012219in}{-0.021038in}}{\pgfqpoint{-0.006237in}{-0.023516in}}{\pgfqpoint{0.000000in}{-0.023516in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{3.908501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=3.868396in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-HepPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041335in}{-0.041335in}}{\pgfqpoint{0.041335in}{0.041335in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041335in}}%
\pgfpathcurveto{\pgfqpoint{0.010962in}{-0.041335in}}{\pgfqpoint{0.021477in}{-0.036979in}}{\pgfqpoint{0.029228in}{-0.029228in}}%
\pgfpathcurveto{\pgfqpoint{0.036979in}{-0.021477in}}{\pgfqpoint{0.041335in}{-0.010962in}}{\pgfqpoint{0.041335in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041335in}{0.010962in}}{\pgfqpoint{0.036979in}{0.021477in}}{\pgfqpoint{0.029228in}{0.029228in}}%
\pgfpathcurveto{\pgfqpoint{0.021477in}{0.036979in}}{\pgfqpoint{0.010962in}{0.041335in}}{\pgfqpoint{0.000000in}{0.041335in}}%
\pgfpathcurveto{\pgfqpoint{-0.010962in}{0.041335in}}{\pgfqpoint{-0.021477in}{0.036979in}}{\pgfqpoint{-0.029228in}{0.029228in}}%
\pgfpathcurveto{\pgfqpoint{-0.036979in}{0.021477in}}{\pgfqpoint{-0.041335in}{0.010962in}}{\pgfqpoint{-0.041335in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041335in}{-0.010962in}}{\pgfqpoint{-0.036979in}{-0.021477in}}{\pgfqpoint{-0.029228in}{-0.029228in}}%
\pgfpathcurveto{\pgfqpoint{-0.021477in}{-0.036979in}}{\pgfqpoint{-0.010962in}{-0.041335in}}{\pgfqpoint{0.000000in}{-0.041335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790031in}{3.684258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065031in,y=3.644153in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-MathSciNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.199986in}}%
\pgfpathcurveto{\pgfqpoint{6.786924in}{4.199986in}}{\pgfqpoint{6.791514in}{4.201888in}}{\pgfqpoint{6.794898in}{4.205272in}}%
\pgfpathcurveto{\pgfqpoint{6.798282in}{4.208656in}}{\pgfqpoint{6.800183in}{4.213246in}}{\pgfqpoint{6.800183in}{4.218032in}}%
\pgfpathcurveto{\pgfqpoint{6.800183in}{4.222817in}}{\pgfqpoint{6.798282in}{4.227407in}}{\pgfqpoint{6.794898in}{4.230791in}}%
\pgfpathcurveto{\pgfqpoint{6.791514in}{4.234175in}}{\pgfqpoint{6.786924in}{4.236077in}}{\pgfqpoint{6.782138in}{4.236077in}}%
\pgfpathcurveto{\pgfqpoint{6.777352in}{4.236077in}}{\pgfqpoint{6.772762in}{4.234175in}}{\pgfqpoint{6.769378in}{4.230791in}}%
\pgfpathcurveto{\pgfqpoint{6.765994in}{4.227407in}}{\pgfqpoint{6.764093in}{4.222817in}}{\pgfqpoint{6.764093in}{4.218032in}}%
\pgfpathcurveto{\pgfqpoint{6.764093in}{4.213246in}}{\pgfqpoint{6.765994in}{4.208656in}}{\pgfqpoint{6.769378in}{4.205272in}}%
\pgfpathcurveto{\pgfqpoint{6.772762in}{4.201888in}}{\pgfqpoint{6.777352in}{4.199986in}}{\pgfqpoint{6.782138in}{4.199986in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{4.199986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799972in}{4.146122in}}%
\pgfpathcurveto{\pgfqpoint{6.814438in}{4.146122in}}{\pgfqpoint{6.828313in}{4.151869in}}{\pgfqpoint{6.838542in}{4.162098in}}%
\pgfpathcurveto{\pgfqpoint{6.848771in}{4.172327in}}{\pgfqpoint{6.854519in}{4.186202in}}{\pgfqpoint{6.854519in}{4.200668in}}%
\pgfpathcurveto{\pgfqpoint{6.854519in}{4.215134in}}{\pgfqpoint{6.848771in}{4.229010in}}{\pgfqpoint{6.838542in}{4.239239in}}%
\pgfpathcurveto{\pgfqpoint{6.828313in}{4.249468in}}{\pgfqpoint{6.814438in}{4.255215in}}{\pgfqpoint{6.799972in}{4.255215in}}%
\pgfpathcurveto{\pgfqpoint{6.785506in}{4.255215in}}{\pgfqpoint{6.771630in}{4.249468in}}{\pgfqpoint{6.761401in}{4.239239in}}%
\pgfpathcurveto{\pgfqpoint{6.751172in}{4.229010in}}{\pgfqpoint{6.745425in}{4.215134in}}{\pgfqpoint{6.745425in}{4.200668in}}%
\pgfpathcurveto{\pgfqpoint{6.745425in}{4.186202in}}{\pgfqpoint{6.751172in}{4.172327in}}{\pgfqpoint{6.761401in}{4.162098in}}%
\pgfpathcurveto{\pgfqpoint{6.771630in}{4.151869in}}{\pgfqpoint{6.785506in}{4.146122in}}{\pgfqpoint{6.799972in}{4.146122in}}%
\pgfpathlineto{\pgfqpoint{6.799972in}{4.146122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817806in}{4.215428in}}%
\pgfpathcurveto{\pgfqpoint{6.832583in}{4.215428in}}{\pgfqpoint{6.846758in}{4.221299in}}{\pgfqpoint{6.857207in}{4.231748in}}%
\pgfpathcurveto{\pgfqpoint{6.867657in}{4.242198in}}{\pgfqpoint{6.873528in}{4.256372in}}{\pgfqpoint{6.873528in}{4.271150in}}%
\pgfpathcurveto{\pgfqpoint{6.873528in}{4.285928in}}{\pgfqpoint{6.867657in}{4.300102in}}{\pgfqpoint{6.857207in}{4.310552in}}%
\pgfpathcurveto{\pgfqpoint{6.846758in}{4.321001in}}{\pgfqpoint{6.832583in}{4.326873in}}{\pgfqpoint{6.817806in}{4.326873in}}%
\pgfpathcurveto{\pgfqpoint{6.803028in}{4.326873in}}{\pgfqpoint{6.788853in}{4.321001in}}{\pgfqpoint{6.778404in}{4.310552in}}%
\pgfpathcurveto{\pgfqpoint{6.767954in}{4.300102in}}{\pgfqpoint{6.762083in}{4.285928in}}{\pgfqpoint{6.762083in}{4.271150in}}%
\pgfpathcurveto{\pgfqpoint{6.762083in}{4.256372in}}{\pgfqpoint{6.767954in}{4.242198in}}{\pgfqpoint{6.778404in}{4.231748in}}%
\pgfpathcurveto{\pgfqpoint{6.788853in}{4.221299in}}{\pgfqpoint{6.803028in}{4.215428in}}{\pgfqpoint{6.817806in}{4.215428in}}%
\pgfpathlineto{\pgfqpoint{6.817806in}{4.215428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835639in}{4.279029in}}%
\pgfpathcurveto{\pgfqpoint{6.849558in}{4.279029in}}{\pgfqpoint{6.862908in}{4.284559in}}{\pgfqpoint{6.872750in}{4.294401in}}%
\pgfpathcurveto{\pgfqpoint{6.882592in}{4.304243in}}{\pgfqpoint{6.888122in}{4.317593in}}{\pgfqpoint{6.888122in}{4.331512in}}%
\pgfpathcurveto{\pgfqpoint{6.888122in}{4.345430in}}{\pgfqpoint{6.882592in}{4.358781in}}{\pgfqpoint{6.872750in}{4.368623in}}%
\pgfpathcurveto{\pgfqpoint{6.862908in}{4.378465in}}{\pgfqpoint{6.849558in}{4.383994in}}{\pgfqpoint{6.835639in}{4.383994in}}%
\pgfpathcurveto{\pgfqpoint{6.821721in}{4.383994in}}{\pgfqpoint{6.808370in}{4.378465in}}{\pgfqpoint{6.798529in}{4.368623in}}%
\pgfpathcurveto{\pgfqpoint{6.788687in}{4.358781in}}{\pgfqpoint{6.783157in}{4.345430in}}{\pgfqpoint{6.783157in}{4.331512in}}%
\pgfpathcurveto{\pgfqpoint{6.783157in}{4.317593in}}{\pgfqpoint{6.788687in}{4.304243in}}{\pgfqpoint{6.798529in}{4.294401in}}%
\pgfpathcurveto{\pgfqpoint{6.808370in}{4.284559in}}{\pgfqpoint{6.821721in}{4.279029in}}{\pgfqpoint{6.835639in}{4.279029in}}%
\pgfpathlineto{\pgfqpoint{6.835639in}{4.279029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853473in}{4.295123in}}%
\pgfpathcurveto{\pgfqpoint{6.872176in}{4.295123in}}{\pgfqpoint{6.890115in}{4.302554in}}{\pgfqpoint{6.903340in}{4.315779in}}%
\pgfpathcurveto{\pgfqpoint{6.916564in}{4.329003in}}{\pgfqpoint{6.923995in}{4.346942in}}{\pgfqpoint{6.923995in}{4.365645in}}%
\pgfpathcurveto{\pgfqpoint{6.923995in}{4.384348in}}{\pgfqpoint{6.916564in}{4.402287in}}{\pgfqpoint{6.903340in}{4.415511in}}%
\pgfpathcurveto{\pgfqpoint{6.890115in}{4.428736in}}{\pgfqpoint{6.872176in}{4.436167in}}{\pgfqpoint{6.853473in}{4.436167in}}%
\pgfpathcurveto{\pgfqpoint{6.834771in}{4.436167in}}{\pgfqpoint{6.816831in}{4.428736in}}{\pgfqpoint{6.803607in}{4.415511in}}%
\pgfpathcurveto{\pgfqpoint{6.790382in}{4.402287in}}{\pgfqpoint{6.782951in}{4.384348in}}{\pgfqpoint{6.782951in}{4.365645in}}%
\pgfpathcurveto{\pgfqpoint{6.782951in}{4.346942in}}{\pgfqpoint{6.790382in}{4.329003in}}{\pgfqpoint{6.803607in}{4.315779in}}%
\pgfpathcurveto{\pgfqpoint{6.816831in}{4.302554in}}{\pgfqpoint{6.834771in}{4.295123in}}{\pgfqpoint{6.853473in}{4.295123in}}%
\pgfpathlineto{\pgfqpoint{6.853473in}{4.295123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871307in}{4.345710in}}%
\pgfpathcurveto{\pgfqpoint{6.887599in}{4.345710in}}{\pgfqpoint{6.903225in}{4.352183in}}{\pgfqpoint{6.914745in}{4.363703in}}%
\pgfpathcurveto{\pgfqpoint{6.926265in}{4.375223in}}{\pgfqpoint{6.932738in}{4.390850in}}{\pgfqpoint{6.932738in}{4.407141in}}%
\pgfpathcurveto{\pgfqpoint{6.932738in}{4.423433in}}{\pgfqpoint{6.926265in}{4.439059in}}{\pgfqpoint{6.914745in}{4.450579in}}%
\pgfpathcurveto{\pgfqpoint{6.903225in}{4.462099in}}{\pgfqpoint{6.887599in}{4.468572in}}{\pgfqpoint{6.871307in}{4.468572in}}%
\pgfpathcurveto{\pgfqpoint{6.855015in}{4.468572in}}{\pgfqpoint{6.839389in}{4.462099in}}{\pgfqpoint{6.827869in}{4.450579in}}%
\pgfpathcurveto{\pgfqpoint{6.816349in}{4.439059in}}{\pgfqpoint{6.809876in}{4.423433in}}{\pgfqpoint{6.809876in}{4.407141in}}%
\pgfpathcurveto{\pgfqpoint{6.809876in}{4.390850in}}{\pgfqpoint{6.816349in}{4.375223in}}{\pgfqpoint{6.827869in}{4.363703in}}%
\pgfpathcurveto{\pgfqpoint{6.839389in}{4.352183in}}{\pgfqpoint{6.855015in}{4.345710in}}{\pgfqpoint{6.871307in}{4.345710in}}%
\pgfpathlineto{\pgfqpoint{6.871307in}{4.345710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889141in}{4.409324in}}%
\pgfpathcurveto{\pgfqpoint{6.903210in}{4.409324in}}{\pgfqpoint{6.916705in}{4.414914in}}{\pgfqpoint{6.926654in}{4.424863in}}%
\pgfpathcurveto{\pgfqpoint{6.936603in}{4.434811in}}{\pgfqpoint{6.942193in}{4.448307in}}{\pgfqpoint{6.942193in}{4.462376in}}%
\pgfpathcurveto{\pgfqpoint{6.942193in}{4.476446in}}{\pgfqpoint{6.936603in}{4.489941in}}{\pgfqpoint{6.926654in}{4.499890in}}%
\pgfpathcurveto{\pgfqpoint{6.916705in}{4.509838in}}{\pgfqpoint{6.903210in}{4.515428in}}{\pgfqpoint{6.889141in}{4.515428in}}%
\pgfpathcurveto{\pgfqpoint{6.875071in}{4.515428in}}{\pgfqpoint{6.861576in}{4.509838in}}{\pgfqpoint{6.851627in}{4.499890in}}%
\pgfpathcurveto{\pgfqpoint{6.841678in}{4.489941in}}{\pgfqpoint{6.836089in}{4.476446in}}{\pgfqpoint{6.836089in}{4.462376in}}%
\pgfpathcurveto{\pgfqpoint{6.836089in}{4.448307in}}{\pgfqpoint{6.841678in}{4.434811in}}{\pgfqpoint{6.851627in}{4.424863in}}%
\pgfpathcurveto{\pgfqpoint{6.861576in}{4.414914in}}{\pgfqpoint{6.875071in}{4.409324in}}{\pgfqpoint{6.889141in}{4.409324in}}%
\pgfpathlineto{\pgfqpoint{6.889141in}{4.409324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906974in}{4.440578in}}%
\pgfpathcurveto{\pgfqpoint{6.922349in}{4.440578in}}{\pgfqpoint{6.937095in}{4.446686in}}{\pgfqpoint{6.947967in}{4.457557in}}%
\pgfpathcurveto{\pgfqpoint{6.958838in}{4.468428in}}{\pgfqpoint{6.964946in}{4.483175in}}{\pgfqpoint{6.964946in}{4.498549in}}%
\pgfpathcurveto{\pgfqpoint{6.964946in}{4.513924in}}{\pgfqpoint{6.958838in}{4.528670in}}{\pgfqpoint{6.947967in}{4.539541in}}%
\pgfpathcurveto{\pgfqpoint{6.937095in}{4.550413in}}{\pgfqpoint{6.922349in}{4.556521in}}{\pgfqpoint{6.906974in}{4.556521in}}%
\pgfpathcurveto{\pgfqpoint{6.891600in}{4.556521in}}{\pgfqpoint{6.876853in}{4.550413in}}{\pgfqpoint{6.865982in}{4.539541in}}%
\pgfpathcurveto{\pgfqpoint{6.855111in}{4.528670in}}{\pgfqpoint{6.849003in}{4.513924in}}{\pgfqpoint{6.849003in}{4.498549in}}%
\pgfpathcurveto{\pgfqpoint{6.849003in}{4.483175in}}{\pgfqpoint{6.855111in}{4.468428in}}{\pgfqpoint{6.865982in}{4.457557in}}%
\pgfpathcurveto{\pgfqpoint{6.876853in}{4.446686in}}{\pgfqpoint{6.891600in}{4.440578in}}{\pgfqpoint{6.906974in}{4.440578in}}%
\pgfpathlineto{\pgfqpoint{6.906974in}{4.440578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924808in}{4.502456in}}%
\pgfpathcurveto{\pgfqpoint{6.937980in}{4.502456in}}{\pgfqpoint{6.950613in}{4.507689in}}{\pgfqpoint{6.959927in}{4.517002in}}%
\pgfpathcurveto{\pgfqpoint{6.969240in}{4.526316in}}{\pgfqpoint{6.974473in}{4.538949in}}{\pgfqpoint{6.974473in}{4.552121in}}%
\pgfpathcurveto{\pgfqpoint{6.974473in}{4.565292in}}{\pgfqpoint{6.969240in}{4.577926in}}{\pgfqpoint{6.959927in}{4.587239in}}%
\pgfpathcurveto{\pgfqpoint{6.950613in}{4.596553in}}{\pgfqpoint{6.937980in}{4.601786in}}{\pgfqpoint{6.924808in}{4.601786in}}%
\pgfpathcurveto{\pgfqpoint{6.911637in}{4.601786in}}{\pgfqpoint{6.899003in}{4.596553in}}{\pgfqpoint{6.889690in}{4.587239in}}%
\pgfpathcurveto{\pgfqpoint{6.880376in}{4.577926in}}{\pgfqpoint{6.875143in}{4.565292in}}{\pgfqpoint{6.875143in}{4.552121in}}%
\pgfpathcurveto{\pgfqpoint{6.875143in}{4.538949in}}{\pgfqpoint{6.880376in}{4.526316in}}{\pgfqpoint{6.889690in}{4.517002in}}%
\pgfpathcurveto{\pgfqpoint{6.899003in}{4.507689in}}{\pgfqpoint{6.911637in}{4.502456in}}{\pgfqpoint{6.924808in}{4.502456in}}%
\pgfpathlineto{\pgfqpoint{6.924808in}{4.502456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942642in}{4.541166in}}%
\pgfpathcurveto{\pgfqpoint{6.953959in}{4.541166in}}{\pgfqpoint{6.964814in}{4.545663in}}{\pgfqpoint{6.972817in}{4.553665in}}%
\pgfpathcurveto{\pgfqpoint{6.980819in}{4.561668in}}{\pgfqpoint{6.985316in}{4.572523in}}{\pgfqpoint{6.985316in}{4.583840in}}%
\pgfpathcurveto{\pgfqpoint{6.985316in}{4.595157in}}{\pgfqpoint{6.980819in}{4.606012in}}{\pgfqpoint{6.972817in}{4.614015in}}%
\pgfpathcurveto{\pgfqpoint{6.964814in}{4.622017in}}{\pgfqpoint{6.953959in}{4.626514in}}{\pgfqpoint{6.942642in}{4.626514in}}%
\pgfpathcurveto{\pgfqpoint{6.931325in}{4.626514in}}{\pgfqpoint{6.920469in}{4.622017in}}{\pgfqpoint{6.912467in}{4.614015in}}%
\pgfpathcurveto{\pgfqpoint{6.904465in}{4.606012in}}{\pgfqpoint{6.899968in}{4.595157in}}{\pgfqpoint{6.899968in}{4.583840in}}%
\pgfpathcurveto{\pgfqpoint{6.899968in}{4.572523in}}{\pgfqpoint{6.904465in}{4.561668in}}{\pgfqpoint{6.912467in}{4.553665in}}%
\pgfpathcurveto{\pgfqpoint{6.920469in}{4.545663in}}{\pgfqpoint{6.931325in}{4.541166in}}{\pgfqpoint{6.942642in}{4.541166in}}%
\pgfpathlineto{\pgfqpoint{6.942642in}{4.541166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960476in}{4.579095in}}%
\pgfpathcurveto{\pgfqpoint{6.972141in}{4.579095in}}{\pgfqpoint{6.983330in}{4.583729in}}{\pgfqpoint{6.991578in}{4.591978in}}%
\pgfpathcurveto{\pgfqpoint{6.999826in}{4.600226in}}{\pgfqpoint{7.004461in}{4.611415in}}{\pgfqpoint{7.004461in}{4.623080in}}%
\pgfpathcurveto{\pgfqpoint{7.004461in}{4.634745in}}{\pgfqpoint{6.999826in}{4.645934in}}{\pgfqpoint{6.991578in}{4.654182in}}%
\pgfpathcurveto{\pgfqpoint{6.983330in}{4.662431in}}{\pgfqpoint{6.972141in}{4.667065in}}{\pgfqpoint{6.960476in}{4.667065in}}%
\pgfpathcurveto{\pgfqpoint{6.948811in}{4.667065in}}{\pgfqpoint{6.937622in}{4.662431in}}{\pgfqpoint{6.929373in}{4.654182in}}%
\pgfpathcurveto{\pgfqpoint{6.921125in}{4.645934in}}{\pgfqpoint{6.916490in}{4.634745in}}{\pgfqpoint{6.916490in}{4.623080in}}%
\pgfpathcurveto{\pgfqpoint{6.916490in}{4.611415in}}{\pgfqpoint{6.921125in}{4.600226in}}{\pgfqpoint{6.929373in}{4.591978in}}%
\pgfpathcurveto{\pgfqpoint{6.937622in}{4.583729in}}{\pgfqpoint{6.948811in}{4.579095in}}{\pgfqpoint{6.960476in}{4.579095in}}%
\pgfpathlineto{\pgfqpoint{6.960476in}{4.579095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978310in}{4.619316in}}%
\pgfpathcurveto{\pgfqpoint{6.988465in}{4.619316in}}{\pgfqpoint{6.998205in}{4.623350in}}{\pgfqpoint{7.005386in}{4.630531in}}%
\pgfpathcurveto{\pgfqpoint{7.012566in}{4.637712in}}{\pgfqpoint{7.016601in}{4.647452in}}{\pgfqpoint{7.016601in}{4.657607in}}%
\pgfpathcurveto{\pgfqpoint{7.016601in}{4.667762in}}{\pgfqpoint{7.012566in}{4.677503in}}{\pgfqpoint{7.005386in}{4.684683in}}%
\pgfpathcurveto{\pgfqpoint{6.998205in}{4.691864in}}{\pgfqpoint{6.988465in}{4.695899in}}{\pgfqpoint{6.978310in}{4.695899in}}%
\pgfpathcurveto{\pgfqpoint{6.968154in}{4.695899in}}{\pgfqpoint{6.958414in}{4.691864in}}{\pgfqpoint{6.951233in}{4.684683in}}%
\pgfpathcurveto{\pgfqpoint{6.944053in}{4.677503in}}{\pgfqpoint{6.940018in}{4.667762in}}{\pgfqpoint{6.940018in}{4.657607in}}%
\pgfpathcurveto{\pgfqpoint{6.940018in}{4.647452in}}{\pgfqpoint{6.944053in}{4.637712in}}{\pgfqpoint{6.951233in}{4.630531in}}%
\pgfpathcurveto{\pgfqpoint{6.958414in}{4.623350in}}{\pgfqpoint{6.968154in}{4.619316in}}{\pgfqpoint{6.978310in}{4.619316in}}%
\pgfpathlineto{\pgfqpoint{6.978310in}{4.619316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996143in}{4.632067in}}%
\pgfpathcurveto{\pgfqpoint{7.005112in}{4.632067in}}{\pgfqpoint{7.013715in}{4.635630in}}{\pgfqpoint{7.020057in}{4.641972in}}%
\pgfpathcurveto{\pgfqpoint{7.026399in}{4.648314in}}{\pgfqpoint{7.029962in}{4.656917in}}{\pgfqpoint{7.029962in}{4.665886in}}%
\pgfpathcurveto{\pgfqpoint{7.029962in}{4.674854in}}{\pgfqpoint{7.026399in}{4.683457in}}{\pgfqpoint{7.020057in}{4.689799in}}%
\pgfpathcurveto{\pgfqpoint{7.013715in}{4.696141in}}{\pgfqpoint{7.005112in}{4.699705in}}{\pgfqpoint{6.996143in}{4.699705in}}%
\pgfpathcurveto{\pgfqpoint{6.987174in}{4.699705in}}{\pgfqpoint{6.978572in}{4.696141in}}{\pgfqpoint{6.972230in}{4.689799in}}%
\pgfpathcurveto{\pgfqpoint{6.965888in}{4.683457in}}{\pgfqpoint{6.962324in}{4.674854in}}{\pgfqpoint{6.962324in}{4.665886in}}%
\pgfpathcurveto{\pgfqpoint{6.962324in}{4.656917in}}{\pgfqpoint{6.965888in}{4.648314in}}{\pgfqpoint{6.972230in}{4.641972in}}%
\pgfpathcurveto{\pgfqpoint{6.978572in}{4.635630in}}{\pgfqpoint{6.987174in}{4.632067in}}{\pgfqpoint{6.996143in}{4.632067in}}%
\pgfpathlineto{\pgfqpoint{6.996143in}{4.632067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013977in}{4.686872in}}%
\pgfpathcurveto{\pgfqpoint{7.021897in}{4.686872in}}{\pgfqpoint{7.029493in}{4.690018in}}{\pgfqpoint{7.035093in}{4.695618in}}%
\pgfpathcurveto{\pgfqpoint{7.040693in}{4.701218in}}{\pgfqpoint{7.043839in}{4.708815in}}{\pgfqpoint{7.043839in}{4.716734in}}%
\pgfpathcurveto{\pgfqpoint{7.043839in}{4.724654in}}{\pgfqpoint{7.040693in}{4.732250in}}{\pgfqpoint{7.035093in}{4.737850in}}%
\pgfpathcurveto{\pgfqpoint{7.029493in}{4.743450in}}{\pgfqpoint{7.021897in}{4.746596in}}{\pgfqpoint{7.013977in}{4.746596in}}%
\pgfpathcurveto{\pgfqpoint{7.006058in}{4.746596in}}{\pgfqpoint{6.998461in}{4.743450in}}{\pgfqpoint{6.992861in}{4.737850in}}%
\pgfpathcurveto{\pgfqpoint{6.987261in}{4.732250in}}{\pgfqpoint{6.984115in}{4.724654in}}{\pgfqpoint{6.984115in}{4.716734in}}%
\pgfpathcurveto{\pgfqpoint{6.984115in}{4.708815in}}{\pgfqpoint{6.987261in}{4.701218in}}{\pgfqpoint{6.992861in}{4.695618in}}%
\pgfpathcurveto{\pgfqpoint{6.998461in}{4.690018in}}{\pgfqpoint{7.006058in}{4.686872in}}{\pgfqpoint{7.013977in}{4.686872in}}%
\pgfpathlineto{\pgfqpoint{7.013977in}{4.686872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031811in}{4.716352in}}%
\pgfpathcurveto{\pgfqpoint{7.039779in}{4.716352in}}{\pgfqpoint{7.047422in}{4.719518in}}{\pgfqpoint{7.053056in}{4.725152in}}%
\pgfpathcurveto{\pgfqpoint{7.058691in}{4.730786in}}{\pgfqpoint{7.061856in}{4.738429in}}{\pgfqpoint{7.061856in}{4.746397in}}%
\pgfpathcurveto{\pgfqpoint{7.061856in}{4.754366in}}{\pgfqpoint{7.058691in}{4.762008in}}{\pgfqpoint{7.053056in}{4.767643in}}%
\pgfpathcurveto{\pgfqpoint{7.047422in}{4.773277in}}{\pgfqpoint{7.039779in}{4.776443in}}{\pgfqpoint{7.031811in}{4.776443in}}%
\pgfpathcurveto{\pgfqpoint{7.023843in}{4.776443in}}{\pgfqpoint{7.016200in}{4.773277in}}{\pgfqpoint{7.010565in}{4.767643in}}%
\pgfpathcurveto{\pgfqpoint{7.004931in}{4.762008in}}{\pgfqpoint{7.001765in}{4.754366in}}{\pgfqpoint{7.001765in}{4.746397in}}%
\pgfpathcurveto{\pgfqpoint{7.001765in}{4.738429in}}{\pgfqpoint{7.004931in}{4.730786in}}{\pgfqpoint{7.010565in}{4.725152in}}%
\pgfpathcurveto{\pgfqpoint{7.016200in}{4.719518in}}{\pgfqpoint{7.023843in}{4.716352in}}{\pgfqpoint{7.031811in}{4.716352in}}%
\pgfpathlineto{\pgfqpoint{7.031811in}{4.716352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049645in}{4.740875in}}%
\pgfpathcurveto{\pgfqpoint{7.056688in}{4.740875in}}{\pgfqpoint{7.063444in}{4.743674in}}{\pgfqpoint{7.068425in}{4.748654in}}%
\pgfpathcurveto{\pgfqpoint{7.073405in}{4.753635in}}{\pgfqpoint{7.076204in}{4.760391in}}{\pgfqpoint{7.076204in}{4.767435in}}%
\pgfpathcurveto{\pgfqpoint{7.076204in}{4.774478in}}{\pgfqpoint{7.073405in}{4.781234in}}{\pgfqpoint{7.068425in}{4.786215in}}%
\pgfpathcurveto{\pgfqpoint{7.063444in}{4.791195in}}{\pgfqpoint{7.056688in}{4.793994in}}{\pgfqpoint{7.049645in}{4.793994in}}%
\pgfpathcurveto{\pgfqpoint{7.042601in}{4.793994in}}{\pgfqpoint{7.035845in}{4.791195in}}{\pgfqpoint{7.030864in}{4.786215in}}%
\pgfpathcurveto{\pgfqpoint{7.025884in}{4.781234in}}{\pgfqpoint{7.023085in}{4.774478in}}{\pgfqpoint{7.023085in}{4.767435in}}%
\pgfpathcurveto{\pgfqpoint{7.023085in}{4.760391in}}{\pgfqpoint{7.025884in}{4.753635in}}{\pgfqpoint{7.030864in}{4.748654in}}%
\pgfpathcurveto{\pgfqpoint{7.035845in}{4.743674in}}{\pgfqpoint{7.042601in}{4.740875in}}{\pgfqpoint{7.049645in}{4.740875in}}%
\pgfpathlineto{\pgfqpoint{7.049645in}{4.740875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067478in}{4.772317in}}%
\pgfpathcurveto{\pgfqpoint{7.073759in}{4.772317in}}{\pgfqpoint{7.079784in}{4.774812in}}{\pgfqpoint{7.084225in}{4.779253in}}%
\pgfpathcurveto{\pgfqpoint{7.088666in}{4.783695in}}{\pgfqpoint{7.091161in}{4.789719in}}{\pgfqpoint{7.091161in}{4.796000in}}%
\pgfpathcurveto{\pgfqpoint{7.091161in}{4.802280in}}{\pgfqpoint{7.088666in}{4.808305in}}{\pgfqpoint{7.084225in}{4.812746in}}%
\pgfpathcurveto{\pgfqpoint{7.079784in}{4.817187in}}{\pgfqpoint{7.073759in}{4.819683in}}{\pgfqpoint{7.067478in}{4.819683in}}%
\pgfpathcurveto{\pgfqpoint{7.061198in}{4.819683in}}{\pgfqpoint{7.055173in}{4.817187in}}{\pgfqpoint{7.050732in}{4.812746in}}%
\pgfpathcurveto{\pgfqpoint{7.046291in}{4.808305in}}{\pgfqpoint{7.043795in}{4.802280in}}{\pgfqpoint{7.043795in}{4.796000in}}%
\pgfpathcurveto{\pgfqpoint{7.043795in}{4.789719in}}{\pgfqpoint{7.046291in}{4.783695in}}{\pgfqpoint{7.050732in}{4.779253in}}%
\pgfpathcurveto{\pgfqpoint{7.055173in}{4.774812in}}{\pgfqpoint{7.061198in}{4.772317in}}{\pgfqpoint{7.067478in}{4.772317in}}%
\pgfpathlineto{\pgfqpoint{7.067478in}{4.772317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085312in}{4.758027in}}%
\pgfpathcurveto{\pgfqpoint{7.091604in}{4.758027in}}{\pgfqpoint{7.097639in}{4.760527in}}{\pgfqpoint{7.102088in}{4.764976in}}%
\pgfpathcurveto{\pgfqpoint{7.106537in}{4.769425in}}{\pgfqpoint{7.109037in}{4.775460in}}{\pgfqpoint{7.109037in}{4.781752in}}%
\pgfpathcurveto{\pgfqpoint{7.109037in}{4.788044in}}{\pgfqpoint{7.106537in}{4.794079in}}{\pgfqpoint{7.102088in}{4.798528in}}%
\pgfpathcurveto{\pgfqpoint{7.097639in}{4.802977in}}{\pgfqpoint{7.091604in}{4.805477in}}{\pgfqpoint{7.085312in}{4.805477in}}%
\pgfpathcurveto{\pgfqpoint{7.079020in}{4.805477in}}{\pgfqpoint{7.072985in}{4.802977in}}{\pgfqpoint{7.068536in}{4.798528in}}%
\pgfpathcurveto{\pgfqpoint{7.064087in}{4.794079in}}{\pgfqpoint{7.061587in}{4.788044in}}{\pgfqpoint{7.061587in}{4.781752in}}%
\pgfpathcurveto{\pgfqpoint{7.061587in}{4.775460in}}{\pgfqpoint{7.064087in}{4.769425in}}{\pgfqpoint{7.068536in}{4.764976in}}%
\pgfpathcurveto{\pgfqpoint{7.072985in}{4.760527in}}{\pgfqpoint{7.079020in}{4.758027in}}{\pgfqpoint{7.085312in}{4.758027in}}%
\pgfpathlineto{\pgfqpoint{7.085312in}{4.758027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103146in}{4.825080in}}%
\pgfpathcurveto{\pgfqpoint{7.108836in}{4.825080in}}{\pgfqpoint{7.114294in}{4.827341in}}{\pgfqpoint{7.118318in}{4.831364in}}%
\pgfpathcurveto{\pgfqpoint{7.122342in}{4.835388in}}{\pgfqpoint{7.124602in}{4.840846in}}{\pgfqpoint{7.124602in}{4.846536in}}%
\pgfpathcurveto{\pgfqpoint{7.124602in}{4.852227in}}{\pgfqpoint{7.122342in}{4.857685in}}{\pgfqpoint{7.118318in}{4.861709in}}%
\pgfpathcurveto{\pgfqpoint{7.114294in}{4.865732in}}{\pgfqpoint{7.108836in}{4.867993in}}{\pgfqpoint{7.103146in}{4.867993in}}%
\pgfpathcurveto{\pgfqpoint{7.097456in}{4.867993in}}{\pgfqpoint{7.091998in}{4.865732in}}{\pgfqpoint{7.087974in}{4.861709in}}%
\pgfpathcurveto{\pgfqpoint{7.083950in}{4.857685in}}{\pgfqpoint{7.081689in}{4.852227in}}{\pgfqpoint{7.081689in}{4.846536in}}%
\pgfpathcurveto{\pgfqpoint{7.081689in}{4.840846in}}{\pgfqpoint{7.083950in}{4.835388in}}{\pgfqpoint{7.087974in}{4.831364in}}%
\pgfpathcurveto{\pgfqpoint{7.091998in}{4.827341in}}{\pgfqpoint{7.097456in}{4.825080in}}{\pgfqpoint{7.103146in}{4.825080in}}%
\pgfpathlineto{\pgfqpoint{7.103146in}{4.825080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120980in}{4.854156in}}%
\pgfpathcurveto{\pgfqpoint{7.126125in}{4.854156in}}{\pgfqpoint{7.131060in}{4.856201in}}{\pgfqpoint{7.134699in}{4.859839in}}%
\pgfpathcurveto{\pgfqpoint{7.138337in}{4.863477in}}{\pgfqpoint{7.140381in}{4.868413in}}{\pgfqpoint{7.140381in}{4.873558in}}%
\pgfpathcurveto{\pgfqpoint{7.140381in}{4.878703in}}{\pgfqpoint{7.138337in}{4.883639in}}{\pgfqpoint{7.134699in}{4.887277in}}%
\pgfpathcurveto{\pgfqpoint{7.131060in}{4.890915in}}{\pgfqpoint{7.126125in}{4.892960in}}{\pgfqpoint{7.120980in}{4.892960in}}%
\pgfpathcurveto{\pgfqpoint{7.115834in}{4.892960in}}{\pgfqpoint{7.110899in}{4.890915in}}{\pgfqpoint{7.107261in}{4.887277in}}%
\pgfpathcurveto{\pgfqpoint{7.103622in}{4.883639in}}{\pgfqpoint{7.101578in}{4.878703in}}{\pgfqpoint{7.101578in}{4.873558in}}%
\pgfpathcurveto{\pgfqpoint{7.101578in}{4.868413in}}{\pgfqpoint{7.103622in}{4.863477in}}{\pgfqpoint{7.107261in}{4.859839in}}%
\pgfpathcurveto{\pgfqpoint{7.110899in}{4.856201in}}{\pgfqpoint{7.115834in}{4.854156in}}{\pgfqpoint{7.120980in}{4.854156in}}%
\pgfpathlineto{\pgfqpoint{7.120980in}{4.854156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138813in}{4.846292in}}%
\pgfpathcurveto{\pgfqpoint{7.143950in}{4.846292in}}{\pgfqpoint{7.148877in}{4.848333in}}{\pgfqpoint{7.152509in}{4.851966in}}%
\pgfpathcurveto{\pgfqpoint{7.156142in}{4.855598in}}{\pgfqpoint{7.158182in}{4.860525in}}{\pgfqpoint{7.158182in}{4.865661in}}%
\pgfpathcurveto{\pgfqpoint{7.158182in}{4.870798in}}{\pgfqpoint{7.156142in}{4.875725in}}{\pgfqpoint{7.152509in}{4.879357in}}%
\pgfpathcurveto{\pgfqpoint{7.148877in}{4.882990in}}{\pgfqpoint{7.143950in}{4.885030in}}{\pgfqpoint{7.138813in}{4.885030in}}%
\pgfpathcurveto{\pgfqpoint{7.133677in}{4.885030in}}{\pgfqpoint{7.128750in}{4.882990in}}{\pgfqpoint{7.125118in}{4.879357in}}%
\pgfpathcurveto{\pgfqpoint{7.121485in}{4.875725in}}{\pgfqpoint{7.119445in}{4.870798in}}{\pgfqpoint{7.119445in}{4.865661in}}%
\pgfpathcurveto{\pgfqpoint{7.119445in}{4.860525in}}{\pgfqpoint{7.121485in}{4.855598in}}{\pgfqpoint{7.125118in}{4.851966in}}%
\pgfpathcurveto{\pgfqpoint{7.128750in}{4.848333in}}{\pgfqpoint{7.133677in}{4.846292in}}{\pgfqpoint{7.138813in}{4.846292in}}%
\pgfpathlineto{\pgfqpoint{7.138813in}{4.846292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156647in}{4.875965in}}%
\pgfpathcurveto{\pgfqpoint{7.161340in}{4.875965in}}{\pgfqpoint{7.165841in}{4.877830in}}{\pgfqpoint{7.169159in}{4.881148in}}%
\pgfpathcurveto{\pgfqpoint{7.172478in}{4.884466in}}{\pgfqpoint{7.174342in}{4.888968in}}{\pgfqpoint{7.174342in}{4.893660in}}%
\pgfpathcurveto{\pgfqpoint{7.174342in}{4.898353in}}{\pgfqpoint{7.172478in}{4.902854in}}{\pgfqpoint{7.169159in}{4.906172in}}%
\pgfpathcurveto{\pgfqpoint{7.165841in}{4.909491in}}{\pgfqpoint{7.161340in}{4.911355in}}{\pgfqpoint{7.156647in}{4.911355in}}%
\pgfpathcurveto{\pgfqpoint{7.151954in}{4.911355in}}{\pgfqpoint{7.147453in}{4.909491in}}{\pgfqpoint{7.144135in}{4.906172in}}%
\pgfpathcurveto{\pgfqpoint{7.140817in}{4.902854in}}{\pgfqpoint{7.138952in}{4.898353in}}{\pgfqpoint{7.138952in}{4.893660in}}%
\pgfpathcurveto{\pgfqpoint{7.138952in}{4.888968in}}{\pgfqpoint{7.140817in}{4.884466in}}{\pgfqpoint{7.144135in}{4.881148in}}%
\pgfpathcurveto{\pgfqpoint{7.147453in}{4.877830in}}{\pgfqpoint{7.151954in}{4.875965in}}{\pgfqpoint{7.156647in}{4.875965in}}%
\pgfpathlineto{\pgfqpoint{7.156647in}{4.875965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174481in}{4.911996in}}%
\pgfpathcurveto{\pgfqpoint{7.178768in}{4.911996in}}{\pgfqpoint{7.182880in}{4.913699in}}{\pgfqpoint{7.185911in}{4.916731in}}%
\pgfpathcurveto{\pgfqpoint{7.188942in}{4.919762in}}{\pgfqpoint{7.190645in}{4.923874in}}{\pgfqpoint{7.190645in}{4.928160in}}%
\pgfpathcurveto{\pgfqpoint{7.190645in}{4.932447in}}{\pgfqpoint{7.188942in}{4.936559in}}{\pgfqpoint{7.185911in}{4.939590in}}%
\pgfpathcurveto{\pgfqpoint{7.182880in}{4.942621in}}{\pgfqpoint{7.178768in}{4.944325in}}{\pgfqpoint{7.174481in}{4.944325in}}%
\pgfpathcurveto{\pgfqpoint{7.170194in}{4.944325in}}{\pgfqpoint{7.166082in}{4.942621in}}{\pgfqpoint{7.163051in}{4.939590in}}%
\pgfpathcurveto{\pgfqpoint{7.160020in}{4.936559in}}{\pgfqpoint{7.158317in}{4.932447in}}{\pgfqpoint{7.158317in}{4.928160in}}%
\pgfpathcurveto{\pgfqpoint{7.158317in}{4.923874in}}{\pgfqpoint{7.160020in}{4.919762in}}{\pgfqpoint{7.163051in}{4.916731in}}%
\pgfpathcurveto{\pgfqpoint{7.166082in}{4.913699in}}{\pgfqpoint{7.170194in}{4.911996in}}{\pgfqpoint{7.174481in}{4.911996in}}%
\pgfpathlineto{\pgfqpoint{7.174481in}{4.911996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192315in}{4.928746in}}%
\pgfpathcurveto{\pgfqpoint{7.196539in}{4.928746in}}{\pgfqpoint{7.200590in}{4.930425in}}{\pgfqpoint{7.203577in}{4.933411in}}%
\pgfpathcurveto{\pgfqpoint{7.206564in}{4.936398in}}{\pgfqpoint{7.208242in}{4.940450in}}{\pgfqpoint{7.208242in}{4.944674in}}%
\pgfpathcurveto{\pgfqpoint{7.208242in}{4.948898in}}{\pgfqpoint{7.206564in}{4.952950in}}{\pgfqpoint{7.203577in}{4.955937in}}%
\pgfpathcurveto{\pgfqpoint{7.200590in}{4.958923in}}{\pgfqpoint{7.196539in}{4.960602in}}{\pgfqpoint{7.192315in}{4.960602in}}%
\pgfpathcurveto{\pgfqpoint{7.188091in}{4.960602in}}{\pgfqpoint{7.184039in}{4.958923in}}{\pgfqpoint{7.181052in}{4.955937in}}%
\pgfpathcurveto{\pgfqpoint{7.178065in}{4.952950in}}{\pgfqpoint{7.176387in}{4.948898in}}{\pgfqpoint{7.176387in}{4.944674in}}%
\pgfpathcurveto{\pgfqpoint{7.176387in}{4.940450in}}{\pgfqpoint{7.178065in}{4.936398in}}{\pgfqpoint{7.181052in}{4.933411in}}%
\pgfpathcurveto{\pgfqpoint{7.184039in}{4.930425in}}{\pgfqpoint{7.188091in}{4.928746in}}{\pgfqpoint{7.192315in}{4.928746in}}%
\pgfpathlineto{\pgfqpoint{7.192315in}{4.928746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210149in}{4.880137in}}%
\pgfpathcurveto{\pgfqpoint{7.214078in}{4.880137in}}{\pgfqpoint{7.217847in}{4.881699in}}{\pgfqpoint{7.220625in}{4.884477in}}%
\pgfpathcurveto{\pgfqpoint{7.223404in}{4.887255in}}{\pgfqpoint{7.224965in}{4.891024in}}{\pgfqpoint{7.224965in}{4.894954in}}%
\pgfpathcurveto{\pgfqpoint{7.224965in}{4.898883in}}{\pgfqpoint{7.223404in}{4.902652in}}{\pgfqpoint{7.220625in}{4.905431in}}%
\pgfpathcurveto{\pgfqpoint{7.217847in}{4.908209in}}{\pgfqpoint{7.214078in}{4.909770in}}{\pgfqpoint{7.210149in}{4.909770in}}%
\pgfpathcurveto{\pgfqpoint{7.206219in}{4.909770in}}{\pgfqpoint{7.202450in}{4.908209in}}{\pgfqpoint{7.199672in}{4.905431in}}%
\pgfpathcurveto{\pgfqpoint{7.196893in}{4.902652in}}{\pgfqpoint{7.195332in}{4.898883in}}{\pgfqpoint{7.195332in}{4.894954in}}%
\pgfpathcurveto{\pgfqpoint{7.195332in}{4.891024in}}{\pgfqpoint{7.196893in}{4.887255in}}{\pgfqpoint{7.199672in}{4.884477in}}%
\pgfpathcurveto{\pgfqpoint{7.202450in}{4.881699in}}{\pgfqpoint{7.206219in}{4.880137in}}{\pgfqpoint{7.210149in}{4.880137in}}%
\pgfpathlineto{\pgfqpoint{7.210149in}{4.880137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227982in}{4.932645in}}%
\pgfpathcurveto{\pgfqpoint{7.231612in}{4.932645in}}{\pgfqpoint{7.235093in}{4.934087in}}{\pgfqpoint{7.237660in}{4.936653in}}%
\pgfpathcurveto{\pgfqpoint{7.240226in}{4.939220in}}{\pgfqpoint{7.241668in}{4.942701in}}{\pgfqpoint{7.241668in}{4.946331in}}%
\pgfpathcurveto{\pgfqpoint{7.241668in}{4.949960in}}{\pgfqpoint{7.240226in}{4.953442in}}{\pgfqpoint{7.237660in}{4.956008in}}%
\pgfpathcurveto{\pgfqpoint{7.235093in}{4.958575in}}{\pgfqpoint{7.231612in}{4.960017in}}{\pgfqpoint{7.227982in}{4.960017in}}%
\pgfpathcurveto{\pgfqpoint{7.224353in}{4.960017in}}{\pgfqpoint{7.220871in}{4.958575in}}{\pgfqpoint{7.218305in}{4.956008in}}%
\pgfpathcurveto{\pgfqpoint{7.215738in}{4.953442in}}{\pgfqpoint{7.214296in}{4.949960in}}{\pgfqpoint{7.214296in}{4.946331in}}%
\pgfpathcurveto{\pgfqpoint{7.214296in}{4.942701in}}{\pgfqpoint{7.215738in}{4.939220in}}{\pgfqpoint{7.218305in}{4.936653in}}%
\pgfpathcurveto{\pgfqpoint{7.220871in}{4.934087in}}{\pgfqpoint{7.224353in}{4.932645in}}{\pgfqpoint{7.227982in}{4.932645in}}%
\pgfpathlineto{\pgfqpoint{7.227982in}{4.932645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245816in}{4.908197in}}%
\pgfpathcurveto{\pgfqpoint{7.249169in}{4.908197in}}{\pgfqpoint{7.252385in}{4.909529in}}{\pgfqpoint{7.254756in}{4.911899in}}%
\pgfpathcurveto{\pgfqpoint{7.257126in}{4.914270in}}{\pgfqpoint{7.258459in}{4.917486in}}{\pgfqpoint{7.258459in}{4.920839in}}%
\pgfpathcurveto{\pgfqpoint{7.258459in}{4.924192in}}{\pgfqpoint{7.257126in}{4.927408in}}{\pgfqpoint{7.254756in}{4.929779in}}%
\pgfpathcurveto{\pgfqpoint{7.252385in}{4.932149in}}{\pgfqpoint{7.249169in}{4.933481in}}{\pgfqpoint{7.245816in}{4.933481in}}%
\pgfpathcurveto{\pgfqpoint{7.242463in}{4.933481in}}{\pgfqpoint{7.239247in}{4.932149in}}{\pgfqpoint{7.236877in}{4.929779in}}%
\pgfpathcurveto{\pgfqpoint{7.234506in}{4.927408in}}{\pgfqpoint{7.233174in}{4.924192in}}{\pgfqpoint{7.233174in}{4.920839in}}%
\pgfpathcurveto{\pgfqpoint{7.233174in}{4.917486in}}{\pgfqpoint{7.234506in}{4.914270in}}{\pgfqpoint{7.236877in}{4.911899in}}%
\pgfpathcurveto{\pgfqpoint{7.239247in}{4.909529in}}{\pgfqpoint{7.242463in}{4.908197in}}{\pgfqpoint{7.245816in}{4.908197in}}%
\pgfpathlineto{\pgfqpoint{7.245816in}{4.908197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263650in}{4.924798in}}%
\pgfpathcurveto{\pgfqpoint{7.266941in}{4.924798in}}{\pgfqpoint{7.270098in}{4.926106in}}{\pgfqpoint{7.272425in}{4.928433in}}%
\pgfpathcurveto{\pgfqpoint{7.274752in}{4.930760in}}{\pgfqpoint{7.276060in}{4.933917in}}{\pgfqpoint{7.276060in}{4.937208in}}%
\pgfpathcurveto{\pgfqpoint{7.276060in}{4.940499in}}{\pgfqpoint{7.274752in}{4.943656in}}{\pgfqpoint{7.272425in}{4.945983in}}%
\pgfpathcurveto{\pgfqpoint{7.270098in}{4.948310in}}{\pgfqpoint{7.266941in}{4.949618in}}{\pgfqpoint{7.263650in}{4.949618in}}%
\pgfpathcurveto{\pgfqpoint{7.260359in}{4.949618in}}{\pgfqpoint{7.257202in}{4.948310in}}{\pgfqpoint{7.254875in}{4.945983in}}%
\pgfpathcurveto{\pgfqpoint{7.252548in}{4.943656in}}{\pgfqpoint{7.251240in}{4.940499in}}{\pgfqpoint{7.251240in}{4.937208in}}%
\pgfpathcurveto{\pgfqpoint{7.251240in}{4.933917in}}{\pgfqpoint{7.252548in}{4.930760in}}{\pgfqpoint{7.254875in}{4.928433in}}%
\pgfpathcurveto{\pgfqpoint{7.257202in}{4.926106in}}{\pgfqpoint{7.260359in}{4.924798in}}{\pgfqpoint{7.263650in}{4.924798in}}%
\pgfpathlineto{\pgfqpoint{7.263650in}{4.924798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281484in}{4.915996in}}%
\pgfpathcurveto{\pgfqpoint{7.284567in}{4.915996in}}{\pgfqpoint{7.287524in}{4.917221in}}{\pgfqpoint{7.289704in}{4.919401in}}%
\pgfpathcurveto{\pgfqpoint{7.291884in}{4.921581in}}{\pgfqpoint{7.293109in}{4.924538in}}{\pgfqpoint{7.293109in}{4.927621in}}%
\pgfpathcurveto{\pgfqpoint{7.293109in}{4.930705in}}{\pgfqpoint{7.291884in}{4.933662in}}{\pgfqpoint{7.289704in}{4.935842in}}%
\pgfpathcurveto{\pgfqpoint{7.287524in}{4.938022in}}{\pgfqpoint{7.284567in}{4.939247in}}{\pgfqpoint{7.281484in}{4.939247in}}%
\pgfpathcurveto{\pgfqpoint{7.278400in}{4.939247in}}{\pgfqpoint{7.275443in}{4.938022in}}{\pgfqpoint{7.273263in}{4.935842in}}%
\pgfpathcurveto{\pgfqpoint{7.271083in}{4.933662in}}{\pgfqpoint{7.269858in}{4.930705in}}{\pgfqpoint{7.269858in}{4.927621in}}%
\pgfpathcurveto{\pgfqpoint{7.269858in}{4.924538in}}{\pgfqpoint{7.271083in}{4.921581in}}{\pgfqpoint{7.273263in}{4.919401in}}%
\pgfpathcurveto{\pgfqpoint{7.275443in}{4.917221in}}{\pgfqpoint{7.278400in}{4.915996in}}{\pgfqpoint{7.281484in}{4.915996in}}%
\pgfpathlineto{\pgfqpoint{7.281484in}{4.915996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.299317in}{4.962975in}}%
\pgfpathcurveto{\pgfqpoint{7.302193in}{4.962975in}}{\pgfqpoint{7.304951in}{4.964118in}}{\pgfqpoint{7.306985in}{4.966151in}}%
\pgfpathcurveto{\pgfqpoint{7.309018in}{4.968184in}}{\pgfqpoint{7.310161in}{4.970943in}}{\pgfqpoint{7.310161in}{4.973819in}}%
\pgfpathcurveto{\pgfqpoint{7.310161in}{4.976694in}}{\pgfqpoint{7.309018in}{4.979453in}}{\pgfqpoint{7.306985in}{4.981486in}}%
\pgfpathcurveto{\pgfqpoint{7.304951in}{4.983519in}}{\pgfqpoint{7.302193in}{4.984662in}}{\pgfqpoint{7.299317in}{4.984662in}}%
\pgfpathcurveto{\pgfqpoint{7.296442in}{4.984662in}}{\pgfqpoint{7.293683in}{4.983519in}}{\pgfqpoint{7.291650in}{4.981486in}}%
\pgfpathcurveto{\pgfqpoint{7.289616in}{4.979453in}}{\pgfqpoint{7.288474in}{4.976694in}}{\pgfqpoint{7.288474in}{4.973819in}}%
\pgfpathcurveto{\pgfqpoint{7.288474in}{4.970943in}}{\pgfqpoint{7.289616in}{4.968184in}}{\pgfqpoint{7.291650in}{4.966151in}}%
\pgfpathcurveto{\pgfqpoint{7.293683in}{4.964118in}}{\pgfqpoint{7.296442in}{4.962975in}}{\pgfqpoint{7.299317in}{4.962975in}}%
\pgfpathlineto{\pgfqpoint{7.299317in}{4.962975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317151in}{4.941477in}}%
\pgfpathcurveto{\pgfqpoint{7.320025in}{4.941477in}}{\pgfqpoint{7.322781in}{4.942618in}}{\pgfqpoint{7.324813in}{4.944650in}}%
\pgfpathcurveto{\pgfqpoint{7.326845in}{4.946682in}}{\pgfqpoint{7.327986in}{4.949438in}}{\pgfqpoint{7.327986in}{4.952312in}}%
\pgfpathcurveto{\pgfqpoint{7.327986in}{4.955185in}}{\pgfqpoint{7.326845in}{4.957941in}}{\pgfqpoint{7.324813in}{4.959973in}}%
\pgfpathcurveto{\pgfqpoint{7.322781in}{4.962005in}}{\pgfqpoint{7.320025in}{4.963147in}}{\pgfqpoint{7.317151in}{4.963147in}}%
\pgfpathcurveto{\pgfqpoint{7.314278in}{4.963147in}}{\pgfqpoint{7.311521in}{4.962005in}}{\pgfqpoint{7.309490in}{4.959973in}}%
\pgfpathcurveto{\pgfqpoint{7.307458in}{4.957941in}}{\pgfqpoint{7.306316in}{4.955185in}}{\pgfqpoint{7.306316in}{4.952312in}}%
\pgfpathcurveto{\pgfqpoint{7.306316in}{4.949438in}}{\pgfqpoint{7.307458in}{4.946682in}}{\pgfqpoint{7.309490in}{4.944650in}}%
\pgfpathcurveto{\pgfqpoint{7.311521in}{4.942618in}}{\pgfqpoint{7.314278in}{4.941477in}}{\pgfqpoint{7.317151in}{4.941477in}}%
\pgfpathlineto{\pgfqpoint{7.317151in}{4.941477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334985in}{4.963758in}}%
\pgfpathcurveto{\pgfqpoint{7.337669in}{4.963758in}}{\pgfqpoint{7.340244in}{4.964824in}}{\pgfqpoint{7.342142in}{4.966722in}}%
\pgfpathcurveto{\pgfqpoint{7.344040in}{4.968620in}}{\pgfqpoint{7.345106in}{4.971195in}}{\pgfqpoint{7.345106in}{4.973879in}}%
\pgfpathcurveto{\pgfqpoint{7.345106in}{4.976563in}}{\pgfqpoint{7.344040in}{4.979138in}}{\pgfqpoint{7.342142in}{4.981036in}}%
\pgfpathcurveto{\pgfqpoint{7.340244in}{4.982934in}}{\pgfqpoint{7.337669in}{4.984000in}}{\pgfqpoint{7.334985in}{4.984000in}}%
\pgfpathcurveto{\pgfqpoint{7.332301in}{4.984000in}}{\pgfqpoint{7.329726in}{4.982934in}}{\pgfqpoint{7.327828in}{4.981036in}}%
\pgfpathcurveto{\pgfqpoint{7.325930in}{4.979138in}}{\pgfqpoint{7.324864in}{4.976563in}}{\pgfqpoint{7.324864in}{4.973879in}}%
\pgfpathcurveto{\pgfqpoint{7.324864in}{4.971195in}}{\pgfqpoint{7.325930in}{4.968620in}}{\pgfqpoint{7.327828in}{4.966722in}}%
\pgfpathcurveto{\pgfqpoint{7.329726in}{4.964824in}}{\pgfqpoint{7.332301in}{4.963758in}}{\pgfqpoint{7.334985in}{4.963758in}}%
\pgfpathlineto{\pgfqpoint{7.334985in}{4.963758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352819in}{4.982778in}}%
\pgfpathcurveto{\pgfqpoint{7.355339in}{4.982778in}}{\pgfqpoint{7.357756in}{4.983779in}}{\pgfqpoint{7.359538in}{4.985561in}}%
\pgfpathcurveto{\pgfqpoint{7.361319in}{4.987343in}}{\pgfqpoint{7.362321in}{4.989760in}}{\pgfqpoint{7.362321in}{4.992280in}}%
\pgfpathcurveto{\pgfqpoint{7.362321in}{4.994800in}}{\pgfqpoint{7.361319in}{4.997217in}}{\pgfqpoint{7.359538in}{4.998999in}}%
\pgfpathcurveto{\pgfqpoint{7.357756in}{5.000781in}}{\pgfqpoint{7.355339in}{5.001782in}}{\pgfqpoint{7.352819in}{5.001782in}}%
\pgfpathcurveto{\pgfqpoint{7.350299in}{5.001782in}}{\pgfqpoint{7.347882in}{5.000781in}}{\pgfqpoint{7.346100in}{4.998999in}}%
\pgfpathcurveto{\pgfqpoint{7.344318in}{4.997217in}}{\pgfqpoint{7.343317in}{4.994800in}}{\pgfqpoint{7.343317in}{4.992280in}}%
\pgfpathcurveto{\pgfqpoint{7.343317in}{4.989760in}}{\pgfqpoint{7.344318in}{4.987343in}}{\pgfqpoint{7.346100in}{4.985561in}}%
\pgfpathcurveto{\pgfqpoint{7.347882in}{4.983779in}}{\pgfqpoint{7.350299in}{4.982778in}}{\pgfqpoint{7.352819in}{4.982778in}}%
\pgfpathlineto{\pgfqpoint{7.352819in}{4.982778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370652in}{4.995346in}}%
\pgfpathcurveto{\pgfqpoint{7.373164in}{4.995346in}}{\pgfqpoint{7.375572in}{4.996344in}}{\pgfqpoint{7.377348in}{4.998119in}}%
\pgfpathcurveto{\pgfqpoint{7.379123in}{4.999895in}}{\pgfqpoint{7.380121in}{5.002304in}}{\pgfqpoint{7.380121in}{5.004815in}}%
\pgfpathcurveto{\pgfqpoint{7.380121in}{5.007326in}}{\pgfqpoint{7.379123in}{5.009734in}}{\pgfqpoint{7.377348in}{5.011510in}}%
\pgfpathcurveto{\pgfqpoint{7.375572in}{5.013286in}}{\pgfqpoint{7.373164in}{5.014283in}}{\pgfqpoint{7.370652in}{5.014283in}}%
\pgfpathcurveto{\pgfqpoint{7.368141in}{5.014283in}}{\pgfqpoint{7.365733in}{5.013286in}}{\pgfqpoint{7.363957in}{5.011510in}}%
\pgfpathcurveto{\pgfqpoint{7.362182in}{5.009734in}}{\pgfqpoint{7.361184in}{5.007326in}}{\pgfqpoint{7.361184in}{5.004815in}}%
\pgfpathcurveto{\pgfqpoint{7.361184in}{5.002304in}}{\pgfqpoint{7.362182in}{4.999895in}}{\pgfqpoint{7.363957in}{4.998119in}}%
\pgfpathcurveto{\pgfqpoint{7.365733in}{4.996344in}}{\pgfqpoint{7.368141in}{4.995346in}}{\pgfqpoint{7.370652in}{4.995346in}}%
\pgfpathlineto{\pgfqpoint{7.370652in}{4.995346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388486in}{5.048473in}}%
\pgfpathcurveto{\pgfqpoint{7.390822in}{5.048473in}}{\pgfqpoint{7.393062in}{5.049401in}}{\pgfqpoint{7.394713in}{5.051052in}}%
\pgfpathcurveto{\pgfqpoint{7.396364in}{5.052703in}}{\pgfqpoint{7.397292in}{5.054943in}}{\pgfqpoint{7.397292in}{5.057279in}}%
\pgfpathcurveto{\pgfqpoint{7.397292in}{5.059614in}}{\pgfqpoint{7.396364in}{5.061854in}}{\pgfqpoint{7.394713in}{5.063505in}}%
\pgfpathcurveto{\pgfqpoint{7.393062in}{5.065157in}}{\pgfqpoint{7.390822in}{5.066085in}}{\pgfqpoint{7.388486in}{5.066085in}}%
\pgfpathcurveto{\pgfqpoint{7.386151in}{5.066085in}}{\pgfqpoint{7.383911in}{5.065157in}}{\pgfqpoint{7.382260in}{5.063505in}}%
\pgfpathcurveto{\pgfqpoint{7.380608in}{5.061854in}}{\pgfqpoint{7.379680in}{5.059614in}}{\pgfqpoint{7.379680in}{5.057279in}}%
\pgfpathcurveto{\pgfqpoint{7.379680in}{5.054943in}}{\pgfqpoint{7.380608in}{5.052703in}}{\pgfqpoint{7.382260in}{5.051052in}}%
\pgfpathcurveto{\pgfqpoint{7.383911in}{5.049401in}}{\pgfqpoint{7.386151in}{5.048473in}}{\pgfqpoint{7.388486in}{5.048473in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{5.048473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406320in}{5.105811in}}%
\pgfpathcurveto{\pgfqpoint{7.408551in}{5.105811in}}{\pgfqpoint{7.410691in}{5.106698in}}{\pgfqpoint{7.412268in}{5.108275in}}%
\pgfpathcurveto{\pgfqpoint{7.413846in}{5.109853in}}{\pgfqpoint{7.414732in}{5.111992in}}{\pgfqpoint{7.414732in}{5.114223in}}%
\pgfpathcurveto{\pgfqpoint{7.414732in}{5.116454in}}{\pgfqpoint{7.413846in}{5.118594in}}{\pgfqpoint{7.412268in}{5.120172in}}%
\pgfpathcurveto{\pgfqpoint{7.410691in}{5.121749in}}{\pgfqpoint{7.408551in}{5.122636in}}{\pgfqpoint{7.406320in}{5.122636in}}%
\pgfpathcurveto{\pgfqpoint{7.404089in}{5.122636in}}{\pgfqpoint{7.401949in}{5.121749in}}{\pgfqpoint{7.400372in}{5.120172in}}%
\pgfpathcurveto{\pgfqpoint{7.398794in}{5.118594in}}{\pgfqpoint{7.397908in}{5.116454in}}{\pgfqpoint{7.397908in}{5.114223in}}%
\pgfpathcurveto{\pgfqpoint{7.397908in}{5.111992in}}{\pgfqpoint{7.398794in}{5.109853in}}{\pgfqpoint{7.400372in}{5.108275in}}%
\pgfpathcurveto{\pgfqpoint{7.401949in}{5.106698in}}{\pgfqpoint{7.404089in}{5.105811in}}{\pgfqpoint{7.406320in}{5.105811in}}%
\pgfpathlineto{\pgfqpoint{7.406320in}{5.105811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424154in}{5.033165in}}%
\pgfpathcurveto{\pgfqpoint{7.426349in}{5.033165in}}{\pgfqpoint{7.428454in}{5.034037in}}{\pgfqpoint{7.430006in}{5.035589in}}%
\pgfpathcurveto{\pgfqpoint{7.431559in}{5.037141in}}{\pgfqpoint{7.432431in}{5.039247in}}{\pgfqpoint{7.432431in}{5.041442in}}%
\pgfpathcurveto{\pgfqpoint{7.432431in}{5.043637in}}{\pgfqpoint{7.431559in}{5.045742in}}{\pgfqpoint{7.430006in}{5.047294in}}%
\pgfpathcurveto{\pgfqpoint{7.428454in}{5.048847in}}{\pgfqpoint{7.426349in}{5.049719in}}{\pgfqpoint{7.424154in}{5.049719in}}%
\pgfpathcurveto{\pgfqpoint{7.421959in}{5.049719in}}{\pgfqpoint{7.419853in}{5.048847in}}{\pgfqpoint{7.418301in}{5.047294in}}%
\pgfpathcurveto{\pgfqpoint{7.416749in}{5.045742in}}{\pgfqpoint{7.415877in}{5.043637in}}{\pgfqpoint{7.415877in}{5.041442in}}%
\pgfpathcurveto{\pgfqpoint{7.415877in}{5.039247in}}{\pgfqpoint{7.416749in}{5.037141in}}{\pgfqpoint{7.418301in}{5.035589in}}%
\pgfpathcurveto{\pgfqpoint{7.419853in}{5.034037in}}{\pgfqpoint{7.421959in}{5.033165in}}{\pgfqpoint{7.424154in}{5.033165in}}%
\pgfpathlineto{\pgfqpoint{7.424154in}{5.033165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441988in}{5.101860in}}%
\pgfpathcurveto{\pgfqpoint{7.444062in}{5.101860in}}{\pgfqpoint{7.446052in}{5.102684in}}{\pgfqpoint{7.447519in}{5.104151in}}%
\pgfpathcurveto{\pgfqpoint{7.448986in}{5.105618in}}{\pgfqpoint{7.449810in}{5.107608in}}{\pgfqpoint{7.449810in}{5.109682in}}%
\pgfpathcurveto{\pgfqpoint{7.449810in}{5.111757in}}{\pgfqpoint{7.448986in}{5.113746in}}{\pgfqpoint{7.447519in}{5.115213in}}%
\pgfpathcurveto{\pgfqpoint{7.446052in}{5.116680in}}{\pgfqpoint{7.444062in}{5.117504in}}{\pgfqpoint{7.441988in}{5.117504in}}%
\pgfpathcurveto{\pgfqpoint{7.439913in}{5.117504in}}{\pgfqpoint{7.437923in}{5.116680in}}{\pgfqpoint{7.436457in}{5.115213in}}%
\pgfpathcurveto{\pgfqpoint{7.434990in}{5.113746in}}{\pgfqpoint{7.434165in}{5.111757in}}{\pgfqpoint{7.434165in}{5.109682in}}%
\pgfpathcurveto{\pgfqpoint{7.434165in}{5.107608in}}{\pgfqpoint{7.434990in}{5.105618in}}{\pgfqpoint{7.436457in}{5.104151in}}%
\pgfpathcurveto{\pgfqpoint{7.437923in}{5.102684in}}{\pgfqpoint{7.439913in}{5.101860in}}{\pgfqpoint{7.441988in}{5.101860in}}%
\pgfpathlineto{\pgfqpoint{7.441988in}{5.101860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459821in}{5.138307in}}%
\pgfpathcurveto{\pgfqpoint{7.461775in}{5.138307in}}{\pgfqpoint{7.463649in}{5.139083in}}{\pgfqpoint{7.465031in}{5.140465in}}%
\pgfpathcurveto{\pgfqpoint{7.466412in}{5.141846in}}{\pgfqpoint{7.467188in}{5.143720in}}{\pgfqpoint{7.467188in}{5.145674in}}%
\pgfpathcurveto{\pgfqpoint{7.467188in}{5.147627in}}{\pgfqpoint{7.466412in}{5.149501in}}{\pgfqpoint{7.465031in}{5.150883in}}%
\pgfpathcurveto{\pgfqpoint{7.463649in}{5.152264in}}{\pgfqpoint{7.461775in}{5.153041in}}{\pgfqpoint{7.459821in}{5.153041in}}%
\pgfpathcurveto{\pgfqpoint{7.457868in}{5.153041in}}{\pgfqpoint{7.455994in}{5.152264in}}{\pgfqpoint{7.454612in}{5.150883in}}%
\pgfpathcurveto{\pgfqpoint{7.453231in}{5.149501in}}{\pgfqpoint{7.452454in}{5.147627in}}{\pgfqpoint{7.452454in}{5.145674in}}%
\pgfpathcurveto{\pgfqpoint{7.452454in}{5.143720in}}{\pgfqpoint{7.453231in}{5.141846in}}{\pgfqpoint{7.454612in}{5.140465in}}%
\pgfpathcurveto{\pgfqpoint{7.455994in}{5.139083in}}{\pgfqpoint{7.457868in}{5.138307in}}{\pgfqpoint{7.459821in}{5.138307in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{5.138307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477655in}{5.097014in}}%
\pgfpathcurveto{\pgfqpoint{7.479559in}{5.097014in}}{\pgfqpoint{7.481384in}{5.097770in}}{\pgfqpoint{7.482730in}{5.099116in}}%
\pgfpathcurveto{\pgfqpoint{7.484076in}{5.100462in}}{\pgfqpoint{7.484833in}{5.102288in}}{\pgfqpoint{7.484833in}{5.104191in}}%
\pgfpathcurveto{\pgfqpoint{7.484833in}{5.106095in}}{\pgfqpoint{7.484076in}{5.107920in}}{\pgfqpoint{7.482730in}{5.109266in}}%
\pgfpathcurveto{\pgfqpoint{7.481384in}{5.110612in}}{\pgfqpoint{7.479559in}{5.111369in}}{\pgfqpoint{7.477655in}{5.111369in}}%
\pgfpathcurveto{\pgfqpoint{7.475752in}{5.111369in}}{\pgfqpoint{7.473926in}{5.110612in}}{\pgfqpoint{7.472580in}{5.109266in}}%
\pgfpathcurveto{\pgfqpoint{7.471234in}{5.107920in}}{\pgfqpoint{7.470478in}{5.106095in}}{\pgfqpoint{7.470478in}{5.104191in}}%
\pgfpathcurveto{\pgfqpoint{7.470478in}{5.102288in}}{\pgfqpoint{7.471234in}{5.100462in}}{\pgfqpoint{7.472580in}{5.099116in}}%
\pgfpathcurveto{\pgfqpoint{7.473926in}{5.097770in}}{\pgfqpoint{7.475752in}{5.097014in}}{\pgfqpoint{7.477655in}{5.097014in}}%
\pgfpathlineto{\pgfqpoint{7.477655in}{5.097014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495489in}{5.083477in}}%
\pgfpathcurveto{\pgfqpoint{7.497316in}{5.083477in}}{\pgfqpoint{7.499068in}{5.084203in}}{\pgfqpoint{7.500360in}{5.085494in}}%
\pgfpathcurveto{\pgfqpoint{7.501651in}{5.086786in}}{\pgfqpoint{7.502377in}{5.088538in}}{\pgfqpoint{7.502377in}{5.090365in}}%
\pgfpathcurveto{\pgfqpoint{7.502377in}{5.092192in}}{\pgfqpoint{7.501651in}{5.093944in}}{\pgfqpoint{7.500360in}{5.095236in}}%
\pgfpathcurveto{\pgfqpoint{7.499068in}{5.096528in}}{\pgfqpoint{7.497316in}{5.097253in}}{\pgfqpoint{7.495489in}{5.097253in}}%
\pgfpathcurveto{\pgfqpoint{7.493662in}{5.097253in}}{\pgfqpoint{7.491910in}{5.096528in}}{\pgfqpoint{7.490618in}{5.095236in}}%
\pgfpathcurveto{\pgfqpoint{7.489326in}{5.093944in}}{\pgfqpoint{7.488601in}{5.092192in}}{\pgfqpoint{7.488601in}{5.090365in}}%
\pgfpathcurveto{\pgfqpoint{7.488601in}{5.088538in}}{\pgfqpoint{7.489326in}{5.086786in}}{\pgfqpoint{7.490618in}{5.085494in}}%
\pgfpathcurveto{\pgfqpoint{7.491910in}{5.084203in}}{\pgfqpoint{7.493662in}{5.083477in}}{\pgfqpoint{7.495489in}{5.083477in}}%
\pgfpathlineto{\pgfqpoint{7.495489in}{5.083477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.513323in}{5.124324in}}%
\pgfpathcurveto{\pgfqpoint{7.515047in}{5.124324in}}{\pgfqpoint{7.516700in}{5.125009in}}{\pgfqpoint{7.517919in}{5.126228in}}%
\pgfpathcurveto{\pgfqpoint{7.519138in}{5.127446in}}{\pgfqpoint{7.519823in}{5.129100in}}{\pgfqpoint{7.519823in}{5.130824in}}%
\pgfpathcurveto{\pgfqpoint{7.519823in}{5.132548in}}{\pgfqpoint{7.519138in}{5.134201in}}{\pgfqpoint{7.517919in}{5.135420in}}%
\pgfpathcurveto{\pgfqpoint{7.516700in}{5.136639in}}{\pgfqpoint{7.515047in}{5.137324in}}{\pgfqpoint{7.513323in}{5.137324in}}%
\pgfpathcurveto{\pgfqpoint{7.511599in}{5.137324in}}{\pgfqpoint{7.509945in}{5.136639in}}{\pgfqpoint{7.508726in}{5.135420in}}%
\pgfpathcurveto{\pgfqpoint{7.507507in}{5.134201in}}{\pgfqpoint{7.506823in}{5.132548in}}{\pgfqpoint{7.506823in}{5.130824in}}%
\pgfpathcurveto{\pgfqpoint{7.506823in}{5.129100in}}{\pgfqpoint{7.507507in}{5.127446in}}{\pgfqpoint{7.508726in}{5.126228in}}%
\pgfpathcurveto{\pgfqpoint{7.509945in}{5.125009in}}{\pgfqpoint{7.511599in}{5.124324in}}{\pgfqpoint{7.513323in}{5.124324in}}%
\pgfpathlineto{\pgfqpoint{7.513323in}{5.124324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531156in}{5.178106in}}%
\pgfpathcurveto{\pgfqpoint{7.532859in}{5.178106in}}{\pgfqpoint{7.534492in}{5.178783in}}{\pgfqpoint{7.535696in}{5.179987in}}%
\pgfpathcurveto{\pgfqpoint{7.536900in}{5.181190in}}{\pgfqpoint{7.537576in}{5.182823in}}{\pgfqpoint{7.537576in}{5.184526in}}%
\pgfpathcurveto{\pgfqpoint{7.537576in}{5.186228in}}{\pgfqpoint{7.536900in}{5.187861in}}{\pgfqpoint{7.535696in}{5.189065in}}%
\pgfpathcurveto{\pgfqpoint{7.534492in}{5.190269in}}{\pgfqpoint{7.532859in}{5.190946in}}{\pgfqpoint{7.531156in}{5.190946in}}%
\pgfpathcurveto{\pgfqpoint{7.529454in}{5.190946in}}{\pgfqpoint{7.527821in}{5.190269in}}{\pgfqpoint{7.526617in}{5.189065in}}%
\pgfpathcurveto{\pgfqpoint{7.525413in}{5.187861in}}{\pgfqpoint{7.524737in}{5.186228in}}{\pgfqpoint{7.524737in}{5.184526in}}%
\pgfpathcurveto{\pgfqpoint{7.524737in}{5.182823in}}{\pgfqpoint{7.525413in}{5.181190in}}{\pgfqpoint{7.526617in}{5.179987in}}%
\pgfpathcurveto{\pgfqpoint{7.527821in}{5.178783in}}{\pgfqpoint{7.529454in}{5.178106in}}{\pgfqpoint{7.531156in}{5.178106in}}%
\pgfpathlineto{\pgfqpoint{7.531156in}{5.178106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548990in}{5.089851in}}%
\pgfpathcurveto{\pgfqpoint{7.550662in}{5.089851in}}{\pgfqpoint{7.552265in}{5.090515in}}{\pgfqpoint{7.553447in}{5.091697in}}%
\pgfpathcurveto{\pgfqpoint{7.554629in}{5.092879in}}{\pgfqpoint{7.555293in}{5.094482in}}{\pgfqpoint{7.555293in}{5.096154in}}%
\pgfpathcurveto{\pgfqpoint{7.555293in}{5.097825in}}{\pgfqpoint{7.554629in}{5.099428in}}{\pgfqpoint{7.553447in}{5.100610in}}%
\pgfpathcurveto{\pgfqpoint{7.552265in}{5.101792in}}{\pgfqpoint{7.550662in}{5.102456in}}{\pgfqpoint{7.548990in}{5.102456in}}%
\pgfpathcurveto{\pgfqpoint{7.547319in}{5.102456in}}{\pgfqpoint{7.545716in}{5.101792in}}{\pgfqpoint{7.544534in}{5.100610in}}%
\pgfpathcurveto{\pgfqpoint{7.543352in}{5.099428in}}{\pgfqpoint{7.542688in}{5.097825in}}{\pgfqpoint{7.542688in}{5.096154in}}%
\pgfpathcurveto{\pgfqpoint{7.542688in}{5.094482in}}{\pgfqpoint{7.543352in}{5.092879in}}{\pgfqpoint{7.544534in}{5.091697in}}%
\pgfpathcurveto{\pgfqpoint{7.545716in}{5.090515in}}{\pgfqpoint{7.547319in}{5.089851in}}{\pgfqpoint{7.548990in}{5.089851in}}%
\pgfpathlineto{\pgfqpoint{7.548990in}{5.089851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566824in}{4.991438in}}%
\pgfpathcurveto{\pgfqpoint{7.568425in}{4.991438in}}{\pgfqpoint{7.569962in}{4.992074in}}{\pgfqpoint{7.571094in}{4.993206in}}%
\pgfpathcurveto{\pgfqpoint{7.572227in}{4.994339in}}{\pgfqpoint{7.572863in}{4.995875in}}{\pgfqpoint{7.572863in}{4.997477in}}%
\pgfpathcurveto{\pgfqpoint{7.572863in}{4.999078in}}{\pgfqpoint{7.572227in}{5.000614in}}{\pgfqpoint{7.571094in}{5.001747in}}%
\pgfpathcurveto{\pgfqpoint{7.569962in}{5.002879in}}{\pgfqpoint{7.568425in}{5.003515in}}{\pgfqpoint{7.566824in}{5.003515in}}%
\pgfpathcurveto{\pgfqpoint{7.565222in}{5.003515in}}{\pgfqpoint{7.563686in}{5.002879in}}{\pgfqpoint{7.562554in}{5.001747in}}%
\pgfpathcurveto{\pgfqpoint{7.561421in}{5.000614in}}{\pgfqpoint{7.560785in}{4.999078in}}{\pgfqpoint{7.560785in}{4.997477in}}%
\pgfpathcurveto{\pgfqpoint{7.560785in}{4.995875in}}{\pgfqpoint{7.561421in}{4.994339in}}{\pgfqpoint{7.562554in}{4.993206in}}%
\pgfpathcurveto{\pgfqpoint{7.563686in}{4.992074in}}{\pgfqpoint{7.565222in}{4.991438in}}{\pgfqpoint{7.566824in}{4.991438in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{4.991438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584658in}{4.971155in}}%
\pgfpathcurveto{\pgfqpoint{7.586200in}{4.971155in}}{\pgfqpoint{7.587679in}{4.971767in}}{\pgfqpoint{7.588769in}{4.972857in}}%
\pgfpathcurveto{\pgfqpoint{7.589859in}{4.973948in}}{\pgfqpoint{7.590472in}{4.975427in}}{\pgfqpoint{7.590472in}{4.976968in}}%
\pgfpathcurveto{\pgfqpoint{7.590472in}{4.978510in}}{\pgfqpoint{7.589859in}{4.979989in}}{\pgfqpoint{7.588769in}{4.981079in}}%
\pgfpathcurveto{\pgfqpoint{7.587679in}{4.982170in}}{\pgfqpoint{7.586200in}{4.982782in}}{\pgfqpoint{7.584658in}{4.982782in}}%
\pgfpathcurveto{\pgfqpoint{7.583116in}{4.982782in}}{\pgfqpoint{7.581637in}{4.982170in}}{\pgfqpoint{7.580547in}{4.981079in}}%
\pgfpathcurveto{\pgfqpoint{7.579456in}{4.979989in}}{\pgfqpoint{7.578844in}{4.978510in}}{\pgfqpoint{7.578844in}{4.976968in}}%
\pgfpathcurveto{\pgfqpoint{7.578844in}{4.975427in}}{\pgfqpoint{7.579456in}{4.973948in}}{\pgfqpoint{7.580547in}{4.972857in}}%
\pgfpathcurveto{\pgfqpoint{7.581637in}{4.971767in}}{\pgfqpoint{7.583116in}{4.971155in}}{\pgfqpoint{7.584658in}{4.971155in}}%
\pgfpathlineto{\pgfqpoint{7.584658in}{4.971155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602492in}{4.902279in}}%
\pgfpathcurveto{\pgfqpoint{7.603980in}{4.902279in}}{\pgfqpoint{7.605408in}{4.902870in}}{\pgfqpoint{7.606460in}{4.903923in}}%
\pgfpathcurveto{\pgfqpoint{7.607512in}{4.904975in}}{\pgfqpoint{7.608104in}{4.906403in}}{\pgfqpoint{7.608104in}{4.907891in}}%
\pgfpathcurveto{\pgfqpoint{7.608104in}{4.909380in}}{\pgfqpoint{7.607512in}{4.910807in}}{\pgfqpoint{7.606460in}{4.911860in}}%
\pgfpathcurveto{\pgfqpoint{7.605408in}{4.912912in}}{\pgfqpoint{7.603980in}{4.913503in}}{\pgfqpoint{7.602492in}{4.913503in}}%
\pgfpathcurveto{\pgfqpoint{7.601003in}{4.913503in}}{\pgfqpoint{7.599576in}{4.912912in}}{\pgfqpoint{7.598523in}{4.911860in}}%
\pgfpathcurveto{\pgfqpoint{7.597471in}{4.910807in}}{\pgfqpoint{7.596879in}{4.909380in}}{\pgfqpoint{7.596879in}{4.907891in}}%
\pgfpathcurveto{\pgfqpoint{7.596879in}{4.906403in}}{\pgfqpoint{7.597471in}{4.904975in}}{\pgfqpoint{7.598523in}{4.903923in}}%
\pgfpathcurveto{\pgfqpoint{7.599576in}{4.902870in}}{\pgfqpoint{7.601003in}{4.902279in}}{\pgfqpoint{7.602492in}{4.902279in}}%
\pgfpathlineto{\pgfqpoint{7.602492in}{4.902279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620325in}{4.945364in}}%
\pgfpathcurveto{\pgfqpoint{7.621755in}{4.945364in}}{\pgfqpoint{7.623126in}{4.945932in}}{\pgfqpoint{7.624137in}{4.946943in}}%
\pgfpathcurveto{\pgfqpoint{7.625148in}{4.947954in}}{\pgfqpoint{7.625716in}{4.949325in}}{\pgfqpoint{7.625716in}{4.950754in}}%
\pgfpathcurveto{\pgfqpoint{7.625716in}{4.952184in}}{\pgfqpoint{7.625148in}{4.953555in}}{\pgfqpoint{7.624137in}{4.954566in}}%
\pgfpathcurveto{\pgfqpoint{7.623126in}{4.955577in}}{\pgfqpoint{7.621755in}{4.956145in}}{\pgfqpoint{7.620325in}{4.956145in}}%
\pgfpathcurveto{\pgfqpoint{7.618896in}{4.956145in}}{\pgfqpoint{7.617525in}{4.955577in}}{\pgfqpoint{7.616514in}{4.954566in}}%
\pgfpathcurveto{\pgfqpoint{7.615503in}{4.953555in}}{\pgfqpoint{7.614935in}{4.952184in}}{\pgfqpoint{7.614935in}{4.950754in}}%
\pgfpathcurveto{\pgfqpoint{7.614935in}{4.949325in}}{\pgfqpoint{7.615503in}{4.947954in}}{\pgfqpoint{7.616514in}{4.946943in}}%
\pgfpathcurveto{\pgfqpoint{7.617525in}{4.945932in}}{\pgfqpoint{7.618896in}{4.945364in}}{\pgfqpoint{7.620325in}{4.945364in}}%
\pgfpathlineto{\pgfqpoint{7.620325in}{4.945364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.638159in}{4.927426in}}%
\pgfpathcurveto{\pgfqpoint{7.639543in}{4.927426in}}{\pgfqpoint{7.640871in}{4.927976in}}{\pgfqpoint{7.641850in}{4.928955in}}%
\pgfpathcurveto{\pgfqpoint{7.642829in}{4.929934in}}{\pgfqpoint{7.643379in}{4.931261in}}{\pgfqpoint{7.643379in}{4.932646in}}%
\pgfpathcurveto{\pgfqpoint{7.643379in}{4.934030in}}{\pgfqpoint{7.642829in}{4.935358in}}{\pgfqpoint{7.641850in}{4.936337in}}%
\pgfpathcurveto{\pgfqpoint{7.640871in}{4.937316in}}{\pgfqpoint{7.639543in}{4.937866in}}{\pgfqpoint{7.638159in}{4.937866in}}%
\pgfpathcurveto{\pgfqpoint{7.636775in}{4.937866in}}{\pgfqpoint{7.635447in}{4.937316in}}{\pgfqpoint{7.634468in}{4.936337in}}%
\pgfpathcurveto{\pgfqpoint{7.633489in}{4.935358in}}{\pgfqpoint{7.632939in}{4.934030in}}{\pgfqpoint{7.632939in}{4.932646in}}%
\pgfpathcurveto{\pgfqpoint{7.632939in}{4.931261in}}{\pgfqpoint{7.633489in}{4.929934in}}{\pgfqpoint{7.634468in}{4.928955in}}%
\pgfpathcurveto{\pgfqpoint{7.635447in}{4.927976in}}{\pgfqpoint{7.636775in}{4.927426in}}{\pgfqpoint{7.638159in}{4.927426in}}%
\pgfpathlineto{\pgfqpoint{7.638159in}{4.927426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655993in}{4.924544in}}%
\pgfpathcurveto{\pgfqpoint{7.657344in}{4.924544in}}{\pgfqpoint{7.658639in}{4.925081in}}{\pgfqpoint{7.659594in}{4.926036in}}%
\pgfpathcurveto{\pgfqpoint{7.660549in}{4.926991in}}{\pgfqpoint{7.661086in}{4.928286in}}{\pgfqpoint{7.661086in}{4.929637in}}%
\pgfpathcurveto{\pgfqpoint{7.661086in}{4.930988in}}{\pgfqpoint{7.660549in}{4.932283in}}{\pgfqpoint{7.659594in}{4.933238in}}%
\pgfpathcurveto{\pgfqpoint{7.658639in}{4.934193in}}{\pgfqpoint{7.657344in}{4.934730in}}{\pgfqpoint{7.655993in}{4.934730in}}%
\pgfpathcurveto{\pgfqpoint{7.654642in}{4.934730in}}{\pgfqpoint{7.653347in}{4.934193in}}{\pgfqpoint{7.652392in}{4.933238in}}%
\pgfpathcurveto{\pgfqpoint{7.651437in}{4.932283in}}{\pgfqpoint{7.650900in}{4.930988in}}{\pgfqpoint{7.650900in}{4.929637in}}%
\pgfpathcurveto{\pgfqpoint{7.650900in}{4.928286in}}{\pgfqpoint{7.651437in}{4.926991in}}{\pgfqpoint{7.652392in}{4.926036in}}%
\pgfpathcurveto{\pgfqpoint{7.653347in}{4.925081in}}{\pgfqpoint{7.654642in}{4.924544in}}{\pgfqpoint{7.655993in}{4.924544in}}%
\pgfpathlineto{\pgfqpoint{7.655993in}{4.924544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673827in}{4.995600in}}%
\pgfpathcurveto{\pgfqpoint{7.675148in}{4.995600in}}{\pgfqpoint{7.676415in}{4.996125in}}{\pgfqpoint{7.677349in}{4.997059in}}%
\pgfpathcurveto{\pgfqpoint{7.678283in}{4.997993in}}{\pgfqpoint{7.678807in}{4.999260in}}{\pgfqpoint{7.678807in}{5.000581in}}%
\pgfpathcurveto{\pgfqpoint{7.678807in}{5.001902in}}{\pgfqpoint{7.678283in}{5.003169in}}{\pgfqpoint{7.677349in}{5.004103in}}%
\pgfpathcurveto{\pgfqpoint{7.676415in}{5.005037in}}{\pgfqpoint{7.675148in}{5.005562in}}{\pgfqpoint{7.673827in}{5.005562in}}%
\pgfpathcurveto{\pgfqpoint{7.672506in}{5.005562in}}{\pgfqpoint{7.671239in}{5.005037in}}{\pgfqpoint{7.670305in}{5.004103in}}%
\pgfpathcurveto{\pgfqpoint{7.669371in}{5.003169in}}{\pgfqpoint{7.668846in}{5.001902in}}{\pgfqpoint{7.668846in}{5.000581in}}%
\pgfpathcurveto{\pgfqpoint{7.668846in}{4.999260in}}{\pgfqpoint{7.669371in}{4.997993in}}{\pgfqpoint{7.670305in}{4.997059in}}%
\pgfpathcurveto{\pgfqpoint{7.671239in}{4.996125in}}{\pgfqpoint{7.672506in}{4.995600in}}{\pgfqpoint{7.673827in}{4.995600in}}%
\pgfpathlineto{\pgfqpoint{7.673827in}{4.995600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691660in}{5.030800in}}%
\pgfpathcurveto{\pgfqpoint{7.692897in}{5.030800in}}{\pgfqpoint{7.694083in}{5.031291in}}{\pgfqpoint{7.694957in}{5.032166in}}%
\pgfpathcurveto{\pgfqpoint{7.695831in}{5.033040in}}{\pgfqpoint{7.696323in}{5.034226in}}{\pgfqpoint{7.696323in}{5.035462in}}%
\pgfpathcurveto{\pgfqpoint{7.696323in}{5.036699in}}{\pgfqpoint{7.695831in}{5.037885in}}{\pgfqpoint{7.694957in}{5.038759in}}%
\pgfpathcurveto{\pgfqpoint{7.694083in}{5.039633in}}{\pgfqpoint{7.692897in}{5.040124in}}{\pgfqpoint{7.691660in}{5.040124in}}%
\pgfpathcurveto{\pgfqpoint{7.690424in}{5.040124in}}{\pgfqpoint{7.689238in}{5.039633in}}{\pgfqpoint{7.688364in}{5.038759in}}%
\pgfpathcurveto{\pgfqpoint{7.687489in}{5.037885in}}{\pgfqpoint{7.686998in}{5.036699in}}{\pgfqpoint{7.686998in}{5.035462in}}%
\pgfpathcurveto{\pgfqpoint{7.686998in}{5.034226in}}{\pgfqpoint{7.687489in}{5.033040in}}{\pgfqpoint{7.688364in}{5.032166in}}%
\pgfpathcurveto{\pgfqpoint{7.689238in}{5.031291in}}{\pgfqpoint{7.690424in}{5.030800in}}{\pgfqpoint{7.691660in}{5.030800in}}%
\pgfpathlineto{\pgfqpoint{7.691660in}{5.030800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709494in}{5.176993in}}%
\pgfpathcurveto{\pgfqpoint{7.710718in}{5.176993in}}{\pgfqpoint{7.711891in}{5.177480in}}{\pgfqpoint{7.712756in}{5.178345in}}%
\pgfpathcurveto{\pgfqpoint{7.713622in}{5.179210in}}{\pgfqpoint{7.714108in}{5.180383in}}{\pgfqpoint{7.714108in}{5.181607in}}%
\pgfpathcurveto{\pgfqpoint{7.714108in}{5.182830in}}{\pgfqpoint{7.713622in}{5.184004in}}{\pgfqpoint{7.712756in}{5.184869in}}%
\pgfpathcurveto{\pgfqpoint{7.711891in}{5.185734in}}{\pgfqpoint{7.710718in}{5.186220in}}{\pgfqpoint{7.709494in}{5.186220in}}%
\pgfpathcurveto{\pgfqpoint{7.708271in}{5.186220in}}{\pgfqpoint{7.707097in}{5.185734in}}{\pgfqpoint{7.706232in}{5.184869in}}%
\pgfpathcurveto{\pgfqpoint{7.705367in}{5.184004in}}{\pgfqpoint{7.704881in}{5.182830in}}{\pgfqpoint{7.704881in}{5.181607in}}%
\pgfpathcurveto{\pgfqpoint{7.704881in}{5.180383in}}{\pgfqpoint{7.705367in}{5.179210in}}{\pgfqpoint{7.706232in}{5.178345in}}%
\pgfpathcurveto{\pgfqpoint{7.707097in}{5.177480in}}{\pgfqpoint{7.708271in}{5.176993in}}{\pgfqpoint{7.709494in}{5.176993in}}%
\pgfpathlineto{\pgfqpoint{7.709494in}{5.176993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727328in}{5.169944in}}%
\pgfpathcurveto{\pgfqpoint{7.728471in}{5.169944in}}{\pgfqpoint{7.729567in}{5.170398in}}{\pgfqpoint{7.730375in}{5.171206in}}%
\pgfpathcurveto{\pgfqpoint{7.731183in}{5.172015in}}{\pgfqpoint{7.731638in}{5.173111in}}{\pgfqpoint{7.731638in}{5.174254in}}%
\pgfpathcurveto{\pgfqpoint{7.731638in}{5.175397in}}{\pgfqpoint{7.731183in}{5.176493in}}{\pgfqpoint{7.730375in}{5.177301in}}%
\pgfpathcurveto{\pgfqpoint{7.729567in}{5.178109in}}{\pgfqpoint{7.728471in}{5.178563in}}{\pgfqpoint{7.727328in}{5.178563in}}%
\pgfpathcurveto{\pgfqpoint{7.726185in}{5.178563in}}{\pgfqpoint{7.725089in}{5.178109in}}{\pgfqpoint{7.724281in}{5.177301in}}%
\pgfpathcurveto{\pgfqpoint{7.723472in}{5.176493in}}{\pgfqpoint{7.723018in}{5.175397in}}{\pgfqpoint{7.723018in}{5.174254in}}%
\pgfpathcurveto{\pgfqpoint{7.723018in}{5.173111in}}{\pgfqpoint{7.723472in}{5.172015in}}{\pgfqpoint{7.724281in}{5.171206in}}%
\pgfpathcurveto{\pgfqpoint{7.725089in}{5.170398in}}{\pgfqpoint{7.726185in}{5.169944in}}{\pgfqpoint{7.727328in}{5.169944in}}%
\pgfpathlineto{\pgfqpoint{7.727328in}{5.169944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.745162in}{5.110692in}}%
\pgfpathcurveto{\pgfqpoint{7.746236in}{5.110692in}}{\pgfqpoint{7.747266in}{5.111119in}}{\pgfqpoint{7.748026in}{5.111878in}}%
\pgfpathcurveto{\pgfqpoint{7.748785in}{5.112638in}}{\pgfqpoint{7.749212in}{5.113668in}}{\pgfqpoint{7.749212in}{5.114742in}}%
\pgfpathcurveto{\pgfqpoint{7.749212in}{5.115816in}}{\pgfqpoint{7.748785in}{5.116846in}}{\pgfqpoint{7.748026in}{5.117606in}}%
\pgfpathcurveto{\pgfqpoint{7.747266in}{5.118365in}}{\pgfqpoint{7.746236in}{5.118792in}}{\pgfqpoint{7.745162in}{5.118792in}}%
\pgfpathcurveto{\pgfqpoint{7.744088in}{5.118792in}}{\pgfqpoint{7.743057in}{5.118365in}}{\pgfqpoint{7.742298in}{5.117606in}}%
\pgfpathcurveto{\pgfqpoint{7.741538in}{5.116846in}}{\pgfqpoint{7.741112in}{5.115816in}}{\pgfqpoint{7.741112in}{5.114742in}}%
\pgfpathcurveto{\pgfqpoint{7.741112in}{5.113668in}}{\pgfqpoint{7.741538in}{5.112638in}}{\pgfqpoint{7.742298in}{5.111878in}}%
\pgfpathcurveto{\pgfqpoint{7.743057in}{5.111119in}}{\pgfqpoint{7.744088in}{5.110692in}}{\pgfqpoint{7.745162in}{5.110692in}}%
\pgfpathlineto{\pgfqpoint{7.745162in}{5.110692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762995in}{5.191028in}}%
\pgfpathcurveto{\pgfqpoint{7.764012in}{5.191028in}}{\pgfqpoint{7.764987in}{5.191432in}}{\pgfqpoint{7.765705in}{5.192150in}}%
\pgfpathcurveto{\pgfqpoint{7.766424in}{5.192869in}}{\pgfqpoint{7.766828in}{5.193844in}}{\pgfqpoint{7.766828in}{5.194860in}}%
\pgfpathcurveto{\pgfqpoint{7.766828in}{5.195876in}}{\pgfqpoint{7.766424in}{5.196851in}}{\pgfqpoint{7.765705in}{5.197570in}}%
\pgfpathcurveto{\pgfqpoint{7.764987in}{5.198288in}}{\pgfqpoint{7.764012in}{5.198692in}}{\pgfqpoint{7.762995in}{5.198692in}}%
\pgfpathcurveto{\pgfqpoint{7.761979in}{5.198692in}}{\pgfqpoint{7.761004in}{5.198288in}}{\pgfqpoint{7.760286in}{5.197570in}}%
\pgfpathcurveto{\pgfqpoint{7.759567in}{5.196851in}}{\pgfqpoint{7.759163in}{5.195876in}}{\pgfqpoint{7.759163in}{5.194860in}}%
\pgfpathcurveto{\pgfqpoint{7.759163in}{5.193844in}}{\pgfqpoint{7.759567in}{5.192869in}}{\pgfqpoint{7.760286in}{5.192150in}}%
\pgfpathcurveto{\pgfqpoint{7.761004in}{5.191432in}}{\pgfqpoint{7.761979in}{5.191028in}}{\pgfqpoint{7.762995in}{5.191028in}}%
\pgfpathlineto{\pgfqpoint{7.762995in}{5.191028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780829in}{5.276818in}}%
\pgfpathcurveto{\pgfqpoint{7.781836in}{5.276818in}}{\pgfqpoint{7.782802in}{5.277218in}}{\pgfqpoint{7.783514in}{5.277930in}}%
\pgfpathcurveto{\pgfqpoint{7.784226in}{5.278642in}}{\pgfqpoint{7.784626in}{5.279608in}}{\pgfqpoint{7.784626in}{5.280615in}}%
\pgfpathcurveto{\pgfqpoint{7.784626in}{5.281622in}}{\pgfqpoint{7.784226in}{5.282588in}}{\pgfqpoint{7.783514in}{5.283300in}}%
\pgfpathcurveto{\pgfqpoint{7.782802in}{5.284012in}}{\pgfqpoint{7.781836in}{5.284412in}}{\pgfqpoint{7.780829in}{5.284412in}}%
\pgfpathcurveto{\pgfqpoint{7.779822in}{5.284412in}}{\pgfqpoint{7.778857in}{5.284012in}}{\pgfqpoint{7.778145in}{5.283300in}}%
\pgfpathcurveto{\pgfqpoint{7.777433in}{5.282588in}}{\pgfqpoint{7.777033in}{5.281622in}}{\pgfqpoint{7.777033in}{5.280615in}}%
\pgfpathcurveto{\pgfqpoint{7.777033in}{5.279608in}}{\pgfqpoint{7.777433in}{5.278642in}}{\pgfqpoint{7.778145in}{5.277930in}}%
\pgfpathcurveto{\pgfqpoint{7.778857in}{5.277218in}}{\pgfqpoint{7.779822in}{5.276818in}}{\pgfqpoint{7.780829in}{5.276818in}}%
\pgfpathlineto{\pgfqpoint{7.780829in}{5.276818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.798663in}{5.218451in}}%
\pgfpathcurveto{\pgfqpoint{7.799633in}{5.218451in}}{\pgfqpoint{7.800563in}{5.218837in}}{\pgfqpoint{7.801249in}{5.219523in}}%
\pgfpathcurveto{\pgfqpoint{7.801935in}{5.220209in}}{\pgfqpoint{7.802320in}{5.221139in}}{\pgfqpoint{7.802320in}{5.222109in}}%
\pgfpathcurveto{\pgfqpoint{7.802320in}{5.223079in}}{\pgfqpoint{7.801935in}{5.224009in}}{\pgfqpoint{7.801249in}{5.224695in}}%
\pgfpathcurveto{\pgfqpoint{7.800563in}{5.225381in}}{\pgfqpoint{7.799633in}{5.225766in}}{\pgfqpoint{7.798663in}{5.225766in}}%
\pgfpathcurveto{\pgfqpoint{7.797693in}{5.225766in}}{\pgfqpoint{7.796763in}{5.225381in}}{\pgfqpoint{7.796077in}{5.224695in}}%
\pgfpathcurveto{\pgfqpoint{7.795391in}{5.224009in}}{\pgfqpoint{7.795006in}{5.223079in}}{\pgfqpoint{7.795006in}{5.222109in}}%
\pgfpathcurveto{\pgfqpoint{7.795006in}{5.221139in}}{\pgfqpoint{7.795391in}{5.220209in}}{\pgfqpoint{7.796077in}{5.219523in}}%
\pgfpathcurveto{\pgfqpoint{7.796763in}{5.218837in}}{\pgfqpoint{7.797693in}{5.218451in}}{\pgfqpoint{7.798663in}{5.218451in}}%
\pgfpathlineto{\pgfqpoint{7.798663in}{5.218451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816497in}{5.177344in}}%
\pgfpathcurveto{\pgfqpoint{7.817408in}{5.177344in}}{\pgfqpoint{7.818281in}{5.177706in}}{\pgfqpoint{7.818925in}{5.178350in}}%
\pgfpathcurveto{\pgfqpoint{7.819569in}{5.178994in}}{\pgfqpoint{7.819931in}{5.179867in}}{\pgfqpoint{7.819931in}{5.180778in}}%
\pgfpathcurveto{\pgfqpoint{7.819931in}{5.181689in}}{\pgfqpoint{7.819569in}{5.182563in}}{\pgfqpoint{7.818925in}{5.183207in}}%
\pgfpathcurveto{\pgfqpoint{7.818281in}{5.183851in}}{\pgfqpoint{7.817408in}{5.184213in}}{\pgfqpoint{7.816497in}{5.184213in}}%
\pgfpathcurveto{\pgfqpoint{7.815586in}{5.184213in}}{\pgfqpoint{7.814712in}{5.183851in}}{\pgfqpoint{7.814068in}{5.183207in}}%
\pgfpathcurveto{\pgfqpoint{7.813424in}{5.182563in}}{\pgfqpoint{7.813063in}{5.181689in}}{\pgfqpoint{7.813063in}{5.180778in}}%
\pgfpathcurveto{\pgfqpoint{7.813063in}{5.179867in}}{\pgfqpoint{7.813424in}{5.178994in}}{\pgfqpoint{7.814068in}{5.178350in}}%
\pgfpathcurveto{\pgfqpoint{7.814712in}{5.177706in}}{\pgfqpoint{7.815586in}{5.177344in}}{\pgfqpoint{7.816497in}{5.177344in}}%
\pgfpathlineto{\pgfqpoint{7.816497in}{5.177344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834331in}{5.053424in}}%
\pgfpathcurveto{\pgfqpoint{7.835240in}{5.053424in}}{\pgfqpoint{7.836112in}{5.053785in}}{\pgfqpoint{7.836754in}{5.054428in}}%
\pgfpathcurveto{\pgfqpoint{7.837397in}{5.055071in}}{\pgfqpoint{7.837758in}{5.055943in}}{\pgfqpoint{7.837758in}{5.056852in}}%
\pgfpathcurveto{\pgfqpoint{7.837758in}{5.057761in}}{\pgfqpoint{7.837397in}{5.058633in}}{\pgfqpoint{7.836754in}{5.059276in}}%
\pgfpathcurveto{\pgfqpoint{7.836112in}{5.059918in}}{\pgfqpoint{7.835240in}{5.060279in}}{\pgfqpoint{7.834331in}{5.060279in}}%
\pgfpathcurveto{\pgfqpoint{7.833422in}{5.060279in}}{\pgfqpoint{7.832550in}{5.059918in}}{\pgfqpoint{7.831907in}{5.059276in}}%
\pgfpathcurveto{\pgfqpoint{7.831264in}{5.058633in}}{\pgfqpoint{7.830903in}{5.057761in}}{\pgfqpoint{7.830903in}{5.056852in}}%
\pgfpathcurveto{\pgfqpoint{7.830903in}{5.055943in}}{\pgfqpoint{7.831264in}{5.055071in}}{\pgfqpoint{7.831907in}{5.054428in}}%
\pgfpathcurveto{\pgfqpoint{7.832550in}{5.053785in}}{\pgfqpoint{7.833422in}{5.053424in}}{\pgfqpoint{7.834331in}{5.053424in}}%
\pgfpathlineto{\pgfqpoint{7.834331in}{5.053424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852164in}{5.164753in}}%
\pgfpathcurveto{\pgfqpoint{7.853086in}{5.164753in}}{\pgfqpoint{7.853969in}{5.165119in}}{\pgfqpoint{7.854620in}{5.165771in}}%
\pgfpathcurveto{\pgfqpoint{7.855272in}{5.166422in}}{\pgfqpoint{7.855638in}{5.167306in}}{\pgfqpoint{7.855638in}{5.168227in}}%
\pgfpathcurveto{\pgfqpoint{7.855638in}{5.169148in}}{\pgfqpoint{7.855272in}{5.170031in}}{\pgfqpoint{7.854620in}{5.170683in}}%
\pgfpathcurveto{\pgfqpoint{7.853969in}{5.171334in}}{\pgfqpoint{7.853086in}{5.171700in}}{\pgfqpoint{7.852164in}{5.171700in}}%
\pgfpathcurveto{\pgfqpoint{7.851243in}{5.171700in}}{\pgfqpoint{7.850360in}{5.171334in}}{\pgfqpoint{7.849708in}{5.170683in}}%
\pgfpathcurveto{\pgfqpoint{7.849057in}{5.170031in}}{\pgfqpoint{7.848691in}{5.169148in}}{\pgfqpoint{7.848691in}{5.168227in}}%
\pgfpathcurveto{\pgfqpoint{7.848691in}{5.167306in}}{\pgfqpoint{7.849057in}{5.166422in}}{\pgfqpoint{7.849708in}{5.165771in}}%
\pgfpathcurveto{\pgfqpoint{7.850360in}{5.165119in}}{\pgfqpoint{7.851243in}{5.164753in}}{\pgfqpoint{7.852164in}{5.164753in}}%
\pgfpathlineto{\pgfqpoint{7.852164in}{5.164753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869998in}{5.164553in}}%
\pgfpathcurveto{\pgfqpoint{7.870855in}{5.164553in}}{\pgfqpoint{7.871677in}{5.164894in}}{\pgfqpoint{7.872283in}{5.165500in}}%
\pgfpathcurveto{\pgfqpoint{7.872889in}{5.166105in}}{\pgfqpoint{7.873229in}{5.166927in}}{\pgfqpoint{7.873229in}{5.167784in}}%
\pgfpathcurveto{\pgfqpoint{7.873229in}{5.168641in}}{\pgfqpoint{7.872889in}{5.169463in}}{\pgfqpoint{7.872283in}{5.170069in}}%
\pgfpathcurveto{\pgfqpoint{7.871677in}{5.170675in}}{\pgfqpoint{7.870855in}{5.171015in}}{\pgfqpoint{7.869998in}{5.171015in}}%
\pgfpathcurveto{\pgfqpoint{7.869141in}{5.171015in}}{\pgfqpoint{7.868319in}{5.170675in}}{\pgfqpoint{7.867714in}{5.170069in}}%
\pgfpathcurveto{\pgfqpoint{7.867108in}{5.169463in}}{\pgfqpoint{7.866767in}{5.168641in}}{\pgfqpoint{7.866767in}{5.167784in}}%
\pgfpathcurveto{\pgfqpoint{7.866767in}{5.166927in}}{\pgfqpoint{7.867108in}{5.166105in}}{\pgfqpoint{7.867714in}{5.165500in}}%
\pgfpathcurveto{\pgfqpoint{7.868319in}{5.164894in}}{\pgfqpoint{7.869141in}{5.164553in}}{\pgfqpoint{7.869998in}{5.164553in}}%
\pgfpathlineto{\pgfqpoint{7.869998in}{5.164553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887832in}{5.214472in}}%
\pgfpathcurveto{\pgfqpoint{7.888672in}{5.214472in}}{\pgfqpoint{7.889478in}{5.214806in}}{\pgfqpoint{7.890072in}{5.215400in}}%
\pgfpathcurveto{\pgfqpoint{7.890665in}{5.215994in}}{\pgfqpoint{7.890999in}{5.216799in}}{\pgfqpoint{7.890999in}{5.217639in}}%
\pgfpathcurveto{\pgfqpoint{7.890999in}{5.218479in}}{\pgfqpoint{7.890665in}{5.219285in}}{\pgfqpoint{7.890072in}{5.219879in}}%
\pgfpathcurveto{\pgfqpoint{7.889478in}{5.220473in}}{\pgfqpoint{7.888672in}{5.220807in}}{\pgfqpoint{7.887832in}{5.220807in}}%
\pgfpathcurveto{\pgfqpoint{7.886992in}{5.220807in}}{\pgfqpoint{7.886186in}{5.220473in}}{\pgfqpoint{7.885592in}{5.219879in}}%
\pgfpathcurveto{\pgfqpoint{7.884998in}{5.219285in}}{\pgfqpoint{7.884665in}{5.218479in}}{\pgfqpoint{7.884665in}{5.217639in}}%
\pgfpathcurveto{\pgfqpoint{7.884665in}{5.216799in}}{\pgfqpoint{7.884998in}{5.215994in}}{\pgfqpoint{7.885592in}{5.215400in}}%
\pgfpathcurveto{\pgfqpoint{7.886186in}{5.214806in}}{\pgfqpoint{7.886992in}{5.214472in}}{\pgfqpoint{7.887832in}{5.214472in}}%
\pgfpathlineto{\pgfqpoint{7.887832in}{5.214472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905666in}{5.394874in}}%
\pgfpathcurveto{\pgfqpoint{7.906445in}{5.394874in}}{\pgfqpoint{7.907192in}{5.395184in}}{\pgfqpoint{7.907743in}{5.395735in}}%
\pgfpathcurveto{\pgfqpoint{7.908294in}{5.396286in}}{\pgfqpoint{7.908604in}{5.397033in}}{\pgfqpoint{7.908604in}{5.397812in}}%
\pgfpathcurveto{\pgfqpoint{7.908604in}{5.398591in}}{\pgfqpoint{7.908294in}{5.399338in}}{\pgfqpoint{7.907743in}{5.399889in}}%
\pgfpathcurveto{\pgfqpoint{7.907192in}{5.400440in}}{\pgfqpoint{7.906445in}{5.400750in}}{\pgfqpoint{7.905666in}{5.400750in}}%
\pgfpathcurveto{\pgfqpoint{7.904887in}{5.400750in}}{\pgfqpoint{7.904139in}{5.400440in}}{\pgfqpoint{7.903588in}{5.399889in}}%
\pgfpathcurveto{\pgfqpoint{7.903037in}{5.399338in}}{\pgfqpoint{7.902728in}{5.398591in}}{\pgfqpoint{7.902728in}{5.397812in}}%
\pgfpathcurveto{\pgfqpoint{7.902728in}{5.397033in}}{\pgfqpoint{7.903037in}{5.396286in}}{\pgfqpoint{7.903588in}{5.395735in}}%
\pgfpathcurveto{\pgfqpoint{7.904139in}{5.395184in}}{\pgfqpoint{7.904887in}{5.394874in}}{\pgfqpoint{7.905666in}{5.394874in}}%
\pgfpathlineto{\pgfqpoint{7.905666in}{5.394874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923499in}{5.413697in}}%
\pgfpathcurveto{\pgfqpoint{7.924260in}{5.413697in}}{\pgfqpoint{7.924989in}{5.413999in}}{\pgfqpoint{7.925527in}{5.414537in}}%
\pgfpathcurveto{\pgfqpoint{7.926065in}{5.415074in}}{\pgfqpoint{7.926367in}{5.415804in}}{\pgfqpoint{7.926367in}{5.416564in}}%
\pgfpathcurveto{\pgfqpoint{7.926367in}{5.417325in}}{\pgfqpoint{7.926065in}{5.418054in}}{\pgfqpoint{7.925527in}{5.418592in}}%
\pgfpathcurveto{\pgfqpoint{7.924989in}{5.419130in}}{\pgfqpoint{7.924260in}{5.419432in}}{\pgfqpoint{7.923499in}{5.419432in}}%
\pgfpathcurveto{\pgfqpoint{7.922739in}{5.419432in}}{\pgfqpoint{7.922009in}{5.419130in}}{\pgfqpoint{7.921472in}{5.418592in}}%
\pgfpathcurveto{\pgfqpoint{7.920934in}{5.418054in}}{\pgfqpoint{7.920632in}{5.417325in}}{\pgfqpoint{7.920632in}{5.416564in}}%
\pgfpathcurveto{\pgfqpoint{7.920632in}{5.415804in}}{\pgfqpoint{7.920934in}{5.415074in}}{\pgfqpoint{7.921472in}{5.414537in}}%
\pgfpathcurveto{\pgfqpoint{7.922009in}{5.413999in}}{\pgfqpoint{7.922739in}{5.413697in}}{\pgfqpoint{7.923499in}{5.413697in}}%
\pgfpathlineto{\pgfqpoint{7.923499in}{5.413697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941333in}{5.378272in}}%
\pgfpathcurveto{\pgfqpoint{7.942085in}{5.378272in}}{\pgfqpoint{7.942807in}{5.378571in}}{\pgfqpoint{7.943339in}{5.379102in}}%
\pgfpathcurveto{\pgfqpoint{7.943870in}{5.379634in}}{\pgfqpoint{7.944169in}{5.380356in}}{\pgfqpoint{7.944169in}{5.381108in}}%
\pgfpathcurveto{\pgfqpoint{7.944169in}{5.381860in}}{\pgfqpoint{7.943870in}{5.382581in}}{\pgfqpoint{7.943339in}{5.383113in}}%
\pgfpathcurveto{\pgfqpoint{7.942807in}{5.383645in}}{\pgfqpoint{7.942085in}{5.383944in}}{\pgfqpoint{7.941333in}{5.383944in}}%
\pgfpathcurveto{\pgfqpoint{7.940581in}{5.383944in}}{\pgfqpoint{7.939860in}{5.383645in}}{\pgfqpoint{7.939328in}{5.383113in}}%
\pgfpathcurveto{\pgfqpoint{7.938796in}{5.382581in}}{\pgfqpoint{7.938497in}{5.381860in}}{\pgfqpoint{7.938497in}{5.381108in}}%
\pgfpathcurveto{\pgfqpoint{7.938497in}{5.380356in}}{\pgfqpoint{7.938796in}{5.379634in}}{\pgfqpoint{7.939328in}{5.379102in}}%
\pgfpathcurveto{\pgfqpoint{7.939860in}{5.378571in}}{\pgfqpoint{7.940581in}{5.378272in}}{\pgfqpoint{7.941333in}{5.378272in}}%
\pgfpathlineto{\pgfqpoint{7.941333in}{5.378272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959167in}{5.260775in}}%
\pgfpathcurveto{\pgfqpoint{7.959871in}{5.260775in}}{\pgfqpoint{7.960546in}{5.261055in}}{\pgfqpoint{7.961044in}{5.261553in}}%
\pgfpathcurveto{\pgfqpoint{7.961542in}{5.262051in}}{\pgfqpoint{7.961822in}{5.262726in}}{\pgfqpoint{7.961822in}{5.263430in}}%
\pgfpathcurveto{\pgfqpoint{7.961822in}{5.264134in}}{\pgfqpoint{7.961542in}{5.264810in}}{\pgfqpoint{7.961044in}{5.265308in}}%
\pgfpathcurveto{\pgfqpoint{7.960546in}{5.265806in}}{\pgfqpoint{7.959871in}{5.266085in}}{\pgfqpoint{7.959167in}{5.266085in}}%
\pgfpathcurveto{\pgfqpoint{7.958463in}{5.266085in}}{\pgfqpoint{7.957787in}{5.265806in}}{\pgfqpoint{7.957290in}{5.265308in}}%
\pgfpathcurveto{\pgfqpoint{7.956792in}{5.264810in}}{\pgfqpoint{7.956512in}{5.264134in}}{\pgfqpoint{7.956512in}{5.263430in}}%
\pgfpathcurveto{\pgfqpoint{7.956512in}{5.262726in}}{\pgfqpoint{7.956792in}{5.262051in}}{\pgfqpoint{7.957290in}{5.261553in}}%
\pgfpathcurveto{\pgfqpoint{7.957787in}{5.261055in}}{\pgfqpoint{7.958463in}{5.260775in}}{\pgfqpoint{7.959167in}{5.260775in}}%
\pgfpathlineto{\pgfqpoint{7.959167in}{5.260775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977001in}{4.914662in}}%
\pgfpathcurveto{\pgfqpoint{7.977592in}{4.914662in}}{\pgfqpoint{7.978159in}{4.914897in}}{\pgfqpoint{7.978577in}{4.915315in}}%
\pgfpathcurveto{\pgfqpoint{7.978995in}{4.915733in}}{\pgfqpoint{7.979230in}{4.916300in}}{\pgfqpoint{7.979230in}{4.916892in}}%
\pgfpathcurveto{\pgfqpoint{7.979230in}{4.917483in}}{\pgfqpoint{7.978995in}{4.918050in}}{\pgfqpoint{7.978577in}{4.918468in}}%
\pgfpathcurveto{\pgfqpoint{7.978159in}{4.918886in}}{\pgfqpoint{7.977592in}{4.919121in}}{\pgfqpoint{7.977001in}{4.919121in}}%
\pgfpathcurveto{\pgfqpoint{7.976409in}{4.919121in}}{\pgfqpoint{7.975842in}{4.918886in}}{\pgfqpoint{7.975424in}{4.918468in}}%
\pgfpathcurveto{\pgfqpoint{7.975006in}{4.918050in}}{\pgfqpoint{7.974771in}{4.917483in}}{\pgfqpoint{7.974771in}{4.916892in}}%
\pgfpathcurveto{\pgfqpoint{7.974771in}{4.916300in}}{\pgfqpoint{7.975006in}{4.915733in}}{\pgfqpoint{7.975424in}{4.915315in}}%
\pgfpathcurveto{\pgfqpoint{7.975842in}{4.914897in}}{\pgfqpoint{7.976409in}{4.914662in}}{\pgfqpoint{7.977001in}{4.914662in}}%
\pgfpathlineto{\pgfqpoint{7.977001in}{4.914662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994835in}{4.865689in}}%
\pgfpathcurveto{\pgfqpoint{7.995490in}{4.865689in}}{\pgfqpoint{7.996118in}{4.865949in}}{\pgfqpoint{7.996581in}{4.866413in}}%
\pgfpathcurveto{\pgfqpoint{7.997044in}{4.866876in}}{\pgfqpoint{7.997304in}{4.867504in}}{\pgfqpoint{7.997304in}{4.868159in}}%
\pgfpathcurveto{\pgfqpoint{7.997304in}{4.868814in}}{\pgfqpoint{7.997044in}{4.869442in}}{\pgfqpoint{7.996581in}{4.869906in}}%
\pgfpathcurveto{\pgfqpoint{7.996118in}{4.870369in}}{\pgfqpoint{7.995490in}{4.870629in}}{\pgfqpoint{7.994835in}{4.870629in}}%
\pgfpathcurveto{\pgfqpoint{7.994179in}{4.870629in}}{\pgfqpoint{7.993551in}{4.870369in}}{\pgfqpoint{7.993088in}{4.869906in}}%
\pgfpathcurveto{\pgfqpoint{7.992625in}{4.869442in}}{\pgfqpoint{7.992365in}{4.868814in}}{\pgfqpoint{7.992365in}{4.868159in}}%
\pgfpathcurveto{\pgfqpoint{7.992365in}{4.867504in}}{\pgfqpoint{7.992625in}{4.866876in}}{\pgfqpoint{7.993088in}{4.866413in}}%
\pgfpathcurveto{\pgfqpoint{7.993551in}{4.865949in}}{\pgfqpoint{7.994179in}{4.865689in}}{\pgfqpoint{7.994835in}{4.865689in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{4.865689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012668in}{5.048768in}}%
\pgfpathcurveto{\pgfqpoint{8.013294in}{5.048768in}}{\pgfqpoint{8.013893in}{5.049016in}}{\pgfqpoint{8.014335in}{5.049458in}}%
\pgfpathcurveto{\pgfqpoint{8.014777in}{5.049900in}}{\pgfqpoint{8.015026in}{5.050500in}}{\pgfqpoint{8.015026in}{5.051125in}}%
\pgfpathcurveto{\pgfqpoint{8.015026in}{5.051751in}}{\pgfqpoint{8.014777in}{5.052350in}}{\pgfqpoint{8.014335in}{5.052792in}}%
\pgfpathcurveto{\pgfqpoint{8.013893in}{5.053235in}}{\pgfqpoint{8.013294in}{5.053483in}}{\pgfqpoint{8.012668in}{5.053483in}}%
\pgfpathcurveto{\pgfqpoint{8.012043in}{5.053483in}}{\pgfqpoint{8.011443in}{5.053235in}}{\pgfqpoint{8.011001in}{5.052792in}}%
\pgfpathcurveto{\pgfqpoint{8.010559in}{5.052350in}}{\pgfqpoint{8.010311in}{5.051751in}}{\pgfqpoint{8.010311in}{5.051125in}}%
\pgfpathcurveto{\pgfqpoint{8.010311in}{5.050500in}}{\pgfqpoint{8.010559in}{5.049900in}}{\pgfqpoint{8.011001in}{5.049458in}}%
\pgfpathcurveto{\pgfqpoint{8.011443in}{5.049016in}}{\pgfqpoint{8.012043in}{5.048768in}}{\pgfqpoint{8.012668in}{5.048768in}}%
\pgfpathlineto{\pgfqpoint{8.012668in}{5.048768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030502in}{5.088501in}}%
\pgfpathcurveto{\pgfqpoint{8.031071in}{5.088501in}}{\pgfqpoint{8.031618in}{5.088727in}}{\pgfqpoint{8.032020in}{5.089129in}}%
\pgfpathcurveto{\pgfqpoint{8.032423in}{5.089532in}}{\pgfqpoint{8.032649in}{5.090078in}}{\pgfqpoint{8.032649in}{5.090648in}}%
\pgfpathcurveto{\pgfqpoint{8.032649in}{5.091217in}}{\pgfqpoint{8.032423in}{5.091763in}}{\pgfqpoint{8.032020in}{5.092166in}}%
\pgfpathcurveto{\pgfqpoint{8.031618in}{5.092568in}}{\pgfqpoint{8.031071in}{5.092794in}}{\pgfqpoint{8.030502in}{5.092794in}}%
\pgfpathcurveto{\pgfqpoint{8.029933in}{5.092794in}}{\pgfqpoint{8.029387in}{5.092568in}}{\pgfqpoint{8.028984in}{5.092166in}}%
\pgfpathcurveto{\pgfqpoint{8.028581in}{5.091763in}}{\pgfqpoint{8.028355in}{5.091217in}}{\pgfqpoint{8.028355in}{5.090648in}}%
\pgfpathcurveto{\pgfqpoint{8.028355in}{5.090078in}}{\pgfqpoint{8.028581in}{5.089532in}}{\pgfqpoint{8.028984in}{5.089129in}}%
\pgfpathcurveto{\pgfqpoint{8.029387in}{5.088727in}}{\pgfqpoint{8.029933in}{5.088501in}}{\pgfqpoint{8.030502in}{5.088501in}}%
\pgfpathlineto{\pgfqpoint{8.030502in}{5.088501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048336in}{4.996353in}}%
\pgfpathcurveto{\pgfqpoint{8.048874in}{4.996353in}}{\pgfqpoint{8.049389in}{4.996567in}}{\pgfqpoint{8.049770in}{4.996947in}}%
\pgfpathcurveto{\pgfqpoint{8.050150in}{4.997327in}}{\pgfqpoint{8.050364in}{4.997843in}}{\pgfqpoint{8.050364in}{4.998381in}}%
\pgfpathcurveto{\pgfqpoint{8.050364in}{4.998919in}}{\pgfqpoint{8.050150in}{4.999434in}}{\pgfqpoint{8.049770in}{4.999815in}}%
\pgfpathcurveto{\pgfqpoint{8.049389in}{5.000195in}}{\pgfqpoint{8.048874in}{5.000409in}}{\pgfqpoint{8.048336in}{5.000409in}}%
\pgfpathcurveto{\pgfqpoint{8.047798in}{5.000409in}}{\pgfqpoint{8.047282in}{5.000195in}}{\pgfqpoint{8.046902in}{4.999815in}}%
\pgfpathcurveto{\pgfqpoint{8.046522in}{4.999434in}}{\pgfqpoint{8.046308in}{4.998919in}}{\pgfqpoint{8.046308in}{4.998381in}}%
\pgfpathcurveto{\pgfqpoint{8.046308in}{4.997843in}}{\pgfqpoint{8.046522in}{4.997327in}}{\pgfqpoint{8.046902in}{4.996947in}}%
\pgfpathcurveto{\pgfqpoint{8.047282in}{4.996567in}}{\pgfqpoint{8.047798in}{4.996353in}}{\pgfqpoint{8.048336in}{4.996353in}}%
\pgfpathlineto{\pgfqpoint{8.048336in}{4.996353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066170in}{5.060504in}}%
\pgfpathcurveto{\pgfqpoint{8.066701in}{5.060504in}}{\pgfqpoint{8.067212in}{5.060716in}}{\pgfqpoint{8.067588in}{5.061092in}}%
\pgfpathcurveto{\pgfqpoint{8.067964in}{5.061468in}}{\pgfqpoint{8.068175in}{5.061978in}}{\pgfqpoint{8.068175in}{5.062510in}}%
\pgfpathcurveto{\pgfqpoint{8.068175in}{5.063042in}}{\pgfqpoint{8.067964in}{5.063552in}}{\pgfqpoint{8.067588in}{5.063928in}}%
\pgfpathcurveto{\pgfqpoint{8.067212in}{5.064304in}}{\pgfqpoint{8.066701in}{5.064515in}}{\pgfqpoint{8.066170in}{5.064515in}}%
\pgfpathcurveto{\pgfqpoint{8.065638in}{5.064515in}}{\pgfqpoint{8.065128in}{5.064304in}}{\pgfqpoint{8.064752in}{5.063928in}}%
\pgfpathcurveto{\pgfqpoint{8.064375in}{5.063552in}}{\pgfqpoint{8.064164in}{5.063042in}}{\pgfqpoint{8.064164in}{5.062510in}}%
\pgfpathcurveto{\pgfqpoint{8.064164in}{5.061978in}}{\pgfqpoint{8.064375in}{5.061468in}}{\pgfqpoint{8.064752in}{5.061092in}}%
\pgfpathcurveto{\pgfqpoint{8.065128in}{5.060716in}}{\pgfqpoint{8.065638in}{5.060504in}}{\pgfqpoint{8.066170in}{5.060504in}}%
\pgfpathlineto{\pgfqpoint{8.066170in}{5.060504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084003in}{5.142126in}}%
\pgfpathcurveto{\pgfqpoint{8.084485in}{5.142126in}}{\pgfqpoint{8.084947in}{5.142317in}}{\pgfqpoint{8.085288in}{5.142658in}}%
\pgfpathcurveto{\pgfqpoint{8.085628in}{5.142999in}}{\pgfqpoint{8.085820in}{5.143461in}}{\pgfqpoint{8.085820in}{5.143942in}}%
\pgfpathcurveto{\pgfqpoint{8.085820in}{5.144424in}}{\pgfqpoint{8.085628in}{5.144886in}}{\pgfqpoint{8.085288in}{5.145226in}}%
\pgfpathcurveto{\pgfqpoint{8.084947in}{5.145567in}}{\pgfqpoint{8.084485in}{5.145758in}}{\pgfqpoint{8.084003in}{5.145758in}}%
\pgfpathcurveto{\pgfqpoint{8.083522in}{5.145758in}}{\pgfqpoint{8.083060in}{5.145567in}}{\pgfqpoint{8.082719in}{5.145226in}}%
\pgfpathcurveto{\pgfqpoint{8.082378in}{5.144886in}}{\pgfqpoint{8.082187in}{5.144424in}}{\pgfqpoint{8.082187in}{5.143942in}}%
\pgfpathcurveto{\pgfqpoint{8.082187in}{5.143461in}}{\pgfqpoint{8.082378in}{5.142999in}}{\pgfqpoint{8.082719in}{5.142658in}}%
\pgfpathcurveto{\pgfqpoint{8.083060in}{5.142317in}}{\pgfqpoint{8.083522in}{5.142126in}}{\pgfqpoint{8.084003in}{5.142126in}}%
\pgfpathlineto{\pgfqpoint{8.084003in}{5.142126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.101837in}{5.405457in}}%
\pgfpathcurveto{\pgfqpoint{8.102319in}{5.405457in}}{\pgfqpoint{8.102781in}{5.405648in}}{\pgfqpoint{8.103121in}{5.405989in}}%
\pgfpathcurveto{\pgfqpoint{8.103462in}{5.406329in}}{\pgfqpoint{8.103653in}{5.406791in}}{\pgfqpoint{8.103653in}{5.407273in}}%
\pgfpathcurveto{\pgfqpoint{8.103653in}{5.407755in}}{\pgfqpoint{8.103462in}{5.408217in}}{\pgfqpoint{8.103121in}{5.408557in}}%
\pgfpathcurveto{\pgfqpoint{8.102781in}{5.408898in}}{\pgfqpoint{8.102319in}{5.409089in}}{\pgfqpoint{8.101837in}{5.409089in}}%
\pgfpathcurveto{\pgfqpoint{8.101355in}{5.409089in}}{\pgfqpoint{8.100893in}{5.408898in}}{\pgfqpoint{8.100553in}{5.408557in}}%
\pgfpathcurveto{\pgfqpoint{8.100212in}{5.408217in}}{\pgfqpoint{8.100021in}{5.407755in}}{\pgfqpoint{8.100021in}{5.407273in}}%
\pgfpathcurveto{\pgfqpoint{8.100021in}{5.406791in}}{\pgfqpoint{8.100212in}{5.406329in}}{\pgfqpoint{8.100553in}{5.405989in}}%
\pgfpathcurveto{\pgfqpoint{8.100893in}{5.405648in}}{\pgfqpoint{8.101355in}{5.405457in}}{\pgfqpoint{8.101837in}{5.405457in}}%
\pgfpathlineto{\pgfqpoint{8.101837in}{5.405457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119671in}{5.343445in}}%
\pgfpathcurveto{\pgfqpoint{8.120172in}{5.343445in}}{\pgfqpoint{8.120653in}{5.343644in}}{\pgfqpoint{8.121007in}{5.343999in}}%
\pgfpathcurveto{\pgfqpoint{8.121361in}{5.344353in}}{\pgfqpoint{8.121560in}{5.344834in}}{\pgfqpoint{8.121560in}{5.345335in}}%
\pgfpathcurveto{\pgfqpoint{8.121560in}{5.345836in}}{\pgfqpoint{8.121361in}{5.346316in}}{\pgfqpoint{8.121007in}{5.346671in}}%
\pgfpathcurveto{\pgfqpoint{8.120653in}{5.347025in}}{\pgfqpoint{8.120172in}{5.347224in}}{\pgfqpoint{8.119671in}{5.347224in}}%
\pgfpathcurveto{\pgfqpoint{8.119170in}{5.347224in}}{\pgfqpoint{8.118689in}{5.347025in}}{\pgfqpoint{8.118335in}{5.346671in}}%
\pgfpathcurveto{\pgfqpoint{8.117981in}{5.346316in}}{\pgfqpoint{8.117782in}{5.345836in}}{\pgfqpoint{8.117782in}{5.345335in}}%
\pgfpathcurveto{\pgfqpoint{8.117782in}{5.344834in}}{\pgfqpoint{8.117981in}{5.344353in}}{\pgfqpoint{8.118335in}{5.343999in}}%
\pgfpathcurveto{\pgfqpoint{8.118689in}{5.343644in}}{\pgfqpoint{8.119170in}{5.343445in}}{\pgfqpoint{8.119671in}{5.343445in}}%
\pgfpathlineto{\pgfqpoint{8.119671in}{5.343445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.137505in}{5.152572in}}%
\pgfpathcurveto{\pgfqpoint{8.137963in}{5.152572in}}{\pgfqpoint{8.138402in}{5.152754in}}{\pgfqpoint{8.138726in}{5.153078in}}%
\pgfpathcurveto{\pgfqpoint{8.139050in}{5.153402in}}{\pgfqpoint{8.139232in}{5.153841in}}{\pgfqpoint{8.139232in}{5.154299in}}%
\pgfpathcurveto{\pgfqpoint{8.139232in}{5.154757in}}{\pgfqpoint{8.139050in}{5.155197in}}{\pgfqpoint{8.138726in}{5.155521in}}%
\pgfpathcurveto{\pgfqpoint{8.138402in}{5.155844in}}{\pgfqpoint{8.137963in}{5.156026in}}{\pgfqpoint{8.137505in}{5.156026in}}%
\pgfpathcurveto{\pgfqpoint{8.137047in}{5.156026in}}{\pgfqpoint{8.136607in}{5.155844in}}{\pgfqpoint{8.136284in}{5.155521in}}%
\pgfpathcurveto{\pgfqpoint{8.135960in}{5.155197in}}{\pgfqpoint{8.135778in}{5.154757in}}{\pgfqpoint{8.135778in}{5.154299in}}%
\pgfpathcurveto{\pgfqpoint{8.135778in}{5.153841in}}{\pgfqpoint{8.135960in}{5.153402in}}{\pgfqpoint{8.136284in}{5.153078in}}%
\pgfpathcurveto{\pgfqpoint{8.136607in}{5.152754in}}{\pgfqpoint{8.137047in}{5.152572in}}{\pgfqpoint{8.137505in}{5.152572in}}%
\pgfpathlineto{\pgfqpoint{8.137505in}{5.152572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155338in}{5.145158in}}%
\pgfpathcurveto{\pgfqpoint{8.155786in}{5.145158in}}{\pgfqpoint{8.156215in}{5.145336in}}{\pgfqpoint{8.156532in}{5.145652in}}%
\pgfpathcurveto{\pgfqpoint{8.156848in}{5.145969in}}{\pgfqpoint{8.157026in}{5.146398in}}{\pgfqpoint{8.157026in}{5.146845in}}%
\pgfpathcurveto{\pgfqpoint{8.157026in}{5.147293in}}{\pgfqpoint{8.156848in}{5.147722in}}{\pgfqpoint{8.156532in}{5.148038in}}%
\pgfpathcurveto{\pgfqpoint{8.156215in}{5.148355in}}{\pgfqpoint{8.155786in}{5.148533in}}{\pgfqpoint{8.155338in}{5.148533in}}%
\pgfpathcurveto{\pgfqpoint{8.154891in}{5.148533in}}{\pgfqpoint{8.154462in}{5.148355in}}{\pgfqpoint{8.154145in}{5.148038in}}%
\pgfpathcurveto{\pgfqpoint{8.153829in}{5.147722in}}{\pgfqpoint{8.153651in}{5.147293in}}{\pgfqpoint{8.153651in}{5.146845in}}%
\pgfpathcurveto{\pgfqpoint{8.153651in}{5.146398in}}{\pgfqpoint{8.153829in}{5.145969in}}{\pgfqpoint{8.154145in}{5.145652in}}%
\pgfpathcurveto{\pgfqpoint{8.154462in}{5.145336in}}{\pgfqpoint{8.154891in}{5.145158in}}{\pgfqpoint{8.155338in}{5.145158in}}%
\pgfpathlineto{\pgfqpoint{8.155338in}{5.145158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.173172in}{5.562234in}}%
\pgfpathcurveto{\pgfqpoint{8.173575in}{5.562234in}}{\pgfqpoint{8.173961in}{5.562394in}}{\pgfqpoint{8.174246in}{5.562679in}}%
\pgfpathcurveto{\pgfqpoint{8.174530in}{5.562964in}}{\pgfqpoint{8.174690in}{5.563350in}}{\pgfqpoint{8.174690in}{5.563753in}}%
\pgfpathcurveto{\pgfqpoint{8.174690in}{5.564155in}}{\pgfqpoint{8.174530in}{5.564541in}}{\pgfqpoint{8.174246in}{5.564826in}}%
\pgfpathcurveto{\pgfqpoint{8.173961in}{5.565111in}}{\pgfqpoint{8.173575in}{5.565271in}}{\pgfqpoint{8.173172in}{5.565271in}}%
\pgfpathcurveto{\pgfqpoint{8.172770in}{5.565271in}}{\pgfqpoint{8.172383in}{5.565111in}}{\pgfqpoint{8.172099in}{5.564826in}}%
\pgfpathcurveto{\pgfqpoint{8.171814in}{5.564541in}}{\pgfqpoint{8.171654in}{5.564155in}}{\pgfqpoint{8.171654in}{5.563753in}}%
\pgfpathcurveto{\pgfqpoint{8.171654in}{5.563350in}}{\pgfqpoint{8.171814in}{5.562964in}}{\pgfqpoint{8.172099in}{5.562679in}}%
\pgfpathcurveto{\pgfqpoint{8.172383in}{5.562394in}}{\pgfqpoint{8.172770in}{5.562234in}}{\pgfqpoint{8.173172in}{5.562234in}}%
\pgfpathlineto{\pgfqpoint{8.173172in}{5.562234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191006in}{5.485339in}}%
\pgfpathcurveto{\pgfqpoint{8.191304in}{5.485339in}}{\pgfqpoint{8.191590in}{5.485458in}}{\pgfqpoint{8.191801in}{5.485669in}}%
\pgfpathcurveto{\pgfqpoint{8.192012in}{5.485880in}}{\pgfqpoint{8.192131in}{5.486166in}}{\pgfqpoint{8.192131in}{5.486464in}}%
\pgfpathcurveto{\pgfqpoint{8.192131in}{5.486762in}}{\pgfqpoint{8.192012in}{5.487049in}}{\pgfqpoint{8.191801in}{5.487260in}}%
\pgfpathcurveto{\pgfqpoint{8.191590in}{5.487470in}}{\pgfqpoint{8.191304in}{5.487589in}}{\pgfqpoint{8.191006in}{5.487589in}}%
\pgfpathcurveto{\pgfqpoint{8.190708in}{5.487589in}}{\pgfqpoint{8.190422in}{5.487470in}}{\pgfqpoint{8.190211in}{5.487260in}}%
\pgfpathcurveto{\pgfqpoint{8.190000in}{5.487049in}}{\pgfqpoint{8.189881in}{5.486762in}}{\pgfqpoint{8.189881in}{5.486464in}}%
\pgfpathcurveto{\pgfqpoint{8.189881in}{5.486166in}}{\pgfqpoint{8.190000in}{5.485880in}}{\pgfqpoint{8.190211in}{5.485669in}}%
\pgfpathcurveto{\pgfqpoint{8.190422in}{5.485458in}}{\pgfqpoint{8.190708in}{5.485339in}}{\pgfqpoint{8.191006in}{5.485339in}}%
\pgfpathlineto{\pgfqpoint{8.191006in}{5.485339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208840in}{5.149721in}}%
\pgfpathcurveto{\pgfqpoint{8.209086in}{5.149721in}}{\pgfqpoint{8.209321in}{5.149818in}}{\pgfqpoint{8.209495in}{5.149992in}}%
\pgfpathcurveto{\pgfqpoint{8.209669in}{5.150166in}}{\pgfqpoint{8.209766in}{5.150401in}}{\pgfqpoint{8.209766in}{5.150647in}}%
\pgfpathcurveto{\pgfqpoint{8.209766in}{5.150893in}}{\pgfqpoint{8.209669in}{5.151129in}}{\pgfqpoint{8.209495in}{5.151302in}}%
\pgfpathcurveto{\pgfqpoint{8.209321in}{5.151476in}}{\pgfqpoint{8.209086in}{5.151574in}}{\pgfqpoint{8.208840in}{5.151574in}}%
\pgfpathcurveto{\pgfqpoint{8.208594in}{5.151574in}}{\pgfqpoint{8.208358in}{5.151476in}}{\pgfqpoint{8.208185in}{5.151302in}}%
\pgfpathcurveto{\pgfqpoint{8.208011in}{5.151129in}}{\pgfqpoint{8.207913in}{5.150893in}}{\pgfqpoint{8.207913in}{5.150647in}}%
\pgfpathcurveto{\pgfqpoint{8.207913in}{5.150401in}}{\pgfqpoint{8.208011in}{5.150166in}}{\pgfqpoint{8.208185in}{5.149992in}}%
\pgfpathcurveto{\pgfqpoint{8.208358in}{5.149818in}}{\pgfqpoint{8.208594in}{5.149721in}}{\pgfqpoint{8.208840in}{5.149721in}}%
\pgfpathlineto{\pgfqpoint{8.208840in}{5.149721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226674in}{5.405312in}}%
\pgfpathcurveto{\pgfqpoint{8.226938in}{5.405312in}}{\pgfqpoint{8.227192in}{5.405417in}}{\pgfqpoint{8.227379in}{5.405604in}}%
\pgfpathcurveto{\pgfqpoint{8.227566in}{5.405791in}}{\pgfqpoint{8.227671in}{5.406045in}}{\pgfqpoint{8.227671in}{5.406309in}}%
\pgfpathcurveto{\pgfqpoint{8.227671in}{5.406574in}}{\pgfqpoint{8.227566in}{5.406827in}}{\pgfqpoint{8.227379in}{5.407014in}}%
\pgfpathcurveto{\pgfqpoint{8.227192in}{5.407201in}}{\pgfqpoint{8.226938in}{5.407306in}}{\pgfqpoint{8.226674in}{5.407306in}}%
\pgfpathcurveto{\pgfqpoint{8.226409in}{5.407306in}}{\pgfqpoint{8.226155in}{5.407201in}}{\pgfqpoint{8.225969in}{5.407014in}}%
\pgfpathcurveto{\pgfqpoint{8.225782in}{5.406827in}}{\pgfqpoint{8.225676in}{5.406574in}}{\pgfqpoint{8.225676in}{5.406309in}}%
\pgfpathcurveto{\pgfqpoint{8.225676in}{5.406045in}}{\pgfqpoint{8.225782in}{5.405791in}}{\pgfqpoint{8.225969in}{5.405604in}}%
\pgfpathcurveto{\pgfqpoint{8.226155in}{5.405417in}}{\pgfqpoint{8.226409in}{5.405312in}}{\pgfqpoint{8.226674in}{5.405312in}}%
\pgfpathlineto{\pgfqpoint{8.226674in}{5.405312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.244507in}{5.271473in}}%
\pgfpathcurveto{\pgfqpoint{8.244795in}{5.271473in}}{\pgfqpoint{8.245071in}{5.271587in}}{\pgfqpoint{8.245274in}{5.271790in}}%
\pgfpathcurveto{\pgfqpoint{8.245477in}{5.271994in}}{\pgfqpoint{8.245591in}{5.272269in}}{\pgfqpoint{8.245591in}{5.272557in}}%
\pgfpathcurveto{\pgfqpoint{8.245591in}{5.272844in}}{\pgfqpoint{8.245477in}{5.273120in}}{\pgfqpoint{8.245274in}{5.273323in}}%
\pgfpathcurveto{\pgfqpoint{8.245071in}{5.273527in}}{\pgfqpoint{8.244795in}{5.273641in}}{\pgfqpoint{8.244507in}{5.273641in}}%
\pgfpathcurveto{\pgfqpoint{8.244220in}{5.273641in}}{\pgfqpoint{8.243944in}{5.273527in}}{\pgfqpoint{8.243741in}{5.273323in}}%
\pgfpathcurveto{\pgfqpoint{8.243538in}{5.273120in}}{\pgfqpoint{8.243423in}{5.272844in}}{\pgfqpoint{8.243423in}{5.272557in}}%
\pgfpathcurveto{\pgfqpoint{8.243423in}{5.272269in}}{\pgfqpoint{8.243538in}{5.271994in}}{\pgfqpoint{8.243741in}{5.271790in}}%
\pgfpathcurveto{\pgfqpoint{8.243944in}{5.271587in}}{\pgfqpoint{8.244220in}{5.271473in}}{\pgfqpoint{8.244507in}{5.271473in}}%
\pgfpathlineto{\pgfqpoint{8.244507in}{5.271473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262341in}{5.432888in}}%
\pgfpathcurveto{\pgfqpoint{8.262599in}{5.432888in}}{\pgfqpoint{8.262847in}{5.432991in}}{\pgfqpoint{8.263030in}{5.433173in}}%
\pgfpathcurveto{\pgfqpoint{8.263213in}{5.433356in}}{\pgfqpoint{8.263315in}{5.433604in}}{\pgfqpoint{8.263315in}{5.433862in}}%
\pgfpathcurveto{\pgfqpoint{8.263315in}{5.434121in}}{\pgfqpoint{8.263213in}{5.434368in}}{\pgfqpoint{8.263030in}{5.434551in}}%
\pgfpathcurveto{\pgfqpoint{8.262847in}{5.434734in}}{\pgfqpoint{8.262599in}{5.434836in}}{\pgfqpoint{8.262341in}{5.434836in}}%
\pgfpathcurveto{\pgfqpoint{8.262083in}{5.434836in}}{\pgfqpoint{8.261835in}{5.434734in}}{\pgfqpoint{8.261652in}{5.434551in}}%
\pgfpathcurveto{\pgfqpoint{8.261470in}{5.434368in}}{\pgfqpoint{8.261367in}{5.434121in}}{\pgfqpoint{8.261367in}{5.433862in}}%
\pgfpathcurveto{\pgfqpoint{8.261367in}{5.433604in}}{\pgfqpoint{8.261470in}{5.433356in}}{\pgfqpoint{8.261652in}{5.433173in}}%
\pgfpathcurveto{\pgfqpoint{8.261835in}{5.432991in}}{\pgfqpoint{8.262083in}{5.432888in}}{\pgfqpoint{8.262341in}{5.432888in}}%
\pgfpathlineto{\pgfqpoint{8.262341in}{5.432888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280175in}{5.476702in}}%
\pgfpathcurveto{\pgfqpoint{8.280439in}{5.476702in}}{\pgfqpoint{8.280693in}{5.476807in}}{\pgfqpoint{8.280880in}{5.476994in}}%
\pgfpathcurveto{\pgfqpoint{8.281067in}{5.477181in}}{\pgfqpoint{8.281172in}{5.477435in}}{\pgfqpoint{8.281172in}{5.477699in}}%
\pgfpathcurveto{\pgfqpoint{8.281172in}{5.477964in}}{\pgfqpoint{8.281067in}{5.478217in}}{\pgfqpoint{8.280880in}{5.478404in}}%
\pgfpathcurveto{\pgfqpoint{8.280693in}{5.478591in}}{\pgfqpoint{8.280439in}{5.478696in}}{\pgfqpoint{8.280175in}{5.478696in}}%
\pgfpathcurveto{\pgfqpoint{8.279910in}{5.478696in}}{\pgfqpoint{8.279657in}{5.478591in}}{\pgfqpoint{8.279470in}{5.478404in}}%
\pgfpathcurveto{\pgfqpoint{8.279283in}{5.478217in}}{\pgfqpoint{8.279178in}{5.477964in}}{\pgfqpoint{8.279178in}{5.477699in}}%
\pgfpathcurveto{\pgfqpoint{8.279178in}{5.477435in}}{\pgfqpoint{8.279283in}{5.477181in}}{\pgfqpoint{8.279470in}{5.476994in}}%
\pgfpathcurveto{\pgfqpoint{8.279657in}{5.476807in}}{\pgfqpoint{8.279910in}{5.476702in}}{\pgfqpoint{8.280175in}{5.476702in}}%
\pgfpathlineto{\pgfqpoint{8.280175in}{5.476702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298009in}{5.492648in}}%
\pgfpathcurveto{\pgfqpoint{8.298285in}{5.492648in}}{\pgfqpoint{8.298550in}{5.492758in}}{\pgfqpoint{8.298745in}{5.492953in}}%
\pgfpathcurveto{\pgfqpoint{8.298940in}{5.493148in}}{\pgfqpoint{8.299050in}{5.493413in}}{\pgfqpoint{8.299050in}{5.493690in}}%
\pgfpathcurveto{\pgfqpoint{8.299050in}{5.493966in}}{\pgfqpoint{8.298940in}{5.494231in}}{\pgfqpoint{8.298745in}{5.494426in}}%
\pgfpathcurveto{\pgfqpoint{8.298550in}{5.494621in}}{\pgfqpoint{8.298285in}{5.494731in}}{\pgfqpoint{8.298009in}{5.494731in}}%
\pgfpathcurveto{\pgfqpoint{8.297732in}{5.494731in}}{\pgfqpoint{8.297468in}{5.494621in}}{\pgfqpoint{8.297272in}{5.494426in}}%
\pgfpathcurveto{\pgfqpoint{8.297077in}{5.494231in}}{\pgfqpoint{8.296967in}{5.493966in}}{\pgfqpoint{8.296967in}{5.493690in}}%
\pgfpathcurveto{\pgfqpoint{8.296967in}{5.493413in}}{\pgfqpoint{8.297077in}{5.493148in}}{\pgfqpoint{8.297272in}{5.492953in}}%
\pgfpathcurveto{\pgfqpoint{8.297468in}{5.492758in}}{\pgfqpoint{8.297732in}{5.492648in}}{\pgfqpoint{8.298009in}{5.492648in}}%
\pgfpathlineto{\pgfqpoint{8.298009in}{5.492648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.315842in}{5.613691in}}%
\pgfpathcurveto{\pgfqpoint{8.316101in}{5.613691in}}{\pgfqpoint{8.316349in}{5.613794in}}{\pgfqpoint{8.316531in}{5.613976in}}%
\pgfpathcurveto{\pgfqpoint{8.316714in}{5.614159in}}{\pgfqpoint{8.316817in}{5.614407in}}{\pgfqpoint{8.316817in}{5.614665in}}%
\pgfpathcurveto{\pgfqpoint{8.316817in}{5.614924in}}{\pgfqpoint{8.316714in}{5.615171in}}{\pgfqpoint{8.316531in}{5.615354in}}%
\pgfpathcurveto{\pgfqpoint{8.316349in}{5.615537in}}{\pgfqpoint{8.316101in}{5.615639in}}{\pgfqpoint{8.315842in}{5.615639in}}%
\pgfpathcurveto{\pgfqpoint{8.315584in}{5.615639in}}{\pgfqpoint{8.315336in}{5.615537in}}{\pgfqpoint{8.315154in}{5.615354in}}%
\pgfpathcurveto{\pgfqpoint{8.314971in}{5.615171in}}{\pgfqpoint{8.314868in}{5.614924in}}{\pgfqpoint{8.314868in}{5.614665in}}%
\pgfpathcurveto{\pgfqpoint{8.314868in}{5.614407in}}{\pgfqpoint{8.314971in}{5.614159in}}{\pgfqpoint{8.315154in}{5.613976in}}%
\pgfpathcurveto{\pgfqpoint{8.315336in}{5.613794in}}{\pgfqpoint{8.315584in}{5.613691in}}{\pgfqpoint{8.315842in}{5.613691in}}%
\pgfpathlineto{\pgfqpoint{8.315842in}{5.613691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333676in}{5.693871in}}%
\pgfpathcurveto{\pgfqpoint{8.333922in}{5.693871in}}{\pgfqpoint{8.334158in}{5.693968in}}{\pgfqpoint{8.334331in}{5.694142in}}%
\pgfpathcurveto{\pgfqpoint{8.334505in}{5.694316in}}{\pgfqpoint{8.334603in}{5.694552in}}{\pgfqpoint{8.334603in}{5.694797in}}%
\pgfpathcurveto{\pgfqpoint{8.334603in}{5.695043in}}{\pgfqpoint{8.334505in}{5.695279in}}{\pgfqpoint{8.334331in}{5.695453in}}%
\pgfpathcurveto{\pgfqpoint{8.334158in}{5.695626in}}{\pgfqpoint{8.333922in}{5.695724in}}{\pgfqpoint{8.333676in}{5.695724in}}%
\pgfpathcurveto{\pgfqpoint{8.333430in}{5.695724in}}{\pgfqpoint{8.333195in}{5.695626in}}{\pgfqpoint{8.333021in}{5.695453in}}%
\pgfpathcurveto{\pgfqpoint{8.332847in}{5.695279in}}{\pgfqpoint{8.332750in}{5.695043in}}{\pgfqpoint{8.332750in}{5.694797in}}%
\pgfpathcurveto{\pgfqpoint{8.332750in}{5.694552in}}{\pgfqpoint{8.332847in}{5.694316in}}{\pgfqpoint{8.333021in}{5.694142in}}%
\pgfpathcurveto{\pgfqpoint{8.333195in}{5.693968in}}{\pgfqpoint{8.333430in}{5.693871in}}{\pgfqpoint{8.333676in}{5.693871in}}%
\pgfpathlineto{\pgfqpoint{8.333676in}{5.693871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351510in}{5.603632in}}%
\pgfpathcurveto{\pgfqpoint{8.351742in}{5.603632in}}{\pgfqpoint{8.351965in}{5.603725in}}{\pgfqpoint{8.352130in}{5.603889in}}%
\pgfpathcurveto{\pgfqpoint{8.352294in}{5.604054in}}{\pgfqpoint{8.352386in}{5.604276in}}{\pgfqpoint{8.352386in}{5.604509in}}%
\pgfpathcurveto{\pgfqpoint{8.352386in}{5.604741in}}{\pgfqpoint{8.352294in}{5.604964in}}{\pgfqpoint{8.352130in}{5.605129in}}%
\pgfpathcurveto{\pgfqpoint{8.351965in}{5.605293in}}{\pgfqpoint{8.351742in}{5.605385in}}{\pgfqpoint{8.351510in}{5.605385in}}%
\pgfpathcurveto{\pgfqpoint{8.351278in}{5.605385in}}{\pgfqpoint{8.351055in}{5.605293in}}{\pgfqpoint{8.350890in}{5.605129in}}%
\pgfpathcurveto{\pgfqpoint{8.350726in}{5.604964in}}{\pgfqpoint{8.350633in}{5.604741in}}{\pgfqpoint{8.350633in}{5.604509in}}%
\pgfpathcurveto{\pgfqpoint{8.350633in}{5.604276in}}{\pgfqpoint{8.350726in}{5.604054in}}{\pgfqpoint{8.350890in}{5.603889in}}%
\pgfpathcurveto{\pgfqpoint{8.351055in}{5.603725in}}{\pgfqpoint{8.351278in}{5.603632in}}{\pgfqpoint{8.351510in}{5.603632in}}%
\pgfpathlineto{\pgfqpoint{8.351510in}{5.603632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369344in}{5.523078in}}%
\pgfpathcurveto{\pgfqpoint{8.369569in}{5.523078in}}{\pgfqpoint{8.369786in}{5.523168in}}{\pgfqpoint{8.369945in}{5.523327in}}%
\pgfpathcurveto{\pgfqpoint{8.370104in}{5.523487in}}{\pgfqpoint{8.370194in}{5.523703in}}{\pgfqpoint{8.370194in}{5.523928in}}%
\pgfpathcurveto{\pgfqpoint{8.370194in}{5.524154in}}{\pgfqpoint{8.370104in}{5.524370in}}{\pgfqpoint{8.369945in}{5.524530in}}%
\pgfpathcurveto{\pgfqpoint{8.369786in}{5.524689in}}{\pgfqpoint{8.369569in}{5.524779in}}{\pgfqpoint{8.369344in}{5.524779in}}%
\pgfpathcurveto{\pgfqpoint{8.369118in}{5.524779in}}{\pgfqpoint{8.368902in}{5.524689in}}{\pgfqpoint{8.368742in}{5.524530in}}%
\pgfpathcurveto{\pgfqpoint{8.368583in}{5.524370in}}{\pgfqpoint{8.368493in}{5.524154in}}{\pgfqpoint{8.368493in}{5.523928in}}%
\pgfpathcurveto{\pgfqpoint{8.368493in}{5.523703in}}{\pgfqpoint{8.368583in}{5.523487in}}{\pgfqpoint{8.368742in}{5.523327in}}%
\pgfpathcurveto{\pgfqpoint{8.368902in}{5.523168in}}{\pgfqpoint{8.369118in}{5.523078in}}{\pgfqpoint{8.369344in}{5.523078in}}%
\pgfpathlineto{\pgfqpoint{8.369344in}{5.523078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387177in}{5.385409in}}%
\pgfpathcurveto{\pgfqpoint{8.387423in}{5.385409in}}{\pgfqpoint{8.387659in}{5.385507in}}{\pgfqpoint{8.387833in}{5.385681in}}%
\pgfpathcurveto{\pgfqpoint{8.388006in}{5.385855in}}{\pgfqpoint{8.388104in}{5.386090in}}{\pgfqpoint{8.388104in}{5.386336in}}%
\pgfpathcurveto{\pgfqpoint{8.388104in}{5.386582in}}{\pgfqpoint{8.388006in}{5.386818in}}{\pgfqpoint{8.387833in}{5.386991in}}%
\pgfpathcurveto{\pgfqpoint{8.387659in}{5.387165in}}{\pgfqpoint{8.387423in}{5.387263in}}{\pgfqpoint{8.387177in}{5.387263in}}%
\pgfpathcurveto{\pgfqpoint{8.386932in}{5.387263in}}{\pgfqpoint{8.386696in}{5.387165in}}{\pgfqpoint{8.386522in}{5.386991in}}%
\pgfpathcurveto{\pgfqpoint{8.386349in}{5.386818in}}{\pgfqpoint{8.386251in}{5.386582in}}{\pgfqpoint{8.386251in}{5.386336in}}%
\pgfpathcurveto{\pgfqpoint{8.386251in}{5.386090in}}{\pgfqpoint{8.386349in}{5.385855in}}{\pgfqpoint{8.386522in}{5.385681in}}%
\pgfpathcurveto{\pgfqpoint{8.386696in}{5.385507in}}{\pgfqpoint{8.386932in}{5.385409in}}{\pgfqpoint{8.387177in}{5.385409in}}%
\pgfpathlineto{\pgfqpoint{8.387177in}{5.385409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405011in}{5.290251in}}%
\pgfpathcurveto{\pgfqpoint{8.405282in}{5.290251in}}{\pgfqpoint{8.405541in}{5.290359in}}{\pgfqpoint{8.405732in}{5.290550in}}%
\pgfpathcurveto{\pgfqpoint{8.405923in}{5.290741in}}{\pgfqpoint{8.406031in}{5.291001in}}{\pgfqpoint{8.406031in}{5.291271in}}%
\pgfpathcurveto{\pgfqpoint{8.406031in}{5.291541in}}{\pgfqpoint{8.405923in}{5.291801in}}{\pgfqpoint{8.405732in}{5.291992in}}%
\pgfpathcurveto{\pgfqpoint{8.405541in}{5.292183in}}{\pgfqpoint{8.405282in}{5.292290in}}{\pgfqpoint{8.405011in}{5.292290in}}%
\pgfpathcurveto{\pgfqpoint{8.404741in}{5.292290in}}{\pgfqpoint{8.404482in}{5.292183in}}{\pgfqpoint{8.404290in}{5.291992in}}%
\pgfpathcurveto{\pgfqpoint{8.404099in}{5.291801in}}{\pgfqpoint{8.403992in}{5.291541in}}{\pgfqpoint{8.403992in}{5.291271in}}%
\pgfpathcurveto{\pgfqpoint{8.403992in}{5.291001in}}{\pgfqpoint{8.404099in}{5.290741in}}{\pgfqpoint{8.404290in}{5.290550in}}%
\pgfpathcurveto{\pgfqpoint{8.404482in}{5.290359in}}{\pgfqpoint{8.404741in}{5.290251in}}{\pgfqpoint{8.405011in}{5.290251in}}%
\pgfpathlineto{\pgfqpoint{8.405011in}{5.290251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422845in}{5.402352in}}%
\pgfpathcurveto{\pgfqpoint{8.423121in}{5.402352in}}{\pgfqpoint{8.423386in}{5.402462in}}{\pgfqpoint{8.423581in}{5.402657in}}%
\pgfpathcurveto{\pgfqpoint{8.423777in}{5.402852in}}{\pgfqpoint{8.423886in}{5.403117in}}{\pgfqpoint{8.423886in}{5.403393in}}%
\pgfpathcurveto{\pgfqpoint{8.423886in}{5.403670in}}{\pgfqpoint{8.423777in}{5.403934in}}{\pgfqpoint{8.423581in}{5.404130in}}%
\pgfpathcurveto{\pgfqpoint{8.423386in}{5.404325in}}{\pgfqpoint{8.423121in}{5.404435in}}{\pgfqpoint{8.422845in}{5.404435in}}%
\pgfpathcurveto{\pgfqpoint{8.422569in}{5.404435in}}{\pgfqpoint{8.422304in}{5.404325in}}{\pgfqpoint{8.422109in}{5.404130in}}%
\pgfpathcurveto{\pgfqpoint{8.421913in}{5.403934in}}{\pgfqpoint{8.421804in}{5.403670in}}{\pgfqpoint{8.421804in}{5.403393in}}%
\pgfpathcurveto{\pgfqpoint{8.421804in}{5.403117in}}{\pgfqpoint{8.421913in}{5.402852in}}{\pgfqpoint{8.422109in}{5.402657in}}%
\pgfpathcurveto{\pgfqpoint{8.422304in}{5.402462in}}{\pgfqpoint{8.422569in}{5.402352in}}{\pgfqpoint{8.422845in}{5.402352in}}%
\pgfpathlineto{\pgfqpoint{8.422845in}{5.402352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440679in}{5.434942in}}%
\pgfpathcurveto{\pgfqpoint{8.440961in}{5.434942in}}{\pgfqpoint{8.441231in}{5.435054in}}{\pgfqpoint{8.441430in}{5.435253in}}%
\pgfpathcurveto{\pgfqpoint{8.441630in}{5.435453in}}{\pgfqpoint{8.441742in}{5.435723in}}{\pgfqpoint{8.441742in}{5.436005in}}%
\pgfpathcurveto{\pgfqpoint{8.441742in}{5.436287in}}{\pgfqpoint{8.441630in}{5.436557in}}{\pgfqpoint{8.441430in}{5.436756in}}%
\pgfpathcurveto{\pgfqpoint{8.441231in}{5.436956in}}{\pgfqpoint{8.440961in}{5.437068in}}{\pgfqpoint{8.440679in}{5.437068in}}%
\pgfpathcurveto{\pgfqpoint{8.440397in}{5.437068in}}{\pgfqpoint{8.440127in}{5.436956in}}{\pgfqpoint{8.439927in}{5.436756in}}%
\pgfpathcurveto{\pgfqpoint{8.439728in}{5.436557in}}{\pgfqpoint{8.439616in}{5.436287in}}{\pgfqpoint{8.439616in}{5.436005in}}%
\pgfpathcurveto{\pgfqpoint{8.439616in}{5.435723in}}{\pgfqpoint{8.439728in}{5.435453in}}{\pgfqpoint{8.439927in}{5.435253in}}%
\pgfpathcurveto{\pgfqpoint{8.440127in}{5.435054in}}{\pgfqpoint{8.440397in}{5.434942in}}{\pgfqpoint{8.440679in}{5.434942in}}%
\pgfpathlineto{\pgfqpoint{8.440679in}{5.434942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458513in}{5.616482in}}%
\pgfpathcurveto{\pgfqpoint{8.458752in}{5.616482in}}{\pgfqpoint{8.458981in}{5.616577in}}{\pgfqpoint{8.459150in}{5.616746in}}%
\pgfpathcurveto{\pgfqpoint{8.459319in}{5.616915in}}{\pgfqpoint{8.459414in}{5.617145in}}{\pgfqpoint{8.459414in}{5.617384in}}%
\pgfpathcurveto{\pgfqpoint{8.459414in}{5.617623in}}{\pgfqpoint{8.459319in}{5.617853in}}{\pgfqpoint{8.459150in}{5.618022in}}%
\pgfpathcurveto{\pgfqpoint{8.458981in}{5.618191in}}{\pgfqpoint{8.458752in}{5.618286in}}{\pgfqpoint{8.458513in}{5.618286in}}%
\pgfpathcurveto{\pgfqpoint{8.458273in}{5.618286in}}{\pgfqpoint{8.458044in}{5.618191in}}{\pgfqpoint{8.457875in}{5.618022in}}%
\pgfpathcurveto{\pgfqpoint{8.457706in}{5.617853in}}{\pgfqpoint{8.457611in}{5.617623in}}{\pgfqpoint{8.457611in}{5.617384in}}%
\pgfpathcurveto{\pgfqpoint{8.457611in}{5.617145in}}{\pgfqpoint{8.457706in}{5.616915in}}{\pgfqpoint{8.457875in}{5.616746in}}%
\pgfpathcurveto{\pgfqpoint{8.458044in}{5.616577in}}{\pgfqpoint{8.458273in}{5.616482in}}{\pgfqpoint{8.458513in}{5.616482in}}%
\pgfpathlineto{\pgfqpoint{8.458513in}{5.616482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476346in}{5.451330in}}%
\pgfpathcurveto{\pgfqpoint{8.476572in}{5.451330in}}{\pgfqpoint{8.476788in}{5.451420in}}{\pgfqpoint{8.476948in}{5.451579in}}%
\pgfpathcurveto{\pgfqpoint{8.477107in}{5.451738in}}{\pgfqpoint{8.477197in}{5.451955in}}{\pgfqpoint{8.477197in}{5.452180in}}%
\pgfpathcurveto{\pgfqpoint{8.477197in}{5.452406in}}{\pgfqpoint{8.477107in}{5.452622in}}{\pgfqpoint{8.476948in}{5.452781in}}%
\pgfpathcurveto{\pgfqpoint{8.476788in}{5.452941in}}{\pgfqpoint{8.476572in}{5.453031in}}{\pgfqpoint{8.476346in}{5.453031in}}%
\pgfpathcurveto{\pgfqpoint{8.476121in}{5.453031in}}{\pgfqpoint{8.475905in}{5.452941in}}{\pgfqpoint{8.475745in}{5.452781in}}%
\pgfpathcurveto{\pgfqpoint{8.475586in}{5.452622in}}{\pgfqpoint{8.475496in}{5.452406in}}{\pgfqpoint{8.475496in}{5.452180in}}%
\pgfpathcurveto{\pgfqpoint{8.475496in}{5.451955in}}{\pgfqpoint{8.475586in}{5.451738in}}{\pgfqpoint{8.475745in}{5.451579in}}%
\pgfpathcurveto{\pgfqpoint{8.475905in}{5.451420in}}{\pgfqpoint{8.476121in}{5.451330in}}{\pgfqpoint{8.476346in}{5.451330in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{5.451330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494180in}{4.983874in}}%
\pgfpathcurveto{\pgfqpoint{8.494383in}{4.983874in}}{\pgfqpoint{8.494578in}{4.983955in}}{\pgfqpoint{8.494722in}{4.984099in}}%
\pgfpathcurveto{\pgfqpoint{8.494866in}{4.984243in}}{\pgfqpoint{8.494947in}{4.984438in}}{\pgfqpoint{8.494947in}{4.984641in}}%
\pgfpathcurveto{\pgfqpoint{8.494947in}{4.984844in}}{\pgfqpoint{8.494866in}{4.985039in}}{\pgfqpoint{8.494722in}{4.985183in}}%
\pgfpathcurveto{\pgfqpoint{8.494578in}{4.985327in}}{\pgfqpoint{8.494383in}{4.985407in}}{\pgfqpoint{8.494180in}{4.985407in}}%
\pgfpathcurveto{\pgfqpoint{8.493977in}{4.985407in}}{\pgfqpoint{8.493782in}{4.985327in}}{\pgfqpoint{8.493638in}{4.985183in}}%
\pgfpathcurveto{\pgfqpoint{8.493494in}{4.985039in}}{\pgfqpoint{8.493414in}{4.984844in}}{\pgfqpoint{8.493414in}{4.984641in}}%
\pgfpathcurveto{\pgfqpoint{8.493414in}{4.984438in}}{\pgfqpoint{8.493494in}{4.984243in}}{\pgfqpoint{8.493638in}{4.984099in}}%
\pgfpathcurveto{\pgfqpoint{8.493782in}{4.983955in}}{\pgfqpoint{8.493977in}{4.983874in}}{\pgfqpoint{8.494180in}{4.983874in}}%
\pgfpathlineto{\pgfqpoint{8.494180in}{4.983874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547681in}{5.128656in}}%
\pgfpathcurveto{\pgfqpoint{8.547868in}{5.128656in}}{\pgfqpoint{8.548048in}{5.128730in}}{\pgfqpoint{8.548180in}{5.128863in}}%
\pgfpathcurveto{\pgfqpoint{8.548312in}{5.128995in}}{\pgfqpoint{8.548386in}{5.129174in}}{\pgfqpoint{8.548386in}{5.129361in}}%
\pgfpathcurveto{\pgfqpoint{8.548386in}{5.129548in}}{\pgfqpoint{8.548312in}{5.129727in}}{\pgfqpoint{8.548180in}{5.129860in}}%
\pgfpathcurveto{\pgfqpoint{8.548048in}{5.129992in}}{\pgfqpoint{8.547868in}{5.130066in}}{\pgfqpoint{8.547681in}{5.130066in}}%
\pgfpathcurveto{\pgfqpoint{8.547494in}{5.130066in}}{\pgfqpoint{8.547315in}{5.129992in}}{\pgfqpoint{8.547183in}{5.129860in}}%
\pgfpathcurveto{\pgfqpoint{8.547051in}{5.129727in}}{\pgfqpoint{8.546976in}{5.129548in}}{\pgfqpoint{8.546976in}{5.129361in}}%
\pgfpathcurveto{\pgfqpoint{8.546976in}{5.129174in}}{\pgfqpoint{8.547051in}{5.128995in}}{\pgfqpoint{8.547183in}{5.128863in}}%
\pgfpathcurveto{\pgfqpoint{8.547315in}{5.128730in}}{\pgfqpoint{8.547494in}{5.128656in}}{\pgfqpoint{8.547681in}{5.128656in}}%
\pgfpathlineto{\pgfqpoint{8.547681in}{5.128656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565515in}{5.128656in}}%
\pgfpathcurveto{\pgfqpoint{8.565702in}{5.128656in}}{\pgfqpoint{8.565882in}{5.128730in}}{\pgfqpoint{8.566014in}{5.128863in}}%
\pgfpathcurveto{\pgfqpoint{8.566146in}{5.128995in}}{\pgfqpoint{8.566220in}{5.129174in}}{\pgfqpoint{8.566220in}{5.129361in}}%
\pgfpathcurveto{\pgfqpoint{8.566220in}{5.129548in}}{\pgfqpoint{8.566146in}{5.129727in}}{\pgfqpoint{8.566014in}{5.129860in}}%
\pgfpathcurveto{\pgfqpoint{8.565882in}{5.129992in}}{\pgfqpoint{8.565702in}{5.130066in}}{\pgfqpoint{8.565515in}{5.130066in}}%
\pgfpathcurveto{\pgfqpoint{8.565328in}{5.130066in}}{\pgfqpoint{8.565149in}{5.129992in}}{\pgfqpoint{8.565017in}{5.129860in}}%
\pgfpathcurveto{\pgfqpoint{8.564884in}{5.129727in}}{\pgfqpoint{8.564810in}{5.129548in}}{\pgfqpoint{8.564810in}{5.129361in}}%
\pgfpathcurveto{\pgfqpoint{8.564810in}{5.129174in}}{\pgfqpoint{8.564884in}{5.128995in}}{\pgfqpoint{8.565017in}{5.128863in}}%
\pgfpathcurveto{\pgfqpoint{8.565149in}{5.128730in}}{\pgfqpoint{8.565328in}{5.128656in}}{\pgfqpoint{8.565515in}{5.128656in}}%
\pgfpathlineto{\pgfqpoint{8.565515in}{5.128656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583349in}{5.423983in}}%
\pgfpathcurveto{\pgfqpoint{8.583567in}{5.423983in}}{\pgfqpoint{8.583777in}{5.424070in}}{\pgfqpoint{8.583931in}{5.424225in}}%
\pgfpathcurveto{\pgfqpoint{8.584086in}{5.424379in}}{\pgfqpoint{8.584172in}{5.424588in}}{\pgfqpoint{8.584172in}{5.424807in}}%
\pgfpathcurveto{\pgfqpoint{8.584172in}{5.425025in}}{\pgfqpoint{8.584086in}{5.425235in}}{\pgfqpoint{8.583931in}{5.425389in}}%
\pgfpathcurveto{\pgfqpoint{8.583777in}{5.425543in}}{\pgfqpoint{8.583567in}{5.425630in}}{\pgfqpoint{8.583349in}{5.425630in}}%
\pgfpathcurveto{\pgfqpoint{8.583131in}{5.425630in}}{\pgfqpoint{8.582921in}{5.425543in}}{\pgfqpoint{8.582767in}{5.425389in}}%
\pgfpathcurveto{\pgfqpoint{8.582612in}{5.425235in}}{\pgfqpoint{8.582526in}{5.425025in}}{\pgfqpoint{8.582526in}{5.424807in}}%
\pgfpathcurveto{\pgfqpoint{8.582526in}{5.424588in}}{\pgfqpoint{8.582612in}{5.424379in}}{\pgfqpoint{8.582767in}{5.424225in}}%
\pgfpathcurveto{\pgfqpoint{8.582921in}{5.424070in}}{\pgfqpoint{8.583131in}{5.423983in}}{\pgfqpoint{8.583349in}{5.423983in}}%
\pgfpathlineto{\pgfqpoint{8.583349in}{5.423983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601183in}{4.953089in}}%
\pgfpathcurveto{\pgfqpoint{8.601476in}{4.953089in}}{\pgfqpoint{8.601757in}{4.953206in}}{\pgfqpoint{8.601964in}{4.953413in}}%
\pgfpathcurveto{\pgfqpoint{8.602171in}{4.953620in}}{\pgfqpoint{8.602287in}{4.953901in}}{\pgfqpoint{8.602287in}{4.954194in}}%
\pgfpathcurveto{\pgfqpoint{8.602287in}{4.954487in}}{\pgfqpoint{8.602171in}{4.954768in}}{\pgfqpoint{8.601964in}{4.954975in}}%
\pgfpathcurveto{\pgfqpoint{8.601757in}{4.955182in}}{\pgfqpoint{8.601476in}{4.955298in}}{\pgfqpoint{8.601183in}{4.955298in}}%
\pgfpathcurveto{\pgfqpoint{8.600890in}{4.955298in}}{\pgfqpoint{8.600609in}{4.955182in}}{\pgfqpoint{8.600402in}{4.954975in}}%
\pgfpathcurveto{\pgfqpoint{8.600195in}{4.954768in}}{\pgfqpoint{8.600078in}{4.954487in}}{\pgfqpoint{8.600078in}{4.954194in}}%
\pgfpathcurveto{\pgfqpoint{8.600078in}{4.953901in}}{\pgfqpoint{8.600195in}{4.953620in}}{\pgfqpoint{8.600402in}{4.953413in}}%
\pgfpathcurveto{\pgfqpoint{8.600609in}{4.953206in}}{\pgfqpoint{8.600890in}{4.953089in}}{\pgfqpoint{8.601183in}{4.953089in}}%
\pgfpathlineto{\pgfqpoint{8.601183in}{4.953089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619017in}{4.761080in}}%
\pgfpathcurveto{\pgfqpoint{8.619330in}{4.761080in}}{\pgfqpoint{8.619631in}{4.761205in}}{\pgfqpoint{8.619853in}{4.761427in}}%
\pgfpathcurveto{\pgfqpoint{8.620075in}{4.761648in}}{\pgfqpoint{8.620200in}{4.761950in}}{\pgfqpoint{8.620200in}{4.762263in}}%
\pgfpathcurveto{\pgfqpoint{8.620200in}{4.762577in}}{\pgfqpoint{8.620075in}{4.762878in}}{\pgfqpoint{8.619853in}{4.763100in}}%
\pgfpathcurveto{\pgfqpoint{8.619631in}{4.763322in}}{\pgfqpoint{8.619330in}{4.763447in}}{\pgfqpoint{8.619017in}{4.763447in}}%
\pgfpathcurveto{\pgfqpoint{8.618703in}{4.763447in}}{\pgfqpoint{8.618402in}{4.763322in}}{\pgfqpoint{8.618180in}{4.763100in}}%
\pgfpathcurveto{\pgfqpoint{8.617958in}{4.762878in}}{\pgfqpoint{8.617833in}{4.762577in}}{\pgfqpoint{8.617833in}{4.762263in}}%
\pgfpathcurveto{\pgfqpoint{8.617833in}{4.761950in}}{\pgfqpoint{8.617958in}{4.761648in}}{\pgfqpoint{8.618180in}{4.761427in}}%
\pgfpathcurveto{\pgfqpoint{8.618402in}{4.761205in}}{\pgfqpoint{8.618703in}{4.761080in}}{\pgfqpoint{8.619017in}{4.761080in}}%
\pgfpathlineto{\pgfqpoint{8.619017in}{4.761080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.636850in}{4.787352in}}%
\pgfpathcurveto{\pgfqpoint{8.637159in}{4.787352in}}{\pgfqpoint{8.637455in}{4.787475in}}{\pgfqpoint{8.637674in}{4.787693in}}%
\pgfpathcurveto{\pgfqpoint{8.637892in}{4.787912in}}{\pgfqpoint{8.638015in}{4.788208in}}{\pgfqpoint{8.638015in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.638015in}{4.788825in}}{\pgfqpoint{8.637892in}{4.789122in}}{\pgfqpoint{8.637674in}{4.789340in}}%
\pgfpathcurveto{\pgfqpoint{8.637455in}{4.789558in}}{\pgfqpoint{8.637159in}{4.789681in}}{\pgfqpoint{8.636850in}{4.789681in}}%
\pgfpathcurveto{\pgfqpoint{8.636542in}{4.789681in}}{\pgfqpoint{8.636245in}{4.789558in}}{\pgfqpoint{8.636027in}{4.789340in}}%
\pgfpathcurveto{\pgfqpoint{8.635809in}{4.789122in}}{\pgfqpoint{8.635686in}{4.788825in}}{\pgfqpoint{8.635686in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.635686in}{4.788208in}}{\pgfqpoint{8.635809in}{4.787912in}}{\pgfqpoint{8.636027in}{4.787693in}}%
\pgfpathcurveto{\pgfqpoint{8.636245in}{4.787475in}}{\pgfqpoint{8.636542in}{4.787352in}}{\pgfqpoint{8.636850in}{4.787352in}}%
\pgfpathlineto{\pgfqpoint{8.636850in}{4.787352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.654684in}{4.787352in}}%
\pgfpathcurveto{\pgfqpoint{8.654993in}{4.787352in}}{\pgfqpoint{8.655289in}{4.787475in}}{\pgfqpoint{8.655507in}{4.787693in}}%
\pgfpathcurveto{\pgfqpoint{8.655726in}{4.787912in}}{\pgfqpoint{8.655848in}{4.788208in}}{\pgfqpoint{8.655848in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.655848in}{4.788825in}}{\pgfqpoint{8.655726in}{4.789122in}}{\pgfqpoint{8.655507in}{4.789340in}}%
\pgfpathcurveto{\pgfqpoint{8.655289in}{4.789558in}}{\pgfqpoint{8.654993in}{4.789681in}}{\pgfqpoint{8.654684in}{4.789681in}}%
\pgfpathcurveto{\pgfqpoint{8.654375in}{4.789681in}}{\pgfqpoint{8.654079in}{4.789558in}}{\pgfqpoint{8.653861in}{4.789340in}}%
\pgfpathcurveto{\pgfqpoint{8.653642in}{4.789122in}}{\pgfqpoint{8.653520in}{4.788825in}}{\pgfqpoint{8.653520in}{4.788517in}}%
\pgfpathcurveto{\pgfqpoint{8.653520in}{4.788208in}}{\pgfqpoint{8.653642in}{4.787912in}}{\pgfqpoint{8.653861in}{4.787693in}}%
\pgfpathcurveto{\pgfqpoint{8.654079in}{4.787475in}}{\pgfqpoint{8.654375in}{4.787352in}}{\pgfqpoint{8.654684in}{4.787352in}}%
\pgfpathlineto{\pgfqpoint{8.654684in}{4.787352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.672518in}{4.652447in}}%
\pgfpathcurveto{\pgfqpoint{8.672847in}{4.652447in}}{\pgfqpoint{8.673162in}{4.652577in}}{\pgfqpoint{8.673394in}{4.652810in}}%
\pgfpathcurveto{\pgfqpoint{8.673627in}{4.653042in}}{\pgfqpoint{8.673757in}{4.653357in}}{\pgfqpoint{8.673757in}{4.653686in}}%
\pgfpathcurveto{\pgfqpoint{8.673757in}{4.654015in}}{\pgfqpoint{8.673627in}{4.654330in}}{\pgfqpoint{8.673394in}{4.654563in}}%
\pgfpathcurveto{\pgfqpoint{8.673162in}{4.654795in}}{\pgfqpoint{8.672847in}{4.654926in}}{\pgfqpoint{8.672518in}{4.654926in}}%
\pgfpathcurveto{\pgfqpoint{8.672189in}{4.654926in}}{\pgfqpoint{8.671874in}{4.654795in}}{\pgfqpoint{8.671641in}{4.654563in}}%
\pgfpathcurveto{\pgfqpoint{8.671409in}{4.654330in}}{\pgfqpoint{8.671278in}{4.654015in}}{\pgfqpoint{8.671278in}{4.653686in}}%
\pgfpathcurveto{\pgfqpoint{8.671278in}{4.653357in}}{\pgfqpoint{8.671409in}{4.653042in}}{\pgfqpoint{8.671641in}{4.652810in}}%
\pgfpathcurveto{\pgfqpoint{8.671874in}{4.652577in}}{\pgfqpoint{8.672189in}{4.652447in}}{\pgfqpoint{8.672518in}{4.652447in}}%
\pgfpathlineto{\pgfqpoint{8.672518in}{4.652447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.690352in}{4.183209in}}%
\pgfpathcurveto{\pgfqpoint{8.690645in}{4.183209in}}{\pgfqpoint{8.690926in}{4.183325in}}{\pgfqpoint{8.691133in}{4.183533in}}%
\pgfpathcurveto{\pgfqpoint{8.691340in}{4.183740in}}{\pgfqpoint{8.691456in}{4.184021in}}{\pgfqpoint{8.691456in}{4.184314in}}%
\pgfpathcurveto{\pgfqpoint{8.691456in}{4.184607in}}{\pgfqpoint{8.691340in}{4.184887in}}{\pgfqpoint{8.691133in}{4.185095in}}%
\pgfpathcurveto{\pgfqpoint{8.690926in}{4.185302in}}{\pgfqpoint{8.690645in}{4.185418in}}{\pgfqpoint{8.690352in}{4.185418in}}%
\pgfpathcurveto{\pgfqpoint{8.690059in}{4.185418in}}{\pgfqpoint{8.689778in}{4.185302in}}{\pgfqpoint{8.689571in}{4.185095in}}%
\pgfpathcurveto{\pgfqpoint{8.689363in}{4.184887in}}{\pgfqpoint{8.689247in}{4.184607in}}{\pgfqpoint{8.689247in}{4.184314in}}%
\pgfpathcurveto{\pgfqpoint{8.689247in}{4.184021in}}{\pgfqpoint{8.689363in}{4.183740in}}{\pgfqpoint{8.689571in}{4.183533in}}%
\pgfpathcurveto{\pgfqpoint{8.689778in}{4.183325in}}{\pgfqpoint{8.690059in}{4.183209in}}{\pgfqpoint{8.690352in}{4.183209in}}%
\pgfpathlineto{\pgfqpoint{8.690352in}{4.183209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.708185in}{4.289526in}}%
\pgfpathcurveto{\pgfqpoint{8.708462in}{4.289526in}}{\pgfqpoint{8.708726in}{4.289635in}}{\pgfqpoint{8.708922in}{4.289831in}}%
\pgfpathcurveto{\pgfqpoint{8.709117in}{4.290026in}}{\pgfqpoint{8.709227in}{4.290291in}}{\pgfqpoint{8.709227in}{4.290567in}}%
\pgfpathcurveto{\pgfqpoint{8.709227in}{4.290843in}}{\pgfqpoint{8.709117in}{4.291108in}}{\pgfqpoint{8.708922in}{4.291304in}}%
\pgfpathcurveto{\pgfqpoint{8.708726in}{4.291499in}}{\pgfqpoint{8.708462in}{4.291609in}}{\pgfqpoint{8.708185in}{4.291609in}}%
\pgfpathcurveto{\pgfqpoint{8.707909in}{4.291609in}}{\pgfqpoint{8.707644in}{4.291499in}}{\pgfqpoint{8.707449in}{4.291304in}}%
\pgfpathcurveto{\pgfqpoint{8.707254in}{4.291108in}}{\pgfqpoint{8.707144in}{4.290843in}}{\pgfqpoint{8.707144in}{4.290567in}}%
\pgfpathcurveto{\pgfqpoint{8.707144in}{4.290291in}}{\pgfqpoint{8.707254in}{4.290026in}}{\pgfqpoint{8.707449in}{4.289831in}}%
\pgfpathcurveto{\pgfqpoint{8.707644in}{4.289635in}}{\pgfqpoint{8.707909in}{4.289526in}}{\pgfqpoint{8.708185in}{4.289526in}}%
\pgfpathlineto{\pgfqpoint{8.708185in}{4.289526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726019in}{4.359236in}}%
\pgfpathcurveto{\pgfqpoint{8.726284in}{4.359236in}}{\pgfqpoint{8.726537in}{4.359341in}}{\pgfqpoint{8.726724in}{4.359528in}}%
\pgfpathcurveto{\pgfqpoint{8.726911in}{4.359715in}}{\pgfqpoint{8.727016in}{4.359969in}}{\pgfqpoint{8.727016in}{4.360233in}}%
\pgfpathcurveto{\pgfqpoint{8.727016in}{4.360497in}}{\pgfqpoint{8.726911in}{4.360751in}}{\pgfqpoint{8.726724in}{4.360938in}}%
\pgfpathcurveto{\pgfqpoint{8.726537in}{4.361125in}}{\pgfqpoint{8.726284in}{4.361230in}}{\pgfqpoint{8.726019in}{4.361230in}}%
\pgfpathcurveto{\pgfqpoint{8.725755in}{4.361230in}}{\pgfqpoint{8.725501in}{4.361125in}}{\pgfqpoint{8.725314in}{4.360938in}}%
\pgfpathcurveto{\pgfqpoint{8.725127in}{4.360751in}}{\pgfqpoint{8.725022in}{4.360497in}}{\pgfqpoint{8.725022in}{4.360233in}}%
\pgfpathcurveto{\pgfqpoint{8.725022in}{4.359969in}}{\pgfqpoint{8.725127in}{4.359715in}}{\pgfqpoint{8.725314in}{4.359528in}}%
\pgfpathcurveto{\pgfqpoint{8.725501in}{4.359341in}}{\pgfqpoint{8.725755in}{4.359236in}}{\pgfqpoint{8.726019in}{4.359236in}}%
\pgfpathlineto{\pgfqpoint{8.726019in}{4.359236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.743853in}{4.323623in}}%
\pgfpathcurveto{\pgfqpoint{8.744123in}{4.323623in}}{\pgfqpoint{8.744383in}{4.323731in}}{\pgfqpoint{8.744574in}{4.323922in}}%
\pgfpathcurveto{\pgfqpoint{8.744765in}{4.324113in}}{\pgfqpoint{8.744872in}{4.324372in}}{\pgfqpoint{8.744872in}{4.324643in}}%
\pgfpathcurveto{\pgfqpoint{8.744872in}{4.324913in}}{\pgfqpoint{8.744765in}{4.325172in}}{\pgfqpoint{8.744574in}{4.325363in}}%
\pgfpathcurveto{\pgfqpoint{8.744383in}{4.325555in}}{\pgfqpoint{8.744123in}{4.325662in}}{\pgfqpoint{8.743853in}{4.325662in}}%
\pgfpathcurveto{\pgfqpoint{8.743583in}{4.325662in}}{\pgfqpoint{8.743323in}{4.325555in}}{\pgfqpoint{8.743132in}{4.325363in}}%
\pgfpathcurveto{\pgfqpoint{8.742941in}{4.325172in}}{\pgfqpoint{8.742833in}{4.324913in}}{\pgfqpoint{8.742833in}{4.324643in}}%
\pgfpathcurveto{\pgfqpoint{8.742833in}{4.324372in}}{\pgfqpoint{8.742941in}{4.324113in}}{\pgfqpoint{8.743132in}{4.323922in}}%
\pgfpathcurveto{\pgfqpoint{8.743323in}{4.323731in}}{\pgfqpoint{8.743583in}{4.323623in}}{\pgfqpoint{8.743853in}{4.323623in}}%
\pgfpathlineto{\pgfqpoint{8.743853in}{4.323623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761687in}{4.537596in}}%
\pgfpathcurveto{\pgfqpoint{8.761926in}{4.537596in}}{\pgfqpoint{8.762155in}{4.537691in}}{\pgfqpoint{8.762324in}{4.537860in}}%
\pgfpathcurveto{\pgfqpoint{8.762494in}{4.538029in}}{\pgfqpoint{8.762589in}{4.538259in}}{\pgfqpoint{8.762589in}{4.538498in}}%
\pgfpathcurveto{\pgfqpoint{8.762589in}{4.538737in}}{\pgfqpoint{8.762494in}{4.538967in}}{\pgfqpoint{8.762324in}{4.539136in}}%
\pgfpathcurveto{\pgfqpoint{8.762155in}{4.539305in}}{\pgfqpoint{8.761926in}{4.539400in}}{\pgfqpoint{8.761687in}{4.539400in}}%
\pgfpathcurveto{\pgfqpoint{8.761448in}{4.539400in}}{\pgfqpoint{8.761218in}{4.539305in}}{\pgfqpoint{8.761049in}{4.539136in}}%
\pgfpathcurveto{\pgfqpoint{8.760880in}{4.538967in}}{\pgfqpoint{8.760785in}{4.538737in}}{\pgfqpoint{8.760785in}{4.538498in}}%
\pgfpathcurveto{\pgfqpoint{8.760785in}{4.538259in}}{\pgfqpoint{8.760880in}{4.538029in}}{\pgfqpoint{8.761049in}{4.537860in}}%
\pgfpathcurveto{\pgfqpoint{8.761218in}{4.537691in}}{\pgfqpoint{8.761448in}{4.537596in}}{\pgfqpoint{8.761687in}{4.537596in}}%
\pgfpathlineto{\pgfqpoint{8.761687in}{4.537596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779520in}{5.408834in}}%
\pgfpathcurveto{\pgfqpoint{8.779659in}{5.408834in}}{\pgfqpoint{8.779791in}{5.408889in}}{\pgfqpoint{8.779889in}{5.408986in}}%
\pgfpathcurveto{\pgfqpoint{8.779986in}{5.409084in}}{\pgfqpoint{8.780041in}{5.409216in}}{\pgfqpoint{8.780041in}{5.409354in}}%
\pgfpathcurveto{\pgfqpoint{8.780041in}{5.409492in}}{\pgfqpoint{8.779986in}{5.409625in}}{\pgfqpoint{8.779889in}{5.409723in}}%
\pgfpathcurveto{\pgfqpoint{8.779791in}{5.409820in}}{\pgfqpoint{8.779659in}{5.409875in}}{\pgfqpoint{8.779520in}{5.409875in}}%
\pgfpathcurveto{\pgfqpoint{8.779382in}{5.409875in}}{\pgfqpoint{8.779250in}{5.409820in}}{\pgfqpoint{8.779152in}{5.409723in}}%
\pgfpathcurveto{\pgfqpoint{8.779055in}{5.409625in}}{\pgfqpoint{8.779000in}{5.409492in}}{\pgfqpoint{8.779000in}{5.409354in}}%
\pgfpathcurveto{\pgfqpoint{8.779000in}{5.409216in}}{\pgfqpoint{8.779055in}{5.409084in}}{\pgfqpoint{8.779152in}{5.408986in}}%
\pgfpathcurveto{\pgfqpoint{8.779250in}{5.408889in}}{\pgfqpoint{8.779382in}{5.408834in}}{\pgfqpoint{8.779520in}{5.408834in}}%
\pgfpathlineto{\pgfqpoint{8.779520in}{5.408834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.797354in}{5.554855in}}%
\pgfpathcurveto{\pgfqpoint{8.797480in}{5.554855in}}{\pgfqpoint{8.797601in}{5.554905in}}{\pgfqpoint{8.797690in}{5.554994in}}%
\pgfpathcurveto{\pgfqpoint{8.797780in}{5.555084in}}{\pgfqpoint{8.797830in}{5.555205in}}{\pgfqpoint{8.797830in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{8.797830in}{5.555457in}}{\pgfqpoint{8.797780in}{5.555578in}}{\pgfqpoint{8.797690in}{5.555667in}}%
\pgfpathcurveto{\pgfqpoint{8.797601in}{5.555756in}}{\pgfqpoint{8.797480in}{5.555806in}}{\pgfqpoint{8.797354in}{5.555806in}}%
\pgfpathcurveto{\pgfqpoint{8.797228in}{5.555806in}}{\pgfqpoint{8.797107in}{5.555756in}}{\pgfqpoint{8.797018in}{5.555667in}}%
\pgfpathcurveto{\pgfqpoint{8.796929in}{5.555578in}}{\pgfqpoint{8.796879in}{5.555457in}}{\pgfqpoint{8.796879in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{8.796879in}{5.555205in}}{\pgfqpoint{8.796929in}{5.555084in}}{\pgfqpoint{8.797018in}{5.554994in}}%
\pgfpathcurveto{\pgfqpoint{8.797107in}{5.554905in}}{\pgfqpoint{8.797228in}{5.554855in}}{\pgfqpoint{8.797354in}{5.554855in}}%
\pgfpathlineto{\pgfqpoint{8.797354in}{5.554855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.815188in}{5.285371in}}%
\pgfpathcurveto{\pgfqpoint{8.815337in}{5.285371in}}{\pgfqpoint{8.815480in}{5.285430in}}{\pgfqpoint{8.815586in}{5.285536in}}%
\pgfpathcurveto{\pgfqpoint{8.815691in}{5.285641in}}{\pgfqpoint{8.815750in}{5.285784in}}{\pgfqpoint{8.815750in}{5.285933in}}%
\pgfpathcurveto{\pgfqpoint{8.815750in}{5.286082in}}{\pgfqpoint{8.815691in}{5.286225in}}{\pgfqpoint{8.815586in}{5.286331in}}%
\pgfpathcurveto{\pgfqpoint{8.815480in}{5.286436in}}{\pgfqpoint{8.815337in}{5.286496in}}{\pgfqpoint{8.815188in}{5.286496in}}%
\pgfpathcurveto{\pgfqpoint{8.815039in}{5.286496in}}{\pgfqpoint{8.814896in}{5.286436in}}{\pgfqpoint{8.814790in}{5.286331in}}%
\pgfpathcurveto{\pgfqpoint{8.814685in}{5.286225in}}{\pgfqpoint{8.814626in}{5.286082in}}{\pgfqpoint{8.814626in}{5.285933in}}%
\pgfpathcurveto{\pgfqpoint{8.814626in}{5.285784in}}{\pgfqpoint{8.814685in}{5.285641in}}{\pgfqpoint{8.814790in}{5.285536in}}%
\pgfpathcurveto{\pgfqpoint{8.814896in}{5.285430in}}{\pgfqpoint{8.815039in}{5.285371in}}{\pgfqpoint{8.815188in}{5.285371in}}%
\pgfpathlineto{\pgfqpoint{8.815188in}{5.285371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{6.172102in}}%
\pgfpathcurveto{\pgfqpoint{6.783261in}{6.172102in}}{\pgfqpoint{6.784338in}{6.172548in}}{\pgfqpoint{6.785132in}{6.173342in}}%
\pgfpathcurveto{\pgfqpoint{6.785925in}{6.174136in}}{\pgfqpoint{6.786371in}{6.175213in}}{\pgfqpoint{6.786371in}{6.176335in}}%
\pgfpathcurveto{\pgfqpoint{6.786371in}{6.177458in}}{\pgfqpoint{6.785925in}{6.178535in}}{\pgfqpoint{6.785132in}{6.179329in}}%
\pgfpathcurveto{\pgfqpoint{6.784338in}{6.180123in}}{\pgfqpoint{6.783261in}{6.180569in}}{\pgfqpoint{6.782138in}{6.180569in}}%
\pgfpathcurveto{\pgfqpoint{6.781015in}{6.180569in}}{\pgfqpoint{6.779938in}{6.180123in}}{\pgfqpoint{6.779145in}{6.179329in}}%
\pgfpathcurveto{\pgfqpoint{6.778351in}{6.178535in}}{\pgfqpoint{6.777905in}{6.177458in}}{\pgfqpoint{6.777905in}{6.176335in}}%
\pgfpathcurveto{\pgfqpoint{6.777905in}{6.175213in}}{\pgfqpoint{6.778351in}{6.174136in}}{\pgfqpoint{6.779145in}{6.173342in}}%
\pgfpathcurveto{\pgfqpoint{6.779938in}{6.172548in}}{\pgfqpoint{6.781015in}{6.172102in}}{\pgfqpoint{6.782138in}{6.172102in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{6.172102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799972in}{6.183546in}}%
\pgfpathcurveto{\pgfqpoint{6.801617in}{6.183546in}}{\pgfqpoint{6.803195in}{6.184200in}}{\pgfqpoint{6.804358in}{6.185363in}}%
\pgfpathcurveto{\pgfqpoint{6.805521in}{6.186526in}}{\pgfqpoint{6.806175in}{6.188104in}}{\pgfqpoint{6.806175in}{6.189749in}}%
\pgfpathcurveto{\pgfqpoint{6.806175in}{6.191395in}}{\pgfqpoint{6.805521in}{6.192973in}}{\pgfqpoint{6.804358in}{6.194136in}}%
\pgfpathcurveto{\pgfqpoint{6.803195in}{6.195299in}}{\pgfqpoint{6.801617in}{6.195953in}}{\pgfqpoint{6.799972in}{6.195953in}}%
\pgfpathcurveto{\pgfqpoint{6.798327in}{6.195953in}}{\pgfqpoint{6.796749in}{6.195299in}}{\pgfqpoint{6.795585in}{6.194136in}}%
\pgfpathcurveto{\pgfqpoint{6.794422in}{6.192973in}}{\pgfqpoint{6.793769in}{6.191395in}}{\pgfqpoint{6.793769in}{6.189749in}}%
\pgfpathcurveto{\pgfqpoint{6.793769in}{6.188104in}}{\pgfqpoint{6.794422in}{6.186526in}}{\pgfqpoint{6.795585in}{6.185363in}}%
\pgfpathcurveto{\pgfqpoint{6.796749in}{6.184200in}}{\pgfqpoint{6.798327in}{6.183546in}}{\pgfqpoint{6.799972in}{6.183546in}}%
\pgfpathlineto{\pgfqpoint{6.799972in}{6.183546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817806in}{6.110532in}}%
\pgfpathcurveto{\pgfqpoint{6.819181in}{6.110532in}}{\pgfqpoint{6.820500in}{6.111078in}}{\pgfqpoint{6.821472in}{6.112050in}}%
\pgfpathcurveto{\pgfqpoint{6.822444in}{6.113023in}}{\pgfqpoint{6.822990in}{6.114342in}}{\pgfqpoint{6.822990in}{6.115717in}}%
\pgfpathcurveto{\pgfqpoint{6.822990in}{6.117092in}}{\pgfqpoint{6.822444in}{6.118411in}}{\pgfqpoint{6.821472in}{6.119383in}}%
\pgfpathcurveto{\pgfqpoint{6.820500in}{6.120355in}}{\pgfqpoint{6.819181in}{6.120901in}}{\pgfqpoint{6.817806in}{6.120901in}}%
\pgfpathcurveto{\pgfqpoint{6.816431in}{6.120901in}}{\pgfqpoint{6.815112in}{6.120355in}}{\pgfqpoint{6.814139in}{6.119383in}}%
\pgfpathcurveto{\pgfqpoint{6.813167in}{6.118411in}}{\pgfqpoint{6.812621in}{6.117092in}}{\pgfqpoint{6.812621in}{6.115717in}}%
\pgfpathcurveto{\pgfqpoint{6.812621in}{6.114342in}}{\pgfqpoint{6.813167in}{6.113023in}}{\pgfqpoint{6.814139in}{6.112050in}}%
\pgfpathcurveto{\pgfqpoint{6.815112in}{6.111078in}}{\pgfqpoint{6.816431in}{6.110532in}}{\pgfqpoint{6.817806in}{6.110532in}}%
\pgfpathlineto{\pgfqpoint{6.817806in}{6.110532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835639in}{6.083405in}}%
\pgfpathcurveto{\pgfqpoint{6.836857in}{6.083405in}}{\pgfqpoint{6.838025in}{6.083889in}}{\pgfqpoint{6.838886in}{6.084750in}}%
\pgfpathcurveto{\pgfqpoint{6.839747in}{6.085611in}}{\pgfqpoint{6.840231in}{6.086779in}}{\pgfqpoint{6.840231in}{6.087997in}}%
\pgfpathcurveto{\pgfqpoint{6.840231in}{6.089215in}}{\pgfqpoint{6.839747in}{6.090383in}}{\pgfqpoint{6.838886in}{6.091244in}}%
\pgfpathcurveto{\pgfqpoint{6.838025in}{6.092105in}}{\pgfqpoint{6.836857in}{6.092589in}}{\pgfqpoint{6.835639in}{6.092589in}}%
\pgfpathcurveto{\pgfqpoint{6.834422in}{6.092589in}}{\pgfqpoint{6.833254in}{6.092105in}}{\pgfqpoint{6.832392in}{6.091244in}}%
\pgfpathcurveto{\pgfqpoint{6.831531in}{6.090383in}}{\pgfqpoint{6.831048in}{6.089215in}}{\pgfqpoint{6.831048in}{6.087997in}}%
\pgfpathcurveto{\pgfqpoint{6.831048in}{6.086779in}}{\pgfqpoint{6.831531in}{6.085611in}}{\pgfqpoint{6.832392in}{6.084750in}}%
\pgfpathcurveto{\pgfqpoint{6.833254in}{6.083889in}}{\pgfqpoint{6.834422in}{6.083405in}}{\pgfqpoint{6.835639in}{6.083405in}}%
\pgfpathlineto{\pgfqpoint{6.835639in}{6.083405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853473in}{6.060085in}}%
\pgfpathcurveto{\pgfqpoint{6.855290in}{6.060085in}}{\pgfqpoint{6.857032in}{6.060807in}}{\pgfqpoint{6.858316in}{6.062092in}}%
\pgfpathcurveto{\pgfqpoint{6.859601in}{6.063376in}}{\pgfqpoint{6.860322in}{6.065118in}}{\pgfqpoint{6.860322in}{6.066935in}}%
\pgfpathcurveto{\pgfqpoint{6.860322in}{6.068751in}}{\pgfqpoint{6.859601in}{6.070493in}}{\pgfqpoint{6.858316in}{6.071778in}}%
\pgfpathcurveto{\pgfqpoint{6.857032in}{6.073062in}}{\pgfqpoint{6.855290in}{6.073784in}}{\pgfqpoint{6.853473in}{6.073784in}}%
\pgfpathcurveto{\pgfqpoint{6.851657in}{6.073784in}}{\pgfqpoint{6.849914in}{6.073062in}}{\pgfqpoint{6.848630in}{6.071778in}}%
\pgfpathcurveto{\pgfqpoint{6.847345in}{6.070493in}}{\pgfqpoint{6.846624in}{6.068751in}}{\pgfqpoint{6.846624in}{6.066935in}}%
\pgfpathcurveto{\pgfqpoint{6.846624in}{6.065118in}}{\pgfqpoint{6.847345in}{6.063376in}}{\pgfqpoint{6.848630in}{6.062092in}}%
\pgfpathcurveto{\pgfqpoint{6.849914in}{6.060807in}}{\pgfqpoint{6.851657in}{6.060085in}}{\pgfqpoint{6.853473in}{6.060085in}}%
\pgfpathlineto{\pgfqpoint{6.853473in}{6.060085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871307in}{6.095047in}}%
\pgfpathcurveto{\pgfqpoint{6.873113in}{6.095047in}}{\pgfqpoint{6.874846in}{6.095765in}}{\pgfqpoint{6.876123in}{6.097042in}}%
\pgfpathcurveto{\pgfqpoint{6.877400in}{6.098319in}}{\pgfqpoint{6.878118in}{6.100052in}}{\pgfqpoint{6.878118in}{6.101858in}}%
\pgfpathcurveto{\pgfqpoint{6.878118in}{6.103664in}}{\pgfqpoint{6.877400in}{6.105397in}}{\pgfqpoint{6.876123in}{6.106674in}}%
\pgfpathcurveto{\pgfqpoint{6.874846in}{6.107951in}}{\pgfqpoint{6.873113in}{6.108669in}}{\pgfqpoint{6.871307in}{6.108669in}}%
\pgfpathcurveto{\pgfqpoint{6.869501in}{6.108669in}}{\pgfqpoint{6.867768in}{6.107951in}}{\pgfqpoint{6.866491in}{6.106674in}}%
\pgfpathcurveto{\pgfqpoint{6.865214in}{6.105397in}}{\pgfqpoint{6.864496in}{6.103664in}}{\pgfqpoint{6.864496in}{6.101858in}}%
\pgfpathcurveto{\pgfqpoint{6.864496in}{6.100052in}}{\pgfqpoint{6.865214in}{6.098319in}}{\pgfqpoint{6.866491in}{6.097042in}}%
\pgfpathcurveto{\pgfqpoint{6.867768in}{6.095765in}}{\pgfqpoint{6.869501in}{6.095047in}}{\pgfqpoint{6.871307in}{6.095047in}}%
\pgfpathlineto{\pgfqpoint{6.871307in}{6.095047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889141in}{6.127243in}}%
\pgfpathcurveto{\pgfqpoint{6.890937in}{6.127243in}}{\pgfqpoint{6.892659in}{6.127957in}}{\pgfqpoint{6.893929in}{6.129227in}}%
\pgfpathcurveto{\pgfqpoint{6.895199in}{6.130497in}}{\pgfqpoint{6.895913in}{6.132219in}}{\pgfqpoint{6.895913in}{6.134015in}}%
\pgfpathcurveto{\pgfqpoint{6.895913in}{6.135811in}}{\pgfqpoint{6.895199in}{6.137534in}}{\pgfqpoint{6.893929in}{6.138804in}}%
\pgfpathcurveto{\pgfqpoint{6.892659in}{6.140073in}}{\pgfqpoint{6.890937in}{6.140787in}}{\pgfqpoint{6.889141in}{6.140787in}}%
\pgfpathcurveto{\pgfqpoint{6.887345in}{6.140787in}}{\pgfqpoint{6.885622in}{6.140073in}}{\pgfqpoint{6.884352in}{6.138804in}}%
\pgfpathcurveto{\pgfqpoint{6.883082in}{6.137534in}}{\pgfqpoint{6.882369in}{6.135811in}}{\pgfqpoint{6.882369in}{6.134015in}}%
\pgfpathcurveto{\pgfqpoint{6.882369in}{6.132219in}}{\pgfqpoint{6.883082in}{6.130497in}}{\pgfqpoint{6.884352in}{6.129227in}}%
\pgfpathcurveto{\pgfqpoint{6.885622in}{6.127957in}}{\pgfqpoint{6.887345in}{6.127243in}}{\pgfqpoint{6.889141in}{6.127243in}}%
\pgfpathlineto{\pgfqpoint{6.889141in}{6.127243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906974in}{5.942989in}}%
\pgfpathcurveto{\pgfqpoint{6.908947in}{5.942989in}}{\pgfqpoint{6.910840in}{5.943773in}}{\pgfqpoint{6.912235in}{5.945168in}}%
\pgfpathcurveto{\pgfqpoint{6.913630in}{5.946563in}}{\pgfqpoint{6.914414in}{5.948456in}}{\pgfqpoint{6.914414in}{5.950429in}}%
\pgfpathcurveto{\pgfqpoint{6.914414in}{5.952402in}}{\pgfqpoint{6.913630in}{5.954294in}}{\pgfqpoint{6.912235in}{5.955689in}}%
\pgfpathcurveto{\pgfqpoint{6.910840in}{5.957084in}}{\pgfqpoint{6.908947in}{5.957868in}}{\pgfqpoint{6.906974in}{5.957868in}}%
\pgfpathcurveto{\pgfqpoint{6.905001in}{5.957868in}}{\pgfqpoint{6.903109in}{5.957084in}}{\pgfqpoint{6.901714in}{5.955689in}}%
\pgfpathcurveto{\pgfqpoint{6.900319in}{5.954294in}}{\pgfqpoint{6.899535in}{5.952402in}}{\pgfqpoint{6.899535in}{5.950429in}}%
\pgfpathcurveto{\pgfqpoint{6.899535in}{5.948456in}}{\pgfqpoint{6.900319in}{5.946563in}}{\pgfqpoint{6.901714in}{5.945168in}}%
\pgfpathcurveto{\pgfqpoint{6.903109in}{5.943773in}}{\pgfqpoint{6.905001in}{5.942989in}}{\pgfqpoint{6.906974in}{5.942989in}}%
\pgfpathlineto{\pgfqpoint{6.906974in}{5.942989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924808in}{6.051079in}}%
\pgfpathcurveto{\pgfqpoint{6.926800in}{6.051079in}}{\pgfqpoint{6.928710in}{6.051871in}}{\pgfqpoint{6.930119in}{6.053279in}}%
\pgfpathcurveto{\pgfqpoint{6.931527in}{6.054687in}}{\pgfqpoint{6.932318in}{6.056598in}}{\pgfqpoint{6.932318in}{6.058589in}}%
\pgfpathcurveto{\pgfqpoint{6.932318in}{6.060581in}}{\pgfqpoint{6.931527in}{6.062491in}}{\pgfqpoint{6.930119in}{6.063900in}}%
\pgfpathcurveto{\pgfqpoint{6.928710in}{6.065308in}}{\pgfqpoint{6.926800in}{6.066099in}}{\pgfqpoint{6.924808in}{6.066099in}}%
\pgfpathcurveto{\pgfqpoint{6.922816in}{6.066099in}}{\pgfqpoint{6.920906in}{6.065308in}}{\pgfqpoint{6.919498in}{6.063900in}}%
\pgfpathcurveto{\pgfqpoint{6.918089in}{6.062491in}}{\pgfqpoint{6.917298in}{6.060581in}}{\pgfqpoint{6.917298in}{6.058589in}}%
\pgfpathcurveto{\pgfqpoint{6.917298in}{6.056598in}}{\pgfqpoint{6.918089in}{6.054687in}}{\pgfqpoint{6.919498in}{6.053279in}}%
\pgfpathcurveto{\pgfqpoint{6.920906in}{6.051871in}}{\pgfqpoint{6.922816in}{6.051079in}}{\pgfqpoint{6.924808in}{6.051079in}}%
\pgfpathlineto{\pgfqpoint{6.924808in}{6.051079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942642in}{5.987803in}}%
\pgfpathcurveto{\pgfqpoint{6.944803in}{5.987803in}}{\pgfqpoint{6.946876in}{5.988661in}}{\pgfqpoint{6.948405in}{5.990190in}}%
\pgfpathcurveto{\pgfqpoint{6.949933in}{5.991718in}}{\pgfqpoint{6.950792in}{5.993791in}}{\pgfqpoint{6.950792in}{5.995952in}}%
\pgfpathcurveto{\pgfqpoint{6.950792in}{5.998113in}}{\pgfqpoint{6.949933in}{6.000187in}}{\pgfqpoint{6.948405in}{6.001715in}}%
\pgfpathcurveto{\pgfqpoint{6.946876in}{6.003243in}}{\pgfqpoint{6.944803in}{6.004102in}}{\pgfqpoint{6.942642in}{6.004102in}}%
\pgfpathcurveto{\pgfqpoint{6.940481in}{6.004102in}}{\pgfqpoint{6.938408in}{6.003243in}}{\pgfqpoint{6.936879in}{6.001715in}}%
\pgfpathcurveto{\pgfqpoint{6.935351in}{6.000187in}}{\pgfqpoint{6.934492in}{5.998113in}}{\pgfqpoint{6.934492in}{5.995952in}}%
\pgfpathcurveto{\pgfqpoint{6.934492in}{5.993791in}}{\pgfqpoint{6.935351in}{5.991718in}}{\pgfqpoint{6.936879in}{5.990190in}}%
\pgfpathcurveto{\pgfqpoint{6.938408in}{5.988661in}}{\pgfqpoint{6.940481in}{5.987803in}}{\pgfqpoint{6.942642in}{5.987803in}}%
\pgfpathlineto{\pgfqpoint{6.942642in}{5.987803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960476in}{5.896724in}}%
\pgfpathcurveto{\pgfqpoint{6.963030in}{5.896724in}}{\pgfqpoint{6.965480in}{5.897739in}}{\pgfqpoint{6.967286in}{5.899545in}}%
\pgfpathcurveto{\pgfqpoint{6.969093in}{5.901351in}}{\pgfqpoint{6.970108in}{5.903802in}}{\pgfqpoint{6.970108in}{5.906356in}}%
\pgfpathcurveto{\pgfqpoint{6.970108in}{5.908910in}}{\pgfqpoint{6.969093in}{5.911360in}}{\pgfqpoint{6.967286in}{5.913167in}}%
\pgfpathcurveto{\pgfqpoint{6.965480in}{5.914973in}}{\pgfqpoint{6.963030in}{5.915988in}}{\pgfqpoint{6.960476in}{5.915988in}}%
\pgfpathcurveto{\pgfqpoint{6.957921in}{5.915988in}}{\pgfqpoint{6.955471in}{5.914973in}}{\pgfqpoint{6.953665in}{5.913167in}}%
\pgfpathcurveto{\pgfqpoint{6.951859in}{5.911360in}}{\pgfqpoint{6.950844in}{5.908910in}}{\pgfqpoint{6.950844in}{5.906356in}}%
\pgfpathcurveto{\pgfqpoint{6.950844in}{5.903802in}}{\pgfqpoint{6.951859in}{5.901351in}}{\pgfqpoint{6.953665in}{5.899545in}}%
\pgfpathcurveto{\pgfqpoint{6.955471in}{5.897739in}}{\pgfqpoint{6.957921in}{5.896724in}}{\pgfqpoint{6.960476in}{5.896724in}}%
\pgfpathlineto{\pgfqpoint{6.960476in}{5.896724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978310in}{6.026759in}}%
\pgfpathcurveto{\pgfqpoint{6.980928in}{6.026759in}}{\pgfqpoint{6.983440in}{6.027800in}}{\pgfqpoint{6.985292in}{6.029651in}}%
\pgfpathcurveto{\pgfqpoint{6.987144in}{6.031503in}}{\pgfqpoint{6.988185in}{6.034015in}}{\pgfqpoint{6.988185in}{6.036634in}}%
\pgfpathcurveto{\pgfqpoint{6.988185in}{6.039253in}}{\pgfqpoint{6.987144in}{6.041765in}}{\pgfqpoint{6.985292in}{6.043617in}}%
\pgfpathcurveto{\pgfqpoint{6.983440in}{6.045469in}}{\pgfqpoint{6.980928in}{6.046509in}}{\pgfqpoint{6.978310in}{6.046509in}}%
\pgfpathcurveto{\pgfqpoint{6.975691in}{6.046509in}}{\pgfqpoint{6.973179in}{6.045469in}}{\pgfqpoint{6.971327in}{6.043617in}}%
\pgfpathcurveto{\pgfqpoint{6.969475in}{6.041765in}}{\pgfqpoint{6.968434in}{6.039253in}}{\pgfqpoint{6.968434in}{6.036634in}}%
\pgfpathcurveto{\pgfqpoint{6.968434in}{6.034015in}}{\pgfqpoint{6.969475in}{6.031503in}}{\pgfqpoint{6.971327in}{6.029651in}}%
\pgfpathcurveto{\pgfqpoint{6.973179in}{6.027800in}}{\pgfqpoint{6.975691in}{6.026759in}}{\pgfqpoint{6.978310in}{6.026759in}}%
\pgfpathlineto{\pgfqpoint{6.978310in}{6.026759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996143in}{5.904740in}}%
\pgfpathcurveto{\pgfqpoint{6.998790in}{5.904740in}}{\pgfqpoint{7.001329in}{5.905792in}}{\pgfqpoint{7.003201in}{5.907664in}}%
\pgfpathcurveto{\pgfqpoint{7.005073in}{5.909535in}}{\pgfqpoint{7.006125in}{5.912074in}}{\pgfqpoint{7.006125in}{5.914721in}}%
\pgfpathcurveto{\pgfqpoint{7.006125in}{5.917368in}}{\pgfqpoint{7.005073in}{5.919907in}}{\pgfqpoint{7.003201in}{5.921779in}}%
\pgfpathcurveto{\pgfqpoint{7.001329in}{5.923651in}}{\pgfqpoint{6.998790in}{5.924703in}}{\pgfqpoint{6.996143in}{5.924703in}}%
\pgfpathcurveto{\pgfqpoint{6.993496in}{5.924703in}}{\pgfqpoint{6.990957in}{5.923651in}}{\pgfqpoint{6.989085in}{5.921779in}}%
\pgfpathcurveto{\pgfqpoint{6.987214in}{5.919907in}}{\pgfqpoint{6.986162in}{5.917368in}}{\pgfqpoint{6.986162in}{5.914721in}}%
\pgfpathcurveto{\pgfqpoint{6.986162in}{5.912074in}}{\pgfqpoint{6.987214in}{5.909535in}}{\pgfqpoint{6.989085in}{5.907664in}}%
\pgfpathcurveto{\pgfqpoint{6.990957in}{5.905792in}}{\pgfqpoint{6.993496in}{5.904740in}}{\pgfqpoint{6.996143in}{5.904740in}}%
\pgfpathlineto{\pgfqpoint{6.996143in}{5.904740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013977in}{5.883442in}}%
\pgfpathcurveto{\pgfqpoint{7.016428in}{5.883442in}}{\pgfqpoint{7.018778in}{5.884416in}}{\pgfqpoint{7.020511in}{5.886149in}}%
\pgfpathcurveto{\pgfqpoint{7.022244in}{5.887882in}}{\pgfqpoint{7.023218in}{5.890232in}}{\pgfqpoint{7.023218in}{5.892683in}}%
\pgfpathcurveto{\pgfqpoint{7.023218in}{5.895134in}}{\pgfqpoint{7.022244in}{5.897484in}}{\pgfqpoint{7.020511in}{5.899217in}}%
\pgfpathcurveto{\pgfqpoint{7.018778in}{5.900950in}}{\pgfqpoint{7.016428in}{5.901924in}}{\pgfqpoint{7.013977in}{5.901924in}}%
\pgfpathcurveto{\pgfqpoint{7.011526in}{5.901924in}}{\pgfqpoint{7.009176in}{5.900950in}}{\pgfqpoint{7.007443in}{5.899217in}}%
\pgfpathcurveto{\pgfqpoint{7.005710in}{5.897484in}}{\pgfqpoint{7.004736in}{5.895134in}}{\pgfqpoint{7.004736in}{5.892683in}}%
\pgfpathcurveto{\pgfqpoint{7.004736in}{5.890232in}}{\pgfqpoint{7.005710in}{5.887882in}}{\pgfqpoint{7.007443in}{5.886149in}}%
\pgfpathcurveto{\pgfqpoint{7.009176in}{5.884416in}}{\pgfqpoint{7.011526in}{5.883442in}}{\pgfqpoint{7.013977in}{5.883442in}}%
\pgfpathlineto{\pgfqpoint{7.013977in}{5.883442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031811in}{5.901828in}}%
\pgfpathcurveto{\pgfqpoint{7.034855in}{5.901828in}}{\pgfqpoint{7.037775in}{5.903037in}}{\pgfqpoint{7.039928in}{5.905190in}}%
\pgfpathcurveto{\pgfqpoint{7.042081in}{5.907343in}}{\pgfqpoint{7.043290in}{5.910263in}}{\pgfqpoint{7.043290in}{5.913307in}}%
\pgfpathcurveto{\pgfqpoint{7.043290in}{5.916352in}}{\pgfqpoint{7.042081in}{5.919272in}}{\pgfqpoint{7.039928in}{5.921424in}}%
\pgfpathcurveto{\pgfqpoint{7.037775in}{5.923577in}}{\pgfqpoint{7.034855in}{5.924787in}}{\pgfqpoint{7.031811in}{5.924787in}}%
\pgfpathcurveto{\pgfqpoint{7.028766in}{5.924787in}}{\pgfqpoint{7.025846in}{5.923577in}}{\pgfqpoint{7.023694in}{5.921424in}}%
\pgfpathcurveto{\pgfqpoint{7.021541in}{5.919272in}}{\pgfqpoint{7.020331in}{5.916352in}}{\pgfqpoint{7.020331in}{5.913307in}}%
\pgfpathcurveto{\pgfqpoint{7.020331in}{5.910263in}}{\pgfqpoint{7.021541in}{5.907343in}}{\pgfqpoint{7.023694in}{5.905190in}}%
\pgfpathcurveto{\pgfqpoint{7.025846in}{5.903037in}}{\pgfqpoint{7.028766in}{5.901828in}}{\pgfqpoint{7.031811in}{5.901828in}}%
\pgfpathlineto{\pgfqpoint{7.031811in}{5.901828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049645in}{5.920933in}}%
\pgfpathcurveto{\pgfqpoint{7.052761in}{5.920933in}}{\pgfqpoint{7.055751in}{5.922171in}}{\pgfqpoint{7.057954in}{5.924375in}}%
\pgfpathcurveto{\pgfqpoint{7.060158in}{5.926579in}}{\pgfqpoint{7.061396in}{5.929568in}}{\pgfqpoint{7.061396in}{5.932685in}}%
\pgfpathcurveto{\pgfqpoint{7.061396in}{5.935801in}}{\pgfqpoint{7.060158in}{5.938791in}}{\pgfqpoint{7.057954in}{5.940995in}}%
\pgfpathcurveto{\pgfqpoint{7.055751in}{5.943198in}}{\pgfqpoint{7.052761in}{5.944437in}}{\pgfqpoint{7.049645in}{5.944437in}}%
\pgfpathcurveto{\pgfqpoint{7.046528in}{5.944437in}}{\pgfqpoint{7.043539in}{5.943198in}}{\pgfqpoint{7.041335in}{5.940995in}}%
\pgfpathcurveto{\pgfqpoint{7.039131in}{5.938791in}}{\pgfqpoint{7.037893in}{5.935801in}}{\pgfqpoint{7.037893in}{5.932685in}}%
\pgfpathcurveto{\pgfqpoint{7.037893in}{5.929568in}}{\pgfqpoint{7.039131in}{5.926579in}}{\pgfqpoint{7.041335in}{5.924375in}}%
\pgfpathcurveto{\pgfqpoint{7.043539in}{5.922171in}}{\pgfqpoint{7.046528in}{5.920933in}}{\pgfqpoint{7.049645in}{5.920933in}}%
\pgfpathlineto{\pgfqpoint{7.049645in}{5.920933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067478in}{5.870953in}}%
\pgfpathcurveto{\pgfqpoint{7.070517in}{5.870953in}}{\pgfqpoint{7.073431in}{5.872160in}}{\pgfqpoint{7.075579in}{5.874309in}}%
\pgfpathcurveto{\pgfqpoint{7.077728in}{5.876457in}}{\pgfqpoint{7.078935in}{5.879371in}}{\pgfqpoint{7.078935in}{5.882409in}}%
\pgfpathcurveto{\pgfqpoint{7.078935in}{5.885448in}}{\pgfqpoint{7.077728in}{5.888362in}}{\pgfqpoint{7.075579in}{5.890510in}}%
\pgfpathcurveto{\pgfqpoint{7.073431in}{5.892659in}}{\pgfqpoint{7.070517in}{5.893866in}}{\pgfqpoint{7.067478in}{5.893866in}}%
\pgfpathcurveto{\pgfqpoint{7.064440in}{5.893866in}}{\pgfqpoint{7.061526in}{5.892659in}}{\pgfqpoint{7.059377in}{5.890510in}}%
\pgfpathcurveto{\pgfqpoint{7.057229in}{5.888362in}}{\pgfqpoint{7.056022in}{5.885448in}}{\pgfqpoint{7.056022in}{5.882409in}}%
\pgfpathcurveto{\pgfqpoint{7.056022in}{5.879371in}}{\pgfqpoint{7.057229in}{5.876457in}}{\pgfqpoint{7.059377in}{5.874309in}}%
\pgfpathcurveto{\pgfqpoint{7.061526in}{5.872160in}}{\pgfqpoint{7.064440in}{5.870953in}}{\pgfqpoint{7.067478in}{5.870953in}}%
\pgfpathlineto{\pgfqpoint{7.067478in}{5.870953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085312in}{5.871245in}}%
\pgfpathcurveto{\pgfqpoint{7.088482in}{5.871245in}}{\pgfqpoint{7.091522in}{5.872504in}}{\pgfqpoint{7.093763in}{5.874745in}}%
\pgfpathcurveto{\pgfqpoint{7.096005in}{5.876987in}}{\pgfqpoint{7.097264in}{5.880027in}}{\pgfqpoint{7.097264in}{5.883197in}}%
\pgfpathcurveto{\pgfqpoint{7.097264in}{5.886366in}}{\pgfqpoint{7.096005in}{5.889407in}}{\pgfqpoint{7.093763in}{5.891648in}}%
\pgfpathcurveto{\pgfqpoint{7.091522in}{5.893889in}}{\pgfqpoint{7.088482in}{5.895148in}}{\pgfqpoint{7.085312in}{5.895148in}}%
\pgfpathcurveto{\pgfqpoint{7.082142in}{5.895148in}}{\pgfqpoint{7.079102in}{5.893889in}}{\pgfqpoint{7.076861in}{5.891648in}}%
\pgfpathcurveto{\pgfqpoint{7.074620in}{5.889407in}}{\pgfqpoint{7.073360in}{5.886366in}}{\pgfqpoint{7.073360in}{5.883197in}}%
\pgfpathcurveto{\pgfqpoint{7.073360in}{5.880027in}}{\pgfqpoint{7.074620in}{5.876987in}}{\pgfqpoint{7.076861in}{5.874745in}}%
\pgfpathcurveto{\pgfqpoint{7.079102in}{5.872504in}}{\pgfqpoint{7.082142in}{5.871245in}}{\pgfqpoint{7.085312in}{5.871245in}}%
\pgfpathlineto{\pgfqpoint{7.085312in}{5.871245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103146in}{5.843836in}}%
\pgfpathcurveto{\pgfqpoint{7.106116in}{5.843836in}}{\pgfqpoint{7.108966in}{5.845016in}}{\pgfqpoint{7.111066in}{5.847116in}}%
\pgfpathcurveto{\pgfqpoint{7.113166in}{5.849217in}}{\pgfqpoint{7.114347in}{5.852066in}}{\pgfqpoint{7.114347in}{5.855036in}}%
\pgfpathcurveto{\pgfqpoint{7.114347in}{5.858007in}}{\pgfqpoint{7.113166in}{5.860856in}}{\pgfqpoint{7.111066in}{5.862956in}}%
\pgfpathcurveto{\pgfqpoint{7.108966in}{5.865057in}}{\pgfqpoint{7.106116in}{5.866237in}}{\pgfqpoint{7.103146in}{5.866237in}}%
\pgfpathcurveto{\pgfqpoint{7.100175in}{5.866237in}}{\pgfqpoint{7.097326in}{5.865057in}}{\pgfqpoint{7.095226in}{5.862956in}}%
\pgfpathcurveto{\pgfqpoint{7.093125in}{5.860856in}}{\pgfqpoint{7.091945in}{5.858007in}}{\pgfqpoint{7.091945in}{5.855036in}}%
\pgfpathcurveto{\pgfqpoint{7.091945in}{5.852066in}}{\pgfqpoint{7.093125in}{5.849217in}}{\pgfqpoint{7.095226in}{5.847116in}}%
\pgfpathcurveto{\pgfqpoint{7.097326in}{5.845016in}}{\pgfqpoint{7.100175in}{5.843836in}}{\pgfqpoint{7.103146in}{5.843836in}}%
\pgfpathlineto{\pgfqpoint{7.103146in}{5.843836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120980in}{5.835652in}}%
\pgfpathcurveto{\pgfqpoint{7.124072in}{5.835652in}}{\pgfqpoint{7.127039in}{5.836881in}}{\pgfqpoint{7.129226in}{5.839067in}}%
\pgfpathcurveto{\pgfqpoint{7.131413in}{5.841254in}}{\pgfqpoint{7.132641in}{5.844221in}}{\pgfqpoint{7.132641in}{5.847313in}}%
\pgfpathcurveto{\pgfqpoint{7.132641in}{5.850406in}}{\pgfqpoint{7.131413in}{5.853373in}}{\pgfqpoint{7.129226in}{5.855560in}}%
\pgfpathcurveto{\pgfqpoint{7.127039in}{5.857746in}}{\pgfqpoint{7.124072in}{5.858975in}}{\pgfqpoint{7.120980in}{5.858975in}}%
\pgfpathcurveto{\pgfqpoint{7.117887in}{5.858975in}}{\pgfqpoint{7.114920in}{5.857746in}}{\pgfqpoint{7.112734in}{5.855560in}}%
\pgfpathcurveto{\pgfqpoint{7.110547in}{5.853373in}}{\pgfqpoint{7.109318in}{5.850406in}}{\pgfqpoint{7.109318in}{5.847313in}}%
\pgfpathcurveto{\pgfqpoint{7.109318in}{5.844221in}}{\pgfqpoint{7.110547in}{5.841254in}}{\pgfqpoint{7.112734in}{5.839067in}}%
\pgfpathcurveto{\pgfqpoint{7.114920in}{5.836881in}}{\pgfqpoint{7.117887in}{5.835652in}}{\pgfqpoint{7.120980in}{5.835652in}}%
\pgfpathlineto{\pgfqpoint{7.120980in}{5.835652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138813in}{5.823063in}}%
\pgfpathcurveto{\pgfqpoint{7.142400in}{5.823063in}}{\pgfqpoint{7.145840in}{5.824488in}}{\pgfqpoint{7.148377in}{5.827024in}}%
\pgfpathcurveto{\pgfqpoint{7.150913in}{5.829561in}}{\pgfqpoint{7.152338in}{5.833001in}}{\pgfqpoint{7.152338in}{5.836588in}}%
\pgfpathcurveto{\pgfqpoint{7.152338in}{5.840174in}}{\pgfqpoint{7.150913in}{5.843615in}}{\pgfqpoint{7.148377in}{5.846151in}}%
\pgfpathcurveto{\pgfqpoint{7.145840in}{5.848687in}}{\pgfqpoint{7.142400in}{5.850112in}}{\pgfqpoint{7.138813in}{5.850112in}}%
\pgfpathcurveto{\pgfqpoint{7.135227in}{5.850112in}}{\pgfqpoint{7.131786in}{5.848687in}}{\pgfqpoint{7.129250in}{5.846151in}}%
\pgfpathcurveto{\pgfqpoint{7.126714in}{5.843615in}}{\pgfqpoint{7.125289in}{5.840174in}}{\pgfqpoint{7.125289in}{5.836588in}}%
\pgfpathcurveto{\pgfqpoint{7.125289in}{5.833001in}}{\pgfqpoint{7.126714in}{5.829561in}}{\pgfqpoint{7.129250in}{5.827024in}}%
\pgfpathcurveto{\pgfqpoint{7.131786in}{5.824488in}}{\pgfqpoint{7.135227in}{5.823063in}}{\pgfqpoint{7.138813in}{5.823063in}}%
\pgfpathlineto{\pgfqpoint{7.138813in}{5.823063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156647in}{5.808755in}}%
\pgfpathcurveto{\pgfqpoint{7.159988in}{5.808755in}}{\pgfqpoint{7.163192in}{5.810082in}}{\pgfqpoint{7.165554in}{5.812444in}}%
\pgfpathcurveto{\pgfqpoint{7.167916in}{5.814806in}}{\pgfqpoint{7.169243in}{5.818010in}}{\pgfqpoint{7.169243in}{5.821351in}}%
\pgfpathcurveto{\pgfqpoint{7.169243in}{5.824692in}}{\pgfqpoint{7.167916in}{5.827896in}}{\pgfqpoint{7.165554in}{5.830258in}}%
\pgfpathcurveto{\pgfqpoint{7.163192in}{5.832620in}}{\pgfqpoint{7.159988in}{5.833947in}}{\pgfqpoint{7.156647in}{5.833947in}}%
\pgfpathcurveto{\pgfqpoint{7.153307in}{5.833947in}}{\pgfqpoint{7.150103in}{5.832620in}}{\pgfqpoint{7.147740in}{5.830258in}}%
\pgfpathcurveto{\pgfqpoint{7.145378in}{5.827896in}}{\pgfqpoint{7.144051in}{5.824692in}}{\pgfqpoint{7.144051in}{5.821351in}}%
\pgfpathcurveto{\pgfqpoint{7.144051in}{5.818010in}}{\pgfqpoint{7.145378in}{5.814806in}}{\pgfqpoint{7.147740in}{5.812444in}}%
\pgfpathcurveto{\pgfqpoint{7.150103in}{5.810082in}}{\pgfqpoint{7.153307in}{5.808755in}}{\pgfqpoint{7.156647in}{5.808755in}}%
\pgfpathlineto{\pgfqpoint{7.156647in}{5.808755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174481in}{5.840909in}}%
\pgfpathcurveto{\pgfqpoint{7.177877in}{5.840909in}}{\pgfqpoint{7.181134in}{5.842258in}}{\pgfqpoint{7.183535in}{5.844659in}}%
\pgfpathcurveto{\pgfqpoint{7.185936in}{5.847060in}}{\pgfqpoint{7.187285in}{5.850317in}}{\pgfqpoint{7.187285in}{5.853712in}}%
\pgfpathcurveto{\pgfqpoint{7.187285in}{5.857108in}}{\pgfqpoint{7.185936in}{5.860365in}}{\pgfqpoint{7.183535in}{5.862766in}}%
\pgfpathcurveto{\pgfqpoint{7.181134in}{5.865167in}}{\pgfqpoint{7.177877in}{5.866516in}}{\pgfqpoint{7.174481in}{5.866516in}}%
\pgfpathcurveto{\pgfqpoint{7.171085in}{5.866516in}}{\pgfqpoint{7.167828in}{5.865167in}}{\pgfqpoint{7.165427in}{5.862766in}}%
\pgfpathcurveto{\pgfqpoint{7.163026in}{5.860365in}}{\pgfqpoint{7.161677in}{5.857108in}}{\pgfqpoint{7.161677in}{5.853712in}}%
\pgfpathcurveto{\pgfqpoint{7.161677in}{5.850317in}}{\pgfqpoint{7.163026in}{5.847060in}}{\pgfqpoint{7.165427in}{5.844659in}}%
\pgfpathcurveto{\pgfqpoint{7.167828in}{5.842258in}}{\pgfqpoint{7.171085in}{5.840909in}}{\pgfqpoint{7.174481in}{5.840909in}}%
\pgfpathlineto{\pgfqpoint{7.174481in}{5.840909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192315in}{5.744366in}}%
\pgfpathcurveto{\pgfqpoint{7.196093in}{5.744366in}}{\pgfqpoint{7.199717in}{5.745867in}}{\pgfqpoint{7.202388in}{5.748538in}}%
\pgfpathcurveto{\pgfqpoint{7.205059in}{5.751209in}}{\pgfqpoint{7.206560in}{5.754833in}}{\pgfqpoint{7.206560in}{5.758611in}}%
\pgfpathcurveto{\pgfqpoint{7.206560in}{5.762389in}}{\pgfqpoint{7.205059in}{5.766013in}}{\pgfqpoint{7.202388in}{5.768684in}}%
\pgfpathcurveto{\pgfqpoint{7.199717in}{5.771356in}}{\pgfqpoint{7.196093in}{5.772857in}}{\pgfqpoint{7.192315in}{5.772857in}}%
\pgfpathcurveto{\pgfqpoint{7.188537in}{5.772857in}}{\pgfqpoint{7.184913in}{5.771356in}}{\pgfqpoint{7.182242in}{5.768684in}}%
\pgfpathcurveto{\pgfqpoint{7.179570in}{5.766013in}}{\pgfqpoint{7.178069in}{5.762389in}}{\pgfqpoint{7.178069in}{5.758611in}}%
\pgfpathcurveto{\pgfqpoint{7.178069in}{5.754833in}}{\pgfqpoint{7.179570in}{5.751209in}}{\pgfqpoint{7.182242in}{5.748538in}}%
\pgfpathcurveto{\pgfqpoint{7.184913in}{5.745867in}}{\pgfqpoint{7.188537in}{5.744366in}}{\pgfqpoint{7.192315in}{5.744366in}}%
\pgfpathlineto{\pgfqpoint{7.192315in}{5.744366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210149in}{5.703651in}}%
\pgfpathcurveto{\pgfqpoint{7.213882in}{5.703651in}}{\pgfqpoint{7.217463in}{5.705134in}}{\pgfqpoint{7.220103in}{5.707774in}}%
\pgfpathcurveto{\pgfqpoint{7.222743in}{5.710414in}}{\pgfqpoint{7.224227in}{5.713995in}}{\pgfqpoint{7.224227in}{5.717729in}}%
\pgfpathcurveto{\pgfqpoint{7.224227in}{5.721462in}}{\pgfqpoint{7.222743in}{5.725043in}}{\pgfqpoint{7.220103in}{5.727683in}}%
\pgfpathcurveto{\pgfqpoint{7.217463in}{5.730324in}}{\pgfqpoint{7.213882in}{5.731807in}}{\pgfqpoint{7.210149in}{5.731807in}}%
\pgfpathcurveto{\pgfqpoint{7.206415in}{5.731807in}}{\pgfqpoint{7.202834in}{5.730324in}}{\pgfqpoint{7.200194in}{5.727683in}}%
\pgfpathcurveto{\pgfqpoint{7.197554in}{5.725043in}}{\pgfqpoint{7.196070in}{5.721462in}}{\pgfqpoint{7.196070in}{5.717729in}}%
\pgfpathcurveto{\pgfqpoint{7.196070in}{5.713995in}}{\pgfqpoint{7.197554in}{5.710414in}}{\pgfqpoint{7.200194in}{5.707774in}}%
\pgfpathcurveto{\pgfqpoint{7.202834in}{5.705134in}}{\pgfqpoint{7.206415in}{5.703651in}}{\pgfqpoint{7.210149in}{5.703651in}}%
\pgfpathlineto{\pgfqpoint{7.210149in}{5.703651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227982in}{5.715959in}}%
\pgfpathcurveto{\pgfqpoint{7.231726in}{5.715959in}}{\pgfqpoint{7.235316in}{5.717446in}}{\pgfqpoint{7.237964in}{5.720093in}}%
\pgfpathcurveto{\pgfqpoint{7.240611in}{5.722740in}}{\pgfqpoint{7.242098in}{5.726331in}}{\pgfqpoint{7.242098in}{5.730074in}}%
\pgfpathcurveto{\pgfqpoint{7.242098in}{5.733818in}}{\pgfqpoint{7.240611in}{5.737408in}}{\pgfqpoint{7.237964in}{5.740055in}}%
\pgfpathcurveto{\pgfqpoint{7.235316in}{5.742702in}}{\pgfqpoint{7.231726in}{5.744190in}}{\pgfqpoint{7.227982in}{5.744190in}}%
\pgfpathcurveto{\pgfqpoint{7.224239in}{5.744190in}}{\pgfqpoint{7.220648in}{5.742702in}}{\pgfqpoint{7.218001in}{5.740055in}}%
\pgfpathcurveto{\pgfqpoint{7.215354in}{5.737408in}}{\pgfqpoint{7.213867in}{5.733818in}}{\pgfqpoint{7.213867in}{5.730074in}}%
\pgfpathcurveto{\pgfqpoint{7.213867in}{5.726331in}}{\pgfqpoint{7.215354in}{5.722740in}}{\pgfqpoint{7.218001in}{5.720093in}}%
\pgfpathcurveto{\pgfqpoint{7.220648in}{5.717446in}}{\pgfqpoint{7.224239in}{5.715959in}}{\pgfqpoint{7.227982in}{5.715959in}}%
\pgfpathlineto{\pgfqpoint{7.227982in}{5.715959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245816in}{5.705836in}}%
\pgfpathcurveto{\pgfqpoint{7.249525in}{5.705836in}}{\pgfqpoint{7.253082in}{5.707309in}}{\pgfqpoint{7.255704in}{5.709932in}}%
\pgfpathcurveto{\pgfqpoint{7.258327in}{5.712554in}}{\pgfqpoint{7.259800in}{5.716111in}}{\pgfqpoint{7.259800in}{5.719820in}}%
\pgfpathcurveto{\pgfqpoint{7.259800in}{5.723529in}}{\pgfqpoint{7.258327in}{5.727086in}}{\pgfqpoint{7.255704in}{5.729709in}}%
\pgfpathcurveto{\pgfqpoint{7.253082in}{5.732331in}}{\pgfqpoint{7.249525in}{5.733804in}}{\pgfqpoint{7.245816in}{5.733804in}}%
\pgfpathcurveto{\pgfqpoint{7.242107in}{5.733804in}}{\pgfqpoint{7.238550in}{5.732331in}}{\pgfqpoint{7.235928in}{5.729709in}}%
\pgfpathcurveto{\pgfqpoint{7.233305in}{5.727086in}}{\pgfqpoint{7.231832in}{5.723529in}}{\pgfqpoint{7.231832in}{5.719820in}}%
\pgfpathcurveto{\pgfqpoint{7.231832in}{5.716111in}}{\pgfqpoint{7.233305in}{5.712554in}}{\pgfqpoint{7.235928in}{5.709932in}}%
\pgfpathcurveto{\pgfqpoint{7.238550in}{5.707309in}}{\pgfqpoint{7.242107in}{5.705836in}}{\pgfqpoint{7.245816in}{5.705836in}}%
\pgfpathlineto{\pgfqpoint{7.245816in}{5.705836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263650in}{5.706314in}}%
\pgfpathcurveto{\pgfqpoint{7.267582in}{5.706314in}}{\pgfqpoint{7.271353in}{5.707876in}}{\pgfqpoint{7.274133in}{5.710657in}}%
\pgfpathcurveto{\pgfqpoint{7.276914in}{5.713437in}}{\pgfqpoint{7.278476in}{5.717208in}}{\pgfqpoint{7.278476in}{5.721140in}}%
\pgfpathcurveto{\pgfqpoint{7.278476in}{5.725072in}}{\pgfqpoint{7.276914in}{5.728843in}}{\pgfqpoint{7.274133in}{5.731624in}}%
\pgfpathcurveto{\pgfqpoint{7.271353in}{5.734404in}}{\pgfqpoint{7.267582in}{5.735966in}}{\pgfqpoint{7.263650in}{5.735966in}}%
\pgfpathcurveto{\pgfqpoint{7.259718in}{5.735966in}}{\pgfqpoint{7.255947in}{5.734404in}}{\pgfqpoint{7.253166in}{5.731624in}}%
\pgfpathcurveto{\pgfqpoint{7.250386in}{5.728843in}}{\pgfqpoint{7.248824in}{5.725072in}}{\pgfqpoint{7.248824in}{5.721140in}}%
\pgfpathcurveto{\pgfqpoint{7.248824in}{5.717208in}}{\pgfqpoint{7.250386in}{5.713437in}}{\pgfqpoint{7.253166in}{5.710657in}}%
\pgfpathcurveto{\pgfqpoint{7.255947in}{5.707876in}}{\pgfqpoint{7.259718in}{5.706314in}}{\pgfqpoint{7.263650in}{5.706314in}}%
\pgfpathlineto{\pgfqpoint{7.263650in}{5.706314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281484in}{5.689095in}}%
\pgfpathcurveto{\pgfqpoint{7.285486in}{5.689095in}}{\pgfqpoint{7.289324in}{5.690685in}}{\pgfqpoint{7.292154in}{5.693515in}}%
\pgfpathcurveto{\pgfqpoint{7.294984in}{5.696345in}}{\pgfqpoint{7.296574in}{5.700184in}}{\pgfqpoint{7.296574in}{5.704186in}}%
\pgfpathcurveto{\pgfqpoint{7.296574in}{5.708188in}}{\pgfqpoint{7.294984in}{5.712026in}}{\pgfqpoint{7.292154in}{5.714856in}}%
\pgfpathcurveto{\pgfqpoint{7.289324in}{5.717686in}}{\pgfqpoint{7.285486in}{5.719276in}}{\pgfqpoint{7.281484in}{5.719276in}}%
\pgfpathcurveto{\pgfqpoint{7.277482in}{5.719276in}}{\pgfqpoint{7.273643in}{5.717686in}}{\pgfqpoint{7.270813in}{5.714856in}}%
\pgfpathcurveto{\pgfqpoint{7.267983in}{5.712026in}}{\pgfqpoint{7.266393in}{5.708188in}}{\pgfqpoint{7.266393in}{5.704186in}}%
\pgfpathcurveto{\pgfqpoint{7.266393in}{5.700184in}}{\pgfqpoint{7.267983in}{5.696345in}}{\pgfqpoint{7.270813in}{5.693515in}}%
\pgfpathcurveto{\pgfqpoint{7.273643in}{5.690685in}}{\pgfqpoint{7.277482in}{5.689095in}}{\pgfqpoint{7.281484in}{5.689095in}}%
\pgfpathlineto{\pgfqpoint{7.281484in}{5.689095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.299317in}{5.700406in}}%
\pgfpathcurveto{\pgfqpoint{7.303268in}{5.700406in}}{\pgfqpoint{7.307057in}{5.701976in}}{\pgfqpoint{7.309851in}{5.704769in}}%
\pgfpathcurveto{\pgfqpoint{7.312645in}{5.707563in}}{\pgfqpoint{7.314214in}{5.711352in}}{\pgfqpoint{7.314214in}{5.715303in}}%
\pgfpathcurveto{\pgfqpoint{7.314214in}{5.719254in}}{\pgfqpoint{7.312645in}{5.723043in}}{\pgfqpoint{7.309851in}{5.725837in}}%
\pgfpathcurveto{\pgfqpoint{7.307057in}{5.728630in}}{\pgfqpoint{7.303268in}{5.730200in}}{\pgfqpoint{7.299317in}{5.730200in}}%
\pgfpathcurveto{\pgfqpoint{7.295367in}{5.730200in}}{\pgfqpoint{7.291577in}{5.728630in}}{\pgfqpoint{7.288784in}{5.725837in}}%
\pgfpathcurveto{\pgfqpoint{7.285990in}{5.723043in}}{\pgfqpoint{7.284421in}{5.719254in}}{\pgfqpoint{7.284421in}{5.715303in}}%
\pgfpathcurveto{\pgfqpoint{7.284421in}{5.711352in}}{\pgfqpoint{7.285990in}{5.707563in}}{\pgfqpoint{7.288784in}{5.704769in}}%
\pgfpathcurveto{\pgfqpoint{7.291577in}{5.701976in}}{\pgfqpoint{7.295367in}{5.700406in}}{\pgfqpoint{7.299317in}{5.700406in}}%
\pgfpathlineto{\pgfqpoint{7.299317in}{5.700406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317151in}{5.726439in}}%
\pgfpathcurveto{\pgfqpoint{7.321258in}{5.726439in}}{\pgfqpoint{7.325198in}{5.728071in}}{\pgfqpoint{7.328102in}{5.730975in}}%
\pgfpathcurveto{\pgfqpoint{7.331006in}{5.733879in}}{\pgfqpoint{7.332638in}{5.737819in}}{\pgfqpoint{7.332638in}{5.741926in}}%
\pgfpathcurveto{\pgfqpoint{7.332638in}{5.746033in}}{\pgfqpoint{7.331006in}{5.749973in}}{\pgfqpoint{7.328102in}{5.752877in}}%
\pgfpathcurveto{\pgfqpoint{7.325198in}{5.755781in}}{\pgfqpoint{7.321258in}{5.757413in}}{\pgfqpoint{7.317151in}{5.757413in}}%
\pgfpathcurveto{\pgfqpoint{7.313044in}{5.757413in}}{\pgfqpoint{7.309105in}{5.755781in}}{\pgfqpoint{7.306200in}{5.752877in}}%
\pgfpathcurveto{\pgfqpoint{7.303296in}{5.749973in}}{\pgfqpoint{7.301664in}{5.746033in}}{\pgfqpoint{7.301664in}{5.741926in}}%
\pgfpathcurveto{\pgfqpoint{7.301664in}{5.737819in}}{\pgfqpoint{7.303296in}{5.733879in}}{\pgfqpoint{7.306200in}{5.730975in}}%
\pgfpathcurveto{\pgfqpoint{7.309105in}{5.728071in}}{\pgfqpoint{7.313044in}{5.726439in}}{\pgfqpoint{7.317151in}{5.726439in}}%
\pgfpathlineto{\pgfqpoint{7.317151in}{5.726439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334985in}{5.796463in}}%
\pgfpathcurveto{\pgfqpoint{7.339164in}{5.796463in}}{\pgfqpoint{7.343172in}{5.798123in}}{\pgfqpoint{7.346127in}{5.801078in}}%
\pgfpathcurveto{\pgfqpoint{7.349081in}{5.804033in}}{\pgfqpoint{7.350742in}{5.808041in}}{\pgfqpoint{7.350742in}{5.812219in}}%
\pgfpathcurveto{\pgfqpoint{7.350742in}{5.816398in}}{\pgfqpoint{7.349081in}{5.820406in}}{\pgfqpoint{7.346127in}{5.823361in}}%
\pgfpathcurveto{\pgfqpoint{7.343172in}{5.826316in}}{\pgfqpoint{7.339164in}{5.827976in}}{\pgfqpoint{7.334985in}{5.827976in}}%
\pgfpathcurveto{\pgfqpoint{7.330806in}{5.827976in}}{\pgfqpoint{7.326798in}{5.826316in}}{\pgfqpoint{7.323843in}{5.823361in}}%
\pgfpathcurveto{\pgfqpoint{7.320889in}{5.820406in}}{\pgfqpoint{7.319228in}{5.816398in}}{\pgfqpoint{7.319228in}{5.812219in}}%
\pgfpathcurveto{\pgfqpoint{7.319228in}{5.808041in}}{\pgfqpoint{7.320889in}{5.804033in}}{\pgfqpoint{7.323843in}{5.801078in}}%
\pgfpathcurveto{\pgfqpoint{7.326798in}{5.798123in}}{\pgfqpoint{7.330806in}{5.796463in}}{\pgfqpoint{7.334985in}{5.796463in}}%
\pgfpathlineto{\pgfqpoint{7.334985in}{5.796463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352819in}{5.806496in}}%
\pgfpathcurveto{\pgfqpoint{7.357024in}{5.806496in}}{\pgfqpoint{7.361058in}{5.808167in}}{\pgfqpoint{7.364031in}{5.811141in}}%
\pgfpathcurveto{\pgfqpoint{7.367005in}{5.814114in}}{\pgfqpoint{7.368675in}{5.818148in}}{\pgfqpoint{7.368675in}{5.822353in}}%
\pgfpathcurveto{\pgfqpoint{7.368675in}{5.826558in}}{\pgfqpoint{7.367005in}{5.830592in}}{\pgfqpoint{7.364031in}{5.833565in}}%
\pgfpathcurveto{\pgfqpoint{7.361058in}{5.836539in}}{\pgfqpoint{7.357024in}{5.838210in}}{\pgfqpoint{7.352819in}{5.838210in}}%
\pgfpathcurveto{\pgfqpoint{7.348613in}{5.838210in}}{\pgfqpoint{7.344580in}{5.836539in}}{\pgfqpoint{7.341606in}{5.833565in}}%
\pgfpathcurveto{\pgfqpoint{7.338633in}{5.830592in}}{\pgfqpoint{7.336962in}{5.826558in}}{\pgfqpoint{7.336962in}{5.822353in}}%
\pgfpathcurveto{\pgfqpoint{7.336962in}{5.818148in}}{\pgfqpoint{7.338633in}{5.814114in}}{\pgfqpoint{7.341606in}{5.811141in}}%
\pgfpathcurveto{\pgfqpoint{7.344580in}{5.808167in}}{\pgfqpoint{7.348613in}{5.806496in}}{\pgfqpoint{7.352819in}{5.806496in}}%
\pgfpathlineto{\pgfqpoint{7.352819in}{5.806496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370652in}{5.764389in}}%
\pgfpathcurveto{\pgfqpoint{7.374992in}{5.764389in}}{\pgfqpoint{7.379155in}{5.766113in}}{\pgfqpoint{7.382223in}{5.769181in}}%
\pgfpathcurveto{\pgfqpoint{7.385292in}{5.772250in}}{\pgfqpoint{7.387016in}{5.776413in}}{\pgfqpoint{7.387016in}{5.780752in}}%
\pgfpathcurveto{\pgfqpoint{7.387016in}{5.785092in}}{\pgfqpoint{7.385292in}{5.789255in}}{\pgfqpoint{7.382223in}{5.792323in}}%
\pgfpathcurveto{\pgfqpoint{7.379155in}{5.795392in}}{\pgfqpoint{7.374992in}{5.797116in}}{\pgfqpoint{7.370652in}{5.797116in}}%
\pgfpathcurveto{\pgfqpoint{7.366313in}{5.797116in}}{\pgfqpoint{7.362150in}{5.795392in}}{\pgfqpoint{7.359082in}{5.792323in}}%
\pgfpathcurveto{\pgfqpoint{7.356013in}{5.789255in}}{\pgfqpoint{7.354289in}{5.785092in}}{\pgfqpoint{7.354289in}{5.780752in}}%
\pgfpathcurveto{\pgfqpoint{7.354289in}{5.776413in}}{\pgfqpoint{7.356013in}{5.772250in}}{\pgfqpoint{7.359082in}{5.769181in}}%
\pgfpathcurveto{\pgfqpoint{7.362150in}{5.766113in}}{\pgfqpoint{7.366313in}{5.764389in}}{\pgfqpoint{7.370652in}{5.764389in}}%
\pgfpathlineto{\pgfqpoint{7.370652in}{5.764389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388486in}{5.760863in}}%
\pgfpathcurveto{\pgfqpoint{7.392748in}{5.760863in}}{\pgfqpoint{7.396837in}{5.762556in}}{\pgfqpoint{7.399850in}{5.765570in}}%
\pgfpathcurveto{\pgfqpoint{7.402864in}{5.768584in}}{\pgfqpoint{7.404558in}{5.772672in}}{\pgfqpoint{7.404558in}{5.776934in}}%
\pgfpathcurveto{\pgfqpoint{7.404558in}{5.781196in}}{\pgfqpoint{7.402864in}{5.785284in}}{\pgfqpoint{7.399850in}{5.788298in}}%
\pgfpathcurveto{\pgfqpoint{7.396837in}{5.791312in}}{\pgfqpoint{7.392748in}{5.793005in}}{\pgfqpoint{7.388486in}{5.793005in}}%
\pgfpathcurveto{\pgfqpoint{7.384224in}{5.793005in}}{\pgfqpoint{7.380136in}{5.791312in}}{\pgfqpoint{7.377122in}{5.788298in}}%
\pgfpathcurveto{\pgfqpoint{7.374108in}{5.785284in}}{\pgfqpoint{7.372415in}{5.781196in}}{\pgfqpoint{7.372415in}{5.776934in}}%
\pgfpathcurveto{\pgfqpoint{7.372415in}{5.772672in}}{\pgfqpoint{7.374108in}{5.768584in}}{\pgfqpoint{7.377122in}{5.765570in}}%
\pgfpathcurveto{\pgfqpoint{7.380136in}{5.762556in}}{\pgfqpoint{7.384224in}{5.760863in}}{\pgfqpoint{7.388486in}{5.760863in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{5.760863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406320in}{5.716524in}}%
\pgfpathcurveto{\pgfqpoint{7.410728in}{5.716524in}}{\pgfqpoint{7.414955in}{5.718275in}}{\pgfqpoint{7.418072in}{5.721392in}}%
\pgfpathcurveto{\pgfqpoint{7.421188in}{5.724508in}}{\pgfqpoint{7.422940in}{5.728736in}}{\pgfqpoint{7.422940in}{5.733143in}}%
\pgfpathcurveto{\pgfqpoint{7.422940in}{5.737551in}}{\pgfqpoint{7.421188in}{5.741779in}}{\pgfqpoint{7.418072in}{5.744895in}}%
\pgfpathcurveto{\pgfqpoint{7.414955in}{5.748012in}}{\pgfqpoint{7.410728in}{5.749763in}}{\pgfqpoint{7.406320in}{5.749763in}}%
\pgfpathcurveto{\pgfqpoint{7.401912in}{5.749763in}}{\pgfqpoint{7.397685in}{5.748012in}}{\pgfqpoint{7.394568in}{5.744895in}}%
\pgfpathcurveto{\pgfqpoint{7.391452in}{5.741779in}}{\pgfqpoint{7.389701in}{5.737551in}}{\pgfqpoint{7.389701in}{5.733143in}}%
\pgfpathcurveto{\pgfqpoint{7.389701in}{5.728736in}}{\pgfqpoint{7.391452in}{5.724508in}}{\pgfqpoint{7.394568in}{5.721392in}}%
\pgfpathcurveto{\pgfqpoint{7.397685in}{5.718275in}}{\pgfqpoint{7.401912in}{5.716524in}}{\pgfqpoint{7.406320in}{5.716524in}}%
\pgfpathlineto{\pgfqpoint{7.406320in}{5.716524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424154in}{5.685844in}}%
\pgfpathcurveto{\pgfqpoint{7.428566in}{5.685844in}}{\pgfqpoint{7.432797in}{5.687597in}}{\pgfqpoint{7.435917in}{5.690716in}}%
\pgfpathcurveto{\pgfqpoint{7.439036in}{5.693836in}}{\pgfqpoint{7.440789in}{5.698068in}}{\pgfqpoint{7.440789in}{5.702479in}}%
\pgfpathcurveto{\pgfqpoint{7.440789in}{5.706891in}}{\pgfqpoint{7.439036in}{5.711123in}}{\pgfqpoint{7.435917in}{5.714242in}}%
\pgfpathcurveto{\pgfqpoint{7.432797in}{5.717362in}}{\pgfqpoint{7.428566in}{5.719115in}}{\pgfqpoint{7.424154in}{5.719115in}}%
\pgfpathcurveto{\pgfqpoint{7.419742in}{5.719115in}}{\pgfqpoint{7.415510in}{5.717362in}}{\pgfqpoint{7.412391in}{5.714242in}}%
\pgfpathcurveto{\pgfqpoint{7.409271in}{5.711123in}}{\pgfqpoint{7.407518in}{5.706891in}}{\pgfqpoint{7.407518in}{5.702479in}}%
\pgfpathcurveto{\pgfqpoint{7.407518in}{5.698068in}}{\pgfqpoint{7.409271in}{5.693836in}}{\pgfqpoint{7.412391in}{5.690716in}}%
\pgfpathcurveto{\pgfqpoint{7.415510in}{5.687597in}}{\pgfqpoint{7.419742in}{5.685844in}}{\pgfqpoint{7.424154in}{5.685844in}}%
\pgfpathlineto{\pgfqpoint{7.424154in}{5.685844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441988in}{5.676486in}}%
\pgfpathcurveto{\pgfqpoint{7.446297in}{5.676486in}}{\pgfqpoint{7.450431in}{5.678198in}}{\pgfqpoint{7.453479in}{5.681246in}}%
\pgfpathcurveto{\pgfqpoint{7.456526in}{5.684293in}}{\pgfqpoint{7.458238in}{5.688427in}}{\pgfqpoint{7.458238in}{5.692737in}}%
\pgfpathcurveto{\pgfqpoint{7.458238in}{5.697047in}}{\pgfqpoint{7.456526in}{5.701180in}}{\pgfqpoint{7.453479in}{5.704228in}}%
\pgfpathcurveto{\pgfqpoint{7.450431in}{5.707275in}}{\pgfqpoint{7.446297in}{5.708988in}}{\pgfqpoint{7.441988in}{5.708988in}}%
\pgfpathcurveto{\pgfqpoint{7.437678in}{5.708988in}}{\pgfqpoint{7.433544in}{5.707275in}}{\pgfqpoint{7.430497in}{5.704228in}}%
\pgfpathcurveto{\pgfqpoint{7.427449in}{5.701180in}}{\pgfqpoint{7.425737in}{5.697047in}}{\pgfqpoint{7.425737in}{5.692737in}}%
\pgfpathcurveto{\pgfqpoint{7.425737in}{5.688427in}}{\pgfqpoint{7.427449in}{5.684293in}}{\pgfqpoint{7.430497in}{5.681246in}}%
\pgfpathcurveto{\pgfqpoint{7.433544in}{5.678198in}}{\pgfqpoint{7.437678in}{5.676486in}}{\pgfqpoint{7.441988in}{5.676486in}}%
\pgfpathlineto{\pgfqpoint{7.441988in}{5.676486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459821in}{5.654149in}}%
\pgfpathcurveto{\pgfqpoint{7.463978in}{5.654149in}}{\pgfqpoint{7.467965in}{5.655800in}}{\pgfqpoint{7.470904in}{5.658739in}}%
\pgfpathcurveto{\pgfqpoint{7.473843in}{5.661679in}}{\pgfqpoint{7.475494in}{5.665665in}}{\pgfqpoint{7.475494in}{5.669822in}}%
\pgfpathcurveto{\pgfqpoint{7.475494in}{5.673978in}}{\pgfqpoint{7.473843in}{5.677965in}}{\pgfqpoint{7.470904in}{5.680904in}}%
\pgfpathcurveto{\pgfqpoint{7.467965in}{5.683843in}}{\pgfqpoint{7.463978in}{5.685495in}}{\pgfqpoint{7.459821in}{5.685495in}}%
\pgfpathcurveto{\pgfqpoint{7.455665in}{5.685495in}}{\pgfqpoint{7.451678in}{5.683843in}}{\pgfqpoint{7.448739in}{5.680904in}}%
\pgfpathcurveto{\pgfqpoint{7.445800in}{5.677965in}}{\pgfqpoint{7.444149in}{5.673978in}}{\pgfqpoint{7.444149in}{5.669822in}}%
\pgfpathcurveto{\pgfqpoint{7.444149in}{5.665665in}}{\pgfqpoint{7.445800in}{5.661679in}}{\pgfqpoint{7.448739in}{5.658739in}}%
\pgfpathcurveto{\pgfqpoint{7.451678in}{5.655800in}}{\pgfqpoint{7.455665in}{5.654149in}}{\pgfqpoint{7.459821in}{5.654149in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{5.654149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477655in}{5.667007in}}%
\pgfpathcurveto{\pgfqpoint{7.482042in}{5.667007in}}{\pgfqpoint{7.486249in}{5.668750in}}{\pgfqpoint{7.489351in}{5.671852in}}%
\pgfpathcurveto{\pgfqpoint{7.492452in}{5.674954in}}{\pgfqpoint{7.494195in}{5.679161in}}{\pgfqpoint{7.494195in}{5.683547in}}%
\pgfpathcurveto{\pgfqpoint{7.494195in}{5.687934in}}{\pgfqpoint{7.492452in}{5.692141in}}{\pgfqpoint{7.489351in}{5.695243in}}%
\pgfpathcurveto{\pgfqpoint{7.486249in}{5.698345in}}{\pgfqpoint{7.482042in}{5.700087in}}{\pgfqpoint{7.477655in}{5.700087in}}%
\pgfpathcurveto{\pgfqpoint{7.473269in}{5.700087in}}{\pgfqpoint{7.469061in}{5.698345in}}{\pgfqpoint{7.465960in}{5.695243in}}%
\pgfpathcurveto{\pgfqpoint{7.462858in}{5.692141in}}{\pgfqpoint{7.461115in}{5.687934in}}{\pgfqpoint{7.461115in}{5.683547in}}%
\pgfpathcurveto{\pgfqpoint{7.461115in}{5.679161in}}{\pgfqpoint{7.462858in}{5.674954in}}{\pgfqpoint{7.465960in}{5.671852in}}%
\pgfpathcurveto{\pgfqpoint{7.469061in}{5.668750in}}{\pgfqpoint{7.473269in}{5.667007in}}{\pgfqpoint{7.477655in}{5.667007in}}%
\pgfpathlineto{\pgfqpoint{7.477655in}{5.667007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495489in}{5.636178in}}%
\pgfpathcurveto{\pgfqpoint{7.499829in}{5.636178in}}{\pgfqpoint{7.503991in}{5.637902in}}{\pgfqpoint{7.507060in}{5.640971in}}%
\pgfpathcurveto{\pgfqpoint{7.510129in}{5.644040in}}{\pgfqpoint{7.511853in}{5.648202in}}{\pgfqpoint{7.511853in}{5.652542in}}%
\pgfpathcurveto{\pgfqpoint{7.511853in}{5.656882in}}{\pgfqpoint{7.510129in}{5.661044in}}{\pgfqpoint{7.507060in}{5.664113in}}%
\pgfpathcurveto{\pgfqpoint{7.503991in}{5.667182in}}{\pgfqpoint{7.499829in}{5.668906in}}{\pgfqpoint{7.495489in}{5.668906in}}%
\pgfpathcurveto{\pgfqpoint{7.491149in}{5.668906in}}{\pgfqpoint{7.486987in}{5.667182in}}{\pgfqpoint{7.483918in}{5.664113in}}%
\pgfpathcurveto{\pgfqpoint{7.480849in}{5.661044in}}{\pgfqpoint{7.479125in}{5.656882in}}{\pgfqpoint{7.479125in}{5.652542in}}%
\pgfpathcurveto{\pgfqpoint{7.479125in}{5.648202in}}{\pgfqpoint{7.480849in}{5.644040in}}{\pgfqpoint{7.483918in}{5.640971in}}%
\pgfpathcurveto{\pgfqpoint{7.486987in}{5.637902in}}{\pgfqpoint{7.491149in}{5.636178in}}{\pgfqpoint{7.495489in}{5.636178in}}%
\pgfpathlineto{\pgfqpoint{7.495489in}{5.636178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.513323in}{5.658833in}}%
\pgfpathcurveto{\pgfqpoint{7.517580in}{5.658833in}}{\pgfqpoint{7.521664in}{5.660525in}}{\pgfqpoint{7.524675in}{5.663536in}}%
\pgfpathcurveto{\pgfqpoint{7.527686in}{5.666546in}}{\pgfqpoint{7.529378in}{5.670630in}}{\pgfqpoint{7.529378in}{5.674888in}}%
\pgfpathcurveto{\pgfqpoint{7.529378in}{5.679146in}}{\pgfqpoint{7.527686in}{5.683230in}}{\pgfqpoint{7.524675in}{5.686241in}}%
\pgfpathcurveto{\pgfqpoint{7.521664in}{5.689251in}}{\pgfqpoint{7.517580in}{5.690943in}}{\pgfqpoint{7.513323in}{5.690943in}}%
\pgfpathcurveto{\pgfqpoint{7.509065in}{5.690943in}}{\pgfqpoint{7.504981in}{5.689251in}}{\pgfqpoint{7.501970in}{5.686241in}}%
\pgfpathcurveto{\pgfqpoint{7.498959in}{5.683230in}}{\pgfqpoint{7.497268in}{5.679146in}}{\pgfqpoint{7.497268in}{5.674888in}}%
\pgfpathcurveto{\pgfqpoint{7.497268in}{5.670630in}}{\pgfqpoint{7.498959in}{5.666546in}}{\pgfqpoint{7.501970in}{5.663536in}}%
\pgfpathcurveto{\pgfqpoint{7.504981in}{5.660525in}}{\pgfqpoint{7.509065in}{5.658833in}}{\pgfqpoint{7.513323in}{5.658833in}}%
\pgfpathlineto{\pgfqpoint{7.513323in}{5.658833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531156in}{5.611776in}}%
\pgfpathcurveto{\pgfqpoint{7.535308in}{5.611776in}}{\pgfqpoint{7.539291in}{5.613426in}}{\pgfqpoint{7.542227in}{5.616362in}}%
\pgfpathcurveto{\pgfqpoint{7.545163in}{5.619298in}}{\pgfqpoint{7.546812in}{5.623280in}}{\pgfqpoint{7.546812in}{5.627432in}}%
\pgfpathcurveto{\pgfqpoint{7.546812in}{5.631584in}}{\pgfqpoint{7.545163in}{5.635567in}}{\pgfqpoint{7.542227in}{5.638503in}}%
\pgfpathcurveto{\pgfqpoint{7.539291in}{5.641439in}}{\pgfqpoint{7.535308in}{5.643088in}}{\pgfqpoint{7.531156in}{5.643088in}}%
\pgfpathcurveto{\pgfqpoint{7.527004in}{5.643088in}}{\pgfqpoint{7.523022in}{5.641439in}}{\pgfqpoint{7.520086in}{5.638503in}}%
\pgfpathcurveto{\pgfqpoint{7.517150in}{5.635567in}}{\pgfqpoint{7.515501in}{5.631584in}}{\pgfqpoint{7.515501in}{5.627432in}}%
\pgfpathcurveto{\pgfqpoint{7.515501in}{5.623280in}}{\pgfqpoint{7.517150in}{5.619298in}}{\pgfqpoint{7.520086in}{5.616362in}}%
\pgfpathcurveto{\pgfqpoint{7.523022in}{5.613426in}}{\pgfqpoint{7.527004in}{5.611776in}}{\pgfqpoint{7.531156in}{5.611776in}}%
\pgfpathlineto{\pgfqpoint{7.531156in}{5.611776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548990in}{5.616763in}}%
\pgfpathcurveto{\pgfqpoint{7.553270in}{5.616763in}}{\pgfqpoint{7.557375in}{5.618464in}}{\pgfqpoint{7.560401in}{5.621490in}}%
\pgfpathcurveto{\pgfqpoint{7.563427in}{5.624516in}}{\pgfqpoint{7.565127in}{5.628621in}}{\pgfqpoint{7.565127in}{5.632900in}}%
\pgfpathcurveto{\pgfqpoint{7.565127in}{5.637180in}}{\pgfqpoint{7.563427in}{5.641284in}}{\pgfqpoint{7.560401in}{5.644310in}}%
\pgfpathcurveto{\pgfqpoint{7.557375in}{5.647337in}}{\pgfqpoint{7.553270in}{5.649037in}}{\pgfqpoint{7.548990in}{5.649037in}}%
\pgfpathcurveto{\pgfqpoint{7.544711in}{5.649037in}}{\pgfqpoint{7.540606in}{5.647337in}}{\pgfqpoint{7.537580in}{5.644310in}}%
\pgfpathcurveto{\pgfqpoint{7.534554in}{5.641284in}}{\pgfqpoint{7.532853in}{5.637180in}}{\pgfqpoint{7.532853in}{5.632900in}}%
\pgfpathcurveto{\pgfqpoint{7.532853in}{5.628621in}}{\pgfqpoint{7.534554in}{5.624516in}}{\pgfqpoint{7.537580in}{5.621490in}}%
\pgfpathcurveto{\pgfqpoint{7.540606in}{5.618464in}}{\pgfqpoint{7.544711in}{5.616763in}}{\pgfqpoint{7.548990in}{5.616763in}}%
\pgfpathlineto{\pgfqpoint{7.548990in}{5.616763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566824in}{5.650009in}}%
\pgfpathcurveto{\pgfqpoint{7.571029in}{5.650009in}}{\pgfqpoint{7.575063in}{5.651680in}}{\pgfqpoint{7.578036in}{5.654654in}}%
\pgfpathcurveto{\pgfqpoint{7.581010in}{5.657627in}}{\pgfqpoint{7.582681in}{5.661661in}}{\pgfqpoint{7.582681in}{5.665866in}}%
\pgfpathcurveto{\pgfqpoint{7.582681in}{5.670071in}}{\pgfqpoint{7.581010in}{5.674105in}}{\pgfqpoint{7.578036in}{5.677078in}}%
\pgfpathcurveto{\pgfqpoint{7.575063in}{5.680052in}}{\pgfqpoint{7.571029in}{5.681723in}}{\pgfqpoint{7.566824in}{5.681723in}}%
\pgfpathcurveto{\pgfqpoint{7.562619in}{5.681723in}}{\pgfqpoint{7.558585in}{5.680052in}}{\pgfqpoint{7.555612in}{5.677078in}}%
\pgfpathcurveto{\pgfqpoint{7.552638in}{5.674105in}}{\pgfqpoint{7.550967in}{5.670071in}}{\pgfqpoint{7.550967in}{5.665866in}}%
\pgfpathcurveto{\pgfqpoint{7.550967in}{5.661661in}}{\pgfqpoint{7.552638in}{5.657627in}}{\pgfqpoint{7.555612in}{5.654654in}}%
\pgfpathcurveto{\pgfqpoint{7.558585in}{5.651680in}}{\pgfqpoint{7.562619in}{5.650009in}}{\pgfqpoint{7.566824in}{5.650009in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{5.650009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584658in}{5.663393in}}%
\pgfpathcurveto{\pgfqpoint{7.588792in}{5.663393in}}{\pgfqpoint{7.592757in}{5.665035in}}{\pgfqpoint{7.595680in}{5.667959in}}%
\pgfpathcurveto{\pgfqpoint{7.598604in}{5.670882in}}{\pgfqpoint{7.600246in}{5.674847in}}{\pgfqpoint{7.600246in}{5.678981in}}%
\pgfpathcurveto{\pgfqpoint{7.600246in}{5.683115in}}{\pgfqpoint{7.598604in}{5.687081in}}{\pgfqpoint{7.595680in}{5.690004in}}%
\pgfpathcurveto{\pgfqpoint{7.592757in}{5.692927in}}{\pgfqpoint{7.588792in}{5.694570in}}{\pgfqpoint{7.584658in}{5.694570in}}%
\pgfpathcurveto{\pgfqpoint{7.580524in}{5.694570in}}{\pgfqpoint{7.576558in}{5.692927in}}{\pgfqpoint{7.573635in}{5.690004in}}%
\pgfpathcurveto{\pgfqpoint{7.570712in}{5.687081in}}{\pgfqpoint{7.569069in}{5.683115in}}{\pgfqpoint{7.569069in}{5.678981in}}%
\pgfpathcurveto{\pgfqpoint{7.569069in}{5.674847in}}{\pgfqpoint{7.570712in}{5.670882in}}{\pgfqpoint{7.573635in}{5.667959in}}%
\pgfpathcurveto{\pgfqpoint{7.576558in}{5.665035in}}{\pgfqpoint{7.580524in}{5.663393in}}{\pgfqpoint{7.584658in}{5.663393in}}%
\pgfpathlineto{\pgfqpoint{7.584658in}{5.663393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602492in}{5.649895in}}%
\pgfpathcurveto{\pgfqpoint{7.606953in}{5.649895in}}{\pgfqpoint{7.611233in}{5.651668in}}{\pgfqpoint{7.614388in}{5.654823in}}%
\pgfpathcurveto{\pgfqpoint{7.617543in}{5.657978in}}{\pgfqpoint{7.619316in}{5.662258in}}{\pgfqpoint{7.619316in}{5.666720in}}%
\pgfpathcurveto{\pgfqpoint{7.619316in}{5.671182in}}{\pgfqpoint{7.617543in}{5.675461in}}{\pgfqpoint{7.614388in}{5.678616in}}%
\pgfpathcurveto{\pgfqpoint{7.611233in}{5.681771in}}{\pgfqpoint{7.606953in}{5.683544in}}{\pgfqpoint{7.602492in}{5.683544in}}%
\pgfpathcurveto{\pgfqpoint{7.598030in}{5.683544in}}{\pgfqpoint{7.593750in}{5.681771in}}{\pgfqpoint{7.590595in}{5.678616in}}%
\pgfpathcurveto{\pgfqpoint{7.587440in}{5.675461in}}{\pgfqpoint{7.585667in}{5.671182in}}{\pgfqpoint{7.585667in}{5.666720in}}%
\pgfpathcurveto{\pgfqpoint{7.585667in}{5.662258in}}{\pgfqpoint{7.587440in}{5.657978in}}{\pgfqpoint{7.590595in}{5.654823in}}%
\pgfpathcurveto{\pgfqpoint{7.593750in}{5.651668in}}{\pgfqpoint{7.598030in}{5.649895in}}{\pgfqpoint{7.602492in}{5.649895in}}%
\pgfpathlineto{\pgfqpoint{7.602492in}{5.649895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620325in}{5.666689in}}%
\pgfpathcurveto{\pgfqpoint{7.624661in}{5.666689in}}{\pgfqpoint{7.628819in}{5.668412in}}{\pgfqpoint{7.631885in}{5.671477in}}%
\pgfpathcurveto{\pgfqpoint{7.634951in}{5.674543in}}{\pgfqpoint{7.636673in}{5.678702in}}{\pgfqpoint{7.636673in}{5.683037in}}%
\pgfpathcurveto{\pgfqpoint{7.636673in}{5.687373in}}{\pgfqpoint{7.634951in}{5.691531in}}{\pgfqpoint{7.631885in}{5.694597in}}%
\pgfpathcurveto{\pgfqpoint{7.628819in}{5.697662in}}{\pgfqpoint{7.624661in}{5.699385in}}{\pgfqpoint{7.620325in}{5.699385in}}%
\pgfpathcurveto{\pgfqpoint{7.615990in}{5.699385in}}{\pgfqpoint{7.611831in}{5.697662in}}{\pgfqpoint{7.608766in}{5.694597in}}%
\pgfpathcurveto{\pgfqpoint{7.605700in}{5.691531in}}{\pgfqpoint{7.603978in}{5.687373in}}{\pgfqpoint{7.603978in}{5.683037in}}%
\pgfpathcurveto{\pgfqpoint{7.603978in}{5.678702in}}{\pgfqpoint{7.605700in}{5.674543in}}{\pgfqpoint{7.608766in}{5.671477in}}%
\pgfpathcurveto{\pgfqpoint{7.611831in}{5.668412in}}{\pgfqpoint{7.615990in}{5.666689in}}{\pgfqpoint{7.620325in}{5.666689in}}%
\pgfpathlineto{\pgfqpoint{7.620325in}{5.666689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.638159in}{5.624517in}}%
\pgfpathcurveto{\pgfqpoint{7.642408in}{5.624517in}}{\pgfqpoint{7.646484in}{5.626205in}}{\pgfqpoint{7.649488in}{5.629210in}}%
\pgfpathcurveto{\pgfqpoint{7.652493in}{5.632214in}}{\pgfqpoint{7.654181in}{5.636290in}}{\pgfqpoint{7.654181in}{5.640539in}}%
\pgfpathcurveto{\pgfqpoint{7.654181in}{5.644788in}}{\pgfqpoint{7.652493in}{5.648864in}}{\pgfqpoint{7.649488in}{5.651868in}}%
\pgfpathcurveto{\pgfqpoint{7.646484in}{5.654873in}}{\pgfqpoint{7.642408in}{5.656561in}}{\pgfqpoint{7.638159in}{5.656561in}}%
\pgfpathcurveto{\pgfqpoint{7.633910in}{5.656561in}}{\pgfqpoint{7.629834in}{5.654873in}}{\pgfqpoint{7.626830in}{5.651868in}}%
\pgfpathcurveto{\pgfqpoint{7.623825in}{5.648864in}}{\pgfqpoint{7.622137in}{5.644788in}}{\pgfqpoint{7.622137in}{5.640539in}}%
\pgfpathcurveto{\pgfqpoint{7.622137in}{5.636290in}}{\pgfqpoint{7.623825in}{5.632214in}}{\pgfqpoint{7.626830in}{5.629210in}}%
\pgfpathcurveto{\pgfqpoint{7.629834in}{5.626205in}}{\pgfqpoint{7.633910in}{5.624517in}}{\pgfqpoint{7.638159in}{5.624517in}}%
\pgfpathlineto{\pgfqpoint{7.638159in}{5.624517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655993in}{5.652365in}}%
\pgfpathcurveto{\pgfqpoint{7.660400in}{5.652365in}}{\pgfqpoint{7.664628in}{5.654116in}}{\pgfqpoint{7.667745in}{5.657233in}}%
\pgfpathcurveto{\pgfqpoint{7.670861in}{5.660350in}}{\pgfqpoint{7.672612in}{5.664577in}}{\pgfqpoint{7.672612in}{5.668985in}}%
\pgfpathcurveto{\pgfqpoint{7.672612in}{5.673392in}}{\pgfqpoint{7.670861in}{5.677620in}}{\pgfqpoint{7.667745in}{5.680737in}}%
\pgfpathcurveto{\pgfqpoint{7.664628in}{5.683853in}}{\pgfqpoint{7.660400in}{5.685604in}}{\pgfqpoint{7.655993in}{5.685604in}}%
\pgfpathcurveto{\pgfqpoint{7.651585in}{5.685604in}}{\pgfqpoint{7.647358in}{5.683853in}}{\pgfqpoint{7.644241in}{5.680737in}}%
\pgfpathcurveto{\pgfqpoint{7.641124in}{5.677620in}}{\pgfqpoint{7.639373in}{5.673392in}}{\pgfqpoint{7.639373in}{5.668985in}}%
\pgfpathcurveto{\pgfqpoint{7.639373in}{5.664577in}}{\pgfqpoint{7.641124in}{5.660350in}}{\pgfqpoint{7.644241in}{5.657233in}}%
\pgfpathcurveto{\pgfqpoint{7.647358in}{5.654116in}}{\pgfqpoint{7.651585in}{5.652365in}}{\pgfqpoint{7.655993in}{5.652365in}}%
\pgfpathlineto{\pgfqpoint{7.655993in}{5.652365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673827in}{5.644643in}}%
\pgfpathcurveto{\pgfqpoint{7.678305in}{5.644643in}}{\pgfqpoint{7.682601in}{5.646422in}}{\pgfqpoint{7.685768in}{5.649589in}}%
\pgfpathcurveto{\pgfqpoint{7.688934in}{5.652756in}}{\pgfqpoint{7.690714in}{5.657051in}}{\pgfqpoint{7.690714in}{5.661530in}}%
\pgfpathcurveto{\pgfqpoint{7.690714in}{5.666008in}}{\pgfqpoint{7.688934in}{5.670304in}}{\pgfqpoint{7.685768in}{5.673471in}}%
\pgfpathcurveto{\pgfqpoint{7.682601in}{5.676637in}}{\pgfqpoint{7.678305in}{5.678417in}}{\pgfqpoint{7.673827in}{5.678417in}}%
\pgfpathcurveto{\pgfqpoint{7.669348in}{5.678417in}}{\pgfqpoint{7.665052in}{5.676637in}}{\pgfqpoint{7.661886in}{5.673471in}}%
\pgfpathcurveto{\pgfqpoint{7.658719in}{5.670304in}}{\pgfqpoint{7.656940in}{5.666008in}}{\pgfqpoint{7.656940in}{5.661530in}}%
\pgfpathcurveto{\pgfqpoint{7.656940in}{5.657051in}}{\pgfqpoint{7.658719in}{5.652756in}}{\pgfqpoint{7.661886in}{5.649589in}}%
\pgfpathcurveto{\pgfqpoint{7.665052in}{5.646422in}}{\pgfqpoint{7.669348in}{5.644643in}}{\pgfqpoint{7.673827in}{5.644643in}}%
\pgfpathlineto{\pgfqpoint{7.673827in}{5.644643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691660in}{5.667060in}}%
\pgfpathcurveto{\pgfqpoint{7.696139in}{5.667060in}}{\pgfqpoint{7.700435in}{5.668840in}}{\pgfqpoint{7.703601in}{5.672006in}}%
\pgfpathcurveto{\pgfqpoint{7.706768in}{5.675173in}}{\pgfqpoint{7.708547in}{5.679469in}}{\pgfqpoint{7.708547in}{5.683947in}}%
\pgfpathcurveto{\pgfqpoint{7.708547in}{5.688426in}}{\pgfqpoint{7.706768in}{5.692721in}}{\pgfqpoint{7.703601in}{5.695888in}}%
\pgfpathcurveto{\pgfqpoint{7.700435in}{5.699055in}}{\pgfqpoint{7.696139in}{5.700834in}}{\pgfqpoint{7.691660in}{5.700834in}}%
\pgfpathcurveto{\pgfqpoint{7.687182in}{5.700834in}}{\pgfqpoint{7.682886in}{5.699055in}}{\pgfqpoint{7.679720in}{5.695888in}}%
\pgfpathcurveto{\pgfqpoint{7.676553in}{5.692721in}}{\pgfqpoint{7.674773in}{5.688426in}}{\pgfqpoint{7.674773in}{5.683947in}}%
\pgfpathcurveto{\pgfqpoint{7.674773in}{5.679469in}}{\pgfqpoint{7.676553in}{5.675173in}}{\pgfqpoint{7.679720in}{5.672006in}}%
\pgfpathcurveto{\pgfqpoint{7.682886in}{5.668840in}}{\pgfqpoint{7.687182in}{5.667060in}}{\pgfqpoint{7.691660in}{5.667060in}}%
\pgfpathlineto{\pgfqpoint{7.691660in}{5.667060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709494in}{5.634952in}}%
\pgfpathcurveto{\pgfqpoint{7.714071in}{5.634952in}}{\pgfqpoint{7.718461in}{5.636770in}}{\pgfqpoint{7.721697in}{5.640006in}}%
\pgfpathcurveto{\pgfqpoint{7.724933in}{5.643243in}}{\pgfqpoint{7.726752in}{5.647633in}}{\pgfqpoint{7.726752in}{5.652209in}}%
\pgfpathcurveto{\pgfqpoint{7.726752in}{5.656786in}}{\pgfqpoint{7.724933in}{5.661176in}}{\pgfqpoint{7.721697in}{5.664412in}}%
\pgfpathcurveto{\pgfqpoint{7.718461in}{5.667648in}}{\pgfqpoint{7.714071in}{5.669467in}}{\pgfqpoint{7.709494in}{5.669467in}}%
\pgfpathcurveto{\pgfqpoint{7.704917in}{5.669467in}}{\pgfqpoint{7.700528in}{5.667648in}}{\pgfqpoint{7.697291in}{5.664412in}}%
\pgfpathcurveto{\pgfqpoint{7.694055in}{5.661176in}}{\pgfqpoint{7.692237in}{5.656786in}}{\pgfqpoint{7.692237in}{5.652209in}}%
\pgfpathcurveto{\pgfqpoint{7.692237in}{5.647633in}}{\pgfqpoint{7.694055in}{5.643243in}}{\pgfqpoint{7.697291in}{5.640006in}}%
\pgfpathcurveto{\pgfqpoint{7.700528in}{5.636770in}}{\pgfqpoint{7.704917in}{5.634952in}}{\pgfqpoint{7.709494in}{5.634952in}}%
\pgfpathlineto{\pgfqpoint{7.709494in}{5.634952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727328in}{5.619108in}}%
\pgfpathcurveto{\pgfqpoint{7.731864in}{5.619108in}}{\pgfqpoint{7.736215in}{5.620910in}}{\pgfqpoint{7.739422in}{5.624118in}}%
\pgfpathcurveto{\pgfqpoint{7.742630in}{5.627325in}}{\pgfqpoint{7.744432in}{5.631676in}}{\pgfqpoint{7.744432in}{5.636212in}}%
\pgfpathcurveto{\pgfqpoint{7.744432in}{5.640748in}}{\pgfqpoint{7.742630in}{5.645099in}}{\pgfqpoint{7.739422in}{5.648306in}}%
\pgfpathcurveto{\pgfqpoint{7.736215in}{5.651514in}}{\pgfqpoint{7.731864in}{5.653316in}}{\pgfqpoint{7.727328in}{5.653316in}}%
\pgfpathcurveto{\pgfqpoint{7.722792in}{5.653316in}}{\pgfqpoint{7.718441in}{5.651514in}}{\pgfqpoint{7.715234in}{5.648306in}}%
\pgfpathcurveto{\pgfqpoint{7.712026in}{5.645099in}}{\pgfqpoint{7.710224in}{5.640748in}}{\pgfqpoint{7.710224in}{5.636212in}}%
\pgfpathcurveto{\pgfqpoint{7.710224in}{5.631676in}}{\pgfqpoint{7.712026in}{5.627325in}}{\pgfqpoint{7.715234in}{5.624118in}}%
\pgfpathcurveto{\pgfqpoint{7.718441in}{5.620910in}}{\pgfqpoint{7.722792in}{5.619108in}}{\pgfqpoint{7.727328in}{5.619108in}}%
\pgfpathlineto{\pgfqpoint{7.727328in}{5.619108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.745162in}{5.646049in}}%
\pgfpathcurveto{\pgfqpoint{7.749632in}{5.646049in}}{\pgfqpoint{7.753920in}{5.647825in}}{\pgfqpoint{7.757080in}{5.650986in}}%
\pgfpathcurveto{\pgfqpoint{7.760241in}{5.654147in}}{\pgfqpoint{7.762017in}{5.658435in}}{\pgfqpoint{7.762017in}{5.662905in}}%
\pgfpathcurveto{\pgfqpoint{7.762017in}{5.667375in}}{\pgfqpoint{7.760241in}{5.671663in}}{\pgfqpoint{7.757080in}{5.674824in}}%
\pgfpathcurveto{\pgfqpoint{7.753920in}{5.677985in}}{\pgfqpoint{7.749632in}{5.679761in}}{\pgfqpoint{7.745162in}{5.679761in}}%
\pgfpathcurveto{\pgfqpoint{7.740692in}{5.679761in}}{\pgfqpoint{7.736404in}{5.677985in}}{\pgfqpoint{7.733243in}{5.674824in}}%
\pgfpathcurveto{\pgfqpoint{7.730082in}{5.671663in}}{\pgfqpoint{7.728306in}{5.667375in}}{\pgfqpoint{7.728306in}{5.662905in}}%
\pgfpathcurveto{\pgfqpoint{7.728306in}{5.658435in}}{\pgfqpoint{7.730082in}{5.654147in}}{\pgfqpoint{7.733243in}{5.650986in}}%
\pgfpathcurveto{\pgfqpoint{7.736404in}{5.647825in}}{\pgfqpoint{7.740692in}{5.646049in}}{\pgfqpoint{7.745162in}{5.646049in}}%
\pgfpathlineto{\pgfqpoint{7.745162in}{5.646049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762995in}{5.628559in}}%
\pgfpathcurveto{\pgfqpoint{7.767490in}{5.628559in}}{\pgfqpoint{7.771802in}{5.630345in}}{\pgfqpoint{7.774980in}{5.633524in}}%
\pgfpathcurveto{\pgfqpoint{7.778159in}{5.636702in}}{\pgfqpoint{7.779945in}{5.641014in}}{\pgfqpoint{7.779945in}{5.645509in}}%
\pgfpathcurveto{\pgfqpoint{7.779945in}{5.650004in}}{\pgfqpoint{7.778159in}{5.654315in}}{\pgfqpoint{7.774980in}{5.657493in}}%
\pgfpathcurveto{\pgfqpoint{7.771802in}{5.660672in}}{\pgfqpoint{7.767490in}{5.662458in}}{\pgfqpoint{7.762995in}{5.662458in}}%
\pgfpathcurveto{\pgfqpoint{7.758500in}{5.662458in}}{\pgfqpoint{7.754189in}{5.660672in}}{\pgfqpoint{7.751011in}{5.657493in}}%
\pgfpathcurveto{\pgfqpoint{7.747832in}{5.654315in}}{\pgfqpoint{7.746046in}{5.650004in}}{\pgfqpoint{7.746046in}{5.645509in}}%
\pgfpathcurveto{\pgfqpoint{7.746046in}{5.641014in}}{\pgfqpoint{7.747832in}{5.636702in}}{\pgfqpoint{7.751011in}{5.633524in}}%
\pgfpathcurveto{\pgfqpoint{7.754189in}{5.630345in}}{\pgfqpoint{7.758500in}{5.628559in}}{\pgfqpoint{7.762995in}{5.628559in}}%
\pgfpathlineto{\pgfqpoint{7.762995in}{5.628559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780829in}{5.615589in}}%
\pgfpathcurveto{\pgfqpoint{7.785526in}{5.615589in}}{\pgfqpoint{7.790031in}{5.617455in}}{\pgfqpoint{7.793352in}{5.620776in}}%
\pgfpathcurveto{\pgfqpoint{7.796673in}{5.624097in}}{\pgfqpoint{7.798539in}{5.628602in}}{\pgfqpoint{7.798539in}{5.633298in}}%
\pgfpathcurveto{\pgfqpoint{7.798539in}{5.637995in}}{\pgfqpoint{7.796673in}{5.642500in}}{\pgfqpoint{7.793352in}{5.645821in}}%
\pgfpathcurveto{\pgfqpoint{7.790031in}{5.649142in}}{\pgfqpoint{7.785526in}{5.651008in}}{\pgfqpoint{7.780829in}{5.651008in}}%
\pgfpathcurveto{\pgfqpoint{7.776133in}{5.651008in}}{\pgfqpoint{7.771628in}{5.649142in}}{\pgfqpoint{7.768307in}{5.645821in}}%
\pgfpathcurveto{\pgfqpoint{7.764986in}{5.642500in}}{\pgfqpoint{7.763120in}{5.637995in}}{\pgfqpoint{7.763120in}{5.633298in}}%
\pgfpathcurveto{\pgfqpoint{7.763120in}{5.628602in}}{\pgfqpoint{7.764986in}{5.624097in}}{\pgfqpoint{7.768307in}{5.620776in}}%
\pgfpathcurveto{\pgfqpoint{7.771628in}{5.617455in}}{\pgfqpoint{7.776133in}{5.615589in}}{\pgfqpoint{7.780829in}{5.615589in}}%
\pgfpathlineto{\pgfqpoint{7.780829in}{5.615589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.798663in}{5.632980in}}%
\pgfpathcurveto{\pgfqpoint{7.803300in}{5.632980in}}{\pgfqpoint{7.807748in}{5.634823in}}{\pgfqpoint{7.811027in}{5.638102in}}%
\pgfpathcurveto{\pgfqpoint{7.814306in}{5.641381in}}{\pgfqpoint{7.816148in}{5.645828in}}{\pgfqpoint{7.816148in}{5.650466in}}%
\pgfpathcurveto{\pgfqpoint{7.816148in}{5.655103in}}{\pgfqpoint{7.814306in}{5.659550in}}{\pgfqpoint{7.811027in}{5.662829in}}%
\pgfpathcurveto{\pgfqpoint{7.807748in}{5.666108in}}{\pgfqpoint{7.803300in}{5.667951in}}{\pgfqpoint{7.798663in}{5.667951in}}%
\pgfpathcurveto{\pgfqpoint{7.794026in}{5.667951in}}{\pgfqpoint{7.789578in}{5.666108in}}{\pgfqpoint{7.786299in}{5.662829in}}%
\pgfpathcurveto{\pgfqpoint{7.783020in}{5.659550in}}{\pgfqpoint{7.781178in}{5.655103in}}{\pgfqpoint{7.781178in}{5.650466in}}%
\pgfpathcurveto{\pgfqpoint{7.781178in}{5.645828in}}{\pgfqpoint{7.783020in}{5.641381in}}{\pgfqpoint{7.786299in}{5.638102in}}%
\pgfpathcurveto{\pgfqpoint{7.789578in}{5.634823in}}{\pgfqpoint{7.794026in}{5.632980in}}{\pgfqpoint{7.798663in}{5.632980in}}%
\pgfpathlineto{\pgfqpoint{7.798663in}{5.632980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816497in}{5.647144in}}%
\pgfpathcurveto{\pgfqpoint{7.821146in}{5.647144in}}{\pgfqpoint{7.825605in}{5.648991in}}{\pgfqpoint{7.828893in}{5.652279in}}%
\pgfpathcurveto{\pgfqpoint{7.832180in}{5.655566in}}{\pgfqpoint{7.834027in}{5.660025in}}{\pgfqpoint{7.834027in}{5.664674in}}%
\pgfpathcurveto{\pgfqpoint{7.834027in}{5.669324in}}{\pgfqpoint{7.832180in}{5.673783in}}{\pgfqpoint{7.828893in}{5.677070in}}%
\pgfpathcurveto{\pgfqpoint{7.825605in}{5.680358in}}{\pgfqpoint{7.821146in}{5.682205in}}{\pgfqpoint{7.816497in}{5.682205in}}%
\pgfpathcurveto{\pgfqpoint{7.811848in}{5.682205in}}{\pgfqpoint{7.807388in}{5.680358in}}{\pgfqpoint{7.804101in}{5.677070in}}%
\pgfpathcurveto{\pgfqpoint{7.800814in}{5.673783in}}{\pgfqpoint{7.798967in}{5.669324in}}{\pgfqpoint{7.798967in}{5.664674in}}%
\pgfpathcurveto{\pgfqpoint{7.798967in}{5.660025in}}{\pgfqpoint{7.800814in}{5.655566in}}{\pgfqpoint{7.804101in}{5.652279in}}%
\pgfpathcurveto{\pgfqpoint{7.807388in}{5.648991in}}{\pgfqpoint{7.811848in}{5.647144in}}{\pgfqpoint{7.816497in}{5.647144in}}%
\pgfpathlineto{\pgfqpoint{7.816497in}{5.647144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834331in}{5.622686in}}%
\pgfpathcurveto{\pgfqpoint{7.839039in}{5.622686in}}{\pgfqpoint{7.843555in}{5.624556in}}{\pgfqpoint{7.846885in}{5.627886in}}%
\pgfpathcurveto{\pgfqpoint{7.850214in}{5.631215in}}{\pgfqpoint{7.852085in}{5.635731in}}{\pgfqpoint{7.852085in}{5.640440in}}%
\pgfpathcurveto{\pgfqpoint{7.852085in}{5.645148in}}{\pgfqpoint{7.850214in}{5.649665in}}{\pgfqpoint{7.846885in}{5.652994in}}%
\pgfpathcurveto{\pgfqpoint{7.843555in}{5.656323in}}{\pgfqpoint{7.839039in}{5.658194in}}{\pgfqpoint{7.834331in}{5.658194in}}%
\pgfpathcurveto{\pgfqpoint{7.829622in}{5.658194in}}{\pgfqpoint{7.825106in}{5.656323in}}{\pgfqpoint{7.821776in}{5.652994in}}%
\pgfpathcurveto{\pgfqpoint{7.818447in}{5.649665in}}{\pgfqpoint{7.816576in}{5.645148in}}{\pgfqpoint{7.816576in}{5.640440in}}%
\pgfpathcurveto{\pgfqpoint{7.816576in}{5.635731in}}{\pgfqpoint{7.818447in}{5.631215in}}{\pgfqpoint{7.821776in}{5.627886in}}%
\pgfpathcurveto{\pgfqpoint{7.825106in}{5.624556in}}{\pgfqpoint{7.829622in}{5.622686in}}{\pgfqpoint{7.834331in}{5.622686in}}%
\pgfpathlineto{\pgfqpoint{7.834331in}{5.622686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852164in}{5.627258in}}%
\pgfpathcurveto{\pgfqpoint{7.856825in}{5.627258in}}{\pgfqpoint{7.861296in}{5.629110in}}{\pgfqpoint{7.864592in}{5.632406in}}%
\pgfpathcurveto{\pgfqpoint{7.867888in}{5.635702in}}{\pgfqpoint{7.869740in}{5.640173in}}{\pgfqpoint{7.869740in}{5.644834in}}%
\pgfpathcurveto{\pgfqpoint{7.869740in}{5.649495in}}{\pgfqpoint{7.867888in}{5.653965in}}{\pgfqpoint{7.864592in}{5.657261in}}%
\pgfpathcurveto{\pgfqpoint{7.861296in}{5.660557in}}{\pgfqpoint{7.856825in}{5.662409in}}{\pgfqpoint{7.852164in}{5.662409in}}%
\pgfpathcurveto{\pgfqpoint{7.847503in}{5.662409in}}{\pgfqpoint{7.843033in}{5.660557in}}{\pgfqpoint{7.839737in}{5.657261in}}%
\pgfpathcurveto{\pgfqpoint{7.836441in}{5.653965in}}{\pgfqpoint{7.834589in}{5.649495in}}{\pgfqpoint{7.834589in}{5.644834in}}%
\pgfpathcurveto{\pgfqpoint{7.834589in}{5.640173in}}{\pgfqpoint{7.836441in}{5.635702in}}{\pgfqpoint{7.839737in}{5.632406in}}%
\pgfpathcurveto{\pgfqpoint{7.843033in}{5.629110in}}{\pgfqpoint{7.847503in}{5.627258in}}{\pgfqpoint{7.852164in}{5.627258in}}%
\pgfpathlineto{\pgfqpoint{7.852164in}{5.627258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869998in}{5.672535in}}%
\pgfpathcurveto{\pgfqpoint{7.874754in}{5.672535in}}{\pgfqpoint{7.879315in}{5.674424in}}{\pgfqpoint{7.882678in}{5.677787in}}%
\pgfpathcurveto{\pgfqpoint{7.886040in}{5.681149in}}{\pgfqpoint{7.887930in}{5.685711in}}{\pgfqpoint{7.887930in}{5.690466in}}%
\pgfpathcurveto{\pgfqpoint{7.887930in}{5.695222in}}{\pgfqpoint{7.886040in}{5.699783in}}{\pgfqpoint{7.882678in}{5.703146in}}%
\pgfpathcurveto{\pgfqpoint{7.879315in}{5.706509in}}{\pgfqpoint{7.874754in}{5.708398in}}{\pgfqpoint{7.869998in}{5.708398in}}%
\pgfpathcurveto{\pgfqpoint{7.865243in}{5.708398in}}{\pgfqpoint{7.860681in}{5.706509in}}{\pgfqpoint{7.857319in}{5.703146in}}%
\pgfpathcurveto{\pgfqpoint{7.853956in}{5.699783in}}{\pgfqpoint{7.852067in}{5.695222in}}{\pgfqpoint{7.852067in}{5.690466in}}%
\pgfpathcurveto{\pgfqpoint{7.852067in}{5.685711in}}{\pgfqpoint{7.853956in}{5.681149in}}{\pgfqpoint{7.857319in}{5.677787in}}%
\pgfpathcurveto{\pgfqpoint{7.860681in}{5.674424in}}{\pgfqpoint{7.865243in}{5.672535in}}{\pgfqpoint{7.869998in}{5.672535in}}%
\pgfpathlineto{\pgfqpoint{7.869998in}{5.672535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887832in}{5.674837in}}%
\pgfpathcurveto{\pgfqpoint{7.892618in}{5.674837in}}{\pgfqpoint{7.897210in}{5.676738in}}{\pgfqpoint{7.900594in}{5.680123in}}%
\pgfpathcurveto{\pgfqpoint{7.903979in}{5.683507in}}{\pgfqpoint{7.905881in}{5.688099in}}{\pgfqpoint{7.905881in}{5.692885in}}%
\pgfpathcurveto{\pgfqpoint{7.905881in}{5.697672in}}{\pgfqpoint{7.903979in}{5.702263in}}{\pgfqpoint{7.900594in}{5.705648in}}%
\pgfpathcurveto{\pgfqpoint{7.897210in}{5.709032in}}{\pgfqpoint{7.892618in}{5.710934in}}{\pgfqpoint{7.887832in}{5.710934in}}%
\pgfpathcurveto{\pgfqpoint{7.883045in}{5.710934in}}{\pgfqpoint{7.878454in}{5.709032in}}{\pgfqpoint{7.875069in}{5.705648in}}%
\pgfpathcurveto{\pgfqpoint{7.871685in}{5.702263in}}{\pgfqpoint{7.869783in}{5.697672in}}{\pgfqpoint{7.869783in}{5.692885in}}%
\pgfpathcurveto{\pgfqpoint{7.869783in}{5.688099in}}{\pgfqpoint{7.871685in}{5.683507in}}{\pgfqpoint{7.875069in}{5.680123in}}%
\pgfpathcurveto{\pgfqpoint{7.878454in}{5.676738in}}{\pgfqpoint{7.883045in}{5.674837in}}{\pgfqpoint{7.887832in}{5.674837in}}%
\pgfpathlineto{\pgfqpoint{7.887832in}{5.674837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905666in}{5.677058in}}%
\pgfpathcurveto{\pgfqpoint{7.910335in}{5.677058in}}{\pgfqpoint{7.914813in}{5.678913in}}{\pgfqpoint{7.918114in}{5.682215in}}%
\pgfpathcurveto{\pgfqpoint{7.921416in}{5.685516in}}{\pgfqpoint{7.923271in}{5.689995in}}{\pgfqpoint{7.923271in}{5.694664in}}%
\pgfpathcurveto{\pgfqpoint{7.923271in}{5.699333in}}{\pgfqpoint{7.921416in}{5.703811in}}{\pgfqpoint{7.918114in}{5.707112in}}%
\pgfpathcurveto{\pgfqpoint{7.914813in}{5.710414in}}{\pgfqpoint{7.910335in}{5.712269in}}{\pgfqpoint{7.905666in}{5.712269in}}%
\pgfpathcurveto{\pgfqpoint{7.900997in}{5.712269in}}{\pgfqpoint{7.896518in}{5.710414in}}{\pgfqpoint{7.893217in}{5.707112in}}%
\pgfpathcurveto{\pgfqpoint{7.889915in}{5.703811in}}{\pgfqpoint{7.888060in}{5.699333in}}{\pgfqpoint{7.888060in}{5.694664in}}%
\pgfpathcurveto{\pgfqpoint{7.888060in}{5.689995in}}{\pgfqpoint{7.889915in}{5.685516in}}{\pgfqpoint{7.893217in}{5.682215in}}%
\pgfpathcurveto{\pgfqpoint{7.896518in}{5.678913in}}{\pgfqpoint{7.900997in}{5.677058in}}{\pgfqpoint{7.905666in}{5.677058in}}%
\pgfpathlineto{\pgfqpoint{7.905666in}{5.677058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923499in}{5.707610in}}%
\pgfpathcurveto{\pgfqpoint{7.928184in}{5.707610in}}{\pgfqpoint{7.932678in}{5.709471in}}{\pgfqpoint{7.935990in}{5.712783in}}%
\pgfpathcurveto{\pgfqpoint{7.939303in}{5.716096in}}{\pgfqpoint{7.941164in}{5.720590in}}{\pgfqpoint{7.941164in}{5.725275in}}%
\pgfpathcurveto{\pgfqpoint{7.941164in}{5.729959in}}{\pgfqpoint{7.939303in}{5.734453in}}{\pgfqpoint{7.935990in}{5.737766in}}%
\pgfpathcurveto{\pgfqpoint{7.932678in}{5.741078in}}{\pgfqpoint{7.928184in}{5.742940in}}{\pgfqpoint{7.923499in}{5.742940in}}%
\pgfpathcurveto{\pgfqpoint{7.918815in}{5.742940in}}{\pgfqpoint{7.914321in}{5.741078in}}{\pgfqpoint{7.911008in}{5.737766in}}%
\pgfpathcurveto{\pgfqpoint{7.907696in}{5.734453in}}{\pgfqpoint{7.905834in}{5.729959in}}{\pgfqpoint{7.905834in}{5.725275in}}%
\pgfpathcurveto{\pgfqpoint{7.905834in}{5.720590in}}{\pgfqpoint{7.907696in}{5.716096in}}{\pgfqpoint{7.911008in}{5.712783in}}%
\pgfpathcurveto{\pgfqpoint{7.914321in}{5.709471in}}{\pgfqpoint{7.918815in}{5.707610in}}{\pgfqpoint{7.923499in}{5.707610in}}%
\pgfpathlineto{\pgfqpoint{7.923499in}{5.707610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941333in}{5.687451in}}%
\pgfpathcurveto{\pgfqpoint{7.946081in}{5.687451in}}{\pgfqpoint{7.950635in}{5.689338in}}{\pgfqpoint{7.953992in}{5.692695in}}%
\pgfpathcurveto{\pgfqpoint{7.957349in}{5.696052in}}{\pgfqpoint{7.959235in}{5.700606in}}{\pgfqpoint{7.959235in}{5.705354in}}%
\pgfpathcurveto{\pgfqpoint{7.959235in}{5.710101in}}{\pgfqpoint{7.957349in}{5.714655in}}{\pgfqpoint{7.953992in}{5.718012in}}%
\pgfpathcurveto{\pgfqpoint{7.950635in}{5.721369in}}{\pgfqpoint{7.946081in}{5.723256in}}{\pgfqpoint{7.941333in}{5.723256in}}%
\pgfpathcurveto{\pgfqpoint{7.936586in}{5.723256in}}{\pgfqpoint{7.932032in}{5.721369in}}{\pgfqpoint{7.928674in}{5.718012in}}%
\pgfpathcurveto{\pgfqpoint{7.925317in}{5.714655in}}{\pgfqpoint{7.923431in}{5.710101in}}{\pgfqpoint{7.923431in}{5.705354in}}%
\pgfpathcurveto{\pgfqpoint{7.923431in}{5.700606in}}{\pgfqpoint{7.925317in}{5.696052in}}{\pgfqpoint{7.928674in}{5.692695in}}%
\pgfpathcurveto{\pgfqpoint{7.932032in}{5.689338in}}{\pgfqpoint{7.936586in}{5.687451in}}{\pgfqpoint{7.941333in}{5.687451in}}%
\pgfpathlineto{\pgfqpoint{7.941333in}{5.687451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959167in}{5.689482in}}%
\pgfpathcurveto{\pgfqpoint{7.963899in}{5.689482in}}{\pgfqpoint{7.968438in}{5.691362in}}{\pgfqpoint{7.971784in}{5.694708in}}%
\pgfpathcurveto{\pgfqpoint{7.975130in}{5.698054in}}{\pgfqpoint{7.977010in}{5.702593in}}{\pgfqpoint{7.977010in}{5.707325in}}%
\pgfpathcurveto{\pgfqpoint{7.977010in}{5.712057in}}{\pgfqpoint{7.975130in}{5.716596in}}{\pgfqpoint{7.971784in}{5.719942in}}%
\pgfpathcurveto{\pgfqpoint{7.968438in}{5.723288in}}{\pgfqpoint{7.963899in}{5.725168in}}{\pgfqpoint{7.959167in}{5.725168in}}%
\pgfpathcurveto{\pgfqpoint{7.954435in}{5.725168in}}{\pgfqpoint{7.949896in}{5.723288in}}{\pgfqpoint{7.946550in}{5.719942in}}%
\pgfpathcurveto{\pgfqpoint{7.943204in}{5.716596in}}{\pgfqpoint{7.941324in}{5.712057in}}{\pgfqpoint{7.941324in}{5.707325in}}%
\pgfpathcurveto{\pgfqpoint{7.941324in}{5.702593in}}{\pgfqpoint{7.943204in}{5.698054in}}{\pgfqpoint{7.946550in}{5.694708in}}%
\pgfpathcurveto{\pgfqpoint{7.949896in}{5.691362in}}{\pgfqpoint{7.954435in}{5.689482in}}{\pgfqpoint{7.959167in}{5.689482in}}%
\pgfpathlineto{\pgfqpoint{7.959167in}{5.689482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977001in}{5.659613in}}%
\pgfpathcurveto{\pgfqpoint{7.981818in}{5.659613in}}{\pgfqpoint{7.986439in}{5.661527in}}{\pgfqpoint{7.989845in}{5.664934in}}%
\pgfpathcurveto{\pgfqpoint{7.993252in}{5.668340in}}{\pgfqpoint{7.995166in}{5.672961in}}{\pgfqpoint{7.995166in}{5.677779in}}%
\pgfpathcurveto{\pgfqpoint{7.995166in}{5.682596in}}{\pgfqpoint{7.993252in}{5.687217in}}{\pgfqpoint{7.989845in}{5.690623in}}%
\pgfpathcurveto{\pgfqpoint{7.986439in}{5.694030in}}{\pgfqpoint{7.981818in}{5.695944in}}{\pgfqpoint{7.977001in}{5.695944in}}%
\pgfpathcurveto{\pgfqpoint{7.972183in}{5.695944in}}{\pgfqpoint{7.967562in}{5.694030in}}{\pgfqpoint{7.964156in}{5.690623in}}%
\pgfpathcurveto{\pgfqpoint{7.960750in}{5.687217in}}{\pgfqpoint{7.958836in}{5.682596in}}{\pgfqpoint{7.958836in}{5.677779in}}%
\pgfpathcurveto{\pgfqpoint{7.958836in}{5.672961in}}{\pgfqpoint{7.960750in}{5.668340in}}{\pgfqpoint{7.964156in}{5.664934in}}%
\pgfpathcurveto{\pgfqpoint{7.967562in}{5.661527in}}{\pgfqpoint{7.972183in}{5.659613in}}{\pgfqpoint{7.977001in}{5.659613in}}%
\pgfpathlineto{\pgfqpoint{7.977001in}{5.659613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994835in}{5.701867in}}%
\pgfpathcurveto{\pgfqpoint{7.999870in}{5.701867in}}{\pgfqpoint{8.004700in}{5.703868in}}{\pgfqpoint{8.008261in}{5.707429in}}%
\pgfpathcurveto{\pgfqpoint{8.011822in}{5.710990in}}{\pgfqpoint{8.013823in}{5.715820in}}{\pgfqpoint{8.013823in}{5.720855in}}%
\pgfpathcurveto{\pgfqpoint{8.013823in}{5.725891in}}{\pgfqpoint{8.011822in}{5.730721in}}{\pgfqpoint{8.008261in}{5.734282in}}%
\pgfpathcurveto{\pgfqpoint{8.004700in}{5.737843in}}{\pgfqpoint{7.999870in}{5.739843in}}{\pgfqpoint{7.994835in}{5.739843in}}%
\pgfpathcurveto{\pgfqpoint{7.989799in}{5.739843in}}{\pgfqpoint{7.984969in}{5.737843in}}{\pgfqpoint{7.981408in}{5.734282in}}%
\pgfpathcurveto{\pgfqpoint{7.977847in}{5.730721in}}{\pgfqpoint{7.975846in}{5.725891in}}{\pgfqpoint{7.975846in}{5.720855in}}%
\pgfpathcurveto{\pgfqpoint{7.975846in}{5.715820in}}{\pgfqpoint{7.977847in}{5.710990in}}{\pgfqpoint{7.981408in}{5.707429in}}%
\pgfpathcurveto{\pgfqpoint{7.984969in}{5.703868in}}{\pgfqpoint{7.989799in}{5.701867in}}{\pgfqpoint{7.994835in}{5.701867in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{5.701867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012668in}{5.684870in}}%
\pgfpathcurveto{\pgfqpoint{8.017777in}{5.684870in}}{\pgfqpoint{8.022677in}{5.686900in}}{\pgfqpoint{8.026290in}{5.690512in}}%
\pgfpathcurveto{\pgfqpoint{8.029902in}{5.694125in}}{\pgfqpoint{8.031932in}{5.699025in}}{\pgfqpoint{8.031932in}{5.704134in}}%
\pgfpathcurveto{\pgfqpoint{8.031932in}{5.709243in}}{\pgfqpoint{8.029902in}{5.714143in}}{\pgfqpoint{8.026290in}{5.717755in}}%
\pgfpathcurveto{\pgfqpoint{8.022677in}{5.721368in}}{\pgfqpoint{8.017777in}{5.723398in}}{\pgfqpoint{8.012668in}{5.723398in}}%
\pgfpathcurveto{\pgfqpoint{8.007560in}{5.723398in}}{\pgfqpoint{8.002659in}{5.721368in}}{\pgfqpoint{7.999047in}{5.717755in}}%
\pgfpathcurveto{\pgfqpoint{7.995434in}{5.714143in}}{\pgfqpoint{7.993405in}{5.709243in}}{\pgfqpoint{7.993405in}{5.704134in}}%
\pgfpathcurveto{\pgfqpoint{7.993405in}{5.699025in}}{\pgfqpoint{7.995434in}{5.694125in}}{\pgfqpoint{7.999047in}{5.690512in}}%
\pgfpathcurveto{\pgfqpoint{8.002659in}{5.686900in}}{\pgfqpoint{8.007560in}{5.684870in}}{\pgfqpoint{8.012668in}{5.684870in}}%
\pgfpathlineto{\pgfqpoint{8.012668in}{5.684870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030502in}{5.697878in}}%
\pgfpathcurveto{\pgfqpoint{8.035582in}{5.697878in}}{\pgfqpoint{8.040454in}{5.699896in}}{\pgfqpoint{8.044046in}{5.703488in}}%
\pgfpathcurveto{\pgfqpoint{8.047638in}{5.707080in}}{\pgfqpoint{8.049656in}{5.711952in}}{\pgfqpoint{8.049656in}{5.717032in}}%
\pgfpathcurveto{\pgfqpoint{8.049656in}{5.722111in}}{\pgfqpoint{8.047638in}{5.726984in}}{\pgfqpoint{8.044046in}{5.730575in}}%
\pgfpathcurveto{\pgfqpoint{8.040454in}{5.734167in}}{\pgfqpoint{8.035582in}{5.736186in}}{\pgfqpoint{8.030502in}{5.736186in}}%
\pgfpathcurveto{\pgfqpoint{8.025422in}{5.736186in}}{\pgfqpoint{8.020550in}{5.734167in}}{\pgfqpoint{8.016958in}{5.730575in}}%
\pgfpathcurveto{\pgfqpoint{8.013366in}{5.726984in}}{\pgfqpoint{8.011348in}{5.722111in}}{\pgfqpoint{8.011348in}{5.717032in}}%
\pgfpathcurveto{\pgfqpoint{8.011348in}{5.711952in}}{\pgfqpoint{8.013366in}{5.707080in}}{\pgfqpoint{8.016958in}{5.703488in}}%
\pgfpathcurveto{\pgfqpoint{8.020550in}{5.699896in}}{\pgfqpoint{8.025422in}{5.697878in}}{\pgfqpoint{8.030502in}{5.697878in}}%
\pgfpathlineto{\pgfqpoint{8.030502in}{5.697878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048336in}{5.700391in}}%
\pgfpathcurveto{\pgfqpoint{8.053331in}{5.700391in}}{\pgfqpoint{8.058122in}{5.702375in}}{\pgfqpoint{8.061654in}{5.705907in}}%
\pgfpathcurveto{\pgfqpoint{8.065186in}{5.709439in}}{\pgfqpoint{8.067171in}{5.714230in}}{\pgfqpoint{8.067171in}{5.719225in}}%
\pgfpathcurveto{\pgfqpoint{8.067171in}{5.724221in}}{\pgfqpoint{8.065186in}{5.729012in}}{\pgfqpoint{8.061654in}{5.732544in}}%
\pgfpathcurveto{\pgfqpoint{8.058122in}{5.736076in}}{\pgfqpoint{8.053331in}{5.738060in}}{\pgfqpoint{8.048336in}{5.738060in}}%
\pgfpathcurveto{\pgfqpoint{8.043341in}{5.738060in}}{\pgfqpoint{8.038550in}{5.736076in}}{\pgfqpoint{8.035018in}{5.732544in}}%
\pgfpathcurveto{\pgfqpoint{8.031486in}{5.729012in}}{\pgfqpoint{8.029501in}{5.724221in}}{\pgfqpoint{8.029501in}{5.719225in}}%
\pgfpathcurveto{\pgfqpoint{8.029501in}{5.714230in}}{\pgfqpoint{8.031486in}{5.709439in}}{\pgfqpoint{8.035018in}{5.705907in}}%
\pgfpathcurveto{\pgfqpoint{8.038550in}{5.702375in}}{\pgfqpoint{8.043341in}{5.700391in}}{\pgfqpoint{8.048336in}{5.700391in}}%
\pgfpathlineto{\pgfqpoint{8.048336in}{5.700391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066170in}{5.717973in}}%
\pgfpathcurveto{\pgfqpoint{8.071235in}{5.717973in}}{\pgfqpoint{8.076093in}{5.719986in}}{\pgfqpoint{8.079674in}{5.723567in}}%
\pgfpathcurveto{\pgfqpoint{8.083256in}{5.727149in}}{\pgfqpoint{8.085268in}{5.732007in}}{\pgfqpoint{8.085268in}{5.737072in}}%
\pgfpathcurveto{\pgfqpoint{8.085268in}{5.742137in}}{\pgfqpoint{8.083256in}{5.746996in}}{\pgfqpoint{8.079674in}{5.750577in}}%
\pgfpathcurveto{\pgfqpoint{8.076093in}{5.754159in}}{\pgfqpoint{8.071235in}{5.756171in}}{\pgfqpoint{8.066170in}{5.756171in}}%
\pgfpathcurveto{\pgfqpoint{8.061105in}{5.756171in}}{\pgfqpoint{8.056246in}{5.754159in}}{\pgfqpoint{8.052665in}{5.750577in}}%
\pgfpathcurveto{\pgfqpoint{8.049083in}{5.746996in}}{\pgfqpoint{8.047071in}{5.742137in}}{\pgfqpoint{8.047071in}{5.737072in}}%
\pgfpathcurveto{\pgfqpoint{8.047071in}{5.732007in}}{\pgfqpoint{8.049083in}{5.727149in}}{\pgfqpoint{8.052665in}{5.723567in}}%
\pgfpathcurveto{\pgfqpoint{8.056246in}{5.719986in}}{\pgfqpoint{8.061105in}{5.717973in}}{\pgfqpoint{8.066170in}{5.717973in}}%
\pgfpathlineto{\pgfqpoint{8.066170in}{5.717973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084003in}{5.729999in}}%
\pgfpathcurveto{\pgfqpoint{8.089021in}{5.729999in}}{\pgfqpoint{8.093833in}{5.731992in}}{\pgfqpoint{8.097381in}{5.735540in}}%
\pgfpathcurveto{\pgfqpoint{8.100929in}{5.739088in}}{\pgfqpoint{8.102922in}{5.743900in}}{\pgfqpoint{8.102922in}{5.748917in}}%
\pgfpathcurveto{\pgfqpoint{8.102922in}{5.753935in}}{\pgfqpoint{8.100929in}{5.758747in}}{\pgfqpoint{8.097381in}{5.762295in}}%
\pgfpathcurveto{\pgfqpoint{8.093833in}{5.765842in}}{\pgfqpoint{8.089021in}{5.767836in}}{\pgfqpoint{8.084003in}{5.767836in}}%
\pgfpathcurveto{\pgfqpoint{8.078986in}{5.767836in}}{\pgfqpoint{8.074174in}{5.765842in}}{\pgfqpoint{8.070626in}{5.762295in}}%
\pgfpathcurveto{\pgfqpoint{8.067078in}{5.758747in}}{\pgfqpoint{8.065085in}{5.753935in}}{\pgfqpoint{8.065085in}{5.748917in}}%
\pgfpathcurveto{\pgfqpoint{8.065085in}{5.743900in}}{\pgfqpoint{8.067078in}{5.739088in}}{\pgfqpoint{8.070626in}{5.735540in}}%
\pgfpathcurveto{\pgfqpoint{8.074174in}{5.731992in}}{\pgfqpoint{8.078986in}{5.729999in}}{\pgfqpoint{8.084003in}{5.729999in}}%
\pgfpathlineto{\pgfqpoint{8.084003in}{5.729999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.101837in}{5.713460in}}%
\pgfpathcurveto{\pgfqpoint{8.106836in}{5.713460in}}{\pgfqpoint{8.111631in}{5.715446in}}{\pgfqpoint{8.115165in}{5.718981in}}%
\pgfpathcurveto{\pgfqpoint{8.118700in}{5.722515in}}{\pgfqpoint{8.120686in}{5.727310in}}{\pgfqpoint{8.120686in}{5.732309in}}%
\pgfpathcurveto{\pgfqpoint{8.120686in}{5.737307in}}{\pgfqpoint{8.118700in}{5.742102in}}{\pgfqpoint{8.115165in}{5.745637in}}%
\pgfpathcurveto{\pgfqpoint{8.111631in}{5.749171in}}{\pgfqpoint{8.106836in}{5.751157in}}{\pgfqpoint{8.101837in}{5.751157in}}%
\pgfpathcurveto{\pgfqpoint{8.096838in}{5.751157in}}{\pgfqpoint{8.092044in}{5.749171in}}{\pgfqpoint{8.088509in}{5.745637in}}%
\pgfpathcurveto{\pgfqpoint{8.084974in}{5.742102in}}{\pgfqpoint{8.082988in}{5.737307in}}{\pgfqpoint{8.082988in}{5.732309in}}%
\pgfpathcurveto{\pgfqpoint{8.082988in}{5.727310in}}{\pgfqpoint{8.084974in}{5.722515in}}{\pgfqpoint{8.088509in}{5.718981in}}%
\pgfpathcurveto{\pgfqpoint{8.092044in}{5.715446in}}{\pgfqpoint{8.096838in}{5.713460in}}{\pgfqpoint{8.101837in}{5.713460in}}%
\pgfpathlineto{\pgfqpoint{8.101837in}{5.713460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119671in}{5.708572in}}%
\pgfpathcurveto{\pgfqpoint{8.124776in}{5.708572in}}{\pgfqpoint{8.129673in}{5.710600in}}{\pgfqpoint{8.133283in}{5.714210in}}%
\pgfpathcurveto{\pgfqpoint{8.136893in}{5.717820in}}{\pgfqpoint{8.138921in}{5.722717in}}{\pgfqpoint{8.138921in}{5.727822in}}%
\pgfpathcurveto{\pgfqpoint{8.138921in}{5.732927in}}{\pgfqpoint{8.136893in}{5.737824in}}{\pgfqpoint{8.133283in}{5.741433in}}%
\pgfpathcurveto{\pgfqpoint{8.129673in}{5.745043in}}{\pgfqpoint{8.124776in}{5.747072in}}{\pgfqpoint{8.119671in}{5.747072in}}%
\pgfpathcurveto{\pgfqpoint{8.114566in}{5.747072in}}{\pgfqpoint{8.109669in}{5.745043in}}{\pgfqpoint{8.106059in}{5.741433in}}%
\pgfpathcurveto{\pgfqpoint{8.102449in}{5.737824in}}{\pgfqpoint{8.100421in}{5.732927in}}{\pgfqpoint{8.100421in}{5.727822in}}%
\pgfpathcurveto{\pgfqpoint{8.100421in}{5.722717in}}{\pgfqpoint{8.102449in}{5.717820in}}{\pgfqpoint{8.106059in}{5.714210in}}%
\pgfpathcurveto{\pgfqpoint{8.109669in}{5.710600in}}{\pgfqpoint{8.114566in}{5.708572in}}{\pgfqpoint{8.119671in}{5.708572in}}%
\pgfpathlineto{\pgfqpoint{8.119671in}{5.708572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.137505in}{5.695870in}}%
\pgfpathcurveto{\pgfqpoint{8.142533in}{5.695870in}}{\pgfqpoint{8.147356in}{5.697868in}}{\pgfqpoint{8.150912in}{5.701423in}}%
\pgfpathcurveto{\pgfqpoint{8.154467in}{5.704979in}}{\pgfqpoint{8.156465in}{5.709802in}}{\pgfqpoint{8.156465in}{5.714830in}}%
\pgfpathcurveto{\pgfqpoint{8.156465in}{5.719859in}}{\pgfqpoint{8.154467in}{5.724682in}}{\pgfqpoint{8.150912in}{5.728237in}}%
\pgfpathcurveto{\pgfqpoint{8.147356in}{5.731793in}}{\pgfqpoint{8.142533in}{5.733791in}}{\pgfqpoint{8.137505in}{5.733791in}}%
\pgfpathcurveto{\pgfqpoint{8.132476in}{5.733791in}}{\pgfqpoint{8.127653in}{5.731793in}}{\pgfqpoint{8.124098in}{5.728237in}}%
\pgfpathcurveto{\pgfqpoint{8.120542in}{5.724682in}}{\pgfqpoint{8.118544in}{5.719859in}}{\pgfqpoint{8.118544in}{5.714830in}}%
\pgfpathcurveto{\pgfqpoint{8.118544in}{5.709802in}}{\pgfqpoint{8.120542in}{5.704979in}}{\pgfqpoint{8.124098in}{5.701423in}}%
\pgfpathcurveto{\pgfqpoint{8.127653in}{5.697868in}}{\pgfqpoint{8.132476in}{5.695870in}}{\pgfqpoint{8.137505in}{5.695870in}}%
\pgfpathlineto{\pgfqpoint{8.137505in}{5.695870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155338in}{5.685849in}}%
\pgfpathcurveto{\pgfqpoint{8.160285in}{5.685849in}}{\pgfqpoint{8.165030in}{5.687814in}}{\pgfqpoint{8.168527in}{5.691312in}}%
\pgfpathcurveto{\pgfqpoint{8.172025in}{5.694810in}}{\pgfqpoint{8.173990in}{5.699554in}}{\pgfqpoint{8.173990in}{5.704501in}}%
\pgfpathcurveto{\pgfqpoint{8.173990in}{5.709447in}}{\pgfqpoint{8.172025in}{5.714192in}}{\pgfqpoint{8.168527in}{5.717690in}}%
\pgfpathcurveto{\pgfqpoint{8.165030in}{5.721187in}}{\pgfqpoint{8.160285in}{5.723153in}}{\pgfqpoint{8.155338in}{5.723153in}}%
\pgfpathcurveto{\pgfqpoint{8.150392in}{5.723153in}}{\pgfqpoint{8.145647in}{5.721187in}}{\pgfqpoint{8.142150in}{5.717690in}}%
\pgfpathcurveto{\pgfqpoint{8.138652in}{5.714192in}}{\pgfqpoint{8.136686in}{5.709447in}}{\pgfqpoint{8.136686in}{5.704501in}}%
\pgfpathcurveto{\pgfqpoint{8.136686in}{5.699554in}}{\pgfqpoint{8.138652in}{5.694810in}}{\pgfqpoint{8.142150in}{5.691312in}}%
\pgfpathcurveto{\pgfqpoint{8.145647in}{5.687814in}}{\pgfqpoint{8.150392in}{5.685849in}}{\pgfqpoint{8.155338in}{5.685849in}}%
\pgfpathlineto{\pgfqpoint{8.155338in}{5.685849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.173172in}{5.686793in}}%
\pgfpathcurveto{\pgfqpoint{8.178096in}{5.686793in}}{\pgfqpoint{8.182819in}{5.688749in}}{\pgfqpoint{8.186301in}{5.692231in}}%
\pgfpathcurveto{\pgfqpoint{8.189783in}{5.695713in}}{\pgfqpoint{8.191739in}{5.700436in}}{\pgfqpoint{8.191739in}{5.705360in}}%
\pgfpathcurveto{\pgfqpoint{8.191739in}{5.710284in}}{\pgfqpoint{8.189783in}{5.715007in}}{\pgfqpoint{8.186301in}{5.718489in}}%
\pgfpathcurveto{\pgfqpoint{8.182819in}{5.721971in}}{\pgfqpoint{8.178096in}{5.723927in}}{\pgfqpoint{8.173172in}{5.723927in}}%
\pgfpathcurveto{\pgfqpoint{8.168248in}{5.723927in}}{\pgfqpoint{8.163525in}{5.721971in}}{\pgfqpoint{8.160043in}{5.718489in}}%
\pgfpathcurveto{\pgfqpoint{8.156562in}{5.715007in}}{\pgfqpoint{8.154605in}{5.710284in}}{\pgfqpoint{8.154605in}{5.705360in}}%
\pgfpathcurveto{\pgfqpoint{8.154605in}{5.700436in}}{\pgfqpoint{8.156562in}{5.695713in}}{\pgfqpoint{8.160043in}{5.692231in}}%
\pgfpathcurveto{\pgfqpoint{8.163525in}{5.688749in}}{\pgfqpoint{8.168248in}{5.686793in}}{\pgfqpoint{8.173172in}{5.686793in}}%
\pgfpathlineto{\pgfqpoint{8.173172in}{5.686793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191006in}{5.687198in}}%
\pgfpathcurveto{\pgfqpoint{8.195843in}{5.687198in}}{\pgfqpoint{8.200482in}{5.689120in}}{\pgfqpoint{8.203902in}{5.692540in}}%
\pgfpathcurveto{\pgfqpoint{8.207322in}{5.695960in}}{\pgfqpoint{8.209244in}{5.700599in}}{\pgfqpoint{8.209244in}{5.705436in}}%
\pgfpathcurveto{\pgfqpoint{8.209244in}{5.710272in}}{\pgfqpoint{8.207322in}{5.714911in}}{\pgfqpoint{8.203902in}{5.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.200482in}{5.721751in}}{\pgfqpoint{8.195843in}{5.723673in}}{\pgfqpoint{8.191006in}{5.723673in}}%
\pgfpathcurveto{\pgfqpoint{8.186169in}{5.723673in}}{\pgfqpoint{8.181530in}{5.721751in}}{\pgfqpoint{8.178110in}{5.718331in}}%
\pgfpathcurveto{\pgfqpoint{8.174690in}{5.714911in}}{\pgfqpoint{8.172768in}{5.710272in}}{\pgfqpoint{8.172768in}{5.705436in}}%
\pgfpathcurveto{\pgfqpoint{8.172768in}{5.700599in}}{\pgfqpoint{8.174690in}{5.695960in}}{\pgfqpoint{8.178110in}{5.692540in}}%
\pgfpathcurveto{\pgfqpoint{8.181530in}{5.689120in}}{\pgfqpoint{8.186169in}{5.687198in}}{\pgfqpoint{8.191006in}{5.687198in}}%
\pgfpathlineto{\pgfqpoint{8.191006in}{5.687198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208840in}{5.664679in}}%
\pgfpathcurveto{\pgfqpoint{8.213517in}{5.664679in}}{\pgfqpoint{8.218003in}{5.666537in}}{\pgfqpoint{8.221310in}{5.669844in}}%
\pgfpathcurveto{\pgfqpoint{8.224617in}{5.673151in}}{\pgfqpoint{8.226475in}{5.677637in}}{\pgfqpoint{8.226475in}{5.682314in}}%
\pgfpathcurveto{\pgfqpoint{8.226475in}{5.686991in}}{\pgfqpoint{8.224617in}{5.691477in}}{\pgfqpoint{8.221310in}{5.694784in}}%
\pgfpathcurveto{\pgfqpoint{8.218003in}{5.698091in}}{\pgfqpoint{8.213517in}{5.699949in}}{\pgfqpoint{8.208840in}{5.699949in}}%
\pgfpathcurveto{\pgfqpoint{8.204163in}{5.699949in}}{\pgfqpoint{8.199677in}{5.698091in}}{\pgfqpoint{8.196370in}{5.694784in}}%
\pgfpathcurveto{\pgfqpoint{8.193063in}{5.691477in}}{\pgfqpoint{8.191205in}{5.686991in}}{\pgfqpoint{8.191205in}{5.682314in}}%
\pgfpathcurveto{\pgfqpoint{8.191205in}{5.677637in}}{\pgfqpoint{8.193063in}{5.673151in}}{\pgfqpoint{8.196370in}{5.669844in}}%
\pgfpathcurveto{\pgfqpoint{8.199677in}{5.666537in}}{\pgfqpoint{8.204163in}{5.664679in}}{\pgfqpoint{8.208840in}{5.664679in}}%
\pgfpathlineto{\pgfqpoint{8.208840in}{5.664679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226674in}{5.678174in}}%
\pgfpathcurveto{\pgfqpoint{8.231472in}{5.678174in}}{\pgfqpoint{8.236074in}{5.680080in}}{\pgfqpoint{8.239467in}{5.683473in}}%
\pgfpathcurveto{\pgfqpoint{8.242860in}{5.686866in}}{\pgfqpoint{8.244766in}{5.691468in}}{\pgfqpoint{8.244766in}{5.696266in}}%
\pgfpathcurveto{\pgfqpoint{8.244766in}{5.701065in}}{\pgfqpoint{8.242860in}{5.705667in}}{\pgfqpoint{8.239467in}{5.709060in}}%
\pgfpathcurveto{\pgfqpoint{8.236074in}{5.712453in}}{\pgfqpoint{8.231472in}{5.714359in}}{\pgfqpoint{8.226674in}{5.714359in}}%
\pgfpathcurveto{\pgfqpoint{8.221875in}{5.714359in}}{\pgfqpoint{8.217273in}{5.712453in}}{\pgfqpoint{8.213880in}{5.709060in}}%
\pgfpathcurveto{\pgfqpoint{8.210487in}{5.705667in}}{\pgfqpoint{8.208581in}{5.701065in}}{\pgfqpoint{8.208581in}{5.696266in}}%
\pgfpathcurveto{\pgfqpoint{8.208581in}{5.691468in}}{\pgfqpoint{8.210487in}{5.686866in}}{\pgfqpoint{8.213880in}{5.683473in}}%
\pgfpathcurveto{\pgfqpoint{8.217273in}{5.680080in}}{\pgfqpoint{8.221875in}{5.678174in}}{\pgfqpoint{8.226674in}{5.678174in}}%
\pgfpathlineto{\pgfqpoint{8.226674in}{5.678174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.244507in}{5.660332in}}%
\pgfpathcurveto{\pgfqpoint{8.249298in}{5.660332in}}{\pgfqpoint{8.253893in}{5.662235in}}{\pgfqpoint{8.257280in}{5.665623in}}%
\pgfpathcurveto{\pgfqpoint{8.260667in}{5.669010in}}{\pgfqpoint{8.262571in}{5.673605in}}{\pgfqpoint{8.262571in}{5.678395in}}%
\pgfpathcurveto{\pgfqpoint{8.262571in}{5.683186in}}{\pgfqpoint{8.260667in}{5.687781in}}{\pgfqpoint{8.257280in}{5.691168in}}%
\pgfpathcurveto{\pgfqpoint{8.253893in}{5.694555in}}{\pgfqpoint{8.249298in}{5.696459in}}{\pgfqpoint{8.244507in}{5.696459in}}%
\pgfpathcurveto{\pgfqpoint{8.239717in}{5.696459in}}{\pgfqpoint{8.235122in}{5.694555in}}{\pgfqpoint{8.231735in}{5.691168in}}%
\pgfpathcurveto{\pgfqpoint{8.228347in}{5.687781in}}{\pgfqpoint{8.226444in}{5.683186in}}{\pgfqpoint{8.226444in}{5.678395in}}%
\pgfpathcurveto{\pgfqpoint{8.226444in}{5.673605in}}{\pgfqpoint{8.228347in}{5.669010in}}{\pgfqpoint{8.231735in}{5.665623in}}%
\pgfpathcurveto{\pgfqpoint{8.235122in}{5.662235in}}{\pgfqpoint{8.239717in}{5.660332in}}{\pgfqpoint{8.244507in}{5.660332in}}%
\pgfpathlineto{\pgfqpoint{8.244507in}{5.660332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262341in}{5.664151in}}%
\pgfpathcurveto{\pgfqpoint{8.266998in}{5.664151in}}{\pgfqpoint{8.271465in}{5.666001in}}{\pgfqpoint{8.274758in}{5.669294in}}%
\pgfpathcurveto{\pgfqpoint{8.278051in}{5.672587in}}{\pgfqpoint{8.279901in}{5.677054in}}{\pgfqpoint{8.279901in}{5.681711in}}%
\pgfpathcurveto{\pgfqpoint{8.279901in}{5.686368in}}{\pgfqpoint{8.278051in}{5.690835in}}{\pgfqpoint{8.274758in}{5.694128in}}%
\pgfpathcurveto{\pgfqpoint{8.271465in}{5.697421in}}{\pgfqpoint{8.266998in}{5.699271in}}{\pgfqpoint{8.262341in}{5.699271in}}%
\pgfpathcurveto{\pgfqpoint{8.257684in}{5.699271in}}{\pgfqpoint{8.253217in}{5.697421in}}{\pgfqpoint{8.249924in}{5.694128in}}%
\pgfpathcurveto{\pgfqpoint{8.246631in}{5.690835in}}{\pgfqpoint{8.244781in}{5.686368in}}{\pgfqpoint{8.244781in}{5.681711in}}%
\pgfpathcurveto{\pgfqpoint{8.244781in}{5.677054in}}{\pgfqpoint{8.246631in}{5.672587in}}{\pgfqpoint{8.249924in}{5.669294in}}%
\pgfpathcurveto{\pgfqpoint{8.253217in}{5.666001in}}{\pgfqpoint{8.257684in}{5.664151in}}{\pgfqpoint{8.262341in}{5.664151in}}%
\pgfpathlineto{\pgfqpoint{8.262341in}{5.664151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280175in}{5.674455in}}%
\pgfpathcurveto{\pgfqpoint{8.284919in}{5.674455in}}{\pgfqpoint{8.289469in}{5.676340in}}{\pgfqpoint{8.292823in}{5.679694in}}%
\pgfpathcurveto{\pgfqpoint{8.296178in}{5.683049in}}{\pgfqpoint{8.298062in}{5.687599in}}{\pgfqpoint{8.298062in}{5.692343in}}%
\pgfpathcurveto{\pgfqpoint{8.298062in}{5.697086in}}{\pgfqpoint{8.296178in}{5.701636in}}{\pgfqpoint{8.292823in}{5.704991in}}%
\pgfpathcurveto{\pgfqpoint{8.289469in}{5.708345in}}{\pgfqpoint{8.284919in}{5.710230in}}{\pgfqpoint{8.280175in}{5.710230in}}%
\pgfpathcurveto{\pgfqpoint{8.275431in}{5.710230in}}{\pgfqpoint{8.270881in}{5.708345in}}{\pgfqpoint{8.267527in}{5.704991in}}%
\pgfpathcurveto{\pgfqpoint{8.264172in}{5.701636in}}{\pgfqpoint{8.262287in}{5.697086in}}{\pgfqpoint{8.262287in}{5.692343in}}%
\pgfpathcurveto{\pgfqpoint{8.262287in}{5.687599in}}{\pgfqpoint{8.264172in}{5.683049in}}{\pgfqpoint{8.267527in}{5.679694in}}%
\pgfpathcurveto{\pgfqpoint{8.270881in}{5.676340in}}{\pgfqpoint{8.275431in}{5.674455in}}{\pgfqpoint{8.280175in}{5.674455in}}%
\pgfpathlineto{\pgfqpoint{8.280175in}{5.674455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298009in}{5.661786in}}%
\pgfpathcurveto{\pgfqpoint{8.302834in}{5.661786in}}{\pgfqpoint{8.307462in}{5.663703in}}{\pgfqpoint{8.310874in}{5.667115in}}%
\pgfpathcurveto{\pgfqpoint{8.314286in}{5.670527in}}{\pgfqpoint{8.316203in}{5.675155in}}{\pgfqpoint{8.316203in}{5.679980in}}%
\pgfpathcurveto{\pgfqpoint{8.316203in}{5.684805in}}{\pgfqpoint{8.314286in}{5.689433in}}{\pgfqpoint{8.310874in}{5.692845in}}%
\pgfpathcurveto{\pgfqpoint{8.307462in}{5.696257in}}{\pgfqpoint{8.302834in}{5.698174in}}{\pgfqpoint{8.298009in}{5.698174in}}%
\pgfpathcurveto{\pgfqpoint{8.293183in}{5.698174in}}{\pgfqpoint{8.288555in}{5.696257in}}{\pgfqpoint{8.285143in}{5.692845in}}%
\pgfpathcurveto{\pgfqpoint{8.281732in}{5.689433in}}{\pgfqpoint{8.279814in}{5.684805in}}{\pgfqpoint{8.279814in}{5.679980in}}%
\pgfpathcurveto{\pgfqpoint{8.279814in}{5.675155in}}{\pgfqpoint{8.281732in}{5.670527in}}{\pgfqpoint{8.285143in}{5.667115in}}%
\pgfpathcurveto{\pgfqpoint{8.288555in}{5.663703in}}{\pgfqpoint{8.293183in}{5.661786in}}{\pgfqpoint{8.298009in}{5.661786in}}%
\pgfpathlineto{\pgfqpoint{8.298009in}{5.661786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.315842in}{5.663056in}}%
\pgfpathcurveto{\pgfqpoint{8.320644in}{5.663056in}}{\pgfqpoint{8.325250in}{5.664964in}}{\pgfqpoint{8.328646in}{5.668359in}}%
\pgfpathcurveto{\pgfqpoint{8.332042in}{5.671755in}}{\pgfqpoint{8.333949in}{5.676361in}}{\pgfqpoint{8.333949in}{5.681163in}}%
\pgfpathcurveto{\pgfqpoint{8.333949in}{5.685965in}}{\pgfqpoint{8.332042in}{5.690571in}}{\pgfqpoint{8.328646in}{5.693967in}}%
\pgfpathcurveto{\pgfqpoint{8.325250in}{5.697362in}}{\pgfqpoint{8.320644in}{5.699270in}}{\pgfqpoint{8.315842in}{5.699270in}}%
\pgfpathcurveto{\pgfqpoint{8.311040in}{5.699270in}}{\pgfqpoint{8.306434in}{5.697362in}}{\pgfqpoint{8.303039in}{5.693967in}}%
\pgfpathcurveto{\pgfqpoint{8.299643in}{5.690571in}}{\pgfqpoint{8.297735in}{5.685965in}}{\pgfqpoint{8.297735in}{5.681163in}}%
\pgfpathcurveto{\pgfqpoint{8.297735in}{5.676361in}}{\pgfqpoint{8.299643in}{5.671755in}}{\pgfqpoint{8.303039in}{5.668359in}}%
\pgfpathcurveto{\pgfqpoint{8.306434in}{5.664964in}}{\pgfqpoint{8.311040in}{5.663056in}}{\pgfqpoint{8.315842in}{5.663056in}}%
\pgfpathlineto{\pgfqpoint{8.315842in}{5.663056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333676in}{5.673468in}}%
\pgfpathcurveto{\pgfqpoint{8.338416in}{5.673468in}}{\pgfqpoint{8.342962in}{5.675351in}}{\pgfqpoint{8.346314in}{5.678702in}}%
\pgfpathcurveto{\pgfqpoint{8.349666in}{5.682054in}}{\pgfqpoint{8.351549in}{5.686600in}}{\pgfqpoint{8.351549in}{5.691340in}}%
\pgfpathcurveto{\pgfqpoint{8.351549in}{5.696080in}}{\pgfqpoint{8.349666in}{5.700626in}}{\pgfqpoint{8.346314in}{5.703978in}}%
\pgfpathcurveto{\pgfqpoint{8.342962in}{5.707330in}}{\pgfqpoint{8.338416in}{5.709213in}}{\pgfqpoint{8.333676in}{5.709213in}}%
\pgfpathcurveto{\pgfqpoint{8.328936in}{5.709213in}}{\pgfqpoint{8.324390in}{5.707330in}}{\pgfqpoint{8.321038in}{5.703978in}}%
\pgfpathcurveto{\pgfqpoint{8.317687in}{5.700626in}}{\pgfqpoint{8.315804in}{5.696080in}}{\pgfqpoint{8.315804in}{5.691340in}}%
\pgfpathcurveto{\pgfqpoint{8.315804in}{5.686600in}}{\pgfqpoint{8.317687in}{5.682054in}}{\pgfqpoint{8.321038in}{5.678702in}}%
\pgfpathcurveto{\pgfqpoint{8.324390in}{5.675351in}}{\pgfqpoint{8.328936in}{5.673468in}}{\pgfqpoint{8.333676in}{5.673468in}}%
\pgfpathlineto{\pgfqpoint{8.333676in}{5.673468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351510in}{5.657682in}}%
\pgfpathcurveto{\pgfqpoint{8.356327in}{5.657682in}}{\pgfqpoint{8.360948in}{5.659596in}}{\pgfqpoint{8.364355in}{5.663002in}}%
\pgfpathcurveto{\pgfqpoint{8.367761in}{5.666409in}}{\pgfqpoint{8.369675in}{5.671030in}}{\pgfqpoint{8.369675in}{5.675847in}}%
\pgfpathcurveto{\pgfqpoint{8.369675in}{5.680665in}}{\pgfqpoint{8.367761in}{5.685285in}}{\pgfqpoint{8.364355in}{5.688692in}}%
\pgfpathcurveto{\pgfqpoint{8.360948in}{5.692098in}}{\pgfqpoint{8.356327in}{5.694012in}}{\pgfqpoint{8.351510in}{5.694012in}}%
\pgfpathcurveto{\pgfqpoint{8.346692in}{5.694012in}}{\pgfqpoint{8.342072in}{5.692098in}}{\pgfqpoint{8.338665in}{5.688692in}}%
\pgfpathcurveto{\pgfqpoint{8.335259in}{5.685285in}}{\pgfqpoint{8.333345in}{5.680665in}}{\pgfqpoint{8.333345in}{5.675847in}}%
\pgfpathcurveto{\pgfqpoint{8.333345in}{5.671030in}}{\pgfqpoint{8.335259in}{5.666409in}}{\pgfqpoint{8.338665in}{5.663002in}}%
\pgfpathcurveto{\pgfqpoint{8.342072in}{5.659596in}}{\pgfqpoint{8.346692in}{5.657682in}}{\pgfqpoint{8.351510in}{5.657682in}}%
\pgfpathlineto{\pgfqpoint{8.351510in}{5.657682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369344in}{5.650369in}}%
\pgfpathcurveto{\pgfqpoint{8.374226in}{5.650369in}}{\pgfqpoint{8.378909in}{5.652309in}}{\pgfqpoint{8.382362in}{5.655761in}}%
\pgfpathcurveto{\pgfqpoint{8.385814in}{5.659214in}}{\pgfqpoint{8.387754in}{5.663897in}}{\pgfqpoint{8.387754in}{5.668779in}}%
\pgfpathcurveto{\pgfqpoint{8.387754in}{5.673662in}}{\pgfqpoint{8.385814in}{5.678345in}}{\pgfqpoint{8.382362in}{5.681797in}}%
\pgfpathcurveto{\pgfqpoint{8.378909in}{5.685250in}}{\pgfqpoint{8.374226in}{5.687189in}}{\pgfqpoint{8.369344in}{5.687189in}}%
\pgfpathcurveto{\pgfqpoint{8.364461in}{5.687189in}}{\pgfqpoint{8.359778in}{5.685250in}}{\pgfqpoint{8.356326in}{5.681797in}}%
\pgfpathcurveto{\pgfqpoint{8.352873in}{5.678345in}}{\pgfqpoint{8.350934in}{5.673662in}}{\pgfqpoint{8.350934in}{5.668779in}}%
\pgfpathcurveto{\pgfqpoint{8.350934in}{5.663897in}}{\pgfqpoint{8.352873in}{5.659214in}}{\pgfqpoint{8.356326in}{5.655761in}}%
\pgfpathcurveto{\pgfqpoint{8.359778in}{5.652309in}}{\pgfqpoint{8.364461in}{5.650369in}}{\pgfqpoint{8.369344in}{5.650369in}}%
\pgfpathlineto{\pgfqpoint{8.369344in}{5.650369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387177in}{5.663865in}}%
\pgfpathcurveto{\pgfqpoint{8.392026in}{5.663865in}}{\pgfqpoint{8.396676in}{5.665791in}}{\pgfqpoint{8.400104in}{5.669219in}}%
\pgfpathcurveto{\pgfqpoint{8.403532in}{5.672648in}}{\pgfqpoint{8.405458in}{5.677298in}}{\pgfqpoint{8.405458in}{5.682146in}}%
\pgfpathcurveto{\pgfqpoint{8.405458in}{5.686994in}}{\pgfqpoint{8.403532in}{5.691644in}}{\pgfqpoint{8.400104in}{5.695072in}}%
\pgfpathcurveto{\pgfqpoint{8.396676in}{5.698501in}}{\pgfqpoint{8.392026in}{5.700427in}}{\pgfqpoint{8.387177in}{5.700427in}}%
\pgfpathcurveto{\pgfqpoint{8.382329in}{5.700427in}}{\pgfqpoint{8.377679in}{5.698501in}}{\pgfqpoint{8.374251in}{5.695072in}}%
\pgfpathcurveto{\pgfqpoint{8.370823in}{5.691644in}}{\pgfqpoint{8.368897in}{5.686994in}}{\pgfqpoint{8.368897in}{5.682146in}}%
\pgfpathcurveto{\pgfqpoint{8.368897in}{5.677298in}}{\pgfqpoint{8.370823in}{5.672648in}}{\pgfqpoint{8.374251in}{5.669219in}}%
\pgfpathcurveto{\pgfqpoint{8.377679in}{5.665791in}}{\pgfqpoint{8.382329in}{5.663865in}}{\pgfqpoint{8.387177in}{5.663865in}}%
\pgfpathlineto{\pgfqpoint{8.387177in}{5.663865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405011in}{5.624660in}}%
\pgfpathcurveto{\pgfqpoint{8.410010in}{5.624660in}}{\pgfqpoint{8.414805in}{5.626646in}}{\pgfqpoint{8.418339in}{5.630181in}}%
\pgfpathcurveto{\pgfqpoint{8.421874in}{5.633715in}}{\pgfqpoint{8.423860in}{5.638510in}}{\pgfqpoint{8.423860in}{5.643509in}}%
\pgfpathcurveto{\pgfqpoint{8.423860in}{5.648508in}}{\pgfqpoint{8.421874in}{5.653302in}}{\pgfqpoint{8.418339in}{5.656837in}}%
\pgfpathcurveto{\pgfqpoint{8.414805in}{5.660372in}}{\pgfqpoint{8.410010in}{5.662358in}}{\pgfqpoint{8.405011in}{5.662358in}}%
\pgfpathcurveto{\pgfqpoint{8.400013in}{5.662358in}}{\pgfqpoint{8.395218in}{5.660372in}}{\pgfqpoint{8.391683in}{5.656837in}}%
\pgfpathcurveto{\pgfqpoint{8.388149in}{5.653302in}}{\pgfqpoint{8.386163in}{5.648508in}}{\pgfqpoint{8.386163in}{5.643509in}}%
\pgfpathcurveto{\pgfqpoint{8.386163in}{5.638510in}}{\pgfqpoint{8.388149in}{5.633715in}}{\pgfqpoint{8.391683in}{5.630181in}}%
\pgfpathcurveto{\pgfqpoint{8.395218in}{5.626646in}}{\pgfqpoint{8.400013in}{5.624660in}}{\pgfqpoint{8.405011in}{5.624660in}}%
\pgfpathlineto{\pgfqpoint{8.405011in}{5.624660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422845in}{5.647969in}}%
\pgfpathcurveto{\pgfqpoint{8.427821in}{5.647969in}}{\pgfqpoint{8.432595in}{5.649946in}}{\pgfqpoint{8.436114in}{5.653465in}}%
\pgfpathcurveto{\pgfqpoint{8.439633in}{5.656984in}}{\pgfqpoint{8.441610in}{5.661758in}}{\pgfqpoint{8.441610in}{5.666734in}}%
\pgfpathcurveto{\pgfqpoint{8.441610in}{5.671710in}}{\pgfqpoint{8.439633in}{5.676484in}}{\pgfqpoint{8.436114in}{5.680003in}}%
\pgfpathcurveto{\pgfqpoint{8.432595in}{5.683521in}}{\pgfqpoint{8.427821in}{5.685499in}}{\pgfqpoint{8.422845in}{5.685499in}}%
\pgfpathcurveto{\pgfqpoint{8.417869in}{5.685499in}}{\pgfqpoint{8.413095in}{5.683521in}}{\pgfqpoint{8.409576in}{5.680003in}}%
\pgfpathcurveto{\pgfqpoint{8.406058in}{5.676484in}}{\pgfqpoint{8.404080in}{5.671710in}}{\pgfqpoint{8.404080in}{5.666734in}}%
\pgfpathcurveto{\pgfqpoint{8.404080in}{5.661758in}}{\pgfqpoint{8.406058in}{5.656984in}}{\pgfqpoint{8.409576in}{5.653465in}}%
\pgfpathcurveto{\pgfqpoint{8.413095in}{5.649946in}}{\pgfqpoint{8.417869in}{5.647969in}}{\pgfqpoint{8.422845in}{5.647969in}}%
\pgfpathlineto{\pgfqpoint{8.422845in}{5.647969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440679in}{5.646407in}}%
\pgfpathcurveto{\pgfqpoint{8.445652in}{5.646407in}}{\pgfqpoint{8.450421in}{5.648382in}}{\pgfqpoint{8.453938in}{5.651899in}}%
\pgfpathcurveto{\pgfqpoint{8.457454in}{5.655415in}}{\pgfqpoint{8.459429in}{5.660185in}}{\pgfqpoint{8.459429in}{5.665157in}}%
\pgfpathcurveto{\pgfqpoint{8.459429in}{5.670130in}}{\pgfqpoint{8.457454in}{5.674900in}}{\pgfqpoint{8.453938in}{5.678416in}}%
\pgfpathcurveto{\pgfqpoint{8.450421in}{5.681932in}}{\pgfqpoint{8.445652in}{5.683908in}}{\pgfqpoint{8.440679in}{5.683908in}}%
\pgfpathcurveto{\pgfqpoint{8.435706in}{5.683908in}}{\pgfqpoint{8.430936in}{5.681932in}}{\pgfqpoint{8.427420in}{5.678416in}}%
\pgfpathcurveto{\pgfqpoint{8.423904in}{5.674900in}}{\pgfqpoint{8.421928in}{5.670130in}}{\pgfqpoint{8.421928in}{5.665157in}}%
\pgfpathcurveto{\pgfqpoint{8.421928in}{5.660185in}}{\pgfqpoint{8.423904in}{5.655415in}}{\pgfqpoint{8.427420in}{5.651899in}}%
\pgfpathcurveto{\pgfqpoint{8.430936in}{5.648382in}}{\pgfqpoint{8.435706in}{5.646407in}}{\pgfqpoint{8.440679in}{5.646407in}}%
\pgfpathlineto{\pgfqpoint{8.440679in}{5.646407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458513in}{5.637631in}}%
\pgfpathcurveto{\pgfqpoint{8.463534in}{5.637631in}}{\pgfqpoint{8.468350in}{5.639625in}}{\pgfqpoint{8.471900in}{5.643176in}}%
\pgfpathcurveto{\pgfqpoint{8.475450in}{5.646726in}}{\pgfqpoint{8.477445in}{5.651542in}}{\pgfqpoint{8.477445in}{5.656563in}}%
\pgfpathcurveto{\pgfqpoint{8.477445in}{5.661584in}}{\pgfqpoint{8.475450in}{5.666400in}}{\pgfqpoint{8.471900in}{5.669950in}}%
\pgfpathcurveto{\pgfqpoint{8.468350in}{5.673501in}}{\pgfqpoint{8.463534in}{5.675495in}}{\pgfqpoint{8.458513in}{5.675495in}}%
\pgfpathcurveto{\pgfqpoint{8.453492in}{5.675495in}}{\pgfqpoint{8.448676in}{5.673501in}}{\pgfqpoint{8.445125in}{5.669950in}}%
\pgfpathcurveto{\pgfqpoint{8.441575in}{5.666400in}}{\pgfqpoint{8.439580in}{5.661584in}}{\pgfqpoint{8.439580in}{5.656563in}}%
\pgfpathcurveto{\pgfqpoint{8.439580in}{5.651542in}}{\pgfqpoint{8.441575in}{5.646726in}}{\pgfqpoint{8.445125in}{5.643176in}}%
\pgfpathcurveto{\pgfqpoint{8.448676in}{5.639625in}}{\pgfqpoint{8.453492in}{5.637631in}}{\pgfqpoint{8.458513in}{5.637631in}}%
\pgfpathlineto{\pgfqpoint{8.458513in}{5.637631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476346in}{5.621478in}}%
\pgfpathcurveto{\pgfqpoint{8.481297in}{5.621478in}}{\pgfqpoint{8.486045in}{5.623445in}}{\pgfqpoint{8.489545in}{5.626945in}}%
\pgfpathcurveto{\pgfqpoint{8.493046in}{5.630446in}}{\pgfqpoint{8.495012in}{5.635194in}}{\pgfqpoint{8.495012in}{5.640144in}}%
\pgfpathcurveto{\pgfqpoint{8.495012in}{5.645095in}}{\pgfqpoint{8.493046in}{5.649843in}}{\pgfqpoint{8.489545in}{5.653343in}}%
\pgfpathcurveto{\pgfqpoint{8.486045in}{5.656844in}}{\pgfqpoint{8.481297in}{5.658810in}}{\pgfqpoint{8.476346in}{5.658810in}}%
\pgfpathcurveto{\pgfqpoint{8.471396in}{5.658810in}}{\pgfqpoint{8.466648in}{5.656844in}}{\pgfqpoint{8.463147in}{5.653343in}}%
\pgfpathcurveto{\pgfqpoint{8.459647in}{5.649843in}}{\pgfqpoint{8.457680in}{5.645095in}}{\pgfqpoint{8.457680in}{5.640144in}}%
\pgfpathcurveto{\pgfqpoint{8.457680in}{5.635194in}}{\pgfqpoint{8.459647in}{5.630446in}}{\pgfqpoint{8.463147in}{5.626945in}}%
\pgfpathcurveto{\pgfqpoint{8.466648in}{5.623445in}}{\pgfqpoint{8.471396in}{5.621478in}}{\pgfqpoint{8.476346in}{5.621478in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{5.621478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494180in}{5.618227in}}%
\pgfpathcurveto{\pgfqpoint{8.499153in}{5.618227in}}{\pgfqpoint{8.503923in}{5.620202in}}{\pgfqpoint{8.507439in}{5.623718in}}%
\pgfpathcurveto{\pgfqpoint{8.510955in}{5.627235in}}{\pgfqpoint{8.512931in}{5.632004in}}{\pgfqpoint{8.512931in}{5.636977in}}%
\pgfpathcurveto{\pgfqpoint{8.512931in}{5.641950in}}{\pgfqpoint{8.510955in}{5.646720in}}{\pgfqpoint{8.507439in}{5.650236in}}%
\pgfpathcurveto{\pgfqpoint{8.503923in}{5.653752in}}{\pgfqpoint{8.499153in}{5.655728in}}{\pgfqpoint{8.494180in}{5.655728in}}%
\pgfpathcurveto{\pgfqpoint{8.489207in}{5.655728in}}{\pgfqpoint{8.484438in}{5.653752in}}{\pgfqpoint{8.480921in}{5.650236in}}%
\pgfpathcurveto{\pgfqpoint{8.477405in}{5.646720in}}{\pgfqpoint{8.475430in}{5.641950in}}{\pgfqpoint{8.475430in}{5.636977in}}%
\pgfpathcurveto{\pgfqpoint{8.475430in}{5.632004in}}{\pgfqpoint{8.477405in}{5.627235in}}{\pgfqpoint{8.480921in}{5.623718in}}%
\pgfpathcurveto{\pgfqpoint{8.484438in}{5.620202in}}{\pgfqpoint{8.489207in}{5.618227in}}{\pgfqpoint{8.494180in}{5.618227in}}%
\pgfpathlineto{\pgfqpoint{8.494180in}{5.618227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.512014in}{5.607536in}}%
\pgfpathcurveto{\pgfqpoint{8.516968in}{5.607536in}}{\pgfqpoint{8.521720in}{5.609504in}}{\pgfqpoint{8.525223in}{5.613007in}}%
\pgfpathcurveto{\pgfqpoint{8.528726in}{5.616510in}}{\pgfqpoint{8.530694in}{5.621262in}}{\pgfqpoint{8.530694in}{5.626216in}}%
\pgfpathcurveto{\pgfqpoint{8.530694in}{5.631170in}}{\pgfqpoint{8.528726in}{5.635922in}}{\pgfqpoint{8.525223in}{5.639425in}}%
\pgfpathcurveto{\pgfqpoint{8.521720in}{5.642928in}}{\pgfqpoint{8.516968in}{5.644896in}}{\pgfqpoint{8.512014in}{5.644896in}}%
\pgfpathcurveto{\pgfqpoint{8.507060in}{5.644896in}}{\pgfqpoint{8.502308in}{5.642928in}}{\pgfqpoint{8.498805in}{5.639425in}}%
\pgfpathcurveto{\pgfqpoint{8.495302in}{5.635922in}}{\pgfqpoint{8.493334in}{5.631170in}}{\pgfqpoint{8.493334in}{5.626216in}}%
\pgfpathcurveto{\pgfqpoint{8.493334in}{5.621262in}}{\pgfqpoint{8.495302in}{5.616510in}}{\pgfqpoint{8.498805in}{5.613007in}}%
\pgfpathcurveto{\pgfqpoint{8.502308in}{5.609504in}}{\pgfqpoint{8.507060in}{5.607536in}}{\pgfqpoint{8.512014in}{5.607536in}}%
\pgfpathlineto{\pgfqpoint{8.512014in}{5.607536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.529848in}{5.614980in}}%
\pgfpathcurveto{\pgfqpoint{8.534790in}{5.614980in}}{\pgfqpoint{8.539532in}{5.616944in}}{\pgfqpoint{8.543027in}{5.620439in}}%
\pgfpathcurveto{\pgfqpoint{8.546522in}{5.623934in}}{\pgfqpoint{8.548486in}{5.628675in}}{\pgfqpoint{8.548486in}{5.633618in}}%
\pgfpathcurveto{\pgfqpoint{8.548486in}{5.638561in}}{\pgfqpoint{8.546522in}{5.643302in}}{\pgfqpoint{8.543027in}{5.646797in}}%
\pgfpathcurveto{\pgfqpoint{8.539532in}{5.650292in}}{\pgfqpoint{8.534790in}{5.652256in}}{\pgfqpoint{8.529848in}{5.652256in}}%
\pgfpathcurveto{\pgfqpoint{8.524905in}{5.652256in}}{\pgfqpoint{8.520164in}{5.650292in}}{\pgfqpoint{8.516669in}{5.646797in}}%
\pgfpathcurveto{\pgfqpoint{8.513174in}{5.643302in}}{\pgfqpoint{8.511210in}{5.638561in}}{\pgfqpoint{8.511210in}{5.633618in}}%
\pgfpathcurveto{\pgfqpoint{8.511210in}{5.628675in}}{\pgfqpoint{8.513174in}{5.623934in}}{\pgfqpoint{8.516669in}{5.620439in}}%
\pgfpathcurveto{\pgfqpoint{8.520164in}{5.616944in}}{\pgfqpoint{8.524905in}{5.614980in}}{\pgfqpoint{8.529848in}{5.614980in}}%
\pgfpathlineto{\pgfqpoint{8.529848in}{5.614980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547681in}{5.600341in}}%
\pgfpathcurveto{\pgfqpoint{8.552639in}{5.600341in}}{\pgfqpoint{8.557395in}{5.602311in}}{\pgfqpoint{8.560900in}{5.605816in}}%
\pgfpathcurveto{\pgfqpoint{8.564406in}{5.609322in}}{\pgfqpoint{8.566376in}{5.614077in}}{\pgfqpoint{8.566376in}{5.619035in}}%
\pgfpathcurveto{\pgfqpoint{8.566376in}{5.623993in}}{\pgfqpoint{8.564406in}{5.628748in}}{\pgfqpoint{8.560900in}{5.632254in}}%
\pgfpathcurveto{\pgfqpoint{8.557395in}{5.635760in}}{\pgfqpoint{8.552639in}{5.637729in}}{\pgfqpoint{8.547681in}{5.637729in}}%
\pgfpathcurveto{\pgfqpoint{8.542724in}{5.637729in}}{\pgfqpoint{8.537968in}{5.635760in}}{\pgfqpoint{8.534463in}{5.632254in}}%
\pgfpathcurveto{\pgfqpoint{8.530957in}{5.628748in}}{\pgfqpoint{8.528987in}{5.623993in}}{\pgfqpoint{8.528987in}{5.619035in}}%
\pgfpathcurveto{\pgfqpoint{8.528987in}{5.614077in}}{\pgfqpoint{8.530957in}{5.609322in}}{\pgfqpoint{8.534463in}{5.605816in}}%
\pgfpathcurveto{\pgfqpoint{8.537968in}{5.602311in}}{\pgfqpoint{8.542724in}{5.600341in}}{\pgfqpoint{8.547681in}{5.600341in}}%
\pgfpathlineto{\pgfqpoint{8.547681in}{5.600341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565515in}{5.612157in}}%
\pgfpathcurveto{\pgfqpoint{8.570447in}{5.612157in}}{\pgfqpoint{8.575177in}{5.614116in}}{\pgfqpoint{8.578664in}{5.617603in}}%
\pgfpathcurveto{\pgfqpoint{8.582151in}{5.621090in}}{\pgfqpoint{8.584111in}{5.625820in}}{\pgfqpoint{8.584111in}{5.630752in}}%
\pgfpathcurveto{\pgfqpoint{8.584111in}{5.635683in}}{\pgfqpoint{8.582151in}{5.640414in}}{\pgfqpoint{8.578664in}{5.643901in}}%
\pgfpathcurveto{\pgfqpoint{8.575177in}{5.647388in}}{\pgfqpoint{8.570447in}{5.649347in}}{\pgfqpoint{8.565515in}{5.649347in}}%
\pgfpathcurveto{\pgfqpoint{8.560584in}{5.649347in}}{\pgfqpoint{8.555853in}{5.647388in}}{\pgfqpoint{8.552366in}{5.643901in}}%
\pgfpathcurveto{\pgfqpoint{8.548879in}{5.640414in}}{\pgfqpoint{8.546920in}{5.635683in}}{\pgfqpoint{8.546920in}{5.630752in}}%
\pgfpathcurveto{\pgfqpoint{8.546920in}{5.625820in}}{\pgfqpoint{8.548879in}{5.621090in}}{\pgfqpoint{8.552366in}{5.617603in}}%
\pgfpathcurveto{\pgfqpoint{8.555853in}{5.614116in}}{\pgfqpoint{8.560584in}{5.612157in}}{\pgfqpoint{8.565515in}{5.612157in}}%
\pgfpathlineto{\pgfqpoint{8.565515in}{5.612157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583349in}{5.612480in}}%
\pgfpathcurveto{\pgfqpoint{8.588396in}{5.612480in}}{\pgfqpoint{8.593236in}{5.614485in}}{\pgfqpoint{8.596805in}{5.618054in}}%
\pgfpathcurveto{\pgfqpoint{8.600374in}{5.621623in}}{\pgfqpoint{8.602379in}{5.626463in}}{\pgfqpoint{8.602379in}{5.631510in}}%
\pgfpathcurveto{\pgfqpoint{8.602379in}{5.636557in}}{\pgfqpoint{8.600374in}{5.641397in}}{\pgfqpoint{8.596805in}{5.644966in}}%
\pgfpathcurveto{\pgfqpoint{8.593236in}{5.648535in}}{\pgfqpoint{8.588396in}{5.650540in}}{\pgfqpoint{8.583349in}{5.650540in}}%
\pgfpathcurveto{\pgfqpoint{8.578302in}{5.650540in}}{\pgfqpoint{8.573462in}{5.648535in}}{\pgfqpoint{8.569893in}{5.644966in}}%
\pgfpathcurveto{\pgfqpoint{8.566324in}{5.641397in}}{\pgfqpoint{8.564319in}{5.636557in}}{\pgfqpoint{8.564319in}{5.631510in}}%
\pgfpathcurveto{\pgfqpoint{8.564319in}{5.626463in}}{\pgfqpoint{8.566324in}{5.621623in}}{\pgfqpoint{8.569893in}{5.618054in}}%
\pgfpathcurveto{\pgfqpoint{8.573462in}{5.614485in}}{\pgfqpoint{8.578302in}{5.612480in}}{\pgfqpoint{8.583349in}{5.612480in}}%
\pgfpathlineto{\pgfqpoint{8.583349in}{5.612480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601183in}{5.615400in}}%
\pgfpathcurveto{\pgfqpoint{8.606185in}{5.615400in}}{\pgfqpoint{8.610983in}{5.617387in}}{\pgfqpoint{8.614521in}{5.620925in}}%
\pgfpathcurveto{\pgfqpoint{8.618058in}{5.624462in}}{\pgfqpoint{8.620045in}{5.629260in}}{\pgfqpoint{8.620045in}{5.634263in}}%
\pgfpathcurveto{\pgfqpoint{8.620045in}{5.639265in}}{\pgfqpoint{8.618058in}{5.644063in}}{\pgfqpoint{8.614521in}{5.647601in}}%
\pgfpathcurveto{\pgfqpoint{8.610983in}{5.651138in}}{\pgfqpoint{8.606185in}{5.653125in}}{\pgfqpoint{8.601183in}{5.653125in}}%
\pgfpathcurveto{\pgfqpoint{8.596180in}{5.653125in}}{\pgfqpoint{8.591382in}{5.651138in}}{\pgfqpoint{8.587845in}{5.647601in}}%
\pgfpathcurveto{\pgfqpoint{8.584308in}{5.644063in}}{\pgfqpoint{8.582320in}{5.639265in}}{\pgfqpoint{8.582320in}{5.634263in}}%
\pgfpathcurveto{\pgfqpoint{8.582320in}{5.629260in}}{\pgfqpoint{8.584308in}{5.624462in}}{\pgfqpoint{8.587845in}{5.620925in}}%
\pgfpathcurveto{\pgfqpoint{8.591382in}{5.617387in}}{\pgfqpoint{8.596180in}{5.615400in}}{\pgfqpoint{8.601183in}{5.615400in}}%
\pgfpathlineto{\pgfqpoint{8.601183in}{5.615400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619017in}{5.600457in}}%
\pgfpathcurveto{\pgfqpoint{8.623974in}{5.600457in}}{\pgfqpoint{8.628730in}{5.602427in}}{\pgfqpoint{8.632235in}{5.605933in}}%
\pgfpathcurveto{\pgfqpoint{8.635741in}{5.609438in}}{\pgfqpoint{8.637711in}{5.614194in}}{\pgfqpoint{8.637711in}{5.619151in}}%
\pgfpathcurveto{\pgfqpoint{8.637711in}{5.624109in}}{\pgfqpoint{8.635741in}{5.628865in}}{\pgfqpoint{8.632235in}{5.632370in}}%
\pgfpathcurveto{\pgfqpoint{8.628730in}{5.635876in}}{\pgfqpoint{8.623974in}{5.637846in}}{\pgfqpoint{8.619017in}{5.637846in}}%
\pgfpathcurveto{\pgfqpoint{8.614059in}{5.637846in}}{\pgfqpoint{8.609303in}{5.635876in}}{\pgfqpoint{8.605798in}{5.632370in}}%
\pgfpathcurveto{\pgfqpoint{8.602292in}{5.628865in}}{\pgfqpoint{8.600322in}{5.624109in}}{\pgfqpoint{8.600322in}{5.619151in}}%
\pgfpathcurveto{\pgfqpoint{8.600322in}{5.614194in}}{\pgfqpoint{8.602292in}{5.609438in}}{\pgfqpoint{8.605798in}{5.605933in}}%
\pgfpathcurveto{\pgfqpoint{8.609303in}{5.602427in}}{\pgfqpoint{8.614059in}{5.600457in}}{\pgfqpoint{8.619017in}{5.600457in}}%
\pgfpathlineto{\pgfqpoint{8.619017in}{5.600457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.636850in}{5.613616in}}%
\pgfpathcurveto{\pgfqpoint{8.641856in}{5.613616in}}{\pgfqpoint{8.646658in}{5.615605in}}{\pgfqpoint{8.650198in}{5.619145in}}%
\pgfpathcurveto{\pgfqpoint{8.653738in}{5.622684in}}{\pgfqpoint{8.655727in}{5.627486in}}{\pgfqpoint{8.655727in}{5.632492in}}%
\pgfpathcurveto{\pgfqpoint{8.655727in}{5.637499in}}{\pgfqpoint{8.653738in}{5.642300in}}{\pgfqpoint{8.650198in}{5.645840in}}%
\pgfpathcurveto{\pgfqpoint{8.646658in}{5.649380in}}{\pgfqpoint{8.641856in}{5.651369in}}{\pgfqpoint{8.636850in}{5.651369in}}%
\pgfpathcurveto{\pgfqpoint{8.631844in}{5.651369in}}{\pgfqpoint{8.627042in}{5.649380in}}{\pgfqpoint{8.623502in}{5.645840in}}%
\pgfpathcurveto{\pgfqpoint{8.619963in}{5.642300in}}{\pgfqpoint{8.617974in}{5.637499in}}{\pgfqpoint{8.617974in}{5.632492in}}%
\pgfpathcurveto{\pgfqpoint{8.617974in}{5.627486in}}{\pgfqpoint{8.619963in}{5.622684in}}{\pgfqpoint{8.623502in}{5.619145in}}%
\pgfpathcurveto{\pgfqpoint{8.627042in}{5.615605in}}{\pgfqpoint{8.631844in}{5.613616in}}{\pgfqpoint{8.636850in}{5.613616in}}%
\pgfpathlineto{\pgfqpoint{8.636850in}{5.613616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.654684in}{5.645889in}}%
\pgfpathcurveto{\pgfqpoint{8.659619in}{5.645889in}}{\pgfqpoint{8.664353in}{5.647850in}}{\pgfqpoint{8.667843in}{5.651340in}}%
\pgfpathcurveto{\pgfqpoint{8.671333in}{5.654830in}}{\pgfqpoint{8.673294in}{5.659563in}}{\pgfqpoint{8.673294in}{5.664499in}}%
\pgfpathcurveto{\pgfqpoint{8.673294in}{5.669434in}}{\pgfqpoint{8.671333in}{5.674168in}}{\pgfqpoint{8.667843in}{5.677658in}}%
\pgfpathcurveto{\pgfqpoint{8.664353in}{5.681147in}}{\pgfqpoint{8.659619in}{5.683108in}}{\pgfqpoint{8.654684in}{5.683108in}}%
\pgfpathcurveto{\pgfqpoint{8.649749in}{5.683108in}}{\pgfqpoint{8.645015in}{5.681147in}}{\pgfqpoint{8.641525in}{5.677658in}}%
\pgfpathcurveto{\pgfqpoint{8.638035in}{5.674168in}}{\pgfqpoint{8.636075in}{5.669434in}}{\pgfqpoint{8.636075in}{5.664499in}}%
\pgfpathcurveto{\pgfqpoint{8.636075in}{5.659563in}}{\pgfqpoint{8.638035in}{5.654830in}}{\pgfqpoint{8.641525in}{5.651340in}}%
\pgfpathcurveto{\pgfqpoint{8.645015in}{5.647850in}}{\pgfqpoint{8.649749in}{5.645889in}}{\pgfqpoint{8.654684in}{5.645889in}}%
\pgfpathlineto{\pgfqpoint{8.654684in}{5.645889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.672518in}{5.628383in}}%
\pgfpathcurveto{\pgfqpoint{8.677461in}{5.628383in}}{\pgfqpoint{8.682202in}{5.630347in}}{\pgfqpoint{8.685697in}{5.633842in}}%
\pgfpathcurveto{\pgfqpoint{8.689192in}{5.637337in}}{\pgfqpoint{8.691156in}{5.642078in}}{\pgfqpoint{8.691156in}{5.647021in}}%
\pgfpathcurveto{\pgfqpoint{8.691156in}{5.651964in}}{\pgfqpoint{8.689192in}{5.656705in}}{\pgfqpoint{8.685697in}{5.660200in}}%
\pgfpathcurveto{\pgfqpoint{8.682202in}{5.663695in}}{\pgfqpoint{8.677461in}{5.665659in}}{\pgfqpoint{8.672518in}{5.665659in}}%
\pgfpathcurveto{\pgfqpoint{8.667575in}{5.665659in}}{\pgfqpoint{8.662834in}{5.663695in}}{\pgfqpoint{8.659339in}{5.660200in}}%
\pgfpathcurveto{\pgfqpoint{8.655844in}{5.656705in}}{\pgfqpoint{8.653880in}{5.651964in}}{\pgfqpoint{8.653880in}{5.647021in}}%
\pgfpathcurveto{\pgfqpoint{8.653880in}{5.642078in}}{\pgfqpoint{8.655844in}{5.637337in}}{\pgfqpoint{8.659339in}{5.633842in}}%
\pgfpathcurveto{\pgfqpoint{8.662834in}{5.630347in}}{\pgfqpoint{8.667575in}{5.628383in}}{\pgfqpoint{8.672518in}{5.628383in}}%
\pgfpathlineto{\pgfqpoint{8.672518in}{5.628383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.690352in}{5.620723in}}%
\pgfpathcurveto{\pgfqpoint{8.695369in}{5.620723in}}{\pgfqpoint{8.700181in}{5.622716in}}{\pgfqpoint{8.703729in}{5.626264in}}%
\pgfpathcurveto{\pgfqpoint{8.707277in}{5.629811in}}{\pgfqpoint{8.709270in}{5.634624in}}{\pgfqpoint{8.709270in}{5.639641in}}%
\pgfpathcurveto{\pgfqpoint{8.709270in}{5.644658in}}{\pgfqpoint{8.707277in}{5.649471in}}{\pgfqpoint{8.703729in}{5.653018in}}%
\pgfpathcurveto{\pgfqpoint{8.700181in}{5.656566in}}{\pgfqpoint{8.695369in}{5.658560in}}{\pgfqpoint{8.690352in}{5.658560in}}%
\pgfpathcurveto{\pgfqpoint{8.685334in}{5.658560in}}{\pgfqpoint{8.680522in}{5.656566in}}{\pgfqpoint{8.676974in}{5.653018in}}%
\pgfpathcurveto{\pgfqpoint{8.673426in}{5.649471in}}{\pgfqpoint{8.671433in}{5.644658in}}{\pgfqpoint{8.671433in}{5.639641in}}%
\pgfpathcurveto{\pgfqpoint{8.671433in}{5.634624in}}{\pgfqpoint{8.673426in}{5.629811in}}{\pgfqpoint{8.676974in}{5.626264in}}%
\pgfpathcurveto{\pgfqpoint{8.680522in}{5.622716in}}{\pgfqpoint{8.685334in}{5.620723in}}{\pgfqpoint{8.690352in}{5.620723in}}%
\pgfpathlineto{\pgfqpoint{8.690352in}{5.620723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.708185in}{5.605472in}}%
\pgfpathcurveto{\pgfqpoint{8.713195in}{5.605472in}}{\pgfqpoint{8.718001in}{5.607462in}}{\pgfqpoint{8.721543in}{5.611005in}}%
\pgfpathcurveto{\pgfqpoint{8.725086in}{5.614547in}}{\pgfqpoint{8.727076in}{5.619353in}}{\pgfqpoint{8.727076in}{5.624363in}}%
\pgfpathcurveto{\pgfqpoint{8.727076in}{5.629372in}}{\pgfqpoint{8.725086in}{5.634178in}}{\pgfqpoint{8.721543in}{5.637720in}}%
\pgfpathcurveto{\pgfqpoint{8.718001in}{5.641263in}}{\pgfqpoint{8.713195in}{5.643253in}}{\pgfqpoint{8.708185in}{5.643253in}}%
\pgfpathcurveto{\pgfqpoint{8.703176in}{5.643253in}}{\pgfqpoint{8.698370in}{5.641263in}}{\pgfqpoint{8.694828in}{5.637720in}}%
\pgfpathcurveto{\pgfqpoint{8.691285in}{5.634178in}}{\pgfqpoint{8.689295in}{5.629372in}}{\pgfqpoint{8.689295in}{5.624363in}}%
\pgfpathcurveto{\pgfqpoint{8.689295in}{5.619353in}}{\pgfqpoint{8.691285in}{5.614547in}}{\pgfqpoint{8.694828in}{5.611005in}}%
\pgfpathcurveto{\pgfqpoint{8.698370in}{5.607462in}}{\pgfqpoint{8.703176in}{5.605472in}}{\pgfqpoint{8.708185in}{5.605472in}}%
\pgfpathlineto{\pgfqpoint{8.708185in}{5.605472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726019in}{5.595065in}}%
\pgfpathcurveto{\pgfqpoint{8.731025in}{5.595065in}}{\pgfqpoint{8.735827in}{5.597054in}}{\pgfqpoint{8.739367in}{5.600594in}}%
\pgfpathcurveto{\pgfqpoint{8.742907in}{5.604134in}}{\pgfqpoint{8.744896in}{5.608936in}}{\pgfqpoint{8.744896in}{5.613942in}}%
\pgfpathcurveto{\pgfqpoint{8.744896in}{5.618948in}}{\pgfqpoint{8.742907in}{5.623750in}}{\pgfqpoint{8.739367in}{5.627290in}}%
\pgfpathcurveto{\pgfqpoint{8.735827in}{5.630829in}}{\pgfqpoint{8.731025in}{5.632818in}}{\pgfqpoint{8.726019in}{5.632818in}}%
\pgfpathcurveto{\pgfqpoint{8.721013in}{5.632818in}}{\pgfqpoint{8.716211in}{5.630829in}}{\pgfqpoint{8.712671in}{5.627290in}}%
\pgfpathcurveto{\pgfqpoint{8.709131in}{5.623750in}}{\pgfqpoint{8.707142in}{5.618948in}}{\pgfqpoint{8.707142in}{5.613942in}}%
\pgfpathcurveto{\pgfqpoint{8.707142in}{5.608936in}}{\pgfqpoint{8.709131in}{5.604134in}}{\pgfqpoint{8.712671in}{5.600594in}}%
\pgfpathcurveto{\pgfqpoint{8.716211in}{5.597054in}}{\pgfqpoint{8.721013in}{5.595065in}}{\pgfqpoint{8.726019in}{5.595065in}}%
\pgfpathlineto{\pgfqpoint{8.726019in}{5.595065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.743853in}{5.581935in}}%
\pgfpathcurveto{\pgfqpoint{8.748896in}{5.581935in}}{\pgfqpoint{8.753733in}{5.583939in}}{\pgfqpoint{8.757299in}{5.587505in}}%
\pgfpathcurveto{\pgfqpoint{8.760865in}{5.591071in}}{\pgfqpoint{8.762869in}{5.595908in}}{\pgfqpoint{8.762869in}{5.600951in}}%
\pgfpathcurveto{\pgfqpoint{8.762869in}{5.605994in}}{\pgfqpoint{8.760865in}{5.610831in}}{\pgfqpoint{8.757299in}{5.614397in}}%
\pgfpathcurveto{\pgfqpoint{8.753733in}{5.617963in}}{\pgfqpoint{8.748896in}{5.619967in}}{\pgfqpoint{8.743853in}{5.619967in}}%
\pgfpathcurveto{\pgfqpoint{8.738810in}{5.619967in}}{\pgfqpoint{8.733973in}{5.617963in}}{\pgfqpoint{8.730407in}{5.614397in}}%
\pgfpathcurveto{\pgfqpoint{8.726841in}{5.610831in}}{\pgfqpoint{8.724837in}{5.605994in}}{\pgfqpoint{8.724837in}{5.600951in}}%
\pgfpathcurveto{\pgfqpoint{8.724837in}{5.595908in}}{\pgfqpoint{8.726841in}{5.591071in}}{\pgfqpoint{8.730407in}{5.587505in}}%
\pgfpathcurveto{\pgfqpoint{8.733973in}{5.583939in}}{\pgfqpoint{8.738810in}{5.581935in}}{\pgfqpoint{8.743853in}{5.581935in}}%
\pgfpathlineto{\pgfqpoint{8.743853in}{5.581935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761687in}{5.579468in}}%
\pgfpathcurveto{\pgfqpoint{8.766722in}{5.579468in}}{\pgfqpoint{8.771553in}{5.581469in}}{\pgfqpoint{8.775113in}{5.585029in}}%
\pgfpathcurveto{\pgfqpoint{8.778674in}{5.588590in}}{\pgfqpoint{8.780675in}{5.593420in}}{\pgfqpoint{8.780675in}{5.598456in}}%
\pgfpathcurveto{\pgfqpoint{8.780675in}{5.603492in}}{\pgfqpoint{8.778674in}{5.608322in}}{\pgfqpoint{8.775113in}{5.611883in}}%
\pgfpathcurveto{\pgfqpoint{8.771553in}{5.615443in}}{\pgfqpoint{8.766722in}{5.617444in}}{\pgfqpoint{8.761687in}{5.617444in}}%
\pgfpathcurveto{\pgfqpoint{8.756651in}{5.617444in}}{\pgfqpoint{8.751821in}{5.615443in}}{\pgfqpoint{8.748260in}{5.611883in}}%
\pgfpathcurveto{\pgfqpoint{8.744699in}{5.608322in}}{\pgfqpoint{8.742699in}{5.603492in}}{\pgfqpoint{8.742699in}{5.598456in}}%
\pgfpathcurveto{\pgfqpoint{8.742699in}{5.593420in}}{\pgfqpoint{8.744699in}{5.588590in}}{\pgfqpoint{8.748260in}{5.585029in}}%
\pgfpathcurveto{\pgfqpoint{8.751821in}{5.581469in}}{\pgfqpoint{8.756651in}{5.579468in}}{\pgfqpoint{8.761687in}{5.579468in}}%
\pgfpathlineto{\pgfqpoint{8.761687in}{5.579468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779520in}{5.580710in}}%
\pgfpathcurveto{\pgfqpoint{8.784541in}{5.580710in}}{\pgfqpoint{8.789357in}{5.582705in}}{\pgfqpoint{8.792908in}{5.586256in}}%
\pgfpathcurveto{\pgfqpoint{8.796458in}{5.589806in}}{\pgfqpoint{8.798453in}{5.594622in}}{\pgfqpoint{8.798453in}{5.599643in}}%
\pgfpathcurveto{\pgfqpoint{8.798453in}{5.604664in}}{\pgfqpoint{8.796458in}{5.609480in}}{\pgfqpoint{8.792908in}{5.613030in}}%
\pgfpathcurveto{\pgfqpoint{8.789357in}{5.616581in}}{\pgfqpoint{8.784541in}{5.618575in}}{\pgfqpoint{8.779520in}{5.618575in}}%
\pgfpathcurveto{\pgfqpoint{8.774500in}{5.618575in}}{\pgfqpoint{8.769684in}{5.616581in}}{\pgfqpoint{8.766133in}{5.613030in}}%
\pgfpathcurveto{\pgfqpoint{8.762583in}{5.609480in}}{\pgfqpoint{8.760588in}{5.604664in}}{\pgfqpoint{8.760588in}{5.599643in}}%
\pgfpathcurveto{\pgfqpoint{8.760588in}{5.594622in}}{\pgfqpoint{8.762583in}{5.589806in}}{\pgfqpoint{8.766133in}{5.586256in}}%
\pgfpathcurveto{\pgfqpoint{8.769684in}{5.582705in}}{\pgfqpoint{8.774500in}{5.580710in}}{\pgfqpoint{8.779520in}{5.580710in}}%
\pgfpathlineto{\pgfqpoint{8.779520in}{5.580710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.797354in}{5.580613in}}%
\pgfpathcurveto{\pgfqpoint{8.802357in}{5.580613in}}{\pgfqpoint{8.807155in}{5.582601in}}{\pgfqpoint{8.810692in}{5.586138in}}%
\pgfpathcurveto{\pgfqpoint{8.814229in}{5.589675in}}{\pgfqpoint{8.816217in}{5.594473in}}{\pgfqpoint{8.816217in}{5.599476in}}%
\pgfpathcurveto{\pgfqpoint{8.816217in}{5.604478in}}{\pgfqpoint{8.814229in}{5.609277in}}{\pgfqpoint{8.810692in}{5.612814in}}%
\pgfpathcurveto{\pgfqpoint{8.807155in}{5.616351in}}{\pgfqpoint{8.802357in}{5.618339in}}{\pgfqpoint{8.797354in}{5.618339in}}%
\pgfpathcurveto{\pgfqpoint{8.792352in}{5.618339in}}{\pgfqpoint{8.787554in}{5.616351in}}{\pgfqpoint{8.784016in}{5.612814in}}%
\pgfpathcurveto{\pgfqpoint{8.780479in}{5.609277in}}{\pgfqpoint{8.778492in}{5.604478in}}{\pgfqpoint{8.778492in}{5.599476in}}%
\pgfpathcurveto{\pgfqpoint{8.778492in}{5.594473in}}{\pgfqpoint{8.780479in}{5.589675in}}{\pgfqpoint{8.784016in}{5.586138in}}%
\pgfpathcurveto{\pgfqpoint{8.787554in}{5.582601in}}{\pgfqpoint{8.792352in}{5.580613in}}{\pgfqpoint{8.797354in}{5.580613in}}%
\pgfpathlineto{\pgfqpoint{8.797354in}{5.580613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.815188in}{5.571651in}}%
\pgfpathcurveto{\pgfqpoint{8.820198in}{5.571651in}}{\pgfqpoint{8.825003in}{5.573641in}}{\pgfqpoint{8.828546in}{5.577184in}}%
\pgfpathcurveto{\pgfqpoint{8.832088in}{5.580726in}}{\pgfqpoint{8.834079in}{5.585532in}}{\pgfqpoint{8.834079in}{5.590541in}}%
\pgfpathcurveto{\pgfqpoint{8.834079in}{5.595551in}}{\pgfqpoint{8.832088in}{5.600357in}}{\pgfqpoint{8.828546in}{5.603899in}}%
\pgfpathcurveto{\pgfqpoint{8.825003in}{5.607442in}}{\pgfqpoint{8.820198in}{5.609432in}}{\pgfqpoint{8.815188in}{5.609432in}}%
\pgfpathcurveto{\pgfqpoint{8.810178in}{5.609432in}}{\pgfqpoint{8.805373in}{5.607442in}}{\pgfqpoint{8.801830in}{5.603899in}}%
\pgfpathcurveto{\pgfqpoint{8.798288in}{5.600357in}}{\pgfqpoint{8.796297in}{5.595551in}}{\pgfqpoint{8.796297in}{5.590541in}}%
\pgfpathcurveto{\pgfqpoint{8.796297in}{5.585532in}}{\pgfqpoint{8.798288in}{5.580726in}}{\pgfqpoint{8.801830in}{5.577184in}}%
\pgfpathcurveto{\pgfqpoint{8.805373in}{5.573641in}}{\pgfqpoint{8.810178in}{5.571651in}}{\pgfqpoint{8.815188in}{5.571651in}}%
\pgfpathlineto{\pgfqpoint{8.815188in}{5.571651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833022in}{5.580983in}}%
\pgfpathcurveto{\pgfqpoint{8.837983in}{5.580983in}}{\pgfqpoint{8.842742in}{5.582954in}}{\pgfqpoint{8.846251in}{5.586462in}}%
\pgfpathcurveto{\pgfqpoint{8.849759in}{5.589971in}}{\pgfqpoint{8.851730in}{5.594730in}}{\pgfqpoint{8.851730in}{5.599691in}}%
\pgfpathcurveto{\pgfqpoint{8.851730in}{5.604653in}}{\pgfqpoint{8.849759in}{5.609412in}}{\pgfqpoint{8.846251in}{5.612920in}}%
\pgfpathcurveto{\pgfqpoint{8.842742in}{5.616428in}}{\pgfqpoint{8.837983in}{5.618400in}}{\pgfqpoint{8.833022in}{5.618400in}}%
\pgfpathcurveto{\pgfqpoint{8.828060in}{5.618400in}}{\pgfqpoint{8.823301in}{5.616428in}}{\pgfqpoint{8.819793in}{5.612920in}}%
\pgfpathcurveto{\pgfqpoint{8.816285in}{5.609412in}}{\pgfqpoint{8.814313in}{5.604653in}}{\pgfqpoint{8.814313in}{5.599691in}}%
\pgfpathcurveto{\pgfqpoint{8.814313in}{5.594730in}}{\pgfqpoint{8.816285in}{5.589971in}}{\pgfqpoint{8.819793in}{5.586462in}}%
\pgfpathcurveto{\pgfqpoint{8.823301in}{5.582954in}}{\pgfqpoint{8.828060in}{5.580983in}}{\pgfqpoint{8.833022in}{5.580983in}}%
\pgfpathlineto{\pgfqpoint{8.833022in}{5.580983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850856in}{5.564219in}}%
\pgfpathcurveto{\pgfqpoint{8.855776in}{5.564219in}}{\pgfqpoint{8.860495in}{5.566174in}}{\pgfqpoint{8.863974in}{5.569653in}}%
\pgfpathcurveto{\pgfqpoint{8.867454in}{5.573132in}}{\pgfqpoint{8.869408in}{5.577851in}}{\pgfqpoint{8.869408in}{5.582772in}}%
\pgfpathcurveto{\pgfqpoint{8.869408in}{5.587692in}}{\pgfqpoint{8.867454in}{5.592411in}}{\pgfqpoint{8.863974in}{5.595890in}}%
\pgfpathcurveto{\pgfqpoint{8.860495in}{5.599370in}}{\pgfqpoint{8.855776in}{5.601324in}}{\pgfqpoint{8.850856in}{5.601324in}}%
\pgfpathcurveto{\pgfqpoint{8.845935in}{5.601324in}}{\pgfqpoint{8.841216in}{5.599370in}}{\pgfqpoint{8.837737in}{5.595890in}}%
\pgfpathcurveto{\pgfqpoint{8.834258in}{5.592411in}}{\pgfqpoint{8.832303in}{5.587692in}}{\pgfqpoint{8.832303in}{5.582772in}}%
\pgfpathcurveto{\pgfqpoint{8.832303in}{5.577851in}}{\pgfqpoint{8.834258in}{5.573132in}}{\pgfqpoint{8.837737in}{5.569653in}}%
\pgfpathcurveto{\pgfqpoint{8.841216in}{5.566174in}}{\pgfqpoint{8.845935in}{5.564219in}}{\pgfqpoint{8.850856in}{5.564219in}}%
\pgfpathlineto{\pgfqpoint{8.850856in}{5.564219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868689in}{5.559656in}}%
\pgfpathcurveto{\pgfqpoint{8.873658in}{5.559656in}}{\pgfqpoint{8.878424in}{5.561630in}}{\pgfqpoint{8.881938in}{5.565144in}}%
\pgfpathcurveto{\pgfqpoint{8.885452in}{5.568657in}}{\pgfqpoint{8.887426in}{5.573423in}}{\pgfqpoint{8.887426in}{5.578392in}}%
\pgfpathcurveto{\pgfqpoint{8.887426in}{5.583361in}}{\pgfqpoint{8.885452in}{5.588128in}}{\pgfqpoint{8.881938in}{5.591641in}}%
\pgfpathcurveto{\pgfqpoint{8.878424in}{5.595155in}}{\pgfqpoint{8.873658in}{5.597129in}}{\pgfqpoint{8.868689in}{5.597129in}}%
\pgfpathcurveto{\pgfqpoint{8.863720in}{5.597129in}}{\pgfqpoint{8.858954in}{5.595155in}}{\pgfqpoint{8.855441in}{5.591641in}}%
\pgfpathcurveto{\pgfqpoint{8.851927in}{5.588128in}}{\pgfqpoint{8.849953in}{5.583361in}}{\pgfqpoint{8.849953in}{5.578392in}}%
\pgfpathcurveto{\pgfqpoint{8.849953in}{5.573423in}}{\pgfqpoint{8.851927in}{5.568657in}}{\pgfqpoint{8.855441in}{5.565144in}}%
\pgfpathcurveto{\pgfqpoint{8.858954in}{5.561630in}}{\pgfqpoint{8.863720in}{5.559656in}}{\pgfqpoint{8.868689in}{5.559656in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{5.559656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886523in}{5.542641in}}%
\pgfpathcurveto{\pgfqpoint{8.891470in}{5.542641in}}{\pgfqpoint{8.896214in}{5.544607in}}{\pgfqpoint{8.899712in}{5.548104in}}%
\pgfpathcurveto{\pgfqpoint{8.903210in}{5.551602in}}{\pgfqpoint{8.905175in}{5.556347in}}{\pgfqpoint{8.905175in}{5.561293in}}%
\pgfpathcurveto{\pgfqpoint{8.905175in}{5.566240in}}{\pgfqpoint{8.903210in}{5.570984in}}{\pgfqpoint{8.899712in}{5.574482in}}%
\pgfpathcurveto{\pgfqpoint{8.896214in}{5.577980in}}{\pgfqpoint{8.891470in}{5.579945in}}{\pgfqpoint{8.886523in}{5.579945in}}%
\pgfpathcurveto{\pgfqpoint{8.881577in}{5.579945in}}{\pgfqpoint{8.876832in}{5.577980in}}{\pgfqpoint{8.873334in}{5.574482in}}%
\pgfpathcurveto{\pgfqpoint{8.869836in}{5.570984in}}{\pgfqpoint{8.867871in}{5.566240in}}{\pgfqpoint{8.867871in}{5.561293in}}%
\pgfpathcurveto{\pgfqpoint{8.867871in}{5.556347in}}{\pgfqpoint{8.869836in}{5.551602in}}{\pgfqpoint{8.873334in}{5.548104in}}%
\pgfpathcurveto{\pgfqpoint{8.876832in}{5.544607in}}{\pgfqpoint{8.881577in}{5.542641in}}{\pgfqpoint{8.886523in}{5.542641in}}%
\pgfpathlineto{\pgfqpoint{8.886523in}{5.542641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.904357in}{5.548248in}}%
\pgfpathcurveto{\pgfqpoint{8.909285in}{5.548248in}}{\pgfqpoint{8.914011in}{5.550206in}}{\pgfqpoint{8.917496in}{5.553690in}}%
\pgfpathcurveto{\pgfqpoint{8.920980in}{5.557175in}}{\pgfqpoint{8.922938in}{5.561901in}}{\pgfqpoint{8.922938in}{5.566829in}}%
\pgfpathcurveto{\pgfqpoint{8.922938in}{5.571757in}}{\pgfqpoint{8.920980in}{5.576483in}}{\pgfqpoint{8.917496in}{5.579968in}}%
\pgfpathcurveto{\pgfqpoint{8.914011in}{5.583452in}}{\pgfqpoint{8.909285in}{5.585410in}}{\pgfqpoint{8.904357in}{5.585410in}}%
\pgfpathcurveto{\pgfqpoint{8.899429in}{5.585410in}}{\pgfqpoint{8.894702in}{5.583452in}}{\pgfqpoint{8.891218in}{5.579968in}}%
\pgfpathcurveto{\pgfqpoint{8.887734in}{5.576483in}}{\pgfqpoint{8.885776in}{5.571757in}}{\pgfqpoint{8.885776in}{5.566829in}}%
\pgfpathcurveto{\pgfqpoint{8.885776in}{5.561901in}}{\pgfqpoint{8.887734in}{5.557175in}}{\pgfqpoint{8.891218in}{5.553690in}}%
\pgfpathcurveto{\pgfqpoint{8.894702in}{5.550206in}}{\pgfqpoint{8.899429in}{5.548248in}}{\pgfqpoint{8.904357in}{5.548248in}}%
\pgfpathlineto{\pgfqpoint{8.904357in}{5.548248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922191in}{5.537955in}}%
\pgfpathcurveto{\pgfqpoint{8.927137in}{5.537955in}}{\pgfqpoint{8.931882in}{5.539920in}}{\pgfqpoint{8.935380in}{5.543418in}}%
\pgfpathcurveto{\pgfqpoint{8.938877in}{5.546916in}}{\pgfqpoint{8.940843in}{5.551660in}}{\pgfqpoint{8.940843in}{5.556607in}}%
\pgfpathcurveto{\pgfqpoint{8.940843in}{5.561554in}}{\pgfqpoint{8.938877in}{5.566298in}}{\pgfqpoint{8.935380in}{5.569796in}}%
\pgfpathcurveto{\pgfqpoint{8.931882in}{5.573294in}}{\pgfqpoint{8.927137in}{5.575259in}}{\pgfqpoint{8.922191in}{5.575259in}}%
\pgfpathcurveto{\pgfqpoint{8.917244in}{5.575259in}}{\pgfqpoint{8.912499in}{5.573294in}}{\pgfqpoint{8.909002in}{5.569796in}}%
\pgfpathcurveto{\pgfqpoint{8.905504in}{5.566298in}}{\pgfqpoint{8.903539in}{5.561554in}}{\pgfqpoint{8.903539in}{5.556607in}}%
\pgfpathcurveto{\pgfqpoint{8.903539in}{5.551660in}}{\pgfqpoint{8.905504in}{5.546916in}}{\pgfqpoint{8.909002in}{5.543418in}}%
\pgfpathcurveto{\pgfqpoint{8.912499in}{5.539920in}}{\pgfqpoint{8.917244in}{5.537955in}}{\pgfqpoint{8.922191in}{5.537955in}}%
\pgfpathlineto{\pgfqpoint{8.922191in}{5.537955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940024in}{5.544160in}}%
\pgfpathcurveto{\pgfqpoint{8.944941in}{5.544160in}}{\pgfqpoint{8.949657in}{5.546114in}}{\pgfqpoint{8.953133in}{5.549590in}}%
\pgfpathcurveto{\pgfqpoint{8.956610in}{5.553067in}}{\pgfqpoint{8.958563in}{5.557782in}}{\pgfqpoint{8.958563in}{5.562699in}}%
\pgfpathcurveto{\pgfqpoint{8.958563in}{5.567615in}}{\pgfqpoint{8.956610in}{5.572331in}}{\pgfqpoint{8.953133in}{5.575808in}}%
\pgfpathcurveto{\pgfqpoint{8.949657in}{5.579284in}}{\pgfqpoint{8.944941in}{5.581237in}}{\pgfqpoint{8.940024in}{5.581237in}}%
\pgfpathcurveto{\pgfqpoint{8.935108in}{5.581237in}}{\pgfqpoint{8.930392in}{5.579284in}}{\pgfqpoint{8.926916in}{5.575808in}}%
\pgfpathcurveto{\pgfqpoint{8.923439in}{5.572331in}}{\pgfqpoint{8.921486in}{5.567615in}}{\pgfqpoint{8.921486in}{5.562699in}}%
\pgfpathcurveto{\pgfqpoint{8.921486in}{5.557782in}}{\pgfqpoint{8.923439in}{5.553067in}}{\pgfqpoint{8.926916in}{5.549590in}}%
\pgfpathcurveto{\pgfqpoint{8.930392in}{5.546114in}}{\pgfqpoint{8.935108in}{5.544160in}}{\pgfqpoint{8.940024in}{5.544160in}}%
\pgfpathlineto{\pgfqpoint{8.940024in}{5.544160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.957858in}{5.540073in}}%
\pgfpathcurveto{\pgfqpoint{8.962782in}{5.540073in}}{\pgfqpoint{8.967505in}{5.542029in}}{\pgfqpoint{8.970987in}{5.545511in}}%
\pgfpathcurveto{\pgfqpoint{8.974469in}{5.548993in}}{\pgfqpoint{8.976425in}{5.553716in}}{\pgfqpoint{8.976425in}{5.558640in}}%
\pgfpathcurveto{\pgfqpoint{8.976425in}{5.563564in}}{\pgfqpoint{8.974469in}{5.568287in}}{\pgfqpoint{8.970987in}{5.571769in}}%
\pgfpathcurveto{\pgfqpoint{8.967505in}{5.575251in}}{\pgfqpoint{8.962782in}{5.577207in}}{\pgfqpoint{8.957858in}{5.577207in}}%
\pgfpathcurveto{\pgfqpoint{8.952934in}{5.577207in}}{\pgfqpoint{8.948211in}{5.575251in}}{\pgfqpoint{8.944729in}{5.571769in}}%
\pgfpathcurveto{\pgfqpoint{8.941248in}{5.568287in}}{\pgfqpoint{8.939291in}{5.563564in}}{\pgfqpoint{8.939291in}{5.558640in}}%
\pgfpathcurveto{\pgfqpoint{8.939291in}{5.553716in}}{\pgfqpoint{8.941248in}{5.548993in}}{\pgfqpoint{8.944729in}{5.545511in}}%
\pgfpathcurveto{\pgfqpoint{8.948211in}{5.542029in}}{\pgfqpoint{8.952934in}{5.540073in}}{\pgfqpoint{8.957858in}{5.540073in}}%
\pgfpathlineto{\pgfqpoint{8.957858in}{5.540073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975692in}{5.565284in}}%
\pgfpathcurveto{\pgfqpoint{8.980639in}{5.565284in}}{\pgfqpoint{8.985383in}{5.567249in}}{\pgfqpoint{8.988881in}{5.570747in}}%
\pgfpathcurveto{\pgfqpoint{8.992379in}{5.574245in}}{\pgfqpoint{8.994344in}{5.578990in}}{\pgfqpoint{8.994344in}{5.583936in}}%
\pgfpathcurveto{\pgfqpoint{8.994344in}{5.588883in}}{\pgfqpoint{8.992379in}{5.593627in}}{\pgfqpoint{8.988881in}{5.597125in}}%
\pgfpathcurveto{\pgfqpoint{8.985383in}{5.600623in}}{\pgfqpoint{8.980639in}{5.602588in}}{\pgfqpoint{8.975692in}{5.602588in}}%
\pgfpathcurveto{\pgfqpoint{8.970745in}{5.602588in}}{\pgfqpoint{8.966001in}{5.600623in}}{\pgfqpoint{8.962503in}{5.597125in}}%
\pgfpathcurveto{\pgfqpoint{8.959005in}{5.593627in}}{\pgfqpoint{8.957040in}{5.588883in}}{\pgfqpoint{8.957040in}{5.583936in}}%
\pgfpathcurveto{\pgfqpoint{8.957040in}{5.578990in}}{\pgfqpoint{8.959005in}{5.574245in}}{\pgfqpoint{8.962503in}{5.570747in}}%
\pgfpathcurveto{\pgfqpoint{8.966001in}{5.567249in}}{\pgfqpoint{8.970745in}{5.565284in}}{\pgfqpoint{8.975692in}{5.565284in}}%
\pgfpathlineto{\pgfqpoint{8.975692in}{5.565284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993526in}{5.546092in}}%
\pgfpathcurveto{\pgfqpoint{8.998498in}{5.546092in}}{\pgfqpoint{9.003268in}{5.548067in}}{\pgfqpoint{9.006784in}{5.551584in}}%
\pgfpathcurveto{\pgfqpoint{9.010301in}{5.555100in}}{\pgfqpoint{9.012276in}{5.559870in}}{\pgfqpoint{9.012276in}{5.564842in}}%
\pgfpathcurveto{\pgfqpoint{9.012276in}{5.569815in}}{\pgfqpoint{9.010301in}{5.574585in}}{\pgfqpoint{9.006784in}{5.578101in}}%
\pgfpathcurveto{\pgfqpoint{9.003268in}{5.581617in}}{\pgfqpoint{8.998498in}{5.583593in}}{\pgfqpoint{8.993526in}{5.583593in}}%
\pgfpathcurveto{\pgfqpoint{8.988553in}{5.583593in}}{\pgfqpoint{8.983783in}{5.581617in}}{\pgfqpoint{8.980267in}{5.578101in}}%
\pgfpathcurveto{\pgfqpoint{8.976751in}{5.574585in}}{\pgfqpoint{8.974775in}{5.569815in}}{\pgfqpoint{8.974775in}{5.564842in}}%
\pgfpathcurveto{\pgfqpoint{8.974775in}{5.559870in}}{\pgfqpoint{8.976751in}{5.555100in}}{\pgfqpoint{8.980267in}{5.551584in}}%
\pgfpathcurveto{\pgfqpoint{8.983783in}{5.548067in}}{\pgfqpoint{8.988553in}{5.546092in}}{\pgfqpoint{8.993526in}{5.546092in}}%
\pgfpathlineto{\pgfqpoint{8.993526in}{5.546092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011360in}{5.531757in}}%
\pgfpathcurveto{\pgfqpoint{9.016302in}{5.531757in}}{\pgfqpoint{9.021043in}{5.533720in}}{\pgfqpoint{9.024538in}{5.537215in}}%
\pgfpathcurveto{\pgfqpoint{9.028034in}{5.540711in}}{\pgfqpoint{9.029997in}{5.545452in}}{\pgfqpoint{9.029997in}{5.550394in}}%
\pgfpathcurveto{\pgfqpoint{9.029997in}{5.555337in}}{\pgfqpoint{9.028034in}{5.560078in}}{\pgfqpoint{9.024538in}{5.563573in}}%
\pgfpathcurveto{\pgfqpoint{9.021043in}{5.567068in}}{\pgfqpoint{9.016302in}{5.569032in}}{\pgfqpoint{9.011360in}{5.569032in}}%
\pgfpathcurveto{\pgfqpoint{9.006417in}{5.569032in}}{\pgfqpoint{9.001676in}{5.567068in}}{\pgfqpoint{8.998181in}{5.563573in}}%
\pgfpathcurveto{\pgfqpoint{8.994685in}{5.560078in}}{\pgfqpoint{8.992722in}{5.555337in}}{\pgfqpoint{8.992722in}{5.550394in}}%
\pgfpathcurveto{\pgfqpoint{8.992722in}{5.545452in}}{\pgfqpoint{8.994685in}{5.540711in}}{\pgfqpoint{8.998181in}{5.537215in}}%
\pgfpathcurveto{\pgfqpoint{9.001676in}{5.533720in}}{\pgfqpoint{9.006417in}{5.531757in}}{\pgfqpoint{9.011360in}{5.531757in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.531757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.029193in}{5.532128in}}%
\pgfpathcurveto{\pgfqpoint{9.034125in}{5.532128in}}{\pgfqpoint{9.038855in}{5.534087in}}{\pgfqpoint{9.042342in}{5.537574in}}%
\pgfpathcurveto{\pgfqpoint{9.045829in}{5.541062in}}{\pgfqpoint{9.047789in}{5.545792in}}{\pgfqpoint{9.047789in}{5.550723in}}%
\pgfpathcurveto{\pgfqpoint{9.047789in}{5.555655in}}{\pgfqpoint{9.045829in}{5.560385in}}{\pgfqpoint{9.042342in}{5.563872in}}%
\pgfpathcurveto{\pgfqpoint{9.038855in}{5.567359in}}{\pgfqpoint{9.034125in}{5.569319in}}{\pgfqpoint{9.029193in}{5.569319in}}%
\pgfpathcurveto{\pgfqpoint{9.024262in}{5.569319in}}{\pgfqpoint{9.019532in}{5.567359in}}{\pgfqpoint{9.016044in}{5.563872in}}%
\pgfpathcurveto{\pgfqpoint{9.012557in}{5.560385in}}{\pgfqpoint{9.010598in}{5.555655in}}{\pgfqpoint{9.010598in}{5.550723in}}%
\pgfpathcurveto{\pgfqpoint{9.010598in}{5.545792in}}{\pgfqpoint{9.012557in}{5.541062in}}{\pgfqpoint{9.016044in}{5.537574in}}%
\pgfpathcurveto{\pgfqpoint{9.019532in}{5.534087in}}{\pgfqpoint{9.024262in}{5.532128in}}{\pgfqpoint{9.029193in}{5.532128in}}%
\pgfpathlineto{\pgfqpoint{9.029193in}{5.532128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047027in}{5.527791in}}%
\pgfpathcurveto{\pgfqpoint{9.052022in}{5.527791in}}{\pgfqpoint{9.056813in}{5.529775in}}{\pgfqpoint{9.060345in}{5.533307in}}%
\pgfpathcurveto{\pgfqpoint{9.063877in}{5.536839in}}{\pgfqpoint{9.065862in}{5.541630in}}{\pgfqpoint{9.065862in}{5.546626in}}%
\pgfpathcurveto{\pgfqpoint{9.065862in}{5.551621in}}{\pgfqpoint{9.063877in}{5.556412in}}{\pgfqpoint{9.060345in}{5.559944in}}%
\pgfpathcurveto{\pgfqpoint{9.056813in}{5.563476in}}{\pgfqpoint{9.052022in}{5.565460in}}{\pgfqpoint{9.047027in}{5.565460in}}%
\pgfpathcurveto{\pgfqpoint{9.042032in}{5.565460in}}{\pgfqpoint{9.037241in}{5.563476in}}{\pgfqpoint{9.033709in}{5.559944in}}%
\pgfpathcurveto{\pgfqpoint{9.030177in}{5.556412in}}{\pgfqpoint{9.028192in}{5.551621in}}{\pgfqpoint{9.028192in}{5.546626in}}%
\pgfpathcurveto{\pgfqpoint{9.028192in}{5.541630in}}{\pgfqpoint{9.030177in}{5.536839in}}{\pgfqpoint{9.033709in}{5.533307in}}%
\pgfpathcurveto{\pgfqpoint{9.037241in}{5.529775in}}{\pgfqpoint{9.042032in}{5.527791in}}{\pgfqpoint{9.047027in}{5.527791in}}%
\pgfpathlineto{\pgfqpoint{9.047027in}{5.527791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.064861in}{5.531881in}}%
\pgfpathcurveto{\pgfqpoint{9.069837in}{5.531881in}}{\pgfqpoint{9.074611in}{5.533858in}}{\pgfqpoint{9.078129in}{5.537377in}}%
\pgfpathcurveto{\pgfqpoint{9.081648in}{5.540896in}}{\pgfqpoint{9.083626in}{5.545669in}}{\pgfqpoint{9.083626in}{5.550646in}}%
\pgfpathcurveto{\pgfqpoint{9.083626in}{5.555622in}}{\pgfqpoint{9.081648in}{5.560395in}}{\pgfqpoint{9.078129in}{5.563914in}}%
\pgfpathcurveto{\pgfqpoint{9.074611in}{5.567433in}}{\pgfqpoint{9.069837in}{5.569410in}}{\pgfqpoint{9.064861in}{5.569410in}}%
\pgfpathcurveto{\pgfqpoint{9.059884in}{5.569410in}}{\pgfqpoint{9.055111in}{5.567433in}}{\pgfqpoint{9.051592in}{5.563914in}}%
\pgfpathcurveto{\pgfqpoint{9.048073in}{5.560395in}}{\pgfqpoint{9.046096in}{5.555622in}}{\pgfqpoint{9.046096in}{5.550646in}}%
\pgfpathcurveto{\pgfqpoint{9.046096in}{5.545669in}}{\pgfqpoint{9.048073in}{5.540896in}}{\pgfqpoint{9.051592in}{5.537377in}}%
\pgfpathcurveto{\pgfqpoint{9.055111in}{5.533858in}}{\pgfqpoint{9.059884in}{5.531881in}}{\pgfqpoint{9.064861in}{5.531881in}}%
\pgfpathlineto{\pgfqpoint{9.064861in}{5.531881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.082695in}{5.529262in}}%
\pgfpathcurveto{\pgfqpoint{9.087664in}{5.529262in}}{\pgfqpoint{9.092430in}{5.531236in}}{\pgfqpoint{9.095943in}{5.534750in}}%
\pgfpathcurveto{\pgfqpoint{9.099457in}{5.538263in}}{\pgfqpoint{9.101431in}{5.543029in}}{\pgfqpoint{9.101431in}{5.547998in}}%
\pgfpathcurveto{\pgfqpoint{9.101431in}{5.552967in}}{\pgfqpoint{9.099457in}{5.557734in}}{\pgfqpoint{9.095943in}{5.561247in}}%
\pgfpathcurveto{\pgfqpoint{9.092430in}{5.564761in}}{\pgfqpoint{9.087664in}{5.566735in}}{\pgfqpoint{9.082695in}{5.566735in}}%
\pgfpathcurveto{\pgfqpoint{9.077726in}{5.566735in}}{\pgfqpoint{9.072959in}{5.564761in}}{\pgfqpoint{9.069446in}{5.561247in}}%
\pgfpathcurveto{\pgfqpoint{9.065932in}{5.557734in}}{\pgfqpoint{9.063958in}{5.552967in}}{\pgfqpoint{9.063958in}{5.547998in}}%
\pgfpathcurveto{\pgfqpoint{9.063958in}{5.543029in}}{\pgfqpoint{9.065932in}{5.538263in}}{\pgfqpoint{9.069446in}{5.534750in}}%
\pgfpathcurveto{\pgfqpoint{9.072959in}{5.531236in}}{\pgfqpoint{9.077726in}{5.529262in}}{\pgfqpoint{9.082695in}{5.529262in}}%
\pgfpathlineto{\pgfqpoint{9.082695in}{5.529262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100528in}{5.521190in}}%
\pgfpathcurveto{\pgfqpoint{9.105520in}{5.521190in}}{\pgfqpoint{9.110307in}{5.523174in}}{\pgfqpoint{9.113837in}{5.526703in}}%
\pgfpathcurveto{\pgfqpoint{9.117366in}{5.530232in}}{\pgfqpoint{9.119349in}{5.535020in}}{\pgfqpoint{9.119349in}{5.540011in}}%
\pgfpathcurveto{\pgfqpoint{9.119349in}{5.545003in}}{\pgfqpoint{9.117366in}{5.549790in}}{\pgfqpoint{9.113837in}{5.553320in}}%
\pgfpathcurveto{\pgfqpoint{9.110307in}{5.556849in}}{\pgfqpoint{9.105520in}{5.558832in}}{\pgfqpoint{9.100528in}{5.558832in}}%
\pgfpathcurveto{\pgfqpoint{9.095537in}{5.558832in}}{\pgfqpoint{9.090749in}{5.556849in}}{\pgfqpoint{9.087220in}{5.553320in}}%
\pgfpathcurveto{\pgfqpoint{9.083691in}{5.549790in}}{\pgfqpoint{9.081708in}{5.545003in}}{\pgfqpoint{9.081708in}{5.540011in}}%
\pgfpathcurveto{\pgfqpoint{9.081708in}{5.535020in}}{\pgfqpoint{9.083691in}{5.530232in}}{\pgfqpoint{9.087220in}{5.526703in}}%
\pgfpathcurveto{\pgfqpoint{9.090749in}{5.523174in}}{\pgfqpoint{9.095537in}{5.521190in}}{\pgfqpoint{9.100528in}{5.521190in}}%
\pgfpathlineto{\pgfqpoint{9.100528in}{5.521190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.118362in}{5.512747in}}%
\pgfpathcurveto{\pgfqpoint{9.123365in}{5.512747in}}{\pgfqpoint{9.128163in}{5.514734in}}{\pgfqpoint{9.131700in}{5.518272in}}%
\pgfpathcurveto{\pgfqpoint{9.135237in}{5.521809in}}{\pgfqpoint{9.137225in}{5.526607in}}{\pgfqpoint{9.137225in}{5.531610in}}%
\pgfpathcurveto{\pgfqpoint{9.137225in}{5.536612in}}{\pgfqpoint{9.135237in}{5.541410in}}{\pgfqpoint{9.131700in}{5.544947in}}%
\pgfpathcurveto{\pgfqpoint{9.128163in}{5.548485in}}{\pgfqpoint{9.123365in}{5.550472in}}{\pgfqpoint{9.118362in}{5.550472in}}%
\pgfpathcurveto{\pgfqpoint{9.113360in}{5.550472in}}{\pgfqpoint{9.108561in}{5.548485in}}{\pgfqpoint{9.105024in}{5.544947in}}%
\pgfpathcurveto{\pgfqpoint{9.101487in}{5.541410in}}{\pgfqpoint{9.099499in}{5.536612in}}{\pgfqpoint{9.099499in}{5.531610in}}%
\pgfpathcurveto{\pgfqpoint{9.099499in}{5.526607in}}{\pgfqpoint{9.101487in}{5.521809in}}{\pgfqpoint{9.105024in}{5.518272in}}%
\pgfpathcurveto{\pgfqpoint{9.108561in}{5.514734in}}{\pgfqpoint{9.113360in}{5.512747in}}{\pgfqpoint{9.118362in}{5.512747in}}%
\pgfpathlineto{\pgfqpoint{9.118362in}{5.512747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.136196in}{5.515008in}}%
\pgfpathcurveto{\pgfqpoint{9.141191in}{5.515008in}}{\pgfqpoint{9.145982in}{5.516993in}}{\pgfqpoint{9.149514in}{5.520525in}}%
\pgfpathcurveto{\pgfqpoint{9.153046in}{5.524057in}}{\pgfqpoint{9.155031in}{5.528848in}}{\pgfqpoint{9.155031in}{5.533843in}}%
\pgfpathcurveto{\pgfqpoint{9.155031in}{5.538838in}}{\pgfqpoint{9.153046in}{5.543629in}}{\pgfqpoint{9.149514in}{5.547161in}}%
\pgfpathcurveto{\pgfqpoint{9.145982in}{5.550693in}}{\pgfqpoint{9.141191in}{5.552678in}}{\pgfqpoint{9.136196in}{5.552678in}}%
\pgfpathcurveto{\pgfqpoint{9.131201in}{5.552678in}}{\pgfqpoint{9.126410in}{5.550693in}}{\pgfqpoint{9.122878in}{5.547161in}}%
\pgfpathcurveto{\pgfqpoint{9.119346in}{5.543629in}}{\pgfqpoint{9.117361in}{5.538838in}}{\pgfqpoint{9.117361in}{5.533843in}}%
\pgfpathcurveto{\pgfqpoint{9.117361in}{5.528848in}}{\pgfqpoint{9.119346in}{5.524057in}}{\pgfqpoint{9.122878in}{5.520525in}}%
\pgfpathcurveto{\pgfqpoint{9.126410in}{5.516993in}}{\pgfqpoint{9.131201in}{5.515008in}}{\pgfqpoint{9.136196in}{5.515008in}}%
\pgfpathlineto{\pgfqpoint{9.136196in}{5.515008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.154030in}{5.520433in}}%
\pgfpathcurveto{\pgfqpoint{9.159102in}{5.520433in}}{\pgfqpoint{9.163967in}{5.522448in}}{\pgfqpoint{9.167554in}{5.526035in}}%
\pgfpathcurveto{\pgfqpoint{9.171141in}{5.529622in}}{\pgfqpoint{9.173156in}{5.534487in}}{\pgfqpoint{9.173156in}{5.539559in}}%
\pgfpathcurveto{\pgfqpoint{9.173156in}{5.544632in}}{\pgfqpoint{9.171141in}{5.549497in}}{\pgfqpoint{9.167554in}{5.553084in}}%
\pgfpathcurveto{\pgfqpoint{9.163967in}{5.556670in}}{\pgfqpoint{9.159102in}{5.558686in}}{\pgfqpoint{9.154030in}{5.558686in}}%
\pgfpathcurveto{\pgfqpoint{9.148957in}{5.558686in}}{\pgfqpoint{9.144092in}{5.556670in}}{\pgfqpoint{9.140505in}{5.553084in}}%
\pgfpathcurveto{\pgfqpoint{9.136919in}{5.549497in}}{\pgfqpoint{9.134903in}{5.544632in}}{\pgfqpoint{9.134903in}{5.539559in}}%
\pgfpathcurveto{\pgfqpoint{9.134903in}{5.534487in}}{\pgfqpoint{9.136919in}{5.529622in}}{\pgfqpoint{9.140505in}{5.526035in}}%
\pgfpathcurveto{\pgfqpoint{9.144092in}{5.522448in}}{\pgfqpoint{9.148957in}{5.520433in}}{\pgfqpoint{9.154030in}{5.520433in}}%
\pgfpathlineto{\pgfqpoint{9.154030in}{5.520433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.171863in}{5.515202in}}%
\pgfpathcurveto{\pgfqpoint{9.176939in}{5.515202in}}{\pgfqpoint{9.181808in}{5.517219in}}{\pgfqpoint{9.185398in}{5.520808in}}%
\pgfpathcurveto{\pgfqpoint{9.188987in}{5.524398in}}{\pgfqpoint{9.191004in}{5.529266in}}{\pgfqpoint{9.191004in}{5.534342in}}%
\pgfpathcurveto{\pgfqpoint{9.191004in}{5.539418in}}{\pgfqpoint{9.188987in}{5.544287in}}{\pgfqpoint{9.185398in}{5.547877in}}%
\pgfpathcurveto{\pgfqpoint{9.181808in}{5.551466in}}{\pgfqpoint{9.176939in}{5.553483in}}{\pgfqpoint{9.171863in}{5.553483in}}%
\pgfpathcurveto{\pgfqpoint{9.166787in}{5.553483in}}{\pgfqpoint{9.161919in}{5.551466in}}{\pgfqpoint{9.158329in}{5.547877in}}%
\pgfpathcurveto{\pgfqpoint{9.154740in}{5.544287in}}{\pgfqpoint{9.152723in}{5.539418in}}{\pgfqpoint{9.152723in}{5.534342in}}%
\pgfpathcurveto{\pgfqpoint{9.152723in}{5.529266in}}{\pgfqpoint{9.154740in}{5.524398in}}{\pgfqpoint{9.158329in}{5.520808in}}%
\pgfpathcurveto{\pgfqpoint{9.161919in}{5.517219in}}{\pgfqpoint{9.166787in}{5.515202in}}{\pgfqpoint{9.171863in}{5.515202in}}%
\pgfpathlineto{\pgfqpoint{9.171863in}{5.515202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189697in}{5.513911in}}%
\pgfpathcurveto{\pgfqpoint{9.194714in}{5.513911in}}{\pgfqpoint{9.199527in}{5.515904in}}{\pgfqpoint{9.203075in}{5.519452in}}%
\pgfpathcurveto{\pgfqpoint{9.206622in}{5.523000in}}{\pgfqpoint{9.208616in}{5.527812in}}{\pgfqpoint{9.208616in}{5.532829in}}%
\pgfpathcurveto{\pgfqpoint{9.208616in}{5.537847in}}{\pgfqpoint{9.206622in}{5.542659in}}{\pgfqpoint{9.203075in}{5.546207in}}%
\pgfpathcurveto{\pgfqpoint{9.199527in}{5.549754in}}{\pgfqpoint{9.194714in}{5.551748in}}{\pgfqpoint{9.189697in}{5.551748in}}%
\pgfpathcurveto{\pgfqpoint{9.184680in}{5.551748in}}{\pgfqpoint{9.179868in}{5.549754in}}{\pgfqpoint{9.176320in}{5.546207in}}%
\pgfpathcurveto{\pgfqpoint{9.172772in}{5.542659in}}{\pgfqpoint{9.170779in}{5.537847in}}{\pgfqpoint{9.170779in}{5.532829in}}%
\pgfpathcurveto{\pgfqpoint{9.170779in}{5.527812in}}{\pgfqpoint{9.172772in}{5.523000in}}{\pgfqpoint{9.176320in}{5.519452in}}%
\pgfpathcurveto{\pgfqpoint{9.179868in}{5.515904in}}{\pgfqpoint{9.184680in}{5.513911in}}{\pgfqpoint{9.189697in}{5.513911in}}%
\pgfpathlineto{\pgfqpoint{9.189697in}{5.513911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207531in}{5.519105in}}%
\pgfpathcurveto{\pgfqpoint{9.212600in}{5.519105in}}{\pgfqpoint{9.217462in}{5.521118in}}{\pgfqpoint{9.221046in}{5.524703in}}%
\pgfpathcurveto{\pgfqpoint{9.224630in}{5.528287in}}{\pgfqpoint{9.226644in}{5.533149in}}{\pgfqpoint{9.226644in}{5.538217in}}%
\pgfpathcurveto{\pgfqpoint{9.226644in}{5.543286in}}{\pgfqpoint{9.224630in}{5.548148in}}{\pgfqpoint{9.221046in}{5.551732in}}%
\pgfpathcurveto{\pgfqpoint{9.217462in}{5.555316in}}{\pgfqpoint{9.212600in}{5.557330in}}{\pgfqpoint{9.207531in}{5.557330in}}%
\pgfpathcurveto{\pgfqpoint{9.202462in}{5.557330in}}{\pgfqpoint{9.197600in}{5.555316in}}{\pgfqpoint{9.194016in}{5.551732in}}%
\pgfpathcurveto{\pgfqpoint{9.190432in}{5.548148in}}{\pgfqpoint{9.188418in}{5.543286in}}{\pgfqpoint{9.188418in}{5.538217in}}%
\pgfpathcurveto{\pgfqpoint{9.188418in}{5.533149in}}{\pgfqpoint{9.190432in}{5.528287in}}{\pgfqpoint{9.194016in}{5.524703in}}%
\pgfpathcurveto{\pgfqpoint{9.197600in}{5.521118in}}{\pgfqpoint{9.202462in}{5.519105in}}{\pgfqpoint{9.207531in}{5.519105in}}%
\pgfpathlineto{\pgfqpoint{9.207531in}{5.519105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225365in}{5.517812in}}%
\pgfpathcurveto{\pgfqpoint{9.230371in}{5.517812in}}{\pgfqpoint{9.235173in}{5.519800in}}{\pgfqpoint{9.238713in}{5.523340in}}%
\pgfpathcurveto{\pgfqpoint{9.242253in}{5.526880in}}{\pgfqpoint{9.244241in}{5.531682in}}{\pgfqpoint{9.244241in}{5.536688in}}%
\pgfpathcurveto{\pgfqpoint{9.244241in}{5.541694in}}{\pgfqpoint{9.242253in}{5.546496in}}{\pgfqpoint{9.238713in}{5.550036in}}%
\pgfpathcurveto{\pgfqpoint{9.235173in}{5.553576in}}{\pgfqpoint{9.230371in}{5.555565in}}{\pgfqpoint{9.225365in}{5.555565in}}%
\pgfpathcurveto{\pgfqpoint{9.220359in}{5.555565in}}{\pgfqpoint{9.215557in}{5.553576in}}{\pgfqpoint{9.212017in}{5.550036in}}%
\pgfpathcurveto{\pgfqpoint{9.208477in}{5.546496in}}{\pgfqpoint{9.206488in}{5.541694in}}{\pgfqpoint{9.206488in}{5.536688in}}%
\pgfpathcurveto{\pgfqpoint{9.206488in}{5.531682in}}{\pgfqpoint{9.208477in}{5.526880in}}{\pgfqpoint{9.212017in}{5.523340in}}%
\pgfpathcurveto{\pgfqpoint{9.215557in}{5.519800in}}{\pgfqpoint{9.220359in}{5.517812in}}{\pgfqpoint{9.225365in}{5.517812in}}%
\pgfpathlineto{\pgfqpoint{9.225365in}{5.517812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243199in}{5.532044in}}%
\pgfpathcurveto{\pgfqpoint{9.248205in}{5.532044in}}{\pgfqpoint{9.253007in}{5.534033in}}{\pgfqpoint{9.256546in}{5.537573in}}%
\pgfpathcurveto{\pgfqpoint{9.260086in}{5.541113in}}{\pgfqpoint{9.262075in}{5.545915in}}{\pgfqpoint{9.262075in}{5.550921in}}%
\pgfpathcurveto{\pgfqpoint{9.262075in}{5.555927in}}{\pgfqpoint{9.260086in}{5.560729in}}{\pgfqpoint{9.256546in}{5.564269in}}%
\pgfpathcurveto{\pgfqpoint{9.253007in}{5.567809in}}{\pgfqpoint{9.248205in}{5.569798in}}{\pgfqpoint{9.243199in}{5.569798in}}%
\pgfpathcurveto{\pgfqpoint{9.238192in}{5.569798in}}{\pgfqpoint{9.233391in}{5.567809in}}{\pgfqpoint{9.229851in}{5.564269in}}%
\pgfpathcurveto{\pgfqpoint{9.226311in}{5.560729in}}{\pgfqpoint{9.224322in}{5.555927in}}{\pgfqpoint{9.224322in}{5.550921in}}%
\pgfpathcurveto{\pgfqpoint{9.224322in}{5.545915in}}{\pgfqpoint{9.226311in}{5.541113in}}{\pgfqpoint{9.229851in}{5.537573in}}%
\pgfpathcurveto{\pgfqpoint{9.233391in}{5.534033in}}{\pgfqpoint{9.238192in}{5.532044in}}{\pgfqpoint{9.243199in}{5.532044in}}%
\pgfpathlineto{\pgfqpoint{9.243199in}{5.532044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.261032in}{5.531926in}}%
\pgfpathcurveto{\pgfqpoint{9.266061in}{5.531926in}}{\pgfqpoint{9.270884in}{5.533924in}}{\pgfqpoint{9.274439in}{5.537480in}}%
\pgfpathcurveto{\pgfqpoint{9.277995in}{5.541035in}}{\pgfqpoint{9.279993in}{5.545858in}}{\pgfqpoint{9.279993in}{5.550887in}}%
\pgfpathcurveto{\pgfqpoint{9.279993in}{5.555915in}}{\pgfqpoint{9.277995in}{5.560738in}}{\pgfqpoint{9.274439in}{5.564294in}}%
\pgfpathcurveto{\pgfqpoint{9.270884in}{5.567849in}}{\pgfqpoint{9.266061in}{5.569847in}}{\pgfqpoint{9.261032in}{5.569847in}}%
\pgfpathcurveto{\pgfqpoint{9.256004in}{5.569847in}}{\pgfqpoint{9.251181in}{5.567849in}}{\pgfqpoint{9.247625in}{5.564294in}}%
\pgfpathcurveto{\pgfqpoint{9.244070in}{5.560738in}}{\pgfqpoint{9.242072in}{5.555915in}}{\pgfqpoint{9.242072in}{5.550887in}}%
\pgfpathcurveto{\pgfqpoint{9.242072in}{5.545858in}}{\pgfqpoint{9.244070in}{5.541035in}}{\pgfqpoint{9.247625in}{5.537480in}}%
\pgfpathcurveto{\pgfqpoint{9.251181in}{5.533924in}}{\pgfqpoint{9.256004in}{5.531926in}}{\pgfqpoint{9.261032in}{5.531926in}}%
\pgfpathlineto{\pgfqpoint{9.261032in}{5.531926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278866in}{5.545279in}}%
\pgfpathcurveto{\pgfqpoint{9.283894in}{5.545279in}}{\pgfqpoint{9.288717in}{5.547276in}}{\pgfqpoint{9.292273in}{5.550832in}}%
\pgfpathcurveto{\pgfqpoint{9.295829in}{5.554388in}}{\pgfqpoint{9.297826in}{5.559211in}}{\pgfqpoint{9.297826in}{5.564239in}}%
\pgfpathcurveto{\pgfqpoint{9.297826in}{5.569267in}}{\pgfqpoint{9.295829in}{5.574090in}}{\pgfqpoint{9.292273in}{5.577646in}}%
\pgfpathcurveto{\pgfqpoint{9.288717in}{5.581201in}}{\pgfqpoint{9.283894in}{5.583199in}}{\pgfqpoint{9.278866in}{5.583199in}}%
\pgfpathcurveto{\pgfqpoint{9.273838in}{5.583199in}}{\pgfqpoint{9.269015in}{5.581201in}}{\pgfqpoint{9.265459in}{5.577646in}}%
\pgfpathcurveto{\pgfqpoint{9.261904in}{5.574090in}}{\pgfqpoint{9.259906in}{5.569267in}}{\pgfqpoint{9.259906in}{5.564239in}}%
\pgfpathcurveto{\pgfqpoint{9.259906in}{5.559211in}}{\pgfqpoint{9.261904in}{5.554388in}}{\pgfqpoint{9.265459in}{5.550832in}}%
\pgfpathcurveto{\pgfqpoint{9.269015in}{5.547276in}}{\pgfqpoint{9.273838in}{5.545279in}}{\pgfqpoint{9.278866in}{5.545279in}}%
\pgfpathlineto{\pgfqpoint{9.278866in}{5.545279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296700in}{5.550001in}}%
\pgfpathcurveto{\pgfqpoint{9.301736in}{5.550001in}}{\pgfqpoint{9.306566in}{5.552002in}}{\pgfqpoint{9.310126in}{5.555562in}}%
\pgfpathcurveto{\pgfqpoint{9.313687in}{5.559123in}}{\pgfqpoint{9.315688in}{5.563953in}}{\pgfqpoint{9.315688in}{5.568989in}}%
\pgfpathcurveto{\pgfqpoint{9.315688in}{5.574025in}}{\pgfqpoint{9.313687in}{5.578855in}}{\pgfqpoint{9.310126in}{5.582415in}}%
\pgfpathcurveto{\pgfqpoint{9.306566in}{5.585976in}}{\pgfqpoint{9.301736in}{5.587977in}}{\pgfqpoint{9.296700in}{5.587977in}}%
\pgfpathcurveto{\pgfqpoint{9.291664in}{5.587977in}}{\pgfqpoint{9.286834in}{5.585976in}}{\pgfqpoint{9.283273in}{5.582415in}}%
\pgfpathcurveto{\pgfqpoint{9.279713in}{5.578855in}}{\pgfqpoint{9.277712in}{5.574025in}}{\pgfqpoint{9.277712in}{5.568989in}}%
\pgfpathcurveto{\pgfqpoint{9.277712in}{5.563953in}}{\pgfqpoint{9.279713in}{5.559123in}}{\pgfqpoint{9.283273in}{5.555562in}}%
\pgfpathcurveto{\pgfqpoint{9.286834in}{5.552002in}}{\pgfqpoint{9.291664in}{5.550001in}}{\pgfqpoint{9.296700in}{5.550001in}}%
\pgfpathlineto{\pgfqpoint{9.296700in}{5.550001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.314534in}{5.542725in}}%
\pgfpathcurveto{\pgfqpoint{9.319480in}{5.542725in}}{\pgfqpoint{9.324225in}{5.544690in}}{\pgfqpoint{9.327723in}{5.548188in}}%
\pgfpathcurveto{\pgfqpoint{9.331220in}{5.551686in}}{\pgfqpoint{9.333186in}{5.556431in}}{\pgfqpoint{9.333186in}{5.561377in}}%
\pgfpathcurveto{\pgfqpoint{9.333186in}{5.566324in}}{\pgfqpoint{9.331220in}{5.571068in}}{\pgfqpoint{9.327723in}{5.574566in}}%
\pgfpathcurveto{\pgfqpoint{9.324225in}{5.578064in}}{\pgfqpoint{9.319480in}{5.580029in}}{\pgfqpoint{9.314534in}{5.580029in}}%
\pgfpathcurveto{\pgfqpoint{9.309587in}{5.580029in}}{\pgfqpoint{9.304842in}{5.578064in}}{\pgfqpoint{9.301345in}{5.574566in}}%
\pgfpathcurveto{\pgfqpoint{9.297847in}{5.571068in}}{\pgfqpoint{9.295882in}{5.566324in}}{\pgfqpoint{9.295882in}{5.561377in}}%
\pgfpathcurveto{\pgfqpoint{9.295882in}{5.556431in}}{\pgfqpoint{9.297847in}{5.551686in}}{\pgfqpoint{9.301345in}{5.548188in}}%
\pgfpathcurveto{\pgfqpoint{9.304842in}{5.544690in}}{\pgfqpoint{9.309587in}{5.542725in}}{\pgfqpoint{9.314534in}{5.542725in}}%
\pgfpathlineto{\pgfqpoint{9.314534in}{5.542725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332367in}{5.541888in}}%
\pgfpathcurveto{\pgfqpoint{9.337340in}{5.541888in}}{\pgfqpoint{9.342110in}{5.543864in}}{\pgfqpoint{9.345626in}{5.547380in}}%
\pgfpathcurveto{\pgfqpoint{9.349142in}{5.550896in}}{\pgfqpoint{9.351118in}{5.555666in}}{\pgfqpoint{9.351118in}{5.560639in}}%
\pgfpathcurveto{\pgfqpoint{9.351118in}{5.565612in}}{\pgfqpoint{9.349142in}{5.570381in}}{\pgfqpoint{9.345626in}{5.573897in}}%
\pgfpathcurveto{\pgfqpoint{9.342110in}{5.577414in}}{\pgfqpoint{9.337340in}{5.579389in}}{\pgfqpoint{9.332367in}{5.579389in}}%
\pgfpathcurveto{\pgfqpoint{9.327395in}{5.579389in}}{\pgfqpoint{9.322625in}{5.577414in}}{\pgfqpoint{9.319109in}{5.573897in}}%
\pgfpathcurveto{\pgfqpoint{9.315592in}{5.570381in}}{\pgfqpoint{9.313617in}{5.565612in}}{\pgfqpoint{9.313617in}{5.560639in}}%
\pgfpathcurveto{\pgfqpoint{9.313617in}{5.555666in}}{\pgfqpoint{9.315592in}{5.550896in}}{\pgfqpoint{9.319109in}{5.547380in}}%
\pgfpathcurveto{\pgfqpoint{9.322625in}{5.543864in}}{\pgfqpoint{9.327395in}{5.541888in}}{\pgfqpoint{9.332367in}{5.541888in}}%
\pgfpathlineto{\pgfqpoint{9.332367in}{5.541888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.350201in}{5.551428in}}%
\pgfpathcurveto{\pgfqpoint{9.355087in}{5.551428in}}{\pgfqpoint{9.359774in}{5.553369in}}{\pgfqpoint{9.363229in}{5.556824in}}%
\pgfpathcurveto{\pgfqpoint{9.366684in}{5.560279in}}{\pgfqpoint{9.368626in}{5.564966in}}{\pgfqpoint{9.368626in}{5.569852in}}%
\pgfpathcurveto{\pgfqpoint{9.368626in}{5.574739in}}{\pgfqpoint{9.366684in}{5.579425in}}{\pgfqpoint{9.363229in}{5.582880in}}%
\pgfpathcurveto{\pgfqpoint{9.359774in}{5.586335in}}{\pgfqpoint{9.355087in}{5.588277in}}{\pgfqpoint{9.350201in}{5.588277in}}%
\pgfpathcurveto{\pgfqpoint{9.345315in}{5.588277in}}{\pgfqpoint{9.340628in}{5.586335in}}{\pgfqpoint{9.337173in}{5.582880in}}%
\pgfpathcurveto{\pgfqpoint{9.333718in}{5.579425in}}{\pgfqpoint{9.331777in}{5.574739in}}{\pgfqpoint{9.331777in}{5.569852in}}%
\pgfpathcurveto{\pgfqpoint{9.331777in}{5.564966in}}{\pgfqpoint{9.333718in}{5.560279in}}{\pgfqpoint{9.337173in}{5.556824in}}%
\pgfpathcurveto{\pgfqpoint{9.340628in}{5.553369in}}{\pgfqpoint{9.345315in}{5.551428in}}{\pgfqpoint{9.350201in}{5.551428in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{5.551428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.368035in}{5.560313in}}%
\pgfpathcurveto{\pgfqpoint{9.372914in}{5.560313in}}{\pgfqpoint{9.377593in}{5.562251in}}{\pgfqpoint{9.381043in}{5.565701in}}%
\pgfpathcurveto{\pgfqpoint{9.384493in}{5.569150in}}{\pgfqpoint{9.386431in}{5.573830in}}{\pgfqpoint{9.386431in}{5.578708in}}%
\pgfpathcurveto{\pgfqpoint{9.386431in}{5.583587in}}{\pgfqpoint{9.384493in}{5.588267in}}{\pgfqpoint{9.381043in}{5.591716in}}%
\pgfpathcurveto{\pgfqpoint{9.377593in}{5.595166in}}{\pgfqpoint{9.372914in}{5.597104in}}{\pgfqpoint{9.368035in}{5.597104in}}%
\pgfpathcurveto{\pgfqpoint{9.363156in}{5.597104in}}{\pgfqpoint{9.358477in}{5.595166in}}{\pgfqpoint{9.355027in}{5.591716in}}%
\pgfpathcurveto{\pgfqpoint{9.351577in}{5.588267in}}{\pgfqpoint{9.349639in}{5.583587in}}{\pgfqpoint{9.349639in}{5.578708in}}%
\pgfpathcurveto{\pgfqpoint{9.349639in}{5.573830in}}{\pgfqpoint{9.351577in}{5.569150in}}{\pgfqpoint{9.355027in}{5.565701in}}%
\pgfpathcurveto{\pgfqpoint{9.358477in}{5.562251in}}{\pgfqpoint{9.363156in}{5.560313in}}{\pgfqpoint{9.368035in}{5.560313in}}%
\pgfpathlineto{\pgfqpoint{9.368035in}{5.560313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.385869in}{5.558626in}}%
\pgfpathcurveto{\pgfqpoint{9.390709in}{5.558626in}}{\pgfqpoint{9.395352in}{5.560549in}}{\pgfqpoint{9.398775in}{5.563972in}}%
\pgfpathcurveto{\pgfqpoint{9.402198in}{5.567394in}}{\pgfqpoint{9.404121in}{5.572037in}}{\pgfqpoint{9.404121in}{5.576878in}}%
\pgfpathcurveto{\pgfqpoint{9.404121in}{5.581718in}}{\pgfqpoint{9.402198in}{5.586361in}}{\pgfqpoint{9.398775in}{5.589784in}}%
\pgfpathcurveto{\pgfqpoint{9.395352in}{5.593207in}}{\pgfqpoint{9.390709in}{5.595130in}}{\pgfqpoint{9.385869in}{5.595130in}}%
\pgfpathcurveto{\pgfqpoint{9.381028in}{5.595130in}}{\pgfqpoint{9.376385in}{5.593207in}}{\pgfqpoint{9.372963in}{5.589784in}}%
\pgfpathcurveto{\pgfqpoint{9.369540in}{5.586361in}}{\pgfqpoint{9.367617in}{5.581718in}}{\pgfqpoint{9.367617in}{5.576878in}}%
\pgfpathcurveto{\pgfqpoint{9.367617in}{5.572037in}}{\pgfqpoint{9.369540in}{5.567394in}}{\pgfqpoint{9.372963in}{5.563972in}}%
\pgfpathcurveto{\pgfqpoint{9.376385in}{5.560549in}}{\pgfqpoint{9.381028in}{5.558626in}}{\pgfqpoint{9.385869in}{5.558626in}}%
\pgfpathlineto{\pgfqpoint{9.385869in}{5.558626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{5.558607in}}%
\pgfpathcurveto{\pgfqpoint{9.408524in}{5.558607in}}{\pgfqpoint{9.413148in}{5.560522in}}{\pgfqpoint{9.416557in}{5.563932in}}%
\pgfpathcurveto{\pgfqpoint{9.419967in}{5.567341in}}{\pgfqpoint{9.421882in}{5.571965in}}{\pgfqpoint{9.421882in}{5.576787in}}%
\pgfpathcurveto{\pgfqpoint{9.421882in}{5.581608in}}{\pgfqpoint{9.419967in}{5.586232in}}{\pgfqpoint{9.416557in}{5.589642in}}%
\pgfpathcurveto{\pgfqpoint{9.413148in}{5.593051in}}{\pgfqpoint{9.408524in}{5.594966in}}{\pgfqpoint{9.403703in}{5.594966in}}%
\pgfpathcurveto{\pgfqpoint{9.398881in}{5.594966in}}{\pgfqpoint{9.394257in}{5.593051in}}{\pgfqpoint{9.390848in}{5.589642in}}%
\pgfpathcurveto{\pgfqpoint{9.387438in}{5.586232in}}{\pgfqpoint{9.385523in}{5.581608in}}{\pgfqpoint{9.385523in}{5.576787in}}%
\pgfpathcurveto{\pgfqpoint{9.385523in}{5.571965in}}{\pgfqpoint{9.387438in}{5.567341in}}{\pgfqpoint{9.390848in}{5.563932in}}%
\pgfpathcurveto{\pgfqpoint{9.394257in}{5.560522in}}{\pgfqpoint{9.398881in}{5.558607in}}{\pgfqpoint{9.403703in}{5.558607in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{5.558607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.986200in}}%
\pgfpathcurveto{\pgfqpoint{6.784350in}{5.986200in}}{\pgfqpoint{6.786472in}{5.987079in}}{\pgfqpoint{6.788036in}{5.988643in}}%
\pgfpathcurveto{\pgfqpoint{6.789600in}{5.990207in}}{\pgfqpoint{6.790479in}{5.992329in}}{\pgfqpoint{6.790479in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{6.790479in}{5.996753in}}{\pgfqpoint{6.789600in}{5.998875in}}{\pgfqpoint{6.788036in}{6.000439in}}%
\pgfpathcurveto{\pgfqpoint{6.786472in}{6.002004in}}{\pgfqpoint{6.784350in}{6.002882in}}{\pgfqpoint{6.782138in}{6.002882in}}%
\pgfpathcurveto{\pgfqpoint{6.779926in}{6.002882in}}{\pgfqpoint{6.777804in}{6.002004in}}{\pgfqpoint{6.776240in}{6.000439in}}%
\pgfpathcurveto{\pgfqpoint{6.774676in}{5.998875in}}{\pgfqpoint{6.773797in}{5.996753in}}{\pgfqpoint{6.773797in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{6.773797in}{5.992329in}}{\pgfqpoint{6.774676in}{5.990207in}}{\pgfqpoint{6.776240in}{5.988643in}}%
\pgfpathcurveto{\pgfqpoint{6.777804in}{5.987079in}}{\pgfqpoint{6.779926in}{5.986200in}}{\pgfqpoint{6.782138in}{5.986200in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{5.986200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799972in}{5.029582in}}%
\pgfpathcurveto{\pgfqpoint{6.805612in}{5.029582in}}{\pgfqpoint{6.811021in}{5.031823in}}{\pgfqpoint{6.815009in}{5.035811in}}%
\pgfpathcurveto{\pgfqpoint{6.818997in}{5.039799in}}{\pgfqpoint{6.821238in}{5.045208in}}{\pgfqpoint{6.821238in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{6.821238in}{5.056488in}}{\pgfqpoint{6.818997in}{5.061897in}}{\pgfqpoint{6.815009in}{5.065885in}}%
\pgfpathcurveto{\pgfqpoint{6.811021in}{5.069873in}}{\pgfqpoint{6.805612in}{5.072114in}}{\pgfqpoint{6.799972in}{5.072114in}}%
\pgfpathcurveto{\pgfqpoint{6.794332in}{5.072114in}}{\pgfqpoint{6.788922in}{5.069873in}}{\pgfqpoint{6.784935in}{5.065885in}}%
\pgfpathcurveto{\pgfqpoint{6.780947in}{5.061897in}}{\pgfqpoint{6.778706in}{5.056488in}}{\pgfqpoint{6.778706in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{6.778706in}{5.045208in}}{\pgfqpoint{6.780947in}{5.039799in}}{\pgfqpoint{6.784935in}{5.035811in}}%
\pgfpathcurveto{\pgfqpoint{6.788922in}{5.031823in}}{\pgfqpoint{6.794332in}{5.029582in}}{\pgfqpoint{6.799972in}{5.029582in}}%
\pgfpathlineto{\pgfqpoint{6.799972in}{5.029582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817806in}{4.364538in}}%
\pgfpathcurveto{\pgfqpoint{6.825307in}{4.364538in}}{\pgfqpoint{6.832503in}{4.367519in}}{\pgfqpoint{6.837807in}{4.372823in}}%
\pgfpathcurveto{\pgfqpoint{6.843111in}{4.378127in}}{\pgfqpoint{6.846092in}{4.385323in}}{\pgfqpoint{6.846092in}{4.392824in}}%
\pgfpathcurveto{\pgfqpoint{6.846092in}{4.400326in}}{\pgfqpoint{6.843111in}{4.407521in}}{\pgfqpoint{6.837807in}{4.412826in}}%
\pgfpathcurveto{\pgfqpoint{6.832503in}{4.418130in}}{\pgfqpoint{6.825307in}{4.421111in}}{\pgfqpoint{6.817806in}{4.421111in}}%
\pgfpathcurveto{\pgfqpoint{6.810304in}{4.421111in}}{\pgfqpoint{6.803109in}{4.418130in}}{\pgfqpoint{6.797804in}{4.412826in}}%
\pgfpathcurveto{\pgfqpoint{6.792500in}{4.407521in}}{\pgfqpoint{6.789519in}{4.400326in}}{\pgfqpoint{6.789519in}{4.392824in}}%
\pgfpathcurveto{\pgfqpoint{6.789519in}{4.385323in}}{\pgfqpoint{6.792500in}{4.378127in}}{\pgfqpoint{6.797804in}{4.372823in}}%
\pgfpathcurveto{\pgfqpoint{6.803109in}{4.367519in}}{\pgfqpoint{6.810304in}{4.364538in}}{\pgfqpoint{6.817806in}{4.364538in}}%
\pgfpathlineto{\pgfqpoint{6.817806in}{4.364538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853473in}{4.105023in}}%
\pgfpathcurveto{\pgfqpoint{6.866653in}{4.105023in}}{\pgfqpoint{6.879295in}{4.110259in}}{\pgfqpoint{6.888615in}{4.119579in}}%
\pgfpathcurveto{\pgfqpoint{6.897935in}{4.128899in}}{\pgfqpoint{6.903171in}{4.141541in}}{\pgfqpoint{6.903171in}{4.154721in}}%
\pgfpathcurveto{\pgfqpoint{6.903171in}{4.167901in}}{\pgfqpoint{6.897935in}{4.180543in}}{\pgfqpoint{6.888615in}{4.189863in}}%
\pgfpathcurveto{\pgfqpoint{6.879295in}{4.199182in}}{\pgfqpoint{6.866653in}{4.204419in}}{\pgfqpoint{6.853473in}{4.204419in}}%
\pgfpathcurveto{\pgfqpoint{6.840293in}{4.204419in}}{\pgfqpoint{6.827651in}{4.199182in}}{\pgfqpoint{6.818331in}{4.189863in}}%
\pgfpathcurveto{\pgfqpoint{6.809011in}{4.180543in}}{\pgfqpoint{6.803775in}{4.167901in}}{\pgfqpoint{6.803775in}{4.154721in}}%
\pgfpathcurveto{\pgfqpoint{6.803775in}{4.141541in}}{\pgfqpoint{6.809011in}{4.128899in}}{\pgfqpoint{6.818331in}{4.119579in}}%
\pgfpathcurveto{\pgfqpoint{6.827651in}{4.110259in}}{\pgfqpoint{6.840293in}{4.105023in}}{\pgfqpoint{6.853473in}{4.105023in}}%
\pgfpathlineto{\pgfqpoint{6.853473in}{4.105023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871307in}{4.411011in}}%
\pgfpathcurveto{\pgfqpoint{6.884440in}{4.411011in}}{\pgfqpoint{6.897038in}{4.416229in}}{\pgfqpoint{6.906325in}{4.425516in}}%
\pgfpathcurveto{\pgfqpoint{6.915612in}{4.434803in}}{\pgfqpoint{6.920830in}{4.447401in}}{\pgfqpoint{6.920830in}{4.460534in}}%
\pgfpathcurveto{\pgfqpoint{6.920830in}{4.473668in}}{\pgfqpoint{6.915612in}{4.486265in}}{\pgfqpoint{6.906325in}{4.495552in}}%
\pgfpathcurveto{\pgfqpoint{6.897038in}{4.504839in}}{\pgfqpoint{6.884440in}{4.510057in}}{\pgfqpoint{6.871307in}{4.510057in}}%
\pgfpathcurveto{\pgfqpoint{6.858173in}{4.510057in}}{\pgfqpoint{6.845576in}{4.504839in}}{\pgfqpoint{6.836289in}{4.495552in}}%
\pgfpathcurveto{\pgfqpoint{6.827002in}{4.486265in}}{\pgfqpoint{6.821784in}{4.473668in}}{\pgfqpoint{6.821784in}{4.460534in}}%
\pgfpathcurveto{\pgfqpoint{6.821784in}{4.447401in}}{\pgfqpoint{6.827002in}{4.434803in}}{\pgfqpoint{6.836289in}{4.425516in}}%
\pgfpathcurveto{\pgfqpoint{6.845576in}{4.416229in}}{\pgfqpoint{6.858173in}{4.411011in}}{\pgfqpoint{6.871307in}{4.411011in}}%
\pgfpathlineto{\pgfqpoint{6.871307in}{4.411011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889141in}{4.617102in}}%
\pgfpathcurveto{\pgfqpoint{6.901800in}{4.617102in}}{\pgfqpoint{6.913943in}{4.622132in}}{\pgfqpoint{6.922894in}{4.631084in}}%
\pgfpathcurveto{\pgfqpoint{6.931845in}{4.640035in}}{\pgfqpoint{6.936875in}{4.652178in}}{\pgfqpoint{6.936875in}{4.664837in}}%
\pgfpathcurveto{\pgfqpoint{6.936875in}{4.677496in}}{\pgfqpoint{6.931845in}{4.689639in}}{\pgfqpoint{6.922894in}{4.698590in}}%
\pgfpathcurveto{\pgfqpoint{6.913943in}{4.707542in}}{\pgfqpoint{6.901800in}{4.712571in}}{\pgfqpoint{6.889141in}{4.712571in}}%
\pgfpathcurveto{\pgfqpoint{6.876481in}{4.712571in}}{\pgfqpoint{6.864339in}{4.707542in}}{\pgfqpoint{6.855387in}{4.698590in}}%
\pgfpathcurveto{\pgfqpoint{6.846436in}{4.689639in}}{\pgfqpoint{6.841406in}{4.677496in}}{\pgfqpoint{6.841406in}{4.664837in}}%
\pgfpathcurveto{\pgfqpoint{6.841406in}{4.652178in}}{\pgfqpoint{6.846436in}{4.640035in}}{\pgfqpoint{6.855387in}{4.631084in}}%
\pgfpathcurveto{\pgfqpoint{6.864339in}{4.622132in}}{\pgfqpoint{6.876481in}{4.617102in}}{\pgfqpoint{6.889141in}{4.617102in}}%
\pgfpathlineto{\pgfqpoint{6.889141in}{4.617102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906974in}{4.768251in}}%
\pgfpathcurveto{\pgfqpoint{6.923454in}{4.768251in}}{\pgfqpoint{6.939261in}{4.774799in}}{\pgfqpoint{6.950914in}{4.786452in}}%
\pgfpathcurveto{\pgfqpoint{6.962567in}{4.798105in}}{\pgfqpoint{6.969115in}{4.813912in}}{\pgfqpoint{6.969115in}{4.830392in}}%
\pgfpathcurveto{\pgfqpoint{6.969115in}{4.846871in}}{\pgfqpoint{6.962567in}{4.862678in}}{\pgfqpoint{6.950914in}{4.874331in}}%
\pgfpathcurveto{\pgfqpoint{6.939261in}{4.885984in}}{\pgfqpoint{6.923454in}{4.892532in}}{\pgfqpoint{6.906974in}{4.892532in}}%
\pgfpathcurveto{\pgfqpoint{6.890495in}{4.892532in}}{\pgfqpoint{6.874688in}{4.885984in}}{\pgfqpoint{6.863035in}{4.874331in}}%
\pgfpathcurveto{\pgfqpoint{6.851382in}{4.862678in}}{\pgfqpoint{6.844834in}{4.846871in}}{\pgfqpoint{6.844834in}{4.830392in}}%
\pgfpathcurveto{\pgfqpoint{6.844834in}{4.813912in}}{\pgfqpoint{6.851382in}{4.798105in}}{\pgfqpoint{6.863035in}{4.786452in}}%
\pgfpathcurveto{\pgfqpoint{6.874688in}{4.774799in}}{\pgfqpoint{6.890495in}{4.768251in}}{\pgfqpoint{6.906974in}{4.768251in}}%
\pgfpathlineto{\pgfqpoint{6.906974in}{4.768251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924808in}{4.981186in}}%
\pgfpathcurveto{\pgfqpoint{6.939647in}{4.981186in}}{\pgfqpoint{6.953881in}{4.987082in}}{\pgfqpoint{6.964374in}{4.997575in}}%
\pgfpathcurveto{\pgfqpoint{6.974867in}{5.008068in}}{\pgfqpoint{6.980762in}{5.022301in}}{\pgfqpoint{6.980762in}{5.037140in}}%
\pgfpathcurveto{\pgfqpoint{6.980762in}{5.051979in}}{\pgfqpoint{6.974867in}{5.066213in}}{\pgfqpoint{6.964374in}{5.076706in}}%
\pgfpathcurveto{\pgfqpoint{6.953881in}{5.087199in}}{\pgfqpoint{6.939647in}{5.093094in}}{\pgfqpoint{6.924808in}{5.093094in}}%
\pgfpathcurveto{\pgfqpoint{6.909969in}{5.093094in}}{\pgfqpoint{6.895736in}{5.087199in}}{\pgfqpoint{6.885243in}{5.076706in}}%
\pgfpathcurveto{\pgfqpoint{6.874750in}{5.066213in}}{\pgfqpoint{6.868854in}{5.051979in}}{\pgfqpoint{6.868854in}{5.037140in}}%
\pgfpathcurveto{\pgfqpoint{6.868854in}{5.022301in}}{\pgfqpoint{6.874750in}{5.008068in}}{\pgfqpoint{6.885243in}{4.997575in}}%
\pgfpathcurveto{\pgfqpoint{6.895736in}{4.987082in}}{\pgfqpoint{6.909969in}{4.981186in}}{\pgfqpoint{6.924808in}{4.981186in}}%
\pgfpathlineto{\pgfqpoint{6.924808in}{4.981186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942642in}{5.002766in}}%
\pgfpathcurveto{\pgfqpoint{6.957021in}{5.002766in}}{\pgfqpoint{6.970812in}{5.008479in}}{\pgfqpoint{6.980980in}{5.018646in}}%
\pgfpathcurveto{\pgfqpoint{6.991147in}{5.028813in}}{\pgfqpoint{6.996859in}{5.042605in}}{\pgfqpoint{6.996859in}{5.056983in}}%
\pgfpathcurveto{\pgfqpoint{6.996859in}{5.071362in}}{\pgfqpoint{6.991147in}{5.085154in}}{\pgfqpoint{6.980980in}{5.095321in}}%
\pgfpathcurveto{\pgfqpoint{6.970812in}{5.105488in}}{\pgfqpoint{6.957021in}{5.111201in}}{\pgfqpoint{6.942642in}{5.111201in}}%
\pgfpathcurveto{\pgfqpoint{6.928263in}{5.111201in}}{\pgfqpoint{6.914472in}{5.105488in}}{\pgfqpoint{6.904304in}{5.095321in}}%
\pgfpathcurveto{\pgfqpoint{6.894137in}{5.085154in}}{\pgfqpoint{6.888424in}{5.071362in}}{\pgfqpoint{6.888424in}{5.056983in}}%
\pgfpathcurveto{\pgfqpoint{6.888424in}{5.042605in}}{\pgfqpoint{6.894137in}{5.028813in}}{\pgfqpoint{6.904304in}{5.018646in}}%
\pgfpathcurveto{\pgfqpoint{6.914472in}{5.008479in}}{\pgfqpoint{6.928263in}{5.002766in}}{\pgfqpoint{6.942642in}{5.002766in}}%
\pgfpathlineto{\pgfqpoint{6.942642in}{5.002766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960476in}{4.988790in}}%
\pgfpathcurveto{\pgfqpoint{6.977359in}{4.988790in}}{\pgfqpoint{6.993553in}{4.995498in}}{\pgfqpoint{7.005491in}{5.007436in}}%
\pgfpathcurveto{\pgfqpoint{7.017429in}{5.019374in}}{\pgfqpoint{7.024137in}{5.035568in}}{\pgfqpoint{7.024137in}{5.052451in}}%
\pgfpathcurveto{\pgfqpoint{7.024137in}{5.069334in}}{\pgfqpoint{7.017429in}{5.085528in}}{\pgfqpoint{7.005491in}{5.097466in}}%
\pgfpathcurveto{\pgfqpoint{6.993553in}{5.109404in}}{\pgfqpoint{6.977359in}{5.116112in}}{\pgfqpoint{6.960476in}{5.116112in}}%
\pgfpathcurveto{\pgfqpoint{6.943593in}{5.116112in}}{\pgfqpoint{6.927399in}{5.109404in}}{\pgfqpoint{6.915461in}{5.097466in}}%
\pgfpathcurveto{\pgfqpoint{6.903522in}{5.085528in}}{\pgfqpoint{6.896815in}{5.069334in}}{\pgfqpoint{6.896815in}{5.052451in}}%
\pgfpathcurveto{\pgfqpoint{6.896815in}{5.035568in}}{\pgfqpoint{6.903522in}{5.019374in}}{\pgfqpoint{6.915461in}{5.007436in}}%
\pgfpathcurveto{\pgfqpoint{6.927399in}{4.995498in}}{\pgfqpoint{6.943593in}{4.988790in}}{\pgfqpoint{6.960476in}{4.988790in}}%
\pgfpathlineto{\pgfqpoint{6.960476in}{4.988790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978310in}{4.926806in}}%
\pgfpathcurveto{\pgfqpoint{6.993190in}{4.926806in}}{\pgfqpoint{7.007463in}{4.932718in}}{\pgfqpoint{7.017985in}{4.943240in}}%
\pgfpathcurveto{\pgfqpoint{7.028507in}{4.953762in}}{\pgfqpoint{7.034419in}{4.968035in}}{\pgfqpoint{7.034419in}{4.982915in}}%
\pgfpathcurveto{\pgfqpoint{7.034419in}{4.997796in}}{\pgfqpoint{7.028507in}{5.012069in}}{\pgfqpoint{7.017985in}{5.022591in}}%
\pgfpathcurveto{\pgfqpoint{7.007463in}{5.033113in}}{\pgfqpoint{6.993190in}{5.039025in}}{\pgfqpoint{6.978310in}{5.039025in}}%
\pgfpathcurveto{\pgfqpoint{6.963429in}{5.039025in}}{\pgfqpoint{6.949156in}{5.033113in}}{\pgfqpoint{6.938634in}{5.022591in}}%
\pgfpathcurveto{\pgfqpoint{6.928112in}{5.012069in}}{\pgfqpoint{6.922200in}{4.997796in}}{\pgfqpoint{6.922200in}{4.982915in}}%
\pgfpathcurveto{\pgfqpoint{6.922200in}{4.968035in}}{\pgfqpoint{6.928112in}{4.953762in}}{\pgfqpoint{6.938634in}{4.943240in}}%
\pgfpathcurveto{\pgfqpoint{6.949156in}{4.932718in}}{\pgfqpoint{6.963429in}{4.926806in}}{\pgfqpoint{6.978310in}{4.926806in}}%
\pgfpathlineto{\pgfqpoint{6.978310in}{4.926806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996143in}{4.946857in}}%
\pgfpathcurveto{\pgfqpoint{7.009042in}{4.946857in}}{\pgfqpoint{7.021414in}{4.951982in}}{\pgfqpoint{7.030535in}{4.961102in}}%
\pgfpathcurveto{\pgfqpoint{7.039655in}{4.970223in}}{\pgfqpoint{7.044780in}{4.982595in}}{\pgfqpoint{7.044780in}{4.995494in}}%
\pgfpathcurveto{\pgfqpoint{7.044780in}{5.008392in}}{\pgfqpoint{7.039655in}{5.020764in}}{\pgfqpoint{7.030535in}{5.029885in}}%
\pgfpathcurveto{\pgfqpoint{7.021414in}{5.039006in}}{\pgfqpoint{7.009042in}{5.044131in}}{\pgfqpoint{6.996143in}{5.044131in}}%
\pgfpathcurveto{\pgfqpoint{6.983245in}{5.044131in}}{\pgfqpoint{6.970873in}{5.039006in}}{\pgfqpoint{6.961752in}{5.029885in}}%
\pgfpathcurveto{\pgfqpoint{6.952631in}{5.020764in}}{\pgfqpoint{6.947506in}{5.008392in}}{\pgfqpoint{6.947506in}{4.995494in}}%
\pgfpathcurveto{\pgfqpoint{6.947506in}{4.982595in}}{\pgfqpoint{6.952631in}{4.970223in}}{\pgfqpoint{6.961752in}{4.961102in}}%
\pgfpathcurveto{\pgfqpoint{6.970873in}{4.951982in}}{\pgfqpoint{6.983245in}{4.946857in}}{\pgfqpoint{6.996143in}{4.946857in}}%
\pgfpathlineto{\pgfqpoint{6.996143in}{4.946857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013977in}{4.968809in}}%
\pgfpathcurveto{\pgfqpoint{7.024294in}{4.968809in}}{\pgfqpoint{7.034189in}{4.972907in}}{\pgfqpoint{7.041484in}{4.980202in}}%
\pgfpathcurveto{\pgfqpoint{7.048779in}{4.987497in}}{\pgfqpoint{7.052878in}{4.997393in}}{\pgfqpoint{7.052878in}{5.007709in}}%
\pgfpathcurveto{\pgfqpoint{7.052878in}{5.018026in}}{\pgfqpoint{7.048779in}{5.027921in}}{\pgfqpoint{7.041484in}{5.035216in}}%
\pgfpathcurveto{\pgfqpoint{7.034189in}{5.042511in}}{\pgfqpoint{7.024294in}{5.046610in}}{\pgfqpoint{7.013977in}{5.046610in}}%
\pgfpathcurveto{\pgfqpoint{7.003661in}{5.046610in}}{\pgfqpoint{6.993765in}{5.042511in}}{\pgfqpoint{6.986470in}{5.035216in}}%
\pgfpathcurveto{\pgfqpoint{6.979175in}{5.027921in}}{\pgfqpoint{6.975077in}{5.018026in}}{\pgfqpoint{6.975077in}{5.007709in}}%
\pgfpathcurveto{\pgfqpoint{6.975077in}{4.997393in}}{\pgfqpoint{6.979175in}{4.987497in}}{\pgfqpoint{6.986470in}{4.980202in}}%
\pgfpathcurveto{\pgfqpoint{6.993765in}{4.972907in}}{\pgfqpoint{7.003661in}{4.968809in}}{\pgfqpoint{7.013977in}{4.968809in}}%
\pgfpathlineto{\pgfqpoint{7.013977in}{4.968809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031811in}{5.308296in}}%
\pgfpathcurveto{\pgfqpoint{7.042008in}{5.308296in}}{\pgfqpoint{7.051789in}{5.312347in}}{\pgfqpoint{7.059000in}{5.319558in}}%
\pgfpathcurveto{\pgfqpoint{7.066210in}{5.326769in}}{\pgfqpoint{7.070262in}{5.336550in}}{\pgfqpoint{7.070262in}{5.346747in}}%
\pgfpathcurveto{\pgfqpoint{7.070262in}{5.356944in}}{\pgfqpoint{7.066210in}{5.366725in}}{\pgfqpoint{7.059000in}{5.373936in}}%
\pgfpathcurveto{\pgfqpoint{7.051789in}{5.381146in}}{\pgfqpoint{7.042008in}{5.385198in}}{\pgfqpoint{7.031811in}{5.385198in}}%
\pgfpathcurveto{\pgfqpoint{7.021614in}{5.385198in}}{\pgfqpoint{7.011833in}{5.381146in}}{\pgfqpoint{7.004622in}{5.373936in}}%
\pgfpathcurveto{\pgfqpoint{6.997411in}{5.366725in}}{\pgfqpoint{6.993360in}{5.356944in}}{\pgfqpoint{6.993360in}{5.346747in}}%
\pgfpathcurveto{\pgfqpoint{6.993360in}{5.336550in}}{\pgfqpoint{6.997411in}{5.326769in}}{\pgfqpoint{7.004622in}{5.319558in}}%
\pgfpathcurveto{\pgfqpoint{7.011833in}{5.312347in}}{\pgfqpoint{7.021614in}{5.308296in}}{\pgfqpoint{7.031811in}{5.308296in}}%
\pgfpathlineto{\pgfqpoint{7.031811in}{5.308296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049645in}{5.406198in}}%
\pgfpathcurveto{\pgfqpoint{7.059095in}{5.406198in}}{\pgfqpoint{7.068159in}{5.409952in}}{\pgfqpoint{7.074841in}{5.416635in}}%
\pgfpathcurveto{\pgfqpoint{7.081523in}{5.423317in}}{\pgfqpoint{7.085278in}{5.432381in}}{\pgfqpoint{7.085278in}{5.441831in}}%
\pgfpathcurveto{\pgfqpoint{7.085278in}{5.451281in}}{\pgfqpoint{7.081523in}{5.460346in}}{\pgfqpoint{7.074841in}{5.467028in}}%
\pgfpathcurveto{\pgfqpoint{7.068159in}{5.473710in}}{\pgfqpoint{7.059095in}{5.477465in}}{\pgfqpoint{7.049645in}{5.477465in}}%
\pgfpathcurveto{\pgfqpoint{7.040195in}{5.477465in}}{\pgfqpoint{7.031130in}{5.473710in}}{\pgfqpoint{7.024448in}{5.467028in}}%
\pgfpathcurveto{\pgfqpoint{7.017766in}{5.460346in}}{\pgfqpoint{7.014011in}{5.451281in}}{\pgfqpoint{7.014011in}{5.441831in}}%
\pgfpathcurveto{\pgfqpoint{7.014011in}{5.432381in}}{\pgfqpoint{7.017766in}{5.423317in}}{\pgfqpoint{7.024448in}{5.416635in}}%
\pgfpathcurveto{\pgfqpoint{7.031130in}{5.409952in}}{\pgfqpoint{7.040195in}{5.406198in}}{\pgfqpoint{7.049645in}{5.406198in}}%
\pgfpathlineto{\pgfqpoint{7.049645in}{5.406198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067478in}{5.089335in}}%
\pgfpathcurveto{\pgfqpoint{7.076864in}{5.089335in}}{\pgfqpoint{7.085866in}{5.093064in}}{\pgfqpoint{7.092502in}{5.099700in}}%
\pgfpathcurveto{\pgfqpoint{7.099138in}{5.106337in}}{\pgfqpoint{7.102867in}{5.115339in}}{\pgfqpoint{7.102867in}{5.124724in}}%
\pgfpathcurveto{\pgfqpoint{7.102867in}{5.134109in}}{\pgfqpoint{7.099138in}{5.143111in}}{\pgfqpoint{7.092502in}{5.149747in}}%
\pgfpathcurveto{\pgfqpoint{7.085866in}{5.156384in}}{\pgfqpoint{7.076864in}{5.160112in}}{\pgfqpoint{7.067478in}{5.160112in}}%
\pgfpathcurveto{\pgfqpoint{7.058093in}{5.160112in}}{\pgfqpoint{7.049091in}{5.156384in}}{\pgfqpoint{7.042455in}{5.149747in}}%
\pgfpathcurveto{\pgfqpoint{7.035819in}{5.143111in}}{\pgfqpoint{7.032090in}{5.134109in}}{\pgfqpoint{7.032090in}{5.124724in}}%
\pgfpathcurveto{\pgfqpoint{7.032090in}{5.115339in}}{\pgfqpoint{7.035819in}{5.106337in}}{\pgfqpoint{7.042455in}{5.099700in}}%
\pgfpathcurveto{\pgfqpoint{7.049091in}{5.093064in}}{\pgfqpoint{7.058093in}{5.089335in}}{\pgfqpoint{7.067478in}{5.089335in}}%
\pgfpathlineto{\pgfqpoint{7.067478in}{5.089335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085312in}{4.682680in}}%
\pgfpathcurveto{\pgfqpoint{7.093288in}{4.682680in}}{\pgfqpoint{7.100938in}{4.685849in}}{\pgfqpoint{7.106578in}{4.691489in}}%
\pgfpathcurveto{\pgfqpoint{7.112218in}{4.697129in}}{\pgfqpoint{7.115387in}{4.704779in}}{\pgfqpoint{7.115387in}{4.712755in}}%
\pgfpathcurveto{\pgfqpoint{7.115387in}{4.720731in}}{\pgfqpoint{7.112218in}{4.728381in}}{\pgfqpoint{7.106578in}{4.734021in}}%
\pgfpathcurveto{\pgfqpoint{7.100938in}{4.739660in}}{\pgfqpoint{7.093288in}{4.742829in}}{\pgfqpoint{7.085312in}{4.742829in}}%
\pgfpathcurveto{\pgfqpoint{7.077336in}{4.742829in}}{\pgfqpoint{7.069686in}{4.739660in}}{\pgfqpoint{7.064046in}{4.734021in}}%
\pgfpathcurveto{\pgfqpoint{7.058407in}{4.728381in}}{\pgfqpoint{7.055238in}{4.720731in}}{\pgfqpoint{7.055238in}{4.712755in}}%
\pgfpathcurveto{\pgfqpoint{7.055238in}{4.704779in}}{\pgfqpoint{7.058407in}{4.697129in}}{\pgfqpoint{7.064046in}{4.691489in}}%
\pgfpathcurveto{\pgfqpoint{7.069686in}{4.685849in}}{\pgfqpoint{7.077336in}{4.682680in}}{\pgfqpoint{7.085312in}{4.682680in}}%
\pgfpathlineto{\pgfqpoint{7.085312in}{4.682680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103146in}{4.850882in}}%
\pgfpathcurveto{\pgfqpoint{7.110648in}{4.850882in}}{\pgfqpoint{7.117843in}{4.853862in}}{\pgfqpoint{7.123147in}{4.859166in}}%
\pgfpathcurveto{\pgfqpoint{7.128452in}{4.864471in}}{\pgfqpoint{7.131432in}{4.871666in}}{\pgfqpoint{7.131432in}{4.879168in}}%
\pgfpathcurveto{\pgfqpoint{7.131432in}{4.886669in}}{\pgfqpoint{7.128452in}{4.893865in}}{\pgfqpoint{7.123147in}{4.899169in}}%
\pgfpathcurveto{\pgfqpoint{7.117843in}{4.904474in}}{\pgfqpoint{7.110648in}{4.907454in}}{\pgfqpoint{7.103146in}{4.907454in}}%
\pgfpathcurveto{\pgfqpoint{7.095644in}{4.907454in}}{\pgfqpoint{7.088449in}{4.904474in}}{\pgfqpoint{7.083145in}{4.899169in}}%
\pgfpathcurveto{\pgfqpoint{7.077840in}{4.893865in}}{\pgfqpoint{7.074860in}{4.886669in}}{\pgfqpoint{7.074860in}{4.879168in}}%
\pgfpathcurveto{\pgfqpoint{7.074860in}{4.871666in}}{\pgfqpoint{7.077840in}{4.864471in}}{\pgfqpoint{7.083145in}{4.859166in}}%
\pgfpathcurveto{\pgfqpoint{7.088449in}{4.853862in}}{\pgfqpoint{7.095644in}{4.850882in}}{\pgfqpoint{7.103146in}{4.850882in}}%
\pgfpathlineto{\pgfqpoint{7.103146in}{4.850882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120980in}{4.575338in}}%
\pgfpathcurveto{\pgfqpoint{7.127038in}{4.575338in}}{\pgfqpoint{7.132849in}{4.577744in}}{\pgfqpoint{7.137132in}{4.582028in}}%
\pgfpathcurveto{\pgfqpoint{7.141416in}{4.586312in}}{\pgfqpoint{7.143823in}{4.592123in}}{\pgfqpoint{7.143823in}{4.598181in}}%
\pgfpathcurveto{\pgfqpoint{7.143823in}{4.604239in}}{\pgfqpoint{7.141416in}{4.610050in}}{\pgfqpoint{7.137132in}{4.614333in}}%
\pgfpathcurveto{\pgfqpoint{7.132849in}{4.618617in}}{\pgfqpoint{7.127038in}{4.621024in}}{\pgfqpoint{7.120980in}{4.621024in}}%
\pgfpathcurveto{\pgfqpoint{7.114922in}{4.621024in}}{\pgfqpoint{7.109111in}{4.618617in}}{\pgfqpoint{7.104827in}{4.614333in}}%
\pgfpathcurveto{\pgfqpoint{7.100543in}{4.610050in}}{\pgfqpoint{7.098136in}{4.604239in}}{\pgfqpoint{7.098136in}{4.598181in}}%
\pgfpathcurveto{\pgfqpoint{7.098136in}{4.592123in}}{\pgfqpoint{7.100543in}{4.586312in}}{\pgfqpoint{7.104827in}{4.582028in}}%
\pgfpathcurveto{\pgfqpoint{7.109111in}{4.577744in}}{\pgfqpoint{7.114922in}{4.575338in}}{\pgfqpoint{7.120980in}{4.575338in}}%
\pgfpathlineto{\pgfqpoint{7.120980in}{4.575338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138813in}{5.286310in}}%
\pgfpathcurveto{\pgfqpoint{7.144561in}{5.286310in}}{\pgfqpoint{7.150073in}{5.288594in}}{\pgfqpoint{7.154137in}{5.292658in}}%
\pgfpathcurveto{\pgfqpoint{7.158201in}{5.296721in}}{\pgfqpoint{7.160484in}{5.302234in}}{\pgfqpoint{7.160484in}{5.307981in}}%
\pgfpathcurveto{\pgfqpoint{7.160484in}{5.313728in}}{\pgfqpoint{7.158201in}{5.319241in}}{\pgfqpoint{7.154137in}{5.323305in}}%
\pgfpathcurveto{\pgfqpoint{7.150073in}{5.327369in}}{\pgfqpoint{7.144561in}{5.329652in}}{\pgfqpoint{7.138813in}{5.329652in}}%
\pgfpathcurveto{\pgfqpoint{7.133066in}{5.329652in}}{\pgfqpoint{7.127554in}{5.327369in}}{\pgfqpoint{7.123490in}{5.323305in}}%
\pgfpathcurveto{\pgfqpoint{7.119426in}{5.319241in}}{\pgfqpoint{7.117143in}{5.313728in}}{\pgfqpoint{7.117143in}{5.307981in}}%
\pgfpathcurveto{\pgfqpoint{7.117143in}{5.302234in}}{\pgfqpoint{7.119426in}{5.296721in}}{\pgfqpoint{7.123490in}{5.292658in}}%
\pgfpathcurveto{\pgfqpoint{7.127554in}{5.288594in}}{\pgfqpoint{7.133066in}{5.286310in}}{\pgfqpoint{7.138813in}{5.286310in}}%
\pgfpathlineto{\pgfqpoint{7.138813in}{5.286310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156647in}{5.210781in}}%
\pgfpathcurveto{\pgfqpoint{7.162287in}{5.210781in}}{\pgfqpoint{7.167697in}{5.213021in}}{\pgfqpoint{7.171684in}{5.217009in}}%
\pgfpathcurveto{\pgfqpoint{7.175672in}{5.220997in}}{\pgfqpoint{7.177913in}{5.226407in}}{\pgfqpoint{7.177913in}{5.232046in}}%
\pgfpathcurveto{\pgfqpoint{7.177913in}{5.237686in}}{\pgfqpoint{7.175672in}{5.243096in}}{\pgfqpoint{7.171684in}{5.247084in}}%
\pgfpathcurveto{\pgfqpoint{7.167697in}{5.251072in}}{\pgfqpoint{7.162287in}{5.253312in}}{\pgfqpoint{7.156647in}{5.253312in}}%
\pgfpathcurveto{\pgfqpoint{7.151007in}{5.253312in}}{\pgfqpoint{7.145598in}{5.251072in}}{\pgfqpoint{7.141610in}{5.247084in}}%
\pgfpathcurveto{\pgfqpoint{7.137622in}{5.243096in}}{\pgfqpoint{7.135381in}{5.237686in}}{\pgfqpoint{7.135381in}{5.232046in}}%
\pgfpathcurveto{\pgfqpoint{7.135381in}{5.226407in}}{\pgfqpoint{7.137622in}{5.220997in}}{\pgfqpoint{7.141610in}{5.217009in}}%
\pgfpathcurveto{\pgfqpoint{7.145598in}{5.213021in}}{\pgfqpoint{7.151007in}{5.210781in}}{\pgfqpoint{7.156647in}{5.210781in}}%
\pgfpathlineto{\pgfqpoint{7.156647in}{5.210781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174481in}{5.509761in}}%
\pgfpathcurveto{\pgfqpoint{7.181117in}{5.509761in}}{\pgfqpoint{7.187483in}{5.512397in}}{\pgfqpoint{7.192175in}{5.517090in}}%
\pgfpathcurveto{\pgfqpoint{7.196868in}{5.521782in}}{\pgfqpoint{7.199504in}{5.528148in}}{\pgfqpoint{7.199504in}{5.534784in}}%
\pgfpathcurveto{\pgfqpoint{7.199504in}{5.541420in}}{\pgfqpoint{7.196868in}{5.547786in}}{\pgfqpoint{7.192175in}{5.552478in}}%
\pgfpathcurveto{\pgfqpoint{7.187483in}{5.557171in}}{\pgfqpoint{7.181117in}{5.559807in}}{\pgfqpoint{7.174481in}{5.559807in}}%
\pgfpathcurveto{\pgfqpoint{7.167845in}{5.559807in}}{\pgfqpoint{7.161479in}{5.557171in}}{\pgfqpoint{7.156787in}{5.552478in}}%
\pgfpathcurveto{\pgfqpoint{7.152094in}{5.547786in}}{\pgfqpoint{7.149458in}{5.541420in}}{\pgfqpoint{7.149458in}{5.534784in}}%
\pgfpathcurveto{\pgfqpoint{7.149458in}{5.528148in}}{\pgfqpoint{7.152094in}{5.521782in}}{\pgfqpoint{7.156787in}{5.517090in}}%
\pgfpathcurveto{\pgfqpoint{7.161479in}{5.512397in}}{\pgfqpoint{7.167845in}{5.509761in}}{\pgfqpoint{7.174481in}{5.509761in}}%
\pgfpathlineto{\pgfqpoint{7.174481in}{5.509761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192315in}{5.260225in}}%
\pgfpathcurveto{\pgfqpoint{7.198951in}{5.260225in}}{\pgfqpoint{7.205316in}{5.262862in}}{\pgfqpoint{7.210009in}{5.267554in}}%
\pgfpathcurveto{\pgfqpoint{7.214702in}{5.272247in}}{\pgfqpoint{7.217338in}{5.278612in}}{\pgfqpoint{7.217338in}{5.285249in}}%
\pgfpathcurveto{\pgfqpoint{7.217338in}{5.291885in}}{\pgfqpoint{7.214702in}{5.298250in}}{\pgfqpoint{7.210009in}{5.302943in}}%
\pgfpathcurveto{\pgfqpoint{7.205316in}{5.307635in}}{\pgfqpoint{7.198951in}{5.310272in}}{\pgfqpoint{7.192315in}{5.310272in}}%
\pgfpathcurveto{\pgfqpoint{7.185678in}{5.310272in}}{\pgfqpoint{7.179313in}{5.307635in}}{\pgfqpoint{7.174621in}{5.302943in}}%
\pgfpathcurveto{\pgfqpoint{7.169928in}{5.298250in}}{\pgfqpoint{7.167291in}{5.291885in}}{\pgfqpoint{7.167291in}{5.285249in}}%
\pgfpathcurveto{\pgfqpoint{7.167291in}{5.278612in}}{\pgfqpoint{7.169928in}{5.272247in}}{\pgfqpoint{7.174621in}{5.267554in}}%
\pgfpathcurveto{\pgfqpoint{7.179313in}{5.262862in}}{\pgfqpoint{7.185678in}{5.260225in}}{\pgfqpoint{7.192315in}{5.260225in}}%
\pgfpathlineto{\pgfqpoint{7.192315in}{5.260225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210149in}{5.143939in}}%
\pgfpathcurveto{\pgfqpoint{7.216876in}{5.143939in}}{\pgfqpoint{7.223330in}{5.146612in}}{\pgfqpoint{7.228087in}{5.151370in}}%
\pgfpathcurveto{\pgfqpoint{7.232844in}{5.156127in}}{\pgfqpoint{7.235517in}{5.162580in}}{\pgfqpoint{7.235517in}{5.169308in}}%
\pgfpathcurveto{\pgfqpoint{7.235517in}{5.176036in}}{\pgfqpoint{7.232844in}{5.182489in}}{\pgfqpoint{7.228087in}{5.187246in}}%
\pgfpathcurveto{\pgfqpoint{7.223330in}{5.192003in}}{\pgfqpoint{7.216876in}{5.194676in}}{\pgfqpoint{7.210149in}{5.194676in}}%
\pgfpathcurveto{\pgfqpoint{7.203421in}{5.194676in}}{\pgfqpoint{7.196968in}{5.192003in}}{\pgfqpoint{7.192210in}{5.187246in}}%
\pgfpathcurveto{\pgfqpoint{7.187453in}{5.182489in}}{\pgfqpoint{7.184780in}{5.176036in}}{\pgfqpoint{7.184780in}{5.169308in}}%
\pgfpathcurveto{\pgfqpoint{7.184780in}{5.162580in}}{\pgfqpoint{7.187453in}{5.156127in}}{\pgfqpoint{7.192210in}{5.151370in}}%
\pgfpathcurveto{\pgfqpoint{7.196968in}{5.146612in}}{\pgfqpoint{7.203421in}{5.143939in}}{\pgfqpoint{7.210149in}{5.143939in}}%
\pgfpathlineto{\pgfqpoint{7.210149in}{5.143939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227982in}{5.301114in}}%
\pgfpathcurveto{\pgfqpoint{7.234141in}{5.301114in}}{\pgfqpoint{7.240047in}{5.303561in}}{\pgfqpoint{7.244402in}{5.307915in}}%
\pgfpathcurveto{\pgfqpoint{7.248756in}{5.312270in}}{\pgfqpoint{7.251203in}{5.318176in}}{\pgfqpoint{7.251203in}{5.324335in}}%
\pgfpathcurveto{\pgfqpoint{7.251203in}{5.330493in}}{\pgfqpoint{7.248756in}{5.336400in}}{\pgfqpoint{7.244402in}{5.340754in}}%
\pgfpathcurveto{\pgfqpoint{7.240047in}{5.345109in}}{\pgfqpoint{7.234141in}{5.347555in}}{\pgfqpoint{7.227982in}{5.347555in}}%
\pgfpathcurveto{\pgfqpoint{7.221824in}{5.347555in}}{\pgfqpoint{7.215917in}{5.345109in}}{\pgfqpoint{7.211563in}{5.340754in}}%
\pgfpathcurveto{\pgfqpoint{7.207208in}{5.336400in}}{\pgfqpoint{7.204762in}{5.330493in}}{\pgfqpoint{7.204762in}{5.324335in}}%
\pgfpathcurveto{\pgfqpoint{7.204762in}{5.318176in}}{\pgfqpoint{7.207208in}{5.312270in}}{\pgfqpoint{7.211563in}{5.307915in}}%
\pgfpathcurveto{\pgfqpoint{7.215917in}{5.303561in}}{\pgfqpoint{7.221824in}{5.301114in}}{\pgfqpoint{7.227982in}{5.301114in}}%
\pgfpathlineto{\pgfqpoint{7.227982in}{5.301114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245816in}{4.972401in}}%
\pgfpathcurveto{\pgfqpoint{7.250885in}{4.972401in}}{\pgfqpoint{7.255746in}{4.974415in}}{\pgfqpoint{7.259330in}{4.977999in}}%
\pgfpathcurveto{\pgfqpoint{7.262914in}{4.981583in}}{\pgfqpoint{7.264928in}{4.986445in}}{\pgfqpoint{7.264928in}{4.991513in}}%
\pgfpathcurveto{\pgfqpoint{7.264928in}{4.996582in}}{\pgfqpoint{7.262914in}{5.001444in}}{\pgfqpoint{7.259330in}{5.005028in}}%
\pgfpathcurveto{\pgfqpoint{7.255746in}{5.008612in}}{\pgfqpoint{7.250885in}{5.010625in}}{\pgfqpoint{7.245816in}{5.010625in}}%
\pgfpathcurveto{\pgfqpoint{7.240748in}{5.010625in}}{\pgfqpoint{7.235886in}{5.008612in}}{\pgfqpoint{7.232302in}{5.005028in}}%
\pgfpathcurveto{\pgfqpoint{7.228718in}{5.001444in}}{\pgfqpoint{7.226704in}{4.996582in}}{\pgfqpoint{7.226704in}{4.991513in}}%
\pgfpathcurveto{\pgfqpoint{7.226704in}{4.986445in}}{\pgfqpoint{7.228718in}{4.981583in}}{\pgfqpoint{7.232302in}{4.977999in}}%
\pgfpathcurveto{\pgfqpoint{7.235886in}{4.974415in}}{\pgfqpoint{7.240748in}{4.972401in}}{\pgfqpoint{7.245816in}{4.972401in}}%
\pgfpathlineto{\pgfqpoint{7.245816in}{4.972401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263650in}{5.126358in}}%
\pgfpathcurveto{\pgfqpoint{7.268342in}{5.126358in}}{\pgfqpoint{7.272843in}{5.128223in}}{\pgfqpoint{7.276162in}{5.131541in}}%
\pgfpathcurveto{\pgfqpoint{7.279480in}{5.134859in}}{\pgfqpoint{7.281344in}{5.139360in}}{\pgfqpoint{7.281344in}{5.144052in}}%
\pgfpathcurveto{\pgfqpoint{7.281344in}{5.148745in}}{\pgfqpoint{7.279480in}{5.153246in}}{\pgfqpoint{7.276162in}{5.156564in}}%
\pgfpathcurveto{\pgfqpoint{7.272843in}{5.159882in}}{\pgfqpoint{7.268342in}{5.161747in}}{\pgfqpoint{7.263650in}{5.161747in}}%
\pgfpathcurveto{\pgfqpoint{7.258957in}{5.161747in}}{\pgfqpoint{7.254456in}{5.159882in}}{\pgfqpoint{7.251138in}{5.156564in}}%
\pgfpathcurveto{\pgfqpoint{7.247820in}{5.153246in}}{\pgfqpoint{7.245956in}{5.148745in}}{\pgfqpoint{7.245956in}{5.144052in}}%
\pgfpathcurveto{\pgfqpoint{7.245956in}{5.139360in}}{\pgfqpoint{7.247820in}{5.134859in}}{\pgfqpoint{7.251138in}{5.131541in}}%
\pgfpathcurveto{\pgfqpoint{7.254456in}{5.128223in}}{\pgfqpoint{7.258957in}{5.126358in}}{\pgfqpoint{7.263650in}{5.126358in}}%
\pgfpathlineto{\pgfqpoint{7.263650in}{5.126358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281484in}{5.226560in}}%
\pgfpathcurveto{\pgfqpoint{7.284612in}{5.226560in}}{\pgfqpoint{7.287613in}{5.227802in}}{\pgfqpoint{7.289825in}{5.230015in}}%
\pgfpathcurveto{\pgfqpoint{7.292037in}{5.232227in}}{\pgfqpoint{7.293280in}{5.235227in}}{\pgfqpoint{7.293280in}{5.238356in}}%
\pgfpathcurveto{\pgfqpoint{7.293280in}{5.241484in}}{\pgfqpoint{7.292037in}{5.244485in}}{\pgfqpoint{7.289825in}{5.246697in}}%
\pgfpathcurveto{\pgfqpoint{7.287613in}{5.248909in}}{\pgfqpoint{7.284612in}{5.250152in}}{\pgfqpoint{7.281484in}{5.250152in}}%
\pgfpathcurveto{\pgfqpoint{7.278355in}{5.250152in}}{\pgfqpoint{7.275355in}{5.248909in}}{\pgfqpoint{7.273142in}{5.246697in}}%
\pgfpathcurveto{\pgfqpoint{7.270930in}{5.244485in}}{\pgfqpoint{7.269687in}{5.241484in}}{\pgfqpoint{7.269687in}{5.238356in}}%
\pgfpathcurveto{\pgfqpoint{7.269687in}{5.235227in}}{\pgfqpoint{7.270930in}{5.232227in}}{\pgfqpoint{7.273142in}{5.230015in}}%
\pgfpathcurveto{\pgfqpoint{7.275355in}{5.227802in}}{\pgfqpoint{7.278355in}{5.226560in}}{\pgfqpoint{7.281484in}{5.226560in}}%
\pgfpathlineto{\pgfqpoint{7.281484in}{5.226560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.299317in}{4.145185in}}%
\pgfpathcurveto{\pgfqpoint{7.302986in}{4.145185in}}{\pgfqpoint{7.306504in}{4.146643in}}{\pgfqpoint{7.309098in}{4.149237in}}%
\pgfpathcurveto{\pgfqpoint{7.311692in}{4.151831in}}{\pgfqpoint{7.313150in}{4.155349in}}{\pgfqpoint{7.313150in}{4.159017in}}%
\pgfpathcurveto{\pgfqpoint{7.313150in}{4.162686in}}{\pgfqpoint{7.311692in}{4.166204in}}{\pgfqpoint{7.309098in}{4.168798in}}%
\pgfpathcurveto{\pgfqpoint{7.306504in}{4.171392in}}{\pgfqpoint{7.302986in}{4.172850in}}{\pgfqpoint{7.299317in}{4.172850in}}%
\pgfpathcurveto{\pgfqpoint{7.295649in}{4.172850in}}{\pgfqpoint{7.292130in}{4.171392in}}{\pgfqpoint{7.289537in}{4.168798in}}%
\pgfpathcurveto{\pgfqpoint{7.286943in}{4.166204in}}{\pgfqpoint{7.285485in}{4.162686in}}{\pgfqpoint{7.285485in}{4.159017in}}%
\pgfpathcurveto{\pgfqpoint{7.285485in}{4.155349in}}{\pgfqpoint{7.286943in}{4.151831in}}{\pgfqpoint{7.289537in}{4.149237in}}%
\pgfpathcurveto{\pgfqpoint{7.292130in}{4.146643in}}{\pgfqpoint{7.295649in}{4.145185in}}{\pgfqpoint{7.299317in}{4.145185in}}%
\pgfpathlineto{\pgfqpoint{7.299317in}{4.145185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317151in}{4.845588in}}%
\pgfpathcurveto{\pgfqpoint{7.321435in}{4.845588in}}{\pgfqpoint{7.325544in}{4.847290in}}{\pgfqpoint{7.328573in}{4.850319in}}%
\pgfpathcurveto{\pgfqpoint{7.331602in}{4.853348in}}{\pgfqpoint{7.333304in}{4.857457in}}{\pgfqpoint{7.333304in}{4.861741in}}%
\pgfpathcurveto{\pgfqpoint{7.333304in}{4.866025in}}{\pgfqpoint{7.331602in}{4.870134in}}{\pgfqpoint{7.328573in}{4.873163in}}%
\pgfpathcurveto{\pgfqpoint{7.325544in}{4.876192in}}{\pgfqpoint{7.321435in}{4.877894in}}{\pgfqpoint{7.317151in}{4.877894in}}%
\pgfpathcurveto{\pgfqpoint{7.312867in}{4.877894in}}{\pgfqpoint{7.308759in}{4.876192in}}{\pgfqpoint{7.305730in}{4.873163in}}%
\pgfpathcurveto{\pgfqpoint{7.302701in}{4.870134in}}{\pgfqpoint{7.300999in}{4.866025in}}{\pgfqpoint{7.300999in}{4.861741in}}%
\pgfpathcurveto{\pgfqpoint{7.300999in}{4.857457in}}{\pgfqpoint{7.302701in}{4.853348in}}{\pgfqpoint{7.305730in}{4.850319in}}%
\pgfpathcurveto{\pgfqpoint{7.308759in}{4.847290in}}{\pgfqpoint{7.312867in}{4.845588in}}{\pgfqpoint{7.317151in}{4.845588in}}%
\pgfpathlineto{\pgfqpoint{7.317151in}{4.845588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334985in}{5.316744in}}%
\pgfpathcurveto{\pgfqpoint{7.338653in}{5.316744in}}{\pgfqpoint{7.342172in}{5.318202in}}{\pgfqpoint{7.344766in}{5.320796in}}%
\pgfpathcurveto{\pgfqpoint{7.347360in}{5.323390in}}{\pgfqpoint{7.348817in}{5.326908in}}{\pgfqpoint{7.348817in}{5.330577in}}%
\pgfpathcurveto{\pgfqpoint{7.348817in}{5.334245in}}{\pgfqpoint{7.347360in}{5.337764in}}{\pgfqpoint{7.344766in}{5.340358in}}%
\pgfpathcurveto{\pgfqpoint{7.342172in}{5.342951in}}{\pgfqpoint{7.338653in}{5.344409in}}{\pgfqpoint{7.334985in}{5.344409in}}%
\pgfpathcurveto{\pgfqpoint{7.331317in}{5.344409in}}{\pgfqpoint{7.327798in}{5.342951in}}{\pgfqpoint{7.325204in}{5.340358in}}%
\pgfpathcurveto{\pgfqpoint{7.322610in}{5.337764in}}{\pgfqpoint{7.321153in}{5.334245in}}{\pgfqpoint{7.321153in}{5.330577in}}%
\pgfpathcurveto{\pgfqpoint{7.321153in}{5.326908in}}{\pgfqpoint{7.322610in}{5.323390in}}{\pgfqpoint{7.325204in}{5.320796in}}%
\pgfpathcurveto{\pgfqpoint{7.327798in}{5.318202in}}{\pgfqpoint{7.331317in}{5.316744in}}{\pgfqpoint{7.334985in}{5.316744in}}%
\pgfpathlineto{\pgfqpoint{7.334985in}{5.316744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352819in}{5.544296in}}%
\pgfpathcurveto{\pgfqpoint{7.355745in}{5.544296in}}{\pgfqpoint{7.358552in}{5.545459in}}{\pgfqpoint{7.360621in}{5.547528in}}%
\pgfpathcurveto{\pgfqpoint{7.362690in}{5.549597in}}{\pgfqpoint{7.363853in}{5.552404in}}{\pgfqpoint{7.363853in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{7.363853in}{5.558257in}}{\pgfqpoint{7.362690in}{5.561064in}}{\pgfqpoint{7.360621in}{5.563133in}}%
\pgfpathcurveto{\pgfqpoint{7.358552in}{5.565202in}}{\pgfqpoint{7.355745in}{5.566365in}}{\pgfqpoint{7.352819in}{5.566365in}}%
\pgfpathcurveto{\pgfqpoint{7.349892in}{5.566365in}}{\pgfqpoint{7.347086in}{5.565202in}}{\pgfqpoint{7.345016in}{5.563133in}}%
\pgfpathcurveto{\pgfqpoint{7.342947in}{5.561064in}}{\pgfqpoint{7.341784in}{5.558257in}}{\pgfqpoint{7.341784in}{5.555331in}}%
\pgfpathcurveto{\pgfqpoint{7.341784in}{5.552404in}}{\pgfqpoint{7.342947in}{5.549597in}}{\pgfqpoint{7.345016in}{5.547528in}}%
\pgfpathcurveto{\pgfqpoint{7.347086in}{5.545459in}}{\pgfqpoint{7.349892in}{5.544296in}}{\pgfqpoint{7.352819in}{5.544296in}}%
\pgfpathlineto{\pgfqpoint{7.352819in}{5.544296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370652in}{5.068319in}}%
\pgfpathcurveto{\pgfqpoint{7.373362in}{5.068319in}}{\pgfqpoint{7.375960in}{5.069396in}}{\pgfqpoint{7.377876in}{5.071311in}}%
\pgfpathcurveto{\pgfqpoint{7.379792in}{5.073227in}}{\pgfqpoint{7.380868in}{5.075826in}}{\pgfqpoint{7.380868in}{5.078535in}}%
\pgfpathcurveto{\pgfqpoint{7.380868in}{5.081244in}}{\pgfqpoint{7.379792in}{5.083843in}}{\pgfqpoint{7.377876in}{5.085759in}}%
\pgfpathcurveto{\pgfqpoint{7.375960in}{5.087674in}}{\pgfqpoint{7.373362in}{5.088751in}}{\pgfqpoint{7.370652in}{5.088751in}}%
\pgfpathcurveto{\pgfqpoint{7.367943in}{5.088751in}}{\pgfqpoint{7.365345in}{5.087674in}}{\pgfqpoint{7.363429in}{5.085759in}}%
\pgfpathcurveto{\pgfqpoint{7.361513in}{5.083843in}}{\pgfqpoint{7.360437in}{5.081244in}}{\pgfqpoint{7.360437in}{5.078535in}}%
\pgfpathcurveto{\pgfqpoint{7.360437in}{5.075826in}}{\pgfqpoint{7.361513in}{5.073227in}}{\pgfqpoint{7.363429in}{5.071311in}}%
\pgfpathcurveto{\pgfqpoint{7.365345in}{5.069396in}}{\pgfqpoint{7.367943in}{5.068319in}}{\pgfqpoint{7.370652in}{5.068319in}}%
\pgfpathlineto{\pgfqpoint{7.370652in}{5.068319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566824in}{5.986200in}}%
\pgfpathcurveto{\pgfqpoint{7.569036in}{5.986200in}}{\pgfqpoint{7.571158in}{5.987079in}}{\pgfqpoint{7.572722in}{5.988643in}}%
\pgfpathcurveto{\pgfqpoint{7.574286in}{5.990207in}}{\pgfqpoint{7.575165in}{5.992329in}}{\pgfqpoint{7.575165in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{7.575165in}{5.996753in}}{\pgfqpoint{7.574286in}{5.998875in}}{\pgfqpoint{7.572722in}{6.000439in}}%
\pgfpathcurveto{\pgfqpoint{7.571158in}{6.002004in}}{\pgfqpoint{7.569036in}{6.002882in}}{\pgfqpoint{7.566824in}{6.002882in}}%
\pgfpathcurveto{\pgfqpoint{7.564612in}{6.002882in}}{\pgfqpoint{7.562490in}{6.002004in}}{\pgfqpoint{7.560926in}{6.000439in}}%
\pgfpathcurveto{\pgfqpoint{7.559362in}{5.998875in}}{\pgfqpoint{7.558483in}{5.996753in}}{\pgfqpoint{7.558483in}{5.994541in}}%
\pgfpathcurveto{\pgfqpoint{7.558483in}{5.992329in}}{\pgfqpoint{7.559362in}{5.990207in}}{\pgfqpoint{7.560926in}{5.988643in}}%
\pgfpathcurveto{\pgfqpoint{7.562490in}{5.987079in}}{\pgfqpoint{7.564612in}{5.986200in}}{\pgfqpoint{7.566824in}{5.986200in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{5.986200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584658in}{5.806555in}}%
\pgfpathcurveto{\pgfqpoint{7.587131in}{5.806555in}}{\pgfqpoint{7.589503in}{5.807538in}}{\pgfqpoint{7.591252in}{5.809287in}}%
\pgfpathcurveto{\pgfqpoint{7.593001in}{5.811035in}}{\pgfqpoint{7.593983in}{5.813408in}}{\pgfqpoint{7.593983in}{5.815881in}}%
\pgfpathcurveto{\pgfqpoint{7.593983in}{5.818354in}}{\pgfqpoint{7.593001in}{5.820726in}}{\pgfqpoint{7.591252in}{5.822475in}}%
\pgfpathcurveto{\pgfqpoint{7.589503in}{5.824224in}}{\pgfqpoint{7.587131in}{5.825207in}}{\pgfqpoint{7.584658in}{5.825207in}}%
\pgfpathcurveto{\pgfqpoint{7.582185in}{5.825207in}}{\pgfqpoint{7.579812in}{5.824224in}}{\pgfqpoint{7.578063in}{5.822475in}}%
\pgfpathcurveto{\pgfqpoint{7.576315in}{5.820726in}}{\pgfqpoint{7.575332in}{5.818354in}}{\pgfqpoint{7.575332in}{5.815881in}}%
\pgfpathcurveto{\pgfqpoint{7.575332in}{5.813408in}}{\pgfqpoint{7.576315in}{5.811035in}}{\pgfqpoint{7.578063in}{5.809287in}}%
\pgfpathcurveto{\pgfqpoint{7.579812in}{5.807538in}}{\pgfqpoint{7.582185in}{5.806555in}}{\pgfqpoint{7.584658in}{5.806555in}}%
\pgfpathlineto{\pgfqpoint{7.584658in}{5.806555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602492in}{5.887726in}}%
\pgfpathcurveto{\pgfqpoint{7.605810in}{5.887726in}}{\pgfqpoint{7.608992in}{5.889045in}}{\pgfqpoint{7.611339in}{5.891391in}}%
\pgfpathcurveto{\pgfqpoint{7.613685in}{5.893737in}}{\pgfqpoint{7.615003in}{5.896920in}}{\pgfqpoint{7.615003in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{7.615003in}{5.903556in}}{\pgfqpoint{7.613685in}{5.906739in}}{\pgfqpoint{7.611339in}{5.909085in}}%
\pgfpathcurveto{\pgfqpoint{7.608992in}{5.911431in}}{\pgfqpoint{7.605810in}{5.912750in}}{\pgfqpoint{7.602492in}{5.912750in}}%
\pgfpathcurveto{\pgfqpoint{7.599173in}{5.912750in}}{\pgfqpoint{7.595991in}{5.911431in}}{\pgfqpoint{7.593644in}{5.909085in}}%
\pgfpathcurveto{\pgfqpoint{7.591298in}{5.906739in}}{\pgfqpoint{7.589980in}{5.903556in}}{\pgfqpoint{7.589980in}{5.900238in}}%
\pgfpathcurveto{\pgfqpoint{7.589980in}{5.896920in}}{\pgfqpoint{7.591298in}{5.893737in}}{\pgfqpoint{7.593644in}{5.891391in}}%
\pgfpathcurveto{\pgfqpoint{7.595991in}{5.889045in}}{\pgfqpoint{7.599173in}{5.887726in}}{\pgfqpoint{7.602492in}{5.887726in}}%
\pgfpathlineto{\pgfqpoint{7.602492in}{5.887726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655993in}{5.662681in}}%
\pgfpathcurveto{\pgfqpoint{7.657909in}{5.662681in}}{\pgfqpoint{7.659746in}{5.663442in}}{\pgfqpoint{7.661101in}{5.664797in}}%
\pgfpathcurveto{\pgfqpoint{7.662455in}{5.666151in}}{\pgfqpoint{7.663216in}{5.667989in}}{\pgfqpoint{7.663216in}{5.669905in}}%
\pgfpathcurveto{\pgfqpoint{7.663216in}{5.671820in}}{\pgfqpoint{7.662455in}{5.673658in}}{\pgfqpoint{7.661101in}{5.675013in}}%
\pgfpathcurveto{\pgfqpoint{7.659746in}{5.676367in}}{\pgfqpoint{7.657909in}{5.677128in}}{\pgfqpoint{7.655993in}{5.677128in}}%
\pgfpathcurveto{\pgfqpoint{7.654077in}{5.677128in}}{\pgfqpoint{7.652240in}{5.676367in}}{\pgfqpoint{7.650885in}{5.675013in}}%
\pgfpathcurveto{\pgfqpoint{7.649530in}{5.673658in}}{\pgfqpoint{7.648769in}{5.671820in}}{\pgfqpoint{7.648769in}{5.669905in}}%
\pgfpathcurveto{\pgfqpoint{7.648769in}{5.667989in}}{\pgfqpoint{7.649530in}{5.666151in}}{\pgfqpoint{7.650885in}{5.664797in}}%
\pgfpathcurveto{\pgfqpoint{7.652240in}{5.663442in}}{\pgfqpoint{7.654077in}{5.662681in}}{\pgfqpoint{7.655993in}{5.662681in}}%
\pgfpathlineto{\pgfqpoint{7.655993in}{5.662681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673827in}{5.957101in}}%
\pgfpathcurveto{\pgfqpoint{7.675742in}{5.957101in}}{\pgfqpoint{7.677580in}{5.957862in}}{\pgfqpoint{7.678935in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.680289in}{5.960571in}}{\pgfqpoint{7.681050in}{5.962409in}}{\pgfqpoint{7.681050in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.681050in}{5.966240in}}{\pgfqpoint{7.680289in}{5.968078in}}{\pgfqpoint{7.678935in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.677580in}{5.970787in}}{\pgfqpoint{7.675742in}{5.971548in}}{\pgfqpoint{7.673827in}{5.971548in}}%
\pgfpathcurveto{\pgfqpoint{7.671911in}{5.971548in}}{\pgfqpoint{7.670073in}{5.970787in}}{\pgfqpoint{7.668719in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.667364in}{5.968078in}}{\pgfqpoint{7.666603in}{5.966240in}}{\pgfqpoint{7.666603in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.666603in}{5.962409in}}{\pgfqpoint{7.667364in}{5.960571in}}{\pgfqpoint{7.668719in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.670073in}{5.957862in}}{\pgfqpoint{7.671911in}{5.957101in}}{\pgfqpoint{7.673827in}{5.957101in}}%
\pgfpathlineto{\pgfqpoint{7.673827in}{5.957101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691660in}{5.957101in}}%
\pgfpathcurveto{\pgfqpoint{7.693576in}{5.957101in}}{\pgfqpoint{7.695414in}{5.957862in}}{\pgfqpoint{7.696768in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.698123in}{5.960571in}}{\pgfqpoint{7.698884in}{5.962409in}}{\pgfqpoint{7.698884in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.698884in}{5.966240in}}{\pgfqpoint{7.698123in}{5.968078in}}{\pgfqpoint{7.696768in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.695414in}{5.970787in}}{\pgfqpoint{7.693576in}{5.971548in}}{\pgfqpoint{7.691660in}{5.971548in}}%
\pgfpathcurveto{\pgfqpoint{7.689745in}{5.971548in}}{\pgfqpoint{7.687907in}{5.970787in}}{\pgfqpoint{7.686552in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.685198in}{5.968078in}}{\pgfqpoint{7.684437in}{5.966240in}}{\pgfqpoint{7.684437in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.684437in}{5.962409in}}{\pgfqpoint{7.685198in}{5.960571in}}{\pgfqpoint{7.686552in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.687907in}{5.957862in}}{\pgfqpoint{7.689745in}{5.957101in}}{\pgfqpoint{7.691660in}{5.957101in}}%
\pgfpathlineto{\pgfqpoint{7.691660in}{5.957101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709494in}{5.957101in}}%
\pgfpathcurveto{\pgfqpoint{7.711410in}{5.957101in}}{\pgfqpoint{7.713247in}{5.957862in}}{\pgfqpoint{7.714602in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.715957in}{5.960571in}}{\pgfqpoint{7.716718in}{5.962409in}}{\pgfqpoint{7.716718in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.716718in}{5.966240in}}{\pgfqpoint{7.715957in}{5.968078in}}{\pgfqpoint{7.714602in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.713247in}{5.970787in}}{\pgfqpoint{7.711410in}{5.971548in}}{\pgfqpoint{7.709494in}{5.971548in}}%
\pgfpathcurveto{\pgfqpoint{7.707578in}{5.971548in}}{\pgfqpoint{7.705741in}{5.970787in}}{\pgfqpoint{7.704386in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.703032in}{5.968078in}}{\pgfqpoint{7.702271in}{5.966240in}}{\pgfqpoint{7.702271in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.702271in}{5.962409in}}{\pgfqpoint{7.703032in}{5.960571in}}{\pgfqpoint{7.704386in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.705741in}{5.957862in}}{\pgfqpoint{7.707578in}{5.957101in}}{\pgfqpoint{7.709494in}{5.957101in}}%
\pgfpathlineto{\pgfqpoint{7.709494in}{5.957101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727328in}{5.957101in}}%
\pgfpathcurveto{\pgfqpoint{7.729244in}{5.957101in}}{\pgfqpoint{7.731081in}{5.957862in}}{\pgfqpoint{7.732436in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.733790in}{5.960571in}}{\pgfqpoint{7.734552in}{5.962409in}}{\pgfqpoint{7.734552in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.734552in}{5.966240in}}{\pgfqpoint{7.733790in}{5.968078in}}{\pgfqpoint{7.732436in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.731081in}{5.970787in}}{\pgfqpoint{7.729244in}{5.971548in}}{\pgfqpoint{7.727328in}{5.971548in}}%
\pgfpathcurveto{\pgfqpoint{7.725412in}{5.971548in}}{\pgfqpoint{7.723575in}{5.970787in}}{\pgfqpoint{7.722220in}{5.969432in}}%
\pgfpathcurveto{\pgfqpoint{7.720865in}{5.968078in}}{\pgfqpoint{7.720104in}{5.966240in}}{\pgfqpoint{7.720104in}{5.964324in}}%
\pgfpathcurveto{\pgfqpoint{7.720104in}{5.962409in}}{\pgfqpoint{7.720865in}{5.960571in}}{\pgfqpoint{7.722220in}{5.959217in}}%
\pgfpathcurveto{\pgfqpoint{7.723575in}{5.957862in}}{\pgfqpoint{7.725412in}{5.957101in}}{\pgfqpoint{7.727328in}{5.957101in}}%
\pgfpathlineto{\pgfqpoint{7.727328in}{5.957101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{6.106760in}}%
\pgfpathcurveto{\pgfqpoint{6.783077in}{6.106760in}}{\pgfqpoint{6.783978in}{6.107133in}}{\pgfqpoint{6.784642in}{6.107797in}}%
\pgfpathcurveto{\pgfqpoint{6.785306in}{6.108461in}}{\pgfqpoint{6.785679in}{6.109362in}}{\pgfqpoint{6.785679in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.785679in}{6.111240in}}{\pgfqpoint{6.785306in}{6.112140in}}{\pgfqpoint{6.784642in}{6.112804in}}%
\pgfpathcurveto{\pgfqpoint{6.783978in}{6.113468in}}{\pgfqpoint{6.783077in}{6.113842in}}{\pgfqpoint{6.782138in}{6.113842in}}%
\pgfpathcurveto{\pgfqpoint{6.781199in}{6.113842in}}{\pgfqpoint{6.780298in}{6.113468in}}{\pgfqpoint{6.779634in}{6.112804in}}%
\pgfpathcurveto{\pgfqpoint{6.778970in}{6.112140in}}{\pgfqpoint{6.778597in}{6.111240in}}{\pgfqpoint{6.778597in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.778597in}{6.109362in}}{\pgfqpoint{6.778970in}{6.108461in}}{\pgfqpoint{6.779634in}{6.107797in}}%
\pgfpathcurveto{\pgfqpoint{6.780298in}{6.107133in}}{\pgfqpoint{6.781199in}{6.106760in}}{\pgfqpoint{6.782138in}{6.106760in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{6.106760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799972in}{6.061876in}}%
\pgfpathcurveto{\pgfqpoint{6.801015in}{6.061876in}}{\pgfqpoint{6.802015in}{6.062290in}}{\pgfqpoint{6.802752in}{6.063028in}}%
\pgfpathcurveto{\pgfqpoint{6.803490in}{6.063765in}}{\pgfqpoint{6.803904in}{6.064766in}}{\pgfqpoint{6.803904in}{6.065809in}}%
\pgfpathcurveto{\pgfqpoint{6.803904in}{6.066851in}}{\pgfqpoint{6.803490in}{6.067852in}}{\pgfqpoint{6.802752in}{6.068589in}}%
\pgfpathcurveto{\pgfqpoint{6.802015in}{6.069327in}}{\pgfqpoint{6.801015in}{6.069741in}}{\pgfqpoint{6.799972in}{6.069741in}}%
\pgfpathcurveto{\pgfqpoint{6.798929in}{6.069741in}}{\pgfqpoint{6.797929in}{6.069327in}}{\pgfqpoint{6.797191in}{6.068589in}}%
\pgfpathcurveto{\pgfqpoint{6.796454in}{6.067852in}}{\pgfqpoint{6.796039in}{6.066851in}}{\pgfqpoint{6.796039in}{6.065809in}}%
\pgfpathcurveto{\pgfqpoint{6.796039in}{6.064766in}}{\pgfqpoint{6.796454in}{6.063765in}}{\pgfqpoint{6.797191in}{6.063028in}}%
\pgfpathcurveto{\pgfqpoint{6.797929in}{6.062290in}}{\pgfqpoint{6.798929in}{6.061876in}}{\pgfqpoint{6.799972in}{6.061876in}}%
\pgfpathlineto{\pgfqpoint{6.799972in}{6.061876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817806in}{6.075020in}}%
\pgfpathcurveto{\pgfqpoint{6.818834in}{6.075020in}}{\pgfqpoint{6.819821in}{6.075428in}}{\pgfqpoint{6.820548in}{6.076156in}}%
\pgfpathcurveto{\pgfqpoint{6.821276in}{6.076883in}}{\pgfqpoint{6.821684in}{6.077870in}}{\pgfqpoint{6.821684in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{6.821684in}{6.079927in}}{\pgfqpoint{6.821276in}{6.080914in}}{\pgfqpoint{6.820548in}{6.081641in}}%
\pgfpathcurveto{\pgfqpoint{6.819821in}{6.082369in}}{\pgfqpoint{6.818834in}{6.082777in}}{\pgfqpoint{6.817806in}{6.082777in}}%
\pgfpathcurveto{\pgfqpoint{6.816777in}{6.082777in}}{\pgfqpoint{6.815790in}{6.082369in}}{\pgfqpoint{6.815063in}{6.081641in}}%
\pgfpathcurveto{\pgfqpoint{6.814335in}{6.080914in}}{\pgfqpoint{6.813927in}{6.079927in}}{\pgfqpoint{6.813927in}{6.078898in}}%
\pgfpathcurveto{\pgfqpoint{6.813927in}{6.077870in}}{\pgfqpoint{6.814335in}{6.076883in}}{\pgfqpoint{6.815063in}{6.076156in}}%
\pgfpathcurveto{\pgfqpoint{6.815790in}{6.075428in}}{\pgfqpoint{6.816777in}{6.075020in}}{\pgfqpoint{6.817806in}{6.075020in}}%
\pgfpathlineto{\pgfqpoint{6.817806in}{6.075020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835639in}{6.106760in}}%
\pgfpathcurveto{\pgfqpoint{6.836578in}{6.106760in}}{\pgfqpoint{6.837479in}{6.107133in}}{\pgfqpoint{6.838143in}{6.107797in}}%
\pgfpathcurveto{\pgfqpoint{6.838807in}{6.108461in}}{\pgfqpoint{6.839180in}{6.109362in}}{\pgfqpoint{6.839180in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.839180in}{6.111240in}}{\pgfqpoint{6.838807in}{6.112140in}}{\pgfqpoint{6.838143in}{6.112804in}}%
\pgfpathcurveto{\pgfqpoint{6.837479in}{6.113468in}}{\pgfqpoint{6.836578in}{6.113842in}}{\pgfqpoint{6.835639in}{6.113842in}}%
\pgfpathcurveto{\pgfqpoint{6.834700in}{6.113842in}}{\pgfqpoint{6.833800in}{6.113468in}}{\pgfqpoint{6.833136in}{6.112804in}}%
\pgfpathcurveto{\pgfqpoint{6.832472in}{6.112140in}}{\pgfqpoint{6.832098in}{6.111240in}}{\pgfqpoint{6.832098in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.832098in}{6.109362in}}{\pgfqpoint{6.832472in}{6.108461in}}{\pgfqpoint{6.833136in}{6.107797in}}%
\pgfpathcurveto{\pgfqpoint{6.833800in}{6.107133in}}{\pgfqpoint{6.834700in}{6.106760in}}{\pgfqpoint{6.835639in}{6.106760in}}%
\pgfpathlineto{\pgfqpoint{6.835639in}{6.106760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853473in}{6.211655in}}%
\pgfpathcurveto{\pgfqpoint{6.854887in}{6.211655in}}{\pgfqpoint{6.856243in}{6.212217in}}{\pgfqpoint{6.857243in}{6.213217in}}%
\pgfpathcurveto{\pgfqpoint{6.858242in}{6.214217in}}{\pgfqpoint{6.858804in}{6.215573in}}{\pgfqpoint{6.858804in}{6.216986in}}%
\pgfpathcurveto{\pgfqpoint{6.858804in}{6.218400in}}{\pgfqpoint{6.858242in}{6.219756in}}{\pgfqpoint{6.857243in}{6.220756in}}%
\pgfpathcurveto{\pgfqpoint{6.856243in}{6.221756in}}{\pgfqpoint{6.854887in}{6.222317in}}{\pgfqpoint{6.853473in}{6.222317in}}%
\pgfpathcurveto{\pgfqpoint{6.852059in}{6.222317in}}{\pgfqpoint{6.850703in}{6.221756in}}{\pgfqpoint{6.849704in}{6.220756in}}%
\pgfpathcurveto{\pgfqpoint{6.848704in}{6.219756in}}{\pgfqpoint{6.848142in}{6.218400in}}{\pgfqpoint{6.848142in}{6.216986in}}%
\pgfpathcurveto{\pgfqpoint{6.848142in}{6.215573in}}{\pgfqpoint{6.848704in}{6.214217in}}{\pgfqpoint{6.849704in}{6.213217in}}%
\pgfpathcurveto{\pgfqpoint{6.850703in}{6.212217in}}{\pgfqpoint{6.852059in}{6.211655in}}{\pgfqpoint{6.853473in}{6.211655in}}%
\pgfpathlineto{\pgfqpoint{6.853473in}{6.211655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871307in}{6.123974in}}%
\pgfpathcurveto{\pgfqpoint{6.872555in}{6.123974in}}{\pgfqpoint{6.873752in}{6.124470in}}{\pgfqpoint{6.874635in}{6.125353in}}%
\pgfpathcurveto{\pgfqpoint{6.875517in}{6.126236in}}{\pgfqpoint{6.876013in}{6.127433in}}{\pgfqpoint{6.876013in}{6.128681in}}%
\pgfpathcurveto{\pgfqpoint{6.876013in}{6.129929in}}{\pgfqpoint{6.875517in}{6.131126in}}{\pgfqpoint{6.874635in}{6.132009in}}%
\pgfpathcurveto{\pgfqpoint{6.873752in}{6.132891in}}{\pgfqpoint{6.872555in}{6.133387in}}{\pgfqpoint{6.871307in}{6.133387in}}%
\pgfpathcurveto{\pgfqpoint{6.870059in}{6.133387in}}{\pgfqpoint{6.868862in}{6.132891in}}{\pgfqpoint{6.867979in}{6.132009in}}%
\pgfpathcurveto{\pgfqpoint{6.867096in}{6.131126in}}{\pgfqpoint{6.866600in}{6.129929in}}{\pgfqpoint{6.866600in}{6.128681in}}%
\pgfpathcurveto{\pgfqpoint{6.866600in}{6.127433in}}{\pgfqpoint{6.867096in}{6.126236in}}{\pgfqpoint{6.867979in}{6.125353in}}%
\pgfpathcurveto{\pgfqpoint{6.868862in}{6.124470in}}{\pgfqpoint{6.870059in}{6.123974in}}{\pgfqpoint{6.871307in}{6.123974in}}%
\pgfpathlineto{\pgfqpoint{6.871307in}{6.123974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889141in}{6.105729in}}%
\pgfpathcurveto{\pgfqpoint{6.890353in}{6.105729in}}{\pgfqpoint{6.891516in}{6.106211in}}{\pgfqpoint{6.892373in}{6.107068in}}%
\pgfpathcurveto{\pgfqpoint{6.893230in}{6.107926in}}{\pgfqpoint{6.893712in}{6.109088in}}{\pgfqpoint{6.893712in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.893712in}{6.111513in}}{\pgfqpoint{6.893230in}{6.112676in}}{\pgfqpoint{6.892373in}{6.113533in}}%
\pgfpathcurveto{\pgfqpoint{6.891516in}{6.114390in}}{\pgfqpoint{6.890353in}{6.114872in}}{\pgfqpoint{6.889141in}{6.114872in}}%
\pgfpathcurveto{\pgfqpoint{6.887928in}{6.114872in}}{\pgfqpoint{6.886766in}{6.114390in}}{\pgfqpoint{6.885908in}{6.113533in}}%
\pgfpathcurveto{\pgfqpoint{6.885051in}{6.112676in}}{\pgfqpoint{6.884569in}{6.111513in}}{\pgfqpoint{6.884569in}{6.110301in}}%
\pgfpathcurveto{\pgfqpoint{6.884569in}{6.109088in}}{\pgfqpoint{6.885051in}{6.107926in}}{\pgfqpoint{6.885908in}{6.107068in}}%
\pgfpathcurveto{\pgfqpoint{6.886766in}{6.106211in}}{\pgfqpoint{6.887928in}{6.105729in}}{\pgfqpoint{6.889141in}{6.105729in}}%
\pgfpathlineto{\pgfqpoint{6.889141in}{6.105729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906974in}{6.099981in}}%
\pgfpathcurveto{\pgfqpoint{6.908555in}{6.099981in}}{\pgfqpoint{6.910071in}{6.100609in}}{\pgfqpoint{6.911189in}{6.101727in}}%
\pgfpathcurveto{\pgfqpoint{6.912307in}{6.102845in}}{\pgfqpoint{6.912935in}{6.104361in}}{\pgfqpoint{6.912935in}{6.105941in}}%
\pgfpathcurveto{\pgfqpoint{6.912935in}{6.107522in}}{\pgfqpoint{6.912307in}{6.109038in}}{\pgfqpoint{6.911189in}{6.110156in}}%
\pgfpathcurveto{\pgfqpoint{6.910071in}{6.111274in}}{\pgfqpoint{6.908555in}{6.111902in}}{\pgfqpoint{6.906974in}{6.111902in}}%
\pgfpathcurveto{\pgfqpoint{6.905394in}{6.111902in}}{\pgfqpoint{6.903878in}{6.111274in}}{\pgfqpoint{6.902760in}{6.110156in}}%
\pgfpathcurveto{\pgfqpoint{6.901642in}{6.109038in}}{\pgfqpoint{6.901014in}{6.107522in}}{\pgfqpoint{6.901014in}{6.105941in}}%
\pgfpathcurveto{\pgfqpoint{6.901014in}{6.104361in}}{\pgfqpoint{6.901642in}{6.102845in}}{\pgfqpoint{6.902760in}{6.101727in}}%
\pgfpathcurveto{\pgfqpoint{6.903878in}{6.100609in}}{\pgfqpoint{6.905394in}{6.099981in}}{\pgfqpoint{6.906974in}{6.099981in}}%
\pgfpathlineto{\pgfqpoint{6.906974in}{6.099981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924808in}{6.065576in}}%
\pgfpathcurveto{\pgfqpoint{6.926293in}{6.065576in}}{\pgfqpoint{6.927717in}{6.066166in}}{\pgfqpoint{6.928767in}{6.067216in}}%
\pgfpathcurveto{\pgfqpoint{6.929817in}{6.068266in}}{\pgfqpoint{6.930407in}{6.069690in}}{\pgfqpoint{6.930407in}{6.071175in}}%
\pgfpathcurveto{\pgfqpoint{6.930407in}{6.072660in}}{\pgfqpoint{6.929817in}{6.074084in}}{\pgfqpoint{6.928767in}{6.075134in}}%
\pgfpathcurveto{\pgfqpoint{6.927717in}{6.076184in}}{\pgfqpoint{6.926293in}{6.076774in}}{\pgfqpoint{6.924808in}{6.076774in}}%
\pgfpathcurveto{\pgfqpoint{6.923323in}{6.076774in}}{\pgfqpoint{6.921899in}{6.076184in}}{\pgfqpoint{6.920849in}{6.075134in}}%
\pgfpathcurveto{\pgfqpoint{6.919799in}{6.074084in}}{\pgfqpoint{6.919210in}{6.072660in}}{\pgfqpoint{6.919210in}{6.071175in}}%
\pgfpathcurveto{\pgfqpoint{6.919210in}{6.069690in}}{\pgfqpoint{6.919799in}{6.068266in}}{\pgfqpoint{6.920849in}{6.067216in}}%
\pgfpathcurveto{\pgfqpoint{6.921899in}{6.066166in}}{\pgfqpoint{6.923323in}{6.065576in}}{\pgfqpoint{6.924808in}{6.065576in}}%
\pgfpathlineto{\pgfqpoint{6.924808in}{6.065576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942642in}{6.024068in}}%
\pgfpathcurveto{\pgfqpoint{6.944107in}{6.024068in}}{\pgfqpoint{6.945512in}{6.024650in}}{\pgfqpoint{6.946548in}{6.025685in}}%
\pgfpathcurveto{\pgfqpoint{6.947583in}{6.026721in}}{\pgfqpoint{6.948165in}{6.028126in}}{\pgfqpoint{6.948165in}{6.029591in}}%
\pgfpathcurveto{\pgfqpoint{6.948165in}{6.031056in}}{\pgfqpoint{6.947583in}{6.032461in}}{\pgfqpoint{6.946548in}{6.033497in}}%
\pgfpathcurveto{\pgfqpoint{6.945512in}{6.034533in}}{\pgfqpoint{6.944107in}{6.035115in}}{\pgfqpoint{6.942642in}{6.035115in}}%
\pgfpathcurveto{\pgfqpoint{6.941177in}{6.035115in}}{\pgfqpoint{6.939772in}{6.034533in}}{\pgfqpoint{6.938736in}{6.033497in}}%
\pgfpathcurveto{\pgfqpoint{6.937700in}{6.032461in}}{\pgfqpoint{6.937118in}{6.031056in}}{\pgfqpoint{6.937118in}{6.029591in}}%
\pgfpathcurveto{\pgfqpoint{6.937118in}{6.028126in}}{\pgfqpoint{6.937700in}{6.026721in}}{\pgfqpoint{6.938736in}{6.025685in}}%
\pgfpathcurveto{\pgfqpoint{6.939772in}{6.024650in}}{\pgfqpoint{6.941177in}{6.024068in}}{\pgfqpoint{6.942642in}{6.024068in}}%
\pgfpathlineto{\pgfqpoint{6.942642in}{6.024068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960476in}{5.975455in}}%
\pgfpathcurveto{\pgfqpoint{6.962266in}{5.975455in}}{\pgfqpoint{6.963983in}{5.976166in}}{\pgfqpoint{6.965248in}{5.977432in}}%
\pgfpathcurveto{\pgfqpoint{6.966514in}{5.978698in}}{\pgfqpoint{6.967225in}{5.980414in}}{\pgfqpoint{6.967225in}{5.982204in}}%
\pgfpathcurveto{\pgfqpoint{6.967225in}{5.983994in}}{\pgfqpoint{6.966514in}{5.985711in}}{\pgfqpoint{6.965248in}{5.986977in}}%
\pgfpathcurveto{\pgfqpoint{6.963983in}{5.988243in}}{\pgfqpoint{6.962266in}{5.988954in}}{\pgfqpoint{6.960476in}{5.988954in}}%
\pgfpathcurveto{\pgfqpoint{6.958686in}{5.988954in}}{\pgfqpoint{6.956969in}{5.988243in}}{\pgfqpoint{6.955703in}{5.986977in}}%
\pgfpathcurveto{\pgfqpoint{6.954437in}{5.985711in}}{\pgfqpoint{6.953726in}{5.983994in}}{\pgfqpoint{6.953726in}{5.982204in}}%
\pgfpathcurveto{\pgfqpoint{6.953726in}{5.980414in}}{\pgfqpoint{6.954437in}{5.978698in}}{\pgfqpoint{6.955703in}{5.977432in}}%
\pgfpathcurveto{\pgfqpoint{6.956969in}{5.976166in}}{\pgfqpoint{6.958686in}{5.975455in}}{\pgfqpoint{6.960476in}{5.975455in}}%
\pgfpathlineto{\pgfqpoint{6.960476in}{5.975455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978310in}{5.875453in}}%
\pgfpathcurveto{\pgfqpoint{6.980132in}{5.875453in}}{\pgfqpoint{6.981880in}{5.876178in}}{\pgfqpoint{6.983169in}{5.877466in}}%
\pgfpathcurveto{\pgfqpoint{6.984458in}{5.878755in}}{\pgfqpoint{6.985182in}{5.880503in}}{\pgfqpoint{6.985182in}{5.882326in}}%
\pgfpathcurveto{\pgfqpoint{6.985182in}{5.884148in}}{\pgfqpoint{6.984458in}{5.885896in}}{\pgfqpoint{6.983169in}{5.887185in}}%
\pgfpathcurveto{\pgfqpoint{6.981880in}{5.888474in}}{\pgfqpoint{6.980132in}{5.889198in}}{\pgfqpoint{6.978310in}{5.889198in}}%
\pgfpathcurveto{\pgfqpoint{6.976487in}{5.889198in}}{\pgfqpoint{6.974739in}{5.888474in}}{\pgfqpoint{6.973450in}{5.887185in}}%
\pgfpathcurveto{\pgfqpoint{6.972161in}{5.885896in}}{\pgfqpoint{6.971437in}{5.884148in}}{\pgfqpoint{6.971437in}{5.882326in}}%
\pgfpathcurveto{\pgfqpoint{6.971437in}{5.880503in}}{\pgfqpoint{6.972161in}{5.878755in}}{\pgfqpoint{6.973450in}{5.877466in}}%
\pgfpathcurveto{\pgfqpoint{6.974739in}{5.876178in}}{\pgfqpoint{6.976487in}{5.875453in}}{\pgfqpoint{6.978310in}{5.875453in}}%
\pgfpathlineto{\pgfqpoint{6.978310in}{5.875453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996143in}{5.862085in}}%
\pgfpathcurveto{\pgfqpoint{6.998006in}{5.862085in}}{\pgfqpoint{6.999792in}{5.862825in}}{\pgfqpoint{7.001109in}{5.864142in}}%
\pgfpathcurveto{\pgfqpoint{7.002426in}{5.865458in}}{\pgfqpoint{7.003166in}{5.867245in}}{\pgfqpoint{7.003166in}{5.869107in}}%
\pgfpathcurveto{\pgfqpoint{7.003166in}{5.870970in}}{\pgfqpoint{7.002426in}{5.872756in}}{\pgfqpoint{7.001109in}{5.874073in}}%
\pgfpathcurveto{\pgfqpoint{6.999792in}{5.875390in}}{\pgfqpoint{6.998006in}{5.876130in}}{\pgfqpoint{6.996143in}{5.876130in}}%
\pgfpathcurveto{\pgfqpoint{6.994281in}{5.876130in}}{\pgfqpoint{6.992495in}{5.875390in}}{\pgfqpoint{6.991178in}{5.874073in}}%
\pgfpathcurveto{\pgfqpoint{6.989861in}{5.872756in}}{\pgfqpoint{6.989121in}{5.870970in}}{\pgfqpoint{6.989121in}{5.869107in}}%
\pgfpathcurveto{\pgfqpoint{6.989121in}{5.867245in}}{\pgfqpoint{6.989861in}{5.865458in}}{\pgfqpoint{6.991178in}{5.864142in}}%
\pgfpathcurveto{\pgfqpoint{6.992495in}{5.862825in}}{\pgfqpoint{6.994281in}{5.862085in}}{\pgfqpoint{6.996143in}{5.862085in}}%
\pgfpathlineto{\pgfqpoint{6.996143in}{5.862085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013977in}{5.787840in}}%
\pgfpathcurveto{\pgfqpoint{7.015432in}{5.787840in}}{\pgfqpoint{7.016827in}{5.788418in}}{\pgfqpoint{7.017856in}{5.789447in}}%
\pgfpathcurveto{\pgfqpoint{7.018885in}{5.790476in}}{\pgfqpoint{7.019463in}{5.791871in}}{\pgfqpoint{7.019463in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{7.019463in}{5.794781in}}{\pgfqpoint{7.018885in}{5.796176in}}{\pgfqpoint{7.017856in}{5.797205in}}%
\pgfpathcurveto{\pgfqpoint{7.016827in}{5.798233in}}{\pgfqpoint{7.015432in}{5.798811in}}{\pgfqpoint{7.013977in}{5.798811in}}%
\pgfpathcurveto{\pgfqpoint{7.012522in}{5.798811in}}{\pgfqpoint{7.011127in}{5.798233in}}{\pgfqpoint{7.010098in}{5.797205in}}%
\pgfpathcurveto{\pgfqpoint{7.009070in}{5.796176in}}{\pgfqpoint{7.008492in}{5.794781in}}{\pgfqpoint{7.008492in}{5.793326in}}%
\pgfpathcurveto{\pgfqpoint{7.008492in}{5.791871in}}{\pgfqpoint{7.009070in}{5.790476in}}{\pgfqpoint{7.010098in}{5.789447in}}%
\pgfpathcurveto{\pgfqpoint{7.011127in}{5.788418in}}{\pgfqpoint{7.012522in}{5.787840in}}{\pgfqpoint{7.013977in}{5.787840in}}%
\pgfpathlineto{\pgfqpoint{7.013977in}{5.787840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031811in}{5.820072in}}%
\pgfpathcurveto{\pgfqpoint{7.033925in}{5.820072in}}{\pgfqpoint{7.035952in}{5.820912in}}{\pgfqpoint{7.037447in}{5.822406in}}%
\pgfpathcurveto{\pgfqpoint{7.038941in}{5.823901in}}{\pgfqpoint{7.039781in}{5.825928in}}{\pgfqpoint{7.039781in}{5.828042in}}%
\pgfpathcurveto{\pgfqpoint{7.039781in}{5.830156in}}{\pgfqpoint{7.038941in}{5.832183in}}{\pgfqpoint{7.037447in}{5.833678in}}%
\pgfpathcurveto{\pgfqpoint{7.035952in}{5.835173in}}{\pgfqpoint{7.033925in}{5.836013in}}{\pgfqpoint{7.031811in}{5.836013in}}%
\pgfpathcurveto{\pgfqpoint{7.029697in}{5.836013in}}{\pgfqpoint{7.027670in}{5.835173in}}{\pgfqpoint{7.026175in}{5.833678in}}%
\pgfpathcurveto{\pgfqpoint{7.024680in}{5.832183in}}{\pgfqpoint{7.023841in}{5.830156in}}{\pgfqpoint{7.023841in}{5.828042in}}%
\pgfpathcurveto{\pgfqpoint{7.023841in}{5.825928in}}{\pgfqpoint{7.024680in}{5.823901in}}{\pgfqpoint{7.026175in}{5.822406in}}%
\pgfpathcurveto{\pgfqpoint{7.027670in}{5.820912in}}{\pgfqpoint{7.029697in}{5.820072in}}{\pgfqpoint{7.031811in}{5.820072in}}%
\pgfpathlineto{\pgfqpoint{7.031811in}{5.820072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049645in}{5.913902in}}%
\pgfpathcurveto{\pgfqpoint{7.051873in}{5.913902in}}{\pgfqpoint{7.054011in}{5.914788in}}{\pgfqpoint{7.055587in}{5.916364in}}%
\pgfpathcurveto{\pgfqpoint{7.057163in}{5.917940in}}{\pgfqpoint{7.058049in}{5.920078in}}{\pgfqpoint{7.058049in}{5.922306in}}%
\pgfpathcurveto{\pgfqpoint{7.058049in}{5.924535in}}{\pgfqpoint{7.057163in}{5.926673in}}{\pgfqpoint{7.055587in}{5.928249in}}%
\pgfpathcurveto{\pgfqpoint{7.054011in}{5.929825in}}{\pgfqpoint{7.051873in}{5.930711in}}{\pgfqpoint{7.049645in}{5.930711in}}%
\pgfpathcurveto{\pgfqpoint{7.047416in}{5.930711in}}{\pgfqpoint{7.045278in}{5.929825in}}{\pgfqpoint{7.043702in}{5.928249in}}%
\pgfpathcurveto{\pgfqpoint{7.042126in}{5.926673in}}{\pgfqpoint{7.041240in}{5.924535in}}{\pgfqpoint{7.041240in}{5.922306in}}%
\pgfpathcurveto{\pgfqpoint{7.041240in}{5.920078in}}{\pgfqpoint{7.042126in}{5.917940in}}{\pgfqpoint{7.043702in}{5.916364in}}%
\pgfpathcurveto{\pgfqpoint{7.045278in}{5.914788in}}{\pgfqpoint{7.047416in}{5.913902in}}{\pgfqpoint{7.049645in}{5.913902in}}%
\pgfpathlineto{\pgfqpoint{7.049645in}{5.913902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067478in}{5.891086in}}%
\pgfpathcurveto{\pgfqpoint{7.069701in}{5.891086in}}{\pgfqpoint{7.071832in}{5.891969in}}{\pgfqpoint{7.073403in}{5.893540in}}%
\pgfpathcurveto{\pgfqpoint{7.074975in}{5.895111in}}{\pgfqpoint{7.075858in}{5.897243in}}{\pgfqpoint{7.075858in}{5.899465in}}%
\pgfpathcurveto{\pgfqpoint{7.075858in}{5.901687in}}{\pgfqpoint{7.074975in}{5.903819in}}{\pgfqpoint{7.073403in}{5.905390in}}%
\pgfpathcurveto{\pgfqpoint{7.071832in}{5.906961in}}{\pgfqpoint{7.069701in}{5.907844in}}{\pgfqpoint{7.067478in}{5.907844in}}%
\pgfpathcurveto{\pgfqpoint{7.065256in}{5.907844in}}{\pgfqpoint{7.063125in}{5.906961in}}{\pgfqpoint{7.061553in}{5.905390in}}%
\pgfpathcurveto{\pgfqpoint{7.059982in}{5.903819in}}{\pgfqpoint{7.059099in}{5.901687in}}{\pgfqpoint{7.059099in}{5.899465in}}%
\pgfpathcurveto{\pgfqpoint{7.059099in}{5.897243in}}{\pgfqpoint{7.059982in}{5.895111in}}{\pgfqpoint{7.061553in}{5.893540in}}%
\pgfpathcurveto{\pgfqpoint{7.063125in}{5.891969in}}{\pgfqpoint{7.065256in}{5.891086in}}{\pgfqpoint{7.067478in}{5.891086in}}%
\pgfpathlineto{\pgfqpoint{7.067478in}{5.891086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085312in}{5.897167in}}%
\pgfpathcurveto{\pgfqpoint{7.088023in}{5.897167in}}{\pgfqpoint{7.090623in}{5.898244in}}{\pgfqpoint{7.092540in}{5.900161in}}%
\pgfpathcurveto{\pgfqpoint{7.094457in}{5.902078in}}{\pgfqpoint{7.095534in}{5.904678in}}{\pgfqpoint{7.095534in}{5.907389in}}%
\pgfpathcurveto{\pgfqpoint{7.095534in}{5.910100in}}{\pgfqpoint{7.094457in}{5.912700in}}{\pgfqpoint{7.092540in}{5.914617in}}%
\pgfpathcurveto{\pgfqpoint{7.090623in}{5.916534in}}{\pgfqpoint{7.088023in}{5.917611in}}{\pgfqpoint{7.085312in}{5.917611in}}%
\pgfpathcurveto{\pgfqpoint{7.082601in}{5.917611in}}{\pgfqpoint{7.080001in}{5.916534in}}{\pgfqpoint{7.078084in}{5.914617in}}%
\pgfpathcurveto{\pgfqpoint{7.076167in}{5.912700in}}{\pgfqpoint{7.075090in}{5.910100in}}{\pgfqpoint{7.075090in}{5.907389in}}%
\pgfpathcurveto{\pgfqpoint{7.075090in}{5.904678in}}{\pgfqpoint{7.076167in}{5.902078in}}{\pgfqpoint{7.078084in}{5.900161in}}%
\pgfpathcurveto{\pgfqpoint{7.080001in}{5.898244in}}{\pgfqpoint{7.082601in}{5.897167in}}{\pgfqpoint{7.085312in}{5.897167in}}%
\pgfpathlineto{\pgfqpoint{7.085312in}{5.897167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103146in}{5.748399in}}%
\pgfpathcurveto{\pgfqpoint{7.105718in}{5.748399in}}{\pgfqpoint{7.108184in}{5.749420in}}{\pgfqpoint{7.110003in}{5.751239in}}%
\pgfpathcurveto{\pgfqpoint{7.111821in}{5.753057in}}{\pgfqpoint{7.112843in}{5.755524in}}{\pgfqpoint{7.112843in}{5.758096in}}%
\pgfpathcurveto{\pgfqpoint{7.112843in}{5.760667in}}{\pgfqpoint{7.111821in}{5.763134in}}{\pgfqpoint{7.110003in}{5.764953in}}%
\pgfpathcurveto{\pgfqpoint{7.108184in}{5.766771in}}{\pgfqpoint{7.105718in}{5.767793in}}{\pgfqpoint{7.103146in}{5.767793in}}%
\pgfpathcurveto{\pgfqpoint{7.100574in}{5.767793in}}{\pgfqpoint{7.098107in}{5.766771in}}{\pgfqpoint{7.096289in}{5.764953in}}%
\pgfpathcurveto{\pgfqpoint{7.094471in}{5.763134in}}{\pgfqpoint{7.093449in}{5.760667in}}{\pgfqpoint{7.093449in}{5.758096in}}%
\pgfpathcurveto{\pgfqpoint{7.093449in}{5.755524in}}{\pgfqpoint{7.094471in}{5.753057in}}{\pgfqpoint{7.096289in}{5.751239in}}%
\pgfpathcurveto{\pgfqpoint{7.098107in}{5.749420in}}{\pgfqpoint{7.100574in}{5.748399in}}{\pgfqpoint{7.103146in}{5.748399in}}%
\pgfpathlineto{\pgfqpoint{7.103146in}{5.748399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120980in}{5.767040in}}%
\pgfpathcurveto{\pgfqpoint{7.123434in}{5.767040in}}{\pgfqpoint{7.125789in}{5.768015in}}{\pgfqpoint{7.127525in}{5.769751in}}%
\pgfpathcurveto{\pgfqpoint{7.129261in}{5.771487in}}{\pgfqpoint{7.130236in}{5.773841in}}{\pgfqpoint{7.130236in}{5.776296in}}%
\pgfpathcurveto{\pgfqpoint{7.130236in}{5.778751in}}{\pgfqpoint{7.129261in}{5.781105in}}{\pgfqpoint{7.127525in}{5.782841in}}%
\pgfpathcurveto{\pgfqpoint{7.125789in}{5.784577in}}{\pgfqpoint{7.123434in}{5.785552in}}{\pgfqpoint{7.120980in}{5.785552in}}%
\pgfpathcurveto{\pgfqpoint{7.118525in}{5.785552in}}{\pgfqpoint{7.116170in}{5.784577in}}{\pgfqpoint{7.114435in}{5.782841in}}%
\pgfpathcurveto{\pgfqpoint{7.112699in}{5.781105in}}{\pgfqpoint{7.111724in}{5.778751in}}{\pgfqpoint{7.111724in}{5.776296in}}%
\pgfpathcurveto{\pgfqpoint{7.111724in}{5.773841in}}{\pgfqpoint{7.112699in}{5.771487in}}{\pgfqpoint{7.114435in}{5.769751in}}%
\pgfpathcurveto{\pgfqpoint{7.116170in}{5.768015in}}{\pgfqpoint{7.118525in}{5.767040in}}{\pgfqpoint{7.120980in}{5.767040in}}%
\pgfpathlineto{\pgfqpoint{7.120980in}{5.767040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138813in}{5.820387in}}%
\pgfpathcurveto{\pgfqpoint{7.141508in}{5.820387in}}{\pgfqpoint{7.144092in}{5.821457in}}{\pgfqpoint{7.145998in}{5.823363in}}%
\pgfpathcurveto{\pgfqpoint{7.147903in}{5.825268in}}{\pgfqpoint{7.148974in}{5.827852in}}{\pgfqpoint{7.148974in}{5.830547in}}%
\pgfpathcurveto{\pgfqpoint{7.148974in}{5.833241in}}{\pgfqpoint{7.147903in}{5.835826in}}{\pgfqpoint{7.145998in}{5.837731in}}%
\pgfpathcurveto{\pgfqpoint{7.144092in}{5.839637in}}{\pgfqpoint{7.141508in}{5.840707in}}{\pgfqpoint{7.138813in}{5.840707in}}%
\pgfpathcurveto{\pgfqpoint{7.136119in}{5.840707in}}{\pgfqpoint{7.133534in}{5.839637in}}{\pgfqpoint{7.131629in}{5.837731in}}%
\pgfpathcurveto{\pgfqpoint{7.129724in}{5.835826in}}{\pgfqpoint{7.128653in}{5.833241in}}{\pgfqpoint{7.128653in}{5.830547in}}%
\pgfpathcurveto{\pgfqpoint{7.128653in}{5.827852in}}{\pgfqpoint{7.129724in}{5.825268in}}{\pgfqpoint{7.131629in}{5.823363in}}%
\pgfpathcurveto{\pgfqpoint{7.133534in}{5.821457in}}{\pgfqpoint{7.136119in}{5.820387in}}{\pgfqpoint{7.138813in}{5.820387in}}%
\pgfpathlineto{\pgfqpoint{7.138813in}{5.820387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156647in}{5.871545in}}%
\pgfpathcurveto{\pgfqpoint{7.159475in}{5.871545in}}{\pgfqpoint{7.162187in}{5.872668in}}{\pgfqpoint{7.164186in}{5.874668in}}%
\pgfpathcurveto{\pgfqpoint{7.166186in}{5.876667in}}{\pgfqpoint{7.167309in}{5.879379in}}{\pgfqpoint{7.167309in}{5.882207in}}%
\pgfpathcurveto{\pgfqpoint{7.167309in}{5.885034in}}{\pgfqpoint{7.166186in}{5.887747in}}{\pgfqpoint{7.164186in}{5.889746in}}%
\pgfpathcurveto{\pgfqpoint{7.162187in}{5.891745in}}{\pgfqpoint{7.159475in}{5.892869in}}{\pgfqpoint{7.156647in}{5.892869in}}%
\pgfpathcurveto{\pgfqpoint{7.153820in}{5.892869in}}{\pgfqpoint{7.151107in}{5.891745in}}{\pgfqpoint{7.149108in}{5.889746in}}%
\pgfpathcurveto{\pgfqpoint{7.147109in}{5.887747in}}{\pgfqpoint{7.145985in}{5.885034in}}{\pgfqpoint{7.145985in}{5.882207in}}%
\pgfpathcurveto{\pgfqpoint{7.145985in}{5.879379in}}{\pgfqpoint{7.147109in}{5.876667in}}{\pgfqpoint{7.149108in}{5.874668in}}%
\pgfpathcurveto{\pgfqpoint{7.151107in}{5.872668in}}{\pgfqpoint{7.153820in}{5.871545in}}{\pgfqpoint{7.156647in}{5.871545in}}%
\pgfpathlineto{\pgfqpoint{7.156647in}{5.871545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174481in}{5.764575in}}%
\pgfpathcurveto{\pgfqpoint{7.177293in}{5.764575in}}{\pgfqpoint{7.179990in}{5.765692in}}{\pgfqpoint{7.181978in}{5.767681in}}%
\pgfpathcurveto{\pgfqpoint{7.183967in}{5.769669in}}{\pgfqpoint{7.185084in}{5.772366in}}{\pgfqpoint{7.185084in}{5.775178in}}%
\pgfpathcurveto{\pgfqpoint{7.185084in}{5.777990in}}{\pgfqpoint{7.183967in}{5.780687in}}{\pgfqpoint{7.181978in}{5.782676in}}%
\pgfpathcurveto{\pgfqpoint{7.179990in}{5.784664in}}{\pgfqpoint{7.177293in}{5.785781in}}{\pgfqpoint{7.174481in}{5.785781in}}%
\pgfpathcurveto{\pgfqpoint{7.171669in}{5.785781in}}{\pgfqpoint{7.168972in}{5.784664in}}{\pgfqpoint{7.166984in}{5.782676in}}%
\pgfpathcurveto{\pgfqpoint{7.164995in}{5.780687in}}{\pgfqpoint{7.163878in}{5.777990in}}{\pgfqpoint{7.163878in}{5.775178in}}%
\pgfpathcurveto{\pgfqpoint{7.163878in}{5.772366in}}{\pgfqpoint{7.164995in}{5.769669in}}{\pgfqpoint{7.166984in}{5.767681in}}%
\pgfpathcurveto{\pgfqpoint{7.168972in}{5.765692in}}{\pgfqpoint{7.171669in}{5.764575in}}{\pgfqpoint{7.174481in}{5.764575in}}%
\pgfpathlineto{\pgfqpoint{7.174481in}{5.764575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192315in}{5.634416in}}%
\pgfpathcurveto{\pgfqpoint{7.195304in}{5.634416in}}{\pgfqpoint{7.198171in}{5.635604in}}{\pgfqpoint{7.200285in}{5.637718in}}%
\pgfpathcurveto{\pgfqpoint{7.202399in}{5.639832in}}{\pgfqpoint{7.203586in}{5.642699in}}{\pgfqpoint{7.203586in}{5.645688in}}%
\pgfpathcurveto{\pgfqpoint{7.203586in}{5.648677in}}{\pgfqpoint{7.202399in}{5.651545in}}{\pgfqpoint{7.200285in}{5.653658in}}%
\pgfpathcurveto{\pgfqpoint{7.198171in}{5.655772in}}{\pgfqpoint{7.195304in}{5.656960in}}{\pgfqpoint{7.192315in}{5.656960in}}%
\pgfpathcurveto{\pgfqpoint{7.189325in}{5.656960in}}{\pgfqpoint{7.186458in}{5.655772in}}{\pgfqpoint{7.184344in}{5.653658in}}%
\pgfpathcurveto{\pgfqpoint{7.182231in}{5.651545in}}{\pgfqpoint{7.181043in}{5.648677in}}{\pgfqpoint{7.181043in}{5.645688in}}%
\pgfpathcurveto{\pgfqpoint{7.181043in}{5.642699in}}{\pgfqpoint{7.182231in}{5.639832in}}{\pgfqpoint{7.184344in}{5.637718in}}%
\pgfpathcurveto{\pgfqpoint{7.186458in}{5.635604in}}{\pgfqpoint{7.189325in}{5.634416in}}{\pgfqpoint{7.192315in}{5.634416in}}%
\pgfpathlineto{\pgfqpoint{7.192315in}{5.634416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210149in}{5.660613in}}%
\pgfpathcurveto{\pgfqpoint{7.213023in}{5.660613in}}{\pgfqpoint{7.215779in}{5.661755in}}{\pgfqpoint{7.217811in}{5.663787in}}%
\pgfpathcurveto{\pgfqpoint{7.219844in}{5.665819in}}{\pgfqpoint{7.220985in}{5.668576in}}{\pgfqpoint{7.220985in}{5.671450in}}%
\pgfpathcurveto{\pgfqpoint{7.220985in}{5.674324in}}{\pgfqpoint{7.219844in}{5.677081in}}{\pgfqpoint{7.217811in}{5.679113in}}%
\pgfpathcurveto{\pgfqpoint{7.215779in}{5.681145in}}{\pgfqpoint{7.213023in}{5.682287in}}{\pgfqpoint{7.210149in}{5.682287in}}%
\pgfpathcurveto{\pgfqpoint{7.207275in}{5.682287in}}{\pgfqpoint{7.204518in}{5.681145in}}{\pgfqpoint{7.202486in}{5.679113in}}%
\pgfpathcurveto{\pgfqpoint{7.200453in}{5.677081in}}{\pgfqpoint{7.199312in}{5.674324in}}{\pgfqpoint{7.199312in}{5.671450in}}%
\pgfpathcurveto{\pgfqpoint{7.199312in}{5.668576in}}{\pgfqpoint{7.200453in}{5.665819in}}{\pgfqpoint{7.202486in}{5.663787in}}%
\pgfpathcurveto{\pgfqpoint{7.204518in}{5.661755in}}{\pgfqpoint{7.207275in}{5.660613in}}{\pgfqpoint{7.210149in}{5.660613in}}%
\pgfpathlineto{\pgfqpoint{7.210149in}{5.660613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227982in}{5.700132in}}%
\pgfpathcurveto{\pgfqpoint{7.230917in}{5.700132in}}{\pgfqpoint{7.233732in}{5.701298in}}{\pgfqpoint{7.235807in}{5.703373in}}%
\pgfpathcurveto{\pgfqpoint{7.237882in}{5.705449in}}{\pgfqpoint{7.239048in}{5.708264in}}{\pgfqpoint{7.239048in}{5.711198in}}%
\pgfpathcurveto{\pgfqpoint{7.239048in}{5.714133in}}{\pgfqpoint{7.237882in}{5.716948in}}{\pgfqpoint{7.235807in}{5.719023in}}%
\pgfpathcurveto{\pgfqpoint{7.233732in}{5.721098in}}{\pgfqpoint{7.230917in}{5.722264in}}{\pgfqpoint{7.227982in}{5.722264in}}%
\pgfpathcurveto{\pgfqpoint{7.225048in}{5.722264in}}{\pgfqpoint{7.222233in}{5.721098in}}{\pgfqpoint{7.220158in}{5.719023in}}%
\pgfpathcurveto{\pgfqpoint{7.218082in}{5.716948in}}{\pgfqpoint{7.216916in}{5.714133in}}{\pgfqpoint{7.216916in}{5.711198in}}%
\pgfpathcurveto{\pgfqpoint{7.216916in}{5.708264in}}{\pgfqpoint{7.218082in}{5.705449in}}{\pgfqpoint{7.220158in}{5.703373in}}%
\pgfpathcurveto{\pgfqpoint{7.222233in}{5.701298in}}{\pgfqpoint{7.225048in}{5.700132in}}{\pgfqpoint{7.227982in}{5.700132in}}%
\pgfpathlineto{\pgfqpoint{7.227982in}{5.700132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245816in}{5.662691in}}%
\pgfpathcurveto{\pgfqpoint{7.248766in}{5.662691in}}{\pgfqpoint{7.251595in}{5.663863in}}{\pgfqpoint{7.253681in}{5.665949in}}%
\pgfpathcurveto{\pgfqpoint{7.255767in}{5.668035in}}{\pgfqpoint{7.256938in}{5.670864in}}{\pgfqpoint{7.256938in}{5.673814in}}%
\pgfpathcurveto{\pgfqpoint{7.256938in}{5.676764in}}{\pgfqpoint{7.255767in}{5.679593in}}{\pgfqpoint{7.253681in}{5.681679in}}%
\pgfpathcurveto{\pgfqpoint{7.251595in}{5.683764in}}{\pgfqpoint{7.248766in}{5.684936in}}{\pgfqpoint{7.245816in}{5.684936in}}%
\pgfpathcurveto{\pgfqpoint{7.242866in}{5.684936in}}{\pgfqpoint{7.240037in}{5.683764in}}{\pgfqpoint{7.237951in}{5.681679in}}%
\pgfpathcurveto{\pgfqpoint{7.235866in}{5.679593in}}{\pgfqpoint{7.234694in}{5.676764in}}{\pgfqpoint{7.234694in}{5.673814in}}%
\pgfpathcurveto{\pgfqpoint{7.234694in}{5.670864in}}{\pgfqpoint{7.235866in}{5.668035in}}{\pgfqpoint{7.237951in}{5.665949in}}%
\pgfpathcurveto{\pgfqpoint{7.240037in}{5.663863in}}{\pgfqpoint{7.242866in}{5.662691in}}{\pgfqpoint{7.245816in}{5.662691in}}%
\pgfpathlineto{\pgfqpoint{7.245816in}{5.662691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263650in}{5.704455in}}%
\pgfpathcurveto{\pgfqpoint{7.266898in}{5.704455in}}{\pgfqpoint{7.270014in}{5.705746in}}{\pgfqpoint{7.272311in}{5.708043in}}%
\pgfpathcurveto{\pgfqpoint{7.274608in}{5.710340in}}{\pgfqpoint{7.275899in}{5.713456in}}{\pgfqpoint{7.275899in}{5.716704in}}%
\pgfpathcurveto{\pgfqpoint{7.275899in}{5.719953in}}{\pgfqpoint{7.274608in}{5.723068in}}{\pgfqpoint{7.272311in}{5.725365in}}%
\pgfpathcurveto{\pgfqpoint{7.270014in}{5.727662in}}{\pgfqpoint{7.266898in}{5.728953in}}{\pgfqpoint{7.263650in}{5.728953in}}%
\pgfpathcurveto{\pgfqpoint{7.260401in}{5.728953in}}{\pgfqpoint{7.257286in}{5.727662in}}{\pgfqpoint{7.254989in}{5.725365in}}%
\pgfpathcurveto{\pgfqpoint{7.252692in}{5.723068in}}{\pgfqpoint{7.251401in}{5.719953in}}{\pgfqpoint{7.251401in}{5.716704in}}%
\pgfpathcurveto{\pgfqpoint{7.251401in}{5.713456in}}{\pgfqpoint{7.252692in}{5.710340in}}{\pgfqpoint{7.254989in}{5.708043in}}%
\pgfpathcurveto{\pgfqpoint{7.257286in}{5.705746in}}{\pgfqpoint{7.260401in}{5.704455in}}{\pgfqpoint{7.263650in}{5.704455in}}%
\pgfpathlineto{\pgfqpoint{7.263650in}{5.704455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281484in}{5.703428in}}%
\pgfpathcurveto{\pgfqpoint{7.284570in}{5.703428in}}{\pgfqpoint{7.287530in}{5.704654in}}{\pgfqpoint{7.289712in}{5.706836in}}%
\pgfpathcurveto{\pgfqpoint{7.291894in}{5.709018in}}{\pgfqpoint{7.293120in}{5.711978in}}{\pgfqpoint{7.293120in}{5.715064in}}%
\pgfpathcurveto{\pgfqpoint{7.293120in}{5.718150in}}{\pgfqpoint{7.291894in}{5.721111in}}{\pgfqpoint{7.289712in}{5.723293in}}%
\pgfpathcurveto{\pgfqpoint{7.287530in}{5.725475in}}{\pgfqpoint{7.284570in}{5.726701in}}{\pgfqpoint{7.281484in}{5.726701in}}%
\pgfpathcurveto{\pgfqpoint{7.278398in}{5.726701in}}{\pgfqpoint{7.275438in}{5.725475in}}{\pgfqpoint{7.273255in}{5.723293in}}%
\pgfpathcurveto{\pgfqpoint{7.271073in}{5.721111in}}{\pgfqpoint{7.269847in}{5.718150in}}{\pgfqpoint{7.269847in}{5.715064in}}%
\pgfpathcurveto{\pgfqpoint{7.269847in}{5.711978in}}{\pgfqpoint{7.271073in}{5.709018in}}{\pgfqpoint{7.273255in}{5.706836in}}%
\pgfpathcurveto{\pgfqpoint{7.275438in}{5.704654in}}{\pgfqpoint{7.278398in}{5.703428in}}{\pgfqpoint{7.281484in}{5.703428in}}%
\pgfpathlineto{\pgfqpoint{7.281484in}{5.703428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.299317in}{5.727426in}}%
\pgfpathcurveto{\pgfqpoint{7.302262in}{5.727426in}}{\pgfqpoint{7.305087in}{5.728596in}}{\pgfqpoint{7.307169in}{5.730678in}}%
\pgfpathcurveto{\pgfqpoint{7.309251in}{5.732760in}}{\pgfqpoint{7.310421in}{5.735585in}}{\pgfqpoint{7.310421in}{5.738529in}}%
\pgfpathcurveto{\pgfqpoint{7.310421in}{5.741474in}}{\pgfqpoint{7.309251in}{5.744299in}}{\pgfqpoint{7.307169in}{5.746381in}}%
\pgfpathcurveto{\pgfqpoint{7.305087in}{5.748463in}}{\pgfqpoint{7.302262in}{5.749633in}}{\pgfqpoint{7.299317in}{5.749633in}}%
\pgfpathcurveto{\pgfqpoint{7.296373in}{5.749633in}}{\pgfqpoint{7.293548in}{5.748463in}}{\pgfqpoint{7.291466in}{5.746381in}}%
\pgfpathcurveto{\pgfqpoint{7.289384in}{5.744299in}}{\pgfqpoint{7.288214in}{5.741474in}}{\pgfqpoint{7.288214in}{5.738529in}}%
\pgfpathcurveto{\pgfqpoint{7.288214in}{5.735585in}}{\pgfqpoint{7.289384in}{5.732760in}}{\pgfqpoint{7.291466in}{5.730678in}}%
\pgfpathcurveto{\pgfqpoint{7.293548in}{5.728596in}}{\pgfqpoint{7.296373in}{5.727426in}}{\pgfqpoint{7.299317in}{5.727426in}}%
\pgfpathlineto{\pgfqpoint{7.299317in}{5.727426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317151in}{5.715850in}}%
\pgfpathcurveto{\pgfqpoint{7.320289in}{5.715850in}}{\pgfqpoint{7.323299in}{5.717097in}}{\pgfqpoint{7.325518in}{5.719316in}}%
\pgfpathcurveto{\pgfqpoint{7.327737in}{5.721535in}}{\pgfqpoint{7.328984in}{5.724545in}}{\pgfqpoint{7.328984in}{5.727683in}}%
\pgfpathcurveto{\pgfqpoint{7.328984in}{5.730821in}}{\pgfqpoint{7.327737in}{5.733831in}}{\pgfqpoint{7.325518in}{5.736049in}}%
\pgfpathcurveto{\pgfqpoint{7.323299in}{5.738268in}}{\pgfqpoint{7.320289in}{5.739515in}}{\pgfqpoint{7.317151in}{5.739515in}}%
\pgfpathcurveto{\pgfqpoint{7.314013in}{5.739515in}}{\pgfqpoint{7.311003in}{5.738268in}}{\pgfqpoint{7.308784in}{5.736049in}}%
\pgfpathcurveto{\pgfqpoint{7.306565in}{5.733831in}}{\pgfqpoint{7.305319in}{5.730821in}}{\pgfqpoint{7.305319in}{5.727683in}}%
\pgfpathcurveto{\pgfqpoint{7.305319in}{5.724545in}}{\pgfqpoint{7.306565in}{5.721535in}}{\pgfqpoint{7.308784in}{5.719316in}}%
\pgfpathcurveto{\pgfqpoint{7.311003in}{5.717097in}}{\pgfqpoint{7.314013in}{5.715850in}}{\pgfqpoint{7.317151in}{5.715850in}}%
\pgfpathlineto{\pgfqpoint{7.317151in}{5.715850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334985in}{5.667905in}}%
\pgfpathcurveto{\pgfqpoint{7.338314in}{5.667905in}}{\pgfqpoint{7.341507in}{5.669227in}}{\pgfqpoint{7.343861in}{5.671581in}}%
\pgfpathcurveto{\pgfqpoint{7.346215in}{5.673935in}}{\pgfqpoint{7.347537in}{5.677128in}}{\pgfqpoint{7.347537in}{5.680457in}}%
\pgfpathcurveto{\pgfqpoint{7.347537in}{5.683786in}}{\pgfqpoint{7.346215in}{5.686979in}}{\pgfqpoint{7.343861in}{5.689333in}}%
\pgfpathcurveto{\pgfqpoint{7.341507in}{5.691687in}}{\pgfqpoint{7.338314in}{5.693010in}}{\pgfqpoint{7.334985in}{5.693010in}}%
\pgfpathcurveto{\pgfqpoint{7.331656in}{5.693010in}}{\pgfqpoint{7.328463in}{5.691687in}}{\pgfqpoint{7.326109in}{5.689333in}}%
\pgfpathcurveto{\pgfqpoint{7.323755in}{5.686979in}}{\pgfqpoint{7.322433in}{5.683786in}}{\pgfqpoint{7.322433in}{5.680457in}}%
\pgfpathcurveto{\pgfqpoint{7.322433in}{5.677128in}}{\pgfqpoint{7.323755in}{5.673935in}}{\pgfqpoint{7.326109in}{5.671581in}}%
\pgfpathcurveto{\pgfqpoint{7.328463in}{5.669227in}}{\pgfqpoint{7.331656in}{5.667905in}}{\pgfqpoint{7.334985in}{5.667905in}}%
\pgfpathlineto{\pgfqpoint{7.334985in}{5.667905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352819in}{5.646763in}}%
\pgfpathcurveto{\pgfqpoint{7.356099in}{5.646763in}}{\pgfqpoint{7.359245in}{5.648066in}}{\pgfqpoint{7.361564in}{5.650385in}}%
\pgfpathcurveto{\pgfqpoint{7.363883in}{5.652705in}}{\pgfqpoint{7.365187in}{5.655851in}}{\pgfqpoint{7.365187in}{5.659131in}}%
\pgfpathcurveto{\pgfqpoint{7.365187in}{5.662411in}}{\pgfqpoint{7.363883in}{5.665557in}}{\pgfqpoint{7.361564in}{5.667876in}}%
\pgfpathcurveto{\pgfqpoint{7.359245in}{5.670195in}}{\pgfqpoint{7.356099in}{5.671499in}}{\pgfqpoint{7.352819in}{5.671499in}}%
\pgfpathcurveto{\pgfqpoint{7.349539in}{5.671499in}}{\pgfqpoint{7.346393in}{5.670195in}}{\pgfqpoint{7.344073in}{5.667876in}}%
\pgfpathcurveto{\pgfqpoint{7.341754in}{5.665557in}}{\pgfqpoint{7.340451in}{5.662411in}}{\pgfqpoint{7.340451in}{5.659131in}}%
\pgfpathcurveto{\pgfqpoint{7.340451in}{5.655851in}}{\pgfqpoint{7.341754in}{5.652705in}}{\pgfqpoint{7.344073in}{5.650385in}}%
\pgfpathcurveto{\pgfqpoint{7.346393in}{5.648066in}}{\pgfqpoint{7.349539in}{5.646763in}}{\pgfqpoint{7.352819in}{5.646763in}}%
\pgfpathlineto{\pgfqpoint{7.352819in}{5.646763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370652in}{5.668483in}}%
\pgfpathcurveto{\pgfqpoint{7.374261in}{5.668483in}}{\pgfqpoint{7.377722in}{5.669917in}}{\pgfqpoint{7.380274in}{5.672468in}}%
\pgfpathcurveto{\pgfqpoint{7.382826in}{5.675020in}}{\pgfqpoint{7.384259in}{5.678481in}}{\pgfqpoint{7.384259in}{5.682090in}}%
\pgfpathcurveto{\pgfqpoint{7.384259in}{5.685698in}}{\pgfqpoint{7.382826in}{5.689159in}}{\pgfqpoint{7.380274in}{5.691711in}}%
\pgfpathcurveto{\pgfqpoint{7.377722in}{5.694263in}}{\pgfqpoint{7.374261in}{5.695696in}}{\pgfqpoint{7.370652in}{5.695696in}}%
\pgfpathcurveto{\pgfqpoint{7.367044in}{5.695696in}}{\pgfqpoint{7.363583in}{5.694263in}}{\pgfqpoint{7.361031in}{5.691711in}}%
\pgfpathcurveto{\pgfqpoint{7.358479in}{5.689159in}}{\pgfqpoint{7.357046in}{5.685698in}}{\pgfqpoint{7.357046in}{5.682090in}}%
\pgfpathcurveto{\pgfqpoint{7.357046in}{5.678481in}}{\pgfqpoint{7.358479in}{5.675020in}}{\pgfqpoint{7.361031in}{5.672468in}}%
\pgfpathcurveto{\pgfqpoint{7.363583in}{5.669917in}}{\pgfqpoint{7.367044in}{5.668483in}}{\pgfqpoint{7.370652in}{5.668483in}}%
\pgfpathlineto{\pgfqpoint{7.370652in}{5.668483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388486in}{5.689339in}}%
\pgfpathcurveto{\pgfqpoint{7.392033in}{5.689339in}}{\pgfqpoint{7.395435in}{5.690748in}}{\pgfqpoint{7.397943in}{5.693256in}}%
\pgfpathcurveto{\pgfqpoint{7.400451in}{5.695764in}}{\pgfqpoint{7.401861in}{5.699166in}}{\pgfqpoint{7.401861in}{5.702713in}}%
\pgfpathcurveto{\pgfqpoint{7.401861in}{5.706260in}}{\pgfqpoint{7.400451in}{5.709662in}}{\pgfqpoint{7.397943in}{5.712170in}}%
\pgfpathcurveto{\pgfqpoint{7.395435in}{5.714678in}}{\pgfqpoint{7.392033in}{5.716087in}}{\pgfqpoint{7.388486in}{5.716087in}}%
\pgfpathcurveto{\pgfqpoint{7.384939in}{5.716087in}}{\pgfqpoint{7.381537in}{5.714678in}}{\pgfqpoint{7.379029in}{5.712170in}}%
\pgfpathcurveto{\pgfqpoint{7.376521in}{5.709662in}}{\pgfqpoint{7.375112in}{5.706260in}}{\pgfqpoint{7.375112in}{5.702713in}}%
\pgfpathcurveto{\pgfqpoint{7.375112in}{5.699166in}}{\pgfqpoint{7.376521in}{5.695764in}}{\pgfqpoint{7.379029in}{5.693256in}}%
\pgfpathcurveto{\pgfqpoint{7.381537in}{5.690748in}}{\pgfqpoint{7.384939in}{5.689339in}}{\pgfqpoint{7.388486in}{5.689339in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{5.689339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.406320in}{5.678555in}}%
\pgfpathcurveto{\pgfqpoint{7.409850in}{5.678555in}}{\pgfqpoint{7.413237in}{5.679958in}}{\pgfqpoint{7.415733in}{5.682454in}}%
\pgfpathcurveto{\pgfqpoint{7.418229in}{5.684950in}}{\pgfqpoint{7.419632in}{5.688337in}}{\pgfqpoint{7.419632in}{5.691867in}}%
\pgfpathcurveto{\pgfqpoint{7.419632in}{5.695397in}}{\pgfqpoint{7.418229in}{5.698783in}}{\pgfqpoint{7.415733in}{5.701280in}}%
\pgfpathcurveto{\pgfqpoint{7.413237in}{5.703776in}}{\pgfqpoint{7.409850in}{5.705179in}}{\pgfqpoint{7.406320in}{5.705179in}}%
\pgfpathcurveto{\pgfqpoint{7.402790in}{5.705179in}}{\pgfqpoint{7.399404in}{5.703776in}}{\pgfqpoint{7.396907in}{5.701280in}}%
\pgfpathcurveto{\pgfqpoint{7.394411in}{5.698783in}}{\pgfqpoint{7.393008in}{5.695397in}}{\pgfqpoint{7.393008in}{5.691867in}}%
\pgfpathcurveto{\pgfqpoint{7.393008in}{5.688337in}}{\pgfqpoint{7.394411in}{5.684950in}}{\pgfqpoint{7.396907in}{5.682454in}}%
\pgfpathcurveto{\pgfqpoint{7.399404in}{5.679958in}}{\pgfqpoint{7.402790in}{5.678555in}}{\pgfqpoint{7.406320in}{5.678555in}}%
\pgfpathlineto{\pgfqpoint{7.406320in}{5.678555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.424154in}{5.682233in}}%
\pgfpathcurveto{\pgfqpoint{7.427906in}{5.682233in}}{\pgfqpoint{7.431505in}{5.683724in}}{\pgfqpoint{7.434159in}{5.686377in}}%
\pgfpathcurveto{\pgfqpoint{7.436812in}{5.689031in}}{\pgfqpoint{7.438303in}{5.692630in}}{\pgfqpoint{7.438303in}{5.696382in}}%
\pgfpathcurveto{\pgfqpoint{7.438303in}{5.700134in}}{\pgfqpoint{7.436812in}{5.703733in}}{\pgfqpoint{7.434159in}{5.706387in}}%
\pgfpathcurveto{\pgfqpoint{7.431505in}{5.709040in}}{\pgfqpoint{7.427906in}{5.710531in}}{\pgfqpoint{7.424154in}{5.710531in}}%
\pgfpathcurveto{\pgfqpoint{7.420401in}{5.710531in}}{\pgfqpoint{7.416802in}{5.709040in}}{\pgfqpoint{7.414149in}{5.706387in}}%
\pgfpathcurveto{\pgfqpoint{7.411496in}{5.703733in}}{\pgfqpoint{7.410005in}{5.700134in}}{\pgfqpoint{7.410005in}{5.696382in}}%
\pgfpathcurveto{\pgfqpoint{7.410005in}{5.692630in}}{\pgfqpoint{7.411496in}{5.689031in}}{\pgfqpoint{7.414149in}{5.686377in}}%
\pgfpathcurveto{\pgfqpoint{7.416802in}{5.683724in}}{\pgfqpoint{7.420401in}{5.682233in}}{\pgfqpoint{7.424154in}{5.682233in}}%
\pgfpathlineto{\pgfqpoint{7.424154in}{5.682233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441988in}{5.673342in}}%
\pgfpathcurveto{\pgfqpoint{7.445728in}{5.673342in}}{\pgfqpoint{7.449316in}{5.674828in}}{\pgfqpoint{7.451961in}{5.677473in}}%
\pgfpathcurveto{\pgfqpoint{7.454606in}{5.680118in}}{\pgfqpoint{7.456092in}{5.683706in}}{\pgfqpoint{7.456092in}{5.687446in}}%
\pgfpathcurveto{\pgfqpoint{7.456092in}{5.691187in}}{\pgfqpoint{7.454606in}{5.694774in}}{\pgfqpoint{7.451961in}{5.697419in}}%
\pgfpathcurveto{\pgfqpoint{7.449316in}{5.700064in}}{\pgfqpoint{7.445728in}{5.701551in}}{\pgfqpoint{7.441988in}{5.701551in}}%
\pgfpathcurveto{\pgfqpoint{7.438247in}{5.701551in}}{\pgfqpoint{7.434659in}{5.700064in}}{\pgfqpoint{7.432014in}{5.697419in}}%
\pgfpathcurveto{\pgfqpoint{7.429369in}{5.694774in}}{\pgfqpoint{7.427883in}{5.691187in}}{\pgfqpoint{7.427883in}{5.687446in}}%
\pgfpathcurveto{\pgfqpoint{7.427883in}{5.683706in}}{\pgfqpoint{7.429369in}{5.680118in}}{\pgfqpoint{7.432014in}{5.677473in}}%
\pgfpathcurveto{\pgfqpoint{7.434659in}{5.674828in}}{\pgfqpoint{7.438247in}{5.673342in}}{\pgfqpoint{7.441988in}{5.673342in}}%
\pgfpathlineto{\pgfqpoint{7.441988in}{5.673342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459821in}{5.665421in}}%
\pgfpathcurveto{\pgfqpoint{7.463659in}{5.665421in}}{\pgfqpoint{7.467340in}{5.666946in}}{\pgfqpoint{7.470053in}{5.669659in}}%
\pgfpathcurveto{\pgfqpoint{7.472767in}{5.672373in}}{\pgfqpoint{7.474291in}{5.676054in}}{\pgfqpoint{7.474291in}{5.679891in}}%
\pgfpathcurveto{\pgfqpoint{7.474291in}{5.683729in}}{\pgfqpoint{7.472767in}{5.687410in}}{\pgfqpoint{7.470053in}{5.690123in}}%
\pgfpathcurveto{\pgfqpoint{7.467340in}{5.692837in}}{\pgfqpoint{7.463659in}{5.694361in}}{\pgfqpoint{7.459821in}{5.694361in}}%
\pgfpathcurveto{\pgfqpoint{7.455984in}{5.694361in}}{\pgfqpoint{7.452303in}{5.692837in}}{\pgfqpoint{7.449589in}{5.690123in}}%
\pgfpathcurveto{\pgfqpoint{7.446876in}{5.687410in}}{\pgfqpoint{7.445351in}{5.683729in}}{\pgfqpoint{7.445351in}{5.679891in}}%
\pgfpathcurveto{\pgfqpoint{7.445351in}{5.676054in}}{\pgfqpoint{7.446876in}{5.672373in}}{\pgfqpoint{7.449589in}{5.669659in}}%
\pgfpathcurveto{\pgfqpoint{7.452303in}{5.666946in}}{\pgfqpoint{7.455984in}{5.665421in}}{\pgfqpoint{7.459821in}{5.665421in}}%
\pgfpathlineto{\pgfqpoint{7.459821in}{5.665421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.477655in}{5.631418in}}%
\pgfpathcurveto{\pgfqpoint{7.481587in}{5.631418in}}{\pgfqpoint{7.485359in}{5.632980in}}{\pgfqpoint{7.488139in}{5.635761in}}%
\pgfpathcurveto{\pgfqpoint{7.490920in}{5.638541in}}{\pgfqpoint{7.492482in}{5.642313in}}{\pgfqpoint{7.492482in}{5.646245in}}%
\pgfpathcurveto{\pgfqpoint{7.492482in}{5.650177in}}{\pgfqpoint{7.490920in}{5.653949in}}{\pgfqpoint{7.488139in}{5.656729in}}%
\pgfpathcurveto{\pgfqpoint{7.485359in}{5.659509in}}{\pgfqpoint{7.481587in}{5.661072in}}{\pgfqpoint{7.477655in}{5.661072in}}%
\pgfpathcurveto{\pgfqpoint{7.473723in}{5.661072in}}{\pgfqpoint{7.469951in}{5.659509in}}{\pgfqpoint{7.467171in}{5.656729in}}%
\pgfpathcurveto{\pgfqpoint{7.464391in}{5.653949in}}{\pgfqpoint{7.462828in}{5.650177in}}{\pgfqpoint{7.462828in}{5.646245in}}%
\pgfpathcurveto{\pgfqpoint{7.462828in}{5.642313in}}{\pgfqpoint{7.464391in}{5.638541in}}{\pgfqpoint{7.467171in}{5.635761in}}%
\pgfpathcurveto{\pgfqpoint{7.469951in}{5.632980in}}{\pgfqpoint{7.473723in}{5.631418in}}{\pgfqpoint{7.477655in}{5.631418in}}%
\pgfpathlineto{\pgfqpoint{7.477655in}{5.631418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495489in}{5.575410in}}%
\pgfpathcurveto{\pgfqpoint{7.499357in}{5.575410in}}{\pgfqpoint{7.503067in}{5.576946in}}{\pgfqpoint{7.505802in}{5.579682in}}%
\pgfpathcurveto{\pgfqpoint{7.508537in}{5.582417in}}{\pgfqpoint{7.510074in}{5.586127in}}{\pgfqpoint{7.510074in}{5.589995in}}%
\pgfpathcurveto{\pgfqpoint{7.510074in}{5.593863in}}{\pgfqpoint{7.508537in}{5.597573in}}{\pgfqpoint{7.505802in}{5.600308in}}%
\pgfpathcurveto{\pgfqpoint{7.503067in}{5.603043in}}{\pgfqpoint{7.499357in}{5.604580in}}{\pgfqpoint{7.495489in}{5.604580in}}%
\pgfpathcurveto{\pgfqpoint{7.491621in}{5.604580in}}{\pgfqpoint{7.487911in}{5.603043in}}{\pgfqpoint{7.485176in}{5.600308in}}%
\pgfpathcurveto{\pgfqpoint{7.482441in}{5.597573in}}{\pgfqpoint{7.480904in}{5.593863in}}{\pgfqpoint{7.480904in}{5.589995in}}%
\pgfpathcurveto{\pgfqpoint{7.480904in}{5.586127in}}{\pgfqpoint{7.482441in}{5.582417in}}{\pgfqpoint{7.485176in}{5.579682in}}%
\pgfpathcurveto{\pgfqpoint{7.487911in}{5.576946in}}{\pgfqpoint{7.491621in}{5.575410in}}{\pgfqpoint{7.495489in}{5.575410in}}%
\pgfpathlineto{\pgfqpoint{7.495489in}{5.575410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.513323in}{5.626563in}}%
\pgfpathcurveto{\pgfqpoint{7.517255in}{5.626563in}}{\pgfqpoint{7.521026in}{5.628125in}}{\pgfqpoint{7.523807in}{5.630905in}}%
\pgfpathcurveto{\pgfqpoint{7.526587in}{5.633686in}}{\pgfqpoint{7.528149in}{5.637457in}}{\pgfqpoint{7.528149in}{5.641389in}}%
\pgfpathcurveto{\pgfqpoint{7.528149in}{5.645321in}}{\pgfqpoint{7.526587in}{5.649093in}}{\pgfqpoint{7.523807in}{5.651873in}}%
\pgfpathcurveto{\pgfqpoint{7.521026in}{5.654654in}}{\pgfqpoint{7.517255in}{5.656216in}}{\pgfqpoint{7.513323in}{5.656216in}}%
\pgfpathcurveto{\pgfqpoint{7.509391in}{5.656216in}}{\pgfqpoint{7.505619in}{5.654654in}}{\pgfqpoint{7.502839in}{5.651873in}}%
\pgfpathcurveto{\pgfqpoint{7.500058in}{5.649093in}}{\pgfqpoint{7.498496in}{5.645321in}}{\pgfqpoint{7.498496in}{5.641389in}}%
\pgfpathcurveto{\pgfqpoint{7.498496in}{5.637457in}}{\pgfqpoint{7.500058in}{5.633686in}}{\pgfqpoint{7.502839in}{5.630905in}}%
\pgfpathcurveto{\pgfqpoint{7.505619in}{5.628125in}}{\pgfqpoint{7.509391in}{5.626563in}}{\pgfqpoint{7.513323in}{5.626563in}}%
\pgfpathlineto{\pgfqpoint{7.513323in}{5.626563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.531156in}{5.646807in}}%
\pgfpathcurveto{\pgfqpoint{7.535107in}{5.646807in}}{\pgfqpoint{7.538897in}{5.648377in}}{\pgfqpoint{7.541690in}{5.651171in}}%
\pgfpathcurveto{\pgfqpoint{7.544484in}{5.653964in}}{\pgfqpoint{7.546053in}{5.657754in}}{\pgfqpoint{7.546053in}{5.661704in}}%
\pgfpathcurveto{\pgfqpoint{7.546053in}{5.665655in}}{\pgfqpoint{7.544484in}{5.669445in}}{\pgfqpoint{7.541690in}{5.672238in}}%
\pgfpathcurveto{\pgfqpoint{7.538897in}{5.675032in}}{\pgfqpoint{7.535107in}{5.676602in}}{\pgfqpoint{7.531156in}{5.676602in}}%
\pgfpathcurveto{\pgfqpoint{7.527206in}{5.676602in}}{\pgfqpoint{7.523416in}{5.675032in}}{\pgfqpoint{7.520623in}{5.672238in}}%
\pgfpathcurveto{\pgfqpoint{7.517829in}{5.669445in}}{\pgfqpoint{7.516259in}{5.665655in}}{\pgfqpoint{7.516259in}{5.661704in}}%
\pgfpathcurveto{\pgfqpoint{7.516259in}{5.657754in}}{\pgfqpoint{7.517829in}{5.653964in}}{\pgfqpoint{7.520623in}{5.651171in}}%
\pgfpathcurveto{\pgfqpoint{7.523416in}{5.648377in}}{\pgfqpoint{7.527206in}{5.646807in}}{\pgfqpoint{7.531156in}{5.646807in}}%
\pgfpathlineto{\pgfqpoint{7.531156in}{5.646807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548990in}{5.620348in}}%
\pgfpathcurveto{\pgfqpoint{7.553058in}{5.620348in}}{\pgfqpoint{7.556960in}{5.621964in}}{\pgfqpoint{7.559837in}{5.624841in}}%
\pgfpathcurveto{\pgfqpoint{7.562713in}{5.627717in}}{\pgfqpoint{7.564330in}{5.631619in}}{\pgfqpoint{7.564330in}{5.635687in}}%
\pgfpathcurveto{\pgfqpoint{7.564330in}{5.639755in}}{\pgfqpoint{7.562713in}{5.643657in}}{\pgfqpoint{7.559837in}{5.646534in}}%
\pgfpathcurveto{\pgfqpoint{7.556960in}{5.649410in}}{\pgfqpoint{7.553058in}{5.651027in}}{\pgfqpoint{7.548990in}{5.651027in}}%
\pgfpathcurveto{\pgfqpoint{7.544922in}{5.651027in}}{\pgfqpoint{7.541020in}{5.649410in}}{\pgfqpoint{7.538144in}{5.646534in}}%
\pgfpathcurveto{\pgfqpoint{7.535267in}{5.643657in}}{\pgfqpoint{7.533651in}{5.639755in}}{\pgfqpoint{7.533651in}{5.635687in}}%
\pgfpathcurveto{\pgfqpoint{7.533651in}{5.631619in}}{\pgfqpoint{7.535267in}{5.627717in}}{\pgfqpoint{7.538144in}{5.624841in}}%
\pgfpathcurveto{\pgfqpoint{7.541020in}{5.621964in}}{\pgfqpoint{7.544922in}{5.620348in}}{\pgfqpoint{7.548990in}{5.620348in}}%
\pgfpathlineto{\pgfqpoint{7.548990in}{5.620348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.566824in}{5.569089in}}%
\pgfpathcurveto{\pgfqpoint{7.570881in}{5.569089in}}{\pgfqpoint{7.574773in}{5.570701in}}{\pgfqpoint{7.577642in}{5.573570in}}%
\pgfpathcurveto{\pgfqpoint{7.580510in}{5.576439in}}{\pgfqpoint{7.582122in}{5.580330in}}{\pgfqpoint{7.582122in}{5.584387in}}%
\pgfpathcurveto{\pgfqpoint{7.582122in}{5.588445in}}{\pgfqpoint{7.580510in}{5.592336in}}{\pgfqpoint{7.577642in}{5.595205in}}%
\pgfpathcurveto{\pgfqpoint{7.574773in}{5.598074in}}{\pgfqpoint{7.570881in}{5.599686in}}{\pgfqpoint{7.566824in}{5.599686in}}%
\pgfpathcurveto{\pgfqpoint{7.562767in}{5.599686in}}{\pgfqpoint{7.558875in}{5.598074in}}{\pgfqpoint{7.556006in}{5.595205in}}%
\pgfpathcurveto{\pgfqpoint{7.553137in}{5.592336in}}{\pgfqpoint{7.551526in}{5.588445in}}{\pgfqpoint{7.551526in}{5.584387in}}%
\pgfpathcurveto{\pgfqpoint{7.551526in}{5.580330in}}{\pgfqpoint{7.553137in}{5.576439in}}{\pgfqpoint{7.556006in}{5.573570in}}%
\pgfpathcurveto{\pgfqpoint{7.558875in}{5.570701in}}{\pgfqpoint{7.562767in}{5.569089in}}{\pgfqpoint{7.566824in}{5.569089in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{5.569089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584658in}{5.536618in}}%
\pgfpathcurveto{\pgfqpoint{7.588620in}{5.536618in}}{\pgfqpoint{7.592420in}{5.538192in}}{\pgfqpoint{7.595221in}{5.540994in}}%
\pgfpathcurveto{\pgfqpoint{7.598023in}{5.543795in}}{\pgfqpoint{7.599597in}{5.547596in}}{\pgfqpoint{7.599597in}{5.551557in}}%
\pgfpathcurveto{\pgfqpoint{7.599597in}{5.555519in}}{\pgfqpoint{7.598023in}{5.559319in}}{\pgfqpoint{7.595221in}{5.562121in}}%
\pgfpathcurveto{\pgfqpoint{7.592420in}{5.564922in}}{\pgfqpoint{7.588620in}{5.566497in}}{\pgfqpoint{7.584658in}{5.566497in}}%
\pgfpathcurveto{\pgfqpoint{7.580696in}{5.566497in}}{\pgfqpoint{7.576896in}{5.564922in}}{\pgfqpoint{7.574094in}{5.562121in}}%
\pgfpathcurveto{\pgfqpoint{7.571293in}{5.559319in}}{\pgfqpoint{7.569719in}{5.555519in}}{\pgfqpoint{7.569719in}{5.551557in}}%
\pgfpathcurveto{\pgfqpoint{7.569719in}{5.547596in}}{\pgfqpoint{7.571293in}{5.543795in}}{\pgfqpoint{7.574094in}{5.540994in}}%
\pgfpathcurveto{\pgfqpoint{7.576896in}{5.538192in}}{\pgfqpoint{7.580696in}{5.536618in}}{\pgfqpoint{7.584658in}{5.536618in}}%
\pgfpathlineto{\pgfqpoint{7.584658in}{5.536618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602492in}{5.571022in}}%
\pgfpathcurveto{\pgfqpoint{7.606588in}{5.571022in}}{\pgfqpoint{7.610518in}{5.572650in}}{\pgfqpoint{7.613415in}{5.575547in}}%
\pgfpathcurveto{\pgfqpoint{7.616312in}{5.578443in}}{\pgfqpoint{7.617939in}{5.582373in}}{\pgfqpoint{7.617939in}{5.586470in}}%
\pgfpathcurveto{\pgfqpoint{7.617939in}{5.590567in}}{\pgfqpoint{7.616312in}{5.594496in}}{\pgfqpoint{7.613415in}{5.597393in}}%
\pgfpathcurveto{\pgfqpoint{7.610518in}{5.600290in}}{\pgfqpoint{7.606588in}{5.601918in}}{\pgfqpoint{7.602492in}{5.601918in}}%
\pgfpathcurveto{\pgfqpoint{7.598395in}{5.601918in}}{\pgfqpoint{7.594465in}{5.600290in}}{\pgfqpoint{7.591568in}{5.597393in}}%
\pgfpathcurveto{\pgfqpoint{7.588671in}{5.594496in}}{\pgfqpoint{7.587044in}{5.590567in}}{\pgfqpoint{7.587044in}{5.586470in}}%
\pgfpathcurveto{\pgfqpoint{7.587044in}{5.582373in}}{\pgfqpoint{7.588671in}{5.578443in}}{\pgfqpoint{7.591568in}{5.575547in}}%
\pgfpathcurveto{\pgfqpoint{7.594465in}{5.572650in}}{\pgfqpoint{7.598395in}{5.571022in}}{\pgfqpoint{7.602492in}{5.571022in}}%
\pgfpathlineto{\pgfqpoint{7.602492in}{5.571022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620325in}{5.566836in}}%
\pgfpathcurveto{\pgfqpoint{7.624393in}{5.566836in}}{\pgfqpoint{7.628295in}{5.568452in}}{\pgfqpoint{7.631172in}{5.571329in}}%
\pgfpathcurveto{\pgfqpoint{7.634048in}{5.574206in}}{\pgfqpoint{7.635665in}{5.578107in}}{\pgfqpoint{7.635665in}{5.582176in}}%
\pgfpathcurveto{\pgfqpoint{7.635665in}{5.586244in}}{\pgfqpoint{7.634048in}{5.590146in}}{\pgfqpoint{7.631172in}{5.593022in}}%
\pgfpathcurveto{\pgfqpoint{7.628295in}{5.595899in}}{\pgfqpoint{7.624393in}{5.597515in}}{\pgfqpoint{7.620325in}{5.597515in}}%
\pgfpathcurveto{\pgfqpoint{7.616257in}{5.597515in}}{\pgfqpoint{7.612355in}{5.595899in}}{\pgfqpoint{7.609479in}{5.593022in}}%
\pgfpathcurveto{\pgfqpoint{7.606602in}{5.590146in}}{\pgfqpoint{7.604986in}{5.586244in}}{\pgfqpoint{7.604986in}{5.582176in}}%
\pgfpathcurveto{\pgfqpoint{7.604986in}{5.578107in}}{\pgfqpoint{7.606602in}{5.574206in}}{\pgfqpoint{7.609479in}{5.571329in}}%
\pgfpathcurveto{\pgfqpoint{7.612355in}{5.568452in}}{\pgfqpoint{7.616257in}{5.566836in}}{\pgfqpoint{7.620325in}{5.566836in}}%
\pgfpathlineto{\pgfqpoint{7.620325in}{5.566836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.638159in}{5.599961in}}%
\pgfpathcurveto{\pgfqpoint{7.642198in}{5.599961in}}{\pgfqpoint{7.646072in}{5.601566in}}{\pgfqpoint{7.648928in}{5.604422in}}%
\pgfpathcurveto{\pgfqpoint{7.651784in}{5.607278in}}{\pgfqpoint{7.653389in}{5.611152in}}{\pgfqpoint{7.653389in}{5.615191in}}%
\pgfpathcurveto{\pgfqpoint{7.653389in}{5.619230in}}{\pgfqpoint{7.651784in}{5.623104in}}{\pgfqpoint{7.648928in}{5.625961in}}%
\pgfpathcurveto{\pgfqpoint{7.646072in}{5.628817in}}{\pgfqpoint{7.642198in}{5.630421in}}{\pgfqpoint{7.638159in}{5.630421in}}%
\pgfpathcurveto{\pgfqpoint{7.634120in}{5.630421in}}{\pgfqpoint{7.630246in}{5.628817in}}{\pgfqpoint{7.627390in}{5.625961in}}%
\pgfpathcurveto{\pgfqpoint{7.624534in}{5.623104in}}{\pgfqpoint{7.622929in}{5.619230in}}{\pgfqpoint{7.622929in}{5.615191in}}%
\pgfpathcurveto{\pgfqpoint{7.622929in}{5.611152in}}{\pgfqpoint{7.624534in}{5.607278in}}{\pgfqpoint{7.627390in}{5.604422in}}%
\pgfpathcurveto{\pgfqpoint{7.630246in}{5.601566in}}{\pgfqpoint{7.634120in}{5.599961in}}{\pgfqpoint{7.638159in}{5.599961in}}%
\pgfpathlineto{\pgfqpoint{7.638159in}{5.599961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655993in}{5.632536in}}%
\pgfpathcurveto{\pgfqpoint{7.660111in}{5.632536in}}{\pgfqpoint{7.664061in}{5.634172in}}{\pgfqpoint{7.666973in}{5.637084in}}%
\pgfpathcurveto{\pgfqpoint{7.669886in}{5.639996in}}{\pgfqpoint{7.671522in}{5.643947in}}{\pgfqpoint{7.671522in}{5.648065in}}%
\pgfpathcurveto{\pgfqpoint{7.671522in}{5.652183in}}{\pgfqpoint{7.669886in}{5.656133in}}{\pgfqpoint{7.666973in}{5.659046in}}%
\pgfpathcurveto{\pgfqpoint{7.664061in}{5.661958in}}{\pgfqpoint{7.660111in}{5.663594in}}{\pgfqpoint{7.655993in}{5.663594in}}%
\pgfpathcurveto{\pgfqpoint{7.651875in}{5.663594in}}{\pgfqpoint{7.647924in}{5.661958in}}{\pgfqpoint{7.645012in}{5.659046in}}%
\pgfpathcurveto{\pgfqpoint{7.642100in}{5.656133in}}{\pgfqpoint{7.640464in}{5.652183in}}{\pgfqpoint{7.640464in}{5.648065in}}%
\pgfpathcurveto{\pgfqpoint{7.640464in}{5.643947in}}{\pgfqpoint{7.642100in}{5.639996in}}{\pgfqpoint{7.645012in}{5.637084in}}%
\pgfpathcurveto{\pgfqpoint{7.647924in}{5.634172in}}{\pgfqpoint{7.651875in}{5.632536in}}{\pgfqpoint{7.655993in}{5.632536in}}%
\pgfpathlineto{\pgfqpoint{7.655993in}{5.632536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673827in}{5.640426in}}%
\pgfpathcurveto{\pgfqpoint{7.677966in}{5.640426in}}{\pgfqpoint{7.681937in}{5.642071in}}{\pgfqpoint{7.684864in}{5.644998in}}%
\pgfpathcurveto{\pgfqpoint{7.687791in}{5.647925in}}{\pgfqpoint{7.689436in}{5.651896in}}{\pgfqpoint{7.689436in}{5.656035in}}%
\pgfpathcurveto{\pgfqpoint{7.689436in}{5.660175in}}{\pgfqpoint{7.687791in}{5.664146in}}{\pgfqpoint{7.684864in}{5.667073in}}%
\pgfpathcurveto{\pgfqpoint{7.681937in}{5.670000in}}{\pgfqpoint{7.677966in}{5.671645in}}{\pgfqpoint{7.673827in}{5.671645in}}%
\pgfpathcurveto{\pgfqpoint{7.669687in}{5.671645in}}{\pgfqpoint{7.665716in}{5.670000in}}{\pgfqpoint{7.662789in}{5.667073in}}%
\pgfpathcurveto{\pgfqpoint{7.659862in}{5.664146in}}{\pgfqpoint{7.658217in}{5.660175in}}{\pgfqpoint{7.658217in}{5.656035in}}%
\pgfpathcurveto{\pgfqpoint{7.658217in}{5.651896in}}{\pgfqpoint{7.659862in}{5.647925in}}{\pgfqpoint{7.662789in}{5.644998in}}%
\pgfpathcurveto{\pgfqpoint{7.665716in}{5.642071in}}{\pgfqpoint{7.669687in}{5.640426in}}{\pgfqpoint{7.673827in}{5.640426in}}%
\pgfpathlineto{\pgfqpoint{7.673827in}{5.640426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691660in}{5.590028in}}%
\pgfpathcurveto{\pgfqpoint{7.695626in}{5.590028in}}{\pgfqpoint{7.699430in}{5.591603in}}{\pgfqpoint{7.702234in}{5.594408in}}%
\pgfpathcurveto{\pgfqpoint{7.705038in}{5.597212in}}{\pgfqpoint{7.706613in}{5.601015in}}{\pgfqpoint{7.706613in}{5.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.706613in}{5.608947in}}{\pgfqpoint{7.705038in}{5.612750in}}{\pgfqpoint{7.702234in}{5.615554in}}%
\pgfpathcurveto{\pgfqpoint{7.699430in}{5.618358in}}{\pgfqpoint{7.695626in}{5.619934in}}{\pgfqpoint{7.691660in}{5.619934in}}%
\pgfpathcurveto{\pgfqpoint{7.687695in}{5.619934in}}{\pgfqpoint{7.683891in}{5.618358in}}{\pgfqpoint{7.681087in}{5.615554in}}%
\pgfpathcurveto{\pgfqpoint{7.678283in}{5.612750in}}{\pgfqpoint{7.676707in}{5.608947in}}{\pgfqpoint{7.676707in}{5.604981in}}%
\pgfpathcurveto{\pgfqpoint{7.676707in}{5.601015in}}{\pgfqpoint{7.678283in}{5.597212in}}{\pgfqpoint{7.681087in}{5.594408in}}%
\pgfpathcurveto{\pgfqpoint{7.683891in}{5.591603in}}{\pgfqpoint{7.687695in}{5.590028in}}{\pgfqpoint{7.691660in}{5.590028in}}%
\pgfpathlineto{\pgfqpoint{7.691660in}{5.590028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709494in}{5.613450in}}%
\pgfpathcurveto{\pgfqpoint{7.713749in}{5.613450in}}{\pgfqpoint{7.717831in}{5.615140in}}{\pgfqpoint{7.720840in}{5.618149in}}%
\pgfpathcurveto{\pgfqpoint{7.723849in}{5.621158in}}{\pgfqpoint{7.725539in}{5.625239in}}{\pgfqpoint{7.725539in}{5.629495in}}%
\pgfpathcurveto{\pgfqpoint{7.725539in}{5.633750in}}{\pgfqpoint{7.723849in}{5.637831in}}{\pgfqpoint{7.720840in}{5.640840in}}%
\pgfpathcurveto{\pgfqpoint{7.717831in}{5.643849in}}{\pgfqpoint{7.713749in}{5.645540in}}{\pgfqpoint{7.709494in}{5.645540in}}%
\pgfpathcurveto{\pgfqpoint{7.705239in}{5.645540in}}{\pgfqpoint{7.701157in}{5.643849in}}{\pgfqpoint{7.698149in}{5.640840in}}%
\pgfpathcurveto{\pgfqpoint{7.695140in}{5.637831in}}{\pgfqpoint{7.693449in}{5.633750in}}{\pgfqpoint{7.693449in}{5.629495in}}%
\pgfpathcurveto{\pgfqpoint{7.693449in}{5.625239in}}{\pgfqpoint{7.695140in}{5.621158in}}{\pgfqpoint{7.698149in}{5.618149in}}%
\pgfpathcurveto{\pgfqpoint{7.701157in}{5.615140in}}{\pgfqpoint{7.705239in}{5.613450in}}{\pgfqpoint{7.709494in}{5.613450in}}%
\pgfpathlineto{\pgfqpoint{7.709494in}{5.613450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.727328in}{5.652736in}}%
\pgfpathcurveto{\pgfqpoint{7.731580in}{5.652736in}}{\pgfqpoint{7.735658in}{5.654425in}}{\pgfqpoint{7.738664in}{5.657431in}}%
\pgfpathcurveto{\pgfqpoint{7.741671in}{5.660438in}}{\pgfqpoint{7.743360in}{5.664516in}}{\pgfqpoint{7.743360in}{5.668768in}}%
\pgfpathcurveto{\pgfqpoint{7.743360in}{5.673019in}}{\pgfqpoint{7.741671in}{5.677098in}}{\pgfqpoint{7.738664in}{5.680104in}}%
\pgfpathcurveto{\pgfqpoint{7.735658in}{5.683110in}}{\pgfqpoint{7.731580in}{5.684800in}}{\pgfqpoint{7.727328in}{5.684800in}}%
\pgfpathcurveto{\pgfqpoint{7.723076in}{5.684800in}}{\pgfqpoint{7.718998in}{5.683110in}}{\pgfqpoint{7.715992in}{5.680104in}}%
\pgfpathcurveto{\pgfqpoint{7.712985in}{5.677098in}}{\pgfqpoint{7.711296in}{5.673019in}}{\pgfqpoint{7.711296in}{5.668768in}}%
\pgfpathcurveto{\pgfqpoint{7.711296in}{5.664516in}}{\pgfqpoint{7.712985in}{5.660438in}}{\pgfqpoint{7.715992in}{5.657431in}}%
\pgfpathcurveto{\pgfqpoint{7.718998in}{5.654425in}}{\pgfqpoint{7.723076in}{5.652736in}}{\pgfqpoint{7.727328in}{5.652736in}}%
\pgfpathlineto{\pgfqpoint{7.727328in}{5.652736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.745162in}{5.632935in}}%
\pgfpathcurveto{\pgfqpoint{7.749441in}{5.632935in}}{\pgfqpoint{7.753546in}{5.634636in}}{\pgfqpoint{7.756572in}{5.637661in}}%
\pgfpathcurveto{\pgfqpoint{7.759598in}{5.640687in}}{\pgfqpoint{7.761298in}{5.644792in}}{\pgfqpoint{7.761298in}{5.649071in}}%
\pgfpathcurveto{\pgfqpoint{7.761298in}{5.653351in}}{\pgfqpoint{7.759598in}{5.657455in}}{\pgfqpoint{7.756572in}{5.660481in}}%
\pgfpathcurveto{\pgfqpoint{7.753546in}{5.663507in}}{\pgfqpoint{7.749441in}{5.665207in}}{\pgfqpoint{7.745162in}{5.665207in}}%
\pgfpathcurveto{\pgfqpoint{7.740882in}{5.665207in}}{\pgfqpoint{7.736778in}{5.663507in}}{\pgfqpoint{7.733752in}{5.660481in}}%
\pgfpathcurveto{\pgfqpoint{7.730726in}{5.657455in}}{\pgfqpoint{7.729026in}{5.653351in}}{\pgfqpoint{7.729026in}{5.649071in}}%
\pgfpathcurveto{\pgfqpoint{7.729026in}{5.644792in}}{\pgfqpoint{7.730726in}{5.640687in}}{\pgfqpoint{7.733752in}{5.637661in}}%
\pgfpathcurveto{\pgfqpoint{7.736778in}{5.634636in}}{\pgfqpoint{7.740882in}{5.632935in}}{\pgfqpoint{7.745162in}{5.632935in}}%
\pgfpathlineto{\pgfqpoint{7.745162in}{5.632935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.762995in}{5.620935in}}%
\pgfpathcurveto{\pgfqpoint{7.767302in}{5.620935in}}{\pgfqpoint{7.771433in}{5.622646in}}{\pgfqpoint{7.774478in}{5.625691in}}%
\pgfpathcurveto{\pgfqpoint{7.777524in}{5.628737in}}{\pgfqpoint{7.779235in}{5.632868in}}{\pgfqpoint{7.779235in}{5.637174in}}%
\pgfpathcurveto{\pgfqpoint{7.779235in}{5.641481in}}{\pgfqpoint{7.777524in}{5.645612in}}{\pgfqpoint{7.774478in}{5.648657in}}%
\pgfpathcurveto{\pgfqpoint{7.771433in}{5.651703in}}{\pgfqpoint{7.767302in}{5.653414in}}{\pgfqpoint{7.762995in}{5.653414in}}%
\pgfpathcurveto{\pgfqpoint{7.758689in}{5.653414in}}{\pgfqpoint{7.754558in}{5.651703in}}{\pgfqpoint{7.751513in}{5.648657in}}%
\pgfpathcurveto{\pgfqpoint{7.748467in}{5.645612in}}{\pgfqpoint{7.746756in}{5.641481in}}{\pgfqpoint{7.746756in}{5.637174in}}%
\pgfpathcurveto{\pgfqpoint{7.746756in}{5.632868in}}{\pgfqpoint{7.748467in}{5.628737in}}{\pgfqpoint{7.751513in}{5.625691in}}%
\pgfpathcurveto{\pgfqpoint{7.754558in}{5.622646in}}{\pgfqpoint{7.758689in}{5.620935in}}{\pgfqpoint{7.762995in}{5.620935in}}%
\pgfpathlineto{\pgfqpoint{7.762995in}{5.620935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.780829in}{5.569752in}}%
\pgfpathcurveto{\pgfqpoint{7.785388in}{5.569752in}}{\pgfqpoint{7.789761in}{5.571564in}}{\pgfqpoint{7.792984in}{5.574787in}}%
\pgfpathcurveto{\pgfqpoint{7.796208in}{5.578010in}}{\pgfqpoint{7.798019in}{5.582383in}}{\pgfqpoint{7.798019in}{5.586942in}}%
\pgfpathcurveto{\pgfqpoint{7.798019in}{5.591500in}}{\pgfqpoint{7.796208in}{5.595873in}}{\pgfqpoint{7.792984in}{5.599097in}}%
\pgfpathcurveto{\pgfqpoint{7.789761in}{5.602320in}}{\pgfqpoint{7.785388in}{5.604131in}}{\pgfqpoint{7.780829in}{5.604131in}}%
\pgfpathcurveto{\pgfqpoint{7.776271in}{5.604131in}}{\pgfqpoint{7.771898in}{5.602320in}}{\pgfqpoint{7.768674in}{5.599097in}}%
\pgfpathcurveto{\pgfqpoint{7.765451in}{5.595873in}}{\pgfqpoint{7.763640in}{5.591500in}}{\pgfqpoint{7.763640in}{5.586942in}}%
\pgfpathcurveto{\pgfqpoint{7.763640in}{5.582383in}}{\pgfqpoint{7.765451in}{5.578010in}}{\pgfqpoint{7.768674in}{5.574787in}}%
\pgfpathcurveto{\pgfqpoint{7.771898in}{5.571564in}}{\pgfqpoint{7.776271in}{5.569752in}}{\pgfqpoint{7.780829in}{5.569752in}}%
\pgfpathlineto{\pgfqpoint{7.780829in}{5.569752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.798663in}{5.546911in}}%
\pgfpathcurveto{\pgfqpoint{7.803346in}{5.546911in}}{\pgfqpoint{7.807837in}{5.548771in}}{\pgfqpoint{7.811149in}{5.552083in}}%
\pgfpathcurveto{\pgfqpoint{7.814460in}{5.555394in}}{\pgfqpoint{7.816320in}{5.559885in}}{\pgfqpoint{7.816320in}{5.564568in}}%
\pgfpathcurveto{\pgfqpoint{7.816320in}{5.569251in}}{\pgfqpoint{7.814460in}{5.573742in}}{\pgfqpoint{7.811149in}{5.577054in}}%
\pgfpathcurveto{\pgfqpoint{7.807837in}{5.580365in}}{\pgfqpoint{7.803346in}{5.582225in}}{\pgfqpoint{7.798663in}{5.582225in}}%
\pgfpathcurveto{\pgfqpoint{7.793980in}{5.582225in}}{\pgfqpoint{7.789489in}{5.580365in}}{\pgfqpoint{7.786177in}{5.577054in}}%
\pgfpathcurveto{\pgfqpoint{7.782866in}{5.573742in}}{\pgfqpoint{7.781006in}{5.569251in}}{\pgfqpoint{7.781006in}{5.564568in}}%
\pgfpathcurveto{\pgfqpoint{7.781006in}{5.559885in}}{\pgfqpoint{7.782866in}{5.555394in}}{\pgfqpoint{7.786177in}{5.552083in}}%
\pgfpathcurveto{\pgfqpoint{7.789489in}{5.548771in}}{\pgfqpoint{7.793980in}{5.546911in}}{\pgfqpoint{7.798663in}{5.546911in}}%
\pgfpathlineto{\pgfqpoint{7.798663in}{5.546911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.816497in}{5.514112in}}%
\pgfpathcurveto{\pgfqpoint{7.821104in}{5.514112in}}{\pgfqpoint{7.825522in}{5.515942in}}{\pgfqpoint{7.828780in}{5.519200in}}%
\pgfpathcurveto{\pgfqpoint{7.832037in}{5.522457in}}{\pgfqpoint{7.833868in}{5.526876in}}{\pgfqpoint{7.833868in}{5.531483in}}%
\pgfpathcurveto{\pgfqpoint{7.833868in}{5.536089in}}{\pgfqpoint{7.832037in}{5.540508in}}{\pgfqpoint{7.828780in}{5.543766in}}%
\pgfpathcurveto{\pgfqpoint{7.825522in}{5.547023in}}{\pgfqpoint{7.821104in}{5.548853in}}{\pgfqpoint{7.816497in}{5.548853in}}%
\pgfpathcurveto{\pgfqpoint{7.811890in}{5.548853in}}{\pgfqpoint{7.807471in}{5.547023in}}{\pgfqpoint{7.804214in}{5.543766in}}%
\pgfpathcurveto{\pgfqpoint{7.800956in}{5.540508in}}{\pgfqpoint{7.799126in}{5.536089in}}{\pgfqpoint{7.799126in}{5.531483in}}%
\pgfpathcurveto{\pgfqpoint{7.799126in}{5.526876in}}{\pgfqpoint{7.800956in}{5.522457in}}{\pgfqpoint{7.804214in}{5.519200in}}%
\pgfpathcurveto{\pgfqpoint{7.807471in}{5.515942in}}{\pgfqpoint{7.811890in}{5.514112in}}{\pgfqpoint{7.816497in}{5.514112in}}%
\pgfpathlineto{\pgfqpoint{7.816497in}{5.514112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834331in}{5.560890in}}%
\pgfpathcurveto{\pgfqpoint{7.839152in}{5.560890in}}{\pgfqpoint{7.843778in}{5.562806in}}{\pgfqpoint{7.847187in}{5.566216in}}%
\pgfpathcurveto{\pgfqpoint{7.850597in}{5.569625in}}{\pgfqpoint{7.852513in}{5.574250in}}{\pgfqpoint{7.852513in}{5.579072in}}%
\pgfpathcurveto{\pgfqpoint{7.852513in}{5.583894in}}{\pgfqpoint{7.850597in}{5.588519in}}{\pgfqpoint{7.847187in}{5.591929in}}%
\pgfpathcurveto{\pgfqpoint{7.843778in}{5.595338in}}{\pgfqpoint{7.839152in}{5.597254in}}{\pgfqpoint{7.834331in}{5.597254in}}%
\pgfpathcurveto{\pgfqpoint{7.829509in}{5.597254in}}{\pgfqpoint{7.824884in}{5.595338in}}{\pgfqpoint{7.821474in}{5.591929in}}%
\pgfpathcurveto{\pgfqpoint{7.818064in}{5.588519in}}{\pgfqpoint{7.816149in}{5.583894in}}{\pgfqpoint{7.816149in}{5.579072in}}%
\pgfpathcurveto{\pgfqpoint{7.816149in}{5.574250in}}{\pgfqpoint{7.818064in}{5.569625in}}{\pgfqpoint{7.821474in}{5.566216in}}%
\pgfpathcurveto{\pgfqpoint{7.824884in}{5.562806in}}{\pgfqpoint{7.829509in}{5.560890in}}{\pgfqpoint{7.834331in}{5.560890in}}%
\pgfpathlineto{\pgfqpoint{7.834331in}{5.560890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.852164in}{5.585352in}}%
\pgfpathcurveto{\pgfqpoint{7.856860in}{5.585352in}}{\pgfqpoint{7.861363in}{5.587217in}}{\pgfqpoint{7.864683in}{5.590537in}}%
\pgfpathcurveto{\pgfqpoint{7.868003in}{5.593857in}}{\pgfqpoint{7.869869in}{5.598361in}}{\pgfqpoint{7.869869in}{5.603056in}}%
\pgfpathcurveto{\pgfqpoint{7.869869in}{5.607752in}}{\pgfqpoint{7.868003in}{5.612255in}}{\pgfqpoint{7.864683in}{5.615575in}}%
\pgfpathcurveto{\pgfqpoint{7.861363in}{5.618895in}}{\pgfqpoint{7.856860in}{5.620761in}}{\pgfqpoint{7.852164in}{5.620761in}}%
\pgfpathcurveto{\pgfqpoint{7.847469in}{5.620761in}}{\pgfqpoint{7.842965in}{5.618895in}}{\pgfqpoint{7.839645in}{5.615575in}}%
\pgfpathcurveto{\pgfqpoint{7.836325in}{5.612255in}}{\pgfqpoint{7.834460in}{5.607752in}}{\pgfqpoint{7.834460in}{5.603056in}}%
\pgfpathcurveto{\pgfqpoint{7.834460in}{5.598361in}}{\pgfqpoint{7.836325in}{5.593857in}}{\pgfqpoint{7.839645in}{5.590537in}}%
\pgfpathcurveto{\pgfqpoint{7.842965in}{5.587217in}}{\pgfqpoint{7.847469in}{5.585352in}}{\pgfqpoint{7.852164in}{5.585352in}}%
\pgfpathlineto{\pgfqpoint{7.852164in}{5.585352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869998in}{5.603830in}}%
\pgfpathcurveto{\pgfqpoint{7.874700in}{5.603830in}}{\pgfqpoint{7.879209in}{5.605698in}}{\pgfqpoint{7.882534in}{5.609022in}}%
\pgfpathcurveto{\pgfqpoint{7.885858in}{5.612347in}}{\pgfqpoint{7.887726in}{5.616856in}}{\pgfqpoint{7.887726in}{5.621558in}}%
\pgfpathcurveto{\pgfqpoint{7.887726in}{5.626259in}}{\pgfqpoint{7.885858in}{5.630769in}}{\pgfqpoint{7.882534in}{5.634094in}}%
\pgfpathcurveto{\pgfqpoint{7.879209in}{5.637418in}}{\pgfqpoint{7.874700in}{5.639286in}}{\pgfqpoint{7.869998in}{5.639286in}}%
\pgfpathcurveto{\pgfqpoint{7.865297in}{5.639286in}}{\pgfqpoint{7.860787in}{5.637418in}}{\pgfqpoint{7.857462in}{5.634094in}}%
\pgfpathcurveto{\pgfqpoint{7.854138in}{5.630769in}}{\pgfqpoint{7.852270in}{5.626259in}}{\pgfqpoint{7.852270in}{5.621558in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{5.616856in}}{\pgfqpoint{7.854138in}{5.612347in}}{\pgfqpoint{7.857462in}{5.609022in}}%
\pgfpathcurveto{\pgfqpoint{7.860787in}{5.605698in}}{\pgfqpoint{7.865297in}{5.603830in}}{\pgfqpoint{7.869998in}{5.603830in}}%
\pgfpathlineto{\pgfqpoint{7.869998in}{5.603830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887832in}{5.596498in}}%
\pgfpathcurveto{\pgfqpoint{7.892663in}{5.596498in}}{\pgfqpoint{7.897297in}{5.598417in}}{\pgfqpoint{7.900713in}{5.601833in}}%
\pgfpathcurveto{\pgfqpoint{7.904129in}{5.605249in}}{\pgfqpoint{7.906048in}{5.609883in}}{\pgfqpoint{7.906048in}{5.614714in}}%
\pgfpathcurveto{\pgfqpoint{7.906048in}{5.619545in}}{\pgfqpoint{7.904129in}{5.624179in}}{\pgfqpoint{7.900713in}{5.627595in}}%
\pgfpathcurveto{\pgfqpoint{7.897297in}{5.631011in}}{\pgfqpoint{7.892663in}{5.632931in}}{\pgfqpoint{7.887832in}{5.632931in}}%
\pgfpathcurveto{\pgfqpoint{7.883001in}{5.632931in}}{\pgfqpoint{7.878367in}{5.631011in}}{\pgfqpoint{7.874951in}{5.627595in}}%
\pgfpathcurveto{\pgfqpoint{7.871535in}{5.624179in}}{\pgfqpoint{7.869615in}{5.619545in}}{\pgfqpoint{7.869615in}{5.614714in}}%
\pgfpathcurveto{\pgfqpoint{7.869615in}{5.609883in}}{\pgfqpoint{7.871535in}{5.605249in}}{\pgfqpoint{7.874951in}{5.601833in}}%
\pgfpathcurveto{\pgfqpoint{7.878367in}{5.598417in}}{\pgfqpoint{7.883001in}{5.596498in}}{\pgfqpoint{7.887832in}{5.596498in}}%
\pgfpathlineto{\pgfqpoint{7.887832in}{5.596498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905666in}{5.600956in}}%
\pgfpathcurveto{\pgfqpoint{7.910469in}{5.600956in}}{\pgfqpoint{7.915077in}{5.602865in}}{\pgfqpoint{7.918473in}{5.606261in}}%
\pgfpathcurveto{\pgfqpoint{7.921870in}{5.609658in}}{\pgfqpoint{7.923779in}{5.614265in}}{\pgfqpoint{7.923779in}{5.619069in}}%
\pgfpathcurveto{\pgfqpoint{7.923779in}{5.623873in}}{\pgfqpoint{7.921870in}{5.628480in}}{\pgfqpoint{7.918473in}{5.631877in}}%
\pgfpathcurveto{\pgfqpoint{7.915077in}{5.635273in}}{\pgfqpoint{7.910469in}{5.637182in}}{\pgfqpoint{7.905666in}{5.637182in}}%
\pgfpathcurveto{\pgfqpoint{7.900862in}{5.637182in}}{\pgfqpoint{7.896255in}{5.635273in}}{\pgfqpoint{7.892858in}{5.631877in}}%
\pgfpathcurveto{\pgfqpoint{7.889461in}{5.628480in}}{\pgfqpoint{7.887553in}{5.623873in}}{\pgfqpoint{7.887553in}{5.619069in}}%
\pgfpathcurveto{\pgfqpoint{7.887553in}{5.614265in}}{\pgfqpoint{7.889461in}{5.609658in}}{\pgfqpoint{7.892858in}{5.606261in}}%
\pgfpathcurveto{\pgfqpoint{7.896255in}{5.602865in}}{\pgfqpoint{7.900862in}{5.600956in}}{\pgfqpoint{7.905666in}{5.600956in}}%
\pgfpathlineto{\pgfqpoint{7.905666in}{5.600956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.923499in}{5.572768in}}%
\pgfpathcurveto{\pgfqpoint{7.928282in}{5.572768in}}{\pgfqpoint{7.932868in}{5.574668in}}{\pgfqpoint{7.936250in}{5.578049in}}%
\pgfpathcurveto{\pgfqpoint{7.939631in}{5.581431in}}{\pgfqpoint{7.941531in}{5.586018in}}{\pgfqpoint{7.941531in}{5.590800in}}%
\pgfpathcurveto{\pgfqpoint{7.941531in}{5.595582in}}{\pgfqpoint{7.939631in}{5.600169in}}{\pgfqpoint{7.936250in}{5.603550in}}%
\pgfpathcurveto{\pgfqpoint{7.932868in}{5.606932in}}{\pgfqpoint{7.928282in}{5.608832in}}{\pgfqpoint{7.923499in}{5.608832in}}%
\pgfpathcurveto{\pgfqpoint{7.918717in}{5.608832in}}{\pgfqpoint{7.914130in}{5.606932in}}{\pgfqpoint{7.910749in}{5.603550in}}%
\pgfpathcurveto{\pgfqpoint{7.907367in}{5.600169in}}{\pgfqpoint{7.905467in}{5.595582in}}{\pgfqpoint{7.905467in}{5.590800in}}%
\pgfpathcurveto{\pgfqpoint{7.905467in}{5.586018in}}{\pgfqpoint{7.907367in}{5.581431in}}{\pgfqpoint{7.910749in}{5.578049in}}%
\pgfpathcurveto{\pgfqpoint{7.914130in}{5.574668in}}{\pgfqpoint{7.918717in}{5.572768in}}{\pgfqpoint{7.923499in}{5.572768in}}%
\pgfpathlineto{\pgfqpoint{7.923499in}{5.572768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.941333in}{5.566393in}}%
\pgfpathcurveto{\pgfqpoint{7.946237in}{5.566393in}}{\pgfqpoint{7.950940in}{5.568341in}}{\pgfqpoint{7.954407in}{5.571809in}}%
\pgfpathcurveto{\pgfqpoint{7.957875in}{5.575276in}}{\pgfqpoint{7.959823in}{5.579979in}}{\pgfqpoint{7.959823in}{5.584883in}}%
\pgfpathcurveto{\pgfqpoint{7.959823in}{5.589786in}}{\pgfqpoint{7.957875in}{5.594490in}}{\pgfqpoint{7.954407in}{5.597957in}}%
\pgfpathcurveto{\pgfqpoint{7.950940in}{5.601424in}}{\pgfqpoint{7.946237in}{5.603373in}}{\pgfqpoint{7.941333in}{5.603373in}}%
\pgfpathcurveto{\pgfqpoint{7.936430in}{5.603373in}}{\pgfqpoint{7.931726in}{5.601424in}}{\pgfqpoint{7.928259in}{5.597957in}}%
\pgfpathcurveto{\pgfqpoint{7.924792in}{5.594490in}}{\pgfqpoint{7.922844in}{5.589786in}}{\pgfqpoint{7.922844in}{5.584883in}}%
\pgfpathcurveto{\pgfqpoint{7.922844in}{5.579979in}}{\pgfqpoint{7.924792in}{5.575276in}}{\pgfqpoint{7.928259in}{5.571809in}}%
\pgfpathcurveto{\pgfqpoint{7.931726in}{5.568341in}}{\pgfqpoint{7.936430in}{5.566393in}}{\pgfqpoint{7.941333in}{5.566393in}}%
\pgfpathlineto{\pgfqpoint{7.941333in}{5.566393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.959167in}{5.564263in}}%
\pgfpathcurveto{\pgfqpoint{7.964022in}{5.564263in}}{\pgfqpoint{7.968679in}{5.566192in}}{\pgfqpoint{7.972113in}{5.569625in}}%
\pgfpathcurveto{\pgfqpoint{7.975546in}{5.573058in}}{\pgfqpoint{7.977475in}{5.577716in}}{\pgfqpoint{7.977475in}{5.582571in}}%
\pgfpathcurveto{\pgfqpoint{7.977475in}{5.587426in}}{\pgfqpoint{7.975546in}{5.592083in}}{\pgfqpoint{7.972113in}{5.595517in}}%
\pgfpathcurveto{\pgfqpoint{7.968679in}{5.598950in}}{\pgfqpoint{7.964022in}{5.600879in}}{\pgfqpoint{7.959167in}{5.600879in}}%
\pgfpathcurveto{\pgfqpoint{7.954312in}{5.600879in}}{\pgfqpoint{7.949655in}{5.598950in}}{\pgfqpoint{7.946221in}{5.595517in}}%
\pgfpathcurveto{\pgfqpoint{7.942788in}{5.592083in}}{\pgfqpoint{7.940859in}{5.587426in}}{\pgfqpoint{7.940859in}{5.582571in}}%
\pgfpathcurveto{\pgfqpoint{7.940859in}{5.577716in}}{\pgfqpoint{7.942788in}{5.573058in}}{\pgfqpoint{7.946221in}{5.569625in}}%
\pgfpathcurveto{\pgfqpoint{7.949655in}{5.566192in}}{\pgfqpoint{7.954312in}{5.564263in}}{\pgfqpoint{7.959167in}{5.564263in}}%
\pgfpathlineto{\pgfqpoint{7.959167in}{5.564263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.977001in}{5.598792in}}%
\pgfpathcurveto{\pgfqpoint{7.981764in}{5.598792in}}{\pgfqpoint{7.986334in}{5.600685in}}{\pgfqpoint{7.989702in}{5.604053in}}%
\pgfpathcurveto{\pgfqpoint{7.993070in}{5.607422in}}{\pgfqpoint{7.994963in}{5.611991in}}{\pgfqpoint{7.994963in}{5.616755in}}%
\pgfpathcurveto{\pgfqpoint{7.994963in}{5.621518in}}{\pgfqpoint{7.993070in}{5.626088in}}{\pgfqpoint{7.989702in}{5.629456in}}%
\pgfpathcurveto{\pgfqpoint{7.986334in}{5.632824in}}{\pgfqpoint{7.981764in}{5.634717in}}{\pgfqpoint{7.977001in}{5.634717in}}%
\pgfpathcurveto{\pgfqpoint{7.972237in}{5.634717in}}{\pgfqpoint{7.967668in}{5.632824in}}{\pgfqpoint{7.964299in}{5.629456in}}%
\pgfpathcurveto{\pgfqpoint{7.960931in}{5.626088in}}{\pgfqpoint{7.959038in}{5.621518in}}{\pgfqpoint{7.959038in}{5.616755in}}%
\pgfpathcurveto{\pgfqpoint{7.959038in}{5.611991in}}{\pgfqpoint{7.960931in}{5.607422in}}{\pgfqpoint{7.964299in}{5.604053in}}%
\pgfpathcurveto{\pgfqpoint{7.967668in}{5.600685in}}{\pgfqpoint{7.972237in}{5.598792in}}{\pgfqpoint{7.977001in}{5.598792in}}%
\pgfpathlineto{\pgfqpoint{7.977001in}{5.598792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994835in}{5.594880in}}%
\pgfpathcurveto{\pgfqpoint{7.999720in}{5.594880in}}{\pgfqpoint{8.004406in}{5.596821in}}{\pgfqpoint{8.007861in}{5.600275in}}%
\pgfpathcurveto{\pgfqpoint{8.011315in}{5.603730in}}{\pgfqpoint{8.013256in}{5.608416in}}{\pgfqpoint{8.013256in}{5.613301in}}%
\pgfpathcurveto{\pgfqpoint{8.013256in}{5.618187in}}{\pgfqpoint{8.011315in}{5.622873in}}{\pgfqpoint{8.007861in}{5.626328in}}%
\pgfpathcurveto{\pgfqpoint{8.004406in}{5.629782in}}{\pgfqpoint{7.999720in}{5.631723in}}{\pgfqpoint{7.994835in}{5.631723in}}%
\pgfpathcurveto{\pgfqpoint{7.989949in}{5.631723in}}{\pgfqpoint{7.985263in}{5.629782in}}{\pgfqpoint{7.981808in}{5.626328in}}%
\pgfpathcurveto{\pgfqpoint{7.978354in}{5.622873in}}{\pgfqpoint{7.976413in}{5.618187in}}{\pgfqpoint{7.976413in}{5.613301in}}%
\pgfpathcurveto{\pgfqpoint{7.976413in}{5.608416in}}{\pgfqpoint{7.978354in}{5.603730in}}{\pgfqpoint{7.981808in}{5.600275in}}%
\pgfpathcurveto{\pgfqpoint{7.985263in}{5.596821in}}{\pgfqpoint{7.989949in}{5.594880in}}{\pgfqpoint{7.994835in}{5.594880in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{5.594880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012668in}{5.593616in}}%
\pgfpathcurveto{\pgfqpoint{8.017524in}{5.593616in}}{\pgfqpoint{8.022181in}{5.595545in}}{\pgfqpoint{8.025614in}{5.598979in}}%
\pgfpathcurveto{\pgfqpoint{8.029047in}{5.602412in}}{\pgfqpoint{8.030976in}{5.607069in}}{\pgfqpoint{8.030976in}{5.611924in}}%
\pgfpathcurveto{\pgfqpoint{8.030976in}{5.616780in}}{\pgfqpoint{8.029047in}{5.621437in}}{\pgfqpoint{8.025614in}{5.624870in}}%
\pgfpathcurveto{\pgfqpoint{8.022181in}{5.628303in}}{\pgfqpoint{8.017524in}{5.630232in}}{\pgfqpoint{8.012668in}{5.630232in}}%
\pgfpathcurveto{\pgfqpoint{8.007813in}{5.630232in}}{\pgfqpoint{8.003156in}{5.628303in}}{\pgfqpoint{7.999723in}{5.624870in}}%
\pgfpathcurveto{\pgfqpoint{7.996289in}{5.621437in}}{\pgfqpoint{7.994360in}{5.616780in}}{\pgfqpoint{7.994360in}{5.611924in}}%
\pgfpathcurveto{\pgfqpoint{7.994360in}{5.607069in}}{\pgfqpoint{7.996289in}{5.602412in}}{\pgfqpoint{7.999723in}{5.598979in}}%
\pgfpathcurveto{\pgfqpoint{8.003156in}{5.595545in}}{\pgfqpoint{8.007813in}{5.593616in}}{\pgfqpoint{8.012668in}{5.593616in}}%
\pgfpathlineto{\pgfqpoint{8.012668in}{5.593616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030502in}{5.563596in}}%
\pgfpathcurveto{\pgfqpoint{8.035336in}{5.563596in}}{\pgfqpoint{8.039973in}{5.565516in}}{\pgfqpoint{8.043391in}{5.568934in}}%
\pgfpathcurveto{\pgfqpoint{8.046809in}{5.572353in}}{\pgfqpoint{8.048730in}{5.576989in}}{\pgfqpoint{8.048730in}{5.581823in}}%
\pgfpathcurveto{\pgfqpoint{8.048730in}{5.586658in}}{\pgfqpoint{8.046809in}{5.591294in}}{\pgfqpoint{8.043391in}{5.594712in}}%
\pgfpathcurveto{\pgfqpoint{8.039973in}{5.598131in}}{\pgfqpoint{8.035336in}{5.600051in}}{\pgfqpoint{8.030502in}{5.600051in}}%
\pgfpathcurveto{\pgfqpoint{8.025668in}{5.600051in}}{\pgfqpoint{8.021031in}{5.598131in}}{\pgfqpoint{8.017613in}{5.594712in}}%
\pgfpathcurveto{\pgfqpoint{8.014195in}{5.591294in}}{\pgfqpoint{8.012274in}{5.586658in}}{\pgfqpoint{8.012274in}{5.581823in}}%
\pgfpathcurveto{\pgfqpoint{8.012274in}{5.576989in}}{\pgfqpoint{8.014195in}{5.572353in}}{\pgfqpoint{8.017613in}{5.568934in}}%
\pgfpathcurveto{\pgfqpoint{8.021031in}{5.565516in}}{\pgfqpoint{8.025668in}{5.563596in}}{\pgfqpoint{8.030502in}{5.563596in}}%
\pgfpathlineto{\pgfqpoint{8.030502in}{5.563596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.048336in}{5.550534in}}%
\pgfpathcurveto{\pgfqpoint{8.053158in}{5.550534in}}{\pgfqpoint{8.057783in}{5.552450in}}{\pgfqpoint{8.061192in}{5.555860in}}%
\pgfpathcurveto{\pgfqpoint{8.064602in}{5.559269in}}{\pgfqpoint{8.066518in}{5.563894in}}{\pgfqpoint{8.066518in}{5.568716in}}%
\pgfpathcurveto{\pgfqpoint{8.066518in}{5.573538in}}{\pgfqpoint{8.064602in}{5.578163in}}{\pgfqpoint{8.061192in}{5.581573in}}%
\pgfpathcurveto{\pgfqpoint{8.057783in}{5.584983in}}{\pgfqpoint{8.053158in}{5.586898in}}{\pgfqpoint{8.048336in}{5.586898in}}%
\pgfpathcurveto{\pgfqpoint{8.043514in}{5.586898in}}{\pgfqpoint{8.038889in}{5.584983in}}{\pgfqpoint{8.035479in}{5.581573in}}%
\pgfpathcurveto{\pgfqpoint{8.032070in}{5.578163in}}{\pgfqpoint{8.030154in}{5.573538in}}{\pgfqpoint{8.030154in}{5.568716in}}%
\pgfpathcurveto{\pgfqpoint{8.030154in}{5.563894in}}{\pgfqpoint{8.032070in}{5.559269in}}{\pgfqpoint{8.035479in}{5.555860in}}%
\pgfpathcurveto{\pgfqpoint{8.038889in}{5.552450in}}{\pgfqpoint{8.043514in}{5.550534in}}{\pgfqpoint{8.048336in}{5.550534in}}%
\pgfpathlineto{\pgfqpoint{8.048336in}{5.550534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.066170in}{5.557338in}}%
\pgfpathcurveto{\pgfqpoint{8.071028in}{5.557338in}}{\pgfqpoint{8.075688in}{5.559268in}}{\pgfqpoint{8.079123in}{5.562704in}}%
\pgfpathcurveto{\pgfqpoint{8.082559in}{5.566139in}}{\pgfqpoint{8.084489in}{5.570799in}}{\pgfqpoint{8.084489in}{5.575657in}}%
\pgfpathcurveto{\pgfqpoint{8.084489in}{5.580516in}}{\pgfqpoint{8.082559in}{5.585176in}}{\pgfqpoint{8.079123in}{5.588611in}}%
\pgfpathcurveto{\pgfqpoint{8.075688in}{5.592046in}}{\pgfqpoint{8.071028in}{5.593977in}}{\pgfqpoint{8.066170in}{5.593977in}}%
\pgfpathcurveto{\pgfqpoint{8.061311in}{5.593977in}}{\pgfqpoint{8.056651in}{5.592046in}}{\pgfqpoint{8.053216in}{5.588611in}}%
\pgfpathcurveto{\pgfqpoint{8.049780in}{5.585176in}}{\pgfqpoint{8.047850in}{5.580516in}}{\pgfqpoint{8.047850in}{5.575657in}}%
\pgfpathcurveto{\pgfqpoint{8.047850in}{5.570799in}}{\pgfqpoint{8.049780in}{5.566139in}}{\pgfqpoint{8.053216in}{5.562704in}}%
\pgfpathcurveto{\pgfqpoint{8.056651in}{5.559268in}}{\pgfqpoint{8.061311in}{5.557338in}}{\pgfqpoint{8.066170in}{5.557338in}}%
\pgfpathlineto{\pgfqpoint{8.066170in}{5.557338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084003in}{5.581680in}}%
\pgfpathcurveto{\pgfqpoint{8.088837in}{5.581680in}}{\pgfqpoint{8.093474in}{5.583600in}}{\pgfqpoint{8.096892in}{5.587018in}}%
\pgfpathcurveto{\pgfqpoint{8.100311in}{5.590437in}}{\pgfqpoint{8.102231in}{5.595073in}}{\pgfqpoint{8.102231in}{5.599908in}}%
\pgfpathcurveto{\pgfqpoint{8.102231in}{5.604742in}}{\pgfqpoint{8.100311in}{5.609378in}}{\pgfqpoint{8.096892in}{5.612797in}}%
\pgfpathcurveto{\pgfqpoint{8.093474in}{5.616215in}}{\pgfqpoint{8.088837in}{5.618135in}}{\pgfqpoint{8.084003in}{5.618135in}}%
\pgfpathcurveto{\pgfqpoint{8.079169in}{5.618135in}}{\pgfqpoint{8.074533in}{5.616215in}}{\pgfqpoint{8.071114in}{5.612797in}}%
\pgfpathcurveto{\pgfqpoint{8.067696in}{5.609378in}}{\pgfqpoint{8.065775in}{5.604742in}}{\pgfqpoint{8.065775in}{5.599908in}}%
\pgfpathcurveto{\pgfqpoint{8.065775in}{5.595073in}}{\pgfqpoint{8.067696in}{5.590437in}}{\pgfqpoint{8.071114in}{5.587018in}}%
\pgfpathcurveto{\pgfqpoint{8.074533in}{5.583600in}}{\pgfqpoint{8.079169in}{5.581680in}}{\pgfqpoint{8.084003in}{5.581680in}}%
\pgfpathlineto{\pgfqpoint{8.084003in}{5.581680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.101837in}{5.556667in}}%
\pgfpathcurveto{\pgfqpoint{8.106635in}{5.556667in}}{\pgfqpoint{8.111236in}{5.558573in}}{\pgfqpoint{8.114629in}{5.561966in}}%
\pgfpathcurveto{\pgfqpoint{8.118021in}{5.565358in}}{\pgfqpoint{8.119927in}{5.569960in}}{\pgfqpoint{8.119927in}{5.574757in}}%
\pgfpathcurveto{\pgfqpoint{8.119927in}{5.579554in}}{\pgfqpoint{8.118021in}{5.584156in}}{\pgfqpoint{8.114629in}{5.587548in}}%
\pgfpathcurveto{\pgfqpoint{8.111236in}{5.590941in}}{\pgfqpoint{8.106635in}{5.592847in}}{\pgfqpoint{8.101837in}{5.592847in}}%
\pgfpathcurveto{\pgfqpoint{8.097040in}{5.592847in}}{\pgfqpoint{8.092438in}{5.590941in}}{\pgfqpoint{8.089046in}{5.587548in}}%
\pgfpathcurveto{\pgfqpoint{8.085653in}{5.584156in}}{\pgfqpoint{8.083747in}{5.579554in}}{\pgfqpoint{8.083747in}{5.574757in}}%
\pgfpathcurveto{\pgfqpoint{8.083747in}{5.569960in}}{\pgfqpoint{8.085653in}{5.565358in}}{\pgfqpoint{8.089046in}{5.561966in}}%
\pgfpathcurveto{\pgfqpoint{8.092438in}{5.558573in}}{\pgfqpoint{8.097040in}{5.556667in}}{\pgfqpoint{8.101837in}{5.556667in}}%
\pgfpathlineto{\pgfqpoint{8.101837in}{5.556667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119671in}{5.562797in}}%
\pgfpathcurveto{\pgfqpoint{8.124538in}{5.562797in}}{\pgfqpoint{8.129207in}{5.564731in}}{\pgfqpoint{8.132649in}{5.568173in}}%
\pgfpathcurveto{\pgfqpoint{8.136091in}{5.571614in}}{\pgfqpoint{8.138024in}{5.576283in}}{\pgfqpoint{8.138024in}{5.581151in}}%
\pgfpathcurveto{\pgfqpoint{8.138024in}{5.586018in}}{\pgfqpoint{8.136091in}{5.590687in}}{\pgfqpoint{8.132649in}{5.594129in}}%
\pgfpathcurveto{\pgfqpoint{8.129207in}{5.597570in}}{\pgfqpoint{8.124538in}{5.599504in}}{\pgfqpoint{8.119671in}{5.599504in}}%
\pgfpathcurveto{\pgfqpoint{8.114803in}{5.599504in}}{\pgfqpoint{8.110135in}{5.597570in}}{\pgfqpoint{8.106693in}{5.594129in}}%
\pgfpathcurveto{\pgfqpoint{8.103251in}{5.590687in}}{\pgfqpoint{8.101317in}{5.586018in}}{\pgfqpoint{8.101317in}{5.581151in}}%
\pgfpathcurveto{\pgfqpoint{8.101317in}{5.576283in}}{\pgfqpoint{8.103251in}{5.571614in}}{\pgfqpoint{8.106693in}{5.568173in}}%
\pgfpathcurveto{\pgfqpoint{8.110135in}{5.564731in}}{\pgfqpoint{8.114803in}{5.562797in}}{\pgfqpoint{8.119671in}{5.562797in}}%
\pgfpathlineto{\pgfqpoint{8.119671in}{5.562797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.137505in}{5.554713in}}%
\pgfpathcurveto{\pgfqpoint{8.142372in}{5.554713in}}{\pgfqpoint{8.147041in}{5.556647in}}{\pgfqpoint{8.150483in}{5.560089in}}%
\pgfpathcurveto{\pgfqpoint{8.153924in}{5.563531in}}{\pgfqpoint{8.155858in}{5.568200in}}{\pgfqpoint{8.155858in}{5.573067in}}%
\pgfpathcurveto{\pgfqpoint{8.155858in}{5.577934in}}{\pgfqpoint{8.153924in}{5.582603in}}{\pgfqpoint{8.150483in}{5.586045in}}%
\pgfpathcurveto{\pgfqpoint{8.147041in}{5.589487in}}{\pgfqpoint{8.142372in}{5.591421in}}{\pgfqpoint{8.137505in}{5.591421in}}%
\pgfpathcurveto{\pgfqpoint{8.132637in}{5.591421in}}{\pgfqpoint{8.127969in}{5.589487in}}{\pgfqpoint{8.124527in}{5.586045in}}%
\pgfpathcurveto{\pgfqpoint{8.121085in}{5.582603in}}{\pgfqpoint{8.119151in}{5.577934in}}{\pgfqpoint{8.119151in}{5.573067in}}%
\pgfpathcurveto{\pgfqpoint{8.119151in}{5.568200in}}{\pgfqpoint{8.121085in}{5.563531in}}{\pgfqpoint{8.124527in}{5.560089in}}%
\pgfpathcurveto{\pgfqpoint{8.127969in}{5.556647in}}{\pgfqpoint{8.132637in}{5.554713in}}{\pgfqpoint{8.137505in}{5.554713in}}%
\pgfpathlineto{\pgfqpoint{8.137505in}{5.554713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155338in}{5.570422in}}%
\pgfpathcurveto{\pgfqpoint{8.160221in}{5.570422in}}{\pgfqpoint{8.164904in}{5.572362in}}{\pgfqpoint{8.168357in}{5.575814in}}%
\pgfpathcurveto{\pgfqpoint{8.171809in}{5.579266in}}{\pgfqpoint{8.173749in}{5.583950in}}{\pgfqpoint{8.173749in}{5.588832in}}%
\pgfpathcurveto{\pgfqpoint{8.173749in}{5.593715in}}{\pgfqpoint{8.171809in}{5.598398in}}{\pgfqpoint{8.168357in}{5.601850in}}%
\pgfpathcurveto{\pgfqpoint{8.164904in}{5.605303in}}{\pgfqpoint{8.160221in}{5.607243in}}{\pgfqpoint{8.155338in}{5.607243in}}%
\pgfpathcurveto{\pgfqpoint{8.150456in}{5.607243in}}{\pgfqpoint{8.145773in}{5.605303in}}{\pgfqpoint{8.142320in}{5.601850in}}%
\pgfpathcurveto{\pgfqpoint{8.138868in}{5.598398in}}{\pgfqpoint{8.136928in}{5.593715in}}{\pgfqpoint{8.136928in}{5.588832in}}%
\pgfpathcurveto{\pgfqpoint{8.136928in}{5.583950in}}{\pgfqpoint{8.138868in}{5.579266in}}{\pgfqpoint{8.142320in}{5.575814in}}%
\pgfpathcurveto{\pgfqpoint{8.145773in}{5.572362in}}{\pgfqpoint{8.150456in}{5.570422in}}{\pgfqpoint{8.155338in}{5.570422in}}%
\pgfpathlineto{\pgfqpoint{8.155338in}{5.570422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.173172in}{5.533724in}}%
\pgfpathcurveto{\pgfqpoint{8.178180in}{5.533724in}}{\pgfqpoint{8.182982in}{5.535714in}}{\pgfqpoint{8.186523in}{5.539255in}}%
\pgfpathcurveto{\pgfqpoint{8.190064in}{5.542795in}}{\pgfqpoint{8.192053in}{5.547598in}}{\pgfqpoint{8.192053in}{5.552606in}}%
\pgfpathcurveto{\pgfqpoint{8.192053in}{5.557613in}}{\pgfqpoint{8.190064in}{5.562416in}}{\pgfqpoint{8.186523in}{5.565956in}}%
\pgfpathcurveto{\pgfqpoint{8.182982in}{5.569497in}}{\pgfqpoint{8.178180in}{5.571487in}}{\pgfqpoint{8.173172in}{5.571487in}}%
\pgfpathcurveto{\pgfqpoint{8.168165in}{5.571487in}}{\pgfqpoint{8.163362in}{5.569497in}}{\pgfqpoint{8.159821in}{5.565956in}}%
\pgfpathcurveto{\pgfqpoint{8.156281in}{5.562416in}}{\pgfqpoint{8.154291in}{5.557613in}}{\pgfqpoint{8.154291in}{5.552606in}}%
\pgfpathcurveto{\pgfqpoint{8.154291in}{5.547598in}}{\pgfqpoint{8.156281in}{5.542795in}}{\pgfqpoint{8.159821in}{5.539255in}}%
\pgfpathcurveto{\pgfqpoint{8.163362in}{5.535714in}}{\pgfqpoint{8.168165in}{5.533724in}}{\pgfqpoint{8.173172in}{5.533724in}}%
\pgfpathlineto{\pgfqpoint{8.173172in}{5.533724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191006in}{5.544132in}}%
\pgfpathcurveto{\pgfqpoint{8.195972in}{5.544132in}}{\pgfqpoint{8.200735in}{5.546105in}}{\pgfqpoint{8.204247in}{5.549616in}}%
\pgfpathcurveto{\pgfqpoint{8.207758in}{5.553128in}}{\pgfqpoint{8.209732in}{5.557891in}}{\pgfqpoint{8.209732in}{5.562857in}}%
\pgfpathcurveto{\pgfqpoint{8.209732in}{5.567823in}}{\pgfqpoint{8.207758in}{5.572587in}}{\pgfqpoint{8.204247in}{5.576098in}}%
\pgfpathcurveto{\pgfqpoint{8.200735in}{5.579610in}}{\pgfqpoint{8.195972in}{5.581583in}}{\pgfqpoint{8.191006in}{5.581583in}}%
\pgfpathcurveto{\pgfqpoint{8.186040in}{5.581583in}}{\pgfqpoint{8.181277in}{5.579610in}}{\pgfqpoint{8.177765in}{5.576098in}}%
\pgfpathcurveto{\pgfqpoint{8.174254in}{5.572587in}}{\pgfqpoint{8.172280in}{5.567823in}}{\pgfqpoint{8.172280in}{5.562857in}}%
\pgfpathcurveto{\pgfqpoint{8.172280in}{5.557891in}}{\pgfqpoint{8.174254in}{5.553128in}}{\pgfqpoint{8.177765in}{5.549616in}}%
\pgfpathcurveto{\pgfqpoint{8.181277in}{5.546105in}}{\pgfqpoint{8.186040in}{5.544132in}}{\pgfqpoint{8.191006in}{5.544132in}}%
\pgfpathlineto{\pgfqpoint{8.191006in}{5.544132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208840in}{5.542235in}}%
\pgfpathcurveto{\pgfqpoint{8.213785in}{5.542235in}}{\pgfqpoint{8.218529in}{5.544200in}}{\pgfqpoint{8.222025in}{5.547697in}}%
\pgfpathcurveto{\pgfqpoint{8.225522in}{5.551194in}}{\pgfqpoint{8.227487in}{5.555937in}}{\pgfqpoint{8.227487in}{5.560883in}}%
\pgfpathcurveto{\pgfqpoint{8.227487in}{5.565828in}}{\pgfqpoint{8.225522in}{5.570571in}}{\pgfqpoint{8.222025in}{5.574068in}}%
\pgfpathcurveto{\pgfqpoint{8.218529in}{5.577565in}}{\pgfqpoint{8.213785in}{5.579530in}}{\pgfqpoint{8.208840in}{5.579530in}}%
\pgfpathcurveto{\pgfqpoint{8.203894in}{5.579530in}}{\pgfqpoint{8.199151in}{5.577565in}}{\pgfqpoint{8.195654in}{5.574068in}}%
\pgfpathcurveto{\pgfqpoint{8.192157in}{5.570571in}}{\pgfqpoint{8.190193in}{5.565828in}}{\pgfqpoint{8.190193in}{5.560883in}}%
\pgfpathcurveto{\pgfqpoint{8.190193in}{5.555937in}}{\pgfqpoint{8.192157in}{5.551194in}}{\pgfqpoint{8.195654in}{5.547697in}}%
\pgfpathcurveto{\pgfqpoint{8.199151in}{5.544200in}}{\pgfqpoint{8.203894in}{5.542235in}}{\pgfqpoint{8.208840in}{5.542235in}}%
\pgfpathlineto{\pgfqpoint{8.208840in}{5.542235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226674in}{5.543971in}}%
\pgfpathcurveto{\pgfqpoint{8.231768in}{5.543971in}}{\pgfqpoint{8.236655in}{5.545995in}}{\pgfqpoint{8.240257in}{5.549597in}}%
\pgfpathcurveto{\pgfqpoint{8.243860in}{5.553200in}}{\pgfqpoint{8.245884in}{5.558086in}}{\pgfqpoint{8.245884in}{5.563181in}}%
\pgfpathcurveto{\pgfqpoint{8.245884in}{5.568276in}}{\pgfqpoint{8.243860in}{5.573162in}}{\pgfqpoint{8.240257in}{5.576765in}}%
\pgfpathcurveto{\pgfqpoint{8.236655in}{5.580367in}}{\pgfqpoint{8.231768in}{5.582391in}}{\pgfqpoint{8.226674in}{5.582391in}}%
\pgfpathcurveto{\pgfqpoint{8.221579in}{5.582391in}}{\pgfqpoint{8.216692in}{5.580367in}}{\pgfqpoint{8.213090in}{5.576765in}}%
\pgfpathcurveto{\pgfqpoint{8.209487in}{5.573162in}}{\pgfqpoint{8.207463in}{5.568276in}}{\pgfqpoint{8.207463in}{5.563181in}}%
\pgfpathcurveto{\pgfqpoint{8.207463in}{5.558086in}}{\pgfqpoint{8.209487in}{5.553200in}}{\pgfqpoint{8.213090in}{5.549597in}}%
\pgfpathcurveto{\pgfqpoint{8.216692in}{5.545995in}}{\pgfqpoint{8.221579in}{5.543971in}}{\pgfqpoint{8.226674in}{5.543971in}}%
\pgfpathlineto{\pgfqpoint{8.226674in}{5.543971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.244507in}{5.541188in}}%
\pgfpathcurveto{\pgfqpoint{8.249622in}{5.541188in}}{\pgfqpoint{8.254528in}{5.543220in}}{\pgfqpoint{8.258145in}{5.546837in}}%
\pgfpathcurveto{\pgfqpoint{8.261761in}{5.550454in}}{\pgfqpoint{8.263794in}{5.555360in}}{\pgfqpoint{8.263794in}{5.560475in}}%
\pgfpathcurveto{\pgfqpoint{8.263794in}{5.565589in}}{\pgfqpoint{8.261761in}{5.570495in}}{\pgfqpoint{8.258145in}{5.574112in}}%
\pgfpathcurveto{\pgfqpoint{8.254528in}{5.577729in}}{\pgfqpoint{8.249622in}{5.579761in}}{\pgfqpoint{8.244507in}{5.579761in}}%
\pgfpathcurveto{\pgfqpoint{8.239393in}{5.579761in}}{\pgfqpoint{8.234487in}{5.577729in}}{\pgfqpoint{8.230870in}{5.574112in}}%
\pgfpathcurveto{\pgfqpoint{8.227253in}{5.570495in}}{\pgfqpoint{8.225221in}{5.565589in}}{\pgfqpoint{8.225221in}{5.560475in}}%
\pgfpathcurveto{\pgfqpoint{8.225221in}{5.555360in}}{\pgfqpoint{8.227253in}{5.550454in}}{\pgfqpoint{8.230870in}{5.546837in}}%
\pgfpathcurveto{\pgfqpoint{8.234487in}{5.543220in}}{\pgfqpoint{8.239393in}{5.541188in}}{\pgfqpoint{8.244507in}{5.541188in}}%
\pgfpathlineto{\pgfqpoint{8.244507in}{5.541188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262341in}{5.512242in}}%
\pgfpathcurveto{\pgfqpoint{8.267450in}{5.512242in}}{\pgfqpoint{8.272351in}{5.514272in}}{\pgfqpoint{8.275963in}{5.517884in}}%
\pgfpathcurveto{\pgfqpoint{8.279576in}{5.521497in}}{\pgfqpoint{8.281606in}{5.526397in}}{\pgfqpoint{8.281606in}{5.531506in}}%
\pgfpathcurveto{\pgfqpoint{8.281606in}{5.536615in}}{\pgfqpoint{8.279576in}{5.541516in}}{\pgfqpoint{8.275963in}{5.545128in}}%
\pgfpathcurveto{\pgfqpoint{8.272351in}{5.548741in}}{\pgfqpoint{8.267450in}{5.550771in}}{\pgfqpoint{8.262341in}{5.550771in}}%
\pgfpathcurveto{\pgfqpoint{8.257232in}{5.550771in}}{\pgfqpoint{8.252332in}{5.548741in}}{\pgfqpoint{8.248719in}{5.545128in}}%
\pgfpathcurveto{\pgfqpoint{8.245106in}{5.541516in}}{\pgfqpoint{8.243077in}{5.536615in}}{\pgfqpoint{8.243077in}{5.531506in}}%
\pgfpathcurveto{\pgfqpoint{8.243077in}{5.526397in}}{\pgfqpoint{8.245106in}{5.521497in}}{\pgfqpoint{8.248719in}{5.517884in}}%
\pgfpathcurveto{\pgfqpoint{8.252332in}{5.514272in}}{\pgfqpoint{8.257232in}{5.512242in}}{\pgfqpoint{8.262341in}{5.512242in}}%
\pgfpathlineto{\pgfqpoint{8.262341in}{5.512242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280175in}{5.515239in}}%
\pgfpathcurveto{\pgfqpoint{8.285324in}{5.515239in}}{\pgfqpoint{8.290263in}{5.517284in}}{\pgfqpoint{8.293904in}{5.520925in}}%
\pgfpathcurveto{\pgfqpoint{8.297545in}{5.524566in}}{\pgfqpoint{8.299591in}{5.529505in}}{\pgfqpoint{8.299591in}{5.534654in}}%
\pgfpathcurveto{\pgfqpoint{8.299591in}{5.539804in}}{\pgfqpoint{8.297545in}{5.544743in}}{\pgfqpoint{8.293904in}{5.548384in}}%
\pgfpathcurveto{\pgfqpoint{8.290263in}{5.552025in}}{\pgfqpoint{8.285324in}{5.554070in}}{\pgfqpoint{8.280175in}{5.554070in}}%
\pgfpathcurveto{\pgfqpoint{8.275026in}{5.554070in}}{\pgfqpoint{8.270087in}{5.552025in}}{\pgfqpoint{8.266446in}{5.548384in}}%
\pgfpathcurveto{\pgfqpoint{8.262805in}{5.544743in}}{\pgfqpoint{8.260759in}{5.539804in}}{\pgfqpoint{8.260759in}{5.534654in}}%
\pgfpathcurveto{\pgfqpoint{8.260759in}{5.529505in}}{\pgfqpoint{8.262805in}{5.524566in}}{\pgfqpoint{8.266446in}{5.520925in}}%
\pgfpathcurveto{\pgfqpoint{8.270087in}{5.517284in}}{\pgfqpoint{8.275026in}{5.515239in}}{\pgfqpoint{8.280175in}{5.515239in}}%
\pgfpathlineto{\pgfqpoint{8.280175in}{5.515239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298009in}{5.523571in}}%
\pgfpathcurveto{\pgfqpoint{8.303234in}{5.523571in}}{\pgfqpoint{8.308247in}{5.525647in}}{\pgfqpoint{8.311942in}{5.529342in}}%
\pgfpathcurveto{\pgfqpoint{8.315637in}{5.533038in}}{\pgfqpoint{8.317713in}{5.538050in}}{\pgfqpoint{8.317713in}{5.543276in}}%
\pgfpathcurveto{\pgfqpoint{8.317713in}{5.548501in}}{\pgfqpoint{8.315637in}{5.553513in}}{\pgfqpoint{8.311942in}{5.557209in}}%
\pgfpathcurveto{\pgfqpoint{8.308247in}{5.560904in}}{\pgfqpoint{8.303234in}{5.562980in}}{\pgfqpoint{8.298009in}{5.562980in}}%
\pgfpathcurveto{\pgfqpoint{8.292783in}{5.562980in}}{\pgfqpoint{8.287771in}{5.560904in}}{\pgfqpoint{8.284076in}{5.557209in}}%
\pgfpathcurveto{\pgfqpoint{8.280381in}{5.553513in}}{\pgfqpoint{8.278304in}{5.548501in}}{\pgfqpoint{8.278304in}{5.543276in}}%
\pgfpathcurveto{\pgfqpoint{8.278304in}{5.538050in}}{\pgfqpoint{8.280381in}{5.533038in}}{\pgfqpoint{8.284076in}{5.529342in}}%
\pgfpathcurveto{\pgfqpoint{8.287771in}{5.525647in}}{\pgfqpoint{8.292783in}{5.523571in}}{\pgfqpoint{8.298009in}{5.523571in}}%
\pgfpathlineto{\pgfqpoint{8.298009in}{5.523571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.315842in}{5.515967in}}%
\pgfpathcurveto{\pgfqpoint{8.321082in}{5.515967in}}{\pgfqpoint{8.326108in}{5.518049in}}{\pgfqpoint{8.329813in}{5.521754in}}%
\pgfpathcurveto{\pgfqpoint{8.333518in}{5.525459in}}{\pgfqpoint{8.335600in}{5.530485in}}{\pgfqpoint{8.335600in}{5.535724in}}%
\pgfpathcurveto{\pgfqpoint{8.335600in}{5.540964in}}{\pgfqpoint{8.333518in}{5.545990in}}{\pgfqpoint{8.329813in}{5.549695in}}%
\pgfpathcurveto{\pgfqpoint{8.326108in}{5.553400in}}{\pgfqpoint{8.321082in}{5.555482in}}{\pgfqpoint{8.315842in}{5.555482in}}%
\pgfpathcurveto{\pgfqpoint{8.310603in}{5.555482in}}{\pgfqpoint{8.305577in}{5.553400in}}{\pgfqpoint{8.301872in}{5.549695in}}%
\pgfpathcurveto{\pgfqpoint{8.298167in}{5.545990in}}{\pgfqpoint{8.296085in}{5.540964in}}{\pgfqpoint{8.296085in}{5.535724in}}%
\pgfpathcurveto{\pgfqpoint{8.296085in}{5.530485in}}{\pgfqpoint{8.298167in}{5.525459in}}{\pgfqpoint{8.301872in}{5.521754in}}%
\pgfpathcurveto{\pgfqpoint{8.305577in}{5.518049in}}{\pgfqpoint{8.310603in}{5.515967in}}{\pgfqpoint{8.315842in}{5.515967in}}%
\pgfpathlineto{\pgfqpoint{8.315842in}{5.515967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333676in}{5.487874in}}%
\pgfpathcurveto{\pgfqpoint{8.338851in}{5.487874in}}{\pgfqpoint{8.343814in}{5.489930in}}{\pgfqpoint{8.347474in}{5.493589in}}%
\pgfpathcurveto{\pgfqpoint{8.351133in}{5.497248in}}{\pgfqpoint{8.353189in}{5.502212in}}{\pgfqpoint{8.353189in}{5.507387in}}%
\pgfpathcurveto{\pgfqpoint{8.353189in}{5.512562in}}{\pgfqpoint{8.351133in}{5.517525in}}{\pgfqpoint{8.347474in}{5.521184in}}%
\pgfpathcurveto{\pgfqpoint{8.343814in}{5.524843in}}{\pgfqpoint{8.338851in}{5.526899in}}{\pgfqpoint{8.333676in}{5.526899in}}%
\pgfpathcurveto{\pgfqpoint{8.328501in}{5.526899in}}{\pgfqpoint{8.323538in}{5.524843in}}{\pgfqpoint{8.319879in}{5.521184in}}%
\pgfpathcurveto{\pgfqpoint{8.316220in}{5.517525in}}{\pgfqpoint{8.314164in}{5.512562in}}{\pgfqpoint{8.314164in}{5.507387in}}%
\pgfpathcurveto{\pgfqpoint{8.314164in}{5.502212in}}{\pgfqpoint{8.316220in}{5.497248in}}{\pgfqpoint{8.319879in}{5.493589in}}%
\pgfpathcurveto{\pgfqpoint{8.323538in}{5.489930in}}{\pgfqpoint{8.328501in}{5.487874in}}{\pgfqpoint{8.333676in}{5.487874in}}%
\pgfpathlineto{\pgfqpoint{8.333676in}{5.487874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.351510in}{5.504550in}}%
\pgfpathcurveto{\pgfqpoint{8.356659in}{5.504550in}}{\pgfqpoint{8.361598in}{5.506595in}}{\pgfqpoint{8.365239in}{5.510236in}}%
\pgfpathcurveto{\pgfqpoint{8.368880in}{5.513877in}}{\pgfqpoint{8.370926in}{5.518816in}}{\pgfqpoint{8.370926in}{5.523966in}}%
\pgfpathcurveto{\pgfqpoint{8.370926in}{5.529115in}}{\pgfqpoint{8.368880in}{5.534054in}}{\pgfqpoint{8.365239in}{5.537695in}}%
\pgfpathcurveto{\pgfqpoint{8.361598in}{5.541336in}}{\pgfqpoint{8.356659in}{5.543381in}}{\pgfqpoint{8.351510in}{5.543381in}}%
\pgfpathcurveto{\pgfqpoint{8.346361in}{5.543381in}}{\pgfqpoint{8.341422in}{5.541336in}}{\pgfqpoint{8.337781in}{5.537695in}}%
\pgfpathcurveto{\pgfqpoint{8.334140in}{5.534054in}}{\pgfqpoint{8.332094in}{5.529115in}}{\pgfqpoint{8.332094in}{5.523966in}}%
\pgfpathcurveto{\pgfqpoint{8.332094in}{5.518816in}}{\pgfqpoint{8.334140in}{5.513877in}}{\pgfqpoint{8.337781in}{5.510236in}}%
\pgfpathcurveto{\pgfqpoint{8.341422in}{5.506595in}}{\pgfqpoint{8.346361in}{5.504550in}}{\pgfqpoint{8.351510in}{5.504550in}}%
\pgfpathlineto{\pgfqpoint{8.351510in}{5.504550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.369344in}{5.517746in}}%
\pgfpathcurveto{\pgfqpoint{8.374516in}{5.517746in}}{\pgfqpoint{8.379476in}{5.519801in}}{\pgfqpoint{8.383134in}{5.523458in}}%
\pgfpathcurveto{\pgfqpoint{8.386791in}{5.527115in}}{\pgfqpoint{8.388845in}{5.532076in}}{\pgfqpoint{8.388845in}{5.537248in}}%
\pgfpathcurveto{\pgfqpoint{8.388845in}{5.542420in}}{\pgfqpoint{8.386791in}{5.547380in}}{\pgfqpoint{8.383134in}{5.551037in}}%
\pgfpathcurveto{\pgfqpoint{8.379476in}{5.554695in}}{\pgfqpoint{8.374516in}{5.556749in}}{\pgfqpoint{8.369344in}{5.556749in}}%
\pgfpathcurveto{\pgfqpoint{8.364172in}{5.556749in}}{\pgfqpoint{8.359211in}{5.554695in}}{\pgfqpoint{8.355554in}{5.551037in}}%
\pgfpathcurveto{\pgfqpoint{8.351897in}{5.547380in}}{\pgfqpoint{8.349842in}{5.542420in}}{\pgfqpoint{8.349842in}{5.537248in}}%
\pgfpathcurveto{\pgfqpoint{8.349842in}{5.532076in}}{\pgfqpoint{8.351897in}{5.527115in}}{\pgfqpoint{8.355554in}{5.523458in}}%
\pgfpathcurveto{\pgfqpoint{8.359211in}{5.519801in}}{\pgfqpoint{8.364172in}{5.517746in}}{\pgfqpoint{8.369344in}{5.517746in}}%
\pgfpathlineto{\pgfqpoint{8.369344in}{5.517746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387177in}{5.499916in}}%
\pgfpathcurveto{\pgfqpoint{8.392329in}{5.499916in}}{\pgfqpoint{8.397271in}{5.501963in}}{\pgfqpoint{8.400914in}{5.505606in}}%
\pgfpathcurveto{\pgfqpoint{8.404557in}{5.509249in}}{\pgfqpoint{8.406604in}{5.514191in}}{\pgfqpoint{8.406604in}{5.519343in}}%
\pgfpathcurveto{\pgfqpoint{8.406604in}{5.524495in}}{\pgfqpoint{8.404557in}{5.529437in}}{\pgfqpoint{8.400914in}{5.533080in}}%
\pgfpathcurveto{\pgfqpoint{8.397271in}{5.536723in}}{\pgfqpoint{8.392329in}{5.538770in}}{\pgfqpoint{8.387177in}{5.538770in}}%
\pgfpathcurveto{\pgfqpoint{8.382026in}{5.538770in}}{\pgfqpoint{8.377084in}{5.536723in}}{\pgfqpoint{8.373441in}{5.533080in}}%
\pgfpathcurveto{\pgfqpoint{8.369798in}{5.529437in}}{\pgfqpoint{8.367751in}{5.524495in}}{\pgfqpoint{8.367751in}{5.519343in}}%
\pgfpathcurveto{\pgfqpoint{8.367751in}{5.514191in}}{\pgfqpoint{8.369798in}{5.509249in}}{\pgfqpoint{8.373441in}{5.505606in}}%
\pgfpathcurveto{\pgfqpoint{8.377084in}{5.501963in}}{\pgfqpoint{8.382026in}{5.499916in}}{\pgfqpoint{8.387177in}{5.499916in}}%
\pgfpathlineto{\pgfqpoint{8.387177in}{5.499916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.405011in}{5.494473in}}%
\pgfpathcurveto{\pgfqpoint{8.410217in}{5.494473in}}{\pgfqpoint{8.415211in}{5.496541in}}{\pgfqpoint{8.418892in}{5.500222in}}%
\pgfpathcurveto{\pgfqpoint{8.422573in}{5.503903in}}{\pgfqpoint{8.424641in}{5.508897in}}{\pgfqpoint{8.424641in}{5.514102in}}%
\pgfpathcurveto{\pgfqpoint{8.424641in}{5.519308in}}{\pgfqpoint{8.422573in}{5.524302in}}{\pgfqpoint{8.418892in}{5.527983in}}%
\pgfpathcurveto{\pgfqpoint{8.415211in}{5.531664in}}{\pgfqpoint{8.410217in}{5.533732in}}{\pgfqpoint{8.405011in}{5.533732in}}%
\pgfpathcurveto{\pgfqpoint{8.399805in}{5.533732in}}{\pgfqpoint{8.394812in}{5.531664in}}{\pgfqpoint{8.391131in}{5.527983in}}%
\pgfpathcurveto{\pgfqpoint{8.387450in}{5.524302in}}{\pgfqpoint{8.385381in}{5.519308in}}{\pgfqpoint{8.385381in}{5.514102in}}%
\pgfpathcurveto{\pgfqpoint{8.385381in}{5.508897in}}{\pgfqpoint{8.387450in}{5.503903in}}{\pgfqpoint{8.391131in}{5.500222in}}%
\pgfpathcurveto{\pgfqpoint{8.394812in}{5.496541in}}{\pgfqpoint{8.399805in}{5.494473in}}{\pgfqpoint{8.405011in}{5.494473in}}%
\pgfpathlineto{\pgfqpoint{8.405011in}{5.494473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.422845in}{5.477797in}}%
\pgfpathcurveto{\pgfqpoint{8.428031in}{5.477797in}}{\pgfqpoint{8.433006in}{5.479858in}}{\pgfqpoint{8.436673in}{5.483525in}}%
\pgfpathcurveto{\pgfqpoint{8.440340in}{5.487192in}}{\pgfqpoint{8.442400in}{5.492166in}}{\pgfqpoint{8.442400in}{5.497352in}}%
\pgfpathcurveto{\pgfqpoint{8.442400in}{5.502539in}}{\pgfqpoint{8.440340in}{5.507513in}}{\pgfqpoint{8.436673in}{5.511180in}}%
\pgfpathcurveto{\pgfqpoint{8.433006in}{5.514847in}}{\pgfqpoint{8.428031in}{5.516908in}}{\pgfqpoint{8.422845in}{5.516908in}}%
\pgfpathcurveto{\pgfqpoint{8.417659in}{5.516908in}}{\pgfqpoint{8.412685in}{5.514847in}}{\pgfqpoint{8.409017in}{5.511180in}}%
\pgfpathcurveto{\pgfqpoint{8.405350in}{5.507513in}}{\pgfqpoint{8.403290in}{5.502539in}}{\pgfqpoint{8.403290in}{5.497352in}}%
\pgfpathcurveto{\pgfqpoint{8.403290in}{5.492166in}}{\pgfqpoint{8.405350in}{5.487192in}}{\pgfqpoint{8.409017in}{5.483525in}}%
\pgfpathcurveto{\pgfqpoint{8.412685in}{5.479858in}}{\pgfqpoint{8.417659in}{5.477797in}}{\pgfqpoint{8.422845in}{5.477797in}}%
\pgfpathlineto{\pgfqpoint{8.422845in}{5.477797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440679in}{5.489407in}}%
\pgfpathcurveto{\pgfqpoint{8.445879in}{5.489407in}}{\pgfqpoint{8.450867in}{5.491473in}}{\pgfqpoint{8.454544in}{5.495150in}}%
\pgfpathcurveto{\pgfqpoint{8.458221in}{5.498827in}}{\pgfqpoint{8.460287in}{5.503815in}}{\pgfqpoint{8.460287in}{5.509015in}}%
\pgfpathcurveto{\pgfqpoint{8.460287in}{5.514216in}}{\pgfqpoint{8.458221in}{5.519204in}}{\pgfqpoint{8.454544in}{5.522881in}}%
\pgfpathcurveto{\pgfqpoint{8.450867in}{5.526558in}}{\pgfqpoint{8.445879in}{5.528624in}}{\pgfqpoint{8.440679in}{5.528624in}}%
\pgfpathcurveto{\pgfqpoint{8.435479in}{5.528624in}}{\pgfqpoint{8.430491in}{5.526558in}}{\pgfqpoint{8.426813in}{5.522881in}}%
\pgfpathcurveto{\pgfqpoint{8.423136in}{5.519204in}}{\pgfqpoint{8.421070in}{5.514216in}}{\pgfqpoint{8.421070in}{5.509015in}}%
\pgfpathcurveto{\pgfqpoint{8.421070in}{5.503815in}}{\pgfqpoint{8.423136in}{5.498827in}}{\pgfqpoint{8.426813in}{5.495150in}}%
\pgfpathcurveto{\pgfqpoint{8.430491in}{5.491473in}}{\pgfqpoint{8.435479in}{5.489407in}}{\pgfqpoint{8.440679in}{5.489407in}}%
\pgfpathlineto{\pgfqpoint{8.440679in}{5.489407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458513in}{5.499657in}}%
\pgfpathcurveto{\pgfqpoint{8.463749in}{5.499657in}}{\pgfqpoint{8.468773in}{5.501737in}}{\pgfqpoint{8.472476in}{5.505440in}}%
\pgfpathcurveto{\pgfqpoint{8.476179in}{5.509143in}}{\pgfqpoint{8.478259in}{5.514166in}}{\pgfqpoint{8.478259in}{5.519403in}}%
\pgfpathcurveto{\pgfqpoint{8.478259in}{5.524640in}}{\pgfqpoint{8.476179in}{5.529663in}}{\pgfqpoint{8.472476in}{5.533366in}}%
\pgfpathcurveto{\pgfqpoint{8.468773in}{5.537069in}}{\pgfqpoint{8.463749in}{5.539150in}}{\pgfqpoint{8.458513in}{5.539150in}}%
\pgfpathcurveto{\pgfqpoint{8.453276in}{5.539150in}}{\pgfqpoint{8.448253in}{5.537069in}}{\pgfqpoint{8.444550in}{5.533366in}}%
\pgfpathcurveto{\pgfqpoint{8.440847in}{5.529663in}}{\pgfqpoint{8.438766in}{5.524640in}}{\pgfqpoint{8.438766in}{5.519403in}}%
\pgfpathcurveto{\pgfqpoint{8.438766in}{5.514166in}}{\pgfqpoint{8.440847in}{5.509143in}}{\pgfqpoint{8.444550in}{5.505440in}}%
\pgfpathcurveto{\pgfqpoint{8.448253in}{5.501737in}}{\pgfqpoint{8.453276in}{5.499657in}}{\pgfqpoint{8.458513in}{5.499657in}}%
\pgfpathlineto{\pgfqpoint{8.458513in}{5.499657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.476346in}{5.497390in}}%
\pgfpathcurveto{\pgfqpoint{8.481535in}{5.497390in}}{\pgfqpoint{8.486512in}{5.499452in}}{\pgfqpoint{8.490182in}{5.503121in}}%
\pgfpathcurveto{\pgfqpoint{8.493851in}{5.506790in}}{\pgfqpoint{8.495912in}{5.511767in}}{\pgfqpoint{8.495912in}{5.516956in}}%
\pgfpathcurveto{\pgfqpoint{8.495912in}{5.522145in}}{\pgfqpoint{8.493851in}{5.527122in}}{\pgfqpoint{8.490182in}{5.530791in}}%
\pgfpathcurveto{\pgfqpoint{8.486512in}{5.534461in}}{\pgfqpoint{8.481535in}{5.536522in}}{\pgfqpoint{8.476346in}{5.536522in}}%
\pgfpathcurveto{\pgfqpoint{8.471157in}{5.536522in}}{\pgfqpoint{8.466180in}{5.534461in}}{\pgfqpoint{8.462511in}{5.530791in}}%
\pgfpathcurveto{\pgfqpoint{8.458842in}{5.527122in}}{\pgfqpoint{8.456780in}{5.522145in}}{\pgfqpoint{8.456780in}{5.516956in}}%
\pgfpathcurveto{\pgfqpoint{8.456780in}{5.511767in}}{\pgfqpoint{8.458842in}{5.506790in}}{\pgfqpoint{8.462511in}{5.503121in}}%
\pgfpathcurveto{\pgfqpoint{8.466180in}{5.499452in}}{\pgfqpoint{8.471157in}{5.497390in}}{\pgfqpoint{8.476346in}{5.497390in}}%
\pgfpathlineto{\pgfqpoint{8.476346in}{5.497390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.494180in}{5.514897in}}%
\pgfpathcurveto{\pgfqpoint{8.499352in}{5.514897in}}{\pgfqpoint{8.504313in}{5.516952in}}{\pgfqpoint{8.507970in}{5.520609in}}%
\pgfpathcurveto{\pgfqpoint{8.511627in}{5.524266in}}{\pgfqpoint{8.513682in}{5.529227in}}{\pgfqpoint{8.513682in}{5.534398in}}%
\pgfpathcurveto{\pgfqpoint{8.513682in}{5.539570in}}{\pgfqpoint{8.511627in}{5.544531in}}{\pgfqpoint{8.507970in}{5.548188in}}%
\pgfpathcurveto{\pgfqpoint{8.504313in}{5.551845in}}{\pgfqpoint{8.499352in}{5.553900in}}{\pgfqpoint{8.494180in}{5.553900in}}%
\pgfpathcurveto{\pgfqpoint{8.489008in}{5.553900in}}{\pgfqpoint{8.484047in}{5.551845in}}{\pgfqpoint{8.480390in}{5.548188in}}%
\pgfpathcurveto{\pgfqpoint{8.476733in}{5.544531in}}{\pgfqpoint{8.474678in}{5.539570in}}{\pgfqpoint{8.474678in}{5.534398in}}%
\pgfpathcurveto{\pgfqpoint{8.474678in}{5.529227in}}{\pgfqpoint{8.476733in}{5.524266in}}{\pgfqpoint{8.480390in}{5.520609in}}%
\pgfpathcurveto{\pgfqpoint{8.484047in}{5.516952in}}{\pgfqpoint{8.489008in}{5.514897in}}{\pgfqpoint{8.494180in}{5.514897in}}%
\pgfpathlineto{\pgfqpoint{8.494180in}{5.514897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.512014in}{5.531519in}}%
\pgfpathcurveto{\pgfqpoint{8.517225in}{5.531519in}}{\pgfqpoint{8.522224in}{5.533589in}}{\pgfqpoint{8.525909in}{5.537274in}}%
\pgfpathcurveto{\pgfqpoint{8.529595in}{5.540959in}}{\pgfqpoint{8.531665in}{5.545958in}}{\pgfqpoint{8.531665in}{5.551170in}}%
\pgfpathcurveto{\pgfqpoint{8.531665in}{5.556381in}}{\pgfqpoint{8.529595in}{5.561380in}}{\pgfqpoint{8.525909in}{5.565065in}}%
\pgfpathcurveto{\pgfqpoint{8.522224in}{5.568750in}}{\pgfqpoint{8.517225in}{5.570821in}}{\pgfqpoint{8.512014in}{5.570821in}}%
\pgfpathcurveto{\pgfqpoint{8.506802in}{5.570821in}}{\pgfqpoint{8.501804in}{5.568750in}}{\pgfqpoint{8.498118in}{5.565065in}}%
\pgfpathcurveto{\pgfqpoint{8.494433in}{5.561380in}}{\pgfqpoint{8.492363in}{5.556381in}}{\pgfqpoint{8.492363in}{5.551170in}}%
\pgfpathcurveto{\pgfqpoint{8.492363in}{5.545958in}}{\pgfqpoint{8.494433in}{5.540959in}}{\pgfqpoint{8.498118in}{5.537274in}}%
\pgfpathcurveto{\pgfqpoint{8.501804in}{5.533589in}}{\pgfqpoint{8.506802in}{5.531519in}}{\pgfqpoint{8.512014in}{5.531519in}}%
\pgfpathlineto{\pgfqpoint{8.512014in}{5.531519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.529848in}{5.532663in}}%
\pgfpathcurveto{\pgfqpoint{8.535107in}{5.532663in}}{\pgfqpoint{8.540152in}{5.534753in}}{\pgfqpoint{8.543870in}{5.538472in}}%
\pgfpathcurveto{\pgfqpoint{8.547589in}{5.542190in}}{\pgfqpoint{8.549679in}{5.547235in}}{\pgfqpoint{8.549679in}{5.552494in}}%
\pgfpathcurveto{\pgfqpoint{8.549679in}{5.557754in}}{\pgfqpoint{8.547589in}{5.562798in}}{\pgfqpoint{8.543870in}{5.566517in}}%
\pgfpathcurveto{\pgfqpoint{8.540152in}{5.570236in}}{\pgfqpoint{8.535107in}{5.572326in}}{\pgfqpoint{8.529848in}{5.572326in}}%
\pgfpathcurveto{\pgfqpoint{8.524588in}{5.572326in}}{\pgfqpoint{8.519544in}{5.570236in}}{\pgfqpoint{8.515825in}{5.566517in}}%
\pgfpathcurveto{\pgfqpoint{8.512106in}{5.562798in}}{\pgfqpoint{8.510017in}{5.557754in}}{\pgfqpoint{8.510017in}{5.552494in}}%
\pgfpathcurveto{\pgfqpoint{8.510017in}{5.547235in}}{\pgfqpoint{8.512106in}{5.542190in}}{\pgfqpoint{8.515825in}{5.538472in}}%
\pgfpathcurveto{\pgfqpoint{8.519544in}{5.534753in}}{\pgfqpoint{8.524588in}{5.532663in}}{\pgfqpoint{8.529848in}{5.532663in}}%
\pgfpathlineto{\pgfqpoint{8.529848in}{5.532663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.547681in}{5.526293in}}%
\pgfpathcurveto{\pgfqpoint{8.552930in}{5.526293in}}{\pgfqpoint{8.557963in}{5.528378in}}{\pgfqpoint{8.561674in}{5.532089in}}%
\pgfpathcurveto{\pgfqpoint{8.565385in}{5.535800in}}{\pgfqpoint{8.567470in}{5.540833in}}{\pgfqpoint{8.567470in}{5.546082in}}%
\pgfpathcurveto{\pgfqpoint{8.567470in}{5.551330in}}{\pgfqpoint{8.565385in}{5.556364in}}{\pgfqpoint{8.561674in}{5.560074in}}%
\pgfpathcurveto{\pgfqpoint{8.557963in}{5.563785in}}{\pgfqpoint{8.552930in}{5.565871in}}{\pgfqpoint{8.547681in}{5.565871in}}%
\pgfpathcurveto{\pgfqpoint{8.542433in}{5.565871in}}{\pgfqpoint{8.537400in}{5.563785in}}{\pgfqpoint{8.533689in}{5.560074in}}%
\pgfpathcurveto{\pgfqpoint{8.529978in}{5.556364in}}{\pgfqpoint{8.527893in}{5.551330in}}{\pgfqpoint{8.527893in}{5.546082in}}%
\pgfpathcurveto{\pgfqpoint{8.527893in}{5.540833in}}{\pgfqpoint{8.529978in}{5.535800in}}{\pgfqpoint{8.533689in}{5.532089in}}%
\pgfpathcurveto{\pgfqpoint{8.537400in}{5.528378in}}{\pgfqpoint{8.542433in}{5.526293in}}{\pgfqpoint{8.547681in}{5.526293in}}%
\pgfpathlineto{\pgfqpoint{8.547681in}{5.526293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565515in}{5.519744in}}%
\pgfpathcurveto{\pgfqpoint{8.570681in}{5.519744in}}{\pgfqpoint{8.575637in}{5.521797in}}{\pgfqpoint{8.579290in}{5.525450in}}%
\pgfpathcurveto{\pgfqpoint{8.582943in}{5.529103in}}{\pgfqpoint{8.584996in}{5.534058in}}{\pgfqpoint{8.584996in}{5.539224in}}%
\pgfpathcurveto{\pgfqpoint{8.584996in}{5.544391in}}{\pgfqpoint{8.582943in}{5.549346in}}{\pgfqpoint{8.579290in}{5.552999in}}%
\pgfpathcurveto{\pgfqpoint{8.575637in}{5.556652in}}{\pgfqpoint{8.570681in}{5.558705in}}{\pgfqpoint{8.565515in}{5.558705in}}%
\pgfpathcurveto{\pgfqpoint{8.560349in}{5.558705in}}{\pgfqpoint{8.555394in}{5.556652in}}{\pgfqpoint{8.551741in}{5.552999in}}%
\pgfpathcurveto{\pgfqpoint{8.548087in}{5.549346in}}{\pgfqpoint{8.546035in}{5.544391in}}{\pgfqpoint{8.546035in}{5.539224in}}%
\pgfpathcurveto{\pgfqpoint{8.546035in}{5.534058in}}{\pgfqpoint{8.548087in}{5.529103in}}{\pgfqpoint{8.551741in}{5.525450in}}%
\pgfpathcurveto{\pgfqpoint{8.555394in}{5.521797in}}{\pgfqpoint{8.560349in}{5.519744in}}{\pgfqpoint{8.565515in}{5.519744in}}%
\pgfpathlineto{\pgfqpoint{8.565515in}{5.519744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.583349in}{5.503497in}}%
\pgfpathcurveto{\pgfqpoint{8.588617in}{5.503497in}}{\pgfqpoint{8.593669in}{5.505590in}}{\pgfqpoint{8.597394in}{5.509315in}}%
\pgfpathcurveto{\pgfqpoint{8.601119in}{5.513039in}}{\pgfqpoint{8.603212in}{5.518092in}}{\pgfqpoint{8.603212in}{5.523360in}}%
\pgfpathcurveto{\pgfqpoint{8.603212in}{5.528627in}}{\pgfqpoint{8.601119in}{5.533680in}}{\pgfqpoint{8.597394in}{5.537405in}}%
\pgfpathcurveto{\pgfqpoint{8.593669in}{5.541129in}}{\pgfqpoint{8.588617in}{5.543222in}}{\pgfqpoint{8.583349in}{5.543222in}}%
\pgfpathcurveto{\pgfqpoint{8.578081in}{5.543222in}}{\pgfqpoint{8.573029in}{5.541129in}}{\pgfqpoint{8.569304in}{5.537405in}}%
\pgfpathcurveto{\pgfqpoint{8.565579in}{5.533680in}}{\pgfqpoint{8.563486in}{5.528627in}}{\pgfqpoint{8.563486in}{5.523360in}}%
\pgfpathcurveto{\pgfqpoint{8.563486in}{5.518092in}}{\pgfqpoint{8.565579in}{5.513039in}}{\pgfqpoint{8.569304in}{5.509315in}}%
\pgfpathcurveto{\pgfqpoint{8.573029in}{5.505590in}}{\pgfqpoint{8.578081in}{5.503497in}}{\pgfqpoint{8.583349in}{5.503497in}}%
\pgfpathlineto{\pgfqpoint{8.583349in}{5.503497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601183in}{5.529082in}}%
\pgfpathcurveto{\pgfqpoint{8.606550in}{5.529082in}}{\pgfqpoint{8.611698in}{5.531214in}}{\pgfqpoint{8.615493in}{5.535009in}}%
\pgfpathcurveto{\pgfqpoint{8.619288in}{5.538804in}}{\pgfqpoint{8.621421in}{5.543952in}}{\pgfqpoint{8.621421in}{5.549320in}}%
\pgfpathcurveto{\pgfqpoint{8.621421in}{5.554687in}}{\pgfqpoint{8.619288in}{5.559835in}}{\pgfqpoint{8.615493in}{5.563630in}}%
\pgfpathcurveto{\pgfqpoint{8.611698in}{5.567425in}}{\pgfqpoint{8.606550in}{5.569558in}}{\pgfqpoint{8.601183in}{5.569558in}}%
\pgfpathcurveto{\pgfqpoint{8.595816in}{5.569558in}}{\pgfqpoint{8.590668in}{5.567425in}}{\pgfqpoint{8.586872in}{5.563630in}}%
\pgfpathcurveto{\pgfqpoint{8.583077in}{5.559835in}}{\pgfqpoint{8.580945in}{5.554687in}}{\pgfqpoint{8.580945in}{5.549320in}}%
\pgfpathcurveto{\pgfqpoint{8.580945in}{5.543952in}}{\pgfqpoint{8.583077in}{5.538804in}}{\pgfqpoint{8.586872in}{5.535009in}}%
\pgfpathcurveto{\pgfqpoint{8.590668in}{5.531214in}}{\pgfqpoint{8.595816in}{5.529082in}}{\pgfqpoint{8.601183in}{5.529082in}}%
\pgfpathlineto{\pgfqpoint{8.601183in}{5.529082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619017in}{5.522663in}}%
\pgfpathcurveto{\pgfqpoint{8.624356in}{5.522663in}}{\pgfqpoint{8.629478in}{5.524784in}}{\pgfqpoint{8.633254in}{5.528560in}}%
\pgfpathcurveto{\pgfqpoint{8.637029in}{5.532336in}}{\pgfqpoint{8.639151in}{5.537457in}}{\pgfqpoint{8.639151in}{5.542797in}}%
\pgfpathcurveto{\pgfqpoint{8.639151in}{5.548137in}}{\pgfqpoint{8.637029in}{5.553258in}}{\pgfqpoint{8.633254in}{5.557034in}}%
\pgfpathcurveto{\pgfqpoint{8.629478in}{5.560810in}}{\pgfqpoint{8.624356in}{5.562931in}}{\pgfqpoint{8.619017in}{5.562931in}}%
\pgfpathcurveto{\pgfqpoint{8.613677in}{5.562931in}}{\pgfqpoint{8.608555in}{5.560810in}}{\pgfqpoint{8.604779in}{5.557034in}}%
\pgfpathcurveto{\pgfqpoint{8.601004in}{5.553258in}}{\pgfqpoint{8.598882in}{5.548137in}}{\pgfqpoint{8.598882in}{5.542797in}}%
\pgfpathcurveto{\pgfqpoint{8.598882in}{5.537457in}}{\pgfqpoint{8.601004in}{5.532336in}}{\pgfqpoint{8.604779in}{5.528560in}}%
\pgfpathcurveto{\pgfqpoint{8.608555in}{5.524784in}}{\pgfqpoint{8.613677in}{5.522663in}}{\pgfqpoint{8.619017in}{5.522663in}}%
\pgfpathlineto{\pgfqpoint{8.619017in}{5.522663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.636850in}{5.534465in}}%
\pgfpathcurveto{\pgfqpoint{8.642185in}{5.534465in}}{\pgfqpoint{8.647301in}{5.536585in}}{\pgfqpoint{8.651073in}{5.540357in}}%
\pgfpathcurveto{\pgfqpoint{8.654845in}{5.544128in}}{\pgfqpoint{8.656964in}{5.549245in}}{\pgfqpoint{8.656964in}{5.554579in}}%
\pgfpathcurveto{\pgfqpoint{8.656964in}{5.559913in}}{\pgfqpoint{8.654845in}{5.565030in}}{\pgfqpoint{8.651073in}{5.568801in}}%
\pgfpathcurveto{\pgfqpoint{8.647301in}{5.572573in}}{\pgfqpoint{8.642185in}{5.574693in}}{\pgfqpoint{8.636850in}{5.574693in}}%
\pgfpathcurveto{\pgfqpoint{8.631516in}{5.574693in}}{\pgfqpoint{8.626400in}{5.572573in}}{\pgfqpoint{8.622628in}{5.568801in}}%
\pgfpathcurveto{\pgfqpoint{8.618856in}{5.565030in}}{\pgfqpoint{8.616737in}{5.559913in}}{\pgfqpoint{8.616737in}{5.554579in}}%
\pgfpathcurveto{\pgfqpoint{8.616737in}{5.549245in}}{\pgfqpoint{8.618856in}{5.544128in}}{\pgfqpoint{8.622628in}{5.540357in}}%
\pgfpathcurveto{\pgfqpoint{8.626400in}{5.536585in}}{\pgfqpoint{8.631516in}{5.534465in}}{\pgfqpoint{8.636850in}{5.534465in}}%
\pgfpathlineto{\pgfqpoint{8.636850in}{5.534465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.654684in}{5.543737in}}%
\pgfpathcurveto{\pgfqpoint{8.659982in}{5.543737in}}{\pgfqpoint{8.665064in}{5.545842in}}{\pgfqpoint{8.668811in}{5.549588in}}%
\pgfpathcurveto{\pgfqpoint{8.672557in}{5.553335in}}{\pgfqpoint{8.674662in}{5.558417in}}{\pgfqpoint{8.674662in}{5.563715in}}%
\pgfpathcurveto{\pgfqpoint{8.674662in}{5.569013in}}{\pgfqpoint{8.672557in}{5.574095in}}{\pgfqpoint{8.668811in}{5.577841in}}%
\pgfpathcurveto{\pgfqpoint{8.665064in}{5.581588in}}{\pgfqpoint{8.659982in}{5.583693in}}{\pgfqpoint{8.654684in}{5.583693in}}%
\pgfpathcurveto{\pgfqpoint{8.649386in}{5.583693in}}{\pgfqpoint{8.644304in}{5.581588in}}{\pgfqpoint{8.640557in}{5.577841in}}%
\pgfpathcurveto{\pgfqpoint{8.636811in}{5.574095in}}{\pgfqpoint{8.634706in}{5.569013in}}{\pgfqpoint{8.634706in}{5.563715in}}%
\pgfpathcurveto{\pgfqpoint{8.634706in}{5.558417in}}{\pgfqpoint{8.636811in}{5.553335in}}{\pgfqpoint{8.640557in}{5.549588in}}%
\pgfpathcurveto{\pgfqpoint{8.644304in}{5.545842in}}{\pgfqpoint{8.649386in}{5.543737in}}{\pgfqpoint{8.654684in}{5.543737in}}%
\pgfpathlineto{\pgfqpoint{8.654684in}{5.543737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.672518in}{5.564301in}}%
\pgfpathcurveto{\pgfqpoint{8.677786in}{5.564301in}}{\pgfqpoint{8.682838in}{5.566394in}}{\pgfqpoint{8.686563in}{5.570119in}}%
\pgfpathcurveto{\pgfqpoint{8.690288in}{5.573843in}}{\pgfqpoint{8.692381in}{5.578896in}}{\pgfqpoint{8.692381in}{5.584164in}}%
\pgfpathcurveto{\pgfqpoint{8.692381in}{5.589431in}}{\pgfqpoint{8.690288in}{5.594484in}}{\pgfqpoint{8.686563in}{5.598209in}}%
\pgfpathcurveto{\pgfqpoint{8.682838in}{5.601934in}}{\pgfqpoint{8.677786in}{5.604026in}}{\pgfqpoint{8.672518in}{5.604026in}}%
\pgfpathcurveto{\pgfqpoint{8.667250in}{5.604026in}}{\pgfqpoint{8.662198in}{5.601934in}}{\pgfqpoint{8.658473in}{5.598209in}}%
\pgfpathcurveto{\pgfqpoint{8.654748in}{5.594484in}}{\pgfqpoint{8.652655in}{5.589431in}}{\pgfqpoint{8.652655in}{5.584164in}}%
\pgfpathcurveto{\pgfqpoint{8.652655in}{5.578896in}}{\pgfqpoint{8.654748in}{5.573843in}}{\pgfqpoint{8.658473in}{5.570119in}}%
\pgfpathcurveto{\pgfqpoint{8.662198in}{5.566394in}}{\pgfqpoint{8.667250in}{5.564301in}}{\pgfqpoint{8.672518in}{5.564301in}}%
\pgfpathlineto{\pgfqpoint{8.672518in}{5.564301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.690352in}{5.584429in}}%
\pgfpathcurveto{\pgfqpoint{8.695711in}{5.584429in}}{\pgfqpoint{8.700851in}{5.586559in}}{\pgfqpoint{8.704640in}{5.590348in}}%
\pgfpathcurveto{\pgfqpoint{8.708429in}{5.594137in}}{\pgfqpoint{8.710559in}{5.599277in}}{\pgfqpoint{8.710559in}{5.604636in}}%
\pgfpathcurveto{\pgfqpoint{8.710559in}{5.609995in}}{\pgfqpoint{8.708429in}{5.615135in}}{\pgfqpoint{8.704640in}{5.618925in}}%
\pgfpathcurveto{\pgfqpoint{8.700851in}{5.622714in}}{\pgfqpoint{8.695711in}{5.624843in}}{\pgfqpoint{8.690352in}{5.624843in}}%
\pgfpathcurveto{\pgfqpoint{8.684993in}{5.624843in}}{\pgfqpoint{8.679853in}{5.622714in}}{\pgfqpoint{8.676063in}{5.618925in}}%
\pgfpathcurveto{\pgfqpoint{8.672274in}{5.615135in}}{\pgfqpoint{8.670145in}{5.609995in}}{\pgfqpoint{8.670145in}{5.604636in}}%
\pgfpathcurveto{\pgfqpoint{8.670145in}{5.599277in}}{\pgfqpoint{8.672274in}{5.594137in}}{\pgfqpoint{8.676063in}{5.590348in}}%
\pgfpathcurveto{\pgfqpoint{8.679853in}{5.586559in}}{\pgfqpoint{8.684993in}{5.584429in}}{\pgfqpoint{8.690352in}{5.584429in}}%
\pgfpathlineto{\pgfqpoint{8.690352in}{5.584429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.708185in}{5.588020in}}%
\pgfpathcurveto{\pgfqpoint{8.713511in}{5.588020in}}{\pgfqpoint{8.718620in}{5.590136in}}{\pgfqpoint{8.722386in}{5.593902in}}%
\pgfpathcurveto{\pgfqpoint{8.726152in}{5.597668in}}{\pgfqpoint{8.728268in}{5.602776in}}{\pgfqpoint{8.728268in}{5.608102in}}%
\pgfpathcurveto{\pgfqpoint{8.728268in}{5.613428in}}{\pgfqpoint{8.726152in}{5.618537in}}{\pgfqpoint{8.722386in}{5.622303in}}%
\pgfpathcurveto{\pgfqpoint{8.718620in}{5.626069in}}{\pgfqpoint{8.713511in}{5.628185in}}{\pgfqpoint{8.708185in}{5.628185in}}%
\pgfpathcurveto{\pgfqpoint{8.702859in}{5.628185in}}{\pgfqpoint{8.697751in}{5.626069in}}{\pgfqpoint{8.693985in}{5.622303in}}%
\pgfpathcurveto{\pgfqpoint{8.690219in}{5.618537in}}{\pgfqpoint{8.688103in}{5.613428in}}{\pgfqpoint{8.688103in}{5.608102in}}%
\pgfpathcurveto{\pgfqpoint{8.688103in}{5.602776in}}{\pgfqpoint{8.690219in}{5.597668in}}{\pgfqpoint{8.693985in}{5.593902in}}%
\pgfpathcurveto{\pgfqpoint{8.697751in}{5.590136in}}{\pgfqpoint{8.702859in}{5.588020in}}{\pgfqpoint{8.708185in}{5.588020in}}%
\pgfpathlineto{\pgfqpoint{8.708185in}{5.588020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.726019in}{5.580337in}}%
\pgfpathcurveto{\pgfqpoint{8.731345in}{5.580337in}}{\pgfqpoint{8.736454in}{5.582453in}}{\pgfqpoint{8.740220in}{5.586219in}}%
\pgfpathcurveto{\pgfqpoint{8.743986in}{5.589985in}}{\pgfqpoint{8.746102in}{5.595094in}}{\pgfqpoint{8.746102in}{5.600420in}}%
\pgfpathcurveto{\pgfqpoint{8.746102in}{5.605746in}}{\pgfqpoint{8.743986in}{5.610854in}}{\pgfqpoint{8.740220in}{5.614620in}}%
\pgfpathcurveto{\pgfqpoint{8.736454in}{5.618386in}}{\pgfqpoint{8.731345in}{5.620502in}}{\pgfqpoint{8.726019in}{5.620502in}}%
\pgfpathcurveto{\pgfqpoint{8.720693in}{5.620502in}}{\pgfqpoint{8.715585in}{5.618386in}}{\pgfqpoint{8.711819in}{5.614620in}}%
\pgfpathcurveto{\pgfqpoint{8.708053in}{5.610854in}}{\pgfqpoint{8.705937in}{5.605746in}}{\pgfqpoint{8.705937in}{5.600420in}}%
\pgfpathcurveto{\pgfqpoint{8.705937in}{5.595094in}}{\pgfqpoint{8.708053in}{5.589985in}}{\pgfqpoint{8.711819in}{5.586219in}}%
\pgfpathcurveto{\pgfqpoint{8.715585in}{5.582453in}}{\pgfqpoint{8.720693in}{5.580337in}}{\pgfqpoint{8.726019in}{5.580337in}}%
\pgfpathlineto{\pgfqpoint{8.726019in}{5.580337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.743853in}{5.552402in}}%
\pgfpathcurveto{\pgfqpoint{8.749258in}{5.552402in}}{\pgfqpoint{8.754443in}{5.554550in}}{\pgfqpoint{8.758265in}{5.558372in}}%
\pgfpathcurveto{\pgfqpoint{8.762087in}{5.562194in}}{\pgfqpoint{8.764235in}{5.567379in}}{\pgfqpoint{8.764235in}{5.572784in}}%
\pgfpathcurveto{\pgfqpoint{8.764235in}{5.578189in}}{\pgfqpoint{8.762087in}{5.583374in}}{\pgfqpoint{8.758265in}{5.587196in}}%
\pgfpathcurveto{\pgfqpoint{8.754443in}{5.591019in}}{\pgfqpoint{8.749258in}{5.593166in}}{\pgfqpoint{8.743853in}{5.593166in}}%
\pgfpathcurveto{\pgfqpoint{8.738448in}{5.593166in}}{\pgfqpoint{8.733263in}{5.591019in}}{\pgfqpoint{8.729441in}{5.587196in}}%
\pgfpathcurveto{\pgfqpoint{8.725619in}{5.583374in}}{\pgfqpoint{8.723471in}{5.578189in}}{\pgfqpoint{8.723471in}{5.572784in}}%
\pgfpathcurveto{\pgfqpoint{8.723471in}{5.567379in}}{\pgfqpoint{8.725619in}{5.562194in}}{\pgfqpoint{8.729441in}{5.558372in}}%
\pgfpathcurveto{\pgfqpoint{8.733263in}{5.554550in}}{\pgfqpoint{8.738448in}{5.552402in}}{\pgfqpoint{8.743853in}{5.552402in}}%
\pgfpathlineto{\pgfqpoint{8.743853in}{5.552402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.761687in}{5.563210in}}%
\pgfpathcurveto{\pgfqpoint{8.767078in}{5.563210in}}{\pgfqpoint{8.772250in}{5.565353in}}{\pgfqpoint{8.776063in}{5.569165in}}%
\pgfpathcurveto{\pgfqpoint{8.779875in}{5.572978in}}{\pgfqpoint{8.782017in}{5.578149in}}{\pgfqpoint{8.782017in}{5.583541in}}%
\pgfpathcurveto{\pgfqpoint{8.782017in}{5.588933in}}{\pgfqpoint{8.779875in}{5.594104in}}{\pgfqpoint{8.776063in}{5.597917in}}%
\pgfpathcurveto{\pgfqpoint{8.772250in}{5.601730in}}{\pgfqpoint{8.767078in}{5.603872in}}{\pgfqpoint{8.761687in}{5.603872in}}%
\pgfpathcurveto{\pgfqpoint{8.756295in}{5.603872in}}{\pgfqpoint{8.751123in}{5.601730in}}{\pgfqpoint{8.747311in}{5.597917in}}%
\pgfpathcurveto{\pgfqpoint{8.743498in}{5.594104in}}{\pgfqpoint{8.741356in}{5.588933in}}{\pgfqpoint{8.741356in}{5.583541in}}%
\pgfpathcurveto{\pgfqpoint{8.741356in}{5.578149in}}{\pgfqpoint{8.743498in}{5.572978in}}{\pgfqpoint{8.747311in}{5.569165in}}%
\pgfpathcurveto{\pgfqpoint{8.751123in}{5.565353in}}{\pgfqpoint{8.756295in}{5.563210in}}{\pgfqpoint{8.761687in}{5.563210in}}%
\pgfpathlineto{\pgfqpoint{8.761687in}{5.563210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.779520in}{5.553778in}}%
\pgfpathcurveto{\pgfqpoint{8.784931in}{5.553778in}}{\pgfqpoint{8.790121in}{5.555927in}}{\pgfqpoint{8.793947in}{5.559753in}}%
\pgfpathcurveto{\pgfqpoint{8.797773in}{5.563579in}}{\pgfqpoint{8.799923in}{5.568769in}}{\pgfqpoint{8.799923in}{5.574180in}}%
\pgfpathcurveto{\pgfqpoint{8.799923in}{5.579591in}}{\pgfqpoint{8.797773in}{5.584781in}}{\pgfqpoint{8.793947in}{5.588607in}}%
\pgfpathcurveto{\pgfqpoint{8.790121in}{5.592433in}}{\pgfqpoint{8.784931in}{5.594582in}}{\pgfqpoint{8.779520in}{5.594582in}}%
\pgfpathcurveto{\pgfqpoint{8.774110in}{5.594582in}}{\pgfqpoint{8.768920in}{5.592433in}}{\pgfqpoint{8.765094in}{5.588607in}}%
\pgfpathcurveto{\pgfqpoint{8.761268in}{5.584781in}}{\pgfqpoint{8.759118in}{5.579591in}}{\pgfqpoint{8.759118in}{5.574180in}}%
\pgfpathcurveto{\pgfqpoint{8.759118in}{5.568769in}}{\pgfqpoint{8.761268in}{5.563579in}}{\pgfqpoint{8.765094in}{5.559753in}}%
\pgfpathcurveto{\pgfqpoint{8.768920in}{5.555927in}}{\pgfqpoint{8.774110in}{5.553778in}}{\pgfqpoint{8.779520in}{5.553778in}}%
\pgfpathlineto{\pgfqpoint{8.779520in}{5.553778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.797354in}{5.561565in}}%
\pgfpathcurveto{\pgfqpoint{8.802751in}{5.561565in}}{\pgfqpoint{8.807928in}{5.563710in}}{\pgfqpoint{8.811745in}{5.567526in}}%
\pgfpathcurveto{\pgfqpoint{8.815561in}{5.571343in}}{\pgfqpoint{8.817705in}{5.576519in}}{\pgfqpoint{8.817705in}{5.581917in}}%
\pgfpathcurveto{\pgfqpoint{8.817705in}{5.587314in}}{\pgfqpoint{8.815561in}{5.592491in}}{\pgfqpoint{8.811745in}{5.596307in}}%
\pgfpathcurveto{\pgfqpoint{8.807928in}{5.600124in}}{\pgfqpoint{8.802751in}{5.602268in}}{\pgfqpoint{8.797354in}{5.602268in}}%
\pgfpathcurveto{\pgfqpoint{8.791957in}{5.602268in}}{\pgfqpoint{8.786780in}{5.600124in}}{\pgfqpoint{8.782964in}{5.596307in}}%
\pgfpathcurveto{\pgfqpoint{8.779147in}{5.592491in}}{\pgfqpoint{8.777003in}{5.587314in}}{\pgfqpoint{8.777003in}{5.581917in}}%
\pgfpathcurveto{\pgfqpoint{8.777003in}{5.576519in}}{\pgfqpoint{8.779147in}{5.571343in}}{\pgfqpoint{8.782964in}{5.567526in}}%
\pgfpathcurveto{\pgfqpoint{8.786780in}{5.563710in}}{\pgfqpoint{8.791957in}{5.561565in}}{\pgfqpoint{8.797354in}{5.561565in}}%
\pgfpathlineto{\pgfqpoint{8.797354in}{5.561565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.815188in}{5.560230in}}%
\pgfpathcurveto{\pgfqpoint{8.820563in}{5.560230in}}{\pgfqpoint{8.825719in}{5.562365in}}{\pgfqpoint{8.829520in}{5.566166in}}%
\pgfpathcurveto{\pgfqpoint{8.833321in}{5.569967in}}{\pgfqpoint{8.835457in}{5.575123in}}{\pgfqpoint{8.835457in}{5.580499in}}%
\pgfpathcurveto{\pgfqpoint{8.835457in}{5.585874in}}{\pgfqpoint{8.833321in}{5.591030in}}{\pgfqpoint{8.829520in}{5.594831in}}%
\pgfpathcurveto{\pgfqpoint{8.825719in}{5.598632in}}{\pgfqpoint{8.820563in}{5.600767in}}{\pgfqpoint{8.815188in}{5.600767in}}%
\pgfpathcurveto{\pgfqpoint{8.809813in}{5.600767in}}{\pgfqpoint{8.804657in}{5.598632in}}{\pgfqpoint{8.800856in}{5.594831in}}%
\pgfpathcurveto{\pgfqpoint{8.797055in}{5.591030in}}{\pgfqpoint{8.794919in}{5.585874in}}{\pgfqpoint{8.794919in}{5.580499in}}%
\pgfpathcurveto{\pgfqpoint{8.794919in}{5.575123in}}{\pgfqpoint{8.797055in}{5.569967in}}{\pgfqpoint{8.800856in}{5.566166in}}%
\pgfpathcurveto{\pgfqpoint{8.804657in}{5.562365in}}{\pgfqpoint{8.809813in}{5.560230in}}{\pgfqpoint{8.815188in}{5.560230in}}%
\pgfpathlineto{\pgfqpoint{8.815188in}{5.560230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.833022in}{5.565875in}}%
\pgfpathcurveto{\pgfqpoint{8.838359in}{5.565875in}}{\pgfqpoint{8.843478in}{5.567995in}}{\pgfqpoint{8.847252in}{5.571769in}}%
\pgfpathcurveto{\pgfqpoint{8.851025in}{5.575543in}}{\pgfqpoint{8.853146in}{5.580662in}}{\pgfqpoint{8.853146in}{5.585999in}}%
\pgfpathcurveto{\pgfqpoint{8.853146in}{5.591336in}}{\pgfqpoint{8.851025in}{5.596455in}}{\pgfqpoint{8.847252in}{5.600229in}}%
\pgfpathcurveto{\pgfqpoint{8.843478in}{5.604002in}}{\pgfqpoint{8.838359in}{5.606123in}}{\pgfqpoint{8.833022in}{5.606123in}}%
\pgfpathcurveto{\pgfqpoint{8.827685in}{5.606123in}}{\pgfqpoint{8.822566in}{5.604002in}}{\pgfqpoint{8.818792in}{5.600229in}}%
\pgfpathcurveto{\pgfqpoint{8.815018in}{5.596455in}}{\pgfqpoint{8.812898in}{5.591336in}}{\pgfqpoint{8.812898in}{5.585999in}}%
\pgfpathcurveto{\pgfqpoint{8.812898in}{5.580662in}}{\pgfqpoint{8.815018in}{5.575543in}}{\pgfqpoint{8.818792in}{5.571769in}}%
\pgfpathcurveto{\pgfqpoint{8.822566in}{5.567995in}}{\pgfqpoint{8.827685in}{5.565875in}}{\pgfqpoint{8.833022in}{5.565875in}}%
\pgfpathlineto{\pgfqpoint{8.833022in}{5.565875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.850856in}{5.555430in}}%
\pgfpathcurveto{\pgfqpoint{8.856225in}{5.555430in}}{\pgfqpoint{8.861376in}{5.557563in}}{\pgfqpoint{8.865173in}{5.561360in}}%
\pgfpathcurveto{\pgfqpoint{8.868970in}{5.565158in}}{\pgfqpoint{8.871104in}{5.570308in}}{\pgfqpoint{8.871104in}{5.575678in}}%
\pgfpathcurveto{\pgfqpoint{8.871104in}{5.581048in}}{\pgfqpoint{8.868970in}{5.586199in}}{\pgfqpoint{8.865173in}{5.589996in}}%
\pgfpathcurveto{\pgfqpoint{8.861376in}{5.593793in}}{\pgfqpoint{8.856225in}{5.595926in}}{\pgfqpoint{8.850856in}{5.595926in}}%
\pgfpathcurveto{\pgfqpoint{8.845486in}{5.595926in}}{\pgfqpoint{8.840335in}{5.593793in}}{\pgfqpoint{8.836538in}{5.589996in}}%
\pgfpathcurveto{\pgfqpoint{8.832741in}{5.586199in}}{\pgfqpoint{8.830607in}{5.581048in}}{\pgfqpoint{8.830607in}{5.575678in}}%
\pgfpathcurveto{\pgfqpoint{8.830607in}{5.570308in}}{\pgfqpoint{8.832741in}{5.565158in}}{\pgfqpoint{8.836538in}{5.561360in}}%
\pgfpathcurveto{\pgfqpoint{8.840335in}{5.557563in}}{\pgfqpoint{8.845486in}{5.555430in}}{\pgfqpoint{8.850856in}{5.555430in}}%
\pgfpathlineto{\pgfqpoint{8.850856in}{5.555430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868689in}{5.556506in}}%
\pgfpathcurveto{\pgfqpoint{8.874062in}{5.556506in}}{\pgfqpoint{8.879215in}{5.558641in}}{\pgfqpoint{8.883014in}{5.562440in}}%
\pgfpathcurveto{\pgfqpoint{8.886813in}{5.566239in}}{\pgfqpoint{8.888948in}{5.571392in}}{\pgfqpoint{8.888948in}{5.576765in}}%
\pgfpathcurveto{\pgfqpoint{8.888948in}{5.582137in}}{\pgfqpoint{8.886813in}{5.587291in}}{\pgfqpoint{8.883014in}{5.591090in}}%
\pgfpathcurveto{\pgfqpoint{8.879215in}{5.594889in}}{\pgfqpoint{8.874062in}{5.597023in}}{\pgfqpoint{8.868689in}{5.597023in}}%
\pgfpathcurveto{\pgfqpoint{8.863317in}{5.597023in}}{\pgfqpoint{8.858163in}{5.594889in}}{\pgfqpoint{8.854364in}{5.591090in}}%
\pgfpathcurveto{\pgfqpoint{8.850565in}{5.587291in}}{\pgfqpoint{8.848431in}{5.582137in}}{\pgfqpoint{8.848431in}{5.576765in}}%
\pgfpathcurveto{\pgfqpoint{8.848431in}{5.571392in}}{\pgfqpoint{8.850565in}{5.566239in}}{\pgfqpoint{8.854364in}{5.562440in}}%
\pgfpathcurveto{\pgfqpoint{8.858163in}{5.558641in}}{\pgfqpoint{8.863317in}{5.556506in}}{\pgfqpoint{8.868689in}{5.556506in}}%
\pgfpathlineto{\pgfqpoint{8.868689in}{5.556506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.886523in}{5.566347in}}%
\pgfpathcurveto{\pgfqpoint{8.891805in}{5.566347in}}{\pgfqpoint{8.896871in}{5.568445in}}{\pgfqpoint{8.900605in}{5.572180in}}%
\pgfpathcurveto{\pgfqpoint{8.904340in}{5.575915in}}{\pgfqpoint{8.906438in}{5.580981in}}{\pgfqpoint{8.906438in}{5.586262in}}%
\pgfpathcurveto{\pgfqpoint{8.906438in}{5.591544in}}{\pgfqpoint{8.904340in}{5.596610in}}{\pgfqpoint{8.900605in}{5.600344in}}%
\pgfpathcurveto{\pgfqpoint{8.896871in}{5.604079in}}{\pgfqpoint{8.891805in}{5.606177in}}{\pgfqpoint{8.886523in}{5.606177in}}%
\pgfpathcurveto{\pgfqpoint{8.881242in}{5.606177in}}{\pgfqpoint{8.876176in}{5.604079in}}{\pgfqpoint{8.872441in}{5.600344in}}%
\pgfpathcurveto{\pgfqpoint{8.868706in}{5.596610in}}{\pgfqpoint{8.866608in}{5.591544in}}{\pgfqpoint{8.866608in}{5.586262in}}%
\pgfpathcurveto{\pgfqpoint{8.866608in}{5.580981in}}{\pgfqpoint{8.868706in}{5.575915in}}{\pgfqpoint{8.872441in}{5.572180in}}%
\pgfpathcurveto{\pgfqpoint{8.876176in}{5.568445in}}{\pgfqpoint{8.881242in}{5.566347in}}{\pgfqpoint{8.886523in}{5.566347in}}%
\pgfpathlineto{\pgfqpoint{8.886523in}{5.566347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.904357in}{5.585262in}}%
\pgfpathcurveto{\pgfqpoint{8.909611in}{5.585262in}}{\pgfqpoint{8.914650in}{5.587349in}}{\pgfqpoint{8.918365in}{5.591064in}}%
\pgfpathcurveto{\pgfqpoint{8.922080in}{5.594779in}}{\pgfqpoint{8.924167in}{5.599818in}}{\pgfqpoint{8.924167in}{5.605072in}}%
\pgfpathcurveto{\pgfqpoint{8.924167in}{5.610325in}}{\pgfqpoint{8.922080in}{5.615365in}}{\pgfqpoint{8.918365in}{5.619080in}}%
\pgfpathcurveto{\pgfqpoint{8.914650in}{5.622795in}}{\pgfqpoint{8.909611in}{5.624882in}}{\pgfqpoint{8.904357in}{5.624882in}}%
\pgfpathcurveto{\pgfqpoint{8.899103in}{5.624882in}}{\pgfqpoint{8.894064in}{5.622795in}}{\pgfqpoint{8.890349in}{5.619080in}}%
\pgfpathcurveto{\pgfqpoint{8.886634in}{5.615365in}}{\pgfqpoint{8.884547in}{5.610325in}}{\pgfqpoint{8.884547in}{5.605072in}}%
\pgfpathcurveto{\pgfqpoint{8.884547in}{5.599818in}}{\pgfqpoint{8.886634in}{5.594779in}}{\pgfqpoint{8.890349in}{5.591064in}}%
\pgfpathcurveto{\pgfqpoint{8.894064in}{5.587349in}}{\pgfqpoint{8.899103in}{5.585262in}}{\pgfqpoint{8.904357in}{5.585262in}}%
\pgfpathlineto{\pgfqpoint{8.904357in}{5.585262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922191in}{5.581831in}}%
\pgfpathcurveto{\pgfqpoint{8.927511in}{5.581831in}}{\pgfqpoint{8.932614in}{5.583945in}}{\pgfqpoint{8.936376in}{5.587707in}}%
\pgfpathcurveto{\pgfqpoint{8.940138in}{5.591469in}}{\pgfqpoint{8.942252in}{5.596572in}}{\pgfqpoint{8.942252in}{5.601892in}}%
\pgfpathcurveto{\pgfqpoint{8.942252in}{5.607213in}}{\pgfqpoint{8.940138in}{5.612316in}}{\pgfqpoint{8.936376in}{5.616078in}}%
\pgfpathcurveto{\pgfqpoint{8.932614in}{5.619840in}}{\pgfqpoint{8.927511in}{5.621954in}}{\pgfqpoint{8.922191in}{5.621954in}}%
\pgfpathcurveto{\pgfqpoint{8.916870in}{5.621954in}}{\pgfqpoint{8.911767in}{5.619840in}}{\pgfqpoint{8.908005in}{5.616078in}}%
\pgfpathcurveto{\pgfqpoint{8.904243in}{5.612316in}}{\pgfqpoint{8.902129in}{5.607213in}}{\pgfqpoint{8.902129in}{5.601892in}}%
\pgfpathcurveto{\pgfqpoint{8.902129in}{5.596572in}}{\pgfqpoint{8.904243in}{5.591469in}}{\pgfqpoint{8.908005in}{5.587707in}}%
\pgfpathcurveto{\pgfqpoint{8.911767in}{5.583945in}}{\pgfqpoint{8.916870in}{5.581831in}}{\pgfqpoint{8.922191in}{5.581831in}}%
\pgfpathlineto{\pgfqpoint{8.922191in}{5.581831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940024in}{5.588007in}}%
\pgfpathcurveto{\pgfqpoint{8.945328in}{5.588007in}}{\pgfqpoint{8.950416in}{5.590114in}}{\pgfqpoint{8.954166in}{5.593865in}}%
\pgfpathcurveto{\pgfqpoint{8.957916in}{5.597615in}}{\pgfqpoint{8.960023in}{5.602702in}}{\pgfqpoint{8.960023in}{5.608006in}}%
\pgfpathcurveto{\pgfqpoint{8.960023in}{5.613310in}}{\pgfqpoint{8.957916in}{5.618397in}}{\pgfqpoint{8.954166in}{5.622148in}}%
\pgfpathcurveto{\pgfqpoint{8.950416in}{5.625898in}}{\pgfqpoint{8.945328in}{5.628005in}}{\pgfqpoint{8.940024in}{5.628005in}}%
\pgfpathcurveto{\pgfqpoint{8.934721in}{5.628005in}}{\pgfqpoint{8.929633in}{5.625898in}}{\pgfqpoint{8.925883in}{5.622148in}}%
\pgfpathcurveto{\pgfqpoint{8.922133in}{5.618397in}}{\pgfqpoint{8.920025in}{5.613310in}}{\pgfqpoint{8.920025in}{5.608006in}}%
\pgfpathcurveto{\pgfqpoint{8.920025in}{5.602702in}}{\pgfqpoint{8.922133in}{5.597615in}}{\pgfqpoint{8.925883in}{5.593865in}}%
\pgfpathcurveto{\pgfqpoint{8.929633in}{5.590114in}}{\pgfqpoint{8.934721in}{5.588007in}}{\pgfqpoint{8.940024in}{5.588007in}}%
\pgfpathlineto{\pgfqpoint{8.940024in}{5.588007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.957858in}{5.574009in}}%
\pgfpathcurveto{\pgfqpoint{8.963143in}{5.574009in}}{\pgfqpoint{8.968211in}{5.576109in}}{\pgfqpoint{8.971948in}{5.579845in}}%
\pgfpathcurveto{\pgfqpoint{8.975684in}{5.583582in}}{\pgfqpoint{8.977784in}{5.588650in}}{\pgfqpoint{8.977784in}{5.593935in}}%
\pgfpathcurveto{\pgfqpoint{8.977784in}{5.599219in}}{\pgfqpoint{8.975684in}{5.604288in}}{\pgfqpoint{8.971948in}{5.608024in}}%
\pgfpathcurveto{\pgfqpoint{8.968211in}{5.611761in}}{\pgfqpoint{8.963143in}{5.613861in}}{\pgfqpoint{8.957858in}{5.613861in}}%
\pgfpathcurveto{\pgfqpoint{8.952574in}{5.613861in}}{\pgfqpoint{8.947505in}{5.611761in}}{\pgfqpoint{8.943769in}{5.608024in}}%
\pgfpathcurveto{\pgfqpoint{8.940032in}{5.604288in}}{\pgfqpoint{8.937932in}{5.599219in}}{\pgfqpoint{8.937932in}{5.593935in}}%
\pgfpathcurveto{\pgfqpoint{8.937932in}{5.588650in}}{\pgfqpoint{8.940032in}{5.583582in}}{\pgfqpoint{8.943769in}{5.579845in}}%
\pgfpathcurveto{\pgfqpoint{8.947505in}{5.576109in}}{\pgfqpoint{8.952574in}{5.574009in}}{\pgfqpoint{8.957858in}{5.574009in}}%
\pgfpathlineto{\pgfqpoint{8.957858in}{5.574009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975692in}{5.569521in}}%
\pgfpathcurveto{\pgfqpoint{8.981012in}{5.569521in}}{\pgfqpoint{8.986116in}{5.571635in}}{\pgfqpoint{8.989878in}{5.575397in}}%
\pgfpathcurveto{\pgfqpoint{8.993640in}{5.579159in}}{\pgfqpoint{8.995754in}{5.584262in}}{\pgfqpoint{8.995754in}{5.589582in}}%
\pgfpathcurveto{\pgfqpoint{8.995754in}{5.594903in}}{\pgfqpoint{8.993640in}{5.600006in}}{\pgfqpoint{8.989878in}{5.603768in}}%
\pgfpathcurveto{\pgfqpoint{8.986116in}{5.607530in}}{\pgfqpoint{8.981012in}{5.609644in}}{\pgfqpoint{8.975692in}{5.609644in}}%
\pgfpathcurveto{\pgfqpoint{8.970372in}{5.609644in}}{\pgfqpoint{8.965268in}{5.607530in}}{\pgfqpoint{8.961506in}{5.603768in}}%
\pgfpathcurveto{\pgfqpoint{8.957744in}{5.600006in}}{\pgfqpoint{8.955630in}{5.594903in}}{\pgfqpoint{8.955630in}{5.589582in}}%
\pgfpathcurveto{\pgfqpoint{8.955630in}{5.584262in}}{\pgfqpoint{8.957744in}{5.579159in}}{\pgfqpoint{8.961506in}{5.575397in}}%
\pgfpathcurveto{\pgfqpoint{8.965268in}{5.571635in}}{\pgfqpoint{8.970372in}{5.569521in}}{\pgfqpoint{8.975692in}{5.569521in}}%
\pgfpathlineto{\pgfqpoint{8.975692in}{5.569521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993526in}{5.576023in}}%
\pgfpathcurveto{\pgfqpoint{8.998821in}{5.576023in}}{\pgfqpoint{9.003901in}{5.578127in}}{\pgfqpoint{9.007645in}{5.581871in}}%
\pgfpathcurveto{\pgfqpoint{9.011389in}{5.585616in}}{\pgfqpoint{9.013493in}{5.590695in}}{\pgfqpoint{9.013493in}{5.595990in}}%
\pgfpathcurveto{\pgfqpoint{9.013493in}{5.601286in}}{\pgfqpoint{9.011389in}{5.606365in}}{\pgfqpoint{9.007645in}{5.610110in}}%
\pgfpathcurveto{\pgfqpoint{9.003901in}{5.613854in}}{\pgfqpoint{8.998821in}{5.615958in}}{\pgfqpoint{8.993526in}{5.615958in}}%
\pgfpathcurveto{\pgfqpoint{8.988230in}{5.615958in}}{\pgfqpoint{8.983151in}{5.613854in}}{\pgfqpoint{8.979406in}{5.610110in}}%
\pgfpathcurveto{\pgfqpoint{8.975662in}{5.606365in}}{\pgfqpoint{8.973558in}{5.601286in}}{\pgfqpoint{8.973558in}{5.595990in}}%
\pgfpathcurveto{\pgfqpoint{8.973558in}{5.590695in}}{\pgfqpoint{8.975662in}{5.585616in}}{\pgfqpoint{8.979406in}{5.581871in}}%
\pgfpathcurveto{\pgfqpoint{8.983151in}{5.578127in}}{\pgfqpoint{8.988230in}{5.576023in}}{\pgfqpoint{8.993526in}{5.576023in}}%
\pgfpathlineto{\pgfqpoint{8.993526in}{5.576023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011360in}{5.560502in}}%
\pgfpathcurveto{\pgfqpoint{9.016599in}{5.560502in}}{\pgfqpoint{9.021625in}{5.562584in}}{\pgfqpoint{9.025330in}{5.566289in}}%
\pgfpathcurveto{\pgfqpoint{9.029035in}{5.569994in}}{\pgfqpoint{9.031117in}{5.575020in}}{\pgfqpoint{9.031117in}{5.580259in}}%
\pgfpathcurveto{\pgfqpoint{9.031117in}{5.585499in}}{\pgfqpoint{9.029035in}{5.590525in}}{\pgfqpoint{9.025330in}{5.594230in}}%
\pgfpathcurveto{\pgfqpoint{9.021625in}{5.597935in}}{\pgfqpoint{9.016599in}{5.600017in}}{\pgfqpoint{9.011360in}{5.600017in}}%
\pgfpathcurveto{\pgfqpoint{9.006120in}{5.600017in}}{\pgfqpoint{9.001094in}{5.597935in}}{\pgfqpoint{8.997389in}{5.594230in}}%
\pgfpathcurveto{\pgfqpoint{8.993684in}{5.590525in}}{\pgfqpoint{8.991602in}{5.585499in}}{\pgfqpoint{8.991602in}{5.580259in}}%
\pgfpathcurveto{\pgfqpoint{8.991602in}{5.575020in}}{\pgfqpoint{8.993684in}{5.569994in}}{\pgfqpoint{8.997389in}{5.566289in}}%
\pgfpathcurveto{\pgfqpoint{9.001094in}{5.562584in}}{\pgfqpoint{9.006120in}{5.560502in}}{\pgfqpoint{9.011360in}{5.560502in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.560502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.029193in}{5.552091in}}%
\pgfpathcurveto{\pgfqpoint{9.034402in}{5.552091in}}{\pgfqpoint{9.039398in}{5.554160in}}{\pgfqpoint{9.043081in}{5.557843in}}%
\pgfpathcurveto{\pgfqpoint{9.046764in}{5.561526in}}{\pgfqpoint{9.048834in}{5.566522in}}{\pgfqpoint{9.048834in}{5.571731in}}%
\pgfpathcurveto{\pgfqpoint{9.048834in}{5.576940in}}{\pgfqpoint{9.046764in}{5.581936in}}{\pgfqpoint{9.043081in}{5.585619in}}%
\pgfpathcurveto{\pgfqpoint{9.039398in}{5.589302in}}{\pgfqpoint{9.034402in}{5.591372in}}{\pgfqpoint{9.029193in}{5.591372in}}%
\pgfpathcurveto{\pgfqpoint{9.023985in}{5.591372in}}{\pgfqpoint{9.018988in}{5.589302in}}{\pgfqpoint{9.015305in}{5.585619in}}%
\pgfpathcurveto{\pgfqpoint{9.011622in}{5.581936in}}{\pgfqpoint{9.009553in}{5.576940in}}{\pgfqpoint{9.009553in}{5.571731in}}%
\pgfpathcurveto{\pgfqpoint{9.009553in}{5.566522in}}{\pgfqpoint{9.011622in}{5.561526in}}{\pgfqpoint{9.015305in}{5.557843in}}%
\pgfpathcurveto{\pgfqpoint{9.018988in}{5.554160in}}{\pgfqpoint{9.023985in}{5.552091in}}{\pgfqpoint{9.029193in}{5.552091in}}%
\pgfpathlineto{\pgfqpoint{9.029193in}{5.552091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047027in}{5.549144in}}%
\pgfpathcurveto{\pgfqpoint{9.052314in}{5.549144in}}{\pgfqpoint{9.057386in}{5.551244in}}{\pgfqpoint{9.061124in}{5.554983in}}%
\pgfpathcurveto{\pgfqpoint{9.064863in}{5.558722in}}{\pgfqpoint{9.066963in}{5.563793in}}{\pgfqpoint{9.066963in}{5.569080in}}%
\pgfpathcurveto{\pgfqpoint{9.066963in}{5.574367in}}{\pgfqpoint{9.064863in}{5.579439in}}{\pgfqpoint{9.061124in}{5.583177in}}%
\pgfpathcurveto{\pgfqpoint{9.057386in}{5.586916in}}{\pgfqpoint{9.052314in}{5.589016in}}{\pgfqpoint{9.047027in}{5.589016in}}%
\pgfpathcurveto{\pgfqpoint{9.041740in}{5.589016in}}{\pgfqpoint{9.036669in}{5.586916in}}{\pgfqpoint{9.032930in}{5.583177in}}%
\pgfpathcurveto{\pgfqpoint{9.029191in}{5.579439in}}{\pgfqpoint{9.027091in}{5.574367in}}{\pgfqpoint{9.027091in}{5.569080in}}%
\pgfpathcurveto{\pgfqpoint{9.027091in}{5.563793in}}{\pgfqpoint{9.029191in}{5.558722in}}{\pgfqpoint{9.032930in}{5.554983in}}%
\pgfpathcurveto{\pgfqpoint{9.036669in}{5.551244in}}{\pgfqpoint{9.041740in}{5.549144in}}{\pgfqpoint{9.047027in}{5.549144in}}%
\pgfpathlineto{\pgfqpoint{9.047027in}{5.549144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.064861in}{5.548004in}}%
\pgfpathcurveto{\pgfqpoint{9.070101in}{5.548004in}}{\pgfqpoint{9.075126in}{5.550086in}}{\pgfqpoint{9.078831in}{5.553791in}}%
\pgfpathcurveto{\pgfqpoint{9.082536in}{5.557496in}}{\pgfqpoint{9.084618in}{5.562521in}}{\pgfqpoint{9.084618in}{5.567761in}}%
\pgfpathcurveto{\pgfqpoint{9.084618in}{5.573001in}}{\pgfqpoint{9.082536in}{5.578027in}}{\pgfqpoint{9.078831in}{5.581732in}}%
\pgfpathcurveto{\pgfqpoint{9.075126in}{5.585437in}}{\pgfqpoint{9.070101in}{5.587518in}}{\pgfqpoint{9.064861in}{5.587518in}}%
\pgfpathcurveto{\pgfqpoint{9.059621in}{5.587518in}}{\pgfqpoint{9.054595in}{5.585437in}}{\pgfqpoint{9.050890in}{5.581732in}}%
\pgfpathcurveto{\pgfqpoint{9.047185in}{5.578027in}}{\pgfqpoint{9.045104in}{5.573001in}}{\pgfqpoint{9.045104in}{5.567761in}}%
\pgfpathcurveto{\pgfqpoint{9.045104in}{5.562521in}}{\pgfqpoint{9.047185in}{5.557496in}}{\pgfqpoint{9.050890in}{5.553791in}}%
\pgfpathcurveto{\pgfqpoint{9.054595in}{5.550086in}}{\pgfqpoint{9.059621in}{5.548004in}}{\pgfqpoint{9.064861in}{5.548004in}}%
\pgfpathlineto{\pgfqpoint{9.064861in}{5.548004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.082695in}{5.542630in}}%
\pgfpathcurveto{\pgfqpoint{9.087940in}{5.542630in}}{\pgfqpoint{9.092971in}{5.544713in}}{\pgfqpoint{9.096680in}{5.548422in}}%
\pgfpathcurveto{\pgfqpoint{9.100389in}{5.552131in}}{\pgfqpoint{9.102473in}{5.557163in}}{\pgfqpoint{9.102473in}{5.562408in}}%
\pgfpathcurveto{\pgfqpoint{9.102473in}{5.567653in}}{\pgfqpoint{9.100389in}{5.572684in}}{\pgfqpoint{9.096680in}{5.576393in}}%
\pgfpathcurveto{\pgfqpoint{9.092971in}{5.580102in}}{\pgfqpoint{9.087940in}{5.582186in}}{\pgfqpoint{9.082695in}{5.582186in}}%
\pgfpathcurveto{\pgfqpoint{9.077449in}{5.582186in}}{\pgfqpoint{9.072418in}{5.580102in}}{\pgfqpoint{9.068709in}{5.576393in}}%
\pgfpathcurveto{\pgfqpoint{9.065000in}{5.572684in}}{\pgfqpoint{9.062916in}{5.567653in}}{\pgfqpoint{9.062916in}{5.562408in}}%
\pgfpathcurveto{\pgfqpoint{9.062916in}{5.557163in}}{\pgfqpoint{9.065000in}{5.552131in}}{\pgfqpoint{9.068709in}{5.548422in}}%
\pgfpathcurveto{\pgfqpoint{9.072418in}{5.544713in}}{\pgfqpoint{9.077449in}{5.542630in}}{\pgfqpoint{9.082695in}{5.542630in}}%
\pgfpathlineto{\pgfqpoint{9.082695in}{5.542630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100528in}{5.556654in}}%
\pgfpathcurveto{\pgfqpoint{9.105796in}{5.556654in}}{\pgfqpoint{9.110849in}{5.558747in}}{\pgfqpoint{9.114573in}{5.562471in}}%
\pgfpathcurveto{\pgfqpoint{9.118298in}{5.566196in}}{\pgfqpoint{9.120391in}{5.571249in}}{\pgfqpoint{9.120391in}{5.576516in}}%
\pgfpathcurveto{\pgfqpoint{9.120391in}{5.581784in}}{\pgfqpoint{9.118298in}{5.586837in}}{\pgfqpoint{9.114573in}{5.590562in}}%
\pgfpathcurveto{\pgfqpoint{9.110849in}{5.594286in}}{\pgfqpoint{9.105796in}{5.596379in}}{\pgfqpoint{9.100528in}{5.596379in}}%
\pgfpathcurveto{\pgfqpoint{9.095261in}{5.596379in}}{\pgfqpoint{9.090208in}{5.594286in}}{\pgfqpoint{9.086483in}{5.590562in}}%
\pgfpathcurveto{\pgfqpoint{9.082759in}{5.586837in}}{\pgfqpoint{9.080666in}{5.581784in}}{\pgfqpoint{9.080666in}{5.576516in}}%
\pgfpathcurveto{\pgfqpoint{9.080666in}{5.571249in}}{\pgfqpoint{9.082759in}{5.566196in}}{\pgfqpoint{9.086483in}{5.562471in}}%
\pgfpathcurveto{\pgfqpoint{9.090208in}{5.558747in}}{\pgfqpoint{9.095261in}{5.556654in}}{\pgfqpoint{9.100528in}{5.556654in}}%
\pgfpathlineto{\pgfqpoint{9.100528in}{5.556654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.118362in}{5.557629in}}%
\pgfpathcurveto{\pgfqpoint{9.123593in}{5.557629in}}{\pgfqpoint{9.128611in}{5.559707in}}{\pgfqpoint{9.132310in}{5.563406in}}%
\pgfpathcurveto{\pgfqpoint{9.136009in}{5.567105in}}{\pgfqpoint{9.138088in}{5.572123in}}{\pgfqpoint{9.138088in}{5.577354in}}%
\pgfpathcurveto{\pgfqpoint{9.138088in}{5.582586in}}{\pgfqpoint{9.136009in}{5.587603in}}{\pgfqpoint{9.132310in}{5.591302in}}%
\pgfpathcurveto{\pgfqpoint{9.128611in}{5.595001in}}{\pgfqpoint{9.123593in}{5.597080in}}{\pgfqpoint{9.118362in}{5.597080in}}%
\pgfpathcurveto{\pgfqpoint{9.113131in}{5.597080in}}{\pgfqpoint{9.108113in}{5.595001in}}{\pgfqpoint{9.104414in}{5.591302in}}%
\pgfpathcurveto{\pgfqpoint{9.100715in}{5.587603in}}{\pgfqpoint{9.098637in}{5.582586in}}{\pgfqpoint{9.098637in}{5.577354in}}%
\pgfpathcurveto{\pgfqpoint{9.098637in}{5.572123in}}{\pgfqpoint{9.100715in}{5.567105in}}{\pgfqpoint{9.104414in}{5.563406in}}%
\pgfpathcurveto{\pgfqpoint{9.108113in}{5.559707in}}{\pgfqpoint{9.113131in}{5.557629in}}{\pgfqpoint{9.118362in}{5.557629in}}%
\pgfpathlineto{\pgfqpoint{9.118362in}{5.557629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.136196in}{5.547991in}}%
\pgfpathcurveto{\pgfqpoint{9.141427in}{5.547991in}}{\pgfqpoint{9.146445in}{5.550069in}}{\pgfqpoint{9.150144in}{5.553768in}}%
\pgfpathcurveto{\pgfqpoint{9.153843in}{5.557467in}}{\pgfqpoint{9.155921in}{5.562485in}}{\pgfqpoint{9.155921in}{5.567716in}}%
\pgfpathcurveto{\pgfqpoint{9.155921in}{5.572947in}}{\pgfqpoint{9.153843in}{5.577965in}}{\pgfqpoint{9.150144in}{5.581664in}}%
\pgfpathcurveto{\pgfqpoint{9.146445in}{5.585363in}}{\pgfqpoint{9.141427in}{5.587442in}}{\pgfqpoint{9.136196in}{5.587442in}}%
\pgfpathcurveto{\pgfqpoint{9.130965in}{5.587442in}}{\pgfqpoint{9.125947in}{5.585363in}}{\pgfqpoint{9.122248in}{5.581664in}}%
\pgfpathcurveto{\pgfqpoint{9.118549in}{5.577965in}}{\pgfqpoint{9.116470in}{5.572947in}}{\pgfqpoint{9.116470in}{5.567716in}}%
\pgfpathcurveto{\pgfqpoint{9.116470in}{5.562485in}}{\pgfqpoint{9.118549in}{5.557467in}}{\pgfqpoint{9.122248in}{5.553768in}}%
\pgfpathcurveto{\pgfqpoint{9.125947in}{5.550069in}}{\pgfqpoint{9.130965in}{5.547991in}}{\pgfqpoint{9.136196in}{5.547991in}}%
\pgfpathlineto{\pgfqpoint{9.136196in}{5.547991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.154030in}{5.554472in}}%
\pgfpathcurveto{\pgfqpoint{9.159297in}{5.554472in}}{\pgfqpoint{9.164350in}{5.556565in}}{\pgfqpoint{9.168075in}{5.560289in}}%
\pgfpathcurveto{\pgfqpoint{9.171800in}{5.564014in}}{\pgfqpoint{9.173892in}{5.569067in}}{\pgfqpoint{9.173892in}{5.574335in}}%
\pgfpathcurveto{\pgfqpoint{9.173892in}{5.579602in}}{\pgfqpoint{9.171800in}{5.584655in}}{\pgfqpoint{9.168075in}{5.588380in}}%
\pgfpathcurveto{\pgfqpoint{9.164350in}{5.592104in}}{\pgfqpoint{9.159297in}{5.594197in}}{\pgfqpoint{9.154030in}{5.594197in}}%
\pgfpathcurveto{\pgfqpoint{9.148762in}{5.594197in}}{\pgfqpoint{9.143709in}{5.592104in}}{\pgfqpoint{9.139985in}{5.588380in}}%
\pgfpathcurveto{\pgfqpoint{9.136260in}{5.584655in}}{\pgfqpoint{9.134167in}{5.579602in}}{\pgfqpoint{9.134167in}{5.574335in}}%
\pgfpathcurveto{\pgfqpoint{9.134167in}{5.569067in}}{\pgfqpoint{9.136260in}{5.564014in}}{\pgfqpoint{9.139985in}{5.560289in}}%
\pgfpathcurveto{\pgfqpoint{9.143709in}{5.556565in}}{\pgfqpoint{9.148762in}{5.554472in}}{\pgfqpoint{9.154030in}{5.554472in}}%
\pgfpathlineto{\pgfqpoint{9.154030in}{5.554472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.171863in}{5.558132in}}%
\pgfpathcurveto{\pgfqpoint{9.177106in}{5.558132in}}{\pgfqpoint{9.182134in}{5.560215in}}{\pgfqpoint{9.185841in}{5.563922in}}%
\pgfpathcurveto{\pgfqpoint{9.189548in}{5.567629in}}{\pgfqpoint{9.191631in}{5.572657in}}{\pgfqpoint{9.191631in}{5.577900in}}%
\pgfpathcurveto{\pgfqpoint{9.191631in}{5.583142in}}{\pgfqpoint{9.189548in}{5.588171in}}{\pgfqpoint{9.185841in}{5.591878in}}%
\pgfpathcurveto{\pgfqpoint{9.182134in}{5.595585in}}{\pgfqpoint{9.177106in}{5.597668in}}{\pgfqpoint{9.171863in}{5.597668in}}%
\pgfpathcurveto{\pgfqpoint{9.166621in}{5.597668in}}{\pgfqpoint{9.161593in}{5.595585in}}{\pgfqpoint{9.157886in}{5.591878in}}%
\pgfpathcurveto{\pgfqpoint{9.154179in}{5.588171in}}{\pgfqpoint{9.152096in}{5.583142in}}{\pgfqpoint{9.152096in}{5.577900in}}%
\pgfpathcurveto{\pgfqpoint{9.152096in}{5.572657in}}{\pgfqpoint{9.154179in}{5.567629in}}{\pgfqpoint{9.157886in}{5.563922in}}%
\pgfpathcurveto{\pgfqpoint{9.161593in}{5.560215in}}{\pgfqpoint{9.166621in}{5.558132in}}{\pgfqpoint{9.171863in}{5.558132in}}%
\pgfpathlineto{\pgfqpoint{9.171863in}{5.558132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.189697in}{5.550178in}}%
\pgfpathcurveto{\pgfqpoint{9.194895in}{5.550178in}}{\pgfqpoint{9.199880in}{5.552243in}}{\pgfqpoint{9.203555in}{5.555918in}}%
\pgfpathcurveto{\pgfqpoint{9.207230in}{5.559594in}}{\pgfqpoint{9.209295in}{5.564579in}}{\pgfqpoint{9.209295in}{5.569776in}}%
\pgfpathcurveto{\pgfqpoint{9.209295in}{5.574974in}}{\pgfqpoint{9.207230in}{5.579959in}}{\pgfqpoint{9.203555in}{5.583634in}}%
\pgfpathcurveto{\pgfqpoint{9.199880in}{5.587309in}}{\pgfqpoint{9.194895in}{5.589374in}}{\pgfqpoint{9.189697in}{5.589374in}}%
\pgfpathcurveto{\pgfqpoint{9.184500in}{5.589374in}}{\pgfqpoint{9.179515in}{5.587309in}}{\pgfqpoint{9.175839in}{5.583634in}}%
\pgfpathcurveto{\pgfqpoint{9.172164in}{5.579959in}}{\pgfqpoint{9.170099in}{5.574974in}}{\pgfqpoint{9.170099in}{5.569776in}}%
\pgfpathcurveto{\pgfqpoint{9.170099in}{5.564579in}}{\pgfqpoint{9.172164in}{5.559594in}}{\pgfqpoint{9.175839in}{5.555918in}}%
\pgfpathcurveto{\pgfqpoint{9.179515in}{5.552243in}}{\pgfqpoint{9.184500in}{5.550178in}}{\pgfqpoint{9.189697in}{5.550178in}}%
\pgfpathlineto{\pgfqpoint{9.189697in}{5.550178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.207531in}{5.551890in}}%
\pgfpathcurveto{\pgfqpoint{9.212787in}{5.551890in}}{\pgfqpoint{9.217829in}{5.553979in}}{\pgfqpoint{9.221546in}{5.557696in}}%
\pgfpathcurveto{\pgfqpoint{9.225263in}{5.561413in}}{\pgfqpoint{9.227352in}{5.566455in}}{\pgfqpoint{9.227352in}{5.571711in}}%
\pgfpathcurveto{\pgfqpoint{9.227352in}{5.576968in}}{\pgfqpoint{9.225263in}{5.582009in}}{\pgfqpoint{9.221546in}{5.585726in}}%
\pgfpathcurveto{\pgfqpoint{9.217829in}{5.589443in}}{\pgfqpoint{9.212787in}{5.591532in}}{\pgfqpoint{9.207531in}{5.591532in}}%
\pgfpathcurveto{\pgfqpoint{9.202275in}{5.591532in}}{\pgfqpoint{9.197233in}{5.589443in}}{\pgfqpoint{9.193516in}{5.585726in}}%
\pgfpathcurveto{\pgfqpoint{9.189799in}{5.582009in}}{\pgfqpoint{9.187710in}{5.576968in}}{\pgfqpoint{9.187710in}{5.571711in}}%
\pgfpathcurveto{\pgfqpoint{9.187710in}{5.566455in}}{\pgfqpoint{9.189799in}{5.561413in}}{\pgfqpoint{9.193516in}{5.557696in}}%
\pgfpathcurveto{\pgfqpoint{9.197233in}{5.553979in}}{\pgfqpoint{9.202275in}{5.551890in}}{\pgfqpoint{9.207531in}{5.551890in}}%
\pgfpathlineto{\pgfqpoint{9.207531in}{5.551890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225365in}{5.552106in}}%
\pgfpathcurveto{\pgfqpoint{9.230568in}{5.552106in}}{\pgfqpoint{9.235559in}{5.554173in}}{\pgfqpoint{9.239238in}{5.557852in}}%
\pgfpathcurveto{\pgfqpoint{9.242917in}{5.561531in}}{\pgfqpoint{9.244984in}{5.566522in}}{\pgfqpoint{9.244984in}{5.571725in}}%
\pgfpathcurveto{\pgfqpoint{9.244984in}{5.576928in}}{\pgfqpoint{9.242917in}{5.581919in}}{\pgfqpoint{9.239238in}{5.585598in}}%
\pgfpathcurveto{\pgfqpoint{9.235559in}{5.589277in}}{\pgfqpoint{9.230568in}{5.591344in}}{\pgfqpoint{9.225365in}{5.591344in}}%
\pgfpathcurveto{\pgfqpoint{9.220162in}{5.591344in}}{\pgfqpoint{9.215171in}{5.589277in}}{\pgfqpoint{9.211492in}{5.585598in}}%
\pgfpathcurveto{\pgfqpoint{9.207813in}{5.581919in}}{\pgfqpoint{9.205746in}{5.576928in}}{\pgfqpoint{9.205746in}{5.571725in}}%
\pgfpathcurveto{\pgfqpoint{9.205746in}{5.566522in}}{\pgfqpoint{9.207813in}{5.561531in}}{\pgfqpoint{9.211492in}{5.557852in}}%
\pgfpathcurveto{\pgfqpoint{9.215171in}{5.554173in}}{\pgfqpoint{9.220162in}{5.552106in}}{\pgfqpoint{9.225365in}{5.552106in}}%
\pgfpathlineto{\pgfqpoint{9.225365in}{5.552106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243199in}{5.537327in}}%
\pgfpathcurveto{\pgfqpoint{9.248399in}{5.537327in}}{\pgfqpoint{9.253387in}{5.539393in}}{\pgfqpoint{9.257064in}{5.543071in}}%
\pgfpathcurveto{\pgfqpoint{9.260741in}{5.546748in}}{\pgfqpoint{9.262807in}{5.551736in}}{\pgfqpoint{9.262807in}{5.556936in}}%
\pgfpathcurveto{\pgfqpoint{9.262807in}{5.562136in}}{\pgfqpoint{9.260741in}{5.567124in}}{\pgfqpoint{9.257064in}{5.570801in}}%
\pgfpathcurveto{\pgfqpoint{9.253387in}{5.574479in}}{\pgfqpoint{9.248399in}{5.576545in}}{\pgfqpoint{9.243199in}{5.576545in}}%
\pgfpathcurveto{\pgfqpoint{9.237998in}{5.576545in}}{\pgfqpoint{9.233010in}{5.574479in}}{\pgfqpoint{9.229333in}{5.570801in}}%
\pgfpathcurveto{\pgfqpoint{9.225656in}{5.567124in}}{\pgfqpoint{9.223590in}{5.562136in}}{\pgfqpoint{9.223590in}{5.556936in}}%
\pgfpathcurveto{\pgfqpoint{9.223590in}{5.551736in}}{\pgfqpoint{9.225656in}{5.546748in}}{\pgfqpoint{9.229333in}{5.543071in}}%
\pgfpathcurveto{\pgfqpoint{9.233010in}{5.539393in}}{\pgfqpoint{9.237998in}{5.537327in}}{\pgfqpoint{9.243199in}{5.537327in}}%
\pgfpathlineto{\pgfqpoint{9.243199in}{5.537327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.261032in}{5.536921in}}%
\pgfpathcurveto{\pgfqpoint{9.266216in}{5.536921in}}{\pgfqpoint{9.271187in}{5.538981in}}{\pgfqpoint{9.274852in}{5.542646in}}%
\pgfpathcurveto{\pgfqpoint{9.278518in}{5.546311in}}{\pgfqpoint{9.280577in}{5.551282in}}{\pgfqpoint{9.280577in}{5.556466in}}%
\pgfpathcurveto{\pgfqpoint{9.280577in}{5.561649in}}{\pgfqpoint{9.278518in}{5.566621in}}{\pgfqpoint{9.274852in}{5.570286in}}%
\pgfpathcurveto{\pgfqpoint{9.271187in}{5.573951in}}{\pgfqpoint{9.266216in}{5.576010in}}{\pgfqpoint{9.261032in}{5.576010in}}%
\pgfpathcurveto{\pgfqpoint{9.255849in}{5.576010in}}{\pgfqpoint{9.250877in}{5.573951in}}{\pgfqpoint{9.247212in}{5.570286in}}%
\pgfpathcurveto{\pgfqpoint{9.243547in}{5.566621in}}{\pgfqpoint{9.241488in}{5.561649in}}{\pgfqpoint{9.241488in}{5.556466in}}%
\pgfpathcurveto{\pgfqpoint{9.241488in}{5.551282in}}{\pgfqpoint{9.243547in}{5.546311in}}{\pgfqpoint{9.247212in}{5.542646in}}%
\pgfpathcurveto{\pgfqpoint{9.250877in}{5.538981in}}{\pgfqpoint{9.255849in}{5.536921in}}{\pgfqpoint{9.261032in}{5.536921in}}%
\pgfpathlineto{\pgfqpoint{9.261032in}{5.536921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.278866in}{5.519253in}}%
\pgfpathcurveto{\pgfqpoint{9.284027in}{5.519253in}}{\pgfqpoint{9.288977in}{5.521303in}}{\pgfqpoint{9.292626in}{5.524952in}}%
\pgfpathcurveto{\pgfqpoint{9.296275in}{5.528601in}}{\pgfqpoint{9.298325in}{5.533551in}}{\pgfqpoint{9.298325in}{5.538712in}}%
\pgfpathcurveto{\pgfqpoint{9.298325in}{5.543872in}}{\pgfqpoint{9.296275in}{5.548822in}}{\pgfqpoint{9.292626in}{5.552471in}}%
\pgfpathcurveto{\pgfqpoint{9.288977in}{5.556120in}}{\pgfqpoint{9.284027in}{5.558171in}}{\pgfqpoint{9.278866in}{5.558171in}}%
\pgfpathcurveto{\pgfqpoint{9.273706in}{5.558171in}}{\pgfqpoint{9.268756in}{5.556120in}}{\pgfqpoint{9.265107in}{5.552471in}}%
\pgfpathcurveto{\pgfqpoint{9.261458in}{5.548822in}}{\pgfqpoint{9.259407in}{5.543872in}}{\pgfqpoint{9.259407in}{5.538712in}}%
\pgfpathcurveto{\pgfqpoint{9.259407in}{5.533551in}}{\pgfqpoint{9.261458in}{5.528601in}}{\pgfqpoint{9.265107in}{5.524952in}}%
\pgfpathcurveto{\pgfqpoint{9.268756in}{5.521303in}}{\pgfqpoint{9.273706in}{5.519253in}}{\pgfqpoint{9.278866in}{5.519253in}}%
\pgfpathlineto{\pgfqpoint{9.278866in}{5.519253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296700in}{5.503843in}}%
\pgfpathcurveto{\pgfqpoint{9.301869in}{5.503843in}}{\pgfqpoint{9.306827in}{5.505896in}}{\pgfqpoint{9.310482in}{5.509552in}}%
\pgfpathcurveto{\pgfqpoint{9.314137in}{5.513207in}}{\pgfqpoint{9.316191in}{5.518165in}}{\pgfqpoint{9.316191in}{5.523334in}}%
\pgfpathcurveto{\pgfqpoint{9.316191in}{5.528503in}}{\pgfqpoint{9.314137in}{5.533461in}}{\pgfqpoint{9.310482in}{5.537116in}}%
\pgfpathcurveto{\pgfqpoint{9.306827in}{5.540771in}}{\pgfqpoint{9.301869in}{5.542825in}}{\pgfqpoint{9.296700in}{5.542825in}}%
\pgfpathcurveto{\pgfqpoint{9.291531in}{5.542825in}}{\pgfqpoint{9.286573in}{5.540771in}}{\pgfqpoint{9.282918in}{5.537116in}}%
\pgfpathcurveto{\pgfqpoint{9.279263in}{5.533461in}}{\pgfqpoint{9.277209in}{5.528503in}}{\pgfqpoint{9.277209in}{5.523334in}}%
\pgfpathcurveto{\pgfqpoint{9.277209in}{5.518165in}}{\pgfqpoint{9.279263in}{5.513207in}}{\pgfqpoint{9.282918in}{5.509552in}}%
\pgfpathcurveto{\pgfqpoint{9.286573in}{5.505896in}}{\pgfqpoint{9.291531in}{5.503843in}}{\pgfqpoint{9.296700in}{5.503843in}}%
\pgfpathlineto{\pgfqpoint{9.296700in}{5.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.314534in}{5.521564in}}%
\pgfpathcurveto{\pgfqpoint{9.319745in}{5.521564in}}{\pgfqpoint{9.324744in}{5.523635in}}{\pgfqpoint{9.328429in}{5.527320in}}%
\pgfpathcurveto{\pgfqpoint{9.332114in}{5.531005in}}{\pgfqpoint{9.334185in}{5.536004in}}{\pgfqpoint{9.334185in}{5.541215in}}%
\pgfpathcurveto{\pgfqpoint{9.334185in}{5.546427in}}{\pgfqpoint{9.332114in}{5.551426in}}{\pgfqpoint{9.328429in}{5.555111in}}%
\pgfpathcurveto{\pgfqpoint{9.324744in}{5.558796in}}{\pgfqpoint{9.319745in}{5.560866in}}{\pgfqpoint{9.314534in}{5.560866in}}%
\pgfpathcurveto{\pgfqpoint{9.309322in}{5.560866in}}{\pgfqpoint{9.304323in}{5.558796in}}{\pgfqpoint{9.300638in}{5.555111in}}%
\pgfpathcurveto{\pgfqpoint{9.296953in}{5.551426in}}{\pgfqpoint{9.294882in}{5.546427in}}{\pgfqpoint{9.294882in}{5.541215in}}%
\pgfpathcurveto{\pgfqpoint{9.294882in}{5.536004in}}{\pgfqpoint{9.296953in}{5.531005in}}{\pgfqpoint{9.300638in}{5.527320in}}%
\pgfpathcurveto{\pgfqpoint{9.304323in}{5.523635in}}{\pgfqpoint{9.309322in}{5.521564in}}{\pgfqpoint{9.314534in}{5.521564in}}%
\pgfpathlineto{\pgfqpoint{9.314534in}{5.521564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.332367in}{5.537130in}}%
\pgfpathcurveto{\pgfqpoint{9.337601in}{5.537130in}}{\pgfqpoint{9.342622in}{5.539210in}}{\pgfqpoint{9.346323in}{5.542911in}}%
\pgfpathcurveto{\pgfqpoint{9.350024in}{5.546612in}}{\pgfqpoint{9.352103in}{5.551632in}}{\pgfqpoint{9.352103in}{5.556866in}}%
\pgfpathcurveto{\pgfqpoint{9.352103in}{5.562100in}}{\pgfqpoint{9.350024in}{5.567121in}}{\pgfqpoint{9.346323in}{5.570822in}}%
\pgfpathcurveto{\pgfqpoint{9.342622in}{5.574523in}}{\pgfqpoint{9.337601in}{5.576602in}}{\pgfqpoint{9.332367in}{5.576602in}}%
\pgfpathcurveto{\pgfqpoint{9.327133in}{5.576602in}}{\pgfqpoint{9.322113in}{5.574523in}}{\pgfqpoint{9.318412in}{5.570822in}}%
\pgfpathcurveto{\pgfqpoint{9.314711in}{5.567121in}}{\pgfqpoint{9.312631in}{5.562100in}}{\pgfqpoint{9.312631in}{5.556866in}}%
\pgfpathcurveto{\pgfqpoint{9.312631in}{5.551632in}}{\pgfqpoint{9.314711in}{5.546612in}}{\pgfqpoint{9.318412in}{5.542911in}}%
\pgfpathcurveto{\pgfqpoint{9.322113in}{5.539210in}}{\pgfqpoint{9.327133in}{5.537130in}}{\pgfqpoint{9.332367in}{5.537130in}}%
\pgfpathlineto{\pgfqpoint{9.332367in}{5.537130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.350201in}{5.530362in}}%
\pgfpathcurveto{\pgfqpoint{9.355416in}{5.530362in}}{\pgfqpoint{9.360417in}{5.532433in}}{\pgfqpoint{9.364104in}{5.536120in}}%
\pgfpathcurveto{\pgfqpoint{9.367791in}{5.539807in}}{\pgfqpoint{9.369863in}{5.544809in}}{\pgfqpoint{9.369863in}{5.550023in}}%
\pgfpathcurveto{\pgfqpoint{9.369863in}{5.555238in}}{\pgfqpoint{9.367791in}{5.560239in}}{\pgfqpoint{9.364104in}{5.563926in}}%
\pgfpathcurveto{\pgfqpoint{9.360417in}{5.567613in}}{\pgfqpoint{9.355416in}{5.569685in}}{\pgfqpoint{9.350201in}{5.569685in}}%
\pgfpathcurveto{\pgfqpoint{9.344987in}{5.569685in}}{\pgfqpoint{9.339985in}{5.567613in}}{\pgfqpoint{9.336298in}{5.563926in}}%
\pgfpathcurveto{\pgfqpoint{9.332611in}{5.560239in}}{\pgfqpoint{9.330539in}{5.555238in}}{\pgfqpoint{9.330539in}{5.550023in}}%
\pgfpathcurveto{\pgfqpoint{9.330539in}{5.544809in}}{\pgfqpoint{9.332611in}{5.539807in}}{\pgfqpoint{9.336298in}{5.536120in}}%
\pgfpathcurveto{\pgfqpoint{9.339985in}{5.532433in}}{\pgfqpoint{9.344987in}{5.530362in}}{\pgfqpoint{9.350201in}{5.530362in}}%
\pgfpathlineto{\pgfqpoint{9.350201in}{5.530362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.368035in}{5.536952in}}%
\pgfpathcurveto{\pgfqpoint{9.373249in}{5.536952in}}{\pgfqpoint{9.378251in}{5.539024in}}{\pgfqpoint{9.381938in}{5.542711in}}%
\pgfpathcurveto{\pgfqpoint{9.385625in}{5.546398in}}{\pgfqpoint{9.387697in}{5.551399in}}{\pgfqpoint{9.387697in}{5.556614in}}%
\pgfpathcurveto{\pgfqpoint{9.387697in}{5.561828in}}{\pgfqpoint{9.385625in}{5.566830in}}{\pgfqpoint{9.381938in}{5.570517in}}%
\pgfpathcurveto{\pgfqpoint{9.378251in}{5.574204in}}{\pgfqpoint{9.373249in}{5.576276in}}{\pgfqpoint{9.368035in}{5.576276in}}%
\pgfpathcurveto{\pgfqpoint{9.362821in}{5.576276in}}{\pgfqpoint{9.357819in}{5.574204in}}{\pgfqpoint{9.354132in}{5.570517in}}%
\pgfpathcurveto{\pgfqpoint{9.350445in}{5.566830in}}{\pgfqpoint{9.348373in}{5.561828in}}{\pgfqpoint{9.348373in}{5.556614in}}%
\pgfpathcurveto{\pgfqpoint{9.348373in}{5.551399in}}{\pgfqpoint{9.350445in}{5.546398in}}{\pgfqpoint{9.354132in}{5.542711in}}%
\pgfpathcurveto{\pgfqpoint{9.357819in}{5.539024in}}{\pgfqpoint{9.362821in}{5.536952in}}{\pgfqpoint{9.368035in}{5.536952in}}%
\pgfpathlineto{\pgfqpoint{9.368035in}{5.536952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.385869in}{5.530854in}}%
\pgfpathcurveto{\pgfqpoint{9.391142in}{5.530854in}}{\pgfqpoint{9.396200in}{5.532949in}}{\pgfqpoint{9.399929in}{5.536678in}}%
\pgfpathcurveto{\pgfqpoint{9.403657in}{5.540407in}}{\pgfqpoint{9.405752in}{5.545465in}}{\pgfqpoint{9.405752in}{5.550738in}}%
\pgfpathcurveto{\pgfqpoint{9.405752in}{5.556011in}}{\pgfqpoint{9.403657in}{5.561069in}}{\pgfqpoint{9.399929in}{5.564798in}}%
\pgfpathcurveto{\pgfqpoint{9.396200in}{5.568527in}}{\pgfqpoint{9.391142in}{5.570622in}}{\pgfqpoint{9.385869in}{5.570622in}}%
\pgfpathcurveto{\pgfqpoint{9.380595in}{5.570622in}}{\pgfqpoint{9.375538in}{5.568527in}}{\pgfqpoint{9.371809in}{5.564798in}}%
\pgfpathcurveto{\pgfqpoint{9.368080in}{5.561069in}}{\pgfqpoint{9.365985in}{5.556011in}}{\pgfqpoint{9.365985in}{5.550738in}}%
\pgfpathcurveto{\pgfqpoint{9.365985in}{5.545465in}}{\pgfqpoint{9.368080in}{5.540407in}}{\pgfqpoint{9.371809in}{5.536678in}}%
\pgfpathcurveto{\pgfqpoint{9.375538in}{5.532949in}}{\pgfqpoint{9.380595in}{5.530854in}}{\pgfqpoint{9.385869in}{5.530854in}}%
\pgfpathlineto{\pgfqpoint{9.385869in}{5.530854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{5.524223in}}%
\pgfpathcurveto{\pgfqpoint{9.408934in}{5.524223in}}{\pgfqpoint{9.413951in}{5.526301in}}{\pgfqpoint{9.417651in}{5.530000in}}%
\pgfpathcurveto{\pgfqpoint{9.421350in}{5.533699in}}{\pgfqpoint{9.423428in}{5.538717in}}{\pgfqpoint{9.423428in}{5.543948in}}%
\pgfpathcurveto{\pgfqpoint{9.423428in}{5.549180in}}{\pgfqpoint{9.421350in}{5.554197in}}{\pgfqpoint{9.417651in}{5.557896in}}%
\pgfpathcurveto{\pgfqpoint{9.413951in}{5.561595in}}{\pgfqpoint{9.408934in}{5.563674in}}{\pgfqpoint{9.403703in}{5.563674in}}%
\pgfpathcurveto{\pgfqpoint{9.398471in}{5.563674in}}{\pgfqpoint{9.393454in}{5.561595in}}{\pgfqpoint{9.389754in}{5.557896in}}%
\pgfpathcurveto{\pgfqpoint{9.386055in}{5.554197in}}{\pgfqpoint{9.383977in}{5.549180in}}{\pgfqpoint{9.383977in}{5.543948in}}%
\pgfpathcurveto{\pgfqpoint{9.383977in}{5.538717in}}{\pgfqpoint{9.386055in}{5.533699in}}{\pgfqpoint{9.389754in}{5.530000in}}%
\pgfpathcurveto{\pgfqpoint{9.393454in}{5.526301in}}{\pgfqpoint{9.398471in}{5.524223in}}{\pgfqpoint{9.403703in}{5.524223in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{5.524223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651060in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534781in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.782138in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{9.011360in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.534781in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{9.534781in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.055944in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.092920in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Citation Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168867in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{9.427836in}{3.551264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458392in}{3.551264in}}{\pgfqpoint{9.458392in}{3.581819in}}%
\pgfpathlineto{\pgfqpoint{9.458392in}{4.463513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.458392in}{4.494069in}}{\pgfqpoint{9.427836in}{4.494069in}}%
\pgfpathlineto{\pgfqpoint{8.168867in}{4.494069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138311in}{4.494069in}}{\pgfqpoint{8.138311in}{4.463513in}}%
\pgfpathlineto{\pgfqpoint{8.138311in}{3.581819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.138311in}{3.551264in}}{\pgfqpoint{8.168867in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{8.168867in}{3.551264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049866in}{-0.049866in}}{\pgfqpoint{0.049866in}{0.049866in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049866in}}%
\pgfpathcurveto{\pgfqpoint{0.013225in}{-0.049866in}}{\pgfqpoint{0.025910in}{-0.044612in}}{\pgfqpoint{0.035261in}{-0.035261in}}%
\pgfpathcurveto{\pgfqpoint{0.044612in}{-0.025910in}}{\pgfqpoint{0.049866in}{-0.013225in}}{\pgfqpoint{0.049866in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049866in}{0.013225in}}{\pgfqpoint{0.044612in}{0.025910in}}{\pgfqpoint{0.035261in}{0.035261in}}%
\pgfpathcurveto{\pgfqpoint{0.025910in}{0.044612in}}{\pgfqpoint{0.013225in}{0.049866in}}{\pgfqpoint{0.000000in}{0.049866in}}%
\pgfpathcurveto{\pgfqpoint{-0.013225in}{0.049866in}}{\pgfqpoint{-0.025910in}{0.044612in}}{\pgfqpoint{-0.035261in}{0.035261in}}%
\pgfpathcurveto{\pgfqpoint{-0.044612in}{0.025910in}}{\pgfqpoint{-0.049866in}{0.013225in}}{\pgfqpoint{-0.049866in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049866in}{-0.013225in}}{\pgfqpoint{-0.044612in}{-0.025910in}}{\pgfqpoint{-0.035261in}{-0.035261in}}%
\pgfpathcurveto{\pgfqpoint{-0.025910in}{-0.044612in}}{\pgfqpoint{-0.013225in}{-0.049866in}}{\pgfqpoint{0.000000in}{-0.049866in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{4.356986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=4.316882in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-patent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013947in}{-0.013947in}}{\pgfqpoint{0.013947in}{0.013947in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013947in}}%
\pgfpathcurveto{\pgfqpoint{0.003699in}{-0.013947in}}{\pgfqpoint{0.007246in}{-0.012477in}}{\pgfqpoint{0.009862in}{-0.009862in}}%
\pgfpathcurveto{\pgfqpoint{0.012477in}{-0.007246in}}{\pgfqpoint{0.013947in}{-0.003699in}}{\pgfqpoint{0.013947in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013947in}{0.003699in}}{\pgfqpoint{0.012477in}{0.007246in}}{\pgfqpoint{0.009862in}{0.009862in}}%
\pgfpathcurveto{\pgfqpoint{0.007246in}{0.012477in}}{\pgfqpoint{0.003699in}{0.013947in}}{\pgfqpoint{0.000000in}{0.013947in}}%
\pgfpathcurveto{\pgfqpoint{-0.003699in}{0.013947in}}{\pgfqpoint{-0.007246in}{0.012477in}}{\pgfqpoint{-0.009862in}{0.009862in}}%
\pgfpathcurveto{\pgfqpoint{-0.012477in}{0.007246in}}{\pgfqpoint{-0.013947in}{0.003699in}}{\pgfqpoint{-0.013947in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013947in}{-0.003699in}}{\pgfqpoint{-0.012477in}{-0.007246in}}{\pgfqpoint{-0.009862in}{-0.009862in}}%
\pgfpathcurveto{\pgfqpoint{-0.007246in}{-0.012477in}}{\pgfqpoint{-0.003699in}{-0.013947in}}{\pgfqpoint{0.000000in}{-0.013947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{4.132743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=4.092639in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-HepTh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045015in}{-0.045015in}}{\pgfqpoint{0.045015in}{0.045015in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045015in}}%
\pgfpathcurveto{\pgfqpoint{0.011938in}{-0.045015in}}{\pgfqpoint{0.023389in}{-0.040272in}}{\pgfqpoint{0.031831in}{-0.031831in}}%
\pgfpathcurveto{\pgfqpoint{0.040272in}{-0.023389in}}{\pgfqpoint{0.045015in}{-0.011938in}}{\pgfqpoint{0.045015in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045015in}{0.011938in}}{\pgfqpoint{0.040272in}{0.023389in}}{\pgfqpoint{0.031831in}{0.031831in}}%
\pgfpathcurveto{\pgfqpoint{0.023389in}{0.040272in}}{\pgfqpoint{0.011938in}{0.045015in}}{\pgfqpoint{0.000000in}{0.045015in}}%
\pgfpathcurveto{\pgfqpoint{-0.011938in}{0.045015in}}{\pgfqpoint{-0.023389in}{0.040272in}}{\pgfqpoint{-0.031831in}{0.031831in}}%
\pgfpathcurveto{\pgfqpoint{-0.040272in}{0.023389in}}{\pgfqpoint{-0.045015in}{0.011938in}}{\pgfqpoint{-0.045015in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045015in}{-0.011938in}}{\pgfqpoint{-0.040272in}{-0.023389in}}{\pgfqpoint{-0.031831in}{-0.031831in}}%
\pgfpathcurveto{\pgfqpoint{-0.023389in}{-0.040272in}}{\pgfqpoint{-0.011938in}{-0.045015in}}{\pgfqpoint{0.000000in}{-0.045015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.045015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{3.908501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=3.868396in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-DBLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014642in}{-0.014642in}}{\pgfqpoint{0.014642in}{0.014642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014642in}}%
\pgfpathcurveto{\pgfqpoint{0.003883in}{-0.014642in}}{\pgfqpoint{0.007608in}{-0.013100in}}{\pgfqpoint{0.010354in}{-0.010354in}}%
\pgfpathcurveto{\pgfqpoint{0.013100in}{-0.007608in}}{\pgfqpoint{0.014642in}{-0.003883in}}{\pgfqpoint{0.014642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014642in}{0.003883in}}{\pgfqpoint{0.013100in}{0.007608in}}{\pgfqpoint{0.010354in}{0.010354in}}%
\pgfpathcurveto{\pgfqpoint{0.007608in}{0.013100in}}{\pgfqpoint{0.003883in}{0.014642in}}{\pgfqpoint{0.000000in}{0.014642in}}%
\pgfpathcurveto{\pgfqpoint{-0.003883in}{0.014642in}}{\pgfqpoint{-0.007608in}{0.013100in}}{\pgfqpoint{-0.010354in}{0.010354in}}%
\pgfpathcurveto{\pgfqpoint{-0.013100in}{0.007608in}}{\pgfqpoint{-0.014642in}{0.003883in}}{\pgfqpoint{-0.014642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014642in}{-0.003883in}}{\pgfqpoint{-0.013100in}{-0.007608in}}{\pgfqpoint{-0.010354in}{-0.010354in}}%
\pgfpathcurveto{\pgfqpoint{-0.007608in}{-0.013100in}}{\pgfqpoint{-0.003883in}{-0.014642in}}{\pgfqpoint{0.000000in}{-0.014642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.014642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.352200in}{3.684258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627200in,y=3.644153in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-HepPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{9.823153in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.110575in}}%
\pgfpathcurveto{\pgfqpoint{9.955387in}{5.110575in}}{\pgfqpoint{9.956496in}{5.111034in}}{\pgfqpoint{9.957314in}{5.111852in}}%
\pgfpathcurveto{\pgfqpoint{9.958132in}{5.112669in}}{\pgfqpoint{9.958591in}{5.113778in}}{\pgfqpoint{9.958591in}{5.114935in}}%
\pgfpathcurveto{\pgfqpoint{9.958591in}{5.116091in}}{\pgfqpoint{9.958132in}{5.117200in}}{\pgfqpoint{9.957314in}{5.118018in}}%
\pgfpathcurveto{\pgfqpoint{9.956496in}{5.118835in}}{\pgfqpoint{9.955387in}{5.119295in}}{\pgfqpoint{9.954231in}{5.119295in}}%
\pgfpathcurveto{\pgfqpoint{9.953075in}{5.119295in}}{\pgfqpoint{9.951966in}{5.118835in}}{\pgfqpoint{9.951148in}{5.118018in}}%
\pgfpathcurveto{\pgfqpoint{9.950330in}{5.117200in}}{\pgfqpoint{9.949871in}{5.116091in}}{\pgfqpoint{9.949871in}{5.114935in}}%
\pgfpathcurveto{\pgfqpoint{9.949871in}{5.113778in}}{\pgfqpoint{9.950330in}{5.112669in}}{\pgfqpoint{9.951148in}{5.111852in}}%
\pgfpathcurveto{\pgfqpoint{9.951966in}{5.111034in}}{\pgfqpoint{9.953075in}{5.110575in}}{\pgfqpoint{9.954231in}{5.110575in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{5.110575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.972065in}{4.675644in}}%
\pgfpathcurveto{\pgfqpoint{9.974936in}{4.675644in}}{\pgfqpoint{9.977690in}{4.676785in}}{\pgfqpoint{9.979721in}{4.678815in}}%
\pgfpathcurveto{\pgfqpoint{9.981751in}{4.680845in}}{\pgfqpoint{9.982892in}{4.683600in}}{\pgfqpoint{9.982892in}{4.686471in}}%
\pgfpathcurveto{\pgfqpoint{9.982892in}{4.689342in}}{\pgfqpoint{9.981751in}{4.692097in}}{\pgfqpoint{9.979721in}{4.694127in}}%
\pgfpathcurveto{\pgfqpoint{9.977690in}{4.696157in}}{\pgfqpoint{9.974936in}{4.697298in}}{\pgfqpoint{9.972065in}{4.697298in}}%
\pgfpathcurveto{\pgfqpoint{9.969193in}{4.697298in}}{\pgfqpoint{9.966439in}{4.696157in}}{\pgfqpoint{9.964409in}{4.694127in}}%
\pgfpathcurveto{\pgfqpoint{9.962378in}{4.692097in}}{\pgfqpoint{9.961238in}{4.689342in}}{\pgfqpoint{9.961238in}{4.686471in}}%
\pgfpathcurveto{\pgfqpoint{9.961238in}{4.683600in}}{\pgfqpoint{9.962378in}{4.680845in}}{\pgfqpoint{9.964409in}{4.678815in}}%
\pgfpathcurveto{\pgfqpoint{9.966439in}{4.676785in}}{\pgfqpoint{9.969193in}{4.675644in}}{\pgfqpoint{9.972065in}{4.675644in}}%
\pgfpathlineto{\pgfqpoint{9.972065in}{4.675644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989899in}{5.252538in}}%
\pgfpathcurveto{\pgfqpoint{9.992506in}{5.252538in}}{\pgfqpoint{9.995006in}{5.253573in}}{\pgfqpoint{9.996850in}{5.255417in}}%
\pgfpathcurveto{\pgfqpoint{9.998693in}{5.257260in}}{\pgfqpoint{9.999729in}{5.259761in}}{\pgfqpoint{9.999729in}{5.262368in}}%
\pgfpathcurveto{\pgfqpoint{9.999729in}{5.264975in}}{\pgfqpoint{9.998693in}{5.267475in}}{\pgfqpoint{9.996850in}{5.269319in}}%
\pgfpathcurveto{\pgfqpoint{9.995006in}{5.271162in}}{\pgfqpoint{9.992506in}{5.272198in}}{\pgfqpoint{9.989899in}{5.272198in}}%
\pgfpathcurveto{\pgfqpoint{9.987292in}{5.272198in}}{\pgfqpoint{9.984791in}{5.271162in}}{\pgfqpoint{9.982948in}{5.269319in}}%
\pgfpathcurveto{\pgfqpoint{9.981104in}{5.267475in}}{\pgfqpoint{9.980068in}{5.264975in}}{\pgfqpoint{9.980068in}{5.262368in}}%
\pgfpathcurveto{\pgfqpoint{9.980068in}{5.259761in}}{\pgfqpoint{9.981104in}{5.257260in}}{\pgfqpoint{9.982948in}{5.255417in}}%
\pgfpathcurveto{\pgfqpoint{9.984791in}{5.253573in}}{\pgfqpoint{9.987292in}{5.252538in}}{\pgfqpoint{9.989899in}{5.252538in}}%
\pgfpathlineto{\pgfqpoint{9.989899in}{5.252538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007732in}{5.278424in}}%
\pgfpathcurveto{\pgfqpoint{10.009946in}{5.278424in}}{\pgfqpoint{10.012070in}{5.279303in}}{\pgfqpoint{10.013636in}{5.280869in}}%
\pgfpathcurveto{\pgfqpoint{10.015201in}{5.282435in}}{\pgfqpoint{10.016081in}{5.284558in}}{\pgfqpoint{10.016081in}{5.286773in}}%
\pgfpathcurveto{\pgfqpoint{10.016081in}{5.288987in}}{\pgfqpoint{10.015201in}{5.291111in}}{\pgfqpoint{10.013636in}{5.292676in}}%
\pgfpathcurveto{\pgfqpoint{10.012070in}{5.294242in}}{\pgfqpoint{10.009946in}{5.295121in}}{\pgfqpoint{10.007732in}{5.295121in}}%
\pgfpathcurveto{\pgfqpoint{10.005518in}{5.295121in}}{\pgfqpoint{10.003394in}{5.294242in}}{\pgfqpoint{10.001829in}{5.292676in}}%
\pgfpathcurveto{\pgfqpoint{10.000263in}{5.291111in}}{\pgfqpoint{9.999384in}{5.288987in}}{\pgfqpoint{9.999384in}{5.286773in}}%
\pgfpathcurveto{\pgfqpoint{9.999384in}{5.284558in}}{\pgfqpoint{10.000263in}{5.282435in}}{\pgfqpoint{10.001829in}{5.280869in}}%
\pgfpathcurveto{\pgfqpoint{10.003394in}{5.279303in}}{\pgfqpoint{10.005518in}{5.278424in}}{\pgfqpoint{10.007732in}{5.278424in}}%
\pgfpathlineto{\pgfqpoint{10.007732in}{5.278424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025566in}{4.606464in}}%
\pgfpathcurveto{\pgfqpoint{10.028970in}{4.606464in}}{\pgfqpoint{10.032235in}{4.607816in}}{\pgfqpoint{10.034642in}{4.610223in}}%
\pgfpathcurveto{\pgfqpoint{10.037049in}{4.612630in}}{\pgfqpoint{10.038402in}{4.615895in}}{\pgfqpoint{10.038402in}{4.619299in}}%
\pgfpathcurveto{\pgfqpoint{10.038402in}{4.622703in}}{\pgfqpoint{10.037049in}{4.625968in}}{\pgfqpoint{10.034642in}{4.628375in}}%
\pgfpathcurveto{\pgfqpoint{10.032235in}{4.630782in}}{\pgfqpoint{10.028970in}{4.632135in}}{\pgfqpoint{10.025566in}{4.632135in}}%
\pgfpathcurveto{\pgfqpoint{10.022162in}{4.632135in}}{\pgfqpoint{10.018897in}{4.630782in}}{\pgfqpoint{10.016490in}{4.628375in}}%
\pgfpathcurveto{\pgfqpoint{10.014083in}{4.625968in}}{\pgfqpoint{10.012731in}{4.622703in}}{\pgfqpoint{10.012731in}{4.619299in}}%
\pgfpathcurveto{\pgfqpoint{10.012731in}{4.615895in}}{\pgfqpoint{10.014083in}{4.612630in}}{\pgfqpoint{10.016490in}{4.610223in}}%
\pgfpathcurveto{\pgfqpoint{10.018897in}{4.607816in}}{\pgfqpoint{10.022162in}{4.606464in}}{\pgfqpoint{10.025566in}{4.606464in}}%
\pgfpathlineto{\pgfqpoint{10.025566in}{4.606464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043400in}{4.905034in}}%
\pgfpathcurveto{\pgfqpoint{10.046771in}{4.905034in}}{\pgfqpoint{10.050005in}{4.906374in}}{\pgfqpoint{10.052388in}{4.908757in}}%
\pgfpathcurveto{\pgfqpoint{10.054772in}{4.911141in}}{\pgfqpoint{10.056111in}{4.914375in}}{\pgfqpoint{10.056111in}{4.917746in}}%
\pgfpathcurveto{\pgfqpoint{10.056111in}{4.921117in}}{\pgfqpoint{10.054772in}{4.924350in}}{\pgfqpoint{10.052388in}{4.926734in}}%
\pgfpathcurveto{\pgfqpoint{10.050005in}{4.929118in}}{\pgfqpoint{10.046771in}{4.930457in}}{\pgfqpoint{10.043400in}{4.930457in}}%
\pgfpathcurveto{\pgfqpoint{10.040029in}{4.930457in}}{\pgfqpoint{10.036795in}{4.929118in}}{\pgfqpoint{10.034411in}{4.926734in}}%
\pgfpathcurveto{\pgfqpoint{10.032028in}{4.924350in}}{\pgfqpoint{10.030688in}{4.921117in}}{\pgfqpoint{10.030688in}{4.917746in}}%
\pgfpathcurveto{\pgfqpoint{10.030688in}{4.914375in}}{\pgfqpoint{10.032028in}{4.911141in}}{\pgfqpoint{10.034411in}{4.908757in}}%
\pgfpathcurveto{\pgfqpoint{10.036795in}{4.906374in}}{\pgfqpoint{10.040029in}{4.905034in}}{\pgfqpoint{10.043400in}{4.905034in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{4.905034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.061234in}{5.095371in}}%
\pgfpathcurveto{\pgfqpoint{10.064555in}{5.095371in}}{\pgfqpoint{10.067740in}{5.096691in}}{\pgfqpoint{10.070089in}{5.099039in}}%
\pgfpathcurveto{\pgfqpoint{10.072437in}{5.101388in}}{\pgfqpoint{10.073757in}{5.104573in}}{\pgfqpoint{10.073757in}{5.107895in}}%
\pgfpathcurveto{\pgfqpoint{10.073757in}{5.111216in}}{\pgfqpoint{10.072437in}{5.114401in}}{\pgfqpoint{10.070089in}{5.116750in}}%
\pgfpathcurveto{\pgfqpoint{10.067740in}{5.119098in}}{\pgfqpoint{10.064555in}{5.120418in}}{\pgfqpoint{10.061234in}{5.120418in}}%
\pgfpathcurveto{\pgfqpoint{10.057912in}{5.120418in}}{\pgfqpoint{10.054727in}{5.119098in}}{\pgfqpoint{10.052378in}{5.116750in}}%
\pgfpathcurveto{\pgfqpoint{10.050030in}{5.114401in}}{\pgfqpoint{10.048710in}{5.111216in}}{\pgfqpoint{10.048710in}{5.107895in}}%
\pgfpathcurveto{\pgfqpoint{10.048710in}{5.104573in}}{\pgfqpoint{10.050030in}{5.101388in}}{\pgfqpoint{10.052378in}{5.099039in}}%
\pgfpathcurveto{\pgfqpoint{10.054727in}{5.096691in}}{\pgfqpoint{10.057912in}{5.095371in}}{\pgfqpoint{10.061234in}{5.095371in}}%
\pgfpathlineto{\pgfqpoint{10.061234in}{5.095371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079067in}{4.637633in}}%
\pgfpathcurveto{\pgfqpoint{10.083905in}{4.637633in}}{\pgfqpoint{10.088544in}{4.639554in}}{\pgfqpoint{10.091965in}{4.642975in}}%
\pgfpathcurveto{\pgfqpoint{10.095385in}{4.646395in}}{\pgfqpoint{10.097307in}{4.651035in}}{\pgfqpoint{10.097307in}{4.655872in}}%
\pgfpathcurveto{\pgfqpoint{10.097307in}{4.660709in}}{\pgfqpoint{10.095385in}{4.665349in}}{\pgfqpoint{10.091965in}{4.668769in}}%
\pgfpathcurveto{\pgfqpoint{10.088544in}{4.672189in}}{\pgfqpoint{10.083905in}{4.674111in}}{\pgfqpoint{10.079067in}{4.674111in}}%
\pgfpathcurveto{\pgfqpoint{10.074230in}{4.674111in}}{\pgfqpoint{10.069591in}{4.672189in}}{\pgfqpoint{10.066170in}{4.668769in}}%
\pgfpathcurveto{\pgfqpoint{10.062750in}{4.665349in}}{\pgfqpoint{10.060828in}{4.660709in}}{\pgfqpoint{10.060828in}{4.655872in}}%
\pgfpathcurveto{\pgfqpoint{10.060828in}{4.651035in}}{\pgfqpoint{10.062750in}{4.646395in}}{\pgfqpoint{10.066170in}{4.642975in}}%
\pgfpathcurveto{\pgfqpoint{10.069591in}{4.639554in}}{\pgfqpoint{10.074230in}{4.637633in}}{\pgfqpoint{10.079067in}{4.637633in}}%
\pgfpathlineto{\pgfqpoint{10.079067in}{4.637633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096901in}{4.978933in}}%
\pgfpathcurveto{\pgfqpoint{10.101202in}{4.978933in}}{\pgfqpoint{10.105327in}{4.980642in}}{\pgfqpoint{10.108368in}{4.983683in}}%
\pgfpathcurveto{\pgfqpoint{10.111409in}{4.986724in}}{\pgfqpoint{10.113118in}{4.990849in}}{\pgfqpoint{10.113118in}{4.995149in}}%
\pgfpathcurveto{\pgfqpoint{10.113118in}{4.999450in}}{\pgfqpoint{10.111409in}{5.003575in}}{\pgfqpoint{10.108368in}{5.006616in}}%
\pgfpathcurveto{\pgfqpoint{10.105327in}{5.009657in}}{\pgfqpoint{10.101202in}{5.011366in}}{\pgfqpoint{10.096901in}{5.011366in}}%
\pgfpathcurveto{\pgfqpoint{10.092601in}{5.011366in}}{\pgfqpoint{10.088476in}{5.009657in}}{\pgfqpoint{10.085435in}{5.006616in}}%
\pgfpathcurveto{\pgfqpoint{10.082394in}{5.003575in}}{\pgfqpoint{10.080685in}{4.999450in}}{\pgfqpoint{10.080685in}{4.995149in}}%
\pgfpathcurveto{\pgfqpoint{10.080685in}{4.990849in}}{\pgfqpoint{10.082394in}{4.986724in}}{\pgfqpoint{10.085435in}{4.983683in}}%
\pgfpathcurveto{\pgfqpoint{10.088476in}{4.980642in}}{\pgfqpoint{10.092601in}{4.978933in}}{\pgfqpoint{10.096901in}{4.978933in}}%
\pgfpathlineto{\pgfqpoint{10.096901in}{4.978933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114735in}{4.759640in}}%
\pgfpathcurveto{\pgfqpoint{10.118782in}{4.759640in}}{\pgfqpoint{10.122664in}{4.761248in}}{\pgfqpoint{10.125526in}{4.764110in}}%
\pgfpathcurveto{\pgfqpoint{10.128387in}{4.766971in}}{\pgfqpoint{10.129995in}{4.770853in}}{\pgfqpoint{10.129995in}{4.774900in}}%
\pgfpathcurveto{\pgfqpoint{10.129995in}{4.778947in}}{\pgfqpoint{10.128387in}{4.782829in}}{\pgfqpoint{10.125526in}{4.785691in}}%
\pgfpathcurveto{\pgfqpoint{10.122664in}{4.788552in}}{\pgfqpoint{10.118782in}{4.790160in}}{\pgfqpoint{10.114735in}{4.790160in}}%
\pgfpathcurveto{\pgfqpoint{10.110688in}{4.790160in}}{\pgfqpoint{10.106806in}{4.788552in}}{\pgfqpoint{10.103944in}{4.785691in}}%
\pgfpathcurveto{\pgfqpoint{10.101083in}{4.782829in}}{\pgfqpoint{10.099475in}{4.778947in}}{\pgfqpoint{10.099475in}{4.774900in}}%
\pgfpathcurveto{\pgfqpoint{10.099475in}{4.770853in}}{\pgfqpoint{10.101083in}{4.766971in}}{\pgfqpoint{10.103944in}{4.764110in}}%
\pgfpathcurveto{\pgfqpoint{10.106806in}{4.761248in}}{\pgfqpoint{10.110688in}{4.759640in}}{\pgfqpoint{10.114735in}{4.759640in}}%
\pgfpathlineto{\pgfqpoint{10.114735in}{4.759640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.132569in}{4.854714in}}%
\pgfpathcurveto{\pgfqpoint{10.137729in}{4.854714in}}{\pgfqpoint{10.142679in}{4.856764in}}{\pgfqpoint{10.146328in}{4.860413in}}%
\pgfpathcurveto{\pgfqpoint{10.149977in}{4.864062in}}{\pgfqpoint{10.152027in}{4.869011in}}{\pgfqpoint{10.152027in}{4.874172in}}%
\pgfpathcurveto{\pgfqpoint{10.152027in}{4.879332in}}{\pgfqpoint{10.149977in}{4.884282in}}{\pgfqpoint{10.146328in}{4.887930in}}%
\pgfpathcurveto{\pgfqpoint{10.142679in}{4.891579in}}{\pgfqpoint{10.137729in}{4.893630in}}{\pgfqpoint{10.132569in}{4.893630in}}%
\pgfpathcurveto{\pgfqpoint{10.127408in}{4.893630in}}{\pgfqpoint{10.122459in}{4.891579in}}{\pgfqpoint{10.118810in}{4.887930in}}%
\pgfpathcurveto{\pgfqpoint{10.115161in}{4.884282in}}{\pgfqpoint{10.113111in}{4.879332in}}{\pgfqpoint{10.113111in}{4.874172in}}%
\pgfpathcurveto{\pgfqpoint{10.113111in}{4.869011in}}{\pgfqpoint{10.115161in}{4.864062in}}{\pgfqpoint{10.118810in}{4.860413in}}%
\pgfpathcurveto{\pgfqpoint{10.122459in}{4.856764in}}{\pgfqpoint{10.127408in}{4.854714in}}{\pgfqpoint{10.132569in}{4.854714in}}%
\pgfpathlineto{\pgfqpoint{10.132569in}{4.854714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150403in}{4.886072in}}%
\pgfpathcurveto{\pgfqpoint{10.155897in}{4.886072in}}{\pgfqpoint{10.161168in}{4.888255in}}{\pgfqpoint{10.165054in}{4.892140in}}%
\pgfpathcurveto{\pgfqpoint{10.168939in}{4.896026in}}{\pgfqpoint{10.171122in}{4.901297in}}{\pgfqpoint{10.171122in}{4.906791in}}%
\pgfpathcurveto{\pgfqpoint{10.171122in}{4.912286in}}{\pgfqpoint{10.168939in}{4.917557in}}{\pgfqpoint{10.165054in}{4.921442in}}%
\pgfpathcurveto{\pgfqpoint{10.161168in}{4.925328in}}{\pgfqpoint{10.155897in}{4.927511in}}{\pgfqpoint{10.150403in}{4.927511in}}%
\pgfpathcurveto{\pgfqpoint{10.144908in}{4.927511in}}{\pgfqpoint{10.139637in}{4.925328in}}{\pgfqpoint{10.135751in}{4.921442in}}%
\pgfpathcurveto{\pgfqpoint{10.131866in}{4.917557in}}{\pgfqpoint{10.129683in}{4.912286in}}{\pgfqpoint{10.129683in}{4.906791in}}%
\pgfpathcurveto{\pgfqpoint{10.129683in}{4.901297in}}{\pgfqpoint{10.131866in}{4.896026in}}{\pgfqpoint{10.135751in}{4.892140in}}%
\pgfpathcurveto{\pgfqpoint{10.139637in}{4.888255in}}{\pgfqpoint{10.144908in}{4.886072in}}{\pgfqpoint{10.150403in}{4.886072in}}%
\pgfpathlineto{\pgfqpoint{10.150403in}{4.886072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.168236in}{4.870232in}}%
\pgfpathcurveto{\pgfqpoint{10.173514in}{4.870232in}}{\pgfqpoint{10.178576in}{4.872329in}}{\pgfqpoint{10.182308in}{4.876061in}}%
\pgfpathcurveto{\pgfqpoint{10.186040in}{4.879793in}}{\pgfqpoint{10.188137in}{4.884855in}}{\pgfqpoint{10.188137in}{4.890133in}}%
\pgfpathcurveto{\pgfqpoint{10.188137in}{4.895411in}}{\pgfqpoint{10.186040in}{4.900473in}}{\pgfqpoint{10.182308in}{4.904205in}}%
\pgfpathcurveto{\pgfqpoint{10.178576in}{4.907937in}}{\pgfqpoint{10.173514in}{4.910034in}}{\pgfqpoint{10.168236in}{4.910034in}}%
\pgfpathcurveto{\pgfqpoint{10.162959in}{4.910034in}}{\pgfqpoint{10.157896in}{4.907937in}}{\pgfqpoint{10.154164in}{4.904205in}}%
\pgfpathcurveto{\pgfqpoint{10.150432in}{4.900473in}}{\pgfqpoint{10.148336in}{4.895411in}}{\pgfqpoint{10.148336in}{4.890133in}}%
\pgfpathcurveto{\pgfqpoint{10.148336in}{4.884855in}}{\pgfqpoint{10.150432in}{4.879793in}}{\pgfqpoint{10.154164in}{4.876061in}}%
\pgfpathcurveto{\pgfqpoint{10.157896in}{4.872329in}}{\pgfqpoint{10.162959in}{4.870232in}}{\pgfqpoint{10.168236in}{4.870232in}}%
\pgfpathlineto{\pgfqpoint{10.168236in}{4.870232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186070in}{4.830314in}}%
\pgfpathcurveto{\pgfqpoint{10.191154in}{4.830314in}}{\pgfqpoint{10.196031in}{4.832334in}}{\pgfqpoint{10.199626in}{4.835929in}}%
\pgfpathcurveto{\pgfqpoint{10.203221in}{4.839524in}}{\pgfqpoint{10.205241in}{4.844401in}}{\pgfqpoint{10.205241in}{4.849485in}}%
\pgfpathcurveto{\pgfqpoint{10.205241in}{4.854569in}}{\pgfqpoint{10.203221in}{4.859446in}}{\pgfqpoint{10.199626in}{4.863041in}}%
\pgfpathcurveto{\pgfqpoint{10.196031in}{4.866636in}}{\pgfqpoint{10.191154in}{4.868656in}}{\pgfqpoint{10.186070in}{4.868656in}}%
\pgfpathcurveto{\pgfqpoint{10.180986in}{4.868656in}}{\pgfqpoint{10.176109in}{4.866636in}}{\pgfqpoint{10.172514in}{4.863041in}}%
\pgfpathcurveto{\pgfqpoint{10.168919in}{4.859446in}}{\pgfqpoint{10.166899in}{4.854569in}}{\pgfqpoint{10.166899in}{4.849485in}}%
\pgfpathcurveto{\pgfqpoint{10.166899in}{4.844401in}}{\pgfqpoint{10.168919in}{4.839524in}}{\pgfqpoint{10.172514in}{4.835929in}}%
\pgfpathcurveto{\pgfqpoint{10.176109in}{4.832334in}}{\pgfqpoint{10.180986in}{4.830314in}}{\pgfqpoint{10.186070in}{4.830314in}}%
\pgfpathlineto{\pgfqpoint{10.186070in}{4.830314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.203904in}{4.858506in}}%
\pgfpathcurveto{\pgfqpoint{10.209378in}{4.858506in}}{\pgfqpoint{10.214630in}{4.860682in}}{\pgfqpoint{10.218501in}{4.864553in}}%
\pgfpathcurveto{\pgfqpoint{10.222372in}{4.868424in}}{\pgfqpoint{10.224547in}{4.873675in}}{\pgfqpoint{10.224547in}{4.879150in}}%
\pgfpathcurveto{\pgfqpoint{10.224547in}{4.884624in}}{\pgfqpoint{10.222372in}{4.889875in}}{\pgfqpoint{10.218501in}{4.893746in}}%
\pgfpathcurveto{\pgfqpoint{10.214630in}{4.897618in}}{\pgfqpoint{10.209378in}{4.899793in}}{\pgfqpoint{10.203904in}{4.899793in}}%
\pgfpathcurveto{\pgfqpoint{10.198429in}{4.899793in}}{\pgfqpoint{10.193178in}{4.897618in}}{\pgfqpoint{10.189307in}{4.893746in}}%
\pgfpathcurveto{\pgfqpoint{10.185436in}{4.889875in}}{\pgfqpoint{10.183261in}{4.884624in}}{\pgfqpoint{10.183261in}{4.879150in}}%
\pgfpathcurveto{\pgfqpoint{10.183261in}{4.873675in}}{\pgfqpoint{10.185436in}{4.868424in}}{\pgfqpoint{10.189307in}{4.864553in}}%
\pgfpathcurveto{\pgfqpoint{10.193178in}{4.860682in}}{\pgfqpoint{10.198429in}{4.858506in}}{\pgfqpoint{10.203904in}{4.858506in}}%
\pgfpathlineto{\pgfqpoint{10.203904in}{4.858506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.221738in}{5.056713in}}%
\pgfpathcurveto{\pgfqpoint{10.227293in}{5.056713in}}{\pgfqpoint{10.232622in}{5.058920in}}{\pgfqpoint{10.236550in}{5.062848in}}%
\pgfpathcurveto{\pgfqpoint{10.240478in}{5.066777in}}{\pgfqpoint{10.242685in}{5.072105in}}{\pgfqpoint{10.242685in}{5.077661in}}%
\pgfpathcurveto{\pgfqpoint{10.242685in}{5.083216in}}{\pgfqpoint{10.240478in}{5.088545in}}{\pgfqpoint{10.236550in}{5.092473in}}%
\pgfpathcurveto{\pgfqpoint{10.232622in}{5.096401in}}{\pgfqpoint{10.227293in}{5.098608in}}{\pgfqpoint{10.221738in}{5.098608in}}%
\pgfpathcurveto{\pgfqpoint{10.216182in}{5.098608in}}{\pgfqpoint{10.210854in}{5.096401in}}{\pgfqpoint{10.206925in}{5.092473in}}%
\pgfpathcurveto{\pgfqpoint{10.202997in}{5.088545in}}{\pgfqpoint{10.200790in}{5.083216in}}{\pgfqpoint{10.200790in}{5.077661in}}%
\pgfpathcurveto{\pgfqpoint{10.200790in}{5.072105in}}{\pgfqpoint{10.202997in}{5.066777in}}{\pgfqpoint{10.206925in}{5.062848in}}%
\pgfpathcurveto{\pgfqpoint{10.210854in}{5.058920in}}{\pgfqpoint{10.216182in}{5.056713in}}{\pgfqpoint{10.221738in}{5.056713in}}%
\pgfpathlineto{\pgfqpoint{10.221738in}{5.056713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239571in}{5.132683in}}%
\pgfpathcurveto{\pgfqpoint{10.244964in}{5.132683in}}{\pgfqpoint{10.250136in}{5.134826in}}{\pgfqpoint{10.253950in}{5.138639in}}%
\pgfpathcurveto{\pgfqpoint{10.257763in}{5.142452in}}{\pgfqpoint{10.259905in}{5.147625in}}{\pgfqpoint{10.259905in}{5.153017in}}%
\pgfpathcurveto{\pgfqpoint{10.259905in}{5.158410in}}{\pgfqpoint{10.257763in}{5.163582in}}{\pgfqpoint{10.253950in}{5.167395in}}%
\pgfpathcurveto{\pgfqpoint{10.250136in}{5.171208in}}{\pgfqpoint{10.244964in}{5.173351in}}{\pgfqpoint{10.239571in}{5.173351in}}%
\pgfpathcurveto{\pgfqpoint{10.234179in}{5.173351in}}{\pgfqpoint{10.229006in}{5.171208in}}{\pgfqpoint{10.225193in}{5.167395in}}%
\pgfpathcurveto{\pgfqpoint{10.221380in}{5.163582in}}{\pgfqpoint{10.219238in}{5.158410in}}{\pgfqpoint{10.219238in}{5.153017in}}%
\pgfpathcurveto{\pgfqpoint{10.219238in}{5.147625in}}{\pgfqpoint{10.221380in}{5.142452in}}{\pgfqpoint{10.225193in}{5.138639in}}%
\pgfpathcurveto{\pgfqpoint{10.229006in}{5.134826in}}{\pgfqpoint{10.234179in}{5.132683in}}{\pgfqpoint{10.239571in}{5.132683in}}%
\pgfpathlineto{\pgfqpoint{10.239571in}{5.132683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.257405in}{5.219349in}}%
\pgfpathcurveto{\pgfqpoint{10.263578in}{5.219349in}}{\pgfqpoint{10.269499in}{5.221801in}}{\pgfqpoint{10.273864in}{5.226166in}}%
\pgfpathcurveto{\pgfqpoint{10.278229in}{5.230531in}}{\pgfqpoint{10.280681in}{5.236452in}}{\pgfqpoint{10.280681in}{5.242625in}}%
\pgfpathcurveto{\pgfqpoint{10.280681in}{5.248798in}}{\pgfqpoint{10.278229in}{5.254719in}}{\pgfqpoint{10.273864in}{5.259084in}}%
\pgfpathcurveto{\pgfqpoint{10.269499in}{5.263449in}}{\pgfqpoint{10.263578in}{5.265901in}}{\pgfqpoint{10.257405in}{5.265901in}}%
\pgfpathcurveto{\pgfqpoint{10.251232in}{5.265901in}}{\pgfqpoint{10.245311in}{5.263449in}}{\pgfqpoint{10.240946in}{5.259084in}}%
\pgfpathcurveto{\pgfqpoint{10.236582in}{5.254719in}}{\pgfqpoint{10.234129in}{5.248798in}}{\pgfqpoint{10.234129in}{5.242625in}}%
\pgfpathcurveto{\pgfqpoint{10.234129in}{5.236452in}}{\pgfqpoint{10.236582in}{5.230531in}}{\pgfqpoint{10.240946in}{5.226166in}}%
\pgfpathcurveto{\pgfqpoint{10.245311in}{5.221801in}}{\pgfqpoint{10.251232in}{5.219349in}}{\pgfqpoint{10.257405in}{5.219349in}}%
\pgfpathlineto{\pgfqpoint{10.257405in}{5.219349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275239in}{5.105853in}}%
\pgfpathcurveto{\pgfqpoint{10.281312in}{5.105853in}}{\pgfqpoint{10.287137in}{5.108266in}}{\pgfqpoint{10.291431in}{5.112560in}}%
\pgfpathcurveto{\pgfqpoint{10.295725in}{5.116854in}}{\pgfqpoint{10.298138in}{5.122679in}}{\pgfqpoint{10.298138in}{5.128752in}}%
\pgfpathcurveto{\pgfqpoint{10.298138in}{5.134825in}}{\pgfqpoint{10.295725in}{5.140650in}}{\pgfqpoint{10.291431in}{5.144944in}}%
\pgfpathcurveto{\pgfqpoint{10.287137in}{5.149238in}}{\pgfqpoint{10.281312in}{5.151651in}}{\pgfqpoint{10.275239in}{5.151651in}}%
\pgfpathcurveto{\pgfqpoint{10.269166in}{5.151651in}}{\pgfqpoint{10.263341in}{5.149238in}}{\pgfqpoint{10.259047in}{5.144944in}}%
\pgfpathcurveto{\pgfqpoint{10.254753in}{5.140650in}}{\pgfqpoint{10.252340in}{5.134825in}}{\pgfqpoint{10.252340in}{5.128752in}}%
\pgfpathcurveto{\pgfqpoint{10.252340in}{5.122679in}}{\pgfqpoint{10.254753in}{5.116854in}}{\pgfqpoint{10.259047in}{5.112560in}}%
\pgfpathcurveto{\pgfqpoint{10.263341in}{5.108266in}}{\pgfqpoint{10.269166in}{5.105853in}}{\pgfqpoint{10.275239in}{5.105853in}}%
\pgfpathlineto{\pgfqpoint{10.275239in}{5.105853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293073in}{5.110432in}}%
\pgfpathcurveto{\pgfqpoint{10.298816in}{5.110432in}}{\pgfqpoint{10.304324in}{5.112714in}}{\pgfqpoint{10.308385in}{5.116775in}}%
\pgfpathcurveto{\pgfqpoint{10.312445in}{5.120836in}}{\pgfqpoint{10.314727in}{5.126344in}}{\pgfqpoint{10.314727in}{5.132087in}}%
\pgfpathcurveto{\pgfqpoint{10.314727in}{5.137829in}}{\pgfqpoint{10.312445in}{5.143338in}}{\pgfqpoint{10.308385in}{5.147399in}}%
\pgfpathcurveto{\pgfqpoint{10.304324in}{5.151459in}}{\pgfqpoint{10.298816in}{5.153741in}}{\pgfqpoint{10.293073in}{5.153741in}}%
\pgfpathcurveto{\pgfqpoint{10.287330in}{5.153741in}}{\pgfqpoint{10.281822in}{5.151459in}}{\pgfqpoint{10.277761in}{5.147399in}}%
\pgfpathcurveto{\pgfqpoint{10.273700in}{5.143338in}}{\pgfqpoint{10.271418in}{5.137829in}}{\pgfqpoint{10.271418in}{5.132087in}}%
\pgfpathcurveto{\pgfqpoint{10.271418in}{5.126344in}}{\pgfqpoint{10.273700in}{5.120836in}}{\pgfqpoint{10.277761in}{5.116775in}}%
\pgfpathcurveto{\pgfqpoint{10.281822in}{5.112714in}}{\pgfqpoint{10.287330in}{5.110432in}}{\pgfqpoint{10.293073in}{5.110432in}}%
\pgfpathlineto{\pgfqpoint{10.293073in}{5.110432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310906in}{4.961813in}}%
\pgfpathcurveto{\pgfqpoint{10.317222in}{4.961813in}}{\pgfqpoint{10.323280in}{4.964322in}}{\pgfqpoint{10.327746in}{4.968788in}}%
\pgfpathcurveto{\pgfqpoint{10.332212in}{4.973254in}}{\pgfqpoint{10.334721in}{4.979312in}}{\pgfqpoint{10.334721in}{4.985627in}}%
\pgfpathcurveto{\pgfqpoint{10.334721in}{4.991943in}}{\pgfqpoint{10.332212in}{4.998001in}}{\pgfqpoint{10.327746in}{5.002467in}}%
\pgfpathcurveto{\pgfqpoint{10.323280in}{5.006933in}}{\pgfqpoint{10.317222in}{5.009442in}}{\pgfqpoint{10.310906in}{5.009442in}}%
\pgfpathcurveto{\pgfqpoint{10.304591in}{5.009442in}}{\pgfqpoint{10.298533in}{5.006933in}}{\pgfqpoint{10.294067in}{5.002467in}}%
\pgfpathcurveto{\pgfqpoint{10.289601in}{4.998001in}}{\pgfqpoint{10.287092in}{4.991943in}}{\pgfqpoint{10.287092in}{4.985627in}}%
\pgfpathcurveto{\pgfqpoint{10.287092in}{4.979312in}}{\pgfqpoint{10.289601in}{4.973254in}}{\pgfqpoint{10.294067in}{4.968788in}}%
\pgfpathcurveto{\pgfqpoint{10.298533in}{4.964322in}}{\pgfqpoint{10.304591in}{4.961813in}}{\pgfqpoint{10.310906in}{4.961813in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{4.961813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328740in}{5.014439in}}%
\pgfpathcurveto{\pgfqpoint{10.335298in}{5.014439in}}{\pgfqpoint{10.341589in}{5.017045in}}{\pgfqpoint{10.346226in}{5.021682in}}%
\pgfpathcurveto{\pgfqpoint{10.350863in}{5.026319in}}{\pgfqpoint{10.353468in}{5.032609in}}{\pgfqpoint{10.353468in}{5.039167in}}%
\pgfpathcurveto{\pgfqpoint{10.353468in}{5.045725in}}{\pgfqpoint{10.350863in}{5.052016in}}{\pgfqpoint{10.346226in}{5.056653in}}%
\pgfpathcurveto{\pgfqpoint{10.341589in}{5.061290in}}{\pgfqpoint{10.335298in}{5.063895in}}{\pgfqpoint{10.328740in}{5.063895in}}%
\pgfpathcurveto{\pgfqpoint{10.322182in}{5.063895in}}{\pgfqpoint{10.315892in}{5.061290in}}{\pgfqpoint{10.311255in}{5.056653in}}%
\pgfpathcurveto{\pgfqpoint{10.306618in}{5.052016in}}{\pgfqpoint{10.304012in}{5.045725in}}{\pgfqpoint{10.304012in}{5.039167in}}%
\pgfpathcurveto{\pgfqpoint{10.304012in}{5.032609in}}{\pgfqpoint{10.306618in}{5.026319in}}{\pgfqpoint{10.311255in}{5.021682in}}%
\pgfpathcurveto{\pgfqpoint{10.315892in}{5.017045in}}{\pgfqpoint{10.322182in}{5.014439in}}{\pgfqpoint{10.328740in}{5.014439in}}%
\pgfpathlineto{\pgfqpoint{10.328740in}{5.014439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346574in}{4.989950in}}%
\pgfpathcurveto{\pgfqpoint{10.353047in}{4.989950in}}{\pgfqpoint{10.359255in}{4.992521in}}{\pgfqpoint{10.363832in}{4.997098in}}%
\pgfpathcurveto{\pgfqpoint{10.368408in}{5.001675in}}{\pgfqpoint{10.370980in}{5.007883in}}{\pgfqpoint{10.370980in}{5.014355in}}%
\pgfpathcurveto{\pgfqpoint{10.370980in}{5.020828in}}{\pgfqpoint{10.368408in}{5.027036in}}{\pgfqpoint{10.363832in}{5.031613in}}%
\pgfpathcurveto{\pgfqpoint{10.359255in}{5.036190in}}{\pgfqpoint{10.353047in}{5.038761in}}{\pgfqpoint{10.346574in}{5.038761in}}%
\pgfpathcurveto{\pgfqpoint{10.340102in}{5.038761in}}{\pgfqpoint{10.333893in}{5.036190in}}{\pgfqpoint{10.329317in}{5.031613in}}%
\pgfpathcurveto{\pgfqpoint{10.324740in}{5.027036in}}{\pgfqpoint{10.322168in}{5.020828in}}{\pgfqpoint{10.322168in}{5.014355in}}%
\pgfpathcurveto{\pgfqpoint{10.322168in}{5.007883in}}{\pgfqpoint{10.324740in}{5.001675in}}{\pgfqpoint{10.329317in}{4.997098in}}%
\pgfpathcurveto{\pgfqpoint{10.333893in}{4.992521in}}{\pgfqpoint{10.340102in}{4.989950in}}{\pgfqpoint{10.346574in}{4.989950in}}%
\pgfpathlineto{\pgfqpoint{10.346574in}{4.989950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364408in}{5.031289in}}%
\pgfpathcurveto{\pgfqpoint{10.371504in}{5.031289in}}{\pgfqpoint{10.378311in}{5.034108in}}{\pgfqpoint{10.383329in}{5.039126in}}%
\pgfpathcurveto{\pgfqpoint{10.388347in}{5.044144in}}{\pgfqpoint{10.391167in}{5.050951in}}{\pgfqpoint{10.391167in}{5.058048in}}%
\pgfpathcurveto{\pgfqpoint{10.391167in}{5.065144in}}{\pgfqpoint{10.388347in}{5.071951in}}{\pgfqpoint{10.383329in}{5.076969in}}%
\pgfpathcurveto{\pgfqpoint{10.378311in}{5.081987in}}{\pgfqpoint{10.371504in}{5.084807in}}{\pgfqpoint{10.364408in}{5.084807in}}%
\pgfpathcurveto{\pgfqpoint{10.357311in}{5.084807in}}{\pgfqpoint{10.350504in}{5.081987in}}{\pgfqpoint{10.345486in}{5.076969in}}%
\pgfpathcurveto{\pgfqpoint{10.340468in}{5.071951in}}{\pgfqpoint{10.337649in}{5.065144in}}{\pgfqpoint{10.337649in}{5.058048in}}%
\pgfpathcurveto{\pgfqpoint{10.337649in}{5.050951in}}{\pgfqpoint{10.340468in}{5.044144in}}{\pgfqpoint{10.345486in}{5.039126in}}%
\pgfpathcurveto{\pgfqpoint{10.350504in}{5.034108in}}{\pgfqpoint{10.357311in}{5.031289in}}{\pgfqpoint{10.364408in}{5.031289in}}%
\pgfpathlineto{\pgfqpoint{10.364408in}{5.031289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382242in}{5.038328in}}%
\pgfpathcurveto{\pgfqpoint{10.389338in}{5.038328in}}{\pgfqpoint{10.396145in}{5.041147in}}{\pgfqpoint{10.401163in}{5.046165in}}%
\pgfpathcurveto{\pgfqpoint{10.406181in}{5.051183in}}{\pgfqpoint{10.409000in}{5.057990in}}{\pgfqpoint{10.409000in}{5.065086in}}%
\pgfpathcurveto{\pgfqpoint{10.409000in}{5.072183in}}{\pgfqpoint{10.406181in}{5.078990in}}{\pgfqpoint{10.401163in}{5.084008in}}%
\pgfpathcurveto{\pgfqpoint{10.396145in}{5.089026in}}{\pgfqpoint{10.389338in}{5.091845in}}{\pgfqpoint{10.382242in}{5.091845in}}%
\pgfpathcurveto{\pgfqpoint{10.375145in}{5.091845in}}{\pgfqpoint{10.368338in}{5.089026in}}{\pgfqpoint{10.363320in}{5.084008in}}%
\pgfpathcurveto{\pgfqpoint{10.358302in}{5.078990in}}{\pgfqpoint{10.355483in}{5.072183in}}{\pgfqpoint{10.355483in}{5.065086in}}%
\pgfpathcurveto{\pgfqpoint{10.355483in}{5.057990in}}{\pgfqpoint{10.358302in}{5.051183in}}{\pgfqpoint{10.363320in}{5.046165in}}%
\pgfpathcurveto{\pgfqpoint{10.368338in}{5.041147in}}{\pgfqpoint{10.375145in}{5.038328in}}{\pgfqpoint{10.382242in}{5.038328in}}%
\pgfpathlineto{\pgfqpoint{10.382242in}{5.038328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400075in}{5.136390in}}%
\pgfpathcurveto{\pgfqpoint{10.406793in}{5.136390in}}{\pgfqpoint{10.413236in}{5.139059in}}{\pgfqpoint{10.417986in}{5.143809in}}%
\pgfpathcurveto{\pgfqpoint{10.422736in}{5.148559in}}{\pgfqpoint{10.425405in}{5.155002in}}{\pgfqpoint{10.425405in}{5.161719in}}%
\pgfpathcurveto{\pgfqpoint{10.425405in}{5.168437in}}{\pgfqpoint{10.422736in}{5.174880in}}{\pgfqpoint{10.417986in}{5.179630in}}%
\pgfpathcurveto{\pgfqpoint{10.413236in}{5.184380in}}{\pgfqpoint{10.406793in}{5.187049in}}{\pgfqpoint{10.400075in}{5.187049in}}%
\pgfpathcurveto{\pgfqpoint{10.393358in}{5.187049in}}{\pgfqpoint{10.386915in}{5.184380in}}{\pgfqpoint{10.382165in}{5.179630in}}%
\pgfpathcurveto{\pgfqpoint{10.377415in}{5.174880in}}{\pgfqpoint{10.374746in}{5.168437in}}{\pgfqpoint{10.374746in}{5.161719in}}%
\pgfpathcurveto{\pgfqpoint{10.374746in}{5.155002in}}{\pgfqpoint{10.377415in}{5.148559in}}{\pgfqpoint{10.382165in}{5.143809in}}%
\pgfpathcurveto{\pgfqpoint{10.386915in}{5.139059in}}{\pgfqpoint{10.393358in}{5.136390in}}{\pgfqpoint{10.400075in}{5.136390in}}%
\pgfpathlineto{\pgfqpoint{10.400075in}{5.136390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417909in}{5.124091in}}%
\pgfpathcurveto{\pgfqpoint{10.424459in}{5.124091in}}{\pgfqpoint{10.430741in}{5.126693in}}{\pgfqpoint{10.435372in}{5.131324in}}%
\pgfpathcurveto{\pgfqpoint{10.440003in}{5.135955in}}{\pgfqpoint{10.442605in}{5.142237in}}{\pgfqpoint{10.442605in}{5.148787in}}%
\pgfpathcurveto{\pgfqpoint{10.442605in}{5.155336in}}{\pgfqpoint{10.440003in}{5.161618in}}{\pgfqpoint{10.435372in}{5.166250in}}%
\pgfpathcurveto{\pgfqpoint{10.430741in}{5.170881in}}{\pgfqpoint{10.424459in}{5.173483in}}{\pgfqpoint{10.417909in}{5.173483in}}%
\pgfpathcurveto{\pgfqpoint{10.411360in}{5.173483in}}{\pgfqpoint{10.405077in}{5.170881in}}{\pgfqpoint{10.400446in}{5.166250in}}%
\pgfpathcurveto{\pgfqpoint{10.395815in}{5.161618in}}{\pgfqpoint{10.393213in}{5.155336in}}{\pgfqpoint{10.393213in}{5.148787in}}%
\pgfpathcurveto{\pgfqpoint{10.393213in}{5.142237in}}{\pgfqpoint{10.395815in}{5.135955in}}{\pgfqpoint{10.400446in}{5.131324in}}%
\pgfpathcurveto{\pgfqpoint{10.405077in}{5.126693in}}{\pgfqpoint{10.411360in}{5.124091in}}{\pgfqpoint{10.417909in}{5.124091in}}%
\pgfpathlineto{\pgfqpoint{10.417909in}{5.124091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435743in}{5.214030in}}%
\pgfpathcurveto{\pgfqpoint{10.442343in}{5.214030in}}{\pgfqpoint{10.448674in}{5.216652in}}{\pgfqpoint{10.453341in}{5.221320in}}%
\pgfpathcurveto{\pgfqpoint{10.458008in}{5.225987in}}{\pgfqpoint{10.460631in}{5.232318in}}{\pgfqpoint{10.460631in}{5.238918in}}%
\pgfpathcurveto{\pgfqpoint{10.460631in}{5.245518in}}{\pgfqpoint{10.458008in}{5.251849in}}{\pgfqpoint{10.453341in}{5.256516in}}%
\pgfpathcurveto{\pgfqpoint{10.448674in}{5.261183in}}{\pgfqpoint{10.442343in}{5.263806in}}{\pgfqpoint{10.435743in}{5.263806in}}%
\pgfpathcurveto{\pgfqpoint{10.429143in}{5.263806in}}{\pgfqpoint{10.422812in}{5.261183in}}{\pgfqpoint{10.418145in}{5.256516in}}%
\pgfpathcurveto{\pgfqpoint{10.413477in}{5.251849in}}{\pgfqpoint{10.410855in}{5.245518in}}{\pgfqpoint{10.410855in}{5.238918in}}%
\pgfpathcurveto{\pgfqpoint{10.410855in}{5.232318in}}{\pgfqpoint{10.413477in}{5.225987in}}{\pgfqpoint{10.418145in}{5.221320in}}%
\pgfpathcurveto{\pgfqpoint{10.422812in}{5.216652in}}{\pgfqpoint{10.429143in}{5.214030in}}{\pgfqpoint{10.435743in}{5.214030in}}%
\pgfpathlineto{\pgfqpoint{10.435743in}{5.214030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.453577in}{5.338509in}}%
\pgfpathcurveto{\pgfqpoint{10.460058in}{5.338509in}}{\pgfqpoint{10.466274in}{5.341084in}}{\pgfqpoint{10.470857in}{5.345667in}}%
\pgfpathcurveto{\pgfqpoint{10.475440in}{5.350249in}}{\pgfqpoint{10.478015in}{5.356466in}}{\pgfqpoint{10.478015in}{5.362947in}}%
\pgfpathcurveto{\pgfqpoint{10.478015in}{5.369428in}}{\pgfqpoint{10.475440in}{5.375645in}}{\pgfqpoint{10.470857in}{5.380227in}}%
\pgfpathcurveto{\pgfqpoint{10.466274in}{5.384810in}}{\pgfqpoint{10.460058in}{5.387385in}}{\pgfqpoint{10.453577in}{5.387385in}}%
\pgfpathcurveto{\pgfqpoint{10.447096in}{5.387385in}}{\pgfqpoint{10.440879in}{5.384810in}}{\pgfqpoint{10.436296in}{5.380227in}}%
\pgfpathcurveto{\pgfqpoint{10.431713in}{5.375645in}}{\pgfqpoint{10.429138in}{5.369428in}}{\pgfqpoint{10.429138in}{5.362947in}}%
\pgfpathcurveto{\pgfqpoint{10.429138in}{5.356466in}}{\pgfqpoint{10.431713in}{5.350249in}}{\pgfqpoint{10.436296in}{5.345667in}}%
\pgfpathcurveto{\pgfqpoint{10.440879in}{5.341084in}}{\pgfqpoint{10.447096in}{5.338509in}}{\pgfqpoint{10.453577in}{5.338509in}}%
\pgfpathlineto{\pgfqpoint{10.453577in}{5.338509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471410in}{5.198131in}}%
\pgfpathcurveto{\pgfqpoint{10.477682in}{5.198131in}}{\pgfqpoint{10.483697in}{5.200622in}}{\pgfqpoint{10.488132in}{5.205057in}}%
\pgfpathcurveto{\pgfqpoint{10.492566in}{5.209492in}}{\pgfqpoint{10.495058in}{5.215507in}}{\pgfqpoint{10.495058in}{5.221778in}}%
\pgfpathcurveto{\pgfqpoint{10.495058in}{5.228050in}}{\pgfqpoint{10.492566in}{5.234065in}}{\pgfqpoint{10.488132in}{5.238500in}}%
\pgfpathcurveto{\pgfqpoint{10.483697in}{5.242934in}}{\pgfqpoint{10.477682in}{5.245426in}}{\pgfqpoint{10.471410in}{5.245426in}}%
\pgfpathcurveto{\pgfqpoint{10.465139in}{5.245426in}}{\pgfqpoint{10.459124in}{5.242934in}}{\pgfqpoint{10.454689in}{5.238500in}}%
\pgfpathcurveto{\pgfqpoint{10.450255in}{5.234065in}}{\pgfqpoint{10.447763in}{5.228050in}}{\pgfqpoint{10.447763in}{5.221778in}}%
\pgfpathcurveto{\pgfqpoint{10.447763in}{5.215507in}}{\pgfqpoint{10.450255in}{5.209492in}}{\pgfqpoint{10.454689in}{5.205057in}}%
\pgfpathcurveto{\pgfqpoint{10.459124in}{5.200622in}}{\pgfqpoint{10.465139in}{5.198131in}}{\pgfqpoint{10.471410in}{5.198131in}}%
\pgfpathlineto{\pgfqpoint{10.471410in}{5.198131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.489244in}{5.274601in}}%
\pgfpathcurveto{\pgfqpoint{10.495802in}{5.274601in}}{\pgfqpoint{10.502092in}{5.277207in}}{\pgfqpoint{10.506730in}{5.281844in}}%
\pgfpathcurveto{\pgfqpoint{10.511367in}{5.286481in}}{\pgfqpoint{10.513972in}{5.292771in}}{\pgfqpoint{10.513972in}{5.299329in}}%
\pgfpathcurveto{\pgfqpoint{10.513972in}{5.305887in}}{\pgfqpoint{10.511367in}{5.312178in}}{\pgfqpoint{10.506730in}{5.316815in}}%
\pgfpathcurveto{\pgfqpoint{10.502092in}{5.321452in}}{\pgfqpoint{10.495802in}{5.324058in}}{\pgfqpoint{10.489244in}{5.324058in}}%
\pgfpathcurveto{\pgfqpoint{10.482686in}{5.324058in}}{\pgfqpoint{10.476396in}{5.321452in}}{\pgfqpoint{10.471759in}{5.316815in}}%
\pgfpathcurveto{\pgfqpoint{10.467122in}{5.312178in}}{\pgfqpoint{10.464516in}{5.305887in}}{\pgfqpoint{10.464516in}{5.299329in}}%
\pgfpathcurveto{\pgfqpoint{10.464516in}{5.292771in}}{\pgfqpoint{10.467122in}{5.286481in}}{\pgfqpoint{10.471759in}{5.281844in}}%
\pgfpathcurveto{\pgfqpoint{10.476396in}{5.277207in}}{\pgfqpoint{10.482686in}{5.274601in}}{\pgfqpoint{10.489244in}{5.274601in}}%
\pgfpathlineto{\pgfqpoint{10.489244in}{5.274601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.507078in}{5.180294in}}%
\pgfpathcurveto{\pgfqpoint{10.513627in}{5.180294in}}{\pgfqpoint{10.519910in}{5.182896in}}{\pgfqpoint{10.524541in}{5.187527in}}%
\pgfpathcurveto{\pgfqpoint{10.529172in}{5.192158in}}{\pgfqpoint{10.531774in}{5.198441in}}{\pgfqpoint{10.531774in}{5.204990in}}%
\pgfpathcurveto{\pgfqpoint{10.531774in}{5.211540in}}{\pgfqpoint{10.529172in}{5.217822in}}{\pgfqpoint{10.524541in}{5.222453in}}%
\pgfpathcurveto{\pgfqpoint{10.519910in}{5.227084in}}{\pgfqpoint{10.513627in}{5.229686in}}{\pgfqpoint{10.507078in}{5.229686in}}%
\pgfpathcurveto{\pgfqpoint{10.500528in}{5.229686in}}{\pgfqpoint{10.494246in}{5.227084in}}{\pgfqpoint{10.489615in}{5.222453in}}%
\pgfpathcurveto{\pgfqpoint{10.484984in}{5.217822in}}{\pgfqpoint{10.482382in}{5.211540in}}{\pgfqpoint{10.482382in}{5.204990in}}%
\pgfpathcurveto{\pgfqpoint{10.482382in}{5.198441in}}{\pgfqpoint{10.484984in}{5.192158in}}{\pgfqpoint{10.489615in}{5.187527in}}%
\pgfpathcurveto{\pgfqpoint{10.494246in}{5.182896in}}{\pgfqpoint{10.500528in}{5.180294in}}{\pgfqpoint{10.507078in}{5.180294in}}%
\pgfpathlineto{\pgfqpoint{10.507078in}{5.180294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.524912in}{5.228054in}}%
\pgfpathcurveto{\pgfqpoint{10.531376in}{5.228054in}}{\pgfqpoint{10.537576in}{5.230622in}}{\pgfqpoint{10.542146in}{5.235192in}}%
\pgfpathcurveto{\pgfqpoint{10.546717in}{5.239763in}}{\pgfqpoint{10.549285in}{5.245963in}}{\pgfqpoint{10.549285in}{5.252427in}}%
\pgfpathcurveto{\pgfqpoint{10.549285in}{5.258891in}}{\pgfqpoint{10.546717in}{5.265091in}}{\pgfqpoint{10.542146in}{5.269661in}}%
\pgfpathcurveto{\pgfqpoint{10.537576in}{5.274232in}}{\pgfqpoint{10.531376in}{5.276800in}}{\pgfqpoint{10.524912in}{5.276800in}}%
\pgfpathcurveto{\pgfqpoint{10.518448in}{5.276800in}}{\pgfqpoint{10.512248in}{5.274232in}}{\pgfqpoint{10.507677in}{5.269661in}}%
\pgfpathcurveto{\pgfqpoint{10.503107in}{5.265091in}}{\pgfqpoint{10.500538in}{5.258891in}}{\pgfqpoint{10.500538in}{5.252427in}}%
\pgfpathcurveto{\pgfqpoint{10.500538in}{5.245963in}}{\pgfqpoint{10.503107in}{5.239763in}}{\pgfqpoint{10.507677in}{5.235192in}}%
\pgfpathcurveto{\pgfqpoint{10.512248in}{5.230622in}}{\pgfqpoint{10.518448in}{5.228054in}}{\pgfqpoint{10.524912in}{5.228054in}}%
\pgfpathlineto{\pgfqpoint{10.524912in}{5.228054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.542746in}{5.303244in}}%
\pgfpathcurveto{\pgfqpoint{10.549026in}{5.303244in}}{\pgfqpoint{10.555050in}{5.305739in}}{\pgfqpoint{10.559491in}{5.310180in}}%
\pgfpathcurveto{\pgfqpoint{10.563931in}{5.314621in}}{\pgfqpoint{10.566427in}{5.320645in}}{\pgfqpoint{10.566427in}{5.326925in}}%
\pgfpathcurveto{\pgfqpoint{10.566427in}{5.333205in}}{\pgfqpoint{10.563931in}{5.339229in}}{\pgfqpoint{10.559491in}{5.343670in}}%
\pgfpathcurveto{\pgfqpoint{10.555050in}{5.348111in}}{\pgfqpoint{10.549026in}{5.350606in}}{\pgfqpoint{10.542746in}{5.350606in}}%
\pgfpathcurveto{\pgfqpoint{10.536465in}{5.350606in}}{\pgfqpoint{10.530441in}{5.348111in}}{\pgfqpoint{10.526001in}{5.343670in}}%
\pgfpathcurveto{\pgfqpoint{10.521560in}{5.339229in}}{\pgfqpoint{10.519064in}{5.333205in}}{\pgfqpoint{10.519064in}{5.326925in}}%
\pgfpathcurveto{\pgfqpoint{10.519064in}{5.320645in}}{\pgfqpoint{10.521560in}{5.314621in}}{\pgfqpoint{10.526001in}{5.310180in}}%
\pgfpathcurveto{\pgfqpoint{10.530441in}{5.305739in}}{\pgfqpoint{10.536465in}{5.303244in}}{\pgfqpoint{10.542746in}{5.303244in}}%
\pgfpathlineto{\pgfqpoint{10.542746in}{5.303244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560579in}{5.348897in}}%
\pgfpathcurveto{\pgfqpoint{10.566788in}{5.348897in}}{\pgfqpoint{10.572744in}{5.351364in}}{\pgfqpoint{10.577134in}{5.355755in}}%
\pgfpathcurveto{\pgfqpoint{10.581524in}{5.360145in}}{\pgfqpoint{10.583991in}{5.366100in}}{\pgfqpoint{10.583991in}{5.372309in}}%
\pgfpathcurveto{\pgfqpoint{10.583991in}{5.378518in}}{\pgfqpoint{10.581524in}{5.384474in}}{\pgfqpoint{10.577134in}{5.388864in}}%
\pgfpathcurveto{\pgfqpoint{10.572744in}{5.393254in}}{\pgfqpoint{10.566788in}{5.395721in}}{\pgfqpoint{10.560579in}{5.395721in}}%
\pgfpathcurveto{\pgfqpoint{10.554370in}{5.395721in}}{\pgfqpoint{10.548415in}{5.393254in}}{\pgfqpoint{10.544025in}{5.388864in}}%
\pgfpathcurveto{\pgfqpoint{10.539634in}{5.384474in}}{\pgfqpoint{10.537167in}{5.378518in}}{\pgfqpoint{10.537167in}{5.372309in}}%
\pgfpathcurveto{\pgfqpoint{10.537167in}{5.366100in}}{\pgfqpoint{10.539634in}{5.360145in}}{\pgfqpoint{10.544025in}{5.355755in}}%
\pgfpathcurveto{\pgfqpoint{10.548415in}{5.351364in}}{\pgfqpoint{10.554370in}{5.348897in}}{\pgfqpoint{10.560579in}{5.348897in}}%
\pgfpathlineto{\pgfqpoint{10.560579in}{5.348897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578413in}{5.382691in}}%
\pgfpathcurveto{\pgfqpoint{10.584595in}{5.382691in}}{\pgfqpoint{10.590525in}{5.385147in}}{\pgfqpoint{10.594896in}{5.389518in}}%
\pgfpathcurveto{\pgfqpoint{10.599267in}{5.393889in}}{\pgfqpoint{10.601723in}{5.399819in}}{\pgfqpoint{10.601723in}{5.406001in}}%
\pgfpathcurveto{\pgfqpoint{10.601723in}{5.412183in}}{\pgfqpoint{10.599267in}{5.418112in}}{\pgfqpoint{10.594896in}{5.422484in}}%
\pgfpathcurveto{\pgfqpoint{10.590525in}{5.426855in}}{\pgfqpoint{10.584595in}{5.429311in}}{\pgfqpoint{10.578413in}{5.429311in}}%
\pgfpathcurveto{\pgfqpoint{10.572231in}{5.429311in}}{\pgfqpoint{10.566302in}{5.426855in}}{\pgfqpoint{10.561930in}{5.422484in}}%
\pgfpathcurveto{\pgfqpoint{10.557559in}{5.418112in}}{\pgfqpoint{10.555103in}{5.412183in}}{\pgfqpoint{10.555103in}{5.406001in}}%
\pgfpathcurveto{\pgfqpoint{10.555103in}{5.399819in}}{\pgfqpoint{10.557559in}{5.393889in}}{\pgfqpoint{10.561930in}{5.389518in}}%
\pgfpathcurveto{\pgfqpoint{10.566302in}{5.385147in}}{\pgfqpoint{10.572231in}{5.382691in}}{\pgfqpoint{10.578413in}{5.382691in}}%
\pgfpathlineto{\pgfqpoint{10.578413in}{5.382691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.596247in}{5.333777in}}%
\pgfpathcurveto{\pgfqpoint{10.602641in}{5.333777in}}{\pgfqpoint{10.608775in}{5.336317in}}{\pgfqpoint{10.613297in}{5.340839in}}%
\pgfpathcurveto{\pgfqpoint{10.617818in}{5.345361in}}{\pgfqpoint{10.620359in}{5.351494in}}{\pgfqpoint{10.620359in}{5.357889in}}%
\pgfpathcurveto{\pgfqpoint{10.620359in}{5.364283in}}{\pgfqpoint{10.617818in}{5.370417in}}{\pgfqpoint{10.613297in}{5.374938in}}%
\pgfpathcurveto{\pgfqpoint{10.608775in}{5.379460in}}{\pgfqpoint{10.602641in}{5.382001in}}{\pgfqpoint{10.596247in}{5.382001in}}%
\pgfpathcurveto{\pgfqpoint{10.589852in}{5.382001in}}{\pgfqpoint{10.583719in}{5.379460in}}{\pgfqpoint{10.579197in}{5.374938in}}%
\pgfpathcurveto{\pgfqpoint{10.574675in}{5.370417in}}{\pgfqpoint{10.572135in}{5.364283in}}{\pgfqpoint{10.572135in}{5.357889in}}%
\pgfpathcurveto{\pgfqpoint{10.572135in}{5.351494in}}{\pgfqpoint{10.574675in}{5.345361in}}{\pgfqpoint{10.579197in}{5.340839in}}%
\pgfpathcurveto{\pgfqpoint{10.583719in}{5.336317in}}{\pgfqpoint{10.589852in}{5.333777in}}{\pgfqpoint{10.596247in}{5.333777in}}%
\pgfpathlineto{\pgfqpoint{10.596247in}{5.333777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.614081in}{5.330044in}}%
\pgfpathcurveto{\pgfqpoint{10.620307in}{5.330044in}}{\pgfqpoint{10.626280in}{5.332518in}}{\pgfqpoint{10.630683in}{5.336921in}}%
\pgfpathcurveto{\pgfqpoint{10.635086in}{5.341324in}}{\pgfqpoint{10.637560in}{5.347297in}}{\pgfqpoint{10.637560in}{5.353524in}}%
\pgfpathcurveto{\pgfqpoint{10.637560in}{5.359751in}}{\pgfqpoint{10.635086in}{5.365723in}}{\pgfqpoint{10.630683in}{5.370126in}}%
\pgfpathcurveto{\pgfqpoint{10.626280in}{5.374529in}}{\pgfqpoint{10.620307in}{5.377003in}}{\pgfqpoint{10.614081in}{5.377003in}}%
\pgfpathcurveto{\pgfqpoint{10.607854in}{5.377003in}}{\pgfqpoint{10.601881in}{5.374529in}}{\pgfqpoint{10.597478in}{5.370126in}}%
\pgfpathcurveto{\pgfqpoint{10.593075in}{5.365723in}}{\pgfqpoint{10.590601in}{5.359751in}}{\pgfqpoint{10.590601in}{5.353524in}}%
\pgfpathcurveto{\pgfqpoint{10.590601in}{5.347297in}}{\pgfqpoint{10.593075in}{5.341324in}}{\pgfqpoint{10.597478in}{5.336921in}}%
\pgfpathcurveto{\pgfqpoint{10.601881in}{5.332518in}}{\pgfqpoint{10.607854in}{5.330044in}}{\pgfqpoint{10.614081in}{5.330044in}}%
\pgfpathlineto{\pgfqpoint{10.614081in}{5.330044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631914in}{5.322976in}}%
\pgfpathcurveto{\pgfqpoint{10.638168in}{5.322976in}}{\pgfqpoint{10.644166in}{5.325460in}}{\pgfqpoint{10.648588in}{5.329882in}}%
\pgfpathcurveto{\pgfqpoint{10.653010in}{5.334304in}}{\pgfqpoint{10.655495in}{5.340302in}}{\pgfqpoint{10.655495in}{5.346556in}}%
\pgfpathcurveto{\pgfqpoint{10.655495in}{5.352810in}}{\pgfqpoint{10.653010in}{5.358808in}}{\pgfqpoint{10.648588in}{5.363230in}}%
\pgfpathcurveto{\pgfqpoint{10.644166in}{5.367652in}}{\pgfqpoint{10.638168in}{5.370137in}}{\pgfqpoint{10.631914in}{5.370137in}}%
\pgfpathcurveto{\pgfqpoint{10.625661in}{5.370137in}}{\pgfqpoint{10.619662in}{5.367652in}}{\pgfqpoint{10.615240in}{5.363230in}}%
\pgfpathcurveto{\pgfqpoint{10.610818in}{5.358808in}}{\pgfqpoint{10.608334in}{5.352810in}}{\pgfqpoint{10.608334in}{5.346556in}}%
\pgfpathcurveto{\pgfqpoint{10.608334in}{5.340302in}}{\pgfqpoint{10.610818in}{5.334304in}}{\pgfqpoint{10.615240in}{5.329882in}}%
\pgfpathcurveto{\pgfqpoint{10.619662in}{5.325460in}}{\pgfqpoint{10.625661in}{5.322976in}}{\pgfqpoint{10.631914in}{5.322976in}}%
\pgfpathlineto{\pgfqpoint{10.631914in}{5.322976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.649748in}{5.357356in}}%
\pgfpathcurveto{\pgfqpoint{10.656246in}{5.357356in}}{\pgfqpoint{10.662479in}{5.359938in}}{\pgfqpoint{10.667074in}{5.364533in}}%
\pgfpathcurveto{\pgfqpoint{10.671669in}{5.369128in}}{\pgfqpoint{10.674251in}{5.375361in}}{\pgfqpoint{10.674251in}{5.381859in}}%
\pgfpathcurveto{\pgfqpoint{10.674251in}{5.388358in}}{\pgfqpoint{10.671669in}{5.394591in}}{\pgfqpoint{10.667074in}{5.399186in}}%
\pgfpathcurveto{\pgfqpoint{10.662479in}{5.403781in}}{\pgfqpoint{10.656246in}{5.406362in}}{\pgfqpoint{10.649748in}{5.406362in}}%
\pgfpathcurveto{\pgfqpoint{10.643250in}{5.406362in}}{\pgfqpoint{10.637017in}{5.403781in}}{\pgfqpoint{10.632422in}{5.399186in}}%
\pgfpathcurveto{\pgfqpoint{10.627827in}{5.394591in}}{\pgfqpoint{10.625245in}{5.388358in}}{\pgfqpoint{10.625245in}{5.381859in}}%
\pgfpathcurveto{\pgfqpoint{10.625245in}{5.375361in}}{\pgfqpoint{10.627827in}{5.369128in}}{\pgfqpoint{10.632422in}{5.364533in}}%
\pgfpathcurveto{\pgfqpoint{10.637017in}{5.359938in}}{\pgfqpoint{10.643250in}{5.357356in}}{\pgfqpoint{10.649748in}{5.357356in}}%
\pgfpathlineto{\pgfqpoint{10.649748in}{5.357356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667582in}{5.358398in}}%
\pgfpathcurveto{\pgfqpoint{10.674046in}{5.358398in}}{\pgfqpoint{10.680246in}{5.360967in}}{\pgfqpoint{10.684816in}{5.365537in}}%
\pgfpathcurveto{\pgfqpoint{10.689387in}{5.370108in}}{\pgfqpoint{10.691955in}{5.376308in}}{\pgfqpoint{10.691955in}{5.382772in}}%
\pgfpathcurveto{\pgfqpoint{10.691955in}{5.389236in}}{\pgfqpoint{10.689387in}{5.395436in}}{\pgfqpoint{10.684816in}{5.400006in}}%
\pgfpathcurveto{\pgfqpoint{10.680246in}{5.404577in}}{\pgfqpoint{10.674046in}{5.407145in}}{\pgfqpoint{10.667582in}{5.407145in}}%
\pgfpathcurveto{\pgfqpoint{10.661118in}{5.407145in}}{\pgfqpoint{10.654918in}{5.404577in}}{\pgfqpoint{10.650347in}{5.400006in}}%
\pgfpathcurveto{\pgfqpoint{10.645777in}{5.395436in}}{\pgfqpoint{10.643209in}{5.389236in}}{\pgfqpoint{10.643209in}{5.382772in}}%
\pgfpathcurveto{\pgfqpoint{10.643209in}{5.376308in}}{\pgfqpoint{10.645777in}{5.370108in}}{\pgfqpoint{10.650347in}{5.365537in}}%
\pgfpathcurveto{\pgfqpoint{10.654918in}{5.360967in}}{\pgfqpoint{10.661118in}{5.358398in}}{\pgfqpoint{10.667582in}{5.358398in}}%
\pgfpathlineto{\pgfqpoint{10.667582in}{5.358398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685416in}{5.336954in}}%
\pgfpathcurveto{\pgfqpoint{10.691775in}{5.336954in}}{\pgfqpoint{10.697875in}{5.339481in}}{\pgfqpoint{10.702372in}{5.343978in}}%
\pgfpathcurveto{\pgfqpoint{10.706869in}{5.348475in}}{\pgfqpoint{10.709396in}{5.354575in}}{\pgfqpoint{10.709396in}{5.360935in}}%
\pgfpathcurveto{\pgfqpoint{10.709396in}{5.367294in}}{\pgfqpoint{10.706869in}{5.373394in}}{\pgfqpoint{10.702372in}{5.377891in}}%
\pgfpathcurveto{\pgfqpoint{10.697875in}{5.382388in}}{\pgfqpoint{10.691775in}{5.384915in}}{\pgfqpoint{10.685416in}{5.384915in}}%
\pgfpathcurveto{\pgfqpoint{10.679056in}{5.384915in}}{\pgfqpoint{10.672956in}{5.382388in}}{\pgfqpoint{10.668459in}{5.377891in}}%
\pgfpathcurveto{\pgfqpoint{10.663962in}{5.373394in}}{\pgfqpoint{10.661436in}{5.367294in}}{\pgfqpoint{10.661436in}{5.360935in}}%
\pgfpathcurveto{\pgfqpoint{10.661436in}{5.354575in}}{\pgfqpoint{10.663962in}{5.348475in}}{\pgfqpoint{10.668459in}{5.343978in}}%
\pgfpathcurveto{\pgfqpoint{10.672956in}{5.339481in}}{\pgfqpoint{10.679056in}{5.336954in}}{\pgfqpoint{10.685416in}{5.336954in}}%
\pgfpathlineto{\pgfqpoint{10.685416in}{5.336954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703249in}{5.352352in}}%
\pgfpathcurveto{\pgfqpoint{10.709583in}{5.352352in}}{\pgfqpoint{10.715657in}{5.354869in}}{\pgfqpoint{10.720136in}{5.359347in}}%
\pgfpathcurveto{\pgfqpoint{10.724614in}{5.363825in}}{\pgfqpoint{10.727130in}{5.369900in}}{\pgfqpoint{10.727130in}{5.376233in}}%
\pgfpathcurveto{\pgfqpoint{10.727130in}{5.382566in}}{\pgfqpoint{10.724614in}{5.388641in}}{\pgfqpoint{10.720136in}{5.393119in}}%
\pgfpathcurveto{\pgfqpoint{10.715657in}{5.397598in}}{\pgfqpoint{10.709583in}{5.400114in}}{\pgfqpoint{10.703249in}{5.400114in}}%
\pgfpathcurveto{\pgfqpoint{10.696916in}{5.400114in}}{\pgfqpoint{10.690841in}{5.397598in}}{\pgfqpoint{10.686363in}{5.393119in}}%
\pgfpathcurveto{\pgfqpoint{10.681885in}{5.388641in}}{\pgfqpoint{10.679369in}{5.382566in}}{\pgfqpoint{10.679369in}{5.376233in}}%
\pgfpathcurveto{\pgfqpoint{10.679369in}{5.369900in}}{\pgfqpoint{10.681885in}{5.363825in}}{\pgfqpoint{10.686363in}{5.359347in}}%
\pgfpathcurveto{\pgfqpoint{10.690841in}{5.354869in}}{\pgfqpoint{10.696916in}{5.352352in}}{\pgfqpoint{10.703249in}{5.352352in}}%
\pgfpathlineto{\pgfqpoint{10.703249in}{5.352352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721083in}{5.396253in}}%
\pgfpathcurveto{\pgfqpoint{10.727443in}{5.396253in}}{\pgfqpoint{10.733543in}{5.398780in}}{\pgfqpoint{10.738040in}{5.403277in}}%
\pgfpathcurveto{\pgfqpoint{10.742537in}{5.407774in}}{\pgfqpoint{10.745063in}{5.413874in}}{\pgfqpoint{10.745063in}{5.420233in}}%
\pgfpathcurveto{\pgfqpoint{10.745063in}{5.426593in}}{\pgfqpoint{10.742537in}{5.432693in}}{\pgfqpoint{10.738040in}{5.437190in}}%
\pgfpathcurveto{\pgfqpoint{10.733543in}{5.441687in}}{\pgfqpoint{10.727443in}{5.444214in}}{\pgfqpoint{10.721083in}{5.444214in}}%
\pgfpathcurveto{\pgfqpoint{10.714724in}{5.444214in}}{\pgfqpoint{10.708624in}{5.441687in}}{\pgfqpoint{10.704127in}{5.437190in}}%
\pgfpathcurveto{\pgfqpoint{10.699630in}{5.432693in}}{\pgfqpoint{10.697103in}{5.426593in}}{\pgfqpoint{10.697103in}{5.420233in}}%
\pgfpathcurveto{\pgfqpoint{10.697103in}{5.413874in}}{\pgfqpoint{10.699630in}{5.407774in}}{\pgfqpoint{10.704127in}{5.403277in}}%
\pgfpathcurveto{\pgfqpoint{10.708624in}{5.398780in}}{\pgfqpoint{10.714724in}{5.396253in}}{\pgfqpoint{10.721083in}{5.396253in}}%
\pgfpathlineto{\pgfqpoint{10.721083in}{5.396253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738917in}{5.424844in}}%
\pgfpathcurveto{\pgfqpoint{10.745338in}{5.424844in}}{\pgfqpoint{10.751496in}{5.427395in}}{\pgfqpoint{10.756036in}{5.431935in}}%
\pgfpathcurveto{\pgfqpoint{10.760576in}{5.436475in}}{\pgfqpoint{10.763127in}{5.442634in}}{\pgfqpoint{10.763127in}{5.449054in}}%
\pgfpathcurveto{\pgfqpoint{10.763127in}{5.455475in}}{\pgfqpoint{10.760576in}{5.461633in}}{\pgfqpoint{10.756036in}{5.466173in}}%
\pgfpathcurveto{\pgfqpoint{10.751496in}{5.470713in}}{\pgfqpoint{10.745338in}{5.473264in}}{\pgfqpoint{10.738917in}{5.473264in}}%
\pgfpathcurveto{\pgfqpoint{10.732496in}{5.473264in}}{\pgfqpoint{10.726338in}{5.470713in}}{\pgfqpoint{10.721798in}{5.466173in}}%
\pgfpathcurveto{\pgfqpoint{10.717258in}{5.461633in}}{\pgfqpoint{10.714707in}{5.455475in}}{\pgfqpoint{10.714707in}{5.449054in}}%
\pgfpathcurveto{\pgfqpoint{10.714707in}{5.442634in}}{\pgfqpoint{10.717258in}{5.436475in}}{\pgfqpoint{10.721798in}{5.431935in}}%
\pgfpathcurveto{\pgfqpoint{10.726338in}{5.427395in}}{\pgfqpoint{10.732496in}{5.424844in}}{\pgfqpoint{10.738917in}{5.424844in}}%
\pgfpathlineto{\pgfqpoint{10.738917in}{5.424844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.756751in}{5.412892in}}%
\pgfpathcurveto{\pgfqpoint{10.762869in}{5.412892in}}{\pgfqpoint{10.768738in}{5.415323in}}{\pgfqpoint{10.773065in}{5.419649in}}%
\pgfpathcurveto{\pgfqpoint{10.777391in}{5.423976in}}{\pgfqpoint{10.779822in}{5.429844in}}{\pgfqpoint{10.779822in}{5.435963in}}%
\pgfpathcurveto{\pgfqpoint{10.779822in}{5.442081in}}{\pgfqpoint{10.777391in}{5.447950in}}{\pgfqpoint{10.773065in}{5.452277in}}%
\pgfpathcurveto{\pgfqpoint{10.768738in}{5.456603in}}{\pgfqpoint{10.762869in}{5.459034in}}{\pgfqpoint{10.756751in}{5.459034in}}%
\pgfpathcurveto{\pgfqpoint{10.750632in}{5.459034in}}{\pgfqpoint{10.744763in}{5.456603in}}{\pgfqpoint{10.740437in}{5.452277in}}%
\pgfpathcurveto{\pgfqpoint{10.736111in}{5.447950in}}{\pgfqpoint{10.733680in}{5.442081in}}{\pgfqpoint{10.733680in}{5.435963in}}%
\pgfpathcurveto{\pgfqpoint{10.733680in}{5.429844in}}{\pgfqpoint{10.736111in}{5.423976in}}{\pgfqpoint{10.740437in}{5.419649in}}%
\pgfpathcurveto{\pgfqpoint{10.744763in}{5.415323in}}{\pgfqpoint{10.750632in}{5.412892in}}{\pgfqpoint{10.756751in}{5.412892in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{5.412892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.774585in}{5.438606in}}%
\pgfpathcurveto{\pgfqpoint{10.780667in}{5.438606in}}{\pgfqpoint{10.786500in}{5.441023in}}{\pgfqpoint{10.790801in}{5.445323in}}%
\pgfpathcurveto{\pgfqpoint{10.795102in}{5.449624in}}{\pgfqpoint{10.797518in}{5.455458in}}{\pgfqpoint{10.797518in}{5.461540in}}%
\pgfpathcurveto{\pgfqpoint{10.797518in}{5.467622in}}{\pgfqpoint{10.795102in}{5.473455in}}{\pgfqpoint{10.790801in}{5.477756in}}%
\pgfpathcurveto{\pgfqpoint{10.786500in}{5.482057in}}{\pgfqpoint{10.780667in}{5.484473in}}{\pgfqpoint{10.774585in}{5.484473in}}%
\pgfpathcurveto{\pgfqpoint{10.768503in}{5.484473in}}{\pgfqpoint{10.762669in}{5.482057in}}{\pgfqpoint{10.758368in}{5.477756in}}%
\pgfpathcurveto{\pgfqpoint{10.754068in}{5.473455in}}{\pgfqpoint{10.751651in}{5.467622in}}{\pgfqpoint{10.751651in}{5.461540in}}%
\pgfpathcurveto{\pgfqpoint{10.751651in}{5.455458in}}{\pgfqpoint{10.754068in}{5.449624in}}{\pgfqpoint{10.758368in}{5.445323in}}%
\pgfpathcurveto{\pgfqpoint{10.762669in}{5.441023in}}{\pgfqpoint{10.768503in}{5.438606in}}{\pgfqpoint{10.774585in}{5.438606in}}%
\pgfpathlineto{\pgfqpoint{10.774585in}{5.438606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792418in}{5.453521in}}%
\pgfpathcurveto{\pgfqpoint{10.798509in}{5.453521in}}{\pgfqpoint{10.804352in}{5.455941in}}{\pgfqpoint{10.808659in}{5.460248in}}%
\pgfpathcurveto{\pgfqpoint{10.812966in}{5.464555in}}{\pgfqpoint{10.815386in}{5.470398in}}{\pgfqpoint{10.815386in}{5.476489in}}%
\pgfpathcurveto{\pgfqpoint{10.815386in}{5.482580in}}{\pgfqpoint{10.812966in}{5.488422in}}{\pgfqpoint{10.808659in}{5.492729in}}%
\pgfpathcurveto{\pgfqpoint{10.804352in}{5.497037in}}{\pgfqpoint{10.798509in}{5.499457in}}{\pgfqpoint{10.792418in}{5.499457in}}%
\pgfpathcurveto{\pgfqpoint{10.786327in}{5.499457in}}{\pgfqpoint{10.780485in}{5.497037in}}{\pgfqpoint{10.776178in}{5.492729in}}%
\pgfpathcurveto{\pgfqpoint{10.771870in}{5.488422in}}{\pgfqpoint{10.769450in}{5.482580in}}{\pgfqpoint{10.769450in}{5.476489in}}%
\pgfpathcurveto{\pgfqpoint{10.769450in}{5.470398in}}{\pgfqpoint{10.771870in}{5.464555in}}{\pgfqpoint{10.776178in}{5.460248in}}%
\pgfpathcurveto{\pgfqpoint{10.780485in}{5.455941in}}{\pgfqpoint{10.786327in}{5.453521in}}{\pgfqpoint{10.792418in}{5.453521in}}%
\pgfpathlineto{\pgfqpoint{10.792418in}{5.453521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810252in}{5.498814in}}%
\pgfpathcurveto{\pgfqpoint{10.816288in}{5.498814in}}{\pgfqpoint{10.822078in}{5.501212in}}{\pgfqpoint{10.826346in}{5.505480in}}%
\pgfpathcurveto{\pgfqpoint{10.830614in}{5.509748in}}{\pgfqpoint{10.833012in}{5.515538in}}{\pgfqpoint{10.833012in}{5.521574in}}%
\pgfpathcurveto{\pgfqpoint{10.833012in}{5.527610in}}{\pgfqpoint{10.830614in}{5.533399in}}{\pgfqpoint{10.826346in}{5.537667in}}%
\pgfpathcurveto{\pgfqpoint{10.822078in}{5.541935in}}{\pgfqpoint{10.816288in}{5.544334in}}{\pgfqpoint{10.810252in}{5.544334in}}%
\pgfpathcurveto{\pgfqpoint{10.804216in}{5.544334in}}{\pgfqpoint{10.798426in}{5.541935in}}{\pgfqpoint{10.794158in}{5.537667in}}%
\pgfpathcurveto{\pgfqpoint{10.789890in}{5.533399in}}{\pgfqpoint{10.787492in}{5.527610in}}{\pgfqpoint{10.787492in}{5.521574in}}%
\pgfpathcurveto{\pgfqpoint{10.787492in}{5.515538in}}{\pgfqpoint{10.789890in}{5.509748in}}{\pgfqpoint{10.794158in}{5.505480in}}%
\pgfpathcurveto{\pgfqpoint{10.798426in}{5.501212in}}{\pgfqpoint{10.804216in}{5.498814in}}{\pgfqpoint{10.810252in}{5.498814in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{5.498814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.828086in}{5.486078in}}%
\pgfpathcurveto{\pgfqpoint{10.834085in}{5.486078in}}{\pgfqpoint{10.839839in}{5.488461in}}{\pgfqpoint{10.844081in}{5.492703in}}%
\pgfpathcurveto{\pgfqpoint{10.848323in}{5.496945in}}{\pgfqpoint{10.850706in}{5.502699in}}{\pgfqpoint{10.850706in}{5.508698in}}%
\pgfpathcurveto{\pgfqpoint{10.850706in}{5.514697in}}{\pgfqpoint{10.848323in}{5.520451in}}{\pgfqpoint{10.844081in}{5.524693in}}%
\pgfpathcurveto{\pgfqpoint{10.839839in}{5.528935in}}{\pgfqpoint{10.834085in}{5.531319in}}{\pgfqpoint{10.828086in}{5.531319in}}%
\pgfpathcurveto{\pgfqpoint{10.822087in}{5.531319in}}{\pgfqpoint{10.816333in}{5.528935in}}{\pgfqpoint{10.812091in}{5.524693in}}%
\pgfpathcurveto{\pgfqpoint{10.807849in}{5.520451in}}{\pgfqpoint{10.805465in}{5.514697in}}{\pgfqpoint{10.805465in}{5.508698in}}%
\pgfpathcurveto{\pgfqpoint{10.805465in}{5.502699in}}{\pgfqpoint{10.807849in}{5.496945in}}{\pgfqpoint{10.812091in}{5.492703in}}%
\pgfpathcurveto{\pgfqpoint{10.816333in}{5.488461in}}{\pgfqpoint{10.822087in}{5.486078in}}{\pgfqpoint{10.828086in}{5.486078in}}%
\pgfpathlineto{\pgfqpoint{10.828086in}{5.486078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845920in}{5.529040in}}%
\pgfpathcurveto{\pgfqpoint{10.851872in}{5.529040in}}{\pgfqpoint{10.857581in}{5.531405in}}{\pgfqpoint{10.861790in}{5.535614in}}%
\pgfpathcurveto{\pgfqpoint{10.865999in}{5.539823in}}{\pgfqpoint{10.868364in}{5.545532in}}{\pgfqpoint{10.868364in}{5.551485in}}%
\pgfpathcurveto{\pgfqpoint{10.868364in}{5.557437in}}{\pgfqpoint{10.865999in}{5.563147in}}{\pgfqpoint{10.861790in}{5.567356in}}%
\pgfpathcurveto{\pgfqpoint{10.857581in}{5.571565in}}{\pgfqpoint{10.851872in}{5.573929in}}{\pgfqpoint{10.845920in}{5.573929in}}%
\pgfpathcurveto{\pgfqpoint{10.839967in}{5.573929in}}{\pgfqpoint{10.834258in}{5.571565in}}{\pgfqpoint{10.830049in}{5.567356in}}%
\pgfpathcurveto{\pgfqpoint{10.825840in}{5.563147in}}{\pgfqpoint{10.823475in}{5.557437in}}{\pgfqpoint{10.823475in}{5.551485in}}%
\pgfpathcurveto{\pgfqpoint{10.823475in}{5.545532in}}{\pgfqpoint{10.825840in}{5.539823in}}{\pgfqpoint{10.830049in}{5.535614in}}%
\pgfpathcurveto{\pgfqpoint{10.834258in}{5.531405in}}{\pgfqpoint{10.839967in}{5.529040in}}{\pgfqpoint{10.845920in}{5.529040in}}%
\pgfpathlineto{\pgfqpoint{10.845920in}{5.529040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863753in}{5.527920in}}%
\pgfpathcurveto{\pgfqpoint{10.869668in}{5.527920in}}{\pgfqpoint{10.875342in}{5.530270in}}{\pgfqpoint{10.879524in}{5.534452in}}%
\pgfpathcurveto{\pgfqpoint{10.883706in}{5.538635in}}{\pgfqpoint{10.886056in}{5.544308in}}{\pgfqpoint{10.886056in}{5.550223in}}%
\pgfpathcurveto{\pgfqpoint{10.886056in}{5.556138in}}{\pgfqpoint{10.883706in}{5.561811in}}{\pgfqpoint{10.879524in}{5.565994in}}%
\pgfpathcurveto{\pgfqpoint{10.875342in}{5.570176in}}{\pgfqpoint{10.869668in}{5.572526in}}{\pgfqpoint{10.863753in}{5.572526in}}%
\pgfpathcurveto{\pgfqpoint{10.857839in}{5.572526in}}{\pgfqpoint{10.852165in}{5.570176in}}{\pgfqpoint{10.847983in}{5.565994in}}%
\pgfpathcurveto{\pgfqpoint{10.843800in}{5.561811in}}{\pgfqpoint{10.841450in}{5.556138in}}{\pgfqpoint{10.841450in}{5.550223in}}%
\pgfpathcurveto{\pgfqpoint{10.841450in}{5.544308in}}{\pgfqpoint{10.843800in}{5.538635in}}{\pgfqpoint{10.847983in}{5.534452in}}%
\pgfpathcurveto{\pgfqpoint{10.852165in}{5.530270in}}{\pgfqpoint{10.857839in}{5.527920in}}{\pgfqpoint{10.863753in}{5.527920in}}%
\pgfpathlineto{\pgfqpoint{10.863753in}{5.527920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881587in}{5.547791in}}%
\pgfpathcurveto{\pgfqpoint{10.887697in}{5.547791in}}{\pgfqpoint{10.893557in}{5.550218in}}{\pgfqpoint{10.897877in}{5.554538in}}%
\pgfpathcurveto{\pgfqpoint{10.902197in}{5.558858in}}{\pgfqpoint{10.904624in}{5.564718in}}{\pgfqpoint{10.904624in}{5.570827in}}%
\pgfpathcurveto{\pgfqpoint{10.904624in}{5.576937in}}{\pgfqpoint{10.902197in}{5.582797in}}{\pgfqpoint{10.897877in}{5.587117in}}%
\pgfpathcurveto{\pgfqpoint{10.893557in}{5.591437in}}{\pgfqpoint{10.887697in}{5.593864in}}{\pgfqpoint{10.881587in}{5.593864in}}%
\pgfpathcurveto{\pgfqpoint{10.875478in}{5.593864in}}{\pgfqpoint{10.869618in}{5.591437in}}{\pgfqpoint{10.865298in}{5.587117in}}%
\pgfpathcurveto{\pgfqpoint{10.860978in}{5.582797in}}{\pgfqpoint{10.858550in}{5.576937in}}{\pgfqpoint{10.858550in}{5.570827in}}%
\pgfpathcurveto{\pgfqpoint{10.858550in}{5.564718in}}{\pgfqpoint{10.860978in}{5.558858in}}{\pgfqpoint{10.865298in}{5.554538in}}%
\pgfpathcurveto{\pgfqpoint{10.869618in}{5.550218in}}{\pgfqpoint{10.875478in}{5.547791in}}{\pgfqpoint{10.881587in}{5.547791in}}%
\pgfpathlineto{\pgfqpoint{10.881587in}{5.547791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899421in}{5.595854in}}%
\pgfpathcurveto{\pgfqpoint{10.905612in}{5.595854in}}{\pgfqpoint{10.911550in}{5.598314in}}{\pgfqpoint{10.915928in}{5.602691in}}%
\pgfpathcurveto{\pgfqpoint{10.920305in}{5.607069in}}{\pgfqpoint{10.922765in}{5.613007in}}{\pgfqpoint{10.922765in}{5.619198in}}%
\pgfpathcurveto{\pgfqpoint{10.922765in}{5.625389in}}{\pgfqpoint{10.920305in}{5.631327in}}{\pgfqpoint{10.915928in}{5.635705in}}%
\pgfpathcurveto{\pgfqpoint{10.911550in}{5.640083in}}{\pgfqpoint{10.905612in}{5.642542in}}{\pgfqpoint{10.899421in}{5.642542in}}%
\pgfpathcurveto{\pgfqpoint{10.893230in}{5.642542in}}{\pgfqpoint{10.887292in}{5.640083in}}{\pgfqpoint{10.882914in}{5.635705in}}%
\pgfpathcurveto{\pgfqpoint{10.878536in}{5.631327in}}{\pgfqpoint{10.876077in}{5.625389in}}{\pgfqpoint{10.876077in}{5.619198in}}%
\pgfpathcurveto{\pgfqpoint{10.876077in}{5.613007in}}{\pgfqpoint{10.878536in}{5.607069in}}{\pgfqpoint{10.882914in}{5.602691in}}%
\pgfpathcurveto{\pgfqpoint{10.887292in}{5.598314in}}{\pgfqpoint{10.893230in}{5.595854in}}{\pgfqpoint{10.899421in}{5.595854in}}%
\pgfpathlineto{\pgfqpoint{10.899421in}{5.595854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917255in}{5.618100in}}%
\pgfpathcurveto{\pgfqpoint{10.923437in}{5.618100in}}{\pgfqpoint{10.929366in}{5.620556in}}{\pgfqpoint{10.933738in}{5.624928in}}%
\pgfpathcurveto{\pgfqpoint{10.938109in}{5.629299in}}{\pgfqpoint{10.940565in}{5.635228in}}{\pgfqpoint{10.940565in}{5.641410in}}%
\pgfpathcurveto{\pgfqpoint{10.940565in}{5.647592in}}{\pgfqpoint{10.938109in}{5.653522in}}{\pgfqpoint{10.933738in}{5.657893in}}%
\pgfpathcurveto{\pgfqpoint{10.929366in}{5.662264in}}{\pgfqpoint{10.923437in}{5.664721in}}{\pgfqpoint{10.917255in}{5.664721in}}%
\pgfpathcurveto{\pgfqpoint{10.911073in}{5.664721in}}{\pgfqpoint{10.905143in}{5.662264in}}{\pgfqpoint{10.900772in}{5.657893in}}%
\pgfpathcurveto{\pgfqpoint{10.896401in}{5.653522in}}{\pgfqpoint{10.893945in}{5.647592in}}{\pgfqpoint{10.893945in}{5.641410in}}%
\pgfpathcurveto{\pgfqpoint{10.893945in}{5.635228in}}{\pgfqpoint{10.896401in}{5.629299in}}{\pgfqpoint{10.900772in}{5.624928in}}%
\pgfpathcurveto{\pgfqpoint{10.905143in}{5.620556in}}{\pgfqpoint{10.911073in}{5.618100in}}{\pgfqpoint{10.917255in}{5.618100in}}%
\pgfpathlineto{\pgfqpoint{10.917255in}{5.618100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935089in}{5.650901in}}%
\pgfpathcurveto{\pgfqpoint{10.941097in}{5.650901in}}{\pgfqpoint{10.946860in}{5.653288in}}{\pgfqpoint{10.951108in}{5.657537in}}%
\pgfpathcurveto{\pgfqpoint{10.955357in}{5.661785in}}{\pgfqpoint{10.957744in}{5.667548in}}{\pgfqpoint{10.957744in}{5.673557in}}%
\pgfpathcurveto{\pgfqpoint{10.957744in}{5.679565in}}{\pgfqpoint{10.955357in}{5.685328in}}{\pgfqpoint{10.951108in}{5.689576in}}%
\pgfpathcurveto{\pgfqpoint{10.946860in}{5.693825in}}{\pgfqpoint{10.941097in}{5.696212in}}{\pgfqpoint{10.935089in}{5.696212in}}%
\pgfpathcurveto{\pgfqpoint{10.929080in}{5.696212in}}{\pgfqpoint{10.923317in}{5.693825in}}{\pgfqpoint{10.919069in}{5.689576in}}%
\pgfpathcurveto{\pgfqpoint{10.914820in}{5.685328in}}{\pgfqpoint{10.912433in}{5.679565in}}{\pgfqpoint{10.912433in}{5.673557in}}%
\pgfpathcurveto{\pgfqpoint{10.912433in}{5.667548in}}{\pgfqpoint{10.914820in}{5.661785in}}{\pgfqpoint{10.919069in}{5.657537in}}%
\pgfpathcurveto{\pgfqpoint{10.923317in}{5.653288in}}{\pgfqpoint{10.929080in}{5.650901in}}{\pgfqpoint{10.935089in}{5.650901in}}%
\pgfpathlineto{\pgfqpoint{10.935089in}{5.650901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.952922in}{5.626899in}}%
\pgfpathcurveto{\pgfqpoint{10.958912in}{5.626899in}}{\pgfqpoint{10.964657in}{5.629279in}}{\pgfqpoint{10.968893in}{5.633514in}}%
\pgfpathcurveto{\pgfqpoint{10.973128in}{5.637749in}}{\pgfqpoint{10.975508in}{5.643495in}}{\pgfqpoint{10.975508in}{5.649484in}}%
\pgfpathcurveto{\pgfqpoint{10.975508in}{5.655474in}}{\pgfqpoint{10.973128in}{5.661219in}}{\pgfqpoint{10.968893in}{5.665454in}}%
\pgfpathcurveto{\pgfqpoint{10.964657in}{5.669690in}}{\pgfqpoint{10.958912in}{5.672070in}}{\pgfqpoint{10.952922in}{5.672070in}}%
\pgfpathcurveto{\pgfqpoint{10.946933in}{5.672070in}}{\pgfqpoint{10.941187in}{5.669690in}}{\pgfqpoint{10.936952in}{5.665454in}}%
\pgfpathcurveto{\pgfqpoint{10.932717in}{5.661219in}}{\pgfqpoint{10.930337in}{5.655474in}}{\pgfqpoint{10.930337in}{5.649484in}}%
\pgfpathcurveto{\pgfqpoint{10.930337in}{5.643495in}}{\pgfqpoint{10.932717in}{5.637749in}}{\pgfqpoint{10.936952in}{5.633514in}}%
\pgfpathcurveto{\pgfqpoint{10.941187in}{5.629279in}}{\pgfqpoint{10.946933in}{5.626899in}}{\pgfqpoint{10.952922in}{5.626899in}}%
\pgfpathlineto{\pgfqpoint{10.952922in}{5.626899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.970756in}{5.641237in}}%
\pgfpathcurveto{\pgfqpoint{10.976680in}{5.641237in}}{\pgfqpoint{10.982363in}{5.643591in}}{\pgfqpoint{10.986552in}{5.647780in}}%
\pgfpathcurveto{\pgfqpoint{10.990741in}{5.651969in}}{\pgfqpoint{10.993095in}{5.657652in}}{\pgfqpoint{10.993095in}{5.663576in}}%
\pgfpathcurveto{\pgfqpoint{10.993095in}{5.669500in}}{\pgfqpoint{10.990741in}{5.675183in}}{\pgfqpoint{10.986552in}{5.679372in}}%
\pgfpathcurveto{\pgfqpoint{10.982363in}{5.683561in}}{\pgfqpoint{10.976680in}{5.685914in}}{\pgfqpoint{10.970756in}{5.685914in}}%
\pgfpathcurveto{\pgfqpoint{10.964832in}{5.685914in}}{\pgfqpoint{10.959149in}{5.683561in}}{\pgfqpoint{10.954960in}{5.679372in}}%
\pgfpathcurveto{\pgfqpoint{10.950771in}{5.675183in}}{\pgfqpoint{10.948418in}{5.669500in}}{\pgfqpoint{10.948418in}{5.663576in}}%
\pgfpathcurveto{\pgfqpoint{10.948418in}{5.657652in}}{\pgfqpoint{10.950771in}{5.651969in}}{\pgfqpoint{10.954960in}{5.647780in}}%
\pgfpathcurveto{\pgfqpoint{10.959149in}{5.643591in}}{\pgfqpoint{10.964832in}{5.641237in}}{\pgfqpoint{10.970756in}{5.641237in}}%
\pgfpathlineto{\pgfqpoint{10.970756in}{5.641237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988590in}{5.665561in}}%
\pgfpathcurveto{\pgfqpoint{10.994448in}{5.665561in}}{\pgfqpoint{11.000067in}{5.667888in}}{\pgfqpoint{11.004209in}{5.672030in}}%
\pgfpathcurveto{\pgfqpoint{11.008351in}{5.676173in}}{\pgfqpoint{11.010679in}{5.681792in}}{\pgfqpoint{11.010679in}{5.687650in}}%
\pgfpathcurveto{\pgfqpoint{11.010679in}{5.693508in}}{\pgfqpoint{11.008351in}{5.699127in}}{\pgfqpoint{11.004209in}{5.703269in}}%
\pgfpathcurveto{\pgfqpoint{11.000067in}{5.707411in}}{\pgfqpoint{10.994448in}{5.709739in}}{\pgfqpoint{10.988590in}{5.709739in}}%
\pgfpathcurveto{\pgfqpoint{10.982732in}{5.709739in}}{\pgfqpoint{10.977113in}{5.707411in}}{\pgfqpoint{10.972971in}{5.703269in}}%
\pgfpathcurveto{\pgfqpoint{10.968828in}{5.699127in}}{\pgfqpoint{10.966501in}{5.693508in}}{\pgfqpoint{10.966501in}{5.687650in}}%
\pgfpathcurveto{\pgfqpoint{10.966501in}{5.681792in}}{\pgfqpoint{10.968828in}{5.676173in}}{\pgfqpoint{10.972971in}{5.672030in}}%
\pgfpathcurveto{\pgfqpoint{10.977113in}{5.667888in}}{\pgfqpoint{10.982732in}{5.665561in}}{\pgfqpoint{10.988590in}{5.665561in}}%
\pgfpathlineto{\pgfqpoint{10.988590in}{5.665561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.006424in}{5.674792in}}%
\pgfpathcurveto{\pgfqpoint{11.012186in}{5.674792in}}{\pgfqpoint{11.017713in}{5.677081in}}{\pgfqpoint{11.021787in}{5.681155in}}%
\pgfpathcurveto{\pgfqpoint{11.025862in}{5.685230in}}{\pgfqpoint{11.028151in}{5.690757in}}{\pgfqpoint{11.028151in}{5.696519in}}%
\pgfpathcurveto{\pgfqpoint{11.028151in}{5.702281in}}{\pgfqpoint{11.025862in}{5.707808in}}{\pgfqpoint{11.021787in}{5.711883in}}%
\pgfpathcurveto{\pgfqpoint{11.017713in}{5.715957in}}{\pgfqpoint{11.012186in}{5.718246in}}{\pgfqpoint{11.006424in}{5.718246in}}%
\pgfpathcurveto{\pgfqpoint{11.000661in}{5.718246in}}{\pgfqpoint{10.995134in}{5.715957in}}{\pgfqpoint{10.991060in}{5.711883in}}%
\pgfpathcurveto{\pgfqpoint{10.986986in}{5.707808in}}{\pgfqpoint{10.984696in}{5.702281in}}{\pgfqpoint{10.984696in}{5.696519in}}%
\pgfpathcurveto{\pgfqpoint{10.984696in}{5.690757in}}{\pgfqpoint{10.986986in}{5.685230in}}{\pgfqpoint{10.991060in}{5.681155in}}%
\pgfpathcurveto{\pgfqpoint{10.995134in}{5.677081in}}{\pgfqpoint{11.000661in}{5.674792in}}{\pgfqpoint{11.006424in}{5.674792in}}%
\pgfpathlineto{\pgfqpoint{11.006424in}{5.674792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024257in}{5.647864in}}%
\pgfpathcurveto{\pgfqpoint{11.029853in}{5.647864in}}{\pgfqpoint{11.035220in}{5.650087in}}{\pgfqpoint{11.039176in}{5.654044in}}%
\pgfpathcurveto{\pgfqpoint{11.043133in}{5.658000in}}{\pgfqpoint{11.045356in}{5.663367in}}{\pgfqpoint{11.045356in}{5.668963in}}%
\pgfpathcurveto{\pgfqpoint{11.045356in}{5.674558in}}{\pgfqpoint{11.043133in}{5.679925in}}{\pgfqpoint{11.039176in}{5.683882in}}%
\pgfpathcurveto{\pgfqpoint{11.035220in}{5.687838in}}{\pgfqpoint{11.029853in}{5.690061in}}{\pgfqpoint{11.024257in}{5.690061in}}%
\pgfpathcurveto{\pgfqpoint{11.018662in}{5.690061in}}{\pgfqpoint{11.013295in}{5.687838in}}{\pgfqpoint{11.009338in}{5.683882in}}%
\pgfpathcurveto{\pgfqpoint{11.005382in}{5.679925in}}{\pgfqpoint{11.003159in}{5.674558in}}{\pgfqpoint{11.003159in}{5.668963in}}%
\pgfpathcurveto{\pgfqpoint{11.003159in}{5.663367in}}{\pgfqpoint{11.005382in}{5.658000in}}{\pgfqpoint{11.009338in}{5.654044in}}%
\pgfpathcurveto{\pgfqpoint{11.013295in}{5.650087in}}{\pgfqpoint{11.018662in}{5.647864in}}{\pgfqpoint{11.024257in}{5.647864in}}%
\pgfpathlineto{\pgfqpoint{11.024257in}{5.647864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042091in}{5.621730in}}%
\pgfpathcurveto{\pgfqpoint{11.047545in}{5.621730in}}{\pgfqpoint{11.052777in}{5.623897in}}{\pgfqpoint{11.056634in}{5.627754in}}%
\pgfpathcurveto{\pgfqpoint{11.060490in}{5.631611in}}{\pgfqpoint{11.062657in}{5.636842in}}{\pgfqpoint{11.062657in}{5.642297in}}%
\pgfpathcurveto{\pgfqpoint{11.062657in}{5.647751in}}{\pgfqpoint{11.060490in}{5.652982in}}{\pgfqpoint{11.056634in}{5.656839in}}%
\pgfpathcurveto{\pgfqpoint{11.052777in}{5.660696in}}{\pgfqpoint{11.047545in}{5.662863in}}{\pgfqpoint{11.042091in}{5.662863in}}%
\pgfpathcurveto{\pgfqpoint{11.036637in}{5.662863in}}{\pgfqpoint{11.031405in}{5.660696in}}{\pgfqpoint{11.027549in}{5.656839in}}%
\pgfpathcurveto{\pgfqpoint{11.023692in}{5.652982in}}{\pgfqpoint{11.021525in}{5.647751in}}{\pgfqpoint{11.021525in}{5.642297in}}%
\pgfpathcurveto{\pgfqpoint{11.021525in}{5.636842in}}{\pgfqpoint{11.023692in}{5.631611in}}{\pgfqpoint{11.027549in}{5.627754in}}%
\pgfpathcurveto{\pgfqpoint{11.031405in}{5.623897in}}{\pgfqpoint{11.036637in}{5.621730in}}{\pgfqpoint{11.042091in}{5.621730in}}%
\pgfpathlineto{\pgfqpoint{11.042091in}{5.621730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059925in}{5.610429in}}%
\pgfpathcurveto{\pgfqpoint{11.065192in}{5.610429in}}{\pgfqpoint{11.070244in}{5.612522in}}{\pgfqpoint{11.073969in}{5.616246in}}%
\pgfpathcurveto{\pgfqpoint{11.077693in}{5.619971in}}{\pgfqpoint{11.079786in}{5.625023in}}{\pgfqpoint{11.079786in}{5.630290in}}%
\pgfpathcurveto{\pgfqpoint{11.079786in}{5.635557in}}{\pgfqpoint{11.077693in}{5.640609in}}{\pgfqpoint{11.073969in}{5.644334in}}%
\pgfpathcurveto{\pgfqpoint{11.070244in}{5.648058in}}{\pgfqpoint{11.065192in}{5.650151in}}{\pgfqpoint{11.059925in}{5.650151in}}%
\pgfpathcurveto{\pgfqpoint{11.054658in}{5.650151in}}{\pgfqpoint{11.049606in}{5.648058in}}{\pgfqpoint{11.045881in}{5.644334in}}%
\pgfpathcurveto{\pgfqpoint{11.042157in}{5.640609in}}{\pgfqpoint{11.040064in}{5.635557in}}{\pgfqpoint{11.040064in}{5.630290in}}%
\pgfpathcurveto{\pgfqpoint{11.040064in}{5.625023in}}{\pgfqpoint{11.042157in}{5.619971in}}{\pgfqpoint{11.045881in}{5.616246in}}%
\pgfpathcurveto{\pgfqpoint{11.049606in}{5.612522in}}{\pgfqpoint{11.054658in}{5.610429in}}{\pgfqpoint{11.059925in}{5.610429in}}%
\pgfpathlineto{\pgfqpoint{11.059925in}{5.610429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.077759in}{5.601110in}}%
\pgfpathcurveto{\pgfqpoint{11.082810in}{5.601110in}}{\pgfqpoint{11.087655in}{5.603116in}}{\pgfqpoint{11.091227in}{5.606688in}}%
\pgfpathcurveto{\pgfqpoint{11.094798in}{5.610260in}}{\pgfqpoint{11.096805in}{5.615105in}}{\pgfqpoint{11.096805in}{5.620156in}}%
\pgfpathcurveto{\pgfqpoint{11.096805in}{5.625207in}}{\pgfqpoint{11.094798in}{5.630052in}}{\pgfqpoint{11.091227in}{5.633624in}}%
\pgfpathcurveto{\pgfqpoint{11.087655in}{5.637196in}}{\pgfqpoint{11.082810in}{5.639203in}}{\pgfqpoint{11.077759in}{5.639203in}}%
\pgfpathcurveto{\pgfqpoint{11.072707in}{5.639203in}}{\pgfqpoint{11.067862in}{5.637196in}}{\pgfqpoint{11.064291in}{5.633624in}}%
\pgfpathcurveto{\pgfqpoint{11.060719in}{5.630052in}}{\pgfqpoint{11.058712in}{5.625207in}}{\pgfqpoint{11.058712in}{5.620156in}}%
\pgfpathcurveto{\pgfqpoint{11.058712in}{5.615105in}}{\pgfqpoint{11.060719in}{5.610260in}}{\pgfqpoint{11.064291in}{5.606688in}}%
\pgfpathcurveto{\pgfqpoint{11.067862in}{5.603116in}}{\pgfqpoint{11.072707in}{5.601110in}}{\pgfqpoint{11.077759in}{5.601110in}}%
\pgfpathlineto{\pgfqpoint{11.077759in}{5.601110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095592in}{5.604449in}}%
\pgfpathcurveto{\pgfqpoint{11.100521in}{5.604449in}}{\pgfqpoint{11.105248in}{5.606407in}}{\pgfqpoint{11.108733in}{5.609892in}}%
\pgfpathcurveto{\pgfqpoint{11.112218in}{5.613376in}}{\pgfqpoint{11.114176in}{5.618104in}}{\pgfqpoint{11.114176in}{5.623032in}}%
\pgfpathcurveto{\pgfqpoint{11.114176in}{5.627960in}}{\pgfqpoint{11.112218in}{5.632688in}}{\pgfqpoint{11.108733in}{5.636173in}}%
\pgfpathcurveto{\pgfqpoint{11.105248in}{5.639657in}}{\pgfqpoint{11.100521in}{5.641616in}}{\pgfqpoint{11.095592in}{5.641616in}}%
\pgfpathcurveto{\pgfqpoint{11.090664in}{5.641616in}}{\pgfqpoint{11.085937in}{5.639657in}}{\pgfqpoint{11.082452in}{5.636173in}}%
\pgfpathcurveto{\pgfqpoint{11.078967in}{5.632688in}}{\pgfqpoint{11.077009in}{5.627960in}}{\pgfqpoint{11.077009in}{5.623032in}}%
\pgfpathcurveto{\pgfqpoint{11.077009in}{5.618104in}}{\pgfqpoint{11.078967in}{5.613376in}}{\pgfqpoint{11.082452in}{5.609892in}}%
\pgfpathcurveto{\pgfqpoint{11.085937in}{5.606407in}}{\pgfqpoint{11.090664in}{5.604449in}}{\pgfqpoint{11.095592in}{5.604449in}}%
\pgfpathlineto{\pgfqpoint{11.095592in}{5.604449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113426in}{5.603362in}}%
\pgfpathcurveto{\pgfqpoint{11.118286in}{5.603362in}}{\pgfqpoint{11.122948in}{5.605293in}}{\pgfqpoint{11.126385in}{5.608730in}}%
\pgfpathcurveto{\pgfqpoint{11.129821in}{5.612166in}}{\pgfqpoint{11.131752in}{5.616828in}}{\pgfqpoint{11.131752in}{5.621688in}}%
\pgfpathcurveto{\pgfqpoint{11.131752in}{5.626548in}}{\pgfqpoint{11.129821in}{5.631210in}}{\pgfqpoint{11.126385in}{5.634646in}}%
\pgfpathcurveto{\pgfqpoint{11.122948in}{5.638083in}}{\pgfqpoint{11.118286in}{5.640014in}}{\pgfqpoint{11.113426in}{5.640014in}}%
\pgfpathcurveto{\pgfqpoint{11.108566in}{5.640014in}}{\pgfqpoint{11.103904in}{5.638083in}}{\pgfqpoint{11.100468in}{5.634646in}}%
\pgfpathcurveto{\pgfqpoint{11.097031in}{5.631210in}}{\pgfqpoint{11.095100in}{5.626548in}}{\pgfqpoint{11.095100in}{5.621688in}}%
\pgfpathcurveto{\pgfqpoint{11.095100in}{5.616828in}}{\pgfqpoint{11.097031in}{5.612166in}}{\pgfqpoint{11.100468in}{5.608730in}}%
\pgfpathcurveto{\pgfqpoint{11.103904in}{5.605293in}}{\pgfqpoint{11.108566in}{5.603362in}}{\pgfqpoint{11.113426in}{5.603362in}}%
\pgfpathlineto{\pgfqpoint{11.113426in}{5.603362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131260in}{5.598484in}}%
\pgfpathcurveto{\pgfqpoint{11.135981in}{5.598484in}}{\pgfqpoint{11.140508in}{5.600359in}}{\pgfqpoint{11.143846in}{5.603697in}}%
\pgfpathcurveto{\pgfqpoint{11.147184in}{5.607035in}}{\pgfqpoint{11.149060in}{5.611563in}}{\pgfqpoint{11.149060in}{5.616284in}}%
\pgfpathcurveto{\pgfqpoint{11.149060in}{5.621004in}}{\pgfqpoint{11.147184in}{5.625532in}}{\pgfqpoint{11.143846in}{5.628870in}}%
\pgfpathcurveto{\pgfqpoint{11.140508in}{5.632208in}}{\pgfqpoint{11.135981in}{5.634083in}}{\pgfqpoint{11.131260in}{5.634083in}}%
\pgfpathcurveto{\pgfqpoint{11.126539in}{5.634083in}}{\pgfqpoint{11.122012in}{5.632208in}}{\pgfqpoint{11.118674in}{5.628870in}}%
\pgfpathcurveto{\pgfqpoint{11.115336in}{5.625532in}}{\pgfqpoint{11.113460in}{5.621004in}}{\pgfqpoint{11.113460in}{5.616284in}}%
\pgfpathcurveto{\pgfqpoint{11.113460in}{5.611563in}}{\pgfqpoint{11.115336in}{5.607035in}}{\pgfqpoint{11.118674in}{5.603697in}}%
\pgfpathcurveto{\pgfqpoint{11.122012in}{5.600359in}}{\pgfqpoint{11.126539in}{5.598484in}}{\pgfqpoint{11.131260in}{5.598484in}}%
\pgfpathlineto{\pgfqpoint{11.131260in}{5.598484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149094in}{5.579780in}}%
\pgfpathcurveto{\pgfqpoint{11.153707in}{5.579780in}}{\pgfqpoint{11.158132in}{5.581613in}}{\pgfqpoint{11.161394in}{5.584875in}}%
\pgfpathcurveto{\pgfqpoint{11.164656in}{5.588137in}}{\pgfqpoint{11.166488in}{5.592562in}}{\pgfqpoint{11.166488in}{5.597175in}}%
\pgfpathcurveto{\pgfqpoint{11.166488in}{5.601788in}}{\pgfqpoint{11.164656in}{5.606213in}}{\pgfqpoint{11.161394in}{5.609475in}}%
\pgfpathcurveto{\pgfqpoint{11.158132in}{5.612737in}}{\pgfqpoint{11.153707in}{5.614570in}}{\pgfqpoint{11.149094in}{5.614570in}}%
\pgfpathcurveto{\pgfqpoint{11.144481in}{5.614570in}}{\pgfqpoint{11.140056in}{5.612737in}}{\pgfqpoint{11.136794in}{5.609475in}}%
\pgfpathcurveto{\pgfqpoint{11.133532in}{5.606213in}}{\pgfqpoint{11.131699in}{5.601788in}}{\pgfqpoint{11.131699in}{5.597175in}}%
\pgfpathcurveto{\pgfqpoint{11.131699in}{5.592562in}}{\pgfqpoint{11.133532in}{5.588137in}}{\pgfqpoint{11.136794in}{5.584875in}}%
\pgfpathcurveto{\pgfqpoint{11.140056in}{5.581613in}}{\pgfqpoint{11.144481in}{5.579780in}}{\pgfqpoint{11.149094in}{5.579780in}}%
\pgfpathlineto{\pgfqpoint{11.149094in}{5.579780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166928in}{5.575053in}}%
\pgfpathcurveto{\pgfqpoint{11.171589in}{5.575053in}}{\pgfqpoint{11.176060in}{5.576905in}}{\pgfqpoint{11.179356in}{5.580201in}}%
\pgfpathcurveto{\pgfqpoint{11.182651in}{5.583497in}}{\pgfqpoint{11.184503in}{5.587968in}}{\pgfqpoint{11.184503in}{5.592629in}}%
\pgfpathcurveto{\pgfqpoint{11.184503in}{5.597290in}}{\pgfqpoint{11.182651in}{5.601761in}}{\pgfqpoint{11.179356in}{5.605057in}}%
\pgfpathcurveto{\pgfqpoint{11.176060in}{5.608353in}}{\pgfqpoint{11.171589in}{5.610205in}}{\pgfqpoint{11.166928in}{5.610205in}}%
\pgfpathcurveto{\pgfqpoint{11.162266in}{5.610205in}}{\pgfqpoint{11.157795in}{5.608353in}}{\pgfqpoint{11.154500in}{5.605057in}}%
\pgfpathcurveto{\pgfqpoint{11.151204in}{5.601761in}}{\pgfqpoint{11.149352in}{5.597290in}}{\pgfqpoint{11.149352in}{5.592629in}}%
\pgfpathcurveto{\pgfqpoint{11.149352in}{5.587968in}}{\pgfqpoint{11.151204in}{5.583497in}}{\pgfqpoint{11.154500in}{5.580201in}}%
\pgfpathcurveto{\pgfqpoint{11.157795in}{5.576905in}}{\pgfqpoint{11.162266in}{5.575053in}}{\pgfqpoint{11.166928in}{5.575053in}}%
\pgfpathlineto{\pgfqpoint{11.166928in}{5.575053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184761in}{5.596611in}}%
\pgfpathcurveto{\pgfqpoint{11.189411in}{5.596611in}}{\pgfqpoint{11.193870in}{5.598458in}}{\pgfqpoint{11.197157in}{5.601746in}}%
\pgfpathcurveto{\pgfqpoint{11.200445in}{5.605033in}}{\pgfqpoint{11.202292in}{5.609493in}}{\pgfqpoint{11.202292in}{5.614142in}}%
\pgfpathcurveto{\pgfqpoint{11.202292in}{5.618791in}}{\pgfqpoint{11.200445in}{5.623250in}}{\pgfqpoint{11.197157in}{5.626538in}}%
\pgfpathcurveto{\pgfqpoint{11.193870in}{5.629825in}}{\pgfqpoint{11.189411in}{5.631672in}}{\pgfqpoint{11.184761in}{5.631672in}}%
\pgfpathcurveto{\pgfqpoint{11.180112in}{5.631672in}}{\pgfqpoint{11.175653in}{5.629825in}}{\pgfqpoint{11.172365in}{5.626538in}}%
\pgfpathcurveto{\pgfqpoint{11.169078in}{5.623250in}}{\pgfqpoint{11.167231in}{5.618791in}}{\pgfqpoint{11.167231in}{5.614142in}}%
\pgfpathcurveto{\pgfqpoint{11.167231in}{5.609493in}}{\pgfqpoint{11.169078in}{5.605033in}}{\pgfqpoint{11.172365in}{5.601746in}}%
\pgfpathcurveto{\pgfqpoint{11.175653in}{5.598458in}}{\pgfqpoint{11.180112in}{5.596611in}}{\pgfqpoint{11.184761in}{5.596611in}}%
\pgfpathlineto{\pgfqpoint{11.184761in}{5.596611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202595in}{5.608628in}}%
\pgfpathcurveto{\pgfqpoint{11.207123in}{5.608628in}}{\pgfqpoint{11.211466in}{5.610427in}}{\pgfqpoint{11.214667in}{5.613629in}}%
\pgfpathcurveto{\pgfqpoint{11.217869in}{5.616830in}}{\pgfqpoint{11.219668in}{5.621173in}}{\pgfqpoint{11.219668in}{5.625701in}}%
\pgfpathcurveto{\pgfqpoint{11.219668in}{5.630229in}}{\pgfqpoint{11.217869in}{5.634572in}}{\pgfqpoint{11.214667in}{5.637773in}}%
\pgfpathcurveto{\pgfqpoint{11.211466in}{5.640975in}}{\pgfqpoint{11.207123in}{5.642774in}}{\pgfqpoint{11.202595in}{5.642774in}}%
\pgfpathcurveto{\pgfqpoint{11.198067in}{5.642774in}}{\pgfqpoint{11.193724in}{5.640975in}}{\pgfqpoint{11.190523in}{5.637773in}}%
\pgfpathcurveto{\pgfqpoint{11.187321in}{5.634572in}}{\pgfqpoint{11.185522in}{5.630229in}}{\pgfqpoint{11.185522in}{5.625701in}}%
\pgfpathcurveto{\pgfqpoint{11.185522in}{5.621173in}}{\pgfqpoint{11.187321in}{5.616830in}}{\pgfqpoint{11.190523in}{5.613629in}}%
\pgfpathcurveto{\pgfqpoint{11.193724in}{5.610427in}}{\pgfqpoint{11.198067in}{5.608628in}}{\pgfqpoint{11.202595in}{5.608628in}}%
\pgfpathlineto{\pgfqpoint{11.202595in}{5.608628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220429in}{5.608300in}}%
\pgfpathcurveto{\pgfqpoint{11.224832in}{5.608300in}}{\pgfqpoint{11.229055in}{5.610049in}}{\pgfqpoint{11.232169in}{5.613163in}}%
\pgfpathcurveto{\pgfqpoint{11.235282in}{5.616276in}}{\pgfqpoint{11.237031in}{5.620500in}}{\pgfqpoint{11.237031in}{5.624903in}}%
\pgfpathcurveto{\pgfqpoint{11.237031in}{5.629306in}}{\pgfqpoint{11.235282in}{5.633529in}}{\pgfqpoint{11.232169in}{5.636642in}}%
\pgfpathcurveto{\pgfqpoint{11.229055in}{5.639756in}}{\pgfqpoint{11.224832in}{5.641505in}}{\pgfqpoint{11.220429in}{5.641505in}}%
\pgfpathcurveto{\pgfqpoint{11.216026in}{5.641505in}}{\pgfqpoint{11.211803in}{5.639756in}}{\pgfqpoint{11.208689in}{5.636642in}}%
\pgfpathcurveto{\pgfqpoint{11.205576in}{5.633529in}}{\pgfqpoint{11.203826in}{5.629306in}}{\pgfqpoint{11.203826in}{5.624903in}}%
\pgfpathcurveto{\pgfqpoint{11.203826in}{5.620500in}}{\pgfqpoint{11.205576in}{5.616276in}}{\pgfqpoint{11.208689in}{5.613163in}}%
\pgfpathcurveto{\pgfqpoint{11.211803in}{5.610049in}}{\pgfqpoint{11.216026in}{5.608300in}}{\pgfqpoint{11.220429in}{5.608300in}}%
\pgfpathlineto{\pgfqpoint{11.220429in}{5.608300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238263in}{5.628565in}}%
\pgfpathcurveto{\pgfqpoint{11.242852in}{5.628565in}}{\pgfqpoint{11.247253in}{5.630388in}}{\pgfqpoint{11.250498in}{5.633633in}}%
\pgfpathcurveto{\pgfqpoint{11.253743in}{5.636877in}}{\pgfqpoint{11.255566in}{5.641279in}}{\pgfqpoint{11.255566in}{5.645868in}}%
\pgfpathcurveto{\pgfqpoint{11.255566in}{5.650457in}}{\pgfqpoint{11.253743in}{5.654858in}}{\pgfqpoint{11.250498in}{5.658103in}}%
\pgfpathcurveto{\pgfqpoint{11.247253in}{5.661348in}}{\pgfqpoint{11.242852in}{5.663171in}}{\pgfqpoint{11.238263in}{5.663171in}}%
\pgfpathcurveto{\pgfqpoint{11.233674in}{5.663171in}}{\pgfqpoint{11.229272in}{5.661348in}}{\pgfqpoint{11.226027in}{5.658103in}}%
\pgfpathcurveto{\pgfqpoint{11.222782in}{5.654858in}}{\pgfqpoint{11.220959in}{5.650457in}}{\pgfqpoint{11.220959in}{5.645868in}}%
\pgfpathcurveto{\pgfqpoint{11.220959in}{5.641279in}}{\pgfqpoint{11.222782in}{5.636877in}}{\pgfqpoint{11.226027in}{5.633633in}}%
\pgfpathcurveto{\pgfqpoint{11.229272in}{5.630388in}}{\pgfqpoint{11.233674in}{5.628565in}}{\pgfqpoint{11.238263in}{5.628565in}}%
\pgfpathlineto{\pgfqpoint{11.238263in}{5.628565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.256096in}{5.633263in}}%
\pgfpathcurveto{\pgfqpoint{11.260636in}{5.633263in}}{\pgfqpoint{11.264991in}{5.635067in}}{\pgfqpoint{11.268202in}{5.638277in}}%
\pgfpathcurveto{\pgfqpoint{11.271412in}{5.641488in}}{\pgfqpoint{11.273216in}{5.645842in}}{\pgfqpoint{11.273216in}{5.650383in}}%
\pgfpathcurveto{\pgfqpoint{11.273216in}{5.654923in}}{\pgfqpoint{11.271412in}{5.659277in}}{\pgfqpoint{11.268202in}{5.662488in}}%
\pgfpathcurveto{\pgfqpoint{11.264991in}{5.665698in}}{\pgfqpoint{11.260636in}{5.667502in}}{\pgfqpoint{11.256096in}{5.667502in}}%
\pgfpathcurveto{\pgfqpoint{11.251556in}{5.667502in}}{\pgfqpoint{11.247202in}{5.665698in}}{\pgfqpoint{11.243991in}{5.662488in}}%
\pgfpathcurveto{\pgfqpoint{11.240781in}{5.659277in}}{\pgfqpoint{11.238977in}{5.654923in}}{\pgfqpoint{11.238977in}{5.650383in}}%
\pgfpathcurveto{\pgfqpoint{11.238977in}{5.645842in}}{\pgfqpoint{11.240781in}{5.641488in}}{\pgfqpoint{11.243991in}{5.638277in}}%
\pgfpathcurveto{\pgfqpoint{11.247202in}{5.635067in}}{\pgfqpoint{11.251556in}{5.633263in}}{\pgfqpoint{11.256096in}{5.633263in}}%
\pgfpathlineto{\pgfqpoint{11.256096in}{5.633263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273930in}{5.621535in}}%
\pgfpathcurveto{\pgfqpoint{11.278358in}{5.621535in}}{\pgfqpoint{11.282606in}{5.623294in}}{\pgfqpoint{11.285737in}{5.626426in}}%
\pgfpathcurveto{\pgfqpoint{11.288868in}{5.629557in}}{\pgfqpoint{11.290628in}{5.633804in}}{\pgfqpoint{11.290628in}{5.638233in}}%
\pgfpathcurveto{\pgfqpoint{11.290628in}{5.642661in}}{\pgfqpoint{11.288868in}{5.646909in}}{\pgfqpoint{11.285737in}{5.650040in}}%
\pgfpathcurveto{\pgfqpoint{11.282606in}{5.653171in}}{\pgfqpoint{11.278358in}{5.654930in}}{\pgfqpoint{11.273930in}{5.654930in}}%
\pgfpathcurveto{\pgfqpoint{11.269502in}{5.654930in}}{\pgfqpoint{11.265254in}{5.653171in}}{\pgfqpoint{11.262123in}{5.650040in}}%
\pgfpathcurveto{\pgfqpoint{11.258992in}{5.646909in}}{\pgfqpoint{11.257233in}{5.642661in}}{\pgfqpoint{11.257233in}{5.638233in}}%
\pgfpathcurveto{\pgfqpoint{11.257233in}{5.633804in}}{\pgfqpoint{11.258992in}{5.629557in}}{\pgfqpoint{11.262123in}{5.626426in}}%
\pgfpathcurveto{\pgfqpoint{11.265254in}{5.623294in}}{\pgfqpoint{11.269502in}{5.621535in}}{\pgfqpoint{11.273930in}{5.621535in}}%
\pgfpathlineto{\pgfqpoint{11.273930in}{5.621535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291764in}{5.642184in}}%
\pgfpathcurveto{\pgfqpoint{11.296304in}{5.642184in}}{\pgfqpoint{11.300659in}{5.643988in}}{\pgfqpoint{11.303869in}{5.647198in}}%
\pgfpathcurveto{\pgfqpoint{11.307079in}{5.650408in}}{\pgfqpoint{11.308883in}{5.654763in}}{\pgfqpoint{11.308883in}{5.659303in}}%
\pgfpathcurveto{\pgfqpoint{11.308883in}{5.663843in}}{\pgfqpoint{11.307079in}{5.668198in}}{\pgfqpoint{11.303869in}{5.671408in}}%
\pgfpathcurveto{\pgfqpoint{11.300659in}{5.674619in}}{\pgfqpoint{11.296304in}{5.676422in}}{\pgfqpoint{11.291764in}{5.676422in}}%
\pgfpathcurveto{\pgfqpoint{11.287224in}{5.676422in}}{\pgfqpoint{11.282869in}{5.674619in}}{\pgfqpoint{11.279659in}{5.671408in}}%
\pgfpathcurveto{\pgfqpoint{11.276448in}{5.668198in}}{\pgfqpoint{11.274645in}{5.663843in}}{\pgfqpoint{11.274645in}{5.659303in}}%
\pgfpathcurveto{\pgfqpoint{11.274645in}{5.654763in}}{\pgfqpoint{11.276448in}{5.650408in}}{\pgfqpoint{11.279659in}{5.647198in}}%
\pgfpathcurveto{\pgfqpoint{11.282869in}{5.643988in}}{\pgfqpoint{11.287224in}{5.642184in}}{\pgfqpoint{11.291764in}{5.642184in}}%
\pgfpathlineto{\pgfqpoint{11.291764in}{5.642184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.309598in}{5.631868in}}%
\pgfpathcurveto{\pgfqpoint{11.314026in}{5.631868in}}{\pgfqpoint{11.318273in}{5.633628in}}{\pgfqpoint{11.321405in}{5.636759in}}%
\pgfpathcurveto{\pgfqpoint{11.324536in}{5.639890in}}{\pgfqpoint{11.326295in}{5.644138in}}{\pgfqpoint{11.326295in}{5.648566in}}%
\pgfpathcurveto{\pgfqpoint{11.326295in}{5.652994in}}{\pgfqpoint{11.324536in}{5.657242in}}{\pgfqpoint{11.321405in}{5.660373in}}%
\pgfpathcurveto{\pgfqpoint{11.318273in}{5.663504in}}{\pgfqpoint{11.314026in}{5.665263in}}{\pgfqpoint{11.309598in}{5.665263in}}%
\pgfpathcurveto{\pgfqpoint{11.305169in}{5.665263in}}{\pgfqpoint{11.300922in}{5.663504in}}{\pgfqpoint{11.297791in}{5.660373in}}%
\pgfpathcurveto{\pgfqpoint{11.294659in}{5.657242in}}{\pgfqpoint{11.292900in}{5.652994in}}{\pgfqpoint{11.292900in}{5.648566in}}%
\pgfpathcurveto{\pgfqpoint{11.292900in}{5.644138in}}{\pgfqpoint{11.294659in}{5.639890in}}{\pgfqpoint{11.297791in}{5.636759in}}%
\pgfpathcurveto{\pgfqpoint{11.300922in}{5.633628in}}{\pgfqpoint{11.305169in}{5.631868in}}{\pgfqpoint{11.309598in}{5.631868in}}%
\pgfpathlineto{\pgfqpoint{11.309598in}{5.631868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327431in}{5.643508in}}%
\pgfpathcurveto{\pgfqpoint{11.331835in}{5.643508in}}{\pgfqpoint{11.336058in}{5.645257in}}{\pgfqpoint{11.339171in}{5.648370in}}%
\pgfpathcurveto{\pgfqpoint{11.342285in}{5.651484in}}{\pgfqpoint{11.344034in}{5.655707in}}{\pgfqpoint{11.344034in}{5.660110in}}%
\pgfpathcurveto{\pgfqpoint{11.344034in}{5.664513in}}{\pgfqpoint{11.342285in}{5.668736in}}{\pgfqpoint{11.339171in}{5.671850in}}%
\pgfpathcurveto{\pgfqpoint{11.336058in}{5.674963in}}{\pgfqpoint{11.331835in}{5.676713in}}{\pgfqpoint{11.327431in}{5.676713in}}%
\pgfpathcurveto{\pgfqpoint{11.323028in}{5.676713in}}{\pgfqpoint{11.318805in}{5.674963in}}{\pgfqpoint{11.315692in}{5.671850in}}%
\pgfpathcurveto{\pgfqpoint{11.312578in}{5.668736in}}{\pgfqpoint{11.310829in}{5.664513in}}{\pgfqpoint{11.310829in}{5.660110in}}%
\pgfpathcurveto{\pgfqpoint{11.310829in}{5.655707in}}{\pgfqpoint{11.312578in}{5.651484in}}{\pgfqpoint{11.315692in}{5.648370in}}%
\pgfpathcurveto{\pgfqpoint{11.318805in}{5.645257in}}{\pgfqpoint{11.323028in}{5.643508in}}{\pgfqpoint{11.327431in}{5.643508in}}%
\pgfpathlineto{\pgfqpoint{11.327431in}{5.643508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345265in}{5.648535in}}%
\pgfpathcurveto{\pgfqpoint{11.349605in}{5.648535in}}{\pgfqpoint{11.353767in}{5.650259in}}{\pgfqpoint{11.356835in}{5.653327in}}%
\pgfpathcurveto{\pgfqpoint{11.359903in}{5.656396in}}{\pgfqpoint{11.361627in}{5.660558in}}{\pgfqpoint{11.361627in}{5.664897in}}%
\pgfpathcurveto{\pgfqpoint{11.361627in}{5.669237in}}{\pgfqpoint{11.359903in}{5.673399in}}{\pgfqpoint{11.356835in}{5.676467in}}%
\pgfpathcurveto{\pgfqpoint{11.353767in}{5.679535in}}{\pgfqpoint{11.349605in}{5.681260in}}{\pgfqpoint{11.345265in}{5.681260in}}%
\pgfpathcurveto{\pgfqpoint{11.340926in}{5.681260in}}{\pgfqpoint{11.336764in}{5.679535in}}{\pgfqpoint{11.333695in}{5.676467in}}%
\pgfpathcurveto{\pgfqpoint{11.330627in}{5.673399in}}{\pgfqpoint{11.328903in}{5.669237in}}{\pgfqpoint{11.328903in}{5.664897in}}%
\pgfpathcurveto{\pgfqpoint{11.328903in}{5.660558in}}{\pgfqpoint{11.330627in}{5.656396in}}{\pgfqpoint{11.333695in}{5.653327in}}%
\pgfpathcurveto{\pgfqpoint{11.336764in}{5.650259in}}{\pgfqpoint{11.340926in}{5.648535in}}{\pgfqpoint{11.345265in}{5.648535in}}%
\pgfpathlineto{\pgfqpoint{11.345265in}{5.648535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363099in}{5.689882in}}%
\pgfpathcurveto{\pgfqpoint{11.367281in}{5.689882in}}{\pgfqpoint{11.371293in}{5.691543in}}{\pgfqpoint{11.374251in}{5.694501in}}%
\pgfpathcurveto{\pgfqpoint{11.377208in}{5.697458in}}{\pgfqpoint{11.378870in}{5.701470in}}{\pgfqpoint{11.378870in}{5.705652in}}%
\pgfpathcurveto{\pgfqpoint{11.378870in}{5.709835in}}{\pgfqpoint{11.377208in}{5.713846in}}{\pgfqpoint{11.374251in}{5.716804in}}%
\pgfpathcurveto{\pgfqpoint{11.371293in}{5.719761in}}{\pgfqpoint{11.367281in}{5.721423in}}{\pgfqpoint{11.363099in}{5.721423in}}%
\pgfpathcurveto{\pgfqpoint{11.358917in}{5.721423in}}{\pgfqpoint{11.354905in}{5.719761in}}{\pgfqpoint{11.351948in}{5.716804in}}%
\pgfpathcurveto{\pgfqpoint{11.348990in}{5.713846in}}{\pgfqpoint{11.347328in}{5.709835in}}{\pgfqpoint{11.347328in}{5.705652in}}%
\pgfpathcurveto{\pgfqpoint{11.347328in}{5.701470in}}{\pgfqpoint{11.348990in}{5.697458in}}{\pgfqpoint{11.351948in}{5.694501in}}%
\pgfpathcurveto{\pgfqpoint{11.354905in}{5.691543in}}{\pgfqpoint{11.358917in}{5.689882in}}{\pgfqpoint{11.363099in}{5.689882in}}%
\pgfpathlineto{\pgfqpoint{11.363099in}{5.689882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380933in}{5.721290in}}%
\pgfpathcurveto{\pgfqpoint{11.384966in}{5.721290in}}{\pgfqpoint{11.388835in}{5.722893in}}{\pgfqpoint{11.391687in}{5.725745in}}%
\pgfpathcurveto{\pgfqpoint{11.394538in}{5.728597in}}{\pgfqpoint{11.396141in}{5.732465in}}{\pgfqpoint{11.396141in}{5.736498in}}%
\pgfpathcurveto{\pgfqpoint{11.396141in}{5.740532in}}{\pgfqpoint{11.394538in}{5.744400in}}{\pgfqpoint{11.391687in}{5.747252in}}%
\pgfpathcurveto{\pgfqpoint{11.388835in}{5.750104in}}{\pgfqpoint{11.384966in}{5.751706in}}{\pgfqpoint{11.380933in}{5.751706in}}%
\pgfpathcurveto{\pgfqpoint{11.376900in}{5.751706in}}{\pgfqpoint{11.373031in}{5.750104in}}{\pgfqpoint{11.370179in}{5.747252in}}%
\pgfpathcurveto{\pgfqpoint{11.367327in}{5.744400in}}{\pgfqpoint{11.365725in}{5.740532in}}{\pgfqpoint{11.365725in}{5.736498in}}%
\pgfpathcurveto{\pgfqpoint{11.365725in}{5.732465in}}{\pgfqpoint{11.367327in}{5.728597in}}{\pgfqpoint{11.370179in}{5.725745in}}%
\pgfpathcurveto{\pgfqpoint{11.373031in}{5.722893in}}{\pgfqpoint{11.376900in}{5.721290in}}{\pgfqpoint{11.380933in}{5.721290in}}%
\pgfpathlineto{\pgfqpoint{11.380933in}{5.721290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.398767in}{5.739257in}}%
\pgfpathcurveto{\pgfqpoint{11.402800in}{5.739257in}}{\pgfqpoint{11.406668in}{5.740860in}}{\pgfqpoint{11.409520in}{5.743712in}}%
\pgfpathcurveto{\pgfqpoint{11.412372in}{5.746564in}}{\pgfqpoint{11.413975in}{5.750432in}}{\pgfqpoint{11.413975in}{5.754465in}}%
\pgfpathcurveto{\pgfqpoint{11.413975in}{5.758499in}}{\pgfqpoint{11.412372in}{5.762367in}}{\pgfqpoint{11.409520in}{5.765219in}}%
\pgfpathcurveto{\pgfqpoint{11.406668in}{5.768071in}}{\pgfqpoint{11.402800in}{5.769674in}}{\pgfqpoint{11.398767in}{5.769674in}}%
\pgfpathcurveto{\pgfqpoint{11.394733in}{5.769674in}}{\pgfqpoint{11.390865in}{5.768071in}}{\pgfqpoint{11.388013in}{5.765219in}}%
\pgfpathcurveto{\pgfqpoint{11.385161in}{5.762367in}}{\pgfqpoint{11.383558in}{5.758499in}}{\pgfqpoint{11.383558in}{5.754465in}}%
\pgfpathcurveto{\pgfqpoint{11.383558in}{5.750432in}}{\pgfqpoint{11.385161in}{5.746564in}}{\pgfqpoint{11.388013in}{5.743712in}}%
\pgfpathcurveto{\pgfqpoint{11.390865in}{5.740860in}}{\pgfqpoint{11.394733in}{5.739257in}}{\pgfqpoint{11.398767in}{5.739257in}}%
\pgfpathlineto{\pgfqpoint{11.398767in}{5.739257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416600in}{5.764923in}}%
\pgfpathcurveto{\pgfqpoint{11.420647in}{5.764923in}}{\pgfqpoint{11.424529in}{5.766531in}}{\pgfqpoint{11.427391in}{5.769392in}}%
\pgfpathcurveto{\pgfqpoint{11.430253in}{5.772254in}}{\pgfqpoint{11.431860in}{5.776136in}}{\pgfqpoint{11.431860in}{5.780183in}}%
\pgfpathcurveto{\pgfqpoint{11.431860in}{5.784230in}}{\pgfqpoint{11.430253in}{5.788112in}}{\pgfqpoint{11.427391in}{5.790973in}}%
\pgfpathcurveto{\pgfqpoint{11.424529in}{5.793835in}}{\pgfqpoint{11.420647in}{5.795443in}}{\pgfqpoint{11.416600in}{5.795443in}}%
\pgfpathcurveto{\pgfqpoint{11.412553in}{5.795443in}}{\pgfqpoint{11.408672in}{5.793835in}}{\pgfqpoint{11.405810in}{5.790973in}}%
\pgfpathcurveto{\pgfqpoint{11.402948in}{5.788112in}}{\pgfqpoint{11.401340in}{5.784230in}}{\pgfqpoint{11.401340in}{5.780183in}}%
\pgfpathcurveto{\pgfqpoint{11.401340in}{5.776136in}}{\pgfqpoint{11.402948in}{5.772254in}}{\pgfqpoint{11.405810in}{5.769392in}}%
\pgfpathcurveto{\pgfqpoint{11.408672in}{5.766531in}}{\pgfqpoint{11.412553in}{5.764923in}}{\pgfqpoint{11.416600in}{5.764923in}}%
\pgfpathlineto{\pgfqpoint{11.416600in}{5.764923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434434in}{5.781238in}}%
\pgfpathcurveto{\pgfqpoint{11.438454in}{5.781238in}}{\pgfqpoint{11.442309in}{5.782835in}}{\pgfqpoint{11.445151in}{5.785677in}}%
\pgfpathcurveto{\pgfqpoint{11.447993in}{5.788519in}}{\pgfqpoint{11.449590in}{5.792374in}}{\pgfqpoint{11.449590in}{5.796394in}}%
\pgfpathcurveto{\pgfqpoint{11.449590in}{5.800413in}}{\pgfqpoint{11.447993in}{5.804269in}}{\pgfqpoint{11.445151in}{5.807111in}}%
\pgfpathcurveto{\pgfqpoint{11.442309in}{5.809953in}}{\pgfqpoint{11.438454in}{5.811550in}}{\pgfqpoint{11.434434in}{5.811550in}}%
\pgfpathcurveto{\pgfqpoint{11.430415in}{5.811550in}}{\pgfqpoint{11.426559in}{5.809953in}}{\pgfqpoint{11.423717in}{5.807111in}}%
\pgfpathcurveto{\pgfqpoint{11.420875in}{5.804269in}}{\pgfqpoint{11.419278in}{5.800413in}}{\pgfqpoint{11.419278in}{5.796394in}}%
\pgfpathcurveto{\pgfqpoint{11.419278in}{5.792374in}}{\pgfqpoint{11.420875in}{5.788519in}}{\pgfqpoint{11.423717in}{5.785677in}}%
\pgfpathcurveto{\pgfqpoint{11.426559in}{5.782835in}}{\pgfqpoint{11.430415in}{5.781238in}}{\pgfqpoint{11.434434in}{5.781238in}}%
\pgfpathlineto{\pgfqpoint{11.434434in}{5.781238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452268in}{5.780461in}}%
\pgfpathcurveto{\pgfqpoint{11.456175in}{5.780461in}}{\pgfqpoint{11.459922in}{5.782013in}}{\pgfqpoint{11.462685in}{5.784776in}}%
\pgfpathcurveto{\pgfqpoint{11.465448in}{5.787538in}}{\pgfqpoint{11.467000in}{5.791286in}}{\pgfqpoint{11.467000in}{5.795193in}}%
\pgfpathcurveto{\pgfqpoint{11.467000in}{5.799100in}}{\pgfqpoint{11.465448in}{5.802847in}}{\pgfqpoint{11.462685in}{5.805610in}}%
\pgfpathcurveto{\pgfqpoint{11.459922in}{5.808372in}}{\pgfqpoint{11.456175in}{5.809925in}}{\pgfqpoint{11.452268in}{5.809925in}}%
\pgfpathcurveto{\pgfqpoint{11.448361in}{5.809925in}}{\pgfqpoint{11.444613in}{5.808372in}}{\pgfqpoint{11.441851in}{5.805610in}}%
\pgfpathcurveto{\pgfqpoint{11.439088in}{5.802847in}}{\pgfqpoint{11.437536in}{5.799100in}}{\pgfqpoint{11.437536in}{5.795193in}}%
\pgfpathcurveto{\pgfqpoint{11.437536in}{5.791286in}}{\pgfqpoint{11.439088in}{5.787538in}}{\pgfqpoint{11.441851in}{5.784776in}}%
\pgfpathcurveto{\pgfqpoint{11.444613in}{5.782013in}}{\pgfqpoint{11.448361in}{5.780461in}}{\pgfqpoint{11.452268in}{5.780461in}}%
\pgfpathlineto{\pgfqpoint{11.452268in}{5.780461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.470102in}{5.812116in}}%
\pgfpathcurveto{\pgfqpoint{11.474121in}{5.812116in}}{\pgfqpoint{11.477976in}{5.813713in}}{\pgfqpoint{11.480819in}{5.816555in}}%
\pgfpathcurveto{\pgfqpoint{11.483661in}{5.819397in}}{\pgfqpoint{11.485258in}{5.823252in}}{\pgfqpoint{11.485258in}{5.827272in}}%
\pgfpathcurveto{\pgfqpoint{11.485258in}{5.831291in}}{\pgfqpoint{11.483661in}{5.835146in}}{\pgfqpoint{11.480819in}{5.837989in}}%
\pgfpathcurveto{\pgfqpoint{11.477976in}{5.840831in}}{\pgfqpoint{11.474121in}{5.842428in}}{\pgfqpoint{11.470102in}{5.842428in}}%
\pgfpathcurveto{\pgfqpoint{11.466082in}{5.842428in}}{\pgfqpoint{11.462227in}{5.840831in}}{\pgfqpoint{11.459385in}{5.837989in}}%
\pgfpathcurveto{\pgfqpoint{11.456543in}{5.835146in}}{\pgfqpoint{11.454946in}{5.831291in}}{\pgfqpoint{11.454946in}{5.827272in}}%
\pgfpathcurveto{\pgfqpoint{11.454946in}{5.823252in}}{\pgfqpoint{11.456543in}{5.819397in}}{\pgfqpoint{11.459385in}{5.816555in}}%
\pgfpathcurveto{\pgfqpoint{11.462227in}{5.813713in}}{\pgfqpoint{11.466082in}{5.812116in}}{\pgfqpoint{11.470102in}{5.812116in}}%
\pgfpathlineto{\pgfqpoint{11.470102in}{5.812116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.487935in}{5.820170in}}%
\pgfpathcurveto{\pgfqpoint{11.491828in}{5.820170in}}{\pgfqpoint{11.495562in}{5.821717in}}{\pgfqpoint{11.498314in}{5.824469in}}%
\pgfpathcurveto{\pgfqpoint{11.501067in}{5.827222in}}{\pgfqpoint{11.502613in}{5.830956in}}{\pgfqpoint{11.502613in}{5.834848in}}%
\pgfpathcurveto{\pgfqpoint{11.502613in}{5.838741in}}{\pgfqpoint{11.501067in}{5.842475in}}{\pgfqpoint{11.498314in}{5.845227in}}%
\pgfpathcurveto{\pgfqpoint{11.495562in}{5.847980in}}{\pgfqpoint{11.491828in}{5.849526in}}{\pgfqpoint{11.487935in}{5.849526in}}%
\pgfpathcurveto{\pgfqpoint{11.484043in}{5.849526in}}{\pgfqpoint{11.480309in}{5.847980in}}{\pgfqpoint{11.477556in}{5.845227in}}%
\pgfpathcurveto{\pgfqpoint{11.474804in}{5.842475in}}{\pgfqpoint{11.473257in}{5.838741in}}{\pgfqpoint{11.473257in}{5.834848in}}%
\pgfpathcurveto{\pgfqpoint{11.473257in}{5.830956in}}{\pgfqpoint{11.474804in}{5.827222in}}{\pgfqpoint{11.477556in}{5.824469in}}%
\pgfpathcurveto{\pgfqpoint{11.480309in}{5.821717in}}{\pgfqpoint{11.484043in}{5.820170in}}{\pgfqpoint{11.487935in}{5.820170in}}%
\pgfpathlineto{\pgfqpoint{11.487935in}{5.820170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.505769in}{5.827457in}}%
\pgfpathcurveto{\pgfqpoint{11.509516in}{5.827457in}}{\pgfqpoint{11.513110in}{5.828945in}}{\pgfqpoint{11.515759in}{5.831595in}}%
\pgfpathcurveto{\pgfqpoint{11.518409in}{5.834244in}}{\pgfqpoint{11.519897in}{5.837838in}}{\pgfqpoint{11.519897in}{5.841585in}}%
\pgfpathcurveto{\pgfqpoint{11.519897in}{5.845332in}}{\pgfqpoint{11.518409in}{5.848925in}}{\pgfqpoint{11.515759in}{5.851575in}}%
\pgfpathcurveto{\pgfqpoint{11.513110in}{5.854224in}}{\pgfqpoint{11.509516in}{5.855713in}}{\pgfqpoint{11.505769in}{5.855713in}}%
\pgfpathcurveto{\pgfqpoint{11.502022in}{5.855713in}}{\pgfqpoint{11.498429in}{5.854224in}}{\pgfqpoint{11.495779in}{5.851575in}}%
\pgfpathcurveto{\pgfqpoint{11.493130in}{5.848925in}}{\pgfqpoint{11.491641in}{5.845332in}}{\pgfqpoint{11.491641in}{5.841585in}}%
\pgfpathcurveto{\pgfqpoint{11.491641in}{5.837838in}}{\pgfqpoint{11.493130in}{5.834244in}}{\pgfqpoint{11.495779in}{5.831595in}}%
\pgfpathcurveto{\pgfqpoint{11.498429in}{5.828945in}}{\pgfqpoint{11.502022in}{5.827457in}}{\pgfqpoint{11.505769in}{5.827457in}}%
\pgfpathlineto{\pgfqpoint{11.505769in}{5.827457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523603in}{5.837774in}}%
\pgfpathcurveto{\pgfqpoint{11.527305in}{5.837774in}}{\pgfqpoint{11.530856in}{5.839245in}}{\pgfqpoint{11.533473in}{5.841863in}}%
\pgfpathcurveto{\pgfqpoint{11.536091in}{5.844480in}}{\pgfqpoint{11.537562in}{5.848031in}}{\pgfqpoint{11.537562in}{5.851733in}}%
\pgfpathcurveto{\pgfqpoint{11.537562in}{5.855435in}}{\pgfqpoint{11.536091in}{5.858986in}}{\pgfqpoint{11.533473in}{5.861603in}}%
\pgfpathcurveto{\pgfqpoint{11.530856in}{5.864221in}}{\pgfqpoint{11.527305in}{5.865692in}}{\pgfqpoint{11.523603in}{5.865692in}}%
\pgfpathcurveto{\pgfqpoint{11.519901in}{5.865692in}}{\pgfqpoint{11.516350in}{5.864221in}}{\pgfqpoint{11.513733in}{5.861603in}}%
\pgfpathcurveto{\pgfqpoint{11.511115in}{5.858986in}}{\pgfqpoint{11.509644in}{5.855435in}}{\pgfqpoint{11.509644in}{5.851733in}}%
\pgfpathcurveto{\pgfqpoint{11.509644in}{5.848031in}}{\pgfqpoint{11.511115in}{5.844480in}}{\pgfqpoint{11.513733in}{5.841863in}}%
\pgfpathcurveto{\pgfqpoint{11.516350in}{5.839245in}}{\pgfqpoint{11.519901in}{5.837774in}}{\pgfqpoint{11.523603in}{5.837774in}}%
\pgfpathlineto{\pgfqpoint{11.523603in}{5.837774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.541437in}{5.872843in}}%
\pgfpathcurveto{\pgfqpoint{11.545078in}{5.872843in}}{\pgfqpoint{11.548571in}{5.874290in}}{\pgfqpoint{11.551145in}{5.876865in}}%
\pgfpathcurveto{\pgfqpoint{11.553720in}{5.879440in}}{\pgfqpoint{11.555167in}{5.882932in}}{\pgfqpoint{11.555167in}{5.886573in}}%
\pgfpathcurveto{\pgfqpoint{11.555167in}{5.890215in}}{\pgfqpoint{11.553720in}{5.893707in}}{\pgfqpoint{11.551145in}{5.896282in}}%
\pgfpathcurveto{\pgfqpoint{11.548571in}{5.898857in}}{\pgfqpoint{11.545078in}{5.900303in}}{\pgfqpoint{11.541437in}{5.900303in}}%
\pgfpathcurveto{\pgfqpoint{11.537795in}{5.900303in}}{\pgfqpoint{11.534303in}{5.898857in}}{\pgfqpoint{11.531728in}{5.896282in}}%
\pgfpathcurveto{\pgfqpoint{11.529153in}{5.893707in}}{\pgfqpoint{11.527707in}{5.890215in}}{\pgfqpoint{11.527707in}{5.886573in}}%
\pgfpathcurveto{\pgfqpoint{11.527707in}{5.882932in}}{\pgfqpoint{11.529153in}{5.879440in}}{\pgfqpoint{11.531728in}{5.876865in}}%
\pgfpathcurveto{\pgfqpoint{11.534303in}{5.874290in}}{\pgfqpoint{11.537795in}{5.872843in}}{\pgfqpoint{11.541437in}{5.872843in}}%
\pgfpathlineto{\pgfqpoint{11.541437in}{5.872843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.559271in}{5.912944in}}%
\pgfpathcurveto{\pgfqpoint{11.562850in}{5.912944in}}{\pgfqpoint{11.566283in}{5.914366in}}{\pgfqpoint{11.568815in}{5.916898in}}%
\pgfpathcurveto{\pgfqpoint{11.571346in}{5.919429in}}{\pgfqpoint{11.572768in}{5.922862in}}{\pgfqpoint{11.572768in}{5.926442in}}%
\pgfpathcurveto{\pgfqpoint{11.572768in}{5.930021in}}{\pgfqpoint{11.571346in}{5.933455in}}{\pgfqpoint{11.568815in}{5.935986in}}%
\pgfpathcurveto{\pgfqpoint{11.566283in}{5.938517in}}{\pgfqpoint{11.562850in}{5.939939in}}{\pgfqpoint{11.559271in}{5.939939in}}%
\pgfpathcurveto{\pgfqpoint{11.555691in}{5.939939in}}{\pgfqpoint{11.552258in}{5.938517in}}{\pgfqpoint{11.549726in}{5.935986in}}%
\pgfpathcurveto{\pgfqpoint{11.547195in}{5.933455in}}{\pgfqpoint{11.545773in}{5.930021in}}{\pgfqpoint{11.545773in}{5.926442in}}%
\pgfpathcurveto{\pgfqpoint{11.545773in}{5.922862in}}{\pgfqpoint{11.547195in}{5.919429in}}{\pgfqpoint{11.549726in}{5.916898in}}%
\pgfpathcurveto{\pgfqpoint{11.552258in}{5.914366in}}{\pgfqpoint{11.555691in}{5.912944in}}{\pgfqpoint{11.559271in}{5.912944in}}%
\pgfpathlineto{\pgfqpoint{11.559271in}{5.912944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.577104in}{5.941213in}}%
\pgfpathcurveto{\pgfqpoint{11.580715in}{5.941213in}}{\pgfqpoint{11.584178in}{5.942647in}}{\pgfqpoint{11.586731in}{5.945200in}}%
\pgfpathcurveto{\pgfqpoint{11.589284in}{5.947753in}}{\pgfqpoint{11.590718in}{5.951216in}}{\pgfqpoint{11.590718in}{5.954827in}}%
\pgfpathcurveto{\pgfqpoint{11.590718in}{5.958438in}}{\pgfqpoint{11.589284in}{5.961901in}}{\pgfqpoint{11.586731in}{5.964454in}}%
\pgfpathcurveto{\pgfqpoint{11.584178in}{5.967007in}}{\pgfqpoint{11.580715in}{5.968441in}}{\pgfqpoint{11.577104in}{5.968441in}}%
\pgfpathcurveto{\pgfqpoint{11.573494in}{5.968441in}}{\pgfqpoint{11.570031in}{5.967007in}}{\pgfqpoint{11.567478in}{5.964454in}}%
\pgfpathcurveto{\pgfqpoint{11.564925in}{5.961901in}}{\pgfqpoint{11.563490in}{5.958438in}}{\pgfqpoint{11.563490in}{5.954827in}}%
\pgfpathcurveto{\pgfqpoint{11.563490in}{5.951216in}}{\pgfqpoint{11.564925in}{5.947753in}}{\pgfqpoint{11.567478in}{5.945200in}}%
\pgfpathcurveto{\pgfqpoint{11.570031in}{5.942647in}}{\pgfqpoint{11.573494in}{5.941213in}}{\pgfqpoint{11.577104in}{5.941213in}}%
\pgfpathlineto{\pgfqpoint{11.577104in}{5.941213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594938in}{5.941706in}}%
\pgfpathcurveto{\pgfqpoint{11.598533in}{5.941706in}}{\pgfqpoint{11.601981in}{5.943134in}}{\pgfqpoint{11.604524in}{5.945676in}}%
\pgfpathcurveto{\pgfqpoint{11.607066in}{5.948218in}}{\pgfqpoint{11.608494in}{5.951667in}}{\pgfqpoint{11.608494in}{5.955262in}}%
\pgfpathcurveto{\pgfqpoint{11.608494in}{5.958857in}}{\pgfqpoint{11.607066in}{5.962305in}}{\pgfqpoint{11.604524in}{5.964847in}}%
\pgfpathcurveto{\pgfqpoint{11.601981in}{5.967389in}}{\pgfqpoint{11.598533in}{5.968818in}}{\pgfqpoint{11.594938in}{5.968818in}}%
\pgfpathcurveto{\pgfqpoint{11.591343in}{5.968818in}}{\pgfqpoint{11.587895in}{5.967389in}}{\pgfqpoint{11.585353in}{5.964847in}}%
\pgfpathcurveto{\pgfqpoint{11.582811in}{5.962305in}}{\pgfqpoint{11.581382in}{5.958857in}}{\pgfqpoint{11.581382in}{5.955262in}}%
\pgfpathcurveto{\pgfqpoint{11.581382in}{5.951667in}}{\pgfqpoint{11.582811in}{5.948218in}}{\pgfqpoint{11.585353in}{5.945676in}}%
\pgfpathcurveto{\pgfqpoint{11.587895in}{5.943134in}}{\pgfqpoint{11.591343in}{5.941706in}}{\pgfqpoint{11.594938in}{5.941706in}}%
\pgfpathlineto{\pgfqpoint{11.594938in}{5.941706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612772in}{5.945105in}}%
\pgfpathcurveto{\pgfqpoint{11.616351in}{5.945105in}}{\pgfqpoint{11.619785in}{5.946527in}}{\pgfqpoint{11.622316in}{5.949058in}}%
\pgfpathcurveto{\pgfqpoint{11.624847in}{5.951589in}}{\pgfqpoint{11.626269in}{5.955023in}}{\pgfqpoint{11.626269in}{5.958602in}}%
\pgfpathcurveto{\pgfqpoint{11.626269in}{5.962182in}}{\pgfqpoint{11.624847in}{5.965615in}}{\pgfqpoint{11.622316in}{5.968146in}}%
\pgfpathcurveto{\pgfqpoint{11.619785in}{5.970677in}}{\pgfqpoint{11.616351in}{5.972099in}}{\pgfqpoint{11.612772in}{5.972099in}}%
\pgfpathcurveto{\pgfqpoint{11.609192in}{5.972099in}}{\pgfqpoint{11.605759in}{5.970677in}}{\pgfqpoint{11.603228in}{5.968146in}}%
\pgfpathcurveto{\pgfqpoint{11.600697in}{5.965615in}}{\pgfqpoint{11.599275in}{5.962182in}}{\pgfqpoint{11.599275in}{5.958602in}}%
\pgfpathcurveto{\pgfqpoint{11.599275in}{5.955023in}}{\pgfqpoint{11.600697in}{5.951589in}}{\pgfqpoint{11.603228in}{5.949058in}}%
\pgfpathcurveto{\pgfqpoint{11.605759in}{5.946527in}}{\pgfqpoint{11.609192in}{5.945105in}}{\pgfqpoint{11.612772in}{5.945105in}}%
\pgfpathlineto{\pgfqpoint{11.612772in}{5.945105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630606in}{5.937223in}}%
\pgfpathcurveto{\pgfqpoint{11.634216in}{5.937223in}}{\pgfqpoint{11.637679in}{5.938658in}}{\pgfqpoint{11.640232in}{5.941211in}}%
\pgfpathcurveto{\pgfqpoint{11.642785in}{5.943764in}}{\pgfqpoint{11.644220in}{5.947227in}}{\pgfqpoint{11.644220in}{5.950837in}}%
\pgfpathcurveto{\pgfqpoint{11.644220in}{5.954448in}}{\pgfqpoint{11.642785in}{5.957911in}}{\pgfqpoint{11.640232in}{5.960464in}}%
\pgfpathcurveto{\pgfqpoint{11.637679in}{5.963017in}}{\pgfqpoint{11.634216in}{5.964452in}}{\pgfqpoint{11.630606in}{5.964452in}}%
\pgfpathcurveto{\pgfqpoint{11.626995in}{5.964452in}}{\pgfqpoint{11.623532in}{5.963017in}}{\pgfqpoint{11.620979in}{5.960464in}}%
\pgfpathcurveto{\pgfqpoint{11.618426in}{5.957911in}}{\pgfqpoint{11.616991in}{5.954448in}}{\pgfqpoint{11.616991in}{5.950837in}}%
\pgfpathcurveto{\pgfqpoint{11.616991in}{5.947227in}}{\pgfqpoint{11.618426in}{5.943764in}}{\pgfqpoint{11.620979in}{5.941211in}}%
\pgfpathcurveto{\pgfqpoint{11.623532in}{5.938658in}}{\pgfqpoint{11.626995in}{5.937223in}}{\pgfqpoint{11.630606in}{5.937223in}}%
\pgfpathlineto{\pgfqpoint{11.630606in}{5.937223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.648439in}{5.966963in}}%
\pgfpathcurveto{\pgfqpoint{11.651876in}{5.966963in}}{\pgfqpoint{11.655172in}{5.968328in}}{\pgfqpoint{11.657602in}{5.970759in}}%
\pgfpathcurveto{\pgfqpoint{11.660032in}{5.973189in}}{\pgfqpoint{11.661398in}{5.976485in}}{\pgfqpoint{11.661398in}{5.979922in}}%
\pgfpathcurveto{\pgfqpoint{11.661398in}{5.983358in}}{\pgfqpoint{11.660032in}{5.986654in}}{\pgfqpoint{11.657602in}{5.989084in}}%
\pgfpathcurveto{\pgfqpoint{11.655172in}{5.991515in}}{\pgfqpoint{11.651876in}{5.992880in}}{\pgfqpoint{11.648439in}{5.992880in}}%
\pgfpathcurveto{\pgfqpoint{11.645003in}{5.992880in}}{\pgfqpoint{11.641706in}{5.991515in}}{\pgfqpoint{11.639276in}{5.989084in}}%
\pgfpathcurveto{\pgfqpoint{11.636846in}{5.986654in}}{\pgfqpoint{11.635481in}{5.983358in}}{\pgfqpoint{11.635481in}{5.979922in}}%
\pgfpathcurveto{\pgfqpoint{11.635481in}{5.976485in}}{\pgfqpoint{11.636846in}{5.973189in}}{\pgfqpoint{11.639276in}{5.970759in}}%
\pgfpathcurveto{\pgfqpoint{11.641706in}{5.968328in}}{\pgfqpoint{11.645003in}{5.966963in}}{\pgfqpoint{11.648439in}{5.966963in}}%
\pgfpathlineto{\pgfqpoint{11.648439in}{5.966963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.666273in}{5.959861in}}%
\pgfpathcurveto{\pgfqpoint{11.669594in}{5.959861in}}{\pgfqpoint{11.672780in}{5.961180in}}{\pgfqpoint{11.675128in}{5.963529in}}%
\pgfpathcurveto{\pgfqpoint{11.677477in}{5.965877in}}{\pgfqpoint{11.678796in}{5.969063in}}{\pgfqpoint{11.678796in}{5.972384in}}%
\pgfpathcurveto{\pgfqpoint{11.678796in}{5.975705in}}{\pgfqpoint{11.677477in}{5.978891in}}{\pgfqpoint{11.675128in}{5.981239in}}%
\pgfpathcurveto{\pgfqpoint{11.672780in}{5.983588in}}{\pgfqpoint{11.669594in}{5.984907in}}{\pgfqpoint{11.666273in}{5.984907in}}%
\pgfpathcurveto{\pgfqpoint{11.662952in}{5.984907in}}{\pgfqpoint{11.659766in}{5.983588in}}{\pgfqpoint{11.657418in}{5.981239in}}%
\pgfpathcurveto{\pgfqpoint{11.655069in}{5.978891in}}{\pgfqpoint{11.653750in}{5.975705in}}{\pgfqpoint{11.653750in}{5.972384in}}%
\pgfpathcurveto{\pgfqpoint{11.653750in}{5.969063in}}{\pgfqpoint{11.655069in}{5.965877in}}{\pgfqpoint{11.657418in}{5.963529in}}%
\pgfpathcurveto{\pgfqpoint{11.659766in}{5.961180in}}{\pgfqpoint{11.662952in}{5.959861in}}{\pgfqpoint{11.666273in}{5.959861in}}%
\pgfpathlineto{\pgfqpoint{11.666273in}{5.959861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684107in}{6.013835in}}%
\pgfpathcurveto{\pgfqpoint{11.687343in}{6.013835in}}{\pgfqpoint{11.690447in}{6.015121in}}{\pgfqpoint{11.692736in}{6.017409in}}%
\pgfpathcurveto{\pgfqpoint{11.695024in}{6.019697in}}{\pgfqpoint{11.696310in}{6.022802in}}{\pgfqpoint{11.696310in}{6.026038in}}%
\pgfpathcurveto{\pgfqpoint{11.696310in}{6.029274in}}{\pgfqpoint{11.695024in}{6.032378in}}{\pgfqpoint{11.692736in}{6.034667in}}%
\pgfpathcurveto{\pgfqpoint{11.690447in}{6.036955in}}{\pgfqpoint{11.687343in}{6.038241in}}{\pgfqpoint{11.684107in}{6.038241in}}%
\pgfpathcurveto{\pgfqpoint{11.680871in}{6.038241in}}{\pgfqpoint{11.677767in}{6.036955in}}{\pgfqpoint{11.675478in}{6.034667in}}%
\pgfpathcurveto{\pgfqpoint{11.673190in}{6.032378in}}{\pgfqpoint{11.671904in}{6.029274in}}{\pgfqpoint{11.671904in}{6.026038in}}%
\pgfpathcurveto{\pgfqpoint{11.671904in}{6.022802in}}{\pgfqpoint{11.673190in}{6.019697in}}{\pgfqpoint{11.675478in}{6.017409in}}%
\pgfpathcurveto{\pgfqpoint{11.677767in}{6.015121in}}{\pgfqpoint{11.680871in}{6.013835in}}{\pgfqpoint{11.684107in}{6.013835in}}%
\pgfpathlineto{\pgfqpoint{11.684107in}{6.013835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701941in}{5.987185in}}%
\pgfpathcurveto{\pgfqpoint{11.705177in}{5.987185in}}{\pgfqpoint{11.708281in}{5.988471in}}{\pgfqpoint{11.710569in}{5.990760in}}%
\pgfpathcurveto{\pgfqpoint{11.712858in}{5.993048in}}{\pgfqpoint{11.714144in}{5.996152in}}{\pgfqpoint{11.714144in}{5.999388in}}%
\pgfpathcurveto{\pgfqpoint{11.714144in}{6.002625in}}{\pgfqpoint{11.712858in}{6.005729in}}{\pgfqpoint{11.710569in}{6.008017in}}%
\pgfpathcurveto{\pgfqpoint{11.708281in}{6.010305in}}{\pgfqpoint{11.705177in}{6.011591in}}{\pgfqpoint{11.701941in}{6.011591in}}%
\pgfpathcurveto{\pgfqpoint{11.698704in}{6.011591in}}{\pgfqpoint{11.695600in}{6.010305in}}{\pgfqpoint{11.693312in}{6.008017in}}%
\pgfpathcurveto{\pgfqpoint{11.691024in}{6.005729in}}{\pgfqpoint{11.689738in}{6.002625in}}{\pgfqpoint{11.689738in}{5.999388in}}%
\pgfpathcurveto{\pgfqpoint{11.689738in}{5.996152in}}{\pgfqpoint{11.691024in}{5.993048in}}{\pgfqpoint{11.693312in}{5.990760in}}%
\pgfpathcurveto{\pgfqpoint{11.695600in}{5.988471in}}{\pgfqpoint{11.698704in}{5.987185in}}{\pgfqpoint{11.701941in}{5.987185in}}%
\pgfpathlineto{\pgfqpoint{11.701941in}{5.987185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719774in}{5.991332in}}%
\pgfpathcurveto{\pgfqpoint{11.722906in}{5.991332in}}{\pgfqpoint{11.725909in}{5.992576in}}{\pgfqpoint{11.728123in}{5.994790in}}%
\pgfpathcurveto{\pgfqpoint{11.730337in}{5.997004in}}{\pgfqpoint{11.731581in}{6.000008in}}{\pgfqpoint{11.731581in}{6.003139in}}%
\pgfpathcurveto{\pgfqpoint{11.731581in}{6.006270in}}{\pgfqpoint{11.730337in}{6.009274in}}{\pgfqpoint{11.728123in}{6.011488in}}%
\pgfpathcurveto{\pgfqpoint{11.725909in}{6.013702in}}{\pgfqpoint{11.722906in}{6.014946in}}{\pgfqpoint{11.719774in}{6.014946in}}%
\pgfpathcurveto{\pgfqpoint{11.716643in}{6.014946in}}{\pgfqpoint{11.713640in}{6.013702in}}{\pgfqpoint{11.711426in}{6.011488in}}%
\pgfpathcurveto{\pgfqpoint{11.709212in}{6.009274in}}{\pgfqpoint{11.707967in}{6.006270in}}{\pgfqpoint{11.707967in}{6.003139in}}%
\pgfpathcurveto{\pgfqpoint{11.707967in}{6.000008in}}{\pgfqpoint{11.709212in}{5.997004in}}{\pgfqpoint{11.711426in}{5.994790in}}%
\pgfpathcurveto{\pgfqpoint{11.713640in}{5.992576in}}{\pgfqpoint{11.716643in}{5.991332in}}{\pgfqpoint{11.719774in}{5.991332in}}%
\pgfpathlineto{\pgfqpoint{11.719774in}{5.991332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737608in}{5.998136in}}%
\pgfpathcurveto{\pgfqpoint{11.740740in}{5.998136in}}{\pgfqpoint{11.743743in}{5.999380in}}{\pgfqpoint{11.745957in}{6.001595in}}%
\pgfpathcurveto{\pgfqpoint{11.748171in}{6.003809in}}{\pgfqpoint{11.749415in}{6.006812in}}{\pgfqpoint{11.749415in}{6.009943in}}%
\pgfpathcurveto{\pgfqpoint{11.749415in}{6.013075in}}{\pgfqpoint{11.748171in}{6.016078in}}{\pgfqpoint{11.745957in}{6.018292in}}%
\pgfpathcurveto{\pgfqpoint{11.743743in}{6.020506in}}{\pgfqpoint{11.740740in}{6.021750in}}{\pgfqpoint{11.737608in}{6.021750in}}%
\pgfpathcurveto{\pgfqpoint{11.734477in}{6.021750in}}{\pgfqpoint{11.731474in}{6.020506in}}{\pgfqpoint{11.729259in}{6.018292in}}%
\pgfpathcurveto{\pgfqpoint{11.727045in}{6.016078in}}{\pgfqpoint{11.725801in}{6.013075in}}{\pgfqpoint{11.725801in}{6.009943in}}%
\pgfpathcurveto{\pgfqpoint{11.725801in}{6.006812in}}{\pgfqpoint{11.727045in}{6.003809in}}{\pgfqpoint{11.729259in}{6.001595in}}%
\pgfpathcurveto{\pgfqpoint{11.731474in}{5.999380in}}{\pgfqpoint{11.734477in}{5.998136in}}{\pgfqpoint{11.737608in}{5.998136in}}%
\pgfpathlineto{\pgfqpoint{11.737608in}{5.998136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755442in}{6.001003in}}%
\pgfpathcurveto{\pgfqpoint{11.758591in}{6.001003in}}{\pgfqpoint{11.761611in}{6.002254in}}{\pgfqpoint{11.763838in}{6.004480in}}%
\pgfpathcurveto{\pgfqpoint{11.766065in}{6.006707in}}{\pgfqpoint{11.767316in}{6.009727in}}{\pgfqpoint{11.767316in}{6.012876in}}%
\pgfpathcurveto{\pgfqpoint{11.767316in}{6.016025in}}{\pgfqpoint{11.766065in}{6.019046in}}{\pgfqpoint{11.763838in}{6.021273in}}%
\pgfpathcurveto{\pgfqpoint{11.761611in}{6.023499in}}{\pgfqpoint{11.758591in}{6.024750in}}{\pgfqpoint{11.755442in}{6.024750in}}%
\pgfpathcurveto{\pgfqpoint{11.752293in}{6.024750in}}{\pgfqpoint{11.749273in}{6.023499in}}{\pgfqpoint{11.747046in}{6.021273in}}%
\pgfpathcurveto{\pgfqpoint{11.744819in}{6.019046in}}{\pgfqpoint{11.743568in}{6.016025in}}{\pgfqpoint{11.743568in}{6.012876in}}%
\pgfpathcurveto{\pgfqpoint{11.743568in}{6.009727in}}{\pgfqpoint{11.744819in}{6.006707in}}{\pgfqpoint{11.747046in}{6.004480in}}%
\pgfpathcurveto{\pgfqpoint{11.749273in}{6.002254in}}{\pgfqpoint{11.752293in}{6.001003in}}{\pgfqpoint{11.755442in}{6.001003in}}%
\pgfpathlineto{\pgfqpoint{11.755442in}{6.001003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773276in}{6.004266in}}%
\pgfpathcurveto{\pgfqpoint{11.776389in}{6.004266in}}{\pgfqpoint{11.779376in}{6.005503in}}{\pgfqpoint{11.781577in}{6.007704in}}%
\pgfpathcurveto{\pgfqpoint{11.783779in}{6.009906in}}{\pgfqpoint{11.785016in}{6.012892in}}{\pgfqpoint{11.785016in}{6.016005in}}%
\pgfpathcurveto{\pgfqpoint{11.785016in}{6.019119in}}{\pgfqpoint{11.783779in}{6.022105in}}{\pgfqpoint{11.781577in}{6.024307in}}%
\pgfpathcurveto{\pgfqpoint{11.779376in}{6.026508in}}{\pgfqpoint{11.776389in}{6.027745in}}{\pgfqpoint{11.773276in}{6.027745in}}%
\pgfpathcurveto{\pgfqpoint{11.770162in}{6.027745in}}{\pgfqpoint{11.767176in}{6.026508in}}{\pgfqpoint{11.764975in}{6.024307in}}%
\pgfpathcurveto{\pgfqpoint{11.762773in}{6.022105in}}{\pgfqpoint{11.761536in}{6.019119in}}{\pgfqpoint{11.761536in}{6.016005in}}%
\pgfpathcurveto{\pgfqpoint{11.761536in}{6.012892in}}{\pgfqpoint{11.762773in}{6.009906in}}{\pgfqpoint{11.764975in}{6.007704in}}%
\pgfpathcurveto{\pgfqpoint{11.767176in}{6.005503in}}{\pgfqpoint{11.770162in}{6.004266in}}{\pgfqpoint{11.773276in}{6.004266in}}%
\pgfpathlineto{\pgfqpoint{11.773276in}{6.004266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791110in}{5.983335in}}%
\pgfpathcurveto{\pgfqpoint{11.794205in}{5.983335in}}{\pgfqpoint{11.797174in}{5.984565in}}{\pgfqpoint{11.799363in}{5.986754in}}%
\pgfpathcurveto{\pgfqpoint{11.801552in}{5.988942in}}{\pgfqpoint{11.802782in}{5.991911in}}{\pgfqpoint{11.802782in}{5.995007in}}%
\pgfpathcurveto{\pgfqpoint{11.802782in}{5.998102in}}{\pgfqpoint{11.801552in}{6.001072in}}{\pgfqpoint{11.799363in}{6.003260in}}%
\pgfpathcurveto{\pgfqpoint{11.797174in}{6.005449in}}{\pgfqpoint{11.794205in}{6.006679in}}{\pgfqpoint{11.791110in}{6.006679in}}%
\pgfpathcurveto{\pgfqpoint{11.788014in}{6.006679in}}{\pgfqpoint{11.785045in}{6.005449in}}{\pgfqpoint{11.782856in}{6.003260in}}%
\pgfpathcurveto{\pgfqpoint{11.780667in}{6.001072in}}{\pgfqpoint{11.779437in}{5.998102in}}{\pgfqpoint{11.779437in}{5.995007in}}%
\pgfpathcurveto{\pgfqpoint{11.779437in}{5.991911in}}{\pgfqpoint{11.780667in}{5.988942in}}{\pgfqpoint{11.782856in}{5.986754in}}%
\pgfpathcurveto{\pgfqpoint{11.785045in}{5.984565in}}{\pgfqpoint{11.788014in}{5.983335in}}{\pgfqpoint{11.791110in}{5.983335in}}%
\pgfpathlineto{\pgfqpoint{11.791110in}{5.983335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.808943in}{5.984810in}}%
\pgfpathcurveto{\pgfqpoint{11.812039in}{5.984810in}}{\pgfqpoint{11.815008in}{5.986039in}}{\pgfqpoint{11.817197in}{5.988228in}}%
\pgfpathcurveto{\pgfqpoint{11.819386in}{5.990417in}}{\pgfqpoint{11.820615in}{5.993386in}}{\pgfqpoint{11.820615in}{5.996482in}}%
\pgfpathcurveto{\pgfqpoint{11.820615in}{5.999577in}}{\pgfqpoint{11.819386in}{6.002546in}}{\pgfqpoint{11.817197in}{6.004735in}}%
\pgfpathcurveto{\pgfqpoint{11.815008in}{6.006924in}}{\pgfqpoint{11.812039in}{6.008154in}}{\pgfqpoint{11.808943in}{6.008154in}}%
\pgfpathcurveto{\pgfqpoint{11.805848in}{6.008154in}}{\pgfqpoint{11.802879in}{6.006924in}}{\pgfqpoint{11.800690in}{6.004735in}}%
\pgfpathcurveto{\pgfqpoint{11.798501in}{6.002546in}}{\pgfqpoint{11.797271in}{5.999577in}}{\pgfqpoint{11.797271in}{5.996482in}}%
\pgfpathcurveto{\pgfqpoint{11.797271in}{5.993386in}}{\pgfqpoint{11.798501in}{5.990417in}}{\pgfqpoint{11.800690in}{5.988228in}}%
\pgfpathcurveto{\pgfqpoint{11.802879in}{5.986039in}}{\pgfqpoint{11.805848in}{5.984810in}}{\pgfqpoint{11.808943in}{5.984810in}}%
\pgfpathlineto{\pgfqpoint{11.808943in}{5.984810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.826777in}{5.985467in}}%
\pgfpathcurveto{\pgfqpoint{11.829744in}{5.985467in}}{\pgfqpoint{11.832590in}{5.986646in}}{\pgfqpoint{11.834687in}{5.988744in}}%
\pgfpathcurveto{\pgfqpoint{11.836785in}{5.990842in}}{\pgfqpoint{11.837964in}{5.993687in}}{\pgfqpoint{11.837964in}{5.996654in}}%
\pgfpathcurveto{\pgfqpoint{11.837964in}{5.999621in}}{\pgfqpoint{11.836785in}{6.002467in}}{\pgfqpoint{11.834687in}{6.004564in}}%
\pgfpathcurveto{\pgfqpoint{11.832590in}{6.006662in}}{\pgfqpoint{11.829744in}{6.007841in}}{\pgfqpoint{11.826777in}{6.007841in}}%
\pgfpathcurveto{\pgfqpoint{11.823810in}{6.007841in}}{\pgfqpoint{11.820965in}{6.006662in}}{\pgfqpoint{11.818867in}{6.004564in}}%
\pgfpathcurveto{\pgfqpoint{11.816769in}{6.002467in}}{\pgfqpoint{11.815590in}{5.999621in}}{\pgfqpoint{11.815590in}{5.996654in}}%
\pgfpathcurveto{\pgfqpoint{11.815590in}{5.993687in}}{\pgfqpoint{11.816769in}{5.990842in}}{\pgfqpoint{11.818867in}{5.988744in}}%
\pgfpathcurveto{\pgfqpoint{11.820965in}{5.986646in}}{\pgfqpoint{11.823810in}{5.985467in}}{\pgfqpoint{11.826777in}{5.985467in}}%
\pgfpathlineto{\pgfqpoint{11.826777in}{5.985467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844611in}{5.988862in}}%
\pgfpathcurveto{\pgfqpoint{11.847559in}{5.988862in}}{\pgfqpoint{11.850386in}{5.990033in}}{\pgfqpoint{11.852471in}{5.992117in}}%
\pgfpathcurveto{\pgfqpoint{11.854556in}{5.994202in}}{\pgfqpoint{11.855727in}{5.997029in}}{\pgfqpoint{11.855727in}{5.999977in}}%
\pgfpathcurveto{\pgfqpoint{11.855727in}{6.002925in}}{\pgfqpoint{11.854556in}{6.005753in}}{\pgfqpoint{11.852471in}{6.007838in}}%
\pgfpathcurveto{\pgfqpoint{11.850386in}{6.009922in}}{\pgfqpoint{11.847559in}{6.011093in}}{\pgfqpoint{11.844611in}{6.011093in}}%
\pgfpathcurveto{\pgfqpoint{11.841663in}{6.011093in}}{\pgfqpoint{11.838835in}{6.009922in}}{\pgfqpoint{11.836751in}{6.007838in}}%
\pgfpathcurveto{\pgfqpoint{11.834666in}{6.005753in}}{\pgfqpoint{11.833495in}{6.002925in}}{\pgfqpoint{11.833495in}{5.999977in}}%
\pgfpathcurveto{\pgfqpoint{11.833495in}{5.997029in}}{\pgfqpoint{11.834666in}{5.994202in}}{\pgfqpoint{11.836751in}{5.992117in}}%
\pgfpathcurveto{\pgfqpoint{11.838835in}{5.990033in}}{\pgfqpoint{11.841663in}{5.988862in}}{\pgfqpoint{11.844611in}{5.988862in}}%
\pgfpathlineto{\pgfqpoint{11.844611in}{5.988862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.862445in}{5.991160in}}%
\pgfpathcurveto{\pgfqpoint{11.865277in}{5.991160in}}{\pgfqpoint{11.867994in}{5.992285in}}{\pgfqpoint{11.869996in}{5.994288in}}%
\pgfpathcurveto{\pgfqpoint{11.871999in}{5.996291in}}{\pgfqpoint{11.873124in}{5.999008in}}{\pgfqpoint{11.873124in}{6.001840in}}%
\pgfpathcurveto{\pgfqpoint{11.873124in}{6.004672in}}{\pgfqpoint{11.871999in}{6.007389in}}{\pgfqpoint{11.869996in}{6.009392in}}%
\pgfpathcurveto{\pgfqpoint{11.867994in}{6.011394in}}{\pgfqpoint{11.865277in}{6.012520in}}{\pgfqpoint{11.862445in}{6.012520in}}%
\pgfpathcurveto{\pgfqpoint{11.859612in}{6.012520in}}{\pgfqpoint{11.856896in}{6.011394in}}{\pgfqpoint{11.854893in}{6.009392in}}%
\pgfpathcurveto{\pgfqpoint{11.852890in}{6.007389in}}{\pgfqpoint{11.851765in}{6.004672in}}{\pgfqpoint{11.851765in}{6.001840in}}%
\pgfpathcurveto{\pgfqpoint{11.851765in}{5.999008in}}{\pgfqpoint{11.852890in}{5.996291in}}{\pgfqpoint{11.854893in}{5.994288in}}%
\pgfpathcurveto{\pgfqpoint{11.856896in}{5.992285in}}{\pgfqpoint{11.859612in}{5.991160in}}{\pgfqpoint{11.862445in}{5.991160in}}%
\pgfpathlineto{\pgfqpoint{11.862445in}{5.991160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.880278in}{5.989241in}}%
\pgfpathcurveto{\pgfqpoint{11.883091in}{5.989241in}}{\pgfqpoint{11.885789in}{5.990358in}}{\pgfqpoint{11.887778in}{5.992347in}}%
\pgfpathcurveto{\pgfqpoint{11.889766in}{5.994336in}}{\pgfqpoint{11.890884in}{5.997033in}}{\pgfqpoint{11.890884in}{5.999846in}}%
\pgfpathcurveto{\pgfqpoint{11.890884in}{6.002659in}}{\pgfqpoint{11.889766in}{6.005356in}}{\pgfqpoint{11.887778in}{6.007345in}}%
\pgfpathcurveto{\pgfqpoint{11.885789in}{6.009334in}}{\pgfqpoint{11.883091in}{6.010451in}}{\pgfqpoint{11.880278in}{6.010451in}}%
\pgfpathcurveto{\pgfqpoint{11.877466in}{6.010451in}}{\pgfqpoint{11.874768in}{6.009334in}}{\pgfqpoint{11.872779in}{6.007345in}}%
\pgfpathcurveto{\pgfqpoint{11.870790in}{6.005356in}}{\pgfqpoint{11.869673in}{6.002659in}}{\pgfqpoint{11.869673in}{5.999846in}}%
\pgfpathcurveto{\pgfqpoint{11.869673in}{5.997033in}}{\pgfqpoint{11.870790in}{5.994336in}}{\pgfqpoint{11.872779in}{5.992347in}}%
\pgfpathcurveto{\pgfqpoint{11.874768in}{5.990358in}}{\pgfqpoint{11.877466in}{5.989241in}}{\pgfqpoint{11.880278in}{5.989241in}}%
\pgfpathlineto{\pgfqpoint{11.880278in}{5.989241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.898112in}{6.050985in}}%
\pgfpathcurveto{\pgfqpoint{11.900783in}{6.050985in}}{\pgfqpoint{11.903344in}{6.052045in}}{\pgfqpoint{11.905232in}{6.053934in}}%
\pgfpathcurveto{\pgfqpoint{11.907120in}{6.055822in}}{\pgfqpoint{11.908181in}{6.058383in}}{\pgfqpoint{11.908181in}{6.061054in}}%
\pgfpathcurveto{\pgfqpoint{11.908181in}{6.063724in}}{\pgfqpoint{11.907120in}{6.066285in}}{\pgfqpoint{11.905232in}{6.068173in}}%
\pgfpathcurveto{\pgfqpoint{11.903344in}{6.070062in}}{\pgfqpoint{11.900783in}{6.071123in}}{\pgfqpoint{11.898112in}{6.071123in}}%
\pgfpathcurveto{\pgfqpoint{11.895442in}{6.071123in}}{\pgfqpoint{11.892881in}{6.070062in}}{\pgfqpoint{11.890992in}{6.068173in}}%
\pgfpathcurveto{\pgfqpoint{11.889104in}{6.066285in}}{\pgfqpoint{11.888043in}{6.063724in}}{\pgfqpoint{11.888043in}{6.061054in}}%
\pgfpathcurveto{\pgfqpoint{11.888043in}{6.058383in}}{\pgfqpoint{11.889104in}{6.055822in}}{\pgfqpoint{11.890992in}{6.053934in}}%
\pgfpathcurveto{\pgfqpoint{11.892881in}{6.052045in}}{\pgfqpoint{11.895442in}{6.050985in}}{\pgfqpoint{11.898112in}{6.050985in}}%
\pgfpathlineto{\pgfqpoint{11.898112in}{6.050985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.915946in}{6.037606in}}%
\pgfpathcurveto{\pgfqpoint{11.918616in}{6.037606in}}{\pgfqpoint{11.921178in}{6.038667in}}{\pgfqpoint{11.923066in}{6.040555in}}%
\pgfpathcurveto{\pgfqpoint{11.924954in}{6.042443in}}{\pgfqpoint{11.926015in}{6.045004in}}{\pgfqpoint{11.926015in}{6.047675in}}%
\pgfpathcurveto{\pgfqpoint{11.926015in}{6.050345in}}{\pgfqpoint{11.924954in}{6.052906in}}{\pgfqpoint{11.923066in}{6.054795in}}%
\pgfpathcurveto{\pgfqpoint{11.921178in}{6.056683in}}{\pgfqpoint{11.918616in}{6.057744in}}{\pgfqpoint{11.915946in}{6.057744in}}%
\pgfpathcurveto{\pgfqpoint{11.913276in}{6.057744in}}{\pgfqpoint{11.910714in}{6.056683in}}{\pgfqpoint{11.908826in}{6.054795in}}%
\pgfpathcurveto{\pgfqpoint{11.906938in}{6.052906in}}{\pgfqpoint{11.905877in}{6.050345in}}{\pgfqpoint{11.905877in}{6.047675in}}%
\pgfpathcurveto{\pgfqpoint{11.905877in}{6.045004in}}{\pgfqpoint{11.906938in}{6.042443in}}{\pgfqpoint{11.908826in}{6.040555in}}%
\pgfpathcurveto{\pgfqpoint{11.910714in}{6.038667in}}{\pgfqpoint{11.913276in}{6.037606in}}{\pgfqpoint{11.915946in}{6.037606in}}%
\pgfpathlineto{\pgfqpoint{11.915946in}{6.037606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.933780in}{6.032347in}}%
\pgfpathcurveto{\pgfqpoint{11.936387in}{6.032347in}}{\pgfqpoint{11.938887in}{6.033383in}}{\pgfqpoint{11.940731in}{6.035226in}}%
\pgfpathcurveto{\pgfqpoint{11.942574in}{6.037070in}}{\pgfqpoint{11.943610in}{6.039570in}}{\pgfqpoint{11.943610in}{6.042177in}}%
\pgfpathcurveto{\pgfqpoint{11.943610in}{6.044784in}}{\pgfqpoint{11.942574in}{6.047285in}}{\pgfqpoint{11.940731in}{6.049128in}}%
\pgfpathcurveto{\pgfqpoint{11.938887in}{6.050972in}}{\pgfqpoint{11.936387in}{6.052008in}}{\pgfqpoint{11.933780in}{6.052008in}}%
\pgfpathcurveto{\pgfqpoint{11.931173in}{6.052008in}}{\pgfqpoint{11.928672in}{6.050972in}}{\pgfqpoint{11.926829in}{6.049128in}}%
\pgfpathcurveto{\pgfqpoint{11.924985in}{6.047285in}}{\pgfqpoint{11.923950in}{6.044784in}}{\pgfqpoint{11.923950in}{6.042177in}}%
\pgfpathcurveto{\pgfqpoint{11.923950in}{6.039570in}}{\pgfqpoint{11.924985in}{6.037070in}}{\pgfqpoint{11.926829in}{6.035226in}}%
\pgfpathcurveto{\pgfqpoint{11.928672in}{6.033383in}}{\pgfqpoint{11.931173in}{6.032347in}}{\pgfqpoint{11.933780in}{6.032347in}}%
\pgfpathlineto{\pgfqpoint{11.933780in}{6.032347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951614in}{6.035617in}}%
\pgfpathcurveto{\pgfqpoint{11.954066in}{6.035617in}}{\pgfqpoint{11.956419in}{6.036592in}}{\pgfqpoint{11.958154in}{6.038326in}}%
\pgfpathcurveto{\pgfqpoint{11.959888in}{6.040061in}}{\pgfqpoint{11.960863in}{6.042413in}}{\pgfqpoint{11.960863in}{6.044866in}}%
\pgfpathcurveto{\pgfqpoint{11.960863in}{6.047319in}}{\pgfqpoint{11.959888in}{6.049672in}}{\pgfqpoint{11.958154in}{6.051406in}}%
\pgfpathcurveto{\pgfqpoint{11.956419in}{6.053141in}}{\pgfqpoint{11.954066in}{6.054115in}}{\pgfqpoint{11.951614in}{6.054115in}}%
\pgfpathcurveto{\pgfqpoint{11.949161in}{6.054115in}}{\pgfqpoint{11.946808in}{6.053141in}}{\pgfqpoint{11.945073in}{6.051406in}}%
\pgfpathcurveto{\pgfqpoint{11.943339in}{6.049672in}}{\pgfqpoint{11.942364in}{6.047319in}}{\pgfqpoint{11.942364in}{6.044866in}}%
\pgfpathcurveto{\pgfqpoint{11.942364in}{6.042413in}}{\pgfqpoint{11.943339in}{6.040061in}}{\pgfqpoint{11.945073in}{6.038326in}}%
\pgfpathcurveto{\pgfqpoint{11.946808in}{6.036592in}}{\pgfqpoint{11.949161in}{6.035617in}}{\pgfqpoint{11.951614in}{6.035617in}}%
\pgfpathlineto{\pgfqpoint{11.951614in}{6.035617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969447in}{6.058862in}}%
\pgfpathcurveto{\pgfqpoint{11.971854in}{6.058862in}}{\pgfqpoint{11.974163in}{6.059818in}}{\pgfqpoint{11.975865in}{6.061520in}}%
\pgfpathcurveto{\pgfqpoint{11.977567in}{6.063222in}}{\pgfqpoint{11.978523in}{6.065531in}}{\pgfqpoint{11.978523in}{6.067938in}}%
\pgfpathcurveto{\pgfqpoint{11.978523in}{6.070345in}}{\pgfqpoint{11.977567in}{6.072654in}}{\pgfqpoint{11.975865in}{6.074356in}}%
\pgfpathcurveto{\pgfqpoint{11.974163in}{6.076058in}}{\pgfqpoint{11.971854in}{6.077014in}}{\pgfqpoint{11.969447in}{6.077014in}}%
\pgfpathcurveto{\pgfqpoint{11.967040in}{6.077014in}}{\pgfqpoint{11.964732in}{6.076058in}}{\pgfqpoint{11.963029in}{6.074356in}}%
\pgfpathcurveto{\pgfqpoint{11.961327in}{6.072654in}}{\pgfqpoint{11.960371in}{6.070345in}}{\pgfqpoint{11.960371in}{6.067938in}}%
\pgfpathcurveto{\pgfqpoint{11.960371in}{6.065531in}}{\pgfqpoint{11.961327in}{6.063222in}}{\pgfqpoint{11.963029in}{6.061520in}}%
\pgfpathcurveto{\pgfqpoint{11.964732in}{6.059818in}}{\pgfqpoint{11.967040in}{6.058862in}}{\pgfqpoint{11.969447in}{6.058862in}}%
\pgfpathlineto{\pgfqpoint{11.969447in}{6.058862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.987281in}{6.068317in}}%
\pgfpathcurveto{\pgfqpoint{11.989618in}{6.068317in}}{\pgfqpoint{11.991859in}{6.069246in}}{\pgfqpoint{11.993511in}{6.070898in}}%
\pgfpathcurveto{\pgfqpoint{11.995163in}{6.072550in}}{\pgfqpoint{11.996091in}{6.074791in}}{\pgfqpoint{11.996091in}{6.077128in}}%
\pgfpathcurveto{\pgfqpoint{11.996091in}{6.079464in}}{\pgfqpoint{11.995163in}{6.081705in}}{\pgfqpoint{11.993511in}{6.083358in}}%
\pgfpathcurveto{\pgfqpoint{11.991859in}{6.085010in}}{\pgfqpoint{11.989618in}{6.085938in}}{\pgfqpoint{11.987281in}{6.085938in}}%
\pgfpathcurveto{\pgfqpoint{11.984944in}{6.085938in}}{\pgfqpoint{11.982703in}{6.085010in}}{\pgfqpoint{11.981051in}{6.083358in}}%
\pgfpathcurveto{\pgfqpoint{11.979399in}{6.081705in}}{\pgfqpoint{11.978471in}{6.079464in}}{\pgfqpoint{11.978471in}{6.077128in}}%
\pgfpathcurveto{\pgfqpoint{11.978471in}{6.074791in}}{\pgfqpoint{11.979399in}{6.072550in}}{\pgfqpoint{11.981051in}{6.070898in}}%
\pgfpathcurveto{\pgfqpoint{11.982703in}{6.069246in}}{\pgfqpoint{11.984944in}{6.068317in}}{\pgfqpoint{11.987281in}{6.068317in}}%
\pgfpathlineto{\pgfqpoint{11.987281in}{6.068317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.005115in}{6.061343in}}%
\pgfpathcurveto{\pgfqpoint{12.007379in}{6.061343in}}{\pgfqpoint{12.009550in}{6.062243in}}{\pgfqpoint{12.011151in}{6.063843in}}%
\pgfpathcurveto{\pgfqpoint{12.012752in}{6.065444in}}{\pgfqpoint{12.013651in}{6.067616in}}{\pgfqpoint{12.013651in}{6.069880in}}%
\pgfpathcurveto{\pgfqpoint{12.013651in}{6.072143in}}{\pgfqpoint{12.012752in}{6.074315in}}{\pgfqpoint{12.011151in}{6.075916in}}%
\pgfpathcurveto{\pgfqpoint{12.009550in}{6.077517in}}{\pgfqpoint{12.007379in}{6.078416in}}{\pgfqpoint{12.005115in}{6.078416in}}%
\pgfpathcurveto{\pgfqpoint{12.002851in}{6.078416in}}{\pgfqpoint{12.000679in}{6.077517in}}{\pgfqpoint{11.999079in}{6.075916in}}%
\pgfpathcurveto{\pgfqpoint{11.997478in}{6.074315in}}{\pgfqpoint{11.996578in}{6.072143in}}{\pgfqpoint{11.996578in}{6.069880in}}%
\pgfpathcurveto{\pgfqpoint{11.996578in}{6.067616in}}{\pgfqpoint{11.997478in}{6.065444in}}{\pgfqpoint{11.999079in}{6.063843in}}%
\pgfpathcurveto{\pgfqpoint{12.000679in}{6.062243in}}{\pgfqpoint{12.002851in}{6.061343in}}{\pgfqpoint{12.005115in}{6.061343in}}%
\pgfpathlineto{\pgfqpoint{12.005115in}{6.061343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022949in}{6.063037in}}%
\pgfpathcurveto{\pgfqpoint{12.025163in}{6.063037in}}{\pgfqpoint{12.027286in}{6.063917in}}{\pgfqpoint{12.028852in}{6.065483in}}%
\pgfpathcurveto{\pgfqpoint{12.030418in}{6.067048in}}{\pgfqpoint{12.031297in}{6.069172in}}{\pgfqpoint{12.031297in}{6.071386in}}%
\pgfpathcurveto{\pgfqpoint{12.031297in}{6.073600in}}{\pgfqpoint{12.030418in}{6.075724in}}{\pgfqpoint{12.028852in}{6.077290in}}%
\pgfpathcurveto{\pgfqpoint{12.027286in}{6.078855in}}{\pgfqpoint{12.025163in}{6.079735in}}{\pgfqpoint{12.022949in}{6.079735in}}%
\pgfpathcurveto{\pgfqpoint{12.020734in}{6.079735in}}{\pgfqpoint{12.018611in}{6.078855in}}{\pgfqpoint{12.017045in}{6.077290in}}%
\pgfpathcurveto{\pgfqpoint{12.015479in}{6.075724in}}{\pgfqpoint{12.014600in}{6.073600in}}{\pgfqpoint{12.014600in}{6.071386in}}%
\pgfpathcurveto{\pgfqpoint{12.014600in}{6.069172in}}{\pgfqpoint{12.015479in}{6.067048in}}{\pgfqpoint{12.017045in}{6.065483in}}%
\pgfpathcurveto{\pgfqpoint{12.018611in}{6.063917in}}{\pgfqpoint{12.020734in}{6.063037in}}{\pgfqpoint{12.022949in}{6.063037in}}%
\pgfpathlineto{\pgfqpoint{12.022949in}{6.063037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040782in}{6.076340in}}%
\pgfpathcurveto{\pgfqpoint{12.042946in}{6.076340in}}{\pgfqpoint{12.045021in}{6.077200in}}{\pgfqpoint{12.046550in}{6.078729in}}%
\pgfpathcurveto{\pgfqpoint{12.048080in}{6.080259in}}{\pgfqpoint{12.048939in}{6.082334in}}{\pgfqpoint{12.048939in}{6.084497in}}%
\pgfpathcurveto{\pgfqpoint{12.048939in}{6.086660in}}{\pgfqpoint{12.048080in}{6.088735in}}{\pgfqpoint{12.046550in}{6.090265in}}%
\pgfpathcurveto{\pgfqpoint{12.045021in}{6.091795in}}{\pgfqpoint{12.042946in}{6.092654in}}{\pgfqpoint{12.040782in}{6.092654in}}%
\pgfpathcurveto{\pgfqpoint{12.038619in}{6.092654in}}{\pgfqpoint{12.036544in}{6.091795in}}{\pgfqpoint{12.035015in}{6.090265in}}%
\pgfpathcurveto{\pgfqpoint{12.033485in}{6.088735in}}{\pgfqpoint{12.032625in}{6.086660in}}{\pgfqpoint{12.032625in}{6.084497in}}%
\pgfpathcurveto{\pgfqpoint{12.032625in}{6.082334in}}{\pgfqpoint{12.033485in}{6.080259in}}{\pgfqpoint{12.035015in}{6.078729in}}%
\pgfpathcurveto{\pgfqpoint{12.036544in}{6.077200in}}{\pgfqpoint{12.038619in}{6.076340in}}{\pgfqpoint{12.040782in}{6.076340in}}%
\pgfpathlineto{\pgfqpoint{12.040782in}{6.076340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058616in}{6.057495in}}%
\pgfpathcurveto{\pgfqpoint{12.060805in}{6.057495in}}{\pgfqpoint{12.062904in}{6.058365in}}{\pgfqpoint{12.064452in}{6.059913in}}%
\pgfpathcurveto{\pgfqpoint{12.066000in}{6.061460in}}{\pgfqpoint{12.066870in}{6.063560in}}{\pgfqpoint{12.066870in}{6.065749in}}%
\pgfpathcurveto{\pgfqpoint{12.066870in}{6.067937in}}{\pgfqpoint{12.066000in}{6.070037in}}{\pgfqpoint{12.064452in}{6.071585in}}%
\pgfpathcurveto{\pgfqpoint{12.062904in}{6.073132in}}{\pgfqpoint{12.060805in}{6.074002in}}{\pgfqpoint{12.058616in}{6.074002in}}%
\pgfpathcurveto{\pgfqpoint{12.056427in}{6.074002in}}{\pgfqpoint{12.054328in}{6.073132in}}{\pgfqpoint{12.052780in}{6.071585in}}%
\pgfpathcurveto{\pgfqpoint{12.051232in}{6.070037in}}{\pgfqpoint{12.050363in}{6.067937in}}{\pgfqpoint{12.050363in}{6.065749in}}%
\pgfpathcurveto{\pgfqpoint{12.050363in}{6.063560in}}{\pgfqpoint{12.051232in}{6.061460in}}{\pgfqpoint{12.052780in}{6.059913in}}%
\pgfpathcurveto{\pgfqpoint{12.054328in}{6.058365in}}{\pgfqpoint{12.056427in}{6.057495in}}{\pgfqpoint{12.058616in}{6.057495in}}%
\pgfpathlineto{\pgfqpoint{12.058616in}{6.057495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076450in}{6.057629in}}%
\pgfpathcurveto{\pgfqpoint{12.078534in}{6.057629in}}{\pgfqpoint{12.080534in}{6.058457in}}{\pgfqpoint{12.082008in}{6.059931in}}%
\pgfpathcurveto{\pgfqpoint{12.083482in}{6.061405in}}{\pgfqpoint{12.084310in}{6.063405in}}{\pgfqpoint{12.084310in}{6.065489in}}%
\pgfpathcurveto{\pgfqpoint{12.084310in}{6.067574in}}{\pgfqpoint{12.083482in}{6.069573in}}{\pgfqpoint{12.082008in}{6.071047in}}%
\pgfpathcurveto{\pgfqpoint{12.080534in}{6.072521in}}{\pgfqpoint{12.078534in}{6.073349in}}{\pgfqpoint{12.076450in}{6.073349in}}%
\pgfpathcurveto{\pgfqpoint{12.074365in}{6.073349in}}{\pgfqpoint{12.072366in}{6.072521in}}{\pgfqpoint{12.070892in}{6.071047in}}%
\pgfpathcurveto{\pgfqpoint{12.069418in}{6.069573in}}{\pgfqpoint{12.068590in}{6.067574in}}{\pgfqpoint{12.068590in}{6.065489in}}%
\pgfpathcurveto{\pgfqpoint{12.068590in}{6.063405in}}{\pgfqpoint{12.069418in}{6.061405in}}{\pgfqpoint{12.070892in}{6.059931in}}%
\pgfpathcurveto{\pgfqpoint{12.072366in}{6.058457in}}{\pgfqpoint{12.074365in}{6.057629in}}{\pgfqpoint{12.076450in}{6.057629in}}%
\pgfpathlineto{\pgfqpoint{12.076450in}{6.057629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094284in}{6.059800in}}%
\pgfpathcurveto{\pgfqpoint{12.096230in}{6.059800in}}{\pgfqpoint{12.098097in}{6.060574in}}{\pgfqpoint{12.099473in}{6.061950in}}%
\pgfpathcurveto{\pgfqpoint{12.100849in}{6.063326in}}{\pgfqpoint{12.101623in}{6.065193in}}{\pgfqpoint{12.101623in}{6.067139in}}%
\pgfpathcurveto{\pgfqpoint{12.101623in}{6.069086in}}{\pgfqpoint{12.100849in}{6.070953in}}{\pgfqpoint{12.099473in}{6.072329in}}%
\pgfpathcurveto{\pgfqpoint{12.098097in}{6.073705in}}{\pgfqpoint{12.096230in}{6.074478in}}{\pgfqpoint{12.094284in}{6.074478in}}%
\pgfpathcurveto{\pgfqpoint{12.092337in}{6.074478in}}{\pgfqpoint{12.090470in}{6.073705in}}{\pgfqpoint{12.089094in}{6.072329in}}%
\pgfpathcurveto{\pgfqpoint{12.087718in}{6.070953in}}{\pgfqpoint{12.086945in}{6.069086in}}{\pgfqpoint{12.086945in}{6.067139in}}%
\pgfpathcurveto{\pgfqpoint{12.086945in}{6.065193in}}{\pgfqpoint{12.087718in}{6.063326in}}{\pgfqpoint{12.089094in}{6.061950in}}%
\pgfpathcurveto{\pgfqpoint{12.090470in}{6.060574in}}{\pgfqpoint{12.092337in}{6.059800in}}{\pgfqpoint{12.094284in}{6.059800in}}%
\pgfpathlineto{\pgfqpoint{12.094284in}{6.059800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.112117in}{6.063638in}}%
\pgfpathcurveto{\pgfqpoint{12.114035in}{6.063638in}}{\pgfqpoint{12.115874in}{6.064400in}}{\pgfqpoint{12.117230in}{6.065756in}}%
\pgfpathcurveto{\pgfqpoint{12.118586in}{6.067112in}}{\pgfqpoint{12.119348in}{6.068951in}}{\pgfqpoint{12.119348in}{6.070869in}}%
\pgfpathcurveto{\pgfqpoint{12.119348in}{6.072786in}}{\pgfqpoint{12.118586in}{6.074625in}}{\pgfqpoint{12.117230in}{6.075981in}}%
\pgfpathcurveto{\pgfqpoint{12.115874in}{6.077337in}}{\pgfqpoint{12.114035in}{6.078099in}}{\pgfqpoint{12.112117in}{6.078099in}}%
\pgfpathcurveto{\pgfqpoint{12.110200in}{6.078099in}}{\pgfqpoint{12.108361in}{6.077337in}}{\pgfqpoint{12.107005in}{6.075981in}}%
\pgfpathcurveto{\pgfqpoint{12.105649in}{6.074625in}}{\pgfqpoint{12.104887in}{6.072786in}}{\pgfqpoint{12.104887in}{6.070869in}}%
\pgfpathcurveto{\pgfqpoint{12.104887in}{6.068951in}}{\pgfqpoint{12.105649in}{6.067112in}}{\pgfqpoint{12.107005in}{6.065756in}}%
\pgfpathcurveto{\pgfqpoint{12.108361in}{6.064400in}}{\pgfqpoint{12.110200in}{6.063638in}}{\pgfqpoint{12.112117in}{6.063638in}}%
\pgfpathlineto{\pgfqpoint{12.112117in}{6.063638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129951in}{6.068959in}}%
\pgfpathcurveto{\pgfqpoint{12.131898in}{6.068959in}}{\pgfqpoint{12.133764in}{6.069732in}}{\pgfqpoint{12.135141in}{6.071108in}}%
\pgfpathcurveto{\pgfqpoint{12.136517in}{6.072485in}}{\pgfqpoint{12.137290in}{6.074352in}}{\pgfqpoint{12.137290in}{6.076298in}}%
\pgfpathcurveto{\pgfqpoint{12.137290in}{6.078244in}}{\pgfqpoint{12.136517in}{6.080111in}}{\pgfqpoint{12.135141in}{6.081487in}}%
\pgfpathcurveto{\pgfqpoint{12.133764in}{6.082864in}}{\pgfqpoint{12.131898in}{6.083637in}}{\pgfqpoint{12.129951in}{6.083637in}}%
\pgfpathcurveto{\pgfqpoint{12.128005in}{6.083637in}}{\pgfqpoint{12.126138in}{6.082864in}}{\pgfqpoint{12.124762in}{6.081487in}}%
\pgfpathcurveto{\pgfqpoint{12.123385in}{6.080111in}}{\pgfqpoint{12.122612in}{6.078244in}}{\pgfqpoint{12.122612in}{6.076298in}}%
\pgfpathcurveto{\pgfqpoint{12.122612in}{6.074352in}}{\pgfqpoint{12.123385in}{6.072485in}}{\pgfqpoint{12.124762in}{6.071108in}}%
\pgfpathcurveto{\pgfqpoint{12.126138in}{6.069732in}}{\pgfqpoint{12.128005in}{6.068959in}}{\pgfqpoint{12.129951in}{6.068959in}}%
\pgfpathlineto{\pgfqpoint{12.129951in}{6.068959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.147785in}{6.062323in}}%
\pgfpathcurveto{\pgfqpoint{12.149702in}{6.062323in}}{\pgfqpoint{12.151542in}{6.063084in}}{\pgfqpoint{12.152898in}{6.064440in}}%
\pgfpathcurveto{\pgfqpoint{12.154253in}{6.065796in}}{\pgfqpoint{12.155015in}{6.067635in}}{\pgfqpoint{12.155015in}{6.069553in}}%
\pgfpathcurveto{\pgfqpoint{12.155015in}{6.071470in}}{\pgfqpoint{12.154253in}{6.073310in}}{\pgfqpoint{12.152898in}{6.074665in}}%
\pgfpathcurveto{\pgfqpoint{12.151542in}{6.076021in}}{\pgfqpoint{12.149702in}{6.076783in}}{\pgfqpoint{12.147785in}{6.076783in}}%
\pgfpathcurveto{\pgfqpoint{12.145868in}{6.076783in}}{\pgfqpoint{12.144028in}{6.076021in}}{\pgfqpoint{12.142672in}{6.074665in}}%
\pgfpathcurveto{\pgfqpoint{12.141317in}{6.073310in}}{\pgfqpoint{12.140555in}{6.071470in}}{\pgfqpoint{12.140555in}{6.069553in}}%
\pgfpathcurveto{\pgfqpoint{12.140555in}{6.067635in}}{\pgfqpoint{12.141317in}{6.065796in}}{\pgfqpoint{12.142672in}{6.064440in}}%
\pgfpathcurveto{\pgfqpoint{12.144028in}{6.063084in}}{\pgfqpoint{12.145868in}{6.062323in}}{\pgfqpoint{12.147785in}{6.062323in}}%
\pgfpathlineto{\pgfqpoint{12.147785in}{6.062323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.165619in}{6.075108in}}%
\pgfpathcurveto{\pgfqpoint{12.167536in}{6.075108in}}{\pgfqpoint{12.169375in}{6.075870in}}{\pgfqpoint{12.170731in}{6.077225in}}%
\pgfpathcurveto{\pgfqpoint{12.172087in}{6.078581in}}{\pgfqpoint{12.172849in}{6.080420in}}{\pgfqpoint{12.172849in}{6.082338in}}%
\pgfpathcurveto{\pgfqpoint{12.172849in}{6.084255in}}{\pgfqpoint{12.172087in}{6.086095in}}{\pgfqpoint{12.170731in}{6.087451in}}%
\pgfpathcurveto{\pgfqpoint{12.169375in}{6.088806in}}{\pgfqpoint{12.167536in}{6.089568in}}{\pgfqpoint{12.165619in}{6.089568in}}%
\pgfpathcurveto{\pgfqpoint{12.163701in}{6.089568in}}{\pgfqpoint{12.161862in}{6.088806in}}{\pgfqpoint{12.160506in}{6.087451in}}%
\pgfpathcurveto{\pgfqpoint{12.159150in}{6.086095in}}{\pgfqpoint{12.158388in}{6.084255in}}{\pgfqpoint{12.158388in}{6.082338in}}%
\pgfpathcurveto{\pgfqpoint{12.158388in}{6.080420in}}{\pgfqpoint{12.159150in}{6.078581in}}{\pgfqpoint{12.160506in}{6.077225in}}%
\pgfpathcurveto{\pgfqpoint{12.161862in}{6.075870in}}{\pgfqpoint{12.163701in}{6.075108in}}{\pgfqpoint{12.165619in}{6.075108in}}%
\pgfpathlineto{\pgfqpoint{12.165619in}{6.075108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183453in}{6.079675in}}%
\pgfpathcurveto{\pgfqpoint{12.185370in}{6.079675in}}{\pgfqpoint{12.187209in}{6.080437in}}{\pgfqpoint{12.188565in}{6.081793in}}%
\pgfpathcurveto{\pgfqpoint{12.189921in}{6.083149in}}{\pgfqpoint{12.190683in}{6.084988in}}{\pgfqpoint{12.190683in}{6.086905in}}%
\pgfpathcurveto{\pgfqpoint{12.190683in}{6.088823in}}{\pgfqpoint{12.189921in}{6.090662in}}{\pgfqpoint{12.188565in}{6.092018in}}%
\pgfpathcurveto{\pgfqpoint{12.187209in}{6.093374in}}{\pgfqpoint{12.185370in}{6.094136in}}{\pgfqpoint{12.183453in}{6.094136in}}%
\pgfpathcurveto{\pgfqpoint{12.181535in}{6.094136in}}{\pgfqpoint{12.179696in}{6.093374in}}{\pgfqpoint{12.178340in}{6.092018in}}%
\pgfpathcurveto{\pgfqpoint{12.176984in}{6.090662in}}{\pgfqpoint{12.176222in}{6.088823in}}{\pgfqpoint{12.176222in}{6.086905in}}%
\pgfpathcurveto{\pgfqpoint{12.176222in}{6.084988in}}{\pgfqpoint{12.176984in}{6.083149in}}{\pgfqpoint{12.178340in}{6.081793in}}%
\pgfpathcurveto{\pgfqpoint{12.179696in}{6.080437in}}{\pgfqpoint{12.181535in}{6.079675in}}{\pgfqpoint{12.183453in}{6.079675in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{6.079675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.201286in}{6.092116in}}%
\pgfpathcurveto{\pgfqpoint{12.203261in}{6.092116in}}{\pgfqpoint{12.205155in}{6.092900in}}{\pgfqpoint{12.206552in}{6.094296in}}%
\pgfpathcurveto{\pgfqpoint{12.207948in}{6.095693in}}{\pgfqpoint{12.208732in}{6.097587in}}{\pgfqpoint{12.208732in}{6.099562in}}%
\pgfpathcurveto{\pgfqpoint{12.208732in}{6.101536in}}{\pgfqpoint{12.207948in}{6.103431in}}{\pgfqpoint{12.206552in}{6.104827in}}%
\pgfpathcurveto{\pgfqpoint{12.205155in}{6.106223in}}{\pgfqpoint{12.203261in}{6.107008in}}{\pgfqpoint{12.201286in}{6.107008in}}%
\pgfpathcurveto{\pgfqpoint{12.199312in}{6.107008in}}{\pgfqpoint{12.197417in}{6.106223in}}{\pgfqpoint{12.196021in}{6.104827in}}%
\pgfpathcurveto{\pgfqpoint{12.194625in}{6.103431in}}{\pgfqpoint{12.193840in}{6.101536in}}{\pgfqpoint{12.193840in}{6.099562in}}%
\pgfpathcurveto{\pgfqpoint{12.193840in}{6.097587in}}{\pgfqpoint{12.194625in}{6.095693in}}{\pgfqpoint{12.196021in}{6.094296in}}%
\pgfpathcurveto{\pgfqpoint{12.197417in}{6.092900in}}{\pgfqpoint{12.199312in}{6.092116in}}{\pgfqpoint{12.201286in}{6.092116in}}%
\pgfpathlineto{\pgfqpoint{12.201286in}{6.092116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.219120in}{6.100022in}}%
\pgfpathcurveto{\pgfqpoint{12.221123in}{6.100022in}}{\pgfqpoint{12.223044in}{6.100817in}}{\pgfqpoint{12.224460in}{6.102233in}}%
\pgfpathcurveto{\pgfqpoint{12.225876in}{6.103650in}}{\pgfqpoint{12.226672in}{6.105571in}}{\pgfqpoint{12.226672in}{6.107573in}}%
\pgfpathcurveto{\pgfqpoint{12.226672in}{6.109576in}}{\pgfqpoint{12.225876in}{6.111497in}}{\pgfqpoint{12.224460in}{6.112913in}}%
\pgfpathcurveto{\pgfqpoint{12.223044in}{6.114329in}}{\pgfqpoint{12.221123in}{6.115125in}}{\pgfqpoint{12.219120in}{6.115125in}}%
\pgfpathcurveto{\pgfqpoint{12.217117in}{6.115125in}}{\pgfqpoint{12.215196in}{6.114329in}}{\pgfqpoint{12.213780in}{6.112913in}}%
\pgfpathcurveto{\pgfqpoint{12.212364in}{6.111497in}}{\pgfqpoint{12.211568in}{6.109576in}}{\pgfqpoint{12.211568in}{6.107573in}}%
\pgfpathcurveto{\pgfqpoint{12.211568in}{6.105571in}}{\pgfqpoint{12.212364in}{6.103650in}}{\pgfqpoint{12.213780in}{6.102233in}}%
\pgfpathcurveto{\pgfqpoint{12.215196in}{6.100817in}}{\pgfqpoint{12.217117in}{6.100022in}}{\pgfqpoint{12.219120in}{6.100022in}}%
\pgfpathlineto{\pgfqpoint{12.219120in}{6.100022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.236954in}{6.112408in}}%
\pgfpathcurveto{\pgfqpoint{12.238900in}{6.112408in}}{\pgfqpoint{12.240767in}{6.113181in}}{\pgfqpoint{12.242143in}{6.114558in}}%
\pgfpathcurveto{\pgfqpoint{12.243520in}{6.115934in}}{\pgfqpoint{12.244293in}{6.117801in}}{\pgfqpoint{12.244293in}{6.119747in}}%
\pgfpathcurveto{\pgfqpoint{12.244293in}{6.121693in}}{\pgfqpoint{12.243520in}{6.123560in}}{\pgfqpoint{12.242143in}{6.124937in}}%
\pgfpathcurveto{\pgfqpoint{12.240767in}{6.126313in}}{\pgfqpoint{12.238900in}{6.127086in}}{\pgfqpoint{12.236954in}{6.127086in}}%
\pgfpathcurveto{\pgfqpoint{12.235008in}{6.127086in}}{\pgfqpoint{12.233141in}{6.126313in}}{\pgfqpoint{12.231764in}{6.124937in}}%
\pgfpathcurveto{\pgfqpoint{12.230388in}{6.123560in}}{\pgfqpoint{12.229615in}{6.121693in}}{\pgfqpoint{12.229615in}{6.119747in}}%
\pgfpathcurveto{\pgfqpoint{12.229615in}{6.117801in}}{\pgfqpoint{12.230388in}{6.115934in}}{\pgfqpoint{12.231764in}{6.114558in}}%
\pgfpathcurveto{\pgfqpoint{12.233141in}{6.113181in}}{\pgfqpoint{12.235008in}{6.112408in}}{\pgfqpoint{12.236954in}{6.112408in}}%
\pgfpathlineto{\pgfqpoint{12.236954in}{6.112408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.254788in}{6.106926in}}%
\pgfpathcurveto{\pgfqpoint{12.256762in}{6.106926in}}{\pgfqpoint{12.258657in}{6.107711in}}{\pgfqpoint{12.260053in}{6.109107in}}%
\pgfpathcurveto{\pgfqpoint{12.261449in}{6.110504in}}{\pgfqpoint{12.262234in}{6.112398in}}{\pgfqpoint{12.262234in}{6.114372in}}%
\pgfpathcurveto{\pgfqpoint{12.262234in}{6.116347in}}{\pgfqpoint{12.261449in}{6.118241in}}{\pgfqpoint{12.260053in}{6.119638in}}%
\pgfpathcurveto{\pgfqpoint{12.258657in}{6.121034in}}{\pgfqpoint{12.256762in}{6.121819in}}{\pgfqpoint{12.254788in}{6.121819in}}%
\pgfpathcurveto{\pgfqpoint{12.252813in}{6.121819in}}{\pgfqpoint{12.250919in}{6.121034in}}{\pgfqpoint{12.249522in}{6.119638in}}%
\pgfpathcurveto{\pgfqpoint{12.248126in}{6.118241in}}{\pgfqpoint{12.247341in}{6.116347in}}{\pgfqpoint{12.247341in}{6.114372in}}%
\pgfpathcurveto{\pgfqpoint{12.247341in}{6.112398in}}{\pgfqpoint{12.248126in}{6.110504in}}{\pgfqpoint{12.249522in}{6.109107in}}%
\pgfpathcurveto{\pgfqpoint{12.250919in}{6.107711in}}{\pgfqpoint{12.252813in}{6.106926in}}{\pgfqpoint{12.254788in}{6.106926in}}%
\pgfpathlineto{\pgfqpoint{12.254788in}{6.106926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272621in}{6.116706in}}%
\pgfpathcurveto{\pgfqpoint{12.274568in}{6.116706in}}{\pgfqpoint{12.276435in}{6.117479in}}{\pgfqpoint{12.277811in}{6.118856in}}%
\pgfpathcurveto{\pgfqpoint{12.279187in}{6.120232in}}{\pgfqpoint{12.279960in}{6.122099in}}{\pgfqpoint{12.279960in}{6.124045in}}%
\pgfpathcurveto{\pgfqpoint{12.279960in}{6.125992in}}{\pgfqpoint{12.279187in}{6.127858in}}{\pgfqpoint{12.277811in}{6.129235in}}%
\pgfpathcurveto{\pgfqpoint{12.276435in}{6.130611in}}{\pgfqpoint{12.274568in}{6.131384in}}{\pgfqpoint{12.272621in}{6.131384in}}%
\pgfpathcurveto{\pgfqpoint{12.270675in}{6.131384in}}{\pgfqpoint{12.268808in}{6.130611in}}{\pgfqpoint{12.267432in}{6.129235in}}%
\pgfpathcurveto{\pgfqpoint{12.266056in}{6.127858in}}{\pgfqpoint{12.265282in}{6.125992in}}{\pgfqpoint{12.265282in}{6.124045in}}%
\pgfpathcurveto{\pgfqpoint{12.265282in}{6.122099in}}{\pgfqpoint{12.266056in}{6.120232in}}{\pgfqpoint{12.267432in}{6.118856in}}%
\pgfpathcurveto{\pgfqpoint{12.268808in}{6.117479in}}{\pgfqpoint{12.270675in}{6.116706in}}{\pgfqpoint{12.272621in}{6.116706in}}%
\pgfpathlineto{\pgfqpoint{12.272621in}{6.116706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290455in}{6.112738in}}%
\pgfpathcurveto{\pgfqpoint{12.292343in}{6.112738in}}{\pgfqpoint{12.294155in}{6.113488in}}{\pgfqpoint{12.295490in}{6.114823in}}%
\pgfpathcurveto{\pgfqpoint{12.296825in}{6.116158in}}{\pgfqpoint{12.297575in}{6.117969in}}{\pgfqpoint{12.297575in}{6.119858in}}%
\pgfpathcurveto{\pgfqpoint{12.297575in}{6.121746in}}{\pgfqpoint{12.296825in}{6.123557in}}{\pgfqpoint{12.295490in}{6.124892in}}%
\pgfpathcurveto{\pgfqpoint{12.294155in}{6.126227in}}{\pgfqpoint{12.292343in}{6.126977in}}{\pgfqpoint{12.290455in}{6.126977in}}%
\pgfpathcurveto{\pgfqpoint{12.288567in}{6.126977in}}{\pgfqpoint{12.286756in}{6.126227in}}{\pgfqpoint{12.285421in}{6.124892in}}%
\pgfpathcurveto{\pgfqpoint{12.284085in}{6.123557in}}{\pgfqpoint{12.283335in}{6.121746in}}{\pgfqpoint{12.283335in}{6.119858in}}%
\pgfpathcurveto{\pgfqpoint{12.283335in}{6.117969in}}{\pgfqpoint{12.284085in}{6.116158in}}{\pgfqpoint{12.285421in}{6.114823in}}%
\pgfpathcurveto{\pgfqpoint{12.286756in}{6.113488in}}{\pgfqpoint{12.288567in}{6.112738in}}{\pgfqpoint{12.290455in}{6.112738in}}%
\pgfpathlineto{\pgfqpoint{12.290455in}{6.112738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308289in}{6.118763in}}%
\pgfpathcurveto{\pgfqpoint{12.310147in}{6.118763in}}{\pgfqpoint{12.311930in}{6.119501in}}{\pgfqpoint{12.313244in}{6.120816in}}%
\pgfpathcurveto{\pgfqpoint{12.314558in}{6.122130in}}{\pgfqpoint{12.315297in}{6.123912in}}{\pgfqpoint{12.315297in}{6.125771in}}%
\pgfpathcurveto{\pgfqpoint{12.315297in}{6.127629in}}{\pgfqpoint{12.314558in}{6.129412in}}{\pgfqpoint{12.313244in}{6.130726in}}%
\pgfpathcurveto{\pgfqpoint{12.311930in}{6.132040in}}{\pgfqpoint{12.310147in}{6.132779in}}{\pgfqpoint{12.308289in}{6.132779in}}%
\pgfpathcurveto{\pgfqpoint{12.306430in}{6.132779in}}{\pgfqpoint{12.304648in}{6.132040in}}{\pgfqpoint{12.303334in}{6.130726in}}%
\pgfpathcurveto{\pgfqpoint{12.302020in}{6.129412in}}{\pgfqpoint{12.301281in}{6.127629in}}{\pgfqpoint{12.301281in}{6.125771in}}%
\pgfpathcurveto{\pgfqpoint{12.301281in}{6.123912in}}{\pgfqpoint{12.302020in}{6.122130in}}{\pgfqpoint{12.303334in}{6.120816in}}%
\pgfpathcurveto{\pgfqpoint{12.304648in}{6.119501in}}{\pgfqpoint{12.306430in}{6.118763in}}{\pgfqpoint{12.308289in}{6.118763in}}%
\pgfpathlineto{\pgfqpoint{12.308289in}{6.118763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.326123in}{6.141683in}}%
\pgfpathcurveto{\pgfqpoint{12.327920in}{6.141683in}}{\pgfqpoint{12.329644in}{6.142397in}}{\pgfqpoint{12.330915in}{6.143668in}}%
\pgfpathcurveto{\pgfqpoint{12.332186in}{6.144939in}}{\pgfqpoint{12.332901in}{6.146663in}}{\pgfqpoint{12.332901in}{6.148461in}}%
\pgfpathcurveto{\pgfqpoint{12.332901in}{6.150259in}}{\pgfqpoint{12.332186in}{6.151983in}}{\pgfqpoint{12.330915in}{6.153254in}}%
\pgfpathcurveto{\pgfqpoint{12.329644in}{6.154525in}}{\pgfqpoint{12.327920in}{6.155239in}}{\pgfqpoint{12.326123in}{6.155239in}}%
\pgfpathcurveto{\pgfqpoint{12.324325in}{6.155239in}}{\pgfqpoint{12.322601in}{6.154525in}}{\pgfqpoint{12.321330in}{6.153254in}}%
\pgfpathcurveto{\pgfqpoint{12.320059in}{6.151983in}}{\pgfqpoint{12.319345in}{6.150259in}}{\pgfqpoint{12.319345in}{6.148461in}}%
\pgfpathcurveto{\pgfqpoint{12.319345in}{6.146663in}}{\pgfqpoint{12.320059in}{6.144939in}}{\pgfqpoint{12.321330in}{6.143668in}}%
\pgfpathcurveto{\pgfqpoint{12.322601in}{6.142397in}}{\pgfqpoint{12.324325in}{6.141683in}}{\pgfqpoint{12.326123in}{6.141683in}}%
\pgfpathlineto{\pgfqpoint{12.326123in}{6.141683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343956in}{6.136370in}}%
\pgfpathcurveto{\pgfqpoint{12.345723in}{6.136370in}}{\pgfqpoint{12.347417in}{6.137072in}}{\pgfqpoint{12.348666in}{6.138321in}}%
\pgfpathcurveto{\pgfqpoint{12.349915in}{6.139569in}}{\pgfqpoint{12.350617in}{6.141264in}}{\pgfqpoint{12.350617in}{6.143030in}}%
\pgfpathcurveto{\pgfqpoint{12.350617in}{6.144796in}}{\pgfqpoint{12.349915in}{6.146490in}}{\pgfqpoint{12.348666in}{6.147739in}}%
\pgfpathcurveto{\pgfqpoint{12.347417in}{6.148988in}}{\pgfqpoint{12.345723in}{6.149690in}}{\pgfqpoint{12.343956in}{6.149690in}}%
\pgfpathcurveto{\pgfqpoint{12.342190in}{6.149690in}}{\pgfqpoint{12.340496in}{6.148988in}}{\pgfqpoint{12.339247in}{6.147739in}}%
\pgfpathcurveto{\pgfqpoint{12.337998in}{6.146490in}}{\pgfqpoint{12.337296in}{6.144796in}}{\pgfqpoint{12.337296in}{6.143030in}}%
\pgfpathcurveto{\pgfqpoint{12.337296in}{6.141264in}}{\pgfqpoint{12.337998in}{6.139569in}}{\pgfqpoint{12.339247in}{6.138321in}}%
\pgfpathcurveto{\pgfqpoint{12.340496in}{6.137072in}}{\pgfqpoint{12.342190in}{6.136370in}}{\pgfqpoint{12.343956in}{6.136370in}}%
\pgfpathlineto{\pgfqpoint{12.343956in}{6.136370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361790in}{6.130385in}}%
\pgfpathcurveto{\pgfqpoint{12.363525in}{6.130385in}}{\pgfqpoint{12.365188in}{6.131074in}}{\pgfqpoint{12.366415in}{6.132300in}}%
\pgfpathcurveto{\pgfqpoint{12.367641in}{6.133527in}}{\pgfqpoint{12.368330in}{6.135190in}}{\pgfqpoint{12.368330in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.368330in}{6.138659in}}{\pgfqpoint{12.367641in}{6.140323in}}{\pgfqpoint{12.366415in}{6.141549in}}%
\pgfpathcurveto{\pgfqpoint{12.365188in}{6.142776in}}{\pgfqpoint{12.363525in}{6.143465in}}{\pgfqpoint{12.361790in}{6.143465in}}%
\pgfpathcurveto{\pgfqpoint{12.360056in}{6.143465in}}{\pgfqpoint{12.358392in}{6.142776in}}{\pgfqpoint{12.357166in}{6.141549in}}%
\pgfpathcurveto{\pgfqpoint{12.355939in}{6.140323in}}{\pgfqpoint{12.355250in}{6.138659in}}{\pgfqpoint{12.355250in}{6.136925in}}%
\pgfpathcurveto{\pgfqpoint{12.355250in}{6.135190in}}{\pgfqpoint{12.355939in}{6.133527in}}{\pgfqpoint{12.357166in}{6.132300in}}%
\pgfpathcurveto{\pgfqpoint{12.358392in}{6.131074in}}{\pgfqpoint{12.360056in}{6.130385in}}{\pgfqpoint{12.361790in}{6.130385in}}%
\pgfpathlineto{\pgfqpoint{12.361790in}{6.130385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.379624in}{6.138188in}}%
\pgfpathcurveto{\pgfqpoint{12.381390in}{6.138188in}}{\pgfqpoint{12.383084in}{6.138890in}}{\pgfqpoint{12.384333in}{6.140139in}}%
\pgfpathcurveto{\pgfqpoint{12.385582in}{6.141387in}}{\pgfqpoint{12.386284in}{6.143082in}}{\pgfqpoint{12.386284in}{6.144848in}}%
\pgfpathcurveto{\pgfqpoint{12.386284in}{6.146614in}}{\pgfqpoint{12.385582in}{6.148308in}}{\pgfqpoint{12.384333in}{6.149557in}}%
\pgfpathcurveto{\pgfqpoint{12.383084in}{6.150806in}}{\pgfqpoint{12.381390in}{6.151508in}}{\pgfqpoint{12.379624in}{6.151508in}}%
\pgfpathcurveto{\pgfqpoint{12.377858in}{6.151508in}}{\pgfqpoint{12.376164in}{6.150806in}}{\pgfqpoint{12.374915in}{6.149557in}}%
\pgfpathcurveto{\pgfqpoint{12.373666in}{6.148308in}}{\pgfqpoint{12.372964in}{6.146614in}}{\pgfqpoint{12.372964in}{6.144848in}}%
\pgfpathcurveto{\pgfqpoint{12.372964in}{6.143082in}}{\pgfqpoint{12.373666in}{6.141387in}}{\pgfqpoint{12.374915in}{6.140139in}}%
\pgfpathcurveto{\pgfqpoint{12.376164in}{6.138890in}}{\pgfqpoint{12.377858in}{6.138188in}}{\pgfqpoint{12.379624in}{6.138188in}}%
\pgfpathlineto{\pgfqpoint{12.379624in}{6.138188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397458in}{6.185049in}}%
\pgfpathcurveto{\pgfqpoint{12.399127in}{6.185049in}}{\pgfqpoint{12.400728in}{6.185712in}}{\pgfqpoint{12.401908in}{6.186892in}}%
\pgfpathcurveto{\pgfqpoint{12.403088in}{6.188072in}}{\pgfqpoint{12.403751in}{6.189673in}}{\pgfqpoint{12.403751in}{6.191342in}}%
\pgfpathcurveto{\pgfqpoint{12.403751in}{6.193011in}}{\pgfqpoint{12.403088in}{6.194612in}}{\pgfqpoint{12.401908in}{6.195792in}}%
\pgfpathcurveto{\pgfqpoint{12.400728in}{6.196972in}}{\pgfqpoint{12.399127in}{6.197635in}}{\pgfqpoint{12.397458in}{6.197635in}}%
\pgfpathcurveto{\pgfqpoint{12.395789in}{6.197635in}}{\pgfqpoint{12.394188in}{6.196972in}}{\pgfqpoint{12.393008in}{6.195792in}}%
\pgfpathcurveto{\pgfqpoint{12.391828in}{6.194612in}}{\pgfqpoint{12.391165in}{6.193011in}}{\pgfqpoint{12.391165in}{6.191342in}}%
\pgfpathcurveto{\pgfqpoint{12.391165in}{6.189673in}}{\pgfqpoint{12.391828in}{6.188072in}}{\pgfqpoint{12.393008in}{6.186892in}}%
\pgfpathcurveto{\pgfqpoint{12.394188in}{6.185712in}}{\pgfqpoint{12.395789in}{6.185049in}}{\pgfqpoint{12.397458in}{6.185049in}}%
\pgfpathlineto{\pgfqpoint{12.397458in}{6.185049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.415292in}{6.178148in}}%
\pgfpathcurveto{\pgfqpoint{12.416892in}{6.178148in}}{\pgfqpoint{12.418428in}{6.178784in}}{\pgfqpoint{12.419560in}{6.179916in}}%
\pgfpathcurveto{\pgfqpoint{12.420692in}{6.181047in}}{\pgfqpoint{12.421328in}{6.182583in}}{\pgfqpoint{12.421328in}{6.184184in}}%
\pgfpathcurveto{\pgfqpoint{12.421328in}{6.185785in}}{\pgfqpoint{12.420692in}{6.187320in}}{\pgfqpoint{12.419560in}{6.188452in}}%
\pgfpathcurveto{\pgfqpoint{12.418428in}{6.189584in}}{\pgfqpoint{12.416892in}{6.190220in}}{\pgfqpoint{12.415292in}{6.190220in}}%
\pgfpathcurveto{\pgfqpoint{12.413691in}{6.190220in}}{\pgfqpoint{12.412155in}{6.189584in}}{\pgfqpoint{12.411023in}{6.188452in}}%
\pgfpathcurveto{\pgfqpoint{12.409891in}{6.187320in}}{\pgfqpoint{12.409255in}{6.185785in}}{\pgfqpoint{12.409255in}{6.184184in}}%
\pgfpathcurveto{\pgfqpoint{12.409255in}{6.182583in}}{\pgfqpoint{12.409891in}{6.181047in}}{\pgfqpoint{12.411023in}{6.179916in}}%
\pgfpathcurveto{\pgfqpoint{12.412155in}{6.178784in}}{\pgfqpoint{12.413691in}{6.178148in}}{\pgfqpoint{12.415292in}{6.178148in}}%
\pgfpathlineto{\pgfqpoint{12.415292in}{6.178148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.433125in}{6.189189in}}%
\pgfpathcurveto{\pgfqpoint{12.434655in}{6.189189in}}{\pgfqpoint{12.436122in}{6.189796in}}{\pgfqpoint{12.437204in}{6.190878in}}%
\pgfpathcurveto{\pgfqpoint{12.438285in}{6.191959in}}{\pgfqpoint{12.438893in}{6.193427in}}{\pgfqpoint{12.438893in}{6.194956in}}%
\pgfpathcurveto{\pgfqpoint{12.438893in}{6.196486in}}{\pgfqpoint{12.438285in}{6.197953in}}{\pgfqpoint{12.437204in}{6.199035in}}%
\pgfpathcurveto{\pgfqpoint{12.436122in}{6.200116in}}{\pgfqpoint{12.434655in}{6.200724in}}{\pgfqpoint{12.433125in}{6.200724in}}%
\pgfpathcurveto{\pgfqpoint{12.431596in}{6.200724in}}{\pgfqpoint{12.430129in}{6.200116in}}{\pgfqpoint{12.429047in}{6.199035in}}%
\pgfpathcurveto{\pgfqpoint{12.427965in}{6.197953in}}{\pgfqpoint{12.427358in}{6.196486in}}{\pgfqpoint{12.427358in}{6.194956in}}%
\pgfpathcurveto{\pgfqpoint{12.427358in}{6.193427in}}{\pgfqpoint{12.427965in}{6.191959in}}{\pgfqpoint{12.429047in}{6.190878in}}%
\pgfpathcurveto{\pgfqpoint{12.430129in}{6.189796in}}{\pgfqpoint{12.431596in}{6.189189in}}{\pgfqpoint{12.433125in}{6.189189in}}%
\pgfpathlineto{\pgfqpoint{12.433125in}{6.189189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450959in}{6.189189in}}%
\pgfpathcurveto{\pgfqpoint{12.452489in}{6.189189in}}{\pgfqpoint{12.453956in}{6.189796in}}{\pgfqpoint{12.455038in}{6.190878in}}%
\pgfpathcurveto{\pgfqpoint{12.456119in}{6.191959in}}{\pgfqpoint{12.456727in}{6.193427in}}{\pgfqpoint{12.456727in}{6.194956in}}%
\pgfpathcurveto{\pgfqpoint{12.456727in}{6.196486in}}{\pgfqpoint{12.456119in}{6.197953in}}{\pgfqpoint{12.455038in}{6.199035in}}%
\pgfpathcurveto{\pgfqpoint{12.453956in}{6.200116in}}{\pgfqpoint{12.452489in}{6.200724in}}{\pgfqpoint{12.450959in}{6.200724in}}%
\pgfpathcurveto{\pgfqpoint{12.449429in}{6.200724in}}{\pgfqpoint{12.447962in}{6.200116in}}{\pgfqpoint{12.446881in}{6.199035in}}%
\pgfpathcurveto{\pgfqpoint{12.445799in}{6.197953in}}{\pgfqpoint{12.445191in}{6.196486in}}{\pgfqpoint{12.445191in}{6.194956in}}%
\pgfpathcurveto{\pgfqpoint{12.445191in}{6.193427in}}{\pgfqpoint{12.445799in}{6.191959in}}{\pgfqpoint{12.446881in}{6.190878in}}%
\pgfpathcurveto{\pgfqpoint{12.447962in}{6.189796in}}{\pgfqpoint{12.449429in}{6.189189in}}{\pgfqpoint{12.450959in}{6.189189in}}%
\pgfpathlineto{\pgfqpoint{12.450959in}{6.189189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.468793in}{6.183627in}}%
\pgfpathcurveto{\pgfqpoint{12.470286in}{6.183627in}}{\pgfqpoint{12.471717in}{6.184220in}}{\pgfqpoint{12.472773in}{6.185276in}}%
\pgfpathcurveto{\pgfqpoint{12.473829in}{6.186332in}}{\pgfqpoint{12.474422in}{6.187763in}}{\pgfqpoint{12.474422in}{6.189256in}}%
\pgfpathcurveto{\pgfqpoint{12.474422in}{6.190749in}}{\pgfqpoint{12.473829in}{6.192181in}}{\pgfqpoint{12.472773in}{6.193236in}}%
\pgfpathcurveto{\pgfqpoint{12.471717in}{6.194292in}}{\pgfqpoint{12.470286in}{6.194885in}}{\pgfqpoint{12.468793in}{6.194885in}}%
\pgfpathcurveto{\pgfqpoint{12.467300in}{6.194885in}}{\pgfqpoint{12.465868in}{6.194292in}}{\pgfqpoint{12.464813in}{6.193236in}}%
\pgfpathcurveto{\pgfqpoint{12.463757in}{6.192181in}}{\pgfqpoint{12.463164in}{6.190749in}}{\pgfqpoint{12.463164in}{6.189256in}}%
\pgfpathcurveto{\pgfqpoint{12.463164in}{6.187763in}}{\pgfqpoint{12.463757in}{6.186332in}}{\pgfqpoint{12.464813in}{6.185276in}}%
\pgfpathcurveto{\pgfqpoint{12.465868in}{6.184220in}}{\pgfqpoint{12.467300in}{6.183627in}}{\pgfqpoint{12.468793in}{6.183627in}}%
\pgfpathlineto{\pgfqpoint{12.468793in}{6.183627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486627in}{6.174456in}}%
\pgfpathcurveto{\pgfqpoint{12.488082in}{6.174456in}}{\pgfqpoint{12.489477in}{6.175034in}}{\pgfqpoint{12.490506in}{6.176063in}}%
\pgfpathcurveto{\pgfqpoint{12.491535in}{6.177092in}}{\pgfqpoint{12.492113in}{6.178487in}}{\pgfqpoint{12.492113in}{6.179942in}}%
\pgfpathcurveto{\pgfqpoint{12.492113in}{6.181397in}}{\pgfqpoint{12.491535in}{6.182793in}}{\pgfqpoint{12.490506in}{6.183822in}}%
\pgfpathcurveto{\pgfqpoint{12.489477in}{6.184851in}}{\pgfqpoint{12.488082in}{6.185429in}}{\pgfqpoint{12.486627in}{6.185429in}}%
\pgfpathcurveto{\pgfqpoint{12.485172in}{6.185429in}}{\pgfqpoint{12.483776in}{6.184851in}}{\pgfqpoint{12.482747in}{6.183822in}}%
\pgfpathcurveto{\pgfqpoint{12.481718in}{6.182793in}}{\pgfqpoint{12.481140in}{6.181397in}}{\pgfqpoint{12.481140in}{6.179942in}}%
\pgfpathcurveto{\pgfqpoint{12.481140in}{6.178487in}}{\pgfqpoint{12.481718in}{6.177092in}}{\pgfqpoint{12.482747in}{6.176063in}}%
\pgfpathcurveto{\pgfqpoint{12.483776in}{6.175034in}}{\pgfqpoint{12.485172in}{6.174456in}}{\pgfqpoint{12.486627in}{6.174456in}}%
\pgfpathlineto{\pgfqpoint{12.486627in}{6.174456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504460in}{6.106071in}}%
\pgfpathcurveto{\pgfqpoint{12.505953in}{6.106071in}}{\pgfqpoint{12.507385in}{6.106664in}}{\pgfqpoint{12.508441in}{6.107719in}}%
\pgfpathcurveto{\pgfqpoint{12.509496in}{6.108775in}}{\pgfqpoint{12.510089in}{6.110207in}}{\pgfqpoint{12.510089in}{6.111700in}}%
\pgfpathcurveto{\pgfqpoint{12.510089in}{6.113192in}}{\pgfqpoint{12.509496in}{6.114624in}}{\pgfqpoint{12.508441in}{6.115680in}}%
\pgfpathcurveto{\pgfqpoint{12.507385in}{6.116735in}}{\pgfqpoint{12.505953in}{6.117328in}}{\pgfqpoint{12.504460in}{6.117328in}}%
\pgfpathcurveto{\pgfqpoint{12.502968in}{6.117328in}}{\pgfqpoint{12.501536in}{6.116735in}}{\pgfqpoint{12.500480in}{6.115680in}}%
\pgfpathcurveto{\pgfqpoint{12.499425in}{6.114624in}}{\pgfqpoint{12.498832in}{6.113192in}}{\pgfqpoint{12.498832in}{6.111700in}}%
\pgfpathcurveto{\pgfqpoint{12.498832in}{6.110207in}}{\pgfqpoint{12.499425in}{6.108775in}}{\pgfqpoint{12.500480in}{6.107719in}}%
\pgfpathcurveto{\pgfqpoint{12.501536in}{6.106664in}}{\pgfqpoint{12.502968in}{6.106071in}}{\pgfqpoint{12.504460in}{6.106071in}}%
\pgfpathlineto{\pgfqpoint{12.504460in}{6.106071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522294in}{6.112190in}}%
\pgfpathcurveto{\pgfqpoint{12.523749in}{6.112190in}}{\pgfqpoint{12.525145in}{6.112768in}}{\pgfqpoint{12.526174in}{6.113796in}}%
\pgfpathcurveto{\pgfqpoint{12.527202in}{6.114825in}}{\pgfqpoint{12.527780in}{6.116221in}}{\pgfqpoint{12.527780in}{6.117676in}}%
\pgfpathcurveto{\pgfqpoint{12.527780in}{6.119131in}}{\pgfqpoint{12.527202in}{6.120526in}}{\pgfqpoint{12.526174in}{6.121555in}}%
\pgfpathcurveto{\pgfqpoint{12.525145in}{6.122584in}}{\pgfqpoint{12.523749in}{6.123162in}}{\pgfqpoint{12.522294in}{6.123162in}}%
\pgfpathcurveto{\pgfqpoint{12.520839in}{6.123162in}}{\pgfqpoint{12.519444in}{6.122584in}}{\pgfqpoint{12.518415in}{6.121555in}}%
\pgfpathcurveto{\pgfqpoint{12.517386in}{6.120526in}}{\pgfqpoint{12.516808in}{6.119131in}}{\pgfqpoint{12.516808in}{6.117676in}}%
\pgfpathcurveto{\pgfqpoint{12.516808in}{6.116221in}}{\pgfqpoint{12.517386in}{6.114825in}}{\pgfqpoint{12.518415in}{6.113796in}}%
\pgfpathcurveto{\pgfqpoint{12.519444in}{6.112768in}}{\pgfqpoint{12.520839in}{6.112190in}}{\pgfqpoint{12.522294in}{6.112190in}}%
\pgfpathlineto{\pgfqpoint{12.522294in}{6.112190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540128in}{6.116898in}}%
\pgfpathcurveto{\pgfqpoint{12.541463in}{6.116898in}}{\pgfqpoint{12.542744in}{6.117429in}}{\pgfqpoint{12.543688in}{6.118373in}}%
\pgfpathcurveto{\pgfqpoint{12.544632in}{6.119317in}}{\pgfqpoint{12.545163in}{6.120598in}}{\pgfqpoint{12.545163in}{6.121933in}}%
\pgfpathcurveto{\pgfqpoint{12.545163in}{6.123268in}}{\pgfqpoint{12.544632in}{6.124549in}}{\pgfqpoint{12.543688in}{6.125493in}}%
\pgfpathcurveto{\pgfqpoint{12.542744in}{6.126437in}}{\pgfqpoint{12.541463in}{6.126967in}}{\pgfqpoint{12.540128in}{6.126967in}}%
\pgfpathcurveto{\pgfqpoint{12.538793in}{6.126967in}}{\pgfqpoint{12.537512in}{6.126437in}}{\pgfqpoint{12.536568in}{6.125493in}}%
\pgfpathcurveto{\pgfqpoint{12.535624in}{6.124549in}}{\pgfqpoint{12.535093in}{6.123268in}}{\pgfqpoint{12.535093in}{6.121933in}}%
\pgfpathcurveto{\pgfqpoint{12.535093in}{6.120598in}}{\pgfqpoint{12.535624in}{6.119317in}}{\pgfqpoint{12.536568in}{6.118373in}}%
\pgfpathcurveto{\pgfqpoint{12.537512in}{6.117429in}}{\pgfqpoint{12.538793in}{6.116898in}}{\pgfqpoint{12.540128in}{6.116898in}}%
\pgfpathlineto{\pgfqpoint{12.540128in}{6.116898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.557962in}{6.087025in}}%
\pgfpathcurveto{\pgfqpoint{12.559165in}{6.087025in}}{\pgfqpoint{12.560320in}{6.087504in}}{\pgfqpoint{12.561171in}{6.088355in}}%
\pgfpathcurveto{\pgfqpoint{12.562022in}{6.089206in}}{\pgfqpoint{12.562500in}{6.090360in}}{\pgfqpoint{12.562500in}{6.091563in}}%
\pgfpathcurveto{\pgfqpoint{12.562500in}{6.092767in}}{\pgfqpoint{12.562022in}{6.093921in}}{\pgfqpoint{12.561171in}{6.094772in}}%
\pgfpathcurveto{\pgfqpoint{12.560320in}{6.095623in}}{\pgfqpoint{12.559165in}{6.096102in}}{\pgfqpoint{12.557962in}{6.096102in}}%
\pgfpathcurveto{\pgfqpoint{12.556758in}{6.096102in}}{\pgfqpoint{12.555604in}{6.095623in}}{\pgfqpoint{12.554753in}{6.094772in}}%
\pgfpathcurveto{\pgfqpoint{12.553902in}{6.093921in}}{\pgfqpoint{12.553424in}{6.092767in}}{\pgfqpoint{12.553424in}{6.091563in}}%
\pgfpathcurveto{\pgfqpoint{12.553424in}{6.090360in}}{\pgfqpoint{12.553902in}{6.089206in}}{\pgfqpoint{12.554753in}{6.088355in}}%
\pgfpathcurveto{\pgfqpoint{12.555604in}{6.087504in}}{\pgfqpoint{12.556758in}{6.087025in}}{\pgfqpoint{12.557962in}{6.087025in}}%
\pgfpathlineto{\pgfqpoint{12.557962in}{6.087025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{6.040015in}}%
\pgfpathcurveto{\pgfqpoint{12.576903in}{6.040015in}}{\pgfqpoint{12.577964in}{6.040455in}}{\pgfqpoint{12.578747in}{6.041238in}}%
\pgfpathcurveto{\pgfqpoint{12.579530in}{6.042021in}}{\pgfqpoint{12.579970in}{6.043083in}}{\pgfqpoint{12.579970in}{6.044190in}}%
\pgfpathcurveto{\pgfqpoint{12.579970in}{6.045297in}}{\pgfqpoint{12.579530in}{6.046359in}}{\pgfqpoint{12.578747in}{6.047142in}}%
\pgfpathcurveto{\pgfqpoint{12.577964in}{6.047924in}}{\pgfqpoint{12.576903in}{6.048364in}}{\pgfqpoint{12.575796in}{6.048364in}}%
\pgfpathcurveto{\pgfqpoint{12.574688in}{6.048364in}}{\pgfqpoint{12.573627in}{6.047924in}}{\pgfqpoint{12.572844in}{6.047142in}}%
\pgfpathcurveto{\pgfqpoint{12.572061in}{6.046359in}}{\pgfqpoint{12.571621in}{6.045297in}}{\pgfqpoint{12.571621in}{6.044190in}}%
\pgfpathcurveto{\pgfqpoint{12.571621in}{6.043083in}}{\pgfqpoint{12.572061in}{6.042021in}}{\pgfqpoint{12.572844in}{6.041238in}}%
\pgfpathcurveto{\pgfqpoint{12.573627in}{6.040455in}}{\pgfqpoint{12.574688in}{6.040015in}}{\pgfqpoint{12.575796in}{6.040015in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{6.040015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.972065in}{3.994322in}}%
\pgfpathcurveto{\pgfqpoint{9.980877in}{3.994322in}}{\pgfqpoint{9.989329in}{3.997823in}}{\pgfqpoint{9.995561in}{4.004054in}}%
\pgfpathcurveto{\pgfqpoint{10.001792in}{4.010285in}}{\pgfqpoint{10.005293in}{4.018737in}}{\pgfqpoint{10.005293in}{4.027549in}}%
\pgfpathcurveto{\pgfqpoint{10.005293in}{4.036362in}}{\pgfqpoint{10.001792in}{4.044814in}}{\pgfqpoint{9.995561in}{4.051045in}}%
\pgfpathcurveto{\pgfqpoint{9.989329in}{4.057276in}}{\pgfqpoint{9.980877in}{4.060777in}}{\pgfqpoint{9.972065in}{4.060777in}}%
\pgfpathcurveto{\pgfqpoint{9.963253in}{4.060777in}}{\pgfqpoint{9.954800in}{4.057276in}}{\pgfqpoint{9.948569in}{4.051045in}}%
\pgfpathcurveto{\pgfqpoint{9.942338in}{4.044814in}}{\pgfqpoint{9.938837in}{4.036362in}}{\pgfqpoint{9.938837in}{4.027549in}}%
\pgfpathcurveto{\pgfqpoint{9.938837in}{4.018737in}}{\pgfqpoint{9.942338in}{4.010285in}}{\pgfqpoint{9.948569in}{4.004054in}}%
\pgfpathcurveto{\pgfqpoint{9.954800in}{3.997823in}}{\pgfqpoint{9.963253in}{3.994322in}}{\pgfqpoint{9.972065in}{3.994322in}}%
\pgfpathlineto{\pgfqpoint{9.972065in}{3.994322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025566in}{2.598430in}}%
\pgfpathcurveto{\pgfqpoint{10.036613in}{2.598430in}}{\pgfqpoint{10.047208in}{2.602819in}}{\pgfqpoint{10.055020in}{2.610630in}}%
\pgfpathcurveto{\pgfqpoint{10.062831in}{2.618441in}}{\pgfqpoint{10.067220in}{2.629037in}}{\pgfqpoint{10.067220in}{2.640083in}}%
\pgfpathcurveto{\pgfqpoint{10.067220in}{2.651130in}}{\pgfqpoint{10.062831in}{2.661726in}}{\pgfqpoint{10.055020in}{2.669537in}}%
\pgfpathcurveto{\pgfqpoint{10.047208in}{2.677348in}}{\pgfqpoint{10.036613in}{2.681737in}}{\pgfqpoint{10.025566in}{2.681737in}}%
\pgfpathcurveto{\pgfqpoint{10.014520in}{2.681737in}}{\pgfqpoint{10.003924in}{2.677348in}}{\pgfqpoint{9.996113in}{2.669537in}}%
\pgfpathcurveto{\pgfqpoint{9.988302in}{2.661726in}}{\pgfqpoint{9.983913in}{2.651130in}}{\pgfqpoint{9.983913in}{2.640083in}}%
\pgfpathcurveto{\pgfqpoint{9.983913in}{2.629037in}}{\pgfqpoint{9.988302in}{2.618441in}}{\pgfqpoint{9.996113in}{2.610630in}}%
\pgfpathcurveto{\pgfqpoint{10.003924in}{2.602819in}}{\pgfqpoint{10.014520in}{2.598430in}}{\pgfqpoint{10.025566in}{2.598430in}}%
\pgfpathlineto{\pgfqpoint{10.025566in}{2.598430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043400in}{3.145094in}}%
\pgfpathcurveto{\pgfqpoint{10.053357in}{3.145094in}}{\pgfqpoint{10.062908in}{3.149050in}}{\pgfqpoint{10.069949in}{3.156091in}}%
\pgfpathcurveto{\pgfqpoint{10.076990in}{3.163132in}}{\pgfqpoint{10.080946in}{3.172683in}}{\pgfqpoint{10.080946in}{3.182640in}}%
\pgfpathcurveto{\pgfqpoint{10.080946in}{3.192597in}}{\pgfqpoint{10.076990in}{3.202148in}}{\pgfqpoint{10.069949in}{3.209189in}}%
\pgfpathcurveto{\pgfqpoint{10.062908in}{3.216230in}}{\pgfqpoint{10.053357in}{3.220186in}}{\pgfqpoint{10.043400in}{3.220186in}}%
\pgfpathcurveto{\pgfqpoint{10.033443in}{3.220186in}}{\pgfqpoint{10.023892in}{3.216230in}}{\pgfqpoint{10.016851in}{3.209189in}}%
\pgfpathcurveto{\pgfqpoint{10.009810in}{3.202148in}}{\pgfqpoint{10.005854in}{3.192597in}}{\pgfqpoint{10.005854in}{3.182640in}}%
\pgfpathcurveto{\pgfqpoint{10.005854in}{3.172683in}}{\pgfqpoint{10.009810in}{3.163132in}}{\pgfqpoint{10.016851in}{3.156091in}}%
\pgfpathcurveto{\pgfqpoint{10.023892in}{3.149050in}}{\pgfqpoint{10.033443in}{3.145094in}}{\pgfqpoint{10.043400in}{3.145094in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{3.145094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.061234in}{3.501046in}}%
\pgfpathcurveto{\pgfqpoint{10.071766in}{3.501046in}}{\pgfqpoint{10.081869in}{3.505231in}}{\pgfqpoint{10.089316in}{3.512679in}}%
\pgfpathcurveto{\pgfqpoint{10.096764in}{3.520126in}}{\pgfqpoint{10.100949in}{3.530229in}}{\pgfqpoint{10.100949in}{3.540761in}}%
\pgfpathcurveto{\pgfqpoint{10.100949in}{3.551294in}}{\pgfqpoint{10.096764in}{3.561396in}}{\pgfqpoint{10.089316in}{3.568844in}}%
\pgfpathcurveto{\pgfqpoint{10.081869in}{3.576292in}}{\pgfqpoint{10.071766in}{3.580476in}}{\pgfqpoint{10.061234in}{3.580476in}}%
\pgfpathcurveto{\pgfqpoint{10.050701in}{3.580476in}}{\pgfqpoint{10.040599in}{3.576292in}}{\pgfqpoint{10.033151in}{3.568844in}}%
\pgfpathcurveto{\pgfqpoint{10.025703in}{3.561396in}}{\pgfqpoint{10.021519in}{3.551294in}}{\pgfqpoint{10.021519in}{3.540761in}}%
\pgfpathcurveto{\pgfqpoint{10.021519in}{3.530229in}}{\pgfqpoint{10.025703in}{3.520126in}}{\pgfqpoint{10.033151in}{3.512679in}}%
\pgfpathcurveto{\pgfqpoint{10.040599in}{3.505231in}}{\pgfqpoint{10.050701in}{3.501046in}}{\pgfqpoint{10.061234in}{3.501046in}}%
\pgfpathlineto{\pgfqpoint{10.061234in}{3.501046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079067in}{4.076168in}}%
\pgfpathcurveto{\pgfqpoint{10.089467in}{4.076168in}}{\pgfqpoint{10.099443in}{4.080300in}}{\pgfqpoint{10.106797in}{4.087653in}}%
\pgfpathcurveto{\pgfqpoint{10.114151in}{4.095007in}}{\pgfqpoint{10.118283in}{4.104983in}}{\pgfqpoint{10.118283in}{4.115383in}}%
\pgfpathcurveto{\pgfqpoint{10.118283in}{4.125783in}}{\pgfqpoint{10.114151in}{4.135758in}}{\pgfqpoint{10.106797in}{4.143112in}}%
\pgfpathcurveto{\pgfqpoint{10.099443in}{4.150466in}}{\pgfqpoint{10.089467in}{4.154598in}}{\pgfqpoint{10.079067in}{4.154598in}}%
\pgfpathcurveto{\pgfqpoint{10.068667in}{4.154598in}}{\pgfqpoint{10.058692in}{4.150466in}}{\pgfqpoint{10.051338in}{4.143112in}}%
\pgfpathcurveto{\pgfqpoint{10.043984in}{4.135758in}}{\pgfqpoint{10.039852in}{4.125783in}}{\pgfqpoint{10.039852in}{4.115383in}}%
\pgfpathcurveto{\pgfqpoint{10.039852in}{4.104983in}}{\pgfqpoint{10.043984in}{4.095007in}}{\pgfqpoint{10.051338in}{4.087653in}}%
\pgfpathcurveto{\pgfqpoint{10.058692in}{4.080300in}}{\pgfqpoint{10.068667in}{4.076168in}}{\pgfqpoint{10.079067in}{4.076168in}}%
\pgfpathlineto{\pgfqpoint{10.079067in}{4.076168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096901in}{3.823415in}}%
\pgfpathcurveto{\pgfqpoint{10.106136in}{3.823415in}}{\pgfqpoint{10.114994in}{3.827084in}}{\pgfqpoint{10.121524in}{3.833614in}}%
\pgfpathcurveto{\pgfqpoint{10.128054in}{3.840144in}}{\pgfqpoint{10.131723in}{3.849002in}}{\pgfqpoint{10.131723in}{3.858237in}}%
\pgfpathcurveto{\pgfqpoint{10.131723in}{3.867471in}}{\pgfqpoint{10.128054in}{3.876329in}}{\pgfqpoint{10.121524in}{3.882859in}}%
\pgfpathcurveto{\pgfqpoint{10.114994in}{3.889389in}}{\pgfqpoint{10.106136in}{3.893058in}}{\pgfqpoint{10.096901in}{3.893058in}}%
\pgfpathcurveto{\pgfqpoint{10.087666in}{3.893058in}}{\pgfqpoint{10.078809in}{3.889389in}}{\pgfqpoint{10.072279in}{3.882859in}}%
\pgfpathcurveto{\pgfqpoint{10.065749in}{3.876329in}}{\pgfqpoint{10.062080in}{3.867471in}}{\pgfqpoint{10.062080in}{3.858237in}}%
\pgfpathcurveto{\pgfqpoint{10.062080in}{3.849002in}}{\pgfqpoint{10.065749in}{3.840144in}}{\pgfqpoint{10.072279in}{3.833614in}}%
\pgfpathcurveto{\pgfqpoint{10.078809in}{3.827084in}}{\pgfqpoint{10.087666in}{3.823415in}}{\pgfqpoint{10.096901in}{3.823415in}}%
\pgfpathlineto{\pgfqpoint{10.096901in}{3.823415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114735in}{2.922456in}}%
\pgfpathcurveto{\pgfqpoint{10.122546in}{2.922456in}}{\pgfqpoint{10.130038in}{2.925559in}}{\pgfqpoint{10.135562in}{2.931083in}}%
\pgfpathcurveto{\pgfqpoint{10.141085in}{2.936606in}}{\pgfqpoint{10.144188in}{2.944098in}}{\pgfqpoint{10.144188in}{2.951909in}}%
\pgfpathcurveto{\pgfqpoint{10.144188in}{2.959721in}}{\pgfqpoint{10.141085in}{2.967213in}}{\pgfqpoint{10.135562in}{2.972736in}}%
\pgfpathcurveto{\pgfqpoint{10.130038in}{2.978259in}}{\pgfqpoint{10.122546in}{2.981363in}}{\pgfqpoint{10.114735in}{2.981363in}}%
\pgfpathcurveto{\pgfqpoint{10.106924in}{2.981363in}}{\pgfqpoint{10.099432in}{2.978259in}}{\pgfqpoint{10.093908in}{2.972736in}}%
\pgfpathcurveto{\pgfqpoint{10.088385in}{2.967213in}}{\pgfqpoint{10.085282in}{2.959721in}}{\pgfqpoint{10.085282in}{2.951909in}}%
\pgfpathcurveto{\pgfqpoint{10.085282in}{2.944098in}}{\pgfqpoint{10.088385in}{2.936606in}}{\pgfqpoint{10.093908in}{2.931083in}}%
\pgfpathcurveto{\pgfqpoint{10.099432in}{2.925559in}}{\pgfqpoint{10.106924in}{2.922456in}}{\pgfqpoint{10.114735in}{2.922456in}}%
\pgfpathlineto{\pgfqpoint{10.114735in}{2.922456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.132569in}{2.388617in}}%
\pgfpathcurveto{\pgfqpoint{10.143393in}{2.388617in}}{\pgfqpoint{10.153776in}{2.392918in}}{\pgfqpoint{10.161431in}{2.400572in}}%
\pgfpathcurveto{\pgfqpoint{10.169085in}{2.408227in}}{\pgfqpoint{10.173385in}{2.418609in}}{\pgfqpoint{10.173385in}{2.429434in}}%
\pgfpathcurveto{\pgfqpoint{10.173385in}{2.440259in}}{\pgfqpoint{10.169085in}{2.450642in}}{\pgfqpoint{10.161431in}{2.458296in}}%
\pgfpathcurveto{\pgfqpoint{10.153776in}{2.465950in}}{\pgfqpoint{10.143393in}{2.470251in}}{\pgfqpoint{10.132569in}{2.470251in}}%
\pgfpathcurveto{\pgfqpoint{10.121744in}{2.470251in}}{\pgfqpoint{10.111361in}{2.465950in}}{\pgfqpoint{10.103707in}{2.458296in}}%
\pgfpathcurveto{\pgfqpoint{10.096053in}{2.450642in}}{\pgfqpoint{10.091752in}{2.440259in}}{\pgfqpoint{10.091752in}{2.429434in}}%
\pgfpathcurveto{\pgfqpoint{10.091752in}{2.418609in}}{\pgfqpoint{10.096053in}{2.408227in}}{\pgfqpoint{10.103707in}{2.400572in}}%
\pgfpathcurveto{\pgfqpoint{10.111361in}{2.392918in}}{\pgfqpoint{10.121744in}{2.388617in}}{\pgfqpoint{10.132569in}{2.388617in}}%
\pgfpathlineto{\pgfqpoint{10.132569in}{2.388617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150403in}{2.783557in}}%
\pgfpathcurveto{\pgfqpoint{10.162030in}{2.783557in}}{\pgfqpoint{10.173183in}{2.788177in}}{\pgfqpoint{10.181405in}{2.796399in}}%
\pgfpathcurveto{\pgfqpoint{10.189627in}{2.804621in}}{\pgfqpoint{10.194247in}{2.815774in}}{\pgfqpoint{10.194247in}{2.827401in}}%
\pgfpathcurveto{\pgfqpoint{10.194247in}{2.839029in}}{\pgfqpoint{10.189627in}{2.850182in}}{\pgfqpoint{10.181405in}{2.858404in}}%
\pgfpathcurveto{\pgfqpoint{10.173183in}{2.866626in}}{\pgfqpoint{10.162030in}{2.871246in}}{\pgfqpoint{10.150403in}{2.871246in}}%
\pgfpathcurveto{\pgfqpoint{10.138775in}{2.871246in}}{\pgfqpoint{10.127622in}{2.866626in}}{\pgfqpoint{10.119400in}{2.858404in}}%
\pgfpathcurveto{\pgfqpoint{10.111178in}{2.850182in}}{\pgfqpoint{10.106558in}{2.839029in}}{\pgfqpoint{10.106558in}{2.827401in}}%
\pgfpathcurveto{\pgfqpoint{10.106558in}{2.815774in}}{\pgfqpoint{10.111178in}{2.804621in}}{\pgfqpoint{10.119400in}{2.796399in}}%
\pgfpathcurveto{\pgfqpoint{10.127622in}{2.788177in}}{\pgfqpoint{10.138775in}{2.783557in}}{\pgfqpoint{10.150403in}{2.783557in}}%
\pgfpathlineto{\pgfqpoint{10.150403in}{2.783557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.168236in}{3.872737in}}%
\pgfpathcurveto{\pgfqpoint{10.178900in}{3.872737in}}{\pgfqpoint{10.189128in}{3.876973in}}{\pgfqpoint{10.196668in}{3.884513in}}%
\pgfpathcurveto{\pgfqpoint{10.204208in}{3.892054in}}{\pgfqpoint{10.208445in}{3.902282in}}{\pgfqpoint{10.208445in}{3.912945in}}%
\pgfpathcurveto{\pgfqpoint{10.208445in}{3.923608in}}{\pgfqpoint{10.204208in}{3.933837in}}{\pgfqpoint{10.196668in}{3.941377in}}%
\pgfpathcurveto{\pgfqpoint{10.189128in}{3.948917in}}{\pgfqpoint{10.178900in}{3.953153in}}{\pgfqpoint{10.168236in}{3.953153in}}%
\pgfpathcurveto{\pgfqpoint{10.157573in}{3.953153in}}{\pgfqpoint{10.147345in}{3.948917in}}{\pgfqpoint{10.139805in}{3.941377in}}%
\pgfpathcurveto{\pgfqpoint{10.132265in}{3.933837in}}{\pgfqpoint{10.128028in}{3.923608in}}{\pgfqpoint{10.128028in}{3.912945in}}%
\pgfpathcurveto{\pgfqpoint{10.128028in}{3.902282in}}{\pgfqpoint{10.132265in}{3.892054in}}{\pgfqpoint{10.139805in}{3.884513in}}%
\pgfpathcurveto{\pgfqpoint{10.147345in}{3.876973in}}{\pgfqpoint{10.157573in}{3.872737in}}{\pgfqpoint{10.168236in}{3.872737in}}%
\pgfpathlineto{\pgfqpoint{10.168236in}{3.872737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186070in}{3.948918in}}%
\pgfpathcurveto{\pgfqpoint{10.196959in}{3.948918in}}{\pgfqpoint{10.207403in}{3.953244in}}{\pgfqpoint{10.215102in}{3.960943in}}%
\pgfpathcurveto{\pgfqpoint{10.222801in}{3.968643in}}{\pgfqpoint{10.227128in}{3.979087in}}{\pgfqpoint{10.227128in}{3.989976in}}%
\pgfpathcurveto{\pgfqpoint{10.227128in}{4.000864in}}{\pgfqpoint{10.222801in}{4.011308in}}{\pgfqpoint{10.215102in}{4.019008in}}%
\pgfpathcurveto{\pgfqpoint{10.207403in}{4.026707in}}{\pgfqpoint{10.196959in}{4.031033in}}{\pgfqpoint{10.186070in}{4.031033in}}%
\pgfpathcurveto{\pgfqpoint{10.175182in}{4.031033in}}{\pgfqpoint{10.164737in}{4.026707in}}{\pgfqpoint{10.157038in}{4.019008in}}%
\pgfpathcurveto{\pgfqpoint{10.149339in}{4.011308in}}{\pgfqpoint{10.145013in}{4.000864in}}{\pgfqpoint{10.145013in}{3.989976in}}%
\pgfpathcurveto{\pgfqpoint{10.145013in}{3.979087in}}{\pgfqpoint{10.149339in}{3.968643in}}{\pgfqpoint{10.157038in}{3.960943in}}%
\pgfpathcurveto{\pgfqpoint{10.164737in}{3.953244in}}{\pgfqpoint{10.175182in}{3.948918in}}{\pgfqpoint{10.186070in}{3.948918in}}%
\pgfpathlineto{\pgfqpoint{10.186070in}{3.948918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.203904in}{4.113117in}}%
\pgfpathcurveto{\pgfqpoint{10.213213in}{4.113117in}}{\pgfqpoint{10.222143in}{4.116816in}}{\pgfqpoint{10.228726in}{4.123399in}}%
\pgfpathcurveto{\pgfqpoint{10.235309in}{4.129982in}}{\pgfqpoint{10.239007in}{4.138911in}}{\pgfqpoint{10.239007in}{4.148221in}}%
\pgfpathcurveto{\pgfqpoint{10.239007in}{4.157530in}}{\pgfqpoint{10.235309in}{4.166460in}}{\pgfqpoint{10.228726in}{4.173043in}}%
\pgfpathcurveto{\pgfqpoint{10.222143in}{4.179626in}}{\pgfqpoint{10.213213in}{4.183324in}}{\pgfqpoint{10.203904in}{4.183324in}}%
\pgfpathcurveto{\pgfqpoint{10.194594in}{4.183324in}}{\pgfqpoint{10.185665in}{4.179626in}}{\pgfqpoint{10.179082in}{4.173043in}}%
\pgfpathcurveto{\pgfqpoint{10.172499in}{4.166460in}}{\pgfqpoint{10.168800in}{4.157530in}}{\pgfqpoint{10.168800in}{4.148221in}}%
\pgfpathcurveto{\pgfqpoint{10.168800in}{4.138911in}}{\pgfqpoint{10.172499in}{4.129982in}}{\pgfqpoint{10.179082in}{4.123399in}}%
\pgfpathcurveto{\pgfqpoint{10.185665in}{4.116816in}}{\pgfqpoint{10.194594in}{4.113117in}}{\pgfqpoint{10.203904in}{4.113117in}}%
\pgfpathlineto{\pgfqpoint{10.203904in}{4.113117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.221738in}{4.553923in}}%
\pgfpathcurveto{\pgfqpoint{10.230783in}{4.553923in}}{\pgfqpoint{10.239459in}{4.557517in}}{\pgfqpoint{10.245854in}{4.563912in}}%
\pgfpathcurveto{\pgfqpoint{10.252250in}{4.570308in}}{\pgfqpoint{10.255844in}{4.578984in}}{\pgfqpoint{10.255844in}{4.588029in}}%
\pgfpathcurveto{\pgfqpoint{10.255844in}{4.597074in}}{\pgfqpoint{10.252250in}{4.605750in}}{\pgfqpoint{10.245854in}{4.612146in}}%
\pgfpathcurveto{\pgfqpoint{10.239459in}{4.618542in}}{\pgfqpoint{10.230783in}{4.622136in}}{\pgfqpoint{10.221738in}{4.622136in}}%
\pgfpathcurveto{\pgfqpoint{10.212693in}{4.622136in}}{\pgfqpoint{10.204017in}{4.618542in}}{\pgfqpoint{10.197621in}{4.612146in}}%
\pgfpathcurveto{\pgfqpoint{10.191225in}{4.605750in}}{\pgfqpoint{10.187631in}{4.597074in}}{\pgfqpoint{10.187631in}{4.588029in}}%
\pgfpathcurveto{\pgfqpoint{10.187631in}{4.578984in}}{\pgfqpoint{10.191225in}{4.570308in}}{\pgfqpoint{10.197621in}{4.563912in}}%
\pgfpathcurveto{\pgfqpoint{10.204017in}{4.557517in}}{\pgfqpoint{10.212693in}{4.553923in}}{\pgfqpoint{10.221738in}{4.553923in}}%
\pgfpathlineto{\pgfqpoint{10.221738in}{4.553923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239571in}{3.762252in}}%
\pgfpathcurveto{\pgfqpoint{10.247898in}{3.762252in}}{\pgfqpoint{10.255885in}{3.765561in}}{\pgfqpoint{10.261773in}{3.771448in}}%
\pgfpathcurveto{\pgfqpoint{10.267661in}{3.777336in}}{\pgfqpoint{10.270969in}{3.785323in}}{\pgfqpoint{10.270969in}{3.793650in}}%
\pgfpathcurveto{\pgfqpoint{10.270969in}{3.801976in}}{\pgfqpoint{10.267661in}{3.809963in}}{\pgfqpoint{10.261773in}{3.815851in}}%
\pgfpathcurveto{\pgfqpoint{10.255885in}{3.821739in}}{\pgfqpoint{10.247898in}{3.825047in}}{\pgfqpoint{10.239571in}{3.825047in}}%
\pgfpathcurveto{\pgfqpoint{10.231245in}{3.825047in}}{\pgfqpoint{10.223258in}{3.821739in}}{\pgfqpoint{10.217370in}{3.815851in}}%
\pgfpathcurveto{\pgfqpoint{10.211482in}{3.809963in}}{\pgfqpoint{10.208174in}{3.801976in}}{\pgfqpoint{10.208174in}{3.793650in}}%
\pgfpathcurveto{\pgfqpoint{10.208174in}{3.785323in}}{\pgfqpoint{10.211482in}{3.777336in}}{\pgfqpoint{10.217370in}{3.771448in}}%
\pgfpathcurveto{\pgfqpoint{10.223258in}{3.765561in}}{\pgfqpoint{10.231245in}{3.762252in}}{\pgfqpoint{10.239571in}{3.762252in}}%
\pgfpathlineto{\pgfqpoint{10.239571in}{3.762252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.257405in}{3.943122in}}%
\pgfpathcurveto{\pgfqpoint{10.267603in}{3.943122in}}{\pgfqpoint{10.277385in}{3.947174in}}{\pgfqpoint{10.284596in}{3.954385in}}%
\pgfpathcurveto{\pgfqpoint{10.291807in}{3.961596in}}{\pgfqpoint{10.295859in}{3.971378in}}{\pgfqpoint{10.295859in}{3.981576in}}%
\pgfpathcurveto{\pgfqpoint{10.295859in}{3.991774in}}{\pgfqpoint{10.291807in}{4.001556in}}{\pgfqpoint{10.284596in}{4.008767in}}%
\pgfpathcurveto{\pgfqpoint{10.277385in}{4.015978in}}{\pgfqpoint{10.267603in}{4.020030in}}{\pgfqpoint{10.257405in}{4.020030in}}%
\pgfpathcurveto{\pgfqpoint{10.247207in}{4.020030in}}{\pgfqpoint{10.237425in}{4.015978in}}{\pgfqpoint{10.230214in}{4.008767in}}%
\pgfpathcurveto{\pgfqpoint{10.223003in}{4.001556in}}{\pgfqpoint{10.218951in}{3.991774in}}{\pgfqpoint{10.218951in}{3.981576in}}%
\pgfpathcurveto{\pgfqpoint{10.218951in}{3.971378in}}{\pgfqpoint{10.223003in}{3.961596in}}{\pgfqpoint{10.230214in}{3.954385in}}%
\pgfpathcurveto{\pgfqpoint{10.237425in}{3.947174in}}{\pgfqpoint{10.247207in}{3.943122in}}{\pgfqpoint{10.257405in}{3.943122in}}%
\pgfpathlineto{\pgfqpoint{10.257405in}{3.943122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275239in}{3.910914in}}%
\pgfpathcurveto{\pgfqpoint{10.284012in}{3.910914in}}{\pgfqpoint{10.292426in}{3.914400in}}{\pgfqpoint{10.298630in}{3.920603in}}%
\pgfpathcurveto{\pgfqpoint{10.304833in}{3.926806in}}{\pgfqpoint{10.308318in}{3.935221in}}{\pgfqpoint{10.308318in}{3.943993in}}%
\pgfpathcurveto{\pgfqpoint{10.308318in}{3.952766in}}{\pgfqpoint{10.304833in}{3.961181in}}{\pgfqpoint{10.298630in}{3.967384in}}%
\pgfpathcurveto{\pgfqpoint{10.292426in}{3.973587in}}{\pgfqpoint{10.284012in}{3.977073in}}{\pgfqpoint{10.275239in}{3.977073in}}%
\pgfpathcurveto{\pgfqpoint{10.266466in}{3.977073in}}{\pgfqpoint{10.258052in}{3.973587in}}{\pgfqpoint{10.251848in}{3.967384in}}%
\pgfpathcurveto{\pgfqpoint{10.245645in}{3.961181in}}{\pgfqpoint{10.242160in}{3.952766in}}{\pgfqpoint{10.242160in}{3.943993in}}%
\pgfpathcurveto{\pgfqpoint{10.242160in}{3.935221in}}{\pgfqpoint{10.245645in}{3.926806in}}{\pgfqpoint{10.251848in}{3.920603in}}%
\pgfpathcurveto{\pgfqpoint{10.258052in}{3.914400in}}{\pgfqpoint{10.266466in}{3.910914in}}{\pgfqpoint{10.275239in}{3.910914in}}%
\pgfpathlineto{\pgfqpoint{10.275239in}{3.910914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293073in}{4.048684in}}%
\pgfpathcurveto{\pgfqpoint{10.301766in}{4.048684in}}{\pgfqpoint{10.310104in}{4.052138in}}{\pgfqpoint{10.316252in}{4.058285in}}%
\pgfpathcurveto{\pgfqpoint{10.322399in}{4.064432in}}{\pgfqpoint{10.325853in}{4.072770in}}{\pgfqpoint{10.325853in}{4.081464in}}%
\pgfpathcurveto{\pgfqpoint{10.325853in}{4.090157in}}{\pgfqpoint{10.322399in}{4.098496in}}{\pgfqpoint{10.316252in}{4.104643in}}%
\pgfpathcurveto{\pgfqpoint{10.310104in}{4.110790in}}{\pgfqpoint{10.301766in}{4.114244in}}{\pgfqpoint{10.293073in}{4.114244in}}%
\pgfpathcurveto{\pgfqpoint{10.284379in}{4.114244in}}{\pgfqpoint{10.276041in}{4.110790in}}{\pgfqpoint{10.269894in}{4.104643in}}%
\pgfpathcurveto{\pgfqpoint{10.263747in}{4.098496in}}{\pgfqpoint{10.260293in}{4.090157in}}{\pgfqpoint{10.260293in}{4.081464in}}%
\pgfpathcurveto{\pgfqpoint{10.260293in}{4.072770in}}{\pgfqpoint{10.263747in}{4.064432in}}{\pgfqpoint{10.269894in}{4.058285in}}%
\pgfpathcurveto{\pgfqpoint{10.276041in}{4.052138in}}{\pgfqpoint{10.284379in}{4.048684in}}{\pgfqpoint{10.293073in}{4.048684in}}%
\pgfpathlineto{\pgfqpoint{10.293073in}{4.048684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310906in}{3.593909in}}%
\pgfpathcurveto{\pgfqpoint{10.318850in}{3.593909in}}{\pgfqpoint{10.326469in}{3.597065in}}{\pgfqpoint{10.332085in}{3.602682in}}%
\pgfpathcurveto{\pgfqpoint{10.337702in}{3.608298in}}{\pgfqpoint{10.340858in}{3.615917in}}{\pgfqpoint{10.340858in}{3.623861in}}%
\pgfpathcurveto{\pgfqpoint{10.340858in}{3.631804in}}{\pgfqpoint{10.337702in}{3.639423in}}{\pgfqpoint{10.332085in}{3.645039in}}%
\pgfpathcurveto{\pgfqpoint{10.326469in}{3.650656in}}{\pgfqpoint{10.318850in}{3.653812in}}{\pgfqpoint{10.310906in}{3.653812in}}%
\pgfpathcurveto{\pgfqpoint{10.302963in}{3.653812in}}{\pgfqpoint{10.295344in}{3.650656in}}{\pgfqpoint{10.289728in}{3.645039in}}%
\pgfpathcurveto{\pgfqpoint{10.284111in}{3.639423in}}{\pgfqpoint{10.280955in}{3.631804in}}{\pgfqpoint{10.280955in}{3.623861in}}%
\pgfpathcurveto{\pgfqpoint{10.280955in}{3.615917in}}{\pgfqpoint{10.284111in}{3.608298in}}{\pgfqpoint{10.289728in}{3.602682in}}%
\pgfpathcurveto{\pgfqpoint{10.295344in}{3.597065in}}{\pgfqpoint{10.302963in}{3.593909in}}{\pgfqpoint{10.310906in}{3.593909in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{3.593909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328740in}{3.846938in}}%
\pgfpathcurveto{\pgfqpoint{10.335657in}{3.846938in}}{\pgfqpoint{10.342291in}{3.849686in}}{\pgfqpoint{10.347182in}{3.854577in}}%
\pgfpathcurveto{\pgfqpoint{10.352073in}{3.859467in}}{\pgfqpoint{10.354821in}{3.866102in}}{\pgfqpoint{10.354821in}{3.873018in}}%
\pgfpathcurveto{\pgfqpoint{10.354821in}{3.879935in}}{\pgfqpoint{10.352073in}{3.886569in}}{\pgfqpoint{10.347182in}{3.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.342291in}{3.896351in}}{\pgfqpoint{10.335657in}{3.899099in}}{\pgfqpoint{10.328740in}{3.899099in}}%
\pgfpathcurveto{\pgfqpoint{10.321824in}{3.899099in}}{\pgfqpoint{10.315189in}{3.896351in}}{\pgfqpoint{10.310298in}{3.891460in}}%
\pgfpathcurveto{\pgfqpoint{10.305408in}{3.886569in}}{\pgfqpoint{10.302660in}{3.879935in}}{\pgfqpoint{10.302660in}{3.873018in}}%
\pgfpathcurveto{\pgfqpoint{10.302660in}{3.866102in}}{\pgfqpoint{10.305408in}{3.859467in}}{\pgfqpoint{10.310298in}{3.854577in}}%
\pgfpathcurveto{\pgfqpoint{10.315189in}{3.849686in}}{\pgfqpoint{10.321824in}{3.846938in}}{\pgfqpoint{10.328740in}{3.846938in}}%
\pgfpathlineto{\pgfqpoint{10.328740in}{3.846938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346574in}{4.271057in}}%
\pgfpathcurveto{\pgfqpoint{10.353390in}{4.271057in}}{\pgfqpoint{10.359927in}{4.273765in}}{\pgfqpoint{10.364747in}{4.278585in}}%
\pgfpathcurveto{\pgfqpoint{10.369566in}{4.283404in}}{\pgfqpoint{10.372274in}{4.289941in}}{\pgfqpoint{10.372274in}{4.296757in}}%
\pgfpathcurveto{\pgfqpoint{10.372274in}{4.303573in}}{\pgfqpoint{10.369566in}{4.310110in}}{\pgfqpoint{10.364747in}{4.314930in}}%
\pgfpathcurveto{\pgfqpoint{10.359927in}{4.319749in}}{\pgfqpoint{10.353390in}{4.322457in}}{\pgfqpoint{10.346574in}{4.322457in}}%
\pgfpathcurveto{\pgfqpoint{10.339758in}{4.322457in}}{\pgfqpoint{10.333221in}{4.319749in}}{\pgfqpoint{10.328401in}{4.314930in}}%
\pgfpathcurveto{\pgfqpoint{10.323582in}{4.310110in}}{\pgfqpoint{10.320874in}{4.303573in}}{\pgfqpoint{10.320874in}{4.296757in}}%
\pgfpathcurveto{\pgfqpoint{10.320874in}{4.289941in}}{\pgfqpoint{10.323582in}{4.283404in}}{\pgfqpoint{10.328401in}{4.278585in}}%
\pgfpathcurveto{\pgfqpoint{10.333221in}{4.273765in}}{\pgfqpoint{10.339758in}{4.271057in}}{\pgfqpoint{10.346574in}{4.271057in}}%
\pgfpathlineto{\pgfqpoint{10.346574in}{4.271057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364408in}{4.415856in}}%
\pgfpathcurveto{\pgfqpoint{10.372481in}{4.415856in}}{\pgfqpoint{10.380224in}{4.419064in}}{\pgfqpoint{10.385933in}{4.424772in}}%
\pgfpathcurveto{\pgfqpoint{10.391641in}{4.430481in}}{\pgfqpoint{10.394849in}{4.438224in}}{\pgfqpoint{10.394849in}{4.446297in}}%
\pgfpathcurveto{\pgfqpoint{10.394849in}{4.454370in}}{\pgfqpoint{10.391641in}{4.462114in}}{\pgfqpoint{10.385933in}{4.467822in}}%
\pgfpathcurveto{\pgfqpoint{10.380224in}{4.473531in}}{\pgfqpoint{10.372481in}{4.476738in}}{\pgfqpoint{10.364408in}{4.476738in}}%
\pgfpathcurveto{\pgfqpoint{10.356335in}{4.476738in}}{\pgfqpoint{10.348591in}{4.473531in}}{\pgfqpoint{10.342883in}{4.467822in}}%
\pgfpathcurveto{\pgfqpoint{10.337174in}{4.462114in}}{\pgfqpoint{10.333967in}{4.454370in}}{\pgfqpoint{10.333967in}{4.446297in}}%
\pgfpathcurveto{\pgfqpoint{10.333967in}{4.438224in}}{\pgfqpoint{10.337174in}{4.430481in}}{\pgfqpoint{10.342883in}{4.424772in}}%
\pgfpathcurveto{\pgfqpoint{10.348591in}{4.419064in}}{\pgfqpoint{10.356335in}{4.415856in}}{\pgfqpoint{10.364408in}{4.415856in}}%
\pgfpathlineto{\pgfqpoint{10.364408in}{4.415856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382242in}{4.429677in}}%
\pgfpathcurveto{\pgfqpoint{10.390400in}{4.429677in}}{\pgfqpoint{10.398225in}{4.432918in}}{\pgfqpoint{10.403994in}{4.438687in}}%
\pgfpathcurveto{\pgfqpoint{10.409763in}{4.444456in}}{\pgfqpoint{10.413005in}{4.452282in}}{\pgfqpoint{10.413005in}{4.460440in}}%
\pgfpathcurveto{\pgfqpoint{10.413005in}{4.468599in}}{\pgfqpoint{10.409763in}{4.476424in}}{\pgfqpoint{10.403994in}{4.482193in}}%
\pgfpathcurveto{\pgfqpoint{10.398225in}{4.487962in}}{\pgfqpoint{10.390400in}{4.491203in}}{\pgfqpoint{10.382242in}{4.491203in}}%
\pgfpathcurveto{\pgfqpoint{10.374083in}{4.491203in}}{\pgfqpoint{10.366258in}{4.487962in}}{\pgfqpoint{10.360489in}{4.482193in}}%
\pgfpathcurveto{\pgfqpoint{10.354720in}{4.476424in}}{\pgfqpoint{10.351478in}{4.468599in}}{\pgfqpoint{10.351478in}{4.460440in}}%
\pgfpathcurveto{\pgfqpoint{10.351478in}{4.452282in}}{\pgfqpoint{10.354720in}{4.444456in}}{\pgfqpoint{10.360489in}{4.438687in}}%
\pgfpathcurveto{\pgfqpoint{10.366258in}{4.432918in}}{\pgfqpoint{10.374083in}{4.429677in}}{\pgfqpoint{10.382242in}{4.429677in}}%
\pgfpathlineto{\pgfqpoint{10.382242in}{4.429677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400075in}{4.253859in}}%
\pgfpathcurveto{\pgfqpoint{10.407661in}{4.253859in}}{\pgfqpoint{10.414938in}{4.256873in}}{\pgfqpoint{10.420302in}{4.262237in}}%
\pgfpathcurveto{\pgfqpoint{10.425666in}{4.267601in}}{\pgfqpoint{10.428680in}{4.274877in}}{\pgfqpoint{10.428680in}{4.282463in}}%
\pgfpathcurveto{\pgfqpoint{10.428680in}{4.290049in}}{\pgfqpoint{10.425666in}{4.297326in}}{\pgfqpoint{10.420302in}{4.302690in}}%
\pgfpathcurveto{\pgfqpoint{10.414938in}{4.308054in}}{\pgfqpoint{10.407661in}{4.311068in}}{\pgfqpoint{10.400075in}{4.311068in}}%
\pgfpathcurveto{\pgfqpoint{10.392489in}{4.311068in}}{\pgfqpoint{10.385213in}{4.308054in}}{\pgfqpoint{10.379849in}{4.302690in}}%
\pgfpathcurveto{\pgfqpoint{10.374485in}{4.297326in}}{\pgfqpoint{10.371471in}{4.290049in}}{\pgfqpoint{10.371471in}{4.282463in}}%
\pgfpathcurveto{\pgfqpoint{10.371471in}{4.274877in}}{\pgfqpoint{10.374485in}{4.267601in}}{\pgfqpoint{10.379849in}{4.262237in}}%
\pgfpathcurveto{\pgfqpoint{10.385213in}{4.256873in}}{\pgfqpoint{10.392489in}{4.253859in}}{\pgfqpoint{10.400075in}{4.253859in}}%
\pgfpathlineto{\pgfqpoint{10.400075in}{4.253859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417909in}{3.730071in}}%
\pgfpathcurveto{\pgfqpoint{10.424826in}{3.730071in}}{\pgfqpoint{10.431460in}{3.732819in}}{\pgfqpoint{10.436351in}{3.737710in}}%
\pgfpathcurveto{\pgfqpoint{10.441242in}{3.742601in}}{\pgfqpoint{10.443990in}{3.749235in}}{\pgfqpoint{10.443990in}{3.756152in}}%
\pgfpathcurveto{\pgfqpoint{10.443990in}{3.763069in}}{\pgfqpoint{10.441242in}{3.769703in}}{\pgfqpoint{10.436351in}{3.774594in}}%
\pgfpathcurveto{\pgfqpoint{10.431460in}{3.779485in}}{\pgfqpoint{10.424826in}{3.782233in}}{\pgfqpoint{10.417909in}{3.782233in}}%
\pgfpathcurveto{\pgfqpoint{10.410992in}{3.782233in}}{\pgfqpoint{10.404358in}{3.779485in}}{\pgfqpoint{10.399467in}{3.774594in}}%
\pgfpathcurveto{\pgfqpoint{10.394576in}{3.769703in}}{\pgfqpoint{10.391828in}{3.763069in}}{\pgfqpoint{10.391828in}{3.756152in}}%
\pgfpathcurveto{\pgfqpoint{10.391828in}{3.749235in}}{\pgfqpoint{10.394576in}{3.742601in}}{\pgfqpoint{10.399467in}{3.737710in}}%
\pgfpathcurveto{\pgfqpoint{10.404358in}{3.732819in}}{\pgfqpoint{10.410992in}{3.730071in}}{\pgfqpoint{10.417909in}{3.730071in}}%
\pgfpathlineto{\pgfqpoint{10.417909in}{3.730071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435743in}{4.419618in}}%
\pgfpathcurveto{\pgfqpoint{10.441862in}{4.419618in}}{\pgfqpoint{10.447731in}{4.422049in}}{\pgfqpoint{10.452057in}{4.426375in}}%
\pgfpathcurveto{\pgfqpoint{10.456384in}{4.430702in}}{\pgfqpoint{10.458815in}{4.436571in}}{\pgfqpoint{10.458815in}{4.442690in}}%
\pgfpathcurveto{\pgfqpoint{10.458815in}{4.448809in}}{\pgfqpoint{10.456384in}{4.454678in}}{\pgfqpoint{10.452057in}{4.459005in}}%
\pgfpathcurveto{\pgfqpoint{10.447731in}{4.463331in}}{\pgfqpoint{10.441862in}{4.465762in}}{\pgfqpoint{10.435743in}{4.465762in}}%
\pgfpathcurveto{\pgfqpoint{10.429624in}{4.465762in}}{\pgfqpoint{10.423755in}{4.463331in}}{\pgfqpoint{10.419428in}{4.459005in}}%
\pgfpathcurveto{\pgfqpoint{10.415102in}{4.454678in}}{\pgfqpoint{10.412671in}{4.448809in}}{\pgfqpoint{10.412671in}{4.442690in}}%
\pgfpathcurveto{\pgfqpoint{10.412671in}{4.436571in}}{\pgfqpoint{10.415102in}{4.430702in}}{\pgfqpoint{10.419428in}{4.426375in}}%
\pgfpathcurveto{\pgfqpoint{10.423755in}{4.422049in}}{\pgfqpoint{10.429624in}{4.419618in}}{\pgfqpoint{10.435743in}{4.419618in}}%
\pgfpathlineto{\pgfqpoint{10.435743in}{4.419618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.453577in}{4.134928in}}%
\pgfpathcurveto{\pgfqpoint{10.459696in}{4.134928in}}{\pgfqpoint{10.465565in}{4.137359in}}{\pgfqpoint{10.469891in}{4.141686in}}%
\pgfpathcurveto{\pgfqpoint{10.474218in}{4.146012in}}{\pgfqpoint{10.476649in}{4.151881in}}{\pgfqpoint{10.476649in}{4.158000in}}%
\pgfpathcurveto{\pgfqpoint{10.476649in}{4.164119in}}{\pgfqpoint{10.474218in}{4.169988in}}{\pgfqpoint{10.469891in}{4.174315in}}%
\pgfpathcurveto{\pgfqpoint{10.465565in}{4.178641in}}{\pgfqpoint{10.459696in}{4.181072in}}{\pgfqpoint{10.453577in}{4.181072in}}%
\pgfpathcurveto{\pgfqpoint{10.447458in}{4.181072in}}{\pgfqpoint{10.441589in}{4.178641in}}{\pgfqpoint{10.437262in}{4.174315in}}%
\pgfpathcurveto{\pgfqpoint{10.432935in}{4.169988in}}{\pgfqpoint{10.430504in}{4.164119in}}{\pgfqpoint{10.430504in}{4.158000in}}%
\pgfpathcurveto{\pgfqpoint{10.430504in}{4.151881in}}{\pgfqpoint{10.432935in}{4.146012in}}{\pgfqpoint{10.437262in}{4.141686in}}%
\pgfpathcurveto{\pgfqpoint{10.441589in}{4.137359in}}{\pgfqpoint{10.447458in}{4.134928in}}{\pgfqpoint{10.453577in}{4.134928in}}%
\pgfpathlineto{\pgfqpoint{10.453577in}{4.134928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471410in}{3.314070in}}%
\pgfpathcurveto{\pgfqpoint{10.477298in}{3.314070in}}{\pgfqpoint{10.482946in}{3.316409in}}{\pgfqpoint{10.487109in}{3.320572in}}%
\pgfpathcurveto{\pgfqpoint{10.491273in}{3.324736in}}{\pgfqpoint{10.493612in}{3.330383in}}{\pgfqpoint{10.493612in}{3.336271in}}%
\pgfpathcurveto{\pgfqpoint{10.493612in}{3.342159in}}{\pgfqpoint{10.491273in}{3.347806in}}{\pgfqpoint{10.487109in}{3.351970in}}%
\pgfpathcurveto{\pgfqpoint{10.482946in}{3.356133in}}{\pgfqpoint{10.477298in}{3.358472in}}{\pgfqpoint{10.471410in}{3.358472in}}%
\pgfpathcurveto{\pgfqpoint{10.465523in}{3.358472in}}{\pgfqpoint{10.459875in}{3.356133in}}{\pgfqpoint{10.455712in}{3.351970in}}%
\pgfpathcurveto{\pgfqpoint{10.451548in}{3.347806in}}{\pgfqpoint{10.449209in}{3.342159in}}{\pgfqpoint{10.449209in}{3.336271in}}%
\pgfpathcurveto{\pgfqpoint{10.449209in}{3.330383in}}{\pgfqpoint{10.451548in}{3.324736in}}{\pgfqpoint{10.455712in}{3.320572in}}%
\pgfpathcurveto{\pgfqpoint{10.459875in}{3.316409in}}{\pgfqpoint{10.465523in}{3.314070in}}{\pgfqpoint{10.471410in}{3.314070in}}%
\pgfpathlineto{\pgfqpoint{10.471410in}{3.314070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.489244in}{3.863735in}}%
\pgfpathcurveto{\pgfqpoint{10.495306in}{3.863735in}}{\pgfqpoint{10.501121in}{3.866144in}}{\pgfqpoint{10.505407in}{3.870430in}}%
\pgfpathcurveto{\pgfqpoint{10.509693in}{3.874717in}}{\pgfqpoint{10.512102in}{3.880531in}}{\pgfqpoint{10.512102in}{3.886593in}}%
\pgfpathcurveto{\pgfqpoint{10.512102in}{3.892655in}}{\pgfqpoint{10.509693in}{3.898469in}}{\pgfqpoint{10.505407in}{3.902756in}}%
\pgfpathcurveto{\pgfqpoint{10.501121in}{3.907042in}}{\pgfqpoint{10.495306in}{3.909451in}}{\pgfqpoint{10.489244in}{3.909451in}}%
\pgfpathcurveto{\pgfqpoint{10.483182in}{3.909451in}}{\pgfqpoint{10.477368in}{3.907042in}}{\pgfqpoint{10.473081in}{3.902756in}}%
\pgfpathcurveto{\pgfqpoint{10.468795in}{3.898469in}}{\pgfqpoint{10.466387in}{3.892655in}}{\pgfqpoint{10.466387in}{3.886593in}}%
\pgfpathcurveto{\pgfqpoint{10.466387in}{3.880531in}}{\pgfqpoint{10.468795in}{3.874717in}}{\pgfqpoint{10.473081in}{3.870430in}}%
\pgfpathcurveto{\pgfqpoint{10.477368in}{3.866144in}}{\pgfqpoint{10.483182in}{3.863735in}}{\pgfqpoint{10.489244in}{3.863735in}}%
\pgfpathlineto{\pgfqpoint{10.489244in}{3.863735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.507078in}{4.294746in}}%
\pgfpathcurveto{\pgfqpoint{10.512786in}{4.294746in}}{\pgfqpoint{10.518262in}{4.297014in}}{\pgfqpoint{10.522298in}{4.301050in}}%
\pgfpathcurveto{\pgfqpoint{10.526335in}{4.305087in}}{\pgfqpoint{10.528603in}{4.310562in}}{\pgfqpoint{10.528603in}{4.316271in}}%
\pgfpathcurveto{\pgfqpoint{10.528603in}{4.321979in}}{\pgfqpoint{10.526335in}{4.327455in}}{\pgfqpoint{10.522298in}{4.331491in}}%
\pgfpathcurveto{\pgfqpoint{10.518262in}{4.335528in}}{\pgfqpoint{10.512786in}{4.337796in}}{\pgfqpoint{10.507078in}{4.337796in}}%
\pgfpathcurveto{\pgfqpoint{10.501369in}{4.337796in}}{\pgfqpoint{10.495894in}{4.335528in}}{\pgfqpoint{10.491858in}{4.331491in}}%
\pgfpathcurveto{\pgfqpoint{10.487821in}{4.327455in}}{\pgfqpoint{10.485553in}{4.321979in}}{\pgfqpoint{10.485553in}{4.316271in}}%
\pgfpathcurveto{\pgfqpoint{10.485553in}{4.310562in}}{\pgfqpoint{10.487821in}{4.305087in}}{\pgfqpoint{10.491858in}{4.301050in}}%
\pgfpathcurveto{\pgfqpoint{10.495894in}{4.297014in}}{\pgfqpoint{10.501369in}{4.294746in}}{\pgfqpoint{10.507078in}{4.294746in}}%
\pgfpathlineto{\pgfqpoint{10.507078in}{4.294746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.524912in}{3.796708in}}%
\pgfpathcurveto{\pgfqpoint{10.530559in}{3.796708in}}{\pgfqpoint{10.535976in}{3.798951in}}{\pgfqpoint{10.539969in}{3.802945in}}%
\pgfpathcurveto{\pgfqpoint{10.543963in}{3.806938in}}{\pgfqpoint{10.546207in}{3.812355in}}{\pgfqpoint{10.546207in}{3.818002in}}%
\pgfpathcurveto{\pgfqpoint{10.546207in}{3.823650in}}{\pgfqpoint{10.543963in}{3.829067in}}{\pgfqpoint{10.539969in}{3.833060in}}%
\pgfpathcurveto{\pgfqpoint{10.535976in}{3.837053in}}{\pgfqpoint{10.530559in}{3.839297in}}{\pgfqpoint{10.524912in}{3.839297in}}%
\pgfpathcurveto{\pgfqpoint{10.519264in}{3.839297in}}{\pgfqpoint{10.513847in}{3.837053in}}{\pgfqpoint{10.509854in}{3.833060in}}%
\pgfpathcurveto{\pgfqpoint{10.505861in}{3.829067in}}{\pgfqpoint{10.503617in}{3.823650in}}{\pgfqpoint{10.503617in}{3.818002in}}%
\pgfpathcurveto{\pgfqpoint{10.503617in}{3.812355in}}{\pgfqpoint{10.505861in}{3.806938in}}{\pgfqpoint{10.509854in}{3.802945in}}%
\pgfpathcurveto{\pgfqpoint{10.513847in}{3.798951in}}{\pgfqpoint{10.519264in}{3.796708in}}{\pgfqpoint{10.524912in}{3.796708in}}%
\pgfpathlineto{\pgfqpoint{10.524912in}{3.796708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.542746in}{3.888242in}}%
\pgfpathcurveto{\pgfqpoint{10.547230in}{3.888242in}}{\pgfqpoint{10.551531in}{3.890024in}}{\pgfqpoint{10.554701in}{3.893194in}}%
\pgfpathcurveto{\pgfqpoint{10.557872in}{3.896365in}}{\pgfqpoint{10.559654in}{3.900666in}}{\pgfqpoint{10.559654in}{3.905150in}}%
\pgfpathcurveto{\pgfqpoint{10.559654in}{3.909634in}}{\pgfqpoint{10.557872in}{3.913935in}}{\pgfqpoint{10.554701in}{3.917106in}}%
\pgfpathcurveto{\pgfqpoint{10.551531in}{3.920277in}}{\pgfqpoint{10.547230in}{3.922058in}}{\pgfqpoint{10.542746in}{3.922058in}}%
\pgfpathcurveto{\pgfqpoint{10.538261in}{3.922058in}}{\pgfqpoint{10.533960in}{3.920277in}}{\pgfqpoint{10.530790in}{3.917106in}}%
\pgfpathcurveto{\pgfqpoint{10.527619in}{3.913935in}}{\pgfqpoint{10.525837in}{3.909634in}}{\pgfqpoint{10.525837in}{3.905150in}}%
\pgfpathcurveto{\pgfqpoint{10.525837in}{3.900666in}}{\pgfqpoint{10.527619in}{3.896365in}}{\pgfqpoint{10.530790in}{3.893194in}}%
\pgfpathcurveto{\pgfqpoint{10.533960in}{3.890024in}}{\pgfqpoint{10.538261in}{3.888242in}}{\pgfqpoint{10.542746in}{3.888242in}}%
\pgfpathlineto{\pgfqpoint{10.542746in}{3.888242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560579in}{4.367263in}}%
\pgfpathcurveto{\pgfqpoint{10.564303in}{4.367263in}}{\pgfqpoint{10.567875in}{4.368742in}}{\pgfqpoint{10.570508in}{4.371375in}}%
\pgfpathcurveto{\pgfqpoint{10.573141in}{4.374008in}}{\pgfqpoint{10.574621in}{4.377580in}}{\pgfqpoint{10.574621in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.574621in}{4.385028in}}{\pgfqpoint{10.573141in}{4.388600in}}{\pgfqpoint{10.570508in}{4.391233in}}%
\pgfpathcurveto{\pgfqpoint{10.567875in}{4.393866in}}{\pgfqpoint{10.564303in}{4.395345in}}{\pgfqpoint{10.560579in}{4.395345in}}%
\pgfpathcurveto{\pgfqpoint{10.556855in}{4.395345in}}{\pgfqpoint{10.553284in}{4.393866in}}{\pgfqpoint{10.550651in}{4.391233in}}%
\pgfpathcurveto{\pgfqpoint{10.548017in}{4.388600in}}{\pgfqpoint{10.546538in}{4.385028in}}{\pgfqpoint{10.546538in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.546538in}{4.377580in}}{\pgfqpoint{10.548017in}{4.374008in}}{\pgfqpoint{10.550651in}{4.371375in}}%
\pgfpathcurveto{\pgfqpoint{10.553284in}{4.368742in}}{\pgfqpoint{10.556855in}{4.367263in}}{\pgfqpoint{10.560579in}{4.367263in}}%
\pgfpathlineto{\pgfqpoint{10.560579in}{4.367263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578413in}{5.312438in}}%
\pgfpathcurveto{\pgfqpoint{10.581744in}{5.312438in}}{\pgfqpoint{10.584938in}{5.313762in}}{\pgfqpoint{10.587294in}{5.316117in}}%
\pgfpathcurveto{\pgfqpoint{10.589649in}{5.318472in}}{\pgfqpoint{10.590972in}{5.321667in}}{\pgfqpoint{10.590972in}{5.324997in}}%
\pgfpathcurveto{\pgfqpoint{10.590972in}{5.328328in}}{\pgfqpoint{10.589649in}{5.331523in}}{\pgfqpoint{10.587294in}{5.333878in}}%
\pgfpathcurveto{\pgfqpoint{10.584938in}{5.336233in}}{\pgfqpoint{10.581744in}{5.337556in}}{\pgfqpoint{10.578413in}{5.337556in}}%
\pgfpathcurveto{\pgfqpoint{10.575082in}{5.337556in}}{\pgfqpoint{10.571888in}{5.336233in}}{\pgfqpoint{10.569533in}{5.333878in}}%
\pgfpathcurveto{\pgfqpoint{10.567177in}{5.331523in}}{\pgfqpoint{10.565854in}{5.328328in}}{\pgfqpoint{10.565854in}{5.324997in}}%
\pgfpathcurveto{\pgfqpoint{10.565854in}{5.321667in}}{\pgfqpoint{10.567177in}{5.318472in}}{\pgfqpoint{10.569533in}{5.316117in}}%
\pgfpathcurveto{\pgfqpoint{10.571888in}{5.313762in}}{\pgfqpoint{10.575082in}{5.312438in}}{\pgfqpoint{10.578413in}{5.312438in}}%
\pgfpathlineto{\pgfqpoint{10.578413in}{5.312438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.596247in}{4.851227in}}%
\pgfpathcurveto{\pgfqpoint{10.600326in}{4.851227in}}{\pgfqpoint{10.604239in}{4.852847in}}{\pgfqpoint{10.607123in}{4.855732in}}%
\pgfpathcurveto{\pgfqpoint{10.610008in}{4.858616in}}{\pgfqpoint{10.611628in}{4.862529in}}{\pgfqpoint{10.611628in}{4.866608in}}%
\pgfpathcurveto{\pgfqpoint{10.611628in}{4.870687in}}{\pgfqpoint{10.610008in}{4.874600in}}{\pgfqpoint{10.607123in}{4.877485in}}%
\pgfpathcurveto{\pgfqpoint{10.604239in}{4.880369in}}{\pgfqpoint{10.600326in}{4.881990in}}{\pgfqpoint{10.596247in}{4.881990in}}%
\pgfpathcurveto{\pgfqpoint{10.592168in}{4.881990in}}{\pgfqpoint{10.588255in}{4.880369in}}{\pgfqpoint{10.585370in}{4.877485in}}%
\pgfpathcurveto{\pgfqpoint{10.582486in}{4.874600in}}{\pgfqpoint{10.580865in}{4.870687in}}{\pgfqpoint{10.580865in}{4.866608in}}%
\pgfpathcurveto{\pgfqpoint{10.580865in}{4.862529in}}{\pgfqpoint{10.582486in}{4.858616in}}{\pgfqpoint{10.585370in}{4.855732in}}%
\pgfpathcurveto{\pgfqpoint{10.588255in}{4.852847in}}{\pgfqpoint{10.592168in}{4.851227in}}{\pgfqpoint{10.596247in}{4.851227in}}%
\pgfpathlineto{\pgfqpoint{10.596247in}{4.851227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.614081in}{4.469641in}}%
\pgfpathcurveto{\pgfqpoint{10.619007in}{4.469641in}}{\pgfqpoint{10.623732in}{4.471598in}}{\pgfqpoint{10.627215in}{4.475082in}}%
\pgfpathcurveto{\pgfqpoint{10.630698in}{4.478565in}}{\pgfqpoint{10.632656in}{4.483290in}}{\pgfqpoint{10.632656in}{4.488216in}}%
\pgfpathcurveto{\pgfqpoint{10.632656in}{4.493142in}}{\pgfqpoint{10.630698in}{4.497867in}}{\pgfqpoint{10.627215in}{4.501351in}}%
\pgfpathcurveto{\pgfqpoint{10.623732in}{4.504834in}}{\pgfqpoint{10.619007in}{4.506791in}}{\pgfqpoint{10.614081in}{4.506791in}}%
\pgfpathcurveto{\pgfqpoint{10.609154in}{4.506791in}}{\pgfqpoint{10.604429in}{4.504834in}}{\pgfqpoint{10.600946in}{4.501351in}}%
\pgfpathcurveto{\pgfqpoint{10.597463in}{4.497867in}}{\pgfqpoint{10.595506in}{4.493142in}}{\pgfqpoint{10.595506in}{4.488216in}}%
\pgfpathcurveto{\pgfqpoint{10.595506in}{4.483290in}}{\pgfqpoint{10.597463in}{4.478565in}}{\pgfqpoint{10.600946in}{4.475082in}}%
\pgfpathcurveto{\pgfqpoint{10.604429in}{4.471598in}}{\pgfqpoint{10.609154in}{4.469641in}}{\pgfqpoint{10.614081in}{4.469641in}}%
\pgfpathlineto{\pgfqpoint{10.614081in}{4.469641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631914in}{4.860820in}}%
\pgfpathcurveto{\pgfqpoint{10.637047in}{4.860820in}}{\pgfqpoint{10.641971in}{4.862859in}}{\pgfqpoint{10.645600in}{4.866489in}}%
\pgfpathcurveto{\pgfqpoint{10.649230in}{4.870118in}}{\pgfqpoint{10.651269in}{4.875041in}}{\pgfqpoint{10.651269in}{4.880174in}}%
\pgfpathcurveto{\pgfqpoint{10.651269in}{4.885307in}}{\pgfqpoint{10.649230in}{4.890231in}}{\pgfqpoint{10.645600in}{4.893860in}}%
\pgfpathcurveto{\pgfqpoint{10.641971in}{4.897490in}}{\pgfqpoint{10.637047in}{4.899529in}}{\pgfqpoint{10.631914in}{4.899529in}}%
\pgfpathcurveto{\pgfqpoint{10.626781in}{4.899529in}}{\pgfqpoint{10.621858in}{4.897490in}}{\pgfqpoint{10.618229in}{4.893860in}}%
\pgfpathcurveto{\pgfqpoint{10.614599in}{4.890231in}}{\pgfqpoint{10.612560in}{4.885307in}}{\pgfqpoint{10.612560in}{4.880174in}}%
\pgfpathcurveto{\pgfqpoint{10.612560in}{4.875041in}}{\pgfqpoint{10.614599in}{4.870118in}}{\pgfqpoint{10.618229in}{4.866489in}}%
\pgfpathcurveto{\pgfqpoint{10.621858in}{4.862859in}}{\pgfqpoint{10.626781in}{4.860820in}}{\pgfqpoint{10.631914in}{4.860820in}}%
\pgfpathlineto{\pgfqpoint{10.631914in}{4.860820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.649748in}{5.002402in}}%
\pgfpathcurveto{\pgfqpoint{10.655080in}{5.002402in}}{\pgfqpoint{10.660194in}{5.004520in}}{\pgfqpoint{10.663964in}{5.008290in}}%
\pgfpathcurveto{\pgfqpoint{10.667734in}{5.012060in}}{\pgfqpoint{10.669852in}{5.017174in}}{\pgfqpoint{10.669852in}{5.022506in}}%
\pgfpathcurveto{\pgfqpoint{10.669852in}{5.027837in}}{\pgfqpoint{10.667734in}{5.032952in}}{\pgfqpoint{10.663964in}{5.036722in}}%
\pgfpathcurveto{\pgfqpoint{10.660194in}{5.040492in}}{\pgfqpoint{10.655080in}{5.042610in}}{\pgfqpoint{10.649748in}{5.042610in}}%
\pgfpathcurveto{\pgfqpoint{10.644416in}{5.042610in}}{\pgfqpoint{10.639302in}{5.040492in}}{\pgfqpoint{10.635532in}{5.036722in}}%
\pgfpathcurveto{\pgfqpoint{10.631762in}{5.032952in}}{\pgfqpoint{10.629644in}{5.027837in}}{\pgfqpoint{10.629644in}{5.022506in}}%
\pgfpathcurveto{\pgfqpoint{10.629644in}{5.017174in}}{\pgfqpoint{10.631762in}{5.012060in}}{\pgfqpoint{10.635532in}{5.008290in}}%
\pgfpathcurveto{\pgfqpoint{10.639302in}{5.004520in}}{\pgfqpoint{10.644416in}{5.002402in}}{\pgfqpoint{10.649748in}{5.002402in}}%
\pgfpathlineto{\pgfqpoint{10.649748in}{5.002402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667582in}{5.067631in}}%
\pgfpathcurveto{\pgfqpoint{10.672978in}{5.067631in}}{\pgfqpoint{10.678154in}{5.069775in}}{\pgfqpoint{10.681970in}{5.073591in}}%
\pgfpathcurveto{\pgfqpoint{10.685786in}{5.077407in}}{\pgfqpoint{10.687930in}{5.082583in}}{\pgfqpoint{10.687930in}{5.087979in}}%
\pgfpathcurveto{\pgfqpoint{10.687930in}{5.093375in}}{\pgfqpoint{10.685786in}{5.098551in}}{\pgfqpoint{10.681970in}{5.102367in}}%
\pgfpathcurveto{\pgfqpoint{10.678154in}{5.106183in}}{\pgfqpoint{10.672978in}{5.108327in}}{\pgfqpoint{10.667582in}{5.108327in}}%
\pgfpathcurveto{\pgfqpoint{10.662186in}{5.108327in}}{\pgfqpoint{10.657010in}{5.106183in}}{\pgfqpoint{10.653194in}{5.102367in}}%
\pgfpathcurveto{\pgfqpoint{10.649378in}{5.098551in}}{\pgfqpoint{10.647234in}{5.093375in}}{\pgfqpoint{10.647234in}{5.087979in}}%
\pgfpathcurveto{\pgfqpoint{10.647234in}{5.082583in}}{\pgfqpoint{10.649378in}{5.077407in}}{\pgfqpoint{10.653194in}{5.073591in}}%
\pgfpathcurveto{\pgfqpoint{10.657010in}{5.069775in}}{\pgfqpoint{10.662186in}{5.067631in}}{\pgfqpoint{10.667582in}{5.067631in}}%
\pgfpathlineto{\pgfqpoint{10.667582in}{5.067631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685416in}{5.000437in}}%
\pgfpathcurveto{\pgfqpoint{10.690616in}{5.000437in}}{\pgfqpoint{10.695603in}{5.002503in}}{\pgfqpoint{10.699280in}{5.006180in}}%
\pgfpathcurveto{\pgfqpoint{10.702957in}{5.009857in}}{\pgfqpoint{10.705023in}{5.014844in}}{\pgfqpoint{10.705023in}{5.020045in}}%
\pgfpathcurveto{\pgfqpoint{10.705023in}{5.025245in}}{\pgfqpoint{10.702957in}{5.030232in}}{\pgfqpoint{10.699280in}{5.033909in}}%
\pgfpathcurveto{\pgfqpoint{10.695603in}{5.037586in}}{\pgfqpoint{10.690616in}{5.039652in}}{\pgfqpoint{10.685416in}{5.039652in}}%
\pgfpathcurveto{\pgfqpoint{10.680216in}{5.039652in}}{\pgfqpoint{10.675228in}{5.037586in}}{\pgfqpoint{10.671551in}{5.033909in}}%
\pgfpathcurveto{\pgfqpoint{10.667874in}{5.030232in}}{\pgfqpoint{10.665808in}{5.025245in}}{\pgfqpoint{10.665808in}{5.020045in}}%
\pgfpathcurveto{\pgfqpoint{10.665808in}{5.014844in}}{\pgfqpoint{10.667874in}{5.009857in}}{\pgfqpoint{10.671551in}{5.006180in}}%
\pgfpathcurveto{\pgfqpoint{10.675228in}{5.002503in}}{\pgfqpoint{10.680216in}{5.000437in}}{\pgfqpoint{10.685416in}{5.000437in}}%
\pgfpathlineto{\pgfqpoint{10.685416in}{5.000437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703249in}{5.212910in}}%
\pgfpathcurveto{\pgfqpoint{10.707810in}{5.212910in}}{\pgfqpoint{10.712185in}{5.214722in}}{\pgfqpoint{10.715410in}{5.217947in}}%
\pgfpathcurveto{\pgfqpoint{10.718635in}{5.221172in}}{\pgfqpoint{10.720447in}{5.225546in}}{\pgfqpoint{10.720447in}{5.230107in}}%
\pgfpathcurveto{\pgfqpoint{10.720447in}{5.234668in}}{\pgfqpoint{10.718635in}{5.239042in}}{\pgfqpoint{10.715410in}{5.242267in}}%
\pgfpathcurveto{\pgfqpoint{10.712185in}{5.245492in}}{\pgfqpoint{10.707810in}{5.247304in}}{\pgfqpoint{10.703249in}{5.247304in}}%
\pgfpathcurveto{\pgfqpoint{10.698689in}{5.247304in}}{\pgfqpoint{10.694314in}{5.245492in}}{\pgfqpoint{10.691089in}{5.242267in}}%
\pgfpathcurveto{\pgfqpoint{10.687864in}{5.239042in}}{\pgfqpoint{10.686052in}{5.234668in}}{\pgfqpoint{10.686052in}{5.230107in}}%
\pgfpathcurveto{\pgfqpoint{10.686052in}{5.225546in}}{\pgfqpoint{10.687864in}{5.221172in}}{\pgfqpoint{10.691089in}{5.217947in}}%
\pgfpathcurveto{\pgfqpoint{10.694314in}{5.214722in}}{\pgfqpoint{10.698689in}{5.212910in}}{\pgfqpoint{10.703249in}{5.212910in}}%
\pgfpathlineto{\pgfqpoint{10.703249in}{5.212910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721083in}{5.107592in}}%
\pgfpathcurveto{\pgfqpoint{10.726079in}{5.107592in}}{\pgfqpoint{10.730871in}{5.109577in}}{\pgfqpoint{10.734404in}{5.113110in}}%
\pgfpathcurveto{\pgfqpoint{10.737937in}{5.116643in}}{\pgfqpoint{10.739922in}{5.121435in}}{\pgfqpoint{10.739922in}{5.126431in}}%
\pgfpathcurveto{\pgfqpoint{10.739922in}{5.131427in}}{\pgfqpoint{10.737937in}{5.136219in}}{\pgfqpoint{10.734404in}{5.139752in}}%
\pgfpathcurveto{\pgfqpoint{10.730871in}{5.143284in}}{\pgfqpoint{10.726079in}{5.145269in}}{\pgfqpoint{10.721083in}{5.145269in}}%
\pgfpathcurveto{\pgfqpoint{10.716087in}{5.145269in}}{\pgfqpoint{10.711295in}{5.143284in}}{\pgfqpoint{10.707762in}{5.139752in}}%
\pgfpathcurveto{\pgfqpoint{10.704230in}{5.136219in}}{\pgfqpoint{10.702245in}{5.131427in}}{\pgfqpoint{10.702245in}{5.126431in}}%
\pgfpathcurveto{\pgfqpoint{10.702245in}{5.121435in}}{\pgfqpoint{10.704230in}{5.116643in}}{\pgfqpoint{10.707762in}{5.113110in}}%
\pgfpathcurveto{\pgfqpoint{10.711295in}{5.109577in}}{\pgfqpoint{10.716087in}{5.107592in}}{\pgfqpoint{10.721083in}{5.107592in}}%
\pgfpathlineto{\pgfqpoint{10.721083in}{5.107592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738917in}{4.858795in}}%
\pgfpathcurveto{\pgfqpoint{10.743553in}{4.858795in}}{\pgfqpoint{10.748000in}{4.860637in}}{\pgfqpoint{10.751278in}{4.863916in}}%
\pgfpathcurveto{\pgfqpoint{10.754556in}{4.867194in}}{\pgfqpoint{10.756398in}{4.871641in}}{\pgfqpoint{10.756398in}{4.876277in}}%
\pgfpathcurveto{\pgfqpoint{10.756398in}{4.880913in}}{\pgfqpoint{10.754556in}{4.885360in}}{\pgfqpoint{10.751278in}{4.888638in}}%
\pgfpathcurveto{\pgfqpoint{10.748000in}{4.891916in}}{\pgfqpoint{10.743553in}{4.893758in}}{\pgfqpoint{10.738917in}{4.893758in}}%
\pgfpathcurveto{\pgfqpoint{10.734281in}{4.893758in}}{\pgfqpoint{10.729834in}{4.891916in}}{\pgfqpoint{10.726556in}{4.888638in}}%
\pgfpathcurveto{\pgfqpoint{10.723278in}{4.885360in}}{\pgfqpoint{10.721436in}{4.880913in}}{\pgfqpoint{10.721436in}{4.876277in}}%
\pgfpathcurveto{\pgfqpoint{10.721436in}{4.871641in}}{\pgfqpoint{10.723278in}{4.867194in}}{\pgfqpoint{10.726556in}{4.863916in}}%
\pgfpathcurveto{\pgfqpoint{10.729834in}{4.860637in}}{\pgfqpoint{10.734281in}{4.858795in}}{\pgfqpoint{10.738917in}{4.858795in}}%
\pgfpathlineto{\pgfqpoint{10.738917in}{4.858795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.756751in}{4.951329in}}%
\pgfpathcurveto{\pgfqpoint{10.761387in}{4.951329in}}{\pgfqpoint{10.765834in}{4.953171in}}{\pgfqpoint{10.769112in}{4.956450in}}%
\pgfpathcurveto{\pgfqpoint{10.772390in}{4.959728in}}{\pgfqpoint{10.774232in}{4.964175in}}{\pgfqpoint{10.774232in}{4.968811in}}%
\pgfpathcurveto{\pgfqpoint{10.774232in}{4.973447in}}{\pgfqpoint{10.772390in}{4.977894in}}{\pgfqpoint{10.769112in}{4.981172in}}%
\pgfpathcurveto{\pgfqpoint{10.765834in}{4.984450in}}{\pgfqpoint{10.761387in}{4.986292in}}{\pgfqpoint{10.756751in}{4.986292in}}%
\pgfpathcurveto{\pgfqpoint{10.752115in}{4.986292in}}{\pgfqpoint{10.747668in}{4.984450in}}{\pgfqpoint{10.744390in}{4.981172in}}%
\pgfpathcurveto{\pgfqpoint{10.741111in}{4.977894in}}{\pgfqpoint{10.739269in}{4.973447in}}{\pgfqpoint{10.739269in}{4.968811in}}%
\pgfpathcurveto{\pgfqpoint{10.739269in}{4.964175in}}{\pgfqpoint{10.741111in}{4.959728in}}{\pgfqpoint{10.744390in}{4.956450in}}%
\pgfpathcurveto{\pgfqpoint{10.747668in}{4.953171in}}{\pgfqpoint{10.752115in}{4.951329in}}{\pgfqpoint{10.756751in}{4.951329in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{4.951329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.774585in}{5.034839in}}%
\pgfpathcurveto{\pgfqpoint{10.778830in}{5.034839in}}{\pgfqpoint{10.782903in}{5.036525in}}{\pgfqpoint{10.785905in}{5.039528in}}%
\pgfpathcurveto{\pgfqpoint{10.788907in}{5.042530in}}{\pgfqpoint{10.790594in}{5.046602in}}{\pgfqpoint{10.790594in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{10.790594in}{5.055094in}}{\pgfqpoint{10.788907in}{5.059166in}}{\pgfqpoint{10.785905in}{5.062169in}}%
\pgfpathcurveto{\pgfqpoint{10.782903in}{5.065171in}}{\pgfqpoint{10.778830in}{5.066858in}}{\pgfqpoint{10.774585in}{5.066858in}}%
\pgfpathcurveto{\pgfqpoint{10.770339in}{5.066858in}}{\pgfqpoint{10.766266in}{5.065171in}}{\pgfqpoint{10.763264in}{5.062169in}}%
\pgfpathcurveto{\pgfqpoint{10.760262in}{5.059166in}}{\pgfqpoint{10.758575in}{5.055094in}}{\pgfqpoint{10.758575in}{5.050848in}}%
\pgfpathcurveto{\pgfqpoint{10.758575in}{5.046602in}}{\pgfqpoint{10.760262in}{5.042530in}}{\pgfqpoint{10.763264in}{5.039528in}}%
\pgfpathcurveto{\pgfqpoint{10.766266in}{5.036525in}}{\pgfqpoint{10.770339in}{5.034839in}}{\pgfqpoint{10.774585in}{5.034839in}}%
\pgfpathlineto{\pgfqpoint{10.774585in}{5.034839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792418in}{4.367263in}}%
\pgfpathcurveto{\pgfqpoint{10.796142in}{4.367263in}}{\pgfqpoint{10.799714in}{4.368742in}}{\pgfqpoint{10.802347in}{4.371375in}}%
\pgfpathcurveto{\pgfqpoint{10.804980in}{4.374008in}}{\pgfqpoint{10.806460in}{4.377580in}}{\pgfqpoint{10.806460in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.806460in}{4.385028in}}{\pgfqpoint{10.804980in}{4.388600in}}{\pgfqpoint{10.802347in}{4.391233in}}%
\pgfpathcurveto{\pgfqpoint{10.799714in}{4.393866in}}{\pgfqpoint{10.796142in}{4.395345in}}{\pgfqpoint{10.792418in}{4.395345in}}%
\pgfpathcurveto{\pgfqpoint{10.788695in}{4.395345in}}{\pgfqpoint{10.785123in}{4.393866in}}{\pgfqpoint{10.782490in}{4.391233in}}%
\pgfpathcurveto{\pgfqpoint{10.779856in}{4.388600in}}{\pgfqpoint{10.778377in}{4.385028in}}{\pgfqpoint{10.778377in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.778377in}{4.377580in}}{\pgfqpoint{10.779856in}{4.374008in}}{\pgfqpoint{10.782490in}{4.371375in}}%
\pgfpathcurveto{\pgfqpoint{10.785123in}{4.368742in}}{\pgfqpoint{10.788695in}{4.367263in}}{\pgfqpoint{10.792418in}{4.367263in}}%
\pgfpathlineto{\pgfqpoint{10.792418in}{4.367263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810252in}{4.894933in}}%
\pgfpathcurveto{\pgfqpoint{10.813785in}{4.894933in}}{\pgfqpoint{10.817173in}{4.896337in}}{\pgfqpoint{10.819671in}{4.898835in}}%
\pgfpathcurveto{\pgfqpoint{10.822169in}{4.901333in}}{\pgfqpoint{10.823573in}{4.904721in}}{\pgfqpoint{10.823573in}{4.908254in}}%
\pgfpathcurveto{\pgfqpoint{10.823573in}{4.911787in}}{\pgfqpoint{10.822169in}{4.915175in}}{\pgfqpoint{10.819671in}{4.917673in}}%
\pgfpathcurveto{\pgfqpoint{10.817173in}{4.920171in}}{\pgfqpoint{10.813785in}{4.921575in}}{\pgfqpoint{10.810252in}{4.921575in}}%
\pgfpathcurveto{\pgfqpoint{10.806719in}{4.921575in}}{\pgfqpoint{10.803331in}{4.920171in}}{\pgfqpoint{10.800833in}{4.917673in}}%
\pgfpathcurveto{\pgfqpoint{10.798335in}{4.915175in}}{\pgfqpoint{10.796931in}{4.911787in}}{\pgfqpoint{10.796931in}{4.908254in}}%
\pgfpathcurveto{\pgfqpoint{10.796931in}{4.904721in}}{\pgfqpoint{10.798335in}{4.901333in}}{\pgfqpoint{10.800833in}{4.898835in}}%
\pgfpathcurveto{\pgfqpoint{10.803331in}{4.896337in}}{\pgfqpoint{10.806719in}{4.894933in}}{\pgfqpoint{10.810252in}{4.894933in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{4.894933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.828086in}{4.634984in}}%
\pgfpathcurveto{\pgfqpoint{10.831991in}{4.634984in}}{\pgfqpoint{10.835738in}{4.636535in}}{\pgfqpoint{10.838499in}{4.639297in}}%
\pgfpathcurveto{\pgfqpoint{10.841261in}{4.642059in}}{\pgfqpoint{10.842813in}{4.645805in}}{\pgfqpoint{10.842813in}{4.649710in}}%
\pgfpathcurveto{\pgfqpoint{10.842813in}{4.653616in}}{\pgfqpoint{10.841261in}{4.657362in}}{\pgfqpoint{10.838499in}{4.660124in}}%
\pgfpathcurveto{\pgfqpoint{10.835738in}{4.662885in}}{\pgfqpoint{10.831991in}{4.664437in}}{\pgfqpoint{10.828086in}{4.664437in}}%
\pgfpathcurveto{\pgfqpoint{10.824180in}{4.664437in}}{\pgfqpoint{10.820434in}{4.662885in}}{\pgfqpoint{10.817673in}{4.660124in}}%
\pgfpathcurveto{\pgfqpoint{10.814911in}{4.657362in}}{\pgfqpoint{10.813359in}{4.653616in}}{\pgfqpoint{10.813359in}{4.649710in}}%
\pgfpathcurveto{\pgfqpoint{10.813359in}{4.645805in}}{\pgfqpoint{10.814911in}{4.642059in}}{\pgfqpoint{10.817673in}{4.639297in}}%
\pgfpathcurveto{\pgfqpoint{10.820434in}{4.636535in}}{\pgfqpoint{10.824180in}{4.634984in}}{\pgfqpoint{10.828086in}{4.634984in}}%
\pgfpathlineto{\pgfqpoint{10.828086in}{4.634984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845920in}{4.124119in}}%
\pgfpathcurveto{\pgfqpoint{10.849643in}{4.124119in}}{\pgfqpoint{10.853215in}{4.125598in}}{\pgfqpoint{10.855848in}{4.128231in}}%
\pgfpathcurveto{\pgfqpoint{10.858482in}{4.130864in}}{\pgfqpoint{10.859961in}{4.134436in}}{\pgfqpoint{10.859961in}{4.138160in}}%
\pgfpathcurveto{\pgfqpoint{10.859961in}{4.141884in}}{\pgfqpoint{10.858482in}{4.145456in}}{\pgfqpoint{10.855848in}{4.148089in}}%
\pgfpathcurveto{\pgfqpoint{10.853215in}{4.150722in}}{\pgfqpoint{10.849643in}{4.152201in}}{\pgfqpoint{10.845920in}{4.152201in}}%
\pgfpathcurveto{\pgfqpoint{10.842196in}{4.152201in}}{\pgfqpoint{10.838624in}{4.150722in}}{\pgfqpoint{10.835991in}{4.148089in}}%
\pgfpathcurveto{\pgfqpoint{10.833358in}{4.145456in}}{\pgfqpoint{10.831878in}{4.141884in}}{\pgfqpoint{10.831878in}{4.138160in}}%
\pgfpathcurveto{\pgfqpoint{10.831878in}{4.134436in}}{\pgfqpoint{10.833358in}{4.130864in}}{\pgfqpoint{10.835991in}{4.128231in}}%
\pgfpathcurveto{\pgfqpoint{10.838624in}{4.125598in}}{\pgfqpoint{10.842196in}{4.124119in}}{\pgfqpoint{10.845920in}{4.124119in}}%
\pgfpathlineto{\pgfqpoint{10.845920in}{4.124119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863753in}{4.787613in}}%
\pgfpathcurveto{\pgfqpoint{10.867477in}{4.787613in}}{\pgfqpoint{10.871049in}{4.789093in}}{\pgfqpoint{10.873682in}{4.791726in}}%
\pgfpathcurveto{\pgfqpoint{10.876315in}{4.794359in}}{\pgfqpoint{10.877795in}{4.797931in}}{\pgfqpoint{10.877795in}{4.801655in}}%
\pgfpathcurveto{\pgfqpoint{10.877795in}{4.805379in}}{\pgfqpoint{10.876315in}{4.808950in}}{\pgfqpoint{10.873682in}{4.811584in}}%
\pgfpathcurveto{\pgfqpoint{10.871049in}{4.814217in}}{\pgfqpoint{10.867477in}{4.815696in}}{\pgfqpoint{10.863753in}{4.815696in}}%
\pgfpathcurveto{\pgfqpoint{10.860030in}{4.815696in}}{\pgfqpoint{10.856458in}{4.814217in}}{\pgfqpoint{10.853825in}{4.811584in}}%
\pgfpathcurveto{\pgfqpoint{10.851192in}{4.808950in}}{\pgfqpoint{10.849712in}{4.805379in}}{\pgfqpoint{10.849712in}{4.801655in}}%
\pgfpathcurveto{\pgfqpoint{10.849712in}{4.797931in}}{\pgfqpoint{10.851192in}{4.794359in}}{\pgfqpoint{10.853825in}{4.791726in}}%
\pgfpathcurveto{\pgfqpoint{10.856458in}{4.789093in}}{\pgfqpoint{10.860030in}{4.787613in}}{\pgfqpoint{10.863753in}{4.787613in}}%
\pgfpathlineto{\pgfqpoint{10.863753in}{4.787613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881587in}{4.100056in}}%
\pgfpathcurveto{\pgfqpoint{10.885403in}{4.100056in}}{\pgfqpoint{10.889063in}{4.101572in}}{\pgfqpoint{10.891761in}{4.104270in}}%
\pgfpathcurveto{\pgfqpoint{10.894459in}{4.106969in}}{\pgfqpoint{10.895975in}{4.110629in}}{\pgfqpoint{10.895975in}{4.114444in}}%
\pgfpathcurveto{\pgfqpoint{10.895975in}{4.118260in}}{\pgfqpoint{10.894459in}{4.121920in}}{\pgfqpoint{10.891761in}{4.124618in}}%
\pgfpathcurveto{\pgfqpoint{10.889063in}{4.127316in}}{\pgfqpoint{10.885403in}{4.128833in}}{\pgfqpoint{10.881587in}{4.128833in}}%
\pgfpathcurveto{\pgfqpoint{10.877771in}{4.128833in}}{\pgfqpoint{10.874111in}{4.127316in}}{\pgfqpoint{10.871413in}{4.124618in}}%
\pgfpathcurveto{\pgfqpoint{10.868715in}{4.121920in}}{\pgfqpoint{10.867199in}{4.118260in}}{\pgfqpoint{10.867199in}{4.114444in}}%
\pgfpathcurveto{\pgfqpoint{10.867199in}{4.110629in}}{\pgfqpoint{10.868715in}{4.106969in}}{\pgfqpoint{10.871413in}{4.104270in}}%
\pgfpathcurveto{\pgfqpoint{10.874111in}{4.101572in}}{\pgfqpoint{10.877771in}{4.100056in}}{\pgfqpoint{10.881587in}{4.100056in}}%
\pgfpathlineto{\pgfqpoint{10.881587in}{4.100056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899421in}{4.089486in}}%
\pgfpathcurveto{\pgfqpoint{10.902854in}{4.089486in}}{\pgfqpoint{10.906147in}{4.090850in}}{\pgfqpoint{10.908575in}{4.093278in}}%
\pgfpathcurveto{\pgfqpoint{10.911002in}{4.095705in}}{\pgfqpoint{10.912366in}{4.098998in}}{\pgfqpoint{10.912366in}{4.102431in}}%
\pgfpathcurveto{\pgfqpoint{10.912366in}{4.105865in}}{\pgfqpoint{10.911002in}{4.109158in}}{\pgfqpoint{10.908575in}{4.111585in}}%
\pgfpathcurveto{\pgfqpoint{10.906147in}{4.114013in}}{\pgfqpoint{10.902854in}{4.115377in}}{\pgfqpoint{10.899421in}{4.115377in}}%
\pgfpathcurveto{\pgfqpoint{10.895988in}{4.115377in}}{\pgfqpoint{10.892695in}{4.114013in}}{\pgfqpoint{10.890267in}{4.111585in}}%
\pgfpathcurveto{\pgfqpoint{10.887839in}{4.109158in}}{\pgfqpoint{10.886475in}{4.105865in}}{\pgfqpoint{10.886475in}{4.102431in}}%
\pgfpathcurveto{\pgfqpoint{10.886475in}{4.098998in}}{\pgfqpoint{10.887839in}{4.095705in}}{\pgfqpoint{10.890267in}{4.093278in}}%
\pgfpathcurveto{\pgfqpoint{10.892695in}{4.090850in}}{\pgfqpoint{10.895988in}{4.089486in}}{\pgfqpoint{10.899421in}{4.089486in}}%
\pgfpathlineto{\pgfqpoint{10.899421in}{4.089486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917255in}{4.302863in}}%
\pgfpathcurveto{\pgfqpoint{10.920884in}{4.302863in}}{\pgfqpoint{10.924366in}{4.304305in}}{\pgfqpoint{10.926932in}{4.306871in}}%
\pgfpathcurveto{\pgfqpoint{10.929499in}{4.309438in}}{\pgfqpoint{10.930941in}{4.312919in}}{\pgfqpoint{10.930941in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.930941in}{4.320178in}}{\pgfqpoint{10.929499in}{4.323659in}}{\pgfqpoint{10.926932in}{4.326226in}}%
\pgfpathcurveto{\pgfqpoint{10.924366in}{4.328792in}}{\pgfqpoint{10.920884in}{4.330234in}}{\pgfqpoint{10.917255in}{4.330234in}}%
\pgfpathcurveto{\pgfqpoint{10.913625in}{4.330234in}}{\pgfqpoint{10.910144in}{4.328792in}}{\pgfqpoint{10.907577in}{4.326226in}}%
\pgfpathcurveto{\pgfqpoint{10.905011in}{4.323659in}}{\pgfqpoint{10.903569in}{4.320178in}}{\pgfqpoint{10.903569in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.903569in}{4.312919in}}{\pgfqpoint{10.905011in}{4.309438in}}{\pgfqpoint{10.907577in}{4.306871in}}%
\pgfpathcurveto{\pgfqpoint{10.910144in}{4.304305in}}{\pgfqpoint{10.913625in}{4.302863in}}{\pgfqpoint{10.917255in}{4.302863in}}%
\pgfpathlineto{\pgfqpoint{10.917255in}{4.302863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935089in}{4.302863in}}%
\pgfpathcurveto{\pgfqpoint{10.938718in}{4.302863in}}{\pgfqpoint{10.942199in}{4.304305in}}{\pgfqpoint{10.944766in}{4.306871in}}%
\pgfpathcurveto{\pgfqpoint{10.947332in}{4.309438in}}{\pgfqpoint{10.948774in}{4.312919in}}{\pgfqpoint{10.948774in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.948774in}{4.320178in}}{\pgfqpoint{10.947332in}{4.323659in}}{\pgfqpoint{10.944766in}{4.326226in}}%
\pgfpathcurveto{\pgfqpoint{10.942199in}{4.328792in}}{\pgfqpoint{10.938718in}{4.330234in}}{\pgfqpoint{10.935089in}{4.330234in}}%
\pgfpathcurveto{\pgfqpoint{10.931459in}{4.330234in}}{\pgfqpoint{10.927978in}{4.328792in}}{\pgfqpoint{10.925411in}{4.326226in}}%
\pgfpathcurveto{\pgfqpoint{10.922845in}{4.323659in}}{\pgfqpoint{10.921403in}{4.320178in}}{\pgfqpoint{10.921403in}{4.316548in}}%
\pgfpathcurveto{\pgfqpoint{10.921403in}{4.312919in}}{\pgfqpoint{10.922845in}{4.309438in}}{\pgfqpoint{10.925411in}{4.306871in}}%
\pgfpathcurveto{\pgfqpoint{10.927978in}{4.304305in}}{\pgfqpoint{10.931459in}{4.302863in}}{\pgfqpoint{10.935089in}{4.302863in}}%
\pgfpathlineto{\pgfqpoint{10.935089in}{4.302863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.970756in}{4.002300in}}%
\pgfpathcurveto{\pgfqpoint{10.974189in}{4.002300in}}{\pgfqpoint{10.977482in}{4.003664in}}{\pgfqpoint{10.979910in}{4.006091in}}%
\pgfpathcurveto{\pgfqpoint{10.982338in}{4.008519in}}{\pgfqpoint{10.983702in}{4.011812in}}{\pgfqpoint{10.983702in}{4.015245in}}%
\pgfpathcurveto{\pgfqpoint{10.983702in}{4.018678in}}{\pgfqpoint{10.982338in}{4.021971in}}{\pgfqpoint{10.979910in}{4.024399in}}%
\pgfpathcurveto{\pgfqpoint{10.977482in}{4.026827in}}{\pgfqpoint{10.974189in}{4.028191in}}{\pgfqpoint{10.970756in}{4.028191in}}%
\pgfpathcurveto{\pgfqpoint{10.967323in}{4.028191in}}{\pgfqpoint{10.964030in}{4.026827in}}{\pgfqpoint{10.961602in}{4.024399in}}%
\pgfpathcurveto{\pgfqpoint{10.959175in}{4.021971in}}{\pgfqpoint{10.957811in}{4.018678in}}{\pgfqpoint{10.957811in}{4.015245in}}%
\pgfpathcurveto{\pgfqpoint{10.957811in}{4.011812in}}{\pgfqpoint{10.959175in}{4.008519in}}{\pgfqpoint{10.961602in}{4.006091in}}%
\pgfpathcurveto{\pgfqpoint{10.964030in}{4.003664in}}{\pgfqpoint{10.967323in}{4.002300in}}{\pgfqpoint{10.970756in}{4.002300in}}%
\pgfpathlineto{\pgfqpoint{10.970756in}{4.002300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988590in}{4.051225in}}%
\pgfpathcurveto{\pgfqpoint{10.991920in}{4.051225in}}{\pgfqpoint{10.995115in}{4.052549in}}{\pgfqpoint{10.997470in}{4.054904in}}%
\pgfpathcurveto{\pgfqpoint{10.999826in}{4.057259in}}{\pgfqpoint{11.001149in}{4.060454in}}{\pgfqpoint{11.001149in}{4.063784in}}%
\pgfpathcurveto{\pgfqpoint{11.001149in}{4.067115in}}{\pgfqpoint{10.999826in}{4.070310in}}{\pgfqpoint{10.997470in}{4.072665in}}%
\pgfpathcurveto{\pgfqpoint{10.995115in}{4.075020in}}{\pgfqpoint{10.991920in}{4.076343in}}{\pgfqpoint{10.988590in}{4.076343in}}%
\pgfpathcurveto{\pgfqpoint{10.985259in}{4.076343in}}{\pgfqpoint{10.982064in}{4.075020in}}{\pgfqpoint{10.979709in}{4.072665in}}%
\pgfpathcurveto{\pgfqpoint{10.977354in}{4.070310in}}{\pgfqpoint{10.976031in}{4.067115in}}{\pgfqpoint{10.976031in}{4.063784in}}%
\pgfpathcurveto{\pgfqpoint{10.976031in}{4.060454in}}{\pgfqpoint{10.977354in}{4.057259in}}{\pgfqpoint{10.979709in}{4.054904in}}%
\pgfpathcurveto{\pgfqpoint{10.982064in}{4.052549in}}{\pgfqpoint{10.985259in}{4.051225in}}{\pgfqpoint{10.988590in}{4.051225in}}%
\pgfpathlineto{\pgfqpoint{10.988590in}{4.051225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.006424in}{4.177518in}}%
\pgfpathcurveto{\pgfqpoint{11.009426in}{4.177518in}}{\pgfqpoint{11.012305in}{4.178711in}}{\pgfqpoint{11.014428in}{4.180834in}}%
\pgfpathcurveto{\pgfqpoint{11.016551in}{4.182957in}}{\pgfqpoint{11.017744in}{4.185837in}}{\pgfqpoint{11.017744in}{4.188839in}}%
\pgfpathcurveto{\pgfqpoint{11.017744in}{4.191841in}}{\pgfqpoint{11.016551in}{4.194721in}}{\pgfqpoint{11.014428in}{4.196844in}}%
\pgfpathcurveto{\pgfqpoint{11.012305in}{4.198967in}}{\pgfqpoint{11.009426in}{4.200159in}}{\pgfqpoint{11.006424in}{4.200159in}}%
\pgfpathcurveto{\pgfqpoint{11.003421in}{4.200159in}}{\pgfqpoint{11.000542in}{4.198967in}}{\pgfqpoint{10.998419in}{4.196844in}}%
\pgfpathcurveto{\pgfqpoint{10.996296in}{4.194721in}}{\pgfqpoint{10.995103in}{4.191841in}}{\pgfqpoint{10.995103in}{4.188839in}}%
\pgfpathcurveto{\pgfqpoint{10.995103in}{4.185837in}}{\pgfqpoint{10.996296in}{4.182957in}}{\pgfqpoint{10.998419in}{4.180834in}}%
\pgfpathcurveto{\pgfqpoint{11.000542in}{4.178711in}}{\pgfqpoint{11.003421in}{4.177518in}}{\pgfqpoint{11.006424in}{4.177518in}}%
\pgfpathlineto{\pgfqpoint{11.006424in}{4.177518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024257in}{4.179377in}}%
\pgfpathcurveto{\pgfqpoint{11.027790in}{4.179377in}}{\pgfqpoint{11.031179in}{4.180780in}}{\pgfqpoint{11.033677in}{4.183278in}}%
\pgfpathcurveto{\pgfqpoint{11.036175in}{4.185776in}}{\pgfqpoint{11.037578in}{4.189165in}}{\pgfqpoint{11.037578in}{4.192697in}}%
\pgfpathcurveto{\pgfqpoint{11.037578in}{4.196230in}}{\pgfqpoint{11.036175in}{4.199619in}}{\pgfqpoint{11.033677in}{4.202117in}}%
\pgfpathcurveto{\pgfqpoint{11.031179in}{4.204615in}}{\pgfqpoint{11.027790in}{4.206018in}}{\pgfqpoint{11.024257in}{4.206018in}}%
\pgfpathcurveto{\pgfqpoint{11.020725in}{4.206018in}}{\pgfqpoint{11.017336in}{4.204615in}}{\pgfqpoint{11.014838in}{4.202117in}}%
\pgfpathcurveto{\pgfqpoint{11.012340in}{4.199619in}}{\pgfqpoint{11.010937in}{4.196230in}}{\pgfqpoint{11.010937in}{4.192697in}}%
\pgfpathcurveto{\pgfqpoint{11.010937in}{4.189165in}}{\pgfqpoint{11.012340in}{4.185776in}}{\pgfqpoint{11.014838in}{4.183278in}}%
\pgfpathcurveto{\pgfqpoint{11.017336in}{4.180780in}}{\pgfqpoint{11.020725in}{4.179377in}}{\pgfqpoint{11.024257in}{4.179377in}}%
\pgfpathlineto{\pgfqpoint{11.024257in}{4.179377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042091in}{3.956160in}}%
\pgfpathcurveto{\pgfqpoint{11.045624in}{3.956160in}}{\pgfqpoint{11.049012in}{3.957564in}}{\pgfqpoint{11.051510in}{3.960062in}}%
\pgfpathcurveto{\pgfqpoint{11.054008in}{3.962560in}}{\pgfqpoint{11.055412in}{3.965948in}}{\pgfqpoint{11.055412in}{3.969481in}}%
\pgfpathcurveto{\pgfqpoint{11.055412in}{3.973014in}}{\pgfqpoint{11.054008in}{3.976402in}}{\pgfqpoint{11.051510in}{3.978900in}}%
\pgfpathcurveto{\pgfqpoint{11.049012in}{3.981398in}}{\pgfqpoint{11.045624in}{3.982802in}}{\pgfqpoint{11.042091in}{3.982802in}}%
\pgfpathcurveto{\pgfqpoint{11.038558in}{3.982802in}}{\pgfqpoint{11.035170in}{3.981398in}}{\pgfqpoint{11.032672in}{3.978900in}}%
\pgfpathcurveto{\pgfqpoint{11.030174in}{3.976402in}}{\pgfqpoint{11.028770in}{3.973014in}}{\pgfqpoint{11.028770in}{3.969481in}}%
\pgfpathcurveto{\pgfqpoint{11.028770in}{3.965948in}}{\pgfqpoint{11.030174in}{3.962560in}}{\pgfqpoint{11.032672in}{3.960062in}}%
\pgfpathcurveto{\pgfqpoint{11.035170in}{3.957564in}}{\pgfqpoint{11.038558in}{3.956160in}}{\pgfqpoint{11.042091in}{3.956160in}}%
\pgfpathlineto{\pgfqpoint{11.042091in}{3.956160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059925in}{4.485530in}}%
\pgfpathcurveto{\pgfqpoint{11.063830in}{4.485530in}}{\pgfqpoint{11.067577in}{4.487081in}}{\pgfqpoint{11.070338in}{4.489843in}}%
\pgfpathcurveto{\pgfqpoint{11.073100in}{4.492605in}}{\pgfqpoint{11.074652in}{4.496351in}}{\pgfqpoint{11.074652in}{4.500256in}}%
\pgfpathcurveto{\pgfqpoint{11.074652in}{4.504162in}}{\pgfqpoint{11.073100in}{4.507908in}}{\pgfqpoint{11.070338in}{4.510670in}}%
\pgfpathcurveto{\pgfqpoint{11.067577in}{4.513431in}}{\pgfqpoint{11.063830in}{4.514983in}}{\pgfqpoint{11.059925in}{4.514983in}}%
\pgfpathcurveto{\pgfqpoint{11.056019in}{4.514983in}}{\pgfqpoint{11.052273in}{4.513431in}}{\pgfqpoint{11.049512in}{4.510670in}}%
\pgfpathcurveto{\pgfqpoint{11.046750in}{4.507908in}}{\pgfqpoint{11.045198in}{4.504162in}}{\pgfqpoint{11.045198in}{4.500256in}}%
\pgfpathcurveto{\pgfqpoint{11.045198in}{4.496351in}}{\pgfqpoint{11.046750in}{4.492605in}}{\pgfqpoint{11.049512in}{4.489843in}}%
\pgfpathcurveto{\pgfqpoint{11.052273in}{4.487081in}}{\pgfqpoint{11.056019in}{4.485530in}}{\pgfqpoint{11.059925in}{4.485530in}}%
\pgfpathlineto{\pgfqpoint{11.059925in}{4.485530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.077759in}{4.864281in}}%
\pgfpathcurveto{\pgfqpoint{11.081752in}{4.864281in}}{\pgfqpoint{11.085582in}{4.865868in}}{\pgfqpoint{11.088406in}{4.868692in}}%
\pgfpathcurveto{\pgfqpoint{11.091230in}{4.871515in}}{\pgfqpoint{11.092816in}{4.875346in}}{\pgfqpoint{11.092816in}{4.879339in}}%
\pgfpathcurveto{\pgfqpoint{11.092816in}{4.883332in}}{\pgfqpoint{11.091230in}{4.887163in}}{\pgfqpoint{11.088406in}{4.889986in}}%
\pgfpathcurveto{\pgfqpoint{11.085582in}{4.892810in}}{\pgfqpoint{11.081752in}{4.894397in}}{\pgfqpoint{11.077759in}{4.894397in}}%
\pgfpathcurveto{\pgfqpoint{11.073765in}{4.894397in}}{\pgfqpoint{11.069935in}{4.892810in}}{\pgfqpoint{11.067111in}{4.889986in}}%
\pgfpathcurveto{\pgfqpoint{11.064288in}{4.887163in}}{\pgfqpoint{11.062701in}{4.883332in}}{\pgfqpoint{11.062701in}{4.879339in}}%
\pgfpathcurveto{\pgfqpoint{11.062701in}{4.875346in}}{\pgfqpoint{11.064288in}{4.871515in}}{\pgfqpoint{11.067111in}{4.868692in}}%
\pgfpathcurveto{\pgfqpoint{11.069935in}{4.865868in}}{\pgfqpoint{11.073765in}{4.864281in}}{\pgfqpoint{11.077759in}{4.864281in}}%
\pgfpathlineto{\pgfqpoint{11.077759in}{4.864281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095592in}{4.923864in}}%
\pgfpathcurveto{\pgfqpoint{11.099408in}{4.923864in}}{\pgfqpoint{11.103068in}{4.925380in}}{\pgfqpoint{11.105766in}{4.928078in}}%
\pgfpathcurveto{\pgfqpoint{11.108465in}{4.930776in}}{\pgfqpoint{11.109981in}{4.934436in}}{\pgfqpoint{11.109981in}{4.938252in}}%
\pgfpathcurveto{\pgfqpoint{11.109981in}{4.942068in}}{\pgfqpoint{11.108465in}{4.945728in}}{\pgfqpoint{11.105766in}{4.948426in}}%
\pgfpathcurveto{\pgfqpoint{11.103068in}{4.951124in}}{\pgfqpoint{11.099408in}{4.952640in}}{\pgfqpoint{11.095592in}{4.952640in}}%
\pgfpathcurveto{\pgfqpoint{11.091777in}{4.952640in}}{\pgfqpoint{11.088117in}{4.951124in}}{\pgfqpoint{11.085419in}{4.948426in}}%
\pgfpathcurveto{\pgfqpoint{11.082720in}{4.945728in}}{\pgfqpoint{11.081204in}{4.942068in}}{\pgfqpoint{11.081204in}{4.938252in}}%
\pgfpathcurveto{\pgfqpoint{11.081204in}{4.934436in}}{\pgfqpoint{11.082720in}{4.930776in}}{\pgfqpoint{11.085419in}{4.928078in}}%
\pgfpathcurveto{\pgfqpoint{11.088117in}{4.925380in}}{\pgfqpoint{11.091777in}{4.923864in}}{\pgfqpoint{11.095592in}{4.923864in}}%
\pgfpathlineto{\pgfqpoint{11.095592in}{4.923864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113426in}{4.758345in}}%
\pgfpathcurveto{\pgfqpoint{11.117056in}{4.758345in}}{\pgfqpoint{11.120537in}{4.759787in}}{\pgfqpoint{11.123104in}{4.762354in}}%
\pgfpathcurveto{\pgfqpoint{11.125670in}{4.764920in}}{\pgfqpoint{11.127112in}{4.768402in}}{\pgfqpoint{11.127112in}{4.772031in}}%
\pgfpathcurveto{\pgfqpoint{11.127112in}{4.775661in}}{\pgfqpoint{11.125670in}{4.779142in}}{\pgfqpoint{11.123104in}{4.781709in}}%
\pgfpathcurveto{\pgfqpoint{11.120537in}{4.784275in}}{\pgfqpoint{11.117056in}{4.785717in}}{\pgfqpoint{11.113426in}{4.785717in}}%
\pgfpathcurveto{\pgfqpoint{11.109797in}{4.785717in}}{\pgfqpoint{11.106315in}{4.784275in}}{\pgfqpoint{11.103749in}{4.781709in}}%
\pgfpathcurveto{\pgfqpoint{11.101182in}{4.779142in}}{\pgfqpoint{11.099740in}{4.775661in}}{\pgfqpoint{11.099740in}{4.772031in}}%
\pgfpathcurveto{\pgfqpoint{11.099740in}{4.768402in}}{\pgfqpoint{11.101182in}{4.764920in}}{\pgfqpoint{11.103749in}{4.762354in}}%
\pgfpathcurveto{\pgfqpoint{11.106315in}{4.759787in}}{\pgfqpoint{11.109797in}{4.758345in}}{\pgfqpoint{11.113426in}{4.758345in}}%
\pgfpathlineto{\pgfqpoint{11.113426in}{4.758345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131260in}{4.134383in}}%
\pgfpathcurveto{\pgfqpoint{11.134984in}{4.134383in}}{\pgfqpoint{11.138556in}{4.135863in}}{\pgfqpoint{11.141189in}{4.138496in}}%
\pgfpathcurveto{\pgfqpoint{11.143822in}{4.141129in}}{\pgfqpoint{11.145301in}{4.144701in}}{\pgfqpoint{11.145301in}{4.148425in}}%
\pgfpathcurveto{\pgfqpoint{11.145301in}{4.152149in}}{\pgfqpoint{11.143822in}{4.155720in}}{\pgfqpoint{11.141189in}{4.158354in}}%
\pgfpathcurveto{\pgfqpoint{11.138556in}{4.160987in}}{\pgfqpoint{11.134984in}{4.162466in}}{\pgfqpoint{11.131260in}{4.162466in}}%
\pgfpathcurveto{\pgfqpoint{11.127536in}{4.162466in}}{\pgfqpoint{11.123964in}{4.160987in}}{\pgfqpoint{11.121331in}{4.158354in}}%
\pgfpathcurveto{\pgfqpoint{11.118698in}{4.155720in}}{\pgfqpoint{11.117219in}{4.152149in}}{\pgfqpoint{11.117219in}{4.148425in}}%
\pgfpathcurveto{\pgfqpoint{11.117219in}{4.144701in}}{\pgfqpoint{11.118698in}{4.141129in}}{\pgfqpoint{11.121331in}{4.138496in}}%
\pgfpathcurveto{\pgfqpoint{11.123964in}{4.135863in}}{\pgfqpoint{11.127536in}{4.134383in}}{\pgfqpoint{11.131260in}{4.134383in}}%
\pgfpathlineto{\pgfqpoint{11.131260in}{4.134383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149094in}{4.731668in}}%
\pgfpathcurveto{\pgfqpoint{11.152527in}{4.731668in}}{\pgfqpoint{11.155820in}{4.733032in}}{\pgfqpoint{11.158248in}{4.735459in}}%
\pgfpathcurveto{\pgfqpoint{11.160675in}{4.737887in}}{\pgfqpoint{11.162039in}{4.741180in}}{\pgfqpoint{11.162039in}{4.744613in}}%
\pgfpathcurveto{\pgfqpoint{11.162039in}{4.748046in}}{\pgfqpoint{11.160675in}{4.751339in}}{\pgfqpoint{11.158248in}{4.753767in}}%
\pgfpathcurveto{\pgfqpoint{11.155820in}{4.756194in}}{\pgfqpoint{11.152527in}{4.757559in}}{\pgfqpoint{11.149094in}{4.757559in}}%
\pgfpathcurveto{\pgfqpoint{11.145661in}{4.757559in}}{\pgfqpoint{11.142368in}{4.756194in}}{\pgfqpoint{11.139940in}{4.753767in}}%
\pgfpathcurveto{\pgfqpoint{11.137512in}{4.751339in}}{\pgfqpoint{11.136148in}{4.748046in}}{\pgfqpoint{11.136148in}{4.744613in}}%
\pgfpathcurveto{\pgfqpoint{11.136148in}{4.741180in}}{\pgfqpoint{11.137512in}{4.737887in}}{\pgfqpoint{11.139940in}{4.735459in}}%
\pgfpathcurveto{\pgfqpoint{11.142368in}{4.733032in}}{\pgfqpoint{11.145661in}{4.731668in}}{\pgfqpoint{11.149094in}{4.731668in}}%
\pgfpathlineto{\pgfqpoint{11.149094in}{4.731668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166928in}{4.725557in}}%
\pgfpathcurveto{\pgfqpoint{11.170258in}{4.725557in}}{\pgfqpoint{11.173453in}{4.726881in}}{\pgfqpoint{11.175808in}{4.729236in}}%
\pgfpathcurveto{\pgfqpoint{11.178163in}{4.731591in}}{\pgfqpoint{11.179487in}{4.734786in}}{\pgfqpoint{11.179487in}{4.738116in}}%
\pgfpathcurveto{\pgfqpoint{11.179487in}{4.741447in}}{\pgfqpoint{11.178163in}{4.744642in}}{\pgfqpoint{11.175808in}{4.746997in}}%
\pgfpathcurveto{\pgfqpoint{11.173453in}{4.749352in}}{\pgfqpoint{11.170258in}{4.750675in}}{\pgfqpoint{11.166928in}{4.750675in}}%
\pgfpathcurveto{\pgfqpoint{11.163597in}{4.750675in}}{\pgfqpoint{11.160402in}{4.749352in}}{\pgfqpoint{11.158047in}{4.746997in}}%
\pgfpathcurveto{\pgfqpoint{11.155692in}{4.744642in}}{\pgfqpoint{11.154369in}{4.741447in}}{\pgfqpoint{11.154369in}{4.738116in}}%
\pgfpathcurveto{\pgfqpoint{11.154369in}{4.734786in}}{\pgfqpoint{11.155692in}{4.731591in}}{\pgfqpoint{11.158047in}{4.729236in}}%
\pgfpathcurveto{\pgfqpoint{11.160402in}{4.726881in}}{\pgfqpoint{11.163597in}{4.725557in}}{\pgfqpoint{11.166928in}{4.725557in}}%
\pgfpathlineto{\pgfqpoint{11.166928in}{4.725557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184761in}{3.961107in}}%
\pgfpathcurveto{\pgfqpoint{11.188194in}{3.961107in}}{\pgfqpoint{11.191488in}{3.962471in}}{\pgfqpoint{11.193915in}{3.964899in}}%
\pgfpathcurveto{\pgfqpoint{11.196343in}{3.967326in}}{\pgfqpoint{11.197707in}{3.970619in}}{\pgfqpoint{11.197707in}{3.974053in}}%
\pgfpathcurveto{\pgfqpoint{11.197707in}{3.977486in}}{\pgfqpoint{11.196343in}{3.980779in}}{\pgfqpoint{11.193915in}{3.983206in}}%
\pgfpathcurveto{\pgfqpoint{11.191488in}{3.985634in}}{\pgfqpoint{11.188194in}{3.986998in}}{\pgfqpoint{11.184761in}{3.986998in}}%
\pgfpathcurveto{\pgfqpoint{11.181328in}{3.986998in}}{\pgfqpoint{11.178035in}{3.985634in}}{\pgfqpoint{11.175607in}{3.983206in}}%
\pgfpathcurveto{\pgfqpoint{11.173180in}{3.980779in}}{\pgfqpoint{11.171816in}{3.977486in}}{\pgfqpoint{11.171816in}{3.974053in}}%
\pgfpathcurveto{\pgfqpoint{11.171816in}{3.970619in}}{\pgfqpoint{11.173180in}{3.967326in}}{\pgfqpoint{11.175607in}{3.964899in}}%
\pgfpathcurveto{\pgfqpoint{11.178035in}{3.962471in}}{\pgfqpoint{11.181328in}{3.961107in}}{\pgfqpoint{11.184761in}{3.961107in}}%
\pgfpathlineto{\pgfqpoint{11.184761in}{3.961107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291764in}{4.768068in}}%
\pgfpathcurveto{\pgfqpoint{11.294262in}{4.768068in}}{\pgfqpoint{11.296658in}{4.769060in}}{\pgfqpoint{11.298424in}{4.770827in}}%
\pgfpathcurveto{\pgfqpoint{11.300191in}{4.772593in}}{\pgfqpoint{11.301183in}{4.774989in}}{\pgfqpoint{11.301183in}{4.777487in}}%
\pgfpathcurveto{\pgfqpoint{11.301183in}{4.779985in}}{\pgfqpoint{11.300191in}{4.782381in}}{\pgfqpoint{11.298424in}{4.784148in}}%
\pgfpathcurveto{\pgfqpoint{11.296658in}{4.785914in}}{\pgfqpoint{11.294262in}{4.786906in}}{\pgfqpoint{11.291764in}{4.786906in}}%
\pgfpathcurveto{\pgfqpoint{11.289266in}{4.786906in}}{\pgfqpoint{11.286870in}{4.785914in}}{\pgfqpoint{11.285104in}{4.784148in}}%
\pgfpathcurveto{\pgfqpoint{11.283337in}{4.782381in}}{\pgfqpoint{11.282345in}{4.779985in}}{\pgfqpoint{11.282345in}{4.777487in}}%
\pgfpathcurveto{\pgfqpoint{11.282345in}{4.774989in}}{\pgfqpoint{11.283337in}{4.772593in}}{\pgfqpoint{11.285104in}{4.770827in}}%
\pgfpathcurveto{\pgfqpoint{11.286870in}{4.769060in}}{\pgfqpoint{11.289266in}{4.768068in}}{\pgfqpoint{11.291764in}{4.768068in}}%
\pgfpathlineto{\pgfqpoint{11.291764in}{4.768068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.309598in}{4.515032in}}%
\pgfpathcurveto{\pgfqpoint{11.312096in}{4.515032in}}{\pgfqpoint{11.314492in}{4.516024in}}{\pgfqpoint{11.316258in}{4.517791in}}%
\pgfpathcurveto{\pgfqpoint{11.318024in}{4.519557in}}{\pgfqpoint{11.319017in}{4.521953in}}{\pgfqpoint{11.319017in}{4.524451in}}%
\pgfpathcurveto{\pgfqpoint{11.319017in}{4.526949in}}{\pgfqpoint{11.318024in}{4.529345in}}{\pgfqpoint{11.316258in}{4.531111in}}%
\pgfpathcurveto{\pgfqpoint{11.314492in}{4.532878in}}{\pgfqpoint{11.312096in}{4.533870in}}{\pgfqpoint{11.309598in}{4.533870in}}%
\pgfpathcurveto{\pgfqpoint{11.307100in}{4.533870in}}{\pgfqpoint{11.304704in}{4.532878in}}{\pgfqpoint{11.302937in}{4.531111in}}%
\pgfpathcurveto{\pgfqpoint{11.301171in}{4.529345in}}{\pgfqpoint{11.300178in}{4.526949in}}{\pgfqpoint{11.300178in}{4.524451in}}%
\pgfpathcurveto{\pgfqpoint{11.300178in}{4.521953in}}{\pgfqpoint{11.301171in}{4.519557in}}{\pgfqpoint{11.302937in}{4.517791in}}%
\pgfpathcurveto{\pgfqpoint{11.304704in}{4.516024in}}{\pgfqpoint{11.307100in}{4.515032in}}{\pgfqpoint{11.309598in}{4.515032in}}%
\pgfpathlineto{\pgfqpoint{11.309598in}{4.515032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327431in}{4.515032in}}%
\pgfpathcurveto{\pgfqpoint{11.329929in}{4.515032in}}{\pgfqpoint{11.332326in}{4.516024in}}{\pgfqpoint{11.334092in}{4.517791in}}%
\pgfpathcurveto{\pgfqpoint{11.335858in}{4.519557in}}{\pgfqpoint{11.336851in}{4.521953in}}{\pgfqpoint{11.336851in}{4.524451in}}%
\pgfpathcurveto{\pgfqpoint{11.336851in}{4.526949in}}{\pgfqpoint{11.335858in}{4.529345in}}{\pgfqpoint{11.334092in}{4.531111in}}%
\pgfpathcurveto{\pgfqpoint{11.332326in}{4.532878in}}{\pgfqpoint{11.329929in}{4.533870in}}{\pgfqpoint{11.327431in}{4.533870in}}%
\pgfpathcurveto{\pgfqpoint{11.324933in}{4.533870in}}{\pgfqpoint{11.322537in}{4.532878in}}{\pgfqpoint{11.320771in}{4.531111in}}%
\pgfpathcurveto{\pgfqpoint{11.319005in}{4.529345in}}{\pgfqpoint{11.318012in}{4.526949in}}{\pgfqpoint{11.318012in}{4.524451in}}%
\pgfpathcurveto{\pgfqpoint{11.318012in}{4.521953in}}{\pgfqpoint{11.319005in}{4.519557in}}{\pgfqpoint{11.320771in}{4.517791in}}%
\pgfpathcurveto{\pgfqpoint{11.322537in}{4.516024in}}{\pgfqpoint{11.324933in}{4.515032in}}{\pgfqpoint{11.327431in}{4.515032in}}%
\pgfpathlineto{\pgfqpoint{11.327431in}{4.515032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345265in}{4.536191in}}%
\pgfpathcurveto{\pgfqpoint{11.347898in}{4.536191in}}{\pgfqpoint{11.350424in}{4.537237in}}{\pgfqpoint{11.352286in}{4.539099in}}%
\pgfpathcurveto{\pgfqpoint{11.354148in}{4.540961in}}{\pgfqpoint{11.355194in}{4.543487in}}{\pgfqpoint{11.355194in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.355194in}{4.548753in}}{\pgfqpoint{11.354148in}{4.551279in}}{\pgfqpoint{11.352286in}{4.553141in}}%
\pgfpathcurveto{\pgfqpoint{11.350424in}{4.555003in}}{\pgfqpoint{11.347898in}{4.556049in}}{\pgfqpoint{11.345265in}{4.556049in}}%
\pgfpathcurveto{\pgfqpoint{11.342632in}{4.556049in}}{\pgfqpoint{11.340106in}{4.555003in}}{\pgfqpoint{11.338245in}{4.553141in}}%
\pgfpathcurveto{\pgfqpoint{11.336383in}{4.551279in}}{\pgfqpoint{11.335337in}{4.548753in}}{\pgfqpoint{11.335337in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.335337in}{4.543487in}}{\pgfqpoint{11.336383in}{4.540961in}}{\pgfqpoint{11.338245in}{4.539099in}}%
\pgfpathcurveto{\pgfqpoint{11.340106in}{4.537237in}}{\pgfqpoint{11.342632in}{4.536191in}}{\pgfqpoint{11.345265in}{4.536191in}}%
\pgfpathlineto{\pgfqpoint{11.345265in}{4.536191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363099in}{4.536191in}}%
\pgfpathcurveto{\pgfqpoint{11.365732in}{4.536191in}}{\pgfqpoint{11.368258in}{4.537237in}}{\pgfqpoint{11.370120in}{4.539099in}}%
\pgfpathcurveto{\pgfqpoint{11.371982in}{4.540961in}}{\pgfqpoint{11.373028in}{4.543487in}}{\pgfqpoint{11.373028in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.373028in}{4.548753in}}{\pgfqpoint{11.371982in}{4.551279in}}{\pgfqpoint{11.370120in}{4.553141in}}%
\pgfpathcurveto{\pgfqpoint{11.368258in}{4.555003in}}{\pgfqpoint{11.365732in}{4.556049in}}{\pgfqpoint{11.363099in}{4.556049in}}%
\pgfpathcurveto{\pgfqpoint{11.360466in}{4.556049in}}{\pgfqpoint{11.357940in}{4.555003in}}{\pgfqpoint{11.356078in}{4.553141in}}%
\pgfpathcurveto{\pgfqpoint{11.354216in}{4.551279in}}{\pgfqpoint{11.353170in}{4.548753in}}{\pgfqpoint{11.353170in}{4.546120in}}%
\pgfpathcurveto{\pgfqpoint{11.353170in}{4.543487in}}{\pgfqpoint{11.354216in}{4.540961in}}{\pgfqpoint{11.356078in}{4.539099in}}%
\pgfpathcurveto{\pgfqpoint{11.357940in}{4.537237in}}{\pgfqpoint{11.360466in}{4.536191in}}{\pgfqpoint{11.363099in}{4.536191in}}%
\pgfpathlineto{\pgfqpoint{11.363099in}{4.536191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380933in}{4.697932in}}%
\pgfpathcurveto{\pgfqpoint{11.383431in}{4.697932in}}{\pgfqpoint{11.385827in}{4.698925in}}{\pgfqpoint{11.387593in}{4.700691in}}%
\pgfpathcurveto{\pgfqpoint{11.389360in}{4.702458in}}{\pgfqpoint{11.390352in}{4.704854in}}{\pgfqpoint{11.390352in}{4.707352in}}%
\pgfpathcurveto{\pgfqpoint{11.390352in}{4.709850in}}{\pgfqpoint{11.389360in}{4.712246in}}{\pgfqpoint{11.387593in}{4.714012in}}%
\pgfpathcurveto{\pgfqpoint{11.385827in}{4.715778in}}{\pgfqpoint{11.383431in}{4.716771in}}{\pgfqpoint{11.380933in}{4.716771in}}%
\pgfpathcurveto{\pgfqpoint{11.378435in}{4.716771in}}{\pgfqpoint{11.376039in}{4.715778in}}{\pgfqpoint{11.374272in}{4.714012in}}%
\pgfpathcurveto{\pgfqpoint{11.372506in}{4.712246in}}{\pgfqpoint{11.371514in}{4.709850in}}{\pgfqpoint{11.371514in}{4.707352in}}%
\pgfpathcurveto{\pgfqpoint{11.371514in}{4.704854in}}{\pgfqpoint{11.372506in}{4.702458in}}{\pgfqpoint{11.374272in}{4.700691in}}%
\pgfpathcurveto{\pgfqpoint{11.376039in}{4.698925in}}{\pgfqpoint{11.378435in}{4.697932in}}{\pgfqpoint{11.380933in}{4.697932in}}%
\pgfpathlineto{\pgfqpoint{11.380933in}{4.697932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.398767in}{4.802924in}}%
\pgfpathcurveto{\pgfqpoint{11.401400in}{4.802924in}}{\pgfqpoint{11.403925in}{4.803970in}}{\pgfqpoint{11.405787in}{4.805832in}}%
\pgfpathcurveto{\pgfqpoint{11.407649in}{4.807694in}}{\pgfqpoint{11.408695in}{4.810220in}}{\pgfqpoint{11.408695in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.408695in}{4.815486in}}{\pgfqpoint{11.407649in}{4.818012in}}{\pgfqpoint{11.405787in}{4.819874in}}%
\pgfpathcurveto{\pgfqpoint{11.403925in}{4.821736in}}{\pgfqpoint{11.401400in}{4.822782in}}{\pgfqpoint{11.398767in}{4.822782in}}%
\pgfpathcurveto{\pgfqpoint{11.396133in}{4.822782in}}{\pgfqpoint{11.393608in}{4.821736in}}{\pgfqpoint{11.391746in}{4.819874in}}%
\pgfpathcurveto{\pgfqpoint{11.389884in}{4.818012in}}{\pgfqpoint{11.388838in}{4.815486in}}{\pgfqpoint{11.388838in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.388838in}{4.810220in}}{\pgfqpoint{11.389884in}{4.807694in}}{\pgfqpoint{11.391746in}{4.805832in}}%
\pgfpathcurveto{\pgfqpoint{11.393608in}{4.803970in}}{\pgfqpoint{11.396133in}{4.802924in}}{\pgfqpoint{11.398767in}{4.802924in}}%
\pgfpathlineto{\pgfqpoint{11.398767in}{4.802924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416600in}{4.726129in}}%
\pgfpathcurveto{\pgfqpoint{11.419362in}{4.726129in}}{\pgfqpoint{11.422011in}{4.727226in}}{\pgfqpoint{11.423964in}{4.729179in}}%
\pgfpathcurveto{\pgfqpoint{11.425916in}{4.731132in}}{\pgfqpoint{11.427014in}{4.733781in}}{\pgfqpoint{11.427014in}{4.736543in}}%
\pgfpathcurveto{\pgfqpoint{11.427014in}{4.739304in}}{\pgfqpoint{11.425916in}{4.741953in}}{\pgfqpoint{11.423964in}{4.743906in}}%
\pgfpathcurveto{\pgfqpoint{11.422011in}{4.745859in}}{\pgfqpoint{11.419362in}{4.746956in}}{\pgfqpoint{11.416600in}{4.746956in}}%
\pgfpathcurveto{\pgfqpoint{11.413839in}{4.746956in}}{\pgfqpoint{11.411190in}{4.745859in}}{\pgfqpoint{11.409237in}{4.743906in}}%
\pgfpathcurveto{\pgfqpoint{11.407284in}{4.741953in}}{\pgfqpoint{11.406187in}{4.739304in}}{\pgfqpoint{11.406187in}{4.736543in}}%
\pgfpathcurveto{\pgfqpoint{11.406187in}{4.733781in}}{\pgfqpoint{11.407284in}{4.731132in}}{\pgfqpoint{11.409237in}{4.729179in}}%
\pgfpathcurveto{\pgfqpoint{11.411190in}{4.727226in}}{\pgfqpoint{11.413839in}{4.726129in}}{\pgfqpoint{11.416600in}{4.726129in}}%
\pgfpathlineto{\pgfqpoint{11.416600in}{4.726129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434434in}{4.726129in}}%
\pgfpathcurveto{\pgfqpoint{11.437196in}{4.726129in}}{\pgfqpoint{11.439845in}{4.727226in}}{\pgfqpoint{11.441797in}{4.729179in}}%
\pgfpathcurveto{\pgfqpoint{11.443750in}{4.731132in}}{\pgfqpoint{11.444847in}{4.733781in}}{\pgfqpoint{11.444847in}{4.736543in}}%
\pgfpathcurveto{\pgfqpoint{11.444847in}{4.739304in}}{\pgfqpoint{11.443750in}{4.741953in}}{\pgfqpoint{11.441797in}{4.743906in}}%
\pgfpathcurveto{\pgfqpoint{11.439845in}{4.745859in}}{\pgfqpoint{11.437196in}{4.746956in}}{\pgfqpoint{11.434434in}{4.746956in}}%
\pgfpathcurveto{\pgfqpoint{11.431672in}{4.746956in}}{\pgfqpoint{11.429024in}{4.745859in}}{\pgfqpoint{11.427071in}{4.743906in}}%
\pgfpathcurveto{\pgfqpoint{11.425118in}{4.741953in}}{\pgfqpoint{11.424021in}{4.739304in}}{\pgfqpoint{11.424021in}{4.736543in}}%
\pgfpathcurveto{\pgfqpoint{11.424021in}{4.733781in}}{\pgfqpoint{11.425118in}{4.731132in}}{\pgfqpoint{11.427071in}{4.729179in}}%
\pgfpathcurveto{\pgfqpoint{11.429024in}{4.727226in}}{\pgfqpoint{11.431672in}{4.726129in}}{\pgfqpoint{11.434434in}{4.726129in}}%
\pgfpathlineto{\pgfqpoint{11.434434in}{4.726129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452268in}{4.802924in}}%
\pgfpathcurveto{\pgfqpoint{11.454901in}{4.802924in}}{\pgfqpoint{11.457427in}{4.803970in}}{\pgfqpoint{11.459289in}{4.805832in}}%
\pgfpathcurveto{\pgfqpoint{11.461150in}{4.807694in}}{\pgfqpoint{11.462197in}{4.810220in}}{\pgfqpoint{11.462197in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.462197in}{4.815486in}}{\pgfqpoint{11.461150in}{4.818012in}}{\pgfqpoint{11.459289in}{4.819874in}}%
\pgfpathcurveto{\pgfqpoint{11.457427in}{4.821736in}}{\pgfqpoint{11.454901in}{4.822782in}}{\pgfqpoint{11.452268in}{4.822782in}}%
\pgfpathcurveto{\pgfqpoint{11.449635in}{4.822782in}}{\pgfqpoint{11.447109in}{4.821736in}}{\pgfqpoint{11.445247in}{4.819874in}}%
\pgfpathcurveto{\pgfqpoint{11.443385in}{4.818012in}}{\pgfqpoint{11.442339in}{4.815486in}}{\pgfqpoint{11.442339in}{4.812853in}}%
\pgfpathcurveto{\pgfqpoint{11.442339in}{4.810220in}}{\pgfqpoint{11.443385in}{4.807694in}}{\pgfqpoint{11.445247in}{4.805832in}}%
\pgfpathcurveto{\pgfqpoint{11.447109in}{4.803970in}}{\pgfqpoint{11.449635in}{4.802924in}}{\pgfqpoint{11.452268in}{4.802924in}}%
\pgfpathlineto{\pgfqpoint{11.452268in}{4.802924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.470102in}{5.185823in}}%
\pgfpathcurveto{\pgfqpoint{11.472457in}{5.185823in}}{\pgfqpoint{11.474716in}{5.186759in}}{\pgfqpoint{11.476381in}{5.188424in}}%
\pgfpathcurveto{\pgfqpoint{11.478046in}{5.190089in}}{\pgfqpoint{11.478982in}{5.192348in}}{\pgfqpoint{11.478982in}{5.194703in}}%
\pgfpathcurveto{\pgfqpoint{11.478982in}{5.197059in}}{\pgfqpoint{11.478046in}{5.199318in}}{\pgfqpoint{11.476381in}{5.200983in}}%
\pgfpathcurveto{\pgfqpoint{11.474716in}{5.202648in}}{\pgfqpoint{11.472457in}{5.203584in}}{\pgfqpoint{11.470102in}{5.203584in}}%
\pgfpathcurveto{\pgfqpoint{11.467747in}{5.203584in}}{\pgfqpoint{11.465488in}{5.202648in}}{\pgfqpoint{11.463822in}{5.200983in}}%
\pgfpathcurveto{\pgfqpoint{11.462157in}{5.199318in}}{\pgfqpoint{11.461221in}{5.197059in}}{\pgfqpoint{11.461221in}{5.194703in}}%
\pgfpathcurveto{\pgfqpoint{11.461221in}{5.192348in}}{\pgfqpoint{11.462157in}{5.190089in}}{\pgfqpoint{11.463822in}{5.188424in}}%
\pgfpathcurveto{\pgfqpoint{11.465488in}{5.186759in}}{\pgfqpoint{11.467747in}{5.185823in}}{\pgfqpoint{11.470102in}{5.185823in}}%
\pgfpathlineto{\pgfqpoint{11.470102in}{5.185823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755442in}{4.717360in}}%
\pgfpathcurveto{\pgfqpoint{11.757645in}{4.717360in}}{\pgfqpoint{11.759758in}{4.718235in}}{\pgfqpoint{11.761316in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.762874in}{4.721350in}}{\pgfqpoint{11.763749in}{4.723464in}}{\pgfqpoint{11.763749in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.763749in}{4.727870in}}{\pgfqpoint{11.762874in}{4.729983in}}{\pgfqpoint{11.761316in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.759758in}{4.733098in}}{\pgfqpoint{11.757645in}{4.733974in}}{\pgfqpoint{11.755442in}{4.733974in}}%
\pgfpathcurveto{\pgfqpoint{11.753239in}{4.733974in}}{\pgfqpoint{11.751126in}{4.733098in}}{\pgfqpoint{11.749568in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.748010in}{4.729983in}}{\pgfqpoint{11.747135in}{4.727870in}}{\pgfqpoint{11.747135in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.747135in}{4.723464in}}{\pgfqpoint{11.748010in}{4.721350in}}{\pgfqpoint{11.749568in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.751126in}{4.718235in}}{\pgfqpoint{11.753239in}{4.717360in}}{\pgfqpoint{11.755442in}{4.717360in}}%
\pgfpathlineto{\pgfqpoint{11.755442in}{4.717360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773276in}{4.717360in}}%
\pgfpathcurveto{\pgfqpoint{11.775479in}{4.717360in}}{\pgfqpoint{11.777592in}{4.718235in}}{\pgfqpoint{11.779150in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.780707in}{4.721350in}}{\pgfqpoint{11.781583in}{4.723464in}}{\pgfqpoint{11.781583in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.781583in}{4.727870in}}{\pgfqpoint{11.780707in}{4.729983in}}{\pgfqpoint{11.779150in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.777592in}{4.733098in}}{\pgfqpoint{11.775479in}{4.733974in}}{\pgfqpoint{11.773276in}{4.733974in}}%
\pgfpathcurveto{\pgfqpoint{11.771073in}{4.733974in}}{\pgfqpoint{11.768960in}{4.733098in}}{\pgfqpoint{11.767402in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.765844in}{4.729983in}}{\pgfqpoint{11.764969in}{4.727870in}}{\pgfqpoint{11.764969in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.764969in}{4.723464in}}{\pgfqpoint{11.765844in}{4.721350in}}{\pgfqpoint{11.767402in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.768960in}{4.718235in}}{\pgfqpoint{11.771073in}{4.717360in}}{\pgfqpoint{11.773276in}{4.717360in}}%
\pgfpathlineto{\pgfqpoint{11.773276in}{4.717360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791110in}{4.717360in}}%
\pgfpathcurveto{\pgfqpoint{11.793313in}{4.717360in}}{\pgfqpoint{11.795426in}{4.718235in}}{\pgfqpoint{11.796983in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.798541in}{4.721350in}}{\pgfqpoint{11.799417in}{4.723464in}}{\pgfqpoint{11.799417in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.799417in}{4.727870in}}{\pgfqpoint{11.798541in}{4.729983in}}{\pgfqpoint{11.796983in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.795426in}{4.733098in}}{\pgfqpoint{11.793313in}{4.733974in}}{\pgfqpoint{11.791110in}{4.733974in}}%
\pgfpathcurveto{\pgfqpoint{11.788907in}{4.733974in}}{\pgfqpoint{11.786793in}{4.733098in}}{\pgfqpoint{11.785236in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.783678in}{4.729983in}}{\pgfqpoint{11.782803in}{4.727870in}}{\pgfqpoint{11.782803in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.782803in}{4.723464in}}{\pgfqpoint{11.783678in}{4.721350in}}{\pgfqpoint{11.785236in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.786793in}{4.718235in}}{\pgfqpoint{11.788907in}{4.717360in}}{\pgfqpoint{11.791110in}{4.717360in}}%
\pgfpathlineto{\pgfqpoint{11.791110in}{4.717360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.808943in}{4.717360in}}%
\pgfpathcurveto{\pgfqpoint{11.811146in}{4.717360in}}{\pgfqpoint{11.813259in}{4.718235in}}{\pgfqpoint{11.814817in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.816375in}{4.721350in}}{\pgfqpoint{11.817250in}{4.723464in}}{\pgfqpoint{11.817250in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.817250in}{4.727870in}}{\pgfqpoint{11.816375in}{4.729983in}}{\pgfqpoint{11.814817in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.813259in}{4.733098in}}{\pgfqpoint{11.811146in}{4.733974in}}{\pgfqpoint{11.808943in}{4.733974in}}%
\pgfpathcurveto{\pgfqpoint{11.806740in}{4.733974in}}{\pgfqpoint{11.804627in}{4.733098in}}{\pgfqpoint{11.803069in}{4.731541in}}%
\pgfpathcurveto{\pgfqpoint{11.801512in}{4.729983in}}{\pgfqpoint{11.800636in}{4.727870in}}{\pgfqpoint{11.800636in}{4.725667in}}%
\pgfpathcurveto{\pgfqpoint{11.800636in}{4.723464in}}{\pgfqpoint{11.801512in}{4.721350in}}{\pgfqpoint{11.803069in}{4.719793in}}%
\pgfpathcurveto{\pgfqpoint{11.804627in}{4.718235in}}{\pgfqpoint{11.806740in}{4.717360in}}{\pgfqpoint{11.808943in}{4.717360in}}%
\pgfpathlineto{\pgfqpoint{11.808943in}{4.717360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{6.214977in}}%
\pgfpathcurveto{\pgfqpoint{9.956856in}{6.214977in}}{\pgfqpoint{9.959374in}{6.216020in}}{\pgfqpoint{9.961230in}{6.217876in}}%
\pgfpathcurveto{\pgfqpoint{9.963086in}{6.219732in}}{\pgfqpoint{9.964129in}{6.222250in}}{\pgfqpoint{9.964129in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.964129in}{6.227500in}}{\pgfqpoint{9.963086in}{6.230017in}}{\pgfqpoint{9.961230in}{6.231873in}}%
\pgfpathcurveto{\pgfqpoint{9.959374in}{6.233729in}}{\pgfqpoint{9.956856in}{6.234772in}}{\pgfqpoint{9.954231in}{6.234772in}}%
\pgfpathcurveto{\pgfqpoint{9.951606in}{6.234772in}}{\pgfqpoint{9.949088in}{6.233729in}}{\pgfqpoint{9.947232in}{6.231873in}}%
\pgfpathcurveto{\pgfqpoint{9.945376in}{6.230017in}}{\pgfqpoint{9.944333in}{6.227500in}}{\pgfqpoint{9.944333in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.944333in}{6.222250in}}{\pgfqpoint{9.945376in}{6.219732in}}{\pgfqpoint{9.947232in}{6.217876in}}%
\pgfpathcurveto{\pgfqpoint{9.949088in}{6.216020in}}{\pgfqpoint{9.951606in}{6.214977in}}{\pgfqpoint{9.954231in}{6.214977in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{6.214977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.972065in}{6.213417in}}%
\pgfpathcurveto{\pgfqpoint{9.975103in}{6.213417in}}{\pgfqpoint{9.978018in}{6.214624in}}{\pgfqpoint{9.980167in}{6.216773in}}%
\pgfpathcurveto{\pgfqpoint{9.982315in}{6.218921in}}{\pgfqpoint{9.983523in}{6.221836in}}{\pgfqpoint{9.983523in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.983523in}{6.227913in}}{\pgfqpoint{9.982315in}{6.230828in}}{\pgfqpoint{9.980167in}{6.232977in}}%
\pgfpathcurveto{\pgfqpoint{9.978018in}{6.235125in}}{\pgfqpoint{9.975103in}{6.236333in}}{\pgfqpoint{9.972065in}{6.236333in}}%
\pgfpathcurveto{\pgfqpoint{9.969026in}{6.236333in}}{\pgfqpoint{9.966112in}{6.235125in}}{\pgfqpoint{9.963963in}{6.232977in}}%
\pgfpathcurveto{\pgfqpoint{9.961814in}{6.230828in}}{\pgfqpoint{9.960607in}{6.227913in}}{\pgfqpoint{9.960607in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.960607in}{6.221836in}}{\pgfqpoint{9.961814in}{6.218921in}}{\pgfqpoint{9.963963in}{6.216773in}}%
\pgfpathcurveto{\pgfqpoint{9.966112in}{6.214624in}}{\pgfqpoint{9.969026in}{6.213417in}}{\pgfqpoint{9.972065in}{6.213417in}}%
\pgfpathlineto{\pgfqpoint{9.972065in}{6.213417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989899in}{6.214231in}}%
\pgfpathcurveto{\pgfqpoint{9.992721in}{6.214231in}}{\pgfqpoint{9.995429in}{6.215352in}}{\pgfqpoint{9.997425in}{6.217348in}}%
\pgfpathcurveto{\pgfqpoint{9.999421in}{6.219344in}}{\pgfqpoint{10.000542in}{6.222052in}}{\pgfqpoint{10.000542in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.000542in}{6.227697in}}{\pgfqpoint{9.999421in}{6.230405in}}{\pgfqpoint{9.997425in}{6.232401in}}%
\pgfpathcurveto{\pgfqpoint{9.995429in}{6.234397in}}{\pgfqpoint{9.992721in}{6.235518in}}{\pgfqpoint{9.989899in}{6.235518in}}%
\pgfpathcurveto{\pgfqpoint{9.987076in}{6.235518in}}{\pgfqpoint{9.984368in}{6.234397in}}{\pgfqpoint{9.982372in}{6.232401in}}%
\pgfpathcurveto{\pgfqpoint{9.980376in}{6.230405in}}{\pgfqpoint{9.979255in}{6.227697in}}{\pgfqpoint{9.979255in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.979255in}{6.222052in}}{\pgfqpoint{9.980376in}{6.219344in}}{\pgfqpoint{9.982372in}{6.217348in}}%
\pgfpathcurveto{\pgfqpoint{9.984368in}{6.215352in}}{\pgfqpoint{9.987076in}{6.214231in}}{\pgfqpoint{9.989899in}{6.214231in}}%
\pgfpathlineto{\pgfqpoint{9.989899in}{6.214231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007732in}{6.214646in}}%
\pgfpathcurveto{\pgfqpoint{10.010445in}{6.214646in}}{\pgfqpoint{10.013047in}{6.215724in}}{\pgfqpoint{10.014965in}{6.217642in}}%
\pgfpathcurveto{\pgfqpoint{10.016883in}{6.219560in}}{\pgfqpoint{10.017961in}{6.222162in}}{\pgfqpoint{10.017961in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.017961in}{6.227587in}}{\pgfqpoint{10.016883in}{6.230189in}}{\pgfqpoint{10.014965in}{6.232108in}}%
\pgfpathcurveto{\pgfqpoint{10.013047in}{6.234026in}}{\pgfqpoint{10.010445in}{6.235103in}}{\pgfqpoint{10.007732in}{6.235103in}}%
\pgfpathcurveto{\pgfqpoint{10.005020in}{6.235103in}}{\pgfqpoint{10.002418in}{6.234026in}}{\pgfqpoint{10.000500in}{6.232108in}}%
\pgfpathcurveto{\pgfqpoint{9.998581in}{6.230189in}}{\pgfqpoint{9.997504in}{6.227587in}}{\pgfqpoint{9.997504in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.997504in}{6.222162in}}{\pgfqpoint{9.998581in}{6.219560in}}{\pgfqpoint{10.000500in}{6.217642in}}%
\pgfpathcurveto{\pgfqpoint{10.002418in}{6.215724in}}{\pgfqpoint{10.005020in}{6.214646in}}{\pgfqpoint{10.007732in}{6.214646in}}%
\pgfpathlineto{\pgfqpoint{10.007732in}{6.214646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025566in}{6.213446in}}%
\pgfpathcurveto{\pgfqpoint{10.028597in}{6.213446in}}{\pgfqpoint{10.031504in}{6.214650in}}{\pgfqpoint{10.033647in}{6.216793in}}%
\pgfpathcurveto{\pgfqpoint{10.035791in}{6.218937in}}{\pgfqpoint{10.036995in}{6.221844in}}{\pgfqpoint{10.036995in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.036995in}{6.227906in}}{\pgfqpoint{10.035791in}{6.230813in}}{\pgfqpoint{10.033647in}{6.232956in}}%
\pgfpathcurveto{\pgfqpoint{10.031504in}{6.235099in}}{\pgfqpoint{10.028597in}{6.236303in}}{\pgfqpoint{10.025566in}{6.236303in}}%
\pgfpathcurveto{\pgfqpoint{10.022535in}{6.236303in}}{\pgfqpoint{10.019628in}{6.235099in}}{\pgfqpoint{10.017485in}{6.232956in}}%
\pgfpathcurveto{\pgfqpoint{10.015342in}{6.230813in}}{\pgfqpoint{10.014137in}{6.227906in}}{\pgfqpoint{10.014137in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.014137in}{6.221844in}}{\pgfqpoint{10.015342in}{6.218937in}}{\pgfqpoint{10.017485in}{6.216793in}}%
\pgfpathcurveto{\pgfqpoint{10.019628in}{6.214650in}}{\pgfqpoint{10.022535in}{6.213446in}}{\pgfqpoint{10.025566in}{6.213446in}}%
\pgfpathlineto{\pgfqpoint{10.025566in}{6.213446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043400in}{6.213892in}}%
\pgfpathcurveto{\pgfqpoint{10.046313in}{6.213892in}}{\pgfqpoint{10.049106in}{6.215049in}}{\pgfqpoint{10.051166in}{6.217109in}}%
\pgfpathcurveto{\pgfqpoint{10.053225in}{6.219168in}}{\pgfqpoint{10.054383in}{6.221962in}}{\pgfqpoint{10.054383in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.054383in}{6.227787in}}{\pgfqpoint{10.053225in}{6.230581in}}{\pgfqpoint{10.051166in}{6.232641in}}%
\pgfpathcurveto{\pgfqpoint{10.049106in}{6.234700in}}{\pgfqpoint{10.046313in}{6.235857in}}{\pgfqpoint{10.043400in}{6.235857in}}%
\pgfpathcurveto{\pgfqpoint{10.040487in}{6.235857in}}{\pgfqpoint{10.037693in}{6.234700in}}{\pgfqpoint{10.035634in}{6.232641in}}%
\pgfpathcurveto{\pgfqpoint{10.033574in}{6.230581in}}{\pgfqpoint{10.032417in}{6.227787in}}{\pgfqpoint{10.032417in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.032417in}{6.221962in}}{\pgfqpoint{10.033574in}{6.219168in}}{\pgfqpoint{10.035634in}{6.217109in}}%
\pgfpathcurveto{\pgfqpoint{10.037693in}{6.215049in}}{\pgfqpoint{10.040487in}{6.213892in}}{\pgfqpoint{10.043400in}{6.213892in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{6.213892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.061234in}{6.214262in}}%
\pgfpathcurveto{\pgfqpoint{10.064048in}{6.214262in}}{\pgfqpoint{10.066748in}{6.215380in}}{\pgfqpoint{10.068738in}{6.217371in}}%
\pgfpathcurveto{\pgfqpoint{10.070728in}{6.219361in}}{\pgfqpoint{10.071846in}{6.222060in}}{\pgfqpoint{10.071846in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.071846in}{6.227689in}}{\pgfqpoint{10.070728in}{6.230389in}}{\pgfqpoint{10.068738in}{6.232379in}}%
\pgfpathcurveto{\pgfqpoint{10.066748in}{6.234369in}}{\pgfqpoint{10.064048in}{6.235487in}}{\pgfqpoint{10.061234in}{6.235487in}}%
\pgfpathcurveto{\pgfqpoint{10.058419in}{6.235487in}}{\pgfqpoint{10.055720in}{6.234369in}}{\pgfqpoint{10.053730in}{6.232379in}}%
\pgfpathcurveto{\pgfqpoint{10.051739in}{6.230389in}}{\pgfqpoint{10.050621in}{6.227689in}}{\pgfqpoint{10.050621in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.050621in}{6.222060in}}{\pgfqpoint{10.051739in}{6.219361in}}{\pgfqpoint{10.053730in}{6.217371in}}%
\pgfpathcurveto{\pgfqpoint{10.055720in}{6.215380in}}{\pgfqpoint{10.058419in}{6.214262in}}{\pgfqpoint{10.061234in}{6.214262in}}%
\pgfpathlineto{\pgfqpoint{10.061234in}{6.214262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079067in}{6.211477in}}%
\pgfpathcurveto{\pgfqpoint{10.082220in}{6.211477in}}{\pgfqpoint{10.085243in}{6.212729in}}{\pgfqpoint{10.087472in}{6.214958in}}%
\pgfpathcurveto{\pgfqpoint{10.089701in}{6.217187in}}{\pgfqpoint{10.090954in}{6.220210in}}{\pgfqpoint{10.090954in}{6.223363in}}%
\pgfpathcurveto{\pgfqpoint{10.090954in}{6.226515in}}{\pgfqpoint{10.089701in}{6.229538in}}{\pgfqpoint{10.087472in}{6.231767in}}%
\pgfpathcurveto{\pgfqpoint{10.085243in}{6.233996in}}{\pgfqpoint{10.082220in}{6.235249in}}{\pgfqpoint{10.079067in}{6.235249in}}%
\pgfpathcurveto{\pgfqpoint{10.075915in}{6.235249in}}{\pgfqpoint{10.072892in}{6.233996in}}{\pgfqpoint{10.070663in}{6.231767in}}%
\pgfpathcurveto{\pgfqpoint{10.068434in}{6.229538in}}{\pgfqpoint{10.067181in}{6.226515in}}{\pgfqpoint{10.067181in}{6.223363in}}%
\pgfpathcurveto{\pgfqpoint{10.067181in}{6.220210in}}{\pgfqpoint{10.068434in}{6.217187in}}{\pgfqpoint{10.070663in}{6.214958in}}%
\pgfpathcurveto{\pgfqpoint{10.072892in}{6.212729in}}{\pgfqpoint{10.075915in}{6.211477in}}{\pgfqpoint{10.079067in}{6.211477in}}%
\pgfpathlineto{\pgfqpoint{10.079067in}{6.211477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096901in}{6.212586in}}%
\pgfpathcurveto{\pgfqpoint{10.099986in}{6.212586in}}{\pgfqpoint{10.102944in}{6.213812in}}{\pgfqpoint{10.105126in}{6.215993in}}%
\pgfpathcurveto{\pgfqpoint{10.107307in}{6.218174in}}{\pgfqpoint{10.108532in}{6.221133in}}{\pgfqpoint{10.108532in}{6.224217in}}%
\pgfpathcurveto{\pgfqpoint{10.108532in}{6.227302in}}{\pgfqpoint{10.107307in}{6.230260in}}{\pgfqpoint{10.105126in}{6.232441in}}%
\pgfpathcurveto{\pgfqpoint{10.102944in}{6.234623in}}{\pgfqpoint{10.099986in}{6.235848in}}{\pgfqpoint{10.096901in}{6.235848in}}%
\pgfpathcurveto{\pgfqpoint{10.093817in}{6.235848in}}{\pgfqpoint{10.090858in}{6.234623in}}{\pgfqpoint{10.088677in}{6.232441in}}%
\pgfpathcurveto{\pgfqpoint{10.086496in}{6.230260in}}{\pgfqpoint{10.085270in}{6.227302in}}{\pgfqpoint{10.085270in}{6.224217in}}%
\pgfpathcurveto{\pgfqpoint{10.085270in}{6.221133in}}{\pgfqpoint{10.086496in}{6.218174in}}{\pgfqpoint{10.088677in}{6.215993in}}%
\pgfpathcurveto{\pgfqpoint{10.090858in}{6.213812in}}{\pgfqpoint{10.093817in}{6.212586in}}{\pgfqpoint{10.096901in}{6.212586in}}%
\pgfpathlineto{\pgfqpoint{10.096901in}{6.212586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114735in}{6.212637in}}%
\pgfpathcurveto{\pgfqpoint{10.117804in}{6.212637in}}{\pgfqpoint{10.120748in}{6.213856in}}{\pgfqpoint{10.122919in}{6.216027in}}%
\pgfpathcurveto{\pgfqpoint{10.125089in}{6.218197in}}{\pgfqpoint{10.126309in}{6.221141in}}{\pgfqpoint{10.126309in}{6.224211in}}%
\pgfpathcurveto{\pgfqpoint{10.126309in}{6.227280in}}{\pgfqpoint{10.125089in}{6.230224in}}{\pgfqpoint{10.122919in}{6.232394in}}%
\pgfpathcurveto{\pgfqpoint{10.120748in}{6.234565in}}{\pgfqpoint{10.117804in}{6.235784in}}{\pgfqpoint{10.114735in}{6.235784in}}%
\pgfpathcurveto{\pgfqpoint{10.111666in}{6.235784in}}{\pgfqpoint{10.108722in}{6.234565in}}{\pgfqpoint{10.106551in}{6.232394in}}%
\pgfpathcurveto{\pgfqpoint{10.104381in}{6.230224in}}{\pgfqpoint{10.103161in}{6.227280in}}{\pgfqpoint{10.103161in}{6.224211in}}%
\pgfpathcurveto{\pgfqpoint{10.103161in}{6.221141in}}{\pgfqpoint{10.104381in}{6.218197in}}{\pgfqpoint{10.106551in}{6.216027in}}%
\pgfpathcurveto{\pgfqpoint{10.108722in}{6.213856in}}{\pgfqpoint{10.111666in}{6.212637in}}{\pgfqpoint{10.114735in}{6.212637in}}%
\pgfpathlineto{\pgfqpoint{10.114735in}{6.212637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.132569in}{6.207684in}}%
\pgfpathcurveto{\pgfqpoint{10.135895in}{6.207684in}}{\pgfqpoint{10.139085in}{6.209005in}}{\pgfqpoint{10.141436in}{6.211357in}}%
\pgfpathcurveto{\pgfqpoint{10.143788in}{6.213709in}}{\pgfqpoint{10.145110in}{6.216899in}}{\pgfqpoint{10.145110in}{6.220225in}}%
\pgfpathcurveto{\pgfqpoint{10.145110in}{6.223551in}}{\pgfqpoint{10.143788in}{6.226741in}}{\pgfqpoint{10.141436in}{6.229092in}}%
\pgfpathcurveto{\pgfqpoint{10.139085in}{6.231444in}}{\pgfqpoint{10.135895in}{6.232766in}}{\pgfqpoint{10.132569in}{6.232766in}}%
\pgfpathcurveto{\pgfqpoint{10.129243in}{6.232766in}}{\pgfqpoint{10.126053in}{6.231444in}}{\pgfqpoint{10.123701in}{6.229092in}}%
\pgfpathcurveto{\pgfqpoint{10.121349in}{6.226741in}}{\pgfqpoint{10.120028in}{6.223551in}}{\pgfqpoint{10.120028in}{6.220225in}}%
\pgfpathcurveto{\pgfqpoint{10.120028in}{6.216899in}}{\pgfqpoint{10.121349in}{6.213709in}}{\pgfqpoint{10.123701in}{6.211357in}}%
\pgfpathcurveto{\pgfqpoint{10.126053in}{6.209005in}}{\pgfqpoint{10.129243in}{6.207684in}}{\pgfqpoint{10.132569in}{6.207684in}}%
\pgfpathlineto{\pgfqpoint{10.132569in}{6.207684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150403in}{6.207845in}}%
\pgfpathcurveto{\pgfqpoint{10.153628in}{6.207845in}}{\pgfqpoint{10.156722in}{6.209127in}}{\pgfqpoint{10.159003in}{6.211408in}}%
\pgfpathcurveto{\pgfqpoint{10.161284in}{6.213689in}}{\pgfqpoint{10.162566in}{6.216783in}}{\pgfqpoint{10.162566in}{6.220008in}}%
\pgfpathcurveto{\pgfqpoint{10.162566in}{6.223234in}}{\pgfqpoint{10.161284in}{6.226328in}}{\pgfqpoint{10.159003in}{6.228609in}}%
\pgfpathcurveto{\pgfqpoint{10.156722in}{6.230890in}}{\pgfqpoint{10.153628in}{6.232171in}}{\pgfqpoint{10.150403in}{6.232171in}}%
\pgfpathcurveto{\pgfqpoint{10.147177in}{6.232171in}}{\pgfqpoint{10.144083in}{6.230890in}}{\pgfqpoint{10.141802in}{6.228609in}}%
\pgfpathcurveto{\pgfqpoint{10.139521in}{6.226328in}}{\pgfqpoint{10.138239in}{6.223234in}}{\pgfqpoint{10.138239in}{6.220008in}}%
\pgfpathcurveto{\pgfqpoint{10.138239in}{6.216783in}}{\pgfqpoint{10.139521in}{6.213689in}}{\pgfqpoint{10.141802in}{6.211408in}}%
\pgfpathcurveto{\pgfqpoint{10.144083in}{6.209127in}}{\pgfqpoint{10.147177in}{6.207845in}}{\pgfqpoint{10.150403in}{6.207845in}}%
\pgfpathlineto{\pgfqpoint{10.150403in}{6.207845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.168236in}{6.212554in}}%
\pgfpathcurveto{\pgfqpoint{10.171290in}{6.212554in}}{\pgfqpoint{10.174220in}{6.213767in}}{\pgfqpoint{10.176379in}{6.215927in}}%
\pgfpathcurveto{\pgfqpoint{10.178539in}{6.218086in}}{\pgfqpoint{10.179752in}{6.221016in}}{\pgfqpoint{10.179752in}{6.224070in}}%
\pgfpathcurveto{\pgfqpoint{10.179752in}{6.227124in}}{\pgfqpoint{10.178539in}{6.230053in}}{\pgfqpoint{10.176379in}{6.232213in}}%
\pgfpathcurveto{\pgfqpoint{10.174220in}{6.234372in}}{\pgfqpoint{10.171290in}{6.235586in}}{\pgfqpoint{10.168236in}{6.235586in}}%
\pgfpathcurveto{\pgfqpoint{10.165182in}{6.235586in}}{\pgfqpoint{10.162253in}{6.234372in}}{\pgfqpoint{10.160093in}{6.232213in}}%
\pgfpathcurveto{\pgfqpoint{10.157934in}{6.230053in}}{\pgfqpoint{10.156720in}{6.227124in}}{\pgfqpoint{10.156720in}{6.224070in}}%
\pgfpathcurveto{\pgfqpoint{10.156720in}{6.221016in}}{\pgfqpoint{10.157934in}{6.218086in}}{\pgfqpoint{10.160093in}{6.215927in}}%
\pgfpathcurveto{\pgfqpoint{10.162253in}{6.213767in}}{\pgfqpoint{10.165182in}{6.212554in}}{\pgfqpoint{10.168236in}{6.212554in}}%
\pgfpathlineto{\pgfqpoint{10.168236in}{6.212554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186070in}{6.212485in}}%
\pgfpathcurveto{\pgfqpoint{10.189185in}{6.212485in}}{\pgfqpoint{10.192173in}{6.213722in}}{\pgfqpoint{10.194375in}{6.215925in}}%
\pgfpathcurveto{\pgfqpoint{10.196578in}{6.218127in}}{\pgfqpoint{10.197815in}{6.221115in}}{\pgfqpoint{10.197815in}{6.224230in}}%
\pgfpathcurveto{\pgfqpoint{10.197815in}{6.227345in}}{\pgfqpoint{10.196578in}{6.230332in}}{\pgfqpoint{10.194375in}{6.232535in}}%
\pgfpathcurveto{\pgfqpoint{10.192173in}{6.234737in}}{\pgfqpoint{10.189185in}{6.235975in}}{\pgfqpoint{10.186070in}{6.235975in}}%
\pgfpathcurveto{\pgfqpoint{10.182955in}{6.235975in}}{\pgfqpoint{10.179968in}{6.234737in}}{\pgfqpoint{10.177765in}{6.232535in}}%
\pgfpathcurveto{\pgfqpoint{10.175563in}{6.230332in}}{\pgfqpoint{10.174325in}{6.227345in}}{\pgfqpoint{10.174325in}{6.224230in}}%
\pgfpathcurveto{\pgfqpoint{10.174325in}{6.221115in}}{\pgfqpoint{10.175563in}{6.218127in}}{\pgfqpoint{10.177765in}{6.215925in}}%
\pgfpathcurveto{\pgfqpoint{10.179968in}{6.213722in}}{\pgfqpoint{10.182955in}{6.212485in}}{\pgfqpoint{10.186070in}{6.212485in}}%
\pgfpathlineto{\pgfqpoint{10.186070in}{6.212485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.203904in}{6.208583in}}%
\pgfpathcurveto{\pgfqpoint{10.207230in}{6.208583in}}{\pgfqpoint{10.210420in}{6.209904in}}{\pgfqpoint{10.212772in}{6.212256in}}%
\pgfpathcurveto{\pgfqpoint{10.215123in}{6.214608in}}{\pgfqpoint{10.216445in}{6.217798in}}{\pgfqpoint{10.216445in}{6.221124in}}%
\pgfpathcurveto{\pgfqpoint{10.216445in}{6.224450in}}{\pgfqpoint{10.215123in}{6.227640in}}{\pgfqpoint{10.212772in}{6.229992in}}%
\pgfpathcurveto{\pgfqpoint{10.210420in}{6.232343in}}{\pgfqpoint{10.207230in}{6.233665in}}{\pgfqpoint{10.203904in}{6.233665in}}%
\pgfpathcurveto{\pgfqpoint{10.200578in}{6.233665in}}{\pgfqpoint{10.197388in}{6.232343in}}{\pgfqpoint{10.195036in}{6.229992in}}%
\pgfpathcurveto{\pgfqpoint{10.192684in}{6.227640in}}{\pgfqpoint{10.191363in}{6.224450in}}{\pgfqpoint{10.191363in}{6.221124in}}%
\pgfpathcurveto{\pgfqpoint{10.191363in}{6.217798in}}{\pgfqpoint{10.192684in}{6.214608in}}{\pgfqpoint{10.195036in}{6.212256in}}%
\pgfpathcurveto{\pgfqpoint{10.197388in}{6.209904in}}{\pgfqpoint{10.200578in}{6.208583in}}{\pgfqpoint{10.203904in}{6.208583in}}%
\pgfpathlineto{\pgfqpoint{10.203904in}{6.208583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.221738in}{6.211530in}}%
\pgfpathcurveto{\pgfqpoint{10.224956in}{6.211530in}}{\pgfqpoint{10.228043in}{6.212809in}}{\pgfqpoint{10.230319in}{6.215085in}}%
\pgfpathcurveto{\pgfqpoint{10.232595in}{6.217361in}}{\pgfqpoint{10.233873in}{6.220448in}}{\pgfqpoint{10.233873in}{6.223666in}}%
\pgfpathcurveto{\pgfqpoint{10.233873in}{6.226885in}}{\pgfqpoint{10.232595in}{6.229972in}}{\pgfqpoint{10.230319in}{6.232247in}}%
\pgfpathcurveto{\pgfqpoint{10.228043in}{6.234523in}}{\pgfqpoint{10.224956in}{6.235802in}}{\pgfqpoint{10.221738in}{6.235802in}}%
\pgfpathcurveto{\pgfqpoint{10.218519in}{6.235802in}}{\pgfqpoint{10.215432in}{6.234523in}}{\pgfqpoint{10.213156in}{6.232247in}}%
\pgfpathcurveto{\pgfqpoint{10.210881in}{6.229972in}}{\pgfqpoint{10.209602in}{6.226885in}}{\pgfqpoint{10.209602in}{6.223666in}}%
\pgfpathcurveto{\pgfqpoint{10.209602in}{6.220448in}}{\pgfqpoint{10.210881in}{6.217361in}}{\pgfqpoint{10.213156in}{6.215085in}}%
\pgfpathcurveto{\pgfqpoint{10.215432in}{6.212809in}}{\pgfqpoint{10.218519in}{6.211530in}}{\pgfqpoint{10.221738in}{6.211530in}}%
\pgfpathlineto{\pgfqpoint{10.221738in}{6.211530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239571in}{6.212409in}}%
\pgfpathcurveto{\pgfqpoint{10.242709in}{6.212409in}}{\pgfqpoint{10.245718in}{6.213656in}}{\pgfqpoint{10.247936in}{6.215874in}}%
\pgfpathcurveto{\pgfqpoint{10.250155in}{6.218092in}}{\pgfqpoint{10.251401in}{6.221102in}}{\pgfqpoint{10.251401in}{6.224239in}}%
\pgfpathcurveto{\pgfqpoint{10.251401in}{6.227376in}}{\pgfqpoint{10.250155in}{6.230386in}}{\pgfqpoint{10.247936in}{6.232604in}}%
\pgfpathcurveto{\pgfqpoint{10.245718in}{6.234822in}}{\pgfqpoint{10.242709in}{6.236069in}}{\pgfqpoint{10.239571in}{6.236069in}}%
\pgfpathcurveto{\pgfqpoint{10.236434in}{6.236069in}}{\pgfqpoint{10.233425in}{6.234822in}}{\pgfqpoint{10.231206in}{6.232604in}}%
\pgfpathcurveto{\pgfqpoint{10.228988in}{6.230386in}}{\pgfqpoint{10.227742in}{6.227376in}}{\pgfqpoint{10.227742in}{6.224239in}}%
\pgfpathcurveto{\pgfqpoint{10.227742in}{6.221102in}}{\pgfqpoint{10.228988in}{6.218092in}}{\pgfqpoint{10.231206in}{6.215874in}}%
\pgfpathcurveto{\pgfqpoint{10.233425in}{6.213656in}}{\pgfqpoint{10.236434in}{6.212409in}}{\pgfqpoint{10.239571in}{6.212409in}}%
\pgfpathlineto{\pgfqpoint{10.239571in}{6.212409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.257405in}{6.209245in}}%
\pgfpathcurveto{\pgfqpoint{10.260801in}{6.209245in}}{\pgfqpoint{10.264058in}{6.210594in}}{\pgfqpoint{10.266459in}{6.212995in}}%
\pgfpathcurveto{\pgfqpoint{10.268860in}{6.215396in}}{\pgfqpoint{10.270209in}{6.218653in}}{\pgfqpoint{10.270209in}{6.222049in}}%
\pgfpathcurveto{\pgfqpoint{10.270209in}{6.225445in}}{\pgfqpoint{10.268860in}{6.228702in}}{\pgfqpoint{10.266459in}{6.231103in}}%
\pgfpathcurveto{\pgfqpoint{10.264058in}{6.233504in}}{\pgfqpoint{10.260801in}{6.234853in}}{\pgfqpoint{10.257405in}{6.234853in}}%
\pgfpathcurveto{\pgfqpoint{10.254010in}{6.234853in}}{\pgfqpoint{10.250753in}{6.233504in}}{\pgfqpoint{10.248352in}{6.231103in}}%
\pgfpathcurveto{\pgfqpoint{10.245950in}{6.228702in}}{\pgfqpoint{10.244601in}{6.225445in}}{\pgfqpoint{10.244601in}{6.222049in}}%
\pgfpathcurveto{\pgfqpoint{10.244601in}{6.218653in}}{\pgfqpoint{10.245950in}{6.215396in}}{\pgfqpoint{10.248352in}{6.212995in}}%
\pgfpathcurveto{\pgfqpoint{10.250753in}{6.210594in}}{\pgfqpoint{10.254010in}{6.209245in}}{\pgfqpoint{10.257405in}{6.209245in}}%
\pgfpathlineto{\pgfqpoint{10.257405in}{6.209245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275239in}{6.208008in}}%
\pgfpathcurveto{\pgfqpoint{10.278683in}{6.208008in}}{\pgfqpoint{10.281986in}{6.209376in}}{\pgfqpoint{10.284420in}{6.211811in}}%
\pgfpathcurveto{\pgfqpoint{10.286855in}{6.214246in}}{\pgfqpoint{10.288224in}{6.217549in}}{\pgfqpoint{10.288224in}{6.220992in}}%
\pgfpathcurveto{\pgfqpoint{10.288224in}{6.224436in}}{\pgfqpoint{10.286855in}{6.227739in}}{\pgfqpoint{10.284420in}{6.230174in}}%
\pgfpathcurveto{\pgfqpoint{10.281986in}{6.232609in}}{\pgfqpoint{10.278683in}{6.233977in}}{\pgfqpoint{10.275239in}{6.233977in}}%
\pgfpathcurveto{\pgfqpoint{10.271795in}{6.233977in}}{\pgfqpoint{10.268492in}{6.232609in}}{\pgfqpoint{10.266057in}{6.230174in}}%
\pgfpathcurveto{\pgfqpoint{10.263622in}{6.227739in}}{\pgfqpoint{10.262254in}{6.224436in}}{\pgfqpoint{10.262254in}{6.220992in}}%
\pgfpathcurveto{\pgfqpoint{10.262254in}{6.217549in}}{\pgfqpoint{10.263622in}{6.214246in}}{\pgfqpoint{10.266057in}{6.211811in}}%
\pgfpathcurveto{\pgfqpoint{10.268492in}{6.209376in}}{\pgfqpoint{10.271795in}{6.208008in}}{\pgfqpoint{10.275239in}{6.208008in}}%
\pgfpathlineto{\pgfqpoint{10.275239in}{6.208008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293073in}{6.208958in}}%
\pgfpathcurveto{\pgfqpoint{10.296448in}{6.208958in}}{\pgfqpoint{10.299685in}{6.210299in}}{\pgfqpoint{10.302071in}{6.212685in}}%
\pgfpathcurveto{\pgfqpoint{10.304457in}{6.215071in}}{\pgfqpoint{10.305798in}{6.218308in}}{\pgfqpoint{10.305798in}{6.221683in}}%
\pgfpathcurveto{\pgfqpoint{10.305798in}{6.225058in}}{\pgfqpoint{10.304457in}{6.228295in}}{\pgfqpoint{10.302071in}{6.230682in}}%
\pgfpathcurveto{\pgfqpoint{10.299685in}{6.233068in}}{\pgfqpoint{10.296448in}{6.234409in}}{\pgfqpoint{10.293073in}{6.234409in}}%
\pgfpathcurveto{\pgfqpoint{10.289698in}{6.234409in}}{\pgfqpoint{10.286461in}{6.233068in}}{\pgfqpoint{10.284074in}{6.230682in}}%
\pgfpathcurveto{\pgfqpoint{10.281688in}{6.228295in}}{\pgfqpoint{10.280347in}{6.225058in}}{\pgfqpoint{10.280347in}{6.221683in}}%
\pgfpathcurveto{\pgfqpoint{10.280347in}{6.218308in}}{\pgfqpoint{10.281688in}{6.215071in}}{\pgfqpoint{10.284074in}{6.212685in}}%
\pgfpathcurveto{\pgfqpoint{10.286461in}{6.210299in}}{\pgfqpoint{10.289698in}{6.208958in}}{\pgfqpoint{10.293073in}{6.208958in}}%
\pgfpathlineto{\pgfqpoint{10.293073in}{6.208958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310906in}{6.205368in}}%
\pgfpathcurveto{\pgfqpoint{10.314343in}{6.205368in}}{\pgfqpoint{10.317640in}{6.206734in}}{\pgfqpoint{10.320070in}{6.209164in}}%
\pgfpathcurveto{\pgfqpoint{10.322500in}{6.211594in}}{\pgfqpoint{10.323865in}{6.214890in}}{\pgfqpoint{10.323865in}{6.218327in}}%
\pgfpathcurveto{\pgfqpoint{10.323865in}{6.221764in}}{\pgfqpoint{10.322500in}{6.225060in}}{\pgfqpoint{10.320070in}{6.227491in}}%
\pgfpathcurveto{\pgfqpoint{10.317640in}{6.229921in}}{\pgfqpoint{10.314343in}{6.231286in}}{\pgfqpoint{10.310906in}{6.231286in}}%
\pgfpathcurveto{\pgfqpoint{10.307470in}{6.231286in}}{\pgfqpoint{10.304173in}{6.229921in}}{\pgfqpoint{10.301743in}{6.227491in}}%
\pgfpathcurveto{\pgfqpoint{10.299313in}{6.225060in}}{\pgfqpoint{10.297947in}{6.221764in}}{\pgfqpoint{10.297947in}{6.218327in}}%
\pgfpathcurveto{\pgfqpoint{10.297947in}{6.214890in}}{\pgfqpoint{10.299313in}{6.211594in}}{\pgfqpoint{10.301743in}{6.209164in}}%
\pgfpathcurveto{\pgfqpoint{10.304173in}{6.206734in}}{\pgfqpoint{10.307470in}{6.205368in}}{\pgfqpoint{10.310906in}{6.205368in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{6.205368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328740in}{6.205928in}}%
\pgfpathcurveto{\pgfqpoint{10.332115in}{6.205928in}}{\pgfqpoint{10.335352in}{6.207268in}}{\pgfqpoint{10.337739in}{6.209655in}}%
\pgfpathcurveto{\pgfqpoint{10.340125in}{6.212041in}}{\pgfqpoint{10.341466in}{6.215278in}}{\pgfqpoint{10.341466in}{6.218653in}}%
\pgfpathcurveto{\pgfqpoint{10.341466in}{6.222028in}}{\pgfqpoint{10.340125in}{6.225265in}}{\pgfqpoint{10.337739in}{6.227651in}}%
\pgfpathcurveto{\pgfqpoint{10.335352in}{6.230038in}}{\pgfqpoint{10.332115in}{6.231379in}}{\pgfqpoint{10.328740in}{6.231379in}}%
\pgfpathcurveto{\pgfqpoint{10.325365in}{6.231379in}}{\pgfqpoint{10.322128in}{6.230038in}}{\pgfqpoint{10.319742in}{6.227651in}}%
\pgfpathcurveto{\pgfqpoint{10.317356in}{6.225265in}}{\pgfqpoint{10.316015in}{6.222028in}}{\pgfqpoint{10.316015in}{6.218653in}}%
\pgfpathcurveto{\pgfqpoint{10.316015in}{6.215278in}}{\pgfqpoint{10.317356in}{6.212041in}}{\pgfqpoint{10.319742in}{6.209655in}}%
\pgfpathcurveto{\pgfqpoint{10.322128in}{6.207268in}}{\pgfqpoint{10.325365in}{6.205928in}}{\pgfqpoint{10.328740in}{6.205928in}}%
\pgfpathlineto{\pgfqpoint{10.328740in}{6.205928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346574in}{6.205350in}}%
\pgfpathcurveto{\pgfqpoint{10.349807in}{6.205350in}}{\pgfqpoint{10.352908in}{6.206635in}}{\pgfqpoint{10.355194in}{6.208921in}}%
\pgfpathcurveto{\pgfqpoint{10.357480in}{6.211207in}}{\pgfqpoint{10.358765in}{6.214308in}}{\pgfqpoint{10.358765in}{6.217541in}}%
\pgfpathcurveto{\pgfqpoint{10.358765in}{6.220774in}}{\pgfqpoint{10.357480in}{6.223875in}}{\pgfqpoint{10.355194in}{6.226161in}}%
\pgfpathcurveto{\pgfqpoint{10.352908in}{6.228447in}}{\pgfqpoint{10.349807in}{6.229731in}}{\pgfqpoint{10.346574in}{6.229731in}}%
\pgfpathcurveto{\pgfqpoint{10.343341in}{6.229731in}}{\pgfqpoint{10.340240in}{6.228447in}}{\pgfqpoint{10.337954in}{6.226161in}}%
\pgfpathcurveto{\pgfqpoint{10.335668in}{6.223875in}}{\pgfqpoint{10.334383in}{6.220774in}}{\pgfqpoint{10.334383in}{6.217541in}}%
\pgfpathcurveto{\pgfqpoint{10.334383in}{6.214308in}}{\pgfqpoint{10.335668in}{6.211207in}}{\pgfqpoint{10.337954in}{6.208921in}}%
\pgfpathcurveto{\pgfqpoint{10.340240in}{6.206635in}}{\pgfqpoint{10.343341in}{6.205350in}}{\pgfqpoint{10.346574in}{6.205350in}}%
\pgfpathlineto{\pgfqpoint{10.346574in}{6.205350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364408in}{6.207998in}}%
\pgfpathcurveto{\pgfqpoint{10.367838in}{6.207998in}}{\pgfqpoint{10.371128in}{6.209360in}}{\pgfqpoint{10.373553in}{6.211786in}}%
\pgfpathcurveto{\pgfqpoint{10.375978in}{6.214211in}}{\pgfqpoint{10.377341in}{6.217501in}}{\pgfqpoint{10.377341in}{6.220931in}}%
\pgfpathcurveto{\pgfqpoint{10.377341in}{6.224361in}}{\pgfqpoint{10.375978in}{6.227651in}}{\pgfqpoint{10.373553in}{6.230076in}}%
\pgfpathcurveto{\pgfqpoint{10.371128in}{6.232501in}}{\pgfqpoint{10.367838in}{6.233864in}}{\pgfqpoint{10.364408in}{6.233864in}}%
\pgfpathcurveto{\pgfqpoint{10.360978in}{6.233864in}}{\pgfqpoint{10.357688in}{6.232501in}}{\pgfqpoint{10.355263in}{6.230076in}}%
\pgfpathcurveto{\pgfqpoint{10.352837in}{6.227651in}}{\pgfqpoint{10.351475in}{6.224361in}}{\pgfqpoint{10.351475in}{6.220931in}}%
\pgfpathcurveto{\pgfqpoint{10.351475in}{6.217501in}}{\pgfqpoint{10.352837in}{6.214211in}}{\pgfqpoint{10.355263in}{6.211786in}}%
\pgfpathcurveto{\pgfqpoint{10.357688in}{6.209360in}}{\pgfqpoint{10.360978in}{6.207998in}}{\pgfqpoint{10.364408in}{6.207998in}}%
\pgfpathlineto{\pgfqpoint{10.364408in}{6.207998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382242in}{6.207618in}}%
\pgfpathcurveto{\pgfqpoint{10.385753in}{6.207618in}}{\pgfqpoint{10.389120in}{6.209012in}}{\pgfqpoint{10.391603in}{6.211495in}}%
\pgfpathcurveto{\pgfqpoint{10.394085in}{6.213978in}}{\pgfqpoint{10.395480in}{6.217345in}}{\pgfqpoint{10.395480in}{6.220856in}}%
\pgfpathcurveto{\pgfqpoint{10.395480in}{6.224367in}}{\pgfqpoint{10.394085in}{6.227735in}}{\pgfqpoint{10.391603in}{6.230218in}}%
\pgfpathcurveto{\pgfqpoint{10.389120in}{6.232700in}}{\pgfqpoint{10.385753in}{6.234095in}}{\pgfqpoint{10.382242in}{6.234095in}}%
\pgfpathcurveto{\pgfqpoint{10.378731in}{6.234095in}}{\pgfqpoint{10.375363in}{6.232700in}}{\pgfqpoint{10.372880in}{6.230218in}}%
\pgfpathcurveto{\pgfqpoint{10.370398in}{6.227735in}}{\pgfqpoint{10.369003in}{6.224367in}}{\pgfqpoint{10.369003in}{6.220856in}}%
\pgfpathcurveto{\pgfqpoint{10.369003in}{6.217345in}}{\pgfqpoint{10.370398in}{6.213978in}}{\pgfqpoint{10.372880in}{6.211495in}}%
\pgfpathcurveto{\pgfqpoint{10.375363in}{6.209012in}}{\pgfqpoint{10.378731in}{6.207618in}}{\pgfqpoint{10.382242in}{6.207618in}}%
\pgfpathlineto{\pgfqpoint{10.382242in}{6.207618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400075in}{6.206842in}}%
\pgfpathcurveto{\pgfqpoint{10.403498in}{6.206842in}}{\pgfqpoint{10.406782in}{6.208202in}}{\pgfqpoint{10.409202in}{6.210622in}}%
\pgfpathcurveto{\pgfqpoint{10.411623in}{6.213043in}}{\pgfqpoint{10.412983in}{6.216326in}}{\pgfqpoint{10.412983in}{6.219749in}}%
\pgfpathcurveto{\pgfqpoint{10.412983in}{6.223173in}}{\pgfqpoint{10.411623in}{6.226456in}}{\pgfqpoint{10.409202in}{6.228876in}}%
\pgfpathcurveto{\pgfqpoint{10.406782in}{6.231297in}}{\pgfqpoint{10.403498in}{6.232657in}}{\pgfqpoint{10.400075in}{6.232657in}}%
\pgfpathcurveto{\pgfqpoint{10.396652in}{6.232657in}}{\pgfqpoint{10.393369in}{6.231297in}}{\pgfqpoint{10.390948in}{6.228876in}}%
\pgfpathcurveto{\pgfqpoint{10.388528in}{6.226456in}}{\pgfqpoint{10.387168in}{6.223173in}}{\pgfqpoint{10.387168in}{6.219749in}}%
\pgfpathcurveto{\pgfqpoint{10.387168in}{6.216326in}}{\pgfqpoint{10.388528in}{6.213043in}}{\pgfqpoint{10.390948in}{6.210622in}}%
\pgfpathcurveto{\pgfqpoint{10.393369in}{6.208202in}}{\pgfqpoint{10.396652in}{6.206842in}}{\pgfqpoint{10.400075in}{6.206842in}}%
\pgfpathlineto{\pgfqpoint{10.400075in}{6.206842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417909in}{6.206268in}}%
\pgfpathcurveto{\pgfqpoint{10.421346in}{6.206268in}}{\pgfqpoint{10.424642in}{6.207633in}}{\pgfqpoint{10.427073in}{6.210063in}}%
\pgfpathcurveto{\pgfqpoint{10.429503in}{6.212493in}}{\pgfqpoint{10.430868in}{6.215790in}}{\pgfqpoint{10.430868in}{6.219227in}}%
\pgfpathcurveto{\pgfqpoint{10.430868in}{6.222663in}}{\pgfqpoint{10.429503in}{6.225960in}}{\pgfqpoint{10.427073in}{6.228390in}}%
\pgfpathcurveto{\pgfqpoint{10.424642in}{6.230820in}}{\pgfqpoint{10.421346in}{6.232186in}}{\pgfqpoint{10.417909in}{6.232186in}}%
\pgfpathcurveto{\pgfqpoint{10.414472in}{6.232186in}}{\pgfqpoint{10.411176in}{6.230820in}}{\pgfqpoint{10.408746in}{6.228390in}}%
\pgfpathcurveto{\pgfqpoint{10.406316in}{6.225960in}}{\pgfqpoint{10.404950in}{6.222663in}}{\pgfqpoint{10.404950in}{6.219227in}}%
\pgfpathcurveto{\pgfqpoint{10.404950in}{6.215790in}}{\pgfqpoint{10.406316in}{6.212493in}}{\pgfqpoint{10.408746in}{6.210063in}}%
\pgfpathcurveto{\pgfqpoint{10.411176in}{6.207633in}}{\pgfqpoint{10.414472in}{6.206268in}}{\pgfqpoint{10.417909in}{6.206268in}}%
\pgfpathlineto{\pgfqpoint{10.417909in}{6.206268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435743in}{6.205186in}}%
\pgfpathcurveto{\pgfqpoint{10.439353in}{6.205186in}}{\pgfqpoint{10.442815in}{6.206620in}}{\pgfqpoint{10.445367in}{6.209172in}}%
\pgfpathcurveto{\pgfqpoint{10.447920in}{6.211725in}}{\pgfqpoint{10.449354in}{6.215187in}}{\pgfqpoint{10.449354in}{6.218797in}}%
\pgfpathcurveto{\pgfqpoint{10.449354in}{6.222406in}}{\pgfqpoint{10.447920in}{6.225869in}}{\pgfqpoint{10.445367in}{6.228421in}}%
\pgfpathcurveto{\pgfqpoint{10.442815in}{6.230974in}}{\pgfqpoint{10.439353in}{6.232408in}}{\pgfqpoint{10.435743in}{6.232408in}}%
\pgfpathcurveto{\pgfqpoint{10.432133in}{6.232408in}}{\pgfqpoint{10.428671in}{6.230974in}}{\pgfqpoint{10.426118in}{6.228421in}}%
\pgfpathcurveto{\pgfqpoint{10.423566in}{6.225869in}}{\pgfqpoint{10.422132in}{6.222406in}}{\pgfqpoint{10.422132in}{6.218797in}}%
\pgfpathcurveto{\pgfqpoint{10.422132in}{6.215187in}}{\pgfqpoint{10.423566in}{6.211725in}}{\pgfqpoint{10.426118in}{6.209172in}}%
\pgfpathcurveto{\pgfqpoint{10.428671in}{6.206620in}}{\pgfqpoint{10.432133in}{6.205186in}}{\pgfqpoint{10.435743in}{6.205186in}}%
\pgfpathlineto{\pgfqpoint{10.435743in}{6.205186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.453577in}{6.202955in}}%
\pgfpathcurveto{\pgfqpoint{10.457101in}{6.202955in}}{\pgfqpoint{10.460481in}{6.204355in}}{\pgfqpoint{10.462973in}{6.206847in}}%
\pgfpathcurveto{\pgfqpoint{10.465465in}{6.209339in}}{\pgfqpoint{10.466866in}{6.212720in}}{\pgfqpoint{10.466866in}{6.216244in}}%
\pgfpathcurveto{\pgfqpoint{10.466866in}{6.219768in}}{\pgfqpoint{10.465465in}{6.223149in}}{\pgfqpoint{10.462973in}{6.225641in}}%
\pgfpathcurveto{\pgfqpoint{10.460481in}{6.228133in}}{\pgfqpoint{10.457101in}{6.229533in}}{\pgfqpoint{10.453577in}{6.229533in}}%
\pgfpathcurveto{\pgfqpoint{10.450052in}{6.229533in}}{\pgfqpoint{10.446672in}{6.228133in}}{\pgfqpoint{10.444180in}{6.225641in}}%
\pgfpathcurveto{\pgfqpoint{10.441688in}{6.223149in}}{\pgfqpoint{10.440288in}{6.219768in}}{\pgfqpoint{10.440288in}{6.216244in}}%
\pgfpathcurveto{\pgfqpoint{10.440288in}{6.212720in}}{\pgfqpoint{10.441688in}{6.209339in}}{\pgfqpoint{10.444180in}{6.206847in}}%
\pgfpathcurveto{\pgfqpoint{10.446672in}{6.204355in}}{\pgfqpoint{10.450052in}{6.202955in}}{\pgfqpoint{10.453577in}{6.202955in}}%
\pgfpathlineto{\pgfqpoint{10.453577in}{6.202955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471410in}{6.203841in}}%
\pgfpathcurveto{\pgfqpoint{10.474994in}{6.203841in}}{\pgfqpoint{10.478431in}{6.205264in}}{\pgfqpoint{10.480965in}{6.207798in}}%
\pgfpathcurveto{\pgfqpoint{10.483499in}{6.210332in}}{\pgfqpoint{10.484923in}{6.213770in}}{\pgfqpoint{10.484923in}{6.217353in}}%
\pgfpathcurveto{\pgfqpoint{10.484923in}{6.220937in}}{\pgfqpoint{10.483499in}{6.224374in}}{\pgfqpoint{10.480965in}{6.226908in}}%
\pgfpathcurveto{\pgfqpoint{10.478431in}{6.229442in}}{\pgfqpoint{10.474994in}{6.230866in}}{\pgfqpoint{10.471410in}{6.230866in}}%
\pgfpathcurveto{\pgfqpoint{10.467827in}{6.230866in}}{\pgfqpoint{10.464389in}{6.229442in}}{\pgfqpoint{10.461855in}{6.226908in}}%
\pgfpathcurveto{\pgfqpoint{10.459321in}{6.224374in}}{\pgfqpoint{10.457898in}{6.220937in}}{\pgfqpoint{10.457898in}{6.217353in}}%
\pgfpathcurveto{\pgfqpoint{10.457898in}{6.213770in}}{\pgfqpoint{10.459321in}{6.210332in}}{\pgfqpoint{10.461855in}{6.207798in}}%
\pgfpathcurveto{\pgfqpoint{10.464389in}{6.205264in}}{\pgfqpoint{10.467827in}{6.203841in}}{\pgfqpoint{10.471410in}{6.203841in}}%
\pgfpathlineto{\pgfqpoint{10.471410in}{6.203841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.489244in}{6.195326in}}%
\pgfpathcurveto{\pgfqpoint{10.492963in}{6.195326in}}{\pgfqpoint{10.496529in}{6.196804in}}{\pgfqpoint{10.499159in}{6.199433in}}%
\pgfpathcurveto{\pgfqpoint{10.501788in}{6.202062in}}{\pgfqpoint{10.503265in}{6.205629in}}{\pgfqpoint{10.503265in}{6.209348in}}%
\pgfpathcurveto{\pgfqpoint{10.503265in}{6.213066in}}{\pgfqpoint{10.501788in}{6.216633in}}{\pgfqpoint{10.499159in}{6.219262in}}%
\pgfpathcurveto{\pgfqpoint{10.496529in}{6.221891in}}{\pgfqpoint{10.492963in}{6.223369in}}{\pgfqpoint{10.489244in}{6.223369in}}%
\pgfpathcurveto{\pgfqpoint{10.485526in}{6.223369in}}{\pgfqpoint{10.481959in}{6.221891in}}{\pgfqpoint{10.479330in}{6.219262in}}%
\pgfpathcurveto{\pgfqpoint{10.476700in}{6.216633in}}{\pgfqpoint{10.475223in}{6.213066in}}{\pgfqpoint{10.475223in}{6.209348in}}%
\pgfpathcurveto{\pgfqpoint{10.475223in}{6.205629in}}{\pgfqpoint{10.476700in}{6.202062in}}{\pgfqpoint{10.479330in}{6.199433in}}%
\pgfpathcurveto{\pgfqpoint{10.481959in}{6.196804in}}{\pgfqpoint{10.485526in}{6.195326in}}{\pgfqpoint{10.489244in}{6.195326in}}%
\pgfpathlineto{\pgfqpoint{10.489244in}{6.195326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.507078in}{6.194582in}}%
\pgfpathcurveto{\pgfqpoint{10.510815in}{6.194582in}}{\pgfqpoint{10.514400in}{6.196067in}}{\pgfqpoint{10.517043in}{6.198710in}}%
\pgfpathcurveto{\pgfqpoint{10.519685in}{6.201353in}}{\pgfqpoint{10.521170in}{6.204937in}}{\pgfqpoint{10.521170in}{6.208675in}}%
\pgfpathcurveto{\pgfqpoint{10.521170in}{6.212412in}}{\pgfqpoint{10.519685in}{6.215997in}}{\pgfqpoint{10.517043in}{6.218639in}}%
\pgfpathcurveto{\pgfqpoint{10.514400in}{6.221282in}}{\pgfqpoint{10.510815in}{6.222767in}}{\pgfqpoint{10.507078in}{6.222767in}}%
\pgfpathcurveto{\pgfqpoint{10.503341in}{6.222767in}}{\pgfqpoint{10.499756in}{6.221282in}}{\pgfqpoint{10.497113in}{6.218639in}}%
\pgfpathcurveto{\pgfqpoint{10.494471in}{6.215997in}}{\pgfqpoint{10.492986in}{6.212412in}}{\pgfqpoint{10.492986in}{6.208675in}}%
\pgfpathcurveto{\pgfqpoint{10.492986in}{6.204937in}}{\pgfqpoint{10.494471in}{6.201353in}}{\pgfqpoint{10.497113in}{6.198710in}}%
\pgfpathcurveto{\pgfqpoint{10.499756in}{6.196067in}}{\pgfqpoint{10.503341in}{6.194582in}}{\pgfqpoint{10.507078in}{6.194582in}}%
\pgfpathlineto{\pgfqpoint{10.507078in}{6.194582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.524912in}{6.195044in}}%
\pgfpathcurveto{\pgfqpoint{10.528547in}{6.195044in}}{\pgfqpoint{10.532035in}{6.196489in}}{\pgfqpoint{10.534605in}{6.199060in}}%
\pgfpathcurveto{\pgfqpoint{10.537176in}{6.201630in}}{\pgfqpoint{10.538620in}{6.205118in}}{\pgfqpoint{10.538620in}{6.208753in}}%
\pgfpathcurveto{\pgfqpoint{10.538620in}{6.212389in}}{\pgfqpoint{10.537176in}{6.215876in}}{\pgfqpoint{10.534605in}{6.218447in}}%
\pgfpathcurveto{\pgfqpoint{10.532035in}{6.221017in}}{\pgfqpoint{10.528547in}{6.222462in}}{\pgfqpoint{10.524912in}{6.222462in}}%
\pgfpathcurveto{\pgfqpoint{10.521276in}{6.222462in}}{\pgfqpoint{10.517789in}{6.221017in}}{\pgfqpoint{10.515218in}{6.218447in}}%
\pgfpathcurveto{\pgfqpoint{10.512648in}{6.215876in}}{\pgfqpoint{10.511203in}{6.212389in}}{\pgfqpoint{10.511203in}{6.208753in}}%
\pgfpathcurveto{\pgfqpoint{10.511203in}{6.205118in}}{\pgfqpoint{10.512648in}{6.201630in}}{\pgfqpoint{10.515218in}{6.199060in}}%
\pgfpathcurveto{\pgfqpoint{10.517789in}{6.196489in}}{\pgfqpoint{10.521276in}{6.195044in}}{\pgfqpoint{10.524912in}{6.195044in}}%
\pgfpathlineto{\pgfqpoint{10.524912in}{6.195044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.542746in}{6.198659in}}%
\pgfpathcurveto{\pgfqpoint{10.546451in}{6.198659in}}{\pgfqpoint{10.550006in}{6.200131in}}{\pgfqpoint{10.552626in}{6.202752in}}%
\pgfpathcurveto{\pgfqpoint{10.555247in}{6.205372in}}{\pgfqpoint{10.556719in}{6.208927in}}{\pgfqpoint{10.556719in}{6.212632in}}%
\pgfpathcurveto{\pgfqpoint{10.556719in}{6.216338in}}{\pgfqpoint{10.555247in}{6.219893in}}{\pgfqpoint{10.552626in}{6.222513in}}%
\pgfpathcurveto{\pgfqpoint{10.550006in}{6.225134in}}{\pgfqpoint{10.546451in}{6.226606in}}{\pgfqpoint{10.542746in}{6.226606in}}%
\pgfpathcurveto{\pgfqpoint{10.539040in}{6.226606in}}{\pgfqpoint{10.535485in}{6.225134in}}{\pgfqpoint{10.532865in}{6.222513in}}%
\pgfpathcurveto{\pgfqpoint{10.530244in}{6.219893in}}{\pgfqpoint{10.528772in}{6.216338in}}{\pgfqpoint{10.528772in}{6.212632in}}%
\pgfpathcurveto{\pgfqpoint{10.528772in}{6.208927in}}{\pgfqpoint{10.530244in}{6.205372in}}{\pgfqpoint{10.532865in}{6.202752in}}%
\pgfpathcurveto{\pgfqpoint{10.535485in}{6.200131in}}{\pgfqpoint{10.539040in}{6.198659in}}{\pgfqpoint{10.542746in}{6.198659in}}%
\pgfpathlineto{\pgfqpoint{10.542746in}{6.198659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560579in}{6.198756in}}%
\pgfpathcurveto{\pgfqpoint{10.564298in}{6.198756in}}{\pgfqpoint{10.567864in}{6.200233in}}{\pgfqpoint{10.570494in}{6.202863in}}%
\pgfpathcurveto{\pgfqpoint{10.573123in}{6.205492in}}{\pgfqpoint{10.574600in}{6.209059in}}{\pgfqpoint{10.574600in}{6.212777in}}%
\pgfpathcurveto{\pgfqpoint{10.574600in}{6.216496in}}{\pgfqpoint{10.573123in}{6.220062in}}{\pgfqpoint{10.570494in}{6.222692in}}%
\pgfpathcurveto{\pgfqpoint{10.567864in}{6.225321in}}{\pgfqpoint{10.564298in}{6.226798in}}{\pgfqpoint{10.560579in}{6.226798in}}%
\pgfpathcurveto{\pgfqpoint{10.556861in}{6.226798in}}{\pgfqpoint{10.553294in}{6.225321in}}{\pgfqpoint{10.550665in}{6.222692in}}%
\pgfpathcurveto{\pgfqpoint{10.548036in}{6.220062in}}{\pgfqpoint{10.546558in}{6.216496in}}{\pgfqpoint{10.546558in}{6.212777in}}%
\pgfpathcurveto{\pgfqpoint{10.546558in}{6.209059in}}{\pgfqpoint{10.548036in}{6.205492in}}{\pgfqpoint{10.550665in}{6.202863in}}%
\pgfpathcurveto{\pgfqpoint{10.553294in}{6.200233in}}{\pgfqpoint{10.556861in}{6.198756in}}{\pgfqpoint{10.560579in}{6.198756in}}%
\pgfpathlineto{\pgfqpoint{10.560579in}{6.198756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578413in}{6.195075in}}%
\pgfpathcurveto{\pgfqpoint{10.582157in}{6.195075in}}{\pgfqpoint{10.585747in}{6.196563in}}{\pgfqpoint{10.588394in}{6.199210in}}%
\pgfpathcurveto{\pgfqpoint{10.591042in}{6.201857in}}{\pgfqpoint{10.592529in}{6.205447in}}{\pgfqpoint{10.592529in}{6.209191in}}%
\pgfpathcurveto{\pgfqpoint{10.592529in}{6.212935in}}{\pgfqpoint{10.591042in}{6.216525in}}{\pgfqpoint{10.588394in}{6.219172in}}%
\pgfpathcurveto{\pgfqpoint{10.585747in}{6.221820in}}{\pgfqpoint{10.582157in}{6.223307in}}{\pgfqpoint{10.578413in}{6.223307in}}%
\pgfpathcurveto{\pgfqpoint{10.574669in}{6.223307in}}{\pgfqpoint{10.571079in}{6.221820in}}{\pgfqpoint{10.568432in}{6.219172in}}%
\pgfpathcurveto{\pgfqpoint{10.565785in}{6.216525in}}{\pgfqpoint{10.564297in}{6.212935in}}{\pgfqpoint{10.564297in}{6.209191in}}%
\pgfpathcurveto{\pgfqpoint{10.564297in}{6.205447in}}{\pgfqpoint{10.565785in}{6.201857in}}{\pgfqpoint{10.568432in}{6.199210in}}%
\pgfpathcurveto{\pgfqpoint{10.571079in}{6.196563in}}{\pgfqpoint{10.574669in}{6.195075in}}{\pgfqpoint{10.578413in}{6.195075in}}%
\pgfpathlineto{\pgfqpoint{10.578413in}{6.195075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.596247in}{6.191178in}}%
\pgfpathcurveto{\pgfqpoint{10.600144in}{6.191178in}}{\pgfqpoint{10.603882in}{6.192726in}}{\pgfqpoint{10.606637in}{6.195482in}}%
\pgfpathcurveto{\pgfqpoint{10.609393in}{6.198237in}}{\pgfqpoint{10.610941in}{6.201975in}}{\pgfqpoint{10.610941in}{6.205872in}}%
\pgfpathcurveto{\pgfqpoint{10.610941in}{6.209769in}}{\pgfqpoint{10.609393in}{6.213507in}}{\pgfqpoint{10.606637in}{6.216263in}}%
\pgfpathcurveto{\pgfqpoint{10.603882in}{6.219018in}}{\pgfqpoint{10.600144in}{6.220566in}}{\pgfqpoint{10.596247in}{6.220566in}}%
\pgfpathcurveto{\pgfqpoint{10.592350in}{6.220566in}}{\pgfqpoint{10.588612in}{6.219018in}}{\pgfqpoint{10.585857in}{6.216263in}}%
\pgfpathcurveto{\pgfqpoint{10.583101in}{6.213507in}}{\pgfqpoint{10.581553in}{6.209769in}}{\pgfqpoint{10.581553in}{6.205872in}}%
\pgfpathcurveto{\pgfqpoint{10.581553in}{6.201975in}}{\pgfqpoint{10.583101in}{6.198237in}}{\pgfqpoint{10.585857in}{6.195482in}}%
\pgfpathcurveto{\pgfqpoint{10.588612in}{6.192726in}}{\pgfqpoint{10.592350in}{6.191178in}}{\pgfqpoint{10.596247in}{6.191178in}}%
\pgfpathlineto{\pgfqpoint{10.596247in}{6.191178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.614081in}{6.188670in}}%
\pgfpathcurveto{\pgfqpoint{10.617929in}{6.188670in}}{\pgfqpoint{10.621621in}{6.190199in}}{\pgfqpoint{10.624342in}{6.192920in}}%
\pgfpathcurveto{\pgfqpoint{10.627063in}{6.195642in}}{\pgfqpoint{10.628592in}{6.199333in}}{\pgfqpoint{10.628592in}{6.203182in}}%
\pgfpathcurveto{\pgfqpoint{10.628592in}{6.207030in}}{\pgfqpoint{10.627063in}{6.210722in}}{\pgfqpoint{10.624342in}{6.213443in}}%
\pgfpathcurveto{\pgfqpoint{10.621621in}{6.216164in}}{\pgfqpoint{10.617929in}{6.217693in}}{\pgfqpoint{10.614081in}{6.217693in}}%
\pgfpathcurveto{\pgfqpoint{10.610232in}{6.217693in}}{\pgfqpoint{10.606541in}{6.216164in}}{\pgfqpoint{10.603819in}{6.213443in}}%
\pgfpathcurveto{\pgfqpoint{10.601098in}{6.210722in}}{\pgfqpoint{10.599569in}{6.207030in}}{\pgfqpoint{10.599569in}{6.203182in}}%
\pgfpathcurveto{\pgfqpoint{10.599569in}{6.199333in}}{\pgfqpoint{10.601098in}{6.195642in}}{\pgfqpoint{10.603819in}{6.192920in}}%
\pgfpathcurveto{\pgfqpoint{10.606541in}{6.190199in}}{\pgfqpoint{10.610232in}{6.188670in}}{\pgfqpoint{10.614081in}{6.188670in}}%
\pgfpathlineto{\pgfqpoint{10.614081in}{6.188670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631914in}{6.188002in}}%
\pgfpathcurveto{\pgfqpoint{10.635745in}{6.188002in}}{\pgfqpoint{10.639418in}{6.189524in}}{\pgfqpoint{10.642127in}{6.192232in}}%
\pgfpathcurveto{\pgfqpoint{10.644835in}{6.194940in}}{\pgfqpoint{10.646357in}{6.198614in}}{\pgfqpoint{10.646357in}{6.202445in}}%
\pgfpathcurveto{\pgfqpoint{10.646357in}{6.206275in}}{\pgfqpoint{10.644835in}{6.209949in}}{\pgfqpoint{10.642127in}{6.212657in}}%
\pgfpathcurveto{\pgfqpoint{10.639418in}{6.215365in}}{\pgfqpoint{10.635745in}{6.216887in}}{\pgfqpoint{10.631914in}{6.216887in}}%
\pgfpathcurveto{\pgfqpoint{10.628084in}{6.216887in}}{\pgfqpoint{10.624410in}{6.215365in}}{\pgfqpoint{10.621702in}{6.212657in}}%
\pgfpathcurveto{\pgfqpoint{10.618994in}{6.209949in}}{\pgfqpoint{10.617472in}{6.206275in}}{\pgfqpoint{10.617472in}{6.202445in}}%
\pgfpathcurveto{\pgfqpoint{10.617472in}{6.198614in}}{\pgfqpoint{10.618994in}{6.194940in}}{\pgfqpoint{10.621702in}{6.192232in}}%
\pgfpathcurveto{\pgfqpoint{10.624410in}{6.189524in}}{\pgfqpoint{10.628084in}{6.188002in}}{\pgfqpoint{10.631914in}{6.188002in}}%
\pgfpathlineto{\pgfqpoint{10.631914in}{6.188002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.649748in}{6.182545in}}%
\pgfpathcurveto{\pgfqpoint{10.653740in}{6.182545in}}{\pgfqpoint{10.657569in}{6.184131in}}{\pgfqpoint{10.660392in}{6.186954in}}%
\pgfpathcurveto{\pgfqpoint{10.663215in}{6.189777in}}{\pgfqpoint{10.664801in}{6.193606in}}{\pgfqpoint{10.664801in}{6.197598in}}%
\pgfpathcurveto{\pgfqpoint{10.664801in}{6.201590in}}{\pgfqpoint{10.663215in}{6.205419in}}{\pgfqpoint{10.660392in}{6.208242in}}%
\pgfpathcurveto{\pgfqpoint{10.657569in}{6.211064in}}{\pgfqpoint{10.653740in}{6.212651in}}{\pgfqpoint{10.649748in}{6.212651in}}%
\pgfpathcurveto{\pgfqpoint{10.645756in}{6.212651in}}{\pgfqpoint{10.641927in}{6.211064in}}{\pgfqpoint{10.639104in}{6.208242in}}%
\pgfpathcurveto{\pgfqpoint{10.636282in}{6.205419in}}{\pgfqpoint{10.634696in}{6.201590in}}{\pgfqpoint{10.634696in}{6.197598in}}%
\pgfpathcurveto{\pgfqpoint{10.634696in}{6.193606in}}{\pgfqpoint{10.636282in}{6.189777in}}{\pgfqpoint{10.639104in}{6.186954in}}%
\pgfpathcurveto{\pgfqpoint{10.641927in}{6.184131in}}{\pgfqpoint{10.645756in}{6.182545in}}{\pgfqpoint{10.649748in}{6.182545in}}%
\pgfpathlineto{\pgfqpoint{10.649748in}{6.182545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667582in}{6.175698in}}%
\pgfpathcurveto{\pgfqpoint{10.671485in}{6.175698in}}{\pgfqpoint{10.675228in}{6.177249in}}{\pgfqpoint{10.677988in}{6.180009in}}%
\pgfpathcurveto{\pgfqpoint{10.680748in}{6.182769in}}{\pgfqpoint{10.682299in}{6.186512in}}{\pgfqpoint{10.682299in}{6.190415in}}%
\pgfpathcurveto{\pgfqpoint{10.682299in}{6.194318in}}{\pgfqpoint{10.680748in}{6.198062in}}{\pgfqpoint{10.677988in}{6.200822in}}%
\pgfpathcurveto{\pgfqpoint{10.675228in}{6.203581in}}{\pgfqpoint{10.671485in}{6.205132in}}{\pgfqpoint{10.667582in}{6.205132in}}%
\pgfpathcurveto{\pgfqpoint{10.663679in}{6.205132in}}{\pgfqpoint{10.659935in}{6.203581in}}{\pgfqpoint{10.657176in}{6.200822in}}%
\pgfpathcurveto{\pgfqpoint{10.654416in}{6.198062in}}{\pgfqpoint{10.652865in}{6.194318in}}{\pgfqpoint{10.652865in}{6.190415in}}%
\pgfpathcurveto{\pgfqpoint{10.652865in}{6.186512in}}{\pgfqpoint{10.654416in}{6.182769in}}{\pgfqpoint{10.657176in}{6.180009in}}%
\pgfpathcurveto{\pgfqpoint{10.659935in}{6.177249in}}{\pgfqpoint{10.663679in}{6.175698in}}{\pgfqpoint{10.667582in}{6.175698in}}%
\pgfpathlineto{\pgfqpoint{10.667582in}{6.175698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685416in}{6.170419in}}%
\pgfpathcurveto{\pgfqpoint{10.689288in}{6.170419in}}{\pgfqpoint{10.693003in}{6.171957in}}{\pgfqpoint{10.695742in}{6.174696in}}%
\pgfpathcurveto{\pgfqpoint{10.698480in}{6.177434in}}{\pgfqpoint{10.700019in}{6.181149in}}{\pgfqpoint{10.700019in}{6.185022in}}%
\pgfpathcurveto{\pgfqpoint{10.700019in}{6.188894in}}{\pgfqpoint{10.698480in}{6.192609in}}{\pgfqpoint{10.695742in}{6.195348in}}%
\pgfpathcurveto{\pgfqpoint{10.693003in}{6.198086in}}{\pgfqpoint{10.689288in}{6.199625in}}{\pgfqpoint{10.685416in}{6.199625in}}%
\pgfpathcurveto{\pgfqpoint{10.681543in}{6.199625in}}{\pgfqpoint{10.677828in}{6.198086in}}{\pgfqpoint{10.675090in}{6.195348in}}%
\pgfpathcurveto{\pgfqpoint{10.672351in}{6.192609in}}{\pgfqpoint{10.670813in}{6.188894in}}{\pgfqpoint{10.670813in}{6.185022in}}%
\pgfpathcurveto{\pgfqpoint{10.670813in}{6.181149in}}{\pgfqpoint{10.672351in}{6.177434in}}{\pgfqpoint{10.675090in}{6.174696in}}%
\pgfpathcurveto{\pgfqpoint{10.677828in}{6.171957in}}{\pgfqpoint{10.681543in}{6.170419in}}{\pgfqpoint{10.685416in}{6.170419in}}%
\pgfpathlineto{\pgfqpoint{10.685416in}{6.170419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703249in}{6.176686in}}%
\pgfpathcurveto{\pgfqpoint{10.707092in}{6.176686in}}{\pgfqpoint{10.710777in}{6.178213in}}{\pgfqpoint{10.713494in}{6.180930in}}%
\pgfpathcurveto{\pgfqpoint{10.716211in}{6.183647in}}{\pgfqpoint{10.717738in}{6.187332in}}{\pgfqpoint{10.717738in}{6.191175in}}%
\pgfpathcurveto{\pgfqpoint{10.717738in}{6.195017in}}{\pgfqpoint{10.716211in}{6.198703in}}{\pgfqpoint{10.713494in}{6.201420in}}%
\pgfpathcurveto{\pgfqpoint{10.710777in}{6.204137in}}{\pgfqpoint{10.707092in}{6.205664in}}{\pgfqpoint{10.703249in}{6.205664in}}%
\pgfpathcurveto{\pgfqpoint{10.699407in}{6.205664in}}{\pgfqpoint{10.695721in}{6.204137in}}{\pgfqpoint{10.693004in}{6.201420in}}%
\pgfpathcurveto{\pgfqpoint{10.690287in}{6.198703in}}{\pgfqpoint{10.688761in}{6.195017in}}{\pgfqpoint{10.688761in}{6.191175in}}%
\pgfpathcurveto{\pgfqpoint{10.688761in}{6.187332in}}{\pgfqpoint{10.690287in}{6.183647in}}{\pgfqpoint{10.693004in}{6.180930in}}%
\pgfpathcurveto{\pgfqpoint{10.695721in}{6.178213in}}{\pgfqpoint{10.699407in}{6.176686in}}{\pgfqpoint{10.703249in}{6.176686in}}%
\pgfpathlineto{\pgfqpoint{10.703249in}{6.176686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721083in}{6.168980in}}%
\pgfpathcurveto{\pgfqpoint{10.725122in}{6.168980in}}{\pgfqpoint{10.728996in}{6.170585in}}{\pgfqpoint{10.731852in}{6.173441in}}%
\pgfpathcurveto{\pgfqpoint{10.734707in}{6.176297in}}{\pgfqpoint{10.736312in}{6.180170in}}{\pgfqpoint{10.736312in}{6.184209in}}%
\pgfpathcurveto{\pgfqpoint{10.736312in}{6.188248in}}{\pgfqpoint{10.734707in}{6.192122in}}{\pgfqpoint{10.731852in}{6.194977in}}%
\pgfpathcurveto{\pgfqpoint{10.728996in}{6.197833in}}{\pgfqpoint{10.725122in}{6.199438in}}{\pgfqpoint{10.721083in}{6.199438in}}%
\pgfpathcurveto{\pgfqpoint{10.717045in}{6.199438in}}{\pgfqpoint{10.713171in}{6.197833in}}{\pgfqpoint{10.710315in}{6.194977in}}%
\pgfpathcurveto{\pgfqpoint{10.707459in}{6.192122in}}{\pgfqpoint{10.705855in}{6.188248in}}{\pgfqpoint{10.705855in}{6.184209in}}%
\pgfpathcurveto{\pgfqpoint{10.705855in}{6.180170in}}{\pgfqpoint{10.707459in}{6.176297in}}{\pgfqpoint{10.710315in}{6.173441in}}%
\pgfpathcurveto{\pgfqpoint{10.713171in}{6.170585in}}{\pgfqpoint{10.717045in}{6.168980in}}{\pgfqpoint{10.721083in}{6.168980in}}%
\pgfpathlineto{\pgfqpoint{10.721083in}{6.168980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738917in}{6.167099in}}%
\pgfpathcurveto{\pgfqpoint{10.742990in}{6.167099in}}{\pgfqpoint{10.746897in}{6.168717in}}{\pgfqpoint{10.749778in}{6.171597in}}%
\pgfpathcurveto{\pgfqpoint{10.752658in}{6.174477in}}{\pgfqpoint{10.754276in}{6.178385in}}{\pgfqpoint{10.754276in}{6.182458in}}%
\pgfpathcurveto{\pgfqpoint{10.754276in}{6.186531in}}{\pgfqpoint{10.752658in}{6.190438in}}{\pgfqpoint{10.749778in}{6.193319in}}%
\pgfpathcurveto{\pgfqpoint{10.746897in}{6.196199in}}{\pgfqpoint{10.742990in}{6.197817in}}{\pgfqpoint{10.738917in}{6.197817in}}%
\pgfpathcurveto{\pgfqpoint{10.734844in}{6.197817in}}{\pgfqpoint{10.730937in}{6.196199in}}{\pgfqpoint{10.728056in}{6.193319in}}%
\pgfpathcurveto{\pgfqpoint{10.725176in}{6.190438in}}{\pgfqpoint{10.723558in}{6.186531in}}{\pgfqpoint{10.723558in}{6.182458in}}%
\pgfpathcurveto{\pgfqpoint{10.723558in}{6.178385in}}{\pgfqpoint{10.725176in}{6.174477in}}{\pgfqpoint{10.728056in}{6.171597in}}%
\pgfpathcurveto{\pgfqpoint{10.730937in}{6.168717in}}{\pgfqpoint{10.734844in}{6.167099in}}{\pgfqpoint{10.738917in}{6.167099in}}%
\pgfpathlineto{\pgfqpoint{10.738917in}{6.167099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.756751in}{6.160051in}}%
\pgfpathcurveto{\pgfqpoint{10.760859in}{6.160051in}}{\pgfqpoint{10.764799in}{6.161683in}}{\pgfqpoint{10.767703in}{6.164588in}}%
\pgfpathcurveto{\pgfqpoint{10.770608in}{6.167492in}}{\pgfqpoint{10.772240in}{6.171432in}}{\pgfqpoint{10.772240in}{6.175540in}}%
\pgfpathcurveto{\pgfqpoint{10.772240in}{6.179648in}}{\pgfqpoint{10.770608in}{6.183588in}}{\pgfqpoint{10.767703in}{6.186492in}}%
\pgfpathcurveto{\pgfqpoint{10.764799in}{6.189397in}}{\pgfqpoint{10.760859in}{6.191029in}}{\pgfqpoint{10.756751in}{6.191029in}}%
\pgfpathcurveto{\pgfqpoint{10.752643in}{6.191029in}}{\pgfqpoint{10.748703in}{6.189397in}}{\pgfqpoint{10.745798in}{6.186492in}}%
\pgfpathcurveto{\pgfqpoint{10.742894in}{6.183588in}}{\pgfqpoint{10.741262in}{6.179648in}}{\pgfqpoint{10.741262in}{6.175540in}}%
\pgfpathcurveto{\pgfqpoint{10.741262in}{6.171432in}}{\pgfqpoint{10.742894in}{6.167492in}}{\pgfqpoint{10.745798in}{6.164588in}}%
\pgfpathcurveto{\pgfqpoint{10.748703in}{6.161683in}}{\pgfqpoint{10.752643in}{6.160051in}}{\pgfqpoint{10.756751in}{6.160051in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{6.160051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.774585in}{6.142749in}}%
\pgfpathcurveto{\pgfqpoint{10.778833in}{6.142749in}}{\pgfqpoint{10.782907in}{6.144437in}}{\pgfqpoint{10.785911in}{6.147441in}}%
\pgfpathcurveto{\pgfqpoint{10.788915in}{6.150445in}}{\pgfqpoint{10.790602in}{6.154519in}}{\pgfqpoint{10.790602in}{6.158767in}}%
\pgfpathcurveto{\pgfqpoint{10.790602in}{6.163015in}}{\pgfqpoint{10.788915in}{6.167090in}}{\pgfqpoint{10.785911in}{6.170093in}}%
\pgfpathcurveto{\pgfqpoint{10.782907in}{6.173097in}}{\pgfqpoint{10.778833in}{6.174785in}}{\pgfqpoint{10.774585in}{6.174785in}}%
\pgfpathcurveto{\pgfqpoint{10.770337in}{6.174785in}}{\pgfqpoint{10.766262in}{6.173097in}}{\pgfqpoint{10.763258in}{6.170093in}}%
\pgfpathcurveto{\pgfqpoint{10.760255in}{6.167090in}}{\pgfqpoint{10.758567in}{6.163015in}}{\pgfqpoint{10.758567in}{6.158767in}}%
\pgfpathcurveto{\pgfqpoint{10.758567in}{6.154519in}}{\pgfqpoint{10.760255in}{6.150445in}}{\pgfqpoint{10.763258in}{6.147441in}}%
\pgfpathcurveto{\pgfqpoint{10.766262in}{6.144437in}}{\pgfqpoint{10.770337in}{6.142749in}}{\pgfqpoint{10.774585in}{6.142749in}}%
\pgfpathlineto{\pgfqpoint{10.774585in}{6.142749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792418in}{6.141992in}}%
\pgfpathcurveto{\pgfqpoint{10.796666in}{6.141992in}}{\pgfqpoint{10.800741in}{6.143679in}}{\pgfqpoint{10.803745in}{6.146683in}}%
\pgfpathcurveto{\pgfqpoint{10.806748in}{6.149687in}}{\pgfqpoint{10.808436in}{6.153761in}}{\pgfqpoint{10.808436in}{6.158009in}}%
\pgfpathcurveto{\pgfqpoint{10.808436in}{6.162257in}}{\pgfqpoint{10.806748in}{6.166332in}}{\pgfqpoint{10.803745in}{6.169336in}}%
\pgfpathcurveto{\pgfqpoint{10.800741in}{6.172339in}}{\pgfqpoint{10.796666in}{6.174027in}}{\pgfqpoint{10.792418in}{6.174027in}}%
\pgfpathcurveto{\pgfqpoint{10.788170in}{6.174027in}}{\pgfqpoint{10.784096in}{6.172339in}}{\pgfqpoint{10.781092in}{6.169336in}}%
\pgfpathcurveto{\pgfqpoint{10.778088in}{6.166332in}}{\pgfqpoint{10.776401in}{6.162257in}}{\pgfqpoint{10.776401in}{6.158009in}}%
\pgfpathcurveto{\pgfqpoint{10.776401in}{6.153761in}}{\pgfqpoint{10.778088in}{6.149687in}}{\pgfqpoint{10.781092in}{6.146683in}}%
\pgfpathcurveto{\pgfqpoint{10.784096in}{6.143679in}}{\pgfqpoint{10.788170in}{6.141992in}}{\pgfqpoint{10.792418in}{6.141992in}}%
\pgfpathlineto{\pgfqpoint{10.792418in}{6.141992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810252in}{6.147885in}}%
\pgfpathcurveto{\pgfqpoint{10.814478in}{6.147885in}}{\pgfqpoint{10.818531in}{6.149564in}}{\pgfqpoint{10.821519in}{6.152552in}}%
\pgfpathcurveto{\pgfqpoint{10.824507in}{6.155540in}}{\pgfqpoint{10.826186in}{6.159594in}}{\pgfqpoint{10.826186in}{6.163820in}}%
\pgfpathcurveto{\pgfqpoint{10.826186in}{6.168045in}}{\pgfqpoint{10.824507in}{6.172099in}}{\pgfqpoint{10.821519in}{6.175087in}}%
\pgfpathcurveto{\pgfqpoint{10.818531in}{6.178075in}}{\pgfqpoint{10.814478in}{6.179754in}}{\pgfqpoint{10.810252in}{6.179754in}}%
\pgfpathcurveto{\pgfqpoint{10.806026in}{6.179754in}}{\pgfqpoint{10.801973in}{6.178075in}}{\pgfqpoint{10.798985in}{6.175087in}}%
\pgfpathcurveto{\pgfqpoint{10.795997in}{6.172099in}}{\pgfqpoint{10.794318in}{6.168045in}}{\pgfqpoint{10.794318in}{6.163820in}}%
\pgfpathcurveto{\pgfqpoint{10.794318in}{6.159594in}}{\pgfqpoint{10.795997in}{6.155540in}}{\pgfqpoint{10.798985in}{6.152552in}}%
\pgfpathcurveto{\pgfqpoint{10.801973in}{6.149564in}}{\pgfqpoint{10.806026in}{6.147885in}}{\pgfqpoint{10.810252in}{6.147885in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{6.147885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.828086in}{6.147881in}}%
\pgfpathcurveto{\pgfqpoint{10.832378in}{6.147881in}}{\pgfqpoint{10.836494in}{6.149586in}}{\pgfqpoint{10.839529in}{6.152621in}}%
\pgfpathcurveto{\pgfqpoint{10.842564in}{6.155656in}}{\pgfqpoint{10.844269in}{6.159772in}}{\pgfqpoint{10.844269in}{6.164064in}}%
\pgfpathcurveto{\pgfqpoint{10.844269in}{6.168356in}}{\pgfqpoint{10.842564in}{6.172473in}}{\pgfqpoint{10.839529in}{6.175508in}}%
\pgfpathcurveto{\pgfqpoint{10.836494in}{6.178542in}}{\pgfqpoint{10.832378in}{6.180248in}}{\pgfqpoint{10.828086in}{6.180248in}}%
\pgfpathcurveto{\pgfqpoint{10.823794in}{6.180248in}}{\pgfqpoint{10.819677in}{6.178542in}}{\pgfqpoint{10.816643in}{6.175508in}}%
\pgfpathcurveto{\pgfqpoint{10.813608in}{6.172473in}}{\pgfqpoint{10.811903in}{6.168356in}}{\pgfqpoint{10.811903in}{6.164064in}}%
\pgfpathcurveto{\pgfqpoint{10.811903in}{6.159772in}}{\pgfqpoint{10.813608in}{6.155656in}}{\pgfqpoint{10.816643in}{6.152621in}}%
\pgfpathcurveto{\pgfqpoint{10.819677in}{6.149586in}}{\pgfqpoint{10.823794in}{6.147881in}}{\pgfqpoint{10.828086in}{6.147881in}}%
\pgfpathlineto{\pgfqpoint{10.828086in}{6.147881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845920in}{6.146037in}}%
\pgfpathcurveto{\pgfqpoint{10.850212in}{6.146037in}}{\pgfqpoint{10.854328in}{6.147742in}}{\pgfqpoint{10.857363in}{6.150777in}}%
\pgfpathcurveto{\pgfqpoint{10.860398in}{6.153811in}}{\pgfqpoint{10.862103in}{6.157928in}}{\pgfqpoint{10.862103in}{6.162220in}}%
\pgfpathcurveto{\pgfqpoint{10.862103in}{6.166512in}}{\pgfqpoint{10.860398in}{6.170628in}}{\pgfqpoint{10.857363in}{6.173663in}}%
\pgfpathcurveto{\pgfqpoint{10.854328in}{6.176698in}}{\pgfqpoint{10.850212in}{6.178403in}}{\pgfqpoint{10.845920in}{6.178403in}}%
\pgfpathcurveto{\pgfqpoint{10.841628in}{6.178403in}}{\pgfqpoint{10.837511in}{6.176698in}}{\pgfqpoint{10.834476in}{6.173663in}}%
\pgfpathcurveto{\pgfqpoint{10.831442in}{6.170628in}}{\pgfqpoint{10.829736in}{6.166512in}}{\pgfqpoint{10.829736in}{6.162220in}}%
\pgfpathcurveto{\pgfqpoint{10.829736in}{6.157928in}}{\pgfqpoint{10.831442in}{6.153811in}}{\pgfqpoint{10.834476in}{6.150777in}}%
\pgfpathcurveto{\pgfqpoint{10.837511in}{6.147742in}}{\pgfqpoint{10.841628in}{6.146037in}}{\pgfqpoint{10.845920in}{6.146037in}}%
\pgfpathlineto{\pgfqpoint{10.845920in}{6.146037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863753in}{6.156716in}}%
\pgfpathcurveto{\pgfqpoint{10.868012in}{6.156716in}}{\pgfqpoint{10.872098in}{6.158408in}}{\pgfqpoint{10.875109in}{6.161420in}}%
\pgfpathcurveto{\pgfqpoint{10.878121in}{6.164431in}}{\pgfqpoint{10.879813in}{6.168516in}}{\pgfqpoint{10.879813in}{6.172775in}}%
\pgfpathcurveto{\pgfqpoint{10.879813in}{6.177034in}}{\pgfqpoint{10.878121in}{6.181119in}}{\pgfqpoint{10.875109in}{6.184131in}}%
\pgfpathcurveto{\pgfqpoint{10.872098in}{6.187142in}}{\pgfqpoint{10.868012in}{6.188835in}}{\pgfqpoint{10.863753in}{6.188835in}}%
\pgfpathcurveto{\pgfqpoint{10.859494in}{6.188835in}}{\pgfqpoint{10.855409in}{6.187142in}}{\pgfqpoint{10.852398in}{6.184131in}}%
\pgfpathcurveto{\pgfqpoint{10.849386in}{6.181119in}}{\pgfqpoint{10.847694in}{6.177034in}}{\pgfqpoint{10.847694in}{6.172775in}}%
\pgfpathcurveto{\pgfqpoint{10.847694in}{6.168516in}}{\pgfqpoint{10.849386in}{6.164431in}}{\pgfqpoint{10.852398in}{6.161420in}}%
\pgfpathcurveto{\pgfqpoint{10.855409in}{6.158408in}}{\pgfqpoint{10.859494in}{6.156716in}}{\pgfqpoint{10.863753in}{6.156716in}}%
\pgfpathlineto{\pgfqpoint{10.863753in}{6.156716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881587in}{6.150682in}}%
\pgfpathcurveto{\pgfqpoint{10.885982in}{6.150682in}}{\pgfqpoint{10.890197in}{6.152428in}}{\pgfqpoint{10.893304in}{6.155535in}}%
\pgfpathcurveto{\pgfqpoint{10.896411in}{6.158642in}}{\pgfqpoint{10.898157in}{6.162857in}}{\pgfqpoint{10.898157in}{6.167252in}}%
\pgfpathcurveto{\pgfqpoint{10.898157in}{6.171646in}}{\pgfqpoint{10.896411in}{6.175861in}}{\pgfqpoint{10.893304in}{6.178968in}}%
\pgfpathcurveto{\pgfqpoint{10.890197in}{6.182076in}}{\pgfqpoint{10.885982in}{6.183822in}}{\pgfqpoint{10.881587in}{6.183822in}}%
\pgfpathcurveto{\pgfqpoint{10.877193in}{6.183822in}}{\pgfqpoint{10.872978in}{6.182076in}}{\pgfqpoint{10.869871in}{6.178968in}}%
\pgfpathcurveto{\pgfqpoint{10.866763in}{6.175861in}}{\pgfqpoint{10.865017in}{6.171646in}}{\pgfqpoint{10.865017in}{6.167252in}}%
\pgfpathcurveto{\pgfqpoint{10.865017in}{6.162857in}}{\pgfqpoint{10.866763in}{6.158642in}}{\pgfqpoint{10.869871in}{6.155535in}}%
\pgfpathcurveto{\pgfqpoint{10.872978in}{6.152428in}}{\pgfqpoint{10.877193in}{6.150682in}}{\pgfqpoint{10.881587in}{6.150682in}}%
\pgfpathlineto{\pgfqpoint{10.881587in}{6.150682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899421in}{6.152214in}}%
\pgfpathcurveto{\pgfqpoint{10.903762in}{6.152214in}}{\pgfqpoint{10.907925in}{6.153939in}}{\pgfqpoint{10.910995in}{6.157008in}}%
\pgfpathcurveto{\pgfqpoint{10.914064in}{6.160078in}}{\pgfqpoint{10.915789in}{6.164241in}}{\pgfqpoint{10.915789in}{6.168582in}}%
\pgfpathcurveto{\pgfqpoint{10.915789in}{6.172923in}}{\pgfqpoint{10.914064in}{6.177086in}}{\pgfqpoint{10.910995in}{6.180156in}}%
\pgfpathcurveto{\pgfqpoint{10.907925in}{6.183225in}}{\pgfqpoint{10.903762in}{6.184950in}}{\pgfqpoint{10.899421in}{6.184950in}}%
\pgfpathcurveto{\pgfqpoint{10.895080in}{6.184950in}}{\pgfqpoint{10.890917in}{6.183225in}}{\pgfqpoint{10.887847in}{6.180156in}}%
\pgfpathcurveto{\pgfqpoint{10.884778in}{6.177086in}}{\pgfqpoint{10.883053in}{6.172923in}}{\pgfqpoint{10.883053in}{6.168582in}}%
\pgfpathcurveto{\pgfqpoint{10.883053in}{6.164241in}}{\pgfqpoint{10.884778in}{6.160078in}}{\pgfqpoint{10.887847in}{6.157008in}}%
\pgfpathcurveto{\pgfqpoint{10.890917in}{6.153939in}}{\pgfqpoint{10.895080in}{6.152214in}}{\pgfqpoint{10.899421in}{6.152214in}}%
\pgfpathlineto{\pgfqpoint{10.899421in}{6.152214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917255in}{6.146417in}}%
\pgfpathcurveto{\pgfqpoint{10.921552in}{6.146417in}}{\pgfqpoint{10.925674in}{6.148124in}}{\pgfqpoint{10.928713in}{6.151163in}}%
\pgfpathcurveto{\pgfqpoint{10.931751in}{6.154201in}}{\pgfqpoint{10.933459in}{6.158323in}}{\pgfqpoint{10.933459in}{6.162621in}}%
\pgfpathcurveto{\pgfqpoint{10.933459in}{6.166918in}}{\pgfqpoint{10.931751in}{6.171040in}}{\pgfqpoint{10.928713in}{6.174079in}}%
\pgfpathcurveto{\pgfqpoint{10.925674in}{6.177117in}}{\pgfqpoint{10.921552in}{6.178825in}}{\pgfqpoint{10.917255in}{6.178825in}}%
\pgfpathcurveto{\pgfqpoint{10.912957in}{6.178825in}}{\pgfqpoint{10.908836in}{6.177117in}}{\pgfqpoint{10.905797in}{6.174079in}}%
\pgfpathcurveto{\pgfqpoint{10.902758in}{6.171040in}}{\pgfqpoint{10.901051in}{6.166918in}}{\pgfqpoint{10.901051in}{6.162621in}}%
\pgfpathcurveto{\pgfqpoint{10.901051in}{6.158323in}}{\pgfqpoint{10.902758in}{6.154201in}}{\pgfqpoint{10.905797in}{6.151163in}}%
\pgfpathcurveto{\pgfqpoint{10.908836in}{6.148124in}}{\pgfqpoint{10.912957in}{6.146417in}}{\pgfqpoint{10.917255in}{6.146417in}}%
\pgfpathlineto{\pgfqpoint{10.917255in}{6.146417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935089in}{6.153556in}}%
\pgfpathcurveto{\pgfqpoint{10.939369in}{6.153556in}}{\pgfqpoint{10.943476in}{6.155257in}}{\pgfqpoint{10.946503in}{6.158284in}}%
\pgfpathcurveto{\pgfqpoint{10.949530in}{6.161311in}}{\pgfqpoint{10.951231in}{6.165417in}}{\pgfqpoint{10.951231in}{6.169698in}}%
\pgfpathcurveto{\pgfqpoint{10.951231in}{6.173979in}}{\pgfqpoint{10.949530in}{6.178085in}}{\pgfqpoint{10.946503in}{6.181112in}}%
\pgfpathcurveto{\pgfqpoint{10.943476in}{6.184139in}}{\pgfqpoint{10.939369in}{6.185840in}}{\pgfqpoint{10.935089in}{6.185840in}}%
\pgfpathcurveto{\pgfqpoint{10.930808in}{6.185840in}}{\pgfqpoint{10.926701in}{6.184139in}}{\pgfqpoint{10.923674in}{6.181112in}}%
\pgfpathcurveto{\pgfqpoint{10.920647in}{6.178085in}}{\pgfqpoint{10.918946in}{6.173979in}}{\pgfqpoint{10.918946in}{6.169698in}}%
\pgfpathcurveto{\pgfqpoint{10.918946in}{6.165417in}}{\pgfqpoint{10.920647in}{6.161311in}}{\pgfqpoint{10.923674in}{6.158284in}}%
\pgfpathcurveto{\pgfqpoint{10.926701in}{6.155257in}}{\pgfqpoint{10.930808in}{6.153556in}}{\pgfqpoint{10.935089in}{6.153556in}}%
\pgfpathlineto{\pgfqpoint{10.935089in}{6.153556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.952922in}{6.140501in}}%
\pgfpathcurveto{\pgfqpoint{10.957370in}{6.140501in}}{\pgfqpoint{10.961636in}{6.142268in}}{\pgfqpoint{10.964780in}{6.145413in}}%
\pgfpathcurveto{\pgfqpoint{10.967925in}{6.148558in}}{\pgfqpoint{10.969692in}{6.152824in}}{\pgfqpoint{10.969692in}{6.157271in}}%
\pgfpathcurveto{\pgfqpoint{10.969692in}{6.161719in}}{\pgfqpoint{10.967925in}{6.165984in}}{\pgfqpoint{10.964780in}{6.169129in}}%
\pgfpathcurveto{\pgfqpoint{10.961636in}{6.172274in}}{\pgfqpoint{10.957370in}{6.174041in}}{\pgfqpoint{10.952922in}{6.174041in}}%
\pgfpathcurveto{\pgfqpoint{10.948475in}{6.174041in}}{\pgfqpoint{10.944209in}{6.172274in}}{\pgfqpoint{10.941064in}{6.169129in}}%
\pgfpathcurveto{\pgfqpoint{10.937919in}{6.165984in}}{\pgfqpoint{10.936152in}{6.161719in}}{\pgfqpoint{10.936152in}{6.157271in}}%
\pgfpathcurveto{\pgfqpoint{10.936152in}{6.152824in}}{\pgfqpoint{10.937919in}{6.148558in}}{\pgfqpoint{10.941064in}{6.145413in}}%
\pgfpathcurveto{\pgfqpoint{10.944209in}{6.142268in}}{\pgfqpoint{10.948475in}{6.140501in}}{\pgfqpoint{10.952922in}{6.140501in}}%
\pgfpathlineto{\pgfqpoint{10.952922in}{6.140501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.970756in}{6.142011in}}%
\pgfpathcurveto{\pgfqpoint{10.975172in}{6.142011in}}{\pgfqpoint{10.979407in}{6.143765in}}{\pgfqpoint{10.982529in}{6.146887in}}%
\pgfpathcurveto{\pgfqpoint{10.985652in}{6.150010in}}{\pgfqpoint{10.987406in}{6.154245in}}{\pgfqpoint{10.987406in}{6.158661in}}%
\pgfpathcurveto{\pgfqpoint{10.987406in}{6.163077in}}{\pgfqpoint{10.985652in}{6.167312in}}{\pgfqpoint{10.982529in}{6.170434in}}%
\pgfpathcurveto{\pgfqpoint{10.979407in}{6.173557in}}{\pgfqpoint{10.975172in}{6.175311in}}{\pgfqpoint{10.970756in}{6.175311in}}%
\pgfpathcurveto{\pgfqpoint{10.966340in}{6.175311in}}{\pgfqpoint{10.962105in}{6.173557in}}{\pgfqpoint{10.958983in}{6.170434in}}%
\pgfpathcurveto{\pgfqpoint{10.955860in}{6.167312in}}{\pgfqpoint{10.954106in}{6.163077in}}{\pgfqpoint{10.954106in}{6.158661in}}%
\pgfpathcurveto{\pgfqpoint{10.954106in}{6.154245in}}{\pgfqpoint{10.955860in}{6.150010in}}{\pgfqpoint{10.958983in}{6.146887in}}%
\pgfpathcurveto{\pgfqpoint{10.962105in}{6.143765in}}{\pgfqpoint{10.966340in}{6.142011in}}{\pgfqpoint{10.970756in}{6.142011in}}%
\pgfpathlineto{\pgfqpoint{10.970756in}{6.142011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988590in}{6.140191in}}%
\pgfpathcurveto{\pgfqpoint{10.992984in}{6.140191in}}{\pgfqpoint{10.997199in}{6.141937in}}{\pgfqpoint{11.000307in}{6.145044in}}%
\pgfpathcurveto{\pgfqpoint{11.003414in}{6.148151in}}{\pgfqpoint{11.005160in}{6.152366in}}{\pgfqpoint{11.005160in}{6.156761in}}%
\pgfpathcurveto{\pgfqpoint{11.005160in}{6.161155in}}{\pgfqpoint{11.003414in}{6.165370in}}{\pgfqpoint{11.000307in}{6.168478in}}%
\pgfpathcurveto{\pgfqpoint{10.997199in}{6.171585in}}{\pgfqpoint{10.992984in}{6.173331in}}{\pgfqpoint{10.988590in}{6.173331in}}%
\pgfpathcurveto{\pgfqpoint{10.984195in}{6.173331in}}{\pgfqpoint{10.979980in}{6.171585in}}{\pgfqpoint{10.976873in}{6.168478in}}%
\pgfpathcurveto{\pgfqpoint{10.973766in}{6.165370in}}{\pgfqpoint{10.972020in}{6.161155in}}{\pgfqpoint{10.972020in}{6.156761in}}%
\pgfpathcurveto{\pgfqpoint{10.972020in}{6.152366in}}{\pgfqpoint{10.973766in}{6.148151in}}{\pgfqpoint{10.976873in}{6.145044in}}%
\pgfpathcurveto{\pgfqpoint{10.979980in}{6.141937in}}{\pgfqpoint{10.984195in}{6.140191in}}{\pgfqpoint{10.988590in}{6.140191in}}%
\pgfpathlineto{\pgfqpoint{10.988590in}{6.140191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.006424in}{6.133711in}}%
\pgfpathcurveto{\pgfqpoint{11.010929in}{6.133711in}}{\pgfqpoint{11.015250in}{6.135501in}}{\pgfqpoint{11.018435in}{6.138687in}}%
\pgfpathcurveto{\pgfqpoint{11.021621in}{6.141872in}}{\pgfqpoint{11.023411in}{6.146193in}}{\pgfqpoint{11.023411in}{6.150698in}}%
\pgfpathcurveto{\pgfqpoint{11.023411in}{6.155203in}}{\pgfqpoint{11.021621in}{6.159524in}}{\pgfqpoint{11.018435in}{6.162710in}}%
\pgfpathcurveto{\pgfqpoint{11.015250in}{6.165895in}}{\pgfqpoint{11.010929in}{6.167685in}}{\pgfqpoint{11.006424in}{6.167685in}}%
\pgfpathcurveto{\pgfqpoint{11.001919in}{6.167685in}}{\pgfqpoint{10.997598in}{6.165895in}}{\pgfqpoint{10.994412in}{6.162710in}}%
\pgfpathcurveto{\pgfqpoint{10.991227in}{6.159524in}}{\pgfqpoint{10.989437in}{6.155203in}}{\pgfqpoint{10.989437in}{6.150698in}}%
\pgfpathcurveto{\pgfqpoint{10.989437in}{6.146193in}}{\pgfqpoint{10.991227in}{6.141872in}}{\pgfqpoint{10.994412in}{6.138687in}}%
\pgfpathcurveto{\pgfqpoint{10.997598in}{6.135501in}}{\pgfqpoint{11.001919in}{6.133711in}}{\pgfqpoint{11.006424in}{6.133711in}}%
\pgfpathlineto{\pgfqpoint{11.006424in}{6.133711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024257in}{6.135801in}}%
\pgfpathcurveto{\pgfqpoint{11.028694in}{6.135801in}}{\pgfqpoint{11.032950in}{6.137564in}}{\pgfqpoint{11.036087in}{6.140701in}}%
\pgfpathcurveto{\pgfqpoint{11.039225in}{6.143838in}}{\pgfqpoint{11.040987in}{6.148094in}}{\pgfqpoint{11.040987in}{6.152531in}}%
\pgfpathcurveto{\pgfqpoint{11.040987in}{6.156968in}}{\pgfqpoint{11.039225in}{6.161223in}}{\pgfqpoint{11.036087in}{6.164361in}}%
\pgfpathcurveto{\pgfqpoint{11.032950in}{6.167498in}}{\pgfqpoint{11.028694in}{6.169261in}}{\pgfqpoint{11.024257in}{6.169261in}}%
\pgfpathcurveto{\pgfqpoint{11.019821in}{6.169261in}}{\pgfqpoint{11.015565in}{6.167498in}}{\pgfqpoint{11.012427in}{6.164361in}}%
\pgfpathcurveto{\pgfqpoint{11.009290in}{6.161223in}}{\pgfqpoint{11.007527in}{6.156968in}}{\pgfqpoint{11.007527in}{6.152531in}}%
\pgfpathcurveto{\pgfqpoint{11.007527in}{6.148094in}}{\pgfqpoint{11.009290in}{6.143838in}}{\pgfqpoint{11.012427in}{6.140701in}}%
\pgfpathcurveto{\pgfqpoint{11.015565in}{6.137564in}}{\pgfqpoint{11.019821in}{6.135801in}}{\pgfqpoint{11.024257in}{6.135801in}}%
\pgfpathlineto{\pgfqpoint{11.024257in}{6.135801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042091in}{6.138969in}}%
\pgfpathcurveto{\pgfqpoint{11.046459in}{6.138969in}}{\pgfqpoint{11.050648in}{6.140704in}}{\pgfqpoint{11.053737in}{6.143793in}}%
\pgfpathcurveto{\pgfqpoint{11.056825in}{6.146881in}}{\pgfqpoint{11.058560in}{6.151070in}}{\pgfqpoint{11.058560in}{6.155438in}}%
\pgfpathcurveto{\pgfqpoint{11.058560in}{6.159806in}}{\pgfqpoint{11.056825in}{6.163995in}}{\pgfqpoint{11.053737in}{6.167083in}}%
\pgfpathcurveto{\pgfqpoint{11.050648in}{6.170172in}}{\pgfqpoint{11.046459in}{6.171907in}}{\pgfqpoint{11.042091in}{6.171907in}}%
\pgfpathcurveto{\pgfqpoint{11.037723in}{6.171907in}}{\pgfqpoint{11.033534in}{6.170172in}}{\pgfqpoint{11.030446in}{6.167083in}}%
\pgfpathcurveto{\pgfqpoint{11.027357in}{6.163995in}}{\pgfqpoint{11.025622in}{6.159806in}}{\pgfqpoint{11.025622in}{6.155438in}}%
\pgfpathcurveto{\pgfqpoint{11.025622in}{6.151070in}}{\pgfqpoint{11.027357in}{6.146881in}}{\pgfqpoint{11.030446in}{6.143793in}}%
\pgfpathcurveto{\pgfqpoint{11.033534in}{6.140704in}}{\pgfqpoint{11.037723in}{6.138969in}}{\pgfqpoint{11.042091in}{6.138969in}}%
\pgfpathlineto{\pgfqpoint{11.042091in}{6.138969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059925in}{6.127426in}}%
\pgfpathcurveto{\pgfqpoint{11.064404in}{6.127426in}}{\pgfqpoint{11.068700in}{6.129205in}}{\pgfqpoint{11.071867in}{6.132372in}}%
\pgfpathcurveto{\pgfqpoint{11.075034in}{6.135539in}}{\pgfqpoint{11.076813in}{6.139835in}}{\pgfqpoint{11.076813in}{6.144314in}}%
\pgfpathcurveto{\pgfqpoint{11.076813in}{6.148793in}}{\pgfqpoint{11.075034in}{6.153089in}}{\pgfqpoint{11.071867in}{6.156256in}}%
\pgfpathcurveto{\pgfqpoint{11.068700in}{6.159423in}}{\pgfqpoint{11.064404in}{6.161203in}}{\pgfqpoint{11.059925in}{6.161203in}}%
\pgfpathcurveto{\pgfqpoint{11.055446in}{6.161203in}}{\pgfqpoint{11.051150in}{6.159423in}}{\pgfqpoint{11.047983in}{6.156256in}}%
\pgfpathcurveto{\pgfqpoint{11.044816in}{6.153089in}}{\pgfqpoint{11.043036in}{6.148793in}}{\pgfqpoint{11.043036in}{6.144314in}}%
\pgfpathcurveto{\pgfqpoint{11.043036in}{6.139835in}}{\pgfqpoint{11.044816in}{6.135539in}}{\pgfqpoint{11.047983in}{6.132372in}}%
\pgfpathcurveto{\pgfqpoint{11.051150in}{6.129205in}}{\pgfqpoint{11.055446in}{6.127426in}}{\pgfqpoint{11.059925in}{6.127426in}}%
\pgfpathlineto{\pgfqpoint{11.059925in}{6.127426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.077759in}{6.124366in}}%
\pgfpathcurveto{\pgfqpoint{11.082243in}{6.124366in}}{\pgfqpoint{11.086544in}{6.126147in}}{\pgfqpoint{11.089715in}{6.129318in}}%
\pgfpathcurveto{\pgfqpoint{11.092885in}{6.132489in}}{\pgfqpoint{11.094667in}{6.136790in}}{\pgfqpoint{11.094667in}{6.141274in}}%
\pgfpathcurveto{\pgfqpoint{11.094667in}{6.145758in}}{\pgfqpoint{11.092885in}{6.150059in}}{\pgfqpoint{11.089715in}{6.153230in}}%
\pgfpathcurveto{\pgfqpoint{11.086544in}{6.156401in}}{\pgfqpoint{11.082243in}{6.158182in}}{\pgfqpoint{11.077759in}{6.158182in}}%
\pgfpathcurveto{\pgfqpoint{11.073275in}{6.158182in}}{\pgfqpoint{11.068973in}{6.156401in}}{\pgfqpoint{11.065803in}{6.153230in}}%
\pgfpathcurveto{\pgfqpoint{11.062632in}{6.150059in}}{\pgfqpoint{11.060850in}{6.145758in}}{\pgfqpoint{11.060850in}{6.141274in}}%
\pgfpathcurveto{\pgfqpoint{11.060850in}{6.136790in}}{\pgfqpoint{11.062632in}{6.132489in}}{\pgfqpoint{11.065803in}{6.129318in}}%
\pgfpathcurveto{\pgfqpoint{11.068973in}{6.126147in}}{\pgfqpoint{11.073275in}{6.124366in}}{\pgfqpoint{11.077759in}{6.124366in}}%
\pgfpathlineto{\pgfqpoint{11.077759in}{6.124366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095592in}{6.120721in}}%
\pgfpathcurveto{\pgfqpoint{11.100045in}{6.120721in}}{\pgfqpoint{11.104316in}{6.122490in}}{\pgfqpoint{11.107465in}{6.125638in}}%
\pgfpathcurveto{\pgfqpoint{11.110613in}{6.128787in}}{\pgfqpoint{11.112382in}{6.133058in}}{\pgfqpoint{11.112382in}{6.137511in}}%
\pgfpathcurveto{\pgfqpoint{11.112382in}{6.141963in}}{\pgfqpoint{11.110613in}{6.146234in}}{\pgfqpoint{11.107465in}{6.149383in}}%
\pgfpathcurveto{\pgfqpoint{11.104316in}{6.152531in}}{\pgfqpoint{11.100045in}{6.154300in}}{\pgfqpoint{11.095592in}{6.154300in}}%
\pgfpathcurveto{\pgfqpoint{11.091140in}{6.154300in}}{\pgfqpoint{11.086869in}{6.152531in}}{\pgfqpoint{11.083720in}{6.149383in}}%
\pgfpathcurveto{\pgfqpoint{11.080572in}{6.146234in}}{\pgfqpoint{11.078803in}{6.141963in}}{\pgfqpoint{11.078803in}{6.137511in}}%
\pgfpathcurveto{\pgfqpoint{11.078803in}{6.133058in}}{\pgfqpoint{11.080572in}{6.128787in}}{\pgfqpoint{11.083720in}{6.125638in}}%
\pgfpathcurveto{\pgfqpoint{11.086869in}{6.122490in}}{\pgfqpoint{11.091140in}{6.120721in}}{\pgfqpoint{11.095592in}{6.120721in}}%
\pgfpathlineto{\pgfqpoint{11.095592in}{6.120721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113426in}{6.120341in}}%
\pgfpathcurveto{\pgfqpoint{11.117852in}{6.120341in}}{\pgfqpoint{11.122098in}{6.122100in}}{\pgfqpoint{11.125228in}{6.125229in}}%
\pgfpathcurveto{\pgfqpoint{11.128358in}{6.128359in}}{\pgfqpoint{11.130116in}{6.132605in}}{\pgfqpoint{11.130116in}{6.137031in}}%
\pgfpathcurveto{\pgfqpoint{11.130116in}{6.141457in}}{\pgfqpoint{11.128358in}{6.145703in}}{\pgfqpoint{11.125228in}{6.148833in}}%
\pgfpathcurveto{\pgfqpoint{11.122098in}{6.151963in}}{\pgfqpoint{11.117852in}{6.153721in}}{\pgfqpoint{11.113426in}{6.153721in}}%
\pgfpathcurveto{\pgfqpoint{11.109000in}{6.153721in}}{\pgfqpoint{11.104754in}{6.151963in}}{\pgfqpoint{11.101625in}{6.148833in}}%
\pgfpathcurveto{\pgfqpoint{11.098495in}{6.145703in}}{\pgfqpoint{11.096736in}{6.141457in}}{\pgfqpoint{11.096736in}{6.137031in}}%
\pgfpathcurveto{\pgfqpoint{11.096736in}{6.132605in}}{\pgfqpoint{11.098495in}{6.128359in}}{\pgfqpoint{11.101625in}{6.125229in}}%
\pgfpathcurveto{\pgfqpoint{11.104754in}{6.122100in}}{\pgfqpoint{11.109000in}{6.120341in}}{\pgfqpoint{11.113426in}{6.120341in}}%
\pgfpathlineto{\pgfqpoint{11.113426in}{6.120341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131260in}{6.115346in}}%
\pgfpathcurveto{\pgfqpoint{11.135681in}{6.115346in}}{\pgfqpoint{11.139921in}{6.117102in}}{\pgfqpoint{11.143048in}{6.120228in}}%
\pgfpathcurveto{\pgfqpoint{11.146174in}{6.123354in}}{\pgfqpoint{11.147930in}{6.127595in}}{\pgfqpoint{11.147930in}{6.132016in}}%
\pgfpathcurveto{\pgfqpoint{11.147930in}{6.136437in}}{\pgfqpoint{11.146174in}{6.140677in}}{\pgfqpoint{11.143048in}{6.143803in}}%
\pgfpathcurveto{\pgfqpoint{11.139921in}{6.146929in}}{\pgfqpoint{11.135681in}{6.148686in}}{\pgfqpoint{11.131260in}{6.148686in}}%
\pgfpathcurveto{\pgfqpoint{11.126839in}{6.148686in}}{\pgfqpoint{11.122599in}{6.146929in}}{\pgfqpoint{11.119472in}{6.143803in}}%
\pgfpathcurveto{\pgfqpoint{11.116346in}{6.140677in}}{\pgfqpoint{11.114590in}{6.136437in}}{\pgfqpoint{11.114590in}{6.132016in}}%
\pgfpathcurveto{\pgfqpoint{11.114590in}{6.127595in}}{\pgfqpoint{11.116346in}{6.123354in}}{\pgfqpoint{11.119472in}{6.120228in}}%
\pgfpathcurveto{\pgfqpoint{11.122599in}{6.117102in}}{\pgfqpoint{11.126839in}{6.115346in}}{\pgfqpoint{11.131260in}{6.115346in}}%
\pgfpathlineto{\pgfqpoint{11.131260in}{6.115346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149094in}{6.107455in}}%
\pgfpathcurveto{\pgfqpoint{11.153578in}{6.107455in}}{\pgfqpoint{11.157879in}{6.109236in}}{\pgfqpoint{11.161050in}{6.112407in}}%
\pgfpathcurveto{\pgfqpoint{11.164220in}{6.115578in}}{\pgfqpoint{11.166002in}{6.119879in}}{\pgfqpoint{11.166002in}{6.124363in}}%
\pgfpathcurveto{\pgfqpoint{11.166002in}{6.128847in}}{\pgfqpoint{11.164220in}{6.133148in}}{\pgfqpoint{11.161050in}{6.136319in}}%
\pgfpathcurveto{\pgfqpoint{11.157879in}{6.139490in}}{\pgfqpoint{11.153578in}{6.141271in}}{\pgfqpoint{11.149094in}{6.141271in}}%
\pgfpathcurveto{\pgfqpoint{11.144610in}{6.141271in}}{\pgfqpoint{11.140309in}{6.139490in}}{\pgfqpoint{11.137138in}{6.136319in}}%
\pgfpathcurveto{\pgfqpoint{11.133967in}{6.133148in}}{\pgfqpoint{11.132185in}{6.128847in}}{\pgfqpoint{11.132185in}{6.124363in}}%
\pgfpathcurveto{\pgfqpoint{11.132185in}{6.119879in}}{\pgfqpoint{11.133967in}{6.115578in}}{\pgfqpoint{11.137138in}{6.112407in}}%
\pgfpathcurveto{\pgfqpoint{11.140309in}{6.109236in}}{\pgfqpoint{11.144610in}{6.107455in}}{\pgfqpoint{11.149094in}{6.107455in}}%
\pgfpathlineto{\pgfqpoint{11.149094in}{6.107455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166928in}{6.093232in}}%
\pgfpathcurveto{\pgfqpoint{11.171520in}{6.093232in}}{\pgfqpoint{11.175925in}{6.095057in}}{\pgfqpoint{11.179173in}{6.098305in}}%
\pgfpathcurveto{\pgfqpoint{11.182420in}{6.101552in}}{\pgfqpoint{11.184245in}{6.105957in}}{\pgfqpoint{11.184245in}{6.110550in}}%
\pgfpathcurveto{\pgfqpoint{11.184245in}{6.115142in}}{\pgfqpoint{11.182420in}{6.119547in}}{\pgfqpoint{11.179173in}{6.122795in}}%
\pgfpathcurveto{\pgfqpoint{11.175925in}{6.126042in}}{\pgfqpoint{11.171520in}{6.127867in}}{\pgfqpoint{11.166928in}{6.127867in}}%
\pgfpathcurveto{\pgfqpoint{11.162335in}{6.127867in}}{\pgfqpoint{11.157930in}{6.126042in}}{\pgfqpoint{11.154682in}{6.122795in}}%
\pgfpathcurveto{\pgfqpoint{11.151435in}{6.119547in}}{\pgfqpoint{11.149610in}{6.115142in}}{\pgfqpoint{11.149610in}{6.110550in}}%
\pgfpathcurveto{\pgfqpoint{11.149610in}{6.105957in}}{\pgfqpoint{11.151435in}{6.101552in}}{\pgfqpoint{11.154682in}{6.098305in}}%
\pgfpathcurveto{\pgfqpoint{11.157930in}{6.095057in}}{\pgfqpoint{11.162335in}{6.093232in}}{\pgfqpoint{11.166928in}{6.093232in}}%
\pgfpathlineto{\pgfqpoint{11.166928in}{6.093232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184761in}{6.095183in}}%
\pgfpathcurveto{\pgfqpoint{11.189292in}{6.095183in}}{\pgfqpoint{11.193638in}{6.096983in}}{\pgfqpoint{11.196842in}{6.100187in}}%
\pgfpathcurveto{\pgfqpoint{11.200046in}{6.103391in}}{\pgfqpoint{11.201846in}{6.107737in}}{\pgfqpoint{11.201846in}{6.112268in}}%
\pgfpathcurveto{\pgfqpoint{11.201846in}{6.116799in}}{\pgfqpoint{11.200046in}{6.121145in}}{\pgfqpoint{11.196842in}{6.124348in}}%
\pgfpathcurveto{\pgfqpoint{11.193638in}{6.127552in}}{\pgfqpoint{11.189292in}{6.129352in}}{\pgfqpoint{11.184761in}{6.129352in}}%
\pgfpathcurveto{\pgfqpoint{11.180230in}{6.129352in}}{\pgfqpoint{11.175884in}{6.127552in}}{\pgfqpoint{11.172681in}{6.124348in}}%
\pgfpathcurveto{\pgfqpoint{11.169477in}{6.121145in}}{\pgfqpoint{11.167677in}{6.116799in}}{\pgfqpoint{11.167677in}{6.112268in}}%
\pgfpathcurveto{\pgfqpoint{11.167677in}{6.107737in}}{\pgfqpoint{11.169477in}{6.103391in}}{\pgfqpoint{11.172681in}{6.100187in}}%
\pgfpathcurveto{\pgfqpoint{11.175884in}{6.096983in}}{\pgfqpoint{11.180230in}{6.095183in}}{\pgfqpoint{11.184761in}{6.095183in}}%
\pgfpathlineto{\pgfqpoint{11.184761in}{6.095183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202595in}{6.089957in}}%
\pgfpathcurveto{\pgfqpoint{11.207121in}{6.089957in}}{\pgfqpoint{11.211462in}{6.091756in}}{\pgfqpoint{11.214662in}{6.094956in}}%
\pgfpathcurveto{\pgfqpoint{11.217862in}{6.098156in}}{\pgfqpoint{11.219660in}{6.102497in}}{\pgfqpoint{11.219660in}{6.107023in}}%
\pgfpathcurveto{\pgfqpoint{11.219660in}{6.111548in}}{\pgfqpoint{11.217862in}{6.115889in}}{\pgfqpoint{11.214662in}{6.119090in}}%
\pgfpathcurveto{\pgfqpoint{11.211462in}{6.122290in}}{\pgfqpoint{11.207121in}{6.124088in}}{\pgfqpoint{11.202595in}{6.124088in}}%
\pgfpathcurveto{\pgfqpoint{11.198069in}{6.124088in}}{\pgfqpoint{11.193728in}{6.122290in}}{\pgfqpoint{11.190528in}{6.119090in}}%
\pgfpathcurveto{\pgfqpoint{11.187328in}{6.115889in}}{\pgfqpoint{11.185530in}{6.111548in}}{\pgfqpoint{11.185530in}{6.107023in}}%
\pgfpathcurveto{\pgfqpoint{11.185530in}{6.102497in}}{\pgfqpoint{11.187328in}{6.098156in}}{\pgfqpoint{11.190528in}{6.094956in}}%
\pgfpathcurveto{\pgfqpoint{11.193728in}{6.091756in}}{\pgfqpoint{11.198069in}{6.089957in}}{\pgfqpoint{11.202595in}{6.089957in}}%
\pgfpathlineto{\pgfqpoint{11.202595in}{6.089957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220429in}{6.083973in}}%
\pgfpathcurveto{\pgfqpoint{11.225006in}{6.083973in}}{\pgfqpoint{11.229396in}{6.085791in}}{\pgfqpoint{11.232633in}{6.089028in}}%
\pgfpathcurveto{\pgfqpoint{11.235870in}{6.092265in}}{\pgfqpoint{11.237688in}{6.096655in}}{\pgfqpoint{11.237688in}{6.101232in}}%
\pgfpathcurveto{\pgfqpoint{11.237688in}{6.105809in}}{\pgfqpoint{11.235870in}{6.110200in}}{\pgfqpoint{11.232633in}{6.113436in}}%
\pgfpathcurveto{\pgfqpoint{11.229396in}{6.116673in}}{\pgfqpoint{11.225006in}{6.118492in}}{\pgfqpoint{11.220429in}{6.118492in}}%
\pgfpathcurveto{\pgfqpoint{11.215852in}{6.118492in}}{\pgfqpoint{11.211461in}{6.116673in}}{\pgfqpoint{11.208225in}{6.113436in}}%
\pgfpathcurveto{\pgfqpoint{11.204988in}{6.110200in}}{\pgfqpoint{11.203169in}{6.105809in}}{\pgfqpoint{11.203169in}{6.101232in}}%
\pgfpathcurveto{\pgfqpoint{11.203169in}{6.096655in}}{\pgfqpoint{11.204988in}{6.092265in}}{\pgfqpoint{11.208225in}{6.089028in}}%
\pgfpathcurveto{\pgfqpoint{11.211461in}{6.085791in}}{\pgfqpoint{11.215852in}{6.083973in}}{\pgfqpoint{11.220429in}{6.083973in}}%
\pgfpathlineto{\pgfqpoint{11.220429in}{6.083973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238263in}{6.075279in}}%
\pgfpathcurveto{\pgfqpoint{11.243001in}{6.075279in}}{\pgfqpoint{11.247546in}{6.077162in}}{\pgfqpoint{11.250896in}{6.080512in}}%
\pgfpathcurveto{\pgfqpoint{11.254247in}{6.083863in}}{\pgfqpoint{11.256129in}{6.088408in}}{\pgfqpoint{11.256129in}{6.093146in}}%
\pgfpathcurveto{\pgfqpoint{11.256129in}{6.097884in}}{\pgfqpoint{11.254247in}{6.102429in}}{\pgfqpoint{11.250896in}{6.105779in}}%
\pgfpathcurveto{\pgfqpoint{11.247546in}{6.109130in}}{\pgfqpoint{11.243001in}{6.111012in}}{\pgfqpoint{11.238263in}{6.111012in}}%
\pgfpathcurveto{\pgfqpoint{11.233524in}{6.111012in}}{\pgfqpoint{11.228980in}{6.109130in}}{\pgfqpoint{11.225629in}{6.105779in}}%
\pgfpathcurveto{\pgfqpoint{11.222279in}{6.102429in}}{\pgfqpoint{11.220396in}{6.097884in}}{\pgfqpoint{11.220396in}{6.093146in}}%
\pgfpathcurveto{\pgfqpoint{11.220396in}{6.088408in}}{\pgfqpoint{11.222279in}{6.083863in}}{\pgfqpoint{11.225629in}{6.080512in}}%
\pgfpathcurveto{\pgfqpoint{11.228980in}{6.077162in}}{\pgfqpoint{11.233524in}{6.075279in}}{\pgfqpoint{11.238263in}{6.075279in}}%
\pgfpathlineto{\pgfqpoint{11.238263in}{6.075279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.256096in}{6.070781in}}%
\pgfpathcurveto{\pgfqpoint{11.260795in}{6.070781in}}{\pgfqpoint{11.265302in}{6.072647in}}{\pgfqpoint{11.268624in}{6.075970in}}%
\pgfpathcurveto{\pgfqpoint{11.271946in}{6.079292in}}{\pgfqpoint{11.273813in}{6.083799in}}{\pgfqpoint{11.273813in}{6.088497in}}%
\pgfpathcurveto{\pgfqpoint{11.273813in}{6.093196in}}{\pgfqpoint{11.271946in}{6.097703in}}{\pgfqpoint{11.268624in}{6.101025in}}%
\pgfpathcurveto{\pgfqpoint{11.265302in}{6.104347in}}{\pgfqpoint{11.260795in}{6.106214in}}{\pgfqpoint{11.256096in}{6.106214in}}%
\pgfpathcurveto{\pgfqpoint{11.251398in}{6.106214in}}{\pgfqpoint{11.246891in}{6.104347in}}{\pgfqpoint{11.243569in}{6.101025in}}%
\pgfpathcurveto{\pgfqpoint{11.240246in}{6.097703in}}{\pgfqpoint{11.238380in}{6.093196in}}{\pgfqpoint{11.238380in}{6.088497in}}%
\pgfpathcurveto{\pgfqpoint{11.238380in}{6.083799in}}{\pgfqpoint{11.240246in}{6.079292in}}{\pgfqpoint{11.243569in}{6.075970in}}%
\pgfpathcurveto{\pgfqpoint{11.246891in}{6.072647in}}{\pgfqpoint{11.251398in}{6.070781in}}{\pgfqpoint{11.256096in}{6.070781in}}%
\pgfpathlineto{\pgfqpoint{11.256096in}{6.070781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273930in}{6.076042in}}%
\pgfpathcurveto{\pgfqpoint{11.278634in}{6.076042in}}{\pgfqpoint{11.283145in}{6.077911in}}{\pgfqpoint{11.286471in}{6.081237in}}%
\pgfpathcurveto{\pgfqpoint{11.289797in}{6.084563in}}{\pgfqpoint{11.291666in}{6.089074in}}{\pgfqpoint{11.291666in}{6.093778in}}%
\pgfpathcurveto{\pgfqpoint{11.291666in}{6.098481in}}{\pgfqpoint{11.289797in}{6.102993in}}{\pgfqpoint{11.286471in}{6.106319in}}%
\pgfpathcurveto{\pgfqpoint{11.283145in}{6.109645in}}{\pgfqpoint{11.278634in}{6.111513in}}{\pgfqpoint{11.273930in}{6.111513in}}%
\pgfpathcurveto{\pgfqpoint{11.269227in}{6.111513in}}{\pgfqpoint{11.264715in}{6.109645in}}{\pgfqpoint{11.261389in}{6.106319in}}%
\pgfpathcurveto{\pgfqpoint{11.258063in}{6.102993in}}{\pgfqpoint{11.256195in}{6.098481in}}{\pgfqpoint{11.256195in}{6.093778in}}%
\pgfpathcurveto{\pgfqpoint{11.256195in}{6.089074in}}{\pgfqpoint{11.258063in}{6.084563in}}{\pgfqpoint{11.261389in}{6.081237in}}%
\pgfpathcurveto{\pgfqpoint{11.264715in}{6.077911in}}{\pgfqpoint{11.269227in}{6.076042in}}{\pgfqpoint{11.273930in}{6.076042in}}%
\pgfpathlineto{\pgfqpoint{11.273930in}{6.076042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291764in}{6.062607in}}%
\pgfpathcurveto{\pgfqpoint{11.296517in}{6.062607in}}{\pgfqpoint{11.301076in}{6.064495in}}{\pgfqpoint{11.304437in}{6.067856in}}%
\pgfpathcurveto{\pgfqpoint{11.307798in}{6.071217in}}{\pgfqpoint{11.309686in}{6.075776in}}{\pgfqpoint{11.309686in}{6.080529in}}%
\pgfpathcurveto{\pgfqpoint{11.309686in}{6.085282in}}{\pgfqpoint{11.307798in}{6.089841in}}{\pgfqpoint{11.304437in}{6.093202in}}%
\pgfpathcurveto{\pgfqpoint{11.301076in}{6.096563in}}{\pgfqpoint{11.296517in}{6.098452in}}{\pgfqpoint{11.291764in}{6.098452in}}%
\pgfpathcurveto{\pgfqpoint{11.287011in}{6.098452in}}{\pgfqpoint{11.282452in}{6.096563in}}{\pgfqpoint{11.279091in}{6.093202in}}%
\pgfpathcurveto{\pgfqpoint{11.275730in}{6.089841in}}{\pgfqpoint{11.273842in}{6.085282in}}{\pgfqpoint{11.273842in}{6.080529in}}%
\pgfpathcurveto{\pgfqpoint{11.273842in}{6.075776in}}{\pgfqpoint{11.275730in}{6.071217in}}{\pgfqpoint{11.279091in}{6.067856in}}%
\pgfpathcurveto{\pgfqpoint{11.282452in}{6.064495in}}{\pgfqpoint{11.287011in}{6.062607in}}{\pgfqpoint{11.291764in}{6.062607in}}%
\pgfpathlineto{\pgfqpoint{11.291764in}{6.062607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.309598in}{6.049625in}}%
\pgfpathcurveto{\pgfqpoint{11.314361in}{6.049625in}}{\pgfqpoint{11.318929in}{6.051517in}}{\pgfqpoint{11.322297in}{6.054885in}}%
\pgfpathcurveto{\pgfqpoint{11.325665in}{6.058253in}}{\pgfqpoint{11.327557in}{6.062822in}}{\pgfqpoint{11.327557in}{6.067584in}}%
\pgfpathcurveto{\pgfqpoint{11.327557in}{6.072347in}}{\pgfqpoint{11.325665in}{6.076916in}}{\pgfqpoint{11.322297in}{6.080284in}}%
\pgfpathcurveto{\pgfqpoint{11.318929in}{6.083652in}}{\pgfqpoint{11.314361in}{6.085544in}}{\pgfqpoint{11.309598in}{6.085544in}}%
\pgfpathcurveto{\pgfqpoint{11.304835in}{6.085544in}}{\pgfqpoint{11.300266in}{6.083652in}}{\pgfqpoint{11.296898in}{6.080284in}}%
\pgfpathcurveto{\pgfqpoint{11.293531in}{6.076916in}}{\pgfqpoint{11.291638in}{6.072347in}}{\pgfqpoint{11.291638in}{6.067584in}}%
\pgfpathcurveto{\pgfqpoint{11.291638in}{6.062822in}}{\pgfqpoint{11.293531in}{6.058253in}}{\pgfqpoint{11.296898in}{6.054885in}}%
\pgfpathcurveto{\pgfqpoint{11.300266in}{6.051517in}}{\pgfqpoint{11.304835in}{6.049625in}}{\pgfqpoint{11.309598in}{6.049625in}}%
\pgfpathlineto{\pgfqpoint{11.309598in}{6.049625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327431in}{6.048803in}}%
\pgfpathcurveto{\pgfqpoint{11.332194in}{6.048803in}}{\pgfqpoint{11.336763in}{6.050695in}}{\pgfqpoint{11.340131in}{6.054063in}}%
\pgfpathcurveto{\pgfqpoint{11.343499in}{6.057431in}}{\pgfqpoint{11.345391in}{6.062000in}}{\pgfqpoint{11.345391in}{6.066762in}}%
\pgfpathcurveto{\pgfqpoint{11.345391in}{6.071525in}}{\pgfqpoint{11.343499in}{6.076094in}}{\pgfqpoint{11.340131in}{6.079462in}}%
\pgfpathcurveto{\pgfqpoint{11.336763in}{6.082830in}}{\pgfqpoint{11.332194in}{6.084722in}}{\pgfqpoint{11.327431in}{6.084722in}}%
\pgfpathcurveto{\pgfqpoint{11.322669in}{6.084722in}}{\pgfqpoint{11.318100in}{6.082830in}}{\pgfqpoint{11.314732in}{6.079462in}}%
\pgfpathcurveto{\pgfqpoint{11.311364in}{6.076094in}}{\pgfqpoint{11.309472in}{6.071525in}}{\pgfqpoint{11.309472in}{6.066762in}}%
\pgfpathcurveto{\pgfqpoint{11.309472in}{6.062000in}}{\pgfqpoint{11.311364in}{6.057431in}}{\pgfqpoint{11.314732in}{6.054063in}}%
\pgfpathcurveto{\pgfqpoint{11.318100in}{6.050695in}}{\pgfqpoint{11.322669in}{6.048803in}}{\pgfqpoint{11.327431in}{6.048803in}}%
\pgfpathlineto{\pgfqpoint{11.327431in}{6.048803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345265in}{6.055850in}}%
\pgfpathcurveto{\pgfqpoint{11.350077in}{6.055850in}}{\pgfqpoint{11.354693in}{6.057761in}}{\pgfqpoint{11.358095in}{6.061164in}}%
\pgfpathcurveto{\pgfqpoint{11.361498in}{6.064566in}}{\pgfqpoint{11.363409in}{6.069182in}}{\pgfqpoint{11.363409in}{6.073994in}}%
\pgfpathcurveto{\pgfqpoint{11.363409in}{6.078806in}}{\pgfqpoint{11.361498in}{6.083421in}}{\pgfqpoint{11.358095in}{6.086823in}}%
\pgfpathcurveto{\pgfqpoint{11.354693in}{6.090226in}}{\pgfqpoint{11.350077in}{6.092138in}}{\pgfqpoint{11.345265in}{6.092138in}}%
\pgfpathcurveto{\pgfqpoint{11.340453in}{6.092138in}}{\pgfqpoint{11.335838in}{6.090226in}}{\pgfqpoint{11.332435in}{6.086823in}}%
\pgfpathcurveto{\pgfqpoint{11.329033in}{6.083421in}}{\pgfqpoint{11.327121in}{6.078806in}}{\pgfqpoint{11.327121in}{6.073994in}}%
\pgfpathcurveto{\pgfqpoint{11.327121in}{6.069182in}}{\pgfqpoint{11.329033in}{6.064566in}}{\pgfqpoint{11.332435in}{6.061164in}}%
\pgfpathcurveto{\pgfqpoint{11.335838in}{6.057761in}}{\pgfqpoint{11.340453in}{6.055850in}}{\pgfqpoint{11.345265in}{6.055850in}}%
\pgfpathlineto{\pgfqpoint{11.345265in}{6.055850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363099in}{6.068044in}}%
\pgfpathcurveto{\pgfqpoint{11.367832in}{6.068044in}}{\pgfqpoint{11.372372in}{6.069924in}}{\pgfqpoint{11.375719in}{6.073271in}}%
\pgfpathcurveto{\pgfqpoint{11.379066in}{6.076618in}}{\pgfqpoint{11.380947in}{6.081158in}}{\pgfqpoint{11.380947in}{6.085891in}}%
\pgfpathcurveto{\pgfqpoint{11.380947in}{6.090625in}}{\pgfqpoint{11.379066in}{6.095165in}}{\pgfqpoint{11.375719in}{6.098512in}}%
\pgfpathcurveto{\pgfqpoint{11.372372in}{6.101859in}}{\pgfqpoint{11.367832in}{6.103739in}}{\pgfqpoint{11.363099in}{6.103739in}}%
\pgfpathcurveto{\pgfqpoint{11.358366in}{6.103739in}}{\pgfqpoint{11.353826in}{6.101859in}}{\pgfqpoint{11.350479in}{6.098512in}}%
\pgfpathcurveto{\pgfqpoint{11.347132in}{6.095165in}}{\pgfqpoint{11.345251in}{6.090625in}}{\pgfqpoint{11.345251in}{6.085891in}}%
\pgfpathcurveto{\pgfqpoint{11.345251in}{6.081158in}}{\pgfqpoint{11.347132in}{6.076618in}}{\pgfqpoint{11.350479in}{6.073271in}}%
\pgfpathcurveto{\pgfqpoint{11.353826in}{6.069924in}}{\pgfqpoint{11.358366in}{6.068044in}}{\pgfqpoint{11.363099in}{6.068044in}}%
\pgfpathlineto{\pgfqpoint{11.363099in}{6.068044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380933in}{6.067132in}}%
\pgfpathcurveto{\pgfqpoint{11.385631in}{6.067132in}}{\pgfqpoint{11.390138in}{6.068999in}}{\pgfqpoint{11.393460in}{6.072321in}}%
\pgfpathcurveto{\pgfqpoint{11.396783in}{6.075643in}}{\pgfqpoint{11.398649in}{6.080150in}}{\pgfqpoint{11.398649in}{6.084849in}}%
\pgfpathcurveto{\pgfqpoint{11.398649in}{6.089547in}}{\pgfqpoint{11.396783in}{6.094054in}}{\pgfqpoint{11.393460in}{6.097376in}}%
\pgfpathcurveto{\pgfqpoint{11.390138in}{6.100699in}}{\pgfqpoint{11.385631in}{6.102565in}}{\pgfqpoint{11.380933in}{6.102565in}}%
\pgfpathcurveto{\pgfqpoint{11.376234in}{6.102565in}}{\pgfqpoint{11.371728in}{6.100699in}}{\pgfqpoint{11.368405in}{6.097376in}}%
\pgfpathcurveto{\pgfqpoint{11.365083in}{6.094054in}}{\pgfqpoint{11.363216in}{6.089547in}}{\pgfqpoint{11.363216in}{6.084849in}}%
\pgfpathcurveto{\pgfqpoint{11.363216in}{6.080150in}}{\pgfqpoint{11.365083in}{6.075643in}}{\pgfqpoint{11.368405in}{6.072321in}}%
\pgfpathcurveto{\pgfqpoint{11.371728in}{6.068999in}}{\pgfqpoint{11.376234in}{6.067132in}}{\pgfqpoint{11.380933in}{6.067132in}}%
\pgfpathlineto{\pgfqpoint{11.380933in}{6.067132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.398767in}{6.068028in}}%
\pgfpathcurveto{\pgfqpoint{11.403525in}{6.068028in}}{\pgfqpoint{11.408088in}{6.069919in}}{\pgfqpoint{11.411453in}{6.073283in}}%
\pgfpathcurveto{\pgfqpoint{11.414817in}{6.076647in}}{\pgfqpoint{11.416707in}{6.081211in}}{\pgfqpoint{11.416707in}{6.085969in}}%
\pgfpathcurveto{\pgfqpoint{11.416707in}{6.090727in}}{\pgfqpoint{11.414817in}{6.095291in}}{\pgfqpoint{11.411453in}{6.098655in}}%
\pgfpathcurveto{\pgfqpoint{11.408088in}{6.102020in}}{\pgfqpoint{11.403525in}{6.103910in}}{\pgfqpoint{11.398767in}{6.103910in}}%
\pgfpathcurveto{\pgfqpoint{11.394009in}{6.103910in}}{\pgfqpoint{11.389445in}{6.102020in}}{\pgfqpoint{11.386080in}{6.098655in}}%
\pgfpathcurveto{\pgfqpoint{11.382716in}{6.095291in}}{\pgfqpoint{11.380826in}{6.090727in}}{\pgfqpoint{11.380826in}{6.085969in}}%
\pgfpathcurveto{\pgfqpoint{11.380826in}{6.081211in}}{\pgfqpoint{11.382716in}{6.076647in}}{\pgfqpoint{11.386080in}{6.073283in}}%
\pgfpathcurveto{\pgfqpoint{11.389445in}{6.069919in}}{\pgfqpoint{11.394009in}{6.068028in}}{\pgfqpoint{11.398767in}{6.068028in}}%
\pgfpathlineto{\pgfqpoint{11.398767in}{6.068028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416600in}{6.062614in}}%
\pgfpathcurveto{\pgfqpoint{11.421344in}{6.062614in}}{\pgfqpoint{11.425893in}{6.064498in}}{\pgfqpoint{11.429247in}{6.067852in}}%
\pgfpathcurveto{\pgfqpoint{11.432601in}{6.071206in}}{\pgfqpoint{11.434485in}{6.075756in}}{\pgfqpoint{11.434485in}{6.080499in}}%
\pgfpathcurveto{\pgfqpoint{11.434485in}{6.085242in}}{\pgfqpoint{11.432601in}{6.089792in}}{\pgfqpoint{11.429247in}{6.093146in}}%
\pgfpathcurveto{\pgfqpoint{11.425893in}{6.096499in}}{\pgfqpoint{11.421344in}{6.098384in}}{\pgfqpoint{11.416600in}{6.098384in}}%
\pgfpathcurveto{\pgfqpoint{11.411857in}{6.098384in}}{\pgfqpoint{11.407308in}{6.096499in}}{\pgfqpoint{11.403954in}{6.093146in}}%
\pgfpathcurveto{\pgfqpoint{11.400600in}{6.089792in}}{\pgfqpoint{11.398715in}{6.085242in}}{\pgfqpoint{11.398715in}{6.080499in}}%
\pgfpathcurveto{\pgfqpoint{11.398715in}{6.075756in}}{\pgfqpoint{11.400600in}{6.071206in}}{\pgfqpoint{11.403954in}{6.067852in}}%
\pgfpathcurveto{\pgfqpoint{11.407308in}{6.064498in}}{\pgfqpoint{11.411857in}{6.062614in}}{\pgfqpoint{11.416600in}{6.062614in}}%
\pgfpathlineto{\pgfqpoint{11.416600in}{6.062614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434434in}{6.059939in}}%
\pgfpathcurveto{\pgfqpoint{11.439113in}{6.059939in}}{\pgfqpoint{11.443600in}{6.061798in}}{\pgfqpoint{11.446908in}{6.065106in}}%
\pgfpathcurveto{\pgfqpoint{11.450217in}{6.068415in}}{\pgfqpoint{11.452075in}{6.072902in}}{\pgfqpoint{11.452075in}{6.077581in}}%
\pgfpathcurveto{\pgfqpoint{11.452075in}{6.082259in}}{\pgfqpoint{11.450217in}{6.086747in}}{\pgfqpoint{11.446908in}{6.090055in}}%
\pgfpathcurveto{\pgfqpoint{11.443600in}{6.093363in}}{\pgfqpoint{11.439113in}{6.095222in}}{\pgfqpoint{11.434434in}{6.095222in}}%
\pgfpathcurveto{\pgfqpoint{11.429756in}{6.095222in}}{\pgfqpoint{11.425268in}{6.093363in}}{\pgfqpoint{11.421960in}{6.090055in}}%
\pgfpathcurveto{\pgfqpoint{11.418652in}{6.086747in}}{\pgfqpoint{11.416793in}{6.082259in}}{\pgfqpoint{11.416793in}{6.077581in}}%
\pgfpathcurveto{\pgfqpoint{11.416793in}{6.072902in}}{\pgfqpoint{11.418652in}{6.068415in}}{\pgfqpoint{11.421960in}{6.065106in}}%
\pgfpathcurveto{\pgfqpoint{11.425268in}{6.061798in}}{\pgfqpoint{11.429756in}{6.059939in}}{\pgfqpoint{11.434434in}{6.059939in}}%
\pgfpathlineto{\pgfqpoint{11.434434in}{6.059939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452268in}{6.064184in}}%
\pgfpathcurveto{\pgfqpoint{11.456906in}{6.064184in}}{\pgfqpoint{11.461355in}{6.066027in}}{\pgfqpoint{11.464635in}{6.069306in}}%
\pgfpathcurveto{\pgfqpoint{11.467915in}{6.072586in}}{\pgfqpoint{11.469757in}{6.077035in}}{\pgfqpoint{11.469757in}{6.081673in}}%
\pgfpathcurveto{\pgfqpoint{11.469757in}{6.086312in}}{\pgfqpoint{11.467915in}{6.090761in}}{\pgfqpoint{11.464635in}{6.094040in}}%
\pgfpathcurveto{\pgfqpoint{11.461355in}{6.097320in}}{\pgfqpoint{11.456906in}{6.099163in}}{\pgfqpoint{11.452268in}{6.099163in}}%
\pgfpathcurveto{\pgfqpoint{11.447630in}{6.099163in}}{\pgfqpoint{11.443181in}{6.097320in}}{\pgfqpoint{11.439901in}{6.094040in}}%
\pgfpathcurveto{\pgfqpoint{11.436621in}{6.090761in}}{\pgfqpoint{11.434778in}{6.086312in}}{\pgfqpoint{11.434778in}{6.081673in}}%
\pgfpathcurveto{\pgfqpoint{11.434778in}{6.077035in}}{\pgfqpoint{11.436621in}{6.072586in}}{\pgfqpoint{11.439901in}{6.069306in}}%
\pgfpathcurveto{\pgfqpoint{11.443181in}{6.066027in}}{\pgfqpoint{11.447630in}{6.064184in}}{\pgfqpoint{11.452268in}{6.064184in}}%
\pgfpathlineto{\pgfqpoint{11.452268in}{6.064184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.470102in}{6.064181in}}%
\pgfpathcurveto{\pgfqpoint{11.474795in}{6.064181in}}{\pgfqpoint{11.479297in}{6.066045in}}{\pgfqpoint{11.482616in}{6.069364in}}%
\pgfpathcurveto{\pgfqpoint{11.485935in}{6.072683in}}{\pgfqpoint{11.487799in}{6.077185in}}{\pgfqpoint{11.487799in}{6.081878in}}%
\pgfpathcurveto{\pgfqpoint{11.487799in}{6.086572in}}{\pgfqpoint{11.485935in}{6.091074in}}{\pgfqpoint{11.482616in}{6.094393in}}%
\pgfpathcurveto{\pgfqpoint{11.479297in}{6.097711in}}{\pgfqpoint{11.474795in}{6.099576in}}{\pgfqpoint{11.470102in}{6.099576in}}%
\pgfpathcurveto{\pgfqpoint{11.465408in}{6.099576in}}{\pgfqpoint{11.460906in}{6.097711in}}{\pgfqpoint{11.457587in}{6.094393in}}%
\pgfpathcurveto{\pgfqpoint{11.454269in}{6.091074in}}{\pgfqpoint{11.452404in}{6.086572in}}{\pgfqpoint{11.452404in}{6.081878in}}%
\pgfpathcurveto{\pgfqpoint{11.452404in}{6.077185in}}{\pgfqpoint{11.454269in}{6.072683in}}{\pgfqpoint{11.457587in}{6.069364in}}%
\pgfpathcurveto{\pgfqpoint{11.460906in}{6.066045in}}{\pgfqpoint{11.465408in}{6.064181in}}{\pgfqpoint{11.470102in}{6.064181in}}%
\pgfpathlineto{\pgfqpoint{11.470102in}{6.064181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.487935in}{6.070394in}}%
\pgfpathcurveto{\pgfqpoint{11.492559in}{6.070394in}}{\pgfqpoint{11.496993in}{6.072230in}}{\pgfqpoint{11.500262in}{6.075499in}}%
\pgfpathcurveto{\pgfqpoint{11.503531in}{6.078768in}}{\pgfqpoint{11.505368in}{6.083203in}}{\pgfqpoint{11.505368in}{6.087826in}}%
\pgfpathcurveto{\pgfqpoint{11.505368in}{6.092449in}}{\pgfqpoint{11.503531in}{6.096883in}}{\pgfqpoint{11.500262in}{6.100152in}}%
\pgfpathcurveto{\pgfqpoint{11.496993in}{6.103421in}}{\pgfqpoint{11.492559in}{6.105258in}}{\pgfqpoint{11.487935in}{6.105258in}}%
\pgfpathcurveto{\pgfqpoint{11.483312in}{6.105258in}}{\pgfqpoint{11.478878in}{6.103421in}}{\pgfqpoint{11.475609in}{6.100152in}}%
\pgfpathcurveto{\pgfqpoint{11.472340in}{6.096883in}}{\pgfqpoint{11.470503in}{6.092449in}}{\pgfqpoint{11.470503in}{6.087826in}}%
\pgfpathcurveto{\pgfqpoint{11.470503in}{6.083203in}}{\pgfqpoint{11.472340in}{6.078768in}}{\pgfqpoint{11.475609in}{6.075499in}}%
\pgfpathcurveto{\pgfqpoint{11.478878in}{6.072230in}}{\pgfqpoint{11.483312in}{6.070394in}}{\pgfqpoint{11.487935in}{6.070394in}}%
\pgfpathlineto{\pgfqpoint{11.487935in}{6.070394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.505769in}{6.066126in}}%
\pgfpathcurveto{\pgfqpoint{11.510468in}{6.066126in}}{\pgfqpoint{11.514974in}{6.067993in}}{\pgfqpoint{11.518297in}{6.071315in}}%
\pgfpathcurveto{\pgfqpoint{11.521619in}{6.074637in}}{\pgfqpoint{11.523486in}{6.079144in}}{\pgfqpoint{11.523486in}{6.083843in}}%
\pgfpathcurveto{\pgfqpoint{11.523486in}{6.088541in}}{\pgfqpoint{11.521619in}{6.093048in}}{\pgfqpoint{11.518297in}{6.096370in}}%
\pgfpathcurveto{\pgfqpoint{11.514974in}{6.099693in}}{\pgfqpoint{11.510468in}{6.101559in}}{\pgfqpoint{11.505769in}{6.101559in}}%
\pgfpathcurveto{\pgfqpoint{11.501071in}{6.101559in}}{\pgfqpoint{11.496564in}{6.099693in}}{\pgfqpoint{11.493242in}{6.096370in}}%
\pgfpathcurveto{\pgfqpoint{11.489919in}{6.093048in}}{\pgfqpoint{11.488053in}{6.088541in}}{\pgfqpoint{11.488053in}{6.083843in}}%
\pgfpathcurveto{\pgfqpoint{11.488053in}{6.079144in}}{\pgfqpoint{11.489919in}{6.074637in}}{\pgfqpoint{11.493242in}{6.071315in}}%
\pgfpathcurveto{\pgfqpoint{11.496564in}{6.067993in}}{\pgfqpoint{11.501071in}{6.066126in}}{\pgfqpoint{11.505769in}{6.066126in}}%
\pgfpathlineto{\pgfqpoint{11.505769in}{6.066126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523603in}{6.063053in}}%
\pgfpathcurveto{\pgfqpoint{11.528356in}{6.063053in}}{\pgfqpoint{11.532915in}{6.064942in}}{\pgfqpoint{11.536276in}{6.068303in}}%
\pgfpathcurveto{\pgfqpoint{11.539637in}{6.071663in}}{\pgfqpoint{11.541525in}{6.076222in}}{\pgfqpoint{11.541525in}{6.080976in}}%
\pgfpathcurveto{\pgfqpoint{11.541525in}{6.085729in}}{\pgfqpoint{11.539637in}{6.090288in}}{\pgfqpoint{11.536276in}{6.093649in}}%
\pgfpathcurveto{\pgfqpoint{11.532915in}{6.097009in}}{\pgfqpoint{11.528356in}{6.098898in}}{\pgfqpoint{11.523603in}{6.098898in}}%
\pgfpathcurveto{\pgfqpoint{11.518850in}{6.098898in}}{\pgfqpoint{11.514291in}{6.097009in}}{\pgfqpoint{11.510930in}{6.093649in}}%
\pgfpathcurveto{\pgfqpoint{11.507569in}{6.090288in}}{\pgfqpoint{11.505681in}{6.085729in}}{\pgfqpoint{11.505681in}{6.080976in}}%
\pgfpathcurveto{\pgfqpoint{11.505681in}{6.076222in}}{\pgfqpoint{11.507569in}{6.071663in}}{\pgfqpoint{11.510930in}{6.068303in}}%
\pgfpathcurveto{\pgfqpoint{11.514291in}{6.064942in}}{\pgfqpoint{11.518850in}{6.063053in}}{\pgfqpoint{11.523603in}{6.063053in}}%
\pgfpathlineto{\pgfqpoint{11.523603in}{6.063053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.541437in}{6.061045in}}%
\pgfpathcurveto{\pgfqpoint{11.546209in}{6.061045in}}{\pgfqpoint{11.550787in}{6.062942in}}{\pgfqpoint{11.554162in}{6.066316in}}%
\pgfpathcurveto{\pgfqpoint{11.557537in}{6.069691in}}{\pgfqpoint{11.559433in}{6.074269in}}{\pgfqpoint{11.559433in}{6.079042in}}%
\pgfpathcurveto{\pgfqpoint{11.559433in}{6.083815in}}{\pgfqpoint{11.557537in}{6.088393in}}{\pgfqpoint{11.554162in}{6.091767in}}%
\pgfpathcurveto{\pgfqpoint{11.550787in}{6.095142in}}{\pgfqpoint{11.546209in}{6.097039in}}{\pgfqpoint{11.541437in}{6.097039in}}%
\pgfpathcurveto{\pgfqpoint{11.536664in}{6.097039in}}{\pgfqpoint{11.532086in}{6.095142in}}{\pgfqpoint{11.528711in}{6.091767in}}%
\pgfpathcurveto{\pgfqpoint{11.525336in}{6.088393in}}{\pgfqpoint{11.523440in}{6.083815in}}{\pgfqpoint{11.523440in}{6.079042in}}%
\pgfpathcurveto{\pgfqpoint{11.523440in}{6.074269in}}{\pgfqpoint{11.525336in}{6.069691in}}{\pgfqpoint{11.528711in}{6.066316in}}%
\pgfpathcurveto{\pgfqpoint{11.532086in}{6.062942in}}{\pgfqpoint{11.536664in}{6.061045in}}{\pgfqpoint{11.541437in}{6.061045in}}%
\pgfpathlineto{\pgfqpoint{11.541437in}{6.061045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.559271in}{6.064059in}}%
\pgfpathcurveto{\pgfqpoint{11.564029in}{6.064059in}}{\pgfqpoint{11.568592in}{6.065950in}}{\pgfqpoint{11.571957in}{6.069314in}}%
\pgfpathcurveto{\pgfqpoint{11.575321in}{6.072679in}}{\pgfqpoint{11.577211in}{6.077242in}}{\pgfqpoint{11.577211in}{6.082000in}}%
\pgfpathcurveto{\pgfqpoint{11.577211in}{6.086758in}}{\pgfqpoint{11.575321in}{6.091322in}}{\pgfqpoint{11.571957in}{6.094687in}}%
\pgfpathcurveto{\pgfqpoint{11.568592in}{6.098051in}}{\pgfqpoint{11.564029in}{6.099941in}}{\pgfqpoint{11.559271in}{6.099941in}}%
\pgfpathcurveto{\pgfqpoint{11.554513in}{6.099941in}}{\pgfqpoint{11.549949in}{6.098051in}}{\pgfqpoint{11.546584in}{6.094687in}}%
\pgfpathcurveto{\pgfqpoint{11.543220in}{6.091322in}}{\pgfqpoint{11.541330in}{6.086758in}}{\pgfqpoint{11.541330in}{6.082000in}}%
\pgfpathcurveto{\pgfqpoint{11.541330in}{6.077242in}}{\pgfqpoint{11.543220in}{6.072679in}}{\pgfqpoint{11.546584in}{6.069314in}}%
\pgfpathcurveto{\pgfqpoint{11.549949in}{6.065950in}}{\pgfqpoint{11.554513in}{6.064059in}}{\pgfqpoint{11.559271in}{6.064059in}}%
\pgfpathlineto{\pgfqpoint{11.559271in}{6.064059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.577104in}{6.039550in}}%
\pgfpathcurveto{\pgfqpoint{11.581969in}{6.039550in}}{\pgfqpoint{11.586636in}{6.041483in}}{\pgfqpoint{11.590076in}{6.044923in}}%
\pgfpathcurveto{\pgfqpoint{11.593516in}{6.048363in}}{\pgfqpoint{11.595449in}{6.053030in}}{\pgfqpoint{11.595449in}{6.057895in}}%
\pgfpathcurveto{\pgfqpoint{11.595449in}{6.062760in}}{\pgfqpoint{11.593516in}{6.067427in}}{\pgfqpoint{11.590076in}{6.070867in}}%
\pgfpathcurveto{\pgfqpoint{11.586636in}{6.074307in}}{\pgfqpoint{11.581969in}{6.076240in}}{\pgfqpoint{11.577104in}{6.076240in}}%
\pgfpathcurveto{\pgfqpoint{11.572239in}{6.076240in}}{\pgfqpoint{11.567573in}{6.074307in}}{\pgfqpoint{11.564132in}{6.070867in}}%
\pgfpathcurveto{\pgfqpoint{11.560692in}{6.067427in}}{\pgfqpoint{11.558759in}{6.062760in}}{\pgfqpoint{11.558759in}{6.057895in}}%
\pgfpathcurveto{\pgfqpoint{11.558759in}{6.053030in}}{\pgfqpoint{11.560692in}{6.048363in}}{\pgfqpoint{11.564132in}{6.044923in}}%
\pgfpathcurveto{\pgfqpoint{11.567573in}{6.041483in}}{\pgfqpoint{11.572239in}{6.039550in}}{\pgfqpoint{11.577104in}{6.039550in}}%
\pgfpathlineto{\pgfqpoint{11.577104in}{6.039550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594938in}{6.040435in}}%
\pgfpathcurveto{\pgfqpoint{11.599784in}{6.040435in}}{\pgfqpoint{11.604432in}{6.042361in}}{\pgfqpoint{11.607858in}{6.045787in}}%
\pgfpathcurveto{\pgfqpoint{11.611285in}{6.049214in}}{\pgfqpoint{11.613210in}{6.053862in}}{\pgfqpoint{11.613210in}{6.058708in}}%
\pgfpathcurveto{\pgfqpoint{11.613210in}{6.063553in}}{\pgfqpoint{11.611285in}{6.068201in}}{\pgfqpoint{11.607858in}{6.071628in}}%
\pgfpathcurveto{\pgfqpoint{11.604432in}{6.075054in}}{\pgfqpoint{11.599784in}{6.076980in}}{\pgfqpoint{11.594938in}{6.076980in}}%
\pgfpathcurveto{\pgfqpoint{11.590092in}{6.076980in}}{\pgfqpoint{11.585444in}{6.075054in}}{\pgfqpoint{11.582018in}{6.071628in}}%
\pgfpathcurveto{\pgfqpoint{11.578591in}{6.068201in}}{\pgfqpoint{11.576666in}{6.063553in}}{\pgfqpoint{11.576666in}{6.058708in}}%
\pgfpathcurveto{\pgfqpoint{11.576666in}{6.053862in}}{\pgfqpoint{11.578591in}{6.049214in}}{\pgfqpoint{11.582018in}{6.045787in}}%
\pgfpathcurveto{\pgfqpoint{11.585444in}{6.042361in}}{\pgfqpoint{11.590092in}{6.040435in}}{\pgfqpoint{11.594938in}{6.040435in}}%
\pgfpathlineto{\pgfqpoint{11.594938in}{6.040435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612772in}{6.036240in}}%
\pgfpathcurveto{\pgfqpoint{11.617627in}{6.036240in}}{\pgfqpoint{11.622285in}{6.038169in}}{\pgfqpoint{11.625718in}{6.041602in}}%
\pgfpathcurveto{\pgfqpoint{11.629151in}{6.045036in}}{\pgfqpoint{11.631080in}{6.049693in}}{\pgfqpoint{11.631080in}{6.054549in}}%
\pgfpathcurveto{\pgfqpoint{11.631080in}{6.059404in}}{\pgfqpoint{11.629151in}{6.064061in}}{\pgfqpoint{11.625718in}{6.067495in}}%
\pgfpathcurveto{\pgfqpoint{11.622285in}{6.070928in}}{\pgfqpoint{11.617627in}{6.072857in}}{\pgfqpoint{11.612772in}{6.072857in}}%
\pgfpathcurveto{\pgfqpoint{11.607916in}{6.072857in}}{\pgfqpoint{11.603259in}{6.070928in}}{\pgfqpoint{11.599826in}{6.067495in}}%
\pgfpathcurveto{\pgfqpoint{11.596392in}{6.064061in}}{\pgfqpoint{11.594463in}{6.059404in}}{\pgfqpoint{11.594463in}{6.054549in}}%
\pgfpathcurveto{\pgfqpoint{11.594463in}{6.049693in}}{\pgfqpoint{11.596392in}{6.045036in}}{\pgfqpoint{11.599826in}{6.041602in}}%
\pgfpathcurveto{\pgfqpoint{11.603259in}{6.038169in}}{\pgfqpoint{11.607916in}{6.036240in}}{\pgfqpoint{11.612772in}{6.036240in}}%
\pgfpathlineto{\pgfqpoint{11.612772in}{6.036240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630606in}{6.030282in}}%
\pgfpathcurveto{\pgfqpoint{11.635557in}{6.030282in}}{\pgfqpoint{11.640306in}{6.032249in}}{\pgfqpoint{11.643807in}{6.035750in}}%
\pgfpathcurveto{\pgfqpoint{11.647308in}{6.039251in}}{\pgfqpoint{11.649275in}{6.044000in}}{\pgfqpoint{11.649275in}{6.048951in}}%
\pgfpathcurveto{\pgfqpoint{11.649275in}{6.053902in}}{\pgfqpoint{11.647308in}{6.058651in}}{\pgfqpoint{11.643807in}{6.062152in}}%
\pgfpathcurveto{\pgfqpoint{11.640306in}{6.065653in}}{\pgfqpoint{11.635557in}{6.067620in}}{\pgfqpoint{11.630606in}{6.067620in}}%
\pgfpathcurveto{\pgfqpoint{11.625655in}{6.067620in}}{\pgfqpoint{11.620906in}{6.065653in}}{\pgfqpoint{11.617405in}{6.062152in}}%
\pgfpathcurveto{\pgfqpoint{11.613904in}{6.058651in}}{\pgfqpoint{11.611937in}{6.053902in}}{\pgfqpoint{11.611937in}{6.048951in}}%
\pgfpathcurveto{\pgfqpoint{11.611937in}{6.044000in}}{\pgfqpoint{11.613904in}{6.039251in}}{\pgfqpoint{11.617405in}{6.035750in}}%
\pgfpathcurveto{\pgfqpoint{11.620906in}{6.032249in}}{\pgfqpoint{11.625655in}{6.030282in}}{\pgfqpoint{11.630606in}{6.030282in}}%
\pgfpathlineto{\pgfqpoint{11.630606in}{6.030282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.648439in}{6.023984in}}%
\pgfpathcurveto{\pgfqpoint{11.653395in}{6.023984in}}{\pgfqpoint{11.658149in}{6.025953in}}{\pgfqpoint{11.661653in}{6.029458in}}%
\pgfpathcurveto{\pgfqpoint{11.665157in}{6.032962in}}{\pgfqpoint{11.667126in}{6.037715in}}{\pgfqpoint{11.667126in}{6.042671in}}%
\pgfpathcurveto{\pgfqpoint{11.667126in}{6.047627in}}{\pgfqpoint{11.665157in}{6.052381in}}{\pgfqpoint{11.661653in}{6.055885in}}%
\pgfpathcurveto{\pgfqpoint{11.658149in}{6.059389in}}{\pgfqpoint{11.653395in}{6.061358in}}{\pgfqpoint{11.648439in}{6.061358in}}%
\pgfpathcurveto{\pgfqpoint{11.643484in}{6.061358in}}{\pgfqpoint{11.638730in}{6.059389in}}{\pgfqpoint{11.635226in}{6.055885in}}%
\pgfpathcurveto{\pgfqpoint{11.631721in}{6.052381in}}{\pgfqpoint{11.629753in}{6.047627in}}{\pgfqpoint{11.629753in}{6.042671in}}%
\pgfpathcurveto{\pgfqpoint{11.629753in}{6.037715in}}{\pgfqpoint{11.631721in}{6.032962in}}{\pgfqpoint{11.635226in}{6.029458in}}%
\pgfpathcurveto{\pgfqpoint{11.638730in}{6.025953in}}{\pgfqpoint{11.643484in}{6.023984in}}{\pgfqpoint{11.648439in}{6.023984in}}%
\pgfpathlineto{\pgfqpoint{11.648439in}{6.023984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.666273in}{6.023164in}}%
\pgfpathcurveto{\pgfqpoint{11.671224in}{6.023164in}}{\pgfqpoint{11.675973in}{6.025131in}}{\pgfqpoint{11.679474in}{6.028632in}}%
\pgfpathcurveto{\pgfqpoint{11.682975in}{6.032133in}}{\pgfqpoint{11.684942in}{6.036882in}}{\pgfqpoint{11.684942in}{6.041833in}}%
\pgfpathcurveto{\pgfqpoint{11.684942in}{6.046784in}}{\pgfqpoint{11.682975in}{6.051533in}}{\pgfqpoint{11.679474in}{6.055034in}}%
\pgfpathcurveto{\pgfqpoint{11.675973in}{6.058535in}}{\pgfqpoint{11.671224in}{6.060502in}}{\pgfqpoint{11.666273in}{6.060502in}}%
\pgfpathcurveto{\pgfqpoint{11.661322in}{6.060502in}}{\pgfqpoint{11.656573in}{6.058535in}}{\pgfqpoint{11.653072in}{6.055034in}}%
\pgfpathcurveto{\pgfqpoint{11.649571in}{6.051533in}}{\pgfqpoint{11.647604in}{6.046784in}}{\pgfqpoint{11.647604in}{6.041833in}}%
\pgfpathcurveto{\pgfqpoint{11.647604in}{6.036882in}}{\pgfqpoint{11.649571in}{6.032133in}}{\pgfqpoint{11.653072in}{6.028632in}}%
\pgfpathcurveto{\pgfqpoint{11.656573in}{6.025131in}}{\pgfqpoint{11.661322in}{6.023164in}}{\pgfqpoint{11.666273in}{6.023164in}}%
\pgfpathlineto{\pgfqpoint{11.666273in}{6.023164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684107in}{6.012806in}}%
\pgfpathcurveto{\pgfqpoint{11.689110in}{6.012806in}}{\pgfqpoint{11.693908in}{6.014793in}}{\pgfqpoint{11.697446in}{6.018331in}}%
\pgfpathcurveto{\pgfqpoint{11.700984in}{6.021868in}}{\pgfqpoint{11.702971in}{6.026667in}}{\pgfqpoint{11.702971in}{6.031670in}}%
\pgfpathcurveto{\pgfqpoint{11.702971in}{6.036673in}}{\pgfqpoint{11.700984in}{6.041471in}}{\pgfqpoint{11.697446in}{6.045009in}}%
\pgfpathcurveto{\pgfqpoint{11.693908in}{6.048547in}}{\pgfqpoint{11.689110in}{6.050534in}}{\pgfqpoint{11.684107in}{6.050534in}}%
\pgfpathcurveto{\pgfqpoint{11.679104in}{6.050534in}}{\pgfqpoint{11.674305in}{6.048547in}}{\pgfqpoint{11.670768in}{6.045009in}}%
\pgfpathcurveto{\pgfqpoint{11.667230in}{6.041471in}}{\pgfqpoint{11.665243in}{6.036673in}}{\pgfqpoint{11.665243in}{6.031670in}}%
\pgfpathcurveto{\pgfqpoint{11.665243in}{6.026667in}}{\pgfqpoint{11.667230in}{6.021868in}}{\pgfqpoint{11.670768in}{6.018331in}}%
\pgfpathcurveto{\pgfqpoint{11.674305in}{6.014793in}}{\pgfqpoint{11.679104in}{6.012806in}}{\pgfqpoint{11.684107in}{6.012806in}}%
\pgfpathlineto{\pgfqpoint{11.684107in}{6.012806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701941in}{6.013164in}}%
\pgfpathcurveto{\pgfqpoint{11.706939in}{6.013164in}}{\pgfqpoint{11.711733in}{6.015150in}}{\pgfqpoint{11.715267in}{6.018684in}}%
\pgfpathcurveto{\pgfqpoint{11.718802in}{6.022219in}}{\pgfqpoint{11.720787in}{6.027013in}}{\pgfqpoint{11.720787in}{6.032011in}}%
\pgfpathcurveto{\pgfqpoint{11.720787in}{6.037009in}}{\pgfqpoint{11.718802in}{6.041803in}}{\pgfqpoint{11.715267in}{6.045338in}}%
\pgfpathcurveto{\pgfqpoint{11.711733in}{6.048872in}}{\pgfqpoint{11.706939in}{6.050858in}}{\pgfqpoint{11.701941in}{6.050858in}}%
\pgfpathcurveto{\pgfqpoint{11.696943in}{6.050858in}}{\pgfqpoint{11.692148in}{6.048872in}}{\pgfqpoint{11.688614in}{6.045338in}}%
\pgfpathcurveto{\pgfqpoint{11.685080in}{6.041803in}}{\pgfqpoint{11.683094in}{6.037009in}}{\pgfqpoint{11.683094in}{6.032011in}}%
\pgfpathcurveto{\pgfqpoint{11.683094in}{6.027013in}}{\pgfqpoint{11.685080in}{6.022219in}}{\pgfqpoint{11.688614in}{6.018684in}}%
\pgfpathcurveto{\pgfqpoint{11.692148in}{6.015150in}}{\pgfqpoint{11.696943in}{6.013164in}}{\pgfqpoint{11.701941in}{6.013164in}}%
\pgfpathlineto{\pgfqpoint{11.701941in}{6.013164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719774in}{6.008162in}}%
\pgfpathcurveto{\pgfqpoint{11.724773in}{6.008162in}}{\pgfqpoint{11.729567in}{6.010148in}}{\pgfqpoint{11.733101in}{6.013682in}}%
\pgfpathcurveto{\pgfqpoint{11.736635in}{6.017216in}}{\pgfqpoint{11.738621in}{6.022010in}}{\pgfqpoint{11.738621in}{6.027009in}}%
\pgfpathcurveto{\pgfqpoint{11.738621in}{6.032007in}}{\pgfqpoint{11.736635in}{6.036801in}}{\pgfqpoint{11.733101in}{6.040335in}}%
\pgfpathcurveto{\pgfqpoint{11.729567in}{6.043869in}}{\pgfqpoint{11.724773in}{6.045855in}}{\pgfqpoint{11.719774in}{6.045855in}}%
\pgfpathcurveto{\pgfqpoint{11.714776in}{6.045855in}}{\pgfqpoint{11.709982in}{6.043869in}}{\pgfqpoint{11.706448in}{6.040335in}}%
\pgfpathcurveto{\pgfqpoint{11.702914in}{6.036801in}}{\pgfqpoint{11.700928in}{6.032007in}}{\pgfqpoint{11.700928in}{6.027009in}}%
\pgfpathcurveto{\pgfqpoint{11.700928in}{6.022010in}}{\pgfqpoint{11.702914in}{6.017216in}}{\pgfqpoint{11.706448in}{6.013682in}}%
\pgfpathcurveto{\pgfqpoint{11.709982in}{6.010148in}}{\pgfqpoint{11.714776in}{6.008162in}}{\pgfqpoint{11.719774in}{6.008162in}}%
\pgfpathlineto{\pgfqpoint{11.719774in}{6.008162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737608in}{5.998945in}}%
\pgfpathcurveto{\pgfqpoint{11.742644in}{5.998945in}}{\pgfqpoint{11.747474in}{6.000946in}}{\pgfqpoint{11.751034in}{6.004506in}}%
\pgfpathcurveto{\pgfqpoint{11.754595in}{6.008067in}}{\pgfqpoint{11.756596in}{6.012897in}}{\pgfqpoint{11.756596in}{6.017933in}}%
\pgfpathcurveto{\pgfqpoint{11.756596in}{6.022968in}}{\pgfqpoint{11.754595in}{6.027798in}}{\pgfqpoint{11.751034in}{6.031359in}}%
\pgfpathcurveto{\pgfqpoint{11.747474in}{6.034919in}}{\pgfqpoint{11.742644in}{6.036920in}}{\pgfqpoint{11.737608in}{6.036920in}}%
\pgfpathcurveto{\pgfqpoint{11.732573in}{6.036920in}}{\pgfqpoint{11.727743in}{6.034919in}}{\pgfqpoint{11.724182in}{6.031359in}}%
\pgfpathcurveto{\pgfqpoint{11.720621in}{6.027798in}}{\pgfqpoint{11.718621in}{6.022968in}}{\pgfqpoint{11.718621in}{6.017933in}}%
\pgfpathcurveto{\pgfqpoint{11.718621in}{6.012897in}}{\pgfqpoint{11.720621in}{6.008067in}}{\pgfqpoint{11.724182in}{6.004506in}}%
\pgfpathcurveto{\pgfqpoint{11.727743in}{6.000946in}}{\pgfqpoint{11.732573in}{5.998945in}}{\pgfqpoint{11.737608in}{5.998945in}}%
\pgfpathlineto{\pgfqpoint{11.737608in}{5.998945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755442in}{5.992344in}}%
\pgfpathcurveto{\pgfqpoint{11.760492in}{5.992344in}}{\pgfqpoint{11.765335in}{5.994351in}}{\pgfqpoint{11.768905in}{5.997921in}}%
\pgfpathcurveto{\pgfqpoint{11.772476in}{6.001492in}}{\pgfqpoint{11.774482in}{6.006335in}}{\pgfqpoint{11.774482in}{6.011385in}}%
\pgfpathcurveto{\pgfqpoint{11.774482in}{6.016434in}}{\pgfqpoint{11.772476in}{6.021277in}}{\pgfqpoint{11.768905in}{6.024848in}}%
\pgfpathcurveto{\pgfqpoint{11.765335in}{6.028419in}}{\pgfqpoint{11.760492in}{6.030425in}}{\pgfqpoint{11.755442in}{6.030425in}}%
\pgfpathcurveto{\pgfqpoint{11.750393in}{6.030425in}}{\pgfqpoint{11.745549in}{6.028419in}}{\pgfqpoint{11.741979in}{6.024848in}}%
\pgfpathcurveto{\pgfqpoint{11.738408in}{6.021277in}}{\pgfqpoint{11.736402in}{6.016434in}}{\pgfqpoint{11.736402in}{6.011385in}}%
\pgfpathcurveto{\pgfqpoint{11.736402in}{6.006335in}}{\pgfqpoint{11.738408in}{6.001492in}}{\pgfqpoint{11.741979in}{5.997921in}}%
\pgfpathcurveto{\pgfqpoint{11.745549in}{5.994351in}}{\pgfqpoint{11.750393in}{5.992344in}}{\pgfqpoint{11.755442in}{5.992344in}}%
\pgfpathlineto{\pgfqpoint{11.755442in}{5.992344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773276in}{5.992830in}}%
\pgfpathcurveto{\pgfqpoint{11.778362in}{5.992830in}}{\pgfqpoint{11.783241in}{5.994851in}}{\pgfqpoint{11.786838in}{5.998447in}}%
\pgfpathcurveto{\pgfqpoint{11.790435in}{6.002044in}}{\pgfqpoint{11.792455in}{6.006923in}}{\pgfqpoint{11.792455in}{6.012009in}}%
\pgfpathcurveto{\pgfqpoint{11.792455in}{6.017096in}}{\pgfqpoint{11.790435in}{6.021975in}}{\pgfqpoint{11.786838in}{6.025571in}}%
\pgfpathcurveto{\pgfqpoint{11.783241in}{6.029168in}}{\pgfqpoint{11.778362in}{6.031189in}}{\pgfqpoint{11.773276in}{6.031189in}}%
\pgfpathcurveto{\pgfqpoint{11.768189in}{6.031189in}}{\pgfqpoint{11.763310in}{6.029168in}}{\pgfqpoint{11.759714in}{6.025571in}}%
\pgfpathcurveto{\pgfqpoint{11.756117in}{6.021975in}}{\pgfqpoint{11.754096in}{6.017096in}}{\pgfqpoint{11.754096in}{6.012009in}}%
\pgfpathcurveto{\pgfqpoint{11.754096in}{6.006923in}}{\pgfqpoint{11.756117in}{6.002044in}}{\pgfqpoint{11.759714in}{5.998447in}}%
\pgfpathcurveto{\pgfqpoint{11.763310in}{5.994851in}}{\pgfqpoint{11.768189in}{5.992830in}}{\pgfqpoint{11.773276in}{5.992830in}}%
\pgfpathlineto{\pgfqpoint{11.773276in}{5.992830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791110in}{5.999220in}}%
\pgfpathcurveto{\pgfqpoint{11.796122in}{5.999220in}}{\pgfqpoint{11.800929in}{6.001211in}}{\pgfqpoint{11.804474in}{6.004755in}}%
\pgfpathcurveto{\pgfqpoint{11.808018in}{6.008300in}}{\pgfqpoint{11.810009in}{6.013107in}}{\pgfqpoint{11.810009in}{6.018119in}}%
\pgfpathcurveto{\pgfqpoint{11.810009in}{6.023132in}}{\pgfqpoint{11.808018in}{6.027939in}}{\pgfqpoint{11.804474in}{6.031484in}}%
\pgfpathcurveto{\pgfqpoint{11.800929in}{6.035028in}}{\pgfqpoint{11.796122in}{6.037019in}}{\pgfqpoint{11.791110in}{6.037019in}}%
\pgfpathcurveto{\pgfqpoint{11.786097in}{6.037019in}}{\pgfqpoint{11.781290in}{6.035028in}}{\pgfqpoint{11.777745in}{6.031484in}}%
\pgfpathcurveto{\pgfqpoint{11.774201in}{6.027939in}}{\pgfqpoint{11.772210in}{6.023132in}}{\pgfqpoint{11.772210in}{6.018119in}}%
\pgfpathcurveto{\pgfqpoint{11.772210in}{6.013107in}}{\pgfqpoint{11.774201in}{6.008300in}}{\pgfqpoint{11.777745in}{6.004755in}}%
\pgfpathcurveto{\pgfqpoint{11.781290in}{6.001211in}}{\pgfqpoint{11.786097in}{5.999220in}}{\pgfqpoint{11.791110in}{5.999220in}}%
\pgfpathlineto{\pgfqpoint{11.791110in}{5.999220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.808943in}{5.983253in}}%
\pgfpathcurveto{\pgfqpoint{11.813993in}{5.983253in}}{\pgfqpoint{11.818836in}{5.985260in}}{\pgfqpoint{11.822407in}{5.988830in}}%
\pgfpathcurveto{\pgfqpoint{11.825977in}{5.992401in}}{\pgfqpoint{11.827983in}{5.997244in}}{\pgfqpoint{11.827983in}{6.002294in}}%
\pgfpathcurveto{\pgfqpoint{11.827983in}{6.007343in}}{\pgfqpoint{11.825977in}{6.012186in}}{\pgfqpoint{11.822407in}{6.015757in}}%
\pgfpathcurveto{\pgfqpoint{11.818836in}{6.019328in}}{\pgfqpoint{11.813993in}{6.021334in}}{\pgfqpoint{11.808943in}{6.021334in}}%
\pgfpathcurveto{\pgfqpoint{11.803894in}{6.021334in}}{\pgfqpoint{11.799050in}{6.019328in}}{\pgfqpoint{11.795480in}{6.015757in}}%
\pgfpathcurveto{\pgfqpoint{11.791909in}{6.012186in}}{\pgfqpoint{11.789903in}{6.007343in}}{\pgfqpoint{11.789903in}{6.002294in}}%
\pgfpathcurveto{\pgfqpoint{11.789903in}{5.997244in}}{\pgfqpoint{11.791909in}{5.992401in}}{\pgfqpoint{11.795480in}{5.988830in}}%
\pgfpathcurveto{\pgfqpoint{11.799050in}{5.985260in}}{\pgfqpoint{11.803894in}{5.983253in}}{\pgfqpoint{11.808943in}{5.983253in}}%
\pgfpathlineto{\pgfqpoint{11.808943in}{5.983253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.826777in}{5.977820in}}%
\pgfpathcurveto{\pgfqpoint{11.831757in}{5.977820in}}{\pgfqpoint{11.836533in}{5.979798in}}{\pgfqpoint{11.840054in}{5.983319in}}%
\pgfpathcurveto{\pgfqpoint{11.843575in}{5.986840in}}{\pgfqpoint{11.845553in}{5.991617in}}{\pgfqpoint{11.845553in}{5.996596in}}%
\pgfpathcurveto{\pgfqpoint{11.845553in}{6.001575in}}{\pgfqpoint{11.843575in}{6.006352in}}{\pgfqpoint{11.840054in}{6.009872in}}%
\pgfpathcurveto{\pgfqpoint{11.836533in}{6.013393in}}{\pgfqpoint{11.831757in}{6.015372in}}{\pgfqpoint{11.826777in}{6.015372in}}%
\pgfpathcurveto{\pgfqpoint{11.821798in}{6.015372in}}{\pgfqpoint{11.817022in}{6.013393in}}{\pgfqpoint{11.813501in}{6.009872in}}%
\pgfpathcurveto{\pgfqpoint{11.809980in}{6.006352in}}{\pgfqpoint{11.808001in}{6.001575in}}{\pgfqpoint{11.808001in}{5.996596in}}%
\pgfpathcurveto{\pgfqpoint{11.808001in}{5.991617in}}{\pgfqpoint{11.809980in}{5.986840in}}{\pgfqpoint{11.813501in}{5.983319in}}%
\pgfpathcurveto{\pgfqpoint{11.817022in}{5.979798in}}{\pgfqpoint{11.821798in}{5.977820in}}{\pgfqpoint{11.826777in}{5.977820in}}%
\pgfpathlineto{\pgfqpoint{11.826777in}{5.977820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844611in}{5.978971in}}%
\pgfpathcurveto{\pgfqpoint{11.849543in}{5.978971in}}{\pgfqpoint{11.854274in}{5.980931in}}{\pgfqpoint{11.857761in}{5.984418in}}%
\pgfpathcurveto{\pgfqpoint{11.861249in}{5.987906in}}{\pgfqpoint{11.863208in}{5.992636in}}{\pgfqpoint{11.863208in}{5.997569in}}%
\pgfpathcurveto{\pgfqpoint{11.863208in}{6.002501in}}{\pgfqpoint{11.861249in}{6.007231in}}{\pgfqpoint{11.857761in}{6.010719in}}%
\pgfpathcurveto{\pgfqpoint{11.854274in}{6.014207in}}{\pgfqpoint{11.849543in}{6.016166in}}{\pgfqpoint{11.844611in}{6.016166in}}%
\pgfpathcurveto{\pgfqpoint{11.839679in}{6.016166in}}{\pgfqpoint{11.834948in}{6.014207in}}{\pgfqpoint{11.831460in}{6.010719in}}%
\pgfpathcurveto{\pgfqpoint{11.827973in}{6.007231in}}{\pgfqpoint{11.826013in}{6.002501in}}{\pgfqpoint{11.826013in}{5.997569in}}%
\pgfpathcurveto{\pgfqpoint{11.826013in}{5.992636in}}{\pgfqpoint{11.827973in}{5.987906in}}{\pgfqpoint{11.831460in}{5.984418in}}%
\pgfpathcurveto{\pgfqpoint{11.834948in}{5.980931in}}{\pgfqpoint{11.839679in}{5.978971in}}{\pgfqpoint{11.844611in}{5.978971in}}%
\pgfpathlineto{\pgfqpoint{11.844611in}{5.978971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.862445in}{5.982584in}}%
\pgfpathcurveto{\pgfqpoint{11.867419in}{5.982584in}}{\pgfqpoint{11.872191in}{5.984561in}}{\pgfqpoint{11.875709in}{5.988078in}}%
\pgfpathcurveto{\pgfqpoint{11.879226in}{5.991596in}}{\pgfqpoint{11.881203in}{5.996368in}}{\pgfqpoint{11.881203in}{6.001342in}}%
\pgfpathcurveto{\pgfqpoint{11.881203in}{6.006317in}}{\pgfqpoint{11.879226in}{6.011089in}}{\pgfqpoint{11.875709in}{6.014606in}}%
\pgfpathcurveto{\pgfqpoint{11.872191in}{6.018124in}}{\pgfqpoint{11.867419in}{6.020100in}}{\pgfqpoint{11.862445in}{6.020100in}}%
\pgfpathcurveto{\pgfqpoint{11.857470in}{6.020100in}}{\pgfqpoint{11.852698in}{6.018124in}}{\pgfqpoint{11.849181in}{6.014606in}}%
\pgfpathcurveto{\pgfqpoint{11.845663in}{6.011089in}}{\pgfqpoint{11.843687in}{6.006317in}}{\pgfqpoint{11.843687in}{6.001342in}}%
\pgfpathcurveto{\pgfqpoint{11.843687in}{5.996368in}}{\pgfqpoint{11.845663in}{5.991596in}}{\pgfqpoint{11.849181in}{5.988078in}}%
\pgfpathcurveto{\pgfqpoint{11.852698in}{5.984561in}}{\pgfqpoint{11.857470in}{5.982584in}}{\pgfqpoint{11.862445in}{5.982584in}}%
\pgfpathlineto{\pgfqpoint{11.862445in}{5.982584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.880278in}{5.978081in}}%
\pgfpathcurveto{\pgfqpoint{11.885239in}{5.978081in}}{\pgfqpoint{11.889997in}{5.980052in}}{\pgfqpoint{11.893505in}{5.983560in}}%
\pgfpathcurveto{\pgfqpoint{11.897012in}{5.987068in}}{\pgfqpoint{11.898983in}{5.991826in}}{\pgfqpoint{11.898983in}{5.996786in}}%
\pgfpathcurveto{\pgfqpoint{11.898983in}{6.001747in}}{\pgfqpoint{11.897012in}{6.006505in}}{\pgfqpoint{11.893505in}{6.010012in}}%
\pgfpathcurveto{\pgfqpoint{11.889997in}{6.013520in}}{\pgfqpoint{11.885239in}{6.015491in}}{\pgfqpoint{11.880278in}{6.015491in}}%
\pgfpathcurveto{\pgfqpoint{11.875318in}{6.015491in}}{\pgfqpoint{11.870560in}{6.013520in}}{\pgfqpoint{11.867052in}{6.010012in}}%
\pgfpathcurveto{\pgfqpoint{11.863545in}{6.006505in}}{\pgfqpoint{11.861574in}{6.001747in}}{\pgfqpoint{11.861574in}{5.996786in}}%
\pgfpathcurveto{\pgfqpoint{11.861574in}{5.991826in}}{\pgfqpoint{11.863545in}{5.987068in}}{\pgfqpoint{11.867052in}{5.983560in}}%
\pgfpathcurveto{\pgfqpoint{11.870560in}{5.980052in}}{\pgfqpoint{11.875318in}{5.978081in}}{\pgfqpoint{11.880278in}{5.978081in}}%
\pgfpathlineto{\pgfqpoint{11.880278in}{5.978081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.898112in}{5.972984in}}%
\pgfpathcurveto{\pgfqpoint{11.903096in}{5.972984in}}{\pgfqpoint{11.907877in}{5.974964in}}{\pgfqpoint{11.911401in}{5.978488in}}%
\pgfpathcurveto{\pgfqpoint{11.914926in}{5.982012in}}{\pgfqpoint{11.916906in}{5.986793in}}{\pgfqpoint{11.916906in}{5.991777in}}%
\pgfpathcurveto{\pgfqpoint{11.916906in}{5.996761in}}{\pgfqpoint{11.914926in}{6.001542in}}{\pgfqpoint{11.911401in}{6.005066in}}%
\pgfpathcurveto{\pgfqpoint{11.907877in}{6.008591in}}{\pgfqpoint{11.903096in}{6.010571in}}{\pgfqpoint{11.898112in}{6.010571in}}%
\pgfpathcurveto{\pgfqpoint{11.893128in}{6.010571in}}{\pgfqpoint{11.888347in}{6.008591in}}{\pgfqpoint{11.884823in}{6.005066in}}%
\pgfpathcurveto{\pgfqpoint{11.881299in}{6.001542in}}{\pgfqpoint{11.879319in}{5.996761in}}{\pgfqpoint{11.879319in}{5.991777in}}%
\pgfpathcurveto{\pgfqpoint{11.879319in}{5.986793in}}{\pgfqpoint{11.881299in}{5.982012in}}{\pgfqpoint{11.884823in}{5.978488in}}%
\pgfpathcurveto{\pgfqpoint{11.888347in}{5.974964in}}{\pgfqpoint{11.893128in}{5.972984in}}{\pgfqpoint{11.898112in}{5.972984in}}%
\pgfpathlineto{\pgfqpoint{11.898112in}{5.972984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.915946in}{5.971989in}}%
\pgfpathcurveto{\pgfqpoint{11.920963in}{5.971989in}}{\pgfqpoint{11.925775in}{5.973982in}}{\pgfqpoint{11.929322in}{5.977530in}}%
\pgfpathcurveto{\pgfqpoint{11.932870in}{5.981077in}}{\pgfqpoint{11.934863in}{5.985889in}}{\pgfqpoint{11.934863in}{5.990906in}}%
\pgfpathcurveto{\pgfqpoint{11.934863in}{5.995923in}}{\pgfqpoint{11.932870in}{6.000735in}}{\pgfqpoint{11.929322in}{6.004283in}}%
\pgfpathcurveto{\pgfqpoint{11.925775in}{6.007830in}}{\pgfqpoint{11.920963in}{6.009823in}}{\pgfqpoint{11.915946in}{6.009823in}}%
\pgfpathcurveto{\pgfqpoint{11.910929in}{6.009823in}}{\pgfqpoint{11.906117in}{6.007830in}}{\pgfqpoint{11.902569in}{6.004283in}}%
\pgfpathcurveto{\pgfqpoint{11.899022in}{6.000735in}}{\pgfqpoint{11.897029in}{5.995923in}}{\pgfqpoint{11.897029in}{5.990906in}}%
\pgfpathcurveto{\pgfqpoint{11.897029in}{5.985889in}}{\pgfqpoint{11.899022in}{5.981077in}}{\pgfqpoint{11.902569in}{5.977530in}}%
\pgfpathcurveto{\pgfqpoint{11.906117in}{5.973982in}}{\pgfqpoint{11.910929in}{5.971989in}}{\pgfqpoint{11.915946in}{5.971989in}}%
\pgfpathlineto{\pgfqpoint{11.915946in}{5.971989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.933780in}{5.967639in}}%
\pgfpathcurveto{\pgfqpoint{11.938811in}{5.967639in}}{\pgfqpoint{11.943636in}{5.969638in}}{\pgfqpoint{11.947194in}{5.973195in}}%
\pgfpathcurveto{\pgfqpoint{11.950751in}{5.976753in}}{\pgfqpoint{11.952750in}{5.981578in}}{\pgfqpoint{11.952750in}{5.986609in}}%
\pgfpathcurveto{\pgfqpoint{11.952750in}{5.991640in}}{\pgfqpoint{11.950751in}{5.996466in}}{\pgfqpoint{11.947194in}{6.000023in}}%
\pgfpathcurveto{\pgfqpoint{11.943636in}{6.003580in}}{\pgfqpoint{11.938811in}{6.005579in}}{\pgfqpoint{11.933780in}{6.005579in}}%
\pgfpathcurveto{\pgfqpoint{11.928749in}{6.005579in}}{\pgfqpoint{11.923923in}{6.003580in}}{\pgfqpoint{11.920366in}{6.000023in}}%
\pgfpathcurveto{\pgfqpoint{11.916809in}{5.996466in}}{\pgfqpoint{11.914810in}{5.991640in}}{\pgfqpoint{11.914810in}{5.986609in}}%
\pgfpathcurveto{\pgfqpoint{11.914810in}{5.981578in}}{\pgfqpoint{11.916809in}{5.976753in}}{\pgfqpoint{11.920366in}{5.973195in}}%
\pgfpathcurveto{\pgfqpoint{11.923923in}{5.969638in}}{\pgfqpoint{11.928749in}{5.967639in}}{\pgfqpoint{11.933780in}{5.967639in}}%
\pgfpathlineto{\pgfqpoint{11.933780in}{5.967639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951614in}{5.974762in}}%
\pgfpathcurveto{\pgfqpoint{11.956560in}{5.974762in}}{\pgfqpoint{11.961304in}{5.976727in}}{\pgfqpoint{11.964802in}{5.980224in}}%
\pgfpathcurveto{\pgfqpoint{11.968299in}{5.983722in}}{\pgfqpoint{11.970265in}{5.988466in}}{\pgfqpoint{11.970265in}{5.993413in}}%
\pgfpathcurveto{\pgfqpoint{11.970265in}{5.998359in}}{\pgfqpoint{11.968299in}{6.003104in}}{\pgfqpoint{11.964802in}{6.006601in}}%
\pgfpathcurveto{\pgfqpoint{11.961304in}{6.010099in}}{\pgfqpoint{11.956560in}{6.012064in}}{\pgfqpoint{11.951614in}{6.012064in}}%
\pgfpathcurveto{\pgfqpoint{11.946667in}{6.012064in}}{\pgfqpoint{11.941923in}{6.010099in}}{\pgfqpoint{11.938425in}{6.006601in}}%
\pgfpathcurveto{\pgfqpoint{11.934928in}{6.003104in}}{\pgfqpoint{11.932962in}{5.998359in}}{\pgfqpoint{11.932962in}{5.993413in}}%
\pgfpathcurveto{\pgfqpoint{11.932962in}{5.988466in}}{\pgfqpoint{11.934928in}{5.983722in}}{\pgfqpoint{11.938425in}{5.980224in}}%
\pgfpathcurveto{\pgfqpoint{11.941923in}{5.976727in}}{\pgfqpoint{11.946667in}{5.974762in}}{\pgfqpoint{11.951614in}{5.974762in}}%
\pgfpathlineto{\pgfqpoint{11.951614in}{5.974762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969447in}{5.974778in}}%
\pgfpathcurveto{\pgfqpoint{11.974384in}{5.974778in}}{\pgfqpoint{11.979119in}{5.976740in}}{\pgfqpoint{11.982610in}{5.980230in}}%
\pgfpathcurveto{\pgfqpoint{11.986101in}{5.983721in}}{\pgfqpoint{11.988063in}{5.988457in}}{\pgfqpoint{11.988063in}{5.993393in}}%
\pgfpathcurveto{\pgfqpoint{11.988063in}{5.998330in}}{\pgfqpoint{11.986101in}{6.003066in}}{\pgfqpoint{11.982610in}{6.006557in}}%
\pgfpathcurveto{\pgfqpoint{11.979119in}{6.010047in}}{\pgfqpoint{11.974384in}{6.012009in}}{\pgfqpoint{11.969447in}{6.012009in}}%
\pgfpathcurveto{\pgfqpoint{11.964510in}{6.012009in}}{\pgfqpoint{11.959775in}{6.010047in}}{\pgfqpoint{11.956284in}{6.006557in}}%
\pgfpathcurveto{\pgfqpoint{11.952793in}{6.003066in}}{\pgfqpoint{11.950832in}{5.998330in}}{\pgfqpoint{11.950832in}{5.993393in}}%
\pgfpathcurveto{\pgfqpoint{11.950832in}{5.988457in}}{\pgfqpoint{11.952793in}{5.983721in}}{\pgfqpoint{11.956284in}{5.980230in}}%
\pgfpathcurveto{\pgfqpoint{11.959775in}{5.976740in}}{\pgfqpoint{11.964510in}{5.974778in}}{\pgfqpoint{11.969447in}{5.974778in}}%
\pgfpathlineto{\pgfqpoint{11.969447in}{5.974778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.987281in}{5.976684in}}%
\pgfpathcurveto{\pgfqpoint{11.992246in}{5.976684in}}{\pgfqpoint{11.997009in}{5.978657in}}{\pgfqpoint{12.000520in}{5.982168in}}%
\pgfpathcurveto{\pgfqpoint{12.004031in}{5.985679in}}{\pgfqpoint{12.006004in}{5.990441in}}{\pgfqpoint{12.006004in}{5.995407in}}%
\pgfpathcurveto{\pgfqpoint{12.006004in}{6.000372in}}{\pgfqpoint{12.004031in}{6.005134in}}{\pgfqpoint{12.000520in}{6.008645in}}%
\pgfpathcurveto{\pgfqpoint{11.997009in}{6.012156in}}{\pgfqpoint{11.992246in}{6.014129in}}{\pgfqpoint{11.987281in}{6.014129in}}%
\pgfpathcurveto{\pgfqpoint{11.982316in}{6.014129in}}{\pgfqpoint{11.977553in}{6.012156in}}{\pgfqpoint{11.974042in}{6.008645in}}%
\pgfpathcurveto{\pgfqpoint{11.970531in}{6.005134in}}{\pgfqpoint{11.968559in}{6.000372in}}{\pgfqpoint{11.968559in}{5.995407in}}%
\pgfpathcurveto{\pgfqpoint{11.968559in}{5.990441in}}{\pgfqpoint{11.970531in}{5.985679in}}{\pgfqpoint{11.974042in}{5.982168in}}%
\pgfpathcurveto{\pgfqpoint{11.977553in}{5.978657in}}{\pgfqpoint{11.982316in}{5.976684in}}{\pgfqpoint{11.987281in}{5.976684in}}%
\pgfpathlineto{\pgfqpoint{11.987281in}{5.976684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.005115in}{5.981409in}}%
\pgfpathcurveto{\pgfqpoint{12.010037in}{5.981409in}}{\pgfqpoint{12.014759in}{5.983364in}}{\pgfqpoint{12.018240in}{5.986845in}}%
\pgfpathcurveto{\pgfqpoint{12.021721in}{5.990326in}}{\pgfqpoint{12.023676in}{5.995048in}}{\pgfqpoint{12.023676in}{5.999970in}}%
\pgfpathcurveto{\pgfqpoint{12.023676in}{6.004893in}}{\pgfqpoint{12.021721in}{6.009614in}}{\pgfqpoint{12.018240in}{6.013095in}}%
\pgfpathcurveto{\pgfqpoint{12.014759in}{6.016576in}}{\pgfqpoint{12.010037in}{6.018532in}}{\pgfqpoint{12.005115in}{6.018532in}}%
\pgfpathcurveto{\pgfqpoint{12.000192in}{6.018532in}}{\pgfqpoint{11.995471in}{6.016576in}}{\pgfqpoint{11.991990in}{6.013095in}}%
\pgfpathcurveto{\pgfqpoint{11.988509in}{6.009614in}}{\pgfqpoint{11.986553in}{6.004893in}}{\pgfqpoint{11.986553in}{5.999970in}}%
\pgfpathcurveto{\pgfqpoint{11.986553in}{5.995048in}}{\pgfqpoint{11.988509in}{5.990326in}}{\pgfqpoint{11.991990in}{5.986845in}}%
\pgfpathcurveto{\pgfqpoint{11.995471in}{5.983364in}}{\pgfqpoint{12.000192in}{5.981409in}}{\pgfqpoint{12.005115in}{5.981409in}}%
\pgfpathlineto{\pgfqpoint{12.005115in}{5.981409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022949in}{5.982392in}}%
\pgfpathcurveto{\pgfqpoint{12.027823in}{5.982392in}}{\pgfqpoint{12.032499in}{5.984329in}}{\pgfqpoint{12.035946in}{5.987776in}}%
\pgfpathcurveto{\pgfqpoint{12.039393in}{5.991223in}}{\pgfqpoint{12.041330in}{5.995898in}}{\pgfqpoint{12.041330in}{6.000773in}}%
\pgfpathcurveto{\pgfqpoint{12.041330in}{6.005648in}}{\pgfqpoint{12.039393in}{6.010324in}}{\pgfqpoint{12.035946in}{6.013771in}}%
\pgfpathcurveto{\pgfqpoint{12.032499in}{6.017218in}}{\pgfqpoint{12.027823in}{6.019154in}}{\pgfqpoint{12.022949in}{6.019154in}}%
\pgfpathcurveto{\pgfqpoint{12.018074in}{6.019154in}}{\pgfqpoint{12.013398in}{6.017218in}}{\pgfqpoint{12.009951in}{6.013771in}}%
\pgfpathcurveto{\pgfqpoint{12.006504in}{6.010324in}}{\pgfqpoint{12.004567in}{6.005648in}}{\pgfqpoint{12.004567in}{6.000773in}}%
\pgfpathcurveto{\pgfqpoint{12.004567in}{5.995898in}}{\pgfqpoint{12.006504in}{5.991223in}}{\pgfqpoint{12.009951in}{5.987776in}}%
\pgfpathcurveto{\pgfqpoint{12.013398in}{5.984329in}}{\pgfqpoint{12.018074in}{5.982392in}}{\pgfqpoint{12.022949in}{5.982392in}}%
\pgfpathlineto{\pgfqpoint{12.022949in}{5.982392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040782in}{5.986768in}}%
\pgfpathcurveto{\pgfqpoint{12.045700in}{5.986768in}}{\pgfqpoint{12.050417in}{5.988722in}}{\pgfqpoint{12.053895in}{5.992200in}}%
\pgfpathcurveto{\pgfqpoint{12.057372in}{5.995677in}}{\pgfqpoint{12.059326in}{6.000394in}}{\pgfqpoint{12.059326in}{6.005312in}}%
\pgfpathcurveto{\pgfqpoint{12.059326in}{6.010230in}}{\pgfqpoint{12.057372in}{6.014947in}}{\pgfqpoint{12.053895in}{6.018424in}}%
\pgfpathcurveto{\pgfqpoint{12.050417in}{6.021902in}}{\pgfqpoint{12.045700in}{6.023856in}}{\pgfqpoint{12.040782in}{6.023856in}}%
\pgfpathcurveto{\pgfqpoint{12.035865in}{6.023856in}}{\pgfqpoint{12.031147in}{6.021902in}}{\pgfqpoint{12.027670in}{6.018424in}}%
\pgfpathcurveto{\pgfqpoint{12.024193in}{6.014947in}}{\pgfqpoint{12.022239in}{6.010230in}}{\pgfqpoint{12.022239in}{6.005312in}}%
\pgfpathcurveto{\pgfqpoint{12.022239in}{6.000394in}}{\pgfqpoint{12.024193in}{5.995677in}}{\pgfqpoint{12.027670in}{5.992200in}}%
\pgfpathcurveto{\pgfqpoint{12.031147in}{5.988722in}}{\pgfqpoint{12.035865in}{5.986768in}}{\pgfqpoint{12.040782in}{5.986768in}}%
\pgfpathlineto{\pgfqpoint{12.040782in}{5.986768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058616in}{5.983535in}}%
\pgfpathcurveto{\pgfqpoint{12.063476in}{5.983535in}}{\pgfqpoint{12.068138in}{5.985466in}}{\pgfqpoint{12.071575in}{5.988903in}}%
\pgfpathcurveto{\pgfqpoint{12.075012in}{5.992340in}}{\pgfqpoint{12.076943in}{5.997002in}}{\pgfqpoint{12.076943in}{6.001862in}}%
\pgfpathcurveto{\pgfqpoint{12.076943in}{6.006722in}}{\pgfqpoint{12.075012in}{6.011384in}}{\pgfqpoint{12.071575in}{6.014821in}}%
\pgfpathcurveto{\pgfqpoint{12.068138in}{6.018258in}}{\pgfqpoint{12.063476in}{6.020189in}}{\pgfqpoint{12.058616in}{6.020189in}}%
\pgfpathcurveto{\pgfqpoint{12.053756in}{6.020189in}}{\pgfqpoint{12.049094in}{6.018258in}}{\pgfqpoint{12.045657in}{6.014821in}}%
\pgfpathcurveto{\pgfqpoint{12.042220in}{6.011384in}}{\pgfqpoint{12.040289in}{6.006722in}}{\pgfqpoint{12.040289in}{6.001862in}}%
\pgfpathcurveto{\pgfqpoint{12.040289in}{5.997002in}}{\pgfqpoint{12.042220in}{5.992340in}}{\pgfqpoint{12.045657in}{5.988903in}}%
\pgfpathcurveto{\pgfqpoint{12.049094in}{5.985466in}}{\pgfqpoint{12.053756in}{5.983535in}}{\pgfqpoint{12.058616in}{5.983535in}}%
\pgfpathlineto{\pgfqpoint{12.058616in}{5.983535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076450in}{5.980166in}}%
\pgfpathcurveto{\pgfqpoint{12.081262in}{5.980166in}}{\pgfqpoint{12.085877in}{5.982078in}}{\pgfqpoint{12.089280in}{5.985480in}}%
\pgfpathcurveto{\pgfqpoint{12.092682in}{5.988883in}}{\pgfqpoint{12.094594in}{5.993498in}}{\pgfqpoint{12.094594in}{5.998310in}}%
\pgfpathcurveto{\pgfqpoint{12.094594in}{6.003122in}}{\pgfqpoint{12.092682in}{6.007737in}}{\pgfqpoint{12.089280in}{6.011140in}}%
\pgfpathcurveto{\pgfqpoint{12.085877in}{6.014542in}}{\pgfqpoint{12.081262in}{6.016454in}}{\pgfqpoint{12.076450in}{6.016454in}}%
\pgfpathcurveto{\pgfqpoint{12.071638in}{6.016454in}}{\pgfqpoint{12.067023in}{6.014542in}}{\pgfqpoint{12.063620in}{6.011140in}}%
\pgfpathcurveto{\pgfqpoint{12.060218in}{6.007737in}}{\pgfqpoint{12.058306in}{6.003122in}}{\pgfqpoint{12.058306in}{5.998310in}}%
\pgfpathcurveto{\pgfqpoint{12.058306in}{5.993498in}}{\pgfqpoint{12.060218in}{5.988883in}}{\pgfqpoint{12.063620in}{5.985480in}}%
\pgfpathcurveto{\pgfqpoint{12.067023in}{5.982078in}}{\pgfqpoint{12.071638in}{5.980166in}}{\pgfqpoint{12.076450in}{5.980166in}}%
\pgfpathlineto{\pgfqpoint{12.076450in}{5.980166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094284in}{5.972284in}}%
\pgfpathcurveto{\pgfqpoint{12.099149in}{5.972284in}}{\pgfqpoint{12.103815in}{5.974217in}}{\pgfqpoint{12.107256in}{5.977657in}}%
\pgfpathcurveto{\pgfqpoint{12.110696in}{5.981097in}}{\pgfqpoint{12.112629in}{5.985764in}}{\pgfqpoint{12.112629in}{5.990629in}}%
\pgfpathcurveto{\pgfqpoint{12.112629in}{5.995494in}}{\pgfqpoint{12.110696in}{6.000161in}}{\pgfqpoint{12.107256in}{6.003601in}}%
\pgfpathcurveto{\pgfqpoint{12.103815in}{6.007041in}}{\pgfqpoint{12.099149in}{6.008974in}}{\pgfqpoint{12.094284in}{6.008974in}}%
\pgfpathcurveto{\pgfqpoint{12.089419in}{6.008974in}}{\pgfqpoint{12.084752in}{6.007041in}}{\pgfqpoint{12.081312in}{6.003601in}}%
\pgfpathcurveto{\pgfqpoint{12.077872in}{6.000161in}}{\pgfqpoint{12.075939in}{5.995494in}}{\pgfqpoint{12.075939in}{5.990629in}}%
\pgfpathcurveto{\pgfqpoint{12.075939in}{5.985764in}}{\pgfqpoint{12.077872in}{5.981097in}}{\pgfqpoint{12.081312in}{5.977657in}}%
\pgfpathcurveto{\pgfqpoint{12.084752in}{5.974217in}}{\pgfqpoint{12.089419in}{5.972284in}}{\pgfqpoint{12.094284in}{5.972284in}}%
\pgfpathlineto{\pgfqpoint{12.094284in}{5.972284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.112117in}{5.970687in}}%
\pgfpathcurveto{\pgfqpoint{12.117035in}{5.970687in}}{\pgfqpoint{12.121752in}{5.972641in}}{\pgfqpoint{12.125230in}{5.976119in}}%
\pgfpathcurveto{\pgfqpoint{12.128707in}{5.979596in}}{\pgfqpoint{12.130661in}{5.984313in}}{\pgfqpoint{12.130661in}{5.989231in}}%
\pgfpathcurveto{\pgfqpoint{12.130661in}{5.994149in}}{\pgfqpoint{12.128707in}{5.998866in}}{\pgfqpoint{12.125230in}{6.002343in}}%
\pgfpathcurveto{\pgfqpoint{12.121752in}{6.005821in}}{\pgfqpoint{12.117035in}{6.007775in}}{\pgfqpoint{12.112117in}{6.007775in}}%
\pgfpathcurveto{\pgfqpoint{12.107200in}{6.007775in}}{\pgfqpoint{12.102483in}{6.005821in}}{\pgfqpoint{12.099005in}{6.002343in}}%
\pgfpathcurveto{\pgfqpoint{12.095528in}{5.998866in}}{\pgfqpoint{12.093574in}{5.994149in}}{\pgfqpoint{12.093574in}{5.989231in}}%
\pgfpathcurveto{\pgfqpoint{12.093574in}{5.984313in}}{\pgfqpoint{12.095528in}{5.979596in}}{\pgfqpoint{12.099005in}{5.976119in}}%
\pgfpathcurveto{\pgfqpoint{12.102483in}{5.972641in}}{\pgfqpoint{12.107200in}{5.970687in}}{\pgfqpoint{12.112117in}{5.970687in}}%
\pgfpathlineto{\pgfqpoint{12.112117in}{5.970687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129951in}{5.979921in}}%
\pgfpathcurveto{\pgfqpoint{12.134883in}{5.979921in}}{\pgfqpoint{12.139614in}{5.981881in}}{\pgfqpoint{12.143102in}{5.985368in}}%
\pgfpathcurveto{\pgfqpoint{12.146589in}{5.988856in}}{\pgfqpoint{12.148549in}{5.993587in}}{\pgfqpoint{12.148549in}{5.998519in}}%
\pgfpathcurveto{\pgfqpoint{12.148549in}{6.003451in}}{\pgfqpoint{12.146589in}{6.008182in}}{\pgfqpoint{12.143102in}{6.011669in}}%
\pgfpathcurveto{\pgfqpoint{12.139614in}{6.015157in}}{\pgfqpoint{12.134883in}{6.017116in}}{\pgfqpoint{12.129951in}{6.017116in}}%
\pgfpathcurveto{\pgfqpoint{12.125019in}{6.017116in}}{\pgfqpoint{12.120288in}{6.015157in}}{\pgfqpoint{12.116801in}{6.011669in}}%
\pgfpathcurveto{\pgfqpoint{12.113313in}{6.008182in}}{\pgfqpoint{12.111354in}{6.003451in}}{\pgfqpoint{12.111354in}{5.998519in}}%
\pgfpathcurveto{\pgfqpoint{12.111354in}{5.993587in}}{\pgfqpoint{12.113313in}{5.988856in}}{\pgfqpoint{12.116801in}{5.985368in}}%
\pgfpathcurveto{\pgfqpoint{12.120288in}{5.981881in}}{\pgfqpoint{12.125019in}{5.979921in}}{\pgfqpoint{12.129951in}{5.979921in}}%
\pgfpathlineto{\pgfqpoint{12.129951in}{5.979921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.147785in}{5.966185in}}%
\pgfpathcurveto{\pgfqpoint{12.152848in}{5.966185in}}{\pgfqpoint{12.157705in}{5.968197in}}{\pgfqpoint{12.161285in}{5.971777in}}%
\pgfpathcurveto{\pgfqpoint{12.164866in}{5.975357in}}{\pgfqpoint{12.166878in}{5.980214in}}{\pgfqpoint{12.166878in}{5.985278in}}%
\pgfpathcurveto{\pgfqpoint{12.166878in}{5.990341in}}{\pgfqpoint{12.164866in}{5.995198in}}{\pgfqpoint{12.161285in}{5.998778in}}%
\pgfpathcurveto{\pgfqpoint{12.157705in}{6.002358in}}{\pgfqpoint{12.152848in}{6.004370in}}{\pgfqpoint{12.147785in}{6.004370in}}%
\pgfpathcurveto{\pgfqpoint{12.142722in}{6.004370in}}{\pgfqpoint{12.137865in}{6.002358in}}{\pgfqpoint{12.134285in}{5.998778in}}%
\pgfpathcurveto{\pgfqpoint{12.130704in}{5.995198in}}{\pgfqpoint{12.128692in}{5.990341in}}{\pgfqpoint{12.128692in}{5.985278in}}%
\pgfpathcurveto{\pgfqpoint{12.128692in}{5.980214in}}{\pgfqpoint{12.130704in}{5.975357in}}{\pgfqpoint{12.134285in}{5.971777in}}%
\pgfpathcurveto{\pgfqpoint{12.137865in}{5.968197in}}{\pgfqpoint{12.142722in}{5.966185in}}{\pgfqpoint{12.147785in}{5.966185in}}%
\pgfpathlineto{\pgfqpoint{12.147785in}{5.966185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.165619in}{5.966412in}}%
\pgfpathcurveto{\pgfqpoint{12.170678in}{5.966412in}}{\pgfqpoint{12.175530in}{5.968422in}}{\pgfqpoint{12.179107in}{5.971999in}}%
\pgfpathcurveto{\pgfqpoint{12.182684in}{5.975576in}}{\pgfqpoint{12.184694in}{5.980429in}}{\pgfqpoint{12.184694in}{5.985487in}}%
\pgfpathcurveto{\pgfqpoint{12.184694in}{5.990546in}}{\pgfqpoint{12.182684in}{5.995399in}}{\pgfqpoint{12.179107in}{5.998976in}}%
\pgfpathcurveto{\pgfqpoint{12.175530in}{6.002553in}}{\pgfqpoint{12.170678in}{6.004563in}}{\pgfqpoint{12.165619in}{6.004563in}}%
\pgfpathcurveto{\pgfqpoint{12.160560in}{6.004563in}}{\pgfqpoint{12.155708in}{6.002553in}}{\pgfqpoint{12.152131in}{5.998976in}}%
\pgfpathcurveto{\pgfqpoint{12.148554in}{5.995399in}}{\pgfqpoint{12.146544in}{5.990546in}}{\pgfqpoint{12.146544in}{5.985487in}}%
\pgfpathcurveto{\pgfqpoint{12.146544in}{5.980429in}}{\pgfqpoint{12.148554in}{5.975576in}}{\pgfqpoint{12.152131in}{5.971999in}}%
\pgfpathcurveto{\pgfqpoint{12.155708in}{5.968422in}}{\pgfqpoint{12.160560in}{5.966412in}}{\pgfqpoint{12.165619in}{5.966412in}}%
\pgfpathlineto{\pgfqpoint{12.165619in}{5.966412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183453in}{5.953461in}}%
\pgfpathcurveto{\pgfqpoint{12.188525in}{5.953461in}}{\pgfqpoint{12.193391in}{5.955476in}}{\pgfqpoint{12.196978in}{5.959063in}}%
\pgfpathcurveto{\pgfqpoint{12.200565in}{5.962650in}}{\pgfqpoint{12.202580in}{5.967516in}}{\pgfqpoint{12.202580in}{5.972588in}}%
\pgfpathcurveto{\pgfqpoint{12.202580in}{5.977661in}}{\pgfqpoint{12.200565in}{5.982527in}}{\pgfqpoint{12.196978in}{5.986114in}}%
\pgfpathcurveto{\pgfqpoint{12.193391in}{5.989700in}}{\pgfqpoint{12.188525in}{5.991716in}}{\pgfqpoint{12.183453in}{5.991716in}}%
\pgfpathcurveto{\pgfqpoint{12.178380in}{5.991716in}}{\pgfqpoint{12.173514in}{5.989700in}}{\pgfqpoint{12.169927in}{5.986114in}}%
\pgfpathcurveto{\pgfqpoint{12.166340in}{5.982527in}}{\pgfqpoint{12.164325in}{5.977661in}}{\pgfqpoint{12.164325in}{5.972588in}}%
\pgfpathcurveto{\pgfqpoint{12.164325in}{5.967516in}}{\pgfqpoint{12.166340in}{5.962650in}}{\pgfqpoint{12.169927in}{5.959063in}}%
\pgfpathcurveto{\pgfqpoint{12.173514in}{5.955476in}}{\pgfqpoint{12.178380in}{5.953461in}}{\pgfqpoint{12.183453in}{5.953461in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.953461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.201286in}{5.961878in}}%
\pgfpathcurveto{\pgfqpoint{12.206327in}{5.961878in}}{\pgfqpoint{12.211161in}{5.963881in}}{\pgfqpoint{12.214725in}{5.967445in}}%
\pgfpathcurveto{\pgfqpoint{12.218289in}{5.971009in}}{\pgfqpoint{12.220291in}{5.975843in}}{\pgfqpoint{12.220291in}{5.980884in}}%
\pgfpathcurveto{\pgfqpoint{12.220291in}{5.985924in}}{\pgfqpoint{12.218289in}{5.990758in}}{\pgfqpoint{12.214725in}{5.994322in}}%
\pgfpathcurveto{\pgfqpoint{12.211161in}{5.997886in}}{\pgfqpoint{12.206327in}{5.999889in}}{\pgfqpoint{12.201286in}{5.999889in}}%
\pgfpathcurveto{\pgfqpoint{12.196246in}{5.999889in}}{\pgfqpoint{12.191412in}{5.997886in}}{\pgfqpoint{12.187848in}{5.994322in}}%
\pgfpathcurveto{\pgfqpoint{12.184284in}{5.990758in}}{\pgfqpoint{12.182281in}{5.985924in}}{\pgfqpoint{12.182281in}{5.980884in}}%
\pgfpathcurveto{\pgfqpoint{12.182281in}{5.975843in}}{\pgfqpoint{12.184284in}{5.971009in}}{\pgfqpoint{12.187848in}{5.967445in}}%
\pgfpathcurveto{\pgfqpoint{12.191412in}{5.963881in}}{\pgfqpoint{12.196246in}{5.961878in}}{\pgfqpoint{12.201286in}{5.961878in}}%
\pgfpathlineto{\pgfqpoint{12.201286in}{5.961878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.219120in}{5.963521in}}%
\pgfpathcurveto{\pgfqpoint{12.224243in}{5.963521in}}{\pgfqpoint{12.229157in}{5.965556in}}{\pgfqpoint{12.232780in}{5.969179in}}%
\pgfpathcurveto{\pgfqpoint{12.236403in}{5.972802in}}{\pgfqpoint{12.238438in}{5.977716in}}{\pgfqpoint{12.238438in}{5.982839in}}%
\pgfpathcurveto{\pgfqpoint{12.238438in}{5.987962in}}{\pgfqpoint{12.236403in}{5.992876in}}{\pgfqpoint{12.232780in}{5.996499in}}%
\pgfpathcurveto{\pgfqpoint{12.229157in}{6.000122in}}{\pgfqpoint{12.224243in}{6.002157in}}{\pgfqpoint{12.219120in}{6.002157in}}%
\pgfpathcurveto{\pgfqpoint{12.213997in}{6.002157in}}{\pgfqpoint{12.209083in}{6.000122in}}{\pgfqpoint{12.205460in}{5.996499in}}%
\pgfpathcurveto{\pgfqpoint{12.201837in}{5.992876in}}{\pgfqpoint{12.199802in}{5.987962in}}{\pgfqpoint{12.199802in}{5.982839in}}%
\pgfpathcurveto{\pgfqpoint{12.199802in}{5.977716in}}{\pgfqpoint{12.201837in}{5.972802in}}{\pgfqpoint{12.205460in}{5.969179in}}%
\pgfpathcurveto{\pgfqpoint{12.209083in}{5.965556in}}{\pgfqpoint{12.213997in}{5.963521in}}{\pgfqpoint{12.219120in}{5.963521in}}%
\pgfpathlineto{\pgfqpoint{12.219120in}{5.963521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.236954in}{5.956550in}}%
\pgfpathcurveto{\pgfqpoint{12.242063in}{5.956550in}}{\pgfqpoint{12.246964in}{5.958580in}}{\pgfqpoint{12.250577in}{5.962193in}}%
\pgfpathcurveto{\pgfqpoint{12.254190in}{5.965806in}}{\pgfqpoint{12.256220in}{5.970707in}}{\pgfqpoint{12.256220in}{5.975816in}}%
\pgfpathcurveto{\pgfqpoint{12.256220in}{5.980926in}}{\pgfqpoint{12.254190in}{5.985827in}}{\pgfqpoint{12.250577in}{5.989440in}}%
\pgfpathcurveto{\pgfqpoint{12.246964in}{5.993053in}}{\pgfqpoint{12.242063in}{5.995083in}}{\pgfqpoint{12.236954in}{5.995083in}}%
\pgfpathcurveto{\pgfqpoint{12.231844in}{5.995083in}}{\pgfqpoint{12.226943in}{5.993053in}}{\pgfqpoint{12.223331in}{5.989440in}}%
\pgfpathcurveto{\pgfqpoint{12.219718in}{5.985827in}}{\pgfqpoint{12.217688in}{5.980926in}}{\pgfqpoint{12.217688in}{5.975816in}}%
\pgfpathcurveto{\pgfqpoint{12.217688in}{5.970707in}}{\pgfqpoint{12.219718in}{5.965806in}}{\pgfqpoint{12.223331in}{5.962193in}}%
\pgfpathcurveto{\pgfqpoint{12.226943in}{5.958580in}}{\pgfqpoint{12.231844in}{5.956550in}}{\pgfqpoint{12.236954in}{5.956550in}}%
\pgfpathlineto{\pgfqpoint{12.236954in}{5.956550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.254788in}{5.956281in}}%
\pgfpathcurveto{\pgfqpoint{12.259902in}{5.956281in}}{\pgfqpoint{12.264807in}{5.958313in}}{\pgfqpoint{12.268423in}{5.961929in}}%
\pgfpathcurveto{\pgfqpoint{12.272039in}{5.965546in}}{\pgfqpoint{12.274071in}{5.970451in}}{\pgfqpoint{12.274071in}{5.975565in}}%
\pgfpathcurveto{\pgfqpoint{12.274071in}{5.980679in}}{\pgfqpoint{12.272039in}{5.985584in}}{\pgfqpoint{12.268423in}{5.989200in}}%
\pgfpathcurveto{\pgfqpoint{12.264807in}{5.992817in}}{\pgfqpoint{12.259902in}{5.994848in}}{\pgfqpoint{12.254788in}{5.994848in}}%
\pgfpathcurveto{\pgfqpoint{12.249674in}{5.994848in}}{\pgfqpoint{12.244768in}{5.992817in}}{\pgfqpoint{12.241152in}{5.989200in}}%
\pgfpathcurveto{\pgfqpoint{12.237536in}{5.985584in}}{\pgfqpoint{12.235504in}{5.980679in}}{\pgfqpoint{12.235504in}{5.975565in}}%
\pgfpathcurveto{\pgfqpoint{12.235504in}{5.970451in}}{\pgfqpoint{12.237536in}{5.965546in}}{\pgfqpoint{12.241152in}{5.961929in}}%
\pgfpathcurveto{\pgfqpoint{12.244768in}{5.958313in}}{\pgfqpoint{12.249674in}{5.956281in}}{\pgfqpoint{12.254788in}{5.956281in}}%
\pgfpathlineto{\pgfqpoint{12.254788in}{5.956281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272621in}{5.945431in}}%
\pgfpathcurveto{\pgfqpoint{12.277844in}{5.945431in}}{\pgfqpoint{12.282854in}{5.947506in}}{\pgfqpoint{12.286547in}{5.951199in}}%
\pgfpathcurveto{\pgfqpoint{12.290240in}{5.954893in}}{\pgfqpoint{12.292315in}{5.959902in}}{\pgfqpoint{12.292315in}{5.965125in}}%
\pgfpathcurveto{\pgfqpoint{12.292315in}{5.970348in}}{\pgfqpoint{12.290240in}{5.975358in}}{\pgfqpoint{12.286547in}{5.979051in}}%
\pgfpathcurveto{\pgfqpoint{12.282854in}{5.982744in}}{\pgfqpoint{12.277844in}{5.984819in}}{\pgfqpoint{12.272621in}{5.984819in}}%
\pgfpathcurveto{\pgfqpoint{12.267399in}{5.984819in}}{\pgfqpoint{12.262389in}{5.982744in}}{\pgfqpoint{12.258696in}{5.979051in}}%
\pgfpathcurveto{\pgfqpoint{12.255003in}{5.975358in}}{\pgfqpoint{12.252927in}{5.970348in}}{\pgfqpoint{12.252927in}{5.965125in}}%
\pgfpathcurveto{\pgfqpoint{12.252927in}{5.959902in}}{\pgfqpoint{12.255003in}{5.954893in}}{\pgfqpoint{12.258696in}{5.951199in}}%
\pgfpathcurveto{\pgfqpoint{12.262389in}{5.947506in}}{\pgfqpoint{12.267399in}{5.945431in}}{\pgfqpoint{12.272621in}{5.945431in}}%
\pgfpathlineto{\pgfqpoint{12.272621in}{5.945431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290455in}{5.947832in}}%
\pgfpathcurveto{\pgfqpoint{12.295647in}{5.947832in}}{\pgfqpoint{12.300626in}{5.949894in}}{\pgfqpoint{12.304297in}{5.953565in}}%
\pgfpathcurveto{\pgfqpoint{12.307968in}{5.957236in}}{\pgfqpoint{12.310030in}{5.962215in}}{\pgfqpoint{12.310030in}{5.967407in}}%
\pgfpathcurveto{\pgfqpoint{12.310030in}{5.972598in}}{\pgfqpoint{12.307968in}{5.977578in}}{\pgfqpoint{12.304297in}{5.981249in}}%
\pgfpathcurveto{\pgfqpoint{12.300626in}{5.984919in}}{\pgfqpoint{12.295647in}{5.986982in}}{\pgfqpoint{12.290455in}{5.986982in}}%
\pgfpathcurveto{\pgfqpoint{12.285264in}{5.986982in}}{\pgfqpoint{12.280284in}{5.984919in}}{\pgfqpoint{12.276613in}{5.981249in}}%
\pgfpathcurveto{\pgfqpoint{12.272943in}{5.977578in}}{\pgfqpoint{12.270880in}{5.972598in}}{\pgfqpoint{12.270880in}{5.967407in}}%
\pgfpathcurveto{\pgfqpoint{12.270880in}{5.962215in}}{\pgfqpoint{12.272943in}{5.957236in}}{\pgfqpoint{12.276613in}{5.953565in}}%
\pgfpathcurveto{\pgfqpoint{12.280284in}{5.949894in}}{\pgfqpoint{12.285264in}{5.947832in}}{\pgfqpoint{12.290455in}{5.947832in}}%
\pgfpathlineto{\pgfqpoint{12.290455in}{5.947832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308289in}{5.939753in}}%
\pgfpathcurveto{\pgfqpoint{12.313453in}{5.939753in}}{\pgfqpoint{12.318407in}{5.941804in}}{\pgfqpoint{12.322058in}{5.945456in}}%
\pgfpathcurveto{\pgfqpoint{12.325710in}{5.949108in}}{\pgfqpoint{12.327762in}{5.954061in}}{\pgfqpoint{12.327762in}{5.959225in}}%
\pgfpathcurveto{\pgfqpoint{12.327762in}{5.964390in}}{\pgfqpoint{12.325710in}{5.969343in}}{\pgfqpoint{12.322058in}{5.972995in}}%
\pgfpathcurveto{\pgfqpoint{12.318407in}{5.976646in}}{\pgfqpoint{12.313453in}{5.978698in}}{\pgfqpoint{12.308289in}{5.978698in}}%
\pgfpathcurveto{\pgfqpoint{12.303125in}{5.978698in}}{\pgfqpoint{12.298171in}{5.976646in}}{\pgfqpoint{12.294520in}{5.972995in}}%
\pgfpathcurveto{\pgfqpoint{12.290868in}{5.969343in}}{\pgfqpoint{12.288816in}{5.964390in}}{\pgfqpoint{12.288816in}{5.959225in}}%
\pgfpathcurveto{\pgfqpoint{12.288816in}{5.954061in}}{\pgfqpoint{12.290868in}{5.949108in}}{\pgfqpoint{12.294520in}{5.945456in}}%
\pgfpathcurveto{\pgfqpoint{12.298171in}{5.941804in}}{\pgfqpoint{12.303125in}{5.939753in}}{\pgfqpoint{12.308289in}{5.939753in}}%
\pgfpathlineto{\pgfqpoint{12.308289in}{5.939753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.326123in}{5.933400in}}%
\pgfpathcurveto{\pgfqpoint{12.331305in}{5.933400in}}{\pgfqpoint{12.336276in}{5.935459in}}{\pgfqpoint{12.339940in}{5.939123in}}%
\pgfpathcurveto{\pgfqpoint{12.343605in}{5.942788in}}{\pgfqpoint{12.345664in}{5.947758in}}{\pgfqpoint{12.345664in}{5.952941in}}%
\pgfpathcurveto{\pgfqpoint{12.345664in}{5.958123in}}{\pgfqpoint{12.343605in}{5.963094in}}{\pgfqpoint{12.339940in}{5.966758in}}%
\pgfpathcurveto{\pgfqpoint{12.336276in}{5.970423in}}{\pgfqpoint{12.331305in}{5.972482in}}{\pgfqpoint{12.326123in}{5.972482in}}%
\pgfpathcurveto{\pgfqpoint{12.320940in}{5.972482in}}{\pgfqpoint{12.315970in}{5.970423in}}{\pgfqpoint{12.312305in}{5.966758in}}%
\pgfpathcurveto{\pgfqpoint{12.308641in}{5.963094in}}{\pgfqpoint{12.306582in}{5.958123in}}{\pgfqpoint{12.306582in}{5.952941in}}%
\pgfpathcurveto{\pgfqpoint{12.306582in}{5.947758in}}{\pgfqpoint{12.308641in}{5.942788in}}{\pgfqpoint{12.312305in}{5.939123in}}%
\pgfpathcurveto{\pgfqpoint{12.315970in}{5.935459in}}{\pgfqpoint{12.320940in}{5.933400in}}{\pgfqpoint{12.326123in}{5.933400in}}%
\pgfpathlineto{\pgfqpoint{12.326123in}{5.933400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343956in}{5.936988in}}%
\pgfpathcurveto{\pgfqpoint{12.349143in}{5.936988in}}{\pgfqpoint{12.354118in}{5.939049in}}{\pgfqpoint{12.357786in}{5.942717in}}%
\pgfpathcurveto{\pgfqpoint{12.361454in}{5.946384in}}{\pgfqpoint{12.363515in}{5.951359in}}{\pgfqpoint{12.363515in}{5.956546in}}%
\pgfpathcurveto{\pgfqpoint{12.363515in}{5.961733in}}{\pgfqpoint{12.361454in}{5.966708in}}{\pgfqpoint{12.357786in}{5.970376in}}%
\pgfpathcurveto{\pgfqpoint{12.354118in}{5.974044in}}{\pgfqpoint{12.349143in}{5.976104in}}{\pgfqpoint{12.343956in}{5.976104in}}%
\pgfpathcurveto{\pgfqpoint{12.338770in}{5.976104in}}{\pgfqpoint{12.333794in}{5.974044in}}{\pgfqpoint{12.330127in}{5.970376in}}%
\pgfpathcurveto{\pgfqpoint{12.326459in}{5.966708in}}{\pgfqpoint{12.324398in}{5.961733in}}{\pgfqpoint{12.324398in}{5.956546in}}%
\pgfpathcurveto{\pgfqpoint{12.324398in}{5.951359in}}{\pgfqpoint{12.326459in}{5.946384in}}{\pgfqpoint{12.330127in}{5.942717in}}%
\pgfpathcurveto{\pgfqpoint{12.333794in}{5.939049in}}{\pgfqpoint{12.338770in}{5.936988in}}{\pgfqpoint{12.343956in}{5.936988in}}%
\pgfpathlineto{\pgfqpoint{12.343956in}{5.936988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361790in}{5.927327in}}%
\pgfpathcurveto{\pgfqpoint{12.366982in}{5.927327in}}{\pgfqpoint{12.371961in}{5.929389in}}{\pgfqpoint{12.375632in}{5.933060in}}%
\pgfpathcurveto{\pgfqpoint{12.379303in}{5.936731in}}{\pgfqpoint{12.381365in}{5.941710in}}{\pgfqpoint{12.381365in}{5.946902in}}%
\pgfpathcurveto{\pgfqpoint{12.381365in}{5.952093in}}{\pgfqpoint{12.379303in}{5.957073in}}{\pgfqpoint{12.375632in}{5.960743in}}%
\pgfpathcurveto{\pgfqpoint{12.371961in}{5.964414in}}{\pgfqpoint{12.366982in}{5.966477in}}{\pgfqpoint{12.361790in}{5.966477in}}%
\pgfpathcurveto{\pgfqpoint{12.356599in}{5.966477in}}{\pgfqpoint{12.351619in}{5.964414in}}{\pgfqpoint{12.347949in}{5.960743in}}%
\pgfpathcurveto{\pgfqpoint{12.344278in}{5.957073in}}{\pgfqpoint{12.342215in}{5.952093in}}{\pgfqpoint{12.342215in}{5.946902in}}%
\pgfpathcurveto{\pgfqpoint{12.342215in}{5.941710in}}{\pgfqpoint{12.344278in}{5.936731in}}{\pgfqpoint{12.347949in}{5.933060in}}%
\pgfpathcurveto{\pgfqpoint{12.351619in}{5.929389in}}{\pgfqpoint{12.356599in}{5.927327in}}{\pgfqpoint{12.361790in}{5.927327in}}%
\pgfpathlineto{\pgfqpoint{12.361790in}{5.927327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.379624in}{5.918142in}}%
\pgfpathcurveto{\pgfqpoint{12.384896in}{5.918142in}}{\pgfqpoint{12.389953in}{5.920236in}}{\pgfqpoint{12.393681in}{5.923964in}}%
\pgfpathcurveto{\pgfqpoint{12.397409in}{5.927692in}}{\pgfqpoint{12.399503in}{5.932749in}}{\pgfqpoint{12.399503in}{5.938021in}}%
\pgfpathcurveto{\pgfqpoint{12.399503in}{5.943293in}}{\pgfqpoint{12.397409in}{5.948350in}}{\pgfqpoint{12.393681in}{5.952077in}}%
\pgfpathcurveto{\pgfqpoint{12.389953in}{5.955805in}}{\pgfqpoint{12.384896in}{5.957900in}}{\pgfqpoint{12.379624in}{5.957900in}}%
\pgfpathcurveto{\pgfqpoint{12.374352in}{5.957900in}}{\pgfqpoint{12.369295in}{5.955805in}}{\pgfqpoint{12.365567in}{5.952077in}}%
\pgfpathcurveto{\pgfqpoint{12.361839in}{5.948350in}}{\pgfqpoint{12.359745in}{5.943293in}}{\pgfqpoint{12.359745in}{5.938021in}}%
\pgfpathcurveto{\pgfqpoint{12.359745in}{5.932749in}}{\pgfqpoint{12.361839in}{5.927692in}}{\pgfqpoint{12.365567in}{5.923964in}}%
\pgfpathcurveto{\pgfqpoint{12.369295in}{5.920236in}}{\pgfqpoint{12.374352in}{5.918142in}}{\pgfqpoint{12.379624in}{5.918142in}}%
\pgfpathlineto{\pgfqpoint{12.379624in}{5.918142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397458in}{5.914092in}}%
\pgfpathcurveto{\pgfqpoint{12.402725in}{5.914092in}}{\pgfqpoint{12.407778in}{5.916185in}}{\pgfqpoint{12.411503in}{5.919909in}}%
\pgfpathcurveto{\pgfqpoint{12.415227in}{5.923634in}}{\pgfqpoint{12.417320in}{5.928687in}}{\pgfqpoint{12.417320in}{5.933954in}}%
\pgfpathcurveto{\pgfqpoint{12.417320in}{5.939222in}}{\pgfqpoint{12.415227in}{5.944274in}}{\pgfqpoint{12.411503in}{5.947999in}}%
\pgfpathcurveto{\pgfqpoint{12.407778in}{5.951724in}}{\pgfqpoint{12.402725in}{5.953817in}}{\pgfqpoint{12.397458in}{5.953817in}}%
\pgfpathcurveto{\pgfqpoint{12.392190in}{5.953817in}}{\pgfqpoint{12.387138in}{5.951724in}}{\pgfqpoint{12.383413in}{5.947999in}}%
\pgfpathcurveto{\pgfqpoint{12.379688in}{5.944274in}}{\pgfqpoint{12.377595in}{5.939222in}}{\pgfqpoint{12.377595in}{5.933954in}}%
\pgfpathcurveto{\pgfqpoint{12.377595in}{5.928687in}}{\pgfqpoint{12.379688in}{5.923634in}}{\pgfqpoint{12.383413in}{5.919909in}}%
\pgfpathcurveto{\pgfqpoint{12.387138in}{5.916185in}}{\pgfqpoint{12.392190in}{5.914092in}}{\pgfqpoint{12.397458in}{5.914092in}}%
\pgfpathlineto{\pgfqpoint{12.397458in}{5.914092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.415292in}{5.912430in}}%
\pgfpathcurveto{\pgfqpoint{12.420617in}{5.912430in}}{\pgfqpoint{12.425724in}{5.914546in}}{\pgfqpoint{12.429490in}{5.918311in}}%
\pgfpathcurveto{\pgfqpoint{12.433255in}{5.922077in}}{\pgfqpoint{12.435371in}{5.927184in}}{\pgfqpoint{12.435371in}{5.932509in}}%
\pgfpathcurveto{\pgfqpoint{12.435371in}{5.937834in}}{\pgfqpoint{12.433255in}{5.942942in}}{\pgfqpoint{12.429490in}{5.946708in}}%
\pgfpathcurveto{\pgfqpoint{12.425724in}{5.950473in}}{\pgfqpoint{12.420617in}{5.952589in}}{\pgfqpoint{12.415292in}{5.952589in}}%
\pgfpathcurveto{\pgfqpoint{12.409966in}{5.952589in}}{\pgfqpoint{12.404859in}{5.950473in}}{\pgfqpoint{12.401093in}{5.946708in}}%
\pgfpathcurveto{\pgfqpoint{12.397328in}{5.942942in}}{\pgfqpoint{12.395212in}{5.937834in}}{\pgfqpoint{12.395212in}{5.932509in}}%
\pgfpathcurveto{\pgfqpoint{12.395212in}{5.927184in}}{\pgfqpoint{12.397328in}{5.922077in}}{\pgfqpoint{12.401093in}{5.918311in}}%
\pgfpathcurveto{\pgfqpoint{12.404859in}{5.914546in}}{\pgfqpoint{12.409966in}{5.912430in}}{\pgfqpoint{12.415292in}{5.912430in}}%
\pgfpathlineto{\pgfqpoint{12.415292in}{5.912430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.433125in}{5.902191in}}%
\pgfpathcurveto{\pgfqpoint{12.438538in}{5.902191in}}{\pgfqpoint{12.443729in}{5.904342in}}{\pgfqpoint{12.447556in}{5.908169in}}%
\pgfpathcurveto{\pgfqpoint{12.451383in}{5.911996in}}{\pgfqpoint{12.453534in}{5.917188in}}{\pgfqpoint{12.453534in}{5.922600in}}%
\pgfpathcurveto{\pgfqpoint{12.453534in}{5.928012in}}{\pgfqpoint{12.451383in}{5.933204in}}{\pgfqpoint{12.447556in}{5.937031in}}%
\pgfpathcurveto{\pgfqpoint{12.443729in}{5.940858in}}{\pgfqpoint{12.438538in}{5.943008in}}{\pgfqpoint{12.433125in}{5.943008in}}%
\pgfpathcurveto{\pgfqpoint{12.427713in}{5.943008in}}{\pgfqpoint{12.422522in}{5.940858in}}{\pgfqpoint{12.418694in}{5.937031in}}%
\pgfpathcurveto{\pgfqpoint{12.414867in}{5.933204in}}{\pgfqpoint{12.412717in}{5.928012in}}{\pgfqpoint{12.412717in}{5.922600in}}%
\pgfpathcurveto{\pgfqpoint{12.412717in}{5.917188in}}{\pgfqpoint{12.414867in}{5.911996in}}{\pgfqpoint{12.418694in}{5.908169in}}%
\pgfpathcurveto{\pgfqpoint{12.422522in}{5.904342in}}{\pgfqpoint{12.427713in}{5.902191in}}{\pgfqpoint{12.433125in}{5.902191in}}%
\pgfpathlineto{\pgfqpoint{12.433125in}{5.902191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450959in}{5.906006in}}%
\pgfpathcurveto{\pgfqpoint{12.456341in}{5.906006in}}{\pgfqpoint{12.461503in}{5.908144in}}{\pgfqpoint{12.465309in}{5.911950in}}%
\pgfpathcurveto{\pgfqpoint{12.469115in}{5.915756in}}{\pgfqpoint{12.471253in}{5.920918in}}{\pgfqpoint{12.471253in}{5.926300in}}%
\pgfpathcurveto{\pgfqpoint{12.471253in}{5.931682in}}{\pgfqpoint{12.469115in}{5.936844in}}{\pgfqpoint{12.465309in}{5.940650in}}%
\pgfpathcurveto{\pgfqpoint{12.461503in}{5.944456in}}{\pgfqpoint{12.456341in}{5.946594in}}{\pgfqpoint{12.450959in}{5.946594in}}%
\pgfpathcurveto{\pgfqpoint{12.445577in}{5.946594in}}{\pgfqpoint{12.440415in}{5.944456in}}{\pgfqpoint{12.436609in}{5.940650in}}%
\pgfpathcurveto{\pgfqpoint{12.432804in}{5.936844in}}{\pgfqpoint{12.430665in}{5.931682in}}{\pgfqpoint{12.430665in}{5.926300in}}%
\pgfpathcurveto{\pgfqpoint{12.430665in}{5.920918in}}{\pgfqpoint{12.432804in}{5.915756in}}{\pgfqpoint{12.436609in}{5.911950in}}%
\pgfpathcurveto{\pgfqpoint{12.440415in}{5.908144in}}{\pgfqpoint{12.445577in}{5.906006in}}{\pgfqpoint{12.450959in}{5.906006in}}%
\pgfpathlineto{\pgfqpoint{12.450959in}{5.906006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.468793in}{5.910469in}}%
\pgfpathcurveto{\pgfqpoint{12.474118in}{5.910469in}}{\pgfqpoint{12.479226in}{5.912584in}}{\pgfqpoint{12.482991in}{5.916350in}}%
\pgfpathcurveto{\pgfqpoint{12.486757in}{5.920115in}}{\pgfqpoint{12.488872in}{5.925223in}}{\pgfqpoint{12.488872in}{5.930548in}}%
\pgfpathcurveto{\pgfqpoint{12.488872in}{5.935873in}}{\pgfqpoint{12.486757in}{5.940981in}}{\pgfqpoint{12.482991in}{5.944746in}}%
\pgfpathcurveto{\pgfqpoint{12.479226in}{5.948511in}}{\pgfqpoint{12.474118in}{5.950627in}}{\pgfqpoint{12.468793in}{5.950627in}}%
\pgfpathcurveto{\pgfqpoint{12.463468in}{5.950627in}}{\pgfqpoint{12.458360in}{5.948511in}}{\pgfqpoint{12.454595in}{5.944746in}}%
\pgfpathcurveto{\pgfqpoint{12.450829in}{5.940981in}}{\pgfqpoint{12.448714in}{5.935873in}}{\pgfqpoint{12.448714in}{5.930548in}}%
\pgfpathcurveto{\pgfqpoint{12.448714in}{5.925223in}}{\pgfqpoint{12.450829in}{5.920115in}}{\pgfqpoint{12.454595in}{5.916350in}}%
\pgfpathcurveto{\pgfqpoint{12.458360in}{5.912584in}}{\pgfqpoint{12.463468in}{5.910469in}}{\pgfqpoint{12.468793in}{5.910469in}}%
\pgfpathlineto{\pgfqpoint{12.468793in}{5.910469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486627in}{5.910569in}}%
\pgfpathcurveto{\pgfqpoint{12.491965in}{5.910569in}}{\pgfqpoint{12.497085in}{5.912690in}}{\pgfqpoint{12.500860in}{5.916464in}}%
\pgfpathcurveto{\pgfqpoint{12.504635in}{5.920239in}}{\pgfqpoint{12.506756in}{5.925360in}}{\pgfqpoint{12.506756in}{5.930698in}}%
\pgfpathcurveto{\pgfqpoint{12.506756in}{5.936036in}}{\pgfqpoint{12.504635in}{5.941156in}}{\pgfqpoint{12.500860in}{5.944931in}}%
\pgfpathcurveto{\pgfqpoint{12.497085in}{5.948706in}}{\pgfqpoint{12.491965in}{5.950827in}}{\pgfqpoint{12.486627in}{5.950827in}}%
\pgfpathcurveto{\pgfqpoint{12.481288in}{5.950827in}}{\pgfqpoint{12.476168in}{5.948706in}}{\pgfqpoint{12.472393in}{5.944931in}}%
\pgfpathcurveto{\pgfqpoint{12.468619in}{5.941156in}}{\pgfqpoint{12.466498in}{5.936036in}}{\pgfqpoint{12.466498in}{5.930698in}}%
\pgfpathcurveto{\pgfqpoint{12.466498in}{5.925360in}}{\pgfqpoint{12.468619in}{5.920239in}}{\pgfqpoint{12.472393in}{5.916464in}}%
\pgfpathcurveto{\pgfqpoint{12.476168in}{5.912690in}}{\pgfqpoint{12.481288in}{5.910569in}}{\pgfqpoint{12.486627in}{5.910569in}}%
\pgfpathlineto{\pgfqpoint{12.486627in}{5.910569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504460in}{5.898981in}}%
\pgfpathcurveto{\pgfqpoint{12.509799in}{5.898981in}}{\pgfqpoint{12.514919in}{5.901102in}}{\pgfqpoint{12.518694in}{5.904876in}}%
\pgfpathcurveto{\pgfqpoint{12.522469in}{5.908651in}}{\pgfqpoint{12.524589in}{5.913772in}}{\pgfqpoint{12.524589in}{5.919110in}}%
\pgfpathcurveto{\pgfqpoint{12.524589in}{5.924448in}}{\pgfqpoint{12.522469in}{5.929568in}}{\pgfqpoint{12.518694in}{5.933343in}}%
\pgfpathcurveto{\pgfqpoint{12.514919in}{5.937118in}}{\pgfqpoint{12.509799in}{5.939239in}}{\pgfqpoint{12.504460in}{5.939239in}}%
\pgfpathcurveto{\pgfqpoint{12.499122in}{5.939239in}}{\pgfqpoint{12.494002in}{5.937118in}}{\pgfqpoint{12.490227in}{5.933343in}}%
\pgfpathcurveto{\pgfqpoint{12.486452in}{5.929568in}}{\pgfqpoint{12.484331in}{5.924448in}}{\pgfqpoint{12.484331in}{5.919110in}}%
\pgfpathcurveto{\pgfqpoint{12.484331in}{5.913772in}}{\pgfqpoint{12.486452in}{5.908651in}}{\pgfqpoint{12.490227in}{5.904876in}}%
\pgfpathcurveto{\pgfqpoint{12.494002in}{5.901102in}}{\pgfqpoint{12.499122in}{5.898981in}}{\pgfqpoint{12.504460in}{5.898981in}}%
\pgfpathlineto{\pgfqpoint{12.504460in}{5.898981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522294in}{5.898523in}}%
\pgfpathcurveto{\pgfqpoint{12.527654in}{5.898523in}}{\pgfqpoint{12.532796in}{5.900653in}}{\pgfqpoint{12.536586in}{5.904443in}}%
\pgfpathcurveto{\pgfqpoint{12.540376in}{5.908233in}}{\pgfqpoint{12.542506in}{5.913375in}}{\pgfqpoint{12.542506in}{5.918735in}}%
\pgfpathcurveto{\pgfqpoint{12.542506in}{5.924095in}}{\pgfqpoint{12.540376in}{5.929236in}}{\pgfqpoint{12.536586in}{5.933027in}}%
\pgfpathcurveto{\pgfqpoint{12.532796in}{5.936817in}}{\pgfqpoint{12.527654in}{5.938947in}}{\pgfqpoint{12.522294in}{5.938947in}}%
\pgfpathcurveto{\pgfqpoint{12.516934in}{5.938947in}}{\pgfqpoint{12.511793in}{5.936817in}}{\pgfqpoint{12.508002in}{5.933027in}}%
\pgfpathcurveto{\pgfqpoint{12.504212in}{5.929236in}}{\pgfqpoint{12.502083in}{5.924095in}}{\pgfqpoint{12.502083in}{5.918735in}}%
\pgfpathcurveto{\pgfqpoint{12.502083in}{5.913375in}}{\pgfqpoint{12.504212in}{5.908233in}}{\pgfqpoint{12.508002in}{5.904443in}}%
\pgfpathcurveto{\pgfqpoint{12.511793in}{5.900653in}}{\pgfqpoint{12.516934in}{5.898523in}}{\pgfqpoint{12.522294in}{5.898523in}}%
\pgfpathlineto{\pgfqpoint{12.522294in}{5.898523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540128in}{5.893931in}}%
\pgfpathcurveto{\pgfqpoint{12.545501in}{5.893931in}}{\pgfqpoint{12.550655in}{5.896066in}}{\pgfqpoint{12.554455in}{5.899865in}}%
\pgfpathcurveto{\pgfqpoint{12.558254in}{5.903665in}}{\pgfqpoint{12.560389in}{5.908819in}}{\pgfqpoint{12.560389in}{5.914192in}}%
\pgfpathcurveto{\pgfqpoint{12.560389in}{5.919565in}}{\pgfqpoint{12.558254in}{5.924719in}}{\pgfqpoint{12.554455in}{5.928519in}}%
\pgfpathcurveto{\pgfqpoint{12.550655in}{5.932318in}}{\pgfqpoint{12.545501in}{5.934453in}}{\pgfqpoint{12.540128in}{5.934453in}}%
\pgfpathcurveto{\pgfqpoint{12.534755in}{5.934453in}}{\pgfqpoint{12.529601in}{5.932318in}}{\pgfqpoint{12.525801in}{5.928519in}}%
\pgfpathcurveto{\pgfqpoint{12.522002in}{5.924719in}}{\pgfqpoint{12.519867in}{5.919565in}}{\pgfqpoint{12.519867in}{5.914192in}}%
\pgfpathcurveto{\pgfqpoint{12.519867in}{5.908819in}}{\pgfqpoint{12.522002in}{5.903665in}}{\pgfqpoint{12.525801in}{5.899865in}}%
\pgfpathcurveto{\pgfqpoint{12.529601in}{5.896066in}}{\pgfqpoint{12.534755in}{5.893931in}}{\pgfqpoint{12.540128in}{5.893931in}}%
\pgfpathlineto{\pgfqpoint{12.540128in}{5.893931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.557962in}{5.883957in}}%
\pgfpathcurveto{\pgfqpoint{12.563370in}{5.883957in}}{\pgfqpoint{12.568557in}{5.886105in}}{\pgfqpoint{12.572381in}{5.889929in}}%
\pgfpathcurveto{\pgfqpoint{12.576205in}{5.893753in}}{\pgfqpoint{12.578354in}{5.898941in}}{\pgfqpoint{12.578354in}{5.904349in}}%
\pgfpathcurveto{\pgfqpoint{12.578354in}{5.909757in}}{\pgfqpoint{12.576205in}{5.914944in}}{\pgfqpoint{12.572381in}{5.918768in}}%
\pgfpathcurveto{\pgfqpoint{12.568557in}{5.922592in}}{\pgfqpoint{12.563370in}{5.924741in}}{\pgfqpoint{12.557962in}{5.924741in}}%
\pgfpathcurveto{\pgfqpoint{12.552554in}{5.924741in}}{\pgfqpoint{12.547366in}{5.922592in}}{\pgfqpoint{12.543542in}{5.918768in}}%
\pgfpathcurveto{\pgfqpoint{12.539718in}{5.914944in}}{\pgfqpoint{12.537570in}{5.909757in}}{\pgfqpoint{12.537570in}{5.904349in}}%
\pgfpathcurveto{\pgfqpoint{12.537570in}{5.898941in}}{\pgfqpoint{12.539718in}{5.893753in}}{\pgfqpoint{12.543542in}{5.889929in}}%
\pgfpathcurveto{\pgfqpoint{12.547366in}{5.886105in}}{\pgfqpoint{12.552554in}{5.883957in}}{\pgfqpoint{12.557962in}{5.883957in}}%
\pgfpathlineto{\pgfqpoint{12.557962in}{5.883957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{5.880380in}}%
\pgfpathcurveto{\pgfqpoint{12.581195in}{5.880380in}}{\pgfqpoint{12.586374in}{5.882525in}}{\pgfqpoint{12.590192in}{5.886343in}}%
\pgfpathcurveto{\pgfqpoint{12.594010in}{5.890161in}}{\pgfqpoint{12.596155in}{5.895340in}}{\pgfqpoint{12.596155in}{5.900740in}}%
\pgfpathcurveto{\pgfqpoint{12.596155in}{5.906139in}}{\pgfqpoint{12.594010in}{5.911318in}}{\pgfqpoint{12.590192in}{5.915136in}}%
\pgfpathcurveto{\pgfqpoint{12.586374in}{5.918954in}}{\pgfqpoint{12.581195in}{5.921099in}}{\pgfqpoint{12.575796in}{5.921099in}}%
\pgfpathcurveto{\pgfqpoint{12.570396in}{5.921099in}}{\pgfqpoint{12.565217in}{5.918954in}}{\pgfqpoint{12.561399in}{5.915136in}}%
\pgfpathcurveto{\pgfqpoint{12.557581in}{5.911318in}}{\pgfqpoint{12.555436in}{5.906139in}}{\pgfqpoint{12.555436in}{5.900740in}}%
\pgfpathcurveto{\pgfqpoint{12.555436in}{5.895340in}}{\pgfqpoint{12.557581in}{5.890161in}}{\pgfqpoint{12.561399in}{5.886343in}}%
\pgfpathcurveto{\pgfqpoint{12.565217in}{5.882525in}}{\pgfqpoint{12.570396in}{5.880380in}}{\pgfqpoint{12.575796in}{5.880380in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{5.880380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{6.211026in}}%
\pgfpathcurveto{\pgfqpoint{9.957843in}{6.211026in}}{\pgfqpoint{9.961307in}{6.212461in}}{\pgfqpoint{9.963861in}{6.215015in}}%
\pgfpathcurveto{\pgfqpoint{9.966415in}{6.217569in}}{\pgfqpoint{9.967850in}{6.221033in}}{\pgfqpoint{9.967850in}{6.224645in}}%
\pgfpathcurveto{\pgfqpoint{9.967850in}{6.228257in}}{\pgfqpoint{9.966415in}{6.231721in}}{\pgfqpoint{9.963861in}{6.234275in}}%
\pgfpathcurveto{\pgfqpoint{9.961307in}{6.236829in}}{\pgfqpoint{9.957843in}{6.238264in}}{\pgfqpoint{9.954231in}{6.238264in}}%
\pgfpathcurveto{\pgfqpoint{9.950619in}{6.238264in}}{\pgfqpoint{9.947155in}{6.236829in}}{\pgfqpoint{9.944601in}{6.234275in}}%
\pgfpathcurveto{\pgfqpoint{9.942047in}{6.231721in}}{\pgfqpoint{9.940612in}{6.228257in}}{\pgfqpoint{9.940612in}{6.224645in}}%
\pgfpathcurveto{\pgfqpoint{9.940612in}{6.221033in}}{\pgfqpoint{9.942047in}{6.217569in}}{\pgfqpoint{9.944601in}{6.215015in}}%
\pgfpathcurveto{\pgfqpoint{9.947155in}{6.212461in}}{\pgfqpoint{9.950619in}{6.211026in}}{\pgfqpoint{9.954231in}{6.211026in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{6.211026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.972065in}{6.208523in}}%
\pgfpathcurveto{\pgfqpoint{9.976358in}{6.208523in}}{\pgfqpoint{9.980476in}{6.210229in}}{\pgfqpoint{9.983512in}{6.213265in}}%
\pgfpathcurveto{\pgfqpoint{9.986548in}{6.216301in}}{\pgfqpoint{9.988254in}{6.220419in}}{\pgfqpoint{9.988254in}{6.224712in}}%
\pgfpathcurveto{\pgfqpoint{9.988254in}{6.229006in}}{\pgfqpoint{9.986548in}{6.233124in}}{\pgfqpoint{9.983512in}{6.236159in}}%
\pgfpathcurveto{\pgfqpoint{9.980476in}{6.239195in}}{\pgfqpoint{9.976358in}{6.240901in}}{\pgfqpoint{9.972065in}{6.240901in}}%
\pgfpathcurveto{\pgfqpoint{9.967771in}{6.240901in}}{\pgfqpoint{9.963653in}{6.239195in}}{\pgfqpoint{9.960618in}{6.236159in}}%
\pgfpathcurveto{\pgfqpoint{9.957582in}{6.233124in}}{\pgfqpoint{9.955876in}{6.229006in}}{\pgfqpoint{9.955876in}{6.224712in}}%
\pgfpathcurveto{\pgfqpoint{9.955876in}{6.220419in}}{\pgfqpoint{9.957582in}{6.216301in}}{\pgfqpoint{9.960618in}{6.213265in}}%
\pgfpathcurveto{\pgfqpoint{9.963653in}{6.210229in}}{\pgfqpoint{9.967771in}{6.208523in}}{\pgfqpoint{9.972065in}{6.208523in}}%
\pgfpathlineto{\pgfqpoint{9.972065in}{6.208523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989899in}{6.209001in}}%
\pgfpathcurveto{\pgfqpoint{9.993742in}{6.209001in}}{\pgfqpoint{9.997429in}{6.210529in}}{\pgfqpoint{10.000147in}{6.213246in}}%
\pgfpathcurveto{\pgfqpoint{10.002865in}{6.215964in}}{\pgfqpoint{10.004392in}{6.219651in}}{\pgfqpoint{10.004392in}{6.223494in}}%
\pgfpathcurveto{\pgfqpoint{10.004392in}{6.227338in}}{\pgfqpoint{10.002865in}{6.231025in}}{\pgfqpoint{10.000147in}{6.233743in}}%
\pgfpathcurveto{\pgfqpoint{9.997429in}{6.236460in}}{\pgfqpoint{9.993742in}{6.237988in}}{\pgfqpoint{9.989899in}{6.237988in}}%
\pgfpathcurveto{\pgfqpoint{9.986055in}{6.237988in}}{\pgfqpoint{9.982368in}{6.236460in}}{\pgfqpoint{9.979650in}{6.233743in}}%
\pgfpathcurveto{\pgfqpoint{9.976933in}{6.231025in}}{\pgfqpoint{9.975406in}{6.227338in}}{\pgfqpoint{9.975406in}{6.223494in}}%
\pgfpathcurveto{\pgfqpoint{9.975406in}{6.219651in}}{\pgfqpoint{9.976933in}{6.215964in}}{\pgfqpoint{9.979650in}{6.213246in}}%
\pgfpathcurveto{\pgfqpoint{9.982368in}{6.210529in}}{\pgfqpoint{9.986055in}{6.209001in}}{\pgfqpoint{9.989899in}{6.209001in}}%
\pgfpathlineto{\pgfqpoint{9.989899in}{6.209001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007732in}{6.211540in}}%
\pgfpathcurveto{\pgfqpoint{10.011269in}{6.211540in}}{\pgfqpoint{10.014661in}{6.212945in}}{\pgfqpoint{10.017161in}{6.215446in}}%
\pgfpathcurveto{\pgfqpoint{10.019662in}{6.217946in}}{\pgfqpoint{10.021067in}{6.221338in}}{\pgfqpoint{10.021067in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{10.021067in}{6.228411in}}{\pgfqpoint{10.019662in}{6.231803in}}{\pgfqpoint{10.017161in}{6.234304in}}%
\pgfpathcurveto{\pgfqpoint{10.014661in}{6.236804in}}{\pgfqpoint{10.011269in}{6.238209in}}{\pgfqpoint{10.007732in}{6.238209in}}%
\pgfpathcurveto{\pgfqpoint{10.004196in}{6.238209in}}{\pgfqpoint{10.000804in}{6.236804in}}{\pgfqpoint{9.998304in}{6.234304in}}%
\pgfpathcurveto{\pgfqpoint{9.995803in}{6.231803in}}{\pgfqpoint{9.994398in}{6.228411in}}{\pgfqpoint{9.994398in}{6.224875in}}%
\pgfpathcurveto{\pgfqpoint{9.994398in}{6.221338in}}{\pgfqpoint{9.995803in}{6.217946in}}{\pgfqpoint{9.998304in}{6.215446in}}%
\pgfpathcurveto{\pgfqpoint{10.000804in}{6.212945in}}{\pgfqpoint{10.004196in}{6.211540in}}{\pgfqpoint{10.007732in}{6.211540in}}%
\pgfpathlineto{\pgfqpoint{10.007732in}{6.211540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025566in}{6.206936in}}%
\pgfpathcurveto{\pgfqpoint{10.029584in}{6.206936in}}{\pgfqpoint{10.033438in}{6.208532in}}{\pgfqpoint{10.036279in}{6.211373in}}%
\pgfpathcurveto{\pgfqpoint{10.039120in}{6.214214in}}{\pgfqpoint{10.040716in}{6.218068in}}{\pgfqpoint{10.040716in}{6.222086in}}%
\pgfpathcurveto{\pgfqpoint{10.040716in}{6.226104in}}{\pgfqpoint{10.039120in}{6.229958in}}{\pgfqpoint{10.036279in}{6.232799in}}%
\pgfpathcurveto{\pgfqpoint{10.033438in}{6.235640in}}{\pgfqpoint{10.029584in}{6.237236in}}{\pgfqpoint{10.025566in}{6.237236in}}%
\pgfpathcurveto{\pgfqpoint{10.021548in}{6.237236in}}{\pgfqpoint{10.017695in}{6.235640in}}{\pgfqpoint{10.014854in}{6.232799in}}%
\pgfpathcurveto{\pgfqpoint{10.012012in}{6.229958in}}{\pgfqpoint{10.010416in}{6.226104in}}{\pgfqpoint{10.010416in}{6.222086in}}%
\pgfpathcurveto{\pgfqpoint{10.010416in}{6.218068in}}{\pgfqpoint{10.012012in}{6.214214in}}{\pgfqpoint{10.014854in}{6.211373in}}%
\pgfpathcurveto{\pgfqpoint{10.017695in}{6.208532in}}{\pgfqpoint{10.021548in}{6.206936in}}{\pgfqpoint{10.025566in}{6.206936in}}%
\pgfpathlineto{\pgfqpoint{10.025566in}{6.206936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043400in}{6.208012in}}%
\pgfpathcurveto{\pgfqpoint{10.047324in}{6.208012in}}{\pgfqpoint{10.051089in}{6.209571in}}{\pgfqpoint{10.053864in}{6.212346in}}%
\pgfpathcurveto{\pgfqpoint{10.056639in}{6.215121in}}{\pgfqpoint{10.058198in}{6.218886in}}{\pgfqpoint{10.058198in}{6.222810in}}%
\pgfpathcurveto{\pgfqpoint{10.058198in}{6.226735in}}{\pgfqpoint{10.056639in}{6.230499in}}{\pgfqpoint{10.053864in}{6.233274in}}%
\pgfpathcurveto{\pgfqpoint{10.051089in}{6.236049in}}{\pgfqpoint{10.047324in}{6.237608in}}{\pgfqpoint{10.043400in}{6.237608in}}%
\pgfpathcurveto{\pgfqpoint{10.039475in}{6.237608in}}{\pgfqpoint{10.035711in}{6.236049in}}{\pgfqpoint{10.032936in}{6.233274in}}%
\pgfpathcurveto{\pgfqpoint{10.030161in}{6.230499in}}{\pgfqpoint{10.028602in}{6.226735in}}{\pgfqpoint{10.028602in}{6.222810in}}%
\pgfpathcurveto{\pgfqpoint{10.028602in}{6.218886in}}{\pgfqpoint{10.030161in}{6.215121in}}{\pgfqpoint{10.032936in}{6.212346in}}%
\pgfpathcurveto{\pgfqpoint{10.035711in}{6.209571in}}{\pgfqpoint{10.039475in}{6.208012in}}{\pgfqpoint{10.043400in}{6.208012in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{6.208012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.061234in}{6.209449in}}%
\pgfpathcurveto{\pgfqpoint{10.064928in}{6.209449in}}{\pgfqpoint{10.068472in}{6.210917in}}{\pgfqpoint{10.071085in}{6.213530in}}%
\pgfpathcurveto{\pgfqpoint{10.073697in}{6.216142in}}{\pgfqpoint{10.075165in}{6.219686in}}{\pgfqpoint{10.075165in}{6.223381in}}%
\pgfpathcurveto{\pgfqpoint{10.075165in}{6.227076in}}{\pgfqpoint{10.073697in}{6.230619in}}{\pgfqpoint{10.071085in}{6.233232in}}%
\pgfpathcurveto{\pgfqpoint{10.068472in}{6.235844in}}{\pgfqpoint{10.064928in}{6.237312in}}{\pgfqpoint{10.061234in}{6.237312in}}%
\pgfpathcurveto{\pgfqpoint{10.057539in}{6.237312in}}{\pgfqpoint{10.053995in}{6.235844in}}{\pgfqpoint{10.051383in}{6.233232in}}%
\pgfpathcurveto{\pgfqpoint{10.048770in}{6.230619in}}{\pgfqpoint{10.047302in}{6.227076in}}{\pgfqpoint{10.047302in}{6.223381in}}%
\pgfpathcurveto{\pgfqpoint{10.047302in}{6.219686in}}{\pgfqpoint{10.048770in}{6.216142in}}{\pgfqpoint{10.051383in}{6.213530in}}%
\pgfpathcurveto{\pgfqpoint{10.053995in}{6.210917in}}{\pgfqpoint{10.057539in}{6.209449in}}{\pgfqpoint{10.061234in}{6.209449in}}%
\pgfpathlineto{\pgfqpoint{10.061234in}{6.209449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079067in}{6.204468in}}%
\pgfpathcurveto{\pgfqpoint{10.083225in}{6.204468in}}{\pgfqpoint{10.087213in}{6.206120in}}{\pgfqpoint{10.090153in}{6.209060in}}%
\pgfpathcurveto{\pgfqpoint{10.093094in}{6.212000in}}{\pgfqpoint{10.094745in}{6.215988in}}{\pgfqpoint{10.094745in}{6.220146in}}%
\pgfpathcurveto{\pgfqpoint{10.094745in}{6.224304in}}{\pgfqpoint{10.093094in}{6.228292in}}{\pgfqpoint{10.090153in}{6.231232in}}%
\pgfpathcurveto{\pgfqpoint{10.087213in}{6.234172in}}{\pgfqpoint{10.083225in}{6.235824in}}{\pgfqpoint{10.079067in}{6.235824in}}%
\pgfpathcurveto{\pgfqpoint{10.074910in}{6.235824in}}{\pgfqpoint{10.070921in}{6.234172in}}{\pgfqpoint{10.067981in}{6.231232in}}%
\pgfpathcurveto{\pgfqpoint{10.065041in}{6.228292in}}{\pgfqpoint{10.063389in}{6.224304in}}{\pgfqpoint{10.063389in}{6.220146in}}%
\pgfpathcurveto{\pgfqpoint{10.063389in}{6.215988in}}{\pgfqpoint{10.065041in}{6.212000in}}{\pgfqpoint{10.067981in}{6.209060in}}%
\pgfpathcurveto{\pgfqpoint{10.070921in}{6.206120in}}{\pgfqpoint{10.074910in}{6.204468in}}{\pgfqpoint{10.079067in}{6.204468in}}%
\pgfpathlineto{\pgfqpoint{10.079067in}{6.204468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096901in}{6.205567in}}%
\pgfpathcurveto{\pgfqpoint{10.100969in}{6.205567in}}{\pgfqpoint{10.104871in}{6.207183in}}{\pgfqpoint{10.107747in}{6.210059in}}%
\pgfpathcurveto{\pgfqpoint{10.110623in}{6.212936in}}{\pgfqpoint{10.112240in}{6.216837in}}{\pgfqpoint{10.112240in}{6.220905in}}%
\pgfpathcurveto{\pgfqpoint{10.112240in}{6.224973in}}{\pgfqpoint{10.110623in}{6.228875in}}{\pgfqpoint{10.107747in}{6.231751in}}%
\pgfpathcurveto{\pgfqpoint{10.104871in}{6.234627in}}{\pgfqpoint{10.100969in}{6.236244in}}{\pgfqpoint{10.096901in}{6.236244in}}%
\pgfpathcurveto{\pgfqpoint{10.092833in}{6.236244in}}{\pgfqpoint{10.088932in}{6.234627in}}{\pgfqpoint{10.086055in}{6.231751in}}%
\pgfpathcurveto{\pgfqpoint{10.083179in}{6.228875in}}{\pgfqpoint{10.081563in}{6.224973in}}{\pgfqpoint{10.081563in}{6.220905in}}%
\pgfpathcurveto{\pgfqpoint{10.081563in}{6.216837in}}{\pgfqpoint{10.083179in}{6.212936in}}{\pgfqpoint{10.086055in}{6.210059in}}%
\pgfpathcurveto{\pgfqpoint{10.088932in}{6.207183in}}{\pgfqpoint{10.092833in}{6.205567in}}{\pgfqpoint{10.096901in}{6.205567in}}%
\pgfpathlineto{\pgfqpoint{10.096901in}{6.205567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114735in}{6.206196in}}%
\pgfpathcurveto{\pgfqpoint{10.118602in}{6.206196in}}{\pgfqpoint{10.122311in}{6.207732in}}{\pgfqpoint{10.125045in}{6.210467in}}%
\pgfpathcurveto{\pgfqpoint{10.127780in}{6.213201in}}{\pgfqpoint{10.129316in}{6.216910in}}{\pgfqpoint{10.129316in}{6.220777in}}%
\pgfpathcurveto{\pgfqpoint{10.129316in}{6.224644in}}{\pgfqpoint{10.127780in}{6.228353in}}{\pgfqpoint{10.125045in}{6.231087in}}%
\pgfpathcurveto{\pgfqpoint{10.122311in}{6.233821in}}{\pgfqpoint{10.118602in}{6.235358in}}{\pgfqpoint{10.114735in}{6.235358in}}%
\pgfpathcurveto{\pgfqpoint{10.110868in}{6.235358in}}{\pgfqpoint{10.107159in}{6.233821in}}{\pgfqpoint{10.104425in}{6.231087in}}%
\pgfpathcurveto{\pgfqpoint{10.101690in}{6.228353in}}{\pgfqpoint{10.100154in}{6.224644in}}{\pgfqpoint{10.100154in}{6.220777in}}%
\pgfpathcurveto{\pgfqpoint{10.100154in}{6.216910in}}{\pgfqpoint{10.101690in}{6.213201in}}{\pgfqpoint{10.104425in}{6.210467in}}%
\pgfpathcurveto{\pgfqpoint{10.107159in}{6.207732in}}{\pgfqpoint{10.110868in}{6.206196in}}{\pgfqpoint{10.114735in}{6.206196in}}%
\pgfpathlineto{\pgfqpoint{10.114735in}{6.206196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.132569in}{6.201467in}}%
\pgfpathcurveto{\pgfqpoint{10.136670in}{6.201467in}}{\pgfqpoint{10.140603in}{6.203097in}}{\pgfqpoint{10.143503in}{6.205996in}}%
\pgfpathcurveto{\pgfqpoint{10.146402in}{6.208896in}}{\pgfqpoint{10.148032in}{6.212829in}}{\pgfqpoint{10.148032in}{6.216930in}}%
\pgfpathcurveto{\pgfqpoint{10.148032in}{6.221031in}}{\pgfqpoint{10.146402in}{6.224964in}}{\pgfqpoint{10.143503in}{6.227864in}}%
\pgfpathcurveto{\pgfqpoint{10.140603in}{6.230764in}}{\pgfqpoint{10.136670in}{6.232393in}}{\pgfqpoint{10.132569in}{6.232393in}}%
\pgfpathcurveto{\pgfqpoint{10.128468in}{6.232393in}}{\pgfqpoint{10.124535in}{6.230764in}}{\pgfqpoint{10.121635in}{6.227864in}}%
\pgfpathcurveto{\pgfqpoint{10.118735in}{6.224964in}}{\pgfqpoint{10.117106in}{6.221031in}}{\pgfqpoint{10.117106in}{6.216930in}}%
\pgfpathcurveto{\pgfqpoint{10.117106in}{6.212829in}}{\pgfqpoint{10.118735in}{6.208896in}}{\pgfqpoint{10.121635in}{6.205996in}}%
\pgfpathcurveto{\pgfqpoint{10.124535in}{6.203097in}}{\pgfqpoint{10.128468in}{6.201467in}}{\pgfqpoint{10.132569in}{6.201467in}}%
\pgfpathlineto{\pgfqpoint{10.132569in}{6.201467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150403in}{6.201639in}}%
\pgfpathcurveto{\pgfqpoint{10.154465in}{6.201639in}}{\pgfqpoint{10.158361in}{6.203253in}}{\pgfqpoint{10.161234in}{6.206125in}}%
\pgfpathcurveto{\pgfqpoint{10.164106in}{6.208998in}}{\pgfqpoint{10.165720in}{6.212894in}}{\pgfqpoint{10.165720in}{6.216956in}}%
\pgfpathcurveto{\pgfqpoint{10.165720in}{6.221019in}}{\pgfqpoint{10.164106in}{6.224915in}}{\pgfqpoint{10.161234in}{6.227787in}}%
\pgfpathcurveto{\pgfqpoint{10.158361in}{6.230660in}}{\pgfqpoint{10.154465in}{6.232274in}}{\pgfqpoint{10.150403in}{6.232274in}}%
\pgfpathcurveto{\pgfqpoint{10.146340in}{6.232274in}}{\pgfqpoint{10.142444in}{6.230660in}}{\pgfqpoint{10.139571in}{6.227787in}}%
\pgfpathcurveto{\pgfqpoint{10.136699in}{6.224915in}}{\pgfqpoint{10.135085in}{6.221019in}}{\pgfqpoint{10.135085in}{6.216956in}}%
\pgfpathcurveto{\pgfqpoint{10.135085in}{6.212894in}}{\pgfqpoint{10.136699in}{6.208998in}}{\pgfqpoint{10.139571in}{6.206125in}}%
\pgfpathcurveto{\pgfqpoint{10.142444in}{6.203253in}}{\pgfqpoint{10.146340in}{6.201639in}}{\pgfqpoint{10.150403in}{6.201639in}}%
\pgfpathlineto{\pgfqpoint{10.150403in}{6.201639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.168236in}{6.203220in}}%
\pgfpathcurveto{\pgfqpoint{10.172169in}{6.203220in}}{\pgfqpoint{10.175942in}{6.204783in}}{\pgfqpoint{10.178723in}{6.207564in}}%
\pgfpathcurveto{\pgfqpoint{10.181504in}{6.210345in}}{\pgfqpoint{10.183067in}{6.214117in}}{\pgfqpoint{10.183067in}{6.218050in}}%
\pgfpathcurveto{\pgfqpoint{10.183067in}{6.221984in}}{\pgfqpoint{10.181504in}{6.225756in}}{\pgfqpoint{10.178723in}{6.228537in}}%
\pgfpathcurveto{\pgfqpoint{10.175942in}{6.231318in}}{\pgfqpoint{10.172169in}{6.232881in}}{\pgfqpoint{10.168236in}{6.232881in}}%
\pgfpathcurveto{\pgfqpoint{10.164303in}{6.232881in}}{\pgfqpoint{10.160531in}{6.231318in}}{\pgfqpoint{10.157750in}{6.228537in}}%
\pgfpathcurveto{\pgfqpoint{10.154968in}{6.225756in}}{\pgfqpoint{10.153406in}{6.221984in}}{\pgfqpoint{10.153406in}{6.218050in}}%
\pgfpathcurveto{\pgfqpoint{10.153406in}{6.214117in}}{\pgfqpoint{10.154968in}{6.210345in}}{\pgfqpoint{10.157750in}{6.207564in}}%
\pgfpathcurveto{\pgfqpoint{10.160531in}{6.204783in}}{\pgfqpoint{10.164303in}{6.203220in}}{\pgfqpoint{10.168236in}{6.203220in}}%
\pgfpathlineto{\pgfqpoint{10.168236in}{6.203220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186070in}{6.201082in}}%
\pgfpathcurveto{\pgfqpoint{10.190006in}{6.201082in}}{\pgfqpoint{10.193781in}{6.202646in}}{\pgfqpoint{10.196564in}{6.205429in}}%
\pgfpathcurveto{\pgfqpoint{10.199348in}{6.208212in}}{\pgfqpoint{10.200911in}{6.211987in}}{\pgfqpoint{10.200911in}{6.215923in}}%
\pgfpathcurveto{\pgfqpoint{10.200911in}{6.219859in}}{\pgfqpoint{10.199348in}{6.223634in}}{\pgfqpoint{10.196564in}{6.226418in}}%
\pgfpathcurveto{\pgfqpoint{10.193781in}{6.229201in}}{\pgfqpoint{10.190006in}{6.230764in}}{\pgfqpoint{10.186070in}{6.230764in}}%
\pgfpathcurveto{\pgfqpoint{10.182134in}{6.230764in}}{\pgfqpoint{10.178359in}{6.229201in}}{\pgfqpoint{10.175576in}{6.226418in}}%
\pgfpathcurveto{\pgfqpoint{10.172793in}{6.223634in}}{\pgfqpoint{10.171229in}{6.219859in}}{\pgfqpoint{10.171229in}{6.215923in}}%
\pgfpathcurveto{\pgfqpoint{10.171229in}{6.211987in}}{\pgfqpoint{10.172793in}{6.208212in}}{\pgfqpoint{10.175576in}{6.205429in}}%
\pgfpathcurveto{\pgfqpoint{10.178359in}{6.202646in}}{\pgfqpoint{10.182134in}{6.201082in}}{\pgfqpoint{10.186070in}{6.201082in}}%
\pgfpathlineto{\pgfqpoint{10.186070in}{6.201082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.203904in}{6.193368in}}%
\pgfpathcurveto{\pgfqpoint{10.208073in}{6.193368in}}{\pgfqpoint{10.212071in}{6.195024in}}{\pgfqpoint{10.215019in}{6.197972in}}%
\pgfpathcurveto{\pgfqpoint{10.217966in}{6.200920in}}{\pgfqpoint{10.219623in}{6.204918in}}{\pgfqpoint{10.219623in}{6.209087in}}%
\pgfpathcurveto{\pgfqpoint{10.219623in}{6.213256in}}{\pgfqpoint{10.217966in}{6.217254in}}{\pgfqpoint{10.215019in}{6.220202in}}%
\pgfpathcurveto{\pgfqpoint{10.212071in}{6.223149in}}{\pgfqpoint{10.208073in}{6.224806in}}{\pgfqpoint{10.203904in}{6.224806in}}%
\pgfpathcurveto{\pgfqpoint{10.199735in}{6.224806in}}{\pgfqpoint{10.195737in}{6.223149in}}{\pgfqpoint{10.192789in}{6.220202in}}%
\pgfpathcurveto{\pgfqpoint{10.189841in}{6.217254in}}{\pgfqpoint{10.188185in}{6.213256in}}{\pgfqpoint{10.188185in}{6.209087in}}%
\pgfpathcurveto{\pgfqpoint{10.188185in}{6.204918in}}{\pgfqpoint{10.189841in}{6.200920in}}{\pgfqpoint{10.192789in}{6.197972in}}%
\pgfpathcurveto{\pgfqpoint{10.195737in}{6.195024in}}{\pgfqpoint{10.199735in}{6.193368in}}{\pgfqpoint{10.203904in}{6.193368in}}%
\pgfpathlineto{\pgfqpoint{10.203904in}{6.193368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.221738in}{6.195043in}}%
\pgfpathcurveto{\pgfqpoint{10.225922in}{6.195043in}}{\pgfqpoint{10.229936in}{6.196706in}}{\pgfqpoint{10.232895in}{6.199665in}}%
\pgfpathcurveto{\pgfqpoint{10.235855in}{6.202624in}}{\pgfqpoint{10.237517in}{6.206638in}}{\pgfqpoint{10.237517in}{6.210823in}}%
\pgfpathcurveto{\pgfqpoint{10.237517in}{6.215008in}}{\pgfqpoint{10.235855in}{6.219022in}}{\pgfqpoint{10.232895in}{6.221981in}}%
\pgfpathcurveto{\pgfqpoint{10.229936in}{6.224940in}}{\pgfqpoint{10.225922in}{6.226603in}}{\pgfqpoint{10.221738in}{6.226603in}}%
\pgfpathcurveto{\pgfqpoint{10.217553in}{6.226603in}}{\pgfqpoint{10.213539in}{6.224940in}}{\pgfqpoint{10.210580in}{6.221981in}}%
\pgfpathcurveto{\pgfqpoint{10.207621in}{6.219022in}}{\pgfqpoint{10.205958in}{6.215008in}}{\pgfqpoint{10.205958in}{6.210823in}}%
\pgfpathcurveto{\pgfqpoint{10.205958in}{6.206638in}}{\pgfqpoint{10.207621in}{6.202624in}}{\pgfqpoint{10.210580in}{6.199665in}}%
\pgfpathcurveto{\pgfqpoint{10.213539in}{6.196706in}}{\pgfqpoint{10.217553in}{6.195043in}}{\pgfqpoint{10.221738in}{6.195043in}}%
\pgfpathlineto{\pgfqpoint{10.221738in}{6.195043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239571in}{6.196710in}}%
\pgfpathcurveto{\pgfqpoint{10.243536in}{6.196710in}}{\pgfqpoint{10.247338in}{6.198285in}}{\pgfqpoint{10.250142in}{6.201088in}}%
\pgfpathcurveto{\pgfqpoint{10.252945in}{6.203891in}}{\pgfqpoint{10.254520in}{6.207694in}}{\pgfqpoint{10.254520in}{6.211658in}}%
\pgfpathcurveto{\pgfqpoint{10.254520in}{6.215622in}}{\pgfqpoint{10.252945in}{6.219425in}}{\pgfqpoint{10.250142in}{6.222228in}}%
\pgfpathcurveto{\pgfqpoint{10.247338in}{6.225031in}}{\pgfqpoint{10.243536in}{6.226606in}}{\pgfqpoint{10.239571in}{6.226606in}}%
\pgfpathcurveto{\pgfqpoint{10.235607in}{6.226606in}}{\pgfqpoint{10.231804in}{6.225031in}}{\pgfqpoint{10.229001in}{6.222228in}}%
\pgfpathcurveto{\pgfqpoint{10.226198in}{6.219425in}}{\pgfqpoint{10.224623in}{6.215622in}}{\pgfqpoint{10.224623in}{6.211658in}}%
\pgfpathcurveto{\pgfqpoint{10.224623in}{6.207694in}}{\pgfqpoint{10.226198in}{6.203891in}}{\pgfqpoint{10.229001in}{6.201088in}}%
\pgfpathcurveto{\pgfqpoint{10.231804in}{6.198285in}}{\pgfqpoint{10.235607in}{6.196710in}}{\pgfqpoint{10.239571in}{6.196710in}}%
\pgfpathlineto{\pgfqpoint{10.239571in}{6.196710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.257405in}{6.195924in}}%
\pgfpathcurveto{\pgfqpoint{10.261593in}{6.195924in}}{\pgfqpoint{10.265609in}{6.197587in}}{\pgfqpoint{10.268570in}{6.200548in}}%
\pgfpathcurveto{\pgfqpoint{10.271531in}{6.203509in}}{\pgfqpoint{10.273195in}{6.207526in}}{\pgfqpoint{10.273195in}{6.211713in}}%
\pgfpathcurveto{\pgfqpoint{10.273195in}{6.215901in}}{\pgfqpoint{10.271531in}{6.219917in}}{\pgfqpoint{10.268570in}{6.222878in}}%
\pgfpathcurveto{\pgfqpoint{10.265609in}{6.225839in}}{\pgfqpoint{10.261593in}{6.227503in}}{\pgfqpoint{10.257405in}{6.227503in}}%
\pgfpathcurveto{\pgfqpoint{10.253218in}{6.227503in}}{\pgfqpoint{10.249201in}{6.225839in}}{\pgfqpoint{10.246240in}{6.222878in}}%
\pgfpathcurveto{\pgfqpoint{10.243279in}{6.219917in}}{\pgfqpoint{10.241616in}{6.215901in}}{\pgfqpoint{10.241616in}{6.211713in}}%
\pgfpathcurveto{\pgfqpoint{10.241616in}{6.207526in}}{\pgfqpoint{10.243279in}{6.203509in}}{\pgfqpoint{10.246240in}{6.200548in}}%
\pgfpathcurveto{\pgfqpoint{10.249201in}{6.197587in}}{\pgfqpoint{10.253218in}{6.195924in}}{\pgfqpoint{10.257405in}{6.195924in}}%
\pgfpathlineto{\pgfqpoint{10.257405in}{6.195924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275239in}{6.195784in}}%
\pgfpathcurveto{\pgfqpoint{10.279304in}{6.195784in}}{\pgfqpoint{10.283203in}{6.197400in}}{\pgfqpoint{10.286077in}{6.200274in}}%
\pgfpathcurveto{\pgfqpoint{10.288952in}{6.203148in}}{\pgfqpoint{10.290567in}{6.207047in}}{\pgfqpoint{10.290567in}{6.211112in}}%
\pgfpathcurveto{\pgfqpoint{10.290567in}{6.215177in}}{\pgfqpoint{10.288952in}{6.219077in}}{\pgfqpoint{10.286077in}{6.221951in}}%
\pgfpathcurveto{\pgfqpoint{10.283203in}{6.224825in}}{\pgfqpoint{10.279304in}{6.226440in}}{\pgfqpoint{10.275239in}{6.226440in}}%
\pgfpathcurveto{\pgfqpoint{10.271174in}{6.226440in}}{\pgfqpoint{10.267275in}{6.224825in}}{\pgfqpoint{10.264400in}{6.221951in}}%
\pgfpathcurveto{\pgfqpoint{10.261526in}{6.219077in}}{\pgfqpoint{10.259911in}{6.215177in}}{\pgfqpoint{10.259911in}{6.211112in}}%
\pgfpathcurveto{\pgfqpoint{10.259911in}{6.207047in}}{\pgfqpoint{10.261526in}{6.203148in}}{\pgfqpoint{10.264400in}{6.200274in}}%
\pgfpathcurveto{\pgfqpoint{10.267275in}{6.197400in}}{\pgfqpoint{10.271174in}{6.195784in}}{\pgfqpoint{10.275239in}{6.195784in}}%
\pgfpathlineto{\pgfqpoint{10.275239in}{6.195784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293073in}{6.191706in}}%
\pgfpathcurveto{\pgfqpoint{10.297116in}{6.191706in}}{\pgfqpoint{10.300993in}{6.193312in}}{\pgfqpoint{10.303852in}{6.196171in}}%
\pgfpathcurveto{\pgfqpoint{10.306711in}{6.199030in}}{\pgfqpoint{10.308317in}{6.202907in}}{\pgfqpoint{10.308317in}{6.206950in}}%
\pgfpathcurveto{\pgfqpoint{10.308317in}{6.210993in}}{\pgfqpoint{10.306711in}{6.214871in}}{\pgfqpoint{10.303852in}{6.217730in}}%
\pgfpathcurveto{\pgfqpoint{10.300993in}{6.220588in}}{\pgfqpoint{10.297116in}{6.222195in}}{\pgfqpoint{10.293073in}{6.222195in}}%
\pgfpathcurveto{\pgfqpoint{10.289030in}{6.222195in}}{\pgfqpoint{10.285152in}{6.220588in}}{\pgfqpoint{10.282293in}{6.217730in}}%
\pgfpathcurveto{\pgfqpoint{10.279435in}{6.214871in}}{\pgfqpoint{10.277828in}{6.210993in}}{\pgfqpoint{10.277828in}{6.206950in}}%
\pgfpathcurveto{\pgfqpoint{10.277828in}{6.202907in}}{\pgfqpoint{10.279435in}{6.199030in}}{\pgfqpoint{10.282293in}{6.196171in}}%
\pgfpathcurveto{\pgfqpoint{10.285152in}{6.193312in}}{\pgfqpoint{10.289030in}{6.191706in}}{\pgfqpoint{10.293073in}{6.191706in}}%
\pgfpathlineto{\pgfqpoint{10.293073in}{6.191706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310906in}{6.183275in}}%
\pgfpathcurveto{\pgfqpoint{10.315145in}{6.183275in}}{\pgfqpoint{10.319210in}{6.184959in}}{\pgfqpoint{10.322206in}{6.187956in}}%
\pgfpathcurveto{\pgfqpoint{10.325203in}{6.190953in}}{\pgfqpoint{10.326887in}{6.195018in}}{\pgfqpoint{10.326887in}{6.199256in}}%
\pgfpathcurveto{\pgfqpoint{10.326887in}{6.203494in}}{\pgfqpoint{10.325203in}{6.207559in}}{\pgfqpoint{10.322206in}{6.210556in}}%
\pgfpathcurveto{\pgfqpoint{10.319210in}{6.213553in}}{\pgfqpoint{10.315145in}{6.215236in}}{\pgfqpoint{10.310906in}{6.215236in}}%
\pgfpathcurveto{\pgfqpoint{10.306668in}{6.215236in}}{\pgfqpoint{10.302603in}{6.213553in}}{\pgfqpoint{10.299607in}{6.210556in}}%
\pgfpathcurveto{\pgfqpoint{10.296610in}{6.207559in}}{\pgfqpoint{10.294926in}{6.203494in}}{\pgfqpoint{10.294926in}{6.199256in}}%
\pgfpathcurveto{\pgfqpoint{10.294926in}{6.195018in}}{\pgfqpoint{10.296610in}{6.190953in}}{\pgfqpoint{10.299607in}{6.187956in}}%
\pgfpathcurveto{\pgfqpoint{10.302603in}{6.184959in}}{\pgfqpoint{10.306668in}{6.183275in}}{\pgfqpoint{10.310906in}{6.183275in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{6.183275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328740in}{6.187975in}}%
\pgfpathcurveto{\pgfqpoint{10.332844in}{6.187975in}}{\pgfqpoint{10.336780in}{6.189606in}}{\pgfqpoint{10.339681in}{6.192507in}}%
\pgfpathcurveto{\pgfqpoint{10.342583in}{6.195409in}}{\pgfqpoint{10.344213in}{6.199345in}}{\pgfqpoint{10.344213in}{6.203448in}}%
\pgfpathcurveto{\pgfqpoint{10.344213in}{6.207552in}}{\pgfqpoint{10.342583in}{6.211488in}}{\pgfqpoint{10.339681in}{6.214389in}}%
\pgfpathcurveto{\pgfqpoint{10.336780in}{6.217291in}}{\pgfqpoint{10.332844in}{6.218921in}}{\pgfqpoint{10.328740in}{6.218921in}}%
\pgfpathcurveto{\pgfqpoint{10.324637in}{6.218921in}}{\pgfqpoint{10.320701in}{6.217291in}}{\pgfqpoint{10.317799in}{6.214389in}}%
\pgfpathcurveto{\pgfqpoint{10.314898in}{6.211488in}}{\pgfqpoint{10.313267in}{6.207552in}}{\pgfqpoint{10.313267in}{6.203448in}}%
\pgfpathcurveto{\pgfqpoint{10.313267in}{6.199345in}}{\pgfqpoint{10.314898in}{6.195409in}}{\pgfqpoint{10.317799in}{6.192507in}}%
\pgfpathcurveto{\pgfqpoint{10.320701in}{6.189606in}}{\pgfqpoint{10.324637in}{6.187975in}}{\pgfqpoint{10.328740in}{6.187975in}}%
\pgfpathlineto{\pgfqpoint{10.328740in}{6.187975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346574in}{6.193475in}}%
\pgfpathcurveto{\pgfqpoint{10.350490in}{6.193475in}}{\pgfqpoint{10.354246in}{6.195031in}}{\pgfqpoint{10.357015in}{6.197800in}}%
\pgfpathcurveto{\pgfqpoint{10.359784in}{6.200569in}}{\pgfqpoint{10.361340in}{6.204325in}}{\pgfqpoint{10.361340in}{6.208241in}}%
\pgfpathcurveto{\pgfqpoint{10.361340in}{6.212157in}}{\pgfqpoint{10.359784in}{6.215913in}}{\pgfqpoint{10.357015in}{6.218682in}}%
\pgfpathcurveto{\pgfqpoint{10.354246in}{6.221451in}}{\pgfqpoint{10.350490in}{6.223007in}}{\pgfqpoint{10.346574in}{6.223007in}}%
\pgfpathcurveto{\pgfqpoint{10.342658in}{6.223007in}}{\pgfqpoint{10.338902in}{6.221451in}}{\pgfqpoint{10.336133in}{6.218682in}}%
\pgfpathcurveto{\pgfqpoint{10.333364in}{6.215913in}}{\pgfqpoint{10.331808in}{6.212157in}}{\pgfqpoint{10.331808in}{6.208241in}}%
\pgfpathcurveto{\pgfqpoint{10.331808in}{6.204325in}}{\pgfqpoint{10.333364in}{6.200569in}}{\pgfqpoint{10.336133in}{6.197800in}}%
\pgfpathcurveto{\pgfqpoint{10.338902in}{6.195031in}}{\pgfqpoint{10.342658in}{6.193475in}}{\pgfqpoint{10.346574in}{6.193475in}}%
\pgfpathlineto{\pgfqpoint{10.346574in}{6.193475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364408in}{6.190931in}}%
\pgfpathcurveto{\pgfqpoint{10.368378in}{6.190931in}}{\pgfqpoint{10.372186in}{6.192508in}}{\pgfqpoint{10.374993in}{6.195316in}}%
\pgfpathcurveto{\pgfqpoint{10.377800in}{6.198123in}}{\pgfqpoint{10.379378in}{6.201931in}}{\pgfqpoint{10.379378in}{6.205901in}}%
\pgfpathcurveto{\pgfqpoint{10.379378in}{6.209871in}}{\pgfqpoint{10.377800in}{6.213679in}}{\pgfqpoint{10.374993in}{6.216486in}}%
\pgfpathcurveto{\pgfqpoint{10.372186in}{6.219293in}}{\pgfqpoint{10.368378in}{6.220871in}}{\pgfqpoint{10.364408in}{6.220871in}}%
\pgfpathcurveto{\pgfqpoint{10.360438in}{6.220871in}}{\pgfqpoint{10.356630in}{6.219293in}}{\pgfqpoint{10.353823in}{6.216486in}}%
\pgfpathcurveto{\pgfqpoint{10.351015in}{6.213679in}}{\pgfqpoint{10.349438in}{6.209871in}}{\pgfqpoint{10.349438in}{6.205901in}}%
\pgfpathcurveto{\pgfqpoint{10.349438in}{6.201931in}}{\pgfqpoint{10.351015in}{6.198123in}}{\pgfqpoint{10.353823in}{6.195316in}}%
\pgfpathcurveto{\pgfqpoint{10.356630in}{6.192508in}}{\pgfqpoint{10.360438in}{6.190931in}}{\pgfqpoint{10.364408in}{6.190931in}}%
\pgfpathlineto{\pgfqpoint{10.364408in}{6.190931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382242in}{6.189411in}}%
\pgfpathcurveto{\pgfqpoint{10.386146in}{6.189411in}}{\pgfqpoint{10.389891in}{6.190962in}}{\pgfqpoint{10.392652in}{6.193723in}}%
\pgfpathcurveto{\pgfqpoint{10.395413in}{6.196484in}}{\pgfqpoint{10.396964in}{6.200229in}}{\pgfqpoint{10.396964in}{6.204133in}}%
\pgfpathcurveto{\pgfqpoint{10.396964in}{6.208037in}}{\pgfqpoint{10.395413in}{6.211783in}}{\pgfqpoint{10.392652in}{6.214543in}}%
\pgfpathcurveto{\pgfqpoint{10.389891in}{6.217304in}}{\pgfqpoint{10.386146in}{6.218856in}}{\pgfqpoint{10.382242in}{6.218856in}}%
\pgfpathcurveto{\pgfqpoint{10.378337in}{6.218856in}}{\pgfqpoint{10.374592in}{6.217304in}}{\pgfqpoint{10.371831in}{6.214543in}}%
\pgfpathcurveto{\pgfqpoint{10.369070in}{6.211783in}}{\pgfqpoint{10.367519in}{6.208037in}}{\pgfqpoint{10.367519in}{6.204133in}}%
\pgfpathcurveto{\pgfqpoint{10.367519in}{6.200229in}}{\pgfqpoint{10.369070in}{6.196484in}}{\pgfqpoint{10.371831in}{6.193723in}}%
\pgfpathcurveto{\pgfqpoint{10.374592in}{6.190962in}}{\pgfqpoint{10.378337in}{6.189411in}}{\pgfqpoint{10.382242in}{6.189411in}}%
\pgfpathlineto{\pgfqpoint{10.382242in}{6.189411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400075in}{6.181768in}}%
\pgfpathcurveto{\pgfqpoint{10.403977in}{6.181768in}}{\pgfqpoint{10.407719in}{6.183318in}}{\pgfqpoint{10.410478in}{6.186077in}}%
\pgfpathcurveto{\pgfqpoint{10.413237in}{6.188836in}}{\pgfqpoint{10.414787in}{6.192578in}}{\pgfqpoint{10.414787in}{6.196480in}}%
\pgfpathcurveto{\pgfqpoint{10.414787in}{6.200381in}}{\pgfqpoint{10.413237in}{6.204124in}}{\pgfqpoint{10.410478in}{6.206882in}}%
\pgfpathcurveto{\pgfqpoint{10.407719in}{6.209641in}}{\pgfqpoint{10.403977in}{6.211191in}}{\pgfqpoint{10.400075in}{6.211191in}}%
\pgfpathcurveto{\pgfqpoint{10.396174in}{6.211191in}}{\pgfqpoint{10.392431in}{6.209641in}}{\pgfqpoint{10.389673in}{6.206882in}}%
\pgfpathcurveto{\pgfqpoint{10.386914in}{6.204124in}}{\pgfqpoint{10.385364in}{6.200381in}}{\pgfqpoint{10.385364in}{6.196480in}}%
\pgfpathcurveto{\pgfqpoint{10.385364in}{6.192578in}}{\pgfqpoint{10.386914in}{6.188836in}}{\pgfqpoint{10.389673in}{6.186077in}}%
\pgfpathcurveto{\pgfqpoint{10.392431in}{6.183318in}}{\pgfqpoint{10.396174in}{6.181768in}}{\pgfqpoint{10.400075in}{6.181768in}}%
\pgfpathlineto{\pgfqpoint{10.400075in}{6.181768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417909in}{6.179448in}}%
\pgfpathcurveto{\pgfqpoint{10.421834in}{6.179448in}}{\pgfqpoint{10.425598in}{6.181007in}}{\pgfqpoint{10.428373in}{6.183782in}}%
\pgfpathcurveto{\pgfqpoint{10.431148in}{6.186558in}}{\pgfqpoint{10.432707in}{6.190322in}}{\pgfqpoint{10.432707in}{6.194246in}}%
\pgfpathcurveto{\pgfqpoint{10.432707in}{6.198171in}}{\pgfqpoint{10.431148in}{6.201935in}}{\pgfqpoint{10.428373in}{6.204710in}}%
\pgfpathcurveto{\pgfqpoint{10.425598in}{6.207485in}}{\pgfqpoint{10.421834in}{6.209045in}}{\pgfqpoint{10.417909in}{6.209045in}}%
\pgfpathcurveto{\pgfqpoint{10.413985in}{6.209045in}}{\pgfqpoint{10.410220in}{6.207485in}}{\pgfqpoint{10.407445in}{6.204710in}}%
\pgfpathcurveto{\pgfqpoint{10.404670in}{6.201935in}}{\pgfqpoint{10.403111in}{6.198171in}}{\pgfqpoint{10.403111in}{6.194246in}}%
\pgfpathcurveto{\pgfqpoint{10.403111in}{6.190322in}}{\pgfqpoint{10.404670in}{6.186558in}}{\pgfqpoint{10.407445in}{6.183782in}}%
\pgfpathcurveto{\pgfqpoint{10.410220in}{6.181007in}}{\pgfqpoint{10.413985in}{6.179448in}}{\pgfqpoint{10.417909in}{6.179448in}}%
\pgfpathlineto{\pgfqpoint{10.417909in}{6.179448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435743in}{6.170122in}}%
\pgfpathcurveto{\pgfqpoint{10.439909in}{6.170122in}}{\pgfqpoint{10.443905in}{6.171777in}}{\pgfqpoint{10.446851in}{6.174723in}}%
\pgfpathcurveto{\pgfqpoint{10.449796in}{6.177669in}}{\pgfqpoint{10.451451in}{6.181665in}}{\pgfqpoint{10.451451in}{6.185831in}}%
\pgfpathcurveto{\pgfqpoint{10.451451in}{6.189997in}}{\pgfqpoint{10.449796in}{6.193992in}}{\pgfqpoint{10.446851in}{6.196938in}}%
\pgfpathcurveto{\pgfqpoint{10.443905in}{6.199884in}}{\pgfqpoint{10.439909in}{6.201539in}}{\pgfqpoint{10.435743in}{6.201539in}}%
\pgfpathcurveto{\pgfqpoint{10.431577in}{6.201539in}}{\pgfqpoint{10.427581in}{6.199884in}}{\pgfqpoint{10.424635in}{6.196938in}}%
\pgfpathcurveto{\pgfqpoint{10.421689in}{6.193992in}}{\pgfqpoint{10.420034in}{6.189997in}}{\pgfqpoint{10.420034in}{6.185831in}}%
\pgfpathcurveto{\pgfqpoint{10.420034in}{6.181665in}}{\pgfqpoint{10.421689in}{6.177669in}}{\pgfqpoint{10.424635in}{6.174723in}}%
\pgfpathcurveto{\pgfqpoint{10.427581in}{6.171777in}}{\pgfqpoint{10.431577in}{6.170122in}}{\pgfqpoint{10.435743in}{6.170122in}}%
\pgfpathlineto{\pgfqpoint{10.435743in}{6.170122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.453577in}{6.169010in}}%
\pgfpathcurveto{\pgfqpoint{10.457764in}{6.169010in}}{\pgfqpoint{10.461781in}{6.170673in}}{\pgfqpoint{10.464742in}{6.173634in}}%
\pgfpathcurveto{\pgfqpoint{10.467703in}{6.176595in}}{\pgfqpoint{10.469366in}{6.180612in}}{\pgfqpoint{10.469366in}{6.184799in}}%
\pgfpathcurveto{\pgfqpoint{10.469366in}{6.188987in}}{\pgfqpoint{10.467703in}{6.193003in}}{\pgfqpoint{10.464742in}{6.195964in}}%
\pgfpathcurveto{\pgfqpoint{10.461781in}{6.198925in}}{\pgfqpoint{10.457764in}{6.200589in}}{\pgfqpoint{10.453577in}{6.200589in}}%
\pgfpathcurveto{\pgfqpoint{10.449389in}{6.200589in}}{\pgfqpoint{10.445373in}{6.198925in}}{\pgfqpoint{10.442412in}{6.195964in}}%
\pgfpathcurveto{\pgfqpoint{10.439451in}{6.193003in}}{\pgfqpoint{10.437787in}{6.188987in}}{\pgfqpoint{10.437787in}{6.184799in}}%
\pgfpathcurveto{\pgfqpoint{10.437787in}{6.180612in}}{\pgfqpoint{10.439451in}{6.176595in}}{\pgfqpoint{10.442412in}{6.173634in}}%
\pgfpathcurveto{\pgfqpoint{10.445373in}{6.170673in}}{\pgfqpoint{10.449389in}{6.169010in}}{\pgfqpoint{10.453577in}{6.169010in}}%
\pgfpathlineto{\pgfqpoint{10.453577in}{6.169010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471410in}{6.175492in}}%
\pgfpathcurveto{\pgfqpoint{10.475566in}{6.175492in}}{\pgfqpoint{10.479551in}{6.177143in}}{\pgfqpoint{10.482489in}{6.180081in}}%
\pgfpathcurveto{\pgfqpoint{10.485427in}{6.183019in}}{\pgfqpoint{10.487078in}{6.187005in}}{\pgfqpoint{10.487078in}{6.191160in}}%
\pgfpathcurveto{\pgfqpoint{10.487078in}{6.195315in}}{\pgfqpoint{10.485427in}{6.199300in}}{\pgfqpoint{10.482489in}{6.202239in}}%
\pgfpathcurveto{\pgfqpoint{10.479551in}{6.205177in}}{\pgfqpoint{10.475566in}{6.206828in}}{\pgfqpoint{10.471410in}{6.206828in}}%
\pgfpathcurveto{\pgfqpoint{10.467255in}{6.206828in}}{\pgfqpoint{10.463270in}{6.205177in}}{\pgfqpoint{10.460332in}{6.202239in}}%
\pgfpathcurveto{\pgfqpoint{10.457393in}{6.199300in}}{\pgfqpoint{10.455743in}{6.195315in}}{\pgfqpoint{10.455743in}{6.191160in}}%
\pgfpathcurveto{\pgfqpoint{10.455743in}{6.187005in}}{\pgfqpoint{10.457393in}{6.183019in}}{\pgfqpoint{10.460332in}{6.180081in}}%
\pgfpathcurveto{\pgfqpoint{10.463270in}{6.177143in}}{\pgfqpoint{10.467255in}{6.175492in}}{\pgfqpoint{10.471410in}{6.175492in}}%
\pgfpathlineto{\pgfqpoint{10.471410in}{6.175492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.489244in}{6.172665in}}%
\pgfpathcurveto{\pgfqpoint{10.493553in}{6.172665in}}{\pgfqpoint{10.497686in}{6.174377in}}{\pgfqpoint{10.500733in}{6.177424in}}%
\pgfpathcurveto{\pgfqpoint{10.503780in}{6.180471in}}{\pgfqpoint{10.505492in}{6.184604in}}{\pgfqpoint{10.505492in}{6.188913in}}%
\pgfpathcurveto{\pgfqpoint{10.505492in}{6.193222in}}{\pgfqpoint{10.503780in}{6.197355in}}{\pgfqpoint{10.500733in}{6.200402in}}%
\pgfpathcurveto{\pgfqpoint{10.497686in}{6.203449in}}{\pgfqpoint{10.493553in}{6.205161in}}{\pgfqpoint{10.489244in}{6.205161in}}%
\pgfpathcurveto{\pgfqpoint{10.484935in}{6.205161in}}{\pgfqpoint{10.480802in}{6.203449in}}{\pgfqpoint{10.477755in}{6.200402in}}%
\pgfpathcurveto{\pgfqpoint{10.474708in}{6.197355in}}{\pgfqpoint{10.472996in}{6.193222in}}{\pgfqpoint{10.472996in}{6.188913in}}%
\pgfpathcurveto{\pgfqpoint{10.472996in}{6.184604in}}{\pgfqpoint{10.474708in}{6.180471in}}{\pgfqpoint{10.477755in}{6.177424in}}%
\pgfpathcurveto{\pgfqpoint{10.480802in}{6.174377in}}{\pgfqpoint{10.484935in}{6.172665in}}{\pgfqpoint{10.489244in}{6.172665in}}%
\pgfpathlineto{\pgfqpoint{10.489244in}{6.172665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.507078in}{6.170458in}}%
\pgfpathcurveto{\pgfqpoint{10.511379in}{6.170458in}}{\pgfqpoint{10.515505in}{6.172167in}}{\pgfqpoint{10.518546in}{6.175209in}}%
\pgfpathcurveto{\pgfqpoint{10.521588in}{6.178250in}}{\pgfqpoint{10.523296in}{6.182376in}}{\pgfqpoint{10.523296in}{6.186677in}}%
\pgfpathcurveto{\pgfqpoint{10.523296in}{6.190978in}}{\pgfqpoint{10.521588in}{6.195104in}}{\pgfqpoint{10.518546in}{6.198145in}}%
\pgfpathcurveto{\pgfqpoint{10.515505in}{6.201186in}}{\pgfqpoint{10.511379in}{6.202895in}}{\pgfqpoint{10.507078in}{6.202895in}}%
\pgfpathcurveto{\pgfqpoint{10.502777in}{6.202895in}}{\pgfqpoint{10.498651in}{6.201186in}}{\pgfqpoint{10.495610in}{6.198145in}}%
\pgfpathcurveto{\pgfqpoint{10.492568in}{6.195104in}}{\pgfqpoint{10.490860in}{6.190978in}}{\pgfqpoint{10.490860in}{6.186677in}}%
\pgfpathcurveto{\pgfqpoint{10.490860in}{6.182376in}}{\pgfqpoint{10.492568in}{6.178250in}}{\pgfqpoint{10.495610in}{6.175209in}}%
\pgfpathcurveto{\pgfqpoint{10.498651in}{6.172167in}}{\pgfqpoint{10.502777in}{6.170458in}}{\pgfqpoint{10.507078in}{6.170458in}}%
\pgfpathlineto{\pgfqpoint{10.507078in}{6.170458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.524912in}{6.167167in}}%
\pgfpathcurveto{\pgfqpoint{10.529131in}{6.167167in}}{\pgfqpoint{10.533179in}{6.168844in}}{\pgfqpoint{10.536162in}{6.171827in}}%
\pgfpathcurveto{\pgfqpoint{10.539146in}{6.174811in}}{\pgfqpoint{10.540822in}{6.178858in}}{\pgfqpoint{10.540822in}{6.183078in}}%
\pgfpathcurveto{\pgfqpoint{10.540822in}{6.187297in}}{\pgfqpoint{10.539146in}{6.191345in}}{\pgfqpoint{10.536162in}{6.194328in}}%
\pgfpathcurveto{\pgfqpoint{10.533179in}{6.197312in}}{\pgfqpoint{10.529131in}{6.198988in}}{\pgfqpoint{10.524912in}{6.198988in}}%
\pgfpathcurveto{\pgfqpoint{10.520692in}{6.198988in}}{\pgfqpoint{10.516645in}{6.197312in}}{\pgfqpoint{10.513661in}{6.194328in}}%
\pgfpathcurveto{\pgfqpoint{10.510678in}{6.191345in}}{\pgfqpoint{10.509001in}{6.187297in}}{\pgfqpoint{10.509001in}{6.183078in}}%
\pgfpathcurveto{\pgfqpoint{10.509001in}{6.178858in}}{\pgfqpoint{10.510678in}{6.174811in}}{\pgfqpoint{10.513661in}{6.171827in}}%
\pgfpathcurveto{\pgfqpoint{10.516645in}{6.168844in}}{\pgfqpoint{10.520692in}{6.167167in}}{\pgfqpoint{10.524912in}{6.167167in}}%
\pgfpathlineto{\pgfqpoint{10.524912in}{6.167167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.542746in}{6.162065in}}%
\pgfpathcurveto{\pgfqpoint{10.547086in}{6.162065in}}{\pgfqpoint{10.551249in}{6.163790in}}{\pgfqpoint{10.554318in}{6.166859in}}%
\pgfpathcurveto{\pgfqpoint{10.557387in}{6.169928in}}{\pgfqpoint{10.559111in}{6.174091in}}{\pgfqpoint{10.559111in}{6.178431in}}%
\pgfpathcurveto{\pgfqpoint{10.559111in}{6.182771in}}{\pgfqpoint{10.557387in}{6.186934in}}{\pgfqpoint{10.554318in}{6.190003in}}%
\pgfpathcurveto{\pgfqpoint{10.551249in}{6.193072in}}{\pgfqpoint{10.547086in}{6.194796in}}{\pgfqpoint{10.542746in}{6.194796in}}%
\pgfpathcurveto{\pgfqpoint{10.538405in}{6.194796in}}{\pgfqpoint{10.534242in}{6.193072in}}{\pgfqpoint{10.531173in}{6.190003in}}%
\pgfpathcurveto{\pgfqpoint{10.528104in}{6.186934in}}{\pgfqpoint{10.526380in}{6.182771in}}{\pgfqpoint{10.526380in}{6.178431in}}%
\pgfpathcurveto{\pgfqpoint{10.526380in}{6.174091in}}{\pgfqpoint{10.528104in}{6.169928in}}{\pgfqpoint{10.531173in}{6.166859in}}%
\pgfpathcurveto{\pgfqpoint{10.534242in}{6.163790in}}{\pgfqpoint{10.538405in}{6.162065in}}{\pgfqpoint{10.542746in}{6.162065in}}%
\pgfpathlineto{\pgfqpoint{10.542746in}{6.162065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560579in}{6.165662in}}%
\pgfpathcurveto{\pgfqpoint{10.564857in}{6.165662in}}{\pgfqpoint{10.568960in}{6.167362in}}{\pgfqpoint{10.571985in}{6.170386in}}%
\pgfpathcurveto{\pgfqpoint{10.575009in}{6.173411in}}{\pgfqpoint{10.576709in}{6.177514in}}{\pgfqpoint{10.576709in}{6.181792in}}%
\pgfpathcurveto{\pgfqpoint{10.576709in}{6.186069in}}{\pgfqpoint{10.575009in}{6.190172in}}{\pgfqpoint{10.571985in}{6.193197in}}%
\pgfpathcurveto{\pgfqpoint{10.568960in}{6.196222in}}{\pgfqpoint{10.564857in}{6.197921in}}{\pgfqpoint{10.560579in}{6.197921in}}%
\pgfpathcurveto{\pgfqpoint{10.556302in}{6.197921in}}{\pgfqpoint{10.552199in}{6.196222in}}{\pgfqpoint{10.549174in}{6.193197in}}%
\pgfpathcurveto{\pgfqpoint{10.546149in}{6.190172in}}{\pgfqpoint{10.544450in}{6.186069in}}{\pgfqpoint{10.544450in}{6.181792in}}%
\pgfpathcurveto{\pgfqpoint{10.544450in}{6.177514in}}{\pgfqpoint{10.546149in}{6.173411in}}{\pgfqpoint{10.549174in}{6.170386in}}%
\pgfpathcurveto{\pgfqpoint{10.552199in}{6.167362in}}{\pgfqpoint{10.556302in}{6.165662in}}{\pgfqpoint{10.560579in}{6.165662in}}%
\pgfpathlineto{\pgfqpoint{10.560579in}{6.165662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578413in}{6.169538in}}%
\pgfpathcurveto{\pgfqpoint{10.582641in}{6.169538in}}{\pgfqpoint{10.586695in}{6.171218in}}{\pgfqpoint{10.589685in}{6.174207in}}%
\pgfpathcurveto{\pgfqpoint{10.592674in}{6.177196in}}{\pgfqpoint{10.594354in}{6.181251in}}{\pgfqpoint{10.594354in}{6.185479in}}%
\pgfpathcurveto{\pgfqpoint{10.594354in}{6.189706in}}{\pgfqpoint{10.592674in}{6.193761in}}{\pgfqpoint{10.589685in}{6.196750in}}%
\pgfpathcurveto{\pgfqpoint{10.586695in}{6.199740in}}{\pgfqpoint{10.582641in}{6.201419in}}{\pgfqpoint{10.578413in}{6.201419in}}%
\pgfpathcurveto{\pgfqpoint{10.574186in}{6.201419in}}{\pgfqpoint{10.570131in}{6.199740in}}{\pgfqpoint{10.567141in}{6.196750in}}%
\pgfpathcurveto{\pgfqpoint{10.564152in}{6.193761in}}{\pgfqpoint{10.562473in}{6.189706in}}{\pgfqpoint{10.562473in}{6.185479in}}%
\pgfpathcurveto{\pgfqpoint{10.562473in}{6.181251in}}{\pgfqpoint{10.564152in}{6.177196in}}{\pgfqpoint{10.567141in}{6.174207in}}%
\pgfpathcurveto{\pgfqpoint{10.570131in}{6.171218in}}{\pgfqpoint{10.574186in}{6.169538in}}{\pgfqpoint{10.578413in}{6.169538in}}%
\pgfpathlineto{\pgfqpoint{10.578413in}{6.169538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.596247in}{6.154696in}}%
\pgfpathcurveto{\pgfqpoint{10.600669in}{6.154696in}}{\pgfqpoint{10.604911in}{6.156453in}}{\pgfqpoint{10.608038in}{6.159580in}}%
\pgfpathcurveto{\pgfqpoint{10.611164in}{6.162707in}}{\pgfqpoint{10.612921in}{6.166949in}}{\pgfqpoint{10.612921in}{6.171371in}}%
\pgfpathcurveto{\pgfqpoint{10.612921in}{6.175793in}}{\pgfqpoint{10.611164in}{6.180035in}}{\pgfqpoint{10.608038in}{6.183162in}}%
\pgfpathcurveto{\pgfqpoint{10.604911in}{6.186289in}}{\pgfqpoint{10.600669in}{6.188046in}}{\pgfqpoint{10.596247in}{6.188046in}}%
\pgfpathcurveto{\pgfqpoint{10.591825in}{6.188046in}}{\pgfqpoint{10.587583in}{6.186289in}}{\pgfqpoint{10.584456in}{6.183162in}}%
\pgfpathcurveto{\pgfqpoint{10.581329in}{6.180035in}}{\pgfqpoint{10.579572in}{6.175793in}}{\pgfqpoint{10.579572in}{6.171371in}}%
\pgfpathcurveto{\pgfqpoint{10.579572in}{6.166949in}}{\pgfqpoint{10.581329in}{6.162707in}}{\pgfqpoint{10.584456in}{6.159580in}}%
\pgfpathcurveto{\pgfqpoint{10.587583in}{6.156453in}}{\pgfqpoint{10.591825in}{6.154696in}}{\pgfqpoint{10.596247in}{6.154696in}}%
\pgfpathlineto{\pgfqpoint{10.596247in}{6.154696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.614081in}{6.150253in}}%
\pgfpathcurveto{\pgfqpoint{10.618400in}{6.150253in}}{\pgfqpoint{10.622543in}{6.151969in}}{\pgfqpoint{10.625597in}{6.155023in}}%
\pgfpathcurveto{\pgfqpoint{10.628652in}{6.158078in}}{\pgfqpoint{10.630368in}{6.162221in}}{\pgfqpoint{10.630368in}{6.166540in}}%
\pgfpathcurveto{\pgfqpoint{10.630368in}{6.170859in}}{\pgfqpoint{10.628652in}{6.175003in}}{\pgfqpoint{10.625597in}{6.178057in}}%
\pgfpathcurveto{\pgfqpoint{10.622543in}{6.181111in}}{\pgfqpoint{10.618400in}{6.182827in}}{\pgfqpoint{10.614081in}{6.182827in}}%
\pgfpathcurveto{\pgfqpoint{10.609761in}{6.182827in}}{\pgfqpoint{10.605618in}{6.181111in}}{\pgfqpoint{10.602564in}{6.178057in}}%
\pgfpathcurveto{\pgfqpoint{10.599510in}{6.175003in}}{\pgfqpoint{10.597793in}{6.170859in}}{\pgfqpoint{10.597793in}{6.166540in}}%
\pgfpathcurveto{\pgfqpoint{10.597793in}{6.162221in}}{\pgfqpoint{10.599510in}{6.158078in}}{\pgfqpoint{10.602564in}{6.155023in}}%
\pgfpathcurveto{\pgfqpoint{10.605618in}{6.151969in}}{\pgfqpoint{10.609761in}{6.150253in}}{\pgfqpoint{10.614081in}{6.150253in}}%
\pgfpathlineto{\pgfqpoint{10.614081in}{6.150253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631914in}{6.142393in}}%
\pgfpathcurveto{\pgfqpoint{10.636192in}{6.142393in}}{\pgfqpoint{10.640295in}{6.144093in}}{\pgfqpoint{10.643320in}{6.147118in}}%
\pgfpathcurveto{\pgfqpoint{10.646345in}{6.150142in}}{\pgfqpoint{10.648044in}{6.154245in}}{\pgfqpoint{10.648044in}{6.158523in}}%
\pgfpathcurveto{\pgfqpoint{10.648044in}{6.162801in}}{\pgfqpoint{10.646345in}{6.166904in}}{\pgfqpoint{10.643320in}{6.169928in}}%
\pgfpathcurveto{\pgfqpoint{10.640295in}{6.172953in}}{\pgfqpoint{10.636192in}{6.174653in}}{\pgfqpoint{10.631914in}{6.174653in}}%
\pgfpathcurveto{\pgfqpoint{10.627637in}{6.174653in}}{\pgfqpoint{10.623534in}{6.172953in}}{\pgfqpoint{10.620509in}{6.169928in}}%
\pgfpathcurveto{\pgfqpoint{10.617484in}{6.166904in}}{\pgfqpoint{10.615785in}{6.162801in}}{\pgfqpoint{10.615785in}{6.158523in}}%
\pgfpathcurveto{\pgfqpoint{10.615785in}{6.154245in}}{\pgfqpoint{10.617484in}{6.150142in}}{\pgfqpoint{10.620509in}{6.147118in}}%
\pgfpathcurveto{\pgfqpoint{10.623534in}{6.144093in}}{\pgfqpoint{10.627637in}{6.142393in}}{\pgfqpoint{10.631914in}{6.142393in}}%
\pgfpathlineto{\pgfqpoint{10.631914in}{6.142393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.649748in}{6.135865in}}%
\pgfpathcurveto{\pgfqpoint{10.654186in}{6.135865in}}{\pgfqpoint{10.658442in}{6.137628in}}{\pgfqpoint{10.661579in}{6.140765in}}%
\pgfpathcurveto{\pgfqpoint{10.664717in}{6.143903in}}{\pgfqpoint{10.666480in}{6.148159in}}{\pgfqpoint{10.666480in}{6.152597in}}%
\pgfpathcurveto{\pgfqpoint{10.666480in}{6.157034in}}{\pgfqpoint{10.664717in}{6.161290in}}{\pgfqpoint{10.661579in}{6.164428in}}%
\pgfpathcurveto{\pgfqpoint{10.658442in}{6.167566in}}{\pgfqpoint{10.654186in}{6.169329in}}{\pgfqpoint{10.649748in}{6.169329in}}%
\pgfpathcurveto{\pgfqpoint{10.645311in}{6.169329in}}{\pgfqpoint{10.641055in}{6.167566in}}{\pgfqpoint{10.637917in}{6.164428in}}%
\pgfpathcurveto{\pgfqpoint{10.634779in}{6.161290in}}{\pgfqpoint{10.633016in}{6.157034in}}{\pgfqpoint{10.633016in}{6.152597in}}%
\pgfpathcurveto{\pgfqpoint{10.633016in}{6.148159in}}{\pgfqpoint{10.634779in}{6.143903in}}{\pgfqpoint{10.637917in}{6.140765in}}%
\pgfpathcurveto{\pgfqpoint{10.641055in}{6.137628in}}{\pgfqpoint{10.645311in}{6.135865in}}{\pgfqpoint{10.649748in}{6.135865in}}%
\pgfpathlineto{\pgfqpoint{10.649748in}{6.135865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667582in}{6.135620in}}%
\pgfpathcurveto{\pgfqpoint{10.671948in}{6.135620in}}{\pgfqpoint{10.676136in}{6.137354in}}{\pgfqpoint{10.679223in}{6.140442in}}%
\pgfpathcurveto{\pgfqpoint{10.682310in}{6.143529in}}{\pgfqpoint{10.684045in}{6.147717in}}{\pgfqpoint{10.684045in}{6.152083in}}%
\pgfpathcurveto{\pgfqpoint{10.684045in}{6.156448in}}{\pgfqpoint{10.682310in}{6.160636in}}{\pgfqpoint{10.679223in}{6.163723in}}%
\pgfpathcurveto{\pgfqpoint{10.676136in}{6.166811in}}{\pgfqpoint{10.671948in}{6.168545in}}{\pgfqpoint{10.667582in}{6.168545in}}%
\pgfpathcurveto{\pgfqpoint{10.663216in}{6.168545in}}{\pgfqpoint{10.659028in}{6.166811in}}{\pgfqpoint{10.655941in}{6.163723in}}%
\pgfpathcurveto{\pgfqpoint{10.652854in}{6.160636in}}{\pgfqpoint{10.651119in}{6.156448in}}{\pgfqpoint{10.651119in}{6.152083in}}%
\pgfpathcurveto{\pgfqpoint{10.651119in}{6.147717in}}{\pgfqpoint{10.652854in}{6.143529in}}{\pgfqpoint{10.655941in}{6.140442in}}%
\pgfpathcurveto{\pgfqpoint{10.659028in}{6.137354in}}{\pgfqpoint{10.663216in}{6.135620in}}{\pgfqpoint{10.667582in}{6.135620in}}%
\pgfpathlineto{\pgfqpoint{10.667582in}{6.135620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685416in}{6.146433in}}%
\pgfpathcurveto{\pgfqpoint{10.689672in}{6.146433in}}{\pgfqpoint{10.693755in}{6.148124in}}{\pgfqpoint{10.696765in}{6.151134in}}%
\pgfpathcurveto{\pgfqpoint{10.699775in}{6.154144in}}{\pgfqpoint{10.701466in}{6.158227in}}{\pgfqpoint{10.701466in}{6.162483in}}%
\pgfpathcurveto{\pgfqpoint{10.701466in}{6.166740in}}{\pgfqpoint{10.699775in}{6.170823in}}{\pgfqpoint{10.696765in}{6.173833in}}%
\pgfpathcurveto{\pgfqpoint{10.693755in}{6.176842in}}{\pgfqpoint{10.689672in}{6.178534in}}{\pgfqpoint{10.685416in}{6.178534in}}%
\pgfpathcurveto{\pgfqpoint{10.681159in}{6.178534in}}{\pgfqpoint{10.677076in}{6.176842in}}{\pgfqpoint{10.674066in}{6.173833in}}%
\pgfpathcurveto{\pgfqpoint{10.671057in}{6.170823in}}{\pgfqpoint{10.669365in}{6.166740in}}{\pgfqpoint{10.669365in}{6.162483in}}%
\pgfpathcurveto{\pgfqpoint{10.669365in}{6.158227in}}{\pgfqpoint{10.671057in}{6.154144in}}{\pgfqpoint{10.674066in}{6.151134in}}%
\pgfpathcurveto{\pgfqpoint{10.677076in}{6.148124in}}{\pgfqpoint{10.681159in}{6.146433in}}{\pgfqpoint{10.685416in}{6.146433in}}%
\pgfpathlineto{\pgfqpoint{10.685416in}{6.146433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703249in}{6.150201in}}%
\pgfpathcurveto{\pgfqpoint{10.707440in}{6.150201in}}{\pgfqpoint{10.711459in}{6.151866in}}{\pgfqpoint{10.714422in}{6.154829in}}%
\pgfpathcurveto{\pgfqpoint{10.717384in}{6.157791in}}{\pgfqpoint{10.719049in}{6.161811in}}{\pgfqpoint{10.719049in}{6.166001in}}%
\pgfpathcurveto{\pgfqpoint{10.719049in}{6.170191in}}{\pgfqpoint{10.717384in}{6.174210in}}{\pgfqpoint{10.714422in}{6.177173in}}%
\pgfpathcurveto{\pgfqpoint{10.711459in}{6.180136in}}{\pgfqpoint{10.707440in}{6.181800in}}{\pgfqpoint{10.703249in}{6.181800in}}%
\pgfpathcurveto{\pgfqpoint{10.699059in}{6.181800in}}{\pgfqpoint{10.695040in}{6.180136in}}{\pgfqpoint{10.692077in}{6.177173in}}%
\pgfpathcurveto{\pgfqpoint{10.689114in}{6.174210in}}{\pgfqpoint{10.687450in}{6.170191in}}{\pgfqpoint{10.687450in}{6.166001in}}%
\pgfpathcurveto{\pgfqpoint{10.687450in}{6.161811in}}{\pgfqpoint{10.689114in}{6.157791in}}{\pgfqpoint{10.692077in}{6.154829in}}%
\pgfpathcurveto{\pgfqpoint{10.695040in}{6.151866in}}{\pgfqpoint{10.699059in}{6.150201in}}{\pgfqpoint{10.703249in}{6.150201in}}%
\pgfpathlineto{\pgfqpoint{10.703249in}{6.150201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721083in}{6.143180in}}%
\pgfpathcurveto{\pgfqpoint{10.725363in}{6.143180in}}{\pgfqpoint{10.729469in}{6.144881in}}{\pgfqpoint{10.732496in}{6.147907in}}%
\pgfpathcurveto{\pgfqpoint{10.735522in}{6.150934in}}{\pgfqpoint{10.737223in}{6.155039in}}{\pgfqpoint{10.737223in}{6.159320in}}%
\pgfpathcurveto{\pgfqpoint{10.737223in}{6.163600in}}{\pgfqpoint{10.735522in}{6.167706in}}{\pgfqpoint{10.732496in}{6.170732in}}%
\pgfpathcurveto{\pgfqpoint{10.729469in}{6.173759in}}{\pgfqpoint{10.725363in}{6.175459in}}{\pgfqpoint{10.721083in}{6.175459in}}%
\pgfpathcurveto{\pgfqpoint{10.716803in}{6.175459in}}{\pgfqpoint{10.712697in}{6.173759in}}{\pgfqpoint{10.709671in}{6.170732in}}%
\pgfpathcurveto{\pgfqpoint{10.706644in}{6.167706in}}{\pgfqpoint{10.704944in}{6.163600in}}{\pgfqpoint{10.704944in}{6.159320in}}%
\pgfpathcurveto{\pgfqpoint{10.704944in}{6.155039in}}{\pgfqpoint{10.706644in}{6.150934in}}{\pgfqpoint{10.709671in}{6.147907in}}%
\pgfpathcurveto{\pgfqpoint{10.712697in}{6.144881in}}{\pgfqpoint{10.716803in}{6.143180in}}{\pgfqpoint{10.721083in}{6.143180in}}%
\pgfpathlineto{\pgfqpoint{10.721083in}{6.143180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738917in}{6.140214in}}%
\pgfpathcurveto{\pgfqpoint{10.743218in}{6.140214in}}{\pgfqpoint{10.747344in}{6.141923in}}{\pgfqpoint{10.750385in}{6.144965in}}%
\pgfpathcurveto{\pgfqpoint{10.753427in}{6.148006in}}{\pgfqpoint{10.755135in}{6.152132in}}{\pgfqpoint{10.755135in}{6.156433in}}%
\pgfpathcurveto{\pgfqpoint{10.755135in}{6.160734in}}{\pgfqpoint{10.753427in}{6.164860in}}{\pgfqpoint{10.750385in}{6.167901in}}%
\pgfpathcurveto{\pgfqpoint{10.747344in}{6.170942in}}{\pgfqpoint{10.743218in}{6.172651in}}{\pgfqpoint{10.738917in}{6.172651in}}%
\pgfpathcurveto{\pgfqpoint{10.734616in}{6.172651in}}{\pgfqpoint{10.730490in}{6.170942in}}{\pgfqpoint{10.727449in}{6.167901in}}%
\pgfpathcurveto{\pgfqpoint{10.724407in}{6.164860in}}{\pgfqpoint{10.722699in}{6.160734in}}{\pgfqpoint{10.722699in}{6.156433in}}%
\pgfpathcurveto{\pgfqpoint{10.722699in}{6.152132in}}{\pgfqpoint{10.724407in}{6.148006in}}{\pgfqpoint{10.727449in}{6.144965in}}%
\pgfpathcurveto{\pgfqpoint{10.730490in}{6.141923in}}{\pgfqpoint{10.734616in}{6.140214in}}{\pgfqpoint{10.738917in}{6.140214in}}%
\pgfpathlineto{\pgfqpoint{10.738917in}{6.140214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.756751in}{6.144488in}}%
\pgfpathcurveto{\pgfqpoint{10.760978in}{6.144488in}}{\pgfqpoint{10.765033in}{6.146168in}}{\pgfqpoint{10.768022in}{6.149157in}}%
\pgfpathcurveto{\pgfqpoint{10.771012in}{6.152147in}}{\pgfqpoint{10.772691in}{6.156202in}}{\pgfqpoint{10.772691in}{6.160429in}}%
\pgfpathcurveto{\pgfqpoint{10.772691in}{6.164657in}}{\pgfqpoint{10.771012in}{6.168711in}}{\pgfqpoint{10.768022in}{6.171701in}}%
\pgfpathcurveto{\pgfqpoint{10.765033in}{6.174690in}}{\pgfqpoint{10.760978in}{6.176370in}}{\pgfqpoint{10.756751in}{6.176370in}}%
\pgfpathcurveto{\pgfqpoint{10.752523in}{6.176370in}}{\pgfqpoint{10.748468in}{6.174690in}}{\pgfqpoint{10.745479in}{6.171701in}}%
\pgfpathcurveto{\pgfqpoint{10.742490in}{6.168711in}}{\pgfqpoint{10.740810in}{6.164657in}}{\pgfqpoint{10.740810in}{6.160429in}}%
\pgfpathcurveto{\pgfqpoint{10.740810in}{6.156202in}}{\pgfqpoint{10.742490in}{6.152147in}}{\pgfqpoint{10.745479in}{6.149157in}}%
\pgfpathcurveto{\pgfqpoint{10.748468in}{6.146168in}}{\pgfqpoint{10.752523in}{6.144488in}}{\pgfqpoint{10.756751in}{6.144488in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{6.144488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.774585in}{6.135627in}}%
\pgfpathcurveto{\pgfqpoint{10.778875in}{6.135627in}}{\pgfqpoint{10.782991in}{6.137332in}}{\pgfqpoint{10.786025in}{6.140366in}}%
\pgfpathcurveto{\pgfqpoint{10.789059in}{6.143400in}}{\pgfqpoint{10.790764in}{6.147516in}}{\pgfqpoint{10.790764in}{6.151806in}}%
\pgfpathcurveto{\pgfqpoint{10.790764in}{6.156097in}}{\pgfqpoint{10.789059in}{6.160213in}}{\pgfqpoint{10.786025in}{6.163247in}}%
\pgfpathcurveto{\pgfqpoint{10.782991in}{6.166281in}}{\pgfqpoint{10.778875in}{6.167985in}}{\pgfqpoint{10.774585in}{6.167985in}}%
\pgfpathcurveto{\pgfqpoint{10.770294in}{6.167985in}}{\pgfqpoint{10.766178in}{6.166281in}}{\pgfqpoint{10.763144in}{6.163247in}}%
\pgfpathcurveto{\pgfqpoint{10.760110in}{6.160213in}}{\pgfqpoint{10.758405in}{6.156097in}}{\pgfqpoint{10.758405in}{6.151806in}}%
\pgfpathcurveto{\pgfqpoint{10.758405in}{6.147516in}}{\pgfqpoint{10.760110in}{6.143400in}}{\pgfqpoint{10.763144in}{6.140366in}}%
\pgfpathcurveto{\pgfqpoint{10.766178in}{6.137332in}}{\pgfqpoint{10.770294in}{6.135627in}}{\pgfqpoint{10.774585in}{6.135627in}}%
\pgfpathlineto{\pgfqpoint{10.774585in}{6.135627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792418in}{6.139169in}}%
\pgfpathcurveto{\pgfqpoint{10.796714in}{6.139169in}}{\pgfqpoint{10.800835in}{6.140876in}}{\pgfqpoint{10.803873in}{6.143914in}}%
\pgfpathcurveto{\pgfqpoint{10.806910in}{6.146951in}}{\pgfqpoint{10.808617in}{6.151072in}}{\pgfqpoint{10.808617in}{6.155368in}}%
\pgfpathcurveto{\pgfqpoint{10.808617in}{6.159664in}}{\pgfqpoint{10.806910in}{6.163785in}}{\pgfqpoint{10.803873in}{6.166822in}}%
\pgfpathcurveto{\pgfqpoint{10.800835in}{6.169860in}}{\pgfqpoint{10.796714in}{6.171567in}}{\pgfqpoint{10.792418in}{6.171567in}}%
\pgfpathcurveto{\pgfqpoint{10.788122in}{6.171567in}}{\pgfqpoint{10.784002in}{6.169860in}}{\pgfqpoint{10.780964in}{6.166822in}}%
\pgfpathcurveto{\pgfqpoint{10.777926in}{6.163785in}}{\pgfqpoint{10.776220in}{6.159664in}}{\pgfqpoint{10.776220in}{6.155368in}}%
\pgfpathcurveto{\pgfqpoint{10.776220in}{6.151072in}}{\pgfqpoint{10.777926in}{6.146951in}}{\pgfqpoint{10.780964in}{6.143914in}}%
\pgfpathcurveto{\pgfqpoint{10.784002in}{6.140876in}}{\pgfqpoint{10.788122in}{6.139169in}}{\pgfqpoint{10.792418in}{6.139169in}}%
\pgfpathlineto{\pgfqpoint{10.792418in}{6.139169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810252in}{6.131153in}}%
\pgfpathcurveto{\pgfqpoint{10.814556in}{6.131153in}}{\pgfqpoint{10.818684in}{6.132863in}}{\pgfqpoint{10.821727in}{6.135906in}}%
\pgfpathcurveto{\pgfqpoint{10.824770in}{6.138949in}}{\pgfqpoint{10.826480in}{6.143078in}}{\pgfqpoint{10.826480in}{6.147381in}}%
\pgfpathcurveto{\pgfqpoint{10.826480in}{6.151685in}}{\pgfqpoint{10.824770in}{6.155813in}}{\pgfqpoint{10.821727in}{6.158857in}}%
\pgfpathcurveto{\pgfqpoint{10.818684in}{6.161900in}}{\pgfqpoint{10.814556in}{6.163610in}}{\pgfqpoint{10.810252in}{6.163610in}}%
\pgfpathcurveto{\pgfqpoint{10.805948in}{6.163610in}}{\pgfqpoint{10.801820in}{6.161900in}}{\pgfqpoint{10.798777in}{6.158857in}}%
\pgfpathcurveto{\pgfqpoint{10.795734in}{6.155813in}}{\pgfqpoint{10.794024in}{6.151685in}}{\pgfqpoint{10.794024in}{6.147381in}}%
\pgfpathcurveto{\pgfqpoint{10.794024in}{6.143078in}}{\pgfqpoint{10.795734in}{6.138949in}}{\pgfqpoint{10.798777in}{6.135906in}}%
\pgfpathcurveto{\pgfqpoint{10.801820in}{6.132863in}}{\pgfqpoint{10.805948in}{6.131153in}}{\pgfqpoint{10.810252in}{6.131153in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{6.131153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.828086in}{6.127071in}}%
\pgfpathcurveto{\pgfqpoint{10.832541in}{6.127071in}}{\pgfqpoint{10.836814in}{6.128841in}}{\pgfqpoint{10.839964in}{6.131991in}}%
\pgfpathcurveto{\pgfqpoint{10.843114in}{6.135141in}}{\pgfqpoint{10.844884in}{6.139414in}}{\pgfqpoint{10.844884in}{6.143869in}}%
\pgfpathcurveto{\pgfqpoint{10.844884in}{6.148324in}}{\pgfqpoint{10.843114in}{6.152597in}}{\pgfqpoint{10.839964in}{6.155748in}}%
\pgfpathcurveto{\pgfqpoint{10.836814in}{6.158898in}}{\pgfqpoint{10.832541in}{6.160668in}}{\pgfqpoint{10.828086in}{6.160668in}}%
\pgfpathcurveto{\pgfqpoint{10.823631in}{6.160668in}}{\pgfqpoint{10.819358in}{6.158898in}}{\pgfqpoint{10.816207in}{6.155748in}}%
\pgfpathcurveto{\pgfqpoint{10.813057in}{6.152597in}}{\pgfqpoint{10.811287in}{6.148324in}}{\pgfqpoint{10.811287in}{6.143869in}}%
\pgfpathcurveto{\pgfqpoint{10.811287in}{6.139414in}}{\pgfqpoint{10.813057in}{6.135141in}}{\pgfqpoint{10.816207in}{6.131991in}}%
\pgfpathcurveto{\pgfqpoint{10.819358in}{6.128841in}}{\pgfqpoint{10.823631in}{6.127071in}}{\pgfqpoint{10.828086in}{6.127071in}}%
\pgfpathlineto{\pgfqpoint{10.828086in}{6.127071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845920in}{6.128437in}}%
\pgfpathcurveto{\pgfqpoint{10.850347in}{6.128437in}}{\pgfqpoint{10.854593in}{6.130196in}}{\pgfqpoint{10.857724in}{6.133327in}}%
\pgfpathcurveto{\pgfqpoint{10.860854in}{6.136457in}}{\pgfqpoint{10.862613in}{6.140704in}}{\pgfqpoint{10.862613in}{6.145131in}}%
\pgfpathcurveto{\pgfqpoint{10.862613in}{6.149558in}}{\pgfqpoint{10.860854in}{6.153805in}}{\pgfqpoint{10.857724in}{6.156935in}}%
\pgfpathcurveto{\pgfqpoint{10.854593in}{6.160066in}}{\pgfqpoint{10.850347in}{6.161825in}}{\pgfqpoint{10.845920in}{6.161825in}}%
\pgfpathcurveto{\pgfqpoint{10.841492in}{6.161825in}}{\pgfqpoint{10.837246in}{6.160066in}}{\pgfqpoint{10.834115in}{6.156935in}}%
\pgfpathcurveto{\pgfqpoint{10.830985in}{6.153805in}}{\pgfqpoint{10.829226in}{6.149558in}}{\pgfqpoint{10.829226in}{6.145131in}}%
\pgfpathcurveto{\pgfqpoint{10.829226in}{6.140704in}}{\pgfqpoint{10.830985in}{6.136457in}}{\pgfqpoint{10.834115in}{6.133327in}}%
\pgfpathcurveto{\pgfqpoint{10.837246in}{6.130196in}}{\pgfqpoint{10.841492in}{6.128437in}}{\pgfqpoint{10.845920in}{6.128437in}}%
\pgfpathlineto{\pgfqpoint{10.845920in}{6.128437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863753in}{6.117619in}}%
\pgfpathcurveto{\pgfqpoint{10.868150in}{6.117619in}}{\pgfqpoint{10.872367in}{6.119366in}}{\pgfqpoint{10.875476in}{6.122475in}}%
\pgfpathcurveto{\pgfqpoint{10.878585in}{6.125584in}}{\pgfqpoint{10.880332in}{6.129801in}}{\pgfqpoint{10.880332in}{6.134198in}}%
\pgfpathcurveto{\pgfqpoint{10.880332in}{6.138594in}}{\pgfqpoint{10.878585in}{6.142812in}}{\pgfqpoint{10.875476in}{6.145921in}}%
\pgfpathcurveto{\pgfqpoint{10.872367in}{6.149029in}}{\pgfqpoint{10.868150in}{6.150776in}}{\pgfqpoint{10.863753in}{6.150776in}}%
\pgfpathcurveto{\pgfqpoint{10.859357in}{6.150776in}}{\pgfqpoint{10.855140in}{6.149029in}}{\pgfqpoint{10.852031in}{6.145921in}}%
\pgfpathcurveto{\pgfqpoint{10.848922in}{6.142812in}}{\pgfqpoint{10.847175in}{6.138594in}}{\pgfqpoint{10.847175in}{6.134198in}}%
\pgfpathcurveto{\pgfqpoint{10.847175in}{6.129801in}}{\pgfqpoint{10.848922in}{6.125584in}}{\pgfqpoint{10.852031in}{6.122475in}}%
\pgfpathcurveto{\pgfqpoint{10.855140in}{6.119366in}}{\pgfqpoint{10.859357in}{6.117619in}}{\pgfqpoint{10.863753in}{6.117619in}}%
\pgfpathlineto{\pgfqpoint{10.863753in}{6.117619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881587in}{6.115730in}}%
\pgfpathcurveto{\pgfqpoint{10.886115in}{6.115730in}}{\pgfqpoint{10.890457in}{6.117529in}}{\pgfqpoint{10.893659in}{6.120730in}}%
\pgfpathcurveto{\pgfqpoint{10.896860in}{6.123931in}}{\pgfqpoint{10.898659in}{6.128274in}}{\pgfqpoint{10.898659in}{6.132802in}}%
\pgfpathcurveto{\pgfqpoint{10.898659in}{6.137329in}}{\pgfqpoint{10.896860in}{6.141672in}}{\pgfqpoint{10.893659in}{6.144873in}}%
\pgfpathcurveto{\pgfqpoint{10.890457in}{6.148075in}}{\pgfqpoint{10.886115in}{6.149874in}}{\pgfqpoint{10.881587in}{6.149874in}}%
\pgfpathcurveto{\pgfqpoint{10.877060in}{6.149874in}}{\pgfqpoint{10.872717in}{6.148075in}}{\pgfqpoint{10.869516in}{6.144873in}}%
\pgfpathcurveto{\pgfqpoint{10.866314in}{6.141672in}}{\pgfqpoint{10.864515in}{6.137329in}}{\pgfqpoint{10.864515in}{6.132802in}}%
\pgfpathcurveto{\pgfqpoint{10.864515in}{6.128274in}}{\pgfqpoint{10.866314in}{6.123931in}}{\pgfqpoint{10.869516in}{6.120730in}}%
\pgfpathcurveto{\pgfqpoint{10.872717in}{6.117529in}}{\pgfqpoint{10.877060in}{6.115730in}}{\pgfqpoint{10.881587in}{6.115730in}}%
\pgfpathlineto{\pgfqpoint{10.881587in}{6.115730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899421in}{6.118598in}}%
\pgfpathcurveto{\pgfqpoint{10.903931in}{6.118598in}}{\pgfqpoint{10.908257in}{6.120390in}}{\pgfqpoint{10.911446in}{6.123579in}}%
\pgfpathcurveto{\pgfqpoint{10.914635in}{6.126768in}}{\pgfqpoint{10.916427in}{6.131094in}}{\pgfqpoint{10.916427in}{6.135604in}}%
\pgfpathcurveto{\pgfqpoint{10.916427in}{6.140114in}}{\pgfqpoint{10.914635in}{6.144441in}}{\pgfqpoint{10.911446in}{6.147630in}}%
\pgfpathcurveto{\pgfqpoint{10.908257in}{6.150819in}}{\pgfqpoint{10.903931in}{6.152611in}}{\pgfqpoint{10.899421in}{6.152611in}}%
\pgfpathcurveto{\pgfqpoint{10.894911in}{6.152611in}}{\pgfqpoint{10.890585in}{6.150819in}}{\pgfqpoint{10.887396in}{6.147630in}}%
\pgfpathcurveto{\pgfqpoint{10.884207in}{6.144441in}}{\pgfqpoint{10.882415in}{6.140114in}}{\pgfqpoint{10.882415in}{6.135604in}}%
\pgfpathcurveto{\pgfqpoint{10.882415in}{6.131094in}}{\pgfqpoint{10.884207in}{6.126768in}}{\pgfqpoint{10.887396in}{6.123579in}}%
\pgfpathcurveto{\pgfqpoint{10.890585in}{6.120390in}}{\pgfqpoint{10.894911in}{6.118598in}}{\pgfqpoint{10.899421in}{6.118598in}}%
\pgfpathlineto{\pgfqpoint{10.899421in}{6.118598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917255in}{6.120533in}}%
\pgfpathcurveto{\pgfqpoint{10.921735in}{6.120533in}}{\pgfqpoint{10.926032in}{6.122313in}}{\pgfqpoint{10.929200in}{6.125481in}}%
\pgfpathcurveto{\pgfqpoint{10.932368in}{6.128649in}}{\pgfqpoint{10.934148in}{6.132946in}}{\pgfqpoint{10.934148in}{6.137426in}}%
\pgfpathcurveto{\pgfqpoint{10.934148in}{6.141906in}}{\pgfqpoint{10.932368in}{6.146204in}}{\pgfqpoint{10.929200in}{6.149372in}}%
\pgfpathcurveto{\pgfqpoint{10.926032in}{6.152539in}}{\pgfqpoint{10.921735in}{6.154319in}}{\pgfqpoint{10.917255in}{6.154319in}}%
\pgfpathcurveto{\pgfqpoint{10.912775in}{6.154319in}}{\pgfqpoint{10.908477in}{6.152539in}}{\pgfqpoint{10.905309in}{6.149372in}}%
\pgfpathcurveto{\pgfqpoint{10.902141in}{6.146204in}}{\pgfqpoint{10.900361in}{6.141906in}}{\pgfqpoint{10.900361in}{6.137426in}}%
\pgfpathcurveto{\pgfqpoint{10.900361in}{6.132946in}}{\pgfqpoint{10.902141in}{6.128649in}}{\pgfqpoint{10.905309in}{6.125481in}}%
\pgfpathcurveto{\pgfqpoint{10.908477in}{6.122313in}}{\pgfqpoint{10.912775in}{6.120533in}}{\pgfqpoint{10.917255in}{6.120533in}}%
\pgfpathlineto{\pgfqpoint{10.917255in}{6.120533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935089in}{6.116524in}}%
\pgfpathcurveto{\pgfqpoint{10.939579in}{6.116524in}}{\pgfqpoint{10.943886in}{6.118308in}}{\pgfqpoint{10.947061in}{6.121483in}}%
\pgfpathcurveto{\pgfqpoint{10.950236in}{6.124658in}}{\pgfqpoint{10.952020in}{6.128965in}}{\pgfqpoint{10.952020in}{6.133455in}}%
\pgfpathcurveto{\pgfqpoint{10.952020in}{6.137945in}}{\pgfqpoint{10.950236in}{6.142252in}}{\pgfqpoint{10.947061in}{6.145427in}}%
\pgfpathcurveto{\pgfqpoint{10.943886in}{6.148602in}}{\pgfqpoint{10.939579in}{6.150386in}}{\pgfqpoint{10.935089in}{6.150386in}}%
\pgfpathcurveto{\pgfqpoint{10.930598in}{6.150386in}}{\pgfqpoint{10.926291in}{6.148602in}}{\pgfqpoint{10.923116in}{6.145427in}}%
\pgfpathcurveto{\pgfqpoint{10.919941in}{6.142252in}}{\pgfqpoint{10.918157in}{6.137945in}}{\pgfqpoint{10.918157in}{6.133455in}}%
\pgfpathcurveto{\pgfqpoint{10.918157in}{6.128965in}}{\pgfqpoint{10.919941in}{6.124658in}}{\pgfqpoint{10.923116in}{6.121483in}}%
\pgfpathcurveto{\pgfqpoint{10.926291in}{6.118308in}}{\pgfqpoint{10.930598in}{6.116524in}}{\pgfqpoint{10.935089in}{6.116524in}}%
\pgfpathlineto{\pgfqpoint{10.935089in}{6.116524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.952922in}{6.112669in}}%
\pgfpathcurveto{\pgfqpoint{10.957509in}{6.112669in}}{\pgfqpoint{10.961908in}{6.114491in}}{\pgfqpoint{10.965152in}{6.117734in}}%
\pgfpathcurveto{\pgfqpoint{10.968395in}{6.120978in}}{\pgfqpoint{10.970217in}{6.125377in}}{\pgfqpoint{10.970217in}{6.129964in}}%
\pgfpathcurveto{\pgfqpoint{10.970217in}{6.134550in}}{\pgfqpoint{10.968395in}{6.138950in}}{\pgfqpoint{10.965152in}{6.142193in}}%
\pgfpathcurveto{\pgfqpoint{10.961908in}{6.145436in}}{\pgfqpoint{10.957509in}{6.147258in}}{\pgfqpoint{10.952922in}{6.147258in}}%
\pgfpathcurveto{\pgfqpoint{10.948336in}{6.147258in}}{\pgfqpoint{10.943936in}{6.145436in}}{\pgfqpoint{10.940693in}{6.142193in}}%
\pgfpathcurveto{\pgfqpoint{10.937450in}{6.138950in}}{\pgfqpoint{10.935627in}{6.134550in}}{\pgfqpoint{10.935627in}{6.129964in}}%
\pgfpathcurveto{\pgfqpoint{10.935627in}{6.125377in}}{\pgfqpoint{10.937450in}{6.120978in}}{\pgfqpoint{10.940693in}{6.117734in}}%
\pgfpathcurveto{\pgfqpoint{10.943936in}{6.114491in}}{\pgfqpoint{10.948336in}{6.112669in}}{\pgfqpoint{10.952922in}{6.112669in}}%
\pgfpathlineto{\pgfqpoint{10.952922in}{6.112669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.970756in}{6.116525in}}%
\pgfpathcurveto{\pgfqpoint{10.975279in}{6.116525in}}{\pgfqpoint{10.979617in}{6.118322in}}{\pgfqpoint{10.982814in}{6.121520in}}%
\pgfpathcurveto{\pgfqpoint{10.986012in}{6.124718in}}{\pgfqpoint{10.987809in}{6.129056in}}{\pgfqpoint{10.987809in}{6.133578in}}%
\pgfpathcurveto{\pgfqpoint{10.987809in}{6.138101in}}{\pgfqpoint{10.986012in}{6.142439in}}{\pgfqpoint{10.982814in}{6.145637in}}%
\pgfpathcurveto{\pgfqpoint{10.979617in}{6.148835in}}{\pgfqpoint{10.975279in}{6.150631in}}{\pgfqpoint{10.970756in}{6.150631in}}%
\pgfpathcurveto{\pgfqpoint{10.966233in}{6.150631in}}{\pgfqpoint{10.961896in}{6.148835in}}{\pgfqpoint{10.958698in}{6.145637in}}%
\pgfpathcurveto{\pgfqpoint{10.955500in}{6.142439in}}{\pgfqpoint{10.953703in}{6.138101in}}{\pgfqpoint{10.953703in}{6.133578in}}%
\pgfpathcurveto{\pgfqpoint{10.953703in}{6.129056in}}{\pgfqpoint{10.955500in}{6.124718in}}{\pgfqpoint{10.958698in}{6.121520in}}%
\pgfpathcurveto{\pgfqpoint{10.961896in}{6.118322in}}{\pgfqpoint{10.966233in}{6.116525in}}{\pgfqpoint{10.970756in}{6.116525in}}%
\pgfpathlineto{\pgfqpoint{10.970756in}{6.116525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988590in}{6.112164in}}%
\pgfpathcurveto{\pgfqpoint{10.993055in}{6.112164in}}{\pgfqpoint{10.997338in}{6.113938in}}{\pgfqpoint{11.000495in}{6.117095in}}%
\pgfpathcurveto{\pgfqpoint{11.003652in}{6.120253in}}{\pgfqpoint{11.005426in}{6.124535in}}{\pgfqpoint{11.005426in}{6.129001in}}%
\pgfpathcurveto{\pgfqpoint{11.005426in}{6.133466in}}{\pgfqpoint{11.003652in}{6.137749in}}{\pgfqpoint{11.000495in}{6.140906in}}%
\pgfpathcurveto{\pgfqpoint{10.997338in}{6.144063in}}{\pgfqpoint{10.993055in}{6.145837in}}{\pgfqpoint{10.988590in}{6.145837in}}%
\pgfpathcurveto{\pgfqpoint{10.984125in}{6.145837in}}{\pgfqpoint{10.979842in}{6.144063in}}{\pgfqpoint{10.976685in}{6.140906in}}%
\pgfpathcurveto{\pgfqpoint{10.973527in}{6.137749in}}{\pgfqpoint{10.971753in}{6.133466in}}{\pgfqpoint{10.971753in}{6.129001in}}%
\pgfpathcurveto{\pgfqpoint{10.971753in}{6.124535in}}{\pgfqpoint{10.973527in}{6.120253in}}{\pgfqpoint{10.976685in}{6.117095in}}%
\pgfpathcurveto{\pgfqpoint{10.979842in}{6.113938in}}{\pgfqpoint{10.984125in}{6.112164in}}{\pgfqpoint{10.988590in}{6.112164in}}%
\pgfpathlineto{\pgfqpoint{10.988590in}{6.112164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.006424in}{6.110698in}}%
\pgfpathcurveto{\pgfqpoint{11.010914in}{6.110698in}}{\pgfqpoint{11.015221in}{6.112482in}}{\pgfqpoint{11.018396in}{6.115657in}}%
\pgfpathcurveto{\pgfqpoint{11.021571in}{6.118832in}}{\pgfqpoint{11.023355in}{6.123139in}}{\pgfqpoint{11.023355in}{6.127629in}}%
\pgfpathcurveto{\pgfqpoint{11.023355in}{6.132119in}}{\pgfqpoint{11.021571in}{6.136426in}}{\pgfqpoint{11.018396in}{6.139601in}}%
\pgfpathcurveto{\pgfqpoint{11.015221in}{6.142776in}}{\pgfqpoint{11.010914in}{6.144560in}}{\pgfqpoint{11.006424in}{6.144560in}}%
\pgfpathcurveto{\pgfqpoint{11.001933in}{6.144560in}}{\pgfqpoint{10.997627in}{6.142776in}}{\pgfqpoint{10.994452in}{6.139601in}}%
\pgfpathcurveto{\pgfqpoint{10.991276in}{6.136426in}}{\pgfqpoint{10.989493in}{6.132119in}}{\pgfqpoint{10.989493in}{6.127629in}}%
\pgfpathcurveto{\pgfqpoint{10.989493in}{6.123139in}}{\pgfqpoint{10.991276in}{6.118832in}}{\pgfqpoint{10.994452in}{6.115657in}}%
\pgfpathcurveto{\pgfqpoint{10.997627in}{6.112482in}}{\pgfqpoint{11.001933in}{6.110698in}}{\pgfqpoint{11.006424in}{6.110698in}}%
\pgfpathlineto{\pgfqpoint{11.006424in}{6.110698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024257in}{6.119262in}}%
\pgfpathcurveto{\pgfqpoint{11.028707in}{6.119262in}}{\pgfqpoint{11.032976in}{6.121030in}}{\pgfqpoint{11.036122in}{6.124176in}}%
\pgfpathcurveto{\pgfqpoint{11.039269in}{6.127323in}}{\pgfqpoint{11.041037in}{6.131591in}}{\pgfqpoint{11.041037in}{6.136041in}}%
\pgfpathcurveto{\pgfqpoint{11.041037in}{6.140491in}}{\pgfqpoint{11.039269in}{6.144759in}}{\pgfqpoint{11.036122in}{6.147906in}}%
\pgfpathcurveto{\pgfqpoint{11.032976in}{6.151053in}}{\pgfqpoint{11.028707in}{6.152821in}}{\pgfqpoint{11.024257in}{6.152821in}}%
\pgfpathcurveto{\pgfqpoint{11.019807in}{6.152821in}}{\pgfqpoint{11.015539in}{6.151053in}}{\pgfqpoint{11.012392in}{6.147906in}}%
\pgfpathcurveto{\pgfqpoint{11.009246in}{6.144759in}}{\pgfqpoint{11.007478in}{6.140491in}}{\pgfqpoint{11.007478in}{6.136041in}}%
\pgfpathcurveto{\pgfqpoint{11.007478in}{6.131591in}}{\pgfqpoint{11.009246in}{6.127323in}}{\pgfqpoint{11.012392in}{6.124176in}}%
\pgfpathcurveto{\pgfqpoint{11.015539in}{6.121030in}}{\pgfqpoint{11.019807in}{6.119262in}}{\pgfqpoint{11.024257in}{6.119262in}}%
\pgfpathlineto{\pgfqpoint{11.024257in}{6.119262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042091in}{6.112458in}}%
\pgfpathcurveto{\pgfqpoint{11.046523in}{6.112458in}}{\pgfqpoint{11.050775in}{6.114219in}}{\pgfqpoint{11.053909in}{6.117353in}}%
\pgfpathcurveto{\pgfqpoint{11.057043in}{6.120488in}}{\pgfqpoint{11.058804in}{6.124739in}}{\pgfqpoint{11.058804in}{6.129171in}}%
\pgfpathcurveto{\pgfqpoint{11.058804in}{6.133604in}}{\pgfqpoint{11.057043in}{6.137855in}}{\pgfqpoint{11.053909in}{6.140989in}}%
\pgfpathcurveto{\pgfqpoint{11.050775in}{6.144123in}}{\pgfqpoint{11.046523in}{6.145884in}}{\pgfqpoint{11.042091in}{6.145884in}}%
\pgfpathcurveto{\pgfqpoint{11.037659in}{6.145884in}}{\pgfqpoint{11.033407in}{6.144123in}}{\pgfqpoint{11.030273in}{6.140989in}}%
\pgfpathcurveto{\pgfqpoint{11.027139in}{6.137855in}}{\pgfqpoint{11.025378in}{6.133604in}}{\pgfqpoint{11.025378in}{6.129171in}}%
\pgfpathcurveto{\pgfqpoint{11.025378in}{6.124739in}}{\pgfqpoint{11.027139in}{6.120488in}}{\pgfqpoint{11.030273in}{6.117353in}}%
\pgfpathcurveto{\pgfqpoint{11.033407in}{6.114219in}}{\pgfqpoint{11.037659in}{6.112458in}}{\pgfqpoint{11.042091in}{6.112458in}}%
\pgfpathlineto{\pgfqpoint{11.042091in}{6.112458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059925in}{6.101588in}}%
\pgfpathcurveto{\pgfqpoint{11.064408in}{6.101588in}}{\pgfqpoint{11.068707in}{6.103369in}}{\pgfqpoint{11.071877in}{6.106539in}}%
\pgfpathcurveto{\pgfqpoint{11.075047in}{6.109708in}}{\pgfqpoint{11.076828in}{6.114008in}}{\pgfqpoint{11.076828in}{6.118491in}}%
\pgfpathcurveto{\pgfqpoint{11.076828in}{6.122973in}}{\pgfqpoint{11.075047in}{6.127273in}}{\pgfqpoint{11.071877in}{6.130443in}}%
\pgfpathcurveto{\pgfqpoint{11.068707in}{6.133613in}}{\pgfqpoint{11.064408in}{6.135394in}}{\pgfqpoint{11.059925in}{6.135394in}}%
\pgfpathcurveto{\pgfqpoint{11.055442in}{6.135394in}}{\pgfqpoint{11.051143in}{6.133613in}}{\pgfqpoint{11.047973in}{6.130443in}}%
\pgfpathcurveto{\pgfqpoint{11.044803in}{6.127273in}}{\pgfqpoint{11.043022in}{6.122973in}}{\pgfqpoint{11.043022in}{6.118491in}}%
\pgfpathcurveto{\pgfqpoint{11.043022in}{6.114008in}}{\pgfqpoint{11.044803in}{6.109708in}}{\pgfqpoint{11.047973in}{6.106539in}}%
\pgfpathcurveto{\pgfqpoint{11.051143in}{6.103369in}}{\pgfqpoint{11.055442in}{6.101588in}}{\pgfqpoint{11.059925in}{6.101588in}}%
\pgfpathlineto{\pgfqpoint{11.059925in}{6.101588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.077759in}{6.110026in}}%
\pgfpathcurveto{\pgfqpoint{11.082199in}{6.110026in}}{\pgfqpoint{11.086457in}{6.111790in}}{\pgfqpoint{11.089597in}{6.114929in}}%
\pgfpathcurveto{\pgfqpoint{11.092736in}{6.118069in}}{\pgfqpoint{11.094500in}{6.122328in}}{\pgfqpoint{11.094500in}{6.126767in}}%
\pgfpathcurveto{\pgfqpoint{11.094500in}{6.131207in}}{\pgfqpoint{11.092736in}{6.135466in}}{\pgfqpoint{11.089597in}{6.138605in}}%
\pgfpathcurveto{\pgfqpoint{11.086457in}{6.141745in}}{\pgfqpoint{11.082199in}{6.143509in}}{\pgfqpoint{11.077759in}{6.143509in}}%
\pgfpathcurveto{\pgfqpoint{11.073319in}{6.143509in}}{\pgfqpoint{11.069060in}{6.141745in}}{\pgfqpoint{11.065921in}{6.138605in}}%
\pgfpathcurveto{\pgfqpoint{11.062781in}{6.135466in}}{\pgfqpoint{11.061017in}{6.131207in}}{\pgfqpoint{11.061017in}{6.126767in}}%
\pgfpathcurveto{\pgfqpoint{11.061017in}{6.122328in}}{\pgfqpoint{11.062781in}{6.118069in}}{\pgfqpoint{11.065921in}{6.114929in}}%
\pgfpathcurveto{\pgfqpoint{11.069060in}{6.111790in}}{\pgfqpoint{11.073319in}{6.110026in}}{\pgfqpoint{11.077759in}{6.110026in}}%
\pgfpathlineto{\pgfqpoint{11.077759in}{6.110026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095592in}{6.111446in}}%
\pgfpathcurveto{\pgfqpoint{11.099935in}{6.111446in}}{\pgfqpoint{11.104101in}{6.113171in}}{\pgfqpoint{11.107171in}{6.116242in}}%
\pgfpathcurveto{\pgfqpoint{11.110242in}{6.119313in}}{\pgfqpoint{11.111968in}{6.123478in}}{\pgfqpoint{11.111968in}{6.127821in}}%
\pgfpathcurveto{\pgfqpoint{11.111968in}{6.132163in}}{\pgfqpoint{11.110242in}{6.136329in}}{\pgfqpoint{11.107171in}{6.139400in}}%
\pgfpathcurveto{\pgfqpoint{11.104101in}{6.142471in}}{\pgfqpoint{11.099935in}{6.144196in}}{\pgfqpoint{11.095592in}{6.144196in}}%
\pgfpathcurveto{\pgfqpoint{11.091250in}{6.144196in}}{\pgfqpoint{11.087084in}{6.142471in}}{\pgfqpoint{11.084013in}{6.139400in}}%
\pgfpathcurveto{\pgfqpoint{11.080943in}{6.136329in}}{\pgfqpoint{11.079217in}{6.132163in}}{\pgfqpoint{11.079217in}{6.127821in}}%
\pgfpathcurveto{\pgfqpoint{11.079217in}{6.123478in}}{\pgfqpoint{11.080943in}{6.119313in}}{\pgfqpoint{11.084013in}{6.116242in}}%
\pgfpathcurveto{\pgfqpoint{11.087084in}{6.113171in}}{\pgfqpoint{11.091250in}{6.111446in}}{\pgfqpoint{11.095592in}{6.111446in}}%
\pgfpathlineto{\pgfqpoint{11.095592in}{6.111446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113426in}{6.100943in}}%
\pgfpathcurveto{\pgfqpoint{11.117820in}{6.100943in}}{\pgfqpoint{11.122035in}{6.102689in}}{\pgfqpoint{11.125142in}{6.105796in}}%
\pgfpathcurveto{\pgfqpoint{11.128249in}{6.108903in}}{\pgfqpoint{11.129995in}{6.113118in}}{\pgfqpoint{11.129995in}{6.117512in}}%
\pgfpathcurveto{\pgfqpoint{11.129995in}{6.121906in}}{\pgfqpoint{11.128249in}{6.126121in}}{\pgfqpoint{11.125142in}{6.129228in}}%
\pgfpathcurveto{\pgfqpoint{11.122035in}{6.132335in}}{\pgfqpoint{11.117820in}{6.134081in}}{\pgfqpoint{11.113426in}{6.134081in}}%
\pgfpathcurveto{\pgfqpoint{11.109032in}{6.134081in}}{\pgfqpoint{11.104817in}{6.132335in}}{\pgfqpoint{11.101710in}{6.129228in}}%
\pgfpathcurveto{\pgfqpoint{11.098603in}{6.126121in}}{\pgfqpoint{11.096857in}{6.121906in}}{\pgfqpoint{11.096857in}{6.117512in}}%
\pgfpathcurveto{\pgfqpoint{11.096857in}{6.113118in}}{\pgfqpoint{11.098603in}{6.108903in}}{\pgfqpoint{11.101710in}{6.105796in}}%
\pgfpathcurveto{\pgfqpoint{11.104817in}{6.102689in}}{\pgfqpoint{11.109032in}{6.100943in}}{\pgfqpoint{11.113426in}{6.100943in}}%
\pgfpathlineto{\pgfqpoint{11.113426in}{6.100943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131260in}{6.093097in}}%
\pgfpathcurveto{\pgfqpoint{11.135629in}{6.093097in}}{\pgfqpoint{11.139819in}{6.094833in}}{\pgfqpoint{11.142908in}{6.097922in}}%
\pgfpathcurveto{\pgfqpoint{11.145997in}{6.101011in}}{\pgfqpoint{11.147732in}{6.105201in}}{\pgfqpoint{11.147732in}{6.109570in}}%
\pgfpathcurveto{\pgfqpoint{11.147732in}{6.113938in}}{\pgfqpoint{11.145997in}{6.118128in}}{\pgfqpoint{11.142908in}{6.121217in}}%
\pgfpathcurveto{\pgfqpoint{11.139819in}{6.124306in}}{\pgfqpoint{11.135629in}{6.126042in}}{\pgfqpoint{11.131260in}{6.126042in}}%
\pgfpathcurveto{\pgfqpoint{11.126891in}{6.126042in}}{\pgfqpoint{11.122701in}{6.124306in}}{\pgfqpoint{11.119612in}{6.121217in}}%
\pgfpathcurveto{\pgfqpoint{11.116523in}{6.118128in}}{\pgfqpoint{11.114788in}{6.113938in}}{\pgfqpoint{11.114788in}{6.109570in}}%
\pgfpathcurveto{\pgfqpoint{11.114788in}{6.105201in}}{\pgfqpoint{11.116523in}{6.101011in}}{\pgfqpoint{11.119612in}{6.097922in}}%
\pgfpathcurveto{\pgfqpoint{11.122701in}{6.094833in}}{\pgfqpoint{11.126891in}{6.093097in}}{\pgfqpoint{11.131260in}{6.093097in}}%
\pgfpathlineto{\pgfqpoint{11.131260in}{6.093097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149094in}{6.093285in}}%
\pgfpathcurveto{\pgfqpoint{11.153478in}{6.093285in}}{\pgfqpoint{11.157683in}{6.095026in}}{\pgfqpoint{11.160783in}{6.098126in}}%
\pgfpathcurveto{\pgfqpoint{11.163882in}{6.101226in}}{\pgfqpoint{11.165624in}{6.105431in}}{\pgfqpoint{11.165624in}{6.109815in}}%
\pgfpathcurveto{\pgfqpoint{11.165624in}{6.114199in}}{\pgfqpoint{11.163882in}{6.118404in}}{\pgfqpoint{11.160783in}{6.121504in}}%
\pgfpathcurveto{\pgfqpoint{11.157683in}{6.124604in}}{\pgfqpoint{11.153478in}{6.126345in}}{\pgfqpoint{11.149094in}{6.126345in}}%
\pgfpathcurveto{\pgfqpoint{11.144710in}{6.126345in}}{\pgfqpoint{11.140505in}{6.124604in}}{\pgfqpoint{11.137405in}{6.121504in}}%
\pgfpathcurveto{\pgfqpoint{11.134305in}{6.118404in}}{\pgfqpoint{11.132563in}{6.114199in}}{\pgfqpoint{11.132563in}{6.109815in}}%
\pgfpathcurveto{\pgfqpoint{11.132563in}{6.105431in}}{\pgfqpoint{11.134305in}{6.101226in}}{\pgfqpoint{11.137405in}{6.098126in}}%
\pgfpathcurveto{\pgfqpoint{11.140505in}{6.095026in}}{\pgfqpoint{11.144710in}{6.093285in}}{\pgfqpoint{11.149094in}{6.093285in}}%
\pgfpathlineto{\pgfqpoint{11.149094in}{6.093285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166928in}{6.089355in}}%
\pgfpathcurveto{\pgfqpoint{11.171357in}{6.089355in}}{\pgfqpoint{11.175606in}{6.091115in}}{\pgfqpoint{11.178739in}{6.094247in}}%
\pgfpathcurveto{\pgfqpoint{11.181871in}{6.097380in}}{\pgfqpoint{11.183631in}{6.101629in}}{\pgfqpoint{11.183631in}{6.106058in}}%
\pgfpathcurveto{\pgfqpoint{11.183631in}{6.110488in}}{\pgfqpoint{11.181871in}{6.114737in}}{\pgfqpoint{11.178739in}{6.117869in}}%
\pgfpathcurveto{\pgfqpoint{11.175606in}{6.121002in}}{\pgfqpoint{11.171357in}{6.122762in}}{\pgfqpoint{11.166928in}{6.122762in}}%
\pgfpathcurveto{\pgfqpoint{11.162498in}{6.122762in}}{\pgfqpoint{11.158249in}{6.121002in}}{\pgfqpoint{11.155117in}{6.117869in}}%
\pgfpathcurveto{\pgfqpoint{11.151984in}{6.114737in}}{\pgfqpoint{11.150224in}{6.110488in}}{\pgfqpoint{11.150224in}{6.106058in}}%
\pgfpathcurveto{\pgfqpoint{11.150224in}{6.101629in}}{\pgfqpoint{11.151984in}{6.097380in}}{\pgfqpoint{11.155117in}{6.094247in}}%
\pgfpathcurveto{\pgfqpoint{11.158249in}{6.091115in}}{\pgfqpoint{11.162498in}{6.089355in}}{\pgfqpoint{11.166928in}{6.089355in}}%
\pgfpathlineto{\pgfqpoint{11.166928in}{6.089355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184761in}{6.092956in}}%
\pgfpathcurveto{\pgfqpoint{11.189186in}{6.092956in}}{\pgfqpoint{11.193430in}{6.094714in}}{\pgfqpoint{11.196559in}{6.097843in}}%
\pgfpathcurveto{\pgfqpoint{11.199688in}{6.100972in}}{\pgfqpoint{11.201445in}{6.105216in}}{\pgfqpoint{11.201445in}{6.109640in}}%
\pgfpathcurveto{\pgfqpoint{11.201445in}{6.114065in}}{\pgfqpoint{11.199688in}{6.118309in}}{\pgfqpoint{11.196559in}{6.121438in}}%
\pgfpathcurveto{\pgfqpoint{11.193430in}{6.124567in}}{\pgfqpoint{11.189186in}{6.126325in}}{\pgfqpoint{11.184761in}{6.126325in}}%
\pgfpathcurveto{\pgfqpoint{11.180337in}{6.126325in}}{\pgfqpoint{11.176093in}{6.124567in}}{\pgfqpoint{11.172964in}{6.121438in}}%
\pgfpathcurveto{\pgfqpoint{11.169835in}{6.118309in}}{\pgfqpoint{11.168077in}{6.114065in}}{\pgfqpoint{11.168077in}{6.109640in}}%
\pgfpathcurveto{\pgfqpoint{11.168077in}{6.105216in}}{\pgfqpoint{11.169835in}{6.100972in}}{\pgfqpoint{11.172964in}{6.097843in}}%
\pgfpathcurveto{\pgfqpoint{11.176093in}{6.094714in}}{\pgfqpoint{11.180337in}{6.092956in}}{\pgfqpoint{11.184761in}{6.092956in}}%
\pgfpathlineto{\pgfqpoint{11.184761in}{6.092956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202595in}{6.086867in}}%
\pgfpathcurveto{\pgfqpoint{11.207012in}{6.086867in}}{\pgfqpoint{11.211249in}{6.088622in}}{\pgfqpoint{11.214372in}{6.091745in}}%
\pgfpathcurveto{\pgfqpoint{11.217496in}{6.094868in}}{\pgfqpoint{11.219251in}{6.099105in}}{\pgfqpoint{11.219251in}{6.103522in}}%
\pgfpathcurveto{\pgfqpoint{11.219251in}{6.107939in}}{\pgfqpoint{11.217496in}{6.112176in}}{\pgfqpoint{11.214372in}{6.115299in}}%
\pgfpathcurveto{\pgfqpoint{11.211249in}{6.118423in}}{\pgfqpoint{11.207012in}{6.120178in}}{\pgfqpoint{11.202595in}{6.120178in}}%
\pgfpathcurveto{\pgfqpoint{11.198178in}{6.120178in}}{\pgfqpoint{11.193941in}{6.118423in}}{\pgfqpoint{11.190818in}{6.115299in}}%
\pgfpathcurveto{\pgfqpoint{11.187695in}{6.112176in}}{\pgfqpoint{11.185940in}{6.107939in}}{\pgfqpoint{11.185940in}{6.103522in}}%
\pgfpathcurveto{\pgfqpoint{11.185940in}{6.099105in}}{\pgfqpoint{11.187695in}{6.094868in}}{\pgfqpoint{11.190818in}{6.091745in}}%
\pgfpathcurveto{\pgfqpoint{11.193941in}{6.088622in}}{\pgfqpoint{11.198178in}{6.086867in}}{\pgfqpoint{11.202595in}{6.086867in}}%
\pgfpathlineto{\pgfqpoint{11.202595in}{6.086867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220429in}{6.090596in}}%
\pgfpathcurveto{\pgfqpoint{11.224797in}{6.090596in}}{\pgfqpoint{11.228988in}{6.092332in}}{\pgfqpoint{11.232077in}{6.095421in}}%
\pgfpathcurveto{\pgfqpoint{11.235166in}{6.098510in}}{\pgfqpoint{11.236901in}{6.102700in}}{\pgfqpoint{11.236901in}{6.107068in}}%
\pgfpathcurveto{\pgfqpoint{11.236901in}{6.111437in}}{\pgfqpoint{11.235166in}{6.115627in}}{\pgfqpoint{11.232077in}{6.118716in}}%
\pgfpathcurveto{\pgfqpoint{11.228988in}{6.121805in}}{\pgfqpoint{11.224797in}{6.123541in}}{\pgfqpoint{11.220429in}{6.123541in}}%
\pgfpathcurveto{\pgfqpoint{11.216060in}{6.123541in}}{\pgfqpoint{11.211870in}{6.121805in}}{\pgfqpoint{11.208781in}{6.118716in}}%
\pgfpathcurveto{\pgfqpoint{11.205692in}{6.115627in}}{\pgfqpoint{11.203956in}{6.111437in}}{\pgfqpoint{11.203956in}{6.107068in}}%
\pgfpathcurveto{\pgfqpoint{11.203956in}{6.102700in}}{\pgfqpoint{11.205692in}{6.098510in}}{\pgfqpoint{11.208781in}{6.095421in}}%
\pgfpathcurveto{\pgfqpoint{11.211870in}{6.092332in}}{\pgfqpoint{11.216060in}{6.090596in}}{\pgfqpoint{11.220429in}{6.090596in}}%
\pgfpathlineto{\pgfqpoint{11.220429in}{6.090596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238263in}{6.084474in}}%
\pgfpathcurveto{\pgfqpoint{11.242708in}{6.084474in}}{\pgfqpoint{11.246971in}{6.086240in}}{\pgfqpoint{11.250114in}{6.089383in}}%
\pgfpathcurveto{\pgfqpoint{11.253257in}{6.092526in}}{\pgfqpoint{11.255023in}{6.096789in}}{\pgfqpoint{11.255023in}{6.101234in}}%
\pgfpathcurveto{\pgfqpoint{11.255023in}{6.105679in}}{\pgfqpoint{11.253257in}{6.109943in}}{\pgfqpoint{11.250114in}{6.113086in}}%
\pgfpathcurveto{\pgfqpoint{11.246971in}{6.116229in}}{\pgfqpoint{11.242708in}{6.117995in}}{\pgfqpoint{11.238263in}{6.117995in}}%
\pgfpathcurveto{\pgfqpoint{11.233818in}{6.117995in}}{\pgfqpoint{11.229554in}{6.116229in}}{\pgfqpoint{11.226411in}{6.113086in}}%
\pgfpathcurveto{\pgfqpoint{11.223268in}{6.109943in}}{\pgfqpoint{11.221502in}{6.105679in}}{\pgfqpoint{11.221502in}{6.101234in}}%
\pgfpathcurveto{\pgfqpoint{11.221502in}{6.096789in}}{\pgfqpoint{11.223268in}{6.092526in}}{\pgfqpoint{11.226411in}{6.089383in}}%
\pgfpathcurveto{\pgfqpoint{11.229554in}{6.086240in}}{\pgfqpoint{11.233818in}{6.084474in}}{\pgfqpoint{11.238263in}{6.084474in}}%
\pgfpathlineto{\pgfqpoint{11.238263in}{6.084474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.256096in}{6.076582in}}%
\pgfpathcurveto{\pgfqpoint{11.260546in}{6.076582in}}{\pgfqpoint{11.264815in}{6.078350in}}{\pgfqpoint{11.267961in}{6.081497in}}%
\pgfpathcurveto{\pgfqpoint{11.271108in}{6.084643in}}{\pgfqpoint{11.272876in}{6.088911in}}{\pgfqpoint{11.272876in}{6.093361in}}%
\pgfpathcurveto{\pgfqpoint{11.272876in}{6.097811in}}{\pgfqpoint{11.271108in}{6.102080in}}{\pgfqpoint{11.267961in}{6.105226in}}%
\pgfpathcurveto{\pgfqpoint{11.264815in}{6.108373in}}{\pgfqpoint{11.260546in}{6.110141in}}{\pgfqpoint{11.256096in}{6.110141in}}%
\pgfpathcurveto{\pgfqpoint{11.251646in}{6.110141in}}{\pgfqpoint{11.247378in}{6.108373in}}{\pgfqpoint{11.244231in}{6.105226in}}%
\pgfpathcurveto{\pgfqpoint{11.241085in}{6.102080in}}{\pgfqpoint{11.239317in}{6.097811in}}{\pgfqpoint{11.239317in}{6.093361in}}%
\pgfpathcurveto{\pgfqpoint{11.239317in}{6.088911in}}{\pgfqpoint{11.241085in}{6.084643in}}{\pgfqpoint{11.244231in}{6.081497in}}%
\pgfpathcurveto{\pgfqpoint{11.247378in}{6.078350in}}{\pgfqpoint{11.251646in}{6.076582in}}{\pgfqpoint{11.256096in}{6.076582in}}%
\pgfpathlineto{\pgfqpoint{11.256096in}{6.076582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273930in}{6.068590in}}%
\pgfpathcurveto{\pgfqpoint{11.278375in}{6.068590in}}{\pgfqpoint{11.282639in}{6.070356in}}{\pgfqpoint{11.285782in}{6.073499in}}%
\pgfpathcurveto{\pgfqpoint{11.288925in}{6.076643in}}{\pgfqpoint{11.290691in}{6.080906in}}{\pgfqpoint{11.290691in}{6.085351in}}%
\pgfpathcurveto{\pgfqpoint{11.290691in}{6.089796in}}{\pgfqpoint{11.288925in}{6.094059in}}{\pgfqpoint{11.285782in}{6.097202in}}%
\pgfpathcurveto{\pgfqpoint{11.282639in}{6.100345in}}{\pgfqpoint{11.278375in}{6.102111in}}{\pgfqpoint{11.273930in}{6.102111in}}%
\pgfpathcurveto{\pgfqpoint{11.269485in}{6.102111in}}{\pgfqpoint{11.265222in}{6.100345in}}{\pgfqpoint{11.262079in}{6.097202in}}%
\pgfpathcurveto{\pgfqpoint{11.258936in}{6.094059in}}{\pgfqpoint{11.257170in}{6.089796in}}{\pgfqpoint{11.257170in}{6.085351in}}%
\pgfpathcurveto{\pgfqpoint{11.257170in}{6.080906in}}{\pgfqpoint{11.258936in}{6.076643in}}{\pgfqpoint{11.262079in}{6.073499in}}%
\pgfpathcurveto{\pgfqpoint{11.265222in}{6.070356in}}{\pgfqpoint{11.269485in}{6.068590in}}{\pgfqpoint{11.273930in}{6.068590in}}%
\pgfpathlineto{\pgfqpoint{11.273930in}{6.068590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291764in}{6.062852in}}%
\pgfpathcurveto{\pgfqpoint{11.296287in}{6.062852in}}{\pgfqpoint{11.300624in}{6.064649in}}{\pgfqpoint{11.303822in}{6.067847in}}%
\pgfpathcurveto{\pgfqpoint{11.307020in}{6.071045in}}{\pgfqpoint{11.308817in}{6.075382in}}{\pgfqpoint{11.308817in}{6.079905in}}%
\pgfpathcurveto{\pgfqpoint{11.308817in}{6.084428in}}{\pgfqpoint{11.307020in}{6.088766in}}{\pgfqpoint{11.303822in}{6.091963in}}%
\pgfpathcurveto{\pgfqpoint{11.300624in}{6.095161in}}{\pgfqpoint{11.296287in}{6.096958in}}{\pgfqpoint{11.291764in}{6.096958in}}%
\pgfpathcurveto{\pgfqpoint{11.287241in}{6.096958in}}{\pgfqpoint{11.282903in}{6.095161in}}{\pgfqpoint{11.279706in}{6.091963in}}%
\pgfpathcurveto{\pgfqpoint{11.276508in}{6.088766in}}{\pgfqpoint{11.274711in}{6.084428in}}{\pgfqpoint{11.274711in}{6.079905in}}%
\pgfpathcurveto{\pgfqpoint{11.274711in}{6.075382in}}{\pgfqpoint{11.276508in}{6.071045in}}{\pgfqpoint{11.279706in}{6.067847in}}%
\pgfpathcurveto{\pgfqpoint{11.282903in}{6.064649in}}{\pgfqpoint{11.287241in}{6.062852in}}{\pgfqpoint{11.291764in}{6.062852in}}%
\pgfpathlineto{\pgfqpoint{11.291764in}{6.062852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.309598in}{6.063338in}}%
\pgfpathcurveto{\pgfqpoint{11.314093in}{6.063338in}}{\pgfqpoint{11.318405in}{6.065124in}}{\pgfqpoint{11.321583in}{6.068303in}}%
\pgfpathcurveto{\pgfqpoint{11.324762in}{6.071481in}}{\pgfqpoint{11.326548in}{6.075793in}}{\pgfqpoint{11.326548in}{6.080288in}}%
\pgfpathcurveto{\pgfqpoint{11.326548in}{6.084783in}}{\pgfqpoint{11.324762in}{6.089095in}}{\pgfqpoint{11.321583in}{6.092274in}}%
\pgfpathcurveto{\pgfqpoint{11.318405in}{6.095452in}}{\pgfqpoint{11.314093in}{6.097238in}}{\pgfqpoint{11.309598in}{6.097238in}}%
\pgfpathcurveto{\pgfqpoint{11.305103in}{6.097238in}}{\pgfqpoint{11.300791in}{6.095452in}}{\pgfqpoint{11.297612in}{6.092274in}}%
\pgfpathcurveto{\pgfqpoint{11.294434in}{6.089095in}}{\pgfqpoint{11.292648in}{6.084783in}}{\pgfqpoint{11.292648in}{6.080288in}}%
\pgfpathcurveto{\pgfqpoint{11.292648in}{6.075793in}}{\pgfqpoint{11.294434in}{6.071481in}}{\pgfqpoint{11.297612in}{6.068303in}}%
\pgfpathcurveto{\pgfqpoint{11.300791in}{6.065124in}}{\pgfqpoint{11.305103in}{6.063338in}}{\pgfqpoint{11.309598in}{6.063338in}}%
\pgfpathlineto{\pgfqpoint{11.309598in}{6.063338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327431in}{6.072078in}}%
\pgfpathcurveto{\pgfqpoint{11.331919in}{6.072078in}}{\pgfqpoint{11.336224in}{6.073861in}}{\pgfqpoint{11.339397in}{6.077034in}}%
\pgfpathcurveto{\pgfqpoint{11.342570in}{6.080207in}}{\pgfqpoint{11.344353in}{6.084512in}}{\pgfqpoint{11.344353in}{6.088999in}}%
\pgfpathcurveto{\pgfqpoint{11.344353in}{6.093487in}}{\pgfqpoint{11.342570in}{6.097791in}}{\pgfqpoint{11.339397in}{6.100965in}}%
\pgfpathcurveto{\pgfqpoint{11.336224in}{6.104138in}}{\pgfqpoint{11.331919in}{6.105921in}}{\pgfqpoint{11.327431in}{6.105921in}}%
\pgfpathcurveto{\pgfqpoint{11.322944in}{6.105921in}}{\pgfqpoint{11.318639in}{6.104138in}}{\pgfqpoint{11.315466in}{6.100965in}}%
\pgfpathcurveto{\pgfqpoint{11.312293in}{6.097791in}}{\pgfqpoint{11.310510in}{6.093487in}}{\pgfqpoint{11.310510in}{6.088999in}}%
\pgfpathcurveto{\pgfqpoint{11.310510in}{6.084512in}}{\pgfqpoint{11.312293in}{6.080207in}}{\pgfqpoint{11.315466in}{6.077034in}}%
\pgfpathcurveto{\pgfqpoint{11.318639in}{6.073861in}}{\pgfqpoint{11.322944in}{6.072078in}}{\pgfqpoint{11.327431in}{6.072078in}}%
\pgfpathlineto{\pgfqpoint{11.327431in}{6.072078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345265in}{6.066657in}}%
\pgfpathcurveto{\pgfqpoint{11.349805in}{6.066657in}}{\pgfqpoint{11.354160in}{6.068460in}}{\pgfqpoint{11.357370in}{6.071671in}}%
\pgfpathcurveto{\pgfqpoint{11.360580in}{6.074881in}}{\pgfqpoint{11.362384in}{6.079235in}}{\pgfqpoint{11.362384in}{6.083775in}}%
\pgfpathcurveto{\pgfqpoint{11.362384in}{6.088315in}}{\pgfqpoint{11.360580in}{6.092670in}}{\pgfqpoint{11.357370in}{6.095880in}}%
\pgfpathcurveto{\pgfqpoint{11.354160in}{6.099090in}}{\pgfqpoint{11.349805in}{6.100894in}}{\pgfqpoint{11.345265in}{6.100894in}}%
\pgfpathcurveto{\pgfqpoint{11.340725in}{6.100894in}}{\pgfqpoint{11.336371in}{6.099090in}}{\pgfqpoint{11.333161in}{6.095880in}}%
\pgfpathcurveto{\pgfqpoint{11.329950in}{6.092670in}}{\pgfqpoint{11.328147in}{6.088315in}}{\pgfqpoint{11.328147in}{6.083775in}}%
\pgfpathcurveto{\pgfqpoint{11.328147in}{6.079235in}}{\pgfqpoint{11.329950in}{6.074881in}}{\pgfqpoint{11.333161in}{6.071671in}}%
\pgfpathcurveto{\pgfqpoint{11.336371in}{6.068460in}}{\pgfqpoint{11.340725in}{6.066657in}}{\pgfqpoint{11.345265in}{6.066657in}}%
\pgfpathlineto{\pgfqpoint{11.345265in}{6.066657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363099in}{6.065291in}}%
\pgfpathcurveto{\pgfqpoint{11.367641in}{6.065291in}}{\pgfqpoint{11.371998in}{6.067095in}}{\pgfqpoint{11.375210in}{6.070307in}}%
\pgfpathcurveto{\pgfqpoint{11.378422in}{6.073519in}}{\pgfqpoint{11.380227in}{6.077876in}}{\pgfqpoint{11.380227in}{6.082419in}}%
\pgfpathcurveto{\pgfqpoint{11.380227in}{6.086961in}}{\pgfqpoint{11.378422in}{6.091318in}}{\pgfqpoint{11.375210in}{6.094530in}}%
\pgfpathcurveto{\pgfqpoint{11.371998in}{6.097742in}}{\pgfqpoint{11.367641in}{6.099547in}}{\pgfqpoint{11.363099in}{6.099547in}}%
\pgfpathcurveto{\pgfqpoint{11.358557in}{6.099547in}}{\pgfqpoint{11.354200in}{6.097742in}}{\pgfqpoint{11.350988in}{6.094530in}}%
\pgfpathcurveto{\pgfqpoint{11.347776in}{6.091318in}}{\pgfqpoint{11.345971in}{6.086961in}}{\pgfqpoint{11.345971in}{6.082419in}}%
\pgfpathcurveto{\pgfqpoint{11.345971in}{6.077876in}}{\pgfqpoint{11.347776in}{6.073519in}}{\pgfqpoint{11.350988in}{6.070307in}}%
\pgfpathcurveto{\pgfqpoint{11.354200in}{6.067095in}}{\pgfqpoint{11.358557in}{6.065291in}}{\pgfqpoint{11.363099in}{6.065291in}}%
\pgfpathlineto{\pgfqpoint{11.363099in}{6.065291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380933in}{6.064389in}}%
\pgfpathcurveto{\pgfqpoint{11.385475in}{6.064389in}}{\pgfqpoint{11.389832in}{6.066193in}}{\pgfqpoint{11.393044in}{6.069405in}}%
\pgfpathcurveto{\pgfqpoint{11.396256in}{6.072617in}}{\pgfqpoint{11.398061in}{6.076974in}}{\pgfqpoint{11.398061in}{6.081517in}}%
\pgfpathcurveto{\pgfqpoint{11.398061in}{6.086059in}}{\pgfqpoint{11.396256in}{6.090416in}}{\pgfqpoint{11.393044in}{6.093628in}}%
\pgfpathcurveto{\pgfqpoint{11.389832in}{6.096840in}}{\pgfqpoint{11.385475in}{6.098644in}}{\pgfqpoint{11.380933in}{6.098644in}}%
\pgfpathcurveto{\pgfqpoint{11.376390in}{6.098644in}}{\pgfqpoint{11.372033in}{6.096840in}}{\pgfqpoint{11.368822in}{6.093628in}}%
\pgfpathcurveto{\pgfqpoint{11.365610in}{6.090416in}}{\pgfqpoint{11.363805in}{6.086059in}}{\pgfqpoint{11.363805in}{6.081517in}}%
\pgfpathcurveto{\pgfqpoint{11.363805in}{6.076974in}}{\pgfqpoint{11.365610in}{6.072617in}}{\pgfqpoint{11.368822in}{6.069405in}}%
\pgfpathcurveto{\pgfqpoint{11.372033in}{6.066193in}}{\pgfqpoint{11.376390in}{6.064389in}}{\pgfqpoint{11.380933in}{6.064389in}}%
\pgfpathlineto{\pgfqpoint{11.380933in}{6.064389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.398767in}{6.053839in}}%
\pgfpathcurveto{\pgfqpoint{11.403445in}{6.053839in}}{\pgfqpoint{11.407933in}{6.055698in}}{\pgfqpoint{11.411241in}{6.059007in}}%
\pgfpathcurveto{\pgfqpoint{11.414550in}{6.062315in}}{\pgfqpoint{11.416409in}{6.066803in}}{\pgfqpoint{11.416409in}{6.071481in}}%
\pgfpathcurveto{\pgfqpoint{11.416409in}{6.076160in}}{\pgfqpoint{11.414550in}{6.080648in}}{\pgfqpoint{11.411241in}{6.083956in}}%
\pgfpathcurveto{\pgfqpoint{11.407933in}{6.087265in}}{\pgfqpoint{11.403445in}{6.089123in}}{\pgfqpoint{11.398767in}{6.089123in}}%
\pgfpathcurveto{\pgfqpoint{11.394088in}{6.089123in}}{\pgfqpoint{11.389600in}{6.087265in}}{\pgfqpoint{11.386292in}{6.083956in}}%
\pgfpathcurveto{\pgfqpoint{11.382983in}{6.080648in}}{\pgfqpoint{11.381125in}{6.076160in}}{\pgfqpoint{11.381125in}{6.071481in}}%
\pgfpathcurveto{\pgfqpoint{11.381125in}{6.066803in}}{\pgfqpoint{11.382983in}{6.062315in}}{\pgfqpoint{11.386292in}{6.059007in}}%
\pgfpathcurveto{\pgfqpoint{11.389600in}{6.055698in}}{\pgfqpoint{11.394088in}{6.053839in}}{\pgfqpoint{11.398767in}{6.053839in}}%
\pgfpathlineto{\pgfqpoint{11.398767in}{6.053839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416600in}{6.058420in}}%
\pgfpathcurveto{\pgfqpoint{11.421265in}{6.058420in}}{\pgfqpoint{11.425739in}{6.060273in}}{\pgfqpoint{11.429037in}{6.063571in}}%
\pgfpathcurveto{\pgfqpoint{11.432335in}{6.066869in}}{\pgfqpoint{11.434188in}{6.071343in}}{\pgfqpoint{11.434188in}{6.076007in}}%
\pgfpathcurveto{\pgfqpoint{11.434188in}{6.080672in}}{\pgfqpoint{11.432335in}{6.085145in}}{\pgfqpoint{11.429037in}{6.088444in}}%
\pgfpathcurveto{\pgfqpoint{11.425739in}{6.091742in}}{\pgfqpoint{11.421265in}{6.093595in}}{\pgfqpoint{11.416600in}{6.093595in}}%
\pgfpathcurveto{\pgfqpoint{11.411936in}{6.093595in}}{\pgfqpoint{11.407462in}{6.091742in}}{\pgfqpoint{11.404164in}{6.088444in}}%
\pgfpathcurveto{\pgfqpoint{11.400866in}{6.085145in}}{\pgfqpoint{11.399013in}{6.080672in}}{\pgfqpoint{11.399013in}{6.076007in}}%
\pgfpathcurveto{\pgfqpoint{11.399013in}{6.071343in}}{\pgfqpoint{11.400866in}{6.066869in}}{\pgfqpoint{11.404164in}{6.063571in}}%
\pgfpathcurveto{\pgfqpoint{11.407462in}{6.060273in}}{\pgfqpoint{11.411936in}{6.058420in}}{\pgfqpoint{11.416600in}{6.058420in}}%
\pgfpathlineto{\pgfqpoint{11.416600in}{6.058420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434434in}{6.063976in}}%
\pgfpathcurveto{\pgfqpoint{11.439062in}{6.063976in}}{\pgfqpoint{11.443501in}{6.065815in}}{\pgfqpoint{11.446774in}{6.069088in}}%
\pgfpathcurveto{\pgfqpoint{11.450046in}{6.072360in}}{\pgfqpoint{11.451885in}{6.076799in}}{\pgfqpoint{11.451885in}{6.081427in}}%
\pgfpathcurveto{\pgfqpoint{11.451885in}{6.086055in}}{\pgfqpoint{11.450046in}{6.090494in}}{\pgfqpoint{11.446774in}{6.093767in}}%
\pgfpathcurveto{\pgfqpoint{11.443501in}{6.097040in}}{\pgfqpoint{11.439062in}{6.098878in}}{\pgfqpoint{11.434434in}{6.098878in}}%
\pgfpathcurveto{\pgfqpoint{11.429806in}{6.098878in}}{\pgfqpoint{11.425367in}{6.097040in}}{\pgfqpoint{11.422094in}{6.093767in}}%
\pgfpathcurveto{\pgfqpoint{11.418822in}{6.090494in}}{\pgfqpoint{11.416983in}{6.086055in}}{\pgfqpoint{11.416983in}{6.081427in}}%
\pgfpathcurveto{\pgfqpoint{11.416983in}{6.076799in}}{\pgfqpoint{11.418822in}{6.072360in}}{\pgfqpoint{11.422094in}{6.069088in}}%
\pgfpathcurveto{\pgfqpoint{11.425367in}{6.065815in}}{\pgfqpoint{11.429806in}{6.063976in}}{\pgfqpoint{11.434434in}{6.063976in}}%
\pgfpathlineto{\pgfqpoint{11.434434in}{6.063976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452268in}{6.067865in}}%
\pgfpathcurveto{\pgfqpoint{11.456877in}{6.067865in}}{\pgfqpoint{11.461297in}{6.069696in}}{\pgfqpoint{11.464556in}{6.072955in}}%
\pgfpathcurveto{\pgfqpoint{11.467815in}{6.076213in}}{\pgfqpoint{11.469646in}{6.080634in}}{\pgfqpoint{11.469646in}{6.085242in}}%
\pgfpathcurveto{\pgfqpoint{11.469646in}{6.089851in}}{\pgfqpoint{11.467815in}{6.094272in}}{\pgfqpoint{11.464556in}{6.097530in}}%
\pgfpathcurveto{\pgfqpoint{11.461297in}{6.100789in}}{\pgfqpoint{11.456877in}{6.102620in}}{\pgfqpoint{11.452268in}{6.102620in}}%
\pgfpathcurveto{\pgfqpoint{11.447659in}{6.102620in}}{\pgfqpoint{11.443239in}{6.100789in}}{\pgfqpoint{11.439980in}{6.097530in}}%
\pgfpathcurveto{\pgfqpoint{11.436721in}{6.094272in}}{\pgfqpoint{11.434890in}{6.089851in}}{\pgfqpoint{11.434890in}{6.085242in}}%
\pgfpathcurveto{\pgfqpoint{11.434890in}{6.080634in}}{\pgfqpoint{11.436721in}{6.076213in}}{\pgfqpoint{11.439980in}{6.072955in}}%
\pgfpathcurveto{\pgfqpoint{11.443239in}{6.069696in}}{\pgfqpoint{11.447659in}{6.067865in}}{\pgfqpoint{11.452268in}{6.067865in}}%
\pgfpathlineto{\pgfqpoint{11.452268in}{6.067865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.470102in}{6.063307in}}%
\pgfpathcurveto{\pgfqpoint{11.474773in}{6.063307in}}{\pgfqpoint{11.479254in}{6.065163in}}{\pgfqpoint{11.482557in}{6.068467in}}%
\pgfpathcurveto{\pgfqpoint{11.485861in}{6.071770in}}{\pgfqpoint{11.487717in}{6.076251in}}{\pgfqpoint{11.487717in}{6.080922in}}%
\pgfpathcurveto{\pgfqpoint{11.487717in}{6.085594in}}{\pgfqpoint{11.485861in}{6.090075in}}{\pgfqpoint{11.482557in}{6.093378in}}%
\pgfpathcurveto{\pgfqpoint{11.479254in}{6.096681in}}{\pgfqpoint{11.474773in}{6.098537in}}{\pgfqpoint{11.470102in}{6.098537in}}%
\pgfpathcurveto{\pgfqpoint{11.465430in}{6.098537in}}{\pgfqpoint{11.460949in}{6.096681in}}{\pgfqpoint{11.457646in}{6.093378in}}%
\pgfpathcurveto{\pgfqpoint{11.454343in}{6.090075in}}{\pgfqpoint{11.452487in}{6.085594in}}{\pgfqpoint{11.452487in}{6.080922in}}%
\pgfpathcurveto{\pgfqpoint{11.452487in}{6.076251in}}{\pgfqpoint{11.454343in}{6.071770in}}{\pgfqpoint{11.457646in}{6.068467in}}%
\pgfpathcurveto{\pgfqpoint{11.460949in}{6.065163in}}{\pgfqpoint{11.465430in}{6.063307in}}{\pgfqpoint{11.470102in}{6.063307in}}%
\pgfpathlineto{\pgfqpoint{11.470102in}{6.063307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.487935in}{6.067448in}}%
\pgfpathcurveto{\pgfqpoint{11.492563in}{6.067448in}}{\pgfqpoint{11.497003in}{6.069286in}}{\pgfqpoint{11.500275in}{6.072559in}}%
\pgfpathcurveto{\pgfqpoint{11.503548in}{6.075831in}}{\pgfqpoint{11.505386in}{6.080270in}}{\pgfqpoint{11.505386in}{6.084899in}}%
\pgfpathcurveto{\pgfqpoint{11.505386in}{6.089527in}}{\pgfqpoint{11.503548in}{6.093966in}}{\pgfqpoint{11.500275in}{6.097238in}}%
\pgfpathcurveto{\pgfqpoint{11.497003in}{6.100511in}}{\pgfqpoint{11.492563in}{6.102350in}}{\pgfqpoint{11.487935in}{6.102350in}}%
\pgfpathcurveto{\pgfqpoint{11.483307in}{6.102350in}}{\pgfqpoint{11.478868in}{6.100511in}}{\pgfqpoint{11.475596in}{6.097238in}}%
\pgfpathcurveto{\pgfqpoint{11.472323in}{6.093966in}}{\pgfqpoint{11.470484in}{6.089527in}}{\pgfqpoint{11.470484in}{6.084899in}}%
\pgfpathcurveto{\pgfqpoint{11.470484in}{6.080270in}}{\pgfqpoint{11.472323in}{6.075831in}}{\pgfqpoint{11.475596in}{6.072559in}}%
\pgfpathcurveto{\pgfqpoint{11.478868in}{6.069286in}}{\pgfqpoint{11.483307in}{6.067448in}}{\pgfqpoint{11.487935in}{6.067448in}}%
\pgfpathlineto{\pgfqpoint{11.487935in}{6.067448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.505769in}{6.069439in}}%
\pgfpathcurveto{\pgfqpoint{11.510402in}{6.069439in}}{\pgfqpoint{11.514846in}{6.071280in}}{\pgfqpoint{11.518122in}{6.074556in}}%
\pgfpathcurveto{\pgfqpoint{11.521398in}{6.077832in}}{\pgfqpoint{11.523238in}{6.082276in}}{\pgfqpoint{11.523238in}{6.086909in}}%
\pgfpathcurveto{\pgfqpoint{11.523238in}{6.091541in}}{\pgfqpoint{11.521398in}{6.095985in}}{\pgfqpoint{11.518122in}{6.099261in}}%
\pgfpathcurveto{\pgfqpoint{11.514846in}{6.102537in}}{\pgfqpoint{11.510402in}{6.104378in}}{\pgfqpoint{11.505769in}{6.104378in}}%
\pgfpathcurveto{\pgfqpoint{11.501136in}{6.104378in}}{\pgfqpoint{11.496693in}{6.102537in}}{\pgfqpoint{11.493417in}{6.099261in}}%
\pgfpathcurveto{\pgfqpoint{11.490141in}{6.095985in}}{\pgfqpoint{11.488300in}{6.091541in}}{\pgfqpoint{11.488300in}{6.086909in}}%
\pgfpathcurveto{\pgfqpoint{11.488300in}{6.082276in}}{\pgfqpoint{11.490141in}{6.077832in}}{\pgfqpoint{11.493417in}{6.074556in}}%
\pgfpathcurveto{\pgfqpoint{11.496693in}{6.071280in}}{\pgfqpoint{11.501136in}{6.069439in}}{\pgfqpoint{11.505769in}{6.069439in}}%
\pgfpathlineto{\pgfqpoint{11.505769in}{6.069439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523603in}{6.061303in}}%
\pgfpathcurveto{\pgfqpoint{11.528267in}{6.061303in}}{\pgfqpoint{11.532741in}{6.063156in}}{\pgfqpoint{11.536039in}{6.066454in}}%
\pgfpathcurveto{\pgfqpoint{11.539337in}{6.069752in}}{\pgfqpoint{11.541191in}{6.074226in}}{\pgfqpoint{11.541191in}{6.078890in}}%
\pgfpathcurveto{\pgfqpoint{11.541191in}{6.083555in}}{\pgfqpoint{11.539337in}{6.088029in}}{\pgfqpoint{11.536039in}{6.091327in}}%
\pgfpathcurveto{\pgfqpoint{11.532741in}{6.094625in}}{\pgfqpoint{11.528267in}{6.096478in}}{\pgfqpoint{11.523603in}{6.096478in}}%
\pgfpathcurveto{\pgfqpoint{11.518939in}{6.096478in}}{\pgfqpoint{11.514465in}{6.094625in}}{\pgfqpoint{11.511167in}{6.091327in}}%
\pgfpathcurveto{\pgfqpoint{11.507868in}{6.088029in}}{\pgfqpoint{11.506015in}{6.083555in}}{\pgfqpoint{11.506015in}{6.078890in}}%
\pgfpathcurveto{\pgfqpoint{11.506015in}{6.074226in}}{\pgfqpoint{11.507868in}{6.069752in}}{\pgfqpoint{11.511167in}{6.066454in}}%
\pgfpathcurveto{\pgfqpoint{11.514465in}{6.063156in}}{\pgfqpoint{11.518939in}{6.061303in}}{\pgfqpoint{11.523603in}{6.061303in}}%
\pgfpathlineto{\pgfqpoint{11.523603in}{6.061303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.541437in}{6.061986in}}%
\pgfpathcurveto{\pgfqpoint{11.546115in}{6.061986in}}{\pgfqpoint{11.550603in}{6.063845in}}{\pgfqpoint{11.553912in}{6.067153in}}%
\pgfpathcurveto{\pgfqpoint{11.557220in}{6.070462in}}{\pgfqpoint{11.559079in}{6.074949in}}{\pgfqpoint{11.559079in}{6.079628in}}%
\pgfpathcurveto{\pgfqpoint{11.559079in}{6.084307in}}{\pgfqpoint{11.557220in}{6.088795in}}{\pgfqpoint{11.553912in}{6.092103in}}%
\pgfpathcurveto{\pgfqpoint{11.550603in}{6.095411in}}{\pgfqpoint{11.546115in}{6.097270in}}{\pgfqpoint{11.541437in}{6.097270in}}%
\pgfpathcurveto{\pgfqpoint{11.536758in}{6.097270in}}{\pgfqpoint{11.532270in}{6.095411in}}{\pgfqpoint{11.528962in}{6.092103in}}%
\pgfpathcurveto{\pgfqpoint{11.525654in}{6.088795in}}{\pgfqpoint{11.523795in}{6.084307in}}{\pgfqpoint{11.523795in}{6.079628in}}%
\pgfpathcurveto{\pgfqpoint{11.523795in}{6.074949in}}{\pgfqpoint{11.525654in}{6.070462in}}{\pgfqpoint{11.528962in}{6.067153in}}%
\pgfpathcurveto{\pgfqpoint{11.532270in}{6.063845in}}{\pgfqpoint{11.536758in}{6.061986in}}{\pgfqpoint{11.541437in}{6.061986in}}%
\pgfpathlineto{\pgfqpoint{11.541437in}{6.061986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.559271in}{6.055651in}}%
\pgfpathcurveto{\pgfqpoint{11.563944in}{6.055651in}}{\pgfqpoint{11.568428in}{6.057508in}}{\pgfqpoint{11.571733in}{6.060813in}}%
\pgfpathcurveto{\pgfqpoint{11.575037in}{6.064118in}}{\pgfqpoint{11.576894in}{6.068601in}}{\pgfqpoint{11.576894in}{6.073275in}}%
\pgfpathcurveto{\pgfqpoint{11.576894in}{6.077949in}}{\pgfqpoint{11.575037in}{6.082432in}}{\pgfqpoint{11.571733in}{6.085737in}}%
\pgfpathcurveto{\pgfqpoint{11.568428in}{6.089042in}}{\pgfqpoint{11.563944in}{6.090899in}}{\pgfqpoint{11.559271in}{6.090899in}}%
\pgfpathcurveto{\pgfqpoint{11.554597in}{6.090899in}}{\pgfqpoint{11.550113in}{6.089042in}}{\pgfqpoint{11.546809in}{6.085737in}}%
\pgfpathcurveto{\pgfqpoint{11.543504in}{6.082432in}}{\pgfqpoint{11.541647in}{6.077949in}}{\pgfqpoint{11.541647in}{6.073275in}}%
\pgfpathcurveto{\pgfqpoint{11.541647in}{6.068601in}}{\pgfqpoint{11.543504in}{6.064118in}}{\pgfqpoint{11.546809in}{6.060813in}}%
\pgfpathcurveto{\pgfqpoint{11.550113in}{6.057508in}}{\pgfqpoint{11.554597in}{6.055651in}}{\pgfqpoint{11.559271in}{6.055651in}}%
\pgfpathlineto{\pgfqpoint{11.559271in}{6.055651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.577104in}{6.046046in}}%
\pgfpathcurveto{\pgfqpoint{11.581826in}{6.046046in}}{\pgfqpoint{11.586355in}{6.047922in}}{\pgfqpoint{11.589694in}{6.051260in}}%
\pgfpathcurveto{\pgfqpoint{11.593032in}{6.054599in}}{\pgfqpoint{11.594908in}{6.059128in}}{\pgfqpoint{11.594908in}{6.063850in}}%
\pgfpathcurveto{\pgfqpoint{11.594908in}{6.068571in}}{\pgfqpoint{11.593032in}{6.073100in}}{\pgfqpoint{11.589694in}{6.076439in}}%
\pgfpathcurveto{\pgfqpoint{11.586355in}{6.079778in}}{\pgfqpoint{11.581826in}{6.081654in}}{\pgfqpoint{11.577104in}{6.081654in}}%
\pgfpathcurveto{\pgfqpoint{11.572383in}{6.081654in}}{\pgfqpoint{11.567854in}{6.079778in}}{\pgfqpoint{11.564515in}{6.076439in}}%
\pgfpathcurveto{\pgfqpoint{11.561176in}{6.073100in}}{\pgfqpoint{11.559300in}{6.068571in}}{\pgfqpoint{11.559300in}{6.063850in}}%
\pgfpathcurveto{\pgfqpoint{11.559300in}{6.059128in}}{\pgfqpoint{11.561176in}{6.054599in}}{\pgfqpoint{11.564515in}{6.051260in}}%
\pgfpathcurveto{\pgfqpoint{11.567854in}{6.047922in}}{\pgfqpoint{11.572383in}{6.046046in}}{\pgfqpoint{11.577104in}{6.046046in}}%
\pgfpathlineto{\pgfqpoint{11.577104in}{6.046046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594938in}{6.044349in}}%
\pgfpathcurveto{\pgfqpoint{11.599617in}{6.044349in}}{\pgfqpoint{11.604105in}{6.046208in}}{\pgfqpoint{11.607413in}{6.049516in}}%
\pgfpathcurveto{\pgfqpoint{11.610721in}{6.052825in}}{\pgfqpoint{11.612580in}{6.057312in}}{\pgfqpoint{11.612580in}{6.061991in}}%
\pgfpathcurveto{\pgfqpoint{11.612580in}{6.066670in}}{\pgfqpoint{11.610721in}{6.071158in}}{\pgfqpoint{11.607413in}{6.074466in}}%
\pgfpathcurveto{\pgfqpoint{11.604105in}{6.077774in}}{\pgfqpoint{11.599617in}{6.079633in}}{\pgfqpoint{11.594938in}{6.079633in}}%
\pgfpathcurveto{\pgfqpoint{11.590259in}{6.079633in}}{\pgfqpoint{11.585772in}{6.077774in}}{\pgfqpoint{11.582463in}{6.074466in}}%
\pgfpathcurveto{\pgfqpoint{11.579155in}{6.071158in}}{\pgfqpoint{11.577296in}{6.066670in}}{\pgfqpoint{11.577296in}{6.061991in}}%
\pgfpathcurveto{\pgfqpoint{11.577296in}{6.057312in}}{\pgfqpoint{11.579155in}{6.052825in}}{\pgfqpoint{11.582463in}{6.049516in}}%
\pgfpathcurveto{\pgfqpoint{11.585772in}{6.046208in}}{\pgfqpoint{11.590259in}{6.044349in}}{\pgfqpoint{11.594938in}{6.044349in}}%
\pgfpathlineto{\pgfqpoint{11.594938in}{6.044349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612772in}{6.047268in}}%
\pgfpathcurveto{\pgfqpoint{11.617397in}{6.047268in}}{\pgfqpoint{11.621834in}{6.049106in}}{\pgfqpoint{11.625105in}{6.052377in}}%
\pgfpathcurveto{\pgfqpoint{11.628376in}{6.055647in}}{\pgfqpoint{11.630214in}{6.060084in}}{\pgfqpoint{11.630214in}{6.064710in}}%
\pgfpathcurveto{\pgfqpoint{11.630214in}{6.069335in}}{\pgfqpoint{11.628376in}{6.073772in}}{\pgfqpoint{11.625105in}{6.077043in}}%
\pgfpathcurveto{\pgfqpoint{11.621834in}{6.080314in}}{\pgfqpoint{11.617397in}{6.082152in}}{\pgfqpoint{11.612772in}{6.082152in}}%
\pgfpathcurveto{\pgfqpoint{11.608146in}{6.082152in}}{\pgfqpoint{11.603709in}{6.080314in}}{\pgfqpoint{11.600439in}{6.077043in}}%
\pgfpathcurveto{\pgfqpoint{11.597168in}{6.073772in}}{\pgfqpoint{11.595330in}{6.069335in}}{\pgfqpoint{11.595330in}{6.064710in}}%
\pgfpathcurveto{\pgfqpoint{11.595330in}{6.060084in}}{\pgfqpoint{11.597168in}{6.055647in}}{\pgfqpoint{11.600439in}{6.052377in}}%
\pgfpathcurveto{\pgfqpoint{11.603709in}{6.049106in}}{\pgfqpoint{11.608146in}{6.047268in}}{\pgfqpoint{11.612772in}{6.047268in}}%
\pgfpathlineto{\pgfqpoint{11.612772in}{6.047268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630606in}{6.046743in}}%
\pgfpathcurveto{\pgfqpoint{11.635241in}{6.046743in}}{\pgfqpoint{11.639687in}{6.048585in}}{\pgfqpoint{11.642965in}{6.051863in}}%
\pgfpathcurveto{\pgfqpoint{11.646242in}{6.055140in}}{\pgfqpoint{11.648084in}{6.059587in}}{\pgfqpoint{11.648084in}{6.064222in}}%
\pgfpathcurveto{\pgfqpoint{11.648084in}{6.068857in}}{\pgfqpoint{11.646242in}{6.073303in}}{\pgfqpoint{11.642965in}{6.076581in}}%
\pgfpathcurveto{\pgfqpoint{11.639687in}{6.079859in}}{\pgfqpoint{11.635241in}{6.081700in}}{\pgfqpoint{11.630606in}{6.081700in}}%
\pgfpathcurveto{\pgfqpoint{11.625970in}{6.081700in}}{\pgfqpoint{11.621524in}{6.079859in}}{\pgfqpoint{11.618246in}{6.076581in}}%
\pgfpathcurveto{\pgfqpoint{11.614969in}{6.073303in}}{\pgfqpoint{11.613127in}{6.068857in}}{\pgfqpoint{11.613127in}{6.064222in}}%
\pgfpathcurveto{\pgfqpoint{11.613127in}{6.059587in}}{\pgfqpoint{11.614969in}{6.055140in}}{\pgfqpoint{11.618246in}{6.051863in}}%
\pgfpathcurveto{\pgfqpoint{11.621524in}{6.048585in}}{\pgfqpoint{11.625970in}{6.046743in}}{\pgfqpoint{11.630606in}{6.046743in}}%
\pgfpathlineto{\pgfqpoint{11.630606in}{6.046743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.648439in}{6.040225in}}%
\pgfpathcurveto{\pgfqpoint{11.653082in}{6.040225in}}{\pgfqpoint{11.657535in}{6.042070in}}{\pgfqpoint{11.660818in}{6.045352in}}%
\pgfpathcurveto{\pgfqpoint{11.664101in}{6.048635in}}{\pgfqpoint{11.665945in}{6.053088in}}{\pgfqpoint{11.665945in}{6.057731in}}%
\pgfpathcurveto{\pgfqpoint{11.665945in}{6.062373in}}{\pgfqpoint{11.664101in}{6.066827in}}{\pgfqpoint{11.660818in}{6.070109in}}%
\pgfpathcurveto{\pgfqpoint{11.657535in}{6.073392in}}{\pgfqpoint{11.653082in}{6.075237in}}{\pgfqpoint{11.648439in}{6.075237in}}%
\pgfpathcurveto{\pgfqpoint{11.643797in}{6.075237in}}{\pgfqpoint{11.639344in}{6.073392in}}{\pgfqpoint{11.636061in}{6.070109in}}%
\pgfpathcurveto{\pgfqpoint{11.632778in}{6.066827in}}{\pgfqpoint{11.630934in}{6.062373in}}{\pgfqpoint{11.630934in}{6.057731in}}%
\pgfpathcurveto{\pgfqpoint{11.630934in}{6.053088in}}{\pgfqpoint{11.632778in}{6.048635in}}{\pgfqpoint{11.636061in}{6.045352in}}%
\pgfpathcurveto{\pgfqpoint{11.639344in}{6.042070in}}{\pgfqpoint{11.643797in}{6.040225in}}{\pgfqpoint{11.648439in}{6.040225in}}%
\pgfpathlineto{\pgfqpoint{11.648439in}{6.040225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.666273in}{6.042313in}}%
\pgfpathcurveto{\pgfqpoint{11.670887in}{6.042313in}}{\pgfqpoint{11.675312in}{6.044146in}}{\pgfqpoint{11.678574in}{6.047409in}}%
\pgfpathcurveto{\pgfqpoint{11.681836in}{6.050671in}}{\pgfqpoint{11.683669in}{6.055096in}}{\pgfqpoint{11.683669in}{6.059709in}}%
\pgfpathcurveto{\pgfqpoint{11.683669in}{6.064323in}}{\pgfqpoint{11.681836in}{6.068748in}}{\pgfqpoint{11.678574in}{6.072010in}}%
\pgfpathcurveto{\pgfqpoint{11.675312in}{6.075273in}}{\pgfqpoint{11.670887in}{6.077106in}}{\pgfqpoint{11.666273in}{6.077106in}}%
\pgfpathcurveto{\pgfqpoint{11.661660in}{6.077106in}}{\pgfqpoint{11.657235in}{6.075273in}}{\pgfqpoint{11.653972in}{6.072010in}}%
\pgfpathcurveto{\pgfqpoint{11.650710in}{6.068748in}}{\pgfqpoint{11.648877in}{6.064323in}}{\pgfqpoint{11.648877in}{6.059709in}}%
\pgfpathcurveto{\pgfqpoint{11.648877in}{6.055096in}}{\pgfqpoint{11.650710in}{6.050671in}}{\pgfqpoint{11.653972in}{6.047409in}}%
\pgfpathcurveto{\pgfqpoint{11.657235in}{6.044146in}}{\pgfqpoint{11.661660in}{6.042313in}}{\pgfqpoint{11.666273in}{6.042313in}}%
\pgfpathlineto{\pgfqpoint{11.666273in}{6.042313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684107in}{6.029728in}}%
\pgfpathcurveto{\pgfqpoint{11.688781in}{6.029728in}}{\pgfqpoint{11.693264in}{6.031585in}}{\pgfqpoint{11.696569in}{6.034890in}}%
\pgfpathcurveto{\pgfqpoint{11.699874in}{6.038195in}}{\pgfqpoint{11.701731in}{6.042678in}}{\pgfqpoint{11.701731in}{6.047352in}}%
\pgfpathcurveto{\pgfqpoint{11.701731in}{6.052026in}}{\pgfqpoint{11.699874in}{6.056509in}}{\pgfqpoint{11.696569in}{6.059814in}}%
\pgfpathcurveto{\pgfqpoint{11.693264in}{6.063119in}}{\pgfqpoint{11.688781in}{6.064976in}}{\pgfqpoint{11.684107in}{6.064976in}}%
\pgfpathcurveto{\pgfqpoint{11.679433in}{6.064976in}}{\pgfqpoint{11.674950in}{6.063119in}}{\pgfqpoint{11.671645in}{6.059814in}}%
\pgfpathcurveto{\pgfqpoint{11.668340in}{6.056509in}}{\pgfqpoint{11.666483in}{6.052026in}}{\pgfqpoint{11.666483in}{6.047352in}}%
\pgfpathcurveto{\pgfqpoint{11.666483in}{6.042678in}}{\pgfqpoint{11.668340in}{6.038195in}}{\pgfqpoint{11.671645in}{6.034890in}}%
\pgfpathcurveto{\pgfqpoint{11.674950in}{6.031585in}}{\pgfqpoint{11.679433in}{6.029728in}}{\pgfqpoint{11.684107in}{6.029728in}}%
\pgfpathlineto{\pgfqpoint{11.684107in}{6.029728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701941in}{6.032082in}}%
\pgfpathcurveto{\pgfqpoint{11.706605in}{6.032082in}}{\pgfqpoint{11.711079in}{6.033935in}}{\pgfqpoint{11.714377in}{6.037233in}}%
\pgfpathcurveto{\pgfqpoint{11.717675in}{6.040532in}}{\pgfqpoint{11.719528in}{6.045006in}}{\pgfqpoint{11.719528in}{6.049670in}}%
\pgfpathcurveto{\pgfqpoint{11.719528in}{6.054334in}}{\pgfqpoint{11.717675in}{6.058808in}}{\pgfqpoint{11.714377in}{6.062106in}}%
\pgfpathcurveto{\pgfqpoint{11.711079in}{6.065404in}}{\pgfqpoint{11.706605in}{6.067258in}}{\pgfqpoint{11.701941in}{6.067258in}}%
\pgfpathcurveto{\pgfqpoint{11.697276in}{6.067258in}}{\pgfqpoint{11.692803in}{6.065404in}}{\pgfqpoint{11.689504in}{6.062106in}}%
\pgfpathcurveto{\pgfqpoint{11.686206in}{6.058808in}}{\pgfqpoint{11.684353in}{6.054334in}}{\pgfqpoint{11.684353in}{6.049670in}}%
\pgfpathcurveto{\pgfqpoint{11.684353in}{6.045006in}}{\pgfqpoint{11.686206in}{6.040532in}}{\pgfqpoint{11.689504in}{6.037233in}}%
\pgfpathcurveto{\pgfqpoint{11.692803in}{6.033935in}}{\pgfqpoint{11.697276in}{6.032082in}}{\pgfqpoint{11.701941in}{6.032082in}}%
\pgfpathlineto{\pgfqpoint{11.701941in}{6.032082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719774in}{6.028850in}}%
\pgfpathcurveto{\pgfqpoint{11.724398in}{6.028850in}}{\pgfqpoint{11.728832in}{6.030687in}}{\pgfqpoint{11.732101in}{6.033956in}}%
\pgfpathcurveto{\pgfqpoint{11.735370in}{6.037225in}}{\pgfqpoint{11.737207in}{6.041660in}}{\pgfqpoint{11.737207in}{6.046283in}}%
\pgfpathcurveto{\pgfqpoint{11.737207in}{6.050906in}}{\pgfqpoint{11.735370in}{6.055341in}}{\pgfqpoint{11.732101in}{6.058610in}}%
\pgfpathcurveto{\pgfqpoint{11.728832in}{6.061879in}}{\pgfqpoint{11.724398in}{6.063716in}}{\pgfqpoint{11.719774in}{6.063716in}}%
\pgfpathcurveto{\pgfqpoint{11.715151in}{6.063716in}}{\pgfqpoint{11.710717in}{6.061879in}}{\pgfqpoint{11.707448in}{6.058610in}}%
\pgfpathcurveto{\pgfqpoint{11.704179in}{6.055341in}}{\pgfqpoint{11.702342in}{6.050906in}}{\pgfqpoint{11.702342in}{6.046283in}}%
\pgfpathcurveto{\pgfqpoint{11.702342in}{6.041660in}}{\pgfqpoint{11.704179in}{6.037225in}}{\pgfqpoint{11.707448in}{6.033956in}}%
\pgfpathcurveto{\pgfqpoint{11.710717in}{6.030687in}}{\pgfqpoint{11.715151in}{6.028850in}}{\pgfqpoint{11.719774in}{6.028850in}}%
\pgfpathlineto{\pgfqpoint{11.719774in}{6.028850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737608in}{6.027466in}}%
\pgfpathcurveto{\pgfqpoint{11.742239in}{6.027466in}}{\pgfqpoint{11.746680in}{6.029306in}}{\pgfqpoint{11.749954in}{6.032580in}}%
\pgfpathcurveto{\pgfqpoint{11.753229in}{6.035854in}}{\pgfqpoint{11.755068in}{6.040296in}}{\pgfqpoint{11.755068in}{6.044926in}}%
\pgfpathcurveto{\pgfqpoint{11.755068in}{6.049557in}}{\pgfqpoint{11.753229in}{6.053998in}}{\pgfqpoint{11.749954in}{6.057273in}}%
\pgfpathcurveto{\pgfqpoint{11.746680in}{6.060547in}}{\pgfqpoint{11.742239in}{6.062386in}}{\pgfqpoint{11.737608in}{6.062386in}}%
\pgfpathcurveto{\pgfqpoint{11.732978in}{6.062386in}}{\pgfqpoint{11.728536in}{6.060547in}}{\pgfqpoint{11.725262in}{6.057273in}}%
\pgfpathcurveto{\pgfqpoint{11.721988in}{6.053998in}}{\pgfqpoint{11.720148in}{6.049557in}}{\pgfqpoint{11.720148in}{6.044926in}}%
\pgfpathcurveto{\pgfqpoint{11.720148in}{6.040296in}}{\pgfqpoint{11.721988in}{6.035854in}}{\pgfqpoint{11.725262in}{6.032580in}}%
\pgfpathcurveto{\pgfqpoint{11.728536in}{6.029306in}}{\pgfqpoint{11.732978in}{6.027466in}}{\pgfqpoint{11.737608in}{6.027466in}}%
\pgfpathlineto{\pgfqpoint{11.737608in}{6.027466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755442in}{6.020500in}}%
\pgfpathcurveto{\pgfqpoint{11.760070in}{6.020500in}}{\pgfqpoint{11.764509in}{6.022339in}}{\pgfqpoint{11.767782in}{6.025612in}}%
\pgfpathcurveto{\pgfqpoint{11.771054in}{6.028884in}}{\pgfqpoint{11.772893in}{6.033323in}}{\pgfqpoint{11.772893in}{6.037951in}}%
\pgfpathcurveto{\pgfqpoint{11.772893in}{6.042579in}}{\pgfqpoint{11.771054in}{6.047019in}}{\pgfqpoint{11.767782in}{6.050291in}}%
\pgfpathcurveto{\pgfqpoint{11.764509in}{6.053564in}}{\pgfqpoint{11.760070in}{6.055402in}}{\pgfqpoint{11.755442in}{6.055402in}}%
\pgfpathcurveto{\pgfqpoint{11.750814in}{6.055402in}}{\pgfqpoint{11.746375in}{6.053564in}}{\pgfqpoint{11.743102in}{6.050291in}}%
\pgfpathcurveto{\pgfqpoint{11.739830in}{6.047019in}}{\pgfqpoint{11.737991in}{6.042579in}}{\pgfqpoint{11.737991in}{6.037951in}}%
\pgfpathcurveto{\pgfqpoint{11.737991in}{6.033323in}}{\pgfqpoint{11.739830in}{6.028884in}}{\pgfqpoint{11.743102in}{6.025612in}}%
\pgfpathcurveto{\pgfqpoint{11.746375in}{6.022339in}}{\pgfqpoint{11.750814in}{6.020500in}}{\pgfqpoint{11.755442in}{6.020500in}}%
\pgfpathlineto{\pgfqpoint{11.755442in}{6.020500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773276in}{6.019777in}}%
\pgfpathcurveto{\pgfqpoint{11.777889in}{6.019777in}}{\pgfqpoint{11.782314in}{6.021610in}}{\pgfqpoint{11.785577in}{6.024872in}}%
\pgfpathcurveto{\pgfqpoint{11.788839in}{6.028134in}}{\pgfqpoint{11.790672in}{6.032559in}}{\pgfqpoint{11.790672in}{6.037173in}}%
\pgfpathcurveto{\pgfqpoint{11.790672in}{6.041786in}}{\pgfqpoint{11.788839in}{6.046211in}}{\pgfqpoint{11.785577in}{6.049473in}}%
\pgfpathcurveto{\pgfqpoint{11.782314in}{6.052736in}}{\pgfqpoint{11.777889in}{6.054569in}}{\pgfqpoint{11.773276in}{6.054569in}}%
\pgfpathcurveto{\pgfqpoint{11.768662in}{6.054569in}}{\pgfqpoint{11.764237in}{6.052736in}}{\pgfqpoint{11.760975in}{6.049473in}}%
\pgfpathcurveto{\pgfqpoint{11.757713in}{6.046211in}}{\pgfqpoint{11.755880in}{6.041786in}}{\pgfqpoint{11.755880in}{6.037173in}}%
\pgfpathcurveto{\pgfqpoint{11.755880in}{6.032559in}}{\pgfqpoint{11.757713in}{6.028134in}}{\pgfqpoint{11.760975in}{6.024872in}}%
\pgfpathcurveto{\pgfqpoint{11.764237in}{6.021610in}}{\pgfqpoint{11.768662in}{6.019777in}}{\pgfqpoint{11.773276in}{6.019777in}}%
\pgfpathlineto{\pgfqpoint{11.773276in}{6.019777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791110in}{6.023588in}}%
\pgfpathcurveto{\pgfqpoint{11.795672in}{6.023588in}}{\pgfqpoint{11.800048in}{6.025400in}}{\pgfqpoint{11.803273in}{6.028626in}}%
\pgfpathcurveto{\pgfqpoint{11.806499in}{6.031852in}}{\pgfqpoint{11.808312in}{6.036228in}}{\pgfqpoint{11.808312in}{6.040790in}}%
\pgfpathcurveto{\pgfqpoint{11.808312in}{6.045352in}}{\pgfqpoint{11.806499in}{6.049728in}}{\pgfqpoint{11.803273in}{6.052954in}}%
\pgfpathcurveto{\pgfqpoint{11.800048in}{6.056180in}}{\pgfqpoint{11.795672in}{6.057992in}}{\pgfqpoint{11.791110in}{6.057992in}}%
\pgfpathcurveto{\pgfqpoint{11.786547in}{6.057992in}}{\pgfqpoint{11.782172in}{6.056180in}}{\pgfqpoint{11.778946in}{6.052954in}}%
\pgfpathcurveto{\pgfqpoint{11.775720in}{6.049728in}}{\pgfqpoint{11.773907in}{6.045352in}}{\pgfqpoint{11.773907in}{6.040790in}}%
\pgfpathcurveto{\pgfqpoint{11.773907in}{6.036228in}}{\pgfqpoint{11.775720in}{6.031852in}}{\pgfqpoint{11.778946in}{6.028626in}}%
\pgfpathcurveto{\pgfqpoint{11.782172in}{6.025400in}}{\pgfqpoint{11.786547in}{6.023588in}}{\pgfqpoint{11.791110in}{6.023588in}}%
\pgfpathlineto{\pgfqpoint{11.791110in}{6.023588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.808943in}{6.021666in}}%
\pgfpathcurveto{\pgfqpoint{11.813593in}{6.021666in}}{\pgfqpoint{11.818053in}{6.023513in}}{\pgfqpoint{11.821341in}{6.026801in}}%
\pgfpathcurveto{\pgfqpoint{11.824629in}{6.030089in}}{\pgfqpoint{11.826476in}{6.034549in}}{\pgfqpoint{11.826476in}{6.039199in}}%
\pgfpathcurveto{\pgfqpoint{11.826476in}{6.043849in}}{\pgfqpoint{11.824629in}{6.048309in}}{\pgfqpoint{11.821341in}{6.051597in}}%
\pgfpathcurveto{\pgfqpoint{11.818053in}{6.054885in}}{\pgfqpoint{11.813593in}{6.056732in}}{\pgfqpoint{11.808943in}{6.056732in}}%
\pgfpathcurveto{\pgfqpoint{11.804293in}{6.056732in}}{\pgfqpoint{11.799833in}{6.054885in}}{\pgfqpoint{11.796546in}{6.051597in}}%
\pgfpathcurveto{\pgfqpoint{11.793258in}{6.048309in}}{\pgfqpoint{11.791410in}{6.043849in}}{\pgfqpoint{11.791410in}{6.039199in}}%
\pgfpathcurveto{\pgfqpoint{11.791410in}{6.034549in}}{\pgfqpoint{11.793258in}{6.030089in}}{\pgfqpoint{11.796546in}{6.026801in}}%
\pgfpathcurveto{\pgfqpoint{11.799833in}{6.023513in}}{\pgfqpoint{11.804293in}{6.021666in}}{\pgfqpoint{11.808943in}{6.021666in}}%
\pgfpathlineto{\pgfqpoint{11.808943in}{6.021666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.826777in}{6.025258in}}%
\pgfpathcurveto{\pgfqpoint{11.831347in}{6.025258in}}{\pgfqpoint{11.835730in}{6.027074in}}{\pgfqpoint{11.838961in}{6.030305in}}%
\pgfpathcurveto{\pgfqpoint{11.842192in}{6.033536in}}{\pgfqpoint{11.844007in}{6.037919in}}{\pgfqpoint{11.844007in}{6.042488in}}%
\pgfpathcurveto{\pgfqpoint{11.844007in}{6.047058in}}{\pgfqpoint{11.842192in}{6.051441in}}{\pgfqpoint{11.838961in}{6.054672in}}%
\pgfpathcurveto{\pgfqpoint{11.835730in}{6.057903in}}{\pgfqpoint{11.831347in}{6.059718in}}{\pgfqpoint{11.826777in}{6.059718in}}%
\pgfpathcurveto{\pgfqpoint{11.822208in}{6.059718in}}{\pgfqpoint{11.817825in}{6.057903in}}{\pgfqpoint{11.814594in}{6.054672in}}%
\pgfpathcurveto{\pgfqpoint{11.811362in}{6.051441in}}{\pgfqpoint{11.809547in}{6.047058in}}{\pgfqpoint{11.809547in}{6.042488in}}%
\pgfpathcurveto{\pgfqpoint{11.809547in}{6.037919in}}{\pgfqpoint{11.811362in}{6.033536in}}{\pgfqpoint{11.814594in}{6.030305in}}%
\pgfpathcurveto{\pgfqpoint{11.817825in}{6.027074in}}{\pgfqpoint{11.822208in}{6.025258in}}{\pgfqpoint{11.826777in}{6.025258in}}%
\pgfpathlineto{\pgfqpoint{11.826777in}{6.025258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844611in}{6.030895in}}%
\pgfpathcurveto{\pgfqpoint{11.849153in}{6.030895in}}{\pgfqpoint{11.853510in}{6.032700in}}{\pgfqpoint{11.856722in}{6.035912in}}%
\pgfpathcurveto{\pgfqpoint{11.859934in}{6.039124in}}{\pgfqpoint{11.861739in}{6.043481in}}{\pgfqpoint{11.861739in}{6.048023in}}%
\pgfpathcurveto{\pgfqpoint{11.861739in}{6.052565in}}{\pgfqpoint{11.859934in}{6.056922in}}{\pgfqpoint{11.856722in}{6.060134in}}%
\pgfpathcurveto{\pgfqpoint{11.853510in}{6.063346in}}{\pgfqpoint{11.849153in}{6.065151in}}{\pgfqpoint{11.844611in}{6.065151in}}%
\pgfpathcurveto{\pgfqpoint{11.840069in}{6.065151in}}{\pgfqpoint{11.835712in}{6.063346in}}{\pgfqpoint{11.832500in}{6.060134in}}%
\pgfpathcurveto{\pgfqpoint{11.829288in}{6.056922in}}{\pgfqpoint{11.827483in}{6.052565in}}{\pgfqpoint{11.827483in}{6.048023in}}%
\pgfpathcurveto{\pgfqpoint{11.827483in}{6.043481in}}{\pgfqpoint{11.829288in}{6.039124in}}{\pgfqpoint{11.832500in}{6.035912in}}%
\pgfpathcurveto{\pgfqpoint{11.835712in}{6.032700in}}{\pgfqpoint{11.840069in}{6.030895in}}{\pgfqpoint{11.844611in}{6.030895in}}%
\pgfpathlineto{\pgfqpoint{11.844611in}{6.030895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.862445in}{6.024399in}}%
\pgfpathcurveto{\pgfqpoint{11.867051in}{6.024399in}}{\pgfqpoint{11.871469in}{6.026229in}}{\pgfqpoint{11.874726in}{6.029486in}}%
\pgfpathcurveto{\pgfqpoint{11.877983in}{6.032743in}}{\pgfqpoint{11.879813in}{6.037162in}}{\pgfqpoint{11.879813in}{6.041768in}}%
\pgfpathcurveto{\pgfqpoint{11.879813in}{6.046374in}}{\pgfqpoint{11.877983in}{6.050792in}}{\pgfqpoint{11.874726in}{6.054049in}}%
\pgfpathcurveto{\pgfqpoint{11.871469in}{6.057306in}}{\pgfqpoint{11.867051in}{6.059136in}}{\pgfqpoint{11.862445in}{6.059136in}}%
\pgfpathcurveto{\pgfqpoint{11.857838in}{6.059136in}}{\pgfqpoint{11.853420in}{6.057306in}}{\pgfqpoint{11.850163in}{6.054049in}}%
\pgfpathcurveto{\pgfqpoint{11.846906in}{6.050792in}}{\pgfqpoint{11.845076in}{6.046374in}}{\pgfqpoint{11.845076in}{6.041768in}}%
\pgfpathcurveto{\pgfqpoint{11.845076in}{6.037162in}}{\pgfqpoint{11.846906in}{6.032743in}}{\pgfqpoint{11.850163in}{6.029486in}}%
\pgfpathcurveto{\pgfqpoint{11.853420in}{6.026229in}}{\pgfqpoint{11.857838in}{6.024399in}}{\pgfqpoint{11.862445in}{6.024399in}}%
\pgfpathlineto{\pgfqpoint{11.862445in}{6.024399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.880278in}{6.026321in}}%
\pgfpathcurveto{\pgfqpoint{11.884865in}{6.026321in}}{\pgfqpoint{11.889264in}{6.028144in}}{\pgfqpoint{11.892508in}{6.031387in}}%
\pgfpathcurveto{\pgfqpoint{11.895751in}{6.034630in}}{\pgfqpoint{11.897573in}{6.039030in}}{\pgfqpoint{11.897573in}{6.043616in}}%
\pgfpathcurveto{\pgfqpoint{11.897573in}{6.048203in}}{\pgfqpoint{11.895751in}{6.052602in}}{\pgfqpoint{11.892508in}{6.055845in}}%
\pgfpathcurveto{\pgfqpoint{11.889264in}{6.059089in}}{\pgfqpoint{11.884865in}{6.060911in}}{\pgfqpoint{11.880278in}{6.060911in}}%
\pgfpathcurveto{\pgfqpoint{11.875692in}{6.060911in}}{\pgfqpoint{11.871292in}{6.059089in}}{\pgfqpoint{11.868049in}{6.055845in}}%
\pgfpathcurveto{\pgfqpoint{11.864806in}{6.052602in}}{\pgfqpoint{11.862984in}{6.048203in}}{\pgfqpoint{11.862984in}{6.043616in}}%
\pgfpathcurveto{\pgfqpoint{11.862984in}{6.039030in}}{\pgfqpoint{11.864806in}{6.034630in}}{\pgfqpoint{11.868049in}{6.031387in}}%
\pgfpathcurveto{\pgfqpoint{11.871292in}{6.028144in}}{\pgfqpoint{11.875692in}{6.026321in}}{\pgfqpoint{11.880278in}{6.026321in}}%
\pgfpathlineto{\pgfqpoint{11.880278in}{6.026321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.898112in}{6.020734in}}%
\pgfpathcurveto{\pgfqpoint{11.902667in}{6.020734in}}{\pgfqpoint{11.907036in}{6.022543in}}{\pgfqpoint{11.910256in}{6.025764in}}%
\pgfpathcurveto{\pgfqpoint{11.913477in}{6.028985in}}{\pgfqpoint{11.915287in}{6.033353in}}{\pgfqpoint{11.915287in}{6.037908in}}%
\pgfpathcurveto{\pgfqpoint{11.915287in}{6.042463in}}{\pgfqpoint{11.913477in}{6.046832in}}{\pgfqpoint{11.910256in}{6.050052in}}%
\pgfpathcurveto{\pgfqpoint{11.907036in}{6.053273in}}{\pgfqpoint{11.902667in}{6.055083in}}{\pgfqpoint{11.898112in}{6.055083in}}%
\pgfpathcurveto{\pgfqpoint{11.893557in}{6.055083in}}{\pgfqpoint{11.889189in}{6.053273in}}{\pgfqpoint{11.885968in}{6.050052in}}%
\pgfpathcurveto{\pgfqpoint{11.882747in}{6.046832in}}{\pgfqpoint{11.880938in}{6.042463in}}{\pgfqpoint{11.880938in}{6.037908in}}%
\pgfpathcurveto{\pgfqpoint{11.880938in}{6.033353in}}{\pgfqpoint{11.882747in}{6.028985in}}{\pgfqpoint{11.885968in}{6.025764in}}%
\pgfpathcurveto{\pgfqpoint{11.889189in}{6.022543in}}{\pgfqpoint{11.893557in}{6.020734in}}{\pgfqpoint{11.898112in}{6.020734in}}%
\pgfpathlineto{\pgfqpoint{11.898112in}{6.020734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.915946in}{6.017523in}}%
\pgfpathcurveto{\pgfqpoint{11.920545in}{6.017523in}}{\pgfqpoint{11.924956in}{6.019350in}}{\pgfqpoint{11.928208in}{6.022602in}}%
\pgfpathcurveto{\pgfqpoint{11.931460in}{6.025854in}}{\pgfqpoint{11.933287in}{6.030265in}}{\pgfqpoint{11.933287in}{6.034864in}}%
\pgfpathcurveto{\pgfqpoint{11.933287in}{6.039463in}}{\pgfqpoint{11.931460in}{6.043874in}}{\pgfqpoint{11.928208in}{6.047126in}}%
\pgfpathcurveto{\pgfqpoint{11.924956in}{6.050378in}}{\pgfqpoint{11.920545in}{6.052205in}}{\pgfqpoint{11.915946in}{6.052205in}}%
\pgfpathcurveto{\pgfqpoint{11.911347in}{6.052205in}}{\pgfqpoint{11.906936in}{6.050378in}}{\pgfqpoint{11.903684in}{6.047126in}}%
\pgfpathcurveto{\pgfqpoint{11.900432in}{6.043874in}}{\pgfqpoint{11.898605in}{6.039463in}}{\pgfqpoint{11.898605in}{6.034864in}}%
\pgfpathcurveto{\pgfqpoint{11.898605in}{6.030265in}}{\pgfqpoint{11.900432in}{6.025854in}}{\pgfqpoint{11.903684in}{6.022602in}}%
\pgfpathcurveto{\pgfqpoint{11.906936in}{6.019350in}}{\pgfqpoint{11.911347in}{6.017523in}}{\pgfqpoint{11.915946in}{6.017523in}}%
\pgfpathlineto{\pgfqpoint{11.915946in}{6.017523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.933780in}{6.021108in}}%
\pgfpathcurveto{\pgfqpoint{11.938344in}{6.021108in}}{\pgfqpoint{11.942723in}{6.022922in}}{\pgfqpoint{11.945950in}{6.026149in}}%
\pgfpathcurveto{\pgfqpoint{11.949178in}{6.029377in}}{\pgfqpoint{11.950991in}{6.033755in}}{\pgfqpoint{11.950991in}{6.038320in}}%
\pgfpathcurveto{\pgfqpoint{11.950991in}{6.042884in}}{\pgfqpoint{11.949178in}{6.047262in}}{\pgfqpoint{11.945950in}{6.050490in}}%
\pgfpathcurveto{\pgfqpoint{11.942723in}{6.053718in}}{\pgfqpoint{11.938344in}{6.055531in}}{\pgfqpoint{11.933780in}{6.055531in}}%
\pgfpathcurveto{\pgfqpoint{11.929215in}{6.055531in}}{\pgfqpoint{11.924837in}{6.053718in}}{\pgfqpoint{11.921609in}{6.050490in}}%
\pgfpathcurveto{\pgfqpoint{11.918382in}{6.047262in}}{\pgfqpoint{11.916568in}{6.042884in}}{\pgfqpoint{11.916568in}{6.038320in}}%
\pgfpathcurveto{\pgfqpoint{11.916568in}{6.033755in}}{\pgfqpoint{11.918382in}{6.029377in}}{\pgfqpoint{11.921609in}{6.026149in}}%
\pgfpathcurveto{\pgfqpoint{11.924837in}{6.022922in}}{\pgfqpoint{11.929215in}{6.021108in}}{\pgfqpoint{11.933780in}{6.021108in}}%
\pgfpathlineto{\pgfqpoint{11.933780in}{6.021108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951614in}{6.022903in}}%
\pgfpathcurveto{\pgfqpoint{11.956144in}{6.022903in}}{\pgfqpoint{11.960489in}{6.024703in}}{\pgfqpoint{11.963692in}{6.027906in}}%
\pgfpathcurveto{\pgfqpoint{11.966895in}{6.031110in}}{\pgfqpoint{11.968695in}{6.035455in}}{\pgfqpoint{11.968695in}{6.039985in}}%
\pgfpathcurveto{\pgfqpoint{11.968695in}{6.044515in}}{\pgfqpoint{11.966895in}{6.048860in}}{\pgfqpoint{11.963692in}{6.052063in}}%
\pgfpathcurveto{\pgfqpoint{11.960489in}{6.055266in}}{\pgfqpoint{11.956144in}{6.057066in}}{\pgfqpoint{11.951614in}{6.057066in}}%
\pgfpathcurveto{\pgfqpoint{11.947084in}{6.057066in}}{\pgfqpoint{11.942738in}{6.055266in}}{\pgfqpoint{11.939535in}{6.052063in}}%
\pgfpathcurveto{\pgfqpoint{11.936332in}{6.048860in}}{\pgfqpoint{11.934532in}{6.044515in}}{\pgfqpoint{11.934532in}{6.039985in}}%
\pgfpathcurveto{\pgfqpoint{11.934532in}{6.035455in}}{\pgfqpoint{11.936332in}{6.031110in}}{\pgfqpoint{11.939535in}{6.027906in}}%
\pgfpathcurveto{\pgfqpoint{11.942738in}{6.024703in}}{\pgfqpoint{11.947084in}{6.022903in}}{\pgfqpoint{11.951614in}{6.022903in}}%
\pgfpathlineto{\pgfqpoint{11.951614in}{6.022903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969447in}{6.014202in}}%
\pgfpathcurveto{\pgfqpoint{11.973992in}{6.014202in}}{\pgfqpoint{11.978351in}{6.016007in}}{\pgfqpoint{11.981565in}{6.019221in}}%
\pgfpathcurveto{\pgfqpoint{11.984779in}{6.022435in}}{\pgfqpoint{11.986584in}{6.026794in}}{\pgfqpoint{11.986584in}{6.031339in}}%
\pgfpathcurveto{\pgfqpoint{11.986584in}{6.035884in}}{\pgfqpoint{11.984779in}{6.040243in}}{\pgfqpoint{11.981565in}{6.043457in}}%
\pgfpathcurveto{\pgfqpoint{11.978351in}{6.046670in}}{\pgfqpoint{11.973992in}{6.048476in}}{\pgfqpoint{11.969447in}{6.048476in}}%
\pgfpathcurveto{\pgfqpoint{11.964902in}{6.048476in}}{\pgfqpoint{11.960543in}{6.046670in}}{\pgfqpoint{11.957329in}{6.043457in}}%
\pgfpathcurveto{\pgfqpoint{11.954116in}{6.040243in}}{\pgfqpoint{11.952310in}{6.035884in}}{\pgfqpoint{11.952310in}{6.031339in}}%
\pgfpathcurveto{\pgfqpoint{11.952310in}{6.026794in}}{\pgfqpoint{11.954116in}{6.022435in}}{\pgfqpoint{11.957329in}{6.019221in}}%
\pgfpathcurveto{\pgfqpoint{11.960543in}{6.016007in}}{\pgfqpoint{11.964902in}{6.014202in}}{\pgfqpoint{11.969447in}{6.014202in}}%
\pgfpathlineto{\pgfqpoint{11.969447in}{6.014202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.987281in}{6.005554in}}%
\pgfpathcurveto{\pgfqpoint{11.991902in}{6.005554in}}{\pgfqpoint{11.996334in}{6.007390in}}{\pgfqpoint{11.999601in}{6.010658in}}%
\pgfpathcurveto{\pgfqpoint{12.002869in}{6.013925in}}{\pgfqpoint{12.004705in}{6.018357in}}{\pgfqpoint{12.004705in}{6.022978in}}%
\pgfpathcurveto{\pgfqpoint{12.004705in}{6.027599in}}{\pgfqpoint{12.002869in}{6.032031in}}{\pgfqpoint{11.999601in}{6.035298in}}%
\pgfpathcurveto{\pgfqpoint{11.996334in}{6.038566in}}{\pgfqpoint{11.991902in}{6.040401in}}{\pgfqpoint{11.987281in}{6.040401in}}%
\pgfpathcurveto{\pgfqpoint{11.982660in}{6.040401in}}{\pgfqpoint{11.978228in}{6.038566in}}{\pgfqpoint{11.974961in}{6.035298in}}%
\pgfpathcurveto{\pgfqpoint{11.971693in}{6.032031in}}{\pgfqpoint{11.969858in}{6.027599in}}{\pgfqpoint{11.969858in}{6.022978in}}%
\pgfpathcurveto{\pgfqpoint{11.969858in}{6.018357in}}{\pgfqpoint{11.971693in}{6.013925in}}{\pgfqpoint{11.974961in}{6.010658in}}%
\pgfpathcurveto{\pgfqpoint{11.978228in}{6.007390in}}{\pgfqpoint{11.982660in}{6.005554in}}{\pgfqpoint{11.987281in}{6.005554in}}%
\pgfpathlineto{\pgfqpoint{11.987281in}{6.005554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.005115in}{6.007901in}}%
\pgfpathcurveto{\pgfqpoint{12.009719in}{6.007901in}}{\pgfqpoint{12.014134in}{6.009730in}}{\pgfqpoint{12.017390in}{6.012985in}}%
\pgfpathcurveto{\pgfqpoint{12.020645in}{6.016241in}}{\pgfqpoint{12.022474in}{6.020656in}}{\pgfqpoint{12.022474in}{6.025260in}}%
\pgfpathcurveto{\pgfqpoint{12.022474in}{6.029864in}}{\pgfqpoint{12.020645in}{6.034280in}}{\pgfqpoint{12.017390in}{6.037535in}}%
\pgfpathcurveto{\pgfqpoint{12.014134in}{6.040790in}}{\pgfqpoint{12.009719in}{6.042619in}}{\pgfqpoint{12.005115in}{6.042619in}}%
\pgfpathcurveto{\pgfqpoint{12.000511in}{6.042619in}}{\pgfqpoint{11.996095in}{6.040790in}}{\pgfqpoint{11.992840in}{6.037535in}}%
\pgfpathcurveto{\pgfqpoint{11.989585in}{6.034280in}}{\pgfqpoint{11.987756in}{6.029864in}}{\pgfqpoint{11.987756in}{6.025260in}}%
\pgfpathcurveto{\pgfqpoint{11.987756in}{6.020656in}}{\pgfqpoint{11.989585in}{6.016241in}}{\pgfqpoint{11.992840in}{6.012985in}}%
\pgfpathcurveto{\pgfqpoint{11.996095in}{6.009730in}}{\pgfqpoint{12.000511in}{6.007901in}}{\pgfqpoint{12.005115in}{6.007901in}}%
\pgfpathlineto{\pgfqpoint{12.005115in}{6.007901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022949in}{6.010680in}}%
\pgfpathcurveto{\pgfqpoint{12.027543in}{6.010680in}}{\pgfqpoint{12.031949in}{6.012505in}}{\pgfqpoint{12.035197in}{6.015753in}}%
\pgfpathcurveto{\pgfqpoint{12.038446in}{6.019002in}}{\pgfqpoint{12.040271in}{6.023408in}}{\pgfqpoint{12.040271in}{6.028002in}}%
\pgfpathcurveto{\pgfqpoint{12.040271in}{6.032596in}}{\pgfqpoint{12.038446in}{6.037003in}}{\pgfqpoint{12.035197in}{6.040251in}}%
\pgfpathcurveto{\pgfqpoint{12.031949in}{6.043499in}}{\pgfqpoint{12.027543in}{6.045325in}}{\pgfqpoint{12.022949in}{6.045325in}}%
\pgfpathcurveto{\pgfqpoint{12.018355in}{6.045325in}}{\pgfqpoint{12.013948in}{6.043499in}}{\pgfqpoint{12.010700in}{6.040251in}}%
\pgfpathcurveto{\pgfqpoint{12.007451in}{6.037003in}}{\pgfqpoint{12.005626in}{6.032596in}}{\pgfqpoint{12.005626in}{6.028002in}}%
\pgfpathcurveto{\pgfqpoint{12.005626in}{6.023408in}}{\pgfqpoint{12.007451in}{6.019002in}}{\pgfqpoint{12.010700in}{6.015753in}}%
\pgfpathcurveto{\pgfqpoint{12.013948in}{6.012505in}}{\pgfqpoint{12.018355in}{6.010680in}}{\pgfqpoint{12.022949in}{6.010680in}}%
\pgfpathlineto{\pgfqpoint{12.022949in}{6.010680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040782in}{6.004463in}}%
\pgfpathcurveto{\pgfqpoint{12.045435in}{6.004463in}}{\pgfqpoint{12.049897in}{6.006312in}}{\pgfqpoint{12.053187in}{6.009601in}}%
\pgfpathcurveto{\pgfqpoint{12.056476in}{6.012891in}}{\pgfqpoint{12.058325in}{6.017353in}}{\pgfqpoint{12.058325in}{6.022006in}}%
\pgfpathcurveto{\pgfqpoint{12.058325in}{6.026658in}}{\pgfqpoint{12.056476in}{6.031120in}}{\pgfqpoint{12.053187in}{6.034410in}}%
\pgfpathcurveto{\pgfqpoint{12.049897in}{6.037699in}}{\pgfqpoint{12.045435in}{6.039548in}}{\pgfqpoint{12.040782in}{6.039548in}}%
\pgfpathcurveto{\pgfqpoint{12.036130in}{6.039548in}}{\pgfqpoint{12.031668in}{6.037699in}}{\pgfqpoint{12.028378in}{6.034410in}}%
\pgfpathcurveto{\pgfqpoint{12.025088in}{6.031120in}}{\pgfqpoint{12.023240in}{6.026658in}}{\pgfqpoint{12.023240in}{6.022006in}}%
\pgfpathcurveto{\pgfqpoint{12.023240in}{6.017353in}}{\pgfqpoint{12.025088in}{6.012891in}}{\pgfqpoint{12.028378in}{6.009601in}}%
\pgfpathcurveto{\pgfqpoint{12.031668in}{6.006312in}}{\pgfqpoint{12.036130in}{6.004463in}}{\pgfqpoint{12.040782in}{6.004463in}}%
\pgfpathlineto{\pgfqpoint{12.040782in}{6.004463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058616in}{6.010257in}}%
\pgfpathcurveto{\pgfqpoint{12.063261in}{6.010257in}}{\pgfqpoint{12.067717in}{6.012103in}}{\pgfqpoint{12.071001in}{6.015387in}}%
\pgfpathcurveto{\pgfqpoint{12.074286in}{6.018672in}}{\pgfqpoint{12.076131in}{6.023127in}}{\pgfqpoint{12.076131in}{6.027772in}}%
\pgfpathcurveto{\pgfqpoint{12.076131in}{6.032417in}}{\pgfqpoint{12.074286in}{6.036872in}}{\pgfqpoint{12.071001in}{6.040157in}}%
\pgfpathcurveto{\pgfqpoint{12.067717in}{6.043441in}}{\pgfqpoint{12.063261in}{6.045287in}}{\pgfqpoint{12.058616in}{6.045287in}}%
\pgfpathcurveto{\pgfqpoint{12.053971in}{6.045287in}}{\pgfqpoint{12.049516in}{6.043441in}}{\pgfqpoint{12.046231in}{6.040157in}}%
\pgfpathcurveto{\pgfqpoint{12.042947in}{6.036872in}}{\pgfqpoint{12.041101in}{6.032417in}}{\pgfqpoint{12.041101in}{6.027772in}}%
\pgfpathcurveto{\pgfqpoint{12.041101in}{6.023127in}}{\pgfqpoint{12.042947in}{6.018672in}}{\pgfqpoint{12.046231in}{6.015387in}}%
\pgfpathcurveto{\pgfqpoint{12.049516in}{6.012103in}}{\pgfqpoint{12.053971in}{6.010257in}}{\pgfqpoint{12.058616in}{6.010257in}}%
\pgfpathlineto{\pgfqpoint{12.058616in}{6.010257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076450in}{6.007825in}}%
\pgfpathcurveto{\pgfqpoint{12.081100in}{6.007825in}}{\pgfqpoint{12.085560in}{6.009672in}}{\pgfqpoint{12.088848in}{6.012960in}}%
\pgfpathcurveto{\pgfqpoint{12.092136in}{6.016248in}}{\pgfqpoint{12.093983in}{6.020708in}}{\pgfqpoint{12.093983in}{6.025358in}}%
\pgfpathcurveto{\pgfqpoint{12.093983in}{6.030008in}}{\pgfqpoint{12.092136in}{6.034468in}}{\pgfqpoint{12.088848in}{6.037756in}}%
\pgfpathcurveto{\pgfqpoint{12.085560in}{6.041044in}}{\pgfqpoint{12.081100in}{6.042891in}}{\pgfqpoint{12.076450in}{6.042891in}}%
\pgfpathcurveto{\pgfqpoint{12.071800in}{6.042891in}}{\pgfqpoint{12.067340in}{6.041044in}}{\pgfqpoint{12.064052in}{6.037756in}}%
\pgfpathcurveto{\pgfqpoint{12.060764in}{6.034468in}}{\pgfqpoint{12.058917in}{6.030008in}}{\pgfqpoint{12.058917in}{6.025358in}}%
\pgfpathcurveto{\pgfqpoint{12.058917in}{6.020708in}}{\pgfqpoint{12.060764in}{6.016248in}}{\pgfqpoint{12.064052in}{6.012960in}}%
\pgfpathcurveto{\pgfqpoint{12.067340in}{6.009672in}}{\pgfqpoint{12.071800in}{6.007825in}}{\pgfqpoint{12.076450in}{6.007825in}}%
\pgfpathlineto{\pgfqpoint{12.076450in}{6.007825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094284in}{6.004424in}}%
\pgfpathcurveto{\pgfqpoint{12.098904in}{6.004424in}}{\pgfqpoint{12.103337in}{6.006260in}}{\pgfqpoint{12.106604in}{6.009528in}}%
\pgfpathcurveto{\pgfqpoint{12.109871in}{6.012795in}}{\pgfqpoint{12.111707in}{6.017227in}}{\pgfqpoint{12.111707in}{6.021848in}}%
\pgfpathcurveto{\pgfqpoint{12.111707in}{6.026469in}}{\pgfqpoint{12.109871in}{6.030901in}}{\pgfqpoint{12.106604in}{6.034168in}}%
\pgfpathcurveto{\pgfqpoint{12.103337in}{6.037436in}}{\pgfqpoint{12.098904in}{6.039271in}}{\pgfqpoint{12.094284in}{6.039271in}}%
\pgfpathcurveto{\pgfqpoint{12.089663in}{6.039271in}}{\pgfqpoint{12.085231in}{6.037436in}}{\pgfqpoint{12.081963in}{6.034168in}}%
\pgfpathcurveto{\pgfqpoint{12.078696in}{6.030901in}}{\pgfqpoint{12.076860in}{6.026469in}}{\pgfqpoint{12.076860in}{6.021848in}}%
\pgfpathcurveto{\pgfqpoint{12.076860in}{6.017227in}}{\pgfqpoint{12.078696in}{6.012795in}}{\pgfqpoint{12.081963in}{6.009528in}}%
\pgfpathcurveto{\pgfqpoint{12.085231in}{6.006260in}}{\pgfqpoint{12.089663in}{6.004424in}}{\pgfqpoint{12.094284in}{6.004424in}}%
\pgfpathlineto{\pgfqpoint{12.094284in}{6.004424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.112117in}{5.997986in}}%
\pgfpathcurveto{\pgfqpoint{12.116726in}{5.997986in}}{\pgfqpoint{12.121147in}{5.999817in}}{\pgfqpoint{12.124405in}{6.003076in}}%
\pgfpathcurveto{\pgfqpoint{12.127664in}{6.006334in}}{\pgfqpoint{12.129495in}{6.010755in}}{\pgfqpoint{12.129495in}{6.015364in}}%
\pgfpathcurveto{\pgfqpoint{12.129495in}{6.019972in}}{\pgfqpoint{12.127664in}{6.024393in}}{\pgfqpoint{12.124405in}{6.027651in}}%
\pgfpathcurveto{\pgfqpoint{12.121147in}{6.030910in}}{\pgfqpoint{12.116726in}{6.032741in}}{\pgfqpoint{12.112117in}{6.032741in}}%
\pgfpathcurveto{\pgfqpoint{12.107509in}{6.032741in}}{\pgfqpoint{12.103088in}{6.030910in}}{\pgfqpoint{12.099830in}{6.027651in}}%
\pgfpathcurveto{\pgfqpoint{12.096571in}{6.024393in}}{\pgfqpoint{12.094740in}{6.019972in}}{\pgfqpoint{12.094740in}{6.015364in}}%
\pgfpathcurveto{\pgfqpoint{12.094740in}{6.010755in}}{\pgfqpoint{12.096571in}{6.006334in}}{\pgfqpoint{12.099830in}{6.003076in}}%
\pgfpathcurveto{\pgfqpoint{12.103088in}{5.999817in}}{\pgfqpoint{12.107509in}{5.997986in}}{\pgfqpoint{12.112117in}{5.997986in}}%
\pgfpathlineto{\pgfqpoint{12.112117in}{5.997986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129951in}{5.989970in}}%
\pgfpathcurveto{\pgfqpoint{12.134567in}{5.989970in}}{\pgfqpoint{12.138995in}{5.991803in}}{\pgfqpoint{12.142259in}{5.995067in}}%
\pgfpathcurveto{\pgfqpoint{12.145523in}{5.998331in}}{\pgfqpoint{12.147356in}{6.002759in}}{\pgfqpoint{12.147356in}{6.007375in}}%
\pgfpathcurveto{\pgfqpoint{12.147356in}{6.011991in}}{\pgfqpoint{12.145523in}{6.016418in}}{\pgfqpoint{12.142259in}{6.019682in}}%
\pgfpathcurveto{\pgfqpoint{12.138995in}{6.022946in}}{\pgfqpoint{12.134567in}{6.024780in}}{\pgfqpoint{12.129951in}{6.024780in}}%
\pgfpathcurveto{\pgfqpoint{12.125335in}{6.024780in}}{\pgfqpoint{12.120908in}{6.022946in}}{\pgfqpoint{12.117644in}{6.019682in}}%
\pgfpathcurveto{\pgfqpoint{12.114380in}{6.016418in}}{\pgfqpoint{12.112546in}{6.011991in}}{\pgfqpoint{12.112546in}{6.007375in}}%
\pgfpathcurveto{\pgfqpoint{12.112546in}{6.002759in}}{\pgfqpoint{12.114380in}{5.998331in}}{\pgfqpoint{12.117644in}{5.995067in}}%
\pgfpathcurveto{\pgfqpoint{12.120908in}{5.991803in}}{\pgfqpoint{12.125335in}{5.989970in}}{\pgfqpoint{12.129951in}{5.989970in}}%
\pgfpathlineto{\pgfqpoint{12.129951in}{5.989970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.147785in}{5.986363in}}%
\pgfpathcurveto{\pgfqpoint{12.152435in}{5.986363in}}{\pgfqpoint{12.156895in}{5.988210in}}{\pgfqpoint{12.160183in}{5.991498in}}%
\pgfpathcurveto{\pgfqpoint{12.163471in}{5.994786in}}{\pgfqpoint{12.165318in}{5.999246in}}{\pgfqpoint{12.165318in}{6.003896in}}%
\pgfpathcurveto{\pgfqpoint{12.165318in}{6.008546in}}{\pgfqpoint{12.163471in}{6.013006in}}{\pgfqpoint{12.160183in}{6.016294in}}%
\pgfpathcurveto{\pgfqpoint{12.156895in}{6.019582in}}{\pgfqpoint{12.152435in}{6.021429in}}{\pgfqpoint{12.147785in}{6.021429in}}%
\pgfpathcurveto{\pgfqpoint{12.143135in}{6.021429in}}{\pgfqpoint{12.138675in}{6.019582in}}{\pgfqpoint{12.135387in}{6.016294in}}%
\pgfpathcurveto{\pgfqpoint{12.132099in}{6.013006in}}{\pgfqpoint{12.130252in}{6.008546in}}{\pgfqpoint{12.130252in}{6.003896in}}%
\pgfpathcurveto{\pgfqpoint{12.130252in}{5.999246in}}{\pgfqpoint{12.132099in}{5.994786in}}{\pgfqpoint{12.135387in}{5.991498in}}%
\pgfpathcurveto{\pgfqpoint{12.138675in}{5.988210in}}{\pgfqpoint{12.143135in}{5.986363in}}{\pgfqpoint{12.147785in}{5.986363in}}%
\pgfpathlineto{\pgfqpoint{12.147785in}{5.986363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.165619in}{5.990232in}}%
\pgfpathcurveto{\pgfqpoint{12.170227in}{5.990232in}}{\pgfqpoint{12.174648in}{5.992064in}}{\pgfqpoint{12.177907in}{5.995322in}}%
\pgfpathcurveto{\pgfqpoint{12.181165in}{5.998581in}}{\pgfqpoint{12.182996in}{6.003002in}}{\pgfqpoint{12.182996in}{6.007610in}}%
\pgfpathcurveto{\pgfqpoint{12.182996in}{6.012219in}}{\pgfqpoint{12.181165in}{6.016639in}}{\pgfqpoint{12.177907in}{6.019898in}}%
\pgfpathcurveto{\pgfqpoint{12.174648in}{6.023157in}}{\pgfqpoint{12.170227in}{6.024988in}}{\pgfqpoint{12.165619in}{6.024988in}}%
\pgfpathcurveto{\pgfqpoint{12.161010in}{6.024988in}}{\pgfqpoint{12.156590in}{6.023157in}}{\pgfqpoint{12.153331in}{6.019898in}}%
\pgfpathcurveto{\pgfqpoint{12.150072in}{6.016639in}}{\pgfqpoint{12.148241in}{6.012219in}}{\pgfqpoint{12.148241in}{6.007610in}}%
\pgfpathcurveto{\pgfqpoint{12.148241in}{6.003002in}}{\pgfqpoint{12.150072in}{5.998581in}}{\pgfqpoint{12.153331in}{5.995322in}}%
\pgfpathcurveto{\pgfqpoint{12.156590in}{5.992064in}}{\pgfqpoint{12.161010in}{5.990232in}}{\pgfqpoint{12.165619in}{5.990232in}}%
\pgfpathlineto{\pgfqpoint{12.165619in}{5.990232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183453in}{5.988302in}}%
\pgfpathcurveto{\pgfqpoint{12.188061in}{5.988302in}}{\pgfqpoint{12.192482in}{5.990133in}}{\pgfqpoint{12.195740in}{5.993392in}}%
\pgfpathcurveto{\pgfqpoint{12.198999in}{5.996650in}}{\pgfqpoint{12.200830in}{6.001071in}}{\pgfqpoint{12.200830in}{6.005680in}}%
\pgfpathcurveto{\pgfqpoint{12.200830in}{6.010288in}}{\pgfqpoint{12.198999in}{6.014709in}}{\pgfqpoint{12.195740in}{6.017967in}}%
\pgfpathcurveto{\pgfqpoint{12.192482in}{6.021226in}}{\pgfqpoint{12.188061in}{6.023057in}}{\pgfqpoint{12.183453in}{6.023057in}}%
\pgfpathcurveto{\pgfqpoint{12.178844in}{6.023057in}}{\pgfqpoint{12.174423in}{6.021226in}}{\pgfqpoint{12.171165in}{6.017967in}}%
\pgfpathcurveto{\pgfqpoint{12.167906in}{6.014709in}}{\pgfqpoint{12.166075in}{6.010288in}}{\pgfqpoint{12.166075in}{6.005680in}}%
\pgfpathcurveto{\pgfqpoint{12.166075in}{6.001071in}}{\pgfqpoint{12.167906in}{5.996650in}}{\pgfqpoint{12.171165in}{5.993392in}}%
\pgfpathcurveto{\pgfqpoint{12.174423in}{5.990133in}}{\pgfqpoint{12.178844in}{5.988302in}}{\pgfqpoint{12.183453in}{5.988302in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.988302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.201286in}{5.985924in}}%
\pgfpathcurveto{\pgfqpoint{12.205912in}{5.985924in}}{\pgfqpoint{12.210349in}{5.987761in}}{\pgfqpoint{12.213620in}{5.991032in}}%
\pgfpathcurveto{\pgfqpoint{12.216890in}{5.994303in}}{\pgfqpoint{12.218728in}{5.998740in}}{\pgfqpoint{12.218728in}{6.003365in}}%
\pgfpathcurveto{\pgfqpoint{12.218728in}{6.007991in}}{\pgfqpoint{12.216890in}{6.012428in}}{\pgfqpoint{12.213620in}{6.015699in}}%
\pgfpathcurveto{\pgfqpoint{12.210349in}{6.018970in}}{\pgfqpoint{12.205912in}{6.020807in}}{\pgfqpoint{12.201286in}{6.020807in}}%
\pgfpathcurveto{\pgfqpoint{12.196661in}{6.020807in}}{\pgfqpoint{12.192224in}{6.018970in}}{\pgfqpoint{12.188953in}{6.015699in}}%
\pgfpathcurveto{\pgfqpoint{12.185682in}{6.012428in}}{\pgfqpoint{12.183844in}{6.007991in}}{\pgfqpoint{12.183844in}{6.003365in}}%
\pgfpathcurveto{\pgfqpoint{12.183844in}{5.998740in}}{\pgfqpoint{12.185682in}{5.994303in}}{\pgfqpoint{12.188953in}{5.991032in}}%
\pgfpathcurveto{\pgfqpoint{12.192224in}{5.987761in}}{\pgfqpoint{12.196661in}{5.985924in}}{\pgfqpoint{12.201286in}{5.985924in}}%
\pgfpathlineto{\pgfqpoint{12.201286in}{5.985924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.219120in}{5.980651in}}%
\pgfpathcurveto{\pgfqpoint{12.223823in}{5.980651in}}{\pgfqpoint{12.228333in}{5.982520in}}{\pgfqpoint{12.231659in}{5.985845in}}%
\pgfpathcurveto{\pgfqpoint{12.234984in}{5.989170in}}{\pgfqpoint{12.236852in}{5.993681in}}{\pgfqpoint{12.236852in}{5.998383in}}%
\pgfpathcurveto{\pgfqpoint{12.236852in}{6.003086in}}{\pgfqpoint{12.234984in}{6.007597in}}{\pgfqpoint{12.231659in}{6.010922in}}%
\pgfpathcurveto{\pgfqpoint{12.228333in}{6.014247in}}{\pgfqpoint{12.223823in}{6.016116in}}{\pgfqpoint{12.219120in}{6.016116in}}%
\pgfpathcurveto{\pgfqpoint{12.214417in}{6.016116in}}{\pgfqpoint{12.209907in}{6.014247in}}{\pgfqpoint{12.206581in}{6.010922in}}%
\pgfpathcurveto{\pgfqpoint{12.203256in}{6.007597in}}{\pgfqpoint{12.201388in}{6.003086in}}{\pgfqpoint{12.201388in}{5.998383in}}%
\pgfpathcurveto{\pgfqpoint{12.201388in}{5.993681in}}{\pgfqpoint{12.203256in}{5.989170in}}{\pgfqpoint{12.206581in}{5.985845in}}%
\pgfpathcurveto{\pgfqpoint{12.209907in}{5.982520in}}{\pgfqpoint{12.214417in}{5.980651in}}{\pgfqpoint{12.219120in}{5.980651in}}%
\pgfpathlineto{\pgfqpoint{12.219120in}{5.980651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.236954in}{5.982130in}}%
\pgfpathcurveto{\pgfqpoint{12.241623in}{5.982130in}}{\pgfqpoint{12.246101in}{5.983985in}}{\pgfqpoint{12.249403in}{5.987287in}}%
\pgfpathcurveto{\pgfqpoint{12.252705in}{5.990588in}}{\pgfqpoint{12.254560in}{5.995067in}}{\pgfqpoint{12.254560in}{5.999736in}}%
\pgfpathcurveto{\pgfqpoint{12.254560in}{6.004405in}}{\pgfqpoint{12.252705in}{6.008884in}}{\pgfqpoint{12.249403in}{6.012185in}}%
\pgfpathcurveto{\pgfqpoint{12.246101in}{6.015487in}}{\pgfqpoint{12.241623in}{6.017342in}}{\pgfqpoint{12.236954in}{6.017342in}}%
\pgfpathcurveto{\pgfqpoint{12.232285in}{6.017342in}}{\pgfqpoint{12.227806in}{6.015487in}}{\pgfqpoint{12.224505in}{6.012185in}}%
\pgfpathcurveto{\pgfqpoint{12.221203in}{6.008884in}}{\pgfqpoint{12.219348in}{6.004405in}}{\pgfqpoint{12.219348in}{5.999736in}}%
\pgfpathcurveto{\pgfqpoint{12.219348in}{5.995067in}}{\pgfqpoint{12.221203in}{5.990588in}}{\pgfqpoint{12.224505in}{5.987287in}}%
\pgfpathcurveto{\pgfqpoint{12.227806in}{5.983985in}}{\pgfqpoint{12.232285in}{5.982130in}}{\pgfqpoint{12.236954in}{5.982130in}}%
\pgfpathlineto{\pgfqpoint{12.236954in}{5.982130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.254788in}{5.976650in}}%
\pgfpathcurveto{\pgfqpoint{12.259462in}{5.976650in}}{\pgfqpoint{12.263945in}{5.978507in}}{\pgfqpoint{12.267250in}{5.981812in}}%
\pgfpathcurveto{\pgfqpoint{12.270555in}{5.985117in}}{\pgfqpoint{12.272412in}{5.989600in}}{\pgfqpoint{12.272412in}{5.994274in}}%
\pgfpathcurveto{\pgfqpoint{12.272412in}{5.998948in}}{\pgfqpoint{12.270555in}{6.003431in}}{\pgfqpoint{12.267250in}{6.006736in}}%
\pgfpathcurveto{\pgfqpoint{12.263945in}{6.010041in}}{\pgfqpoint{12.259462in}{6.011898in}}{\pgfqpoint{12.254788in}{6.011898in}}%
\pgfpathcurveto{\pgfqpoint{12.250114in}{6.011898in}}{\pgfqpoint{12.245631in}{6.010041in}}{\pgfqpoint{12.242326in}{6.006736in}}%
\pgfpathcurveto{\pgfqpoint{12.239021in}{6.003431in}}{\pgfqpoint{12.237164in}{5.998948in}}{\pgfqpoint{12.237164in}{5.994274in}}%
\pgfpathcurveto{\pgfqpoint{12.237164in}{5.989600in}}{\pgfqpoint{12.239021in}{5.985117in}}{\pgfqpoint{12.242326in}{5.981812in}}%
\pgfpathcurveto{\pgfqpoint{12.245631in}{5.978507in}}{\pgfqpoint{12.250114in}{5.976650in}}{\pgfqpoint{12.254788in}{5.976650in}}%
\pgfpathlineto{\pgfqpoint{12.254788in}{5.976650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272621in}{5.975043in}}%
\pgfpathcurveto{\pgfqpoint{12.277338in}{5.975043in}}{\pgfqpoint{12.281863in}{5.976917in}}{\pgfqpoint{12.285198in}{5.980252in}}%
\pgfpathcurveto{\pgfqpoint{12.288534in}{5.983587in}}{\pgfqpoint{12.290408in}{5.988112in}}{\pgfqpoint{12.290408in}{5.992829in}}%
\pgfpathcurveto{\pgfqpoint{12.290408in}{5.997546in}}{\pgfqpoint{12.288534in}{6.002070in}}{\pgfqpoint{12.285198in}{6.005406in}}%
\pgfpathcurveto{\pgfqpoint{12.281863in}{6.008741in}}{\pgfqpoint{12.277338in}{6.010615in}}{\pgfqpoint{12.272621in}{6.010615in}}%
\pgfpathcurveto{\pgfqpoint{12.267904in}{6.010615in}}{\pgfqpoint{12.263380in}{6.008741in}}{\pgfqpoint{12.260045in}{6.005406in}}%
\pgfpathcurveto{\pgfqpoint{12.256709in}{6.002070in}}{\pgfqpoint{12.254835in}{5.997546in}}{\pgfqpoint{12.254835in}{5.992829in}}%
\pgfpathcurveto{\pgfqpoint{12.254835in}{5.988112in}}{\pgfqpoint{12.256709in}{5.983587in}}{\pgfqpoint{12.260045in}{5.980252in}}%
\pgfpathcurveto{\pgfqpoint{12.263380in}{5.976917in}}{\pgfqpoint{12.267904in}{5.975043in}}{\pgfqpoint{12.272621in}{5.975043in}}%
\pgfpathlineto{\pgfqpoint{12.272621in}{5.975043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290455in}{5.982093in}}%
\pgfpathcurveto{\pgfqpoint{12.295129in}{5.982093in}}{\pgfqpoint{12.299612in}{5.983950in}}{\pgfqpoint{12.302917in}{5.987255in}}%
\pgfpathcurveto{\pgfqpoint{12.306222in}{5.990560in}}{\pgfqpoint{12.308079in}{5.995043in}}{\pgfqpoint{12.308079in}{5.999717in}}%
\pgfpathcurveto{\pgfqpoint{12.308079in}{6.004391in}}{\pgfqpoint{12.306222in}{6.008874in}}{\pgfqpoint{12.302917in}{6.012179in}}%
\pgfpathcurveto{\pgfqpoint{12.299612in}{6.015484in}}{\pgfqpoint{12.295129in}{6.017341in}}{\pgfqpoint{12.290455in}{6.017341in}}%
\pgfpathcurveto{\pgfqpoint{12.285781in}{6.017341in}}{\pgfqpoint{12.281298in}{6.015484in}}{\pgfqpoint{12.277993in}{6.012179in}}%
\pgfpathcurveto{\pgfqpoint{12.274688in}{6.008874in}}{\pgfqpoint{12.272831in}{6.004391in}}{\pgfqpoint{12.272831in}{5.999717in}}%
\pgfpathcurveto{\pgfqpoint{12.272831in}{5.995043in}}{\pgfqpoint{12.274688in}{5.990560in}}{\pgfqpoint{12.277993in}{5.987255in}}%
\pgfpathcurveto{\pgfqpoint{12.281298in}{5.983950in}}{\pgfqpoint{12.285781in}{5.982093in}}{\pgfqpoint{12.290455in}{5.982093in}}%
\pgfpathlineto{\pgfqpoint{12.290455in}{5.982093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308289in}{5.981207in}}%
\pgfpathcurveto{\pgfqpoint{12.312932in}{5.981207in}}{\pgfqpoint{12.317385in}{5.983051in}}{\pgfqpoint{12.320667in}{5.986334in}}%
\pgfpathcurveto{\pgfqpoint{12.323950in}{5.989617in}}{\pgfqpoint{12.325795in}{5.994070in}}{\pgfqpoint{12.325795in}{5.998712in}}%
\pgfpathcurveto{\pgfqpoint{12.325795in}{6.003355in}}{\pgfqpoint{12.323950in}{6.007808in}}{\pgfqpoint{12.320667in}{6.011091in}}%
\pgfpathcurveto{\pgfqpoint{12.317385in}{6.014374in}}{\pgfqpoint{12.312932in}{6.016218in}}{\pgfqpoint{12.308289in}{6.016218in}}%
\pgfpathcurveto{\pgfqpoint{12.303646in}{6.016218in}}{\pgfqpoint{12.299193in}{6.014374in}}{\pgfqpoint{12.295910in}{6.011091in}}%
\pgfpathcurveto{\pgfqpoint{12.292628in}{6.007808in}}{\pgfqpoint{12.290783in}{6.003355in}}{\pgfqpoint{12.290783in}{5.998712in}}%
\pgfpathcurveto{\pgfqpoint{12.290783in}{5.994070in}}{\pgfqpoint{12.292628in}{5.989617in}}{\pgfqpoint{12.295910in}{5.986334in}}%
\pgfpathcurveto{\pgfqpoint{12.299193in}{5.983051in}}{\pgfqpoint{12.303646in}{5.981207in}}{\pgfqpoint{12.308289in}{5.981207in}}%
\pgfpathlineto{\pgfqpoint{12.308289in}{5.981207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.326123in}{5.967520in}}%
\pgfpathcurveto{\pgfqpoint{12.330792in}{5.967520in}}{\pgfqpoint{12.335270in}{5.969375in}}{\pgfqpoint{12.338572in}{5.972676in}}%
\pgfpathcurveto{\pgfqpoint{12.341873in}{5.975978in}}{\pgfqpoint{12.343729in}{5.980457in}}{\pgfqpoint{12.343729in}{5.985126in}}%
\pgfpathcurveto{\pgfqpoint{12.343729in}{5.989795in}}{\pgfqpoint{12.341873in}{5.994273in}}{\pgfqpoint{12.338572in}{5.997575in}}%
\pgfpathcurveto{\pgfqpoint{12.335270in}{6.000876in}}{\pgfqpoint{12.330792in}{6.002731in}}{\pgfqpoint{12.326123in}{6.002731in}}%
\pgfpathcurveto{\pgfqpoint{12.321454in}{6.002731in}}{\pgfqpoint{12.316975in}{6.000876in}}{\pgfqpoint{12.313674in}{5.997575in}}%
\pgfpathcurveto{\pgfqpoint{12.310372in}{5.994273in}}{\pgfqpoint{12.308517in}{5.989795in}}{\pgfqpoint{12.308517in}{5.985126in}}%
\pgfpathcurveto{\pgfqpoint{12.308517in}{5.980457in}}{\pgfqpoint{12.310372in}{5.975978in}}{\pgfqpoint{12.313674in}{5.972676in}}%
\pgfpathcurveto{\pgfqpoint{12.316975in}{5.969375in}}{\pgfqpoint{12.321454in}{5.967520in}}{\pgfqpoint{12.326123in}{5.967520in}}%
\pgfpathlineto{\pgfqpoint{12.326123in}{5.967520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343956in}{5.962226in}}%
\pgfpathcurveto{\pgfqpoint{12.348645in}{5.962226in}}{\pgfqpoint{12.353142in}{5.964089in}}{\pgfqpoint{12.356457in}{5.967404in}}%
\pgfpathcurveto{\pgfqpoint{12.359772in}{5.970719in}}{\pgfqpoint{12.361635in}{5.975216in}}{\pgfqpoint{12.361635in}{5.979904in}}%
\pgfpathcurveto{\pgfqpoint{12.361635in}{5.984593in}}{\pgfqpoint{12.359772in}{5.989089in}}{\pgfqpoint{12.356457in}{5.992405in}}%
\pgfpathcurveto{\pgfqpoint{12.353142in}{5.995720in}}{\pgfqpoint{12.348645in}{5.997582in}}{\pgfqpoint{12.343956in}{5.997582in}}%
\pgfpathcurveto{\pgfqpoint{12.339268in}{5.997582in}}{\pgfqpoint{12.334771in}{5.995720in}}{\pgfqpoint{12.331456in}{5.992405in}}%
\pgfpathcurveto{\pgfqpoint{12.328141in}{5.989089in}}{\pgfqpoint{12.326278in}{5.984593in}}{\pgfqpoint{12.326278in}{5.979904in}}%
\pgfpathcurveto{\pgfqpoint{12.326278in}{5.975216in}}{\pgfqpoint{12.328141in}{5.970719in}}{\pgfqpoint{12.331456in}{5.967404in}}%
\pgfpathcurveto{\pgfqpoint{12.334771in}{5.964089in}}{\pgfqpoint{12.339268in}{5.962226in}}{\pgfqpoint{12.343956in}{5.962226in}}%
\pgfpathlineto{\pgfqpoint{12.343956in}{5.962226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361790in}{5.971074in}}%
\pgfpathcurveto{\pgfqpoint{12.366401in}{5.971074in}}{\pgfqpoint{12.370824in}{5.972906in}}{\pgfqpoint{12.374085in}{5.976167in}}%
\pgfpathcurveto{\pgfqpoint{12.377345in}{5.979427in}}{\pgfqpoint{12.379177in}{5.983850in}}{\pgfqpoint{12.379177in}{5.988461in}}%
\pgfpathcurveto{\pgfqpoint{12.379177in}{5.993072in}}{\pgfqpoint{12.377345in}{5.997495in}}{\pgfqpoint{12.374085in}{6.000756in}}%
\pgfpathcurveto{\pgfqpoint{12.370824in}{6.004016in}}{\pgfqpoint{12.366401in}{6.005848in}}{\pgfqpoint{12.361790in}{6.005848in}}%
\pgfpathcurveto{\pgfqpoint{12.357179in}{6.005848in}}{\pgfqpoint{12.352756in}{6.004016in}}{\pgfqpoint{12.349496in}{6.000756in}}%
\pgfpathcurveto{\pgfqpoint{12.346235in}{5.997495in}}{\pgfqpoint{12.344403in}{5.993072in}}{\pgfqpoint{12.344403in}{5.988461in}}%
\pgfpathcurveto{\pgfqpoint{12.344403in}{5.983850in}}{\pgfqpoint{12.346235in}{5.979427in}}{\pgfqpoint{12.349496in}{5.976167in}}%
\pgfpathcurveto{\pgfqpoint{12.352756in}{5.972906in}}{\pgfqpoint{12.357179in}{5.971074in}}{\pgfqpoint{12.361790in}{5.971074in}}%
\pgfpathlineto{\pgfqpoint{12.361790in}{5.971074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.379624in}{5.963233in}}%
\pgfpathcurveto{\pgfqpoint{12.384296in}{5.963233in}}{\pgfqpoint{12.388776in}{5.965089in}}{\pgfqpoint{12.392080in}{5.968393in}}%
\pgfpathcurveto{\pgfqpoint{12.395383in}{5.971696in}}{\pgfqpoint{12.397239in}{5.976177in}}{\pgfqpoint{12.397239in}{5.980848in}}%
\pgfpathcurveto{\pgfqpoint{12.397239in}{5.985520in}}{\pgfqpoint{12.395383in}{5.990000in}}{\pgfqpoint{12.392080in}{5.993304in}}%
\pgfpathcurveto{\pgfqpoint{12.388776in}{5.996607in}}{\pgfqpoint{12.384296in}{5.998463in}}{\pgfqpoint{12.379624in}{5.998463in}}%
\pgfpathcurveto{\pgfqpoint{12.374953in}{5.998463in}}{\pgfqpoint{12.370472in}{5.996607in}}{\pgfqpoint{12.367168in}{5.993304in}}%
\pgfpathcurveto{\pgfqpoint{12.363865in}{5.990000in}}{\pgfqpoint{12.362009in}{5.985520in}}{\pgfqpoint{12.362009in}{5.980848in}}%
\pgfpathcurveto{\pgfqpoint{12.362009in}{5.976177in}}{\pgfqpoint{12.363865in}{5.971696in}}{\pgfqpoint{12.367168in}{5.968393in}}%
\pgfpathcurveto{\pgfqpoint{12.370472in}{5.965089in}}{\pgfqpoint{12.374953in}{5.963233in}}{\pgfqpoint{12.379624in}{5.963233in}}%
\pgfpathlineto{\pgfqpoint{12.379624in}{5.963233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397458in}{5.961272in}}%
\pgfpathcurveto{\pgfqpoint{12.402117in}{5.961272in}}{\pgfqpoint{12.406587in}{5.963123in}}{\pgfqpoint{12.409881in}{5.966418in}}%
\pgfpathcurveto{\pgfqpoint{12.413176in}{5.969712in}}{\pgfqpoint{12.415027in}{5.974182in}}{\pgfqpoint{12.415027in}{5.978841in}}%
\pgfpathcurveto{\pgfqpoint{12.415027in}{5.983501in}}{\pgfqpoint{12.413176in}{5.987970in}}{\pgfqpoint{12.409881in}{5.991265in}}%
\pgfpathcurveto{\pgfqpoint{12.406587in}{5.994559in}}{\pgfqpoint{12.402117in}{5.996411in}}{\pgfqpoint{12.397458in}{5.996411in}}%
\pgfpathcurveto{\pgfqpoint{12.392798in}{5.996411in}}{\pgfqpoint{12.388329in}{5.994559in}}{\pgfqpoint{12.385034in}{5.991265in}}%
\pgfpathcurveto{\pgfqpoint{12.381740in}{5.987970in}}{\pgfqpoint{12.379888in}{5.983501in}}{\pgfqpoint{12.379888in}{5.978841in}}%
\pgfpathcurveto{\pgfqpoint{12.379888in}{5.974182in}}{\pgfqpoint{12.381740in}{5.969712in}}{\pgfqpoint{12.385034in}{5.966418in}}%
\pgfpathcurveto{\pgfqpoint{12.388329in}{5.963123in}}{\pgfqpoint{12.392798in}{5.961272in}}{\pgfqpoint{12.397458in}{5.961272in}}%
\pgfpathlineto{\pgfqpoint{12.397458in}{5.961272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.415292in}{5.954871in}}%
\pgfpathcurveto{\pgfqpoint{12.419982in}{5.954871in}}{\pgfqpoint{12.424481in}{5.956735in}}{\pgfqpoint{12.427798in}{5.960051in}}%
\pgfpathcurveto{\pgfqpoint{12.431115in}{5.963368in}}{\pgfqpoint{12.432979in}{5.967867in}}{\pgfqpoint{12.432979in}{5.972558in}}%
\pgfpathcurveto{\pgfqpoint{12.432979in}{5.977249in}}{\pgfqpoint{12.431115in}{5.981748in}}{\pgfqpoint{12.427798in}{5.985065in}}%
\pgfpathcurveto{\pgfqpoint{12.424481in}{5.988382in}}{\pgfqpoint{12.419982in}{5.990245in}}{\pgfqpoint{12.415292in}{5.990245in}}%
\pgfpathcurveto{\pgfqpoint{12.410601in}{5.990245in}}{\pgfqpoint{12.406102in}{5.988382in}}{\pgfqpoint{12.402785in}{5.985065in}}%
\pgfpathcurveto{\pgfqpoint{12.399468in}{5.981748in}}{\pgfqpoint{12.397604in}{5.977249in}}{\pgfqpoint{12.397604in}{5.972558in}}%
\pgfpathcurveto{\pgfqpoint{12.397604in}{5.967867in}}{\pgfqpoint{12.399468in}{5.963368in}}{\pgfqpoint{12.402785in}{5.960051in}}%
\pgfpathcurveto{\pgfqpoint{12.406102in}{5.956735in}}{\pgfqpoint{12.410601in}{5.954871in}}{\pgfqpoint{12.415292in}{5.954871in}}%
\pgfpathlineto{\pgfqpoint{12.415292in}{5.954871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.433125in}{5.941252in}}%
\pgfpathcurveto{\pgfqpoint{12.437892in}{5.941252in}}{\pgfqpoint{12.442464in}{5.943146in}}{\pgfqpoint{12.445835in}{5.946517in}}%
\pgfpathcurveto{\pgfqpoint{12.449205in}{5.949887in}}{\pgfqpoint{12.451099in}{5.954459in}}{\pgfqpoint{12.451099in}{5.959226in}}%
\pgfpathcurveto{\pgfqpoint{12.451099in}{5.963993in}}{\pgfqpoint{12.449205in}{5.968565in}}{\pgfqpoint{12.445835in}{5.971935in}}%
\pgfpathcurveto{\pgfqpoint{12.442464in}{5.975306in}}{\pgfqpoint{12.437892in}{5.977200in}}{\pgfqpoint{12.433125in}{5.977200in}}%
\pgfpathcurveto{\pgfqpoint{12.428359in}{5.977200in}}{\pgfqpoint{12.423787in}{5.975306in}}{\pgfqpoint{12.420416in}{5.971935in}}%
\pgfpathcurveto{\pgfqpoint{12.417046in}{5.968565in}}{\pgfqpoint{12.415152in}{5.963993in}}{\pgfqpoint{12.415152in}{5.959226in}}%
\pgfpathcurveto{\pgfqpoint{12.415152in}{5.954459in}}{\pgfqpoint{12.417046in}{5.949887in}}{\pgfqpoint{12.420416in}{5.946517in}}%
\pgfpathcurveto{\pgfqpoint{12.423787in}{5.943146in}}{\pgfqpoint{12.428359in}{5.941252in}}{\pgfqpoint{12.433125in}{5.941252in}}%
\pgfpathlineto{\pgfqpoint{12.433125in}{5.941252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450959in}{5.945471in}}%
\pgfpathcurveto{\pgfqpoint{12.455683in}{5.945471in}}{\pgfqpoint{12.460214in}{5.947348in}}{\pgfqpoint{12.463555in}{5.950688in}}%
\pgfpathcurveto{\pgfqpoint{12.466895in}{5.954029in}}{\pgfqpoint{12.468772in}{5.958560in}}{\pgfqpoint{12.468772in}{5.963284in}}%
\pgfpathcurveto{\pgfqpoint{12.468772in}{5.968008in}}{\pgfqpoint{12.466895in}{5.972539in}}{\pgfqpoint{12.463555in}{5.975880in}}%
\pgfpathcurveto{\pgfqpoint{12.460214in}{5.979220in}}{\pgfqpoint{12.455683in}{5.981097in}}{\pgfqpoint{12.450959in}{5.981097in}}%
\pgfpathcurveto{\pgfqpoint{12.446235in}{5.981097in}}{\pgfqpoint{12.441704in}{5.979220in}}{\pgfqpoint{12.438363in}{5.975880in}}%
\pgfpathcurveto{\pgfqpoint{12.435023in}{5.972539in}}{\pgfqpoint{12.433146in}{5.968008in}}{\pgfqpoint{12.433146in}{5.963284in}}%
\pgfpathcurveto{\pgfqpoint{12.433146in}{5.958560in}}{\pgfqpoint{12.435023in}{5.954029in}}{\pgfqpoint{12.438363in}{5.950688in}}%
\pgfpathcurveto{\pgfqpoint{12.441704in}{5.947348in}}{\pgfqpoint{12.446235in}{5.945471in}}{\pgfqpoint{12.450959in}{5.945471in}}%
\pgfpathlineto{\pgfqpoint{12.450959in}{5.945471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.468793in}{5.945955in}}%
\pgfpathcurveto{\pgfqpoint{12.473522in}{5.945955in}}{\pgfqpoint{12.478058in}{5.947834in}}{\pgfqpoint{12.481401in}{5.951177in}}%
\pgfpathcurveto{\pgfqpoint{12.484745in}{5.954521in}}{\pgfqpoint{12.486624in}{5.959057in}}{\pgfqpoint{12.486624in}{5.963786in}}%
\pgfpathcurveto{\pgfqpoint{12.486624in}{5.968515in}}{\pgfqpoint{12.484745in}{5.973050in}}{\pgfqpoint{12.481401in}{5.976394in}}%
\pgfpathcurveto{\pgfqpoint{12.478058in}{5.979738in}}{\pgfqpoint{12.473522in}{5.981617in}}{\pgfqpoint{12.468793in}{5.981617in}}%
\pgfpathcurveto{\pgfqpoint{12.464064in}{5.981617in}}{\pgfqpoint{12.459528in}{5.979738in}}{\pgfqpoint{12.456184in}{5.976394in}}%
\pgfpathcurveto{\pgfqpoint{12.452841in}{5.973050in}}{\pgfqpoint{12.450962in}{5.968515in}}{\pgfqpoint{12.450962in}{5.963786in}}%
\pgfpathcurveto{\pgfqpoint{12.450962in}{5.959057in}}{\pgfqpoint{12.452841in}{5.954521in}}{\pgfqpoint{12.456184in}{5.951177in}}%
\pgfpathcurveto{\pgfqpoint{12.459528in}{5.947834in}}{\pgfqpoint{12.464064in}{5.945955in}}{\pgfqpoint{12.468793in}{5.945955in}}%
\pgfpathlineto{\pgfqpoint{12.468793in}{5.945955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486627in}{5.949760in}}%
\pgfpathcurveto{\pgfqpoint{12.491313in}{5.949760in}}{\pgfqpoint{12.495807in}{5.951622in}}{\pgfqpoint{12.499121in}{5.954935in}}%
\pgfpathcurveto{\pgfqpoint{12.502434in}{5.958249in}}{\pgfqpoint{12.504296in}{5.962744in}}{\pgfqpoint{12.504296in}{5.967429in}}%
\pgfpathcurveto{\pgfqpoint{12.504296in}{5.972115in}}{\pgfqpoint{12.502434in}{5.976610in}}{\pgfqpoint{12.499121in}{5.979923in}}%
\pgfpathcurveto{\pgfqpoint{12.495807in}{5.983237in}}{\pgfqpoint{12.491313in}{5.985099in}}{\pgfqpoint{12.486627in}{5.985099in}}%
\pgfpathcurveto{\pgfqpoint{12.481941in}{5.985099in}}{\pgfqpoint{12.477446in}{5.983237in}}{\pgfqpoint{12.474133in}{5.979923in}}%
\pgfpathcurveto{\pgfqpoint{12.470819in}{5.976610in}}{\pgfqpoint{12.468958in}{5.972115in}}{\pgfqpoint{12.468958in}{5.967429in}}%
\pgfpathcurveto{\pgfqpoint{12.468958in}{5.962744in}}{\pgfqpoint{12.470819in}{5.958249in}}{\pgfqpoint{12.474133in}{5.954935in}}%
\pgfpathcurveto{\pgfqpoint{12.477446in}{5.951622in}}{\pgfqpoint{12.481941in}{5.949760in}}{\pgfqpoint{12.486627in}{5.949760in}}%
\pgfpathlineto{\pgfqpoint{12.486627in}{5.949760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504460in}{5.939905in}}%
\pgfpathcurveto{\pgfqpoint{12.509213in}{5.939905in}}{\pgfqpoint{12.513771in}{5.941794in}}{\pgfqpoint{12.517132in}{5.945154in}}%
\pgfpathcurveto{\pgfqpoint{12.520493in}{5.948515in}}{\pgfqpoint{12.522381in}{5.953073in}}{\pgfqpoint{12.522381in}{5.957826in}}%
\pgfpathcurveto{\pgfqpoint{12.522381in}{5.962578in}}{\pgfqpoint{12.520493in}{5.967137in}}{\pgfqpoint{12.517132in}{5.970497in}}%
\pgfpathcurveto{\pgfqpoint{12.513771in}{5.973858in}}{\pgfqpoint{12.509213in}{5.975746in}}{\pgfqpoint{12.504460in}{5.975746in}}%
\pgfpathcurveto{\pgfqpoint{12.499708in}{5.975746in}}{\pgfqpoint{12.495149in}{5.973858in}}{\pgfqpoint{12.491789in}{5.970497in}}%
\pgfpathcurveto{\pgfqpoint{12.488428in}{5.967137in}}{\pgfqpoint{12.486540in}{5.962578in}}{\pgfqpoint{12.486540in}{5.957826in}}%
\pgfpathcurveto{\pgfqpoint{12.486540in}{5.953073in}}{\pgfqpoint{12.488428in}{5.948515in}}{\pgfqpoint{12.491789in}{5.945154in}}%
\pgfpathcurveto{\pgfqpoint{12.495149in}{5.941794in}}{\pgfqpoint{12.499708in}{5.939905in}}{\pgfqpoint{12.504460in}{5.939905in}}%
\pgfpathlineto{\pgfqpoint{12.504460in}{5.939905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522294in}{5.941092in}}%
\pgfpathcurveto{\pgfqpoint{12.527040in}{5.941092in}}{\pgfqpoint{12.531591in}{5.942978in}}{\pgfqpoint{12.534947in}{5.946333in}}%
\pgfpathcurveto{\pgfqpoint{12.538302in}{5.949689in}}{\pgfqpoint{12.540188in}{5.954240in}}{\pgfqpoint{12.540188in}{5.958986in}}%
\pgfpathcurveto{\pgfqpoint{12.540188in}{5.963731in}}{\pgfqpoint{12.538302in}{5.968283in}}{\pgfqpoint{12.534947in}{5.971638in}}%
\pgfpathcurveto{\pgfqpoint{12.531591in}{5.974994in}}{\pgfqpoint{12.527040in}{5.976879in}}{\pgfqpoint{12.522294in}{5.976879in}}%
\pgfpathcurveto{\pgfqpoint{12.517549in}{5.976879in}}{\pgfqpoint{12.512997in}{5.974994in}}{\pgfqpoint{12.509642in}{5.971638in}}%
\pgfpathcurveto{\pgfqpoint{12.506286in}{5.968283in}}{\pgfqpoint{12.504401in}{5.963731in}}{\pgfqpoint{12.504401in}{5.958986in}}%
\pgfpathcurveto{\pgfqpoint{12.504401in}{5.954240in}}{\pgfqpoint{12.506286in}{5.949689in}}{\pgfqpoint{12.509642in}{5.946333in}}%
\pgfpathcurveto{\pgfqpoint{12.512997in}{5.942978in}}{\pgfqpoint{12.517549in}{5.941092in}}{\pgfqpoint{12.522294in}{5.941092in}}%
\pgfpathlineto{\pgfqpoint{12.522294in}{5.941092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540128in}{5.940476in}}%
\pgfpathcurveto{\pgfqpoint{12.544859in}{5.940476in}}{\pgfqpoint{12.549397in}{5.942356in}}{\pgfqpoint{12.552743in}{5.945702in}}%
\pgfpathcurveto{\pgfqpoint{12.556088in}{5.949047in}}{\pgfqpoint{12.557968in}{5.953585in}}{\pgfqpoint{12.557968in}{5.958316in}}%
\pgfpathcurveto{\pgfqpoint{12.557968in}{5.963048in}}{\pgfqpoint{12.556088in}{5.967586in}}{\pgfqpoint{12.552743in}{5.970931in}}%
\pgfpathcurveto{\pgfqpoint{12.549397in}{5.974277in}}{\pgfqpoint{12.544859in}{5.976156in}}{\pgfqpoint{12.540128in}{5.976156in}}%
\pgfpathcurveto{\pgfqpoint{12.535397in}{5.976156in}}{\pgfqpoint{12.530859in}{5.974277in}}{\pgfqpoint{12.527513in}{5.970931in}}%
\pgfpathcurveto{\pgfqpoint{12.524168in}{5.967586in}}{\pgfqpoint{12.522288in}{5.963048in}}{\pgfqpoint{12.522288in}{5.958316in}}%
\pgfpathcurveto{\pgfqpoint{12.522288in}{5.953585in}}{\pgfqpoint{12.524168in}{5.949047in}}{\pgfqpoint{12.527513in}{5.945702in}}%
\pgfpathcurveto{\pgfqpoint{12.530859in}{5.942356in}}{\pgfqpoint{12.535397in}{5.940476in}}{\pgfqpoint{12.540128in}{5.940476in}}%
\pgfpathlineto{\pgfqpoint{12.540128in}{5.940476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.557962in}{5.940649in}}%
\pgfpathcurveto{\pgfqpoint{12.562698in}{5.940649in}}{\pgfqpoint{12.567240in}{5.942531in}}{\pgfqpoint{12.570589in}{5.945880in}}%
\pgfpathcurveto{\pgfqpoint{12.573938in}{5.949228in}}{\pgfqpoint{12.575820in}{5.953771in}}{\pgfqpoint{12.575820in}{5.958507in}}%
\pgfpathcurveto{\pgfqpoint{12.575820in}{5.963243in}}{\pgfqpoint{12.573938in}{5.967786in}}{\pgfqpoint{12.570589in}{5.971134in}}%
\pgfpathcurveto{\pgfqpoint{12.567240in}{5.974483in}}{\pgfqpoint{12.562698in}{5.976365in}}{\pgfqpoint{12.557962in}{5.976365in}}%
\pgfpathcurveto{\pgfqpoint{12.553226in}{5.976365in}}{\pgfqpoint{12.548683in}{5.974483in}}{\pgfqpoint{12.545334in}{5.971134in}}%
\pgfpathcurveto{\pgfqpoint{12.541986in}{5.967786in}}{\pgfqpoint{12.540104in}{5.963243in}}{\pgfqpoint{12.540104in}{5.958507in}}%
\pgfpathcurveto{\pgfqpoint{12.540104in}{5.953771in}}{\pgfqpoint{12.541986in}{5.949228in}}{\pgfqpoint{12.545334in}{5.945880in}}%
\pgfpathcurveto{\pgfqpoint{12.548683in}{5.942531in}}{\pgfqpoint{12.553226in}{5.940649in}}{\pgfqpoint{12.557962in}{5.940649in}}%
\pgfpathlineto{\pgfqpoint{12.557962in}{5.940649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{5.947986in}}%
\pgfpathcurveto{\pgfqpoint{12.580486in}{5.947986in}}{\pgfqpoint{12.584985in}{5.949849in}}{\pgfqpoint{12.588302in}{5.953166in}}%
\pgfpathcurveto{\pgfqpoint{12.591619in}{5.956483in}}{\pgfqpoint{12.593483in}{5.960982in}}{\pgfqpoint{12.593483in}{5.965673in}}%
\pgfpathcurveto{\pgfqpoint{12.593483in}{5.970364in}}{\pgfqpoint{12.591619in}{5.974863in}}{\pgfqpoint{12.588302in}{5.978180in}}%
\pgfpathcurveto{\pgfqpoint{12.584985in}{5.981497in}}{\pgfqpoint{12.580486in}{5.983360in}}{\pgfqpoint{12.575796in}{5.983360in}}%
\pgfpathcurveto{\pgfqpoint{12.571105in}{5.983360in}}{\pgfqpoint{12.566606in}{5.981497in}}{\pgfqpoint{12.563289in}{5.978180in}}%
\pgfpathcurveto{\pgfqpoint{12.559972in}{5.974863in}}{\pgfqpoint{12.558108in}{5.970364in}}{\pgfqpoint{12.558108in}{5.965673in}}%
\pgfpathcurveto{\pgfqpoint{12.558108in}{5.960982in}}{\pgfqpoint{12.559972in}{5.956483in}}{\pgfqpoint{12.563289in}{5.953166in}}%
\pgfpathcurveto{\pgfqpoint{12.566606in}{5.949849in}}{\pgfqpoint{12.571105in}{5.947986in}}{\pgfqpoint{12.575796in}{5.947986in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{5.947986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.972065in}{4.662243in}}%
\pgfpathcurveto{\pgfqpoint{9.973294in}{4.662243in}}{\pgfqpoint{9.974472in}{4.662731in}}{\pgfqpoint{9.975341in}{4.663600in}}%
\pgfpathcurveto{\pgfqpoint{9.976210in}{4.664469in}}{\pgfqpoint{9.976699in}{4.665648in}}{\pgfqpoint{9.976699in}{4.666877in}}%
\pgfpathcurveto{\pgfqpoint{9.976699in}{4.668106in}}{\pgfqpoint{9.976210in}{4.669284in}}{\pgfqpoint{9.975341in}{4.670153in}}%
\pgfpathcurveto{\pgfqpoint{9.974472in}{4.671022in}}{\pgfqpoint{9.973294in}{4.671511in}}{\pgfqpoint{9.972065in}{4.671511in}}%
\pgfpathcurveto{\pgfqpoint{9.970836in}{4.671511in}}{\pgfqpoint{9.969657in}{4.671022in}}{\pgfqpoint{9.968788in}{4.670153in}}%
\pgfpathcurveto{\pgfqpoint{9.967919in}{4.669284in}}{\pgfqpoint{9.967431in}{4.668106in}}{\pgfqpoint{9.967431in}{4.666877in}}%
\pgfpathcurveto{\pgfqpoint{9.967431in}{4.665648in}}{\pgfqpoint{9.967919in}{4.664469in}}{\pgfqpoint{9.968788in}{4.663600in}}%
\pgfpathcurveto{\pgfqpoint{9.969657in}{4.662731in}}{\pgfqpoint{9.970836in}{4.662243in}}{\pgfqpoint{9.972065in}{4.662243in}}%
\pgfpathlineto{\pgfqpoint{9.972065in}{4.662243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.989899in}{5.541850in}}%
\pgfpathcurveto{\pgfqpoint{9.991127in}{5.541850in}}{\pgfqpoint{9.992306in}{5.542338in}}{\pgfqpoint{9.993175in}{5.543207in}}%
\pgfpathcurveto{\pgfqpoint{9.994044in}{5.544076in}}{\pgfqpoint{9.994532in}{5.545255in}}{\pgfqpoint{9.994532in}{5.546484in}}%
\pgfpathcurveto{\pgfqpoint{9.994532in}{5.547712in}}{\pgfqpoint{9.994044in}{5.548891in}}{\pgfqpoint{9.993175in}{5.549760in}}%
\pgfpathcurveto{\pgfqpoint{9.992306in}{5.550629in}}{\pgfqpoint{9.991127in}{5.551117in}}{\pgfqpoint{9.989899in}{5.551117in}}%
\pgfpathcurveto{\pgfqpoint{9.988670in}{5.551117in}}{\pgfqpoint{9.987491in}{5.550629in}}{\pgfqpoint{9.986622in}{5.549760in}}%
\pgfpathcurveto{\pgfqpoint{9.985753in}{5.548891in}}{\pgfqpoint{9.985265in}{5.547712in}}{\pgfqpoint{9.985265in}{5.546484in}}%
\pgfpathcurveto{\pgfqpoint{9.985265in}{5.545255in}}{\pgfqpoint{9.985753in}{5.544076in}}{\pgfqpoint{9.986622in}{5.543207in}}%
\pgfpathcurveto{\pgfqpoint{9.987491in}{5.542338in}}{\pgfqpoint{9.988670in}{5.541850in}}{\pgfqpoint{9.989899in}{5.541850in}}%
\pgfpathlineto{\pgfqpoint{9.989899in}{5.541850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.007732in}{4.377912in}}%
\pgfpathcurveto{\pgfqpoint{10.008632in}{4.377912in}}{\pgfqpoint{10.009495in}{4.378270in}}{\pgfqpoint{10.010131in}{4.378906in}}%
\pgfpathcurveto{\pgfqpoint{10.010767in}{4.379542in}}{\pgfqpoint{10.011124in}{4.380405in}}{\pgfqpoint{10.011124in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.011124in}{4.382203in}}{\pgfqpoint{10.010767in}{4.383066in}}{\pgfqpoint{10.010131in}{4.383702in}}%
\pgfpathcurveto{\pgfqpoint{10.009495in}{4.384338in}}{\pgfqpoint{10.008632in}{4.384696in}}{\pgfqpoint{10.007732in}{4.384696in}}%
\pgfpathcurveto{\pgfqpoint{10.006833in}{4.384696in}}{\pgfqpoint{10.005970in}{4.384338in}}{\pgfqpoint{10.005334in}{4.383702in}}%
\pgfpathcurveto{\pgfqpoint{10.004698in}{4.383066in}}{\pgfqpoint{10.004341in}{4.382203in}}{\pgfqpoint{10.004341in}{4.381304in}}%
\pgfpathcurveto{\pgfqpoint{10.004341in}{4.380405in}}{\pgfqpoint{10.004698in}{4.379542in}}{\pgfqpoint{10.005334in}{4.378906in}}%
\pgfpathcurveto{\pgfqpoint{10.005970in}{4.378270in}}{\pgfqpoint{10.006833in}{4.377912in}}{\pgfqpoint{10.007732in}{4.377912in}}%
\pgfpathlineto{\pgfqpoint{10.007732in}{4.377912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.025566in}{5.158366in}}%
\pgfpathcurveto{\pgfqpoint{10.027241in}{5.158366in}}{\pgfqpoint{10.028847in}{5.159031in}}{\pgfqpoint{10.030031in}{5.160215in}}%
\pgfpathcurveto{\pgfqpoint{10.031216in}{5.161399in}}{\pgfqpoint{10.031881in}{5.163006in}}{\pgfqpoint{10.031881in}{5.164681in}}%
\pgfpathcurveto{\pgfqpoint{10.031881in}{5.166355in}}{\pgfqpoint{10.031216in}{5.167962in}}{\pgfqpoint{10.030031in}{5.169146in}}%
\pgfpathcurveto{\pgfqpoint{10.028847in}{5.170330in}}{\pgfqpoint{10.027241in}{5.170995in}}{\pgfqpoint{10.025566in}{5.170995in}}%
\pgfpathcurveto{\pgfqpoint{10.023891in}{5.170995in}}{\pgfqpoint{10.022285in}{5.170330in}}{\pgfqpoint{10.021101in}{5.169146in}}%
\pgfpathcurveto{\pgfqpoint{10.019917in}{5.167962in}}{\pgfqpoint{10.019251in}{5.166355in}}{\pgfqpoint{10.019251in}{5.164681in}}%
\pgfpathcurveto{\pgfqpoint{10.019251in}{5.163006in}}{\pgfqpoint{10.019917in}{5.161399in}}{\pgfqpoint{10.021101in}{5.160215in}}%
\pgfpathcurveto{\pgfqpoint{10.022285in}{5.159031in}}{\pgfqpoint{10.023891in}{5.158366in}}{\pgfqpoint{10.025566in}{5.158366in}}%
\pgfpathlineto{\pgfqpoint{10.025566in}{5.158366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043400in}{4.833835in}}%
\pgfpathcurveto{\pgfqpoint{10.044992in}{4.833835in}}{\pgfqpoint{10.046519in}{4.834468in}}{\pgfqpoint{10.047645in}{4.835593in}}%
\pgfpathcurveto{\pgfqpoint{10.048771in}{4.836719in}}{\pgfqpoint{10.049403in}{4.838246in}}{\pgfqpoint{10.049403in}{4.839839in}}%
\pgfpathcurveto{\pgfqpoint{10.049403in}{4.841431in}}{\pgfqpoint{10.048771in}{4.842958in}}{\pgfqpoint{10.047645in}{4.844084in}}%
\pgfpathcurveto{\pgfqpoint{10.046519in}{4.845210in}}{\pgfqpoint{10.044992in}{4.845842in}}{\pgfqpoint{10.043400in}{4.845842in}}%
\pgfpathcurveto{\pgfqpoint{10.041808in}{4.845842in}}{\pgfqpoint{10.040281in}{4.845210in}}{\pgfqpoint{10.039155in}{4.844084in}}%
\pgfpathcurveto{\pgfqpoint{10.038029in}{4.842958in}}{\pgfqpoint{10.037396in}{4.841431in}}{\pgfqpoint{10.037396in}{4.839839in}}%
\pgfpathcurveto{\pgfqpoint{10.037396in}{4.838246in}}{\pgfqpoint{10.038029in}{4.836719in}}{\pgfqpoint{10.039155in}{4.835593in}}%
\pgfpathcurveto{\pgfqpoint{10.040281in}{4.834468in}}{\pgfqpoint{10.041808in}{4.833835in}}{\pgfqpoint{10.043400in}{4.833835in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{4.833835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.061234in}{5.327015in}}%
\pgfpathcurveto{\pgfqpoint{10.062506in}{5.327015in}}{\pgfqpoint{10.063726in}{5.327520in}}{\pgfqpoint{10.064625in}{5.328420in}}%
\pgfpathcurveto{\pgfqpoint{10.065525in}{5.329319in}}{\pgfqpoint{10.066030in}{5.330539in}}{\pgfqpoint{10.066030in}{5.331811in}}%
\pgfpathcurveto{\pgfqpoint{10.066030in}{5.333083in}}{\pgfqpoint{10.065525in}{5.334303in}}{\pgfqpoint{10.064625in}{5.335203in}}%
\pgfpathcurveto{\pgfqpoint{10.063726in}{5.336102in}}{\pgfqpoint{10.062506in}{5.336608in}}{\pgfqpoint{10.061234in}{5.336608in}}%
\pgfpathcurveto{\pgfqpoint{10.059962in}{5.336608in}}{\pgfqpoint{10.058742in}{5.336102in}}{\pgfqpoint{10.057842in}{5.335203in}}%
\pgfpathcurveto{\pgfqpoint{10.056943in}{5.334303in}}{\pgfqpoint{10.056437in}{5.333083in}}{\pgfqpoint{10.056437in}{5.331811in}}%
\pgfpathcurveto{\pgfqpoint{10.056437in}{5.330539in}}{\pgfqpoint{10.056943in}{5.329319in}}{\pgfqpoint{10.057842in}{5.328420in}}%
\pgfpathcurveto{\pgfqpoint{10.058742in}{5.327520in}}{\pgfqpoint{10.059962in}{5.327015in}}{\pgfqpoint{10.061234in}{5.327015in}}%
\pgfpathlineto{\pgfqpoint{10.061234in}{5.327015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079067in}{5.078604in}}%
\pgfpathcurveto{\pgfqpoint{10.080940in}{5.078604in}}{\pgfqpoint{10.082736in}{5.079348in}}{\pgfqpoint{10.084060in}{5.080672in}}%
\pgfpathcurveto{\pgfqpoint{10.085384in}{5.081996in}}{\pgfqpoint{10.086128in}{5.083792in}}{\pgfqpoint{10.086128in}{5.085665in}}%
\pgfpathcurveto{\pgfqpoint{10.086128in}{5.087537in}}{\pgfqpoint{10.085384in}{5.089333in}}{\pgfqpoint{10.084060in}{5.090657in}}%
\pgfpathcurveto{\pgfqpoint{10.082736in}{5.091981in}}{\pgfqpoint{10.080940in}{5.092725in}}{\pgfqpoint{10.079067in}{5.092725in}}%
\pgfpathcurveto{\pgfqpoint{10.077195in}{5.092725in}}{\pgfqpoint{10.075399in}{5.091981in}}{\pgfqpoint{10.074075in}{5.090657in}}%
\pgfpathcurveto{\pgfqpoint{10.072751in}{5.089333in}}{\pgfqpoint{10.072007in}{5.087537in}}{\pgfqpoint{10.072007in}{5.085665in}}%
\pgfpathcurveto{\pgfqpoint{10.072007in}{5.083792in}}{\pgfqpoint{10.072751in}{5.081996in}}{\pgfqpoint{10.074075in}{5.080672in}}%
\pgfpathcurveto{\pgfqpoint{10.075399in}{5.079348in}}{\pgfqpoint{10.077195in}{5.078604in}}{\pgfqpoint{10.079067in}{5.078604in}}%
\pgfpathlineto{\pgfqpoint{10.079067in}{5.078604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096901in}{4.889049in}}%
\pgfpathcurveto{\pgfqpoint{10.098926in}{4.889049in}}{\pgfqpoint{10.100868in}{4.889853in}}{\pgfqpoint{10.102299in}{4.891285in}}%
\pgfpathcurveto{\pgfqpoint{10.103731in}{4.892717in}}{\pgfqpoint{10.104536in}{4.894659in}}{\pgfqpoint{10.104536in}{4.896683in}}%
\pgfpathcurveto{\pgfqpoint{10.104536in}{4.898708in}}{\pgfqpoint{10.103731in}{4.900650in}}{\pgfqpoint{10.102299in}{4.902081in}}%
\pgfpathcurveto{\pgfqpoint{10.100868in}{4.903513in}}{\pgfqpoint{10.098926in}{4.904318in}}{\pgfqpoint{10.096901in}{4.904318in}}%
\pgfpathcurveto{\pgfqpoint{10.094877in}{4.904318in}}{\pgfqpoint{10.092935in}{4.903513in}}{\pgfqpoint{10.091503in}{4.902081in}}%
\pgfpathcurveto{\pgfqpoint{10.090071in}{4.900650in}}{\pgfqpoint{10.089267in}{4.898708in}}{\pgfqpoint{10.089267in}{4.896683in}}%
\pgfpathcurveto{\pgfqpoint{10.089267in}{4.894659in}}{\pgfqpoint{10.090071in}{4.892717in}}{\pgfqpoint{10.091503in}{4.891285in}}%
\pgfpathcurveto{\pgfqpoint{10.092935in}{4.889853in}}{\pgfqpoint{10.094877in}{4.889049in}}{\pgfqpoint{10.096901in}{4.889049in}}%
\pgfpathlineto{\pgfqpoint{10.096901in}{4.889049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.114735in}{4.849004in}}%
\pgfpathcurveto{\pgfqpoint{10.116706in}{4.849004in}}{\pgfqpoint{10.118596in}{4.849787in}}{\pgfqpoint{10.119989in}{4.851180in}}%
\pgfpathcurveto{\pgfqpoint{10.121383in}{4.852574in}}{\pgfqpoint{10.122166in}{4.854464in}}{\pgfqpoint{10.122166in}{4.856435in}}%
\pgfpathcurveto{\pgfqpoint{10.122166in}{4.858405in}}{\pgfqpoint{10.121383in}{4.860295in}}{\pgfqpoint{10.119989in}{4.861689in}}%
\pgfpathcurveto{\pgfqpoint{10.118596in}{4.863082in}}{\pgfqpoint{10.116706in}{4.863865in}}{\pgfqpoint{10.114735in}{4.863865in}}%
\pgfpathcurveto{\pgfqpoint{10.112764in}{4.863865in}}{\pgfqpoint{10.110874in}{4.863082in}}{\pgfqpoint{10.109481in}{4.861689in}}%
\pgfpathcurveto{\pgfqpoint{10.108087in}{4.860295in}}{\pgfqpoint{10.107304in}{4.858405in}}{\pgfqpoint{10.107304in}{4.856435in}}%
\pgfpathcurveto{\pgfqpoint{10.107304in}{4.854464in}}{\pgfqpoint{10.108087in}{4.852574in}}{\pgfqpoint{10.109481in}{4.851180in}}%
\pgfpathcurveto{\pgfqpoint{10.110874in}{4.849787in}}{\pgfqpoint{10.112764in}{4.849004in}}{\pgfqpoint{10.114735in}{4.849004in}}%
\pgfpathlineto{\pgfqpoint{10.114735in}{4.849004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.132569in}{4.915740in}}%
\pgfpathcurveto{\pgfqpoint{10.134735in}{4.915740in}}{\pgfqpoint{10.136813in}{4.916601in}}{\pgfqpoint{10.138344in}{4.918133in}}%
\pgfpathcurveto{\pgfqpoint{10.139876in}{4.919665in}}{\pgfqpoint{10.140737in}{4.921742in}}{\pgfqpoint{10.140737in}{4.923909in}}%
\pgfpathcurveto{\pgfqpoint{10.140737in}{4.926075in}}{\pgfqpoint{10.139876in}{4.928153in}}{\pgfqpoint{10.138344in}{4.929684in}}%
\pgfpathcurveto{\pgfqpoint{10.136813in}{4.931216in}}{\pgfqpoint{10.134735in}{4.932077in}}{\pgfqpoint{10.132569in}{4.932077in}}%
\pgfpathcurveto{\pgfqpoint{10.130403in}{4.932077in}}{\pgfqpoint{10.128325in}{4.931216in}}{\pgfqpoint{10.126793in}{4.929684in}}%
\pgfpathcurveto{\pgfqpoint{10.125261in}{4.928153in}}{\pgfqpoint{10.124401in}{4.926075in}}{\pgfqpoint{10.124401in}{4.923909in}}%
\pgfpathcurveto{\pgfqpoint{10.124401in}{4.921742in}}{\pgfqpoint{10.125261in}{4.919665in}}{\pgfqpoint{10.126793in}{4.918133in}}%
\pgfpathcurveto{\pgfqpoint{10.128325in}{4.916601in}}{\pgfqpoint{10.130403in}{4.915740in}}{\pgfqpoint{10.132569in}{4.915740in}}%
\pgfpathlineto{\pgfqpoint{10.132569in}{4.915740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.150403in}{5.078383in}}%
\pgfpathcurveto{\pgfqpoint{10.152666in}{5.078383in}}{\pgfqpoint{10.154837in}{5.079283in}}{\pgfqpoint{10.156438in}{5.080883in}}%
\pgfpathcurveto{\pgfqpoint{10.158039in}{5.082484in}}{\pgfqpoint{10.158938in}{5.084655in}}{\pgfqpoint{10.158938in}{5.086919in}}%
\pgfpathcurveto{\pgfqpoint{10.158938in}{5.089182in}}{\pgfqpoint{10.158039in}{5.091354in}}{\pgfqpoint{10.156438in}{5.092954in}}%
\pgfpathcurveto{\pgfqpoint{10.154837in}{5.094555in}}{\pgfqpoint{10.152666in}{5.095454in}}{\pgfqpoint{10.150403in}{5.095454in}}%
\pgfpathcurveto{\pgfqpoint{10.148139in}{5.095454in}}{\pgfqpoint{10.145968in}{5.094555in}}{\pgfqpoint{10.144367in}{5.092954in}}%
\pgfpathcurveto{\pgfqpoint{10.142766in}{5.091354in}}{\pgfqpoint{10.141867in}{5.089182in}}{\pgfqpoint{10.141867in}{5.086919in}}%
\pgfpathcurveto{\pgfqpoint{10.141867in}{5.084655in}}{\pgfqpoint{10.142766in}{5.082484in}}{\pgfqpoint{10.144367in}{5.080883in}}%
\pgfpathcurveto{\pgfqpoint{10.145968in}{5.079283in}}{\pgfqpoint{10.148139in}{5.078383in}}{\pgfqpoint{10.150403in}{5.078383in}}%
\pgfpathlineto{\pgfqpoint{10.150403in}{5.078383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.168236in}{5.083771in}}%
\pgfpathcurveto{\pgfqpoint{10.170683in}{5.083771in}}{\pgfqpoint{10.173030in}{5.084743in}}{\pgfqpoint{10.174760in}{5.086474in}}%
\pgfpathcurveto{\pgfqpoint{10.176490in}{5.088204in}}{\pgfqpoint{10.177463in}{5.090551in}}{\pgfqpoint{10.177463in}{5.092998in}}%
\pgfpathcurveto{\pgfqpoint{10.177463in}{5.095444in}}{\pgfqpoint{10.176490in}{5.097791in}}{\pgfqpoint{10.174760in}{5.099521in}}%
\pgfpathcurveto{\pgfqpoint{10.173030in}{5.101252in}}{\pgfqpoint{10.170683in}{5.102224in}}{\pgfqpoint{10.168236in}{5.102224in}}%
\pgfpathcurveto{\pgfqpoint{10.165789in}{5.102224in}}{\pgfqpoint{10.163443in}{5.101252in}}{\pgfqpoint{10.161712in}{5.099521in}}%
\pgfpathcurveto{\pgfqpoint{10.159982in}{5.097791in}}{\pgfqpoint{10.159010in}{5.095444in}}{\pgfqpoint{10.159010in}{5.092998in}}%
\pgfpathcurveto{\pgfqpoint{10.159010in}{5.090551in}}{\pgfqpoint{10.159982in}{5.088204in}}{\pgfqpoint{10.161712in}{5.086474in}}%
\pgfpathcurveto{\pgfqpoint{10.163443in}{5.084743in}}{\pgfqpoint{10.165789in}{5.083771in}}{\pgfqpoint{10.168236in}{5.083771in}}%
\pgfpathlineto{\pgfqpoint{10.168236in}{5.083771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.186070in}{5.251264in}}%
\pgfpathcurveto{\pgfqpoint{10.188392in}{5.251264in}}{\pgfqpoint{10.190620in}{5.252186in}}{\pgfqpoint{10.192262in}{5.253828in}}%
\pgfpathcurveto{\pgfqpoint{10.193904in}{5.255471in}}{\pgfqpoint{10.194827in}{5.257698in}}{\pgfqpoint{10.194827in}{5.260021in}}%
\pgfpathcurveto{\pgfqpoint{10.194827in}{5.262343in}}{\pgfqpoint{10.193904in}{5.264571in}}{\pgfqpoint{10.192262in}{5.266213in}}%
\pgfpathcurveto{\pgfqpoint{10.190620in}{5.267855in}}{\pgfqpoint{10.188392in}{5.268778in}}{\pgfqpoint{10.186070in}{5.268778in}}%
\pgfpathcurveto{\pgfqpoint{10.183748in}{5.268778in}}{\pgfqpoint{10.181520in}{5.267855in}}{\pgfqpoint{10.179878in}{5.266213in}}%
\pgfpathcurveto{\pgfqpoint{10.178236in}{5.264571in}}{\pgfqpoint{10.177313in}{5.262343in}}{\pgfqpoint{10.177313in}{5.260021in}}%
\pgfpathcurveto{\pgfqpoint{10.177313in}{5.257698in}}{\pgfqpoint{10.178236in}{5.255471in}}{\pgfqpoint{10.179878in}{5.253828in}}%
\pgfpathcurveto{\pgfqpoint{10.181520in}{5.252186in}}{\pgfqpoint{10.183748in}{5.251264in}}{\pgfqpoint{10.186070in}{5.251264in}}%
\pgfpathlineto{\pgfqpoint{10.186070in}{5.251264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.203904in}{4.397562in}}%
\pgfpathcurveto{\pgfqpoint{10.206373in}{4.397562in}}{\pgfqpoint{10.208741in}{4.398543in}}{\pgfqpoint{10.210486in}{4.400289in}}%
\pgfpathcurveto{\pgfqpoint{10.212232in}{4.402035in}}{\pgfqpoint{10.213213in}{4.404403in}}{\pgfqpoint{10.213213in}{4.406871in}}%
\pgfpathcurveto{\pgfqpoint{10.213213in}{4.409340in}}{\pgfqpoint{10.212232in}{4.411708in}}{\pgfqpoint{10.210486in}{4.413454in}}%
\pgfpathcurveto{\pgfqpoint{10.208741in}{4.415199in}}{\pgfqpoint{10.206373in}{4.416180in}}{\pgfqpoint{10.203904in}{4.416180in}}%
\pgfpathcurveto{\pgfqpoint{10.201435in}{4.416180in}}{\pgfqpoint{10.199067in}{4.415199in}}{\pgfqpoint{10.197321in}{4.413454in}}%
\pgfpathcurveto{\pgfqpoint{10.195576in}{4.411708in}}{\pgfqpoint{10.194595in}{4.409340in}}{\pgfqpoint{10.194595in}{4.406871in}}%
\pgfpathcurveto{\pgfqpoint{10.194595in}{4.404403in}}{\pgfqpoint{10.195576in}{4.402035in}}{\pgfqpoint{10.197321in}{4.400289in}}%
\pgfpathcurveto{\pgfqpoint{10.199067in}{4.398543in}}{\pgfqpoint{10.201435in}{4.397562in}}{\pgfqpoint{10.203904in}{4.397562in}}%
\pgfpathlineto{\pgfqpoint{10.203904in}{4.397562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.221738in}{4.833241in}}%
\pgfpathcurveto{\pgfqpoint{10.224173in}{4.833241in}}{\pgfqpoint{10.226510in}{4.834209in}}{\pgfqpoint{10.228232in}{4.835931in}}%
\pgfpathcurveto{\pgfqpoint{10.229954in}{4.837653in}}{\pgfqpoint{10.230922in}{4.839990in}}{\pgfqpoint{10.230922in}{4.842426in}}%
\pgfpathcurveto{\pgfqpoint{10.230922in}{4.844861in}}{\pgfqpoint{10.229954in}{4.847198in}}{\pgfqpoint{10.228232in}{4.848920in}}%
\pgfpathcurveto{\pgfqpoint{10.226510in}{4.850642in}}{\pgfqpoint{10.224173in}{4.851610in}}{\pgfqpoint{10.221738in}{4.851610in}}%
\pgfpathcurveto{\pgfqpoint{10.219302in}{4.851610in}}{\pgfqpoint{10.216966in}{4.850642in}}{\pgfqpoint{10.215243in}{4.848920in}}%
\pgfpathcurveto{\pgfqpoint{10.213521in}{4.847198in}}{\pgfqpoint{10.212553in}{4.844861in}}{\pgfqpoint{10.212553in}{4.842426in}}%
\pgfpathcurveto{\pgfqpoint{10.212553in}{4.839990in}}{\pgfqpoint{10.213521in}{4.837653in}}{\pgfqpoint{10.215243in}{4.835931in}}%
\pgfpathcurveto{\pgfqpoint{10.216966in}{4.834209in}}{\pgfqpoint{10.219302in}{4.833241in}}{\pgfqpoint{10.221738in}{4.833241in}}%
\pgfpathlineto{\pgfqpoint{10.221738in}{4.833241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239571in}{5.153757in}}%
\pgfpathcurveto{\pgfqpoint{10.242029in}{5.153757in}}{\pgfqpoint{10.244387in}{5.154734in}}{\pgfqpoint{10.246125in}{5.156472in}}%
\pgfpathcurveto{\pgfqpoint{10.247863in}{5.158210in}}{\pgfqpoint{10.248839in}{5.160567in}}{\pgfqpoint{10.248839in}{5.163025in}}%
\pgfpathcurveto{\pgfqpoint{10.248839in}{5.165483in}}{\pgfqpoint{10.247863in}{5.167840in}}{\pgfqpoint{10.246125in}{5.169578in}}%
\pgfpathcurveto{\pgfqpoint{10.244387in}{5.171316in}}{\pgfqpoint{10.242029in}{5.172293in}}{\pgfqpoint{10.239571in}{5.172293in}}%
\pgfpathcurveto{\pgfqpoint{10.237114in}{5.172293in}}{\pgfqpoint{10.234756in}{5.171316in}}{\pgfqpoint{10.233018in}{5.169578in}}%
\pgfpathcurveto{\pgfqpoint{10.231280in}{5.167840in}}{\pgfqpoint{10.230304in}{5.165483in}}{\pgfqpoint{10.230304in}{5.163025in}}%
\pgfpathcurveto{\pgfqpoint{10.230304in}{5.160567in}}{\pgfqpoint{10.231280in}{5.158210in}}{\pgfqpoint{10.233018in}{5.156472in}}%
\pgfpathcurveto{\pgfqpoint{10.234756in}{5.154734in}}{\pgfqpoint{10.237114in}{5.153757in}}{\pgfqpoint{10.239571in}{5.153757in}}%
\pgfpathlineto{\pgfqpoint{10.239571in}{5.153757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.257405in}{5.027653in}}%
\pgfpathcurveto{\pgfqpoint{10.260278in}{5.027653in}}{\pgfqpoint{10.263033in}{5.028794in}}{\pgfqpoint{10.265065in}{5.030825in}}%
\pgfpathcurveto{\pgfqpoint{10.267096in}{5.032857in}}{\pgfqpoint{10.268237in}{5.035612in}}{\pgfqpoint{10.268237in}{5.038485in}}%
\pgfpathcurveto{\pgfqpoint{10.268237in}{5.041357in}}{\pgfqpoint{10.267096in}{5.044113in}}{\pgfqpoint{10.265065in}{5.046144in}}%
\pgfpathcurveto{\pgfqpoint{10.263033in}{5.048175in}}{\pgfqpoint{10.260278in}{5.049317in}}{\pgfqpoint{10.257405in}{5.049317in}}%
\pgfpathcurveto{\pgfqpoint{10.254532in}{5.049317in}}{\pgfqpoint{10.251777in}{5.048175in}}{\pgfqpoint{10.249746in}{5.046144in}}%
\pgfpathcurveto{\pgfqpoint{10.247715in}{5.044113in}}{\pgfqpoint{10.246573in}{5.041357in}}{\pgfqpoint{10.246573in}{5.038485in}}%
\pgfpathcurveto{\pgfqpoint{10.246573in}{5.035612in}}{\pgfqpoint{10.247715in}{5.032857in}}{\pgfqpoint{10.249746in}{5.030825in}}%
\pgfpathcurveto{\pgfqpoint{10.251777in}{5.028794in}}{\pgfqpoint{10.254532in}{5.027653in}}{\pgfqpoint{10.257405in}{5.027653in}}%
\pgfpathlineto{\pgfqpoint{10.257405in}{5.027653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.275239in}{4.751008in}}%
\pgfpathcurveto{\pgfqpoint{10.277794in}{4.751008in}}{\pgfqpoint{10.280244in}{4.752023in}}{\pgfqpoint{10.282050in}{4.753829in}}%
\pgfpathcurveto{\pgfqpoint{10.283857in}{4.755636in}}{\pgfqpoint{10.284872in}{4.758086in}}{\pgfqpoint{10.284872in}{4.760641in}}%
\pgfpathcurveto{\pgfqpoint{10.284872in}{4.763195in}}{\pgfqpoint{10.283857in}{4.765646in}}{\pgfqpoint{10.282050in}{4.767452in}}%
\pgfpathcurveto{\pgfqpoint{10.280244in}{4.769259in}}{\pgfqpoint{10.277794in}{4.770274in}}{\pgfqpoint{10.275239in}{4.770274in}}%
\pgfpathcurveto{\pgfqpoint{10.272684in}{4.770274in}}{\pgfqpoint{10.270234in}{4.769259in}}{\pgfqpoint{10.268427in}{4.767452in}}%
\pgfpathcurveto{\pgfqpoint{10.266621in}{4.765646in}}{\pgfqpoint{10.265606in}{4.763195in}}{\pgfqpoint{10.265606in}{4.760641in}}%
\pgfpathcurveto{\pgfqpoint{10.265606in}{4.758086in}}{\pgfqpoint{10.266621in}{4.755636in}}{\pgfqpoint{10.268427in}{4.753829in}}%
\pgfpathcurveto{\pgfqpoint{10.270234in}{4.752023in}}{\pgfqpoint{10.272684in}{4.751008in}}{\pgfqpoint{10.275239in}{4.751008in}}%
\pgfpathlineto{\pgfqpoint{10.275239in}{4.751008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.293073in}{4.888764in}}%
\pgfpathcurveto{\pgfqpoint{10.295585in}{4.888764in}}{\pgfqpoint{10.297994in}{4.889762in}}{\pgfqpoint{10.299771in}{4.891538in}}%
\pgfpathcurveto{\pgfqpoint{10.301547in}{4.893314in}}{\pgfqpoint{10.302545in}{4.895724in}}{\pgfqpoint{10.302545in}{4.898236in}}%
\pgfpathcurveto{\pgfqpoint{10.302545in}{4.900748in}}{\pgfqpoint{10.301547in}{4.903158in}}{\pgfqpoint{10.299771in}{4.904934in}}%
\pgfpathcurveto{\pgfqpoint{10.297994in}{4.906710in}}{\pgfqpoint{10.295585in}{4.907708in}}{\pgfqpoint{10.293073in}{4.907708in}}%
\pgfpathcurveto{\pgfqpoint{10.290561in}{4.907708in}}{\pgfqpoint{10.288151in}{4.906710in}}{\pgfqpoint{10.286375in}{4.904934in}}%
\pgfpathcurveto{\pgfqpoint{10.284598in}{4.903158in}}{\pgfqpoint{10.283600in}{4.900748in}}{\pgfqpoint{10.283600in}{4.898236in}}%
\pgfpathcurveto{\pgfqpoint{10.283600in}{4.895724in}}{\pgfqpoint{10.284598in}{4.893314in}}{\pgfqpoint{10.286375in}{4.891538in}}%
\pgfpathcurveto{\pgfqpoint{10.288151in}{4.889762in}}{\pgfqpoint{10.290561in}{4.888764in}}{\pgfqpoint{10.293073in}{4.888764in}}%
\pgfpathlineto{\pgfqpoint{10.293073in}{4.888764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310906in}{5.011379in}}%
\pgfpathcurveto{\pgfqpoint{10.314133in}{5.011379in}}{\pgfqpoint{10.317228in}{5.012661in}}{\pgfqpoint{10.319509in}{5.014942in}}%
\pgfpathcurveto{\pgfqpoint{10.321790in}{5.017224in}}{\pgfqpoint{10.323072in}{5.020318in}}{\pgfqpoint{10.323072in}{5.023545in}}%
\pgfpathcurveto{\pgfqpoint{10.323072in}{5.026771in}}{\pgfqpoint{10.321790in}{5.029866in}}{\pgfqpoint{10.319509in}{5.032147in}}%
\pgfpathcurveto{\pgfqpoint{10.317228in}{5.034429in}}{\pgfqpoint{10.314133in}{5.035710in}}{\pgfqpoint{10.310906in}{5.035710in}}%
\pgfpathcurveto{\pgfqpoint{10.307680in}{5.035710in}}{\pgfqpoint{10.304585in}{5.034429in}}{\pgfqpoint{10.302304in}{5.032147in}}%
\pgfpathcurveto{\pgfqpoint{10.300023in}{5.029866in}}{\pgfqpoint{10.298741in}{5.026771in}}{\pgfqpoint{10.298741in}{5.023545in}}%
\pgfpathcurveto{\pgfqpoint{10.298741in}{5.020318in}}{\pgfqpoint{10.300023in}{5.017224in}}{\pgfqpoint{10.302304in}{5.014942in}}%
\pgfpathcurveto{\pgfqpoint{10.304585in}{5.012661in}}{\pgfqpoint{10.307680in}{5.011379in}}{\pgfqpoint{10.310906in}{5.011379in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{5.011379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328740in}{4.904079in}}%
\pgfpathcurveto{\pgfqpoint{10.332138in}{4.904079in}}{\pgfqpoint{10.335396in}{4.905428in}}{\pgfqpoint{10.337799in}{4.907831in}}%
\pgfpathcurveto{\pgfqpoint{10.340201in}{4.910233in}}{\pgfqpoint{10.341551in}{4.913492in}}{\pgfqpoint{10.341551in}{4.916889in}}%
\pgfpathcurveto{\pgfqpoint{10.341551in}{4.920286in}}{\pgfqpoint{10.340201in}{4.923545in}}{\pgfqpoint{10.337799in}{4.925948in}}%
\pgfpathcurveto{\pgfqpoint{10.335396in}{4.928350in}}{\pgfqpoint{10.332138in}{4.929700in}}{\pgfqpoint{10.328740in}{4.929700in}}%
\pgfpathcurveto{\pgfqpoint{10.325343in}{4.929700in}}{\pgfqpoint{10.322084in}{4.928350in}}{\pgfqpoint{10.319682in}{4.925948in}}%
\pgfpathcurveto{\pgfqpoint{10.317279in}{4.923545in}}{\pgfqpoint{10.315930in}{4.920286in}}{\pgfqpoint{10.315930in}{4.916889in}}%
\pgfpathcurveto{\pgfqpoint{10.315930in}{4.913492in}}{\pgfqpoint{10.317279in}{4.910233in}}{\pgfqpoint{10.319682in}{4.907831in}}%
\pgfpathcurveto{\pgfqpoint{10.322084in}{4.905428in}}{\pgfqpoint{10.325343in}{4.904079in}}{\pgfqpoint{10.328740in}{4.904079in}}%
\pgfpathlineto{\pgfqpoint{10.328740in}{4.904079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.346574in}{5.117099in}}%
\pgfpathcurveto{\pgfqpoint{10.350172in}{5.117099in}}{\pgfqpoint{10.353623in}{5.118528in}}{\pgfqpoint{10.356167in}{5.121072in}}%
\pgfpathcurveto{\pgfqpoint{10.358711in}{5.123616in}}{\pgfqpoint{10.360141in}{5.127067in}}{\pgfqpoint{10.360141in}{5.130665in}}%
\pgfpathcurveto{\pgfqpoint{10.360141in}{5.134263in}}{\pgfqpoint{10.358711in}{5.137714in}}{\pgfqpoint{10.356167in}{5.140258in}}%
\pgfpathcurveto{\pgfqpoint{10.353623in}{5.142802in}}{\pgfqpoint{10.350172in}{5.144231in}}{\pgfqpoint{10.346574in}{5.144231in}}%
\pgfpathcurveto{\pgfqpoint{10.342976in}{5.144231in}}{\pgfqpoint{10.339525in}{5.142802in}}{\pgfqpoint{10.336981in}{5.140258in}}%
\pgfpathcurveto{\pgfqpoint{10.334437in}{5.137714in}}{\pgfqpoint{10.333008in}{5.134263in}}{\pgfqpoint{10.333008in}{5.130665in}}%
\pgfpathcurveto{\pgfqpoint{10.333008in}{5.127067in}}{\pgfqpoint{10.334437in}{5.123616in}}{\pgfqpoint{10.336981in}{5.121072in}}%
\pgfpathcurveto{\pgfqpoint{10.339525in}{5.118528in}}{\pgfqpoint{10.342976in}{5.117099in}}{\pgfqpoint{10.346574in}{5.117099in}}%
\pgfpathlineto{\pgfqpoint{10.346574in}{5.117099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.364408in}{5.003250in}}%
\pgfpathcurveto{\pgfqpoint{10.368470in}{5.003250in}}{\pgfqpoint{10.372367in}{5.004864in}}{\pgfqpoint{10.375240in}{5.007737in}}%
\pgfpathcurveto{\pgfqpoint{10.378112in}{5.010609in}}{\pgfqpoint{10.379727in}{5.014506in}}{\pgfqpoint{10.379727in}{5.018569in}}%
\pgfpathcurveto{\pgfqpoint{10.379727in}{5.022631in}}{\pgfqpoint{10.378112in}{5.026528in}}{\pgfqpoint{10.375240in}{5.029401in}}%
\pgfpathcurveto{\pgfqpoint{10.372367in}{5.032273in}}{\pgfqpoint{10.368470in}{5.033887in}}{\pgfqpoint{10.364408in}{5.033887in}}%
\pgfpathcurveto{\pgfqpoint{10.360345in}{5.033887in}}{\pgfqpoint{10.356449in}{5.032273in}}{\pgfqpoint{10.353576in}{5.029401in}}%
\pgfpathcurveto{\pgfqpoint{10.350703in}{5.026528in}}{\pgfqpoint{10.349089in}{5.022631in}}{\pgfqpoint{10.349089in}{5.018569in}}%
\pgfpathcurveto{\pgfqpoint{10.349089in}{5.014506in}}{\pgfqpoint{10.350703in}{5.010609in}}{\pgfqpoint{10.353576in}{5.007737in}}%
\pgfpathcurveto{\pgfqpoint{10.356449in}{5.004864in}}{\pgfqpoint{10.360345in}{5.003250in}}{\pgfqpoint{10.364408in}{5.003250in}}%
\pgfpathlineto{\pgfqpoint{10.364408in}{5.003250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.382242in}{4.961674in}}%
\pgfpathcurveto{\pgfqpoint{10.386337in}{4.961674in}}{\pgfqpoint{10.390266in}{4.963302in}}{\pgfqpoint{10.393162in}{4.966198in}}%
\pgfpathcurveto{\pgfqpoint{10.396058in}{4.969094in}}{\pgfqpoint{10.397685in}{4.973022in}}{\pgfqpoint{10.397685in}{4.977118in}}%
\pgfpathcurveto{\pgfqpoint{10.397685in}{4.981213in}}{\pgfqpoint{10.396058in}{4.985142in}}{\pgfqpoint{10.393162in}{4.988038in}}%
\pgfpathcurveto{\pgfqpoint{10.390266in}{4.990934in}}{\pgfqpoint{10.386337in}{4.992561in}}{\pgfqpoint{10.382242in}{4.992561in}}%
\pgfpathcurveto{\pgfqpoint{10.378146in}{4.992561in}}{\pgfqpoint{10.374218in}{4.990934in}}{\pgfqpoint{10.371321in}{4.988038in}}%
\pgfpathcurveto{\pgfqpoint{10.368425in}{4.985142in}}{\pgfqpoint{10.366798in}{4.981213in}}{\pgfqpoint{10.366798in}{4.977118in}}%
\pgfpathcurveto{\pgfqpoint{10.366798in}{4.973022in}}{\pgfqpoint{10.368425in}{4.969094in}}{\pgfqpoint{10.371321in}{4.966198in}}%
\pgfpathcurveto{\pgfqpoint{10.374218in}{4.963302in}}{\pgfqpoint{10.378146in}{4.961674in}}{\pgfqpoint{10.382242in}{4.961674in}}%
\pgfpathlineto{\pgfqpoint{10.382242in}{4.961674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.400075in}{4.943723in}}%
\pgfpathcurveto{\pgfqpoint{10.404118in}{4.943723in}}{\pgfqpoint{10.407996in}{4.945329in}}{\pgfqpoint{10.410854in}{4.948188in}}%
\pgfpathcurveto{\pgfqpoint{10.413713in}{4.951047in}}{\pgfqpoint{10.415319in}{4.954924in}}{\pgfqpoint{10.415319in}{4.958967in}}%
\pgfpathcurveto{\pgfqpoint{10.415319in}{4.963009in}}{\pgfqpoint{10.413713in}{4.966887in}}{\pgfqpoint{10.410854in}{4.969745in}}%
\pgfpathcurveto{\pgfqpoint{10.407996in}{4.972604in}}{\pgfqpoint{10.404118in}{4.974210in}}{\pgfqpoint{10.400075in}{4.974210in}}%
\pgfpathcurveto{\pgfqpoint{10.396033in}{4.974210in}}{\pgfqpoint{10.392155in}{4.972604in}}{\pgfqpoint{10.389297in}{4.969745in}}%
\pgfpathcurveto{\pgfqpoint{10.386438in}{4.966887in}}{\pgfqpoint{10.384832in}{4.963009in}}{\pgfqpoint{10.384832in}{4.958967in}}%
\pgfpathcurveto{\pgfqpoint{10.384832in}{4.954924in}}{\pgfqpoint{10.386438in}{4.951047in}}{\pgfqpoint{10.389297in}{4.948188in}}%
\pgfpathcurveto{\pgfqpoint{10.392155in}{4.945329in}}{\pgfqpoint{10.396033in}{4.943723in}}{\pgfqpoint{10.400075in}{4.943723in}}%
\pgfpathlineto{\pgfqpoint{10.400075in}{4.943723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.417909in}{4.846067in}}%
\pgfpathcurveto{\pgfqpoint{10.421802in}{4.846067in}}{\pgfqpoint{10.425536in}{4.847614in}}{\pgfqpoint{10.428289in}{4.850367in}}%
\pgfpathcurveto{\pgfqpoint{10.431042in}{4.853120in}}{\pgfqpoint{10.432589in}{4.856854in}}{\pgfqpoint{10.432589in}{4.860747in}}%
\pgfpathcurveto{\pgfqpoint{10.432589in}{4.864640in}}{\pgfqpoint{10.431042in}{4.868374in}}{\pgfqpoint{10.428289in}{4.871127in}}%
\pgfpathcurveto{\pgfqpoint{10.425536in}{4.873880in}}{\pgfqpoint{10.421802in}{4.875427in}}{\pgfqpoint{10.417909in}{4.875427in}}%
\pgfpathcurveto{\pgfqpoint{10.414016in}{4.875427in}}{\pgfqpoint{10.410282in}{4.873880in}}{\pgfqpoint{10.407529in}{4.871127in}}%
\pgfpathcurveto{\pgfqpoint{10.404776in}{4.868374in}}{\pgfqpoint{10.403230in}{4.864640in}}{\pgfqpoint{10.403230in}{4.860747in}}%
\pgfpathcurveto{\pgfqpoint{10.403230in}{4.856854in}}{\pgfqpoint{10.404776in}{4.853120in}}{\pgfqpoint{10.407529in}{4.850367in}}%
\pgfpathcurveto{\pgfqpoint{10.410282in}{4.847614in}}{\pgfqpoint{10.414016in}{4.846067in}}{\pgfqpoint{10.417909in}{4.846067in}}%
\pgfpathlineto{\pgfqpoint{10.417909in}{4.846067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.435743in}{4.863909in}}%
\pgfpathcurveto{\pgfqpoint{10.439884in}{4.863909in}}{\pgfqpoint{10.443857in}{4.865555in}}{\pgfqpoint{10.446785in}{4.868483in}}%
\pgfpathcurveto{\pgfqpoint{10.449714in}{4.871411in}}{\pgfqpoint{10.451359in}{4.875384in}}{\pgfqpoint{10.451359in}{4.879525in}}%
\pgfpathcurveto{\pgfqpoint{10.451359in}{4.883667in}}{\pgfqpoint{10.449714in}{4.887639in}}{\pgfqpoint{10.446785in}{4.890568in}}%
\pgfpathcurveto{\pgfqpoint{10.443857in}{4.893496in}}{\pgfqpoint{10.439884in}{4.895142in}}{\pgfqpoint{10.435743in}{4.895142in}}%
\pgfpathcurveto{\pgfqpoint{10.431601in}{4.895142in}}{\pgfqpoint{10.427629in}{4.893496in}}{\pgfqpoint{10.424701in}{4.890568in}}%
\pgfpathcurveto{\pgfqpoint{10.421772in}{4.887639in}}{\pgfqpoint{10.420127in}{4.883667in}}{\pgfqpoint{10.420127in}{4.879525in}}%
\pgfpathcurveto{\pgfqpoint{10.420127in}{4.875384in}}{\pgfqpoint{10.421772in}{4.871411in}}{\pgfqpoint{10.424701in}{4.868483in}}%
\pgfpathcurveto{\pgfqpoint{10.427629in}{4.865555in}}{\pgfqpoint{10.431601in}{4.863909in}}{\pgfqpoint{10.435743in}{4.863909in}}%
\pgfpathlineto{\pgfqpoint{10.435743in}{4.863909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.453577in}{4.958969in}}%
\pgfpathcurveto{\pgfqpoint{10.457776in}{4.958969in}}{\pgfqpoint{10.461805in}{4.960637in}}{\pgfqpoint{10.464774in}{4.963607in}}%
\pgfpathcurveto{\pgfqpoint{10.467744in}{4.966577in}}{\pgfqpoint{10.469412in}{4.970605in}}{\pgfqpoint{10.469412in}{4.974804in}}%
\pgfpathcurveto{\pgfqpoint{10.469412in}{4.979004in}}{\pgfqpoint{10.467744in}{4.983032in}}{\pgfqpoint{10.464774in}{4.986002in}}%
\pgfpathcurveto{\pgfqpoint{10.461805in}{4.988971in}}{\pgfqpoint{10.457776in}{4.990640in}}{\pgfqpoint{10.453577in}{4.990640in}}%
\pgfpathcurveto{\pgfqpoint{10.449377in}{4.990640in}}{\pgfqpoint{10.445349in}{4.988971in}}{\pgfqpoint{10.442379in}{4.986002in}}%
\pgfpathcurveto{\pgfqpoint{10.439410in}{4.983032in}}{\pgfqpoint{10.437741in}{4.979004in}}{\pgfqpoint{10.437741in}{4.974804in}}%
\pgfpathcurveto{\pgfqpoint{10.437741in}{4.970605in}}{\pgfqpoint{10.439410in}{4.966577in}}{\pgfqpoint{10.442379in}{4.963607in}}%
\pgfpathcurveto{\pgfqpoint{10.445349in}{4.960637in}}{\pgfqpoint{10.449377in}{4.958969in}}{\pgfqpoint{10.453577in}{4.958969in}}%
\pgfpathlineto{\pgfqpoint{10.453577in}{4.958969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.471410in}{5.008439in}}%
\pgfpathcurveto{\pgfqpoint{10.475420in}{5.008439in}}{\pgfqpoint{10.479265in}{5.010032in}}{\pgfqpoint{10.482100in}{5.012867in}}%
\pgfpathcurveto{\pgfqpoint{10.484935in}{5.015701in}}{\pgfqpoint{10.486528in}{5.019547in}}{\pgfqpoint{10.486528in}{5.023556in}}%
\pgfpathcurveto{\pgfqpoint{10.486528in}{5.027565in}}{\pgfqpoint{10.484935in}{5.031411in}}{\pgfqpoint{10.482100in}{5.034245in}}%
\pgfpathcurveto{\pgfqpoint{10.479265in}{5.037080in}}{\pgfqpoint{10.475420in}{5.038673in}}{\pgfqpoint{10.471410in}{5.038673in}}%
\pgfpathcurveto{\pgfqpoint{10.467401in}{5.038673in}}{\pgfqpoint{10.463556in}{5.037080in}}{\pgfqpoint{10.460721in}{5.034245in}}%
\pgfpathcurveto{\pgfqpoint{10.457886in}{5.031411in}}{\pgfqpoint{10.456293in}{5.027565in}}{\pgfqpoint{10.456293in}{5.023556in}}%
\pgfpathcurveto{\pgfqpoint{10.456293in}{5.019547in}}{\pgfqpoint{10.457886in}{5.015701in}}{\pgfqpoint{10.460721in}{5.012867in}}%
\pgfpathcurveto{\pgfqpoint{10.463556in}{5.010032in}}{\pgfqpoint{10.467401in}{5.008439in}}{\pgfqpoint{10.471410in}{5.008439in}}%
\pgfpathlineto{\pgfqpoint{10.471410in}{5.008439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.489244in}{4.985289in}}%
\pgfpathcurveto{\pgfqpoint{10.493520in}{4.985289in}}{\pgfqpoint{10.497622in}{4.986988in}}{\pgfqpoint{10.500645in}{4.990012in}}%
\pgfpathcurveto{\pgfqpoint{10.503669in}{4.993035in}}{\pgfqpoint{10.505368in}{4.997137in}}{\pgfqpoint{10.505368in}{5.001413in}}%
\pgfpathcurveto{\pgfqpoint{10.505368in}{5.005689in}}{\pgfqpoint{10.503669in}{5.009790in}}{\pgfqpoint{10.500645in}{5.012814in}}%
\pgfpathcurveto{\pgfqpoint{10.497622in}{5.015838in}}{\pgfqpoint{10.493520in}{5.017536in}}{\pgfqpoint{10.489244in}{5.017536in}}%
\pgfpathcurveto{\pgfqpoint{10.484968in}{5.017536in}}{\pgfqpoint{10.480867in}{5.015838in}}{\pgfqpoint{10.477843in}{5.012814in}}%
\pgfpathcurveto{\pgfqpoint{10.474820in}{5.009790in}}{\pgfqpoint{10.473121in}{5.005689in}}{\pgfqpoint{10.473121in}{5.001413in}}%
\pgfpathcurveto{\pgfqpoint{10.473121in}{4.997137in}}{\pgfqpoint{10.474820in}{4.993035in}}{\pgfqpoint{10.477843in}{4.990012in}}%
\pgfpathcurveto{\pgfqpoint{10.480867in}{4.986988in}}{\pgfqpoint{10.484968in}{4.985289in}}{\pgfqpoint{10.489244in}{4.985289in}}%
\pgfpathlineto{\pgfqpoint{10.489244in}{4.985289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.507078in}{4.944220in}}%
\pgfpathcurveto{\pgfqpoint{10.511410in}{4.944220in}}{\pgfqpoint{10.515566in}{4.945941in}}{\pgfqpoint{10.518629in}{4.949005in}}%
\pgfpathcurveto{\pgfqpoint{10.521693in}{4.952068in}}{\pgfqpoint{10.523414in}{4.956224in}}{\pgfqpoint{10.523414in}{4.960556in}}%
\pgfpathcurveto{\pgfqpoint{10.523414in}{4.964889in}}{\pgfqpoint{10.521693in}{4.969044in}}{\pgfqpoint{10.518629in}{4.972108in}}%
\pgfpathcurveto{\pgfqpoint{10.515566in}{4.975171in}}{\pgfqpoint{10.511410in}{4.976892in}}{\pgfqpoint{10.507078in}{4.976892in}}%
\pgfpathcurveto{\pgfqpoint{10.502746in}{4.976892in}}{\pgfqpoint{10.498590in}{4.975171in}}{\pgfqpoint{10.495527in}{4.972108in}}%
\pgfpathcurveto{\pgfqpoint{10.492463in}{4.969044in}}{\pgfqpoint{10.490742in}{4.964889in}}{\pgfqpoint{10.490742in}{4.960556in}}%
\pgfpathcurveto{\pgfqpoint{10.490742in}{4.956224in}}{\pgfqpoint{10.492463in}{4.952068in}}{\pgfqpoint{10.495527in}{4.949005in}}%
\pgfpathcurveto{\pgfqpoint{10.498590in}{4.945941in}}{\pgfqpoint{10.502746in}{4.944220in}}{\pgfqpoint{10.507078in}{4.944220in}}%
\pgfpathlineto{\pgfqpoint{10.507078in}{4.944220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.524912in}{5.048702in}}%
\pgfpathcurveto{\pgfqpoint{10.529324in}{5.048702in}}{\pgfqpoint{10.533557in}{5.050455in}}{\pgfqpoint{10.536677in}{5.053575in}}%
\pgfpathcurveto{\pgfqpoint{10.539797in}{5.056695in}}{\pgfqpoint{10.541550in}{5.060928in}}{\pgfqpoint{10.541550in}{5.065340in}}%
\pgfpathcurveto{\pgfqpoint{10.541550in}{5.069753in}}{\pgfqpoint{10.539797in}{5.073985in}}{\pgfqpoint{10.536677in}{5.077106in}}%
\pgfpathcurveto{\pgfqpoint{10.533557in}{5.080226in}}{\pgfqpoint{10.529324in}{5.081979in}}{\pgfqpoint{10.524912in}{5.081979in}}%
\pgfpathcurveto{\pgfqpoint{10.520499in}{5.081979in}}{\pgfqpoint{10.516267in}{5.080226in}}{\pgfqpoint{10.513147in}{5.077106in}}%
\pgfpathcurveto{\pgfqpoint{10.510026in}{5.073985in}}{\pgfqpoint{10.508273in}{5.069753in}}{\pgfqpoint{10.508273in}{5.065340in}}%
\pgfpathcurveto{\pgfqpoint{10.508273in}{5.060928in}}{\pgfqpoint{10.510026in}{5.056695in}}{\pgfqpoint{10.513147in}{5.053575in}}%
\pgfpathcurveto{\pgfqpoint{10.516267in}{5.050455in}}{\pgfqpoint{10.520499in}{5.048702in}}{\pgfqpoint{10.524912in}{5.048702in}}%
\pgfpathlineto{\pgfqpoint{10.524912in}{5.048702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.542746in}{5.014954in}}%
\pgfpathcurveto{\pgfqpoint{10.547285in}{5.014954in}}{\pgfqpoint{10.551638in}{5.016757in}}{\pgfqpoint{10.554848in}{5.019967in}}%
\pgfpathcurveto{\pgfqpoint{10.558058in}{5.023177in}}{\pgfqpoint{10.559861in}{5.027530in}}{\pgfqpoint{10.559861in}{5.032070in}}%
\pgfpathcurveto{\pgfqpoint{10.559861in}{5.036609in}}{\pgfqpoint{10.558058in}{5.040962in}}{\pgfqpoint{10.554848in}{5.044172in}}%
\pgfpathcurveto{\pgfqpoint{10.551638in}{5.047382in}}{\pgfqpoint{10.547285in}{5.049185in}}{\pgfqpoint{10.542746in}{5.049185in}}%
\pgfpathcurveto{\pgfqpoint{10.538206in}{5.049185in}}{\pgfqpoint{10.533853in}{5.047382in}}{\pgfqpoint{10.530643in}{5.044172in}}%
\pgfpathcurveto{\pgfqpoint{10.527433in}{5.040962in}}{\pgfqpoint{10.525630in}{5.036609in}}{\pgfqpoint{10.525630in}{5.032070in}}%
\pgfpathcurveto{\pgfqpoint{10.525630in}{5.027530in}}{\pgfqpoint{10.527433in}{5.023177in}}{\pgfqpoint{10.530643in}{5.019967in}}%
\pgfpathcurveto{\pgfqpoint{10.533853in}{5.016757in}}{\pgfqpoint{10.538206in}{5.014954in}}{\pgfqpoint{10.542746in}{5.014954in}}%
\pgfpathlineto{\pgfqpoint{10.542746in}{5.014954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.560579in}{5.056050in}}%
\pgfpathcurveto{\pgfqpoint{10.564912in}{5.056050in}}{\pgfqpoint{10.569067in}{5.057771in}}{\pgfqpoint{10.572131in}{5.060835in}}%
\pgfpathcurveto{\pgfqpoint{10.575194in}{5.063898in}}{\pgfqpoint{10.576915in}{5.068054in}}{\pgfqpoint{10.576915in}{5.072386in}}%
\pgfpathcurveto{\pgfqpoint{10.576915in}{5.076719in}}{\pgfqpoint{10.575194in}{5.080874in}}{\pgfqpoint{10.572131in}{5.083938in}}%
\pgfpathcurveto{\pgfqpoint{10.569067in}{5.087001in}}{\pgfqpoint{10.564912in}{5.088722in}}{\pgfqpoint{10.560579in}{5.088722in}}%
\pgfpathcurveto{\pgfqpoint{10.556247in}{5.088722in}}{\pgfqpoint{10.552091in}{5.087001in}}{\pgfqpoint{10.549028in}{5.083938in}}%
\pgfpathcurveto{\pgfqpoint{10.545964in}{5.080874in}}{\pgfqpoint{10.544243in}{5.076719in}}{\pgfqpoint{10.544243in}{5.072386in}}%
\pgfpathcurveto{\pgfqpoint{10.544243in}{5.068054in}}{\pgfqpoint{10.545964in}{5.063898in}}{\pgfqpoint{10.549028in}{5.060835in}}%
\pgfpathcurveto{\pgfqpoint{10.552091in}{5.057771in}}{\pgfqpoint{10.556247in}{5.056050in}}{\pgfqpoint{10.560579in}{5.056050in}}%
\pgfpathlineto{\pgfqpoint{10.560579in}{5.056050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578413in}{5.077501in}}%
\pgfpathcurveto{\pgfqpoint{10.582898in}{5.077501in}}{\pgfqpoint{10.587201in}{5.079284in}}{\pgfqpoint{10.590372in}{5.082455in}}%
\pgfpathcurveto{\pgfqpoint{10.593544in}{5.085627in}}{\pgfqpoint{10.595326in}{5.089929in}}{\pgfqpoint{10.595326in}{5.094414in}}%
\pgfpathcurveto{\pgfqpoint{10.595326in}{5.098900in}}{\pgfqpoint{10.593544in}{5.103202in}}{\pgfqpoint{10.590372in}{5.106373in}}%
\pgfpathcurveto{\pgfqpoint{10.587201in}{5.109545in}}{\pgfqpoint{10.582898in}{5.111327in}}{\pgfqpoint{10.578413in}{5.111327in}}%
\pgfpathcurveto{\pgfqpoint{10.573928in}{5.111327in}}{\pgfqpoint{10.569626in}{5.109545in}}{\pgfqpoint{10.566454in}{5.106373in}}%
\pgfpathcurveto{\pgfqpoint{10.563282in}{5.103202in}}{\pgfqpoint{10.561500in}{5.098900in}}{\pgfqpoint{10.561500in}{5.094414in}}%
\pgfpathcurveto{\pgfqpoint{10.561500in}{5.089929in}}{\pgfqpoint{10.563282in}{5.085627in}}{\pgfqpoint{10.566454in}{5.082455in}}%
\pgfpathcurveto{\pgfqpoint{10.569626in}{5.079284in}}{\pgfqpoint{10.573928in}{5.077501in}}{\pgfqpoint{10.578413in}{5.077501in}}%
\pgfpathlineto{\pgfqpoint{10.578413in}{5.077501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.596247in}{4.946002in}}%
\pgfpathcurveto{\pgfqpoint{10.601006in}{4.946002in}}{\pgfqpoint{10.605572in}{4.947893in}}{\pgfqpoint{10.608937in}{4.951258in}}%
\pgfpathcurveto{\pgfqpoint{10.612303in}{4.954624in}}{\pgfqpoint{10.614194in}{4.959189in}}{\pgfqpoint{10.614194in}{4.963948in}}%
\pgfpathcurveto{\pgfqpoint{10.614194in}{4.968708in}}{\pgfqpoint{10.612303in}{4.973273in}}{\pgfqpoint{10.608937in}{4.976639in}}%
\pgfpathcurveto{\pgfqpoint{10.605572in}{4.980004in}}{\pgfqpoint{10.601006in}{4.981895in}}{\pgfqpoint{10.596247in}{4.981895in}}%
\pgfpathcurveto{\pgfqpoint{10.591487in}{4.981895in}}{\pgfqpoint{10.586922in}{4.980004in}}{\pgfqpoint{10.583557in}{4.976639in}}%
\pgfpathcurveto{\pgfqpoint{10.580191in}{4.973273in}}{\pgfqpoint{10.578300in}{4.968708in}}{\pgfqpoint{10.578300in}{4.963948in}}%
\pgfpathcurveto{\pgfqpoint{10.578300in}{4.959189in}}{\pgfqpoint{10.580191in}{4.954624in}}{\pgfqpoint{10.583557in}{4.951258in}}%
\pgfpathcurveto{\pgfqpoint{10.586922in}{4.947893in}}{\pgfqpoint{10.591487in}{4.946002in}}{\pgfqpoint{10.596247in}{4.946002in}}%
\pgfpathlineto{\pgfqpoint{10.596247in}{4.946002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.614081in}{4.998920in}}%
\pgfpathcurveto{\pgfqpoint{10.618749in}{4.998920in}}{\pgfqpoint{10.623226in}{5.000774in}}{\pgfqpoint{10.626527in}{5.004075in}}%
\pgfpathcurveto{\pgfqpoint{10.629828in}{5.007376in}}{\pgfqpoint{10.631682in}{5.011853in}}{\pgfqpoint{10.631682in}{5.016521in}}%
\pgfpathcurveto{\pgfqpoint{10.631682in}{5.021189in}}{\pgfqpoint{10.629828in}{5.025667in}}{\pgfqpoint{10.626527in}{5.028968in}}%
\pgfpathcurveto{\pgfqpoint{10.623226in}{5.032268in}}{\pgfqpoint{10.618749in}{5.034123in}}{\pgfqpoint{10.614081in}{5.034123in}}%
\pgfpathcurveto{\pgfqpoint{10.609413in}{5.034123in}}{\pgfqpoint{10.604935in}{5.032268in}}{\pgfqpoint{10.601634in}{5.028968in}}%
\pgfpathcurveto{\pgfqpoint{10.598334in}{5.025667in}}{\pgfqpoint{10.596479in}{5.021189in}}{\pgfqpoint{10.596479in}{5.016521in}}%
\pgfpathcurveto{\pgfqpoint{10.596479in}{5.011853in}}{\pgfqpoint{10.598334in}{5.007376in}}{\pgfqpoint{10.601634in}{5.004075in}}%
\pgfpathcurveto{\pgfqpoint{10.604935in}{5.000774in}}{\pgfqpoint{10.609413in}{4.998920in}}{\pgfqpoint{10.614081in}{4.998920in}}%
\pgfpathlineto{\pgfqpoint{10.614081in}{4.998920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631914in}{4.933517in}}%
\pgfpathcurveto{\pgfqpoint{10.636571in}{4.933517in}}{\pgfqpoint{10.641037in}{4.935367in}}{\pgfqpoint{10.644330in}{4.938659in}}%
\pgfpathcurveto{\pgfqpoint{10.647622in}{4.941952in}}{\pgfqpoint{10.649472in}{4.946418in}}{\pgfqpoint{10.649472in}{4.951075in}}%
\pgfpathcurveto{\pgfqpoint{10.649472in}{4.955731in}}{\pgfqpoint{10.647622in}{4.960198in}}{\pgfqpoint{10.644330in}{4.963490in}}%
\pgfpathcurveto{\pgfqpoint{10.641037in}{4.966783in}}{\pgfqpoint{10.636571in}{4.968633in}}{\pgfqpoint{10.631914in}{4.968633in}}%
\pgfpathcurveto{\pgfqpoint{10.627258in}{4.968633in}}{\pgfqpoint{10.622792in}{4.966783in}}{\pgfqpoint{10.619499in}{4.963490in}}%
\pgfpathcurveto{\pgfqpoint{10.616206in}{4.960198in}}{\pgfqpoint{10.614356in}{4.955731in}}{\pgfqpoint{10.614356in}{4.951075in}}%
\pgfpathcurveto{\pgfqpoint{10.614356in}{4.946418in}}{\pgfqpoint{10.616206in}{4.941952in}}{\pgfqpoint{10.619499in}{4.938659in}}%
\pgfpathcurveto{\pgfqpoint{10.622792in}{4.935367in}}{\pgfqpoint{10.627258in}{4.933517in}}{\pgfqpoint{10.631914in}{4.933517in}}%
\pgfpathlineto{\pgfqpoint{10.631914in}{4.933517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.649748in}{4.897064in}}%
\pgfpathcurveto{\pgfqpoint{10.654647in}{4.897064in}}{\pgfqpoint{10.659346in}{4.899010in}}{\pgfqpoint{10.662811in}{4.902474in}}%
\pgfpathcurveto{\pgfqpoint{10.666275in}{4.905939in}}{\pgfqpoint{10.668221in}{4.910638in}}{\pgfqpoint{10.668221in}{4.915537in}}%
\pgfpathcurveto{\pgfqpoint{10.668221in}{4.920436in}}{\pgfqpoint{10.666275in}{4.925135in}}{\pgfqpoint{10.662811in}{4.928599in}}%
\pgfpathcurveto{\pgfqpoint{10.659346in}{4.932064in}}{\pgfqpoint{10.654647in}{4.934010in}}{\pgfqpoint{10.649748in}{4.934010in}}%
\pgfpathcurveto{\pgfqpoint{10.644849in}{4.934010in}}{\pgfqpoint{10.640150in}{4.932064in}}{\pgfqpoint{10.636686in}{4.928599in}}%
\pgfpathcurveto{\pgfqpoint{10.633221in}{4.925135in}}{\pgfqpoint{10.631275in}{4.920436in}}{\pgfqpoint{10.631275in}{4.915537in}}%
\pgfpathcurveto{\pgfqpoint{10.631275in}{4.910638in}}{\pgfqpoint{10.633221in}{4.905939in}}{\pgfqpoint{10.636686in}{4.902474in}}%
\pgfpathcurveto{\pgfqpoint{10.640150in}{4.899010in}}{\pgfqpoint{10.644849in}{4.897064in}}{\pgfqpoint{10.649748in}{4.897064in}}%
\pgfpathlineto{\pgfqpoint{10.649748in}{4.897064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667582in}{4.910132in}}%
\pgfpathcurveto{\pgfqpoint{10.672525in}{4.910132in}}{\pgfqpoint{10.677266in}{4.912096in}}{\pgfqpoint{10.680761in}{4.915591in}}%
\pgfpathcurveto{\pgfqpoint{10.684257in}{4.919086in}}{\pgfqpoint{10.686220in}{4.923827in}}{\pgfqpoint{10.686220in}{4.928770in}}%
\pgfpathcurveto{\pgfqpoint{10.686220in}{4.933713in}}{\pgfqpoint{10.684257in}{4.938454in}}{\pgfqpoint{10.680761in}{4.941950in}}%
\pgfpathcurveto{\pgfqpoint{10.677266in}{4.945445in}}{\pgfqpoint{10.672525in}{4.947409in}}{\pgfqpoint{10.667582in}{4.947409in}}%
\pgfpathcurveto{\pgfqpoint{10.662639in}{4.947409in}}{\pgfqpoint{10.657898in}{4.945445in}}{\pgfqpoint{10.654403in}{4.941950in}}%
\pgfpathcurveto{\pgfqpoint{10.650907in}{4.938454in}}{\pgfqpoint{10.648943in}{4.933713in}}{\pgfqpoint{10.648943in}{4.928770in}}%
\pgfpathcurveto{\pgfqpoint{10.648943in}{4.923827in}}{\pgfqpoint{10.650907in}{4.919086in}}{\pgfqpoint{10.654403in}{4.915591in}}%
\pgfpathcurveto{\pgfqpoint{10.657898in}{4.912096in}}{\pgfqpoint{10.662639in}{4.910132in}}{\pgfqpoint{10.667582in}{4.910132in}}%
\pgfpathlineto{\pgfqpoint{10.667582in}{4.910132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.685416in}{4.923847in}}%
\pgfpathcurveto{\pgfqpoint{10.690265in}{4.923847in}}{\pgfqpoint{10.694916in}{4.925773in}}{\pgfqpoint{10.698345in}{4.929202in}}%
\pgfpathcurveto{\pgfqpoint{10.701774in}{4.932631in}}{\pgfqpoint{10.703701in}{4.937283in}}{\pgfqpoint{10.703701in}{4.942132in}}%
\pgfpathcurveto{\pgfqpoint{10.703701in}{4.946981in}}{\pgfqpoint{10.701774in}{4.951633in}}{\pgfqpoint{10.698345in}{4.955062in}}%
\pgfpathcurveto{\pgfqpoint{10.694916in}{4.958491in}}{\pgfqpoint{10.690265in}{4.960417in}}{\pgfqpoint{10.685416in}{4.960417in}}%
\pgfpathcurveto{\pgfqpoint{10.680566in}{4.960417in}}{\pgfqpoint{10.675915in}{4.958491in}}{\pgfqpoint{10.672486in}{4.955062in}}%
\pgfpathcurveto{\pgfqpoint{10.669057in}{4.951633in}}{\pgfqpoint{10.667130in}{4.946981in}}{\pgfqpoint{10.667130in}{4.942132in}}%
\pgfpathcurveto{\pgfqpoint{10.667130in}{4.937283in}}{\pgfqpoint{10.669057in}{4.932631in}}{\pgfqpoint{10.672486in}{4.929202in}}%
\pgfpathcurveto{\pgfqpoint{10.675915in}{4.925773in}}{\pgfqpoint{10.680566in}{4.923847in}}{\pgfqpoint{10.685416in}{4.923847in}}%
\pgfpathlineto{\pgfqpoint{10.685416in}{4.923847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.703249in}{4.944434in}}%
\pgfpathcurveto{\pgfqpoint{10.708121in}{4.944434in}}{\pgfqpoint{10.712794in}{4.946369in}}{\pgfqpoint{10.716238in}{4.949814in}}%
\pgfpathcurveto{\pgfqpoint{10.719683in}{4.953259in}}{\pgfqpoint{10.721619in}{4.957932in}}{\pgfqpoint{10.721619in}{4.962803in}}%
\pgfpathcurveto{\pgfqpoint{10.721619in}{4.967675in}}{\pgfqpoint{10.719683in}{4.972347in}}{\pgfqpoint{10.716238in}{4.975792in}}%
\pgfpathcurveto{\pgfqpoint{10.712794in}{4.979237in}}{\pgfqpoint{10.708121in}{4.981172in}}{\pgfqpoint{10.703249in}{4.981172in}}%
\pgfpathcurveto{\pgfqpoint{10.698378in}{4.981172in}}{\pgfqpoint{10.693705in}{4.979237in}}{\pgfqpoint{10.690261in}{4.975792in}}%
\pgfpathcurveto{\pgfqpoint{10.686816in}{4.972347in}}{\pgfqpoint{10.684880in}{4.967675in}}{\pgfqpoint{10.684880in}{4.962803in}}%
\pgfpathcurveto{\pgfqpoint{10.684880in}{4.957932in}}{\pgfqpoint{10.686816in}{4.953259in}}{\pgfqpoint{10.690261in}{4.949814in}}%
\pgfpathcurveto{\pgfqpoint{10.693705in}{4.946369in}}{\pgfqpoint{10.698378in}{4.944434in}}{\pgfqpoint{10.703249in}{4.944434in}}%
\pgfpathlineto{\pgfqpoint{10.703249in}{4.944434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721083in}{4.900951in}}%
\pgfpathcurveto{\pgfqpoint{10.726389in}{4.900951in}}{\pgfqpoint{10.731479in}{4.903060in}}{\pgfqpoint{10.735231in}{4.906812in}}%
\pgfpathcurveto{\pgfqpoint{10.738983in}{4.910564in}}{\pgfqpoint{10.741091in}{4.915653in}}{\pgfqpoint{10.741091in}{4.920959in}}%
\pgfpathcurveto{\pgfqpoint{10.741091in}{4.926265in}}{\pgfqpoint{10.738983in}{4.931355in}}{\pgfqpoint{10.735231in}{4.935107in}}%
\pgfpathcurveto{\pgfqpoint{10.731479in}{4.938859in}}{\pgfqpoint{10.726389in}{4.940967in}}{\pgfqpoint{10.721083in}{4.940967in}}%
\pgfpathcurveto{\pgfqpoint{10.715777in}{4.940967in}}{\pgfqpoint{10.710688in}{4.938859in}}{\pgfqpoint{10.706936in}{4.935107in}}%
\pgfpathcurveto{\pgfqpoint{10.703184in}{4.931355in}}{\pgfqpoint{10.701076in}{4.926265in}}{\pgfqpoint{10.701076in}{4.920959in}}%
\pgfpathcurveto{\pgfqpoint{10.701076in}{4.915653in}}{\pgfqpoint{10.703184in}{4.910564in}}{\pgfqpoint{10.706936in}{4.906812in}}%
\pgfpathcurveto{\pgfqpoint{10.710688in}{4.903060in}}{\pgfqpoint{10.715777in}{4.900951in}}{\pgfqpoint{10.721083in}{4.900951in}}%
\pgfpathlineto{\pgfqpoint{10.721083in}{4.900951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738917in}{4.898140in}}%
\pgfpathcurveto{\pgfqpoint{10.744274in}{4.898140in}}{\pgfqpoint{10.749412in}{4.900268in}}{\pgfqpoint{10.753199in}{4.904056in}}%
\pgfpathcurveto{\pgfqpoint{10.756987in}{4.907843in}}{\pgfqpoint{10.759115in}{4.912981in}}{\pgfqpoint{10.759115in}{4.918338in}}%
\pgfpathcurveto{\pgfqpoint{10.759115in}{4.923695in}}{\pgfqpoint{10.756987in}{4.928833in}}{\pgfqpoint{10.753199in}{4.932621in}}%
\pgfpathcurveto{\pgfqpoint{10.749412in}{4.936408in}}{\pgfqpoint{10.744274in}{4.938537in}}{\pgfqpoint{10.738917in}{4.938537in}}%
\pgfpathcurveto{\pgfqpoint{10.733560in}{4.938537in}}{\pgfqpoint{10.728422in}{4.936408in}}{\pgfqpoint{10.724635in}{4.932621in}}%
\pgfpathcurveto{\pgfqpoint{10.720847in}{4.928833in}}{\pgfqpoint{10.718719in}{4.923695in}}{\pgfqpoint{10.718719in}{4.918338in}}%
\pgfpathcurveto{\pgfqpoint{10.718719in}{4.912981in}}{\pgfqpoint{10.720847in}{4.907843in}}{\pgfqpoint{10.724635in}{4.904056in}}%
\pgfpathcurveto{\pgfqpoint{10.728422in}{4.900268in}}{\pgfqpoint{10.733560in}{4.898140in}}{\pgfqpoint{10.738917in}{4.898140in}}%
\pgfpathlineto{\pgfqpoint{10.738917in}{4.898140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.756751in}{4.797524in}}%
\pgfpathcurveto{\pgfqpoint{10.762042in}{4.797524in}}{\pgfqpoint{10.767116in}{4.799626in}}{\pgfqpoint{10.770858in}{4.803367in}}%
\pgfpathcurveto{\pgfqpoint{10.774599in}{4.807108in}}{\pgfqpoint{10.776701in}{4.812183in}}{\pgfqpoint{10.776701in}{4.817474in}}%
\pgfpathcurveto{\pgfqpoint{10.776701in}{4.822765in}}{\pgfqpoint{10.774599in}{4.827839in}}{\pgfqpoint{10.770858in}{4.831581in}}%
\pgfpathcurveto{\pgfqpoint{10.767116in}{4.835322in}}{\pgfqpoint{10.762042in}{4.837424in}}{\pgfqpoint{10.756751in}{4.837424in}}%
\pgfpathcurveto{\pgfqpoint{10.751460in}{4.837424in}}{\pgfqpoint{10.746385in}{4.835322in}}{\pgfqpoint{10.742644in}{4.831581in}}%
\pgfpathcurveto{\pgfqpoint{10.738903in}{4.827839in}}{\pgfqpoint{10.736801in}{4.822765in}}{\pgfqpoint{10.736801in}{4.817474in}}%
\pgfpathcurveto{\pgfqpoint{10.736801in}{4.812183in}}{\pgfqpoint{10.738903in}{4.807108in}}{\pgfqpoint{10.742644in}{4.803367in}}%
\pgfpathcurveto{\pgfqpoint{10.746385in}{4.799626in}}{\pgfqpoint{10.751460in}{4.797524in}}{\pgfqpoint{10.756751in}{4.797524in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{4.797524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.774585in}{4.790261in}}%
\pgfpathcurveto{\pgfqpoint{10.779956in}{4.790261in}}{\pgfqpoint{10.785109in}{4.792396in}}{\pgfqpoint{10.788907in}{4.796194in}}%
\pgfpathcurveto{\pgfqpoint{10.792706in}{4.799992in}}{\pgfqpoint{10.794840in}{4.805145in}}{\pgfqpoint{10.794840in}{4.810517in}}%
\pgfpathcurveto{\pgfqpoint{10.794840in}{4.815888in}}{\pgfqpoint{10.792706in}{4.821041in}}{\pgfqpoint{10.788907in}{4.824839in}}%
\pgfpathcurveto{\pgfqpoint{10.785109in}{4.828638in}}{\pgfqpoint{10.779956in}{4.830772in}}{\pgfqpoint{10.774585in}{4.830772in}}%
\pgfpathcurveto{\pgfqpoint{10.769213in}{4.830772in}}{\pgfqpoint{10.764060in}{4.828638in}}{\pgfqpoint{10.760262in}{4.824839in}}%
\pgfpathcurveto{\pgfqpoint{10.756463in}{4.821041in}}{\pgfqpoint{10.754329in}{4.815888in}}{\pgfqpoint{10.754329in}{4.810517in}}%
\pgfpathcurveto{\pgfqpoint{10.754329in}{4.805145in}}{\pgfqpoint{10.756463in}{4.799992in}}{\pgfqpoint{10.760262in}{4.796194in}}%
\pgfpathcurveto{\pgfqpoint{10.764060in}{4.792396in}}{\pgfqpoint{10.769213in}{4.790261in}}{\pgfqpoint{10.774585in}{4.790261in}}%
\pgfpathlineto{\pgfqpoint{10.774585in}{4.790261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792418in}{4.823356in}}%
\pgfpathcurveto{\pgfqpoint{10.797924in}{4.823356in}}{\pgfqpoint{10.803205in}{4.825544in}}{\pgfqpoint{10.807098in}{4.829437in}}%
\pgfpathcurveto{\pgfqpoint{10.810991in}{4.833330in}}{\pgfqpoint{10.813178in}{4.838611in}}{\pgfqpoint{10.813178in}{4.844117in}}%
\pgfpathcurveto{\pgfqpoint{10.813178in}{4.849622in}}{\pgfqpoint{10.810991in}{4.854903in}}{\pgfqpoint{10.807098in}{4.858796in}}%
\pgfpathcurveto{\pgfqpoint{10.803205in}{4.862689in}}{\pgfqpoint{10.797924in}{4.864877in}}{\pgfqpoint{10.792418in}{4.864877in}}%
\pgfpathcurveto{\pgfqpoint{10.786913in}{4.864877in}}{\pgfqpoint{10.781632in}{4.862689in}}{\pgfqpoint{10.777739in}{4.858796in}}%
\pgfpathcurveto{\pgfqpoint{10.773846in}{4.854903in}}{\pgfqpoint{10.771658in}{4.849622in}}{\pgfqpoint{10.771658in}{4.844117in}}%
\pgfpathcurveto{\pgfqpoint{10.771658in}{4.838611in}}{\pgfqpoint{10.773846in}{4.833330in}}{\pgfqpoint{10.777739in}{4.829437in}}%
\pgfpathcurveto{\pgfqpoint{10.781632in}{4.825544in}}{\pgfqpoint{10.786913in}{4.823356in}}{\pgfqpoint{10.792418in}{4.823356in}}%
\pgfpathlineto{\pgfqpoint{10.792418in}{4.823356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.810252in}{4.859914in}}%
\pgfpathcurveto{\pgfqpoint{10.815782in}{4.859914in}}{\pgfqpoint{10.821087in}{4.862111in}}{\pgfqpoint{10.824997in}{4.866021in}}%
\pgfpathcurveto{\pgfqpoint{10.828907in}{4.869931in}}{\pgfqpoint{10.831104in}{4.875236in}}{\pgfqpoint{10.831104in}{4.880766in}}%
\pgfpathcurveto{\pgfqpoint{10.831104in}{4.886296in}}{\pgfqpoint{10.828907in}{4.891600in}}{\pgfqpoint{10.824997in}{4.895511in}}%
\pgfpathcurveto{\pgfqpoint{10.821087in}{4.899421in}}{\pgfqpoint{10.815782in}{4.901618in}}{\pgfqpoint{10.810252in}{4.901618in}}%
\pgfpathcurveto{\pgfqpoint{10.804722in}{4.901618in}}{\pgfqpoint{10.799418in}{4.899421in}}{\pgfqpoint{10.795507in}{4.895511in}}%
\pgfpathcurveto{\pgfqpoint{10.791597in}{4.891600in}}{\pgfqpoint{10.789400in}{4.886296in}}{\pgfqpoint{10.789400in}{4.880766in}}%
\pgfpathcurveto{\pgfqpoint{10.789400in}{4.875236in}}{\pgfqpoint{10.791597in}{4.869931in}}{\pgfqpoint{10.795507in}{4.866021in}}%
\pgfpathcurveto{\pgfqpoint{10.799418in}{4.862111in}}{\pgfqpoint{10.804722in}{4.859914in}}{\pgfqpoint{10.810252in}{4.859914in}}%
\pgfpathlineto{\pgfqpoint{10.810252in}{4.859914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.828086in}{4.832162in}}%
\pgfpathcurveto{\pgfqpoint{10.833655in}{4.832162in}}{\pgfqpoint{10.838996in}{4.834374in}}{\pgfqpoint{10.842934in}{4.838312in}}%
\pgfpathcurveto{\pgfqpoint{10.846872in}{4.842250in}}{\pgfqpoint{10.849085in}{4.847592in}}{\pgfqpoint{10.849085in}{4.853161in}}%
\pgfpathcurveto{\pgfqpoint{10.849085in}{4.858730in}}{\pgfqpoint{10.846872in}{4.864071in}}{\pgfqpoint{10.842934in}{4.868009in}}%
\pgfpathcurveto{\pgfqpoint{10.838996in}{4.871947in}}{\pgfqpoint{10.833655in}{4.874159in}}{\pgfqpoint{10.828086in}{4.874159in}}%
\pgfpathcurveto{\pgfqpoint{10.822517in}{4.874159in}}{\pgfqpoint{10.817175in}{4.871947in}}{\pgfqpoint{10.813237in}{4.868009in}}%
\pgfpathcurveto{\pgfqpoint{10.809300in}{4.864071in}}{\pgfqpoint{10.807087in}{4.858730in}}{\pgfqpoint{10.807087in}{4.853161in}}%
\pgfpathcurveto{\pgfqpoint{10.807087in}{4.847592in}}{\pgfqpoint{10.809300in}{4.842250in}}{\pgfqpoint{10.813237in}{4.838312in}}%
\pgfpathcurveto{\pgfqpoint{10.817175in}{4.834374in}}{\pgfqpoint{10.822517in}{4.832162in}}{\pgfqpoint{10.828086in}{4.832162in}}%
\pgfpathlineto{\pgfqpoint{10.828086in}{4.832162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.845920in}{4.880191in}}%
\pgfpathcurveto{\pgfqpoint{10.851301in}{4.880191in}}{\pgfqpoint{10.856464in}{4.882329in}}{\pgfqpoint{10.860269in}{4.886134in}}%
\pgfpathcurveto{\pgfqpoint{10.864075in}{4.889940in}}{\pgfqpoint{10.866213in}{4.895102in}}{\pgfqpoint{10.866213in}{4.900484in}}%
\pgfpathcurveto{\pgfqpoint{10.866213in}{4.905866in}}{\pgfqpoint{10.864075in}{4.911028in}}{\pgfqpoint{10.860269in}{4.914833in}}%
\pgfpathcurveto{\pgfqpoint{10.856464in}{4.918639in}}{\pgfqpoint{10.851301in}{4.920777in}}{\pgfqpoint{10.845920in}{4.920777in}}%
\pgfpathcurveto{\pgfqpoint{10.840538in}{4.920777in}}{\pgfqpoint{10.835376in}{4.918639in}}{\pgfqpoint{10.831570in}{4.914833in}}%
\pgfpathcurveto{\pgfqpoint{10.827765in}{4.911028in}}{\pgfqpoint{10.825627in}{4.905866in}}{\pgfqpoint{10.825627in}{4.900484in}}%
\pgfpathcurveto{\pgfqpoint{10.825627in}{4.895102in}}{\pgfqpoint{10.827765in}{4.889940in}}{\pgfqpoint{10.831570in}{4.886134in}}%
\pgfpathcurveto{\pgfqpoint{10.835376in}{4.882329in}}{\pgfqpoint{10.840538in}{4.880191in}}{\pgfqpoint{10.845920in}{4.880191in}}%
\pgfpathlineto{\pgfqpoint{10.845920in}{4.880191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.863753in}{4.940283in}}%
\pgfpathcurveto{\pgfqpoint{10.869008in}{4.940283in}}{\pgfqpoint{10.874049in}{4.942370in}}{\pgfqpoint{10.877765in}{4.946086in}}%
\pgfpathcurveto{\pgfqpoint{10.881481in}{4.949802in}}{\pgfqpoint{10.883569in}{4.954843in}}{\pgfqpoint{10.883569in}{4.960098in}}%
\pgfpathcurveto{\pgfqpoint{10.883569in}{4.965353in}}{\pgfqpoint{10.881481in}{4.970393in}}{\pgfqpoint{10.877765in}{4.974109in}}%
\pgfpathcurveto{\pgfqpoint{10.874049in}{4.977825in}}{\pgfqpoint{10.869008in}{4.979913in}}{\pgfqpoint{10.863753in}{4.979913in}}%
\pgfpathcurveto{\pgfqpoint{10.858498in}{4.979913in}}{\pgfqpoint{10.853458in}{4.977825in}}{\pgfqpoint{10.849742in}{4.974109in}}%
\pgfpathcurveto{\pgfqpoint{10.846026in}{4.970393in}}{\pgfqpoint{10.843938in}{4.965353in}}{\pgfqpoint{10.843938in}{4.960098in}}%
\pgfpathcurveto{\pgfqpoint{10.843938in}{4.954843in}}{\pgfqpoint{10.846026in}{4.949802in}}{\pgfqpoint{10.849742in}{4.946086in}}%
\pgfpathcurveto{\pgfqpoint{10.853458in}{4.942370in}}{\pgfqpoint{10.858498in}{4.940283in}}{\pgfqpoint{10.863753in}{4.940283in}}%
\pgfpathlineto{\pgfqpoint{10.863753in}{4.940283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.881587in}{4.878864in}}%
\pgfpathcurveto{\pgfqpoint{10.886989in}{4.878864in}}{\pgfqpoint{10.892170in}{4.881010in}}{\pgfqpoint{10.895990in}{4.884830in}}%
\pgfpathcurveto{\pgfqpoint{10.899810in}{4.888649in}}{\pgfqpoint{10.901956in}{4.893831in}}{\pgfqpoint{10.901956in}{4.899232in}}%
\pgfpathcurveto{\pgfqpoint{10.901956in}{4.904634in}}{\pgfqpoint{10.899810in}{4.909815in}}{\pgfqpoint{10.895990in}{4.913635in}}%
\pgfpathcurveto{\pgfqpoint{10.892170in}{4.917455in}}{\pgfqpoint{10.886989in}{4.919601in}}{\pgfqpoint{10.881587in}{4.919601in}}%
\pgfpathcurveto{\pgfqpoint{10.876185in}{4.919601in}}{\pgfqpoint{10.871004in}{4.917455in}}{\pgfqpoint{10.867184in}{4.913635in}}%
\pgfpathcurveto{\pgfqpoint{10.863365in}{4.909815in}}{\pgfqpoint{10.861219in}{4.904634in}}{\pgfqpoint{10.861219in}{4.899232in}}%
\pgfpathcurveto{\pgfqpoint{10.861219in}{4.893831in}}{\pgfqpoint{10.863365in}{4.888649in}}{\pgfqpoint{10.867184in}{4.884830in}}%
\pgfpathcurveto{\pgfqpoint{10.871004in}{4.881010in}}{\pgfqpoint{10.876185in}{4.878864in}}{\pgfqpoint{10.881587in}{4.878864in}}%
\pgfpathlineto{\pgfqpoint{10.881587in}{4.878864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.899421in}{4.890140in}}%
\pgfpathcurveto{\pgfqpoint{10.904691in}{4.890140in}}{\pgfqpoint{10.909747in}{4.892234in}}{\pgfqpoint{10.913473in}{4.895961in}}%
\pgfpathcurveto{\pgfqpoint{10.917200in}{4.899687in}}{\pgfqpoint{10.919294in}{4.904743in}}{\pgfqpoint{10.919294in}{4.910013in}}%
\pgfpathcurveto{\pgfqpoint{10.919294in}{4.915283in}}{\pgfqpoint{10.917200in}{4.920339in}}{\pgfqpoint{10.913473in}{4.924065in}}%
\pgfpathcurveto{\pgfqpoint{10.909747in}{4.927792in}}{\pgfqpoint{10.904691in}{4.929886in}}{\pgfqpoint{10.899421in}{4.929886in}}%
\pgfpathcurveto{\pgfqpoint{10.894151in}{4.929886in}}{\pgfqpoint{10.889095in}{4.927792in}}{\pgfqpoint{10.885369in}{4.924065in}}%
\pgfpathcurveto{\pgfqpoint{10.881642in}{4.920339in}}{\pgfqpoint{10.879548in}{4.915283in}}{\pgfqpoint{10.879548in}{4.910013in}}%
\pgfpathcurveto{\pgfqpoint{10.879548in}{4.904743in}}{\pgfqpoint{10.881642in}{4.899687in}}{\pgfqpoint{10.885369in}{4.895961in}}%
\pgfpathcurveto{\pgfqpoint{10.889095in}{4.892234in}}{\pgfqpoint{10.894151in}{4.890140in}}{\pgfqpoint{10.899421in}{4.890140in}}%
\pgfpathlineto{\pgfqpoint{10.899421in}{4.890140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917255in}{4.916121in}}%
\pgfpathcurveto{\pgfqpoint{10.922535in}{4.916121in}}{\pgfqpoint{10.927600in}{4.918219in}}{\pgfqpoint{10.931334in}{4.921953in}}%
\pgfpathcurveto{\pgfqpoint{10.935068in}{4.925687in}}{\pgfqpoint{10.937166in}{4.930752in}}{\pgfqpoint{10.937166in}{4.936033in}}%
\pgfpathcurveto{\pgfqpoint{10.937166in}{4.941313in}}{\pgfqpoint{10.935068in}{4.946378in}}{\pgfqpoint{10.931334in}{4.950112in}}%
\pgfpathcurveto{\pgfqpoint{10.927600in}{4.953846in}}{\pgfqpoint{10.922535in}{4.955944in}}{\pgfqpoint{10.917255in}{4.955944in}}%
\pgfpathcurveto{\pgfqpoint{10.911974in}{4.955944in}}{\pgfqpoint{10.906909in}{4.953846in}}{\pgfqpoint{10.903175in}{4.950112in}}%
\pgfpathcurveto{\pgfqpoint{10.899441in}{4.946378in}}{\pgfqpoint{10.897343in}{4.941313in}}{\pgfqpoint{10.897343in}{4.936033in}}%
\pgfpathcurveto{\pgfqpoint{10.897343in}{4.930752in}}{\pgfqpoint{10.899441in}{4.925687in}}{\pgfqpoint{10.903175in}{4.921953in}}%
\pgfpathcurveto{\pgfqpoint{10.906909in}{4.918219in}}{\pgfqpoint{10.911974in}{4.916121in}}{\pgfqpoint{10.917255in}{4.916121in}}%
\pgfpathlineto{\pgfqpoint{10.917255in}{4.916121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.935089in}{4.922076in}}%
\pgfpathcurveto{\pgfqpoint{10.940182in}{4.922076in}}{\pgfqpoint{10.945067in}{4.924099in}}{\pgfqpoint{10.948669in}{4.927701in}}%
\pgfpathcurveto{\pgfqpoint{10.952271in}{4.931303in}}{\pgfqpoint{10.954294in}{4.936188in}}{\pgfqpoint{10.954294in}{4.941282in}}%
\pgfpathcurveto{\pgfqpoint{10.954294in}{4.946375in}}{\pgfqpoint{10.952271in}{4.951261in}}{\pgfqpoint{10.948669in}{4.954862in}}%
\pgfpathcurveto{\pgfqpoint{10.945067in}{4.958464in}}{\pgfqpoint{10.940182in}{4.960487in}}{\pgfqpoint{10.935089in}{4.960487in}}%
\pgfpathcurveto{\pgfqpoint{10.929995in}{4.960487in}}{\pgfqpoint{10.925110in}{4.958464in}}{\pgfqpoint{10.921508in}{4.954862in}}%
\pgfpathcurveto{\pgfqpoint{10.917906in}{4.951261in}}{\pgfqpoint{10.915883in}{4.946375in}}{\pgfqpoint{10.915883in}{4.941282in}}%
\pgfpathcurveto{\pgfqpoint{10.915883in}{4.936188in}}{\pgfqpoint{10.917906in}{4.931303in}}{\pgfqpoint{10.921508in}{4.927701in}}%
\pgfpathcurveto{\pgfqpoint{10.925110in}{4.924099in}}{\pgfqpoint{10.929995in}{4.922076in}}{\pgfqpoint{10.935089in}{4.922076in}}%
\pgfpathlineto{\pgfqpoint{10.935089in}{4.922076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.952922in}{4.873224in}}%
\pgfpathcurveto{\pgfqpoint{10.958095in}{4.873224in}}{\pgfqpoint{10.963056in}{4.875279in}}{\pgfqpoint{10.966713in}{4.878936in}}%
\pgfpathcurveto{\pgfqpoint{10.970370in}{4.882593in}}{\pgfqpoint{10.972425in}{4.887554in}}{\pgfqpoint{10.972425in}{4.892727in}}%
\pgfpathcurveto{\pgfqpoint{10.972425in}{4.897899in}}{\pgfqpoint{10.970370in}{4.902860in}}{\pgfqpoint{10.966713in}{4.906517in}}%
\pgfpathcurveto{\pgfqpoint{10.963056in}{4.910175in}}{\pgfqpoint{10.958095in}{4.912230in}}{\pgfqpoint{10.952922in}{4.912230in}}%
\pgfpathcurveto{\pgfqpoint{10.947750in}{4.912230in}}{\pgfqpoint{10.942789in}{4.910175in}}{\pgfqpoint{10.939132in}{4.906517in}}%
\pgfpathcurveto{\pgfqpoint{10.935474in}{4.902860in}}{\pgfqpoint{10.933419in}{4.897899in}}{\pgfqpoint{10.933419in}{4.892727in}}%
\pgfpathcurveto{\pgfqpoint{10.933419in}{4.887554in}}{\pgfqpoint{10.935474in}{4.882593in}}{\pgfqpoint{10.939132in}{4.878936in}}%
\pgfpathcurveto{\pgfqpoint{10.942789in}{4.875279in}}{\pgfqpoint{10.947750in}{4.873224in}}{\pgfqpoint{10.952922in}{4.873224in}}%
\pgfpathlineto{\pgfqpoint{10.952922in}{4.873224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.970756in}{4.919435in}}%
\pgfpathcurveto{\pgfqpoint{10.975985in}{4.919435in}}{\pgfqpoint{10.981001in}{4.921512in}}{\pgfqpoint{10.984699in}{4.925210in}}%
\pgfpathcurveto{\pgfqpoint{10.988397in}{4.928908in}}{\pgfqpoint{10.990474in}{4.933924in}}{\pgfqpoint{10.990474in}{4.939153in}}%
\pgfpathcurveto{\pgfqpoint{10.990474in}{4.944382in}}{\pgfqpoint{10.988397in}{4.949398in}}{\pgfqpoint{10.984699in}{4.953096in}}%
\pgfpathcurveto{\pgfqpoint{10.981001in}{4.956793in}}{\pgfqpoint{10.975985in}{4.958871in}}{\pgfqpoint{10.970756in}{4.958871in}}%
\pgfpathcurveto{\pgfqpoint{10.965527in}{4.958871in}}{\pgfqpoint{10.960511in}{4.956793in}}{\pgfqpoint{10.956813in}{4.953096in}}%
\pgfpathcurveto{\pgfqpoint{10.953116in}{4.949398in}}{\pgfqpoint{10.951038in}{4.944382in}}{\pgfqpoint{10.951038in}{4.939153in}}%
\pgfpathcurveto{\pgfqpoint{10.951038in}{4.933924in}}{\pgfqpoint{10.953116in}{4.928908in}}{\pgfqpoint{10.956813in}{4.925210in}}%
\pgfpathcurveto{\pgfqpoint{10.960511in}{4.921512in}}{\pgfqpoint{10.965527in}{4.919435in}}{\pgfqpoint{10.970756in}{4.919435in}}%
\pgfpathlineto{\pgfqpoint{10.970756in}{4.919435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.988590in}{4.918780in}}%
\pgfpathcurveto{\pgfqpoint{10.993809in}{4.918780in}}{\pgfqpoint{10.998815in}{4.920853in}}{\pgfqpoint{11.002505in}{4.924544in}}%
\pgfpathcurveto{\pgfqpoint{11.006195in}{4.928234in}}{\pgfqpoint{11.008269in}{4.933240in}}{\pgfqpoint{11.008269in}{4.938459in}}%
\pgfpathcurveto{\pgfqpoint{11.008269in}{4.943678in}}{\pgfqpoint{11.006195in}{4.948684in}}{\pgfqpoint{11.002505in}{4.952374in}}%
\pgfpathcurveto{\pgfqpoint{10.998815in}{4.956065in}}{\pgfqpoint{10.993809in}{4.958138in}}{\pgfqpoint{10.988590in}{4.958138in}}%
\pgfpathcurveto{\pgfqpoint{10.983371in}{4.958138in}}{\pgfqpoint{10.978365in}{4.956065in}}{\pgfqpoint{10.974675in}{4.952374in}}%
\pgfpathcurveto{\pgfqpoint{10.970984in}{4.948684in}}{\pgfqpoint{10.968911in}{4.943678in}}{\pgfqpoint{10.968911in}{4.938459in}}%
\pgfpathcurveto{\pgfqpoint{10.968911in}{4.933240in}}{\pgfqpoint{10.970984in}{4.928234in}}{\pgfqpoint{10.974675in}{4.924544in}}%
\pgfpathcurveto{\pgfqpoint{10.978365in}{4.920853in}}{\pgfqpoint{10.983371in}{4.918780in}}{\pgfqpoint{10.988590in}{4.918780in}}%
\pgfpathlineto{\pgfqpoint{10.988590in}{4.918780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.006424in}{4.930589in}}%
\pgfpathcurveto{\pgfqpoint{11.011825in}{4.930589in}}{\pgfqpoint{11.017007in}{4.932735in}}{\pgfqpoint{11.020826in}{4.936555in}}%
\pgfpathcurveto{\pgfqpoint{11.024646in}{4.940374in}}{\pgfqpoint{11.026792in}{4.945555in}}{\pgfqpoint{11.026792in}{4.950957in}}%
\pgfpathcurveto{\pgfqpoint{11.026792in}{4.956359in}}{\pgfqpoint{11.024646in}{4.961540in}}{\pgfqpoint{11.020826in}{4.965360in}}%
\pgfpathcurveto{\pgfqpoint{11.017007in}{4.969180in}}{\pgfqpoint{11.011825in}{4.971326in}}{\pgfqpoint{11.006424in}{4.971326in}}%
\pgfpathcurveto{\pgfqpoint{11.001022in}{4.971326in}}{\pgfqpoint{10.995841in}{4.969180in}}{\pgfqpoint{10.992021in}{4.965360in}}%
\pgfpathcurveto{\pgfqpoint{10.988201in}{4.961540in}}{\pgfqpoint{10.986055in}{4.956359in}}{\pgfqpoint{10.986055in}{4.950957in}}%
\pgfpathcurveto{\pgfqpoint{10.986055in}{4.945555in}}{\pgfqpoint{10.988201in}{4.940374in}}{\pgfqpoint{10.992021in}{4.936555in}}%
\pgfpathcurveto{\pgfqpoint{10.995841in}{4.932735in}}{\pgfqpoint{11.001022in}{4.930589in}}{\pgfqpoint{11.006424in}{4.930589in}}%
\pgfpathlineto{\pgfqpoint{11.006424in}{4.930589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.024257in}{4.942861in}}%
\pgfpathcurveto{\pgfqpoint{11.029659in}{4.942861in}}{\pgfqpoint{11.034840in}{4.945007in}}{\pgfqpoint{11.038660in}{4.948827in}}%
\pgfpathcurveto{\pgfqpoint{11.042480in}{4.952647in}}{\pgfqpoint{11.044626in}{4.957828in}}{\pgfqpoint{11.044626in}{4.963230in}}%
\pgfpathcurveto{\pgfqpoint{11.044626in}{4.968631in}}{\pgfqpoint{11.042480in}{4.973813in}}{\pgfqpoint{11.038660in}{4.977632in}}%
\pgfpathcurveto{\pgfqpoint{11.034840in}{4.981452in}}{\pgfqpoint{11.029659in}{4.983598in}}{\pgfqpoint{11.024257in}{4.983598in}}%
\pgfpathcurveto{\pgfqpoint{11.018856in}{4.983598in}}{\pgfqpoint{11.013674in}{4.981452in}}{\pgfqpoint{11.009855in}{4.977632in}}%
\pgfpathcurveto{\pgfqpoint{11.006035in}{4.973813in}}{\pgfqpoint{11.003889in}{4.968631in}}{\pgfqpoint{11.003889in}{4.963230in}}%
\pgfpathcurveto{\pgfqpoint{11.003889in}{4.957828in}}{\pgfqpoint{11.006035in}{4.952647in}}{\pgfqpoint{11.009855in}{4.948827in}}%
\pgfpathcurveto{\pgfqpoint{11.013674in}{4.945007in}}{\pgfqpoint{11.018856in}{4.942861in}}{\pgfqpoint{11.024257in}{4.942861in}}%
\pgfpathlineto{\pgfqpoint{11.024257in}{4.942861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.042091in}{4.897405in}}%
\pgfpathcurveto{\pgfqpoint{11.047438in}{4.897405in}}{\pgfqpoint{11.052566in}{4.899529in}}{\pgfqpoint{11.056347in}{4.903310in}}%
\pgfpathcurveto{\pgfqpoint{11.060127in}{4.907091in}}{\pgfqpoint{11.062252in}{4.912219in}}{\pgfqpoint{11.062252in}{4.917566in}}%
\pgfpathcurveto{\pgfqpoint{11.062252in}{4.922912in}}{\pgfqpoint{11.060127in}{4.928041in}}{\pgfqpoint{11.056347in}{4.931821in}}%
\pgfpathcurveto{\pgfqpoint{11.052566in}{4.935602in}}{\pgfqpoint{11.047438in}{4.937726in}}{\pgfqpoint{11.042091in}{4.937726in}}%
\pgfpathcurveto{\pgfqpoint{11.036745in}{4.937726in}}{\pgfqpoint{11.031616in}{4.935602in}}{\pgfqpoint{11.027836in}{4.931821in}}%
\pgfpathcurveto{\pgfqpoint{11.024055in}{4.928041in}}{\pgfqpoint{11.021931in}{4.922912in}}{\pgfqpoint{11.021931in}{4.917566in}}%
\pgfpathcurveto{\pgfqpoint{11.021931in}{4.912219in}}{\pgfqpoint{11.024055in}{4.907091in}}{\pgfqpoint{11.027836in}{4.903310in}}%
\pgfpathcurveto{\pgfqpoint{11.031616in}{4.899529in}}{\pgfqpoint{11.036745in}{4.897405in}}{\pgfqpoint{11.042091in}{4.897405in}}%
\pgfpathlineto{\pgfqpoint{11.042091in}{4.897405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059925in}{4.916815in}}%
\pgfpathcurveto{\pgfqpoint{11.065362in}{4.916815in}}{\pgfqpoint{11.070576in}{4.918975in}}{\pgfqpoint{11.074421in}{4.922819in}}%
\pgfpathcurveto{\pgfqpoint{11.078265in}{4.926664in}}{\pgfqpoint{11.080425in}{4.931878in}}{\pgfqpoint{11.080425in}{4.937315in}}%
\pgfpathcurveto{\pgfqpoint{11.080425in}{4.942752in}}{\pgfqpoint{11.078265in}{4.947966in}}{\pgfqpoint{11.074421in}{4.951810in}}%
\pgfpathcurveto{\pgfqpoint{11.070576in}{4.955655in}}{\pgfqpoint{11.065362in}{4.957815in}}{\pgfqpoint{11.059925in}{4.957815in}}%
\pgfpathcurveto{\pgfqpoint{11.054488in}{4.957815in}}{\pgfqpoint{11.049274in}{4.955655in}}{\pgfqpoint{11.045429in}{4.951810in}}%
\pgfpathcurveto{\pgfqpoint{11.041585in}{4.947966in}}{\pgfqpoint{11.039425in}{4.942752in}}{\pgfqpoint{11.039425in}{4.937315in}}%
\pgfpathcurveto{\pgfqpoint{11.039425in}{4.931878in}}{\pgfqpoint{11.041585in}{4.926664in}}{\pgfqpoint{11.045429in}{4.922819in}}%
\pgfpathcurveto{\pgfqpoint{11.049274in}{4.918975in}}{\pgfqpoint{11.054488in}{4.916815in}}{\pgfqpoint{11.059925in}{4.916815in}}%
\pgfpathlineto{\pgfqpoint{11.059925in}{4.916815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.077759in}{4.897141in}}%
\pgfpathcurveto{\pgfqpoint{11.083110in}{4.897141in}}{\pgfqpoint{11.088244in}{4.899267in}}{\pgfqpoint{11.092028in}{4.903052in}}%
\pgfpathcurveto{\pgfqpoint{11.095812in}{4.906836in}}{\pgfqpoint{11.097938in}{4.911969in}}{\pgfqpoint{11.097938in}{4.917321in}}%
\pgfpathcurveto{\pgfqpoint{11.097938in}{4.922672in}}{\pgfqpoint{11.095812in}{4.927805in}}{\pgfqpoint{11.092028in}{4.931590in}}%
\pgfpathcurveto{\pgfqpoint{11.088244in}{4.935374in}}{\pgfqpoint{11.083110in}{4.937500in}}{\pgfqpoint{11.077759in}{4.937500in}}%
\pgfpathcurveto{\pgfqpoint{11.072407in}{4.937500in}}{\pgfqpoint{11.067274in}{4.935374in}}{\pgfqpoint{11.063490in}{4.931590in}}%
\pgfpathcurveto{\pgfqpoint{11.059705in}{4.927805in}}{\pgfqpoint{11.057579in}{4.922672in}}{\pgfqpoint{11.057579in}{4.917321in}}%
\pgfpathcurveto{\pgfqpoint{11.057579in}{4.911969in}}{\pgfqpoint{11.059705in}{4.906836in}}{\pgfqpoint{11.063490in}{4.903052in}}%
\pgfpathcurveto{\pgfqpoint{11.067274in}{4.899267in}}{\pgfqpoint{11.072407in}{4.897141in}}{\pgfqpoint{11.077759in}{4.897141in}}%
\pgfpathlineto{\pgfqpoint{11.077759in}{4.897141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.095592in}{4.928786in}}%
\pgfpathcurveto{\pgfqpoint{11.100899in}{4.928786in}}{\pgfqpoint{11.105988in}{4.930894in}}{\pgfqpoint{11.109740in}{4.934646in}}%
\pgfpathcurveto{\pgfqpoint{11.113492in}{4.938398in}}{\pgfqpoint{11.115600in}{4.943487in}}{\pgfqpoint{11.115600in}{4.948794in}}%
\pgfpathcurveto{\pgfqpoint{11.115600in}{4.954100in}}{\pgfqpoint{11.113492in}{4.959189in}}{\pgfqpoint{11.109740in}{4.962941in}}%
\pgfpathcurveto{\pgfqpoint{11.105988in}{4.966693in}}{\pgfqpoint{11.100899in}{4.968801in}}{\pgfqpoint{11.095592in}{4.968801in}}%
\pgfpathcurveto{\pgfqpoint{11.090286in}{4.968801in}}{\pgfqpoint{11.085197in}{4.966693in}}{\pgfqpoint{11.081445in}{4.962941in}}%
\pgfpathcurveto{\pgfqpoint{11.077693in}{4.959189in}}{\pgfqpoint{11.075585in}{4.954100in}}{\pgfqpoint{11.075585in}{4.948794in}}%
\pgfpathcurveto{\pgfqpoint{11.075585in}{4.943487in}}{\pgfqpoint{11.077693in}{4.938398in}}{\pgfqpoint{11.081445in}{4.934646in}}%
\pgfpathcurveto{\pgfqpoint{11.085197in}{4.930894in}}{\pgfqpoint{11.090286in}{4.928786in}}{\pgfqpoint{11.095592in}{4.928786in}}%
\pgfpathlineto{\pgfqpoint{11.095592in}{4.928786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.113426in}{4.906389in}}%
\pgfpathcurveto{\pgfqpoint{11.118778in}{4.906389in}}{\pgfqpoint{11.123911in}{4.908515in}}{\pgfqpoint{11.127695in}{4.912300in}}%
\pgfpathcurveto{\pgfqpoint{11.131479in}{4.916084in}}{\pgfqpoint{11.133606in}{4.921217in}}{\pgfqpoint{11.133606in}{4.926569in}}%
\pgfpathcurveto{\pgfqpoint{11.133606in}{4.931920in}}{\pgfqpoint{11.131479in}{4.937053in}}{\pgfqpoint{11.127695in}{4.940838in}}%
\pgfpathcurveto{\pgfqpoint{11.123911in}{4.944622in}}{\pgfqpoint{11.118778in}{4.946748in}}{\pgfqpoint{11.113426in}{4.946748in}}%
\pgfpathcurveto{\pgfqpoint{11.108075in}{4.946748in}}{\pgfqpoint{11.102941in}{4.944622in}}{\pgfqpoint{11.099157in}{4.940838in}}%
\pgfpathcurveto{\pgfqpoint{11.095373in}{4.937053in}}{\pgfqpoint{11.093247in}{4.931920in}}{\pgfqpoint{11.093247in}{4.926569in}}%
\pgfpathcurveto{\pgfqpoint{11.093247in}{4.921217in}}{\pgfqpoint{11.095373in}{4.916084in}}{\pgfqpoint{11.099157in}{4.912300in}}%
\pgfpathcurveto{\pgfqpoint{11.102941in}{4.908515in}}{\pgfqpoint{11.108075in}{4.906389in}}{\pgfqpoint{11.113426in}{4.906389in}}%
\pgfpathlineto{\pgfqpoint{11.113426in}{4.906389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.131260in}{4.892818in}}%
\pgfpathcurveto{\pgfqpoint{11.136546in}{4.892818in}}{\pgfqpoint{11.141616in}{4.894918in}}{\pgfqpoint{11.145353in}{4.898656in}}%
\pgfpathcurveto{\pgfqpoint{11.149091in}{4.902394in}}{\pgfqpoint{11.151191in}{4.907464in}}{\pgfqpoint{11.151191in}{4.912749in}}%
\pgfpathcurveto{\pgfqpoint{11.151191in}{4.918035in}}{\pgfqpoint{11.149091in}{4.923105in}}{\pgfqpoint{11.145353in}{4.926842in}}%
\pgfpathcurveto{\pgfqpoint{11.141616in}{4.930580in}}{\pgfqpoint{11.136546in}{4.932680in}}{\pgfqpoint{11.131260in}{4.932680in}}%
\pgfpathcurveto{\pgfqpoint{11.125974in}{4.932680in}}{\pgfqpoint{11.120904in}{4.930580in}}{\pgfqpoint{11.117167in}{4.926842in}}%
\pgfpathcurveto{\pgfqpoint{11.113429in}{4.923105in}}{\pgfqpoint{11.111329in}{4.918035in}}{\pgfqpoint{11.111329in}{4.912749in}}%
\pgfpathcurveto{\pgfqpoint{11.111329in}{4.907464in}}{\pgfqpoint{11.113429in}{4.902394in}}{\pgfqpoint{11.117167in}{4.898656in}}%
\pgfpathcurveto{\pgfqpoint{11.120904in}{4.894918in}}{\pgfqpoint{11.125974in}{4.892818in}}{\pgfqpoint{11.131260in}{4.892818in}}%
\pgfpathlineto{\pgfqpoint{11.131260in}{4.892818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.149094in}{4.898552in}}%
\pgfpathcurveto{\pgfqpoint{11.154287in}{4.898552in}}{\pgfqpoint{11.159268in}{4.900615in}}{\pgfqpoint{11.162940in}{4.904287in}}%
\pgfpathcurveto{\pgfqpoint{11.166612in}{4.907959in}}{\pgfqpoint{11.168675in}{4.912941in}}{\pgfqpoint{11.168675in}{4.918134in}}%
\pgfpathcurveto{\pgfqpoint{11.168675in}{4.923327in}}{\pgfqpoint{11.166612in}{4.928308in}}{\pgfqpoint{11.162940in}{4.931980in}}%
\pgfpathcurveto{\pgfqpoint{11.159268in}{4.935652in}}{\pgfqpoint{11.154287in}{4.937715in}}{\pgfqpoint{11.149094in}{4.937715in}}%
\pgfpathcurveto{\pgfqpoint{11.143901in}{4.937715in}}{\pgfqpoint{11.138920in}{4.935652in}}{\pgfqpoint{11.135248in}{4.931980in}}%
\pgfpathcurveto{\pgfqpoint{11.131575in}{4.928308in}}{\pgfqpoint{11.129512in}{4.923327in}}{\pgfqpoint{11.129512in}{4.918134in}}%
\pgfpathcurveto{\pgfqpoint{11.129512in}{4.912941in}}{\pgfqpoint{11.131575in}{4.907959in}}{\pgfqpoint{11.135248in}{4.904287in}}%
\pgfpathcurveto{\pgfqpoint{11.138920in}{4.900615in}}{\pgfqpoint{11.143901in}{4.898552in}}{\pgfqpoint{11.149094in}{4.898552in}}%
\pgfpathlineto{\pgfqpoint{11.149094in}{4.898552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.166928in}{4.907344in}}%
\pgfpathcurveto{\pgfqpoint{11.172254in}{4.907344in}}{\pgfqpoint{11.177363in}{4.909460in}}{\pgfqpoint{11.181129in}{4.913227in}}%
\pgfpathcurveto{\pgfqpoint{11.184896in}{4.916993in}}{\pgfqpoint{11.187012in}{4.922102in}}{\pgfqpoint{11.187012in}{4.927428in}}%
\pgfpathcurveto{\pgfqpoint{11.187012in}{4.932755in}}{\pgfqpoint{11.184896in}{4.937864in}}{\pgfqpoint{11.181129in}{4.941630in}}%
\pgfpathcurveto{\pgfqpoint{11.177363in}{4.945396in}}{\pgfqpoint{11.172254in}{4.947512in}}{\pgfqpoint{11.166928in}{4.947512in}}%
\pgfpathcurveto{\pgfqpoint{11.161601in}{4.947512in}}{\pgfqpoint{11.156492in}{4.945396in}}{\pgfqpoint{11.152726in}{4.941630in}}%
\pgfpathcurveto{\pgfqpoint{11.148960in}{4.937864in}}{\pgfqpoint{11.146843in}{4.932755in}}{\pgfqpoint{11.146843in}{4.927428in}}%
\pgfpathcurveto{\pgfqpoint{11.146843in}{4.922102in}}{\pgfqpoint{11.148960in}{4.916993in}}{\pgfqpoint{11.152726in}{4.913227in}}%
\pgfpathcurveto{\pgfqpoint{11.156492in}{4.909460in}}{\pgfqpoint{11.161601in}{4.907344in}}{\pgfqpoint{11.166928in}{4.907344in}}%
\pgfpathlineto{\pgfqpoint{11.166928in}{4.907344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.184761in}{4.897067in}}%
\pgfpathcurveto{\pgfqpoint{11.189965in}{4.897067in}}{\pgfqpoint{11.194956in}{4.899134in}}{\pgfqpoint{11.198635in}{4.902813in}}%
\pgfpathcurveto{\pgfqpoint{11.202315in}{4.906493in}}{\pgfqpoint{11.204382in}{4.911484in}}{\pgfqpoint{11.204382in}{4.916687in}}%
\pgfpathcurveto{\pgfqpoint{11.204382in}{4.921891in}}{\pgfqpoint{11.202315in}{4.926882in}}{\pgfqpoint{11.198635in}{4.930561in}}%
\pgfpathcurveto{\pgfqpoint{11.194956in}{4.934241in}}{\pgfqpoint{11.189965in}{4.936308in}}{\pgfqpoint{11.184761in}{4.936308in}}%
\pgfpathcurveto{\pgfqpoint{11.179558in}{4.936308in}}{\pgfqpoint{11.174567in}{4.934241in}}{\pgfqpoint{11.170887in}{4.930561in}}%
\pgfpathcurveto{\pgfqpoint{11.167208in}{4.926882in}}{\pgfqpoint{11.165141in}{4.921891in}}{\pgfqpoint{11.165141in}{4.916687in}}%
\pgfpathcurveto{\pgfqpoint{11.165141in}{4.911484in}}{\pgfqpoint{11.167208in}{4.906493in}}{\pgfqpoint{11.170887in}{4.902813in}}%
\pgfpathcurveto{\pgfqpoint{11.174567in}{4.899134in}}{\pgfqpoint{11.179558in}{4.897067in}}{\pgfqpoint{11.184761in}{4.897067in}}%
\pgfpathlineto{\pgfqpoint{11.184761in}{4.897067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.202595in}{4.882718in}}%
\pgfpathcurveto{\pgfqpoint{11.207767in}{4.882718in}}{\pgfqpoint{11.212728in}{4.884773in}}{\pgfqpoint{11.216386in}{4.888430in}}%
\pgfpathcurveto{\pgfqpoint{11.220043in}{4.892087in}}{\pgfqpoint{11.222098in}{4.897048in}}{\pgfqpoint{11.222098in}{4.902221in}}%
\pgfpathcurveto{\pgfqpoint{11.222098in}{4.907393in}}{\pgfqpoint{11.220043in}{4.912354in}}{\pgfqpoint{11.216386in}{4.916011in}}%
\pgfpathcurveto{\pgfqpoint{11.212728in}{4.919669in}}{\pgfqpoint{11.207767in}{4.921724in}}{\pgfqpoint{11.202595in}{4.921724in}}%
\pgfpathcurveto{\pgfqpoint{11.197423in}{4.921724in}}{\pgfqpoint{11.192462in}{4.919669in}}{\pgfqpoint{11.188804in}{4.916011in}}%
\pgfpathcurveto{\pgfqpoint{11.185147in}{4.912354in}}{\pgfqpoint{11.183092in}{4.907393in}}{\pgfqpoint{11.183092in}{4.902221in}}%
\pgfpathcurveto{\pgfqpoint{11.183092in}{4.897048in}}{\pgfqpoint{11.185147in}{4.892087in}}{\pgfqpoint{11.188804in}{4.888430in}}%
\pgfpathcurveto{\pgfqpoint{11.192462in}{4.884773in}}{\pgfqpoint{11.197423in}{4.882718in}}{\pgfqpoint{11.202595in}{4.882718in}}%
\pgfpathlineto{\pgfqpoint{11.202595in}{4.882718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.220429in}{4.881308in}}%
\pgfpathcurveto{\pgfqpoint{11.225538in}{4.881308in}}{\pgfqpoint{11.230439in}{4.883338in}}{\pgfqpoint{11.234052in}{4.886951in}}%
\pgfpathcurveto{\pgfqpoint{11.237665in}{4.890564in}}{\pgfqpoint{11.239695in}{4.895464in}}{\pgfqpoint{11.239695in}{4.900574in}}%
\pgfpathcurveto{\pgfqpoint{11.239695in}{4.905683in}}{\pgfqpoint{11.237665in}{4.910584in}}{\pgfqpoint{11.234052in}{4.914197in}}%
\pgfpathcurveto{\pgfqpoint{11.230439in}{4.917809in}}{\pgfqpoint{11.225538in}{4.919839in}}{\pgfqpoint{11.220429in}{4.919839in}}%
\pgfpathcurveto{\pgfqpoint{11.215320in}{4.919839in}}{\pgfqpoint{11.210419in}{4.917809in}}{\pgfqpoint{11.206806in}{4.914197in}}%
\pgfpathcurveto{\pgfqpoint{11.203193in}{4.910584in}}{\pgfqpoint{11.201163in}{4.905683in}}{\pgfqpoint{11.201163in}{4.900574in}}%
\pgfpathcurveto{\pgfqpoint{11.201163in}{4.895464in}}{\pgfqpoint{11.203193in}{4.890564in}}{\pgfqpoint{11.206806in}{4.886951in}}%
\pgfpathcurveto{\pgfqpoint{11.210419in}{4.883338in}}{\pgfqpoint{11.215320in}{4.881308in}}{\pgfqpoint{11.220429in}{4.881308in}}%
\pgfpathlineto{\pgfqpoint{11.220429in}{4.881308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.238263in}{4.856060in}}%
\pgfpathcurveto{\pgfqpoint{11.243476in}{4.856060in}}{\pgfqpoint{11.248477in}{4.858131in}}{\pgfqpoint{11.252164in}{4.861818in}}%
\pgfpathcurveto{\pgfqpoint{11.255851in}{4.865505in}}{\pgfqpoint{11.257922in}{4.870506in}}{\pgfqpoint{11.257922in}{4.875719in}}%
\pgfpathcurveto{\pgfqpoint{11.257922in}{4.880933in}}{\pgfqpoint{11.255851in}{4.885934in}}{\pgfqpoint{11.252164in}{4.889621in}}%
\pgfpathcurveto{\pgfqpoint{11.248477in}{4.893308in}}{\pgfqpoint{11.243476in}{4.895379in}}{\pgfqpoint{11.238263in}{4.895379in}}%
\pgfpathcurveto{\pgfqpoint{11.233049in}{4.895379in}}{\pgfqpoint{11.228048in}{4.893308in}}{\pgfqpoint{11.224361in}{4.889621in}}%
\pgfpathcurveto{\pgfqpoint{11.220674in}{4.885934in}}{\pgfqpoint{11.218603in}{4.880933in}}{\pgfqpoint{11.218603in}{4.875719in}}%
\pgfpathcurveto{\pgfqpoint{11.218603in}{4.870506in}}{\pgfqpoint{11.220674in}{4.865505in}}{\pgfqpoint{11.224361in}{4.861818in}}%
\pgfpathcurveto{\pgfqpoint{11.228048in}{4.858131in}}{\pgfqpoint{11.233049in}{4.856060in}}{\pgfqpoint{11.238263in}{4.856060in}}%
\pgfpathlineto{\pgfqpoint{11.238263in}{4.856060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.256096in}{4.861742in}}%
\pgfpathcurveto{\pgfqpoint{11.261248in}{4.861742in}}{\pgfqpoint{11.266189in}{4.863789in}}{\pgfqpoint{11.269831in}{4.867431in}}%
\pgfpathcurveto{\pgfqpoint{11.273474in}{4.871074in}}{\pgfqpoint{11.275521in}{4.876015in}}{\pgfqpoint{11.275521in}{4.881166in}}%
\pgfpathcurveto{\pgfqpoint{11.275521in}{4.886318in}}{\pgfqpoint{11.273474in}{4.891259in}}{\pgfqpoint{11.269831in}{4.894901in}}%
\pgfpathcurveto{\pgfqpoint{11.266189in}{4.898544in}}{\pgfqpoint{11.261248in}{4.900590in}}{\pgfqpoint{11.256096in}{4.900590in}}%
\pgfpathcurveto{\pgfqpoint{11.250945in}{4.900590in}}{\pgfqpoint{11.246004in}{4.898544in}}{\pgfqpoint{11.242361in}{4.894901in}}%
\pgfpathcurveto{\pgfqpoint{11.238719in}{4.891259in}}{\pgfqpoint{11.236672in}{4.886318in}}{\pgfqpoint{11.236672in}{4.881166in}}%
\pgfpathcurveto{\pgfqpoint{11.236672in}{4.876015in}}{\pgfqpoint{11.238719in}{4.871074in}}{\pgfqpoint{11.242361in}{4.867431in}}%
\pgfpathcurveto{\pgfqpoint{11.246004in}{4.863789in}}{\pgfqpoint{11.250945in}{4.861742in}}{\pgfqpoint{11.256096in}{4.861742in}}%
\pgfpathlineto{\pgfqpoint{11.256096in}{4.861742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273930in}{4.870525in}}%
\pgfpathcurveto{\pgfqpoint{11.279071in}{4.870525in}}{\pgfqpoint{11.284002in}{4.872567in}}{\pgfqpoint{11.287637in}{4.876203in}}%
\pgfpathcurveto{\pgfqpoint{11.291272in}{4.879838in}}{\pgfqpoint{11.293315in}{4.884769in}}{\pgfqpoint{11.293315in}{4.889910in}}%
\pgfpathcurveto{\pgfqpoint{11.293315in}{4.895051in}}{\pgfqpoint{11.291272in}{4.899982in}}{\pgfqpoint{11.287637in}{4.903617in}}%
\pgfpathcurveto{\pgfqpoint{11.284002in}{4.907252in}}{\pgfqpoint{11.279071in}{4.909294in}}{\pgfqpoint{11.273930in}{4.909294in}}%
\pgfpathcurveto{\pgfqpoint{11.268789in}{4.909294in}}{\pgfqpoint{11.263858in}{4.907252in}}{\pgfqpoint{11.260223in}{4.903617in}}%
\pgfpathcurveto{\pgfqpoint{11.256588in}{4.899982in}}{\pgfqpoint{11.254545in}{4.895051in}}{\pgfqpoint{11.254545in}{4.889910in}}%
\pgfpathcurveto{\pgfqpoint{11.254545in}{4.884769in}}{\pgfqpoint{11.256588in}{4.879838in}}{\pgfqpoint{11.260223in}{4.876203in}}%
\pgfpathcurveto{\pgfqpoint{11.263858in}{4.872567in}}{\pgfqpoint{11.268789in}{4.870525in}}{\pgfqpoint{11.273930in}{4.870525in}}%
\pgfpathlineto{\pgfqpoint{11.273930in}{4.870525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.291764in}{4.942286in}}%
\pgfpathcurveto{\pgfqpoint{11.296988in}{4.942286in}}{\pgfqpoint{11.301999in}{4.944362in}}{\pgfqpoint{11.305693in}{4.948056in}}%
\pgfpathcurveto{\pgfqpoint{11.309387in}{4.951750in}}{\pgfqpoint{11.311463in}{4.956761in}}{\pgfqpoint{11.311463in}{4.961985in}}%
\pgfpathcurveto{\pgfqpoint{11.311463in}{4.967209in}}{\pgfqpoint{11.309387in}{4.972220in}}{\pgfqpoint{11.305693in}{4.975914in}}%
\pgfpathcurveto{\pgfqpoint{11.301999in}{4.979608in}}{\pgfqpoint{11.296988in}{4.981683in}}{\pgfqpoint{11.291764in}{4.981683in}}%
\pgfpathcurveto{\pgfqpoint{11.286540in}{4.981683in}}{\pgfqpoint{11.281529in}{4.979608in}}{\pgfqpoint{11.277835in}{4.975914in}}%
\pgfpathcurveto{\pgfqpoint{11.274141in}{4.972220in}}{\pgfqpoint{11.272065in}{4.967209in}}{\pgfqpoint{11.272065in}{4.961985in}}%
\pgfpathcurveto{\pgfqpoint{11.272065in}{4.956761in}}{\pgfqpoint{11.274141in}{4.951750in}}{\pgfqpoint{11.277835in}{4.948056in}}%
\pgfpathcurveto{\pgfqpoint{11.281529in}{4.944362in}}{\pgfqpoint{11.286540in}{4.942286in}}{\pgfqpoint{11.291764in}{4.942286in}}%
\pgfpathlineto{\pgfqpoint{11.291764in}{4.942286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.309598in}{4.954434in}}%
\pgfpathcurveto{\pgfqpoint{11.314801in}{4.954434in}}{\pgfqpoint{11.319792in}{4.956502in}}{\pgfqpoint{11.323472in}{4.960181in}}%
\pgfpathcurveto{\pgfqpoint{11.327151in}{4.963860in}}{\pgfqpoint{11.329218in}{4.968852in}}{\pgfqpoint{11.329218in}{4.974055in}}%
\pgfpathcurveto{\pgfqpoint{11.329218in}{4.979258in}}{\pgfqpoint{11.327151in}{4.984249in}}{\pgfqpoint{11.323472in}{4.987929in}}%
\pgfpathcurveto{\pgfqpoint{11.319792in}{4.991608in}}{\pgfqpoint{11.314801in}{4.993676in}}{\pgfqpoint{11.309598in}{4.993676in}}%
\pgfpathcurveto{\pgfqpoint{11.304394in}{4.993676in}}{\pgfqpoint{11.299403in}{4.991608in}}{\pgfqpoint{11.295724in}{4.987929in}}%
\pgfpathcurveto{\pgfqpoint{11.292044in}{4.984249in}}{\pgfqpoint{11.289977in}{4.979258in}}{\pgfqpoint{11.289977in}{4.974055in}}%
\pgfpathcurveto{\pgfqpoint{11.289977in}{4.968852in}}{\pgfqpoint{11.292044in}{4.963860in}}{\pgfqpoint{11.295724in}{4.960181in}}%
\pgfpathcurveto{\pgfqpoint{11.299403in}{4.956502in}}{\pgfqpoint{11.304394in}{4.954434in}}{\pgfqpoint{11.309598in}{4.954434in}}%
\pgfpathlineto{\pgfqpoint{11.309598in}{4.954434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327431in}{4.952332in}}%
\pgfpathcurveto{\pgfqpoint{11.332567in}{4.952332in}}{\pgfqpoint{11.337493in}{4.954372in}}{\pgfqpoint{11.341125in}{4.958004in}}%
\pgfpathcurveto{\pgfqpoint{11.344756in}{4.961635in}}{\pgfqpoint{11.346796in}{4.966561in}}{\pgfqpoint{11.346796in}{4.971697in}}%
\pgfpathcurveto{\pgfqpoint{11.346796in}{4.976832in}}{\pgfqpoint{11.344756in}{4.981758in}}{\pgfqpoint{11.341125in}{4.985390in}}%
\pgfpathcurveto{\pgfqpoint{11.337493in}{4.989021in}}{\pgfqpoint{11.332567in}{4.991062in}}{\pgfqpoint{11.327431in}{4.991062in}}%
\pgfpathcurveto{\pgfqpoint{11.322296in}{4.991062in}}{\pgfqpoint{11.317370in}{4.989021in}}{\pgfqpoint{11.313738in}{4.985390in}}%
\pgfpathcurveto{\pgfqpoint{11.310107in}{4.981758in}}{\pgfqpoint{11.308067in}{4.976832in}}{\pgfqpoint{11.308067in}{4.971697in}}%
\pgfpathcurveto{\pgfqpoint{11.308067in}{4.966561in}}{\pgfqpoint{11.310107in}{4.961635in}}{\pgfqpoint{11.313738in}{4.958004in}}%
\pgfpathcurveto{\pgfqpoint{11.317370in}{4.954372in}}{\pgfqpoint{11.322296in}{4.952332in}}{\pgfqpoint{11.327431in}{4.952332in}}%
\pgfpathlineto{\pgfqpoint{11.327431in}{4.952332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.345265in}{4.938465in}}%
\pgfpathcurveto{\pgfqpoint{11.350489in}{4.938465in}}{\pgfqpoint{11.355500in}{4.940540in}}{\pgfqpoint{11.359194in}{4.944234in}}%
\pgfpathcurveto{\pgfqpoint{11.362888in}{4.947928in}}{\pgfqpoint{11.364964in}{4.952939in}}{\pgfqpoint{11.364964in}{4.958163in}}%
\pgfpathcurveto{\pgfqpoint{11.364964in}{4.963387in}}{\pgfqpoint{11.362888in}{4.968398in}}{\pgfqpoint{11.359194in}{4.972092in}}%
\pgfpathcurveto{\pgfqpoint{11.355500in}{4.975786in}}{\pgfqpoint{11.350489in}{4.977862in}}{\pgfqpoint{11.345265in}{4.977862in}}%
\pgfpathcurveto{\pgfqpoint{11.340041in}{4.977862in}}{\pgfqpoint{11.335030in}{4.975786in}}{\pgfqpoint{11.331336in}{4.972092in}}%
\pgfpathcurveto{\pgfqpoint{11.327642in}{4.968398in}}{\pgfqpoint{11.325567in}{4.963387in}}{\pgfqpoint{11.325567in}{4.958163in}}%
\pgfpathcurveto{\pgfqpoint{11.325567in}{4.952939in}}{\pgfqpoint{11.327642in}{4.947928in}}{\pgfqpoint{11.331336in}{4.944234in}}%
\pgfpathcurveto{\pgfqpoint{11.335030in}{4.940540in}}{\pgfqpoint{11.340041in}{4.938465in}}{\pgfqpoint{11.345265in}{4.938465in}}%
\pgfpathlineto{\pgfqpoint{11.345265in}{4.938465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.363099in}{4.940268in}}%
\pgfpathcurveto{\pgfqpoint{11.368198in}{4.940268in}}{\pgfqpoint{11.373088in}{4.942294in}}{\pgfqpoint{11.376694in}{4.945899in}}%
\pgfpathcurveto{\pgfqpoint{11.380299in}{4.949504in}}{\pgfqpoint{11.382325in}{4.954395in}}{\pgfqpoint{11.382325in}{4.959494in}}%
\pgfpathcurveto{\pgfqpoint{11.382325in}{4.964592in}}{\pgfqpoint{11.380299in}{4.969483in}}{\pgfqpoint{11.376694in}{4.973088in}}%
\pgfpathcurveto{\pgfqpoint{11.373088in}{4.976694in}}{\pgfqpoint{11.368198in}{4.978719in}}{\pgfqpoint{11.363099in}{4.978719in}}%
\pgfpathcurveto{\pgfqpoint{11.358000in}{4.978719in}}{\pgfqpoint{11.353110in}{4.976694in}}{\pgfqpoint{11.349504in}{4.973088in}}%
\pgfpathcurveto{\pgfqpoint{11.345899in}{4.969483in}}{\pgfqpoint{11.343873in}{4.964592in}}{\pgfqpoint{11.343873in}{4.959494in}}%
\pgfpathcurveto{\pgfqpoint{11.343873in}{4.954395in}}{\pgfqpoint{11.345899in}{4.949504in}}{\pgfqpoint{11.349504in}{4.945899in}}%
\pgfpathcurveto{\pgfqpoint{11.353110in}{4.942294in}}{\pgfqpoint{11.358000in}{4.940268in}}{\pgfqpoint{11.363099in}{4.940268in}}%
\pgfpathlineto{\pgfqpoint{11.363099in}{4.940268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.380933in}{4.927757in}}%
\pgfpathcurveto{\pgfqpoint{11.385984in}{4.927757in}}{\pgfqpoint{11.390828in}{4.929764in}}{\pgfqpoint{11.394400in}{4.933336in}}%
\pgfpathcurveto{\pgfqpoint{11.397972in}{4.936907in}}{\pgfqpoint{11.399978in}{4.941752in}}{\pgfqpoint{11.399978in}{4.946803in}}%
\pgfpathcurveto{\pgfqpoint{11.399978in}{4.951854in}}{\pgfqpoint{11.397972in}{4.956698in}}{\pgfqpoint{11.394400in}{4.960270in}}%
\pgfpathcurveto{\pgfqpoint{11.390828in}{4.963842in}}{\pgfqpoint{11.385984in}{4.965848in}}{\pgfqpoint{11.380933in}{4.965848in}}%
\pgfpathcurveto{\pgfqpoint{11.375882in}{4.965848in}}{\pgfqpoint{11.371037in}{4.963842in}}{\pgfqpoint{11.367466in}{4.960270in}}%
\pgfpathcurveto{\pgfqpoint{11.363894in}{4.956698in}}{\pgfqpoint{11.361887in}{4.951854in}}{\pgfqpoint{11.361887in}{4.946803in}}%
\pgfpathcurveto{\pgfqpoint{11.361887in}{4.941752in}}{\pgfqpoint{11.363894in}{4.936907in}}{\pgfqpoint{11.367466in}{4.933336in}}%
\pgfpathcurveto{\pgfqpoint{11.371037in}{4.929764in}}{\pgfqpoint{11.375882in}{4.927757in}}{\pgfqpoint{11.380933in}{4.927757in}}%
\pgfpathlineto{\pgfqpoint{11.380933in}{4.927757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.398767in}{5.002527in}}%
\pgfpathcurveto{\pgfqpoint{11.403855in}{5.002527in}}{\pgfqpoint{11.408735in}{5.004549in}}{\pgfqpoint{11.412333in}{5.008147in}}%
\pgfpathcurveto{\pgfqpoint{11.415931in}{5.011744in}}{\pgfqpoint{11.417952in}{5.016625in}}{\pgfqpoint{11.417952in}{5.021713in}}%
\pgfpathcurveto{\pgfqpoint{11.417952in}{5.026801in}}{\pgfqpoint{11.415931in}{5.031682in}}{\pgfqpoint{11.412333in}{5.035279in}}%
\pgfpathcurveto{\pgfqpoint{11.408735in}{5.038877in}}{\pgfqpoint{11.403855in}{5.040899in}}{\pgfqpoint{11.398767in}{5.040899in}}%
\pgfpathcurveto{\pgfqpoint{11.393678in}{5.040899in}}{\pgfqpoint{11.388798in}{5.038877in}}{\pgfqpoint{11.385200in}{5.035279in}}%
\pgfpathcurveto{\pgfqpoint{11.381602in}{5.031682in}}{\pgfqpoint{11.379581in}{5.026801in}}{\pgfqpoint{11.379581in}{5.021713in}}%
\pgfpathcurveto{\pgfqpoint{11.379581in}{5.016625in}}{\pgfqpoint{11.381602in}{5.011744in}}{\pgfqpoint{11.385200in}{5.008147in}}%
\pgfpathcurveto{\pgfqpoint{11.388798in}{5.004549in}}{\pgfqpoint{11.393678in}{5.002527in}}{\pgfqpoint{11.398767in}{5.002527in}}%
\pgfpathlineto{\pgfqpoint{11.398767in}{5.002527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416600in}{4.984541in}}%
\pgfpathcurveto{\pgfqpoint{11.421678in}{4.984541in}}{\pgfqpoint{11.426548in}{4.986559in}}{\pgfqpoint{11.430139in}{4.990149in}}%
\pgfpathcurveto{\pgfqpoint{11.433729in}{4.993739in}}{\pgfqpoint{11.435746in}{4.998610in}}{\pgfqpoint{11.435746in}{5.003687in}}%
\pgfpathcurveto{\pgfqpoint{11.435746in}{5.008765in}}{\pgfqpoint{11.433729in}{5.013635in}}{\pgfqpoint{11.430139in}{5.017225in}}%
\pgfpathcurveto{\pgfqpoint{11.426548in}{5.020816in}}{\pgfqpoint{11.421678in}{5.022833in}}{\pgfqpoint{11.416600in}{5.022833in}}%
\pgfpathcurveto{\pgfqpoint{11.411523in}{5.022833in}}{\pgfqpoint{11.406653in}{5.020816in}}{\pgfqpoint{11.403062in}{5.017225in}}%
\pgfpathcurveto{\pgfqpoint{11.399472in}{5.013635in}}{\pgfqpoint{11.397454in}{5.008765in}}{\pgfqpoint{11.397454in}{5.003687in}}%
\pgfpathcurveto{\pgfqpoint{11.397454in}{4.998610in}}{\pgfqpoint{11.399472in}{4.993739in}}{\pgfqpoint{11.403062in}{4.990149in}}%
\pgfpathcurveto{\pgfqpoint{11.406653in}{4.986559in}}{\pgfqpoint{11.411523in}{4.984541in}}{\pgfqpoint{11.416600in}{4.984541in}}%
\pgfpathlineto{\pgfqpoint{11.416600in}{4.984541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.434434in}{5.042467in}}%
\pgfpathcurveto{\pgfqpoint{11.439480in}{5.042467in}}{\pgfqpoint{11.444319in}{5.044472in}}{\pgfqpoint{11.447887in}{5.048039in}}%
\pgfpathcurveto{\pgfqpoint{11.451455in}{5.051607in}}{\pgfqpoint{11.453459in}{5.056447in}}{\pgfqpoint{11.453459in}{5.061492in}}%
\pgfpathcurveto{\pgfqpoint{11.453459in}{5.066538in}}{\pgfqpoint{11.451455in}{5.071377in}}{\pgfqpoint{11.447887in}{5.074945in}}%
\pgfpathcurveto{\pgfqpoint{11.444319in}{5.078513in}}{\pgfqpoint{11.439480in}{5.080518in}}{\pgfqpoint{11.434434in}{5.080518in}}%
\pgfpathcurveto{\pgfqpoint{11.429389in}{5.080518in}}{\pgfqpoint{11.424549in}{5.078513in}}{\pgfqpoint{11.420981in}{5.074945in}}%
\pgfpathcurveto{\pgfqpoint{11.417413in}{5.071377in}}{\pgfqpoint{11.415409in}{5.066538in}}{\pgfqpoint{11.415409in}{5.061492in}}%
\pgfpathcurveto{\pgfqpoint{11.415409in}{5.056447in}}{\pgfqpoint{11.417413in}{5.051607in}}{\pgfqpoint{11.420981in}{5.048039in}}%
\pgfpathcurveto{\pgfqpoint{11.424549in}{5.044472in}}{\pgfqpoint{11.429389in}{5.042467in}}{\pgfqpoint{11.434434in}{5.042467in}}%
\pgfpathlineto{\pgfqpoint{11.434434in}{5.042467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.452268in}{5.063760in}}%
\pgfpathcurveto{\pgfqpoint{11.457287in}{5.063760in}}{\pgfqpoint{11.462101in}{5.065754in}}{\pgfqpoint{11.465649in}{5.069303in}}%
\pgfpathcurveto{\pgfqpoint{11.469198in}{5.072852in}}{\pgfqpoint{11.471192in}{5.077666in}}{\pgfqpoint{11.471192in}{5.082684in}}%
\pgfpathcurveto{\pgfqpoint{11.471192in}{5.087703in}}{\pgfqpoint{11.469198in}{5.092517in}}{\pgfqpoint{11.465649in}{5.096066in}}%
\pgfpathcurveto{\pgfqpoint{11.462101in}{5.099615in}}{\pgfqpoint{11.457287in}{5.101609in}}{\pgfqpoint{11.452268in}{5.101609in}}%
\pgfpathcurveto{\pgfqpoint{11.447249in}{5.101609in}}{\pgfqpoint{11.442435in}{5.099615in}}{\pgfqpoint{11.438886in}{5.096066in}}%
\pgfpathcurveto{\pgfqpoint{11.435338in}{5.092517in}}{\pgfqpoint{11.433344in}{5.087703in}}{\pgfqpoint{11.433344in}{5.082684in}}%
\pgfpathcurveto{\pgfqpoint{11.433344in}{5.077666in}}{\pgfqpoint{11.435338in}{5.072852in}}{\pgfqpoint{11.438886in}{5.069303in}}%
\pgfpathcurveto{\pgfqpoint{11.442435in}{5.065754in}}{\pgfqpoint{11.447249in}{5.063760in}}{\pgfqpoint{11.452268in}{5.063760in}}%
\pgfpathlineto{\pgfqpoint{11.452268in}{5.063760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.470102in}{5.097844in}}%
\pgfpathcurveto{\pgfqpoint{11.475237in}{5.097844in}}{\pgfqpoint{11.480163in}{5.099884in}}{\pgfqpoint{11.483795in}{5.103516in}}%
\pgfpathcurveto{\pgfqpoint{11.487426in}{5.107147in}}{\pgfqpoint{11.489467in}{5.112073in}}{\pgfqpoint{11.489467in}{5.117209in}}%
\pgfpathcurveto{\pgfqpoint{11.489467in}{5.122344in}}{\pgfqpoint{11.487426in}{5.127270in}}{\pgfqpoint{11.483795in}{5.130902in}}%
\pgfpathcurveto{\pgfqpoint{11.480163in}{5.134533in}}{\pgfqpoint{11.475237in}{5.136574in}}{\pgfqpoint{11.470102in}{5.136574in}}%
\pgfpathcurveto{\pgfqpoint{11.464966in}{5.136574in}}{\pgfqpoint{11.460040in}{5.134533in}}{\pgfqpoint{11.456409in}{5.130902in}}%
\pgfpathcurveto{\pgfqpoint{11.452777in}{5.127270in}}{\pgfqpoint{11.450737in}{5.122344in}}{\pgfqpoint{11.450737in}{5.117209in}}%
\pgfpathcurveto{\pgfqpoint{11.450737in}{5.112073in}}{\pgfqpoint{11.452777in}{5.107147in}}{\pgfqpoint{11.456409in}{5.103516in}}%
\pgfpathcurveto{\pgfqpoint{11.460040in}{5.099884in}}{\pgfqpoint{11.464966in}{5.097844in}}{\pgfqpoint{11.470102in}{5.097844in}}%
\pgfpathlineto{\pgfqpoint{11.470102in}{5.097844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.487935in}{5.099889in}}%
\pgfpathcurveto{\pgfqpoint{11.492954in}{5.099889in}}{\pgfqpoint{11.497768in}{5.101883in}}{\pgfqpoint{11.501317in}{5.105432in}}%
\pgfpathcurveto{\pgfqpoint{11.504866in}{5.108981in}}{\pgfqpoint{11.506860in}{5.113795in}}{\pgfqpoint{11.506860in}{5.118813in}}%
\pgfpathcurveto{\pgfqpoint{11.506860in}{5.123832in}}{\pgfqpoint{11.504866in}{5.128646in}}{\pgfqpoint{11.501317in}{5.132195in}}%
\pgfpathcurveto{\pgfqpoint{11.497768in}{5.135744in}}{\pgfqpoint{11.492954in}{5.137738in}}{\pgfqpoint{11.487935in}{5.137738in}}%
\pgfpathcurveto{\pgfqpoint{11.482917in}{5.137738in}}{\pgfqpoint{11.478103in}{5.135744in}}{\pgfqpoint{11.474554in}{5.132195in}}%
\pgfpathcurveto{\pgfqpoint{11.471005in}{5.128646in}}{\pgfqpoint{11.469011in}{5.123832in}}{\pgfqpoint{11.469011in}{5.118813in}}%
\pgfpathcurveto{\pgfqpoint{11.469011in}{5.113795in}}{\pgfqpoint{11.471005in}{5.108981in}}{\pgfqpoint{11.474554in}{5.105432in}}%
\pgfpathcurveto{\pgfqpoint{11.478103in}{5.101883in}}{\pgfqpoint{11.482917in}{5.099889in}}{\pgfqpoint{11.487935in}{5.099889in}}%
\pgfpathlineto{\pgfqpoint{11.487935in}{5.099889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.505769in}{5.092536in}}%
\pgfpathcurveto{\pgfqpoint{11.510663in}{5.092536in}}{\pgfqpoint{11.515357in}{5.094481in}}{\pgfqpoint{11.518817in}{5.097941in}}%
\pgfpathcurveto{\pgfqpoint{11.522277in}{5.101401in}}{\pgfqpoint{11.524222in}{5.106095in}}{\pgfqpoint{11.524222in}{5.110989in}}%
\pgfpathcurveto{\pgfqpoint{11.524222in}{5.115882in}}{\pgfqpoint{11.522277in}{5.120576in}}{\pgfqpoint{11.518817in}{5.124037in}}%
\pgfpathcurveto{\pgfqpoint{11.515357in}{5.127497in}}{\pgfqpoint{11.510663in}{5.129441in}}{\pgfqpoint{11.505769in}{5.129441in}}%
\pgfpathcurveto{\pgfqpoint{11.500876in}{5.129441in}}{\pgfqpoint{11.496182in}{5.127497in}}{\pgfqpoint{11.492721in}{5.124037in}}%
\pgfpathcurveto{\pgfqpoint{11.489261in}{5.120576in}}{\pgfqpoint{11.487317in}{5.115882in}}{\pgfqpoint{11.487317in}{5.110989in}}%
\pgfpathcurveto{\pgfqpoint{11.487317in}{5.106095in}}{\pgfqpoint{11.489261in}{5.101401in}}{\pgfqpoint{11.492721in}{5.097941in}}%
\pgfpathcurveto{\pgfqpoint{11.496182in}{5.094481in}}{\pgfqpoint{11.500876in}{5.092536in}}{\pgfqpoint{11.505769in}{5.092536in}}%
\pgfpathlineto{\pgfqpoint{11.505769in}{5.092536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523603in}{5.048058in}}%
\pgfpathcurveto{\pgfqpoint{11.528469in}{5.048058in}}{\pgfqpoint{11.533136in}{5.049991in}}{\pgfqpoint{11.536577in}{5.053432in}}%
\pgfpathcurveto{\pgfqpoint{11.540018in}{5.056872in}}{\pgfqpoint{11.541951in}{5.061540in}}{\pgfqpoint{11.541951in}{5.066406in}}%
\pgfpathcurveto{\pgfqpoint{11.541951in}{5.071272in}}{\pgfqpoint{11.540018in}{5.075939in}}{\pgfqpoint{11.536577in}{5.079380in}}%
\pgfpathcurveto{\pgfqpoint{11.533136in}{5.082821in}}{\pgfqpoint{11.528469in}{5.084754in}}{\pgfqpoint{11.523603in}{5.084754in}}%
\pgfpathcurveto{\pgfqpoint{11.518737in}{5.084754in}}{\pgfqpoint{11.514070in}{5.082821in}}{\pgfqpoint{11.510629in}{5.079380in}}%
\pgfpathcurveto{\pgfqpoint{11.507188in}{5.075939in}}{\pgfqpoint{11.505255in}{5.071272in}}{\pgfqpoint{11.505255in}{5.066406in}}%
\pgfpathcurveto{\pgfqpoint{11.505255in}{5.061540in}}{\pgfqpoint{11.507188in}{5.056872in}}{\pgfqpoint{11.510629in}{5.053432in}}%
\pgfpathcurveto{\pgfqpoint{11.514070in}{5.049991in}}{\pgfqpoint{11.518737in}{5.048058in}}{\pgfqpoint{11.523603in}{5.048058in}}%
\pgfpathlineto{\pgfqpoint{11.523603in}{5.048058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.541437in}{5.075513in}}%
\pgfpathcurveto{\pgfqpoint{11.546336in}{5.075513in}}{\pgfqpoint{11.551035in}{5.077460in}}{\pgfqpoint{11.554499in}{5.080924in}}%
\pgfpathcurveto{\pgfqpoint{11.557963in}{5.084388in}}{\pgfqpoint{11.559910in}{5.089087in}}{\pgfqpoint{11.559910in}{5.093987in}}%
\pgfpathcurveto{\pgfqpoint{11.559910in}{5.098886in}}{\pgfqpoint{11.557963in}{5.103585in}}{\pgfqpoint{11.554499in}{5.107049in}}%
\pgfpathcurveto{\pgfqpoint{11.551035in}{5.110513in}}{\pgfqpoint{11.546336in}{5.112460in}}{\pgfqpoint{11.541437in}{5.112460in}}%
\pgfpathcurveto{\pgfqpoint{11.536538in}{5.112460in}}{\pgfqpoint{11.531838in}{5.110513in}}{\pgfqpoint{11.528374in}{5.107049in}}%
\pgfpathcurveto{\pgfqpoint{11.524910in}{5.103585in}}{\pgfqpoint{11.522964in}{5.098886in}}{\pgfqpoint{11.522964in}{5.093987in}}%
\pgfpathcurveto{\pgfqpoint{11.522964in}{5.089087in}}{\pgfqpoint{11.524910in}{5.084388in}}{\pgfqpoint{11.528374in}{5.080924in}}%
\pgfpathcurveto{\pgfqpoint{11.531838in}{5.077460in}}{\pgfqpoint{11.536538in}{5.075513in}}{\pgfqpoint{11.541437in}{5.075513in}}%
\pgfpathlineto{\pgfqpoint{11.541437in}{5.075513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.559271in}{5.093187in}}%
\pgfpathcurveto{\pgfqpoint{11.564086in}{5.093187in}}{\pgfqpoint{11.568706in}{5.095101in}}{\pgfqpoint{11.572111in}{5.098506in}}%
\pgfpathcurveto{\pgfqpoint{11.575516in}{5.101911in}}{\pgfqpoint{11.577430in}{5.106531in}}{\pgfqpoint{11.577430in}{5.111347in}}%
\pgfpathcurveto{\pgfqpoint{11.577430in}{5.116162in}}{\pgfqpoint{11.575516in}{5.120782in}}{\pgfqpoint{11.572111in}{5.124187in}}%
\pgfpathcurveto{\pgfqpoint{11.568706in}{5.127592in}}{\pgfqpoint{11.564086in}{5.129506in}}{\pgfqpoint{11.559271in}{5.129506in}}%
\pgfpathcurveto{\pgfqpoint{11.554455in}{5.129506in}}{\pgfqpoint{11.549835in}{5.127592in}}{\pgfqpoint{11.546430in}{5.124187in}}%
\pgfpathcurveto{\pgfqpoint{11.543025in}{5.120782in}}{\pgfqpoint{11.541111in}{5.116162in}}{\pgfqpoint{11.541111in}{5.111347in}}%
\pgfpathcurveto{\pgfqpoint{11.541111in}{5.106531in}}{\pgfqpoint{11.543025in}{5.101911in}}{\pgfqpoint{11.546430in}{5.098506in}}%
\pgfpathcurveto{\pgfqpoint{11.549835in}{5.095101in}}{\pgfqpoint{11.554455in}{5.093187in}}{\pgfqpoint{11.559271in}{5.093187in}}%
\pgfpathlineto{\pgfqpoint{11.559271in}{5.093187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.577104in}{5.078007in}}%
\pgfpathcurveto{\pgfqpoint{11.581965in}{5.078007in}}{\pgfqpoint{11.586627in}{5.079938in}}{\pgfqpoint{11.590064in}{5.083375in}}%
\pgfpathcurveto{\pgfqpoint{11.593501in}{5.086812in}}{\pgfqpoint{11.595432in}{5.091474in}}{\pgfqpoint{11.595432in}{5.096334in}}%
\pgfpathcurveto{\pgfqpoint{11.595432in}{5.101195in}}{\pgfqpoint{11.593501in}{5.105857in}}{\pgfqpoint{11.590064in}{5.109294in}}%
\pgfpathcurveto{\pgfqpoint{11.586627in}{5.112731in}}{\pgfqpoint{11.581965in}{5.114662in}}{\pgfqpoint{11.577104in}{5.114662in}}%
\pgfpathcurveto{\pgfqpoint{11.572244in}{5.114662in}}{\pgfqpoint{11.567582in}{5.112731in}}{\pgfqpoint{11.564145in}{5.109294in}}%
\pgfpathcurveto{\pgfqpoint{11.560708in}{5.105857in}}{\pgfqpoint{11.558777in}{5.101195in}}{\pgfqpoint{11.558777in}{5.096334in}}%
\pgfpathcurveto{\pgfqpoint{11.558777in}{5.091474in}}{\pgfqpoint{11.560708in}{5.086812in}}{\pgfqpoint{11.564145in}{5.083375in}}%
\pgfpathcurveto{\pgfqpoint{11.567582in}{5.079938in}}{\pgfqpoint{11.572244in}{5.078007in}}{\pgfqpoint{11.577104in}{5.078007in}}%
\pgfpathlineto{\pgfqpoint{11.577104in}{5.078007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594938in}{5.082952in}}%
\pgfpathcurveto{\pgfqpoint{11.599782in}{5.082952in}}{\pgfqpoint{11.604428in}{5.084876in}}{\pgfqpoint{11.607853in}{5.088301in}}%
\pgfpathcurveto{\pgfqpoint{11.611278in}{5.091726in}}{\pgfqpoint{11.613202in}{5.096372in}}{\pgfqpoint{11.613202in}{5.101216in}}%
\pgfpathcurveto{\pgfqpoint{11.613202in}{5.106060in}}{\pgfqpoint{11.611278in}{5.110706in}}{\pgfqpoint{11.607853in}{5.114131in}}%
\pgfpathcurveto{\pgfqpoint{11.604428in}{5.117556in}}{\pgfqpoint{11.599782in}{5.119480in}}{\pgfqpoint{11.594938in}{5.119480in}}%
\pgfpathcurveto{\pgfqpoint{11.590094in}{5.119480in}}{\pgfqpoint{11.585448in}{5.117556in}}{\pgfqpoint{11.582023in}{5.114131in}}%
\pgfpathcurveto{\pgfqpoint{11.578598in}{5.110706in}}{\pgfqpoint{11.576674in}{5.106060in}}{\pgfqpoint{11.576674in}{5.101216in}}%
\pgfpathcurveto{\pgfqpoint{11.576674in}{5.096372in}}{\pgfqpoint{11.578598in}{5.091726in}}{\pgfqpoint{11.582023in}{5.088301in}}%
\pgfpathcurveto{\pgfqpoint{11.585448in}{5.084876in}}{\pgfqpoint{11.590094in}{5.082952in}}{\pgfqpoint{11.594938in}{5.082952in}}%
\pgfpathlineto{\pgfqpoint{11.594938in}{5.082952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.612772in}{5.101035in}}%
\pgfpathcurveto{\pgfqpoint{11.617588in}{5.101035in}}{\pgfqpoint{11.622207in}{5.102949in}}{\pgfqpoint{11.625612in}{5.106354in}}%
\pgfpathcurveto{\pgfqpoint{11.629018in}{5.109759in}}{\pgfqpoint{11.630931in}{5.114379in}}{\pgfqpoint{11.630931in}{5.119195in}}%
\pgfpathcurveto{\pgfqpoint{11.630931in}{5.124010in}}{\pgfqpoint{11.629018in}{5.128630in}}{\pgfqpoint{11.625612in}{5.132035in}}%
\pgfpathcurveto{\pgfqpoint{11.622207in}{5.135440in}}{\pgfqpoint{11.617588in}{5.137354in}}{\pgfqpoint{11.612772in}{5.137354in}}%
\pgfpathcurveto{\pgfqpoint{11.607956in}{5.137354in}}{\pgfqpoint{11.603337in}{5.135440in}}{\pgfqpoint{11.599931in}{5.132035in}}%
\pgfpathcurveto{\pgfqpoint{11.596526in}{5.128630in}}{\pgfqpoint{11.594613in}{5.124010in}}{\pgfqpoint{11.594613in}{5.119195in}}%
\pgfpathcurveto{\pgfqpoint{11.594613in}{5.114379in}}{\pgfqpoint{11.596526in}{5.109759in}}{\pgfqpoint{11.599931in}{5.106354in}}%
\pgfpathcurveto{\pgfqpoint{11.603337in}{5.102949in}}{\pgfqpoint{11.607956in}{5.101035in}}{\pgfqpoint{11.612772in}{5.101035in}}%
\pgfpathlineto{\pgfqpoint{11.612772in}{5.101035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.630606in}{5.104296in}}%
\pgfpathcurveto{\pgfqpoint{11.635421in}{5.104296in}}{\pgfqpoint{11.640041in}{5.106210in}}{\pgfqpoint{11.643446in}{5.109615in}}%
\pgfpathcurveto{\pgfqpoint{11.646851in}{5.113020in}}{\pgfqpoint{11.648765in}{5.117639in}}{\pgfqpoint{11.648765in}{5.122455in}}%
\pgfpathcurveto{\pgfqpoint{11.648765in}{5.127271in}}{\pgfqpoint{11.646851in}{5.131890in}}{\pgfqpoint{11.643446in}{5.135296in}}%
\pgfpathcurveto{\pgfqpoint{11.640041in}{5.138701in}}{\pgfqpoint{11.635421in}{5.140614in}}{\pgfqpoint{11.630606in}{5.140614in}}%
\pgfpathcurveto{\pgfqpoint{11.625790in}{5.140614in}}{\pgfqpoint{11.621170in}{5.138701in}}{\pgfqpoint{11.617765in}{5.135296in}}%
\pgfpathcurveto{\pgfqpoint{11.614360in}{5.131890in}}{\pgfqpoint{11.612446in}{5.127271in}}{\pgfqpoint{11.612446in}{5.122455in}}%
\pgfpathcurveto{\pgfqpoint{11.612446in}{5.117639in}}{\pgfqpoint{11.614360in}{5.113020in}}{\pgfqpoint{11.617765in}{5.109615in}}%
\pgfpathcurveto{\pgfqpoint{11.621170in}{5.106210in}}{\pgfqpoint{11.625790in}{5.104296in}}{\pgfqpoint{11.630606in}{5.104296in}}%
\pgfpathlineto{\pgfqpoint{11.630606in}{5.104296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.648439in}{5.111432in}}%
\pgfpathcurveto{\pgfqpoint{11.653148in}{5.111432in}}{\pgfqpoint{11.657664in}{5.113303in}}{\pgfqpoint{11.660993in}{5.116632in}}%
\pgfpathcurveto{\pgfqpoint{11.664322in}{5.119961in}}{\pgfqpoint{11.666193in}{5.124477in}}{\pgfqpoint{11.666193in}{5.129185in}}%
\pgfpathcurveto{\pgfqpoint{11.666193in}{5.133894in}}{\pgfqpoint{11.664322in}{5.138410in}}{\pgfqpoint{11.660993in}{5.141739in}}%
\pgfpathcurveto{\pgfqpoint{11.657664in}{5.145068in}}{\pgfqpoint{11.653148in}{5.146939in}}{\pgfqpoint{11.648439in}{5.146939in}}%
\pgfpathcurveto{\pgfqpoint{11.643731in}{5.146939in}}{\pgfqpoint{11.639215in}{5.145068in}}{\pgfqpoint{11.635886in}{5.141739in}}%
\pgfpathcurveto{\pgfqpoint{11.632557in}{5.138410in}}{\pgfqpoint{11.630686in}{5.133894in}}{\pgfqpoint{11.630686in}{5.129185in}}%
\pgfpathcurveto{\pgfqpoint{11.630686in}{5.124477in}}{\pgfqpoint{11.632557in}{5.119961in}}{\pgfqpoint{11.635886in}{5.116632in}}%
\pgfpathcurveto{\pgfqpoint{11.639215in}{5.113303in}}{\pgfqpoint{11.643731in}{5.111432in}}{\pgfqpoint{11.648439in}{5.111432in}}%
\pgfpathlineto{\pgfqpoint{11.648439in}{5.111432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.666273in}{5.089793in}}%
\pgfpathcurveto{\pgfqpoint{11.670981in}{5.089793in}}{\pgfqpoint{11.675497in}{5.091664in}}{\pgfqpoint{11.678827in}{5.094993in}}%
\pgfpathcurveto{\pgfqpoint{11.682156in}{5.098322in}}{\pgfqpoint{11.684027in}{5.102838in}}{\pgfqpoint{11.684027in}{5.107546in}}%
\pgfpathcurveto{\pgfqpoint{11.684027in}{5.112255in}}{\pgfqpoint{11.682156in}{5.116771in}}{\pgfqpoint{11.678827in}{5.120100in}}%
\pgfpathcurveto{\pgfqpoint{11.675497in}{5.123429in}}{\pgfqpoint{11.670981in}{5.125300in}}{\pgfqpoint{11.666273in}{5.125300in}}%
\pgfpathcurveto{\pgfqpoint{11.661565in}{5.125300in}}{\pgfqpoint{11.657049in}{5.123429in}}{\pgfqpoint{11.653720in}{5.120100in}}%
\pgfpathcurveto{\pgfqpoint{11.650390in}{5.116771in}}{\pgfqpoint{11.648520in}{5.112255in}}{\pgfqpoint{11.648520in}{5.107546in}}%
\pgfpathcurveto{\pgfqpoint{11.648520in}{5.102838in}}{\pgfqpoint{11.650390in}{5.098322in}}{\pgfqpoint{11.653720in}{5.094993in}}%
\pgfpathcurveto{\pgfqpoint{11.657049in}{5.091664in}}{\pgfqpoint{11.661565in}{5.089793in}}{\pgfqpoint{11.666273in}{5.089793in}}%
\pgfpathlineto{\pgfqpoint{11.666273in}{5.089793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.684107in}{5.091536in}}%
\pgfpathcurveto{\pgfqpoint{11.688832in}{5.091536in}}{\pgfqpoint{11.693365in}{5.093414in}}{\pgfqpoint{11.696706in}{5.096755in}}%
\pgfpathcurveto{\pgfqpoint{11.700048in}{5.100096in}}{\pgfqpoint{11.701925in}{5.104629in}}{\pgfqpoint{11.701925in}{5.109354in}}%
\pgfpathcurveto{\pgfqpoint{11.701925in}{5.114080in}}{\pgfqpoint{11.700048in}{5.118612in}}{\pgfqpoint{11.696706in}{5.121954in}}%
\pgfpathcurveto{\pgfqpoint{11.693365in}{5.125295in}}{\pgfqpoint{11.688832in}{5.127172in}}{\pgfqpoint{11.684107in}{5.127172in}}%
\pgfpathcurveto{\pgfqpoint{11.679382in}{5.127172in}}{\pgfqpoint{11.674849in}{5.125295in}}{\pgfqpoint{11.671508in}{5.121954in}}%
\pgfpathcurveto{\pgfqpoint{11.668166in}{5.118612in}}{\pgfqpoint{11.666289in}{5.114080in}}{\pgfqpoint{11.666289in}{5.109354in}}%
\pgfpathcurveto{\pgfqpoint{11.666289in}{5.104629in}}{\pgfqpoint{11.668166in}{5.100096in}}{\pgfqpoint{11.671508in}{5.096755in}}%
\pgfpathcurveto{\pgfqpoint{11.674849in}{5.093414in}}{\pgfqpoint{11.679382in}{5.091536in}}{\pgfqpoint{11.684107in}{5.091536in}}%
\pgfpathlineto{\pgfqpoint{11.684107in}{5.091536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701941in}{5.042777in}}%
\pgfpathcurveto{\pgfqpoint{11.706649in}{5.042777in}}{\pgfqpoint{11.711165in}{5.044647in}}{\pgfqpoint{11.714494in}{5.047977in}}%
\pgfpathcurveto{\pgfqpoint{11.717824in}{5.051306in}}{\pgfqpoint{11.719694in}{5.055822in}}{\pgfqpoint{11.719694in}{5.060530in}}%
\pgfpathcurveto{\pgfqpoint{11.719694in}{5.065238in}}{\pgfqpoint{11.717824in}{5.069755in}}{\pgfqpoint{11.714494in}{5.073084in}}%
\pgfpathcurveto{\pgfqpoint{11.711165in}{5.076413in}}{\pgfqpoint{11.706649in}{5.078284in}}{\pgfqpoint{11.701941in}{5.078284in}}%
\pgfpathcurveto{\pgfqpoint{11.697232in}{5.078284in}}{\pgfqpoint{11.692716in}{5.076413in}}{\pgfqpoint{11.689387in}{5.073084in}}%
\pgfpathcurveto{\pgfqpoint{11.686058in}{5.069755in}}{\pgfqpoint{11.684187in}{5.065238in}}{\pgfqpoint{11.684187in}{5.060530in}}%
\pgfpathcurveto{\pgfqpoint{11.684187in}{5.055822in}}{\pgfqpoint{11.686058in}{5.051306in}}{\pgfqpoint{11.689387in}{5.047977in}}%
\pgfpathcurveto{\pgfqpoint{11.692716in}{5.044647in}}{\pgfqpoint{11.697232in}{5.042777in}}{\pgfqpoint{11.701941in}{5.042777in}}%
\pgfpathlineto{\pgfqpoint{11.701941in}{5.042777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.719774in}{5.028475in}}%
\pgfpathcurveto{\pgfqpoint{11.724437in}{5.028475in}}{\pgfqpoint{11.728909in}{5.030328in}}{\pgfqpoint{11.732205in}{5.033624in}}%
\pgfpathcurveto{\pgfqpoint{11.735502in}{5.036921in}}{\pgfqpoint{11.737354in}{5.041393in}}{\pgfqpoint{11.737354in}{5.046055in}}%
\pgfpathcurveto{\pgfqpoint{11.737354in}{5.050717in}}{\pgfqpoint{11.735502in}{5.055189in}}{\pgfqpoint{11.732205in}{5.058486in}}%
\pgfpathcurveto{\pgfqpoint{11.728909in}{5.061783in}}{\pgfqpoint{11.724437in}{5.063635in}}{\pgfqpoint{11.719774in}{5.063635in}}%
\pgfpathcurveto{\pgfqpoint{11.715112in}{5.063635in}}{\pgfqpoint{11.710640in}{5.061783in}}{\pgfqpoint{11.707344in}{5.058486in}}%
\pgfpathcurveto{\pgfqpoint{11.704047in}{5.055189in}}{\pgfqpoint{11.702195in}{5.050717in}}{\pgfqpoint{11.702195in}{5.046055in}}%
\pgfpathcurveto{\pgfqpoint{11.702195in}{5.041393in}}{\pgfqpoint{11.704047in}{5.036921in}}{\pgfqpoint{11.707344in}{5.033624in}}%
\pgfpathcurveto{\pgfqpoint{11.710640in}{5.030328in}}{\pgfqpoint{11.715112in}{5.028475in}}{\pgfqpoint{11.719774in}{5.028475in}}%
\pgfpathlineto{\pgfqpoint{11.719774in}{5.028475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.737608in}{5.041056in}}%
\pgfpathcurveto{\pgfqpoint{11.742259in}{5.041056in}}{\pgfqpoint{11.746720in}{5.042904in}}{\pgfqpoint{11.750008in}{5.046192in}}%
\pgfpathcurveto{\pgfqpoint{11.753297in}{5.049481in}}{\pgfqpoint{11.755144in}{5.053941in}}{\pgfqpoint{11.755144in}{5.058592in}}%
\pgfpathcurveto{\pgfqpoint{11.755144in}{5.063243in}}{\pgfqpoint{11.753297in}{5.067703in}}{\pgfqpoint{11.750008in}{5.070992in}}%
\pgfpathcurveto{\pgfqpoint{11.746720in}{5.074280in}}{\pgfqpoint{11.742259in}{5.076128in}}{\pgfqpoint{11.737608in}{5.076128in}}%
\pgfpathcurveto{\pgfqpoint{11.732958in}{5.076128in}}{\pgfqpoint{11.728497in}{5.074280in}}{\pgfqpoint{11.725208in}{5.070992in}}%
\pgfpathcurveto{\pgfqpoint{11.721920in}{5.067703in}}{\pgfqpoint{11.720072in}{5.063243in}}{\pgfqpoint{11.720072in}{5.058592in}}%
\pgfpathcurveto{\pgfqpoint{11.720072in}{5.053941in}}{\pgfqpoint{11.721920in}{5.049481in}}{\pgfqpoint{11.725208in}{5.046192in}}%
\pgfpathcurveto{\pgfqpoint{11.728497in}{5.042904in}}{\pgfqpoint{11.732958in}{5.041056in}}{\pgfqpoint{11.737608in}{5.041056in}}%
\pgfpathlineto{\pgfqpoint{11.737608in}{5.041056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.755442in}{5.030696in}}%
\pgfpathcurveto{\pgfqpoint{11.760224in}{5.030696in}}{\pgfqpoint{11.764811in}{5.032596in}}{\pgfqpoint{11.768193in}{5.035977in}}%
\pgfpathcurveto{\pgfqpoint{11.771574in}{5.039359in}}{\pgfqpoint{11.773474in}{5.043946in}}{\pgfqpoint{11.773474in}{5.048728in}}%
\pgfpathcurveto{\pgfqpoint{11.773474in}{5.053510in}}{\pgfqpoint{11.771574in}{5.058097in}}{\pgfqpoint{11.768193in}{5.061478in}}%
\pgfpathcurveto{\pgfqpoint{11.764811in}{5.064860in}}{\pgfqpoint{11.760224in}{5.066760in}}{\pgfqpoint{11.755442in}{5.066760in}}%
\pgfpathcurveto{\pgfqpoint{11.750660in}{5.066760in}}{\pgfqpoint{11.746073in}{5.064860in}}{\pgfqpoint{11.742691in}{5.061478in}}%
\pgfpathcurveto{\pgfqpoint{11.739310in}{5.058097in}}{\pgfqpoint{11.737410in}{5.053510in}}{\pgfqpoint{11.737410in}{5.048728in}}%
\pgfpathcurveto{\pgfqpoint{11.737410in}{5.043946in}}{\pgfqpoint{11.739310in}{5.039359in}}{\pgfqpoint{11.742691in}{5.035977in}}%
\pgfpathcurveto{\pgfqpoint{11.746073in}{5.032596in}}{\pgfqpoint{11.750660in}{5.030696in}}{\pgfqpoint{11.755442in}{5.030696in}}%
\pgfpathlineto{\pgfqpoint{11.755442in}{5.030696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773276in}{5.067387in}}%
\pgfpathcurveto{\pgfqpoint{11.778030in}{5.067387in}}{\pgfqpoint{11.782589in}{5.069276in}}{\pgfqpoint{11.785951in}{5.072637in}}%
\pgfpathcurveto{\pgfqpoint{11.789312in}{5.075999in}}{\pgfqpoint{11.791201in}{5.080559in}}{\pgfqpoint{11.791201in}{5.085313in}}%
\pgfpathcurveto{\pgfqpoint{11.791201in}{5.090066in}}{\pgfqpoint{11.789312in}{5.094626in}}{\pgfqpoint{11.785951in}{5.097988in}}%
\pgfpathcurveto{\pgfqpoint{11.782589in}{5.101349in}}{\pgfqpoint{11.778030in}{5.103238in}}{\pgfqpoint{11.773276in}{5.103238in}}%
\pgfpathcurveto{\pgfqpoint{11.768522in}{5.103238in}}{\pgfqpoint{11.763962in}{5.101349in}}{\pgfqpoint{11.760601in}{5.097988in}}%
\pgfpathcurveto{\pgfqpoint{11.757239in}{5.094626in}}{\pgfqpoint{11.755350in}{5.090066in}}{\pgfqpoint{11.755350in}{5.085313in}}%
\pgfpathcurveto{\pgfqpoint{11.755350in}{5.080559in}}{\pgfqpoint{11.757239in}{5.075999in}}{\pgfqpoint{11.760601in}{5.072637in}}%
\pgfpathcurveto{\pgfqpoint{11.763962in}{5.069276in}}{\pgfqpoint{11.768522in}{5.067387in}}{\pgfqpoint{11.773276in}{5.067387in}}%
\pgfpathlineto{\pgfqpoint{11.773276in}{5.067387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791110in}{5.057965in}}%
\pgfpathcurveto{\pgfqpoint{11.795841in}{5.057965in}}{\pgfqpoint{11.800379in}{5.059845in}}{\pgfqpoint{11.803724in}{5.063190in}}%
\pgfpathcurveto{\pgfqpoint{11.807069in}{5.066536in}}{\pgfqpoint{11.808949in}{5.071073in}}{\pgfqpoint{11.808949in}{5.075805in}}%
\pgfpathcurveto{\pgfqpoint{11.808949in}{5.080536in}}{\pgfqpoint{11.807069in}{5.085074in}}{\pgfqpoint{11.803724in}{5.088419in}}%
\pgfpathcurveto{\pgfqpoint{11.800379in}{5.091765in}}{\pgfqpoint{11.795841in}{5.093644in}}{\pgfqpoint{11.791110in}{5.093644in}}%
\pgfpathcurveto{\pgfqpoint{11.786378in}{5.093644in}}{\pgfqpoint{11.781840in}{5.091765in}}{\pgfqpoint{11.778495in}{5.088419in}}%
\pgfpathcurveto{\pgfqpoint{11.775150in}{5.085074in}}{\pgfqpoint{11.773270in}{5.080536in}}{\pgfqpoint{11.773270in}{5.075805in}}%
\pgfpathcurveto{\pgfqpoint{11.773270in}{5.071073in}}{\pgfqpoint{11.775150in}{5.066536in}}{\pgfqpoint{11.778495in}{5.063190in}}%
\pgfpathcurveto{\pgfqpoint{11.781840in}{5.059845in}}{\pgfqpoint{11.786378in}{5.057965in}}{\pgfqpoint{11.791110in}{5.057965in}}%
\pgfpathlineto{\pgfqpoint{11.791110in}{5.057965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.808943in}{5.040711in}}%
\pgfpathcurveto{\pgfqpoint{11.813652in}{5.040711in}}{\pgfqpoint{11.818168in}{5.042582in}}{\pgfqpoint{11.821497in}{5.045911in}}%
\pgfpathcurveto{\pgfqpoint{11.824826in}{5.049240in}}{\pgfqpoint{11.826697in}{5.053756in}}{\pgfqpoint{11.826697in}{5.058465in}}%
\pgfpathcurveto{\pgfqpoint{11.826697in}{5.063173in}}{\pgfqpoint{11.824826in}{5.067689in}}{\pgfqpoint{11.821497in}{5.071018in}}%
\pgfpathcurveto{\pgfqpoint{11.818168in}{5.074347in}}{\pgfqpoint{11.813652in}{5.076218in}}{\pgfqpoint{11.808943in}{5.076218in}}%
\pgfpathcurveto{\pgfqpoint{11.804235in}{5.076218in}}{\pgfqpoint{11.799719in}{5.074347in}}{\pgfqpoint{11.796390in}{5.071018in}}%
\pgfpathcurveto{\pgfqpoint{11.793061in}{5.067689in}}{\pgfqpoint{11.791190in}{5.063173in}}{\pgfqpoint{11.791190in}{5.058465in}}%
\pgfpathcurveto{\pgfqpoint{11.791190in}{5.053756in}}{\pgfqpoint{11.793061in}{5.049240in}}{\pgfqpoint{11.796390in}{5.045911in}}%
\pgfpathcurveto{\pgfqpoint{11.799719in}{5.042582in}}{\pgfqpoint{11.804235in}{5.040711in}}{\pgfqpoint{11.808943in}{5.040711in}}%
\pgfpathlineto{\pgfqpoint{11.808943in}{5.040711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.826777in}{5.040963in}}%
\pgfpathcurveto{\pgfqpoint{11.831485in}{5.040963in}}{\pgfqpoint{11.836001in}{5.042834in}}{\pgfqpoint{11.839331in}{5.046163in}}%
\pgfpathcurveto{\pgfqpoint{11.842660in}{5.049492in}}{\pgfqpoint{11.844531in}{5.054008in}}{\pgfqpoint{11.844531in}{5.058716in}}%
\pgfpathcurveto{\pgfqpoint{11.844531in}{5.063425in}}{\pgfqpoint{11.842660in}{5.067941in}}{\pgfqpoint{11.839331in}{5.071270in}}%
\pgfpathcurveto{\pgfqpoint{11.836001in}{5.074599in}}{\pgfqpoint{11.831485in}{5.076470in}}{\pgfqpoint{11.826777in}{5.076470in}}%
\pgfpathcurveto{\pgfqpoint{11.822069in}{5.076470in}}{\pgfqpoint{11.817553in}{5.074599in}}{\pgfqpoint{11.814224in}{5.071270in}}%
\pgfpathcurveto{\pgfqpoint{11.810894in}{5.067941in}}{\pgfqpoint{11.809024in}{5.063425in}}{\pgfqpoint{11.809024in}{5.058716in}}%
\pgfpathcurveto{\pgfqpoint{11.809024in}{5.054008in}}{\pgfqpoint{11.810894in}{5.049492in}}{\pgfqpoint{11.814224in}{5.046163in}}%
\pgfpathcurveto{\pgfqpoint{11.817553in}{5.042834in}}{\pgfqpoint{11.822069in}{5.040963in}}{\pgfqpoint{11.826777in}{5.040963in}}%
\pgfpathlineto{\pgfqpoint{11.826777in}{5.040963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.844611in}{5.033701in}}%
\pgfpathcurveto{\pgfqpoint{11.849331in}{5.033701in}}{\pgfqpoint{11.853858in}{5.035576in}}{\pgfqpoint{11.857195in}{5.038913in}}%
\pgfpathcurveto{\pgfqpoint{11.860532in}{5.042251in}}{\pgfqpoint{11.862407in}{5.046778in}}{\pgfqpoint{11.862407in}{5.051497in}}%
\pgfpathcurveto{\pgfqpoint{11.862407in}{5.056217in}}{\pgfqpoint{11.860532in}{5.060744in}}{\pgfqpoint{11.857195in}{5.064082in}}%
\pgfpathcurveto{\pgfqpoint{11.853858in}{5.067419in}}{\pgfqpoint{11.849331in}{5.069294in}}{\pgfqpoint{11.844611in}{5.069294in}}%
\pgfpathcurveto{\pgfqpoint{11.839891in}{5.069294in}}{\pgfqpoint{11.835364in}{5.067419in}}{\pgfqpoint{11.832027in}{5.064082in}}%
\pgfpathcurveto{\pgfqpoint{11.828689in}{5.060744in}}{\pgfqpoint{11.826814in}{5.056217in}}{\pgfqpoint{11.826814in}{5.051497in}}%
\pgfpathcurveto{\pgfqpoint{11.826814in}{5.046778in}}{\pgfqpoint{11.828689in}{5.042251in}}{\pgfqpoint{11.832027in}{5.038913in}}%
\pgfpathcurveto{\pgfqpoint{11.835364in}{5.035576in}}{\pgfqpoint{11.839891in}{5.033701in}}{\pgfqpoint{11.844611in}{5.033701in}}%
\pgfpathlineto{\pgfqpoint{11.844611in}{5.033701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.862445in}{5.039080in}}%
\pgfpathcurveto{\pgfqpoint{11.867164in}{5.039080in}}{\pgfqpoint{11.871691in}{5.040955in}}{\pgfqpoint{11.875029in}{5.044293in}}%
\pgfpathcurveto{\pgfqpoint{11.878366in}{5.047630in}}{\pgfqpoint{11.880241in}{5.052157in}}{\pgfqpoint{11.880241in}{5.056877in}}%
\pgfpathcurveto{\pgfqpoint{11.880241in}{5.061597in}}{\pgfqpoint{11.878366in}{5.066124in}}{\pgfqpoint{11.875029in}{5.069461in}}%
\pgfpathcurveto{\pgfqpoint{11.871691in}{5.072798in}}{\pgfqpoint{11.867164in}{5.074673in}}{\pgfqpoint{11.862445in}{5.074673in}}%
\pgfpathcurveto{\pgfqpoint{11.857725in}{5.074673in}}{\pgfqpoint{11.853198in}{5.072798in}}{\pgfqpoint{11.849861in}{5.069461in}}%
\pgfpathcurveto{\pgfqpoint{11.846523in}{5.066124in}}{\pgfqpoint{11.844648in}{5.061597in}}{\pgfqpoint{11.844648in}{5.056877in}}%
\pgfpathcurveto{\pgfqpoint{11.844648in}{5.052157in}}{\pgfqpoint{11.846523in}{5.047630in}}{\pgfqpoint{11.849861in}{5.044293in}}%
\pgfpathcurveto{\pgfqpoint{11.853198in}{5.040955in}}{\pgfqpoint{11.857725in}{5.039080in}}{\pgfqpoint{11.862445in}{5.039080in}}%
\pgfpathlineto{\pgfqpoint{11.862445in}{5.039080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.880278in}{5.034793in}}%
\pgfpathcurveto{\pgfqpoint{11.885010in}{5.034793in}}{\pgfqpoint{11.889548in}{5.036672in}}{\pgfqpoint{11.892893in}{5.040018in}}%
\pgfpathcurveto{\pgfqpoint{11.896238in}{5.043363in}}{\pgfqpoint{11.898118in}{5.047901in}}{\pgfqpoint{11.898118in}{5.052632in}}%
\pgfpathcurveto{\pgfqpoint{11.898118in}{5.057363in}}{\pgfqpoint{11.896238in}{5.061901in}}{\pgfqpoint{11.892893in}{5.065247in}}%
\pgfpathcurveto{\pgfqpoint{11.889548in}{5.068592in}}{\pgfqpoint{11.885010in}{5.070472in}}{\pgfqpoint{11.880278in}{5.070472in}}%
\pgfpathcurveto{\pgfqpoint{11.875547in}{5.070472in}}{\pgfqpoint{11.871009in}{5.068592in}}{\pgfqpoint{11.867664in}{5.065247in}}%
\pgfpathcurveto{\pgfqpoint{11.864318in}{5.061901in}}{\pgfqpoint{11.862439in}{5.057363in}}{\pgfqpoint{11.862439in}{5.052632in}}%
\pgfpathcurveto{\pgfqpoint{11.862439in}{5.047901in}}{\pgfqpoint{11.864318in}{5.043363in}}{\pgfqpoint{11.867664in}{5.040018in}}%
\pgfpathcurveto{\pgfqpoint{11.871009in}{5.036672in}}{\pgfqpoint{11.875547in}{5.034793in}}{\pgfqpoint{11.880278in}{5.034793in}}%
\pgfpathlineto{\pgfqpoint{11.880278in}{5.034793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.898112in}{5.030230in}}%
\pgfpathcurveto{\pgfqpoint{11.902809in}{5.030230in}}{\pgfqpoint{11.907314in}{5.032096in}}{\pgfqpoint{11.910635in}{5.035417in}}%
\pgfpathcurveto{\pgfqpoint{11.913956in}{5.038739in}}{\pgfqpoint{11.915822in}{5.043244in}}{\pgfqpoint{11.915822in}{5.047940in}}%
\pgfpathcurveto{\pgfqpoint{11.915822in}{5.052637in}}{\pgfqpoint{11.913956in}{5.057142in}}{\pgfqpoint{11.910635in}{5.060463in}}%
\pgfpathcurveto{\pgfqpoint{11.907314in}{5.063785in}}{\pgfqpoint{11.902809in}{5.065651in}}{\pgfqpoint{11.898112in}{5.065651in}}%
\pgfpathcurveto{\pgfqpoint{11.893415in}{5.065651in}}{\pgfqpoint{11.888910in}{5.063785in}}{\pgfqpoint{11.885589in}{5.060463in}}%
\pgfpathcurveto{\pgfqpoint{11.882268in}{5.057142in}}{\pgfqpoint{11.880402in}{5.052637in}}{\pgfqpoint{11.880402in}{5.047940in}}%
\pgfpathcurveto{\pgfqpoint{11.880402in}{5.043244in}}{\pgfqpoint{11.882268in}{5.038739in}}{\pgfqpoint{11.885589in}{5.035417in}}%
\pgfpathcurveto{\pgfqpoint{11.888910in}{5.032096in}}{\pgfqpoint{11.893415in}{5.030230in}}{\pgfqpoint{11.898112in}{5.030230in}}%
\pgfpathlineto{\pgfqpoint{11.898112in}{5.030230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.915946in}{5.032994in}}%
\pgfpathcurveto{\pgfqpoint{11.920722in}{5.032994in}}{\pgfqpoint{11.925304in}{5.034892in}}{\pgfqpoint{11.928681in}{5.038269in}}%
\pgfpathcurveto{\pgfqpoint{11.932059in}{5.041647in}}{\pgfqpoint{11.933957in}{5.046228in}}{\pgfqpoint{11.933957in}{5.051005in}}%
\pgfpathcurveto{\pgfqpoint{11.933957in}{5.055781in}}{\pgfqpoint{11.932059in}{5.060363in}}{\pgfqpoint{11.928681in}{5.063741in}}%
\pgfpathcurveto{\pgfqpoint{11.925304in}{5.067118in}}{\pgfqpoint{11.920722in}{5.069016in}}{\pgfqpoint{11.915946in}{5.069016in}}%
\pgfpathcurveto{\pgfqpoint{11.911169in}{5.069016in}}{\pgfqpoint{11.906588in}{5.067118in}}{\pgfqpoint{11.903210in}{5.063741in}}%
\pgfpathcurveto{\pgfqpoint{11.899833in}{5.060363in}}{\pgfqpoint{11.897935in}{5.055781in}}{\pgfqpoint{11.897935in}{5.051005in}}%
\pgfpathcurveto{\pgfqpoint{11.897935in}{5.046228in}}{\pgfqpoint{11.899833in}{5.041647in}}{\pgfqpoint{11.903210in}{5.038269in}}%
\pgfpathcurveto{\pgfqpoint{11.906588in}{5.034892in}}{\pgfqpoint{11.911169in}{5.032994in}}{\pgfqpoint{11.915946in}{5.032994in}}%
\pgfpathlineto{\pgfqpoint{11.915946in}{5.032994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.933780in}{4.990495in}}%
\pgfpathcurveto{\pgfqpoint{11.938545in}{4.990495in}}{\pgfqpoint{11.943116in}{4.992389in}}{\pgfqpoint{11.946485in}{4.995758in}}%
\pgfpathcurveto{\pgfqpoint{11.949855in}{4.999128in}}{\pgfqpoint{11.951748in}{5.003698in}}{\pgfqpoint{11.951748in}{5.008464in}}%
\pgfpathcurveto{\pgfqpoint{11.951748in}{5.013229in}}{\pgfqpoint{11.949855in}{5.017799in}}{\pgfqpoint{11.946485in}{5.021169in}}%
\pgfpathcurveto{\pgfqpoint{11.943116in}{5.024538in}}{\pgfqpoint{11.938545in}{5.026432in}}{\pgfqpoint{11.933780in}{5.026432in}}%
\pgfpathcurveto{\pgfqpoint{11.929015in}{5.026432in}}{\pgfqpoint{11.924444in}{5.024538in}}{\pgfqpoint{11.921074in}{5.021169in}}%
\pgfpathcurveto{\pgfqpoint{11.917705in}{5.017799in}}{\pgfqpoint{11.915812in}{5.013229in}}{\pgfqpoint{11.915812in}{5.008464in}}%
\pgfpathcurveto{\pgfqpoint{11.915812in}{5.003698in}}{\pgfqpoint{11.917705in}{4.999128in}}{\pgfqpoint{11.921074in}{4.995758in}}%
\pgfpathcurveto{\pgfqpoint{11.924444in}{4.992389in}}{\pgfqpoint{11.929015in}{4.990495in}}{\pgfqpoint{11.933780in}{4.990495in}}%
\pgfpathlineto{\pgfqpoint{11.933780in}{4.990495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.951614in}{4.979361in}}%
\pgfpathcurveto{\pgfqpoint{11.956327in}{4.979361in}}{\pgfqpoint{11.960849in}{4.981234in}}{\pgfqpoint{11.964182in}{4.984567in}}%
\pgfpathcurveto{\pgfqpoint{11.967516in}{4.987901in}}{\pgfqpoint{11.969389in}{4.992422in}}{\pgfqpoint{11.969389in}{4.997136in}}%
\pgfpathcurveto{\pgfqpoint{11.969389in}{5.001850in}}{\pgfqpoint{11.967516in}{5.006372in}}{\pgfqpoint{11.964182in}{5.009705in}}%
\pgfpathcurveto{\pgfqpoint{11.960849in}{5.013038in}}{\pgfqpoint{11.956327in}{5.014911in}}{\pgfqpoint{11.951614in}{5.014911in}}%
\pgfpathcurveto{\pgfqpoint{11.946900in}{5.014911in}}{\pgfqpoint{11.942378in}{5.013038in}}{\pgfqpoint{11.939045in}{5.009705in}}%
\pgfpathcurveto{\pgfqpoint{11.935711in}{5.006372in}}{\pgfqpoint{11.933838in}{5.001850in}}{\pgfqpoint{11.933838in}{4.997136in}}%
\pgfpathcurveto{\pgfqpoint{11.933838in}{4.992422in}}{\pgfqpoint{11.935711in}{4.987901in}}{\pgfqpoint{11.939045in}{4.984567in}}%
\pgfpathcurveto{\pgfqpoint{11.942378in}{4.981234in}}{\pgfqpoint{11.946900in}{4.979361in}}{\pgfqpoint{11.951614in}{4.979361in}}%
\pgfpathlineto{\pgfqpoint{11.951614in}{4.979361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.969447in}{4.972486in}}%
\pgfpathcurveto{\pgfqpoint{11.974127in}{4.972486in}}{\pgfqpoint{11.978615in}{4.974345in}}{\pgfqpoint{11.981924in}{4.977654in}}%
\pgfpathcurveto{\pgfqpoint{11.985233in}{4.980963in}}{\pgfqpoint{11.987092in}{4.985452in}}{\pgfqpoint{11.987092in}{4.990131in}}%
\pgfpathcurveto{\pgfqpoint{11.987092in}{4.994811in}}{\pgfqpoint{11.985233in}{4.999299in}}{\pgfqpoint{11.981924in}{5.002608in}}%
\pgfpathcurveto{\pgfqpoint{11.978615in}{5.005917in}}{\pgfqpoint{11.974127in}{5.007776in}}{\pgfqpoint{11.969447in}{5.007776in}}%
\pgfpathcurveto{\pgfqpoint{11.964768in}{5.007776in}}{\pgfqpoint{11.960279in}{5.005917in}}{\pgfqpoint{11.956970in}{5.002608in}}%
\pgfpathcurveto{\pgfqpoint{11.953661in}{4.999299in}}{\pgfqpoint{11.951802in}{4.994811in}}{\pgfqpoint{11.951802in}{4.990131in}}%
\pgfpathcurveto{\pgfqpoint{11.951802in}{4.985452in}}{\pgfqpoint{11.953661in}{4.980963in}}{\pgfqpoint{11.956970in}{4.977654in}}%
\pgfpathcurveto{\pgfqpoint{11.960279in}{4.974345in}}{\pgfqpoint{11.964768in}{4.972486in}}{\pgfqpoint{11.969447in}{4.972486in}}%
\pgfpathlineto{\pgfqpoint{11.969447in}{4.972486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.987281in}{4.990760in}}%
\pgfpathcurveto{\pgfqpoint{11.991920in}{4.990760in}}{\pgfqpoint{11.996370in}{4.992603in}}{\pgfqpoint{11.999650in}{4.995883in}}%
\pgfpathcurveto{\pgfqpoint{12.002930in}{4.999164in}}{\pgfqpoint{12.004773in}{5.003613in}}{\pgfqpoint{12.004773in}{5.008252in}}%
\pgfpathcurveto{\pgfqpoint{12.004773in}{5.012891in}}{\pgfqpoint{12.002930in}{5.017341in}}{\pgfqpoint{11.999650in}{5.020621in}}%
\pgfpathcurveto{\pgfqpoint{11.996370in}{5.023902in}}{\pgfqpoint{11.991920in}{5.025745in}}{\pgfqpoint{11.987281in}{5.025745in}}%
\pgfpathcurveto{\pgfqpoint{11.982642in}{5.025745in}}{\pgfqpoint{11.978192in}{5.023902in}}{\pgfqpoint{11.974912in}{5.020621in}}%
\pgfpathcurveto{\pgfqpoint{11.971632in}{5.017341in}}{\pgfqpoint{11.969789in}{5.012891in}}{\pgfqpoint{11.969789in}{5.008252in}}%
\pgfpathcurveto{\pgfqpoint{11.969789in}{5.003613in}}{\pgfqpoint{11.971632in}{4.999164in}}{\pgfqpoint{11.974912in}{4.995883in}}%
\pgfpathcurveto{\pgfqpoint{11.978192in}{4.992603in}}{\pgfqpoint{11.982642in}{4.990760in}}{\pgfqpoint{11.987281in}{4.990760in}}%
\pgfpathlineto{\pgfqpoint{11.987281in}{4.990760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.005115in}{4.973765in}}%
\pgfpathcurveto{\pgfqpoint{12.009672in}{4.973765in}}{\pgfqpoint{12.014043in}{4.975576in}}{\pgfqpoint{12.017265in}{4.978798in}}%
\pgfpathcurveto{\pgfqpoint{12.020487in}{4.982020in}}{\pgfqpoint{12.022298in}{4.986391in}}{\pgfqpoint{12.022298in}{4.990948in}}%
\pgfpathcurveto{\pgfqpoint{12.022298in}{4.995505in}}{\pgfqpoint{12.020487in}{4.999876in}}{\pgfqpoint{12.017265in}{5.003098in}}%
\pgfpathcurveto{\pgfqpoint{12.014043in}{5.006320in}}{\pgfqpoint{12.009672in}{5.008131in}}{\pgfqpoint{12.005115in}{5.008131in}}%
\pgfpathcurveto{\pgfqpoint{12.000558in}{5.008131in}}{\pgfqpoint{11.996187in}{5.006320in}}{\pgfqpoint{11.992965in}{5.003098in}}%
\pgfpathcurveto{\pgfqpoint{11.989743in}{4.999876in}}{\pgfqpoint{11.987932in}{4.995505in}}{\pgfqpoint{11.987932in}{4.990948in}}%
\pgfpathcurveto{\pgfqpoint{11.987932in}{4.986391in}}{\pgfqpoint{11.989743in}{4.982020in}}{\pgfqpoint{11.992965in}{4.978798in}}%
\pgfpathcurveto{\pgfqpoint{11.996187in}{4.975576in}}{\pgfqpoint{12.000558in}{4.973765in}}{\pgfqpoint{12.005115in}{4.973765in}}%
\pgfpathlineto{\pgfqpoint{12.005115in}{4.973765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022949in}{4.951097in}}%
\pgfpathcurveto{\pgfqpoint{12.027517in}{4.951097in}}{\pgfqpoint{12.031900in}{4.952913in}}{\pgfqpoint{12.035130in}{4.956143in}}%
\pgfpathcurveto{\pgfqpoint{12.038361in}{4.959374in}}{\pgfqpoint{12.040176in}{4.963756in}}{\pgfqpoint{12.040176in}{4.968325in}}%
\pgfpathcurveto{\pgfqpoint{12.040176in}{4.972893in}}{\pgfqpoint{12.038361in}{4.977276in}}{\pgfqpoint{12.035130in}{4.980506in}}%
\pgfpathcurveto{\pgfqpoint{12.031900in}{4.983737in}}{\pgfqpoint{12.027517in}{4.985552in}}{\pgfqpoint{12.022949in}{4.985552in}}%
\pgfpathcurveto{\pgfqpoint{12.018380in}{4.985552in}}{\pgfqpoint{12.013998in}{4.983737in}}{\pgfqpoint{12.010767in}{4.980506in}}%
\pgfpathcurveto{\pgfqpoint{12.007536in}{4.977276in}}{\pgfqpoint{12.005721in}{4.972893in}}{\pgfqpoint{12.005721in}{4.968325in}}%
\pgfpathcurveto{\pgfqpoint{12.005721in}{4.963756in}}{\pgfqpoint{12.007536in}{4.959374in}}{\pgfqpoint{12.010767in}{4.956143in}}%
\pgfpathcurveto{\pgfqpoint{12.013998in}{4.952913in}}{\pgfqpoint{12.018380in}{4.951097in}}{\pgfqpoint{12.022949in}{4.951097in}}%
\pgfpathlineto{\pgfqpoint{12.022949in}{4.951097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.040782in}{4.942847in}}%
\pgfpathcurveto{\pgfqpoint{12.045333in}{4.942847in}}{\pgfqpoint{12.049699in}{4.944655in}}{\pgfqpoint{12.052917in}{4.947873in}}%
\pgfpathcurveto{\pgfqpoint{12.056135in}{4.951092in}}{\pgfqpoint{12.057943in}{4.955457in}}{\pgfqpoint{12.057943in}{4.960008in}}%
\pgfpathcurveto{\pgfqpoint{12.057943in}{4.964559in}}{\pgfqpoint{12.056135in}{4.968924in}}{\pgfqpoint{12.052917in}{4.972142in}}%
\pgfpathcurveto{\pgfqpoint{12.049699in}{4.975360in}}{\pgfqpoint{12.045333in}{4.977168in}}{\pgfqpoint{12.040782in}{4.977168in}}%
\pgfpathcurveto{\pgfqpoint{12.036231in}{4.977168in}}{\pgfqpoint{12.031866in}{4.975360in}}{\pgfqpoint{12.028648in}{4.972142in}}%
\pgfpathcurveto{\pgfqpoint{12.025430in}{4.968924in}}{\pgfqpoint{12.023622in}{4.964559in}}{\pgfqpoint{12.023622in}{4.960008in}}%
\pgfpathcurveto{\pgfqpoint{12.023622in}{4.955457in}}{\pgfqpoint{12.025430in}{4.951092in}}{\pgfqpoint{12.028648in}{4.947873in}}%
\pgfpathcurveto{\pgfqpoint{12.031866in}{4.944655in}}{\pgfqpoint{12.036231in}{4.942847in}}{\pgfqpoint{12.040782in}{4.942847in}}%
\pgfpathlineto{\pgfqpoint{12.040782in}{4.942847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058616in}{4.929756in}}%
\pgfpathcurveto{\pgfqpoint{12.063155in}{4.929756in}}{\pgfqpoint{12.067509in}{4.931559in}}{\pgfqpoint{12.070719in}{4.934769in}}%
\pgfpathcurveto{\pgfqpoint{12.073928in}{4.937979in}}{\pgfqpoint{12.075732in}{4.942332in}}{\pgfqpoint{12.075732in}{4.946871in}}%
\pgfpathcurveto{\pgfqpoint{12.075732in}{4.951411in}}{\pgfqpoint{12.073928in}{4.955764in}}{\pgfqpoint{12.070719in}{4.958974in}}%
\pgfpathcurveto{\pgfqpoint{12.067509in}{4.962184in}}{\pgfqpoint{12.063155in}{4.963987in}}{\pgfqpoint{12.058616in}{4.963987in}}%
\pgfpathcurveto{\pgfqpoint{12.054077in}{4.963987in}}{\pgfqpoint{12.049723in}{4.962184in}}{\pgfqpoint{12.046514in}{4.958974in}}%
\pgfpathcurveto{\pgfqpoint{12.043304in}{4.955764in}}{\pgfqpoint{12.041500in}{4.951411in}}{\pgfqpoint{12.041500in}{4.946871in}}%
\pgfpathcurveto{\pgfqpoint{12.041500in}{4.942332in}}{\pgfqpoint{12.043304in}{4.937979in}}{\pgfqpoint{12.046514in}{4.934769in}}%
\pgfpathcurveto{\pgfqpoint{12.049723in}{4.931559in}}{\pgfqpoint{12.054077in}{4.929756in}}{\pgfqpoint{12.058616in}{4.929756in}}%
\pgfpathlineto{\pgfqpoint{12.058616in}{4.929756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.076450in}{4.894872in}}%
\pgfpathcurveto{\pgfqpoint{12.080959in}{4.894872in}}{\pgfqpoint{12.085284in}{4.896663in}}{\pgfqpoint{12.088473in}{4.899852in}}%
\pgfpathcurveto{\pgfqpoint{12.091662in}{4.903040in}}{\pgfqpoint{12.093453in}{4.907366in}}{\pgfqpoint{12.093453in}{4.911875in}}%
\pgfpathcurveto{\pgfqpoint{12.093453in}{4.916384in}}{\pgfqpoint{12.091662in}{4.920709in}}{\pgfqpoint{12.088473in}{4.923898in}}%
\pgfpathcurveto{\pgfqpoint{12.085284in}{4.927087in}}{\pgfqpoint{12.080959in}{4.928878in}}{\pgfqpoint{12.076450in}{4.928878in}}%
\pgfpathcurveto{\pgfqpoint{12.071941in}{4.928878in}}{\pgfqpoint{12.067615in}{4.927087in}}{\pgfqpoint{12.064427in}{4.923898in}}%
\pgfpathcurveto{\pgfqpoint{12.061238in}{4.920709in}}{\pgfqpoint{12.059447in}{4.916384in}}{\pgfqpoint{12.059447in}{4.911875in}}%
\pgfpathcurveto{\pgfqpoint{12.059447in}{4.907366in}}{\pgfqpoint{12.061238in}{4.903040in}}{\pgfqpoint{12.064427in}{4.899852in}}%
\pgfpathcurveto{\pgfqpoint{12.067615in}{4.896663in}}{\pgfqpoint{12.071941in}{4.894872in}}{\pgfqpoint{12.076450in}{4.894872in}}%
\pgfpathlineto{\pgfqpoint{12.076450in}{4.894872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.094284in}{4.879720in}}%
\pgfpathcurveto{\pgfqpoint{12.098757in}{4.879720in}}{\pgfqpoint{12.103048in}{4.881497in}}{\pgfqpoint{12.106211in}{4.884660in}}%
\pgfpathcurveto{\pgfqpoint{12.109374in}{4.887823in}}{\pgfqpoint{12.111151in}{4.892114in}}{\pgfqpoint{12.111151in}{4.896587in}}%
\pgfpathcurveto{\pgfqpoint{12.111151in}{4.901061in}}{\pgfqpoint{12.109374in}{4.905351in}}{\pgfqpoint{12.106211in}{4.908514in}}%
\pgfpathcurveto{\pgfqpoint{12.103048in}{4.911678in}}{\pgfqpoint{12.098757in}{4.913455in}}{\pgfqpoint{12.094284in}{4.913455in}}%
\pgfpathcurveto{\pgfqpoint{12.089810in}{4.913455in}}{\pgfqpoint{12.085520in}{4.911678in}}{\pgfqpoint{12.082357in}{4.908514in}}%
\pgfpathcurveto{\pgfqpoint{12.079194in}{4.905351in}}{\pgfqpoint{12.077416in}{4.901061in}}{\pgfqpoint{12.077416in}{4.896587in}}%
\pgfpathcurveto{\pgfqpoint{12.077416in}{4.892114in}}{\pgfqpoint{12.079194in}{4.887823in}}{\pgfqpoint{12.082357in}{4.884660in}}%
\pgfpathcurveto{\pgfqpoint{12.085520in}{4.881497in}}{\pgfqpoint{12.089810in}{4.879720in}}{\pgfqpoint{12.094284in}{4.879720in}}%
\pgfpathlineto{\pgfqpoint{12.094284in}{4.879720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.112117in}{4.904521in}}%
\pgfpathcurveto{\pgfqpoint{12.116603in}{4.904521in}}{\pgfqpoint{12.120905in}{4.906303in}}{\pgfqpoint{12.124077in}{4.909475in}}%
\pgfpathcurveto{\pgfqpoint{12.127248in}{4.912646in}}{\pgfqpoint{12.129030in}{4.916949in}}{\pgfqpoint{12.129030in}{4.921434in}}%
\pgfpathcurveto{\pgfqpoint{12.129030in}{4.925919in}}{\pgfqpoint{12.127248in}{4.930222in}}{\pgfqpoint{12.124077in}{4.933393in}}%
\pgfpathcurveto{\pgfqpoint{12.120905in}{4.936565in}}{\pgfqpoint{12.116603in}{4.938347in}}{\pgfqpoint{12.112117in}{4.938347in}}%
\pgfpathcurveto{\pgfqpoint{12.107632in}{4.938347in}}{\pgfqpoint{12.103330in}{4.936565in}}{\pgfqpoint{12.100158in}{4.933393in}}%
\pgfpathcurveto{\pgfqpoint{12.096987in}{4.930222in}}{\pgfqpoint{12.095205in}{4.925919in}}{\pgfqpoint{12.095205in}{4.921434in}}%
\pgfpathcurveto{\pgfqpoint{12.095205in}{4.916949in}}{\pgfqpoint{12.096987in}{4.912646in}}{\pgfqpoint{12.100158in}{4.909475in}}%
\pgfpathcurveto{\pgfqpoint{12.103330in}{4.906303in}}{\pgfqpoint{12.107632in}{4.904521in}}{\pgfqpoint{12.112117in}{4.904521in}}%
\pgfpathlineto{\pgfqpoint{12.112117in}{4.904521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129951in}{4.883515in}}%
\pgfpathcurveto{\pgfqpoint{12.134364in}{4.883515in}}{\pgfqpoint{12.138596in}{4.885268in}}{\pgfqpoint{12.141716in}{4.888388in}}%
\pgfpathcurveto{\pgfqpoint{12.144837in}{4.891508in}}{\pgfqpoint{12.146590in}{4.895741in}}{\pgfqpoint{12.146590in}{4.900153in}}%
\pgfpathcurveto{\pgfqpoint{12.146590in}{4.904566in}}{\pgfqpoint{12.144837in}{4.908798in}}{\pgfqpoint{12.141716in}{4.911919in}}%
\pgfpathcurveto{\pgfqpoint{12.138596in}{4.915039in}}{\pgfqpoint{12.134364in}{4.916792in}}{\pgfqpoint{12.129951in}{4.916792in}}%
\pgfpathcurveto{\pgfqpoint{12.125539in}{4.916792in}}{\pgfqpoint{12.121306in}{4.915039in}}{\pgfqpoint{12.118186in}{4.911919in}}%
\pgfpathcurveto{\pgfqpoint{12.115066in}{4.908798in}}{\pgfqpoint{12.113313in}{4.904566in}}{\pgfqpoint{12.113313in}{4.900153in}}%
\pgfpathcurveto{\pgfqpoint{12.113313in}{4.895741in}}{\pgfqpoint{12.115066in}{4.891508in}}{\pgfqpoint{12.118186in}{4.888388in}}%
\pgfpathcurveto{\pgfqpoint{12.121306in}{4.885268in}}{\pgfqpoint{12.125539in}{4.883515in}}{\pgfqpoint{12.129951in}{4.883515in}}%
\pgfpathlineto{\pgfqpoint{12.129951in}{4.883515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.147785in}{4.885744in}}%
\pgfpathcurveto{\pgfqpoint{12.152191in}{4.885744in}}{\pgfqpoint{12.156418in}{4.887495in}}{\pgfqpoint{12.159534in}{4.890610in}}%
\pgfpathcurveto{\pgfqpoint{12.162650in}{4.893726in}}{\pgfqpoint{12.164400in}{4.897953in}}{\pgfqpoint{12.164400in}{4.902359in}}%
\pgfpathcurveto{\pgfqpoint{12.164400in}{4.906766in}}{\pgfqpoint{12.162650in}{4.910992in}}{\pgfqpoint{12.159534in}{4.914108in}}%
\pgfpathcurveto{\pgfqpoint{12.156418in}{4.917224in}}{\pgfqpoint{12.152191in}{4.918975in}}{\pgfqpoint{12.147785in}{4.918975in}}%
\pgfpathcurveto{\pgfqpoint{12.143379in}{4.918975in}}{\pgfqpoint{12.139152in}{4.917224in}}{\pgfqpoint{12.136036in}{4.914108in}}%
\pgfpathcurveto{\pgfqpoint{12.132920in}{4.910992in}}{\pgfqpoint{12.131170in}{4.906766in}}{\pgfqpoint{12.131170in}{4.902359in}}%
\pgfpathcurveto{\pgfqpoint{12.131170in}{4.897953in}}{\pgfqpoint{12.132920in}{4.893726in}}{\pgfqpoint{12.136036in}{4.890610in}}%
\pgfpathcurveto{\pgfqpoint{12.139152in}{4.887495in}}{\pgfqpoint{12.143379in}{4.885744in}}{\pgfqpoint{12.147785in}{4.885744in}}%
\pgfpathlineto{\pgfqpoint{12.147785in}{4.885744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.165619in}{4.842717in}}%
\pgfpathcurveto{\pgfqpoint{12.170013in}{4.842717in}}{\pgfqpoint{12.174228in}{4.844463in}}{\pgfqpoint{12.177335in}{4.847570in}}%
\pgfpathcurveto{\pgfqpoint{12.180442in}{4.850677in}}{\pgfqpoint{12.182188in}{4.854892in}}{\pgfqpoint{12.182188in}{4.859286in}}%
\pgfpathcurveto{\pgfqpoint{12.182188in}{4.863680in}}{\pgfqpoint{12.180442in}{4.867895in}}{\pgfqpoint{12.177335in}{4.871002in}}%
\pgfpathcurveto{\pgfqpoint{12.174228in}{4.874110in}}{\pgfqpoint{12.170013in}{4.875855in}}{\pgfqpoint{12.165619in}{4.875855in}}%
\pgfpathcurveto{\pgfqpoint{12.161225in}{4.875855in}}{\pgfqpoint{12.157010in}{4.874110in}}{\pgfqpoint{12.153903in}{4.871002in}}%
\pgfpathcurveto{\pgfqpoint{12.150795in}{4.867895in}}{\pgfqpoint{12.149050in}{4.863680in}}{\pgfqpoint{12.149050in}{4.859286in}}%
\pgfpathcurveto{\pgfqpoint{12.149050in}{4.854892in}}{\pgfqpoint{12.150795in}{4.850677in}}{\pgfqpoint{12.153903in}{4.847570in}}%
\pgfpathcurveto{\pgfqpoint{12.157010in}{4.844463in}}{\pgfqpoint{12.161225in}{4.842717in}}{\pgfqpoint{12.165619in}{4.842717in}}%
\pgfpathlineto{\pgfqpoint{12.165619in}{4.842717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.183453in}{4.849594in}}%
\pgfpathcurveto{\pgfqpoint{12.187883in}{4.849594in}}{\pgfqpoint{12.192133in}{4.851354in}}{\pgfqpoint{12.195267in}{4.854487in}}%
\pgfpathcurveto{\pgfqpoint{12.198400in}{4.857620in}}{\pgfqpoint{12.200160in}{4.861870in}}{\pgfqpoint{12.200160in}{4.866301in}}%
\pgfpathcurveto{\pgfqpoint{12.200160in}{4.870732in}}{\pgfqpoint{12.198400in}{4.874982in}}{\pgfqpoint{12.195267in}{4.878115in}}%
\pgfpathcurveto{\pgfqpoint{12.192133in}{4.881248in}}{\pgfqpoint{12.187883in}{4.883009in}}{\pgfqpoint{12.183453in}{4.883009in}}%
\pgfpathcurveto{\pgfqpoint{12.179022in}{4.883009in}}{\pgfqpoint{12.174772in}{4.881248in}}{\pgfqpoint{12.171639in}{4.878115in}}%
\pgfpathcurveto{\pgfqpoint{12.168505in}{4.874982in}}{\pgfqpoint{12.166745in}{4.870732in}}{\pgfqpoint{12.166745in}{4.866301in}}%
\pgfpathcurveto{\pgfqpoint{12.166745in}{4.861870in}}{\pgfqpoint{12.168505in}{4.857620in}}{\pgfqpoint{12.171639in}{4.854487in}}%
\pgfpathcurveto{\pgfqpoint{12.174772in}{4.851354in}}{\pgfqpoint{12.179022in}{4.849594in}}{\pgfqpoint{12.183453in}{4.849594in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{4.849594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.201286in}{4.868269in}}%
\pgfpathcurveto{\pgfqpoint{12.205699in}{4.868269in}}{\pgfqpoint{12.209931in}{4.870022in}}{\pgfqpoint{12.213052in}{4.873142in}}%
\pgfpathcurveto{\pgfqpoint{12.216172in}{4.876262in}}{\pgfqpoint{12.217925in}{4.880495in}}{\pgfqpoint{12.217925in}{4.884907in}}%
\pgfpathcurveto{\pgfqpoint{12.217925in}{4.889320in}}{\pgfqpoint{12.216172in}{4.893552in}}{\pgfqpoint{12.213052in}{4.896673in}}%
\pgfpathcurveto{\pgfqpoint{12.209931in}{4.899793in}}{\pgfqpoint{12.205699in}{4.901546in}}{\pgfqpoint{12.201286in}{4.901546in}}%
\pgfpathcurveto{\pgfqpoint{12.196874in}{4.901546in}}{\pgfqpoint{12.192641in}{4.899793in}}{\pgfqpoint{12.189521in}{4.896673in}}%
\pgfpathcurveto{\pgfqpoint{12.186401in}{4.893552in}}{\pgfqpoint{12.184648in}{4.889320in}}{\pgfqpoint{12.184648in}{4.884907in}}%
\pgfpathcurveto{\pgfqpoint{12.184648in}{4.880495in}}{\pgfqpoint{12.186401in}{4.876262in}}{\pgfqpoint{12.189521in}{4.873142in}}%
\pgfpathcurveto{\pgfqpoint{12.192641in}{4.870022in}}{\pgfqpoint{12.196874in}{4.868269in}}{\pgfqpoint{12.201286in}{4.868269in}}%
\pgfpathlineto{\pgfqpoint{12.201286in}{4.868269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.219120in}{4.861017in}}%
\pgfpathcurveto{\pgfqpoint{12.223514in}{4.861017in}}{\pgfqpoint{12.227729in}{4.862762in}}{\pgfqpoint{12.230836in}{4.865870in}}%
\pgfpathcurveto{\pgfqpoint{12.233944in}{4.868977in}}{\pgfqpoint{12.235689in}{4.873192in}}{\pgfqpoint{12.235689in}{4.877586in}}%
\pgfpathcurveto{\pgfqpoint{12.235689in}{4.881980in}}{\pgfqpoint{12.233944in}{4.886195in}}{\pgfqpoint{12.230836in}{4.889302in}}%
\pgfpathcurveto{\pgfqpoint{12.227729in}{4.892409in}}{\pgfqpoint{12.223514in}{4.894155in}}{\pgfqpoint{12.219120in}{4.894155in}}%
\pgfpathcurveto{\pgfqpoint{12.214726in}{4.894155in}}{\pgfqpoint{12.210511in}{4.892409in}}{\pgfqpoint{12.207404in}{4.889302in}}%
\pgfpathcurveto{\pgfqpoint{12.204297in}{4.886195in}}{\pgfqpoint{12.202551in}{4.881980in}}{\pgfqpoint{12.202551in}{4.877586in}}%
\pgfpathcurveto{\pgfqpoint{12.202551in}{4.873192in}}{\pgfqpoint{12.204297in}{4.868977in}}{\pgfqpoint{12.207404in}{4.865870in}}%
\pgfpathcurveto{\pgfqpoint{12.210511in}{4.862762in}}{\pgfqpoint{12.214726in}{4.861017in}}{\pgfqpoint{12.219120in}{4.861017in}}%
\pgfpathlineto{\pgfqpoint{12.219120in}{4.861017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.236954in}{4.865122in}}%
\pgfpathcurveto{\pgfqpoint{12.241305in}{4.865122in}}{\pgfqpoint{12.245478in}{4.866851in}}{\pgfqpoint{12.248555in}{4.869927in}}%
\pgfpathcurveto{\pgfqpoint{12.251632in}{4.873004in}}{\pgfqpoint{12.253360in}{4.877177in}}{\pgfqpoint{12.253360in}{4.881528in}}%
\pgfpathcurveto{\pgfqpoint{12.253360in}{4.885879in}}{\pgfqpoint{12.251632in}{4.890053in}}{\pgfqpoint{12.248555in}{4.893129in}}%
\pgfpathcurveto{\pgfqpoint{12.245478in}{4.896206in}}{\pgfqpoint{12.241305in}{4.897935in}}{\pgfqpoint{12.236954in}{4.897935in}}%
\pgfpathcurveto{\pgfqpoint{12.232603in}{4.897935in}}{\pgfqpoint{12.228429in}{4.896206in}}{\pgfqpoint{12.225353in}{4.893129in}}%
\pgfpathcurveto{\pgfqpoint{12.222276in}{4.890053in}}{\pgfqpoint{12.220547in}{4.885879in}}{\pgfqpoint{12.220547in}{4.881528in}}%
\pgfpathcurveto{\pgfqpoint{12.220547in}{4.877177in}}{\pgfqpoint{12.222276in}{4.873004in}}{\pgfqpoint{12.225353in}{4.869927in}}%
\pgfpathcurveto{\pgfqpoint{12.228429in}{4.866851in}}{\pgfqpoint{12.232603in}{4.865122in}}{\pgfqpoint{12.236954in}{4.865122in}}%
\pgfpathlineto{\pgfqpoint{12.236954in}{4.865122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.254788in}{4.880478in}}%
\pgfpathcurveto{\pgfqpoint{12.259026in}{4.880478in}}{\pgfqpoint{12.263091in}{4.882162in}}{\pgfqpoint{12.266087in}{4.885159in}}%
\pgfpathcurveto{\pgfqpoint{12.269084in}{4.888156in}}{\pgfqpoint{12.270768in}{4.892221in}}{\pgfqpoint{12.270768in}{4.896459in}}%
\pgfpathcurveto{\pgfqpoint{12.270768in}{4.900697in}}{\pgfqpoint{12.269084in}{4.904762in}}{\pgfqpoint{12.266087in}{4.907758in}}%
\pgfpathcurveto{\pgfqpoint{12.263091in}{4.910755in}}{\pgfqpoint{12.259026in}{4.912439in}}{\pgfqpoint{12.254788in}{4.912439in}}%
\pgfpathcurveto{\pgfqpoint{12.250550in}{4.912439in}}{\pgfqpoint{12.246485in}{4.910755in}}{\pgfqpoint{12.243488in}{4.907758in}}%
\pgfpathcurveto{\pgfqpoint{12.240491in}{4.904762in}}{\pgfqpoint{12.238807in}{4.900697in}}{\pgfqpoint{12.238807in}{4.896459in}}%
\pgfpathcurveto{\pgfqpoint{12.238807in}{4.892221in}}{\pgfqpoint{12.240491in}{4.888156in}}{\pgfqpoint{12.243488in}{4.885159in}}%
\pgfpathcurveto{\pgfqpoint{12.246485in}{4.882162in}}{\pgfqpoint{12.250550in}{4.880478in}}{\pgfqpoint{12.254788in}{4.880478in}}%
\pgfpathlineto{\pgfqpoint{12.254788in}{4.880478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.272621in}{4.888606in}}%
\pgfpathcurveto{\pgfqpoint{12.276859in}{4.888606in}}{\pgfqpoint{12.280924in}{4.890290in}}{\pgfqpoint{12.283921in}{4.893287in}}%
\pgfpathcurveto{\pgfqpoint{12.286918in}{4.896283in}}{\pgfqpoint{12.288602in}{4.900348in}}{\pgfqpoint{12.288602in}{4.904586in}}%
\pgfpathcurveto{\pgfqpoint{12.288602in}{4.908824in}}{\pgfqpoint{12.286918in}{4.912889in}}{\pgfqpoint{12.283921in}{4.915886in}}%
\pgfpathcurveto{\pgfqpoint{12.280924in}{4.918883in}}{\pgfqpoint{12.276859in}{4.920567in}}{\pgfqpoint{12.272621in}{4.920567in}}%
\pgfpathcurveto{\pgfqpoint{12.268383in}{4.920567in}}{\pgfqpoint{12.264318in}{4.918883in}}{\pgfqpoint{12.261322in}{4.915886in}}%
\pgfpathcurveto{\pgfqpoint{12.258325in}{4.912889in}}{\pgfqpoint{12.256641in}{4.908824in}}{\pgfqpoint{12.256641in}{4.904586in}}%
\pgfpathcurveto{\pgfqpoint{12.256641in}{4.900348in}}{\pgfqpoint{12.258325in}{4.896283in}}{\pgfqpoint{12.261322in}{4.893287in}}%
\pgfpathcurveto{\pgfqpoint{12.264318in}{4.890290in}}{\pgfqpoint{12.268383in}{4.888606in}}{\pgfqpoint{12.272621in}{4.888606in}}%
\pgfpathlineto{\pgfqpoint{12.272621in}{4.888606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.290455in}{4.918474in}}%
\pgfpathcurveto{\pgfqpoint{12.294642in}{4.918474in}}{\pgfqpoint{12.298658in}{4.920138in}}{\pgfqpoint{12.301618in}{4.923098in}}%
\pgfpathcurveto{\pgfqpoint{12.304579in}{4.926059in}}{\pgfqpoint{12.306242in}{4.930075in}}{\pgfqpoint{12.306242in}{4.934261in}}%
\pgfpathcurveto{\pgfqpoint{12.306242in}{4.938448in}}{\pgfqpoint{12.304579in}{4.942464in}}{\pgfqpoint{12.301618in}{4.945425in}}%
\pgfpathcurveto{\pgfqpoint{12.298658in}{4.948385in}}{\pgfqpoint{12.294642in}{4.950048in}}{\pgfqpoint{12.290455in}{4.950048in}}%
\pgfpathcurveto{\pgfqpoint{12.286268in}{4.950048in}}{\pgfqpoint{12.282252in}{4.948385in}}{\pgfqpoint{12.279292in}{4.945425in}}%
\pgfpathcurveto{\pgfqpoint{12.276331in}{4.942464in}}{\pgfqpoint{12.274668in}{4.938448in}}{\pgfqpoint{12.274668in}{4.934261in}}%
\pgfpathcurveto{\pgfqpoint{12.274668in}{4.930075in}}{\pgfqpoint{12.276331in}{4.926059in}}{\pgfqpoint{12.279292in}{4.923098in}}%
\pgfpathcurveto{\pgfqpoint{12.282252in}{4.920138in}}{\pgfqpoint{12.286268in}{4.918474in}}{\pgfqpoint{12.290455in}{4.918474in}}%
\pgfpathlineto{\pgfqpoint{12.290455in}{4.918474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308289in}{4.920319in}}%
\pgfpathcurveto{\pgfqpoint{12.312501in}{4.920319in}}{\pgfqpoint{12.316542in}{4.921993in}}{\pgfqpoint{12.319521in}{4.924972in}}%
\pgfpathcurveto{\pgfqpoint{12.322499in}{4.927950in}}{\pgfqpoint{12.324173in}{4.931991in}}{\pgfqpoint{12.324173in}{4.936203in}}%
\pgfpathcurveto{\pgfqpoint{12.324173in}{4.940416in}}{\pgfqpoint{12.322499in}{4.944456in}}{\pgfqpoint{12.319521in}{4.947435in}}%
\pgfpathcurveto{\pgfqpoint{12.316542in}{4.950414in}}{\pgfqpoint{12.312501in}{4.952087in}}{\pgfqpoint{12.308289in}{4.952087in}}%
\pgfpathcurveto{\pgfqpoint{12.304076in}{4.952087in}}{\pgfqpoint{12.300036in}{4.950414in}}{\pgfqpoint{12.297057in}{4.947435in}}%
\pgfpathcurveto{\pgfqpoint{12.294079in}{4.944456in}}{\pgfqpoint{12.292405in}{4.940416in}}{\pgfqpoint{12.292405in}{4.936203in}}%
\pgfpathcurveto{\pgfqpoint{12.292405in}{4.931991in}}{\pgfqpoint{12.294079in}{4.927950in}}{\pgfqpoint{12.297057in}{4.924972in}}%
\pgfpathcurveto{\pgfqpoint{12.300036in}{4.921993in}}{\pgfqpoint{12.304076in}{4.920319in}}{\pgfqpoint{12.308289in}{4.920319in}}%
\pgfpathlineto{\pgfqpoint{12.308289in}{4.920319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.326123in}{4.950799in}}%
\pgfpathcurveto{\pgfqpoint{12.330392in}{4.950799in}}{\pgfqpoint{12.334488in}{4.952495in}}{\pgfqpoint{12.337507in}{4.955514in}}%
\pgfpathcurveto{\pgfqpoint{12.340526in}{4.958534in}}{\pgfqpoint{12.342222in}{4.962629in}}{\pgfqpoint{12.342222in}{4.966899in}}%
\pgfpathcurveto{\pgfqpoint{12.342222in}{4.971168in}}{\pgfqpoint{12.340526in}{4.975264in}}{\pgfqpoint{12.337507in}{4.978283in}}%
\pgfpathcurveto{\pgfqpoint{12.334488in}{4.981302in}}{\pgfqpoint{12.330392in}{4.982998in}}{\pgfqpoint{12.326123in}{4.982998in}}%
\pgfpathcurveto{\pgfqpoint{12.321853in}{4.982998in}}{\pgfqpoint{12.317758in}{4.981302in}}{\pgfqpoint{12.314738in}{4.978283in}}%
\pgfpathcurveto{\pgfqpoint{12.311719in}{4.975264in}}{\pgfqpoint{12.310023in}{4.971168in}}{\pgfqpoint{12.310023in}{4.966899in}}%
\pgfpathcurveto{\pgfqpoint{12.310023in}{4.962629in}}{\pgfqpoint{12.311719in}{4.958534in}}{\pgfqpoint{12.314738in}{4.955514in}}%
\pgfpathcurveto{\pgfqpoint{12.317758in}{4.952495in}}{\pgfqpoint{12.321853in}{4.950799in}}{\pgfqpoint{12.326123in}{4.950799in}}%
\pgfpathlineto{\pgfqpoint{12.326123in}{4.950799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343956in}{4.949249in}}%
\pgfpathcurveto{\pgfqpoint{12.348264in}{4.949249in}}{\pgfqpoint{12.352396in}{4.950960in}}{\pgfqpoint{12.355441in}{4.954006in}}%
\pgfpathcurveto{\pgfqpoint{12.358487in}{4.957052in}}{\pgfqpoint{12.360199in}{4.961183in}}{\pgfqpoint{12.360199in}{4.965491in}}%
\pgfpathcurveto{\pgfqpoint{12.360199in}{4.969798in}}{\pgfqpoint{12.358487in}{4.973930in}}{\pgfqpoint{12.355441in}{4.976976in}}%
\pgfpathcurveto{\pgfqpoint{12.352396in}{4.980021in}}{\pgfqpoint{12.348264in}{4.981733in}}{\pgfqpoint{12.343956in}{4.981733in}}%
\pgfpathcurveto{\pgfqpoint{12.339649in}{4.981733in}}{\pgfqpoint{12.335517in}{4.980021in}}{\pgfqpoint{12.332472in}{4.976976in}}%
\pgfpathcurveto{\pgfqpoint{12.329426in}{4.973930in}}{\pgfqpoint{12.327714in}{4.969798in}}{\pgfqpoint{12.327714in}{4.965491in}}%
\pgfpathcurveto{\pgfqpoint{12.327714in}{4.961183in}}{\pgfqpoint{12.329426in}{4.957052in}}{\pgfqpoint{12.332472in}{4.954006in}}%
\pgfpathcurveto{\pgfqpoint{12.335517in}{4.950960in}}{\pgfqpoint{12.339649in}{4.949249in}}{\pgfqpoint{12.343956in}{4.949249in}}%
\pgfpathlineto{\pgfqpoint{12.343956in}{4.949249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361790in}{4.944469in}}%
\pgfpathcurveto{\pgfqpoint{12.366066in}{4.944469in}}{\pgfqpoint{12.370168in}{4.946168in}}{\pgfqpoint{12.373191in}{4.949192in}}%
\pgfpathcurveto{\pgfqpoint{12.376215in}{4.952216in}}{\pgfqpoint{12.377914in}{4.956317in}}{\pgfqpoint{12.377914in}{4.960593in}}%
\pgfpathcurveto{\pgfqpoint{12.377914in}{4.964869in}}{\pgfqpoint{12.376215in}{4.968971in}}{\pgfqpoint{12.373191in}{4.971994in}}%
\pgfpathcurveto{\pgfqpoint{12.370168in}{4.975018in}}{\pgfqpoint{12.366066in}{4.976717in}}{\pgfqpoint{12.361790in}{4.976717in}}%
\pgfpathcurveto{\pgfqpoint{12.357514in}{4.976717in}}{\pgfqpoint{12.353413in}{4.975018in}}{\pgfqpoint{12.350389in}{4.971994in}}%
\pgfpathcurveto{\pgfqpoint{12.347366in}{4.968971in}}{\pgfqpoint{12.345667in}{4.964869in}}{\pgfqpoint{12.345667in}{4.960593in}}%
\pgfpathcurveto{\pgfqpoint{12.345667in}{4.956317in}}{\pgfqpoint{12.347366in}{4.952216in}}{\pgfqpoint{12.350389in}{4.949192in}}%
\pgfpathcurveto{\pgfqpoint{12.353413in}{4.946168in}}{\pgfqpoint{12.357514in}{4.944469in}}{\pgfqpoint{12.361790in}{4.944469in}}%
\pgfpathlineto{\pgfqpoint{12.361790in}{4.944469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.379624in}{4.975873in}}%
\pgfpathcurveto{\pgfqpoint{12.383913in}{4.975873in}}{\pgfqpoint{12.388026in}{4.977577in}}{\pgfqpoint{12.391059in}{4.980609in}}%
\pgfpathcurveto{\pgfqpoint{12.394091in}{4.983642in}}{\pgfqpoint{12.395795in}{4.987755in}}{\pgfqpoint{12.395795in}{4.992044in}}%
\pgfpathcurveto{\pgfqpoint{12.395795in}{4.996332in}}{\pgfqpoint{12.394091in}{5.000446in}}{\pgfqpoint{12.391059in}{5.003478in}}%
\pgfpathcurveto{\pgfqpoint{12.388026in}{5.006511in}}{\pgfqpoint{12.383913in}{5.008215in}}{\pgfqpoint{12.379624in}{5.008215in}}%
\pgfpathcurveto{\pgfqpoint{12.375335in}{5.008215in}}{\pgfqpoint{12.371222in}{5.006511in}}{\pgfqpoint{12.368189in}{5.003478in}}%
\pgfpathcurveto{\pgfqpoint{12.365157in}{5.000446in}}{\pgfqpoint{12.363453in}{4.996332in}}{\pgfqpoint{12.363453in}{4.992044in}}%
\pgfpathcurveto{\pgfqpoint{12.363453in}{4.987755in}}{\pgfqpoint{12.365157in}{4.983642in}}{\pgfqpoint{12.368189in}{4.980609in}}%
\pgfpathcurveto{\pgfqpoint{12.371222in}{4.977577in}}{\pgfqpoint{12.375335in}{4.975873in}}{\pgfqpoint{12.379624in}{4.975873in}}%
\pgfpathlineto{\pgfqpoint{12.379624in}{4.975873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397458in}{4.961183in}}%
\pgfpathcurveto{\pgfqpoint{12.401734in}{4.961183in}}{\pgfqpoint{12.405835in}{4.962882in}}{\pgfqpoint{12.408859in}{4.965906in}}%
\pgfpathcurveto{\pgfqpoint{12.411882in}{4.968929in}}{\pgfqpoint{12.413581in}{4.973031in}}{\pgfqpoint{12.413581in}{4.977307in}}%
\pgfpathcurveto{\pgfqpoint{12.413581in}{4.981583in}}{\pgfqpoint{12.411882in}{4.985684in}}{\pgfqpoint{12.408859in}{4.988708in}}%
\pgfpathcurveto{\pgfqpoint{12.405835in}{4.991731in}}{\pgfqpoint{12.401734in}{4.993430in}}{\pgfqpoint{12.397458in}{4.993430in}}%
\pgfpathcurveto{\pgfqpoint{12.393182in}{4.993430in}}{\pgfqpoint{12.389080in}{4.991731in}}{\pgfqpoint{12.386057in}{4.988708in}}%
\pgfpathcurveto{\pgfqpoint{12.383033in}{4.985684in}}{\pgfqpoint{12.381334in}{4.981583in}}{\pgfqpoint{12.381334in}{4.977307in}}%
\pgfpathcurveto{\pgfqpoint{12.381334in}{4.973031in}}{\pgfqpoint{12.383033in}{4.968929in}}{\pgfqpoint{12.386057in}{4.965906in}}%
\pgfpathcurveto{\pgfqpoint{12.389080in}{4.962882in}}{\pgfqpoint{12.393182in}{4.961183in}}{\pgfqpoint{12.397458in}{4.961183in}}%
\pgfpathlineto{\pgfqpoint{12.397458in}{4.961183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.415292in}{4.977012in}}%
\pgfpathcurveto{\pgfqpoint{12.419517in}{4.977012in}}{\pgfqpoint{12.423570in}{4.978690in}}{\pgfqpoint{12.426557in}{4.981678in}}%
\pgfpathcurveto{\pgfqpoint{12.429545in}{4.984666in}}{\pgfqpoint{12.431224in}{4.988718in}}{\pgfqpoint{12.431224in}{4.992944in}}%
\pgfpathcurveto{\pgfqpoint{12.431224in}{4.997169in}}{\pgfqpoint{12.429545in}{5.001222in}}{\pgfqpoint{12.426557in}{5.004209in}}%
\pgfpathcurveto{\pgfqpoint{12.423570in}{5.007197in}}{\pgfqpoint{12.419517in}{5.008876in}}{\pgfqpoint{12.415292in}{5.008876in}}%
\pgfpathcurveto{\pgfqpoint{12.411066in}{5.008876in}}{\pgfqpoint{12.407014in}{5.007197in}}{\pgfqpoint{12.404026in}{5.004209in}}%
\pgfpathcurveto{\pgfqpoint{12.401038in}{5.001222in}}{\pgfqpoint{12.399359in}{4.997169in}}{\pgfqpoint{12.399359in}{4.992944in}}%
\pgfpathcurveto{\pgfqpoint{12.399359in}{4.988718in}}{\pgfqpoint{12.401038in}{4.984666in}}{\pgfqpoint{12.404026in}{4.981678in}}%
\pgfpathcurveto{\pgfqpoint{12.407014in}{4.978690in}}{\pgfqpoint{12.411066in}{4.977012in}}{\pgfqpoint{12.415292in}{4.977012in}}%
\pgfpathlineto{\pgfqpoint{12.415292in}{4.977012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.433125in}{4.970852in}}%
\pgfpathcurveto{\pgfqpoint{12.437363in}{4.970852in}}{\pgfqpoint{12.441428in}{4.972536in}}{\pgfqpoint{12.444425in}{4.975533in}}%
\pgfpathcurveto{\pgfqpoint{12.447422in}{4.978529in}}{\pgfqpoint{12.449106in}{4.982594in}}{\pgfqpoint{12.449106in}{4.986832in}}%
\pgfpathcurveto{\pgfqpoint{12.449106in}{4.991070in}}{\pgfqpoint{12.447422in}{4.995135in}}{\pgfqpoint{12.444425in}{4.998132in}}%
\pgfpathcurveto{\pgfqpoint{12.441428in}{5.001129in}}{\pgfqpoint{12.437363in}{5.002813in}}{\pgfqpoint{12.433125in}{5.002813in}}%
\pgfpathcurveto{\pgfqpoint{12.428887in}{5.002813in}}{\pgfqpoint{12.424822in}{5.001129in}}{\pgfqpoint{12.421826in}{4.998132in}}%
\pgfpathcurveto{\pgfqpoint{12.418829in}{4.995135in}}{\pgfqpoint{12.417145in}{4.991070in}}{\pgfqpoint{12.417145in}{4.986832in}}%
\pgfpathcurveto{\pgfqpoint{12.417145in}{4.982594in}}{\pgfqpoint{12.418829in}{4.978529in}}{\pgfqpoint{12.421826in}{4.975533in}}%
\pgfpathcurveto{\pgfqpoint{12.424822in}{4.972536in}}{\pgfqpoint{12.428887in}{4.970852in}}{\pgfqpoint{12.433125in}{4.970852in}}%
\pgfpathlineto{\pgfqpoint{12.433125in}{4.970852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450959in}{4.965791in}}%
\pgfpathcurveto{\pgfqpoint{12.455152in}{4.965791in}}{\pgfqpoint{12.459174in}{4.967457in}}{\pgfqpoint{12.462139in}{4.970422in}}%
\pgfpathcurveto{\pgfqpoint{12.465105in}{4.973387in}}{\pgfqpoint{12.466771in}{4.977409in}}{\pgfqpoint{12.466771in}{4.981603in}}%
\pgfpathcurveto{\pgfqpoint{12.466771in}{4.985796in}}{\pgfqpoint{12.465105in}{4.989818in}}{\pgfqpoint{12.462139in}{4.992783in}}%
\pgfpathcurveto{\pgfqpoint{12.459174in}{4.995748in}}{\pgfqpoint{12.455152in}{4.997414in}}{\pgfqpoint{12.450959in}{4.997414in}}%
\pgfpathcurveto{\pgfqpoint{12.446766in}{4.997414in}}{\pgfqpoint{12.442744in}{4.995748in}}{\pgfqpoint{12.439779in}{4.992783in}}%
\pgfpathcurveto{\pgfqpoint{12.436814in}{4.989818in}}{\pgfqpoint{12.435148in}{4.985796in}}{\pgfqpoint{12.435148in}{4.981603in}}%
\pgfpathcurveto{\pgfqpoint{12.435148in}{4.977409in}}{\pgfqpoint{12.436814in}{4.973387in}}{\pgfqpoint{12.439779in}{4.970422in}}%
\pgfpathcurveto{\pgfqpoint{12.442744in}{4.967457in}}{\pgfqpoint{12.446766in}{4.965791in}}{\pgfqpoint{12.450959in}{4.965791in}}%
\pgfpathlineto{\pgfqpoint{12.450959in}{4.965791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.468793in}{4.971813in}}%
\pgfpathcurveto{\pgfqpoint{12.472941in}{4.971813in}}{\pgfqpoint{12.476919in}{4.973461in}}{\pgfqpoint{12.479853in}{4.976394in}}%
\pgfpathcurveto{\pgfqpoint{12.482786in}{4.979327in}}{\pgfqpoint{12.484434in}{4.983305in}}{\pgfqpoint{12.484434in}{4.987453in}}%
\pgfpathcurveto{\pgfqpoint{12.484434in}{4.991601in}}{\pgfqpoint{12.482786in}{4.995580in}}{\pgfqpoint{12.479853in}{4.998513in}}%
\pgfpathcurveto{\pgfqpoint{12.476919in}{5.001446in}}{\pgfqpoint{12.472941in}{5.003094in}}{\pgfqpoint{12.468793in}{5.003094in}}%
\pgfpathcurveto{\pgfqpoint{12.464645in}{5.003094in}}{\pgfqpoint{12.460666in}{5.001446in}}{\pgfqpoint{12.457733in}{4.998513in}}%
\pgfpathcurveto{\pgfqpoint{12.454800in}{4.995580in}}{\pgfqpoint{12.453152in}{4.991601in}}{\pgfqpoint{12.453152in}{4.987453in}}%
\pgfpathcurveto{\pgfqpoint{12.453152in}{4.983305in}}{\pgfqpoint{12.454800in}{4.979327in}}{\pgfqpoint{12.457733in}{4.976394in}}%
\pgfpathcurveto{\pgfqpoint{12.460666in}{4.973461in}}{\pgfqpoint{12.464645in}{4.971813in}}{\pgfqpoint{12.468793in}{4.971813in}}%
\pgfpathlineto{\pgfqpoint{12.468793in}{4.971813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486627in}{4.978199in}}%
\pgfpathcurveto{\pgfqpoint{12.490742in}{4.978199in}}{\pgfqpoint{12.494689in}{4.979834in}}{\pgfqpoint{12.497599in}{4.982744in}}%
\pgfpathcurveto{\pgfqpoint{12.500509in}{4.985654in}}{\pgfqpoint{12.502144in}{4.989601in}}{\pgfqpoint{12.502144in}{4.993717in}}%
\pgfpathcurveto{\pgfqpoint{12.502144in}{4.997832in}}{\pgfqpoint{12.500509in}{5.001779in}}{\pgfqpoint{12.497599in}{5.004689in}}%
\pgfpathcurveto{\pgfqpoint{12.494689in}{5.007599in}}{\pgfqpoint{12.490742in}{5.009234in}}{\pgfqpoint{12.486627in}{5.009234in}}%
\pgfpathcurveto{\pgfqpoint{12.482511in}{5.009234in}}{\pgfqpoint{12.478564in}{5.007599in}}{\pgfqpoint{12.475654in}{5.004689in}}%
\pgfpathcurveto{\pgfqpoint{12.472744in}{5.001779in}}{\pgfqpoint{12.471109in}{4.997832in}}{\pgfqpoint{12.471109in}{4.993717in}}%
\pgfpathcurveto{\pgfqpoint{12.471109in}{4.989601in}}{\pgfqpoint{12.472744in}{4.985654in}}{\pgfqpoint{12.475654in}{4.982744in}}%
\pgfpathcurveto{\pgfqpoint{12.478564in}{4.979834in}}{\pgfqpoint{12.482511in}{4.978199in}}{\pgfqpoint{12.486627in}{4.978199in}}%
\pgfpathlineto{\pgfqpoint{12.486627in}{4.978199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.504460in}{4.984670in}}%
\pgfpathcurveto{\pgfqpoint{12.508516in}{4.984670in}}{\pgfqpoint{12.512407in}{4.986281in}}{\pgfqpoint{12.515275in}{4.989149in}}%
\pgfpathcurveto{\pgfqpoint{12.518143in}{4.992017in}}{\pgfqpoint{12.519754in}{4.995908in}}{\pgfqpoint{12.519754in}{4.999964in}}%
\pgfpathcurveto{\pgfqpoint{12.519754in}{5.004019in}}{\pgfqpoint{12.518143in}{5.007910in}}{\pgfqpoint{12.515275in}{5.010778in}}%
\pgfpathcurveto{\pgfqpoint{12.512407in}{5.013646in}}{\pgfqpoint{12.508516in}{5.015257in}}{\pgfqpoint{12.504460in}{5.015257in}}%
\pgfpathcurveto{\pgfqpoint{12.500405in}{5.015257in}}{\pgfqpoint{12.496514in}{5.013646in}}{\pgfqpoint{12.493646in}{5.010778in}}%
\pgfpathcurveto{\pgfqpoint{12.490778in}{5.007910in}}{\pgfqpoint{12.489167in}{5.004019in}}{\pgfqpoint{12.489167in}{4.999964in}}%
\pgfpathcurveto{\pgfqpoint{12.489167in}{4.995908in}}{\pgfqpoint{12.490778in}{4.992017in}}{\pgfqpoint{12.493646in}{4.989149in}}%
\pgfpathcurveto{\pgfqpoint{12.496514in}{4.986281in}}{\pgfqpoint{12.500405in}{4.984670in}}{\pgfqpoint{12.504460in}{4.984670in}}%
\pgfpathlineto{\pgfqpoint{12.504460in}{4.984670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.522294in}{5.002243in}}%
\pgfpathcurveto{\pgfqpoint{12.526276in}{5.002243in}}{\pgfqpoint{12.530096in}{5.003825in}}{\pgfqpoint{12.532912in}{5.006640in}}%
\pgfpathcurveto{\pgfqpoint{12.535727in}{5.009456in}}{\pgfqpoint{12.537310in}{5.013276in}}{\pgfqpoint{12.537310in}{5.017258in}}%
\pgfpathcurveto{\pgfqpoint{12.537310in}{5.021240in}}{\pgfqpoint{12.535727in}{5.025060in}}{\pgfqpoint{12.532912in}{5.027875in}}%
\pgfpathcurveto{\pgfqpoint{12.530096in}{5.030691in}}{\pgfqpoint{12.526276in}{5.032273in}}{\pgfqpoint{12.522294in}{5.032273in}}%
\pgfpathcurveto{\pgfqpoint{12.518312in}{5.032273in}}{\pgfqpoint{12.514493in}{5.030691in}}{\pgfqpoint{12.511677in}{5.027875in}}%
\pgfpathcurveto{\pgfqpoint{12.508861in}{5.025060in}}{\pgfqpoint{12.507279in}{5.021240in}}{\pgfqpoint{12.507279in}{5.017258in}}%
\pgfpathcurveto{\pgfqpoint{12.507279in}{5.013276in}}{\pgfqpoint{12.508861in}{5.009456in}}{\pgfqpoint{12.511677in}{5.006640in}}%
\pgfpathcurveto{\pgfqpoint{12.514493in}{5.003825in}}{\pgfqpoint{12.518312in}{5.002243in}}{\pgfqpoint{12.522294in}{5.002243in}}%
\pgfpathlineto{\pgfqpoint{12.522294in}{5.002243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540128in}{5.005871in}}%
\pgfpathcurveto{\pgfqpoint{12.544062in}{5.005871in}}{\pgfqpoint{12.547836in}{5.007434in}}{\pgfqpoint{12.550618in}{5.010217in}}%
\pgfpathcurveto{\pgfqpoint{12.553400in}{5.012999in}}{\pgfqpoint{12.554963in}{5.016772in}}{\pgfqpoint{12.554963in}{5.020707in}}%
\pgfpathcurveto{\pgfqpoint{12.554963in}{5.024641in}}{\pgfqpoint{12.553400in}{5.028415in}}{\pgfqpoint{12.550618in}{5.031197in}}%
\pgfpathcurveto{\pgfqpoint{12.547836in}{5.033979in}}{\pgfqpoint{12.544062in}{5.035542in}}{\pgfqpoint{12.540128in}{5.035542in}}%
\pgfpathcurveto{\pgfqpoint{12.536194in}{5.035542in}}{\pgfqpoint{12.532420in}{5.033979in}}{\pgfqpoint{12.529638in}{5.031197in}}%
\pgfpathcurveto{\pgfqpoint{12.526856in}{5.028415in}}{\pgfqpoint{12.525292in}{5.024641in}}{\pgfqpoint{12.525292in}{5.020707in}}%
\pgfpathcurveto{\pgfqpoint{12.525292in}{5.016772in}}{\pgfqpoint{12.526856in}{5.012999in}}{\pgfqpoint{12.529638in}{5.010217in}}%
\pgfpathcurveto{\pgfqpoint{12.532420in}{5.007434in}}{\pgfqpoint{12.536194in}{5.005871in}}{\pgfqpoint{12.540128in}{5.005871in}}%
\pgfpathlineto{\pgfqpoint{12.540128in}{5.005871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.557962in}{5.009036in}}%
\pgfpathcurveto{\pgfqpoint{12.561910in}{5.009036in}}{\pgfqpoint{12.565697in}{5.010605in}}{\pgfqpoint{12.568489in}{5.013397in}}%
\pgfpathcurveto{\pgfqpoint{12.571280in}{5.016189in}}{\pgfqpoint{12.572849in}{5.019975in}}{\pgfqpoint{12.572849in}{5.023924in}}%
\pgfpathcurveto{\pgfqpoint{12.572849in}{5.027872in}}{\pgfqpoint{12.571280in}{5.031659in}}{\pgfqpoint{12.568489in}{5.034450in}}%
\pgfpathcurveto{\pgfqpoint{12.565697in}{5.037242in}}{\pgfqpoint{12.561910in}{5.038811in}}{\pgfqpoint{12.557962in}{5.038811in}}%
\pgfpathcurveto{\pgfqpoint{12.554014in}{5.038811in}}{\pgfqpoint{12.550227in}{5.037242in}}{\pgfqpoint{12.547435in}{5.034450in}}%
\pgfpathcurveto{\pgfqpoint{12.544643in}{5.031659in}}{\pgfqpoint{12.543075in}{5.027872in}}{\pgfqpoint{12.543075in}{5.023924in}}%
\pgfpathcurveto{\pgfqpoint{12.543075in}{5.019975in}}{\pgfqpoint{12.544643in}{5.016189in}}{\pgfqpoint{12.547435in}{5.013397in}}%
\pgfpathcurveto{\pgfqpoint{12.550227in}{5.010605in}}{\pgfqpoint{12.554014in}{5.009036in}}{\pgfqpoint{12.557962in}{5.009036in}}%
\pgfpathlineto{\pgfqpoint{12.557962in}{5.009036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.575796in}{5.016663in}}%
\pgfpathcurveto{\pgfqpoint{12.579798in}{5.016663in}}{\pgfqpoint{12.583637in}{5.018254in}}{\pgfqpoint{12.586467in}{5.021084in}}%
\pgfpathcurveto{\pgfqpoint{12.589297in}{5.023914in}}{\pgfqpoint{12.590887in}{5.027753in}}{\pgfqpoint{12.590887in}{5.031755in}}%
\pgfpathcurveto{\pgfqpoint{12.590887in}{5.035758in}}{\pgfqpoint{12.589297in}{5.039597in}}{\pgfqpoint{12.586467in}{5.042427in}}%
\pgfpathcurveto{\pgfqpoint{12.583637in}{5.045257in}}{\pgfqpoint{12.579798in}{5.046847in}}{\pgfqpoint{12.575796in}{5.046847in}}%
\pgfpathcurveto{\pgfqpoint{12.571793in}{5.046847in}}{\pgfqpoint{12.567954in}{5.045257in}}{\pgfqpoint{12.565124in}{5.042427in}}%
\pgfpathcurveto{\pgfqpoint{12.562294in}{5.039597in}}{\pgfqpoint{12.560704in}{5.035758in}}{\pgfqpoint{12.560704in}{5.031755in}}%
\pgfpathcurveto{\pgfqpoint{12.560704in}{5.027753in}}{\pgfqpoint{12.562294in}{5.023914in}}{\pgfqpoint{12.565124in}{5.021084in}}%
\pgfpathcurveto{\pgfqpoint{12.567954in}{5.018254in}}{\pgfqpoint{12.571793in}{5.016663in}}{\pgfqpoint{12.575796in}{5.016663in}}%
\pgfpathlineto{\pgfqpoint{12.575796in}{5.016663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{3.647673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{3.826334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{3.972310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.095731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.202644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.296947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{4.936274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.260911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.491244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.669905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.815881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{5.939302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{6.046214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.823153in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.706874in}{6.140518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.994541in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.994541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.764208in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.764208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.533875in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.533875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.303541in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.303541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{5.073208in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{5.073208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.842874in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{4.842874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.612541in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{4.612541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.382208in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{4.382208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{4.151874in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{4.151874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{3.921541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.823153in}{3.474875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{3.691207in}}%
\pgfpathlineto{\pgfqpoint{12.183453in}{3.691207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{9.823153in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706874in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{3.474875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.823153in}{6.224875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{6.224875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=5.994541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=5.764208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=5.533875in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=5.303541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=5.073208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=4.842874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=4.612541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=4.382208in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=4.151874in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=3.921541in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.228037in,y=3.691207in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.265013in,y=6.308208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Biological Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.763791in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{12.599929in}{3.551264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.630485in}{3.551264in}}{\pgfqpoint{12.630485in}{3.581819in}}%
\pgfpathlineto{\pgfqpoint{12.630485in}{4.694246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.630485in}{4.724802in}}{\pgfqpoint{12.599929in}{4.724802in}}%
\pgfpathlineto{\pgfqpoint{10.763791in}{4.724802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.733236in}{4.724802in}}{\pgfqpoint{10.733236in}{4.694246in}}%
\pgfpathlineto{\pgfqpoint{10.733236in}{3.581819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.733236in}{3.551264in}}{\pgfqpoint{10.763791in}{3.551264in}}%
\pgfpathlineto{\pgfqpoint{10.763791in}{3.551264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019150in}{-0.019150in}}{\pgfqpoint{0.019150in}{0.019150in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019150in}}%
\pgfpathcurveto{\pgfqpoint{0.005079in}{-0.019150in}}{\pgfqpoint{0.009950in}{-0.017132in}}{\pgfqpoint{0.013541in}{-0.013541in}}%
\pgfpathcurveto{\pgfqpoint{0.017132in}{-0.009950in}}{\pgfqpoint{0.019150in}{-0.005079in}}{\pgfqpoint{0.019150in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019150in}{0.005079in}}{\pgfqpoint{0.017132in}{0.009950in}}{\pgfqpoint{0.013541in}{0.013541in}}%
\pgfpathcurveto{\pgfqpoint{0.009950in}{0.017132in}}{\pgfqpoint{0.005079in}{0.019150in}}{\pgfqpoint{0.000000in}{0.019150in}}%
\pgfpathcurveto{\pgfqpoint{-0.005079in}{0.019150in}}{\pgfqpoint{-0.009950in}{0.017132in}}{\pgfqpoint{-0.013541in}{0.013541in}}%
\pgfpathcurveto{\pgfqpoint{-0.017132in}{0.009950in}}{\pgfqpoint{-0.019150in}{0.005079in}}{\pgfqpoint{-0.019150in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019150in}{-0.005079in}}{\pgfqpoint{-0.017132in}{-0.009950in}}{\pgfqpoint{-0.013541in}{-0.013541in}}%
\pgfpathcurveto{\pgfqpoint{-0.009950in}{-0.017132in}}{\pgfqpoint{-0.005079in}{-0.019150in}}{\pgfqpoint{0.000000in}{-0.019150in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{4.587719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=4.547615in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-CE-CX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031002in}{-0.031002in}}{\pgfqpoint{0.031002in}{0.031002in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031002in}}%
\pgfpathcurveto{\pgfqpoint{0.008222in}{-0.031002in}}{\pgfqpoint{0.016108in}{-0.027736in}}{\pgfqpoint{0.021922in}{-0.021922in}}%
\pgfpathcurveto{\pgfqpoint{0.027736in}{-0.016108in}}{\pgfqpoint{0.031002in}{-0.008222in}}{\pgfqpoint{0.031002in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031002in}{0.008222in}}{\pgfqpoint{0.027736in}{0.016108in}}{\pgfqpoint{0.021922in}{0.021922in}}%
\pgfpathcurveto{\pgfqpoint{0.016108in}{0.027736in}}{\pgfqpoint{0.008222in}{0.031002in}}{\pgfqpoint{0.000000in}{0.031002in}}%
\pgfpathcurveto{\pgfqpoint{-0.008222in}{0.031002in}}{\pgfqpoint{-0.016108in}{0.027736in}}{\pgfqpoint{-0.021922in}{0.021922in}}%
\pgfpathcurveto{\pgfqpoint{-0.027736in}{0.016108in}}{\pgfqpoint{-0.031002in}{0.008222in}}{\pgfqpoint{-0.031002in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031002in}{-0.008222in}}{\pgfqpoint{-0.027736in}{-0.016108in}}{\pgfqpoint{-0.021922in}{-0.021922in}}%
\pgfpathcurveto{\pgfqpoint{-0.016108in}{-0.027736in}}{\pgfqpoint{-0.008222in}{-0.031002in}}{\pgfqpoint{0.000000in}{-0.031002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{4.363476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=4.323372in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-grid-human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016039in}{-0.016039in}}{\pgfqpoint{0.016039in}{0.016039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016039in}}%
\pgfpathcurveto{\pgfqpoint{0.004253in}{-0.016039in}}{\pgfqpoint{0.008333in}{-0.014349in}}{\pgfqpoint{0.011341in}{-0.011341in}}%
\pgfpathcurveto{\pgfqpoint{0.014349in}{-0.008333in}}{\pgfqpoint{0.016039in}{-0.004253in}}{\pgfqpoint{0.016039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016039in}{0.004253in}}{\pgfqpoint{0.014349in}{0.008333in}}{\pgfqpoint{0.011341in}{0.011341in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.014349in}}{\pgfqpoint{0.004253in}{0.016039in}}{\pgfqpoint{0.000000in}{0.016039in}}%
\pgfpathcurveto{\pgfqpoint{-0.004253in}{0.016039in}}{\pgfqpoint{-0.008333in}{0.014349in}}{\pgfqpoint{-0.011341in}{0.011341in}}%
\pgfpathcurveto{\pgfqpoint{-0.014349in}{0.008333in}}{\pgfqpoint{-0.016039in}{0.004253in}}{\pgfqpoint{-0.016039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016039in}{-0.004253in}}{\pgfqpoint{-0.014349in}{-0.008333in}}{\pgfqpoint{-0.011341in}{-0.011341in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.014349in}}{\pgfqpoint{-0.004253in}{-0.016039in}}{\pgfqpoint{0.000000in}{-0.016039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{4.137070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=4.096966in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-human-gene1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015825in}{-0.015825in}}{\pgfqpoint{0.015825in}{0.015825in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015825in}}%
\pgfpathcurveto{\pgfqpoint{0.004197in}{-0.015825in}}{\pgfqpoint{0.008222in}{-0.014158in}}{\pgfqpoint{0.011190in}{-0.011190in}}%
\pgfpathcurveto{\pgfqpoint{0.014158in}{-0.008222in}}{\pgfqpoint{0.015825in}{-0.004197in}}{\pgfqpoint{0.015825in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015825in}{0.004197in}}{\pgfqpoint{0.014158in}{0.008222in}}{\pgfqpoint{0.011190in}{0.011190in}}%
\pgfpathcurveto{\pgfqpoint{0.008222in}{0.014158in}}{\pgfqpoint{0.004197in}{0.015825in}}{\pgfqpoint{0.000000in}{0.015825in}}%
\pgfpathcurveto{\pgfqpoint{-0.004197in}{0.015825in}}{\pgfqpoint{-0.008222in}{0.014158in}}{\pgfqpoint{-0.011190in}{0.011190in}}%
\pgfpathcurveto{\pgfqpoint{-0.014158in}{0.008222in}}{\pgfqpoint{-0.015825in}{0.004197in}}{\pgfqpoint{-0.015825in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015825in}{-0.004197in}}{\pgfqpoint{-0.014158in}{-0.008222in}}{\pgfqpoint{-0.011190in}{-0.011190in}}%
\pgfpathcurveto{\pgfqpoint{-0.008222in}{-0.014158in}}{\pgfqpoint{-0.004197in}{-0.015825in}}{\pgfqpoint{0.000000in}{-0.015825in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{3.910664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=3.870560in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-mouse-gene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014913in}{-0.014913in}}{\pgfqpoint{0.014913in}{0.014913in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014913in}}%
\pgfpathcurveto{\pgfqpoint{0.003955in}{-0.014913in}}{\pgfqpoint{0.007748in}{-0.013342in}}{\pgfqpoint{0.010545in}{-0.010545in}}%
\pgfpathcurveto{\pgfqpoint{0.013342in}{-0.007748in}}{\pgfqpoint{0.014913in}{-0.003955in}}{\pgfqpoint{0.014913in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014913in}{0.003955in}}{\pgfqpoint{0.013342in}{0.007748in}}{\pgfqpoint{0.010545in}{0.010545in}}%
\pgfpathcurveto{\pgfqpoint{0.007748in}{0.013342in}}{\pgfqpoint{0.003955in}{0.014913in}}{\pgfqpoint{0.000000in}{0.014913in}}%
\pgfpathcurveto{\pgfqpoint{-0.003955in}{0.014913in}}{\pgfqpoint{-0.007748in}{0.013342in}}{\pgfqpoint{-0.010545in}{0.010545in}}%
\pgfpathcurveto{\pgfqpoint{-0.013342in}{0.007748in}}{\pgfqpoint{-0.014913in}{0.003955in}}{\pgfqpoint{-0.014913in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014913in}{-0.003955in}}{\pgfqpoint{-0.013342in}{-0.007748in}}{\pgfqpoint{-0.010545in}{-0.010545in}}%
\pgfpathcurveto{\pgfqpoint{-0.007748in}{-0.013342in}}{\pgfqpoint{-0.003955in}{-0.014913in}}{\pgfqpoint{0.000000in}{-0.014913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.014913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947124in}{3.684258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.222124in,y=3.644153in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-WormNet-v3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.961256in}}%
\pgfpathcurveto{\pgfqpoint{0.450413in}{2.961256in}}{\pgfqpoint{0.462366in}{2.966207in}}{\pgfqpoint{0.471177in}{2.975018in}}%
\pgfpathcurveto{\pgfqpoint{0.479989in}{2.983830in}}{\pgfqpoint{0.484940in}{2.995782in}}{\pgfqpoint{0.484940in}{3.008244in}}%
\pgfpathcurveto{\pgfqpoint{0.484940in}{3.020705in}}{\pgfqpoint{0.479989in}{3.032658in}}{\pgfqpoint{0.471177in}{3.041469in}}%
\pgfpathcurveto{\pgfqpoint{0.462366in}{3.050281in}}{\pgfqpoint{0.450413in}{3.055231in}}{\pgfqpoint{0.437952in}{3.055231in}}%
\pgfpathcurveto{\pgfqpoint{0.425491in}{3.055231in}}{\pgfqpoint{0.413538in}{3.050281in}}{\pgfqpoint{0.404727in}{3.041469in}}%
\pgfpathcurveto{\pgfqpoint{0.395915in}{3.032658in}}{\pgfqpoint{0.390964in}{3.020705in}}{\pgfqpoint{0.390964in}{3.008244in}}%
\pgfpathcurveto{\pgfqpoint{0.390964in}{2.995782in}}{\pgfqpoint{0.395915in}{2.983830in}}{\pgfqpoint{0.404727in}{2.975018in}}%
\pgfpathcurveto{\pgfqpoint{0.413538in}{2.966207in}}{\pgfqpoint{0.425491in}{2.961256in}}{\pgfqpoint{0.437952in}{2.961256in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{2.961256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{2.811098in}}%
\pgfpathcurveto{\pgfqpoint{0.477046in}{2.811098in}}{\pgfqpoint{0.497439in}{2.819545in}}{\pgfqpoint{0.512473in}{2.834579in}}%
\pgfpathcurveto{\pgfqpoint{0.527506in}{2.849612in}}{\pgfqpoint{0.535953in}{2.870005in}}{\pgfqpoint{0.535953in}{2.891266in}}%
\pgfpathcurveto{\pgfqpoint{0.535953in}{2.912526in}}{\pgfqpoint{0.527506in}{2.932919in}}{\pgfqpoint{0.512473in}{2.947952in}}%
\pgfpathcurveto{\pgfqpoint{0.497439in}{2.962986in}}{\pgfqpoint{0.477046in}{2.971433in}}{\pgfqpoint{0.455786in}{2.971433in}}%
\pgfpathcurveto{\pgfqpoint{0.434525in}{2.971433in}}{\pgfqpoint{0.414132in}{2.962986in}}{\pgfqpoint{0.399099in}{2.947952in}}%
\pgfpathcurveto{\pgfqpoint{0.384065in}{2.932919in}}{\pgfqpoint{0.375618in}{2.912526in}}{\pgfqpoint{0.375618in}{2.891266in}}%
\pgfpathcurveto{\pgfqpoint{0.375618in}{2.870005in}}{\pgfqpoint{0.384065in}{2.849612in}}{\pgfqpoint{0.399099in}{2.834579in}}%
\pgfpathcurveto{\pgfqpoint{0.414132in}{2.819545in}}{\pgfqpoint{0.434525in}{2.811098in}}{\pgfqpoint{0.455786in}{2.811098in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{2.811098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{2.839594in}}%
\pgfpathcurveto{\pgfqpoint{0.489095in}{2.839594in}}{\pgfqpoint{0.503939in}{2.845743in}}{\pgfqpoint{0.514882in}{2.856686in}}%
\pgfpathcurveto{\pgfqpoint{0.525825in}{2.867628in}}{\pgfqpoint{0.531973in}{2.882472in}}{\pgfqpoint{0.531973in}{2.897948in}}%
\pgfpathcurveto{\pgfqpoint{0.531973in}{2.913424in}}{\pgfqpoint{0.525825in}{2.928267in}}{\pgfqpoint{0.514882in}{2.939210in}}%
\pgfpathcurveto{\pgfqpoint{0.503939in}{2.950153in}}{\pgfqpoint{0.489095in}{2.956302in}}{\pgfqpoint{0.473620in}{2.956302in}}%
\pgfpathcurveto{\pgfqpoint{0.458144in}{2.956302in}}{\pgfqpoint{0.443300in}{2.950153in}}{\pgfqpoint{0.432357in}{2.939210in}}%
\pgfpathcurveto{\pgfqpoint{0.421414in}{2.928267in}}{\pgfqpoint{0.415266in}{2.913424in}}{\pgfqpoint{0.415266in}{2.897948in}}%
\pgfpathcurveto{\pgfqpoint{0.415266in}{2.882472in}}{\pgfqpoint{0.421414in}{2.867628in}}{\pgfqpoint{0.432357in}{2.856686in}}%
\pgfpathcurveto{\pgfqpoint{0.443300in}{2.845743in}}{\pgfqpoint{0.458144in}{2.839594in}}{\pgfqpoint{0.473620in}{2.839594in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{2.839594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{2.821387in}}%
\pgfpathcurveto{\pgfqpoint{0.502529in}{2.821387in}}{\pgfqpoint{0.513153in}{2.825787in}}{\pgfqpoint{0.520985in}{2.833619in}}%
\pgfpathcurveto{\pgfqpoint{0.528817in}{2.841451in}}{\pgfqpoint{0.533217in}{2.852075in}}{\pgfqpoint{0.533217in}{2.863151in}}%
\pgfpathcurveto{\pgfqpoint{0.533217in}{2.874226in}}{\pgfqpoint{0.528817in}{2.884850in}}{\pgfqpoint{0.520985in}{2.892682in}}%
\pgfpathcurveto{\pgfqpoint{0.513153in}{2.900514in}}{\pgfqpoint{0.502529in}{2.904914in}}{\pgfqpoint{0.491453in}{2.904914in}}%
\pgfpathcurveto{\pgfqpoint{0.480377in}{2.904914in}}{\pgfqpoint{0.469754in}{2.900514in}}{\pgfqpoint{0.461922in}{2.892682in}}%
\pgfpathcurveto{\pgfqpoint{0.454090in}{2.884850in}}{\pgfqpoint{0.449690in}{2.874226in}}{\pgfqpoint{0.449690in}{2.863151in}}%
\pgfpathcurveto{\pgfqpoint{0.449690in}{2.852075in}}{\pgfqpoint{0.454090in}{2.841451in}}{\pgfqpoint{0.461922in}{2.833619in}}%
\pgfpathcurveto{\pgfqpoint{0.469754in}{2.825787in}}{\pgfqpoint{0.480377in}{2.821387in}}{\pgfqpoint{0.491453in}{2.821387in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{2.821387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{2.768193in}}%
\pgfpathcurveto{\pgfqpoint{0.522331in}{2.768193in}}{\pgfqpoint{0.534842in}{2.773376in}}{\pgfqpoint{0.544066in}{2.782599in}}%
\pgfpathcurveto{\pgfqpoint{0.553289in}{2.791823in}}{\pgfqpoint{0.558471in}{2.804334in}}{\pgfqpoint{0.558471in}{2.817378in}}%
\pgfpathcurveto{\pgfqpoint{0.558471in}{2.830422in}}{\pgfqpoint{0.553289in}{2.842933in}}{\pgfqpoint{0.544066in}{2.852156in}}%
\pgfpathcurveto{\pgfqpoint{0.534842in}{2.861380in}}{\pgfqpoint{0.522331in}{2.866562in}}{\pgfqpoint{0.509287in}{2.866562in}}%
\pgfpathcurveto{\pgfqpoint{0.496243in}{2.866562in}}{\pgfqpoint{0.483732in}{2.861380in}}{\pgfqpoint{0.474508in}{2.852156in}}%
\pgfpathcurveto{\pgfqpoint{0.465285in}{2.842933in}}{\pgfqpoint{0.460103in}{2.830422in}}{\pgfqpoint{0.460103in}{2.817378in}}%
\pgfpathcurveto{\pgfqpoint{0.460103in}{2.804334in}}{\pgfqpoint{0.465285in}{2.791823in}}{\pgfqpoint{0.474508in}{2.782599in}}%
\pgfpathcurveto{\pgfqpoint{0.483732in}{2.773376in}}{\pgfqpoint{0.496243in}{2.768193in}}{\pgfqpoint{0.509287in}{2.768193in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{2.768193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{2.775006in}}%
\pgfpathcurveto{\pgfqpoint{0.537380in}{2.775006in}}{\pgfqpoint{0.547220in}{2.779082in}}{\pgfqpoint{0.554475in}{2.786337in}}%
\pgfpathcurveto{\pgfqpoint{0.561729in}{2.793591in}}{\pgfqpoint{0.565805in}{2.803431in}}{\pgfqpoint{0.565805in}{2.813690in}}%
\pgfpathcurveto{\pgfqpoint{0.565805in}{2.823950in}}{\pgfqpoint{0.561729in}{2.833790in}}{\pgfqpoint{0.554475in}{2.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.547220in}{2.848299in}}{\pgfqpoint{0.537380in}{2.852375in}}{\pgfqpoint{0.527121in}{2.852375in}}%
\pgfpathcurveto{\pgfqpoint{0.516862in}{2.852375in}}{\pgfqpoint{0.507021in}{2.848299in}}{\pgfqpoint{0.499767in}{2.841044in}}%
\pgfpathcurveto{\pgfqpoint{0.492513in}{2.833790in}}{\pgfqpoint{0.488437in}{2.823950in}}{\pgfqpoint{0.488437in}{2.813690in}}%
\pgfpathcurveto{\pgfqpoint{0.488437in}{2.803431in}}{\pgfqpoint{0.492513in}{2.793591in}}{\pgfqpoint{0.499767in}{2.786337in}}%
\pgfpathcurveto{\pgfqpoint{0.507021in}{2.779082in}}{\pgfqpoint{0.516862in}{2.775006in}}{\pgfqpoint{0.527121in}{2.775006in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{2.775006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{2.755745in}}%
\pgfpathcurveto{\pgfqpoint{0.553078in}{2.755745in}}{\pgfqpoint{0.560869in}{2.758972in}}{\pgfqpoint{0.566613in}{2.764716in}}%
\pgfpathcurveto{\pgfqpoint{0.572357in}{2.770460in}}{\pgfqpoint{0.575585in}{2.778252in}}{\pgfqpoint{0.575585in}{2.786375in}}%
\pgfpathcurveto{\pgfqpoint{0.575585in}{2.794498in}}{\pgfqpoint{0.572357in}{2.802290in}}{\pgfqpoint{0.566613in}{2.808034in}}%
\pgfpathcurveto{\pgfqpoint{0.560869in}{2.813778in}}{\pgfqpoint{0.553078in}{2.817005in}}{\pgfqpoint{0.544955in}{2.817005in}}%
\pgfpathcurveto{\pgfqpoint{0.536831in}{2.817005in}}{\pgfqpoint{0.529040in}{2.813778in}}{\pgfqpoint{0.523296in}{2.808034in}}%
\pgfpathcurveto{\pgfqpoint{0.517552in}{2.802290in}}{\pgfqpoint{0.514324in}{2.794498in}}{\pgfqpoint{0.514324in}{2.786375in}}%
\pgfpathcurveto{\pgfqpoint{0.514324in}{2.778252in}}{\pgfqpoint{0.517552in}{2.770460in}}{\pgfqpoint{0.523296in}{2.764716in}}%
\pgfpathcurveto{\pgfqpoint{0.529040in}{2.758972in}}{\pgfqpoint{0.536831in}{2.755745in}}{\pgfqpoint{0.544955in}{2.755745in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{2.755745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{2.715166in}}%
\pgfpathcurveto{\pgfqpoint{0.572045in}{2.715166in}}{\pgfqpoint{0.580923in}{2.718844in}}{\pgfqpoint{0.587469in}{2.725389in}}%
\pgfpathcurveto{\pgfqpoint{0.594014in}{2.731934in}}{\pgfqpoint{0.597692in}{2.740813in}}{\pgfqpoint{0.597692in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{0.597692in}{2.759326in}}{\pgfqpoint{0.594014in}{2.768204in}}{\pgfqpoint{0.587469in}{2.774749in}}%
\pgfpathcurveto{\pgfqpoint{0.580923in}{2.781295in}}{\pgfqpoint{0.572045in}{2.784972in}}{\pgfqpoint{0.562788in}{2.784972in}}%
\pgfpathcurveto{\pgfqpoint{0.553532in}{2.784972in}}{\pgfqpoint{0.544653in}{2.781295in}}{\pgfqpoint{0.538108in}{2.774749in}}%
\pgfpathcurveto{\pgfqpoint{0.531563in}{2.768204in}}{\pgfqpoint{0.527885in}{2.759326in}}{\pgfqpoint{0.527885in}{2.750069in}}%
\pgfpathcurveto{\pgfqpoint{0.527885in}{2.740813in}}{\pgfqpoint{0.531563in}{2.731934in}}{\pgfqpoint{0.538108in}{2.725389in}}%
\pgfpathcurveto{\pgfqpoint{0.544653in}{2.718844in}}{\pgfqpoint{0.553532in}{2.715166in}}{\pgfqpoint{0.562788in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{2.715166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{2.745899in}}%
\pgfpathcurveto{\pgfqpoint{0.588713in}{2.745899in}}{\pgfqpoint{0.596473in}{2.749113in}}{\pgfqpoint{0.602193in}{2.754834in}}%
\pgfpathcurveto{\pgfqpoint{0.607914in}{2.760555in}}{\pgfqpoint{0.611129in}{2.768315in}}{\pgfqpoint{0.611129in}{2.776406in}}%
\pgfpathcurveto{\pgfqpoint{0.611129in}{2.784496in}}{\pgfqpoint{0.607914in}{2.792256in}}{\pgfqpoint{0.602193in}{2.797977in}}%
\pgfpathcurveto{\pgfqpoint{0.596473in}{2.803698in}}{\pgfqpoint{0.588713in}{2.806912in}}{\pgfqpoint{0.580622in}{2.806912in}}%
\pgfpathcurveto{\pgfqpoint{0.572532in}{2.806912in}}{\pgfqpoint{0.564772in}{2.803698in}}{\pgfqpoint{0.559051in}{2.797977in}}%
\pgfpathcurveto{\pgfqpoint{0.553330in}{2.792256in}}{\pgfqpoint{0.550116in}{2.784496in}}{\pgfqpoint{0.550116in}{2.776406in}}%
\pgfpathcurveto{\pgfqpoint{0.550116in}{2.768315in}}{\pgfqpoint{0.553330in}{2.760555in}}{\pgfqpoint{0.559051in}{2.754834in}}%
\pgfpathcurveto{\pgfqpoint{0.564772in}{2.749113in}}{\pgfqpoint{0.572532in}{2.745899in}}{\pgfqpoint{0.580622in}{2.745899in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{2.745899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{2.723033in}}%
\pgfpathcurveto{\pgfqpoint{0.605577in}{2.723033in}}{\pgfqpoint{0.612407in}{2.725862in}}{\pgfqpoint{0.617442in}{2.730897in}}%
\pgfpathcurveto{\pgfqpoint{0.622478in}{2.735933in}}{\pgfqpoint{0.625307in}{2.742763in}}{\pgfqpoint{0.625307in}{2.749884in}}%
\pgfpathcurveto{\pgfqpoint{0.625307in}{2.757005in}}{\pgfqpoint{0.622478in}{2.763835in}}{\pgfqpoint{0.617442in}{2.768870in}}%
\pgfpathcurveto{\pgfqpoint{0.612407in}{2.773905in}}{\pgfqpoint{0.605577in}{2.776735in}}{\pgfqpoint{0.598456in}{2.776735in}}%
\pgfpathcurveto{\pgfqpoint{0.591335in}{2.776735in}}{\pgfqpoint{0.584505in}{2.773905in}}{\pgfqpoint{0.579470in}{2.768870in}}%
\pgfpathcurveto{\pgfqpoint{0.574434in}{2.763835in}}{\pgfqpoint{0.571605in}{2.757005in}}{\pgfqpoint{0.571605in}{2.749884in}}%
\pgfpathcurveto{\pgfqpoint{0.571605in}{2.742763in}}{\pgfqpoint{0.574434in}{2.735933in}}{\pgfqpoint{0.579470in}{2.730897in}}%
\pgfpathcurveto{\pgfqpoint{0.584505in}{2.725862in}}{\pgfqpoint{0.591335in}{2.723033in}}{\pgfqpoint{0.598456in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{2.723033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{2.718780in}}%
\pgfpathcurveto{\pgfqpoint{0.622314in}{2.718780in}}{\pgfqpoint{0.628092in}{2.721173in}}{\pgfqpoint{0.632351in}{2.725433in}}%
\pgfpathcurveto{\pgfqpoint{0.636611in}{2.729692in}}{\pgfqpoint{0.639004in}{2.735470in}}{\pgfqpoint{0.639004in}{2.741494in}}%
\pgfpathcurveto{\pgfqpoint{0.639004in}{2.747518in}}{\pgfqpoint{0.636611in}{2.753296in}}{\pgfqpoint{0.632351in}{2.757556in}}%
\pgfpathcurveto{\pgfqpoint{0.628092in}{2.761816in}}{\pgfqpoint{0.622314in}{2.764209in}}{\pgfqpoint{0.616290in}{2.764209in}}%
\pgfpathcurveto{\pgfqpoint{0.610266in}{2.764209in}}{\pgfqpoint{0.604488in}{2.761816in}}{\pgfqpoint{0.600228in}{2.757556in}}%
\pgfpathcurveto{\pgfqpoint{0.595968in}{2.753296in}}{\pgfqpoint{0.593575in}{2.747518in}}{\pgfqpoint{0.593575in}{2.741494in}}%
\pgfpathcurveto{\pgfqpoint{0.593575in}{2.735470in}}{\pgfqpoint{0.595968in}{2.729692in}}{\pgfqpoint{0.600228in}{2.725433in}}%
\pgfpathcurveto{\pgfqpoint{0.604488in}{2.721173in}}{\pgfqpoint{0.610266in}{2.718780in}}{\pgfqpoint{0.616290in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{2.718780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{2.715338in}}%
\pgfpathcurveto{\pgfqpoint{0.640859in}{2.715338in}}{\pgfqpoint{0.647320in}{2.718015in}}{\pgfqpoint{0.652083in}{2.722777in}}%
\pgfpathcurveto{\pgfqpoint{0.656845in}{2.727540in}}{\pgfqpoint{0.659522in}{2.734001in}}{\pgfqpoint{0.659522in}{2.740737in}}%
\pgfpathcurveto{\pgfqpoint{0.659522in}{2.747472in}}{\pgfqpoint{0.656845in}{2.753933in}}{\pgfqpoint{0.652083in}{2.758696in}}%
\pgfpathcurveto{\pgfqpoint{0.647320in}{2.763459in}}{\pgfqpoint{0.640859in}{2.766135in}}{\pgfqpoint{0.634123in}{2.766135in}}%
\pgfpathcurveto{\pgfqpoint{0.627388in}{2.766135in}}{\pgfqpoint{0.620927in}{2.763459in}}{\pgfqpoint{0.616164in}{2.758696in}}%
\pgfpathcurveto{\pgfqpoint{0.611401in}{2.753933in}}{\pgfqpoint{0.608725in}{2.747472in}}{\pgfqpoint{0.608725in}{2.740737in}}%
\pgfpathcurveto{\pgfqpoint{0.608725in}{2.734001in}}{\pgfqpoint{0.611401in}{2.727540in}}{\pgfqpoint{0.616164in}{2.722777in}}%
\pgfpathcurveto{\pgfqpoint{0.620927in}{2.718015in}}{\pgfqpoint{0.627388in}{2.715338in}}{\pgfqpoint{0.634123in}{2.715338in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{2.715338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{2.725537in}}%
\pgfpathcurveto{\pgfqpoint{0.658095in}{2.725537in}}{\pgfqpoint{0.663981in}{2.727975in}}{\pgfqpoint{0.668321in}{2.732315in}}%
\pgfpathcurveto{\pgfqpoint{0.672661in}{2.736655in}}{\pgfqpoint{0.675099in}{2.742541in}}{\pgfqpoint{0.675099in}{2.748679in}}%
\pgfpathcurveto{\pgfqpoint{0.675099in}{2.754816in}}{\pgfqpoint{0.672661in}{2.760703in}}{\pgfqpoint{0.668321in}{2.765043in}}%
\pgfpathcurveto{\pgfqpoint{0.663981in}{2.769382in}}{\pgfqpoint{0.658095in}{2.771821in}}{\pgfqpoint{0.651957in}{2.771821in}}%
\pgfpathcurveto{\pgfqpoint{0.645820in}{2.771821in}}{\pgfqpoint{0.639933in}{2.769382in}}{\pgfqpoint{0.635593in}{2.765043in}}%
\pgfpathcurveto{\pgfqpoint{0.631254in}{2.760703in}}{\pgfqpoint{0.628815in}{2.754816in}}{\pgfqpoint{0.628815in}{2.748679in}}%
\pgfpathcurveto{\pgfqpoint{0.628815in}{2.742541in}}{\pgfqpoint{0.631254in}{2.736655in}}{\pgfqpoint{0.635593in}{2.732315in}}%
\pgfpathcurveto{\pgfqpoint{0.639933in}{2.727975in}}{\pgfqpoint{0.645820in}{2.725537in}}{\pgfqpoint{0.651957in}{2.725537in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{2.725537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{2.693450in}}%
\pgfpathcurveto{\pgfqpoint{0.675335in}{2.693450in}}{\pgfqpoint{0.680652in}{2.695653in}}{\pgfqpoint{0.684572in}{2.699573in}}%
\pgfpathcurveto{\pgfqpoint{0.688492in}{2.703492in}}{\pgfqpoint{0.690694in}{2.708810in}}{\pgfqpoint{0.690694in}{2.714353in}}%
\pgfpathcurveto{\pgfqpoint{0.690694in}{2.719897in}}{\pgfqpoint{0.688492in}{2.725214in}}{\pgfqpoint{0.684572in}{2.729134in}}%
\pgfpathcurveto{\pgfqpoint{0.680652in}{2.733054in}}{\pgfqpoint{0.675335in}{2.735256in}}{\pgfqpoint{0.669791in}{2.735256in}}%
\pgfpathcurveto{\pgfqpoint{0.664247in}{2.735256in}}{\pgfqpoint{0.658930in}{2.733054in}}{\pgfqpoint{0.655010in}{2.729134in}}%
\pgfpathcurveto{\pgfqpoint{0.651090in}{2.725214in}}{\pgfqpoint{0.648888in}{2.719897in}}{\pgfqpoint{0.648888in}{2.714353in}}%
\pgfpathcurveto{\pgfqpoint{0.648888in}{2.708810in}}{\pgfqpoint{0.651090in}{2.703492in}}{\pgfqpoint{0.655010in}{2.699573in}}%
\pgfpathcurveto{\pgfqpoint{0.658930in}{2.695653in}}{\pgfqpoint{0.664247in}{2.693450in}}{\pgfqpoint{0.669791in}{2.693450in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{2.693450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{2.633849in}}%
\pgfpathcurveto{\pgfqpoint{0.693762in}{2.633849in}}{\pgfqpoint{0.699649in}{2.636287in}}{\pgfqpoint{0.703989in}{2.640627in}}%
\pgfpathcurveto{\pgfqpoint{0.708328in}{2.644967in}}{\pgfqpoint{0.710767in}{2.650853in}}{\pgfqpoint{0.710767in}{2.656991in}}%
\pgfpathcurveto{\pgfqpoint{0.710767in}{2.663128in}}{\pgfqpoint{0.708328in}{2.669015in}}{\pgfqpoint{0.703989in}{2.673354in}}%
\pgfpathcurveto{\pgfqpoint{0.699649in}{2.677694in}}{\pgfqpoint{0.693762in}{2.680133in}}{\pgfqpoint{0.687625in}{2.680133in}}%
\pgfpathcurveto{\pgfqpoint{0.681487in}{2.680133in}}{\pgfqpoint{0.675601in}{2.677694in}}{\pgfqpoint{0.671261in}{2.673354in}}%
\pgfpathcurveto{\pgfqpoint{0.666921in}{2.669015in}}{\pgfqpoint{0.664483in}{2.663128in}}{\pgfqpoint{0.664483in}{2.656991in}}%
\pgfpathcurveto{\pgfqpoint{0.664483in}{2.650853in}}{\pgfqpoint{0.666921in}{2.644967in}}{\pgfqpoint{0.671261in}{2.640627in}}%
\pgfpathcurveto{\pgfqpoint{0.675601in}{2.636287in}}{\pgfqpoint{0.681487in}{2.633849in}}{\pgfqpoint{0.687625in}{2.633849in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{2.633849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{2.664494in}}%
\pgfpathcurveto{\pgfqpoint{0.711086in}{2.664494in}}{\pgfqpoint{0.716484in}{2.666730in}}{\pgfqpoint{0.720464in}{2.670710in}}%
\pgfpathcurveto{\pgfqpoint{0.724443in}{2.674689in}}{\pgfqpoint{0.726679in}{2.680087in}}{\pgfqpoint{0.726679in}{2.685715in}}%
\pgfpathcurveto{\pgfqpoint{0.726679in}{2.691342in}}{\pgfqpoint{0.724443in}{2.696740in}}{\pgfqpoint{0.720464in}{2.700719in}}%
\pgfpathcurveto{\pgfqpoint{0.716484in}{2.704699in}}{\pgfqpoint{0.711086in}{2.706935in}}{\pgfqpoint{0.705459in}{2.706935in}}%
\pgfpathcurveto{\pgfqpoint{0.699831in}{2.706935in}}{\pgfqpoint{0.694433in}{2.704699in}}{\pgfqpoint{0.690454in}{2.700719in}}%
\pgfpathcurveto{\pgfqpoint{0.686474in}{2.696740in}}{\pgfqpoint{0.684238in}{2.691342in}}{\pgfqpoint{0.684238in}{2.685715in}}%
\pgfpathcurveto{\pgfqpoint{0.684238in}{2.680087in}}{\pgfqpoint{0.686474in}{2.674689in}}{\pgfqpoint{0.690454in}{2.670710in}}%
\pgfpathcurveto{\pgfqpoint{0.694433in}{2.666730in}}{\pgfqpoint{0.699831in}{2.664494in}}{\pgfqpoint{0.705459in}{2.664494in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{2.664494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{2.670096in}}%
\pgfpathcurveto{\pgfqpoint{0.728524in}{2.670096in}}{\pgfqpoint{0.733541in}{2.672174in}}{\pgfqpoint{0.737240in}{2.675873in}}%
\pgfpathcurveto{\pgfqpoint{0.740939in}{2.679572in}}{\pgfqpoint{0.743018in}{2.684590in}}{\pgfqpoint{0.743018in}{2.689821in}}%
\pgfpathcurveto{\pgfqpoint{0.743018in}{2.695052in}}{\pgfqpoint{0.740939in}{2.700070in}}{\pgfqpoint{0.737240in}{2.703769in}}%
\pgfpathcurveto{\pgfqpoint{0.733541in}{2.707468in}}{\pgfqpoint{0.728524in}{2.709546in}}{\pgfqpoint{0.723292in}{2.709546in}}%
\pgfpathcurveto{\pgfqpoint{0.718061in}{2.709546in}}{\pgfqpoint{0.713043in}{2.707468in}}{\pgfqpoint{0.709344in}{2.703769in}}%
\pgfpathcurveto{\pgfqpoint{0.705645in}{2.700070in}}{\pgfqpoint{0.703567in}{2.695052in}}{\pgfqpoint{0.703567in}{2.689821in}}%
\pgfpathcurveto{\pgfqpoint{0.703567in}{2.684590in}}{\pgfqpoint{0.705645in}{2.679572in}}{\pgfqpoint{0.709344in}{2.675873in}}%
\pgfpathcurveto{\pgfqpoint{0.713043in}{2.672174in}}{\pgfqpoint{0.718061in}{2.670096in}}{\pgfqpoint{0.723292in}{2.670096in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{2.670096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{2.687678in}}%
\pgfpathcurveto{\pgfqpoint{0.746823in}{2.687678in}}{\pgfqpoint{0.752287in}{2.689941in}}{\pgfqpoint{0.756315in}{2.693969in}}%
\pgfpathcurveto{\pgfqpoint{0.760344in}{2.697997in}}{\pgfqpoint{0.762607in}{2.703462in}}{\pgfqpoint{0.762607in}{2.709159in}}%
\pgfpathcurveto{\pgfqpoint{0.762607in}{2.714855in}}{\pgfqpoint{0.760344in}{2.720320in}}{\pgfqpoint{0.756315in}{2.724348in}}%
\pgfpathcurveto{\pgfqpoint{0.752287in}{2.728376in}}{\pgfqpoint{0.746823in}{2.730639in}}{\pgfqpoint{0.741126in}{2.730639in}}%
\pgfpathcurveto{\pgfqpoint{0.735429in}{2.730639in}}{\pgfqpoint{0.729965in}{2.728376in}}{\pgfqpoint{0.725937in}{2.724348in}}%
\pgfpathcurveto{\pgfqpoint{0.721909in}{2.720320in}}{\pgfqpoint{0.719645in}{2.714855in}}{\pgfqpoint{0.719645in}{2.709159in}}%
\pgfpathcurveto{\pgfqpoint{0.719645in}{2.703462in}}{\pgfqpoint{0.721909in}{2.697997in}}{\pgfqpoint{0.725937in}{2.693969in}}%
\pgfpathcurveto{\pgfqpoint{0.729965in}{2.689941in}}{\pgfqpoint{0.735429in}{2.687678in}}{\pgfqpoint{0.741126in}{2.687678in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{2.687678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{2.702819in}}%
\pgfpathcurveto{\pgfqpoint{0.764280in}{2.702819in}}{\pgfqpoint{0.769383in}{2.704932in}}{\pgfqpoint{0.773145in}{2.708694in}}%
\pgfpathcurveto{\pgfqpoint{0.776907in}{2.712456in}}{\pgfqpoint{0.779021in}{2.717559in}}{\pgfqpoint{0.779021in}{2.722880in}}%
\pgfpathcurveto{\pgfqpoint{0.779021in}{2.728200in}}{\pgfqpoint{0.776907in}{2.733303in}}{\pgfqpoint{0.773145in}{2.737065in}}%
\pgfpathcurveto{\pgfqpoint{0.769383in}{2.740827in}}{\pgfqpoint{0.764280in}{2.742940in}}{\pgfqpoint{0.758960in}{2.742940in}}%
\pgfpathcurveto{\pgfqpoint{0.753640in}{2.742940in}}{\pgfqpoint{0.748537in}{2.740827in}}{\pgfqpoint{0.744775in}{2.737065in}}%
\pgfpathcurveto{\pgfqpoint{0.741013in}{2.733303in}}{\pgfqpoint{0.738899in}{2.728200in}}{\pgfqpoint{0.738899in}{2.722880in}}%
\pgfpathcurveto{\pgfqpoint{0.738899in}{2.717559in}}{\pgfqpoint{0.741013in}{2.712456in}}{\pgfqpoint{0.744775in}{2.708694in}}%
\pgfpathcurveto{\pgfqpoint{0.748537in}{2.704932in}}{\pgfqpoint{0.753640in}{2.702819in}}{\pgfqpoint{0.758960in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{2.702819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{2.699872in}}%
\pgfpathcurveto{\pgfqpoint{0.781720in}{2.699872in}}{\pgfqpoint{0.786445in}{2.701830in}}{\pgfqpoint{0.789928in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.793411in}{2.708796in}}{\pgfqpoint{0.795368in}{2.713521in}}{\pgfqpoint{0.795368in}{2.718447in}}%
\pgfpathcurveto{\pgfqpoint{0.795368in}{2.723373in}}{\pgfqpoint{0.793411in}{2.728098in}}{\pgfqpoint{0.789928in}{2.731581in}}%
\pgfpathcurveto{\pgfqpoint{0.786445in}{2.735064in}}{\pgfqpoint{0.781720in}{2.737022in}}{\pgfqpoint{0.776794in}{2.737022in}}%
\pgfpathcurveto{\pgfqpoint{0.771868in}{2.737022in}}{\pgfqpoint{0.767143in}{2.735064in}}{\pgfqpoint{0.763659in}{2.731581in}}%
\pgfpathcurveto{\pgfqpoint{0.760176in}{2.728098in}}{\pgfqpoint{0.758219in}{2.723373in}}{\pgfqpoint{0.758219in}{2.718447in}}%
\pgfpathcurveto{\pgfqpoint{0.758219in}{2.713521in}}{\pgfqpoint{0.760176in}{2.708796in}}{\pgfqpoint{0.763659in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{0.767143in}{2.701830in}}{\pgfqpoint{0.771868in}{2.699872in}}{\pgfqpoint{0.776794in}{2.699872in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{2.699872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{2.607496in}}%
\pgfpathcurveto{\pgfqpoint{0.799078in}{2.607496in}}{\pgfqpoint{0.803346in}{2.609264in}}{\pgfqpoint{0.806493in}{2.612411in}}%
\pgfpathcurveto{\pgfqpoint{0.809640in}{2.615558in}}{\pgfqpoint{0.811408in}{2.619826in}}{\pgfqpoint{0.811408in}{2.624276in}}%
\pgfpathcurveto{\pgfqpoint{0.811408in}{2.628726in}}{\pgfqpoint{0.809640in}{2.632995in}}{\pgfqpoint{0.806493in}{2.636142in}}%
\pgfpathcurveto{\pgfqpoint{0.803346in}{2.639288in}}{\pgfqpoint{0.799078in}{2.641056in}}{\pgfqpoint{0.794627in}{2.641056in}}%
\pgfpathcurveto{\pgfqpoint{0.790177in}{2.641056in}}{\pgfqpoint{0.785909in}{2.639288in}}{\pgfqpoint{0.782762in}{2.636142in}}%
\pgfpathcurveto{\pgfqpoint{0.779615in}{2.632995in}}{\pgfqpoint{0.777847in}{2.628726in}}{\pgfqpoint{0.777847in}{2.624276in}}%
\pgfpathcurveto{\pgfqpoint{0.777847in}{2.619826in}}{\pgfqpoint{0.779615in}{2.615558in}}{\pgfqpoint{0.782762in}{2.612411in}}%
\pgfpathcurveto{\pgfqpoint{0.785909in}{2.609264in}}{\pgfqpoint{0.790177in}{2.607496in}}{\pgfqpoint{0.794627in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{2.607496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{2.653430in}}%
\pgfpathcurveto{\pgfqpoint{0.817258in}{2.653430in}}{\pgfqpoint{0.821860in}{2.655335in}}{\pgfqpoint{0.825252in}{2.658728in}}%
\pgfpathcurveto{\pgfqpoint{0.828644in}{2.662120in}}{\pgfqpoint{0.830550in}{2.666721in}}{\pgfqpoint{0.830550in}{2.671518in}}%
\pgfpathcurveto{\pgfqpoint{0.830550in}{2.676316in}}{\pgfqpoint{0.828644in}{2.680917in}}{\pgfqpoint{0.825252in}{2.684309in}}%
\pgfpathcurveto{\pgfqpoint{0.821860in}{2.687701in}}{\pgfqpoint{0.817258in}{2.689607in}}{\pgfqpoint{0.812461in}{2.689607in}}%
\pgfpathcurveto{\pgfqpoint{0.807664in}{2.689607in}}{\pgfqpoint{0.803063in}{2.687701in}}{\pgfqpoint{0.799670in}{2.684309in}}%
\pgfpathcurveto{\pgfqpoint{0.796278in}{2.680917in}}{\pgfqpoint{0.794372in}{2.676316in}}{\pgfqpoint{0.794372in}{2.671518in}}%
\pgfpathcurveto{\pgfqpoint{0.794372in}{2.666721in}}{\pgfqpoint{0.796278in}{2.662120in}}{\pgfqpoint{0.799670in}{2.658728in}}%
\pgfpathcurveto{\pgfqpoint{0.803063in}{2.655335in}}{\pgfqpoint{0.807664in}{2.653430in}}{\pgfqpoint{0.812461in}{2.653430in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{2.653430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{2.640964in}}%
\pgfpathcurveto{\pgfqpoint{0.834815in}{2.640964in}}{\pgfqpoint{0.839150in}{2.642760in}}{\pgfqpoint{0.842346in}{2.645956in}}%
\pgfpathcurveto{\pgfqpoint{0.845543in}{2.649152in}}{\pgfqpoint{0.847338in}{2.653487in}}{\pgfqpoint{0.847338in}{2.658007in}}%
\pgfpathcurveto{\pgfqpoint{0.847338in}{2.662527in}}{\pgfqpoint{0.845543in}{2.666863in}}{\pgfqpoint{0.842346in}{2.670059in}}%
\pgfpathcurveto{\pgfqpoint{0.839150in}{2.673255in}}{\pgfqpoint{0.834815in}{2.675051in}}{\pgfqpoint{0.830295in}{2.675051in}}%
\pgfpathcurveto{\pgfqpoint{0.825775in}{2.675051in}}{\pgfqpoint{0.821440in}{2.673255in}}{\pgfqpoint{0.818243in}{2.670059in}}%
\pgfpathcurveto{\pgfqpoint{0.815047in}{2.666863in}}{\pgfqpoint{0.813252in}{2.662527in}}{\pgfqpoint{0.813252in}{2.658007in}}%
\pgfpathcurveto{\pgfqpoint{0.813252in}{2.653487in}}{\pgfqpoint{0.815047in}{2.649152in}}{\pgfqpoint{0.818243in}{2.645956in}}%
\pgfpathcurveto{\pgfqpoint{0.821440in}{2.642760in}}{\pgfqpoint{0.825775in}{2.640964in}}{\pgfqpoint{0.830295in}{2.640964in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{2.640964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{2.636160in}}%
\pgfpathcurveto{\pgfqpoint{0.852461in}{2.636160in}}{\pgfqpoint{0.856617in}{2.637881in}}{\pgfqpoint{0.859680in}{2.640944in}}%
\pgfpathcurveto{\pgfqpoint{0.862744in}{2.644008in}}{\pgfqpoint{0.864465in}{2.648164in}}{\pgfqpoint{0.864465in}{2.652496in}}%
\pgfpathcurveto{\pgfqpoint{0.864465in}{2.656829in}}{\pgfqpoint{0.862744in}{2.660984in}}{\pgfqpoint{0.859680in}{2.664048in}}%
\pgfpathcurveto{\pgfqpoint{0.856617in}{2.667111in}}{\pgfqpoint{0.852461in}{2.668833in}}{\pgfqpoint{0.848129in}{2.668833in}}%
\pgfpathcurveto{\pgfqpoint{0.843796in}{2.668833in}}{\pgfqpoint{0.839641in}{2.667111in}}{\pgfqpoint{0.836577in}{2.664048in}}%
\pgfpathcurveto{\pgfqpoint{0.833513in}{2.660984in}}{\pgfqpoint{0.831792in}{2.656829in}}{\pgfqpoint{0.831792in}{2.652496in}}%
\pgfpathcurveto{\pgfqpoint{0.831792in}{2.648164in}}{\pgfqpoint{0.833513in}{2.644008in}}{\pgfqpoint{0.836577in}{2.640944in}}%
\pgfpathcurveto{\pgfqpoint{0.839641in}{2.637881in}}{\pgfqpoint{0.843796in}{2.636160in}}{\pgfqpoint{0.848129in}{2.636160in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{2.636160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{2.674589in}}%
\pgfpathcurveto{\pgfqpoint{0.870505in}{2.674589in}}{\pgfqpoint{0.874862in}{2.676394in}}{\pgfqpoint{0.878074in}{2.679606in}}%
\pgfpathcurveto{\pgfqpoint{0.881286in}{2.682818in}}{\pgfqpoint{0.883091in}{2.687175in}}{\pgfqpoint{0.883091in}{2.691717in}}%
\pgfpathcurveto{\pgfqpoint{0.883091in}{2.696260in}}{\pgfqpoint{0.881286in}{2.700617in}}{\pgfqpoint{0.878074in}{2.703829in}}%
\pgfpathcurveto{\pgfqpoint{0.874862in}{2.707041in}}{\pgfqpoint{0.870505in}{2.708845in}}{\pgfqpoint{0.865963in}{2.708845in}}%
\pgfpathcurveto{\pgfqpoint{0.861420in}{2.708845in}}{\pgfqpoint{0.857063in}{2.707041in}}{\pgfqpoint{0.853851in}{2.703829in}}%
\pgfpathcurveto{\pgfqpoint{0.850639in}{2.700617in}}{\pgfqpoint{0.848834in}{2.696260in}}{\pgfqpoint{0.848834in}{2.691717in}}%
\pgfpathcurveto{\pgfqpoint{0.848834in}{2.687175in}}{\pgfqpoint{0.850639in}{2.682818in}}{\pgfqpoint{0.853851in}{2.679606in}}%
\pgfpathcurveto{\pgfqpoint{0.857063in}{2.676394in}}{\pgfqpoint{0.861420in}{2.674589in}}{\pgfqpoint{0.865963in}{2.674589in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{2.674589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{2.665132in}}%
\pgfpathcurveto{\pgfqpoint{0.888114in}{2.665132in}}{\pgfqpoint{0.892256in}{2.666847in}}{\pgfqpoint{0.895309in}{2.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.898363in}{2.672954in}}{\pgfqpoint{0.900078in}{2.677096in}}{\pgfqpoint{0.900078in}{2.681414in}}%
\pgfpathcurveto{\pgfqpoint{0.900078in}{2.685732in}}{\pgfqpoint{0.898363in}{2.689873in}}{\pgfqpoint{0.895309in}{2.692927in}}%
\pgfpathcurveto{\pgfqpoint{0.892256in}{2.695980in}}{\pgfqpoint{0.888114in}{2.697696in}}{\pgfqpoint{0.883796in}{2.697696in}}%
\pgfpathcurveto{\pgfqpoint{0.879478in}{2.697696in}}{\pgfqpoint{0.875336in}{2.695980in}}{\pgfqpoint{0.872283in}{2.692927in}}%
\pgfpathcurveto{\pgfqpoint{0.869230in}{2.689873in}}{\pgfqpoint{0.867514in}{2.685732in}}{\pgfqpoint{0.867514in}{2.681414in}}%
\pgfpathcurveto{\pgfqpoint{0.867514in}{2.677096in}}{\pgfqpoint{0.869230in}{2.672954in}}{\pgfqpoint{0.872283in}{2.669901in}}%
\pgfpathcurveto{\pgfqpoint{0.875336in}{2.666847in}}{\pgfqpoint{0.879478in}{2.665132in}}{\pgfqpoint{0.883796in}{2.665132in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{2.665132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{2.732313in}}%
\pgfpathcurveto{\pgfqpoint{0.905869in}{2.732313in}}{\pgfqpoint{0.909936in}{2.733997in}}{\pgfqpoint{0.912933in}{2.736995in}}%
\pgfpathcurveto{\pgfqpoint{0.915931in}{2.739992in}}{\pgfqpoint{0.917615in}{2.744059in}}{\pgfqpoint{0.917615in}{2.748298in}}%
\pgfpathcurveto{\pgfqpoint{0.917615in}{2.752537in}}{\pgfqpoint{0.915931in}{2.756604in}}{\pgfqpoint{0.912933in}{2.759601in}}%
\pgfpathcurveto{\pgfqpoint{0.909936in}{2.762599in}}{\pgfqpoint{0.905869in}{2.764284in}}{\pgfqpoint{0.901630in}{2.764284in}}%
\pgfpathcurveto{\pgfqpoint{0.897391in}{2.764284in}}{\pgfqpoint{0.893324in}{2.762599in}}{\pgfqpoint{0.890327in}{2.759601in}}%
\pgfpathcurveto{\pgfqpoint{0.887329in}{2.756604in}}{\pgfqpoint{0.885645in}{2.752537in}}{\pgfqpoint{0.885645in}{2.748298in}}%
\pgfpathcurveto{\pgfqpoint{0.885645in}{2.744059in}}{\pgfqpoint{0.887329in}{2.739992in}}{\pgfqpoint{0.890327in}{2.736995in}}%
\pgfpathcurveto{\pgfqpoint{0.893324in}{2.733997in}}{\pgfqpoint{0.897391in}{2.732313in}}{\pgfqpoint{0.901630in}{2.732313in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{2.732313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{2.690419in}}%
\pgfpathcurveto{\pgfqpoint{0.923895in}{2.690419in}}{\pgfqpoint{0.928144in}{2.692179in}}{\pgfqpoint{0.931278in}{2.695313in}}%
\pgfpathcurveto{\pgfqpoint{0.934411in}{2.698446in}}{\pgfqpoint{0.936171in}{2.702695in}}{\pgfqpoint{0.936171in}{2.707126in}}%
\pgfpathcurveto{\pgfqpoint{0.936171in}{2.711557in}}{\pgfqpoint{0.934411in}{2.715807in}}{\pgfqpoint{0.931278in}{2.718940in}}%
\pgfpathcurveto{\pgfqpoint{0.928144in}{2.722073in}}{\pgfqpoint{0.923895in}{2.723833in}}{\pgfqpoint{0.919464in}{2.723833in}}%
\pgfpathcurveto{\pgfqpoint{0.915033in}{2.723833in}}{\pgfqpoint{0.910783in}{2.722073in}}{\pgfqpoint{0.907650in}{2.718940in}}%
\pgfpathcurveto{\pgfqpoint{0.904517in}{2.715807in}}{\pgfqpoint{0.902757in}{2.711557in}}{\pgfqpoint{0.902757in}{2.707126in}}%
\pgfpathcurveto{\pgfqpoint{0.902757in}{2.702695in}}{\pgfqpoint{0.904517in}{2.698446in}}{\pgfqpoint{0.907650in}{2.695313in}}%
\pgfpathcurveto{\pgfqpoint{0.910783in}{2.692179in}}{\pgfqpoint{0.915033in}{2.690419in}}{\pgfqpoint{0.919464in}{2.690419in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{2.690419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{2.670438in}}%
\pgfpathcurveto{\pgfqpoint{0.941400in}{2.670438in}}{\pgfqpoint{0.945335in}{2.672068in}}{\pgfqpoint{0.948236in}{2.674968in}}%
\pgfpathcurveto{\pgfqpoint{0.951136in}{2.677869in}}{\pgfqpoint{0.952766in}{2.681804in}}{\pgfqpoint{0.952766in}{2.685906in}}%
\pgfpathcurveto{\pgfqpoint{0.952766in}{2.690009in}}{\pgfqpoint{0.951136in}{2.693944in}}{\pgfqpoint{0.948236in}{2.696845in}}%
\pgfpathcurveto{\pgfqpoint{0.945335in}{2.699745in}}{\pgfqpoint{0.941400in}{2.701375in}}{\pgfqpoint{0.937298in}{2.701375in}}%
\pgfpathcurveto{\pgfqpoint{0.933195in}{2.701375in}}{\pgfqpoint{0.929260in}{2.699745in}}{\pgfqpoint{0.926360in}{2.696845in}}%
\pgfpathcurveto{\pgfqpoint{0.923459in}{2.693944in}}{\pgfqpoint{0.921829in}{2.690009in}}{\pgfqpoint{0.921829in}{2.685906in}}%
\pgfpathcurveto{\pgfqpoint{0.921829in}{2.681804in}}{\pgfqpoint{0.923459in}{2.677869in}}{\pgfqpoint{0.926360in}{2.674968in}}%
\pgfpathcurveto{\pgfqpoint{0.929260in}{2.672068in}}{\pgfqpoint{0.933195in}{2.670438in}}{\pgfqpoint{0.937298in}{2.670438in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{2.670438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{2.654938in}}%
\pgfpathcurveto{\pgfqpoint{0.958992in}{2.654938in}}{\pgfqpoint{0.962695in}{2.656472in}}{\pgfqpoint{0.965425in}{2.659201in}}%
\pgfpathcurveto{\pgfqpoint{0.968155in}{2.661931in}}{\pgfqpoint{0.969688in}{2.665634in}}{\pgfqpoint{0.969688in}{2.669495in}}%
\pgfpathcurveto{\pgfqpoint{0.969688in}{2.673355in}}{\pgfqpoint{0.968155in}{2.677058in}}{\pgfqpoint{0.965425in}{2.679788in}}%
\pgfpathcurveto{\pgfqpoint{0.962695in}{2.682518in}}{\pgfqpoint{0.958992in}{2.684052in}}{\pgfqpoint{0.955131in}{2.684052in}}%
\pgfpathcurveto{\pgfqpoint{0.951271in}{2.684052in}}{\pgfqpoint{0.947568in}{2.682518in}}{\pgfqpoint{0.944838in}{2.679788in}}%
\pgfpathcurveto{\pgfqpoint{0.942108in}{2.677058in}}{\pgfqpoint{0.940574in}{2.673355in}}{\pgfqpoint{0.940574in}{2.669495in}}%
\pgfpathcurveto{\pgfqpoint{0.940574in}{2.665634in}}{\pgfqpoint{0.942108in}{2.661931in}}{\pgfqpoint{0.944838in}{2.659201in}}%
\pgfpathcurveto{\pgfqpoint{0.947568in}{2.656472in}}{\pgfqpoint{0.951271in}{2.654938in}}{\pgfqpoint{0.955131in}{2.654938in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{2.654938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{2.621786in}}%
\pgfpathcurveto{\pgfqpoint{0.976662in}{2.621786in}}{\pgfqpoint{0.980208in}{2.623254in}}{\pgfqpoint{0.982822in}{2.625868in}}%
\pgfpathcurveto{\pgfqpoint{0.985436in}{2.628483in}}{\pgfqpoint{0.986905in}{2.632028in}}{\pgfqpoint{0.986905in}{2.635725in}}%
\pgfpathcurveto{\pgfqpoint{0.986905in}{2.639422in}}{\pgfqpoint{0.985436in}{2.642968in}}{\pgfqpoint{0.982822in}{2.645582in}}%
\pgfpathcurveto{\pgfqpoint{0.980208in}{2.648196in}}{\pgfqpoint{0.976662in}{2.649665in}}{\pgfqpoint{0.972965in}{2.649665in}}%
\pgfpathcurveto{\pgfqpoint{0.969268in}{2.649665in}}{\pgfqpoint{0.965722in}{2.648196in}}{\pgfqpoint{0.963108in}{2.645582in}}%
\pgfpathcurveto{\pgfqpoint{0.960494in}{2.642968in}}{\pgfqpoint{0.959025in}{2.639422in}}{\pgfqpoint{0.959025in}{2.635725in}}%
\pgfpathcurveto{\pgfqpoint{0.959025in}{2.632028in}}{\pgfqpoint{0.960494in}{2.628483in}}{\pgfqpoint{0.963108in}{2.625868in}}%
\pgfpathcurveto{\pgfqpoint{0.965722in}{2.623254in}}{\pgfqpoint{0.969268in}{2.621786in}}{\pgfqpoint{0.972965in}{2.621786in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{2.621786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{2.629701in}}%
\pgfpathcurveto{\pgfqpoint{0.994621in}{2.629701in}}{\pgfqpoint{0.998287in}{2.631219in}}{\pgfqpoint{1.000989in}{2.633922in}}%
\pgfpathcurveto{\pgfqpoint{1.003691in}{2.636624in}}{\pgfqpoint{1.005210in}{2.640290in}}{\pgfqpoint{1.005210in}{2.644112in}}%
\pgfpathcurveto{\pgfqpoint{1.005210in}{2.647933in}}{\pgfqpoint{1.003691in}{2.651599in}}{\pgfqpoint{1.000989in}{2.654302in}}%
\pgfpathcurveto{\pgfqpoint{0.998287in}{2.657004in}}{\pgfqpoint{0.994621in}{2.658523in}}{\pgfqpoint{0.990799in}{2.658523in}}%
\pgfpathcurveto{\pgfqpoint{0.986977in}{2.658523in}}{\pgfqpoint{0.983311in}{2.657004in}}{\pgfqpoint{0.980609in}{2.654302in}}%
\pgfpathcurveto{\pgfqpoint{0.977906in}{2.651599in}}{\pgfqpoint{0.976388in}{2.647933in}}{\pgfqpoint{0.976388in}{2.644112in}}%
\pgfpathcurveto{\pgfqpoint{0.976388in}{2.640290in}}{\pgfqpoint{0.977906in}{2.636624in}}{\pgfqpoint{0.980609in}{2.633922in}}%
\pgfpathcurveto{\pgfqpoint{0.983311in}{2.631219in}}{\pgfqpoint{0.986977in}{2.629701in}}{\pgfqpoint{0.990799in}{2.629701in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{2.629701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{2.614903in}}%
\pgfpathcurveto{\pgfqpoint{1.012240in}{2.614903in}}{\pgfqpoint{1.015699in}{2.616336in}}{\pgfqpoint{1.018250in}{2.618887in}}%
\pgfpathcurveto{\pgfqpoint{1.020800in}{2.621437in}}{\pgfqpoint{1.022233in}{2.624897in}}{\pgfqpoint{1.022233in}{2.628504in}}%
\pgfpathcurveto{\pgfqpoint{1.022233in}{2.632111in}}{\pgfqpoint{1.020800in}{2.635570in}}{\pgfqpoint{1.018250in}{2.638121in}}%
\pgfpathcurveto{\pgfqpoint{1.015699in}{2.640671in}}{\pgfqpoint{1.012240in}{2.642104in}}{\pgfqpoint{1.008633in}{2.642104in}}%
\pgfpathcurveto{\pgfqpoint{1.005026in}{2.642104in}}{\pgfqpoint{1.001566in}{2.640671in}}{\pgfqpoint{0.999016in}{2.638121in}}%
\pgfpathcurveto{\pgfqpoint{0.996465in}{2.635570in}}{\pgfqpoint{0.995032in}{2.632111in}}{\pgfqpoint{0.995032in}{2.628504in}}%
\pgfpathcurveto{\pgfqpoint{0.995032in}{2.624897in}}{\pgfqpoint{0.996465in}{2.621437in}}{\pgfqpoint{0.999016in}{2.618887in}}%
\pgfpathcurveto{\pgfqpoint{1.001566in}{2.616336in}}{\pgfqpoint{1.005026in}{2.614903in}}{\pgfqpoint{1.008633in}{2.614903in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.614903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{2.623305in}}%
\pgfpathcurveto{\pgfqpoint{1.030127in}{2.623305in}}{\pgfqpoint{1.033638in}{2.624760in}}{\pgfqpoint{1.036227in}{2.627348in}}%
\pgfpathcurveto{\pgfqpoint{1.038816in}{2.629937in}}{\pgfqpoint{1.040270in}{2.633448in}}{\pgfqpoint{1.040270in}{2.637109in}}%
\pgfpathcurveto{\pgfqpoint{1.040270in}{2.640769in}}{\pgfqpoint{1.038816in}{2.644281in}}{\pgfqpoint{1.036227in}{2.646869in}}%
\pgfpathcurveto{\pgfqpoint{1.033638in}{2.649458in}}{\pgfqpoint{1.030127in}{2.650912in}}{\pgfqpoint{1.026466in}{2.650912in}}%
\pgfpathcurveto{\pgfqpoint{1.022806in}{2.650912in}}{\pgfqpoint{1.019294in}{2.649458in}}{\pgfqpoint{1.016706in}{2.646869in}}%
\pgfpathcurveto{\pgfqpoint{1.014117in}{2.644281in}}{\pgfqpoint{1.012663in}{2.640769in}}{\pgfqpoint{1.012663in}{2.637109in}}%
\pgfpathcurveto{\pgfqpoint{1.012663in}{2.633448in}}{\pgfqpoint{1.014117in}{2.629937in}}{\pgfqpoint{1.016706in}{2.627348in}}%
\pgfpathcurveto{\pgfqpoint{1.019294in}{2.624760in}}{\pgfqpoint{1.022806in}{2.623305in}}{\pgfqpoint{1.026466in}{2.623305in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{2.623305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{2.709874in}}%
\pgfpathcurveto{\pgfqpoint{1.048233in}{2.709874in}}{\pgfqpoint{1.052005in}{2.711437in}}{\pgfqpoint{1.054786in}{2.714218in}}%
\pgfpathcurveto{\pgfqpoint{1.057567in}{2.716999in}}{\pgfqpoint{1.059130in}{2.720771in}}{\pgfqpoint{1.059130in}{2.724704in}}%
\pgfpathcurveto{\pgfqpoint{1.059130in}{2.728637in}}{\pgfqpoint{1.057567in}{2.732409in}}{\pgfqpoint{1.054786in}{2.735190in}}%
\pgfpathcurveto{\pgfqpoint{1.052005in}{2.737971in}}{\pgfqpoint{1.048233in}{2.739534in}}{\pgfqpoint{1.044300in}{2.739534in}}%
\pgfpathcurveto{\pgfqpoint{1.040367in}{2.739534in}}{\pgfqpoint{1.036595in}{2.737971in}}{\pgfqpoint{1.033814in}{2.735190in}}%
\pgfpathcurveto{\pgfqpoint{1.031033in}{2.732409in}}{\pgfqpoint{1.029471in}{2.728637in}}{\pgfqpoint{1.029471in}{2.724704in}}%
\pgfpathcurveto{\pgfqpoint{1.029471in}{2.720771in}}{\pgfqpoint{1.031033in}{2.716999in}}{\pgfqpoint{1.033814in}{2.714218in}}%
\pgfpathcurveto{\pgfqpoint{1.036595in}{2.711437in}}{\pgfqpoint{1.040367in}{2.709874in}}{\pgfqpoint{1.044300in}{2.709874in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{2.709874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{2.643543in}}%
\pgfpathcurveto{\pgfqpoint{1.065782in}{2.643543in}}{\pgfqpoint{1.069281in}{2.644992in}}{\pgfqpoint{1.071860in}{2.647571in}}%
\pgfpathcurveto{\pgfqpoint{1.074440in}{2.650151in}}{\pgfqpoint{1.075889in}{2.653650in}}{\pgfqpoint{1.075889in}{2.657298in}}%
\pgfpathcurveto{\pgfqpoint{1.075889in}{2.660945in}}{\pgfqpoint{1.074440in}{2.664444in}}{\pgfqpoint{1.071860in}{2.667024in}}%
\pgfpathcurveto{\pgfqpoint{1.069281in}{2.669603in}}{\pgfqpoint{1.065782in}{2.671053in}}{\pgfqpoint{1.062134in}{2.671053in}}%
\pgfpathcurveto{\pgfqpoint{1.058486in}{2.671053in}}{\pgfqpoint{1.054987in}{2.669603in}}{\pgfqpoint{1.052408in}{2.667024in}}%
\pgfpathcurveto{\pgfqpoint{1.049828in}{2.664444in}}{\pgfqpoint{1.048379in}{2.660945in}}{\pgfqpoint{1.048379in}{2.657298in}}%
\pgfpathcurveto{\pgfqpoint{1.048379in}{2.653650in}}{\pgfqpoint{1.049828in}{2.650151in}}{\pgfqpoint{1.052408in}{2.647571in}}%
\pgfpathcurveto{\pgfqpoint{1.054987in}{2.644992in}}{\pgfqpoint{1.058486in}{2.643543in}}{\pgfqpoint{1.062134in}{2.643543in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{2.643543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{2.602579in}}%
\pgfpathcurveto{\pgfqpoint{1.083538in}{2.602579in}}{\pgfqpoint{1.086962in}{2.603998in}}{\pgfqpoint{1.089486in}{2.606522in}}%
\pgfpathcurveto{\pgfqpoint{1.092010in}{2.609046in}}{\pgfqpoint{1.093428in}{2.612470in}}{\pgfqpoint{1.093428in}{2.616040in}}%
\pgfpathcurveto{\pgfqpoint{1.093428in}{2.619610in}}{\pgfqpoint{1.092010in}{2.623034in}}{\pgfqpoint{1.089486in}{2.625558in}}%
\pgfpathcurveto{\pgfqpoint{1.086962in}{2.628082in}}{\pgfqpoint{1.083538in}{2.629501in}}{\pgfqpoint{1.079968in}{2.629501in}}%
\pgfpathcurveto{\pgfqpoint{1.076398in}{2.629501in}}{\pgfqpoint{1.072974in}{2.628082in}}{\pgfqpoint{1.070450in}{2.625558in}}%
\pgfpathcurveto{\pgfqpoint{1.067925in}{2.623034in}}{\pgfqpoint{1.066507in}{2.619610in}}{\pgfqpoint{1.066507in}{2.616040in}}%
\pgfpathcurveto{\pgfqpoint{1.066507in}{2.612470in}}{\pgfqpoint{1.067925in}{2.609046in}}{\pgfqpoint{1.070450in}{2.606522in}}%
\pgfpathcurveto{\pgfqpoint{1.072974in}{2.603998in}}{\pgfqpoint{1.076398in}{2.602579in}}{\pgfqpoint{1.079968in}{2.602579in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{2.602579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{2.597480in}}%
\pgfpathcurveto{\pgfqpoint{1.101432in}{2.597480in}}{\pgfqpoint{1.104915in}{2.598923in}}{\pgfqpoint{1.107482in}{2.601490in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{2.604058in}}{\pgfqpoint{1.111492in}{2.607540in}}{\pgfqpoint{1.111492in}{2.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.111492in}{2.614801in}}{\pgfqpoint{1.110049in}{2.618284in}}{\pgfqpoint{1.107482in}{2.620851in}}%
\pgfpathcurveto{\pgfqpoint{1.104915in}{2.623418in}}{\pgfqpoint{1.101432in}{2.624861in}}{\pgfqpoint{1.097802in}{2.624861in}}%
\pgfpathcurveto{\pgfqpoint{1.094171in}{2.624861in}}{\pgfqpoint{1.090688in}{2.623418in}}{\pgfqpoint{1.088121in}{2.620851in}}%
\pgfpathcurveto{\pgfqpoint{1.085554in}{2.618284in}}{\pgfqpoint{1.084111in}{2.614801in}}{\pgfqpoint{1.084111in}{2.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.084111in}{2.607540in}}{\pgfqpoint{1.085554in}{2.604058in}}{\pgfqpoint{1.088121in}{2.601490in}}%
\pgfpathcurveto{\pgfqpoint{1.090688in}{2.598923in}}{\pgfqpoint{1.094171in}{2.597480in}}{\pgfqpoint{1.097802in}{2.597480in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{2.597480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{2.634618in}}%
\pgfpathcurveto{\pgfqpoint{1.119048in}{2.634618in}}{\pgfqpoint{1.122322in}{2.635974in}}{\pgfqpoint{1.124735in}{2.638388in}}%
\pgfpathcurveto{\pgfqpoint{1.127148in}{2.640801in}}{\pgfqpoint{1.128504in}{2.644074in}}{\pgfqpoint{1.128504in}{2.647487in}}%
\pgfpathcurveto{\pgfqpoint{1.128504in}{2.650900in}}{\pgfqpoint{1.127148in}{2.654174in}}{\pgfqpoint{1.124735in}{2.656587in}}%
\pgfpathcurveto{\pgfqpoint{1.122322in}{2.659000in}}{\pgfqpoint{1.119048in}{2.660356in}}{\pgfqpoint{1.115635in}{2.660356in}}%
\pgfpathcurveto{\pgfqpoint{1.112222in}{2.660356in}}{\pgfqpoint{1.108949in}{2.659000in}}{\pgfqpoint{1.106536in}{2.656587in}}%
\pgfpathcurveto{\pgfqpoint{1.104122in}{2.654174in}}{\pgfqpoint{1.102766in}{2.650900in}}{\pgfqpoint{1.102766in}{2.647487in}}%
\pgfpathcurveto{\pgfqpoint{1.102766in}{2.644074in}}{\pgfqpoint{1.104122in}{2.640801in}}{\pgfqpoint{1.106536in}{2.638388in}}%
\pgfpathcurveto{\pgfqpoint{1.108949in}{2.635974in}}{\pgfqpoint{1.112222in}{2.634618in}}{\pgfqpoint{1.115635in}{2.634618in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{2.634618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{2.566097in}}%
\pgfpathcurveto{\pgfqpoint{1.136741in}{2.566097in}}{\pgfqpoint{1.139880in}{2.567397in}}{\pgfqpoint{1.142194in}{2.569711in}}%
\pgfpathcurveto{\pgfqpoint{1.144508in}{2.572025in}}{\pgfqpoint{1.145808in}{2.575164in}}{\pgfqpoint{1.145808in}{2.578436in}}%
\pgfpathcurveto{\pgfqpoint{1.145808in}{2.581708in}}{\pgfqpoint{1.144508in}{2.584847in}}{\pgfqpoint{1.142194in}{2.587161in}}%
\pgfpathcurveto{\pgfqpoint{1.139880in}{2.589475in}}{\pgfqpoint{1.136741in}{2.590775in}}{\pgfqpoint{1.133469in}{2.590775in}}%
\pgfpathcurveto{\pgfqpoint{1.130197in}{2.590775in}}{\pgfqpoint{1.127058in}{2.589475in}}{\pgfqpoint{1.124744in}{2.587161in}}%
\pgfpathcurveto{\pgfqpoint{1.122430in}{2.584847in}}{\pgfqpoint{1.121130in}{2.581708in}}{\pgfqpoint{1.121130in}{2.578436in}}%
\pgfpathcurveto{\pgfqpoint{1.121130in}{2.575164in}}{\pgfqpoint{1.122430in}{2.572025in}}{\pgfqpoint{1.124744in}{2.569711in}}%
\pgfpathcurveto{\pgfqpoint{1.127058in}{2.567397in}}{\pgfqpoint{1.130197in}{2.566097in}}{\pgfqpoint{1.133469in}{2.566097in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{2.566097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{2.532217in}}%
\pgfpathcurveto{\pgfqpoint{1.154551in}{2.532217in}}{\pgfqpoint{1.157667in}{2.533508in}}{\pgfqpoint{1.159964in}{2.535805in}}%
\pgfpathcurveto{\pgfqpoint{1.162261in}{2.538101in}}{\pgfqpoint{1.163551in}{2.541217in}}{\pgfqpoint{1.163551in}{2.544466in}}%
\pgfpathcurveto{\pgfqpoint{1.163551in}{2.547714in}}{\pgfqpoint{1.162261in}{2.550830in}}{\pgfqpoint{1.159964in}{2.553127in}}%
\pgfpathcurveto{\pgfqpoint{1.157667in}{2.555423in}}{\pgfqpoint{1.154551in}{2.556714in}}{\pgfqpoint{1.151303in}{2.556714in}}%
\pgfpathcurveto{\pgfqpoint{1.148055in}{2.556714in}}{\pgfqpoint{1.144939in}{2.555423in}}{\pgfqpoint{1.142642in}{2.553127in}}%
\pgfpathcurveto{\pgfqpoint{1.140345in}{2.550830in}}{\pgfqpoint{1.139054in}{2.547714in}}{\pgfqpoint{1.139054in}{2.544466in}}%
\pgfpathcurveto{\pgfqpoint{1.139054in}{2.541217in}}{\pgfqpoint{1.140345in}{2.538101in}}{\pgfqpoint{1.142642in}{2.535805in}}%
\pgfpathcurveto{\pgfqpoint{1.144939in}{2.533508in}}{\pgfqpoint{1.148055in}{2.532217in}}{\pgfqpoint{1.151303in}{2.532217in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{2.532217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{2.585953in}}%
\pgfpathcurveto{\pgfqpoint{1.172480in}{2.585953in}}{\pgfqpoint{1.175687in}{2.587282in}}{\pgfqpoint{1.178051in}{2.589646in}}%
\pgfpathcurveto{\pgfqpoint{1.180415in}{2.592010in}}{\pgfqpoint{1.181743in}{2.595217in}}{\pgfqpoint{1.181743in}{2.598560in}}%
\pgfpathcurveto{\pgfqpoint{1.181743in}{2.601903in}}{\pgfqpoint{1.180415in}{2.605110in}}{\pgfqpoint{1.178051in}{2.607474in}}%
\pgfpathcurveto{\pgfqpoint{1.175687in}{2.609838in}}{\pgfqpoint{1.172480in}{2.611167in}}{\pgfqpoint{1.169137in}{2.611167in}}%
\pgfpathcurveto{\pgfqpoint{1.165793in}{2.611167in}}{\pgfqpoint{1.162586in}{2.609838in}}{\pgfqpoint{1.160222in}{2.607474in}}%
\pgfpathcurveto{\pgfqpoint{1.157858in}{2.605110in}}{\pgfqpoint{1.156530in}{2.601903in}}{\pgfqpoint{1.156530in}{2.598560in}}%
\pgfpathcurveto{\pgfqpoint{1.156530in}{2.595217in}}{\pgfqpoint{1.157858in}{2.592010in}}{\pgfqpoint{1.160222in}{2.589646in}}%
\pgfpathcurveto{\pgfqpoint{1.162586in}{2.587282in}}{\pgfqpoint{1.165793in}{2.585953in}}{\pgfqpoint{1.169137in}{2.585953in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{2.585953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{2.639387in}}%
\pgfpathcurveto{\pgfqpoint{1.190081in}{2.639387in}}{\pgfqpoint{1.193064in}{2.640623in}}{\pgfqpoint{1.195264in}{2.642822in}}%
\pgfpathcurveto{\pgfqpoint{1.197463in}{2.645022in}}{\pgfqpoint{1.198699in}{2.648005in}}{\pgfqpoint{1.198699in}{2.651116in}}%
\pgfpathcurveto{\pgfqpoint{1.198699in}{2.654226in}}{\pgfqpoint{1.197463in}{2.657209in}}{\pgfqpoint{1.195264in}{2.659409in}}%
\pgfpathcurveto{\pgfqpoint{1.193064in}{2.661608in}}{\pgfqpoint{1.190081in}{2.662844in}}{\pgfqpoint{1.186970in}{2.662844in}}%
\pgfpathcurveto{\pgfqpoint{1.183860in}{2.662844in}}{\pgfqpoint{1.180876in}{2.661608in}}{\pgfqpoint{1.178677in}{2.659409in}}%
\pgfpathcurveto{\pgfqpoint{1.176478in}{2.657209in}}{\pgfqpoint{1.175242in}{2.654226in}}{\pgfqpoint{1.175242in}{2.651116in}}%
\pgfpathcurveto{\pgfqpoint{1.175242in}{2.648005in}}{\pgfqpoint{1.176478in}{2.645022in}}{\pgfqpoint{1.178677in}{2.642822in}}%
\pgfpathcurveto{\pgfqpoint{1.180876in}{2.640623in}}{\pgfqpoint{1.183860in}{2.639387in}}{\pgfqpoint{1.186970in}{2.639387in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{2.639387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{2.577133in}}%
\pgfpathcurveto{\pgfqpoint{1.207812in}{2.577133in}}{\pgfqpoint{1.210698in}{2.578328in}}{\pgfqpoint{1.212825in}{2.580455in}}%
\pgfpathcurveto{\pgfqpoint{1.214952in}{2.582582in}}{\pgfqpoint{1.216147in}{2.585467in}}{\pgfqpoint{1.216147in}{2.588475in}}%
\pgfpathcurveto{\pgfqpoint{1.216147in}{2.591483in}}{\pgfqpoint{1.214952in}{2.594369in}}{\pgfqpoint{1.212825in}{2.596496in}}%
\pgfpathcurveto{\pgfqpoint{1.210698in}{2.598623in}}{\pgfqpoint{1.207812in}{2.599818in}}{\pgfqpoint{1.204804in}{2.599818in}}%
\pgfpathcurveto{\pgfqpoint{1.201796in}{2.599818in}}{\pgfqpoint{1.198911in}{2.598623in}}{\pgfqpoint{1.196784in}{2.596496in}}%
\pgfpathcurveto{\pgfqpoint{1.194657in}{2.594369in}}{\pgfqpoint{1.193461in}{2.591483in}}{\pgfqpoint{1.193461in}{2.588475in}}%
\pgfpathcurveto{\pgfqpoint{1.193461in}{2.585467in}}{\pgfqpoint{1.194657in}{2.582582in}}{\pgfqpoint{1.196784in}{2.580455in}}%
\pgfpathcurveto{\pgfqpoint{1.198911in}{2.578328in}}{\pgfqpoint{1.201796in}{2.577133in}}{\pgfqpoint{1.204804in}{2.577133in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{2.577133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{2.656556in}}%
\pgfpathcurveto{\pgfqpoint{1.225705in}{2.656556in}}{\pgfqpoint{1.228647in}{2.657775in}}{\pgfqpoint{1.230816in}{2.659944in}}%
\pgfpathcurveto{\pgfqpoint{1.232985in}{2.662113in}}{\pgfqpoint{1.234204in}{2.665055in}}{\pgfqpoint{1.234204in}{2.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.234204in}{2.671190in}}{\pgfqpoint{1.232985in}{2.674132in}}{\pgfqpoint{1.230816in}{2.676301in}}%
\pgfpathcurveto{\pgfqpoint{1.228647in}{2.678470in}}{\pgfqpoint{1.225705in}{2.679688in}}{\pgfqpoint{1.222638in}{2.679688in}}%
\pgfpathcurveto{\pgfqpoint{1.219571in}{2.679688in}}{\pgfqpoint{1.216628in}{2.678470in}}{\pgfqpoint{1.214459in}{2.676301in}}%
\pgfpathcurveto{\pgfqpoint{1.212290in}{2.674132in}}{\pgfqpoint{1.211072in}{2.671190in}}{\pgfqpoint{1.211072in}{2.668122in}}%
\pgfpathcurveto{\pgfqpoint{1.211072in}{2.665055in}}{\pgfqpoint{1.212290in}{2.662113in}}{\pgfqpoint{1.214459in}{2.659944in}}%
\pgfpathcurveto{\pgfqpoint{1.216628in}{2.657775in}}{\pgfqpoint{1.219571in}{2.656556in}}{\pgfqpoint{1.222638in}{2.656556in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{2.656556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{2.697826in}}%
\pgfpathcurveto{\pgfqpoint{1.243480in}{2.697826in}}{\pgfqpoint{1.246365in}{2.699022in}}{\pgfqpoint{1.248492in}{2.701149in}}%
\pgfpathcurveto{\pgfqpoint{1.250619in}{2.703276in}}{\pgfqpoint{1.251814in}{2.706161in}}{\pgfqpoint{1.251814in}{2.709169in}}%
\pgfpathcurveto{\pgfqpoint{1.251814in}{2.712177in}}{\pgfqpoint{1.250619in}{2.715062in}}{\pgfqpoint{1.248492in}{2.717190in}}%
\pgfpathcurveto{\pgfqpoint{1.246365in}{2.719317in}}{\pgfqpoint{1.243480in}{2.720512in}}{\pgfqpoint{1.240472in}{2.720512in}}%
\pgfpathcurveto{\pgfqpoint{1.237464in}{2.720512in}}{\pgfqpoint{1.234578in}{2.719317in}}{\pgfqpoint{1.232451in}{2.717190in}}%
\pgfpathcurveto{\pgfqpoint{1.230324in}{2.715062in}}{\pgfqpoint{1.229129in}{2.712177in}}{\pgfqpoint{1.229129in}{2.709169in}}%
\pgfpathcurveto{\pgfqpoint{1.229129in}{2.706161in}}{\pgfqpoint{1.230324in}{2.703276in}}{\pgfqpoint{1.232451in}{2.701149in}}%
\pgfpathcurveto{\pgfqpoint{1.234578in}{2.699022in}}{\pgfqpoint{1.237464in}{2.697826in}}{\pgfqpoint{1.240472in}{2.697826in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{2.697826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{2.685520in}}%
\pgfpathcurveto{\pgfqpoint{1.261218in}{2.685520in}}{\pgfqpoint{1.264012in}{2.686678in}}{\pgfqpoint{1.266072in}{2.688737in}}%
\pgfpathcurveto{\pgfqpoint{1.268132in}{2.690797in}}{\pgfqpoint{1.269289in}{2.693591in}}{\pgfqpoint{1.269289in}{2.696504in}}%
\pgfpathcurveto{\pgfqpoint{1.269289in}{2.699417in}}{\pgfqpoint{1.268132in}{2.702211in}}{\pgfqpoint{1.266072in}{2.704271in}}%
\pgfpathcurveto{\pgfqpoint{1.264012in}{2.706330in}}{\pgfqpoint{1.261218in}{2.707488in}}{\pgfqpoint{1.258305in}{2.707488in}}%
\pgfpathcurveto{\pgfqpoint{1.255393in}{2.707488in}}{\pgfqpoint{1.252599in}{2.706330in}}{\pgfqpoint{1.250539in}{2.704271in}}%
\pgfpathcurveto{\pgfqpoint{1.248479in}{2.702211in}}{\pgfqpoint{1.247322in}{2.699417in}}{\pgfqpoint{1.247322in}{2.696504in}}%
\pgfpathcurveto{\pgfqpoint{1.247322in}{2.693591in}}{\pgfqpoint{1.248479in}{2.690797in}}{\pgfqpoint{1.250539in}{2.688737in}}%
\pgfpathcurveto{\pgfqpoint{1.252599in}{2.686678in}}{\pgfqpoint{1.255393in}{2.685520in}}{\pgfqpoint{1.258305in}{2.685520in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{2.685520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{2.694411in}}%
\pgfpathcurveto{\pgfqpoint{1.279209in}{2.694411in}}{\pgfqpoint{1.282154in}{2.695631in}}{\pgfqpoint{1.284325in}{2.697802in}}%
\pgfpathcurveto{\pgfqpoint{1.286495in}{2.699972in}}{\pgfqpoint{1.287715in}{2.702917in}}{\pgfqpoint{1.287715in}{2.705987in}}%
\pgfpathcurveto{\pgfqpoint{1.287715in}{2.709057in}}{\pgfqpoint{1.286495in}{2.712001in}}{\pgfqpoint{1.284325in}{2.714172in}}%
\pgfpathcurveto{\pgfqpoint{1.282154in}{2.716343in}}{\pgfqpoint{1.279209in}{2.717563in}}{\pgfqpoint{1.276139in}{2.717563in}}%
\pgfpathcurveto{\pgfqpoint{1.273069in}{2.717563in}}{\pgfqpoint{1.270125in}{2.716343in}}{\pgfqpoint{1.267954in}{2.714172in}}%
\pgfpathcurveto{\pgfqpoint{1.265783in}{2.712001in}}{\pgfqpoint{1.264563in}{2.709057in}}{\pgfqpoint{1.264563in}{2.705987in}}%
\pgfpathcurveto{\pgfqpoint{1.264563in}{2.702917in}}{\pgfqpoint{1.265783in}{2.699972in}}{\pgfqpoint{1.267954in}{2.697802in}}%
\pgfpathcurveto{\pgfqpoint{1.270125in}{2.695631in}}{\pgfqpoint{1.273069in}{2.694411in}}{\pgfqpoint{1.276139in}{2.694411in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{2.694411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{2.671093in}}%
\pgfpathcurveto{\pgfqpoint{1.297114in}{2.671093in}}{\pgfqpoint{1.300126in}{2.672341in}}{\pgfqpoint{1.302347in}{2.674561in}}%
\pgfpathcurveto{\pgfqpoint{1.304567in}{2.676782in}}{\pgfqpoint{1.305815in}{2.679794in}}{\pgfqpoint{1.305815in}{2.682935in}}%
\pgfpathcurveto{\pgfqpoint{1.305815in}{2.686075in}}{\pgfqpoint{1.304567in}{2.689088in}}{\pgfqpoint{1.302347in}{2.691308in}}%
\pgfpathcurveto{\pgfqpoint{1.300126in}{2.693529in}}{\pgfqpoint{1.297114in}{2.694777in}}{\pgfqpoint{1.293973in}{2.694777in}}%
\pgfpathcurveto{\pgfqpoint{1.290833in}{2.694777in}}{\pgfqpoint{1.287820in}{2.693529in}}{\pgfqpoint{1.285600in}{2.691308in}}%
\pgfpathcurveto{\pgfqpoint{1.283379in}{2.689088in}}{\pgfqpoint{1.282131in}{2.686075in}}{\pgfqpoint{1.282131in}{2.682935in}}%
\pgfpathcurveto{\pgfqpoint{1.282131in}{2.679794in}}{\pgfqpoint{1.283379in}{2.676782in}}{\pgfqpoint{1.285600in}{2.674561in}}%
\pgfpathcurveto{\pgfqpoint{1.287820in}{2.672341in}}{\pgfqpoint{1.290833in}{2.671093in}}{\pgfqpoint{1.293973in}{2.671093in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{2.671093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{2.672701in}}%
\pgfpathcurveto{\pgfqpoint{1.314940in}{2.672701in}}{\pgfqpoint{1.317945in}{2.673946in}}{\pgfqpoint{1.320160in}{2.676161in}}%
\pgfpathcurveto{\pgfqpoint{1.322376in}{2.678377in}}{\pgfqpoint{1.323621in}{2.681382in}}{\pgfqpoint{1.323621in}{2.684515in}}%
\pgfpathcurveto{\pgfqpoint{1.323621in}{2.687648in}}{\pgfqpoint{1.322376in}{2.690653in}}{\pgfqpoint{1.320160in}{2.692868in}}%
\pgfpathcurveto{\pgfqpoint{1.317945in}{2.695084in}}{\pgfqpoint{1.314940in}{2.696328in}}{\pgfqpoint{1.311807in}{2.696328in}}%
\pgfpathcurveto{\pgfqpoint{1.308674in}{2.696328in}}{\pgfqpoint{1.305669in}{2.695084in}}{\pgfqpoint{1.303453in}{2.692868in}}%
\pgfpathcurveto{\pgfqpoint{1.301238in}{2.690653in}}{\pgfqpoint{1.299993in}{2.687648in}}{\pgfqpoint{1.299993in}{2.684515in}}%
\pgfpathcurveto{\pgfqpoint{1.299993in}{2.681382in}}{\pgfqpoint{1.301238in}{2.678377in}}{\pgfqpoint{1.303453in}{2.676161in}}%
\pgfpathcurveto{\pgfqpoint{1.305669in}{2.673946in}}{\pgfqpoint{1.308674in}{2.672701in}}{\pgfqpoint{1.311807in}{2.672701in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{2.672701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{2.616139in}}%
\pgfpathcurveto{\pgfqpoint{1.332651in}{2.616139in}}{\pgfqpoint{1.335539in}{2.617335in}}{\pgfqpoint{1.337668in}{2.619464in}}%
\pgfpathcurveto{\pgfqpoint{1.339797in}{2.621593in}}{\pgfqpoint{1.340993in}{2.624481in}}{\pgfqpoint{1.340993in}{2.627492in}}%
\pgfpathcurveto{\pgfqpoint{1.340993in}{2.630502in}}{\pgfqpoint{1.339797in}{2.633390in}}{\pgfqpoint{1.337668in}{2.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.335539in}{2.637648in}}{\pgfqpoint{1.332651in}{2.638844in}}{\pgfqpoint{1.329641in}{2.638844in}}%
\pgfpathcurveto{\pgfqpoint{1.326630in}{2.638844in}}{\pgfqpoint{1.323742in}{2.637648in}}{\pgfqpoint{1.321613in}{2.635519in}}%
\pgfpathcurveto{\pgfqpoint{1.319484in}{2.633390in}}{\pgfqpoint{1.318288in}{2.630502in}}{\pgfqpoint{1.318288in}{2.627492in}}%
\pgfpathcurveto{\pgfqpoint{1.318288in}{2.624481in}}{\pgfqpoint{1.319484in}{2.621593in}}{\pgfqpoint{1.321613in}{2.619464in}}%
\pgfpathcurveto{\pgfqpoint{1.323742in}{2.617335in}}{\pgfqpoint{1.326630in}{2.616139in}}{\pgfqpoint{1.329641in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{2.616139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{2.604185in}}%
\pgfpathcurveto{\pgfqpoint{1.350585in}{2.604185in}}{\pgfqpoint{1.353568in}{2.605420in}}{\pgfqpoint{1.355768in}{2.607620in}}%
\pgfpathcurveto{\pgfqpoint{1.357967in}{2.609819in}}{\pgfqpoint{1.359203in}{2.612803in}}{\pgfqpoint{1.359203in}{2.615913in}}%
\pgfpathcurveto{\pgfqpoint{1.359203in}{2.619024in}}{\pgfqpoint{1.357967in}{2.622007in}}{\pgfqpoint{1.355768in}{2.624207in}}%
\pgfpathcurveto{\pgfqpoint{1.353568in}{2.626406in}}{\pgfqpoint{1.350585in}{2.627642in}}{\pgfqpoint{1.347474in}{2.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.344364in}{2.627642in}}{\pgfqpoint{1.341380in}{2.626406in}}{\pgfqpoint{1.339181in}{2.624207in}}%
\pgfpathcurveto{\pgfqpoint{1.336982in}{2.622007in}}{\pgfqpoint{1.335746in}{2.619024in}}{\pgfqpoint{1.335746in}{2.615913in}}%
\pgfpathcurveto{\pgfqpoint{1.335746in}{2.612803in}}{\pgfqpoint{1.336982in}{2.609819in}}{\pgfqpoint{1.339181in}{2.607620in}}%
\pgfpathcurveto{\pgfqpoint{1.341380in}{2.605420in}}{\pgfqpoint{1.344364in}{2.604185in}}{\pgfqpoint{1.347474in}{2.604185in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{2.604185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{2.648112in}}%
\pgfpathcurveto{\pgfqpoint{1.368414in}{2.648112in}}{\pgfqpoint{1.371392in}{2.649346in}}{\pgfqpoint{1.373588in}{2.651542in}}%
\pgfpathcurveto{\pgfqpoint{1.375784in}{2.653738in}}{\pgfqpoint{1.377018in}{2.656716in}}{\pgfqpoint{1.377018in}{2.659822in}}%
\pgfpathcurveto{\pgfqpoint{1.377018in}{2.662927in}}{\pgfqpoint{1.375784in}{2.665906in}}{\pgfqpoint{1.373588in}{2.668102in}}%
\pgfpathcurveto{\pgfqpoint{1.371392in}{2.670298in}}{\pgfqpoint{1.368414in}{2.671531in}}{\pgfqpoint{1.365308in}{2.671531in}}%
\pgfpathcurveto{\pgfqpoint{1.362203in}{2.671531in}}{\pgfqpoint{1.359224in}{2.670298in}}{\pgfqpoint{1.357028in}{2.668102in}}%
\pgfpathcurveto{\pgfqpoint{1.354832in}{2.665906in}}{\pgfqpoint{1.353599in}{2.662927in}}{\pgfqpoint{1.353599in}{2.659822in}}%
\pgfpathcurveto{\pgfqpoint{1.353599in}{2.656716in}}{\pgfqpoint{1.354832in}{2.653738in}}{\pgfqpoint{1.357028in}{2.651542in}}%
\pgfpathcurveto{\pgfqpoint{1.359224in}{2.649346in}}{\pgfqpoint{1.362203in}{2.648112in}}{\pgfqpoint{1.365308in}{2.648112in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{2.648112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{2.631602in}}%
\pgfpathcurveto{\pgfqpoint{1.386191in}{2.631602in}}{\pgfqpoint{1.389116in}{2.632813in}}{\pgfqpoint{1.391273in}{2.634970in}}%
\pgfpathcurveto{\pgfqpoint{1.393429in}{2.637126in}}{\pgfqpoint{1.394641in}{2.640051in}}{\pgfqpoint{1.394641in}{2.643100in}}%
\pgfpathcurveto{\pgfqpoint{1.394641in}{2.646150in}}{\pgfqpoint{1.393429in}{2.649075in}}{\pgfqpoint{1.391273in}{2.651231in}}%
\pgfpathcurveto{\pgfqpoint{1.389116in}{2.653387in}}{\pgfqpoint{1.386191in}{2.654599in}}{\pgfqpoint{1.383142in}{2.654599in}}%
\pgfpathcurveto{\pgfqpoint{1.380092in}{2.654599in}}{\pgfqpoint{1.377167in}{2.653387in}}{\pgfqpoint{1.375011in}{2.651231in}}%
\pgfpathcurveto{\pgfqpoint{1.372855in}{2.649075in}}{\pgfqpoint{1.371643in}{2.646150in}}{\pgfqpoint{1.371643in}{2.643100in}}%
\pgfpathcurveto{\pgfqpoint{1.371643in}{2.640051in}}{\pgfqpoint{1.372855in}{2.637126in}}{\pgfqpoint{1.375011in}{2.634970in}}%
\pgfpathcurveto{\pgfqpoint{1.377167in}{2.632813in}}{\pgfqpoint{1.380092in}{2.631602in}}{\pgfqpoint{1.383142in}{2.631602in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{2.631602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{2.648256in}}%
\pgfpathcurveto{\pgfqpoint{1.404015in}{2.648256in}}{\pgfqpoint{1.406930in}{2.649463in}}{\pgfqpoint{1.409079in}{2.651612in}}%
\pgfpathcurveto{\pgfqpoint{1.411228in}{2.653761in}}{\pgfqpoint{1.412435in}{2.656677in}}{\pgfqpoint{1.412435in}{2.659716in}}%
\pgfpathcurveto{\pgfqpoint{1.412435in}{2.662755in}}{\pgfqpoint{1.411228in}{2.665670in}}{\pgfqpoint{1.409079in}{2.667819in}}%
\pgfpathcurveto{\pgfqpoint{1.406930in}{2.669968in}}{\pgfqpoint{1.404015in}{2.671176in}}{\pgfqpoint{1.400976in}{2.671176in}}%
\pgfpathcurveto{\pgfqpoint{1.397936in}{2.671176in}}{\pgfqpoint{1.395021in}{2.669968in}}{\pgfqpoint{1.392872in}{2.667819in}}%
\pgfpathcurveto{\pgfqpoint{1.390723in}{2.665670in}}{\pgfqpoint{1.389516in}{2.662755in}}{\pgfqpoint{1.389516in}{2.659716in}}%
\pgfpathcurveto{\pgfqpoint{1.389516in}{2.656677in}}{\pgfqpoint{1.390723in}{2.653761in}}{\pgfqpoint{1.392872in}{2.651612in}}%
\pgfpathcurveto{\pgfqpoint{1.395021in}{2.649463in}}{\pgfqpoint{1.397936in}{2.648256in}}{\pgfqpoint{1.400976in}{2.648256in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{2.648256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{2.647823in}}%
\pgfpathcurveto{\pgfqpoint{1.421616in}{2.647823in}}{\pgfqpoint{1.424307in}{2.648938in}}{\pgfqpoint{1.426291in}{2.650922in}}%
\pgfpathcurveto{\pgfqpoint{1.428276in}{2.652906in}}{\pgfqpoint{1.429391in}{2.655598in}}{\pgfqpoint{1.429391in}{2.658404in}}%
\pgfpathcurveto{\pgfqpoint{1.429391in}{2.661210in}}{\pgfqpoint{1.428276in}{2.663902in}}{\pgfqpoint{1.426291in}{2.665886in}}%
\pgfpathcurveto{\pgfqpoint{1.424307in}{2.667871in}}{\pgfqpoint{1.421616in}{2.668985in}}{\pgfqpoint{1.418809in}{2.668985in}}%
\pgfpathcurveto{\pgfqpoint{1.416003in}{2.668985in}}{\pgfqpoint{1.413312in}{2.667871in}}{\pgfqpoint{1.411327in}{2.665886in}}%
\pgfpathcurveto{\pgfqpoint{1.409343in}{2.663902in}}{\pgfqpoint{1.408228in}{2.661210in}}{\pgfqpoint{1.408228in}{2.658404in}}%
\pgfpathcurveto{\pgfqpoint{1.408228in}{2.655598in}}{\pgfqpoint{1.409343in}{2.652906in}}{\pgfqpoint{1.411327in}{2.650922in}}%
\pgfpathcurveto{\pgfqpoint{1.413312in}{2.648938in}}{\pgfqpoint{1.416003in}{2.647823in}}{\pgfqpoint{1.418809in}{2.647823in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{2.647823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{2.688641in}}%
\pgfpathcurveto{\pgfqpoint{1.439424in}{2.688641in}}{\pgfqpoint{1.442092in}{2.689746in}}{\pgfqpoint{1.444058in}{2.691712in}}%
\pgfpathcurveto{\pgfqpoint{1.446024in}{2.693678in}}{\pgfqpoint{1.447129in}{2.696346in}}{\pgfqpoint{1.447129in}{2.699127in}}%
\pgfpathcurveto{\pgfqpoint{1.447129in}{2.701908in}}{\pgfqpoint{1.446024in}{2.704575in}}{\pgfqpoint{1.444058in}{2.706542in}}%
\pgfpathcurveto{\pgfqpoint{1.442092in}{2.708508in}}{\pgfqpoint{1.439424in}{2.709613in}}{\pgfqpoint{1.436643in}{2.709613in}}%
\pgfpathcurveto{\pgfqpoint{1.433862in}{2.709613in}}{\pgfqpoint{1.431195in}{2.708508in}}{\pgfqpoint{1.429228in}{2.706542in}}%
\pgfpathcurveto{\pgfqpoint{1.427262in}{2.704575in}}{\pgfqpoint{1.426157in}{2.701908in}}{\pgfqpoint{1.426157in}{2.699127in}}%
\pgfpathcurveto{\pgfqpoint{1.426157in}{2.696346in}}{\pgfqpoint{1.427262in}{2.693678in}}{\pgfqpoint{1.429228in}{2.691712in}}%
\pgfpathcurveto{\pgfqpoint{1.431195in}{2.689746in}}{\pgfqpoint{1.433862in}{2.688641in}}{\pgfqpoint{1.436643in}{2.688641in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{2.688641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{2.634973in}}%
\pgfpathcurveto{\pgfqpoint{1.457374in}{2.634973in}}{\pgfqpoint{1.460152in}{2.636124in}}{\pgfqpoint{1.462201in}{2.638172in}}%
\pgfpathcurveto{\pgfqpoint{1.464249in}{2.640221in}}{\pgfqpoint{1.465400in}{2.642999in}}{\pgfqpoint{1.465400in}{2.645896in}}%
\pgfpathcurveto{\pgfqpoint{1.465400in}{2.648793in}}{\pgfqpoint{1.464249in}{2.651571in}}{\pgfqpoint{1.462201in}{2.653620in}}%
\pgfpathcurveto{\pgfqpoint{1.460152in}{2.655668in}}{\pgfqpoint{1.457374in}{2.656819in}}{\pgfqpoint{1.454477in}{2.656819in}}%
\pgfpathcurveto{\pgfqpoint{1.451580in}{2.656819in}}{\pgfqpoint{1.448802in}{2.655668in}}{\pgfqpoint{1.446753in}{2.653620in}}%
\pgfpathcurveto{\pgfqpoint{1.444705in}{2.651571in}}{\pgfqpoint{1.443554in}{2.648793in}}{\pgfqpoint{1.443554in}{2.645896in}}%
\pgfpathcurveto{\pgfqpoint{1.443554in}{2.642999in}}{\pgfqpoint{1.444705in}{2.640221in}}{\pgfqpoint{1.446753in}{2.638172in}}%
\pgfpathcurveto{\pgfqpoint{1.448802in}{2.636124in}}{\pgfqpoint{1.451580in}{2.634973in}}{\pgfqpoint{1.454477in}{2.634973in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{2.634973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{2.583994in}}%
\pgfpathcurveto{\pgfqpoint{1.475147in}{2.583994in}}{\pgfqpoint{1.477868in}{2.585121in}}{\pgfqpoint{1.479874in}{2.587127in}}%
\pgfpathcurveto{\pgfqpoint{1.481880in}{2.589133in}}{\pgfqpoint{1.483007in}{2.591854in}}{\pgfqpoint{1.483007in}{2.594691in}}%
\pgfpathcurveto{\pgfqpoint{1.483007in}{2.597527in}}{\pgfqpoint{1.481880in}{2.600248in}}{\pgfqpoint{1.479874in}{2.602254in}}%
\pgfpathcurveto{\pgfqpoint{1.477868in}{2.604260in}}{\pgfqpoint{1.475147in}{2.605387in}}{\pgfqpoint{1.472311in}{2.605387in}}%
\pgfpathcurveto{\pgfqpoint{1.469474in}{2.605387in}}{\pgfqpoint{1.466753in}{2.604260in}}{\pgfqpoint{1.464747in}{2.602254in}}%
\pgfpathcurveto{\pgfqpoint{1.462741in}{2.600248in}}{\pgfqpoint{1.461614in}{2.597527in}}{\pgfqpoint{1.461614in}{2.594691in}}%
\pgfpathcurveto{\pgfqpoint{1.461614in}{2.591854in}}{\pgfqpoint{1.462741in}{2.589133in}}{\pgfqpoint{1.464747in}{2.587127in}}%
\pgfpathcurveto{\pgfqpoint{1.466753in}{2.585121in}}{\pgfqpoint{1.469474in}{2.583994in}}{\pgfqpoint{1.472311in}{2.583994in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{2.583994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{2.683385in}}%
\pgfpathcurveto{\pgfqpoint{1.492987in}{2.683385in}}{\pgfqpoint{1.495713in}{2.684514in}}{\pgfqpoint{1.497723in}{2.686524in}}%
\pgfpathcurveto{\pgfqpoint{1.499732in}{2.688534in}}{\pgfqpoint{1.500862in}{2.691260in}}{\pgfqpoint{1.500862in}{2.694102in}}%
\pgfpathcurveto{\pgfqpoint{1.500862in}{2.696944in}}{\pgfqpoint{1.499732in}{2.699671in}}{\pgfqpoint{1.497723in}{2.701680in}}%
\pgfpathcurveto{\pgfqpoint{1.495713in}{2.703690in}}{\pgfqpoint{1.492987in}{2.704819in}}{\pgfqpoint{1.490145in}{2.704819in}}%
\pgfpathcurveto{\pgfqpoint{1.487302in}{2.704819in}}{\pgfqpoint{1.484576in}{2.703690in}}{\pgfqpoint{1.482566in}{2.701680in}}%
\pgfpathcurveto{\pgfqpoint{1.480557in}{2.699671in}}{\pgfqpoint{1.479427in}{2.696944in}}{\pgfqpoint{1.479427in}{2.694102in}}%
\pgfpathcurveto{\pgfqpoint{1.479427in}{2.691260in}}{\pgfqpoint{1.480557in}{2.688534in}}{\pgfqpoint{1.482566in}{2.686524in}}%
\pgfpathcurveto{\pgfqpoint{1.484576in}{2.684514in}}{\pgfqpoint{1.487302in}{2.683385in}}{\pgfqpoint{1.490145in}{2.683385in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{2.683385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{2.653000in}}%
\pgfpathcurveto{\pgfqpoint{1.510812in}{2.653000in}}{\pgfqpoint{1.513530in}{2.654126in}}{\pgfqpoint{1.515534in}{2.656130in}}%
\pgfpathcurveto{\pgfqpoint{1.517538in}{2.658134in}}{\pgfqpoint{1.518664in}{2.660852in}}{\pgfqpoint{1.518664in}{2.663686in}}%
\pgfpathcurveto{\pgfqpoint{1.518664in}{2.666520in}}{\pgfqpoint{1.517538in}{2.669238in}}{\pgfqpoint{1.515534in}{2.671242in}}%
\pgfpathcurveto{\pgfqpoint{1.513530in}{2.673246in}}{\pgfqpoint{1.510812in}{2.674372in}}{\pgfqpoint{1.507978in}{2.674372in}}%
\pgfpathcurveto{\pgfqpoint{1.505144in}{2.674372in}}{\pgfqpoint{1.502426in}{2.673246in}}{\pgfqpoint{1.500422in}{2.671242in}}%
\pgfpathcurveto{\pgfqpoint{1.498418in}{2.669238in}}{\pgfqpoint{1.497292in}{2.666520in}}{\pgfqpoint{1.497292in}{2.663686in}}%
\pgfpathcurveto{\pgfqpoint{1.497292in}{2.660852in}}{\pgfqpoint{1.498418in}{2.658134in}}{\pgfqpoint{1.500422in}{2.656130in}}%
\pgfpathcurveto{\pgfqpoint{1.502426in}{2.654126in}}{\pgfqpoint{1.505144in}{2.653000in}}{\pgfqpoint{1.507978in}{2.653000in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{2.653000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{2.602299in}}%
\pgfpathcurveto{\pgfqpoint{1.528582in}{2.602299in}}{\pgfqpoint{1.531238in}{2.603400in}}{\pgfqpoint{1.533197in}{2.605358in}}%
\pgfpathcurveto{\pgfqpoint{1.535155in}{2.607317in}}{\pgfqpoint{1.536256in}{2.609973in}}{\pgfqpoint{1.536256in}{2.612743in}}%
\pgfpathcurveto{\pgfqpoint{1.536256in}{2.615513in}}{\pgfqpoint{1.535155in}{2.618169in}}{\pgfqpoint{1.533197in}{2.620128in}}%
\pgfpathcurveto{\pgfqpoint{1.531238in}{2.622086in}}{\pgfqpoint{1.528582in}{2.623187in}}{\pgfqpoint{1.525812in}{2.623187in}}%
\pgfpathcurveto{\pgfqpoint{1.523042in}{2.623187in}}{\pgfqpoint{1.520386in}{2.622086in}}{\pgfqpoint{1.518427in}{2.620128in}}%
\pgfpathcurveto{\pgfqpoint{1.516469in}{2.618169in}}{\pgfqpoint{1.515368in}{2.615513in}}{\pgfqpoint{1.515368in}{2.612743in}}%
\pgfpathcurveto{\pgfqpoint{1.515368in}{2.609973in}}{\pgfqpoint{1.516469in}{2.607317in}}{\pgfqpoint{1.518427in}{2.605358in}}%
\pgfpathcurveto{\pgfqpoint{1.520386in}{2.603400in}}{\pgfqpoint{1.523042in}{2.602299in}}{\pgfqpoint{1.525812in}{2.602299in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{2.602299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{2.610349in}}%
\pgfpathcurveto{\pgfqpoint{1.546332in}{2.610349in}}{\pgfqpoint{1.548909in}{2.611416in}}{\pgfqpoint{1.550809in}{2.613316in}}%
\pgfpathcurveto{\pgfqpoint{1.552708in}{2.615215in}}{\pgfqpoint{1.553776in}{2.617792in}}{\pgfqpoint{1.553776in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{1.553776in}{2.623165in}}{\pgfqpoint{1.552708in}{2.625742in}}{\pgfqpoint{1.550809in}{2.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.548909in}{2.629541in}}{\pgfqpoint{1.546332in}{2.630608in}}{\pgfqpoint{1.543646in}{2.630608in}}%
\pgfpathcurveto{\pgfqpoint{1.540959in}{2.630608in}}{\pgfqpoint{1.538383in}{2.629541in}}{\pgfqpoint{1.536483in}{2.627642in}}%
\pgfpathcurveto{\pgfqpoint{1.534583in}{2.625742in}}{\pgfqpoint{1.533516in}{2.623165in}}{\pgfqpoint{1.533516in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{1.533516in}{2.617792in}}{\pgfqpoint{1.534583in}{2.615215in}}{\pgfqpoint{1.536483in}{2.613316in}}%
\pgfpathcurveto{\pgfqpoint{1.538383in}{2.611416in}}{\pgfqpoint{1.540959in}{2.610349in}}{\pgfqpoint{1.543646in}{2.610349in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{2.610349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{2.580078in}}%
\pgfpathcurveto{\pgfqpoint{1.564143in}{2.580078in}}{\pgfqpoint{1.566697in}{2.581136in}}{\pgfqpoint{1.568580in}{2.583019in}}%
\pgfpathcurveto{\pgfqpoint{1.570463in}{2.584902in}}{\pgfqpoint{1.571521in}{2.587457in}}{\pgfqpoint{1.571521in}{2.590120in}}%
\pgfpathcurveto{\pgfqpoint{1.571521in}{2.592783in}}{\pgfqpoint{1.570463in}{2.595337in}}{\pgfqpoint{1.568580in}{2.597220in}}%
\pgfpathcurveto{\pgfqpoint{1.566697in}{2.599103in}}{\pgfqpoint{1.564143in}{2.600161in}}{\pgfqpoint{1.561480in}{2.600161in}}%
\pgfpathcurveto{\pgfqpoint{1.558817in}{2.600161in}}{\pgfqpoint{1.556262in}{2.599103in}}{\pgfqpoint{1.554379in}{2.597220in}}%
\pgfpathcurveto{\pgfqpoint{1.552496in}{2.595337in}}{\pgfqpoint{1.551438in}{2.592783in}}{\pgfqpoint{1.551438in}{2.590120in}}%
\pgfpathcurveto{\pgfqpoint{1.551438in}{2.587457in}}{\pgfqpoint{1.552496in}{2.584902in}}{\pgfqpoint{1.554379in}{2.583019in}}%
\pgfpathcurveto{\pgfqpoint{1.556262in}{2.581136in}}{\pgfqpoint{1.558817in}{2.580078in}}{\pgfqpoint{1.561480in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{2.580078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{2.602776in}}%
\pgfpathcurveto{\pgfqpoint{1.582032in}{2.602776in}}{\pgfqpoint{1.584639in}{2.603856in}}{\pgfqpoint{1.586561in}{2.605778in}}%
\pgfpathcurveto{\pgfqpoint{1.588483in}{2.607701in}}{\pgfqpoint{1.589563in}{2.610308in}}{\pgfqpoint{1.589563in}{2.613026in}}%
\pgfpathcurveto{\pgfqpoint{1.589563in}{2.615745in}}{\pgfqpoint{1.588483in}{2.618352in}}{\pgfqpoint{1.586561in}{2.620274in}}%
\pgfpathcurveto{\pgfqpoint{1.584639in}{2.622196in}}{\pgfqpoint{1.582032in}{2.623276in}}{\pgfqpoint{1.579313in}{2.623276in}}%
\pgfpathcurveto{\pgfqpoint{1.576595in}{2.623276in}}{\pgfqpoint{1.573988in}{2.622196in}}{\pgfqpoint{1.572066in}{2.620274in}}%
\pgfpathcurveto{\pgfqpoint{1.570143in}{2.618352in}}{\pgfqpoint{1.569063in}{2.615745in}}{\pgfqpoint{1.569063in}{2.613026in}}%
\pgfpathcurveto{\pgfqpoint{1.569063in}{2.610308in}}{\pgfqpoint{1.570143in}{2.607701in}}{\pgfqpoint{1.572066in}{2.605778in}}%
\pgfpathcurveto{\pgfqpoint{1.573988in}{2.603856in}}{\pgfqpoint{1.576595in}{2.602776in}}{\pgfqpoint{1.579313in}{2.602776in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{2.602776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{2.612021in}}%
\pgfpathcurveto{\pgfqpoint{1.599868in}{2.612021in}}{\pgfqpoint{1.602478in}{2.613102in}}{\pgfqpoint{1.604403in}{2.615026in}}%
\pgfpathcurveto{\pgfqpoint{1.606327in}{2.616950in}}{\pgfqpoint{1.607408in}{2.619560in}}{\pgfqpoint{1.607408in}{2.622282in}}%
\pgfpathcurveto{\pgfqpoint{1.607408in}{2.625003in}}{\pgfqpoint{1.606327in}{2.627613in}}{\pgfqpoint{1.604403in}{2.629537in}}%
\pgfpathcurveto{\pgfqpoint{1.602478in}{2.631461in}}{\pgfqpoint{1.599868in}{2.632542in}}{\pgfqpoint{1.597147in}{2.632542in}}%
\pgfpathcurveto{\pgfqpoint{1.594426in}{2.632542in}}{\pgfqpoint{1.591816in}{2.631461in}}{\pgfqpoint{1.589892in}{2.629537in}}%
\pgfpathcurveto{\pgfqpoint{1.587967in}{2.627613in}}{\pgfqpoint{1.586886in}{2.625003in}}{\pgfqpoint{1.586886in}{2.622282in}}%
\pgfpathcurveto{\pgfqpoint{1.586886in}{2.619560in}}{\pgfqpoint{1.587967in}{2.616950in}}{\pgfqpoint{1.589892in}{2.615026in}}%
\pgfpathcurveto{\pgfqpoint{1.591816in}{2.613102in}}{\pgfqpoint{1.594426in}{2.612021in}}{\pgfqpoint{1.597147in}{2.612021in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{2.612021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{2.645411in}}%
\pgfpathcurveto{\pgfqpoint{1.617711in}{2.645411in}}{\pgfqpoint{1.620329in}{2.646495in}}{\pgfqpoint{1.622259in}{2.648425in}}%
\pgfpathcurveto{\pgfqpoint{1.624190in}{2.650356in}}{\pgfqpoint{1.625274in}{2.652974in}}{\pgfqpoint{1.625274in}{2.655704in}}%
\pgfpathcurveto{\pgfqpoint{1.625274in}{2.658434in}}{\pgfqpoint{1.624190in}{2.661052in}}{\pgfqpoint{1.622259in}{2.662982in}}%
\pgfpathcurveto{\pgfqpoint{1.620329in}{2.664913in}}{\pgfqpoint{1.617711in}{2.665997in}}{\pgfqpoint{1.614981in}{2.665997in}}%
\pgfpathcurveto{\pgfqpoint{1.612251in}{2.665997in}}{\pgfqpoint{1.609633in}{2.664913in}}{\pgfqpoint{1.607702in}{2.662982in}}%
\pgfpathcurveto{\pgfqpoint{1.605772in}{2.661052in}}{\pgfqpoint{1.604688in}{2.658434in}}{\pgfqpoint{1.604688in}{2.655704in}}%
\pgfpathcurveto{\pgfqpoint{1.604688in}{2.652974in}}{\pgfqpoint{1.605772in}{2.650356in}}{\pgfqpoint{1.607702in}{2.648425in}}%
\pgfpathcurveto{\pgfqpoint{1.609633in}{2.646495in}}{\pgfqpoint{1.612251in}{2.645411in}}{\pgfqpoint{1.614981in}{2.645411in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{2.645411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{2.639021in}}%
\pgfpathcurveto{\pgfqpoint{1.635513in}{2.639021in}}{\pgfqpoint{1.638101in}{2.640093in}}{\pgfqpoint{1.640009in}{2.642001in}}%
\pgfpathcurveto{\pgfqpoint{1.641916in}{2.643909in}}{\pgfqpoint{1.642988in}{2.646497in}}{\pgfqpoint{1.642988in}{2.649195in}}%
\pgfpathcurveto{\pgfqpoint{1.642988in}{2.651893in}}{\pgfqpoint{1.641916in}{2.654481in}}{\pgfqpoint{1.640009in}{2.656389in}}%
\pgfpathcurveto{\pgfqpoint{1.638101in}{2.658297in}}{\pgfqpoint{1.635513in}{2.659369in}}{\pgfqpoint{1.632815in}{2.659369in}}%
\pgfpathcurveto{\pgfqpoint{1.630117in}{2.659369in}}{\pgfqpoint{1.627529in}{2.658297in}}{\pgfqpoint{1.625621in}{2.656389in}}%
\pgfpathcurveto{\pgfqpoint{1.623713in}{2.654481in}}{\pgfqpoint{1.622641in}{2.651893in}}{\pgfqpoint{1.622641in}{2.649195in}}%
\pgfpathcurveto{\pgfqpoint{1.622641in}{2.646497in}}{\pgfqpoint{1.623713in}{2.643909in}}{\pgfqpoint{1.625621in}{2.642001in}}%
\pgfpathcurveto{\pgfqpoint{1.627529in}{2.640093in}}{\pgfqpoint{1.630117in}{2.639021in}}{\pgfqpoint{1.632815in}{2.639021in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{2.639021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{2.601194in}}%
\pgfpathcurveto{\pgfqpoint{1.653243in}{2.601194in}}{\pgfqpoint{1.655732in}{2.602225in}}{\pgfqpoint{1.657566in}{2.604059in}}%
\pgfpathcurveto{\pgfqpoint{1.659401in}{2.605894in}}{\pgfqpoint{1.660432in}{2.608383in}}{\pgfqpoint{1.660432in}{2.610977in}}%
\pgfpathcurveto{\pgfqpoint{1.660432in}{2.613572in}}{\pgfqpoint{1.659401in}{2.616061in}}{\pgfqpoint{1.657566in}{2.617895in}}%
\pgfpathcurveto{\pgfqpoint{1.655732in}{2.619730in}}{\pgfqpoint{1.653243in}{2.620761in}}{\pgfqpoint{1.650648in}{2.620761in}}%
\pgfpathcurveto{\pgfqpoint{1.648054in}{2.620761in}}{\pgfqpoint{1.645565in}{2.619730in}}{\pgfqpoint{1.643731in}{2.617895in}}%
\pgfpathcurveto{\pgfqpoint{1.641896in}{2.616061in}}{\pgfqpoint{1.640865in}{2.613572in}}{\pgfqpoint{1.640865in}{2.610977in}}%
\pgfpathcurveto{\pgfqpoint{1.640865in}{2.608383in}}{\pgfqpoint{1.641896in}{2.605894in}}{\pgfqpoint{1.643731in}{2.604059in}}%
\pgfpathcurveto{\pgfqpoint{1.645565in}{2.602225in}}{\pgfqpoint{1.648054in}{2.601194in}}{\pgfqpoint{1.650648in}{2.601194in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{2.601194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{2.673903in}}%
\pgfpathcurveto{\pgfqpoint{1.671019in}{2.673903in}}{\pgfqpoint{1.673452in}{2.674911in}}{\pgfqpoint{1.675246in}{2.676705in}}%
\pgfpathcurveto{\pgfqpoint{1.677039in}{2.678498in}}{\pgfqpoint{1.678047in}{2.680931in}}{\pgfqpoint{1.678047in}{2.683468in}}%
\pgfpathcurveto{\pgfqpoint{1.678047in}{2.686004in}}{\pgfqpoint{1.677039in}{2.688438in}}{\pgfqpoint{1.675246in}{2.690231in}}%
\pgfpathcurveto{\pgfqpoint{1.673452in}{2.692025in}}{\pgfqpoint{1.671019in}{2.693033in}}{\pgfqpoint{1.668482in}{2.693033in}}%
\pgfpathcurveto{\pgfqpoint{1.665946in}{2.693033in}}{\pgfqpoint{1.663513in}{2.692025in}}{\pgfqpoint{1.661719in}{2.690231in}}%
\pgfpathcurveto{\pgfqpoint{1.659925in}{2.688438in}}{\pgfqpoint{1.658918in}{2.686004in}}{\pgfqpoint{1.658918in}{2.683468in}}%
\pgfpathcurveto{\pgfqpoint{1.658918in}{2.680931in}}{\pgfqpoint{1.659925in}{2.678498in}}{\pgfqpoint{1.661719in}{2.676705in}}%
\pgfpathcurveto{\pgfqpoint{1.663513in}{2.674911in}}{\pgfqpoint{1.665946in}{2.673903in}}{\pgfqpoint{1.668482in}{2.673903in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{2.673903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{2.703921in}}%
\pgfpathcurveto{\pgfqpoint{1.688729in}{2.703921in}}{\pgfqpoint{1.691044in}{2.704880in}}{\pgfqpoint{1.692750in}{2.706586in}}%
\pgfpathcurveto{\pgfqpoint{1.694457in}{2.708293in}}{\pgfqpoint{1.695416in}{2.710608in}}{\pgfqpoint{1.695416in}{2.713021in}}%
\pgfpathcurveto{\pgfqpoint{1.695416in}{2.715434in}}{\pgfqpoint{1.694457in}{2.717749in}}{\pgfqpoint{1.692750in}{2.719455in}}%
\pgfpathcurveto{\pgfqpoint{1.691044in}{2.721162in}}{\pgfqpoint{1.688729in}{2.722120in}}{\pgfqpoint{1.686316in}{2.722120in}}%
\pgfpathcurveto{\pgfqpoint{1.683903in}{2.722120in}}{\pgfqpoint{1.681588in}{2.721162in}}{\pgfqpoint{1.679882in}{2.719455in}}%
\pgfpathcurveto{\pgfqpoint{1.678175in}{2.717749in}}{\pgfqpoint{1.677216in}{2.715434in}}{\pgfqpoint{1.677216in}{2.713021in}}%
\pgfpathcurveto{\pgfqpoint{1.677216in}{2.710608in}}{\pgfqpoint{1.678175in}{2.708293in}}{\pgfqpoint{1.679882in}{2.706586in}}%
\pgfpathcurveto{\pgfqpoint{1.681588in}{2.704880in}}{\pgfqpoint{1.683903in}{2.703921in}}{\pgfqpoint{1.686316in}{2.703921in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{2.703921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{2.602950in}}%
\pgfpathcurveto{\pgfqpoint{1.706649in}{2.602950in}}{\pgfqpoint{1.709046in}{2.603943in}}{\pgfqpoint{1.710814in}{2.605710in}}%
\pgfpathcurveto{\pgfqpoint{1.712581in}{2.607478in}}{\pgfqpoint{1.713574in}{2.609875in}}{\pgfqpoint{1.713574in}{2.612374in}}%
\pgfpathcurveto{\pgfqpoint{1.713574in}{2.614873in}}{\pgfqpoint{1.712581in}{2.617271in}}{\pgfqpoint{1.710814in}{2.619038in}}%
\pgfpathcurveto{\pgfqpoint{1.709046in}{2.620805in}}{\pgfqpoint{1.706649in}{2.621798in}}{\pgfqpoint{1.704150in}{2.621798in}}%
\pgfpathcurveto{\pgfqpoint{1.701650in}{2.621798in}}{\pgfqpoint{1.699253in}{2.620805in}}{\pgfqpoint{1.697486in}{2.619038in}}%
\pgfpathcurveto{\pgfqpoint{1.695719in}{2.617271in}}{\pgfqpoint{1.694726in}{2.614873in}}{\pgfqpoint{1.694726in}{2.612374in}}%
\pgfpathcurveto{\pgfqpoint{1.694726in}{2.609875in}}{\pgfqpoint{1.695719in}{2.607478in}}{\pgfqpoint{1.697486in}{2.605710in}}%
\pgfpathcurveto{\pgfqpoint{1.699253in}{2.603943in}}{\pgfqpoint{1.701650in}{2.602950in}}{\pgfqpoint{1.704150in}{2.602950in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{2.602950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{2.634807in}}%
\pgfpathcurveto{\pgfqpoint{1.724536in}{2.634807in}}{\pgfqpoint{1.726983in}{2.635821in}}{\pgfqpoint{1.728788in}{2.637626in}}%
\pgfpathcurveto{\pgfqpoint{1.730592in}{2.639430in}}{\pgfqpoint{1.731606in}{2.641878in}}{\pgfqpoint{1.731606in}{2.644430in}}%
\pgfpathcurveto{\pgfqpoint{1.731606in}{2.646982in}}{\pgfqpoint{1.730592in}{2.649430in}}{\pgfqpoint{1.728788in}{2.651234in}}%
\pgfpathcurveto{\pgfqpoint{1.726983in}{2.653039in}}{\pgfqpoint{1.724536in}{2.654053in}}{\pgfqpoint{1.721984in}{2.654053in}}%
\pgfpathcurveto{\pgfqpoint{1.719432in}{2.654053in}}{\pgfqpoint{1.716984in}{2.653039in}}{\pgfqpoint{1.715179in}{2.651234in}}%
\pgfpathcurveto{\pgfqpoint{1.713375in}{2.649430in}}{\pgfqpoint{1.712361in}{2.646982in}}{\pgfqpoint{1.712361in}{2.644430in}}%
\pgfpathcurveto{\pgfqpoint{1.712361in}{2.641878in}}{\pgfqpoint{1.713375in}{2.639430in}}{\pgfqpoint{1.715179in}{2.637626in}}%
\pgfpathcurveto{\pgfqpoint{1.716984in}{2.635821in}}{\pgfqpoint{1.719432in}{2.634807in}}{\pgfqpoint{1.721984in}{2.634807in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{2.634807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{2.680901in}}%
\pgfpathcurveto{\pgfqpoint{1.742272in}{2.680901in}}{\pgfqpoint{1.744627in}{2.681876in}}{\pgfqpoint{1.746363in}{2.683612in}}%
\pgfpathcurveto{\pgfqpoint{1.748099in}{2.685348in}}{\pgfqpoint{1.749075in}{2.687703in}}{\pgfqpoint{1.749075in}{2.690158in}}%
\pgfpathcurveto{\pgfqpoint{1.749075in}{2.692613in}}{\pgfqpoint{1.748099in}{2.694968in}}{\pgfqpoint{1.746363in}{2.696704in}}%
\pgfpathcurveto{\pgfqpoint{1.744627in}{2.698440in}}{\pgfqpoint{1.742272in}{2.699416in}}{\pgfqpoint{1.739817in}{2.699416in}}%
\pgfpathcurveto{\pgfqpoint{1.737362in}{2.699416in}}{\pgfqpoint{1.735007in}{2.698440in}}{\pgfqpoint{1.733271in}{2.696704in}}%
\pgfpathcurveto{\pgfqpoint{1.731535in}{2.694968in}}{\pgfqpoint{1.730560in}{2.692613in}}{\pgfqpoint{1.730560in}{2.690158in}}%
\pgfpathcurveto{\pgfqpoint{1.730560in}{2.687703in}}{\pgfqpoint{1.731535in}{2.685348in}}{\pgfqpoint{1.733271in}{2.683612in}}%
\pgfpathcurveto{\pgfqpoint{1.735007in}{2.681876in}}{\pgfqpoint{1.737362in}{2.680901in}}{\pgfqpoint{1.739817in}{2.680901in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{2.680901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{2.730072in}}%
\pgfpathcurveto{\pgfqpoint{1.760166in}{2.730072in}}{\pgfqpoint{1.762578in}{2.731071in}}{\pgfqpoint{1.764357in}{2.732849in}}%
\pgfpathcurveto{\pgfqpoint{1.766135in}{2.734628in}}{\pgfqpoint{1.767134in}{2.737040in}}{\pgfqpoint{1.767134in}{2.739555in}}%
\pgfpathcurveto{\pgfqpoint{1.767134in}{2.742070in}}{\pgfqpoint{1.766135in}{2.744482in}}{\pgfqpoint{1.764357in}{2.746260in}}%
\pgfpathcurveto{\pgfqpoint{1.762578in}{2.748038in}}{\pgfqpoint{1.760166in}{2.749038in}}{\pgfqpoint{1.757651in}{2.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.755136in}{2.749038in}}{\pgfqpoint{1.752724in}{2.748038in}}{\pgfqpoint{1.750946in}{2.746260in}}%
\pgfpathcurveto{\pgfqpoint{1.749167in}{2.744482in}}{\pgfqpoint{1.748168in}{2.742070in}}{\pgfqpoint{1.748168in}{2.739555in}}%
\pgfpathcurveto{\pgfqpoint{1.748168in}{2.737040in}}{\pgfqpoint{1.749167in}{2.734628in}}{\pgfqpoint{1.750946in}{2.732849in}}%
\pgfpathcurveto{\pgfqpoint{1.752724in}{2.731071in}}{\pgfqpoint{1.755136in}{2.730072in}}{\pgfqpoint{1.757651in}{2.730072in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{2.730072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{2.688441in}}%
\pgfpathcurveto{\pgfqpoint{1.778006in}{2.688441in}}{\pgfqpoint{1.780424in}{2.689442in}}{\pgfqpoint{1.782207in}{2.691225in}}%
\pgfpathcurveto{\pgfqpoint{1.783990in}{2.693008in}}{\pgfqpoint{1.784991in}{2.695426in}}{\pgfqpoint{1.784991in}{2.697947in}}%
\pgfpathcurveto{\pgfqpoint{1.784991in}{2.700468in}}{\pgfqpoint{1.783990in}{2.702886in}}{\pgfqpoint{1.782207in}{2.704669in}}%
\pgfpathcurveto{\pgfqpoint{1.780424in}{2.706452in}}{\pgfqpoint{1.778006in}{2.707454in}}{\pgfqpoint{1.775485in}{2.707454in}}%
\pgfpathcurveto{\pgfqpoint{1.772964in}{2.707454in}}{\pgfqpoint{1.770546in}{2.706452in}}{\pgfqpoint{1.768763in}{2.704669in}}%
\pgfpathcurveto{\pgfqpoint{1.766980in}{2.702886in}}{\pgfqpoint{1.765978in}{2.700468in}}{\pgfqpoint{1.765978in}{2.697947in}}%
\pgfpathcurveto{\pgfqpoint{1.765978in}{2.695426in}}{\pgfqpoint{1.766980in}{2.693008in}}{\pgfqpoint{1.768763in}{2.691225in}}%
\pgfpathcurveto{\pgfqpoint{1.770546in}{2.689442in}}{\pgfqpoint{1.772964in}{2.688441in}}{\pgfqpoint{1.775485in}{2.688441in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{2.688441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{2.722296in}}%
\pgfpathcurveto{\pgfqpoint{1.795812in}{2.722296in}}{\pgfqpoint{1.798203in}{2.723286in}}{\pgfqpoint{1.799966in}{2.725049in}}%
\pgfpathcurveto{\pgfqpoint{1.801729in}{2.726812in}}{\pgfqpoint{1.802719in}{2.729203in}}{\pgfqpoint{1.802719in}{2.731696in}}%
\pgfpathcurveto{\pgfqpoint{1.802719in}{2.734189in}}{\pgfqpoint{1.801729in}{2.736580in}}{\pgfqpoint{1.799966in}{2.738343in}}%
\pgfpathcurveto{\pgfqpoint{1.798203in}{2.740106in}}{\pgfqpoint{1.795812in}{2.741097in}}{\pgfqpoint{1.793319in}{2.741097in}}%
\pgfpathcurveto{\pgfqpoint{1.790826in}{2.741097in}}{\pgfqpoint{1.788434in}{2.740106in}}{\pgfqpoint{1.786672in}{2.738343in}}%
\pgfpathcurveto{\pgfqpoint{1.784909in}{2.736580in}}{\pgfqpoint{1.783918in}{2.734189in}}{\pgfqpoint{1.783918in}{2.731696in}}%
\pgfpathcurveto{\pgfqpoint{1.783918in}{2.729203in}}{\pgfqpoint{1.784909in}{2.726812in}}{\pgfqpoint{1.786672in}{2.725049in}}%
\pgfpathcurveto{\pgfqpoint{1.788434in}{2.723286in}}{\pgfqpoint{1.790826in}{2.722296in}}{\pgfqpoint{1.793319in}{2.722296in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{2.722296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{2.734187in}}%
\pgfpathcurveto{\pgfqpoint{1.813649in}{2.734187in}}{\pgfqpoint{1.816043in}{2.735179in}}{\pgfqpoint{1.817808in}{2.736944in}}%
\pgfpathcurveto{\pgfqpoint{1.819573in}{2.738709in}}{\pgfqpoint{1.820565in}{2.741103in}}{\pgfqpoint{1.820565in}{2.743599in}}%
\pgfpathcurveto{\pgfqpoint{1.820565in}{2.746095in}}{\pgfqpoint{1.819573in}{2.748490in}}{\pgfqpoint{1.817808in}{2.750255in}}%
\pgfpathcurveto{\pgfqpoint{1.816043in}{2.752020in}}{\pgfqpoint{1.813649in}{2.753012in}}{\pgfqpoint{1.811152in}{2.753012in}}%
\pgfpathcurveto{\pgfqpoint{1.808656in}{2.753012in}}{\pgfqpoint{1.806262in}{2.752020in}}{\pgfqpoint{1.804497in}{2.750255in}}%
\pgfpathcurveto{\pgfqpoint{1.802732in}{2.748490in}}{\pgfqpoint{1.801740in}{2.746095in}}{\pgfqpoint{1.801740in}{2.743599in}}%
\pgfpathcurveto{\pgfqpoint{1.801740in}{2.741103in}}{\pgfqpoint{1.802732in}{2.738709in}}{\pgfqpoint{1.804497in}{2.736944in}}%
\pgfpathcurveto{\pgfqpoint{1.806262in}{2.735179in}}{\pgfqpoint{1.808656in}{2.734187in}}{\pgfqpoint{1.811152in}{2.734187in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{2.734187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{2.765427in}}%
\pgfpathcurveto{\pgfqpoint{1.831428in}{2.765427in}}{\pgfqpoint{1.833771in}{2.766397in}}{\pgfqpoint{1.835498in}{2.768124in}}%
\pgfpathcurveto{\pgfqpoint{1.837225in}{2.769851in}}{\pgfqpoint{1.838195in}{2.772193in}}{\pgfqpoint{1.838195in}{2.774636in}}%
\pgfpathcurveto{\pgfqpoint{1.838195in}{2.777078in}}{\pgfqpoint{1.837225in}{2.779421in}}{\pgfqpoint{1.835498in}{2.781147in}}%
\pgfpathcurveto{\pgfqpoint{1.833771in}{2.782874in}}{\pgfqpoint{1.831428in}{2.783845in}}{\pgfqpoint{1.828986in}{2.783845in}}%
\pgfpathcurveto{\pgfqpoint{1.826544in}{2.783845in}}{\pgfqpoint{1.824201in}{2.782874in}}{\pgfqpoint{1.822474in}{2.781147in}}%
\pgfpathcurveto{\pgfqpoint{1.820747in}{2.779421in}}{\pgfqpoint{1.819777in}{2.777078in}}{\pgfqpoint{1.819777in}{2.774636in}}%
\pgfpathcurveto{\pgfqpoint{1.819777in}{2.772193in}}{\pgfqpoint{1.820747in}{2.769851in}}{\pgfqpoint{1.822474in}{2.768124in}}%
\pgfpathcurveto{\pgfqpoint{1.824201in}{2.766397in}}{\pgfqpoint{1.826544in}{2.765427in}}{\pgfqpoint{1.828986in}{2.765427in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{2.765427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{2.753988in}}%
\pgfpathcurveto{\pgfqpoint{1.849265in}{2.753988in}}{\pgfqpoint{1.851611in}{2.754959in}}{\pgfqpoint{1.853340in}{2.756689in}}%
\pgfpathcurveto{\pgfqpoint{1.855069in}{2.758418in}}{\pgfqpoint{1.856041in}{2.760763in}}{\pgfqpoint{1.856041in}{2.763209in}}%
\pgfpathcurveto{\pgfqpoint{1.856041in}{2.765654in}}{\pgfqpoint{1.855069in}{2.768000in}}{\pgfqpoint{1.853340in}{2.769729in}}%
\pgfpathcurveto{\pgfqpoint{1.851611in}{2.771458in}}{\pgfqpoint{1.849265in}{2.772430in}}{\pgfqpoint{1.846820in}{2.772430in}}%
\pgfpathcurveto{\pgfqpoint{1.844374in}{2.772430in}}{\pgfqpoint{1.842029in}{2.771458in}}{\pgfqpoint{1.840300in}{2.769729in}}%
\pgfpathcurveto{\pgfqpoint{1.838570in}{2.768000in}}{\pgfqpoint{1.837599in}{2.765654in}}{\pgfqpoint{1.837599in}{2.763209in}}%
\pgfpathcurveto{\pgfqpoint{1.837599in}{2.760763in}}{\pgfqpoint{1.838570in}{2.758418in}}{\pgfqpoint{1.840300in}{2.756689in}}%
\pgfpathcurveto{\pgfqpoint{1.842029in}{2.754959in}}{\pgfqpoint{1.844374in}{2.753988in}}{\pgfqpoint{1.846820in}{2.753988in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{2.753988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{2.784640in}}%
\pgfpathcurveto{\pgfqpoint{1.867028in}{2.784640in}}{\pgfqpoint{1.869305in}{2.785583in}}{\pgfqpoint{1.870984in}{2.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.872662in}{2.788941in}}{\pgfqpoint{1.873605in}{2.791218in}}{\pgfqpoint{1.873605in}{2.793592in}}%
\pgfpathcurveto{\pgfqpoint{1.873605in}{2.795966in}}{\pgfqpoint{1.872662in}{2.798243in}}{\pgfqpoint{1.870984in}{2.799922in}}%
\pgfpathcurveto{\pgfqpoint{1.869305in}{2.801600in}}{\pgfqpoint{1.867028in}{2.802544in}}{\pgfqpoint{1.864654in}{2.802544in}}%
\pgfpathcurveto{\pgfqpoint{1.862280in}{2.802544in}}{\pgfqpoint{1.860003in}{2.801600in}}{\pgfqpoint{1.858324in}{2.799922in}}%
\pgfpathcurveto{\pgfqpoint{1.856645in}{2.798243in}}{\pgfqpoint{1.855702in}{2.795966in}}{\pgfqpoint{1.855702in}{2.793592in}}%
\pgfpathcurveto{\pgfqpoint{1.855702in}{2.791218in}}{\pgfqpoint{1.856645in}{2.788941in}}{\pgfqpoint{1.858324in}{2.787262in}}%
\pgfpathcurveto{\pgfqpoint{1.860003in}{2.785583in}}{\pgfqpoint{1.862280in}{2.784640in}}{\pgfqpoint{1.864654in}{2.784640in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{2.784640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{2.777321in}}%
\pgfpathcurveto{\pgfqpoint{1.885015in}{2.777321in}}{\pgfqpoint{1.887439in}{2.778325in}}{\pgfqpoint{1.889226in}{2.780112in}}%
\pgfpathcurveto{\pgfqpoint{1.891013in}{2.781899in}}{\pgfqpoint{1.892017in}{2.784323in}}{\pgfqpoint{1.892017in}{2.786851in}}%
\pgfpathcurveto{\pgfqpoint{1.892017in}{2.789378in}}{\pgfqpoint{1.891013in}{2.791802in}}{\pgfqpoint{1.889226in}{2.793589in}}%
\pgfpathcurveto{\pgfqpoint{1.887439in}{2.795376in}}{\pgfqpoint{1.885015in}{2.796381in}}{\pgfqpoint{1.882488in}{2.796381in}}%
\pgfpathcurveto{\pgfqpoint{1.879960in}{2.796381in}}{\pgfqpoint{1.877536in}{2.795376in}}{\pgfqpoint{1.875749in}{2.793589in}}%
\pgfpathcurveto{\pgfqpoint{1.873962in}{2.791802in}}{\pgfqpoint{1.872958in}{2.789378in}}{\pgfqpoint{1.872958in}{2.786851in}}%
\pgfpathcurveto{\pgfqpoint{1.872958in}{2.784323in}}{\pgfqpoint{1.873962in}{2.781899in}}{\pgfqpoint{1.875749in}{2.780112in}}%
\pgfpathcurveto{\pgfqpoint{1.877536in}{2.778325in}}{\pgfqpoint{1.879960in}{2.777321in}}{\pgfqpoint{1.882488in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{2.777321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{2.684866in}}%
\pgfpathcurveto{\pgfqpoint{1.902757in}{2.684866in}}{\pgfqpoint{1.905094in}{2.685834in}}{\pgfqpoint{1.906816in}{2.687556in}}%
\pgfpathcurveto{\pgfqpoint{1.908538in}{2.689278in}}{\pgfqpoint{1.909506in}{2.691615in}}{\pgfqpoint{1.909506in}{2.694051in}}%
\pgfpathcurveto{\pgfqpoint{1.909506in}{2.696487in}}{\pgfqpoint{1.908538in}{2.698823in}}{\pgfqpoint{1.906816in}{2.700545in}}%
\pgfpathcurveto{\pgfqpoint{1.905094in}{2.702268in}}{\pgfqpoint{1.902757in}{2.703236in}}{\pgfqpoint{1.900321in}{2.703236in}}%
\pgfpathcurveto{\pgfqpoint{1.897885in}{2.703236in}}{\pgfqpoint{1.895549in}{2.702268in}}{\pgfqpoint{1.893827in}{2.700545in}}%
\pgfpathcurveto{\pgfqpoint{1.892104in}{2.698823in}}{\pgfqpoint{1.891136in}{2.696487in}}{\pgfqpoint{1.891136in}{2.694051in}}%
\pgfpathcurveto{\pgfqpoint{1.891136in}{2.691615in}}{\pgfqpoint{1.892104in}{2.689278in}}{\pgfqpoint{1.893827in}{2.687556in}}%
\pgfpathcurveto{\pgfqpoint{1.895549in}{2.685834in}}{\pgfqpoint{1.897885in}{2.684866in}}{\pgfqpoint{1.900321in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{2.684866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{2.674517in}}%
\pgfpathcurveto{\pgfqpoint{1.920575in}{2.674517in}}{\pgfqpoint{1.922896in}{2.675478in}}{\pgfqpoint{1.924607in}{2.677189in}}%
\pgfpathcurveto{\pgfqpoint{1.926318in}{2.678900in}}{\pgfqpoint{1.927279in}{2.681221in}}{\pgfqpoint{1.927279in}{2.683641in}}%
\pgfpathcurveto{\pgfqpoint{1.927279in}{2.686061in}}{\pgfqpoint{1.926318in}{2.688382in}}{\pgfqpoint{1.924607in}{2.690093in}}%
\pgfpathcurveto{\pgfqpoint{1.922896in}{2.691804in}}{\pgfqpoint{1.920575in}{2.692765in}}{\pgfqpoint{1.918155in}{2.692765in}}%
\pgfpathcurveto{\pgfqpoint{1.915735in}{2.692765in}}{\pgfqpoint{1.913414in}{2.691804in}}{\pgfqpoint{1.911703in}{2.690093in}}%
\pgfpathcurveto{\pgfqpoint{1.909992in}{2.688382in}}{\pgfqpoint{1.909031in}{2.686061in}}{\pgfqpoint{1.909031in}{2.683641in}}%
\pgfpathcurveto{\pgfqpoint{1.909031in}{2.681221in}}{\pgfqpoint{1.909992in}{2.678900in}}{\pgfqpoint{1.911703in}{2.677189in}}%
\pgfpathcurveto{\pgfqpoint{1.913414in}{2.675478in}}{\pgfqpoint{1.915735in}{2.674517in}}{\pgfqpoint{1.918155in}{2.674517in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{2.674517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{2.668233in}}%
\pgfpathcurveto{\pgfqpoint{1.938434in}{2.668233in}}{\pgfqpoint{1.940780in}{2.669204in}}{\pgfqpoint{1.942509in}{2.670934in}}%
\pgfpathcurveto{\pgfqpoint{1.944238in}{2.672663in}}{\pgfqpoint{1.945210in}{2.675008in}}{\pgfqpoint{1.945210in}{2.677454in}}%
\pgfpathcurveto{\pgfqpoint{1.945210in}{2.679899in}}{\pgfqpoint{1.944238in}{2.682245in}}{\pgfqpoint{1.942509in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{1.940780in}{2.685703in}}{\pgfqpoint{1.938434in}{2.686675in}}{\pgfqpoint{1.935989in}{2.686675in}}%
\pgfpathcurveto{\pgfqpoint{1.933543in}{2.686675in}}{\pgfqpoint{1.931198in}{2.685703in}}{\pgfqpoint{1.929469in}{2.683974in}}%
\pgfpathcurveto{\pgfqpoint{1.927739in}{2.682245in}}{\pgfqpoint{1.926768in}{2.679899in}}{\pgfqpoint{1.926768in}{2.677454in}}%
\pgfpathcurveto{\pgfqpoint{1.926768in}{2.675008in}}{\pgfqpoint{1.927739in}{2.672663in}}{\pgfqpoint{1.929469in}{2.670934in}}%
\pgfpathcurveto{\pgfqpoint{1.931198in}{2.669204in}}{\pgfqpoint{1.933543in}{2.668233in}}{\pgfqpoint{1.935989in}{2.668233in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{2.668233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{2.737820in}}%
\pgfpathcurveto{\pgfqpoint{1.956203in}{2.737820in}}{\pgfqpoint{1.958487in}{2.738766in}}{\pgfqpoint{1.960170in}{2.740450in}}%
\pgfpathcurveto{\pgfqpoint{1.961853in}{2.742133in}}{\pgfqpoint{1.962799in}{2.744416in}}{\pgfqpoint{1.962799in}{2.746797in}}%
\pgfpathcurveto{\pgfqpoint{1.962799in}{2.749178in}}{\pgfqpoint{1.961853in}{2.751461in}}{\pgfqpoint{1.960170in}{2.753144in}}%
\pgfpathcurveto{\pgfqpoint{1.958487in}{2.754828in}}{\pgfqpoint{1.956203in}{2.755773in}}{\pgfqpoint{1.953823in}{2.755773in}}%
\pgfpathcurveto{\pgfqpoint{1.951442in}{2.755773in}}{\pgfqpoint{1.949159in}{2.754828in}}{\pgfqpoint{1.947475in}{2.753144in}}%
\pgfpathcurveto{\pgfqpoint{1.945792in}{2.751461in}}{\pgfqpoint{1.944846in}{2.749178in}}{\pgfqpoint{1.944846in}{2.746797in}}%
\pgfpathcurveto{\pgfqpoint{1.944846in}{2.744416in}}{\pgfqpoint{1.945792in}{2.742133in}}{\pgfqpoint{1.947475in}{2.740450in}}%
\pgfpathcurveto{\pgfqpoint{1.949159in}{2.738766in}}{\pgfqpoint{1.951442in}{2.737820in}}{\pgfqpoint{1.953823in}{2.737820in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{2.737820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{2.737050in}}%
\pgfpathcurveto{\pgfqpoint{1.973929in}{2.737050in}}{\pgfqpoint{1.976109in}{2.737954in}}{\pgfqpoint{1.977717in}{2.739561in}}%
\pgfpathcurveto{\pgfqpoint{1.979324in}{2.741168in}}{\pgfqpoint{1.980227in}{2.743348in}}{\pgfqpoint{1.980227in}{2.745621in}}%
\pgfpathcurveto{\pgfqpoint{1.980227in}{2.747894in}}{\pgfqpoint{1.979324in}{2.750074in}}{\pgfqpoint{1.977717in}{2.751681in}}%
\pgfpathcurveto{\pgfqpoint{1.976109in}{2.753289in}}{\pgfqpoint{1.973929in}{2.754192in}}{\pgfqpoint{1.971656in}{2.754192in}}%
\pgfpathcurveto{\pgfqpoint{1.969383in}{2.754192in}}{\pgfqpoint{1.967203in}{2.753289in}}{\pgfqpoint{1.965596in}{2.751681in}}%
\pgfpathcurveto{\pgfqpoint{1.963989in}{2.750074in}}{\pgfqpoint{1.963086in}{2.747894in}}{\pgfqpoint{1.963086in}{2.745621in}}%
\pgfpathcurveto{\pgfqpoint{1.963086in}{2.743348in}}{\pgfqpoint{1.963989in}{2.741168in}}{\pgfqpoint{1.965596in}{2.739561in}}%
\pgfpathcurveto{\pgfqpoint{1.967203in}{2.737954in}}{\pgfqpoint{1.969383in}{2.737050in}}{\pgfqpoint{1.971656in}{2.737050in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{2.737050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{2.799930in}}%
\pgfpathcurveto{\pgfqpoint{1.991682in}{2.799930in}}{\pgfqpoint{1.993785in}{2.800801in}}{\pgfqpoint{1.995335in}{2.802351in}}%
\pgfpathcurveto{\pgfqpoint{1.996886in}{2.803901in}}{\pgfqpoint{1.997757in}{2.806004in}}{\pgfqpoint{1.997757in}{2.808197in}}%
\pgfpathcurveto{\pgfqpoint{1.997757in}{2.810389in}}{\pgfqpoint{1.996886in}{2.812492in}}{\pgfqpoint{1.995335in}{2.814042in}}%
\pgfpathcurveto{\pgfqpoint{1.993785in}{2.815592in}}{\pgfqpoint{1.991682in}{2.816463in}}{\pgfqpoint{1.989490in}{2.816463in}}%
\pgfpathcurveto{\pgfqpoint{1.987298in}{2.816463in}}{\pgfqpoint{1.985195in}{2.815592in}}{\pgfqpoint{1.983645in}{2.814042in}}%
\pgfpathcurveto{\pgfqpoint{1.982095in}{2.812492in}}{\pgfqpoint{1.981224in}{2.810389in}}{\pgfqpoint{1.981224in}{2.808197in}}%
\pgfpathcurveto{\pgfqpoint{1.981224in}{2.806004in}}{\pgfqpoint{1.982095in}{2.803901in}}{\pgfqpoint{1.983645in}{2.802351in}}%
\pgfpathcurveto{\pgfqpoint{1.985195in}{2.800801in}}{\pgfqpoint{1.987298in}{2.799930in}}{\pgfqpoint{1.989490in}{2.799930in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{2.799930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{2.819403in}}%
\pgfpathcurveto{\pgfqpoint{2.009593in}{2.819403in}}{\pgfqpoint{2.011770in}{2.820304in}}{\pgfqpoint{2.013375in}{2.821909in}}%
\pgfpathcurveto{\pgfqpoint{2.014980in}{2.823514in}}{\pgfqpoint{2.015881in}{2.825691in}}{\pgfqpoint{2.015881in}{2.827960in}}%
\pgfpathcurveto{\pgfqpoint{2.015881in}{2.830230in}}{\pgfqpoint{2.014980in}{2.832407in}}{\pgfqpoint{2.013375in}{2.834011in}}%
\pgfpathcurveto{\pgfqpoint{2.011770in}{2.835616in}}{\pgfqpoint{2.009593in}{2.836518in}}{\pgfqpoint{2.007324in}{2.836518in}}%
\pgfpathcurveto{\pgfqpoint{2.005054in}{2.836518in}}{\pgfqpoint{2.002878in}{2.835616in}}{\pgfqpoint{2.001273in}{2.834011in}}%
\pgfpathcurveto{\pgfqpoint{1.999668in}{2.832407in}}{\pgfqpoint{1.998766in}{2.830230in}}{\pgfqpoint{1.998766in}{2.827960in}}%
\pgfpathcurveto{\pgfqpoint{1.998766in}{2.825691in}}{\pgfqpoint{1.999668in}{2.823514in}}{\pgfqpoint{2.001273in}{2.821909in}}%
\pgfpathcurveto{\pgfqpoint{2.002878in}{2.820304in}}{\pgfqpoint{2.005054in}{2.819403in}}{\pgfqpoint{2.007324in}{2.819403in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{2.819403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{2.824377in}}%
\pgfpathcurveto{\pgfqpoint{2.027424in}{2.824377in}}{\pgfqpoint{2.029597in}{2.825277in}}{\pgfqpoint{2.031200in}{2.826880in}}%
\pgfpathcurveto{\pgfqpoint{2.032802in}{2.828482in}}{\pgfqpoint{2.033702in}{2.830656in}}{\pgfqpoint{2.033702in}{2.832922in}}%
\pgfpathcurveto{\pgfqpoint{2.033702in}{2.835188in}}{\pgfqpoint{2.032802in}{2.837361in}}{\pgfqpoint{2.031200in}{2.838964in}}%
\pgfpathcurveto{\pgfqpoint{2.029597in}{2.840566in}}{\pgfqpoint{2.027424in}{2.841466in}}{\pgfqpoint{2.025158in}{2.841466in}}%
\pgfpathcurveto{\pgfqpoint{2.022892in}{2.841466in}}{\pgfqpoint{2.020718in}{2.840566in}}{\pgfqpoint{2.019116in}{2.838964in}}%
\pgfpathcurveto{\pgfqpoint{2.017513in}{2.837361in}}{\pgfqpoint{2.016613in}{2.835188in}}{\pgfqpoint{2.016613in}{2.832922in}}%
\pgfpathcurveto{\pgfqpoint{2.016613in}{2.830656in}}{\pgfqpoint{2.017513in}{2.828482in}}{\pgfqpoint{2.019116in}{2.826880in}}%
\pgfpathcurveto{\pgfqpoint{2.020718in}{2.825277in}}{\pgfqpoint{2.022892in}{2.824377in}}{\pgfqpoint{2.025158in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{2.824377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{2.771665in}}%
\pgfpathcurveto{\pgfqpoint{2.045240in}{2.771665in}}{\pgfqpoint{2.047397in}{2.772558in}}{\pgfqpoint{2.048987in}{2.774148in}}%
\pgfpathcurveto{\pgfqpoint{2.050577in}{2.775738in}}{\pgfqpoint{2.051471in}{2.777895in}}{\pgfqpoint{2.051471in}{2.780144in}}%
\pgfpathcurveto{\pgfqpoint{2.051471in}{2.782393in}}{\pgfqpoint{2.050577in}{2.784550in}}{\pgfqpoint{2.048987in}{2.786140in}}%
\pgfpathcurveto{\pgfqpoint{2.047397in}{2.787730in}}{\pgfqpoint{2.045240in}{2.788623in}}{\pgfqpoint{2.042991in}{2.788623in}}%
\pgfpathcurveto{\pgfqpoint{2.040743in}{2.788623in}}{\pgfqpoint{2.038586in}{2.787730in}}{\pgfqpoint{2.036996in}{2.786140in}}%
\pgfpathcurveto{\pgfqpoint{2.035406in}{2.784550in}}{\pgfqpoint{2.034512in}{2.782393in}}{\pgfqpoint{2.034512in}{2.780144in}}%
\pgfpathcurveto{\pgfqpoint{2.034512in}{2.777895in}}{\pgfqpoint{2.035406in}{2.775738in}}{\pgfqpoint{2.036996in}{2.774148in}}%
\pgfpathcurveto{\pgfqpoint{2.038586in}{2.772558in}}{\pgfqpoint{2.040743in}{2.771665in}}{\pgfqpoint{2.042991in}{2.771665in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{2.771665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{2.730485in}}%
\pgfpathcurveto{\pgfqpoint{2.063007in}{2.730485in}}{\pgfqpoint{2.065099in}{2.731352in}}{\pgfqpoint{2.066642in}{2.732895in}}%
\pgfpathcurveto{\pgfqpoint{2.068184in}{2.734437in}}{\pgfqpoint{2.069051in}{2.736530in}}{\pgfqpoint{2.069051in}{2.738711in}}%
\pgfpathcurveto{\pgfqpoint{2.069051in}{2.740893in}}{\pgfqpoint{2.068184in}{2.742985in}}{\pgfqpoint{2.066642in}{2.744528in}}%
\pgfpathcurveto{\pgfqpoint{2.065099in}{2.746071in}}{\pgfqpoint{2.063007in}{2.746937in}}{\pgfqpoint{2.060825in}{2.746937in}}%
\pgfpathcurveto{\pgfqpoint{2.058644in}{2.746937in}}{\pgfqpoint{2.056551in}{2.746071in}}{\pgfqpoint{2.055009in}{2.744528in}}%
\pgfpathcurveto{\pgfqpoint{2.053466in}{2.742985in}}{\pgfqpoint{2.052599in}{2.740893in}}{\pgfqpoint{2.052599in}{2.738711in}}%
\pgfpathcurveto{\pgfqpoint{2.052599in}{2.736530in}}{\pgfqpoint{2.053466in}{2.734437in}}{\pgfqpoint{2.055009in}{2.732895in}}%
\pgfpathcurveto{\pgfqpoint{2.056551in}{2.731352in}}{\pgfqpoint{2.058644in}{2.730485in}}{\pgfqpoint{2.060825in}{2.730485in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{2.730485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{2.688777in}}%
\pgfpathcurveto{\pgfqpoint{2.080793in}{2.688777in}}{\pgfqpoint{2.082841in}{2.689625in}}{\pgfqpoint{2.084350in}{2.691134in}}%
\pgfpathcurveto{\pgfqpoint{2.085859in}{2.692644in}}{\pgfqpoint{2.086707in}{2.694691in}}{\pgfqpoint{2.086707in}{2.696825in}}%
\pgfpathcurveto{\pgfqpoint{2.086707in}{2.698960in}}{\pgfqpoint{2.085859in}{2.701007in}}{\pgfqpoint{2.084350in}{2.702516in}}%
\pgfpathcurveto{\pgfqpoint{2.082841in}{2.704025in}}{\pgfqpoint{2.080793in}{2.704873in}}{\pgfqpoint{2.078659in}{2.704873in}}%
\pgfpathcurveto{\pgfqpoint{2.076525in}{2.704873in}}{\pgfqpoint{2.074477in}{2.704025in}}{\pgfqpoint{2.072968in}{2.702516in}}%
\pgfpathcurveto{\pgfqpoint{2.071459in}{2.701007in}}{\pgfqpoint{2.070611in}{2.698960in}}{\pgfqpoint{2.070611in}{2.696825in}}%
\pgfpathcurveto{\pgfqpoint{2.070611in}{2.694691in}}{\pgfqpoint{2.071459in}{2.692644in}}{\pgfqpoint{2.072968in}{2.691134in}}%
\pgfpathcurveto{\pgfqpoint{2.074477in}{2.689625in}}{\pgfqpoint{2.076525in}{2.688777in}}{\pgfqpoint{2.078659in}{2.688777in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.688777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{2.688747in}}%
\pgfpathcurveto{\pgfqpoint{2.098575in}{2.688747in}}{\pgfqpoint{2.100573in}{2.689574in}}{\pgfqpoint{2.102045in}{2.691047in}}%
\pgfpathcurveto{\pgfqpoint{2.103518in}{2.692519in}}{\pgfqpoint{2.104345in}{2.694517in}}{\pgfqpoint{2.104345in}{2.696599in}}%
\pgfpathcurveto{\pgfqpoint{2.104345in}{2.698681in}}{\pgfqpoint{2.103518in}{2.700679in}}{\pgfqpoint{2.102045in}{2.702151in}}%
\pgfpathcurveto{\pgfqpoint{2.100573in}{2.703624in}}{\pgfqpoint{2.098575in}{2.704451in}}{\pgfqpoint{2.096493in}{2.704451in}}%
\pgfpathcurveto{\pgfqpoint{2.094410in}{2.704451in}}{\pgfqpoint{2.092413in}{2.703624in}}{\pgfqpoint{2.090940in}{2.702151in}}%
\pgfpathcurveto{\pgfqpoint{2.089468in}{2.700679in}}{\pgfqpoint{2.088641in}{2.698681in}}{\pgfqpoint{2.088641in}{2.696599in}}%
\pgfpathcurveto{\pgfqpoint{2.088641in}{2.694517in}}{\pgfqpoint{2.089468in}{2.692519in}}{\pgfqpoint{2.090940in}{2.691047in}}%
\pgfpathcurveto{\pgfqpoint{2.092413in}{2.689574in}}{\pgfqpoint{2.094410in}{2.688747in}}{\pgfqpoint{2.096493in}{2.688747in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{2.688747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{2.704820in}}%
\pgfpathcurveto{\pgfqpoint{2.116497in}{2.704820in}}{\pgfqpoint{2.118579in}{2.705682in}}{\pgfqpoint{2.120114in}{2.707217in}}%
\pgfpathcurveto{\pgfqpoint{2.121649in}{2.708752in}}{\pgfqpoint{2.122512in}{2.710834in}}{\pgfqpoint{2.122512in}{2.713005in}}%
\pgfpathcurveto{\pgfqpoint{2.122512in}{2.715176in}}{\pgfqpoint{2.121649in}{2.717258in}}{\pgfqpoint{2.120114in}{2.718793in}}%
\pgfpathcurveto{\pgfqpoint{2.118579in}{2.720328in}}{\pgfqpoint{2.116497in}{2.721190in}}{\pgfqpoint{2.114327in}{2.721190in}}%
\pgfpathcurveto{\pgfqpoint{2.112156in}{2.721190in}}{\pgfqpoint{2.110074in}{2.720328in}}{\pgfqpoint{2.108539in}{2.718793in}}%
\pgfpathcurveto{\pgfqpoint{2.107004in}{2.717258in}}{\pgfqpoint{2.106141in}{2.715176in}}{\pgfqpoint{2.106141in}{2.713005in}}%
\pgfpathcurveto{\pgfqpoint{2.106141in}{2.710834in}}{\pgfqpoint{2.107004in}{2.708752in}}{\pgfqpoint{2.108539in}{2.707217in}}%
\pgfpathcurveto{\pgfqpoint{2.110074in}{2.705682in}}{\pgfqpoint{2.112156in}{2.704820in}}{\pgfqpoint{2.114327in}{2.704820in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{2.704820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{2.591956in}}%
\pgfpathcurveto{\pgfqpoint{2.134284in}{2.591956in}}{\pgfqpoint{2.136320in}{2.592799in}}{\pgfqpoint{2.137822in}{2.594301in}}%
\pgfpathcurveto{\pgfqpoint{2.139323in}{2.595802in}}{\pgfqpoint{2.140167in}{2.597839in}}{\pgfqpoint{2.140167in}{2.599962in}}%
\pgfpathcurveto{\pgfqpoint{2.140167in}{2.602086in}}{\pgfqpoint{2.139323in}{2.604122in}}{\pgfqpoint{2.137822in}{2.605624in}}%
\pgfpathcurveto{\pgfqpoint{2.136320in}{2.607125in}}{\pgfqpoint{2.134284in}{2.607969in}}{\pgfqpoint{2.132160in}{2.607969in}}%
\pgfpathcurveto{\pgfqpoint{2.130037in}{2.607969in}}{\pgfqpoint{2.128000in}{2.607125in}}{\pgfqpoint{2.126499in}{2.605624in}}%
\pgfpathcurveto{\pgfqpoint{2.124997in}{2.604122in}}{\pgfqpoint{2.124154in}{2.602086in}}{\pgfqpoint{2.124154in}{2.599962in}}%
\pgfpathcurveto{\pgfqpoint{2.124154in}{2.597839in}}{\pgfqpoint{2.124997in}{2.595802in}}{\pgfqpoint{2.126499in}{2.594301in}}%
\pgfpathcurveto{\pgfqpoint{2.128000in}{2.592799in}}{\pgfqpoint{2.130037in}{2.591956in}}{\pgfqpoint{2.132160in}{2.591956in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{2.591956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{2.581051in}}%
\pgfpathcurveto{\pgfqpoint{2.152161in}{2.581051in}}{\pgfqpoint{2.154240in}{2.581912in}}{\pgfqpoint{2.155772in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{2.157305in}{2.584976in}}{\pgfqpoint{2.158166in}{2.587055in}}{\pgfqpoint{2.158166in}{2.589222in}}%
\pgfpathcurveto{\pgfqpoint{2.158166in}{2.591389in}}{\pgfqpoint{2.157305in}{2.593468in}}{\pgfqpoint{2.155772in}{2.595001in}}%
\pgfpathcurveto{\pgfqpoint{2.154240in}{2.596533in}}{\pgfqpoint{2.152161in}{2.597394in}}{\pgfqpoint{2.149994in}{2.597394in}}%
\pgfpathcurveto{\pgfqpoint{2.147827in}{2.597394in}}{\pgfqpoint{2.145748in}{2.596533in}}{\pgfqpoint{2.144216in}{2.595001in}}%
\pgfpathcurveto{\pgfqpoint{2.142683in}{2.593468in}}{\pgfqpoint{2.141822in}{2.591389in}}{\pgfqpoint{2.141822in}{2.589222in}}%
\pgfpathcurveto{\pgfqpoint{2.141822in}{2.587055in}}{\pgfqpoint{2.142683in}{2.584976in}}{\pgfqpoint{2.144216in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{2.145748in}{2.581912in}}{\pgfqpoint{2.147827in}{2.581051in}}{\pgfqpoint{2.149994in}{2.581051in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{2.581051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{2.586101in}}%
\pgfpathcurveto{\pgfqpoint{2.169955in}{2.586101in}}{\pgfqpoint{2.171995in}{2.586946in}}{\pgfqpoint{2.173499in}{2.588450in}}%
\pgfpathcurveto{\pgfqpoint{2.175003in}{2.589954in}}{\pgfqpoint{2.175848in}{2.591995in}}{\pgfqpoint{2.175848in}{2.594122in}}%
\pgfpathcurveto{\pgfqpoint{2.175848in}{2.596249in}}{\pgfqpoint{2.175003in}{2.598289in}}{\pgfqpoint{2.173499in}{2.599793in}}%
\pgfpathcurveto{\pgfqpoint{2.171995in}{2.601297in}}{\pgfqpoint{2.169955in}{2.602142in}}{\pgfqpoint{2.167828in}{2.602142in}}%
\pgfpathcurveto{\pgfqpoint{2.165701in}{2.602142in}}{\pgfqpoint{2.163661in}{2.601297in}}{\pgfqpoint{2.162157in}{2.599793in}}%
\pgfpathcurveto{\pgfqpoint{2.160652in}{2.598289in}}{\pgfqpoint{2.159807in}{2.596249in}}{\pgfqpoint{2.159807in}{2.594122in}}%
\pgfpathcurveto{\pgfqpoint{2.159807in}{2.591995in}}{\pgfqpoint{2.160652in}{2.589954in}}{\pgfqpoint{2.162157in}{2.588450in}}%
\pgfpathcurveto{\pgfqpoint{2.163661in}{2.586946in}}{\pgfqpoint{2.165701in}{2.586101in}}{\pgfqpoint{2.167828in}{2.586101in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{2.586101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{2.636919in}}%
\pgfpathcurveto{\pgfqpoint{2.187854in}{2.636919in}}{\pgfqpoint{2.189957in}{2.637790in}}{\pgfqpoint{2.191507in}{2.639341in}}%
\pgfpathcurveto{\pgfqpoint{2.193057in}{2.640891in}}{\pgfqpoint{2.193928in}{2.642993in}}{\pgfqpoint{2.193928in}{2.645186in}}%
\pgfpathcurveto{\pgfqpoint{2.193928in}{2.647378in}}{\pgfqpoint{2.193057in}{2.649481in}}{\pgfqpoint{2.191507in}{2.651031in}}%
\pgfpathcurveto{\pgfqpoint{2.189957in}{2.652581in}}{\pgfqpoint{2.187854in}{2.653452in}}{\pgfqpoint{2.185662in}{2.653452in}}%
\pgfpathcurveto{\pgfqpoint{2.183469in}{2.653452in}}{\pgfqpoint{2.181367in}{2.652581in}}{\pgfqpoint{2.179816in}{2.651031in}}%
\pgfpathcurveto{\pgfqpoint{2.178266in}{2.649481in}}{\pgfqpoint{2.177395in}{2.647378in}}{\pgfqpoint{2.177395in}{2.645186in}}%
\pgfpathcurveto{\pgfqpoint{2.177395in}{2.642993in}}{\pgfqpoint{2.178266in}{2.640891in}}{\pgfqpoint{2.179816in}{2.639341in}}%
\pgfpathcurveto{\pgfqpoint{2.181367in}{2.637790in}}{\pgfqpoint{2.183469in}{2.636919in}}{\pgfqpoint{2.185662in}{2.636919in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{2.636919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{2.603771in}}%
\pgfpathcurveto{\pgfqpoint{2.205670in}{2.603771in}}{\pgfqpoint{2.207755in}{2.604634in}}{\pgfqpoint{2.209293in}{2.606172in}}%
\pgfpathcurveto{\pgfqpoint{2.210830in}{2.607709in}}{\pgfqpoint{2.211694in}{2.609795in}}{\pgfqpoint{2.211694in}{2.611969in}}%
\pgfpathcurveto{\pgfqpoint{2.211694in}{2.614144in}}{\pgfqpoint{2.210830in}{2.616229in}}{\pgfqpoint{2.209293in}{2.617767in}}%
\pgfpathcurveto{\pgfqpoint{2.207755in}{2.619304in}}{\pgfqpoint{2.205670in}{2.620168in}}{\pgfqpoint{2.203495in}{2.620168in}}%
\pgfpathcurveto{\pgfqpoint{2.201321in}{2.620168in}}{\pgfqpoint{2.199235in}{2.619304in}}{\pgfqpoint{2.197698in}{2.617767in}}%
\pgfpathcurveto{\pgfqpoint{2.196160in}{2.616229in}}{\pgfqpoint{2.195297in}{2.614144in}}{\pgfqpoint{2.195297in}{2.611969in}}%
\pgfpathcurveto{\pgfqpoint{2.195297in}{2.609795in}}{\pgfqpoint{2.196160in}{2.607709in}}{\pgfqpoint{2.197698in}{2.606172in}}%
\pgfpathcurveto{\pgfqpoint{2.199235in}{2.604634in}}{\pgfqpoint{2.201321in}{2.603771in}}{\pgfqpoint{2.203495in}{2.603771in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{2.603771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{2.589567in}}%
\pgfpathcurveto{\pgfqpoint{2.223529in}{2.589567in}}{\pgfqpoint{2.225638in}{2.590441in}}{\pgfqpoint{2.227193in}{2.591996in}}%
\pgfpathcurveto{\pgfqpoint{2.228749in}{2.593552in}}{\pgfqpoint{2.229623in}{2.595661in}}{\pgfqpoint{2.229623in}{2.597861in}}%
\pgfpathcurveto{\pgfqpoint{2.229623in}{2.600060in}}{\pgfqpoint{2.228749in}{2.602170in}}{\pgfqpoint{2.227193in}{2.603725in}}%
\pgfpathcurveto{\pgfqpoint{2.225638in}{2.605280in}}{\pgfqpoint{2.223529in}{2.606154in}}{\pgfqpoint{2.221329in}{2.606154in}}%
\pgfpathcurveto{\pgfqpoint{2.219130in}{2.606154in}}{\pgfqpoint{2.217020in}{2.605280in}}{\pgfqpoint{2.215465in}{2.603725in}}%
\pgfpathcurveto{\pgfqpoint{2.213910in}{2.602170in}}{\pgfqpoint{2.213036in}{2.600060in}}{\pgfqpoint{2.213036in}{2.597861in}}%
\pgfpathcurveto{\pgfqpoint{2.213036in}{2.595661in}}{\pgfqpoint{2.213910in}{2.593552in}}{\pgfqpoint{2.215465in}{2.591996in}}%
\pgfpathcurveto{\pgfqpoint{2.217020in}{2.590441in}}{\pgfqpoint{2.219130in}{2.589567in}}{\pgfqpoint{2.221329in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{2.589567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{2.517317in}}%
\pgfpathcurveto{\pgfqpoint{2.241312in}{2.517317in}}{\pgfqpoint{2.243373in}{2.518170in}}{\pgfqpoint{2.244893in}{2.519690in}}%
\pgfpathcurveto{\pgfqpoint{2.246412in}{2.521210in}}{\pgfqpoint{2.247266in}{2.523271in}}{\pgfqpoint{2.247266in}{2.525420in}}%
\pgfpathcurveto{\pgfqpoint{2.247266in}{2.527569in}}{\pgfqpoint{2.246412in}{2.529630in}}{\pgfqpoint{2.244893in}{2.531150in}}%
\pgfpathcurveto{\pgfqpoint{2.243373in}{2.532669in}}{\pgfqpoint{2.241312in}{2.533523in}}{\pgfqpoint{2.239163in}{2.533523in}}%
\pgfpathcurveto{\pgfqpoint{2.237014in}{2.533523in}}{\pgfqpoint{2.234953in}{2.532669in}}{\pgfqpoint{2.233433in}{2.531150in}}%
\pgfpathcurveto{\pgfqpoint{2.231913in}{2.529630in}}{\pgfqpoint{2.231060in}{2.527569in}}{\pgfqpoint{2.231060in}{2.525420in}}%
\pgfpathcurveto{\pgfqpoint{2.231060in}{2.523271in}}{\pgfqpoint{2.231913in}{2.521210in}}{\pgfqpoint{2.233433in}{2.519690in}}%
\pgfpathcurveto{\pgfqpoint{2.234953in}{2.518170in}}{\pgfqpoint{2.237014in}{2.517317in}}{\pgfqpoint{2.239163in}{2.517317in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{2.517317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{2.662202in}}%
\pgfpathcurveto{\pgfqpoint{2.259113in}{2.662202in}}{\pgfqpoint{2.261142in}{2.663042in}}{\pgfqpoint{2.262639in}{2.664539in}}%
\pgfpathcurveto{\pgfqpoint{2.264135in}{2.666035in}}{\pgfqpoint{2.264975in}{2.668064in}}{\pgfqpoint{2.264975in}{2.670180in}}%
\pgfpathcurveto{\pgfqpoint{2.264975in}{2.672296in}}{\pgfqpoint{2.264135in}{2.674326in}}{\pgfqpoint{2.262639in}{2.675822in}}%
\pgfpathcurveto{\pgfqpoint{2.261142in}{2.677319in}}{\pgfqpoint{2.259113in}{2.678159in}}{\pgfqpoint{2.256997in}{2.678159in}}%
\pgfpathcurveto{\pgfqpoint{2.254881in}{2.678159in}}{\pgfqpoint{2.252851in}{2.677319in}}{\pgfqpoint{2.251355in}{2.675822in}}%
\pgfpathcurveto{\pgfqpoint{2.249859in}{2.674326in}}{\pgfqpoint{2.249018in}{2.672296in}}{\pgfqpoint{2.249018in}{2.670180in}}%
\pgfpathcurveto{\pgfqpoint{2.249018in}{2.668064in}}{\pgfqpoint{2.249859in}{2.666035in}}{\pgfqpoint{2.251355in}{2.664539in}}%
\pgfpathcurveto{\pgfqpoint{2.252851in}{2.663042in}}{\pgfqpoint{2.254881in}{2.662202in}}{\pgfqpoint{2.256997in}{2.662202in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{2.662202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{2.662860in}}%
\pgfpathcurveto{\pgfqpoint{2.276902in}{2.662860in}}{\pgfqpoint{2.278888in}{2.663683in}}{\pgfqpoint{2.280353in}{2.665148in}}%
\pgfpathcurveto{\pgfqpoint{2.281817in}{2.666612in}}{\pgfqpoint{2.282640in}{2.668599in}}{\pgfqpoint{2.282640in}{2.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.282640in}{2.672741in}}{\pgfqpoint{2.281817in}{2.674728in}}{\pgfqpoint{2.280353in}{2.676192in}}%
\pgfpathcurveto{\pgfqpoint{2.278888in}{2.677657in}}{\pgfqpoint{2.276902in}{2.678479in}}{\pgfqpoint{2.274830in}{2.678479in}}%
\pgfpathcurveto{\pgfqpoint{2.272759in}{2.678479in}}{\pgfqpoint{2.270773in}{2.677657in}}{\pgfqpoint{2.269308in}{2.676192in}}%
\pgfpathcurveto{\pgfqpoint{2.267844in}{2.674728in}}{\pgfqpoint{2.267021in}{2.672741in}}{\pgfqpoint{2.267021in}{2.670670in}}%
\pgfpathcurveto{\pgfqpoint{2.267021in}{2.668599in}}{\pgfqpoint{2.267844in}{2.666612in}}{\pgfqpoint{2.269308in}{2.665148in}}%
\pgfpathcurveto{\pgfqpoint{2.270773in}{2.663683in}}{\pgfqpoint{2.272759in}{2.662860in}}{\pgfqpoint{2.274830in}{2.662860in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{2.662860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{2.671635in}}%
\pgfpathcurveto{\pgfqpoint{2.294765in}{2.671635in}}{\pgfqpoint{2.296781in}{2.672470in}}{\pgfqpoint{2.298267in}{2.673956in}}%
\pgfpathcurveto{\pgfqpoint{2.299752in}{2.675442in}}{\pgfqpoint{2.300587in}{2.677457in}}{\pgfqpoint{2.300587in}{2.679558in}}%
\pgfpathcurveto{\pgfqpoint{2.300587in}{2.681659in}}{\pgfqpoint{2.299752in}{2.683675in}}{\pgfqpoint{2.298267in}{2.685160in}}%
\pgfpathcurveto{\pgfqpoint{2.296781in}{2.686646in}}{\pgfqpoint{2.294765in}{2.687481in}}{\pgfqpoint{2.292664in}{2.687481in}}%
\pgfpathcurveto{\pgfqpoint{2.290563in}{2.687481in}}{\pgfqpoint{2.288548in}{2.686646in}}{\pgfqpoint{2.287062in}{2.685160in}}%
\pgfpathcurveto{\pgfqpoint{2.285576in}{2.683675in}}{\pgfqpoint{2.284741in}{2.681659in}}{\pgfqpoint{2.284741in}{2.679558in}}%
\pgfpathcurveto{\pgfqpoint{2.284741in}{2.677457in}}{\pgfqpoint{2.285576in}{2.675442in}}{\pgfqpoint{2.287062in}{2.673956in}}%
\pgfpathcurveto{\pgfqpoint{2.288548in}{2.672470in}}{\pgfqpoint{2.290563in}{2.671635in}}{\pgfqpoint{2.292664in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{2.671635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{2.672638in}}%
\pgfpathcurveto{\pgfqpoint{2.312592in}{2.672638in}}{\pgfqpoint{2.314600in}{2.673470in}}{\pgfqpoint{2.316080in}{2.674950in}}%
\pgfpathcurveto{\pgfqpoint{2.317561in}{2.676431in}}{\pgfqpoint{2.318393in}{2.678439in}}{\pgfqpoint{2.318393in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{2.318393in}{2.682626in}}{\pgfqpoint{2.317561in}{2.684635in}}{\pgfqpoint{2.316080in}{2.686115in}}%
\pgfpathcurveto{\pgfqpoint{2.314600in}{2.687596in}}{\pgfqpoint{2.312592in}{2.688427in}}{\pgfqpoint{2.310498in}{2.688427in}}%
\pgfpathcurveto{\pgfqpoint{2.308404in}{2.688427in}}{\pgfqpoint{2.306396in}{2.687596in}}{\pgfqpoint{2.304916in}{2.686115in}}%
\pgfpathcurveto{\pgfqpoint{2.303435in}{2.684635in}}{\pgfqpoint{2.302603in}{2.682626in}}{\pgfqpoint{2.302603in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{2.302603in}{2.678439in}}{\pgfqpoint{2.303435in}{2.676431in}}{\pgfqpoint{2.304916in}{2.674950in}}%
\pgfpathcurveto{\pgfqpoint{2.306396in}{2.673470in}}{\pgfqpoint{2.308404in}{2.672638in}}{\pgfqpoint{2.310498in}{2.672638in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{2.672638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{2.659058in}}%
\pgfpathcurveto{\pgfqpoint{2.330380in}{2.659058in}}{\pgfqpoint{2.332345in}{2.659872in}}{\pgfqpoint{2.333793in}{2.661320in}}%
\pgfpathcurveto{\pgfqpoint{2.335242in}{2.662769in}}{\pgfqpoint{2.336055in}{2.664734in}}{\pgfqpoint{2.336055in}{2.666782in}}%
\pgfpathcurveto{\pgfqpoint{2.336055in}{2.668830in}}{\pgfqpoint{2.335242in}{2.670795in}}{\pgfqpoint{2.333793in}{2.672243in}}%
\pgfpathcurveto{\pgfqpoint{2.332345in}{2.673692in}}{\pgfqpoint{2.330380in}{2.674505in}}{\pgfqpoint{2.328332in}{2.674505in}}%
\pgfpathcurveto{\pgfqpoint{2.326283in}{2.674505in}}{\pgfqpoint{2.324319in}{2.673692in}}{\pgfqpoint{2.322870in}{2.672243in}}%
\pgfpathcurveto{\pgfqpoint{2.321422in}{2.670795in}}{\pgfqpoint{2.320608in}{2.668830in}}{\pgfqpoint{2.320608in}{2.666782in}}%
\pgfpathcurveto{\pgfqpoint{2.320608in}{2.664734in}}{\pgfqpoint{2.321422in}{2.662769in}}{\pgfqpoint{2.322870in}{2.661320in}}%
\pgfpathcurveto{\pgfqpoint{2.324319in}{2.659872in}}{\pgfqpoint{2.326283in}{2.659058in}}{\pgfqpoint{2.328332in}{2.659058in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{2.659058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{2.595459in}}%
\pgfpathcurveto{\pgfqpoint{2.348210in}{2.595459in}}{\pgfqpoint{2.350171in}{2.596271in}}{\pgfqpoint{2.351617in}{2.597717in}}%
\pgfpathcurveto{\pgfqpoint{2.353062in}{2.599162in}}{\pgfqpoint{2.353875in}{2.601123in}}{\pgfqpoint{2.353875in}{2.603168in}}%
\pgfpathcurveto{\pgfqpoint{2.353875in}{2.605212in}}{\pgfqpoint{2.353062in}{2.607173in}}{\pgfqpoint{2.351617in}{2.608619in}}%
\pgfpathcurveto{\pgfqpoint{2.350171in}{2.610065in}}{\pgfqpoint{2.348210in}{2.610877in}}{\pgfqpoint{2.346166in}{2.610877in}}%
\pgfpathcurveto{\pgfqpoint{2.344121in}{2.610877in}}{\pgfqpoint{2.342160in}{2.610065in}}{\pgfqpoint{2.340714in}{2.608619in}}%
\pgfpathcurveto{\pgfqpoint{2.339269in}{2.607173in}}{\pgfqpoint{2.338456in}{2.605212in}}{\pgfqpoint{2.338456in}{2.603168in}}%
\pgfpathcurveto{\pgfqpoint{2.338456in}{2.601123in}}{\pgfqpoint{2.339269in}{2.599162in}}{\pgfqpoint{2.340714in}{2.597717in}}%
\pgfpathcurveto{\pgfqpoint{2.342160in}{2.596271in}}{\pgfqpoint{2.344121in}{2.595459in}}{\pgfqpoint{2.346166in}{2.595459in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{2.595459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{2.503655in}}%
\pgfpathcurveto{\pgfqpoint{2.366040in}{2.503655in}}{\pgfqpoint{2.367997in}{2.504465in}}{\pgfqpoint{2.369440in}{2.505908in}}%
\pgfpathcurveto{\pgfqpoint{2.370883in}{2.507351in}}{\pgfqpoint{2.371694in}{2.509309in}}{\pgfqpoint{2.371694in}{2.511349in}}%
\pgfpathcurveto{\pgfqpoint{2.371694in}{2.513390in}}{\pgfqpoint{2.370883in}{2.515347in}}{\pgfqpoint{2.369440in}{2.516790in}}%
\pgfpathcurveto{\pgfqpoint{2.367997in}{2.518233in}}{\pgfqpoint{2.366040in}{2.519044in}}{\pgfqpoint{2.363999in}{2.519044in}}%
\pgfpathcurveto{\pgfqpoint{2.361959in}{2.519044in}}{\pgfqpoint{2.360001in}{2.518233in}}{\pgfqpoint{2.358558in}{2.516790in}}%
\pgfpathcurveto{\pgfqpoint{2.357115in}{2.515347in}}{\pgfqpoint{2.356305in}{2.513390in}}{\pgfqpoint{2.356305in}{2.511349in}}%
\pgfpathcurveto{\pgfqpoint{2.356305in}{2.509309in}}{\pgfqpoint{2.357115in}{2.507351in}}{\pgfqpoint{2.358558in}{2.505908in}}%
\pgfpathcurveto{\pgfqpoint{2.360001in}{2.504465in}}{\pgfqpoint{2.361959in}{2.503655in}}{\pgfqpoint{2.363999in}{2.503655in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{2.503655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{2.539934in}}%
\pgfpathcurveto{\pgfqpoint{2.383881in}{2.539934in}}{\pgfqpoint{2.385846in}{2.540748in}}{\pgfqpoint{2.387295in}{2.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.388743in}{2.543645in}}{\pgfqpoint{2.389557in}{2.545609in}}{\pgfqpoint{2.389557in}{2.547658in}}%
\pgfpathcurveto{\pgfqpoint{2.389557in}{2.549706in}}{\pgfqpoint{2.388743in}{2.551671in}}{\pgfqpoint{2.387295in}{2.553119in}}%
\pgfpathcurveto{\pgfqpoint{2.385846in}{2.554567in}}{\pgfqpoint{2.383881in}{2.555381in}}{\pgfqpoint{2.381833in}{2.555381in}}%
\pgfpathcurveto{\pgfqpoint{2.379785in}{2.555381in}}{\pgfqpoint{2.377820in}{2.554567in}}{\pgfqpoint{2.376372in}{2.553119in}}%
\pgfpathcurveto{\pgfqpoint{2.374923in}{2.551671in}}{\pgfqpoint{2.374110in}{2.549706in}}{\pgfqpoint{2.374110in}{2.547658in}}%
\pgfpathcurveto{\pgfqpoint{2.374110in}{2.545609in}}{\pgfqpoint{2.374923in}{2.543645in}}{\pgfqpoint{2.376372in}{2.542196in}}%
\pgfpathcurveto{\pgfqpoint{2.377820in}{2.540748in}}{\pgfqpoint{2.379785in}{2.539934in}}{\pgfqpoint{2.381833in}{2.539934in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{2.539934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{2.562897in}}%
\pgfpathcurveto{\pgfqpoint{2.401665in}{2.562897in}}{\pgfqpoint{2.403581in}{2.563691in}}{\pgfqpoint{2.404994in}{2.565104in}}%
\pgfpathcurveto{\pgfqpoint{2.406407in}{2.566517in}}{\pgfqpoint{2.407201in}{2.568433in}}{\pgfqpoint{2.407201in}{2.570431in}}%
\pgfpathcurveto{\pgfqpoint{2.407201in}{2.572429in}}{\pgfqpoint{2.406407in}{2.574346in}}{\pgfqpoint{2.404994in}{2.575759in}}%
\pgfpathcurveto{\pgfqpoint{2.403581in}{2.577171in}}{\pgfqpoint{2.401665in}{2.577965in}}{\pgfqpoint{2.399667in}{2.577965in}}%
\pgfpathcurveto{\pgfqpoint{2.397669in}{2.577965in}}{\pgfqpoint{2.395752in}{2.577171in}}{\pgfqpoint{2.394340in}{2.575759in}}%
\pgfpathcurveto{\pgfqpoint{2.392927in}{2.574346in}}{\pgfqpoint{2.392133in}{2.572429in}}{\pgfqpoint{2.392133in}{2.570431in}}%
\pgfpathcurveto{\pgfqpoint{2.392133in}{2.568433in}}{\pgfqpoint{2.392927in}{2.566517in}}{\pgfqpoint{2.394340in}{2.565104in}}%
\pgfpathcurveto{\pgfqpoint{2.395752in}{2.563691in}}{\pgfqpoint{2.397669in}{2.562897in}}{\pgfqpoint{2.399667in}{2.562897in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{2.562897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{2.487245in}}%
\pgfpathcurveto{\pgfqpoint{2.419394in}{2.487245in}}{\pgfqpoint{2.421210in}{2.487997in}}{\pgfqpoint{2.422549in}{2.489336in}}%
\pgfpathcurveto{\pgfqpoint{2.423888in}{2.490675in}}{\pgfqpoint{2.424640in}{2.492491in}}{\pgfqpoint{2.424640in}{2.494384in}}%
\pgfpathcurveto{\pgfqpoint{2.424640in}{2.496278in}}{\pgfqpoint{2.423888in}{2.498094in}}{\pgfqpoint{2.422549in}{2.499433in}}%
\pgfpathcurveto{\pgfqpoint{2.421210in}{2.500772in}}{\pgfqpoint{2.419394in}{2.501524in}}{\pgfqpoint{2.417501in}{2.501524in}}%
\pgfpathcurveto{\pgfqpoint{2.415607in}{2.501524in}}{\pgfqpoint{2.413791in}{2.500772in}}{\pgfqpoint{2.412452in}{2.499433in}}%
\pgfpathcurveto{\pgfqpoint{2.411113in}{2.498094in}}{\pgfqpoint{2.410361in}{2.496278in}}{\pgfqpoint{2.410361in}{2.494384in}}%
\pgfpathcurveto{\pgfqpoint{2.410361in}{2.492491in}}{\pgfqpoint{2.411113in}{2.490675in}}{\pgfqpoint{2.412452in}{2.489336in}}%
\pgfpathcurveto{\pgfqpoint{2.413791in}{2.487997in}}{\pgfqpoint{2.415607in}{2.487245in}}{\pgfqpoint{2.417501in}{2.487245in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{2.487245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{2.592982in}}%
\pgfpathcurveto{\pgfqpoint{2.437148in}{2.592982in}}{\pgfqpoint{2.438887in}{2.593703in}}{\pgfqpoint{2.440169in}{2.594985in}}%
\pgfpathcurveto{\pgfqpoint{2.441451in}{2.596267in}}{\pgfqpoint{2.442171in}{2.598006in}}{\pgfqpoint{2.442171in}{2.599819in}}%
\pgfpathcurveto{\pgfqpoint{2.442171in}{2.601632in}}{\pgfqpoint{2.441451in}{2.603372in}}{\pgfqpoint{2.440169in}{2.604654in}}%
\pgfpathcurveto{\pgfqpoint{2.438887in}{2.605936in}}{\pgfqpoint{2.437148in}{2.606656in}}{\pgfqpoint{2.435334in}{2.606656in}}%
\pgfpathcurveto{\pgfqpoint{2.433521in}{2.606656in}}{\pgfqpoint{2.431782in}{2.605936in}}{\pgfqpoint{2.430500in}{2.604654in}}%
\pgfpathcurveto{\pgfqpoint{2.429218in}{2.603372in}}{\pgfqpoint{2.428497in}{2.601632in}}{\pgfqpoint{2.428497in}{2.599819in}}%
\pgfpathcurveto{\pgfqpoint{2.428497in}{2.598006in}}{\pgfqpoint{2.429218in}{2.596267in}}{\pgfqpoint{2.430500in}{2.594985in}}%
\pgfpathcurveto{\pgfqpoint{2.431782in}{2.593703in}}{\pgfqpoint{2.433521in}{2.592982in}}{\pgfqpoint{2.435334in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{2.592982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{2.589102in}}%
\pgfpathcurveto{\pgfqpoint{2.454929in}{2.589102in}}{\pgfqpoint{2.456618in}{2.589801in}}{\pgfqpoint{2.457862in}{2.591046in}}%
\pgfpathcurveto{\pgfqpoint{2.459107in}{2.592291in}}{\pgfqpoint{2.459807in}{2.593980in}}{\pgfqpoint{2.459807in}{2.595740in}}%
\pgfpathcurveto{\pgfqpoint{2.459807in}{2.597501in}}{\pgfqpoint{2.459107in}{2.599190in}}{\pgfqpoint{2.457862in}{2.600435in}}%
\pgfpathcurveto{\pgfqpoint{2.456618in}{2.601680in}}{\pgfqpoint{2.454929in}{2.602379in}}{\pgfqpoint{2.453168in}{2.602379in}}%
\pgfpathcurveto{\pgfqpoint{2.451408in}{2.602379in}}{\pgfqpoint{2.449719in}{2.601680in}}{\pgfqpoint{2.448474in}{2.600435in}}%
\pgfpathcurveto{\pgfqpoint{2.447229in}{2.599190in}}{\pgfqpoint{2.446529in}{2.597501in}}{\pgfqpoint{2.446529in}{2.595740in}}%
\pgfpathcurveto{\pgfqpoint{2.446529in}{2.593980in}}{\pgfqpoint{2.447229in}{2.592291in}}{\pgfqpoint{2.448474in}{2.591046in}}%
\pgfpathcurveto{\pgfqpoint{2.449719in}{2.589801in}}{\pgfqpoint{2.451408in}{2.589102in}}{\pgfqpoint{2.453168in}{2.589102in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{2.589102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{2.648752in}}%
\pgfpathcurveto{\pgfqpoint{2.472845in}{2.648752in}}{\pgfqpoint{2.474613in}{2.649484in}}{\pgfqpoint{2.475916in}{2.650787in}}%
\pgfpathcurveto{\pgfqpoint{2.477220in}{2.652090in}}{\pgfqpoint{2.477952in}{2.653858in}}{\pgfqpoint{2.477952in}{2.655701in}}%
\pgfpathcurveto{\pgfqpoint{2.477952in}{2.657545in}}{\pgfqpoint{2.477220in}{2.659313in}}{\pgfqpoint{2.475916in}{2.660616in}}%
\pgfpathcurveto{\pgfqpoint{2.474613in}{2.661919in}}{\pgfqpoint{2.472845in}{2.662651in}}{\pgfqpoint{2.471002in}{2.662651in}}%
\pgfpathcurveto{\pgfqpoint{2.469159in}{2.662651in}}{\pgfqpoint{2.467391in}{2.661919in}}{\pgfqpoint{2.466088in}{2.660616in}}%
\pgfpathcurveto{\pgfqpoint{2.464784in}{2.659313in}}{\pgfqpoint{2.464052in}{2.657545in}}{\pgfqpoint{2.464052in}{2.655701in}}%
\pgfpathcurveto{\pgfqpoint{2.464052in}{2.653858in}}{\pgfqpoint{2.464784in}{2.652090in}}{\pgfqpoint{2.466088in}{2.650787in}}%
\pgfpathcurveto{\pgfqpoint{2.467391in}{2.649484in}}{\pgfqpoint{2.469159in}{2.648752in}}{\pgfqpoint{2.471002in}{2.648752in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{2.648752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{2.624626in}}%
\pgfpathcurveto{\pgfqpoint{2.490640in}{2.624626in}}{\pgfqpoint{2.492371in}{2.625343in}}{\pgfqpoint{2.493647in}{2.626619in}}%
\pgfpathcurveto{\pgfqpoint{2.494923in}{2.627895in}}{\pgfqpoint{2.495640in}{2.629626in}}{\pgfqpoint{2.495640in}{2.631430in}}%
\pgfpathcurveto{\pgfqpoint{2.495640in}{2.633235in}}{\pgfqpoint{2.494923in}{2.634966in}}{\pgfqpoint{2.493647in}{2.636242in}}%
\pgfpathcurveto{\pgfqpoint{2.492371in}{2.637518in}}{\pgfqpoint{2.490640in}{2.638235in}}{\pgfqpoint{2.488836in}{2.638235in}}%
\pgfpathcurveto{\pgfqpoint{2.487031in}{2.638235in}}{\pgfqpoint{2.485300in}{2.637518in}}{\pgfqpoint{2.484024in}{2.636242in}}%
\pgfpathcurveto{\pgfqpoint{2.482748in}{2.634966in}}{\pgfqpoint{2.482031in}{2.633235in}}{\pgfqpoint{2.482031in}{2.631430in}}%
\pgfpathcurveto{\pgfqpoint{2.482031in}{2.629626in}}{\pgfqpoint{2.482748in}{2.627895in}}{\pgfqpoint{2.484024in}{2.626619in}}%
\pgfpathcurveto{\pgfqpoint{2.485300in}{2.625343in}}{\pgfqpoint{2.487031in}{2.624626in}}{\pgfqpoint{2.488836in}{2.624626in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{2.624626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{2.514827in}}%
\pgfpathcurveto{\pgfqpoint{2.508478in}{2.514827in}}{\pgfqpoint{2.510213in}{2.515545in}}{\pgfqpoint{2.511492in}{2.516824in}}%
\pgfpathcurveto{\pgfqpoint{2.512772in}{2.518104in}}{\pgfqpoint{2.513490in}{2.519839in}}{\pgfqpoint{2.513490in}{2.521647in}}%
\pgfpathcurveto{\pgfqpoint{2.513490in}{2.523456in}}{\pgfqpoint{2.512772in}{2.525191in}}{\pgfqpoint{2.511492in}{2.526470in}}%
\pgfpathcurveto{\pgfqpoint{2.510213in}{2.527749in}}{\pgfqpoint{2.508478in}{2.528468in}}{\pgfqpoint{2.506670in}{2.528468in}}%
\pgfpathcurveto{\pgfqpoint{2.504861in}{2.528468in}}{\pgfqpoint{2.503126in}{2.527749in}}{\pgfqpoint{2.501847in}{2.526470in}}%
\pgfpathcurveto{\pgfqpoint{2.500568in}{2.525191in}}{\pgfqpoint{2.499849in}{2.523456in}}{\pgfqpoint{2.499849in}{2.521647in}}%
\pgfpathcurveto{\pgfqpoint{2.499849in}{2.519839in}}{\pgfqpoint{2.500568in}{2.518104in}}{\pgfqpoint{2.501847in}{2.516824in}}%
\pgfpathcurveto{\pgfqpoint{2.503126in}{2.515545in}}{\pgfqpoint{2.504861in}{2.514827in}}{\pgfqpoint{2.506670in}{2.514827in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{2.514827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{2.604989in}}%
\pgfpathcurveto{\pgfqpoint{2.526376in}{2.604989in}}{\pgfqpoint{2.528172in}{2.605733in}}{\pgfqpoint{2.529496in}{2.607057in}}%
\pgfpathcurveto{\pgfqpoint{2.530820in}{2.608381in}}{\pgfqpoint{2.531564in}{2.610177in}}{\pgfqpoint{2.531564in}{2.612050in}}%
\pgfpathcurveto{\pgfqpoint{2.531564in}{2.613922in}}{\pgfqpoint{2.530820in}{2.615719in}}{\pgfqpoint{2.529496in}{2.617043in}}%
\pgfpathcurveto{\pgfqpoint{2.528172in}{2.618367in}}{\pgfqpoint{2.526376in}{2.619111in}}{\pgfqpoint{2.524503in}{2.619111in}}%
\pgfpathcurveto{\pgfqpoint{2.522631in}{2.619111in}}{\pgfqpoint{2.520834in}{2.618367in}}{\pgfqpoint{2.519510in}{2.617043in}}%
\pgfpathcurveto{\pgfqpoint{2.518186in}{2.615719in}}{\pgfqpoint{2.517442in}{2.613922in}}{\pgfqpoint{2.517442in}{2.612050in}}%
\pgfpathcurveto{\pgfqpoint{2.517442in}{2.610177in}}{\pgfqpoint{2.518186in}{2.608381in}}{\pgfqpoint{2.519510in}{2.607057in}}%
\pgfpathcurveto{\pgfqpoint{2.520834in}{2.605733in}}{\pgfqpoint{2.522631in}{2.604989in}}{\pgfqpoint{2.524503in}{2.604989in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{2.604989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{2.594231in}}%
\pgfpathcurveto{\pgfqpoint{2.544167in}{2.594231in}}{\pgfqpoint{2.545923in}{2.594958in}}{\pgfqpoint{2.547217in}{2.596252in}}%
\pgfpathcurveto{\pgfqpoint{2.548512in}{2.597547in}}{\pgfqpoint{2.549239in}{2.599302in}}{\pgfqpoint{2.549239in}{2.601133in}}%
\pgfpathcurveto{\pgfqpoint{2.549239in}{2.602963in}}{\pgfqpoint{2.548512in}{2.604719in}}{\pgfqpoint{2.547217in}{2.606013in}}%
\pgfpathcurveto{\pgfqpoint{2.545923in}{2.607307in}}{\pgfqpoint{2.544167in}{2.608034in}}{\pgfqpoint{2.542337in}{2.608034in}}%
\pgfpathcurveto{\pgfqpoint{2.540507in}{2.608034in}}{\pgfqpoint{2.538751in}{2.607307in}}{\pgfqpoint{2.537457in}{2.606013in}}%
\pgfpathcurveto{\pgfqpoint{2.536163in}{2.604719in}}{\pgfqpoint{2.535435in}{2.602963in}}{\pgfqpoint{2.535435in}{2.601133in}}%
\pgfpathcurveto{\pgfqpoint{2.535435in}{2.599302in}}{\pgfqpoint{2.536163in}{2.597547in}}{\pgfqpoint{2.537457in}{2.596252in}}%
\pgfpathcurveto{\pgfqpoint{2.538751in}{2.594958in}}{\pgfqpoint{2.540507in}{2.594231in}}{\pgfqpoint{2.542337in}{2.594231in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{2.594231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{2.586424in}}%
\pgfpathcurveto{\pgfqpoint{2.561927in}{2.586424in}}{\pgfqpoint{2.563611in}{2.587122in}}{\pgfqpoint{2.564853in}{2.588363in}}%
\pgfpathcurveto{\pgfqpoint{2.566095in}{2.589605in}}{\pgfqpoint{2.566793in}{2.591290in}}{\pgfqpoint{2.566793in}{2.593046in}}%
\pgfpathcurveto{\pgfqpoint{2.566793in}{2.594802in}}{\pgfqpoint{2.566095in}{2.596486in}}{\pgfqpoint{2.564853in}{2.597728in}}%
\pgfpathcurveto{\pgfqpoint{2.563611in}{2.598970in}}{\pgfqpoint{2.561927in}{2.599668in}}{\pgfqpoint{2.560171in}{2.599668in}}%
\pgfpathcurveto{\pgfqpoint{2.558415in}{2.599668in}}{\pgfqpoint{2.556730in}{2.598970in}}{\pgfqpoint{2.555488in}{2.597728in}}%
\pgfpathcurveto{\pgfqpoint{2.554247in}{2.596486in}}{\pgfqpoint{2.553549in}{2.594802in}}{\pgfqpoint{2.553549in}{2.593046in}}%
\pgfpathcurveto{\pgfqpoint{2.553549in}{2.591290in}}{\pgfqpoint{2.554247in}{2.589605in}}{\pgfqpoint{2.555488in}{2.588363in}}%
\pgfpathcurveto{\pgfqpoint{2.556730in}{2.587122in}}{\pgfqpoint{2.558415in}{2.586424in}}{\pgfqpoint{2.560171in}{2.586424in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{2.586424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{2.656512in}}%
\pgfpathcurveto{\pgfqpoint{2.579761in}{2.656512in}}{\pgfqpoint{2.581445in}{2.657210in}}{\pgfqpoint{2.582687in}{2.658452in}}%
\pgfpathcurveto{\pgfqpoint{2.583929in}{2.659694in}}{\pgfqpoint{2.584627in}{2.661378in}}{\pgfqpoint{2.584627in}{2.663134in}}%
\pgfpathcurveto{\pgfqpoint{2.584627in}{2.664891in}}{\pgfqpoint{2.583929in}{2.666575in}}{\pgfqpoint{2.582687in}{2.667817in}}%
\pgfpathcurveto{\pgfqpoint{2.581445in}{2.669059in}}{\pgfqpoint{2.579761in}{2.669756in}}{\pgfqpoint{2.578005in}{2.669756in}}%
\pgfpathcurveto{\pgfqpoint{2.576248in}{2.669756in}}{\pgfqpoint{2.574564in}{2.669059in}}{\pgfqpoint{2.573322in}{2.667817in}}%
\pgfpathcurveto{\pgfqpoint{2.572080in}{2.666575in}}{\pgfqpoint{2.571383in}{2.664891in}}{\pgfqpoint{2.571383in}{2.663134in}}%
\pgfpathcurveto{\pgfqpoint{2.571383in}{2.661378in}}{\pgfqpoint{2.572080in}{2.659694in}}{\pgfqpoint{2.573322in}{2.658452in}}%
\pgfpathcurveto{\pgfqpoint{2.574564in}{2.657210in}}{\pgfqpoint{2.576248in}{2.656512in}}{\pgfqpoint{2.578005in}{2.656512in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{2.656512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{2.764187in}}%
\pgfpathcurveto{\pgfqpoint{2.597634in}{2.764187in}}{\pgfqpoint{2.599357in}{2.764901in}}{\pgfqpoint{2.600627in}{2.766170in}}%
\pgfpathcurveto{\pgfqpoint{2.601896in}{2.767440in}}{\pgfqpoint{2.602610in}{2.769163in}}{\pgfqpoint{2.602610in}{2.770959in}}%
\pgfpathcurveto{\pgfqpoint{2.602610in}{2.772754in}}{\pgfqpoint{2.601896in}{2.774477in}}{\pgfqpoint{2.600627in}{2.775747in}}%
\pgfpathcurveto{\pgfqpoint{2.599357in}{2.777017in}}{\pgfqpoint{2.597634in}{2.777730in}}{\pgfqpoint{2.595838in}{2.777730in}}%
\pgfpathcurveto{\pgfqpoint{2.594043in}{2.777730in}}{\pgfqpoint{2.592320in}{2.777017in}}{\pgfqpoint{2.591050in}{2.775747in}}%
\pgfpathcurveto{\pgfqpoint{2.589780in}{2.774477in}}{\pgfqpoint{2.589067in}{2.772754in}}{\pgfqpoint{2.589067in}{2.770959in}}%
\pgfpathcurveto{\pgfqpoint{2.589067in}{2.769163in}}{\pgfqpoint{2.589780in}{2.767440in}}{\pgfqpoint{2.591050in}{2.766170in}}%
\pgfpathcurveto{\pgfqpoint{2.592320in}{2.764901in}}{\pgfqpoint{2.594043in}{2.764187in}}{\pgfqpoint{2.595838in}{2.764187in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{2.764187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{2.599189in}}%
\pgfpathcurveto{\pgfqpoint{2.615464in}{2.599189in}}{\pgfqpoint{2.617182in}{2.599901in}}{\pgfqpoint{2.618449in}{2.601167in}}%
\pgfpathcurveto{\pgfqpoint{2.619715in}{2.602434in}}{\pgfqpoint{2.620427in}{2.604152in}}{\pgfqpoint{2.620427in}{2.605944in}}%
\pgfpathcurveto{\pgfqpoint{2.620427in}{2.607735in}}{\pgfqpoint{2.619715in}{2.609454in}}{\pgfqpoint{2.618449in}{2.610720in}}%
\pgfpathcurveto{\pgfqpoint{2.617182in}{2.611987in}}{\pgfqpoint{2.615464in}{2.612699in}}{\pgfqpoint{2.613672in}{2.612699in}}%
\pgfpathcurveto{\pgfqpoint{2.611881in}{2.612699in}}{\pgfqpoint{2.610162in}{2.611987in}}{\pgfqpoint{2.608896in}{2.610720in}}%
\pgfpathcurveto{\pgfqpoint{2.607629in}{2.609454in}}{\pgfqpoint{2.606917in}{2.607735in}}{\pgfqpoint{2.606917in}{2.605944in}}%
\pgfpathcurveto{\pgfqpoint{2.606917in}{2.604152in}}{\pgfqpoint{2.607629in}{2.602434in}}{\pgfqpoint{2.608896in}{2.601167in}}%
\pgfpathcurveto{\pgfqpoint{2.610162in}{2.599901in}}{\pgfqpoint{2.611881in}{2.599189in}}{\pgfqpoint{2.613672in}{2.599189in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{2.599189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{2.649325in}}%
\pgfpathcurveto{\pgfqpoint{2.633284in}{2.649325in}}{\pgfqpoint{2.634990in}{2.650032in}}{\pgfqpoint{2.636247in}{2.651289in}}%
\pgfpathcurveto{\pgfqpoint{2.637505in}{2.652546in}}{\pgfqpoint{2.638211in}{2.654252in}}{\pgfqpoint{2.638211in}{2.656030in}}%
\pgfpathcurveto{\pgfqpoint{2.638211in}{2.657809in}}{\pgfqpoint{2.637505in}{2.659514in}}{\pgfqpoint{2.636247in}{2.660772in}}%
\pgfpathcurveto{\pgfqpoint{2.634990in}{2.662029in}}{\pgfqpoint{2.633284in}{2.662736in}}{\pgfqpoint{2.631506in}{2.662736in}}%
\pgfpathcurveto{\pgfqpoint{2.629728in}{2.662736in}}{\pgfqpoint{2.628022in}{2.662029in}}{\pgfqpoint{2.626764in}{2.660772in}}%
\pgfpathcurveto{\pgfqpoint{2.625507in}{2.659514in}}{\pgfqpoint{2.624800in}{2.657809in}}{\pgfqpoint{2.624800in}{2.656030in}}%
\pgfpathcurveto{\pgfqpoint{2.624800in}{2.654252in}}{\pgfqpoint{2.625507in}{2.652546in}}{\pgfqpoint{2.626764in}{2.651289in}}%
\pgfpathcurveto{\pgfqpoint{2.628022in}{2.650032in}}{\pgfqpoint{2.629728in}{2.649325in}}{\pgfqpoint{2.631506in}{2.649325in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{2.649325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{2.698639in}}%
\pgfpathcurveto{\pgfqpoint{2.651118in}{2.698639in}}{\pgfqpoint{2.652824in}{2.699345in}}{\pgfqpoint{2.654081in}{2.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.655339in}{2.701860in}}{\pgfqpoint{2.656045in}{2.703566in}}{\pgfqpoint{2.656045in}{2.705344in}}%
\pgfpathcurveto{\pgfqpoint{2.656045in}{2.707122in}}{\pgfqpoint{2.655339in}{2.708828in}}{\pgfqpoint{2.654081in}{2.710086in}}%
\pgfpathcurveto{\pgfqpoint{2.652824in}{2.711343in}}{\pgfqpoint{2.651118in}{2.712050in}}{\pgfqpoint{2.649340in}{2.712050in}}%
\pgfpathcurveto{\pgfqpoint{2.647561in}{2.712050in}}{\pgfqpoint{2.645856in}{2.711343in}}{\pgfqpoint{2.644598in}{2.710086in}}%
\pgfpathcurveto{\pgfqpoint{2.643341in}{2.708828in}}{\pgfqpoint{2.642634in}{2.707122in}}{\pgfqpoint{2.642634in}{2.705344in}}%
\pgfpathcurveto{\pgfqpoint{2.642634in}{2.703566in}}{\pgfqpoint{2.643341in}{2.701860in}}{\pgfqpoint{2.644598in}{2.700603in}}%
\pgfpathcurveto{\pgfqpoint{2.645856in}{2.699345in}}{\pgfqpoint{2.647561in}{2.698639in}}{\pgfqpoint{2.649340in}{2.698639in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{2.698639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{2.609883in}}%
\pgfpathcurveto{\pgfqpoint{2.668947in}{2.609883in}}{\pgfqpoint{2.670649in}{2.610587in}}{\pgfqpoint{2.671903in}{2.611842in}}%
\pgfpathcurveto{\pgfqpoint{2.673158in}{2.613096in}}{\pgfqpoint{2.673862in}{2.614797in}}{\pgfqpoint{2.673862in}{2.616571in}}%
\pgfpathcurveto{\pgfqpoint{2.673862in}{2.618345in}}{\pgfqpoint{2.673158in}{2.620047in}}{\pgfqpoint{2.671903in}{2.621301in}}%
\pgfpathcurveto{\pgfqpoint{2.670649in}{2.622555in}}{\pgfqpoint{2.668947in}{2.623260in}}{\pgfqpoint{2.667173in}{2.623260in}}%
\pgfpathcurveto{\pgfqpoint{2.665400in}{2.623260in}}{\pgfqpoint{2.663698in}{2.622555in}}{\pgfqpoint{2.662444in}{2.621301in}}%
\pgfpathcurveto{\pgfqpoint{2.661189in}{2.620047in}}{\pgfqpoint{2.660485in}{2.618345in}}{\pgfqpoint{2.660485in}{2.616571in}}%
\pgfpathcurveto{\pgfqpoint{2.660485in}{2.614797in}}{\pgfqpoint{2.661189in}{2.613096in}}{\pgfqpoint{2.662444in}{2.611842in}}%
\pgfpathcurveto{\pgfqpoint{2.663698in}{2.610587in}}{\pgfqpoint{2.665400in}{2.609883in}}{\pgfqpoint{2.667173in}{2.609883in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{2.609883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{2.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.686772in}{2.618759in}}{\pgfqpoint{2.688465in}{2.619460in}}{\pgfqpoint{2.689713in}{2.620708in}}%
\pgfpathcurveto{\pgfqpoint{2.690961in}{2.621956in}}{\pgfqpoint{2.691663in}{2.623649in}}{\pgfqpoint{2.691663in}{2.625414in}}%
\pgfpathcurveto{\pgfqpoint{2.691663in}{2.627179in}}{\pgfqpoint{2.690961in}{2.628872in}}{\pgfqpoint{2.689713in}{2.630121in}}%
\pgfpathcurveto{\pgfqpoint{2.688465in}{2.631369in}}{\pgfqpoint{2.686772in}{2.632070in}}{\pgfqpoint{2.685007in}{2.632070in}}%
\pgfpathcurveto{\pgfqpoint{2.683242in}{2.632070in}}{\pgfqpoint{2.681549in}{2.631369in}}{\pgfqpoint{2.680301in}{2.630121in}}%
\pgfpathcurveto{\pgfqpoint{2.679053in}{2.628872in}}{\pgfqpoint{2.678352in}{2.627179in}}{\pgfqpoint{2.678352in}{2.625414in}}%
\pgfpathcurveto{\pgfqpoint{2.678352in}{2.623649in}}{\pgfqpoint{2.679053in}{2.621956in}}{\pgfqpoint{2.680301in}{2.620708in}}%
\pgfpathcurveto{\pgfqpoint{2.681549in}{2.619460in}}{\pgfqpoint{2.683242in}{2.618759in}}{\pgfqpoint{2.685007in}{2.618759in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.618759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{2.654823in}}%
\pgfpathcurveto{\pgfqpoint{2.704588in}{2.654823in}}{\pgfqpoint{2.706264in}{2.655517in}}{\pgfqpoint{2.707500in}{2.656752in}}%
\pgfpathcurveto{\pgfqpoint{2.708735in}{2.657988in}}{\pgfqpoint{2.709429in}{2.659664in}}{\pgfqpoint{2.709429in}{2.661411in}}%
\pgfpathcurveto{\pgfqpoint{2.709429in}{2.663158in}}{\pgfqpoint{2.708735in}{2.664834in}}{\pgfqpoint{2.707500in}{2.666069in}}%
\pgfpathcurveto{\pgfqpoint{2.706264in}{2.667305in}}{\pgfqpoint{2.704588in}{2.667999in}}{\pgfqpoint{2.702841in}{2.667999in}}%
\pgfpathcurveto{\pgfqpoint{2.701094in}{2.667999in}}{\pgfqpoint{2.699418in}{2.667305in}}{\pgfqpoint{2.698182in}{2.666069in}}%
\pgfpathcurveto{\pgfqpoint{2.696947in}{2.664834in}}{\pgfqpoint{2.696253in}{2.663158in}}{\pgfqpoint{2.696253in}{2.661411in}}%
\pgfpathcurveto{\pgfqpoint{2.696253in}{2.659664in}}{\pgfqpoint{2.696947in}{2.657988in}}{\pgfqpoint{2.698182in}{2.656752in}}%
\pgfpathcurveto{\pgfqpoint{2.699418in}{2.655517in}}{\pgfqpoint{2.701094in}{2.654823in}}{\pgfqpoint{2.702841in}{2.654823in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{2.654823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{2.663878in}}%
\pgfpathcurveto{\pgfqpoint{2.722426in}{2.663878in}}{\pgfqpoint{2.724107in}{2.664574in}}{\pgfqpoint{2.725345in}{2.665812in}}%
\pgfpathcurveto{\pgfqpoint{2.726584in}{2.667051in}}{\pgfqpoint{2.727280in}{2.668731in}}{\pgfqpoint{2.727280in}{2.670483in}}%
\pgfpathcurveto{\pgfqpoint{2.727280in}{2.672235in}}{\pgfqpoint{2.726584in}{2.673915in}}{\pgfqpoint{2.725345in}{2.675153in}}%
\pgfpathcurveto{\pgfqpoint{2.724107in}{2.676392in}}{\pgfqpoint{2.722426in}{2.677088in}}{\pgfqpoint{2.720675in}{2.677088in}}%
\pgfpathcurveto{\pgfqpoint{2.718923in}{2.677088in}}{\pgfqpoint{2.717243in}{2.676392in}}{\pgfqpoint{2.716004in}{2.675153in}}%
\pgfpathcurveto{\pgfqpoint{2.714766in}{2.673915in}}{\pgfqpoint{2.714070in}{2.672235in}}{\pgfqpoint{2.714070in}{2.670483in}}%
\pgfpathcurveto{\pgfqpoint{2.714070in}{2.668731in}}{\pgfqpoint{2.714766in}{2.667051in}}{\pgfqpoint{2.716004in}{2.665812in}}%
\pgfpathcurveto{\pgfqpoint{2.717243in}{2.664574in}}{\pgfqpoint{2.718923in}{2.663878in}}{\pgfqpoint{2.720675in}{2.663878in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{2.663878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{2.713370in}}%
\pgfpathcurveto{\pgfqpoint{2.740206in}{2.713370in}}{\pgfqpoint{2.741834in}{2.714044in}}{\pgfqpoint{2.743034in}{2.715244in}}%
\pgfpathcurveto{\pgfqpoint{2.744234in}{2.716445in}}{\pgfqpoint{2.744908in}{2.718073in}}{\pgfqpoint{2.744908in}{2.719770in}}%
\pgfpathcurveto{\pgfqpoint{2.744908in}{2.721467in}}{\pgfqpoint{2.744234in}{2.723095in}}{\pgfqpoint{2.743034in}{2.724295in}}%
\pgfpathcurveto{\pgfqpoint{2.741834in}{2.725495in}}{\pgfqpoint{2.740206in}{2.726170in}}{\pgfqpoint{2.738509in}{2.726170in}}%
\pgfpathcurveto{\pgfqpoint{2.736811in}{2.726170in}}{\pgfqpoint{2.735183in}{2.725495in}}{\pgfqpoint{2.733983in}{2.724295in}}%
\pgfpathcurveto{\pgfqpoint{2.732783in}{2.723095in}}{\pgfqpoint{2.732109in}{2.721467in}}{\pgfqpoint{2.732109in}{2.719770in}}%
\pgfpathcurveto{\pgfqpoint{2.732109in}{2.718073in}}{\pgfqpoint{2.732783in}{2.716445in}}{\pgfqpoint{2.733983in}{2.715244in}}%
\pgfpathcurveto{\pgfqpoint{2.735183in}{2.714044in}}{\pgfqpoint{2.736811in}{2.713370in}}{\pgfqpoint{2.738509in}{2.713370in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{2.713370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{2.728003in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{2.728003in}}{\pgfqpoint{2.759640in}{2.728672in}}{\pgfqpoint{2.760831in}{2.729862in}}%
\pgfpathcurveto{\pgfqpoint{2.762021in}{2.731052in}}{\pgfqpoint{2.762690in}{2.732667in}}{\pgfqpoint{2.762690in}{2.734350in}}%
\pgfpathcurveto{\pgfqpoint{2.762690in}{2.736034in}}{\pgfqpoint{2.762021in}{2.737648in}}{\pgfqpoint{2.760831in}{2.738838in}}%
\pgfpathcurveto{\pgfqpoint{2.759640in}{2.740029in}}{\pgfqpoint{2.758026in}{2.740698in}}{\pgfqpoint{2.756342in}{2.740698in}}%
\pgfpathcurveto{\pgfqpoint{2.754659in}{2.740698in}}{\pgfqpoint{2.753044in}{2.740029in}}{\pgfqpoint{2.751854in}{2.738838in}}%
\pgfpathcurveto{\pgfqpoint{2.750664in}{2.737648in}}{\pgfqpoint{2.749995in}{2.736034in}}{\pgfqpoint{2.749995in}{2.734350in}}%
\pgfpathcurveto{\pgfqpoint{2.749995in}{2.732667in}}{\pgfqpoint{2.750664in}{2.731052in}}{\pgfqpoint{2.751854in}{2.729862in}}%
\pgfpathcurveto{\pgfqpoint{2.753044in}{2.728672in}}{\pgfqpoint{2.754659in}{2.728003in}}{\pgfqpoint{2.756342in}{2.728003in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{2.728003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{2.710956in}}%
\pgfpathcurveto{\pgfqpoint{2.775793in}{2.710956in}}{\pgfqpoint{2.777344in}{2.711599in}}{\pgfqpoint{2.778487in}{2.712742in}}%
\pgfpathcurveto{\pgfqpoint{2.779631in}{2.713885in}}{\pgfqpoint{2.780273in}{2.715436in}}{\pgfqpoint{2.780273in}{2.717053in}}%
\pgfpathcurveto{\pgfqpoint{2.780273in}{2.718670in}}{\pgfqpoint{2.779631in}{2.720221in}}{\pgfqpoint{2.778487in}{2.721364in}}%
\pgfpathcurveto{\pgfqpoint{2.777344in}{2.722508in}}{\pgfqpoint{2.775793in}{2.723150in}}{\pgfqpoint{2.774176in}{2.723150in}}%
\pgfpathcurveto{\pgfqpoint{2.772559in}{2.723150in}}{\pgfqpoint{2.771008in}{2.722508in}}{\pgfqpoint{2.769865in}{2.721364in}}%
\pgfpathcurveto{\pgfqpoint{2.768722in}{2.720221in}}{\pgfqpoint{2.768079in}{2.718670in}}{\pgfqpoint{2.768079in}{2.717053in}}%
\pgfpathcurveto{\pgfqpoint{2.768079in}{2.715436in}}{\pgfqpoint{2.768722in}{2.713885in}}{\pgfqpoint{2.769865in}{2.712742in}}%
\pgfpathcurveto{\pgfqpoint{2.771008in}{2.711599in}}{\pgfqpoint{2.772559in}{2.710956in}}{\pgfqpoint{2.774176in}{2.710956in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{2.710956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{2.641697in}}%
\pgfpathcurveto{\pgfqpoint{2.793588in}{2.641697in}}{\pgfqpoint{2.795101in}{2.642324in}}{\pgfqpoint{2.796217in}{2.643439in}}%
\pgfpathcurveto{\pgfqpoint{2.797332in}{2.644555in}}{\pgfqpoint{2.797959in}{2.646068in}}{\pgfqpoint{2.797959in}{2.647646in}}%
\pgfpathcurveto{\pgfqpoint{2.797959in}{2.649224in}}{\pgfqpoint{2.797332in}{2.650737in}}{\pgfqpoint{2.796217in}{2.651853in}}%
\pgfpathcurveto{\pgfqpoint{2.795101in}{2.652968in}}{\pgfqpoint{2.793588in}{2.653595in}}{\pgfqpoint{2.792010in}{2.653595in}}%
\pgfpathcurveto{\pgfqpoint{2.790432in}{2.653595in}}{\pgfqpoint{2.788919in}{2.652968in}}{\pgfqpoint{2.787803in}{2.651853in}}%
\pgfpathcurveto{\pgfqpoint{2.786688in}{2.650737in}}{\pgfqpoint{2.786061in}{2.649224in}}{\pgfqpoint{2.786061in}{2.647646in}}%
\pgfpathcurveto{\pgfqpoint{2.786061in}{2.646068in}}{\pgfqpoint{2.786688in}{2.644555in}}{\pgfqpoint{2.787803in}{2.643439in}}%
\pgfpathcurveto{\pgfqpoint{2.788919in}{2.642324in}}{\pgfqpoint{2.790432in}{2.641697in}}{\pgfqpoint{2.792010in}{2.641697in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{2.641697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{2.618042in}}%
\pgfpathcurveto{\pgfqpoint{2.811421in}{2.618042in}}{\pgfqpoint{2.812935in}{2.618669in}}{\pgfqpoint{2.814050in}{2.619785in}}%
\pgfpathcurveto{\pgfqpoint{2.815166in}{2.620900in}}{\pgfqpoint{2.815793in}{2.622413in}}{\pgfqpoint{2.815793in}{2.623991in}}%
\pgfpathcurveto{\pgfqpoint{2.815793in}{2.625569in}}{\pgfqpoint{2.815166in}{2.627082in}}{\pgfqpoint{2.814050in}{2.628198in}}%
\pgfpathcurveto{\pgfqpoint{2.812935in}{2.629313in}}{\pgfqpoint{2.811421in}{2.629940in}}{\pgfqpoint{2.809844in}{2.629940in}}%
\pgfpathcurveto{\pgfqpoint{2.808266in}{2.629940in}}{\pgfqpoint{2.806753in}{2.629313in}}{\pgfqpoint{2.805637in}{2.628198in}}%
\pgfpathcurveto{\pgfqpoint{2.804521in}{2.627082in}}{\pgfqpoint{2.803895in}{2.625569in}}{\pgfqpoint{2.803895in}{2.623991in}}%
\pgfpathcurveto{\pgfqpoint{2.803895in}{2.622413in}}{\pgfqpoint{2.804521in}{2.620900in}}{\pgfqpoint{2.805637in}{2.619785in}}%
\pgfpathcurveto{\pgfqpoint{2.806753in}{2.618669in}}{\pgfqpoint{2.808266in}{2.618042in}}{\pgfqpoint{2.809844in}{2.618042in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{2.618042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{2.642104in}}%
\pgfpathcurveto{\pgfqpoint{2.829318in}{2.642104in}}{\pgfqpoint{2.830892in}{2.642755in}}{\pgfqpoint{2.832053in}{2.643916in}}%
\pgfpathcurveto{\pgfqpoint{2.833213in}{2.645076in}}{\pgfqpoint{2.833865in}{2.646650in}}{\pgfqpoint{2.833865in}{2.648291in}}%
\pgfpathcurveto{\pgfqpoint{2.833865in}{2.649932in}}{\pgfqpoint{2.833213in}{2.651506in}}{\pgfqpoint{2.832053in}{2.652666in}}%
\pgfpathcurveto{\pgfqpoint{2.830892in}{2.653827in}}{\pgfqpoint{2.829318in}{2.654479in}}{\pgfqpoint{2.827677in}{2.654479in}}%
\pgfpathcurveto{\pgfqpoint{2.826036in}{2.654479in}}{\pgfqpoint{2.824463in}{2.653827in}}{\pgfqpoint{2.823302in}{2.652666in}}%
\pgfpathcurveto{\pgfqpoint{2.822142in}{2.651506in}}{\pgfqpoint{2.821490in}{2.649932in}}{\pgfqpoint{2.821490in}{2.648291in}}%
\pgfpathcurveto{\pgfqpoint{2.821490in}{2.646650in}}{\pgfqpoint{2.822142in}{2.645076in}}{\pgfqpoint{2.823302in}{2.643916in}}%
\pgfpathcurveto{\pgfqpoint{2.824463in}{2.642755in}}{\pgfqpoint{2.826036in}{2.642104in}}{\pgfqpoint{2.827677in}{2.642104in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{2.642104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{2.632538in}}%
\pgfpathcurveto{\pgfqpoint{2.847099in}{2.632538in}}{\pgfqpoint{2.848622in}{2.633168in}}{\pgfqpoint{2.849744in}{2.634291in}}%
\pgfpathcurveto{\pgfqpoint{2.850867in}{2.635414in}}{\pgfqpoint{2.851498in}{2.636936in}}{\pgfqpoint{2.851498in}{2.638524in}}%
\pgfpathcurveto{\pgfqpoint{2.851498in}{2.640112in}}{\pgfqpoint{2.850867in}{2.641634in}}{\pgfqpoint{2.849744in}{2.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.848622in}{2.643880in}}{\pgfqpoint{2.847099in}{2.644510in}}{\pgfqpoint{2.845511in}{2.644510in}}%
\pgfpathcurveto{\pgfqpoint{2.843924in}{2.644510in}}{\pgfqpoint{2.842401in}{2.643880in}}{\pgfqpoint{2.841278in}{2.642757in}}%
\pgfpathcurveto{\pgfqpoint{2.840156in}{2.641634in}}{\pgfqpoint{2.839525in}{2.640112in}}{\pgfqpoint{2.839525in}{2.638524in}}%
\pgfpathcurveto{\pgfqpoint{2.839525in}{2.636936in}}{\pgfqpoint{2.840156in}{2.635414in}}{\pgfqpoint{2.841278in}{2.634291in}}%
\pgfpathcurveto{\pgfqpoint{2.842401in}{2.633168in}}{\pgfqpoint{2.843924in}{2.632538in}}{\pgfqpoint{2.845511in}{2.632538in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{2.632538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{2.635917in}}%
\pgfpathcurveto{\pgfqpoint{2.864942in}{2.635917in}}{\pgfqpoint{2.866475in}{2.636552in}}{\pgfqpoint{2.867604in}{2.637681in}}%
\pgfpathcurveto{\pgfqpoint{2.868734in}{2.638811in}}{\pgfqpoint{2.869368in}{2.640343in}}{\pgfqpoint{2.869368in}{2.641941in}}%
\pgfpathcurveto{\pgfqpoint{2.869368in}{2.643538in}}{\pgfqpoint{2.868734in}{2.645070in}}{\pgfqpoint{2.867604in}{2.646200in}}%
\pgfpathcurveto{\pgfqpoint{2.866475in}{2.647329in}}{\pgfqpoint{2.864942in}{2.647964in}}{\pgfqpoint{2.863345in}{2.647964in}}%
\pgfpathcurveto{\pgfqpoint{2.861748in}{2.647964in}}{\pgfqpoint{2.860215in}{2.647329in}}{\pgfqpoint{2.859086in}{2.646200in}}%
\pgfpathcurveto{\pgfqpoint{2.857956in}{2.645070in}}{\pgfqpoint{2.857322in}{2.643538in}}{\pgfqpoint{2.857322in}{2.641941in}}%
\pgfpathcurveto{\pgfqpoint{2.857322in}{2.640343in}}{\pgfqpoint{2.857956in}{2.638811in}}{\pgfqpoint{2.859086in}{2.637681in}}%
\pgfpathcurveto{\pgfqpoint{2.860215in}{2.636552in}}{\pgfqpoint{2.861748in}{2.635917in}}{\pgfqpoint{2.863345in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{2.635917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{2.697903in}}%
\pgfpathcurveto{\pgfqpoint{2.882829in}{2.697903in}}{\pgfqpoint{2.884412in}{2.698559in}}{\pgfqpoint{2.885579in}{2.699726in}}%
\pgfpathcurveto{\pgfqpoint{2.886746in}{2.700893in}}{\pgfqpoint{2.887402in}{2.702476in}}{\pgfqpoint{2.887402in}{2.704127in}}%
\pgfpathcurveto{\pgfqpoint{2.887402in}{2.705777in}}{\pgfqpoint{2.886746in}{2.707360in}}{\pgfqpoint{2.885579in}{2.708527in}}%
\pgfpathcurveto{\pgfqpoint{2.884412in}{2.709694in}}{\pgfqpoint{2.882829in}{2.710350in}}{\pgfqpoint{2.881179in}{2.710350in}}%
\pgfpathcurveto{\pgfqpoint{2.879528in}{2.710350in}}{\pgfqpoint{2.877945in}{2.709694in}}{\pgfqpoint{2.876778in}{2.708527in}}%
\pgfpathcurveto{\pgfqpoint{2.875611in}{2.707360in}}{\pgfqpoint{2.874955in}{2.705777in}}{\pgfqpoint{2.874955in}{2.704127in}}%
\pgfpathcurveto{\pgfqpoint{2.874955in}{2.702476in}}{\pgfqpoint{2.875611in}{2.700893in}}{\pgfqpoint{2.876778in}{2.699726in}}%
\pgfpathcurveto{\pgfqpoint{2.877945in}{2.698559in}}{\pgfqpoint{2.879528in}{2.697903in}}{\pgfqpoint{2.881179in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{2.697903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{2.644186in}}%
\pgfpathcurveto{\pgfqpoint{2.900649in}{2.644186in}}{\pgfqpoint{2.902218in}{2.644836in}}{\pgfqpoint{2.903375in}{2.645993in}}%
\pgfpathcurveto{\pgfqpoint{2.904532in}{2.647150in}}{\pgfqpoint{2.905182in}{2.648719in}}{\pgfqpoint{2.905182in}{2.650355in}}%
\pgfpathcurveto{\pgfqpoint{2.905182in}{2.651991in}}{\pgfqpoint{2.904532in}{2.653561in}}{\pgfqpoint{2.903375in}{2.654718in}}%
\pgfpathcurveto{\pgfqpoint{2.902218in}{2.655875in}}{\pgfqpoint{2.900649in}{2.656525in}}{\pgfqpoint{2.899013in}{2.656525in}}%
\pgfpathcurveto{\pgfqpoint{2.897376in}{2.656525in}}{\pgfqpoint{2.895807in}{2.655875in}}{\pgfqpoint{2.894650in}{2.654718in}}%
\pgfpathcurveto{\pgfqpoint{2.893493in}{2.653561in}}{\pgfqpoint{2.892843in}{2.651991in}}{\pgfqpoint{2.892843in}{2.650355in}}%
\pgfpathcurveto{\pgfqpoint{2.892843in}{2.648719in}}{\pgfqpoint{2.893493in}{2.647150in}}{\pgfqpoint{2.894650in}{2.645993in}}%
\pgfpathcurveto{\pgfqpoint{2.895807in}{2.644836in}}{\pgfqpoint{2.897376in}{2.644186in}}{\pgfqpoint{2.899013in}{2.644186in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{2.644186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{2.698194in}}%
\pgfpathcurveto{\pgfqpoint{2.918482in}{2.698194in}}{\pgfqpoint{2.920052in}{2.698844in}}{\pgfqpoint{2.921209in}{2.700001in}}%
\pgfpathcurveto{\pgfqpoint{2.922366in}{2.701158in}}{\pgfqpoint{2.923016in}{2.702727in}}{\pgfqpoint{2.923016in}{2.704364in}}%
\pgfpathcurveto{\pgfqpoint{2.923016in}{2.706000in}}{\pgfqpoint{2.922366in}{2.707569in}}{\pgfqpoint{2.921209in}{2.708726in}}%
\pgfpathcurveto{\pgfqpoint{2.920052in}{2.709883in}}{\pgfqpoint{2.918482in}{2.710533in}}{\pgfqpoint{2.916846in}{2.710533in}}%
\pgfpathcurveto{\pgfqpoint{2.915210in}{2.710533in}}{\pgfqpoint{2.913641in}{2.709883in}}{\pgfqpoint{2.912484in}{2.708726in}}%
\pgfpathcurveto{\pgfqpoint{2.911327in}{2.707569in}}{\pgfqpoint{2.910677in}{2.706000in}}{\pgfqpoint{2.910677in}{2.704364in}}%
\pgfpathcurveto{\pgfqpoint{2.910677in}{2.702727in}}{\pgfqpoint{2.911327in}{2.701158in}}{\pgfqpoint{2.912484in}{2.700001in}}%
\pgfpathcurveto{\pgfqpoint{2.913641in}{2.698844in}}{\pgfqpoint{2.915210in}{2.698194in}}{\pgfqpoint{2.916846in}{2.698194in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{2.698194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{2.660314in}}%
\pgfpathcurveto{\pgfqpoint{2.936345in}{2.660314in}}{\pgfqpoint{2.937941in}{2.660975in}}{\pgfqpoint{2.939118in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{2.940295in}{2.663330in}}{\pgfqpoint{2.940957in}{2.664926in}}{\pgfqpoint{2.940957in}{2.666591in}}%
\pgfpathcurveto{\pgfqpoint{2.940957in}{2.668255in}}{\pgfqpoint{2.940295in}{2.669852in}}{\pgfqpoint{2.939118in}{2.671029in}}%
\pgfpathcurveto{\pgfqpoint{2.937941in}{2.672206in}}{\pgfqpoint{2.936345in}{2.672868in}}{\pgfqpoint{2.934680in}{2.672868in}}%
\pgfpathcurveto{\pgfqpoint{2.933015in}{2.672868in}}{\pgfqpoint{2.931419in}{2.672206in}}{\pgfqpoint{2.930242in}{2.671029in}}%
\pgfpathcurveto{\pgfqpoint{2.929065in}{2.669852in}}{\pgfqpoint{2.928403in}{2.668255in}}{\pgfqpoint{2.928403in}{2.666591in}}%
\pgfpathcurveto{\pgfqpoint{2.928403in}{2.664926in}}{\pgfqpoint{2.929065in}{2.663330in}}{\pgfqpoint{2.930242in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{2.931419in}{2.660975in}}{\pgfqpoint{2.933015in}{2.660314in}}{\pgfqpoint{2.934680in}{2.660314in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{2.660314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{2.649691in}}%
\pgfpathcurveto{\pgfqpoint{2.954140in}{2.649691in}}{\pgfqpoint{2.955701in}{2.650337in}}{\pgfqpoint{2.956851in}{2.651487in}}%
\pgfpathcurveto{\pgfqpoint{2.958001in}{2.652637in}}{\pgfqpoint{2.958647in}{2.654197in}}{\pgfqpoint{2.958647in}{2.655824in}}%
\pgfpathcurveto{\pgfqpoint{2.958647in}{2.657451in}}{\pgfqpoint{2.958001in}{2.659011in}}{\pgfqpoint{2.956851in}{2.660161in}}%
\pgfpathcurveto{\pgfqpoint{2.955701in}{2.661311in}}{\pgfqpoint{2.954140in}{2.661957in}}{\pgfqpoint{2.952514in}{2.661957in}}%
\pgfpathcurveto{\pgfqpoint{2.950887in}{2.661957in}}{\pgfqpoint{2.949327in}{2.661311in}}{\pgfqpoint{2.948177in}{2.660161in}}%
\pgfpathcurveto{\pgfqpoint{2.947027in}{2.659011in}}{\pgfqpoint{2.946381in}{2.657451in}}{\pgfqpoint{2.946381in}{2.655824in}}%
\pgfpathcurveto{\pgfqpoint{2.946381in}{2.654197in}}{\pgfqpoint{2.947027in}{2.652637in}}{\pgfqpoint{2.948177in}{2.651487in}}%
\pgfpathcurveto{\pgfqpoint{2.949327in}{2.650337in}}{\pgfqpoint{2.950887in}{2.649691in}}{\pgfqpoint{2.952514in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{2.649691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{2.615011in}}%
\pgfpathcurveto{\pgfqpoint{2.971979in}{2.615011in}}{\pgfqpoint{2.973544in}{2.615659in}}{\pgfqpoint{2.974697in}{2.616813in}}%
\pgfpathcurveto{\pgfqpoint{2.975851in}{2.617966in}}{\pgfqpoint{2.976499in}{2.619531in}}{\pgfqpoint{2.976499in}{2.621162in}}%
\pgfpathcurveto{\pgfqpoint{2.976499in}{2.622794in}}{\pgfqpoint{2.975851in}{2.624359in}}{\pgfqpoint{2.974697in}{2.625512in}}%
\pgfpathcurveto{\pgfqpoint{2.973544in}{2.626666in}}{\pgfqpoint{2.971979in}{2.627314in}}{\pgfqpoint{2.970348in}{2.627314in}}%
\pgfpathcurveto{\pgfqpoint{2.968716in}{2.627314in}}{\pgfqpoint{2.967151in}{2.626666in}}{\pgfqpoint{2.965998in}{2.625512in}}%
\pgfpathcurveto{\pgfqpoint{2.964844in}{2.624359in}}{\pgfqpoint{2.964196in}{2.622794in}}{\pgfqpoint{2.964196in}{2.621162in}}%
\pgfpathcurveto{\pgfqpoint{2.964196in}{2.619531in}}{\pgfqpoint{2.964844in}{2.617966in}}{\pgfqpoint{2.965998in}{2.616813in}}%
\pgfpathcurveto{\pgfqpoint{2.967151in}{2.615659in}}{\pgfqpoint{2.968716in}{2.615011in}}{\pgfqpoint{2.970348in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{2.615011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{2.605443in}}%
\pgfpathcurveto{\pgfqpoint{2.989749in}{2.605443in}}{\pgfqpoint{2.991253in}{2.606065in}}{\pgfqpoint{2.992361in}{2.607174in}}%
\pgfpathcurveto{\pgfqpoint{2.993470in}{2.608283in}}{\pgfqpoint{2.994093in}{2.609786in}}{\pgfqpoint{2.994093in}{2.611354in}}%
\pgfpathcurveto{\pgfqpoint{2.994093in}{2.612922in}}{\pgfqpoint{2.993470in}{2.614426in}}{\pgfqpoint{2.992361in}{2.615534in}}%
\pgfpathcurveto{\pgfqpoint{2.991253in}{2.616643in}}{\pgfqpoint{2.989749in}{2.617266in}}{\pgfqpoint{2.988181in}{2.617266in}}%
\pgfpathcurveto{\pgfqpoint{2.986614in}{2.617266in}}{\pgfqpoint{2.985110in}{2.616643in}}{\pgfqpoint{2.984001in}{2.615534in}}%
\pgfpathcurveto{\pgfqpoint{2.982893in}{2.614426in}}{\pgfqpoint{2.982270in}{2.612922in}}{\pgfqpoint{2.982270in}{2.611354in}}%
\pgfpathcurveto{\pgfqpoint{2.982270in}{2.609786in}}{\pgfqpoint{2.982893in}{2.608283in}}{\pgfqpoint{2.984001in}{2.607174in}}%
\pgfpathcurveto{\pgfqpoint{2.985110in}{2.606065in}}{\pgfqpoint{2.986614in}{2.605443in}}{\pgfqpoint{2.988181in}{2.605443in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{2.605443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{2.688652in}}%
\pgfpathcurveto{\pgfqpoint{3.007670in}{2.688652in}}{\pgfqpoint{3.009258in}{2.689309in}}{\pgfqpoint{3.010428in}{2.690480in}}%
\pgfpathcurveto{\pgfqpoint{3.011599in}{2.691650in}}{\pgfqpoint{3.012256in}{2.693238in}}{\pgfqpoint{3.012256in}{2.694893in}}%
\pgfpathcurveto{\pgfqpoint{3.012256in}{2.696548in}}{\pgfqpoint{3.011599in}{2.698136in}}{\pgfqpoint{3.010428in}{2.699306in}}%
\pgfpathcurveto{\pgfqpoint{3.009258in}{2.700477in}}{\pgfqpoint{3.007670in}{2.701134in}}{\pgfqpoint{3.006015in}{2.701134in}}%
\pgfpathcurveto{\pgfqpoint{3.004360in}{2.701134in}}{\pgfqpoint{3.002772in}{2.700477in}}{\pgfqpoint{3.001602in}{2.699306in}}%
\pgfpathcurveto{\pgfqpoint{3.000432in}{2.698136in}}{\pgfqpoint{2.999774in}{2.696548in}}{\pgfqpoint{2.999774in}{2.694893in}}%
\pgfpathcurveto{\pgfqpoint{2.999774in}{2.693238in}}{\pgfqpoint{3.000432in}{2.691650in}}{\pgfqpoint{3.001602in}{2.690480in}}%
\pgfpathcurveto{\pgfqpoint{3.002772in}{2.689309in}}{\pgfqpoint{3.004360in}{2.688652in}}{\pgfqpoint{3.006015in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{2.688652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{2.716356in}}%
\pgfpathcurveto{\pgfqpoint{3.025532in}{2.716356in}}{\pgfqpoint{3.027147in}{2.717025in}}{\pgfqpoint{3.028337in}{2.718216in}}%
\pgfpathcurveto{\pgfqpoint{3.029527in}{2.719406in}}{\pgfqpoint{3.030196in}{2.721021in}}{\pgfqpoint{3.030196in}{2.722704in}}%
\pgfpathcurveto{\pgfqpoint{3.030196in}{2.724387in}}{\pgfqpoint{3.029527in}{2.726002in}}{\pgfqpoint{3.028337in}{2.727192in}}%
\pgfpathcurveto{\pgfqpoint{3.027147in}{2.728382in}}{\pgfqpoint{3.025532in}{2.729051in}}{\pgfqpoint{3.023849in}{2.729051in}}%
\pgfpathcurveto{\pgfqpoint{3.022166in}{2.729051in}}{\pgfqpoint{3.020551in}{2.728382in}}{\pgfqpoint{3.019361in}{2.727192in}}%
\pgfpathcurveto{\pgfqpoint{3.018170in}{2.726002in}}{\pgfqpoint{3.017502in}{2.724387in}}{\pgfqpoint{3.017502in}{2.722704in}}%
\pgfpathcurveto{\pgfqpoint{3.017502in}{2.721021in}}{\pgfqpoint{3.018170in}{2.719406in}}{\pgfqpoint{3.019361in}{2.718216in}}%
\pgfpathcurveto{\pgfqpoint{3.020551in}{2.717025in}}{\pgfqpoint{3.022166in}{2.716356in}}{\pgfqpoint{3.023849in}{2.716356in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{2.716356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{2.709304in}}%
\pgfpathcurveto{\pgfqpoint{3.043309in}{2.709304in}}{\pgfqpoint{3.044869in}{2.709950in}}{\pgfqpoint{3.046020in}{2.711100in}}%
\pgfpathcurveto{\pgfqpoint{3.047170in}{2.712251in}}{\pgfqpoint{3.047816in}{2.713811in}}{\pgfqpoint{3.047816in}{2.715437in}}%
\pgfpathcurveto{\pgfqpoint{3.047816in}{2.717064in}}{\pgfqpoint{3.047170in}{2.718624in}}{\pgfqpoint{3.046020in}{2.719774in}}%
\pgfpathcurveto{\pgfqpoint{3.044869in}{2.720924in}}{\pgfqpoint{3.043309in}{2.721571in}}{\pgfqpoint{3.041683in}{2.721571in}}%
\pgfpathcurveto{\pgfqpoint{3.040056in}{2.721571in}}{\pgfqpoint{3.038496in}{2.720924in}}{\pgfqpoint{3.037346in}{2.719774in}}%
\pgfpathcurveto{\pgfqpoint{3.036196in}{2.718624in}}{\pgfqpoint{3.035549in}{2.717064in}}{\pgfqpoint{3.035549in}{2.715437in}}%
\pgfpathcurveto{\pgfqpoint{3.035549in}{2.713811in}}{\pgfqpoint{3.036196in}{2.712251in}}{\pgfqpoint{3.037346in}{2.711100in}}%
\pgfpathcurveto{\pgfqpoint{3.038496in}{2.709950in}}{\pgfqpoint{3.040056in}{2.709304in}}{\pgfqpoint{3.041683in}{2.709304in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{2.709304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{2.717472in}}%
\pgfpathcurveto{\pgfqpoint{3.061214in}{2.717472in}}{\pgfqpoint{3.062842in}{2.718146in}}{\pgfqpoint{3.064042in}{2.719346in}}%
\pgfpathcurveto{\pgfqpoint{3.065242in}{2.720547in}}{\pgfqpoint{3.065916in}{2.722175in}}{\pgfqpoint{3.065916in}{2.723872in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{2.725569in}}{\pgfqpoint{3.065242in}{2.727197in}}{\pgfqpoint{3.064042in}{2.728397in}}%
\pgfpathcurveto{\pgfqpoint{3.062842in}{2.729597in}}{\pgfqpoint{3.061214in}{2.730271in}}{\pgfqpoint{3.059516in}{2.730271in}}%
\pgfpathcurveto{\pgfqpoint{3.057819in}{2.730271in}}{\pgfqpoint{3.056191in}{2.729597in}}{\pgfqpoint{3.054991in}{2.728397in}}%
\pgfpathcurveto{\pgfqpoint{3.053791in}{2.727197in}}{\pgfqpoint{3.053117in}{2.725569in}}{\pgfqpoint{3.053117in}{2.723872in}}%
\pgfpathcurveto{\pgfqpoint{3.053117in}{2.722175in}}{\pgfqpoint{3.053791in}{2.720547in}}{\pgfqpoint{3.054991in}{2.719346in}}%
\pgfpathcurveto{\pgfqpoint{3.056191in}{2.718146in}}{\pgfqpoint{3.057819in}{2.717472in}}{\pgfqpoint{3.059516in}{2.717472in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{2.717472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.505238in}}%
\pgfpathcurveto{\pgfqpoint{0.448626in}{2.505238in}}{\pgfqpoint{0.458865in}{2.509479in}}{\pgfqpoint{0.466413in}{2.517027in}}%
\pgfpathcurveto{\pgfqpoint{0.473961in}{2.524575in}}{\pgfqpoint{0.478202in}{2.534814in}}{\pgfqpoint{0.478202in}{2.545488in}}%
\pgfpathcurveto{\pgfqpoint{0.478202in}{2.556163in}}{\pgfqpoint{0.473961in}{2.566401in}}{\pgfqpoint{0.466413in}{2.573949in}}%
\pgfpathcurveto{\pgfqpoint{0.458865in}{2.581497in}}{\pgfqpoint{0.448626in}{2.585738in}}{\pgfqpoint{0.437952in}{2.585738in}}%
\pgfpathcurveto{\pgfqpoint{0.427278in}{2.585738in}}{\pgfqpoint{0.417039in}{2.581497in}}{\pgfqpoint{0.409491in}{2.573949in}}%
\pgfpathcurveto{\pgfqpoint{0.401943in}{2.566401in}}{\pgfqpoint{0.397702in}{2.556163in}}{\pgfqpoint{0.397702in}{2.545488in}}%
\pgfpathcurveto{\pgfqpoint{0.397702in}{2.534814in}}{\pgfqpoint{0.401943in}{2.524575in}}{\pgfqpoint{0.409491in}{2.517027in}}%
\pgfpathcurveto{\pgfqpoint{0.417039in}{2.509479in}}{\pgfqpoint{0.427278in}{2.505238in}}{\pgfqpoint{0.437952in}{2.505238in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{2.505238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{2.382044in}}%
\pgfpathcurveto{\pgfqpoint{0.476700in}{2.382044in}}{\pgfqpoint{0.496760in}{2.390354in}}{\pgfqpoint{0.511548in}{2.405142in}}%
\pgfpathcurveto{\pgfqpoint{0.526337in}{2.419930in}}{\pgfqpoint{0.534646in}{2.439991in}}{\pgfqpoint{0.534646in}{2.460905in}}%
\pgfpathcurveto{\pgfqpoint{0.534646in}{2.481819in}}{\pgfqpoint{0.526337in}{2.501879in}}{\pgfqpoint{0.511548in}{2.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.496760in}{2.531456in}}{\pgfqpoint{0.476700in}{2.539765in}}{\pgfqpoint{0.455786in}{2.539765in}}%
\pgfpathcurveto{\pgfqpoint{0.434872in}{2.539765in}}{\pgfqpoint{0.414812in}{2.531456in}}{\pgfqpoint{0.400023in}{2.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.385235in}{2.501879in}}{\pgfqpoint{0.376925in}{2.481819in}}{\pgfqpoint{0.376925in}{2.460905in}}%
\pgfpathcurveto{\pgfqpoint{0.376925in}{2.439991in}}{\pgfqpoint{0.385235in}{2.419930in}}{\pgfqpoint{0.400023in}{2.405142in}}%
\pgfpathcurveto{\pgfqpoint{0.414812in}{2.390354in}}{\pgfqpoint{0.434872in}{2.382044in}}{\pgfqpoint{0.455786in}{2.382044in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{2.382044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{2.420709in}}%
\pgfpathcurveto{\pgfqpoint{0.489075in}{2.420709in}}{\pgfqpoint{0.503899in}{2.426849in}}{\pgfqpoint{0.514828in}{2.437778in}}%
\pgfpathcurveto{\pgfqpoint{0.525757in}{2.448707in}}{\pgfqpoint{0.531897in}{2.463531in}}{\pgfqpoint{0.531897in}{2.478986in}}%
\pgfpathcurveto{\pgfqpoint{0.531897in}{2.494442in}}{\pgfqpoint{0.525757in}{2.509266in}}{\pgfqpoint{0.514828in}{2.520195in}}%
\pgfpathcurveto{\pgfqpoint{0.503899in}{2.531123in}}{\pgfqpoint{0.489075in}{2.537264in}}{\pgfqpoint{0.473620in}{2.537264in}}%
\pgfpathcurveto{\pgfqpoint{0.458164in}{2.537264in}}{\pgfqpoint{0.443340in}{2.531123in}}{\pgfqpoint{0.432411in}{2.520195in}}%
\pgfpathcurveto{\pgfqpoint{0.421483in}{2.509266in}}{\pgfqpoint{0.415342in}{2.494442in}}{\pgfqpoint{0.415342in}{2.478986in}}%
\pgfpathcurveto{\pgfqpoint{0.415342in}{2.463531in}}{\pgfqpoint{0.421483in}{2.448707in}}{\pgfqpoint{0.432411in}{2.437778in}}%
\pgfpathcurveto{\pgfqpoint{0.443340in}{2.426849in}}{\pgfqpoint{0.458164in}{2.420709in}}{\pgfqpoint{0.473620in}{2.420709in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{2.420709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{2.348821in}}%
\pgfpathcurveto{\pgfqpoint{0.502578in}{2.348821in}}{\pgfqpoint{0.513249in}{2.353241in}}{\pgfqpoint{0.521116in}{2.361107in}}%
\pgfpathcurveto{\pgfqpoint{0.528983in}{2.368974in}}{\pgfqpoint{0.533403in}{2.379645in}}{\pgfqpoint{0.533403in}{2.390770in}}%
\pgfpathcurveto{\pgfqpoint{0.533403in}{2.401895in}}{\pgfqpoint{0.528983in}{2.412566in}}{\pgfqpoint{0.521116in}{2.420433in}}%
\pgfpathcurveto{\pgfqpoint{0.513249in}{2.428299in}}{\pgfqpoint{0.502578in}{2.432720in}}{\pgfqpoint{0.491453in}{2.432720in}}%
\pgfpathcurveto{\pgfqpoint{0.480328in}{2.432720in}}{\pgfqpoint{0.469657in}{2.428299in}}{\pgfqpoint{0.461791in}{2.420433in}}%
\pgfpathcurveto{\pgfqpoint{0.453924in}{2.412566in}}{\pgfqpoint{0.449504in}{2.401895in}}{\pgfqpoint{0.449504in}{2.390770in}}%
\pgfpathcurveto{\pgfqpoint{0.449504in}{2.379645in}}{\pgfqpoint{0.453924in}{2.368974in}}{\pgfqpoint{0.461791in}{2.361107in}}%
\pgfpathcurveto{\pgfqpoint{0.469657in}{2.353241in}}{\pgfqpoint{0.480328in}{2.348821in}}{\pgfqpoint{0.491453in}{2.348821in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{2.348821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{2.287717in}}%
\pgfpathcurveto{\pgfqpoint{0.522255in}{2.287717in}}{\pgfqpoint{0.534695in}{2.292869in}}{\pgfqpoint{0.543865in}{2.302039in}}%
\pgfpathcurveto{\pgfqpoint{0.553035in}{2.311209in}}{\pgfqpoint{0.558187in}{2.323648in}}{\pgfqpoint{0.558187in}{2.336617in}}%
\pgfpathcurveto{\pgfqpoint{0.558187in}{2.349585in}}{\pgfqpoint{0.553035in}{2.362024in}}{\pgfqpoint{0.543865in}{2.371194in}}%
\pgfpathcurveto{\pgfqpoint{0.534695in}{2.380365in}}{\pgfqpoint{0.522255in}{2.385517in}}{\pgfqpoint{0.509287in}{2.385517in}}%
\pgfpathcurveto{\pgfqpoint{0.496319in}{2.385517in}}{\pgfqpoint{0.483880in}{2.380365in}}{\pgfqpoint{0.474710in}{2.371194in}}%
\pgfpathcurveto{\pgfqpoint{0.465539in}{2.362024in}}{\pgfqpoint{0.460387in}{2.349585in}}{\pgfqpoint{0.460387in}{2.336617in}}%
\pgfpathcurveto{\pgfqpoint{0.460387in}{2.323648in}}{\pgfqpoint{0.465539in}{2.311209in}}{\pgfqpoint{0.474710in}{2.302039in}}%
\pgfpathcurveto{\pgfqpoint{0.483880in}{2.292869in}}{\pgfqpoint{0.496319in}{2.287717in}}{\pgfqpoint{0.509287in}{2.287717in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{2.287717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{2.318029in}}%
\pgfpathcurveto{\pgfqpoint{0.537483in}{2.318029in}}{\pgfqpoint{0.547422in}{2.322145in}}{\pgfqpoint{0.554749in}{2.329472in}}%
\pgfpathcurveto{\pgfqpoint{0.562076in}{2.336799in}}{\pgfqpoint{0.566192in}{2.346738in}}{\pgfqpoint{0.566192in}{2.357100in}}%
\pgfpathcurveto{\pgfqpoint{0.566192in}{2.367462in}}{\pgfqpoint{0.562076in}{2.377401in}}{\pgfqpoint{0.554749in}{2.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.547422in}{2.392055in}}{\pgfqpoint{0.537483in}{2.396172in}}{\pgfqpoint{0.527121in}{2.396172in}}%
\pgfpathcurveto{\pgfqpoint{0.516759in}{2.396172in}}{\pgfqpoint{0.506820in}{2.392055in}}{\pgfqpoint{0.499493in}{2.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.492166in}{2.377401in}}{\pgfqpoint{0.488049in}{2.367462in}}{\pgfqpoint{0.488049in}{2.357100in}}%
\pgfpathcurveto{\pgfqpoint{0.488049in}{2.346738in}}{\pgfqpoint{0.492166in}{2.336799in}}{\pgfqpoint{0.499493in}{2.329472in}}%
\pgfpathcurveto{\pgfqpoint{0.506820in}{2.322145in}}{\pgfqpoint{0.516759in}{2.318029in}}{\pgfqpoint{0.527121in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{2.318029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{2.280142in}}%
\pgfpathcurveto{\pgfqpoint{0.553440in}{2.280142in}}{\pgfqpoint{0.561579in}{2.283513in}}{\pgfqpoint{0.567579in}{2.289513in}}%
\pgfpathcurveto{\pgfqpoint{0.573579in}{2.295513in}}{\pgfqpoint{0.576950in}{2.303652in}}{\pgfqpoint{0.576950in}{2.312137in}}%
\pgfpathcurveto{\pgfqpoint{0.576950in}{2.320623in}}{\pgfqpoint{0.573579in}{2.328761in}}{\pgfqpoint{0.567579in}{2.334761in}}%
\pgfpathcurveto{\pgfqpoint{0.561579in}{2.340761in}}{\pgfqpoint{0.553440in}{2.344133in}}{\pgfqpoint{0.544955in}{2.344133in}}%
\pgfpathcurveto{\pgfqpoint{0.536469in}{2.344133in}}{\pgfqpoint{0.528331in}{2.340761in}}{\pgfqpoint{0.522331in}{2.334761in}}%
\pgfpathcurveto{\pgfqpoint{0.516331in}{2.328761in}}{\pgfqpoint{0.512959in}{2.320623in}}{\pgfqpoint{0.512959in}{2.312137in}}%
\pgfpathcurveto{\pgfqpoint{0.512959in}{2.303652in}}{\pgfqpoint{0.516331in}{2.295513in}}{\pgfqpoint{0.522331in}{2.289513in}}%
\pgfpathcurveto{\pgfqpoint{0.528331in}{2.283513in}}{\pgfqpoint{0.536469in}{2.280142in}}{\pgfqpoint{0.544955in}{2.280142in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{2.280142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{2.227057in}}%
\pgfpathcurveto{\pgfqpoint{0.572481in}{2.227057in}}{\pgfqpoint{0.581778in}{2.230908in}}{\pgfqpoint{0.588632in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{0.595486in}{2.244615in}}{\pgfqpoint{0.599337in}{2.253913in}}{\pgfqpoint{0.599337in}{2.263605in}}%
\pgfpathcurveto{\pgfqpoint{0.599337in}{2.273298in}}{\pgfqpoint{0.595486in}{2.282595in}}{\pgfqpoint{0.588632in}{2.289449in}}%
\pgfpathcurveto{\pgfqpoint{0.581778in}{2.296303in}}{\pgfqpoint{0.572481in}{2.300154in}}{\pgfqpoint{0.562788in}{2.300154in}}%
\pgfpathcurveto{\pgfqpoint{0.553096in}{2.300154in}}{\pgfqpoint{0.543798in}{2.296303in}}{\pgfqpoint{0.536945in}{2.289449in}}%
\pgfpathcurveto{\pgfqpoint{0.530091in}{2.282595in}}{\pgfqpoint{0.526240in}{2.273298in}}{\pgfqpoint{0.526240in}{2.263605in}}%
\pgfpathcurveto{\pgfqpoint{0.526240in}{2.253913in}}{\pgfqpoint{0.530091in}{2.244615in}}{\pgfqpoint{0.536945in}{2.237762in}}%
\pgfpathcurveto{\pgfqpoint{0.543798in}{2.230908in}}{\pgfqpoint{0.553096in}{2.227057in}}{\pgfqpoint{0.562788in}{2.227057in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{2.227057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{2.224299in}}%
\pgfpathcurveto{\pgfqpoint{0.588916in}{2.224299in}}{\pgfqpoint{0.596870in}{2.227594in}}{\pgfqpoint{0.602735in}{2.233459in}}%
\pgfpathcurveto{\pgfqpoint{0.608599in}{2.239323in}}{\pgfqpoint{0.611894in}{2.247278in}}{\pgfqpoint{0.611894in}{2.255571in}}%
\pgfpathcurveto{\pgfqpoint{0.611894in}{2.263865in}}{\pgfqpoint{0.608599in}{2.271820in}}{\pgfqpoint{0.602735in}{2.277684in}}%
\pgfpathcurveto{\pgfqpoint{0.596870in}{2.283548in}}{\pgfqpoint{0.588916in}{2.286843in}}{\pgfqpoint{0.580622in}{2.286843in}}%
\pgfpathcurveto{\pgfqpoint{0.572329in}{2.286843in}}{\pgfqpoint{0.564374in}{2.283548in}}{\pgfqpoint{0.558510in}{2.277684in}}%
\pgfpathcurveto{\pgfqpoint{0.552645in}{2.271820in}}{\pgfqpoint{0.549350in}{2.263865in}}{\pgfqpoint{0.549350in}{2.255571in}}%
\pgfpathcurveto{\pgfqpoint{0.549350in}{2.247278in}}{\pgfqpoint{0.552645in}{2.239323in}}{\pgfqpoint{0.558510in}{2.233459in}}%
\pgfpathcurveto{\pgfqpoint{0.564374in}{2.227594in}}{\pgfqpoint{0.572329in}{2.224299in}}{\pgfqpoint{0.580622in}{2.224299in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{2.224299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{2.225205in}}%
\pgfpathcurveto{\pgfqpoint{0.605613in}{2.225205in}}{\pgfqpoint{0.612478in}{2.228048in}}{\pgfqpoint{0.617539in}{2.233109in}}%
\pgfpathcurveto{\pgfqpoint{0.622600in}{2.238170in}}{\pgfqpoint{0.625443in}{2.245035in}}{\pgfqpoint{0.625443in}{2.252192in}}%
\pgfpathcurveto{\pgfqpoint{0.625443in}{2.259349in}}{\pgfqpoint{0.622600in}{2.266214in}}{\pgfqpoint{0.617539in}{2.271275in}}%
\pgfpathcurveto{\pgfqpoint{0.612478in}{2.276336in}}{\pgfqpoint{0.605613in}{2.279179in}}{\pgfqpoint{0.598456in}{2.279179in}}%
\pgfpathcurveto{\pgfqpoint{0.591299in}{2.279179in}}{\pgfqpoint{0.584434in}{2.276336in}}{\pgfqpoint{0.579373in}{2.271275in}}%
\pgfpathcurveto{\pgfqpoint{0.574312in}{2.266214in}}{\pgfqpoint{0.571469in}{2.259349in}}{\pgfqpoint{0.571469in}{2.252192in}}%
\pgfpathcurveto{\pgfqpoint{0.571469in}{2.245035in}}{\pgfqpoint{0.574312in}{2.238170in}}{\pgfqpoint{0.579373in}{2.233109in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{2.228048in}}{\pgfqpoint{0.591299in}{2.225205in}}{\pgfqpoint{0.598456in}{2.225205in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{2.225205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{2.194109in}}%
\pgfpathcurveto{\pgfqpoint{0.622548in}{2.194109in}}{\pgfqpoint{0.628551in}{2.196595in}}{\pgfqpoint{0.632976in}{2.201020in}}%
\pgfpathcurveto{\pgfqpoint{0.637402in}{2.205446in}}{\pgfqpoint{0.639888in}{2.211449in}}{\pgfqpoint{0.639888in}{2.217707in}}%
\pgfpathcurveto{\pgfqpoint{0.639888in}{2.223965in}}{\pgfqpoint{0.637402in}{2.229968in}}{\pgfqpoint{0.632976in}{2.234394in}}%
\pgfpathcurveto{\pgfqpoint{0.628551in}{2.238819in}}{\pgfqpoint{0.622548in}{2.241305in}}{\pgfqpoint{0.616290in}{2.241305in}}%
\pgfpathcurveto{\pgfqpoint{0.610031in}{2.241305in}}{\pgfqpoint{0.604028in}{2.238819in}}{\pgfqpoint{0.599603in}{2.234394in}}%
\pgfpathcurveto{\pgfqpoint{0.595178in}{2.229968in}}{\pgfqpoint{0.592691in}{2.223965in}}{\pgfqpoint{0.592691in}{2.217707in}}%
\pgfpathcurveto{\pgfqpoint{0.592691in}{2.211449in}}{\pgfqpoint{0.595178in}{2.205446in}}{\pgfqpoint{0.599603in}{2.201020in}}%
\pgfpathcurveto{\pgfqpoint{0.604028in}{2.196595in}}{\pgfqpoint{0.610031in}{2.194109in}}{\pgfqpoint{0.616290in}{2.194109in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{2.194109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{2.178831in}}%
\pgfpathcurveto{\pgfqpoint{0.641173in}{2.178831in}}{\pgfqpoint{0.647934in}{2.181632in}}{\pgfqpoint{0.652919in}{2.186616in}}%
\pgfpathcurveto{\pgfqpoint{0.657903in}{2.191601in}}{\pgfqpoint{0.660704in}{2.198362in}}{\pgfqpoint{0.660704in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{0.660704in}{2.212461in}}{\pgfqpoint{0.657903in}{2.219222in}}{\pgfqpoint{0.652919in}{2.224207in}}%
\pgfpathcurveto{\pgfqpoint{0.647934in}{2.229191in}}{\pgfqpoint{0.641173in}{2.231992in}}{\pgfqpoint{0.634123in}{2.231992in}}%
\pgfpathcurveto{\pgfqpoint{0.627074in}{2.231992in}}{\pgfqpoint{0.620313in}{2.229191in}}{\pgfqpoint{0.615328in}{2.224207in}}%
\pgfpathcurveto{\pgfqpoint{0.610344in}{2.219222in}}{\pgfqpoint{0.607543in}{2.212461in}}{\pgfqpoint{0.607543in}{2.205411in}}%
\pgfpathcurveto{\pgfqpoint{0.607543in}{2.198362in}}{\pgfqpoint{0.610344in}{2.191601in}}{\pgfqpoint{0.615328in}{2.186616in}}%
\pgfpathcurveto{\pgfqpoint{0.620313in}{2.181632in}}{\pgfqpoint{0.627074in}{2.178831in}}{\pgfqpoint{0.634123in}{2.178831in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{2.178831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{2.167699in}}%
\pgfpathcurveto{\pgfqpoint{0.658262in}{2.167699in}}{\pgfqpoint{0.664309in}{2.170204in}}{\pgfqpoint{0.668767in}{2.174662in}}%
\pgfpathcurveto{\pgfqpoint{0.673225in}{2.179120in}}{\pgfqpoint{0.675729in}{2.185167in}}{\pgfqpoint{0.675729in}{2.191472in}}%
\pgfpathcurveto{\pgfqpoint{0.675729in}{2.197776in}}{\pgfqpoint{0.673225in}{2.203823in}}{\pgfqpoint{0.668767in}{2.208281in}}%
\pgfpathcurveto{\pgfqpoint{0.664309in}{2.212739in}}{\pgfqpoint{0.658262in}{2.215244in}}{\pgfqpoint{0.651957in}{2.215244in}}%
\pgfpathcurveto{\pgfqpoint{0.645653in}{2.215244in}}{\pgfqpoint{0.639606in}{2.212739in}}{\pgfqpoint{0.635148in}{2.208281in}}%
\pgfpathcurveto{\pgfqpoint{0.630690in}{2.203823in}}{\pgfqpoint{0.628185in}{2.197776in}}{\pgfqpoint{0.628185in}{2.191472in}}%
\pgfpathcurveto{\pgfqpoint{0.628185in}{2.185167in}}{\pgfqpoint{0.630690in}{2.179120in}}{\pgfqpoint{0.635148in}{2.174662in}}%
\pgfpathcurveto{\pgfqpoint{0.639606in}{2.170204in}}{\pgfqpoint{0.645653in}{2.167699in}}{\pgfqpoint{0.651957in}{2.167699in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{2.167699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{2.234734in}}%
\pgfpathcurveto{\pgfqpoint{0.675410in}{2.234734in}}{\pgfqpoint{0.680799in}{2.236967in}}{\pgfqpoint{0.684773in}{2.240940in}}%
\pgfpathcurveto{\pgfqpoint{0.688746in}{2.244913in}}{\pgfqpoint{0.690978in}{2.250303in}}{\pgfqpoint{0.690978in}{2.255922in}}%
\pgfpathcurveto{\pgfqpoint{0.690978in}{2.261540in}}{\pgfqpoint{0.688746in}{2.266930in}}{\pgfqpoint{0.684773in}{2.270903in}}%
\pgfpathcurveto{\pgfqpoint{0.680799in}{2.274876in}}{\pgfqpoint{0.675410in}{2.277109in}}{\pgfqpoint{0.669791in}{2.277109in}}%
\pgfpathcurveto{\pgfqpoint{0.664172in}{2.277109in}}{\pgfqpoint{0.658783in}{2.274876in}}{\pgfqpoint{0.654809in}{2.270903in}}%
\pgfpathcurveto{\pgfqpoint{0.650836in}{2.266930in}}{\pgfqpoint{0.648604in}{2.261540in}}{\pgfqpoint{0.648604in}{2.255922in}}%
\pgfpathcurveto{\pgfqpoint{0.648604in}{2.250303in}}{\pgfqpoint{0.650836in}{2.244913in}}{\pgfqpoint{0.654809in}{2.240940in}}%
\pgfpathcurveto{\pgfqpoint{0.658783in}{2.236967in}}{\pgfqpoint{0.664172in}{2.234734in}}{\pgfqpoint{0.669791in}{2.234734in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{2.234734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{2.192080in}}%
\pgfpathcurveto{\pgfqpoint{0.693974in}{2.192080in}}{\pgfqpoint{0.700063in}{2.194602in}}{\pgfqpoint{0.704553in}{2.199092in}}%
\pgfpathcurveto{\pgfqpoint{0.709042in}{2.203581in}}{\pgfqpoint{0.711564in}{2.209671in}}{\pgfqpoint{0.711564in}{2.216020in}}%
\pgfpathcurveto{\pgfqpoint{0.711564in}{2.222369in}}{\pgfqpoint{0.709042in}{2.228458in}}{\pgfqpoint{0.704553in}{2.232948in}}%
\pgfpathcurveto{\pgfqpoint{0.700063in}{2.237437in}}{\pgfqpoint{0.693974in}{2.239959in}}{\pgfqpoint{0.687625in}{2.239959in}}%
\pgfpathcurveto{\pgfqpoint{0.681276in}{2.239959in}}{\pgfqpoint{0.675186in}{2.237437in}}{\pgfqpoint{0.670697in}{2.232948in}}%
\pgfpathcurveto{\pgfqpoint{0.666208in}{2.228458in}}{\pgfqpoint{0.663685in}{2.222369in}}{\pgfqpoint{0.663685in}{2.216020in}}%
\pgfpathcurveto{\pgfqpoint{0.663685in}{2.209671in}}{\pgfqpoint{0.666208in}{2.203581in}}{\pgfqpoint{0.670697in}{2.199092in}}%
\pgfpathcurveto{\pgfqpoint{0.675186in}{2.194602in}}{\pgfqpoint{0.681276in}{2.192080in}}{\pgfqpoint{0.687625in}{2.192080in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{2.192080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{2.186928in}}%
\pgfpathcurveto{\pgfqpoint{0.711142in}{2.186928in}}{\pgfqpoint{0.716594in}{2.189186in}}{\pgfqpoint{0.720613in}{2.193205in}}%
\pgfpathcurveto{\pgfqpoint{0.724632in}{2.197224in}}{\pgfqpoint{0.726890in}{2.202675in}}{\pgfqpoint{0.726890in}{2.208359in}}%
\pgfpathcurveto{\pgfqpoint{0.726890in}{2.214043in}}{\pgfqpoint{0.724632in}{2.219495in}}{\pgfqpoint{0.720613in}{2.223513in}}%
\pgfpathcurveto{\pgfqpoint{0.716594in}{2.227532in}}{\pgfqpoint{0.711142in}{2.229791in}}{\pgfqpoint{0.705459in}{2.229791in}}%
\pgfpathcurveto{\pgfqpoint{0.699775in}{2.229791in}}{\pgfqpoint{0.694323in}{2.227532in}}{\pgfqpoint{0.690304in}{2.223513in}}%
\pgfpathcurveto{\pgfqpoint{0.686285in}{2.219495in}}{\pgfqpoint{0.684027in}{2.214043in}}{\pgfqpoint{0.684027in}{2.208359in}}%
\pgfpathcurveto{\pgfqpoint{0.684027in}{2.202675in}}{\pgfqpoint{0.686285in}{2.197224in}}{\pgfqpoint{0.690304in}{2.193205in}}%
\pgfpathcurveto{\pgfqpoint{0.694323in}{2.189186in}}{\pgfqpoint{0.699775in}{2.186928in}}{\pgfqpoint{0.705459in}{2.186928in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{2.186928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{2.109951in}}%
\pgfpathcurveto{\pgfqpoint{0.728600in}{2.109951in}}{\pgfqpoint{0.733690in}{2.112059in}}{\pgfqpoint{0.737443in}{2.115812in}}%
\pgfpathcurveto{\pgfqpoint{0.741196in}{2.119565in}}{\pgfqpoint{0.743304in}{2.124655in}}{\pgfqpoint{0.743304in}{2.129963in}}%
\pgfpathcurveto{\pgfqpoint{0.743304in}{2.135270in}}{\pgfqpoint{0.741196in}{2.140360in}}{\pgfqpoint{0.737443in}{2.144113in}}%
\pgfpathcurveto{\pgfqpoint{0.733690in}{2.147866in}}{\pgfqpoint{0.728600in}{2.149974in}}{\pgfqpoint{0.723292in}{2.149974in}}%
\pgfpathcurveto{\pgfqpoint{0.717985in}{2.149974in}}{\pgfqpoint{0.712895in}{2.147866in}}{\pgfqpoint{0.709142in}{2.144113in}}%
\pgfpathcurveto{\pgfqpoint{0.705389in}{2.140360in}}{\pgfqpoint{0.703281in}{2.135270in}}{\pgfqpoint{0.703281in}{2.129963in}}%
\pgfpathcurveto{\pgfqpoint{0.703281in}{2.124655in}}{\pgfqpoint{0.705389in}{2.119565in}}{\pgfqpoint{0.709142in}{2.115812in}}%
\pgfpathcurveto{\pgfqpoint{0.712895in}{2.112059in}}{\pgfqpoint{0.717985in}{2.109951in}}{\pgfqpoint{0.723292in}{2.109951in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{2.109951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{2.134473in}}%
\pgfpathcurveto{\pgfqpoint{0.746852in}{2.134473in}}{\pgfqpoint{0.752343in}{2.136748in}}{\pgfqpoint{0.756392in}{2.140797in}}%
\pgfpathcurveto{\pgfqpoint{0.760440in}{2.144845in}}{\pgfqpoint{0.762715in}{2.150337in}}{\pgfqpoint{0.762715in}{2.156063in}}%
\pgfpathcurveto{\pgfqpoint{0.762715in}{2.161788in}}{\pgfqpoint{0.760440in}{2.167280in}}{\pgfqpoint{0.756392in}{2.171328in}}%
\pgfpathcurveto{\pgfqpoint{0.752343in}{2.175377in}}{\pgfqpoint{0.746852in}{2.177652in}}{\pgfqpoint{0.741126in}{2.177652in}}%
\pgfpathcurveto{\pgfqpoint{0.735401in}{2.177652in}}{\pgfqpoint{0.729909in}{2.175377in}}{\pgfqpoint{0.725860in}{2.171328in}}%
\pgfpathcurveto{\pgfqpoint{0.721812in}{2.167280in}}{\pgfqpoint{0.719537in}{2.161788in}}{\pgfqpoint{0.719537in}{2.156063in}}%
\pgfpathcurveto{\pgfqpoint{0.719537in}{2.150337in}}{\pgfqpoint{0.721812in}{2.144845in}}{\pgfqpoint{0.725860in}{2.140797in}}%
\pgfpathcurveto{\pgfqpoint{0.729909in}{2.136748in}}{\pgfqpoint{0.735401in}{2.134473in}}{\pgfqpoint{0.741126in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{2.134473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{2.245316in}}%
\pgfpathcurveto{\pgfqpoint{0.764400in}{2.245316in}}{\pgfqpoint{0.769618in}{2.247478in}}{\pgfqpoint{0.773465in}{2.251324in}}%
\pgfpathcurveto{\pgfqpoint{0.777312in}{2.255171in}}{\pgfqpoint{0.779474in}{2.260389in}}{\pgfqpoint{0.779474in}{2.265830in}}%
\pgfpathcurveto{\pgfqpoint{0.779474in}{2.271270in}}{\pgfqpoint{0.777312in}{2.276488in}}{\pgfqpoint{0.773465in}{2.280335in}}%
\pgfpathcurveto{\pgfqpoint{0.769618in}{2.284182in}}{\pgfqpoint{0.764400in}{2.286343in}}{\pgfqpoint{0.758960in}{2.286343in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{2.286343in}}{\pgfqpoint{0.748301in}{2.284182in}}{\pgfqpoint{0.744455in}{2.280335in}}%
\pgfpathcurveto{\pgfqpoint{0.740608in}{2.276488in}}{\pgfqpoint{0.738446in}{2.271270in}}{\pgfqpoint{0.738446in}{2.265830in}}%
\pgfpathcurveto{\pgfqpoint{0.738446in}{2.260389in}}{\pgfqpoint{0.740608in}{2.255171in}}{\pgfqpoint{0.744455in}{2.251324in}}%
\pgfpathcurveto{\pgfqpoint{0.748301in}{2.247478in}}{\pgfqpoint{0.753520in}{2.245316in}}{\pgfqpoint{0.758960in}{2.245316in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{2.245316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{2.216710in}}%
\pgfpathcurveto{\pgfqpoint{0.781822in}{2.216710in}}{\pgfqpoint{0.786646in}{2.218708in}}{\pgfqpoint{0.790202in}{2.222264in}}%
\pgfpathcurveto{\pgfqpoint{0.793758in}{2.225820in}}{\pgfqpoint{0.795756in}{2.230643in}}{\pgfqpoint{0.795756in}{2.235672in}}%
\pgfpathcurveto{\pgfqpoint{0.795756in}{2.240701in}}{\pgfqpoint{0.793758in}{2.245524in}}{\pgfqpoint{0.790202in}{2.249080in}}%
\pgfpathcurveto{\pgfqpoint{0.786646in}{2.252636in}}{\pgfqpoint{0.781822in}{2.254634in}}{\pgfqpoint{0.776794in}{2.254634in}}%
\pgfpathcurveto{\pgfqpoint{0.771765in}{2.254634in}}{\pgfqpoint{0.766941in}{2.252636in}}{\pgfqpoint{0.763386in}{2.249080in}}%
\pgfpathcurveto{\pgfqpoint{0.759830in}{2.245524in}}{\pgfqpoint{0.757832in}{2.240701in}}{\pgfqpoint{0.757832in}{2.235672in}}%
\pgfpathcurveto{\pgfqpoint{0.757832in}{2.230643in}}{\pgfqpoint{0.759830in}{2.225820in}}{\pgfqpoint{0.763386in}{2.222264in}}%
\pgfpathcurveto{\pgfqpoint{0.766941in}{2.218708in}}{\pgfqpoint{0.771765in}{2.216710in}}{\pgfqpoint{0.776794in}{2.216710in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{2.216710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{2.207948in}}%
\pgfpathcurveto{\pgfqpoint{0.799466in}{2.207948in}}{\pgfqpoint{0.804108in}{2.209871in}}{\pgfqpoint{0.807529in}{2.213293in}}%
\pgfpathcurveto{\pgfqpoint{0.810951in}{2.216714in}}{\pgfqpoint{0.812874in}{2.221356in}}{\pgfqpoint{0.812874in}{2.226194in}}%
\pgfpathcurveto{\pgfqpoint{0.812874in}{2.231033in}}{\pgfqpoint{0.810951in}{2.235675in}}{\pgfqpoint{0.807529in}{2.239096in}}%
\pgfpathcurveto{\pgfqpoint{0.804108in}{2.242518in}}{\pgfqpoint{0.799466in}{2.244441in}}{\pgfqpoint{0.794627in}{2.244441in}}%
\pgfpathcurveto{\pgfqpoint{0.789788in}{2.244441in}}{\pgfqpoint{0.785147in}{2.242518in}}{\pgfqpoint{0.781725in}{2.239096in}}%
\pgfpathcurveto{\pgfqpoint{0.778304in}{2.235675in}}{\pgfqpoint{0.776381in}{2.231033in}}{\pgfqpoint{0.776381in}{2.226194in}}%
\pgfpathcurveto{\pgfqpoint{0.776381in}{2.221356in}}{\pgfqpoint{0.778304in}{2.216714in}}{\pgfqpoint{0.781725in}{2.213293in}}%
\pgfpathcurveto{\pgfqpoint{0.785147in}{2.209871in}}{\pgfqpoint{0.789788in}{2.207948in}}{\pgfqpoint{0.794627in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{2.207948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{2.153929in}}%
\pgfpathcurveto{\pgfqpoint{0.817612in}{2.153929in}}{\pgfqpoint{0.822553in}{2.155976in}}{\pgfqpoint{0.826195in}{2.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.829837in}{2.163260in}}{\pgfqpoint{0.831884in}{2.168201in}}{\pgfqpoint{0.831884in}{2.173351in}}%
\pgfpathcurveto{\pgfqpoint{0.831884in}{2.178502in}}{\pgfqpoint{0.829837in}{2.183443in}}{\pgfqpoint{0.826195in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{0.822553in}{2.190727in}}{\pgfqpoint{0.817612in}{2.192774in}}{\pgfqpoint{0.812461in}{2.192774in}}%
\pgfpathcurveto{\pgfqpoint{0.807310in}{2.192774in}}{\pgfqpoint{0.802370in}{2.190727in}}{\pgfqpoint{0.798727in}{2.187085in}}%
\pgfpathcurveto{\pgfqpoint{0.795085in}{2.183443in}}{\pgfqpoint{0.793039in}{2.178502in}}{\pgfqpoint{0.793039in}{2.173351in}}%
\pgfpathcurveto{\pgfqpoint{0.793039in}{2.168201in}}{\pgfqpoint{0.795085in}{2.163260in}}{\pgfqpoint{0.798727in}{2.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.802370in}{2.155976in}}{\pgfqpoint{0.807310in}{2.153929in}}{\pgfqpoint{0.812461in}{2.153929in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{2.153929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{2.143971in}}%
\pgfpathcurveto{\pgfqpoint{0.835036in}{2.143971in}}{\pgfqpoint{0.839584in}{2.145855in}}{\pgfqpoint{0.842936in}{2.149208in}}%
\pgfpathcurveto{\pgfqpoint{0.846289in}{2.152560in}}{\pgfqpoint{0.848172in}{2.157108in}}{\pgfqpoint{0.848172in}{2.161849in}}%
\pgfpathcurveto{\pgfqpoint{0.848172in}{2.166590in}}{\pgfqpoint{0.846289in}{2.171138in}}{\pgfqpoint{0.842936in}{2.174490in}}%
\pgfpathcurveto{\pgfqpoint{0.839584in}{2.177843in}}{\pgfqpoint{0.835036in}{2.179726in}}{\pgfqpoint{0.830295in}{2.179726in}}%
\pgfpathcurveto{\pgfqpoint{0.825554in}{2.179726in}}{\pgfqpoint{0.821006in}{2.177843in}}{\pgfqpoint{0.817654in}{2.174490in}}%
\pgfpathcurveto{\pgfqpoint{0.814301in}{2.171138in}}{\pgfqpoint{0.812418in}{2.166590in}}{\pgfqpoint{0.812418in}{2.161849in}}%
\pgfpathcurveto{\pgfqpoint{0.812418in}{2.157108in}}{\pgfqpoint{0.814301in}{2.152560in}}{\pgfqpoint{0.817654in}{2.149208in}}%
\pgfpathcurveto{\pgfqpoint{0.821006in}{2.145855in}}{\pgfqpoint{0.825554in}{2.143971in}}{\pgfqpoint{0.830295in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{2.143971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{2.115111in}}%
\pgfpathcurveto{\pgfqpoint{0.852590in}{2.115111in}}{\pgfqpoint{0.856870in}{2.116884in}}{\pgfqpoint{0.860025in}{2.120039in}}%
\pgfpathcurveto{\pgfqpoint{0.863180in}{2.123193in}}{\pgfqpoint{0.864953in}{2.127473in}}{\pgfqpoint{0.864953in}{2.131935in}}%
\pgfpathcurveto{\pgfqpoint{0.864953in}{2.136397in}}{\pgfqpoint{0.863180in}{2.140676in}}{\pgfqpoint{0.860025in}{2.143831in}}%
\pgfpathcurveto{\pgfqpoint{0.856870in}{2.146986in}}{\pgfqpoint{0.852590in}{2.148759in}}{\pgfqpoint{0.848129in}{2.148759in}}%
\pgfpathcurveto{\pgfqpoint{0.843667in}{2.148759in}}{\pgfqpoint{0.839387in}{2.146986in}}{\pgfqpoint{0.836232in}{2.143831in}}%
\pgfpathcurveto{\pgfqpoint{0.833078in}{2.140676in}}{\pgfqpoint{0.831305in}{2.136397in}}{\pgfqpoint{0.831305in}{2.131935in}}%
\pgfpathcurveto{\pgfqpoint{0.831305in}{2.127473in}}{\pgfqpoint{0.833078in}{2.123193in}}{\pgfqpoint{0.836232in}{2.120039in}}%
\pgfpathcurveto{\pgfqpoint{0.839387in}{2.116884in}}{\pgfqpoint{0.843667in}{2.115111in}}{\pgfqpoint{0.848129in}{2.115111in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{2.115111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{2.191655in}}%
\pgfpathcurveto{\pgfqpoint{0.870771in}{2.191655in}}{\pgfqpoint{0.875384in}{2.193566in}}{\pgfqpoint{0.878784in}{2.196966in}}%
\pgfpathcurveto{\pgfqpoint{0.882185in}{2.200366in}}{\pgfqpoint{0.884095in}{2.204979in}}{\pgfqpoint{0.884095in}{2.209788in}}%
\pgfpathcurveto{\pgfqpoint{0.884095in}{2.214597in}}{\pgfqpoint{0.882185in}{2.219209in}}{\pgfqpoint{0.878784in}{2.222610in}}%
\pgfpathcurveto{\pgfqpoint{0.875384in}{2.226010in}}{\pgfqpoint{0.870771in}{2.227921in}}{\pgfqpoint{0.865963in}{2.227921in}}%
\pgfpathcurveto{\pgfqpoint{0.861154in}{2.227921in}}{\pgfqpoint{0.856541in}{2.226010in}}{\pgfqpoint{0.853141in}{2.222610in}}%
\pgfpathcurveto{\pgfqpoint{0.849740in}{2.219209in}}{\pgfqpoint{0.847830in}{2.214597in}}{\pgfqpoint{0.847830in}{2.209788in}}%
\pgfpathcurveto{\pgfqpoint{0.847830in}{2.204979in}}{\pgfqpoint{0.849740in}{2.200366in}}{\pgfqpoint{0.853141in}{2.196966in}}%
\pgfpathcurveto{\pgfqpoint{0.856541in}{2.193566in}}{\pgfqpoint{0.861154in}{2.191655in}}{\pgfqpoint{0.865963in}{2.191655in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{2.191655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{2.168283in}}%
\pgfpathcurveto{\pgfqpoint{0.888371in}{2.168283in}}{\pgfqpoint{0.892759in}{2.170101in}}{\pgfqpoint{0.895994in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{0.899229in}{2.176570in}}{\pgfqpoint{0.901046in}{2.180958in}}{\pgfqpoint{0.901046in}{2.185533in}}%
\pgfpathcurveto{\pgfqpoint{0.901046in}{2.190108in}}{\pgfqpoint{0.899229in}{2.194496in}}{\pgfqpoint{0.895994in}{2.197731in}}%
\pgfpathcurveto{\pgfqpoint{0.892759in}{2.200966in}}{\pgfqpoint{0.888371in}{2.202783in}}{\pgfqpoint{0.883796in}{2.202783in}}%
\pgfpathcurveto{\pgfqpoint{0.879221in}{2.202783in}}{\pgfqpoint{0.874833in}{2.200966in}}{\pgfqpoint{0.871599in}{2.197731in}}%
\pgfpathcurveto{\pgfqpoint{0.868364in}{2.194496in}}{\pgfqpoint{0.866546in}{2.190108in}}{\pgfqpoint{0.866546in}{2.185533in}}%
\pgfpathcurveto{\pgfqpoint{0.866546in}{2.180958in}}{\pgfqpoint{0.868364in}{2.176570in}}{\pgfqpoint{0.871599in}{2.173335in}}%
\pgfpathcurveto{\pgfqpoint{0.874833in}{2.170101in}}{\pgfqpoint{0.879221in}{2.168283in}}{\pgfqpoint{0.883796in}{2.168283in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{2.168283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{2.082571in}}%
\pgfpathcurveto{\pgfqpoint{0.905873in}{2.082571in}}{\pgfqpoint{0.909942in}{2.084257in}}{\pgfqpoint{0.912942in}{2.087257in}}%
\pgfpathcurveto{\pgfqpoint{0.915942in}{2.090257in}}{\pgfqpoint{0.917628in}{2.094326in}}{\pgfqpoint{0.917628in}{2.098569in}}%
\pgfpathcurveto{\pgfqpoint{0.917628in}{2.102812in}}{\pgfqpoint{0.915942in}{2.106881in}}{\pgfqpoint{0.912942in}{2.109881in}}%
\pgfpathcurveto{\pgfqpoint{0.909942in}{2.112881in}}{\pgfqpoint{0.905873in}{2.114567in}}{\pgfqpoint{0.901630in}{2.114567in}}%
\pgfpathcurveto{\pgfqpoint{0.897387in}{2.114567in}}{\pgfqpoint{0.893318in}{2.112881in}}{\pgfqpoint{0.890318in}{2.109881in}}%
\pgfpathcurveto{\pgfqpoint{0.887318in}{2.106881in}}{\pgfqpoint{0.885632in}{2.102812in}}{\pgfqpoint{0.885632in}{2.098569in}}%
\pgfpathcurveto{\pgfqpoint{0.885632in}{2.094326in}}{\pgfqpoint{0.887318in}{2.090257in}}{\pgfqpoint{0.890318in}{2.087257in}}%
\pgfpathcurveto{\pgfqpoint{0.893318in}{2.084257in}}{\pgfqpoint{0.897387in}{2.082571in}}{\pgfqpoint{0.901630in}{2.082571in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{2.082571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{2.097605in}}%
\pgfpathcurveto{\pgfqpoint{0.923950in}{2.097605in}}{\pgfqpoint{0.928254in}{2.099387in}}{\pgfqpoint{0.931426in}{2.102560in}}%
\pgfpathcurveto{\pgfqpoint{0.934598in}{2.105732in}}{\pgfqpoint{0.936381in}{2.110035in}}{\pgfqpoint{0.936381in}{2.114522in}}%
\pgfpathcurveto{\pgfqpoint{0.936381in}{2.119008in}}{\pgfqpoint{0.934598in}{2.123312in}}{\pgfqpoint{0.931426in}{2.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.928254in}{2.129656in}}{\pgfqpoint{0.923950in}{2.131439in}}{\pgfqpoint{0.919464in}{2.131439in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{2.131439in}}{\pgfqpoint{0.910674in}{2.129656in}}{\pgfqpoint{0.907502in}{2.126484in}}%
\pgfpathcurveto{\pgfqpoint{0.904329in}{2.123312in}}{\pgfqpoint{0.902547in}{2.119008in}}{\pgfqpoint{0.902547in}{2.114522in}}%
\pgfpathcurveto{\pgfqpoint{0.902547in}{2.110035in}}{\pgfqpoint{0.904329in}{2.105732in}}{\pgfqpoint{0.907502in}{2.102560in}}%
\pgfpathcurveto{\pgfqpoint{0.910674in}{2.099387in}}{\pgfqpoint{0.914977in}{2.097605in}}{\pgfqpoint{0.919464in}{2.097605in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{2.097605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{2.120556in}}%
\pgfpathcurveto{\pgfqpoint{0.941592in}{2.120556in}}{\pgfqpoint{0.945711in}{2.122262in}}{\pgfqpoint{0.948748in}{2.125299in}}%
\pgfpathcurveto{\pgfqpoint{0.951785in}{2.128336in}}{\pgfqpoint{0.953491in}{2.132455in}}{\pgfqpoint{0.953491in}{2.136749in}}%
\pgfpathcurveto{\pgfqpoint{0.953491in}{2.141044in}}{\pgfqpoint{0.951785in}{2.145163in}}{\pgfqpoint{0.948748in}{2.148200in}}%
\pgfpathcurveto{\pgfqpoint{0.945711in}{2.151236in}}{\pgfqpoint{0.941592in}{2.152943in}}{\pgfqpoint{0.937298in}{2.152943in}}%
\pgfpathcurveto{\pgfqpoint{0.933003in}{2.152943in}}{\pgfqpoint{0.928884in}{2.151236in}}{\pgfqpoint{0.925847in}{2.148200in}}%
\pgfpathcurveto{\pgfqpoint{0.922811in}{2.145163in}}{\pgfqpoint{0.921104in}{2.141044in}}{\pgfqpoint{0.921104in}{2.136749in}}%
\pgfpathcurveto{\pgfqpoint{0.921104in}{2.132455in}}{\pgfqpoint{0.922811in}{2.128336in}}{\pgfqpoint{0.925847in}{2.125299in}}%
\pgfpathcurveto{\pgfqpoint{0.928884in}{2.122262in}}{\pgfqpoint{0.933003in}{2.120556in}}{\pgfqpoint{0.937298in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{2.120556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{2.064648in}}%
\pgfpathcurveto{\pgfqpoint{0.959326in}{2.064648in}}{\pgfqpoint{0.963349in}{2.066315in}}{\pgfqpoint{0.966314in}{2.069280in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.072246in}}{\pgfqpoint{0.970946in}{2.076269in}}{\pgfqpoint{0.970946in}{2.080463in}}%
\pgfpathcurveto{\pgfqpoint{0.970946in}{2.084657in}}{\pgfqpoint{0.969280in}{2.088680in}}{\pgfqpoint{0.966314in}{2.091646in}}%
\pgfpathcurveto{\pgfqpoint{0.963349in}{2.094612in}}{\pgfqpoint{0.959326in}{2.096278in}}{\pgfqpoint{0.955131in}{2.096278in}}%
\pgfpathcurveto{\pgfqpoint{0.950937in}{2.096278in}}{\pgfqpoint{0.946914in}{2.094612in}}{\pgfqpoint{0.943948in}{2.091646in}}%
\pgfpathcurveto{\pgfqpoint{0.940983in}{2.088680in}}{\pgfqpoint{0.939316in}{2.084657in}}{\pgfqpoint{0.939316in}{2.080463in}}%
\pgfpathcurveto{\pgfqpoint{0.939316in}{2.076269in}}{\pgfqpoint{0.940983in}{2.072246in}}{\pgfqpoint{0.943948in}{2.069280in}}%
\pgfpathcurveto{\pgfqpoint{0.946914in}{2.066315in}}{\pgfqpoint{0.950937in}{2.064648in}}{\pgfqpoint{0.955131in}{2.064648in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{2.064648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{2.066617in}}%
\pgfpathcurveto{\pgfqpoint{0.976915in}{2.066617in}}{\pgfqpoint{0.980703in}{2.068186in}}{\pgfqpoint{0.983496in}{2.070979in}}%
\pgfpathcurveto{\pgfqpoint{0.986288in}{2.073772in}}{\pgfqpoint{0.987858in}{2.077560in}}{\pgfqpoint{0.987858in}{2.081509in}}%
\pgfpathcurveto{\pgfqpoint{0.987858in}{2.085459in}}{\pgfqpoint{0.986288in}{2.089247in}}{\pgfqpoint{0.983496in}{2.092040in}}%
\pgfpathcurveto{\pgfqpoint{0.980703in}{2.094833in}}{\pgfqpoint{0.976915in}{2.096402in}}{\pgfqpoint{0.972965in}{2.096402in}}%
\pgfpathcurveto{\pgfqpoint{0.969016in}{2.096402in}}{\pgfqpoint{0.965227in}{2.094833in}}{\pgfqpoint{0.962435in}{2.092040in}}%
\pgfpathcurveto{\pgfqpoint{0.959642in}{2.089247in}}{\pgfqpoint{0.958073in}{2.085459in}}{\pgfqpoint{0.958073in}{2.081509in}}%
\pgfpathcurveto{\pgfqpoint{0.958073in}{2.077560in}}{\pgfqpoint{0.959642in}{2.073772in}}{\pgfqpoint{0.962435in}{2.070979in}}%
\pgfpathcurveto{\pgfqpoint{0.965227in}{2.068186in}}{\pgfqpoint{0.969016in}{2.066617in}}{\pgfqpoint{0.972965in}{2.066617in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{2.066617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{2.144826in}}%
\pgfpathcurveto{\pgfqpoint{0.994901in}{2.144826in}}{\pgfqpoint{0.998835in}{2.146456in}}{\pgfqpoint{1.001735in}{2.149356in}}%
\pgfpathcurveto{\pgfqpoint{1.004636in}{2.152256in}}{\pgfqpoint{1.006266in}{2.156191in}}{\pgfqpoint{1.006266in}{2.160293in}}%
\pgfpathcurveto{\pgfqpoint{1.006266in}{2.164394in}}{\pgfqpoint{1.004636in}{2.168329in}}{\pgfqpoint{1.001735in}{2.171229in}}%
\pgfpathcurveto{\pgfqpoint{0.998835in}{2.174130in}}{\pgfqpoint{0.994901in}{2.175759in}}{\pgfqpoint{0.990799in}{2.175759in}}%
\pgfpathcurveto{\pgfqpoint{0.986697in}{2.175759in}}{\pgfqpoint{0.982763in}{2.174130in}}{\pgfqpoint{0.979862in}{2.171229in}}%
\pgfpathcurveto{\pgfqpoint{0.976962in}{2.168329in}}{\pgfqpoint{0.975332in}{2.164394in}}{\pgfqpoint{0.975332in}{2.160293in}}%
\pgfpathcurveto{\pgfqpoint{0.975332in}{2.156191in}}{\pgfqpoint{0.976962in}{2.152256in}}{\pgfqpoint{0.979862in}{2.149356in}}%
\pgfpathcurveto{\pgfqpoint{0.982763in}{2.146456in}}{\pgfqpoint{0.986697in}{2.144826in}}{\pgfqpoint{0.990799in}{2.144826in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{2.144826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{2.247309in}}%
\pgfpathcurveto{\pgfqpoint{1.012642in}{2.247309in}}{\pgfqpoint{1.016488in}{2.248902in}}{\pgfqpoint{1.019323in}{2.251737in}}%
\pgfpathcurveto{\pgfqpoint{1.022158in}{2.254572in}}{\pgfqpoint{1.023751in}{2.258418in}}{\pgfqpoint{1.023751in}{2.262427in}}%
\pgfpathcurveto{\pgfqpoint{1.023751in}{2.266437in}}{\pgfqpoint{1.022158in}{2.270282in}}{\pgfqpoint{1.019323in}{2.273117in}}%
\pgfpathcurveto{\pgfqpoint{1.016488in}{2.275953in}}{\pgfqpoint{1.012642in}{2.277546in}}{\pgfqpoint{1.008633in}{2.277546in}}%
\pgfpathcurveto{\pgfqpoint{1.004623in}{2.277546in}}{\pgfqpoint{1.000777in}{2.275953in}}{\pgfqpoint{0.997942in}{2.273117in}}%
\pgfpathcurveto{\pgfqpoint{0.995107in}{2.270282in}}{\pgfqpoint{0.993514in}{2.266437in}}{\pgfqpoint{0.993514in}{2.262427in}}%
\pgfpathcurveto{\pgfqpoint{0.993514in}{2.258418in}}{\pgfqpoint{0.995107in}{2.254572in}}{\pgfqpoint{0.997942in}{2.251737in}}%
\pgfpathcurveto{\pgfqpoint{1.000777in}{2.248902in}}{\pgfqpoint{1.004623in}{2.247309in}}{\pgfqpoint{1.008633in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.247309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{2.131772in}}%
\pgfpathcurveto{\pgfqpoint{1.030318in}{2.131772in}}{\pgfqpoint{1.034012in}{2.133302in}}{\pgfqpoint{1.036735in}{2.136025in}}%
\pgfpathcurveto{\pgfqpoint{1.039458in}{2.138749in}}{\pgfqpoint{1.040988in}{2.142443in}}{\pgfqpoint{1.040988in}{2.146294in}}%
\pgfpathcurveto{\pgfqpoint{1.040988in}{2.150145in}}{\pgfqpoint{1.039458in}{2.153839in}}{\pgfqpoint{1.036735in}{2.156563in}}%
\pgfpathcurveto{\pgfqpoint{1.034012in}{2.159286in}}{\pgfqpoint{1.030318in}{2.160816in}}{\pgfqpoint{1.026466in}{2.160816in}}%
\pgfpathcurveto{\pgfqpoint{1.022615in}{2.160816in}}{\pgfqpoint{1.018921in}{2.159286in}}{\pgfqpoint{1.016198in}{2.156563in}}%
\pgfpathcurveto{\pgfqpoint{1.013475in}{2.153839in}}{\pgfqpoint{1.011944in}{2.150145in}}{\pgfqpoint{1.011944in}{2.146294in}}%
\pgfpathcurveto{\pgfqpoint{1.011944in}{2.142443in}}{\pgfqpoint{1.013475in}{2.138749in}}{\pgfqpoint{1.016198in}{2.136025in}}%
\pgfpathcurveto{\pgfqpoint{1.018921in}{2.133302in}}{\pgfqpoint{1.022615in}{2.131772in}}{\pgfqpoint{1.026466in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{2.131772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{2.074418in}}%
\pgfpathcurveto{\pgfqpoint{1.048073in}{2.074418in}}{\pgfqpoint{1.051692in}{2.075918in}}{\pgfqpoint{1.054360in}{2.078586in}}%
\pgfpathcurveto{\pgfqpoint{1.057028in}{2.081254in}}{\pgfqpoint{1.058527in}{2.084873in}}{\pgfqpoint{1.058527in}{2.088646in}}%
\pgfpathcurveto{\pgfqpoint{1.058527in}{2.092419in}}{\pgfqpoint{1.057028in}{2.096038in}}{\pgfqpoint{1.054360in}{2.098706in}}%
\pgfpathcurveto{\pgfqpoint{1.051692in}{2.101374in}}{\pgfqpoint{1.048073in}{2.102873in}}{\pgfqpoint{1.044300in}{2.102873in}}%
\pgfpathcurveto{\pgfqpoint{1.040527in}{2.102873in}}{\pgfqpoint{1.036908in}{2.101374in}}{\pgfqpoint{1.034240in}{2.098706in}}%
\pgfpathcurveto{\pgfqpoint{1.031572in}{2.096038in}}{\pgfqpoint{1.030073in}{2.092419in}}{\pgfqpoint{1.030073in}{2.088646in}}%
\pgfpathcurveto{\pgfqpoint{1.030073in}{2.084873in}}{\pgfqpoint{1.031572in}{2.081254in}}{\pgfqpoint{1.034240in}{2.078586in}}%
\pgfpathcurveto{\pgfqpoint{1.036908in}{2.075918in}}{\pgfqpoint{1.040527in}{2.074418in}}{\pgfqpoint{1.044300in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{2.074418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{2.077636in}}%
\pgfpathcurveto{\pgfqpoint{1.065705in}{2.077636in}}{\pgfqpoint{1.069131in}{2.079055in}}{\pgfqpoint{1.071656in}{2.081580in}}%
\pgfpathcurveto{\pgfqpoint{1.074182in}{2.084106in}}{\pgfqpoint{1.075601in}{2.087531in}}{\pgfqpoint{1.075601in}{2.091103in}}%
\pgfpathcurveto{\pgfqpoint{1.075601in}{2.094674in}}{\pgfqpoint{1.074182in}{2.098100in}}{\pgfqpoint{1.071656in}{2.100625in}}%
\pgfpathcurveto{\pgfqpoint{1.069131in}{2.103150in}}{\pgfqpoint{1.065705in}{2.104569in}}{\pgfqpoint{1.062134in}{2.104569in}}%
\pgfpathcurveto{\pgfqpoint{1.058563in}{2.104569in}}{\pgfqpoint{1.055137in}{2.103150in}}{\pgfqpoint{1.052612in}{2.100625in}}%
\pgfpathcurveto{\pgfqpoint{1.050086in}{2.098100in}}{\pgfqpoint{1.048667in}{2.094674in}}{\pgfqpoint{1.048667in}{2.091103in}}%
\pgfpathcurveto{\pgfqpoint{1.048667in}{2.087531in}}{\pgfqpoint{1.050086in}{2.084106in}}{\pgfqpoint{1.052612in}{2.081580in}}%
\pgfpathcurveto{\pgfqpoint{1.055137in}{2.079055in}}{\pgfqpoint{1.058563in}{2.077636in}}{\pgfqpoint{1.062134in}{2.077636in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{2.077636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{2.129870in}}%
\pgfpathcurveto{\pgfqpoint{1.083486in}{2.129870in}}{\pgfqpoint{1.086861in}{2.131268in}}{\pgfqpoint{1.089349in}{2.133756in}}%
\pgfpathcurveto{\pgfqpoint{1.091837in}{2.136244in}}{\pgfqpoint{1.093235in}{2.139619in}}{\pgfqpoint{1.093235in}{2.143137in}}%
\pgfpathcurveto{\pgfqpoint{1.093235in}{2.146656in}}{\pgfqpoint{1.091837in}{2.150031in}}{\pgfqpoint{1.089349in}{2.152519in}}%
\pgfpathcurveto{\pgfqpoint{1.086861in}{2.155007in}}{\pgfqpoint{1.083486in}{2.156405in}}{\pgfqpoint{1.079968in}{2.156405in}}%
\pgfpathcurveto{\pgfqpoint{1.076449in}{2.156405in}}{\pgfqpoint{1.073074in}{2.155007in}}{\pgfqpoint{1.070586in}{2.152519in}}%
\pgfpathcurveto{\pgfqpoint{1.068098in}{2.150031in}}{\pgfqpoint{1.066700in}{2.146656in}}{\pgfqpoint{1.066700in}{2.143137in}}%
\pgfpathcurveto{\pgfqpoint{1.066700in}{2.139619in}}{\pgfqpoint{1.068098in}{2.136244in}}{\pgfqpoint{1.070586in}{2.133756in}}%
\pgfpathcurveto{\pgfqpoint{1.073074in}{2.131268in}}{\pgfqpoint{1.076449in}{2.129870in}}{\pgfqpoint{1.079968in}{2.129870in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{2.129870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{2.131239in}}%
\pgfpathcurveto{\pgfqpoint{1.101486in}{2.131239in}}{\pgfqpoint{1.105019in}{2.132703in}}{\pgfqpoint{1.107624in}{2.135308in}}%
\pgfpathcurveto{\pgfqpoint{1.110229in}{2.137913in}}{\pgfqpoint{1.111693in}{2.141447in}}{\pgfqpoint{1.111693in}{2.145131in}}%
\pgfpathcurveto{\pgfqpoint{1.111693in}{2.148815in}}{\pgfqpoint{1.110229in}{2.152349in}}{\pgfqpoint{1.107624in}{2.154954in}}%
\pgfpathcurveto{\pgfqpoint{1.105019in}{2.157559in}}{\pgfqpoint{1.101486in}{2.159022in}}{\pgfqpoint{1.097802in}{2.159022in}}%
\pgfpathcurveto{\pgfqpoint{1.094117in}{2.159022in}}{\pgfqpoint{1.090584in}{2.157559in}}{\pgfqpoint{1.087979in}{2.154954in}}%
\pgfpathcurveto{\pgfqpoint{1.085374in}{2.152349in}}{\pgfqpoint{1.083910in}{2.148815in}}{\pgfqpoint{1.083910in}{2.145131in}}%
\pgfpathcurveto{\pgfqpoint{1.083910in}{2.141447in}}{\pgfqpoint{1.085374in}{2.137913in}}{\pgfqpoint{1.087979in}{2.135308in}}%
\pgfpathcurveto{\pgfqpoint{1.090584in}{2.132703in}}{\pgfqpoint{1.094117in}{2.131239in}}{\pgfqpoint{1.097802in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{2.131239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{2.123164in}}%
\pgfpathcurveto{\pgfqpoint{1.119209in}{2.123164in}}{\pgfqpoint{1.122637in}{2.124584in}}{\pgfqpoint{1.125164in}{2.127111in}}%
\pgfpathcurveto{\pgfqpoint{1.127691in}{2.129638in}}{\pgfqpoint{1.129111in}{2.133066in}}{\pgfqpoint{1.129111in}{2.136640in}}%
\pgfpathcurveto{\pgfqpoint{1.129111in}{2.140213in}}{\pgfqpoint{1.127691in}{2.143641in}}{\pgfqpoint{1.125164in}{2.146168in}}%
\pgfpathcurveto{\pgfqpoint{1.122637in}{2.148695in}}{\pgfqpoint{1.119209in}{2.150115in}}{\pgfqpoint{1.115635in}{2.150115in}}%
\pgfpathcurveto{\pgfqpoint{1.112062in}{2.150115in}}{\pgfqpoint{1.108634in}{2.148695in}}{\pgfqpoint{1.106107in}{2.146168in}}%
\pgfpathcurveto{\pgfqpoint{1.103580in}{2.143641in}}{\pgfqpoint{1.102160in}{2.140213in}}{\pgfqpoint{1.102160in}{2.136640in}}%
\pgfpathcurveto{\pgfqpoint{1.102160in}{2.133066in}}{\pgfqpoint{1.103580in}{2.129638in}}{\pgfqpoint{1.106107in}{2.127111in}}%
\pgfpathcurveto{\pgfqpoint{1.108634in}{2.124584in}}{\pgfqpoint{1.112062in}{2.123164in}}{\pgfqpoint{1.115635in}{2.123164in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{2.123164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{2.210536in}}%
\pgfpathcurveto{\pgfqpoint{1.136990in}{2.210536in}}{\pgfqpoint{1.140367in}{2.211935in}}{\pgfqpoint{1.142857in}{2.214425in}}%
\pgfpathcurveto{\pgfqpoint{1.145347in}{2.216915in}}{\pgfqpoint{1.146746in}{2.220292in}}{\pgfqpoint{1.146746in}{2.223813in}}%
\pgfpathcurveto{\pgfqpoint{1.146746in}{2.227334in}}{\pgfqpoint{1.145347in}{2.230711in}}{\pgfqpoint{1.142857in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{1.140367in}{2.235690in}}{\pgfqpoint{1.136990in}{2.237089in}}{\pgfqpoint{1.133469in}{2.237089in}}%
\pgfpathcurveto{\pgfqpoint{1.129948in}{2.237089in}}{\pgfqpoint{1.126571in}{2.235690in}}{\pgfqpoint{1.124081in}{2.233201in}}%
\pgfpathcurveto{\pgfqpoint{1.121591in}{2.230711in}}{\pgfqpoint{1.120193in}{2.227334in}}{\pgfqpoint{1.120193in}{2.223813in}}%
\pgfpathcurveto{\pgfqpoint{1.120193in}{2.220292in}}{\pgfqpoint{1.121591in}{2.216915in}}{\pgfqpoint{1.124081in}{2.214425in}}%
\pgfpathcurveto{\pgfqpoint{1.126571in}{2.211935in}}{\pgfqpoint{1.129948in}{2.210536in}}{\pgfqpoint{1.133469in}{2.210536in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{2.210536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{2.293265in}}%
\pgfpathcurveto{\pgfqpoint{1.154824in}{2.293265in}}{\pgfqpoint{1.158201in}{2.294664in}}{\pgfqpoint{1.160691in}{2.297154in}}%
\pgfpathcurveto{\pgfqpoint{1.163180in}{2.299644in}}{\pgfqpoint{1.164579in}{2.303021in}}{\pgfqpoint{1.164579in}{2.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.164579in}{2.310063in}}{\pgfqpoint{1.163180in}{2.313440in}}{\pgfqpoint{1.160691in}{2.315930in}}%
\pgfpathcurveto{\pgfqpoint{1.158201in}{2.318420in}}{\pgfqpoint{1.154824in}{2.319818in}}{\pgfqpoint{1.151303in}{2.319818in}}%
\pgfpathcurveto{\pgfqpoint{1.147782in}{2.319818in}}{\pgfqpoint{1.144405in}{2.318420in}}{\pgfqpoint{1.141915in}{2.315930in}}%
\pgfpathcurveto{\pgfqpoint{1.139425in}{2.313440in}}{\pgfqpoint{1.138026in}{2.310063in}}{\pgfqpoint{1.138026in}{2.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.138026in}{2.303021in}}{\pgfqpoint{1.139425in}{2.299644in}}{\pgfqpoint{1.141915in}{2.297154in}}%
\pgfpathcurveto{\pgfqpoint{1.144405in}{2.294664in}}{\pgfqpoint{1.147782in}{2.293265in}}{\pgfqpoint{1.151303in}{2.293265in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{2.293265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{2.267063in}}%
\pgfpathcurveto{\pgfqpoint{1.172734in}{2.267063in}}{\pgfqpoint{1.176185in}{2.268493in}}{\pgfqpoint{1.178729in}{2.271037in}}%
\pgfpathcurveto{\pgfqpoint{1.181272in}{2.273580in}}{\pgfqpoint{1.182702in}{2.277031in}}{\pgfqpoint{1.182702in}{2.280629in}}%
\pgfpathcurveto{\pgfqpoint{1.182702in}{2.284226in}}{\pgfqpoint{1.181272in}{2.287677in}}{\pgfqpoint{1.178729in}{2.290221in}}%
\pgfpathcurveto{\pgfqpoint{1.176185in}{2.292764in}}{\pgfqpoint{1.172734in}{2.294194in}}{\pgfqpoint{1.169137in}{2.294194in}}%
\pgfpathcurveto{\pgfqpoint{1.165539in}{2.294194in}}{\pgfqpoint{1.162088in}{2.292764in}}{\pgfqpoint{1.159545in}{2.290221in}}%
\pgfpathcurveto{\pgfqpoint{1.157001in}{2.287677in}}{\pgfqpoint{1.155571in}{2.284226in}}{\pgfqpoint{1.155571in}{2.280629in}}%
\pgfpathcurveto{\pgfqpoint{1.155571in}{2.277031in}}{\pgfqpoint{1.157001in}{2.273580in}}{\pgfqpoint{1.159545in}{2.271037in}}%
\pgfpathcurveto{\pgfqpoint{1.162088in}{2.268493in}}{\pgfqpoint{1.165539in}{2.267063in}}{\pgfqpoint{1.169137in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{2.267063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{2.188973in}}%
\pgfpathcurveto{\pgfqpoint{1.190336in}{2.188973in}}{\pgfqpoint{1.193563in}{2.190310in}}{\pgfqpoint{1.195943in}{2.192690in}}%
\pgfpathcurveto{\pgfqpoint{1.198322in}{2.195069in}}{\pgfqpoint{1.199659in}{2.198297in}}{\pgfqpoint{1.199659in}{2.201662in}}%
\pgfpathcurveto{\pgfqpoint{1.199659in}{2.205027in}}{\pgfqpoint{1.198322in}{2.208255in}}{\pgfqpoint{1.195943in}{2.210635in}}%
\pgfpathcurveto{\pgfqpoint{1.193563in}{2.213014in}}{\pgfqpoint{1.190336in}{2.214351in}}{\pgfqpoint{1.186970in}{2.214351in}}%
\pgfpathcurveto{\pgfqpoint{1.183605in}{2.214351in}}{\pgfqpoint{1.180377in}{2.213014in}}{\pgfqpoint{1.177998in}{2.210635in}}%
\pgfpathcurveto{\pgfqpoint{1.175618in}{2.208255in}}{\pgfqpoint{1.174281in}{2.205027in}}{\pgfqpoint{1.174281in}{2.201662in}}%
\pgfpathcurveto{\pgfqpoint{1.174281in}{2.198297in}}{\pgfqpoint{1.175618in}{2.195069in}}{\pgfqpoint{1.177998in}{2.192690in}}%
\pgfpathcurveto{\pgfqpoint{1.180377in}{2.190310in}}{\pgfqpoint{1.183605in}{2.188973in}}{\pgfqpoint{1.186970in}{2.188973in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{2.188973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{2.162362in}}%
\pgfpathcurveto{\pgfqpoint{1.208067in}{2.162362in}}{\pgfqpoint{1.211196in}{2.163658in}}{\pgfqpoint{1.213503in}{2.165965in}}%
\pgfpathcurveto{\pgfqpoint{1.215810in}{2.168272in}}{\pgfqpoint{1.217106in}{2.171401in}}{\pgfqpoint{1.217106in}{2.174663in}}%
\pgfpathcurveto{\pgfqpoint{1.217106in}{2.177926in}}{\pgfqpoint{1.215810in}{2.181055in}}{\pgfqpoint{1.213503in}{2.183362in}}%
\pgfpathcurveto{\pgfqpoint{1.211196in}{2.185669in}}{\pgfqpoint{1.208067in}{2.186965in}}{\pgfqpoint{1.204804in}{2.186965in}}%
\pgfpathcurveto{\pgfqpoint{1.201542in}{2.186965in}}{\pgfqpoint{1.198413in}{2.185669in}}{\pgfqpoint{1.196106in}{2.183362in}}%
\pgfpathcurveto{\pgfqpoint{1.193799in}{2.181055in}}{\pgfqpoint{1.192503in}{2.177926in}}{\pgfqpoint{1.192503in}{2.174663in}}%
\pgfpathcurveto{\pgfqpoint{1.192503in}{2.171401in}}{\pgfqpoint{1.193799in}{2.168272in}}{\pgfqpoint{1.196106in}{2.165965in}}%
\pgfpathcurveto{\pgfqpoint{1.198413in}{2.163658in}}{\pgfqpoint{1.201542in}{2.162362in}}{\pgfqpoint{1.204804in}{2.162362in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{2.162362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{2.060900in}}%
\pgfpathcurveto{\pgfqpoint{1.226008in}{2.060900in}}{\pgfqpoint{1.229241in}{2.062239in}}{\pgfqpoint{1.231624in}{2.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.234007in}{2.067005in}}{\pgfqpoint{1.235346in}{2.070238in}}{\pgfqpoint{1.235346in}{2.073608in}}%
\pgfpathcurveto{\pgfqpoint{1.235346in}{2.076978in}}{\pgfqpoint{1.234007in}{2.080211in}}{\pgfqpoint{1.231624in}{2.082594in}}%
\pgfpathcurveto{\pgfqpoint{1.229241in}{2.084977in}}{\pgfqpoint{1.226008in}{2.086316in}}{\pgfqpoint{1.222638in}{2.086316in}}%
\pgfpathcurveto{\pgfqpoint{1.219268in}{2.086316in}}{\pgfqpoint{1.216035in}{2.084977in}}{\pgfqpoint{1.213652in}{2.082594in}}%
\pgfpathcurveto{\pgfqpoint{1.211269in}{2.080211in}}{\pgfqpoint{1.209930in}{2.076978in}}{\pgfqpoint{1.209930in}{2.073608in}}%
\pgfpathcurveto{\pgfqpoint{1.209930in}{2.070238in}}{\pgfqpoint{1.211269in}{2.067005in}}{\pgfqpoint{1.213652in}{2.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.216035in}{2.062239in}}{\pgfqpoint{1.219268in}{2.060900in}}{\pgfqpoint{1.222638in}{2.060900in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{2.060900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{1.912437in}}%
\pgfpathcurveto{\pgfqpoint{1.243726in}{1.912437in}}{\pgfqpoint{1.246848in}{1.913730in}}{\pgfqpoint{1.249149in}{1.916031in}}%
\pgfpathcurveto{\pgfqpoint{1.251451in}{1.918333in}}{\pgfqpoint{1.252744in}{1.921454in}}{\pgfqpoint{1.252744in}{1.924709in}}%
\pgfpathcurveto{\pgfqpoint{1.252744in}{1.927963in}}{\pgfqpoint{1.251451in}{1.931085in}}{\pgfqpoint{1.249149in}{1.933386in}}%
\pgfpathcurveto{\pgfqpoint{1.246848in}{1.935688in}}{\pgfqpoint{1.243726in}{1.936981in}}{\pgfqpoint{1.240472in}{1.936981in}}%
\pgfpathcurveto{\pgfqpoint{1.237217in}{1.936981in}}{\pgfqpoint{1.234095in}{1.935688in}}{\pgfqpoint{1.231794in}{1.933386in}}%
\pgfpathcurveto{\pgfqpoint{1.229493in}{1.931085in}}{\pgfqpoint{1.228200in}{1.927963in}}{\pgfqpoint{1.228200in}{1.924709in}}%
\pgfpathcurveto{\pgfqpoint{1.228200in}{1.921454in}}{\pgfqpoint{1.229493in}{1.918333in}}{\pgfqpoint{1.231794in}{1.916031in}}%
\pgfpathcurveto{\pgfqpoint{1.234095in}{1.913730in}}{\pgfqpoint{1.237217in}{1.912437in}}{\pgfqpoint{1.240472in}{1.912437in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{1.912437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{2.038846in}}%
\pgfpathcurveto{\pgfqpoint{1.261565in}{2.038846in}}{\pgfqpoint{1.264692in}{2.040141in}}{\pgfqpoint{1.266997in}{2.042446in}}%
\pgfpathcurveto{\pgfqpoint{1.269302in}{2.044751in}}{\pgfqpoint{1.270597in}{2.047878in}}{\pgfqpoint{1.270597in}{2.051138in}}%
\pgfpathcurveto{\pgfqpoint{1.270597in}{2.054398in}}{\pgfqpoint{1.269302in}{2.057524in}}{\pgfqpoint{1.266997in}{2.059829in}}%
\pgfpathcurveto{\pgfqpoint{1.264692in}{2.062134in}}{\pgfqpoint{1.261565in}{2.063430in}}{\pgfqpoint{1.258305in}{2.063430in}}%
\pgfpathcurveto{\pgfqpoint{1.255046in}{2.063430in}}{\pgfqpoint{1.251919in}{2.062134in}}{\pgfqpoint{1.249614in}{2.059829in}}%
\pgfpathcurveto{\pgfqpoint{1.247309in}{2.057524in}}{\pgfqpoint{1.246014in}{2.054398in}}{\pgfqpoint{1.246014in}{2.051138in}}%
\pgfpathcurveto{\pgfqpoint{1.246014in}{2.047878in}}{\pgfqpoint{1.247309in}{2.044751in}}{\pgfqpoint{1.249614in}{2.042446in}}%
\pgfpathcurveto{\pgfqpoint{1.251919in}{2.040141in}}{\pgfqpoint{1.255046in}{2.038846in}}{\pgfqpoint{1.258305in}{2.038846in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{2.038846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{2.103616in}}%
\pgfpathcurveto{\pgfqpoint{1.279362in}{2.103616in}}{\pgfqpoint{1.282454in}{2.104896in}}{\pgfqpoint{1.284733in}{2.107175in}}%
\pgfpathcurveto{\pgfqpoint{1.287012in}{2.109454in}}{\pgfqpoint{1.288292in}{2.112546in}}{\pgfqpoint{1.288292in}{2.115769in}}%
\pgfpathcurveto{\pgfqpoint{1.288292in}{2.118992in}}{\pgfqpoint{1.287012in}{2.122083in}}{\pgfqpoint{1.284733in}{2.124362in}}%
\pgfpathcurveto{\pgfqpoint{1.282454in}{2.126641in}}{\pgfqpoint{1.279362in}{2.127922in}}{\pgfqpoint{1.276139in}{2.127922in}}%
\pgfpathcurveto{\pgfqpoint{1.272916in}{2.127922in}}{\pgfqpoint{1.269825in}{2.126641in}}{\pgfqpoint{1.267546in}{2.124362in}}%
\pgfpathcurveto{\pgfqpoint{1.265267in}{2.122083in}}{\pgfqpoint{1.263986in}{2.118992in}}{\pgfqpoint{1.263986in}{2.115769in}}%
\pgfpathcurveto{\pgfqpoint{1.263986in}{2.112546in}}{\pgfqpoint{1.265267in}{2.109454in}}{\pgfqpoint{1.267546in}{2.107175in}}%
\pgfpathcurveto{\pgfqpoint{1.269825in}{2.104896in}}{\pgfqpoint{1.272916in}{2.103616in}}{\pgfqpoint{1.276139in}{2.103616in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{2.103616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{2.135848in}}%
\pgfpathcurveto{\pgfqpoint{1.297343in}{2.135848in}}{\pgfqpoint{1.300576in}{2.137187in}}{\pgfqpoint{1.302959in}{2.139570in}}%
\pgfpathcurveto{\pgfqpoint{1.305342in}{2.141953in}}{\pgfqpoint{1.306681in}{2.145186in}}{\pgfqpoint{1.306681in}{2.148556in}}%
\pgfpathcurveto{\pgfqpoint{1.306681in}{2.151927in}}{\pgfqpoint{1.305342in}{2.155159in}}{\pgfqpoint{1.302959in}{2.157542in}}%
\pgfpathcurveto{\pgfqpoint{1.300576in}{2.159925in}}{\pgfqpoint{1.297343in}{2.161264in}}{\pgfqpoint{1.293973in}{2.161264in}}%
\pgfpathcurveto{\pgfqpoint{1.290603in}{2.161264in}}{\pgfqpoint{1.287370in}{2.159925in}}{\pgfqpoint{1.284987in}{2.157542in}}%
\pgfpathcurveto{\pgfqpoint{1.282604in}{2.155159in}}{\pgfqpoint{1.281265in}{2.151927in}}{\pgfqpoint{1.281265in}{2.148556in}}%
\pgfpathcurveto{\pgfqpoint{1.281265in}{2.145186in}}{\pgfqpoint{1.282604in}{2.141953in}}{\pgfqpoint{1.284987in}{2.139570in}}%
\pgfpathcurveto{\pgfqpoint{1.287370in}{2.137187in}}{\pgfqpoint{1.290603in}{2.135848in}}{\pgfqpoint{1.293973in}{2.135848in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{2.135848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{2.231959in}}%
\pgfpathcurveto{\pgfqpoint{1.315082in}{2.231959in}}{\pgfqpoint{1.318224in}{2.233260in}}{\pgfqpoint{1.320540in}{2.235576in}}%
\pgfpathcurveto{\pgfqpoint{1.322856in}{2.237892in}}{\pgfqpoint{1.324157in}{2.241034in}}{\pgfqpoint{1.324157in}{2.244310in}}%
\pgfpathcurveto{\pgfqpoint{1.324157in}{2.247585in}}{\pgfqpoint{1.322856in}{2.250727in}}{\pgfqpoint{1.320540in}{2.253043in}}%
\pgfpathcurveto{\pgfqpoint{1.318224in}{2.255359in}}{\pgfqpoint{1.315082in}{2.256660in}}{\pgfqpoint{1.311807in}{2.256660in}}%
\pgfpathcurveto{\pgfqpoint{1.308531in}{2.256660in}}{\pgfqpoint{1.305390in}{2.255359in}}{\pgfqpoint{1.303074in}{2.253043in}}%
\pgfpathcurveto{\pgfqpoint{1.300758in}{2.250727in}}{\pgfqpoint{1.299456in}{2.247585in}}{\pgfqpoint{1.299456in}{2.244310in}}%
\pgfpathcurveto{\pgfqpoint{1.299456in}{2.241034in}}{\pgfqpoint{1.300758in}{2.237892in}}{\pgfqpoint{1.303074in}{2.235576in}}%
\pgfpathcurveto{\pgfqpoint{1.305390in}{2.233260in}}{\pgfqpoint{1.308531in}{2.231959in}}{\pgfqpoint{1.311807in}{2.231959in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{2.231959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{2.149343in}}%
\pgfpathcurveto{\pgfqpoint{1.332794in}{2.149343in}}{\pgfqpoint{1.335819in}{2.150596in}}{\pgfqpoint{1.338049in}{2.152826in}}%
\pgfpathcurveto{\pgfqpoint{1.340279in}{2.155056in}}{\pgfqpoint{1.341532in}{2.158081in}}{\pgfqpoint{1.341532in}{2.161235in}}%
\pgfpathcurveto{\pgfqpoint{1.341532in}{2.164388in}}{\pgfqpoint{1.340279in}{2.167413in}}{\pgfqpoint{1.338049in}{2.169643in}}%
\pgfpathcurveto{\pgfqpoint{1.335819in}{2.171873in}}{\pgfqpoint{1.332794in}{2.173126in}}{\pgfqpoint{1.329641in}{2.173126in}}%
\pgfpathcurveto{\pgfqpoint{1.326487in}{2.173126in}}{\pgfqpoint{1.323462in}{2.171873in}}{\pgfqpoint{1.321232in}{2.169643in}}%
\pgfpathcurveto{\pgfqpoint{1.319002in}{2.167413in}}{\pgfqpoint{1.317749in}{2.164388in}}{\pgfqpoint{1.317749in}{2.161235in}}%
\pgfpathcurveto{\pgfqpoint{1.317749in}{2.158081in}}{\pgfqpoint{1.319002in}{2.155056in}}{\pgfqpoint{1.321232in}{2.152826in}}%
\pgfpathcurveto{\pgfqpoint{1.323462in}{2.150596in}}{\pgfqpoint{1.326487in}{2.149343in}}{\pgfqpoint{1.329641in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{2.149343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{2.045178in}}%
\pgfpathcurveto{\pgfqpoint{1.350700in}{2.045178in}}{\pgfqpoint{1.353794in}{2.046459in}}{\pgfqpoint{1.356075in}{2.048740in}}%
\pgfpathcurveto{\pgfqpoint{1.358356in}{2.051021in}}{\pgfqpoint{1.359637in}{2.054115in}}{\pgfqpoint{1.359637in}{2.057340in}}%
\pgfpathcurveto{\pgfqpoint{1.359637in}{2.060566in}}{\pgfqpoint{1.358356in}{2.063660in}}{\pgfqpoint{1.356075in}{2.065941in}}%
\pgfpathcurveto{\pgfqpoint{1.353794in}{2.068222in}}{\pgfqpoint{1.350700in}{2.069503in}}{\pgfqpoint{1.347474in}{2.069503in}}%
\pgfpathcurveto{\pgfqpoint{1.344249in}{2.069503in}}{\pgfqpoint{1.341155in}{2.068222in}}{\pgfqpoint{1.338874in}{2.065941in}}%
\pgfpathcurveto{\pgfqpoint{1.336593in}{2.063660in}}{\pgfqpoint{1.335311in}{2.060566in}}{\pgfqpoint{1.335311in}{2.057340in}}%
\pgfpathcurveto{\pgfqpoint{1.335311in}{2.054115in}}{\pgfqpoint{1.336593in}{2.051021in}}{\pgfqpoint{1.338874in}{2.048740in}}%
\pgfpathcurveto{\pgfqpoint{1.341155in}{2.046459in}}{\pgfqpoint{1.344249in}{2.045178in}}{\pgfqpoint{1.347474in}{2.045178in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{2.045178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{2.115120in}}%
\pgfpathcurveto{\pgfqpoint{1.368542in}{2.115120in}}{\pgfqpoint{1.371643in}{2.116405in}}{\pgfqpoint{1.373930in}{2.118692in}}%
\pgfpathcurveto{\pgfqpoint{1.376216in}{2.120978in}}{\pgfqpoint{1.377501in}{2.124080in}}{\pgfqpoint{1.377501in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{1.377501in}{2.130547in}}{\pgfqpoint{1.376216in}{2.133648in}}{\pgfqpoint{1.373930in}{2.135935in}}%
\pgfpathcurveto{\pgfqpoint{1.371643in}{2.138221in}}{\pgfqpoint{1.368542in}{2.139506in}}{\pgfqpoint{1.365308in}{2.139506in}}%
\pgfpathcurveto{\pgfqpoint{1.362075in}{2.139506in}}{\pgfqpoint{1.358973in}{2.138221in}}{\pgfqpoint{1.356687in}{2.135935in}}%
\pgfpathcurveto{\pgfqpoint{1.354400in}{2.133648in}}{\pgfqpoint{1.353115in}{2.130547in}}{\pgfqpoint{1.353115in}{2.127313in}}%
\pgfpathcurveto{\pgfqpoint{1.353115in}{2.124080in}}{\pgfqpoint{1.354400in}{2.120978in}}{\pgfqpoint{1.356687in}{2.118692in}}%
\pgfpathcurveto{\pgfqpoint{1.358973in}{2.116405in}}{\pgfqpoint{1.362075in}{2.115120in}}{\pgfqpoint{1.365308in}{2.115120in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{2.115120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{2.150824in}}%
\pgfpathcurveto{\pgfqpoint{1.386279in}{2.150824in}}{\pgfqpoint{1.389288in}{2.152070in}}{\pgfqpoint{1.391507in}{2.154289in}}%
\pgfpathcurveto{\pgfqpoint{1.393725in}{2.156507in}}{\pgfqpoint{1.394972in}{2.159517in}}{\pgfqpoint{1.394972in}{2.162654in}}%
\pgfpathcurveto{\pgfqpoint{1.394972in}{2.165791in}}{\pgfqpoint{1.393725in}{2.168801in}}{\pgfqpoint{1.391507in}{2.171019in}}%
\pgfpathcurveto{\pgfqpoint{1.389288in}{2.173237in}}{\pgfqpoint{1.386279in}{2.174484in}}{\pgfqpoint{1.383142in}{2.174484in}}%
\pgfpathcurveto{\pgfqpoint{1.380005in}{2.174484in}}{\pgfqpoint{1.376995in}{2.173237in}}{\pgfqpoint{1.374777in}{2.171019in}}%
\pgfpathcurveto{\pgfqpoint{1.372558in}{2.168801in}}{\pgfqpoint{1.371312in}{2.165791in}}{\pgfqpoint{1.371312in}{2.162654in}}%
\pgfpathcurveto{\pgfqpoint{1.371312in}{2.159517in}}{\pgfqpoint{1.372558in}{2.156507in}}{\pgfqpoint{1.374777in}{2.154289in}}%
\pgfpathcurveto{\pgfqpoint{1.376995in}{2.152070in}}{\pgfqpoint{1.380005in}{2.150824in}}{\pgfqpoint{1.383142in}{2.150824in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{2.150824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{2.099929in}}%
\pgfpathcurveto{\pgfqpoint{1.404164in}{2.099929in}}{\pgfqpoint{1.407222in}{2.101196in}}{\pgfqpoint{1.409477in}{2.103450in}}%
\pgfpathcurveto{\pgfqpoint{1.411732in}{2.105705in}}{\pgfqpoint{1.412998in}{2.108763in}}{\pgfqpoint{1.412998in}{2.111952in}}%
\pgfpathcurveto{\pgfqpoint{1.412998in}{2.115140in}}{\pgfqpoint{1.411732in}{2.118198in}}{\pgfqpoint{1.409477in}{2.120453in}}%
\pgfpathcurveto{\pgfqpoint{1.407222in}{2.122708in}}{\pgfqpoint{1.404164in}{2.123974in}}{\pgfqpoint{1.400976in}{2.123974in}}%
\pgfpathcurveto{\pgfqpoint{1.397787in}{2.123974in}}{\pgfqpoint{1.394729in}{2.122708in}}{\pgfqpoint{1.392474in}{2.120453in}}%
\pgfpathcurveto{\pgfqpoint{1.390220in}{2.118198in}}{\pgfqpoint{1.388953in}{2.115140in}}{\pgfqpoint{1.388953in}{2.111952in}}%
\pgfpathcurveto{\pgfqpoint{1.388953in}{2.108763in}}{\pgfqpoint{1.390220in}{2.105705in}}{\pgfqpoint{1.392474in}{2.103450in}}%
\pgfpathcurveto{\pgfqpoint{1.394729in}{2.101196in}}{\pgfqpoint{1.397787in}{2.099929in}}{\pgfqpoint{1.400976in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{2.099929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{2.091356in}}%
\pgfpathcurveto{\pgfqpoint{1.421833in}{2.091356in}}{\pgfqpoint{1.424734in}{2.092557in}}{\pgfqpoint{1.426872in}{2.094695in}}%
\pgfpathcurveto{\pgfqpoint{1.429011in}{2.096834in}}{\pgfqpoint{1.430212in}{2.099734in}}{\pgfqpoint{1.430212in}{2.102758in}}%
\pgfpathcurveto{\pgfqpoint{1.430212in}{2.105782in}}{\pgfqpoint{1.429011in}{2.108683in}}{\pgfqpoint{1.426872in}{2.110821in}}%
\pgfpathcurveto{\pgfqpoint{1.424734in}{2.112959in}}{\pgfqpoint{1.421833in}{2.114161in}}{\pgfqpoint{1.418809in}{2.114161in}}%
\pgfpathcurveto{\pgfqpoint{1.415785in}{2.114161in}}{\pgfqpoint{1.412885in}{2.112959in}}{\pgfqpoint{1.410747in}{2.110821in}}%
\pgfpathcurveto{\pgfqpoint{1.408608in}{2.108683in}}{\pgfqpoint{1.407407in}{2.105782in}}{\pgfqpoint{1.407407in}{2.102758in}}%
\pgfpathcurveto{\pgfqpoint{1.407407in}{2.099734in}}{\pgfqpoint{1.408608in}{2.096834in}}{\pgfqpoint{1.410747in}{2.094695in}}%
\pgfpathcurveto{\pgfqpoint{1.412885in}{2.092557in}}{\pgfqpoint{1.415785in}{2.091356in}}{\pgfqpoint{1.418809in}{2.091356in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{2.091356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{2.084692in}}%
\pgfpathcurveto{\pgfqpoint{1.439639in}{2.084692in}}{\pgfqpoint{1.442512in}{2.085882in}}{\pgfqpoint{1.444631in}{2.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.446749in}{2.090119in}}{\pgfqpoint{1.447939in}{2.092992in}}{\pgfqpoint{1.447939in}{2.095988in}}%
\pgfpathcurveto{\pgfqpoint{1.447939in}{2.098984in}}{\pgfqpoint{1.446749in}{2.101857in}}{\pgfqpoint{1.444631in}{2.103975in}}%
\pgfpathcurveto{\pgfqpoint{1.442512in}{2.106094in}}{\pgfqpoint{1.439639in}{2.107284in}}{\pgfqpoint{1.436643in}{2.107284in}}%
\pgfpathcurveto{\pgfqpoint{1.433647in}{2.107284in}}{\pgfqpoint{1.430774in}{2.106094in}}{\pgfqpoint{1.428656in}{2.103975in}}%
\pgfpathcurveto{\pgfqpoint{1.426537in}{2.101857in}}{\pgfqpoint{1.425347in}{2.098984in}}{\pgfqpoint{1.425347in}{2.095988in}}%
\pgfpathcurveto{\pgfqpoint{1.425347in}{2.092992in}}{\pgfqpoint{1.426537in}{2.090119in}}{\pgfqpoint{1.428656in}{2.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.430774in}{2.085882in}}{\pgfqpoint{1.433647in}{2.084692in}}{\pgfqpoint{1.436643in}{2.084692in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{2.084692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{2.044619in}}%
\pgfpathcurveto{\pgfqpoint{1.457663in}{2.044619in}}{\pgfqpoint{1.460719in}{2.045884in}}{\pgfqpoint{1.462971in}{2.048137in}}%
\pgfpathcurveto{\pgfqpoint{1.465224in}{2.050390in}}{\pgfqpoint{1.466490in}{2.053446in}}{\pgfqpoint{1.466490in}{2.056631in}}%
\pgfpathcurveto{\pgfqpoint{1.466490in}{2.059817in}}{\pgfqpoint{1.465224in}{2.062873in}}{\pgfqpoint{1.462971in}{2.065126in}}%
\pgfpathcurveto{\pgfqpoint{1.460719in}{2.067378in}}{\pgfqpoint{1.457663in}{2.068644in}}{\pgfqpoint{1.454477in}{2.068644in}}%
\pgfpathcurveto{\pgfqpoint{1.451291in}{2.068644in}}{\pgfqpoint{1.448235in}{2.067378in}}{\pgfqpoint{1.445983in}{2.065126in}}%
\pgfpathcurveto{\pgfqpoint{1.443730in}{2.062873in}}{\pgfqpoint{1.442464in}{2.059817in}}{\pgfqpoint{1.442464in}{2.056631in}}%
\pgfpathcurveto{\pgfqpoint{1.442464in}{2.053446in}}{\pgfqpoint{1.443730in}{2.050390in}}{\pgfqpoint{1.445983in}{2.048137in}}%
\pgfpathcurveto{\pgfqpoint{1.448235in}{2.045884in}}{\pgfqpoint{1.451291in}{2.044619in}}{\pgfqpoint{1.454477in}{2.044619in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{2.044619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{1.910600in}}%
\pgfpathcurveto{\pgfqpoint{1.475349in}{1.910600in}}{\pgfqpoint{1.478263in}{1.911807in}}{\pgfqpoint{1.480411in}{1.913956in}}%
\pgfpathcurveto{\pgfqpoint{1.482559in}{1.916104in}}{\pgfqpoint{1.483766in}{1.919018in}}{\pgfqpoint{1.483766in}{1.922056in}}%
\pgfpathcurveto{\pgfqpoint{1.483766in}{1.925094in}}{\pgfqpoint{1.482559in}{1.928008in}}{\pgfqpoint{1.480411in}{1.930156in}}%
\pgfpathcurveto{\pgfqpoint{1.478263in}{1.932304in}}{\pgfqpoint{1.475349in}{1.933511in}}{\pgfqpoint{1.472311in}{1.933511in}}%
\pgfpathcurveto{\pgfqpoint{1.469273in}{1.933511in}}{\pgfqpoint{1.466359in}{1.932304in}}{\pgfqpoint{1.464210in}{1.930156in}}%
\pgfpathcurveto{\pgfqpoint{1.462062in}{1.928008in}}{\pgfqpoint{1.460855in}{1.925094in}}{\pgfqpoint{1.460855in}{1.922056in}}%
\pgfpathcurveto{\pgfqpoint{1.460855in}{1.919018in}}{\pgfqpoint{1.462062in}{1.916104in}}{\pgfqpoint{1.464210in}{1.913956in}}%
\pgfpathcurveto{\pgfqpoint{1.466359in}{1.911807in}}{\pgfqpoint{1.469273in}{1.910600in}}{\pgfqpoint{1.472311in}{1.910600in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{1.910600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{1.899589in}}%
\pgfpathcurveto{\pgfqpoint{1.493094in}{1.899589in}}{\pgfqpoint{1.495924in}{1.900761in}}{\pgfqpoint{1.498010in}{1.902847in}}%
\pgfpathcurveto{\pgfqpoint{1.500096in}{1.904933in}}{\pgfqpoint{1.501268in}{1.907763in}}{\pgfqpoint{1.501268in}{1.910712in}}%
\pgfpathcurveto{\pgfqpoint{1.501268in}{1.913662in}}{\pgfqpoint{1.500096in}{1.916492in}}{\pgfqpoint{1.498010in}{1.918578in}}%
\pgfpathcurveto{\pgfqpoint{1.495924in}{1.920664in}}{\pgfqpoint{1.493094in}{1.921836in}}{\pgfqpoint{1.490145in}{1.921836in}}%
\pgfpathcurveto{\pgfqpoint{1.487195in}{1.921836in}}{\pgfqpoint{1.484365in}{1.920664in}}{\pgfqpoint{1.482279in}{1.918578in}}%
\pgfpathcurveto{\pgfqpoint{1.480193in}{1.916492in}}{\pgfqpoint{1.479021in}{1.913662in}}{\pgfqpoint{1.479021in}{1.910712in}}%
\pgfpathcurveto{\pgfqpoint{1.479021in}{1.907763in}}{\pgfqpoint{1.480193in}{1.904933in}}{\pgfqpoint{1.482279in}{1.902847in}}%
\pgfpathcurveto{\pgfqpoint{1.484365in}{1.900761in}}{\pgfqpoint{1.487195in}{1.899589in}}{\pgfqpoint{1.490145in}{1.899589in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{1.899589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{2.044808in}}%
\pgfpathcurveto{\pgfqpoint{1.510837in}{2.044808in}}{\pgfqpoint{1.513580in}{2.045944in}}{\pgfqpoint{1.515601in}{2.047965in}}%
\pgfpathcurveto{\pgfqpoint{1.517623in}{2.049987in}}{\pgfqpoint{1.518759in}{2.052729in}}{\pgfqpoint{1.518759in}{2.055588in}}%
\pgfpathcurveto{\pgfqpoint{1.518759in}{2.058447in}}{\pgfqpoint{1.517623in}{2.061189in}}{\pgfqpoint{1.515601in}{2.063211in}}%
\pgfpathcurveto{\pgfqpoint{1.513580in}{2.065233in}}{\pgfqpoint{1.510837in}{2.066369in}}{\pgfqpoint{1.507978in}{2.066369in}}%
\pgfpathcurveto{\pgfqpoint{1.505119in}{2.066369in}}{\pgfqpoint{1.502377in}{2.065233in}}{\pgfqpoint{1.500355in}{2.063211in}}%
\pgfpathcurveto{\pgfqpoint{1.498334in}{2.061189in}}{\pgfqpoint{1.497198in}{2.058447in}}{\pgfqpoint{1.497198in}{2.055588in}}%
\pgfpathcurveto{\pgfqpoint{1.497198in}{2.052729in}}{\pgfqpoint{1.498334in}{2.049987in}}{\pgfqpoint{1.500355in}{2.047965in}}%
\pgfpathcurveto{\pgfqpoint{1.502377in}{2.045944in}}{\pgfqpoint{1.505119in}{2.044808in}}{\pgfqpoint{1.507978in}{2.044808in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{2.044808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{2.048892in}}%
\pgfpathcurveto{\pgfqpoint{1.528739in}{2.048892in}}{\pgfqpoint{1.531546in}{2.050055in}}{\pgfqpoint{1.533616in}{2.052124in}}%
\pgfpathcurveto{\pgfqpoint{1.535685in}{2.054194in}}{\pgfqpoint{1.536848in}{2.057001in}}{\pgfqpoint{1.536848in}{2.059928in}}%
\pgfpathcurveto{\pgfqpoint{1.536848in}{2.062854in}}{\pgfqpoint{1.535685in}{2.065662in}}{\pgfqpoint{1.533616in}{2.067731in}}%
\pgfpathcurveto{\pgfqpoint{1.531546in}{2.069801in}}{\pgfqpoint{1.528739in}{2.070964in}}{\pgfqpoint{1.525812in}{2.070964in}}%
\pgfpathcurveto{\pgfqpoint{1.522885in}{2.070964in}}{\pgfqpoint{1.520078in}{2.069801in}}{\pgfqpoint{1.518009in}{2.067731in}}%
\pgfpathcurveto{\pgfqpoint{1.515939in}{2.065662in}}{\pgfqpoint{1.514776in}{2.062854in}}{\pgfqpoint{1.514776in}{2.059928in}}%
\pgfpathcurveto{\pgfqpoint{1.514776in}{2.057001in}}{\pgfqpoint{1.515939in}{2.054194in}}{\pgfqpoint{1.518009in}{2.052124in}}%
\pgfpathcurveto{\pgfqpoint{1.520078in}{2.050055in}}{\pgfqpoint{1.522885in}{2.048892in}}{\pgfqpoint{1.525812in}{2.048892in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{2.048892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{2.156182in}}%
\pgfpathcurveto{\pgfqpoint{1.546472in}{2.156182in}}{\pgfqpoint{1.549183in}{2.157305in}}{\pgfqpoint{1.551181in}{2.159304in}}%
\pgfpathcurveto{\pgfqpoint{1.553179in}{2.161302in}}{\pgfqpoint{1.554302in}{2.164013in}}{\pgfqpoint{1.554302in}{2.166839in}}%
\pgfpathcurveto{\pgfqpoint{1.554302in}{2.169665in}}{\pgfqpoint{1.553179in}{2.172375in}}{\pgfqpoint{1.551181in}{2.174374in}}%
\pgfpathcurveto{\pgfqpoint{1.549183in}{2.176372in}}{\pgfqpoint{1.546472in}{2.177495in}}{\pgfqpoint{1.543646in}{2.177495in}}%
\pgfpathcurveto{\pgfqpoint{1.540820in}{2.177495in}}{\pgfqpoint{1.538109in}{2.176372in}}{\pgfqpoint{1.536111in}{2.174374in}}%
\pgfpathcurveto{\pgfqpoint{1.534112in}{2.172375in}}{\pgfqpoint{1.532990in}{2.169665in}}{\pgfqpoint{1.532990in}{2.166839in}}%
\pgfpathcurveto{\pgfqpoint{1.532990in}{2.164013in}}{\pgfqpoint{1.534112in}{2.161302in}}{\pgfqpoint{1.536111in}{2.159304in}}%
\pgfpathcurveto{\pgfqpoint{1.538109in}{2.157305in}}{\pgfqpoint{1.540820in}{2.156182in}}{\pgfqpoint{1.543646in}{2.156182in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{2.156182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{2.222303in}}%
\pgfpathcurveto{\pgfqpoint{1.564223in}{2.222303in}}{\pgfqpoint{1.566855in}{2.223393in}}{\pgfqpoint{1.568795in}{2.225333in}}%
\pgfpathcurveto{\pgfqpoint{1.570735in}{2.227273in}}{\pgfqpoint{1.571825in}{2.229904in}}{\pgfqpoint{1.571825in}{2.232648in}}%
\pgfpathcurveto{\pgfqpoint{1.571825in}{2.235391in}}{\pgfqpoint{1.570735in}{2.238023in}}{\pgfqpoint{1.568795in}{2.239963in}}%
\pgfpathcurveto{\pgfqpoint{1.566855in}{2.241903in}}{\pgfqpoint{1.564223in}{2.242993in}}{\pgfqpoint{1.561480in}{2.242993in}}%
\pgfpathcurveto{\pgfqpoint{1.558736in}{2.242993in}}{\pgfqpoint{1.556105in}{2.241903in}}{\pgfqpoint{1.554165in}{2.239963in}}%
\pgfpathcurveto{\pgfqpoint{1.552225in}{2.238023in}}{\pgfqpoint{1.551135in}{2.235391in}}{\pgfqpoint{1.551135in}{2.232648in}}%
\pgfpathcurveto{\pgfqpoint{1.551135in}{2.229904in}}{\pgfqpoint{1.552225in}{2.227273in}}{\pgfqpoint{1.554165in}{2.225333in}}%
\pgfpathcurveto{\pgfqpoint{1.556105in}{2.223393in}}{\pgfqpoint{1.558736in}{2.222303in}}{\pgfqpoint{1.561480in}{2.222303in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{2.222303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{2.242349in}}%
\pgfpathcurveto{\pgfqpoint{1.582237in}{2.242349in}}{\pgfqpoint{1.585042in}{2.243511in}}{\pgfqpoint{1.587109in}{2.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.589177in}{2.247646in}}{\pgfqpoint{1.590338in}{2.250450in}}{\pgfqpoint{1.590338in}{2.253374in}}%
\pgfpathcurveto{\pgfqpoint{1.590338in}{2.256298in}}{\pgfqpoint{1.589177in}{2.259102in}}{\pgfqpoint{1.587109in}{2.261170in}}%
\pgfpathcurveto{\pgfqpoint{1.585042in}{2.263237in}}{\pgfqpoint{1.582237in}{2.264399in}}{\pgfqpoint{1.579313in}{2.264399in}}%
\pgfpathcurveto{\pgfqpoint{1.576390in}{2.264399in}}{\pgfqpoint{1.573585in}{2.263237in}}{\pgfqpoint{1.571518in}{2.261170in}}%
\pgfpathcurveto{\pgfqpoint{1.569450in}{2.259102in}}{\pgfqpoint{1.568289in}{2.256298in}}{\pgfqpoint{1.568289in}{2.253374in}}%
\pgfpathcurveto{\pgfqpoint{1.568289in}{2.250450in}}{\pgfqpoint{1.569450in}{2.247646in}}{\pgfqpoint{1.571518in}{2.245578in}}%
\pgfpathcurveto{\pgfqpoint{1.573585in}{2.243511in}}{\pgfqpoint{1.576390in}{2.242349in}}{\pgfqpoint{1.579313in}{2.242349in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{2.242349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{2.207548in}}%
\pgfpathcurveto{\pgfqpoint{1.599943in}{2.207548in}}{\pgfqpoint{1.602625in}{2.208659in}}{\pgfqpoint{1.604602in}{2.210636in}}%
\pgfpathcurveto{\pgfqpoint{1.606578in}{2.212613in}}{\pgfqpoint{1.607689in}{2.215294in}}{\pgfqpoint{1.607689in}{2.218090in}}%
\pgfpathcurveto{\pgfqpoint{1.607689in}{2.220886in}}{\pgfqpoint{1.606578in}{2.223567in}}{\pgfqpoint{1.604602in}{2.225544in}}%
\pgfpathcurveto{\pgfqpoint{1.602625in}{2.227521in}}{\pgfqpoint{1.599943in}{2.228632in}}{\pgfqpoint{1.597147in}{2.228632in}}%
\pgfpathcurveto{\pgfqpoint{1.594351in}{2.228632in}}{\pgfqpoint{1.591670in}{2.227521in}}{\pgfqpoint{1.589693in}{2.225544in}}%
\pgfpathcurveto{\pgfqpoint{1.587716in}{2.223567in}}{\pgfqpoint{1.586605in}{2.220886in}}{\pgfqpoint{1.586605in}{2.218090in}}%
\pgfpathcurveto{\pgfqpoint{1.586605in}{2.215294in}}{\pgfqpoint{1.587716in}{2.212613in}}{\pgfqpoint{1.589693in}{2.210636in}}%
\pgfpathcurveto{\pgfqpoint{1.591670in}{2.208659in}}{\pgfqpoint{1.594351in}{2.207548in}}{\pgfqpoint{1.597147in}{2.207548in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{2.207548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{2.188761in}}%
\pgfpathcurveto{\pgfqpoint{1.617758in}{2.188761in}}{\pgfqpoint{1.620422in}{2.189864in}}{\pgfqpoint{1.622386in}{2.191828in}}%
\pgfpathcurveto{\pgfqpoint{1.624350in}{2.193792in}}{\pgfqpoint{1.625454in}{2.196456in}}{\pgfqpoint{1.625454in}{2.199234in}}%
\pgfpathcurveto{\pgfqpoint{1.625454in}{2.202011in}}{\pgfqpoint{1.624350in}{2.204675in}}{\pgfqpoint{1.622386in}{2.206639in}}%
\pgfpathcurveto{\pgfqpoint{1.620422in}{2.208603in}}{\pgfqpoint{1.617758in}{2.209706in}}{\pgfqpoint{1.614981in}{2.209706in}}%
\pgfpathcurveto{\pgfqpoint{1.612203in}{2.209706in}}{\pgfqpoint{1.609539in}{2.208603in}}{\pgfqpoint{1.607575in}{2.206639in}}%
\pgfpathcurveto{\pgfqpoint{1.605612in}{2.204675in}}{\pgfqpoint{1.604508in}{2.202011in}}{\pgfqpoint{1.604508in}{2.199234in}}%
\pgfpathcurveto{\pgfqpoint{1.604508in}{2.196456in}}{\pgfqpoint{1.605612in}{2.193792in}}{\pgfqpoint{1.607575in}{2.191828in}}%
\pgfpathcurveto{\pgfqpoint{1.609539in}{2.189864in}}{\pgfqpoint{1.612203in}{2.188761in}}{\pgfqpoint{1.614981in}{2.188761in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{2.188761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{2.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.635571in}{2.238938in}}{\pgfqpoint{1.638214in}{2.240033in}}{\pgfqpoint{1.640163in}{2.241982in}}%
\pgfpathcurveto{\pgfqpoint{1.642111in}{2.243930in}}{\pgfqpoint{1.643206in}{2.246574in}}{\pgfqpoint{1.643206in}{2.249330in}}%
\pgfpathcurveto{\pgfqpoint{1.643206in}{2.252086in}}{\pgfqpoint{1.642111in}{2.254729in}}{\pgfqpoint{1.640163in}{2.256678in}}%
\pgfpathcurveto{\pgfqpoint{1.638214in}{2.258626in}}{\pgfqpoint{1.635571in}{2.259721in}}{\pgfqpoint{1.632815in}{2.259721in}}%
\pgfpathcurveto{\pgfqpoint{1.630059in}{2.259721in}}{\pgfqpoint{1.627415in}{2.258626in}}{\pgfqpoint{1.625467in}{2.256678in}}%
\pgfpathcurveto{\pgfqpoint{1.623518in}{2.254729in}}{\pgfqpoint{1.622423in}{2.252086in}}{\pgfqpoint{1.622423in}{2.249330in}}%
\pgfpathcurveto{\pgfqpoint{1.622423in}{2.246574in}}{\pgfqpoint{1.623518in}{2.243930in}}{\pgfqpoint{1.625467in}{2.241982in}}%
\pgfpathcurveto{\pgfqpoint{1.627415in}{2.240033in}}{\pgfqpoint{1.630059in}{2.238938in}}{\pgfqpoint{1.632815in}{2.238938in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{2.238938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{2.177312in}}%
\pgfpathcurveto{\pgfqpoint{1.653242in}{2.177312in}}{\pgfqpoint{1.655730in}{2.178343in}}{\pgfqpoint{1.657564in}{2.180177in}}%
\pgfpathcurveto{\pgfqpoint{1.659398in}{2.182010in}}{\pgfqpoint{1.660428in}{2.184498in}}{\pgfqpoint{1.660428in}{2.187092in}}%
\pgfpathcurveto{\pgfqpoint{1.660428in}{2.189685in}}{\pgfqpoint{1.659398in}{2.192173in}}{\pgfqpoint{1.657564in}{2.194007in}}%
\pgfpathcurveto{\pgfqpoint{1.655730in}{2.195841in}}{\pgfqpoint{1.653242in}{2.196871in}}{\pgfqpoint{1.650648in}{2.196871in}}%
\pgfpathcurveto{\pgfqpoint{1.648055in}{2.196871in}}{\pgfqpoint{1.645567in}{2.195841in}}{\pgfqpoint{1.643733in}{2.194007in}}%
\pgfpathcurveto{\pgfqpoint{1.641899in}{2.192173in}}{\pgfqpoint{1.640869in}{2.189685in}}{\pgfqpoint{1.640869in}{2.187092in}}%
\pgfpathcurveto{\pgfqpoint{1.640869in}{2.184498in}}{\pgfqpoint{1.641899in}{2.182010in}}{\pgfqpoint{1.643733in}{2.180177in}}%
\pgfpathcurveto{\pgfqpoint{1.645567in}{2.178343in}}{\pgfqpoint{1.648055in}{2.177312in}}{\pgfqpoint{1.650648in}{2.177312in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{2.177312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{2.097596in}}%
\pgfpathcurveto{\pgfqpoint{1.671033in}{2.097596in}}{\pgfqpoint{1.673479in}{2.098609in}}{\pgfqpoint{1.675283in}{2.100413in}}%
\pgfpathcurveto{\pgfqpoint{1.677086in}{2.102216in}}{\pgfqpoint{1.678099in}{2.104663in}}{\pgfqpoint{1.678099in}{2.107213in}}%
\pgfpathcurveto{\pgfqpoint{1.678099in}{2.109764in}}{\pgfqpoint{1.677086in}{2.112210in}}{\pgfqpoint{1.675283in}{2.114014in}}%
\pgfpathcurveto{\pgfqpoint{1.673479in}{2.115817in}}{\pgfqpoint{1.671033in}{2.116830in}}{\pgfqpoint{1.668482in}{2.116830in}}%
\pgfpathcurveto{\pgfqpoint{1.665932in}{2.116830in}}{\pgfqpoint{1.663485in}{2.115817in}}{\pgfqpoint{1.661682in}{2.114014in}}%
\pgfpathcurveto{\pgfqpoint{1.659878in}{2.112210in}}{\pgfqpoint{1.658865in}{2.109764in}}{\pgfqpoint{1.658865in}{2.107213in}}%
\pgfpathcurveto{\pgfqpoint{1.658865in}{2.104663in}}{\pgfqpoint{1.659878in}{2.102216in}}{\pgfqpoint{1.661682in}{2.100413in}}%
\pgfpathcurveto{\pgfqpoint{1.663485in}{2.098609in}}{\pgfqpoint{1.665932in}{2.097596in}}{\pgfqpoint{1.668482in}{2.097596in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{2.097596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{2.109240in}}%
\pgfpathcurveto{\pgfqpoint{1.688860in}{2.109240in}}{\pgfqpoint{1.691300in}{2.110251in}}{\pgfqpoint{1.693099in}{2.112050in}}%
\pgfpathcurveto{\pgfqpoint{1.694897in}{2.113849in}}{\pgfqpoint{1.695908in}{2.116289in}}{\pgfqpoint{1.695908in}{2.118832in}}%
\pgfpathcurveto{\pgfqpoint{1.695908in}{2.121376in}}{\pgfqpoint{1.694897in}{2.123816in}}{\pgfqpoint{1.693099in}{2.125615in}}%
\pgfpathcurveto{\pgfqpoint{1.691300in}{2.127414in}}{\pgfqpoint{1.688860in}{2.128424in}}{\pgfqpoint{1.686316in}{2.128424in}}%
\pgfpathcurveto{\pgfqpoint{1.683772in}{2.128424in}}{\pgfqpoint{1.681332in}{2.127414in}}{\pgfqpoint{1.679533in}{2.125615in}}%
\pgfpathcurveto{\pgfqpoint{1.677735in}{2.123816in}}{\pgfqpoint{1.676724in}{2.121376in}}{\pgfqpoint{1.676724in}{2.118832in}}%
\pgfpathcurveto{\pgfqpoint{1.676724in}{2.116289in}}{\pgfqpoint{1.677735in}{2.113849in}}{\pgfqpoint{1.679533in}{2.112050in}}%
\pgfpathcurveto{\pgfqpoint{1.681332in}{2.110251in}}{\pgfqpoint{1.683772in}{2.109240in}}{\pgfqpoint{1.686316in}{2.109240in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{2.109240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{2.064677in}}%
\pgfpathcurveto{\pgfqpoint{1.706636in}{2.064677in}}{\pgfqpoint{1.709021in}{2.065665in}}{\pgfqpoint{1.710779in}{2.067423in}}%
\pgfpathcurveto{\pgfqpoint{1.712537in}{2.069181in}}{\pgfqpoint{1.713525in}{2.071566in}}{\pgfqpoint{1.713525in}{2.074052in}}%
\pgfpathcurveto{\pgfqpoint{1.713525in}{2.076538in}}{\pgfqpoint{1.712537in}{2.078923in}}{\pgfqpoint{1.710779in}{2.080681in}}%
\pgfpathcurveto{\pgfqpoint{1.709021in}{2.082439in}}{\pgfqpoint{1.706636in}{2.083427in}}{\pgfqpoint{1.704150in}{2.083427in}}%
\pgfpathcurveto{\pgfqpoint{1.701664in}{2.083427in}}{\pgfqpoint{1.699279in}{2.082439in}}{\pgfqpoint{1.697521in}{2.080681in}}%
\pgfpathcurveto{\pgfqpoint{1.695763in}{2.078923in}}{\pgfqpoint{1.694775in}{2.076538in}}{\pgfqpoint{1.694775in}{2.074052in}}%
\pgfpathcurveto{\pgfqpoint{1.694775in}{2.071566in}}{\pgfqpoint{1.695763in}{2.069181in}}{\pgfqpoint{1.697521in}{2.067423in}}%
\pgfpathcurveto{\pgfqpoint{1.699279in}{2.065665in}}{\pgfqpoint{1.701664in}{2.064677in}}{\pgfqpoint{1.704150in}{2.064677in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{2.064677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{2.055624in}}%
\pgfpathcurveto{\pgfqpoint{1.724547in}{2.055624in}}{\pgfqpoint{1.727007in}{2.056643in}}{\pgfqpoint{1.728819in}{2.058456in}}%
\pgfpathcurveto{\pgfqpoint{1.730632in}{2.060269in}}{\pgfqpoint{1.731651in}{2.062728in}}{\pgfqpoint{1.731651in}{2.065292in}}%
\pgfpathcurveto{\pgfqpoint{1.731651in}{2.067856in}}{\pgfqpoint{1.730632in}{2.070315in}}{\pgfqpoint{1.728819in}{2.072128in}}%
\pgfpathcurveto{\pgfqpoint{1.727007in}{2.073941in}}{\pgfqpoint{1.724547in}{2.074959in}}{\pgfqpoint{1.721984in}{2.074959in}}%
\pgfpathcurveto{\pgfqpoint{1.719420in}{2.074959in}}{\pgfqpoint{1.716961in}{2.073941in}}{\pgfqpoint{1.715148in}{2.072128in}}%
\pgfpathcurveto{\pgfqpoint{1.713335in}{2.070315in}}{\pgfqpoint{1.712316in}{2.067856in}}{\pgfqpoint{1.712316in}{2.065292in}}%
\pgfpathcurveto{\pgfqpoint{1.712316in}{2.062728in}}{\pgfqpoint{1.713335in}{2.060269in}}{\pgfqpoint{1.715148in}{2.058456in}}%
\pgfpathcurveto{\pgfqpoint{1.716961in}{2.056643in}}{\pgfqpoint{1.719420in}{2.055624in}}{\pgfqpoint{1.721984in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{2.055624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{2.103735in}}%
\pgfpathcurveto{\pgfqpoint{1.742276in}{2.103735in}}{\pgfqpoint{1.744634in}{2.104712in}}{\pgfqpoint{1.746373in}{2.106450in}}%
\pgfpathcurveto{\pgfqpoint{1.748112in}{2.108189in}}{\pgfqpoint{1.749088in}{2.110547in}}{\pgfqpoint{1.749088in}{2.113006in}}%
\pgfpathcurveto{\pgfqpoint{1.749088in}{2.115465in}}{\pgfqpoint{1.748112in}{2.117823in}}{\pgfqpoint{1.746373in}{2.119562in}}%
\pgfpathcurveto{\pgfqpoint{1.744634in}{2.121300in}}{\pgfqpoint{1.742276in}{2.122277in}}{\pgfqpoint{1.739817in}{2.122277in}}%
\pgfpathcurveto{\pgfqpoint{1.737359in}{2.122277in}}{\pgfqpoint{1.735000in}{2.121300in}}{\pgfqpoint{1.733262in}{2.119562in}}%
\pgfpathcurveto{\pgfqpoint{1.731523in}{2.117823in}}{\pgfqpoint{1.730546in}{2.115465in}}{\pgfqpoint{1.730546in}{2.113006in}}%
\pgfpathcurveto{\pgfqpoint{1.730546in}{2.110547in}}{\pgfqpoint{1.731523in}{2.108189in}}{\pgfqpoint{1.733262in}{2.106450in}}%
\pgfpathcurveto{\pgfqpoint{1.735000in}{2.104712in}}{\pgfqpoint{1.737359in}{2.103735in}}{\pgfqpoint{1.739817in}{2.103735in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{2.103735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{2.159527in}}%
\pgfpathcurveto{\pgfqpoint{1.760103in}{2.159527in}}{\pgfqpoint{1.762455in}{2.160501in}}{\pgfqpoint{1.764188in}{2.162235in}}%
\pgfpathcurveto{\pgfqpoint{1.765922in}{2.163969in}}{\pgfqpoint{1.766896in}{2.166320in}}{\pgfqpoint{1.766896in}{2.168772in}}%
\pgfpathcurveto{\pgfqpoint{1.766896in}{2.171224in}}{\pgfqpoint{1.765922in}{2.173576in}}{\pgfqpoint{1.764188in}{2.175309in}}%
\pgfpathcurveto{\pgfqpoint{1.762455in}{2.177043in}}{\pgfqpoint{1.760103in}{2.178017in}}{\pgfqpoint{1.757651in}{2.178017in}}%
\pgfpathcurveto{\pgfqpoint{1.755199in}{2.178017in}}{\pgfqpoint{1.752848in}{2.177043in}}{\pgfqpoint{1.751114in}{2.175309in}}%
\pgfpathcurveto{\pgfqpoint{1.749380in}{2.173576in}}{\pgfqpoint{1.748406in}{2.171224in}}{\pgfqpoint{1.748406in}{2.168772in}}%
\pgfpathcurveto{\pgfqpoint{1.748406in}{2.166320in}}{\pgfqpoint{1.749380in}{2.163969in}}{\pgfqpoint{1.751114in}{2.162235in}}%
\pgfpathcurveto{\pgfqpoint{1.752848in}{2.160501in}}{\pgfqpoint{1.755199in}{2.159527in}}{\pgfqpoint{1.757651in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{2.159527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{2.088744in}}%
\pgfpathcurveto{\pgfqpoint{1.777930in}{2.088744in}}{\pgfqpoint{1.780275in}{2.089715in}}{\pgfqpoint{1.782004in}{2.091444in}}%
\pgfpathcurveto{\pgfqpoint{1.783732in}{2.093173in}}{\pgfqpoint{1.784704in}{2.095518in}}{\pgfqpoint{1.784704in}{2.097963in}}%
\pgfpathcurveto{\pgfqpoint{1.784704in}{2.100408in}}{\pgfqpoint{1.783732in}{2.102753in}}{\pgfqpoint{1.782004in}{2.104481in}}%
\pgfpathcurveto{\pgfqpoint{1.780275in}{2.106210in}}{\pgfqpoint{1.777930in}{2.107181in}}{\pgfqpoint{1.775485in}{2.107181in}}%
\pgfpathcurveto{\pgfqpoint{1.773040in}{2.107181in}}{\pgfqpoint{1.770695in}{2.106210in}}{\pgfqpoint{1.768966in}{2.104481in}}%
\pgfpathcurveto{\pgfqpoint{1.767237in}{2.102753in}}{\pgfqpoint{1.766266in}{2.100408in}}{\pgfqpoint{1.766266in}{2.097963in}}%
\pgfpathcurveto{\pgfqpoint{1.766266in}{2.095518in}}{\pgfqpoint{1.767237in}{2.093173in}}{\pgfqpoint{1.768966in}{2.091444in}}%
\pgfpathcurveto{\pgfqpoint{1.770695in}{2.089715in}}{\pgfqpoint{1.773040in}{2.088744in}}{\pgfqpoint{1.775485in}{2.088744in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{2.088744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{2.131285in}}%
\pgfpathcurveto{\pgfqpoint{1.795700in}{2.131285in}}{\pgfqpoint{1.797984in}{2.132231in}}{\pgfqpoint{1.799668in}{2.133915in}}%
\pgfpathcurveto{\pgfqpoint{1.801352in}{2.135599in}}{\pgfqpoint{1.802298in}{2.137883in}}{\pgfqpoint{1.802298in}{2.140264in}}%
\pgfpathcurveto{\pgfqpoint{1.802298in}{2.142646in}}{\pgfqpoint{1.801352in}{2.144930in}}{\pgfqpoint{1.799668in}{2.146614in}}%
\pgfpathcurveto{\pgfqpoint{1.797984in}{2.148298in}}{\pgfqpoint{1.795700in}{2.149244in}}{\pgfqpoint{1.793319in}{2.149244in}}%
\pgfpathcurveto{\pgfqpoint{1.790937in}{2.149244in}}{\pgfqpoint{1.788653in}{2.148298in}}{\pgfqpoint{1.786969in}{2.146614in}}%
\pgfpathcurveto{\pgfqpoint{1.785285in}{2.144930in}}{\pgfqpoint{1.784339in}{2.142646in}}{\pgfqpoint{1.784339in}{2.140264in}}%
\pgfpathcurveto{\pgfqpoint{1.784339in}{2.137883in}}{\pgfqpoint{1.785285in}{2.135599in}}{\pgfqpoint{1.786969in}{2.133915in}}%
\pgfpathcurveto{\pgfqpoint{1.788653in}{2.132231in}}{\pgfqpoint{1.790937in}{2.131285in}}{\pgfqpoint{1.793319in}{2.131285in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{2.131285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{2.083936in}}%
\pgfpathcurveto{\pgfqpoint{1.813632in}{2.083936in}}{\pgfqpoint{1.816010in}{2.084921in}}{\pgfqpoint{1.817763in}{2.086674in}}%
\pgfpathcurveto{\pgfqpoint{1.819516in}{2.088427in}}{\pgfqpoint{1.820502in}{2.090805in}}{\pgfqpoint{1.820502in}{2.093285in}}%
\pgfpathcurveto{\pgfqpoint{1.820502in}{2.095764in}}{\pgfqpoint{1.819516in}{2.098142in}}{\pgfqpoint{1.817763in}{2.099896in}}%
\pgfpathcurveto{\pgfqpoint{1.816010in}{2.101649in}}{\pgfqpoint{1.813632in}{2.102634in}}{\pgfqpoint{1.811152in}{2.102634in}}%
\pgfpathcurveto{\pgfqpoint{1.808673in}{2.102634in}}{\pgfqpoint{1.806295in}{2.101649in}}{\pgfqpoint{1.804542in}{2.099896in}}%
\pgfpathcurveto{\pgfqpoint{1.802788in}{2.098142in}}{\pgfqpoint{1.801803in}{2.095764in}}{\pgfqpoint{1.801803in}{2.093285in}}%
\pgfpathcurveto{\pgfqpoint{1.801803in}{2.090805in}}{\pgfqpoint{1.802788in}{2.088427in}}{\pgfqpoint{1.804542in}{2.086674in}}%
\pgfpathcurveto{\pgfqpoint{1.806295in}{2.084921in}}{\pgfqpoint{1.808673in}{2.083936in}}{\pgfqpoint{1.811152in}{2.083936in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{2.083936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{2.121063in}}%
\pgfpathcurveto{\pgfqpoint{1.831503in}{2.121063in}}{\pgfqpoint{1.833917in}{2.122063in}}{\pgfqpoint{1.835697in}{2.123843in}}%
\pgfpathcurveto{\pgfqpoint{1.837477in}{2.125622in}}{\pgfqpoint{1.838477in}{2.128037in}}{\pgfqpoint{1.838477in}{2.130554in}}%
\pgfpathcurveto{\pgfqpoint{1.838477in}{2.133070in}}{\pgfqpoint{1.837477in}{2.135485in}}{\pgfqpoint{1.835697in}{2.137264in}}%
\pgfpathcurveto{\pgfqpoint{1.833917in}{2.139044in}}{\pgfqpoint{1.831503in}{2.140044in}}{\pgfqpoint{1.828986in}{2.140044in}}%
\pgfpathcurveto{\pgfqpoint{1.826469in}{2.140044in}}{\pgfqpoint{1.824055in}{2.139044in}}{\pgfqpoint{1.822275in}{2.137264in}}%
\pgfpathcurveto{\pgfqpoint{1.820496in}{2.135485in}}{\pgfqpoint{1.819496in}{2.133070in}}{\pgfqpoint{1.819496in}{2.130554in}}%
\pgfpathcurveto{\pgfqpoint{1.819496in}{2.128037in}}{\pgfqpoint{1.820496in}{2.125622in}}{\pgfqpoint{1.822275in}{2.123843in}}%
\pgfpathcurveto{\pgfqpoint{1.824055in}{2.122063in}}{\pgfqpoint{1.826469in}{2.121063in}}{\pgfqpoint{1.828986in}{2.121063in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{2.121063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{2.051864in}}%
\pgfpathcurveto{\pgfqpoint{1.849223in}{2.051864in}}{\pgfqpoint{1.851527in}{2.052818in}}{\pgfqpoint{1.853226in}{2.054517in}}%
\pgfpathcurveto{\pgfqpoint{1.854925in}{2.056216in}}{\pgfqpoint{1.855880in}{2.058521in}}{\pgfqpoint{1.855880in}{2.060923in}}%
\pgfpathcurveto{\pgfqpoint{1.855880in}{2.063326in}}{\pgfqpoint{1.854925in}{2.065631in}}{\pgfqpoint{1.853226in}{2.067330in}}%
\pgfpathcurveto{\pgfqpoint{1.851527in}{2.069029in}}{\pgfqpoint{1.849223in}{2.069983in}}{\pgfqpoint{1.846820in}{2.069983in}}%
\pgfpathcurveto{\pgfqpoint{1.844417in}{2.069983in}}{\pgfqpoint{1.842113in}{2.069029in}}{\pgfqpoint{1.840414in}{2.067330in}}%
\pgfpathcurveto{\pgfqpoint{1.838715in}{2.065631in}}{\pgfqpoint{1.837760in}{2.063326in}}{\pgfqpoint{1.837760in}{2.060923in}}%
\pgfpathcurveto{\pgfqpoint{1.837760in}{2.058521in}}{\pgfqpoint{1.838715in}{2.056216in}}{\pgfqpoint{1.840414in}{2.054517in}}%
\pgfpathcurveto{\pgfqpoint{1.842113in}{2.052818in}}{\pgfqpoint{1.844417in}{2.051864in}}{\pgfqpoint{1.846820in}{2.051864in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{2.051864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{2.122472in}}%
\pgfpathcurveto{\pgfqpoint{1.867035in}{2.122472in}}{\pgfqpoint{1.869319in}{2.123418in}}{\pgfqpoint{1.871003in}{2.125102in}}%
\pgfpathcurveto{\pgfqpoint{1.872687in}{2.126786in}}{\pgfqpoint{1.873633in}{2.129070in}}{\pgfqpoint{1.873633in}{2.131451in}}%
\pgfpathcurveto{\pgfqpoint{1.873633in}{2.133832in}}{\pgfqpoint{1.872687in}{2.136116in}}{\pgfqpoint{1.871003in}{2.137800in}}%
\pgfpathcurveto{\pgfqpoint{1.869319in}{2.139484in}}{\pgfqpoint{1.867035in}{2.140430in}}{\pgfqpoint{1.864654in}{2.140430in}}%
\pgfpathcurveto{\pgfqpoint{1.862272in}{2.140430in}}{\pgfqpoint{1.859988in}{2.139484in}}{\pgfqpoint{1.858304in}{2.137800in}}%
\pgfpathcurveto{\pgfqpoint{1.856621in}{2.136116in}}{\pgfqpoint{1.855674in}{2.133832in}}{\pgfqpoint{1.855674in}{2.131451in}}%
\pgfpathcurveto{\pgfqpoint{1.855674in}{2.129070in}}{\pgfqpoint{1.856621in}{2.126786in}}{\pgfqpoint{1.858304in}{2.125102in}}%
\pgfpathcurveto{\pgfqpoint{1.859988in}{2.123418in}}{\pgfqpoint{1.862272in}{2.122472in}}{\pgfqpoint{1.864654in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{2.122472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{1.916544in}}%
\pgfpathcurveto{\pgfqpoint{1.884932in}{1.916544in}}{\pgfqpoint{1.887277in}{1.917515in}}{\pgfqpoint{1.889006in}{1.919244in}}%
\pgfpathcurveto{\pgfqpoint{1.890735in}{1.920973in}}{\pgfqpoint{1.891706in}{1.923318in}}{\pgfqpoint{1.891706in}{1.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.891706in}{1.928207in}}{\pgfqpoint{1.890735in}{1.930552in}}{\pgfqpoint{1.889006in}{1.932281in}}%
\pgfpathcurveto{\pgfqpoint{1.887277in}{1.934010in}}{\pgfqpoint{1.884932in}{1.934981in}}{\pgfqpoint{1.882488in}{1.934981in}}%
\pgfpathcurveto{\pgfqpoint{1.880043in}{1.934981in}}{\pgfqpoint{1.877698in}{1.934010in}}{\pgfqpoint{1.875969in}{1.932281in}}%
\pgfpathcurveto{\pgfqpoint{1.874240in}{1.930552in}}{\pgfqpoint{1.873269in}{1.928207in}}{\pgfqpoint{1.873269in}{1.925763in}}%
\pgfpathcurveto{\pgfqpoint{1.873269in}{1.923318in}}{\pgfqpoint{1.874240in}{1.920973in}}{\pgfqpoint{1.875969in}{1.919244in}}%
\pgfpathcurveto{\pgfqpoint{1.877698in}{1.917515in}}{\pgfqpoint{1.880043in}{1.916544in}}{\pgfqpoint{1.882488in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{1.916544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{1.967212in}}%
\pgfpathcurveto{\pgfqpoint{1.902717in}{1.967212in}}{\pgfqpoint{1.905015in}{1.968164in}}{\pgfqpoint{1.906709in}{1.969858in}}%
\pgfpathcurveto{\pgfqpoint{1.908403in}{1.971552in}}{\pgfqpoint{1.909354in}{1.973850in}}{\pgfqpoint{1.909354in}{1.976245in}}%
\pgfpathcurveto{\pgfqpoint{1.909354in}{1.978641in}}{\pgfqpoint{1.908403in}{1.980938in}}{\pgfqpoint{1.906709in}{1.982632in}}%
\pgfpathcurveto{\pgfqpoint{1.905015in}{1.984326in}}{\pgfqpoint{1.902717in}{1.985278in}}{\pgfqpoint{1.900321in}{1.985278in}}%
\pgfpathcurveto{\pgfqpoint{1.897926in}{1.985278in}}{\pgfqpoint{1.895628in}{1.984326in}}{\pgfqpoint{1.893934in}{1.982632in}}%
\pgfpathcurveto{\pgfqpoint{1.892240in}{1.980938in}}{\pgfqpoint{1.891288in}{1.978641in}}{\pgfqpoint{1.891288in}{1.976245in}}%
\pgfpathcurveto{\pgfqpoint{1.891288in}{1.973850in}}{\pgfqpoint{1.892240in}{1.971552in}}{\pgfqpoint{1.893934in}{1.969858in}}%
\pgfpathcurveto{\pgfqpoint{1.895628in}{1.968164in}}{\pgfqpoint{1.897926in}{1.967212in}}{\pgfqpoint{1.900321in}{1.967212in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{1.967212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{2.114214in}}%
\pgfpathcurveto{\pgfqpoint{1.920522in}{2.114214in}}{\pgfqpoint{1.922792in}{2.115154in}}{\pgfqpoint{1.924466in}{2.116828in}}%
\pgfpathcurveto{\pgfqpoint{1.926140in}{2.118502in}}{\pgfqpoint{1.927080in}{2.120772in}}{\pgfqpoint{1.927080in}{2.123139in}}%
\pgfpathcurveto{\pgfqpoint{1.927080in}{2.125506in}}{\pgfqpoint{1.926140in}{2.127776in}}{\pgfqpoint{1.924466in}{2.129450in}}%
\pgfpathcurveto{\pgfqpoint{1.922792in}{2.131124in}}{\pgfqpoint{1.920522in}{2.132064in}}{\pgfqpoint{1.918155in}{2.132064in}}%
\pgfpathcurveto{\pgfqpoint{1.915788in}{2.132064in}}{\pgfqpoint{1.913518in}{2.131124in}}{\pgfqpoint{1.911844in}{2.129450in}}%
\pgfpathcurveto{\pgfqpoint{1.910170in}{2.127776in}}{\pgfqpoint{1.909230in}{2.125506in}}{\pgfqpoint{1.909230in}{2.123139in}}%
\pgfpathcurveto{\pgfqpoint{1.909230in}{2.120772in}}{\pgfqpoint{1.910170in}{2.118502in}}{\pgfqpoint{1.911844in}{2.116828in}}%
\pgfpathcurveto{\pgfqpoint{1.913518in}{2.115154in}}{\pgfqpoint{1.915788in}{2.114214in}}{\pgfqpoint{1.918155in}{2.114214in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{2.114214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{2.117822in}}%
\pgfpathcurveto{\pgfqpoint{1.938441in}{2.117822in}}{\pgfqpoint{1.940792in}{2.118796in}}{\pgfqpoint{1.942526in}{2.120530in}}%
\pgfpathcurveto{\pgfqpoint{1.944260in}{2.122264in}}{\pgfqpoint{1.945234in}{2.124616in}}{\pgfqpoint{1.945234in}{2.127067in}}%
\pgfpathcurveto{\pgfqpoint{1.945234in}{2.129519in}}{\pgfqpoint{1.944260in}{2.131871in}}{\pgfqpoint{1.942526in}{2.133605in}}%
\pgfpathcurveto{\pgfqpoint{1.940792in}{2.135338in}}{\pgfqpoint{1.938441in}{2.136312in}}{\pgfqpoint{1.935989in}{2.136312in}}%
\pgfpathcurveto{\pgfqpoint{1.933537in}{2.136312in}}{\pgfqpoint{1.931185in}{2.135338in}}{\pgfqpoint{1.929452in}{2.133605in}}%
\pgfpathcurveto{\pgfqpoint{1.927718in}{2.131871in}}{\pgfqpoint{1.926744in}{2.129519in}}{\pgfqpoint{1.926744in}{2.127067in}}%
\pgfpathcurveto{\pgfqpoint{1.926744in}{2.124616in}}{\pgfqpoint{1.927718in}{2.122264in}}{\pgfqpoint{1.929452in}{2.120530in}}%
\pgfpathcurveto{\pgfqpoint{1.931185in}{2.118796in}}{\pgfqpoint{1.933537in}{2.117822in}}{\pgfqpoint{1.935989in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{2.117822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{2.167345in}}%
\pgfpathcurveto{\pgfqpoint{1.956312in}{2.167345in}}{\pgfqpoint{1.958700in}{2.168335in}}{\pgfqpoint{1.960461in}{2.170095in}}%
\pgfpathcurveto{\pgfqpoint{1.962221in}{2.171856in}}{\pgfqpoint{1.963211in}{2.174244in}}{\pgfqpoint{1.963211in}{2.176733in}}%
\pgfpathcurveto{\pgfqpoint{1.963211in}{2.179223in}}{\pgfqpoint{1.962221in}{2.181611in}}{\pgfqpoint{1.960461in}{2.183372in}}%
\pgfpathcurveto{\pgfqpoint{1.958700in}{2.185132in}}{\pgfqpoint{1.956312in}{2.186121in}}{\pgfqpoint{1.953823in}{2.186121in}}%
\pgfpathcurveto{\pgfqpoint{1.951333in}{2.186121in}}{\pgfqpoint{1.948945in}{2.185132in}}{\pgfqpoint{1.947184in}{2.183372in}}%
\pgfpathcurveto{\pgfqpoint{1.945424in}{2.181611in}}{\pgfqpoint{1.944435in}{2.179223in}}{\pgfqpoint{1.944435in}{2.176733in}}%
\pgfpathcurveto{\pgfqpoint{1.944435in}{2.174244in}}{\pgfqpoint{1.945424in}{2.171856in}}{\pgfqpoint{1.947184in}{2.170095in}}%
\pgfpathcurveto{\pgfqpoint{1.948945in}{2.168335in}}{\pgfqpoint{1.951333in}{2.167345in}}{\pgfqpoint{1.953823in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{2.167345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{2.076232in}}%
\pgfpathcurveto{\pgfqpoint{1.974013in}{2.076232in}}{\pgfqpoint{1.976273in}{2.077168in}}{\pgfqpoint{1.977939in}{2.078834in}}%
\pgfpathcurveto{\pgfqpoint{1.979605in}{2.080500in}}{\pgfqpoint{1.980541in}{2.082760in}}{\pgfqpoint{1.980541in}{2.085116in}}%
\pgfpathcurveto{\pgfqpoint{1.980541in}{2.087472in}}{\pgfqpoint{1.979605in}{2.089732in}}{\pgfqpoint{1.977939in}{2.091398in}}%
\pgfpathcurveto{\pgfqpoint{1.976273in}{2.093064in}}{\pgfqpoint{1.974013in}{2.094000in}}{\pgfqpoint{1.971656in}{2.094000in}}%
\pgfpathcurveto{\pgfqpoint{1.969300in}{2.094000in}}{\pgfqpoint{1.967040in}{2.093064in}}{\pgfqpoint{1.965374in}{2.091398in}}%
\pgfpathcurveto{\pgfqpoint{1.963708in}{2.089732in}}{\pgfqpoint{1.962772in}{2.087472in}}{\pgfqpoint{1.962772in}{2.085116in}}%
\pgfpathcurveto{\pgfqpoint{1.962772in}{2.082760in}}{\pgfqpoint{1.963708in}{2.080500in}}{\pgfqpoint{1.965374in}{2.078834in}}%
\pgfpathcurveto{\pgfqpoint{1.967040in}{2.077168in}}{\pgfqpoint{1.969300in}{2.076232in}}{\pgfqpoint{1.971656in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{2.076232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{2.082955in}}%
\pgfpathcurveto{\pgfqpoint{1.991839in}{2.082955in}}{\pgfqpoint{1.994092in}{2.083889in}}{\pgfqpoint{1.995753in}{2.085549in}}%
\pgfpathcurveto{\pgfqpoint{1.997414in}{2.087210in}}{\pgfqpoint{1.998347in}{2.089463in}}{\pgfqpoint{1.998347in}{2.091812in}}%
\pgfpathcurveto{\pgfqpoint{1.998347in}{2.094161in}}{\pgfqpoint{1.997414in}{2.096414in}}{\pgfqpoint{1.995753in}{2.098075in}}%
\pgfpathcurveto{\pgfqpoint{1.994092in}{2.099736in}}{\pgfqpoint{1.991839in}{2.100669in}}{\pgfqpoint{1.989490in}{2.100669in}}%
\pgfpathcurveto{\pgfqpoint{1.987141in}{2.100669in}}{\pgfqpoint{1.984888in}{2.099736in}}{\pgfqpoint{1.983227in}{2.098075in}}%
\pgfpathcurveto{\pgfqpoint{1.981566in}{2.096414in}}{\pgfqpoint{1.980633in}{2.094161in}}{\pgfqpoint{1.980633in}{2.091812in}}%
\pgfpathcurveto{\pgfqpoint{1.980633in}{2.089463in}}{\pgfqpoint{1.981566in}{2.087210in}}{\pgfqpoint{1.983227in}{2.085549in}}%
\pgfpathcurveto{\pgfqpoint{1.984888in}{2.083889in}}{\pgfqpoint{1.987141in}{2.082955in}}{\pgfqpoint{1.989490in}{2.082955in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{2.082955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{2.145471in}}%
\pgfpathcurveto{\pgfqpoint{2.009625in}{2.145471in}}{\pgfqpoint{2.011833in}{2.146386in}}{\pgfqpoint{2.013460in}{2.148013in}}%
\pgfpathcurveto{\pgfqpoint{2.015087in}{2.149640in}}{\pgfqpoint{2.016001in}{2.151848in}}{\pgfqpoint{2.016001in}{2.154149in}}%
\pgfpathcurveto{\pgfqpoint{2.016001in}{2.156450in}}{\pgfqpoint{2.015087in}{2.158658in}}{\pgfqpoint{2.013460in}{2.160285in}}%
\pgfpathcurveto{\pgfqpoint{2.011833in}{2.161912in}}{\pgfqpoint{2.009625in}{2.162827in}}{\pgfqpoint{2.007324in}{2.162827in}}%
\pgfpathcurveto{\pgfqpoint{2.005023in}{2.162827in}}{\pgfqpoint{2.002815in}{2.161912in}}{\pgfqpoint{2.001188in}{2.160285in}}%
\pgfpathcurveto{\pgfqpoint{1.999561in}{2.158658in}}{\pgfqpoint{1.998646in}{2.156450in}}{\pgfqpoint{1.998646in}{2.154149in}}%
\pgfpathcurveto{\pgfqpoint{1.998646in}{2.151848in}}{\pgfqpoint{1.999561in}{2.149640in}}{\pgfqpoint{2.001188in}{2.148013in}}%
\pgfpathcurveto{\pgfqpoint{2.002815in}{2.146386in}}{\pgfqpoint{2.005023in}{2.145471in}}{\pgfqpoint{2.007324in}{2.145471in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{2.145471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{2.143626in}}%
\pgfpathcurveto{\pgfqpoint{2.027372in}{2.143626in}}{\pgfqpoint{2.029496in}{2.144505in}}{\pgfqpoint{2.031062in}{2.146071in}}%
\pgfpathcurveto{\pgfqpoint{2.032628in}{2.147637in}}{\pgfqpoint{2.033508in}{2.149761in}}{\pgfqpoint{2.033508in}{2.151976in}}%
\pgfpathcurveto{\pgfqpoint{2.033508in}{2.154191in}}{\pgfqpoint{2.032628in}{2.156315in}}{\pgfqpoint{2.031062in}{2.157881in}}%
\pgfpathcurveto{\pgfqpoint{2.029496in}{2.159447in}}{\pgfqpoint{2.027372in}{2.160327in}}{\pgfqpoint{2.025158in}{2.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.022943in}{2.160327in}}{\pgfqpoint{2.020819in}{2.159447in}}{\pgfqpoint{2.019253in}{2.157881in}}%
\pgfpathcurveto{\pgfqpoint{2.017687in}{2.156315in}}{\pgfqpoint{2.016807in}{2.154191in}}{\pgfqpoint{2.016807in}{2.151976in}}%
\pgfpathcurveto{\pgfqpoint{2.016807in}{2.149761in}}{\pgfqpoint{2.017687in}{2.147637in}}{\pgfqpoint{2.019253in}{2.146071in}}%
\pgfpathcurveto{\pgfqpoint{2.020819in}{2.144505in}}{\pgfqpoint{2.022943in}{2.143626in}}{\pgfqpoint{2.025158in}{2.143626in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{2.143626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{2.097098in}}%
\pgfpathcurveto{\pgfqpoint{2.045175in}{2.097098in}}{\pgfqpoint{2.047270in}{2.097966in}}{\pgfqpoint{2.048814in}{2.099510in}}%
\pgfpathcurveto{\pgfqpoint{2.050358in}{2.101054in}}{\pgfqpoint{2.051225in}{2.103149in}}{\pgfqpoint{2.051225in}{2.105332in}}%
\pgfpathcurveto{\pgfqpoint{2.051225in}{2.107516in}}{\pgfqpoint{2.050358in}{2.109610in}}{\pgfqpoint{2.048814in}{2.111154in}}%
\pgfpathcurveto{\pgfqpoint{2.047270in}{2.112698in}}{\pgfqpoint{2.045175in}{2.113566in}}{\pgfqpoint{2.042991in}{2.113566in}}%
\pgfpathcurveto{\pgfqpoint{2.040808in}{2.113566in}}{\pgfqpoint{2.038713in}{2.112698in}}{\pgfqpoint{2.037169in}{2.111154in}}%
\pgfpathcurveto{\pgfqpoint{2.035625in}{2.109610in}}{\pgfqpoint{2.034758in}{2.107516in}}{\pgfqpoint{2.034758in}{2.105332in}}%
\pgfpathcurveto{\pgfqpoint{2.034758in}{2.103149in}}{\pgfqpoint{2.035625in}{2.101054in}}{\pgfqpoint{2.037169in}{2.099510in}}%
\pgfpathcurveto{\pgfqpoint{2.038713in}{2.097966in}}{\pgfqpoint{2.040808in}{2.097098in}}{\pgfqpoint{2.042991in}{2.097098in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{2.097098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{2.102820in}}%
\pgfpathcurveto{\pgfqpoint{2.063112in}{2.102820in}}{\pgfqpoint{2.065305in}{2.103728in}}{\pgfqpoint{2.066922in}{2.105345in}}%
\pgfpathcurveto{\pgfqpoint{2.068538in}{2.106962in}}{\pgfqpoint{2.069447in}{2.109155in}}{\pgfqpoint{2.069447in}{2.111441in}}%
\pgfpathcurveto{\pgfqpoint{2.069447in}{2.113728in}}{\pgfqpoint{2.068538in}{2.115921in}}{\pgfqpoint{2.066922in}{2.117538in}}%
\pgfpathcurveto{\pgfqpoint{2.065305in}{2.119155in}}{\pgfqpoint{2.063112in}{2.120063in}}{\pgfqpoint{2.060825in}{2.120063in}}%
\pgfpathcurveto{\pgfqpoint{2.058539in}{2.120063in}}{\pgfqpoint{2.056346in}{2.119155in}}{\pgfqpoint{2.054729in}{2.117538in}}%
\pgfpathcurveto{\pgfqpoint{2.053112in}{2.115921in}}{\pgfqpoint{2.052204in}{2.113728in}}{\pgfqpoint{2.052204in}{2.111441in}}%
\pgfpathcurveto{\pgfqpoint{2.052204in}{2.109155in}}{\pgfqpoint{2.053112in}{2.106962in}}{\pgfqpoint{2.054729in}{2.105345in}}%
\pgfpathcurveto{\pgfqpoint{2.056346in}{2.103728in}}{\pgfqpoint{2.058539in}{2.102820in}}{\pgfqpoint{2.060825in}{2.102820in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{2.102820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{2.178037in}}%
\pgfpathcurveto{\pgfqpoint{2.080964in}{2.178037in}}{\pgfqpoint{2.083175in}{2.178953in}}{\pgfqpoint{2.084805in}{2.180583in}}%
\pgfpathcurveto{\pgfqpoint{2.086435in}{2.182213in}}{\pgfqpoint{2.087351in}{2.184424in}}{\pgfqpoint{2.087351in}{2.186729in}}%
\pgfpathcurveto{\pgfqpoint{2.087351in}{2.189034in}}{\pgfqpoint{2.086435in}{2.191245in}}{\pgfqpoint{2.084805in}{2.192874in}}%
\pgfpathcurveto{\pgfqpoint{2.083175in}{2.194504in}}{\pgfqpoint{2.080964in}{2.195420in}}{\pgfqpoint{2.078659in}{2.195420in}}%
\pgfpathcurveto{\pgfqpoint{2.076354in}{2.195420in}}{\pgfqpoint{2.074143in}{2.194504in}}{\pgfqpoint{2.072513in}{2.192874in}}%
\pgfpathcurveto{\pgfqpoint{2.070883in}{2.191245in}}{\pgfqpoint{2.069967in}{2.189034in}}{\pgfqpoint{2.069967in}{2.186729in}}%
\pgfpathcurveto{\pgfqpoint{2.069967in}{2.184424in}}{\pgfqpoint{2.070883in}{2.182213in}}{\pgfqpoint{2.072513in}{2.180583in}}%
\pgfpathcurveto{\pgfqpoint{2.074143in}{2.178953in}}{\pgfqpoint{2.076354in}{2.178037in}}{\pgfqpoint{2.078659in}{2.178037in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.178037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{2.254378in}}%
\pgfpathcurveto{\pgfqpoint{2.098757in}{2.254378in}}{\pgfqpoint{2.100928in}{2.255278in}}{\pgfqpoint{2.102529in}{2.256879in}}%
\pgfpathcurveto{\pgfqpoint{2.104130in}{2.258480in}}{\pgfqpoint{2.105030in}{2.260651in}}{\pgfqpoint{2.105030in}{2.262915in}}%
\pgfpathcurveto{\pgfqpoint{2.105030in}{2.265179in}}{\pgfqpoint{2.104130in}{2.267351in}}{\pgfqpoint{2.102529in}{2.268952in}}%
\pgfpathcurveto{\pgfqpoint{2.100928in}{2.270553in}}{\pgfqpoint{2.098757in}{2.271452in}}{\pgfqpoint{2.096493in}{2.271452in}}%
\pgfpathcurveto{\pgfqpoint{2.094229in}{2.271452in}}{\pgfqpoint{2.092057in}{2.270553in}}{\pgfqpoint{2.090456in}{2.268952in}}%
\pgfpathcurveto{\pgfqpoint{2.088855in}{2.267351in}}{\pgfqpoint{2.087956in}{2.265179in}}{\pgfqpoint{2.087956in}{2.262915in}}%
\pgfpathcurveto{\pgfqpoint{2.087956in}{2.260651in}}{\pgfqpoint{2.088855in}{2.258480in}}{\pgfqpoint{2.090456in}{2.256879in}}%
\pgfpathcurveto{\pgfqpoint{2.092057in}{2.255278in}}{\pgfqpoint{2.094229in}{2.254378in}}{\pgfqpoint{2.096493in}{2.254378in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{2.254378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{2.253164in}}%
\pgfpathcurveto{\pgfqpoint{2.116526in}{2.253164in}}{\pgfqpoint{2.118635in}{2.254038in}}{\pgfqpoint{2.120190in}{2.255593in}}%
\pgfpathcurveto{\pgfqpoint{2.121745in}{2.257148in}}{\pgfqpoint{2.122619in}{2.259257in}}{\pgfqpoint{2.122619in}{2.261456in}}%
\pgfpathcurveto{\pgfqpoint{2.122619in}{2.263655in}}{\pgfqpoint{2.121745in}{2.265765in}}{\pgfqpoint{2.120190in}{2.267320in}}%
\pgfpathcurveto{\pgfqpoint{2.118635in}{2.268875in}}{\pgfqpoint{2.116526in}{2.269749in}}{\pgfqpoint{2.114327in}{2.269749in}}%
\pgfpathcurveto{\pgfqpoint{2.112127in}{2.269749in}}{\pgfqpoint{2.110018in}{2.268875in}}{\pgfqpoint{2.108463in}{2.267320in}}%
\pgfpathcurveto{\pgfqpoint{2.106908in}{2.265765in}}{\pgfqpoint{2.106034in}{2.263655in}}{\pgfqpoint{2.106034in}{2.261456in}}%
\pgfpathcurveto{\pgfqpoint{2.106034in}{2.259257in}}{\pgfqpoint{2.106908in}{2.257148in}}{\pgfqpoint{2.108463in}{2.255593in}}%
\pgfpathcurveto{\pgfqpoint{2.110018in}{2.254038in}}{\pgfqpoint{2.112127in}{2.253164in}}{\pgfqpoint{2.114327in}{2.253164in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{2.253164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{2.161822in}}%
\pgfpathcurveto{\pgfqpoint{2.134356in}{2.161822in}}{\pgfqpoint{2.136461in}{2.162694in}}{\pgfqpoint{2.138014in}{2.164247in}}%
\pgfpathcurveto{\pgfqpoint{2.139566in}{2.165799in}}{\pgfqpoint{2.140438in}{2.167905in}}{\pgfqpoint{2.140438in}{2.170100in}}%
\pgfpathcurveto{\pgfqpoint{2.140438in}{2.172295in}}{\pgfqpoint{2.139566in}{2.174401in}}{\pgfqpoint{2.138014in}{2.175953in}}%
\pgfpathcurveto{\pgfqpoint{2.136461in}{2.177505in}}{\pgfqpoint{2.134356in}{2.178378in}}{\pgfqpoint{2.132160in}{2.178378in}}%
\pgfpathcurveto{\pgfqpoint{2.129965in}{2.178378in}}{\pgfqpoint{2.127859in}{2.177505in}}{\pgfqpoint{2.126307in}{2.175953in}}%
\pgfpathcurveto{\pgfqpoint{2.124755in}{2.174401in}}{\pgfqpoint{2.123883in}{2.172295in}}{\pgfqpoint{2.123883in}{2.170100in}}%
\pgfpathcurveto{\pgfqpoint{2.123883in}{2.167905in}}{\pgfqpoint{2.124755in}{2.165799in}}{\pgfqpoint{2.126307in}{2.164247in}}%
\pgfpathcurveto{\pgfqpoint{2.127859in}{2.162694in}}{\pgfqpoint{2.129965in}{2.161822in}}{\pgfqpoint{2.132160in}{2.161822in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{2.161822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{2.167002in}}%
\pgfpathcurveto{\pgfqpoint{2.152185in}{2.167002in}}{\pgfqpoint{2.154287in}{2.167873in}}{\pgfqpoint{2.155837in}{2.169422in}}%
\pgfpathcurveto{\pgfqpoint{2.157387in}{2.170972in}}{\pgfqpoint{2.158257in}{2.173074in}}{\pgfqpoint{2.158257in}{2.175265in}}%
\pgfpathcurveto{\pgfqpoint{2.158257in}{2.177456in}}{\pgfqpoint{2.157387in}{2.179558in}}{\pgfqpoint{2.155837in}{2.181108in}}%
\pgfpathcurveto{\pgfqpoint{2.154287in}{2.182658in}}{\pgfqpoint{2.152185in}{2.183528in}}{\pgfqpoint{2.149994in}{2.183528in}}%
\pgfpathcurveto{\pgfqpoint{2.147803in}{2.183528in}}{\pgfqpoint{2.145701in}{2.182658in}}{\pgfqpoint{2.144151in}{2.181108in}}%
\pgfpathcurveto{\pgfqpoint{2.142602in}{2.179558in}}{\pgfqpoint{2.141731in}{2.177456in}}{\pgfqpoint{2.141731in}{2.175265in}}%
\pgfpathcurveto{\pgfqpoint{2.141731in}{2.173074in}}{\pgfqpoint{2.142602in}{2.170972in}}{\pgfqpoint{2.144151in}{2.169422in}}%
\pgfpathcurveto{\pgfqpoint{2.145701in}{2.167873in}}{\pgfqpoint{2.147803in}{2.167002in}}{\pgfqpoint{2.149994in}{2.167002in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{2.167002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{2.102515in}}%
\pgfpathcurveto{\pgfqpoint{2.169916in}{2.102515in}}{\pgfqpoint{2.171918in}{2.103344in}}{\pgfqpoint{2.173395in}{2.104821in}}%
\pgfpathcurveto{\pgfqpoint{2.174871in}{2.106297in}}{\pgfqpoint{2.175701in}{2.108300in}}{\pgfqpoint{2.175701in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{2.175701in}{2.112476in}}{\pgfqpoint{2.174871in}{2.114478in}}{\pgfqpoint{2.173395in}{2.115955in}}%
\pgfpathcurveto{\pgfqpoint{2.171918in}{2.117431in}}{\pgfqpoint{2.169916in}{2.118261in}}{\pgfqpoint{2.167828in}{2.118261in}}%
\pgfpathcurveto{\pgfqpoint{2.165740in}{2.118261in}}{\pgfqpoint{2.163737in}{2.117431in}}{\pgfqpoint{2.162261in}{2.115955in}}%
\pgfpathcurveto{\pgfqpoint{2.160784in}{2.114478in}}{\pgfqpoint{2.159955in}{2.112476in}}{\pgfqpoint{2.159955in}{2.110388in}}%
\pgfpathcurveto{\pgfqpoint{2.159955in}{2.108300in}}{\pgfqpoint{2.160784in}{2.106297in}}{\pgfqpoint{2.162261in}{2.104821in}}%
\pgfpathcurveto{\pgfqpoint{2.163737in}{2.103344in}}{\pgfqpoint{2.165740in}{2.102515in}}{\pgfqpoint{2.167828in}{2.102515in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{2.102515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{2.137871in}}%
\pgfpathcurveto{\pgfqpoint{2.187837in}{2.137871in}}{\pgfqpoint{2.189924in}{2.138735in}}{\pgfqpoint{2.191463in}{2.140274in}}%
\pgfpathcurveto{\pgfqpoint{2.193001in}{2.141812in}}{\pgfqpoint{2.193866in}{2.143899in}}{\pgfqpoint{2.193866in}{2.146075in}}%
\pgfpathcurveto{\pgfqpoint{2.193866in}{2.148251in}}{\pgfqpoint{2.193001in}{2.150338in}}{\pgfqpoint{2.191463in}{2.151876in}}%
\pgfpathcurveto{\pgfqpoint{2.189924in}{2.153415in}}{\pgfqpoint{2.187837in}{2.154279in}}{\pgfqpoint{2.185662in}{2.154279in}}%
\pgfpathcurveto{\pgfqpoint{2.183486in}{2.154279in}}{\pgfqpoint{2.181399in}{2.153415in}}{\pgfqpoint{2.179860in}{2.151876in}}%
\pgfpathcurveto{\pgfqpoint{2.178322in}{2.150338in}}{\pgfqpoint{2.177457in}{2.148251in}}{\pgfqpoint{2.177457in}{2.146075in}}%
\pgfpathcurveto{\pgfqpoint{2.177457in}{2.143899in}}{\pgfqpoint{2.178322in}{2.141812in}}{\pgfqpoint{2.179860in}{2.140274in}}%
\pgfpathcurveto{\pgfqpoint{2.181399in}{2.138735in}}{\pgfqpoint{2.183486in}{2.137871in}}{\pgfqpoint{2.185662in}{2.137871in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{2.137871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{2.151050in}}%
\pgfpathcurveto{\pgfqpoint{2.205741in}{2.151050in}}{\pgfqpoint{2.207894in}{2.151942in}}{\pgfqpoint{2.209482in}{2.153530in}}%
\pgfpathcurveto{\pgfqpoint{2.211069in}{2.155117in}}{\pgfqpoint{2.211961in}{2.157271in}}{\pgfqpoint{2.211961in}{2.159516in}}%
\pgfpathcurveto{\pgfqpoint{2.211961in}{2.161761in}}{\pgfqpoint{2.211069in}{2.163914in}}{\pgfqpoint{2.209482in}{2.165502in}}%
\pgfpathcurveto{\pgfqpoint{2.207894in}{2.167090in}}{\pgfqpoint{2.205741in}{2.167982in}}{\pgfqpoint{2.203495in}{2.167982in}}%
\pgfpathcurveto{\pgfqpoint{2.201250in}{2.167982in}}{\pgfqpoint{2.199097in}{2.167090in}}{\pgfqpoint{2.197509in}{2.165502in}}%
\pgfpathcurveto{\pgfqpoint{2.195922in}{2.163914in}}{\pgfqpoint{2.195030in}{2.161761in}}{\pgfqpoint{2.195030in}{2.159516in}}%
\pgfpathcurveto{\pgfqpoint{2.195030in}{2.157271in}}{\pgfqpoint{2.195922in}{2.155117in}}{\pgfqpoint{2.197509in}{2.153530in}}%
\pgfpathcurveto{\pgfqpoint{2.199097in}{2.151942in}}{\pgfqpoint{2.201250in}{2.151050in}}{\pgfqpoint{2.203495in}{2.151050in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{2.151050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{2.134734in}}%
\pgfpathcurveto{\pgfqpoint{2.223532in}{2.134734in}}{\pgfqpoint{2.225645in}{2.135609in}}{\pgfqpoint{2.227203in}{2.137167in}}%
\pgfpathcurveto{\pgfqpoint{2.228761in}{2.138725in}}{\pgfqpoint{2.229636in}{2.140838in}}{\pgfqpoint{2.229636in}{2.143041in}}%
\pgfpathcurveto{\pgfqpoint{2.229636in}{2.145244in}}{\pgfqpoint{2.228761in}{2.147357in}}{\pgfqpoint{2.227203in}{2.148915in}}%
\pgfpathcurveto{\pgfqpoint{2.225645in}{2.150472in}}{\pgfqpoint{2.223532in}{2.151348in}}{\pgfqpoint{2.221329in}{2.151348in}}%
\pgfpathcurveto{\pgfqpoint{2.219126in}{2.151348in}}{\pgfqpoint{2.217013in}{2.150472in}}{\pgfqpoint{2.215455in}{2.148915in}}%
\pgfpathcurveto{\pgfqpoint{2.213898in}{2.147357in}}{\pgfqpoint{2.213022in}{2.145244in}}{\pgfqpoint{2.213022in}{2.143041in}}%
\pgfpathcurveto{\pgfqpoint{2.213022in}{2.140838in}}{\pgfqpoint{2.213898in}{2.138725in}}{\pgfqpoint{2.215455in}{2.137167in}}%
\pgfpathcurveto{\pgfqpoint{2.217013in}{2.135609in}}{\pgfqpoint{2.219126in}{2.134734in}}{\pgfqpoint{2.221329in}{2.134734in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{2.134734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{2.093908in}}%
\pgfpathcurveto{\pgfqpoint{2.241347in}{2.093908in}}{\pgfqpoint{2.243441in}{2.094775in}}{\pgfqpoint{2.244985in}{2.096319in}}%
\pgfpathcurveto{\pgfqpoint{2.246529in}{2.097863in}}{\pgfqpoint{2.247397in}{2.099958in}}{\pgfqpoint{2.247397in}{2.102141in}}%
\pgfpathcurveto{\pgfqpoint{2.247397in}{2.104325in}}{\pgfqpoint{2.246529in}{2.106419in}}{\pgfqpoint{2.244985in}{2.107964in}}%
\pgfpathcurveto{\pgfqpoint{2.243441in}{2.109508in}}{\pgfqpoint{2.241347in}{2.110375in}}{\pgfqpoint{2.239163in}{2.110375in}}%
\pgfpathcurveto{\pgfqpoint{2.236979in}{2.110375in}}{\pgfqpoint{2.234885in}{2.109508in}}{\pgfqpoint{2.233341in}{2.107964in}}%
\pgfpathcurveto{\pgfqpoint{2.231797in}{2.106419in}}{\pgfqpoint{2.230929in}{2.104325in}}{\pgfqpoint{2.230929in}{2.102141in}}%
\pgfpathcurveto{\pgfqpoint{2.230929in}{2.099958in}}{\pgfqpoint{2.231797in}{2.097863in}}{\pgfqpoint{2.233341in}{2.096319in}}%
\pgfpathcurveto{\pgfqpoint{2.234885in}{2.094775in}}{\pgfqpoint{2.236979in}{2.093908in}}{\pgfqpoint{2.239163in}{2.093908in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{2.093908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{2.060650in}}%
\pgfpathcurveto{\pgfqpoint{2.259125in}{2.060650in}}{\pgfqpoint{2.261166in}{2.061495in}}{\pgfqpoint{2.262671in}{2.063000in}}%
\pgfpathcurveto{\pgfqpoint{2.264176in}{2.064505in}}{\pgfqpoint{2.265022in}{2.066547in}}{\pgfqpoint{2.265022in}{2.068675in}}%
\pgfpathcurveto{\pgfqpoint{2.265022in}{2.070803in}}{\pgfqpoint{2.264176in}{2.072845in}}{\pgfqpoint{2.262671in}{2.074350in}}%
\pgfpathcurveto{\pgfqpoint{2.261166in}{2.075855in}}{\pgfqpoint{2.259125in}{2.076700in}}{\pgfqpoint{2.256997in}{2.076700in}}%
\pgfpathcurveto{\pgfqpoint{2.254868in}{2.076700in}}{\pgfqpoint{2.252827in}{2.075855in}}{\pgfqpoint{2.251322in}{2.074350in}}%
\pgfpathcurveto{\pgfqpoint{2.249817in}{2.072845in}}{\pgfqpoint{2.248971in}{2.070803in}}{\pgfqpoint{2.248971in}{2.068675in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.066547in}}{\pgfqpoint{2.249817in}{2.064505in}}{\pgfqpoint{2.251322in}{2.063000in}}%
\pgfpathcurveto{\pgfqpoint{2.252827in}{2.061495in}}{\pgfqpoint{2.254868in}{2.060650in}}{\pgfqpoint{2.256997in}{2.060650in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{2.060650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{2.038927in}}%
\pgfpathcurveto{\pgfqpoint{2.276951in}{2.038927in}}{\pgfqpoint{2.278985in}{2.039770in}}{\pgfqpoint{2.280484in}{2.041269in}}%
\pgfpathcurveto{\pgfqpoint{2.281983in}{2.042768in}}{\pgfqpoint{2.282826in}{2.044802in}}{\pgfqpoint{2.282826in}{2.046922in}}%
\pgfpathcurveto{\pgfqpoint{2.282826in}{2.049043in}}{\pgfqpoint{2.281983in}{2.051076in}}{\pgfqpoint{2.280484in}{2.052576in}}%
\pgfpathcurveto{\pgfqpoint{2.278985in}{2.054075in}}{\pgfqpoint{2.276951in}{2.054917in}}{\pgfqpoint{2.274830in}{2.054917in}}%
\pgfpathcurveto{\pgfqpoint{2.272710in}{2.054917in}}{\pgfqpoint{2.270676in}{2.054075in}}{\pgfqpoint{2.269177in}{2.052576in}}%
\pgfpathcurveto{\pgfqpoint{2.267678in}{2.051076in}}{\pgfqpoint{2.266835in}{2.049043in}}{\pgfqpoint{2.266835in}{2.046922in}}%
\pgfpathcurveto{\pgfqpoint{2.266835in}{2.044802in}}{\pgfqpoint{2.267678in}{2.042768in}}{\pgfqpoint{2.269177in}{2.041269in}}%
\pgfpathcurveto{\pgfqpoint{2.270676in}{2.039770in}}{\pgfqpoint{2.272710in}{2.038927in}}{\pgfqpoint{2.274830in}{2.038927in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{2.038927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{2.060327in}}%
\pgfpathcurveto{\pgfqpoint{2.294871in}{2.060327in}}{\pgfqpoint{2.296988in}{2.061204in}}{\pgfqpoint{2.298548in}{2.062765in}}%
\pgfpathcurveto{\pgfqpoint{2.300109in}{2.064325in}}{\pgfqpoint{2.300986in}{2.066442in}}{\pgfqpoint{2.300986in}{2.068649in}}%
\pgfpathcurveto{\pgfqpoint{2.300986in}{2.070856in}}{\pgfqpoint{2.300109in}{2.072973in}}{\pgfqpoint{2.298548in}{2.074533in}}%
\pgfpathcurveto{\pgfqpoint{2.296988in}{2.076094in}}{\pgfqpoint{2.294871in}{2.076970in}}{\pgfqpoint{2.292664in}{2.076970in}}%
\pgfpathcurveto{\pgfqpoint{2.290457in}{2.076970in}}{\pgfqpoint{2.288341in}{2.076094in}}{\pgfqpoint{2.286780in}{2.074533in}}%
\pgfpathcurveto{\pgfqpoint{2.285220in}{2.072973in}}{\pgfqpoint{2.284343in}{2.070856in}}{\pgfqpoint{2.284343in}{2.068649in}}%
\pgfpathcurveto{\pgfqpoint{2.284343in}{2.066442in}}{\pgfqpoint{2.285220in}{2.064325in}}{\pgfqpoint{2.286780in}{2.062765in}}%
\pgfpathcurveto{\pgfqpoint{2.288341in}{2.061204in}}{\pgfqpoint{2.290457in}{2.060327in}}{\pgfqpoint{2.292664in}{2.060327in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{2.060327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{2.071595in}}%
\pgfpathcurveto{\pgfqpoint{2.312642in}{2.071595in}}{\pgfqpoint{2.314699in}{2.072447in}}{\pgfqpoint{2.316215in}{2.073963in}}%
\pgfpathcurveto{\pgfqpoint{2.317731in}{2.075480in}}{\pgfqpoint{2.318583in}{2.077536in}}{\pgfqpoint{2.318583in}{2.079681in}}%
\pgfpathcurveto{\pgfqpoint{2.318583in}{2.081825in}}{\pgfqpoint{2.317731in}{2.083882in}}{\pgfqpoint{2.316215in}{2.085398in}}%
\pgfpathcurveto{\pgfqpoint{2.314699in}{2.086914in}}{\pgfqpoint{2.312642in}{2.087766in}}{\pgfqpoint{2.310498in}{2.087766in}}%
\pgfpathcurveto{\pgfqpoint{2.308354in}{2.087766in}}{\pgfqpoint{2.306297in}{2.086914in}}{\pgfqpoint{2.304781in}{2.085398in}}%
\pgfpathcurveto{\pgfqpoint{2.303265in}{2.083882in}}{\pgfqpoint{2.302413in}{2.081825in}}{\pgfqpoint{2.302413in}{2.079681in}}%
\pgfpathcurveto{\pgfqpoint{2.302413in}{2.077536in}}{\pgfqpoint{2.303265in}{2.075480in}}{\pgfqpoint{2.304781in}{2.073963in}}%
\pgfpathcurveto{\pgfqpoint{2.306297in}{2.072447in}}{\pgfqpoint{2.308354in}{2.071595in}}{\pgfqpoint{2.310498in}{2.071595in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{2.071595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{1.997631in}}%
\pgfpathcurveto{\pgfqpoint{2.330403in}{1.997631in}}{\pgfqpoint{2.332390in}{1.998454in}}{\pgfqpoint{2.333855in}{1.999919in}}%
\pgfpathcurveto{\pgfqpoint{2.335320in}{2.001384in}}{\pgfqpoint{2.336143in}{2.003371in}}{\pgfqpoint{2.336143in}{2.005442in}}%
\pgfpathcurveto{\pgfqpoint{2.336143in}{2.007514in}}{\pgfqpoint{2.335320in}{2.009501in}}{\pgfqpoint{2.333855in}{2.010966in}}%
\pgfpathcurveto{\pgfqpoint{2.332390in}{2.012431in}}{\pgfqpoint{2.330403in}{2.013254in}}{\pgfqpoint{2.328332in}{2.013254in}}%
\pgfpathcurveto{\pgfqpoint{2.326260in}{2.013254in}}{\pgfqpoint{2.324273in}{2.012431in}}{\pgfqpoint{2.322808in}{2.010966in}}%
\pgfpathcurveto{\pgfqpoint{2.321344in}{2.009501in}}{\pgfqpoint{2.320521in}{2.007514in}}{\pgfqpoint{2.320521in}{2.005442in}}%
\pgfpathcurveto{\pgfqpoint{2.320521in}{2.003371in}}{\pgfqpoint{2.321344in}{2.001384in}}{\pgfqpoint{2.322808in}{1.999919in}}%
\pgfpathcurveto{\pgfqpoint{2.324273in}{1.998454in}}{\pgfqpoint{2.326260in}{1.997631in}}{\pgfqpoint{2.328332in}{1.997631in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{1.997631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{2.015014in}}%
\pgfpathcurveto{\pgfqpoint{2.348233in}{2.015014in}}{\pgfqpoint{2.350216in}{2.015835in}}{\pgfqpoint{2.351678in}{2.017297in}}%
\pgfpathcurveto{\pgfqpoint{2.353140in}{2.018759in}}{\pgfqpoint{2.353961in}{2.020742in}}{\pgfqpoint{2.353961in}{2.022809in}}%
\pgfpathcurveto{\pgfqpoint{2.353961in}{2.024877in}}{\pgfqpoint{2.353140in}{2.026860in}}{\pgfqpoint{2.351678in}{2.028322in}}%
\pgfpathcurveto{\pgfqpoint{2.350216in}{2.029784in}}{\pgfqpoint{2.348233in}{2.030605in}}{\pgfqpoint{2.346166in}{2.030605in}}%
\pgfpathcurveto{\pgfqpoint{2.344098in}{2.030605in}}{\pgfqpoint{2.342115in}{2.029784in}}{\pgfqpoint{2.340653in}{2.028322in}}%
\pgfpathcurveto{\pgfqpoint{2.339191in}{2.026860in}}{\pgfqpoint{2.338370in}{2.024877in}}{\pgfqpoint{2.338370in}{2.022809in}}%
\pgfpathcurveto{\pgfqpoint{2.338370in}{2.020742in}}{\pgfqpoint{2.339191in}{2.018759in}}{\pgfqpoint{2.340653in}{2.017297in}}%
\pgfpathcurveto{\pgfqpoint{2.342115in}{2.015835in}}{\pgfqpoint{2.344098in}{2.015014in}}{\pgfqpoint{2.346166in}{2.015014in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{2.015014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{1.985441in}}%
\pgfpathcurveto{\pgfqpoint{2.366132in}{1.985441in}}{\pgfqpoint{2.368177in}{1.986288in}}{\pgfqpoint{2.369685in}{1.987796in}}%
\pgfpathcurveto{\pgfqpoint{2.371193in}{1.989304in}}{\pgfqpoint{2.372040in}{1.991349in}}{\pgfqpoint{2.372040in}{1.993481in}}%
\pgfpathcurveto{\pgfqpoint{2.372040in}{1.995614in}}{\pgfqpoint{2.371193in}{1.997659in}}{\pgfqpoint{2.369685in}{1.999167in}}%
\pgfpathcurveto{\pgfqpoint{2.368177in}{2.000675in}}{\pgfqpoint{2.366132in}{2.001522in}}{\pgfqpoint{2.363999in}{2.001522in}}%
\pgfpathcurveto{\pgfqpoint{2.361867in}{2.001522in}}{\pgfqpoint{2.359822in}{2.000675in}}{\pgfqpoint{2.358314in}{1.999167in}}%
\pgfpathcurveto{\pgfqpoint{2.356806in}{1.997659in}}{\pgfqpoint{2.355959in}{1.995614in}}{\pgfqpoint{2.355959in}{1.993481in}}%
\pgfpathcurveto{\pgfqpoint{2.355959in}{1.991349in}}{\pgfqpoint{2.356806in}{1.989304in}}{\pgfqpoint{2.358314in}{1.987796in}}%
\pgfpathcurveto{\pgfqpoint{2.359822in}{1.986288in}}{\pgfqpoint{2.361867in}{1.985441in}}{\pgfqpoint{2.363999in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.985441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{2.077060in}}%
\pgfpathcurveto{\pgfqpoint{2.384009in}{2.077060in}}{\pgfqpoint{2.386096in}{2.077924in}}{\pgfqpoint{2.387634in}{2.079463in}}%
\pgfpathcurveto{\pgfqpoint{2.389173in}{2.081001in}}{\pgfqpoint{2.390037in}{2.083088in}}{\pgfqpoint{2.390037in}{2.085264in}}%
\pgfpathcurveto{\pgfqpoint{2.390037in}{2.087440in}}{\pgfqpoint{2.389173in}{2.089527in}}{\pgfqpoint{2.387634in}{2.091065in}}%
\pgfpathcurveto{\pgfqpoint{2.386096in}{2.092604in}}{\pgfqpoint{2.384009in}{2.093468in}}{\pgfqpoint{2.381833in}{2.093468in}}%
\pgfpathcurveto{\pgfqpoint{2.379657in}{2.093468in}}{\pgfqpoint{2.377570in}{2.092604in}}{\pgfqpoint{2.376032in}{2.091065in}}%
\pgfpathcurveto{\pgfqpoint{2.374493in}{2.089527in}}{\pgfqpoint{2.373629in}{2.087440in}}{\pgfqpoint{2.373629in}{2.085264in}}%
\pgfpathcurveto{\pgfqpoint{2.373629in}{2.083088in}}{\pgfqpoint{2.374493in}{2.081001in}}{\pgfqpoint{2.376032in}{2.079463in}}%
\pgfpathcurveto{\pgfqpoint{2.377570in}{2.077924in}}{\pgfqpoint{2.379657in}{2.077060in}}{\pgfqpoint{2.381833in}{2.077060in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{2.077060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{2.058050in}}%
\pgfpathcurveto{\pgfqpoint{2.401738in}{2.058050in}}{\pgfqpoint{2.403725in}{2.058873in}}{\pgfqpoint{2.405190in}{2.060338in}}%
\pgfpathcurveto{\pgfqpoint{2.406655in}{2.061803in}}{\pgfqpoint{2.407478in}{2.063790in}}{\pgfqpoint{2.407478in}{2.065861in}}%
\pgfpathcurveto{\pgfqpoint{2.407478in}{2.067933in}}{\pgfqpoint{2.406655in}{2.069920in}}{\pgfqpoint{2.405190in}{2.071385in}}%
\pgfpathcurveto{\pgfqpoint{2.403725in}{2.072849in}}{\pgfqpoint{2.401738in}{2.073673in}}{\pgfqpoint{2.399667in}{2.073673in}}%
\pgfpathcurveto{\pgfqpoint{2.397595in}{2.073673in}}{\pgfqpoint{2.395608in}{2.072849in}}{\pgfqpoint{2.394144in}{2.071385in}}%
\pgfpathcurveto{\pgfqpoint{2.392679in}{2.069920in}}{\pgfqpoint{2.391856in}{2.067933in}}{\pgfqpoint{2.391856in}{2.065861in}}%
\pgfpathcurveto{\pgfqpoint{2.391856in}{2.063790in}}{\pgfqpoint{2.392679in}{2.061803in}}{\pgfqpoint{2.394144in}{2.060338in}}%
\pgfpathcurveto{\pgfqpoint{2.395608in}{2.058873in}}{\pgfqpoint{2.397595in}{2.058050in}}{\pgfqpoint{2.399667in}{2.058050in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{2.058050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{2.013051in}}%
\pgfpathcurveto{\pgfqpoint{2.419597in}{2.013051in}}{\pgfqpoint{2.421607in}{2.013883in}}{\pgfqpoint{2.423089in}{2.015365in}}%
\pgfpathcurveto{\pgfqpoint{2.424572in}{2.016848in}}{\pgfqpoint{2.425404in}{2.018858in}}{\pgfqpoint{2.425404in}{2.020954in}}%
\pgfpathcurveto{\pgfqpoint{2.425404in}{2.023050in}}{\pgfqpoint{2.424572in}{2.025061in}}{\pgfqpoint{2.423089in}{2.026543in}}%
\pgfpathcurveto{\pgfqpoint{2.421607in}{2.028025in}}{\pgfqpoint{2.419597in}{2.028858in}}{\pgfqpoint{2.417501in}{2.028858in}}%
\pgfpathcurveto{\pgfqpoint{2.415405in}{2.028858in}}{\pgfqpoint{2.413394in}{2.028025in}}{\pgfqpoint{2.411912in}{2.026543in}}%
\pgfpathcurveto{\pgfqpoint{2.410430in}{2.025061in}}{\pgfqpoint{2.409597in}{2.023050in}}{\pgfqpoint{2.409597in}{2.020954in}}%
\pgfpathcurveto{\pgfqpoint{2.409597in}{2.018858in}}{\pgfqpoint{2.410430in}{2.016848in}}{\pgfqpoint{2.411912in}{2.015365in}}%
\pgfpathcurveto{\pgfqpoint{2.413394in}{2.013883in}}{\pgfqpoint{2.415405in}{2.013051in}}{\pgfqpoint{2.417501in}{2.013051in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{2.013051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{2.024880in}}%
\pgfpathcurveto{\pgfqpoint{2.437402in}{2.024880in}}{\pgfqpoint{2.439385in}{2.025702in}}{\pgfqpoint{2.440847in}{2.027163in}}%
\pgfpathcurveto{\pgfqpoint{2.442309in}{2.028625in}}{\pgfqpoint{2.443130in}{2.030608in}}{\pgfqpoint{2.443130in}{2.032676in}}%
\pgfpathcurveto{\pgfqpoint{2.443130in}{2.034743in}}{\pgfqpoint{2.442309in}{2.036726in}}{\pgfqpoint{2.440847in}{2.038188in}}%
\pgfpathcurveto{\pgfqpoint{2.439385in}{2.039650in}}{\pgfqpoint{2.437402in}{2.040472in}}{\pgfqpoint{2.435334in}{2.040472in}}%
\pgfpathcurveto{\pgfqpoint{2.433267in}{2.040472in}}{\pgfqpoint{2.431284in}{2.039650in}}{\pgfqpoint{2.429822in}{2.038188in}}%
\pgfpathcurveto{\pgfqpoint{2.428360in}{2.036726in}}{\pgfqpoint{2.427539in}{2.034743in}}{\pgfqpoint{2.427539in}{2.032676in}}%
\pgfpathcurveto{\pgfqpoint{2.427539in}{2.030608in}}{\pgfqpoint{2.428360in}{2.028625in}}{\pgfqpoint{2.429822in}{2.027163in}}%
\pgfpathcurveto{\pgfqpoint{2.431284in}{2.025702in}}{\pgfqpoint{2.433267in}{2.024880in}}{\pgfqpoint{2.435334in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{2.024880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{1.988406in}}%
\pgfpathcurveto{\pgfqpoint{2.455219in}{1.988406in}}{\pgfqpoint{2.457186in}{1.989221in}}{\pgfqpoint{2.458637in}{1.990671in}}%
\pgfpathcurveto{\pgfqpoint{2.460087in}{1.992122in}}{\pgfqpoint{2.460902in}{1.994089in}}{\pgfqpoint{2.460902in}{1.996140in}}%
\pgfpathcurveto{\pgfqpoint{2.460902in}{1.998191in}}{\pgfqpoint{2.460087in}{2.000158in}}{\pgfqpoint{2.458637in}{2.001608in}}%
\pgfpathcurveto{\pgfqpoint{2.457186in}{2.003058in}}{\pgfqpoint{2.455219in}{2.003873in}}{\pgfqpoint{2.453168in}{2.003873in}}%
\pgfpathcurveto{\pgfqpoint{2.451117in}{2.003873in}}{\pgfqpoint{2.449150in}{2.003058in}}{\pgfqpoint{2.447700in}{2.001608in}}%
\pgfpathcurveto{\pgfqpoint{2.446250in}{2.000158in}}{\pgfqpoint{2.445435in}{1.998191in}}{\pgfqpoint{2.445435in}{1.996140in}}%
\pgfpathcurveto{\pgfqpoint{2.445435in}{1.994089in}}{\pgfqpoint{2.446250in}{1.992122in}}{\pgfqpoint{2.447700in}{1.990671in}}%
\pgfpathcurveto{\pgfqpoint{2.449150in}{1.989221in}}{\pgfqpoint{2.451117in}{1.988406in}}{\pgfqpoint{2.453168in}{1.988406in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{1.988406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{2.127045in}}%
\pgfpathcurveto{\pgfqpoint{2.473082in}{2.127045in}}{\pgfqpoint{2.475077in}{2.127871in}}{\pgfqpoint{2.476547in}{2.129342in}}%
\pgfpathcurveto{\pgfqpoint{2.478018in}{2.130812in}}{\pgfqpoint{2.478844in}{2.132807in}}{\pgfqpoint{2.478844in}{2.134887in}}%
\pgfpathcurveto{\pgfqpoint{2.478844in}{2.136967in}}{\pgfqpoint{2.478018in}{2.138961in}}{\pgfqpoint{2.476547in}{2.140432in}}%
\pgfpathcurveto{\pgfqpoint{2.475077in}{2.141903in}}{\pgfqpoint{2.473082in}{2.142729in}}{\pgfqpoint{2.471002in}{2.142729in}}%
\pgfpathcurveto{\pgfqpoint{2.468922in}{2.142729in}}{\pgfqpoint{2.466927in}{2.141903in}}{\pgfqpoint{2.465457in}{2.140432in}}%
\pgfpathcurveto{\pgfqpoint{2.463986in}{2.138961in}}{\pgfqpoint{2.463160in}{2.136967in}}{\pgfqpoint{2.463160in}{2.134887in}}%
\pgfpathcurveto{\pgfqpoint{2.463160in}{2.132807in}}{\pgfqpoint{2.463986in}{2.130812in}}{\pgfqpoint{2.465457in}{2.129342in}}%
\pgfpathcurveto{\pgfqpoint{2.466927in}{2.127871in}}{\pgfqpoint{2.468922in}{2.127045in}}{\pgfqpoint{2.471002in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{2.127045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{2.106282in}}%
\pgfpathcurveto{\pgfqpoint{2.490895in}{2.106282in}}{\pgfqpoint{2.492870in}{2.107101in}}{\pgfqpoint{2.494326in}{2.108557in}}%
\pgfpathcurveto{\pgfqpoint{2.495782in}{2.110013in}}{\pgfqpoint{2.496600in}{2.111988in}}{\pgfqpoint{2.496600in}{2.114047in}}%
\pgfpathcurveto{\pgfqpoint{2.496600in}{2.116106in}}{\pgfqpoint{2.495782in}{2.118081in}}{\pgfqpoint{2.494326in}{2.119537in}}%
\pgfpathcurveto{\pgfqpoint{2.492870in}{2.120993in}}{\pgfqpoint{2.490895in}{2.121812in}}{\pgfqpoint{2.488836in}{2.121812in}}%
\pgfpathcurveto{\pgfqpoint{2.486777in}{2.121812in}}{\pgfqpoint{2.484801in}{2.120993in}}{\pgfqpoint{2.483345in}{2.119537in}}%
\pgfpathcurveto{\pgfqpoint{2.481889in}{2.118081in}}{\pgfqpoint{2.481071in}{2.116106in}}{\pgfqpoint{2.481071in}{2.114047in}}%
\pgfpathcurveto{\pgfqpoint{2.481071in}{2.111988in}}{\pgfqpoint{2.481889in}{2.110013in}}{\pgfqpoint{2.483345in}{2.108557in}}%
\pgfpathcurveto{\pgfqpoint{2.484801in}{2.107101in}}{\pgfqpoint{2.486777in}{2.106282in}}{\pgfqpoint{2.488836in}{2.106282in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{2.106282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{2.094758in}}%
\pgfpathcurveto{\pgfqpoint{2.508778in}{2.094758in}}{\pgfqpoint{2.510800in}{2.095595in}}{\pgfqpoint{2.512291in}{2.097086in}}%
\pgfpathcurveto{\pgfqpoint{2.513781in}{2.098577in}}{\pgfqpoint{2.514619in}{2.100599in}}{\pgfqpoint{2.514619in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{2.514619in}{2.104815in}}{\pgfqpoint{2.513781in}{2.106838in}}{\pgfqpoint{2.512291in}{2.108328in}}%
\pgfpathcurveto{\pgfqpoint{2.510800in}{2.109819in}}{\pgfqpoint{2.508778in}{2.110657in}}{\pgfqpoint{2.506670in}{2.110657in}}%
\pgfpathcurveto{\pgfqpoint{2.504561in}{2.110657in}}{\pgfqpoint{2.502539in}{2.109819in}}{\pgfqpoint{2.501048in}{2.108328in}}%
\pgfpathcurveto{\pgfqpoint{2.499558in}{2.106838in}}{\pgfqpoint{2.498720in}{2.104815in}}{\pgfqpoint{2.498720in}{2.102707in}}%
\pgfpathcurveto{\pgfqpoint{2.498720in}{2.100599in}}{\pgfqpoint{2.499558in}{2.098577in}}{\pgfqpoint{2.501048in}{2.097086in}}%
\pgfpathcurveto{\pgfqpoint{2.502539in}{2.095595in}}{\pgfqpoint{2.504561in}{2.094758in}}{\pgfqpoint{2.506670in}{2.094758in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{2.094758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{2.176186in}}%
\pgfpathcurveto{\pgfqpoint{2.526612in}{2.176186in}}{\pgfqpoint{2.528634in}{2.177023in}}{\pgfqpoint{2.530124in}{2.178514in}}%
\pgfpathcurveto{\pgfqpoint{2.531615in}{2.180005in}}{\pgfqpoint{2.532453in}{2.182027in}}{\pgfqpoint{2.532453in}{2.184135in}}%
\pgfpathcurveto{\pgfqpoint{2.532453in}{2.186243in}}{\pgfqpoint{2.531615in}{2.188266in}}{\pgfqpoint{2.530124in}{2.189756in}}%
\pgfpathcurveto{\pgfqpoint{2.528634in}{2.191247in}}{\pgfqpoint{2.526612in}{2.192085in}}{\pgfqpoint{2.524503in}{2.192085in}}%
\pgfpathcurveto{\pgfqpoint{2.522395in}{2.192085in}}{\pgfqpoint{2.520373in}{2.191247in}}{\pgfqpoint{2.518882in}{2.189756in}}%
\pgfpathcurveto{\pgfqpoint{2.517391in}{2.188266in}}{\pgfqpoint{2.516554in}{2.186243in}}{\pgfqpoint{2.516554in}{2.184135in}}%
\pgfpathcurveto{\pgfqpoint{2.516554in}{2.182027in}}{\pgfqpoint{2.517391in}{2.180005in}}{\pgfqpoint{2.518882in}{2.178514in}}%
\pgfpathcurveto{\pgfqpoint{2.520373in}{2.177023in}}{\pgfqpoint{2.522395in}{2.176186in}}{\pgfqpoint{2.524503in}{2.176186in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{2.176186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{2.188368in}}%
\pgfpathcurveto{\pgfqpoint{2.544380in}{2.188368in}}{\pgfqpoint{2.546339in}{2.189179in}}{\pgfqpoint{2.547783in}{2.190624in}}%
\pgfpathcurveto{\pgfqpoint{2.549228in}{2.192068in}}{\pgfqpoint{2.550039in}{2.194027in}}{\pgfqpoint{2.550039in}{2.196070in}}%
\pgfpathcurveto{\pgfqpoint{2.550039in}{2.198112in}}{\pgfqpoint{2.549228in}{2.200071in}}{\pgfqpoint{2.547783in}{2.201516in}}%
\pgfpathcurveto{\pgfqpoint{2.546339in}{2.202960in}}{\pgfqpoint{2.544380in}{2.203772in}}{\pgfqpoint{2.542337in}{2.203772in}}%
\pgfpathcurveto{\pgfqpoint{2.540294in}{2.203772in}}{\pgfqpoint{2.538335in}{2.202960in}}{\pgfqpoint{2.536891in}{2.201516in}}%
\pgfpathcurveto{\pgfqpoint{2.535447in}{2.200071in}}{\pgfqpoint{2.534635in}{2.198112in}}{\pgfqpoint{2.534635in}{2.196070in}}%
\pgfpathcurveto{\pgfqpoint{2.534635in}{2.194027in}}{\pgfqpoint{2.535447in}{2.192068in}}{\pgfqpoint{2.536891in}{2.190624in}}%
\pgfpathcurveto{\pgfqpoint{2.538335in}{2.189179in}}{\pgfqpoint{2.540294in}{2.188368in}}{\pgfqpoint{2.542337in}{2.188368in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{2.188368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{2.095678in}}%
\pgfpathcurveto{\pgfqpoint{2.562197in}{2.095678in}}{\pgfqpoint{2.564140in}{2.096483in}}{\pgfqpoint{2.565572in}{2.097916in}}%
\pgfpathcurveto{\pgfqpoint{2.567005in}{2.099348in}}{\pgfqpoint{2.567810in}{2.101291in}}{\pgfqpoint{2.567810in}{2.103317in}}%
\pgfpathcurveto{\pgfqpoint{2.567810in}{2.105343in}}{\pgfqpoint{2.567005in}{2.107286in}}{\pgfqpoint{2.565572in}{2.108719in}}%
\pgfpathcurveto{\pgfqpoint{2.564140in}{2.110151in}}{\pgfqpoint{2.562197in}{2.110956in}}{\pgfqpoint{2.560171in}{2.110956in}}%
\pgfpathcurveto{\pgfqpoint{2.558145in}{2.110956in}}{\pgfqpoint{2.556202in}{2.110151in}}{\pgfqpoint{2.554769in}{2.108719in}}%
\pgfpathcurveto{\pgfqpoint{2.553337in}{2.107286in}}{\pgfqpoint{2.552532in}{2.105343in}}{\pgfqpoint{2.552532in}{2.103317in}}%
\pgfpathcurveto{\pgfqpoint{2.552532in}{2.101291in}}{\pgfqpoint{2.553337in}{2.099348in}}{\pgfqpoint{2.554769in}{2.097916in}}%
\pgfpathcurveto{\pgfqpoint{2.556202in}{2.096483in}}{\pgfqpoint{2.558145in}{2.095678in}}{\pgfqpoint{2.560171in}{2.095678in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{2.095678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{2.063338in}}%
\pgfpathcurveto{\pgfqpoint{2.580001in}{2.063338in}}{\pgfqpoint{2.581916in}{2.064131in}}{\pgfqpoint{2.583327in}{2.065542in}}%
\pgfpathcurveto{\pgfqpoint{2.584739in}{2.066954in}}{\pgfqpoint{2.585532in}{2.068869in}}{\pgfqpoint{2.585532in}{2.070865in}}%
\pgfpathcurveto{\pgfqpoint{2.585532in}{2.072861in}}{\pgfqpoint{2.584739in}{2.074776in}}{\pgfqpoint{2.583327in}{2.076187in}}%
\pgfpathcurveto{\pgfqpoint{2.581916in}{2.077599in}}{\pgfqpoint{2.580001in}{2.078392in}}{\pgfqpoint{2.578005in}{2.078392in}}%
\pgfpathcurveto{\pgfqpoint{2.576008in}{2.078392in}}{\pgfqpoint{2.574094in}{2.077599in}}{\pgfqpoint{2.572682in}{2.076187in}}%
\pgfpathcurveto{\pgfqpoint{2.571271in}{2.074776in}}{\pgfqpoint{2.570478in}{2.072861in}}{\pgfqpoint{2.570478in}{2.070865in}}%
\pgfpathcurveto{\pgfqpoint{2.570478in}{2.068869in}}{\pgfqpoint{2.571271in}{2.066954in}}{\pgfqpoint{2.572682in}{2.065542in}}%
\pgfpathcurveto{\pgfqpoint{2.574094in}{2.064131in}}{\pgfqpoint{2.576008in}{2.063338in}}{\pgfqpoint{2.578005in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{2.063338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{1.928782in}}%
\pgfpathcurveto{\pgfqpoint{2.597796in}{1.928782in}}{\pgfqpoint{2.599673in}{1.929560in}}{\pgfqpoint{2.601057in}{1.930944in}}%
\pgfpathcurveto{\pgfqpoint{2.602442in}{1.932328in}}{\pgfqpoint{2.603219in}{1.934205in}}{\pgfqpoint{2.603219in}{1.936163in}}%
\pgfpathcurveto{\pgfqpoint{2.603219in}{1.938120in}}{\pgfqpoint{2.602442in}{1.939998in}}{\pgfqpoint{2.601057in}{1.941382in}}%
\pgfpathcurveto{\pgfqpoint{2.599673in}{1.942766in}}{\pgfqpoint{2.597796in}{1.943544in}}{\pgfqpoint{2.595838in}{1.943544in}}%
\pgfpathcurveto{\pgfqpoint{2.593881in}{1.943544in}}{\pgfqpoint{2.592003in}{1.942766in}}{\pgfqpoint{2.590619in}{1.941382in}}%
\pgfpathcurveto{\pgfqpoint{2.589235in}{1.939998in}}{\pgfqpoint{2.588457in}{1.938120in}}{\pgfqpoint{2.588457in}{1.936163in}}%
\pgfpathcurveto{\pgfqpoint{2.588457in}{1.934205in}}{\pgfqpoint{2.589235in}{1.932328in}}{\pgfqpoint{2.590619in}{1.930944in}}%
\pgfpathcurveto{\pgfqpoint{2.592003in}{1.929560in}}{\pgfqpoint{2.593881in}{1.928782in}}{\pgfqpoint{2.595838in}{1.928782in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{1.928782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{1.949914in}}%
\pgfpathcurveto{\pgfqpoint{2.615594in}{1.949914in}}{\pgfqpoint{2.617438in}{1.950678in}}{\pgfqpoint{2.618798in}{1.952037in}}%
\pgfpathcurveto{\pgfqpoint{2.620157in}{1.953396in}}{\pgfqpoint{2.620921in}{1.955240in}}{\pgfqpoint{2.620921in}{1.957163in}}%
\pgfpathcurveto{\pgfqpoint{2.620921in}{1.959085in}}{\pgfqpoint{2.620157in}{1.960929in}}{\pgfqpoint{2.618798in}{1.962288in}}%
\pgfpathcurveto{\pgfqpoint{2.617438in}{1.963647in}}{\pgfqpoint{2.615594in}{1.964411in}}{\pgfqpoint{2.613672in}{1.964411in}}%
\pgfpathcurveto{\pgfqpoint{2.611750in}{1.964411in}}{\pgfqpoint{2.609906in}{1.963647in}}{\pgfqpoint{2.608547in}{1.962288in}}%
\pgfpathcurveto{\pgfqpoint{2.607187in}{1.960929in}}{\pgfqpoint{2.606424in}{1.959085in}}{\pgfqpoint{2.606424in}{1.957163in}}%
\pgfpathcurveto{\pgfqpoint{2.606424in}{1.955240in}}{\pgfqpoint{2.607187in}{1.953396in}}{\pgfqpoint{2.608547in}{1.952037in}}%
\pgfpathcurveto{\pgfqpoint{2.609906in}{1.950678in}}{\pgfqpoint{2.611750in}{1.949914in}}{\pgfqpoint{2.613672in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{1.949914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{2.023554in}}%
\pgfpathcurveto{\pgfqpoint{2.633468in}{2.023554in}}{\pgfqpoint{2.635349in}{2.024334in}}{\pgfqpoint{2.636737in}{2.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.638124in}{2.027108in}}{\pgfqpoint{2.638903in}{2.028990in}}{\pgfqpoint{2.638903in}{2.030952in}}%
\pgfpathcurveto{\pgfqpoint{2.638903in}{2.032913in}}{\pgfqpoint{2.638124in}{2.034795in}}{\pgfqpoint{2.636737in}{2.036182in}}%
\pgfpathcurveto{\pgfqpoint{2.635349in}{2.037569in}}{\pgfqpoint{2.633468in}{2.038349in}}{\pgfqpoint{2.631506in}{2.038349in}}%
\pgfpathcurveto{\pgfqpoint{2.629544in}{2.038349in}}{\pgfqpoint{2.627662in}{2.037569in}}{\pgfqpoint{2.626275in}{2.036182in}}%
\pgfpathcurveto{\pgfqpoint{2.624888in}{2.034795in}}{\pgfqpoint{2.624109in}{2.032913in}}{\pgfqpoint{2.624109in}{2.030952in}}%
\pgfpathcurveto{\pgfqpoint{2.624109in}{2.028990in}}{\pgfqpoint{2.624888in}{2.027108in}}{\pgfqpoint{2.626275in}{2.025721in}}%
\pgfpathcurveto{\pgfqpoint{2.627662in}{2.024334in}}{\pgfqpoint{2.629544in}{2.023554in}}{\pgfqpoint{2.631506in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{2.023554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{2.161793in}}%
\pgfpathcurveto{\pgfqpoint{2.651280in}{2.161793in}}{\pgfqpoint{2.653140in}{2.162563in}}{\pgfqpoint{2.654512in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.655884in}{2.165307in}}{\pgfqpoint{2.656655in}{2.167168in}}{\pgfqpoint{2.656655in}{2.169108in}}%
\pgfpathcurveto{\pgfqpoint{2.656655in}{2.171048in}}{\pgfqpoint{2.655884in}{2.172908in}}{\pgfqpoint{2.654512in}{2.174280in}}%
\pgfpathcurveto{\pgfqpoint{2.653140in}{2.175652in}}{\pgfqpoint{2.651280in}{2.176423in}}{\pgfqpoint{2.649340in}{2.176423in}}%
\pgfpathcurveto{\pgfqpoint{2.647400in}{2.176423in}}{\pgfqpoint{2.645539in}{2.175652in}}{\pgfqpoint{2.644167in}{2.174280in}}%
\pgfpathcurveto{\pgfqpoint{2.642795in}{2.172908in}}{\pgfqpoint{2.642025in}{2.171048in}}{\pgfqpoint{2.642025in}{2.169108in}}%
\pgfpathcurveto{\pgfqpoint{2.642025in}{2.167168in}}{\pgfqpoint{2.642795in}{2.165307in}}{\pgfqpoint{2.644167in}{2.163935in}}%
\pgfpathcurveto{\pgfqpoint{2.645539in}{2.162563in}}{\pgfqpoint{2.647400in}{2.161793in}}{\pgfqpoint{2.649340in}{2.161793in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{2.161793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{2.166492in}}%
\pgfpathcurveto{\pgfqpoint{2.669074in}{2.166492in}}{\pgfqpoint{2.670896in}{2.167247in}}{\pgfqpoint{2.672240in}{2.168590in}}%
\pgfpathcurveto{\pgfqpoint{2.673583in}{2.169934in}}{\pgfqpoint{2.674338in}{2.171756in}}{\pgfqpoint{2.674338in}{2.173656in}}%
\pgfpathcurveto{\pgfqpoint{2.674338in}{2.175556in}}{\pgfqpoint{2.673583in}{2.177379in}}{\pgfqpoint{2.672240in}{2.178722in}}%
\pgfpathcurveto{\pgfqpoint{2.670896in}{2.180066in}}{\pgfqpoint{2.669074in}{2.180821in}}{\pgfqpoint{2.667173in}{2.180821in}}%
\pgfpathcurveto{\pgfqpoint{2.665273in}{2.180821in}}{\pgfqpoint{2.663451in}{2.180066in}}{\pgfqpoint{2.662107in}{2.178722in}}%
\pgfpathcurveto{\pgfqpoint{2.660764in}{2.177379in}}{\pgfqpoint{2.660009in}{2.175556in}}{\pgfqpoint{2.660009in}{2.173656in}}%
\pgfpathcurveto{\pgfqpoint{2.660009in}{2.171756in}}{\pgfqpoint{2.660764in}{2.169934in}}{\pgfqpoint{2.662107in}{2.168590in}}%
\pgfpathcurveto{\pgfqpoint{2.663451in}{2.167247in}}{\pgfqpoint{2.665273in}{2.166492in}}{\pgfqpoint{2.667173in}{2.166492in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{2.166492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{2.006944in}}%
\pgfpathcurveto{\pgfqpoint{2.686792in}{2.006944in}}{\pgfqpoint{2.688503in}{2.007653in}}{\pgfqpoint{2.689765in}{2.008915in}}%
\pgfpathcurveto{\pgfqpoint{2.691027in}{2.010177in}}{\pgfqpoint{2.691736in}{2.011888in}}{\pgfqpoint{2.691736in}{2.013673in}}%
\pgfpathcurveto{\pgfqpoint{2.691736in}{2.015457in}}{\pgfqpoint{2.691027in}{2.017169in}}{\pgfqpoint{2.689765in}{2.018431in}}%
\pgfpathcurveto{\pgfqpoint{2.688503in}{2.019693in}}{\pgfqpoint{2.686792in}{2.020402in}}{\pgfqpoint{2.685007in}{2.020402in}}%
\pgfpathcurveto{\pgfqpoint{2.683223in}{2.020402in}}{\pgfqpoint{2.681511in}{2.019693in}}{\pgfqpoint{2.680249in}{2.018431in}}%
\pgfpathcurveto{\pgfqpoint{2.678987in}{2.017169in}}{\pgfqpoint{2.678278in}{2.015457in}}{\pgfqpoint{2.678278in}{2.013673in}}%
\pgfpathcurveto{\pgfqpoint{2.678278in}{2.011888in}}{\pgfqpoint{2.678987in}{2.010177in}}{\pgfqpoint{2.680249in}{2.008915in}}%
\pgfpathcurveto{\pgfqpoint{2.681511in}{2.007653in}}{\pgfqpoint{2.683223in}{2.006944in}}{\pgfqpoint{2.685007in}{2.006944in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{1.934297in}}%
\pgfpathcurveto{\pgfqpoint{2.704728in}{1.934297in}}{\pgfqpoint{2.706537in}{1.935047in}}{\pgfqpoint{2.707871in}{1.936381in}}%
\pgfpathcurveto{\pgfqpoint{2.709205in}{1.937715in}}{\pgfqpoint{2.709955in}{1.939524in}}{\pgfqpoint{2.709955in}{1.941411in}}%
\pgfpathcurveto{\pgfqpoint{2.709955in}{1.943298in}}{\pgfqpoint{2.709205in}{1.945107in}}{\pgfqpoint{2.707871in}{1.946441in}}%
\pgfpathcurveto{\pgfqpoint{2.706537in}{1.947775in}}{\pgfqpoint{2.704728in}{1.948525in}}{\pgfqpoint{2.702841in}{1.948525in}}%
\pgfpathcurveto{\pgfqpoint{2.700954in}{1.948525in}}{\pgfqpoint{2.699145in}{1.947775in}}{\pgfqpoint{2.697811in}{1.946441in}}%
\pgfpathcurveto{\pgfqpoint{2.696477in}{1.945107in}}{\pgfqpoint{2.695727in}{1.943298in}}{\pgfqpoint{2.695727in}{1.941411in}}%
\pgfpathcurveto{\pgfqpoint{2.695727in}{1.939524in}}{\pgfqpoint{2.696477in}{1.937715in}}{\pgfqpoint{2.697811in}{1.936381in}}%
\pgfpathcurveto{\pgfqpoint{2.699145in}{1.935047in}}{\pgfqpoint{2.700954in}{1.934297in}}{\pgfqpoint{2.702841in}{1.934297in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{1.934297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{1.842904in}}%
\pgfpathcurveto{\pgfqpoint{2.722445in}{1.842904in}}{\pgfqpoint{2.724143in}{1.843607in}}{\pgfqpoint{2.725394in}{1.844859in}}%
\pgfpathcurveto{\pgfqpoint{2.726646in}{1.846111in}}{\pgfqpoint{2.727349in}{1.847809in}}{\pgfqpoint{2.727349in}{1.849579in}}%
\pgfpathcurveto{\pgfqpoint{2.727349in}{1.851349in}}{\pgfqpoint{2.726646in}{1.853047in}}{\pgfqpoint{2.725394in}{1.854298in}}%
\pgfpathcurveto{\pgfqpoint{2.724143in}{1.855550in}}{\pgfqpoint{2.722445in}{1.856253in}}{\pgfqpoint{2.720675in}{1.856253in}}%
\pgfpathcurveto{\pgfqpoint{2.718905in}{1.856253in}}{\pgfqpoint{2.717207in}{1.855550in}}{\pgfqpoint{2.715955in}{1.854298in}}%
\pgfpathcurveto{\pgfqpoint{2.714703in}{1.853047in}}{\pgfqpoint{2.714000in}{1.851349in}}{\pgfqpoint{2.714000in}{1.849579in}}%
\pgfpathcurveto{\pgfqpoint{2.714000in}{1.847809in}}{\pgfqpoint{2.714703in}{1.846111in}}{\pgfqpoint{2.715955in}{1.844859in}}%
\pgfpathcurveto{\pgfqpoint{2.717207in}{1.843607in}}{\pgfqpoint{2.718905in}{1.842904in}}{\pgfqpoint{2.720675in}{1.842904in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{1.842904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{1.881138in}}%
\pgfpathcurveto{\pgfqpoint{2.740269in}{1.881138in}}{\pgfqpoint{2.741958in}{1.881837in}}{\pgfqpoint{2.743203in}{1.883082in}}%
\pgfpathcurveto{\pgfqpoint{2.744447in}{1.884327in}}{\pgfqpoint{2.745147in}{1.886016in}}{\pgfqpoint{2.745147in}{1.887776in}}%
\pgfpathcurveto{\pgfqpoint{2.745147in}{1.889537in}}{\pgfqpoint{2.744447in}{1.891225in}}{\pgfqpoint{2.743203in}{1.892470in}}%
\pgfpathcurveto{\pgfqpoint{2.741958in}{1.893715in}}{\pgfqpoint{2.740269in}{1.894414in}}{\pgfqpoint{2.738509in}{1.894414in}}%
\pgfpathcurveto{\pgfqpoint{2.736748in}{1.894414in}}{\pgfqpoint{2.735059in}{1.893715in}}{\pgfqpoint{2.733815in}{1.892470in}}%
\pgfpathcurveto{\pgfqpoint{2.732570in}{1.891225in}}{\pgfqpoint{2.731870in}{1.889537in}}{\pgfqpoint{2.731870in}{1.887776in}}%
\pgfpathcurveto{\pgfqpoint{2.731870in}{1.886016in}}{\pgfqpoint{2.732570in}{1.884327in}}{\pgfqpoint{2.733815in}{1.883082in}}%
\pgfpathcurveto{\pgfqpoint{2.735059in}{1.881837in}}{\pgfqpoint{2.736748in}{1.881138in}}{\pgfqpoint{2.738509in}{1.881138in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{1.881138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{1.961278in}}%
\pgfpathcurveto{\pgfqpoint{2.758064in}{1.961278in}}{\pgfqpoint{2.759715in}{1.961962in}}{\pgfqpoint{2.760932in}{1.963179in}}%
\pgfpathcurveto{\pgfqpoint{2.762149in}{1.964396in}}{\pgfqpoint{2.762833in}{1.966047in}}{\pgfqpoint{2.762833in}{1.967768in}}%
\pgfpathcurveto{\pgfqpoint{2.762833in}{1.969490in}}{\pgfqpoint{2.762149in}{1.971141in}}{\pgfqpoint{2.760932in}{1.972358in}}%
\pgfpathcurveto{\pgfqpoint{2.759715in}{1.973575in}}{\pgfqpoint{2.758064in}{1.974259in}}{\pgfqpoint{2.756342in}{1.974259in}}%
\pgfpathcurveto{\pgfqpoint{2.754621in}{1.974259in}}{\pgfqpoint{2.752970in}{1.973575in}}{\pgfqpoint{2.751753in}{1.972358in}}%
\pgfpathcurveto{\pgfqpoint{2.750536in}{1.971141in}}{\pgfqpoint{2.749852in}{1.969490in}}{\pgfqpoint{2.749852in}{1.967768in}}%
\pgfpathcurveto{\pgfqpoint{2.749852in}{1.966047in}}{\pgfqpoint{2.750536in}{1.964396in}}{\pgfqpoint{2.751753in}{1.963179in}}%
\pgfpathcurveto{\pgfqpoint{2.752970in}{1.961962in}}{\pgfqpoint{2.754621in}{1.961278in}}{\pgfqpoint{2.756342in}{1.961278in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.961278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{2.080168in}}%
\pgfpathcurveto{\pgfqpoint{2.775980in}{2.080168in}}{\pgfqpoint{2.777709in}{2.080885in}}{\pgfqpoint{2.778985in}{2.082160in}}%
\pgfpathcurveto{\pgfqpoint{2.780260in}{2.083435in}}{\pgfqpoint{2.780977in}{2.085165in}}{\pgfqpoint{2.780977in}{2.086969in}}%
\pgfpathcurveto{\pgfqpoint{2.780977in}{2.088772in}}{\pgfqpoint{2.780260in}{2.090502in}}{\pgfqpoint{2.778985in}{2.091777in}}%
\pgfpathcurveto{\pgfqpoint{2.777709in}{2.093052in}}{\pgfqpoint{2.775980in}{2.093769in}}{\pgfqpoint{2.774176in}{2.093769in}}%
\pgfpathcurveto{\pgfqpoint{2.772373in}{2.093769in}}{\pgfqpoint{2.770643in}{2.093052in}}{\pgfqpoint{2.769367in}{2.091777in}}%
\pgfpathcurveto{\pgfqpoint{2.768092in}{2.090502in}}{\pgfqpoint{2.767376in}{2.088772in}}{\pgfqpoint{2.767376in}{2.086969in}}%
\pgfpathcurveto{\pgfqpoint{2.767376in}{2.085165in}}{\pgfqpoint{2.768092in}{2.083435in}}{\pgfqpoint{2.769367in}{2.082160in}}%
\pgfpathcurveto{\pgfqpoint{2.770643in}{2.080885in}}{\pgfqpoint{2.772373in}{2.080168in}}{\pgfqpoint{2.774176in}{2.080168in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{2.080168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{2.072502in}}%
\pgfpathcurveto{\pgfqpoint{2.793780in}{2.072502in}}{\pgfqpoint{2.795478in}{2.073205in}}{\pgfqpoint{2.796730in}{2.074457in}}%
\pgfpathcurveto{\pgfqpoint{2.797981in}{2.075708in}}{\pgfqpoint{2.798685in}{2.077406in}}{\pgfqpoint{2.798685in}{2.079176in}}%
\pgfpathcurveto{\pgfqpoint{2.798685in}{2.080946in}}{\pgfqpoint{2.797981in}{2.082644in}}{\pgfqpoint{2.796730in}{2.083896in}}%
\pgfpathcurveto{\pgfqpoint{2.795478in}{2.085148in}}{\pgfqpoint{2.793780in}{2.085851in}}{\pgfqpoint{2.792010in}{2.085851in}}%
\pgfpathcurveto{\pgfqpoint{2.790240in}{2.085851in}}{\pgfqpoint{2.788542in}{2.085148in}}{\pgfqpoint{2.787290in}{2.083896in}}%
\pgfpathcurveto{\pgfqpoint{2.786039in}{2.082644in}}{\pgfqpoint{2.785335in}{2.080946in}}{\pgfqpoint{2.785335in}{2.079176in}}%
\pgfpathcurveto{\pgfqpoint{2.785335in}{2.077406in}}{\pgfqpoint{2.786039in}{2.075708in}}{\pgfqpoint{2.787290in}{2.074457in}}%
\pgfpathcurveto{\pgfqpoint{2.788542in}{2.073205in}}{\pgfqpoint{2.790240in}{2.072502in}}{\pgfqpoint{2.792010in}{2.072502in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{2.072502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{2.112903in}}%
\pgfpathcurveto{\pgfqpoint{2.811580in}{2.112903in}}{\pgfqpoint{2.813245in}{2.113593in}}{\pgfqpoint{2.814473in}{2.114820in}}%
\pgfpathcurveto{\pgfqpoint{2.815700in}{2.116048in}}{\pgfqpoint{2.816390in}{2.117713in}}{\pgfqpoint{2.816390in}{2.119449in}}%
\pgfpathcurveto{\pgfqpoint{2.816390in}{2.121185in}}{\pgfqpoint{2.815700in}{2.122851in}}{\pgfqpoint{2.814473in}{2.124078in}}%
\pgfpathcurveto{\pgfqpoint{2.813245in}{2.125306in}}{\pgfqpoint{2.811580in}{2.125996in}}{\pgfqpoint{2.809844in}{2.125996in}}%
\pgfpathcurveto{\pgfqpoint{2.808108in}{2.125996in}}{\pgfqpoint{2.806442in}{2.125306in}}{\pgfqpoint{2.805215in}{2.124078in}}%
\pgfpathcurveto{\pgfqpoint{2.803987in}{2.122851in}}{\pgfqpoint{2.803297in}{2.121185in}}{\pgfqpoint{2.803297in}{2.119449in}}%
\pgfpathcurveto{\pgfqpoint{2.803297in}{2.117713in}}{\pgfqpoint{2.803987in}{2.116048in}}{\pgfqpoint{2.805215in}{2.114820in}}%
\pgfpathcurveto{\pgfqpoint{2.806442in}{2.113593in}}{\pgfqpoint{2.808108in}{2.112903in}}{\pgfqpoint{2.809844in}{2.112903in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{2.112903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{2.119558in}}%
\pgfpathcurveto{\pgfqpoint{2.829364in}{2.119558in}}{\pgfqpoint{2.830981in}{2.120228in}}{\pgfqpoint{2.832174in}{2.121420in}}%
\pgfpathcurveto{\pgfqpoint{2.833366in}{2.122613in}}{\pgfqpoint{2.834036in}{2.124230in}}{\pgfqpoint{2.834036in}{2.125916in}}%
\pgfpathcurveto{\pgfqpoint{2.834036in}{2.127603in}}{\pgfqpoint{2.833366in}{2.129220in}}{\pgfqpoint{2.832174in}{2.130413in}}%
\pgfpathcurveto{\pgfqpoint{2.830981in}{2.131605in}}{\pgfqpoint{2.829364in}{2.132275in}}{\pgfqpoint{2.827677in}{2.132275in}}%
\pgfpathcurveto{\pgfqpoint{2.825991in}{2.132275in}}{\pgfqpoint{2.824374in}{2.131605in}}{\pgfqpoint{2.823181in}{2.130413in}}%
\pgfpathcurveto{\pgfqpoint{2.821989in}{2.129220in}}{\pgfqpoint{2.821319in}{2.127603in}}{\pgfqpoint{2.821319in}{2.125916in}}%
\pgfpathcurveto{\pgfqpoint{2.821319in}{2.124230in}}{\pgfqpoint{2.821989in}{2.122613in}}{\pgfqpoint{2.823181in}{2.121420in}}%
\pgfpathcurveto{\pgfqpoint{2.824374in}{2.120228in}}{\pgfqpoint{2.825991in}{2.119558in}}{\pgfqpoint{2.827677in}{2.119558in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{2.119558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{2.022584in}}%
\pgfpathcurveto{\pgfqpoint{2.847208in}{2.022584in}}{\pgfqpoint{2.848835in}{2.023258in}}{\pgfqpoint{2.850034in}{2.024458in}}%
\pgfpathcurveto{\pgfqpoint{2.851234in}{2.025657in}}{\pgfqpoint{2.851908in}{2.027284in}}{\pgfqpoint{2.851908in}{2.028981in}}%
\pgfpathcurveto{\pgfqpoint{2.851908in}{2.030677in}}{\pgfqpoint{2.851234in}{2.032304in}}{\pgfqpoint{2.850034in}{2.033504in}}%
\pgfpathcurveto{\pgfqpoint{2.848835in}{2.034704in}}{\pgfqpoint{2.847208in}{2.035378in}}{\pgfqpoint{2.845511in}{2.035378in}}%
\pgfpathcurveto{\pgfqpoint{2.843815in}{2.035378in}}{\pgfqpoint{2.842188in}{2.034704in}}{\pgfqpoint{2.840988in}{2.033504in}}%
\pgfpathcurveto{\pgfqpoint{2.839788in}{2.032304in}}{\pgfqpoint{2.839114in}{2.030677in}}{\pgfqpoint{2.839114in}{2.028981in}}%
\pgfpathcurveto{\pgfqpoint{2.839114in}{2.027284in}}{\pgfqpoint{2.839788in}{2.025657in}}{\pgfqpoint{2.840988in}{2.024458in}}%
\pgfpathcurveto{\pgfqpoint{2.842188in}{2.023258in}}{\pgfqpoint{2.843815in}{2.022584in}}{\pgfqpoint{2.845511in}{2.022584in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{2.022584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{1.964958in}}%
\pgfpathcurveto{\pgfqpoint{2.864996in}{1.964958in}}{\pgfqpoint{2.866579in}{1.965614in}}{\pgfqpoint{2.867746in}{1.966781in}}%
\pgfpathcurveto{\pgfqpoint{2.868913in}{1.967949in}}{\pgfqpoint{2.869569in}{1.969532in}}{\pgfqpoint{2.869569in}{1.971183in}}%
\pgfpathcurveto{\pgfqpoint{2.869569in}{1.972833in}}{\pgfqpoint{2.868913in}{1.974416in}}{\pgfqpoint{2.867746in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{2.866579in}{1.976751in}}{\pgfqpoint{2.864996in}{1.977407in}}{\pgfqpoint{2.863345in}{1.977407in}}%
\pgfpathcurveto{\pgfqpoint{2.861694in}{1.977407in}}{\pgfqpoint{2.860111in}{1.976751in}}{\pgfqpoint{2.858944in}{1.975584in}}%
\pgfpathcurveto{\pgfqpoint{2.857777in}{1.974416in}}{\pgfqpoint{2.857121in}{1.972833in}}{\pgfqpoint{2.857121in}{1.971183in}}%
\pgfpathcurveto{\pgfqpoint{2.857121in}{1.969532in}}{\pgfqpoint{2.857777in}{1.967949in}}{\pgfqpoint{2.858944in}{1.966781in}}%
\pgfpathcurveto{\pgfqpoint{2.860111in}{1.965614in}}{\pgfqpoint{2.861694in}{1.964958in}}{\pgfqpoint{2.863345in}{1.964958in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{1.964958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{1.862523in}}%
\pgfpathcurveto{\pgfqpoint{2.882803in}{1.862523in}}{\pgfqpoint{2.884362in}{1.863168in}}{\pgfqpoint{2.885511in}{1.864317in}}%
\pgfpathcurveto{\pgfqpoint{2.886659in}{1.865466in}}{\pgfqpoint{2.887305in}{1.867024in}}{\pgfqpoint{2.887305in}{1.868649in}}%
\pgfpathcurveto{\pgfqpoint{2.887305in}{1.870273in}}{\pgfqpoint{2.886659in}{1.871832in}}{\pgfqpoint{2.885511in}{1.872980in}}%
\pgfpathcurveto{\pgfqpoint{2.884362in}{1.874129in}}{\pgfqpoint{2.882803in}{1.874775in}}{\pgfqpoint{2.881179in}{1.874775in}}%
\pgfpathcurveto{\pgfqpoint{2.879554in}{1.874775in}}{\pgfqpoint{2.877996in}{1.874129in}}{\pgfqpoint{2.876847in}{1.872980in}}%
\pgfpathcurveto{\pgfqpoint{2.875698in}{1.871832in}}{\pgfqpoint{2.875053in}{1.870273in}}{\pgfqpoint{2.875053in}{1.868649in}}%
\pgfpathcurveto{\pgfqpoint{2.875053in}{1.867024in}}{\pgfqpoint{2.875698in}{1.865466in}}{\pgfqpoint{2.876847in}{1.864317in}}%
\pgfpathcurveto{\pgfqpoint{2.877996in}{1.863168in}}{\pgfqpoint{2.879554in}{1.862523in}}{\pgfqpoint{2.881179in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{1.862523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{1.918999in}}%
\pgfpathcurveto{\pgfqpoint{2.900632in}{1.918999in}}{\pgfqpoint{2.902185in}{1.919643in}}{\pgfqpoint{2.903330in}{1.920788in}}%
\pgfpathcurveto{\pgfqpoint{2.904475in}{1.921933in}}{\pgfqpoint{2.905119in}{1.923486in}}{\pgfqpoint{2.905119in}{1.925106in}}%
\pgfpathcurveto{\pgfqpoint{2.905119in}{1.926725in}}{\pgfqpoint{2.904475in}{1.928278in}}{\pgfqpoint{2.903330in}{1.929424in}}%
\pgfpathcurveto{\pgfqpoint{2.902185in}{1.930569in}}{\pgfqpoint{2.900632in}{1.931212in}}{\pgfqpoint{2.899013in}{1.931212in}}%
\pgfpathcurveto{\pgfqpoint{2.897393in}{1.931212in}}{\pgfqpoint{2.895840in}{1.930569in}}{\pgfqpoint{2.894695in}{1.929424in}}%
\pgfpathcurveto{\pgfqpoint{2.893550in}{1.928278in}}{\pgfqpoint{2.892906in}{1.926725in}}{\pgfqpoint{2.892906in}{1.925106in}}%
\pgfpathcurveto{\pgfqpoint{2.892906in}{1.923486in}}{\pgfqpoint{2.893550in}{1.921933in}}{\pgfqpoint{2.894695in}{1.920788in}}%
\pgfpathcurveto{\pgfqpoint{2.895840in}{1.919643in}}{\pgfqpoint{2.897393in}{1.918999in}}{\pgfqpoint{2.899013in}{1.918999in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{1.918999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{1.895917in}}%
\pgfpathcurveto{\pgfqpoint{2.918396in}{1.895917in}}{\pgfqpoint{2.919882in}{1.896533in}}{\pgfqpoint{2.920978in}{1.897629in}}%
\pgfpathcurveto{\pgfqpoint{2.922074in}{1.898724in}}{\pgfqpoint{2.922689in}{1.900211in}}{\pgfqpoint{2.922689in}{1.901760in}}%
\pgfpathcurveto{\pgfqpoint{2.922689in}{1.903310in}}{\pgfqpoint{2.922074in}{1.904796in}}{\pgfqpoint{2.920978in}{1.905892in}}%
\pgfpathcurveto{\pgfqpoint{2.919882in}{1.906987in}}{\pgfqpoint{2.918396in}{1.907603in}}{\pgfqpoint{2.916846in}{1.907603in}}%
\pgfpathcurveto{\pgfqpoint{2.915297in}{1.907603in}}{\pgfqpoint{2.913810in}{1.906987in}}{\pgfqpoint{2.912715in}{1.905892in}}%
\pgfpathcurveto{\pgfqpoint{2.911619in}{1.904796in}}{\pgfqpoint{2.911003in}{1.903310in}}{\pgfqpoint{2.911003in}{1.901760in}}%
\pgfpathcurveto{\pgfqpoint{2.911003in}{1.900211in}}{\pgfqpoint{2.911619in}{1.898724in}}{\pgfqpoint{2.912715in}{1.897629in}}%
\pgfpathcurveto{\pgfqpoint{2.913810in}{1.896533in}}{\pgfqpoint{2.915297in}{1.895917in}}{\pgfqpoint{2.916846in}{1.895917in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{1.895917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{1.903025in}}%
\pgfpathcurveto{\pgfqpoint{2.936262in}{1.903025in}}{\pgfqpoint{2.937780in}{1.903654in}}{\pgfqpoint{2.938899in}{1.904772in}}%
\pgfpathcurveto{\pgfqpoint{2.940017in}{1.905891in}}{\pgfqpoint{2.940646in}{1.907409in}}{\pgfqpoint{2.940646in}{1.908991in}}%
\pgfpathcurveto{\pgfqpoint{2.940646in}{1.910573in}}{\pgfqpoint{2.940017in}{1.912091in}}{\pgfqpoint{2.938899in}{1.913210in}}%
\pgfpathcurveto{\pgfqpoint{2.937780in}{1.914328in}}{\pgfqpoint{2.936262in}{1.914957in}}{\pgfqpoint{2.934680in}{1.914957in}}%
\pgfpathcurveto{\pgfqpoint{2.933098in}{1.914957in}}{\pgfqpoint{2.931580in}{1.914328in}}{\pgfqpoint{2.930462in}{1.913210in}}%
\pgfpathcurveto{\pgfqpoint{2.929343in}{1.912091in}}{\pgfqpoint{2.928714in}{1.910573in}}{\pgfqpoint{2.928714in}{1.908991in}}%
\pgfpathcurveto{\pgfqpoint{2.928714in}{1.907409in}}{\pgfqpoint{2.929343in}{1.905891in}}{\pgfqpoint{2.930462in}{1.904772in}}%
\pgfpathcurveto{\pgfqpoint{2.931580in}{1.903654in}}{\pgfqpoint{2.933098in}{1.903025in}}{\pgfqpoint{2.934680in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{1.903025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{2.014865in}}%
\pgfpathcurveto{\pgfqpoint{2.954138in}{2.014865in}}{\pgfqpoint{2.955697in}{2.015511in}}{\pgfqpoint{2.956846in}{2.016660in}}%
\pgfpathcurveto{\pgfqpoint{2.957994in}{2.017808in}}{\pgfqpoint{2.958640in}{2.019367in}}{\pgfqpoint{2.958640in}{2.020991in}}%
\pgfpathcurveto{\pgfqpoint{2.958640in}{2.022616in}}{\pgfqpoint{2.957994in}{2.024174in}}{\pgfqpoint{2.956846in}{2.025323in}}%
\pgfpathcurveto{\pgfqpoint{2.955697in}{2.026472in}}{\pgfqpoint{2.954138in}{2.027117in}}{\pgfqpoint{2.952514in}{2.027117in}}%
\pgfpathcurveto{\pgfqpoint{2.950889in}{2.027117in}}{\pgfqpoint{2.949331in}{2.026472in}}{\pgfqpoint{2.948182in}{2.025323in}}%
\pgfpathcurveto{\pgfqpoint{2.947033in}{2.024174in}}{\pgfqpoint{2.946388in}{2.022616in}}{\pgfqpoint{2.946388in}{2.020991in}}%
\pgfpathcurveto{\pgfqpoint{2.946388in}{2.019367in}}{\pgfqpoint{2.947033in}{2.017808in}}{\pgfqpoint{2.948182in}{2.016660in}}%
\pgfpathcurveto{\pgfqpoint{2.949331in}{2.015511in}}{\pgfqpoint{2.950889in}{2.014865in}}{\pgfqpoint{2.952514in}{2.014865in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{2.014865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{1.951137in}}%
\pgfpathcurveto{\pgfqpoint{2.971919in}{1.951137in}}{\pgfqpoint{2.973426in}{1.951762in}}{\pgfqpoint{2.974537in}{1.952873in}}%
\pgfpathcurveto{\pgfqpoint{2.975648in}{1.953984in}}{\pgfqpoint{2.976273in}{1.955491in}}{\pgfqpoint{2.976273in}{1.957063in}}%
\pgfpathcurveto{\pgfqpoint{2.976273in}{1.958634in}}{\pgfqpoint{2.975648in}{1.960141in}}{\pgfqpoint{2.974537in}{1.961252in}}%
\pgfpathcurveto{\pgfqpoint{2.973426in}{1.962364in}}{\pgfqpoint{2.971919in}{1.962988in}}{\pgfqpoint{2.970348in}{1.962988in}}%
\pgfpathcurveto{\pgfqpoint{2.968776in}{1.962988in}}{\pgfqpoint{2.967269in}{1.962364in}}{\pgfqpoint{2.966158in}{1.961252in}}%
\pgfpathcurveto{\pgfqpoint{2.965047in}{1.960141in}}{\pgfqpoint{2.964422in}{1.958634in}}{\pgfqpoint{2.964422in}{1.957063in}}%
\pgfpathcurveto{\pgfqpoint{2.964422in}{1.955491in}}{\pgfqpoint{2.965047in}{1.953984in}}{\pgfqpoint{2.966158in}{1.952873in}}%
\pgfpathcurveto{\pgfqpoint{2.967269in}{1.951762in}}{\pgfqpoint{2.968776in}{1.951137in}}{\pgfqpoint{2.970348in}{1.951137in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{1.951137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{2.035861in}}%
\pgfpathcurveto{\pgfqpoint{2.989753in}{2.035861in}}{\pgfqpoint{2.991260in}{2.036486in}}{\pgfqpoint{2.992371in}{2.037597in}}%
\pgfpathcurveto{\pgfqpoint{2.993482in}{2.038708in}}{\pgfqpoint{2.994107in}{2.040215in}}{\pgfqpoint{2.994107in}{2.041787in}}%
\pgfpathcurveto{\pgfqpoint{2.994107in}{2.043358in}}{\pgfqpoint{2.993482in}{2.044865in}}{\pgfqpoint{2.992371in}{2.045976in}}%
\pgfpathcurveto{\pgfqpoint{2.991260in}{2.047087in}}{\pgfqpoint{2.989753in}{2.047712in}}{\pgfqpoint{2.988181in}{2.047712in}}%
\pgfpathcurveto{\pgfqpoint{2.986610in}{2.047712in}}{\pgfqpoint{2.985103in}{2.047087in}}{\pgfqpoint{2.983992in}{2.045976in}}%
\pgfpathcurveto{\pgfqpoint{2.982880in}{2.044865in}}{\pgfqpoint{2.982256in}{2.043358in}}{\pgfqpoint{2.982256in}{2.041787in}}%
\pgfpathcurveto{\pgfqpoint{2.982256in}{2.040215in}}{\pgfqpoint{2.982880in}{2.038708in}}{\pgfqpoint{2.983992in}{2.037597in}}%
\pgfpathcurveto{\pgfqpoint{2.985103in}{2.036486in}}{\pgfqpoint{2.986610in}{2.035861in}}{\pgfqpoint{2.988181in}{2.035861in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{2.035861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{2.030279in}}%
\pgfpathcurveto{\pgfqpoint{3.007587in}{2.030279in}}{\pgfqpoint{3.009094in}{2.030903in}}{\pgfqpoint{3.010205in}{2.032014in}}%
\pgfpathcurveto{\pgfqpoint{3.011316in}{2.033125in}}{\pgfqpoint{3.011940in}{2.034632in}}{\pgfqpoint{3.011940in}{2.036204in}}%
\pgfpathcurveto{\pgfqpoint{3.011940in}{2.037775in}}{\pgfqpoint{3.011316in}{2.039282in}}{\pgfqpoint{3.010205in}{2.040394in}}%
\pgfpathcurveto{\pgfqpoint{3.009094in}{2.041505in}}{\pgfqpoint{3.007587in}{2.042129in}}{\pgfqpoint{3.006015in}{2.042129in}}%
\pgfpathcurveto{\pgfqpoint{3.004444in}{2.042129in}}{\pgfqpoint{3.002937in}{2.041505in}}{\pgfqpoint{3.001825in}{2.040394in}}%
\pgfpathcurveto{\pgfqpoint{3.000714in}{2.039282in}}{\pgfqpoint{3.000090in}{2.037775in}}{\pgfqpoint{3.000090in}{2.036204in}}%
\pgfpathcurveto{\pgfqpoint{3.000090in}{2.034632in}}{\pgfqpoint{3.000714in}{2.033125in}}{\pgfqpoint{3.001825in}{2.032014in}}%
\pgfpathcurveto{\pgfqpoint{3.002937in}{2.030903in}}{\pgfqpoint{3.004444in}{2.030279in}}{\pgfqpoint{3.006015in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{2.030279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{1.959676in}}%
\pgfpathcurveto{\pgfqpoint{3.025393in}{1.959676in}}{\pgfqpoint{3.026874in}{1.960289in}}{\pgfqpoint{3.027966in}{1.961381in}}%
\pgfpathcurveto{\pgfqpoint{3.029058in}{1.962473in}}{\pgfqpoint{3.029671in}{1.963954in}}{\pgfqpoint{3.029671in}{1.965498in}}%
\pgfpathcurveto{\pgfqpoint{3.029671in}{1.967042in}}{\pgfqpoint{3.029058in}{1.968523in}}{\pgfqpoint{3.027966in}{1.969615in}}%
\pgfpathcurveto{\pgfqpoint{3.026874in}{1.970707in}}{\pgfqpoint{3.025393in}{1.971320in}}{\pgfqpoint{3.023849in}{1.971320in}}%
\pgfpathcurveto{\pgfqpoint{3.022305in}{1.971320in}}{\pgfqpoint{3.020824in}{1.970707in}}{\pgfqpoint{3.019732in}{1.969615in}}%
\pgfpathcurveto{\pgfqpoint{3.018640in}{1.968523in}}{\pgfqpoint{3.018027in}{1.967042in}}{\pgfqpoint{3.018027in}{1.965498in}}%
\pgfpathcurveto{\pgfqpoint{3.018027in}{1.963954in}}{\pgfqpoint{3.018640in}{1.962473in}}{\pgfqpoint{3.019732in}{1.961381in}}%
\pgfpathcurveto{\pgfqpoint{3.020824in}{1.960289in}}{\pgfqpoint{3.022305in}{1.959676in}}{\pgfqpoint{3.023849in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{1.959676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{2.075725in}}%
\pgfpathcurveto{\pgfqpoint{3.043210in}{2.075725in}}{\pgfqpoint{3.044675in}{2.076332in}}{\pgfqpoint{3.045755in}{2.077412in}}%
\pgfpathcurveto{\pgfqpoint{3.046835in}{2.078492in}}{\pgfqpoint{3.047442in}{2.079957in}}{\pgfqpoint{3.047442in}{2.081484in}}%
\pgfpathcurveto{\pgfqpoint{3.047442in}{2.083012in}}{\pgfqpoint{3.046835in}{2.084477in}}{\pgfqpoint{3.045755in}{2.085557in}}%
\pgfpathcurveto{\pgfqpoint{3.044675in}{2.086637in}}{\pgfqpoint{3.043210in}{2.087244in}}{\pgfqpoint{3.041683in}{2.087244in}}%
\pgfpathcurveto{\pgfqpoint{3.040155in}{2.087244in}}{\pgfqpoint{3.038690in}{2.086637in}}{\pgfqpoint{3.037610in}{2.085557in}}%
\pgfpathcurveto{\pgfqpoint{3.036530in}{2.084477in}}{\pgfqpoint{3.035923in}{2.083012in}}{\pgfqpoint{3.035923in}{2.081484in}}%
\pgfpathcurveto{\pgfqpoint{3.035923in}{2.079957in}}{\pgfqpoint{3.036530in}{2.078492in}}{\pgfqpoint{3.037610in}{2.077412in}}%
\pgfpathcurveto{\pgfqpoint{3.038690in}{2.076332in}}{\pgfqpoint{3.040155in}{2.075725in}}{\pgfqpoint{3.041683in}{2.075725in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{2.075725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{2.051569in}}%
\pgfpathcurveto{\pgfqpoint{3.061099in}{2.051569in}}{\pgfqpoint{3.062616in}{2.052198in}}{\pgfqpoint{3.063735in}{2.053316in}}%
\pgfpathcurveto{\pgfqpoint{3.064854in}{2.054435in}}{\pgfqpoint{3.065482in}{2.055953in}}{\pgfqpoint{3.065482in}{2.057535in}}%
\pgfpathcurveto{\pgfqpoint{3.065482in}{2.059117in}}{\pgfqpoint{3.064854in}{2.060635in}}{\pgfqpoint{3.063735in}{2.061753in}}%
\pgfpathcurveto{\pgfqpoint{3.062616in}{2.062872in}}{\pgfqpoint{3.061099in}{2.063501in}}{\pgfqpoint{3.059516in}{2.063501in}}%
\pgfpathcurveto{\pgfqpoint{3.057934in}{2.063501in}}{\pgfqpoint{3.056417in}{2.062872in}}{\pgfqpoint{3.055298in}{2.061753in}}%
\pgfpathcurveto{\pgfqpoint{3.054179in}{2.060635in}}{\pgfqpoint{3.053551in}{2.059117in}}{\pgfqpoint{3.053551in}{2.057535in}}%
\pgfpathcurveto{\pgfqpoint{3.053551in}{2.055953in}}{\pgfqpoint{3.054179in}{2.054435in}}{\pgfqpoint{3.055298in}{2.053316in}}%
\pgfpathcurveto{\pgfqpoint{3.056417in}{2.052198in}}{\pgfqpoint{3.057934in}{2.051569in}}{\pgfqpoint{3.059516in}{2.051569in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{2.051569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.833927in}}%
\pgfpathcurveto{\pgfqpoint{0.447718in}{1.833927in}}{\pgfqpoint{0.457086in}{1.837807in}}{\pgfqpoint{0.463991in}{1.844712in}}%
\pgfpathcurveto{\pgfqpoint{0.470897in}{1.851618in}}{\pgfqpoint{0.474777in}{1.860986in}}{\pgfqpoint{0.474777in}{1.870752in}}%
\pgfpathcurveto{\pgfqpoint{0.474777in}{1.880518in}}{\pgfqpoint{0.470897in}{1.889886in}}{\pgfqpoint{0.463991in}{1.896791in}}%
\pgfpathcurveto{\pgfqpoint{0.457086in}{1.903697in}}{\pgfqpoint{0.447718in}{1.907577in}}{\pgfqpoint{0.437952in}{1.907577in}}%
\pgfpathcurveto{\pgfqpoint{0.428186in}{1.907577in}}{\pgfqpoint{0.418818in}{1.903697in}}{\pgfqpoint{0.411912in}{1.896791in}}%
\pgfpathcurveto{\pgfqpoint{0.405007in}{1.889886in}}{\pgfqpoint{0.401127in}{1.880518in}}{\pgfqpoint{0.401127in}{1.870752in}}%
\pgfpathcurveto{\pgfqpoint{0.401127in}{1.860986in}}{\pgfqpoint{0.405007in}{1.851618in}}{\pgfqpoint{0.411912in}{1.844712in}}%
\pgfpathcurveto{\pgfqpoint{0.418818in}{1.837807in}}{\pgfqpoint{0.428186in}{1.833927in}}{\pgfqpoint{0.437952in}{1.833927in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{1.833927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{1.867191in}}%
\pgfpathcurveto{\pgfqpoint{0.476279in}{1.867191in}}{\pgfqpoint{0.495935in}{1.875333in}}{\pgfqpoint{0.510426in}{1.889823in}}%
\pgfpathcurveto{\pgfqpoint{0.524916in}{1.904314in}}{\pgfqpoint{0.533058in}{1.923970in}}{\pgfqpoint{0.533058in}{1.944463in}}%
\pgfpathcurveto{\pgfqpoint{0.533058in}{1.964956in}}{\pgfqpoint{0.524916in}{1.984612in}}{\pgfqpoint{0.510426in}{1.999103in}}%
\pgfpathcurveto{\pgfqpoint{0.495935in}{2.013594in}}{\pgfqpoint{0.476279in}{2.021735in}}{\pgfqpoint{0.455786in}{2.021735in}}%
\pgfpathcurveto{\pgfqpoint{0.435293in}{2.021735in}}{\pgfqpoint{0.415637in}{2.013594in}}{\pgfqpoint{0.401146in}{1.999103in}}%
\pgfpathcurveto{\pgfqpoint{0.386655in}{1.984612in}}{\pgfqpoint{0.378513in}{1.964956in}}{\pgfqpoint{0.378513in}{1.944463in}}%
\pgfpathcurveto{\pgfqpoint{0.378513in}{1.923970in}}{\pgfqpoint{0.386655in}{1.904314in}}{\pgfqpoint{0.401146in}{1.889823in}}%
\pgfpathcurveto{\pgfqpoint{0.415637in}{1.875333in}}{\pgfqpoint{0.435293in}{1.867191in}}{\pgfqpoint{0.455786in}{1.867191in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{1.867191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{1.897163in}}%
\pgfpathcurveto{\pgfqpoint{0.488785in}{1.897163in}}{\pgfqpoint{0.503331in}{1.903188in}}{\pgfqpoint{0.514055in}{1.913911in}}%
\pgfpathcurveto{\pgfqpoint{0.524778in}{1.924635in}}{\pgfqpoint{0.530803in}{1.939181in}}{\pgfqpoint{0.530803in}{1.954347in}}%
\pgfpathcurveto{\pgfqpoint{0.530803in}{1.969512in}}{\pgfqpoint{0.524778in}{1.984058in}}{\pgfqpoint{0.514055in}{1.994782in}}%
\pgfpathcurveto{\pgfqpoint{0.503331in}{2.005505in}}{\pgfqpoint{0.488785in}{2.011531in}}{\pgfqpoint{0.473620in}{2.011531in}}%
\pgfpathcurveto{\pgfqpoint{0.458454in}{2.011531in}}{\pgfqpoint{0.443908in}{2.005505in}}{\pgfqpoint{0.433184in}{1.994782in}}%
\pgfpathcurveto{\pgfqpoint{0.422461in}{1.984058in}}{\pgfqpoint{0.416436in}{1.969512in}}{\pgfqpoint{0.416436in}{1.954347in}}%
\pgfpathcurveto{\pgfqpoint{0.416436in}{1.939181in}}{\pgfqpoint{0.422461in}{1.924635in}}{\pgfqpoint{0.433184in}{1.913911in}}%
\pgfpathcurveto{\pgfqpoint{0.443908in}{1.903188in}}{\pgfqpoint{0.458454in}{1.897163in}}{\pgfqpoint{0.473620in}{1.897163in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{1.897163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{1.889459in}}%
\pgfpathcurveto{\pgfqpoint{0.502651in}{1.889459in}}{\pgfqpoint{0.513392in}{1.893908in}}{\pgfqpoint{0.521311in}{1.901826in}}%
\pgfpathcurveto{\pgfqpoint{0.529229in}{1.909744in}}{\pgfqpoint{0.533678in}{1.920485in}}{\pgfqpoint{0.533678in}{1.931683in}}%
\pgfpathcurveto{\pgfqpoint{0.533678in}{1.942882in}}{\pgfqpoint{0.529229in}{1.953622in}}{\pgfqpoint{0.521311in}{1.961541in}}%
\pgfpathcurveto{\pgfqpoint{0.513392in}{1.969459in}}{\pgfqpoint{0.502651in}{1.973908in}}{\pgfqpoint{0.491453in}{1.973908in}}%
\pgfpathcurveto{\pgfqpoint{0.480255in}{1.973908in}}{\pgfqpoint{0.469514in}{1.969459in}}{\pgfqpoint{0.461596in}{1.961541in}}%
\pgfpathcurveto{\pgfqpoint{0.453678in}{1.953622in}}{\pgfqpoint{0.449229in}{1.942882in}}{\pgfqpoint{0.449229in}{1.931683in}}%
\pgfpathcurveto{\pgfqpoint{0.449229in}{1.920485in}}{\pgfqpoint{0.453678in}{1.909744in}}{\pgfqpoint{0.461596in}{1.901826in}}%
\pgfpathcurveto{\pgfqpoint{0.469514in}{1.893908in}}{\pgfqpoint{0.480255in}{1.889459in}}{\pgfqpoint{0.491453in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{1.889459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{1.783870in}}%
\pgfpathcurveto{\pgfqpoint{0.522398in}{1.783870in}}{\pgfqpoint{0.534974in}{1.789079in}}{\pgfqpoint{0.544245in}{1.798350in}}%
\pgfpathcurveto{\pgfqpoint{0.553516in}{1.807621in}}{\pgfqpoint{0.558725in}{1.820197in}}{\pgfqpoint{0.558725in}{1.833308in}}%
\pgfpathcurveto{\pgfqpoint{0.558725in}{1.846420in}}{\pgfqpoint{0.553516in}{1.858996in}}{\pgfqpoint{0.544245in}{1.868267in}}%
\pgfpathcurveto{\pgfqpoint{0.534974in}{1.877538in}}{\pgfqpoint{0.522398in}{1.882747in}}{\pgfqpoint{0.509287in}{1.882747in}}%
\pgfpathcurveto{\pgfqpoint{0.496176in}{1.882747in}}{\pgfqpoint{0.483600in}{1.877538in}}{\pgfqpoint{0.474329in}{1.868267in}}%
\pgfpathcurveto{\pgfqpoint{0.465058in}{1.858996in}}{\pgfqpoint{0.459849in}{1.846420in}}{\pgfqpoint{0.459849in}{1.833308in}}%
\pgfpathcurveto{\pgfqpoint{0.459849in}{1.820197in}}{\pgfqpoint{0.465058in}{1.807621in}}{\pgfqpoint{0.474329in}{1.798350in}}%
\pgfpathcurveto{\pgfqpoint{0.483600in}{1.789079in}}{\pgfqpoint{0.496176in}{1.783870in}}{\pgfqpoint{0.509287in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{1.783870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{1.810952in}}%
\pgfpathcurveto{\pgfqpoint{0.537655in}{1.810952in}}{\pgfqpoint{0.547759in}{1.815137in}}{\pgfqpoint{0.555208in}{1.822586in}}%
\pgfpathcurveto{\pgfqpoint{0.562657in}{1.830035in}}{\pgfqpoint{0.566842in}{1.840139in}}{\pgfqpoint{0.566842in}{1.850673in}}%
\pgfpathcurveto{\pgfqpoint{0.566842in}{1.861207in}}{\pgfqpoint{0.562657in}{1.871312in}}{\pgfqpoint{0.555208in}{1.878761in}}%
\pgfpathcurveto{\pgfqpoint{0.547759in}{1.886209in}}{\pgfqpoint{0.537655in}{1.890395in}}{\pgfqpoint{0.527121in}{1.890395in}}%
\pgfpathcurveto{\pgfqpoint{0.516587in}{1.890395in}}{\pgfqpoint{0.506482in}{1.886209in}}{\pgfqpoint{0.499033in}{1.878761in}}%
\pgfpathcurveto{\pgfqpoint{0.491585in}{1.871312in}}{\pgfqpoint{0.487399in}{1.861207in}}{\pgfqpoint{0.487399in}{1.850673in}}%
\pgfpathcurveto{\pgfqpoint{0.487399in}{1.840139in}}{\pgfqpoint{0.491585in}{1.830035in}}{\pgfqpoint{0.499033in}{1.822586in}}%
\pgfpathcurveto{\pgfqpoint{0.506482in}{1.815137in}}{\pgfqpoint{0.516587in}{1.810952in}}{\pgfqpoint{0.527121in}{1.810952in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{1.810952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{1.763333in}}%
\pgfpathcurveto{\pgfqpoint{0.553073in}{1.763333in}}{\pgfqpoint{0.560861in}{1.766559in}}{\pgfqpoint{0.566602in}{1.772300in}}%
\pgfpathcurveto{\pgfqpoint{0.572343in}{1.778040in}}{\pgfqpoint{0.575568in}{1.785828in}}{\pgfqpoint{0.575568in}{1.793947in}}%
\pgfpathcurveto{\pgfqpoint{0.575568in}{1.802066in}}{\pgfqpoint{0.572343in}{1.809853in}}{\pgfqpoint{0.566602in}{1.815594in}}%
\pgfpathcurveto{\pgfqpoint{0.560861in}{1.821335in}}{\pgfqpoint{0.553073in}{1.824560in}}{\pgfqpoint{0.544955in}{1.824560in}}%
\pgfpathcurveto{\pgfqpoint{0.536836in}{1.824560in}}{\pgfqpoint{0.529048in}{1.821335in}}{\pgfqpoint{0.523307in}{1.815594in}}%
\pgfpathcurveto{\pgfqpoint{0.517567in}{1.809853in}}{\pgfqpoint{0.514341in}{1.802066in}}{\pgfqpoint{0.514341in}{1.793947in}}%
\pgfpathcurveto{\pgfqpoint{0.514341in}{1.785828in}}{\pgfqpoint{0.517567in}{1.778040in}}{\pgfqpoint{0.523307in}{1.772300in}}%
\pgfpathcurveto{\pgfqpoint{0.529048in}{1.766559in}}{\pgfqpoint{0.536836in}{1.763333in}}{\pgfqpoint{0.544955in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.763333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{1.783794in}}%
\pgfpathcurveto{\pgfqpoint{0.572693in}{1.783794in}}{\pgfqpoint{0.582193in}{1.787729in}}{\pgfqpoint{0.589197in}{1.794732in}}%
\pgfpathcurveto{\pgfqpoint{0.596201in}{1.801736in}}{\pgfqpoint{0.600136in}{1.811236in}}{\pgfqpoint{0.600136in}{1.821141in}}%
\pgfpathcurveto{\pgfqpoint{0.600136in}{1.831046in}}{\pgfqpoint{0.596201in}{1.840546in}}{\pgfqpoint{0.589197in}{1.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.582193in}{1.854554in}}{\pgfqpoint{0.572693in}{1.858489in}}{\pgfqpoint{0.562788in}{1.858489in}}%
\pgfpathcurveto{\pgfqpoint{0.552884in}{1.858489in}}{\pgfqpoint{0.543383in}{1.854554in}}{\pgfqpoint{0.536380in}{1.847550in}}%
\pgfpathcurveto{\pgfqpoint{0.529376in}{1.840546in}}{\pgfqpoint{0.525441in}{1.831046in}}{\pgfqpoint{0.525441in}{1.821141in}}%
\pgfpathcurveto{\pgfqpoint{0.525441in}{1.811236in}}{\pgfqpoint{0.529376in}{1.801736in}}{\pgfqpoint{0.536380in}{1.794732in}}%
\pgfpathcurveto{\pgfqpoint{0.543383in}{1.787729in}}{\pgfqpoint{0.552884in}{1.783794in}}{\pgfqpoint{0.562788in}{1.783794in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{1.783794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{1.655542in}}%
\pgfpathcurveto{\pgfqpoint{0.589066in}{1.655542in}}{\pgfqpoint{0.597164in}{1.658896in}}{\pgfqpoint{0.603135in}{1.664867in}}%
\pgfpathcurveto{\pgfqpoint{0.609105in}{1.670837in}}{\pgfqpoint{0.612460in}{1.678936in}}{\pgfqpoint{0.612460in}{1.687379in}}%
\pgfpathcurveto{\pgfqpoint{0.612460in}{1.695823in}}{\pgfqpoint{0.609105in}{1.703922in}}{\pgfqpoint{0.603135in}{1.709892in}}%
\pgfpathcurveto{\pgfqpoint{0.597164in}{1.715862in}}{\pgfqpoint{0.589066in}{1.719217in}}{\pgfqpoint{0.580622in}{1.719217in}}%
\pgfpathcurveto{\pgfqpoint{0.572179in}{1.719217in}}{\pgfqpoint{0.564080in}{1.715862in}}{\pgfqpoint{0.558109in}{1.709892in}}%
\pgfpathcurveto{\pgfqpoint{0.552139in}{1.703922in}}{\pgfqpoint{0.548784in}{1.695823in}}{\pgfqpoint{0.548784in}{1.687379in}}%
\pgfpathcurveto{\pgfqpoint{0.548784in}{1.678936in}}{\pgfqpoint{0.552139in}{1.670837in}}{\pgfqpoint{0.558109in}{1.664867in}}%
\pgfpathcurveto{\pgfqpoint{0.564080in}{1.658896in}}{\pgfqpoint{0.572179in}{1.655542in}}{\pgfqpoint{0.580622in}{1.655542in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{1.655542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{1.706165in}}%
\pgfpathcurveto{\pgfqpoint{0.605621in}{1.706165in}}{\pgfqpoint{0.612495in}{1.709012in}}{\pgfqpoint{0.617561in}{1.714078in}}%
\pgfpathcurveto{\pgfqpoint{0.622628in}{1.719145in}}{\pgfqpoint{0.625475in}{1.726018in}}{\pgfqpoint{0.625475in}{1.733184in}}%
\pgfpathcurveto{\pgfqpoint{0.625475in}{1.740349in}}{\pgfqpoint{0.622628in}{1.747222in}}{\pgfqpoint{0.617561in}{1.752289in}}%
\pgfpathcurveto{\pgfqpoint{0.612495in}{1.757356in}}{\pgfqpoint{0.605621in}{1.760203in}}{\pgfqpoint{0.598456in}{1.760203in}}%
\pgfpathcurveto{\pgfqpoint{0.591290in}{1.760203in}}{\pgfqpoint{0.584417in}{1.757356in}}{\pgfqpoint{0.579350in}{1.752289in}}%
\pgfpathcurveto{\pgfqpoint{0.574284in}{1.747222in}}{\pgfqpoint{0.571437in}{1.740349in}}{\pgfqpoint{0.571437in}{1.733184in}}%
\pgfpathcurveto{\pgfqpoint{0.571437in}{1.726018in}}{\pgfqpoint{0.574284in}{1.719145in}}{\pgfqpoint{0.579350in}{1.714078in}}%
\pgfpathcurveto{\pgfqpoint{0.584417in}{1.709012in}}{\pgfqpoint{0.591290in}{1.706165in}}{\pgfqpoint{0.598456in}{1.706165in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{1.706165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{1.693850in}}%
\pgfpathcurveto{\pgfqpoint{0.622587in}{1.693850in}}{\pgfqpoint{0.628628in}{1.696352in}}{\pgfqpoint{0.633081in}{1.700805in}}%
\pgfpathcurveto{\pgfqpoint{0.637534in}{1.705258in}}{\pgfqpoint{0.640036in}{1.711299in}}{\pgfqpoint{0.640036in}{1.717596in}}%
\pgfpathcurveto{\pgfqpoint{0.640036in}{1.723894in}}{\pgfqpoint{0.637534in}{1.729934in}}{\pgfqpoint{0.633081in}{1.734388in}}%
\pgfpathcurveto{\pgfqpoint{0.628628in}{1.738841in}}{\pgfqpoint{0.622587in}{1.741343in}}{\pgfqpoint{0.616290in}{1.741343in}}%
\pgfpathcurveto{\pgfqpoint{0.609992in}{1.741343in}}{\pgfqpoint{0.603951in}{1.738841in}}{\pgfqpoint{0.599498in}{1.734388in}}%
\pgfpathcurveto{\pgfqpoint{0.595045in}{1.729934in}}{\pgfqpoint{0.592543in}{1.723894in}}{\pgfqpoint{0.592543in}{1.717596in}}%
\pgfpathcurveto{\pgfqpoint{0.592543in}{1.711299in}}{\pgfqpoint{0.595045in}{1.705258in}}{\pgfqpoint{0.599498in}{1.700805in}}%
\pgfpathcurveto{\pgfqpoint{0.603951in}{1.696352in}}{\pgfqpoint{0.609992in}{1.693850in}}{\pgfqpoint{0.616290in}{1.693850in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{1.693850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{1.667890in}}%
\pgfpathcurveto{\pgfqpoint{0.641372in}{1.667890in}}{\pgfqpoint{0.648325in}{1.670770in}}{\pgfqpoint{0.653451in}{1.675896in}}%
\pgfpathcurveto{\pgfqpoint{0.658577in}{1.681021in}}{\pgfqpoint{0.661457in}{1.687974in}}{\pgfqpoint{0.661457in}{1.695223in}}%
\pgfpathcurveto{\pgfqpoint{0.661457in}{1.702472in}}{\pgfqpoint{0.658577in}{1.709425in}}{\pgfqpoint{0.653451in}{1.714551in}}%
\pgfpathcurveto{\pgfqpoint{0.648325in}{1.719677in}}{\pgfqpoint{0.641372in}{1.722557in}}{\pgfqpoint{0.634123in}{1.722557in}}%
\pgfpathcurveto{\pgfqpoint{0.626875in}{1.722557in}}{\pgfqpoint{0.619922in}{1.719677in}}{\pgfqpoint{0.614796in}{1.714551in}}%
\pgfpathcurveto{\pgfqpoint{0.609670in}{1.709425in}}{\pgfqpoint{0.606790in}{1.702472in}}{\pgfqpoint{0.606790in}{1.695223in}}%
\pgfpathcurveto{\pgfqpoint{0.606790in}{1.687974in}}{\pgfqpoint{0.609670in}{1.681021in}}{\pgfqpoint{0.614796in}{1.675896in}}%
\pgfpathcurveto{\pgfqpoint{0.619922in}{1.670770in}}{\pgfqpoint{0.626875in}{1.667890in}}{\pgfqpoint{0.634123in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{1.667890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{1.711907in}}%
\pgfpathcurveto{\pgfqpoint{0.658341in}{1.711907in}}{\pgfqpoint{0.664464in}{1.714443in}}{\pgfqpoint{0.668978in}{1.718957in}}%
\pgfpathcurveto{\pgfqpoint{0.673493in}{1.723471in}}{\pgfqpoint{0.676029in}{1.729595in}}{\pgfqpoint{0.676029in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{0.676029in}{1.742362in}}{\pgfqpoint{0.673493in}{1.748486in}}{\pgfqpoint{0.668978in}{1.753000in}}%
\pgfpathcurveto{\pgfqpoint{0.664464in}{1.757514in}}{\pgfqpoint{0.658341in}{1.760050in}}{\pgfqpoint{0.651957in}{1.760050in}}%
\pgfpathcurveto{\pgfqpoint{0.645573in}{1.760050in}}{\pgfqpoint{0.639450in}{1.757514in}}{\pgfqpoint{0.634936in}{1.753000in}}%
\pgfpathcurveto{\pgfqpoint{0.630422in}{1.748486in}}{\pgfqpoint{0.627886in}{1.742362in}}{\pgfqpoint{0.627886in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{0.627886in}{1.729595in}}{\pgfqpoint{0.630422in}{1.723471in}}{\pgfqpoint{0.634936in}{1.718957in}}%
\pgfpathcurveto{\pgfqpoint{0.639450in}{1.714443in}}{\pgfqpoint{0.645573in}{1.711907in}}{\pgfqpoint{0.651957in}{1.711907in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{1.711907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{1.670317in}}%
\pgfpathcurveto{\pgfqpoint{0.675605in}{1.670317in}}{\pgfqpoint{0.681181in}{1.672627in}}{\pgfqpoint{0.685292in}{1.676738in}}%
\pgfpathcurveto{\pgfqpoint{0.689403in}{1.680849in}}{\pgfqpoint{0.691713in}{1.686425in}}{\pgfqpoint{0.691713in}{1.692239in}}%
\pgfpathcurveto{\pgfqpoint{0.691713in}{1.698053in}}{\pgfqpoint{0.689403in}{1.703629in}}{\pgfqpoint{0.685292in}{1.707740in}}%
\pgfpathcurveto{\pgfqpoint{0.681181in}{1.711851in}}{\pgfqpoint{0.675605in}{1.714161in}}{\pgfqpoint{0.669791in}{1.714161in}}%
\pgfpathcurveto{\pgfqpoint{0.663977in}{1.714161in}}{\pgfqpoint{0.658401in}{1.711851in}}{\pgfqpoint{0.654290in}{1.707740in}}%
\pgfpathcurveto{\pgfqpoint{0.650179in}{1.703629in}}{\pgfqpoint{0.647869in}{1.698053in}}{\pgfqpoint{0.647869in}{1.692239in}}%
\pgfpathcurveto{\pgfqpoint{0.647869in}{1.686425in}}{\pgfqpoint{0.650179in}{1.680849in}}{\pgfqpoint{0.654290in}{1.676738in}}%
\pgfpathcurveto{\pgfqpoint{0.658401in}{1.672627in}}{\pgfqpoint{0.663977in}{1.670317in}}{\pgfqpoint{0.669791in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{1.670317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{1.669826in}}%
\pgfpathcurveto{\pgfqpoint{0.694238in}{1.669826in}}{\pgfqpoint{0.700580in}{1.672453in}}{\pgfqpoint{0.705256in}{1.677129in}}%
\pgfpathcurveto{\pgfqpoint{0.709932in}{1.681805in}}{\pgfqpoint{0.712560in}{1.688148in}}{\pgfqpoint{0.712560in}{1.694761in}}%
\pgfpathcurveto{\pgfqpoint{0.712560in}{1.701373in}}{\pgfqpoint{0.709932in}{1.707716in}}{\pgfqpoint{0.705256in}{1.712392in}}%
\pgfpathcurveto{\pgfqpoint{0.700580in}{1.717068in}}{\pgfqpoint{0.694238in}{1.719695in}}{\pgfqpoint{0.687625in}{1.719695in}}%
\pgfpathcurveto{\pgfqpoint{0.681012in}{1.719695in}}{\pgfqpoint{0.674669in}{1.717068in}}{\pgfqpoint{0.669993in}{1.712392in}}%
\pgfpathcurveto{\pgfqpoint{0.665317in}{1.707716in}}{\pgfqpoint{0.662690in}{1.701373in}}{\pgfqpoint{0.662690in}{1.694761in}}%
\pgfpathcurveto{\pgfqpoint{0.662690in}{1.688148in}}{\pgfqpoint{0.665317in}{1.681805in}}{\pgfqpoint{0.669993in}{1.677129in}}%
\pgfpathcurveto{\pgfqpoint{0.674669in}{1.672453in}}{\pgfqpoint{0.681012in}{1.669826in}}{\pgfqpoint{0.687625in}{1.669826in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.669826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{1.571946in}}%
\pgfpathcurveto{\pgfqpoint{0.711463in}{1.571946in}}{\pgfqpoint{0.717223in}{1.574332in}}{\pgfqpoint{0.721469in}{1.578578in}}%
\pgfpathcurveto{\pgfqpoint{0.725715in}{1.582824in}}{\pgfqpoint{0.728101in}{1.588584in}}{\pgfqpoint{0.728101in}{1.594589in}}%
\pgfpathcurveto{\pgfqpoint{0.728101in}{1.600593in}}{\pgfqpoint{0.725715in}{1.606353in}}{\pgfqpoint{0.721469in}{1.610599in}}%
\pgfpathcurveto{\pgfqpoint{0.717223in}{1.614845in}}{\pgfqpoint{0.711463in}{1.617231in}}{\pgfqpoint{0.705459in}{1.617231in}}%
\pgfpathcurveto{\pgfqpoint{0.699454in}{1.617231in}}{\pgfqpoint{0.693694in}{1.614845in}}{\pgfqpoint{0.689448in}{1.610599in}}%
\pgfpathcurveto{\pgfqpoint{0.685202in}{1.606353in}}{\pgfqpoint{0.682816in}{1.600593in}}{\pgfqpoint{0.682816in}{1.594589in}}%
\pgfpathcurveto{\pgfqpoint{0.682816in}{1.588584in}}{\pgfqpoint{0.685202in}{1.582824in}}{\pgfqpoint{0.689448in}{1.578578in}}%
\pgfpathcurveto{\pgfqpoint{0.693694in}{1.574332in}}{\pgfqpoint{0.699454in}{1.571946in}}{\pgfqpoint{0.705459in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{1.571946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{1.724419in}}%
\pgfpathcurveto{\pgfqpoint{0.728872in}{1.724419in}}{\pgfqpoint{0.734223in}{1.726636in}}{\pgfqpoint{0.738169in}{1.730581in}}%
\pgfpathcurveto{\pgfqpoint{0.742114in}{1.734526in}}{\pgfqpoint{0.744331in}{1.739878in}}{\pgfqpoint{0.744331in}{1.745457in}}%
\pgfpathcurveto{\pgfqpoint{0.744331in}{1.751037in}}{\pgfqpoint{0.742114in}{1.756388in}}{\pgfqpoint{0.738169in}{1.760334in}}%
\pgfpathcurveto{\pgfqpoint{0.734223in}{1.764279in}}{\pgfqpoint{0.728872in}{1.766496in}}{\pgfqpoint{0.723292in}{1.766496in}}%
\pgfpathcurveto{\pgfqpoint{0.717713in}{1.766496in}}{\pgfqpoint{0.712361in}{1.764279in}}{\pgfqpoint{0.708416in}{1.760334in}}%
\pgfpathcurveto{\pgfqpoint{0.704471in}{1.756388in}}{\pgfqpoint{0.702254in}{1.751037in}}{\pgfqpoint{0.702254in}{1.745457in}}%
\pgfpathcurveto{\pgfqpoint{0.702254in}{1.739878in}}{\pgfqpoint{0.704471in}{1.734526in}}{\pgfqpoint{0.708416in}{1.730581in}}%
\pgfpathcurveto{\pgfqpoint{0.712361in}{1.726636in}}{\pgfqpoint{0.717713in}{1.724419in}}{\pgfqpoint{0.723292in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{1.724419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{1.739050in}}%
\pgfpathcurveto{\pgfqpoint{0.747042in}{1.739050in}}{\pgfqpoint{0.752717in}{1.741400in}}{\pgfqpoint{0.756900in}{1.745584in}}%
\pgfpathcurveto{\pgfqpoint{0.761084in}{1.749767in}}{\pgfqpoint{0.763434in}{1.755442in}}{\pgfqpoint{0.763434in}{1.761358in}}%
\pgfpathcurveto{\pgfqpoint{0.763434in}{1.767274in}}{\pgfqpoint{0.761084in}{1.772949in}}{\pgfqpoint{0.756900in}{1.777132in}}%
\pgfpathcurveto{\pgfqpoint{0.752717in}{1.781315in}}{\pgfqpoint{0.747042in}{1.783666in}}{\pgfqpoint{0.741126in}{1.783666in}}%
\pgfpathcurveto{\pgfqpoint{0.735210in}{1.783666in}}{\pgfqpoint{0.729535in}{1.781315in}}{\pgfqpoint{0.725352in}{1.777132in}}%
\pgfpathcurveto{\pgfqpoint{0.721169in}{1.772949in}}{\pgfqpoint{0.718818in}{1.767274in}}{\pgfqpoint{0.718818in}{1.761358in}}%
\pgfpathcurveto{\pgfqpoint{0.718818in}{1.755442in}}{\pgfqpoint{0.721169in}{1.749767in}}{\pgfqpoint{0.725352in}{1.745584in}}%
\pgfpathcurveto{\pgfqpoint{0.729535in}{1.741400in}}{\pgfqpoint{0.735210in}{1.739050in}}{\pgfqpoint{0.741126in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{1.739050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{1.720354in}}%
\pgfpathcurveto{\pgfqpoint{0.764408in}{1.720354in}}{\pgfqpoint{0.769633in}{1.722518in}}{\pgfqpoint{0.773485in}{1.726371in}}%
\pgfpathcurveto{\pgfqpoint{0.777337in}{1.730223in}}{\pgfqpoint{0.779502in}{1.735448in}}{\pgfqpoint{0.779502in}{1.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.779502in}{1.746344in}}{\pgfqpoint{0.777337in}{1.751569in}}{\pgfqpoint{0.773485in}{1.755421in}}%
\pgfpathcurveto{\pgfqpoint{0.769633in}{1.759273in}}{\pgfqpoint{0.764408in}{1.761438in}}{\pgfqpoint{0.758960in}{1.761438in}}%
\pgfpathcurveto{\pgfqpoint{0.753512in}{1.761438in}}{\pgfqpoint{0.748287in}{1.759273in}}{\pgfqpoint{0.744435in}{1.755421in}}%
\pgfpathcurveto{\pgfqpoint{0.740582in}{1.751569in}}{\pgfqpoint{0.738418in}{1.746344in}}{\pgfqpoint{0.738418in}{1.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.738418in}{1.735448in}}{\pgfqpoint{0.740582in}{1.730223in}}{\pgfqpoint{0.744435in}{1.726371in}}%
\pgfpathcurveto{\pgfqpoint{0.748287in}{1.722518in}}{\pgfqpoint{0.753512in}{1.720354in}}{\pgfqpoint{0.758960in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{1.720354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{1.658237in}}%
\pgfpathcurveto{\pgfqpoint{0.781881in}{1.658237in}}{\pgfqpoint{0.786760in}{1.660258in}}{\pgfqpoint{0.790357in}{1.663855in}}%
\pgfpathcurveto{\pgfqpoint{0.793954in}{1.667452in}}{\pgfqpoint{0.795976in}{1.672332in}}{\pgfqpoint{0.795976in}{1.677419in}}%
\pgfpathcurveto{\pgfqpoint{0.795976in}{1.682506in}}{\pgfqpoint{0.793954in}{1.687386in}}{\pgfqpoint{0.790357in}{1.690983in}}%
\pgfpathcurveto{\pgfqpoint{0.786760in}{1.694580in}}{\pgfqpoint{0.781881in}{1.696601in}}{\pgfqpoint{0.776794in}{1.696601in}}%
\pgfpathcurveto{\pgfqpoint{0.771707in}{1.696601in}}{\pgfqpoint{0.766827in}{1.694580in}}{\pgfqpoint{0.763230in}{1.690983in}}%
\pgfpathcurveto{\pgfqpoint{0.759633in}{1.687386in}}{\pgfqpoint{0.757612in}{1.682506in}}{\pgfqpoint{0.757612in}{1.677419in}}%
\pgfpathcurveto{\pgfqpoint{0.757612in}{1.672332in}}{\pgfqpoint{0.759633in}{1.667452in}}{\pgfqpoint{0.763230in}{1.663855in}}%
\pgfpathcurveto{\pgfqpoint{0.766827in}{1.660258in}}{\pgfqpoint{0.771707in}{1.658237in}}{\pgfqpoint{0.776794in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{1.658237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{1.756575in}}%
\pgfpathcurveto{\pgfqpoint{0.799404in}{1.756575in}}{\pgfqpoint{0.803985in}{1.758473in}}{\pgfqpoint{0.807363in}{1.761850in}}%
\pgfpathcurveto{\pgfqpoint{0.810740in}{1.765228in}}{\pgfqpoint{0.812638in}{1.769809in}}{\pgfqpoint{0.812638in}{1.774586in}}%
\pgfpathcurveto{\pgfqpoint{0.812638in}{1.779362in}}{\pgfqpoint{0.810740in}{1.783944in}}{\pgfqpoint{0.807363in}{1.787321in}}%
\pgfpathcurveto{\pgfqpoint{0.803985in}{1.790699in}}{\pgfqpoint{0.799404in}{1.792596in}}{\pgfqpoint{0.794627in}{1.792596in}}%
\pgfpathcurveto{\pgfqpoint{0.789851in}{1.792596in}}{\pgfqpoint{0.785270in}{1.790699in}}{\pgfqpoint{0.781892in}{1.787321in}}%
\pgfpathcurveto{\pgfqpoint{0.778515in}{1.783944in}}{\pgfqpoint{0.776617in}{1.779362in}}{\pgfqpoint{0.776617in}{1.774586in}}%
\pgfpathcurveto{\pgfqpoint{0.776617in}{1.769809in}}{\pgfqpoint{0.778515in}{1.765228in}}{\pgfqpoint{0.781892in}{1.761850in}}%
\pgfpathcurveto{\pgfqpoint{0.785270in}{1.758473in}}{\pgfqpoint{0.789851in}{1.756575in}}{\pgfqpoint{0.794627in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{1.756575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{1.676243in}}%
\pgfpathcurveto{\pgfqpoint{0.817543in}{1.676243in}}{\pgfqpoint{0.822417in}{1.678262in}}{\pgfqpoint{0.826011in}{1.681855in}}%
\pgfpathcurveto{\pgfqpoint{0.829604in}{1.685449in}}{\pgfqpoint{0.831623in}{1.690323in}}{\pgfqpoint{0.831623in}{1.695405in}}%
\pgfpathcurveto{\pgfqpoint{0.831623in}{1.700487in}}{\pgfqpoint{0.829604in}{1.705361in}}{\pgfqpoint{0.826011in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{0.822417in}{1.712548in}}{\pgfqpoint{0.817543in}{1.714567in}}{\pgfqpoint{0.812461in}{1.714567in}}%
\pgfpathcurveto{\pgfqpoint{0.807379in}{1.714567in}}{\pgfqpoint{0.802505in}{1.712548in}}{\pgfqpoint{0.798912in}{1.708954in}}%
\pgfpathcurveto{\pgfqpoint{0.795318in}{1.705361in}}{\pgfqpoint{0.793299in}{1.700487in}}{\pgfqpoint{0.793299in}{1.695405in}}%
\pgfpathcurveto{\pgfqpoint{0.793299in}{1.690323in}}{\pgfqpoint{0.795318in}{1.685449in}}{\pgfqpoint{0.798912in}{1.681855in}}%
\pgfpathcurveto{\pgfqpoint{0.802505in}{1.678262in}}{\pgfqpoint{0.807379in}{1.676243in}}{\pgfqpoint{0.812461in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{1.676243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{1.565154in}}%
\pgfpathcurveto{\pgfqpoint{0.835162in}{1.565154in}}{\pgfqpoint{0.839831in}{1.567088in}}{\pgfqpoint{0.843273in}{1.570530in}}%
\pgfpathcurveto{\pgfqpoint{0.846715in}{1.573972in}}{\pgfqpoint{0.848649in}{1.578640in}}{\pgfqpoint{0.848649in}{1.583508in}}%
\pgfpathcurveto{\pgfqpoint{0.848649in}{1.588375in}}{\pgfqpoint{0.846715in}{1.593044in}}{\pgfqpoint{0.843273in}{1.596486in}}%
\pgfpathcurveto{\pgfqpoint{0.839831in}{1.599928in}}{\pgfqpoint{0.835162in}{1.601862in}}{\pgfqpoint{0.830295in}{1.601862in}}%
\pgfpathcurveto{\pgfqpoint{0.825427in}{1.601862in}}{\pgfqpoint{0.820759in}{1.599928in}}{\pgfqpoint{0.817317in}{1.596486in}}%
\pgfpathcurveto{\pgfqpoint{0.813875in}{1.593044in}}{\pgfqpoint{0.811941in}{1.588375in}}{\pgfqpoint{0.811941in}{1.583508in}}%
\pgfpathcurveto{\pgfqpoint{0.811941in}{1.578640in}}{\pgfqpoint{0.813875in}{1.573972in}}{\pgfqpoint{0.817317in}{1.570530in}}%
\pgfpathcurveto{\pgfqpoint{0.820759in}{1.567088in}}{\pgfqpoint{0.825427in}{1.565154in}}{\pgfqpoint{0.830295in}{1.565154in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{1.565154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{1.731787in}}%
\pgfpathcurveto{\pgfqpoint{0.852698in}{1.731787in}}{\pgfqpoint{0.857081in}{1.733603in}}{\pgfqpoint{0.860312in}{1.736834in}}%
\pgfpathcurveto{\pgfqpoint{0.863543in}{1.740065in}}{\pgfqpoint{0.865358in}{1.744448in}}{\pgfqpoint{0.865358in}{1.749017in}}%
\pgfpathcurveto{\pgfqpoint{0.865358in}{1.753586in}}{\pgfqpoint{0.863543in}{1.757969in}}{\pgfqpoint{0.860312in}{1.761200in}}%
\pgfpathcurveto{\pgfqpoint{0.857081in}{1.764431in}}{\pgfqpoint{0.852698in}{1.766246in}}{\pgfqpoint{0.848129in}{1.766246in}}%
\pgfpathcurveto{\pgfqpoint{0.843559in}{1.766246in}}{\pgfqpoint{0.839177in}{1.764431in}}{\pgfqpoint{0.835946in}{1.761200in}}%
\pgfpathcurveto{\pgfqpoint{0.832715in}{1.757969in}}{\pgfqpoint{0.830899in}{1.753586in}}{\pgfqpoint{0.830899in}{1.749017in}}%
\pgfpathcurveto{\pgfqpoint{0.830899in}{1.744448in}}{\pgfqpoint{0.832715in}{1.740065in}}{\pgfqpoint{0.835946in}{1.736834in}}%
\pgfpathcurveto{\pgfqpoint{0.839177in}{1.733603in}}{\pgfqpoint{0.843559in}{1.731787in}}{\pgfqpoint{0.848129in}{1.731787in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{1.731787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{1.563978in}}%
\pgfpathcurveto{\pgfqpoint{0.871016in}{1.563978in}}{\pgfqpoint{0.875863in}{1.565985in}}{\pgfqpoint{0.879437in}{1.569559in}}%
\pgfpathcurveto{\pgfqpoint{0.883010in}{1.573132in}}{\pgfqpoint{0.885018in}{1.577979in}}{\pgfqpoint{0.885018in}{1.583033in}}%
\pgfpathcurveto{\pgfqpoint{0.885018in}{1.588087in}}{\pgfqpoint{0.883010in}{1.592934in}}{\pgfqpoint{0.879437in}{1.596507in}}%
\pgfpathcurveto{\pgfqpoint{0.875863in}{1.600081in}}{\pgfqpoint{0.871016in}{1.602088in}}{\pgfqpoint{0.865963in}{1.602088in}}%
\pgfpathcurveto{\pgfqpoint{0.860909in}{1.602088in}}{\pgfqpoint{0.856062in}{1.600081in}}{\pgfqpoint{0.852488in}{1.596507in}}%
\pgfpathcurveto{\pgfqpoint{0.848915in}{1.592934in}}{\pgfqpoint{0.846907in}{1.588087in}}{\pgfqpoint{0.846907in}{1.583033in}}%
\pgfpathcurveto{\pgfqpoint{0.846907in}{1.577979in}}{\pgfqpoint{0.848915in}{1.573132in}}{\pgfqpoint{0.852488in}{1.569559in}}%
\pgfpathcurveto{\pgfqpoint{0.856062in}{1.565985in}}{\pgfqpoint{0.860909in}{1.563978in}}{\pgfqpoint{0.865963in}{1.563978in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{1.563978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{1.586294in}}%
\pgfpathcurveto{\pgfqpoint{0.888653in}{1.586294in}}{\pgfqpoint{0.893311in}{1.588224in}}{\pgfqpoint{0.896745in}{1.591658in}}%
\pgfpathcurveto{\pgfqpoint{0.900179in}{1.595092in}}{\pgfqpoint{0.902108in}{1.599750in}}{\pgfqpoint{0.902108in}{1.604606in}}%
\pgfpathcurveto{\pgfqpoint{0.902108in}{1.609463in}}{\pgfqpoint{0.900179in}{1.614121in}}{\pgfqpoint{0.896745in}{1.617555in}}%
\pgfpathcurveto{\pgfqpoint{0.893311in}{1.620989in}}{\pgfqpoint{0.888653in}{1.622918in}}{\pgfqpoint{0.883796in}{1.622918in}}%
\pgfpathcurveto{\pgfqpoint{0.878940in}{1.622918in}}{\pgfqpoint{0.874282in}{1.620989in}}{\pgfqpoint{0.870848in}{1.617555in}}%
\pgfpathcurveto{\pgfqpoint{0.867414in}{1.614121in}}{\pgfqpoint{0.865484in}{1.609463in}}{\pgfqpoint{0.865484in}{1.604606in}}%
\pgfpathcurveto{\pgfqpoint{0.865484in}{1.599750in}}{\pgfqpoint{0.867414in}{1.595092in}}{\pgfqpoint{0.870848in}{1.591658in}}%
\pgfpathcurveto{\pgfqpoint{0.874282in}{1.588224in}}{\pgfqpoint{0.878940in}{1.586294in}}{\pgfqpoint{0.883796in}{1.586294in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{1.586294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{1.593618in}}%
\pgfpathcurveto{\pgfqpoint{0.906052in}{1.593618in}}{\pgfqpoint{0.910293in}{1.595374in}}{\pgfqpoint{0.913420in}{1.598501in}}%
\pgfpathcurveto{\pgfqpoint{0.916547in}{1.601628in}}{\pgfqpoint{0.918303in}{1.605869in}}{\pgfqpoint{0.918303in}{1.610291in}}%
\pgfpathcurveto{\pgfqpoint{0.918303in}{1.614713in}}{\pgfqpoint{0.916547in}{1.618954in}}{\pgfqpoint{0.913420in}{1.622081in}}%
\pgfpathcurveto{\pgfqpoint{0.910293in}{1.625207in}}{\pgfqpoint{0.906052in}{1.626964in}}{\pgfqpoint{0.901630in}{1.626964in}}%
\pgfpathcurveto{\pgfqpoint{0.897208in}{1.626964in}}{\pgfqpoint{0.892967in}{1.625207in}}{\pgfqpoint{0.889840in}{1.622081in}}%
\pgfpathcurveto{\pgfqpoint{0.886714in}{1.618954in}}{\pgfqpoint{0.884957in}{1.614713in}}{\pgfqpoint{0.884957in}{1.610291in}}%
\pgfpathcurveto{\pgfqpoint{0.884957in}{1.605869in}}{\pgfqpoint{0.886714in}{1.601628in}}{\pgfqpoint{0.889840in}{1.598501in}}%
\pgfpathcurveto{\pgfqpoint{0.892967in}{1.595374in}}{\pgfqpoint{0.897208in}{1.593618in}}{\pgfqpoint{0.901630in}{1.593618in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{1.593618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{1.640549in}}%
\pgfpathcurveto{\pgfqpoint{0.924155in}{1.640549in}}{\pgfqpoint{0.928655in}{1.642412in}}{\pgfqpoint{0.931972in}{1.645730in}}%
\pgfpathcurveto{\pgfqpoint{0.935289in}{1.649047in}}{\pgfqpoint{0.937153in}{1.653547in}}{\pgfqpoint{0.937153in}{1.658238in}}%
\pgfpathcurveto{\pgfqpoint{0.937153in}{1.662929in}}{\pgfqpoint{0.935289in}{1.667429in}}{\pgfqpoint{0.931972in}{1.670746in}}%
\pgfpathcurveto{\pgfqpoint{0.928655in}{1.674063in}}{\pgfqpoint{0.924155in}{1.675927in}}{\pgfqpoint{0.919464in}{1.675927in}}%
\pgfpathcurveto{\pgfqpoint{0.914773in}{1.675927in}}{\pgfqpoint{0.910273in}{1.674063in}}{\pgfqpoint{0.906956in}{1.670746in}}%
\pgfpathcurveto{\pgfqpoint{0.903638in}{1.667429in}}{\pgfqpoint{0.901775in}{1.662929in}}{\pgfqpoint{0.901775in}{1.658238in}}%
\pgfpathcurveto{\pgfqpoint{0.901775in}{1.653547in}}{\pgfqpoint{0.903638in}{1.649047in}}{\pgfqpoint{0.906956in}{1.645730in}}%
\pgfpathcurveto{\pgfqpoint{0.910273in}{1.642412in}}{\pgfqpoint{0.914773in}{1.640549in}}{\pgfqpoint{0.919464in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.640549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{1.560823in}}%
\pgfpathcurveto{\pgfqpoint{0.941784in}{1.560823in}}{\pgfqpoint{0.946087in}{1.562606in}}{\pgfqpoint{0.949259in}{1.565778in}}%
\pgfpathcurveto{\pgfqpoint{0.952431in}{1.568950in}}{\pgfqpoint{0.954214in}{1.573253in}}{\pgfqpoint{0.954214in}{1.577740in}}%
\pgfpathcurveto{\pgfqpoint{0.954214in}{1.582226in}}{\pgfqpoint{0.952431in}{1.586529in}}{\pgfqpoint{0.949259in}{1.589701in}}%
\pgfpathcurveto{\pgfqpoint{0.946087in}{1.592873in}}{\pgfqpoint{0.941784in}{1.594656in}}{\pgfqpoint{0.937298in}{1.594656in}}%
\pgfpathcurveto{\pgfqpoint{0.932811in}{1.594656in}}{\pgfqpoint{0.928508in}{1.592873in}}{\pgfqpoint{0.925336in}{1.589701in}}%
\pgfpathcurveto{\pgfqpoint{0.922164in}{1.586529in}}{\pgfqpoint{0.920382in}{1.582226in}}{\pgfqpoint{0.920382in}{1.577740in}}%
\pgfpathcurveto{\pgfqpoint{0.920382in}{1.573253in}}{\pgfqpoint{0.922164in}{1.568950in}}{\pgfqpoint{0.925336in}{1.565778in}}%
\pgfpathcurveto{\pgfqpoint{0.928508in}{1.562606in}}{\pgfqpoint{0.932811in}{1.560823in}}{\pgfqpoint{0.937298in}{1.560823in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{1.560823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{1.562820in}}%
\pgfpathcurveto{\pgfqpoint{0.959309in}{1.562820in}}{\pgfqpoint{0.963317in}{1.564480in}}{\pgfqpoint{0.966271in}{1.567435in}}%
\pgfpathcurveto{\pgfqpoint{0.969225in}{1.570389in}}{\pgfqpoint{0.970885in}{1.574396in}}{\pgfqpoint{0.970885in}{1.578574in}}%
\pgfpathcurveto{\pgfqpoint{0.970885in}{1.582752in}}{\pgfqpoint{0.969225in}{1.586760in}}{\pgfqpoint{0.966271in}{1.589714in}}%
\pgfpathcurveto{\pgfqpoint{0.963317in}{1.592668in}}{\pgfqpoint{0.959309in}{1.594328in}}{\pgfqpoint{0.955131in}{1.594328in}}%
\pgfpathcurveto{\pgfqpoint{0.950953in}{1.594328in}}{\pgfqpoint{0.946946in}{1.592668in}}{\pgfqpoint{0.943992in}{1.589714in}}%
\pgfpathcurveto{\pgfqpoint{0.941037in}{1.586760in}}{\pgfqpoint{0.939377in}{1.582752in}}{\pgfqpoint{0.939377in}{1.578574in}}%
\pgfpathcurveto{\pgfqpoint{0.939377in}{1.574396in}}{\pgfqpoint{0.941037in}{1.570389in}}{\pgfqpoint{0.943992in}{1.567435in}}%
\pgfpathcurveto{\pgfqpoint{0.946946in}{1.564480in}}{\pgfqpoint{0.950953in}{1.562820in}}{\pgfqpoint{0.955131in}{1.562820in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{1.562820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{1.601788in}}%
\pgfpathcurveto{\pgfqpoint{0.976918in}{1.601788in}}{\pgfqpoint{0.980710in}{1.603359in}}{\pgfqpoint{0.983505in}{1.606154in}}%
\pgfpathcurveto{\pgfqpoint{0.986301in}{1.608949in}}{\pgfqpoint{0.987871in}{1.612741in}}{\pgfqpoint{0.987871in}{1.616694in}}%
\pgfpathcurveto{\pgfqpoint{0.987871in}{1.620647in}}{\pgfqpoint{0.986301in}{1.624439in}}{\pgfqpoint{0.983505in}{1.627235in}}%
\pgfpathcurveto{\pgfqpoint{0.980710in}{1.630030in}}{\pgfqpoint{0.976918in}{1.631601in}}{\pgfqpoint{0.972965in}{1.631601in}}%
\pgfpathcurveto{\pgfqpoint{0.969012in}{1.631601in}}{\pgfqpoint{0.965220in}{1.630030in}}{\pgfqpoint{0.962425in}{1.627235in}}%
\pgfpathcurveto{\pgfqpoint{0.959630in}{1.624439in}}{\pgfqpoint{0.958059in}{1.620647in}}{\pgfqpoint{0.958059in}{1.616694in}}%
\pgfpathcurveto{\pgfqpoint{0.958059in}{1.612741in}}{\pgfqpoint{0.959630in}{1.608949in}}{\pgfqpoint{0.962425in}{1.606154in}}%
\pgfpathcurveto{\pgfqpoint{0.965220in}{1.603359in}}{\pgfqpoint{0.969012in}{1.601788in}}{\pgfqpoint{0.972965in}{1.601788in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{1.601788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{1.509213in}}%
\pgfpathcurveto{\pgfqpoint{0.994921in}{1.509213in}}{\pgfqpoint{0.998874in}{1.510850in}}{\pgfqpoint{1.001789in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{1.004704in}{1.516680in}}{\pgfqpoint{1.006341in}{1.520633in}}{\pgfqpoint{1.006341in}{1.524755in}}%
\pgfpathcurveto{\pgfqpoint{1.006341in}{1.528877in}}{\pgfqpoint{1.004704in}{1.532830in}}{\pgfqpoint{1.001789in}{1.535745in}}%
\pgfpathcurveto{\pgfqpoint{0.998874in}{1.538660in}}{\pgfqpoint{0.994921in}{1.540297in}}{\pgfqpoint{0.990799in}{1.540297in}}%
\pgfpathcurveto{\pgfqpoint{0.986677in}{1.540297in}}{\pgfqpoint{0.982723in}{1.538660in}}{\pgfqpoint{0.979809in}{1.535745in}}%
\pgfpathcurveto{\pgfqpoint{0.976894in}{1.532830in}}{\pgfqpoint{0.975257in}{1.528877in}}{\pgfqpoint{0.975257in}{1.524755in}}%
\pgfpathcurveto{\pgfqpoint{0.975257in}{1.520633in}}{\pgfqpoint{0.976894in}{1.516680in}}{\pgfqpoint{0.979809in}{1.513765in}}%
\pgfpathcurveto{\pgfqpoint{0.982723in}{1.510850in}}{\pgfqpoint{0.986677in}{1.509213in}}{\pgfqpoint{0.990799in}{1.509213in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{1.509213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{1.352153in}}%
\pgfpathcurveto{\pgfqpoint{1.012575in}{1.352153in}}{\pgfqpoint{1.016355in}{1.353719in}}{\pgfqpoint{1.019143in}{1.356506in}}%
\pgfpathcurveto{\pgfqpoint{1.021930in}{1.359294in}}{\pgfqpoint{1.023496in}{1.363075in}}{\pgfqpoint{1.023496in}{1.367017in}}%
\pgfpathcurveto{\pgfqpoint{1.023496in}{1.370958in}}{\pgfqpoint{1.021930in}{1.374739in}}{\pgfqpoint{1.019143in}{1.377527in}}%
\pgfpathcurveto{\pgfqpoint{1.016355in}{1.380314in}}{\pgfqpoint{1.012575in}{1.381880in}}{\pgfqpoint{1.008633in}{1.381880in}}%
\pgfpathcurveto{\pgfqpoint{1.004691in}{1.381880in}}{\pgfqpoint{1.000910in}{1.380314in}}{\pgfqpoint{0.998123in}{1.377527in}}%
\pgfpathcurveto{\pgfqpoint{0.995335in}{1.374739in}}{\pgfqpoint{0.993769in}{1.370958in}}{\pgfqpoint{0.993769in}{1.367017in}}%
\pgfpathcurveto{\pgfqpoint{0.993769in}{1.363075in}}{\pgfqpoint{0.995335in}{1.359294in}}{\pgfqpoint{0.998123in}{1.356506in}}%
\pgfpathcurveto{\pgfqpoint{1.000910in}{1.353719in}}{\pgfqpoint{1.004691in}{1.352153in}}{\pgfqpoint{1.008633in}{1.352153in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{1.352153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{1.581291in}}%
\pgfpathcurveto{\pgfqpoint{1.030113in}{1.581291in}}{\pgfqpoint{1.033611in}{1.582739in}}{\pgfqpoint{1.036189in}{1.585318in}}%
\pgfpathcurveto{\pgfqpoint{1.038768in}{1.587897in}}{\pgfqpoint{1.040217in}{1.591394in}}{\pgfqpoint{1.040217in}{1.595041in}}%
\pgfpathcurveto{\pgfqpoint{1.040217in}{1.598688in}}{\pgfqpoint{1.038768in}{1.602185in}}{\pgfqpoint{1.036189in}{1.604764in}}%
\pgfpathcurveto{\pgfqpoint{1.033611in}{1.607342in}}{\pgfqpoint{1.030113in}{1.608791in}}{\pgfqpoint{1.026466in}{1.608791in}}%
\pgfpathcurveto{\pgfqpoint{1.022820in}{1.608791in}}{\pgfqpoint{1.019322in}{1.607342in}}{\pgfqpoint{1.016744in}{1.604764in}}%
\pgfpathcurveto{\pgfqpoint{1.014165in}{1.602185in}}{\pgfqpoint{1.012716in}{1.598688in}}{\pgfqpoint{1.012716in}{1.595041in}}%
\pgfpathcurveto{\pgfqpoint{1.012716in}{1.591394in}}{\pgfqpoint{1.014165in}{1.587897in}}{\pgfqpoint{1.016744in}{1.585318in}}%
\pgfpathcurveto{\pgfqpoint{1.019322in}{1.582739in}}{\pgfqpoint{1.022820in}{1.581291in}}{\pgfqpoint{1.026466in}{1.581291in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{1.581291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{1.681983in}}%
\pgfpathcurveto{\pgfqpoint{1.048084in}{1.681983in}}{\pgfqpoint{1.051714in}{1.683486in}}{\pgfqpoint{1.054390in}{1.686162in}}%
\pgfpathcurveto{\pgfqpoint{1.057065in}{1.688838in}}{\pgfqpoint{1.058569in}{1.692467in}}{\pgfqpoint{1.058569in}{1.696251in}}%
\pgfpathcurveto{\pgfqpoint{1.058569in}{1.700035in}}{\pgfqpoint{1.057065in}{1.703665in}}{\pgfqpoint{1.054390in}{1.706341in}}%
\pgfpathcurveto{\pgfqpoint{1.051714in}{1.709016in}}{\pgfqpoint{1.048084in}{1.710520in}}{\pgfqpoint{1.044300in}{1.710520in}}%
\pgfpathcurveto{\pgfqpoint{1.040516in}{1.710520in}}{\pgfqpoint{1.036887in}{1.709016in}}{\pgfqpoint{1.034211in}{1.706341in}}%
\pgfpathcurveto{\pgfqpoint{1.031535in}{1.703665in}}{\pgfqpoint{1.030032in}{1.700035in}}{\pgfqpoint{1.030032in}{1.696251in}}%
\pgfpathcurveto{\pgfqpoint{1.030032in}{1.692467in}}{\pgfqpoint{1.031535in}{1.688838in}}{\pgfqpoint{1.034211in}{1.686162in}}%
\pgfpathcurveto{\pgfqpoint{1.036887in}{1.683486in}}{\pgfqpoint{1.040516in}{1.681983in}}{\pgfqpoint{1.044300in}{1.681983in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{1.681983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{1.650457in}}%
\pgfpathcurveto{\pgfqpoint{1.065798in}{1.650457in}}{\pgfqpoint{1.069312in}{1.651913in}}{\pgfqpoint{1.071903in}{1.654503in}}%
\pgfpathcurveto{\pgfqpoint{1.074493in}{1.657094in}}{\pgfqpoint{1.075949in}{1.660608in}}{\pgfqpoint{1.075949in}{1.664272in}}%
\pgfpathcurveto{\pgfqpoint{1.075949in}{1.667936in}}{\pgfqpoint{1.074493in}{1.671450in}}{\pgfqpoint{1.071903in}{1.674041in}}%
\pgfpathcurveto{\pgfqpoint{1.069312in}{1.676631in}}{\pgfqpoint{1.065798in}{1.678087in}}{\pgfqpoint{1.062134in}{1.678087in}}%
\pgfpathcurveto{\pgfqpoint{1.058470in}{1.678087in}}{\pgfqpoint{1.054956in}{1.676631in}}{\pgfqpoint{1.052365in}{1.674041in}}%
\pgfpathcurveto{\pgfqpoint{1.049775in}{1.671450in}}{\pgfqpoint{1.048319in}{1.667936in}}{\pgfqpoint{1.048319in}{1.664272in}}%
\pgfpathcurveto{\pgfqpoint{1.048319in}{1.660608in}}{\pgfqpoint{1.049775in}{1.657094in}}{\pgfqpoint{1.052365in}{1.654503in}}%
\pgfpathcurveto{\pgfqpoint{1.054956in}{1.651913in}}{\pgfqpoint{1.058470in}{1.650457in}}{\pgfqpoint{1.062134in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{1.650457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{1.614013in}}%
\pgfpathcurveto{\pgfqpoint{1.083550in}{1.614013in}}{\pgfqpoint{1.086986in}{1.615436in}}{\pgfqpoint{1.089519in}{1.617969in}}%
\pgfpathcurveto{\pgfqpoint{1.092052in}{1.620502in}}{\pgfqpoint{1.093475in}{1.623938in}}{\pgfqpoint{1.093475in}{1.627520in}}%
\pgfpathcurveto{\pgfqpoint{1.093475in}{1.631102in}}{\pgfqpoint{1.092052in}{1.634538in}}{\pgfqpoint{1.089519in}{1.637071in}}%
\pgfpathcurveto{\pgfqpoint{1.086986in}{1.639604in}}{\pgfqpoint{1.083550in}{1.641028in}}{\pgfqpoint{1.079968in}{1.641028in}}%
\pgfpathcurveto{\pgfqpoint{1.076386in}{1.641028in}}{\pgfqpoint{1.072950in}{1.639604in}}{\pgfqpoint{1.070417in}{1.637071in}}%
\pgfpathcurveto{\pgfqpoint{1.067884in}{1.634538in}}{\pgfqpoint{1.066461in}{1.631102in}}{\pgfqpoint{1.066461in}{1.627520in}}%
\pgfpathcurveto{\pgfqpoint{1.066461in}{1.623938in}}{\pgfqpoint{1.067884in}{1.620502in}}{\pgfqpoint{1.070417in}{1.617969in}}%
\pgfpathcurveto{\pgfqpoint{1.072950in}{1.615436in}}{\pgfqpoint{1.076386in}{1.614013in}}{\pgfqpoint{1.079968in}{1.614013in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{1.614013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{1.768669in}}%
\pgfpathcurveto{\pgfqpoint{1.101463in}{1.768669in}}{\pgfqpoint{1.104975in}{1.770124in}}{\pgfqpoint{1.107564in}{1.772713in}}%
\pgfpathcurveto{\pgfqpoint{1.110153in}{1.775301in}}{\pgfqpoint{1.111607in}{1.778813in}}{\pgfqpoint{1.111607in}{1.782475in}}%
\pgfpathcurveto{\pgfqpoint{1.111607in}{1.786136in}}{\pgfqpoint{1.110153in}{1.789648in}}{\pgfqpoint{1.107564in}{1.792237in}}%
\pgfpathcurveto{\pgfqpoint{1.104975in}{1.794826in}}{\pgfqpoint{1.101463in}{1.796280in}}{\pgfqpoint{1.097802in}{1.796280in}}%
\pgfpathcurveto{\pgfqpoint{1.094140in}{1.796280in}}{\pgfqpoint{1.090628in}{1.794826in}}{\pgfqpoint{1.088039in}{1.792237in}}%
\pgfpathcurveto{\pgfqpoint{1.085450in}{1.789648in}}{\pgfqpoint{1.083996in}{1.786136in}}{\pgfqpoint{1.083996in}{1.782475in}}%
\pgfpathcurveto{\pgfqpoint{1.083996in}{1.778813in}}{\pgfqpoint{1.085450in}{1.775301in}}{\pgfqpoint{1.088039in}{1.772713in}}%
\pgfpathcurveto{\pgfqpoint{1.090628in}{1.770124in}}{\pgfqpoint{1.094140in}{1.768669in}}{\pgfqpoint{1.097802in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.768669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{1.726765in}}%
\pgfpathcurveto{\pgfqpoint{1.119090in}{1.726765in}}{\pgfqpoint{1.122404in}{1.728137in}}{\pgfqpoint{1.124847in}{1.730580in}}%
\pgfpathcurveto{\pgfqpoint{1.127290in}{1.733023in}}{\pgfqpoint{1.128662in}{1.736337in}}{\pgfqpoint{1.128662in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{1.128662in}{1.743247in}}{\pgfqpoint{1.127290in}{1.746561in}}{\pgfqpoint{1.124847in}{1.749003in}}%
\pgfpathcurveto{\pgfqpoint{1.122404in}{1.751446in}}{\pgfqpoint{1.119090in}{1.752819in}}{\pgfqpoint{1.115635in}{1.752819in}}%
\pgfpathcurveto{\pgfqpoint{1.112180in}{1.752819in}}{\pgfqpoint{1.108867in}{1.751446in}}{\pgfqpoint{1.106424in}{1.749003in}}%
\pgfpathcurveto{\pgfqpoint{1.103981in}{1.746561in}}{\pgfqpoint{1.102608in}{1.743247in}}{\pgfqpoint{1.102608in}{1.739792in}}%
\pgfpathcurveto{\pgfqpoint{1.102608in}{1.736337in}}{\pgfqpoint{1.103981in}{1.733023in}}{\pgfqpoint{1.106424in}{1.730580in}}%
\pgfpathcurveto{\pgfqpoint{1.108867in}{1.728137in}}{\pgfqpoint{1.112180in}{1.726765in}}{\pgfqpoint{1.115635in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{1.726765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{1.744739in}}%
\pgfpathcurveto{\pgfqpoint{1.136762in}{1.744739in}}{\pgfqpoint{1.139920in}{1.746047in}}{\pgfqpoint{1.142249in}{1.748376in}}%
\pgfpathcurveto{\pgfqpoint{1.144577in}{1.750704in}}{\pgfqpoint{1.145885in}{1.753862in}}{\pgfqpoint{1.145885in}{1.757155in}}%
\pgfpathcurveto{\pgfqpoint{1.145885in}{1.760448in}}{\pgfqpoint{1.144577in}{1.763606in}}{\pgfqpoint{1.142249in}{1.765935in}}%
\pgfpathcurveto{\pgfqpoint{1.139920in}{1.768263in}}{\pgfqpoint{1.136762in}{1.769571in}}{\pgfqpoint{1.133469in}{1.769571in}}%
\pgfpathcurveto{\pgfqpoint{1.130176in}{1.769571in}}{\pgfqpoint{1.127018in}{1.768263in}}{\pgfqpoint{1.124690in}{1.765935in}}%
\pgfpathcurveto{\pgfqpoint{1.122361in}{1.763606in}}{\pgfqpoint{1.121053in}{1.760448in}}{\pgfqpoint{1.121053in}{1.757155in}}%
\pgfpathcurveto{\pgfqpoint{1.121053in}{1.753862in}}{\pgfqpoint{1.122361in}{1.750704in}}{\pgfqpoint{1.124690in}{1.748376in}}%
\pgfpathcurveto{\pgfqpoint{1.127018in}{1.746047in}}{\pgfqpoint{1.130176in}{1.744739in}}{\pgfqpoint{1.133469in}{1.744739in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{1.744739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{1.587431in}}%
\pgfpathcurveto{\pgfqpoint{1.154647in}{1.587431in}}{\pgfqpoint{1.157855in}{1.588760in}}{\pgfqpoint{1.160219in}{1.591125in}}%
\pgfpathcurveto{\pgfqpoint{1.162584in}{1.593489in}}{\pgfqpoint{1.163912in}{1.596697in}}{\pgfqpoint{1.163912in}{1.600041in}}%
\pgfpathcurveto{\pgfqpoint{1.163912in}{1.603385in}}{\pgfqpoint{1.162584in}{1.606593in}}{\pgfqpoint{1.160219in}{1.608957in}}%
\pgfpathcurveto{\pgfqpoint{1.157855in}{1.611322in}}{\pgfqpoint{1.154647in}{1.612651in}}{\pgfqpoint{1.151303in}{1.612651in}}%
\pgfpathcurveto{\pgfqpoint{1.147959in}{1.612651in}}{\pgfqpoint{1.144751in}{1.611322in}}{\pgfqpoint{1.142386in}{1.608957in}}%
\pgfpathcurveto{\pgfqpoint{1.140022in}{1.606593in}}{\pgfqpoint{1.138693in}{1.603385in}}{\pgfqpoint{1.138693in}{1.600041in}}%
\pgfpathcurveto{\pgfqpoint{1.138693in}{1.596697in}}{\pgfqpoint{1.140022in}{1.593489in}}{\pgfqpoint{1.142386in}{1.591125in}}%
\pgfpathcurveto{\pgfqpoint{1.144751in}{1.588760in}}{\pgfqpoint{1.147959in}{1.587431in}}{\pgfqpoint{1.151303in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{1.587431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{1.629760in}}%
\pgfpathcurveto{\pgfqpoint{1.172766in}{1.629760in}}{\pgfqpoint{1.176247in}{1.631202in}}{\pgfqpoint{1.178814in}{1.633768in}}%
\pgfpathcurveto{\pgfqpoint{1.181380in}{1.636334in}}{\pgfqpoint{1.182822in}{1.639816in}}{\pgfqpoint{1.182822in}{1.643445in}}%
\pgfpathcurveto{\pgfqpoint{1.182822in}{1.647074in}}{\pgfqpoint{1.181380in}{1.650556in}}{\pgfqpoint{1.178814in}{1.653122in}}%
\pgfpathcurveto{\pgfqpoint{1.176247in}{1.655688in}}{\pgfqpoint{1.172766in}{1.657130in}}{\pgfqpoint{1.169137in}{1.657130in}}%
\pgfpathcurveto{\pgfqpoint{1.165507in}{1.657130in}}{\pgfqpoint{1.162026in}{1.655688in}}{\pgfqpoint{1.159460in}{1.653122in}}%
\pgfpathcurveto{\pgfqpoint{1.156893in}{1.650556in}}{\pgfqpoint{1.155451in}{1.647074in}}{\pgfqpoint{1.155451in}{1.643445in}}%
\pgfpathcurveto{\pgfqpoint{1.155451in}{1.639816in}}{\pgfqpoint{1.156893in}{1.636334in}}{\pgfqpoint{1.159460in}{1.633768in}}%
\pgfpathcurveto{\pgfqpoint{1.162026in}{1.631202in}}{\pgfqpoint{1.165507in}{1.629760in}}{\pgfqpoint{1.169137in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{1.629760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{1.568207in}}%
\pgfpathcurveto{\pgfqpoint{1.190602in}{1.568207in}}{\pgfqpoint{1.194086in}{1.569650in}}{\pgfqpoint{1.196654in}{1.572218in}}%
\pgfpathcurveto{\pgfqpoint{1.199222in}{1.574786in}}{\pgfqpoint{1.200665in}{1.578269in}}{\pgfqpoint{1.200665in}{1.581901in}}%
\pgfpathcurveto{\pgfqpoint{1.200665in}{1.585533in}}{\pgfqpoint{1.199222in}{1.589017in}}{\pgfqpoint{1.196654in}{1.591585in}}%
\pgfpathcurveto{\pgfqpoint{1.194086in}{1.594153in}}{\pgfqpoint{1.190602in}{1.595596in}}{\pgfqpoint{1.186970in}{1.595596in}}%
\pgfpathcurveto{\pgfqpoint{1.183339in}{1.595596in}}{\pgfqpoint{1.179855in}{1.594153in}}{\pgfqpoint{1.177287in}{1.591585in}}%
\pgfpathcurveto{\pgfqpoint{1.174719in}{1.589017in}}{\pgfqpoint{1.173276in}{1.585533in}}{\pgfqpoint{1.173276in}{1.581901in}}%
\pgfpathcurveto{\pgfqpoint{1.173276in}{1.578269in}}{\pgfqpoint{1.174719in}{1.574786in}}{\pgfqpoint{1.177287in}{1.572218in}}%
\pgfpathcurveto{\pgfqpoint{1.179855in}{1.569650in}}{\pgfqpoint{1.183339in}{1.568207in}}{\pgfqpoint{1.186970in}{1.568207in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{1.568207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{1.557112in}}%
\pgfpathcurveto{\pgfqpoint{1.208303in}{1.557112in}}{\pgfqpoint{1.211659in}{1.558502in}}{\pgfqpoint{1.214133in}{1.560976in}}%
\pgfpathcurveto{\pgfqpoint{1.216606in}{1.563450in}}{\pgfqpoint{1.217996in}{1.566805in}}{\pgfqpoint{1.217996in}{1.570304in}}%
\pgfpathcurveto{\pgfqpoint{1.217996in}{1.573803in}}{\pgfqpoint{1.216606in}{1.577158in}}{\pgfqpoint{1.214133in}{1.579632in}}%
\pgfpathcurveto{\pgfqpoint{1.211659in}{1.582106in}}{\pgfqpoint{1.208303in}{1.583496in}}{\pgfqpoint{1.204804in}{1.583496in}}%
\pgfpathcurveto{\pgfqpoint{1.201306in}{1.583496in}}{\pgfqpoint{1.197950in}{1.582106in}}{\pgfqpoint{1.195476in}{1.579632in}}%
\pgfpathcurveto{\pgfqpoint{1.193002in}{1.577158in}}{\pgfqpoint{1.191612in}{1.573803in}}{\pgfqpoint{1.191612in}{1.570304in}}%
\pgfpathcurveto{\pgfqpoint{1.191612in}{1.566805in}}{\pgfqpoint{1.193002in}{1.563450in}}{\pgfqpoint{1.195476in}{1.560976in}}%
\pgfpathcurveto{\pgfqpoint{1.197950in}{1.558502in}}{\pgfqpoint{1.201306in}{1.557112in}}{\pgfqpoint{1.204804in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{1.557112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{1.636590in}}%
\pgfpathcurveto{\pgfqpoint{1.226270in}{1.636590in}}{\pgfqpoint{1.229753in}{1.638033in}}{\pgfqpoint{1.232321in}{1.640602in}}%
\pgfpathcurveto{\pgfqpoint{1.234890in}{1.643170in}}{\pgfqpoint{1.236333in}{1.646653in}}{\pgfqpoint{1.236333in}{1.650285in}}%
\pgfpathcurveto{\pgfqpoint{1.236333in}{1.653917in}}{\pgfqpoint{1.234890in}{1.657400in}}{\pgfqpoint{1.232321in}{1.659969in}}%
\pgfpathcurveto{\pgfqpoint{1.229753in}{1.662537in}}{\pgfqpoint{1.226270in}{1.663980in}}{\pgfqpoint{1.222638in}{1.663980in}}%
\pgfpathcurveto{\pgfqpoint{1.219006in}{1.663980in}}{\pgfqpoint{1.215523in}{1.662537in}}{\pgfqpoint{1.212954in}{1.659969in}}%
\pgfpathcurveto{\pgfqpoint{1.210386in}{1.657400in}}{\pgfqpoint{1.208943in}{1.653917in}}{\pgfqpoint{1.208943in}{1.650285in}}%
\pgfpathcurveto{\pgfqpoint{1.208943in}{1.646653in}}{\pgfqpoint{1.210386in}{1.643170in}}{\pgfqpoint{1.212954in}{1.640602in}}%
\pgfpathcurveto{\pgfqpoint{1.215523in}{1.638033in}}{\pgfqpoint{1.219006in}{1.636590in}}{\pgfqpoint{1.222638in}{1.636590in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.636590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{1.661920in}}%
\pgfpathcurveto{\pgfqpoint{1.244046in}{1.661920in}}{\pgfqpoint{1.247475in}{1.663340in}}{\pgfqpoint{1.250003in}{1.665868in}}%
\pgfpathcurveto{\pgfqpoint{1.252530in}{1.668395in}}{\pgfqpoint{1.253951in}{1.671824in}}{\pgfqpoint{1.253951in}{1.675399in}}%
\pgfpathcurveto{\pgfqpoint{1.253951in}{1.678973in}}{\pgfqpoint{1.252530in}{1.682402in}}{\pgfqpoint{1.250003in}{1.684930in}}%
\pgfpathcurveto{\pgfqpoint{1.247475in}{1.687457in}}{\pgfqpoint{1.244046in}{1.688878in}}{\pgfqpoint{1.240472in}{1.688878in}}%
\pgfpathcurveto{\pgfqpoint{1.236897in}{1.688878in}}{\pgfqpoint{1.233468in}{1.687457in}}{\pgfqpoint{1.230941in}{1.684930in}}%
\pgfpathcurveto{\pgfqpoint{1.228413in}{1.682402in}}{\pgfqpoint{1.226993in}{1.678973in}}{\pgfqpoint{1.226993in}{1.675399in}}%
\pgfpathcurveto{\pgfqpoint{1.226993in}{1.671824in}}{\pgfqpoint{1.228413in}{1.668395in}}{\pgfqpoint{1.230941in}{1.665868in}}%
\pgfpathcurveto{\pgfqpoint{1.233468in}{1.663340in}}{\pgfqpoint{1.236897in}{1.661920in}}{\pgfqpoint{1.240472in}{1.661920in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{1.661920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{1.644618in}}%
\pgfpathcurveto{\pgfqpoint{1.261758in}{1.644618in}}{\pgfqpoint{1.265069in}{1.645990in}}{\pgfqpoint{1.267510in}{1.648431in}}%
\pgfpathcurveto{\pgfqpoint{1.269951in}{1.650872in}}{\pgfqpoint{1.271323in}{1.654183in}}{\pgfqpoint{1.271323in}{1.657636in}}%
\pgfpathcurveto{\pgfqpoint{1.271323in}{1.661088in}}{\pgfqpoint{1.269951in}{1.664399in}}{\pgfqpoint{1.267510in}{1.666840in}}%
\pgfpathcurveto{\pgfqpoint{1.265069in}{1.669281in}}{\pgfqpoint{1.261758in}{1.670653in}}{\pgfqpoint{1.258305in}{1.670653in}}%
\pgfpathcurveto{\pgfqpoint{1.254853in}{1.670653in}}{\pgfqpoint{1.251542in}{1.669281in}}{\pgfqpoint{1.249101in}{1.666840in}}%
\pgfpathcurveto{\pgfqpoint{1.246660in}{1.664399in}}{\pgfqpoint{1.245288in}{1.661088in}}{\pgfqpoint{1.245288in}{1.657636in}}%
\pgfpathcurveto{\pgfqpoint{1.245288in}{1.654183in}}{\pgfqpoint{1.246660in}{1.650872in}}{\pgfqpoint{1.249101in}{1.648431in}}%
\pgfpathcurveto{\pgfqpoint{1.251542in}{1.645990in}}{\pgfqpoint{1.254853in}{1.644618in}}{\pgfqpoint{1.258305in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{1.644618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{1.416595in}}%
\pgfpathcurveto{\pgfqpoint{1.279467in}{1.416595in}}{\pgfqpoint{1.282659in}{1.417917in}}{\pgfqpoint{1.285013in}{1.420271in}}%
\pgfpathcurveto{\pgfqpoint{1.287366in}{1.422624in}}{\pgfqpoint{1.288688in}{1.425816in}}{\pgfqpoint{1.288688in}{1.429144in}}%
\pgfpathcurveto{\pgfqpoint{1.288688in}{1.432472in}}{\pgfqpoint{1.287366in}{1.435664in}}{\pgfqpoint{1.285013in}{1.438017in}}%
\pgfpathcurveto{\pgfqpoint{1.282659in}{1.440371in}}{\pgfqpoint{1.279467in}{1.441693in}}{\pgfqpoint{1.276139in}{1.441693in}}%
\pgfpathcurveto{\pgfqpoint{1.272811in}{1.441693in}}{\pgfqpoint{1.269619in}{1.440371in}}{\pgfqpoint{1.267266in}{1.438017in}}%
\pgfpathcurveto{\pgfqpoint{1.264913in}{1.435664in}}{\pgfqpoint{1.263590in}{1.432472in}}{\pgfqpoint{1.263590in}{1.429144in}}%
\pgfpathcurveto{\pgfqpoint{1.263590in}{1.425816in}}{\pgfqpoint{1.264913in}{1.422624in}}{\pgfqpoint{1.267266in}{1.420271in}}%
\pgfpathcurveto{\pgfqpoint{1.269619in}{1.417917in}}{\pgfqpoint{1.272811in}{1.416595in}}{\pgfqpoint{1.276139in}{1.416595in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{1.416595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{1.443958in}}%
\pgfpathcurveto{\pgfqpoint{1.297333in}{1.443958in}}{\pgfqpoint{1.300556in}{1.445293in}}{\pgfqpoint{1.302932in}{1.447669in}}%
\pgfpathcurveto{\pgfqpoint{1.305308in}{1.450045in}}{\pgfqpoint{1.306643in}{1.453268in}}{\pgfqpoint{1.306643in}{1.456628in}}%
\pgfpathcurveto{\pgfqpoint{1.306643in}{1.459988in}}{\pgfqpoint{1.305308in}{1.463211in}}{\pgfqpoint{1.302932in}{1.465587in}}%
\pgfpathcurveto{\pgfqpoint{1.300556in}{1.467963in}}{\pgfqpoint{1.297333in}{1.469298in}}{\pgfqpoint{1.293973in}{1.469298in}}%
\pgfpathcurveto{\pgfqpoint{1.290613in}{1.469298in}}{\pgfqpoint{1.287390in}{1.467963in}}{\pgfqpoint{1.285014in}{1.465587in}}%
\pgfpathcurveto{\pgfqpoint{1.282638in}{1.463211in}}{\pgfqpoint{1.281303in}{1.459988in}}{\pgfqpoint{1.281303in}{1.456628in}}%
\pgfpathcurveto{\pgfqpoint{1.281303in}{1.453268in}}{\pgfqpoint{1.282638in}{1.450045in}}{\pgfqpoint{1.285014in}{1.447669in}}%
\pgfpathcurveto{\pgfqpoint{1.287390in}{1.445293in}}{\pgfqpoint{1.290613in}{1.443958in}}{\pgfqpoint{1.293973in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{1.443958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{1.589176in}}%
\pgfpathcurveto{\pgfqpoint{1.315000in}{1.589176in}}{\pgfqpoint{1.318063in}{1.590444in}}{\pgfqpoint{1.320321in}{1.592702in}}%
\pgfpathcurveto{\pgfqpoint{1.322579in}{1.594960in}}{\pgfqpoint{1.323848in}{1.598023in}}{\pgfqpoint{1.323848in}{1.601217in}}%
\pgfpathcurveto{\pgfqpoint{1.323848in}{1.604410in}}{\pgfqpoint{1.322579in}{1.607473in}}{\pgfqpoint{1.320321in}{1.609731in}}%
\pgfpathcurveto{\pgfqpoint{1.318063in}{1.611989in}}{\pgfqpoint{1.315000in}{1.613258in}}{\pgfqpoint{1.311807in}{1.613258in}}%
\pgfpathcurveto{\pgfqpoint{1.308613in}{1.613258in}}{\pgfqpoint{1.305550in}{1.611989in}}{\pgfqpoint{1.303292in}{1.609731in}}%
\pgfpathcurveto{\pgfqpoint{1.301034in}{1.607473in}}{\pgfqpoint{1.299766in}{1.604410in}}{\pgfqpoint{1.299766in}{1.601217in}}%
\pgfpathcurveto{\pgfqpoint{1.299766in}{1.598023in}}{\pgfqpoint{1.301034in}{1.594960in}}{\pgfqpoint{1.303292in}{1.592702in}}%
\pgfpathcurveto{\pgfqpoint{1.305550in}{1.590444in}}{\pgfqpoint{1.308613in}{1.589176in}}{\pgfqpoint{1.311807in}{1.589176in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{1.589176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{1.652141in}}%
\pgfpathcurveto{\pgfqpoint{1.332870in}{1.652141in}}{\pgfqpoint{1.335968in}{1.653424in}}{\pgfqpoint{1.338252in}{1.655708in}}%
\pgfpathcurveto{\pgfqpoint{1.340535in}{1.657991in}}{\pgfqpoint{1.341818in}{1.661089in}}{\pgfqpoint{1.341818in}{1.664319in}}%
\pgfpathcurveto{\pgfqpoint{1.341818in}{1.667548in}}{\pgfqpoint{1.340535in}{1.670646in}}{\pgfqpoint{1.338252in}{1.672930in}}%
\pgfpathcurveto{\pgfqpoint{1.335968in}{1.675213in}}{\pgfqpoint{1.332870in}{1.676497in}}{\pgfqpoint{1.329641in}{1.676497in}}%
\pgfpathcurveto{\pgfqpoint{1.326411in}{1.676497in}}{\pgfqpoint{1.323313in}{1.675213in}}{\pgfqpoint{1.321030in}{1.672930in}}%
\pgfpathcurveto{\pgfqpoint{1.318746in}{1.670646in}}{\pgfqpoint{1.317463in}{1.667548in}}{\pgfqpoint{1.317463in}{1.664319in}}%
\pgfpathcurveto{\pgfqpoint{1.317463in}{1.661089in}}{\pgfqpoint{1.318746in}{1.657991in}}{\pgfqpoint{1.321030in}{1.655708in}}%
\pgfpathcurveto{\pgfqpoint{1.323313in}{1.653424in}}{\pgfqpoint{1.326411in}{1.652141in}}{\pgfqpoint{1.329641in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.652141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{1.656394in}}%
\pgfpathcurveto{\pgfqpoint{1.350732in}{1.656394in}}{\pgfqpoint{1.353856in}{1.657688in}}{\pgfqpoint{1.356159in}{1.659991in}}%
\pgfpathcurveto{\pgfqpoint{1.358462in}{1.662295in}}{\pgfqpoint{1.359756in}{1.665419in}}{\pgfqpoint{1.359756in}{1.668676in}}%
\pgfpathcurveto{\pgfqpoint{1.359756in}{1.671933in}}{\pgfqpoint{1.358462in}{1.675058in}}{\pgfqpoint{1.356159in}{1.677361in}}%
\pgfpathcurveto{\pgfqpoint{1.353856in}{1.679664in}}{\pgfqpoint{1.350732in}{1.680958in}}{\pgfqpoint{1.347474in}{1.680958in}}%
\pgfpathcurveto{\pgfqpoint{1.344217in}{1.680958in}}{\pgfqpoint{1.341093in}{1.679664in}}{\pgfqpoint{1.338790in}{1.677361in}}%
\pgfpathcurveto{\pgfqpoint{1.336486in}{1.675058in}}{\pgfqpoint{1.335192in}{1.671933in}}{\pgfqpoint{1.335192in}{1.668676in}}%
\pgfpathcurveto{\pgfqpoint{1.335192in}{1.665419in}}{\pgfqpoint{1.336486in}{1.662295in}}{\pgfqpoint{1.338790in}{1.659991in}}%
\pgfpathcurveto{\pgfqpoint{1.341093in}{1.657688in}}{\pgfqpoint{1.344217in}{1.656394in}}{\pgfqpoint{1.347474in}{1.656394in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.656394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{1.690626in}}%
\pgfpathcurveto{\pgfqpoint{1.368431in}{1.690626in}}{\pgfqpoint{1.371425in}{1.691866in}}{\pgfqpoint{1.373633in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{1.375841in}{1.696282in}}{\pgfqpoint{1.377082in}{1.699277in}}{\pgfqpoint{1.377082in}{1.702399in}}%
\pgfpathcurveto{\pgfqpoint{1.377082in}{1.705522in}}{\pgfqpoint{1.375841in}{1.708517in}}{\pgfqpoint{1.373633in}{1.710725in}}%
\pgfpathcurveto{\pgfqpoint{1.371425in}{1.712932in}}{\pgfqpoint{1.368431in}{1.714173in}}{\pgfqpoint{1.365308in}{1.714173in}}%
\pgfpathcurveto{\pgfqpoint{1.362186in}{1.714173in}}{\pgfqpoint{1.359191in}{1.712932in}}{\pgfqpoint{1.356983in}{1.710725in}}%
\pgfpathcurveto{\pgfqpoint{1.354775in}{1.708517in}}{\pgfqpoint{1.353535in}{1.705522in}}{\pgfqpoint{1.353535in}{1.702399in}}%
\pgfpathcurveto{\pgfqpoint{1.353535in}{1.699277in}}{\pgfqpoint{1.354775in}{1.696282in}}{\pgfqpoint{1.356983in}{1.694074in}}%
\pgfpathcurveto{\pgfqpoint{1.359191in}{1.691866in}}{\pgfqpoint{1.362186in}{1.690626in}}{\pgfqpoint{1.365308in}{1.690626in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{1.690626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{1.602218in}}%
\pgfpathcurveto{\pgfqpoint{1.386132in}{1.602218in}}{\pgfqpoint{1.389001in}{1.603406in}}{\pgfqpoint{1.391115in}{1.605521in}}%
\pgfpathcurveto{\pgfqpoint{1.393230in}{1.607635in}}{\pgfqpoint{1.394418in}{1.610504in}}{\pgfqpoint{1.394418in}{1.613494in}}%
\pgfpathcurveto{\pgfqpoint{1.394418in}{1.616485in}}{\pgfqpoint{1.393230in}{1.619353in}}{\pgfqpoint{1.391115in}{1.621467in}}%
\pgfpathcurveto{\pgfqpoint{1.389001in}{1.623582in}}{\pgfqpoint{1.386132in}{1.624770in}}{\pgfqpoint{1.383142in}{1.624770in}}%
\pgfpathcurveto{\pgfqpoint{1.380151in}{1.624770in}}{\pgfqpoint{1.377283in}{1.623582in}}{\pgfqpoint{1.375168in}{1.621467in}}%
\pgfpathcurveto{\pgfqpoint{1.373054in}{1.619353in}}{\pgfqpoint{1.371866in}{1.616485in}}{\pgfqpoint{1.371866in}{1.613494in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{1.610504in}}{\pgfqpoint{1.373054in}{1.607635in}}{\pgfqpoint{1.375168in}{1.605521in}}%
\pgfpathcurveto{\pgfqpoint{1.377283in}{1.603406in}}{\pgfqpoint{1.380151in}{1.602218in}}{\pgfqpoint{1.383142in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{1.602218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{1.677335in}}%
\pgfpathcurveto{\pgfqpoint{1.404046in}{1.677335in}}{\pgfqpoint{1.406991in}{1.678555in}}{\pgfqpoint{1.409162in}{1.680726in}}%
\pgfpathcurveto{\pgfqpoint{1.411333in}{1.682897in}}{\pgfqpoint{1.412553in}{1.685842in}}{\pgfqpoint{1.412553in}{1.688913in}}%
\pgfpathcurveto{\pgfqpoint{1.412553in}{1.691983in}}{\pgfqpoint{1.411333in}{1.694928in}}{\pgfqpoint{1.409162in}{1.697099in}}%
\pgfpathcurveto{\pgfqpoint{1.406991in}{1.699270in}}{\pgfqpoint{1.404046in}{1.700490in}}{\pgfqpoint{1.400976in}{1.700490in}}%
\pgfpathcurveto{\pgfqpoint{1.397905in}{1.700490in}}{\pgfqpoint{1.394960in}{1.699270in}}{\pgfqpoint{1.392789in}{1.697099in}}%
\pgfpathcurveto{\pgfqpoint{1.390618in}{1.694928in}}{\pgfqpoint{1.389398in}{1.691983in}}{\pgfqpoint{1.389398in}{1.688913in}}%
\pgfpathcurveto{\pgfqpoint{1.389398in}{1.685842in}}{\pgfqpoint{1.390618in}{1.682897in}}{\pgfqpoint{1.392789in}{1.680726in}}%
\pgfpathcurveto{\pgfqpoint{1.394960in}{1.678555in}}{\pgfqpoint{1.397905in}{1.677335in}}{\pgfqpoint{1.400976in}{1.677335in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{1.677335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{1.673874in}}%
\pgfpathcurveto{\pgfqpoint{1.421764in}{1.673874in}}{\pgfqpoint{1.424597in}{1.675048in}}{\pgfqpoint{1.426686in}{1.677137in}}%
\pgfpathcurveto{\pgfqpoint{1.428775in}{1.679226in}}{\pgfqpoint{1.429949in}{1.682060in}}{\pgfqpoint{1.429949in}{1.685014in}}%
\pgfpathcurveto{\pgfqpoint{1.429949in}{1.687968in}}{\pgfqpoint{1.428775in}{1.690802in}}{\pgfqpoint{1.426686in}{1.692891in}}%
\pgfpathcurveto{\pgfqpoint{1.424597in}{1.694980in}}{\pgfqpoint{1.421764in}{1.696154in}}{\pgfqpoint{1.418809in}{1.696154in}}%
\pgfpathcurveto{\pgfqpoint{1.415855in}{1.696154in}}{\pgfqpoint{1.413021in}{1.694980in}}{\pgfqpoint{1.410932in}{1.692891in}}%
\pgfpathcurveto{\pgfqpoint{1.408843in}{1.690802in}}{\pgfqpoint{1.407670in}{1.687968in}}{\pgfqpoint{1.407670in}{1.685014in}}%
\pgfpathcurveto{\pgfqpoint{1.407670in}{1.682060in}}{\pgfqpoint{1.408843in}{1.679226in}}{\pgfqpoint{1.410932in}{1.677137in}}%
\pgfpathcurveto{\pgfqpoint{1.413021in}{1.675048in}}{\pgfqpoint{1.415855in}{1.673874in}}{\pgfqpoint{1.418809in}{1.673874in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.673874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{1.752827in}}%
\pgfpathcurveto{\pgfqpoint{1.439601in}{1.752827in}}{\pgfqpoint{1.442437in}{1.754002in}}{\pgfqpoint{1.444528in}{1.756093in}}%
\pgfpathcurveto{\pgfqpoint{1.446619in}{1.758184in}}{\pgfqpoint{1.447794in}{1.761021in}}{\pgfqpoint{1.447794in}{1.763978in}}%
\pgfpathcurveto{\pgfqpoint{1.447794in}{1.766935in}}{\pgfqpoint{1.446619in}{1.769772in}}{\pgfqpoint{1.444528in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{1.773954in}}{\pgfqpoint{1.439601in}{1.775129in}}{\pgfqpoint{1.436643in}{1.775129in}}%
\pgfpathcurveto{\pgfqpoint{1.433686in}{1.775129in}}{\pgfqpoint{1.430849in}{1.773954in}}{\pgfqpoint{1.428758in}{1.771863in}}%
\pgfpathcurveto{\pgfqpoint{1.426667in}{1.769772in}}{\pgfqpoint{1.425492in}{1.766935in}}{\pgfqpoint{1.425492in}{1.763978in}}%
\pgfpathcurveto{\pgfqpoint{1.425492in}{1.761021in}}{\pgfqpoint{1.426667in}{1.758184in}}{\pgfqpoint{1.428758in}{1.756093in}}%
\pgfpathcurveto{\pgfqpoint{1.430849in}{1.754002in}}{\pgfqpoint{1.433686in}{1.752827in}}{\pgfqpoint{1.436643in}{1.752827in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{1.752827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{1.637719in}}%
\pgfpathcurveto{\pgfqpoint{1.457582in}{1.637719in}}{\pgfqpoint{1.460560in}{1.638953in}}{\pgfqpoint{1.462756in}{1.641149in}}%
\pgfpathcurveto{\pgfqpoint{1.464952in}{1.643344in}}{\pgfqpoint{1.466185in}{1.646323in}}{\pgfqpoint{1.466185in}{1.649428in}}%
\pgfpathcurveto{\pgfqpoint{1.466185in}{1.652533in}}{\pgfqpoint{1.464952in}{1.655511in}}{\pgfqpoint{1.462756in}{1.657707in}}%
\pgfpathcurveto{\pgfqpoint{1.460560in}{1.659903in}}{\pgfqpoint{1.457582in}{1.661136in}}{\pgfqpoint{1.454477in}{1.661136in}}%
\pgfpathcurveto{\pgfqpoint{1.451372in}{1.661136in}}{\pgfqpoint{1.448393in}{1.659903in}}{\pgfqpoint{1.446198in}{1.657707in}}%
\pgfpathcurveto{\pgfqpoint{1.444002in}{1.655511in}}{\pgfqpoint{1.442768in}{1.652533in}}{\pgfqpoint{1.442768in}{1.649428in}}%
\pgfpathcurveto{\pgfqpoint{1.442768in}{1.646323in}}{\pgfqpoint{1.444002in}{1.643344in}}{\pgfqpoint{1.446198in}{1.641149in}}%
\pgfpathcurveto{\pgfqpoint{1.448393in}{1.638953in}}{\pgfqpoint{1.451372in}{1.637719in}}{\pgfqpoint{1.454477in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{1.637719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{1.502678in}}%
\pgfpathcurveto{\pgfqpoint{1.475268in}{1.502678in}}{\pgfqpoint{1.478105in}{1.503853in}}{\pgfqpoint{1.480196in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{1.482287in}{1.508035in}}{\pgfqpoint{1.483462in}{1.510871in}}{\pgfqpoint{1.483462in}{1.513829in}}%
\pgfpathcurveto{\pgfqpoint{1.483462in}{1.516786in}}{\pgfqpoint{1.482287in}{1.519623in}}{\pgfqpoint{1.480196in}{1.521714in}}%
\pgfpathcurveto{\pgfqpoint{1.478105in}{1.523805in}}{\pgfqpoint{1.475268in}{1.524980in}}{\pgfqpoint{1.472311in}{1.524980in}}%
\pgfpathcurveto{\pgfqpoint{1.469353in}{1.524980in}}{\pgfqpoint{1.466517in}{1.523805in}}{\pgfqpoint{1.464426in}{1.521714in}}%
\pgfpathcurveto{\pgfqpoint{1.462335in}{1.519623in}}{\pgfqpoint{1.461160in}{1.516786in}}{\pgfqpoint{1.461160in}{1.513829in}}%
\pgfpathcurveto{\pgfqpoint{1.461160in}{1.510871in}}{\pgfqpoint{1.462335in}{1.508035in}}{\pgfqpoint{1.464426in}{1.505944in}}%
\pgfpathcurveto{\pgfqpoint{1.466517in}{1.503853in}}{\pgfqpoint{1.469353in}{1.502678in}}{\pgfqpoint{1.472311in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{1.502678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{1.579706in}}%
\pgfpathcurveto{\pgfqpoint{1.493068in}{1.579706in}}{\pgfqpoint{1.495873in}{1.580868in}}{\pgfqpoint{1.497940in}{1.582935in}}%
\pgfpathcurveto{\pgfqpoint{1.500008in}{1.585003in}}{\pgfqpoint{1.501169in}{1.587807in}}{\pgfqpoint{1.501169in}{1.590731in}}%
\pgfpathcurveto{\pgfqpoint{1.501169in}{1.593655in}}{\pgfqpoint{1.500008in}{1.596459in}}{\pgfqpoint{1.497940in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.495873in}{1.600594in}}{\pgfqpoint{1.493068in}{1.601756in}}{\pgfqpoint{1.490145in}{1.601756in}}%
\pgfpathcurveto{\pgfqpoint{1.487221in}{1.601756in}}{\pgfqpoint{1.484416in}{1.600594in}}{\pgfqpoint{1.482349in}{1.598527in}}%
\pgfpathcurveto{\pgfqpoint{1.480281in}{1.596459in}}{\pgfqpoint{1.479120in}{1.593655in}}{\pgfqpoint{1.479120in}{1.590731in}}%
\pgfpathcurveto{\pgfqpoint{1.479120in}{1.587807in}}{\pgfqpoint{1.480281in}{1.585003in}}{\pgfqpoint{1.482349in}{1.582935in}}%
\pgfpathcurveto{\pgfqpoint{1.484416in}{1.580868in}}{\pgfqpoint{1.487221in}{1.579706in}}{\pgfqpoint{1.490145in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{1.579706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{1.628554in}}%
\pgfpathcurveto{\pgfqpoint{1.510799in}{1.628554in}}{\pgfqpoint{1.513505in}{1.629675in}}{\pgfqpoint{1.515499in}{1.631669in}}%
\pgfpathcurveto{\pgfqpoint{1.517494in}{1.633664in}}{\pgfqpoint{1.518615in}{1.636370in}}{\pgfqpoint{1.518615in}{1.639190in}}%
\pgfpathcurveto{\pgfqpoint{1.518615in}{1.642011in}}{\pgfqpoint{1.517494in}{1.644717in}}{\pgfqpoint{1.515499in}{1.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.513505in}{1.648706in}}{\pgfqpoint{1.510799in}{1.649827in}}{\pgfqpoint{1.507978in}{1.649827in}}%
\pgfpathcurveto{\pgfqpoint{1.505157in}{1.649827in}}{\pgfqpoint{1.502452in}{1.648706in}}{\pgfqpoint{1.500457in}{1.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.498462in}{1.644717in}}{\pgfqpoint{1.497342in}{1.642011in}}{\pgfqpoint{1.497342in}{1.639190in}}%
\pgfpathcurveto{\pgfqpoint{1.497342in}{1.636370in}}{\pgfqpoint{1.498462in}{1.633664in}}{\pgfqpoint{1.500457in}{1.631669in}}%
\pgfpathcurveto{\pgfqpoint{1.502452in}{1.629675in}}{\pgfqpoint{1.505157in}{1.628554in}}{\pgfqpoint{1.507978in}{1.628554in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{1.628554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{1.650278in}}%
\pgfpathcurveto{\pgfqpoint{1.528754in}{1.650278in}}{\pgfqpoint{1.531576in}{1.651447in}}{\pgfqpoint{1.533657in}{1.653527in}}%
\pgfpathcurveto{\pgfqpoint{1.535737in}{1.655608in}}{\pgfqpoint{1.536906in}{1.658430in}}{\pgfqpoint{1.536906in}{1.661372in}}%
\pgfpathcurveto{\pgfqpoint{1.536906in}{1.664314in}}{\pgfqpoint{1.535737in}{1.667136in}}{\pgfqpoint{1.533657in}{1.669217in}}%
\pgfpathcurveto{\pgfqpoint{1.531576in}{1.671297in}}{\pgfqpoint{1.528754in}{1.672466in}}{\pgfqpoint{1.525812in}{1.672466in}}%
\pgfpathcurveto{\pgfqpoint{1.522870in}{1.672466in}}{\pgfqpoint{1.520048in}{1.671297in}}{\pgfqpoint{1.517968in}{1.669217in}}%
\pgfpathcurveto{\pgfqpoint{1.515887in}{1.667136in}}{\pgfqpoint{1.514718in}{1.664314in}}{\pgfqpoint{1.514718in}{1.661372in}}%
\pgfpathcurveto{\pgfqpoint{1.514718in}{1.658430in}}{\pgfqpoint{1.515887in}{1.655608in}}{\pgfqpoint{1.517968in}{1.653527in}}%
\pgfpathcurveto{\pgfqpoint{1.520048in}{1.651447in}}{\pgfqpoint{1.522870in}{1.650278in}}{\pgfqpoint{1.525812in}{1.650278in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{1.650278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{1.639558in}}%
\pgfpathcurveto{\pgfqpoint{1.546551in}{1.639558in}}{\pgfqpoint{1.549338in}{1.640713in}}{\pgfqpoint{1.551392in}{1.642767in}}%
\pgfpathcurveto{\pgfqpoint{1.553447in}{1.644822in}}{\pgfqpoint{1.554601in}{1.647608in}}{\pgfqpoint{1.554601in}{1.650514in}}%
\pgfpathcurveto{\pgfqpoint{1.554601in}{1.653419in}}{\pgfqpoint{1.553447in}{1.656206in}}{\pgfqpoint{1.551392in}{1.658260in}}%
\pgfpathcurveto{\pgfqpoint{1.549338in}{1.660315in}}{\pgfqpoint{1.546551in}{1.661469in}}{\pgfqpoint{1.543646in}{1.661469in}}%
\pgfpathcurveto{\pgfqpoint{1.540740in}{1.661469in}}{\pgfqpoint{1.537954in}{1.660315in}}{\pgfqpoint{1.535899in}{1.658260in}}%
\pgfpathcurveto{\pgfqpoint{1.533845in}{1.656206in}}{\pgfqpoint{1.532691in}{1.653419in}}{\pgfqpoint{1.532691in}{1.650514in}}%
\pgfpathcurveto{\pgfqpoint{1.532691in}{1.647608in}}{\pgfqpoint{1.533845in}{1.644822in}}{\pgfqpoint{1.535899in}{1.642767in}}%
\pgfpathcurveto{\pgfqpoint{1.537954in}{1.640713in}}{\pgfqpoint{1.540740in}{1.639558in}}{\pgfqpoint{1.543646in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{1.639558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{1.644869in}}%
\pgfpathcurveto{\pgfqpoint{1.564385in}{1.644869in}}{\pgfqpoint{1.567172in}{1.646024in}}{\pgfqpoint{1.569226in}{1.648078in}}%
\pgfpathcurveto{\pgfqpoint{1.571281in}{1.650132in}}{\pgfqpoint{1.572435in}{1.652919in}}{\pgfqpoint{1.572435in}{1.655825in}}%
\pgfpathcurveto{\pgfqpoint{1.572435in}{1.658730in}}{\pgfqpoint{1.571281in}{1.661517in}}{\pgfqpoint{1.569226in}{1.663571in}}%
\pgfpathcurveto{\pgfqpoint{1.567172in}{1.665625in}}{\pgfqpoint{1.564385in}{1.666780in}}{\pgfqpoint{1.561480in}{1.666780in}}%
\pgfpathcurveto{\pgfqpoint{1.558574in}{1.666780in}}{\pgfqpoint{1.555788in}{1.665625in}}{\pgfqpoint{1.553733in}{1.663571in}}%
\pgfpathcurveto{\pgfqpoint{1.551679in}{1.661517in}}{\pgfqpoint{1.550524in}{1.658730in}}{\pgfqpoint{1.550524in}{1.655825in}}%
\pgfpathcurveto{\pgfqpoint{1.550524in}{1.652919in}}{\pgfqpoint{1.551679in}{1.650132in}}{\pgfqpoint{1.553733in}{1.648078in}}%
\pgfpathcurveto{\pgfqpoint{1.555788in}{1.646024in}}{\pgfqpoint{1.558574in}{1.644869in}}{\pgfqpoint{1.561480in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{1.644869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{1.593000in}}%
\pgfpathcurveto{\pgfqpoint{1.582265in}{1.593000in}}{\pgfqpoint{1.585095in}{1.594173in}}{\pgfqpoint{1.587182in}{1.596260in}}%
\pgfpathcurveto{\pgfqpoint{1.589269in}{1.598347in}}{\pgfqpoint{1.590442in}{1.601178in}}{\pgfqpoint{1.590442in}{1.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.590442in}{1.607080in}}{\pgfqpoint{1.589269in}{1.609911in}}{\pgfqpoint{1.587182in}{1.611998in}}%
\pgfpathcurveto{\pgfqpoint{1.585095in}{1.614084in}}{\pgfqpoint{1.582265in}{1.615257in}}{\pgfqpoint{1.579313in}{1.615257in}}%
\pgfpathcurveto{\pgfqpoint{1.576362in}{1.615257in}}{\pgfqpoint{1.573531in}{1.614084in}}{\pgfqpoint{1.571444in}{1.611998in}}%
\pgfpathcurveto{\pgfqpoint{1.569358in}{1.609911in}}{\pgfqpoint{1.568185in}{1.607080in}}{\pgfqpoint{1.568185in}{1.604129in}}%
\pgfpathcurveto{\pgfqpoint{1.568185in}{1.601178in}}{\pgfqpoint{1.569358in}{1.598347in}}{\pgfqpoint{1.571444in}{1.596260in}}%
\pgfpathcurveto{\pgfqpoint{1.573531in}{1.594173in}}{\pgfqpoint{1.576362in}{1.593000in}}{\pgfqpoint{1.579313in}{1.593000in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{1.593000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{1.588202in}}%
\pgfpathcurveto{\pgfqpoint{1.600037in}{1.588202in}}{\pgfqpoint{1.602809in}{1.589350in}}{\pgfqpoint{1.604852in}{1.591393in}}%
\pgfpathcurveto{\pgfqpoint{1.606896in}{1.593437in}}{\pgfqpoint{1.608044in}{1.596209in}}{\pgfqpoint{1.608044in}{1.599099in}}%
\pgfpathcurveto{\pgfqpoint{1.608044in}{1.601989in}}{\pgfqpoint{1.606896in}{1.604761in}}{\pgfqpoint{1.604852in}{1.606804in}}%
\pgfpathcurveto{\pgfqpoint{1.602809in}{1.608848in}}{\pgfqpoint{1.600037in}{1.609996in}}{\pgfqpoint{1.597147in}{1.609996in}}%
\pgfpathcurveto{\pgfqpoint{1.594257in}{1.609996in}}{\pgfqpoint{1.591485in}{1.608848in}}{\pgfqpoint{1.589442in}{1.606804in}}%
\pgfpathcurveto{\pgfqpoint{1.587398in}{1.604761in}}{\pgfqpoint{1.586250in}{1.601989in}}{\pgfqpoint{1.586250in}{1.599099in}}%
\pgfpathcurveto{\pgfqpoint{1.586250in}{1.596209in}}{\pgfqpoint{1.587398in}{1.593437in}}{\pgfqpoint{1.589442in}{1.591393in}}%
\pgfpathcurveto{\pgfqpoint{1.591485in}{1.589350in}}{\pgfqpoint{1.594257in}{1.588202in}}{\pgfqpoint{1.597147in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{1.588202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{1.424447in}}%
\pgfpathcurveto{\pgfqpoint{1.617827in}{1.424447in}}{\pgfqpoint{1.620557in}{1.425578in}}{\pgfqpoint{1.622570in}{1.427591in}}%
\pgfpathcurveto{\pgfqpoint{1.624582in}{1.429603in}}{\pgfqpoint{1.625713in}{1.432333in}}{\pgfqpoint{1.625713in}{1.435179in}}%
\pgfpathcurveto{\pgfqpoint{1.625713in}{1.438025in}}{\pgfqpoint{1.624582in}{1.440755in}}{\pgfqpoint{1.622570in}{1.442768in}}%
\pgfpathcurveto{\pgfqpoint{1.620557in}{1.444780in}}{\pgfqpoint{1.617827in}{1.445911in}}{\pgfqpoint{1.614981in}{1.445911in}}%
\pgfpathcurveto{\pgfqpoint{1.612135in}{1.445911in}}{\pgfqpoint{1.609405in}{1.444780in}}{\pgfqpoint{1.607392in}{1.442768in}}%
\pgfpathcurveto{\pgfqpoint{1.605380in}{1.440755in}}{\pgfqpoint{1.604249in}{1.438025in}}{\pgfqpoint{1.604249in}{1.435179in}}%
\pgfpathcurveto{\pgfqpoint{1.604249in}{1.432333in}}{\pgfqpoint{1.605380in}{1.429603in}}{\pgfqpoint{1.607392in}{1.427591in}}%
\pgfpathcurveto{\pgfqpoint{1.609405in}{1.425578in}}{\pgfqpoint{1.612135in}{1.424447in}}{\pgfqpoint{1.614981in}{1.424447in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{1.424447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{1.529294in}}%
\pgfpathcurveto{\pgfqpoint{1.635729in}{1.529294in}}{\pgfqpoint{1.638525in}{1.530452in}}{\pgfqpoint{1.640586in}{1.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.642647in}{1.534574in}}{\pgfqpoint{1.643805in}{1.537370in}}{\pgfqpoint{1.643805in}{1.540284in}}%
\pgfpathcurveto{\pgfqpoint{1.643805in}{1.543199in}}{\pgfqpoint{1.642647in}{1.545994in}}{\pgfqpoint{1.640586in}{1.548055in}}%
\pgfpathcurveto{\pgfqpoint{1.638525in}{1.550116in}}{\pgfqpoint{1.635729in}{1.551274in}}{\pgfqpoint{1.632815in}{1.551274in}}%
\pgfpathcurveto{\pgfqpoint{1.629900in}{1.551274in}}{\pgfqpoint{1.627104in}{1.550116in}}{\pgfqpoint{1.625044in}{1.548055in}}%
\pgfpathcurveto{\pgfqpoint{1.622983in}{1.545994in}}{\pgfqpoint{1.621825in}{1.543199in}}{\pgfqpoint{1.621825in}{1.540284in}}%
\pgfpathcurveto{\pgfqpoint{1.621825in}{1.537370in}}{\pgfqpoint{1.622983in}{1.534574in}}{\pgfqpoint{1.625044in}{1.532513in}}%
\pgfpathcurveto{\pgfqpoint{1.627104in}{1.530452in}}{\pgfqpoint{1.629900in}{1.529294in}}{\pgfqpoint{1.632815in}{1.529294in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{1.529294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{1.441742in}}%
\pgfpathcurveto{\pgfqpoint{1.653418in}{1.441742in}}{\pgfqpoint{1.656075in}{1.442843in}}{\pgfqpoint{1.658033in}{1.444801in}}%
\pgfpathcurveto{\pgfqpoint{1.659991in}{1.446759in}}{\pgfqpoint{1.661092in}{1.449416in}}{\pgfqpoint{1.661092in}{1.452186in}}%
\pgfpathcurveto{\pgfqpoint{1.661092in}{1.454955in}}{\pgfqpoint{1.659991in}{1.457612in}}{\pgfqpoint{1.658033in}{1.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.656075in}{1.461528in}}{\pgfqpoint{1.653418in}{1.462629in}}{\pgfqpoint{1.650648in}{1.462629in}}%
\pgfpathcurveto{\pgfqpoint{1.647879in}{1.462629in}}{\pgfqpoint{1.645222in}{1.461528in}}{\pgfqpoint{1.643264in}{1.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.641306in}{1.457612in}}{\pgfqpoint{1.640205in}{1.454955in}}{\pgfqpoint{1.640205in}{1.452186in}}%
\pgfpathcurveto{\pgfqpoint{1.640205in}{1.449416in}}{\pgfqpoint{1.641306in}{1.446759in}}{\pgfqpoint{1.643264in}{1.444801in}}%
\pgfpathcurveto{\pgfqpoint{1.645222in}{1.442843in}}{\pgfqpoint{1.647879in}{1.441742in}}{\pgfqpoint{1.650648in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{1.441742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{1.604715in}}%
\pgfpathcurveto{\pgfqpoint{1.671143in}{1.604715in}}{\pgfqpoint{1.673695in}{1.605773in}}{\pgfqpoint{1.675576in}{1.607654in}}%
\pgfpathcurveto{\pgfqpoint{1.677458in}{1.609535in}}{\pgfqpoint{1.678515in}{1.612087in}}{\pgfqpoint{1.678515in}{1.614748in}}%
\pgfpathcurveto{\pgfqpoint{1.678515in}{1.617409in}}{\pgfqpoint{1.677458in}{1.619961in}}{\pgfqpoint{1.675576in}{1.621842in}}%
\pgfpathcurveto{\pgfqpoint{1.673695in}{1.623723in}}{\pgfqpoint{1.671143in}{1.624780in}}{\pgfqpoint{1.668482in}{1.624780in}}%
\pgfpathcurveto{\pgfqpoint{1.665822in}{1.624780in}}{\pgfqpoint{1.663270in}{1.623723in}}{\pgfqpoint{1.661388in}{1.621842in}}%
\pgfpathcurveto{\pgfqpoint{1.659507in}{1.619961in}}{\pgfqpoint{1.658450in}{1.617409in}}{\pgfqpoint{1.658450in}{1.614748in}}%
\pgfpathcurveto{\pgfqpoint{1.658450in}{1.612087in}}{\pgfqpoint{1.659507in}{1.609535in}}{\pgfqpoint{1.661388in}{1.607654in}}%
\pgfpathcurveto{\pgfqpoint{1.663270in}{1.605773in}}{\pgfqpoint{1.665822in}{1.604715in}}{\pgfqpoint{1.668482in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{1.604715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{1.785406in}}%
\pgfpathcurveto{\pgfqpoint{1.688867in}{1.785406in}}{\pgfqpoint{1.691313in}{1.786419in}}{\pgfqpoint{1.693117in}{1.788223in}}%
\pgfpathcurveto{\pgfqpoint{1.694920in}{1.790026in}}{\pgfqpoint{1.695934in}{1.792473in}}{\pgfqpoint{1.695934in}{1.795023in}}%
\pgfpathcurveto{\pgfqpoint{1.695934in}{1.797574in}}{\pgfqpoint{1.694920in}{1.800020in}}{\pgfqpoint{1.693117in}{1.801824in}}%
\pgfpathcurveto{\pgfqpoint{1.691313in}{1.803628in}}{\pgfqpoint{1.688867in}{1.804641in}}{\pgfqpoint{1.686316in}{1.804641in}}%
\pgfpathcurveto{\pgfqpoint{1.683765in}{1.804641in}}{\pgfqpoint{1.681319in}{1.803628in}}{\pgfqpoint{1.679515in}{1.801824in}}%
\pgfpathcurveto{\pgfqpoint{1.677712in}{1.800020in}}{\pgfqpoint{1.676698in}{1.797574in}}{\pgfqpoint{1.676698in}{1.795023in}}%
\pgfpathcurveto{\pgfqpoint{1.676698in}{1.792473in}}{\pgfqpoint{1.677712in}{1.790026in}}{\pgfqpoint{1.679515in}{1.788223in}}%
\pgfpathcurveto{\pgfqpoint{1.681319in}{1.786419in}}{\pgfqpoint{1.683765in}{1.785406in}}{\pgfqpoint{1.686316in}{1.785406in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{1.785406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{1.687410in}}%
\pgfpathcurveto{\pgfqpoint{1.706821in}{1.687410in}}{\pgfqpoint{1.709382in}{1.688471in}}{\pgfqpoint{1.711271in}{1.690359in}}%
\pgfpathcurveto{\pgfqpoint{1.713159in}{1.692248in}}{\pgfqpoint{1.714220in}{1.694810in}}{\pgfqpoint{1.714220in}{1.697480in}}%
\pgfpathcurveto{\pgfqpoint{1.714220in}{1.700151in}}{\pgfqpoint{1.713159in}{1.702713in}}{\pgfqpoint{1.711271in}{1.704601in}}%
\pgfpathcurveto{\pgfqpoint{1.709382in}{1.706490in}}{\pgfqpoint{1.706821in}{1.707551in}}{\pgfqpoint{1.704150in}{1.707551in}}%
\pgfpathcurveto{\pgfqpoint{1.701479in}{1.707551in}}{\pgfqpoint{1.698917in}{1.706490in}}{\pgfqpoint{1.697029in}{1.704601in}}%
\pgfpathcurveto{\pgfqpoint{1.695140in}{1.702713in}}{\pgfqpoint{1.694079in}{1.700151in}}{\pgfqpoint{1.694079in}{1.697480in}}%
\pgfpathcurveto{\pgfqpoint{1.694079in}{1.694810in}}{\pgfqpoint{1.695140in}{1.692248in}}{\pgfqpoint{1.697029in}{1.690359in}}%
\pgfpathcurveto{\pgfqpoint{1.698917in}{1.688471in}}{\pgfqpoint{1.701479in}{1.687410in}}{\pgfqpoint{1.704150in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{1.687410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{1.725286in}}%
\pgfpathcurveto{\pgfqpoint{1.724527in}{1.725286in}}{\pgfqpoint{1.726967in}{1.726297in}}{\pgfqpoint{1.728765in}{1.728096in}}%
\pgfpathcurveto{\pgfqpoint{1.730564in}{1.729894in}}{\pgfqpoint{1.731575in}{1.732334in}}{\pgfqpoint{1.731575in}{1.734877in}}%
\pgfpathcurveto{\pgfqpoint{1.731575in}{1.737421in}}{\pgfqpoint{1.730564in}{1.739861in}}{\pgfqpoint{1.728765in}{1.741659in}}%
\pgfpathcurveto{\pgfqpoint{1.726967in}{1.743458in}}{\pgfqpoint{1.724527in}{1.744468in}}{\pgfqpoint{1.721984in}{1.744468in}}%
\pgfpathcurveto{\pgfqpoint{1.719440in}{1.744468in}}{\pgfqpoint{1.717000in}{1.743458in}}{\pgfqpoint{1.715202in}{1.741659in}}%
\pgfpathcurveto{\pgfqpoint{1.713403in}{1.739861in}}{\pgfqpoint{1.712393in}{1.737421in}}{\pgfqpoint{1.712393in}{1.734877in}}%
\pgfpathcurveto{\pgfqpoint{1.712393in}{1.732334in}}{\pgfqpoint{1.713403in}{1.729894in}}{\pgfqpoint{1.715202in}{1.728096in}}%
\pgfpathcurveto{\pgfqpoint{1.717000in}{1.726297in}}{\pgfqpoint{1.719440in}{1.725286in}}{\pgfqpoint{1.721984in}{1.725286in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{1.725286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{1.659803in}}%
\pgfpathcurveto{\pgfqpoint{1.742333in}{1.659803in}}{\pgfqpoint{1.744745in}{1.660802in}}{\pgfqpoint{1.746524in}{1.662580in}}%
\pgfpathcurveto{\pgfqpoint{1.748302in}{1.664359in}}{\pgfqpoint{1.749301in}{1.666771in}}{\pgfqpoint{1.749301in}{1.669287in}}%
\pgfpathcurveto{\pgfqpoint{1.749301in}{1.671802in}}{\pgfqpoint{1.748302in}{1.674214in}}{\pgfqpoint{1.746524in}{1.675993in}}%
\pgfpathcurveto{\pgfqpoint{1.744745in}{1.677771in}}{\pgfqpoint{1.742333in}{1.678771in}}{\pgfqpoint{1.739817in}{1.678771in}}%
\pgfpathcurveto{\pgfqpoint{1.737302in}{1.678771in}}{\pgfqpoint{1.734890in}{1.677771in}}{\pgfqpoint{1.733111in}{1.675993in}}%
\pgfpathcurveto{\pgfqpoint{1.731333in}{1.674214in}}{\pgfqpoint{1.730333in}{1.671802in}}{\pgfqpoint{1.730333in}{1.669287in}}%
\pgfpathcurveto{\pgfqpoint{1.730333in}{1.666771in}}{\pgfqpoint{1.731333in}{1.664359in}}{\pgfqpoint{1.733111in}{1.662580in}}%
\pgfpathcurveto{\pgfqpoint{1.734890in}{1.660802in}}{\pgfqpoint{1.737302in}{1.659803in}}{\pgfqpoint{1.739817in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{1.659803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{1.421147in}}%
\pgfpathcurveto{\pgfqpoint{1.760209in}{1.421147in}}{\pgfqpoint{1.762662in}{1.422163in}}{\pgfqpoint{1.764470in}{1.423972in}}%
\pgfpathcurveto{\pgfqpoint{1.766279in}{1.425780in}}{\pgfqpoint{1.767295in}{1.428233in}}{\pgfqpoint{1.767295in}{1.430791in}}%
\pgfpathcurveto{\pgfqpoint{1.767295in}{1.433348in}}{\pgfqpoint{1.766279in}{1.435802in}}{\pgfqpoint{1.764470in}{1.437610in}}%
\pgfpathcurveto{\pgfqpoint{1.762662in}{1.439419in}}{\pgfqpoint{1.760209in}{1.440435in}}{\pgfqpoint{1.757651in}{1.440435in}}%
\pgfpathcurveto{\pgfqpoint{1.755093in}{1.440435in}}{\pgfqpoint{1.752640in}{1.439419in}}{\pgfqpoint{1.750832in}{1.437610in}}%
\pgfpathcurveto{\pgfqpoint{1.749023in}{1.435802in}}{\pgfqpoint{1.748007in}{1.433348in}}{\pgfqpoint{1.748007in}{1.430791in}}%
\pgfpathcurveto{\pgfqpoint{1.748007in}{1.428233in}}{\pgfqpoint{1.749023in}{1.425780in}}{\pgfqpoint{1.750832in}{1.423972in}}%
\pgfpathcurveto{\pgfqpoint{1.752640in}{1.422163in}}{\pgfqpoint{1.755093in}{1.421147in}}{\pgfqpoint{1.757651in}{1.421147in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{1.421147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{1.651947in}}%
\pgfpathcurveto{\pgfqpoint{1.777989in}{1.651947in}}{\pgfqpoint{1.780392in}{1.652942in}}{\pgfqpoint{1.782163in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{1.783934in}{1.656484in}}{\pgfqpoint{1.784929in}{1.658886in}}{\pgfqpoint{1.784929in}{1.661390in}}%
\pgfpathcurveto{\pgfqpoint{1.784929in}{1.663895in}}{\pgfqpoint{1.783934in}{1.666297in}}{\pgfqpoint{1.782163in}{1.668068in}}%
\pgfpathcurveto{\pgfqpoint{1.780392in}{1.669839in}}{\pgfqpoint{1.777989in}{1.670834in}}{\pgfqpoint{1.775485in}{1.670834in}}%
\pgfpathcurveto{\pgfqpoint{1.772980in}{1.670834in}}{\pgfqpoint{1.770578in}{1.669839in}}{\pgfqpoint{1.768807in}{1.668068in}}%
\pgfpathcurveto{\pgfqpoint{1.767036in}{1.666297in}}{\pgfqpoint{1.766041in}{1.663895in}}{\pgfqpoint{1.766041in}{1.661390in}}%
\pgfpathcurveto{\pgfqpoint{1.766041in}{1.658886in}}{\pgfqpoint{1.767036in}{1.656484in}}{\pgfqpoint{1.768807in}{1.654713in}}%
\pgfpathcurveto{\pgfqpoint{1.770578in}{1.652942in}}{\pgfqpoint{1.772980in}{1.651947in}}{\pgfqpoint{1.775485in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.651947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{1.688645in}}%
\pgfpathcurveto{\pgfqpoint{1.795791in}{1.688645in}}{\pgfqpoint{1.798162in}{1.689627in}}{\pgfqpoint{1.799910in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{1.801658in}{1.693124in}}{\pgfqpoint{1.802640in}{1.695495in}}{\pgfqpoint{1.802640in}{1.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.802640in}{1.700439in}}{\pgfqpoint{1.801658in}{1.702810in}}{\pgfqpoint{1.799910in}{1.704558in}}%
\pgfpathcurveto{\pgfqpoint{1.798162in}{1.706306in}}{\pgfqpoint{1.795791in}{1.707288in}}{\pgfqpoint{1.793319in}{1.707288in}}%
\pgfpathcurveto{\pgfqpoint{1.790847in}{1.707288in}}{\pgfqpoint{1.788475in}{1.706306in}}{\pgfqpoint{1.786727in}{1.704558in}}%
\pgfpathcurveto{\pgfqpoint{1.784979in}{1.702810in}}{\pgfqpoint{1.783997in}{1.700439in}}{\pgfqpoint{1.783997in}{1.697967in}}%
\pgfpathcurveto{\pgfqpoint{1.783997in}{1.695495in}}{\pgfqpoint{1.784979in}{1.693124in}}{\pgfqpoint{1.786727in}{1.691375in}}%
\pgfpathcurveto{\pgfqpoint{1.788475in}{1.689627in}}{\pgfqpoint{1.790847in}{1.688645in}}{\pgfqpoint{1.793319in}{1.688645in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{1.688645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{1.738357in}}%
\pgfpathcurveto{\pgfqpoint{1.813692in}{1.738357in}}{\pgfqpoint{1.816129in}{1.739366in}}{\pgfqpoint{1.817925in}{1.741162in}}%
\pgfpathcurveto{\pgfqpoint{1.819721in}{1.742958in}}{\pgfqpoint{1.820730in}{1.745394in}}{\pgfqpoint{1.820730in}{1.747934in}}%
\pgfpathcurveto{\pgfqpoint{1.820730in}{1.750474in}}{\pgfqpoint{1.819721in}{1.752911in}}{\pgfqpoint{1.817925in}{1.754707in}}%
\pgfpathcurveto{\pgfqpoint{1.816129in}{1.756503in}}{\pgfqpoint{1.813692in}{1.757512in}}{\pgfqpoint{1.811152in}{1.757512in}}%
\pgfpathcurveto{\pgfqpoint{1.808612in}{1.757512in}}{\pgfqpoint{1.806176in}{1.756503in}}{\pgfqpoint{1.804380in}{1.754707in}}%
\pgfpathcurveto{\pgfqpoint{1.802584in}{1.752911in}}{\pgfqpoint{1.801575in}{1.750474in}}{\pgfqpoint{1.801575in}{1.747934in}}%
\pgfpathcurveto{\pgfqpoint{1.801575in}{1.745394in}}{\pgfqpoint{1.802584in}{1.742958in}}{\pgfqpoint{1.804380in}{1.741162in}}%
\pgfpathcurveto{\pgfqpoint{1.806176in}{1.739366in}}{\pgfqpoint{1.808612in}{1.738357in}}{\pgfqpoint{1.811152in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{1.738357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{1.655507in}}%
\pgfpathcurveto{\pgfqpoint{1.831466in}{1.655507in}}{\pgfqpoint{1.833844in}{1.656492in}}{\pgfqpoint{1.835597in}{1.658245in}}%
\pgfpathcurveto{\pgfqpoint{1.837350in}{1.659998in}}{\pgfqpoint{1.838335in}{1.662376in}}{\pgfqpoint{1.838335in}{1.664856in}}%
\pgfpathcurveto{\pgfqpoint{1.838335in}{1.667335in}}{\pgfqpoint{1.837350in}{1.669713in}}{\pgfqpoint{1.835597in}{1.671466in}}%
\pgfpathcurveto{\pgfqpoint{1.833844in}{1.673220in}}{\pgfqpoint{1.831466in}{1.674205in}}{\pgfqpoint{1.828986in}{1.674205in}}%
\pgfpathcurveto{\pgfqpoint{1.826507in}{1.674205in}}{\pgfqpoint{1.824129in}{1.673220in}}{\pgfqpoint{1.822376in}{1.671466in}}%
\pgfpathcurveto{\pgfqpoint{1.820622in}{1.669713in}}{\pgfqpoint{1.819637in}{1.667335in}}{\pgfqpoint{1.819637in}{1.664856in}}%
\pgfpathcurveto{\pgfqpoint{1.819637in}{1.662376in}}{\pgfqpoint{1.820622in}{1.659998in}}{\pgfqpoint{1.822376in}{1.658245in}}%
\pgfpathcurveto{\pgfqpoint{1.824129in}{1.656492in}}{\pgfqpoint{1.826507in}{1.655507in}}{\pgfqpoint{1.828986in}{1.655507in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{1.655507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{1.641539in}}%
\pgfpathcurveto{\pgfqpoint{1.849346in}{1.641539in}}{\pgfqpoint{1.851769in}{1.642542in}}{\pgfqpoint{1.853555in}{1.644328in}}%
\pgfpathcurveto{\pgfqpoint{1.855341in}{1.646114in}}{\pgfqpoint{1.856344in}{1.648537in}}{\pgfqpoint{1.856344in}{1.651063in}}%
\pgfpathcurveto{\pgfqpoint{1.856344in}{1.653589in}}{\pgfqpoint{1.855341in}{1.656012in}}{\pgfqpoint{1.853555in}{1.657798in}}%
\pgfpathcurveto{\pgfqpoint{1.851769in}{1.659584in}}{\pgfqpoint{1.849346in}{1.660587in}}{\pgfqpoint{1.846820in}{1.660587in}}%
\pgfpathcurveto{\pgfqpoint{1.844294in}{1.660587in}}{\pgfqpoint{1.841871in}{1.659584in}}{\pgfqpoint{1.840085in}{1.657798in}}%
\pgfpathcurveto{\pgfqpoint{1.838299in}{1.656012in}}{\pgfqpoint{1.837296in}{1.653589in}}{\pgfqpoint{1.837296in}{1.651063in}}%
\pgfpathcurveto{\pgfqpoint{1.837296in}{1.648537in}}{\pgfqpoint{1.838299in}{1.646114in}}{\pgfqpoint{1.840085in}{1.644328in}}%
\pgfpathcurveto{\pgfqpoint{1.841871in}{1.642542in}}{\pgfqpoint{1.844294in}{1.641539in}}{\pgfqpoint{1.846820in}{1.641539in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{1.641539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{1.639061in}}%
\pgfpathcurveto{\pgfqpoint{1.867183in}{1.639061in}}{\pgfqpoint{1.869609in}{1.640066in}}{\pgfqpoint{1.871398in}{1.641855in}}%
\pgfpathcurveto{\pgfqpoint{1.873186in}{1.643644in}}{\pgfqpoint{1.874191in}{1.646070in}}{\pgfqpoint{1.874191in}{1.648599in}}%
\pgfpathcurveto{\pgfqpoint{1.874191in}{1.651129in}}{\pgfqpoint{1.873186in}{1.653555in}}{\pgfqpoint{1.871398in}{1.655343in}}%
\pgfpathcurveto{\pgfqpoint{1.869609in}{1.657132in}}{\pgfqpoint{1.867183in}{1.658137in}}{\pgfqpoint{1.864654in}{1.658137in}}%
\pgfpathcurveto{\pgfqpoint{1.862124in}{1.658137in}}{\pgfqpoint{1.859698in}{1.657132in}}{\pgfqpoint{1.857910in}{1.655343in}}%
\pgfpathcurveto{\pgfqpoint{1.856121in}{1.653555in}}{\pgfqpoint{1.855116in}{1.651129in}}{\pgfqpoint{1.855116in}{1.648599in}}%
\pgfpathcurveto{\pgfqpoint{1.855116in}{1.646070in}}{\pgfqpoint{1.856121in}{1.643644in}}{\pgfqpoint{1.857910in}{1.641855in}}%
\pgfpathcurveto{\pgfqpoint{1.859698in}{1.640066in}}{\pgfqpoint{1.862124in}{1.639061in}}{\pgfqpoint{1.864654in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{1.639061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{1.552594in}}%
\pgfpathcurveto{\pgfqpoint{1.885028in}{1.552594in}}{\pgfqpoint{1.887464in}{1.553604in}}{\pgfqpoint{1.889260in}{1.555400in}}%
\pgfpathcurveto{\pgfqpoint{1.891056in}{1.557196in}}{\pgfqpoint{1.892065in}{1.559632in}}{\pgfqpoint{1.892065in}{1.562172in}}%
\pgfpathcurveto{\pgfqpoint{1.892065in}{1.564712in}}{\pgfqpoint{1.891056in}{1.567148in}}{\pgfqpoint{1.889260in}{1.568945in}}%
\pgfpathcurveto{\pgfqpoint{1.887464in}{1.570741in}}{\pgfqpoint{1.885028in}{1.571750in}}{\pgfqpoint{1.882488in}{1.571750in}}%
\pgfpathcurveto{\pgfqpoint{1.879947in}{1.571750in}}{\pgfqpoint{1.877511in}{1.570741in}}{\pgfqpoint{1.875715in}{1.568945in}}%
\pgfpathcurveto{\pgfqpoint{1.873919in}{1.567148in}}{\pgfqpoint{1.872910in}{1.564712in}}{\pgfqpoint{1.872910in}{1.562172in}}%
\pgfpathcurveto{\pgfqpoint{1.872910in}{1.559632in}}{\pgfqpoint{1.873919in}{1.557196in}}{\pgfqpoint{1.875715in}{1.555400in}}%
\pgfpathcurveto{\pgfqpoint{1.877511in}{1.553604in}}{\pgfqpoint{1.879947in}{1.552594in}}{\pgfqpoint{1.882488in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{1.552594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{1.581673in}}%
\pgfpathcurveto{\pgfqpoint{1.902790in}{1.581673in}}{\pgfqpoint{1.905157in}{1.582654in}}{\pgfqpoint{1.906903in}{1.584399in}}%
\pgfpathcurveto{\pgfqpoint{1.908648in}{1.586145in}}{\pgfqpoint{1.909629in}{1.588512in}}{\pgfqpoint{1.909629in}{1.590981in}}%
\pgfpathcurveto{\pgfqpoint{1.909629in}{1.593449in}}{\pgfqpoint{1.908648in}{1.595817in}}{\pgfqpoint{1.906903in}{1.597563in}}%
\pgfpathcurveto{\pgfqpoint{1.905157in}{1.599308in}}{\pgfqpoint{1.902790in}{1.600289in}}{\pgfqpoint{1.900321in}{1.600289in}}%
\pgfpathcurveto{\pgfqpoint{1.897853in}{1.600289in}}{\pgfqpoint{1.895485in}{1.599308in}}{\pgfqpoint{1.893740in}{1.597563in}}%
\pgfpathcurveto{\pgfqpoint{1.891994in}{1.595817in}}{\pgfqpoint{1.891013in}{1.593449in}}{\pgfqpoint{1.891013in}{1.590981in}}%
\pgfpathcurveto{\pgfqpoint{1.891013in}{1.588512in}}{\pgfqpoint{1.891994in}{1.586145in}}{\pgfqpoint{1.893740in}{1.584399in}}%
\pgfpathcurveto{\pgfqpoint{1.895485in}{1.582654in}}{\pgfqpoint{1.897853in}{1.581673in}}{\pgfqpoint{1.900321in}{1.581673in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{1.581673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{1.462385in}}%
\pgfpathcurveto{\pgfqpoint{1.920642in}{1.462385in}}{\pgfqpoint{1.923027in}{1.463372in}}{\pgfqpoint{1.924785in}{1.465131in}}%
\pgfpathcurveto{\pgfqpoint{1.926543in}{1.466889in}}{\pgfqpoint{1.927531in}{1.469274in}}{\pgfqpoint{1.927531in}{1.471761in}}%
\pgfpathcurveto{\pgfqpoint{1.927531in}{1.474247in}}{\pgfqpoint{1.926543in}{1.476632in}}{\pgfqpoint{1.924785in}{1.478390in}}%
\pgfpathcurveto{\pgfqpoint{1.923027in}{1.480149in}}{\pgfqpoint{1.920642in}{1.481137in}}{\pgfqpoint{1.918155in}{1.481137in}}%
\pgfpathcurveto{\pgfqpoint{1.915668in}{1.481137in}}{\pgfqpoint{1.913283in}{1.480149in}}{\pgfqpoint{1.911525in}{1.478390in}}%
\pgfpathcurveto{\pgfqpoint{1.909767in}{1.476632in}}{\pgfqpoint{1.908779in}{1.474247in}}{\pgfqpoint{1.908779in}{1.471761in}}%
\pgfpathcurveto{\pgfqpoint{1.908779in}{1.469274in}}{\pgfqpoint{1.909767in}{1.466889in}}{\pgfqpoint{1.911525in}{1.465131in}}%
\pgfpathcurveto{\pgfqpoint{1.913283in}{1.463372in}}{\pgfqpoint{1.915668in}{1.462385in}}{\pgfqpoint{1.918155in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{1.462385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{1.608320in}}%
\pgfpathcurveto{\pgfqpoint{1.938571in}{1.608320in}}{\pgfqpoint{1.941047in}{1.609345in}}{\pgfqpoint{1.942873in}{1.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.944699in}{1.612997in}}{\pgfqpoint{1.945725in}{1.615474in}}{\pgfqpoint{1.945725in}{1.618056in}}%
\pgfpathcurveto{\pgfqpoint{1.945725in}{1.620638in}}{\pgfqpoint{1.944699in}{1.623114in}}{\pgfqpoint{1.942873in}{1.624940in}}%
\pgfpathcurveto{\pgfqpoint{1.941047in}{1.626766in}}{\pgfqpoint{1.938571in}{1.627792in}}{\pgfqpoint{1.935989in}{1.627792in}}%
\pgfpathcurveto{\pgfqpoint{1.933407in}{1.627792in}}{\pgfqpoint{1.930930in}{1.626766in}}{\pgfqpoint{1.929104in}{1.624940in}}%
\pgfpathcurveto{\pgfqpoint{1.927279in}{1.623114in}}{\pgfqpoint{1.926253in}{1.620638in}}{\pgfqpoint{1.926253in}{1.618056in}}%
\pgfpathcurveto{\pgfqpoint{1.926253in}{1.615474in}}{\pgfqpoint{1.927279in}{1.612997in}}{\pgfqpoint{1.929104in}{1.611171in}}%
\pgfpathcurveto{\pgfqpoint{1.930930in}{1.609345in}}{\pgfqpoint{1.933407in}{1.608320in}}{\pgfqpoint{1.935989in}{1.608320in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{1.608320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{1.521514in}}%
\pgfpathcurveto{\pgfqpoint{1.956313in}{1.521514in}}{\pgfqpoint{1.958701in}{1.522503in}}{\pgfqpoint{1.960462in}{1.524264in}}%
\pgfpathcurveto{\pgfqpoint{1.962223in}{1.526025in}}{\pgfqpoint{1.963212in}{1.528414in}}{\pgfqpoint{1.963212in}{1.530904in}}%
\pgfpathcurveto{\pgfqpoint{1.963212in}{1.533394in}}{\pgfqpoint{1.962223in}{1.535782in}}{\pgfqpoint{1.960462in}{1.537543in}}%
\pgfpathcurveto{\pgfqpoint{1.958701in}{1.539304in}}{\pgfqpoint{1.956313in}{1.540293in}}{\pgfqpoint{1.953823in}{1.540293in}}%
\pgfpathcurveto{\pgfqpoint{1.951332in}{1.540293in}}{\pgfqpoint{1.948944in}{1.539304in}}{\pgfqpoint{1.947183in}{1.537543in}}%
\pgfpathcurveto{\pgfqpoint{1.945422in}{1.535782in}}{\pgfqpoint{1.944433in}{1.533394in}}{\pgfqpoint{1.944433in}{1.530904in}}%
\pgfpathcurveto{\pgfqpoint{1.944433in}{1.528414in}}{\pgfqpoint{1.945422in}{1.526025in}}{\pgfqpoint{1.947183in}{1.524264in}}%
\pgfpathcurveto{\pgfqpoint{1.948944in}{1.522503in}}{\pgfqpoint{1.951332in}{1.521514in}}{\pgfqpoint{1.953823in}{1.521514in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{1.521514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{1.423011in}}%
\pgfpathcurveto{\pgfqpoint{1.974103in}{1.423011in}}{\pgfqpoint{1.976450in}{1.423983in}}{\pgfqpoint{1.978180in}{1.425713in}}%
\pgfpathcurveto{\pgfqpoint{1.979910in}{1.427443in}}{\pgfqpoint{1.980882in}{1.429790in}}{\pgfqpoint{1.980882in}{1.432236in}}%
\pgfpathcurveto{\pgfqpoint{1.980882in}{1.434683in}}{\pgfqpoint{1.979910in}{1.437030in}}{\pgfqpoint{1.978180in}{1.438760in}}%
\pgfpathcurveto{\pgfqpoint{1.976450in}{1.440490in}}{\pgfqpoint{1.974103in}{1.441462in}}{\pgfqpoint{1.971656in}{1.441462in}}%
\pgfpathcurveto{\pgfqpoint{1.969210in}{1.441462in}}{\pgfqpoint{1.966863in}{1.440490in}}{\pgfqpoint{1.965133in}{1.438760in}}%
\pgfpathcurveto{\pgfqpoint{1.963403in}{1.437030in}}{\pgfqpoint{1.962431in}{1.434683in}}{\pgfqpoint{1.962431in}{1.432236in}}%
\pgfpathcurveto{\pgfqpoint{1.962431in}{1.429790in}}{\pgfqpoint{1.963403in}{1.427443in}}{\pgfqpoint{1.965133in}{1.425713in}}%
\pgfpathcurveto{\pgfqpoint{1.966863in}{1.423983in}}{\pgfqpoint{1.969210in}{1.423011in}}{\pgfqpoint{1.971656in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{1.423011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{1.349795in}}%
\pgfpathcurveto{\pgfqpoint{1.991926in}{1.349795in}}{\pgfqpoint{1.994262in}{1.350763in}}{\pgfqpoint{1.995984in}{1.352485in}}%
\pgfpathcurveto{\pgfqpoint{1.997706in}{1.354207in}}{\pgfqpoint{1.998674in}{1.356544in}}{\pgfqpoint{1.998674in}{1.358979in}}%
\pgfpathcurveto{\pgfqpoint{1.998674in}{1.361415in}}{\pgfqpoint{1.997706in}{1.363751in}}{\pgfqpoint{1.995984in}{1.365473in}}%
\pgfpathcurveto{\pgfqpoint{1.994262in}{1.367195in}}{\pgfqpoint{1.991926in}{1.368163in}}{\pgfqpoint{1.989490in}{1.368163in}}%
\pgfpathcurveto{\pgfqpoint{1.987055in}{1.368163in}}{\pgfqpoint{1.984718in}{1.367195in}}{\pgfqpoint{1.982996in}{1.365473in}}%
\pgfpathcurveto{\pgfqpoint{1.981274in}{1.363751in}}{\pgfqpoint{1.980306in}{1.361415in}}{\pgfqpoint{1.980306in}{1.358979in}}%
\pgfpathcurveto{\pgfqpoint{1.980306in}{1.356544in}}{\pgfqpoint{1.981274in}{1.354207in}}{\pgfqpoint{1.982996in}{1.352485in}}%
\pgfpathcurveto{\pgfqpoint{1.984718in}{1.350763in}}{\pgfqpoint{1.987055in}{1.349795in}}{\pgfqpoint{1.989490in}{1.349795in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{1.349795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{1.338880in}}%
\pgfpathcurveto{\pgfqpoint{2.009828in}{1.338880in}}{\pgfqpoint{2.012231in}{1.339875in}}{\pgfqpoint{2.014002in}{1.341646in}}%
\pgfpathcurveto{\pgfqpoint{2.015773in}{1.343417in}}{\pgfqpoint{2.016768in}{1.345820in}}{\pgfqpoint{2.016768in}{1.348324in}}%
\pgfpathcurveto{\pgfqpoint{2.016768in}{1.350829in}}{\pgfqpoint{2.015773in}{1.353231in}}{\pgfqpoint{2.014002in}{1.355002in}}%
\pgfpathcurveto{\pgfqpoint{2.012231in}{1.356773in}}{\pgfqpoint{2.009828in}{1.357768in}}{\pgfqpoint{2.007324in}{1.357768in}}%
\pgfpathcurveto{\pgfqpoint{2.004819in}{1.357768in}}{\pgfqpoint{2.002417in}{1.356773in}}{\pgfqpoint{2.000646in}{1.355002in}}%
\pgfpathcurveto{\pgfqpoint{1.998875in}{1.353231in}}{\pgfqpoint{1.997880in}{1.350829in}}{\pgfqpoint{1.997880in}{1.348324in}}%
\pgfpathcurveto{\pgfqpoint{1.997880in}{1.345820in}}{\pgfqpoint{1.998875in}{1.343417in}}{\pgfqpoint{2.000646in}{1.341646in}}%
\pgfpathcurveto{\pgfqpoint{2.002417in}{1.339875in}}{\pgfqpoint{2.004819in}{1.338880in}}{\pgfqpoint{2.007324in}{1.338880in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{1.338880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{1.366130in}}%
\pgfpathcurveto{\pgfqpoint{2.027575in}{1.366130in}}{\pgfqpoint{2.029893in}{1.367090in}}{\pgfqpoint{2.031602in}{1.368799in}}%
\pgfpathcurveto{\pgfqpoint{2.033312in}{1.370508in}}{\pgfqpoint{2.034272in}{1.372827in}}{\pgfqpoint{2.034272in}{1.375244in}}%
\pgfpathcurveto{\pgfqpoint{2.034272in}{1.377661in}}{\pgfqpoint{2.033312in}{1.379980in}}{\pgfqpoint{2.031602in}{1.381689in}}%
\pgfpathcurveto{\pgfqpoint{2.029893in}{1.383398in}}{\pgfqpoint{2.027575in}{1.384358in}}{\pgfqpoint{2.025158in}{1.384358in}}%
\pgfpathcurveto{\pgfqpoint{2.022741in}{1.384358in}}{\pgfqpoint{2.020422in}{1.383398in}}{\pgfqpoint{2.018713in}{1.381689in}}%
\pgfpathcurveto{\pgfqpoint{2.017004in}{1.379980in}}{\pgfqpoint{2.016043in}{1.377661in}}{\pgfqpoint{2.016043in}{1.375244in}}%
\pgfpathcurveto{\pgfqpoint{2.016043in}{1.372827in}}{\pgfqpoint{2.017004in}{1.370508in}}{\pgfqpoint{2.018713in}{1.368799in}}%
\pgfpathcurveto{\pgfqpoint{2.020422in}{1.367090in}}{\pgfqpoint{2.022741in}{1.366130in}}{\pgfqpoint{2.025158in}{1.366130in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{1.366130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{1.395030in}}%
\pgfpathcurveto{\pgfqpoint{2.045420in}{1.395030in}}{\pgfqpoint{2.047749in}{1.395994in}}{\pgfqpoint{2.049466in}{1.397711in}}%
\pgfpathcurveto{\pgfqpoint{2.051183in}{1.399428in}}{\pgfqpoint{2.052147in}{1.401757in}}{\pgfqpoint{2.052147in}{1.404186in}}%
\pgfpathcurveto{\pgfqpoint{2.052147in}{1.406614in}}{\pgfqpoint{2.051183in}{1.408943in}}{\pgfqpoint{2.049466in}{1.410660in}}%
\pgfpathcurveto{\pgfqpoint{2.047749in}{1.412377in}}{\pgfqpoint{2.045420in}{1.413342in}}{\pgfqpoint{2.042991in}{1.413342in}}%
\pgfpathcurveto{\pgfqpoint{2.040563in}{1.413342in}}{\pgfqpoint{2.038234in}{1.412377in}}{\pgfqpoint{2.036517in}{1.410660in}}%
\pgfpathcurveto{\pgfqpoint{2.034800in}{1.408943in}}{\pgfqpoint{2.033835in}{1.406614in}}{\pgfqpoint{2.033835in}{1.404186in}}%
\pgfpathcurveto{\pgfqpoint{2.033835in}{1.401757in}}{\pgfqpoint{2.034800in}{1.399428in}}{\pgfqpoint{2.036517in}{1.397711in}}%
\pgfpathcurveto{\pgfqpoint{2.038234in}{1.395994in}}{\pgfqpoint{2.040563in}{1.395030in}}{\pgfqpoint{2.042991in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{1.395030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{1.388114in}}%
\pgfpathcurveto{\pgfqpoint{2.063264in}{1.388114in}}{\pgfqpoint{2.065604in}{1.389083in}}{\pgfqpoint{2.067329in}{1.390808in}}%
\pgfpathcurveto{\pgfqpoint{2.069054in}{1.392532in}}{\pgfqpoint{2.070023in}{1.394872in}}{\pgfqpoint{2.070023in}{1.397311in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{1.399751in}}{\pgfqpoint{2.069054in}{1.402090in}}{\pgfqpoint{2.067329in}{1.403815in}}%
\pgfpathcurveto{\pgfqpoint{2.065604in}{1.405540in}}{\pgfqpoint{2.063264in}{1.406509in}}{\pgfqpoint{2.060825in}{1.406509in}}%
\pgfpathcurveto{\pgfqpoint{2.058386in}{1.406509in}}{\pgfqpoint{2.056046in}{1.405540in}}{\pgfqpoint{2.054321in}{1.403815in}}%
\pgfpathcurveto{\pgfqpoint{2.052597in}{1.402090in}}{\pgfqpoint{2.051628in}{1.399751in}}{\pgfqpoint{2.051628in}{1.397311in}}%
\pgfpathcurveto{\pgfqpoint{2.051628in}{1.394872in}}{\pgfqpoint{2.052597in}{1.392532in}}{\pgfqpoint{2.054321in}{1.390808in}}%
\pgfpathcurveto{\pgfqpoint{2.056046in}{1.389083in}}{\pgfqpoint{2.058386in}{1.388114in}}{\pgfqpoint{2.060825in}{1.388114in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{1.388114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{1.428504in}}%
\pgfpathcurveto{\pgfqpoint{2.080962in}{1.428504in}}{\pgfqpoint{2.083171in}{1.429420in}}{\pgfqpoint{2.084800in}{1.431048in}}%
\pgfpathcurveto{\pgfqpoint{2.086429in}{1.432677in}}{\pgfqpoint{2.087344in}{1.434886in}}{\pgfqpoint{2.087344in}{1.437189in}}%
\pgfpathcurveto{\pgfqpoint{2.087344in}{1.439492in}}{\pgfqpoint{2.086429in}{1.441702in}}{\pgfqpoint{2.084800in}{1.443330in}}%
\pgfpathcurveto{\pgfqpoint{2.083171in}{1.444959in}}{\pgfqpoint{2.080962in}{1.445874in}}{\pgfqpoint{2.078659in}{1.445874in}}%
\pgfpathcurveto{\pgfqpoint{2.076356in}{1.445874in}}{\pgfqpoint{2.074147in}{1.444959in}}{\pgfqpoint{2.072518in}{1.443330in}}%
\pgfpathcurveto{\pgfqpoint{2.070889in}{1.441702in}}{\pgfqpoint{2.069974in}{1.439492in}}{\pgfqpoint{2.069974in}{1.437189in}}%
\pgfpathcurveto{\pgfqpoint{2.069974in}{1.434886in}}{\pgfqpoint{2.070889in}{1.432677in}}{\pgfqpoint{2.072518in}{1.431048in}}%
\pgfpathcurveto{\pgfqpoint{2.074147in}{1.429420in}}{\pgfqpoint{2.076356in}{1.428504in}}{\pgfqpoint{2.078659in}{1.428504in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.428504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{1.545352in}}%
\pgfpathcurveto{\pgfqpoint{2.098773in}{1.545352in}}{\pgfqpoint{2.100959in}{1.546257in}}{\pgfqpoint{2.102571in}{1.547869in}}%
\pgfpathcurveto{\pgfqpoint{2.104183in}{1.549481in}}{\pgfqpoint{2.105089in}{1.551668in}}{\pgfqpoint{2.105089in}{1.553948in}}%
\pgfpathcurveto{\pgfqpoint{2.105089in}{1.556228in}}{\pgfqpoint{2.104183in}{1.558414in}}{\pgfqpoint{2.102571in}{1.560026in}}%
\pgfpathcurveto{\pgfqpoint{2.100959in}{1.561638in}}{\pgfqpoint{2.098773in}{1.562544in}}{\pgfqpoint{2.096493in}{1.562544in}}%
\pgfpathcurveto{\pgfqpoint{2.094213in}{1.562544in}}{\pgfqpoint{2.092026in}{1.561638in}}{\pgfqpoint{2.090414in}{1.560026in}}%
\pgfpathcurveto{\pgfqpoint{2.088802in}{1.558414in}}{\pgfqpoint{2.087897in}{1.556228in}}{\pgfqpoint{2.087897in}{1.553948in}}%
\pgfpathcurveto{\pgfqpoint{2.087897in}{1.551668in}}{\pgfqpoint{2.088802in}{1.549481in}}{\pgfqpoint{2.090414in}{1.547869in}}%
\pgfpathcurveto{\pgfqpoint{2.092026in}{1.546257in}}{\pgfqpoint{2.094213in}{1.545352in}}{\pgfqpoint{2.096493in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{1.545352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{1.425819in}}%
\pgfpathcurveto{\pgfqpoint{2.116661in}{1.425819in}}{\pgfqpoint{2.118900in}{1.426746in}}{\pgfqpoint{2.120550in}{1.428397in}}%
\pgfpathcurveto{\pgfqpoint{2.122200in}{1.430047in}}{\pgfqpoint{2.123128in}{1.432286in}}{\pgfqpoint{2.123128in}{1.434620in}}%
\pgfpathcurveto{\pgfqpoint{2.123128in}{1.436954in}}{\pgfqpoint{2.122200in}{1.439193in}}{\pgfqpoint{2.120550in}{1.440843in}}%
\pgfpathcurveto{\pgfqpoint{2.118900in}{1.442494in}}{\pgfqpoint{2.116661in}{1.443421in}}{\pgfqpoint{2.114327in}{1.443421in}}%
\pgfpathcurveto{\pgfqpoint{2.111992in}{1.443421in}}{\pgfqpoint{2.109754in}{1.442494in}}{\pgfqpoint{2.108103in}{1.440843in}}%
\pgfpathcurveto{\pgfqpoint{2.106453in}{1.439193in}}{\pgfqpoint{2.105525in}{1.436954in}}{\pgfqpoint{2.105525in}{1.434620in}}%
\pgfpathcurveto{\pgfqpoint{2.105525in}{1.432286in}}{\pgfqpoint{2.106453in}{1.430047in}}{\pgfqpoint{2.108103in}{1.428397in}}%
\pgfpathcurveto{\pgfqpoint{2.109754in}{1.426746in}}{\pgfqpoint{2.111992in}{1.425819in}}{\pgfqpoint{2.114327in}{1.425819in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{1.425819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{1.655910in}}%
\pgfpathcurveto{\pgfqpoint{2.134551in}{1.655910in}}{\pgfqpoint{2.136845in}{1.656859in}}{\pgfqpoint{2.138535in}{1.658550in}}%
\pgfpathcurveto{\pgfqpoint{2.140226in}{1.660241in}}{\pgfqpoint{2.141176in}{1.662534in}}{\pgfqpoint{2.141176in}{1.664925in}}%
\pgfpathcurveto{\pgfqpoint{2.141176in}{1.667316in}}{\pgfqpoint{2.140226in}{1.669610in}}{\pgfqpoint{2.138535in}{1.671300in}}%
\pgfpathcurveto{\pgfqpoint{2.136845in}{1.672991in}}{\pgfqpoint{2.134551in}{1.673941in}}{\pgfqpoint{2.132160in}{1.673941in}}%
\pgfpathcurveto{\pgfqpoint{2.129769in}{1.673941in}}{\pgfqpoint{2.127476in}{1.672991in}}{\pgfqpoint{2.125785in}{1.671300in}}%
\pgfpathcurveto{\pgfqpoint{2.124094in}{1.669610in}}{\pgfqpoint{2.123144in}{1.667316in}}{\pgfqpoint{2.123144in}{1.664925in}}%
\pgfpathcurveto{\pgfqpoint{2.123144in}{1.662534in}}{\pgfqpoint{2.124094in}{1.660241in}}{\pgfqpoint{2.125785in}{1.658550in}}%
\pgfpathcurveto{\pgfqpoint{2.127476in}{1.656859in}}{\pgfqpoint{2.129769in}{1.655910in}}{\pgfqpoint{2.132160in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{1.655910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{1.578385in}}%
\pgfpathcurveto{\pgfqpoint{2.152378in}{1.578385in}}{\pgfqpoint{2.154664in}{1.579332in}}{\pgfqpoint{2.156349in}{1.581017in}}%
\pgfpathcurveto{\pgfqpoint{2.158035in}{1.582702in}}{\pgfqpoint{2.158982in}{1.584989in}}{\pgfqpoint{2.158982in}{1.587372in}}%
\pgfpathcurveto{\pgfqpoint{2.158982in}{1.589756in}}{\pgfqpoint{2.158035in}{1.592042in}}{\pgfqpoint{2.156349in}{1.593727in}}%
\pgfpathcurveto{\pgfqpoint{2.154664in}{1.595413in}}{\pgfqpoint{2.152378in}{1.596360in}}{\pgfqpoint{2.149994in}{1.596360in}}%
\pgfpathcurveto{\pgfqpoint{2.147611in}{1.596360in}}{\pgfqpoint{2.145324in}{1.595413in}}{\pgfqpoint{2.143639in}{1.593727in}}%
\pgfpathcurveto{\pgfqpoint{2.141954in}{1.592042in}}{\pgfqpoint{2.141007in}{1.589756in}}{\pgfqpoint{2.141007in}{1.587372in}}%
\pgfpathcurveto{\pgfqpoint{2.141007in}{1.584989in}}{\pgfqpoint{2.141954in}{1.582702in}}{\pgfqpoint{2.143639in}{1.581017in}}%
\pgfpathcurveto{\pgfqpoint{2.145324in}{1.579332in}}{\pgfqpoint{2.147611in}{1.578385in}}{\pgfqpoint{2.149994in}{1.578385in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{1.578385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{1.638372in}}%
\pgfpathcurveto{\pgfqpoint{2.170208in}{1.638372in}}{\pgfqpoint{2.172490in}{1.639317in}}{\pgfqpoint{2.174173in}{1.641000in}}%
\pgfpathcurveto{\pgfqpoint{2.175856in}{1.642683in}}{\pgfqpoint{2.176801in}{1.644965in}}{\pgfqpoint{2.176801in}{1.647345in}}%
\pgfpathcurveto{\pgfqpoint{2.176801in}{1.649725in}}{\pgfqpoint{2.175856in}{1.652007in}}{\pgfqpoint{2.174173in}{1.653690in}}%
\pgfpathcurveto{\pgfqpoint{2.172490in}{1.655373in}}{\pgfqpoint{2.170208in}{1.656318in}}{\pgfqpoint{2.167828in}{1.656318in}}%
\pgfpathcurveto{\pgfqpoint{2.165448in}{1.656318in}}{\pgfqpoint{2.163165in}{1.655373in}}{\pgfqpoint{2.161483in}{1.653690in}}%
\pgfpathcurveto{\pgfqpoint{2.159800in}{1.652007in}}{\pgfqpoint{2.158855in}{1.649725in}}{\pgfqpoint{2.158855in}{1.647345in}}%
\pgfpathcurveto{\pgfqpoint{2.158855in}{1.644965in}}{\pgfqpoint{2.159800in}{1.642683in}}{\pgfqpoint{2.161483in}{1.641000in}}%
\pgfpathcurveto{\pgfqpoint{2.163165in}{1.639317in}}{\pgfqpoint{2.165448in}{1.638372in}}{\pgfqpoint{2.167828in}{1.638372in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{1.638372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{1.555798in}}%
\pgfpathcurveto{\pgfqpoint{2.188049in}{1.555798in}}{\pgfqpoint{2.190339in}{1.556747in}}{\pgfqpoint{2.192027in}{1.558435in}}%
\pgfpathcurveto{\pgfqpoint{2.193715in}{1.560123in}}{\pgfqpoint{2.194663in}{1.562412in}}{\pgfqpoint{2.194663in}{1.564800in}}%
\pgfpathcurveto{\pgfqpoint{2.194663in}{1.567187in}}{\pgfqpoint{2.193715in}{1.569477in}}{\pgfqpoint{2.192027in}{1.571165in}}%
\pgfpathcurveto{\pgfqpoint{2.190339in}{1.572853in}}{\pgfqpoint{2.188049in}{1.573801in}}{\pgfqpoint{2.185662in}{1.573801in}}%
\pgfpathcurveto{\pgfqpoint{2.183274in}{1.573801in}}{\pgfqpoint{2.180985in}{1.572853in}}{\pgfqpoint{2.179296in}{1.571165in}}%
\pgfpathcurveto{\pgfqpoint{2.177608in}{1.569477in}}{\pgfqpoint{2.176660in}{1.567187in}}{\pgfqpoint{2.176660in}{1.564800in}}%
\pgfpathcurveto{\pgfqpoint{2.176660in}{1.562412in}}{\pgfqpoint{2.177608in}{1.560123in}}{\pgfqpoint{2.179296in}{1.558435in}}%
\pgfpathcurveto{\pgfqpoint{2.180985in}{1.556747in}}{\pgfqpoint{2.183274in}{1.555798in}}{\pgfqpoint{2.185662in}{1.555798in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{1.555798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{2.205791in}{1.612994in}}{\pgfqpoint{2.207993in}{1.613906in}}{\pgfqpoint{2.209616in}{1.615529in}}%
\pgfpathcurveto{\pgfqpoint{2.211239in}{1.617153in}}{\pgfqpoint{2.212151in}{1.619354in}}{\pgfqpoint{2.212151in}{1.621650in}}%
\pgfpathcurveto{\pgfqpoint{2.212151in}{1.623945in}}{\pgfqpoint{2.211239in}{1.626147in}}{\pgfqpoint{2.209616in}{1.627770in}}%
\pgfpathcurveto{\pgfqpoint{2.207993in}{1.629393in}}{\pgfqpoint{2.205791in}{1.630305in}}{\pgfqpoint{2.203495in}{1.630305in}}%
\pgfpathcurveto{\pgfqpoint{2.201200in}{1.630305in}}{\pgfqpoint{2.198998in}{1.629393in}}{\pgfqpoint{2.197375in}{1.627770in}}%
\pgfpathcurveto{\pgfqpoint{2.195752in}{1.626147in}}{\pgfqpoint{2.194840in}{1.623945in}}{\pgfqpoint{2.194840in}{1.621650in}}%
\pgfpathcurveto{\pgfqpoint{2.194840in}{1.619354in}}{\pgfqpoint{2.195752in}{1.617153in}}{\pgfqpoint{2.197375in}{1.615529in}}%
\pgfpathcurveto{\pgfqpoint{2.198998in}{1.613906in}}{\pgfqpoint{2.201200in}{1.612994in}}{\pgfqpoint{2.203495in}{1.612994in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{1.612994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{1.755314in}}%
\pgfpathcurveto{\pgfqpoint{2.223613in}{1.755314in}}{\pgfqpoint{2.225803in}{1.756221in}}{\pgfqpoint{2.227418in}{1.757836in}}%
\pgfpathcurveto{\pgfqpoint{2.229033in}{1.759451in}}{\pgfqpoint{2.229940in}{1.761642in}}{\pgfqpoint{2.229940in}{1.763925in}}%
\pgfpathcurveto{\pgfqpoint{2.229940in}{1.766209in}}{\pgfqpoint{2.229033in}{1.768399in}}{\pgfqpoint{2.227418in}{1.770014in}}%
\pgfpathcurveto{\pgfqpoint{2.225803in}{1.771629in}}{\pgfqpoint{2.223613in}{1.772536in}}{\pgfqpoint{2.221329in}{1.772536in}}%
\pgfpathcurveto{\pgfqpoint{2.219045in}{1.772536in}}{\pgfqpoint{2.216855in}{1.771629in}}{\pgfqpoint{2.215240in}{1.770014in}}%
\pgfpathcurveto{\pgfqpoint{2.213625in}{1.768399in}}{\pgfqpoint{2.212718in}{1.766209in}}{\pgfqpoint{2.212718in}{1.763925in}}%
\pgfpathcurveto{\pgfqpoint{2.212718in}{1.761642in}}{\pgfqpoint{2.213625in}{1.759451in}}{\pgfqpoint{2.215240in}{1.757836in}}%
\pgfpathcurveto{\pgfqpoint{2.216855in}{1.756221in}}{\pgfqpoint{2.219045in}{1.755314in}}{\pgfqpoint{2.221329in}{1.755314in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{1.755314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{1.631460in}}%
\pgfpathcurveto{\pgfqpoint{2.241478in}{1.631460in}}{\pgfqpoint{2.243698in}{1.632379in}}{\pgfqpoint{2.245335in}{1.634016in}}%
\pgfpathcurveto{\pgfqpoint{2.246972in}{1.635653in}}{\pgfqpoint{2.247892in}{1.637873in}}{\pgfqpoint{2.247892in}{1.640188in}}%
\pgfpathcurveto{\pgfqpoint{2.247892in}{1.642503in}}{\pgfqpoint{2.246972in}{1.644723in}}{\pgfqpoint{2.245335in}{1.646360in}}%
\pgfpathcurveto{\pgfqpoint{2.243698in}{1.647997in}}{\pgfqpoint{2.241478in}{1.648917in}}{\pgfqpoint{2.239163in}{1.648917in}}%
\pgfpathcurveto{\pgfqpoint{2.236848in}{1.648917in}}{\pgfqpoint{2.234628in}{1.647997in}}{\pgfqpoint{2.232991in}{1.646360in}}%
\pgfpathcurveto{\pgfqpoint{2.231354in}{1.644723in}}{\pgfqpoint{2.230434in}{1.642503in}}{\pgfqpoint{2.230434in}{1.640188in}}%
\pgfpathcurveto{\pgfqpoint{2.230434in}{1.637873in}}{\pgfqpoint{2.231354in}{1.635653in}}{\pgfqpoint{2.232991in}{1.634016in}}%
\pgfpathcurveto{\pgfqpoint{2.234628in}{1.632379in}}{\pgfqpoint{2.236848in}{1.631460in}}{\pgfqpoint{2.239163in}{1.631460in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{1.631460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{1.561777in}}%
\pgfpathcurveto{\pgfqpoint{2.259300in}{1.561777in}}{\pgfqpoint{2.261509in}{1.562692in}}{\pgfqpoint{2.263138in}{1.564320in}}%
\pgfpathcurveto{\pgfqpoint{2.264766in}{1.565949in}}{\pgfqpoint{2.265681in}{1.568158in}}{\pgfqpoint{2.265681in}{1.570461in}}%
\pgfpathcurveto{\pgfqpoint{2.265681in}{1.572765in}}{\pgfqpoint{2.264766in}{1.574974in}}{\pgfqpoint{2.263138in}{1.576602in}}%
\pgfpathcurveto{\pgfqpoint{2.261509in}{1.578231in}}{\pgfqpoint{2.259300in}{1.579146in}}{\pgfqpoint{2.256997in}{1.579146in}}%
\pgfpathcurveto{\pgfqpoint{2.254694in}{1.579146in}}{\pgfqpoint{2.252484in}{1.578231in}}{\pgfqpoint{2.250856in}{1.576602in}}%
\pgfpathcurveto{\pgfqpoint{2.249227in}{1.574974in}}{\pgfqpoint{2.248312in}{1.572765in}}{\pgfqpoint{2.248312in}{1.570461in}}%
\pgfpathcurveto{\pgfqpoint{2.248312in}{1.568158in}}{\pgfqpoint{2.249227in}{1.565949in}}{\pgfqpoint{2.250856in}{1.564320in}}%
\pgfpathcurveto{\pgfqpoint{2.252484in}{1.562692in}}{\pgfqpoint{2.254694in}{1.561777in}}{\pgfqpoint{2.256997in}{1.561777in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{1.561777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{1.401301in}}%
\pgfpathcurveto{\pgfqpoint{2.277071in}{1.401301in}}{\pgfqpoint{2.279219in}{1.402191in}}{\pgfqpoint{2.280803in}{1.403775in}}%
\pgfpathcurveto{\pgfqpoint{2.282387in}{1.405359in}}{\pgfqpoint{2.283277in}{1.407507in}}{\pgfqpoint{2.283277in}{1.409748in}}%
\pgfpathcurveto{\pgfqpoint{2.283277in}{1.411988in}}{\pgfqpoint{2.282387in}{1.414136in}}{\pgfqpoint{2.280803in}{1.415720in}}%
\pgfpathcurveto{\pgfqpoint{2.279219in}{1.417304in}}{\pgfqpoint{2.277071in}{1.418194in}}{\pgfqpoint{2.274830in}{1.418194in}}%
\pgfpathcurveto{\pgfqpoint{2.272590in}{1.418194in}}{\pgfqpoint{2.270442in}{1.417304in}}{\pgfqpoint{2.268858in}{1.415720in}}%
\pgfpathcurveto{\pgfqpoint{2.267274in}{1.414136in}}{\pgfqpoint{2.266384in}{1.411988in}}{\pgfqpoint{2.266384in}{1.409748in}}%
\pgfpathcurveto{\pgfqpoint{2.266384in}{1.407507in}}{\pgfqpoint{2.267274in}{1.405359in}}{\pgfqpoint{2.268858in}{1.403775in}}%
\pgfpathcurveto{\pgfqpoint{2.270442in}{1.402191in}}{\pgfqpoint{2.272590in}{1.401301in}}{\pgfqpoint{2.274830in}{1.401301in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{1.401301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{1.476596in}}%
\pgfpathcurveto{\pgfqpoint{2.295033in}{1.476596in}}{\pgfqpoint{2.297304in}{1.477537in}}{\pgfqpoint{2.298979in}{1.479212in}}%
\pgfpathcurveto{\pgfqpoint{2.300654in}{1.480887in}}{\pgfqpoint{2.301595in}{1.483158in}}{\pgfqpoint{2.301595in}{1.485527in}}%
\pgfpathcurveto{\pgfqpoint{2.301595in}{1.487895in}}{\pgfqpoint{2.300654in}{1.490167in}}{\pgfqpoint{2.298979in}{1.491842in}}%
\pgfpathcurveto{\pgfqpoint{2.297304in}{1.493516in}}{\pgfqpoint{2.295033in}{1.494457in}}{\pgfqpoint{2.292664in}{1.494457in}}%
\pgfpathcurveto{\pgfqpoint{2.290296in}{1.494457in}}{\pgfqpoint{2.288024in}{1.493516in}}{\pgfqpoint{2.286349in}{1.491842in}}%
\pgfpathcurveto{\pgfqpoint{2.284675in}{1.490167in}}{\pgfqpoint{2.283734in}{1.487895in}}{\pgfqpoint{2.283734in}{1.485527in}}%
\pgfpathcurveto{\pgfqpoint{2.283734in}{1.483158in}}{\pgfqpoint{2.284675in}{1.480887in}}{\pgfqpoint{2.286349in}{1.479212in}}%
\pgfpathcurveto{\pgfqpoint{2.288024in}{1.477537in}}{\pgfqpoint{2.290296in}{1.476596in}}{\pgfqpoint{2.292664in}{1.476596in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{1.476596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{1.374402in}}%
\pgfpathcurveto{\pgfqpoint{2.312801in}{1.374402in}}{\pgfqpoint{2.315010in}{1.375317in}}{\pgfqpoint{2.316639in}{1.376946in}}%
\pgfpathcurveto{\pgfqpoint{2.318268in}{1.378574in}}{\pgfqpoint{2.319183in}{1.380784in}}{\pgfqpoint{2.319183in}{1.383087in}}%
\pgfpathcurveto{\pgfqpoint{2.319183in}{1.385390in}}{\pgfqpoint{2.318268in}{1.387599in}}{\pgfqpoint{2.316639in}{1.389228in}}%
\pgfpathcurveto{\pgfqpoint{2.315010in}{1.390856in}}{\pgfqpoint{2.312801in}{1.391772in}}{\pgfqpoint{2.310498in}{1.391772in}}%
\pgfpathcurveto{\pgfqpoint{2.308195in}{1.391772in}}{\pgfqpoint{2.305986in}{1.390856in}}{\pgfqpoint{2.304357in}{1.389228in}}%
\pgfpathcurveto{\pgfqpoint{2.302728in}{1.387599in}}{\pgfqpoint{2.301813in}{1.385390in}}{\pgfqpoint{2.301813in}{1.383087in}}%
\pgfpathcurveto{\pgfqpoint{2.301813in}{1.380784in}}{\pgfqpoint{2.302728in}{1.378574in}}{\pgfqpoint{2.304357in}{1.376946in}}%
\pgfpathcurveto{\pgfqpoint{2.305986in}{1.375317in}}{\pgfqpoint{2.308195in}{1.374402in}}{\pgfqpoint{2.310498in}{1.374402in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{1.374402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{1.451232in}}%
\pgfpathcurveto{\pgfqpoint{2.330580in}{1.451232in}}{\pgfqpoint{2.332736in}{1.452125in}}{\pgfqpoint{2.334326in}{1.453715in}}%
\pgfpathcurveto{\pgfqpoint{2.335915in}{1.455305in}}{\pgfqpoint{2.336809in}{1.457461in}}{\pgfqpoint{2.336809in}{1.459709in}}%
\pgfpathcurveto{\pgfqpoint{2.336809in}{1.461957in}}{\pgfqpoint{2.335915in}{1.464113in}}{\pgfqpoint{2.334326in}{1.465703in}}%
\pgfpathcurveto{\pgfqpoint{2.332736in}{1.467293in}}{\pgfqpoint{2.330580in}{1.468186in}}{\pgfqpoint{2.328332in}{1.468186in}}%
\pgfpathcurveto{\pgfqpoint{2.326084in}{1.468186in}}{\pgfqpoint{2.323927in}{1.467293in}}{\pgfqpoint{2.322338in}{1.465703in}}%
\pgfpathcurveto{\pgfqpoint{2.320748in}{1.464113in}}{\pgfqpoint{2.319855in}{1.461957in}}{\pgfqpoint{2.319855in}{1.459709in}}%
\pgfpathcurveto{\pgfqpoint{2.319855in}{1.457461in}}{\pgfqpoint{2.320748in}{1.455305in}}{\pgfqpoint{2.322338in}{1.453715in}}%
\pgfpathcurveto{\pgfqpoint{2.323927in}{1.452125in}}{\pgfqpoint{2.326084in}{1.451232in}}{\pgfqpoint{2.328332in}{1.451232in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{1.451232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{1.526138in}}%
\pgfpathcurveto{\pgfqpoint{2.348414in}{1.526138in}}{\pgfqpoint{2.350570in}{1.527031in}}{\pgfqpoint{2.352160in}{1.528621in}}%
\pgfpathcurveto{\pgfqpoint{2.353749in}{1.530210in}}{\pgfqpoint{2.354642in}{1.532367in}}{\pgfqpoint{2.354642in}{1.534615in}}%
\pgfpathcurveto{\pgfqpoint{2.354642in}{1.536863in}}{\pgfqpoint{2.353749in}{1.539019in}}{\pgfqpoint{2.352160in}{1.540609in}}%
\pgfpathcurveto{\pgfqpoint{2.350570in}{1.542198in}}{\pgfqpoint{2.348414in}{1.543091in}}{\pgfqpoint{2.346166in}{1.543091in}}%
\pgfpathcurveto{\pgfqpoint{2.343917in}{1.543091in}}{\pgfqpoint{2.341761in}{1.542198in}}{\pgfqpoint{2.340172in}{1.540609in}}%
\pgfpathcurveto{\pgfqpoint{2.338582in}{1.539019in}}{\pgfqpoint{2.337689in}{1.536863in}}{\pgfqpoint{2.337689in}{1.534615in}}%
\pgfpathcurveto{\pgfqpoint{2.337689in}{1.532367in}}{\pgfqpoint{2.338582in}{1.530210in}}{\pgfqpoint{2.340172in}{1.528621in}}%
\pgfpathcurveto{\pgfqpoint{2.341761in}{1.527031in}}{\pgfqpoint{2.343917in}{1.526138in}}{\pgfqpoint{2.346166in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{1.526138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{1.514266in}}%
\pgfpathcurveto{\pgfqpoint{2.366170in}{1.514266in}}{\pgfqpoint{2.368253in}{1.515128in}}{\pgfqpoint{2.369788in}{1.516663in}}%
\pgfpathcurveto{\pgfqpoint{2.371323in}{1.518198in}}{\pgfqpoint{2.372186in}{1.520281in}}{\pgfqpoint{2.372186in}{1.522452in}}%
\pgfpathcurveto{\pgfqpoint{2.372186in}{1.524623in}}{\pgfqpoint{2.371323in}{1.526705in}}{\pgfqpoint{2.369788in}{1.528241in}}%
\pgfpathcurveto{\pgfqpoint{2.368253in}{1.529776in}}{\pgfqpoint{2.366170in}{1.530638in}}{\pgfqpoint{2.363999in}{1.530638in}}%
\pgfpathcurveto{\pgfqpoint{2.361828in}{1.530638in}}{\pgfqpoint{2.359746in}{1.529776in}}{\pgfqpoint{2.358211in}{1.528241in}}%
\pgfpathcurveto{\pgfqpoint{2.356676in}{1.526705in}}{\pgfqpoint{2.355813in}{1.524623in}}{\pgfqpoint{2.355813in}{1.522452in}}%
\pgfpathcurveto{\pgfqpoint{2.355813in}{1.520281in}}{\pgfqpoint{2.356676in}{1.518198in}}{\pgfqpoint{2.358211in}{1.516663in}}%
\pgfpathcurveto{\pgfqpoint{2.359746in}{1.515128in}}{\pgfqpoint{2.361828in}{1.514266in}}{\pgfqpoint{2.363999in}{1.514266in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.514266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{1.449680in}}%
\pgfpathcurveto{\pgfqpoint{2.383929in}{1.449680in}}{\pgfqpoint{2.385938in}{1.450513in}}{\pgfqpoint{2.387420in}{1.451995in}}%
\pgfpathcurveto{\pgfqpoint{2.388902in}{1.453476in}}{\pgfqpoint{2.389734in}{1.455486in}}{\pgfqpoint{2.389734in}{1.457582in}}%
\pgfpathcurveto{\pgfqpoint{2.389734in}{1.459677in}}{\pgfqpoint{2.388902in}{1.461687in}}{\pgfqpoint{2.387420in}{1.463169in}}%
\pgfpathcurveto{\pgfqpoint{2.385938in}{1.464650in}}{\pgfqpoint{2.383929in}{1.465483in}}{\pgfqpoint{2.381833in}{1.465483in}}%
\pgfpathcurveto{\pgfqpoint{2.379738in}{1.465483in}}{\pgfqpoint{2.377728in}{1.464650in}}{\pgfqpoint{2.376246in}{1.463169in}}%
\pgfpathcurveto{\pgfqpoint{2.374764in}{1.461687in}}{\pgfqpoint{2.373932in}{1.459677in}}{\pgfqpoint{2.373932in}{1.457582in}}%
\pgfpathcurveto{\pgfqpoint{2.373932in}{1.455486in}}{\pgfqpoint{2.374764in}{1.453476in}}{\pgfqpoint{2.376246in}{1.451995in}}%
\pgfpathcurveto{\pgfqpoint{2.377728in}{1.450513in}}{\pgfqpoint{2.379738in}{1.449680in}}{\pgfqpoint{2.381833in}{1.449680in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{1.449680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{1.441794in}}%
\pgfpathcurveto{\pgfqpoint{2.401719in}{1.441794in}}{\pgfqpoint{2.403688in}{1.442609in}}{\pgfqpoint{2.405139in}{1.444060in}}%
\pgfpathcurveto{\pgfqpoint{2.406590in}{1.445511in}}{\pgfqpoint{2.407405in}{1.447480in}}{\pgfqpoint{2.407405in}{1.449532in}}%
\pgfpathcurveto{\pgfqpoint{2.407405in}{1.451584in}}{\pgfqpoint{2.406590in}{1.453553in}}{\pgfqpoint{2.405139in}{1.455004in}}%
\pgfpathcurveto{\pgfqpoint{2.403688in}{1.456455in}}{\pgfqpoint{2.401719in}{1.457270in}}{\pgfqpoint{2.399667in}{1.457270in}}%
\pgfpathcurveto{\pgfqpoint{2.397615in}{1.457270in}}{\pgfqpoint{2.395646in}{1.456455in}}{\pgfqpoint{2.394195in}{1.455004in}}%
\pgfpathcurveto{\pgfqpoint{2.392744in}{1.453553in}}{\pgfqpoint{2.391929in}{1.451584in}}{\pgfqpoint{2.391929in}{1.449532in}}%
\pgfpathcurveto{\pgfqpoint{2.391929in}{1.447480in}}{\pgfqpoint{2.392744in}{1.445511in}}{\pgfqpoint{2.394195in}{1.444060in}}%
\pgfpathcurveto{\pgfqpoint{2.395646in}{1.442609in}}{\pgfqpoint{2.397615in}{1.441794in}}{\pgfqpoint{2.399667in}{1.441794in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{1.441794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{1.250276in}}%
\pgfpathcurveto{\pgfqpoint{2.419540in}{1.250276in}}{\pgfqpoint{2.421496in}{1.251086in}}{\pgfqpoint{2.422937in}{1.252528in}}%
\pgfpathcurveto{\pgfqpoint{2.424379in}{1.253970in}}{\pgfqpoint{2.425189in}{1.255926in}}{\pgfqpoint{2.425189in}{1.257965in}}%
\pgfpathcurveto{\pgfqpoint{2.425189in}{1.260004in}}{\pgfqpoint{2.424379in}{1.261960in}}{\pgfqpoint{2.422937in}{1.263402in}}%
\pgfpathcurveto{\pgfqpoint{2.421496in}{1.264843in}}{\pgfqpoint{2.419540in}{1.265654in}}{\pgfqpoint{2.417501in}{1.265654in}}%
\pgfpathcurveto{\pgfqpoint{2.415462in}{1.265654in}}{\pgfqpoint{2.413506in}{1.264843in}}{\pgfqpoint{2.412064in}{1.263402in}}%
\pgfpathcurveto{\pgfqpoint{2.410622in}{1.261960in}}{\pgfqpoint{2.409812in}{1.260004in}}{\pgfqpoint{2.409812in}{1.257965in}}%
\pgfpathcurveto{\pgfqpoint{2.409812in}{1.255926in}}{\pgfqpoint{2.410622in}{1.253970in}}{\pgfqpoint{2.412064in}{1.252528in}}%
\pgfpathcurveto{\pgfqpoint{2.413506in}{1.251086in}}{\pgfqpoint{2.415462in}{1.250276in}}{\pgfqpoint{2.417501in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{1.250276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{1.349154in}}%
\pgfpathcurveto{\pgfqpoint{2.437320in}{1.349154in}}{\pgfqpoint{2.439225in}{1.349943in}}{\pgfqpoint{2.440629in}{1.351347in}}%
\pgfpathcurveto{\pgfqpoint{2.442033in}{1.352751in}}{\pgfqpoint{2.442822in}{1.354656in}}{\pgfqpoint{2.442822in}{1.356641in}}%
\pgfpathcurveto{\pgfqpoint{2.442822in}{1.358627in}}{\pgfqpoint{2.442033in}{1.360532in}}{\pgfqpoint{2.440629in}{1.361936in}}%
\pgfpathcurveto{\pgfqpoint{2.439225in}{1.363340in}}{\pgfqpoint{2.437320in}{1.364129in}}{\pgfqpoint{2.435334in}{1.364129in}}%
\pgfpathcurveto{\pgfqpoint{2.433349in}{1.364129in}}{\pgfqpoint{2.431444in}{1.363340in}}{\pgfqpoint{2.430040in}{1.361936in}}%
\pgfpathcurveto{\pgfqpoint{2.428636in}{1.360532in}}{\pgfqpoint{2.427847in}{1.358627in}}{\pgfqpoint{2.427847in}{1.356641in}}%
\pgfpathcurveto{\pgfqpoint{2.427847in}{1.354656in}}{\pgfqpoint{2.428636in}{1.352751in}}{\pgfqpoint{2.430040in}{1.351347in}}%
\pgfpathcurveto{\pgfqpoint{2.431444in}{1.349943in}}{\pgfqpoint{2.433349in}{1.349154in}}{\pgfqpoint{2.435334in}{1.349154in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{1.349154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{1.361655in}}%
\pgfpathcurveto{\pgfqpoint{2.455149in}{1.361655in}}{\pgfqpoint{2.457050in}{1.362442in}}{\pgfqpoint{2.458450in}{1.363843in}}%
\pgfpathcurveto{\pgfqpoint{2.459851in}{1.365243in}}{\pgfqpoint{2.460638in}{1.367144in}}{\pgfqpoint{2.460638in}{1.369125in}}%
\pgfpathcurveto{\pgfqpoint{2.460638in}{1.371106in}}{\pgfqpoint{2.459851in}{1.373006in}}{\pgfqpoint{2.458450in}{1.374407in}}%
\pgfpathcurveto{\pgfqpoint{2.457050in}{1.375808in}}{\pgfqpoint{2.455149in}{1.376595in}}{\pgfqpoint{2.453168in}{1.376595in}}%
\pgfpathcurveto{\pgfqpoint{2.451187in}{1.376595in}}{\pgfqpoint{2.449287in}{1.375808in}}{\pgfqpoint{2.447886in}{1.374407in}}%
\pgfpathcurveto{\pgfqpoint{2.446485in}{1.373006in}}{\pgfqpoint{2.445698in}{1.371106in}}{\pgfqpoint{2.445698in}{1.369125in}}%
\pgfpathcurveto{\pgfqpoint{2.445698in}{1.367144in}}{\pgfqpoint{2.446485in}{1.365243in}}{\pgfqpoint{2.447886in}{1.363843in}}%
\pgfpathcurveto{\pgfqpoint{2.449287in}{1.362442in}}{\pgfqpoint{2.451187in}{1.361655in}}{\pgfqpoint{2.453168in}{1.361655in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{1.361655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{1.624347in}}%
\pgfpathcurveto{\pgfqpoint{2.472988in}{1.624347in}}{\pgfqpoint{2.474892in}{1.625136in}}{\pgfqpoint{2.476296in}{1.626540in}}%
\pgfpathcurveto{\pgfqpoint{2.477700in}{1.627944in}}{\pgfqpoint{2.478489in}{1.629849in}}{\pgfqpoint{2.478489in}{1.631835in}}%
\pgfpathcurveto{\pgfqpoint{2.478489in}{1.633820in}}{\pgfqpoint{2.477700in}{1.635725in}}{\pgfqpoint{2.476296in}{1.637129in}}%
\pgfpathcurveto{\pgfqpoint{2.474892in}{1.638533in}}{\pgfqpoint{2.472988in}{1.639322in}}{\pgfqpoint{2.471002in}{1.639322in}}%
\pgfpathcurveto{\pgfqpoint{2.469016in}{1.639322in}}{\pgfqpoint{2.467112in}{1.638533in}}{\pgfqpoint{2.465708in}{1.637129in}}%
\pgfpathcurveto{\pgfqpoint{2.464304in}{1.635725in}}{\pgfqpoint{2.463515in}{1.633820in}}{\pgfqpoint{2.463515in}{1.631835in}}%
\pgfpathcurveto{\pgfqpoint{2.463515in}{1.629849in}}{\pgfqpoint{2.464304in}{1.627944in}}{\pgfqpoint{2.465708in}{1.626540in}}%
\pgfpathcurveto{\pgfqpoint{2.467112in}{1.625136in}}{\pgfqpoint{2.469016in}{1.624347in}}{\pgfqpoint{2.471002in}{1.624347in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{1.624347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{1.643874in}}%
\pgfpathcurveto{\pgfqpoint{2.490785in}{1.643874in}}{\pgfqpoint{2.492655in}{1.644648in}}{\pgfqpoint{2.494033in}{1.646027in}}%
\pgfpathcurveto{\pgfqpoint{2.495411in}{1.647405in}}{\pgfqpoint{2.496186in}{1.649274in}}{\pgfqpoint{2.496186in}{1.651224in}}%
\pgfpathcurveto{\pgfqpoint{2.496186in}{1.653173in}}{\pgfqpoint{2.495411in}{1.655043in}}{\pgfqpoint{2.494033in}{1.656421in}}%
\pgfpathcurveto{\pgfqpoint{2.492655in}{1.657799in}}{\pgfqpoint{2.490785in}{1.658574in}}{\pgfqpoint{2.488836in}{1.658574in}}%
\pgfpathcurveto{\pgfqpoint{2.486887in}{1.658574in}}{\pgfqpoint{2.485017in}{1.657799in}}{\pgfqpoint{2.483639in}{1.656421in}}%
\pgfpathcurveto{\pgfqpoint{2.482260in}{1.655043in}}{\pgfqpoint{2.481486in}{1.653173in}}{\pgfqpoint{2.481486in}{1.651224in}}%
\pgfpathcurveto{\pgfqpoint{2.481486in}{1.649274in}}{\pgfqpoint{2.482260in}{1.647405in}}{\pgfqpoint{2.483639in}{1.646027in}}%
\pgfpathcurveto{\pgfqpoint{2.485017in}{1.644648in}}{\pgfqpoint{2.486887in}{1.643874in}}{\pgfqpoint{2.488836in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.643874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{1.738348in}}%
\pgfpathcurveto{\pgfqpoint{2.508610in}{1.738348in}}{\pgfqpoint{2.510470in}{1.739119in}}{\pgfqpoint{2.511842in}{1.740491in}}%
\pgfpathcurveto{\pgfqpoint{2.513214in}{1.741862in}}{\pgfqpoint{2.513985in}{1.743723in}}{\pgfqpoint{2.513985in}{1.745663in}}%
\pgfpathcurveto{\pgfqpoint{2.513985in}{1.747603in}}{\pgfqpoint{2.513214in}{1.749464in}}{\pgfqpoint{2.511842in}{1.750836in}}%
\pgfpathcurveto{\pgfqpoint{2.510470in}{1.752207in}}{\pgfqpoint{2.508610in}{1.752978in}}{\pgfqpoint{2.506670in}{1.752978in}}%
\pgfpathcurveto{\pgfqpoint{2.504730in}{1.752978in}}{\pgfqpoint{2.502869in}{1.752207in}}{\pgfqpoint{2.501497in}{1.750836in}}%
\pgfpathcurveto{\pgfqpoint{2.500125in}{1.749464in}}{\pgfqpoint{2.499354in}{1.747603in}}{\pgfqpoint{2.499354in}{1.745663in}}%
\pgfpathcurveto{\pgfqpoint{2.499354in}{1.743723in}}{\pgfqpoint{2.500125in}{1.741862in}}{\pgfqpoint{2.501497in}{1.740491in}}%
\pgfpathcurveto{\pgfqpoint{2.502869in}{1.739119in}}{\pgfqpoint{2.504730in}{1.738348in}}{\pgfqpoint{2.506670in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{1.738348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{1.519190in}}%
\pgfpathcurveto{\pgfqpoint{2.526439in}{1.519190in}}{\pgfqpoint{2.528295in}{1.519959in}}{\pgfqpoint{2.529664in}{1.521327in}}%
\pgfpathcurveto{\pgfqpoint{2.531032in}{1.522696in}}{\pgfqpoint{2.531801in}{1.524552in}}{\pgfqpoint{2.531801in}{1.526488in}}%
\pgfpathcurveto{\pgfqpoint{2.531801in}{1.528423in}}{\pgfqpoint{2.531032in}{1.530279in}}{\pgfqpoint{2.529664in}{1.531648in}}%
\pgfpathcurveto{\pgfqpoint{2.528295in}{1.533016in}}{\pgfqpoint{2.526439in}{1.533785in}}{\pgfqpoint{2.524503in}{1.533785in}}%
\pgfpathcurveto{\pgfqpoint{2.522568in}{1.533785in}}{\pgfqpoint{2.520712in}{1.533016in}}{\pgfqpoint{2.519343in}{1.531648in}}%
\pgfpathcurveto{\pgfqpoint{2.517975in}{1.530279in}}{\pgfqpoint{2.517206in}{1.528423in}}{\pgfqpoint{2.517206in}{1.526488in}}%
\pgfpathcurveto{\pgfqpoint{2.517206in}{1.524552in}}{\pgfqpoint{2.517975in}{1.522696in}}{\pgfqpoint{2.519343in}{1.521327in}}%
\pgfpathcurveto{\pgfqpoint{2.520712in}{1.519959in}}{\pgfqpoint{2.522568in}{1.519190in}}{\pgfqpoint{2.524503in}{1.519190in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{1.519190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{1.361246in}}%
\pgfpathcurveto{\pgfqpoint{2.544286in}{1.361246in}}{\pgfqpoint{2.546156in}{1.362020in}}{\pgfqpoint{2.547534in}{1.363399in}}%
\pgfpathcurveto{\pgfqpoint{2.548912in}{1.364777in}}{\pgfqpoint{2.549687in}{1.366647in}}{\pgfqpoint{2.549687in}{1.368596in}}%
\pgfpathcurveto{\pgfqpoint{2.549687in}{1.370545in}}{\pgfqpoint{2.548912in}{1.372415in}}{\pgfqpoint{2.547534in}{1.373793in}}%
\pgfpathcurveto{\pgfqpoint{2.546156in}{1.375171in}}{\pgfqpoint{2.544286in}{1.375946in}}{\pgfqpoint{2.542337in}{1.375946in}}%
\pgfpathcurveto{\pgfqpoint{2.540388in}{1.375946in}}{\pgfqpoint{2.538518in}{1.375171in}}{\pgfqpoint{2.537140in}{1.373793in}}%
\pgfpathcurveto{\pgfqpoint{2.535762in}{1.372415in}}{\pgfqpoint{2.534987in}{1.370545in}}{\pgfqpoint{2.534987in}{1.368596in}}%
\pgfpathcurveto{\pgfqpoint{2.534987in}{1.366647in}}{\pgfqpoint{2.535762in}{1.364777in}}{\pgfqpoint{2.537140in}{1.363399in}}%
\pgfpathcurveto{\pgfqpoint{2.538518in}{1.362020in}}{\pgfqpoint{2.540388in}{1.361246in}}{\pgfqpoint{2.542337in}{1.361246in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{1.361246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{1.373834in}}%
\pgfpathcurveto{\pgfqpoint{2.562102in}{1.373834in}}{\pgfqpoint{2.563953in}{1.374601in}}{\pgfqpoint{2.565319in}{1.375967in}}%
\pgfpathcurveto{\pgfqpoint{2.566684in}{1.377332in}}{\pgfqpoint{2.567451in}{1.379184in}}{\pgfqpoint{2.567451in}{1.381114in}}%
\pgfpathcurveto{\pgfqpoint{2.567451in}{1.383045in}}{\pgfqpoint{2.566684in}{1.384897in}}{\pgfqpoint{2.565319in}{1.386262in}}%
\pgfpathcurveto{\pgfqpoint{2.563953in}{1.387627in}}{\pgfqpoint{2.562102in}{1.388395in}}{\pgfqpoint{2.560171in}{1.388395in}}%
\pgfpathcurveto{\pgfqpoint{2.558240in}{1.388395in}}{\pgfqpoint{2.556388in}{1.387627in}}{\pgfqpoint{2.555023in}{1.386262in}}%
\pgfpathcurveto{\pgfqpoint{2.553658in}{1.384897in}}{\pgfqpoint{2.552891in}{1.383045in}}{\pgfqpoint{2.552891in}{1.381114in}}%
\pgfpathcurveto{\pgfqpoint{2.552891in}{1.379184in}}{\pgfqpoint{2.553658in}{1.377332in}}{\pgfqpoint{2.555023in}{1.375967in}}%
\pgfpathcurveto{\pgfqpoint{2.556388in}{1.374601in}}{\pgfqpoint{2.558240in}{1.373834in}}{\pgfqpoint{2.560171in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{1.373834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{1.527945in}}%
\pgfpathcurveto{\pgfqpoint{2.579821in}{1.527945in}}{\pgfqpoint{2.581562in}{1.528667in}}{\pgfqpoint{2.582846in}{1.529951in}}%
\pgfpathcurveto{\pgfqpoint{2.584130in}{1.531235in}}{\pgfqpoint{2.584852in}{1.532977in}}{\pgfqpoint{2.584852in}{1.534793in}}%
\pgfpathcurveto{\pgfqpoint{2.584852in}{1.536609in}}{\pgfqpoint{2.584130in}{1.538350in}}{\pgfqpoint{2.582846in}{1.539634in}}%
\pgfpathcurveto{\pgfqpoint{2.581562in}{1.540918in}}{\pgfqpoint{2.579821in}{1.541640in}}{\pgfqpoint{2.578005in}{1.541640in}}%
\pgfpathcurveto{\pgfqpoint{2.576189in}{1.541640in}}{\pgfqpoint{2.574447in}{1.540918in}}{\pgfqpoint{2.573163in}{1.539634in}}%
\pgfpathcurveto{\pgfqpoint{2.571879in}{1.538350in}}{\pgfqpoint{2.571157in}{1.536609in}}{\pgfqpoint{2.571157in}{1.534793in}}%
\pgfpathcurveto{\pgfqpoint{2.571157in}{1.532977in}}{\pgfqpoint{2.571879in}{1.531235in}}{\pgfqpoint{2.573163in}{1.529951in}}%
\pgfpathcurveto{\pgfqpoint{2.574447in}{1.528667in}}{\pgfqpoint{2.576189in}{1.527945in}}{\pgfqpoint{2.578005in}{1.527945in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{1.527945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{1.542199in}}%
\pgfpathcurveto{\pgfqpoint{2.597649in}{1.542199in}}{\pgfqpoint{2.599386in}{1.542918in}}{\pgfqpoint{2.600667in}{1.544199in}}%
\pgfpathcurveto{\pgfqpoint{2.601948in}{1.545479in}}{\pgfqpoint{2.602667in}{1.547216in}}{\pgfqpoint{2.602667in}{1.549027in}}%
\pgfpathcurveto{\pgfqpoint{2.602667in}{1.550838in}}{\pgfqpoint{2.601948in}{1.552575in}}{\pgfqpoint{2.600667in}{1.553856in}}%
\pgfpathcurveto{\pgfqpoint{2.599386in}{1.555136in}}{\pgfqpoint{2.597649in}{1.555856in}}{\pgfqpoint{2.595838in}{1.555856in}}%
\pgfpathcurveto{\pgfqpoint{2.594027in}{1.555856in}}{\pgfqpoint{2.592290in}{1.555136in}}{\pgfqpoint{2.591010in}{1.553856in}}%
\pgfpathcurveto{\pgfqpoint{2.589729in}{1.552575in}}{\pgfqpoint{2.589010in}{1.550838in}}{\pgfqpoint{2.589010in}{1.549027in}}%
\pgfpathcurveto{\pgfqpoint{2.589010in}{1.547216in}}{\pgfqpoint{2.589729in}{1.545479in}}{\pgfqpoint{2.591010in}{1.544199in}}%
\pgfpathcurveto{\pgfqpoint{2.592290in}{1.542918in}}{\pgfqpoint{2.594027in}{1.542199in}}{\pgfqpoint{2.595838in}{1.542199in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{1.542199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{1.563086in}}%
\pgfpathcurveto{\pgfqpoint{2.615498in}{1.563086in}}{\pgfqpoint{2.617249in}{1.563811in}}{\pgfqpoint{2.618540in}{1.565102in}}%
\pgfpathcurveto{\pgfqpoint{2.619831in}{1.566393in}}{\pgfqpoint{2.620557in}{1.568144in}}{\pgfqpoint{2.620557in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{2.620557in}{1.571796in}}{\pgfqpoint{2.619831in}{1.573547in}}{\pgfqpoint{2.618540in}{1.574838in}}%
\pgfpathcurveto{\pgfqpoint{2.617249in}{1.576129in}}{\pgfqpoint{2.615498in}{1.576854in}}{\pgfqpoint{2.613672in}{1.576854in}}%
\pgfpathcurveto{\pgfqpoint{2.611846in}{1.576854in}}{\pgfqpoint{2.610095in}{1.576129in}}{\pgfqpoint{2.608804in}{1.574838in}}%
\pgfpathcurveto{\pgfqpoint{2.607513in}{1.573547in}}{\pgfqpoint{2.606788in}{1.571796in}}{\pgfqpoint{2.606788in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{2.606788in}{1.568144in}}{\pgfqpoint{2.607513in}{1.566393in}}{\pgfqpoint{2.608804in}{1.565102in}}%
\pgfpathcurveto{\pgfqpoint{2.610095in}{1.563811in}}{\pgfqpoint{2.611846in}{1.563086in}}{\pgfqpoint{2.613672in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{1.563086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{1.556671in}}%
\pgfpathcurveto{\pgfqpoint{2.633332in}{1.556671in}}{\pgfqpoint{2.635083in}{1.557396in}}{\pgfqpoint{2.636374in}{1.558687in}}%
\pgfpathcurveto{\pgfqpoint{2.637665in}{1.559978in}}{\pgfqpoint{2.638390in}{1.561730in}}{\pgfqpoint{2.638390in}{1.563555in}}%
\pgfpathcurveto{\pgfqpoint{2.638390in}{1.565381in}}{\pgfqpoint{2.637665in}{1.567132in}}{\pgfqpoint{2.636374in}{1.568423in}}%
\pgfpathcurveto{\pgfqpoint{2.635083in}{1.569714in}}{\pgfqpoint{2.633332in}{1.570440in}}{\pgfqpoint{2.631506in}{1.570440in}}%
\pgfpathcurveto{\pgfqpoint{2.629680in}{1.570440in}}{\pgfqpoint{2.627929in}{1.569714in}}{\pgfqpoint{2.626638in}{1.568423in}}%
\pgfpathcurveto{\pgfqpoint{2.625347in}{1.567132in}}{\pgfqpoint{2.624622in}{1.565381in}}{\pgfqpoint{2.624622in}{1.563555in}}%
\pgfpathcurveto{\pgfqpoint{2.624622in}{1.561730in}}{\pgfqpoint{2.625347in}{1.559978in}}{\pgfqpoint{2.626638in}{1.558687in}}%
\pgfpathcurveto{\pgfqpoint{2.627929in}{1.557396in}}{\pgfqpoint{2.629680in}{1.556671in}}{\pgfqpoint{2.631506in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{1.556671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{1.581626in}}%
\pgfpathcurveto{\pgfqpoint{2.651275in}{1.581626in}}{\pgfqpoint{2.653131in}{1.582394in}}{\pgfqpoint{2.654500in}{1.583763in}}%
\pgfpathcurveto{\pgfqpoint{2.655868in}{1.585131in}}{\pgfqpoint{2.656637in}{1.586988in}}{\pgfqpoint{2.656637in}{1.588923in}}%
\pgfpathcurveto{\pgfqpoint{2.656637in}{1.590859in}}{\pgfqpoint{2.655868in}{1.592715in}}{\pgfqpoint{2.654500in}{1.594083in}}%
\pgfpathcurveto{\pgfqpoint{2.653131in}{1.595452in}}{\pgfqpoint{2.651275in}{1.596221in}}{\pgfqpoint{2.649340in}{1.596221in}}%
\pgfpathcurveto{\pgfqpoint{2.647404in}{1.596221in}}{\pgfqpoint{2.645548in}{1.595452in}}{\pgfqpoint{2.644179in}{1.594083in}}%
\pgfpathcurveto{\pgfqpoint{2.642811in}{1.592715in}}{\pgfqpoint{2.642042in}{1.590859in}}{\pgfqpoint{2.642042in}{1.588923in}}%
\pgfpathcurveto{\pgfqpoint{2.642042in}{1.586988in}}{\pgfqpoint{2.642811in}{1.585131in}}{\pgfqpoint{2.644179in}{1.583763in}}%
\pgfpathcurveto{\pgfqpoint{2.645548in}{1.582394in}}{\pgfqpoint{2.647404in}{1.581626in}}{\pgfqpoint{2.649340in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{1.581626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{1.586996in}}%
\pgfpathcurveto{\pgfqpoint{2.669090in}{1.586996in}}{\pgfqpoint{2.670929in}{1.587757in}}{\pgfqpoint{2.672284in}{1.589112in}}%
\pgfpathcurveto{\pgfqpoint{2.673639in}{1.590468in}}{\pgfqpoint{2.674401in}{1.592306in}}{\pgfqpoint{2.674401in}{1.594223in}}%
\pgfpathcurveto{\pgfqpoint{2.674401in}{1.596140in}}{\pgfqpoint{2.673639in}{1.597978in}}{\pgfqpoint{2.672284in}{1.599334in}}%
\pgfpathcurveto{\pgfqpoint{2.670929in}{1.600689in}}{\pgfqpoint{2.669090in}{1.601451in}}{\pgfqpoint{2.667173in}{1.601451in}}%
\pgfpathcurveto{\pgfqpoint{2.665257in}{1.601451in}}{\pgfqpoint{2.663418in}{1.600689in}}{\pgfqpoint{2.662063in}{1.599334in}}%
\pgfpathcurveto{\pgfqpoint{2.660708in}{1.597978in}}{\pgfqpoint{2.659946in}{1.596140in}}{\pgfqpoint{2.659946in}{1.594223in}}%
\pgfpathcurveto{\pgfqpoint{2.659946in}{1.592306in}}{\pgfqpoint{2.660708in}{1.590468in}}{\pgfqpoint{2.662063in}{1.589112in}}%
\pgfpathcurveto{\pgfqpoint{2.663418in}{1.587757in}}{\pgfqpoint{2.665257in}{1.586996in}}{\pgfqpoint{2.667173in}{1.586996in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{1.586996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{1.759669in}}%
\pgfpathcurveto{\pgfqpoint{2.686943in}{1.759669in}}{\pgfqpoint{2.688799in}{1.760438in}}{\pgfqpoint{2.690167in}{1.761806in}}%
\pgfpathcurveto{\pgfqpoint{2.691536in}{1.763175in}}{\pgfqpoint{2.692305in}{1.765031in}}{\pgfqpoint{2.692305in}{1.766966in}}%
\pgfpathcurveto{\pgfqpoint{2.692305in}{1.768902in}}{\pgfqpoint{2.691536in}{1.770758in}}{\pgfqpoint{2.690167in}{1.772127in}}%
\pgfpathcurveto{\pgfqpoint{2.688799in}{1.773495in}}{\pgfqpoint{2.686943in}{1.774264in}}{\pgfqpoint{2.685007in}{1.774264in}}%
\pgfpathcurveto{\pgfqpoint{2.683072in}{1.774264in}}{\pgfqpoint{2.681216in}{1.773495in}}{\pgfqpoint{2.679847in}{1.772127in}}%
\pgfpathcurveto{\pgfqpoint{2.678479in}{1.770758in}}{\pgfqpoint{2.677710in}{1.768902in}}{\pgfqpoint{2.677710in}{1.766966in}}%
\pgfpathcurveto{\pgfqpoint{2.677710in}{1.765031in}}{\pgfqpoint{2.678479in}{1.763175in}}{\pgfqpoint{2.679847in}{1.761806in}}%
\pgfpathcurveto{\pgfqpoint{2.681216in}{1.760438in}}{\pgfqpoint{2.683072in}{1.759669in}}{\pgfqpoint{2.685007in}{1.759669in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.759669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{1.722707in}}%
\pgfpathcurveto{\pgfqpoint{2.704767in}{1.722707in}}{\pgfqpoint{2.706615in}{1.723472in}}{\pgfqpoint{2.707976in}{1.724834in}}%
\pgfpathcurveto{\pgfqpoint{2.709338in}{1.726196in}}{\pgfqpoint{2.710104in}{1.728044in}}{\pgfqpoint{2.710104in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{2.710104in}{1.731896in}}{\pgfqpoint{2.709338in}{1.733743in}}{\pgfqpoint{2.707976in}{1.735105in}}%
\pgfpathcurveto{\pgfqpoint{2.706615in}{1.736467in}}{\pgfqpoint{2.704767in}{1.737232in}}{\pgfqpoint{2.702841in}{1.737232in}}%
\pgfpathcurveto{\pgfqpoint{2.700915in}{1.737232in}}{\pgfqpoint{2.699067in}{1.736467in}}{\pgfqpoint{2.697706in}{1.735105in}}%
\pgfpathcurveto{\pgfqpoint{2.696344in}{1.733743in}}{\pgfqpoint{2.695578in}{1.731896in}}{\pgfqpoint{2.695578in}{1.729970in}}%
\pgfpathcurveto{\pgfqpoint{2.695578in}{1.728044in}}{\pgfqpoint{2.696344in}{1.726196in}}{\pgfqpoint{2.697706in}{1.724834in}}%
\pgfpathcurveto{\pgfqpoint{2.699067in}{1.723472in}}{\pgfqpoint{2.700915in}{1.722707in}}{\pgfqpoint{2.702841in}{1.722707in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{1.722707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{1.704336in}}%
\pgfpathcurveto{\pgfqpoint{2.722549in}{1.704336in}}{\pgfqpoint{2.724347in}{1.705081in}}{\pgfqpoint{2.725672in}{1.706406in}}%
\pgfpathcurveto{\pgfqpoint{2.726997in}{1.707731in}}{\pgfqpoint{2.727742in}{1.709529in}}{\pgfqpoint{2.727742in}{1.711403in}}%
\pgfpathcurveto{\pgfqpoint{2.727742in}{1.713277in}}{\pgfqpoint{2.726997in}{1.715075in}}{\pgfqpoint{2.725672in}{1.716400in}}%
\pgfpathcurveto{\pgfqpoint{2.724347in}{1.717726in}}{\pgfqpoint{2.722549in}{1.718470in}}{\pgfqpoint{2.720675in}{1.718470in}}%
\pgfpathcurveto{\pgfqpoint{2.718801in}{1.718470in}}{\pgfqpoint{2.717003in}{1.717726in}}{\pgfqpoint{2.715678in}{1.716400in}}%
\pgfpathcurveto{\pgfqpoint{2.714352in}{1.715075in}}{\pgfqpoint{2.713608in}{1.713277in}}{\pgfqpoint{2.713608in}{1.711403in}}%
\pgfpathcurveto{\pgfqpoint{2.713608in}{1.709529in}}{\pgfqpoint{2.714352in}{1.707731in}}{\pgfqpoint{2.715678in}{1.706406in}}%
\pgfpathcurveto{\pgfqpoint{2.717003in}{1.705081in}}{\pgfqpoint{2.718801in}{1.704336in}}{\pgfqpoint{2.720675in}{1.704336in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{1.704336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{1.844458in}}%
\pgfpathcurveto{\pgfqpoint{2.740411in}{1.844458in}}{\pgfqpoint{2.742236in}{1.845214in}}{\pgfqpoint{2.743582in}{1.846559in}}%
\pgfpathcurveto{\pgfqpoint{2.744927in}{1.847904in}}{\pgfqpoint{2.745683in}{1.849729in}}{\pgfqpoint{2.745683in}{1.851632in}}%
\pgfpathcurveto{\pgfqpoint{2.745683in}{1.853535in}}{\pgfqpoint{2.744927in}{1.855360in}}{\pgfqpoint{2.743582in}{1.856705in}}%
\pgfpathcurveto{\pgfqpoint{2.742236in}{1.858051in}}{\pgfqpoint{2.740411in}{1.858806in}}{\pgfqpoint{2.738509in}{1.858806in}}%
\pgfpathcurveto{\pgfqpoint{2.736606in}{1.858806in}}{\pgfqpoint{2.734781in}{1.858051in}}{\pgfqpoint{2.733435in}{1.856705in}}%
\pgfpathcurveto{\pgfqpoint{2.732090in}{1.855360in}}{\pgfqpoint{2.731334in}{1.853535in}}{\pgfqpoint{2.731334in}{1.851632in}}%
\pgfpathcurveto{\pgfqpoint{2.731334in}{1.849729in}}{\pgfqpoint{2.732090in}{1.847904in}}{\pgfqpoint{2.733435in}{1.846559in}}%
\pgfpathcurveto{\pgfqpoint{2.734781in}{1.845214in}}{\pgfqpoint{2.736606in}{1.844458in}}{\pgfqpoint{2.738509in}{1.844458in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{1.844458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{1.688711in}}%
\pgfpathcurveto{\pgfqpoint{2.758287in}{1.688711in}}{\pgfqpoint{2.760152in}{1.689484in}}{\pgfqpoint{2.761527in}{1.690859in}}%
\pgfpathcurveto{\pgfqpoint{2.762902in}{1.692234in}}{\pgfqpoint{2.763675in}{1.694099in}}{\pgfqpoint{2.763675in}{1.696044in}}%
\pgfpathcurveto{\pgfqpoint{2.763675in}{1.697988in}}{\pgfqpoint{2.762902in}{1.699854in}}{\pgfqpoint{2.761527in}{1.701229in}}%
\pgfpathcurveto{\pgfqpoint{2.760152in}{1.702604in}}{\pgfqpoint{2.758287in}{1.703376in}}{\pgfqpoint{2.756342in}{1.703376in}}%
\pgfpathcurveto{\pgfqpoint{2.754398in}{1.703376in}}{\pgfqpoint{2.752533in}{1.702604in}}{\pgfqpoint{2.751157in}{1.701229in}}%
\pgfpathcurveto{\pgfqpoint{2.749782in}{1.699854in}}{\pgfqpoint{2.749010in}{1.697988in}}{\pgfqpoint{2.749010in}{1.696044in}}%
\pgfpathcurveto{\pgfqpoint{2.749010in}{1.694099in}}{\pgfqpoint{2.749782in}{1.692234in}}{\pgfqpoint{2.751157in}{1.690859in}}%
\pgfpathcurveto{\pgfqpoint{2.752533in}{1.689484in}}{\pgfqpoint{2.754398in}{1.688711in}}{\pgfqpoint{2.756342in}{1.688711in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{1.688711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{1.633399in}}%
\pgfpathcurveto{\pgfqpoint{2.776074in}{1.633399in}}{\pgfqpoint{2.777895in}{1.634153in}}{\pgfqpoint{2.779237in}{1.635495in}}%
\pgfpathcurveto{\pgfqpoint{2.780579in}{1.636837in}}{\pgfqpoint{2.781333in}{1.638657in}}{\pgfqpoint{2.781333in}{1.640555in}}%
\pgfpathcurveto{\pgfqpoint{2.781333in}{1.642453in}}{\pgfqpoint{2.780579in}{1.644274in}}{\pgfqpoint{2.779237in}{1.645616in}}%
\pgfpathcurveto{\pgfqpoint{2.777895in}{1.646958in}}{\pgfqpoint{2.776074in}{1.647712in}}{\pgfqpoint{2.774176in}{1.647712in}}%
\pgfpathcurveto{\pgfqpoint{2.772278in}{1.647712in}}{\pgfqpoint{2.770458in}{1.646958in}}{\pgfqpoint{2.769116in}{1.645616in}}%
\pgfpathcurveto{\pgfqpoint{2.767774in}{1.644274in}}{\pgfqpoint{2.767019in}{1.642453in}}{\pgfqpoint{2.767019in}{1.640555in}}%
\pgfpathcurveto{\pgfqpoint{2.767019in}{1.638657in}}{\pgfqpoint{2.767774in}{1.636837in}}{\pgfqpoint{2.769116in}{1.635495in}}%
\pgfpathcurveto{\pgfqpoint{2.770458in}{1.634153in}}{\pgfqpoint{2.772278in}{1.633399in}}{\pgfqpoint{2.774176in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{1.633399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{1.558235in}}%
\pgfpathcurveto{\pgfqpoint{2.793889in}{1.558235in}}{\pgfqpoint{2.795691in}{1.558981in}}{\pgfqpoint{2.797020in}{1.560310in}}%
\pgfpathcurveto{\pgfqpoint{2.798348in}{1.561639in}}{\pgfqpoint{2.799095in}{1.563441in}}{\pgfqpoint{2.799095in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{2.799095in}{1.567199in}}{\pgfqpoint{2.798348in}{1.569001in}}{\pgfqpoint{2.797020in}{1.570330in}}%
\pgfpathcurveto{\pgfqpoint{2.795691in}{1.571658in}}{\pgfqpoint{2.793889in}{1.572405in}}{\pgfqpoint{2.792010in}{1.572405in}}%
\pgfpathcurveto{\pgfqpoint{2.790131in}{1.572405in}}{\pgfqpoint{2.788329in}{1.571658in}}{\pgfqpoint{2.787000in}{1.570330in}}%
\pgfpathcurveto{\pgfqpoint{2.785671in}{1.569001in}}{\pgfqpoint{2.784925in}{1.567199in}}{\pgfqpoint{2.784925in}{1.565320in}}%
\pgfpathcurveto{\pgfqpoint{2.784925in}{1.563441in}}{\pgfqpoint{2.785671in}{1.561639in}}{\pgfqpoint{2.787000in}{1.560310in}}%
\pgfpathcurveto{\pgfqpoint{2.788329in}{1.558981in}}{\pgfqpoint{2.790131in}{1.558235in}}{\pgfqpoint{2.792010in}{1.558235in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{1.558235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{1.561319in}}%
\pgfpathcurveto{\pgfqpoint{2.811742in}{1.561319in}}{\pgfqpoint{2.813562in}{1.562073in}}{\pgfqpoint{2.814904in}{1.563416in}}%
\pgfpathcurveto{\pgfqpoint{2.816246in}{1.564758in}}{\pgfqpoint{2.817000in}{1.566578in}}{\pgfqpoint{2.817000in}{1.568476in}}%
\pgfpathcurveto{\pgfqpoint{2.817000in}{1.570374in}}{\pgfqpoint{2.816246in}{1.572194in}}{\pgfqpoint{2.814904in}{1.573537in}}%
\pgfpathcurveto{\pgfqpoint{2.813562in}{1.574879in}}{\pgfqpoint{2.811742in}{1.575633in}}{\pgfqpoint{2.809844in}{1.575633in}}%
\pgfpathcurveto{\pgfqpoint{2.807946in}{1.575633in}}{\pgfqpoint{2.806125in}{1.574879in}}{\pgfqpoint{2.804783in}{1.573537in}}%
\pgfpathcurveto{\pgfqpoint{2.803441in}{1.572194in}}{\pgfqpoint{2.802687in}{1.570374in}}{\pgfqpoint{2.802687in}{1.568476in}}%
\pgfpathcurveto{\pgfqpoint{2.802687in}{1.566578in}}{\pgfqpoint{2.803441in}{1.564758in}}{\pgfqpoint{2.804783in}{1.563416in}}%
\pgfpathcurveto{\pgfqpoint{2.806125in}{1.562073in}}{\pgfqpoint{2.807946in}{1.561319in}}{\pgfqpoint{2.809844in}{1.561319in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{1.561319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{1.500521in}}%
\pgfpathcurveto{\pgfqpoint{2.829599in}{1.500521in}}{\pgfqpoint{2.831442in}{1.501284in}}{\pgfqpoint{2.832800in}{1.502643in}}%
\pgfpathcurveto{\pgfqpoint{2.834159in}{1.504001in}}{\pgfqpoint{2.834923in}{1.505844in}}{\pgfqpoint{2.834923in}{1.507766in}}%
\pgfpathcurveto{\pgfqpoint{2.834923in}{1.509687in}}{\pgfqpoint{2.834159in}{1.511530in}}{\pgfqpoint{2.832800in}{1.512889in}}%
\pgfpathcurveto{\pgfqpoint{2.831442in}{1.514247in}}{\pgfqpoint{2.829599in}{1.515011in}}{\pgfqpoint{2.827677in}{1.515011in}}%
\pgfpathcurveto{\pgfqpoint{2.825756in}{1.515011in}}{\pgfqpoint{2.823913in}{1.514247in}}{\pgfqpoint{2.822554in}{1.512889in}}%
\pgfpathcurveto{\pgfqpoint{2.821196in}{1.511530in}}{\pgfqpoint{2.820432in}{1.509687in}}{\pgfqpoint{2.820432in}{1.507766in}}%
\pgfpathcurveto{\pgfqpoint{2.820432in}{1.505844in}}{\pgfqpoint{2.821196in}{1.504001in}}{\pgfqpoint{2.822554in}{1.502643in}}%
\pgfpathcurveto{\pgfqpoint{2.823913in}{1.501284in}}{\pgfqpoint{2.825756in}{1.500521in}}{\pgfqpoint{2.827677in}{1.500521in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.500521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{1.440824in}}%
\pgfpathcurveto{\pgfqpoint{2.847423in}{1.440824in}}{\pgfqpoint{2.849257in}{1.441583in}}{\pgfqpoint{2.850609in}{1.442936in}}%
\pgfpathcurveto{\pgfqpoint{2.851961in}{1.444288in}}{\pgfqpoint{2.852721in}{1.446122in}}{\pgfqpoint{2.852721in}{1.448034in}}%
\pgfpathcurveto{\pgfqpoint{2.852721in}{1.449946in}}{\pgfqpoint{2.851961in}{1.451780in}}{\pgfqpoint{2.850609in}{1.453132in}}%
\pgfpathcurveto{\pgfqpoint{2.849257in}{1.454484in}}{\pgfqpoint{2.847423in}{1.455243in}}{\pgfqpoint{2.845511in}{1.455243in}}%
\pgfpathcurveto{\pgfqpoint{2.843599in}{1.455243in}}{\pgfqpoint{2.841765in}{1.454484in}}{\pgfqpoint{2.840413in}{1.453132in}}%
\pgfpathcurveto{\pgfqpoint{2.839061in}{1.451780in}}{\pgfqpoint{2.838301in}{1.449946in}}{\pgfqpoint{2.838301in}{1.448034in}}%
\pgfpathcurveto{\pgfqpoint{2.838301in}{1.446122in}}{\pgfqpoint{2.839061in}{1.444288in}}{\pgfqpoint{2.840413in}{1.442936in}}%
\pgfpathcurveto{\pgfqpoint{2.841765in}{1.441583in}}{\pgfqpoint{2.843599in}{1.440824in}}{\pgfqpoint{2.845511in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{1.440824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{1.513524in}}%
\pgfpathcurveto{\pgfqpoint{2.865195in}{1.513524in}}{\pgfqpoint{2.866970in}{1.514259in}}{\pgfqpoint{2.868278in}{1.515567in}}%
\pgfpathcurveto{\pgfqpoint{2.869586in}{1.516876in}}{\pgfqpoint{2.870321in}{1.518650in}}{\pgfqpoint{2.870321in}{1.520500in}}%
\pgfpathcurveto{\pgfqpoint{2.870321in}{1.522351in}}{\pgfqpoint{2.869586in}{1.524125in}}{\pgfqpoint{2.868278in}{1.525433in}}%
\pgfpathcurveto{\pgfqpoint{2.866970in}{1.526742in}}{\pgfqpoint{2.865195in}{1.527477in}}{\pgfqpoint{2.863345in}{1.527477in}}%
\pgfpathcurveto{\pgfqpoint{2.861495in}{1.527477in}}{\pgfqpoint{2.859720in}{1.526742in}}{\pgfqpoint{2.858412in}{1.525433in}}%
\pgfpathcurveto{\pgfqpoint{2.857104in}{1.524125in}}{\pgfqpoint{2.856369in}{1.522351in}}{\pgfqpoint{2.856369in}{1.520500in}}%
\pgfpathcurveto{\pgfqpoint{2.856369in}{1.518650in}}{\pgfqpoint{2.857104in}{1.516876in}}{\pgfqpoint{2.858412in}{1.515567in}}%
\pgfpathcurveto{\pgfqpoint{2.859720in}{1.514259in}}{\pgfqpoint{2.861495in}{1.513524in}}{\pgfqpoint{2.863345in}{1.513524in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{1.513524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{1.579717in}}%
\pgfpathcurveto{\pgfqpoint{2.883024in}{1.579717in}}{\pgfqpoint{2.884794in}{1.580451in}}{\pgfqpoint{2.886099in}{1.581755in}}%
\pgfpathcurveto{\pgfqpoint{2.887404in}{1.583060in}}{\pgfqpoint{2.888137in}{1.584830in}}{\pgfqpoint{2.888137in}{1.586675in}}%
\pgfpathcurveto{\pgfqpoint{2.888137in}{1.588521in}}{\pgfqpoint{2.887404in}{1.590291in}}{\pgfqpoint{2.886099in}{1.591596in}}%
\pgfpathcurveto{\pgfqpoint{2.884794in}{1.592900in}}{\pgfqpoint{2.883024in}{1.593634in}}{\pgfqpoint{2.881179in}{1.593634in}}%
\pgfpathcurveto{\pgfqpoint{2.879333in}{1.593634in}}{\pgfqpoint{2.877563in}{1.592900in}}{\pgfqpoint{2.876259in}{1.591596in}}%
\pgfpathcurveto{\pgfqpoint{2.874954in}{1.590291in}}{\pgfqpoint{2.874221in}{1.588521in}}{\pgfqpoint{2.874221in}{1.586675in}}%
\pgfpathcurveto{\pgfqpoint{2.874221in}{1.584830in}}{\pgfqpoint{2.874954in}{1.583060in}}{\pgfqpoint{2.876259in}{1.581755in}}%
\pgfpathcurveto{\pgfqpoint{2.877563in}{1.580451in}}{\pgfqpoint{2.879333in}{1.579717in}}{\pgfqpoint{2.881179in}{1.579717in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{1.579717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{1.556670in}}%
\pgfpathcurveto{\pgfqpoint{2.900906in}{1.556670in}}{\pgfqpoint{2.902722in}{1.557422in}}{\pgfqpoint{2.904060in}{1.558761in}}%
\pgfpathcurveto{\pgfqpoint{2.905399in}{1.560100in}}{\pgfqpoint{2.906151in}{1.561916in}}{\pgfqpoint{2.906151in}{1.563809in}}%
\pgfpathcurveto{\pgfqpoint{2.906151in}{1.565702in}}{\pgfqpoint{2.905399in}{1.567518in}}{\pgfqpoint{2.904060in}{1.568857in}}%
\pgfpathcurveto{\pgfqpoint{2.902722in}{1.570195in}}{\pgfqpoint{2.900906in}{1.570948in}}{\pgfqpoint{2.899013in}{1.570948in}}%
\pgfpathcurveto{\pgfqpoint{2.897119in}{1.570948in}}{\pgfqpoint{2.895303in}{1.570195in}}{\pgfqpoint{2.893965in}{1.568857in}}%
\pgfpathcurveto{\pgfqpoint{2.892626in}{1.567518in}}{\pgfqpoint{2.891874in}{1.565702in}}{\pgfqpoint{2.891874in}{1.563809in}}%
\pgfpathcurveto{\pgfqpoint{2.891874in}{1.561916in}}{\pgfqpoint{2.892626in}{1.560100in}}{\pgfqpoint{2.893965in}{1.558761in}}%
\pgfpathcurveto{\pgfqpoint{2.895303in}{1.557422in}}{\pgfqpoint{2.897119in}{1.556670in}}{\pgfqpoint{2.899013in}{1.556670in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{1.556670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{1.650431in}}%
\pgfpathcurveto{\pgfqpoint{2.918772in}{1.650431in}}{\pgfqpoint{2.920620in}{1.651196in}}{\pgfqpoint{2.921982in}{1.652558in}}%
\pgfpathcurveto{\pgfqpoint{2.923344in}{1.653920in}}{\pgfqpoint{2.924109in}{1.655767in}}{\pgfqpoint{2.924109in}{1.657693in}}%
\pgfpathcurveto{\pgfqpoint{2.924109in}{1.659619in}}{\pgfqpoint{2.923344in}{1.661467in}}{\pgfqpoint{2.921982in}{1.662829in}}%
\pgfpathcurveto{\pgfqpoint{2.920620in}{1.664191in}}{\pgfqpoint{2.918772in}{1.664956in}}{\pgfqpoint{2.916846in}{1.664956in}}%
\pgfpathcurveto{\pgfqpoint{2.914920in}{1.664956in}}{\pgfqpoint{2.913073in}{1.664191in}}{\pgfqpoint{2.911711in}{1.662829in}}%
\pgfpathcurveto{\pgfqpoint{2.910349in}{1.661467in}}{\pgfqpoint{2.909584in}{1.659619in}}{\pgfqpoint{2.909584in}{1.657693in}}%
\pgfpathcurveto{\pgfqpoint{2.909584in}{1.655767in}}{\pgfqpoint{2.910349in}{1.653920in}}{\pgfqpoint{2.911711in}{1.652558in}}%
\pgfpathcurveto{\pgfqpoint{2.913073in}{1.651196in}}{\pgfqpoint{2.914920in}{1.650431in}}{\pgfqpoint{2.916846in}{1.650431in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{1.650431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{1.640781in}}%
\pgfpathcurveto{\pgfqpoint{2.936611in}{1.640781in}}{\pgfqpoint{2.938463in}{1.641548in}}{\pgfqpoint{2.939828in}{1.642913in}}%
\pgfpathcurveto{\pgfqpoint{2.941193in}{1.644279in}}{\pgfqpoint{2.941960in}{1.646130in}}{\pgfqpoint{2.941960in}{1.648061in}}%
\pgfpathcurveto{\pgfqpoint{2.941960in}{1.649992in}}{\pgfqpoint{2.941193in}{1.651844in}}{\pgfqpoint{2.939828in}{1.653209in}}%
\pgfpathcurveto{\pgfqpoint{2.938463in}{1.654574in}}{\pgfqpoint{2.936611in}{1.655341in}}{\pgfqpoint{2.934680in}{1.655341in}}%
\pgfpathcurveto{\pgfqpoint{2.932749in}{1.655341in}}{\pgfqpoint{2.930897in}{1.654574in}}{\pgfqpoint{2.929532in}{1.653209in}}%
\pgfpathcurveto{\pgfqpoint{2.928167in}{1.651844in}}{\pgfqpoint{2.927400in}{1.649992in}}{\pgfqpoint{2.927400in}{1.648061in}}%
\pgfpathcurveto{\pgfqpoint{2.927400in}{1.646130in}}{\pgfqpoint{2.928167in}{1.644279in}}{\pgfqpoint{2.929532in}{1.642913in}}%
\pgfpathcurveto{\pgfqpoint{2.930897in}{1.641548in}}{\pgfqpoint{2.932749in}{1.640781in}}{\pgfqpoint{2.934680in}{1.640781in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{1.640781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{1.715522in}}%
\pgfpathcurveto{\pgfqpoint{2.954359in}{1.715522in}}{\pgfqpoint{2.956129in}{1.716255in}}{\pgfqpoint{2.957434in}{1.717560in}}%
\pgfpathcurveto{\pgfqpoint{2.958739in}{1.718865in}}{\pgfqpoint{2.959472in}{1.720635in}}{\pgfqpoint{2.959472in}{1.722480in}}%
\pgfpathcurveto{\pgfqpoint{2.959472in}{1.724325in}}{\pgfqpoint{2.958739in}{1.726095in}}{\pgfqpoint{2.957434in}{1.727400in}}%
\pgfpathcurveto{\pgfqpoint{2.956129in}{1.728705in}}{\pgfqpoint{2.954359in}{1.729438in}}{\pgfqpoint{2.952514in}{1.729438in}}%
\pgfpathcurveto{\pgfqpoint{2.950669in}{1.729438in}}{\pgfqpoint{2.948899in}{1.728705in}}{\pgfqpoint{2.947594in}{1.727400in}}%
\pgfpathcurveto{\pgfqpoint{2.946289in}{1.726095in}}{\pgfqpoint{2.945556in}{1.724325in}}{\pgfqpoint{2.945556in}{1.722480in}}%
\pgfpathcurveto{\pgfqpoint{2.945556in}{1.720635in}}{\pgfqpoint{2.946289in}{1.718865in}}{\pgfqpoint{2.947594in}{1.717560in}}%
\pgfpathcurveto{\pgfqpoint{2.948899in}{1.716255in}}{\pgfqpoint{2.950669in}{1.715522in}}{\pgfqpoint{2.952514in}{1.715522in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{1.715522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{1.828418in}}%
\pgfpathcurveto{\pgfqpoint{2.972149in}{1.828418in}}{\pgfqpoint{2.973876in}{1.829133in}}{\pgfqpoint{2.975150in}{1.830407in}}%
\pgfpathcurveto{\pgfqpoint{2.976423in}{1.831680in}}{\pgfqpoint{2.977139in}{1.833408in}}{\pgfqpoint{2.977139in}{1.835209in}}%
\pgfpathcurveto{\pgfqpoint{2.977139in}{1.837010in}}{\pgfqpoint{2.976423in}{1.838738in}}{\pgfqpoint{2.975150in}{1.840011in}}%
\pgfpathcurveto{\pgfqpoint{2.973876in}{1.841285in}}{\pgfqpoint{2.972149in}{1.842000in}}{\pgfqpoint{2.970348in}{1.842000in}}%
\pgfpathcurveto{\pgfqpoint{2.968547in}{1.842000in}}{\pgfqpoint{2.966819in}{1.841285in}}{\pgfqpoint{2.965545in}{1.840011in}}%
\pgfpathcurveto{\pgfqpoint{2.964272in}{1.838738in}}{\pgfqpoint{2.963556in}{1.837010in}}{\pgfqpoint{2.963556in}{1.835209in}}%
\pgfpathcurveto{\pgfqpoint{2.963556in}{1.833408in}}{\pgfqpoint{2.964272in}{1.831680in}}{\pgfqpoint{2.965545in}{1.830407in}}%
\pgfpathcurveto{\pgfqpoint{2.966819in}{1.829133in}}{\pgfqpoint{2.968547in}{1.828418in}}{\pgfqpoint{2.970348in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{1.828418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{1.853305in}}%
\pgfpathcurveto{\pgfqpoint{2.989937in}{1.853305in}}{\pgfqpoint{2.991621in}{1.854003in}}{\pgfqpoint{2.992863in}{1.855244in}}%
\pgfpathcurveto{\pgfqpoint{2.994104in}{1.856485in}}{\pgfqpoint{2.994802in}{1.858170in}}{\pgfqpoint{2.994802in}{1.859925in}}%
\pgfpathcurveto{\pgfqpoint{2.994802in}{1.861681in}}{\pgfqpoint{2.994104in}{1.863365in}}{\pgfqpoint{2.992863in}{1.864606in}}%
\pgfpathcurveto{\pgfqpoint{2.991621in}{1.865848in}}{\pgfqpoint{2.989937in}{1.866545in}}{\pgfqpoint{2.988181in}{1.866545in}}%
\pgfpathcurveto{\pgfqpoint{2.986426in}{1.866545in}}{\pgfqpoint{2.984742in}{1.865848in}}{\pgfqpoint{2.983500in}{1.864606in}}%
\pgfpathcurveto{\pgfqpoint{2.982259in}{1.863365in}}{\pgfqpoint{2.981561in}{1.861681in}}{\pgfqpoint{2.981561in}{1.859925in}}%
\pgfpathcurveto{\pgfqpoint{2.981561in}{1.858170in}}{\pgfqpoint{2.982259in}{1.856485in}}{\pgfqpoint{2.983500in}{1.855244in}}%
\pgfpathcurveto{\pgfqpoint{2.984742in}{1.854003in}}{\pgfqpoint{2.986426in}{1.853305in}}{\pgfqpoint{2.988181in}{1.853305in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{1.853305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{1.850959in}}%
\pgfpathcurveto{\pgfqpoint{3.007781in}{1.850959in}}{\pgfqpoint{3.009475in}{1.851660in}}{\pgfqpoint{3.010724in}{1.852909in}}%
\pgfpathcurveto{\pgfqpoint{3.011972in}{1.854158in}}{\pgfqpoint{3.012674in}{1.855851in}}{\pgfqpoint{3.012674in}{1.857617in}}%
\pgfpathcurveto{\pgfqpoint{3.012674in}{1.859383in}}{\pgfqpoint{3.011972in}{1.861077in}}{\pgfqpoint{3.010724in}{1.862326in}}%
\pgfpathcurveto{\pgfqpoint{3.009475in}{1.863574in}}{\pgfqpoint{3.007781in}{1.864276in}}{\pgfqpoint{3.006015in}{1.864276in}}%
\pgfpathcurveto{\pgfqpoint{3.004249in}{1.864276in}}{\pgfqpoint{3.002555in}{1.863574in}}{\pgfqpoint{3.001307in}{1.862326in}}%
\pgfpathcurveto{\pgfqpoint{3.000058in}{1.861077in}}{\pgfqpoint{2.999357in}{1.859383in}}{\pgfqpoint{2.999357in}{1.857617in}}%
\pgfpathcurveto{\pgfqpoint{2.999357in}{1.855851in}}{\pgfqpoint{3.000058in}{1.854158in}}{\pgfqpoint{3.001307in}{1.852909in}}%
\pgfpathcurveto{\pgfqpoint{3.002555in}{1.851660in}}{\pgfqpoint{3.004249in}{1.850959in}}{\pgfqpoint{3.006015in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{1.850959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{1.930191in}}%
\pgfpathcurveto{\pgfqpoint{3.025650in}{1.930191in}}{\pgfqpoint{3.027378in}{1.930906in}}{\pgfqpoint{3.028651in}{1.932180in}}%
\pgfpathcurveto{\pgfqpoint{3.029925in}{1.933453in}}{\pgfqpoint{3.030640in}{1.935181in}}{\pgfqpoint{3.030640in}{1.936982in}}%
\pgfpathcurveto{\pgfqpoint{3.030640in}{1.938783in}}{\pgfqpoint{3.029925in}{1.940511in}}{\pgfqpoint{3.028651in}{1.941784in}}%
\pgfpathcurveto{\pgfqpoint{3.027378in}{1.943058in}}{\pgfqpoint{3.025650in}{1.943773in}}{\pgfqpoint{3.023849in}{1.943773in}}%
\pgfpathcurveto{\pgfqpoint{3.022048in}{1.943773in}}{\pgfqpoint{3.020320in}{1.943058in}}{\pgfqpoint{3.019047in}{1.941784in}}%
\pgfpathcurveto{\pgfqpoint{3.017773in}{1.940511in}}{\pgfqpoint{3.017058in}{1.938783in}}{\pgfqpoint{3.017058in}{1.936982in}}%
\pgfpathcurveto{\pgfqpoint{3.017058in}{1.935181in}}{\pgfqpoint{3.017773in}{1.933453in}}{\pgfqpoint{3.019047in}{1.932180in}}%
\pgfpathcurveto{\pgfqpoint{3.020320in}{1.930906in}}{\pgfqpoint{3.022048in}{1.930191in}}{\pgfqpoint{3.023849in}{1.930191in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{1.930191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{1.947096in}}%
\pgfpathcurveto{\pgfqpoint{3.043454in}{1.947096in}}{\pgfqpoint{3.045152in}{1.947799in}}{\pgfqpoint{3.046405in}{1.949051in}}%
\pgfpathcurveto{\pgfqpoint{3.047657in}{1.950304in}}{\pgfqpoint{3.048360in}{1.952002in}}{\pgfqpoint{3.048360in}{1.953773in}}%
\pgfpathcurveto{\pgfqpoint{3.048360in}{1.955544in}}{\pgfqpoint{3.047657in}{1.957243in}}{\pgfqpoint{3.046405in}{1.958495in}}%
\pgfpathcurveto{\pgfqpoint{3.045152in}{1.959747in}}{\pgfqpoint{3.043454in}{1.960451in}}{\pgfqpoint{3.041683in}{1.960451in}}%
\pgfpathcurveto{\pgfqpoint{3.039912in}{1.960451in}}{\pgfqpoint{3.038213in}{1.959747in}}{\pgfqpoint{3.036961in}{1.958495in}}%
\pgfpathcurveto{\pgfqpoint{3.035709in}{1.957243in}}{\pgfqpoint{3.035005in}{1.955544in}}{\pgfqpoint{3.035005in}{1.953773in}}%
\pgfpathcurveto{\pgfqpoint{3.035005in}{1.952002in}}{\pgfqpoint{3.035709in}{1.950304in}}{\pgfqpoint{3.036961in}{1.949051in}}%
\pgfpathcurveto{\pgfqpoint{3.038213in}{1.947799in}}{\pgfqpoint{3.039912in}{1.947096in}}{\pgfqpoint{3.041683in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{1.947096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{1.920812in}}%
\pgfpathcurveto{\pgfqpoint{3.061322in}{1.920812in}}{\pgfqpoint{3.063055in}{1.921530in}}{\pgfqpoint{3.064332in}{1.922807in}}%
\pgfpathcurveto{\pgfqpoint{3.065609in}{1.924084in}}{\pgfqpoint{3.066326in}{1.925816in}}{\pgfqpoint{3.066326in}{1.927622in}}%
\pgfpathcurveto{\pgfqpoint{3.066326in}{1.929428in}}{\pgfqpoint{3.065609in}{1.931161in}}{\pgfqpoint{3.064332in}{1.932438in}}%
\pgfpathcurveto{\pgfqpoint{3.063055in}{1.933715in}}{\pgfqpoint{3.061322in}{1.934432in}}{\pgfqpoint{3.059516in}{1.934432in}}%
\pgfpathcurveto{\pgfqpoint{3.057710in}{1.934432in}}{\pgfqpoint{3.055978in}{1.933715in}}{\pgfqpoint{3.054701in}{1.932438in}}%
\pgfpathcurveto{\pgfqpoint{3.053424in}{1.931161in}}{\pgfqpoint{3.052706in}{1.929428in}}{\pgfqpoint{3.052706in}{1.927622in}}%
\pgfpathcurveto{\pgfqpoint{3.052706in}{1.925816in}}{\pgfqpoint{3.053424in}{1.924084in}}{\pgfqpoint{3.054701in}{1.922807in}}%
\pgfpathcurveto{\pgfqpoint{3.055978in}{1.921530in}}{\pgfqpoint{3.057710in}{1.920812in}}{\pgfqpoint{3.059516in}{1.920812in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{1.920812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.243681in}}%
\pgfpathcurveto{\pgfqpoint{0.447372in}{1.243681in}}{\pgfqpoint{0.456407in}{1.247423in}}{\pgfqpoint{0.463068in}{1.254084in}}%
\pgfpathcurveto{\pgfqpoint{0.469729in}{1.260745in}}{\pgfqpoint{0.473471in}{1.269780in}}{\pgfqpoint{0.473471in}{1.279200in}}%
\pgfpathcurveto{\pgfqpoint{0.473471in}{1.288620in}}{\pgfqpoint{0.469729in}{1.297655in}}{\pgfqpoint{0.463068in}{1.304316in}}%
\pgfpathcurveto{\pgfqpoint{0.456407in}{1.310977in}}{\pgfqpoint{0.447372in}{1.314719in}}{\pgfqpoint{0.437952in}{1.314719in}}%
\pgfpathcurveto{\pgfqpoint{0.428532in}{1.314719in}}{\pgfqpoint{0.419497in}{1.310977in}}{\pgfqpoint{0.412836in}{1.304316in}}%
\pgfpathcurveto{\pgfqpoint{0.406175in}{1.297655in}}{\pgfqpoint{0.402433in}{1.288620in}}{\pgfqpoint{0.402433in}{1.279200in}}%
\pgfpathcurveto{\pgfqpoint{0.402433in}{1.269780in}}{\pgfqpoint{0.406175in}{1.260745in}}{\pgfqpoint{0.412836in}{1.254084in}}%
\pgfpathcurveto{\pgfqpoint{0.419497in}{1.247423in}}{\pgfqpoint{0.428532in}{1.243681in}}{\pgfqpoint{0.437952in}{1.243681in}}%
\pgfpathlineto{\pgfqpoint{0.437952in}{1.243681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455786in}{1.361941in}}%
\pgfpathcurveto{\pgfqpoint{0.476106in}{1.361941in}}{\pgfqpoint{0.495597in}{1.370014in}}{\pgfqpoint{0.509965in}{1.384383in}}%
\pgfpathcurveto{\pgfqpoint{0.524334in}{1.398751in}}{\pgfqpoint{0.532407in}{1.418242in}}{\pgfqpoint{0.532407in}{1.438562in}}%
\pgfpathcurveto{\pgfqpoint{0.532407in}{1.458882in}}{\pgfqpoint{0.524334in}{1.478373in}}{\pgfqpoint{0.509965in}{1.492742in}}%
\pgfpathcurveto{\pgfqpoint{0.495597in}{1.507110in}}{\pgfqpoint{0.476106in}{1.515184in}}{\pgfqpoint{0.455786in}{1.515184in}}%
\pgfpathcurveto{\pgfqpoint{0.435466in}{1.515184in}}{\pgfqpoint{0.415975in}{1.507110in}}{\pgfqpoint{0.401606in}{1.492742in}}%
\pgfpathcurveto{\pgfqpoint{0.387238in}{1.478373in}}{\pgfqpoint{0.379165in}{1.458882in}}{\pgfqpoint{0.379165in}{1.438562in}}%
\pgfpathcurveto{\pgfqpoint{0.379165in}{1.418242in}}{\pgfqpoint{0.387238in}{1.398751in}}{\pgfqpoint{0.401606in}{1.384383in}}%
\pgfpathcurveto{\pgfqpoint{0.415975in}{1.370014in}}{\pgfqpoint{0.435466in}{1.361941in}}{\pgfqpoint{0.455786in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{0.455786in}{1.361941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473620in}{1.363869in}}%
\pgfpathcurveto{\pgfqpoint{0.488637in}{1.363869in}}{\pgfqpoint{0.503041in}{1.369835in}}{\pgfqpoint{0.513659in}{1.380454in}}%
\pgfpathcurveto{\pgfqpoint{0.524278in}{1.391072in}}{\pgfqpoint{0.530244in}{1.405476in}}{\pgfqpoint{0.530244in}{1.420494in}}%
\pgfpathcurveto{\pgfqpoint{0.530244in}{1.435511in}}{\pgfqpoint{0.524278in}{1.449915in}}{\pgfqpoint{0.513659in}{1.460533in}}%
\pgfpathcurveto{\pgfqpoint{0.503041in}{1.471152in}}{\pgfqpoint{0.488637in}{1.477118in}}{\pgfqpoint{0.473620in}{1.477118in}}%
\pgfpathcurveto{\pgfqpoint{0.458602in}{1.477118in}}{\pgfqpoint{0.444198in}{1.471152in}}{\pgfqpoint{0.433580in}{1.460533in}}%
\pgfpathcurveto{\pgfqpoint{0.422961in}{1.449915in}}{\pgfqpoint{0.416995in}{1.435511in}}{\pgfqpoint{0.416995in}{1.420494in}}%
\pgfpathcurveto{\pgfqpoint{0.416995in}{1.405476in}}{\pgfqpoint{0.422961in}{1.391072in}}{\pgfqpoint{0.433580in}{1.380454in}}%
\pgfpathcurveto{\pgfqpoint{0.444198in}{1.369835in}}{\pgfqpoint{0.458602in}{1.363869in}}{\pgfqpoint{0.473620in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.473620in}{1.363869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491453in}{1.365268in}}%
\pgfpathcurveto{\pgfqpoint{0.502363in}{1.365268in}}{\pgfqpoint{0.512828in}{1.369603in}}{\pgfqpoint{0.520542in}{1.377317in}}%
\pgfpathcurveto{\pgfqpoint{0.528257in}{1.385032in}}{\pgfqpoint{0.532591in}{1.395496in}}{\pgfqpoint{0.532591in}{1.406406in}}%
\pgfpathcurveto{\pgfqpoint{0.532591in}{1.417316in}}{\pgfqpoint{0.528257in}{1.427780in}}{\pgfqpoint{0.520542in}{1.435495in}}%
\pgfpathcurveto{\pgfqpoint{0.512828in}{1.443209in}}{\pgfqpoint{0.502363in}{1.447544in}}{\pgfqpoint{0.491453in}{1.447544in}}%
\pgfpathcurveto{\pgfqpoint{0.480543in}{1.447544in}}{\pgfqpoint{0.470079in}{1.443209in}}{\pgfqpoint{0.462364in}{1.435495in}}%
\pgfpathcurveto{\pgfqpoint{0.454650in}{1.427780in}}{\pgfqpoint{0.450315in}{1.417316in}}{\pgfqpoint{0.450315in}{1.406406in}}%
\pgfpathcurveto{\pgfqpoint{0.450315in}{1.395496in}}{\pgfqpoint{0.454650in}{1.385032in}}{\pgfqpoint{0.462364in}{1.377317in}}%
\pgfpathcurveto{\pgfqpoint{0.470079in}{1.369603in}}{\pgfqpoint{0.480543in}{1.365268in}}{\pgfqpoint{0.491453in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{0.491453in}{1.365268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{1.307341in}}%
\pgfpathcurveto{\pgfqpoint{0.522409in}{1.307341in}}{\pgfqpoint{0.534995in}{1.312554in}}{\pgfqpoint{0.544273in}{1.321833in}}%
\pgfpathcurveto{\pgfqpoint{0.553551in}{1.331111in}}{\pgfqpoint{0.558765in}{1.343697in}}{\pgfqpoint{0.558765in}{1.356819in}}%
\pgfpathcurveto{\pgfqpoint{0.558765in}{1.369940in}}{\pgfqpoint{0.553551in}{1.382526in}}{\pgfqpoint{0.544273in}{1.391805in}}%
\pgfpathcurveto{\pgfqpoint{0.534995in}{1.401083in}}{\pgfqpoint{0.522409in}{1.406297in}}{\pgfqpoint{0.509287in}{1.406297in}}%
\pgfpathcurveto{\pgfqpoint{0.496165in}{1.406297in}}{\pgfqpoint{0.483579in}{1.401083in}}{\pgfqpoint{0.474301in}{1.391805in}}%
\pgfpathcurveto{\pgfqpoint{0.465023in}{1.382526in}}{\pgfqpoint{0.459809in}{1.369940in}}{\pgfqpoint{0.459809in}{1.356819in}}%
\pgfpathcurveto{\pgfqpoint{0.459809in}{1.343697in}}{\pgfqpoint{0.465023in}{1.331111in}}{\pgfqpoint{0.474301in}{1.321833in}}%
\pgfpathcurveto{\pgfqpoint{0.483579in}{1.312554in}}{\pgfqpoint{0.496165in}{1.307341in}}{\pgfqpoint{0.509287in}{1.307341in}}%
\pgfpathlineto{\pgfqpoint{0.509287in}{1.307341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527121in}{1.298265in}}%
\pgfpathcurveto{\pgfqpoint{0.537473in}{1.298265in}}{\pgfqpoint{0.547402in}{1.302378in}}{\pgfqpoint{0.554722in}{1.309698in}}%
\pgfpathcurveto{\pgfqpoint{0.562042in}{1.317018in}}{\pgfqpoint{0.566155in}{1.326948in}}{\pgfqpoint{0.566155in}{1.337300in}}%
\pgfpathcurveto{\pgfqpoint{0.566155in}{1.347652in}}{\pgfqpoint{0.562042in}{1.357581in}}{\pgfqpoint{0.554722in}{1.364901in}}%
\pgfpathcurveto{\pgfqpoint{0.547402in}{1.372221in}}{\pgfqpoint{0.537473in}{1.376334in}}{\pgfqpoint{0.527121in}{1.376334in}}%
\pgfpathcurveto{\pgfqpoint{0.516769in}{1.376334in}}{\pgfqpoint{0.506839in}{1.372221in}}{\pgfqpoint{0.499519in}{1.364901in}}%
\pgfpathcurveto{\pgfqpoint{0.492199in}{1.357581in}}{\pgfqpoint{0.488086in}{1.347652in}}{\pgfqpoint{0.488086in}{1.337300in}}%
\pgfpathcurveto{\pgfqpoint{0.488086in}{1.326948in}}{\pgfqpoint{0.492199in}{1.317018in}}{\pgfqpoint{0.499519in}{1.309698in}}%
\pgfpathcurveto{\pgfqpoint{0.506839in}{1.302378in}}{\pgfqpoint{0.516769in}{1.298265in}}{\pgfqpoint{0.527121in}{1.298265in}}%
\pgfpathlineto{\pgfqpoint{0.527121in}{1.298265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544955in}{1.279275in}}%
\pgfpathcurveto{\pgfqpoint{0.553341in}{1.279275in}}{\pgfqpoint{0.561386in}{1.282607in}}{\pgfqpoint{0.567316in}{1.288537in}}%
\pgfpathcurveto{\pgfqpoint{0.573246in}{1.294467in}}{\pgfqpoint{0.576578in}{1.302512in}}{\pgfqpoint{0.576578in}{1.310898in}}%
\pgfpathcurveto{\pgfqpoint{0.576578in}{1.319285in}}{\pgfqpoint{0.573246in}{1.327329in}}{\pgfqpoint{0.567316in}{1.333260in}}%
\pgfpathcurveto{\pgfqpoint{0.561386in}{1.339190in}}{\pgfqpoint{0.553341in}{1.342522in}}{\pgfqpoint{0.544955in}{1.342522in}}%
\pgfpathcurveto{\pgfqpoint{0.536568in}{1.342522in}}{\pgfqpoint{0.528524in}{1.339190in}}{\pgfqpoint{0.522593in}{1.333260in}}%
\pgfpathcurveto{\pgfqpoint{0.516663in}{1.327329in}}{\pgfqpoint{0.513331in}{1.319285in}}{\pgfqpoint{0.513331in}{1.310898in}}%
\pgfpathcurveto{\pgfqpoint{0.513331in}{1.302512in}}{\pgfqpoint{0.516663in}{1.294467in}}{\pgfqpoint{0.522593in}{1.288537in}}%
\pgfpathcurveto{\pgfqpoint{0.528524in}{1.282607in}}{\pgfqpoint{0.536568in}{1.279275in}}{\pgfqpoint{0.544955in}{1.279275in}}%
\pgfpathlineto{\pgfqpoint{0.544955in}{1.279275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562788in}{1.182613in}}%
\pgfpathcurveto{\pgfqpoint{0.572604in}{1.182613in}}{\pgfqpoint{0.582019in}{1.186513in}}{\pgfqpoint{0.588960in}{1.193454in}}%
\pgfpathcurveto{\pgfqpoint{0.595901in}{1.200395in}}{\pgfqpoint{0.599801in}{1.209810in}}{\pgfqpoint{0.599801in}{1.219626in}}%
\pgfpathcurveto{\pgfqpoint{0.599801in}{1.229442in}}{\pgfqpoint{0.595901in}{1.238857in}}{\pgfqpoint{0.588960in}{1.245798in}}%
\pgfpathcurveto{\pgfqpoint{0.582019in}{1.252739in}}{\pgfqpoint{0.572604in}{1.256639in}}{\pgfqpoint{0.562788in}{1.256639in}}%
\pgfpathcurveto{\pgfqpoint{0.552972in}{1.256639in}}{\pgfqpoint{0.543557in}{1.252739in}}{\pgfqpoint{0.536616in}{1.245798in}}%
\pgfpathcurveto{\pgfqpoint{0.529676in}{1.238857in}}{\pgfqpoint{0.525776in}{1.229442in}}{\pgfqpoint{0.525776in}{1.219626in}}%
\pgfpathcurveto{\pgfqpoint{0.525776in}{1.209810in}}{\pgfqpoint{0.529676in}{1.200395in}}{\pgfqpoint{0.536616in}{1.193454in}}%
\pgfpathcurveto{\pgfqpoint{0.543557in}{1.186513in}}{\pgfqpoint{0.552972in}{1.182613in}}{\pgfqpoint{0.562788in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{0.562788in}{1.182613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580622in}{1.252665in}}%
\pgfpathcurveto{\pgfqpoint{0.589142in}{1.252665in}}{\pgfqpoint{0.597315in}{1.256050in}}{\pgfqpoint{0.603340in}{1.262075in}}%
\pgfpathcurveto{\pgfqpoint{0.609364in}{1.268100in}}{\pgfqpoint{0.612749in}{1.276272in}}{\pgfqpoint{0.612749in}{1.284792in}}%
\pgfpathcurveto{\pgfqpoint{0.612749in}{1.293313in}}{\pgfqpoint{0.609364in}{1.301485in}}{\pgfqpoint{0.603340in}{1.307510in}}%
\pgfpathcurveto{\pgfqpoint{0.597315in}{1.313535in}}{\pgfqpoint{0.589142in}{1.316920in}}{\pgfqpoint{0.580622in}{1.316920in}}%
\pgfpathcurveto{\pgfqpoint{0.572102in}{1.316920in}}{\pgfqpoint{0.563930in}{1.313535in}}{\pgfqpoint{0.557905in}{1.307510in}}%
\pgfpathcurveto{\pgfqpoint{0.551880in}{1.301485in}}{\pgfqpoint{0.548495in}{1.293313in}}{\pgfqpoint{0.548495in}{1.284792in}}%
\pgfpathcurveto{\pgfqpoint{0.548495in}{1.276272in}}{\pgfqpoint{0.551880in}{1.268100in}}{\pgfqpoint{0.557905in}{1.262075in}}%
\pgfpathcurveto{\pgfqpoint{0.563930in}{1.256050in}}{\pgfqpoint{0.572102in}{1.252665in}}{\pgfqpoint{0.580622in}{1.252665in}}%
\pgfpathlineto{\pgfqpoint{0.580622in}{1.252665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598456in}{1.198577in}}%
\pgfpathcurveto{\pgfqpoint{0.605827in}{1.198577in}}{\pgfqpoint{0.612896in}{1.201506in}}{\pgfqpoint{0.618108in}{1.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.623320in}{1.211929in}}{\pgfqpoint{0.626248in}{1.218999in}}{\pgfqpoint{0.626248in}{1.226370in}}%
\pgfpathcurveto{\pgfqpoint{0.626248in}{1.233740in}}{\pgfqpoint{0.623320in}{1.240810in}}{\pgfqpoint{0.618108in}{1.246022in}}%
\pgfpathcurveto{\pgfqpoint{0.612896in}{1.251234in}}{\pgfqpoint{0.605827in}{1.254162in}}{\pgfqpoint{0.598456in}{1.254162in}}%
\pgfpathcurveto{\pgfqpoint{0.591085in}{1.254162in}}{\pgfqpoint{0.584016in}{1.251234in}}{\pgfqpoint{0.578804in}{1.246022in}}%
\pgfpathcurveto{\pgfqpoint{0.573592in}{1.240810in}}{\pgfqpoint{0.570663in}{1.233740in}}{\pgfqpoint{0.570663in}{1.226370in}}%
\pgfpathcurveto{\pgfqpoint{0.570663in}{1.218999in}}{\pgfqpoint{0.573592in}{1.211929in}}{\pgfqpoint{0.578804in}{1.206717in}}%
\pgfpathcurveto{\pgfqpoint{0.584016in}{1.201506in}}{\pgfqpoint{0.591085in}{1.198577in}}{\pgfqpoint{0.598456in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{0.598456in}{1.198577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616290in}{1.155312in}}%
\pgfpathcurveto{\pgfqpoint{0.622755in}{1.155312in}}{\pgfqpoint{0.628957in}{1.157881in}}{\pgfqpoint{0.633529in}{1.162452in}}%
\pgfpathcurveto{\pgfqpoint{0.638101in}{1.167024in}}{\pgfqpoint{0.640670in}{1.173226in}}{\pgfqpoint{0.640670in}{1.179692in}}%
\pgfpathcurveto{\pgfqpoint{0.640670in}{1.186158in}}{\pgfqpoint{0.638101in}{1.192359in}}{\pgfqpoint{0.633529in}{1.196931in}}%
\pgfpathcurveto{\pgfqpoint{0.628957in}{1.201503in}}{\pgfqpoint{0.622755in}{1.204072in}}{\pgfqpoint{0.616290in}{1.204072in}}%
\pgfpathcurveto{\pgfqpoint{0.609824in}{1.204072in}}{\pgfqpoint{0.603622in}{1.201503in}}{\pgfqpoint{0.599050in}{1.196931in}}%
\pgfpathcurveto{\pgfqpoint{0.594478in}{1.192359in}}{\pgfqpoint{0.591910in}{1.186158in}}{\pgfqpoint{0.591910in}{1.179692in}}%
\pgfpathcurveto{\pgfqpoint{0.591910in}{1.173226in}}{\pgfqpoint{0.594478in}{1.167024in}}{\pgfqpoint{0.599050in}{1.162452in}}%
\pgfpathcurveto{\pgfqpoint{0.603622in}{1.157881in}}{\pgfqpoint{0.609824in}{1.155312in}}{\pgfqpoint{0.616290in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{0.616290in}{1.155312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634123in}{1.064217in}}%
\pgfpathcurveto{\pgfqpoint{0.641344in}{1.064217in}}{\pgfqpoint{0.648271in}{1.067086in}}{\pgfqpoint{0.653376in}{1.072192in}}%
\pgfpathcurveto{\pgfqpoint{0.658482in}{1.077298in}}{\pgfqpoint{0.661351in}{1.084224in}}{\pgfqpoint{0.661351in}{1.091445in}}%
\pgfpathcurveto{\pgfqpoint{0.661351in}{1.098666in}}{\pgfqpoint{0.658482in}{1.105592in}}{\pgfqpoint{0.653376in}{1.110698in}}%
\pgfpathcurveto{\pgfqpoint{0.648271in}{1.115804in}}{\pgfqpoint{0.641344in}{1.118673in}}{\pgfqpoint{0.634123in}{1.118673in}}%
\pgfpathcurveto{\pgfqpoint{0.626903in}{1.118673in}}{\pgfqpoint{0.619976in}{1.115804in}}{\pgfqpoint{0.614870in}{1.110698in}}%
\pgfpathcurveto{\pgfqpoint{0.609765in}{1.105592in}}{\pgfqpoint{0.606896in}{1.098666in}}{\pgfqpoint{0.606896in}{1.091445in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{1.084224in}}{\pgfqpoint{0.609765in}{1.077298in}}{\pgfqpoint{0.614870in}{1.072192in}}%
\pgfpathcurveto{\pgfqpoint{0.619976in}{1.067086in}}{\pgfqpoint{0.626903in}{1.064217in}}{\pgfqpoint{0.634123in}{1.064217in}}%
\pgfpathlineto{\pgfqpoint{0.634123in}{1.064217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651957in}{1.063981in}}%
\pgfpathcurveto{\pgfqpoint{0.658340in}{1.063981in}}{\pgfqpoint{0.664462in}{1.066517in}}{\pgfqpoint{0.668976in}{1.071030in}}%
\pgfpathcurveto{\pgfqpoint{0.673489in}{1.075543in}}{\pgfqpoint{0.676025in}{1.081666in}}{\pgfqpoint{0.676025in}{1.088048in}}%
\pgfpathcurveto{\pgfqpoint{0.676025in}{1.094431in}}{\pgfqpoint{0.673489in}{1.100553in}}{\pgfqpoint{0.668976in}{1.105067in}}%
\pgfpathcurveto{\pgfqpoint{0.664462in}{1.109580in}}{\pgfqpoint{0.658340in}{1.112116in}}{\pgfqpoint{0.651957in}{1.112116in}}%
\pgfpathcurveto{\pgfqpoint{0.645574in}{1.112116in}}{\pgfqpoint{0.639452in}{1.109580in}}{\pgfqpoint{0.634939in}{1.105067in}}%
\pgfpathcurveto{\pgfqpoint{0.630426in}{1.100553in}}{\pgfqpoint{0.627890in}{1.094431in}}{\pgfqpoint{0.627890in}{1.088048in}}%
\pgfpathcurveto{\pgfqpoint{0.627890in}{1.081666in}}{\pgfqpoint{0.630426in}{1.075543in}}{\pgfqpoint{0.634939in}{1.071030in}}%
\pgfpathcurveto{\pgfqpoint{0.639452in}{1.066517in}}{\pgfqpoint{0.645574in}{1.063981in}}{\pgfqpoint{0.651957in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{1.063981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669791in}{1.201736in}}%
\pgfpathcurveto{\pgfqpoint{0.675675in}{1.201736in}}{\pgfqpoint{0.681320in}{1.204074in}}{\pgfqpoint{0.685481in}{1.208235in}}%
\pgfpathcurveto{\pgfqpoint{0.689641in}{1.212396in}}{\pgfqpoint{0.691979in}{1.218040in}}{\pgfqpoint{0.691979in}{1.223925in}}%
\pgfpathcurveto{\pgfqpoint{0.691979in}{1.229809in}}{\pgfqpoint{0.689641in}{1.235453in}}{\pgfqpoint{0.685481in}{1.239614in}}%
\pgfpathcurveto{\pgfqpoint{0.681320in}{1.243775in}}{\pgfqpoint{0.675675in}{1.246113in}}{\pgfqpoint{0.669791in}{1.246113in}}%
\pgfpathcurveto{\pgfqpoint{0.663907in}{1.246113in}}{\pgfqpoint{0.658262in}{1.243775in}}{\pgfqpoint{0.654101in}{1.239614in}}%
\pgfpathcurveto{\pgfqpoint{0.649941in}{1.235453in}}{\pgfqpoint{0.647603in}{1.229809in}}{\pgfqpoint{0.647603in}{1.223925in}}%
\pgfpathcurveto{\pgfqpoint{0.647603in}{1.218040in}}{\pgfqpoint{0.649941in}{1.212396in}}{\pgfqpoint{0.654101in}{1.208235in}}%
\pgfpathcurveto{\pgfqpoint{0.658262in}{1.204074in}}{\pgfqpoint{0.663907in}{1.201736in}}{\pgfqpoint{0.669791in}{1.201736in}}%
\pgfpathlineto{\pgfqpoint{0.669791in}{1.201736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{1.156163in}}%
\pgfpathcurveto{\pgfqpoint{0.694182in}{1.156163in}}{\pgfqpoint{0.700472in}{1.158768in}}{\pgfqpoint{0.705108in}{1.163405in}}%
\pgfpathcurveto{\pgfqpoint{0.709745in}{1.168042in}}{\pgfqpoint{0.712350in}{1.174331in}}{\pgfqpoint{0.712350in}{1.180889in}}%
\pgfpathcurveto{\pgfqpoint{0.712350in}{1.187446in}}{\pgfqpoint{0.709745in}{1.193736in}}{\pgfqpoint{0.705108in}{1.198372in}}%
\pgfpathcurveto{\pgfqpoint{0.700472in}{1.203009in}}{\pgfqpoint{0.694182in}{1.205614in}}{\pgfqpoint{0.687625in}{1.205614in}}%
\pgfpathcurveto{\pgfqpoint{0.681067in}{1.205614in}}{\pgfqpoint{0.674778in}{1.203009in}}{\pgfqpoint{0.670141in}{1.198372in}}%
\pgfpathcurveto{\pgfqpoint{0.665504in}{1.193736in}}{\pgfqpoint{0.662899in}{1.187446in}}{\pgfqpoint{0.662899in}{1.180889in}}%
\pgfpathcurveto{\pgfqpoint{0.662899in}{1.174331in}}{\pgfqpoint{0.665504in}{1.168042in}}{\pgfqpoint{0.670141in}{1.163405in}}%
\pgfpathcurveto{\pgfqpoint{0.674778in}{1.158768in}}{\pgfqpoint{0.681067in}{1.156163in}}{\pgfqpoint{0.687625in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.156163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705459in}{1.103456in}}%
\pgfpathcurveto{\pgfqpoint{0.711312in}{1.103456in}}{\pgfqpoint{0.716926in}{1.105781in}}{\pgfqpoint{0.721065in}{1.109920in}}%
\pgfpathcurveto{\pgfqpoint{0.725203in}{1.114059in}}{\pgfqpoint{0.727529in}{1.119673in}}{\pgfqpoint{0.727529in}{1.125526in}}%
\pgfpathcurveto{\pgfqpoint{0.727529in}{1.131380in}}{\pgfqpoint{0.725203in}{1.136994in}}{\pgfqpoint{0.721065in}{1.141133in}}%
\pgfpathcurveto{\pgfqpoint{0.716926in}{1.145271in}}{\pgfqpoint{0.711312in}{1.147597in}}{\pgfqpoint{0.705459in}{1.147597in}}%
\pgfpathcurveto{\pgfqpoint{0.699605in}{1.147597in}}{\pgfqpoint{0.693991in}{1.145271in}}{\pgfqpoint{0.689852in}{1.141133in}}%
\pgfpathcurveto{\pgfqpoint{0.685714in}{1.136994in}}{\pgfqpoint{0.683388in}{1.131380in}}{\pgfqpoint{0.683388in}{1.125526in}}%
\pgfpathcurveto{\pgfqpoint{0.683388in}{1.119673in}}{\pgfqpoint{0.685714in}{1.114059in}}{\pgfqpoint{0.689852in}{1.109920in}}%
\pgfpathcurveto{\pgfqpoint{0.693991in}{1.105781in}}{\pgfqpoint{0.699605in}{1.103456in}}{\pgfqpoint{0.705459in}{1.103456in}}%
\pgfpathlineto{\pgfqpoint{0.705459in}{1.103456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723292in}{1.107536in}}%
\pgfpathcurveto{\pgfqpoint{0.728707in}{1.107536in}}{\pgfqpoint{0.733901in}{1.109687in}}{\pgfqpoint{0.737730in}{1.113516in}}%
\pgfpathcurveto{\pgfqpoint{0.741559in}{1.117345in}}{\pgfqpoint{0.743710in}{1.122539in}}{\pgfqpoint{0.743710in}{1.127954in}}%
\pgfpathcurveto{\pgfqpoint{0.743710in}{1.133368in}}{\pgfqpoint{0.741559in}{1.138562in}}{\pgfqpoint{0.737730in}{1.142391in}}%
\pgfpathcurveto{\pgfqpoint{0.733901in}{1.146220in}}{\pgfqpoint{0.728707in}{1.148371in}}{\pgfqpoint{0.723292in}{1.148371in}}%
\pgfpathcurveto{\pgfqpoint{0.717877in}{1.148371in}}{\pgfqpoint{0.712684in}{1.146220in}}{\pgfqpoint{0.708855in}{1.142391in}}%
\pgfpathcurveto{\pgfqpoint{0.705026in}{1.138562in}}{\pgfqpoint{0.702875in}{1.133368in}}{\pgfqpoint{0.702875in}{1.127954in}}%
\pgfpathcurveto{\pgfqpoint{0.702875in}{1.122539in}}{\pgfqpoint{0.705026in}{1.117345in}}{\pgfqpoint{0.708855in}{1.113516in}}%
\pgfpathcurveto{\pgfqpoint{0.712684in}{1.109687in}}{\pgfqpoint{0.717877in}{1.107536in}}{\pgfqpoint{0.723292in}{1.107536in}}%
\pgfpathlineto{\pgfqpoint{0.723292in}{1.107536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741126in}{1.045942in}}%
\pgfpathcurveto{\pgfqpoint{0.746978in}{1.045942in}}{\pgfqpoint{0.752590in}{1.048267in}}{\pgfqpoint{0.756728in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{0.760866in}{1.056543in}}{\pgfqpoint{0.763191in}{1.062155in}}{\pgfqpoint{0.763191in}{1.068007in}}%
\pgfpathcurveto{\pgfqpoint{0.763191in}{1.073858in}}{\pgfqpoint{0.760866in}{1.079471in}}{\pgfqpoint{0.756728in}{1.083609in}}%
\pgfpathcurveto{\pgfqpoint{0.752590in}{1.087747in}}{\pgfqpoint{0.746978in}{1.090071in}}{\pgfqpoint{0.741126in}{1.090071in}}%
\pgfpathcurveto{\pgfqpoint{0.735275in}{1.090071in}}{\pgfqpoint{0.729662in}{1.087747in}}{\pgfqpoint{0.725524in}{1.083609in}}%
\pgfpathcurveto{\pgfqpoint{0.721386in}{1.079471in}}{\pgfqpoint{0.719062in}{1.073858in}}{\pgfqpoint{0.719062in}{1.068007in}}%
\pgfpathcurveto{\pgfqpoint{0.719062in}{1.062155in}}{\pgfqpoint{0.721386in}{1.056543in}}{\pgfqpoint{0.725524in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{0.729662in}{1.048267in}}{\pgfqpoint{0.735275in}{1.045942in}}{\pgfqpoint{0.741126in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{1.045942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758960in}{1.149774in}}%
\pgfpathcurveto{\pgfqpoint{0.764417in}{1.149774in}}{\pgfqpoint{0.769651in}{1.151943in}}{\pgfqpoint{0.773510in}{1.155801in}}%
\pgfpathcurveto{\pgfqpoint{0.777369in}{1.159660in}}{\pgfqpoint{0.779537in}{1.164894in}}{\pgfqpoint{0.779537in}{1.170351in}}%
\pgfpathcurveto{\pgfqpoint{0.779537in}{1.175808in}}{\pgfqpoint{0.777369in}{1.181043in}}{\pgfqpoint{0.773510in}{1.184901in}}%
\pgfpathcurveto{\pgfqpoint{0.769651in}{1.188760in}}{\pgfqpoint{0.764417in}{1.190928in}}{\pgfqpoint{0.758960in}{1.190928in}}%
\pgfpathcurveto{\pgfqpoint{0.753503in}{1.190928in}}{\pgfqpoint{0.748269in}{1.188760in}}{\pgfqpoint{0.744410in}{1.184901in}}%
\pgfpathcurveto{\pgfqpoint{0.740551in}{1.181043in}}{\pgfqpoint{0.738383in}{1.175808in}}{\pgfqpoint{0.738383in}{1.170351in}}%
\pgfpathcurveto{\pgfqpoint{0.738383in}{1.164894in}}{\pgfqpoint{0.740551in}{1.159660in}}{\pgfqpoint{0.744410in}{1.155801in}}%
\pgfpathcurveto{\pgfqpoint{0.748269in}{1.151943in}}{\pgfqpoint{0.753503in}{1.149774in}}{\pgfqpoint{0.758960in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{0.758960in}{1.149774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776794in}{1.134082in}}%
\pgfpathcurveto{\pgfqpoint{0.781873in}{1.134082in}}{\pgfqpoint{0.786744in}{1.136100in}}{\pgfqpoint{0.790335in}{1.139691in}}%
\pgfpathcurveto{\pgfqpoint{0.793927in}{1.143282in}}{\pgfqpoint{0.795945in}{1.148154in}}{\pgfqpoint{0.795945in}{1.153233in}}%
\pgfpathcurveto{\pgfqpoint{0.795945in}{1.158312in}}{\pgfqpoint{0.793927in}{1.163183in}}{\pgfqpoint{0.790335in}{1.166775in}}%
\pgfpathcurveto{\pgfqpoint{0.786744in}{1.170366in}}{\pgfqpoint{0.781873in}{1.172384in}}{\pgfqpoint{0.776794in}{1.172384in}}%
\pgfpathcurveto{\pgfqpoint{0.771715in}{1.172384in}}{\pgfqpoint{0.766843in}{1.170366in}}{\pgfqpoint{0.763252in}{1.166775in}}%
\pgfpathcurveto{\pgfqpoint{0.759660in}{1.163183in}}{\pgfqpoint{0.757643in}{1.158312in}}{\pgfqpoint{0.757643in}{1.153233in}}%
\pgfpathcurveto{\pgfqpoint{0.757643in}{1.148154in}}{\pgfqpoint{0.759660in}{1.143282in}}{\pgfqpoint{0.763252in}{1.139691in}}%
\pgfpathcurveto{\pgfqpoint{0.766843in}{1.136100in}}{\pgfqpoint{0.771715in}{1.134082in}}{\pgfqpoint{0.776794in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{1.134082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794627in}{1.295714in}}%
\pgfpathcurveto{\pgfqpoint{0.799611in}{1.295714in}}{\pgfqpoint{0.804392in}{1.297694in}}{\pgfqpoint{0.807916in}{1.301218in}}%
\pgfpathcurveto{\pgfqpoint{0.811441in}{1.304742in}}{\pgfqpoint{0.813421in}{1.309523in}}{\pgfqpoint{0.813421in}{1.314507in}}%
\pgfpathcurveto{\pgfqpoint{0.813421in}{1.319491in}}{\pgfqpoint{0.811441in}{1.324272in}}{\pgfqpoint{0.807916in}{1.327796in}}%
\pgfpathcurveto{\pgfqpoint{0.804392in}{1.331320in}}{\pgfqpoint{0.799611in}{1.333300in}}{\pgfqpoint{0.794627in}{1.333300in}}%
\pgfpathcurveto{\pgfqpoint{0.789643in}{1.333300in}}{\pgfqpoint{0.784863in}{1.331320in}}{\pgfqpoint{0.781339in}{1.327796in}}%
\pgfpathcurveto{\pgfqpoint{0.777814in}{1.324272in}}{\pgfqpoint{0.775834in}{1.319491in}}{\pgfqpoint{0.775834in}{1.314507in}}%
\pgfpathcurveto{\pgfqpoint{0.775834in}{1.309523in}}{\pgfqpoint{0.777814in}{1.304742in}}{\pgfqpoint{0.781339in}{1.301218in}}%
\pgfpathcurveto{\pgfqpoint{0.784863in}{1.297694in}}{\pgfqpoint{0.789643in}{1.295714in}}{\pgfqpoint{0.794627in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{0.794627in}{1.295714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812461in}{1.132517in}}%
\pgfpathcurveto{\pgfqpoint{0.817815in}{1.132517in}}{\pgfqpoint{0.822950in}{1.134644in}}{\pgfqpoint{0.826735in}{1.138430in}}%
\pgfpathcurveto{\pgfqpoint{0.830520in}{1.142215in}}{\pgfqpoint{0.832647in}{1.147350in}}{\pgfqpoint{0.832647in}{1.152703in}}%
\pgfpathcurveto{\pgfqpoint{0.832647in}{1.158057in}}{\pgfqpoint{0.830520in}{1.163192in}}{\pgfqpoint{0.826735in}{1.166977in}}%
\pgfpathcurveto{\pgfqpoint{0.822950in}{1.170763in}}{\pgfqpoint{0.817815in}{1.172890in}}{\pgfqpoint{0.812461in}{1.172890in}}%
\pgfpathcurveto{\pgfqpoint{0.807108in}{1.172890in}}{\pgfqpoint{0.801973in}{1.170763in}}{\pgfqpoint{0.798187in}{1.166977in}}%
\pgfpathcurveto{\pgfqpoint{0.794402in}{1.163192in}}{\pgfqpoint{0.792275in}{1.158057in}}{\pgfqpoint{0.792275in}{1.152703in}}%
\pgfpathcurveto{\pgfqpoint{0.792275in}{1.147350in}}{\pgfqpoint{0.794402in}{1.142215in}}{\pgfqpoint{0.798187in}{1.138430in}}%
\pgfpathcurveto{\pgfqpoint{0.801973in}{1.134644in}}{\pgfqpoint{0.807108in}{1.132517in}}{\pgfqpoint{0.812461in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{0.812461in}{1.132517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830295in}{0.973638in}}%
\pgfpathcurveto{\pgfqpoint{0.835285in}{0.973638in}}{\pgfqpoint{0.840070in}{0.975620in}}{\pgfqpoint{0.843599in}{0.979149in}}%
\pgfpathcurveto{\pgfqpoint{0.847127in}{0.982677in}}{\pgfqpoint{0.849109in}{0.987463in}}{\pgfqpoint{0.849109in}{0.992452in}}%
\pgfpathcurveto{\pgfqpoint{0.849109in}{0.997442in}}{\pgfqpoint{0.847127in}{1.002228in}}{\pgfqpoint{0.843599in}{1.005756in}}%
\pgfpathcurveto{\pgfqpoint{0.840070in}{1.009284in}}{\pgfqpoint{0.835285in}{1.011266in}}{\pgfqpoint{0.830295in}{1.011266in}}%
\pgfpathcurveto{\pgfqpoint{0.825305in}{1.011266in}}{\pgfqpoint{0.820520in}{1.009284in}}{\pgfqpoint{0.816991in}{1.005756in}}%
\pgfpathcurveto{\pgfqpoint{0.813463in}{1.002228in}}{\pgfqpoint{0.811481in}{0.997442in}}{\pgfqpoint{0.811481in}{0.992452in}}%
\pgfpathcurveto{\pgfqpoint{0.811481in}{0.987463in}}{\pgfqpoint{0.813463in}{0.982677in}}{\pgfqpoint{0.816991in}{0.979149in}}%
\pgfpathcurveto{\pgfqpoint{0.820520in}{0.975620in}}{\pgfqpoint{0.825305in}{0.973638in}}{\pgfqpoint{0.830295in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{0.830295in}{0.973638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848129in}{1.063467in}}%
\pgfpathcurveto{\pgfqpoint{0.852821in}{1.063467in}}{\pgfqpoint{0.857321in}{1.065331in}}{\pgfqpoint{0.860638in}{1.068649in}}%
\pgfpathcurveto{\pgfqpoint{0.863956in}{1.071967in}}{\pgfqpoint{0.865820in}{1.076467in}}{\pgfqpoint{0.865820in}{1.081159in}}%
\pgfpathcurveto{\pgfqpoint{0.865820in}{1.085851in}}{\pgfqpoint{0.863956in}{1.090351in}}{\pgfqpoint{0.860638in}{1.093669in}}%
\pgfpathcurveto{\pgfqpoint{0.857321in}{1.096986in}}{\pgfqpoint{0.852821in}{1.098850in}}{\pgfqpoint{0.848129in}{1.098850in}}%
\pgfpathcurveto{\pgfqpoint{0.843437in}{1.098850in}}{\pgfqpoint{0.838937in}{1.096986in}}{\pgfqpoint{0.835619in}{1.093669in}}%
\pgfpathcurveto{\pgfqpoint{0.832301in}{1.090351in}}{\pgfqpoint{0.830437in}{1.085851in}}{\pgfqpoint{0.830437in}{1.081159in}}%
\pgfpathcurveto{\pgfqpoint{0.830437in}{1.076467in}}{\pgfqpoint{0.832301in}{1.071967in}}{\pgfqpoint{0.835619in}{1.068649in}}%
\pgfpathcurveto{\pgfqpoint{0.838937in}{1.065331in}}{\pgfqpoint{0.843437in}{1.063467in}}{\pgfqpoint{0.848129in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{1.063467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865963in}{0.958070in}}%
\pgfpathcurveto{\pgfqpoint{0.870965in}{0.958070in}}{\pgfqpoint{0.875763in}{0.960058in}}{\pgfqpoint{0.879300in}{0.963595in}}%
\pgfpathcurveto{\pgfqpoint{0.882838in}{0.967132in}}{\pgfqpoint{0.884825in}{0.971930in}}{\pgfqpoint{0.884825in}{0.976933in}}%
\pgfpathcurveto{\pgfqpoint{0.884825in}{0.981935in}}{\pgfqpoint{0.882838in}{0.986733in}}{\pgfqpoint{0.879300in}{0.990271in}}%
\pgfpathcurveto{\pgfqpoint{0.875763in}{0.993808in}}{\pgfqpoint{0.870965in}{0.995795in}}{\pgfqpoint{0.865963in}{0.995795in}}%
\pgfpathcurveto{\pgfqpoint{0.860960in}{0.995795in}}{\pgfqpoint{0.856162in}{0.993808in}}{\pgfqpoint{0.852625in}{0.990271in}}%
\pgfpathcurveto{\pgfqpoint{0.849087in}{0.986733in}}{\pgfqpoint{0.847100in}{0.981935in}}{\pgfqpoint{0.847100in}{0.976933in}}%
\pgfpathcurveto{\pgfqpoint{0.847100in}{0.971930in}}{\pgfqpoint{0.849087in}{0.967132in}}{\pgfqpoint{0.852625in}{0.963595in}}%
\pgfpathcurveto{\pgfqpoint{0.856162in}{0.960058in}}{\pgfqpoint{0.860960in}{0.958070in}}{\pgfqpoint{0.865963in}{0.958070in}}%
\pgfpathlineto{\pgfqpoint{0.865963in}{0.958070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883796in}{1.098224in}}%
\pgfpathcurveto{\pgfqpoint{0.888558in}{1.098224in}}{\pgfqpoint{0.893125in}{1.100116in}}{\pgfqpoint{0.896492in}{1.103483in}}%
\pgfpathcurveto{\pgfqpoint{0.899860in}{1.106850in}}{\pgfqpoint{0.901751in}{1.111417in}}{\pgfqpoint{0.901751in}{1.116179in}}%
\pgfpathcurveto{\pgfqpoint{0.901751in}{1.120941in}}{\pgfqpoint{0.899860in}{1.125508in}}{\pgfqpoint{0.896492in}{1.128875in}}%
\pgfpathcurveto{\pgfqpoint{0.893125in}{1.132242in}}{\pgfqpoint{0.888558in}{1.134134in}}{\pgfqpoint{0.883796in}{1.134134in}}%
\pgfpathcurveto{\pgfqpoint{0.879035in}{1.134134in}}{\pgfqpoint{0.874467in}{1.132242in}}{\pgfqpoint{0.871100in}{1.128875in}}%
\pgfpathcurveto{\pgfqpoint{0.867733in}{1.125508in}}{\pgfqpoint{0.865841in}{1.120941in}}{\pgfqpoint{0.865841in}{1.116179in}}%
\pgfpathcurveto{\pgfqpoint{0.865841in}{1.111417in}}{\pgfqpoint{0.867733in}{1.106850in}}{\pgfqpoint{0.871100in}{1.103483in}}%
\pgfpathcurveto{\pgfqpoint{0.874467in}{1.100116in}}{\pgfqpoint{0.879035in}{1.098224in}}{\pgfqpoint{0.883796in}{1.098224in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{1.098224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901630in}{1.213408in}}%
\pgfpathcurveto{\pgfqpoint{0.906169in}{1.213408in}}{\pgfqpoint{0.910522in}{1.215211in}}{\pgfqpoint{0.913731in}{1.218421in}}%
\pgfpathcurveto{\pgfqpoint{0.916941in}{1.221630in}}{\pgfqpoint{0.918744in}{1.225983in}}{\pgfqpoint{0.918744in}{1.230522in}}%
\pgfpathcurveto{\pgfqpoint{0.918744in}{1.235061in}}{\pgfqpoint{0.916941in}{1.239414in}}{\pgfqpoint{0.913731in}{1.242623in}}%
\pgfpathcurveto{\pgfqpoint{0.910522in}{1.245833in}}{\pgfqpoint{0.906169in}{1.247636in}}{\pgfqpoint{0.901630in}{1.247636in}}%
\pgfpathcurveto{\pgfqpoint{0.897091in}{1.247636in}}{\pgfqpoint{0.892738in}{1.245833in}}{\pgfqpoint{0.889529in}{1.242623in}}%
\pgfpathcurveto{\pgfqpoint{0.886319in}{1.239414in}}{\pgfqpoint{0.884516in}{1.235061in}}{\pgfqpoint{0.884516in}{1.230522in}}%
\pgfpathcurveto{\pgfqpoint{0.884516in}{1.225983in}}{\pgfqpoint{0.886319in}{1.221630in}}{\pgfqpoint{0.889529in}{1.218421in}}%
\pgfpathcurveto{\pgfqpoint{0.892738in}{1.215211in}}{\pgfqpoint{0.897091in}{1.213408in}}{\pgfqpoint{0.901630in}{1.213408in}}%
\pgfpathlineto{\pgfqpoint{0.901630in}{1.213408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919464in}{1.273270in}}%
\pgfpathcurveto{\pgfqpoint{0.924175in}{1.273270in}}{\pgfqpoint{0.928694in}{1.275142in}}{\pgfqpoint{0.932026in}{1.278473in}}%
\pgfpathcurveto{\pgfqpoint{0.935357in}{1.281805in}}{\pgfqpoint{0.937229in}{1.286324in}}{\pgfqpoint{0.937229in}{1.291035in}}%
\pgfpathcurveto{\pgfqpoint{0.937229in}{1.295746in}}{\pgfqpoint{0.935357in}{1.300266in}}{\pgfqpoint{0.932026in}{1.303597in}}%
\pgfpathcurveto{\pgfqpoint{0.928694in}{1.306928in}}{\pgfqpoint{0.924175in}{1.308800in}}{\pgfqpoint{0.919464in}{1.308800in}}%
\pgfpathcurveto{\pgfqpoint{0.914752in}{1.308800in}}{\pgfqpoint{0.910233in}{1.306928in}}{\pgfqpoint{0.906902in}{1.303597in}}%
\pgfpathcurveto{\pgfqpoint{0.903571in}{1.300266in}}{\pgfqpoint{0.901699in}{1.295746in}}{\pgfqpoint{0.901699in}{1.291035in}}%
\pgfpathcurveto{\pgfqpoint{0.901699in}{1.286324in}}{\pgfqpoint{0.903571in}{1.281805in}}{\pgfqpoint{0.906902in}{1.278473in}}%
\pgfpathcurveto{\pgfqpoint{0.910233in}{1.275142in}}{\pgfqpoint{0.914752in}{1.273270in}}{\pgfqpoint{0.919464in}{1.273270in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.273270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937298in}{1.152408in}}%
\pgfpathcurveto{\pgfqpoint{0.941576in}{1.152408in}}{\pgfqpoint{0.945680in}{1.154108in}}{\pgfqpoint{0.948705in}{1.157133in}}%
\pgfpathcurveto{\pgfqpoint{0.951730in}{1.160158in}}{\pgfqpoint{0.953430in}{1.164262in}}{\pgfqpoint{0.953430in}{1.168540in}}%
\pgfpathcurveto{\pgfqpoint{0.953430in}{1.172819in}}{\pgfqpoint{0.951730in}{1.176922in}}{\pgfqpoint{0.948705in}{1.179948in}}%
\pgfpathcurveto{\pgfqpoint{0.945680in}{1.182973in}}{\pgfqpoint{0.941576in}{1.184673in}}{\pgfqpoint{0.937298in}{1.184673in}}%
\pgfpathcurveto{\pgfqpoint{0.933019in}{1.184673in}}{\pgfqpoint{0.928915in}{1.182973in}}{\pgfqpoint{0.925890in}{1.179948in}}%
\pgfpathcurveto{\pgfqpoint{0.922865in}{1.176922in}}{\pgfqpoint{0.921165in}{1.172819in}}{\pgfqpoint{0.921165in}{1.168540in}}%
\pgfpathcurveto{\pgfqpoint{0.921165in}{1.164262in}}{\pgfqpoint{0.922865in}{1.160158in}}{\pgfqpoint{0.925890in}{1.157133in}}%
\pgfpathcurveto{\pgfqpoint{0.928915in}{1.154108in}}{\pgfqpoint{0.933019in}{1.152408in}}{\pgfqpoint{0.937298in}{1.152408in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{1.152408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955131in}{0.999833in}}%
\pgfpathcurveto{\pgfqpoint{0.959290in}{0.999833in}}{\pgfqpoint{0.963279in}{1.001485in}}{\pgfqpoint{0.966220in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{0.969160in}{1.007366in}}{\pgfqpoint{0.970813in}{1.011355in}}{\pgfqpoint{0.970813in}{1.015514in}}%
\pgfpathcurveto{\pgfqpoint{0.970813in}{1.019673in}}{\pgfqpoint{0.969160in}{1.023662in}}{\pgfqpoint{0.966220in}{1.026602in}}%
\pgfpathcurveto{\pgfqpoint{0.963279in}{1.029543in}}{\pgfqpoint{0.959290in}{1.031195in}}{\pgfqpoint{0.955131in}{1.031195in}}%
\pgfpathcurveto{\pgfqpoint{0.950973in}{1.031195in}}{\pgfqpoint{0.946984in}{1.029543in}}{\pgfqpoint{0.944043in}{1.026602in}}%
\pgfpathcurveto{\pgfqpoint{0.941102in}{1.023662in}}{\pgfqpoint{0.939450in}{1.019673in}}{\pgfqpoint{0.939450in}{1.015514in}}%
\pgfpathcurveto{\pgfqpoint{0.939450in}{1.011355in}}{\pgfqpoint{0.941102in}{1.007366in}}{\pgfqpoint{0.944043in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{0.946984in}{1.001485in}}{\pgfqpoint{0.950973in}{0.999833in}}{\pgfqpoint{0.955131in}{0.999833in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{0.999833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972965in}{0.856771in}}%
\pgfpathcurveto{\pgfqpoint{0.976855in}{0.856771in}}{\pgfqpoint{0.980585in}{0.858317in}}{\pgfqpoint{0.983336in}{0.861067in}}%
\pgfpathcurveto{\pgfqpoint{0.986086in}{0.863817in}}{\pgfqpoint{0.987631in}{0.867548in}}{\pgfqpoint{0.987631in}{0.871437in}}%
\pgfpathcurveto{\pgfqpoint{0.987631in}{0.875327in}}{\pgfqpoint{0.986086in}{0.879058in}}{\pgfqpoint{0.983336in}{0.881808in}}%
\pgfpathcurveto{\pgfqpoint{0.980585in}{0.884558in}}{\pgfqpoint{0.976855in}{0.886104in}}{\pgfqpoint{0.972965in}{0.886104in}}%
\pgfpathcurveto{\pgfqpoint{0.969076in}{0.886104in}}{\pgfqpoint{0.965345in}{0.884558in}}{\pgfqpoint{0.962595in}{0.881808in}}%
\pgfpathcurveto{\pgfqpoint{0.959844in}{0.879058in}}{\pgfqpoint{0.958299in}{0.875327in}}{\pgfqpoint{0.958299in}{0.871437in}}%
\pgfpathcurveto{\pgfqpoint{0.958299in}{0.867548in}}{\pgfqpoint{0.959844in}{0.863817in}}{\pgfqpoint{0.962595in}{0.861067in}}%
\pgfpathcurveto{\pgfqpoint{0.965345in}{0.858317in}}{\pgfqpoint{0.969076in}{0.856771in}}{\pgfqpoint{0.972965in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{0.856771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990799in}{0.976829in}}%
\pgfpathcurveto{\pgfqpoint{0.995019in}{0.976829in}}{\pgfqpoint{0.999067in}{0.978505in}}{\pgfqpoint{1.002051in}{0.981489in}}%
\pgfpathcurveto{\pgfqpoint{1.005035in}{0.984473in}}{\pgfqpoint{1.006711in}{0.988521in}}{\pgfqpoint{1.006711in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{1.006711in}{0.996961in}}{\pgfqpoint{1.005035in}{1.001009in}}{\pgfqpoint{1.002051in}{1.003993in}}%
\pgfpathcurveto{\pgfqpoint{0.999067in}{1.006977in}}{\pgfqpoint{0.995019in}{1.008654in}}{\pgfqpoint{0.990799in}{1.008654in}}%
\pgfpathcurveto{\pgfqpoint{0.986579in}{1.008654in}}{\pgfqpoint{0.982531in}{1.006977in}}{\pgfqpoint{0.979547in}{1.003993in}}%
\pgfpathcurveto{\pgfqpoint{0.976563in}{1.001009in}}{\pgfqpoint{0.974886in}{0.996961in}}{\pgfqpoint{0.974886in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.974886in}{0.988521in}}{\pgfqpoint{0.976563in}{0.984473in}}{\pgfqpoint{0.979547in}{0.981489in}}%
\pgfpathcurveto{\pgfqpoint{0.982531in}{0.978505in}}{\pgfqpoint{0.986579in}{0.976829in}}{\pgfqpoint{0.990799in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{0.990799in}{0.976829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008633in}{0.943941in}}%
\pgfpathcurveto{\pgfqpoint{1.012661in}{0.943941in}}{\pgfqpoint{1.016526in}{0.945541in}}{\pgfqpoint{1.019374in}{0.948390in}}%
\pgfpathcurveto{\pgfqpoint{1.022223in}{0.951239in}}{\pgfqpoint{1.023823in}{0.955103in}}{\pgfqpoint{1.023823in}{0.959132in}}%
\pgfpathcurveto{\pgfqpoint{1.023823in}{0.963160in}}{\pgfqpoint{1.022223in}{0.967024in}}{\pgfqpoint{1.019374in}{0.969873in}}%
\pgfpathcurveto{\pgfqpoint{1.016526in}{0.972722in}}{\pgfqpoint{1.012661in}{0.974322in}}{\pgfqpoint{1.008633in}{0.974322in}}%
\pgfpathcurveto{\pgfqpoint{1.004604in}{0.974322in}}{\pgfqpoint{1.000740in}{0.972722in}}{\pgfqpoint{0.997891in}{0.969873in}}%
\pgfpathcurveto{\pgfqpoint{0.995042in}{0.967024in}}{\pgfqpoint{0.993442in}{0.963160in}}{\pgfqpoint{0.993442in}{0.959132in}}%
\pgfpathcurveto{\pgfqpoint{0.993442in}{0.955103in}}{\pgfqpoint{0.995042in}{0.951239in}}{\pgfqpoint{0.997891in}{0.948390in}}%
\pgfpathcurveto{\pgfqpoint{1.000740in}{0.945541in}}{\pgfqpoint{1.004604in}{0.943941in}}{\pgfqpoint{1.008633in}{0.943941in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{0.943941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026466in}{1.147016in}}%
\pgfpathcurveto{\pgfqpoint{1.030454in}{1.147016in}}{\pgfqpoint{1.034279in}{1.148600in}}{\pgfqpoint{1.037098in}{1.151420in}}%
\pgfpathcurveto{\pgfqpoint{1.039918in}{1.154239in}}{\pgfqpoint{1.041502in}{1.158064in}}{\pgfqpoint{1.041502in}{1.162051in}}%
\pgfpathcurveto{\pgfqpoint{1.041502in}{1.166039in}}{\pgfqpoint{1.039918in}{1.169863in}}{\pgfqpoint{1.037098in}{1.172683in}}%
\pgfpathcurveto{\pgfqpoint{1.034279in}{1.175502in}}{\pgfqpoint{1.030454in}{1.177087in}}{\pgfqpoint{1.026466in}{1.177087in}}%
\pgfpathcurveto{\pgfqpoint{1.022479in}{1.177087in}}{\pgfqpoint{1.018654in}{1.175502in}}{\pgfqpoint{1.015835in}{1.172683in}}%
\pgfpathcurveto{\pgfqpoint{1.013015in}{1.169863in}}{\pgfqpoint{1.011431in}{1.166039in}}{\pgfqpoint{1.011431in}{1.162051in}}%
\pgfpathcurveto{\pgfqpoint{1.011431in}{1.158064in}}{\pgfqpoint{1.013015in}{1.154239in}}{\pgfqpoint{1.015835in}{1.151420in}}%
\pgfpathcurveto{\pgfqpoint{1.018654in}{1.148600in}}{\pgfqpoint{1.022479in}{1.147016in}}{\pgfqpoint{1.026466in}{1.147016in}}%
\pgfpathlineto{\pgfqpoint{1.026466in}{1.147016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044300in}{1.125383in}}%
\pgfpathcurveto{\pgfqpoint{1.048481in}{1.125383in}}{\pgfqpoint{1.052491in}{1.127044in}}{\pgfqpoint{1.055447in}{1.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.058403in}{1.132956in}}{\pgfqpoint{1.060064in}{1.136966in}}{\pgfqpoint{1.060064in}{1.141147in}}%
\pgfpathcurveto{\pgfqpoint{1.060064in}{1.145327in}}{\pgfqpoint{1.058403in}{1.149338in}}{\pgfqpoint{1.055447in}{1.152294in}}%
\pgfpathcurveto{\pgfqpoint{1.052491in}{1.155250in}}{\pgfqpoint{1.048481in}{1.156911in}}{\pgfqpoint{1.044300in}{1.156911in}}%
\pgfpathcurveto{\pgfqpoint{1.040119in}{1.156911in}}{\pgfqpoint{1.036109in}{1.155250in}}{\pgfqpoint{1.033153in}{1.152294in}}%
\pgfpathcurveto{\pgfqpoint{1.030197in}{1.149338in}}{\pgfqpoint{1.028536in}{1.145327in}}{\pgfqpoint{1.028536in}{1.141147in}}%
\pgfpathcurveto{\pgfqpoint{1.028536in}{1.136966in}}{\pgfqpoint{1.030197in}{1.132956in}}{\pgfqpoint{1.033153in}{1.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.036109in}{1.127044in}}{\pgfqpoint{1.040119in}{1.125383in}}{\pgfqpoint{1.044300in}{1.125383in}}%
\pgfpathlineto{\pgfqpoint{1.044300in}{1.125383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062134in}{1.158132in}}%
\pgfpathcurveto{\pgfqpoint{1.066077in}{1.158132in}}{\pgfqpoint{1.069860in}{1.159699in}}{\pgfqpoint{1.072648in}{1.162487in}}%
\pgfpathcurveto{\pgfqpoint{1.075437in}{1.165276in}}{\pgfqpoint{1.077003in}{1.169058in}}{\pgfqpoint{1.077003in}{1.173002in}}%
\pgfpathcurveto{\pgfqpoint{1.077003in}{1.176945in}}{\pgfqpoint{1.075437in}{1.180728in}}{\pgfqpoint{1.072648in}{1.183516in}}%
\pgfpathcurveto{\pgfqpoint{1.069860in}{1.186304in}}{\pgfqpoint{1.066077in}{1.187871in}}{\pgfqpoint{1.062134in}{1.187871in}}%
\pgfpathcurveto{\pgfqpoint{1.058191in}{1.187871in}}{\pgfqpoint{1.054408in}{1.186304in}}{\pgfqpoint{1.051620in}{1.183516in}}%
\pgfpathcurveto{\pgfqpoint{1.048831in}{1.180728in}}{\pgfqpoint{1.047265in}{1.176945in}}{\pgfqpoint{1.047265in}{1.173002in}}%
\pgfpathcurveto{\pgfqpoint{1.047265in}{1.169058in}}{\pgfqpoint{1.048831in}{1.165276in}}{\pgfqpoint{1.051620in}{1.162487in}}%
\pgfpathcurveto{\pgfqpoint{1.054408in}{1.159699in}}{\pgfqpoint{1.058191in}{1.158132in}}{\pgfqpoint{1.062134in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{1.062134in}{1.158132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079968in}{0.955451in}}%
\pgfpathcurveto{\pgfqpoint{1.083711in}{0.955451in}}{\pgfqpoint{1.087301in}{0.956938in}}{\pgfqpoint{1.089947in}{0.959584in}}%
\pgfpathcurveto{\pgfqpoint{1.092594in}{0.962231in}}{\pgfqpoint{1.094081in}{0.965821in}}{\pgfqpoint{1.094081in}{0.969563in}}%
\pgfpathcurveto{\pgfqpoint{1.094081in}{0.973306in}}{\pgfqpoint{1.092594in}{0.976896in}}{\pgfqpoint{1.089947in}{0.979543in}}%
\pgfpathcurveto{\pgfqpoint{1.087301in}{0.982189in}}{\pgfqpoint{1.083711in}{0.983676in}}{\pgfqpoint{1.079968in}{0.983676in}}%
\pgfpathcurveto{\pgfqpoint{1.076225in}{0.983676in}}{\pgfqpoint{1.072635in}{0.982189in}}{\pgfqpoint{1.069988in}{0.979543in}}%
\pgfpathcurveto{\pgfqpoint{1.067342in}{0.976896in}}{\pgfqpoint{1.065855in}{0.973306in}}{\pgfqpoint{1.065855in}{0.969563in}}%
\pgfpathcurveto{\pgfqpoint{1.065855in}{0.965821in}}{\pgfqpoint{1.067342in}{0.962231in}}{\pgfqpoint{1.069988in}{0.959584in}}%
\pgfpathcurveto{\pgfqpoint{1.072635in}{0.956938in}}{\pgfqpoint{1.076225in}{0.955451in}}{\pgfqpoint{1.079968in}{0.955451in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{0.955451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097802in}{1.093256in}}%
\pgfpathcurveto{\pgfqpoint{1.101655in}{1.093256in}}{\pgfqpoint{1.105352in}{1.094788in}}{\pgfqpoint{1.108077in}{1.097513in}}%
\pgfpathcurveto{\pgfqpoint{1.110802in}{1.100238in}}{\pgfqpoint{1.112334in}{1.103935in}}{\pgfqpoint{1.112334in}{1.107788in}}%
\pgfpathcurveto{\pgfqpoint{1.112334in}{1.111642in}}{\pgfqpoint{1.110802in}{1.115339in}}{\pgfqpoint{1.108077in}{1.118064in}}%
\pgfpathcurveto{\pgfqpoint{1.105352in}{1.120789in}}{\pgfqpoint{1.101655in}{1.122321in}}{\pgfqpoint{1.097802in}{1.122321in}}%
\pgfpathcurveto{\pgfqpoint{1.093948in}{1.122321in}}{\pgfqpoint{1.090251in}{1.120789in}}{\pgfqpoint{1.087526in}{1.118064in}}%
\pgfpathcurveto{\pgfqpoint{1.084801in}{1.115339in}}{\pgfqpoint{1.083269in}{1.111642in}}{\pgfqpoint{1.083269in}{1.107788in}}%
\pgfpathcurveto{\pgfqpoint{1.083269in}{1.103935in}}{\pgfqpoint{1.084801in}{1.100238in}}{\pgfqpoint{1.087526in}{1.097513in}}%
\pgfpathcurveto{\pgfqpoint{1.090251in}{1.094788in}}{\pgfqpoint{1.093948in}{1.093256in}}{\pgfqpoint{1.097802in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.093256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115635in}{1.056223in}}%
\pgfpathcurveto{\pgfqpoint{1.119390in}{1.056223in}}{\pgfqpoint{1.122992in}{1.057715in}}{\pgfqpoint{1.125647in}{1.060370in}}%
\pgfpathcurveto{\pgfqpoint{1.128302in}{1.063026in}}{\pgfqpoint{1.129794in}{1.066627in}}{\pgfqpoint{1.129794in}{1.070382in}}%
\pgfpathcurveto{\pgfqpoint{1.129794in}{1.074137in}}{\pgfqpoint{1.128302in}{1.077739in}}{\pgfqpoint{1.125647in}{1.080394in}}%
\pgfpathcurveto{\pgfqpoint{1.122992in}{1.083050in}}{\pgfqpoint{1.119390in}{1.084542in}}{\pgfqpoint{1.115635in}{1.084542in}}%
\pgfpathcurveto{\pgfqpoint{1.111880in}{1.084542in}}{\pgfqpoint{1.108279in}{1.083050in}}{\pgfqpoint{1.105623in}{1.080394in}}%
\pgfpathcurveto{\pgfqpoint{1.102968in}{1.077739in}}{\pgfqpoint{1.101476in}{1.074137in}}{\pgfqpoint{1.101476in}{1.070382in}}%
\pgfpathcurveto{\pgfqpoint{1.101476in}{1.066627in}}{\pgfqpoint{1.102968in}{1.063026in}}{\pgfqpoint{1.105623in}{1.060370in}}%
\pgfpathcurveto{\pgfqpoint{1.108279in}{1.057715in}}{\pgfqpoint{1.111880in}{1.056223in}}{\pgfqpoint{1.115635in}{1.056223in}}%
\pgfpathlineto{\pgfqpoint{1.115635in}{1.056223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133469in}{1.276396in}}%
\pgfpathcurveto{\pgfqpoint{1.137033in}{1.276396in}}{\pgfqpoint{1.140452in}{1.277813in}}{\pgfqpoint{1.142973in}{1.280333in}}%
\pgfpathcurveto{\pgfqpoint{1.145493in}{1.282853in}}{\pgfqpoint{1.146909in}{1.286272in}}{\pgfqpoint{1.146909in}{1.289837in}}%
\pgfpathcurveto{\pgfqpoint{1.146909in}{1.293401in}}{\pgfqpoint{1.145493in}{1.296820in}}{\pgfqpoint{1.142973in}{1.299340in}}%
\pgfpathcurveto{\pgfqpoint{1.140452in}{1.301861in}}{\pgfqpoint{1.137033in}{1.303277in}}{\pgfqpoint{1.133469in}{1.303277in}}%
\pgfpathcurveto{\pgfqpoint{1.129905in}{1.303277in}}{\pgfqpoint{1.126486in}{1.301861in}}{\pgfqpoint{1.123965in}{1.299340in}}%
\pgfpathcurveto{\pgfqpoint{1.121445in}{1.296820in}}{\pgfqpoint{1.120029in}{1.293401in}}{\pgfqpoint{1.120029in}{1.289837in}}%
\pgfpathcurveto{\pgfqpoint{1.120029in}{1.286272in}}{\pgfqpoint{1.121445in}{1.282853in}}{\pgfqpoint{1.123965in}{1.280333in}}%
\pgfpathcurveto{\pgfqpoint{1.126486in}{1.277813in}}{\pgfqpoint{1.129905in}{1.276396in}}{\pgfqpoint{1.133469in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{1.276396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151303in}{1.310505in}}%
\pgfpathcurveto{\pgfqpoint{1.154669in}{1.310505in}}{\pgfqpoint{1.157897in}{1.311842in}}{\pgfqpoint{1.160277in}{1.314222in}}%
\pgfpathcurveto{\pgfqpoint{1.162657in}{1.316602in}}{\pgfqpoint{1.163994in}{1.319830in}}{\pgfqpoint{1.163994in}{1.323196in}}%
\pgfpathcurveto{\pgfqpoint{1.163994in}{1.326562in}}{\pgfqpoint{1.162657in}{1.329790in}}{\pgfqpoint{1.160277in}{1.332170in}}%
\pgfpathcurveto{\pgfqpoint{1.157897in}{1.334550in}}{\pgfqpoint{1.154669in}{1.335887in}}{\pgfqpoint{1.151303in}{1.335887in}}%
\pgfpathcurveto{\pgfqpoint{1.147937in}{1.335887in}}{\pgfqpoint{1.144709in}{1.334550in}}{\pgfqpoint{1.142329in}{1.332170in}}%
\pgfpathcurveto{\pgfqpoint{1.139949in}{1.329790in}}{\pgfqpoint{1.138612in}{1.326562in}}{\pgfqpoint{1.138612in}{1.323196in}}%
\pgfpathcurveto{\pgfqpoint{1.138612in}{1.319830in}}{\pgfqpoint{1.139949in}{1.316602in}}{\pgfqpoint{1.142329in}{1.314222in}}%
\pgfpathcurveto{\pgfqpoint{1.144709in}{1.311842in}}{\pgfqpoint{1.147937in}{1.310505in}}{\pgfqpoint{1.151303in}{1.310505in}}%
\pgfpathlineto{\pgfqpoint{1.151303in}{1.310505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169137in}{1.043856in}}%
\pgfpathcurveto{\pgfqpoint{1.172575in}{1.043856in}}{\pgfqpoint{1.175873in}{1.045223in}}{\pgfqpoint{1.178305in}{1.047654in}}%
\pgfpathcurveto{\pgfqpoint{1.180736in}{1.050085in}}{\pgfqpoint{1.182102in}{1.053384in}}{\pgfqpoint{1.182102in}{1.056822in}}%
\pgfpathcurveto{\pgfqpoint{1.182102in}{1.060261in}}{\pgfqpoint{1.180736in}{1.063559in}}{\pgfqpoint{1.178305in}{1.065990in}}%
\pgfpathcurveto{\pgfqpoint{1.175873in}{1.068422in}}{\pgfqpoint{1.172575in}{1.069788in}}{\pgfqpoint{1.169137in}{1.069788in}}%
\pgfpathcurveto{\pgfqpoint{1.165698in}{1.069788in}}{\pgfqpoint{1.162400in}{1.068422in}}{\pgfqpoint{1.159968in}{1.065990in}}%
\pgfpathcurveto{\pgfqpoint{1.157537in}{1.063559in}}{\pgfqpoint{1.156171in}{1.060261in}}{\pgfqpoint{1.156171in}{1.056822in}}%
\pgfpathcurveto{\pgfqpoint{1.156171in}{1.053384in}}{\pgfqpoint{1.157537in}{1.050085in}}{\pgfqpoint{1.159968in}{1.047654in}}%
\pgfpathcurveto{\pgfqpoint{1.162400in}{1.045223in}}{\pgfqpoint{1.165698in}{1.043856in}}{\pgfqpoint{1.169137in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{1.169137in}{1.043856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186970in}{1.056243in}}%
\pgfpathcurveto{\pgfqpoint{1.190377in}{1.056243in}}{\pgfqpoint{1.193644in}{1.057597in}}{\pgfqpoint{1.196053in}{1.060005in}}%
\pgfpathcurveto{\pgfqpoint{1.198461in}{1.062414in}}{\pgfqpoint{1.199815in}{1.065681in}}{\pgfqpoint{1.199815in}{1.069088in}}%
\pgfpathcurveto{\pgfqpoint{1.199815in}{1.072494in}}{\pgfqpoint{1.198461in}{1.075761in}}{\pgfqpoint{1.196053in}{1.078170in}}%
\pgfpathcurveto{\pgfqpoint{1.193644in}{1.080579in}}{\pgfqpoint{1.190377in}{1.081932in}}{\pgfqpoint{1.186970in}{1.081932in}}%
\pgfpathcurveto{\pgfqpoint{1.183564in}{1.081932in}}{\pgfqpoint{1.180297in}{1.080579in}}{\pgfqpoint{1.177888in}{1.078170in}}%
\pgfpathcurveto{\pgfqpoint{1.175479in}{1.075761in}}{\pgfqpoint{1.174126in}{1.072494in}}{\pgfqpoint{1.174126in}{1.069088in}}%
\pgfpathcurveto{\pgfqpoint{1.174126in}{1.065681in}}{\pgfqpoint{1.175479in}{1.062414in}}{\pgfqpoint{1.177888in}{1.060005in}}%
\pgfpathcurveto{\pgfqpoint{1.180297in}{1.057597in}}{\pgfqpoint{1.183564in}{1.056243in}}{\pgfqpoint{1.186970in}{1.056243in}}%
\pgfpathlineto{\pgfqpoint{1.186970in}{1.056243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204804in}{1.124466in}}%
\pgfpathcurveto{\pgfqpoint{1.208192in}{1.124466in}}{\pgfqpoint{1.211441in}{1.125812in}}{\pgfqpoint{1.213836in}{1.128208in}}%
\pgfpathcurveto{\pgfqpoint{1.216231in}{1.130603in}}{\pgfqpoint{1.217577in}{1.133852in}}{\pgfqpoint{1.217577in}{1.137239in}}%
\pgfpathcurveto{\pgfqpoint{1.217577in}{1.140627in}}{\pgfqpoint{1.216231in}{1.143876in}}{\pgfqpoint{1.213836in}{1.146271in}}%
\pgfpathcurveto{\pgfqpoint{1.211441in}{1.148667in}}{\pgfqpoint{1.208192in}{1.150012in}}{\pgfqpoint{1.204804in}{1.150012in}}%
\pgfpathcurveto{\pgfqpoint{1.201417in}{1.150012in}}{\pgfqpoint{1.198168in}{1.148667in}}{\pgfqpoint{1.195772in}{1.146271in}}%
\pgfpathcurveto{\pgfqpoint{1.193377in}{1.143876in}}{\pgfqpoint{1.192031in}{1.140627in}}{\pgfqpoint{1.192031in}{1.137239in}}%
\pgfpathcurveto{\pgfqpoint{1.192031in}{1.133852in}}{\pgfqpoint{1.193377in}{1.130603in}}{\pgfqpoint{1.195772in}{1.128208in}}%
\pgfpathcurveto{\pgfqpoint{1.198168in}{1.125812in}}{\pgfqpoint{1.201417in}{1.124466in}}{\pgfqpoint{1.204804in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{1.204804in}{1.124466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222638in}{1.234126in}}%
\pgfpathcurveto{\pgfqpoint{1.226207in}{1.234126in}}{\pgfqpoint{1.229631in}{1.235545in}}{\pgfqpoint{1.232155in}{1.238069in}}%
\pgfpathcurveto{\pgfqpoint{1.234679in}{1.240593in}}{\pgfqpoint{1.236098in}{1.244016in}}{\pgfqpoint{1.236098in}{1.247586in}}%
\pgfpathcurveto{\pgfqpoint{1.236098in}{1.251156in}}{\pgfqpoint{1.234679in}{1.254579in}}{\pgfqpoint{1.232155in}{1.257103in}}%
\pgfpathcurveto{\pgfqpoint{1.229631in}{1.259627in}}{\pgfqpoint{1.226207in}{1.261046in}}{\pgfqpoint{1.222638in}{1.261046in}}%
\pgfpathcurveto{\pgfqpoint{1.219068in}{1.261046in}}{\pgfqpoint{1.215645in}{1.259627in}}{\pgfqpoint{1.213121in}{1.257103in}}%
\pgfpathcurveto{\pgfqpoint{1.210596in}{1.254579in}}{\pgfqpoint{1.209178in}{1.251156in}}{\pgfqpoint{1.209178in}{1.247586in}}%
\pgfpathcurveto{\pgfqpoint{1.209178in}{1.244016in}}{\pgfqpoint{1.210596in}{1.240593in}}{\pgfqpoint{1.213121in}{1.238069in}}%
\pgfpathcurveto{\pgfqpoint{1.215645in}{1.235545in}}{\pgfqpoint{1.219068in}{1.234126in}}{\pgfqpoint{1.222638in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{1.222638in}{1.234126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240472in}{1.000431in}}%
\pgfpathcurveto{\pgfqpoint{1.243870in}{1.000431in}}{\pgfqpoint{1.247130in}{1.001782in}}{\pgfqpoint{1.249532in}{1.004185in}}%
\pgfpathcurveto{\pgfqpoint{1.251935in}{1.006588in}}{\pgfqpoint{1.253286in}{1.009847in}}{\pgfqpoint{1.253286in}{1.013245in}}%
\pgfpathcurveto{\pgfqpoint{1.253286in}{1.016644in}}{\pgfqpoint{1.251935in}{1.019903in}}{\pgfqpoint{1.249532in}{1.022306in}}%
\pgfpathcurveto{\pgfqpoint{1.247130in}{1.024709in}}{\pgfqpoint{1.243870in}{1.026059in}}{\pgfqpoint{1.240472in}{1.026059in}}%
\pgfpathcurveto{\pgfqpoint{1.237073in}{1.026059in}}{\pgfqpoint{1.233814in}{1.024709in}}{\pgfqpoint{1.231411in}{1.022306in}}%
\pgfpathcurveto{\pgfqpoint{1.229008in}{1.019903in}}{\pgfqpoint{1.227658in}{1.016644in}}{\pgfqpoint{1.227658in}{1.013245in}}%
\pgfpathcurveto{\pgfqpoint{1.227658in}{1.009847in}}{\pgfqpoint{1.229008in}{1.006588in}}{\pgfqpoint{1.231411in}{1.004185in}}%
\pgfpathcurveto{\pgfqpoint{1.233814in}{1.001782in}}{\pgfqpoint{1.237073in}{1.000431in}}{\pgfqpoint{1.240472in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{1.240472in}{1.000431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258305in}{0.938096in}}%
\pgfpathcurveto{\pgfqpoint{1.261591in}{0.938096in}}{\pgfqpoint{1.264743in}{0.939402in}}{\pgfqpoint{1.267066in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{1.269389in}{0.944048in}}{\pgfqpoint{1.270695in}{0.947200in}}{\pgfqpoint{1.270695in}{0.950486in}}%
\pgfpathcurveto{\pgfqpoint{1.270695in}{0.953771in}}{\pgfqpoint{1.269389in}{0.956923in}}{\pgfqpoint{1.267066in}{0.959246in}}%
\pgfpathcurveto{\pgfqpoint{1.264743in}{0.961569in}}{\pgfqpoint{1.261591in}{0.962875in}}{\pgfqpoint{1.258305in}{0.962875in}}%
\pgfpathcurveto{\pgfqpoint{1.255020in}{0.962875in}}{\pgfqpoint{1.251868in}{0.961569in}}{\pgfqpoint{1.249545in}{0.959246in}}%
\pgfpathcurveto{\pgfqpoint{1.247222in}{0.956923in}}{\pgfqpoint{1.245916in}{0.953771in}}{\pgfqpoint{1.245916in}{0.950486in}}%
\pgfpathcurveto{\pgfqpoint{1.245916in}{0.947200in}}{\pgfqpoint{1.247222in}{0.944048in}}{\pgfqpoint{1.249545in}{0.941725in}}%
\pgfpathcurveto{\pgfqpoint{1.251868in}{0.939402in}}{\pgfqpoint{1.255020in}{0.938096in}}{\pgfqpoint{1.258305in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{0.938096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276139in}{0.939960in}}%
\pgfpathcurveto{\pgfqpoint{1.279349in}{0.939960in}}{\pgfqpoint{1.282427in}{0.941235in}}{\pgfqpoint{1.284696in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{1.286966in}{0.945773in}}{\pgfqpoint{1.288241in}{0.948852in}}{\pgfqpoint{1.288241in}{0.952061in}}%
\pgfpathcurveto{\pgfqpoint{1.288241in}{0.955270in}}{\pgfqpoint{1.286966in}{0.958349in}}{\pgfqpoint{1.284696in}{0.960618in}}%
\pgfpathcurveto{\pgfqpoint{1.282427in}{0.962887in}}{\pgfqpoint{1.279349in}{0.964163in}}{\pgfqpoint{1.276139in}{0.964163in}}%
\pgfpathcurveto{\pgfqpoint{1.272930in}{0.964163in}}{\pgfqpoint{1.269852in}{0.962887in}}{\pgfqpoint{1.267582in}{0.960618in}}%
\pgfpathcurveto{\pgfqpoint{1.265313in}{0.958349in}}{\pgfqpoint{1.264038in}{0.955270in}}{\pgfqpoint{1.264038in}{0.952061in}}%
\pgfpathcurveto{\pgfqpoint{1.264038in}{0.948852in}}{\pgfqpoint{1.265313in}{0.945773in}}{\pgfqpoint{1.267582in}{0.943504in}}%
\pgfpathcurveto{\pgfqpoint{1.269852in}{0.941235in}}{\pgfqpoint{1.272930in}{0.939960in}}{\pgfqpoint{1.276139in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{1.276139in}{0.939960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293973in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{1.297289in}{1.073985in}}{\pgfqpoint{1.300470in}{1.075302in}}{\pgfqpoint{1.302815in}{1.077647in}}%
\pgfpathcurveto{\pgfqpoint{1.305160in}{1.079992in}}{\pgfqpoint{1.306478in}{1.083173in}}{\pgfqpoint{1.306478in}{1.086489in}}%
\pgfpathcurveto{\pgfqpoint{1.306478in}{1.089806in}}{\pgfqpoint{1.305160in}{1.092987in}}{\pgfqpoint{1.302815in}{1.095332in}}%
\pgfpathcurveto{\pgfqpoint{1.300470in}{1.097676in}}{\pgfqpoint{1.297289in}{1.098994in}}{\pgfqpoint{1.293973in}{1.098994in}}%
\pgfpathcurveto{\pgfqpoint{1.290657in}{1.098994in}}{\pgfqpoint{1.287476in}{1.097676in}}{\pgfqpoint{1.285131in}{1.095332in}}%
\pgfpathcurveto{\pgfqpoint{1.282786in}{1.092987in}}{\pgfqpoint{1.281468in}{1.089806in}}{\pgfqpoint{1.281468in}{1.086489in}}%
\pgfpathcurveto{\pgfqpoint{1.281468in}{1.083173in}}{\pgfqpoint{1.282786in}{1.079992in}}{\pgfqpoint{1.285131in}{1.077647in}}%
\pgfpathcurveto{\pgfqpoint{1.287476in}{1.075302in}}{\pgfqpoint{1.290657in}{1.073985in}}{\pgfqpoint{1.293973in}{1.073985in}}%
\pgfpathlineto{\pgfqpoint{1.293973in}{1.073985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311807in}{1.137175in}}%
\pgfpathcurveto{\pgfqpoint{1.315019in}{1.137175in}}{\pgfqpoint{1.318100in}{1.138451in}}{\pgfqpoint{1.320371in}{1.140723in}}%
\pgfpathcurveto{\pgfqpoint{1.322643in}{1.142994in}}{\pgfqpoint{1.323919in}{1.146075in}}{\pgfqpoint{1.323919in}{1.149287in}}%
\pgfpathcurveto{\pgfqpoint{1.323919in}{1.152499in}}{\pgfqpoint{1.322643in}{1.155581in}}{\pgfqpoint{1.320371in}{1.157852in}}%
\pgfpathcurveto{\pgfqpoint{1.318100in}{1.160123in}}{\pgfqpoint{1.315019in}{1.161399in}}{\pgfqpoint{1.311807in}{1.161399in}}%
\pgfpathcurveto{\pgfqpoint{1.308595in}{1.161399in}}{\pgfqpoint{1.305514in}{1.160123in}}{\pgfqpoint{1.303242in}{1.157852in}}%
\pgfpathcurveto{\pgfqpoint{1.300971in}{1.155581in}}{\pgfqpoint{1.299695in}{1.152499in}}{\pgfqpoint{1.299695in}{1.149287in}}%
\pgfpathcurveto{\pgfqpoint{1.299695in}{1.146075in}}{\pgfqpoint{1.300971in}{1.142994in}}{\pgfqpoint{1.303242in}{1.140723in}}%
\pgfpathcurveto{\pgfqpoint{1.305514in}{1.138451in}}{\pgfqpoint{1.308595in}{1.137175in}}{\pgfqpoint{1.311807in}{1.137175in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{1.137175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329641in}{1.095141in}}%
\pgfpathcurveto{\pgfqpoint{1.332772in}{1.095141in}}{\pgfqpoint{1.335775in}{1.096385in}}{\pgfqpoint{1.337989in}{1.098599in}}%
\pgfpathcurveto{\pgfqpoint{1.340203in}{1.100813in}}{\pgfqpoint{1.341447in}{1.103816in}}{\pgfqpoint{1.341447in}{1.106947in}}%
\pgfpathcurveto{\pgfqpoint{1.341447in}{1.110078in}}{\pgfqpoint{1.340203in}{1.113082in}}{\pgfqpoint{1.337989in}{1.115296in}}%
\pgfpathcurveto{\pgfqpoint{1.335775in}{1.117510in}}{\pgfqpoint{1.332772in}{1.118754in}}{\pgfqpoint{1.329641in}{1.118754in}}%
\pgfpathcurveto{\pgfqpoint{1.326509in}{1.118754in}}{\pgfqpoint{1.323506in}{1.117510in}}{\pgfqpoint{1.321292in}{1.115296in}}%
\pgfpathcurveto{\pgfqpoint{1.319078in}{1.113082in}}{\pgfqpoint{1.317834in}{1.110078in}}{\pgfqpoint{1.317834in}{1.106947in}}%
\pgfpathcurveto{\pgfqpoint{1.317834in}{1.103816in}}{\pgfqpoint{1.319078in}{1.100813in}}{\pgfqpoint{1.321292in}{1.098599in}}%
\pgfpathcurveto{\pgfqpoint{1.323506in}{1.096385in}}{\pgfqpoint{1.326509in}{1.095141in}}{\pgfqpoint{1.329641in}{1.095141in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.095141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347474in}{1.162007in}}%
\pgfpathcurveto{\pgfqpoint{1.350785in}{1.162007in}}{\pgfqpoint{1.353961in}{1.163323in}}{\pgfqpoint{1.356302in}{1.165664in}}%
\pgfpathcurveto{\pgfqpoint{1.358643in}{1.168005in}}{\pgfqpoint{1.359958in}{1.171180in}}{\pgfqpoint{1.359958in}{1.174491in}}%
\pgfpathcurveto{\pgfqpoint{1.359958in}{1.177802in}}{\pgfqpoint{1.358643in}{1.180977in}}{\pgfqpoint{1.356302in}{1.183318in}}%
\pgfpathcurveto{\pgfqpoint{1.353961in}{1.185659in}}{\pgfqpoint{1.350785in}{1.186975in}}{\pgfqpoint{1.347474in}{1.186975in}}%
\pgfpathcurveto{\pgfqpoint{1.344164in}{1.186975in}}{\pgfqpoint{1.340988in}{1.185659in}}{\pgfqpoint{1.338647in}{1.183318in}}%
\pgfpathcurveto{\pgfqpoint{1.336306in}{1.180977in}}{\pgfqpoint{1.334991in}{1.177802in}}{\pgfqpoint{1.334991in}{1.174491in}}%
\pgfpathcurveto{\pgfqpoint{1.334991in}{1.171180in}}{\pgfqpoint{1.336306in}{1.168005in}}{\pgfqpoint{1.338647in}{1.165664in}}%
\pgfpathcurveto{\pgfqpoint{1.340988in}{1.163323in}}{\pgfqpoint{1.344164in}{1.162007in}}{\pgfqpoint{1.347474in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{1.347474in}{1.162007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365308in}{1.140265in}}%
\pgfpathcurveto{\pgfqpoint{1.368605in}{1.140265in}}{\pgfqpoint{1.371767in}{1.141574in}}{\pgfqpoint{1.374098in}{1.143906in}}%
\pgfpathcurveto{\pgfqpoint{1.376430in}{1.146237in}}{\pgfqpoint{1.377739in}{1.149399in}}{\pgfqpoint{1.377739in}{1.152696in}}%
\pgfpathcurveto{\pgfqpoint{1.377739in}{1.155993in}}{\pgfqpoint{1.376430in}{1.159155in}}{\pgfqpoint{1.374098in}{1.161486in}}%
\pgfpathcurveto{\pgfqpoint{1.371767in}{1.163817in}}{\pgfqpoint{1.368605in}{1.165127in}}{\pgfqpoint{1.365308in}{1.165127in}}%
\pgfpathcurveto{\pgfqpoint{1.362011in}{1.165127in}}{\pgfqpoint{1.358849in}{1.163817in}}{\pgfqpoint{1.356518in}{1.161486in}}%
\pgfpathcurveto{\pgfqpoint{1.354187in}{1.159155in}}{\pgfqpoint{1.352877in}{1.155993in}}{\pgfqpoint{1.352877in}{1.152696in}}%
\pgfpathcurveto{\pgfqpoint{1.352877in}{1.149399in}}{\pgfqpoint{1.354187in}{1.146237in}}{\pgfqpoint{1.356518in}{1.143906in}}%
\pgfpathcurveto{\pgfqpoint{1.358849in}{1.141574in}}{\pgfqpoint{1.362011in}{1.140265in}}{\pgfqpoint{1.365308in}{1.140265in}}%
\pgfpathlineto{\pgfqpoint{1.365308in}{1.140265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383142in}{1.246755in}}%
\pgfpathcurveto{\pgfqpoint{1.386439in}{1.246755in}}{\pgfqpoint{1.389601in}{1.248065in}}{\pgfqpoint{1.391932in}{1.250396in}}%
\pgfpathcurveto{\pgfqpoint{1.394263in}{1.252727in}}{\pgfqpoint{1.395573in}{1.255889in}}{\pgfqpoint{1.395573in}{1.259186in}}%
\pgfpathcurveto{\pgfqpoint{1.395573in}{1.262483in}}{\pgfqpoint{1.394263in}{1.265645in}}{\pgfqpoint{1.391932in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{1.389601in}{1.270307in}}{\pgfqpoint{1.386439in}{1.271617in}}{\pgfqpoint{1.383142in}{1.271617in}}%
\pgfpathcurveto{\pgfqpoint{1.379845in}{1.271617in}}{\pgfqpoint{1.376683in}{1.270307in}}{\pgfqpoint{1.374352in}{1.267976in}}%
\pgfpathcurveto{\pgfqpoint{1.372020in}{1.265645in}}{\pgfqpoint{1.370711in}{1.262483in}}{\pgfqpoint{1.370711in}{1.259186in}}%
\pgfpathcurveto{\pgfqpoint{1.370711in}{1.255889in}}{\pgfqpoint{1.372020in}{1.252727in}}{\pgfqpoint{1.374352in}{1.250396in}}%
\pgfpathcurveto{\pgfqpoint{1.376683in}{1.248065in}}{\pgfqpoint{1.379845in}{1.246755in}}{\pgfqpoint{1.383142in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{1.246755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400976in}{1.214403in}}%
\pgfpathcurveto{\pgfqpoint{1.404374in}{1.214403in}}{\pgfqpoint{1.407633in}{1.215753in}}{\pgfqpoint{1.410036in}{1.218156in}}%
\pgfpathcurveto{\pgfqpoint{1.412439in}{1.220559in}}{\pgfqpoint{1.413790in}{1.223818in}}{\pgfqpoint{1.413790in}{1.227216in}}%
\pgfpathcurveto{\pgfqpoint{1.413790in}{1.230615in}}{\pgfqpoint{1.412439in}{1.233874in}}{\pgfqpoint{1.410036in}{1.236277in}}%
\pgfpathcurveto{\pgfqpoint{1.407633in}{1.238680in}}{\pgfqpoint{1.404374in}{1.240030in}}{\pgfqpoint{1.400976in}{1.240030in}}%
\pgfpathcurveto{\pgfqpoint{1.397577in}{1.240030in}}{\pgfqpoint{1.394318in}{1.238680in}}{\pgfqpoint{1.391915in}{1.236277in}}%
\pgfpathcurveto{\pgfqpoint{1.389512in}{1.233874in}}{\pgfqpoint{1.388162in}{1.230615in}}{\pgfqpoint{1.388162in}{1.227216in}}%
\pgfpathcurveto{\pgfqpoint{1.388162in}{1.223818in}}{\pgfqpoint{1.389512in}{1.220559in}}{\pgfqpoint{1.391915in}{1.218156in}}%
\pgfpathcurveto{\pgfqpoint{1.394318in}{1.215753in}}{\pgfqpoint{1.397577in}{1.214403in}}{\pgfqpoint{1.400976in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{1.400976in}{1.214403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418809in}{1.296587in}}%
\pgfpathcurveto{\pgfqpoint{1.422087in}{1.296587in}}{\pgfqpoint{1.425230in}{1.297889in}}{\pgfqpoint{1.427548in}{1.300206in}}%
\pgfpathcurveto{\pgfqpoint{1.429865in}{1.302523in}}{\pgfqpoint{1.431167in}{1.305667in}}{\pgfqpoint{1.431167in}{1.308944in}}%
\pgfpathcurveto{\pgfqpoint{1.431167in}{1.312221in}}{\pgfqpoint{1.429865in}{1.315365in}}{\pgfqpoint{1.427548in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{1.425230in}{1.320000in}}{\pgfqpoint{1.422087in}{1.321302in}}{\pgfqpoint{1.418809in}{1.321302in}}%
\pgfpathcurveto{\pgfqpoint{1.415532in}{1.321302in}}{\pgfqpoint{1.412389in}{1.320000in}}{\pgfqpoint{1.410071in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{1.407754in}{1.315365in}}{\pgfqpoint{1.406452in}{1.312221in}}{\pgfqpoint{1.406452in}{1.308944in}}%
\pgfpathcurveto{\pgfqpoint{1.406452in}{1.305667in}}{\pgfqpoint{1.407754in}{1.302523in}}{\pgfqpoint{1.410071in}{1.300206in}}%
\pgfpathcurveto{\pgfqpoint{1.412389in}{1.297889in}}{\pgfqpoint{1.415532in}{1.296587in}}{\pgfqpoint{1.418809in}{1.296587in}}%
\pgfpathlineto{\pgfqpoint{1.418809in}{1.296587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436643in}{1.100050in}}%
\pgfpathcurveto{\pgfqpoint{1.439864in}{1.100050in}}{\pgfqpoint{1.442953in}{1.101330in}}{\pgfqpoint{1.445231in}{1.103607in}}%
\pgfpathcurveto{\pgfqpoint{1.447508in}{1.105884in}}{\pgfqpoint{1.448788in}{1.108974in}}{\pgfqpoint{1.448788in}{1.112194in}}%
\pgfpathcurveto{\pgfqpoint{1.448788in}{1.115415in}}{\pgfqpoint{1.447508in}{1.118504in}}{\pgfqpoint{1.445231in}{1.120782in}}%
\pgfpathcurveto{\pgfqpoint{1.442953in}{1.123059in}}{\pgfqpoint{1.439864in}{1.124339in}}{\pgfqpoint{1.436643in}{1.124339in}}%
\pgfpathcurveto{\pgfqpoint{1.433422in}{1.124339in}}{\pgfqpoint{1.430333in}{1.123059in}}{\pgfqpoint{1.428056in}{1.120782in}}%
\pgfpathcurveto{\pgfqpoint{1.425778in}{1.118504in}}{\pgfqpoint{1.424499in}{1.115415in}}{\pgfqpoint{1.424499in}{1.112194in}}%
\pgfpathcurveto{\pgfqpoint{1.424499in}{1.108974in}}{\pgfqpoint{1.425778in}{1.105884in}}{\pgfqpoint{1.428056in}{1.103607in}}%
\pgfpathcurveto{\pgfqpoint{1.430333in}{1.101330in}}{\pgfqpoint{1.433422in}{1.100050in}}{\pgfqpoint{1.436643in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{1.100050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454477in}{1.087939in}}%
\pgfpathcurveto{\pgfqpoint{1.457799in}{1.087939in}}{\pgfqpoint{1.460985in}{1.089258in}}{\pgfqpoint{1.463334in}{1.091607in}}%
\pgfpathcurveto{\pgfqpoint{1.465683in}{1.093956in}}{\pgfqpoint{1.467002in}{1.097142in}}{\pgfqpoint{1.467002in}{1.100464in}}%
\pgfpathcurveto{\pgfqpoint{1.467002in}{1.103786in}}{\pgfqpoint{1.465683in}{1.106972in}}{\pgfqpoint{1.463334in}{1.109321in}}%
\pgfpathcurveto{\pgfqpoint{1.460985in}{1.111670in}}{\pgfqpoint{1.457799in}{1.112989in}}{\pgfqpoint{1.454477in}{1.112989in}}%
\pgfpathcurveto{\pgfqpoint{1.451155in}{1.112989in}}{\pgfqpoint{1.447969in}{1.111670in}}{\pgfqpoint{1.445620in}{1.109321in}}%
\pgfpathcurveto{\pgfqpoint{1.443271in}{1.106972in}}{\pgfqpoint{1.441952in}{1.103786in}}{\pgfqpoint{1.441952in}{1.100464in}}%
\pgfpathcurveto{\pgfqpoint{1.441952in}{1.097142in}}{\pgfqpoint{1.443271in}{1.093956in}}{\pgfqpoint{1.445620in}{1.091607in}}%
\pgfpathcurveto{\pgfqpoint{1.447969in}{1.089258in}}{\pgfqpoint{1.451155in}{1.087939in}}{\pgfqpoint{1.454477in}{1.087939in}}%
\pgfpathlineto{\pgfqpoint{1.454477in}{1.087939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472311in}{1.278033in}}%
\pgfpathcurveto{\pgfqpoint{1.475488in}{1.278033in}}{\pgfqpoint{1.478536in}{1.279296in}}{\pgfqpoint{1.480783in}{1.281543in}}%
\pgfpathcurveto{\pgfqpoint{1.483030in}{1.283790in}}{\pgfqpoint{1.484293in}{1.286838in}}{\pgfqpoint{1.484293in}{1.290016in}}%
\pgfpathcurveto{\pgfqpoint{1.484293in}{1.293193in}}{\pgfqpoint{1.483030in}{1.296241in}}{\pgfqpoint{1.480783in}{1.298488in}}%
\pgfpathcurveto{\pgfqpoint{1.478536in}{1.300735in}}{\pgfqpoint{1.475488in}{1.301998in}}{\pgfqpoint{1.472311in}{1.301998in}}%
\pgfpathcurveto{\pgfqpoint{1.469133in}{1.301998in}}{\pgfqpoint{1.466085in}{1.300735in}}{\pgfqpoint{1.463838in}{1.298488in}}%
\pgfpathcurveto{\pgfqpoint{1.461591in}{1.296241in}}{\pgfqpoint{1.460329in}{1.293193in}}{\pgfqpoint{1.460329in}{1.290016in}}%
\pgfpathcurveto{\pgfqpoint{1.460329in}{1.286838in}}{\pgfqpoint{1.461591in}{1.283790in}}{\pgfqpoint{1.463838in}{1.281543in}}%
\pgfpathcurveto{\pgfqpoint{1.466085in}{1.279296in}}{\pgfqpoint{1.469133in}{1.278033in}}{\pgfqpoint{1.472311in}{1.278033in}}%
\pgfpathlineto{\pgfqpoint{1.472311in}{1.278033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490145in}{1.325530in}}%
\pgfpathcurveto{\pgfqpoint{1.493225in}{1.325530in}}{\pgfqpoint{1.496181in}{1.326754in}}{\pgfqpoint{1.498359in}{1.328932in}}%
\pgfpathcurveto{\pgfqpoint{1.500538in}{1.331111in}}{\pgfqpoint{1.501762in}{1.334066in}}{\pgfqpoint{1.501762in}{1.337147in}}%
\pgfpathcurveto{\pgfqpoint{1.501762in}{1.340228in}}{\pgfqpoint{1.500538in}{1.343183in}}{\pgfqpoint{1.498359in}{1.345361in}}%
\pgfpathcurveto{\pgfqpoint{1.496181in}{1.347540in}}{\pgfqpoint{1.493225in}{1.348764in}}{\pgfqpoint{1.490145in}{1.348764in}}%
\pgfpathcurveto{\pgfqpoint{1.487064in}{1.348764in}}{\pgfqpoint{1.484108in}{1.347540in}}{\pgfqpoint{1.481930in}{1.345361in}}%
\pgfpathcurveto{\pgfqpoint{1.479751in}{1.343183in}}{\pgfqpoint{1.478527in}{1.340228in}}{\pgfqpoint{1.478527in}{1.337147in}}%
\pgfpathcurveto{\pgfqpoint{1.478527in}{1.334066in}}{\pgfqpoint{1.479751in}{1.331111in}}{\pgfqpoint{1.481930in}{1.328932in}}%
\pgfpathcurveto{\pgfqpoint{1.484108in}{1.326754in}}{\pgfqpoint{1.487064in}{1.325530in}}{\pgfqpoint{1.490145in}{1.325530in}}%
\pgfpathlineto{\pgfqpoint{1.490145in}{1.325530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507978in}{1.172949in}}%
\pgfpathcurveto{\pgfqpoint{1.510925in}{1.172949in}}{\pgfqpoint{1.513752in}{1.174120in}}{\pgfqpoint{1.515836in}{1.176204in}}%
\pgfpathcurveto{\pgfqpoint{1.517919in}{1.178287in}}{\pgfqpoint{1.519090in}{1.181114in}}{\pgfqpoint{1.519090in}{1.184061in}}%
\pgfpathcurveto{\pgfqpoint{1.519090in}{1.187008in}}{\pgfqpoint{1.517919in}{1.189834in}}{\pgfqpoint{1.515836in}{1.191918in}}%
\pgfpathcurveto{\pgfqpoint{1.513752in}{1.194002in}}{\pgfqpoint{1.510925in}{1.195173in}}{\pgfqpoint{1.507978in}{1.195173in}}%
\pgfpathcurveto{\pgfqpoint{1.505031in}{1.195173in}}{\pgfqpoint{1.502205in}{1.194002in}}{\pgfqpoint{1.500121in}{1.191918in}}%
\pgfpathcurveto{\pgfqpoint{1.498037in}{1.189834in}}{\pgfqpoint{1.496866in}{1.187008in}}{\pgfqpoint{1.496866in}{1.184061in}}%
\pgfpathcurveto{\pgfqpoint{1.496866in}{1.181114in}}{\pgfqpoint{1.498037in}{1.178287in}}{\pgfqpoint{1.500121in}{1.176204in}}%
\pgfpathcurveto{\pgfqpoint{1.502205in}{1.174120in}}{\pgfqpoint{1.505031in}{1.172949in}}{\pgfqpoint{1.507978in}{1.172949in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{1.172949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525812in}{1.168842in}}%
\pgfpathcurveto{\pgfqpoint{1.528753in}{1.168842in}}{\pgfqpoint{1.531573in}{1.170010in}}{\pgfqpoint{1.533653in}{1.172090in}}%
\pgfpathcurveto{\pgfqpoint{1.535732in}{1.174169in}}{\pgfqpoint{1.536900in}{1.176990in}}{\pgfqpoint{1.536900in}{1.179930in}}%
\pgfpathcurveto{\pgfqpoint{1.536900in}{1.182871in}}{\pgfqpoint{1.535732in}{1.185692in}}{\pgfqpoint{1.533653in}{1.187771in}}%
\pgfpathcurveto{\pgfqpoint{1.531573in}{1.189850in}}{\pgfqpoint{1.528753in}{1.191019in}}{\pgfqpoint{1.525812in}{1.191019in}}%
\pgfpathcurveto{\pgfqpoint{1.522871in}{1.191019in}}{\pgfqpoint{1.520051in}{1.189850in}}{\pgfqpoint{1.517971in}{1.187771in}}%
\pgfpathcurveto{\pgfqpoint{1.515892in}{1.185692in}}{\pgfqpoint{1.514724in}{1.182871in}}{\pgfqpoint{1.514724in}{1.179930in}}%
\pgfpathcurveto{\pgfqpoint{1.514724in}{1.176990in}}{\pgfqpoint{1.515892in}{1.174169in}}{\pgfqpoint{1.517971in}{1.172090in}}%
\pgfpathcurveto{\pgfqpoint{1.520051in}{1.170010in}}{\pgfqpoint{1.522871in}{1.168842in}}{\pgfqpoint{1.525812in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{1.525812in}{1.168842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543646in}{1.234551in}}%
\pgfpathcurveto{\pgfqpoint{1.546539in}{1.234551in}}{\pgfqpoint{1.549315in}{1.235701in}}{\pgfqpoint{1.551361in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{1.553407in}{1.239793in}}{\pgfqpoint{1.554556in}{1.242568in}}{\pgfqpoint{1.554556in}{1.245461in}}%
\pgfpathcurveto{\pgfqpoint{1.554556in}{1.248355in}}{\pgfqpoint{1.553407in}{1.251130in}}{\pgfqpoint{1.551361in}{1.253176in}}%
\pgfpathcurveto{\pgfqpoint{1.549315in}{1.255222in}}{\pgfqpoint{1.546539in}{1.256372in}}{\pgfqpoint{1.543646in}{1.256372in}}%
\pgfpathcurveto{\pgfqpoint{1.540752in}{1.256372in}}{\pgfqpoint{1.537977in}{1.255222in}}{\pgfqpoint{1.535931in}{1.253176in}}%
\pgfpathcurveto{\pgfqpoint{1.533885in}{1.251130in}}{\pgfqpoint{1.532736in}{1.248355in}}{\pgfqpoint{1.532736in}{1.245461in}}%
\pgfpathcurveto{\pgfqpoint{1.532736in}{1.242568in}}{\pgfqpoint{1.533885in}{1.239793in}}{\pgfqpoint{1.535931in}{1.237747in}}%
\pgfpathcurveto{\pgfqpoint{1.537977in}{1.235701in}}{\pgfqpoint{1.540752in}{1.234551in}}{\pgfqpoint{1.543646in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{1.543646in}{1.234551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561480in}{1.204607in}}%
\pgfpathcurveto{\pgfqpoint{1.564344in}{1.204607in}}{\pgfqpoint{1.567092in}{1.205745in}}{\pgfqpoint{1.569118in}{1.207771in}}%
\pgfpathcurveto{\pgfqpoint{1.571144in}{1.209797in}}{\pgfqpoint{1.572282in}{1.212544in}}{\pgfqpoint{1.572282in}{1.215409in}}%
\pgfpathcurveto{\pgfqpoint{1.572282in}{1.218274in}}{\pgfqpoint{1.571144in}{1.221022in}}{\pgfqpoint{1.569118in}{1.223047in}}%
\pgfpathcurveto{\pgfqpoint{1.567092in}{1.225073in}}{\pgfqpoint{1.564344in}{1.226211in}}{\pgfqpoint{1.561480in}{1.226211in}}%
\pgfpathcurveto{\pgfqpoint{1.558615in}{1.226211in}}{\pgfqpoint{1.555867in}{1.225073in}}{\pgfqpoint{1.553841in}{1.223047in}}%
\pgfpathcurveto{\pgfqpoint{1.551816in}{1.221022in}}{\pgfqpoint{1.550678in}{1.218274in}}{\pgfqpoint{1.550678in}{1.215409in}}%
\pgfpathcurveto{\pgfqpoint{1.550678in}{1.212544in}}{\pgfqpoint{1.551816in}{1.209797in}}{\pgfqpoint{1.553841in}{1.207771in}}%
\pgfpathcurveto{\pgfqpoint{1.555867in}{1.205745in}}{\pgfqpoint{1.558615in}{1.204607in}}{\pgfqpoint{1.561480in}{1.204607in}}%
\pgfpathlineto{\pgfqpoint{1.561480in}{1.204607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579313in}{1.115413in}}%
\pgfpathcurveto{\pgfqpoint{1.582242in}{1.115413in}}{\pgfqpoint{1.585050in}{1.116576in}}{\pgfqpoint{1.587121in}{1.118646in}}%
\pgfpathcurveto{\pgfqpoint{1.589191in}{1.120717in}}{\pgfqpoint{1.590354in}{1.123526in}}{\pgfqpoint{1.590354in}{1.126454in}}%
\pgfpathcurveto{\pgfqpoint{1.590354in}{1.129382in}}{\pgfqpoint{1.589191in}{1.132190in}}{\pgfqpoint{1.587121in}{1.134261in}}%
\pgfpathcurveto{\pgfqpoint{1.585050in}{1.136331in}}{\pgfqpoint{1.582242in}{1.137495in}}{\pgfqpoint{1.579313in}{1.137495in}}%
\pgfpathcurveto{\pgfqpoint{1.576385in}{1.137495in}}{\pgfqpoint{1.573577in}{1.136331in}}{\pgfqpoint{1.571506in}{1.134261in}}%
\pgfpathcurveto{\pgfqpoint{1.569436in}{1.132190in}}{\pgfqpoint{1.568272in}{1.129382in}}{\pgfqpoint{1.568272in}{1.126454in}}%
\pgfpathcurveto{\pgfqpoint{1.568272in}{1.123526in}}{\pgfqpoint{1.569436in}{1.120717in}}{\pgfqpoint{1.571506in}{1.118646in}}%
\pgfpathcurveto{\pgfqpoint{1.573577in}{1.116576in}}{\pgfqpoint{1.576385in}{1.115413in}}{\pgfqpoint{1.579313in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{1.579313in}{1.115413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597147in}{1.157181in}}%
\pgfpathcurveto{\pgfqpoint{1.600015in}{1.157181in}}{\pgfqpoint{1.602766in}{1.158320in}}{\pgfqpoint{1.604794in}{1.160348in}}%
\pgfpathcurveto{\pgfqpoint{1.606822in}{1.162376in}}{\pgfqpoint{1.607961in}{1.165127in}}{\pgfqpoint{1.607961in}{1.167995in}}%
\pgfpathcurveto{\pgfqpoint{1.607961in}{1.170863in}}{\pgfqpoint{1.606822in}{1.173614in}}{\pgfqpoint{1.604794in}{1.175642in}}%
\pgfpathcurveto{\pgfqpoint{1.602766in}{1.177670in}}{\pgfqpoint{1.600015in}{1.178809in}}{\pgfqpoint{1.597147in}{1.178809in}}%
\pgfpathcurveto{\pgfqpoint{1.594279in}{1.178809in}}{\pgfqpoint{1.591528in}{1.177670in}}{\pgfqpoint{1.589500in}{1.175642in}}%
\pgfpathcurveto{\pgfqpoint{1.587472in}{1.173614in}}{\pgfqpoint{1.586333in}{1.170863in}}{\pgfqpoint{1.586333in}{1.167995in}}%
\pgfpathcurveto{\pgfqpoint{1.586333in}{1.165127in}}{\pgfqpoint{1.587472in}{1.162376in}}{\pgfqpoint{1.589500in}{1.160348in}}%
\pgfpathcurveto{\pgfqpoint{1.591528in}{1.158320in}}{\pgfqpoint{1.594279in}{1.157181in}}{\pgfqpoint{1.597147in}{1.157181in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{1.157181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614981in}{1.073033in}}%
\pgfpathcurveto{\pgfqpoint{1.617751in}{1.073033in}}{\pgfqpoint{1.620408in}{1.074134in}}{\pgfqpoint{1.622367in}{1.076093in}}%
\pgfpathcurveto{\pgfqpoint{1.624326in}{1.078052in}}{\pgfqpoint{1.625427in}{1.080709in}}{\pgfqpoint{1.625427in}{1.083479in}}%
\pgfpathcurveto{\pgfqpoint{1.625427in}{1.086249in}}{\pgfqpoint{1.624326in}{1.088907in}}{\pgfqpoint{1.622367in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{1.620408in}{1.092824in}}{\pgfqpoint{1.617751in}{1.093925in}}{\pgfqpoint{1.614981in}{1.093925in}}%
\pgfpathcurveto{\pgfqpoint{1.612211in}{1.093925in}}{\pgfqpoint{1.609553in}{1.092824in}}{\pgfqpoint{1.607595in}{1.090865in}}%
\pgfpathcurveto{\pgfqpoint{1.605636in}{1.088907in}}{\pgfqpoint{1.604535in}{1.086249in}}{\pgfqpoint{1.604535in}{1.083479in}}%
\pgfpathcurveto{\pgfqpoint{1.604535in}{1.080709in}}{\pgfqpoint{1.605636in}{1.078052in}}{\pgfqpoint{1.607595in}{1.076093in}}%
\pgfpathcurveto{\pgfqpoint{1.609553in}{1.074134in}}{\pgfqpoint{1.612211in}{1.073033in}}{\pgfqpoint{1.614981in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{1.614981in}{1.073033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632815in}{0.923125in}}%
\pgfpathcurveto{\pgfqpoint{1.635548in}{0.923125in}}{\pgfqpoint{1.638170in}{0.924211in}}{\pgfqpoint{1.640103in}{0.926144in}}%
\pgfpathcurveto{\pgfqpoint{1.642036in}{0.928077in}}{\pgfqpoint{1.643122in}{0.930699in}}{\pgfqpoint{1.643122in}{0.933433in}}%
\pgfpathcurveto{\pgfqpoint{1.643122in}{0.936166in}}{\pgfqpoint{1.642036in}{0.938788in}}{\pgfqpoint{1.640103in}{0.940721in}}%
\pgfpathcurveto{\pgfqpoint{1.638170in}{0.942654in}}{\pgfqpoint{1.635548in}{0.943740in}}{\pgfqpoint{1.632815in}{0.943740in}}%
\pgfpathcurveto{\pgfqpoint{1.630081in}{0.943740in}}{\pgfqpoint{1.627459in}{0.942654in}}{\pgfqpoint{1.625526in}{0.940721in}}%
\pgfpathcurveto{\pgfqpoint{1.623593in}{0.938788in}}{\pgfqpoint{1.622507in}{0.936166in}}{\pgfqpoint{1.622507in}{0.933433in}}%
\pgfpathcurveto{\pgfqpoint{1.622507in}{0.930699in}}{\pgfqpoint{1.623593in}{0.928077in}}{\pgfqpoint{1.625526in}{0.926144in}}%
\pgfpathcurveto{\pgfqpoint{1.627459in}{0.924211in}}{\pgfqpoint{1.630081in}{0.923125in}}{\pgfqpoint{1.632815in}{0.923125in}}%
\pgfpathlineto{\pgfqpoint{1.632815in}{0.923125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650648in}{0.881093in}}%
\pgfpathcurveto{\pgfqpoint{1.653365in}{0.881093in}}{\pgfqpoint{1.655971in}{0.882172in}}{\pgfqpoint{1.657892in}{0.884093in}}%
\pgfpathcurveto{\pgfqpoint{1.659813in}{0.886014in}}{\pgfqpoint{1.660892in}{0.888620in}}{\pgfqpoint{1.660892in}{0.891337in}}%
\pgfpathcurveto{\pgfqpoint{1.660892in}{0.894053in}}{\pgfqpoint{1.659813in}{0.896659in}}{\pgfqpoint{1.657892in}{0.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.655971in}{0.900501in}}{\pgfqpoint{1.653365in}{0.901581in}}{\pgfqpoint{1.650648in}{0.901581in}}%
\pgfpathcurveto{\pgfqpoint{1.647932in}{0.901581in}}{\pgfqpoint{1.645326in}{0.900501in}}{\pgfqpoint{1.643405in}{0.898580in}}%
\pgfpathcurveto{\pgfqpoint{1.641484in}{0.896659in}}{\pgfqpoint{1.640405in}{0.894053in}}{\pgfqpoint{1.640405in}{0.891337in}}%
\pgfpathcurveto{\pgfqpoint{1.640405in}{0.888620in}}{\pgfqpoint{1.641484in}{0.886014in}}{\pgfqpoint{1.643405in}{0.884093in}}%
\pgfpathcurveto{\pgfqpoint{1.645326in}{0.882172in}}{\pgfqpoint{1.647932in}{0.881093in}}{\pgfqpoint{1.650648in}{0.881093in}}%
\pgfpathlineto{\pgfqpoint{1.650648in}{0.881093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668482in}{0.840462in}}%
\pgfpathcurveto{\pgfqpoint{1.671199in}{0.840462in}}{\pgfqpoint{1.673805in}{0.841541in}}{\pgfqpoint{1.675726in}{0.843462in}}%
\pgfpathcurveto{\pgfqpoint{1.677647in}{0.845383in}}{\pgfqpoint{1.678726in}{0.847989in}}{\pgfqpoint{1.678726in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{1.678726in}{0.853422in}}{\pgfqpoint{1.677647in}{0.856028in}}{\pgfqpoint{1.675726in}{0.857949in}}%
\pgfpathcurveto{\pgfqpoint{1.673805in}{0.859870in}}{\pgfqpoint{1.671199in}{0.860949in}}{\pgfqpoint{1.668482in}{0.860949in}}%
\pgfpathcurveto{\pgfqpoint{1.665766in}{0.860949in}}{\pgfqpoint{1.663160in}{0.859870in}}{\pgfqpoint{1.661239in}{0.857949in}}%
\pgfpathcurveto{\pgfqpoint{1.659318in}{0.856028in}}{\pgfqpoint{1.658238in}{0.853422in}}{\pgfqpoint{1.658238in}{0.850706in}}%
\pgfpathcurveto{\pgfqpoint{1.658238in}{0.847989in}}{\pgfqpoint{1.659318in}{0.845383in}}{\pgfqpoint{1.661239in}{0.843462in}}%
\pgfpathcurveto{\pgfqpoint{1.663160in}{0.841541in}}{\pgfqpoint{1.665766in}{0.840462in}}{\pgfqpoint{1.668482in}{0.840462in}}%
\pgfpathlineto{\pgfqpoint{1.668482in}{0.840462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686316in}{0.864233in}}%
\pgfpathcurveto{\pgfqpoint{1.688971in}{0.864233in}}{\pgfqpoint{1.691518in}{0.865288in}}{\pgfqpoint{1.693396in}{0.867165in}}%
\pgfpathcurveto{\pgfqpoint{1.695273in}{0.869043in}}{\pgfqpoint{1.696328in}{0.871590in}}{\pgfqpoint{1.696328in}{0.874245in}}%
\pgfpathcurveto{\pgfqpoint{1.696328in}{0.876900in}}{\pgfqpoint{1.695273in}{0.879447in}}{\pgfqpoint{1.693396in}{0.881324in}}%
\pgfpathcurveto{\pgfqpoint{1.691518in}{0.883202in}}{\pgfqpoint{1.688971in}{0.884257in}}{\pgfqpoint{1.686316in}{0.884257in}}%
\pgfpathcurveto{\pgfqpoint{1.683661in}{0.884257in}}{\pgfqpoint{1.681114in}{0.883202in}}{\pgfqpoint{1.679236in}{0.881324in}}%
\pgfpathcurveto{\pgfqpoint{1.677359in}{0.879447in}}{\pgfqpoint{1.676304in}{0.876900in}}{\pgfqpoint{1.676304in}{0.874245in}}%
\pgfpathcurveto{\pgfqpoint{1.676304in}{0.871590in}}{\pgfqpoint{1.677359in}{0.869043in}}{\pgfqpoint{1.679236in}{0.867165in}}%
\pgfpathcurveto{\pgfqpoint{1.681114in}{0.865288in}}{\pgfqpoint{1.683661in}{0.864233in}}{\pgfqpoint{1.686316in}{0.864233in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{0.864233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704150in}{0.981034in}}%
\pgfpathcurveto{\pgfqpoint{1.706846in}{0.981034in}}{\pgfqpoint{1.709432in}{0.982106in}}{\pgfqpoint{1.711339in}{0.984012in}}%
\pgfpathcurveto{\pgfqpoint{1.713246in}{0.985919in}}{\pgfqpoint{1.714317in}{0.988505in}}{\pgfqpoint{1.714317in}{0.991202in}}%
\pgfpathcurveto{\pgfqpoint{1.714317in}{0.993898in}}{\pgfqpoint{1.713246in}{0.996484in}}{\pgfqpoint{1.711339in}{0.998391in}}%
\pgfpathcurveto{\pgfqpoint{1.709432in}{1.000297in}}{\pgfqpoint{1.706846in}{1.001369in}}{\pgfqpoint{1.704150in}{1.001369in}}%
\pgfpathcurveto{\pgfqpoint{1.701453in}{1.001369in}}{\pgfqpoint{1.698867in}{1.000297in}}{\pgfqpoint{1.696960in}{0.998391in}}%
\pgfpathcurveto{\pgfqpoint{1.695054in}{0.996484in}}{\pgfqpoint{1.693983in}{0.993898in}}{\pgfqpoint{1.693983in}{0.991202in}}%
\pgfpathcurveto{\pgfqpoint{1.693983in}{0.988505in}}{\pgfqpoint{1.695054in}{0.985919in}}{\pgfqpoint{1.696960in}{0.984012in}}%
\pgfpathcurveto{\pgfqpoint{1.698867in}{0.982106in}}{\pgfqpoint{1.701453in}{0.981034in}}{\pgfqpoint{1.704150in}{0.981034in}}%
\pgfpathlineto{\pgfqpoint{1.704150in}{0.981034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721984in}{0.938910in}}%
\pgfpathcurveto{\pgfqpoint{1.724673in}{0.938910in}}{\pgfqpoint{1.727253in}{0.939979in}}{\pgfqpoint{1.729155in}{0.941880in}}%
\pgfpathcurveto{\pgfqpoint{1.731056in}{0.943782in}}{\pgfqpoint{1.732125in}{0.946362in}}{\pgfqpoint{1.732125in}{0.949052in}}%
\pgfpathcurveto{\pgfqpoint{1.732125in}{0.951741in}}{\pgfqpoint{1.731056in}{0.954321in}}{\pgfqpoint{1.729155in}{0.956223in}}%
\pgfpathcurveto{\pgfqpoint{1.727253in}{0.958124in}}{\pgfqpoint{1.724673in}{0.959193in}}{\pgfqpoint{1.721984in}{0.959193in}}%
\pgfpathcurveto{\pgfqpoint{1.719294in}{0.959193in}}{\pgfqpoint{1.716714in}{0.958124in}}{\pgfqpoint{1.714812in}{0.956223in}}%
\pgfpathcurveto{\pgfqpoint{1.712911in}{0.954321in}}{\pgfqpoint{1.711842in}{0.951741in}}{\pgfqpoint{1.711842in}{0.949052in}}%
\pgfpathcurveto{\pgfqpoint{1.711842in}{0.946362in}}{\pgfqpoint{1.712911in}{0.943782in}}{\pgfqpoint{1.714812in}{0.941880in}}%
\pgfpathcurveto{\pgfqpoint{1.716714in}{0.939979in}}{\pgfqpoint{1.719294in}{0.938910in}}{\pgfqpoint{1.721984in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{1.721984in}{0.938910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739817in}{0.916241in}}%
\pgfpathcurveto{\pgfqpoint{1.742388in}{0.916241in}}{\pgfqpoint{1.744854in}{0.917262in}}{\pgfqpoint{1.746672in}{0.919080in}}%
\pgfpathcurveto{\pgfqpoint{1.748490in}{0.920898in}}{\pgfqpoint{1.749511in}{0.923364in}}{\pgfqpoint{1.749511in}{0.925935in}}%
\pgfpathcurveto{\pgfqpoint{1.749511in}{0.928506in}}{\pgfqpoint{1.748490in}{0.930971in}}{\pgfqpoint{1.746672in}{0.932789in}}%
\pgfpathcurveto{\pgfqpoint{1.744854in}{0.934607in}}{\pgfqpoint{1.742388in}{0.935629in}}{\pgfqpoint{1.739817in}{0.935629in}}%
\pgfpathcurveto{\pgfqpoint{1.737246in}{0.935629in}}{\pgfqpoint{1.734780in}{0.934607in}}{\pgfqpoint{1.732963in}{0.932789in}}%
\pgfpathcurveto{\pgfqpoint{1.731145in}{0.930971in}}{\pgfqpoint{1.730123in}{0.928506in}}{\pgfqpoint{1.730123in}{0.925935in}}%
\pgfpathcurveto{\pgfqpoint{1.730123in}{0.923364in}}{\pgfqpoint{1.731145in}{0.920898in}}{\pgfqpoint{1.732963in}{0.919080in}}%
\pgfpathcurveto{\pgfqpoint{1.734780in}{0.917262in}}{\pgfqpoint{1.737246in}{0.916241in}}{\pgfqpoint{1.739817in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{1.739817in}{0.916241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757651in}{1.057153in}}%
\pgfpathcurveto{\pgfqpoint{1.760268in}{1.057153in}}{\pgfqpoint{1.762778in}{1.058192in}}{\pgfqpoint{1.764629in}{1.060043in}}%
\pgfpathcurveto{\pgfqpoint{1.766479in}{1.061893in}}{\pgfqpoint{1.767519in}{1.064403in}}{\pgfqpoint{1.767519in}{1.067020in}}%
\pgfpathcurveto{\pgfqpoint{1.767519in}{1.069637in}}{\pgfqpoint{1.766479in}{1.072147in}}{\pgfqpoint{1.764629in}{1.073998in}}%
\pgfpathcurveto{\pgfqpoint{1.762778in}{1.075848in}}{\pgfqpoint{1.760268in}{1.076888in}}{\pgfqpoint{1.757651in}{1.076888in}}%
\pgfpathcurveto{\pgfqpoint{1.755034in}{1.076888in}}{\pgfqpoint{1.752524in}{1.075848in}}{\pgfqpoint{1.750674in}{1.073998in}}%
\pgfpathcurveto{\pgfqpoint{1.748823in}{1.072147in}}{\pgfqpoint{1.747784in}{1.069637in}}{\pgfqpoint{1.747784in}{1.067020in}}%
\pgfpathcurveto{\pgfqpoint{1.747784in}{1.064403in}}{\pgfqpoint{1.748823in}{1.061893in}}{\pgfqpoint{1.750674in}{1.060043in}}%
\pgfpathcurveto{\pgfqpoint{1.752524in}{1.058192in}}{\pgfqpoint{1.755034in}{1.057153in}}{\pgfqpoint{1.757651in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{1.057153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775485in}{1.008368in}}%
\pgfpathcurveto{\pgfqpoint{1.778081in}{1.008368in}}{\pgfqpoint{1.780570in}{1.009400in}}{\pgfqpoint{1.782406in}{1.011235in}}%
\pgfpathcurveto{\pgfqpoint{1.784241in}{1.013071in}}{\pgfqpoint{1.785273in}{1.015560in}}{\pgfqpoint{1.785273in}{1.018156in}}%
\pgfpathcurveto{\pgfqpoint{1.785273in}{1.020752in}}{\pgfqpoint{1.784241in}{1.023242in}}{\pgfqpoint{1.782406in}{1.025077in}}%
\pgfpathcurveto{\pgfqpoint{1.780570in}{1.026913in}}{\pgfqpoint{1.778081in}{1.027944in}}{\pgfqpoint{1.775485in}{1.027944in}}%
\pgfpathcurveto{\pgfqpoint{1.772889in}{1.027944in}}{\pgfqpoint{1.770399in}{1.026913in}}{\pgfqpoint{1.768564in}{1.025077in}}%
\pgfpathcurveto{\pgfqpoint{1.766728in}{1.023242in}}{\pgfqpoint{1.765697in}{1.020752in}}{\pgfqpoint{1.765697in}{1.018156in}}%
\pgfpathcurveto{\pgfqpoint{1.765697in}{1.015560in}}{\pgfqpoint{1.766728in}{1.013071in}}{\pgfqpoint{1.768564in}{1.011235in}}%
\pgfpathcurveto{\pgfqpoint{1.770399in}{1.009400in}}{\pgfqpoint{1.772889in}{1.008368in}}{\pgfqpoint{1.775485in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.008368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793319in}{1.166277in}}%
\pgfpathcurveto{\pgfqpoint{1.795788in}{1.166277in}}{\pgfqpoint{1.798156in}{1.167258in}}{\pgfqpoint{1.799901in}{1.169004in}}%
\pgfpathcurveto{\pgfqpoint{1.801647in}{1.170750in}}{\pgfqpoint{1.802628in}{1.173118in}}{\pgfqpoint{1.802628in}{1.175587in}}%
\pgfpathcurveto{\pgfqpoint{1.802628in}{1.178056in}}{\pgfqpoint{1.801647in}{1.180424in}}{\pgfqpoint{1.799901in}{1.182169in}}%
\pgfpathcurveto{\pgfqpoint{1.798156in}{1.183915in}}{\pgfqpoint{1.795788in}{1.184896in}}{\pgfqpoint{1.793319in}{1.184896in}}%
\pgfpathcurveto{\pgfqpoint{1.790850in}{1.184896in}}{\pgfqpoint{1.788482in}{1.183915in}}{\pgfqpoint{1.786736in}{1.182169in}}%
\pgfpathcurveto{\pgfqpoint{1.784990in}{1.180424in}}{\pgfqpoint{1.784009in}{1.178056in}}{\pgfqpoint{1.784009in}{1.175587in}}%
\pgfpathcurveto{\pgfqpoint{1.784009in}{1.173118in}}{\pgfqpoint{1.784990in}{1.170750in}}{\pgfqpoint{1.786736in}{1.169004in}}%
\pgfpathcurveto{\pgfqpoint{1.788482in}{1.167258in}}{\pgfqpoint{1.790850in}{1.166277in}}{\pgfqpoint{1.793319in}{1.166277in}}%
\pgfpathlineto{\pgfqpoint{1.793319in}{1.166277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811152in}{1.265838in}}%
\pgfpathcurveto{\pgfqpoint{1.813759in}{1.265838in}}{\pgfqpoint{1.816259in}{1.266873in}}{\pgfqpoint{1.818102in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{1.819945in}{1.270559in}}{\pgfqpoint{1.820980in}{1.273059in}}{\pgfqpoint{1.820980in}{1.275666in}}%
\pgfpathcurveto{\pgfqpoint{1.820980in}{1.278272in}}{\pgfqpoint{1.819945in}{1.280772in}}{\pgfqpoint{1.818102in}{1.282615in}}%
\pgfpathcurveto{\pgfqpoint{1.816259in}{1.284458in}}{\pgfqpoint{1.813759in}{1.285493in}}{\pgfqpoint{1.811152in}{1.285493in}}%
\pgfpathcurveto{\pgfqpoint{1.808546in}{1.285493in}}{\pgfqpoint{1.806046in}{1.284458in}}{\pgfqpoint{1.804203in}{1.282615in}}%
\pgfpathcurveto{\pgfqpoint{1.802360in}{1.280772in}}{\pgfqpoint{1.801325in}{1.278272in}}{\pgfqpoint{1.801325in}{1.275666in}}%
\pgfpathcurveto{\pgfqpoint{1.801325in}{1.273059in}}{\pgfqpoint{1.802360in}{1.270559in}}{\pgfqpoint{1.804203in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{1.806046in}{1.266873in}}{\pgfqpoint{1.808546in}{1.265838in}}{\pgfqpoint{1.811152in}{1.265838in}}%
\pgfpathlineto{\pgfqpoint{1.811152in}{1.265838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828986in}{1.167942in}}%
\pgfpathcurveto{\pgfqpoint{1.831557in}{1.167942in}}{\pgfqpoint{1.834023in}{1.168963in}}{\pgfqpoint{1.835841in}{1.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.837659in}{1.172599in}}{\pgfqpoint{1.838680in}{1.175065in}}{\pgfqpoint{1.838680in}{1.177636in}}%
\pgfpathcurveto{\pgfqpoint{1.838680in}{1.180207in}}{\pgfqpoint{1.837659in}{1.182673in}}{\pgfqpoint{1.835841in}{1.184491in}}%
\pgfpathcurveto{\pgfqpoint{1.834023in}{1.186308in}}{\pgfqpoint{1.831557in}{1.187330in}}{\pgfqpoint{1.828986in}{1.187330in}}%
\pgfpathcurveto{\pgfqpoint{1.826415in}{1.187330in}}{\pgfqpoint{1.823949in}{1.186308in}}{\pgfqpoint{1.822131in}{1.184491in}}%
\pgfpathcurveto{\pgfqpoint{1.820314in}{1.182673in}}{\pgfqpoint{1.819292in}{1.180207in}}{\pgfqpoint{1.819292in}{1.177636in}}%
\pgfpathcurveto{\pgfqpoint{1.819292in}{1.175065in}}{\pgfqpoint{1.820314in}{1.172599in}}{\pgfqpoint{1.822131in}{1.170781in}}%
\pgfpathcurveto{\pgfqpoint{1.823949in}{1.168963in}}{\pgfqpoint{1.826415in}{1.167942in}}{\pgfqpoint{1.828986in}{1.167942in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{1.167942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846820in}{1.356952in}}%
\pgfpathcurveto{\pgfqpoint{1.849475in}{1.356952in}}{\pgfqpoint{1.852022in}{1.358007in}}{\pgfqpoint{1.853899in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{1.855777in}{1.361762in}}{\pgfqpoint{1.856832in}{1.364309in}}{\pgfqpoint{1.856832in}{1.366964in}}%
\pgfpathcurveto{\pgfqpoint{1.856832in}{1.369619in}}{\pgfqpoint{1.855777in}{1.372166in}}{\pgfqpoint{1.853899in}{1.374043in}}%
\pgfpathcurveto{\pgfqpoint{1.852022in}{1.375921in}}{\pgfqpoint{1.849475in}{1.376976in}}{\pgfqpoint{1.846820in}{1.376976in}}%
\pgfpathcurveto{\pgfqpoint{1.844165in}{1.376976in}}{\pgfqpoint{1.841618in}{1.375921in}}{\pgfqpoint{1.839740in}{1.374043in}}%
\pgfpathcurveto{\pgfqpoint{1.837863in}{1.372166in}}{\pgfqpoint{1.836808in}{1.369619in}}{\pgfqpoint{1.836808in}{1.366964in}}%
\pgfpathcurveto{\pgfqpoint{1.836808in}{1.364309in}}{\pgfqpoint{1.837863in}{1.361762in}}{\pgfqpoint{1.839740in}{1.359884in}}%
\pgfpathcurveto{\pgfqpoint{1.841618in}{1.358007in}}{\pgfqpoint{1.844165in}{1.356952in}}{\pgfqpoint{1.846820in}{1.356952in}}%
\pgfpathlineto{\pgfqpoint{1.846820in}{1.356952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864654in}{1.401413in}}%
\pgfpathcurveto{\pgfqpoint{1.867239in}{1.401413in}}{\pgfqpoint{1.869718in}{1.402440in}}{\pgfqpoint{1.871546in}{1.404268in}}%
\pgfpathcurveto{\pgfqpoint{1.873374in}{1.406096in}}{\pgfqpoint{1.874401in}{1.408576in}}{\pgfqpoint{1.874401in}{1.411161in}}%
\pgfpathcurveto{\pgfqpoint{1.874401in}{1.413746in}}{\pgfqpoint{1.873374in}{1.416226in}}{\pgfqpoint{1.871546in}{1.418054in}}%
\pgfpathcurveto{\pgfqpoint{1.869718in}{1.419882in}}{\pgfqpoint{1.867239in}{1.420909in}}{\pgfqpoint{1.864654in}{1.420909in}}%
\pgfpathcurveto{\pgfqpoint{1.862069in}{1.420909in}}{\pgfqpoint{1.859589in}{1.419882in}}{\pgfqpoint{1.857761in}{1.418054in}}%
\pgfpathcurveto{\pgfqpoint{1.855933in}{1.416226in}}{\pgfqpoint{1.854906in}{1.413746in}}{\pgfqpoint{1.854906in}{1.411161in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{1.408576in}}{\pgfqpoint{1.855933in}{1.406096in}}{\pgfqpoint{1.857761in}{1.404268in}}%
\pgfpathcurveto{\pgfqpoint{1.859589in}{1.402440in}}{\pgfqpoint{1.862069in}{1.401413in}}{\pgfqpoint{1.864654in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{1.401413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882488in}{1.308611in}}%
\pgfpathcurveto{\pgfqpoint{1.885030in}{1.308611in}}{\pgfqpoint{1.887468in}{1.309621in}}{\pgfqpoint{1.889266in}{1.311419in}}%
\pgfpathcurveto{\pgfqpoint{1.891063in}{1.313216in}}{\pgfqpoint{1.892073in}{1.315655in}}{\pgfqpoint{1.892073in}{1.318197in}}%
\pgfpathcurveto{\pgfqpoint{1.892073in}{1.320739in}}{\pgfqpoint{1.891063in}{1.323178in}}{\pgfqpoint{1.889266in}{1.324975in}}%
\pgfpathcurveto{\pgfqpoint{1.887468in}{1.326773in}}{\pgfqpoint{1.885030in}{1.327783in}}{\pgfqpoint{1.882488in}{1.327783in}}%
\pgfpathcurveto{\pgfqpoint{1.879945in}{1.327783in}}{\pgfqpoint{1.877507in}{1.326773in}}{\pgfqpoint{1.875709in}{1.324975in}}%
\pgfpathcurveto{\pgfqpoint{1.873912in}{1.323178in}}{\pgfqpoint{1.872902in}{1.320739in}}{\pgfqpoint{1.872902in}{1.318197in}}%
\pgfpathcurveto{\pgfqpoint{1.872902in}{1.315655in}}{\pgfqpoint{1.873912in}{1.313216in}}{\pgfqpoint{1.875709in}{1.311419in}}%
\pgfpathcurveto{\pgfqpoint{1.877507in}{1.309621in}}{\pgfqpoint{1.879945in}{1.308611in}}{\pgfqpoint{1.882488in}{1.308611in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{1.308611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900321in}{1.208949in}}%
\pgfpathcurveto{\pgfqpoint{1.902856in}{1.208949in}}{\pgfqpoint{1.905288in}{1.209956in}}{\pgfqpoint{1.907080in}{1.211749in}}%
\pgfpathcurveto{\pgfqpoint{1.908873in}{1.213541in}}{\pgfqpoint{1.909880in}{1.215973in}}{\pgfqpoint{1.909880in}{1.218508in}}%
\pgfpathcurveto{\pgfqpoint{1.909880in}{1.221043in}}{\pgfqpoint{1.908873in}{1.223474in}}{\pgfqpoint{1.907080in}{1.225266in}}%
\pgfpathcurveto{\pgfqpoint{1.905288in}{1.227059in}}{\pgfqpoint{1.902856in}{1.228066in}}{\pgfqpoint{1.900321in}{1.228066in}}%
\pgfpathcurveto{\pgfqpoint{1.897786in}{1.228066in}}{\pgfqpoint{1.895355in}{1.227059in}}{\pgfqpoint{1.893562in}{1.225266in}}%
\pgfpathcurveto{\pgfqpoint{1.891770in}{1.223474in}}{\pgfqpoint{1.890763in}{1.221043in}}{\pgfqpoint{1.890763in}{1.218508in}}%
\pgfpathcurveto{\pgfqpoint{1.890763in}{1.215973in}}{\pgfqpoint{1.891770in}{1.213541in}}{\pgfqpoint{1.893562in}{1.211749in}}%
\pgfpathcurveto{\pgfqpoint{1.895355in}{1.209956in}}{\pgfqpoint{1.897786in}{1.208949in}}{\pgfqpoint{1.900321in}{1.208949in}}%
\pgfpathlineto{\pgfqpoint{1.900321in}{1.208949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918155in}{1.108612in}}%
\pgfpathcurveto{\pgfqpoint{1.920672in}{1.108612in}}{\pgfqpoint{1.923086in}{1.109612in}}{\pgfqpoint{1.924865in}{1.111392in}}%
\pgfpathcurveto{\pgfqpoint{1.926645in}{1.113171in}}{\pgfqpoint{1.927645in}{1.115585in}}{\pgfqpoint{1.927645in}{1.118102in}}%
\pgfpathcurveto{\pgfqpoint{1.927645in}{1.120619in}}{\pgfqpoint{1.926645in}{1.123033in}}{\pgfqpoint{1.924865in}{1.124812in}}%
\pgfpathcurveto{\pgfqpoint{1.923086in}{1.126592in}}{\pgfqpoint{1.920672in}{1.127592in}}{\pgfqpoint{1.918155in}{1.127592in}}%
\pgfpathcurveto{\pgfqpoint{1.915638in}{1.127592in}}{\pgfqpoint{1.913224in}{1.126592in}}{\pgfqpoint{1.911445in}{1.124812in}}%
\pgfpathcurveto{\pgfqpoint{1.909665in}{1.123033in}}{\pgfqpoint{1.908665in}{1.120619in}}{\pgfqpoint{1.908665in}{1.118102in}}%
\pgfpathcurveto{\pgfqpoint{1.908665in}{1.115585in}}{\pgfqpoint{1.909665in}{1.113171in}}{\pgfqpoint{1.911445in}{1.111392in}}%
\pgfpathcurveto{\pgfqpoint{1.913224in}{1.109612in}}{\pgfqpoint{1.915638in}{1.108612in}}{\pgfqpoint{1.918155in}{1.108612in}}%
\pgfpathlineto{\pgfqpoint{1.918155in}{1.108612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935989in}{1.130536in}}%
\pgfpathcurveto{\pgfqpoint{1.938588in}{1.130536in}}{\pgfqpoint{1.941081in}{1.131569in}}{\pgfqpoint{1.942919in}{1.133407in}}%
\pgfpathcurveto{\pgfqpoint{1.944757in}{1.135245in}}{\pgfqpoint{1.945790in}{1.137738in}}{\pgfqpoint{1.945790in}{1.140337in}}%
\pgfpathcurveto{\pgfqpoint{1.945790in}{1.142936in}}{\pgfqpoint{1.944757in}{1.145430in}}{\pgfqpoint{1.942919in}{1.147267in}}%
\pgfpathcurveto{\pgfqpoint{1.941081in}{1.149105in}}{\pgfqpoint{1.938588in}{1.150138in}}{\pgfqpoint{1.935989in}{1.150138in}}%
\pgfpathcurveto{\pgfqpoint{1.933390in}{1.150138in}}{\pgfqpoint{1.930896in}{1.149105in}}{\pgfqpoint{1.929058in}{1.147267in}}%
\pgfpathcurveto{\pgfqpoint{1.927220in}{1.145430in}}{\pgfqpoint{1.926188in}{1.142936in}}{\pgfqpoint{1.926188in}{1.140337in}}%
\pgfpathcurveto{\pgfqpoint{1.926188in}{1.137738in}}{\pgfqpoint{1.927220in}{1.135245in}}{\pgfqpoint{1.929058in}{1.133407in}}%
\pgfpathcurveto{\pgfqpoint{1.930896in}{1.131569in}}{\pgfqpoint{1.933390in}{1.130536in}}{\pgfqpoint{1.935989in}{1.130536in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{1.130536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953823in}{1.116250in}}%
\pgfpathcurveto{\pgfqpoint{1.956379in}{1.116250in}}{\pgfqpoint{1.958831in}{1.117266in}}{\pgfqpoint{1.960639in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{1.962447in}{1.120882in}}{\pgfqpoint{1.963463in}{1.123334in}}{\pgfqpoint{1.963463in}{1.125890in}}%
\pgfpathcurveto{\pgfqpoint{1.963463in}{1.128447in}}{\pgfqpoint{1.962447in}{1.130899in}}{\pgfqpoint{1.960639in}{1.132707in}}%
\pgfpathcurveto{\pgfqpoint{1.958831in}{1.134515in}}{\pgfqpoint{1.956379in}{1.135530in}}{\pgfqpoint{1.953823in}{1.135530in}}%
\pgfpathcurveto{\pgfqpoint{1.951266in}{1.135530in}}{\pgfqpoint{1.948814in}{1.134515in}}{\pgfqpoint{1.947006in}{1.132707in}}%
\pgfpathcurveto{\pgfqpoint{1.945198in}{1.130899in}}{\pgfqpoint{1.944183in}{1.128447in}}{\pgfqpoint{1.944183in}{1.125890in}}%
\pgfpathcurveto{\pgfqpoint{1.944183in}{1.123334in}}{\pgfqpoint{1.945198in}{1.120882in}}{\pgfqpoint{1.947006in}{1.119074in}}%
\pgfpathcurveto{\pgfqpoint{1.948814in}{1.117266in}}{\pgfqpoint{1.951266in}{1.116250in}}{\pgfqpoint{1.953823in}{1.116250in}}%
\pgfpathlineto{\pgfqpoint{1.953823in}{1.116250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971656in}{1.078802in}}%
\pgfpathcurveto{\pgfqpoint{1.974144in}{1.078802in}}{\pgfqpoint{1.976530in}{1.079790in}}{\pgfqpoint{1.978289in}{1.081549in}}%
\pgfpathcurveto{\pgfqpoint{1.980047in}{1.083308in}}{\pgfqpoint{1.981036in}{1.085694in}}{\pgfqpoint{1.981036in}{1.088181in}}%
\pgfpathcurveto{\pgfqpoint{1.981036in}{1.090669in}}{\pgfqpoint{1.980047in}{1.093055in}}{\pgfqpoint{1.978289in}{1.094814in}}%
\pgfpathcurveto{\pgfqpoint{1.976530in}{1.096573in}}{\pgfqpoint{1.974144in}{1.097561in}}{\pgfqpoint{1.971656in}{1.097561in}}%
\pgfpathcurveto{\pgfqpoint{1.969169in}{1.097561in}}{\pgfqpoint{1.966783in}{1.096573in}}{\pgfqpoint{1.965024in}{1.094814in}}%
\pgfpathcurveto{\pgfqpoint{1.963265in}{1.093055in}}{\pgfqpoint{1.962277in}{1.090669in}}{\pgfqpoint{1.962277in}{1.088181in}}%
\pgfpathcurveto{\pgfqpoint{1.962277in}{1.085694in}}{\pgfqpoint{1.963265in}{1.083308in}}{\pgfqpoint{1.965024in}{1.081549in}}%
\pgfpathcurveto{\pgfqpoint{1.966783in}{1.079790in}}{\pgfqpoint{1.969169in}{1.078802in}}{\pgfqpoint{1.971656in}{1.078802in}}%
\pgfpathlineto{\pgfqpoint{1.971656in}{1.078802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989490in}{0.944283in}}%
\pgfpathcurveto{\pgfqpoint{1.991929in}{0.944283in}}{\pgfqpoint{1.994269in}{0.945252in}}{\pgfqpoint{1.995993in}{0.946977in}}%
\pgfpathcurveto{\pgfqpoint{1.997718in}{0.948701in}}{\pgfqpoint{1.998687in}{0.951041in}}{\pgfqpoint{1.998687in}{0.953480in}}%
\pgfpathcurveto{\pgfqpoint{1.998687in}{0.955919in}}{\pgfqpoint{1.997718in}{0.958258in}}{\pgfqpoint{1.995993in}{0.959983in}}%
\pgfpathcurveto{\pgfqpoint{1.994269in}{0.961707in}}{\pgfqpoint{1.991929in}{0.962676in}}{\pgfqpoint{1.989490in}{0.962676in}}%
\pgfpathcurveto{\pgfqpoint{1.987051in}{0.962676in}}{\pgfqpoint{1.984712in}{0.961707in}}{\pgfqpoint{1.982987in}{0.959983in}}%
\pgfpathcurveto{\pgfqpoint{1.981263in}{0.958258in}}{\pgfqpoint{1.980294in}{0.955919in}}{\pgfqpoint{1.980294in}{0.953480in}}%
\pgfpathcurveto{\pgfqpoint{1.980294in}{0.951041in}}{\pgfqpoint{1.981263in}{0.948701in}}{\pgfqpoint{1.982987in}{0.946977in}}%
\pgfpathcurveto{\pgfqpoint{1.984712in}{0.945252in}}{\pgfqpoint{1.987051in}{0.944283in}}{\pgfqpoint{1.989490in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{0.944283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007324in}{1.101619in}}%
\pgfpathcurveto{\pgfqpoint{2.009891in}{1.101619in}}{\pgfqpoint{2.012354in}{1.102639in}}{\pgfqpoint{2.014169in}{1.104454in}}%
\pgfpathcurveto{\pgfqpoint{2.015984in}{1.106270in}}{\pgfqpoint{2.017004in}{1.108732in}}{\pgfqpoint{2.017004in}{1.111300in}}%
\pgfpathcurveto{\pgfqpoint{2.017004in}{1.113867in}}{\pgfqpoint{2.015984in}{1.116329in}}{\pgfqpoint{2.014169in}{1.118145in}}%
\pgfpathcurveto{\pgfqpoint{2.012354in}{1.119960in}}{\pgfqpoint{2.009891in}{1.120980in}}{\pgfqpoint{2.007324in}{1.120980in}}%
\pgfpathcurveto{\pgfqpoint{2.004757in}{1.120980in}}{\pgfqpoint{2.002294in}{1.119960in}}{\pgfqpoint{2.000479in}{1.118145in}}%
\pgfpathcurveto{\pgfqpoint{1.998663in}{1.116329in}}{\pgfqpoint{1.997643in}{1.113867in}}{\pgfqpoint{1.997643in}{1.111300in}}%
\pgfpathcurveto{\pgfqpoint{1.997643in}{1.108732in}}{\pgfqpoint{1.998663in}{1.106270in}}{\pgfqpoint{2.000479in}{1.104454in}}%
\pgfpathcurveto{\pgfqpoint{2.002294in}{1.102639in}}{\pgfqpoint{2.004757in}{1.101619in}}{\pgfqpoint{2.007324in}{1.101619in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{1.101619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025158in}{1.030631in}}%
\pgfpathcurveto{\pgfqpoint{2.027627in}{1.030631in}}{\pgfqpoint{2.029995in}{1.031612in}}{\pgfqpoint{2.031740in}{1.033358in}}%
\pgfpathcurveto{\pgfqpoint{2.033486in}{1.035104in}}{\pgfqpoint{2.034467in}{1.037472in}}{\pgfqpoint{2.034467in}{1.039941in}}%
\pgfpathcurveto{\pgfqpoint{2.034467in}{1.042410in}}{\pgfqpoint{2.033486in}{1.044778in}}{\pgfqpoint{2.031740in}{1.046524in}}%
\pgfpathcurveto{\pgfqpoint{2.029995in}{1.048269in}}{\pgfqpoint{2.027627in}{1.049250in}}{\pgfqpoint{2.025158in}{1.049250in}}%
\pgfpathcurveto{\pgfqpoint{2.022689in}{1.049250in}}{\pgfqpoint{2.020321in}{1.048269in}}{\pgfqpoint{2.018575in}{1.046524in}}%
\pgfpathcurveto{\pgfqpoint{2.016829in}{1.044778in}}{\pgfqpoint{2.015848in}{1.042410in}}{\pgfqpoint{2.015848in}{1.039941in}}%
\pgfpathcurveto{\pgfqpoint{2.015848in}{1.037472in}}{\pgfqpoint{2.016829in}{1.035104in}}{\pgfqpoint{2.018575in}{1.033358in}}%
\pgfpathcurveto{\pgfqpoint{2.020321in}{1.031612in}}{\pgfqpoint{2.022689in}{1.030631in}}{\pgfqpoint{2.025158in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{2.025158in}{1.030631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042991in}{0.955532in}}%
\pgfpathcurveto{\pgfqpoint{2.045396in}{0.955532in}}{\pgfqpoint{2.047703in}{0.956487in}}{\pgfqpoint{2.049403in}{0.958188in}}%
\pgfpathcurveto{\pgfqpoint{2.051104in}{0.959888in}}{\pgfqpoint{2.052059in}{0.962195in}}{\pgfqpoint{2.052059in}{0.964600in}}%
\pgfpathcurveto{\pgfqpoint{2.052059in}{0.967004in}}{\pgfqpoint{2.051104in}{0.969311in}}{\pgfqpoint{2.049403in}{0.971012in}}%
\pgfpathcurveto{\pgfqpoint{2.047703in}{0.972712in}}{\pgfqpoint{2.045396in}{0.973667in}}{\pgfqpoint{2.042991in}{0.973667in}}%
\pgfpathcurveto{\pgfqpoint{2.040587in}{0.973667in}}{\pgfqpoint{2.038280in}{0.972712in}}{\pgfqpoint{2.036579in}{0.971012in}}%
\pgfpathcurveto{\pgfqpoint{2.034879in}{0.969311in}}{\pgfqpoint{2.033923in}{0.967004in}}{\pgfqpoint{2.033923in}{0.964600in}}%
\pgfpathcurveto{\pgfqpoint{2.033923in}{0.962195in}}{\pgfqpoint{2.034879in}{0.959888in}}{\pgfqpoint{2.036579in}{0.958188in}}%
\pgfpathcurveto{\pgfqpoint{2.038280in}{0.956487in}}{\pgfqpoint{2.040587in}{0.955532in}}{\pgfqpoint{2.042991in}{0.955532in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{0.955532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060825in}{1.000228in}}%
\pgfpathcurveto{\pgfqpoint{2.063260in}{1.000228in}}{\pgfqpoint{2.065596in}{1.001195in}}{\pgfqpoint{2.067318in}{1.002917in}}%
\pgfpathcurveto{\pgfqpoint{2.069040in}{1.004639in}}{\pgfqpoint{2.070008in}{1.006975in}}{\pgfqpoint{2.070008in}{1.009410in}}%
\pgfpathcurveto{\pgfqpoint{2.070008in}{1.011845in}}{\pgfqpoint{2.069040in}{1.014181in}}{\pgfqpoint{2.067318in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{2.065596in}{1.017625in}}{\pgfqpoint{2.063260in}{1.018592in}}{\pgfqpoint{2.060825in}{1.018592in}}%
\pgfpathcurveto{\pgfqpoint{2.058390in}{1.018592in}}{\pgfqpoint{2.056054in}{1.017625in}}{\pgfqpoint{2.054332in}{1.015903in}}%
\pgfpathcurveto{\pgfqpoint{2.052610in}{1.014181in}}{\pgfqpoint{2.051643in}{1.011845in}}{\pgfqpoint{2.051643in}{1.009410in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{1.006975in}}{\pgfqpoint{2.052610in}{1.004639in}}{\pgfqpoint{2.054332in}{1.002917in}}%
\pgfpathcurveto{\pgfqpoint{2.056054in}{1.001195in}}{\pgfqpoint{2.058390in}{1.000228in}}{\pgfqpoint{2.060825in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{2.060825in}{1.000228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078659in}{1.027623in}}%
\pgfpathcurveto{\pgfqpoint{2.081071in}{1.027623in}}{\pgfqpoint{2.083385in}{1.028581in}}{\pgfqpoint{2.085091in}{1.030287in}}%
\pgfpathcurveto{\pgfqpoint{2.086797in}{1.031993in}}{\pgfqpoint{2.087756in}{1.034307in}}{\pgfqpoint{2.087756in}{1.036720in}}%
\pgfpathcurveto{\pgfqpoint{2.087756in}{1.039132in}}{\pgfqpoint{2.086797in}{1.041446in}}{\pgfqpoint{2.085091in}{1.043152in}}%
\pgfpathcurveto{\pgfqpoint{2.083385in}{1.044858in}}{\pgfqpoint{2.081071in}{1.045816in}}{\pgfqpoint{2.078659in}{1.045816in}}%
\pgfpathcurveto{\pgfqpoint{2.076247in}{1.045816in}}{\pgfqpoint{2.073933in}{1.044858in}}{\pgfqpoint{2.072227in}{1.043152in}}%
\pgfpathcurveto{\pgfqpoint{2.070521in}{1.041446in}}{\pgfqpoint{2.069562in}{1.039132in}}{\pgfqpoint{2.069562in}{1.036720in}}%
\pgfpathcurveto{\pgfqpoint{2.069562in}{1.034307in}}{\pgfqpoint{2.070521in}{1.031993in}}{\pgfqpoint{2.072227in}{1.030287in}}%
\pgfpathcurveto{\pgfqpoint{2.073933in}{1.028581in}}{\pgfqpoint{2.076247in}{1.027623in}}{\pgfqpoint{2.078659in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.027623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096493in}{0.975796in}}%
\pgfpathcurveto{\pgfqpoint{2.098847in}{0.975796in}}{\pgfqpoint{2.101106in}{0.976731in}}{\pgfqpoint{2.102771in}{0.978396in}}%
\pgfpathcurveto{\pgfqpoint{2.104436in}{0.980061in}}{\pgfqpoint{2.105372in}{0.982320in}}{\pgfqpoint{2.105372in}{0.984675in}}%
\pgfpathcurveto{\pgfqpoint{2.105372in}{0.987029in}}{\pgfqpoint{2.104436in}{0.989288in}}{\pgfqpoint{2.102771in}{0.990953in}}%
\pgfpathcurveto{\pgfqpoint{2.101106in}{0.992618in}}{\pgfqpoint{2.098847in}{0.993553in}}{\pgfqpoint{2.096493in}{0.993553in}}%
\pgfpathcurveto{\pgfqpoint{2.094138in}{0.993553in}}{\pgfqpoint{2.091879in}{0.992618in}}{\pgfqpoint{2.090214in}{0.990953in}}%
\pgfpathcurveto{\pgfqpoint{2.088549in}{0.989288in}}{\pgfqpoint{2.087614in}{0.987029in}}{\pgfqpoint{2.087614in}{0.984675in}}%
\pgfpathcurveto{\pgfqpoint{2.087614in}{0.982320in}}{\pgfqpoint{2.088549in}{0.980061in}}{\pgfqpoint{2.090214in}{0.978396in}}%
\pgfpathcurveto{\pgfqpoint{2.091879in}{0.976731in}}{\pgfqpoint{2.094138in}{0.975796in}}{\pgfqpoint{2.096493in}{0.975796in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{0.975796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114327in}{1.187665in}}%
\pgfpathcurveto{\pgfqpoint{2.116766in}{1.187665in}}{\pgfqpoint{2.119105in}{1.188634in}}{\pgfqpoint{2.120830in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{2.122554in}{1.192083in}}{\pgfqpoint{2.123523in}{1.194422in}}{\pgfqpoint{2.123523in}{1.196861in}}%
\pgfpathcurveto{\pgfqpoint{2.123523in}{1.199300in}}{\pgfqpoint{2.122554in}{1.201640in}}{\pgfqpoint{2.120830in}{1.203364in}}%
\pgfpathcurveto{\pgfqpoint{2.119105in}{1.205089in}}{\pgfqpoint{2.116766in}{1.206058in}}{\pgfqpoint{2.114327in}{1.206058in}}%
\pgfpathcurveto{\pgfqpoint{2.111888in}{1.206058in}}{\pgfqpoint{2.109548in}{1.205089in}}{\pgfqpoint{2.107824in}{1.203364in}}%
\pgfpathcurveto{\pgfqpoint{2.106099in}{1.201640in}}{\pgfqpoint{2.105130in}{1.199300in}}{\pgfqpoint{2.105130in}{1.196861in}}%
\pgfpathcurveto{\pgfqpoint{2.105130in}{1.194422in}}{\pgfqpoint{2.106099in}{1.192083in}}{\pgfqpoint{2.107824in}{1.190358in}}%
\pgfpathcurveto{\pgfqpoint{2.109548in}{1.188634in}}{\pgfqpoint{2.111888in}{1.187665in}}{\pgfqpoint{2.114327in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{2.114327in}{1.187665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132160in}{1.347436in}}%
\pgfpathcurveto{\pgfqpoint{2.134554in}{1.347436in}}{\pgfqpoint{2.136849in}{1.348387in}}{\pgfqpoint{2.138542in}{1.350079in}}%
\pgfpathcurveto{\pgfqpoint{2.140234in}{1.351772in}}{\pgfqpoint{2.141185in}{1.354067in}}{\pgfqpoint{2.141185in}{1.356461in}}%
\pgfpathcurveto{\pgfqpoint{2.141185in}{1.358854in}}{\pgfqpoint{2.140234in}{1.361150in}}{\pgfqpoint{2.138542in}{1.362842in}}%
\pgfpathcurveto{\pgfqpoint{2.136849in}{1.364534in}}{\pgfqpoint{2.134554in}{1.365485in}}{\pgfqpoint{2.132160in}{1.365485in}}%
\pgfpathcurveto{\pgfqpoint{2.129767in}{1.365485in}}{\pgfqpoint{2.127471in}{1.364534in}}{\pgfqpoint{2.125779in}{1.362842in}}%
\pgfpathcurveto{\pgfqpoint{2.124087in}{1.361150in}}{\pgfqpoint{2.123136in}{1.358854in}}{\pgfqpoint{2.123136in}{1.356461in}}%
\pgfpathcurveto{\pgfqpoint{2.123136in}{1.354067in}}{\pgfqpoint{2.124087in}{1.351772in}}{\pgfqpoint{2.125779in}{1.350079in}}%
\pgfpathcurveto{\pgfqpoint{2.127471in}{1.348387in}}{\pgfqpoint{2.129767in}{1.347436in}}{\pgfqpoint{2.132160in}{1.347436in}}%
\pgfpathlineto{\pgfqpoint{2.132160in}{1.347436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149994in}{1.284203in}}%
\pgfpathcurveto{\pgfqpoint{2.152407in}{1.284203in}}{\pgfqpoint{2.154721in}{1.285162in}}{\pgfqpoint{2.156426in}{1.286867in}}%
\pgfpathcurveto{\pgfqpoint{2.158132in}{1.288573in}}{\pgfqpoint{2.159091in}{1.290887in}}{\pgfqpoint{2.159091in}{1.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.159091in}{1.295712in}}{\pgfqpoint{2.158132in}{1.298026in}}{\pgfqpoint{2.156426in}{1.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.154721in}{1.301438in}}{\pgfqpoint{2.152407in}{1.302396in}}{\pgfqpoint{2.149994in}{1.302396in}}%
\pgfpathcurveto{\pgfqpoint{2.147582in}{1.302396in}}{\pgfqpoint{2.145268in}{1.301438in}}{\pgfqpoint{2.143562in}{1.299732in}}%
\pgfpathcurveto{\pgfqpoint{2.141856in}{1.298026in}}{\pgfqpoint{2.140897in}{1.295712in}}{\pgfqpoint{2.140897in}{1.293300in}}%
\pgfpathcurveto{\pgfqpoint{2.140897in}{1.290887in}}{\pgfqpoint{2.141856in}{1.288573in}}{\pgfqpoint{2.143562in}{1.286867in}}%
\pgfpathcurveto{\pgfqpoint{2.145268in}{1.285162in}}{\pgfqpoint{2.147582in}{1.284203in}}{\pgfqpoint{2.149994in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{2.149994in}{1.284203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167828in}{1.189396in}}%
\pgfpathcurveto{\pgfqpoint{2.170183in}{1.189396in}}{\pgfqpoint{2.172441in}{1.190331in}}{\pgfqpoint{2.174106in}{1.191996in}}%
\pgfpathcurveto{\pgfqpoint{2.175771in}{1.193661in}}{\pgfqpoint{2.176707in}{1.195920in}}{\pgfqpoint{2.176707in}{1.198274in}}%
\pgfpathcurveto{\pgfqpoint{2.176707in}{1.200629in}}{\pgfqpoint{2.175771in}{1.202888in}}{\pgfqpoint{2.174106in}{1.204553in}}%
\pgfpathcurveto{\pgfqpoint{2.172441in}{1.206218in}}{\pgfqpoint{2.170183in}{1.207153in}}{\pgfqpoint{2.167828in}{1.207153in}}%
\pgfpathcurveto{\pgfqpoint{2.165473in}{1.207153in}}{\pgfqpoint{2.163215in}{1.206218in}}{\pgfqpoint{2.161550in}{1.204553in}}%
\pgfpathcurveto{\pgfqpoint{2.159885in}{1.202888in}}{\pgfqpoint{2.158949in}{1.200629in}}{\pgfqpoint{2.158949in}{1.198274in}}%
\pgfpathcurveto{\pgfqpoint{2.158949in}{1.195920in}}{\pgfqpoint{2.159885in}{1.193661in}}{\pgfqpoint{2.161550in}{1.191996in}}%
\pgfpathcurveto{\pgfqpoint{2.163215in}{1.190331in}}{\pgfqpoint{2.165473in}{1.189396in}}{\pgfqpoint{2.167828in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{2.167828in}{1.189396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185662in}{1.329246in}}%
\pgfpathcurveto{\pgfqpoint{2.188108in}{1.329246in}}{\pgfqpoint{2.190455in}{1.330218in}}{\pgfqpoint{2.192185in}{1.331948in}}%
\pgfpathcurveto{\pgfqpoint{2.193915in}{1.333678in}}{\pgfqpoint{2.194887in}{1.336025in}}{\pgfqpoint{2.194887in}{1.338471in}}%
\pgfpathcurveto{\pgfqpoint{2.194887in}{1.340918in}}{\pgfqpoint{2.193915in}{1.343264in}}{\pgfqpoint{2.192185in}{1.344994in}}%
\pgfpathcurveto{\pgfqpoint{2.190455in}{1.346724in}}{\pgfqpoint{2.188108in}{1.347696in}}{\pgfqpoint{2.185662in}{1.347696in}}%
\pgfpathcurveto{\pgfqpoint{2.183215in}{1.347696in}}{\pgfqpoint{2.180869in}{1.346724in}}{\pgfqpoint{2.179139in}{1.344994in}}%
\pgfpathcurveto{\pgfqpoint{2.177409in}{1.343264in}}{\pgfqpoint{2.176437in}{1.340918in}}{\pgfqpoint{2.176437in}{1.338471in}}%
\pgfpathcurveto{\pgfqpoint{2.176437in}{1.336025in}}{\pgfqpoint{2.177409in}{1.333678in}}{\pgfqpoint{2.179139in}{1.331948in}}%
\pgfpathcurveto{\pgfqpoint{2.180869in}{1.330218in}}{\pgfqpoint{2.183215in}{1.329246in}}{\pgfqpoint{2.185662in}{1.329246in}}%
\pgfpathlineto{\pgfqpoint{2.185662in}{1.329246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203495in}{1.185748in}}%
\pgfpathcurveto{\pgfqpoint{2.205870in}{1.185748in}}{\pgfqpoint{2.208147in}{1.186692in}}{\pgfqpoint{2.209825in}{1.188370in}}%
\pgfpathcurveto{\pgfqpoint{2.211504in}{1.190049in}}{\pgfqpoint{2.212447in}{1.192326in}}{\pgfqpoint{2.212447in}{1.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.212447in}{1.197075in}}{\pgfqpoint{2.211504in}{1.199352in}}{\pgfqpoint{2.209825in}{1.201031in}}%
\pgfpathcurveto{\pgfqpoint{2.208147in}{1.202709in}}{\pgfqpoint{2.205870in}{1.203653in}}{\pgfqpoint{2.203495in}{1.203653in}}%
\pgfpathcurveto{\pgfqpoint{2.201121in}{1.203653in}}{\pgfqpoint{2.198844in}{1.202709in}}{\pgfqpoint{2.197165in}{1.201031in}}%
\pgfpathcurveto{\pgfqpoint{2.195487in}{1.199352in}}{\pgfqpoint{2.194543in}{1.197075in}}{\pgfqpoint{2.194543in}{1.194700in}}%
\pgfpathcurveto{\pgfqpoint{2.194543in}{1.192326in}}{\pgfqpoint{2.195487in}{1.190049in}}{\pgfqpoint{2.197165in}{1.188370in}}%
\pgfpathcurveto{\pgfqpoint{2.198844in}{1.186692in}}{\pgfqpoint{2.201121in}{1.185748in}}{\pgfqpoint{2.203495in}{1.185748in}}%
\pgfpathlineto{\pgfqpoint{2.203495in}{1.185748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221329in}{0.978191in}}%
\pgfpathcurveto{\pgfqpoint{2.223637in}{0.978191in}}{\pgfqpoint{2.225850in}{0.979108in}}{\pgfqpoint{2.227481in}{0.980739in}}%
\pgfpathcurveto{\pgfqpoint{2.229113in}{0.982371in}}{\pgfqpoint{2.230030in}{0.984584in}}{\pgfqpoint{2.230030in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{2.230030in}{0.989199in}}{\pgfqpoint{2.229113in}{0.991412in}}{\pgfqpoint{2.227481in}{0.993044in}}%
\pgfpathcurveto{\pgfqpoint{2.225850in}{0.994675in}}{\pgfqpoint{2.223637in}{0.995592in}}{\pgfqpoint{2.221329in}{0.995592in}}%
\pgfpathcurveto{\pgfqpoint{2.219022in}{0.995592in}}{\pgfqpoint{2.216808in}{0.994675in}}{\pgfqpoint{2.215177in}{0.993044in}}%
\pgfpathcurveto{\pgfqpoint{2.213545in}{0.991412in}}{\pgfqpoint{2.212628in}{0.989199in}}{\pgfqpoint{2.212628in}{0.986891in}}%
\pgfpathcurveto{\pgfqpoint{2.212628in}{0.984584in}}{\pgfqpoint{2.213545in}{0.982371in}}{\pgfqpoint{2.215177in}{0.980739in}}%
\pgfpathcurveto{\pgfqpoint{2.216808in}{0.979108in}}{\pgfqpoint{2.219022in}{0.978191in}}{\pgfqpoint{2.221329in}{0.978191in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{0.978191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239163in}{1.049568in}}%
\pgfpathcurveto{\pgfqpoint{2.241522in}{1.049568in}}{\pgfqpoint{2.243784in}{1.050505in}}{\pgfqpoint{2.245452in}{1.052172in}}%
\pgfpathcurveto{\pgfqpoint{2.247119in}{1.053840in}}{\pgfqpoint{2.248057in}{1.056103in}}{\pgfqpoint{2.248057in}{1.058461in}}%
\pgfpathcurveto{\pgfqpoint{2.248057in}{1.060820in}}{\pgfqpoint{2.247119in}{1.063082in}}{\pgfqpoint{2.245452in}{1.064750in}}%
\pgfpathcurveto{\pgfqpoint{2.243784in}{1.066418in}}{\pgfqpoint{2.241522in}{1.067355in}}{\pgfqpoint{2.239163in}{1.067355in}}%
\pgfpathcurveto{\pgfqpoint{2.236804in}{1.067355in}}{\pgfqpoint{2.234542in}{1.066418in}}{\pgfqpoint{2.232874in}{1.064750in}}%
\pgfpathcurveto{\pgfqpoint{2.231206in}{1.063082in}}{\pgfqpoint{2.230269in}{1.060820in}}{\pgfqpoint{2.230269in}{1.058461in}}%
\pgfpathcurveto{\pgfqpoint{2.230269in}{1.056103in}}{\pgfqpoint{2.231206in}{1.053840in}}{\pgfqpoint{2.232874in}{1.052172in}}%
\pgfpathcurveto{\pgfqpoint{2.234542in}{1.050505in}}{\pgfqpoint{2.236804in}{1.049568in}}{\pgfqpoint{2.239163in}{1.049568in}}%
\pgfpathlineto{\pgfqpoint{2.239163in}{1.049568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256997in}{1.018236in}}%
\pgfpathcurveto{\pgfqpoint{2.259355in}{1.018236in}}{\pgfqpoint{2.261618in}{1.019173in}}{\pgfqpoint{2.263285in}{1.020841in}}%
\pgfpathcurveto{\pgfqpoint{2.264953in}{1.022508in}}{\pgfqpoint{2.265890in}{1.024771in}}{\pgfqpoint{2.265890in}{1.027129in}}%
\pgfpathcurveto{\pgfqpoint{2.265890in}{1.029488in}}{\pgfqpoint{2.264953in}{1.031750in}}{\pgfqpoint{2.263285in}{1.033418in}}%
\pgfpathcurveto{\pgfqpoint{2.261618in}{1.035086in}}{\pgfqpoint{2.259355in}{1.036023in}}{\pgfqpoint{2.256997in}{1.036023in}}%
\pgfpathcurveto{\pgfqpoint{2.254638in}{1.036023in}}{\pgfqpoint{2.252376in}{1.035086in}}{\pgfqpoint{2.250708in}{1.033418in}}%
\pgfpathcurveto{\pgfqpoint{2.249040in}{1.031750in}}{\pgfqpoint{2.248103in}{1.029488in}}{\pgfqpoint{2.248103in}{1.027129in}}%
\pgfpathcurveto{\pgfqpoint{2.248103in}{1.024771in}}{\pgfqpoint{2.249040in}{1.022508in}}{\pgfqpoint{2.250708in}{1.020841in}}%
\pgfpathcurveto{\pgfqpoint{2.252376in}{1.019173in}}{\pgfqpoint{2.254638in}{1.018236in}}{\pgfqpoint{2.256997in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{2.256997in}{1.018236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274830in}{1.017409in}}%
\pgfpathcurveto{\pgfqpoint{2.277142in}{1.017409in}}{\pgfqpoint{2.279359in}{1.018327in}}{\pgfqpoint{2.280993in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{2.282628in}{1.021596in}}{\pgfqpoint{2.283546in}{1.023813in}}{\pgfqpoint{2.283546in}{1.026125in}}%
\pgfpathcurveto{\pgfqpoint{2.283546in}{1.028436in}}{\pgfqpoint{2.282628in}{1.030653in}}{\pgfqpoint{2.280993in}{1.032288in}}%
\pgfpathcurveto{\pgfqpoint{2.279359in}{1.033922in}}{\pgfqpoint{2.277142in}{1.034840in}}{\pgfqpoint{2.274830in}{1.034840in}}%
\pgfpathcurveto{\pgfqpoint{2.272519in}{1.034840in}}{\pgfqpoint{2.270302in}{1.033922in}}{\pgfqpoint{2.268668in}{1.032288in}}%
\pgfpathcurveto{\pgfqpoint{2.267033in}{1.030653in}}{\pgfqpoint{2.266115in}{1.028436in}}{\pgfqpoint{2.266115in}{1.026125in}}%
\pgfpathcurveto{\pgfqpoint{2.266115in}{1.023813in}}{\pgfqpoint{2.267033in}{1.021596in}}{\pgfqpoint{2.268668in}{1.019962in}}%
\pgfpathcurveto{\pgfqpoint{2.270302in}{1.018327in}}{\pgfqpoint{2.272519in}{1.017409in}}{\pgfqpoint{2.274830in}{1.017409in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{1.017409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292664in}{1.160698in}}%
\pgfpathcurveto{\pgfqpoint{2.294948in}{1.160698in}}{\pgfqpoint{2.297138in}{1.161605in}}{\pgfqpoint{2.298753in}{1.163220in}}%
\pgfpathcurveto{\pgfqpoint{2.300367in}{1.164834in}}{\pgfqpoint{2.301274in}{1.167024in}}{\pgfqpoint{2.301274in}{1.169308in}}%
\pgfpathcurveto{\pgfqpoint{2.301274in}{1.171591in}}{\pgfqpoint{2.300367in}{1.173782in}}{\pgfqpoint{2.298753in}{1.175396in}}%
\pgfpathcurveto{\pgfqpoint{2.297138in}{1.177011in}}{\pgfqpoint{2.294948in}{1.177918in}}{\pgfqpoint{2.292664in}{1.177918in}}%
\pgfpathcurveto{\pgfqpoint{2.290381in}{1.177918in}}{\pgfqpoint{2.288191in}{1.177011in}}{\pgfqpoint{2.286576in}{1.175396in}}%
\pgfpathcurveto{\pgfqpoint{2.284961in}{1.173782in}}{\pgfqpoint{2.284054in}{1.171591in}}{\pgfqpoint{2.284054in}{1.169308in}}%
\pgfpathcurveto{\pgfqpoint{2.284054in}{1.167024in}}{\pgfqpoint{2.284961in}{1.164834in}}{\pgfqpoint{2.286576in}{1.163220in}}%
\pgfpathcurveto{\pgfqpoint{2.288191in}{1.161605in}}{\pgfqpoint{2.290381in}{1.160698in}}{\pgfqpoint{2.292664in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{2.292664in}{1.160698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310498in}{1.065297in}}%
\pgfpathcurveto{\pgfqpoint{2.312829in}{1.065297in}}{\pgfqpoint{2.315065in}{1.066223in}}{\pgfqpoint{2.316714in}{1.067871in}}%
\pgfpathcurveto{\pgfqpoint{2.318362in}{1.069520in}}{\pgfqpoint{2.319288in}{1.071756in}}{\pgfqpoint{2.319288in}{1.074087in}}%
\pgfpathcurveto{\pgfqpoint{2.319288in}{1.076418in}}{\pgfqpoint{2.318362in}{1.078654in}}{\pgfqpoint{2.316714in}{1.080302in}}%
\pgfpathcurveto{\pgfqpoint{2.315065in}{1.081951in}}{\pgfqpoint{2.312829in}{1.082877in}}{\pgfqpoint{2.310498in}{1.082877in}}%
\pgfpathcurveto{\pgfqpoint{2.308167in}{1.082877in}}{\pgfqpoint{2.305931in}{1.081951in}}{\pgfqpoint{2.304282in}{1.080302in}}%
\pgfpathcurveto{\pgfqpoint{2.302634in}{1.078654in}}{\pgfqpoint{2.301708in}{1.076418in}}{\pgfqpoint{2.301708in}{1.074087in}}%
\pgfpathcurveto{\pgfqpoint{2.301708in}{1.071756in}}{\pgfqpoint{2.302634in}{1.069520in}}{\pgfqpoint{2.304282in}{1.067871in}}%
\pgfpathcurveto{\pgfqpoint{2.305931in}{1.066223in}}{\pgfqpoint{2.308167in}{1.065297in}}{\pgfqpoint{2.310498in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{2.310498in}{1.065297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328332in}{0.989711in}}%
\pgfpathcurveto{\pgfqpoint{2.330615in}{0.989711in}}{\pgfqpoint{2.332805in}{0.990619in}}{\pgfqpoint{2.334420in}{0.992233in}}%
\pgfpathcurveto{\pgfqpoint{2.336035in}{0.993848in}}{\pgfqpoint{2.336942in}{0.996038in}}{\pgfqpoint{2.336942in}{0.998322in}}%
\pgfpathcurveto{\pgfqpoint{2.336942in}{1.000605in}}{\pgfqpoint{2.336035in}{1.002795in}}{\pgfqpoint{2.334420in}{1.004410in}}%
\pgfpathcurveto{\pgfqpoint{2.332805in}{1.006025in}}{\pgfqpoint{2.330615in}{1.006932in}}{\pgfqpoint{2.328332in}{1.006932in}}%
\pgfpathcurveto{\pgfqpoint{2.326048in}{1.006932in}}{\pgfqpoint{2.323858in}{1.006025in}}{\pgfqpoint{2.322243in}{1.004410in}}%
\pgfpathcurveto{\pgfqpoint{2.320629in}{1.002795in}}{\pgfqpoint{2.319722in}{1.000605in}}{\pgfqpoint{2.319722in}{0.998322in}}%
\pgfpathcurveto{\pgfqpoint{2.319722in}{0.996038in}}{\pgfqpoint{2.320629in}{0.993848in}}{\pgfqpoint{2.322243in}{0.992233in}}%
\pgfpathcurveto{\pgfqpoint{2.323858in}{0.990619in}}{\pgfqpoint{2.326048in}{0.989711in}}{\pgfqpoint{2.328332in}{0.989711in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{0.989711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346166in}{0.970284in}}%
\pgfpathcurveto{\pgfqpoint{2.348384in}{0.970284in}}{\pgfqpoint{2.350511in}{0.971165in}}{\pgfqpoint{2.352080in}{0.972733in}}%
\pgfpathcurveto{\pgfqpoint{2.353648in}{0.974302in}}{\pgfqpoint{2.354530in}{0.976430in}}{\pgfqpoint{2.354530in}{0.978648in}}%
\pgfpathcurveto{\pgfqpoint{2.354530in}{0.980866in}}{\pgfqpoint{2.353648in}{0.982994in}}{\pgfqpoint{2.352080in}{0.984562in}}%
\pgfpathcurveto{\pgfqpoint{2.350511in}{0.986131in}}{\pgfqpoint{2.348384in}{0.987012in}}{\pgfqpoint{2.346166in}{0.987012in}}%
\pgfpathcurveto{\pgfqpoint{2.343947in}{0.987012in}}{\pgfqpoint{2.341820in}{0.986131in}}{\pgfqpoint{2.340251in}{0.984562in}}%
\pgfpathcurveto{\pgfqpoint{2.338683in}{0.982994in}}{\pgfqpoint{2.337801in}{0.980866in}}{\pgfqpoint{2.337801in}{0.978648in}}%
\pgfpathcurveto{\pgfqpoint{2.337801in}{0.976430in}}{\pgfqpoint{2.338683in}{0.974302in}}{\pgfqpoint{2.340251in}{0.972733in}}%
\pgfpathcurveto{\pgfqpoint{2.341820in}{0.971165in}}{\pgfqpoint{2.343947in}{0.970284in}}{\pgfqpoint{2.346166in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{2.346166in}{0.970284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363999in}{1.053249in}}%
\pgfpathcurveto{\pgfqpoint{2.366230in}{1.053249in}}{\pgfqpoint{2.368369in}{1.054135in}}{\pgfqpoint{2.369947in}{1.055712in}}%
\pgfpathcurveto{\pgfqpoint{2.371524in}{1.057290in}}{\pgfqpoint{2.372410in}{1.059429in}}{\pgfqpoint{2.372410in}{1.061660in}}%
\pgfpathcurveto{\pgfqpoint{2.372410in}{1.063890in}}{\pgfqpoint{2.371524in}{1.066030in}}{\pgfqpoint{2.369947in}{1.067607in}}%
\pgfpathcurveto{\pgfqpoint{2.368369in}{1.069184in}}{\pgfqpoint{2.366230in}{1.070071in}}{\pgfqpoint{2.363999in}{1.070071in}}%
\pgfpathcurveto{\pgfqpoint{2.361769in}{1.070071in}}{\pgfqpoint{2.359629in}{1.069184in}}{\pgfqpoint{2.358052in}{1.067607in}}%
\pgfpathcurveto{\pgfqpoint{2.356475in}{1.066030in}}{\pgfqpoint{2.355589in}{1.063890in}}{\pgfqpoint{2.355589in}{1.061660in}}%
\pgfpathcurveto{\pgfqpoint{2.355589in}{1.059429in}}{\pgfqpoint{2.356475in}{1.057290in}}{\pgfqpoint{2.358052in}{1.055712in}}%
\pgfpathcurveto{\pgfqpoint{2.359629in}{1.054135in}}{\pgfqpoint{2.361769in}{1.053249in}}{\pgfqpoint{2.363999in}{1.053249in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.053249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381833in}{1.190846in}}%
\pgfpathcurveto{\pgfqpoint{2.384035in}{1.190846in}}{\pgfqpoint{2.386146in}{1.191720in}}{\pgfqpoint{2.387703in}{1.193277in}}%
\pgfpathcurveto{\pgfqpoint{2.389260in}{1.194834in}}{\pgfqpoint{2.390135in}{1.196945in}}{\pgfqpoint{2.390135in}{1.199147in}}%
\pgfpathcurveto{\pgfqpoint{2.390135in}{1.201349in}}{\pgfqpoint{2.389260in}{1.203460in}}{\pgfqpoint{2.387703in}{1.205017in}}%
\pgfpathcurveto{\pgfqpoint{2.386146in}{1.206574in}}{\pgfqpoint{2.384035in}{1.207449in}}{\pgfqpoint{2.381833in}{1.207449in}}%
\pgfpathcurveto{\pgfqpoint{2.379632in}{1.207449in}}{\pgfqpoint{2.377520in}{1.206574in}}{\pgfqpoint{2.375963in}{1.205017in}}%
\pgfpathcurveto{\pgfqpoint{2.374406in}{1.203460in}}{\pgfqpoint{2.373532in}{1.201349in}}{\pgfqpoint{2.373532in}{1.199147in}}%
\pgfpathcurveto{\pgfqpoint{2.373532in}{1.196945in}}{\pgfqpoint{2.374406in}{1.194834in}}{\pgfqpoint{2.375963in}{1.193277in}}%
\pgfpathcurveto{\pgfqpoint{2.377520in}{1.191720in}}{\pgfqpoint{2.379632in}{1.190846in}}{\pgfqpoint{2.381833in}{1.190846in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{1.190846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399667in}{1.321516in}}%
\pgfpathcurveto{\pgfqpoint{2.401885in}{1.321516in}}{\pgfqpoint{2.404013in}{1.322397in}}{\pgfqpoint{2.405581in}{1.323965in}}%
\pgfpathcurveto{\pgfqpoint{2.407150in}{1.325534in}}{\pgfqpoint{2.408031in}{1.327662in}}{\pgfqpoint{2.408031in}{1.329880in}}%
\pgfpathcurveto{\pgfqpoint{2.408031in}{1.332098in}}{\pgfqpoint{2.407150in}{1.334226in}}{\pgfqpoint{2.405581in}{1.335794in}}%
\pgfpathcurveto{\pgfqpoint{2.404013in}{1.337363in}}{\pgfqpoint{2.401885in}{1.338244in}}{\pgfqpoint{2.399667in}{1.338244in}}%
\pgfpathcurveto{\pgfqpoint{2.397449in}{1.338244in}}{\pgfqpoint{2.395321in}{1.337363in}}{\pgfqpoint{2.393753in}{1.335794in}}%
\pgfpathcurveto{\pgfqpoint{2.392184in}{1.334226in}}{\pgfqpoint{2.391303in}{1.332098in}}{\pgfqpoint{2.391303in}{1.329880in}}%
\pgfpathcurveto{\pgfqpoint{2.391303in}{1.327662in}}{\pgfqpoint{2.392184in}{1.325534in}}{\pgfqpoint{2.393753in}{1.323965in}}%
\pgfpathcurveto{\pgfqpoint{2.395321in}{1.322397in}}{\pgfqpoint{2.397449in}{1.321516in}}{\pgfqpoint{2.399667in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{2.399667in}{1.321516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417501in}{1.092598in}}%
\pgfpathcurveto{\pgfqpoint{2.419744in}{1.092598in}}{\pgfqpoint{2.421895in}{1.093489in}}{\pgfqpoint{2.423481in}{1.095075in}}%
\pgfpathcurveto{\pgfqpoint{2.425067in}{1.096661in}}{\pgfqpoint{2.425958in}{1.098812in}}{\pgfqpoint{2.425958in}{1.101055in}}%
\pgfpathcurveto{\pgfqpoint{2.425958in}{1.103298in}}{\pgfqpoint{2.425067in}{1.105449in}}{\pgfqpoint{2.423481in}{1.107035in}}%
\pgfpathcurveto{\pgfqpoint{2.421895in}{1.108621in}}{\pgfqpoint{2.419744in}{1.109512in}}{\pgfqpoint{2.417501in}{1.109512in}}%
\pgfpathcurveto{\pgfqpoint{2.415258in}{1.109512in}}{\pgfqpoint{2.413106in}{1.108621in}}{\pgfqpoint{2.411520in}{1.107035in}}%
\pgfpathcurveto{\pgfqpoint{2.409935in}{1.105449in}}{\pgfqpoint{2.409043in}{1.103298in}}{\pgfqpoint{2.409043in}{1.101055in}}%
\pgfpathcurveto{\pgfqpoint{2.409043in}{1.098812in}}{\pgfqpoint{2.409935in}{1.096661in}}{\pgfqpoint{2.411520in}{1.095075in}}%
\pgfpathcurveto{\pgfqpoint{2.413106in}{1.093489in}}{\pgfqpoint{2.415258in}{1.092598in}}{\pgfqpoint{2.417501in}{1.092598in}}%
\pgfpathlineto{\pgfqpoint{2.417501in}{1.092598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435334in}{1.122727in}}%
\pgfpathcurveto{\pgfqpoint{2.437498in}{1.122727in}}{\pgfqpoint{2.439574in}{1.123587in}}{\pgfqpoint{2.441104in}{1.125117in}}%
\pgfpathcurveto{\pgfqpoint{2.442634in}{1.126647in}}{\pgfqpoint{2.443493in}{1.128722in}}{\pgfqpoint{2.443493in}{1.130886in}}%
\pgfpathcurveto{\pgfqpoint{2.443493in}{1.133049in}}{\pgfqpoint{2.442634in}{1.135125in}}{\pgfqpoint{2.441104in}{1.136655in}}%
\pgfpathcurveto{\pgfqpoint{2.439574in}{1.138185in}}{\pgfqpoint{2.437498in}{1.139044in}}{\pgfqpoint{2.435334in}{1.139044in}}%
\pgfpathcurveto{\pgfqpoint{2.433171in}{1.139044in}}{\pgfqpoint{2.431095in}{1.138185in}}{\pgfqpoint{2.429565in}{1.136655in}}%
\pgfpathcurveto{\pgfqpoint{2.428035in}{1.135125in}}{\pgfqpoint{2.427176in}{1.133049in}}{\pgfqpoint{2.427176in}{1.130886in}}%
\pgfpathcurveto{\pgfqpoint{2.427176in}{1.128722in}}{\pgfqpoint{2.428035in}{1.126647in}}{\pgfqpoint{2.429565in}{1.125117in}}%
\pgfpathcurveto{\pgfqpoint{2.431095in}{1.123587in}}{\pgfqpoint{2.433171in}{1.122727in}}{\pgfqpoint{2.435334in}{1.122727in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{1.122727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453168in}{1.117315in}}%
\pgfpathcurveto{\pgfqpoint{2.455311in}{1.117315in}}{\pgfqpoint{2.457366in}{1.118166in}}{\pgfqpoint{2.458880in}{1.119681in}}%
\pgfpathcurveto{\pgfqpoint{2.460395in}{1.121196in}}{\pgfqpoint{2.461247in}{1.123251in}}{\pgfqpoint{2.461247in}{1.125393in}}%
\pgfpathcurveto{\pgfqpoint{2.461247in}{1.127536in}}{\pgfqpoint{2.460395in}{1.129591in}}{\pgfqpoint{2.458880in}{1.131106in}}%
\pgfpathcurveto{\pgfqpoint{2.457366in}{1.132621in}}{\pgfqpoint{2.455311in}{1.133472in}}{\pgfqpoint{2.453168in}{1.133472in}}%
\pgfpathcurveto{\pgfqpoint{2.451026in}{1.133472in}}{\pgfqpoint{2.448971in}{1.132621in}}{\pgfqpoint{2.447456in}{1.131106in}}%
\pgfpathcurveto{\pgfqpoint{2.445941in}{1.129591in}}{\pgfqpoint{2.445090in}{1.127536in}}{\pgfqpoint{2.445090in}{1.125393in}}%
\pgfpathcurveto{\pgfqpoint{2.445090in}{1.123251in}}{\pgfqpoint{2.445941in}{1.121196in}}{\pgfqpoint{2.447456in}{1.119681in}}%
\pgfpathcurveto{\pgfqpoint{2.448971in}{1.118166in}}{\pgfqpoint{2.451026in}{1.117315in}}{\pgfqpoint{2.453168in}{1.117315in}}%
\pgfpathlineto{\pgfqpoint{2.453168in}{1.117315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471002in}{1.231974in}}%
\pgfpathcurveto{\pgfqpoint{2.473092in}{1.231974in}}{\pgfqpoint{2.475097in}{1.232805in}}{\pgfqpoint{2.476575in}{1.234283in}}%
\pgfpathcurveto{\pgfqpoint{2.478054in}{1.235761in}}{\pgfqpoint{2.478884in}{1.237766in}}{\pgfqpoint{2.478884in}{1.239856in}}%
\pgfpathcurveto{\pgfqpoint{2.478884in}{1.241947in}}{\pgfqpoint{2.478054in}{1.243952in}}{\pgfqpoint{2.476575in}{1.245430in}}%
\pgfpathcurveto{\pgfqpoint{2.475097in}{1.246908in}}{\pgfqpoint{2.473092in}{1.247738in}}{\pgfqpoint{2.471002in}{1.247738in}}%
\pgfpathcurveto{\pgfqpoint{2.468912in}{1.247738in}}{\pgfqpoint{2.466907in}{1.246908in}}{\pgfqpoint{2.465428in}{1.245430in}}%
\pgfpathcurveto{\pgfqpoint{2.463950in}{1.243952in}}{\pgfqpoint{2.463120in}{1.241947in}}{\pgfqpoint{2.463120in}{1.239856in}}%
\pgfpathcurveto{\pgfqpoint{2.463120in}{1.237766in}}{\pgfqpoint{2.463950in}{1.235761in}}{\pgfqpoint{2.465428in}{1.234283in}}%
\pgfpathcurveto{\pgfqpoint{2.466907in}{1.232805in}}{\pgfqpoint{2.468912in}{1.231974in}}{\pgfqpoint{2.471002in}{1.231974in}}%
\pgfpathlineto{\pgfqpoint{2.471002in}{1.231974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488836in}{1.271616in}}%
\pgfpathcurveto{\pgfqpoint{2.490908in}{1.271616in}}{\pgfqpoint{2.492897in}{1.272439in}}{\pgfqpoint{2.494362in}{1.273905in}}%
\pgfpathcurveto{\pgfqpoint{2.495828in}{1.275371in}}{\pgfqpoint{2.496651in}{1.277359in}}{\pgfqpoint{2.496651in}{1.279432in}}%
\pgfpathcurveto{\pgfqpoint{2.496651in}{1.281504in}}{\pgfqpoint{2.495828in}{1.283492in}}{\pgfqpoint{2.494362in}{1.284958in}}%
\pgfpathcurveto{\pgfqpoint{2.492897in}{1.286424in}}{\pgfqpoint{2.490908in}{1.287247in}}{\pgfqpoint{2.488836in}{1.287247in}}%
\pgfpathcurveto{\pgfqpoint{2.486763in}{1.287247in}}{\pgfqpoint{2.484775in}{1.286424in}}{\pgfqpoint{2.483309in}{1.284958in}}%
\pgfpathcurveto{\pgfqpoint{2.481844in}{1.283492in}}{\pgfqpoint{2.481020in}{1.281504in}}{\pgfqpoint{2.481020in}{1.279432in}}%
\pgfpathcurveto{\pgfqpoint{2.481020in}{1.277359in}}{\pgfqpoint{2.481844in}{1.275371in}}{\pgfqpoint{2.483309in}{1.273905in}}%
\pgfpathcurveto{\pgfqpoint{2.484775in}{1.272439in}}{\pgfqpoint{2.486763in}{1.271616in}}{\pgfqpoint{2.488836in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.271616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506670in}{1.190006in}}%
\pgfpathcurveto{\pgfqpoint{2.508652in}{1.190006in}}{\pgfqpoint{2.510553in}{1.190794in}}{\pgfqpoint{2.511955in}{1.192196in}}%
\pgfpathcurveto{\pgfqpoint{2.513356in}{1.193597in}}{\pgfqpoint{2.514144in}{1.195498in}}{\pgfqpoint{2.514144in}{1.197481in}}%
\pgfpathcurveto{\pgfqpoint{2.514144in}{1.199463in}}{\pgfqpoint{2.513356in}{1.201364in}}{\pgfqpoint{2.511955in}{1.202766in}}%
\pgfpathcurveto{\pgfqpoint{2.510553in}{1.204167in}}{\pgfqpoint{2.508652in}{1.204955in}}{\pgfqpoint{2.506670in}{1.204955in}}%
\pgfpathcurveto{\pgfqpoint{2.504687in}{1.204955in}}{\pgfqpoint{2.502786in}{1.204167in}}{\pgfqpoint{2.501385in}{1.202766in}}%
\pgfpathcurveto{\pgfqpoint{2.499983in}{1.201364in}}{\pgfqpoint{2.499195in}{1.199463in}}{\pgfqpoint{2.499195in}{1.197481in}}%
\pgfpathcurveto{\pgfqpoint{2.499195in}{1.195498in}}{\pgfqpoint{2.499983in}{1.193597in}}{\pgfqpoint{2.501385in}{1.192196in}}%
\pgfpathcurveto{\pgfqpoint{2.502786in}{1.190794in}}{\pgfqpoint{2.504687in}{1.190006in}}{\pgfqpoint{2.506670in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{2.506670in}{1.190006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524503in}{0.853602in}}%
\pgfpathcurveto{\pgfqpoint{2.526457in}{0.853602in}}{\pgfqpoint{2.528332in}{0.854379in}}{\pgfqpoint{2.529714in}{0.855760in}}%
\pgfpathcurveto{\pgfqpoint{2.531096in}{0.857142in}}{\pgfqpoint{2.531872in}{0.859017in}}{\pgfqpoint{2.531872in}{0.860971in}}%
\pgfpathcurveto{\pgfqpoint{2.531872in}{0.862925in}}{\pgfqpoint{2.531096in}{0.864799in}}{\pgfqpoint{2.529714in}{0.866181in}}%
\pgfpathcurveto{\pgfqpoint{2.528332in}{0.867563in}}{\pgfqpoint{2.526457in}{0.868339in}}{\pgfqpoint{2.524503in}{0.868339in}}%
\pgfpathcurveto{\pgfqpoint{2.522549in}{0.868339in}}{\pgfqpoint{2.520675in}{0.867563in}}{\pgfqpoint{2.519293in}{0.866181in}}%
\pgfpathcurveto{\pgfqpoint{2.517911in}{0.864799in}}{\pgfqpoint{2.517135in}{0.862925in}}{\pgfqpoint{2.517135in}{0.860971in}}%
\pgfpathcurveto{\pgfqpoint{2.517135in}{0.859017in}}{\pgfqpoint{2.517911in}{0.857142in}}{\pgfqpoint{2.519293in}{0.855760in}}%
\pgfpathcurveto{\pgfqpoint{2.520675in}{0.854379in}}{\pgfqpoint{2.522549in}{0.853602in}}{\pgfqpoint{2.524503in}{0.853602in}}%
\pgfpathlineto{\pgfqpoint{2.524503in}{0.853602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542337in}{0.883384in}}%
\pgfpathcurveto{\pgfqpoint{2.544229in}{0.883384in}}{\pgfqpoint{2.546044in}{0.884136in}}{\pgfqpoint{2.547382in}{0.885474in}}%
\pgfpathcurveto{\pgfqpoint{2.548720in}{0.886812in}}{\pgfqpoint{2.549472in}{0.888627in}}{\pgfqpoint{2.549472in}{0.890519in}}%
\pgfpathcurveto{\pgfqpoint{2.549472in}{0.892411in}}{\pgfqpoint{2.548720in}{0.894226in}}{\pgfqpoint{2.547382in}{0.895564in}}%
\pgfpathcurveto{\pgfqpoint{2.546044in}{0.896902in}}{\pgfqpoint{2.544229in}{0.897653in}}{\pgfqpoint{2.542337in}{0.897653in}}%
\pgfpathcurveto{\pgfqpoint{2.540445in}{0.897653in}}{\pgfqpoint{2.538630in}{0.896902in}}{\pgfqpoint{2.537292in}{0.895564in}}%
\pgfpathcurveto{\pgfqpoint{2.535954in}{0.894226in}}{\pgfqpoint{2.535202in}{0.892411in}}{\pgfqpoint{2.535202in}{0.890519in}}%
\pgfpathcurveto{\pgfqpoint{2.535202in}{0.888627in}}{\pgfqpoint{2.535954in}{0.886812in}}{\pgfqpoint{2.537292in}{0.885474in}}%
\pgfpathcurveto{\pgfqpoint{2.538630in}{0.884136in}}{\pgfqpoint{2.540445in}{0.883384in}}{\pgfqpoint{2.542337in}{0.883384in}}%
\pgfpathlineto{\pgfqpoint{2.542337in}{0.883384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560171in}{0.684061in}}%
\pgfpathcurveto{\pgfqpoint{2.562048in}{0.684061in}}{\pgfqpoint{2.563849in}{0.684807in}}{\pgfqpoint{2.565177in}{0.686135in}}%
\pgfpathcurveto{\pgfqpoint{2.566504in}{0.687462in}}{\pgfqpoint{2.567250in}{0.689263in}}{\pgfqpoint{2.567250in}{0.691141in}}%
\pgfpathcurveto{\pgfqpoint{2.567250in}{0.693018in}}{\pgfqpoint{2.566504in}{0.694819in}}{\pgfqpoint{2.565177in}{0.696147in}}%
\pgfpathcurveto{\pgfqpoint{2.563849in}{0.697474in}}{\pgfqpoint{2.562048in}{0.698220in}}{\pgfqpoint{2.560171in}{0.698220in}}%
\pgfpathcurveto{\pgfqpoint{2.558293in}{0.698220in}}{\pgfqpoint{2.556492in}{0.697474in}}{\pgfqpoint{2.555165in}{0.696147in}}%
\pgfpathcurveto{\pgfqpoint{2.553837in}{0.694819in}}{\pgfqpoint{2.553091in}{0.693018in}}{\pgfqpoint{2.553091in}{0.691141in}}%
\pgfpathcurveto{\pgfqpoint{2.553091in}{0.689263in}}{\pgfqpoint{2.553837in}{0.687462in}}{\pgfqpoint{2.555165in}{0.686135in}}%
\pgfpathcurveto{\pgfqpoint{2.556492in}{0.684807in}}{\pgfqpoint{2.558293in}{0.684061in}}{\pgfqpoint{2.560171in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{0.684061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578005in}{0.541249in}}%
\pgfpathcurveto{\pgfqpoint{2.579892in}{0.541249in}}{\pgfqpoint{2.581702in}{0.541998in}}{\pgfqpoint{2.583037in}{0.543333in}}%
\pgfpathcurveto{\pgfqpoint{2.584371in}{0.544667in}}{\pgfqpoint{2.585121in}{0.546478in}}{\pgfqpoint{2.585121in}{0.548365in}}%
\pgfpathcurveto{\pgfqpoint{2.585121in}{0.550252in}}{\pgfqpoint{2.584371in}{0.552062in}}{\pgfqpoint{2.583037in}{0.553397in}}%
\pgfpathcurveto{\pgfqpoint{2.581702in}{0.554731in}}{\pgfqpoint{2.579892in}{0.555481in}}{\pgfqpoint{2.578005in}{0.555481in}}%
\pgfpathcurveto{\pgfqpoint{2.576117in}{0.555481in}}{\pgfqpoint{2.574307in}{0.554731in}}{\pgfqpoint{2.572973in}{0.553397in}}%
\pgfpathcurveto{\pgfqpoint{2.571638in}{0.552062in}}{\pgfqpoint{2.570888in}{0.550252in}}{\pgfqpoint{2.570888in}{0.548365in}}%
\pgfpathcurveto{\pgfqpoint{2.570888in}{0.546478in}}{\pgfqpoint{2.571638in}{0.544667in}}{\pgfqpoint{2.572973in}{0.543333in}}%
\pgfpathcurveto{\pgfqpoint{2.574307in}{0.541998in}}{\pgfqpoint{2.576117in}{0.541249in}}{\pgfqpoint{2.578005in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.578005in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595838in}{0.355361in}}%
\pgfpathcurveto{\pgfqpoint{2.597706in}{0.355361in}}{\pgfqpoint{2.599498in}{0.356103in}}{\pgfqpoint{2.600818in}{0.357424in}}%
\pgfpathcurveto{\pgfqpoint{2.602139in}{0.358744in}}{\pgfqpoint{2.602881in}{0.360536in}}{\pgfqpoint{2.602881in}{0.362404in}}%
\pgfpathcurveto{\pgfqpoint{2.602881in}{0.364271in}}{\pgfqpoint{2.602139in}{0.366063in}}{\pgfqpoint{2.600818in}{0.367384in}}%
\pgfpathcurveto{\pgfqpoint{2.599498in}{0.368704in}}{\pgfqpoint{2.597706in}{0.369446in}}{\pgfqpoint{2.595838in}{0.369446in}}%
\pgfpathcurveto{\pgfqpoint{2.593971in}{0.369446in}}{\pgfqpoint{2.592179in}{0.368704in}}{\pgfqpoint{2.590859in}{0.367384in}}%
\pgfpathcurveto{\pgfqpoint{2.589538in}{0.366063in}}{\pgfqpoint{2.588796in}{0.364271in}}{\pgfqpoint{2.588796in}{0.362404in}}%
\pgfpathcurveto{\pgfqpoint{2.588796in}{0.360536in}}{\pgfqpoint{2.589538in}{0.358744in}}{\pgfqpoint{2.590859in}{0.357424in}}%
\pgfpathcurveto{\pgfqpoint{2.592179in}{0.356103in}}{\pgfqpoint{2.593971in}{0.355361in}}{\pgfqpoint{2.595838in}{0.355361in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{0.355361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613672in}{0.401668in}}%
\pgfpathcurveto{\pgfqpoint{2.615530in}{0.401668in}}{\pgfqpoint{2.617312in}{0.402406in}}{\pgfqpoint{2.618626in}{0.403720in}}%
\pgfpathcurveto{\pgfqpoint{2.619939in}{0.405034in}}{\pgfqpoint{2.620678in}{0.406816in}}{\pgfqpoint{2.620678in}{0.408674in}}%
\pgfpathcurveto{\pgfqpoint{2.620678in}{0.410531in}}{\pgfqpoint{2.619939in}{0.412313in}}{\pgfqpoint{2.618626in}{0.413627in}}%
\pgfpathcurveto{\pgfqpoint{2.617312in}{0.414941in}}{\pgfqpoint{2.615530in}{0.415679in}}{\pgfqpoint{2.613672in}{0.415679in}}%
\pgfpathcurveto{\pgfqpoint{2.611814in}{0.415679in}}{\pgfqpoint{2.610032in}{0.414941in}}{\pgfqpoint{2.608719in}{0.413627in}}%
\pgfpathcurveto{\pgfqpoint{2.607405in}{0.412313in}}{\pgfqpoint{2.606667in}{0.410531in}}{\pgfqpoint{2.606667in}{0.408674in}}%
\pgfpathcurveto{\pgfqpoint{2.606667in}{0.406816in}}{\pgfqpoint{2.607405in}{0.405034in}}{\pgfqpoint{2.608719in}{0.403720in}}%
\pgfpathcurveto{\pgfqpoint{2.610032in}{0.402406in}}{\pgfqpoint{2.611814in}{0.401668in}}{\pgfqpoint{2.613672in}{0.401668in}}%
\pgfpathlineto{\pgfqpoint{2.613672in}{0.401668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631506in}{0.539464in}}%
\pgfpathcurveto{\pgfqpoint{2.633398in}{0.539464in}}{\pgfqpoint{2.635213in}{0.540216in}}{\pgfqpoint{2.636551in}{0.541554in}}%
\pgfpathcurveto{\pgfqpoint{2.637889in}{0.542892in}}{\pgfqpoint{2.638641in}{0.544707in}}{\pgfqpoint{2.638641in}{0.546599in}}%
\pgfpathcurveto{\pgfqpoint{2.638641in}{0.548491in}}{\pgfqpoint{2.637889in}{0.550306in}}{\pgfqpoint{2.636551in}{0.551644in}}%
\pgfpathcurveto{\pgfqpoint{2.635213in}{0.552982in}}{\pgfqpoint{2.633398in}{0.553733in}}{\pgfqpoint{2.631506in}{0.553733in}}%
\pgfpathcurveto{\pgfqpoint{2.629614in}{0.553733in}}{\pgfqpoint{2.627799in}{0.552982in}}{\pgfqpoint{2.626461in}{0.551644in}}%
\pgfpathcurveto{\pgfqpoint{2.625123in}{0.550306in}}{\pgfqpoint{2.624371in}{0.548491in}}{\pgfqpoint{2.624371in}{0.546599in}}%
\pgfpathcurveto{\pgfqpoint{2.624371in}{0.544707in}}{\pgfqpoint{2.625123in}{0.542892in}}{\pgfqpoint{2.626461in}{0.541554in}}%
\pgfpathcurveto{\pgfqpoint{2.627799in}{0.540216in}}{\pgfqpoint{2.629614in}{0.539464in}}{\pgfqpoint{2.631506in}{0.539464in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{0.539464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649340in}{0.648005in}}%
\pgfpathcurveto{\pgfqpoint{2.651261in}{0.648005in}}{\pgfqpoint{2.653103in}{0.648769in}}{\pgfqpoint{2.654462in}{0.650127in}}%
\pgfpathcurveto{\pgfqpoint{2.655820in}{0.651485in}}{\pgfqpoint{2.656583in}{0.653328in}}{\pgfqpoint{2.656583in}{0.655249in}}%
\pgfpathcurveto{\pgfqpoint{2.656583in}{0.657170in}}{\pgfqpoint{2.655820in}{0.659013in}}{\pgfqpoint{2.654462in}{0.660371in}}%
\pgfpathcurveto{\pgfqpoint{2.653103in}{0.661729in}}{\pgfqpoint{2.651261in}{0.662493in}}{\pgfqpoint{2.649340in}{0.662493in}}%
\pgfpathcurveto{\pgfqpoint{2.647419in}{0.662493in}}{\pgfqpoint{2.645576in}{0.661729in}}{\pgfqpoint{2.644218in}{0.660371in}}%
\pgfpathcurveto{\pgfqpoint{2.642859in}{0.659013in}}{\pgfqpoint{2.642096in}{0.657170in}}{\pgfqpoint{2.642096in}{0.655249in}}%
\pgfpathcurveto{\pgfqpoint{2.642096in}{0.653328in}}{\pgfqpoint{2.642859in}{0.651485in}}{\pgfqpoint{2.644218in}{0.650127in}}%
\pgfpathcurveto{\pgfqpoint{2.645576in}{0.648769in}}{\pgfqpoint{2.647419in}{0.648005in}}{\pgfqpoint{2.649340in}{0.648005in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{0.648005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667173in}{0.575570in}}%
\pgfpathcurveto{\pgfqpoint{2.669169in}{0.575570in}}{\pgfqpoint{2.671084in}{0.576364in}}{\pgfqpoint{2.672495in}{0.577775in}}%
\pgfpathcurveto{\pgfqpoint{2.673907in}{0.579186in}}{\pgfqpoint{2.674700in}{0.581101in}}{\pgfqpoint{2.674700in}{0.583097in}}%
\pgfpathcurveto{\pgfqpoint{2.674700in}{0.585093in}}{\pgfqpoint{2.673907in}{0.587007in}}{\pgfqpoint{2.672495in}{0.588419in}}%
\pgfpathcurveto{\pgfqpoint{2.671084in}{0.589830in}}{\pgfqpoint{2.669169in}{0.590623in}}{\pgfqpoint{2.667173in}{0.590623in}}%
\pgfpathcurveto{\pgfqpoint{2.665177in}{0.590623in}}{\pgfqpoint{2.663263in}{0.589830in}}{\pgfqpoint{2.661852in}{0.588419in}}%
\pgfpathcurveto{\pgfqpoint{2.660440in}{0.587007in}}{\pgfqpoint{2.659647in}{0.585093in}}{\pgfqpoint{2.659647in}{0.583097in}}%
\pgfpathcurveto{\pgfqpoint{2.659647in}{0.581101in}}{\pgfqpoint{2.660440in}{0.579186in}}{\pgfqpoint{2.661852in}{0.577775in}}%
\pgfpathcurveto{\pgfqpoint{2.663263in}{0.576364in}}{\pgfqpoint{2.665177in}{0.575570in}}{\pgfqpoint{2.667173in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{0.575570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{0.745550in}}%
\pgfpathcurveto{\pgfqpoint{2.686971in}{0.745550in}}{\pgfqpoint{2.688854in}{0.746330in}}{\pgfqpoint{2.690243in}{0.747719in}}%
\pgfpathcurveto{\pgfqpoint{2.691631in}{0.749107in}}{\pgfqpoint{2.692411in}{0.750991in}}{\pgfqpoint{2.692411in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{2.692411in}{0.754918in}}{\pgfqpoint{2.691631in}{0.756801in}}{\pgfqpoint{2.690243in}{0.758189in}}%
\pgfpathcurveto{\pgfqpoint{2.688854in}{0.759578in}}{\pgfqpoint{2.686971in}{0.760358in}}{\pgfqpoint{2.685007in}{0.760358in}}%
\pgfpathcurveto{\pgfqpoint{2.683044in}{0.760358in}}{\pgfqpoint{2.681160in}{0.759578in}}{\pgfqpoint{2.679772in}{0.758189in}}%
\pgfpathcurveto{\pgfqpoint{2.678383in}{0.756801in}}{\pgfqpoint{2.677603in}{0.754918in}}{\pgfqpoint{2.677603in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{2.677603in}{0.750991in}}{\pgfqpoint{2.678383in}{0.749107in}}{\pgfqpoint{2.679772in}{0.747719in}}%
\pgfpathcurveto{\pgfqpoint{2.681160in}{0.746330in}}{\pgfqpoint{2.683044in}{0.745550in}}{\pgfqpoint{2.685007in}{0.745550in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{0.745550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702841in}{0.572639in}}%
\pgfpathcurveto{\pgfqpoint{2.704752in}{0.572639in}}{\pgfqpoint{2.706586in}{0.573398in}}{\pgfqpoint{2.707937in}{0.574750in}}%
\pgfpathcurveto{\pgfqpoint{2.709289in}{0.576101in}}{\pgfqpoint{2.710048in}{0.577935in}}{\pgfqpoint{2.710048in}{0.579846in}}%
\pgfpathcurveto{\pgfqpoint{2.710048in}{0.581758in}}{\pgfqpoint{2.709289in}{0.583591in}}{\pgfqpoint{2.707937in}{0.584943in}}%
\pgfpathcurveto{\pgfqpoint{2.706586in}{0.586294in}}{\pgfqpoint{2.704752in}{0.587054in}}{\pgfqpoint{2.702841in}{0.587054in}}%
\pgfpathcurveto{\pgfqpoint{2.700930in}{0.587054in}}{\pgfqpoint{2.699096in}{0.586294in}}{\pgfqpoint{2.697745in}{0.584943in}}%
\pgfpathcurveto{\pgfqpoint{2.696393in}{0.583591in}}{\pgfqpoint{2.695634in}{0.581758in}}{\pgfqpoint{2.695634in}{0.579846in}}%
\pgfpathcurveto{\pgfqpoint{2.695634in}{0.577935in}}{\pgfqpoint{2.696393in}{0.576101in}}{\pgfqpoint{2.697745in}{0.574750in}}%
\pgfpathcurveto{\pgfqpoint{2.699096in}{0.573398in}}{\pgfqpoint{2.700930in}{0.572639in}}{\pgfqpoint{2.702841in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{2.702841in}{0.572639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720675in}{0.804778in}}%
\pgfpathcurveto{\pgfqpoint{2.722498in}{0.804778in}}{\pgfqpoint{2.724246in}{0.805503in}}{\pgfqpoint{2.725535in}{0.806792in}}%
\pgfpathcurveto{\pgfqpoint{2.726824in}{0.808081in}}{\pgfqpoint{2.727549in}{0.809829in}}{\pgfqpoint{2.727549in}{0.811652in}}%
\pgfpathcurveto{\pgfqpoint{2.727549in}{0.813475in}}{\pgfqpoint{2.726824in}{0.815224in}}{\pgfqpoint{2.725535in}{0.816513in}}%
\pgfpathcurveto{\pgfqpoint{2.724246in}{0.817802in}}{\pgfqpoint{2.722498in}{0.818526in}}{\pgfqpoint{2.720675in}{0.818526in}}%
\pgfpathcurveto{\pgfqpoint{2.718852in}{0.818526in}}{\pgfqpoint{2.717103in}{0.817802in}}{\pgfqpoint{2.715814in}{0.816513in}}%
\pgfpathcurveto{\pgfqpoint{2.714525in}{0.815224in}}{\pgfqpoint{2.713801in}{0.813475in}}{\pgfqpoint{2.713801in}{0.811652in}}%
\pgfpathcurveto{\pgfqpoint{2.713801in}{0.809829in}}{\pgfqpoint{2.714525in}{0.808081in}}{\pgfqpoint{2.715814in}{0.806792in}}%
\pgfpathcurveto{\pgfqpoint{2.717103in}{0.805503in}}{\pgfqpoint{2.718852in}{0.804778in}}{\pgfqpoint{2.720675in}{0.804778in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{0.804778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738509in}{0.679507in}}%
\pgfpathcurveto{\pgfqpoint{2.740286in}{0.679507in}}{\pgfqpoint{2.741990in}{0.680214in}}{\pgfqpoint{2.743247in}{0.681470in}}%
\pgfpathcurveto{\pgfqpoint{2.744503in}{0.682727in}}{\pgfqpoint{2.745209in}{0.684431in}}{\pgfqpoint{2.745209in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{2.745209in}{0.687985in}}{\pgfqpoint{2.744503in}{0.689690in}}{\pgfqpoint{2.743247in}{0.690946in}}%
\pgfpathcurveto{\pgfqpoint{2.741990in}{0.692203in}}{\pgfqpoint{2.740286in}{0.692909in}}{\pgfqpoint{2.738509in}{0.692909in}}%
\pgfpathcurveto{\pgfqpoint{2.736732in}{0.692909in}}{\pgfqpoint{2.735027in}{0.692203in}}{\pgfqpoint{2.733770in}{0.690946in}}%
\pgfpathcurveto{\pgfqpoint{2.732514in}{0.689690in}}{\pgfqpoint{2.731808in}{0.687985in}}{\pgfqpoint{2.731808in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{2.731808in}{0.684431in}}{\pgfqpoint{2.732514in}{0.682727in}}{\pgfqpoint{2.733770in}{0.681470in}}%
\pgfpathcurveto{\pgfqpoint{2.735027in}{0.680214in}}{\pgfqpoint{2.736732in}{0.679507in}}{\pgfqpoint{2.738509in}{0.679507in}}%
\pgfpathlineto{\pgfqpoint{2.738509in}{0.679507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756342in}{0.789689in}}%
\pgfpathcurveto{\pgfqpoint{2.758165in}{0.789689in}}{\pgfqpoint{2.759914in}{0.790413in}}{\pgfqpoint{2.761203in}{0.791702in}}%
\pgfpathcurveto{\pgfqpoint{2.762492in}{0.792991in}}{\pgfqpoint{2.763216in}{0.794740in}}{\pgfqpoint{2.763216in}{0.796563in}}%
\pgfpathcurveto{\pgfqpoint{2.763216in}{0.798386in}}{\pgfqpoint{2.762492in}{0.800134in}}{\pgfqpoint{2.761203in}{0.801423in}}%
\pgfpathcurveto{\pgfqpoint{2.759914in}{0.802712in}}{\pgfqpoint{2.758165in}{0.803436in}}{\pgfqpoint{2.756342in}{0.803436in}}%
\pgfpathcurveto{\pgfqpoint{2.754519in}{0.803436in}}{\pgfqpoint{2.752771in}{0.802712in}}{\pgfqpoint{2.751482in}{0.801423in}}%
\pgfpathcurveto{\pgfqpoint{2.750193in}{0.800134in}}{\pgfqpoint{2.749469in}{0.798386in}}{\pgfqpoint{2.749469in}{0.796563in}}%
\pgfpathcurveto{\pgfqpoint{2.749469in}{0.794740in}}{\pgfqpoint{2.750193in}{0.792991in}}{\pgfqpoint{2.751482in}{0.791702in}}%
\pgfpathcurveto{\pgfqpoint{2.752771in}{0.790413in}}{\pgfqpoint{2.754519in}{0.789689in}}{\pgfqpoint{2.756342in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{2.756342in}{0.789689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774176in}{0.818040in}}%
\pgfpathcurveto{\pgfqpoint{2.776140in}{0.818040in}}{\pgfqpoint{2.778023in}{0.818820in}}{\pgfqpoint{2.779411in}{0.820208in}}%
\pgfpathcurveto{\pgfqpoint{2.780800in}{0.821597in}}{\pgfqpoint{2.781580in}{0.823480in}}{\pgfqpoint{2.781580in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{2.781580in}{0.827407in}}{\pgfqpoint{2.780800in}{0.829291in}}{\pgfqpoint{2.779411in}{0.830679in}}%
\pgfpathcurveto{\pgfqpoint{2.778023in}{0.832068in}}{\pgfqpoint{2.776140in}{0.832848in}}{\pgfqpoint{2.774176in}{0.832848in}}%
\pgfpathcurveto{\pgfqpoint{2.772213in}{0.832848in}}{\pgfqpoint{2.770329in}{0.832068in}}{\pgfqpoint{2.768941in}{0.830679in}}%
\pgfpathcurveto{\pgfqpoint{2.767552in}{0.829291in}}{\pgfqpoint{2.766772in}{0.827407in}}{\pgfqpoint{2.766772in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{2.766772in}{0.823480in}}{\pgfqpoint{2.767552in}{0.821597in}}{\pgfqpoint{2.768941in}{0.820208in}}%
\pgfpathcurveto{\pgfqpoint{2.770329in}{0.818820in}}{\pgfqpoint{2.772213in}{0.818040in}}{\pgfqpoint{2.774176in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.774176in}{0.818040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792010in}{0.805052in}}%
\pgfpathcurveto{\pgfqpoint{2.793959in}{0.805052in}}{\pgfqpoint{2.795829in}{0.805826in}}{\pgfqpoint{2.797208in}{0.807205in}}%
\pgfpathcurveto{\pgfqpoint{2.798586in}{0.808583in}}{\pgfqpoint{2.799361in}{0.810453in}}{\pgfqpoint{2.799361in}{0.812403in}}%
\pgfpathcurveto{\pgfqpoint{2.799361in}{0.814352in}}{\pgfqpoint{2.798586in}{0.816222in}}{\pgfqpoint{2.797208in}{0.817601in}}%
\pgfpathcurveto{\pgfqpoint{2.795829in}{0.818979in}}{\pgfqpoint{2.793959in}{0.819754in}}{\pgfqpoint{2.792010in}{0.819754in}}%
\pgfpathcurveto{\pgfqpoint{2.790060in}{0.819754in}}{\pgfqpoint{2.788191in}{0.818979in}}{\pgfqpoint{2.786812in}{0.817601in}}%
\pgfpathcurveto{\pgfqpoint{2.785434in}{0.816222in}}{\pgfqpoint{2.784659in}{0.814352in}}{\pgfqpoint{2.784659in}{0.812403in}}%
\pgfpathcurveto{\pgfqpoint{2.784659in}{0.810453in}}{\pgfqpoint{2.785434in}{0.808583in}}{\pgfqpoint{2.786812in}{0.807205in}}%
\pgfpathcurveto{\pgfqpoint{2.788191in}{0.805826in}}{\pgfqpoint{2.790060in}{0.805052in}}{\pgfqpoint{2.792010in}{0.805052in}}%
\pgfpathlineto{\pgfqpoint{2.792010in}{0.805052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809844in}{0.858893in}}%
\pgfpathcurveto{\pgfqpoint{2.811745in}{0.858893in}}{\pgfqpoint{2.813570in}{0.859648in}}{\pgfqpoint{2.814914in}{0.860993in}}%
\pgfpathcurveto{\pgfqpoint{2.816259in}{0.862338in}}{\pgfqpoint{2.817015in}{0.864162in}}{\pgfqpoint{2.817015in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{2.817015in}{0.867966in}}{\pgfqpoint{2.816259in}{0.869790in}}{\pgfqpoint{2.814914in}{0.871135in}}%
\pgfpathcurveto{\pgfqpoint{2.813570in}{0.872479in}}{\pgfqpoint{2.811745in}{0.873235in}}{\pgfqpoint{2.809844in}{0.873235in}}%
\pgfpathcurveto{\pgfqpoint{2.807942in}{0.873235in}}{\pgfqpoint{2.806118in}{0.872479in}}{\pgfqpoint{2.804773in}{0.871135in}}%
\pgfpathcurveto{\pgfqpoint{2.803428in}{0.869790in}}{\pgfqpoint{2.802673in}{0.867966in}}{\pgfqpoint{2.802673in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{2.802673in}{0.864162in}}{\pgfqpoint{2.803428in}{0.862338in}}{\pgfqpoint{2.804773in}{0.860993in}}%
\pgfpathcurveto{\pgfqpoint{2.806118in}{0.859648in}}{\pgfqpoint{2.807942in}{0.858893in}}{\pgfqpoint{2.809844in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{0.858893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827677in}{1.056140in}}%
\pgfpathcurveto{\pgfqpoint{2.829603in}{1.056140in}}{\pgfqpoint{2.831450in}{1.056905in}}{\pgfqpoint{2.832812in}{1.058267in}}%
\pgfpathcurveto{\pgfqpoint{2.834174in}{1.059629in}}{\pgfqpoint{2.834939in}{1.061476in}}{\pgfqpoint{2.834939in}{1.063402in}}%
\pgfpathcurveto{\pgfqpoint{2.834939in}{1.065327in}}{\pgfqpoint{2.834174in}{1.067175in}}{\pgfqpoint{2.832812in}{1.068536in}}%
\pgfpathcurveto{\pgfqpoint{2.831450in}{1.069898in}}{\pgfqpoint{2.829603in}{1.070663in}}{\pgfqpoint{2.827677in}{1.070663in}}%
\pgfpathcurveto{\pgfqpoint{2.825752in}{1.070663in}}{\pgfqpoint{2.823904in}{1.069898in}}{\pgfqpoint{2.822543in}{1.068536in}}%
\pgfpathcurveto{\pgfqpoint{2.821181in}{1.067175in}}{\pgfqpoint{2.820416in}{1.065327in}}{\pgfqpoint{2.820416in}{1.063402in}}%
\pgfpathcurveto{\pgfqpoint{2.820416in}{1.061476in}}{\pgfqpoint{2.821181in}{1.059629in}}{\pgfqpoint{2.822543in}{1.058267in}}%
\pgfpathcurveto{\pgfqpoint{2.823904in}{1.056905in}}{\pgfqpoint{2.825752in}{1.056140in}}{\pgfqpoint{2.827677in}{1.056140in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.056140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845511in}{0.969558in}}%
\pgfpathcurveto{\pgfqpoint{2.847442in}{0.969558in}}{\pgfqpoint{2.849293in}{0.970325in}}{\pgfqpoint{2.850659in}{0.971690in}}%
\pgfpathcurveto{\pgfqpoint{2.852024in}{0.973055in}}{\pgfqpoint{2.852791in}{0.974907in}}{\pgfqpoint{2.852791in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{2.852791in}{0.978768in}}{\pgfqpoint{2.852024in}{0.980620in}}{\pgfqpoint{2.850659in}{0.981985in}}%
\pgfpathcurveto{\pgfqpoint{2.849293in}{0.983350in}}{\pgfqpoint{2.847442in}{0.984117in}}{\pgfqpoint{2.845511in}{0.984117in}}%
\pgfpathcurveto{\pgfqpoint{2.843581in}{0.984117in}}{\pgfqpoint{2.841729in}{0.983350in}}{\pgfqpoint{2.840364in}{0.981985in}}%
\pgfpathcurveto{\pgfqpoint{2.838999in}{0.980620in}}{\pgfqpoint{2.838232in}{0.978768in}}{\pgfqpoint{2.838232in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{2.838232in}{0.974907in}}{\pgfqpoint{2.838999in}{0.973055in}}{\pgfqpoint{2.840364in}{0.971690in}}%
\pgfpathcurveto{\pgfqpoint{2.841729in}{0.970325in}}{\pgfqpoint{2.843581in}{0.969558in}}{\pgfqpoint{2.845511in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{2.845511in}{0.969558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863345in}{0.847500in}}%
\pgfpathcurveto{\pgfqpoint{2.865247in}{0.847500in}}{\pgfqpoint{2.867071in}{0.848255in}}{\pgfqpoint{2.868416in}{0.849600in}}%
\pgfpathcurveto{\pgfqpoint{2.869760in}{0.850945in}}{\pgfqpoint{2.870516in}{0.852769in}}{\pgfqpoint{2.870516in}{0.854671in}}%
\pgfpathcurveto{\pgfqpoint{2.870516in}{0.856573in}}{\pgfqpoint{2.869760in}{0.858397in}}{\pgfqpoint{2.868416in}{0.859741in}}%
\pgfpathcurveto{\pgfqpoint{2.867071in}{0.861086in}}{\pgfqpoint{2.865247in}{0.861842in}}{\pgfqpoint{2.863345in}{0.861842in}}%
\pgfpathcurveto{\pgfqpoint{2.861443in}{0.861842in}}{\pgfqpoint{2.859619in}{0.861086in}}{\pgfqpoint{2.858274in}{0.859741in}}%
\pgfpathcurveto{\pgfqpoint{2.856929in}{0.858397in}}{\pgfqpoint{2.856174in}{0.856573in}}{\pgfqpoint{2.856174in}{0.854671in}}%
\pgfpathcurveto{\pgfqpoint{2.856174in}{0.852769in}}{\pgfqpoint{2.856929in}{0.850945in}}{\pgfqpoint{2.858274in}{0.849600in}}%
\pgfpathcurveto{\pgfqpoint{2.859619in}{0.848255in}}{\pgfqpoint{2.861443in}{0.847500in}}{\pgfqpoint{2.863345in}{0.847500in}}%
\pgfpathlineto{\pgfqpoint{2.863345in}{0.847500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881179in}{0.899159in}}%
\pgfpathcurveto{\pgfqpoint{2.883123in}{0.899159in}}{\pgfqpoint{2.884989in}{0.899931in}}{\pgfqpoint{2.886364in}{0.901306in}}%
\pgfpathcurveto{\pgfqpoint{2.887739in}{0.902681in}}{\pgfqpoint{2.888512in}{0.904547in}}{\pgfqpoint{2.888512in}{0.906492in}}%
\pgfpathcurveto{\pgfqpoint{2.888512in}{0.908436in}}{\pgfqpoint{2.887739in}{0.910302in}}{\pgfqpoint{2.886364in}{0.911677in}}%
\pgfpathcurveto{\pgfqpoint{2.884989in}{0.913052in}}{\pgfqpoint{2.883123in}{0.913825in}}{\pgfqpoint{2.881179in}{0.913825in}}%
\pgfpathcurveto{\pgfqpoint{2.879234in}{0.913825in}}{\pgfqpoint{2.877369in}{0.913052in}}{\pgfqpoint{2.875993in}{0.911677in}}%
\pgfpathcurveto{\pgfqpoint{2.874618in}{0.910302in}}{\pgfqpoint{2.873846in}{0.908436in}}{\pgfqpoint{2.873846in}{0.906492in}}%
\pgfpathcurveto{\pgfqpoint{2.873846in}{0.904547in}}{\pgfqpoint{2.874618in}{0.902681in}}{\pgfqpoint{2.875993in}{0.901306in}}%
\pgfpathcurveto{\pgfqpoint{2.877369in}{0.899931in}}{\pgfqpoint{2.879234in}{0.899159in}}{\pgfqpoint{2.881179in}{0.899159in}}%
\pgfpathlineto{\pgfqpoint{2.881179in}{0.899159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899013in}{1.099934in}}%
\pgfpathcurveto{\pgfqpoint{2.900943in}{1.099934in}}{\pgfqpoint{2.902795in}{1.100701in}}{\pgfqpoint{2.904160in}{1.102066in}}%
\pgfpathcurveto{\pgfqpoint{2.905525in}{1.103431in}}{\pgfqpoint{2.906292in}{1.105283in}}{\pgfqpoint{2.906292in}{1.107213in}}%
\pgfpathcurveto{\pgfqpoint{2.906292in}{1.109144in}}{\pgfqpoint{2.905525in}{1.110996in}}{\pgfqpoint{2.904160in}{1.112361in}}%
\pgfpathcurveto{\pgfqpoint{2.902795in}{1.113726in}}{\pgfqpoint{2.900943in}{1.114493in}}{\pgfqpoint{2.899013in}{1.114493in}}%
\pgfpathcurveto{\pgfqpoint{2.897082in}{1.114493in}}{\pgfqpoint{2.895230in}{1.113726in}}{\pgfqpoint{2.893865in}{1.112361in}}%
\pgfpathcurveto{\pgfqpoint{2.892500in}{1.110996in}}{\pgfqpoint{2.891733in}{1.109144in}}{\pgfqpoint{2.891733in}{1.107213in}}%
\pgfpathcurveto{\pgfqpoint{2.891733in}{1.105283in}}{\pgfqpoint{2.892500in}{1.103431in}}{\pgfqpoint{2.893865in}{1.102066in}}%
\pgfpathcurveto{\pgfqpoint{2.895230in}{1.100701in}}{\pgfqpoint{2.897082in}{1.099934in}}{\pgfqpoint{2.899013in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{2.899013in}{1.099934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916846in}{1.254473in}}%
\pgfpathcurveto{\pgfqpoint{2.918669in}{1.254473in}}{\pgfqpoint{2.920418in}{1.255197in}}{\pgfqpoint{2.921707in}{1.256486in}}%
\pgfpathcurveto{\pgfqpoint{2.922996in}{1.257775in}}{\pgfqpoint{2.923720in}{1.259524in}}{\pgfqpoint{2.923720in}{1.261347in}}%
\pgfpathcurveto{\pgfqpoint{2.923720in}{1.263170in}}{\pgfqpoint{2.922996in}{1.264918in}}{\pgfqpoint{2.921707in}{1.266207in}}%
\pgfpathcurveto{\pgfqpoint{2.920418in}{1.267496in}}{\pgfqpoint{2.918669in}{1.268220in}}{\pgfqpoint{2.916846in}{1.268220in}}%
\pgfpathcurveto{\pgfqpoint{2.915023in}{1.268220in}}{\pgfqpoint{2.913275in}{1.267496in}}{\pgfqpoint{2.911986in}{1.266207in}}%
\pgfpathcurveto{\pgfqpoint{2.910697in}{1.264918in}}{\pgfqpoint{2.909973in}{1.263170in}}{\pgfqpoint{2.909973in}{1.261347in}}%
\pgfpathcurveto{\pgfqpoint{2.909973in}{1.259524in}}{\pgfqpoint{2.910697in}{1.257775in}}{\pgfqpoint{2.911986in}{1.256486in}}%
\pgfpathcurveto{\pgfqpoint{2.913275in}{1.255197in}}{\pgfqpoint{2.915023in}{1.254473in}}{\pgfqpoint{2.916846in}{1.254473in}}%
\pgfpathlineto{\pgfqpoint{2.916846in}{1.254473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934680in}{1.110096in}}%
\pgfpathcurveto{\pgfqpoint{2.936503in}{1.110096in}}{\pgfqpoint{2.938252in}{1.110821in}}{\pgfqpoint{2.939541in}{1.112110in}}%
\pgfpathcurveto{\pgfqpoint{2.940830in}{1.113399in}}{\pgfqpoint{2.941554in}{1.115147in}}{\pgfqpoint{2.941554in}{1.116970in}}%
\pgfpathcurveto{\pgfqpoint{2.941554in}{1.118793in}}{\pgfqpoint{2.940830in}{1.120542in}}{\pgfqpoint{2.939541in}{1.121831in}}%
\pgfpathcurveto{\pgfqpoint{2.938252in}{1.123120in}}{\pgfqpoint{2.936503in}{1.123844in}}{\pgfqpoint{2.934680in}{1.123844in}}%
\pgfpathcurveto{\pgfqpoint{2.932857in}{1.123844in}}{\pgfqpoint{2.931109in}{1.123120in}}{\pgfqpoint{2.929820in}{1.121831in}}%
\pgfpathcurveto{\pgfqpoint{2.928531in}{1.120542in}}{\pgfqpoint{2.927806in}{1.118793in}}{\pgfqpoint{2.927806in}{1.116970in}}%
\pgfpathcurveto{\pgfqpoint{2.927806in}{1.115147in}}{\pgfqpoint{2.928531in}{1.113399in}}{\pgfqpoint{2.929820in}{1.112110in}}%
\pgfpathcurveto{\pgfqpoint{2.931109in}{1.110821in}}{\pgfqpoint{2.932857in}{1.110096in}}{\pgfqpoint{2.934680in}{1.110096in}}%
\pgfpathlineto{\pgfqpoint{2.934680in}{1.110096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952514in}{1.213945in}}%
\pgfpathcurveto{\pgfqpoint{2.954265in}{1.213945in}}{\pgfqpoint{2.955944in}{1.214640in}}{\pgfqpoint{2.957183in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{2.958421in}{1.217117in}}{\pgfqpoint{2.959116in}{1.218796in}}{\pgfqpoint{2.959116in}{1.220547in}}%
\pgfpathcurveto{\pgfqpoint{2.959116in}{1.222298in}}{\pgfqpoint{2.958421in}{1.223978in}}{\pgfqpoint{2.957183in}{1.225216in}}%
\pgfpathcurveto{\pgfqpoint{2.955944in}{1.226454in}}{\pgfqpoint{2.954265in}{1.227150in}}{\pgfqpoint{2.952514in}{1.227150in}}%
\pgfpathcurveto{\pgfqpoint{2.950763in}{1.227150in}}{\pgfqpoint{2.949083in}{1.226454in}}{\pgfqpoint{2.947845in}{1.225216in}}%
\pgfpathcurveto{\pgfqpoint{2.946607in}{1.223978in}}{\pgfqpoint{2.945911in}{1.222298in}}{\pgfqpoint{2.945911in}{1.220547in}}%
\pgfpathcurveto{\pgfqpoint{2.945911in}{1.218796in}}{\pgfqpoint{2.946607in}{1.217117in}}{\pgfqpoint{2.947845in}{1.215879in}}%
\pgfpathcurveto{\pgfqpoint{2.949083in}{1.214640in}}{\pgfqpoint{2.950763in}{1.213945in}}{\pgfqpoint{2.952514in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{2.952514in}{1.213945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970348in}{1.323708in}}%
\pgfpathcurveto{\pgfqpoint{2.972114in}{1.323708in}}{\pgfqpoint{2.973809in}{1.324409in}}{\pgfqpoint{2.975058in}{1.325659in}}%
\pgfpathcurveto{\pgfqpoint{2.976307in}{1.326908in}}{\pgfqpoint{2.977009in}{1.328602in}}{\pgfqpoint{2.977009in}{1.330369in}}%
\pgfpathcurveto{\pgfqpoint{2.977009in}{1.332136in}}{\pgfqpoint{2.976307in}{1.333830in}}{\pgfqpoint{2.975058in}{1.335080in}}%
\pgfpathcurveto{\pgfqpoint{2.973809in}{1.336329in}}{\pgfqpoint{2.972114in}{1.337031in}}{\pgfqpoint{2.970348in}{1.337031in}}%
\pgfpathcurveto{\pgfqpoint{2.968581in}{1.337031in}}{\pgfqpoint{2.966886in}{1.336329in}}{\pgfqpoint{2.965637in}{1.335080in}}%
\pgfpathcurveto{\pgfqpoint{2.964388in}{1.333830in}}{\pgfqpoint{2.963686in}{1.332136in}}{\pgfqpoint{2.963686in}{1.330369in}}%
\pgfpathcurveto{\pgfqpoint{2.963686in}{1.328602in}}{\pgfqpoint{2.964388in}{1.326908in}}{\pgfqpoint{2.965637in}{1.325659in}}%
\pgfpathcurveto{\pgfqpoint{2.966886in}{1.324409in}}{\pgfqpoint{2.968581in}{1.323708in}}{\pgfqpoint{2.970348in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{2.970348in}{1.323708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988181in}{1.330792in}}%
\pgfpathcurveto{\pgfqpoint{2.989953in}{1.330792in}}{\pgfqpoint{2.991653in}{1.331496in}}{\pgfqpoint{2.992906in}{1.332749in}}%
\pgfpathcurveto{\pgfqpoint{2.994159in}{1.334002in}}{\pgfqpoint{2.994863in}{1.335701in}}{\pgfqpoint{2.994863in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{2.994863in}{1.339245in}}{\pgfqpoint{2.994159in}{1.340945in}}{\pgfqpoint{2.992906in}{1.342197in}}%
\pgfpathcurveto{\pgfqpoint{2.991653in}{1.343450in}}{\pgfqpoint{2.989953in}{1.344154in}}{\pgfqpoint{2.988181in}{1.344154in}}%
\pgfpathcurveto{\pgfqpoint{2.986410in}{1.344154in}}{\pgfqpoint{2.984710in}{1.343450in}}{\pgfqpoint{2.983457in}{1.342197in}}%
\pgfpathcurveto{\pgfqpoint{2.982204in}{1.340945in}}{\pgfqpoint{2.981500in}{1.339245in}}{\pgfqpoint{2.981500in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{2.981500in}{1.335701in}}{\pgfqpoint{2.982204in}{1.334002in}}{\pgfqpoint{2.983457in}{1.332749in}}%
\pgfpathcurveto{\pgfqpoint{2.984710in}{1.331496in}}{\pgfqpoint{2.986410in}{1.330792in}}{\pgfqpoint{2.988181in}{1.330792in}}%
\pgfpathlineto{\pgfqpoint{2.988181in}{1.330792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006015in}{1.309238in}}%
\pgfpathcurveto{\pgfqpoint{3.007787in}{1.309238in}}{\pgfqpoint{3.009487in}{1.309942in}}{\pgfqpoint{3.010739in}{1.311195in}}%
\pgfpathcurveto{\pgfqpoint{3.011992in}{1.312448in}}{\pgfqpoint{3.012696in}{1.314148in}}{\pgfqpoint{3.012696in}{1.315920in}}%
\pgfpathcurveto{\pgfqpoint{3.012696in}{1.317692in}}{\pgfqpoint{3.011992in}{1.319391in}}{\pgfqpoint{3.010739in}{1.320644in}}%
\pgfpathcurveto{\pgfqpoint{3.009487in}{1.321897in}}{\pgfqpoint{3.007787in}{1.322601in}}{\pgfqpoint{3.006015in}{1.322601in}}%
\pgfpathcurveto{\pgfqpoint{3.004243in}{1.322601in}}{\pgfqpoint{3.002544in}{1.321897in}}{\pgfqpoint{3.001291in}{1.320644in}}%
\pgfpathcurveto{\pgfqpoint{3.000038in}{1.319391in}}{\pgfqpoint{2.999334in}{1.317692in}}{\pgfqpoint{2.999334in}{1.315920in}}%
\pgfpathcurveto{\pgfqpoint{2.999334in}{1.314148in}}{\pgfqpoint{3.000038in}{1.312448in}}{\pgfqpoint{3.001291in}{1.311195in}}%
\pgfpathcurveto{\pgfqpoint{3.002544in}{1.309942in}}{\pgfqpoint{3.004243in}{1.309238in}}{\pgfqpoint{3.006015in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{3.006015in}{1.309238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023849in}{1.194752in}}%
\pgfpathcurveto{\pgfqpoint{3.025646in}{1.194752in}}{\pgfqpoint{3.027371in}{1.195467in}}{\pgfqpoint{3.028642in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.029913in}{1.198009in}}{\pgfqpoint{3.030627in}{1.199733in}}{\pgfqpoint{3.030627in}{1.201530in}}%
\pgfpathcurveto{\pgfqpoint{3.030627in}{1.203328in}}{\pgfqpoint{3.029913in}{1.205052in}}{\pgfqpoint{3.028642in}{1.206323in}}%
\pgfpathcurveto{\pgfqpoint{3.027371in}{1.207594in}}{\pgfqpoint{3.025646in}{1.208309in}}{\pgfqpoint{3.023849in}{1.208309in}}%
\pgfpathcurveto{\pgfqpoint{3.022051in}{1.208309in}}{\pgfqpoint{3.020327in}{1.207594in}}{\pgfqpoint{3.019056in}{1.206323in}}%
\pgfpathcurveto{\pgfqpoint{3.017785in}{1.205052in}}{\pgfqpoint{3.017071in}{1.203328in}}{\pgfqpoint{3.017071in}{1.201530in}}%
\pgfpathcurveto{\pgfqpoint{3.017071in}{1.199733in}}{\pgfqpoint{3.017785in}{1.198009in}}{\pgfqpoint{3.019056in}{1.196738in}}%
\pgfpathcurveto{\pgfqpoint{3.020327in}{1.195467in}}{\pgfqpoint{3.022051in}{1.194752in}}{\pgfqpoint{3.023849in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{3.023849in}{1.194752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041683in}{1.209062in}}%
\pgfpathcurveto{\pgfqpoint{3.043449in}{1.209062in}}{\pgfqpoint{3.045144in}{1.209764in}}{\pgfqpoint{3.046393in}{1.211013in}}%
\pgfpathcurveto{\pgfqpoint{3.047642in}{1.212262in}}{\pgfqpoint{3.048344in}{1.213957in}}{\pgfqpoint{3.048344in}{1.215724in}}%
\pgfpathcurveto{\pgfqpoint{3.048344in}{1.217490in}}{\pgfqpoint{3.047642in}{1.219185in}}{\pgfqpoint{3.046393in}{1.220434in}}%
\pgfpathcurveto{\pgfqpoint{3.045144in}{1.221683in}}{\pgfqpoint{3.043449in}{1.222385in}}{\pgfqpoint{3.041683in}{1.222385in}}%
\pgfpathcurveto{\pgfqpoint{3.039916in}{1.222385in}}{\pgfqpoint{3.038221in}{1.221683in}}{\pgfqpoint{3.036972in}{1.220434in}}%
\pgfpathcurveto{\pgfqpoint{3.035723in}{1.219185in}}{\pgfqpoint{3.035021in}{1.217490in}}{\pgfqpoint{3.035021in}{1.215724in}}%
\pgfpathcurveto{\pgfqpoint{3.035021in}{1.213957in}}{\pgfqpoint{3.035723in}{1.212262in}}{\pgfqpoint{3.036972in}{1.211013in}}%
\pgfpathcurveto{\pgfqpoint{3.038221in}{1.209764in}}{\pgfqpoint{3.039916in}{1.209062in}}{\pgfqpoint{3.041683in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{3.041683in}{1.209062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059516in}{1.150607in}}%
\pgfpathcurveto{\pgfqpoint{3.061314in}{1.150607in}}{\pgfqpoint{3.063038in}{1.151321in}}{\pgfqpoint{3.064309in}{1.152592in}}%
\pgfpathcurveto{\pgfqpoint{3.065580in}{1.153863in}}{\pgfqpoint{3.066295in}{1.155587in}}{\pgfqpoint{3.066295in}{1.157385in}}%
\pgfpathcurveto{\pgfqpoint{3.066295in}{1.159182in}}{\pgfqpoint{3.065580in}{1.160906in}}{\pgfqpoint{3.064309in}{1.162178in}}%
\pgfpathcurveto{\pgfqpoint{3.063038in}{1.163449in}}{\pgfqpoint{3.061314in}{1.164163in}}{\pgfqpoint{3.059516in}{1.164163in}}%
\pgfpathcurveto{\pgfqpoint{3.057719in}{1.164163in}}{\pgfqpoint{3.055995in}{1.163449in}}{\pgfqpoint{3.054724in}{1.162178in}}%
\pgfpathcurveto{\pgfqpoint{3.053453in}{1.160906in}}{\pgfqpoint{3.052738in}{1.159182in}}{\pgfqpoint{3.052738in}{1.157385in}}%
\pgfpathcurveto{\pgfqpoint{3.052738in}{1.155587in}}{\pgfqpoint{3.053453in}{1.153863in}}{\pgfqpoint{3.054724in}{1.152592in}}%
\pgfpathcurveto{\pgfqpoint{3.055995in}{1.151321in}}{\pgfqpoint{3.057719in}{1.150607in}}{\pgfqpoint{3.059516in}{1.150607in}}%
\pgfpathlineto{\pgfqpoint{3.059516in}{1.150607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384451in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.384451in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384451in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276139in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276139in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276139in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167828in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167828in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167828in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059516in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059516in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059516in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562788in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562788in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741126in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741126in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919464in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919464in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097802in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097802in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454477in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454477in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632815in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632815in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811152in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811152in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989490in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989490in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346166in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346166in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524503in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524503in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702841in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702841in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881179in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881179in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748734in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle w_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251318in,y=1.824875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.665859in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{2.665859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{2.131842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{1.597826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{1.063810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.437952in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{2.667173in}{0.529794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190595in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.190595in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=2.665859in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=2.131842in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=1.597826in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=1.063810in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.711758in,y=0.529794in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748734in,y=3.283208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont GIRGs with \(\displaystyle n = 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.928368in}}%
\pgfpathcurveto{\pgfqpoint{3.622493in}{2.928368in}}{\pgfqpoint{3.634433in}{2.933313in}}{\pgfqpoint{3.643235in}{2.942115in}}%
\pgfpathcurveto{\pgfqpoint{3.652037in}{2.950918in}}{\pgfqpoint{3.656983in}{2.962857in}}{\pgfqpoint{3.656983in}{2.975305in}}%
\pgfpathcurveto{\pgfqpoint{3.656983in}{2.987753in}}{\pgfqpoint{3.652037in}{2.999693in}}{\pgfqpoint{3.643235in}{3.008495in}}%
\pgfpathcurveto{\pgfqpoint{3.634433in}{3.017297in}}{\pgfqpoint{3.622493in}{3.022243in}}{\pgfqpoint{3.610045in}{3.022243in}}%
\pgfpathcurveto{\pgfqpoint{3.597597in}{3.022243in}}{\pgfqpoint{3.585657in}{3.017297in}}{\pgfqpoint{3.576855in}{3.008495in}}%
\pgfpathcurveto{\pgfqpoint{3.568053in}{2.999693in}}{\pgfqpoint{3.563107in}{2.987753in}}{\pgfqpoint{3.563107in}{2.975305in}}%
\pgfpathcurveto{\pgfqpoint{3.563107in}{2.962857in}}{\pgfqpoint{3.568053in}{2.950918in}}{\pgfqpoint{3.576855in}{2.942115in}}%
\pgfpathcurveto{\pgfqpoint{3.585657in}{2.933313in}}{\pgfqpoint{3.597597in}{2.928368in}}{\pgfqpoint{3.610045in}{2.928368in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{2.928368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{2.813745in}}%
\pgfpathcurveto{\pgfqpoint{3.649690in}{2.813745in}}{\pgfqpoint{3.670611in}{2.822411in}}{\pgfqpoint{3.686034in}{2.837834in}}%
\pgfpathcurveto{\pgfqpoint{3.701457in}{2.853257in}}{\pgfqpoint{3.710123in}{2.874178in}}{\pgfqpoint{3.710123in}{2.895989in}}%
\pgfpathcurveto{\pgfqpoint{3.710123in}{2.917801in}}{\pgfqpoint{3.701457in}{2.938722in}}{\pgfqpoint{3.686034in}{2.954145in}}%
\pgfpathcurveto{\pgfqpoint{3.670611in}{2.969568in}}{\pgfqpoint{3.649690in}{2.978233in}}{\pgfqpoint{3.627879in}{2.978233in}}%
\pgfpathcurveto{\pgfqpoint{3.606067in}{2.978233in}}{\pgfqpoint{3.585146in}{2.969568in}}{\pgfqpoint{3.569723in}{2.954145in}}%
\pgfpathcurveto{\pgfqpoint{3.554301in}{2.938722in}}{\pgfqpoint{3.545635in}{2.917801in}}{\pgfqpoint{3.545635in}{2.895989in}}%
\pgfpathcurveto{\pgfqpoint{3.545635in}{2.874178in}}{\pgfqpoint{3.554301in}{2.853257in}}{\pgfqpoint{3.569723in}{2.837834in}}%
\pgfpathcurveto{\pgfqpoint{3.585146in}{2.822411in}}{\pgfqpoint{3.606067in}{2.813745in}}{\pgfqpoint{3.627879in}{2.813745in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{2.813745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{2.833565in}}%
\pgfpathcurveto{\pgfqpoint{3.661336in}{2.833565in}}{\pgfqpoint{3.676321in}{2.839772in}}{\pgfqpoint{3.687368in}{2.850820in}}%
\pgfpathcurveto{\pgfqpoint{3.698416in}{2.861867in}}{\pgfqpoint{3.704623in}{2.876852in}}{\pgfqpoint{3.704623in}{2.892475in}}%
\pgfpathcurveto{\pgfqpoint{3.704623in}{2.908099in}}{\pgfqpoint{3.698416in}{2.923084in}}{\pgfqpoint{3.687368in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{3.676321in}{2.945178in}}{\pgfqpoint{3.661336in}{2.951386in}}{\pgfqpoint{3.645713in}{2.951386in}}%
\pgfpathcurveto{\pgfqpoint{3.630089in}{2.951386in}}{\pgfqpoint{3.615104in}{2.945178in}}{\pgfqpoint{3.604057in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{3.593010in}{2.923084in}}{\pgfqpoint{3.586802in}{2.908099in}}{\pgfqpoint{3.586802in}{2.892475in}}%
\pgfpathcurveto{\pgfqpoint{3.586802in}{2.876852in}}{\pgfqpoint{3.593010in}{2.861867in}}{\pgfqpoint{3.604057in}{2.850820in}}%
\pgfpathcurveto{\pgfqpoint{3.615104in}{2.839772in}}{\pgfqpoint{3.630089in}{2.833565in}}{\pgfqpoint{3.645713in}{2.833565in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{2.833565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{2.836406in}}%
\pgfpathcurveto{\pgfqpoint{3.675209in}{2.836406in}}{\pgfqpoint{3.686396in}{2.841040in}}{\pgfqpoint{3.694643in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{3.702890in}{2.857534in}}{\pgfqpoint{3.707524in}{2.868721in}}{\pgfqpoint{3.707524in}{2.880384in}}%
\pgfpathcurveto{\pgfqpoint{3.707524in}{2.892047in}}{\pgfqpoint{3.702890in}{2.903234in}}{\pgfqpoint{3.694643in}{2.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.686396in}{2.919728in}}{\pgfqpoint{3.675209in}{2.924361in}}{\pgfqpoint{3.663546in}{2.924361in}}%
\pgfpathcurveto{\pgfqpoint{3.651883in}{2.924361in}}{\pgfqpoint{3.640696in}{2.919728in}}{\pgfqpoint{3.632449in}{2.911481in}}%
\pgfpathcurveto{\pgfqpoint{3.624202in}{2.903234in}}{\pgfqpoint{3.619569in}{2.892047in}}{\pgfqpoint{3.619569in}{2.880384in}}%
\pgfpathcurveto{\pgfqpoint{3.619569in}{2.868721in}}{\pgfqpoint{3.624202in}{2.857534in}}{\pgfqpoint{3.632449in}{2.849287in}}%
\pgfpathcurveto{\pgfqpoint{3.640696in}{2.841040in}}{\pgfqpoint{3.651883in}{2.836406in}}{\pgfqpoint{3.663546in}{2.836406in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{2.836406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{2.812515in}}%
\pgfpathcurveto{\pgfqpoint{3.694042in}{2.812515in}}{\pgfqpoint{3.706187in}{2.817545in}}{\pgfqpoint{3.715140in}{2.826499in}}%
\pgfpathcurveto{\pgfqpoint{3.724093in}{2.835452in}}{\pgfqpoint{3.729124in}{2.847597in}}{\pgfqpoint{3.729124in}{2.860258in}}%
\pgfpathcurveto{\pgfqpoint{3.729124in}{2.872920in}}{\pgfqpoint{3.724093in}{2.885065in}}{\pgfqpoint{3.715140in}{2.894018in}}%
\pgfpathcurveto{\pgfqpoint{3.706187in}{2.902972in}}{\pgfqpoint{3.694042in}{2.908002in}}{\pgfqpoint{3.681380in}{2.908002in}}%
\pgfpathcurveto{\pgfqpoint{3.668718in}{2.908002in}}{\pgfqpoint{3.656573in}{2.902972in}}{\pgfqpoint{3.647620in}{2.894018in}}%
\pgfpathcurveto{\pgfqpoint{3.638667in}{2.885065in}}{\pgfqpoint{3.633636in}{2.872920in}}{\pgfqpoint{3.633636in}{2.860258in}}%
\pgfpathcurveto{\pgfqpoint{3.633636in}{2.847597in}}{\pgfqpoint{3.638667in}{2.835452in}}{\pgfqpoint{3.647620in}{2.826499in}}%
\pgfpathcurveto{\pgfqpoint{3.656573in}{2.817545in}}{\pgfqpoint{3.668718in}{2.812515in}}{\pgfqpoint{3.681380in}{2.812515in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{2.812515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{2.796655in}}%
\pgfpathcurveto{\pgfqpoint{3.709327in}{2.796655in}}{\pgfqpoint{3.719026in}{2.800672in}}{\pgfqpoint{3.726177in}{2.807823in}}%
\pgfpathcurveto{\pgfqpoint{3.733328in}{2.814974in}}{\pgfqpoint{3.737346in}{2.824674in}}{\pgfqpoint{3.737346in}{2.834786in}}%
\pgfpathcurveto{\pgfqpoint{3.737346in}{2.844899in}}{\pgfqpoint{3.733328in}{2.854599in}}{\pgfqpoint{3.726177in}{2.861750in}}%
\pgfpathcurveto{\pgfqpoint{3.719026in}{2.868900in}}{\pgfqpoint{3.709327in}{2.872918in}}{\pgfqpoint{3.699214in}{2.872918in}}%
\pgfpathcurveto{\pgfqpoint{3.689101in}{2.872918in}}{\pgfqpoint{3.679401in}{2.868900in}}{\pgfqpoint{3.672251in}{2.861750in}}%
\pgfpathcurveto{\pgfqpoint{3.665100in}{2.854599in}}{\pgfqpoint{3.661082in}{2.844899in}}{\pgfqpoint{3.661082in}{2.834786in}}%
\pgfpathcurveto{\pgfqpoint{3.661082in}{2.824674in}}{\pgfqpoint{3.665100in}{2.814974in}}{\pgfqpoint{3.672251in}{2.807823in}}%
\pgfpathcurveto{\pgfqpoint{3.679401in}{2.800672in}}{\pgfqpoint{3.689101in}{2.796655in}}{\pgfqpoint{3.699214in}{2.796655in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{2.796655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{2.760612in}}%
\pgfpathcurveto{\pgfqpoint{3.725047in}{2.760612in}}{\pgfqpoint{3.732719in}{2.763790in}}{\pgfqpoint{3.738376in}{2.769447in}}%
\pgfpathcurveto{\pgfqpoint{3.744032in}{2.775103in}}{\pgfqpoint{3.747210in}{2.782776in}}{\pgfqpoint{3.747210in}{2.790775in}}%
\pgfpathcurveto{\pgfqpoint{3.747210in}{2.798774in}}{\pgfqpoint{3.744032in}{2.806447in}}{\pgfqpoint{3.738376in}{2.812103in}}%
\pgfpathcurveto{\pgfqpoint{3.732719in}{2.817759in}}{\pgfqpoint{3.725047in}{2.820937in}}{\pgfqpoint{3.717048in}{2.820937in}}%
\pgfpathcurveto{\pgfqpoint{3.709048in}{2.820937in}}{\pgfqpoint{3.701376in}{2.817759in}}{\pgfqpoint{3.695720in}{2.812103in}}%
\pgfpathcurveto{\pgfqpoint{3.690063in}{2.806447in}}{\pgfqpoint{3.686885in}{2.798774in}}{\pgfqpoint{3.686885in}{2.790775in}}%
\pgfpathcurveto{\pgfqpoint{3.686885in}{2.782776in}}{\pgfqpoint{3.690063in}{2.775103in}}{\pgfqpoint{3.695720in}{2.769447in}}%
\pgfpathcurveto{\pgfqpoint{3.701376in}{2.763790in}}{\pgfqpoint{3.709048in}{2.760612in}}{\pgfqpoint{3.717048in}{2.760612in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{2.760612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{2.687307in}}%
\pgfpathcurveto{\pgfqpoint{3.744617in}{2.687307in}}{\pgfqpoint{3.753955in}{2.691175in}}{\pgfqpoint{3.760839in}{2.698059in}}%
\pgfpathcurveto{\pgfqpoint{3.767723in}{2.704943in}}{\pgfqpoint{3.771591in}{2.714281in}}{\pgfqpoint{3.771591in}{2.724016in}}%
\pgfpathcurveto{\pgfqpoint{3.771591in}{2.733752in}}{\pgfqpoint{3.767723in}{2.743090in}}{\pgfqpoint{3.760839in}{2.749974in}}%
\pgfpathcurveto{\pgfqpoint{3.753955in}{2.756858in}}{\pgfqpoint{3.744617in}{2.760726in}}{\pgfqpoint{3.734881in}{2.760726in}}%
\pgfpathcurveto{\pgfqpoint{3.725146in}{2.760726in}}{\pgfqpoint{3.715808in}{2.756858in}}{\pgfqpoint{3.708924in}{2.749974in}}%
\pgfpathcurveto{\pgfqpoint{3.702040in}{2.743090in}}{\pgfqpoint{3.698172in}{2.733752in}}{\pgfqpoint{3.698172in}{2.724016in}}%
\pgfpathcurveto{\pgfqpoint{3.698172in}{2.714281in}}{\pgfqpoint{3.702040in}{2.704943in}}{\pgfqpoint{3.708924in}{2.698059in}}%
\pgfpathcurveto{\pgfqpoint{3.715808in}{2.691175in}}{\pgfqpoint{3.725146in}{2.687307in}}{\pgfqpoint{3.734881in}{2.687307in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{2.687307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{2.669676in}}%
\pgfpathcurveto{\pgfqpoint{3.761102in}{2.669676in}}{\pgfqpoint{3.769147in}{2.673009in}}{\pgfqpoint{3.775078in}{2.678939in}}%
\pgfpathcurveto{\pgfqpoint{3.781008in}{2.684870in}}{\pgfqpoint{3.784340in}{2.692914in}}{\pgfqpoint{3.784340in}{2.701302in}}%
\pgfpathcurveto{\pgfqpoint{3.784340in}{2.709689in}}{\pgfqpoint{3.781008in}{2.717733in}}{\pgfqpoint{3.775078in}{2.723664in}}%
\pgfpathcurveto{\pgfqpoint{3.769147in}{2.729595in}}{\pgfqpoint{3.761102in}{2.732927in}}{\pgfqpoint{3.752715in}{2.732927in}}%
\pgfpathcurveto{\pgfqpoint{3.744328in}{2.732927in}}{\pgfqpoint{3.736283in}{2.729595in}}{\pgfqpoint{3.730353in}{2.723664in}}%
\pgfpathcurveto{\pgfqpoint{3.724422in}{2.717733in}}{\pgfqpoint{3.721090in}{2.709689in}}{\pgfqpoint{3.721090in}{2.701302in}}%
\pgfpathcurveto{\pgfqpoint{3.721090in}{2.692914in}}{\pgfqpoint{3.724422in}{2.684870in}}{\pgfqpoint{3.730353in}{2.678939in}}%
\pgfpathcurveto{\pgfqpoint{3.736283in}{2.673009in}}{\pgfqpoint{3.744328in}{2.669676in}}{\pgfqpoint{3.752715in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{2.669676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{2.770557in}}%
\pgfpathcurveto{\pgfqpoint{3.777459in}{2.770557in}}{\pgfqpoint{3.784086in}{2.773302in}}{\pgfqpoint{3.788972in}{2.778188in}}%
\pgfpathcurveto{\pgfqpoint{3.793858in}{2.783074in}}{\pgfqpoint{3.796603in}{2.789701in}}{\pgfqpoint{3.796603in}{2.796611in}}%
\pgfpathcurveto{\pgfqpoint{3.796603in}{2.803521in}}{\pgfqpoint{3.793858in}{2.810148in}}{\pgfqpoint{3.788972in}{2.815034in}}%
\pgfpathcurveto{\pgfqpoint{3.784086in}{2.819920in}}{\pgfqpoint{3.777459in}{2.822665in}}{\pgfqpoint{3.770549in}{2.822665in}}%
\pgfpathcurveto{\pgfqpoint{3.763639in}{2.822665in}}{\pgfqpoint{3.757012in}{2.819920in}}{\pgfqpoint{3.752126in}{2.815034in}}%
\pgfpathcurveto{\pgfqpoint{3.747240in}{2.810148in}}{\pgfqpoint{3.744495in}{2.803521in}}{\pgfqpoint{3.744495in}{2.796611in}}%
\pgfpathcurveto{\pgfqpoint{3.744495in}{2.789701in}}{\pgfqpoint{3.747240in}{2.783074in}}{\pgfqpoint{3.752126in}{2.778188in}}%
\pgfpathcurveto{\pgfqpoint{3.757012in}{2.773302in}}{\pgfqpoint{3.763639in}{2.770557in}}{\pgfqpoint{3.770549in}{2.770557in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{2.770557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{2.882160in}}%
\pgfpathcurveto{\pgfqpoint{3.794750in}{2.882160in}}{\pgfqpoint{3.800857in}{2.884689in}}{\pgfqpoint{3.805359in}{2.889192in}}%
\pgfpathcurveto{\pgfqpoint{3.809861in}{2.893694in}}{\pgfqpoint{3.812391in}{2.899801in}}{\pgfqpoint{3.812391in}{2.906168in}}%
\pgfpathcurveto{\pgfqpoint{3.812391in}{2.912535in}}{\pgfqpoint{3.809861in}{2.918642in}}{\pgfqpoint{3.805359in}{2.923144in}}%
\pgfpathcurveto{\pgfqpoint{3.800857in}{2.927646in}}{\pgfqpoint{3.794750in}{2.930176in}}{\pgfqpoint{3.788383in}{2.930176in}}%
\pgfpathcurveto{\pgfqpoint{3.782016in}{2.930176in}}{\pgfqpoint{3.775909in}{2.927646in}}{\pgfqpoint{3.771406in}{2.923144in}}%
\pgfpathcurveto{\pgfqpoint{3.766904in}{2.918642in}}{\pgfqpoint{3.764375in}{2.912535in}}{\pgfqpoint{3.764375in}{2.906168in}}%
\pgfpathcurveto{\pgfqpoint{3.764375in}{2.899801in}}{\pgfqpoint{3.766904in}{2.893694in}}{\pgfqpoint{3.771406in}{2.889192in}}%
\pgfpathcurveto{\pgfqpoint{3.775909in}{2.884689in}}{\pgfqpoint{3.782016in}{2.882160in}}{\pgfqpoint{3.788383in}{2.882160in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{2.882160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{2.724393in}}%
\pgfpathcurveto{\pgfqpoint{3.813328in}{2.724393in}}{\pgfqpoint{3.820148in}{2.727218in}}{\pgfqpoint{3.825177in}{2.732246in}}%
\pgfpathcurveto{\pgfqpoint{3.830205in}{2.737275in}}{\pgfqpoint{3.833030in}{2.744095in}}{\pgfqpoint{3.833030in}{2.751206in}}%
\pgfpathcurveto{\pgfqpoint{3.833030in}{2.758318in}}{\pgfqpoint{3.830205in}{2.765138in}}{\pgfqpoint{3.825177in}{2.770167in}}%
\pgfpathcurveto{\pgfqpoint{3.820148in}{2.775195in}}{\pgfqpoint{3.813328in}{2.778020in}}{\pgfqpoint{3.806216in}{2.778020in}}%
\pgfpathcurveto{\pgfqpoint{3.799105in}{2.778020in}}{\pgfqpoint{3.792285in}{2.775195in}}{\pgfqpoint{3.787256in}{2.770167in}}%
\pgfpathcurveto{\pgfqpoint{3.782228in}{2.765138in}}{\pgfqpoint{3.779403in}{2.758318in}}{\pgfqpoint{3.779403in}{2.751206in}}%
\pgfpathcurveto{\pgfqpoint{3.779403in}{2.744095in}}{\pgfqpoint{3.782228in}{2.737275in}}{\pgfqpoint{3.787256in}{2.732246in}}%
\pgfpathcurveto{\pgfqpoint{3.792285in}{2.727218in}}{\pgfqpoint{3.799105in}{2.724393in}}{\pgfqpoint{3.806216in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{2.724393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{2.709599in}}%
\pgfpathcurveto{\pgfqpoint{3.830450in}{2.709599in}}{\pgfqpoint{3.836589in}{2.712142in}}{\pgfqpoint{3.841115in}{2.716668in}}%
\pgfpathcurveto{\pgfqpoint{3.845641in}{2.721193in}}{\pgfqpoint{3.848184in}{2.727332in}}{\pgfqpoint{3.848184in}{2.733733in}}%
\pgfpathcurveto{\pgfqpoint{3.848184in}{2.740133in}}{\pgfqpoint{3.845641in}{2.746272in}}{\pgfqpoint{3.841115in}{2.750797in}}%
\pgfpathcurveto{\pgfqpoint{3.836589in}{2.755323in}}{\pgfqpoint{3.830450in}{2.757866in}}{\pgfqpoint{3.824050in}{2.757866in}}%
\pgfpathcurveto{\pgfqpoint{3.817650in}{2.757866in}}{\pgfqpoint{3.811511in}{2.755323in}}{\pgfqpoint{3.806985in}{2.750797in}}%
\pgfpathcurveto{\pgfqpoint{3.802460in}{2.746272in}}{\pgfqpoint{3.799917in}{2.740133in}}{\pgfqpoint{3.799917in}{2.733733in}}%
\pgfpathcurveto{\pgfqpoint{3.799917in}{2.727332in}}{\pgfqpoint{3.802460in}{2.721193in}}{\pgfqpoint{3.806985in}{2.716668in}}%
\pgfpathcurveto{\pgfqpoint{3.811511in}{2.712142in}}{\pgfqpoint{3.817650in}{2.709599in}}{\pgfqpoint{3.824050in}{2.709599in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{2.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{2.715554in}}%
\pgfpathcurveto{\pgfqpoint{3.847897in}{2.715554in}}{\pgfqpoint{3.853665in}{2.717944in}}{\pgfqpoint{3.857917in}{2.722196in}}%
\pgfpathcurveto{\pgfqpoint{3.862169in}{2.726448in}}{\pgfqpoint{3.864559in}{2.732216in}}{\pgfqpoint{3.864559in}{2.738229in}}%
\pgfpathcurveto{\pgfqpoint{3.864559in}{2.744242in}}{\pgfqpoint{3.862169in}{2.750010in}}{\pgfqpoint{3.857917in}{2.754262in}}%
\pgfpathcurveto{\pgfqpoint{3.853665in}{2.758514in}}{\pgfqpoint{3.847897in}{2.760904in}}{\pgfqpoint{3.841884in}{2.760904in}}%
\pgfpathcurveto{\pgfqpoint{3.835871in}{2.760904in}}{\pgfqpoint{3.830103in}{2.758514in}}{\pgfqpoint{3.825851in}{2.754262in}}%
\pgfpathcurveto{\pgfqpoint{3.821599in}{2.750010in}}{\pgfqpoint{3.819210in}{2.744242in}}{\pgfqpoint{3.819210in}{2.738229in}}%
\pgfpathcurveto{\pgfqpoint{3.819210in}{2.732216in}}{\pgfqpoint{3.821599in}{2.726448in}}{\pgfqpoint{3.825851in}{2.722196in}}%
\pgfpathcurveto{\pgfqpoint{3.830103in}{2.717944in}}{\pgfqpoint{3.835871in}{2.715554in}}{\pgfqpoint{3.841884in}{2.715554in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.715554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{2.769493in}}%
\pgfpathcurveto{\pgfqpoint{3.866346in}{2.769493in}}{\pgfqpoint{3.872703in}{2.772127in}}{\pgfqpoint{3.877390in}{2.776813in}}%
\pgfpathcurveto{\pgfqpoint{3.882076in}{2.781500in}}{\pgfqpoint{3.884710in}{2.787857in}}{\pgfqpoint{3.884710in}{2.794485in}}%
\pgfpathcurveto{\pgfqpoint{3.884710in}{2.801113in}}{\pgfqpoint{3.882076in}{2.807470in}}{\pgfqpoint{3.877390in}{2.812157in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{2.816844in}}{\pgfqpoint{3.866346in}{2.819477in}}{\pgfqpoint{3.859718in}{2.819477in}}%
\pgfpathcurveto{\pgfqpoint{3.853090in}{2.819477in}}{\pgfqpoint{3.846733in}{2.816844in}}{\pgfqpoint{3.842046in}{2.812157in}}%
\pgfpathcurveto{\pgfqpoint{3.837359in}{2.807470in}}{\pgfqpoint{3.834726in}{2.801113in}}{\pgfqpoint{3.834726in}{2.794485in}}%
\pgfpathcurveto{\pgfqpoint{3.834726in}{2.787857in}}{\pgfqpoint{3.837359in}{2.781500in}}{\pgfqpoint{3.842046in}{2.776813in}}%
\pgfpathcurveto{\pgfqpoint{3.846733in}{2.772127in}}{\pgfqpoint{3.853090in}{2.769493in}}{\pgfqpoint{3.859718in}{2.769493in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{2.769493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{2.733657in}}%
\pgfpathcurveto{\pgfqpoint{3.883600in}{2.733657in}}{\pgfqpoint{3.889402in}{2.736060in}}{\pgfqpoint{3.893679in}{2.740337in}}%
\pgfpathcurveto{\pgfqpoint{3.897955in}{2.744614in}}{\pgfqpoint{3.900359in}{2.750416in}}{\pgfqpoint{3.900359in}{2.756464in}}%
\pgfpathcurveto{\pgfqpoint{3.900359in}{2.762513in}}{\pgfqpoint{3.897955in}{2.768314in}}{\pgfqpoint{3.893679in}{2.772591in}}%
\pgfpathcurveto{\pgfqpoint{3.889402in}{2.776868in}}{\pgfqpoint{3.883600in}{2.779271in}}{\pgfqpoint{3.877552in}{2.779271in}}%
\pgfpathcurveto{\pgfqpoint{3.871503in}{2.779271in}}{\pgfqpoint{3.865702in}{2.776868in}}{\pgfqpoint{3.861425in}{2.772591in}}%
\pgfpathcurveto{\pgfqpoint{3.857148in}{2.768314in}}{\pgfqpoint{3.854745in}{2.762513in}}{\pgfqpoint{3.854745in}{2.756464in}}%
\pgfpathcurveto{\pgfqpoint{3.854745in}{2.750416in}}{\pgfqpoint{3.857148in}{2.744614in}}{\pgfqpoint{3.861425in}{2.740337in}}%
\pgfpathcurveto{\pgfqpoint{3.865702in}{2.736060in}}{\pgfqpoint{3.871503in}{2.733657in}}{\pgfqpoint{3.877552in}{2.733657in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{2.733657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{2.790130in}}%
\pgfpathcurveto{\pgfqpoint{3.900428in}{2.790130in}}{\pgfqpoint{3.905264in}{2.792134in}}{\pgfqpoint{3.908830in}{2.795699in}}%
\pgfpathcurveto{\pgfqpoint{3.912395in}{2.799265in}}{\pgfqpoint{3.914399in}{2.804101in}}{\pgfqpoint{3.914399in}{2.809144in}}%
\pgfpathcurveto{\pgfqpoint{3.914399in}{2.814186in}}{\pgfqpoint{3.912395in}{2.819022in}}{\pgfqpoint{3.908830in}{2.822588in}}%
\pgfpathcurveto{\pgfqpoint{3.905264in}{2.826153in}}{\pgfqpoint{3.900428in}{2.828157in}}{\pgfqpoint{3.895385in}{2.828157in}}%
\pgfpathcurveto{\pgfqpoint{3.890343in}{2.828157in}}{\pgfqpoint{3.885506in}{2.826153in}}{\pgfqpoint{3.881941in}{2.822588in}}%
\pgfpathcurveto{\pgfqpoint{3.878376in}{2.819022in}}{\pgfqpoint{3.876372in}{2.814186in}}{\pgfqpoint{3.876372in}{2.809144in}}%
\pgfpathcurveto{\pgfqpoint{3.876372in}{2.804101in}}{\pgfqpoint{3.878376in}{2.799265in}}{\pgfqpoint{3.881941in}{2.795699in}}%
\pgfpathcurveto{\pgfqpoint{3.885506in}{2.792134in}}{\pgfqpoint{3.890343in}{2.790130in}}{\pgfqpoint{3.895385in}{2.790130in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{2.790130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{2.757700in}}%
\pgfpathcurveto{\pgfqpoint{3.918704in}{2.757700in}}{\pgfqpoint{3.923965in}{2.759879in}}{\pgfqpoint{3.927844in}{2.763758in}}%
\pgfpathcurveto{\pgfqpoint{3.931723in}{2.767637in}}{\pgfqpoint{3.933902in}{2.772898in}}{\pgfqpoint{3.933902in}{2.778383in}}%
\pgfpathcurveto{\pgfqpoint{3.933902in}{2.783868in}}{\pgfqpoint{3.931723in}{2.789129in}}{\pgfqpoint{3.927844in}{2.793008in}}%
\pgfpathcurveto{\pgfqpoint{3.923965in}{2.796886in}}{\pgfqpoint{3.918704in}{2.799066in}}{\pgfqpoint{3.913219in}{2.799066in}}%
\pgfpathcurveto{\pgfqpoint{3.907734in}{2.799066in}}{\pgfqpoint{3.902473in}{2.796886in}}{\pgfqpoint{3.898594in}{2.793008in}}%
\pgfpathcurveto{\pgfqpoint{3.894716in}{2.789129in}}{\pgfqpoint{3.892536in}{2.783868in}}{\pgfqpoint{3.892536in}{2.778383in}}%
\pgfpathcurveto{\pgfqpoint{3.892536in}{2.772898in}}{\pgfqpoint{3.894716in}{2.767637in}}{\pgfqpoint{3.898594in}{2.763758in}}%
\pgfpathcurveto{\pgfqpoint{3.902473in}{2.759879in}}{\pgfqpoint{3.907734in}{2.757700in}}{\pgfqpoint{3.913219in}{2.757700in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{2.757700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{2.730681in}}%
\pgfpathcurveto{\pgfqpoint{3.935982in}{2.730681in}}{\pgfqpoint{3.940710in}{2.732639in}}{\pgfqpoint{3.944195in}{2.736124in}}%
\pgfpathcurveto{\pgfqpoint{3.947680in}{2.739610in}}{\pgfqpoint{3.949639in}{2.744338in}}{\pgfqpoint{3.949639in}{2.749267in}}%
\pgfpathcurveto{\pgfqpoint{3.949639in}{2.754196in}}{\pgfqpoint{3.947680in}{2.758923in}}{\pgfqpoint{3.944195in}{2.762409in}}%
\pgfpathcurveto{\pgfqpoint{3.940710in}{2.765894in}}{\pgfqpoint{3.935982in}{2.767853in}}{\pgfqpoint{3.931053in}{2.767853in}}%
\pgfpathcurveto{\pgfqpoint{3.926124in}{2.767853in}}{\pgfqpoint{3.921396in}{2.765894in}}{\pgfqpoint{3.917911in}{2.762409in}}%
\pgfpathcurveto{\pgfqpoint{3.914425in}{2.758923in}}{\pgfqpoint{3.912467in}{2.754196in}}{\pgfqpoint{3.912467in}{2.749267in}}%
\pgfpathcurveto{\pgfqpoint{3.912467in}{2.744338in}}{\pgfqpoint{3.914425in}{2.739610in}}{\pgfqpoint{3.917911in}{2.736124in}}%
\pgfpathcurveto{\pgfqpoint{3.921396in}{2.732639in}}{\pgfqpoint{3.926124in}{2.730681in}}{\pgfqpoint{3.931053in}{2.730681in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{2.730681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{2.719109in}}%
\pgfpathcurveto{\pgfqpoint{3.954094in}{2.719109in}}{\pgfqpoint{3.959090in}{2.721178in}}{\pgfqpoint{3.962772in}{2.724860in}}%
\pgfpathcurveto{\pgfqpoint{3.966454in}{2.728543in}}{\pgfqpoint{3.968523in}{2.733538in}}{\pgfqpoint{3.968523in}{2.738745in}}%
\pgfpathcurveto{\pgfqpoint{3.968523in}{2.743953in}}{\pgfqpoint{3.966454in}{2.748948in}}{\pgfqpoint{3.962772in}{2.752631in}}%
\pgfpathcurveto{\pgfqpoint{3.959090in}{2.756313in}}{\pgfqpoint{3.954094in}{2.758382in}}{\pgfqpoint{3.948887in}{2.758382in}}%
\pgfpathcurveto{\pgfqpoint{3.943679in}{2.758382in}}{\pgfqpoint{3.938684in}{2.756313in}}{\pgfqpoint{3.935001in}{2.752631in}}%
\pgfpathcurveto{\pgfqpoint{3.931319in}{2.748948in}}{\pgfqpoint{3.929250in}{2.743953in}}{\pgfqpoint{3.929250in}{2.738745in}}%
\pgfpathcurveto{\pgfqpoint{3.929250in}{2.733538in}}{\pgfqpoint{3.931319in}{2.728543in}}{\pgfqpoint{3.935001in}{2.724860in}}%
\pgfpathcurveto{\pgfqpoint{3.938684in}{2.721178in}}{\pgfqpoint{3.943679in}{2.719109in}}{\pgfqpoint{3.948887in}{2.719109in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.719109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{2.707675in}}%
\pgfpathcurveto{\pgfqpoint{3.971649in}{2.707675in}}{\pgfqpoint{3.976377in}{2.709634in}}{\pgfqpoint{3.979863in}{2.713119in}}%
\pgfpathcurveto{\pgfqpoint{3.983348in}{2.716604in}}{\pgfqpoint{3.985306in}{2.721332in}}{\pgfqpoint{3.985306in}{2.726261in}}%
\pgfpathcurveto{\pgfqpoint{3.985306in}{2.731190in}}{\pgfqpoint{3.983348in}{2.735918in}}{\pgfqpoint{3.979863in}{2.739403in}}%
\pgfpathcurveto{\pgfqpoint{3.976377in}{2.742889in}}{\pgfqpoint{3.971649in}{2.744847in}}{\pgfqpoint{3.966720in}{2.744847in}}%
\pgfpathcurveto{\pgfqpoint{3.961791in}{2.744847in}}{\pgfqpoint{3.957064in}{2.742889in}}{\pgfqpoint{3.953578in}{2.739403in}}%
\pgfpathcurveto{\pgfqpoint{3.950093in}{2.735918in}}{\pgfqpoint{3.948135in}{2.731190in}}{\pgfqpoint{3.948135in}{2.726261in}}%
\pgfpathcurveto{\pgfqpoint{3.948135in}{2.721332in}}{\pgfqpoint{3.950093in}{2.716604in}}{\pgfqpoint{3.953578in}{2.713119in}}%
\pgfpathcurveto{\pgfqpoint{3.957064in}{2.709634in}}{\pgfqpoint{3.961791in}{2.707675in}}{\pgfqpoint{3.966720in}{2.707675in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{2.707675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{2.775465in}}%
\pgfpathcurveto{\pgfqpoint{3.989789in}{2.775465in}}{\pgfqpoint{3.994810in}{2.777545in}}{\pgfqpoint{3.998512in}{2.781246in}}%
\pgfpathcurveto{\pgfqpoint{4.002213in}{2.784948in}}{\pgfqpoint{4.004293in}{2.789969in}}{\pgfqpoint{4.004293in}{2.795203in}}%
\pgfpathcurveto{\pgfqpoint{4.004293in}{2.800438in}}{\pgfqpoint{4.002213in}{2.805459in}}{\pgfqpoint{3.998512in}{2.809161in}}%
\pgfpathcurveto{\pgfqpoint{3.994810in}{2.812862in}}{\pgfqpoint{3.989789in}{2.814942in}}{\pgfqpoint{3.984554in}{2.814942in}}%
\pgfpathcurveto{\pgfqpoint{3.979319in}{2.814942in}}{\pgfqpoint{3.974298in}{2.812862in}}{\pgfqpoint{3.970597in}{2.809161in}}%
\pgfpathcurveto{\pgfqpoint{3.966895in}{2.805459in}}{\pgfqpoint{3.964815in}{2.800438in}}{\pgfqpoint{3.964815in}{2.795203in}}%
\pgfpathcurveto{\pgfqpoint{3.964815in}{2.789969in}}{\pgfqpoint{3.966895in}{2.784948in}}{\pgfqpoint{3.970597in}{2.781246in}}%
\pgfpathcurveto{\pgfqpoint{3.974298in}{2.777545in}}{\pgfqpoint{3.979319in}{2.775465in}}{\pgfqpoint{3.984554in}{2.775465in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{2.775465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{2.752095in}}%
\pgfpathcurveto{\pgfqpoint{4.006945in}{2.752095in}}{\pgfqpoint{4.011315in}{2.753905in}}{\pgfqpoint{4.014538in}{2.757127in}}%
\pgfpathcurveto{\pgfqpoint{4.017760in}{2.760349in}}{\pgfqpoint{4.019570in}{2.764720in}}{\pgfqpoint{4.019570in}{2.769277in}}%
\pgfpathcurveto{\pgfqpoint{4.019570in}{2.773833in}}{\pgfqpoint{4.017760in}{2.778204in}}{\pgfqpoint{4.014538in}{2.781426in}}%
\pgfpathcurveto{\pgfqpoint{4.011315in}{2.784648in}}{\pgfqpoint{4.006945in}{2.786459in}}{\pgfqpoint{4.002388in}{2.786459in}}%
\pgfpathcurveto{\pgfqpoint{3.997831in}{2.786459in}}{\pgfqpoint{3.993460in}{2.784648in}}{\pgfqpoint{3.990238in}{2.781426in}}%
\pgfpathcurveto{\pgfqpoint{3.987016in}{2.778204in}}{\pgfqpoint{3.985206in}{2.773833in}}{\pgfqpoint{3.985206in}{2.769277in}}%
\pgfpathcurveto{\pgfqpoint{3.985206in}{2.764720in}}{\pgfqpoint{3.987016in}{2.760349in}}{\pgfqpoint{3.990238in}{2.757127in}}%
\pgfpathcurveto{\pgfqpoint{3.993460in}{2.753905in}}{\pgfqpoint{3.997831in}{2.752095in}}{\pgfqpoint{4.002388in}{2.752095in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{2.752095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{2.743343in}}%
\pgfpathcurveto{\pgfqpoint{4.024390in}{2.743343in}}{\pgfqpoint{4.028388in}{2.744999in}}{\pgfqpoint{4.031335in}{2.747946in}}%
\pgfpathcurveto{\pgfqpoint{4.034283in}{2.750893in}}{\pgfqpoint{4.035939in}{2.754891in}}{\pgfqpoint{4.035939in}{2.759060in}}%
\pgfpathcurveto{\pgfqpoint{4.035939in}{2.763228in}}{\pgfqpoint{4.034283in}{2.767226in}}{\pgfqpoint{4.031335in}{2.770173in}}%
\pgfpathcurveto{\pgfqpoint{4.028388in}{2.773121in}}{\pgfqpoint{4.024390in}{2.774777in}}{\pgfqpoint{4.020222in}{2.774777in}}%
\pgfpathcurveto{\pgfqpoint{4.016054in}{2.774777in}}{\pgfqpoint{4.012055in}{2.773121in}}{\pgfqpoint{4.009108in}{2.770173in}}%
\pgfpathcurveto{\pgfqpoint{4.006161in}{2.767226in}}{\pgfqpoint{4.004505in}{2.763228in}}{\pgfqpoint{4.004505in}{2.759060in}}%
\pgfpathcurveto{\pgfqpoint{4.004505in}{2.754891in}}{\pgfqpoint{4.006161in}{2.750893in}}{\pgfqpoint{4.009108in}{2.747946in}}%
\pgfpathcurveto{\pgfqpoint{4.012055in}{2.744999in}}{\pgfqpoint{4.016054in}{2.743343in}}{\pgfqpoint{4.020222in}{2.743343in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{2.743343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{2.720234in}}%
\pgfpathcurveto{\pgfqpoint{4.042839in}{2.720234in}}{\pgfqpoint{4.047427in}{2.722134in}}{\pgfqpoint{4.050810in}{2.725517in}}%
\pgfpathcurveto{\pgfqpoint{4.054192in}{2.728899in}}{\pgfqpoint{4.056093in}{2.733487in}}{\pgfqpoint{4.056093in}{2.738271in}}%
\pgfpathcurveto{\pgfqpoint{4.056093in}{2.743055in}}{\pgfqpoint{4.054192in}{2.747643in}}{\pgfqpoint{4.050810in}{2.751025in}}%
\pgfpathcurveto{\pgfqpoint{4.047427in}{2.754408in}}{\pgfqpoint{4.042839in}{2.756309in}}{\pgfqpoint{4.038056in}{2.756309in}}%
\pgfpathcurveto{\pgfqpoint{4.033272in}{2.756309in}}{\pgfqpoint{4.028684in}{2.754408in}}{\pgfqpoint{4.025301in}{2.751025in}}%
\pgfpathcurveto{\pgfqpoint{4.021919in}{2.747643in}}{\pgfqpoint{4.020018in}{2.743055in}}{\pgfqpoint{4.020018in}{2.738271in}}%
\pgfpathcurveto{\pgfqpoint{4.020018in}{2.733487in}}{\pgfqpoint{4.021919in}{2.728899in}}{\pgfqpoint{4.025301in}{2.725517in}}%
\pgfpathcurveto{\pgfqpoint{4.028684in}{2.722134in}}{\pgfqpoint{4.033272in}{2.720234in}}{\pgfqpoint{4.038056in}{2.720234in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{2.720234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{2.574321in}}%
\pgfpathcurveto{\pgfqpoint{4.060207in}{2.574321in}}{\pgfqpoint{4.064349in}{2.576036in}}{\pgfqpoint{4.067402in}{2.579090in}}%
\pgfpathcurveto{\pgfqpoint{4.070456in}{2.582143in}}{\pgfqpoint{4.072171in}{2.586285in}}{\pgfqpoint{4.072171in}{2.590603in}}%
\pgfpathcurveto{\pgfqpoint{4.072171in}{2.594921in}}{\pgfqpoint{4.070456in}{2.599062in}}{\pgfqpoint{4.067402in}{2.602116in}}%
\pgfpathcurveto{\pgfqpoint{4.064349in}{2.605169in}}{\pgfqpoint{4.060207in}{2.606884in}}{\pgfqpoint{4.055889in}{2.606884in}}%
\pgfpathcurveto{\pgfqpoint{4.051571in}{2.606884in}}{\pgfqpoint{4.047430in}{2.605169in}}{\pgfqpoint{4.044376in}{2.602116in}}%
\pgfpathcurveto{\pgfqpoint{4.041323in}{2.599062in}}{\pgfqpoint{4.039607in}{2.594921in}}{\pgfqpoint{4.039607in}{2.590603in}}%
\pgfpathcurveto{\pgfqpoint{4.039607in}{2.586285in}}{\pgfqpoint{4.041323in}{2.582143in}}{\pgfqpoint{4.044376in}{2.579090in}}%
\pgfpathcurveto{\pgfqpoint{4.047430in}{2.576036in}}{\pgfqpoint{4.051571in}{2.574321in}}{\pgfqpoint{4.055889in}{2.574321in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{2.574321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{2.704153in}}%
\pgfpathcurveto{\pgfqpoint{4.077942in}{2.704153in}}{\pgfqpoint{4.081988in}{2.705829in}}{\pgfqpoint{4.084971in}{2.708812in}}%
\pgfpathcurveto{\pgfqpoint{4.087955in}{2.711795in}}{\pgfqpoint{4.089631in}{2.715841in}}{\pgfqpoint{4.089631in}{2.720060in}}%
\pgfpathcurveto{\pgfqpoint{4.089631in}{2.724279in}}{\pgfqpoint{4.087955in}{2.728325in}}{\pgfqpoint{4.084971in}{2.731308in}}%
\pgfpathcurveto{\pgfqpoint{4.081988in}{2.734292in}}{\pgfqpoint{4.077942in}{2.735968in}}{\pgfqpoint{4.073723in}{2.735968in}}%
\pgfpathcurveto{\pgfqpoint{4.069504in}{2.735968in}}{\pgfqpoint{4.065458in}{2.734292in}}{\pgfqpoint{4.062475in}{2.731308in}}%
\pgfpathcurveto{\pgfqpoint{4.059492in}{2.728325in}}{\pgfqpoint{4.057816in}{2.724279in}}{\pgfqpoint{4.057816in}{2.720060in}}%
\pgfpathcurveto{\pgfqpoint{4.057816in}{2.715841in}}{\pgfqpoint{4.059492in}{2.711795in}}{\pgfqpoint{4.062475in}{2.708812in}}%
\pgfpathcurveto{\pgfqpoint{4.065458in}{2.705829in}}{\pgfqpoint{4.069504in}{2.704153in}}{\pgfqpoint{4.073723in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{2.704153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{2.675506in}}%
\pgfpathcurveto{\pgfqpoint{4.096035in}{2.675506in}}{\pgfqpoint{4.100331in}{2.677286in}}{\pgfqpoint{4.103498in}{2.680452in}}%
\pgfpathcurveto{\pgfqpoint{4.106665in}{2.683619in}}{\pgfqpoint{4.108444in}{2.687915in}}{\pgfqpoint{4.108444in}{2.692394in}}%
\pgfpathcurveto{\pgfqpoint{4.108444in}{2.696872in}}{\pgfqpoint{4.106665in}{2.701168in}}{\pgfqpoint{4.103498in}{2.704335in}}%
\pgfpathcurveto{\pgfqpoint{4.100331in}{2.707502in}}{\pgfqpoint{4.096035in}{2.709281in}}{\pgfqpoint{4.091557in}{2.709281in}}%
\pgfpathcurveto{\pgfqpoint{4.087078in}{2.709281in}}{\pgfqpoint{4.082782in}{2.707502in}}{\pgfqpoint{4.079616in}{2.704335in}}%
\pgfpathcurveto{\pgfqpoint{4.076449in}{2.701168in}}{\pgfqpoint{4.074669in}{2.696872in}}{\pgfqpoint{4.074669in}{2.692394in}}%
\pgfpathcurveto{\pgfqpoint{4.074669in}{2.687915in}}{\pgfqpoint{4.076449in}{2.683619in}}{\pgfqpoint{4.079616in}{2.680452in}}%
\pgfpathcurveto{\pgfqpoint{4.082782in}{2.677286in}}{\pgfqpoint{4.087078in}{2.675506in}}{\pgfqpoint{4.091557in}{2.675506in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{2.675506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{2.554653in}}%
\pgfpathcurveto{\pgfqpoint{4.113676in}{2.554653in}}{\pgfqpoint{4.117786in}{2.556356in}}{\pgfqpoint{4.120816in}{2.559386in}}%
\pgfpathcurveto{\pgfqpoint{4.123846in}{2.562416in}}{\pgfqpoint{4.125549in}{2.566526in}}{\pgfqpoint{4.125549in}{2.570811in}}%
\pgfpathcurveto{\pgfqpoint{4.125549in}{2.575096in}}{\pgfqpoint{4.123846in}{2.579207in}}{\pgfqpoint{4.120816in}{2.582237in}}%
\pgfpathcurveto{\pgfqpoint{4.117786in}{2.585267in}}{\pgfqpoint{4.113676in}{2.586969in}}{\pgfqpoint{4.109391in}{2.586969in}}%
\pgfpathcurveto{\pgfqpoint{4.105105in}{2.586969in}}{\pgfqpoint{4.100995in}{2.585267in}}{\pgfqpoint{4.097965in}{2.582237in}}%
\pgfpathcurveto{\pgfqpoint{4.094935in}{2.579207in}}{\pgfqpoint{4.093233in}{2.575096in}}{\pgfqpoint{4.093233in}{2.570811in}}%
\pgfpathcurveto{\pgfqpoint{4.093233in}{2.566526in}}{\pgfqpoint{4.094935in}{2.562416in}}{\pgfqpoint{4.097965in}{2.559386in}}%
\pgfpathcurveto{\pgfqpoint{4.100995in}{2.556356in}}{\pgfqpoint{4.105105in}{2.554653in}}{\pgfqpoint{4.109391in}{2.554653in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{2.554653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{2.633725in}}%
\pgfpathcurveto{\pgfqpoint{4.131255in}{2.633725in}}{\pgfqpoint{4.135121in}{2.635327in}}{\pgfqpoint{4.137971in}{2.638176in}}%
\pgfpathcurveto{\pgfqpoint{4.140820in}{2.641026in}}{\pgfqpoint{4.142422in}{2.644892in}}{\pgfqpoint{4.142422in}{2.648923in}}%
\pgfpathcurveto{\pgfqpoint{4.142422in}{2.652953in}}{\pgfqpoint{4.140820in}{2.656819in}}{\pgfqpoint{4.137971in}{2.659669in}}%
\pgfpathcurveto{\pgfqpoint{4.135121in}{2.662519in}}{\pgfqpoint{4.131255in}{2.664120in}}{\pgfqpoint{4.127224in}{2.664120in}}%
\pgfpathcurveto{\pgfqpoint{4.123194in}{2.664120in}}{\pgfqpoint{4.119328in}{2.662519in}}{\pgfqpoint{4.116478in}{2.659669in}}%
\pgfpathcurveto{\pgfqpoint{4.113628in}{2.656819in}}{\pgfqpoint{4.112027in}{2.652953in}}{\pgfqpoint{4.112027in}{2.648923in}}%
\pgfpathcurveto{\pgfqpoint{4.112027in}{2.644892in}}{\pgfqpoint{4.113628in}{2.641026in}}{\pgfqpoint{4.116478in}{2.638176in}}%
\pgfpathcurveto{\pgfqpoint{4.119328in}{2.635327in}}{\pgfqpoint{4.123194in}{2.633725in}}{\pgfqpoint{4.127224in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{2.633725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{2.696697in}}%
\pgfpathcurveto{\pgfqpoint{4.149036in}{2.696697in}}{\pgfqpoint{4.152851in}{2.698277in}}{\pgfqpoint{4.155663in}{2.701090in}}%
\pgfpathcurveto{\pgfqpoint{4.158476in}{2.703902in}}{\pgfqpoint{4.160056in}{2.707717in}}{\pgfqpoint{4.160056in}{2.711695in}}%
\pgfpathcurveto{\pgfqpoint{4.160056in}{2.715672in}}{\pgfqpoint{4.158476in}{2.719487in}}{\pgfqpoint{4.155663in}{2.722300in}}%
\pgfpathcurveto{\pgfqpoint{4.152851in}{2.725112in}}{\pgfqpoint{4.149036in}{2.726693in}}{\pgfqpoint{4.145058in}{2.726693in}}%
\pgfpathcurveto{\pgfqpoint{4.141081in}{2.726693in}}{\pgfqpoint{4.137266in}{2.725112in}}{\pgfqpoint{4.134453in}{2.722300in}}%
\pgfpathcurveto{\pgfqpoint{4.131641in}{2.719487in}}{\pgfqpoint{4.130060in}{2.715672in}}{\pgfqpoint{4.130060in}{2.711695in}}%
\pgfpathcurveto{\pgfqpoint{4.130060in}{2.707717in}}{\pgfqpoint{4.131641in}{2.703902in}}{\pgfqpoint{4.134453in}{2.701090in}}%
\pgfpathcurveto{\pgfqpoint{4.137266in}{2.698277in}}{\pgfqpoint{4.141081in}{2.696697in}}{\pgfqpoint{4.145058in}{2.696697in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{2.696697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{2.668590in}}%
\pgfpathcurveto{\pgfqpoint{4.166613in}{2.668590in}}{\pgfqpoint{4.170181in}{2.670069in}}{\pgfqpoint{4.172812in}{2.672699in}}%
\pgfpathcurveto{\pgfqpoint{4.175443in}{2.675330in}}{\pgfqpoint{4.176921in}{2.678899in}}{\pgfqpoint{4.176921in}{2.682620in}}%
\pgfpathcurveto{\pgfqpoint{4.176921in}{2.686340in}}{\pgfqpoint{4.175443in}{2.689909in}}{\pgfqpoint{4.172812in}{2.692540in}}%
\pgfpathcurveto{\pgfqpoint{4.170181in}{2.695171in}}{\pgfqpoint{4.166613in}{2.696649in}}{\pgfqpoint{4.162892in}{2.696649in}}%
\pgfpathcurveto{\pgfqpoint{4.159171in}{2.696649in}}{\pgfqpoint{4.155603in}{2.695171in}}{\pgfqpoint{4.152972in}{2.692540in}}%
\pgfpathcurveto{\pgfqpoint{4.150341in}{2.689909in}}{\pgfqpoint{4.148863in}{2.686340in}}{\pgfqpoint{4.148863in}{2.682620in}}%
\pgfpathcurveto{\pgfqpoint{4.148863in}{2.678899in}}{\pgfqpoint{4.150341in}{2.675330in}}{\pgfqpoint{4.152972in}{2.672699in}}%
\pgfpathcurveto{\pgfqpoint{4.155603in}{2.670069in}}{\pgfqpoint{4.159171in}{2.668590in}}{\pgfqpoint{4.162892in}{2.668590in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{2.668590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{2.498475in}}%
\pgfpathcurveto{\pgfqpoint{4.184540in}{2.498475in}}{\pgfqpoint{4.188199in}{2.499990in}}{\pgfqpoint{4.190896in}{2.502687in}}%
\pgfpathcurveto{\pgfqpoint{4.193593in}{2.505384in}}{\pgfqpoint{4.195108in}{2.509043in}}{\pgfqpoint{4.195108in}{2.512857in}}%
\pgfpathcurveto{\pgfqpoint{4.195108in}{2.516672in}}{\pgfqpoint{4.193593in}{2.520330in}}{\pgfqpoint{4.190896in}{2.523027in}}%
\pgfpathcurveto{\pgfqpoint{4.188199in}{2.525724in}}{\pgfqpoint{4.184540in}{2.527240in}}{\pgfqpoint{4.180726in}{2.527240in}}%
\pgfpathcurveto{\pgfqpoint{4.176911in}{2.527240in}}{\pgfqpoint{4.173253in}{2.525724in}}{\pgfqpoint{4.170556in}{2.523027in}}%
\pgfpathcurveto{\pgfqpoint{4.167859in}{2.520330in}}{\pgfqpoint{4.166343in}{2.516672in}}{\pgfqpoint{4.166343in}{2.512857in}}%
\pgfpathcurveto{\pgfqpoint{4.166343in}{2.509043in}}{\pgfqpoint{4.167859in}{2.505384in}}{\pgfqpoint{4.170556in}{2.502687in}}%
\pgfpathcurveto{\pgfqpoint{4.173253in}{2.499990in}}{\pgfqpoint{4.176911in}{2.498475in}}{\pgfqpoint{4.180726in}{2.498475in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{2.498475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{2.550157in}}%
\pgfpathcurveto{\pgfqpoint{4.201749in}{2.550157in}}{\pgfqpoint{4.204807in}{2.551424in}}{\pgfqpoint{4.207062in}{2.553679in}}%
\pgfpathcurveto{\pgfqpoint{4.209317in}{2.555934in}}{\pgfqpoint{4.210584in}{2.558993in}}{\pgfqpoint{4.210584in}{2.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.210584in}{2.565371in}}{\pgfqpoint{4.209317in}{2.568430in}}{\pgfqpoint{4.207062in}{2.570685in}}%
\pgfpathcurveto{\pgfqpoint{4.204807in}{2.572940in}}{\pgfqpoint{4.201749in}{2.574207in}}{\pgfqpoint{4.198559in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{4.195370in}{2.574207in}}{\pgfqpoint{4.192312in}{2.572940in}}{\pgfqpoint{4.190057in}{2.570685in}}%
\pgfpathcurveto{\pgfqpoint{4.187802in}{2.568430in}}{\pgfqpoint{4.186534in}{2.565371in}}{\pgfqpoint{4.186534in}{2.562182in}}%
\pgfpathcurveto{\pgfqpoint{4.186534in}{2.558993in}}{\pgfqpoint{4.187802in}{2.555934in}}{\pgfqpoint{4.190057in}{2.553679in}}%
\pgfpathcurveto{\pgfqpoint{4.192312in}{2.551424in}}{\pgfqpoint{4.195370in}{2.550157in}}{\pgfqpoint{4.198559in}{2.550157in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{2.550157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{2.640606in}}%
\pgfpathcurveto{\pgfqpoint{4.219713in}{2.640606in}}{\pgfqpoint{4.222896in}{2.641925in}}{\pgfqpoint{4.225243in}{2.644272in}}%
\pgfpathcurveto{\pgfqpoint{4.227590in}{2.646619in}}{\pgfqpoint{4.228909in}{2.649803in}}{\pgfqpoint{4.228909in}{2.653122in}}%
\pgfpathcurveto{\pgfqpoint{4.228909in}{2.656442in}}{\pgfqpoint{4.227590in}{2.659626in}}{\pgfqpoint{4.225243in}{2.661973in}}%
\pgfpathcurveto{\pgfqpoint{4.222896in}{2.664320in}}{\pgfqpoint{4.219713in}{2.665638in}}{\pgfqpoint{4.216393in}{2.665638in}}%
\pgfpathcurveto{\pgfqpoint{4.213074in}{2.665638in}}{\pgfqpoint{4.209890in}{2.664320in}}{\pgfqpoint{4.207543in}{2.661973in}}%
\pgfpathcurveto{\pgfqpoint{4.205196in}{2.659626in}}{\pgfqpoint{4.203877in}{2.656442in}}{\pgfqpoint{4.203877in}{2.653122in}}%
\pgfpathcurveto{\pgfqpoint{4.203877in}{2.649803in}}{\pgfqpoint{4.205196in}{2.646619in}}{\pgfqpoint{4.207543in}{2.644272in}}%
\pgfpathcurveto{\pgfqpoint{4.209890in}{2.641925in}}{\pgfqpoint{4.213074in}{2.640606in}}{\pgfqpoint{4.216393in}{2.640606in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{2.640606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{2.670985in}}%
\pgfpathcurveto{\pgfqpoint{4.237114in}{2.670985in}}{\pgfqpoint{4.239883in}{2.672132in}}{\pgfqpoint{4.241924in}{2.674173in}}%
\pgfpathcurveto{\pgfqpoint{4.243965in}{2.676214in}}{\pgfqpoint{4.245112in}{2.678983in}}{\pgfqpoint{4.245112in}{2.681870in}}%
\pgfpathcurveto{\pgfqpoint{4.245112in}{2.684757in}}{\pgfqpoint{4.243965in}{2.687526in}}{\pgfqpoint{4.241924in}{2.689567in}}%
\pgfpathcurveto{\pgfqpoint{4.239883in}{2.691608in}}{\pgfqpoint{4.237114in}{2.692755in}}{\pgfqpoint{4.234227in}{2.692755in}}%
\pgfpathcurveto{\pgfqpoint{4.231340in}{2.692755in}}{\pgfqpoint{4.228571in}{2.691608in}}{\pgfqpoint{4.226530in}{2.689567in}}%
\pgfpathcurveto{\pgfqpoint{4.224489in}{2.687526in}}{\pgfqpoint{4.223342in}{2.684757in}}{\pgfqpoint{4.223342in}{2.681870in}}%
\pgfpathcurveto{\pgfqpoint{4.223342in}{2.678983in}}{\pgfqpoint{4.224489in}{2.676214in}}{\pgfqpoint{4.226530in}{2.674173in}}%
\pgfpathcurveto{\pgfqpoint{4.228571in}{2.672132in}}{\pgfqpoint{4.231340in}{2.670985in}}{\pgfqpoint{4.234227in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{2.670985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{2.517586in}}%
\pgfpathcurveto{\pgfqpoint{4.254771in}{2.517586in}}{\pgfqpoint{4.257371in}{2.518663in}}{\pgfqpoint{4.259287in}{2.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.261203in}{2.522496in}}{\pgfqpoint{4.262280in}{2.525096in}}{\pgfqpoint{4.262280in}{2.527806in}}%
\pgfpathcurveto{\pgfqpoint{4.262280in}{2.530516in}}{\pgfqpoint{4.261203in}{2.533115in}}{\pgfqpoint{4.259287in}{2.535032in}}%
\pgfpathcurveto{\pgfqpoint{4.257371in}{2.536948in}}{\pgfqpoint{4.254771in}{2.538025in}}{\pgfqpoint{4.252061in}{2.538025in}}%
\pgfpathcurveto{\pgfqpoint{4.249351in}{2.538025in}}{\pgfqpoint{4.246751in}{2.536948in}}{\pgfqpoint{4.244835in}{2.535032in}}%
\pgfpathcurveto{\pgfqpoint{4.242918in}{2.533115in}}{\pgfqpoint{4.241842in}{2.530516in}}{\pgfqpoint{4.241842in}{2.527806in}}%
\pgfpathcurveto{\pgfqpoint{4.241842in}{2.525096in}}{\pgfqpoint{4.242918in}{2.522496in}}{\pgfqpoint{4.244835in}{2.520580in}}%
\pgfpathcurveto{\pgfqpoint{4.246751in}{2.518663in}}{\pgfqpoint{4.249351in}{2.517586in}}{\pgfqpoint{4.252061in}{2.517586in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{2.517586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{2.701706in}}%
\pgfpathcurveto{\pgfqpoint{4.273039in}{2.701706in}}{\pgfqpoint{4.276055in}{2.702955in}}{\pgfqpoint{4.278279in}{2.705178in}}%
\pgfpathcurveto{\pgfqpoint{4.280502in}{2.707402in}}{\pgfqpoint{4.281751in}{2.710418in}}{\pgfqpoint{4.281751in}{2.713562in}}%
\pgfpathcurveto{\pgfqpoint{4.281751in}{2.716707in}}{\pgfqpoint{4.280502in}{2.719723in}}{\pgfqpoint{4.278279in}{2.721946in}}%
\pgfpathcurveto{\pgfqpoint{4.276055in}{2.724170in}}{\pgfqpoint{4.273039in}{2.725419in}}{\pgfqpoint{4.269895in}{2.725419in}}%
\pgfpathcurveto{\pgfqpoint{4.266750in}{2.725419in}}{\pgfqpoint{4.263734in}{2.724170in}}{\pgfqpoint{4.261511in}{2.721946in}}%
\pgfpathcurveto{\pgfqpoint{4.259287in}{2.719723in}}{\pgfqpoint{4.258038in}{2.716707in}}{\pgfqpoint{4.258038in}{2.713562in}}%
\pgfpathcurveto{\pgfqpoint{4.258038in}{2.710418in}}{\pgfqpoint{4.259287in}{2.707402in}}{\pgfqpoint{4.261511in}{2.705178in}}%
\pgfpathcurveto{\pgfqpoint{4.263734in}{2.702955in}}{\pgfqpoint{4.266750in}{2.701706in}}{\pgfqpoint{4.269895in}{2.701706in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{2.701706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{2.611283in}}%
\pgfpathcurveto{\pgfqpoint{4.290805in}{2.611283in}}{\pgfqpoint{4.293755in}{2.612505in}}{\pgfqpoint{4.295931in}{2.614681in}}%
\pgfpathcurveto{\pgfqpoint{4.298106in}{2.616856in}}{\pgfqpoint{4.299328in}{2.619807in}}{\pgfqpoint{4.299328in}{2.622883in}}%
\pgfpathcurveto{\pgfqpoint{4.299328in}{2.625959in}}{\pgfqpoint{4.298106in}{2.628910in}}{\pgfqpoint{4.295931in}{2.631085in}}%
\pgfpathcurveto{\pgfqpoint{4.293755in}{2.633261in}}{\pgfqpoint{4.290805in}{2.634483in}}{\pgfqpoint{4.287728in}{2.634483in}}%
\pgfpathcurveto{\pgfqpoint{4.284652in}{2.634483in}}{\pgfqpoint{4.281701in}{2.633261in}}{\pgfqpoint{4.279526in}{2.631085in}}%
\pgfpathcurveto{\pgfqpoint{4.277351in}{2.628910in}}{\pgfqpoint{4.276128in}{2.625959in}}{\pgfqpoint{4.276128in}{2.622883in}}%
\pgfpathcurveto{\pgfqpoint{4.276128in}{2.619807in}}{\pgfqpoint{4.277351in}{2.616856in}}{\pgfqpoint{4.279526in}{2.614681in}}%
\pgfpathcurveto{\pgfqpoint{4.281701in}{2.612505in}}{\pgfqpoint{4.284652in}{2.611283in}}{\pgfqpoint{4.287728in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{2.611283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{2.599691in}}%
\pgfpathcurveto{\pgfqpoint{4.308592in}{2.599691in}}{\pgfqpoint{4.311499in}{2.600895in}}{\pgfqpoint{4.313641in}{2.603037in}}%
\pgfpathcurveto{\pgfqpoint{4.315784in}{2.605180in}}{\pgfqpoint{4.316988in}{2.608086in}}{\pgfqpoint{4.316988in}{2.611116in}}%
\pgfpathcurveto{\pgfqpoint{4.316988in}{2.614146in}}{\pgfqpoint{4.315784in}{2.617053in}}{\pgfqpoint{4.313641in}{2.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.311499in}{2.621338in}}{\pgfqpoint{4.308592in}{2.622542in}}{\pgfqpoint{4.305562in}{2.622542in}}%
\pgfpathcurveto{\pgfqpoint{4.302532in}{2.622542in}}{\pgfqpoint{4.299626in}{2.621338in}}{\pgfqpoint{4.297483in}{2.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.295340in}{2.617053in}}{\pgfqpoint{4.294137in}{2.614146in}}{\pgfqpoint{4.294137in}{2.611116in}}%
\pgfpathcurveto{\pgfqpoint{4.294137in}{2.608086in}}{\pgfqpoint{4.295340in}{2.605180in}}{\pgfqpoint{4.297483in}{2.603037in}}%
\pgfpathcurveto{\pgfqpoint{4.299626in}{2.600895in}}{\pgfqpoint{4.302532in}{2.599691in}}{\pgfqpoint{4.305562in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{2.599691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{2.584825in}}%
\pgfpathcurveto{\pgfqpoint{4.326307in}{2.584825in}}{\pgfqpoint{4.329099in}{2.585982in}}{\pgfqpoint{4.331158in}{2.588040in}}%
\pgfpathcurveto{\pgfqpoint{4.333217in}{2.590099in}}{\pgfqpoint{4.334373in}{2.592891in}}{\pgfqpoint{4.334373in}{2.595802in}}%
\pgfpathcurveto{\pgfqpoint{4.334373in}{2.598713in}}{\pgfqpoint{4.333217in}{2.601506in}}{\pgfqpoint{4.331158in}{2.603564in}}%
\pgfpathcurveto{\pgfqpoint{4.329099in}{2.605623in}}{\pgfqpoint{4.326307in}{2.606779in}}{\pgfqpoint{4.323396in}{2.606779in}}%
\pgfpathcurveto{\pgfqpoint{4.320485in}{2.606779in}}{\pgfqpoint{4.317692in}{2.605623in}}{\pgfqpoint{4.315634in}{2.603564in}}%
\pgfpathcurveto{\pgfqpoint{4.313575in}{2.601506in}}{\pgfqpoint{4.312419in}{2.598713in}}{\pgfqpoint{4.312419in}{2.595802in}}%
\pgfpathcurveto{\pgfqpoint{4.312419in}{2.592891in}}{\pgfqpoint{4.313575in}{2.590099in}}{\pgfqpoint{4.315634in}{2.588040in}}%
\pgfpathcurveto{\pgfqpoint{4.317692in}{2.585982in}}{\pgfqpoint{4.320485in}{2.584825in}}{\pgfqpoint{4.323396in}{2.584825in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{2.584825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{2.665750in}}%
\pgfpathcurveto{\pgfqpoint{4.344374in}{2.665750in}}{\pgfqpoint{4.347390in}{2.667000in}}{\pgfqpoint{4.349614in}{2.669223in}}%
\pgfpathcurveto{\pgfqpoint{4.351837in}{2.671447in}}{\pgfqpoint{4.353086in}{2.674463in}}{\pgfqpoint{4.353086in}{2.677607in}}%
\pgfpathcurveto{\pgfqpoint{4.353086in}{2.680752in}}{\pgfqpoint{4.351837in}{2.683768in}}{\pgfqpoint{4.349614in}{2.685991in}}%
\pgfpathcurveto{\pgfqpoint{4.347390in}{2.688215in}}{\pgfqpoint{4.344374in}{2.689464in}}{\pgfqpoint{4.341230in}{2.689464in}}%
\pgfpathcurveto{\pgfqpoint{4.338085in}{2.689464in}}{\pgfqpoint{4.335069in}{2.688215in}}{\pgfqpoint{4.332846in}{2.685991in}}%
\pgfpathcurveto{\pgfqpoint{4.330622in}{2.683768in}}{\pgfqpoint{4.329373in}{2.680752in}}{\pgfqpoint{4.329373in}{2.677607in}}%
\pgfpathcurveto{\pgfqpoint{4.329373in}{2.674463in}}{\pgfqpoint{4.330622in}{2.671447in}}{\pgfqpoint{4.332846in}{2.669223in}}%
\pgfpathcurveto{\pgfqpoint{4.335069in}{2.667000in}}{\pgfqpoint{4.338085in}{2.665750in}}{\pgfqpoint{4.341230in}{2.665750in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{2.665750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{2.676934in}}%
\pgfpathcurveto{\pgfqpoint{4.362296in}{2.676934in}}{\pgfqpoint{4.365398in}{2.678218in}}{\pgfqpoint{4.367684in}{2.680504in}}%
\pgfpathcurveto{\pgfqpoint{4.369970in}{2.682790in}}{\pgfqpoint{4.371254in}{2.685892in}}{\pgfqpoint{4.371254in}{2.689125in}}%
\pgfpathcurveto{\pgfqpoint{4.371254in}{2.692358in}}{\pgfqpoint{4.369970in}{2.695459in}}{\pgfqpoint{4.367684in}{2.697745in}}%
\pgfpathcurveto{\pgfqpoint{4.365398in}{2.700031in}}{\pgfqpoint{4.362296in}{2.701315in}}{\pgfqpoint{4.359063in}{2.701315in}}%
\pgfpathcurveto{\pgfqpoint{4.355830in}{2.701315in}}{\pgfqpoint{4.352729in}{2.700031in}}{\pgfqpoint{4.350443in}{2.697745in}}%
\pgfpathcurveto{\pgfqpoint{4.348157in}{2.695459in}}{\pgfqpoint{4.346873in}{2.692358in}}{\pgfqpoint{4.346873in}{2.689125in}}%
\pgfpathcurveto{\pgfqpoint{4.346873in}{2.685892in}}{\pgfqpoint{4.348157in}{2.682790in}}{\pgfqpoint{4.350443in}{2.680504in}}%
\pgfpathcurveto{\pgfqpoint{4.352729in}{2.678218in}}{\pgfqpoint{4.355830in}{2.676934in}}{\pgfqpoint{4.359063in}{2.676934in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{2.676934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{2.511620in}}%
\pgfpathcurveto{\pgfqpoint{4.379974in}{2.511620in}}{\pgfqpoint{4.382924in}{2.512842in}}{\pgfqpoint{4.385100in}{2.515017in}}%
\pgfpathcurveto{\pgfqpoint{4.387275in}{2.517192in}}{\pgfqpoint{4.388497in}{2.520143in}}{\pgfqpoint{4.388497in}{2.523220in}}%
\pgfpathcurveto{\pgfqpoint{4.388497in}{2.526296in}}{\pgfqpoint{4.387275in}{2.529247in}}{\pgfqpoint{4.385100in}{2.531422in}}%
\pgfpathcurveto{\pgfqpoint{4.382924in}{2.533597in}}{\pgfqpoint{4.379974in}{2.534819in}}{\pgfqpoint{4.376897in}{2.534819in}}%
\pgfpathcurveto{\pgfqpoint{4.373821in}{2.534819in}}{\pgfqpoint{4.370870in}{2.533597in}}{\pgfqpoint{4.368695in}{2.531422in}}%
\pgfpathcurveto{\pgfqpoint{4.366519in}{2.529247in}}{\pgfqpoint{4.365297in}{2.526296in}}{\pgfqpoint{4.365297in}{2.523220in}}%
\pgfpathcurveto{\pgfqpoint{4.365297in}{2.520143in}}{\pgfqpoint{4.366519in}{2.517192in}}{\pgfqpoint{4.368695in}{2.515017in}}%
\pgfpathcurveto{\pgfqpoint{4.370870in}{2.512842in}}{\pgfqpoint{4.373821in}{2.511620in}}{\pgfqpoint{4.376897in}{2.511620in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{2.511620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{2.343505in}}%
\pgfpathcurveto{\pgfqpoint{4.398007in}{2.343505in}}{\pgfqpoint{4.401150in}{2.344807in}}{\pgfqpoint{4.403467in}{2.347123in}}%
\pgfpathcurveto{\pgfqpoint{4.405784in}{2.349440in}}{\pgfqpoint{4.407085in}{2.352583in}}{\pgfqpoint{4.407085in}{2.355859in}}%
\pgfpathcurveto{\pgfqpoint{4.407085in}{2.359136in}}{\pgfqpoint{4.405784in}{2.362279in}}{\pgfqpoint{4.403467in}{2.364595in}}%
\pgfpathcurveto{\pgfqpoint{4.401150in}{2.366912in}}{\pgfqpoint{4.398007in}{2.368214in}}{\pgfqpoint{4.394731in}{2.368214in}}%
\pgfpathcurveto{\pgfqpoint{4.391455in}{2.368214in}}{\pgfqpoint{4.388312in}{2.366912in}}{\pgfqpoint{4.385995in}{2.364595in}}%
\pgfpathcurveto{\pgfqpoint{4.383678in}{2.362279in}}{\pgfqpoint{4.382376in}{2.359136in}}{\pgfqpoint{4.382376in}{2.355859in}}%
\pgfpathcurveto{\pgfqpoint{4.382376in}{2.352583in}}{\pgfqpoint{4.383678in}{2.349440in}}{\pgfqpoint{4.385995in}{2.347123in}}%
\pgfpathcurveto{\pgfqpoint{4.388312in}{2.344807in}}{\pgfqpoint{4.391455in}{2.343505in}}{\pgfqpoint{4.394731in}{2.343505in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{2.343505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{2.357535in}}%
\pgfpathcurveto{\pgfqpoint{4.416009in}{2.357535in}}{\pgfqpoint{4.419313in}{2.358904in}}{\pgfqpoint{4.421749in}{2.361339in}}%
\pgfpathcurveto{\pgfqpoint{4.424185in}{2.363775in}}{\pgfqpoint{4.425553in}{2.367079in}}{\pgfqpoint{4.425553in}{2.370523in}}%
\pgfpathcurveto{\pgfqpoint{4.425553in}{2.373968in}}{\pgfqpoint{4.424185in}{2.377272in}}{\pgfqpoint{4.421749in}{2.379708in}}%
\pgfpathcurveto{\pgfqpoint{4.419313in}{2.382143in}}{\pgfqpoint{4.416009in}{2.383512in}}{\pgfqpoint{4.412565in}{2.383512in}}%
\pgfpathcurveto{\pgfqpoint{4.409120in}{2.383512in}}{\pgfqpoint{4.405816in}{2.382143in}}{\pgfqpoint{4.403381in}{2.379708in}}%
\pgfpathcurveto{\pgfqpoint{4.400945in}{2.377272in}}{\pgfqpoint{4.399576in}{2.373968in}}{\pgfqpoint{4.399576in}{2.370523in}}%
\pgfpathcurveto{\pgfqpoint{4.399576in}{2.367079in}}{\pgfqpoint{4.400945in}{2.363775in}}{\pgfqpoint{4.403381in}{2.361339in}}%
\pgfpathcurveto{\pgfqpoint{4.405816in}{2.358904in}}{\pgfqpoint{4.409120in}{2.357535in}}{\pgfqpoint{4.412565in}{2.357535in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{2.357535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{2.418232in}}%
\pgfpathcurveto{\pgfqpoint{4.433760in}{2.418232in}}{\pgfqpoint{4.436984in}{2.419567in}}{\pgfqpoint{4.439361in}{2.421944in}}%
\pgfpathcurveto{\pgfqpoint{4.441738in}{2.424321in}}{\pgfqpoint{4.443074in}{2.427546in}}{\pgfqpoint{4.443074in}{2.430907in}}%
\pgfpathcurveto{\pgfqpoint{4.443074in}{2.434269in}}{\pgfqpoint{4.441738in}{2.437493in}}{\pgfqpoint{4.439361in}{2.439870in}}%
\pgfpathcurveto{\pgfqpoint{4.436984in}{2.442247in}}{\pgfqpoint{4.433760in}{2.443583in}}{\pgfqpoint{4.430399in}{2.443583in}}%
\pgfpathcurveto{\pgfqpoint{4.427037in}{2.443583in}}{\pgfqpoint{4.423813in}{2.442247in}}{\pgfqpoint{4.421436in}{2.439870in}}%
\pgfpathcurveto{\pgfqpoint{4.419059in}{2.437493in}}{\pgfqpoint{4.417723in}{2.434269in}}{\pgfqpoint{4.417723in}{2.430907in}}%
\pgfpathcurveto{\pgfqpoint{4.417723in}{2.427546in}}{\pgfqpoint{4.419059in}{2.424321in}}{\pgfqpoint{4.421436in}{2.421944in}}%
\pgfpathcurveto{\pgfqpoint{4.423813in}{2.419567in}}{\pgfqpoint{4.427037in}{2.418232in}}{\pgfqpoint{4.430399in}{2.418232in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{2.418232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{2.672584in}}%
\pgfpathcurveto{\pgfqpoint{4.451697in}{2.672584in}}{\pgfqpoint{4.455021in}{2.673961in}}{\pgfqpoint{4.457471in}{2.676411in}}%
\pgfpathcurveto{\pgfqpoint{4.459921in}{2.678861in}}{\pgfqpoint{4.461298in}{2.682185in}}{\pgfqpoint{4.461298in}{2.685650in}}%
\pgfpathcurveto{\pgfqpoint{4.461298in}{2.689115in}}{\pgfqpoint{4.459921in}{2.692439in}}{\pgfqpoint{4.457471in}{2.694889in}}%
\pgfpathcurveto{\pgfqpoint{4.455021in}{2.697339in}}{\pgfqpoint{4.451697in}{2.698716in}}{\pgfqpoint{4.448232in}{2.698716in}}%
\pgfpathcurveto{\pgfqpoint{4.444767in}{2.698716in}}{\pgfqpoint{4.441444in}{2.697339in}}{\pgfqpoint{4.438994in}{2.694889in}}%
\pgfpathcurveto{\pgfqpoint{4.436543in}{2.692439in}}{\pgfqpoint{4.435167in}{2.689115in}}{\pgfqpoint{4.435167in}{2.685650in}}%
\pgfpathcurveto{\pgfqpoint{4.435167in}{2.682185in}}{\pgfqpoint{4.436543in}{2.678861in}}{\pgfqpoint{4.438994in}{2.676411in}}%
\pgfpathcurveto{\pgfqpoint{4.441444in}{2.673961in}}{\pgfqpoint{4.444767in}{2.672584in}}{\pgfqpoint{4.448232in}{2.672584in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{2.672584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{2.663382in}}%
\pgfpathcurveto{\pgfqpoint{4.469632in}{2.663382in}}{\pgfqpoint{4.473051in}{2.664798in}}{\pgfqpoint{4.475573in}{2.667320in}}%
\pgfpathcurveto{\pgfqpoint{4.478094in}{2.669841in}}{\pgfqpoint{4.479510in}{2.673261in}}{\pgfqpoint{4.479510in}{2.676826in}}%
\pgfpathcurveto{\pgfqpoint{4.479510in}{2.680392in}}{\pgfqpoint{4.478094in}{2.683812in}}{\pgfqpoint{4.475573in}{2.686333in}}%
\pgfpathcurveto{\pgfqpoint{4.473051in}{2.688854in}}{\pgfqpoint{4.469632in}{2.690271in}}{\pgfqpoint{4.466066in}{2.690271in}}%
\pgfpathcurveto{\pgfqpoint{4.462501in}{2.690271in}}{\pgfqpoint{4.459081in}{2.688854in}}{\pgfqpoint{4.456559in}{2.686333in}}%
\pgfpathcurveto{\pgfqpoint{4.454038in}{2.683812in}}{\pgfqpoint{4.452622in}{2.680392in}}{\pgfqpoint{4.452622in}{2.676826in}}%
\pgfpathcurveto{\pgfqpoint{4.452622in}{2.673261in}}{\pgfqpoint{4.454038in}{2.669841in}}{\pgfqpoint{4.456559in}{2.667320in}}%
\pgfpathcurveto{\pgfqpoint{4.459081in}{2.664798in}}{\pgfqpoint{4.462501in}{2.663382in}}{\pgfqpoint{4.466066in}{2.663382in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{2.663382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{2.780528in}}%
\pgfpathcurveto{\pgfqpoint{4.487282in}{2.780528in}}{\pgfqpoint{4.490527in}{2.781872in}}{\pgfqpoint{4.492919in}{2.784264in}}%
\pgfpathcurveto{\pgfqpoint{4.495310in}{2.786656in}}{\pgfqpoint{4.496654in}{2.789900in}}{\pgfqpoint{4.496654in}{2.793283in}}%
\pgfpathcurveto{\pgfqpoint{4.496654in}{2.796665in}}{\pgfqpoint{4.495310in}{2.799910in}}{\pgfqpoint{4.492919in}{2.802302in}}%
\pgfpathcurveto{\pgfqpoint{4.490527in}{2.804693in}}{\pgfqpoint{4.487282in}{2.806037in}}{\pgfqpoint{4.483900in}{2.806037in}}%
\pgfpathcurveto{\pgfqpoint{4.480517in}{2.806037in}}{\pgfqpoint{4.477273in}{2.804693in}}{\pgfqpoint{4.474881in}{2.802302in}}%
\pgfpathcurveto{\pgfqpoint{4.472489in}{2.799910in}}{\pgfqpoint{4.471145in}{2.796665in}}{\pgfqpoint{4.471145in}{2.793283in}}%
\pgfpathcurveto{\pgfqpoint{4.471145in}{2.789900in}}{\pgfqpoint{4.472489in}{2.786656in}}{\pgfqpoint{4.474881in}{2.784264in}}%
\pgfpathcurveto{\pgfqpoint{4.477273in}{2.781872in}}{\pgfqpoint{4.480517in}{2.780528in}}{\pgfqpoint{4.483900in}{2.780528in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{2.780528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{2.891895in}}%
\pgfpathcurveto{\pgfqpoint{4.505032in}{2.891895in}}{\pgfqpoint{4.508195in}{2.893205in}}{\pgfqpoint{4.510527in}{2.895537in}}%
\pgfpathcurveto{\pgfqpoint{4.512859in}{2.897869in}}{\pgfqpoint{4.514169in}{2.901032in}}{\pgfqpoint{4.514169in}{2.904330in}}%
\pgfpathcurveto{\pgfqpoint{4.514169in}{2.907628in}}{\pgfqpoint{4.512859in}{2.910792in}}{\pgfqpoint{4.510527in}{2.913123in}}%
\pgfpathcurveto{\pgfqpoint{4.508195in}{2.915455in}}{\pgfqpoint{4.505032in}{2.916766in}}{\pgfqpoint{4.501734in}{2.916766in}}%
\pgfpathcurveto{\pgfqpoint{4.498436in}{2.916766in}}{\pgfqpoint{4.495272in}{2.915455in}}{\pgfqpoint{4.492940in}{2.913123in}}%
\pgfpathcurveto{\pgfqpoint{4.490608in}{2.910792in}}{\pgfqpoint{4.489298in}{2.907628in}}{\pgfqpoint{4.489298in}{2.904330in}}%
\pgfpathcurveto{\pgfqpoint{4.489298in}{2.901032in}}{\pgfqpoint{4.490608in}{2.897869in}}{\pgfqpoint{4.492940in}{2.895537in}}%
\pgfpathcurveto{\pgfqpoint{4.495272in}{2.893205in}}{\pgfqpoint{4.498436in}{2.891895in}}{\pgfqpoint{4.501734in}{2.891895in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{2.891895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{2.836995in}}%
\pgfpathcurveto{\pgfqpoint{4.522756in}{2.836995in}}{\pgfqpoint{4.525815in}{2.838262in}}{\pgfqpoint{4.528070in}{2.840517in}}%
\pgfpathcurveto{\pgfqpoint{4.530325in}{2.842772in}}{\pgfqpoint{4.531592in}{2.845831in}}{\pgfqpoint{4.531592in}{2.849020in}}%
\pgfpathcurveto{\pgfqpoint{4.531592in}{2.852209in}}{\pgfqpoint{4.530325in}{2.855268in}}{\pgfqpoint{4.528070in}{2.857523in}}%
\pgfpathcurveto{\pgfqpoint{4.525815in}{2.859778in}}{\pgfqpoint{4.522756in}{2.861045in}}{\pgfqpoint{4.519567in}{2.861045in}}%
\pgfpathcurveto{\pgfqpoint{4.516378in}{2.861045in}}{\pgfqpoint{4.513319in}{2.859778in}}{\pgfqpoint{4.511064in}{2.857523in}}%
\pgfpathcurveto{\pgfqpoint{4.508809in}{2.855268in}}{\pgfqpoint{4.507542in}{2.852209in}}{\pgfqpoint{4.507542in}{2.849020in}}%
\pgfpathcurveto{\pgfqpoint{4.507542in}{2.845831in}}{\pgfqpoint{4.508809in}{2.842772in}}{\pgfqpoint{4.511064in}{2.840517in}}%
\pgfpathcurveto{\pgfqpoint{4.513319in}{2.838262in}}{\pgfqpoint{4.516378in}{2.836995in}}{\pgfqpoint{4.519567in}{2.836995in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{2.836995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{2.870064in}}%
\pgfpathcurveto{\pgfqpoint{4.540454in}{2.870064in}}{\pgfqpoint{4.543383in}{2.871277in}}{\pgfqpoint{4.545542in}{2.873436in}}%
\pgfpathcurveto{\pgfqpoint{4.547701in}{2.875595in}}{\pgfqpoint{4.548914in}{2.878524in}}{\pgfqpoint{4.548914in}{2.881577in}}%
\pgfpathcurveto{\pgfqpoint{4.548914in}{2.884630in}}{\pgfqpoint{4.547701in}{2.887559in}}{\pgfqpoint{4.545542in}{2.889718in}}%
\pgfpathcurveto{\pgfqpoint{4.543383in}{2.891877in}}{\pgfqpoint{4.540454in}{2.893090in}}{\pgfqpoint{4.537401in}{2.893090in}}%
\pgfpathcurveto{\pgfqpoint{4.534348in}{2.893090in}}{\pgfqpoint{4.531419in}{2.891877in}}{\pgfqpoint{4.529260in}{2.889718in}}%
\pgfpathcurveto{\pgfqpoint{4.527101in}{2.887559in}}{\pgfqpoint{4.525888in}{2.884630in}}{\pgfqpoint{4.525888in}{2.881577in}}%
\pgfpathcurveto{\pgfqpoint{4.525888in}{2.878524in}}{\pgfqpoint{4.527101in}{2.875595in}}{\pgfqpoint{4.529260in}{2.873436in}}%
\pgfpathcurveto{\pgfqpoint{4.531419in}{2.871277in}}{\pgfqpoint{4.534348in}{2.870064in}}{\pgfqpoint{4.537401in}{2.870064in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{2.870064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{2.861695in}}%
\pgfpathcurveto{\pgfqpoint{4.558022in}{2.861695in}}{\pgfqpoint{4.560696in}{2.862803in}}{\pgfqpoint{4.562667in}{2.864774in}}%
\pgfpathcurveto{\pgfqpoint{4.564637in}{2.866744in}}{\pgfqpoint{4.565745in}{2.869418in}}{\pgfqpoint{4.565745in}{2.872205in}}%
\pgfpathcurveto{\pgfqpoint{4.565745in}{2.874992in}}{\pgfqpoint{4.564637in}{2.877666in}}{\pgfqpoint{4.562667in}{2.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.560696in}{2.881608in}}{\pgfqpoint{4.558022in}{2.882715in}}{\pgfqpoint{4.555235in}{2.882715in}}%
\pgfpathcurveto{\pgfqpoint{4.552448in}{2.882715in}}{\pgfqpoint{4.549774in}{2.881608in}}{\pgfqpoint{4.547803in}{2.879637in}}%
\pgfpathcurveto{\pgfqpoint{4.545832in}{2.877666in}}{\pgfqpoint{4.544725in}{2.874992in}}{\pgfqpoint{4.544725in}{2.872205in}}%
\pgfpathcurveto{\pgfqpoint{4.544725in}{2.869418in}}{\pgfqpoint{4.545832in}{2.866744in}}{\pgfqpoint{4.547803in}{2.864774in}}%
\pgfpathcurveto{\pgfqpoint{4.549774in}{2.862803in}}{\pgfqpoint{4.552448in}{2.861695in}}{\pgfqpoint{4.555235in}{2.861695in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{2.861695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{2.709867in}}%
\pgfpathcurveto{\pgfqpoint{4.575700in}{2.709867in}}{\pgfqpoint{4.578223in}{2.710913in}}{\pgfqpoint{4.580083in}{2.712773in}}%
\pgfpathcurveto{\pgfqpoint{4.581944in}{2.714633in}}{\pgfqpoint{4.582989in}{2.717157in}}{\pgfqpoint{4.582989in}{2.719788in}}%
\pgfpathcurveto{\pgfqpoint{4.582989in}{2.722418in}}{\pgfqpoint{4.581944in}{2.724942in}}{\pgfqpoint{4.580083in}{2.726802in}}%
\pgfpathcurveto{\pgfqpoint{4.578223in}{2.728662in}}{\pgfqpoint{4.575700in}{2.729708in}}{\pgfqpoint{4.573069in}{2.729708in}}%
\pgfpathcurveto{\pgfqpoint{4.570438in}{2.729708in}}{\pgfqpoint{4.567914in}{2.728662in}}{\pgfqpoint{4.566054in}{2.726802in}}%
\pgfpathcurveto{\pgfqpoint{4.564194in}{2.724942in}}{\pgfqpoint{4.563149in}{2.722418in}}{\pgfqpoint{4.563149in}{2.719788in}}%
\pgfpathcurveto{\pgfqpoint{4.563149in}{2.717157in}}{\pgfqpoint{4.564194in}{2.714633in}}{\pgfqpoint{4.566054in}{2.712773in}}%
\pgfpathcurveto{\pgfqpoint{4.567914in}{2.710913in}}{\pgfqpoint{4.570438in}{2.709867in}}{\pgfqpoint{4.573069in}{2.709867in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{2.709867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{2.426233in}}%
\pgfpathcurveto{\pgfqpoint{4.593219in}{2.426233in}}{\pgfqpoint{4.595441in}{2.427153in}}{\pgfqpoint{4.597080in}{2.428791in}}%
\pgfpathcurveto{\pgfqpoint{4.598718in}{2.430430in}}{\pgfqpoint{4.599638in}{2.432652in}}{\pgfqpoint{4.599638in}{2.434969in}}%
\pgfpathcurveto{\pgfqpoint{4.599638in}{2.437285in}}{\pgfqpoint{4.598718in}{2.439508in}}{\pgfqpoint{4.597080in}{2.441146in}}%
\pgfpathcurveto{\pgfqpoint{4.595441in}{2.442784in}}{\pgfqpoint{4.593219in}{2.443704in}}{\pgfqpoint{4.590902in}{2.443704in}}%
\pgfpathcurveto{\pgfqpoint{4.588586in}{2.443704in}}{\pgfqpoint{4.586363in}{2.442784in}}{\pgfqpoint{4.584725in}{2.441146in}}%
\pgfpathcurveto{\pgfqpoint{4.583087in}{2.439508in}}{\pgfqpoint{4.582167in}{2.437285in}}{\pgfqpoint{4.582167in}{2.434969in}}%
\pgfpathcurveto{\pgfqpoint{4.582167in}{2.432652in}}{\pgfqpoint{4.583087in}{2.430430in}}{\pgfqpoint{4.584725in}{2.428791in}}%
\pgfpathcurveto{\pgfqpoint{4.586363in}{2.427153in}}{\pgfqpoint{4.588586in}{2.426233in}}{\pgfqpoint{4.590902in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{2.426233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{2.542488in}}%
\pgfpathcurveto{\pgfqpoint{4.611083in}{2.542488in}}{\pgfqpoint{4.613335in}{2.543421in}}{\pgfqpoint{4.614994in}{2.545081in}}%
\pgfpathcurveto{\pgfqpoint{4.616654in}{2.546740in}}{\pgfqpoint{4.617586in}{2.548991in}}{\pgfqpoint{4.617586in}{2.551339in}}%
\pgfpathcurveto{\pgfqpoint{4.617586in}{2.553686in}}{\pgfqpoint{4.616654in}{2.555937in}}{\pgfqpoint{4.614994in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{4.613335in}{2.559256in}}{\pgfqpoint{4.611083in}{2.560189in}}{\pgfqpoint{4.608736in}{2.560189in}}%
\pgfpathcurveto{\pgfqpoint{4.606389in}{2.560189in}}{\pgfqpoint{4.604138in}{2.559256in}}{\pgfqpoint{4.602478in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{4.600819in}{2.555937in}}{\pgfqpoint{4.599886in}{2.553686in}}{\pgfqpoint{4.599886in}{2.551339in}}%
\pgfpathcurveto{\pgfqpoint{4.599886in}{2.548991in}}{\pgfqpoint{4.600819in}{2.546740in}}{\pgfqpoint{4.602478in}{2.545081in}}%
\pgfpathcurveto{\pgfqpoint{4.604138in}{2.543421in}}{\pgfqpoint{4.606389in}{2.542488in}}{\pgfqpoint{4.608736in}{2.542488in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{2.542488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{2.780966in}}%
\pgfpathcurveto{\pgfqpoint{4.629332in}{2.780966in}}{\pgfqpoint{4.631981in}{2.782063in}}{\pgfqpoint{4.633934in}{2.784016in}}%
\pgfpathcurveto{\pgfqpoint{4.635887in}{2.785969in}}{\pgfqpoint{4.636984in}{2.788618in}}{\pgfqpoint{4.636984in}{2.791380in}}%
\pgfpathcurveto{\pgfqpoint{4.636984in}{2.794142in}}{\pgfqpoint{4.635887in}{2.796791in}}{\pgfqpoint{4.633934in}{2.798744in}}%
\pgfpathcurveto{\pgfqpoint{4.631981in}{2.800697in}}{\pgfqpoint{4.629332in}{2.801794in}}{\pgfqpoint{4.626570in}{2.801794in}}%
\pgfpathcurveto{\pgfqpoint{4.623808in}{2.801794in}}{\pgfqpoint{4.621159in}{2.800697in}}{\pgfqpoint{4.619206in}{2.798744in}}%
\pgfpathcurveto{\pgfqpoint{4.617253in}{2.796791in}}{\pgfqpoint{4.616156in}{2.794142in}}{\pgfqpoint{4.616156in}{2.791380in}}%
\pgfpathcurveto{\pgfqpoint{4.616156in}{2.788618in}}{\pgfqpoint{4.617253in}{2.785969in}}{\pgfqpoint{4.619206in}{2.784016in}}%
\pgfpathcurveto{\pgfqpoint{4.621159in}{2.782063in}}{\pgfqpoint{4.623808in}{2.780966in}}{\pgfqpoint{4.626570in}{2.780966in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{2.780966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{2.733319in}}%
\pgfpathcurveto{\pgfqpoint{4.647114in}{2.733319in}}{\pgfqpoint{4.649713in}{2.734396in}}{\pgfqpoint{4.651630in}{2.736312in}}%
\pgfpathcurveto{\pgfqpoint{4.653546in}{2.738228in}}{\pgfqpoint{4.654623in}{2.740828in}}{\pgfqpoint{4.654623in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{4.654623in}{2.746248in}}{\pgfqpoint{4.653546in}{2.748848in}}{\pgfqpoint{4.651630in}{2.750764in}}%
\pgfpathcurveto{\pgfqpoint{4.649713in}{2.752681in}}{\pgfqpoint{4.647114in}{2.753757in}}{\pgfqpoint{4.644404in}{2.753757in}}%
\pgfpathcurveto{\pgfqpoint{4.641694in}{2.753757in}}{\pgfqpoint{4.639094in}{2.752681in}}{\pgfqpoint{4.637178in}{2.750764in}}%
\pgfpathcurveto{\pgfqpoint{4.635261in}{2.748848in}}{\pgfqpoint{4.634185in}{2.746248in}}{\pgfqpoint{4.634185in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{4.634185in}{2.740828in}}{\pgfqpoint{4.635261in}{2.738228in}}{\pgfqpoint{4.637178in}{2.736312in}}%
\pgfpathcurveto{\pgfqpoint{4.639094in}{2.734396in}}{\pgfqpoint{4.641694in}{2.733319in}}{\pgfqpoint{4.644404in}{2.733319in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{2.733319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{2.640462in}}%
\pgfpathcurveto{\pgfqpoint{4.665050in}{2.640462in}}{\pgfqpoint{4.667748in}{2.641580in}}{\pgfqpoint{4.669736in}{2.643569in}}%
\pgfpathcurveto{\pgfqpoint{4.671725in}{2.645557in}}{\pgfqpoint{4.672843in}{2.648255in}}{\pgfqpoint{4.672843in}{2.651067in}}%
\pgfpathcurveto{\pgfqpoint{4.672843in}{2.653880in}}{\pgfqpoint{4.671725in}{2.656578in}}{\pgfqpoint{4.669736in}{2.658566in}}%
\pgfpathcurveto{\pgfqpoint{4.667748in}{2.660555in}}{\pgfqpoint{4.665050in}{2.661672in}}{\pgfqpoint{4.662238in}{2.661672in}}%
\pgfpathcurveto{\pgfqpoint{4.659425in}{2.661672in}}{\pgfqpoint{4.656727in}{2.660555in}}{\pgfqpoint{4.654739in}{2.658566in}}%
\pgfpathcurveto{\pgfqpoint{4.652750in}{2.656578in}}{\pgfqpoint{4.651633in}{2.653880in}}{\pgfqpoint{4.651633in}{2.651067in}}%
\pgfpathcurveto{\pgfqpoint{4.651633in}{2.648255in}}{\pgfqpoint{4.652750in}{2.645557in}}{\pgfqpoint{4.654739in}{2.643569in}}%
\pgfpathcurveto{\pgfqpoint{4.656727in}{2.641580in}}{\pgfqpoint{4.659425in}{2.640462in}}{\pgfqpoint{4.662238in}{2.640462in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{2.640462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{2.446178in}}%
\pgfpathcurveto{\pgfqpoint{4.682755in}{2.446178in}}{\pgfqpoint{4.685330in}{2.447244in}}{\pgfqpoint{4.687228in}{2.449142in}}%
\pgfpathcurveto{\pgfqpoint{4.689125in}{2.451040in}}{\pgfqpoint{4.690192in}{2.453614in}}{\pgfqpoint{4.690192in}{2.456298in}}%
\pgfpathcurveto{\pgfqpoint{4.690192in}{2.458982in}}{\pgfqpoint{4.689125in}{2.461557in}}{\pgfqpoint{4.687228in}{2.463455in}}%
\pgfpathcurveto{\pgfqpoint{4.685330in}{2.465353in}}{\pgfqpoint{4.682755in}{2.466419in}}{\pgfqpoint{4.680071in}{2.466419in}}%
\pgfpathcurveto{\pgfqpoint{4.677387in}{2.466419in}}{\pgfqpoint{4.674813in}{2.465353in}}{\pgfqpoint{4.672915in}{2.463455in}}%
\pgfpathcurveto{\pgfqpoint{4.671017in}{2.461557in}}{\pgfqpoint{4.669951in}{2.458982in}}{\pgfqpoint{4.669951in}{2.456298in}}%
\pgfpathcurveto{\pgfqpoint{4.669951in}{2.453614in}}{\pgfqpoint{4.671017in}{2.451040in}}{\pgfqpoint{4.672915in}{2.449142in}}%
\pgfpathcurveto{\pgfqpoint{4.674813in}{2.447244in}}{\pgfqpoint{4.677387in}{2.446178in}}{\pgfqpoint{4.680071in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{2.446178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{2.662164in}}%
\pgfpathcurveto{\pgfqpoint{4.700767in}{2.662164in}}{\pgfqpoint{4.703513in}{2.663302in}}{\pgfqpoint{4.705537in}{2.665325in}}%
\pgfpathcurveto{\pgfqpoint{4.707561in}{2.667349in}}{\pgfqpoint{4.708698in}{2.670095in}}{\pgfqpoint{4.708698in}{2.672957in}}%
\pgfpathcurveto{\pgfqpoint{4.708698in}{2.675819in}}{\pgfqpoint{4.707561in}{2.678565in}}{\pgfqpoint{4.705537in}{2.680589in}}%
\pgfpathcurveto{\pgfqpoint{4.703513in}{2.682613in}}{\pgfqpoint{4.700767in}{2.683750in}}{\pgfqpoint{4.697905in}{2.683750in}}%
\pgfpathcurveto{\pgfqpoint{4.695043in}{2.683750in}}{\pgfqpoint{4.692297in}{2.682613in}}{\pgfqpoint{4.690273in}{2.680589in}}%
\pgfpathcurveto{\pgfqpoint{4.688250in}{2.678565in}}{\pgfqpoint{4.687112in}{2.675819in}}{\pgfqpoint{4.687112in}{2.672957in}}%
\pgfpathcurveto{\pgfqpoint{4.687112in}{2.670095in}}{\pgfqpoint{4.688250in}{2.667349in}}{\pgfqpoint{4.690273in}{2.665325in}}%
\pgfpathcurveto{\pgfqpoint{4.692297in}{2.663302in}}{\pgfqpoint{4.695043in}{2.662164in}}{\pgfqpoint{4.697905in}{2.662164in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{2.662164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{2.715794in}}%
\pgfpathcurveto{\pgfqpoint{4.718722in}{2.715794in}}{\pgfqpoint{4.721583in}{2.716979in}}{\pgfqpoint{4.723693in}{2.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.725802in}{2.721198in}}{\pgfqpoint{4.726987in}{2.724059in}}{\pgfqpoint{4.726987in}{2.727042in}}%
\pgfpathcurveto{\pgfqpoint{4.726987in}{2.730025in}}{\pgfqpoint{4.725802in}{2.732887in}}{\pgfqpoint{4.723693in}{2.734996in}}%
\pgfpathcurveto{\pgfqpoint{4.721583in}{2.737105in}}{\pgfqpoint{4.718722in}{2.738291in}}{\pgfqpoint{4.715739in}{2.738291in}}%
\pgfpathcurveto{\pgfqpoint{4.712756in}{2.738291in}}{\pgfqpoint{4.709894in}{2.737105in}}{\pgfqpoint{4.707785in}{2.734996in}}%
\pgfpathcurveto{\pgfqpoint{4.705676in}{2.732887in}}{\pgfqpoint{4.704491in}{2.730025in}}{\pgfqpoint{4.704491in}{2.727042in}}%
\pgfpathcurveto{\pgfqpoint{4.704491in}{2.724059in}}{\pgfqpoint{4.705676in}{2.721198in}}{\pgfqpoint{4.707785in}{2.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.709894in}{2.716979in}}{\pgfqpoint{4.712756in}{2.715794in}}{\pgfqpoint{4.715739in}{2.715794in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{2.715794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{2.613633in}}%
\pgfpathcurveto{\pgfqpoint{4.736360in}{2.613633in}}{\pgfqpoint{4.739033in}{2.614740in}}{\pgfqpoint{4.741004in}{2.616711in}}%
\pgfpathcurveto{\pgfqpoint{4.742975in}{2.618682in}}{\pgfqpoint{4.744083in}{2.621356in}}{\pgfqpoint{4.744083in}{2.624143in}}%
\pgfpathcurveto{\pgfqpoint{4.744083in}{2.626930in}}{\pgfqpoint{4.742975in}{2.629604in}}{\pgfqpoint{4.741004in}{2.631574in}}%
\pgfpathcurveto{\pgfqpoint{4.739033in}{2.633545in}}{\pgfqpoint{4.736360in}{2.634653in}}{\pgfqpoint{4.733573in}{2.634653in}}%
\pgfpathcurveto{\pgfqpoint{4.730785in}{2.634653in}}{\pgfqpoint{4.728112in}{2.633545in}}{\pgfqpoint{4.726141in}{2.631574in}}%
\pgfpathcurveto{\pgfqpoint{4.724170in}{2.629604in}}{\pgfqpoint{4.723063in}{2.626930in}}{\pgfqpoint{4.723063in}{2.624143in}}%
\pgfpathcurveto{\pgfqpoint{4.723063in}{2.621356in}}{\pgfqpoint{4.724170in}{2.618682in}}{\pgfqpoint{4.726141in}{2.616711in}}%
\pgfpathcurveto{\pgfqpoint{4.728112in}{2.614740in}}{\pgfqpoint{4.730785in}{2.613633in}}{\pgfqpoint{4.733573in}{2.613633in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{2.613633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{2.693292in}}%
\pgfpathcurveto{\pgfqpoint{4.754143in}{2.693292in}}{\pgfqpoint{4.756767in}{2.694379in}}{\pgfqpoint{4.758702in}{2.696314in}}%
\pgfpathcurveto{\pgfqpoint{4.760636in}{2.698249in}}{\pgfqpoint{4.761723in}{2.700873in}}{\pgfqpoint{4.761723in}{2.703609in}}%
\pgfpathcurveto{\pgfqpoint{4.761723in}{2.706345in}}{\pgfqpoint{4.760636in}{2.708970in}}{\pgfqpoint{4.758702in}{2.710905in}}%
\pgfpathcurveto{\pgfqpoint{4.756767in}{2.712839in}}{\pgfqpoint{4.754143in}{2.713926in}}{\pgfqpoint{4.751406in}{2.713926in}}%
\pgfpathcurveto{\pgfqpoint{4.748670in}{2.713926in}}{\pgfqpoint{4.746046in}{2.712839in}}{\pgfqpoint{4.744111in}{2.710905in}}%
\pgfpathcurveto{\pgfqpoint{4.742176in}{2.708970in}}{\pgfqpoint{4.741089in}{2.706345in}}{\pgfqpoint{4.741089in}{2.703609in}}%
\pgfpathcurveto{\pgfqpoint{4.741089in}{2.700873in}}{\pgfqpoint{4.742176in}{2.698249in}}{\pgfqpoint{4.744111in}{2.696314in}}%
\pgfpathcurveto{\pgfqpoint{4.746046in}{2.694379in}}{\pgfqpoint{4.748670in}{2.693292in}}{\pgfqpoint{4.751406in}{2.693292in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{2.693292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769240in}{2.823728in}}%
\pgfpathcurveto{\pgfqpoint{4.772027in}{2.823728in}}{\pgfqpoint{4.774701in}{2.824835in}}{\pgfqpoint{4.776672in}{2.826806in}}%
\pgfpathcurveto{\pgfqpoint{4.778643in}{2.828777in}}{\pgfqpoint{4.779750in}{2.831450in}}{\pgfqpoint{4.779750in}{2.834238in}}%
\pgfpathcurveto{\pgfqpoint{4.779750in}{2.837025in}}{\pgfqpoint{4.778643in}{2.839698in}}{\pgfqpoint{4.776672in}{2.841669in}}%
\pgfpathcurveto{\pgfqpoint{4.774701in}{2.843640in}}{\pgfqpoint{4.772027in}{2.844748in}}{\pgfqpoint{4.769240in}{2.844748in}}%
\pgfpathcurveto{\pgfqpoint{4.766453in}{2.844748in}}{\pgfqpoint{4.763779in}{2.843640in}}{\pgfqpoint{4.761809in}{2.841669in}}%
\pgfpathcurveto{\pgfqpoint{4.759838in}{2.839698in}}{\pgfqpoint{4.758730in}{2.837025in}}{\pgfqpoint{4.758730in}{2.834238in}}%
\pgfpathcurveto{\pgfqpoint{4.758730in}{2.831450in}}{\pgfqpoint{4.759838in}{2.828777in}}{\pgfqpoint{4.761809in}{2.826806in}}%
\pgfpathcurveto{\pgfqpoint{4.763779in}{2.824835in}}{\pgfqpoint{4.766453in}{2.823728in}}{\pgfqpoint{4.769240in}{2.823728in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{2.823728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787074in}{2.794452in}}%
\pgfpathcurveto{\pgfqpoint{4.789623in}{2.794452in}}{\pgfqpoint{4.792068in}{2.795465in}}{\pgfqpoint{4.793870in}{2.797267in}}%
\pgfpathcurveto{\pgfqpoint{4.795673in}{2.799070in}}{\pgfqpoint{4.796686in}{2.801514in}}{\pgfqpoint{4.796686in}{2.804064in}}%
\pgfpathcurveto{\pgfqpoint{4.796686in}{2.806613in}}{\pgfqpoint{4.795673in}{2.809058in}}{\pgfqpoint{4.793870in}{2.810860in}}%
\pgfpathcurveto{\pgfqpoint{4.792068in}{2.812662in}}{\pgfqpoint{4.789623in}{2.813675in}}{\pgfqpoint{4.787074in}{2.813675in}}%
\pgfpathcurveto{\pgfqpoint{4.784525in}{2.813675in}}{\pgfqpoint{4.782080in}{2.812662in}}{\pgfqpoint{4.780277in}{2.810860in}}%
\pgfpathcurveto{\pgfqpoint{4.778475in}{2.809058in}}{\pgfqpoint{4.777462in}{2.806613in}}{\pgfqpoint{4.777462in}{2.804064in}}%
\pgfpathcurveto{\pgfqpoint{4.777462in}{2.801514in}}{\pgfqpoint{4.778475in}{2.799070in}}{\pgfqpoint{4.780277in}{2.797267in}}%
\pgfpathcurveto{\pgfqpoint{4.782080in}{2.795465in}}{\pgfqpoint{4.784525in}{2.794452in}}{\pgfqpoint{4.787074in}{2.794452in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{2.794452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804908in}{2.788146in}}%
\pgfpathcurveto{\pgfqpoint{4.807429in}{2.788146in}}{\pgfqpoint{4.809847in}{2.789147in}}{\pgfqpoint{4.811630in}{2.790930in}}%
\pgfpathcurveto{\pgfqpoint{4.813413in}{2.792713in}}{\pgfqpoint{4.814414in}{2.795131in}}{\pgfqpoint{4.814414in}{2.797652in}}%
\pgfpathcurveto{\pgfqpoint{4.814414in}{2.800173in}}{\pgfqpoint{4.813413in}{2.802592in}}{\pgfqpoint{4.811630in}{2.804374in}}%
\pgfpathcurveto{\pgfqpoint{4.809847in}{2.806157in}}{\pgfqpoint{4.807429in}{2.807159in}}{\pgfqpoint{4.804908in}{2.807159in}}%
\pgfpathcurveto{\pgfqpoint{4.802387in}{2.807159in}}{\pgfqpoint{4.799968in}{2.806157in}}{\pgfqpoint{4.798186in}{2.804374in}}%
\pgfpathcurveto{\pgfqpoint{4.796403in}{2.802592in}}{\pgfqpoint{4.795401in}{2.800173in}}{\pgfqpoint{4.795401in}{2.797652in}}%
\pgfpathcurveto{\pgfqpoint{4.795401in}{2.795131in}}{\pgfqpoint{4.796403in}{2.792713in}}{\pgfqpoint{4.798186in}{2.790930in}}%
\pgfpathcurveto{\pgfqpoint{4.799968in}{2.789147in}}{\pgfqpoint{4.802387in}{2.788146in}}{\pgfqpoint{4.804908in}{2.788146in}}%
\pgfpathlineto{\pgfqpoint{4.804908in}{2.788146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{2.740039in}}%
\pgfpathcurveto{\pgfqpoint{4.825206in}{2.740039in}}{\pgfqpoint{4.827570in}{2.741018in}}{\pgfqpoint{4.829313in}{2.742761in}}%
\pgfpathcurveto{\pgfqpoint{4.831055in}{2.744504in}}{\pgfqpoint{4.832034in}{2.746868in}}{\pgfqpoint{4.832034in}{2.749332in}}%
\pgfpathcurveto{\pgfqpoint{4.832034in}{2.751797in}}{\pgfqpoint{4.831055in}{2.754161in}}{\pgfqpoint{4.829313in}{2.755903in}}%
\pgfpathcurveto{\pgfqpoint{4.827570in}{2.757646in}}{\pgfqpoint{4.825206in}{2.758625in}}{\pgfqpoint{4.822741in}{2.758625in}}%
\pgfpathcurveto{\pgfqpoint{4.820277in}{2.758625in}}{\pgfqpoint{4.817913in}{2.757646in}}{\pgfqpoint{4.816170in}{2.755903in}}%
\pgfpathcurveto{\pgfqpoint{4.814428in}{2.754161in}}{\pgfqpoint{4.813449in}{2.751797in}}{\pgfqpoint{4.813449in}{2.749332in}}%
\pgfpathcurveto{\pgfqpoint{4.813449in}{2.746868in}}{\pgfqpoint{4.814428in}{2.744504in}}{\pgfqpoint{4.816170in}{2.742761in}}%
\pgfpathcurveto{\pgfqpoint{4.817913in}{2.741018in}}{\pgfqpoint{4.820277in}{2.740039in}}{\pgfqpoint{4.822741in}{2.740039in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{2.740039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{2.752203in}}%
\pgfpathcurveto{\pgfqpoint{4.842767in}{2.752203in}}{\pgfqpoint{4.844869in}{2.753073in}}{\pgfqpoint{4.846418in}{2.754623in}}%
\pgfpathcurveto{\pgfqpoint{4.847968in}{2.756173in}}{\pgfqpoint{4.848839in}{2.758275in}}{\pgfqpoint{4.848839in}{2.760466in}}%
\pgfpathcurveto{\pgfqpoint{4.848839in}{2.762658in}}{\pgfqpoint{4.847968in}{2.764760in}}{\pgfqpoint{4.846418in}{2.766309in}}%
\pgfpathcurveto{\pgfqpoint{4.844869in}{2.767859in}}{\pgfqpoint{4.842767in}{2.768730in}}{\pgfqpoint{4.840575in}{2.768730in}}%
\pgfpathcurveto{\pgfqpoint{4.838384in}{2.768730in}}{\pgfqpoint{4.836282in}{2.767859in}}{\pgfqpoint{4.834732in}{2.766309in}}%
\pgfpathcurveto{\pgfqpoint{4.833183in}{2.764760in}}{\pgfqpoint{4.832312in}{2.762658in}}{\pgfqpoint{4.832312in}{2.760466in}}%
\pgfpathcurveto{\pgfqpoint{4.832312in}{2.758275in}}{\pgfqpoint{4.833183in}{2.756173in}}{\pgfqpoint{4.834732in}{2.754623in}}%
\pgfpathcurveto{\pgfqpoint{4.836282in}{2.753073in}}{\pgfqpoint{4.838384in}{2.752203in}}{\pgfqpoint{4.840575in}{2.752203in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{2.752203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{2.829438in}}%
\pgfpathcurveto{\pgfqpoint{4.860502in}{2.829438in}}{\pgfqpoint{4.862509in}{2.830270in}}{\pgfqpoint{4.863988in}{2.831749in}}%
\pgfpathcurveto{\pgfqpoint{4.865468in}{2.833229in}}{\pgfqpoint{4.866299in}{2.835236in}}{\pgfqpoint{4.866299in}{2.837329in}}%
\pgfpathcurveto{\pgfqpoint{4.866299in}{2.839421in}}{\pgfqpoint{4.865468in}{2.841428in}}{\pgfqpoint{4.863988in}{2.842908in}}%
\pgfpathcurveto{\pgfqpoint{4.862509in}{2.844388in}}{\pgfqpoint{4.860502in}{2.845219in}}{\pgfqpoint{4.858409in}{2.845219in}}%
\pgfpathcurveto{\pgfqpoint{4.856316in}{2.845219in}}{\pgfqpoint{4.854309in}{2.844388in}}{\pgfqpoint{4.852830in}{2.842908in}}%
\pgfpathcurveto{\pgfqpoint{4.851350in}{2.841428in}}{\pgfqpoint{4.850519in}{2.839421in}}{\pgfqpoint{4.850519in}{2.837329in}}%
\pgfpathcurveto{\pgfqpoint{4.850519in}{2.835236in}}{\pgfqpoint{4.851350in}{2.833229in}}{\pgfqpoint{4.852830in}{2.831749in}}%
\pgfpathcurveto{\pgfqpoint{4.854309in}{2.830270in}}{\pgfqpoint{4.856316in}{2.829438in}}{\pgfqpoint{4.858409in}{2.829438in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{2.829438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{2.851098in}}%
\pgfpathcurveto{\pgfqpoint{4.878369in}{2.851098in}}{\pgfqpoint{4.880408in}{2.851943in}}{\pgfqpoint{4.881911in}{2.853446in}}%
\pgfpathcurveto{\pgfqpoint{4.883415in}{2.854949in}}{\pgfqpoint{4.884259in}{2.856988in}}{\pgfqpoint{4.884259in}{2.859115in}}%
\pgfpathcurveto{\pgfqpoint{4.884259in}{2.861241in}}{\pgfqpoint{4.883415in}{2.863280in}}{\pgfqpoint{4.881911in}{2.864783in}}%
\pgfpathcurveto{\pgfqpoint{4.880408in}{2.866286in}}{\pgfqpoint{4.878369in}{2.867131in}}{\pgfqpoint{4.876243in}{2.867131in}}%
\pgfpathcurveto{\pgfqpoint{4.874117in}{2.867131in}}{\pgfqpoint{4.872078in}{2.866286in}}{\pgfqpoint{4.870574in}{2.864783in}}%
\pgfpathcurveto{\pgfqpoint{4.869071in}{2.863280in}}{\pgfqpoint{4.868226in}{2.861241in}}{\pgfqpoint{4.868226in}{2.859115in}}%
\pgfpathcurveto{\pgfqpoint{4.868226in}{2.856988in}}{\pgfqpoint{4.869071in}{2.854949in}}{\pgfqpoint{4.870574in}{2.853446in}}%
\pgfpathcurveto{\pgfqpoint{4.872078in}{2.851943in}}{\pgfqpoint{4.874117in}{2.851098in}}{\pgfqpoint{4.876243in}{2.851098in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{2.851098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{2.683446in}}%
\pgfpathcurveto{\pgfqpoint{4.896203in}{2.683446in}}{\pgfqpoint{4.898242in}{2.684291in}}{\pgfqpoint{4.899745in}{2.685794in}}%
\pgfpathcurveto{\pgfqpoint{4.901249in}{2.687297in}}{\pgfqpoint{4.902093in}{2.689337in}}{\pgfqpoint{4.902093in}{2.691463in}}%
\pgfpathcurveto{\pgfqpoint{4.902093in}{2.693589in}}{\pgfqpoint{4.901249in}{2.695628in}}{\pgfqpoint{4.899745in}{2.697131in}}%
\pgfpathcurveto{\pgfqpoint{4.898242in}{2.698635in}}{\pgfqpoint{4.896203in}{2.699479in}}{\pgfqpoint{4.894077in}{2.699479in}}%
\pgfpathcurveto{\pgfqpoint{4.891951in}{2.699479in}}{\pgfqpoint{4.889911in}{2.698635in}}{\pgfqpoint{4.888408in}{2.697131in}}%
\pgfpathcurveto{\pgfqpoint{4.886905in}{2.695628in}}{\pgfqpoint{4.886060in}{2.693589in}}{\pgfqpoint{4.886060in}{2.691463in}}%
\pgfpathcurveto{\pgfqpoint{4.886060in}{2.689337in}}{\pgfqpoint{4.886905in}{2.687297in}}{\pgfqpoint{4.888408in}{2.685794in}}%
\pgfpathcurveto{\pgfqpoint{4.889911in}{2.684291in}}{\pgfqpoint{4.891951in}{2.683446in}}{\pgfqpoint{4.894077in}{2.683446in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{2.683446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{2.506304in}}%
\pgfpathcurveto{\pgfqpoint{4.913969in}{2.506304in}}{\pgfqpoint{4.915943in}{2.507122in}}{\pgfqpoint{4.917399in}{2.508578in}}%
\pgfpathcurveto{\pgfqpoint{4.918855in}{2.510033in}}{\pgfqpoint{4.919672in}{2.512008in}}{\pgfqpoint{4.919672in}{2.514066in}}%
\pgfpathcurveto{\pgfqpoint{4.919672in}{2.516125in}}{\pgfqpoint{4.918855in}{2.518099in}}{\pgfqpoint{4.917399in}{2.519555in}}%
\pgfpathcurveto{\pgfqpoint{4.915943in}{2.521011in}}{\pgfqpoint{4.913969in}{2.521828in}}{\pgfqpoint{4.911910in}{2.521828in}}%
\pgfpathcurveto{\pgfqpoint{4.909852in}{2.521828in}}{\pgfqpoint{4.907877in}{2.521011in}}{\pgfqpoint{4.906422in}{2.519555in}}%
\pgfpathcurveto{\pgfqpoint{4.904966in}{2.518099in}}{\pgfqpoint{4.904148in}{2.516125in}}{\pgfqpoint{4.904148in}{2.514066in}}%
\pgfpathcurveto{\pgfqpoint{4.904148in}{2.512008in}}{\pgfqpoint{4.904966in}{2.510033in}}{\pgfqpoint{4.906422in}{2.508578in}}%
\pgfpathcurveto{\pgfqpoint{4.907877in}{2.507122in}}{\pgfqpoint{4.909852in}{2.506304in}}{\pgfqpoint{4.911910in}{2.506304in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{2.506304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929744in}{2.592846in}}%
\pgfpathcurveto{\pgfqpoint{4.931903in}{2.592846in}}{\pgfqpoint{4.933974in}{2.593704in}}{\pgfqpoint{4.935501in}{2.595231in}}%
\pgfpathcurveto{\pgfqpoint{4.937027in}{2.596757in}}{\pgfqpoint{4.937885in}{2.598828in}}{\pgfqpoint{4.937885in}{2.600987in}}%
\pgfpathcurveto{\pgfqpoint{4.937885in}{2.603146in}}{\pgfqpoint{4.937027in}{2.605217in}}{\pgfqpoint{4.935501in}{2.606744in}}%
\pgfpathcurveto{\pgfqpoint{4.933974in}{2.608271in}}{\pgfqpoint{4.931903in}{2.609128in}}{\pgfqpoint{4.929744in}{2.609128in}}%
\pgfpathcurveto{\pgfqpoint{4.927585in}{2.609128in}}{\pgfqpoint{4.925514in}{2.608271in}}{\pgfqpoint{4.923988in}{2.606744in}}%
\pgfpathcurveto{\pgfqpoint{4.922461in}{2.605217in}}{\pgfqpoint{4.921603in}{2.603146in}}{\pgfqpoint{4.921603in}{2.600987in}}%
\pgfpathcurveto{\pgfqpoint{4.921603in}{2.598828in}}{\pgfqpoint{4.922461in}{2.596757in}}{\pgfqpoint{4.923988in}{2.595231in}}%
\pgfpathcurveto{\pgfqpoint{4.925514in}{2.593704in}}{\pgfqpoint{4.927585in}{2.592846in}}{\pgfqpoint{4.929744in}{2.592846in}}%
\pgfpathlineto{\pgfqpoint{4.929744in}{2.592846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947578in}{2.470142in}}%
\pgfpathcurveto{\pgfqpoint{4.949636in}{2.470142in}}{\pgfqpoint{4.951611in}{2.470960in}}{\pgfqpoint{4.953067in}{2.472415in}}%
\pgfpathcurveto{\pgfqpoint{4.954522in}{2.473871in}}{\pgfqpoint{4.955340in}{2.475846in}}{\pgfqpoint{4.955340in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{4.955340in}{2.479963in}}{\pgfqpoint{4.954522in}{2.481937in}}{\pgfqpoint{4.953067in}{2.483393in}}%
\pgfpathcurveto{\pgfqpoint{4.951611in}{2.484848in}}{\pgfqpoint{4.949636in}{2.485666in}}{\pgfqpoint{4.947578in}{2.485666in}}%
\pgfpathcurveto{\pgfqpoint{4.945519in}{2.485666in}}{\pgfqpoint{4.943545in}{2.484848in}}{\pgfqpoint{4.942089in}{2.483393in}}%
\pgfpathcurveto{\pgfqpoint{4.940634in}{2.481937in}}{\pgfqpoint{4.939816in}{2.479963in}}{\pgfqpoint{4.939816in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{4.939816in}{2.475846in}}{\pgfqpoint{4.940634in}{2.473871in}}{\pgfqpoint{4.942089in}{2.472415in}}%
\pgfpathcurveto{\pgfqpoint{4.943545in}{2.470960in}}{\pgfqpoint{4.945519in}{2.470142in}}{\pgfqpoint{4.947578in}{2.470142in}}%
\pgfpathlineto{\pgfqpoint{4.947578in}{2.470142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965412in}{2.530397in}}%
\pgfpathcurveto{\pgfqpoint{4.967905in}{2.530397in}}{\pgfqpoint{4.970296in}{2.531387in}}{\pgfqpoint{4.972059in}{2.533150in}}%
\pgfpathcurveto{\pgfqpoint{4.973822in}{2.534913in}}{\pgfqpoint{4.974812in}{2.537304in}}{\pgfqpoint{4.974812in}{2.539797in}}%
\pgfpathcurveto{\pgfqpoint{4.974812in}{2.542290in}}{\pgfqpoint{4.973822in}{2.544681in}}{\pgfqpoint{4.972059in}{2.546444in}}%
\pgfpathcurveto{\pgfqpoint{4.970296in}{2.548207in}}{\pgfqpoint{4.967905in}{2.549197in}}{\pgfqpoint{4.965412in}{2.549197in}}%
\pgfpathcurveto{\pgfqpoint{4.962919in}{2.549197in}}{\pgfqpoint{4.960527in}{2.548207in}}{\pgfqpoint{4.958765in}{2.546444in}}%
\pgfpathcurveto{\pgfqpoint{4.957002in}{2.544681in}}{\pgfqpoint{4.956011in}{2.542290in}}{\pgfqpoint{4.956011in}{2.539797in}}%
\pgfpathcurveto{\pgfqpoint{4.956011in}{2.537304in}}{\pgfqpoint{4.957002in}{2.534913in}}{\pgfqpoint{4.958765in}{2.533150in}}%
\pgfpathcurveto{\pgfqpoint{4.960527in}{2.531387in}}{\pgfqpoint{4.962919in}{2.530397in}}{\pgfqpoint{4.965412in}{2.530397in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{2.530397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983245in}{2.515198in}}%
\pgfpathcurveto{\pgfqpoint{4.985876in}{2.515198in}}{\pgfqpoint{4.988400in}{2.516243in}}{\pgfqpoint{4.990260in}{2.518104in}}%
\pgfpathcurveto{\pgfqpoint{4.992120in}{2.519964in}}{\pgfqpoint{4.993166in}{2.522487in}}{\pgfqpoint{4.993166in}{2.525118in}}%
\pgfpathcurveto{\pgfqpoint{4.993166in}{2.527749in}}{\pgfqpoint{4.992120in}{2.530272in}}{\pgfqpoint{4.990260in}{2.532133in}}%
\pgfpathcurveto{\pgfqpoint{4.988400in}{2.533993in}}{\pgfqpoint{4.985876in}{2.535038in}}{\pgfqpoint{4.983245in}{2.535038in}}%
\pgfpathcurveto{\pgfqpoint{4.980615in}{2.535038in}}{\pgfqpoint{4.978091in}{2.533993in}}{\pgfqpoint{4.976231in}{2.532133in}}%
\pgfpathcurveto{\pgfqpoint{4.974371in}{2.530272in}}{\pgfqpoint{4.973325in}{2.527749in}}{\pgfqpoint{4.973325in}{2.525118in}}%
\pgfpathcurveto{\pgfqpoint{4.973325in}{2.522487in}}{\pgfqpoint{4.974371in}{2.519964in}}{\pgfqpoint{4.976231in}{2.518104in}}%
\pgfpathcurveto{\pgfqpoint{4.978091in}{2.516243in}}{\pgfqpoint{4.980615in}{2.515198in}}{\pgfqpoint{4.983245in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{4.983245in}{2.515198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001079in}{2.495670in}}%
\pgfpathcurveto{\pgfqpoint{5.003737in}{2.495670in}}{\pgfqpoint{5.006286in}{2.496726in}}{\pgfqpoint{5.008165in}{2.498606in}}%
\pgfpathcurveto{\pgfqpoint{5.010044in}{2.500485in}}{\pgfqpoint{5.011100in}{2.503034in}}{\pgfqpoint{5.011100in}{2.505691in}}%
\pgfpathcurveto{\pgfqpoint{5.011100in}{2.508349in}}{\pgfqpoint{5.010044in}{2.510898in}}{\pgfqpoint{5.008165in}{2.512777in}}%
\pgfpathcurveto{\pgfqpoint{5.006286in}{2.514656in}}{\pgfqpoint{5.003737in}{2.515712in}}{\pgfqpoint{5.001079in}{2.515712in}}%
\pgfpathcurveto{\pgfqpoint{4.998422in}{2.515712in}}{\pgfqpoint{4.995873in}{2.514656in}}{\pgfqpoint{4.993993in}{2.512777in}}%
\pgfpathcurveto{\pgfqpoint{4.992114in}{2.510898in}}{\pgfqpoint{4.991058in}{2.508349in}}{\pgfqpoint{4.991058in}{2.505691in}}%
\pgfpathcurveto{\pgfqpoint{4.991058in}{2.503034in}}{\pgfqpoint{4.992114in}{2.500485in}}{\pgfqpoint{4.993993in}{2.498606in}}%
\pgfpathcurveto{\pgfqpoint{4.995873in}{2.496726in}}{\pgfqpoint{4.998422in}{2.495670in}}{\pgfqpoint{5.001079in}{2.495670in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{2.495670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018913in}{2.460005in}}%
\pgfpathcurveto{\pgfqpoint{5.021349in}{2.460005in}}{\pgfqpoint{5.023685in}{2.460973in}}{\pgfqpoint{5.025407in}{2.462695in}}%
\pgfpathcurveto{\pgfqpoint{5.027130in}{2.464417in}}{\pgfqpoint{5.028097in}{2.466753in}}{\pgfqpoint{5.028097in}{2.469189in}}%
\pgfpathcurveto{\pgfqpoint{5.028097in}{2.471625in}}{\pgfqpoint{5.027130in}{2.473961in}}{\pgfqpoint{5.025407in}{2.475683in}}%
\pgfpathcurveto{\pgfqpoint{5.023685in}{2.477406in}}{\pgfqpoint{5.021349in}{2.478373in}}{\pgfqpoint{5.018913in}{2.478373in}}%
\pgfpathcurveto{\pgfqpoint{5.016477in}{2.478373in}}{\pgfqpoint{5.014141in}{2.477406in}}{\pgfqpoint{5.012419in}{2.475683in}}%
\pgfpathcurveto{\pgfqpoint{5.010696in}{2.473961in}}{\pgfqpoint{5.009729in}{2.471625in}}{\pgfqpoint{5.009729in}{2.469189in}}%
\pgfpathcurveto{\pgfqpoint{5.009729in}{2.466753in}}{\pgfqpoint{5.010696in}{2.464417in}}{\pgfqpoint{5.012419in}{2.462695in}}%
\pgfpathcurveto{\pgfqpoint{5.014141in}{2.460973in}}{\pgfqpoint{5.016477in}{2.460005in}}{\pgfqpoint{5.018913in}{2.460005in}}%
\pgfpathlineto{\pgfqpoint{5.018913in}{2.460005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036747in}{2.082141in}}%
\pgfpathcurveto{\pgfqpoint{5.039211in}{2.082141in}}{\pgfqpoint{5.041575in}{2.083121in}}{\pgfqpoint{5.043318in}{2.084863in}}%
\pgfpathcurveto{\pgfqpoint{5.045061in}{2.086606in}}{\pgfqpoint{5.046040in}{2.088970in}}{\pgfqpoint{5.046040in}{2.091434in}}%
\pgfpathcurveto{\pgfqpoint{5.046040in}{2.093899in}}{\pgfqpoint{5.045061in}{2.096263in}}{\pgfqpoint{5.043318in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{5.041575in}{2.099748in}}{\pgfqpoint{5.039211in}{2.100727in}}{\pgfqpoint{5.036747in}{2.100727in}}%
\pgfpathcurveto{\pgfqpoint{5.034282in}{2.100727in}}{\pgfqpoint{5.031918in}{2.099748in}}{\pgfqpoint{5.030176in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{5.028433in}{2.096263in}}{\pgfqpoint{5.027454in}{2.093899in}}{\pgfqpoint{5.027454in}{2.091434in}}%
\pgfpathcurveto{\pgfqpoint{5.027454in}{2.088970in}}{\pgfqpoint{5.028433in}{2.086606in}}{\pgfqpoint{5.030176in}{2.084863in}}%
\pgfpathcurveto{\pgfqpoint{5.031918in}{2.083121in}}{\pgfqpoint{5.034282in}{2.082141in}}{\pgfqpoint{5.036747in}{2.082141in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{2.082141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054581in}{2.161860in}}%
\pgfpathcurveto{\pgfqpoint{5.057130in}{2.161860in}}{\pgfqpoint{5.059575in}{2.162872in}}{\pgfqpoint{5.061377in}{2.164675in}}%
\pgfpathcurveto{\pgfqpoint{5.063179in}{2.166477in}}{\pgfqpoint{5.064192in}{2.168922in}}{\pgfqpoint{5.064192in}{2.171471in}}%
\pgfpathcurveto{\pgfqpoint{5.064192in}{2.174020in}}{\pgfqpoint{5.063179in}{2.176465in}}{\pgfqpoint{5.061377in}{2.178268in}}%
\pgfpathcurveto{\pgfqpoint{5.059575in}{2.180070in}}{\pgfqpoint{5.057130in}{2.181083in}}{\pgfqpoint{5.054581in}{2.181083in}}%
\pgfpathcurveto{\pgfqpoint{5.052031in}{2.181083in}}{\pgfqpoint{5.049587in}{2.180070in}}{\pgfqpoint{5.047784in}{2.178268in}}%
\pgfpathcurveto{\pgfqpoint{5.045982in}{2.176465in}}{\pgfqpoint{5.044969in}{2.174020in}}{\pgfqpoint{5.044969in}{2.171471in}}%
\pgfpathcurveto{\pgfqpoint{5.044969in}{2.168922in}}{\pgfqpoint{5.045982in}{2.166477in}}{\pgfqpoint{5.047784in}{2.164675in}}%
\pgfpathcurveto{\pgfqpoint{5.049587in}{2.162872in}}{\pgfqpoint{5.052031in}{2.161860in}}{\pgfqpoint{5.054581in}{2.161860in}}%
\pgfpathlineto{\pgfqpoint{5.054581in}{2.161860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072414in}{2.508535in}}%
\pgfpathcurveto{\pgfqpoint{5.074935in}{2.508535in}}{\pgfqpoint{5.077354in}{2.509536in}}{\pgfqpoint{5.079136in}{2.511319in}}%
\pgfpathcurveto{\pgfqpoint{5.080919in}{2.513102in}}{\pgfqpoint{5.081921in}{2.515520in}}{\pgfqpoint{5.081921in}{2.518041in}}%
\pgfpathcurveto{\pgfqpoint{5.081921in}{2.520562in}}{\pgfqpoint{5.080919in}{2.522981in}}{\pgfqpoint{5.079136in}{2.524763in}}%
\pgfpathcurveto{\pgfqpoint{5.077354in}{2.526546in}}{\pgfqpoint{5.074935in}{2.527548in}}{\pgfqpoint{5.072414in}{2.527548in}}%
\pgfpathcurveto{\pgfqpoint{5.069893in}{2.527548in}}{\pgfqpoint{5.067475in}{2.526546in}}{\pgfqpoint{5.065692in}{2.524763in}}%
\pgfpathcurveto{\pgfqpoint{5.063909in}{2.522981in}}{\pgfqpoint{5.062908in}{2.520562in}}{\pgfqpoint{5.062908in}{2.518041in}}%
\pgfpathcurveto{\pgfqpoint{5.062908in}{2.515520in}}{\pgfqpoint{5.063909in}{2.513102in}}{\pgfqpoint{5.065692in}{2.511319in}}%
\pgfpathcurveto{\pgfqpoint{5.067475in}{2.509536in}}{\pgfqpoint{5.069893in}{2.508535in}}{\pgfqpoint{5.072414in}{2.508535in}}%
\pgfpathlineto{\pgfqpoint{5.072414in}{2.508535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090248in}{2.630961in}}%
\pgfpathcurveto{\pgfqpoint{5.092684in}{2.630961in}}{\pgfqpoint{5.095020in}{2.631929in}}{\pgfqpoint{5.096742in}{2.633651in}}%
\pgfpathcurveto{\pgfqpoint{5.098465in}{2.635373in}}{\pgfqpoint{5.099432in}{2.637710in}}{\pgfqpoint{5.099432in}{2.640145in}}%
\pgfpathcurveto{\pgfqpoint{5.099432in}{2.642581in}}{\pgfqpoint{5.098465in}{2.644917in}}{\pgfqpoint{5.096742in}{2.646639in}}%
\pgfpathcurveto{\pgfqpoint{5.095020in}{2.648362in}}{\pgfqpoint{5.092684in}{2.649329in}}{\pgfqpoint{5.090248in}{2.649329in}}%
\pgfpathcurveto{\pgfqpoint{5.087812in}{2.649329in}}{\pgfqpoint{5.085476in}{2.648362in}}{\pgfqpoint{5.083754in}{2.646639in}}%
\pgfpathcurveto{\pgfqpoint{5.082032in}{2.644917in}}{\pgfqpoint{5.081064in}{2.642581in}}{\pgfqpoint{5.081064in}{2.640145in}}%
\pgfpathcurveto{\pgfqpoint{5.081064in}{2.637710in}}{\pgfqpoint{5.082032in}{2.635373in}}{\pgfqpoint{5.083754in}{2.633651in}}%
\pgfpathcurveto{\pgfqpoint{5.085476in}{2.631929in}}{\pgfqpoint{5.087812in}{2.630961in}}{\pgfqpoint{5.090248in}{2.630961in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{2.630961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108082in}{2.711765in}}%
\pgfpathcurveto{\pgfqpoint{5.110459in}{2.711765in}}{\pgfqpoint{5.112739in}{2.712709in}}{\pgfqpoint{5.114420in}{2.714390in}}%
\pgfpathcurveto{\pgfqpoint{5.116100in}{2.716071in}}{\pgfqpoint{5.117045in}{2.718351in}}{\pgfqpoint{5.117045in}{2.720728in}}%
\pgfpathcurveto{\pgfqpoint{5.117045in}{2.723105in}}{\pgfqpoint{5.116100in}{2.725385in}}{\pgfqpoint{5.114420in}{2.727065in}}%
\pgfpathcurveto{\pgfqpoint{5.112739in}{2.728746in}}{\pgfqpoint{5.110459in}{2.729691in}}{\pgfqpoint{5.108082in}{2.729691in}}%
\pgfpathcurveto{\pgfqpoint{5.105705in}{2.729691in}}{\pgfqpoint{5.103425in}{2.728746in}}{\pgfqpoint{5.101744in}{2.727065in}}%
\pgfpathcurveto{\pgfqpoint{5.100063in}{2.725385in}}{\pgfqpoint{5.099119in}{2.723105in}}{\pgfqpoint{5.099119in}{2.720728in}}%
\pgfpathcurveto{\pgfqpoint{5.099119in}{2.718351in}}{\pgfqpoint{5.100063in}{2.716071in}}{\pgfqpoint{5.101744in}{2.714390in}}%
\pgfpathcurveto{\pgfqpoint{5.103425in}{2.712709in}}{\pgfqpoint{5.105705in}{2.711765in}}{\pgfqpoint{5.108082in}{2.711765in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{2.711765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{2.758292in}}%
\pgfpathcurveto{\pgfqpoint{5.128380in}{2.758292in}}{\pgfqpoint{5.130744in}{2.759271in}}{\pgfqpoint{5.132487in}{2.761014in}}%
\pgfpathcurveto{\pgfqpoint{5.134229in}{2.762756in}}{\pgfqpoint{5.135209in}{2.765120in}}{\pgfqpoint{5.135209in}{2.767585in}}%
\pgfpathcurveto{\pgfqpoint{5.135209in}{2.770049in}}{\pgfqpoint{5.134229in}{2.772413in}}{\pgfqpoint{5.132487in}{2.774156in}}%
\pgfpathcurveto{\pgfqpoint{5.130744in}{2.775899in}}{\pgfqpoint{5.128380in}{2.776878in}}{\pgfqpoint{5.125916in}{2.776878in}}%
\pgfpathcurveto{\pgfqpoint{5.123451in}{2.776878in}}{\pgfqpoint{5.121087in}{2.775899in}}{\pgfqpoint{5.119345in}{2.774156in}}%
\pgfpathcurveto{\pgfqpoint{5.117602in}{2.772413in}}{\pgfqpoint{5.116623in}{2.770049in}}{\pgfqpoint{5.116623in}{2.767585in}}%
\pgfpathcurveto{\pgfqpoint{5.116623in}{2.765120in}}{\pgfqpoint{5.117602in}{2.762756in}}{\pgfqpoint{5.119345in}{2.761014in}}%
\pgfpathcurveto{\pgfqpoint{5.121087in}{2.759271in}}{\pgfqpoint{5.123451in}{2.758292in}}{\pgfqpoint{5.125916in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{2.758292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{2.826549in}}%
\pgfpathcurveto{\pgfqpoint{5.146242in}{2.826549in}}{\pgfqpoint{5.148634in}{2.827539in}}{\pgfqpoint{5.150396in}{2.829302in}}%
\pgfpathcurveto{\pgfqpoint{5.152159in}{2.831065in}}{\pgfqpoint{5.153150in}{2.833456in}}{\pgfqpoint{5.153150in}{2.835949in}}%
\pgfpathcurveto{\pgfqpoint{5.153150in}{2.838442in}}{\pgfqpoint{5.152159in}{2.840834in}}{\pgfqpoint{5.150396in}{2.842596in}}%
\pgfpathcurveto{\pgfqpoint{5.148634in}{2.844359in}}{\pgfqpoint{5.146242in}{2.845350in}}{\pgfqpoint{5.143749in}{2.845350in}}%
\pgfpathcurveto{\pgfqpoint{5.141256in}{2.845350in}}{\pgfqpoint{5.138865in}{2.844359in}}{\pgfqpoint{5.137102in}{2.842596in}}%
\pgfpathcurveto{\pgfqpoint{5.135340in}{2.840834in}}{\pgfqpoint{5.134349in}{2.838442in}}{\pgfqpoint{5.134349in}{2.835949in}}%
\pgfpathcurveto{\pgfqpoint{5.134349in}{2.833456in}}{\pgfqpoint{5.135340in}{2.831065in}}{\pgfqpoint{5.137102in}{2.829302in}}%
\pgfpathcurveto{\pgfqpoint{5.138865in}{2.827539in}}{\pgfqpoint{5.141256in}{2.826549in}}{\pgfqpoint{5.143749in}{2.826549in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{2.826549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{2.776697in}}%
\pgfpathcurveto{\pgfqpoint{5.163960in}{2.776697in}}{\pgfqpoint{5.166240in}{2.777641in}}{\pgfqpoint{5.167921in}{2.779322in}}%
\pgfpathcurveto{\pgfqpoint{5.169602in}{2.781003in}}{\pgfqpoint{5.170546in}{2.783283in}}{\pgfqpoint{5.170546in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{5.170546in}{2.788037in}}{\pgfqpoint{5.169602in}{2.790317in}}{\pgfqpoint{5.167921in}{2.791997in}}%
\pgfpathcurveto{\pgfqpoint{5.166240in}{2.793678in}}{\pgfqpoint{5.163960in}{2.794622in}}{\pgfqpoint{5.161583in}{2.794622in}}%
\pgfpathcurveto{\pgfqpoint{5.159206in}{2.794622in}}{\pgfqpoint{5.156926in}{2.793678in}}{\pgfqpoint{5.155245in}{2.791997in}}%
\pgfpathcurveto{\pgfqpoint{5.153565in}{2.790317in}}{\pgfqpoint{5.152620in}{2.788037in}}{\pgfqpoint{5.152620in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{5.152620in}{2.783283in}}{\pgfqpoint{5.153565in}{2.781003in}}{\pgfqpoint{5.155245in}{2.779322in}}%
\pgfpathcurveto{\pgfqpoint{5.156926in}{2.777641in}}{\pgfqpoint{5.159206in}{2.776697in}}{\pgfqpoint{5.161583in}{2.776697in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{2.776697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{2.874884in}}%
\pgfpathcurveto{\pgfqpoint{5.181608in}{2.874884in}}{\pgfqpoint{5.183710in}{2.875755in}}{\pgfqpoint{5.185260in}{2.877304in}}%
\pgfpathcurveto{\pgfqpoint{5.186810in}{2.878854in}}{\pgfqpoint{5.187680in}{2.880956in}}{\pgfqpoint{5.187680in}{2.883147in}}%
\pgfpathcurveto{\pgfqpoint{5.187680in}{2.885339in}}{\pgfqpoint{5.186810in}{2.887441in}}{\pgfqpoint{5.185260in}{2.888990in}}%
\pgfpathcurveto{\pgfqpoint{5.183710in}{2.890540in}}{\pgfqpoint{5.181608in}{2.891411in}}{\pgfqpoint{5.179417in}{2.891411in}}%
\pgfpathcurveto{\pgfqpoint{5.177225in}{2.891411in}}{\pgfqpoint{5.175123in}{2.890540in}}{\pgfqpoint{5.173574in}{2.888990in}}%
\pgfpathcurveto{\pgfqpoint{5.172024in}{2.887441in}}{\pgfqpoint{5.171154in}{2.885339in}}{\pgfqpoint{5.171154in}{2.883147in}}%
\pgfpathcurveto{\pgfqpoint{5.171154in}{2.880956in}}{\pgfqpoint{5.172024in}{2.878854in}}{\pgfqpoint{5.173574in}{2.877304in}}%
\pgfpathcurveto{\pgfqpoint{5.175123in}{2.875755in}}{\pgfqpoint{5.177225in}{2.874884in}}{\pgfqpoint{5.179417in}{2.874884in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{2.874884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197251in}{2.761956in}}%
\pgfpathcurveto{\pgfqpoint{5.199275in}{2.761956in}}{\pgfqpoint{5.201216in}{2.762760in}}{\pgfqpoint{5.202647in}{2.764192in}}%
\pgfpathcurveto{\pgfqpoint{5.204078in}{2.765623in}}{\pgfqpoint{5.204882in}{2.767564in}}{\pgfqpoint{5.204882in}{2.769588in}}%
\pgfpathcurveto{\pgfqpoint{5.204882in}{2.771612in}}{\pgfqpoint{5.204078in}{2.773553in}}{\pgfqpoint{5.202647in}{2.774984in}}%
\pgfpathcurveto{\pgfqpoint{5.201216in}{2.776415in}}{\pgfqpoint{5.199275in}{2.777220in}}{\pgfqpoint{5.197251in}{2.777220in}}%
\pgfpathcurveto{\pgfqpoint{5.195227in}{2.777220in}}{\pgfqpoint{5.193285in}{2.776415in}}{\pgfqpoint{5.191854in}{2.774984in}}%
\pgfpathcurveto{\pgfqpoint{5.190423in}{2.773553in}}{\pgfqpoint{5.189619in}{2.771612in}}{\pgfqpoint{5.189619in}{2.769588in}}%
\pgfpathcurveto{\pgfqpoint{5.189619in}{2.767564in}}{\pgfqpoint{5.190423in}{2.765623in}}{\pgfqpoint{5.191854in}{2.764192in}}%
\pgfpathcurveto{\pgfqpoint{5.193285in}{2.762760in}}{\pgfqpoint{5.195227in}{2.761956in}}{\pgfqpoint{5.197251in}{2.761956in}}%
\pgfpathlineto{\pgfqpoint{5.197251in}{2.761956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215084in}{2.871641in}}%
\pgfpathcurveto{\pgfqpoint{5.217108in}{2.871641in}}{\pgfqpoint{5.219050in}{2.872445in}}{\pgfqpoint{5.220481in}{2.873877in}}%
\pgfpathcurveto{\pgfqpoint{5.221912in}{2.875308in}}{\pgfqpoint{5.222716in}{2.877249in}}{\pgfqpoint{5.222716in}{2.879273in}}%
\pgfpathcurveto{\pgfqpoint{5.222716in}{2.881297in}}{\pgfqpoint{5.221912in}{2.883238in}}{\pgfqpoint{5.220481in}{2.884669in}}%
\pgfpathcurveto{\pgfqpoint{5.219050in}{2.886100in}}{\pgfqpoint{5.217108in}{2.886905in}}{\pgfqpoint{5.215084in}{2.886905in}}%
\pgfpathcurveto{\pgfqpoint{5.213061in}{2.886905in}}{\pgfqpoint{5.211119in}{2.886100in}}{\pgfqpoint{5.209688in}{2.884669in}}%
\pgfpathcurveto{\pgfqpoint{5.208257in}{2.883238in}}{\pgfqpoint{5.207453in}{2.881297in}}{\pgfqpoint{5.207453in}{2.879273in}}%
\pgfpathcurveto{\pgfqpoint{5.207453in}{2.877249in}}{\pgfqpoint{5.208257in}{2.875308in}}{\pgfqpoint{5.209688in}{2.873877in}}%
\pgfpathcurveto{\pgfqpoint{5.211119in}{2.872445in}}{\pgfqpoint{5.213061in}{2.871641in}}{\pgfqpoint{5.215084in}{2.871641in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{2.871641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232918in}{2.747585in}}%
\pgfpathcurveto{\pgfqpoint{5.235011in}{2.747585in}}{\pgfqpoint{5.237018in}{2.748417in}}{\pgfqpoint{5.238498in}{2.749896in}}%
\pgfpathcurveto{\pgfqpoint{5.239977in}{2.751376in}}{\pgfqpoint{5.240809in}{2.753383in}}{\pgfqpoint{5.240809in}{2.755476in}}%
\pgfpathcurveto{\pgfqpoint{5.240809in}{2.757568in}}{\pgfqpoint{5.239977in}{2.759575in}}{\pgfqpoint{5.238498in}{2.761055in}}%
\pgfpathcurveto{\pgfqpoint{5.237018in}{2.762535in}}{\pgfqpoint{5.235011in}{2.763366in}}{\pgfqpoint{5.232918in}{2.763366in}}%
\pgfpathcurveto{\pgfqpoint{5.230826in}{2.763366in}}{\pgfqpoint{5.228819in}{2.762535in}}{\pgfqpoint{5.227339in}{2.761055in}}%
\pgfpathcurveto{\pgfqpoint{5.225859in}{2.759575in}}{\pgfqpoint{5.225028in}{2.757568in}}{\pgfqpoint{5.225028in}{2.755476in}}%
\pgfpathcurveto{\pgfqpoint{5.225028in}{2.753383in}}{\pgfqpoint{5.225859in}{2.751376in}}{\pgfqpoint{5.227339in}{2.749896in}}%
\pgfpathcurveto{\pgfqpoint{5.228819in}{2.748417in}}{\pgfqpoint{5.230826in}{2.747585in}}{\pgfqpoint{5.232918in}{2.747585in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{2.747585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250752in}{2.693385in}}%
\pgfpathcurveto{\pgfqpoint{5.252741in}{2.693385in}}{\pgfqpoint{5.254648in}{2.694175in}}{\pgfqpoint{5.256055in}{2.695581in}}%
\pgfpathcurveto{\pgfqpoint{5.257461in}{2.696987in}}{\pgfqpoint{5.258251in}{2.698895in}}{\pgfqpoint{5.258251in}{2.700884in}}%
\pgfpathcurveto{\pgfqpoint{5.258251in}{2.702872in}}{\pgfqpoint{5.257461in}{2.704780in}}{\pgfqpoint{5.256055in}{2.706186in}}%
\pgfpathcurveto{\pgfqpoint{5.254648in}{2.707592in}}{\pgfqpoint{5.252741in}{2.708382in}}{\pgfqpoint{5.250752in}{2.708382in}}%
\pgfpathcurveto{\pgfqpoint{5.248763in}{2.708382in}}{\pgfqpoint{5.246856in}{2.707592in}}{\pgfqpoint{5.245450in}{2.706186in}}%
\pgfpathcurveto{\pgfqpoint{5.244043in}{2.704780in}}{\pgfqpoint{5.243253in}{2.702872in}}{\pgfqpoint{5.243253in}{2.700884in}}%
\pgfpathcurveto{\pgfqpoint{5.243253in}{2.698895in}}{\pgfqpoint{5.244043in}{2.696987in}}{\pgfqpoint{5.245450in}{2.695581in}}%
\pgfpathcurveto{\pgfqpoint{5.246856in}{2.694175in}}{\pgfqpoint{5.248763in}{2.693385in}}{\pgfqpoint{5.250752in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{5.250752in}{2.693385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{2.530425in}}%
\pgfpathcurveto{\pgfqpoint{5.270539in}{2.530425in}}{\pgfqpoint{5.272412in}{2.531201in}}{\pgfqpoint{5.273793in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.275174in}{2.533963in}}{\pgfqpoint{5.275950in}{2.535836in}}{\pgfqpoint{5.275950in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.275950in}{2.539742in}}{\pgfqpoint{5.275174in}{2.541615in}}{\pgfqpoint{5.273793in}{2.542996in}}%
\pgfpathcurveto{\pgfqpoint{5.272412in}{2.544377in}}{\pgfqpoint{5.270539in}{2.545153in}}{\pgfqpoint{5.268586in}{2.545153in}}%
\pgfpathcurveto{\pgfqpoint{5.266633in}{2.545153in}}{\pgfqpoint{5.264760in}{2.544377in}}{\pgfqpoint{5.263379in}{2.542996in}}%
\pgfpathcurveto{\pgfqpoint{5.261998in}{2.541615in}}{\pgfqpoint{5.261222in}{2.539742in}}{\pgfqpoint{5.261222in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.261222in}{2.535836in}}{\pgfqpoint{5.261998in}{2.533963in}}{\pgfqpoint{5.263379in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.264760in}{2.531201in}}{\pgfqpoint{5.266633in}{2.530425in}}{\pgfqpoint{5.268586in}{2.530425in}}%
\pgfpathlineto{\pgfqpoint{5.268586in}{2.530425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286420in}{2.546723in}}%
\pgfpathcurveto{\pgfqpoint{5.288372in}{2.546723in}}{\pgfqpoint{5.290246in}{2.547499in}}{\pgfqpoint{5.291627in}{2.548880in}}%
\pgfpathcurveto{\pgfqpoint{5.293007in}{2.550260in}}{\pgfqpoint{5.293783in}{2.552134in}}{\pgfqpoint{5.293783in}{2.554087in}}%
\pgfpathcurveto{\pgfqpoint{5.293783in}{2.556039in}}{\pgfqpoint{5.293007in}{2.557913in}}{\pgfqpoint{5.291627in}{2.559293in}}%
\pgfpathcurveto{\pgfqpoint{5.290246in}{2.560674in}}{\pgfqpoint{5.288372in}{2.561450in}}{\pgfqpoint{5.286420in}{2.561450in}}%
\pgfpathcurveto{\pgfqpoint{5.284467in}{2.561450in}}{\pgfqpoint{5.282593in}{2.560674in}}{\pgfqpoint{5.281213in}{2.559293in}}%
\pgfpathcurveto{\pgfqpoint{5.279832in}{2.557913in}}{\pgfqpoint{5.279056in}{2.556039in}}{\pgfqpoint{5.279056in}{2.554087in}}%
\pgfpathcurveto{\pgfqpoint{5.279056in}{2.552134in}}{\pgfqpoint{5.279832in}{2.550260in}}{\pgfqpoint{5.281213in}{2.548880in}}%
\pgfpathcurveto{\pgfqpoint{5.282593in}{2.547499in}}{\pgfqpoint{5.284467in}{2.546723in}}{\pgfqpoint{5.286420in}{2.546723in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{2.546723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304253in}{2.941776in}}%
\pgfpathcurveto{\pgfqpoint{5.306379in}{2.941776in}}{\pgfqpoint{5.308419in}{2.942621in}}{\pgfqpoint{5.309922in}{2.944124in}}%
\pgfpathcurveto{\pgfqpoint{5.311425in}{2.945628in}}{\pgfqpoint{5.312270in}{2.947667in}}{\pgfqpoint{5.312270in}{2.949793in}}%
\pgfpathcurveto{\pgfqpoint{5.312270in}{2.951919in}}{\pgfqpoint{5.311425in}{2.953958in}}{\pgfqpoint{5.309922in}{2.955462in}}%
\pgfpathcurveto{\pgfqpoint{5.308419in}{2.956965in}}{\pgfqpoint{5.306379in}{2.957810in}}{\pgfqpoint{5.304253in}{2.957810in}}%
\pgfpathcurveto{\pgfqpoint{5.302127in}{2.957810in}}{\pgfqpoint{5.300088in}{2.956965in}}{\pgfqpoint{5.298585in}{2.955462in}}%
\pgfpathcurveto{\pgfqpoint{5.297081in}{2.953958in}}{\pgfqpoint{5.296237in}{2.951919in}}{\pgfqpoint{5.296237in}{2.949793in}}%
\pgfpathcurveto{\pgfqpoint{5.296237in}{2.947667in}}{\pgfqpoint{5.297081in}{2.945628in}}{\pgfqpoint{5.298585in}{2.944124in}}%
\pgfpathcurveto{\pgfqpoint{5.300088in}{2.942621in}}{\pgfqpoint{5.302127in}{2.941776in}}{\pgfqpoint{5.304253in}{2.941776in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{2.941776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322087in}{2.915448in}}%
\pgfpathcurveto{\pgfqpoint{5.324279in}{2.915448in}}{\pgfqpoint{5.326381in}{2.916319in}}{\pgfqpoint{5.327930in}{2.917868in}}%
\pgfpathcurveto{\pgfqpoint{5.329480in}{2.919418in}}{\pgfqpoint{5.330350in}{2.921520in}}{\pgfqpoint{5.330350in}{2.923712in}}%
\pgfpathcurveto{\pgfqpoint{5.330350in}{2.925903in}}{\pgfqpoint{5.329480in}{2.928005in}}{\pgfqpoint{5.327930in}{2.929555in}}%
\pgfpathcurveto{\pgfqpoint{5.326381in}{2.931104in}}{\pgfqpoint{5.324279in}{2.931975in}}{\pgfqpoint{5.322087in}{2.931975in}}%
\pgfpathcurveto{\pgfqpoint{5.319896in}{2.931975in}}{\pgfqpoint{5.317794in}{2.931104in}}{\pgfqpoint{5.316244in}{2.929555in}}%
\pgfpathcurveto{\pgfqpoint{5.314694in}{2.928005in}}{\pgfqpoint{5.313824in}{2.925903in}}{\pgfqpoint{5.313824in}{2.923712in}}%
\pgfpathcurveto{\pgfqpoint{5.313824in}{2.921520in}}{\pgfqpoint{5.314694in}{2.919418in}}{\pgfqpoint{5.316244in}{2.917868in}}%
\pgfpathcurveto{\pgfqpoint{5.317794in}{2.916319in}}{\pgfqpoint{5.319896in}{2.915448in}}{\pgfqpoint{5.322087in}{2.915448in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{2.915448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339921in}{2.884531in}}%
\pgfpathcurveto{\pgfqpoint{5.342080in}{2.884531in}}{\pgfqpoint{5.344151in}{2.885389in}}{\pgfqpoint{5.345677in}{2.886916in}}%
\pgfpathcurveto{\pgfqpoint{5.347204in}{2.888443in}}{\pgfqpoint{5.348062in}{2.890513in}}{\pgfqpoint{5.348062in}{2.892672in}}%
\pgfpathcurveto{\pgfqpoint{5.348062in}{2.894831in}}{\pgfqpoint{5.347204in}{2.896902in}}{\pgfqpoint{5.345677in}{2.898429in}}%
\pgfpathcurveto{\pgfqpoint{5.344151in}{2.899956in}}{\pgfqpoint{5.342080in}{2.900813in}}{\pgfqpoint{5.339921in}{2.900813in}}%
\pgfpathcurveto{\pgfqpoint{5.337762in}{2.900813in}}{\pgfqpoint{5.335691in}{2.899956in}}{\pgfqpoint{5.334164in}{2.898429in}}%
\pgfpathcurveto{\pgfqpoint{5.332638in}{2.896902in}}{\pgfqpoint{5.331780in}{2.894831in}}{\pgfqpoint{5.331780in}{2.892672in}}%
\pgfpathcurveto{\pgfqpoint{5.331780in}{2.890513in}}{\pgfqpoint{5.332638in}{2.888443in}}{\pgfqpoint{5.334164in}{2.886916in}}%
\pgfpathcurveto{\pgfqpoint{5.335691in}{2.885389in}}{\pgfqpoint{5.337762in}{2.884531in}}{\pgfqpoint{5.339921in}{2.884531in}}%
\pgfpathlineto{\pgfqpoint{5.339921in}{2.884531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357755in}{2.978110in}}%
\pgfpathcurveto{\pgfqpoint{5.359813in}{2.978110in}}{\pgfqpoint{5.361788in}{2.978928in}}{\pgfqpoint{5.363243in}{2.980384in}}%
\pgfpathcurveto{\pgfqpoint{5.364699in}{2.981839in}}{\pgfqpoint{5.365517in}{2.983814in}}{\pgfqpoint{5.365517in}{2.985872in}}%
\pgfpathcurveto{\pgfqpoint{5.365517in}{2.987931in}}{\pgfqpoint{5.364699in}{2.989905in}}{\pgfqpoint{5.363243in}{2.991361in}}%
\pgfpathcurveto{\pgfqpoint{5.361788in}{2.992816in}}{\pgfqpoint{5.359813in}{2.993634in}}{\pgfqpoint{5.357755in}{2.993634in}}%
\pgfpathcurveto{\pgfqpoint{5.355696in}{2.993634in}}{\pgfqpoint{5.353722in}{2.992816in}}{\pgfqpoint{5.352266in}{2.991361in}}%
\pgfpathcurveto{\pgfqpoint{5.350810in}{2.989905in}}{\pgfqpoint{5.349993in}{2.987931in}}{\pgfqpoint{5.349993in}{2.985872in}}%
\pgfpathcurveto{\pgfqpoint{5.349993in}{2.983814in}}{\pgfqpoint{5.350810in}{2.981839in}}{\pgfqpoint{5.352266in}{2.980384in}}%
\pgfpathcurveto{\pgfqpoint{5.353722in}{2.978928in}}{\pgfqpoint{5.355696in}{2.978110in}}{\pgfqpoint{5.357755in}{2.978110in}}%
\pgfpathlineto{\pgfqpoint{5.357755in}{2.978110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375588in}{2.859564in}}%
\pgfpathcurveto{\pgfqpoint{5.377541in}{2.859564in}}{\pgfqpoint{5.379414in}{2.860340in}}{\pgfqpoint{5.380795in}{2.861721in}}%
\pgfpathcurveto{\pgfqpoint{5.382176in}{2.863102in}}{\pgfqpoint{5.382952in}{2.864975in}}{\pgfqpoint{5.382952in}{2.866928in}}%
\pgfpathcurveto{\pgfqpoint{5.382952in}{2.868881in}}{\pgfqpoint{5.382176in}{2.870754in}}{\pgfqpoint{5.380795in}{2.872135in}}%
\pgfpathcurveto{\pgfqpoint{5.379414in}{2.873516in}}{\pgfqpoint{5.377541in}{2.874292in}}{\pgfqpoint{5.375588in}{2.874292in}}%
\pgfpathcurveto{\pgfqpoint{5.373636in}{2.874292in}}{\pgfqpoint{5.371762in}{2.873516in}}{\pgfqpoint{5.370381in}{2.872135in}}%
\pgfpathcurveto{\pgfqpoint{5.369001in}{2.870754in}}{\pgfqpoint{5.368225in}{2.868881in}}{\pgfqpoint{5.368225in}{2.866928in}}%
\pgfpathcurveto{\pgfqpoint{5.368225in}{2.864975in}}{\pgfqpoint{5.369001in}{2.863102in}}{\pgfqpoint{5.370381in}{2.861721in}}%
\pgfpathcurveto{\pgfqpoint{5.371762in}{2.860340in}}{\pgfqpoint{5.373636in}{2.859564in}}{\pgfqpoint{5.375588in}{2.859564in}}%
\pgfpathlineto{\pgfqpoint{5.375588in}{2.859564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393422in}{2.888167in}}%
\pgfpathcurveto{\pgfqpoint{5.395339in}{2.888167in}}{\pgfqpoint{5.397177in}{2.888929in}}{\pgfqpoint{5.398532in}{2.890284in}}%
\pgfpathcurveto{\pgfqpoint{5.399887in}{2.891639in}}{\pgfqpoint{5.400648in}{2.893477in}}{\pgfqpoint{5.400648in}{2.895393in}}%
\pgfpathcurveto{\pgfqpoint{5.400648in}{2.897310in}}{\pgfqpoint{5.399887in}{2.899148in}}{\pgfqpoint{5.398532in}{2.900503in}}%
\pgfpathcurveto{\pgfqpoint{5.397177in}{2.901858in}}{\pgfqpoint{5.395339in}{2.902620in}}{\pgfqpoint{5.393422in}{2.902620in}}%
\pgfpathcurveto{\pgfqpoint{5.391506in}{2.902620in}}{\pgfqpoint{5.389668in}{2.901858in}}{\pgfqpoint{5.388313in}{2.900503in}}%
\pgfpathcurveto{\pgfqpoint{5.386957in}{2.899148in}}{\pgfqpoint{5.386196in}{2.897310in}}{\pgfqpoint{5.386196in}{2.895393in}}%
\pgfpathcurveto{\pgfqpoint{5.386196in}{2.893477in}}{\pgfqpoint{5.386957in}{2.891639in}}{\pgfqpoint{5.388313in}{2.890284in}}%
\pgfpathcurveto{\pgfqpoint{5.389668in}{2.888929in}}{\pgfqpoint{5.391506in}{2.888167in}}{\pgfqpoint{5.393422in}{2.888167in}}%
\pgfpathlineto{\pgfqpoint{5.393422in}{2.888167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411256in}{2.829577in}}%
\pgfpathcurveto{\pgfqpoint{5.413097in}{2.829577in}}{\pgfqpoint{5.414863in}{2.830308in}}{\pgfqpoint{5.416165in}{2.831610in}}%
\pgfpathcurveto{\pgfqpoint{5.417467in}{2.832912in}}{\pgfqpoint{5.418199in}{2.834678in}}{\pgfqpoint{5.418199in}{2.836520in}}%
\pgfpathcurveto{\pgfqpoint{5.418199in}{2.838361in}}{\pgfqpoint{5.417467in}{2.840127in}}{\pgfqpoint{5.416165in}{2.841429in}}%
\pgfpathcurveto{\pgfqpoint{5.414863in}{2.842731in}}{\pgfqpoint{5.413097in}{2.843462in}}{\pgfqpoint{5.411256in}{2.843462in}}%
\pgfpathcurveto{\pgfqpoint{5.409415in}{2.843462in}}{\pgfqpoint{5.407649in}{2.842731in}}{\pgfqpoint{5.406347in}{2.841429in}}%
\pgfpathcurveto{\pgfqpoint{5.405045in}{2.840127in}}{\pgfqpoint{5.404313in}{2.838361in}}{\pgfqpoint{5.404313in}{2.836520in}}%
\pgfpathcurveto{\pgfqpoint{5.404313in}{2.834678in}}{\pgfqpoint{5.405045in}{2.832912in}}{\pgfqpoint{5.406347in}{2.831610in}}%
\pgfpathcurveto{\pgfqpoint{5.407649in}{2.830308in}}{\pgfqpoint{5.409415in}{2.829577in}}{\pgfqpoint{5.411256in}{2.829577in}}%
\pgfpathlineto{\pgfqpoint{5.411256in}{2.829577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429090in}{2.753203in}}%
\pgfpathcurveto{\pgfqpoint{5.430812in}{2.753203in}}{\pgfqpoint{5.432464in}{2.753887in}}{\pgfqpoint{5.433682in}{2.755105in}}%
\pgfpathcurveto{\pgfqpoint{5.434900in}{2.756323in}}{\pgfqpoint{5.435584in}{2.757975in}}{\pgfqpoint{5.435584in}{2.759697in}}%
\pgfpathcurveto{\pgfqpoint{5.435584in}{2.761420in}}{\pgfqpoint{5.434900in}{2.763072in}}{\pgfqpoint{5.433682in}{2.764289in}}%
\pgfpathcurveto{\pgfqpoint{5.432464in}{2.765507in}}{\pgfqpoint{5.430812in}{2.766192in}}{\pgfqpoint{5.429090in}{2.766192in}}%
\pgfpathcurveto{\pgfqpoint{5.427367in}{2.766192in}}{\pgfqpoint{5.425715in}{2.765507in}}{\pgfqpoint{5.424498in}{2.764289in}}%
\pgfpathcurveto{\pgfqpoint{5.423280in}{2.763072in}}{\pgfqpoint{5.422596in}{2.761420in}}{\pgfqpoint{5.422596in}{2.759697in}}%
\pgfpathcurveto{\pgfqpoint{5.422596in}{2.757975in}}{\pgfqpoint{5.423280in}{2.756323in}}{\pgfqpoint{5.424498in}{2.755105in}}%
\pgfpathcurveto{\pgfqpoint{5.425715in}{2.753887in}}{\pgfqpoint{5.427367in}{2.753203in}}{\pgfqpoint{5.429090in}{2.753203in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{2.753203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446924in}{2.728401in}}%
\pgfpathcurveto{\pgfqpoint{5.448803in}{2.728401in}}{\pgfqpoint{5.450605in}{2.729148in}}{\pgfqpoint{5.451934in}{2.730477in}}%
\pgfpathcurveto{\pgfqpoint{5.453263in}{2.731805in}}{\pgfqpoint{5.454009in}{2.733608in}}{\pgfqpoint{5.454009in}{2.735487in}}%
\pgfpathcurveto{\pgfqpoint{5.454009in}{2.737366in}}{\pgfqpoint{5.453263in}{2.739169in}}{\pgfqpoint{5.451934in}{2.740497in}}%
\pgfpathcurveto{\pgfqpoint{5.450605in}{2.741826in}}{\pgfqpoint{5.448803in}{2.742573in}}{\pgfqpoint{5.446924in}{2.742573in}}%
\pgfpathcurveto{\pgfqpoint{5.445044in}{2.742573in}}{\pgfqpoint{5.443242in}{2.741826in}}{\pgfqpoint{5.441913in}{2.740497in}}%
\pgfpathcurveto{\pgfqpoint{5.440584in}{2.739169in}}{\pgfqpoint{5.439838in}{2.737366in}}{\pgfqpoint{5.439838in}{2.735487in}}%
\pgfpathcurveto{\pgfqpoint{5.439838in}{2.733608in}}{\pgfqpoint{5.440584in}{2.731805in}}{\pgfqpoint{5.441913in}{2.730477in}}%
\pgfpathcurveto{\pgfqpoint{5.443242in}{2.729148in}}{\pgfqpoint{5.445044in}{2.728401in}}{\pgfqpoint{5.446924in}{2.728401in}}%
\pgfpathlineto{\pgfqpoint{5.446924in}{2.728401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464757in}{2.897309in}}%
\pgfpathcurveto{\pgfqpoint{5.466598in}{2.897309in}}{\pgfqpoint{5.468365in}{2.898041in}}{\pgfqpoint{5.469666in}{2.899343in}}%
\pgfpathcurveto{\pgfqpoint{5.470968in}{2.900644in}}{\pgfqpoint{5.471700in}{2.902411in}}{\pgfqpoint{5.471700in}{2.904252in}}%
\pgfpathcurveto{\pgfqpoint{5.471700in}{2.906093in}}{\pgfqpoint{5.470968in}{2.907859in}}{\pgfqpoint{5.469666in}{2.909161in}}%
\pgfpathcurveto{\pgfqpoint{5.468365in}{2.910463in}}{\pgfqpoint{5.466598in}{2.911194in}}{\pgfqpoint{5.464757in}{2.911194in}}%
\pgfpathcurveto{\pgfqpoint{5.462916in}{2.911194in}}{\pgfqpoint{5.461150in}{2.910463in}}{\pgfqpoint{5.459848in}{2.909161in}}%
\pgfpathcurveto{\pgfqpoint{5.458546in}{2.907859in}}{\pgfqpoint{5.457815in}{2.906093in}}{\pgfqpoint{5.457815in}{2.904252in}}%
\pgfpathcurveto{\pgfqpoint{5.457815in}{2.902411in}}{\pgfqpoint{5.458546in}{2.900644in}}{\pgfqpoint{5.459848in}{2.899343in}}%
\pgfpathcurveto{\pgfqpoint{5.461150in}{2.898041in}}{\pgfqpoint{5.462916in}{2.897309in}}{\pgfqpoint{5.464757in}{2.897309in}}%
\pgfpathlineto{\pgfqpoint{5.464757in}{2.897309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482591in}{2.790908in}}%
\pgfpathcurveto{\pgfqpoint{5.484470in}{2.790908in}}{\pgfqpoint{5.486273in}{2.791654in}}{\pgfqpoint{5.487601in}{2.792983in}}%
\pgfpathcurveto{\pgfqpoint{5.488930in}{2.794312in}}{\pgfqpoint{5.489677in}{2.796115in}}{\pgfqpoint{5.489677in}{2.797994in}}%
\pgfpathcurveto{\pgfqpoint{5.489677in}{2.799873in}}{\pgfqpoint{5.488930in}{2.801675in}}{\pgfqpoint{5.487601in}{2.803004in}}%
\pgfpathcurveto{\pgfqpoint{5.486273in}{2.804333in}}{\pgfqpoint{5.484470in}{2.805079in}}{\pgfqpoint{5.482591in}{2.805079in}}%
\pgfpathcurveto{\pgfqpoint{5.480712in}{2.805079in}}{\pgfqpoint{5.478909in}{2.804333in}}{\pgfqpoint{5.477581in}{2.803004in}}%
\pgfpathcurveto{\pgfqpoint{5.476252in}{2.801675in}}{\pgfqpoint{5.475505in}{2.799873in}}{\pgfqpoint{5.475505in}{2.797994in}}%
\pgfpathcurveto{\pgfqpoint{5.475505in}{2.796115in}}{\pgfqpoint{5.476252in}{2.794312in}}{\pgfqpoint{5.477581in}{2.792983in}}%
\pgfpathcurveto{\pgfqpoint{5.478909in}{2.791654in}}{\pgfqpoint{5.480712in}{2.790908in}}{\pgfqpoint{5.482591in}{2.790908in}}%
\pgfpathlineto{\pgfqpoint{5.482591in}{2.790908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500425in}{2.710125in}}%
\pgfpathcurveto{\pgfqpoint{5.502449in}{2.710125in}}{\pgfqpoint{5.504390in}{2.710929in}}{\pgfqpoint{5.505821in}{2.712360in}}%
\pgfpathcurveto{\pgfqpoint{5.507252in}{2.713791in}}{\pgfqpoint{5.508056in}{2.715732in}}{\pgfqpoint{5.508056in}{2.717756in}}%
\pgfpathcurveto{\pgfqpoint{5.508056in}{2.719780in}}{\pgfqpoint{5.507252in}{2.721721in}}{\pgfqpoint{5.505821in}{2.723153in}}%
\pgfpathcurveto{\pgfqpoint{5.504390in}{2.724584in}}{\pgfqpoint{5.502449in}{2.725388in}}{\pgfqpoint{5.500425in}{2.725388in}}%
\pgfpathcurveto{\pgfqpoint{5.498401in}{2.725388in}}{\pgfqpoint{5.496460in}{2.724584in}}{\pgfqpoint{5.495028in}{2.723153in}}%
\pgfpathcurveto{\pgfqpoint{5.493597in}{2.721721in}}{\pgfqpoint{5.492793in}{2.719780in}}{\pgfqpoint{5.492793in}{2.717756in}}%
\pgfpathcurveto{\pgfqpoint{5.492793in}{2.715732in}}{\pgfqpoint{5.493597in}{2.713791in}}{\pgfqpoint{5.495028in}{2.712360in}}%
\pgfpathcurveto{\pgfqpoint{5.496460in}{2.710929in}}{\pgfqpoint{5.498401in}{2.710125in}}{\pgfqpoint{5.500425in}{2.710125in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{2.710125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518259in}{2.736312in}}%
\pgfpathcurveto{\pgfqpoint{5.520175in}{2.736312in}}{\pgfqpoint{5.522013in}{2.737073in}}{\pgfqpoint{5.523368in}{2.738429in}}%
\pgfpathcurveto{\pgfqpoint{5.524723in}{2.739784in}}{\pgfqpoint{5.525485in}{2.741622in}}{\pgfqpoint{5.525485in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{5.525485in}{2.745455in}}{\pgfqpoint{5.524723in}{2.747293in}}{\pgfqpoint{5.523368in}{2.748648in}}%
\pgfpathcurveto{\pgfqpoint{5.522013in}{2.750003in}}{\pgfqpoint{5.520175in}{2.750764in}}{\pgfqpoint{5.518259in}{2.750764in}}%
\pgfpathcurveto{\pgfqpoint{5.516342in}{2.750764in}}{\pgfqpoint{5.514504in}{2.750003in}}{\pgfqpoint{5.513149in}{2.748648in}}%
\pgfpathcurveto{\pgfqpoint{5.511794in}{2.747293in}}{\pgfqpoint{5.511032in}{2.745455in}}{\pgfqpoint{5.511032in}{2.743538in}}%
\pgfpathcurveto{\pgfqpoint{5.511032in}{2.741622in}}{\pgfqpoint{5.511794in}{2.739784in}}{\pgfqpoint{5.513149in}{2.738429in}}%
\pgfpathcurveto{\pgfqpoint{5.514504in}{2.737073in}}{\pgfqpoint{5.516342in}{2.736312in}}{\pgfqpoint{5.518259in}{2.736312in}}%
\pgfpathlineto{\pgfqpoint{5.518259in}{2.736312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536092in}{2.780921in}}%
\pgfpathcurveto{\pgfqpoint{5.538081in}{2.780921in}}{\pgfqpoint{5.539989in}{2.781711in}}{\pgfqpoint{5.541395in}{2.783117in}}%
\pgfpathcurveto{\pgfqpoint{5.542801in}{2.784524in}}{\pgfqpoint{5.543591in}{2.786431in}}{\pgfqpoint{5.543591in}{2.788420in}}%
\pgfpathcurveto{\pgfqpoint{5.543591in}{2.790409in}}{\pgfqpoint{5.542801in}{2.792316in}}{\pgfqpoint{5.541395in}{2.793722in}}%
\pgfpathcurveto{\pgfqpoint{5.539989in}{2.795129in}}{\pgfqpoint{5.538081in}{2.795919in}}{\pgfqpoint{5.536092in}{2.795919in}}%
\pgfpathcurveto{\pgfqpoint{5.534104in}{2.795919in}}{\pgfqpoint{5.532196in}{2.795129in}}{\pgfqpoint{5.530790in}{2.793722in}}%
\pgfpathcurveto{\pgfqpoint{5.529384in}{2.792316in}}{\pgfqpoint{5.528593in}{2.790409in}}{\pgfqpoint{5.528593in}{2.788420in}}%
\pgfpathcurveto{\pgfqpoint{5.528593in}{2.786431in}}{\pgfqpoint{5.529384in}{2.784524in}}{\pgfqpoint{5.530790in}{2.783117in}}%
\pgfpathcurveto{\pgfqpoint{5.532196in}{2.781711in}}{\pgfqpoint{5.534104in}{2.780921in}}{\pgfqpoint{5.536092in}{2.780921in}}%
\pgfpathlineto{\pgfqpoint{5.536092in}{2.780921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553926in}{2.921226in}}%
\pgfpathcurveto{\pgfqpoint{5.555729in}{2.921226in}}{\pgfqpoint{5.557457in}{2.921942in}}{\pgfqpoint{5.558732in}{2.923216in}}%
\pgfpathcurveto{\pgfqpoint{5.560006in}{2.924491in}}{\pgfqpoint{5.560723in}{2.926220in}}{\pgfqpoint{5.560723in}{2.928022in}}%
\pgfpathcurveto{\pgfqpoint{5.560723in}{2.929824in}}{\pgfqpoint{5.560006in}{2.931553in}}{\pgfqpoint{5.558732in}{2.932828in}}%
\pgfpathcurveto{\pgfqpoint{5.557457in}{2.934102in}}{\pgfqpoint{5.555729in}{2.934818in}}{\pgfqpoint{5.553926in}{2.934818in}}%
\pgfpathcurveto{\pgfqpoint{5.552124in}{2.934818in}}{\pgfqpoint{5.550395in}{2.934102in}}{\pgfqpoint{5.549120in}{2.932828in}}%
\pgfpathcurveto{\pgfqpoint{5.547846in}{2.931553in}}{\pgfqpoint{5.547130in}{2.929824in}}{\pgfqpoint{5.547130in}{2.928022in}}%
\pgfpathcurveto{\pgfqpoint{5.547130in}{2.926220in}}{\pgfqpoint{5.547846in}{2.924491in}}{\pgfqpoint{5.549120in}{2.923216in}}%
\pgfpathcurveto{\pgfqpoint{5.550395in}{2.921942in}}{\pgfqpoint{5.552124in}{2.921226in}}{\pgfqpoint{5.553926in}{2.921226in}}%
\pgfpathlineto{\pgfqpoint{5.553926in}{2.921226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571760in}{2.526739in}}%
\pgfpathcurveto{\pgfqpoint{5.573310in}{2.526739in}}{\pgfqpoint{5.574796in}{2.527355in}}{\pgfqpoint{5.575892in}{2.528450in}}%
\pgfpathcurveto{\pgfqpoint{5.576987in}{2.529546in}}{\pgfqpoint{5.577603in}{2.531032in}}{\pgfqpoint{5.577603in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.577603in}{2.534132in}}{\pgfqpoint{5.576987in}{2.535618in}}{\pgfqpoint{5.575892in}{2.536714in}}%
\pgfpathcurveto{\pgfqpoint{5.574796in}{2.537810in}}{\pgfqpoint{5.573310in}{2.538425in}}{\pgfqpoint{5.571760in}{2.538425in}}%
\pgfpathcurveto{\pgfqpoint{5.570210in}{2.538425in}}{\pgfqpoint{5.568724in}{2.537810in}}{\pgfqpoint{5.567628in}{2.536714in}}%
\pgfpathcurveto{\pgfqpoint{5.566532in}{2.535618in}}{\pgfqpoint{5.565917in}{2.534132in}}{\pgfqpoint{5.565917in}{2.532582in}}%
\pgfpathcurveto{\pgfqpoint{5.565917in}{2.531032in}}{\pgfqpoint{5.566532in}{2.529546in}}{\pgfqpoint{5.567628in}{2.528450in}}%
\pgfpathcurveto{\pgfqpoint{5.568724in}{2.527355in}}{\pgfqpoint{5.570210in}{2.526739in}}{\pgfqpoint{5.571760in}{2.526739in}}%
\pgfpathlineto{\pgfqpoint{5.571760in}{2.526739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589594in}{2.746627in}}%
\pgfpathcurveto{\pgfqpoint{5.591232in}{2.746627in}}{\pgfqpoint{5.592803in}{2.747278in}}{\pgfqpoint{5.593962in}{2.748436in}}%
\pgfpathcurveto{\pgfqpoint{5.595120in}{2.749595in}}{\pgfqpoint{5.595771in}{2.751166in}}{\pgfqpoint{5.595771in}{2.752804in}}%
\pgfpathcurveto{\pgfqpoint{5.595771in}{2.754443in}}{\pgfqpoint{5.595120in}{2.756014in}}{\pgfqpoint{5.593962in}{2.757172in}}%
\pgfpathcurveto{\pgfqpoint{5.592803in}{2.758331in}}{\pgfqpoint{5.591232in}{2.758982in}}{\pgfqpoint{5.589594in}{2.758982in}}%
\pgfpathcurveto{\pgfqpoint{5.587955in}{2.758982in}}{\pgfqpoint{5.586384in}{2.758331in}}{\pgfqpoint{5.585226in}{2.757172in}}%
\pgfpathcurveto{\pgfqpoint{5.584067in}{2.756014in}}{\pgfqpoint{5.583416in}{2.754443in}}{\pgfqpoint{5.583416in}{2.752804in}}%
\pgfpathcurveto{\pgfqpoint{5.583416in}{2.751166in}}{\pgfqpoint{5.584067in}{2.749595in}}{\pgfqpoint{5.585226in}{2.748436in}}%
\pgfpathcurveto{\pgfqpoint{5.586384in}{2.747278in}}{\pgfqpoint{5.587955in}{2.746627in}}{\pgfqpoint{5.589594in}{2.746627in}}%
\pgfpathlineto{\pgfqpoint{5.589594in}{2.746627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607427in}{2.793840in}}%
\pgfpathcurveto{\pgfqpoint{5.609150in}{2.793840in}}{\pgfqpoint{5.610802in}{2.794524in}}{\pgfqpoint{5.612020in}{2.795742in}}%
\pgfpathcurveto{\pgfqpoint{5.613237in}{2.796959in}}{\pgfqpoint{5.613922in}{2.798611in}}{\pgfqpoint{5.613922in}{2.800334in}}%
\pgfpathcurveto{\pgfqpoint{5.613922in}{2.802056in}}{\pgfqpoint{5.613237in}{2.803708in}}{\pgfqpoint{5.612020in}{2.804926in}}%
\pgfpathcurveto{\pgfqpoint{5.610802in}{2.806144in}}{\pgfqpoint{5.609150in}{2.806828in}}{\pgfqpoint{5.607427in}{2.806828in}}%
\pgfpathcurveto{\pgfqpoint{5.605705in}{2.806828in}}{\pgfqpoint{5.604053in}{2.806144in}}{\pgfqpoint{5.602835in}{2.804926in}}%
\pgfpathcurveto{\pgfqpoint{5.601618in}{2.803708in}}{\pgfqpoint{5.600933in}{2.802056in}}{\pgfqpoint{5.600933in}{2.800334in}}%
\pgfpathcurveto{\pgfqpoint{5.600933in}{2.798611in}}{\pgfqpoint{5.601618in}{2.796959in}}{\pgfqpoint{5.602835in}{2.795742in}}%
\pgfpathcurveto{\pgfqpoint{5.604053in}{2.794524in}}{\pgfqpoint{5.605705in}{2.793840in}}{\pgfqpoint{5.607427in}{2.793840in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{2.793840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625261in}{2.835168in}}%
\pgfpathcurveto{\pgfqpoint{5.627064in}{2.835168in}}{\pgfqpoint{5.628793in}{2.835884in}}{\pgfqpoint{5.630067in}{2.837159in}}%
\pgfpathcurveto{\pgfqpoint{5.631342in}{2.838433in}}{\pgfqpoint{5.632058in}{2.840162in}}{\pgfqpoint{5.632058in}{2.841965in}}%
\pgfpathcurveto{\pgfqpoint{5.632058in}{2.843767in}}{\pgfqpoint{5.631342in}{2.845496in}}{\pgfqpoint{5.630067in}{2.846771in}}%
\pgfpathcurveto{\pgfqpoint{5.628793in}{2.848045in}}{\pgfqpoint{5.627064in}{2.848761in}}{\pgfqpoint{5.625261in}{2.848761in}}%
\pgfpathcurveto{\pgfqpoint{5.623459in}{2.848761in}}{\pgfqpoint{5.621730in}{2.848045in}}{\pgfqpoint{5.620455in}{2.846771in}}%
\pgfpathcurveto{\pgfqpoint{5.619181in}{2.845496in}}{\pgfqpoint{5.618465in}{2.843767in}}{\pgfqpoint{5.618465in}{2.841965in}}%
\pgfpathcurveto{\pgfqpoint{5.618465in}{2.840162in}}{\pgfqpoint{5.619181in}{2.838433in}}{\pgfqpoint{5.620455in}{2.837159in}}%
\pgfpathcurveto{\pgfqpoint{5.621730in}{2.835884in}}{\pgfqpoint{5.623459in}{2.835168in}}{\pgfqpoint{5.625261in}{2.835168in}}%
\pgfpathlineto{\pgfqpoint{5.625261in}{2.835168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643095in}{2.869890in}}%
\pgfpathcurveto{\pgfqpoint{5.644776in}{2.869890in}}{\pgfqpoint{5.646388in}{2.870557in}}{\pgfqpoint{5.647576in}{2.871746in}}%
\pgfpathcurveto{\pgfqpoint{5.648765in}{2.872934in}}{\pgfqpoint{5.649433in}{2.874547in}}{\pgfqpoint{5.649433in}{2.876227in}}%
\pgfpathcurveto{\pgfqpoint{5.649433in}{2.877908in}}{\pgfqpoint{5.648765in}{2.879520in}}{\pgfqpoint{5.647576in}{2.880709in}}%
\pgfpathcurveto{\pgfqpoint{5.646388in}{2.881897in}}{\pgfqpoint{5.644776in}{2.882565in}}{\pgfqpoint{5.643095in}{2.882565in}}%
\pgfpathcurveto{\pgfqpoint{5.641414in}{2.882565in}}{\pgfqpoint{5.639802in}{2.881897in}}{\pgfqpoint{5.638614in}{2.880709in}}%
\pgfpathcurveto{\pgfqpoint{5.637425in}{2.879520in}}{\pgfqpoint{5.636757in}{2.877908in}}{\pgfqpoint{5.636757in}{2.876227in}}%
\pgfpathcurveto{\pgfqpoint{5.636757in}{2.874547in}}{\pgfqpoint{5.637425in}{2.872934in}}{\pgfqpoint{5.638614in}{2.871746in}}%
\pgfpathcurveto{\pgfqpoint{5.639802in}{2.870557in}}{\pgfqpoint{5.641414in}{2.869890in}}{\pgfqpoint{5.643095in}{2.869890in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{2.869890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660929in}{2.863059in}}%
\pgfpathcurveto{\pgfqpoint{5.662567in}{2.863059in}}{\pgfqpoint{5.664138in}{2.863709in}}{\pgfqpoint{5.665297in}{2.864868in}}%
\pgfpathcurveto{\pgfqpoint{5.666455in}{2.866026in}}{\pgfqpoint{5.667106in}{2.867598in}}{\pgfqpoint{5.667106in}{2.869236in}}%
\pgfpathcurveto{\pgfqpoint{5.667106in}{2.870874in}}{\pgfqpoint{5.666455in}{2.872445in}}{\pgfqpoint{5.665297in}{2.873604in}}%
\pgfpathcurveto{\pgfqpoint{5.664138in}{2.874762in}}{\pgfqpoint{5.662567in}{2.875413in}}{\pgfqpoint{5.660929in}{2.875413in}}%
\pgfpathcurveto{\pgfqpoint{5.659291in}{2.875413in}}{\pgfqpoint{5.657719in}{2.874762in}}{\pgfqpoint{5.656561in}{2.873604in}}%
\pgfpathcurveto{\pgfqpoint{5.655402in}{2.872445in}}{\pgfqpoint{5.654752in}{2.870874in}}{\pgfqpoint{5.654752in}{2.869236in}}%
\pgfpathcurveto{\pgfqpoint{5.654752in}{2.867598in}}{\pgfqpoint{5.655402in}{2.866026in}}{\pgfqpoint{5.656561in}{2.864868in}}%
\pgfpathcurveto{\pgfqpoint{5.657719in}{2.863709in}}{\pgfqpoint{5.659291in}{2.863059in}}{\pgfqpoint{5.660929in}{2.863059in}}%
\pgfpathlineto{\pgfqpoint{5.660929in}{2.863059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678763in}{2.647104in}}%
\pgfpathcurveto{\pgfqpoint{5.680443in}{2.647104in}}{\pgfqpoint{5.682056in}{2.647772in}}{\pgfqpoint{5.683244in}{2.648961in}}%
\pgfpathcurveto{\pgfqpoint{5.684432in}{2.650149in}}{\pgfqpoint{5.685100in}{2.651761in}}{\pgfqpoint{5.685100in}{2.653442in}}%
\pgfpathcurveto{\pgfqpoint{5.685100in}{2.655123in}}{\pgfqpoint{5.684432in}{2.656735in}}{\pgfqpoint{5.683244in}{2.657923in}}%
\pgfpathcurveto{\pgfqpoint{5.682056in}{2.659112in}}{\pgfqpoint{5.680443in}{2.659780in}}{\pgfqpoint{5.678763in}{2.659780in}}%
\pgfpathcurveto{\pgfqpoint{5.677082in}{2.659780in}}{\pgfqpoint{5.675470in}{2.659112in}}{\pgfqpoint{5.674281in}{2.657923in}}%
\pgfpathcurveto{\pgfqpoint{5.673093in}{2.656735in}}{\pgfqpoint{5.672425in}{2.655123in}}{\pgfqpoint{5.672425in}{2.653442in}}%
\pgfpathcurveto{\pgfqpoint{5.672425in}{2.651761in}}{\pgfqpoint{5.673093in}{2.650149in}}{\pgfqpoint{5.674281in}{2.648961in}}%
\pgfpathcurveto{\pgfqpoint{5.675470in}{2.647772in}}{\pgfqpoint{5.677082in}{2.647104in}}{\pgfqpoint{5.678763in}{2.647104in}}%
\pgfpathlineto{\pgfqpoint{5.678763in}{2.647104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696596in}{2.706017in}}%
\pgfpathcurveto{\pgfqpoint{5.698475in}{2.706017in}}{\pgfqpoint{5.700278in}{2.706764in}}{\pgfqpoint{5.701607in}{2.708092in}}%
\pgfpathcurveto{\pgfqpoint{5.702936in}{2.709421in}}{\pgfqpoint{5.703682in}{2.711224in}}{\pgfqpoint{5.703682in}{2.713103in}}%
\pgfpathcurveto{\pgfqpoint{5.703682in}{2.714982in}}{\pgfqpoint{5.702936in}{2.716784in}}{\pgfqpoint{5.701607in}{2.718113in}}%
\pgfpathcurveto{\pgfqpoint{5.700278in}{2.719442in}}{\pgfqpoint{5.698475in}{2.720189in}}{\pgfqpoint{5.696596in}{2.720189in}}%
\pgfpathcurveto{\pgfqpoint{5.694717in}{2.720189in}}{\pgfqpoint{5.692915in}{2.719442in}}{\pgfqpoint{5.691586in}{2.718113in}}%
\pgfpathcurveto{\pgfqpoint{5.690257in}{2.716784in}}{\pgfqpoint{5.689511in}{2.714982in}}{\pgfqpoint{5.689511in}{2.713103in}}%
\pgfpathcurveto{\pgfqpoint{5.689511in}{2.711224in}}{\pgfqpoint{5.690257in}{2.709421in}}{\pgfqpoint{5.691586in}{2.708092in}}%
\pgfpathcurveto{\pgfqpoint{5.692915in}{2.706764in}}{\pgfqpoint{5.694717in}{2.706017in}}{\pgfqpoint{5.696596in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{5.696596in}{2.706017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714430in}{2.781937in}}%
\pgfpathcurveto{\pgfqpoint{5.716271in}{2.781937in}}{\pgfqpoint{5.718037in}{2.782668in}}{\pgfqpoint{5.719339in}{2.783970in}}%
\pgfpathcurveto{\pgfqpoint{5.720641in}{2.785272in}}{\pgfqpoint{5.721373in}{2.787038in}}{\pgfqpoint{5.721373in}{2.788879in}}%
\pgfpathcurveto{\pgfqpoint{5.721373in}{2.790721in}}{\pgfqpoint{5.720641in}{2.792487in}}{\pgfqpoint{5.719339in}{2.793789in}}%
\pgfpathcurveto{\pgfqpoint{5.718037in}{2.795091in}}{\pgfqpoint{5.716271in}{2.795822in}}{\pgfqpoint{5.714430in}{2.795822in}}%
\pgfpathcurveto{\pgfqpoint{5.712589in}{2.795822in}}{\pgfqpoint{5.710823in}{2.795091in}}{\pgfqpoint{5.709521in}{2.793789in}}%
\pgfpathcurveto{\pgfqpoint{5.708219in}{2.792487in}}{\pgfqpoint{5.707487in}{2.790721in}}{\pgfqpoint{5.707487in}{2.788879in}}%
\pgfpathcurveto{\pgfqpoint{5.707487in}{2.787038in}}{\pgfqpoint{5.708219in}{2.785272in}}{\pgfqpoint{5.709521in}{2.783970in}}%
\pgfpathcurveto{\pgfqpoint{5.710823in}{2.782668in}}{\pgfqpoint{5.712589in}{2.781937in}}{\pgfqpoint{5.714430in}{2.781937in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{2.781937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732264in}{2.715473in}}%
\pgfpathcurveto{\pgfqpoint{5.733986in}{2.715473in}}{\pgfqpoint{5.735638in}{2.716157in}}{\pgfqpoint{5.736856in}{2.717375in}}%
\pgfpathcurveto{\pgfqpoint{5.738074in}{2.718593in}}{\pgfqpoint{5.738758in}{2.720245in}}{\pgfqpoint{5.738758in}{2.721967in}}%
\pgfpathcurveto{\pgfqpoint{5.738758in}{2.723689in}}{\pgfqpoint{5.738074in}{2.725341in}}{\pgfqpoint{5.736856in}{2.726559in}}%
\pgfpathcurveto{\pgfqpoint{5.735638in}{2.727777in}}{\pgfqpoint{5.733986in}{2.728461in}}{\pgfqpoint{5.732264in}{2.728461in}}%
\pgfpathcurveto{\pgfqpoint{5.730542in}{2.728461in}}{\pgfqpoint{5.728890in}{2.727777in}}{\pgfqpoint{5.727672in}{2.726559in}}%
\pgfpathcurveto{\pgfqpoint{5.726454in}{2.725341in}}{\pgfqpoint{5.725770in}{2.723689in}}{\pgfqpoint{5.725770in}{2.721967in}}%
\pgfpathcurveto{\pgfqpoint{5.725770in}{2.720245in}}{\pgfqpoint{5.726454in}{2.718593in}}{\pgfqpoint{5.727672in}{2.717375in}}%
\pgfpathcurveto{\pgfqpoint{5.728890in}{2.716157in}}{\pgfqpoint{5.730542in}{2.715473in}}{\pgfqpoint{5.732264in}{2.715473in}}%
\pgfpathlineto{\pgfqpoint{5.732264in}{2.715473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750098in}{2.670505in}}%
\pgfpathcurveto{\pgfqpoint{5.751736in}{2.670505in}}{\pgfqpoint{5.753307in}{2.671156in}}{\pgfqpoint{5.754466in}{2.672314in}}%
\pgfpathcurveto{\pgfqpoint{5.755624in}{2.673473in}}{\pgfqpoint{5.756275in}{2.675044in}}{\pgfqpoint{5.756275in}{2.676682in}}%
\pgfpathcurveto{\pgfqpoint{5.756275in}{2.678321in}}{\pgfqpoint{5.755624in}{2.679892in}}{\pgfqpoint{5.754466in}{2.681050in}}%
\pgfpathcurveto{\pgfqpoint{5.753307in}{2.682209in}}{\pgfqpoint{5.751736in}{2.682860in}}{\pgfqpoint{5.750098in}{2.682860in}}%
\pgfpathcurveto{\pgfqpoint{5.748459in}{2.682860in}}{\pgfqpoint{5.746888in}{2.682209in}}{\pgfqpoint{5.745730in}{2.681050in}}%
\pgfpathcurveto{\pgfqpoint{5.744571in}{2.679892in}}{\pgfqpoint{5.743920in}{2.678321in}}{\pgfqpoint{5.743920in}{2.676682in}}%
\pgfpathcurveto{\pgfqpoint{5.743920in}{2.675044in}}{\pgfqpoint{5.744571in}{2.673473in}}{\pgfqpoint{5.745730in}{2.672314in}}%
\pgfpathcurveto{\pgfqpoint{5.746888in}{2.671156in}}{\pgfqpoint{5.748459in}{2.670505in}}{\pgfqpoint{5.750098in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{5.750098in}{2.670505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767931in}{2.672108in}}%
\pgfpathcurveto{\pgfqpoint{5.769481in}{2.672108in}}{\pgfqpoint{5.770967in}{2.672724in}}{\pgfqpoint{5.772063in}{2.673820in}}%
\pgfpathcurveto{\pgfqpoint{5.773159in}{2.674916in}}{\pgfqpoint{5.773774in}{2.676402in}}{\pgfqpoint{5.773774in}{2.677952in}}%
\pgfpathcurveto{\pgfqpoint{5.773774in}{2.679501in}}{\pgfqpoint{5.773159in}{2.680988in}}{\pgfqpoint{5.772063in}{2.682083in}}%
\pgfpathcurveto{\pgfqpoint{5.770967in}{2.683179in}}{\pgfqpoint{5.769481in}{2.683795in}}{\pgfqpoint{5.767931in}{2.683795in}}%
\pgfpathcurveto{\pgfqpoint{5.766382in}{2.683795in}}{\pgfqpoint{5.764895in}{2.683179in}}{\pgfqpoint{5.763800in}{2.682083in}}%
\pgfpathcurveto{\pgfqpoint{5.762704in}{2.680988in}}{\pgfqpoint{5.762088in}{2.679501in}}{\pgfqpoint{5.762088in}{2.677952in}}%
\pgfpathcurveto{\pgfqpoint{5.762088in}{2.676402in}}{\pgfqpoint{5.762704in}{2.674916in}}{\pgfqpoint{5.763800in}{2.673820in}}%
\pgfpathcurveto{\pgfqpoint{5.764895in}{2.672724in}}{\pgfqpoint{5.766382in}{2.672108in}}{\pgfqpoint{5.767931in}{2.672108in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{2.672108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785765in}{2.827547in}}%
\pgfpathcurveto{\pgfqpoint{5.787120in}{2.827547in}}{\pgfqpoint{5.788420in}{2.828085in}}{\pgfqpoint{5.789378in}{2.829043in}}%
\pgfpathcurveto{\pgfqpoint{5.790336in}{2.830001in}}{\pgfqpoint{5.790875in}{2.831301in}}{\pgfqpoint{5.790875in}{2.832656in}}%
\pgfpathcurveto{\pgfqpoint{5.790875in}{2.834011in}}{\pgfqpoint{5.790336in}{2.835311in}}{\pgfqpoint{5.789378in}{2.836269in}}%
\pgfpathcurveto{\pgfqpoint{5.788420in}{2.837228in}}{\pgfqpoint{5.787120in}{2.837766in}}{\pgfqpoint{5.785765in}{2.837766in}}%
\pgfpathcurveto{\pgfqpoint{5.784410in}{2.837766in}}{\pgfqpoint{5.783110in}{2.837228in}}{\pgfqpoint{5.782152in}{2.836269in}}%
\pgfpathcurveto{\pgfqpoint{5.781194in}{2.835311in}}{\pgfqpoint{5.780656in}{2.834011in}}{\pgfqpoint{5.780656in}{2.832656in}}%
\pgfpathcurveto{\pgfqpoint{5.780656in}{2.831301in}}{\pgfqpoint{5.781194in}{2.830001in}}{\pgfqpoint{5.782152in}{2.829043in}}%
\pgfpathcurveto{\pgfqpoint{5.783110in}{2.828085in}}{\pgfqpoint{5.784410in}{2.827547in}}{\pgfqpoint{5.785765in}{2.827547in}}%
\pgfpathlineto{\pgfqpoint{5.785765in}{2.827547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803599in}{3.057008in}}%
\pgfpathcurveto{\pgfqpoint{5.805005in}{3.057008in}}{\pgfqpoint{5.806354in}{3.057566in}}{\pgfqpoint{5.807348in}{3.058561in}}%
\pgfpathcurveto{\pgfqpoint{5.808343in}{3.059555in}}{\pgfqpoint{5.808901in}{3.060904in}}{\pgfqpoint{5.808901in}{3.062310in}}%
\pgfpathcurveto{\pgfqpoint{5.808901in}{3.063716in}}{\pgfqpoint{5.808343in}{3.065065in}}{\pgfqpoint{5.807348in}{3.066060in}}%
\pgfpathcurveto{\pgfqpoint{5.806354in}{3.067054in}}{\pgfqpoint{5.805005in}{3.067613in}}{\pgfqpoint{5.803599in}{3.067613in}}%
\pgfpathcurveto{\pgfqpoint{5.802193in}{3.067613in}}{\pgfqpoint{5.800844in}{3.067054in}}{\pgfqpoint{5.799850in}{3.066060in}}%
\pgfpathcurveto{\pgfqpoint{5.798855in}{3.065065in}}{\pgfqpoint{5.798296in}{3.063716in}}{\pgfqpoint{5.798296in}{3.062310in}}%
\pgfpathcurveto{\pgfqpoint{5.798296in}{3.060904in}}{\pgfqpoint{5.798855in}{3.059555in}}{\pgfqpoint{5.799850in}{3.058561in}}%
\pgfpathcurveto{\pgfqpoint{5.800844in}{3.057566in}}{\pgfqpoint{5.802193in}{3.057008in}}{\pgfqpoint{5.803599in}{3.057008in}}%
\pgfpathlineto{\pgfqpoint{5.803599in}{3.057008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821433in}{2.835616in}}%
\pgfpathcurveto{\pgfqpoint{5.823071in}{2.835616in}}{\pgfqpoint{5.824642in}{2.836267in}}{\pgfqpoint{5.825801in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.826959in}{2.838583in}}{\pgfqpoint{5.827610in}{2.840155in}}{\pgfqpoint{5.827610in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.827610in}{2.843431in}}{\pgfqpoint{5.826959in}{2.845003in}}{\pgfqpoint{5.825801in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.824642in}{2.847319in}}{\pgfqpoint{5.823071in}{2.847970in}}{\pgfqpoint{5.821433in}{2.847970in}}%
\pgfpathcurveto{\pgfqpoint{5.819794in}{2.847970in}}{\pgfqpoint{5.818223in}{2.847319in}}{\pgfqpoint{5.817065in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.815906in}{2.845003in}}{\pgfqpoint{5.815255in}{2.843431in}}{\pgfqpoint{5.815255in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.815255in}{2.840155in}}{\pgfqpoint{5.815906in}{2.838583in}}{\pgfqpoint{5.817065in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.818223in}{2.836267in}}{\pgfqpoint{5.819794in}{2.835616in}}{\pgfqpoint{5.821433in}{2.835616in}}%
\pgfpathlineto{\pgfqpoint{5.821433in}{2.835616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839266in}{2.835616in}}%
\pgfpathcurveto{\pgfqpoint{5.840905in}{2.835616in}}{\pgfqpoint{5.842476in}{2.836267in}}{\pgfqpoint{5.843634in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.844793in}{2.838583in}}{\pgfqpoint{5.845444in}{2.840155in}}{\pgfqpoint{5.845444in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.845444in}{2.843431in}}{\pgfqpoint{5.844793in}{2.845003in}}{\pgfqpoint{5.843634in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.842476in}{2.847319in}}{\pgfqpoint{5.840905in}{2.847970in}}{\pgfqpoint{5.839266in}{2.847970in}}%
\pgfpathcurveto{\pgfqpoint{5.837628in}{2.847970in}}{\pgfqpoint{5.836057in}{2.847319in}}{\pgfqpoint{5.834899in}{2.846161in}}%
\pgfpathcurveto{\pgfqpoint{5.833740in}{2.845003in}}{\pgfqpoint{5.833089in}{2.843431in}}{\pgfqpoint{5.833089in}{2.841793in}}%
\pgfpathcurveto{\pgfqpoint{5.833089in}{2.840155in}}{\pgfqpoint{5.833740in}{2.838583in}}{\pgfqpoint{5.834899in}{2.837425in}}%
\pgfpathcurveto{\pgfqpoint{5.836057in}{2.836267in}}{\pgfqpoint{5.837628in}{2.835616in}}{\pgfqpoint{5.839266in}{2.835616in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{2.835616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857100in}{2.441044in}}%
\pgfpathcurveto{\pgfqpoint{5.858738in}{2.441044in}}{\pgfqpoint{5.860310in}{2.441695in}}{\pgfqpoint{5.861468in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.862627in}{2.444012in}}{\pgfqpoint{5.863278in}{2.445583in}}{\pgfqpoint{5.863278in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.863278in}{2.448859in}}{\pgfqpoint{5.862627in}{2.450431in}}{\pgfqpoint{5.861468in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.860310in}{2.452748in}}{\pgfqpoint{5.858738in}{2.453398in}}{\pgfqpoint{5.857100in}{2.453398in}}%
\pgfpathcurveto{\pgfqpoint{5.855462in}{2.453398in}}{\pgfqpoint{5.853891in}{2.452748in}}{\pgfqpoint{5.852732in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.851574in}{2.450431in}}{\pgfqpoint{5.850923in}{2.448859in}}{\pgfqpoint{5.850923in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.850923in}{2.445583in}}{\pgfqpoint{5.851574in}{2.444012in}}{\pgfqpoint{5.852732in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.853891in}{2.441695in}}{\pgfqpoint{5.855462in}{2.441044in}}{\pgfqpoint{5.857100in}{2.441044in}}%
\pgfpathlineto{\pgfqpoint{5.857100in}{2.441044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874934in}{2.258821in}}%
\pgfpathcurveto{\pgfqpoint{5.876437in}{2.258821in}}{\pgfqpoint{5.877879in}{2.259418in}}{\pgfqpoint{5.878942in}{2.260481in}}%
\pgfpathcurveto{\pgfqpoint{5.880005in}{2.261544in}}{\pgfqpoint{5.880603in}{2.262986in}}{\pgfqpoint{5.880603in}{2.264490in}}%
\pgfpathcurveto{\pgfqpoint{5.880603in}{2.265993in}}{\pgfqpoint{5.880005in}{2.267435in}}{\pgfqpoint{5.878942in}{2.268498in}}%
\pgfpathcurveto{\pgfqpoint{5.877879in}{2.269561in}}{\pgfqpoint{5.876437in}{2.270158in}}{\pgfqpoint{5.874934in}{2.270158in}}%
\pgfpathcurveto{\pgfqpoint{5.873431in}{2.270158in}}{\pgfqpoint{5.871989in}{2.269561in}}{\pgfqpoint{5.870926in}{2.268498in}}%
\pgfpathcurveto{\pgfqpoint{5.869863in}{2.267435in}}{\pgfqpoint{5.869265in}{2.265993in}}{\pgfqpoint{5.869265in}{2.264490in}}%
\pgfpathcurveto{\pgfqpoint{5.869265in}{2.262986in}}{\pgfqpoint{5.869863in}{2.261544in}}{\pgfqpoint{5.870926in}{2.260481in}}%
\pgfpathcurveto{\pgfqpoint{5.871989in}{2.259418in}}{\pgfqpoint{5.873431in}{2.258821in}}{\pgfqpoint{5.874934in}{2.258821in}}%
\pgfpathlineto{\pgfqpoint{5.874934in}{2.258821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892768in}{2.441044in}}%
\pgfpathcurveto{\pgfqpoint{5.894406in}{2.441044in}}{\pgfqpoint{5.895977in}{2.441695in}}{\pgfqpoint{5.897136in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.898294in}{2.444012in}}{\pgfqpoint{5.898945in}{2.445583in}}{\pgfqpoint{5.898945in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.898945in}{2.448859in}}{\pgfqpoint{5.898294in}{2.450431in}}{\pgfqpoint{5.897136in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.895977in}{2.452748in}}{\pgfqpoint{5.894406in}{2.453398in}}{\pgfqpoint{5.892768in}{2.453398in}}%
\pgfpathcurveto{\pgfqpoint{5.891130in}{2.453398in}}{\pgfqpoint{5.889558in}{2.452748in}}{\pgfqpoint{5.888400in}{2.451589in}}%
\pgfpathcurveto{\pgfqpoint{5.887241in}{2.450431in}}{\pgfqpoint{5.886591in}{2.448859in}}{\pgfqpoint{5.886591in}{2.447221in}}%
\pgfpathcurveto{\pgfqpoint{5.886591in}{2.445583in}}{\pgfqpoint{5.887241in}{2.444012in}}{\pgfqpoint{5.888400in}{2.442853in}}%
\pgfpathcurveto{\pgfqpoint{5.889558in}{2.441695in}}{\pgfqpoint{5.891130in}{2.441044in}}{\pgfqpoint{5.892768in}{2.441044in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{2.441044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910602in}{2.595204in}}%
\pgfpathcurveto{\pgfqpoint{5.912404in}{2.595204in}}{\pgfqpoint{5.914133in}{2.595920in}}{\pgfqpoint{5.915407in}{2.597194in}}%
\pgfpathcurveto{\pgfqpoint{5.916682in}{2.598469in}}{\pgfqpoint{5.917398in}{2.600198in}}{\pgfqpoint{5.917398in}{2.602000in}}%
\pgfpathcurveto{\pgfqpoint{5.917398in}{2.603803in}}{\pgfqpoint{5.916682in}{2.605531in}}{\pgfqpoint{5.915407in}{2.606806in}}%
\pgfpathcurveto{\pgfqpoint{5.914133in}{2.608080in}}{\pgfqpoint{5.912404in}{2.608797in}}{\pgfqpoint{5.910602in}{2.608797in}}%
\pgfpathcurveto{\pgfqpoint{5.908799in}{2.608797in}}{\pgfqpoint{5.907070in}{2.608080in}}{\pgfqpoint{5.905796in}{2.606806in}}%
\pgfpathcurveto{\pgfqpoint{5.904521in}{2.605531in}}{\pgfqpoint{5.903805in}{2.603803in}}{\pgfqpoint{5.903805in}{2.602000in}}%
\pgfpathcurveto{\pgfqpoint{5.903805in}{2.600198in}}{\pgfqpoint{5.904521in}{2.598469in}}{\pgfqpoint{5.905796in}{2.597194in}}%
\pgfpathcurveto{\pgfqpoint{5.907070in}{2.595920in}}{\pgfqpoint{5.908799in}{2.595204in}}{\pgfqpoint{5.910602in}{2.595204in}}%
\pgfpathlineto{\pgfqpoint{5.910602in}{2.595204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928435in}{2.598340in}}%
\pgfpathcurveto{\pgfqpoint{5.929985in}{2.598340in}}{\pgfqpoint{5.931471in}{2.598955in}}{\pgfqpoint{5.932567in}{2.600051in}}%
\pgfpathcurveto{\pgfqpoint{5.933663in}{2.601147in}}{\pgfqpoint{5.934278in}{2.602633in}}{\pgfqpoint{5.934278in}{2.604183in}}%
\pgfpathcurveto{\pgfqpoint{5.934278in}{2.605732in}}{\pgfqpoint{5.933663in}{2.607219in}}{\pgfqpoint{5.932567in}{2.608314in}}%
\pgfpathcurveto{\pgfqpoint{5.931471in}{2.609410in}}{\pgfqpoint{5.929985in}{2.610026in}}{\pgfqpoint{5.928435in}{2.610026in}}%
\pgfpathcurveto{\pgfqpoint{5.926886in}{2.610026in}}{\pgfqpoint{5.925399in}{2.609410in}}{\pgfqpoint{5.924304in}{2.608314in}}%
\pgfpathcurveto{\pgfqpoint{5.923208in}{2.607219in}}{\pgfqpoint{5.922592in}{2.605732in}}{\pgfqpoint{5.922592in}{2.604183in}}%
\pgfpathcurveto{\pgfqpoint{5.922592in}{2.602633in}}{\pgfqpoint{5.923208in}{2.601147in}}{\pgfqpoint{5.924304in}{2.600051in}}%
\pgfpathcurveto{\pgfqpoint{5.925399in}{2.598955in}}{\pgfqpoint{5.926886in}{2.598340in}}{\pgfqpoint{5.928435in}{2.598340in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{2.598340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946269in}{2.647843in}}%
\pgfpathcurveto{\pgfqpoint{5.947819in}{2.647843in}}{\pgfqpoint{5.949305in}{2.648459in}}{\pgfqpoint{5.950401in}{2.649555in}}%
\pgfpathcurveto{\pgfqpoint{5.951497in}{2.650650in}}{\pgfqpoint{5.952112in}{2.652137in}}{\pgfqpoint{5.952112in}{2.653686in}}%
\pgfpathcurveto{\pgfqpoint{5.952112in}{2.655236in}}{\pgfqpoint{5.951497in}{2.656722in}}{\pgfqpoint{5.950401in}{2.657818in}}%
\pgfpathcurveto{\pgfqpoint{5.949305in}{2.658914in}}{\pgfqpoint{5.947819in}{2.659529in}}{\pgfqpoint{5.946269in}{2.659529in}}%
\pgfpathcurveto{\pgfqpoint{5.944720in}{2.659529in}}{\pgfqpoint{5.943233in}{2.658914in}}{\pgfqpoint{5.942137in}{2.657818in}}%
\pgfpathcurveto{\pgfqpoint{5.941042in}{2.656722in}}{\pgfqpoint{5.940426in}{2.655236in}}{\pgfqpoint{5.940426in}{2.653686in}}%
\pgfpathcurveto{\pgfqpoint{5.940426in}{2.652137in}}{\pgfqpoint{5.941042in}{2.650650in}}{\pgfqpoint{5.942137in}{2.649555in}}%
\pgfpathcurveto{\pgfqpoint{5.943233in}{2.648459in}}{\pgfqpoint{5.944720in}{2.647843in}}{\pgfqpoint{5.946269in}{2.647843in}}%
\pgfpathlineto{\pgfqpoint{5.946269in}{2.647843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964103in}{2.719708in}}%
\pgfpathcurveto{\pgfqpoint{5.965653in}{2.719708in}}{\pgfqpoint{5.967139in}{2.720323in}}{\pgfqpoint{5.968235in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.969330in}{2.722515in}}{\pgfqpoint{5.969946in}{2.724001in}}{\pgfqpoint{5.969946in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.969946in}{2.727100in}}{\pgfqpoint{5.969330in}{2.728587in}}{\pgfqpoint{5.968235in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.967139in}{2.730778in}}{\pgfqpoint{5.965653in}{2.731394in}}{\pgfqpoint{5.964103in}{2.731394in}}%
\pgfpathcurveto{\pgfqpoint{5.962553in}{2.731394in}}{\pgfqpoint{5.961067in}{2.730778in}}{\pgfqpoint{5.959971in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.958875in}{2.728587in}}{\pgfqpoint{5.958260in}{2.727100in}}{\pgfqpoint{5.958260in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.958260in}{2.724001in}}{\pgfqpoint{5.958875in}{2.722515in}}{\pgfqpoint{5.959971in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.961067in}{2.720323in}}{\pgfqpoint{5.962553in}{2.719708in}}{\pgfqpoint{5.964103in}{2.719708in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{2.719708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981937in}{2.719708in}}%
\pgfpathcurveto{\pgfqpoint{5.983486in}{2.719708in}}{\pgfqpoint{5.984973in}{2.720323in}}{\pgfqpoint{5.986068in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.987164in}{2.722515in}}{\pgfqpoint{5.987780in}{2.724001in}}{\pgfqpoint{5.987780in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.987780in}{2.727100in}}{\pgfqpoint{5.987164in}{2.728587in}}{\pgfqpoint{5.986068in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.984973in}{2.730778in}}{\pgfqpoint{5.983486in}{2.731394in}}{\pgfqpoint{5.981937in}{2.731394in}}%
\pgfpathcurveto{\pgfqpoint{5.980387in}{2.731394in}}{\pgfqpoint{5.978901in}{2.730778in}}{\pgfqpoint{5.977805in}{2.729683in}}%
\pgfpathcurveto{\pgfqpoint{5.976709in}{2.728587in}}{\pgfqpoint{5.976094in}{2.727100in}}{\pgfqpoint{5.976094in}{2.725551in}}%
\pgfpathcurveto{\pgfqpoint{5.976094in}{2.724001in}}{\pgfqpoint{5.976709in}{2.722515in}}{\pgfqpoint{5.977805in}{2.721419in}}%
\pgfpathcurveto{\pgfqpoint{5.978901in}{2.720323in}}{\pgfqpoint{5.980387in}{2.719708in}}{\pgfqpoint{5.981937in}{2.719708in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{2.719708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999770in}{2.813212in}}%
\pgfpathcurveto{\pgfqpoint{6.001177in}{2.813212in}}{\pgfqpoint{6.002526in}{2.813771in}}{\pgfqpoint{6.003520in}{2.814765in}}%
\pgfpathcurveto{\pgfqpoint{6.004514in}{2.815760in}}{\pgfqpoint{6.005073in}{2.817109in}}{\pgfqpoint{6.005073in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{6.005073in}{2.819921in}}{\pgfqpoint{6.004514in}{2.821270in}}{\pgfqpoint{6.003520in}{2.822264in}}%
\pgfpathcurveto{\pgfqpoint{6.002526in}{2.823259in}}{\pgfqpoint{6.001177in}{2.823817in}}{\pgfqpoint{5.999770in}{2.823817in}}%
\pgfpathcurveto{\pgfqpoint{5.998364in}{2.823817in}}{\pgfqpoint{5.997015in}{2.823259in}}{\pgfqpoint{5.996021in}{2.822264in}}%
\pgfpathcurveto{\pgfqpoint{5.995027in}{2.821270in}}{\pgfqpoint{5.994468in}{2.819921in}}{\pgfqpoint{5.994468in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{5.994468in}{2.817109in}}{\pgfqpoint{5.995027in}{2.815760in}}{\pgfqpoint{5.996021in}{2.814765in}}%
\pgfpathcurveto{\pgfqpoint{5.997015in}{2.813771in}}{\pgfqpoint{5.998364in}{2.813212in}}{\pgfqpoint{5.999770in}{2.813212in}}%
\pgfpathlineto{\pgfqpoint{5.999770in}{2.813212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017604in}{2.780550in}}%
\pgfpathcurveto{\pgfqpoint{6.018959in}{2.780550in}}{\pgfqpoint{6.020259in}{2.781088in}}{\pgfqpoint{6.021217in}{2.782047in}}%
\pgfpathcurveto{\pgfqpoint{6.022175in}{2.783005in}}{\pgfqpoint{6.022714in}{2.784305in}}{\pgfqpoint{6.022714in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{6.022714in}{2.787015in}}{\pgfqpoint{6.022175in}{2.788314in}}{\pgfqpoint{6.021217in}{2.789273in}}%
\pgfpathcurveto{\pgfqpoint{6.020259in}{2.790231in}}{\pgfqpoint{6.018959in}{2.790769in}}{\pgfqpoint{6.017604in}{2.790769in}}%
\pgfpathcurveto{\pgfqpoint{6.016249in}{2.790769in}}{\pgfqpoint{6.014949in}{2.790231in}}{\pgfqpoint{6.013991in}{2.789273in}}%
\pgfpathcurveto{\pgfqpoint{6.013033in}{2.788314in}}{\pgfqpoint{6.012495in}{2.787015in}}{\pgfqpoint{6.012495in}{2.785660in}}%
\pgfpathcurveto{\pgfqpoint{6.012495in}{2.784305in}}{\pgfqpoint{6.013033in}{2.783005in}}{\pgfqpoint{6.013991in}{2.782047in}}%
\pgfpathcurveto{\pgfqpoint{6.014949in}{2.781088in}}{\pgfqpoint{6.016249in}{2.780550in}}{\pgfqpoint{6.017604in}{2.780550in}}%
\pgfpathlineto{\pgfqpoint{6.017604in}{2.780550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035438in}{2.985007in}}%
\pgfpathcurveto{\pgfqpoint{6.036894in}{2.985007in}}{\pgfqpoint{6.038290in}{2.985585in}}{\pgfqpoint{6.039319in}{2.986615in}}%
\pgfpathcurveto{\pgfqpoint{6.040348in}{2.987644in}}{\pgfqpoint{6.040927in}{2.989040in}}{\pgfqpoint{6.040927in}{2.990496in}}%
\pgfpathcurveto{\pgfqpoint{6.040927in}{2.991951in}}{\pgfqpoint{6.040348in}{2.993347in}}{\pgfqpoint{6.039319in}{2.994377in}}%
\pgfpathcurveto{\pgfqpoint{6.038290in}{2.995406in}}{\pgfqpoint{6.036894in}{2.995984in}}{\pgfqpoint{6.035438in}{2.995984in}}%
\pgfpathcurveto{\pgfqpoint{6.033982in}{2.995984in}}{\pgfqpoint{6.032586in}{2.995406in}}{\pgfqpoint{6.031557in}{2.994377in}}%
\pgfpathcurveto{\pgfqpoint{6.030528in}{2.993347in}}{\pgfqpoint{6.029949in}{2.991951in}}{\pgfqpoint{6.029949in}{2.990496in}}%
\pgfpathcurveto{\pgfqpoint{6.029949in}{2.989040in}}{\pgfqpoint{6.030528in}{2.987644in}}{\pgfqpoint{6.031557in}{2.986615in}}%
\pgfpathcurveto{\pgfqpoint{6.032586in}{2.985585in}}{\pgfqpoint{6.033982in}{2.985007in}}{\pgfqpoint{6.035438in}{2.985007in}}%
\pgfpathlineto{\pgfqpoint{6.035438in}{2.985007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053272in}{2.998628in}}%
\pgfpathcurveto{\pgfqpoint{6.054775in}{2.998628in}}{\pgfqpoint{6.056217in}{2.999226in}}{\pgfqpoint{6.057280in}{3.000289in}}%
\pgfpathcurveto{\pgfqpoint{6.058343in}{3.001352in}}{\pgfqpoint{6.058940in}{3.002794in}}{\pgfqpoint{6.058940in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.058940in}{3.005800in}}{\pgfqpoint{6.058343in}{3.007242in}}{\pgfqpoint{6.057280in}{3.008305in}}%
\pgfpathcurveto{\pgfqpoint{6.056217in}{3.009368in}}{\pgfqpoint{6.054775in}{3.009966in}}{\pgfqpoint{6.053272in}{3.009966in}}%
\pgfpathcurveto{\pgfqpoint{6.051768in}{3.009966in}}{\pgfqpoint{6.050326in}{3.009368in}}{\pgfqpoint{6.049263in}{3.008305in}}%
\pgfpathcurveto{\pgfqpoint{6.048200in}{3.007242in}}{\pgfqpoint{6.047603in}{3.005800in}}{\pgfqpoint{6.047603in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.047603in}{3.002794in}}{\pgfqpoint{6.048200in}{3.001352in}}{\pgfqpoint{6.049263in}{3.000289in}}%
\pgfpathcurveto{\pgfqpoint{6.050326in}{2.999226in}}{\pgfqpoint{6.051768in}{2.998628in}}{\pgfqpoint{6.053272in}{2.998628in}}%
\pgfpathlineto{\pgfqpoint{6.053272in}{2.998628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071106in}{3.030404in}}%
\pgfpathcurveto{\pgfqpoint{6.072744in}{3.030404in}}{\pgfqpoint{6.074315in}{3.031054in}}{\pgfqpoint{6.075474in}{3.032213in}}%
\pgfpathcurveto{\pgfqpoint{6.076632in}{3.033371in}}{\pgfqpoint{6.077283in}{3.034943in}}{\pgfqpoint{6.077283in}{3.036581in}}%
\pgfpathcurveto{\pgfqpoint{6.077283in}{3.038219in}}{\pgfqpoint{6.076632in}{3.039790in}}{\pgfqpoint{6.075474in}{3.040949in}}%
\pgfpathcurveto{\pgfqpoint{6.074315in}{3.042107in}}{\pgfqpoint{6.072744in}{3.042758in}}{\pgfqpoint{6.071106in}{3.042758in}}%
\pgfpathcurveto{\pgfqpoint{6.069467in}{3.042758in}}{\pgfqpoint{6.067896in}{3.042107in}}{\pgfqpoint{6.066738in}{3.040949in}}%
\pgfpathcurveto{\pgfqpoint{6.065579in}{3.039790in}}{\pgfqpoint{6.064928in}{3.038219in}}{\pgfqpoint{6.064928in}{3.036581in}}%
\pgfpathcurveto{\pgfqpoint{6.064928in}{3.034943in}}{\pgfqpoint{6.065579in}{3.033371in}}{\pgfqpoint{6.066738in}{3.032213in}}%
\pgfpathcurveto{\pgfqpoint{6.067896in}{3.031054in}}{\pgfqpoint{6.069467in}{3.030404in}}{\pgfqpoint{6.071106in}{3.030404in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{3.030404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088939in}{2.980087in}}%
\pgfpathcurveto{\pgfqpoint{6.090781in}{2.980087in}}{\pgfqpoint{6.092547in}{2.980818in}}{\pgfqpoint{6.093848in}{2.982120in}}%
\pgfpathcurveto{\pgfqpoint{6.095150in}{2.983422in}}{\pgfqpoint{6.095882in}{2.985188in}}{\pgfqpoint{6.095882in}{2.987029in}}%
\pgfpathcurveto{\pgfqpoint{6.095882in}{2.988870in}}{\pgfqpoint{6.095150in}{2.990636in}}{\pgfqpoint{6.093848in}{2.991938in}}%
\pgfpathcurveto{\pgfqpoint{6.092547in}{2.993240in}}{\pgfqpoint{6.090781in}{2.993972in}}{\pgfqpoint{6.088939in}{2.993972in}}%
\pgfpathcurveto{\pgfqpoint{6.087098in}{2.993972in}}{\pgfqpoint{6.085332in}{2.993240in}}{\pgfqpoint{6.084030in}{2.991938in}}%
\pgfpathcurveto{\pgfqpoint{6.082728in}{2.990636in}}{\pgfqpoint{6.081997in}{2.988870in}}{\pgfqpoint{6.081997in}{2.987029in}}%
\pgfpathcurveto{\pgfqpoint{6.081997in}{2.985188in}}{\pgfqpoint{6.082728in}{2.983422in}}{\pgfqpoint{6.084030in}{2.982120in}}%
\pgfpathcurveto{\pgfqpoint{6.085332in}{2.980818in}}{\pgfqpoint{6.087098in}{2.980087in}}{\pgfqpoint{6.088939in}{2.980087in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{2.980087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106773in}{3.041171in}}%
\pgfpathcurveto{\pgfqpoint{6.108797in}{3.041171in}}{\pgfqpoint{6.110738in}{3.041975in}}{\pgfqpoint{6.112169in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.113601in}{3.044838in}}{\pgfqpoint{6.114405in}{3.046779in}}{\pgfqpoint{6.114405in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.114405in}{3.050827in}}{\pgfqpoint{6.113601in}{3.052768in}}{\pgfqpoint{6.112169in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.110738in}{3.055630in}}{\pgfqpoint{6.108797in}{3.056434in}}{\pgfqpoint{6.106773in}{3.056434in}}%
\pgfpathcurveto{\pgfqpoint{6.104749in}{3.056434in}}{\pgfqpoint{6.102808in}{3.055630in}}{\pgfqpoint{6.101377in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.099946in}{3.052768in}}{\pgfqpoint{6.099141in}{3.050827in}}{\pgfqpoint{6.099141in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.099141in}{3.046779in}}{\pgfqpoint{6.099946in}{3.044838in}}{\pgfqpoint{6.101377in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.102808in}{3.041975in}}{\pgfqpoint{6.104749in}{3.041171in}}{\pgfqpoint{6.106773in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{3.041171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124607in}{3.041171in}}%
\pgfpathcurveto{\pgfqpoint{6.126631in}{3.041171in}}{\pgfqpoint{6.128572in}{3.041975in}}{\pgfqpoint{6.130003in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.131434in}{3.044838in}}{\pgfqpoint{6.132238in}{3.046779in}}{\pgfqpoint{6.132238in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.132238in}{3.050827in}}{\pgfqpoint{6.131434in}{3.052768in}}{\pgfqpoint{6.130003in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.128572in}{3.055630in}}{\pgfqpoint{6.126631in}{3.056434in}}{\pgfqpoint{6.124607in}{3.056434in}}%
\pgfpathcurveto{\pgfqpoint{6.122583in}{3.056434in}}{\pgfqpoint{6.120642in}{3.055630in}}{\pgfqpoint{6.119210in}{3.054199in}}%
\pgfpathcurveto{\pgfqpoint{6.117779in}{3.052768in}}{\pgfqpoint{6.116975in}{3.050827in}}{\pgfqpoint{6.116975in}{3.048803in}}%
\pgfpathcurveto{\pgfqpoint{6.116975in}{3.046779in}}{\pgfqpoint{6.117779in}{3.044838in}}{\pgfqpoint{6.119210in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{6.120642in}{3.041975in}}{\pgfqpoint{6.122583in}{3.041171in}}{\pgfqpoint{6.124607in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{6.124607in}{3.041171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142441in}{3.100972in}}%
\pgfpathcurveto{\pgfqpoint{6.144203in}{3.100972in}}{\pgfqpoint{6.145894in}{3.101672in}}{\pgfqpoint{6.147141in}{3.102918in}}%
\pgfpathcurveto{\pgfqpoint{6.148387in}{3.104165in}}{\pgfqpoint{6.149088in}{3.105856in}}{\pgfqpoint{6.149088in}{3.107619in}}%
\pgfpathcurveto{\pgfqpoint{6.149088in}{3.109381in}}{\pgfqpoint{6.148387in}{3.111072in}}{\pgfqpoint{6.147141in}{3.112319in}}%
\pgfpathcurveto{\pgfqpoint{6.145894in}{3.113565in}}{\pgfqpoint{6.144203in}{3.114266in}}{\pgfqpoint{6.142441in}{3.114266in}}%
\pgfpathcurveto{\pgfqpoint{6.140678in}{3.114266in}}{\pgfqpoint{6.138987in}{3.113565in}}{\pgfqpoint{6.137740in}{3.112319in}}%
\pgfpathcurveto{\pgfqpoint{6.136494in}{3.111072in}}{\pgfqpoint{6.135794in}{3.109381in}}{\pgfqpoint{6.135794in}{3.107619in}}%
\pgfpathcurveto{\pgfqpoint{6.135794in}{3.105856in}}{\pgfqpoint{6.136494in}{3.104165in}}{\pgfqpoint{6.137740in}{3.102918in}}%
\pgfpathcurveto{\pgfqpoint{6.138987in}{3.101672in}}{\pgfqpoint{6.140678in}{3.100972in}}{\pgfqpoint{6.142441in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{6.142441in}{3.100972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160274in}{3.091798in}}%
\pgfpathcurveto{\pgfqpoint{6.161955in}{3.091798in}}{\pgfqpoint{6.163567in}{3.092466in}}{\pgfqpoint{6.164756in}{3.093654in}}%
\pgfpathcurveto{\pgfqpoint{6.165944in}{3.094843in}}{\pgfqpoint{6.166612in}{3.096455in}}{\pgfqpoint{6.166612in}{3.098136in}}%
\pgfpathcurveto{\pgfqpoint{6.166612in}{3.099817in}}{\pgfqpoint{6.165944in}{3.101429in}}{\pgfqpoint{6.164756in}{3.102617in}}%
\pgfpathcurveto{\pgfqpoint{6.163567in}{3.103806in}}{\pgfqpoint{6.161955in}{3.104473in}}{\pgfqpoint{6.160274in}{3.104473in}}%
\pgfpathcurveto{\pgfqpoint{6.158594in}{3.104473in}}{\pgfqpoint{6.156981in}{3.103806in}}{\pgfqpoint{6.155793in}{3.102617in}}%
\pgfpathcurveto{\pgfqpoint{6.154604in}{3.101429in}}{\pgfqpoint{6.153937in}{3.099817in}}{\pgfqpoint{6.153937in}{3.098136in}}%
\pgfpathcurveto{\pgfqpoint{6.153937in}{3.096455in}}{\pgfqpoint{6.154604in}{3.094843in}}{\pgfqpoint{6.155793in}{3.093654in}}%
\pgfpathcurveto{\pgfqpoint{6.156981in}{3.092466in}}{\pgfqpoint{6.158594in}{3.091798in}}{\pgfqpoint{6.160274in}{3.091798in}}%
\pgfpathlineto{\pgfqpoint{6.160274in}{3.091798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178108in}{3.065467in}}%
\pgfpathcurveto{\pgfqpoint{6.179789in}{3.065467in}}{\pgfqpoint{6.181401in}{3.066135in}}{\pgfqpoint{6.182590in}{3.067324in}}%
\pgfpathcurveto{\pgfqpoint{6.183778in}{3.068512in}}{\pgfqpoint{6.184446in}{3.070124in}}{\pgfqpoint{6.184446in}{3.071805in}}%
\pgfpathcurveto{\pgfqpoint{6.184446in}{3.073486in}}{\pgfqpoint{6.183778in}{3.075098in}}{\pgfqpoint{6.182590in}{3.076287in}}%
\pgfpathcurveto{\pgfqpoint{6.181401in}{3.077475in}}{\pgfqpoint{6.179789in}{3.078143in}}{\pgfqpoint{6.178108in}{3.078143in}}%
\pgfpathcurveto{\pgfqpoint{6.176427in}{3.078143in}}{\pgfqpoint{6.174815in}{3.077475in}}{\pgfqpoint{6.173627in}{3.076287in}}%
\pgfpathcurveto{\pgfqpoint{6.172438in}{3.075098in}}{\pgfqpoint{6.171770in}{3.073486in}}{\pgfqpoint{6.171770in}{3.071805in}}%
\pgfpathcurveto{\pgfqpoint{6.171770in}{3.070124in}}{\pgfqpoint{6.172438in}{3.068512in}}{\pgfqpoint{6.173627in}{3.067324in}}%
\pgfpathcurveto{\pgfqpoint{6.174815in}{3.066135in}}{\pgfqpoint{6.176427in}{3.065467in}}{\pgfqpoint{6.178108in}{3.065467in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{3.065467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195942in}{3.071614in}}%
\pgfpathcurveto{\pgfqpoint{6.197664in}{3.071614in}}{\pgfqpoint{6.199316in}{3.072298in}}{\pgfqpoint{6.200534in}{3.073516in}}%
\pgfpathcurveto{\pgfqpoint{6.201752in}{3.074734in}}{\pgfqpoint{6.202436in}{3.076386in}}{\pgfqpoint{6.202436in}{3.078108in}}%
\pgfpathcurveto{\pgfqpoint{6.202436in}{3.079831in}}{\pgfqpoint{6.201752in}{3.081483in}}{\pgfqpoint{6.200534in}{3.082700in}}%
\pgfpathcurveto{\pgfqpoint{6.199316in}{3.083918in}}{\pgfqpoint{6.197664in}{3.084603in}}{\pgfqpoint{6.195942in}{3.084603in}}%
\pgfpathcurveto{\pgfqpoint{6.194220in}{3.084603in}}{\pgfqpoint{6.192568in}{3.083918in}}{\pgfqpoint{6.191350in}{3.082700in}}%
\pgfpathcurveto{\pgfqpoint{6.190132in}{3.081483in}}{\pgfqpoint{6.189448in}{3.079831in}}{\pgfqpoint{6.189448in}{3.078108in}}%
\pgfpathcurveto{\pgfqpoint{6.189448in}{3.076386in}}{\pgfqpoint{6.190132in}{3.074734in}}{\pgfqpoint{6.191350in}{3.073516in}}%
\pgfpathcurveto{\pgfqpoint{6.192568in}{3.072298in}}{\pgfqpoint{6.194220in}{3.071614in}}{\pgfqpoint{6.195942in}{3.071614in}}%
\pgfpathlineto{\pgfqpoint{6.195942in}{3.071614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213776in}{2.997959in}}%
\pgfpathcurveto{\pgfqpoint{6.215456in}{2.997959in}}{\pgfqpoint{6.217069in}{2.998627in}}{\pgfqpoint{6.218257in}{2.999816in}}%
\pgfpathcurveto{\pgfqpoint{6.219446in}{3.001004in}}{\pgfqpoint{6.220113in}{3.002616in}}{\pgfqpoint{6.220113in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.220113in}{3.005978in}}{\pgfqpoint{6.219446in}{3.007590in}}{\pgfqpoint{6.218257in}{3.008778in}}%
\pgfpathcurveto{\pgfqpoint{6.217069in}{3.009967in}}{\pgfqpoint{6.215456in}{3.010635in}}{\pgfqpoint{6.213776in}{3.010635in}}%
\pgfpathcurveto{\pgfqpoint{6.212095in}{3.010635in}}{\pgfqpoint{6.210483in}{3.009967in}}{\pgfqpoint{6.209294in}{3.008778in}}%
\pgfpathcurveto{\pgfqpoint{6.208106in}{3.007590in}}{\pgfqpoint{6.207438in}{3.005978in}}{\pgfqpoint{6.207438in}{3.004297in}}%
\pgfpathcurveto{\pgfqpoint{6.207438in}{3.002616in}}{\pgfqpoint{6.208106in}{3.001004in}}{\pgfqpoint{6.209294in}{2.999816in}}%
\pgfpathcurveto{\pgfqpoint{6.210483in}{2.998627in}}{\pgfqpoint{6.212095in}{2.997959in}}{\pgfqpoint{6.213776in}{2.997959in}}%
\pgfpathlineto{\pgfqpoint{6.213776in}{2.997959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{2.987232in}}%
\pgfpathcurveto{\pgfqpoint{6.233248in}{2.987232in}}{\pgfqpoint{6.234819in}{2.987883in}}{\pgfqpoint{6.235977in}{2.989042in}}%
\pgfpathcurveto{\pgfqpoint{6.237136in}{2.990200in}}{\pgfqpoint{6.237787in}{2.991771in}}{\pgfqpoint{6.237787in}{2.993410in}}%
\pgfpathcurveto{\pgfqpoint{6.237787in}{2.995048in}}{\pgfqpoint{6.237136in}{2.996619in}}{\pgfqpoint{6.235977in}{2.997778in}}%
\pgfpathcurveto{\pgfqpoint{6.234819in}{2.998936in}}{\pgfqpoint{6.233248in}{2.999587in}}{\pgfqpoint{6.231609in}{2.999587in}}%
\pgfpathcurveto{\pgfqpoint{6.229971in}{2.999587in}}{\pgfqpoint{6.228400in}{2.998936in}}{\pgfqpoint{6.227242in}{2.997778in}}%
\pgfpathcurveto{\pgfqpoint{6.226083in}{2.996619in}}{\pgfqpoint{6.225432in}{2.995048in}}{\pgfqpoint{6.225432in}{2.993410in}}%
\pgfpathcurveto{\pgfqpoint{6.225432in}{2.991771in}}{\pgfqpoint{6.226083in}{2.990200in}}{\pgfqpoint{6.227242in}{2.989042in}}%
\pgfpathcurveto{\pgfqpoint{6.228400in}{2.987883in}}{\pgfqpoint{6.229971in}{2.987232in}}{\pgfqpoint{6.231609in}{2.987232in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{2.987232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.311207in}}%
\pgfpathcurveto{\pgfqpoint{3.619949in}{2.311207in}}{\pgfqpoint{3.629449in}{2.315142in}}{\pgfqpoint{3.636453in}{2.322146in}}%
\pgfpathcurveto{\pgfqpoint{3.643456in}{2.329149in}}{\pgfqpoint{3.647391in}{2.338649in}}{\pgfqpoint{3.647391in}{2.348554in}}%
\pgfpathcurveto{\pgfqpoint{3.647391in}{2.358458in}}{\pgfqpoint{3.643456in}{2.367958in}}{\pgfqpoint{3.636453in}{2.374961in}}%
\pgfpathcurveto{\pgfqpoint{3.629449in}{2.381965in}}{\pgfqpoint{3.619949in}{2.385900in}}{\pgfqpoint{3.610045in}{2.385900in}}%
\pgfpathcurveto{\pgfqpoint{3.600141in}{2.385900in}}{\pgfqpoint{3.590641in}{2.381965in}}{\pgfqpoint{3.583637in}{2.374961in}}%
\pgfpathcurveto{\pgfqpoint{3.576634in}{2.367958in}}{\pgfqpoint{3.572699in}{2.358458in}}{\pgfqpoint{3.572699in}{2.348554in}}%
\pgfpathcurveto{\pgfqpoint{3.572699in}{2.338649in}}{\pgfqpoint{3.576634in}{2.329149in}}{\pgfqpoint{3.583637in}{2.322146in}}%
\pgfpathcurveto{\pgfqpoint{3.590641in}{2.315142in}}{\pgfqpoint{3.600141in}{2.311207in}}{\pgfqpoint{3.610045in}{2.311207in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{2.311207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{2.354418in}}%
\pgfpathcurveto{\pgfqpoint{3.649270in}{2.354418in}}{\pgfqpoint{3.669787in}{2.362917in}}{\pgfqpoint{3.684913in}{2.378043in}}%
\pgfpathcurveto{\pgfqpoint{3.700039in}{2.393168in}}{\pgfqpoint{3.708537in}{2.413686in}}{\pgfqpoint{3.708537in}{2.435077in}}%
\pgfpathcurveto{\pgfqpoint{3.708537in}{2.456468in}}{\pgfqpoint{3.700039in}{2.476985in}}{\pgfqpoint{3.684913in}{2.492111in}}%
\pgfpathcurveto{\pgfqpoint{3.669787in}{2.507237in}}{\pgfqpoint{3.649270in}{2.515735in}}{\pgfqpoint{3.627879in}{2.515735in}}%
\pgfpathcurveto{\pgfqpoint{3.606488in}{2.515735in}}{\pgfqpoint{3.585970in}{2.507237in}}{\pgfqpoint{3.570844in}{2.492111in}}%
\pgfpathcurveto{\pgfqpoint{3.555719in}{2.476985in}}{\pgfqpoint{3.547220in}{2.456468in}}{\pgfqpoint{3.547220in}{2.435077in}}%
\pgfpathcurveto{\pgfqpoint{3.547220in}{2.413686in}}{\pgfqpoint{3.555719in}{2.393168in}}{\pgfqpoint{3.570844in}{2.378043in}}%
\pgfpathcurveto{\pgfqpoint{3.585970in}{2.362917in}}{\pgfqpoint{3.606488in}{2.354418in}}{\pgfqpoint{3.627879in}{2.354418in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{2.354418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{2.426953in}}%
\pgfpathcurveto{\pgfqpoint{3.661435in}{2.426953in}}{\pgfqpoint{3.676516in}{2.433200in}}{\pgfqpoint{3.687634in}{2.444318in}}%
\pgfpathcurveto{\pgfqpoint{3.698752in}{2.455435in}}{\pgfqpoint{3.704999in}{2.470516in}}{\pgfqpoint{3.704999in}{2.486239in}}%
\pgfpathcurveto{\pgfqpoint{3.704999in}{2.501962in}}{\pgfqpoint{3.698752in}{2.517043in}}{\pgfqpoint{3.687634in}{2.528161in}}%
\pgfpathcurveto{\pgfqpoint{3.676516in}{2.539279in}}{\pgfqpoint{3.661435in}{2.545525in}}{\pgfqpoint{3.645713in}{2.545525in}}%
\pgfpathcurveto{\pgfqpoint{3.629990in}{2.545525in}}{\pgfqpoint{3.614909in}{2.539279in}}{\pgfqpoint{3.603791in}{2.528161in}}%
\pgfpathcurveto{\pgfqpoint{3.592673in}{2.517043in}}{\pgfqpoint{3.586426in}{2.501962in}}{\pgfqpoint{3.586426in}{2.486239in}}%
\pgfpathcurveto{\pgfqpoint{3.586426in}{2.470516in}}{\pgfqpoint{3.592673in}{2.455435in}}{\pgfqpoint{3.603791in}{2.444318in}}%
\pgfpathcurveto{\pgfqpoint{3.614909in}{2.433200in}}{\pgfqpoint{3.629990in}{2.426953in}}{\pgfqpoint{3.645713in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{2.426953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{2.426364in}}%
\pgfpathcurveto{\pgfqpoint{3.675324in}{2.426364in}}{\pgfqpoint{3.686621in}{2.431043in}}{\pgfqpoint{3.694950in}{2.439372in}}%
\pgfpathcurveto{\pgfqpoint{3.703278in}{2.447700in}}{\pgfqpoint{3.707957in}{2.458997in}}{\pgfqpoint{3.707957in}{2.470775in}}%
\pgfpathcurveto{\pgfqpoint{3.707957in}{2.482553in}}{\pgfqpoint{3.703278in}{2.493850in}}{\pgfqpoint{3.694950in}{2.502178in}}%
\pgfpathcurveto{\pgfqpoint{3.686621in}{2.510507in}}{\pgfqpoint{3.675324in}{2.515186in}}{\pgfqpoint{3.663546in}{2.515186in}}%
\pgfpathcurveto{\pgfqpoint{3.651768in}{2.515186in}}{\pgfqpoint{3.640471in}{2.510507in}}{\pgfqpoint{3.632143in}{2.502178in}}%
\pgfpathcurveto{\pgfqpoint{3.623815in}{2.493850in}}{\pgfqpoint{3.619135in}{2.482553in}}{\pgfqpoint{3.619135in}{2.470775in}}%
\pgfpathcurveto{\pgfqpoint{3.619135in}{2.458997in}}{\pgfqpoint{3.623815in}{2.447700in}}{\pgfqpoint{3.632143in}{2.439372in}}%
\pgfpathcurveto{\pgfqpoint{3.640471in}{2.431043in}}{\pgfqpoint{3.651768in}{2.426364in}}{\pgfqpoint{3.663546in}{2.426364in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{2.426364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{2.275409in}}%
\pgfpathcurveto{\pgfqpoint{3.694695in}{2.275409in}}{\pgfqpoint{3.707467in}{2.280699in}}{\pgfqpoint{3.716882in}{2.290114in}}%
\pgfpathcurveto{\pgfqpoint{3.726298in}{2.299530in}}{\pgfqpoint{3.731588in}{2.312302in}}{\pgfqpoint{3.731588in}{2.325617in}}%
\pgfpathcurveto{\pgfqpoint{3.731588in}{2.338932in}}{\pgfqpoint{3.726298in}{2.351704in}}{\pgfqpoint{3.716882in}{2.361119in}}%
\pgfpathcurveto{\pgfqpoint{3.707467in}{2.370535in}}{\pgfqpoint{3.694695in}{2.375825in}}{\pgfqpoint{3.681380in}{2.375825in}}%
\pgfpathcurveto{\pgfqpoint{3.668065in}{2.375825in}}{\pgfqpoint{3.655293in}{2.370535in}}{\pgfqpoint{3.645878in}{2.361119in}}%
\pgfpathcurveto{\pgfqpoint{3.636462in}{2.351704in}}{\pgfqpoint{3.631172in}{2.338932in}}{\pgfqpoint{3.631172in}{2.325617in}}%
\pgfpathcurveto{\pgfqpoint{3.631172in}{2.312302in}}{\pgfqpoint{3.636462in}{2.299530in}}{\pgfqpoint{3.645878in}{2.290114in}}%
\pgfpathcurveto{\pgfqpoint{3.655293in}{2.280699in}}{\pgfqpoint{3.668065in}{2.275409in}}{\pgfqpoint{3.681380in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{2.275409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{2.193236in}}%
\pgfpathcurveto{\pgfqpoint{3.709787in}{2.193236in}}{\pgfqpoint{3.719929in}{2.197437in}}{\pgfqpoint{3.727405in}{2.204913in}}%
\pgfpathcurveto{\pgfqpoint{3.734882in}{2.212390in}}{\pgfqpoint{3.739083in}{2.222531in}}{\pgfqpoint{3.739083in}{2.233105in}}%
\pgfpathcurveto{\pgfqpoint{3.739083in}{2.243678in}}{\pgfqpoint{3.734882in}{2.253820in}}{\pgfqpoint{3.727405in}{2.261296in}}%
\pgfpathcurveto{\pgfqpoint{3.719929in}{2.268773in}}{\pgfqpoint{3.709787in}{2.272973in}}{\pgfqpoint{3.699214in}{2.272973in}}%
\pgfpathcurveto{\pgfqpoint{3.688641in}{2.272973in}}{\pgfqpoint{3.678499in}{2.268773in}}{\pgfqpoint{3.671022in}{2.261296in}}%
\pgfpathcurveto{\pgfqpoint{3.663546in}{2.253820in}}{\pgfqpoint{3.659345in}{2.243678in}}{\pgfqpoint{3.659345in}{2.233105in}}%
\pgfpathcurveto{\pgfqpoint{3.659345in}{2.222531in}}{\pgfqpoint{3.663546in}{2.212390in}}{\pgfqpoint{3.671022in}{2.204913in}}%
\pgfpathcurveto{\pgfqpoint{3.678499in}{2.197437in}}{\pgfqpoint{3.688641in}{2.193236in}}{\pgfqpoint{3.699214in}{2.193236in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{2.193236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{2.230871in}}%
\pgfpathcurveto{\pgfqpoint{3.725465in}{2.230871in}}{\pgfqpoint{3.733539in}{2.234215in}}{\pgfqpoint{3.739491in}{2.240167in}}%
\pgfpathcurveto{\pgfqpoint{3.745443in}{2.246120in}}{\pgfqpoint{3.748788in}{2.254193in}}{\pgfqpoint{3.748788in}{2.262611in}}%
\pgfpathcurveto{\pgfqpoint{3.748788in}{2.271029in}}{\pgfqpoint{3.745443in}{2.279103in}}{\pgfqpoint{3.739491in}{2.285055in}}%
\pgfpathcurveto{\pgfqpoint{3.733539in}{2.291007in}}{\pgfqpoint{3.725465in}{2.294351in}}{\pgfqpoint{3.717048in}{2.294351in}}%
\pgfpathcurveto{\pgfqpoint{3.708630in}{2.294351in}}{\pgfqpoint{3.700556in}{2.291007in}}{\pgfqpoint{3.694604in}{2.285055in}}%
\pgfpathcurveto{\pgfqpoint{3.688652in}{2.279103in}}{\pgfqpoint{3.685307in}{2.271029in}}{\pgfqpoint{3.685307in}{2.262611in}}%
\pgfpathcurveto{\pgfqpoint{3.685307in}{2.254193in}}{\pgfqpoint{3.688652in}{2.246120in}}{\pgfqpoint{3.694604in}{2.240167in}}%
\pgfpathcurveto{\pgfqpoint{3.700556in}{2.234215in}}{\pgfqpoint{3.708630in}{2.230871in}}{\pgfqpoint{3.717048in}{2.230871in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{2.230871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{2.309310in}}%
\pgfpathcurveto{\pgfqpoint{3.744786in}{2.309310in}}{\pgfqpoint{3.754286in}{2.313245in}}{\pgfqpoint{3.761289in}{2.320248in}}%
\pgfpathcurveto{\pgfqpoint{3.768293in}{2.327252in}}{\pgfqpoint{3.772228in}{2.336752in}}{\pgfqpoint{3.772228in}{2.346656in}}%
\pgfpathcurveto{\pgfqpoint{3.772228in}{2.356560in}}{\pgfqpoint{3.768293in}{2.366060in}}{\pgfqpoint{3.761289in}{2.373064in}}%
\pgfpathcurveto{\pgfqpoint{3.754286in}{2.380067in}}{\pgfqpoint{3.744786in}{2.384002in}}{\pgfqpoint{3.734881in}{2.384002in}}%
\pgfpathcurveto{\pgfqpoint{3.724977in}{2.384002in}}{\pgfqpoint{3.715477in}{2.380067in}}{\pgfqpoint{3.708474in}{2.373064in}}%
\pgfpathcurveto{\pgfqpoint{3.701470in}{2.366060in}}{\pgfqpoint{3.697535in}{2.356560in}}{\pgfqpoint{3.697535in}{2.346656in}}%
\pgfpathcurveto{\pgfqpoint{3.697535in}{2.336752in}}{\pgfqpoint{3.701470in}{2.327252in}}{\pgfqpoint{3.708474in}{2.320248in}}%
\pgfpathcurveto{\pgfqpoint{3.715477in}{2.313245in}}{\pgfqpoint{3.724977in}{2.309310in}}{\pgfqpoint{3.734881in}{2.309310in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{2.309310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{2.269920in}}%
\pgfpathcurveto{\pgfqpoint{3.761299in}{2.269920in}}{\pgfqpoint{3.769533in}{2.273331in}}{\pgfqpoint{3.775603in}{2.279401in}}%
\pgfpathcurveto{\pgfqpoint{3.781673in}{2.285471in}}{\pgfqpoint{3.785084in}{2.293705in}}{\pgfqpoint{3.785084in}{2.302289in}}%
\pgfpathcurveto{\pgfqpoint{3.785084in}{2.310873in}}{\pgfqpoint{3.781673in}{2.319107in}}{\pgfqpoint{3.775603in}{2.325177in}}%
\pgfpathcurveto{\pgfqpoint{3.769533in}{2.331247in}}{\pgfqpoint{3.761299in}{2.334658in}}{\pgfqpoint{3.752715in}{2.334658in}}%
\pgfpathcurveto{\pgfqpoint{3.744131in}{2.334658in}}{\pgfqpoint{3.735897in}{2.331247in}}{\pgfqpoint{3.729827in}{2.325177in}}%
\pgfpathcurveto{\pgfqpoint{3.723757in}{2.319107in}}{\pgfqpoint{3.720346in}{2.310873in}}{\pgfqpoint{3.720346in}{2.302289in}}%
\pgfpathcurveto{\pgfqpoint{3.720346in}{2.293705in}}{\pgfqpoint{3.723757in}{2.285471in}}{\pgfqpoint{3.729827in}{2.279401in}}%
\pgfpathcurveto{\pgfqpoint{3.735897in}{2.273331in}}{\pgfqpoint{3.744131in}{2.269920in}}{\pgfqpoint{3.752715in}{2.269920in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{2.269920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{2.154024in}}%
\pgfpathcurveto{\pgfqpoint{3.777714in}{2.154024in}}{\pgfqpoint{3.784586in}{2.156871in}}{\pgfqpoint{3.789652in}{2.161937in}}%
\pgfpathcurveto{\pgfqpoint{3.794718in}{2.167003in}}{\pgfqpoint{3.797564in}{2.173875in}}{\pgfqpoint{3.797564in}{2.181040in}}%
\pgfpathcurveto{\pgfqpoint{3.797564in}{2.188204in}}{\pgfqpoint{3.794718in}{2.195076in}}{\pgfqpoint{3.789652in}{2.200142in}}%
\pgfpathcurveto{\pgfqpoint{3.784586in}{2.205208in}}{\pgfqpoint{3.777714in}{2.208055in}}{\pgfqpoint{3.770549in}{2.208055in}}%
\pgfpathcurveto{\pgfqpoint{3.763384in}{2.208055in}}{\pgfqpoint{3.756512in}{2.205208in}}{\pgfqpoint{3.751446in}{2.200142in}}%
\pgfpathcurveto{\pgfqpoint{3.746380in}{2.195076in}}{\pgfqpoint{3.743534in}{2.188204in}}{\pgfqpoint{3.743534in}{2.181040in}}%
\pgfpathcurveto{\pgfqpoint{3.743534in}{2.173875in}}{\pgfqpoint{3.746380in}{2.167003in}}{\pgfqpoint{3.751446in}{2.161937in}}%
\pgfpathcurveto{\pgfqpoint{3.756512in}{2.156871in}}{\pgfqpoint{3.763384in}{2.154024in}}{\pgfqpoint{3.770549in}{2.154024in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{2.154024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{2.175362in}}%
\pgfpathcurveto{\pgfqpoint{3.794374in}{2.175362in}}{\pgfqpoint{3.800121in}{2.177742in}}{\pgfqpoint{3.804358in}{2.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.808595in}{2.186216in}}{\pgfqpoint{3.810976in}{2.191963in}}{\pgfqpoint{3.810976in}{2.197954in}}%
\pgfpathcurveto{\pgfqpoint{3.810976in}{2.203946in}}{\pgfqpoint{3.808595in}{2.209693in}}{\pgfqpoint{3.804358in}{2.213930in}}%
\pgfpathcurveto{\pgfqpoint{3.800121in}{2.218167in}}{\pgfqpoint{3.794374in}{2.220547in}}{\pgfqpoint{3.788383in}{2.220547in}}%
\pgfpathcurveto{\pgfqpoint{3.782391in}{2.220547in}}{\pgfqpoint{3.776644in}{2.218167in}}{\pgfqpoint{3.772407in}{2.213930in}}%
\pgfpathcurveto{\pgfqpoint{3.768170in}{2.209693in}}{\pgfqpoint{3.765790in}{2.203946in}}{\pgfqpoint{3.765790in}{2.197954in}}%
\pgfpathcurveto{\pgfqpoint{3.765790in}{2.191963in}}{\pgfqpoint{3.768170in}{2.186216in}}{\pgfqpoint{3.772407in}{2.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.776644in}{2.177742in}}{\pgfqpoint{3.782391in}{2.175362in}}{\pgfqpoint{3.788383in}{2.175362in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{2.175362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{2.153568in}}%
\pgfpathcurveto{\pgfqpoint{3.813214in}{2.153568in}}{\pgfqpoint{3.819926in}{2.156348in}}{\pgfqpoint{3.824875in}{2.161297in}}%
\pgfpathcurveto{\pgfqpoint{3.829823in}{2.166245in}}{\pgfqpoint{3.832603in}{2.172957in}}{\pgfqpoint{3.832603in}{2.179955in}}%
\pgfpathcurveto{\pgfqpoint{3.832603in}{2.186953in}}{\pgfqpoint{3.829823in}{2.193665in}}{\pgfqpoint{3.824875in}{2.198613in}}%
\pgfpathcurveto{\pgfqpoint{3.819926in}{2.203561in}}{\pgfqpoint{3.813214in}{2.206341in}}{\pgfqpoint{3.806216in}{2.206341in}}%
\pgfpathcurveto{\pgfqpoint{3.799219in}{2.206341in}}{\pgfqpoint{3.792507in}{2.203561in}}{\pgfqpoint{3.787558in}{2.198613in}}%
\pgfpathcurveto{\pgfqpoint{3.782610in}{2.193665in}}{\pgfqpoint{3.779830in}{2.186953in}}{\pgfqpoint{3.779830in}{2.179955in}}%
\pgfpathcurveto{\pgfqpoint{3.779830in}{2.172957in}}{\pgfqpoint{3.782610in}{2.166245in}}{\pgfqpoint{3.787558in}{2.161297in}}%
\pgfpathcurveto{\pgfqpoint{3.792507in}{2.156348in}}{\pgfqpoint{3.799219in}{2.153568in}}{\pgfqpoint{3.806216in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{2.153568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{1.995382in}}%
\pgfpathcurveto{\pgfqpoint{3.830337in}{1.995382in}}{\pgfqpoint{3.836367in}{1.997880in}}{\pgfqpoint{3.840812in}{2.002325in}}%
\pgfpathcurveto{\pgfqpoint{3.845258in}{2.006771in}}{\pgfqpoint{3.847755in}{2.012801in}}{\pgfqpoint{3.847755in}{2.019087in}}%
\pgfpathcurveto{\pgfqpoint{3.847755in}{2.025374in}}{\pgfqpoint{3.845258in}{2.031404in}}{\pgfqpoint{3.840812in}{2.035849in}}%
\pgfpathcurveto{\pgfqpoint{3.836367in}{2.040295in}}{\pgfqpoint{3.830337in}{2.042792in}}{\pgfqpoint{3.824050in}{2.042792in}}%
\pgfpathcurveto{\pgfqpoint{3.817764in}{2.042792in}}{\pgfqpoint{3.811734in}{2.040295in}}{\pgfqpoint{3.807288in}{2.035849in}}%
\pgfpathcurveto{\pgfqpoint{3.802843in}{2.031404in}}{\pgfqpoint{3.800345in}{2.025374in}}{\pgfqpoint{3.800345in}{2.019087in}}%
\pgfpathcurveto{\pgfqpoint{3.800345in}{2.012801in}}{\pgfqpoint{3.802843in}{2.006771in}}{\pgfqpoint{3.807288in}{2.002325in}}%
\pgfpathcurveto{\pgfqpoint{3.811734in}{1.997880in}}{\pgfqpoint{3.817764in}{1.995382in}}{\pgfqpoint{3.824050in}{1.995382in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{1.995382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{2.182707in}}%
\pgfpathcurveto{\pgfqpoint{3.848019in}{2.182707in}}{\pgfqpoint{3.853903in}{2.185144in}}{\pgfqpoint{3.858240in}{2.189482in}}%
\pgfpathcurveto{\pgfqpoint{3.862578in}{2.193819in}}{\pgfqpoint{3.865015in}{2.199704in}}{\pgfqpoint{3.865015in}{2.205838in}}%
\pgfpathcurveto{\pgfqpoint{3.865015in}{2.211973in}}{\pgfqpoint{3.862578in}{2.217857in}}{\pgfqpoint{3.858240in}{2.222194in}}%
\pgfpathcurveto{\pgfqpoint{3.853903in}{2.226532in}}{\pgfqpoint{3.848019in}{2.228969in}}{\pgfqpoint{3.841884in}{2.228969in}}%
\pgfpathcurveto{\pgfqpoint{3.835750in}{2.228969in}}{\pgfqpoint{3.829865in}{2.226532in}}{\pgfqpoint{3.825528in}{2.222194in}}%
\pgfpathcurveto{\pgfqpoint{3.821190in}{2.217857in}}{\pgfqpoint{3.818753in}{2.211973in}}{\pgfqpoint{3.818753in}{2.205838in}}%
\pgfpathcurveto{\pgfqpoint{3.818753in}{2.199704in}}{\pgfqpoint{3.821190in}{2.193819in}}{\pgfqpoint{3.825528in}{2.189482in}}%
\pgfpathcurveto{\pgfqpoint{3.829865in}{2.185144in}}{\pgfqpoint{3.835750in}{2.182707in}}{\pgfqpoint{3.841884in}{2.182707in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{2.182707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{2.206488in}}%
\pgfpathcurveto{\pgfqpoint{3.866017in}{2.206488in}}{\pgfqpoint{3.872059in}{2.208991in}}{\pgfqpoint{3.876513in}{2.213445in}}%
\pgfpathcurveto{\pgfqpoint{3.880967in}{2.217899in}}{\pgfqpoint{3.883470in}{2.223941in}}{\pgfqpoint{3.883470in}{2.230240in}}%
\pgfpathcurveto{\pgfqpoint{3.883470in}{2.236540in}}{\pgfqpoint{3.880967in}{2.242582in}}{\pgfqpoint{3.876513in}{2.247036in}}%
\pgfpathcurveto{\pgfqpoint{3.872059in}{2.251490in}}{\pgfqpoint{3.866017in}{2.253993in}}{\pgfqpoint{3.859718in}{2.253993in}}%
\pgfpathcurveto{\pgfqpoint{3.853419in}{2.253993in}}{\pgfqpoint{3.847377in}{2.251490in}}{\pgfqpoint{3.842922in}{2.247036in}}%
\pgfpathcurveto{\pgfqpoint{3.838468in}{2.242582in}}{\pgfqpoint{3.835966in}{2.236540in}}{\pgfqpoint{3.835966in}{2.230240in}}%
\pgfpathcurveto{\pgfqpoint{3.835966in}{2.223941in}}{\pgfqpoint{3.838468in}{2.217899in}}{\pgfqpoint{3.842922in}{2.213445in}}%
\pgfpathcurveto{\pgfqpoint{3.847377in}{2.208991in}}{\pgfqpoint{3.853419in}{2.206488in}}{\pgfqpoint{3.859718in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{2.206488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{2.196445in}}%
\pgfpathcurveto{\pgfqpoint{3.883451in}{2.196445in}}{\pgfqpoint{3.889109in}{2.198789in}}{\pgfqpoint{3.893280in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{3.897451in}{2.207131in}}{\pgfqpoint{3.899795in}{2.212789in}}{\pgfqpoint{3.899795in}{2.218688in}}%
\pgfpathcurveto{\pgfqpoint{3.899795in}{2.224587in}}{\pgfqpoint{3.897451in}{2.230245in}}{\pgfqpoint{3.893280in}{2.234417in}}%
\pgfpathcurveto{\pgfqpoint{3.889109in}{2.238588in}}{\pgfqpoint{3.883451in}{2.240931in}}{\pgfqpoint{3.877552in}{2.240931in}}%
\pgfpathcurveto{\pgfqpoint{3.871653in}{2.240931in}}{\pgfqpoint{3.865994in}{2.238588in}}{\pgfqpoint{3.861823in}{2.234417in}}%
\pgfpathcurveto{\pgfqpoint{3.857652in}{2.230245in}}{\pgfqpoint{3.855308in}{2.224587in}}{\pgfqpoint{3.855308in}{2.218688in}}%
\pgfpathcurveto{\pgfqpoint{3.855308in}{2.212789in}}{\pgfqpoint{3.857652in}{2.207131in}}{\pgfqpoint{3.861823in}{2.202960in}}%
\pgfpathcurveto{\pgfqpoint{3.865994in}{2.198789in}}{\pgfqpoint{3.871653in}{2.196445in}}{\pgfqpoint{3.877552in}{2.196445in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{2.196445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{2.205030in}}%
\pgfpathcurveto{\pgfqpoint{3.900898in}{2.205030in}}{\pgfqpoint{3.906186in}{2.207220in}}{\pgfqpoint{3.910084in}{2.211118in}}%
\pgfpathcurveto{\pgfqpoint{3.913982in}{2.215016in}}{\pgfqpoint{3.916172in}{2.220304in}}{\pgfqpoint{3.916172in}{2.225817in}}%
\pgfpathcurveto{\pgfqpoint{3.916172in}{2.231329in}}{\pgfqpoint{3.913982in}{2.236617in}}{\pgfqpoint{3.910084in}{2.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.906186in}{2.244413in}}{\pgfqpoint{3.900898in}{2.246603in}}{\pgfqpoint{3.895385in}{2.246603in}}%
\pgfpathcurveto{\pgfqpoint{3.889873in}{2.246603in}}{\pgfqpoint{3.884585in}{2.244413in}}{\pgfqpoint{3.880687in}{2.240515in}}%
\pgfpathcurveto{\pgfqpoint{3.876789in}{2.236617in}}{\pgfqpoint{3.874599in}{2.231329in}}{\pgfqpoint{3.874599in}{2.225817in}}%
\pgfpathcurveto{\pgfqpoint{3.874599in}{2.220304in}}{\pgfqpoint{3.876789in}{2.215016in}}{\pgfqpoint{3.880687in}{2.211118in}}%
\pgfpathcurveto{\pgfqpoint{3.884585in}{2.207220in}}{\pgfqpoint{3.889873in}{2.205030in}}{\pgfqpoint{3.895385in}{2.205030in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{2.205030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{2.079875in}}%
\pgfpathcurveto{\pgfqpoint{3.918760in}{2.079875in}}{\pgfqpoint{3.924075in}{2.082077in}}{\pgfqpoint{3.927993in}{2.085995in}}%
\pgfpathcurveto{\pgfqpoint{3.931912in}{2.089913in}}{\pgfqpoint{3.934113in}{2.095228in}}{\pgfqpoint{3.934113in}{2.100769in}}%
\pgfpathcurveto{\pgfqpoint{3.934113in}{2.106310in}}{\pgfqpoint{3.931912in}{2.111625in}}{\pgfqpoint{3.927993in}{2.115544in}}%
\pgfpathcurveto{\pgfqpoint{3.924075in}{2.119462in}}{\pgfqpoint{3.918760in}{2.121663in}}{\pgfqpoint{3.913219in}{2.121663in}}%
\pgfpathcurveto{\pgfqpoint{3.907678in}{2.121663in}}{\pgfqpoint{3.902363in}{2.119462in}}{\pgfqpoint{3.898445in}{2.115544in}}%
\pgfpathcurveto{\pgfqpoint{3.894527in}{2.111625in}}{\pgfqpoint{3.892325in}{2.106310in}}{\pgfqpoint{3.892325in}{2.100769in}}%
\pgfpathcurveto{\pgfqpoint{3.892325in}{2.095228in}}{\pgfqpoint{3.894527in}{2.089913in}}{\pgfqpoint{3.898445in}{2.085995in}}%
\pgfpathcurveto{\pgfqpoint{3.902363in}{2.082077in}}{\pgfqpoint{3.907678in}{2.079875in}}{\pgfqpoint{3.913219in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{2.079875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{2.194423in}}%
\pgfpathcurveto{\pgfqpoint{3.936479in}{2.194423in}}{\pgfqpoint{3.941684in}{2.196579in}}{\pgfqpoint{3.945521in}{2.200416in}}%
\pgfpathcurveto{\pgfqpoint{3.949358in}{2.204253in}}{\pgfqpoint{3.951514in}{2.209458in}}{\pgfqpoint{3.951514in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{3.951514in}{2.220311in}}{\pgfqpoint{3.949358in}{2.225515in}}{\pgfqpoint{3.945521in}{2.229352in}}%
\pgfpathcurveto{\pgfqpoint{3.941684in}{2.233189in}}{\pgfqpoint{3.936479in}{2.235345in}}{\pgfqpoint{3.931053in}{2.235345in}}%
\pgfpathcurveto{\pgfqpoint{3.925627in}{2.235345in}}{\pgfqpoint{3.920422in}{2.233189in}}{\pgfqpoint{3.916585in}{2.229352in}}%
\pgfpathcurveto{\pgfqpoint{3.912748in}{2.225515in}}{\pgfqpoint{3.910592in}{2.220311in}}{\pgfqpoint{3.910592in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{3.910592in}{2.209458in}}{\pgfqpoint{3.912748in}{2.204253in}}{\pgfqpoint{3.916585in}{2.200416in}}%
\pgfpathcurveto{\pgfqpoint{3.920422in}{2.196579in}}{\pgfqpoint{3.925627in}{2.194423in}}{\pgfqpoint{3.931053in}{2.194423in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{2.194423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{2.230314in}}%
\pgfpathcurveto{\pgfqpoint{3.954060in}{2.230314in}}{\pgfqpoint{3.959023in}{2.232370in}}{\pgfqpoint{3.962681in}{2.236028in}}%
\pgfpathcurveto{\pgfqpoint{3.966340in}{2.239686in}}{\pgfqpoint{3.968395in}{2.244649in}}{\pgfqpoint{3.968395in}{2.249823in}}%
\pgfpathcurveto{\pgfqpoint{3.968395in}{2.254996in}}{\pgfqpoint{3.966340in}{2.259959in}}{\pgfqpoint{3.962681in}{2.263617in}}%
\pgfpathcurveto{\pgfqpoint{3.959023in}{2.267276in}}{\pgfqpoint{3.954060in}{2.269331in}}{\pgfqpoint{3.948887in}{2.269331in}}%
\pgfpathcurveto{\pgfqpoint{3.943713in}{2.269331in}}{\pgfqpoint{3.938750in}{2.267276in}}{\pgfqpoint{3.935092in}{2.263617in}}%
\pgfpathcurveto{\pgfqpoint{3.931434in}{2.259959in}}{\pgfqpoint{3.929378in}{2.254996in}}{\pgfqpoint{3.929378in}{2.249823in}}%
\pgfpathcurveto{\pgfqpoint{3.929378in}{2.244649in}}{\pgfqpoint{3.931434in}{2.239686in}}{\pgfqpoint{3.935092in}{2.236028in}}%
\pgfpathcurveto{\pgfqpoint{3.938750in}{2.232370in}}{\pgfqpoint{3.943713in}{2.230314in}}{\pgfqpoint{3.948887in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.230314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{2.403304in}}%
\pgfpathcurveto{\pgfqpoint{3.971482in}{2.403304in}}{\pgfqpoint{3.976049in}{2.405196in}}{\pgfqpoint{3.979417in}{2.408563in}}%
\pgfpathcurveto{\pgfqpoint{3.982784in}{2.411930in}}{\pgfqpoint{3.984675in}{2.416497in}}{\pgfqpoint{3.984675in}{2.421259in}}%
\pgfpathcurveto{\pgfqpoint{3.984675in}{2.426021in}}{\pgfqpoint{3.982784in}{2.430588in}}{\pgfqpoint{3.979417in}{2.433955in}}%
\pgfpathcurveto{\pgfqpoint{3.976049in}{2.437322in}}{\pgfqpoint{3.971482in}{2.439214in}}{\pgfqpoint{3.966720in}{2.439214in}}%
\pgfpathcurveto{\pgfqpoint{3.961959in}{2.439214in}}{\pgfqpoint{3.957391in}{2.437322in}}{\pgfqpoint{3.954024in}{2.433955in}}%
\pgfpathcurveto{\pgfqpoint{3.950657in}{2.430588in}}{\pgfqpoint{3.948765in}{2.426021in}}{\pgfqpoint{3.948765in}{2.421259in}}%
\pgfpathcurveto{\pgfqpoint{3.948765in}{2.416497in}}{\pgfqpoint{3.950657in}{2.411930in}}{\pgfqpoint{3.954024in}{2.408563in}}%
\pgfpathcurveto{\pgfqpoint{3.957391in}{2.405196in}}{\pgfqpoint{3.961959in}{2.403304in}}{\pgfqpoint{3.966720in}{2.403304in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{2.403304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{2.323178in}}%
\pgfpathcurveto{\pgfqpoint{3.989332in}{2.323178in}}{\pgfqpoint{3.993916in}{2.325076in}}{\pgfqpoint{3.997294in}{2.328455in}}%
\pgfpathcurveto{\pgfqpoint{4.000673in}{2.331834in}}{\pgfqpoint{4.002571in}{2.336417in}}{\pgfqpoint{4.002571in}{2.341195in}}%
\pgfpathcurveto{\pgfqpoint{4.002571in}{2.345973in}}{\pgfqpoint{4.000673in}{2.350556in}}{\pgfqpoint{3.997294in}{2.353935in}}%
\pgfpathcurveto{\pgfqpoint{3.993916in}{2.357314in}}{\pgfqpoint{3.989332in}{2.359212in}}{\pgfqpoint{3.984554in}{2.359212in}}%
\pgfpathcurveto{\pgfqpoint{3.979776in}{2.359212in}}{\pgfqpoint{3.975193in}{2.357314in}}{\pgfqpoint{3.971814in}{2.353935in}}%
\pgfpathcurveto{\pgfqpoint{3.968435in}{2.350556in}}{\pgfqpoint{3.966537in}{2.345973in}}{\pgfqpoint{3.966537in}{2.341195in}}%
\pgfpathcurveto{\pgfqpoint{3.966537in}{2.336417in}}{\pgfqpoint{3.968435in}{2.331834in}}{\pgfqpoint{3.971814in}{2.328455in}}%
\pgfpathcurveto{\pgfqpoint{3.975193in}{2.325076in}}{\pgfqpoint{3.979776in}{2.323178in}}{\pgfqpoint{3.984554in}{2.323178in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{2.323178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{2.107528in}}%
\pgfpathcurveto{\pgfqpoint{4.007264in}{2.107528in}}{\pgfqpoint{4.011941in}{2.109465in}}{\pgfqpoint{4.015389in}{2.112913in}}%
\pgfpathcurveto{\pgfqpoint{4.018837in}{2.116361in}}{\pgfqpoint{4.020774in}{2.121038in}}{\pgfqpoint{4.020774in}{2.125914in}}%
\pgfpathcurveto{\pgfqpoint{4.020774in}{2.130790in}}{\pgfqpoint{4.018837in}{2.135467in}}{\pgfqpoint{4.015389in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{4.011941in}{2.142363in}}{\pgfqpoint{4.007264in}{2.144300in}}{\pgfqpoint{4.002388in}{2.144300in}}%
\pgfpathcurveto{\pgfqpoint{3.997512in}{2.144300in}}{\pgfqpoint{3.992835in}{2.142363in}}{\pgfqpoint{3.989387in}{2.138915in}}%
\pgfpathcurveto{\pgfqpoint{3.985939in}{2.135467in}}{\pgfqpoint{3.984002in}{2.130790in}}{\pgfqpoint{3.984002in}{2.125914in}}%
\pgfpathcurveto{\pgfqpoint{3.984002in}{2.121038in}}{\pgfqpoint{3.985939in}{2.116361in}}{\pgfqpoint{3.989387in}{2.112913in}}%
\pgfpathcurveto{\pgfqpoint{3.992835in}{2.109465in}}{\pgfqpoint{3.997512in}{2.107528in}}{\pgfqpoint{4.002388in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{2.107528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{2.037740in}}%
\pgfpathcurveto{\pgfqpoint{4.025082in}{2.037740in}}{\pgfqpoint{4.029743in}{2.039671in}}{\pgfqpoint{4.033180in}{2.043108in}}%
\pgfpathcurveto{\pgfqpoint{4.036616in}{2.046544in}}{\pgfqpoint{4.038547in}{2.051206in}}{\pgfqpoint{4.038547in}{2.056066in}}%
\pgfpathcurveto{\pgfqpoint{4.038547in}{2.060926in}}{\pgfqpoint{4.036616in}{2.065587in}}{\pgfqpoint{4.033180in}{2.069024in}}%
\pgfpathcurveto{\pgfqpoint{4.029743in}{2.072460in}}{\pgfqpoint{4.025082in}{2.074391in}}{\pgfqpoint{4.020222in}{2.074391in}}%
\pgfpathcurveto{\pgfqpoint{4.015362in}{2.074391in}}{\pgfqpoint{4.010700in}{2.072460in}}{\pgfqpoint{4.007264in}{2.069024in}}%
\pgfpathcurveto{\pgfqpoint{4.003827in}{2.065587in}}{\pgfqpoint{4.001897in}{2.060926in}}{\pgfqpoint{4.001897in}{2.056066in}}%
\pgfpathcurveto{\pgfqpoint{4.001897in}{2.051206in}}{\pgfqpoint{4.003827in}{2.046544in}}{\pgfqpoint{4.007264in}{2.043108in}}%
\pgfpathcurveto{\pgfqpoint{4.010700in}{2.039671in}}{\pgfqpoint{4.015362in}{2.037740in}}{\pgfqpoint{4.020222in}{2.037740in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{2.037740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{2.089563in}}%
\pgfpathcurveto{\pgfqpoint{4.043153in}{2.089563in}}{\pgfqpoint{4.048042in}{2.091588in}}{\pgfqpoint{4.051646in}{2.095192in}}%
\pgfpathcurveto{\pgfqpoint{4.055250in}{2.098797in}}{\pgfqpoint{4.057275in}{2.103686in}}{\pgfqpoint{4.057275in}{2.108783in}}%
\pgfpathcurveto{\pgfqpoint{4.057275in}{2.113880in}}{\pgfqpoint{4.055250in}{2.118769in}}{\pgfqpoint{4.051646in}{2.122373in}}%
\pgfpathcurveto{\pgfqpoint{4.048042in}{2.125977in}}{\pgfqpoint{4.043153in}{2.128002in}}{\pgfqpoint{4.038056in}{2.128002in}}%
\pgfpathcurveto{\pgfqpoint{4.032958in}{2.128002in}}{\pgfqpoint{4.028069in}{2.125977in}}{\pgfqpoint{4.024465in}{2.122373in}}%
\pgfpathcurveto{\pgfqpoint{4.020861in}{2.118769in}}{\pgfqpoint{4.018836in}{2.113880in}}{\pgfqpoint{4.018836in}{2.108783in}}%
\pgfpathcurveto{\pgfqpoint{4.018836in}{2.103686in}}{\pgfqpoint{4.020861in}{2.098797in}}{\pgfqpoint{4.024465in}{2.095192in}}%
\pgfpathcurveto{\pgfqpoint{4.028069in}{2.091588in}}{\pgfqpoint{4.032958in}{2.089563in}}{\pgfqpoint{4.038056in}{2.089563in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{2.089563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{2.386093in}}%
\pgfpathcurveto{\pgfqpoint{4.060551in}{2.386093in}}{\pgfqpoint{4.065022in}{2.387945in}}{\pgfqpoint{4.068318in}{2.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.071614in}{2.394538in}}{\pgfqpoint{4.073466in}{2.399009in}}{\pgfqpoint{4.073466in}{2.403670in}}%
\pgfpathcurveto{\pgfqpoint{4.073466in}{2.408332in}}{\pgfqpoint{4.071614in}{2.412803in}}{\pgfqpoint{4.068318in}{2.416099in}}%
\pgfpathcurveto{\pgfqpoint{4.065022in}{2.419395in}}{\pgfqpoint{4.060551in}{2.421247in}}{\pgfqpoint{4.055889in}{2.421247in}}%
\pgfpathcurveto{\pgfqpoint{4.051228in}{2.421247in}}{\pgfqpoint{4.046757in}{2.419395in}}{\pgfqpoint{4.043461in}{2.416099in}}%
\pgfpathcurveto{\pgfqpoint{4.040164in}{2.412803in}}{\pgfqpoint{4.038312in}{2.408332in}}{\pgfqpoint{4.038312in}{2.403670in}}%
\pgfpathcurveto{\pgfqpoint{4.038312in}{2.399009in}}{\pgfqpoint{4.040164in}{2.394538in}}{\pgfqpoint{4.043461in}{2.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.046757in}{2.387945in}}{\pgfqpoint{4.051228in}{2.386093in}}{\pgfqpoint{4.055889in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{2.386093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{2.137879in}}%
\pgfpathcurveto{\pgfqpoint{4.077997in}{2.137879in}}{\pgfqpoint{4.082096in}{2.139577in}}{\pgfqpoint{4.085118in}{2.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.088140in}{2.145621in}}{\pgfqpoint{4.089838in}{2.149721in}}{\pgfqpoint{4.089838in}{2.153994in}}%
\pgfpathcurveto{\pgfqpoint{4.089838in}{2.158268in}}{\pgfqpoint{4.088140in}{2.162367in}}{\pgfqpoint{4.085118in}{2.165389in}}%
\pgfpathcurveto{\pgfqpoint{4.082096in}{2.168411in}}{\pgfqpoint{4.077997in}{2.170109in}}{\pgfqpoint{4.073723in}{2.170109in}}%
\pgfpathcurveto{\pgfqpoint{4.069449in}{2.170109in}}{\pgfqpoint{4.065350in}{2.168411in}}{\pgfqpoint{4.062328in}{2.165389in}}%
\pgfpathcurveto{\pgfqpoint{4.059306in}{2.162367in}}{\pgfqpoint{4.057608in}{2.158268in}}{\pgfqpoint{4.057608in}{2.153994in}}%
\pgfpathcurveto{\pgfqpoint{4.057608in}{2.149721in}}{\pgfqpoint{4.059306in}{2.145621in}}{\pgfqpoint{4.062328in}{2.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.065350in}{2.139577in}}{\pgfqpoint{4.069449in}{2.137879in}}{\pgfqpoint{4.073723in}{2.137879in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{2.137879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{2.026794in}}%
\pgfpathcurveto{\pgfqpoint{4.096046in}{2.026794in}}{\pgfqpoint{4.100352in}{2.028578in}}{\pgfqpoint{4.103527in}{2.031752in}}%
\pgfpathcurveto{\pgfqpoint{4.106701in}{2.034927in}}{\pgfqpoint{4.108485in}{2.039233in}}{\pgfqpoint{4.108485in}{2.043722in}}%
\pgfpathcurveto{\pgfqpoint{4.108485in}{2.048212in}}{\pgfqpoint{4.106701in}{2.052518in}}{\pgfqpoint{4.103527in}{2.055692in}}%
\pgfpathcurveto{\pgfqpoint{4.100352in}{2.058867in}}{\pgfqpoint{4.096046in}{2.060650in}}{\pgfqpoint{4.091557in}{2.060650in}}%
\pgfpathcurveto{\pgfqpoint{4.087067in}{2.060650in}}{\pgfqpoint{4.082761in}{2.058867in}}{\pgfqpoint{4.079587in}{2.055692in}}%
\pgfpathcurveto{\pgfqpoint{4.076412in}{2.052518in}}{\pgfqpoint{4.074629in}{2.048212in}}{\pgfqpoint{4.074629in}{2.043722in}}%
\pgfpathcurveto{\pgfqpoint{4.074629in}{2.039233in}}{\pgfqpoint{4.076412in}{2.034927in}}{\pgfqpoint{4.079587in}{2.031752in}}%
\pgfpathcurveto{\pgfqpoint{4.082761in}{2.028578in}}{\pgfqpoint{4.087067in}{2.026794in}}{\pgfqpoint{4.091557in}{2.026794in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{2.026794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{2.234577in}}%
\pgfpathcurveto{\pgfqpoint{4.113683in}{2.234577in}}{\pgfqpoint{4.117800in}{2.236283in}}{\pgfqpoint{4.120835in}{2.239318in}}%
\pgfpathcurveto{\pgfqpoint{4.123870in}{2.242353in}}{\pgfqpoint{4.125575in}{2.246470in}}{\pgfqpoint{4.125575in}{2.250762in}}%
\pgfpathcurveto{\pgfqpoint{4.125575in}{2.255054in}}{\pgfqpoint{4.123870in}{2.259171in}}{\pgfqpoint{4.120835in}{2.262206in}}%
\pgfpathcurveto{\pgfqpoint{4.117800in}{2.265241in}}{\pgfqpoint{4.113683in}{2.266946in}}{\pgfqpoint{4.109391in}{2.266946in}}%
\pgfpathcurveto{\pgfqpoint{4.105098in}{2.266946in}}{\pgfqpoint{4.100982in}{2.265241in}}{\pgfqpoint{4.097947in}{2.262206in}}%
\pgfpathcurveto{\pgfqpoint{4.094912in}{2.259171in}}{\pgfqpoint{4.093206in}{2.255054in}}{\pgfqpoint{4.093206in}{2.250762in}}%
\pgfpathcurveto{\pgfqpoint{4.093206in}{2.246470in}}{\pgfqpoint{4.094912in}{2.242353in}}{\pgfqpoint{4.097947in}{2.239318in}}%
\pgfpathcurveto{\pgfqpoint{4.100982in}{2.236283in}}{\pgfqpoint{4.105098in}{2.234577in}}{\pgfqpoint{4.109391in}{2.234577in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{2.234577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{1.953391in}}%
\pgfpathcurveto{\pgfqpoint{4.131443in}{1.953391in}}{\pgfqpoint{4.135488in}{1.955067in}}{\pgfqpoint{4.138471in}{1.958050in}}%
\pgfpathcurveto{\pgfqpoint{4.141454in}{1.961032in}}{\pgfqpoint{4.143130in}{1.965078in}}{\pgfqpoint{4.143130in}{1.969297in}}%
\pgfpathcurveto{\pgfqpoint{4.143130in}{1.973515in}}{\pgfqpoint{4.141454in}{1.977561in}}{\pgfqpoint{4.138471in}{1.980543in}}%
\pgfpathcurveto{\pgfqpoint{4.135488in}{1.983526in}}{\pgfqpoint{4.131443in}{1.985202in}}{\pgfqpoint{4.127224in}{1.985202in}}%
\pgfpathcurveto{\pgfqpoint{4.123006in}{1.985202in}}{\pgfqpoint{4.118960in}{1.983526in}}{\pgfqpoint{4.115978in}{1.980543in}}%
\pgfpathcurveto{\pgfqpoint{4.112995in}{1.977561in}}{\pgfqpoint{4.111319in}{1.973515in}}{\pgfqpoint{4.111319in}{1.969297in}}%
\pgfpathcurveto{\pgfqpoint{4.111319in}{1.965078in}}{\pgfqpoint{4.112995in}{1.961032in}}{\pgfqpoint{4.115978in}{1.958050in}}%
\pgfpathcurveto{\pgfqpoint{4.118960in}{1.955067in}}{\pgfqpoint{4.123006in}{1.953391in}}{\pgfqpoint{4.127224in}{1.953391in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{1.953391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{2.025103in}}%
\pgfpathcurveto{\pgfqpoint{4.149163in}{2.025103in}}{\pgfqpoint{4.153100in}{2.026734in}}{\pgfqpoint{4.156002in}{2.029636in}}%
\pgfpathcurveto{\pgfqpoint{4.158905in}{2.032539in}}{\pgfqpoint{4.160535in}{2.036476in}}{\pgfqpoint{4.160535in}{2.040580in}}%
\pgfpathcurveto{\pgfqpoint{4.160535in}{2.044685in}}{\pgfqpoint{4.158905in}{2.048622in}}{\pgfqpoint{4.156002in}{2.051525in}}%
\pgfpathcurveto{\pgfqpoint{4.153100in}{2.054427in}}{\pgfqpoint{4.149163in}{2.056058in}}{\pgfqpoint{4.145058in}{2.056058in}}%
\pgfpathcurveto{\pgfqpoint{4.140954in}{2.056058in}}{\pgfqpoint{4.137016in}{2.054427in}}{\pgfqpoint{4.134114in}{2.051525in}}%
\pgfpathcurveto{\pgfqpoint{4.131212in}{2.048622in}}{\pgfqpoint{4.129581in}{2.044685in}}{\pgfqpoint{4.129581in}{2.040580in}}%
\pgfpathcurveto{\pgfqpoint{4.129581in}{2.036476in}}{\pgfqpoint{4.131212in}{2.032539in}}{\pgfqpoint{4.134114in}{2.029636in}}%
\pgfpathcurveto{\pgfqpoint{4.137016in}{2.026734in}}{\pgfqpoint{4.140954in}{2.025103in}}{\pgfqpoint{4.145058in}{2.025103in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{2.025103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{1.970498in}}%
\pgfpathcurveto{\pgfqpoint{4.166900in}{1.970498in}}{\pgfqpoint{4.170743in}{1.972090in}}{\pgfqpoint{4.173577in}{1.974924in}}%
\pgfpathcurveto{\pgfqpoint{4.176411in}{1.977758in}}{\pgfqpoint{4.178003in}{1.981602in}}{\pgfqpoint{4.178003in}{1.985609in}}%
\pgfpathcurveto{\pgfqpoint{4.178003in}{1.989617in}}{\pgfqpoint{4.176411in}{1.993461in}}{\pgfqpoint{4.173577in}{1.996295in}}%
\pgfpathcurveto{\pgfqpoint{4.170743in}{1.999128in}}{\pgfqpoint{4.166900in}{2.000721in}}{\pgfqpoint{4.162892in}{2.000721in}}%
\pgfpathcurveto{\pgfqpoint{4.158884in}{2.000721in}}{\pgfqpoint{4.155040in}{1.999128in}}{\pgfqpoint{4.152207in}{1.996295in}}%
\pgfpathcurveto{\pgfqpoint{4.149373in}{1.993461in}}{\pgfqpoint{4.147781in}{1.989617in}}{\pgfqpoint{4.147781in}{1.985609in}}%
\pgfpathcurveto{\pgfqpoint{4.147781in}{1.981602in}}{\pgfqpoint{4.149373in}{1.977758in}}{\pgfqpoint{4.152207in}{1.974924in}}%
\pgfpathcurveto{\pgfqpoint{4.155040in}{1.972090in}}{\pgfqpoint{4.158884in}{1.970498in}}{\pgfqpoint{4.162892in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{1.970498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{2.244786in}}%
\pgfpathcurveto{\pgfqpoint{4.184427in}{2.244786in}}{\pgfqpoint{4.187977in}{2.246256in}}{\pgfqpoint{4.190594in}{2.248874in}}%
\pgfpathcurveto{\pgfqpoint{4.193211in}{2.251491in}}{\pgfqpoint{4.194682in}{2.255041in}}{\pgfqpoint{4.194682in}{2.258742in}}%
\pgfpathcurveto{\pgfqpoint{4.194682in}{2.262443in}}{\pgfqpoint{4.193211in}{2.265993in}}{\pgfqpoint{4.190594in}{2.268610in}}%
\pgfpathcurveto{\pgfqpoint{4.187977in}{2.271228in}}{\pgfqpoint{4.184427in}{2.272698in}}{\pgfqpoint{4.180726in}{2.272698in}}%
\pgfpathcurveto{\pgfqpoint{4.177025in}{2.272698in}}{\pgfqpoint{4.173474in}{2.271228in}}{\pgfqpoint{4.170857in}{2.268610in}}%
\pgfpathcurveto{\pgfqpoint{4.168240in}{2.265993in}}{\pgfqpoint{4.166770in}{2.262443in}}{\pgfqpoint{4.166770in}{2.258742in}}%
\pgfpathcurveto{\pgfqpoint{4.166770in}{2.255041in}}{\pgfqpoint{4.168240in}{2.251491in}}{\pgfqpoint{4.170857in}{2.248874in}}%
\pgfpathcurveto{\pgfqpoint{4.173474in}{2.246256in}}{\pgfqpoint{4.177025in}{2.244786in}}{\pgfqpoint{4.180726in}{2.244786in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{2.244786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{1.985845in}}%
\pgfpathcurveto{\pgfqpoint{4.202196in}{1.985845in}}{\pgfqpoint{4.205685in}{1.987290in}}{\pgfqpoint{4.208256in}{1.989862in}}%
\pgfpathcurveto{\pgfqpoint{4.210828in}{1.992434in}}{\pgfqpoint{4.212273in}{1.995922in}}{\pgfqpoint{4.212273in}{1.999559in}}%
\pgfpathcurveto{\pgfqpoint{4.212273in}{2.003196in}}{\pgfqpoint{4.210828in}{2.006684in}}{\pgfqpoint{4.208256in}{2.009256in}}%
\pgfpathcurveto{\pgfqpoint{4.205685in}{2.011827in}}{\pgfqpoint{4.202196in}{2.013272in}}{\pgfqpoint{4.198559in}{2.013272in}}%
\pgfpathcurveto{\pgfqpoint{4.194923in}{2.013272in}}{\pgfqpoint{4.191434in}{2.011827in}}{\pgfqpoint{4.188863in}{2.009256in}}%
\pgfpathcurveto{\pgfqpoint{4.186291in}{2.006684in}}{\pgfqpoint{4.184846in}{2.003196in}}{\pgfqpoint{4.184846in}{1.999559in}}%
\pgfpathcurveto{\pgfqpoint{4.184846in}{1.995922in}}{\pgfqpoint{4.186291in}{1.992434in}}{\pgfqpoint{4.188863in}{1.989862in}}%
\pgfpathcurveto{\pgfqpoint{4.191434in}{1.987290in}}{\pgfqpoint{4.194923in}{1.985845in}}{\pgfqpoint{4.198559in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{1.985845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{1.848918in}}%
\pgfpathcurveto{\pgfqpoint{4.220401in}{1.848918in}}{\pgfqpoint{4.224245in}{1.850510in}}{\pgfqpoint{4.227079in}{1.853344in}}%
\pgfpathcurveto{\pgfqpoint{4.229912in}{1.856178in}}{\pgfqpoint{4.231505in}{1.860022in}}{\pgfqpoint{4.231505in}{1.864029in}}%
\pgfpathcurveto{\pgfqpoint{4.231505in}{1.868037in}}{\pgfqpoint{4.229912in}{1.871881in}}{\pgfqpoint{4.227079in}{1.874715in}}%
\pgfpathcurveto{\pgfqpoint{4.224245in}{1.877548in}}{\pgfqpoint{4.220401in}{1.879141in}}{\pgfqpoint{4.216393in}{1.879141in}}%
\pgfpathcurveto{\pgfqpoint{4.212386in}{1.879141in}}{\pgfqpoint{4.208542in}{1.877548in}}{\pgfqpoint{4.205708in}{1.874715in}}%
\pgfpathcurveto{\pgfqpoint{4.202874in}{1.871881in}}{\pgfqpoint{4.201282in}{1.868037in}}{\pgfqpoint{4.201282in}{1.864029in}}%
\pgfpathcurveto{\pgfqpoint{4.201282in}{1.860022in}}{\pgfqpoint{4.202874in}{1.856178in}}{\pgfqpoint{4.205708in}{1.853344in}}%
\pgfpathcurveto{\pgfqpoint{4.208542in}{1.850510in}}{\pgfqpoint{4.212386in}{1.848918in}}{\pgfqpoint{4.216393in}{1.848918in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{1.848918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{1.985855in}}%
\pgfpathcurveto{\pgfqpoint{4.238054in}{1.985855in}}{\pgfqpoint{4.241724in}{1.987376in}}{\pgfqpoint{4.244430in}{1.990081in}}%
\pgfpathcurveto{\pgfqpoint{4.247136in}{1.992787in}}{\pgfqpoint{4.248656in}{1.996458in}}{\pgfqpoint{4.248656in}{2.000284in}}%
\pgfpathcurveto{\pgfqpoint{4.248656in}{2.004111in}}{\pgfqpoint{4.247136in}{2.007782in}}{\pgfqpoint{4.244430in}{2.010488in}}%
\pgfpathcurveto{\pgfqpoint{4.241724in}{2.013193in}}{\pgfqpoint{4.238054in}{2.014714in}}{\pgfqpoint{4.234227in}{2.014714in}}%
\pgfpathcurveto{\pgfqpoint{4.230400in}{2.014714in}}{\pgfqpoint{4.226730in}{2.013193in}}{\pgfqpoint{4.224024in}{2.010488in}}%
\pgfpathcurveto{\pgfqpoint{4.221318in}{2.007782in}}{\pgfqpoint{4.219798in}{2.004111in}}{\pgfqpoint{4.219798in}{2.000284in}}%
\pgfpathcurveto{\pgfqpoint{4.219798in}{1.996458in}}{\pgfqpoint{4.221318in}{1.992787in}}{\pgfqpoint{4.224024in}{1.990081in}}%
\pgfpathcurveto{\pgfqpoint{4.226730in}{1.987376in}}{\pgfqpoint{4.230400in}{1.985855in}}{\pgfqpoint{4.234227in}{1.985855in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{1.985855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{1.844254in}}%
\pgfpathcurveto{\pgfqpoint{4.255588in}{1.844254in}}{\pgfqpoint{4.258971in}{1.845655in}}{\pgfqpoint{4.261465in}{1.848149in}}%
\pgfpathcurveto{\pgfqpoint{4.263958in}{1.850643in}}{\pgfqpoint{4.265360in}{1.854026in}}{\pgfqpoint{4.265360in}{1.857552in}}%
\pgfpathcurveto{\pgfqpoint{4.265360in}{1.861079in}}{\pgfqpoint{4.263958in}{1.864462in}}{\pgfqpoint{4.261465in}{1.866956in}}%
\pgfpathcurveto{\pgfqpoint{4.258971in}{1.869450in}}{\pgfqpoint{4.255588in}{1.870851in}}{\pgfqpoint{4.252061in}{1.870851in}}%
\pgfpathcurveto{\pgfqpoint{4.248534in}{1.870851in}}{\pgfqpoint{4.245151in}{1.869450in}}{\pgfqpoint{4.242657in}{1.866956in}}%
\pgfpathcurveto{\pgfqpoint{4.240163in}{1.864462in}}{\pgfqpoint{4.238762in}{1.861079in}}{\pgfqpoint{4.238762in}{1.857552in}}%
\pgfpathcurveto{\pgfqpoint{4.238762in}{1.854026in}}{\pgfqpoint{4.240163in}{1.850643in}}{\pgfqpoint{4.242657in}{1.848149in}}%
\pgfpathcurveto{\pgfqpoint{4.245151in}{1.845655in}}{\pgfqpoint{4.248534in}{1.844254in}}{\pgfqpoint{4.252061in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{1.844254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{1.999446in}}%
\pgfpathcurveto{\pgfqpoint{4.273285in}{1.999446in}}{\pgfqpoint{4.276537in}{2.000793in}}{\pgfqpoint{4.278934in}{2.003190in}}%
\pgfpathcurveto{\pgfqpoint{4.281332in}{2.005587in}}{\pgfqpoint{4.282678in}{2.008839in}}{\pgfqpoint{4.282678in}{2.012230in}}%
\pgfpathcurveto{\pgfqpoint{4.282678in}{2.015620in}}{\pgfqpoint{4.281332in}{2.018872in}}{\pgfqpoint{4.278934in}{2.021269in}}%
\pgfpathcurveto{\pgfqpoint{4.276537in}{2.023667in}}{\pgfqpoint{4.273285in}{2.025014in}}{\pgfqpoint{4.269895in}{2.025014in}}%
\pgfpathcurveto{\pgfqpoint{4.266504in}{2.025014in}}{\pgfqpoint{4.263252in}{2.023667in}}{\pgfqpoint{4.260855in}{2.021269in}}%
\pgfpathcurveto{\pgfqpoint{4.258458in}{2.018872in}}{\pgfqpoint{4.257111in}{2.015620in}}{\pgfqpoint{4.257111in}{2.012230in}}%
\pgfpathcurveto{\pgfqpoint{4.257111in}{2.008839in}}{\pgfqpoint{4.258458in}{2.005587in}}{\pgfqpoint{4.260855in}{2.003190in}}%
\pgfpathcurveto{\pgfqpoint{4.263252in}{2.000793in}}{\pgfqpoint{4.266504in}{1.999446in}}{\pgfqpoint{4.269895in}{1.999446in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{1.999446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{1.850268in}}%
\pgfpathcurveto{\pgfqpoint{4.290903in}{1.850268in}}{\pgfqpoint{4.293948in}{1.851529in}}{\pgfqpoint{4.296192in}{1.853774in}}%
\pgfpathcurveto{\pgfqpoint{4.298437in}{1.856018in}}{\pgfqpoint{4.299698in}{1.859063in}}{\pgfqpoint{4.299698in}{1.862238in}}%
\pgfpathcurveto{\pgfqpoint{4.299698in}{1.865412in}}{\pgfqpoint{4.298437in}{1.868457in}}{\pgfqpoint{4.296192in}{1.870702in}}%
\pgfpathcurveto{\pgfqpoint{4.293948in}{1.872946in}}{\pgfqpoint{4.290903in}{1.874208in}}{\pgfqpoint{4.287728in}{1.874208in}}%
\pgfpathcurveto{\pgfqpoint{4.284554in}{1.874208in}}{\pgfqpoint{4.281509in}{1.872946in}}{\pgfqpoint{4.279264in}{1.870702in}}%
\pgfpathcurveto{\pgfqpoint{4.277020in}{1.868457in}}{\pgfqpoint{4.275758in}{1.865412in}}{\pgfqpoint{4.275758in}{1.862238in}}%
\pgfpathcurveto{\pgfqpoint{4.275758in}{1.859063in}}{\pgfqpoint{4.277020in}{1.856018in}}{\pgfqpoint{4.279264in}{1.853774in}}%
\pgfpathcurveto{\pgfqpoint{4.281509in}{1.851529in}}{\pgfqpoint{4.284554in}{1.850268in}}{\pgfqpoint{4.287728in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.850268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{2.165986in}}%
\pgfpathcurveto{\pgfqpoint{4.308424in}{2.165986in}}{\pgfqpoint{4.311168in}{2.167123in}}{\pgfqpoint{4.313191in}{2.169146in}}%
\pgfpathcurveto{\pgfqpoint{4.315215in}{2.171169in}}{\pgfqpoint{4.316352in}{2.173914in}}{\pgfqpoint{4.316352in}{2.176775in}}%
\pgfpathcurveto{\pgfqpoint{4.316352in}{2.179637in}}{\pgfqpoint{4.315215in}{2.182381in}}{\pgfqpoint{4.313191in}{2.184405in}}%
\pgfpathcurveto{\pgfqpoint{4.311168in}{2.186428in}}{\pgfqpoint{4.308424in}{2.187565in}}{\pgfqpoint{4.305562in}{2.187565in}}%
\pgfpathcurveto{\pgfqpoint{4.302701in}{2.187565in}}{\pgfqpoint{4.299956in}{2.186428in}}{\pgfqpoint{4.297933in}{2.184405in}}%
\pgfpathcurveto{\pgfqpoint{4.295909in}{2.182381in}}{\pgfqpoint{4.294773in}{2.179637in}}{\pgfqpoint{4.294773in}{2.176775in}}%
\pgfpathcurveto{\pgfqpoint{4.294773in}{2.173914in}}{\pgfqpoint{4.295909in}{2.171169in}}{\pgfqpoint{4.297933in}{2.169146in}}%
\pgfpathcurveto{\pgfqpoint{4.299956in}{2.167123in}}{\pgfqpoint{4.302701in}{2.165986in}}{\pgfqpoint{4.305562in}{2.165986in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{2.165986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{2.097020in}}%
\pgfpathcurveto{\pgfqpoint{4.326087in}{2.097020in}}{\pgfqpoint{4.328669in}{2.098089in}}{\pgfqpoint{4.330572in}{2.099992in}}%
\pgfpathcurveto{\pgfqpoint{4.332475in}{2.101895in}}{\pgfqpoint{4.333544in}{2.104477in}}{\pgfqpoint{4.333544in}{2.107168in}}%
\pgfpathcurveto{\pgfqpoint{4.333544in}{2.109859in}}{\pgfqpoint{4.332475in}{2.112441in}}{\pgfqpoint{4.330572in}{2.114344in}}%
\pgfpathcurveto{\pgfqpoint{4.328669in}{2.116247in}}{\pgfqpoint{4.326087in}{2.117316in}}{\pgfqpoint{4.323396in}{2.117316in}}%
\pgfpathcurveto{\pgfqpoint{4.320705in}{2.117316in}}{\pgfqpoint{4.318123in}{2.116247in}}{\pgfqpoint{4.316220in}{2.114344in}}%
\pgfpathcurveto{\pgfqpoint{4.314317in}{2.112441in}}{\pgfqpoint{4.313248in}{2.109859in}}{\pgfqpoint{4.313248in}{2.107168in}}%
\pgfpathcurveto{\pgfqpoint{4.313248in}{2.104477in}}{\pgfqpoint{4.314317in}{2.101895in}}{\pgfqpoint{4.316220in}{2.099992in}}%
\pgfpathcurveto{\pgfqpoint{4.318123in}{2.098089in}}{\pgfqpoint{4.320705in}{2.097020in}}{\pgfqpoint{4.323396in}{2.097020in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{2.097020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{1.932421in}}%
\pgfpathcurveto{\pgfqpoint{4.344118in}{1.932421in}}{\pgfqpoint{4.346889in}{1.933569in}}{\pgfqpoint{4.348932in}{1.935611in}}%
\pgfpathcurveto{\pgfqpoint{4.350975in}{1.937654in}}{\pgfqpoint{4.352122in}{1.940425in}}{\pgfqpoint{4.352122in}{1.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.352122in}{1.946202in}}{\pgfqpoint{4.350975in}{1.948973in}}{\pgfqpoint{4.348932in}{1.951016in}}%
\pgfpathcurveto{\pgfqpoint{4.346889in}{1.953059in}}{\pgfqpoint{4.344118in}{1.954206in}}{\pgfqpoint{4.341230in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{4.338341in}{1.954206in}}{\pgfqpoint{4.335570in}{1.953059in}}{\pgfqpoint{4.333527in}{1.951016in}}%
\pgfpathcurveto{\pgfqpoint{4.331485in}{1.948973in}}{\pgfqpoint{4.330337in}{1.946202in}}{\pgfqpoint{4.330337in}{1.943314in}}%
\pgfpathcurveto{\pgfqpoint{4.330337in}{1.940425in}}{\pgfqpoint{4.331485in}{1.937654in}}{\pgfqpoint{4.333527in}{1.935611in}}%
\pgfpathcurveto{\pgfqpoint{4.335570in}{1.933569in}}{\pgfqpoint{4.338341in}{1.932421in}}{\pgfqpoint{4.341230in}{1.932421in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{1.932421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{2.042716in}}%
\pgfpathcurveto{\pgfqpoint{4.362336in}{2.042716in}}{\pgfqpoint{4.365474in}{2.044016in}}{\pgfqpoint{4.367788in}{2.046330in}}%
\pgfpathcurveto{\pgfqpoint{4.370102in}{2.048644in}}{\pgfqpoint{4.371402in}{2.051782in}}{\pgfqpoint{4.371402in}{2.055054in}}%
\pgfpathcurveto{\pgfqpoint{4.371402in}{2.058327in}}{\pgfqpoint{4.370102in}{2.061465in}}{\pgfqpoint{4.367788in}{2.063779in}}%
\pgfpathcurveto{\pgfqpoint{4.365474in}{2.066093in}}{\pgfqpoint{4.362336in}{2.067393in}}{\pgfqpoint{4.359063in}{2.067393in}}%
\pgfpathcurveto{\pgfqpoint{4.355791in}{2.067393in}}{\pgfqpoint{4.352653in}{2.066093in}}{\pgfqpoint{4.350339in}{2.063779in}}%
\pgfpathcurveto{\pgfqpoint{4.348025in}{2.061465in}}{\pgfqpoint{4.346725in}{2.058327in}}{\pgfqpoint{4.346725in}{2.055054in}}%
\pgfpathcurveto{\pgfqpoint{4.346725in}{2.051782in}}{\pgfqpoint{4.348025in}{2.048644in}}{\pgfqpoint{4.350339in}{2.046330in}}%
\pgfpathcurveto{\pgfqpoint{4.352653in}{2.044016in}}{\pgfqpoint{4.355791in}{2.042716in}}{\pgfqpoint{4.359063in}{2.042716in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{2.042716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{1.804761in}}%
\pgfpathcurveto{\pgfqpoint{4.380288in}{1.804761in}}{\pgfqpoint{4.383539in}{1.806108in}}{\pgfqpoint{4.385937in}{1.808505in}}%
\pgfpathcurveto{\pgfqpoint{4.388334in}{1.810902in}}{\pgfqpoint{4.389681in}{1.814154in}}{\pgfqpoint{4.389681in}{1.817545in}}%
\pgfpathcurveto{\pgfqpoint{4.389681in}{1.820935in}}{\pgfqpoint{4.388334in}{1.824187in}}{\pgfqpoint{4.385937in}{1.826584in}}%
\pgfpathcurveto{\pgfqpoint{4.383539in}{1.828981in}}{\pgfqpoint{4.380288in}{1.830328in}}{\pgfqpoint{4.376897in}{1.830328in}}%
\pgfpathcurveto{\pgfqpoint{4.373507in}{1.830328in}}{\pgfqpoint{4.370255in}{1.828981in}}{\pgfqpoint{4.367858in}{1.826584in}}%
\pgfpathcurveto{\pgfqpoint{4.365460in}{1.824187in}}{\pgfqpoint{4.364113in}{1.820935in}}{\pgfqpoint{4.364113in}{1.817545in}}%
\pgfpathcurveto{\pgfqpoint{4.364113in}{1.814154in}}{\pgfqpoint{4.365460in}{1.810902in}}{\pgfqpoint{4.367858in}{1.808505in}}%
\pgfpathcurveto{\pgfqpoint{4.370255in}{1.806108in}}{\pgfqpoint{4.373507in}{1.804761in}}{\pgfqpoint{4.376897in}{1.804761in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{1.804761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{1.696444in}}%
\pgfpathcurveto{\pgfqpoint{4.398213in}{1.696444in}}{\pgfqpoint{4.401553in}{1.697828in}}{\pgfqpoint{4.404015in}{1.700290in}}%
\pgfpathcurveto{\pgfqpoint{4.406477in}{1.702752in}}{\pgfqpoint{4.407860in}{1.706092in}}{\pgfqpoint{4.407860in}{1.709574in}}%
\pgfpathcurveto{\pgfqpoint{4.407860in}{1.713056in}}{\pgfqpoint{4.406477in}{1.716396in}}{\pgfqpoint{4.404015in}{1.718858in}}%
\pgfpathcurveto{\pgfqpoint{4.401553in}{1.721320in}}{\pgfqpoint{4.398213in}{1.722704in}}{\pgfqpoint{4.394731in}{1.722704in}}%
\pgfpathcurveto{\pgfqpoint{4.391249in}{1.722704in}}{\pgfqpoint{4.387909in}{1.721320in}}{\pgfqpoint{4.385447in}{1.718858in}}%
\pgfpathcurveto{\pgfqpoint{4.382985in}{1.716396in}}{\pgfqpoint{4.381601in}{1.713056in}}{\pgfqpoint{4.381601in}{1.709574in}}%
\pgfpathcurveto{\pgfqpoint{4.381601in}{1.706092in}}{\pgfqpoint{4.382985in}{1.702752in}}{\pgfqpoint{4.385447in}{1.700290in}}%
\pgfpathcurveto{\pgfqpoint{4.387909in}{1.697828in}}{\pgfqpoint{4.391249in}{1.696444in}}{\pgfqpoint{4.394731in}{1.696444in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{1.696444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{1.545821in}}%
\pgfpathcurveto{\pgfqpoint{4.415813in}{1.545821in}}{\pgfqpoint{4.418928in}{1.547112in}}{\pgfqpoint{4.421225in}{1.549408in}}%
\pgfpathcurveto{\pgfqpoint{4.423522in}{1.551705in}}{\pgfqpoint{4.424812in}{1.554820in}}{\pgfqpoint{4.424812in}{1.558068in}}%
\pgfpathcurveto{\pgfqpoint{4.424812in}{1.561316in}}{\pgfqpoint{4.423522in}{1.564432in}}{\pgfqpoint{4.421225in}{1.566729in}}%
\pgfpathcurveto{\pgfqpoint{4.418928in}{1.569025in}}{\pgfqpoint{4.415813in}{1.570316in}}{\pgfqpoint{4.412565in}{1.570316in}}%
\pgfpathcurveto{\pgfqpoint{4.409317in}{1.570316in}}{\pgfqpoint{4.406201in}{1.569025in}}{\pgfqpoint{4.403905in}{1.566729in}}%
\pgfpathcurveto{\pgfqpoint{4.401608in}{1.564432in}}{\pgfqpoint{4.400317in}{1.561316in}}{\pgfqpoint{4.400317in}{1.558068in}}%
\pgfpathcurveto{\pgfqpoint{4.400317in}{1.554820in}}{\pgfqpoint{4.401608in}{1.551705in}}{\pgfqpoint{4.403905in}{1.549408in}}%
\pgfpathcurveto{\pgfqpoint{4.406201in}{1.547112in}}{\pgfqpoint{4.409317in}{1.545821in}}{\pgfqpoint{4.412565in}{1.545821in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{1.545821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{1.445469in}}%
\pgfpathcurveto{\pgfqpoint{4.433573in}{1.445469in}}{\pgfqpoint{4.436618in}{1.446730in}}{\pgfqpoint{4.438863in}{1.448975in}}%
\pgfpathcurveto{\pgfqpoint{4.441107in}{1.451220in}}{\pgfqpoint{4.442368in}{1.454264in}}{\pgfqpoint{4.442368in}{1.457439in}}%
\pgfpathcurveto{\pgfqpoint{4.442368in}{1.460613in}}{\pgfqpoint{4.441107in}{1.463658in}}{\pgfqpoint{4.438863in}{1.465903in}}%
\pgfpathcurveto{\pgfqpoint{4.436618in}{1.468148in}}{\pgfqpoint{4.433573in}{1.469409in}}{\pgfqpoint{4.430399in}{1.469409in}}%
\pgfpathcurveto{\pgfqpoint{4.427224in}{1.469409in}}{\pgfqpoint{4.424179in}{1.468148in}}{\pgfqpoint{4.421934in}{1.465903in}}%
\pgfpathcurveto{\pgfqpoint{4.419690in}{1.463658in}}{\pgfqpoint{4.418429in}{1.460613in}}{\pgfqpoint{4.418429in}{1.457439in}}%
\pgfpathcurveto{\pgfqpoint{4.418429in}{1.454264in}}{\pgfqpoint{4.419690in}{1.451220in}}{\pgfqpoint{4.421934in}{1.448975in}}%
\pgfpathcurveto{\pgfqpoint{4.424179in}{1.446730in}}{\pgfqpoint{4.427224in}{1.445469in}}{\pgfqpoint{4.430399in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{1.445469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{1.111475in}}%
\pgfpathcurveto{\pgfqpoint{4.450834in}{1.111475in}}{\pgfqpoint{4.453330in}{1.112509in}}{\pgfqpoint{4.455170in}{1.114349in}}%
\pgfpathcurveto{\pgfqpoint{4.457010in}{1.116189in}}{\pgfqpoint{4.458044in}{1.118685in}}{\pgfqpoint{4.458044in}{1.121287in}}%
\pgfpathcurveto{\pgfqpoint{4.458044in}{1.123889in}}{\pgfqpoint{4.457010in}{1.126385in}}{\pgfqpoint{4.455170in}{1.128225in}}%
\pgfpathcurveto{\pgfqpoint{4.453330in}{1.130065in}}{\pgfqpoint{4.450834in}{1.131098in}}{\pgfqpoint{4.448232in}{1.131098in}}%
\pgfpathcurveto{\pgfqpoint{4.445630in}{1.131098in}}{\pgfqpoint{4.443134in}{1.130065in}}{\pgfqpoint{4.441294in}{1.128225in}}%
\pgfpathcurveto{\pgfqpoint{4.439455in}{1.126385in}}{\pgfqpoint{4.438421in}{1.123889in}}{\pgfqpoint{4.438421in}{1.121287in}}%
\pgfpathcurveto{\pgfqpoint{4.438421in}{1.118685in}}{\pgfqpoint{4.439455in}{1.116189in}}{\pgfqpoint{4.441294in}{1.114349in}}%
\pgfpathcurveto{\pgfqpoint{4.443134in}{1.112509in}}{\pgfqpoint{4.445630in}{1.111475in}}{\pgfqpoint{4.448232in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{1.111475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{1.707192in}}%
\pgfpathcurveto{\pgfqpoint{4.469062in}{1.707192in}}{\pgfqpoint{4.471935in}{1.708382in}}{\pgfqpoint{4.474054in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{4.476172in}{1.712619in}}{\pgfqpoint{4.477362in}{1.715493in}}{\pgfqpoint{4.477362in}{1.718489in}}%
\pgfpathcurveto{\pgfqpoint{4.477362in}{1.721484in}}{\pgfqpoint{4.476172in}{1.724358in}}{\pgfqpoint{4.474054in}{1.726476in}}%
\pgfpathcurveto{\pgfqpoint{4.471935in}{1.728595in}}{\pgfqpoint{4.469062in}{1.729785in}}{\pgfqpoint{4.466066in}{1.729785in}}%
\pgfpathcurveto{\pgfqpoint{4.463070in}{1.729785in}}{\pgfqpoint{4.460197in}{1.728595in}}{\pgfqpoint{4.458078in}{1.726476in}}%
\pgfpathcurveto{\pgfqpoint{4.455960in}{1.724358in}}{\pgfqpoint{4.454770in}{1.721484in}}{\pgfqpoint{4.454770in}{1.718489in}}%
\pgfpathcurveto{\pgfqpoint{4.454770in}{1.715493in}}{\pgfqpoint{4.455960in}{1.712619in}}{\pgfqpoint{4.458078in}{1.710501in}}%
\pgfpathcurveto{\pgfqpoint{4.460197in}{1.708382in}}{\pgfqpoint{4.463070in}{1.707192in}}{\pgfqpoint{4.466066in}{1.707192in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{1.707192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{1.964064in}}%
\pgfpathcurveto{\pgfqpoint{4.486843in}{1.964064in}}{\pgfqpoint{4.489665in}{1.965233in}}{\pgfqpoint{4.491746in}{1.967314in}}%
\pgfpathcurveto{\pgfqpoint{4.493827in}{1.969395in}}{\pgfqpoint{4.494996in}{1.972217in}}{\pgfqpoint{4.494996in}{1.975160in}}%
\pgfpathcurveto{\pgfqpoint{4.494996in}{1.978103in}}{\pgfqpoint{4.493827in}{1.980926in}}{\pgfqpoint{4.491746in}{1.983007in}}%
\pgfpathcurveto{\pgfqpoint{4.489665in}{1.985088in}}{\pgfqpoint{4.486843in}{1.986257in}}{\pgfqpoint{4.483900in}{1.986257in}}%
\pgfpathcurveto{\pgfqpoint{4.480957in}{1.986257in}}{\pgfqpoint{4.478134in}{1.985088in}}{\pgfqpoint{4.476053in}{1.983007in}}%
\pgfpathcurveto{\pgfqpoint{4.473973in}{1.980926in}}{\pgfqpoint{4.472803in}{1.978103in}}{\pgfqpoint{4.472803in}{1.975160in}}%
\pgfpathcurveto{\pgfqpoint{4.472803in}{1.972217in}}{\pgfqpoint{4.473973in}{1.969395in}}{\pgfqpoint{4.476053in}{1.967314in}}%
\pgfpathcurveto{\pgfqpoint{4.478134in}{1.965233in}}{\pgfqpoint{4.480957in}{1.964064in}}{\pgfqpoint{4.483900in}{1.964064in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{1.964064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{2.040870in}}%
\pgfpathcurveto{\pgfqpoint{4.504908in}{2.040870in}}{\pgfqpoint{4.507953in}{2.042131in}}{\pgfqpoint{4.510198in}{2.044376in}}%
\pgfpathcurveto{\pgfqpoint{4.512442in}{2.046621in}}{\pgfqpoint{4.513704in}{2.049666in}}{\pgfqpoint{4.513704in}{2.052840in}}%
\pgfpathcurveto{\pgfqpoint{4.513704in}{2.056015in}}{\pgfqpoint{4.512442in}{2.059060in}}{\pgfqpoint{4.510198in}{2.061304in}}%
\pgfpathcurveto{\pgfqpoint{4.507953in}{2.063549in}}{\pgfqpoint{4.504908in}{2.064810in}}{\pgfqpoint{4.501734in}{2.064810in}}%
\pgfpathcurveto{\pgfqpoint{4.498559in}{2.064810in}}{\pgfqpoint{4.495514in}{2.063549in}}{\pgfqpoint{4.493270in}{2.061304in}}%
\pgfpathcurveto{\pgfqpoint{4.491025in}{2.059060in}}{\pgfqpoint{4.489764in}{2.056015in}}{\pgfqpoint{4.489764in}{2.052840in}}%
\pgfpathcurveto{\pgfqpoint{4.489764in}{2.049666in}}{\pgfqpoint{4.491025in}{2.046621in}}{\pgfqpoint{4.493270in}{2.044376in}}%
\pgfpathcurveto{\pgfqpoint{4.495514in}{2.042131in}}{\pgfqpoint{4.498559in}{2.040870in}}{\pgfqpoint{4.501734in}{2.040870in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{2.040870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{2.326613in}}%
\pgfpathcurveto{\pgfqpoint{4.523139in}{2.326613in}}{\pgfqpoint{4.526564in}{2.328032in}}{\pgfqpoint{4.529089in}{2.330557in}}%
\pgfpathcurveto{\pgfqpoint{4.531615in}{2.333083in}}{\pgfqpoint{4.533034in}{2.336508in}}{\pgfqpoint{4.533034in}{2.340079in}}%
\pgfpathcurveto{\pgfqpoint{4.533034in}{2.343651in}}{\pgfqpoint{4.531615in}{2.347076in}}{\pgfqpoint{4.529089in}{2.349601in}}%
\pgfpathcurveto{\pgfqpoint{4.526564in}{2.352127in}}{\pgfqpoint{4.523139in}{2.353546in}}{\pgfqpoint{4.519567in}{2.353546in}}%
\pgfpathcurveto{\pgfqpoint{4.515996in}{2.353546in}}{\pgfqpoint{4.512571in}{2.352127in}}{\pgfqpoint{4.510045in}{2.349601in}}%
\pgfpathcurveto{\pgfqpoint{4.507520in}{2.347076in}}{\pgfqpoint{4.506101in}{2.343651in}}{\pgfqpoint{4.506101in}{2.340079in}}%
\pgfpathcurveto{\pgfqpoint{4.506101in}{2.336508in}}{\pgfqpoint{4.507520in}{2.333083in}}{\pgfqpoint{4.510045in}{2.330557in}}%
\pgfpathcurveto{\pgfqpoint{4.512571in}{2.328032in}}{\pgfqpoint{4.515996in}{2.326613in}}{\pgfqpoint{4.519567in}{2.326613in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{2.326613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{2.272743in}}%
\pgfpathcurveto{\pgfqpoint{4.540950in}{2.272743in}}{\pgfqpoint{4.544355in}{2.274154in}}{\pgfqpoint{4.546864in}{2.276663in}}%
\pgfpathcurveto{\pgfqpoint{4.549374in}{2.279173in}}{\pgfqpoint{4.550784in}{2.282577in}}{\pgfqpoint{4.550784in}{2.286126in}}%
\pgfpathcurveto{\pgfqpoint{4.550784in}{2.289675in}}{\pgfqpoint{4.549374in}{2.293080in}}{\pgfqpoint{4.546864in}{2.295589in}}%
\pgfpathcurveto{\pgfqpoint{4.544355in}{2.298099in}}{\pgfqpoint{4.540950in}{2.299509in}}{\pgfqpoint{4.537401in}{2.299509in}}%
\pgfpathcurveto{\pgfqpoint{4.533852in}{2.299509in}}{\pgfqpoint{4.530448in}{2.298099in}}{\pgfqpoint{4.527938in}{2.295589in}}%
\pgfpathcurveto{\pgfqpoint{4.525428in}{2.293080in}}{\pgfqpoint{4.524018in}{2.289675in}}{\pgfqpoint{4.524018in}{2.286126in}}%
\pgfpathcurveto{\pgfqpoint{4.524018in}{2.282577in}}{\pgfqpoint{4.525428in}{2.279173in}}{\pgfqpoint{4.527938in}{2.276663in}}%
\pgfpathcurveto{\pgfqpoint{4.530448in}{2.274154in}}{\pgfqpoint{4.533852in}{2.272743in}}{\pgfqpoint{4.537401in}{2.272743in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{2.272743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{2.427240in}}%
\pgfpathcurveto{\pgfqpoint{4.558483in}{2.427240in}}{\pgfqpoint{4.561598in}{2.428530in}}{\pgfqpoint{4.563895in}{2.430827in}}%
\pgfpathcurveto{\pgfqpoint{4.566192in}{2.433124in}}{\pgfqpoint{4.567482in}{2.436239in}}{\pgfqpoint{4.567482in}{2.439487in}}%
\pgfpathcurveto{\pgfqpoint{4.567482in}{2.442735in}}{\pgfqpoint{4.566192in}{2.445851in}}{\pgfqpoint{4.563895in}{2.448147in}}%
\pgfpathcurveto{\pgfqpoint{4.561598in}{2.450444in}}{\pgfqpoint{4.558483in}{2.451734in}}{\pgfqpoint{4.555235in}{2.451734in}}%
\pgfpathcurveto{\pgfqpoint{4.551987in}{2.451734in}}{\pgfqpoint{4.548871in}{2.450444in}}{\pgfqpoint{4.546575in}{2.448147in}}%
\pgfpathcurveto{\pgfqpoint{4.544278in}{2.445851in}}{\pgfqpoint{4.542988in}{2.442735in}}{\pgfqpoint{4.542988in}{2.439487in}}%
\pgfpathcurveto{\pgfqpoint{4.542988in}{2.436239in}}{\pgfqpoint{4.544278in}{2.433124in}}{\pgfqpoint{4.546575in}{2.430827in}}%
\pgfpathcurveto{\pgfqpoint{4.548871in}{2.428530in}}{\pgfqpoint{4.551987in}{2.427240in}}{\pgfqpoint{4.555235in}{2.427240in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{2.427240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{2.141326in}}%
\pgfpathcurveto{\pgfqpoint{4.576218in}{2.141326in}}{\pgfqpoint{4.579239in}{2.142577in}}{\pgfqpoint{4.581466in}{2.144804in}}%
\pgfpathcurveto{\pgfqpoint{4.583693in}{2.147031in}}{\pgfqpoint{4.584945in}{2.150052in}}{\pgfqpoint{4.584945in}{2.153202in}}%
\pgfpathcurveto{\pgfqpoint{4.584945in}{2.156351in}}{\pgfqpoint{4.583693in}{2.159372in}}{\pgfqpoint{4.581466in}{2.161599in}}%
\pgfpathcurveto{\pgfqpoint{4.579239in}{2.163826in}}{\pgfqpoint{4.576218in}{2.165078in}}{\pgfqpoint{4.573069in}{2.165078in}}%
\pgfpathcurveto{\pgfqpoint{4.569919in}{2.165078in}}{\pgfqpoint{4.566898in}{2.163826in}}{\pgfqpoint{4.564671in}{2.161599in}}%
\pgfpathcurveto{\pgfqpoint{4.562444in}{2.159372in}}{\pgfqpoint{4.561193in}{2.156351in}}{\pgfqpoint{4.561193in}{2.153202in}}%
\pgfpathcurveto{\pgfqpoint{4.561193in}{2.150052in}}{\pgfqpoint{4.562444in}{2.147031in}}{\pgfqpoint{4.564671in}{2.144804in}}%
\pgfpathcurveto{\pgfqpoint{4.566898in}{2.142577in}}{\pgfqpoint{4.569919in}{2.141326in}}{\pgfqpoint{4.573069in}{2.141326in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{2.141326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{2.119151in}}%
\pgfpathcurveto{\pgfqpoint{4.594126in}{2.119151in}}{\pgfqpoint{4.597218in}{2.120432in}}{\pgfqpoint{4.599498in}{2.122711in}}%
\pgfpathcurveto{\pgfqpoint{4.601777in}{2.124991in}}{\pgfqpoint{4.603058in}{2.128083in}}{\pgfqpoint{4.603058in}{2.131307in}}%
\pgfpathcurveto{\pgfqpoint{4.603058in}{2.134530in}}{\pgfqpoint{4.601777in}{2.137622in}}{\pgfqpoint{4.599498in}{2.139902in}}%
\pgfpathcurveto{\pgfqpoint{4.597218in}{2.142181in}}{\pgfqpoint{4.594126in}{2.143462in}}{\pgfqpoint{4.590902in}{2.143462in}}%
\pgfpathcurveto{\pgfqpoint{4.587679in}{2.143462in}}{\pgfqpoint{4.584587in}{2.142181in}}{\pgfqpoint{4.582307in}{2.139902in}}%
\pgfpathcurveto{\pgfqpoint{4.580028in}{2.137622in}}{\pgfqpoint{4.578747in}{2.134530in}}{\pgfqpoint{4.578747in}{2.131307in}}%
\pgfpathcurveto{\pgfqpoint{4.578747in}{2.128083in}}{\pgfqpoint{4.580028in}{2.124991in}}{\pgfqpoint{4.582307in}{2.122711in}}%
\pgfpathcurveto{\pgfqpoint{4.584587in}{2.120432in}}{\pgfqpoint{4.587679in}{2.119151in}}{\pgfqpoint{4.590902in}{2.119151in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{2.119151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{1.634033in}}%
\pgfpathcurveto{\pgfqpoint{4.611598in}{1.634033in}}{\pgfqpoint{4.614342in}{1.635170in}}{\pgfqpoint{4.616366in}{1.637194in}}%
\pgfpathcurveto{\pgfqpoint{4.618389in}{1.639217in}}{\pgfqpoint{4.619526in}{1.641962in}}{\pgfqpoint{4.619526in}{1.644823in}}%
\pgfpathcurveto{\pgfqpoint{4.619526in}{1.647684in}}{\pgfqpoint{4.618389in}{1.650429in}}{\pgfqpoint{4.616366in}{1.652452in}}%
\pgfpathcurveto{\pgfqpoint{4.614342in}{1.654476in}}{\pgfqpoint{4.611598in}{1.655613in}}{\pgfqpoint{4.608736in}{1.655613in}}%
\pgfpathcurveto{\pgfqpoint{4.605875in}{1.655613in}}{\pgfqpoint{4.603130in}{1.654476in}}{\pgfqpoint{4.601107in}{1.652452in}}%
\pgfpathcurveto{\pgfqpoint{4.599084in}{1.650429in}}{\pgfqpoint{4.597947in}{1.647684in}}{\pgfqpoint{4.597947in}{1.644823in}}%
\pgfpathcurveto{\pgfqpoint{4.597947in}{1.641962in}}{\pgfqpoint{4.599084in}{1.639217in}}{\pgfqpoint{4.601107in}{1.637194in}}%
\pgfpathcurveto{\pgfqpoint{4.603130in}{1.635170in}}{\pgfqpoint{4.605875in}{1.634033in}}{\pgfqpoint{4.608736in}{1.634033in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{1.634033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{1.593778in}}%
\pgfpathcurveto{\pgfqpoint{4.629486in}{1.593778in}}{\pgfqpoint{4.632283in}{1.594937in}}{\pgfqpoint{4.634345in}{1.596998in}}%
\pgfpathcurveto{\pgfqpoint{4.636407in}{1.599060in}}{\pgfqpoint{4.637565in}{1.601857in}}{\pgfqpoint{4.637565in}{1.604773in}}%
\pgfpathcurveto{\pgfqpoint{4.637565in}{1.607689in}}{\pgfqpoint{4.636407in}{1.610486in}}{\pgfqpoint{4.634345in}{1.612548in}}%
\pgfpathcurveto{\pgfqpoint{4.632283in}{1.614610in}}{\pgfqpoint{4.629486in}{1.615768in}}{\pgfqpoint{4.626570in}{1.615768in}}%
\pgfpathcurveto{\pgfqpoint{4.623654in}{1.615768in}}{\pgfqpoint{4.620857in}{1.614610in}}{\pgfqpoint{4.618795in}{1.612548in}}%
\pgfpathcurveto{\pgfqpoint{4.616733in}{1.610486in}}{\pgfqpoint{4.615575in}{1.607689in}}{\pgfqpoint{4.615575in}{1.604773in}}%
\pgfpathcurveto{\pgfqpoint{4.615575in}{1.601857in}}{\pgfqpoint{4.616733in}{1.599060in}}{\pgfqpoint{4.618795in}{1.596998in}}%
\pgfpathcurveto{\pgfqpoint{4.620857in}{1.594937in}}{\pgfqpoint{4.623654in}{1.593778in}}{\pgfqpoint{4.626570in}{1.593778in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{1.593778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{1.575365in}}%
\pgfpathcurveto{\pgfqpoint{4.647265in}{1.575365in}}{\pgfqpoint{4.650010in}{1.576502in}}{\pgfqpoint{4.652033in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{4.654057in}{1.580549in}}{\pgfqpoint{4.655193in}{1.583293in}}{\pgfqpoint{4.655193in}{1.586155in}}%
\pgfpathcurveto{\pgfqpoint{4.655193in}{1.589016in}}{\pgfqpoint{4.654057in}{1.591761in}}{\pgfqpoint{4.652033in}{1.593784in}}%
\pgfpathcurveto{\pgfqpoint{4.650010in}{1.595808in}}{\pgfqpoint{4.647265in}{1.596944in}}{\pgfqpoint{4.644404in}{1.596944in}}%
\pgfpathcurveto{\pgfqpoint{4.641542in}{1.596944in}}{\pgfqpoint{4.638798in}{1.595808in}}{\pgfqpoint{4.636774in}{1.593784in}}%
\pgfpathcurveto{\pgfqpoint{4.634751in}{1.591761in}}{\pgfqpoint{4.633614in}{1.589016in}}{\pgfqpoint{4.633614in}{1.586155in}}%
\pgfpathcurveto{\pgfqpoint{4.633614in}{1.583293in}}{\pgfqpoint{4.634751in}{1.580549in}}{\pgfqpoint{4.636774in}{1.578525in}}%
\pgfpathcurveto{\pgfqpoint{4.638798in}{1.576502in}}{\pgfqpoint{4.641542in}{1.575365in}}{\pgfqpoint{4.644404in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{1.575365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{1.380789in}}%
\pgfpathcurveto{\pgfqpoint{4.664684in}{1.380789in}}{\pgfqpoint{4.667030in}{1.381761in}}{\pgfqpoint{4.668760in}{1.383491in}}%
\pgfpathcurveto{\pgfqpoint{4.670489in}{1.385220in}}{\pgfqpoint{4.671461in}{1.387567in}}{\pgfqpoint{4.671461in}{1.390013in}}%
\pgfpathcurveto{\pgfqpoint{4.671461in}{1.392459in}}{\pgfqpoint{4.670489in}{1.394805in}}{\pgfqpoint{4.668760in}{1.396535in}}%
\pgfpathcurveto{\pgfqpoint{4.667030in}{1.398264in}}{\pgfqpoint{4.664684in}{1.399236in}}{\pgfqpoint{4.662238in}{1.399236in}}%
\pgfpathcurveto{\pgfqpoint{4.659791in}{1.399236in}}{\pgfqpoint{4.657445in}{1.398264in}}{\pgfqpoint{4.655716in}{1.396535in}}%
\pgfpathcurveto{\pgfqpoint{4.653986in}{1.394805in}}{\pgfqpoint{4.653014in}{1.392459in}}{\pgfqpoint{4.653014in}{1.390013in}}%
\pgfpathcurveto{\pgfqpoint{4.653014in}{1.387567in}}{\pgfqpoint{4.653986in}{1.385220in}}{\pgfqpoint{4.655716in}{1.383491in}}%
\pgfpathcurveto{\pgfqpoint{4.657445in}{1.381761in}}{\pgfqpoint{4.659791in}{1.380789in}}{\pgfqpoint{4.662238in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{1.380789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{1.700549in}}%
\pgfpathcurveto{\pgfqpoint{4.682316in}{1.700549in}}{\pgfqpoint{4.684469in}{1.701441in}}{\pgfqpoint{4.686056in}{1.703028in}}%
\pgfpathcurveto{\pgfqpoint{4.687644in}{1.704616in}}{\pgfqpoint{4.688535in}{1.706769in}}{\pgfqpoint{4.688535in}{1.709013in}}%
\pgfpathcurveto{\pgfqpoint{4.688535in}{1.711258in}}{\pgfqpoint{4.687644in}{1.713411in}}{\pgfqpoint{4.686056in}{1.714998in}}%
\pgfpathcurveto{\pgfqpoint{4.684469in}{1.716586in}}{\pgfqpoint{4.682316in}{1.717477in}}{\pgfqpoint{4.680071in}{1.717477in}}%
\pgfpathcurveto{\pgfqpoint{4.677827in}{1.717477in}}{\pgfqpoint{4.675674in}{1.716586in}}{\pgfqpoint{4.674086in}{1.714998in}}%
\pgfpathcurveto{\pgfqpoint{4.672499in}{1.713411in}}{\pgfqpoint{4.671607in}{1.711258in}}{\pgfqpoint{4.671607in}{1.709013in}}%
\pgfpathcurveto{\pgfqpoint{4.671607in}{1.706769in}}{\pgfqpoint{4.672499in}{1.704616in}}{\pgfqpoint{4.674086in}{1.703028in}}%
\pgfpathcurveto{\pgfqpoint{4.675674in}{1.701441in}}{\pgfqpoint{4.677827in}{1.700549in}}{\pgfqpoint{4.680071in}{1.700549in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.700549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{2.294308in}}%
\pgfpathcurveto{\pgfqpoint{4.700079in}{2.294308in}}{\pgfqpoint{4.702163in}{2.295172in}}{\pgfqpoint{4.703700in}{2.296708in}}%
\pgfpathcurveto{\pgfqpoint{4.705237in}{2.298245in}}{\pgfqpoint{4.706100in}{2.300330in}}{\pgfqpoint{4.706100in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{4.706100in}{2.304677in}}{\pgfqpoint{4.705237in}{2.306761in}}{\pgfqpoint{4.703700in}{2.308298in}}%
\pgfpathcurveto{\pgfqpoint{4.702163in}{2.309835in}}{\pgfqpoint{4.700079in}{2.310699in}}{\pgfqpoint{4.697905in}{2.310699in}}%
\pgfpathcurveto{\pgfqpoint{4.695732in}{2.310699in}}{\pgfqpoint{4.693647in}{2.309835in}}{\pgfqpoint{4.692110in}{2.308298in}}%
\pgfpathcurveto{\pgfqpoint{4.690573in}{2.306761in}}{\pgfqpoint{4.689710in}{2.304677in}}{\pgfqpoint{4.689710in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{4.689710in}{2.300330in}}{\pgfqpoint{4.690573in}{2.298245in}}{\pgfqpoint{4.692110in}{2.296708in}}%
\pgfpathcurveto{\pgfqpoint{4.693647in}{2.295172in}}{\pgfqpoint{4.695732in}{2.294308in}}{\pgfqpoint{4.697905in}{2.294308in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{2.294308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{1.773668in}}%
\pgfpathcurveto{\pgfqpoint{4.718018in}{1.773668in}}{\pgfqpoint{4.720205in}{1.774574in}}{\pgfqpoint{4.721817in}{1.776186in}}%
\pgfpathcurveto{\pgfqpoint{4.723428in}{1.777797in}}{\pgfqpoint{4.724334in}{1.779984in}}{\pgfqpoint{4.724334in}{1.782263in}}%
\pgfpathcurveto{\pgfqpoint{4.724334in}{1.784543in}}{\pgfqpoint{4.723428in}{1.786729in}}{\pgfqpoint{4.721817in}{1.788341in}}%
\pgfpathcurveto{\pgfqpoint{4.720205in}{1.789953in}}{\pgfqpoint{4.718018in}{1.790859in}}{\pgfqpoint{4.715739in}{1.790859in}}%
\pgfpathcurveto{\pgfqpoint{4.713459in}{1.790859in}}{\pgfqpoint{4.711273in}{1.789953in}}{\pgfqpoint{4.709661in}{1.788341in}}%
\pgfpathcurveto{\pgfqpoint{4.708049in}{1.786729in}}{\pgfqpoint{4.707144in}{1.784543in}}{\pgfqpoint{4.707144in}{1.782263in}}%
\pgfpathcurveto{\pgfqpoint{4.707144in}{1.779984in}}{\pgfqpoint{4.708049in}{1.777797in}}{\pgfqpoint{4.709661in}{1.776186in}}%
\pgfpathcurveto{\pgfqpoint{4.711273in}{1.774574in}}{\pgfqpoint{4.713459in}{1.773668in}}{\pgfqpoint{4.715739in}{1.773668in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{1.773668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{2.092845in}}%
\pgfpathcurveto{\pgfqpoint{4.735710in}{2.092845in}}{\pgfqpoint{4.737759in}{2.093694in}}{\pgfqpoint{4.739270in}{2.095205in}}%
\pgfpathcurveto{\pgfqpoint{4.740781in}{2.096716in}}{\pgfqpoint{4.741630in}{2.098765in}}{\pgfqpoint{4.741630in}{2.100902in}}%
\pgfpathcurveto{\pgfqpoint{4.741630in}{2.103039in}}{\pgfqpoint{4.740781in}{2.105089in}}{\pgfqpoint{4.739270in}{2.106600in}}%
\pgfpathcurveto{\pgfqpoint{4.737759in}{2.108111in}}{\pgfqpoint{4.735710in}{2.108960in}}{\pgfqpoint{4.733573in}{2.108960in}}%
\pgfpathcurveto{\pgfqpoint{4.731436in}{2.108960in}}{\pgfqpoint{4.729386in}{2.108111in}}{\pgfqpoint{4.727875in}{2.106600in}}%
\pgfpathcurveto{\pgfqpoint{4.726364in}{2.105089in}}{\pgfqpoint{4.725515in}{2.103039in}}{\pgfqpoint{4.725515in}{2.100902in}}%
\pgfpathcurveto{\pgfqpoint{4.725515in}{2.098765in}}{\pgfqpoint{4.726364in}{2.096716in}}{\pgfqpoint{4.727875in}{2.095205in}}%
\pgfpathcurveto{\pgfqpoint{4.729386in}{2.093694in}}{\pgfqpoint{4.731436in}{2.092845in}}{\pgfqpoint{4.733573in}{2.092845in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{2.092845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{2.011530in}}%
\pgfpathcurveto{\pgfqpoint{4.753853in}{2.011530in}}{\pgfqpoint{4.756199in}{2.012502in}}{\pgfqpoint{4.757928in}{2.014231in}}%
\pgfpathcurveto{\pgfqpoint{4.759658in}{2.015961in}}{\pgfqpoint{4.760630in}{2.018307in}}{\pgfqpoint{4.760630in}{2.020753in}}%
\pgfpathcurveto{\pgfqpoint{4.760630in}{2.023200in}}{\pgfqpoint{4.759658in}{2.025546in}}{\pgfqpoint{4.757928in}{2.027275in}}%
\pgfpathcurveto{\pgfqpoint{4.756199in}{2.029005in}}{\pgfqpoint{4.753853in}{2.029977in}}{\pgfqpoint{4.751406in}{2.029977in}}%
\pgfpathcurveto{\pgfqpoint{4.748960in}{2.029977in}}{\pgfqpoint{4.746614in}{2.029005in}}{\pgfqpoint{4.744884in}{2.027275in}}%
\pgfpathcurveto{\pgfqpoint{4.743155in}{2.025546in}}{\pgfqpoint{4.742183in}{2.023200in}}{\pgfqpoint{4.742183in}{2.020753in}}%
\pgfpathcurveto{\pgfqpoint{4.742183in}{2.018307in}}{\pgfqpoint{4.743155in}{2.015961in}}{\pgfqpoint{4.744884in}{2.014231in}}%
\pgfpathcurveto{\pgfqpoint{4.746614in}{2.012502in}}{\pgfqpoint{4.748960in}{2.011530in}}{\pgfqpoint{4.751406in}{2.011530in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{2.011530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769240in}{2.337565in}}%
\pgfpathcurveto{\pgfqpoint{4.771989in}{2.337565in}}{\pgfqpoint{4.774626in}{2.338658in}}{\pgfqpoint{4.776570in}{2.340602in}}%
\pgfpathcurveto{\pgfqpoint{4.778514in}{2.342546in}}{\pgfqpoint{4.779606in}{2.345182in}}{\pgfqpoint{4.779606in}{2.347932in}}%
\pgfpathcurveto{\pgfqpoint{4.779606in}{2.350681in}}{\pgfqpoint{4.778514in}{2.353318in}}{\pgfqpoint{4.776570in}{2.355262in}}%
\pgfpathcurveto{\pgfqpoint{4.774626in}{2.357206in}}{\pgfqpoint{4.771989in}{2.358298in}}{\pgfqpoint{4.769240in}{2.358298in}}%
\pgfpathcurveto{\pgfqpoint{4.766491in}{2.358298in}}{\pgfqpoint{4.763854in}{2.357206in}}{\pgfqpoint{4.761910in}{2.355262in}}%
\pgfpathcurveto{\pgfqpoint{4.759966in}{2.353318in}}{\pgfqpoint{4.758874in}{2.350681in}}{\pgfqpoint{4.758874in}{2.347932in}}%
\pgfpathcurveto{\pgfqpoint{4.758874in}{2.345182in}}{\pgfqpoint{4.759966in}{2.342546in}}{\pgfqpoint{4.761910in}{2.340602in}}%
\pgfpathcurveto{\pgfqpoint{4.763854in}{2.338658in}}{\pgfqpoint{4.766491in}{2.337565in}}{\pgfqpoint{4.769240in}{2.337565in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{2.337565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787074in}{2.403622in}}%
\pgfpathcurveto{\pgfqpoint{4.789319in}{2.403622in}}{\pgfqpoint{4.791472in}{2.404513in}}{\pgfqpoint{4.793059in}{2.406101in}}%
\pgfpathcurveto{\pgfqpoint{4.794646in}{2.407688in}}{\pgfqpoint{4.795538in}{2.409841in}}{\pgfqpoint{4.795538in}{2.412086in}}%
\pgfpathcurveto{\pgfqpoint{4.795538in}{2.414330in}}{\pgfqpoint{4.794646in}{2.416483in}}{\pgfqpoint{4.793059in}{2.418071in}}%
\pgfpathcurveto{\pgfqpoint{4.791472in}{2.419658in}}{\pgfqpoint{4.789319in}{2.420550in}}{\pgfqpoint{4.787074in}{2.420550in}}%
\pgfpathcurveto{\pgfqpoint{4.784829in}{2.420550in}}{\pgfqpoint{4.782676in}{2.419658in}}{\pgfqpoint{4.781089in}{2.418071in}}%
\pgfpathcurveto{\pgfqpoint{4.779502in}{2.416483in}}{\pgfqpoint{4.778610in}{2.414330in}}{\pgfqpoint{4.778610in}{2.412086in}}%
\pgfpathcurveto{\pgfqpoint{4.778610in}{2.409841in}}{\pgfqpoint{4.779502in}{2.407688in}}{\pgfqpoint{4.781089in}{2.406101in}}%
\pgfpathcurveto{\pgfqpoint{4.782676in}{2.404513in}}{\pgfqpoint{4.784829in}{2.403622in}}{\pgfqpoint{4.787074in}{2.403622in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{2.403622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804908in}{2.267027in}}%
\pgfpathcurveto{\pgfqpoint{4.807221in}{2.267027in}}{\pgfqpoint{4.809441in}{2.267946in}}{\pgfqpoint{4.811077in}{2.269582in}}%
\pgfpathcurveto{\pgfqpoint{4.812713in}{2.271218in}}{\pgfqpoint{4.813632in}{2.273437in}}{\pgfqpoint{4.813632in}{2.275751in}}%
\pgfpathcurveto{\pgfqpoint{4.813632in}{2.278065in}}{\pgfqpoint{4.812713in}{2.280284in}}{\pgfqpoint{4.811077in}{2.281920in}}%
\pgfpathcurveto{\pgfqpoint{4.809441in}{2.283556in}}{\pgfqpoint{4.807221in}{2.284476in}}{\pgfqpoint{4.804908in}{2.284476in}}%
\pgfpathcurveto{\pgfqpoint{4.802594in}{2.284476in}}{\pgfqpoint{4.800375in}{2.283556in}}{\pgfqpoint{4.798739in}{2.281920in}}%
\pgfpathcurveto{\pgfqpoint{4.797102in}{2.280284in}}{\pgfqpoint{4.796183in}{2.278065in}}{\pgfqpoint{4.796183in}{2.275751in}}%
\pgfpathcurveto{\pgfqpoint{4.796183in}{2.273437in}}{\pgfqpoint{4.797102in}{2.271218in}}{\pgfqpoint{4.798739in}{2.269582in}}%
\pgfpathcurveto{\pgfqpoint{4.800375in}{2.267946in}}{\pgfqpoint{4.802594in}{2.267027in}}{\pgfqpoint{4.804908in}{2.267027in}}%
\pgfpathlineto{\pgfqpoint{4.804908in}{2.267027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{2.387260in}}%
\pgfpathcurveto{\pgfqpoint{4.825155in}{2.387260in}}{\pgfqpoint{4.827470in}{2.388219in}}{\pgfqpoint{4.829177in}{2.389926in}}%
\pgfpathcurveto{\pgfqpoint{4.830884in}{2.391632in}}{\pgfqpoint{4.831843in}{2.393948in}}{\pgfqpoint{4.831843in}{2.396361in}}%
\pgfpathcurveto{\pgfqpoint{4.831843in}{2.398775in}}{\pgfqpoint{4.830884in}{2.401090in}}{\pgfqpoint{4.829177in}{2.402797in}}%
\pgfpathcurveto{\pgfqpoint{4.827470in}{2.404504in}}{\pgfqpoint{4.825155in}{2.405463in}}{\pgfqpoint{4.822741in}{2.405463in}}%
\pgfpathcurveto{\pgfqpoint{4.820328in}{2.405463in}}{\pgfqpoint{4.818013in}{2.404504in}}{\pgfqpoint{4.816306in}{2.402797in}}%
\pgfpathcurveto{\pgfqpoint{4.814599in}{2.401090in}}{\pgfqpoint{4.813640in}{2.398775in}}{\pgfqpoint{4.813640in}{2.396361in}}%
\pgfpathcurveto{\pgfqpoint{4.813640in}{2.393948in}}{\pgfqpoint{4.814599in}{2.391632in}}{\pgfqpoint{4.816306in}{2.389926in}}%
\pgfpathcurveto{\pgfqpoint{4.818013in}{2.388219in}}{\pgfqpoint{4.820328in}{2.387260in}}{\pgfqpoint{4.822741in}{2.387260in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{2.387260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{2.212120in}}%
\pgfpathcurveto{\pgfqpoint{4.843267in}{2.212120in}}{\pgfqpoint{4.845848in}{2.213189in}}{\pgfqpoint{4.847751in}{2.215092in}}%
\pgfpathcurveto{\pgfqpoint{4.849654in}{2.216995in}}{\pgfqpoint{4.850723in}{2.219577in}}{\pgfqpoint{4.850723in}{2.222268in}}%
\pgfpathcurveto{\pgfqpoint{4.850723in}{2.224959in}}{\pgfqpoint{4.849654in}{2.227541in}}{\pgfqpoint{4.847751in}{2.229444in}}%
\pgfpathcurveto{\pgfqpoint{4.845848in}{2.231347in}}{\pgfqpoint{4.843267in}{2.232416in}}{\pgfqpoint{4.840575in}{2.232416in}}%
\pgfpathcurveto{\pgfqpoint{4.837884in}{2.232416in}}{\pgfqpoint{4.835303in}{2.231347in}}{\pgfqpoint{4.833400in}{2.229444in}}%
\pgfpathcurveto{\pgfqpoint{4.831496in}{2.227541in}}{\pgfqpoint{4.830427in}{2.224959in}}{\pgfqpoint{4.830427in}{2.222268in}}%
\pgfpathcurveto{\pgfqpoint{4.830427in}{2.219577in}}{\pgfqpoint{4.831496in}{2.216995in}}{\pgfqpoint{4.833400in}{2.215092in}}%
\pgfpathcurveto{\pgfqpoint{4.835303in}{2.213189in}}{\pgfqpoint{4.837884in}{2.212120in}}{\pgfqpoint{4.840575in}{2.212120in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{2.212120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{2.305172in}}%
\pgfpathcurveto{\pgfqpoint{4.861270in}{2.305172in}}{\pgfqpoint{4.864015in}{2.306309in}}{\pgfqpoint{4.866038in}{2.308332in}}%
\pgfpathcurveto{\pgfqpoint{4.868062in}{2.310356in}}{\pgfqpoint{4.869199in}{2.313100in}}{\pgfqpoint{4.869199in}{2.315962in}}%
\pgfpathcurveto{\pgfqpoint{4.869199in}{2.318823in}}{\pgfqpoint{4.868062in}{2.321568in}}{\pgfqpoint{4.866038in}{2.323591in}}%
\pgfpathcurveto{\pgfqpoint{4.864015in}{2.325614in}}{\pgfqpoint{4.861270in}{2.326751in}}{\pgfqpoint{4.858409in}{2.326751in}}%
\pgfpathcurveto{\pgfqpoint{4.855548in}{2.326751in}}{\pgfqpoint{4.852803in}{2.325614in}}{\pgfqpoint{4.850780in}{2.323591in}}%
\pgfpathcurveto{\pgfqpoint{4.848756in}{2.321568in}}{\pgfqpoint{4.847619in}{2.318823in}}{\pgfqpoint{4.847619in}{2.315962in}}%
\pgfpathcurveto{\pgfqpoint{4.847619in}{2.313100in}}{\pgfqpoint{4.848756in}{2.310356in}}{\pgfqpoint{4.850780in}{2.308332in}}%
\pgfpathcurveto{\pgfqpoint{4.852803in}{2.306309in}}{\pgfqpoint{4.855548in}{2.305172in}}{\pgfqpoint{4.858409in}{2.305172in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{2.305172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{2.203805in}}%
\pgfpathcurveto{\pgfqpoint{4.879239in}{2.203805in}}{\pgfqpoint{4.882112in}{2.204995in}}{\pgfqpoint{4.884231in}{2.207114in}}%
\pgfpathcurveto{\pgfqpoint{4.886349in}{2.209232in}}{\pgfqpoint{4.887539in}{2.212106in}}{\pgfqpoint{4.887539in}{2.215101in}}%
\pgfpathcurveto{\pgfqpoint{4.887539in}{2.218097in}}{\pgfqpoint{4.886349in}{2.220971in}}{\pgfqpoint{4.884231in}{2.223089in}}%
\pgfpathcurveto{\pgfqpoint{4.882112in}{2.225208in}}{\pgfqpoint{4.879239in}{2.226398in}}{\pgfqpoint{4.876243in}{2.226398in}}%
\pgfpathcurveto{\pgfqpoint{4.873247in}{2.226398in}}{\pgfqpoint{4.870373in}{2.225208in}}{\pgfqpoint{4.868255in}{2.223089in}}%
\pgfpathcurveto{\pgfqpoint{4.866137in}{2.220971in}}{\pgfqpoint{4.864946in}{2.218097in}}{\pgfqpoint{4.864946in}{2.215101in}}%
\pgfpathcurveto{\pgfqpoint{4.864946in}{2.212106in}}{\pgfqpoint{4.866137in}{2.209232in}}{\pgfqpoint{4.868255in}{2.207114in}}%
\pgfpathcurveto{\pgfqpoint{4.870373in}{2.204995in}}{\pgfqpoint{4.873247in}{2.203805in}}{\pgfqpoint{4.876243in}{2.203805in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{2.203805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{2.180384in}}%
\pgfpathcurveto{\pgfqpoint{4.896938in}{2.180384in}}{\pgfqpoint{4.899683in}{2.181520in}}{\pgfqpoint{4.901706in}{2.183544in}}%
\pgfpathcurveto{\pgfqpoint{4.903729in}{2.185567in}}{\pgfqpoint{4.904866in}{2.188312in}}{\pgfqpoint{4.904866in}{2.191173in}}%
\pgfpathcurveto{\pgfqpoint{4.904866in}{2.194035in}}{\pgfqpoint{4.903729in}{2.196779in}}{\pgfqpoint{4.901706in}{2.198803in}}%
\pgfpathcurveto{\pgfqpoint{4.899683in}{2.200826in}}{\pgfqpoint{4.896938in}{2.201963in}}{\pgfqpoint{4.894077in}{2.201963in}}%
\pgfpathcurveto{\pgfqpoint{4.891215in}{2.201963in}}{\pgfqpoint{4.888471in}{2.200826in}}{\pgfqpoint{4.886447in}{2.198803in}}%
\pgfpathcurveto{\pgfqpoint{4.884424in}{2.196779in}}{\pgfqpoint{4.883287in}{2.194035in}}{\pgfqpoint{4.883287in}{2.191173in}}%
\pgfpathcurveto{\pgfqpoint{4.883287in}{2.188312in}}{\pgfqpoint{4.884424in}{2.185567in}}{\pgfqpoint{4.886447in}{2.183544in}}%
\pgfpathcurveto{\pgfqpoint{4.888471in}{2.181520in}}{\pgfqpoint{4.891215in}{2.180384in}}{\pgfqpoint{4.894077in}{2.180384in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{2.180384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{2.092238in}}%
\pgfpathcurveto{\pgfqpoint{4.914688in}{2.092238in}}{\pgfqpoint{4.917352in}{2.093341in}}{\pgfqpoint{4.919316in}{2.095306in}}%
\pgfpathcurveto{\pgfqpoint{4.921280in}{2.097270in}}{\pgfqpoint{4.922384in}{2.099934in}}{\pgfqpoint{4.922384in}{2.102712in}}%
\pgfpathcurveto{\pgfqpoint{4.922384in}{2.105489in}}{\pgfqpoint{4.921280in}{2.108154in}}{\pgfqpoint{4.919316in}{2.110118in}}%
\pgfpathcurveto{\pgfqpoint{4.917352in}{2.112082in}}{\pgfqpoint{4.914688in}{2.113185in}}{\pgfqpoint{4.911910in}{2.113185in}}%
\pgfpathcurveto{\pgfqpoint{4.909133in}{2.113185in}}{\pgfqpoint{4.906468in}{2.112082in}}{\pgfqpoint{4.904504in}{2.110118in}}%
\pgfpathcurveto{\pgfqpoint{4.902540in}{2.108154in}}{\pgfqpoint{4.901437in}{2.105489in}}{\pgfqpoint{4.901437in}{2.102712in}}%
\pgfpathcurveto{\pgfqpoint{4.901437in}{2.099934in}}{\pgfqpoint{4.902540in}{2.097270in}}{\pgfqpoint{4.904504in}{2.095306in}}%
\pgfpathcurveto{\pgfqpoint{4.906468in}{2.093341in}}{\pgfqpoint{4.909133in}{2.092238in}}{\pgfqpoint{4.911910in}{2.092238in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{2.092238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929744in}{2.361281in}}%
\pgfpathcurveto{\pgfqpoint{4.932633in}{2.361281in}}{\pgfqpoint{4.935404in}{2.362429in}}{\pgfqpoint{4.937447in}{2.364472in}}%
\pgfpathcurveto{\pgfqpoint{4.939489in}{2.366514in}}{\pgfqpoint{4.940637in}{2.369285in}}{\pgfqpoint{4.940637in}{2.372174in}}%
\pgfpathcurveto{\pgfqpoint{4.940637in}{2.375063in}}{\pgfqpoint{4.939489in}{2.377834in}}{\pgfqpoint{4.937447in}{2.379876in}}%
\pgfpathcurveto{\pgfqpoint{4.935404in}{2.381919in}}{\pgfqpoint{4.932633in}{2.383067in}}{\pgfqpoint{4.929744in}{2.383067in}}%
\pgfpathcurveto{\pgfqpoint{4.926855in}{2.383067in}}{\pgfqpoint{4.924084in}{2.381919in}}{\pgfqpoint{4.922042in}{2.379876in}}%
\pgfpathcurveto{\pgfqpoint{4.919999in}{2.377834in}}{\pgfqpoint{4.918851in}{2.375063in}}{\pgfqpoint{4.918851in}{2.372174in}}%
\pgfpathcurveto{\pgfqpoint{4.918851in}{2.369285in}}{\pgfqpoint{4.919999in}{2.366514in}}{\pgfqpoint{4.922042in}{2.364472in}}%
\pgfpathcurveto{\pgfqpoint{4.924084in}{2.362429in}}{\pgfqpoint{4.926855in}{2.361281in}}{\pgfqpoint{4.929744in}{2.361281in}}%
\pgfpathlineto{\pgfqpoint{4.929744in}{2.361281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947578in}{2.422690in}}%
\pgfpathcurveto{\pgfqpoint{4.950240in}{2.422690in}}{\pgfqpoint{4.952793in}{2.423748in}}{\pgfqpoint{4.954675in}{2.425630in}}%
\pgfpathcurveto{\pgfqpoint{4.956557in}{2.427512in}}{\pgfqpoint{4.957615in}{2.430065in}}{\pgfqpoint{4.957615in}{2.432727in}}%
\pgfpathcurveto{\pgfqpoint{4.957615in}{2.435389in}}{\pgfqpoint{4.956557in}{2.437942in}}{\pgfqpoint{4.954675in}{2.439824in}}%
\pgfpathcurveto{\pgfqpoint{4.952793in}{2.441707in}}{\pgfqpoint{4.950240in}{2.442764in}}{\pgfqpoint{4.947578in}{2.442764in}}%
\pgfpathcurveto{\pgfqpoint{4.944916in}{2.442764in}}{\pgfqpoint{4.942363in}{2.441707in}}{\pgfqpoint{4.940481in}{2.439824in}}%
\pgfpathcurveto{\pgfqpoint{4.938598in}{2.437942in}}{\pgfqpoint{4.937541in}{2.435389in}}{\pgfqpoint{4.937541in}{2.432727in}}%
\pgfpathcurveto{\pgfqpoint{4.937541in}{2.430065in}}{\pgfqpoint{4.938598in}{2.427512in}}{\pgfqpoint{4.940481in}{2.425630in}}%
\pgfpathcurveto{\pgfqpoint{4.942363in}{2.423748in}}{\pgfqpoint{4.944916in}{2.422690in}}{\pgfqpoint{4.947578in}{2.422690in}}%
\pgfpathlineto{\pgfqpoint{4.947578in}{2.422690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965412in}{2.258632in}}%
\pgfpathcurveto{\pgfqpoint{4.967858in}{2.258632in}}{\pgfqpoint{4.970204in}{2.259604in}}{\pgfqpoint{4.971934in}{2.261334in}}%
\pgfpathcurveto{\pgfqpoint{4.973663in}{2.263063in}}{\pgfqpoint{4.974635in}{2.265409in}}{\pgfqpoint{4.974635in}{2.267856in}}%
\pgfpathcurveto{\pgfqpoint{4.974635in}{2.270302in}}{\pgfqpoint{4.973663in}{2.272648in}}{\pgfqpoint{4.971934in}{2.274377in}}%
\pgfpathcurveto{\pgfqpoint{4.970204in}{2.276107in}}{\pgfqpoint{4.967858in}{2.277079in}}{\pgfqpoint{4.965412in}{2.277079in}}%
\pgfpathcurveto{\pgfqpoint{4.962966in}{2.277079in}}{\pgfqpoint{4.960619in}{2.276107in}}{\pgfqpoint{4.958890in}{2.274377in}}%
\pgfpathcurveto{\pgfqpoint{4.957160in}{2.272648in}}{\pgfqpoint{4.956188in}{2.270302in}}{\pgfqpoint{4.956188in}{2.267856in}}%
\pgfpathcurveto{\pgfqpoint{4.956188in}{2.265409in}}{\pgfqpoint{4.957160in}{2.263063in}}{\pgfqpoint{4.958890in}{2.261334in}}%
\pgfpathcurveto{\pgfqpoint{4.960619in}{2.259604in}}{\pgfqpoint{4.962966in}{2.258632in}}{\pgfqpoint{4.965412in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{2.258632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983245in}{2.089293in}}%
\pgfpathcurveto{\pgfqpoint{4.985593in}{2.089293in}}{\pgfqpoint{4.987845in}{2.090226in}}{\pgfqpoint{4.989505in}{2.091886in}}%
\pgfpathcurveto{\pgfqpoint{4.991165in}{2.093546in}}{\pgfqpoint{4.992097in}{2.095798in}}{\pgfqpoint{4.992097in}{2.098145in}}%
\pgfpathcurveto{\pgfqpoint{4.992097in}{2.100493in}}{\pgfqpoint{4.991165in}{2.102744in}}{\pgfqpoint{4.989505in}{2.104404in}}%
\pgfpathcurveto{\pgfqpoint{4.987845in}{2.106064in}}{\pgfqpoint{4.985593in}{2.106997in}}{\pgfqpoint{4.983245in}{2.106997in}}%
\pgfpathcurveto{\pgfqpoint{4.980898in}{2.106997in}}{\pgfqpoint{4.978646in}{2.106064in}}{\pgfqpoint{4.976986in}{2.104404in}}%
\pgfpathcurveto{\pgfqpoint{4.975326in}{2.102744in}}{\pgfqpoint{4.974394in}{2.100493in}}{\pgfqpoint{4.974394in}{2.098145in}}%
\pgfpathcurveto{\pgfqpoint{4.974394in}{2.095798in}}{\pgfqpoint{4.975326in}{2.093546in}}{\pgfqpoint{4.976986in}{2.091886in}}%
\pgfpathcurveto{\pgfqpoint{4.978646in}{2.090226in}}{\pgfqpoint{4.980898in}{2.089293in}}{\pgfqpoint{4.983245in}{2.089293in}}%
\pgfpathlineto{\pgfqpoint{4.983245in}{2.089293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001079in}{2.039585in}}%
\pgfpathcurveto{\pgfqpoint{5.003289in}{2.039585in}}{\pgfqpoint{5.005408in}{2.040463in}}{\pgfqpoint{5.006970in}{2.042025in}}%
\pgfpathcurveto{\pgfqpoint{5.008532in}{2.043587in}}{\pgfqpoint{5.009410in}{2.045707in}}{\pgfqpoint{5.009410in}{2.047916in}}%
\pgfpathcurveto{\pgfqpoint{5.009410in}{2.050125in}}{\pgfqpoint{5.008532in}{2.052244in}}{\pgfqpoint{5.006970in}{2.053807in}}%
\pgfpathcurveto{\pgfqpoint{5.005408in}{2.055369in}}{\pgfqpoint{5.003289in}{2.056247in}}{\pgfqpoint{5.001079in}{2.056247in}}%
\pgfpathcurveto{\pgfqpoint{4.998870in}{2.056247in}}{\pgfqpoint{4.996751in}{2.055369in}}{\pgfqpoint{4.995188in}{2.053807in}}%
\pgfpathcurveto{\pgfqpoint{4.993626in}{2.052244in}}{\pgfqpoint{4.992748in}{2.050125in}}{\pgfqpoint{4.992748in}{2.047916in}}%
\pgfpathcurveto{\pgfqpoint{4.992748in}{2.045707in}}{\pgfqpoint{4.993626in}{2.043587in}}{\pgfqpoint{4.995188in}{2.042025in}}%
\pgfpathcurveto{\pgfqpoint{4.996751in}{2.040463in}}{\pgfqpoint{4.998870in}{2.039585in}}{\pgfqpoint{5.001079in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{2.039585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018913in}{2.034490in}}%
\pgfpathcurveto{\pgfqpoint{5.021227in}{2.034490in}}{\pgfqpoint{5.023446in}{2.035409in}}{\pgfqpoint{5.025082in}{2.037046in}}%
\pgfpathcurveto{\pgfqpoint{5.026718in}{2.038682in}}{\pgfqpoint{5.027638in}{2.040901in}}{\pgfqpoint{5.027638in}{2.043215in}}%
\pgfpathcurveto{\pgfqpoint{5.027638in}{2.045529in}}{\pgfqpoint{5.026718in}{2.047748in}}{\pgfqpoint{5.025082in}{2.049384in}}%
\pgfpathcurveto{\pgfqpoint{5.023446in}{2.051020in}}{\pgfqpoint{5.021227in}{2.051939in}}{\pgfqpoint{5.018913in}{2.051939in}}%
\pgfpathcurveto{\pgfqpoint{5.016599in}{2.051939in}}{\pgfqpoint{5.014380in}{2.051020in}}{\pgfqpoint{5.012744in}{2.049384in}}%
\pgfpathcurveto{\pgfqpoint{5.011108in}{2.047748in}}{\pgfqpoint{5.010188in}{2.045529in}}{\pgfqpoint{5.010188in}{2.043215in}}%
\pgfpathcurveto{\pgfqpoint{5.010188in}{2.040901in}}{\pgfqpoint{5.011108in}{2.038682in}}{\pgfqpoint{5.012744in}{2.037046in}}%
\pgfpathcurveto{\pgfqpoint{5.014380in}{2.035409in}}{\pgfqpoint{5.016599in}{2.034490in}}{\pgfqpoint{5.018913in}{2.034490in}}%
\pgfpathlineto{\pgfqpoint{5.018913in}{2.034490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036747in}{2.020617in}}%
\pgfpathcurveto{\pgfqpoint{5.038565in}{2.020617in}}{\pgfqpoint{5.040309in}{2.021339in}}{\pgfqpoint{5.041595in}{2.022625in}}%
\pgfpathcurveto{\pgfqpoint{5.042881in}{2.023911in}}{\pgfqpoint{5.043603in}{2.025655in}}{\pgfqpoint{5.043603in}{2.027473in}}%
\pgfpathcurveto{\pgfqpoint{5.043603in}{2.029292in}}{\pgfqpoint{5.042881in}{2.031036in}}{\pgfqpoint{5.041595in}{2.032322in}}%
\pgfpathcurveto{\pgfqpoint{5.040309in}{2.033607in}}{\pgfqpoint{5.038565in}{2.034330in}}{\pgfqpoint{5.036747in}{2.034330in}}%
\pgfpathcurveto{\pgfqpoint{5.034928in}{2.034330in}}{\pgfqpoint{5.033184in}{2.033607in}}{\pgfqpoint{5.031898in}{2.032322in}}%
\pgfpathcurveto{\pgfqpoint{5.030613in}{2.031036in}}{\pgfqpoint{5.029890in}{2.029292in}}{\pgfqpoint{5.029890in}{2.027473in}}%
\pgfpathcurveto{\pgfqpoint{5.029890in}{2.025655in}}{\pgfqpoint{5.030613in}{2.023911in}}{\pgfqpoint{5.031898in}{2.022625in}}%
\pgfpathcurveto{\pgfqpoint{5.033184in}{2.021339in}}{\pgfqpoint{5.034928in}{2.020617in}}{\pgfqpoint{5.036747in}{2.020617in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{2.020617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054581in}{2.531098in}}%
\pgfpathcurveto{\pgfqpoint{5.056355in}{2.531098in}}{\pgfqpoint{5.058057in}{2.531803in}}{\pgfqpoint{5.059312in}{2.533057in}}%
\pgfpathcurveto{\pgfqpoint{5.060567in}{2.534312in}}{\pgfqpoint{5.061272in}{2.536014in}}{\pgfqpoint{5.061272in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.061272in}{2.539564in}}{\pgfqpoint{5.060567in}{2.541266in}}{\pgfqpoint{5.059312in}{2.542521in}}%
\pgfpathcurveto{\pgfqpoint{5.058057in}{2.543775in}}{\pgfqpoint{5.056355in}{2.544480in}}{\pgfqpoint{5.054581in}{2.544480in}}%
\pgfpathcurveto{\pgfqpoint{5.052806in}{2.544480in}}{\pgfqpoint{5.051104in}{2.543775in}}{\pgfqpoint{5.049849in}{2.542521in}}%
\pgfpathcurveto{\pgfqpoint{5.048594in}{2.541266in}}{\pgfqpoint{5.047889in}{2.539564in}}{\pgfqpoint{5.047889in}{2.537789in}}%
\pgfpathcurveto{\pgfqpoint{5.047889in}{2.536014in}}{\pgfqpoint{5.048594in}{2.534312in}}{\pgfqpoint{5.049849in}{2.533057in}}%
\pgfpathcurveto{\pgfqpoint{5.051104in}{2.531803in}}{\pgfqpoint{5.052806in}{2.531098in}}{\pgfqpoint{5.054581in}{2.531098in}}%
\pgfpathlineto{\pgfqpoint{5.054581in}{2.531098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072414in}{2.805193in}}%
\pgfpathcurveto{\pgfqpoint{5.074317in}{2.805193in}}{\pgfqpoint{5.076143in}{2.805949in}}{\pgfqpoint{5.077488in}{2.807295in}}%
\pgfpathcurveto{\pgfqpoint{5.078834in}{2.808641in}}{\pgfqpoint{5.079590in}{2.810466in}}{\pgfqpoint{5.079590in}{2.812369in}}%
\pgfpathcurveto{\pgfqpoint{5.079590in}{2.814272in}}{\pgfqpoint{5.078834in}{2.816097in}}{\pgfqpoint{5.077488in}{2.817443in}}%
\pgfpathcurveto{\pgfqpoint{5.076143in}{2.818789in}}{\pgfqpoint{5.074317in}{2.819545in}}{\pgfqpoint{5.072414in}{2.819545in}}%
\pgfpathcurveto{\pgfqpoint{5.070511in}{2.819545in}}{\pgfqpoint{5.068686in}{2.818789in}}{\pgfqpoint{5.067340in}{2.817443in}}%
\pgfpathcurveto{\pgfqpoint{5.065995in}{2.816097in}}{\pgfqpoint{5.065239in}{2.814272in}}{\pgfqpoint{5.065239in}{2.812369in}}%
\pgfpathcurveto{\pgfqpoint{5.065239in}{2.810466in}}{\pgfqpoint{5.065995in}{2.808641in}}{\pgfqpoint{5.067340in}{2.807295in}}%
\pgfpathcurveto{\pgfqpoint{5.068686in}{2.805949in}}{\pgfqpoint{5.070511in}{2.805193in}}{\pgfqpoint{5.072414in}{2.805193in}}%
\pgfpathlineto{\pgfqpoint{5.072414in}{2.805193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090248in}{2.295812in}}%
\pgfpathcurveto{\pgfqpoint{5.092023in}{2.295812in}}{\pgfqpoint{5.093725in}{2.296517in}}{\pgfqpoint{5.094980in}{2.297772in}}%
\pgfpathcurveto{\pgfqpoint{5.096234in}{2.299027in}}{\pgfqpoint{5.096939in}{2.300729in}}{\pgfqpoint{5.096939in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{5.096939in}{2.304278in}}{\pgfqpoint{5.096234in}{2.305980in}}{\pgfqpoint{5.094980in}{2.307235in}}%
\pgfpathcurveto{\pgfqpoint{5.093725in}{2.308490in}}{\pgfqpoint{5.092023in}{2.309195in}}{\pgfqpoint{5.090248in}{2.309195in}}%
\pgfpathcurveto{\pgfqpoint{5.088473in}{2.309195in}}{\pgfqpoint{5.086771in}{2.308490in}}{\pgfqpoint{5.085517in}{2.307235in}}%
\pgfpathcurveto{\pgfqpoint{5.084262in}{2.305980in}}{\pgfqpoint{5.083557in}{2.304278in}}{\pgfqpoint{5.083557in}{2.302503in}}%
\pgfpathcurveto{\pgfqpoint{5.083557in}{2.300729in}}{\pgfqpoint{5.084262in}{2.299027in}}{\pgfqpoint{5.085517in}{2.297772in}}%
\pgfpathcurveto{\pgfqpoint{5.086771in}{2.296517in}}{\pgfqpoint{5.088473in}{2.295812in}}{\pgfqpoint{5.090248in}{2.295812in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{2.295812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108082in}{2.622608in}}%
\pgfpathcurveto{\pgfqpoint{5.110144in}{2.622608in}}{\pgfqpoint{5.112121in}{2.623427in}}{\pgfqpoint{5.113579in}{2.624885in}}%
\pgfpathcurveto{\pgfqpoint{5.115037in}{2.626343in}}{\pgfqpoint{5.115857in}{2.628321in}}{\pgfqpoint{5.115857in}{2.630382in}}%
\pgfpathcurveto{\pgfqpoint{5.115857in}{2.632444in}}{\pgfqpoint{5.115037in}{2.634422in}}{\pgfqpoint{5.113579in}{2.635880in}}%
\pgfpathcurveto{\pgfqpoint{5.112121in}{2.637338in}}{\pgfqpoint{5.110144in}{2.638157in}}{\pgfqpoint{5.108082in}{2.638157in}}%
\pgfpathcurveto{\pgfqpoint{5.106020in}{2.638157in}}{\pgfqpoint{5.104042in}{2.637338in}}{\pgfqpoint{5.102584in}{2.635880in}}%
\pgfpathcurveto{\pgfqpoint{5.101126in}{2.634422in}}{\pgfqpoint{5.100307in}{2.632444in}}{\pgfqpoint{5.100307in}{2.630382in}}%
\pgfpathcurveto{\pgfqpoint{5.100307in}{2.628321in}}{\pgfqpoint{5.101126in}{2.626343in}}{\pgfqpoint{5.102584in}{2.624885in}}%
\pgfpathcurveto{\pgfqpoint{5.104042in}{2.623427in}}{\pgfqpoint{5.106020in}{2.622608in}}{\pgfqpoint{5.108082in}{2.622608in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{2.622608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{2.692809in}}%
\pgfpathcurveto{\pgfqpoint{5.127939in}{2.692809in}}{\pgfqpoint{5.129880in}{2.693613in}}{\pgfqpoint{5.131310in}{2.695044in}}%
\pgfpathcurveto{\pgfqpoint{5.132741in}{2.696475in}}{\pgfqpoint{5.133545in}{2.698415in}}{\pgfqpoint{5.133545in}{2.700439in}}%
\pgfpathcurveto{\pgfqpoint{5.133545in}{2.702462in}}{\pgfqpoint{5.132741in}{2.704403in}}{\pgfqpoint{5.131310in}{2.705833in}}%
\pgfpathcurveto{\pgfqpoint{5.129880in}{2.707264in}}{\pgfqpoint{5.127939in}{2.708068in}}{\pgfqpoint{5.125916in}{2.708068in}}%
\pgfpathcurveto{\pgfqpoint{5.123892in}{2.708068in}}{\pgfqpoint{5.121952in}{2.707264in}}{\pgfqpoint{5.120521in}{2.705833in}}%
\pgfpathcurveto{\pgfqpoint{5.119090in}{2.704403in}}{\pgfqpoint{5.118286in}{2.702462in}}{\pgfqpoint{5.118286in}{2.700439in}}%
\pgfpathcurveto{\pgfqpoint{5.118286in}{2.698415in}}{\pgfqpoint{5.119090in}{2.696475in}}{\pgfqpoint{5.120521in}{2.695044in}}%
\pgfpathcurveto{\pgfqpoint{5.121952in}{2.693613in}}{\pgfqpoint{5.123892in}{2.692809in}}{\pgfqpoint{5.125916in}{2.692809in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{2.692809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{2.735967in}}%
\pgfpathcurveto{\pgfqpoint{5.145611in}{2.735967in}}{\pgfqpoint{5.147396in}{2.736706in}}{\pgfqpoint{5.148712in}{2.738022in}}%
\pgfpathcurveto{\pgfqpoint{5.150028in}{2.739338in}}{\pgfqpoint{5.150767in}{2.741124in}}{\pgfqpoint{5.150767in}{2.742985in}}%
\pgfpathcurveto{\pgfqpoint{5.150767in}{2.744846in}}{\pgfqpoint{5.150028in}{2.746631in}}{\pgfqpoint{5.148712in}{2.747947in}}%
\pgfpathcurveto{\pgfqpoint{5.147396in}{2.749263in}}{\pgfqpoint{5.145611in}{2.750003in}}{\pgfqpoint{5.143749in}{2.750003in}}%
\pgfpathcurveto{\pgfqpoint{5.141888in}{2.750003in}}{\pgfqpoint{5.140103in}{2.749263in}}{\pgfqpoint{5.138787in}{2.747947in}}%
\pgfpathcurveto{\pgfqpoint{5.137471in}{2.746631in}}{\pgfqpoint{5.136731in}{2.744846in}}{\pgfqpoint{5.136731in}{2.742985in}}%
\pgfpathcurveto{\pgfqpoint{5.136731in}{2.741124in}}{\pgfqpoint{5.137471in}{2.739338in}}{\pgfqpoint{5.138787in}{2.738022in}}%
\pgfpathcurveto{\pgfqpoint{5.140103in}{2.736706in}}{\pgfqpoint{5.141888in}{2.735967in}}{\pgfqpoint{5.143749in}{2.735967in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{2.735967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{2.030504in}}%
\pgfpathcurveto{\pgfqpoint{5.163527in}{2.030504in}}{\pgfqpoint{5.165392in}{2.031276in}}{\pgfqpoint{5.166766in}{2.032651in}}%
\pgfpathcurveto{\pgfqpoint{5.168141in}{2.034025in}}{\pgfqpoint{5.168913in}{2.035890in}}{\pgfqpoint{5.168913in}{2.037834in}}%
\pgfpathcurveto{\pgfqpoint{5.168913in}{2.039778in}}{\pgfqpoint{5.168141in}{2.041642in}}{\pgfqpoint{5.166766in}{2.043017in}}%
\pgfpathcurveto{\pgfqpoint{5.165392in}{2.044392in}}{\pgfqpoint{5.163527in}{2.045164in}}{\pgfqpoint{5.161583in}{2.045164in}}%
\pgfpathcurveto{\pgfqpoint{5.159639in}{2.045164in}}{\pgfqpoint{5.157775in}{2.044392in}}{\pgfqpoint{5.156400in}{2.043017in}}%
\pgfpathcurveto{\pgfqpoint{5.155025in}{2.041642in}}{\pgfqpoint{5.154253in}{2.039778in}}{\pgfqpoint{5.154253in}{2.037834in}}%
\pgfpathcurveto{\pgfqpoint{5.154253in}{2.035890in}}{\pgfqpoint{5.155025in}{2.034025in}}{\pgfqpoint{5.156400in}{2.032651in}}%
\pgfpathcurveto{\pgfqpoint{5.157775in}{2.031276in}}{\pgfqpoint{5.159639in}{2.030504in}}{\pgfqpoint{5.161583in}{2.030504in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{2.030504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{2.469309in}}%
\pgfpathcurveto{\pgfqpoint{5.181696in}{2.469309in}}{\pgfqpoint{5.183883in}{2.470214in}}{\pgfqpoint{5.185495in}{2.471826in}}%
\pgfpathcurveto{\pgfqpoint{5.187107in}{2.473438in}}{\pgfqpoint{5.188012in}{2.475625in}}{\pgfqpoint{5.188012in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{5.188012in}{2.480184in}}{\pgfqpoint{5.187107in}{2.482370in}}{\pgfqpoint{5.185495in}{2.483982in}}%
\pgfpathcurveto{\pgfqpoint{5.183883in}{2.485594in}}{\pgfqpoint{5.181696in}{2.486499in}}{\pgfqpoint{5.179417in}{2.486499in}}%
\pgfpathcurveto{\pgfqpoint{5.177137in}{2.486499in}}{\pgfqpoint{5.174951in}{2.485594in}}{\pgfqpoint{5.173339in}{2.483982in}}%
\pgfpathcurveto{\pgfqpoint{5.171727in}{2.482370in}}{\pgfqpoint{5.170822in}{2.480184in}}{\pgfqpoint{5.170822in}{2.477904in}}%
\pgfpathcurveto{\pgfqpoint{5.170822in}{2.475625in}}{\pgfqpoint{5.171727in}{2.473438in}}{\pgfqpoint{5.173339in}{2.471826in}}%
\pgfpathcurveto{\pgfqpoint{5.174951in}{2.470214in}}{\pgfqpoint{5.177137in}{2.469309in}}{\pgfqpoint{5.179417in}{2.469309in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{2.469309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197251in}{2.401794in}}%
\pgfpathcurveto{\pgfqpoint{5.199632in}{2.401794in}}{\pgfqpoint{5.201915in}{2.402740in}}{\pgfqpoint{5.203599in}{2.404423in}}%
\pgfpathcurveto{\pgfqpoint{5.205282in}{2.406107in}}{\pgfqpoint{5.206228in}{2.408391in}}{\pgfqpoint{5.206228in}{2.410771in}}%
\pgfpathcurveto{\pgfqpoint{5.206228in}{2.413152in}}{\pgfqpoint{5.205282in}{2.415436in}}{\pgfqpoint{5.203599in}{2.417120in}}%
\pgfpathcurveto{\pgfqpoint{5.201915in}{2.418803in}}{\pgfqpoint{5.199632in}{2.419749in}}{\pgfqpoint{5.197251in}{2.419749in}}%
\pgfpathcurveto{\pgfqpoint{5.194870in}{2.419749in}}{\pgfqpoint{5.192586in}{2.418803in}}{\pgfqpoint{5.190903in}{2.417120in}}%
\pgfpathcurveto{\pgfqpoint{5.189219in}{2.415436in}}{\pgfqpoint{5.188273in}{2.413152in}}{\pgfqpoint{5.188273in}{2.410771in}}%
\pgfpathcurveto{\pgfqpoint{5.188273in}{2.408391in}}{\pgfqpoint{5.189219in}{2.406107in}}{\pgfqpoint{5.190903in}{2.404423in}}%
\pgfpathcurveto{\pgfqpoint{5.192586in}{2.402740in}}{\pgfqpoint{5.194870in}{2.401794in}}{\pgfqpoint{5.197251in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{5.197251in}{2.401794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215084in}{2.382752in}}%
\pgfpathcurveto{\pgfqpoint{5.217531in}{2.382752in}}{\pgfqpoint{5.219877in}{2.383724in}}{\pgfqpoint{5.221606in}{2.385453in}}%
\pgfpathcurveto{\pgfqpoint{5.223336in}{2.387183in}}{\pgfqpoint{5.224308in}{2.389529in}}{\pgfqpoint{5.224308in}{2.391975in}}%
\pgfpathcurveto{\pgfqpoint{5.224308in}{2.394421in}}{\pgfqpoint{5.223336in}{2.396767in}}{\pgfqpoint{5.221606in}{2.398497in}}%
\pgfpathcurveto{\pgfqpoint{5.219877in}{2.400227in}}{\pgfqpoint{5.217531in}{2.401199in}}{\pgfqpoint{5.215084in}{2.401199in}}%
\pgfpathcurveto{\pgfqpoint{5.212638in}{2.401199in}}{\pgfqpoint{5.210292in}{2.400227in}}{\pgfqpoint{5.208562in}{2.398497in}}%
\pgfpathcurveto{\pgfqpoint{5.206833in}{2.396767in}}{\pgfqpoint{5.205861in}{2.394421in}}{\pgfqpoint{5.205861in}{2.391975in}}%
\pgfpathcurveto{\pgfqpoint{5.205861in}{2.389529in}}{\pgfqpoint{5.206833in}{2.387183in}}{\pgfqpoint{5.208562in}{2.385453in}}%
\pgfpathcurveto{\pgfqpoint{5.210292in}{2.383724in}}{\pgfqpoint{5.212638in}{2.382752in}}{\pgfqpoint{5.215084in}{2.382752in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{2.382752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232918in}{2.251610in}}%
\pgfpathcurveto{\pgfqpoint{5.235266in}{2.251610in}}{\pgfqpoint{5.237518in}{2.252543in}}{\pgfqpoint{5.239177in}{2.254203in}}%
\pgfpathcurveto{\pgfqpoint{5.240837in}{2.255863in}}{\pgfqpoint{5.241770in}{2.258114in}}{\pgfqpoint{5.241770in}{2.260462in}}%
\pgfpathcurveto{\pgfqpoint{5.241770in}{2.262809in}}{\pgfqpoint{5.240837in}{2.265061in}}{\pgfqpoint{5.239177in}{2.266721in}}%
\pgfpathcurveto{\pgfqpoint{5.237518in}{2.268381in}}{\pgfqpoint{5.235266in}{2.269314in}}{\pgfqpoint{5.232918in}{2.269314in}}%
\pgfpathcurveto{\pgfqpoint{5.230571in}{2.269314in}}{\pgfqpoint{5.228319in}{2.268381in}}{\pgfqpoint{5.226659in}{2.266721in}}%
\pgfpathcurveto{\pgfqpoint{5.224999in}{2.265061in}}{\pgfqpoint{5.224066in}{2.262809in}}{\pgfqpoint{5.224066in}{2.260462in}}%
\pgfpathcurveto{\pgfqpoint{5.224066in}{2.258114in}}{\pgfqpoint{5.224999in}{2.255863in}}{\pgfqpoint{5.226659in}{2.254203in}}%
\pgfpathcurveto{\pgfqpoint{5.228319in}{2.252543in}}{\pgfqpoint{5.230571in}{2.251610in}}{\pgfqpoint{5.232918in}{2.251610in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{2.251610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250752in}{2.474833in}}%
\pgfpathcurveto{\pgfqpoint{5.253032in}{2.474833in}}{\pgfqpoint{5.255218in}{2.475739in}}{\pgfqpoint{5.256830in}{2.477351in}}%
\pgfpathcurveto{\pgfqpoint{5.258442in}{2.478963in}}{\pgfqpoint{5.259347in}{2.481149in}}{\pgfqpoint{5.259347in}{2.483429in}}%
\pgfpathcurveto{\pgfqpoint{5.259347in}{2.485708in}}{\pgfqpoint{5.258442in}{2.487895in}}{\pgfqpoint{5.256830in}{2.489506in}}%
\pgfpathcurveto{\pgfqpoint{5.255218in}{2.491118in}}{\pgfqpoint{5.253032in}{2.492024in}}{\pgfqpoint{5.250752in}{2.492024in}}%
\pgfpathcurveto{\pgfqpoint{5.248473in}{2.492024in}}{\pgfqpoint{5.246286in}{2.491118in}}{\pgfqpoint{5.244674in}{2.489506in}}%
\pgfpathcurveto{\pgfqpoint{5.243062in}{2.487895in}}{\pgfqpoint{5.242157in}{2.485708in}}{\pgfqpoint{5.242157in}{2.483429in}}%
\pgfpathcurveto{\pgfqpoint{5.242157in}{2.481149in}}{\pgfqpoint{5.243062in}{2.478963in}}{\pgfqpoint{5.244674in}{2.477351in}}%
\pgfpathcurveto{\pgfqpoint{5.246286in}{2.475739in}}{\pgfqpoint{5.248473in}{2.474833in}}{\pgfqpoint{5.250752in}{2.474833in}}%
\pgfpathlineto{\pgfqpoint{5.250752in}{2.474833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{2.455952in}}%
\pgfpathcurveto{\pgfqpoint{5.270999in}{2.455952in}}{\pgfqpoint{5.273315in}{2.456911in}}{\pgfqpoint{5.275021in}{2.458617in}}%
\pgfpathcurveto{\pgfqpoint{5.276728in}{2.460324in}}{\pgfqpoint{5.277687in}{2.462639in}}{\pgfqpoint{5.277687in}{2.465053in}}%
\pgfpathcurveto{\pgfqpoint{5.277687in}{2.467467in}}{\pgfqpoint{5.276728in}{2.469782in}}{\pgfqpoint{5.275021in}{2.471489in}}%
\pgfpathcurveto{\pgfqpoint{5.273315in}{2.473195in}}{\pgfqpoint{5.270999in}{2.474154in}}{\pgfqpoint{5.268586in}{2.474154in}}%
\pgfpathcurveto{\pgfqpoint{5.266172in}{2.474154in}}{\pgfqpoint{5.263857in}{2.473195in}}{\pgfqpoint{5.262150in}{2.471489in}}%
\pgfpathcurveto{\pgfqpoint{5.260443in}{2.469782in}}{\pgfqpoint{5.259484in}{2.467467in}}{\pgfqpoint{5.259484in}{2.465053in}}%
\pgfpathcurveto{\pgfqpoint{5.259484in}{2.462639in}}{\pgfqpoint{5.260443in}{2.460324in}}{\pgfqpoint{5.262150in}{2.458617in}}%
\pgfpathcurveto{\pgfqpoint{5.263857in}{2.456911in}}{\pgfqpoint{5.266172in}{2.455952in}}{\pgfqpoint{5.268586in}{2.455952in}}%
\pgfpathlineto{\pgfqpoint{5.268586in}{2.455952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286420in}{2.417875in}}%
\pgfpathcurveto{\pgfqpoint{5.288800in}{2.417875in}}{\pgfqpoint{5.291084in}{2.418821in}}{\pgfqpoint{5.292768in}{2.420505in}}%
\pgfpathcurveto{\pgfqpoint{5.294451in}{2.422188in}}{\pgfqpoint{5.295397in}{2.424472in}}{\pgfqpoint{5.295397in}{2.426853in}}%
\pgfpathcurveto{\pgfqpoint{5.295397in}{2.429234in}}{\pgfqpoint{5.294451in}{2.431517in}}{\pgfqpoint{5.292768in}{2.433201in}}%
\pgfpathcurveto{\pgfqpoint{5.291084in}{2.434884in}}{\pgfqpoint{5.288800in}{2.435830in}}{\pgfqpoint{5.286420in}{2.435830in}}%
\pgfpathcurveto{\pgfqpoint{5.284039in}{2.435830in}}{\pgfqpoint{5.281755in}{2.434884in}}{\pgfqpoint{5.280072in}{2.433201in}}%
\pgfpathcurveto{\pgfqpoint{5.278388in}{2.431517in}}{\pgfqpoint{5.277442in}{2.429234in}}{\pgfqpoint{5.277442in}{2.426853in}}%
\pgfpathcurveto{\pgfqpoint{5.277442in}{2.424472in}}{\pgfqpoint{5.278388in}{2.422188in}}{\pgfqpoint{5.280072in}{2.420505in}}%
\pgfpathcurveto{\pgfqpoint{5.281755in}{2.418821in}}{\pgfqpoint{5.284039in}{2.417875in}}{\pgfqpoint{5.286420in}{2.417875in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{2.417875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304253in}{2.257863in}}%
\pgfpathcurveto{\pgfqpoint{5.306699in}{2.257863in}}{\pgfqpoint{5.309046in}{2.258835in}}{\pgfqpoint{5.310775in}{2.260565in}}%
\pgfpathcurveto{\pgfqpoint{5.312505in}{2.262294in}}{\pgfqpoint{5.313477in}{2.264641in}}{\pgfqpoint{5.313477in}{2.267087in}}%
\pgfpathcurveto{\pgfqpoint{5.313477in}{2.269533in}}{\pgfqpoint{5.312505in}{2.271879in}}{\pgfqpoint{5.310775in}{2.273609in}}%
\pgfpathcurveto{\pgfqpoint{5.309046in}{2.275338in}}{\pgfqpoint{5.306699in}{2.276310in}}{\pgfqpoint{5.304253in}{2.276310in}}%
\pgfpathcurveto{\pgfqpoint{5.301807in}{2.276310in}}{\pgfqpoint{5.299461in}{2.275338in}}{\pgfqpoint{5.297731in}{2.273609in}}%
\pgfpathcurveto{\pgfqpoint{5.296002in}{2.271879in}}{\pgfqpoint{5.295030in}{2.269533in}}{\pgfqpoint{5.295030in}{2.267087in}}%
\pgfpathcurveto{\pgfqpoint{5.295030in}{2.264641in}}{\pgfqpoint{5.296002in}{2.262294in}}{\pgfqpoint{5.297731in}{2.260565in}}%
\pgfpathcurveto{\pgfqpoint{5.299461in}{2.258835in}}{\pgfqpoint{5.301807in}{2.257863in}}{\pgfqpoint{5.304253in}{2.257863in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{2.257863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322087in}{2.231172in}}%
\pgfpathcurveto{\pgfqpoint{5.324468in}{2.231172in}}{\pgfqpoint{5.326752in}{2.232118in}}{\pgfqpoint{5.328435in}{2.233801in}}%
\pgfpathcurveto{\pgfqpoint{5.330119in}{2.235485in}}{\pgfqpoint{5.331065in}{2.237769in}}{\pgfqpoint{5.331065in}{2.240149in}}%
\pgfpathcurveto{\pgfqpoint{5.331065in}{2.242530in}}{\pgfqpoint{5.330119in}{2.244814in}}{\pgfqpoint{5.328435in}{2.246497in}}%
\pgfpathcurveto{\pgfqpoint{5.326752in}{2.248181in}}{\pgfqpoint{5.324468in}{2.249127in}}{\pgfqpoint{5.322087in}{2.249127in}}%
\pgfpathcurveto{\pgfqpoint{5.319706in}{2.249127in}}{\pgfqpoint{5.317423in}{2.248181in}}{\pgfqpoint{5.315739in}{2.246497in}}%
\pgfpathcurveto{\pgfqpoint{5.314056in}{2.244814in}}{\pgfqpoint{5.313110in}{2.242530in}}{\pgfqpoint{5.313110in}{2.240149in}}%
\pgfpathcurveto{\pgfqpoint{5.313110in}{2.237769in}}{\pgfqpoint{5.314056in}{2.235485in}}{\pgfqpoint{5.315739in}{2.233801in}}%
\pgfpathcurveto{\pgfqpoint{5.317423in}{2.232118in}}{\pgfqpoint{5.319706in}{2.231172in}}{\pgfqpoint{5.322087in}{2.231172in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{2.231172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339921in}{1.953205in}}%
\pgfpathcurveto{\pgfqpoint{5.342268in}{1.953205in}}{\pgfqpoint{5.344520in}{1.954138in}}{\pgfqpoint{5.346180in}{1.955798in}}%
\pgfpathcurveto{\pgfqpoint{5.347840in}{1.957458in}}{\pgfqpoint{5.348773in}{1.959710in}}{\pgfqpoint{5.348773in}{1.962057in}}%
\pgfpathcurveto{\pgfqpoint{5.348773in}{1.964405in}}{\pgfqpoint{5.347840in}{1.966656in}}{\pgfqpoint{5.346180in}{1.968316in}}%
\pgfpathcurveto{\pgfqpoint{5.344520in}{1.969976in}}{\pgfqpoint{5.342268in}{1.970909in}}{\pgfqpoint{5.339921in}{1.970909in}}%
\pgfpathcurveto{\pgfqpoint{5.337573in}{1.970909in}}{\pgfqpoint{5.335322in}{1.969976in}}{\pgfqpoint{5.333662in}{1.968316in}}%
\pgfpathcurveto{\pgfqpoint{5.332002in}{1.966656in}}{\pgfqpoint{5.331069in}{1.964405in}}{\pgfqpoint{5.331069in}{1.962057in}}%
\pgfpathcurveto{\pgfqpoint{5.331069in}{1.959710in}}{\pgfqpoint{5.332002in}{1.957458in}}{\pgfqpoint{5.333662in}{1.955798in}}%
\pgfpathcurveto{\pgfqpoint{5.335322in}{1.954138in}}{\pgfqpoint{5.337573in}{1.953205in}}{\pgfqpoint{5.339921in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{5.339921in}{1.953205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357755in}{1.574830in}}%
\pgfpathcurveto{\pgfqpoint{5.360034in}{1.574830in}}{\pgfqpoint{5.362221in}{1.575735in}}{\pgfqpoint{5.363832in}{1.577347in}}%
\pgfpathcurveto{\pgfqpoint{5.365444in}{1.578959in}}{\pgfqpoint{5.366350in}{1.581146in}}{\pgfqpoint{5.366350in}{1.583425in}}%
\pgfpathcurveto{\pgfqpoint{5.366350in}{1.585705in}}{\pgfqpoint{5.365444in}{1.587891in}}{\pgfqpoint{5.363832in}{1.589503in}}%
\pgfpathcurveto{\pgfqpoint{5.362221in}{1.591115in}}{\pgfqpoint{5.360034in}{1.592020in}}{\pgfqpoint{5.357755in}{1.592020in}}%
\pgfpathcurveto{\pgfqpoint{5.355475in}{1.592020in}}{\pgfqpoint{5.353289in}{1.591115in}}{\pgfqpoint{5.351677in}{1.589503in}}%
\pgfpathcurveto{\pgfqpoint{5.350065in}{1.587891in}}{\pgfqpoint{5.349159in}{1.585705in}}{\pgfqpoint{5.349159in}{1.583425in}}%
\pgfpathcurveto{\pgfqpoint{5.349159in}{1.581146in}}{\pgfqpoint{5.350065in}{1.578959in}}{\pgfqpoint{5.351677in}{1.577347in}}%
\pgfpathcurveto{\pgfqpoint{5.353289in}{1.575735in}}{\pgfqpoint{5.355475in}{1.574830in}}{\pgfqpoint{5.357755in}{1.574830in}}%
\pgfpathlineto{\pgfqpoint{5.357755in}{1.574830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375588in}{1.778384in}}%
\pgfpathcurveto{\pgfqpoint{5.377725in}{1.778384in}}{\pgfqpoint{5.379775in}{1.779233in}}{\pgfqpoint{5.381286in}{1.780744in}}%
\pgfpathcurveto{\pgfqpoint{5.382797in}{1.782255in}}{\pgfqpoint{5.383646in}{1.784304in}}{\pgfqpoint{5.383646in}{1.786441in}}%
\pgfpathcurveto{\pgfqpoint{5.383646in}{1.788578in}}{\pgfqpoint{5.382797in}{1.790628in}}{\pgfqpoint{5.381286in}{1.792139in}}%
\pgfpathcurveto{\pgfqpoint{5.379775in}{1.793650in}}{\pgfqpoint{5.377725in}{1.794499in}}{\pgfqpoint{5.375588in}{1.794499in}}%
\pgfpathcurveto{\pgfqpoint{5.373452in}{1.794499in}}{\pgfqpoint{5.371402in}{1.793650in}}{\pgfqpoint{5.369891in}{1.792139in}}%
\pgfpathcurveto{\pgfqpoint{5.368380in}{1.790628in}}{\pgfqpoint{5.367531in}{1.788578in}}{\pgfqpoint{5.367531in}{1.786441in}}%
\pgfpathcurveto{\pgfqpoint{5.367531in}{1.784304in}}{\pgfqpoint{5.368380in}{1.782255in}}{\pgfqpoint{5.369891in}{1.780744in}}%
\pgfpathcurveto{\pgfqpoint{5.371402in}{1.779233in}}{\pgfqpoint{5.373452in}{1.778384in}}{\pgfqpoint{5.375588in}{1.778384in}}%
\pgfpathlineto{\pgfqpoint{5.375588in}{1.778384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393422in}{1.872080in}}%
\pgfpathcurveto{\pgfqpoint{5.395632in}{1.872080in}}{\pgfqpoint{5.397751in}{1.872958in}}{\pgfqpoint{5.399313in}{1.874520in}}%
\pgfpathcurveto{\pgfqpoint{5.400875in}{1.876082in}}{\pgfqpoint{5.401753in}{1.878202in}}{\pgfqpoint{5.401753in}{1.880411in}}%
\pgfpathcurveto{\pgfqpoint{5.401753in}{1.882620in}}{\pgfqpoint{5.400875in}{1.884739in}}{\pgfqpoint{5.399313in}{1.886302in}}%
\pgfpathcurveto{\pgfqpoint{5.397751in}{1.887864in}}{\pgfqpoint{5.395632in}{1.888742in}}{\pgfqpoint{5.393422in}{1.888742in}}%
\pgfpathcurveto{\pgfqpoint{5.391213in}{1.888742in}}{\pgfqpoint{5.389094in}{1.887864in}}{\pgfqpoint{5.387531in}{1.886302in}}%
\pgfpathcurveto{\pgfqpoint{5.385969in}{1.884739in}}{\pgfqpoint{5.385091in}{1.882620in}}{\pgfqpoint{5.385091in}{1.880411in}}%
\pgfpathcurveto{\pgfqpoint{5.385091in}{1.878202in}}{\pgfqpoint{5.385969in}{1.876082in}}{\pgfqpoint{5.387531in}{1.874520in}}%
\pgfpathcurveto{\pgfqpoint{5.389094in}{1.872958in}}{\pgfqpoint{5.391213in}{1.872080in}}{\pgfqpoint{5.393422in}{1.872080in}}%
\pgfpathlineto{\pgfqpoint{5.393422in}{1.872080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411256in}{1.887627in}}%
\pgfpathcurveto{\pgfqpoint{5.413702in}{1.887627in}}{\pgfqpoint{5.416048in}{1.888598in}}{\pgfqpoint{5.417778in}{1.890328in}}%
\pgfpathcurveto{\pgfqpoint{5.419508in}{1.892058in}}{\pgfqpoint{5.420479in}{1.894404in}}{\pgfqpoint{5.420479in}{1.896850in}}%
\pgfpathcurveto{\pgfqpoint{5.420479in}{1.899296in}}{\pgfqpoint{5.419508in}{1.901642in}}{\pgfqpoint{5.417778in}{1.903372in}}%
\pgfpathcurveto{\pgfqpoint{5.416048in}{1.905102in}}{\pgfqpoint{5.413702in}{1.906074in}}{\pgfqpoint{5.411256in}{1.906074in}}%
\pgfpathcurveto{\pgfqpoint{5.408810in}{1.906074in}}{\pgfqpoint{5.406464in}{1.905102in}}{\pgfqpoint{5.404734in}{1.903372in}}%
\pgfpathcurveto{\pgfqpoint{5.403004in}{1.901642in}}{\pgfqpoint{5.402032in}{1.899296in}}{\pgfqpoint{5.402032in}{1.896850in}}%
\pgfpathcurveto{\pgfqpoint{5.402032in}{1.894404in}}{\pgfqpoint{5.403004in}{1.892058in}}{\pgfqpoint{5.404734in}{1.890328in}}%
\pgfpathcurveto{\pgfqpoint{5.406464in}{1.888598in}}{\pgfqpoint{5.408810in}{1.887627in}}{\pgfqpoint{5.411256in}{1.887627in}}%
\pgfpathlineto{\pgfqpoint{5.411256in}{1.887627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429090in}{1.650455in}}%
\pgfpathcurveto{\pgfqpoint{5.431471in}{1.650455in}}{\pgfqpoint{5.433754in}{1.651401in}}{\pgfqpoint{5.435438in}{1.653084in}}%
\pgfpathcurveto{\pgfqpoint{5.437121in}{1.654768in}}{\pgfqpoint{5.438067in}{1.657051in}}{\pgfqpoint{5.438067in}{1.659432in}}%
\pgfpathcurveto{\pgfqpoint{5.438067in}{1.661813in}}{\pgfqpoint{5.437121in}{1.664097in}}{\pgfqpoint{5.435438in}{1.665780in}}%
\pgfpathcurveto{\pgfqpoint{5.433754in}{1.667464in}}{\pgfqpoint{5.431471in}{1.668410in}}{\pgfqpoint{5.429090in}{1.668410in}}%
\pgfpathcurveto{\pgfqpoint{5.426709in}{1.668410in}}{\pgfqpoint{5.424425in}{1.667464in}}{\pgfqpoint{5.422742in}{1.665780in}}%
\pgfpathcurveto{\pgfqpoint{5.421058in}{1.664097in}}{\pgfqpoint{5.420112in}{1.661813in}}{\pgfqpoint{5.420112in}{1.659432in}}%
\pgfpathcurveto{\pgfqpoint{5.420112in}{1.657051in}}{\pgfqpoint{5.421058in}{1.654768in}}{\pgfqpoint{5.422742in}{1.653084in}}%
\pgfpathcurveto{\pgfqpoint{5.424425in}{1.651401in}}{\pgfqpoint{5.426709in}{1.650455in}}{\pgfqpoint{5.429090in}{1.650455in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{1.650455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446924in}{1.904480in}}%
\pgfpathcurveto{\pgfqpoint{5.449237in}{1.904480in}}{\pgfqpoint{5.451457in}{1.905400in}}{\pgfqpoint{5.453093in}{1.907036in}}%
\pgfpathcurveto{\pgfqpoint{5.454729in}{1.908672in}}{\pgfqpoint{5.455648in}{1.910891in}}{\pgfqpoint{5.455648in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.455648in}{1.915519in}}{\pgfqpoint{5.454729in}{1.917738in}}{\pgfqpoint{5.453093in}{1.919374in}}%
\pgfpathcurveto{\pgfqpoint{5.451457in}{1.921010in}}{\pgfqpoint{5.449237in}{1.921930in}}{\pgfqpoint{5.446924in}{1.921930in}}%
\pgfpathcurveto{\pgfqpoint{5.444610in}{1.921930in}}{\pgfqpoint{5.442390in}{1.921010in}}{\pgfqpoint{5.440754in}{1.919374in}}%
\pgfpathcurveto{\pgfqpoint{5.439118in}{1.917738in}}{\pgfqpoint{5.438199in}{1.915519in}}{\pgfqpoint{5.438199in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.438199in}{1.910891in}}{\pgfqpoint{5.439118in}{1.908672in}}{\pgfqpoint{5.440754in}{1.907036in}}%
\pgfpathcurveto{\pgfqpoint{5.442390in}{1.905400in}}{\pgfqpoint{5.444610in}{1.904480in}}{\pgfqpoint{5.446924in}{1.904480in}}%
\pgfpathlineto{\pgfqpoint{5.446924in}{1.904480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464757in}{2.043937in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{2.043937in}}{\pgfqpoint{5.469357in}{2.044870in}}{\pgfqpoint{5.471017in}{2.046530in}}%
\pgfpathcurveto{\pgfqpoint{5.472677in}{2.048190in}}{\pgfqpoint{5.473609in}{2.050441in}}{\pgfqpoint{5.473609in}{2.052789in}}%
\pgfpathcurveto{\pgfqpoint{5.473609in}{2.055136in}}{\pgfqpoint{5.472677in}{2.057388in}}{\pgfqpoint{5.471017in}{2.059048in}}%
\pgfpathcurveto{\pgfqpoint{5.469357in}{2.060708in}}{\pgfqpoint{5.467105in}{2.061641in}}{\pgfqpoint{5.464757in}{2.061641in}}%
\pgfpathcurveto{\pgfqpoint{5.462410in}{2.061641in}}{\pgfqpoint{5.460158in}{2.060708in}}{\pgfqpoint{5.458498in}{2.059048in}}%
\pgfpathcurveto{\pgfqpoint{5.456838in}{2.057388in}}{\pgfqpoint{5.455905in}{2.055136in}}{\pgfqpoint{5.455905in}{2.052789in}}%
\pgfpathcurveto{\pgfqpoint{5.455905in}{2.050441in}}{\pgfqpoint{5.456838in}{2.048190in}}{\pgfqpoint{5.458498in}{2.046530in}}%
\pgfpathcurveto{\pgfqpoint{5.460158in}{2.044870in}}{\pgfqpoint{5.462410in}{2.043937in}}{\pgfqpoint{5.464757in}{2.043937in}}%
\pgfpathlineto{\pgfqpoint{5.464757in}{2.043937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482591in}{1.935424in}}%
\pgfpathcurveto{\pgfqpoint{5.484836in}{1.935424in}}{\pgfqpoint{5.486989in}{1.936316in}}{\pgfqpoint{5.488576in}{1.937903in}}%
\pgfpathcurveto{\pgfqpoint{5.490163in}{1.939490in}}{\pgfqpoint{5.491055in}{1.941643in}}{\pgfqpoint{5.491055in}{1.943888in}}%
\pgfpathcurveto{\pgfqpoint{5.491055in}{1.946133in}}{\pgfqpoint{5.490163in}{1.948286in}}{\pgfqpoint{5.488576in}{1.949873in}}%
\pgfpathcurveto{\pgfqpoint{5.486989in}{1.951460in}}{\pgfqpoint{5.484836in}{1.952352in}}{\pgfqpoint{5.482591in}{1.952352in}}%
\pgfpathcurveto{\pgfqpoint{5.480346in}{1.952352in}}{\pgfqpoint{5.478193in}{1.951460in}}{\pgfqpoint{5.476606in}{1.949873in}}%
\pgfpathcurveto{\pgfqpoint{5.475019in}{1.948286in}}{\pgfqpoint{5.474127in}{1.946133in}}{\pgfqpoint{5.474127in}{1.943888in}}%
\pgfpathcurveto{\pgfqpoint{5.474127in}{1.941643in}}{\pgfqpoint{5.475019in}{1.939490in}}{\pgfqpoint{5.476606in}{1.937903in}}%
\pgfpathcurveto{\pgfqpoint{5.478193in}{1.936316in}}{\pgfqpoint{5.480346in}{1.935424in}}{\pgfqpoint{5.482591in}{1.935424in}}%
\pgfpathlineto{\pgfqpoint{5.482591in}{1.935424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500425in}{1.745727in}}%
\pgfpathcurveto{\pgfqpoint{5.502772in}{1.745727in}}{\pgfqpoint{5.505024in}{1.746660in}}{\pgfqpoint{5.506684in}{1.748320in}}%
\pgfpathcurveto{\pgfqpoint{5.508344in}{1.749980in}}{\pgfqpoint{5.509277in}{1.752231in}}{\pgfqpoint{5.509277in}{1.754579in}}%
\pgfpathcurveto{\pgfqpoint{5.509277in}{1.756926in}}{\pgfqpoint{5.508344in}{1.759178in}}{\pgfqpoint{5.506684in}{1.760838in}}%
\pgfpathcurveto{\pgfqpoint{5.505024in}{1.762498in}}{\pgfqpoint{5.502772in}{1.763431in}}{\pgfqpoint{5.500425in}{1.763431in}}%
\pgfpathcurveto{\pgfqpoint{5.498077in}{1.763431in}}{\pgfqpoint{5.495826in}{1.762498in}}{\pgfqpoint{5.494166in}{1.760838in}}%
\pgfpathcurveto{\pgfqpoint{5.492506in}{1.759178in}}{\pgfqpoint{5.491573in}{1.756926in}}{\pgfqpoint{5.491573in}{1.754579in}}%
\pgfpathcurveto{\pgfqpoint{5.491573in}{1.752231in}}{\pgfqpoint{5.492506in}{1.749980in}}{\pgfqpoint{5.494166in}{1.748320in}}%
\pgfpathcurveto{\pgfqpoint{5.495826in}{1.746660in}}{\pgfqpoint{5.498077in}{1.745727in}}{\pgfqpoint{5.500425in}{1.745727in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{1.745727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518259in}{1.905288in}}%
\pgfpathcurveto{\pgfqpoint{5.520358in}{1.905288in}}{\pgfqpoint{5.522372in}{1.906122in}}{\pgfqpoint{5.523857in}{1.907607in}}%
\pgfpathcurveto{\pgfqpoint{5.525342in}{1.909091in}}{\pgfqpoint{5.526176in}{1.911105in}}{\pgfqpoint{5.526176in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.526176in}{1.915305in}}{\pgfqpoint{5.525342in}{1.917319in}}{\pgfqpoint{5.523857in}{1.918803in}}%
\pgfpathcurveto{\pgfqpoint{5.522372in}{1.920288in}}{\pgfqpoint{5.520358in}{1.921122in}}{\pgfqpoint{5.518259in}{1.921122in}}%
\pgfpathcurveto{\pgfqpoint{5.516159in}{1.921122in}}{\pgfqpoint{5.514145in}{1.920288in}}{\pgfqpoint{5.512660in}{1.918803in}}%
\pgfpathcurveto{\pgfqpoint{5.511175in}{1.917319in}}{\pgfqpoint{5.510341in}{1.915305in}}{\pgfqpoint{5.510341in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{5.510341in}{1.911105in}}{\pgfqpoint{5.511175in}{1.909091in}}{\pgfqpoint{5.512660in}{1.907607in}}%
\pgfpathcurveto{\pgfqpoint{5.514145in}{1.906122in}}{\pgfqpoint{5.516159in}{1.905288in}}{\pgfqpoint{5.518259in}{1.905288in}}%
\pgfpathlineto{\pgfqpoint{5.518259in}{1.905288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536092in}{2.007442in}}%
\pgfpathcurveto{\pgfqpoint{5.538116in}{2.007442in}}{\pgfqpoint{5.540056in}{2.008245in}}{\pgfqpoint{5.541487in}{2.009676in}}%
\pgfpathcurveto{\pgfqpoint{5.542918in}{2.011107in}}{\pgfqpoint{5.543722in}{2.013048in}}{\pgfqpoint{5.543722in}{2.015071in}}%
\pgfpathcurveto{\pgfqpoint{5.543722in}{2.017094in}}{\pgfqpoint{5.542918in}{2.019035in}}{\pgfqpoint{5.541487in}{2.020466in}}%
\pgfpathcurveto{\pgfqpoint{5.540056in}{2.021896in}}{\pgfqpoint{5.538116in}{2.022700in}}{\pgfqpoint{5.536092in}{2.022700in}}%
\pgfpathcurveto{\pgfqpoint{5.534069in}{2.022700in}}{\pgfqpoint{5.532128in}{2.021896in}}{\pgfqpoint{5.530698in}{2.020466in}}%
\pgfpathcurveto{\pgfqpoint{5.529267in}{2.019035in}}{\pgfqpoint{5.528463in}{2.017094in}}{\pgfqpoint{5.528463in}{2.015071in}}%
\pgfpathcurveto{\pgfqpoint{5.528463in}{2.013048in}}{\pgfqpoint{5.529267in}{2.011107in}}{\pgfqpoint{5.530698in}{2.009676in}}%
\pgfpathcurveto{\pgfqpoint{5.532128in}{2.008245in}}{\pgfqpoint{5.534069in}{2.007442in}}{\pgfqpoint{5.536092in}{2.007442in}}%
\pgfpathlineto{\pgfqpoint{5.536092in}{2.007442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553926in}{2.082209in}}%
\pgfpathcurveto{\pgfqpoint{5.556026in}{2.082209in}}{\pgfqpoint{5.558040in}{2.083043in}}{\pgfqpoint{5.559525in}{2.084528in}}%
\pgfpathcurveto{\pgfqpoint{5.561009in}{2.086013in}}{\pgfqpoint{5.561844in}{2.088027in}}{\pgfqpoint{5.561844in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.561844in}{2.092226in}}{\pgfqpoint{5.561009in}{2.094240in}}{\pgfqpoint{5.559525in}{2.095725in}}%
\pgfpathcurveto{\pgfqpoint{5.558040in}{2.097210in}}{\pgfqpoint{5.556026in}{2.098044in}}{\pgfqpoint{5.553926in}{2.098044in}}%
\pgfpathcurveto{\pgfqpoint{5.551826in}{2.098044in}}{\pgfqpoint{5.549812in}{2.097210in}}{\pgfqpoint{5.548328in}{2.095725in}}%
\pgfpathcurveto{\pgfqpoint{5.546843in}{2.094240in}}{\pgfqpoint{5.546009in}{2.092226in}}{\pgfqpoint{5.546009in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.546009in}{2.088027in}}{\pgfqpoint{5.546843in}{2.086013in}}{\pgfqpoint{5.548328in}{2.084528in}}%
\pgfpathcurveto{\pgfqpoint{5.549812in}{2.083043in}}{\pgfqpoint{5.551826in}{2.082209in}}{\pgfqpoint{5.553926in}{2.082209in}}%
\pgfpathlineto{\pgfqpoint{5.553926in}{2.082209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571760in}{2.376516in}}%
\pgfpathcurveto{\pgfqpoint{5.573822in}{2.376516in}}{\pgfqpoint{5.575800in}{2.377335in}}{\pgfqpoint{5.577257in}{2.378793in}}%
\pgfpathcurveto{\pgfqpoint{5.578715in}{2.380251in}}{\pgfqpoint{5.579535in}{2.382229in}}{\pgfqpoint{5.579535in}{2.384291in}}%
\pgfpathcurveto{\pgfqpoint{5.579535in}{2.386353in}}{\pgfqpoint{5.578715in}{2.388330in}}{\pgfqpoint{5.577257in}{2.389788in}}%
\pgfpathcurveto{\pgfqpoint{5.575800in}{2.391246in}}{\pgfqpoint{5.573822in}{2.392065in}}{\pgfqpoint{5.571760in}{2.392065in}}%
\pgfpathcurveto{\pgfqpoint{5.569698in}{2.392065in}}{\pgfqpoint{5.567720in}{2.391246in}}{\pgfqpoint{5.566262in}{2.389788in}}%
\pgfpathcurveto{\pgfqpoint{5.564804in}{2.388330in}}{\pgfqpoint{5.563985in}{2.386353in}}{\pgfqpoint{5.563985in}{2.384291in}}%
\pgfpathcurveto{\pgfqpoint{5.563985in}{2.382229in}}{\pgfqpoint{5.564804in}{2.380251in}}{\pgfqpoint{5.566262in}{2.378793in}}%
\pgfpathcurveto{\pgfqpoint{5.567720in}{2.377335in}}{\pgfqpoint{5.569698in}{2.376516in}}{\pgfqpoint{5.571760in}{2.376516in}}%
\pgfpathlineto{\pgfqpoint{5.571760in}{2.376516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589594in}{2.344831in}}%
\pgfpathcurveto{\pgfqpoint{5.591497in}{2.344831in}}{\pgfqpoint{5.593322in}{2.345587in}}{\pgfqpoint{5.594668in}{2.346933in}}%
\pgfpathcurveto{\pgfqpoint{5.596013in}{2.348279in}}{\pgfqpoint{5.596769in}{2.350104in}}{\pgfqpoint{5.596769in}{2.352007in}}%
\pgfpathcurveto{\pgfqpoint{5.596769in}{2.353910in}}{\pgfqpoint{5.596013in}{2.355735in}}{\pgfqpoint{5.594668in}{2.357081in}}%
\pgfpathcurveto{\pgfqpoint{5.593322in}{2.358427in}}{\pgfqpoint{5.591497in}{2.359183in}}{\pgfqpoint{5.589594in}{2.359183in}}%
\pgfpathcurveto{\pgfqpoint{5.587691in}{2.359183in}}{\pgfqpoint{5.585865in}{2.358427in}}{\pgfqpoint{5.584520in}{2.357081in}}%
\pgfpathcurveto{\pgfqpoint{5.583174in}{2.355735in}}{\pgfqpoint{5.582418in}{2.353910in}}{\pgfqpoint{5.582418in}{2.352007in}}%
\pgfpathcurveto{\pgfqpoint{5.582418in}{2.350104in}}{\pgfqpoint{5.583174in}{2.348279in}}{\pgfqpoint{5.584520in}{2.346933in}}%
\pgfpathcurveto{\pgfqpoint{5.585865in}{2.345587in}}{\pgfqpoint{5.587691in}{2.344831in}}{\pgfqpoint{5.589594in}{2.344831in}}%
\pgfpathlineto{\pgfqpoint{5.589594in}{2.344831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607427in}{2.161867in}}%
\pgfpathcurveto{\pgfqpoint{5.609157in}{2.161867in}}{\pgfqpoint{5.610816in}{2.162554in}}{\pgfqpoint{5.612039in}{2.163777in}}%
\pgfpathcurveto{\pgfqpoint{5.613262in}{2.165000in}}{\pgfqpoint{5.613949in}{2.166659in}}{\pgfqpoint{5.613949in}{2.168389in}}%
\pgfpathcurveto{\pgfqpoint{5.613949in}{2.170118in}}{\pgfqpoint{5.613262in}{2.171777in}}{\pgfqpoint{5.612039in}{2.173000in}}%
\pgfpathcurveto{\pgfqpoint{5.610816in}{2.174223in}}{\pgfqpoint{5.609157in}{2.174911in}}{\pgfqpoint{5.607427in}{2.174911in}}%
\pgfpathcurveto{\pgfqpoint{5.605698in}{2.174911in}}{\pgfqpoint{5.604039in}{2.174223in}}{\pgfqpoint{5.602816in}{2.173000in}}%
\pgfpathcurveto{\pgfqpoint{5.601593in}{2.171777in}}{\pgfqpoint{5.600905in}{2.170118in}}{\pgfqpoint{5.600905in}{2.168389in}}%
\pgfpathcurveto{\pgfqpoint{5.600905in}{2.166659in}}{\pgfqpoint{5.601593in}{2.165000in}}{\pgfqpoint{5.602816in}{2.163777in}}%
\pgfpathcurveto{\pgfqpoint{5.604039in}{2.162554in}}{\pgfqpoint{5.605698in}{2.161867in}}{\pgfqpoint{5.607427in}{2.161867in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{2.161867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625261in}{2.203236in}}%
\pgfpathcurveto{\pgfqpoint{5.627036in}{2.203236in}}{\pgfqpoint{5.628738in}{2.203941in}}{\pgfqpoint{5.629993in}{2.205196in}}%
\pgfpathcurveto{\pgfqpoint{5.631248in}{2.206451in}}{\pgfqpoint{5.631953in}{2.208153in}}{\pgfqpoint{5.631953in}{2.209928in}}%
\pgfpathcurveto{\pgfqpoint{5.631953in}{2.211702in}}{\pgfqpoint{5.631248in}{2.213404in}}{\pgfqpoint{5.629993in}{2.214659in}}%
\pgfpathcurveto{\pgfqpoint{5.628738in}{2.215914in}}{\pgfqpoint{5.627036in}{2.216619in}}{\pgfqpoint{5.625261in}{2.216619in}}%
\pgfpathcurveto{\pgfqpoint{5.623487in}{2.216619in}}{\pgfqpoint{5.621785in}{2.215914in}}{\pgfqpoint{5.620530in}{2.214659in}}%
\pgfpathcurveto{\pgfqpoint{5.619275in}{2.213404in}}{\pgfqpoint{5.618570in}{2.211702in}}{\pgfqpoint{5.618570in}{2.209928in}}%
\pgfpathcurveto{\pgfqpoint{5.618570in}{2.208153in}}{\pgfqpoint{5.619275in}{2.206451in}}{\pgfqpoint{5.620530in}{2.205196in}}%
\pgfpathcurveto{\pgfqpoint{5.621785in}{2.203941in}}{\pgfqpoint{5.623487in}{2.203236in}}{\pgfqpoint{5.625261in}{2.203236in}}%
\pgfpathlineto{\pgfqpoint{5.625261in}{2.203236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643095in}{2.205795in}}%
\pgfpathcurveto{\pgfqpoint{5.644913in}{2.205795in}}{\pgfqpoint{5.646658in}{2.206518in}}{\pgfqpoint{5.647943in}{2.207804in}}%
\pgfpathcurveto{\pgfqpoint{5.649229in}{2.209090in}}{\pgfqpoint{5.649952in}{2.210834in}}{\pgfqpoint{5.649952in}{2.212652in}}%
\pgfpathcurveto{\pgfqpoint{5.649952in}{2.214471in}}{\pgfqpoint{5.649229in}{2.216215in}}{\pgfqpoint{5.647943in}{2.217501in}}%
\pgfpathcurveto{\pgfqpoint{5.646658in}{2.218786in}}{\pgfqpoint{5.644913in}{2.219509in}}{\pgfqpoint{5.643095in}{2.219509in}}%
\pgfpathcurveto{\pgfqpoint{5.641277in}{2.219509in}}{\pgfqpoint{5.639532in}{2.218786in}}{\pgfqpoint{5.638247in}{2.217501in}}%
\pgfpathcurveto{\pgfqpoint{5.636961in}{2.216215in}}{\pgfqpoint{5.636238in}{2.214471in}}{\pgfqpoint{5.636238in}{2.212652in}}%
\pgfpathcurveto{\pgfqpoint{5.636238in}{2.210834in}}{\pgfqpoint{5.636961in}{2.209090in}}{\pgfqpoint{5.638247in}{2.207804in}}%
\pgfpathcurveto{\pgfqpoint{5.639532in}{2.206518in}}{\pgfqpoint{5.641277in}{2.205795in}}{\pgfqpoint{5.643095in}{2.205795in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{2.205795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660929in}{1.859256in}}%
\pgfpathcurveto{\pgfqpoint{5.662873in}{1.859256in}}{\pgfqpoint{5.664737in}{1.860028in}}{\pgfqpoint{5.666112in}{1.861403in}}%
\pgfpathcurveto{\pgfqpoint{5.667487in}{1.862777in}}{\pgfqpoint{5.668259in}{1.864642in}}{\pgfqpoint{5.668259in}{1.866586in}}%
\pgfpathcurveto{\pgfqpoint{5.668259in}{1.868530in}}{\pgfqpoint{5.667487in}{1.870395in}}{\pgfqpoint{5.666112in}{1.871769in}}%
\pgfpathcurveto{\pgfqpoint{5.664737in}{1.873144in}}{\pgfqpoint{5.662873in}{1.873916in}}{\pgfqpoint{5.660929in}{1.873916in}}%
\pgfpathcurveto{\pgfqpoint{5.658985in}{1.873916in}}{\pgfqpoint{5.657120in}{1.873144in}}{\pgfqpoint{5.655746in}{1.871769in}}%
\pgfpathcurveto{\pgfqpoint{5.654371in}{1.870395in}}{\pgfqpoint{5.653599in}{1.868530in}}{\pgfqpoint{5.653599in}{1.866586in}}%
\pgfpathcurveto{\pgfqpoint{5.653599in}{1.864642in}}{\pgfqpoint{5.654371in}{1.862777in}}{\pgfqpoint{5.655746in}{1.861403in}}%
\pgfpathcurveto{\pgfqpoint{5.657120in}{1.860028in}}{\pgfqpoint{5.658985in}{1.859256in}}{\pgfqpoint{5.660929in}{1.859256in}}%
\pgfpathlineto{\pgfqpoint{5.660929in}{1.859256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678763in}{1.962102in}}%
\pgfpathcurveto{\pgfqpoint{5.680707in}{1.962102in}}{\pgfqpoint{5.682571in}{1.962875in}}{\pgfqpoint{5.683946in}{1.964249in}}%
\pgfpathcurveto{\pgfqpoint{5.685320in}{1.965624in}}{\pgfqpoint{5.686093in}{1.967489in}}{\pgfqpoint{5.686093in}{1.969433in}}%
\pgfpathcurveto{\pgfqpoint{5.686093in}{1.971376in}}{\pgfqpoint{5.685320in}{1.973241in}}{\pgfqpoint{5.683946in}{1.974616in}}%
\pgfpathcurveto{\pgfqpoint{5.682571in}{1.975990in}}{\pgfqpoint{5.680707in}{1.976763in}}{\pgfqpoint{5.678763in}{1.976763in}}%
\pgfpathcurveto{\pgfqpoint{5.676819in}{1.976763in}}{\pgfqpoint{5.674954in}{1.975990in}}{\pgfqpoint{5.673579in}{1.974616in}}%
\pgfpathcurveto{\pgfqpoint{5.672205in}{1.973241in}}{\pgfqpoint{5.671432in}{1.971376in}}{\pgfqpoint{5.671432in}{1.969433in}}%
\pgfpathcurveto{\pgfqpoint{5.671432in}{1.967489in}}{\pgfqpoint{5.672205in}{1.965624in}}{\pgfqpoint{5.673579in}{1.964249in}}%
\pgfpathcurveto{\pgfqpoint{5.674954in}{1.962875in}}{\pgfqpoint{5.676819in}{1.962102in}}{\pgfqpoint{5.678763in}{1.962102in}}%
\pgfpathlineto{\pgfqpoint{5.678763in}{1.962102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696596in}{1.727497in}}%
\pgfpathcurveto{\pgfqpoint{5.698458in}{1.727497in}}{\pgfqpoint{5.700243in}{1.728236in}}{\pgfqpoint{5.701559in}{1.729552in}}%
\pgfpathcurveto{\pgfqpoint{5.702875in}{1.730868in}}{\pgfqpoint{5.703614in}{1.732653in}}{\pgfqpoint{5.703614in}{1.734515in}}%
\pgfpathcurveto{\pgfqpoint{5.703614in}{1.736376in}}{\pgfqpoint{5.702875in}{1.738161in}}{\pgfqpoint{5.701559in}{1.739477in}}%
\pgfpathcurveto{\pgfqpoint{5.700243in}{1.740793in}}{\pgfqpoint{5.698458in}{1.741533in}}{\pgfqpoint{5.696596in}{1.741533in}}%
\pgfpathcurveto{\pgfqpoint{5.694735in}{1.741533in}}{\pgfqpoint{5.692950in}{1.740793in}}{\pgfqpoint{5.691634in}{1.739477in}}%
\pgfpathcurveto{\pgfqpoint{5.690318in}{1.738161in}}{\pgfqpoint{5.689578in}{1.736376in}}{\pgfqpoint{5.689578in}{1.734515in}}%
\pgfpathcurveto{\pgfqpoint{5.689578in}{1.732653in}}{\pgfqpoint{5.690318in}{1.730868in}}{\pgfqpoint{5.691634in}{1.729552in}}%
\pgfpathcurveto{\pgfqpoint{5.692950in}{1.728236in}}{\pgfqpoint{5.694735in}{1.727497in}}{\pgfqpoint{5.696596in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{5.696596in}{1.727497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714430in}{1.821907in}}%
\pgfpathcurveto{\pgfqpoint{5.716333in}{1.821907in}}{\pgfqpoint{5.718158in}{1.822663in}}{\pgfqpoint{5.719504in}{1.824009in}}%
\pgfpathcurveto{\pgfqpoint{5.720850in}{1.825354in}}{\pgfqpoint{5.721606in}{1.827180in}}{\pgfqpoint{5.721606in}{1.829083in}}%
\pgfpathcurveto{\pgfqpoint{5.721606in}{1.830986in}}{\pgfqpoint{5.720850in}{1.832811in}}{\pgfqpoint{5.719504in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{5.718158in}{1.835502in}}{\pgfqpoint{5.716333in}{1.836258in}}{\pgfqpoint{5.714430in}{1.836258in}}%
\pgfpathcurveto{\pgfqpoint{5.712527in}{1.836258in}}{\pgfqpoint{5.710702in}{1.835502in}}{\pgfqpoint{5.709356in}{1.834157in}}%
\pgfpathcurveto{\pgfqpoint{5.708010in}{1.832811in}}{\pgfqpoint{5.707254in}{1.830986in}}{\pgfqpoint{5.707254in}{1.829083in}}%
\pgfpathcurveto{\pgfqpoint{5.707254in}{1.827180in}}{\pgfqpoint{5.708010in}{1.825354in}}{\pgfqpoint{5.709356in}{1.824009in}}%
\pgfpathcurveto{\pgfqpoint{5.710702in}{1.822663in}}{\pgfqpoint{5.712527in}{1.821907in}}{\pgfqpoint{5.714430in}{1.821907in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{1.821907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732264in}{1.710609in}}%
\pgfpathcurveto{\pgfqpoint{5.734125in}{1.710609in}}{\pgfqpoint{5.735910in}{1.711349in}}{\pgfqpoint{5.737226in}{1.712665in}}%
\pgfpathcurveto{\pgfqpoint{5.738542in}{1.713981in}}{\pgfqpoint{5.739282in}{1.715766in}}{\pgfqpoint{5.739282in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.739282in}{1.719488in}}{\pgfqpoint{5.738542in}{1.721274in}}{\pgfqpoint{5.737226in}{1.722590in}}%
\pgfpathcurveto{\pgfqpoint{5.735910in}{1.723906in}}{\pgfqpoint{5.734125in}{1.724645in}}{\pgfqpoint{5.732264in}{1.724645in}}%
\pgfpathcurveto{\pgfqpoint{5.730403in}{1.724645in}}{\pgfqpoint{5.728617in}{1.723906in}}{\pgfqpoint{5.727301in}{1.722590in}}%
\pgfpathcurveto{\pgfqpoint{5.725985in}{1.721274in}}{\pgfqpoint{5.725246in}{1.719488in}}{\pgfqpoint{5.725246in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.725246in}{1.715766in}}{\pgfqpoint{5.725985in}{1.713981in}}{\pgfqpoint{5.727301in}{1.712665in}}%
\pgfpathcurveto{\pgfqpoint{5.728617in}{1.711349in}}{\pgfqpoint{5.730403in}{1.710609in}}{\pgfqpoint{5.732264in}{1.710609in}}%
\pgfpathlineto{\pgfqpoint{5.732264in}{1.710609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750098in}{1.627937in}}%
\pgfpathcurveto{\pgfqpoint{5.752001in}{1.627937in}}{\pgfqpoint{5.753826in}{1.628693in}}{\pgfqpoint{5.755172in}{1.630039in}}%
\pgfpathcurveto{\pgfqpoint{5.756517in}{1.631384in}}{\pgfqpoint{5.757273in}{1.633210in}}{\pgfqpoint{5.757273in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{5.757273in}{1.637016in}}{\pgfqpoint{5.756517in}{1.638841in}}{\pgfqpoint{5.755172in}{1.640187in}}%
\pgfpathcurveto{\pgfqpoint{5.753826in}{1.641532in}}{\pgfqpoint{5.752001in}{1.642288in}}{\pgfqpoint{5.750098in}{1.642288in}}%
\pgfpathcurveto{\pgfqpoint{5.748195in}{1.642288in}}{\pgfqpoint{5.746369in}{1.641532in}}{\pgfqpoint{5.745024in}{1.640187in}}%
\pgfpathcurveto{\pgfqpoint{5.743678in}{1.638841in}}{\pgfqpoint{5.742922in}{1.637016in}}{\pgfqpoint{5.742922in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{5.742922in}{1.633210in}}{\pgfqpoint{5.743678in}{1.631384in}}{\pgfqpoint{5.745024in}{1.630039in}}%
\pgfpathcurveto{\pgfqpoint{5.746369in}{1.628693in}}{\pgfqpoint{5.748195in}{1.627937in}}{\pgfqpoint{5.750098in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{5.750098in}{1.627937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767931in}{1.748910in}}%
\pgfpathcurveto{\pgfqpoint{5.769834in}{1.748910in}}{\pgfqpoint{5.771660in}{1.749666in}}{\pgfqpoint{5.773005in}{1.751011in}}%
\pgfpathcurveto{\pgfqpoint{5.774351in}{1.752357in}}{\pgfqpoint{5.775107in}{1.754182in}}{\pgfqpoint{5.775107in}{1.756085in}}%
\pgfpathcurveto{\pgfqpoint{5.775107in}{1.757988in}}{\pgfqpoint{5.774351in}{1.759814in}}{\pgfqpoint{5.773005in}{1.761159in}}%
\pgfpathcurveto{\pgfqpoint{5.771660in}{1.762505in}}{\pgfqpoint{5.769834in}{1.763261in}}{\pgfqpoint{5.767931in}{1.763261in}}%
\pgfpathcurveto{\pgfqpoint{5.766028in}{1.763261in}}{\pgfqpoint{5.764203in}{1.762505in}}{\pgfqpoint{5.762857in}{1.761159in}}%
\pgfpathcurveto{\pgfqpoint{5.761512in}{1.759814in}}{\pgfqpoint{5.760756in}{1.757988in}}{\pgfqpoint{5.760756in}{1.756085in}}%
\pgfpathcurveto{\pgfqpoint{5.760756in}{1.754182in}}{\pgfqpoint{5.761512in}{1.752357in}}{\pgfqpoint{5.762857in}{1.751011in}}%
\pgfpathcurveto{\pgfqpoint{5.764203in}{1.749666in}}{\pgfqpoint{5.766028in}{1.748910in}}{\pgfqpoint{5.767931in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{1.748910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785765in}{1.620203in}}%
\pgfpathcurveto{\pgfqpoint{5.787584in}{1.620203in}}{\pgfqpoint{5.789328in}{1.620925in}}{\pgfqpoint{5.790614in}{1.622211in}}%
\pgfpathcurveto{\pgfqpoint{5.791899in}{1.623497in}}{\pgfqpoint{5.792622in}{1.625241in}}{\pgfqpoint{5.792622in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{5.792622in}{1.628878in}}{\pgfqpoint{5.791899in}{1.630622in}}{\pgfqpoint{5.790614in}{1.631908in}}%
\pgfpathcurveto{\pgfqpoint{5.789328in}{1.633194in}}{\pgfqpoint{5.787584in}{1.633916in}}{\pgfqpoint{5.785765in}{1.633916in}}%
\pgfpathcurveto{\pgfqpoint{5.783947in}{1.633916in}}{\pgfqpoint{5.782203in}{1.633194in}}{\pgfqpoint{5.780917in}{1.631908in}}%
\pgfpathcurveto{\pgfqpoint{5.779631in}{1.630622in}}{\pgfqpoint{5.778909in}{1.628878in}}{\pgfqpoint{5.778909in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{5.778909in}{1.625241in}}{\pgfqpoint{5.779631in}{1.623497in}}{\pgfqpoint{5.780917in}{1.622211in}}%
\pgfpathcurveto{\pgfqpoint{5.782203in}{1.620925in}}{\pgfqpoint{5.783947in}{1.620203in}}{\pgfqpoint{5.785765in}{1.620203in}}%
\pgfpathlineto{\pgfqpoint{5.785765in}{1.620203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803599in}{2.145785in}}%
\pgfpathcurveto{\pgfqpoint{5.805235in}{2.145785in}}{\pgfqpoint{5.806804in}{2.146435in}}{\pgfqpoint{5.807961in}{2.147592in}}%
\pgfpathcurveto{\pgfqpoint{5.809118in}{2.148748in}}{\pgfqpoint{5.809768in}{2.150318in}}{\pgfqpoint{5.809768in}{2.151954in}}%
\pgfpathcurveto{\pgfqpoint{5.809768in}{2.153590in}}{\pgfqpoint{5.809118in}{2.155159in}}{\pgfqpoint{5.807961in}{2.156316in}}%
\pgfpathcurveto{\pgfqpoint{5.806804in}{2.157473in}}{\pgfqpoint{5.805235in}{2.158123in}}{\pgfqpoint{5.803599in}{2.158123in}}%
\pgfpathcurveto{\pgfqpoint{5.801963in}{2.158123in}}{\pgfqpoint{5.800394in}{2.157473in}}{\pgfqpoint{5.799237in}{2.156316in}}%
\pgfpathcurveto{\pgfqpoint{5.798080in}{2.155159in}}{\pgfqpoint{5.797430in}{2.153590in}}{\pgfqpoint{5.797430in}{2.151954in}}%
\pgfpathcurveto{\pgfqpoint{5.797430in}{2.150318in}}{\pgfqpoint{5.798080in}{2.148748in}}{\pgfqpoint{5.799237in}{2.147592in}}%
\pgfpathcurveto{\pgfqpoint{5.800394in}{2.146435in}}{\pgfqpoint{5.801963in}{2.145785in}}{\pgfqpoint{5.803599in}{2.145785in}}%
\pgfpathlineto{\pgfqpoint{5.803599in}{2.145785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821433in}{1.836801in}}%
\pgfpathcurveto{\pgfqpoint{5.823116in}{1.836801in}}{\pgfqpoint{5.824731in}{1.837470in}}{\pgfqpoint{5.825921in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.827112in}{1.839850in}}{\pgfqpoint{5.827781in}{1.841465in}}{\pgfqpoint{5.827781in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.827781in}{1.844832in}}{\pgfqpoint{5.827112in}{1.846447in}}{\pgfqpoint{5.825921in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.824731in}{1.848828in}}{\pgfqpoint{5.823116in}{1.849497in}}{\pgfqpoint{5.821433in}{1.849497in}}%
\pgfpathcurveto{\pgfqpoint{5.819749in}{1.849497in}}{\pgfqpoint{5.818134in}{1.848828in}}{\pgfqpoint{5.816944in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.815754in}{1.846447in}}{\pgfqpoint{5.815085in}{1.844832in}}{\pgfqpoint{5.815085in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.815085in}{1.841465in}}{\pgfqpoint{5.815754in}{1.839850in}}{\pgfqpoint{5.816944in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.818134in}{1.837470in}}{\pgfqpoint{5.819749in}{1.836801in}}{\pgfqpoint{5.821433in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{5.821433in}{1.836801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839266in}{1.836801in}}%
\pgfpathcurveto{\pgfqpoint{5.840950in}{1.836801in}}{\pgfqpoint{5.842565in}{1.837470in}}{\pgfqpoint{5.843755in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.844946in}{1.839850in}}{\pgfqpoint{5.845615in}{1.841465in}}{\pgfqpoint{5.845615in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.845615in}{1.844832in}}{\pgfqpoint{5.844946in}{1.846447in}}{\pgfqpoint{5.843755in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.842565in}{1.848828in}}{\pgfqpoint{5.840950in}{1.849497in}}{\pgfqpoint{5.839266in}{1.849497in}}%
\pgfpathcurveto{\pgfqpoint{5.837583in}{1.849497in}}{\pgfqpoint{5.835968in}{1.848828in}}{\pgfqpoint{5.834778in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{5.833587in}{1.846447in}}{\pgfqpoint{5.832918in}{1.844832in}}{\pgfqpoint{5.832918in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{5.832918in}{1.841465in}}{\pgfqpoint{5.833587in}{1.839850in}}{\pgfqpoint{5.834778in}{1.838660in}}%
\pgfpathcurveto{\pgfqpoint{5.835968in}{1.837470in}}{\pgfqpoint{5.837583in}{1.836801in}}{\pgfqpoint{5.839266in}{1.836801in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{1.836801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857100in}{0.769131in}}%
\pgfpathcurveto{\pgfqpoint{5.858688in}{0.769131in}}{\pgfqpoint{5.860210in}{0.769762in}}{\pgfqpoint{5.861332in}{0.770884in}}%
\pgfpathcurveto{\pgfqpoint{5.862455in}{0.772007in}}{\pgfqpoint{5.863085in}{0.773529in}}{\pgfqpoint{5.863085in}{0.775116in}}%
\pgfpathcurveto{\pgfqpoint{5.863085in}{0.776704in}}{\pgfqpoint{5.862455in}{0.778226in}}{\pgfqpoint{5.861332in}{0.779348in}}%
\pgfpathcurveto{\pgfqpoint{5.860210in}{0.780471in}}{\pgfqpoint{5.858688in}{0.781101in}}{\pgfqpoint{5.857100in}{0.781101in}}%
\pgfpathcurveto{\pgfqpoint{5.855513in}{0.781101in}}{\pgfqpoint{5.853991in}{0.780471in}}{\pgfqpoint{5.852868in}{0.779348in}}%
\pgfpathcurveto{\pgfqpoint{5.851746in}{0.778226in}}{\pgfqpoint{5.851115in}{0.776704in}}{\pgfqpoint{5.851115in}{0.775116in}}%
\pgfpathcurveto{\pgfqpoint{5.851115in}{0.773529in}}{\pgfqpoint{5.851746in}{0.772007in}}{\pgfqpoint{5.852868in}{0.770884in}}%
\pgfpathcurveto{\pgfqpoint{5.853991in}{0.769762in}}{\pgfqpoint{5.855513in}{0.769131in}}{\pgfqpoint{5.857100in}{0.769131in}}%
\pgfpathlineto{\pgfqpoint{5.857100in}{0.769131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874934in}{0.687696in}}%
\pgfpathcurveto{\pgfqpoint{5.876618in}{0.687696in}}{\pgfqpoint{5.878232in}{0.688364in}}{\pgfqpoint{5.879423in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.880613in}{0.690745in}}{\pgfqpoint{5.881282in}{0.692360in}}{\pgfqpoint{5.881282in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.881282in}{0.695727in}}{\pgfqpoint{5.880613in}{0.697342in}}{\pgfqpoint{5.879423in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.878232in}{0.699723in}}{\pgfqpoint{5.876618in}{0.700392in}}{\pgfqpoint{5.874934in}{0.700392in}}%
\pgfpathcurveto{\pgfqpoint{5.873251in}{0.700392in}}{\pgfqpoint{5.871636in}{0.699723in}}{\pgfqpoint{5.870445in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.869255in}{0.697342in}}{\pgfqpoint{5.868586in}{0.695727in}}{\pgfqpoint{5.868586in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.868586in}{0.692360in}}{\pgfqpoint{5.869255in}{0.690745in}}{\pgfqpoint{5.870445in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.871636in}{0.688364in}}{\pgfqpoint{5.873251in}{0.687696in}}{\pgfqpoint{5.874934in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{5.874934in}{0.687696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892768in}{0.687696in}}%
\pgfpathcurveto{\pgfqpoint{5.894451in}{0.687696in}}{\pgfqpoint{5.896066in}{0.688364in}}{\pgfqpoint{5.897257in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.898447in}{0.690745in}}{\pgfqpoint{5.899116in}{0.692360in}}{\pgfqpoint{5.899116in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.899116in}{0.695727in}}{\pgfqpoint{5.898447in}{0.697342in}}{\pgfqpoint{5.897257in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.896066in}{0.699723in}}{\pgfqpoint{5.894451in}{0.700392in}}{\pgfqpoint{5.892768in}{0.700392in}}%
\pgfpathcurveto{\pgfqpoint{5.891084in}{0.700392in}}{\pgfqpoint{5.889469in}{0.699723in}}{\pgfqpoint{5.888279in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.887089in}{0.697342in}}{\pgfqpoint{5.886420in}{0.695727in}}{\pgfqpoint{5.886420in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.886420in}{0.692360in}}{\pgfqpoint{5.887089in}{0.690745in}}{\pgfqpoint{5.888279in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.889469in}{0.688364in}}{\pgfqpoint{5.891084in}{0.687696in}}{\pgfqpoint{5.892768in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{0.687696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910602in}{0.687696in}}%
\pgfpathcurveto{\pgfqpoint{5.912285in}{0.687696in}}{\pgfqpoint{5.913900in}{0.688364in}}{\pgfqpoint{5.915090in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.916281in}{0.690745in}}{\pgfqpoint{5.916950in}{0.692360in}}{\pgfqpoint{5.916950in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.916950in}{0.695727in}}{\pgfqpoint{5.916281in}{0.697342in}}{\pgfqpoint{5.915090in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.913900in}{0.699723in}}{\pgfqpoint{5.912285in}{0.700392in}}{\pgfqpoint{5.910602in}{0.700392in}}%
\pgfpathcurveto{\pgfqpoint{5.908918in}{0.700392in}}{\pgfqpoint{5.907303in}{0.699723in}}{\pgfqpoint{5.906113in}{0.698532in}}%
\pgfpathcurveto{\pgfqpoint{5.904922in}{0.697342in}}{\pgfqpoint{5.904254in}{0.695727in}}{\pgfqpoint{5.904254in}{0.694044in}}%
\pgfpathcurveto{\pgfqpoint{5.904254in}{0.692360in}}{\pgfqpoint{5.904922in}{0.690745in}}{\pgfqpoint{5.906113in}{0.689555in}}%
\pgfpathcurveto{\pgfqpoint{5.907303in}{0.688364in}}{\pgfqpoint{5.908918in}{0.687696in}}{\pgfqpoint{5.910602in}{0.687696in}}%
\pgfpathlineto{\pgfqpoint{5.910602in}{0.687696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928435in}{0.884544in}}%
\pgfpathcurveto{\pgfqpoint{5.930071in}{0.884544in}}{\pgfqpoint{5.931641in}{0.885194in}}{\pgfqpoint{5.932798in}{0.886351in}}%
\pgfpathcurveto{\pgfqpoint{5.933955in}{0.887508in}}{\pgfqpoint{5.934605in}{0.889077in}}{\pgfqpoint{5.934605in}{0.890713in}}%
\pgfpathcurveto{\pgfqpoint{5.934605in}{0.892349in}}{\pgfqpoint{5.933955in}{0.893918in}}{\pgfqpoint{5.932798in}{0.895075in}}%
\pgfpathcurveto{\pgfqpoint{5.931641in}{0.896232in}}{\pgfqpoint{5.930071in}{0.896882in}}{\pgfqpoint{5.928435in}{0.896882in}}%
\pgfpathcurveto{\pgfqpoint{5.926799in}{0.896882in}}{\pgfqpoint{5.925230in}{0.896232in}}{\pgfqpoint{5.924073in}{0.895075in}}%
\pgfpathcurveto{\pgfqpoint{5.922916in}{0.893918in}}{\pgfqpoint{5.922266in}{0.892349in}}{\pgfqpoint{5.922266in}{0.890713in}}%
\pgfpathcurveto{\pgfqpoint{5.922266in}{0.889077in}}{\pgfqpoint{5.922916in}{0.887508in}}{\pgfqpoint{5.924073in}{0.886351in}}%
\pgfpathcurveto{\pgfqpoint{5.925230in}{0.885194in}}{\pgfqpoint{5.926799in}{0.884544in}}{\pgfqpoint{5.928435in}{0.884544in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{0.884544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946269in}{1.482309in}}%
\pgfpathcurveto{\pgfqpoint{5.947754in}{1.482309in}}{\pgfqpoint{5.949178in}{1.482899in}}{\pgfqpoint{5.950228in}{1.483949in}}%
\pgfpathcurveto{\pgfqpoint{5.951278in}{1.484999in}}{\pgfqpoint{5.951868in}{1.486423in}}{\pgfqpoint{5.951868in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{5.951868in}{1.489392in}}{\pgfqpoint{5.951278in}{1.490816in}}{\pgfqpoint{5.950228in}{1.491866in}}%
\pgfpathcurveto{\pgfqpoint{5.949178in}{1.492916in}}{\pgfqpoint{5.947754in}{1.493506in}}{\pgfqpoint{5.946269in}{1.493506in}}%
\pgfpathcurveto{\pgfqpoint{5.944784in}{1.493506in}}{\pgfqpoint{5.943360in}{1.492916in}}{\pgfqpoint{5.942310in}{1.491866in}}%
\pgfpathcurveto{\pgfqpoint{5.941261in}{1.490816in}}{\pgfqpoint{5.940671in}{1.489392in}}{\pgfqpoint{5.940671in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{5.940671in}{1.486423in}}{\pgfqpoint{5.941261in}{1.484999in}}{\pgfqpoint{5.942310in}{1.483949in}}%
\pgfpathcurveto{\pgfqpoint{5.943360in}{1.482899in}}{\pgfqpoint{5.944784in}{1.482309in}}{\pgfqpoint{5.946269in}{1.482309in}}%
\pgfpathlineto{\pgfqpoint{5.946269in}{1.482309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964103in}{2.251531in}}%
\pgfpathcurveto{\pgfqpoint{5.965739in}{2.251531in}}{\pgfqpoint{5.967308in}{2.252181in}}{\pgfqpoint{5.968465in}{2.253338in}}%
\pgfpathcurveto{\pgfqpoint{5.969622in}{2.254494in}}{\pgfqpoint{5.970272in}{2.256064in}}{\pgfqpoint{5.970272in}{2.257700in}}%
\pgfpathcurveto{\pgfqpoint{5.970272in}{2.259336in}}{\pgfqpoint{5.969622in}{2.260905in}}{\pgfqpoint{5.968465in}{2.262062in}}%
\pgfpathcurveto{\pgfqpoint{5.967308in}{2.263219in}}{\pgfqpoint{5.965739in}{2.263869in}}{\pgfqpoint{5.964103in}{2.263869in}}%
\pgfpathcurveto{\pgfqpoint{5.962467in}{2.263869in}}{\pgfqpoint{5.960898in}{2.263219in}}{\pgfqpoint{5.959741in}{2.262062in}}%
\pgfpathcurveto{\pgfqpoint{5.958584in}{2.260905in}}{\pgfqpoint{5.957934in}{2.259336in}}{\pgfqpoint{5.957934in}{2.257700in}}%
\pgfpathcurveto{\pgfqpoint{5.957934in}{2.256064in}}{\pgfqpoint{5.958584in}{2.254494in}}{\pgfqpoint{5.959741in}{2.253338in}}%
\pgfpathcurveto{\pgfqpoint{5.960898in}{2.252181in}}{\pgfqpoint{5.962467in}{2.251531in}}{\pgfqpoint{5.964103in}{2.251531in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{2.251531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981937in}{2.264895in}}%
\pgfpathcurveto{\pgfqpoint{5.983524in}{2.264895in}}{\pgfqpoint{5.985046in}{2.265525in}}{\pgfqpoint{5.986169in}{2.266648in}}%
\pgfpathcurveto{\pgfqpoint{5.987291in}{2.267770in}}{\pgfqpoint{5.987922in}{2.269292in}}{\pgfqpoint{5.987922in}{2.270880in}}%
\pgfpathcurveto{\pgfqpoint{5.987922in}{2.272467in}}{\pgfqpoint{5.987291in}{2.273989in}}{\pgfqpoint{5.986169in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{5.985046in}{2.276234in}}{\pgfqpoint{5.983524in}{2.276865in}}{\pgfqpoint{5.981937in}{2.276865in}}%
\pgfpathcurveto{\pgfqpoint{5.980349in}{2.276865in}}{\pgfqpoint{5.978827in}{2.276234in}}{\pgfqpoint{5.977705in}{2.275112in}}%
\pgfpathcurveto{\pgfqpoint{5.976582in}{2.273989in}}{\pgfqpoint{5.975952in}{2.272467in}}{\pgfqpoint{5.975952in}{2.270880in}}%
\pgfpathcurveto{\pgfqpoint{5.975952in}{2.269292in}}{\pgfqpoint{5.976582in}{2.267770in}}{\pgfqpoint{5.977705in}{2.266648in}}%
\pgfpathcurveto{\pgfqpoint{5.978827in}{2.265525in}}{\pgfqpoint{5.980349in}{2.264895in}}{\pgfqpoint{5.981937in}{2.264895in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{2.264895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999770in}{1.826297in}}%
\pgfpathcurveto{\pgfqpoint{6.001255in}{1.826297in}}{\pgfqpoint{6.002679in}{1.826887in}}{\pgfqpoint{6.003729in}{1.827937in}}%
\pgfpathcurveto{\pgfqpoint{6.004779in}{1.828987in}}{\pgfqpoint{6.005369in}{1.830411in}}{\pgfqpoint{6.005369in}{1.831895in}}%
\pgfpathcurveto{\pgfqpoint{6.005369in}{1.833380in}}{\pgfqpoint{6.004779in}{1.834804in}}{\pgfqpoint{6.003729in}{1.835854in}}%
\pgfpathcurveto{\pgfqpoint{6.002679in}{1.836904in}}{\pgfqpoint{6.001255in}{1.837494in}}{\pgfqpoint{5.999770in}{1.837494in}}%
\pgfpathcurveto{\pgfqpoint{5.998286in}{1.837494in}}{\pgfqpoint{5.996862in}{1.836904in}}{\pgfqpoint{5.995812in}{1.835854in}}%
\pgfpathcurveto{\pgfqpoint{5.994762in}{1.834804in}}{\pgfqpoint{5.994172in}{1.833380in}}{\pgfqpoint{5.994172in}{1.831895in}}%
\pgfpathcurveto{\pgfqpoint{5.994172in}{1.830411in}}{\pgfqpoint{5.994762in}{1.828987in}}{\pgfqpoint{5.995812in}{1.827937in}}%
\pgfpathcurveto{\pgfqpoint{5.996862in}{1.826887in}}{\pgfqpoint{5.998286in}{1.826297in}}{\pgfqpoint{5.999770in}{1.826297in}}%
\pgfpathlineto{\pgfqpoint{5.999770in}{1.826297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017604in}{2.167458in}}%
\pgfpathcurveto{\pgfqpoint{6.018979in}{2.167458in}}{\pgfqpoint{6.020297in}{2.168004in}}{\pgfqpoint{6.021269in}{2.168976in}}%
\pgfpathcurveto{\pgfqpoint{6.022241in}{2.169948in}}{\pgfqpoint{6.022787in}{2.171267in}}{\pgfqpoint{6.022787in}{2.172641in}}%
\pgfpathcurveto{\pgfqpoint{6.022787in}{2.174016in}}{\pgfqpoint{6.022241in}{2.175334in}}{\pgfqpoint{6.021269in}{2.176306in}}%
\pgfpathcurveto{\pgfqpoint{6.020297in}{2.177278in}}{\pgfqpoint{6.018979in}{2.177824in}}{\pgfqpoint{6.017604in}{2.177824in}}%
\pgfpathcurveto{\pgfqpoint{6.016230in}{2.177824in}}{\pgfqpoint{6.014911in}{2.177278in}}{\pgfqpoint{6.013939in}{2.176306in}}%
\pgfpathcurveto{\pgfqpoint{6.012967in}{2.175334in}}{\pgfqpoint{6.012421in}{2.174016in}}{\pgfqpoint{6.012421in}{2.172641in}}%
\pgfpathcurveto{\pgfqpoint{6.012421in}{2.171267in}}{\pgfqpoint{6.012967in}{2.169948in}}{\pgfqpoint{6.013939in}{2.168976in}}%
\pgfpathcurveto{\pgfqpoint{6.014911in}{2.168004in}}{\pgfqpoint{6.016230in}{2.167458in}}{\pgfqpoint{6.017604in}{2.167458in}}%
\pgfpathlineto{\pgfqpoint{6.017604in}{2.167458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035438in}{2.056603in}}%
\pgfpathcurveto{\pgfqpoint{6.036813in}{2.056603in}}{\pgfqpoint{6.038131in}{2.057149in}}{\pgfqpoint{6.039103in}{2.058121in}}%
\pgfpathcurveto{\pgfqpoint{6.040075in}{2.059093in}}{\pgfqpoint{6.040621in}{2.060411in}}{\pgfqpoint{6.040621in}{2.061786in}}%
\pgfpathcurveto{\pgfqpoint{6.040621in}{2.063161in}}{\pgfqpoint{6.040075in}{2.064479in}}{\pgfqpoint{6.039103in}{2.065451in}}%
\pgfpathcurveto{\pgfqpoint{6.038131in}{2.066423in}}{\pgfqpoint{6.036813in}{2.066969in}}{\pgfqpoint{6.035438in}{2.066969in}}%
\pgfpathcurveto{\pgfqpoint{6.034063in}{2.066969in}}{\pgfqpoint{6.032745in}{2.066423in}}{\pgfqpoint{6.031773in}{2.065451in}}%
\pgfpathcurveto{\pgfqpoint{6.030801in}{2.064479in}}{\pgfqpoint{6.030255in}{2.063161in}}{\pgfqpoint{6.030255in}{2.061786in}}%
\pgfpathcurveto{\pgfqpoint{6.030255in}{2.060411in}}{\pgfqpoint{6.030801in}{2.059093in}}{\pgfqpoint{6.031773in}{2.058121in}}%
\pgfpathcurveto{\pgfqpoint{6.032745in}{2.057149in}}{\pgfqpoint{6.034063in}{2.056603in}}{\pgfqpoint{6.035438in}{2.056603in}}%
\pgfpathlineto{\pgfqpoint{6.035438in}{2.056603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053272in}{1.930608in}}%
\pgfpathcurveto{\pgfqpoint{6.054588in}{1.930608in}}{\pgfqpoint{6.055850in}{1.931130in}}{\pgfqpoint{6.056781in}{1.932061in}}%
\pgfpathcurveto{\pgfqpoint{6.057711in}{1.932992in}}{\pgfqpoint{6.058234in}{1.934254in}}{\pgfqpoint{6.058234in}{1.935570in}}%
\pgfpathcurveto{\pgfqpoint{6.058234in}{1.936886in}}{\pgfqpoint{6.057711in}{1.938148in}}{\pgfqpoint{6.056781in}{1.939079in}}%
\pgfpathcurveto{\pgfqpoint{6.055850in}{1.940010in}}{\pgfqpoint{6.054588in}{1.940533in}}{\pgfqpoint{6.053272in}{1.940533in}}%
\pgfpathcurveto{\pgfqpoint{6.051956in}{1.940533in}}{\pgfqpoint{6.050693in}{1.940010in}}{\pgfqpoint{6.049763in}{1.939079in}}%
\pgfpathcurveto{\pgfqpoint{6.048832in}{1.938148in}}{\pgfqpoint{6.048309in}{1.936886in}}{\pgfqpoint{6.048309in}{1.935570in}}%
\pgfpathcurveto{\pgfqpoint{6.048309in}{1.934254in}}{\pgfqpoint{6.048832in}{1.932992in}}{\pgfqpoint{6.049763in}{1.932061in}}%
\pgfpathcurveto{\pgfqpoint{6.050693in}{1.931130in}}{\pgfqpoint{6.051956in}{1.930608in}}{\pgfqpoint{6.053272in}{1.930608in}}%
\pgfpathlineto{\pgfqpoint{6.053272in}{1.930608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071106in}{1.780404in}}%
\pgfpathcurveto{\pgfqpoint{6.072360in}{1.780404in}}{\pgfqpoint{6.073564in}{1.780902in}}{\pgfqpoint{6.074451in}{1.781790in}}%
\pgfpathcurveto{\pgfqpoint{6.075339in}{1.782677in}}{\pgfqpoint{6.075837in}{1.783881in}}{\pgfqpoint{6.075837in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{6.075837in}{1.786390in}}{\pgfqpoint{6.075339in}{1.787594in}}{\pgfqpoint{6.074451in}{1.788481in}}%
\pgfpathcurveto{\pgfqpoint{6.073564in}{1.789368in}}{\pgfqpoint{6.072360in}{1.789867in}}{\pgfqpoint{6.071106in}{1.789867in}}%
\pgfpathcurveto{\pgfqpoint{6.069851in}{1.789867in}}{\pgfqpoint{6.068647in}{1.789368in}}{\pgfqpoint{6.067760in}{1.788481in}}%
\pgfpathcurveto{\pgfqpoint{6.066873in}{1.787594in}}{\pgfqpoint{6.066374in}{1.786390in}}{\pgfqpoint{6.066374in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{6.066374in}{1.783881in}}{\pgfqpoint{6.066873in}{1.782677in}}{\pgfqpoint{6.067760in}{1.781790in}}%
\pgfpathcurveto{\pgfqpoint{6.068647in}{1.780902in}}{\pgfqpoint{6.069851in}{1.780404in}}{\pgfqpoint{6.071106in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{1.780404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088939in}{1.954807in}}%
\pgfpathcurveto{\pgfqpoint{6.090370in}{1.954807in}}{\pgfqpoint{6.091742in}{1.955375in}}{\pgfqpoint{6.092754in}{1.956387in}}%
\pgfpathcurveto{\pgfqpoint{6.093766in}{1.957399in}}{\pgfqpoint{6.094334in}{1.958771in}}{\pgfqpoint{6.094334in}{1.960202in}}%
\pgfpathcurveto{\pgfqpoint{6.094334in}{1.961632in}}{\pgfqpoint{6.093766in}{1.963005in}}{\pgfqpoint{6.092754in}{1.964016in}}%
\pgfpathcurveto{\pgfqpoint{6.091742in}{1.965028in}}{\pgfqpoint{6.090370in}{1.965597in}}{\pgfqpoint{6.088939in}{1.965597in}}%
\pgfpathcurveto{\pgfqpoint{6.087509in}{1.965597in}}{\pgfqpoint{6.086136in}{1.965028in}}{\pgfqpoint{6.085125in}{1.964016in}}%
\pgfpathcurveto{\pgfqpoint{6.084113in}{1.963005in}}{\pgfqpoint{6.083545in}{1.961632in}}{\pgfqpoint{6.083545in}{1.960202in}}%
\pgfpathcurveto{\pgfqpoint{6.083545in}{1.958771in}}{\pgfqpoint{6.084113in}{1.957399in}}{\pgfqpoint{6.085125in}{1.956387in}}%
\pgfpathcurveto{\pgfqpoint{6.086136in}{1.955375in}}{\pgfqpoint{6.087509in}{1.954807in}}{\pgfqpoint{6.088939in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{1.954807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106773in}{1.997788in}}%
\pgfpathcurveto{\pgfqpoint{6.108360in}{1.997788in}}{\pgfqpoint{6.109883in}{1.998418in}}{\pgfqpoint{6.111005in}{1.999541in}}%
\pgfpathcurveto{\pgfqpoint{6.112127in}{2.000663in}}{\pgfqpoint{6.112758in}{2.002186in}}{\pgfqpoint{6.112758in}{2.003773in}}%
\pgfpathcurveto{\pgfqpoint{6.112758in}{2.005360in}}{\pgfqpoint{6.112127in}{2.006883in}}{\pgfqpoint{6.111005in}{2.008005in}}%
\pgfpathcurveto{\pgfqpoint{6.109883in}{2.009127in}}{\pgfqpoint{6.108360in}{2.009758in}}{\pgfqpoint{6.106773in}{2.009758in}}%
\pgfpathcurveto{\pgfqpoint{6.105186in}{2.009758in}}{\pgfqpoint{6.103663in}{2.009127in}}{\pgfqpoint{6.102541in}{2.008005in}}%
\pgfpathcurveto{\pgfqpoint{6.101419in}{2.006883in}}{\pgfqpoint{6.100788in}{2.005360in}}{\pgfqpoint{6.100788in}{2.003773in}}%
\pgfpathcurveto{\pgfqpoint{6.100788in}{2.002186in}}{\pgfqpoint{6.101419in}{2.000663in}}{\pgfqpoint{6.102541in}{1.999541in}}%
\pgfpathcurveto{\pgfqpoint{6.103663in}{1.998418in}}{\pgfqpoint{6.105186in}{1.997788in}}{\pgfqpoint{6.106773in}{1.997788in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{1.997788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124607in}{2.202517in}}%
\pgfpathcurveto{\pgfqpoint{6.126243in}{2.202517in}}{\pgfqpoint{6.127812in}{2.203167in}}{\pgfqpoint{6.128969in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.130126in}{2.205481in}}{\pgfqpoint{6.130776in}{2.207050in}}{\pgfqpoint{6.130776in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.130776in}{2.210323in}}{\pgfqpoint{6.130126in}{2.211892in}}{\pgfqpoint{6.128969in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.127812in}{2.214206in}}{\pgfqpoint{6.126243in}{2.214856in}}{\pgfqpoint{6.124607in}{2.214856in}}%
\pgfpathcurveto{\pgfqpoint{6.122971in}{2.214856in}}{\pgfqpoint{6.121401in}{2.214206in}}{\pgfqpoint{6.120245in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.119088in}{2.211892in}}{\pgfqpoint{6.118438in}{2.210323in}}{\pgfqpoint{6.118438in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.118438in}{2.207050in}}{\pgfqpoint{6.119088in}{2.205481in}}{\pgfqpoint{6.120245in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.121401in}{2.203167in}}{\pgfqpoint{6.122971in}{2.202517in}}{\pgfqpoint{6.124607in}{2.202517in}}%
\pgfpathlineto{\pgfqpoint{6.124607in}{2.202517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142441in}{2.202517in}}%
\pgfpathcurveto{\pgfqpoint{6.144077in}{2.202517in}}{\pgfqpoint{6.145646in}{2.203167in}}{\pgfqpoint{6.146803in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.147960in}{2.205481in}}{\pgfqpoint{6.148610in}{2.207050in}}{\pgfqpoint{6.148610in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.148610in}{2.210323in}}{\pgfqpoint{6.147960in}{2.211892in}}{\pgfqpoint{6.146803in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.145646in}{2.214206in}}{\pgfqpoint{6.144077in}{2.214856in}}{\pgfqpoint{6.142441in}{2.214856in}}%
\pgfpathcurveto{\pgfqpoint{6.140805in}{2.214856in}}{\pgfqpoint{6.139235in}{2.214206in}}{\pgfqpoint{6.138078in}{2.213049in}}%
\pgfpathcurveto{\pgfqpoint{6.136921in}{2.211892in}}{\pgfqpoint{6.136271in}{2.210323in}}{\pgfqpoint{6.136271in}{2.208686in}}%
\pgfpathcurveto{\pgfqpoint{6.136271in}{2.207050in}}{\pgfqpoint{6.136921in}{2.205481in}}{\pgfqpoint{6.138078in}{2.204324in}}%
\pgfpathcurveto{\pgfqpoint{6.139235in}{2.203167in}}{\pgfqpoint{6.140805in}{2.202517in}}{\pgfqpoint{6.142441in}{2.202517in}}%
\pgfpathlineto{\pgfqpoint{6.142441in}{2.202517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160274in}{2.239398in}}%
\pgfpathcurveto{\pgfqpoint{6.161910in}{2.239398in}}{\pgfqpoint{6.163480in}{2.240048in}}{\pgfqpoint{6.164637in}{2.241205in}}%
\pgfpathcurveto{\pgfqpoint{6.165794in}{2.242362in}}{\pgfqpoint{6.166444in}{2.243931in}}{\pgfqpoint{6.166444in}{2.245567in}}%
\pgfpathcurveto{\pgfqpoint{6.166444in}{2.247203in}}{\pgfqpoint{6.165794in}{2.248773in}}{\pgfqpoint{6.164637in}{2.249930in}}%
\pgfpathcurveto{\pgfqpoint{6.163480in}{2.251086in}}{\pgfqpoint{6.161910in}{2.251736in}}{\pgfqpoint{6.160274in}{2.251736in}}%
\pgfpathcurveto{\pgfqpoint{6.158638in}{2.251736in}}{\pgfqpoint{6.157069in}{2.251086in}}{\pgfqpoint{6.155912in}{2.249930in}}%
\pgfpathcurveto{\pgfqpoint{6.154755in}{2.248773in}}{\pgfqpoint{6.154105in}{2.247203in}}{\pgfqpoint{6.154105in}{2.245567in}}%
\pgfpathcurveto{\pgfqpoint{6.154105in}{2.243931in}}{\pgfqpoint{6.154755in}{2.242362in}}{\pgfqpoint{6.155912in}{2.241205in}}%
\pgfpathcurveto{\pgfqpoint{6.157069in}{2.240048in}}{\pgfqpoint{6.158638in}{2.239398in}}{\pgfqpoint{6.160274in}{2.239398in}}%
\pgfpathlineto{\pgfqpoint{6.160274in}{2.239398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178108in}{2.308763in}}%
\pgfpathcurveto{\pgfqpoint{6.179838in}{2.308763in}}{\pgfqpoint{6.181497in}{2.309450in}}{\pgfqpoint{6.182720in}{2.310673in}}%
\pgfpathcurveto{\pgfqpoint{6.183943in}{2.311896in}}{\pgfqpoint{6.184630in}{2.313555in}}{\pgfqpoint{6.184630in}{2.315285in}}%
\pgfpathcurveto{\pgfqpoint{6.184630in}{2.317014in}}{\pgfqpoint{6.183943in}{2.318673in}}{\pgfqpoint{6.182720in}{2.319896in}}%
\pgfpathcurveto{\pgfqpoint{6.181497in}{2.321119in}}{\pgfqpoint{6.179838in}{2.321807in}}{\pgfqpoint{6.178108in}{2.321807in}}%
\pgfpathcurveto{\pgfqpoint{6.176379in}{2.321807in}}{\pgfqpoint{6.174719in}{2.321119in}}{\pgfqpoint{6.173496in}{2.319896in}}%
\pgfpathcurveto{\pgfqpoint{6.172273in}{2.318673in}}{\pgfqpoint{6.171586in}{2.317014in}}{\pgfqpoint{6.171586in}{2.315285in}}%
\pgfpathcurveto{\pgfqpoint{6.171586in}{2.313555in}}{\pgfqpoint{6.172273in}{2.311896in}}{\pgfqpoint{6.173496in}{2.310673in}}%
\pgfpathcurveto{\pgfqpoint{6.174719in}{2.309450in}}{\pgfqpoint{6.176379in}{2.308763in}}{\pgfqpoint{6.178108in}{2.308763in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{2.308763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195942in}{2.409300in}}%
\pgfpathcurveto{\pgfqpoint{6.197625in}{2.409300in}}{\pgfqpoint{6.199240in}{2.409969in}}{\pgfqpoint{6.200431in}{2.411159in}}%
\pgfpathcurveto{\pgfqpoint{6.201621in}{2.412350in}}{\pgfqpoint{6.202290in}{2.413965in}}{\pgfqpoint{6.202290in}{2.415648in}}%
\pgfpathcurveto{\pgfqpoint{6.202290in}{2.417332in}}{\pgfqpoint{6.201621in}{2.418946in}}{\pgfqpoint{6.200431in}{2.420137in}}%
\pgfpathcurveto{\pgfqpoint{6.199240in}{2.421327in}}{\pgfqpoint{6.197625in}{2.421996in}}{\pgfqpoint{6.195942in}{2.421996in}}%
\pgfpathcurveto{\pgfqpoint{6.194258in}{2.421996in}}{\pgfqpoint{6.192644in}{2.421327in}}{\pgfqpoint{6.191453in}{2.420137in}}%
\pgfpathcurveto{\pgfqpoint{6.190263in}{2.418946in}}{\pgfqpoint{6.189594in}{2.417332in}}{\pgfqpoint{6.189594in}{2.415648in}}%
\pgfpathcurveto{\pgfqpoint{6.189594in}{2.413965in}}{\pgfqpoint{6.190263in}{2.412350in}}{\pgfqpoint{6.191453in}{2.411159in}}%
\pgfpathcurveto{\pgfqpoint{6.192644in}{2.409969in}}{\pgfqpoint{6.194258in}{2.409300in}}{\pgfqpoint{6.195942in}{2.409300in}}%
\pgfpathlineto{\pgfqpoint{6.195942in}{2.409300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213776in}{2.219229in}}%
\pgfpathcurveto{\pgfqpoint{6.215363in}{2.219229in}}{\pgfqpoint{6.216885in}{2.219860in}}{\pgfqpoint{6.218008in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.219130in}{2.222105in}}{\pgfqpoint{6.219761in}{2.223627in}}{\pgfqpoint{6.219761in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.219761in}{2.226801in}}{\pgfqpoint{6.219130in}{2.228324in}}{\pgfqpoint{6.218008in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.216885in}{2.230569in}}{\pgfqpoint{6.215363in}{2.231199in}}{\pgfqpoint{6.213776in}{2.231199in}}%
\pgfpathcurveto{\pgfqpoint{6.212188in}{2.231199in}}{\pgfqpoint{6.210666in}{2.230569in}}{\pgfqpoint{6.209544in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.208421in}{2.228324in}}{\pgfqpoint{6.207791in}{2.226801in}}{\pgfqpoint{6.207791in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.207791in}{2.223627in}}{\pgfqpoint{6.208421in}{2.222105in}}{\pgfqpoint{6.209544in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.210666in}{2.219860in}}{\pgfqpoint{6.212188in}{2.219229in}}{\pgfqpoint{6.213776in}{2.219229in}}%
\pgfpathlineto{\pgfqpoint{6.213776in}{2.219229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{2.219229in}}%
\pgfpathcurveto{\pgfqpoint{6.233197in}{2.219229in}}{\pgfqpoint{6.234719in}{2.219860in}}{\pgfqpoint{6.235842in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.236964in}{2.222105in}}{\pgfqpoint{6.237594in}{2.223627in}}{\pgfqpoint{6.237594in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.237594in}{2.226801in}}{\pgfqpoint{6.236964in}{2.228324in}}{\pgfqpoint{6.235842in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.234719in}{2.230569in}}{\pgfqpoint{6.233197in}{2.231199in}}{\pgfqpoint{6.231609in}{2.231199in}}%
\pgfpathcurveto{\pgfqpoint{6.230022in}{2.231199in}}{\pgfqpoint{6.228500in}{2.230569in}}{\pgfqpoint{6.227377in}{2.229446in}}%
\pgfpathcurveto{\pgfqpoint{6.226255in}{2.228324in}}{\pgfqpoint{6.225624in}{2.226801in}}{\pgfqpoint{6.225624in}{2.225214in}}%
\pgfpathcurveto{\pgfqpoint{6.225624in}{2.223627in}}{\pgfqpoint{6.226255in}{2.222105in}}{\pgfqpoint{6.227377in}{2.220982in}}%
\pgfpathcurveto{\pgfqpoint{6.228500in}{2.219860in}}{\pgfqpoint{6.230022in}{2.219229in}}{\pgfqpoint{6.231609in}{2.219229in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{2.219229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.856827in}}%
\pgfpathcurveto{\pgfqpoint{3.619496in}{1.856827in}}{\pgfqpoint{3.628561in}{1.860582in}}{\pgfqpoint{3.635244in}{1.867265in}}%
\pgfpathcurveto{\pgfqpoint{3.641927in}{1.873948in}}{\pgfqpoint{3.645682in}{1.883013in}}{\pgfqpoint{3.645682in}{1.892464in}}%
\pgfpathcurveto{\pgfqpoint{3.645682in}{1.901915in}}{\pgfqpoint{3.641927in}{1.910981in}}{\pgfqpoint{3.635244in}{1.917664in}}%
\pgfpathcurveto{\pgfqpoint{3.628561in}{1.924347in}}{\pgfqpoint{3.619496in}{1.928101in}}{\pgfqpoint{3.610045in}{1.928101in}}%
\pgfpathcurveto{\pgfqpoint{3.600594in}{1.928101in}}{\pgfqpoint{3.591529in}{1.924347in}}{\pgfqpoint{3.584846in}{1.917664in}}%
\pgfpathcurveto{\pgfqpoint{3.578163in}{1.910981in}}{\pgfqpoint{3.574408in}{1.901915in}}{\pgfqpoint{3.574408in}{1.892464in}}%
\pgfpathcurveto{\pgfqpoint{3.574408in}{1.883013in}}{\pgfqpoint{3.578163in}{1.873948in}}{\pgfqpoint{3.584846in}{1.867265in}}%
\pgfpathcurveto{\pgfqpoint{3.591529in}{1.860582in}}{\pgfqpoint{3.600594in}{1.856827in}}{\pgfqpoint{3.610045in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{1.856827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{1.807143in}}%
\pgfpathcurveto{\pgfqpoint{3.648665in}{1.807143in}}{\pgfqpoint{3.668602in}{1.815401in}}{\pgfqpoint{3.683300in}{1.830099in}}%
\pgfpathcurveto{\pgfqpoint{3.697998in}{1.844797in}}{\pgfqpoint{3.706257in}{1.864734in}}{\pgfqpoint{3.706257in}{1.885520in}}%
\pgfpathcurveto{\pgfqpoint{3.706257in}{1.906306in}}{\pgfqpoint{3.697998in}{1.926244in}}{\pgfqpoint{3.683300in}{1.940942in}}%
\pgfpathcurveto{\pgfqpoint{3.668602in}{1.955640in}}{\pgfqpoint{3.648665in}{1.963898in}}{\pgfqpoint{3.627879in}{1.963898in}}%
\pgfpathcurveto{\pgfqpoint{3.607093in}{1.963898in}}{\pgfqpoint{3.587155in}{1.955640in}}{\pgfqpoint{3.572457in}{1.940942in}}%
\pgfpathcurveto{\pgfqpoint{3.557759in}{1.926244in}}{\pgfqpoint{3.549501in}{1.906306in}}{\pgfqpoint{3.549501in}{1.885520in}}%
\pgfpathcurveto{\pgfqpoint{3.549501in}{1.864734in}}{\pgfqpoint{3.557759in}{1.844797in}}{\pgfqpoint{3.572457in}{1.830099in}}%
\pgfpathcurveto{\pgfqpoint{3.587155in}{1.815401in}}{\pgfqpoint{3.607093in}{1.807143in}}{\pgfqpoint{3.627879in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{1.807143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{1.837842in}}%
\pgfpathcurveto{\pgfqpoint{3.661248in}{1.837842in}}{\pgfqpoint{3.676148in}{1.844014in}}{\pgfqpoint{3.687133in}{1.854999in}}%
\pgfpathcurveto{\pgfqpoint{3.698118in}{1.865984in}}{\pgfqpoint{3.704290in}{1.880885in}}{\pgfqpoint{3.704290in}{1.896420in}}%
\pgfpathcurveto{\pgfqpoint{3.704290in}{1.911955in}}{\pgfqpoint{3.698118in}{1.926856in}}{\pgfqpoint{3.687133in}{1.937841in}}%
\pgfpathcurveto{\pgfqpoint{3.676148in}{1.948826in}}{\pgfqpoint{3.661248in}{1.954998in}}{\pgfqpoint{3.645713in}{1.954998in}}%
\pgfpathcurveto{\pgfqpoint{3.630178in}{1.954998in}}{\pgfqpoint{3.615277in}{1.948826in}}{\pgfqpoint{3.604292in}{1.937841in}}%
\pgfpathcurveto{\pgfqpoint{3.593307in}{1.926856in}}{\pgfqpoint{3.587135in}{1.911955in}}{\pgfqpoint{3.587135in}{1.896420in}}%
\pgfpathcurveto{\pgfqpoint{3.587135in}{1.880885in}}{\pgfqpoint{3.593307in}{1.865984in}}{\pgfqpoint{3.604292in}{1.854999in}}%
\pgfpathcurveto{\pgfqpoint{3.615277in}{1.844014in}}{\pgfqpoint{3.630178in}{1.837842in}}{\pgfqpoint{3.645713in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{1.837842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{1.862570in}}%
\pgfpathcurveto{\pgfqpoint{3.674625in}{1.862570in}}{\pgfqpoint{3.685251in}{1.866972in}}{\pgfqpoint{3.693085in}{1.874806in}}%
\pgfpathcurveto{\pgfqpoint{3.700919in}{1.882639in}}{\pgfqpoint{3.705321in}{1.893266in}}{\pgfqpoint{3.705321in}{1.904345in}}%
\pgfpathcurveto{\pgfqpoint{3.705321in}{1.915423in}}{\pgfqpoint{3.700919in}{1.926050in}}{\pgfqpoint{3.693085in}{1.933883in}}%
\pgfpathcurveto{\pgfqpoint{3.685251in}{1.941717in}}{\pgfqpoint{3.674625in}{1.946119in}}{\pgfqpoint{3.663546in}{1.946119in}}%
\pgfpathcurveto{\pgfqpoint{3.652468in}{1.946119in}}{\pgfqpoint{3.641841in}{1.941717in}}{\pgfqpoint{3.634007in}{1.933883in}}%
\pgfpathcurveto{\pgfqpoint{3.626174in}{1.926050in}}{\pgfqpoint{3.621772in}{1.915423in}}{\pgfqpoint{3.621772in}{1.904345in}}%
\pgfpathcurveto{\pgfqpoint{3.621772in}{1.893266in}}{\pgfqpoint{3.626174in}{1.882639in}}{\pgfqpoint{3.634007in}{1.874806in}}%
\pgfpathcurveto{\pgfqpoint{3.641841in}{1.866972in}}{\pgfqpoint{3.652468in}{1.862570in}}{\pgfqpoint{3.663546in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{1.862570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{1.832431in}}%
\pgfpathcurveto{\pgfqpoint{3.694912in}{1.832431in}}{\pgfqpoint{3.707891in}{1.837807in}}{\pgfqpoint{3.717460in}{1.847375in}}%
\pgfpathcurveto{\pgfqpoint{3.727028in}{1.856944in}}{\pgfqpoint{3.732405in}{1.869923in}}{\pgfqpoint{3.732405in}{1.883455in}}%
\pgfpathcurveto{\pgfqpoint{3.732405in}{1.896987in}}{\pgfqpoint{3.727028in}{1.909967in}}{\pgfqpoint{3.717460in}{1.919535in}}%
\pgfpathcurveto{\pgfqpoint{3.707891in}{1.929104in}}{\pgfqpoint{3.694912in}{1.934480in}}{\pgfqpoint{3.681380in}{1.934480in}}%
\pgfpathcurveto{\pgfqpoint{3.667848in}{1.934480in}}{\pgfqpoint{3.654869in}{1.929104in}}{\pgfqpoint{3.645300in}{1.919535in}}%
\pgfpathcurveto{\pgfqpoint{3.635732in}{1.909967in}}{\pgfqpoint{3.630355in}{1.896987in}}{\pgfqpoint{3.630355in}{1.883455in}}%
\pgfpathcurveto{\pgfqpoint{3.630355in}{1.869923in}}{\pgfqpoint{3.635732in}{1.856944in}}{\pgfqpoint{3.645300in}{1.847375in}}%
\pgfpathcurveto{\pgfqpoint{3.654869in}{1.837807in}}{\pgfqpoint{3.667848in}{1.832431in}}{\pgfqpoint{3.681380in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{1.832431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{1.868163in}}%
\pgfpathcurveto{\pgfqpoint{3.710270in}{1.868163in}}{\pgfqpoint{3.720875in}{1.872556in}}{\pgfqpoint{3.728693in}{1.880374in}}%
\pgfpathcurveto{\pgfqpoint{3.736511in}{1.888192in}}{\pgfqpoint{3.740904in}{1.898797in}}{\pgfqpoint{3.740904in}{1.909853in}}%
\pgfpathcurveto{\pgfqpoint{3.740904in}{1.920909in}}{\pgfqpoint{3.736511in}{1.931514in}}{\pgfqpoint{3.728693in}{1.939332in}}%
\pgfpathcurveto{\pgfqpoint{3.720875in}{1.947150in}}{\pgfqpoint{3.710270in}{1.951542in}}{\pgfqpoint{3.699214in}{1.951542in}}%
\pgfpathcurveto{\pgfqpoint{3.688158in}{1.951542in}}{\pgfqpoint{3.677553in}{1.947150in}}{\pgfqpoint{3.669735in}{1.939332in}}%
\pgfpathcurveto{\pgfqpoint{3.661917in}{1.931514in}}{\pgfqpoint{3.657524in}{1.920909in}}{\pgfqpoint{3.657524in}{1.909853in}}%
\pgfpathcurveto{\pgfqpoint{3.657524in}{1.898797in}}{\pgfqpoint{3.661917in}{1.888192in}}{\pgfqpoint{3.669735in}{1.880374in}}%
\pgfpathcurveto{\pgfqpoint{3.677553in}{1.872556in}}{\pgfqpoint{3.688158in}{1.868163in}}{\pgfqpoint{3.699214in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{1.868163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{1.661074in}}%
\pgfpathcurveto{\pgfqpoint{3.725930in}{1.661074in}}{\pgfqpoint{3.734450in}{1.664603in}}{\pgfqpoint{3.740731in}{1.670884in}}%
\pgfpathcurveto{\pgfqpoint{3.747012in}{1.677165in}}{\pgfqpoint{3.750541in}{1.685685in}}{\pgfqpoint{3.750541in}{1.694568in}}%
\pgfpathcurveto{\pgfqpoint{3.750541in}{1.703450in}}{\pgfqpoint{3.747012in}{1.711970in}}{\pgfqpoint{3.740731in}{1.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.734450in}{1.724532in}}{\pgfqpoint{3.725930in}{1.728062in}}{\pgfqpoint{3.717048in}{1.728062in}}%
\pgfpathcurveto{\pgfqpoint{3.708165in}{1.728062in}}{\pgfqpoint{3.699645in}{1.724532in}}{\pgfqpoint{3.693364in}{1.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.687083in}{1.711970in}}{\pgfqpoint{3.683554in}{1.703450in}}{\pgfqpoint{3.683554in}{1.694568in}}%
\pgfpathcurveto{\pgfqpoint{3.683554in}{1.685685in}}{\pgfqpoint{3.687083in}{1.677165in}}{\pgfqpoint{3.693364in}{1.670884in}}%
\pgfpathcurveto{\pgfqpoint{3.699645in}{1.664603in}}{\pgfqpoint{3.708165in}{1.661074in}}{\pgfqpoint{3.717048in}{1.661074in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{1.661074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{1.522386in}}%
\pgfpathcurveto{\pgfqpoint{3.744710in}{1.522386in}}{\pgfqpoint{3.754137in}{1.526291in}}{\pgfqpoint{3.761087in}{1.533241in}}%
\pgfpathcurveto{\pgfqpoint{3.768037in}{1.540191in}}{\pgfqpoint{3.771942in}{1.549618in}}{\pgfqpoint{3.771942in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{3.771942in}{1.569275in}}{\pgfqpoint{3.768037in}{1.578702in}}{\pgfqpoint{3.761087in}{1.585652in}}%
\pgfpathcurveto{\pgfqpoint{3.754137in}{1.592602in}}{\pgfqpoint{3.744710in}{1.596507in}}{\pgfqpoint{3.734881in}{1.596507in}}%
\pgfpathcurveto{\pgfqpoint{3.725053in}{1.596507in}}{\pgfqpoint{3.715625in}{1.592602in}}{\pgfqpoint{3.708676in}{1.585652in}}%
\pgfpathcurveto{\pgfqpoint{3.701726in}{1.578702in}}{\pgfqpoint{3.697821in}{1.569275in}}{\pgfqpoint{3.697821in}{1.559447in}}%
\pgfpathcurveto{\pgfqpoint{3.697821in}{1.549618in}}{\pgfqpoint{3.701726in}{1.540191in}}{\pgfqpoint{3.708676in}{1.533241in}}%
\pgfpathcurveto{\pgfqpoint{3.715625in}{1.526291in}}{\pgfqpoint{3.725053in}{1.522386in}}{\pgfqpoint{3.734881in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{1.522386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{1.538718in}}%
\pgfpathcurveto{\pgfqpoint{3.761467in}{1.538718in}}{\pgfqpoint{3.769861in}{1.542195in}}{\pgfqpoint{3.776049in}{1.548384in}}%
\pgfpathcurveto{\pgfqpoint{3.782237in}{1.554572in}}{\pgfqpoint{3.785714in}{1.562966in}}{\pgfqpoint{3.785714in}{1.571717in}}%
\pgfpathcurveto{\pgfqpoint{3.785714in}{1.580468in}}{\pgfqpoint{3.782237in}{1.588863in}}{\pgfqpoint{3.776049in}{1.595051in}}%
\pgfpathcurveto{\pgfqpoint{3.769861in}{1.601239in}}{\pgfqpoint{3.761467in}{1.604716in}}{\pgfqpoint{3.752715in}{1.604716in}}%
\pgfpathcurveto{\pgfqpoint{3.743964in}{1.604716in}}{\pgfqpoint{3.735570in}{1.601239in}}{\pgfqpoint{3.729382in}{1.595051in}}%
\pgfpathcurveto{\pgfqpoint{3.723193in}{1.588863in}}{\pgfqpoint{3.719716in}{1.580468in}}{\pgfqpoint{3.719716in}{1.571717in}}%
\pgfpathcurveto{\pgfqpoint{3.719716in}{1.562966in}}{\pgfqpoint{3.723193in}{1.554572in}}{\pgfqpoint{3.729382in}{1.548384in}}%
\pgfpathcurveto{\pgfqpoint{3.735570in}{1.542195in}}{\pgfqpoint{3.743964in}{1.538718in}}{\pgfqpoint{3.752715in}{1.538718in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{1.538718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{1.699656in}}%
\pgfpathcurveto{\pgfqpoint{3.778136in}{1.699656in}}{\pgfqpoint{3.785413in}{1.702671in}}{\pgfqpoint{3.790778in}{1.708036in}}%
\pgfpathcurveto{\pgfqpoint{3.796143in}{1.713401in}}{\pgfqpoint{3.799157in}{1.720678in}}{\pgfqpoint{3.799157in}{1.728265in}}%
\pgfpathcurveto{\pgfqpoint{3.799157in}{1.735852in}}{\pgfqpoint{3.796143in}{1.743129in}}{\pgfqpoint{3.790778in}{1.748494in}}%
\pgfpathcurveto{\pgfqpoint{3.785413in}{1.753859in}}{\pgfqpoint{3.778136in}{1.756873in}}{\pgfqpoint{3.770549in}{1.756873in}}%
\pgfpathcurveto{\pgfqpoint{3.762962in}{1.756873in}}{\pgfqpoint{3.755685in}{1.753859in}}{\pgfqpoint{3.750320in}{1.748494in}}%
\pgfpathcurveto{\pgfqpoint{3.744955in}{1.743129in}}{\pgfqpoint{3.741940in}{1.735852in}}{\pgfqpoint{3.741940in}{1.728265in}}%
\pgfpathcurveto{\pgfqpoint{3.741940in}{1.720678in}}{\pgfqpoint{3.744955in}{1.713401in}}{\pgfqpoint{3.750320in}{1.708036in}}%
\pgfpathcurveto{\pgfqpoint{3.755685in}{1.702671in}}{\pgfqpoint{3.762962in}{1.699656in}}{\pgfqpoint{3.770549in}{1.699656in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{1.699656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{1.576324in}}%
\pgfpathcurveto{\pgfqpoint{3.795066in}{1.576324in}}{\pgfqpoint{3.801476in}{1.578979in}}{\pgfqpoint{3.806201in}{1.583705in}}%
\pgfpathcurveto{\pgfqpoint{3.810927in}{1.588430in}}{\pgfqpoint{3.813582in}{1.594840in}}{\pgfqpoint{3.813582in}{1.601523in}}%
\pgfpathcurveto{\pgfqpoint{3.813582in}{1.608206in}}{\pgfqpoint{3.810927in}{1.614616in}}{\pgfqpoint{3.806201in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{3.801476in}{1.624067in}}{\pgfqpoint{3.795066in}{1.626722in}}{\pgfqpoint{3.788383in}{1.626722in}}%
\pgfpathcurveto{\pgfqpoint{3.781700in}{1.626722in}}{\pgfqpoint{3.775290in}{1.624067in}}{\pgfqpoint{3.770564in}{1.619342in}}%
\pgfpathcurveto{\pgfqpoint{3.765839in}{1.614616in}}{\pgfqpoint{3.763183in}{1.608206in}}{\pgfqpoint{3.763183in}{1.601523in}}%
\pgfpathcurveto{\pgfqpoint{3.763183in}{1.594840in}}{\pgfqpoint{3.765839in}{1.588430in}}{\pgfqpoint{3.770564in}{1.583705in}}%
\pgfpathcurveto{\pgfqpoint{3.775290in}{1.578979in}}{\pgfqpoint{3.781700in}{1.576324in}}{\pgfqpoint{3.788383in}{1.576324in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{1.576324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{1.679152in}}%
\pgfpathcurveto{\pgfqpoint{3.813070in}{1.679152in}}{\pgfqpoint{3.819645in}{1.681875in}}{\pgfqpoint{3.824491in}{1.686721in}}%
\pgfpathcurveto{\pgfqpoint{3.829338in}{1.691568in}}{\pgfqpoint{3.832061in}{1.698142in}}{\pgfqpoint{3.832061in}{1.704996in}}%
\pgfpathcurveto{\pgfqpoint{3.832061in}{1.711850in}}{\pgfqpoint{3.829338in}{1.718424in}}{\pgfqpoint{3.824491in}{1.723271in}}%
\pgfpathcurveto{\pgfqpoint{3.819645in}{1.728117in}}{\pgfqpoint{3.813070in}{1.730841in}}{\pgfqpoint{3.806216in}{1.730841in}}%
\pgfpathcurveto{\pgfqpoint{3.799362in}{1.730841in}}{\pgfqpoint{3.792788in}{1.728117in}}{\pgfqpoint{3.787942in}{1.723271in}}%
\pgfpathcurveto{\pgfqpoint{3.783095in}{1.718424in}}{\pgfqpoint{3.780372in}{1.711850in}}{\pgfqpoint{3.780372in}{1.704996in}}%
\pgfpathcurveto{\pgfqpoint{3.780372in}{1.698142in}}{\pgfqpoint{3.783095in}{1.691568in}}{\pgfqpoint{3.787942in}{1.686721in}}%
\pgfpathcurveto{\pgfqpoint{3.792788in}{1.681875in}}{\pgfqpoint{3.799362in}{1.679152in}}{\pgfqpoint{3.806216in}{1.679152in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{1.679152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{1.316058in}}%
\pgfpathcurveto{\pgfqpoint{3.830298in}{1.316058in}}{\pgfqpoint{3.836291in}{1.318540in}}{\pgfqpoint{3.840709in}{1.322958in}}%
\pgfpathcurveto{\pgfqpoint{3.845127in}{1.327376in}}{\pgfqpoint{3.847610in}{1.333369in}}{\pgfqpoint{3.847610in}{1.339617in}}%
\pgfpathcurveto{\pgfqpoint{3.847610in}{1.345865in}}{\pgfqpoint{3.845127in}{1.351858in}}{\pgfqpoint{3.840709in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{3.836291in}{1.360694in}}{\pgfqpoint{3.830298in}{1.363176in}}{\pgfqpoint{3.824050in}{1.363176in}}%
\pgfpathcurveto{\pgfqpoint{3.817802in}{1.363176in}}{\pgfqpoint{3.811809in}{1.360694in}}{\pgfqpoint{3.807391in}{1.356276in}}%
\pgfpathcurveto{\pgfqpoint{3.802973in}{1.351858in}}{\pgfqpoint{3.800491in}{1.345865in}}{\pgfqpoint{3.800491in}{1.339617in}}%
\pgfpathcurveto{\pgfqpoint{3.800491in}{1.333369in}}{\pgfqpoint{3.802973in}{1.327376in}}{\pgfqpoint{3.807391in}{1.322958in}}%
\pgfpathcurveto{\pgfqpoint{3.811809in}{1.318540in}}{\pgfqpoint{3.817802in}{1.316058in}}{\pgfqpoint{3.824050in}{1.316058in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{1.316058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{1.640756in}}%
\pgfpathcurveto{\pgfqpoint{3.848079in}{1.640756in}}{\pgfqpoint{3.854021in}{1.643217in}}{\pgfqpoint{3.858401in}{1.647598in}}%
\pgfpathcurveto{\pgfqpoint{3.862782in}{1.651978in}}{\pgfqpoint{3.865243in}{1.657920in}}{\pgfqpoint{3.865243in}{1.664115in}}%
\pgfpathcurveto{\pgfqpoint{3.865243in}{1.670310in}}{\pgfqpoint{3.862782in}{1.676252in}}{\pgfqpoint{3.858401in}{1.680632in}}%
\pgfpathcurveto{\pgfqpoint{3.854021in}{1.685012in}}{\pgfqpoint{3.848079in}{1.687474in}}{\pgfqpoint{3.841884in}{1.687474in}}%
\pgfpathcurveto{\pgfqpoint{3.835689in}{1.687474in}}{\pgfqpoint{3.829747in}{1.685012in}}{\pgfqpoint{3.825367in}{1.680632in}}%
\pgfpathcurveto{\pgfqpoint{3.820986in}{1.676252in}}{\pgfqpoint{3.818525in}{1.670310in}}{\pgfqpoint{3.818525in}{1.664115in}}%
\pgfpathcurveto{\pgfqpoint{3.818525in}{1.657920in}}{\pgfqpoint{3.820986in}{1.651978in}}{\pgfqpoint{3.825367in}{1.647598in}}%
\pgfpathcurveto{\pgfqpoint{3.829747in}{1.643217in}}{\pgfqpoint{3.835689in}{1.640756in}}{\pgfqpoint{3.841884in}{1.640756in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{1.640756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{1.811040in}}%
\pgfpathcurveto{\pgfqpoint{3.866413in}{1.811040in}}{\pgfqpoint{3.872835in}{1.813700in}}{\pgfqpoint{3.877569in}{1.818435in}}%
\pgfpathcurveto{\pgfqpoint{3.882304in}{1.823169in}}{\pgfqpoint{3.884964in}{1.829591in}}{\pgfqpoint{3.884964in}{1.836286in}}%
\pgfpathcurveto{\pgfqpoint{3.884964in}{1.842982in}}{\pgfqpoint{3.882304in}{1.849404in}}{\pgfqpoint{3.877569in}{1.854138in}}%
\pgfpathcurveto{\pgfqpoint{3.872835in}{1.858872in}}{\pgfqpoint{3.866413in}{1.861532in}}{\pgfqpoint{3.859718in}{1.861532in}}%
\pgfpathcurveto{\pgfqpoint{3.853023in}{1.861532in}}{\pgfqpoint{3.846601in}{1.858872in}}{\pgfqpoint{3.841866in}{1.854138in}}%
\pgfpathcurveto{\pgfqpoint{3.837132in}{1.849404in}}{\pgfqpoint{3.834472in}{1.842982in}}{\pgfqpoint{3.834472in}{1.836286in}}%
\pgfpathcurveto{\pgfqpoint{3.834472in}{1.829591in}}{\pgfqpoint{3.837132in}{1.823169in}}{\pgfqpoint{3.841866in}{1.818435in}}%
\pgfpathcurveto{\pgfqpoint{3.846601in}{1.813700in}}{\pgfqpoint{3.853023in}{1.811040in}}{\pgfqpoint{3.859718in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{1.811040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{1.739985in}}%
\pgfpathcurveto{\pgfqpoint{3.883431in}{1.739985in}}{\pgfqpoint{3.889071in}{1.742321in}}{\pgfqpoint{3.893229in}{1.746478in}}%
\pgfpathcurveto{\pgfqpoint{3.897386in}{1.750636in}}{\pgfqpoint{3.899722in}{1.756275in}}{\pgfqpoint{3.899722in}{1.762155in}}%
\pgfpathcurveto{\pgfqpoint{3.899722in}{1.768035in}}{\pgfqpoint{3.897386in}{1.773675in}}{\pgfqpoint{3.893229in}{1.777832in}}%
\pgfpathcurveto{\pgfqpoint{3.889071in}{1.781990in}}{\pgfqpoint{3.883431in}{1.784326in}}{\pgfqpoint{3.877552in}{1.784326in}}%
\pgfpathcurveto{\pgfqpoint{3.871672in}{1.784326in}}{\pgfqpoint{3.866032in}{1.781990in}}{\pgfqpoint{3.861875in}{1.777832in}}%
\pgfpathcurveto{\pgfqpoint{3.857717in}{1.773675in}}{\pgfqpoint{3.855381in}{1.768035in}}{\pgfqpoint{3.855381in}{1.762155in}}%
\pgfpathcurveto{\pgfqpoint{3.855381in}{1.756275in}}{\pgfqpoint{3.857717in}{1.750636in}}{\pgfqpoint{3.861875in}{1.746478in}}%
\pgfpathcurveto{\pgfqpoint{3.866032in}{1.742321in}}{\pgfqpoint{3.871672in}{1.739985in}}{\pgfqpoint{3.877552in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{1.739985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{1.437736in}}%
\pgfpathcurveto{\pgfqpoint{3.900232in}{1.437736in}}{\pgfqpoint{3.904881in}{1.439662in}}{\pgfqpoint{3.908308in}{1.443089in}}%
\pgfpathcurveto{\pgfqpoint{3.911735in}{1.446516in}}{\pgfqpoint{3.913660in}{1.451165in}}{\pgfqpoint{3.913660in}{1.456011in}}%
\pgfpathcurveto{\pgfqpoint{3.913660in}{1.460858in}}{\pgfqpoint{3.911735in}{1.465506in}}{\pgfqpoint{3.908308in}{1.468933in}}%
\pgfpathcurveto{\pgfqpoint{3.904881in}{1.472360in}}{\pgfqpoint{3.900232in}{1.474286in}}{\pgfqpoint{3.895385in}{1.474286in}}%
\pgfpathcurveto{\pgfqpoint{3.890539in}{1.474286in}}{\pgfqpoint{3.885890in}{1.472360in}}{\pgfqpoint{3.882463in}{1.468933in}}%
\pgfpathcurveto{\pgfqpoint{3.879036in}{1.465506in}}{\pgfqpoint{3.877111in}{1.460858in}}{\pgfqpoint{3.877111in}{1.456011in}}%
\pgfpathcurveto{\pgfqpoint{3.877111in}{1.451165in}}{\pgfqpoint{3.879036in}{1.446516in}}{\pgfqpoint{3.882463in}{1.443089in}}%
\pgfpathcurveto{\pgfqpoint{3.885890in}{1.439662in}}{\pgfqpoint{3.890539in}{1.437736in}}{\pgfqpoint{3.895385in}{1.437736in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{1.437736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{1.528720in}}%
\pgfpathcurveto{\pgfqpoint{3.918956in}{1.528720in}}{\pgfqpoint{3.924460in}{1.531000in}}{\pgfqpoint{3.928517in}{1.535057in}}%
\pgfpathcurveto{\pgfqpoint{3.932573in}{1.539114in}}{\pgfqpoint{3.934853in}{1.544617in}}{\pgfqpoint{3.934853in}{1.550354in}}%
\pgfpathcurveto{\pgfqpoint{3.934853in}{1.556091in}}{\pgfqpoint{3.932573in}{1.561594in}}{\pgfqpoint{3.928517in}{1.565651in}}%
\pgfpathcurveto{\pgfqpoint{3.924460in}{1.569708in}}{\pgfqpoint{3.918956in}{1.571988in}}{\pgfqpoint{3.913219in}{1.571988in}}%
\pgfpathcurveto{\pgfqpoint{3.907482in}{1.571988in}}{\pgfqpoint{3.901979in}{1.569708in}}{\pgfqpoint{3.897922in}{1.565651in}}%
\pgfpathcurveto{\pgfqpoint{3.893865in}{1.561594in}}{\pgfqpoint{3.891585in}{1.556091in}}{\pgfqpoint{3.891585in}{1.550354in}}%
\pgfpathcurveto{\pgfqpoint{3.891585in}{1.544617in}}{\pgfqpoint{3.893865in}{1.539114in}}{\pgfqpoint{3.897922in}{1.535057in}}%
\pgfpathcurveto{\pgfqpoint{3.901979in}{1.531000in}}{\pgfqpoint{3.907482in}{1.528720in}}{\pgfqpoint{3.913219in}{1.528720in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{1.528720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{1.310404in}}%
\pgfpathcurveto{\pgfqpoint{3.936449in}{1.310404in}}{\pgfqpoint{3.941624in}{1.312548in}}{\pgfqpoint{3.945439in}{1.316363in}}%
\pgfpathcurveto{\pgfqpoint{3.949254in}{1.320178in}}{\pgfqpoint{3.951398in}{1.325354in}}{\pgfqpoint{3.951398in}{1.330749in}}%
\pgfpathcurveto{\pgfqpoint{3.951398in}{1.336145in}}{\pgfqpoint{3.949254in}{1.341320in}}{\pgfqpoint{3.945439in}{1.345135in}}%
\pgfpathcurveto{\pgfqpoint{3.941624in}{1.348951in}}{\pgfqpoint{3.936449in}{1.351094in}}{\pgfqpoint{3.931053in}{1.351094in}}%
\pgfpathcurveto{\pgfqpoint{3.925657in}{1.351094in}}{\pgfqpoint{3.920482in}{1.348951in}}{\pgfqpoint{3.916667in}{1.345135in}}%
\pgfpathcurveto{\pgfqpoint{3.912851in}{1.341320in}}{\pgfqpoint{3.910708in}{1.336145in}}{\pgfqpoint{3.910708in}{1.330749in}}%
\pgfpathcurveto{\pgfqpoint{3.910708in}{1.325354in}}{\pgfqpoint{3.912851in}{1.320178in}}{\pgfqpoint{3.916667in}{1.316363in}}%
\pgfpathcurveto{\pgfqpoint{3.920482in}{1.312548in}}{\pgfqpoint{3.925657in}{1.310404in}}{\pgfqpoint{3.931053in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{1.310404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{1.233307in}}%
\pgfpathcurveto{\pgfqpoint{3.954047in}{1.233307in}}{\pgfqpoint{3.958997in}{1.235357in}}{\pgfqpoint{3.962646in}{1.239006in}}%
\pgfpathcurveto{\pgfqpoint{3.966295in}{1.242655in}}{\pgfqpoint{3.968346in}{1.247605in}}{\pgfqpoint{3.968346in}{1.252766in}}%
\pgfpathcurveto{\pgfqpoint{3.968346in}{1.257926in}}{\pgfqpoint{3.966295in}{1.262876in}}{\pgfqpoint{3.962646in}{1.266525in}}%
\pgfpathcurveto{\pgfqpoint{3.958997in}{1.270174in}}{\pgfqpoint{3.954047in}{1.272225in}}{\pgfqpoint{3.948887in}{1.272225in}}%
\pgfpathcurveto{\pgfqpoint{3.943726in}{1.272225in}}{\pgfqpoint{3.938776in}{1.270174in}}{\pgfqpoint{3.935127in}{1.266525in}}%
\pgfpathcurveto{\pgfqpoint{3.931478in}{1.262876in}}{\pgfqpoint{3.929428in}{1.257926in}}{\pgfqpoint{3.929428in}{1.252766in}}%
\pgfpathcurveto{\pgfqpoint{3.929428in}{1.247605in}}{\pgfqpoint{3.931478in}{1.242655in}}{\pgfqpoint{3.935127in}{1.239006in}}%
\pgfpathcurveto{\pgfqpoint{3.938776in}{1.235357in}}{\pgfqpoint{3.943726in}{1.233307in}}{\pgfqpoint{3.948887in}{1.233307in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.233307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{1.325645in}}%
\pgfpathcurveto{\pgfqpoint{3.971668in}{1.325645in}}{\pgfqpoint{3.976414in}{1.327611in}}{\pgfqpoint{3.979913in}{1.331109in}}%
\pgfpathcurveto{\pgfqpoint{3.983411in}{1.334608in}}{\pgfqpoint{3.985377in}{1.339354in}}{\pgfqpoint{3.985377in}{1.344302in}}%
\pgfpathcurveto{\pgfqpoint{3.985377in}{1.349250in}}{\pgfqpoint{3.983411in}{1.353996in}}{\pgfqpoint{3.979913in}{1.357494in}}%
\pgfpathcurveto{\pgfqpoint{3.976414in}{1.360993in}}{\pgfqpoint{3.971668in}{1.362959in}}{\pgfqpoint{3.966720in}{1.362959in}}%
\pgfpathcurveto{\pgfqpoint{3.961773in}{1.362959in}}{\pgfqpoint{3.957027in}{1.360993in}}{\pgfqpoint{3.953528in}{1.357494in}}%
\pgfpathcurveto{\pgfqpoint{3.950029in}{1.353996in}}{\pgfqpoint{3.948064in}{1.349250in}}{\pgfqpoint{3.948064in}{1.344302in}}%
\pgfpathcurveto{\pgfqpoint{3.948064in}{1.339354in}}{\pgfqpoint{3.950029in}{1.334608in}}{\pgfqpoint{3.953528in}{1.331109in}}%
\pgfpathcurveto{\pgfqpoint{3.957027in}{1.327611in}}{\pgfqpoint{3.961773in}{1.325645in}}{\pgfqpoint{3.966720in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{1.325645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{1.658159in}}%
\pgfpathcurveto{\pgfqpoint{3.989873in}{1.658159in}}{\pgfqpoint{3.994974in}{1.660272in}}{\pgfqpoint{3.998735in}{1.664032in}}%
\pgfpathcurveto{\pgfqpoint{4.002495in}{1.667793in}}{\pgfqpoint{4.004608in}{1.672894in}}{\pgfqpoint{4.004608in}{1.678213in}}%
\pgfpathcurveto{\pgfqpoint{4.004608in}{1.683531in}}{\pgfqpoint{4.002495in}{1.688632in}}{\pgfqpoint{3.998735in}{1.692393in}}%
\pgfpathcurveto{\pgfqpoint{3.994974in}{1.696154in}}{\pgfqpoint{3.989873in}{1.698267in}}{\pgfqpoint{3.984554in}{1.698267in}}%
\pgfpathcurveto{\pgfqpoint{3.979236in}{1.698267in}}{\pgfqpoint{3.974134in}{1.696154in}}{\pgfqpoint{3.970374in}{1.692393in}}%
\pgfpathcurveto{\pgfqpoint{3.966613in}{1.688632in}}{\pgfqpoint{3.964500in}{1.683531in}}{\pgfqpoint{3.964500in}{1.678213in}}%
\pgfpathcurveto{\pgfqpoint{3.964500in}{1.672894in}}{\pgfqpoint{3.966613in}{1.667793in}}{\pgfqpoint{3.970374in}{1.664032in}}%
\pgfpathcurveto{\pgfqpoint{3.974134in}{1.660272in}}{\pgfqpoint{3.979236in}{1.658159in}}{\pgfqpoint{3.984554in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{1.658159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{1.575541in}}%
\pgfpathcurveto{\pgfqpoint{4.007252in}{1.575541in}}{\pgfqpoint{4.011917in}{1.577473in}}{\pgfqpoint{4.015356in}{1.580912in}}%
\pgfpathcurveto{\pgfqpoint{4.018795in}{1.584351in}}{\pgfqpoint{4.020727in}{1.589016in}}{\pgfqpoint{4.020727in}{1.593880in}}%
\pgfpathcurveto{\pgfqpoint{4.020727in}{1.598743in}}{\pgfqpoint{4.018795in}{1.603408in}}{\pgfqpoint{4.015356in}{1.606847in}}%
\pgfpathcurveto{\pgfqpoint{4.011917in}{1.610286in}}{\pgfqpoint{4.007252in}{1.612219in}}{\pgfqpoint{4.002388in}{1.612219in}}%
\pgfpathcurveto{\pgfqpoint{3.997524in}{1.612219in}}{\pgfqpoint{3.992859in}{1.610286in}}{\pgfqpoint{3.989420in}{1.606847in}}%
\pgfpathcurveto{\pgfqpoint{3.985981in}{1.603408in}}{\pgfqpoint{3.984049in}{1.598743in}}{\pgfqpoint{3.984049in}{1.593880in}}%
\pgfpathcurveto{\pgfqpoint{3.984049in}{1.589016in}}{\pgfqpoint{3.985981in}{1.584351in}}{\pgfqpoint{3.989420in}{1.580912in}}%
\pgfpathcurveto{\pgfqpoint{3.992859in}{1.577473in}}{\pgfqpoint{3.997524in}{1.575541in}}{\pgfqpoint{4.002388in}{1.575541in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{1.575541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{1.721025in}}%
\pgfpathcurveto{\pgfqpoint{4.024714in}{1.721025in}}{\pgfqpoint{4.029023in}{1.722809in}}{\pgfqpoint{4.032199in}{1.725986in}}%
\pgfpathcurveto{\pgfqpoint{4.035376in}{1.729162in}}{\pgfqpoint{4.037161in}{1.733471in}}{\pgfqpoint{4.037161in}{1.737964in}}%
\pgfpathcurveto{\pgfqpoint{4.037161in}{1.742456in}}{\pgfqpoint{4.035376in}{1.746765in}}{\pgfqpoint{4.032199in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{4.029023in}{1.753118in}}{\pgfqpoint{4.024714in}{1.754903in}}{\pgfqpoint{4.020222in}{1.754903in}}%
\pgfpathcurveto{\pgfqpoint{4.015729in}{1.754903in}}{\pgfqpoint{4.011421in}{1.753118in}}{\pgfqpoint{4.008244in}{1.749941in}}%
\pgfpathcurveto{\pgfqpoint{4.005068in}{1.746765in}}{\pgfqpoint{4.003283in}{1.742456in}}{\pgfqpoint{4.003283in}{1.737964in}}%
\pgfpathcurveto{\pgfqpoint{4.003283in}{1.733471in}}{\pgfqpoint{4.005068in}{1.729162in}}{\pgfqpoint{4.008244in}{1.725986in}}%
\pgfpathcurveto{\pgfqpoint{4.011421in}{1.722809in}}{\pgfqpoint{4.015729in}{1.721025in}}{\pgfqpoint{4.020222in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.721025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{1.607130in}}%
\pgfpathcurveto{\pgfqpoint{4.043168in}{1.607130in}}{\pgfqpoint{4.048071in}{1.609161in}}{\pgfqpoint{4.051686in}{1.612776in}}%
\pgfpathcurveto{\pgfqpoint{4.055301in}{1.616391in}}{\pgfqpoint{4.057332in}{1.621294in}}{\pgfqpoint{4.057332in}{1.626407in}}%
\pgfpathcurveto{\pgfqpoint{4.057332in}{1.631519in}}{\pgfqpoint{4.055301in}{1.636422in}}{\pgfqpoint{4.051686in}{1.640037in}}%
\pgfpathcurveto{\pgfqpoint{4.048071in}{1.643652in}}{\pgfqpoint{4.043168in}{1.645683in}}{\pgfqpoint{4.038056in}{1.645683in}}%
\pgfpathcurveto{\pgfqpoint{4.032943in}{1.645683in}}{\pgfqpoint{4.028040in}{1.643652in}}{\pgfqpoint{4.024425in}{1.640037in}}%
\pgfpathcurveto{\pgfqpoint{4.020810in}{1.636422in}}{\pgfqpoint{4.018779in}{1.631519in}}{\pgfqpoint{4.018779in}{1.626407in}}%
\pgfpathcurveto{\pgfqpoint{4.018779in}{1.621294in}}{\pgfqpoint{4.020810in}{1.616391in}}{\pgfqpoint{4.024425in}{1.612776in}}%
\pgfpathcurveto{\pgfqpoint{4.028040in}{1.609161in}}{\pgfqpoint{4.032943in}{1.607130in}}{\pgfqpoint{4.038056in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{1.607130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{1.340130in}}%
\pgfpathcurveto{\pgfqpoint{4.060667in}{1.340130in}}{\pgfqpoint{4.065250in}{1.342029in}}{\pgfqpoint{4.068628in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{4.072007in}{1.348785in}}{\pgfqpoint{4.073905in}{1.353368in}}{\pgfqpoint{4.073905in}{1.358146in}}%
\pgfpathcurveto{\pgfqpoint{4.073905in}{1.362924in}}{\pgfqpoint{4.072007in}{1.367506in}}{\pgfqpoint{4.068628in}{1.370885in}}%
\pgfpathcurveto{\pgfqpoint{4.065250in}{1.374263in}}{\pgfqpoint{4.060667in}{1.376161in}}{\pgfqpoint{4.055889in}{1.376161in}}%
\pgfpathcurveto{\pgfqpoint{4.051112in}{1.376161in}}{\pgfqpoint{4.046529in}{1.374263in}}{\pgfqpoint{4.043150in}{1.370885in}}%
\pgfpathcurveto{\pgfqpoint{4.039772in}{1.367506in}}{\pgfqpoint{4.037874in}{1.362924in}}{\pgfqpoint{4.037874in}{1.358146in}}%
\pgfpathcurveto{\pgfqpoint{4.037874in}{1.353368in}}{\pgfqpoint{4.039772in}{1.348785in}}{\pgfqpoint{4.043150in}{1.345407in}}%
\pgfpathcurveto{\pgfqpoint{4.046529in}{1.342029in}}{\pgfqpoint{4.051112in}{1.340130in}}{\pgfqpoint{4.055889in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{1.340130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{1.548692in}}%
\pgfpathcurveto{\pgfqpoint{4.078378in}{1.548692in}}{\pgfqpoint{4.082843in}{1.550542in}}{\pgfqpoint{4.086135in}{1.553834in}}%
\pgfpathcurveto{\pgfqpoint{4.089426in}{1.557125in}}{\pgfqpoint{4.091276in}{1.561590in}}{\pgfqpoint{4.091276in}{1.566245in}}%
\pgfpathcurveto{\pgfqpoint{4.091276in}{1.570900in}}{\pgfqpoint{4.089426in}{1.575365in}}{\pgfqpoint{4.086135in}{1.578657in}}%
\pgfpathcurveto{\pgfqpoint{4.082843in}{1.581948in}}{\pgfqpoint{4.078378in}{1.583798in}}{\pgfqpoint{4.073723in}{1.583798in}}%
\pgfpathcurveto{\pgfqpoint{4.069068in}{1.583798in}}{\pgfqpoint{4.064603in}{1.581948in}}{\pgfqpoint{4.061311in}{1.578657in}}%
\pgfpathcurveto{\pgfqpoint{4.058020in}{1.575365in}}{\pgfqpoint{4.056170in}{1.570900in}}{\pgfqpoint{4.056170in}{1.566245in}}%
\pgfpathcurveto{\pgfqpoint{4.056170in}{1.561590in}}{\pgfqpoint{4.058020in}{1.557125in}}{\pgfqpoint{4.061311in}{1.553834in}}%
\pgfpathcurveto{\pgfqpoint{4.064603in}{1.550542in}}{\pgfqpoint{4.069068in}{1.548692in}}{\pgfqpoint{4.073723in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{1.548692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{1.604398in}}%
\pgfpathcurveto{\pgfqpoint{4.096637in}{1.604398in}}{\pgfqpoint{4.101509in}{1.606416in}}{\pgfqpoint{4.105101in}{1.610008in}}%
\pgfpathcurveto{\pgfqpoint{4.108693in}{1.613600in}}{\pgfqpoint{4.110711in}{1.618473in}}{\pgfqpoint{4.110711in}{1.623552in}}%
\pgfpathcurveto{\pgfqpoint{4.110711in}{1.628632in}}{\pgfqpoint{4.108693in}{1.633505in}}{\pgfqpoint{4.105101in}{1.637097in}}%
\pgfpathcurveto{\pgfqpoint{4.101509in}{1.640689in}}{\pgfqpoint{4.096637in}{1.642707in}}{\pgfqpoint{4.091557in}{1.642707in}}%
\pgfpathcurveto{\pgfqpoint{4.086477in}{1.642707in}}{\pgfqpoint{4.081605in}{1.640689in}}{\pgfqpoint{4.078013in}{1.637097in}}%
\pgfpathcurveto{\pgfqpoint{4.074421in}{1.633505in}}{\pgfqpoint{4.072402in}{1.628632in}}{\pgfqpoint{4.072402in}{1.623552in}}%
\pgfpathcurveto{\pgfqpoint{4.072402in}{1.618473in}}{\pgfqpoint{4.074421in}{1.613600in}}{\pgfqpoint{4.078013in}{1.610008in}}%
\pgfpathcurveto{\pgfqpoint{4.081605in}{1.606416in}}{\pgfqpoint{4.086477in}{1.604398in}}{\pgfqpoint{4.091557in}{1.604398in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{1.604398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{1.472616in}}%
\pgfpathcurveto{\pgfqpoint{4.113901in}{1.472616in}}{\pgfqpoint{4.118228in}{1.474408in}}{\pgfqpoint{4.121417in}{1.477597in}}%
\pgfpathcurveto{\pgfqpoint{4.124607in}{1.480787in}}{\pgfqpoint{4.126399in}{1.485113in}}{\pgfqpoint{4.126399in}{1.489624in}}%
\pgfpathcurveto{\pgfqpoint{4.126399in}{1.494134in}}{\pgfqpoint{4.124607in}{1.498461in}}{\pgfqpoint{4.121417in}{1.501650in}}%
\pgfpathcurveto{\pgfqpoint{4.118228in}{1.504840in}}{\pgfqpoint{4.113901in}{1.506632in}}{\pgfqpoint{4.109391in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{4.104880in}{1.506632in}}{\pgfqpoint{4.100553in}{1.504840in}}{\pgfqpoint{4.097364in}{1.501650in}}%
\pgfpathcurveto{\pgfqpoint{4.094174in}{1.498461in}}{\pgfqpoint{4.092382in}{1.494134in}}{\pgfqpoint{4.092382in}{1.489624in}}%
\pgfpathcurveto{\pgfqpoint{4.092382in}{1.485113in}}{\pgfqpoint{4.094174in}{1.480787in}}{\pgfqpoint{4.097364in}{1.477597in}}%
\pgfpathcurveto{\pgfqpoint{4.100553in}{1.474408in}}{\pgfqpoint{4.104880in}{1.472616in}}{\pgfqpoint{4.109391in}{1.472616in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{1.472616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{1.305246in}}%
\pgfpathcurveto{\pgfqpoint{4.131471in}{1.305246in}}{\pgfqpoint{4.135543in}{1.306933in}}{\pgfqpoint{4.138546in}{1.309936in}}%
\pgfpathcurveto{\pgfqpoint{4.141548in}{1.312938in}}{\pgfqpoint{4.143235in}{1.317011in}}{\pgfqpoint{4.143235in}{1.321257in}}%
\pgfpathcurveto{\pgfqpoint{4.143235in}{1.325503in}}{\pgfqpoint{4.141548in}{1.329576in}}{\pgfqpoint{4.138546in}{1.332579in}}%
\pgfpathcurveto{\pgfqpoint{4.135543in}{1.335581in}}{\pgfqpoint{4.131471in}{1.337268in}}{\pgfqpoint{4.127224in}{1.337268in}}%
\pgfpathcurveto{\pgfqpoint{4.122978in}{1.337268in}}{\pgfqpoint{4.118905in}{1.335581in}}{\pgfqpoint{4.115903in}{1.332579in}}%
\pgfpathcurveto{\pgfqpoint{4.112900in}{1.329576in}}{\pgfqpoint{4.111213in}{1.325503in}}{\pgfqpoint{4.111213in}{1.321257in}}%
\pgfpathcurveto{\pgfqpoint{4.111213in}{1.317011in}}{\pgfqpoint{4.112900in}{1.312938in}}{\pgfqpoint{4.115903in}{1.309936in}}%
\pgfpathcurveto{\pgfqpoint{4.118905in}{1.306933in}}{\pgfqpoint{4.122978in}{1.305246in}}{\pgfqpoint{4.127224in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{1.305246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{1.583445in}}%
\pgfpathcurveto{\pgfqpoint{4.149001in}{1.583445in}}{\pgfqpoint{4.152784in}{1.585012in}}{\pgfqpoint{4.155572in}{1.587800in}}%
\pgfpathcurveto{\pgfqpoint{4.158360in}{1.590588in}}{\pgfqpoint{4.159927in}{1.594371in}}{\pgfqpoint{4.159927in}{1.598314in}}%
\pgfpathcurveto{\pgfqpoint{4.159927in}{1.602257in}}{\pgfqpoint{4.158360in}{1.606039in}}{\pgfqpoint{4.155572in}{1.608827in}}%
\pgfpathcurveto{\pgfqpoint{4.152784in}{1.611616in}}{\pgfqpoint{4.149001in}{1.613182in}}{\pgfqpoint{4.145058in}{1.613182in}}%
\pgfpathcurveto{\pgfqpoint{4.141115in}{1.613182in}}{\pgfqpoint{4.137333in}{1.611616in}}{\pgfqpoint{4.134544in}{1.608827in}}%
\pgfpathcurveto{\pgfqpoint{4.131756in}{1.606039in}}{\pgfqpoint{4.130190in}{1.602257in}}{\pgfqpoint{4.130190in}{1.598314in}}%
\pgfpathcurveto{\pgfqpoint{4.130190in}{1.594371in}}{\pgfqpoint{4.131756in}{1.590588in}}{\pgfqpoint{4.134544in}{1.587800in}}%
\pgfpathcurveto{\pgfqpoint{4.137333in}{1.585012in}}{\pgfqpoint{4.141115in}{1.583445in}}{\pgfqpoint{4.145058in}{1.583445in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{1.583445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{1.374376in}}%
\pgfpathcurveto{\pgfqpoint{4.166270in}{1.374376in}}{\pgfqpoint{4.169511in}{1.375718in}}{\pgfqpoint{4.171900in}{1.378107in}}%
\pgfpathcurveto{\pgfqpoint{4.174289in}{1.380496in}}{\pgfqpoint{4.175631in}{1.383736in}}{\pgfqpoint{4.175631in}{1.387115in}}%
\pgfpathcurveto{\pgfqpoint{4.175631in}{1.390493in}}{\pgfqpoint{4.174289in}{1.393733in}}{\pgfqpoint{4.171900in}{1.396122in}}%
\pgfpathcurveto{\pgfqpoint{4.169511in}{1.398511in}}{\pgfqpoint{4.166270in}{1.399853in}}{\pgfqpoint{4.162892in}{1.399853in}}%
\pgfpathcurveto{\pgfqpoint{4.159514in}{1.399853in}}{\pgfqpoint{4.156273in}{1.398511in}}{\pgfqpoint{4.153884in}{1.396122in}}%
\pgfpathcurveto{\pgfqpoint{4.151495in}{1.393733in}}{\pgfqpoint{4.150153in}{1.390493in}}{\pgfqpoint{4.150153in}{1.387115in}}%
\pgfpathcurveto{\pgfqpoint{4.150153in}{1.383736in}}{\pgfqpoint{4.151495in}{1.380496in}}{\pgfqpoint{4.153884in}{1.378107in}}%
\pgfpathcurveto{\pgfqpoint{4.156273in}{1.375718in}}{\pgfqpoint{4.159514in}{1.374376in}}{\pgfqpoint{4.162892in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{1.374376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{1.981249in}}%
\pgfpathcurveto{\pgfqpoint{4.184318in}{1.981249in}}{\pgfqpoint{4.187763in}{1.982676in}}{\pgfqpoint{4.190303in}{1.985216in}}%
\pgfpathcurveto{\pgfqpoint{4.192843in}{1.987756in}}{\pgfqpoint{4.194270in}{1.991201in}}{\pgfqpoint{4.194270in}{1.994793in}}%
\pgfpathcurveto{\pgfqpoint{4.194270in}{1.998385in}}{\pgfqpoint{4.192843in}{2.001830in}}{\pgfqpoint{4.190303in}{2.004370in}}%
\pgfpathcurveto{\pgfqpoint{4.187763in}{2.006910in}}{\pgfqpoint{4.184318in}{2.008337in}}{\pgfqpoint{4.180726in}{2.008337in}}%
\pgfpathcurveto{\pgfqpoint{4.177134in}{2.008337in}}{\pgfqpoint{4.173688in}{2.006910in}}{\pgfqpoint{4.171149in}{2.004370in}}%
\pgfpathcurveto{\pgfqpoint{4.168609in}{2.001830in}}{\pgfqpoint{4.167181in}{1.998385in}}{\pgfqpoint{4.167181in}{1.994793in}}%
\pgfpathcurveto{\pgfqpoint{4.167181in}{1.991201in}}{\pgfqpoint{4.168609in}{1.987756in}}{\pgfqpoint{4.171149in}{1.985216in}}%
\pgfpathcurveto{\pgfqpoint{4.173688in}{1.982676in}}{\pgfqpoint{4.177134in}{1.981249in}}{\pgfqpoint{4.180726in}{1.981249in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{1.981249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{2.010109in}}%
\pgfpathcurveto{\pgfqpoint{4.202353in}{2.010109in}}{\pgfqpoint{4.205992in}{2.011616in}}{\pgfqpoint{4.208674in}{2.014299in}}%
\pgfpathcurveto{\pgfqpoint{4.211357in}{2.016981in}}{\pgfqpoint{4.212864in}{2.020620in}}{\pgfqpoint{4.212864in}{2.024414in}}%
\pgfpathcurveto{\pgfqpoint{4.212864in}{2.028207in}}{\pgfqpoint{4.211357in}{2.031846in}}{\pgfqpoint{4.208674in}{2.034528in}}%
\pgfpathcurveto{\pgfqpoint{4.205992in}{2.037211in}}{\pgfqpoint{4.202353in}{2.038718in}}{\pgfqpoint{4.198559in}{2.038718in}}%
\pgfpathcurveto{\pgfqpoint{4.194766in}{2.038718in}}{\pgfqpoint{4.191127in}{2.037211in}}{\pgfqpoint{4.188445in}{2.034528in}}%
\pgfpathcurveto{\pgfqpoint{4.185762in}{2.031846in}}{\pgfqpoint{4.184255in}{2.028207in}}{\pgfqpoint{4.184255in}{2.024414in}}%
\pgfpathcurveto{\pgfqpoint{4.184255in}{2.020620in}}{\pgfqpoint{4.185762in}{2.016981in}}{\pgfqpoint{4.188445in}{2.014299in}}%
\pgfpathcurveto{\pgfqpoint{4.191127in}{2.011616in}}{\pgfqpoint{4.194766in}{2.010109in}}{\pgfqpoint{4.198559in}{2.010109in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{2.010109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{1.632132in}}%
\pgfpathcurveto{\pgfqpoint{4.220008in}{1.632132in}}{\pgfqpoint{4.223476in}{1.633568in}}{\pgfqpoint{4.226032in}{1.636124in}}%
\pgfpathcurveto{\pgfqpoint{4.228588in}{1.638680in}}{\pgfqpoint{4.230024in}{1.642148in}}{\pgfqpoint{4.230024in}{1.645763in}}%
\pgfpathcurveto{\pgfqpoint{4.230024in}{1.649377in}}{\pgfqpoint{4.228588in}{1.652845in}}{\pgfqpoint{4.226032in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{4.223476in}{1.657957in}}{\pgfqpoint{4.220008in}{1.659393in}}{\pgfqpoint{4.216393in}{1.659393in}}%
\pgfpathcurveto{\pgfqpoint{4.212778in}{1.659393in}}{\pgfqpoint{4.209311in}{1.657957in}}{\pgfqpoint{4.206755in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{4.204199in}{1.652845in}}{\pgfqpoint{4.202762in}{1.649377in}}{\pgfqpoint{4.202762in}{1.645763in}}%
\pgfpathcurveto{\pgfqpoint{4.202762in}{1.642148in}}{\pgfqpoint{4.204199in}{1.638680in}}{\pgfqpoint{4.206755in}{1.636124in}}%
\pgfpathcurveto{\pgfqpoint{4.209311in}{1.633568in}}{\pgfqpoint{4.212778in}{1.632132in}}{\pgfqpoint{4.216393in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{1.632132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{1.835745in}}%
\pgfpathcurveto{\pgfqpoint{4.237581in}{1.835745in}}{\pgfqpoint{4.240798in}{1.837077in}}{\pgfqpoint{4.243169in}{1.839449in}}%
\pgfpathcurveto{\pgfqpoint{4.245541in}{1.841820in}}{\pgfqpoint{4.246873in}{1.845037in}}{\pgfqpoint{4.246873in}{1.848391in}}%
\pgfpathcurveto{\pgfqpoint{4.246873in}{1.851745in}}{\pgfqpoint{4.245541in}{1.854962in}}{\pgfqpoint{4.243169in}{1.857333in}}%
\pgfpathcurveto{\pgfqpoint{4.240798in}{1.859705in}}{\pgfqpoint{4.237581in}{1.861037in}}{\pgfqpoint{4.234227in}{1.861037in}}%
\pgfpathcurveto{\pgfqpoint{4.230873in}{1.861037in}}{\pgfqpoint{4.227656in}{1.859705in}}{\pgfqpoint{4.225285in}{1.857333in}}%
\pgfpathcurveto{\pgfqpoint{4.222913in}{1.854962in}}{\pgfqpoint{4.221581in}{1.851745in}}{\pgfqpoint{4.221581in}{1.848391in}}%
\pgfpathcurveto{\pgfqpoint{4.221581in}{1.845037in}}{\pgfqpoint{4.222913in}{1.841820in}}{\pgfqpoint{4.225285in}{1.839449in}}%
\pgfpathcurveto{\pgfqpoint{4.227656in}{1.837077in}}{\pgfqpoint{4.230873in}{1.835745in}}{\pgfqpoint{4.234227in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{1.835745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{1.704435in}}%
\pgfpathcurveto{\pgfqpoint{4.255559in}{1.704435in}}{\pgfqpoint{4.258915in}{1.705825in}}{\pgfqpoint{4.261389in}{1.708299in}}%
\pgfpathcurveto{\pgfqpoint{4.263863in}{1.710773in}}{\pgfqpoint{4.265253in}{1.714129in}}{\pgfqpoint{4.265253in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{4.265253in}{1.721126in}}{\pgfqpoint{4.263863in}{1.724482in}}{\pgfqpoint{4.261389in}{1.726956in}}%
\pgfpathcurveto{\pgfqpoint{4.258915in}{1.729430in}}{\pgfqpoint{4.255559in}{1.730820in}}{\pgfqpoint{4.252061in}{1.730820in}}%
\pgfpathcurveto{\pgfqpoint{4.248562in}{1.730820in}}{\pgfqpoint{4.245206in}{1.729430in}}{\pgfqpoint{4.242732in}{1.726956in}}%
\pgfpathcurveto{\pgfqpoint{4.240258in}{1.724482in}}{\pgfqpoint{4.238868in}{1.721126in}}{\pgfqpoint{4.238868in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{4.238868in}{1.714129in}}{\pgfqpoint{4.240258in}{1.710773in}}{\pgfqpoint{4.242732in}{1.708299in}}%
\pgfpathcurveto{\pgfqpoint{4.245206in}{1.705825in}}{\pgfqpoint{4.248562in}{1.704435in}}{\pgfqpoint{4.252061in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{1.704435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{1.810462in}}%
\pgfpathcurveto{\pgfqpoint{4.273731in}{1.810462in}}{\pgfqpoint{4.277412in}{1.811987in}}{\pgfqpoint{4.280125in}{1.814700in}}%
\pgfpathcurveto{\pgfqpoint{4.282838in}{1.817413in}}{\pgfqpoint{4.284362in}{1.821093in}}{\pgfqpoint{4.284362in}{1.824930in}}%
\pgfpathcurveto{\pgfqpoint{4.284362in}{1.828767in}}{\pgfqpoint{4.282838in}{1.832447in}}{\pgfqpoint{4.280125in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{4.277412in}{1.837873in}}{\pgfqpoint{4.273731in}{1.839398in}}{\pgfqpoint{4.269895in}{1.839398in}}%
\pgfpathcurveto{\pgfqpoint{4.266058in}{1.839398in}}{\pgfqpoint{4.262377in}{1.837873in}}{\pgfqpoint{4.259664in}{1.835160in}}%
\pgfpathcurveto{\pgfqpoint{4.256951in}{1.832447in}}{\pgfqpoint{4.255427in}{1.828767in}}{\pgfqpoint{4.255427in}{1.824930in}}%
\pgfpathcurveto{\pgfqpoint{4.255427in}{1.821093in}}{\pgfqpoint{4.256951in}{1.817413in}}{\pgfqpoint{4.259664in}{1.814700in}}%
\pgfpathcurveto{\pgfqpoint{4.262377in}{1.811987in}}{\pgfqpoint{4.266058in}{1.810462in}}{\pgfqpoint{4.269895in}{1.810462in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{1.810462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{1.776993in}}%
\pgfpathcurveto{\pgfqpoint{4.291274in}{1.776993in}}{\pgfqpoint{4.294675in}{1.778401in}}{\pgfqpoint{4.297182in}{1.780908in}}%
\pgfpathcurveto{\pgfqpoint{4.299689in}{1.783415in}}{\pgfqpoint{4.301098in}{1.786816in}}{\pgfqpoint{4.301098in}{1.790362in}}%
\pgfpathcurveto{\pgfqpoint{4.301098in}{1.793908in}}{\pgfqpoint{4.299689in}{1.797308in}}{\pgfqpoint{4.297182in}{1.799816in}}%
\pgfpathcurveto{\pgfqpoint{4.294675in}{1.802323in}}{\pgfqpoint{4.291274in}{1.803731in}}{\pgfqpoint{4.287728in}{1.803731in}}%
\pgfpathcurveto{\pgfqpoint{4.284183in}{1.803731in}}{\pgfqpoint{4.280782in}{1.802323in}}{\pgfqpoint{4.278275in}{1.799816in}}%
\pgfpathcurveto{\pgfqpoint{4.275768in}{1.797308in}}{\pgfqpoint{4.274359in}{1.793908in}}{\pgfqpoint{4.274359in}{1.790362in}}%
\pgfpathcurveto{\pgfqpoint{4.274359in}{1.786816in}}{\pgfqpoint{4.275768in}{1.783415in}}{\pgfqpoint{4.278275in}{1.780908in}}%
\pgfpathcurveto{\pgfqpoint{4.280782in}{1.778401in}}{\pgfqpoint{4.284183in}{1.776993in}}{\pgfqpoint{4.287728in}{1.776993in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{1.776993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{1.973266in}}%
\pgfpathcurveto{\pgfqpoint{4.309108in}{1.973266in}}{\pgfqpoint{4.312509in}{1.974675in}}{\pgfqpoint{4.315016in}{1.977182in}}%
\pgfpathcurveto{\pgfqpoint{4.317523in}{1.979689in}}{\pgfqpoint{4.318932in}{1.983090in}}{\pgfqpoint{4.318932in}{1.986635in}}%
\pgfpathcurveto{\pgfqpoint{4.318932in}{1.990181in}}{\pgfqpoint{4.317523in}{1.993582in}}{\pgfqpoint{4.315016in}{1.996089in}}%
\pgfpathcurveto{\pgfqpoint{4.312509in}{1.998596in}}{\pgfqpoint{4.309108in}{2.000005in}}{\pgfqpoint{4.305562in}{2.000005in}}%
\pgfpathcurveto{\pgfqpoint{4.302016in}{2.000005in}}{\pgfqpoint{4.298616in}{1.998596in}}{\pgfqpoint{4.296108in}{1.996089in}}%
\pgfpathcurveto{\pgfqpoint{4.293601in}{1.993582in}}{\pgfqpoint{4.292193in}{1.990181in}}{\pgfqpoint{4.292193in}{1.986635in}}%
\pgfpathcurveto{\pgfqpoint{4.292193in}{1.983090in}}{\pgfqpoint{4.293601in}{1.979689in}}{\pgfqpoint{4.296108in}{1.977182in}}%
\pgfpathcurveto{\pgfqpoint{4.298616in}{1.974675in}}{\pgfqpoint{4.302016in}{1.973266in}}{\pgfqpoint{4.305562in}{1.973266in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{1.973266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{1.772583in}}%
\pgfpathcurveto{\pgfqpoint{4.326725in}{1.772583in}}{\pgfqpoint{4.329918in}{1.773905in}}{\pgfqpoint{4.332272in}{1.776259in}}%
\pgfpathcurveto{\pgfqpoint{4.334626in}{1.778613in}}{\pgfqpoint{4.335949in}{1.781806in}}{\pgfqpoint{4.335949in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{4.335949in}{1.788465in}}{\pgfqpoint{4.334626in}{1.791658in}}{\pgfqpoint{4.332272in}{1.794012in}}%
\pgfpathcurveto{\pgfqpoint{4.329918in}{1.796366in}}{\pgfqpoint{4.326725in}{1.797688in}}{\pgfqpoint{4.323396in}{1.797688in}}%
\pgfpathcurveto{\pgfqpoint{4.320067in}{1.797688in}}{\pgfqpoint{4.316874in}{1.796366in}}{\pgfqpoint{4.314520in}{1.794012in}}%
\pgfpathcurveto{\pgfqpoint{4.312166in}{1.791658in}}{\pgfqpoint{4.310843in}{1.788465in}}{\pgfqpoint{4.310843in}{1.785135in}}%
\pgfpathcurveto{\pgfqpoint{4.310843in}{1.781806in}}{\pgfqpoint{4.312166in}{1.778613in}}{\pgfqpoint{4.314520in}{1.776259in}}%
\pgfpathcurveto{\pgfqpoint{4.316874in}{1.773905in}}{\pgfqpoint{4.320067in}{1.772583in}}{\pgfqpoint{4.323396in}{1.772583in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{1.772583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{1.453467in}}%
\pgfpathcurveto{\pgfqpoint{4.344681in}{1.453467in}}{\pgfqpoint{4.347991in}{1.454838in}}{\pgfqpoint{4.350431in}{1.457278in}}%
\pgfpathcurveto{\pgfqpoint{4.352871in}{1.459719in}}{\pgfqpoint{4.354242in}{1.463029in}}{\pgfqpoint{4.354242in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{4.354242in}{1.469931in}}{\pgfqpoint{4.352871in}{1.473241in}}{\pgfqpoint{4.350431in}{1.475681in}}%
\pgfpathcurveto{\pgfqpoint{4.347991in}{1.478122in}}{\pgfqpoint{4.344681in}{1.479493in}}{\pgfqpoint{4.341230in}{1.479493in}}%
\pgfpathcurveto{\pgfqpoint{4.337779in}{1.479493in}}{\pgfqpoint{4.334468in}{1.478122in}}{\pgfqpoint{4.332028in}{1.475681in}}%
\pgfpathcurveto{\pgfqpoint{4.329588in}{1.473241in}}{\pgfqpoint{4.328217in}{1.469931in}}{\pgfqpoint{4.328217in}{1.466480in}}%
\pgfpathcurveto{\pgfqpoint{4.328217in}{1.463029in}}{\pgfqpoint{4.329588in}{1.459719in}}{\pgfqpoint{4.332028in}{1.457278in}}%
\pgfpathcurveto{\pgfqpoint{4.334468in}{1.454838in}}{\pgfqpoint{4.337779in}{1.453467in}}{\pgfqpoint{4.341230in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{1.453467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{0.946233in}}%
\pgfpathcurveto{\pgfqpoint{4.362490in}{0.946233in}}{\pgfqpoint{4.365778in}{0.947594in}}{\pgfqpoint{4.368201in}{0.950017in}}%
\pgfpathcurveto{\pgfqpoint{4.370624in}{0.952441in}}{\pgfqpoint{4.371986in}{0.955728in}}{\pgfqpoint{4.371986in}{0.959155in}}%
\pgfpathcurveto{\pgfqpoint{4.371986in}{0.962582in}}{\pgfqpoint{4.370624in}{0.965869in}}{\pgfqpoint{4.368201in}{0.968292in}}%
\pgfpathcurveto{\pgfqpoint{4.365778in}{0.970715in}}{\pgfqpoint{4.362490in}{0.972077in}}{\pgfqpoint{4.359063in}{0.972077in}}%
\pgfpathcurveto{\pgfqpoint{4.355636in}{0.972077in}}{\pgfqpoint{4.352349in}{0.970715in}}{\pgfqpoint{4.349926in}{0.968292in}}%
\pgfpathcurveto{\pgfqpoint{4.347503in}{0.965869in}}{\pgfqpoint{4.346141in}{0.962582in}}{\pgfqpoint{4.346141in}{0.959155in}}%
\pgfpathcurveto{\pgfqpoint{4.346141in}{0.955728in}}{\pgfqpoint{4.347503in}{0.952441in}}{\pgfqpoint{4.349926in}{0.950017in}}%
\pgfpathcurveto{\pgfqpoint{4.352349in}{0.947594in}}{\pgfqpoint{4.355636in}{0.946233in}}{\pgfqpoint{4.359063in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{0.946233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{0.759275in}}%
\pgfpathcurveto{\pgfqpoint{4.380151in}{0.759275in}}{\pgfqpoint{4.383272in}{0.760567in}}{\pgfqpoint{4.385572in}{0.762868in}}%
\pgfpathcurveto{\pgfqpoint{4.387873in}{0.765169in}}{\pgfqpoint{4.389166in}{0.768289in}}{\pgfqpoint{4.389166in}{0.771543in}}%
\pgfpathcurveto{\pgfqpoint{4.389166in}{0.774797in}}{\pgfqpoint{4.387873in}{0.777918in}}{\pgfqpoint{4.385572in}{0.780218in}}%
\pgfpathcurveto{\pgfqpoint{4.383272in}{0.782519in}}{\pgfqpoint{4.380151in}{0.783812in}}{\pgfqpoint{4.376897in}{0.783812in}}%
\pgfpathcurveto{\pgfqpoint{4.373644in}{0.783812in}}{\pgfqpoint{4.370523in}{0.782519in}}{\pgfqpoint{4.368222in}{0.780218in}}%
\pgfpathcurveto{\pgfqpoint{4.365921in}{0.777918in}}{\pgfqpoint{4.364629in}{0.774797in}}{\pgfqpoint{4.364629in}{0.771543in}}%
\pgfpathcurveto{\pgfqpoint{4.364629in}{0.768289in}}{\pgfqpoint{4.365921in}{0.765169in}}{\pgfqpoint{4.368222in}{0.762868in}}%
\pgfpathcurveto{\pgfqpoint{4.370523in}{0.760567in}}{\pgfqpoint{4.373644in}{0.759275in}}{\pgfqpoint{4.376897in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{0.759275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{1.222808in}}%
\pgfpathcurveto{\pgfqpoint{4.398085in}{1.222808in}}{\pgfqpoint{4.401302in}{1.224141in}}{\pgfqpoint{4.403673in}{1.226512in}}%
\pgfpathcurveto{\pgfqpoint{4.406045in}{1.228884in}}{\pgfqpoint{4.407377in}{1.232101in}}{\pgfqpoint{4.407377in}{1.235454in}}%
\pgfpathcurveto{\pgfqpoint{4.407377in}{1.238808in}}{\pgfqpoint{4.406045in}{1.242025in}}{\pgfqpoint{4.403673in}{1.244397in}}%
\pgfpathcurveto{\pgfqpoint{4.401302in}{1.246768in}}{\pgfqpoint{4.398085in}{1.248101in}}{\pgfqpoint{4.394731in}{1.248101in}}%
\pgfpathcurveto{\pgfqpoint{4.391377in}{1.248101in}}{\pgfqpoint{4.388160in}{1.246768in}}{\pgfqpoint{4.385789in}{1.244397in}}%
\pgfpathcurveto{\pgfqpoint{4.383417in}{1.242025in}}{\pgfqpoint{4.382085in}{1.238808in}}{\pgfqpoint{4.382085in}{1.235454in}}%
\pgfpathcurveto{\pgfqpoint{4.382085in}{1.232101in}}{\pgfqpoint{4.383417in}{1.228884in}}{\pgfqpoint{4.385789in}{1.226512in}}%
\pgfpathcurveto{\pgfqpoint{4.388160in}{1.224141in}}{\pgfqpoint{4.391377in}{1.222808in}}{\pgfqpoint{4.394731in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{1.222808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{0.738485in}}%
\pgfpathcurveto{\pgfqpoint{4.415689in}{0.738485in}}{\pgfqpoint{4.418685in}{0.739727in}}{\pgfqpoint{4.420894in}{0.741936in}}%
\pgfpathcurveto{\pgfqpoint{4.423103in}{0.744145in}}{\pgfqpoint{4.424344in}{0.747141in}}{\pgfqpoint{4.424344in}{0.750265in}}%
\pgfpathcurveto{\pgfqpoint{4.424344in}{0.753389in}}{\pgfqpoint{4.423103in}{0.756385in}}{\pgfqpoint{4.420894in}{0.758594in}}%
\pgfpathcurveto{\pgfqpoint{4.418685in}{0.760803in}}{\pgfqpoint{4.415689in}{0.762045in}}{\pgfqpoint{4.412565in}{0.762045in}}%
\pgfpathcurveto{\pgfqpoint{4.409441in}{0.762045in}}{\pgfqpoint{4.406444in}{0.760803in}}{\pgfqpoint{4.404235in}{0.758594in}}%
\pgfpathcurveto{\pgfqpoint{4.402026in}{0.756385in}}{\pgfqpoint{4.400785in}{0.753389in}}{\pgfqpoint{4.400785in}{0.750265in}}%
\pgfpathcurveto{\pgfqpoint{4.400785in}{0.747141in}}{\pgfqpoint{4.402026in}{0.744145in}}{\pgfqpoint{4.404235in}{0.741936in}}%
\pgfpathcurveto{\pgfqpoint{4.406444in}{0.739727in}}{\pgfqpoint{4.409441in}{0.738485in}}{\pgfqpoint{4.412565in}{0.738485in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{0.738485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{1.326629in}}%
\pgfpathcurveto{\pgfqpoint{4.433274in}{1.326629in}}{\pgfqpoint{4.436033in}{1.327772in}}{\pgfqpoint{4.438066in}{1.329805in}}%
\pgfpathcurveto{\pgfqpoint{4.440100in}{1.331839in}}{\pgfqpoint{4.441243in}{1.334597in}}{\pgfqpoint{4.441243in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{4.441243in}{1.340349in}}{\pgfqpoint{4.440100in}{1.343107in}}{\pgfqpoint{4.438066in}{1.345141in}}%
\pgfpathcurveto{\pgfqpoint{4.436033in}{1.347175in}}{\pgfqpoint{4.433274in}{1.348317in}}{\pgfqpoint{4.430399in}{1.348317in}}%
\pgfpathcurveto{\pgfqpoint{4.427523in}{1.348317in}}{\pgfqpoint{4.424764in}{1.347175in}}{\pgfqpoint{4.422731in}{1.345141in}}%
\pgfpathcurveto{\pgfqpoint{4.420697in}{1.343107in}}{\pgfqpoint{4.419554in}{1.340349in}}{\pgfqpoint{4.419554in}{1.337473in}}%
\pgfpathcurveto{\pgfqpoint{4.419554in}{1.334597in}}{\pgfqpoint{4.420697in}{1.331839in}}{\pgfqpoint{4.422731in}{1.329805in}}%
\pgfpathcurveto{\pgfqpoint{4.424764in}{1.327772in}}{\pgfqpoint{4.427523in}{1.326629in}}{\pgfqpoint{4.430399in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{1.326629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{1.500455in}}%
\pgfpathcurveto{\pgfqpoint{4.450836in}{1.500455in}}{\pgfqpoint{4.453334in}{1.501489in}}{\pgfqpoint{4.455176in}{1.503331in}}%
\pgfpathcurveto{\pgfqpoint{4.457017in}{1.505172in}}{\pgfqpoint{4.458052in}{1.507670in}}{\pgfqpoint{4.458052in}{1.510274in}}%
\pgfpathcurveto{\pgfqpoint{4.458052in}{1.512878in}}{\pgfqpoint{4.457017in}{1.515376in}}{\pgfqpoint{4.455176in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.453334in}{1.519059in}}{\pgfqpoint{4.450836in}{1.520094in}}{\pgfqpoint{4.448232in}{1.520094in}}%
\pgfpathcurveto{\pgfqpoint{4.445628in}{1.520094in}}{\pgfqpoint{4.443130in}{1.519059in}}{\pgfqpoint{4.441289in}{1.517218in}}%
\pgfpathcurveto{\pgfqpoint{4.439447in}{1.515376in}}{\pgfqpoint{4.438413in}{1.512878in}}{\pgfqpoint{4.438413in}{1.510274in}}%
\pgfpathcurveto{\pgfqpoint{4.438413in}{1.507670in}}{\pgfqpoint{4.439447in}{1.505172in}}{\pgfqpoint{4.441289in}{1.503331in}}%
\pgfpathcurveto{\pgfqpoint{4.443130in}{1.501489in}}{\pgfqpoint{4.445628in}{1.500455in}}{\pgfqpoint{4.448232in}{1.500455in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{1.500455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{1.588516in}}%
\pgfpathcurveto{\pgfqpoint{4.469163in}{1.588516in}}{\pgfqpoint{4.472134in}{1.589747in}}{\pgfqpoint{4.474325in}{1.591937in}}%
\pgfpathcurveto{\pgfqpoint{4.476515in}{1.594127in}}{\pgfqpoint{4.477745in}{1.597098in}}{\pgfqpoint{4.477745in}{1.600195in}}%
\pgfpathcurveto{\pgfqpoint{4.477745in}{1.603293in}}{\pgfqpoint{4.476515in}{1.606264in}}{\pgfqpoint{4.474325in}{1.608454in}}%
\pgfpathcurveto{\pgfqpoint{4.472134in}{1.610644in}}{\pgfqpoint{4.469163in}{1.611875in}}{\pgfqpoint{4.466066in}{1.611875in}}%
\pgfpathcurveto{\pgfqpoint{4.462969in}{1.611875in}}{\pgfqpoint{4.459998in}{1.610644in}}{\pgfqpoint{4.457807in}{1.608454in}}%
\pgfpathcurveto{\pgfqpoint{4.455617in}{1.606264in}}{\pgfqpoint{4.454387in}{1.603293in}}{\pgfqpoint{4.454387in}{1.600195in}}%
\pgfpathcurveto{\pgfqpoint{4.454387in}{1.597098in}}{\pgfqpoint{4.455617in}{1.594127in}}{\pgfqpoint{4.457807in}{1.591937in}}%
\pgfpathcurveto{\pgfqpoint{4.459998in}{1.589747in}}{\pgfqpoint{4.462969in}{1.588516in}}{\pgfqpoint{4.466066in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{1.588516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{1.238579in}}%
\pgfpathcurveto{\pgfqpoint{4.486747in}{1.238579in}}{\pgfqpoint{4.489478in}{1.239711in}}{\pgfqpoint{4.491491in}{1.241724in}}%
\pgfpathcurveto{\pgfqpoint{4.493504in}{1.243737in}}{\pgfqpoint{4.494635in}{1.246468in}}{\pgfqpoint{4.494635in}{1.249314in}}%
\pgfpathcurveto{\pgfqpoint{4.494635in}{1.252161in}}{\pgfqpoint{4.493504in}{1.254892in}}{\pgfqpoint{4.491491in}{1.256905in}}%
\pgfpathcurveto{\pgfqpoint{4.489478in}{1.258918in}}{\pgfqpoint{4.486747in}{1.260050in}}{\pgfqpoint{4.483900in}{1.260050in}}%
\pgfpathcurveto{\pgfqpoint{4.481053in}{1.260050in}}{\pgfqpoint{4.478322in}{1.258918in}}{\pgfqpoint{4.476309in}{1.256905in}}%
\pgfpathcurveto{\pgfqpoint{4.474296in}{1.254892in}}{\pgfqpoint{4.473165in}{1.252161in}}{\pgfqpoint{4.473165in}{1.249314in}}%
\pgfpathcurveto{\pgfqpoint{4.473165in}{1.246468in}}{\pgfqpoint{4.474296in}{1.243737in}}{\pgfqpoint{4.476309in}{1.241724in}}%
\pgfpathcurveto{\pgfqpoint{4.478322in}{1.239711in}}{\pgfqpoint{4.481053in}{1.238579in}}{\pgfqpoint{4.483900in}{1.238579in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{1.238579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{1.003722in}}%
\pgfpathcurveto{\pgfqpoint{4.504694in}{1.003722in}}{\pgfqpoint{4.507535in}{1.004899in}}{\pgfqpoint{4.509628in}{1.006992in}}%
\pgfpathcurveto{\pgfqpoint{4.511722in}{1.009086in}}{\pgfqpoint{4.512898in}{1.011926in}}{\pgfqpoint{4.512898in}{1.014887in}}%
\pgfpathcurveto{\pgfqpoint{4.512898in}{1.017848in}}{\pgfqpoint{4.511722in}{1.020688in}}{\pgfqpoint{4.509628in}{1.022781in}}%
\pgfpathcurveto{\pgfqpoint{4.507535in}{1.024875in}}{\pgfqpoint{4.504694in}{1.026051in}}{\pgfqpoint{4.501734in}{1.026051in}}%
\pgfpathcurveto{\pgfqpoint{4.498773in}{1.026051in}}{\pgfqpoint{4.495933in}{1.024875in}}{\pgfqpoint{4.493839in}{1.022781in}}%
\pgfpathcurveto{\pgfqpoint{4.491745in}{1.020688in}}{\pgfqpoint{4.490569in}{1.017848in}}{\pgfqpoint{4.490569in}{1.014887in}}%
\pgfpathcurveto{\pgfqpoint{4.490569in}{1.011926in}}{\pgfqpoint{4.491745in}{1.009086in}}{\pgfqpoint{4.493839in}{1.006992in}}%
\pgfpathcurveto{\pgfqpoint{4.495933in}{1.004899in}}{\pgfqpoint{4.498773in}{1.003722in}}{\pgfqpoint{4.501734in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{1.003722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{0.999849in}}%
\pgfpathcurveto{\pgfqpoint{4.522638in}{0.999849in}}{\pgfqpoint{4.525583in}{1.001069in}}{\pgfqpoint{4.527754in}{1.003241in}}%
\pgfpathcurveto{\pgfqpoint{4.529926in}{1.005412in}}{\pgfqpoint{4.531146in}{1.008357in}}{\pgfqpoint{4.531146in}{1.011428in}}%
\pgfpathcurveto{\pgfqpoint{4.531146in}{1.014498in}}{\pgfqpoint{4.529926in}{1.017443in}}{\pgfqpoint{4.527754in}{1.019615in}}%
\pgfpathcurveto{\pgfqpoint{4.525583in}{1.021786in}}{\pgfqpoint{4.522638in}{1.023006in}}{\pgfqpoint{4.519567in}{1.023006in}}%
\pgfpathcurveto{\pgfqpoint{4.516497in}{1.023006in}}{\pgfqpoint{4.513552in}{1.021786in}}{\pgfqpoint{4.511380in}{1.019615in}}%
\pgfpathcurveto{\pgfqpoint{4.509209in}{1.017443in}}{\pgfqpoint{4.507989in}{1.014498in}}{\pgfqpoint{4.507989in}{1.011428in}}%
\pgfpathcurveto{\pgfqpoint{4.507989in}{1.008357in}}{\pgfqpoint{4.509209in}{1.005412in}}{\pgfqpoint{4.511380in}{1.003241in}}%
\pgfpathcurveto{\pgfqpoint{4.513552in}{1.001069in}}{\pgfqpoint{4.516497in}{0.999849in}}{\pgfqpoint{4.519567in}{0.999849in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{0.999849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{1.398471in}}%
\pgfpathcurveto{\pgfqpoint{4.540472in}{1.398471in}}{\pgfqpoint{4.543417in}{1.399691in}}{\pgfqpoint{4.545588in}{1.401863in}}%
\pgfpathcurveto{\pgfqpoint{4.547759in}{1.404034in}}{\pgfqpoint{4.548979in}{1.406979in}}{\pgfqpoint{4.548979in}{1.410050in}}%
\pgfpathcurveto{\pgfqpoint{4.548979in}{1.413120in}}{\pgfqpoint{4.547759in}{1.416066in}}{\pgfqpoint{4.545588in}{1.418237in}}%
\pgfpathcurveto{\pgfqpoint{4.543417in}{1.420408in}}{\pgfqpoint{4.540472in}{1.421628in}}{\pgfqpoint{4.537401in}{1.421628in}}%
\pgfpathcurveto{\pgfqpoint{4.534331in}{1.421628in}}{\pgfqpoint{4.531385in}{1.420408in}}{\pgfqpoint{4.529214in}{1.418237in}}%
\pgfpathcurveto{\pgfqpoint{4.527043in}{1.416066in}}{\pgfqpoint{4.525823in}{1.413120in}}{\pgfqpoint{4.525823in}{1.410050in}}%
\pgfpathcurveto{\pgfqpoint{4.525823in}{1.406979in}}{\pgfqpoint{4.527043in}{1.404034in}}{\pgfqpoint{4.529214in}{1.401863in}}%
\pgfpathcurveto{\pgfqpoint{4.531385in}{1.399691in}}{\pgfqpoint{4.534331in}{1.398471in}}{\pgfqpoint{4.537401in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{1.398471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{1.176147in}}%
\pgfpathcurveto{\pgfqpoint{4.558082in}{1.176147in}}{\pgfqpoint{4.560813in}{1.177278in}}{\pgfqpoint{4.562826in}{1.179291in}}%
\pgfpathcurveto{\pgfqpoint{4.564839in}{1.181304in}}{\pgfqpoint{4.565970in}{1.184035in}}{\pgfqpoint{4.565970in}{1.186882in}}%
\pgfpathcurveto{\pgfqpoint{4.565970in}{1.189729in}}{\pgfqpoint{4.564839in}{1.192460in}}{\pgfqpoint{4.562826in}{1.194473in}}%
\pgfpathcurveto{\pgfqpoint{4.560813in}{1.196486in}}{\pgfqpoint{4.558082in}{1.197617in}}{\pgfqpoint{4.555235in}{1.197617in}}%
\pgfpathcurveto{\pgfqpoint{4.552388in}{1.197617in}}{\pgfqpoint{4.549657in}{1.196486in}}{\pgfqpoint{4.547644in}{1.194473in}}%
\pgfpathcurveto{\pgfqpoint{4.545631in}{1.192460in}}{\pgfqpoint{4.544500in}{1.189729in}}{\pgfqpoint{4.544500in}{1.186882in}}%
\pgfpathcurveto{\pgfqpoint{4.544500in}{1.184035in}}{\pgfqpoint{4.545631in}{1.181304in}}{\pgfqpoint{4.547644in}{1.179291in}}%
\pgfpathcurveto{\pgfqpoint{4.549657in}{1.177278in}}{\pgfqpoint{4.552388in}{1.176147in}}{\pgfqpoint{4.555235in}{1.176147in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{1.176147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{1.733081in}}%
\pgfpathcurveto{\pgfqpoint{4.576322in}{1.733081in}}{\pgfqpoint{4.579443in}{1.734373in}}{\pgfqpoint{4.581744in}{1.736674in}}%
\pgfpathcurveto{\pgfqpoint{4.584045in}{1.738975in}}{\pgfqpoint{4.585337in}{1.742096in}}{\pgfqpoint{4.585337in}{1.745349in}}%
\pgfpathcurveto{\pgfqpoint{4.585337in}{1.748603in}}{\pgfqpoint{4.584045in}{1.751724in}}{\pgfqpoint{4.581744in}{1.754024in}}%
\pgfpathcurveto{\pgfqpoint{4.579443in}{1.756325in}}{\pgfqpoint{4.576322in}{1.757618in}}{\pgfqpoint{4.573069in}{1.757618in}}%
\pgfpathcurveto{\pgfqpoint{4.569815in}{1.757618in}}{\pgfqpoint{4.566694in}{1.756325in}}{\pgfqpoint{4.564393in}{1.754024in}}%
\pgfpathcurveto{\pgfqpoint{4.562093in}{1.751724in}}{\pgfqpoint{4.560800in}{1.748603in}}{\pgfqpoint{4.560800in}{1.745349in}}%
\pgfpathcurveto{\pgfqpoint{4.560800in}{1.742096in}}{\pgfqpoint{4.562093in}{1.738975in}}{\pgfqpoint{4.564393in}{1.736674in}}%
\pgfpathcurveto{\pgfqpoint{4.566694in}{1.734373in}}{\pgfqpoint{4.569815in}{1.733081in}}{\pgfqpoint{4.573069in}{1.733081in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{1.733081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{1.753848in}}%
\pgfpathcurveto{\pgfqpoint{4.593863in}{1.753848in}}{\pgfqpoint{4.596703in}{1.755025in}}{\pgfqpoint{4.598797in}{1.757119in}}%
\pgfpathcurveto{\pgfqpoint{4.600891in}{1.759212in}}{\pgfqpoint{4.602067in}{1.762052in}}{\pgfqpoint{4.602067in}{1.765013in}}%
\pgfpathcurveto{\pgfqpoint{4.602067in}{1.767974in}}{\pgfqpoint{4.600891in}{1.770814in}}{\pgfqpoint{4.598797in}{1.772908in}}%
\pgfpathcurveto{\pgfqpoint{4.596703in}{1.775001in}}{\pgfqpoint{4.593863in}{1.776178in}}{\pgfqpoint{4.590902in}{1.776178in}}%
\pgfpathcurveto{\pgfqpoint{4.587942in}{1.776178in}}{\pgfqpoint{4.585102in}{1.775001in}}{\pgfqpoint{4.583008in}{1.772908in}}%
\pgfpathcurveto{\pgfqpoint{4.580914in}{1.770814in}}{\pgfqpoint{4.579738in}{1.767974in}}{\pgfqpoint{4.579738in}{1.765013in}}%
\pgfpathcurveto{\pgfqpoint{4.579738in}{1.762052in}}{\pgfqpoint{4.580914in}{1.759212in}}{\pgfqpoint{4.583008in}{1.757119in}}%
\pgfpathcurveto{\pgfqpoint{4.585102in}{1.755025in}}{\pgfqpoint{4.587942in}{1.753848in}}{\pgfqpoint{4.590902in}{1.753848in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{1.753848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{1.692453in}}%
\pgfpathcurveto{\pgfqpoint{4.611752in}{1.692453in}}{\pgfqpoint{4.614646in}{1.693651in}}{\pgfqpoint{4.616778in}{1.695784in}}%
\pgfpathcurveto{\pgfqpoint{4.618911in}{1.697917in}}{\pgfqpoint{4.620110in}{1.700810in}}{\pgfqpoint{4.620110in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{4.620110in}{1.706842in}}{\pgfqpoint{4.618911in}{1.709735in}}{\pgfqpoint{4.616778in}{1.711868in}}%
\pgfpathcurveto{\pgfqpoint{4.614646in}{1.714001in}}{\pgfqpoint{4.611752in}{1.715199in}}{\pgfqpoint{4.608736in}{1.715199in}}%
\pgfpathcurveto{\pgfqpoint{4.605720in}{1.715199in}}{\pgfqpoint{4.602827in}{1.714001in}}{\pgfqpoint{4.600694in}{1.711868in}}%
\pgfpathcurveto{\pgfqpoint{4.598561in}{1.709735in}}{\pgfqpoint{4.597363in}{1.706842in}}{\pgfqpoint{4.597363in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{4.597363in}{1.700810in}}{\pgfqpoint{4.598561in}{1.697917in}}{\pgfqpoint{4.600694in}{1.695784in}}%
\pgfpathcurveto{\pgfqpoint{4.602827in}{1.693651in}}{\pgfqpoint{4.605720in}{1.692453in}}{\pgfqpoint{4.608736in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{1.692453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{1.639748in}}%
\pgfpathcurveto{\pgfqpoint{4.629417in}{1.639748in}}{\pgfqpoint{4.632148in}{1.640879in}}{\pgfqpoint{4.634161in}{1.642892in}}%
\pgfpathcurveto{\pgfqpoint{4.636174in}{1.644905in}}{\pgfqpoint{4.637305in}{1.647636in}}{\pgfqpoint{4.637305in}{1.650483in}}%
\pgfpathcurveto{\pgfqpoint{4.637305in}{1.653330in}}{\pgfqpoint{4.636174in}{1.656060in}}{\pgfqpoint{4.634161in}{1.658074in}}%
\pgfpathcurveto{\pgfqpoint{4.632148in}{1.660087in}}{\pgfqpoint{4.629417in}{1.661218in}}{\pgfqpoint{4.626570in}{1.661218in}}%
\pgfpathcurveto{\pgfqpoint{4.623723in}{1.661218in}}{\pgfqpoint{4.620992in}{1.660087in}}{\pgfqpoint{4.618979in}{1.658074in}}%
\pgfpathcurveto{\pgfqpoint{4.616966in}{1.656060in}}{\pgfqpoint{4.615835in}{1.653330in}}{\pgfqpoint{4.615835in}{1.650483in}}%
\pgfpathcurveto{\pgfqpoint{4.615835in}{1.647636in}}{\pgfqpoint{4.616966in}{1.644905in}}{\pgfqpoint{4.618979in}{1.642892in}}%
\pgfpathcurveto{\pgfqpoint{4.620992in}{1.640879in}}{\pgfqpoint{4.623723in}{1.639748in}}{\pgfqpoint{4.626570in}{1.639748in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{1.639748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{1.751915in}}%
\pgfpathcurveto{\pgfqpoint{4.647192in}{1.751915in}}{\pgfqpoint{4.649866in}{1.753023in}}{\pgfqpoint{4.651838in}{1.754994in}}%
\pgfpathcurveto{\pgfqpoint{4.653810in}{1.756966in}}{\pgfqpoint{4.654917in}{1.759640in}}{\pgfqpoint{4.654917in}{1.762429in}}%
\pgfpathcurveto{\pgfqpoint{4.654917in}{1.765217in}}{\pgfqpoint{4.653810in}{1.767891in}}{\pgfqpoint{4.651838in}{1.769863in}}%
\pgfpathcurveto{\pgfqpoint{4.649866in}{1.771834in}}{\pgfqpoint{4.647192in}{1.772942in}}{\pgfqpoint{4.644404in}{1.772942in}}%
\pgfpathcurveto{\pgfqpoint{4.641616in}{1.772942in}}{\pgfqpoint{4.638941in}{1.771834in}}{\pgfqpoint{4.636969in}{1.769863in}}%
\pgfpathcurveto{\pgfqpoint{4.634998in}{1.767891in}}{\pgfqpoint{4.633890in}{1.765217in}}{\pgfqpoint{4.633890in}{1.762429in}}%
\pgfpathcurveto{\pgfqpoint{4.633890in}{1.759640in}}{\pgfqpoint{4.634998in}{1.756966in}}{\pgfqpoint{4.636969in}{1.754994in}}%
\pgfpathcurveto{\pgfqpoint{4.638941in}{1.753023in}}{\pgfqpoint{4.641616in}{1.751915in}}{\pgfqpoint{4.644404in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{1.751915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{1.861224in}}%
\pgfpathcurveto{\pgfqpoint{4.665226in}{1.861224in}}{\pgfqpoint{4.668093in}{1.862411in}}{\pgfqpoint{4.670206in}{1.864525in}}%
\pgfpathcurveto{\pgfqpoint{4.672320in}{1.866638in}}{\pgfqpoint{4.673507in}{1.869505in}}{\pgfqpoint{4.673507in}{1.872493in}}%
\pgfpathcurveto{\pgfqpoint{4.673507in}{1.875482in}}{\pgfqpoint{4.672320in}{1.878349in}}{\pgfqpoint{4.670206in}{1.880462in}}%
\pgfpathcurveto{\pgfqpoint{4.668093in}{1.882576in}}{\pgfqpoint{4.665226in}{1.883763in}}{\pgfqpoint{4.662238in}{1.883763in}}%
\pgfpathcurveto{\pgfqpoint{4.659249in}{1.883763in}}{\pgfqpoint{4.656382in}{1.882576in}}{\pgfqpoint{4.654269in}{1.880462in}}%
\pgfpathcurveto{\pgfqpoint{4.652156in}{1.878349in}}{\pgfqpoint{4.650968in}{1.875482in}}{\pgfqpoint{4.650968in}{1.872493in}}%
\pgfpathcurveto{\pgfqpoint{4.650968in}{1.869505in}}{\pgfqpoint{4.652156in}{1.866638in}}{\pgfqpoint{4.654269in}{1.864525in}}%
\pgfpathcurveto{\pgfqpoint{4.656382in}{1.862411in}}{\pgfqpoint{4.659249in}{1.861224in}}{\pgfqpoint{4.662238in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{1.861224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{1.937505in}}%
\pgfpathcurveto{\pgfqpoint{4.683004in}{1.937505in}}{\pgfqpoint{4.685817in}{1.938670in}}{\pgfqpoint{4.687891in}{1.940744in}}%
\pgfpathcurveto{\pgfqpoint{4.689965in}{1.942818in}}{\pgfqpoint{4.691130in}{1.945631in}}{\pgfqpoint{4.691130in}{1.948564in}}%
\pgfpathcurveto{\pgfqpoint{4.691130in}{1.951496in}}{\pgfqpoint{4.689965in}{1.954310in}}{\pgfqpoint{4.687891in}{1.956383in}}%
\pgfpathcurveto{\pgfqpoint{4.685817in}{1.958457in}}{\pgfqpoint{4.683004in}{1.959622in}}{\pgfqpoint{4.680071in}{1.959622in}}%
\pgfpathcurveto{\pgfqpoint{4.677138in}{1.959622in}}{\pgfqpoint{4.674325in}{1.958457in}}{\pgfqpoint{4.672252in}{1.956383in}}%
\pgfpathcurveto{\pgfqpoint{4.670178in}{1.954310in}}{\pgfqpoint{4.669013in}{1.951496in}}{\pgfqpoint{4.669013in}{1.948564in}}%
\pgfpathcurveto{\pgfqpoint{4.669013in}{1.945631in}}{\pgfqpoint{4.670178in}{1.942818in}}{\pgfqpoint{4.672252in}{1.940744in}}%
\pgfpathcurveto{\pgfqpoint{4.674325in}{1.938670in}}{\pgfqpoint{4.677138in}{1.937505in}}{\pgfqpoint{4.680071in}{1.937505in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{1.937505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{1.931145in}}%
\pgfpathcurveto{\pgfqpoint{4.700810in}{1.931145in}}{\pgfqpoint{4.703595in}{1.932299in}}{\pgfqpoint{4.705649in}{1.934353in}}%
\pgfpathcurveto{\pgfqpoint{4.707703in}{1.936407in}}{\pgfqpoint{4.708857in}{1.939193in}}{\pgfqpoint{4.708857in}{1.942097in}}%
\pgfpathcurveto{\pgfqpoint{4.708857in}{1.945001in}}{\pgfqpoint{4.707703in}{1.947787in}}{\pgfqpoint{4.705649in}{1.949841in}}%
\pgfpathcurveto{\pgfqpoint{4.703595in}{1.951895in}}{\pgfqpoint{4.700810in}{1.953049in}}{\pgfqpoint{4.697905in}{1.953049in}}%
\pgfpathcurveto{\pgfqpoint{4.695001in}{1.953049in}}{\pgfqpoint{4.692215in}{1.951895in}}{\pgfqpoint{4.690161in}{1.949841in}}%
\pgfpathcurveto{\pgfqpoint{4.688107in}{1.947787in}}{\pgfqpoint{4.686953in}{1.945001in}}{\pgfqpoint{4.686953in}{1.942097in}}%
\pgfpathcurveto{\pgfqpoint{4.686953in}{1.939193in}}{\pgfqpoint{4.688107in}{1.936407in}}{\pgfqpoint{4.690161in}{1.934353in}}%
\pgfpathcurveto{\pgfqpoint{4.692215in}{1.932299in}}{\pgfqpoint{4.695001in}{1.931145in}}{\pgfqpoint{4.697905in}{1.931145in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{1.931145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{1.630926in}}%
\pgfpathcurveto{\pgfqpoint{4.718889in}{1.630926in}}{\pgfqpoint{4.721911in}{1.632178in}}{\pgfqpoint{4.724139in}{1.634405in}}%
\pgfpathcurveto{\pgfqpoint{4.726366in}{1.636633in}}{\pgfqpoint{4.727618in}{1.639655in}}{\pgfqpoint{4.727618in}{1.642805in}}%
\pgfpathcurveto{\pgfqpoint{4.727618in}{1.645956in}}{\pgfqpoint{4.726366in}{1.648977in}}{\pgfqpoint{4.724139in}{1.651205in}}%
\pgfpathcurveto{\pgfqpoint{4.721911in}{1.653433in}}{\pgfqpoint{4.718889in}{1.654684in}}{\pgfqpoint{4.715739in}{1.654684in}}%
\pgfpathcurveto{\pgfqpoint{4.712588in}{1.654684in}}{\pgfqpoint{4.709567in}{1.653433in}}{\pgfqpoint{4.707339in}{1.651205in}}%
\pgfpathcurveto{\pgfqpoint{4.705111in}{1.648977in}}{\pgfqpoint{4.703860in}{1.645956in}}{\pgfqpoint{4.703860in}{1.642805in}}%
\pgfpathcurveto{\pgfqpoint{4.703860in}{1.639655in}}{\pgfqpoint{4.705111in}{1.636633in}}{\pgfqpoint{4.707339in}{1.634405in}}%
\pgfpathcurveto{\pgfqpoint{4.709567in}{1.632178in}}{\pgfqpoint{4.712588in}{1.630926in}}{\pgfqpoint{4.715739in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{1.630926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{1.380522in}}%
\pgfpathcurveto{\pgfqpoint{4.736589in}{1.380522in}}{\pgfqpoint{4.739482in}{1.381720in}}{\pgfqpoint{4.741615in}{1.383853in}}%
\pgfpathcurveto{\pgfqpoint{4.743748in}{1.385986in}}{\pgfqpoint{4.744946in}{1.388879in}}{\pgfqpoint{4.744946in}{1.391895in}}%
\pgfpathcurveto{\pgfqpoint{4.744946in}{1.394912in}}{\pgfqpoint{4.743748in}{1.397805in}}{\pgfqpoint{4.741615in}{1.399938in}}%
\pgfpathcurveto{\pgfqpoint{4.739482in}{1.402070in}}{\pgfqpoint{4.736589in}{1.403269in}}{\pgfqpoint{4.733573in}{1.403269in}}%
\pgfpathcurveto{\pgfqpoint{4.730556in}{1.403269in}}{\pgfqpoint{4.727663in}{1.402070in}}{\pgfqpoint{4.725530in}{1.399938in}}%
\pgfpathcurveto{\pgfqpoint{4.723398in}{1.397805in}}{\pgfqpoint{4.722199in}{1.394912in}}{\pgfqpoint{4.722199in}{1.391895in}}%
\pgfpathcurveto{\pgfqpoint{4.722199in}{1.388879in}}{\pgfqpoint{4.723398in}{1.385986in}}{\pgfqpoint{4.725530in}{1.383853in}}%
\pgfpathcurveto{\pgfqpoint{4.727663in}{1.381720in}}{\pgfqpoint{4.730556in}{1.380522in}}{\pgfqpoint{4.733573in}{1.380522in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{1.380522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{1.557895in}}%
\pgfpathcurveto{\pgfqpoint{4.754609in}{1.557895in}}{\pgfqpoint{4.757681in}{1.559167in}}{\pgfqpoint{4.759945in}{1.561431in}}%
\pgfpathcurveto{\pgfqpoint{4.762209in}{1.563696in}}{\pgfqpoint{4.763482in}{1.566768in}}{\pgfqpoint{4.763482in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{4.763482in}{1.573172in}}{\pgfqpoint{4.762209in}{1.576244in}}{\pgfqpoint{4.759945in}{1.578509in}}%
\pgfpathcurveto{\pgfqpoint{4.757681in}{1.580773in}}{\pgfqpoint{4.754609in}{1.582045in}}{\pgfqpoint{4.751406in}{1.582045in}}%
\pgfpathcurveto{\pgfqpoint{4.748204in}{1.582045in}}{\pgfqpoint{4.745132in}{1.580773in}}{\pgfqpoint{4.742868in}{1.578509in}}%
\pgfpathcurveto{\pgfqpoint{4.740603in}{1.576244in}}{\pgfqpoint{4.739331in}{1.573172in}}{\pgfqpoint{4.739331in}{1.569970in}}%
\pgfpathcurveto{\pgfqpoint{4.739331in}{1.566768in}}{\pgfqpoint{4.740603in}{1.563696in}}{\pgfqpoint{4.742868in}{1.561431in}}%
\pgfpathcurveto{\pgfqpoint{4.745132in}{1.559167in}}{\pgfqpoint{4.748204in}{1.557895in}}{\pgfqpoint{4.751406in}{1.557895in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{1.557895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769240in}{1.345784in}}%
\pgfpathcurveto{\pgfqpoint{4.772173in}{1.345784in}}{\pgfqpoint{4.774986in}{1.346950in}}{\pgfqpoint{4.777060in}{1.349023in}}%
\pgfpathcurveto{\pgfqpoint{4.779134in}{1.351097in}}{\pgfqpoint{4.780299in}{1.353910in}}{\pgfqpoint{4.780299in}{1.356843in}}%
\pgfpathcurveto{\pgfqpoint{4.780299in}{1.359776in}}{\pgfqpoint{4.779134in}{1.362589in}}{\pgfqpoint{4.777060in}{1.364663in}}%
\pgfpathcurveto{\pgfqpoint{4.774986in}{1.366737in}}{\pgfqpoint{4.772173in}{1.367902in}}{\pgfqpoint{4.769240in}{1.367902in}}%
\pgfpathcurveto{\pgfqpoint{4.766307in}{1.367902in}}{\pgfqpoint{4.763494in}{1.366737in}}{\pgfqpoint{4.761420in}{1.364663in}}%
\pgfpathcurveto{\pgfqpoint{4.759347in}{1.362589in}}{\pgfqpoint{4.758181in}{1.359776in}}{\pgfqpoint{4.758181in}{1.356843in}}%
\pgfpathcurveto{\pgfqpoint{4.758181in}{1.353910in}}{\pgfqpoint{4.759347in}{1.351097in}}{\pgfqpoint{4.761420in}{1.349023in}}%
\pgfpathcurveto{\pgfqpoint{4.763494in}{1.346950in}}{\pgfqpoint{4.766307in}{1.345784in}}{\pgfqpoint{4.769240in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{1.345784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787074in}{1.537517in}}%
\pgfpathcurveto{\pgfqpoint{4.790145in}{1.537517in}}{\pgfqpoint{4.793090in}{1.538737in}}{\pgfqpoint{4.795261in}{1.540908in}}%
\pgfpathcurveto{\pgfqpoint{4.797432in}{1.543079in}}{\pgfqpoint{4.798652in}{1.546025in}}{\pgfqpoint{4.798652in}{1.549095in}}%
\pgfpathcurveto{\pgfqpoint{4.798652in}{1.552166in}}{\pgfqpoint{4.797432in}{1.555111in}}{\pgfqpoint{4.795261in}{1.557282in}}%
\pgfpathcurveto{\pgfqpoint{4.793090in}{1.559454in}}{\pgfqpoint{4.790145in}{1.560674in}}{\pgfqpoint{4.787074in}{1.560674in}}%
\pgfpathcurveto{\pgfqpoint{4.784003in}{1.560674in}}{\pgfqpoint{4.781058in}{1.559454in}}{\pgfqpoint{4.778887in}{1.557282in}}%
\pgfpathcurveto{\pgfqpoint{4.776716in}{1.555111in}}{\pgfqpoint{4.775496in}{1.552166in}}{\pgfqpoint{4.775496in}{1.549095in}}%
\pgfpathcurveto{\pgfqpoint{4.775496in}{1.546025in}}{\pgfqpoint{4.776716in}{1.543079in}}{\pgfqpoint{4.778887in}{1.540908in}}%
\pgfpathcurveto{\pgfqpoint{4.781058in}{1.538737in}}{\pgfqpoint{4.784003in}{1.537517in}}{\pgfqpoint{4.787074in}{1.537517in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{1.537517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804908in}{0.922413in}}%
\pgfpathcurveto{\pgfqpoint{4.807869in}{0.922413in}}{\pgfqpoint{4.810709in}{0.923589in}}{\pgfqpoint{4.812802in}{0.925683in}}%
\pgfpathcurveto{\pgfqpoint{4.814896in}{0.927776in}}{\pgfqpoint{4.816072in}{0.930616in}}{\pgfqpoint{4.816072in}{0.933577in}}%
\pgfpathcurveto{\pgfqpoint{4.816072in}{0.936538in}}{\pgfqpoint{4.814896in}{0.939378in}}{\pgfqpoint{4.812802in}{0.941472in}}%
\pgfpathcurveto{\pgfqpoint{4.810709in}{0.943565in}}{\pgfqpoint{4.807869in}{0.944742in}}{\pgfqpoint{4.804908in}{0.944742in}}%
\pgfpathcurveto{\pgfqpoint{4.801947in}{0.944742in}}{\pgfqpoint{4.799107in}{0.943565in}}{\pgfqpoint{4.797013in}{0.941472in}}%
\pgfpathcurveto{\pgfqpoint{4.794919in}{0.939378in}}{\pgfqpoint{4.793743in}{0.936538in}}{\pgfqpoint{4.793743in}{0.933577in}}%
\pgfpathcurveto{\pgfqpoint{4.793743in}{0.930616in}}{\pgfqpoint{4.794919in}{0.927776in}}{\pgfqpoint{4.797013in}{0.925683in}}%
\pgfpathcurveto{\pgfqpoint{4.799107in}{0.923589in}}{\pgfqpoint{4.801947in}{0.922413in}}{\pgfqpoint{4.804908in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{4.804908in}{0.922413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{0.881266in}}%
\pgfpathcurveto{\pgfqpoint{4.825588in}{0.881266in}}{\pgfqpoint{4.828319in}{0.882397in}}{\pgfqpoint{4.830332in}{0.884410in}}%
\pgfpathcurveto{\pgfqpoint{4.832345in}{0.886423in}}{\pgfqpoint{4.833477in}{0.889154in}}{\pgfqpoint{4.833477in}{0.892001in}}%
\pgfpathcurveto{\pgfqpoint{4.833477in}{0.894848in}}{\pgfqpoint{4.832345in}{0.897579in}}{\pgfqpoint{4.830332in}{0.899592in}}%
\pgfpathcurveto{\pgfqpoint{4.828319in}{0.901605in}}{\pgfqpoint{4.825588in}{0.902736in}}{\pgfqpoint{4.822741in}{0.902736in}}%
\pgfpathcurveto{\pgfqpoint{4.819895in}{0.902736in}}{\pgfqpoint{4.817164in}{0.901605in}}{\pgfqpoint{4.815151in}{0.899592in}}%
\pgfpathcurveto{\pgfqpoint{4.813138in}{0.897579in}}{\pgfqpoint{4.812006in}{0.894848in}}{\pgfqpoint{4.812006in}{0.892001in}}%
\pgfpathcurveto{\pgfqpoint{4.812006in}{0.889154in}}{\pgfqpoint{4.813138in}{0.886423in}}{\pgfqpoint{4.815151in}{0.884410in}}%
\pgfpathcurveto{\pgfqpoint{4.817164in}{0.882397in}}{\pgfqpoint{4.819895in}{0.881266in}}{\pgfqpoint{4.822741in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{0.881266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{1.207134in}}%
\pgfpathcurveto{\pgfqpoint{4.843304in}{1.207134in}}{\pgfqpoint{4.845920in}{1.208218in}}{\pgfqpoint{4.847850in}{1.210148in}}%
\pgfpathcurveto{\pgfqpoint{4.849779in}{1.212077in}}{\pgfqpoint{4.850863in}{1.214694in}}{\pgfqpoint{4.850863in}{1.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.850863in}{1.220150in}}{\pgfqpoint{4.849779in}{1.222767in}}{\pgfqpoint{4.847850in}{1.224696in}}%
\pgfpathcurveto{\pgfqpoint{4.845920in}{1.226626in}}{\pgfqpoint{4.843304in}{1.227710in}}{\pgfqpoint{4.840575in}{1.227710in}}%
\pgfpathcurveto{\pgfqpoint{4.837847in}{1.227710in}}{\pgfqpoint{4.835230in}{1.226626in}}{\pgfqpoint{4.833301in}{1.224696in}}%
\pgfpathcurveto{\pgfqpoint{4.831372in}{1.222767in}}{\pgfqpoint{4.830288in}{1.220150in}}{\pgfqpoint{4.830288in}{1.217422in}}%
\pgfpathcurveto{\pgfqpoint{4.830288in}{1.214694in}}{\pgfqpoint{4.831372in}{1.212077in}}{\pgfqpoint{4.833301in}{1.210148in}}%
\pgfpathcurveto{\pgfqpoint{4.835230in}{1.208218in}}{\pgfqpoint{4.837847in}{1.207134in}}{\pgfqpoint{4.840575in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{1.207134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{1.472863in}}%
\pgfpathcurveto{\pgfqpoint{4.860883in}{1.472863in}}{\pgfqpoint{4.863256in}{1.473845in}}{\pgfqpoint{4.865005in}{1.475595in}}%
\pgfpathcurveto{\pgfqpoint{4.866755in}{1.477344in}}{\pgfqpoint{4.867737in}{1.479717in}}{\pgfqpoint{4.867737in}{1.482191in}}%
\pgfpathcurveto{\pgfqpoint{4.867737in}{1.484665in}}{\pgfqpoint{4.866755in}{1.487038in}}{\pgfqpoint{4.865005in}{1.488787in}}%
\pgfpathcurveto{\pgfqpoint{4.863256in}{1.490536in}}{\pgfqpoint{4.860883in}{1.491519in}}{\pgfqpoint{4.858409in}{1.491519in}}%
\pgfpathcurveto{\pgfqpoint{4.855935in}{1.491519in}}{\pgfqpoint{4.853562in}{1.490536in}}{\pgfqpoint{4.851813in}{1.488787in}}%
\pgfpathcurveto{\pgfqpoint{4.850064in}{1.487038in}}{\pgfqpoint{4.849081in}{1.484665in}}{\pgfqpoint{4.849081in}{1.482191in}}%
\pgfpathcurveto{\pgfqpoint{4.849081in}{1.479717in}}{\pgfqpoint{4.850064in}{1.477344in}}{\pgfqpoint{4.851813in}{1.475595in}}%
\pgfpathcurveto{\pgfqpoint{4.853562in}{1.473845in}}{\pgfqpoint{4.855935in}{1.472863in}}{\pgfqpoint{4.858409in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{1.472863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{1.297357in}}%
\pgfpathcurveto{\pgfqpoint{4.878783in}{1.297357in}}{\pgfqpoint{4.881219in}{1.298366in}}{\pgfqpoint{4.883015in}{1.300162in}}%
\pgfpathcurveto{\pgfqpoint{4.884811in}{1.301958in}}{\pgfqpoint{4.885820in}{1.304395in}}{\pgfqpoint{4.885820in}{1.306934in}}%
\pgfpathcurveto{\pgfqpoint{4.885820in}{1.309474in}}{\pgfqpoint{4.884811in}{1.311911in}}{\pgfqpoint{4.883015in}{1.313707in}}%
\pgfpathcurveto{\pgfqpoint{4.881219in}{1.315503in}}{\pgfqpoint{4.878783in}{1.316512in}}{\pgfqpoint{4.876243in}{1.316512in}}%
\pgfpathcurveto{\pgfqpoint{4.873703in}{1.316512in}}{\pgfqpoint{4.871267in}{1.315503in}}{\pgfqpoint{4.869471in}{1.313707in}}%
\pgfpathcurveto{\pgfqpoint{4.867675in}{1.311911in}}{\pgfqpoint{4.866666in}{1.309474in}}{\pgfqpoint{4.866666in}{1.306934in}}%
\pgfpathcurveto{\pgfqpoint{4.866666in}{1.304395in}}{\pgfqpoint{4.867675in}{1.301958in}}{\pgfqpoint{4.869471in}{1.300162in}}%
\pgfpathcurveto{\pgfqpoint{4.871267in}{1.298366in}}{\pgfqpoint{4.873703in}{1.297357in}}{\pgfqpoint{4.876243in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{1.297357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{1.057899in}}%
\pgfpathcurveto{\pgfqpoint{4.896681in}{1.057899in}}{\pgfqpoint{4.899179in}{1.058934in}}{\pgfqpoint{4.901020in}{1.060775in}}%
\pgfpathcurveto{\pgfqpoint{4.902862in}{1.062616in}}{\pgfqpoint{4.903896in}{1.065114in}}{\pgfqpoint{4.903896in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{4.903896in}{1.070323in}}{\pgfqpoint{4.902862in}{1.072821in}}{\pgfqpoint{4.901020in}{1.074662in}}%
\pgfpathcurveto{\pgfqpoint{4.899179in}{1.076504in}}{\pgfqpoint{4.896681in}{1.077538in}}{\pgfqpoint{4.894077in}{1.077538in}}%
\pgfpathcurveto{\pgfqpoint{4.891472in}{1.077538in}}{\pgfqpoint{4.888974in}{1.076504in}}{\pgfqpoint{4.887133in}{1.074662in}}%
\pgfpathcurveto{\pgfqpoint{4.885292in}{1.072821in}}{\pgfqpoint{4.884257in}{1.070323in}}{\pgfqpoint{4.884257in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{4.884257in}{1.065114in}}{\pgfqpoint{4.885292in}{1.062616in}}{\pgfqpoint{4.887133in}{1.060775in}}%
\pgfpathcurveto{\pgfqpoint{4.888974in}{1.058934in}}{\pgfqpoint{4.891472in}{1.057899in}}{\pgfqpoint{4.894077in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{1.057899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{1.275979in}}%
\pgfpathcurveto{\pgfqpoint{4.914351in}{1.275979in}}{\pgfqpoint{4.916691in}{1.276948in}}{\pgfqpoint{4.918417in}{1.278674in}}%
\pgfpathcurveto{\pgfqpoint{4.920142in}{1.280399in}}{\pgfqpoint{4.921112in}{1.282740in}}{\pgfqpoint{4.921112in}{1.285180in}}%
\pgfpathcurveto{\pgfqpoint{4.921112in}{1.287621in}}{\pgfqpoint{4.920142in}{1.289961in}}{\pgfqpoint{4.918417in}{1.291687in}}%
\pgfpathcurveto{\pgfqpoint{4.916691in}{1.293412in}}{\pgfqpoint{4.914351in}{1.294382in}}{\pgfqpoint{4.911910in}{1.294382in}}%
\pgfpathcurveto{\pgfqpoint{4.909470in}{1.294382in}}{\pgfqpoint{4.907129in}{1.293412in}}{\pgfqpoint{4.905404in}{1.291687in}}%
\pgfpathcurveto{\pgfqpoint{4.903678in}{1.289961in}}{\pgfqpoint{4.902709in}{1.287621in}}{\pgfqpoint{4.902709in}{1.285180in}}%
\pgfpathcurveto{\pgfqpoint{4.902709in}{1.282740in}}{\pgfqpoint{4.903678in}{1.280399in}}{\pgfqpoint{4.905404in}{1.278674in}}%
\pgfpathcurveto{\pgfqpoint{4.907129in}{1.276948in}}{\pgfqpoint{4.909470in}{1.275979in}}{\pgfqpoint{4.911910in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{1.275979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929744in}{1.453798in}}%
\pgfpathcurveto{\pgfqpoint{4.932620in}{1.453798in}}{\pgfqpoint{4.935378in}{1.454941in}}{\pgfqpoint{4.937412in}{1.456975in}}%
\pgfpathcurveto{\pgfqpoint{4.939446in}{1.459008in}}{\pgfqpoint{4.940588in}{1.461767in}}{\pgfqpoint{4.940588in}{1.464642in}}%
\pgfpathcurveto{\pgfqpoint{4.940588in}{1.467518in}}{\pgfqpoint{4.939446in}{1.470277in}}{\pgfqpoint{4.937412in}{1.472310in}}%
\pgfpathcurveto{\pgfqpoint{4.935378in}{1.474344in}}{\pgfqpoint{4.932620in}{1.475486in}}{\pgfqpoint{4.929744in}{1.475486in}}%
\pgfpathcurveto{\pgfqpoint{4.926868in}{1.475486in}}{\pgfqpoint{4.924110in}{1.474344in}}{\pgfqpoint{4.922076in}{1.472310in}}%
\pgfpathcurveto{\pgfqpoint{4.920043in}{1.470277in}}{\pgfqpoint{4.918900in}{1.467518in}}{\pgfqpoint{4.918900in}{1.464642in}}%
\pgfpathcurveto{\pgfqpoint{4.918900in}{1.461767in}}{\pgfqpoint{4.920043in}{1.459008in}}{\pgfqpoint{4.922076in}{1.456975in}}%
\pgfpathcurveto{\pgfqpoint{4.924110in}{1.454941in}}{\pgfqpoint{4.926868in}{1.453798in}}{\pgfqpoint{4.929744in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{4.929744in}{1.453798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947578in}{1.636946in}}%
\pgfpathcurveto{\pgfqpoint{4.950396in}{1.636946in}}{\pgfqpoint{4.953098in}{1.638065in}}{\pgfqpoint{4.955091in}{1.640058in}}%
\pgfpathcurveto{\pgfqpoint{4.957083in}{1.642050in}}{\pgfqpoint{4.958203in}{1.644753in}}{\pgfqpoint{4.958203in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{4.958203in}{1.650389in}}{\pgfqpoint{4.957083in}{1.653091in}}{\pgfqpoint{4.955091in}{1.655084in}}%
\pgfpathcurveto{\pgfqpoint{4.953098in}{1.657076in}}{\pgfqpoint{4.950396in}{1.658196in}}{\pgfqpoint{4.947578in}{1.658196in}}%
\pgfpathcurveto{\pgfqpoint{4.944760in}{1.658196in}}{\pgfqpoint{4.942057in}{1.657076in}}{\pgfqpoint{4.940065in}{1.655084in}}%
\pgfpathcurveto{\pgfqpoint{4.938072in}{1.653091in}}{\pgfqpoint{4.936953in}{1.650389in}}{\pgfqpoint{4.936953in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{4.936953in}{1.644753in}}{\pgfqpoint{4.938072in}{1.642050in}}{\pgfqpoint{4.940065in}{1.640058in}}%
\pgfpathcurveto{\pgfqpoint{4.942057in}{1.638065in}}{\pgfqpoint{4.944760in}{1.636946in}}{\pgfqpoint{4.947578in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{4.947578in}{1.636946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965412in}{1.575765in}}%
\pgfpathcurveto{\pgfqpoint{4.968288in}{1.575765in}}{\pgfqpoint{4.971046in}{1.576907in}}{\pgfqpoint{4.973080in}{1.578941in}}%
\pgfpathcurveto{\pgfqpoint{4.975113in}{1.580975in}}{\pgfqpoint{4.976256in}{1.583733in}}{\pgfqpoint{4.976256in}{1.586609in}}%
\pgfpathcurveto{\pgfqpoint{4.976256in}{1.589485in}}{\pgfqpoint{4.975113in}{1.592243in}}{\pgfqpoint{4.973080in}{1.594277in}}%
\pgfpathcurveto{\pgfqpoint{4.971046in}{1.596310in}}{\pgfqpoint{4.968288in}{1.597453in}}{\pgfqpoint{4.965412in}{1.597453in}}%
\pgfpathcurveto{\pgfqpoint{4.962536in}{1.597453in}}{\pgfqpoint{4.959777in}{1.596310in}}{\pgfqpoint{4.957744in}{1.594277in}}%
\pgfpathcurveto{\pgfqpoint{4.955710in}{1.592243in}}{\pgfqpoint{4.954568in}{1.589485in}}{\pgfqpoint{4.954568in}{1.586609in}}%
\pgfpathcurveto{\pgfqpoint{4.954568in}{1.583733in}}{\pgfqpoint{4.955710in}{1.580975in}}{\pgfqpoint{4.957744in}{1.578941in}}%
\pgfpathcurveto{\pgfqpoint{4.959777in}{1.576907in}}{\pgfqpoint{4.962536in}{1.575765in}}{\pgfqpoint{4.965412in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{1.575765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983245in}{1.459623in}}%
\pgfpathcurveto{\pgfqpoint{4.986092in}{1.459623in}}{\pgfqpoint{4.988823in}{1.460754in}}{\pgfqpoint{4.990836in}{1.462767in}}%
\pgfpathcurveto{\pgfqpoint{4.992849in}{1.464780in}}{\pgfqpoint{4.993980in}{1.467511in}}{\pgfqpoint{4.993980in}{1.470358in}}%
\pgfpathcurveto{\pgfqpoint{4.993980in}{1.473205in}}{\pgfqpoint{4.992849in}{1.475936in}}{\pgfqpoint{4.990836in}{1.477949in}}%
\pgfpathcurveto{\pgfqpoint{4.988823in}{1.479962in}}{\pgfqpoint{4.986092in}{1.481093in}}{\pgfqpoint{4.983245in}{1.481093in}}%
\pgfpathcurveto{\pgfqpoint{4.980398in}{1.481093in}}{\pgfqpoint{4.977668in}{1.479962in}}{\pgfqpoint{4.975655in}{1.477949in}}%
\pgfpathcurveto{\pgfqpoint{4.973642in}{1.475936in}}{\pgfqpoint{4.972510in}{1.473205in}}{\pgfqpoint{4.972510in}{1.470358in}}%
\pgfpathcurveto{\pgfqpoint{4.972510in}{1.467511in}}{\pgfqpoint{4.973642in}{1.464780in}}{\pgfqpoint{4.975655in}{1.462767in}}%
\pgfpathcurveto{\pgfqpoint{4.977668in}{1.460754in}}{\pgfqpoint{4.980398in}{1.459623in}}{\pgfqpoint{4.983245in}{1.459623in}}%
\pgfpathlineto{\pgfqpoint{4.983245in}{1.459623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001079in}{1.500131in}}%
\pgfpathcurveto{\pgfqpoint{5.003984in}{1.500131in}}{\pgfqpoint{5.006770in}{1.501285in}}{\pgfqpoint{5.008823in}{1.503339in}}%
\pgfpathcurveto{\pgfqpoint{5.010877in}{1.505393in}}{\pgfqpoint{5.012031in}{1.508178in}}{\pgfqpoint{5.012031in}{1.511083in}}%
\pgfpathcurveto{\pgfqpoint{5.012031in}{1.513987in}}{\pgfqpoint{5.010877in}{1.516773in}}{\pgfqpoint{5.008823in}{1.518827in}}%
\pgfpathcurveto{\pgfqpoint{5.006770in}{1.520881in}}{\pgfqpoint{5.003984in}{1.522035in}}{\pgfqpoint{5.001079in}{1.522035in}}%
\pgfpathcurveto{\pgfqpoint{4.998175in}{1.522035in}}{\pgfqpoint{4.995389in}{1.520881in}}{\pgfqpoint{4.993335in}{1.518827in}}%
\pgfpathcurveto{\pgfqpoint{4.991281in}{1.516773in}}{\pgfqpoint{4.990127in}{1.513987in}}{\pgfqpoint{4.990127in}{1.511083in}}%
\pgfpathcurveto{\pgfqpoint{4.990127in}{1.508178in}}{\pgfqpoint{4.991281in}{1.505393in}}{\pgfqpoint{4.993335in}{1.503339in}}%
\pgfpathcurveto{\pgfqpoint{4.995389in}{1.501285in}}{\pgfqpoint{4.998175in}{1.500131in}}{\pgfqpoint{5.001079in}{1.500131in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{1.500131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018913in}{1.707455in}}%
\pgfpathcurveto{\pgfqpoint{5.021611in}{1.707455in}}{\pgfqpoint{5.024198in}{1.708526in}}{\pgfqpoint{5.026106in}{1.710434in}}%
\pgfpathcurveto{\pgfqpoint{5.028014in}{1.712342in}}{\pgfqpoint{5.029086in}{1.714929in}}{\pgfqpoint{5.029086in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.029086in}{1.720325in}}{\pgfqpoint{5.028014in}{1.722913in}}{\pgfqpoint{5.026106in}{1.724820in}}%
\pgfpathcurveto{\pgfqpoint{5.024198in}{1.726728in}}{\pgfqpoint{5.021611in}{1.727800in}}{\pgfqpoint{5.018913in}{1.727800in}}%
\pgfpathcurveto{\pgfqpoint{5.016215in}{1.727800in}}{\pgfqpoint{5.013628in}{1.726728in}}{\pgfqpoint{5.011720in}{1.724820in}}%
\pgfpathcurveto{\pgfqpoint{5.009812in}{1.722913in}}{\pgfqpoint{5.008740in}{1.720325in}}{\pgfqpoint{5.008740in}{1.717627in}}%
\pgfpathcurveto{\pgfqpoint{5.008740in}{1.714929in}}{\pgfqpoint{5.009812in}{1.712342in}}{\pgfqpoint{5.011720in}{1.710434in}}%
\pgfpathcurveto{\pgfqpoint{5.013628in}{1.708526in}}{\pgfqpoint{5.016215in}{1.707455in}}{\pgfqpoint{5.018913in}{1.707455in}}%
\pgfpathlineto{\pgfqpoint{5.018913in}{1.707455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036747in}{1.741465in}}%
\pgfpathcurveto{\pgfqpoint{5.039565in}{1.741465in}}{\pgfqpoint{5.042267in}{1.742585in}}{\pgfqpoint{5.044260in}{1.744577in}}%
\pgfpathcurveto{\pgfqpoint{5.046252in}{1.746569in}}{\pgfqpoint{5.047372in}{1.749272in}}{\pgfqpoint{5.047372in}{1.752090in}}%
\pgfpathcurveto{\pgfqpoint{5.047372in}{1.754908in}}{\pgfqpoint{5.046252in}{1.757610in}}{\pgfqpoint{5.044260in}{1.759603in}}%
\pgfpathcurveto{\pgfqpoint{5.042267in}{1.761595in}}{\pgfqpoint{5.039565in}{1.762715in}}{\pgfqpoint{5.036747in}{1.762715in}}%
\pgfpathcurveto{\pgfqpoint{5.033929in}{1.762715in}}{\pgfqpoint{5.031226in}{1.761595in}}{\pgfqpoint{5.029234in}{1.759603in}}%
\pgfpathcurveto{\pgfqpoint{5.027241in}{1.757610in}}{\pgfqpoint{5.026122in}{1.754908in}}{\pgfqpoint{5.026122in}{1.752090in}}%
\pgfpathcurveto{\pgfqpoint{5.026122in}{1.749272in}}{\pgfqpoint{5.027241in}{1.746569in}}{\pgfqpoint{5.029234in}{1.744577in}}%
\pgfpathcurveto{\pgfqpoint{5.031226in}{1.742585in}}{\pgfqpoint{5.033929in}{1.741465in}}{\pgfqpoint{5.036747in}{1.741465in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{1.741465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054581in}{1.683895in}}%
\pgfpathcurveto{\pgfqpoint{5.057248in}{1.683895in}}{\pgfqpoint{5.059806in}{1.684954in}}{\pgfqpoint{5.061691in}{1.686840in}}%
\pgfpathcurveto{\pgfqpoint{5.063577in}{1.688726in}}{\pgfqpoint{5.064637in}{1.691284in}}{\pgfqpoint{5.064637in}{1.693951in}}%
\pgfpathcurveto{\pgfqpoint{5.064637in}{1.696618in}}{\pgfqpoint{5.063577in}{1.699176in}}{\pgfqpoint{5.061691in}{1.701062in}}%
\pgfpathcurveto{\pgfqpoint{5.059806in}{1.702948in}}{\pgfqpoint{5.057248in}{1.704007in}}{\pgfqpoint{5.054581in}{1.704007in}}%
\pgfpathcurveto{\pgfqpoint{5.051914in}{1.704007in}}{\pgfqpoint{5.049355in}{1.702948in}}{\pgfqpoint{5.047470in}{1.701062in}}%
\pgfpathcurveto{\pgfqpoint{5.045584in}{1.699176in}}{\pgfqpoint{5.044524in}{1.696618in}}{\pgfqpoint{5.044524in}{1.693951in}}%
\pgfpathcurveto{\pgfqpoint{5.044524in}{1.691284in}}{\pgfqpoint{5.045584in}{1.688726in}}{\pgfqpoint{5.047470in}{1.686840in}}%
\pgfpathcurveto{\pgfqpoint{5.049355in}{1.684954in}}{\pgfqpoint{5.051914in}{1.683895in}}{\pgfqpoint{5.054581in}{1.683895in}}%
\pgfpathlineto{\pgfqpoint{5.054581in}{1.683895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072414in}{1.345124in}}%
\pgfpathcurveto{\pgfqpoint{5.074954in}{1.345124in}}{\pgfqpoint{5.077390in}{1.346133in}}{\pgfqpoint{5.079186in}{1.347929in}}%
\pgfpathcurveto{\pgfqpoint{5.080982in}{1.349725in}}{\pgfqpoint{5.081991in}{1.352161in}}{\pgfqpoint{5.081991in}{1.354701in}}%
\pgfpathcurveto{\pgfqpoint{5.081991in}{1.357241in}}{\pgfqpoint{5.080982in}{1.359677in}}{\pgfqpoint{5.079186in}{1.361473in}}%
\pgfpathcurveto{\pgfqpoint{5.077390in}{1.363269in}}{\pgfqpoint{5.074954in}{1.364278in}}{\pgfqpoint{5.072414in}{1.364278in}}%
\pgfpathcurveto{\pgfqpoint{5.069874in}{1.364278in}}{\pgfqpoint{5.067438in}{1.363269in}}{\pgfqpoint{5.065642in}{1.361473in}}%
\pgfpathcurveto{\pgfqpoint{5.063846in}{1.359677in}}{\pgfqpoint{5.062837in}{1.357241in}}{\pgfqpoint{5.062837in}{1.354701in}}%
\pgfpathcurveto{\pgfqpoint{5.062837in}{1.352161in}}{\pgfqpoint{5.063846in}{1.349725in}}{\pgfqpoint{5.065642in}{1.347929in}}%
\pgfpathcurveto{\pgfqpoint{5.067438in}{1.346133in}}{\pgfqpoint{5.069874in}{1.345124in}}{\pgfqpoint{5.072414in}{1.345124in}}%
\pgfpathlineto{\pgfqpoint{5.072414in}{1.345124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090248in}{0.949770in}}%
\pgfpathcurveto{\pgfqpoint{5.092513in}{0.949770in}}{\pgfqpoint{5.094685in}{0.950670in}}{\pgfqpoint{5.096286in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{5.097887in}{0.953872in}}{\pgfqpoint{5.098787in}{0.956044in}}{\pgfqpoint{5.098787in}{0.958308in}}%
\pgfpathcurveto{\pgfqpoint{5.098787in}{0.960573in}}{\pgfqpoint{5.097887in}{0.962745in}}{\pgfqpoint{5.096286in}{0.964346in}}%
\pgfpathcurveto{\pgfqpoint{5.094685in}{0.965947in}}{\pgfqpoint{5.092513in}{0.966847in}}{\pgfqpoint{5.090248in}{0.966847in}}%
\pgfpathcurveto{\pgfqpoint{5.087984in}{0.966847in}}{\pgfqpoint{5.085812in}{0.965947in}}{\pgfqpoint{5.084210in}{0.964346in}}%
\pgfpathcurveto{\pgfqpoint{5.082609in}{0.962745in}}{\pgfqpoint{5.081709in}{0.960573in}}{\pgfqpoint{5.081709in}{0.958308in}}%
\pgfpathcurveto{\pgfqpoint{5.081709in}{0.956044in}}{\pgfqpoint{5.082609in}{0.953872in}}{\pgfqpoint{5.084210in}{0.952271in}}%
\pgfpathcurveto{\pgfqpoint{5.085812in}{0.950670in}}{\pgfqpoint{5.087984in}{0.949770in}}{\pgfqpoint{5.090248in}{0.949770in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{0.949770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108082in}{0.669882in}}%
\pgfpathcurveto{\pgfqpoint{5.110074in}{0.669882in}}{\pgfqpoint{5.111985in}{0.670674in}}{\pgfqpoint{5.113394in}{0.672083in}}%
\pgfpathcurveto{\pgfqpoint{5.114803in}{0.673492in}}{\pgfqpoint{5.115595in}{0.675403in}}{\pgfqpoint{5.115595in}{0.677395in}}%
\pgfpathcurveto{\pgfqpoint{5.115595in}{0.679388in}}{\pgfqpoint{5.114803in}{0.681299in}}{\pgfqpoint{5.113394in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{5.111985in}{0.684117in}}{\pgfqpoint{5.110074in}{0.684908in}}{\pgfqpoint{5.108082in}{0.684908in}}%
\pgfpathcurveto{\pgfqpoint{5.106089in}{0.684908in}}{\pgfqpoint{5.104178in}{0.684117in}}{\pgfqpoint{5.102769in}{0.682708in}}%
\pgfpathcurveto{\pgfqpoint{5.101360in}{0.681299in}}{\pgfqpoint{5.100569in}{0.679388in}}{\pgfqpoint{5.100569in}{0.677395in}}%
\pgfpathcurveto{\pgfqpoint{5.100569in}{0.675403in}}{\pgfqpoint{5.101360in}{0.673492in}}{\pgfqpoint{5.102769in}{0.672083in}}%
\pgfpathcurveto{\pgfqpoint{5.104178in}{0.670674in}}{\pgfqpoint{5.106089in}{0.669882in}}{\pgfqpoint{5.108082in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{0.669882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{0.479545in}}%
\pgfpathcurveto{\pgfqpoint{5.127866in}{0.479545in}}{\pgfqpoint{5.129737in}{0.480320in}}{\pgfqpoint{5.131116in}{0.481700in}}%
\pgfpathcurveto{\pgfqpoint{5.132495in}{0.483079in}}{\pgfqpoint{5.133270in}{0.484950in}}{\pgfqpoint{5.133270in}{0.486900in}}%
\pgfpathcurveto{\pgfqpoint{5.133270in}{0.488851in}}{\pgfqpoint{5.132495in}{0.490722in}}{\pgfqpoint{5.131116in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{5.129737in}{0.493480in}}{\pgfqpoint{5.127866in}{0.494255in}}{\pgfqpoint{5.125916in}{0.494255in}}%
\pgfpathcurveto{\pgfqpoint{5.123965in}{0.494255in}}{\pgfqpoint{5.122094in}{0.493480in}}{\pgfqpoint{5.120715in}{0.492101in}}%
\pgfpathcurveto{\pgfqpoint{5.119336in}{0.490722in}}{\pgfqpoint{5.118561in}{0.488851in}}{\pgfqpoint{5.118561in}{0.486900in}}%
\pgfpathcurveto{\pgfqpoint{5.118561in}{0.484950in}}{\pgfqpoint{5.119336in}{0.483079in}}{\pgfqpoint{5.120715in}{0.481700in}}%
\pgfpathcurveto{\pgfqpoint{5.122094in}{0.480320in}}{\pgfqpoint{5.123965in}{0.479545in}}{\pgfqpoint{5.125916in}{0.479545in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{0.479545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{1.477171in}}%
\pgfpathcurveto{\pgfqpoint{5.145613in}{1.477171in}}{\pgfqpoint{5.147401in}{1.477912in}}{\pgfqpoint{5.148719in}{1.479229in}}%
\pgfpathcurveto{\pgfqpoint{5.150037in}{1.480547in}}{\pgfqpoint{5.150777in}{1.482335in}}{\pgfqpoint{5.150777in}{1.484199in}}%
\pgfpathcurveto{\pgfqpoint{5.150777in}{1.486063in}}{\pgfqpoint{5.150037in}{1.487850in}}{\pgfqpoint{5.148719in}{1.489168in}}%
\pgfpathcurveto{\pgfqpoint{5.147401in}{1.490486in}}{\pgfqpoint{5.145613in}{1.491227in}}{\pgfqpoint{5.143749in}{1.491227in}}%
\pgfpathcurveto{\pgfqpoint{5.141886in}{1.491227in}}{\pgfqpoint{5.140098in}{1.490486in}}{\pgfqpoint{5.138780in}{1.489168in}}%
\pgfpathcurveto{\pgfqpoint{5.137462in}{1.487850in}}{\pgfqpoint{5.136722in}{1.486063in}}{\pgfqpoint{5.136722in}{1.484199in}}%
\pgfpathcurveto{\pgfqpoint{5.136722in}{1.482335in}}{\pgfqpoint{5.137462in}{1.480547in}}{\pgfqpoint{5.138780in}{1.479229in}}%
\pgfpathcurveto{\pgfqpoint{5.140098in}{1.477912in}}{\pgfqpoint{5.141886in}{1.477171in}}{\pgfqpoint{5.143749in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{1.477171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{1.306180in}}%
\pgfpathcurveto{\pgfqpoint{5.163447in}{1.306180in}}{\pgfqpoint{5.165235in}{1.306921in}}{\pgfqpoint{5.166553in}{1.308238in}}%
\pgfpathcurveto{\pgfqpoint{5.167870in}{1.309556in}}{\pgfqpoint{5.168611in}{1.311344in}}{\pgfqpoint{5.168611in}{1.313208in}}%
\pgfpathcurveto{\pgfqpoint{5.168611in}{1.315072in}}{\pgfqpoint{5.167870in}{1.316859in}}{\pgfqpoint{5.166553in}{1.318177in}}%
\pgfpathcurveto{\pgfqpoint{5.165235in}{1.319495in}}{\pgfqpoint{5.163447in}{1.320236in}}{\pgfqpoint{5.161583in}{1.320236in}}%
\pgfpathcurveto{\pgfqpoint{5.159719in}{1.320236in}}{\pgfqpoint{5.157932in}{1.319495in}}{\pgfqpoint{5.156614in}{1.318177in}}%
\pgfpathcurveto{\pgfqpoint{5.155296in}{1.316859in}}{\pgfqpoint{5.154555in}{1.315072in}}{\pgfqpoint{5.154555in}{1.313208in}}%
\pgfpathcurveto{\pgfqpoint{5.154555in}{1.311344in}}{\pgfqpoint{5.155296in}{1.309556in}}{\pgfqpoint{5.156614in}{1.308238in}}%
\pgfpathcurveto{\pgfqpoint{5.157932in}{1.306921in}}{\pgfqpoint{5.159719in}{1.306180in}}{\pgfqpoint{5.161583in}{1.306180in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{1.306180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{1.803798in}}%
\pgfpathcurveto{\pgfqpoint{5.181450in}{1.803798in}}{\pgfqpoint{5.183401in}{1.804606in}}{\pgfqpoint{5.184839in}{1.806044in}}%
\pgfpathcurveto{\pgfqpoint{5.186277in}{1.807482in}}{\pgfqpoint{5.187085in}{1.809432in}}{\pgfqpoint{5.187085in}{1.811466in}}%
\pgfpathcurveto{\pgfqpoint{5.187085in}{1.813500in}}{\pgfqpoint{5.186277in}{1.815450in}}{\pgfqpoint{5.184839in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{5.183401in}{1.818326in}}{\pgfqpoint{5.181450in}{1.819134in}}{\pgfqpoint{5.179417in}{1.819134in}}%
\pgfpathcurveto{\pgfqpoint{5.177383in}{1.819134in}}{\pgfqpoint{5.175433in}{1.818326in}}{\pgfqpoint{5.173995in}{1.816888in}}%
\pgfpathcurveto{\pgfqpoint{5.172557in}{1.815450in}}{\pgfqpoint{5.171749in}{1.813500in}}{\pgfqpoint{5.171749in}{1.811466in}}%
\pgfpathcurveto{\pgfqpoint{5.171749in}{1.809432in}}{\pgfqpoint{5.172557in}{1.807482in}}{\pgfqpoint{5.173995in}{1.806044in}}%
\pgfpathcurveto{\pgfqpoint{5.175433in}{1.804606in}}{\pgfqpoint{5.177383in}{1.803798in}}{\pgfqpoint{5.179417in}{1.803798in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{1.803798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197251in}{1.720395in}}%
\pgfpathcurveto{\pgfqpoint{5.199114in}{1.720395in}}{\pgfqpoint{5.200902in}{1.721136in}}{\pgfqpoint{5.202220in}{1.722454in}}%
\pgfpathcurveto{\pgfqpoint{5.203538in}{1.723771in}}{\pgfqpoint{5.204278in}{1.725559in}}{\pgfqpoint{5.204278in}{1.727423in}}%
\pgfpathcurveto{\pgfqpoint{5.204278in}{1.729287in}}{\pgfqpoint{5.203538in}{1.731074in}}{\pgfqpoint{5.202220in}{1.732392in}}%
\pgfpathcurveto{\pgfqpoint{5.200902in}{1.733710in}}{\pgfqpoint{5.199114in}{1.734451in}}{\pgfqpoint{5.197251in}{1.734451in}}%
\pgfpathcurveto{\pgfqpoint{5.195387in}{1.734451in}}{\pgfqpoint{5.193599in}{1.733710in}}{\pgfqpoint{5.192281in}{1.732392in}}%
\pgfpathcurveto{\pgfqpoint{5.190963in}{1.731074in}}{\pgfqpoint{5.190223in}{1.729287in}}{\pgfqpoint{5.190223in}{1.727423in}}%
\pgfpathcurveto{\pgfqpoint{5.190223in}{1.725559in}}{\pgfqpoint{5.190963in}{1.723771in}}{\pgfqpoint{5.192281in}{1.722454in}}%
\pgfpathcurveto{\pgfqpoint{5.193599in}{1.721136in}}{\pgfqpoint{5.195387in}{1.720395in}}{\pgfqpoint{5.197251in}{1.720395in}}%
\pgfpathlineto{\pgfqpoint{5.197251in}{1.720395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215084in}{1.254409in}}%
\pgfpathcurveto{\pgfqpoint{5.216810in}{1.254409in}}{\pgfqpoint{5.218465in}{1.255094in}}{\pgfqpoint{5.219685in}{1.256314in}}%
\pgfpathcurveto{\pgfqpoint{5.220905in}{1.257534in}}{\pgfqpoint{5.221591in}{1.259189in}}{\pgfqpoint{5.221591in}{1.260915in}}%
\pgfpathcurveto{\pgfqpoint{5.221591in}{1.262640in}}{\pgfqpoint{5.220905in}{1.264296in}}{\pgfqpoint{5.219685in}{1.265516in}}%
\pgfpathcurveto{\pgfqpoint{5.218465in}{1.266736in}}{\pgfqpoint{5.216810in}{1.267421in}}{\pgfqpoint{5.215084in}{1.267421in}}%
\pgfpathcurveto{\pgfqpoint{5.213359in}{1.267421in}}{\pgfqpoint{5.211704in}{1.266736in}}{\pgfqpoint{5.210484in}{1.265516in}}%
\pgfpathcurveto{\pgfqpoint{5.209264in}{1.264296in}}{\pgfqpoint{5.208578in}{1.262640in}}{\pgfqpoint{5.208578in}{1.260915in}}%
\pgfpathcurveto{\pgfqpoint{5.208578in}{1.259189in}}{\pgfqpoint{5.209264in}{1.257534in}}{\pgfqpoint{5.210484in}{1.256314in}}%
\pgfpathcurveto{\pgfqpoint{5.211704in}{1.255094in}}{\pgfqpoint{5.213359in}{1.254409in}}{\pgfqpoint{5.215084in}{1.254409in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{1.254409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232918in}{0.620401in}}%
\pgfpathcurveto{\pgfqpoint{5.234545in}{0.620401in}}{\pgfqpoint{5.236106in}{0.621047in}}{\pgfqpoint{5.237256in}{0.622198in}}%
\pgfpathcurveto{\pgfqpoint{5.238406in}{0.623348in}}{\pgfqpoint{5.239053in}{0.624908in}}{\pgfqpoint{5.239053in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{5.239053in}{0.628162in}}{\pgfqpoint{5.238406in}{0.629723in}}{\pgfqpoint{5.237256in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{5.236106in}{0.632023in}}{\pgfqpoint{5.234545in}{0.632670in}}{\pgfqpoint{5.232918in}{0.632670in}}%
\pgfpathcurveto{\pgfqpoint{5.231291in}{0.632670in}}{\pgfqpoint{5.229731in}{0.632023in}}{\pgfqpoint{5.228581in}{0.630873in}}%
\pgfpathcurveto{\pgfqpoint{5.227430in}{0.629723in}}{\pgfqpoint{5.226784in}{0.628162in}}{\pgfqpoint{5.226784in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{5.226784in}{0.624908in}}{\pgfqpoint{5.227430in}{0.623348in}}{\pgfqpoint{5.228581in}{0.622198in}}%
\pgfpathcurveto{\pgfqpoint{5.229731in}{0.621047in}}{\pgfqpoint{5.231291in}{0.620401in}}{\pgfqpoint{5.232918in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{0.620401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250752in}{0.935408in}}%
\pgfpathcurveto{\pgfqpoint{5.252478in}{0.935408in}}{\pgfqpoint{5.254133in}{0.936093in}}{\pgfqpoint{5.255353in}{0.937313in}}%
\pgfpathcurveto{\pgfqpoint{5.256573in}{0.938534in}}{\pgfqpoint{5.257258in}{0.940189in}}{\pgfqpoint{5.257258in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.257258in}{0.943640in}}{\pgfqpoint{5.256573in}{0.945295in}}{\pgfqpoint{5.255353in}{0.946515in}}%
\pgfpathcurveto{\pgfqpoint{5.254133in}{0.947735in}}{\pgfqpoint{5.252478in}{0.948421in}}{\pgfqpoint{5.250752in}{0.948421in}}%
\pgfpathcurveto{\pgfqpoint{5.249026in}{0.948421in}}{\pgfqpoint{5.247371in}{0.947735in}}{\pgfqpoint{5.246151in}{0.946515in}}%
\pgfpathcurveto{\pgfqpoint{5.244931in}{0.945295in}}{\pgfqpoint{5.244246in}{0.943640in}}{\pgfqpoint{5.244246in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.244246in}{0.940189in}}{\pgfqpoint{5.244931in}{0.938534in}}{\pgfqpoint{5.246151in}{0.937313in}}%
\pgfpathcurveto{\pgfqpoint{5.247371in}{0.936093in}}{\pgfqpoint{5.249026in}{0.935408in}}{\pgfqpoint{5.250752in}{0.935408in}}%
\pgfpathlineto{\pgfqpoint{5.250752in}{0.935408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{1.208037in}}%
\pgfpathcurveto{\pgfqpoint{5.270263in}{1.208037in}}{\pgfqpoint{5.271871in}{1.208703in}}{\pgfqpoint{5.273057in}{1.209889in}}%
\pgfpathcurveto{\pgfqpoint{5.274243in}{1.211075in}}{\pgfqpoint{5.274909in}{1.212683in}}{\pgfqpoint{5.274909in}{1.214360in}}%
\pgfpathcurveto{\pgfqpoint{5.274909in}{1.216037in}}{\pgfqpoint{5.274243in}{1.217646in}}{\pgfqpoint{5.273057in}{1.218831in}}%
\pgfpathcurveto{\pgfqpoint{5.271871in}{1.220017in}}{\pgfqpoint{5.270263in}{1.220683in}}{\pgfqpoint{5.268586in}{1.220683in}}%
\pgfpathcurveto{\pgfqpoint{5.266909in}{1.220683in}}{\pgfqpoint{5.265300in}{1.220017in}}{\pgfqpoint{5.264115in}{1.218831in}}%
\pgfpathcurveto{\pgfqpoint{5.262929in}{1.217646in}}{\pgfqpoint{5.262263in}{1.216037in}}{\pgfqpoint{5.262263in}{1.214360in}}%
\pgfpathcurveto{\pgfqpoint{5.262263in}{1.212683in}}{\pgfqpoint{5.262929in}{1.211075in}}{\pgfqpoint{5.264115in}{1.209889in}}%
\pgfpathcurveto{\pgfqpoint{5.265300in}{1.208703in}}{\pgfqpoint{5.266909in}{1.208037in}}{\pgfqpoint{5.268586in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{5.268586in}{1.208037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286420in}{1.587773in}}%
\pgfpathcurveto{\pgfqpoint{5.288453in}{1.587773in}}{\pgfqpoint{5.290404in}{1.588581in}}{\pgfqpoint{5.291842in}{1.590019in}}%
\pgfpathcurveto{\pgfqpoint{5.293280in}{1.591457in}}{\pgfqpoint{5.294087in}{1.593408in}}{\pgfqpoint{5.294087in}{1.595441in}}%
\pgfpathcurveto{\pgfqpoint{5.294087in}{1.597475in}}{\pgfqpoint{5.293280in}{1.599425in}}{\pgfqpoint{5.291842in}{1.600863in}}%
\pgfpathcurveto{\pgfqpoint{5.290404in}{1.602301in}}{\pgfqpoint{5.288453in}{1.603109in}}{\pgfqpoint{5.286420in}{1.603109in}}%
\pgfpathcurveto{\pgfqpoint{5.284386in}{1.603109in}}{\pgfqpoint{5.282435in}{1.602301in}}{\pgfqpoint{5.280998in}{1.600863in}}%
\pgfpathcurveto{\pgfqpoint{5.279560in}{1.599425in}}{\pgfqpoint{5.278752in}{1.597475in}}{\pgfqpoint{5.278752in}{1.595441in}}%
\pgfpathcurveto{\pgfqpoint{5.278752in}{1.593408in}}{\pgfqpoint{5.279560in}{1.591457in}}{\pgfqpoint{5.280998in}{1.590019in}}%
\pgfpathcurveto{\pgfqpoint{5.282435in}{1.588581in}}{\pgfqpoint{5.284386in}{1.587773in}}{\pgfqpoint{5.286420in}{1.587773in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{1.587773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304253in}{1.232814in}}%
\pgfpathcurveto{\pgfqpoint{5.306287in}{1.232814in}}{\pgfqpoint{5.308237in}{1.233622in}}{\pgfqpoint{5.309675in}{1.235060in}}%
\pgfpathcurveto{\pgfqpoint{5.311113in}{1.236498in}}{\pgfqpoint{5.311921in}{1.238448in}}{\pgfqpoint{5.311921in}{1.240482in}}%
\pgfpathcurveto{\pgfqpoint{5.311921in}{1.242515in}}{\pgfqpoint{5.311113in}{1.244466in}}{\pgfqpoint{5.309675in}{1.245904in}}%
\pgfpathcurveto{\pgfqpoint{5.308237in}{1.247342in}}{\pgfqpoint{5.306287in}{1.248150in}}{\pgfqpoint{5.304253in}{1.248150in}}%
\pgfpathcurveto{\pgfqpoint{5.302220in}{1.248150in}}{\pgfqpoint{5.300269in}{1.247342in}}{\pgfqpoint{5.298831in}{1.245904in}}%
\pgfpathcurveto{\pgfqpoint{5.297393in}{1.244466in}}{\pgfqpoint{5.296585in}{1.242515in}}{\pgfqpoint{5.296585in}{1.240482in}}%
\pgfpathcurveto{\pgfqpoint{5.296585in}{1.238448in}}{\pgfqpoint{5.297393in}{1.236498in}}{\pgfqpoint{5.298831in}{1.235060in}}%
\pgfpathcurveto{\pgfqpoint{5.300269in}{1.233622in}}{\pgfqpoint{5.302220in}{1.232814in}}{\pgfqpoint{5.304253in}{1.232814in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{1.232814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322087in}{1.296554in}}%
\pgfpathcurveto{\pgfqpoint{5.323906in}{1.296554in}}{\pgfqpoint{5.325651in}{1.297276in}}{\pgfqpoint{5.326937in}{1.298563in}}%
\pgfpathcurveto{\pgfqpoint{5.328223in}{1.299849in}}{\pgfqpoint{5.328945in}{1.301593in}}{\pgfqpoint{5.328945in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{5.328945in}{1.305231in}}{\pgfqpoint{5.328223in}{1.306976in}}{\pgfqpoint{5.326937in}{1.308262in}}%
\pgfpathcurveto{\pgfqpoint{5.325651in}{1.309548in}}{\pgfqpoint{5.323906in}{1.310270in}}{\pgfqpoint{5.322087in}{1.310270in}}%
\pgfpathcurveto{\pgfqpoint{5.320268in}{1.310270in}}{\pgfqpoint{5.318524in}{1.309548in}}{\pgfqpoint{5.317238in}{1.308262in}}%
\pgfpathcurveto{\pgfqpoint{5.315951in}{1.306976in}}{\pgfqpoint{5.315229in}{1.305231in}}{\pgfqpoint{5.315229in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{5.315229in}{1.301593in}}{\pgfqpoint{5.315951in}{1.299849in}}{\pgfqpoint{5.317238in}{1.298563in}}%
\pgfpathcurveto{\pgfqpoint{5.318524in}{1.297276in}}{\pgfqpoint{5.320268in}{1.296554in}}{\pgfqpoint{5.322087in}{1.296554in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{1.296554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339921in}{-0.884711in}}%
\pgfpathcurveto{\pgfqpoint{5.341496in}{-0.884711in}}{\pgfqpoint{5.343007in}{-0.884085in}}{\pgfqpoint{5.344121in}{-0.882972in}}%
\pgfpathcurveto{\pgfqpoint{5.345235in}{-0.881858in}}{\pgfqpoint{5.345860in}{-0.880347in}}{\pgfqpoint{5.345860in}{-0.878772in}}%
\pgfpathcurveto{\pgfqpoint{5.345860in}{-0.877197in}}{\pgfqpoint{5.345235in}{-0.875686in}}{\pgfqpoint{5.344121in}{-0.874572in}}%
\pgfpathcurveto{\pgfqpoint{5.343007in}{-0.873458in}}{\pgfqpoint{5.341496in}{-0.872832in}}{\pgfqpoint{5.339921in}{-0.872832in}}%
\pgfpathcurveto{\pgfqpoint{5.338346in}{-0.872832in}}{\pgfqpoint{5.336835in}{-0.873458in}}{\pgfqpoint{5.335721in}{-0.874572in}}%
\pgfpathcurveto{\pgfqpoint{5.334607in}{-0.875686in}}{\pgfqpoint{5.333981in}{-0.877197in}}{\pgfqpoint{5.333981in}{-0.878772in}}%
\pgfpathcurveto{\pgfqpoint{5.333981in}{-0.880347in}}{\pgfqpoint{5.334607in}{-0.881858in}}{\pgfqpoint{5.335721in}{-0.882972in}}%
\pgfpathcurveto{\pgfqpoint{5.336835in}{-0.884085in}}{\pgfqpoint{5.338346in}{-0.884711in}}{\pgfqpoint{5.339921in}{-0.884711in}}%
\pgfpathlineto{\pgfqpoint{5.339921in}{-0.884711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357755in}{1.695266in}}%
\pgfpathcurveto{\pgfqpoint{5.359705in}{1.695266in}}{\pgfqpoint{5.361576in}{1.696041in}}{\pgfqpoint{5.362955in}{1.697420in}}%
\pgfpathcurveto{\pgfqpoint{5.364334in}{1.698800in}}{\pgfqpoint{5.365109in}{1.700670in}}{\pgfqpoint{5.365109in}{1.702621in}}%
\pgfpathcurveto{\pgfqpoint{5.365109in}{1.704571in}}{\pgfqpoint{5.364334in}{1.706442in}}{\pgfqpoint{5.362955in}{1.707822in}}%
\pgfpathcurveto{\pgfqpoint{5.361576in}{1.709201in}}{\pgfqpoint{5.359705in}{1.709976in}}{\pgfqpoint{5.357755in}{1.709976in}}%
\pgfpathcurveto{\pgfqpoint{5.355804in}{1.709976in}}{\pgfqpoint{5.353933in}{1.709201in}}{\pgfqpoint{5.352554in}{1.707822in}}%
\pgfpathcurveto{\pgfqpoint{5.351175in}{1.706442in}}{\pgfqpoint{5.350400in}{1.704571in}}{\pgfqpoint{5.350400in}{1.702621in}}%
\pgfpathcurveto{\pgfqpoint{5.350400in}{1.700670in}}{\pgfqpoint{5.351175in}{1.698800in}}{\pgfqpoint{5.352554in}{1.697420in}}%
\pgfpathcurveto{\pgfqpoint{5.353933in}{1.696041in}}{\pgfqpoint{5.355804in}{1.695266in}}{\pgfqpoint{5.357755in}{1.695266in}}%
\pgfpathlineto{\pgfqpoint{5.357755in}{1.695266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375588in}{1.491477in}}%
\pgfpathcurveto{\pgfqpoint{5.377581in}{1.491477in}}{\pgfqpoint{5.379492in}{1.492269in}}{\pgfqpoint{5.380901in}{1.493677in}}%
\pgfpathcurveto{\pgfqpoint{5.382310in}{1.495086in}}{\pgfqpoint{5.383101in}{1.496997in}}{\pgfqpoint{5.383101in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.383101in}{1.500982in}}{\pgfqpoint{5.382310in}{1.502893in}}{\pgfqpoint{5.380901in}{1.504302in}}%
\pgfpathcurveto{\pgfqpoint{5.379492in}{1.505711in}}{\pgfqpoint{5.377581in}{1.506503in}}{\pgfqpoint{5.375588in}{1.506503in}}%
\pgfpathcurveto{\pgfqpoint{5.373596in}{1.506503in}}{\pgfqpoint{5.371685in}{1.505711in}}{\pgfqpoint{5.370276in}{1.504302in}}%
\pgfpathcurveto{\pgfqpoint{5.368867in}{1.502893in}}{\pgfqpoint{5.368075in}{1.500982in}}{\pgfqpoint{5.368075in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.368075in}{1.496997in}}{\pgfqpoint{5.368867in}{1.495086in}}{\pgfqpoint{5.370276in}{1.493677in}}%
\pgfpathcurveto{\pgfqpoint{5.371685in}{1.492269in}}{\pgfqpoint{5.373596in}{1.491477in}}{\pgfqpoint{5.375588in}{1.491477in}}%
\pgfpathlineto{\pgfqpoint{5.375588in}{1.491477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393422in}{1.926161in}}%
\pgfpathcurveto{\pgfqpoint{5.395612in}{1.926161in}}{\pgfqpoint{5.397713in}{1.927031in}}{\pgfqpoint{5.399262in}{1.928580in}}%
\pgfpathcurveto{\pgfqpoint{5.400811in}{1.930129in}}{\pgfqpoint{5.401681in}{1.932230in}}{\pgfqpoint{5.401681in}{1.934420in}}%
\pgfpathcurveto{\pgfqpoint{5.401681in}{1.936610in}}{\pgfqpoint{5.400811in}{1.938711in}}{\pgfqpoint{5.399262in}{1.940259in}}%
\pgfpathcurveto{\pgfqpoint{5.397713in}{1.941808in}}{\pgfqpoint{5.395612in}{1.942678in}}{\pgfqpoint{5.393422in}{1.942678in}}%
\pgfpathcurveto{\pgfqpoint{5.391232in}{1.942678in}}{\pgfqpoint{5.389131in}{1.941808in}}{\pgfqpoint{5.387583in}{1.940259in}}%
\pgfpathcurveto{\pgfqpoint{5.386034in}{1.938711in}}{\pgfqpoint{5.385164in}{1.936610in}}{\pgfqpoint{5.385164in}{1.934420in}}%
\pgfpathcurveto{\pgfqpoint{5.385164in}{1.932230in}}{\pgfqpoint{5.386034in}{1.930129in}}{\pgfqpoint{5.387583in}{1.928580in}}%
\pgfpathcurveto{\pgfqpoint{5.389131in}{1.927031in}}{\pgfqpoint{5.391232in}{1.926161in}}{\pgfqpoint{5.393422in}{1.926161in}}%
\pgfpathlineto{\pgfqpoint{5.393422in}{1.926161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411256in}{1.305791in}}%
\pgfpathcurveto{\pgfqpoint{5.413446in}{1.305791in}}{\pgfqpoint{5.415547in}{1.306661in}}{\pgfqpoint{5.417096in}{1.308210in}}%
\pgfpathcurveto{\pgfqpoint{5.418644in}{1.309759in}}{\pgfqpoint{5.419515in}{1.311860in}}{\pgfqpoint{5.419515in}{1.314050in}}%
\pgfpathcurveto{\pgfqpoint{5.419515in}{1.316240in}}{\pgfqpoint{5.418644in}{1.318341in}}{\pgfqpoint{5.417096in}{1.319890in}}%
\pgfpathcurveto{\pgfqpoint{5.415547in}{1.321438in}}{\pgfqpoint{5.413446in}{1.322308in}}{\pgfqpoint{5.411256in}{1.322308in}}%
\pgfpathcurveto{\pgfqpoint{5.409066in}{1.322308in}}{\pgfqpoint{5.406965in}{1.321438in}}{\pgfqpoint{5.405416in}{1.319890in}}%
\pgfpathcurveto{\pgfqpoint{5.403868in}{1.318341in}}{\pgfqpoint{5.402997in}{1.316240in}}{\pgfqpoint{5.402997in}{1.314050in}}%
\pgfpathcurveto{\pgfqpoint{5.402997in}{1.311860in}}{\pgfqpoint{5.403868in}{1.309759in}}{\pgfqpoint{5.405416in}{1.308210in}}%
\pgfpathcurveto{\pgfqpoint{5.406965in}{1.306661in}}{\pgfqpoint{5.409066in}{1.305791in}}{\pgfqpoint{5.411256in}{1.305791in}}%
\pgfpathlineto{\pgfqpoint{5.411256in}{1.305791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429090in}{1.696158in}}%
\pgfpathcurveto{\pgfqpoint{5.431123in}{1.696158in}}{\pgfqpoint{5.433074in}{1.696966in}}{\pgfqpoint{5.434512in}{1.698404in}}%
\pgfpathcurveto{\pgfqpoint{5.435950in}{1.699842in}}{\pgfqpoint{5.436758in}{1.701792in}}{\pgfqpoint{5.436758in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{5.436758in}{1.705859in}}{\pgfqpoint{5.435950in}{1.707810in}}{\pgfqpoint{5.434512in}{1.709248in}}%
\pgfpathcurveto{\pgfqpoint{5.433074in}{1.710686in}}{\pgfqpoint{5.431123in}{1.711494in}}{\pgfqpoint{5.429090in}{1.711494in}}%
\pgfpathcurveto{\pgfqpoint{5.427056in}{1.711494in}}{\pgfqpoint{5.425106in}{1.710686in}}{\pgfqpoint{5.423668in}{1.709248in}}%
\pgfpathcurveto{\pgfqpoint{5.422230in}{1.707810in}}{\pgfqpoint{5.421422in}{1.705859in}}{\pgfqpoint{5.421422in}{1.703826in}}%
\pgfpathcurveto{\pgfqpoint{5.421422in}{1.701792in}}{\pgfqpoint{5.422230in}{1.699842in}}{\pgfqpoint{5.423668in}{1.698404in}}%
\pgfpathcurveto{\pgfqpoint{5.425106in}{1.696966in}}{\pgfqpoint{5.427056in}{1.696158in}}{\pgfqpoint{5.429090in}{1.696158in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{1.696158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446924in}{1.639903in}}%
\pgfpathcurveto{\pgfqpoint{5.448957in}{1.639903in}}{\pgfqpoint{5.450908in}{1.640711in}}{\pgfqpoint{5.452346in}{1.642149in}}%
\pgfpathcurveto{\pgfqpoint{5.453783in}{1.643587in}}{\pgfqpoint{5.454591in}{1.645537in}}{\pgfqpoint{5.454591in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{5.454591in}{1.649604in}}{\pgfqpoint{5.453783in}{1.651555in}}{\pgfqpoint{5.452346in}{1.652993in}}%
\pgfpathcurveto{\pgfqpoint{5.450908in}{1.654431in}}{\pgfqpoint{5.448957in}{1.655239in}}{\pgfqpoint{5.446924in}{1.655239in}}%
\pgfpathcurveto{\pgfqpoint{5.444890in}{1.655239in}}{\pgfqpoint{5.442939in}{1.654431in}}{\pgfqpoint{5.441501in}{1.652993in}}%
\pgfpathcurveto{\pgfqpoint{5.440064in}{1.651555in}}{\pgfqpoint{5.439256in}{1.649604in}}{\pgfqpoint{5.439256in}{1.647571in}}%
\pgfpathcurveto{\pgfqpoint{5.439256in}{1.645537in}}{\pgfqpoint{5.440064in}{1.643587in}}{\pgfqpoint{5.441501in}{1.642149in}}%
\pgfpathcurveto{\pgfqpoint{5.442939in}{1.640711in}}{\pgfqpoint{5.444890in}{1.639903in}}{\pgfqpoint{5.446924in}{1.639903in}}%
\pgfpathlineto{\pgfqpoint{5.446924in}{1.639903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464757in}{1.386511in}}%
\pgfpathcurveto{\pgfqpoint{5.466947in}{1.386511in}}{\pgfqpoint{5.469048in}{1.387382in}}{\pgfqpoint{5.470597in}{1.388930in}}%
\pgfpathcurveto{\pgfqpoint{5.472146in}{1.390479in}}{\pgfqpoint{5.473016in}{1.392580in}}{\pgfqpoint{5.473016in}{1.394770in}}%
\pgfpathcurveto{\pgfqpoint{5.473016in}{1.396960in}}{\pgfqpoint{5.472146in}{1.399061in}}{\pgfqpoint{5.470597in}{1.400610in}}%
\pgfpathcurveto{\pgfqpoint{5.469048in}{1.402158in}}{\pgfqpoint{5.466947in}{1.403029in}}{\pgfqpoint{5.464757in}{1.403029in}}%
\pgfpathcurveto{\pgfqpoint{5.462567in}{1.403029in}}{\pgfqpoint{5.460466in}{1.402158in}}{\pgfqpoint{5.458918in}{1.400610in}}%
\pgfpathcurveto{\pgfqpoint{5.457369in}{1.399061in}}{\pgfqpoint{5.456499in}{1.396960in}}{\pgfqpoint{5.456499in}{1.394770in}}%
\pgfpathcurveto{\pgfqpoint{5.456499in}{1.392580in}}{\pgfqpoint{5.457369in}{1.390479in}}{\pgfqpoint{5.458918in}{1.388930in}}%
\pgfpathcurveto{\pgfqpoint{5.460466in}{1.387382in}}{\pgfqpoint{5.462567in}{1.386511in}}{\pgfqpoint{5.464757in}{1.386511in}}%
\pgfpathlineto{\pgfqpoint{5.464757in}{1.386511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482591in}{1.318578in}}%
\pgfpathcurveto{\pgfqpoint{5.484963in}{1.318578in}}{\pgfqpoint{5.487237in}{1.319520in}}{\pgfqpoint{5.488914in}{1.321197in}}%
\pgfpathcurveto{\pgfqpoint{5.490591in}{1.322874in}}{\pgfqpoint{5.491533in}{1.325148in}}{\pgfqpoint{5.491533in}{1.327520in}}%
\pgfpathcurveto{\pgfqpoint{5.491533in}{1.329891in}}{\pgfqpoint{5.490591in}{1.332166in}}{\pgfqpoint{5.488914in}{1.333843in}}%
\pgfpathcurveto{\pgfqpoint{5.487237in}{1.335520in}}{\pgfqpoint{5.484963in}{1.336462in}}{\pgfqpoint{5.482591in}{1.336462in}}%
\pgfpathcurveto{\pgfqpoint{5.480220in}{1.336462in}}{\pgfqpoint{5.477945in}{1.335520in}}{\pgfqpoint{5.476268in}{1.333843in}}%
\pgfpathcurveto{\pgfqpoint{5.474591in}{1.332166in}}{\pgfqpoint{5.473649in}{1.329891in}}{\pgfqpoint{5.473649in}{1.327520in}}%
\pgfpathcurveto{\pgfqpoint{5.473649in}{1.325148in}}{\pgfqpoint{5.474591in}{1.322874in}}{\pgfqpoint{5.476268in}{1.321197in}}%
\pgfpathcurveto{\pgfqpoint{5.477945in}{1.319520in}}{\pgfqpoint{5.480220in}{1.318578in}}{\pgfqpoint{5.482591in}{1.318578in}}%
\pgfpathlineto{\pgfqpoint{5.482591in}{1.318578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500425in}{1.579362in}}%
\pgfpathcurveto{\pgfqpoint{5.502865in}{1.579362in}}{\pgfqpoint{5.505206in}{1.580332in}}{\pgfqpoint{5.506931in}{1.582057in}}%
\pgfpathcurveto{\pgfqpoint{5.508657in}{1.583783in}}{\pgfqpoint{5.509626in}{1.586123in}}{\pgfqpoint{5.509626in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{5.509626in}{1.591004in}}{\pgfqpoint{5.508657in}{1.593344in}}{\pgfqpoint{5.506931in}{1.595070in}}%
\pgfpathcurveto{\pgfqpoint{5.505206in}{1.596796in}}{\pgfqpoint{5.502865in}{1.597765in}}{\pgfqpoint{5.500425in}{1.597765in}}%
\pgfpathcurveto{\pgfqpoint{5.497985in}{1.597765in}}{\pgfqpoint{5.495644in}{1.596796in}}{\pgfqpoint{5.493918in}{1.595070in}}%
\pgfpathcurveto{\pgfqpoint{5.492193in}{1.593344in}}{\pgfqpoint{5.491223in}{1.591004in}}{\pgfqpoint{5.491223in}{1.588564in}}%
\pgfpathcurveto{\pgfqpoint{5.491223in}{1.586123in}}{\pgfqpoint{5.492193in}{1.583783in}}{\pgfqpoint{5.493918in}{1.582057in}}%
\pgfpathcurveto{\pgfqpoint{5.495644in}{1.580332in}}{\pgfqpoint{5.497985in}{1.579362in}}{\pgfqpoint{5.500425in}{1.579362in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{1.579362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518259in}{1.580824in}}%
\pgfpathcurveto{\pgfqpoint{5.520699in}{1.580824in}}{\pgfqpoint{5.523040in}{1.581793in}}{\pgfqpoint{5.524765in}{1.583519in}}%
\pgfpathcurveto{\pgfqpoint{5.526491in}{1.585244in}}{\pgfqpoint{5.527460in}{1.587585in}}{\pgfqpoint{5.527460in}{1.590025in}}%
\pgfpathcurveto{\pgfqpoint{5.527460in}{1.592466in}}{\pgfqpoint{5.526491in}{1.594806in}}{\pgfqpoint{5.524765in}{1.596532in}}%
\pgfpathcurveto{\pgfqpoint{5.523040in}{1.598257in}}{\pgfqpoint{5.520699in}{1.599227in}}{\pgfqpoint{5.518259in}{1.599227in}}%
\pgfpathcurveto{\pgfqpoint{5.515818in}{1.599227in}}{\pgfqpoint{5.513478in}{1.598257in}}{\pgfqpoint{5.511752in}{1.596532in}}%
\pgfpathcurveto{\pgfqpoint{5.510027in}{1.594806in}}{\pgfqpoint{5.509057in}{1.592466in}}{\pgfqpoint{5.509057in}{1.590025in}}%
\pgfpathcurveto{\pgfqpoint{5.509057in}{1.587585in}}{\pgfqpoint{5.510027in}{1.585244in}}{\pgfqpoint{5.511752in}{1.583519in}}%
\pgfpathcurveto{\pgfqpoint{5.513478in}{1.581793in}}{\pgfqpoint{5.515818in}{1.580824in}}{\pgfqpoint{5.518259in}{1.580824in}}%
\pgfpathlineto{\pgfqpoint{5.518259in}{1.580824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536092in}{0.745286in}}%
\pgfpathcurveto{\pgfqpoint{5.538126in}{0.745286in}}{\pgfqpoint{5.540076in}{0.746094in}}{\pgfqpoint{5.541514in}{0.747532in}}%
\pgfpathcurveto{\pgfqpoint{5.542952in}{0.748970in}}{\pgfqpoint{5.543760in}{0.750921in}}{\pgfqpoint{5.543760in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{5.543760in}{0.754988in}}{\pgfqpoint{5.542952in}{0.756938in}}{\pgfqpoint{5.541514in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{5.540076in}{0.759814in}}{\pgfqpoint{5.538126in}{0.760622in}}{\pgfqpoint{5.536092in}{0.760622in}}%
\pgfpathcurveto{\pgfqpoint{5.534059in}{0.760622in}}{\pgfqpoint{5.532108in}{0.759814in}}{\pgfqpoint{5.530670in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{5.529232in}{0.756938in}}{\pgfqpoint{5.528424in}{0.754988in}}{\pgfqpoint{5.528424in}{0.752954in}}%
\pgfpathcurveto{\pgfqpoint{5.528424in}{0.750921in}}{\pgfqpoint{5.529232in}{0.748970in}}{\pgfqpoint{5.530670in}{0.747532in}}%
\pgfpathcurveto{\pgfqpoint{5.532108in}{0.746094in}}{\pgfqpoint{5.534059in}{0.745286in}}{\pgfqpoint{5.536092in}{0.745286in}}%
\pgfpathlineto{\pgfqpoint{5.536092in}{0.745286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553926in}{1.222142in}}%
\pgfpathcurveto{\pgfqpoint{5.556078in}{1.222142in}}{\pgfqpoint{5.558143in}{1.222997in}}{\pgfqpoint{5.559664in}{1.224519in}}%
\pgfpathcurveto{\pgfqpoint{5.561186in}{1.226041in}}{\pgfqpoint{5.562041in}{1.228105in}}{\pgfqpoint{5.562041in}{1.230257in}}%
\pgfpathcurveto{\pgfqpoint{5.562041in}{1.232409in}}{\pgfqpoint{5.561186in}{1.234473in}}{\pgfqpoint{5.559664in}{1.235995in}}%
\pgfpathcurveto{\pgfqpoint{5.558143in}{1.237517in}}{\pgfqpoint{5.556078in}{1.238372in}}{\pgfqpoint{5.553926in}{1.238372in}}%
\pgfpathcurveto{\pgfqpoint{5.551774in}{1.238372in}}{\pgfqpoint{5.549710in}{1.237517in}}{\pgfqpoint{5.548188in}{1.235995in}}%
\pgfpathcurveto{\pgfqpoint{5.546666in}{1.234473in}}{\pgfqpoint{5.545811in}{1.232409in}}{\pgfqpoint{5.545811in}{1.230257in}}%
\pgfpathcurveto{\pgfqpoint{5.545811in}{1.228105in}}{\pgfqpoint{5.546666in}{1.226041in}}{\pgfqpoint{5.548188in}{1.224519in}}%
\pgfpathcurveto{\pgfqpoint{5.549710in}{1.222997in}}{\pgfqpoint{5.551774in}{1.222142in}}{\pgfqpoint{5.553926in}{1.222142in}}%
\pgfpathlineto{\pgfqpoint{5.553926in}{1.222142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571760in}{0.205292in}}%
\pgfpathcurveto{\pgfqpoint{5.573624in}{0.205292in}}{\pgfqpoint{5.575411in}{0.206033in}}{\pgfqpoint{5.576729in}{0.207351in}}%
\pgfpathcurveto{\pgfqpoint{5.578047in}{0.208669in}}{\pgfqpoint{5.578788in}{0.210456in}}{\pgfqpoint{5.578788in}{0.212320in}}%
\pgfpathcurveto{\pgfqpoint{5.578788in}{0.214184in}}{\pgfqpoint{5.578047in}{0.215972in}}{\pgfqpoint{5.576729in}{0.217290in}}%
\pgfpathcurveto{\pgfqpoint{5.575411in}{0.218607in}}{\pgfqpoint{5.573624in}{0.219348in}}{\pgfqpoint{5.571760in}{0.219348in}}%
\pgfpathcurveto{\pgfqpoint{5.569896in}{0.219348in}}{\pgfqpoint{5.568108in}{0.218607in}}{\pgfqpoint{5.566791in}{0.217290in}}%
\pgfpathcurveto{\pgfqpoint{5.565473in}{0.215972in}}{\pgfqpoint{5.564732in}{0.214184in}}{\pgfqpoint{5.564732in}{0.212320in}}%
\pgfpathcurveto{\pgfqpoint{5.564732in}{0.210456in}}{\pgfqpoint{5.565473in}{0.208669in}}{\pgfqpoint{5.566791in}{0.207351in}}%
\pgfpathcurveto{\pgfqpoint{5.568108in}{0.206033in}}{\pgfqpoint{5.569896in}{0.205292in}}{\pgfqpoint{5.571760in}{0.205292in}}%
\pgfpathlineto{\pgfqpoint{5.571760in}{0.205292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589594in}{0.677214in}}%
\pgfpathcurveto{\pgfqpoint{5.591707in}{0.677214in}}{\pgfqpoint{5.593734in}{0.678054in}}{\pgfqpoint{5.595228in}{0.679548in}}%
\pgfpathcurveto{\pgfqpoint{5.596723in}{0.681043in}}{\pgfqpoint{5.597562in}{0.683070in}}{\pgfqpoint{5.597562in}{0.685183in}}%
\pgfpathcurveto{\pgfqpoint{5.597562in}{0.687296in}}{\pgfqpoint{5.596723in}{0.689323in}}{\pgfqpoint{5.595228in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.593734in}{0.692312in}}{\pgfqpoint{5.591707in}{0.693152in}}{\pgfqpoint{5.589594in}{0.693152in}}%
\pgfpathcurveto{\pgfqpoint{5.587480in}{0.693152in}}{\pgfqpoint{5.585453in}{0.692312in}}{\pgfqpoint{5.583959in}{0.690818in}}%
\pgfpathcurveto{\pgfqpoint{5.582465in}{0.689323in}}{\pgfqpoint{5.581625in}{0.687296in}}{\pgfqpoint{5.581625in}{0.685183in}}%
\pgfpathcurveto{\pgfqpoint{5.581625in}{0.683070in}}{\pgfqpoint{5.582465in}{0.681043in}}{\pgfqpoint{5.583959in}{0.679548in}}%
\pgfpathcurveto{\pgfqpoint{5.585453in}{0.678054in}}{\pgfqpoint{5.587480in}{0.677214in}}{\pgfqpoint{5.589594in}{0.677214in}}%
\pgfpathlineto{\pgfqpoint{5.589594in}{0.677214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607427in}{0.594612in}}%
\pgfpathcurveto{\pgfqpoint{5.609967in}{0.594612in}}{\pgfqpoint{5.612404in}{0.595621in}}{\pgfqpoint{5.614200in}{0.597417in}}%
\pgfpathcurveto{\pgfqpoint{5.615996in}{0.599213in}}{\pgfqpoint{5.617005in}{0.601650in}}{\pgfqpoint{5.617005in}{0.604190in}}%
\pgfpathcurveto{\pgfqpoint{5.617005in}{0.606729in}}{\pgfqpoint{5.615996in}{0.609166in}}{\pgfqpoint{5.614200in}{0.610962in}}%
\pgfpathcurveto{\pgfqpoint{5.612404in}{0.612758in}}{\pgfqpoint{5.609967in}{0.613767in}}{\pgfqpoint{5.607427in}{0.613767in}}%
\pgfpathcurveto{\pgfqpoint{5.604888in}{0.613767in}}{\pgfqpoint{5.602451in}{0.612758in}}{\pgfqpoint{5.600655in}{0.610962in}}%
\pgfpathcurveto{\pgfqpoint{5.598859in}{0.609166in}}{\pgfqpoint{5.597850in}{0.606729in}}{\pgfqpoint{5.597850in}{0.604190in}}%
\pgfpathcurveto{\pgfqpoint{5.597850in}{0.601650in}}{\pgfqpoint{5.598859in}{0.599213in}}{\pgfqpoint{5.600655in}{0.597417in}}%
\pgfpathcurveto{\pgfqpoint{5.602451in}{0.595621in}}{\pgfqpoint{5.604888in}{0.594612in}}{\pgfqpoint{5.607427in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{0.594612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625261in}{0.723102in}}%
\pgfpathcurveto{\pgfqpoint{5.627562in}{0.723102in}}{\pgfqpoint{5.629769in}{0.724016in}}{\pgfqpoint{5.631396in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{5.633022in}{0.727270in}}{\pgfqpoint{5.633936in}{0.729477in}}{\pgfqpoint{5.633936in}{0.731777in}}%
\pgfpathcurveto{\pgfqpoint{5.633936in}{0.734078in}}{\pgfqpoint{5.633022in}{0.736285in}}{\pgfqpoint{5.631396in}{0.737912in}}%
\pgfpathcurveto{\pgfqpoint{5.629769in}{0.739538in}}{\pgfqpoint{5.627562in}{0.740453in}}{\pgfqpoint{5.625261in}{0.740453in}}%
\pgfpathcurveto{\pgfqpoint{5.622961in}{0.740453in}}{\pgfqpoint{5.620754in}{0.739538in}}{\pgfqpoint{5.619127in}{0.737912in}}%
\pgfpathcurveto{\pgfqpoint{5.617500in}{0.736285in}}{\pgfqpoint{5.616586in}{0.734078in}}{\pgfqpoint{5.616586in}{0.731777in}}%
\pgfpathcurveto{\pgfqpoint{5.616586in}{0.729477in}}{\pgfqpoint{5.617500in}{0.727270in}}{\pgfqpoint{5.619127in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{5.620754in}{0.724016in}}{\pgfqpoint{5.622961in}{0.723102in}}{\pgfqpoint{5.625261in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{5.625261in}{0.723102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643095in}{0.949686in}}%
\pgfpathcurveto{\pgfqpoint{5.645323in}{0.949686in}}{\pgfqpoint{5.647459in}{0.950571in}}{\pgfqpoint{5.649035in}{0.952146in}}%
\pgfpathcurveto{\pgfqpoint{5.650610in}{0.953722in}}{\pgfqpoint{5.651495in}{0.955858in}}{\pgfqpoint{5.651495in}{0.958086in}}%
\pgfpathcurveto{\pgfqpoint{5.651495in}{0.960314in}}{\pgfqpoint{5.650610in}{0.962450in}}{\pgfqpoint{5.649035in}{0.964025in}}%
\pgfpathcurveto{\pgfqpoint{5.647459in}{0.965601in}}{\pgfqpoint{5.645323in}{0.966486in}}{\pgfqpoint{5.643095in}{0.966486in}}%
\pgfpathcurveto{\pgfqpoint{5.640867in}{0.966486in}}{\pgfqpoint{5.638731in}{0.965601in}}{\pgfqpoint{5.637155in}{0.964025in}}%
\pgfpathcurveto{\pgfqpoint{5.635580in}{0.962450in}}{\pgfqpoint{5.634695in}{0.960314in}}{\pgfqpoint{5.634695in}{0.958086in}}%
\pgfpathcurveto{\pgfqpoint{5.634695in}{0.955858in}}{\pgfqpoint{5.635580in}{0.953722in}}{\pgfqpoint{5.637155in}{0.952146in}}%
\pgfpathcurveto{\pgfqpoint{5.638731in}{0.950571in}}{\pgfqpoint{5.640867in}{0.949686in}}{\pgfqpoint{5.643095in}{0.949686in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{0.949686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660929in}{1.398386in}}%
\pgfpathcurveto{\pgfqpoint{5.663193in}{1.398386in}}{\pgfqpoint{5.665365in}{1.399286in}}{\pgfqpoint{5.666966in}{1.400887in}}%
\pgfpathcurveto{\pgfqpoint{5.668568in}{1.402488in}}{\pgfqpoint{5.669467in}{1.404660in}}{\pgfqpoint{5.669467in}{1.406924in}}%
\pgfpathcurveto{\pgfqpoint{5.669467in}{1.409189in}}{\pgfqpoint{5.668568in}{1.411361in}}{\pgfqpoint{5.666966in}{1.412962in}}%
\pgfpathcurveto{\pgfqpoint{5.665365in}{1.414563in}}{\pgfqpoint{5.663193in}{1.415463in}}{\pgfqpoint{5.660929in}{1.415463in}}%
\pgfpathcurveto{\pgfqpoint{5.658664in}{1.415463in}}{\pgfqpoint{5.656492in}{1.414563in}}{\pgfqpoint{5.654891in}{1.412962in}}%
\pgfpathcurveto{\pgfqpoint{5.653290in}{1.411361in}}{\pgfqpoint{5.652390in}{1.409189in}}{\pgfqpoint{5.652390in}{1.406924in}}%
\pgfpathcurveto{\pgfqpoint{5.652390in}{1.404660in}}{\pgfqpoint{5.653290in}{1.402488in}}{\pgfqpoint{5.654891in}{1.400887in}}%
\pgfpathcurveto{\pgfqpoint{5.656492in}{1.399286in}}{\pgfqpoint{5.658664in}{1.398386in}}{\pgfqpoint{5.660929in}{1.398386in}}%
\pgfpathlineto{\pgfqpoint{5.660929in}{1.398386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678763in}{1.393449in}}%
\pgfpathcurveto{\pgfqpoint{5.680836in}{1.393449in}}{\pgfqpoint{5.682826in}{1.394273in}}{\pgfqpoint{5.684292in}{1.395739in}}%
\pgfpathcurveto{\pgfqpoint{5.685758in}{1.397206in}}{\pgfqpoint{5.686582in}{1.399195in}}{\pgfqpoint{5.686582in}{1.401269in}}%
\pgfpathcurveto{\pgfqpoint{5.686582in}{1.403343in}}{\pgfqpoint{5.685758in}{1.405332in}}{\pgfqpoint{5.684292in}{1.406798in}}%
\pgfpathcurveto{\pgfqpoint{5.682826in}{1.408265in}}{\pgfqpoint{5.680836in}{1.409089in}}{\pgfqpoint{5.678763in}{1.409089in}}%
\pgfpathcurveto{\pgfqpoint{5.676689in}{1.409089in}}{\pgfqpoint{5.674700in}{1.408265in}}{\pgfqpoint{5.673233in}{1.406798in}}%
\pgfpathcurveto{\pgfqpoint{5.671767in}{1.405332in}}{\pgfqpoint{5.670943in}{1.403343in}}{\pgfqpoint{5.670943in}{1.401269in}}%
\pgfpathcurveto{\pgfqpoint{5.670943in}{1.399195in}}{\pgfqpoint{5.671767in}{1.397206in}}{\pgfqpoint{5.673233in}{1.395739in}}%
\pgfpathcurveto{\pgfqpoint{5.674700in}{1.394273in}}{\pgfqpoint{5.676689in}{1.393449in}}{\pgfqpoint{5.678763in}{1.393449in}}%
\pgfpathlineto{\pgfqpoint{5.678763in}{1.393449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696596in}{1.045195in}}%
\pgfpathcurveto{\pgfqpoint{5.698547in}{1.045195in}}{\pgfqpoint{5.700418in}{1.045970in}}{\pgfqpoint{5.701797in}{1.047349in}}%
\pgfpathcurveto{\pgfqpoint{5.703176in}{1.048729in}}{\pgfqpoint{5.703951in}{1.050599in}}{\pgfqpoint{5.703951in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{5.703951in}{1.054500in}}{\pgfqpoint{5.703176in}{1.056371in}}{\pgfqpoint{5.701797in}{1.057751in}}%
\pgfpathcurveto{\pgfqpoint{5.700418in}{1.059130in}}{\pgfqpoint{5.698547in}{1.059905in}}{\pgfqpoint{5.696596in}{1.059905in}}%
\pgfpathcurveto{\pgfqpoint{5.694646in}{1.059905in}}{\pgfqpoint{5.692775in}{1.059130in}}{\pgfqpoint{5.691396in}{1.057751in}}%
\pgfpathcurveto{\pgfqpoint{5.690016in}{1.056371in}}{\pgfqpoint{5.689242in}{1.054500in}}{\pgfqpoint{5.689242in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{5.689242in}{1.050599in}}{\pgfqpoint{5.690016in}{1.048729in}}{\pgfqpoint{5.691396in}{1.047349in}}%
\pgfpathcurveto{\pgfqpoint{5.692775in}{1.045970in}}{\pgfqpoint{5.694646in}{1.045195in}}{\pgfqpoint{5.696596in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{5.696596in}{1.045195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714430in}{0.890103in}}%
\pgfpathcurveto{\pgfqpoint{5.716464in}{0.890103in}}{\pgfqpoint{5.718414in}{0.890911in}}{\pgfqpoint{5.719852in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{5.721290in}{0.893787in}}{\pgfqpoint{5.722098in}{0.895737in}}{\pgfqpoint{5.722098in}{0.897771in}}%
\pgfpathcurveto{\pgfqpoint{5.722098in}{0.899805in}}{\pgfqpoint{5.721290in}{0.901755in}}{\pgfqpoint{5.719852in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{5.718414in}{0.904631in}}{\pgfqpoint{5.716464in}{0.905439in}}{\pgfqpoint{5.714430in}{0.905439in}}%
\pgfpathcurveto{\pgfqpoint{5.712397in}{0.905439in}}{\pgfqpoint{5.710446in}{0.904631in}}{\pgfqpoint{5.709008in}{0.903193in}}%
\pgfpathcurveto{\pgfqpoint{5.707570in}{0.901755in}}{\pgfqpoint{5.706762in}{0.899805in}}{\pgfqpoint{5.706762in}{0.897771in}}%
\pgfpathcurveto{\pgfqpoint{5.706762in}{0.895737in}}{\pgfqpoint{5.707570in}{0.893787in}}{\pgfqpoint{5.709008in}{0.892349in}}%
\pgfpathcurveto{\pgfqpoint{5.710446in}{0.890911in}}{\pgfqpoint{5.712397in}{0.890103in}}{\pgfqpoint{5.714430in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{0.890103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732264in}{1.065948in}}%
\pgfpathcurveto{\pgfqpoint{5.734256in}{1.065948in}}{\pgfqpoint{5.736167in}{1.066740in}}{\pgfqpoint{5.737576in}{1.068148in}}%
\pgfpathcurveto{\pgfqpoint{5.738985in}{1.069557in}}{\pgfqpoint{5.739777in}{1.071468in}}{\pgfqpoint{5.739777in}{1.073461in}}%
\pgfpathcurveto{\pgfqpoint{5.739777in}{1.075453in}}{\pgfqpoint{5.738985in}{1.077365in}}{\pgfqpoint{5.737576in}{1.078773in}}%
\pgfpathcurveto{\pgfqpoint{5.736167in}{1.080182in}}{\pgfqpoint{5.734256in}{1.080974in}}{\pgfqpoint{5.732264in}{1.080974in}}%
\pgfpathcurveto{\pgfqpoint{5.730271in}{1.080974in}}{\pgfqpoint{5.728360in}{1.080182in}}{\pgfqpoint{5.726951in}{1.078773in}}%
\pgfpathcurveto{\pgfqpoint{5.725543in}{1.077365in}}{\pgfqpoint{5.724751in}{1.075453in}}{\pgfqpoint{5.724751in}{1.073461in}}%
\pgfpathcurveto{\pgfqpoint{5.724751in}{1.071468in}}{\pgfqpoint{5.725543in}{1.069557in}}{\pgfqpoint{5.726951in}{1.068148in}}%
\pgfpathcurveto{\pgfqpoint{5.728360in}{1.066740in}}{\pgfqpoint{5.730271in}{1.065948in}}{\pgfqpoint{5.732264in}{1.065948in}}%
\pgfpathlineto{\pgfqpoint{5.732264in}{1.065948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750098in}{0.698183in}}%
\pgfpathcurveto{\pgfqpoint{5.752048in}{0.698183in}}{\pgfqpoint{5.753919in}{0.698958in}}{\pgfqpoint{5.755298in}{0.700337in}}%
\pgfpathcurveto{\pgfqpoint{5.756677in}{0.701716in}}{\pgfqpoint{5.757452in}{0.703587in}}{\pgfqpoint{5.757452in}{0.705538in}}%
\pgfpathcurveto{\pgfqpoint{5.757452in}{0.707488in}}{\pgfqpoint{5.756677in}{0.709359in}}{\pgfqpoint{5.755298in}{0.710738in}}%
\pgfpathcurveto{\pgfqpoint{5.753919in}{0.712117in}}{\pgfqpoint{5.752048in}{0.712892in}}{\pgfqpoint{5.750098in}{0.712892in}}%
\pgfpathcurveto{\pgfqpoint{5.748147in}{0.712892in}}{\pgfqpoint{5.746276in}{0.712117in}}{\pgfqpoint{5.744897in}{0.710738in}}%
\pgfpathcurveto{\pgfqpoint{5.743518in}{0.709359in}}{\pgfqpoint{5.742743in}{0.707488in}}{\pgfqpoint{5.742743in}{0.705538in}}%
\pgfpathcurveto{\pgfqpoint{5.742743in}{0.703587in}}{\pgfqpoint{5.743518in}{0.701716in}}{\pgfqpoint{5.744897in}{0.700337in}}%
\pgfpathcurveto{\pgfqpoint{5.746276in}{0.698958in}}{\pgfqpoint{5.748147in}{0.698183in}}{\pgfqpoint{5.750098in}{0.698183in}}%
\pgfpathlineto{\pgfqpoint{5.750098in}{0.698183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767931in}{0.715065in}}%
\pgfpathcurveto{\pgfqpoint{5.769704in}{0.715065in}}{\pgfqpoint{5.771405in}{0.715769in}}{\pgfqpoint{5.772658in}{0.717023in}}%
\pgfpathcurveto{\pgfqpoint{5.773912in}{0.718276in}}{\pgfqpoint{5.774616in}{0.719977in}}{\pgfqpoint{5.774616in}{0.721750in}}%
\pgfpathcurveto{\pgfqpoint{5.774616in}{0.723522in}}{\pgfqpoint{5.773912in}{0.725223in}}{\pgfqpoint{5.772658in}{0.726476in}}%
\pgfpathcurveto{\pgfqpoint{5.771405in}{0.727730in}}{\pgfqpoint{5.769704in}{0.728434in}}{\pgfqpoint{5.767931in}{0.728434in}}%
\pgfpathcurveto{\pgfqpoint{5.766159in}{0.728434in}}{\pgfqpoint{5.764458in}{0.727730in}}{\pgfqpoint{5.763205in}{0.726476in}}%
\pgfpathcurveto{\pgfqpoint{5.761951in}{0.725223in}}{\pgfqpoint{5.761247in}{0.723522in}}{\pgfqpoint{5.761247in}{0.721750in}}%
\pgfpathcurveto{\pgfqpoint{5.761247in}{0.719977in}}{\pgfqpoint{5.761951in}{0.718276in}}{\pgfqpoint{5.763205in}{0.717023in}}%
\pgfpathcurveto{\pgfqpoint{5.764458in}{0.715769in}}{\pgfqpoint{5.766159in}{0.715065in}}{\pgfqpoint{5.767931in}{0.715065in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{0.715065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785765in}{2.083620in}}%
\pgfpathcurveto{\pgfqpoint{5.787491in}{2.083620in}}{\pgfqpoint{5.789146in}{2.084306in}}{\pgfqpoint{5.790366in}{2.085526in}}%
\pgfpathcurveto{\pgfqpoint{5.791586in}{2.086746in}}{\pgfqpoint{5.792272in}{2.088401in}}{\pgfqpoint{5.792272in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.792272in}{2.091852in}}{\pgfqpoint{5.791586in}{2.093507in}}{\pgfqpoint{5.790366in}{2.094727in}}%
\pgfpathcurveto{\pgfqpoint{5.789146in}{2.095948in}}{\pgfqpoint{5.787491in}{2.096633in}}{\pgfqpoint{5.785765in}{2.096633in}}%
\pgfpathcurveto{\pgfqpoint{5.784040in}{2.096633in}}{\pgfqpoint{5.782385in}{2.095948in}}{\pgfqpoint{5.781164in}{2.094727in}}%
\pgfpathcurveto{\pgfqpoint{5.779944in}{2.093507in}}{\pgfqpoint{5.779259in}{2.091852in}}{\pgfqpoint{5.779259in}{2.090127in}}%
\pgfpathcurveto{\pgfqpoint{5.779259in}{2.088401in}}{\pgfqpoint{5.779944in}{2.086746in}}{\pgfqpoint{5.781164in}{2.085526in}}%
\pgfpathcurveto{\pgfqpoint{5.782385in}{2.084306in}}{\pgfqpoint{5.784040in}{2.083620in}}{\pgfqpoint{5.785765in}{2.083620in}}%
\pgfpathlineto{\pgfqpoint{5.785765in}{2.083620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803599in}{1.633731in}}%
\pgfpathcurveto{\pgfqpoint{5.805463in}{1.633731in}}{\pgfqpoint{5.807250in}{1.634472in}}{\pgfqpoint{5.808568in}{1.635790in}}%
\pgfpathcurveto{\pgfqpoint{5.809886in}{1.637107in}}{\pgfqpoint{5.810627in}{1.638895in}}{\pgfqpoint{5.810627in}{1.640759in}}%
\pgfpathcurveto{\pgfqpoint{5.810627in}{1.642623in}}{\pgfqpoint{5.809886in}{1.644410in}}{\pgfqpoint{5.808568in}{1.645728in}}%
\pgfpathcurveto{\pgfqpoint{5.807250in}{1.647046in}}{\pgfqpoint{5.805463in}{1.647787in}}{\pgfqpoint{5.803599in}{1.647787in}}%
\pgfpathcurveto{\pgfqpoint{5.801735in}{1.647787in}}{\pgfqpoint{5.799947in}{1.647046in}}{\pgfqpoint{5.798630in}{1.645728in}}%
\pgfpathcurveto{\pgfqpoint{5.797312in}{1.644410in}}{\pgfqpoint{5.796571in}{1.642623in}}{\pgfqpoint{5.796571in}{1.640759in}}%
\pgfpathcurveto{\pgfqpoint{5.796571in}{1.638895in}}{\pgfqpoint{5.797312in}{1.637107in}}{\pgfqpoint{5.798630in}{1.635790in}}%
\pgfpathcurveto{\pgfqpoint{5.799947in}{1.634472in}}{\pgfqpoint{5.801735in}{1.633731in}}{\pgfqpoint{5.803599in}{1.633731in}}%
\pgfpathlineto{\pgfqpoint{5.803599in}{1.633731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821433in}{1.724468in}}%
\pgfpathcurveto{\pgfqpoint{5.823252in}{1.724468in}}{\pgfqpoint{5.824996in}{1.725191in}}{\pgfqpoint{5.826282in}{1.726477in}}%
\pgfpathcurveto{\pgfqpoint{5.827568in}{1.727763in}}{\pgfqpoint{5.828291in}{1.729508in}}{\pgfqpoint{5.828291in}{1.731327in}}%
\pgfpathcurveto{\pgfqpoint{5.828291in}{1.733146in}}{\pgfqpoint{5.827568in}{1.734890in}}{\pgfqpoint{5.826282in}{1.736176in}}%
\pgfpathcurveto{\pgfqpoint{5.824996in}{1.737462in}}{\pgfqpoint{5.823252in}{1.738185in}}{\pgfqpoint{5.821433in}{1.738185in}}%
\pgfpathcurveto{\pgfqpoint{5.819614in}{1.738185in}}{\pgfqpoint{5.817869in}{1.737462in}}{\pgfqpoint{5.816583in}{1.736176in}}%
\pgfpathcurveto{\pgfqpoint{5.815297in}{1.734890in}}{\pgfqpoint{5.814574in}{1.733146in}}{\pgfqpoint{5.814574in}{1.731327in}}%
\pgfpathcurveto{\pgfqpoint{5.814574in}{1.729508in}}{\pgfqpoint{5.815297in}{1.727763in}}{\pgfqpoint{5.816583in}{1.726477in}}%
\pgfpathcurveto{\pgfqpoint{5.817869in}{1.725191in}}{\pgfqpoint{5.819614in}{1.724468in}}{\pgfqpoint{5.821433in}{1.724468in}}%
\pgfpathlineto{\pgfqpoint{5.821433in}{1.724468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839266in}{1.280841in}}%
\pgfpathcurveto{\pgfqpoint{5.840943in}{1.280841in}}{\pgfqpoint{5.842552in}{1.281508in}}{\pgfqpoint{5.843738in}{1.282693in}}%
\pgfpathcurveto{\pgfqpoint{5.844923in}{1.283879in}}{\pgfqpoint{5.845590in}{1.285488in}}{\pgfqpoint{5.845590in}{1.287165in}}%
\pgfpathcurveto{\pgfqpoint{5.845590in}{1.288841in}}{\pgfqpoint{5.844923in}{1.290450in}}{\pgfqpoint{5.843738in}{1.291636in}}%
\pgfpathcurveto{\pgfqpoint{5.842552in}{1.292821in}}{\pgfqpoint{5.840943in}{1.293488in}}{\pgfqpoint{5.839266in}{1.293488in}}%
\pgfpathcurveto{\pgfqpoint{5.837590in}{1.293488in}}{\pgfqpoint{5.835981in}{1.292821in}}{\pgfqpoint{5.834795in}{1.291636in}}%
\pgfpathcurveto{\pgfqpoint{5.833610in}{1.290450in}}{\pgfqpoint{5.832943in}{1.288841in}}{\pgfqpoint{5.832943in}{1.287165in}}%
\pgfpathcurveto{\pgfqpoint{5.832943in}{1.285488in}}{\pgfqpoint{5.833610in}{1.283879in}}{\pgfqpoint{5.834795in}{1.282693in}}%
\pgfpathcurveto{\pgfqpoint{5.835981in}{1.281508in}}{\pgfqpoint{5.837590in}{1.280841in}}{\pgfqpoint{5.839266in}{1.280841in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{1.280841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857100in}{1.204905in}}%
\pgfpathcurveto{\pgfqpoint{5.858826in}{1.204905in}}{\pgfqpoint{5.860481in}{1.205591in}}{\pgfqpoint{5.861701in}{1.206811in}}%
\pgfpathcurveto{\pgfqpoint{5.862921in}{1.208031in}}{\pgfqpoint{5.863607in}{1.209686in}}{\pgfqpoint{5.863607in}{1.211411in}}%
\pgfpathcurveto{\pgfqpoint{5.863607in}{1.213137in}}{\pgfqpoint{5.862921in}{1.214792in}}{\pgfqpoint{5.861701in}{1.216012in}}%
\pgfpathcurveto{\pgfqpoint{5.860481in}{1.217232in}}{\pgfqpoint{5.858826in}{1.217918in}}{\pgfqpoint{5.857100in}{1.217918in}}%
\pgfpathcurveto{\pgfqpoint{5.855375in}{1.217918in}}{\pgfqpoint{5.853720in}{1.217232in}}{\pgfqpoint{5.852500in}{1.216012in}}%
\pgfpathcurveto{\pgfqpoint{5.851279in}{1.214792in}}{\pgfqpoint{5.850594in}{1.213137in}}{\pgfqpoint{5.850594in}{1.211411in}}%
\pgfpathcurveto{\pgfqpoint{5.850594in}{1.209686in}}{\pgfqpoint{5.851279in}{1.208031in}}{\pgfqpoint{5.852500in}{1.206811in}}%
\pgfpathcurveto{\pgfqpoint{5.853720in}{1.205591in}}{\pgfqpoint{5.855375in}{1.204905in}}{\pgfqpoint{5.857100in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{5.857100in}{1.204905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874934in}{1.715835in}}%
\pgfpathcurveto{\pgfqpoint{5.876927in}{1.715835in}}{\pgfqpoint{5.878838in}{1.716626in}}{\pgfqpoint{5.880247in}{1.718035in}}%
\pgfpathcurveto{\pgfqpoint{5.881655in}{1.719444in}}{\pgfqpoint{5.882447in}{1.721355in}}{\pgfqpoint{5.882447in}{1.723348in}}%
\pgfpathcurveto{\pgfqpoint{5.882447in}{1.725340in}}{\pgfqpoint{5.881655in}{1.727251in}}{\pgfqpoint{5.880247in}{1.728660in}}%
\pgfpathcurveto{\pgfqpoint{5.878838in}{1.730069in}}{\pgfqpoint{5.876927in}{1.730861in}}{\pgfqpoint{5.874934in}{1.730861in}}%
\pgfpathcurveto{\pgfqpoint{5.872942in}{1.730861in}}{\pgfqpoint{5.871030in}{1.730069in}}{\pgfqpoint{5.869622in}{1.728660in}}%
\pgfpathcurveto{\pgfqpoint{5.868213in}{1.727251in}}{\pgfqpoint{5.867421in}{1.725340in}}{\pgfqpoint{5.867421in}{1.723348in}}%
\pgfpathcurveto{\pgfqpoint{5.867421in}{1.721355in}}{\pgfqpoint{5.868213in}{1.719444in}}{\pgfqpoint{5.869622in}{1.718035in}}%
\pgfpathcurveto{\pgfqpoint{5.871030in}{1.716626in}}{\pgfqpoint{5.872942in}{1.715835in}}{\pgfqpoint{5.874934in}{1.715835in}}%
\pgfpathlineto{\pgfqpoint{5.874934in}{1.715835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892768in}{1.736982in}}%
\pgfpathcurveto{\pgfqpoint{5.894718in}{1.736982in}}{\pgfqpoint{5.896589in}{1.737757in}}{\pgfqpoint{5.897968in}{1.739136in}}%
\pgfpathcurveto{\pgfqpoint{5.899348in}{1.740515in}}{\pgfqpoint{5.900123in}{1.742386in}}{\pgfqpoint{5.900123in}{1.744337in}}%
\pgfpathcurveto{\pgfqpoint{5.900123in}{1.746287in}}{\pgfqpoint{5.899348in}{1.748158in}}{\pgfqpoint{5.897968in}{1.749537in}}%
\pgfpathcurveto{\pgfqpoint{5.896589in}{1.750916in}}{\pgfqpoint{5.894718in}{1.751691in}}{\pgfqpoint{5.892768in}{1.751691in}}%
\pgfpathcurveto{\pgfqpoint{5.890817in}{1.751691in}}{\pgfqpoint{5.888946in}{1.750916in}}{\pgfqpoint{5.887567in}{1.749537in}}%
\pgfpathcurveto{\pgfqpoint{5.886188in}{1.748158in}}{\pgfqpoint{5.885413in}{1.746287in}}{\pgfqpoint{5.885413in}{1.744337in}}%
\pgfpathcurveto{\pgfqpoint{5.885413in}{1.742386in}}{\pgfqpoint{5.886188in}{1.740515in}}{\pgfqpoint{5.887567in}{1.739136in}}%
\pgfpathcurveto{\pgfqpoint{5.888946in}{1.737757in}}{\pgfqpoint{5.890817in}{1.736982in}}{\pgfqpoint{5.892768in}{1.736982in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{1.736982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910602in}{1.542822in}}%
\pgfpathcurveto{\pgfqpoint{5.912465in}{1.542822in}}{\pgfqpoint{5.914253in}{1.543563in}}{\pgfqpoint{5.915571in}{1.544880in}}%
\pgfpathcurveto{\pgfqpoint{5.916889in}{1.546198in}}{\pgfqpoint{5.917629in}{1.547986in}}{\pgfqpoint{5.917629in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{5.917629in}{1.551714in}}{\pgfqpoint{5.916889in}{1.553501in}}{\pgfqpoint{5.915571in}{1.554819in}}%
\pgfpathcurveto{\pgfqpoint{5.914253in}{1.556137in}}{\pgfqpoint{5.912465in}{1.556878in}}{\pgfqpoint{5.910602in}{1.556878in}}%
\pgfpathcurveto{\pgfqpoint{5.908738in}{1.556878in}}{\pgfqpoint{5.906950in}{1.556137in}}{\pgfqpoint{5.905632in}{1.554819in}}%
\pgfpathcurveto{\pgfqpoint{5.904314in}{1.553501in}}{\pgfqpoint{5.903574in}{1.551714in}}{\pgfqpoint{5.903574in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{5.903574in}{1.547986in}}{\pgfqpoint{5.904314in}{1.546198in}}{\pgfqpoint{5.905632in}{1.544880in}}%
\pgfpathcurveto{\pgfqpoint{5.906950in}{1.543563in}}{\pgfqpoint{5.908738in}{1.542822in}}{\pgfqpoint{5.910602in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{5.910602in}{1.542822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928435in}{2.251943in}}%
\pgfpathcurveto{\pgfqpoint{5.930062in}{2.251943in}}{\pgfqpoint{5.931623in}{2.252590in}}{\pgfqpoint{5.932773in}{2.253740in}}%
\pgfpathcurveto{\pgfqpoint{5.933923in}{2.254890in}}{\pgfqpoint{5.934570in}{2.256451in}}{\pgfqpoint{5.934570in}{2.258078in}}%
\pgfpathcurveto{\pgfqpoint{5.934570in}{2.259704in}}{\pgfqpoint{5.933923in}{2.261265in}}{\pgfqpoint{5.932773in}{2.262415in}}%
\pgfpathcurveto{\pgfqpoint{5.931623in}{2.263566in}}{\pgfqpoint{5.930062in}{2.264212in}}{\pgfqpoint{5.928435in}{2.264212in}}%
\pgfpathcurveto{\pgfqpoint{5.926809in}{2.264212in}}{\pgfqpoint{5.925248in}{2.263566in}}{\pgfqpoint{5.924098in}{2.262415in}}%
\pgfpathcurveto{\pgfqpoint{5.922947in}{2.261265in}}{\pgfqpoint{5.922301in}{2.259704in}}{\pgfqpoint{5.922301in}{2.258078in}}%
\pgfpathcurveto{\pgfqpoint{5.922301in}{2.256451in}}{\pgfqpoint{5.922947in}{2.254890in}}{\pgfqpoint{5.924098in}{2.253740in}}%
\pgfpathcurveto{\pgfqpoint{5.925248in}{2.252590in}}{\pgfqpoint{5.926809in}{2.251943in}}{\pgfqpoint{5.928435in}{2.251943in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{2.251943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946269in}{2.379891in}}%
\pgfpathcurveto{\pgfqpoint{5.948042in}{2.379891in}}{\pgfqpoint{5.949742in}{2.380595in}}{\pgfqpoint{5.950996in}{2.381849in}}%
\pgfpathcurveto{\pgfqpoint{5.952249in}{2.383102in}}{\pgfqpoint{5.952954in}{2.384803in}}{\pgfqpoint{5.952954in}{2.386575in}}%
\pgfpathcurveto{\pgfqpoint{5.952954in}{2.388348in}}{\pgfqpoint{5.952249in}{2.390049in}}{\pgfqpoint{5.950996in}{2.391302in}}%
\pgfpathcurveto{\pgfqpoint{5.949742in}{2.392556in}}{\pgfqpoint{5.948042in}{2.393260in}}{\pgfqpoint{5.946269in}{2.393260in}}%
\pgfpathcurveto{\pgfqpoint{5.944496in}{2.393260in}}{\pgfqpoint{5.942796in}{2.392556in}}{\pgfqpoint{5.941542in}{2.391302in}}%
\pgfpathcurveto{\pgfqpoint{5.940289in}{2.390049in}}{\pgfqpoint{5.939584in}{2.388348in}}{\pgfqpoint{5.939584in}{2.386575in}}%
\pgfpathcurveto{\pgfqpoint{5.939584in}{2.384803in}}{\pgfqpoint{5.940289in}{2.383102in}}{\pgfqpoint{5.941542in}{2.381849in}}%
\pgfpathcurveto{\pgfqpoint{5.942796in}{2.380595in}}{\pgfqpoint{5.944496in}{2.379891in}}{\pgfqpoint{5.946269in}{2.379891in}}%
\pgfpathlineto{\pgfqpoint{5.946269in}{2.379891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964103in}{2.364101in}}%
\pgfpathcurveto{\pgfqpoint{5.965730in}{2.364101in}}{\pgfqpoint{5.967290in}{2.364748in}}{\pgfqpoint{5.968441in}{2.365898in}}%
\pgfpathcurveto{\pgfqpoint{5.969591in}{2.367048in}}{\pgfqpoint{5.970237in}{2.368609in}}{\pgfqpoint{5.970237in}{2.370236in}}%
\pgfpathcurveto{\pgfqpoint{5.970237in}{2.371862in}}{\pgfqpoint{5.969591in}{2.373423in}}{\pgfqpoint{5.968441in}{2.374573in}}%
\pgfpathcurveto{\pgfqpoint{5.967290in}{2.375724in}}{\pgfqpoint{5.965730in}{2.376370in}}{\pgfqpoint{5.964103in}{2.376370in}}%
\pgfpathcurveto{\pgfqpoint{5.962476in}{2.376370in}}{\pgfqpoint{5.960916in}{2.375724in}}{\pgfqpoint{5.959765in}{2.374573in}}%
\pgfpathcurveto{\pgfqpoint{5.958615in}{2.373423in}}{\pgfqpoint{5.957969in}{2.371862in}}{\pgfqpoint{5.957969in}{2.370236in}}%
\pgfpathcurveto{\pgfqpoint{5.957969in}{2.368609in}}{\pgfqpoint{5.958615in}{2.367048in}}{\pgfqpoint{5.959765in}{2.365898in}}%
\pgfpathcurveto{\pgfqpoint{5.960916in}{2.364748in}}{\pgfqpoint{5.962476in}{2.364101in}}{\pgfqpoint{5.964103in}{2.364101in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{2.364101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981937in}{2.588023in}}%
\pgfpathcurveto{\pgfqpoint{5.983458in}{2.588023in}}{\pgfqpoint{5.984918in}{2.588628in}}{\pgfqpoint{5.985994in}{2.589704in}}%
\pgfpathcurveto{\pgfqpoint{5.987070in}{2.590780in}}{\pgfqpoint{5.987675in}{2.592239in}}{\pgfqpoint{5.987675in}{2.593761in}}%
\pgfpathcurveto{\pgfqpoint{5.987675in}{2.595283in}}{\pgfqpoint{5.987070in}{2.596743in}}{\pgfqpoint{5.985994in}{2.597819in}}%
\pgfpathcurveto{\pgfqpoint{5.984918in}{2.598895in}}{\pgfqpoint{5.983458in}{2.599499in}}{\pgfqpoint{5.981937in}{2.599499in}}%
\pgfpathcurveto{\pgfqpoint{5.980415in}{2.599499in}}{\pgfqpoint{5.978955in}{2.598895in}}{\pgfqpoint{5.977879in}{2.597819in}}%
\pgfpathcurveto{\pgfqpoint{5.976803in}{2.596743in}}{\pgfqpoint{5.976199in}{2.595283in}}{\pgfqpoint{5.976199in}{2.593761in}}%
\pgfpathcurveto{\pgfqpoint{5.976199in}{2.592239in}}{\pgfqpoint{5.976803in}{2.590780in}}{\pgfqpoint{5.977879in}{2.589704in}}%
\pgfpathcurveto{\pgfqpoint{5.978955in}{2.588628in}}{\pgfqpoint{5.980415in}{2.588023in}}{\pgfqpoint{5.981937in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{2.588023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999770in}{2.189905in}}%
\pgfpathcurveto{\pgfqpoint{6.001447in}{2.189905in}}{\pgfqpoint{6.003056in}{2.190571in}}{\pgfqpoint{6.004242in}{2.191757in}}%
\pgfpathcurveto{\pgfqpoint{6.005427in}{2.192943in}}{\pgfqpoint{6.006094in}{2.194551in}}{\pgfqpoint{6.006094in}{2.196228in}}%
\pgfpathcurveto{\pgfqpoint{6.006094in}{2.197905in}}{\pgfqpoint{6.005427in}{2.199514in}}{\pgfqpoint{6.004242in}{2.200699in}}%
\pgfpathcurveto{\pgfqpoint{6.003056in}{2.201885in}}{\pgfqpoint{6.001447in}{2.202551in}}{\pgfqpoint{5.999770in}{2.202551in}}%
\pgfpathcurveto{\pgfqpoint{5.998094in}{2.202551in}}{\pgfqpoint{5.996485in}{2.201885in}}{\pgfqpoint{5.995299in}{2.200699in}}%
\pgfpathcurveto{\pgfqpoint{5.994114in}{2.199514in}}{\pgfqpoint{5.993447in}{2.197905in}}{\pgfqpoint{5.993447in}{2.196228in}}%
\pgfpathcurveto{\pgfqpoint{5.993447in}{2.194551in}}{\pgfqpoint{5.994114in}{2.192943in}}{\pgfqpoint{5.995299in}{2.191757in}}%
\pgfpathcurveto{\pgfqpoint{5.996485in}{2.190571in}}{\pgfqpoint{5.998094in}{2.189905in}}{\pgfqpoint{5.999770in}{2.189905in}}%
\pgfpathlineto{\pgfqpoint{5.999770in}{2.189905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017604in}{2.310878in}}%
\pgfpathcurveto{\pgfqpoint{6.019281in}{2.310878in}}{\pgfqpoint{6.020890in}{2.311544in}}{\pgfqpoint{6.022075in}{2.312730in}}%
\pgfpathcurveto{\pgfqpoint{6.023261in}{2.313915in}}{\pgfqpoint{6.023927in}{2.315524in}}{\pgfqpoint{6.023927in}{2.317201in}}%
\pgfpathcurveto{\pgfqpoint{6.023927in}{2.318878in}}{\pgfqpoint{6.023261in}{2.320486in}}{\pgfqpoint{6.022075in}{2.321672in}}%
\pgfpathcurveto{\pgfqpoint{6.020890in}{2.322858in}}{\pgfqpoint{6.019281in}{2.323524in}}{\pgfqpoint{6.017604in}{2.323524in}}%
\pgfpathcurveto{\pgfqpoint{6.015927in}{2.323524in}}{\pgfqpoint{6.014319in}{2.322858in}}{\pgfqpoint{6.013133in}{2.321672in}}%
\pgfpathcurveto{\pgfqpoint{6.011947in}{2.320486in}}{\pgfqpoint{6.011281in}{2.318878in}}{\pgfqpoint{6.011281in}{2.317201in}}%
\pgfpathcurveto{\pgfqpoint{6.011281in}{2.315524in}}{\pgfqpoint{6.011947in}{2.313915in}}{\pgfqpoint{6.013133in}{2.312730in}}%
\pgfpathcurveto{\pgfqpoint{6.014319in}{2.311544in}}{\pgfqpoint{6.015927in}{2.310878in}}{\pgfqpoint{6.017604in}{2.310878in}}%
\pgfpathlineto{\pgfqpoint{6.017604in}{2.310878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035438in}{1.923693in}}%
\pgfpathcurveto{\pgfqpoint{6.037013in}{1.923693in}}{\pgfqpoint{6.038524in}{1.924319in}}{\pgfqpoint{6.039638in}{1.925432in}}%
\pgfpathcurveto{\pgfqpoint{6.040752in}{1.926546in}}{\pgfqpoint{6.041378in}{1.928057in}}{\pgfqpoint{6.041378in}{1.929632in}}%
\pgfpathcurveto{\pgfqpoint{6.041378in}{1.931207in}}{\pgfqpoint{6.040752in}{1.932718in}}{\pgfqpoint{6.039638in}{1.933832in}}%
\pgfpathcurveto{\pgfqpoint{6.038524in}{1.934946in}}{\pgfqpoint{6.037013in}{1.935572in}}{\pgfqpoint{6.035438in}{1.935572in}}%
\pgfpathcurveto{\pgfqpoint{6.033863in}{1.935572in}}{\pgfqpoint{6.032352in}{1.934946in}}{\pgfqpoint{6.031238in}{1.933832in}}%
\pgfpathcurveto{\pgfqpoint{6.030124in}{1.932718in}}{\pgfqpoint{6.029498in}{1.931207in}}{\pgfqpoint{6.029498in}{1.929632in}}%
\pgfpathcurveto{\pgfqpoint{6.029498in}{1.928057in}}{\pgfqpoint{6.030124in}{1.926546in}}{\pgfqpoint{6.031238in}{1.925432in}}%
\pgfpathcurveto{\pgfqpoint{6.032352in}{1.924319in}}{\pgfqpoint{6.033863in}{1.923693in}}{\pgfqpoint{6.035438in}{1.923693in}}%
\pgfpathlineto{\pgfqpoint{6.035438in}{1.923693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053272in}{2.045424in}}%
\pgfpathcurveto{\pgfqpoint{6.054899in}{2.045424in}}{\pgfqpoint{6.056459in}{2.046071in}}{\pgfqpoint{6.057609in}{2.047221in}}%
\pgfpathcurveto{\pgfqpoint{6.058760in}{2.048371in}}{\pgfqpoint{6.059406in}{2.049932in}}{\pgfqpoint{6.059406in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{6.059406in}{2.053185in}}{\pgfqpoint{6.058760in}{2.054746in}}{\pgfqpoint{6.057609in}{2.055896in}}%
\pgfpathcurveto{\pgfqpoint{6.056459in}{2.057047in}}{\pgfqpoint{6.054899in}{2.057693in}}{\pgfqpoint{6.053272in}{2.057693in}}%
\pgfpathcurveto{\pgfqpoint{6.051645in}{2.057693in}}{\pgfqpoint{6.050084in}{2.057047in}}{\pgfqpoint{6.048934in}{2.055896in}}%
\pgfpathcurveto{\pgfqpoint{6.047784in}{2.054746in}}{\pgfqpoint{6.047137in}{2.053185in}}{\pgfqpoint{6.047137in}{2.051559in}}%
\pgfpathcurveto{\pgfqpoint{6.047137in}{2.049932in}}{\pgfqpoint{6.047784in}{2.048371in}}{\pgfqpoint{6.048934in}{2.047221in}}%
\pgfpathcurveto{\pgfqpoint{6.050084in}{2.046071in}}{\pgfqpoint{6.051645in}{2.045424in}}{\pgfqpoint{6.053272in}{2.045424in}}%
\pgfpathlineto{\pgfqpoint{6.053272in}{2.045424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071106in}{1.188599in}}%
\pgfpathcurveto{\pgfqpoint{6.072627in}{1.188599in}}{\pgfqpoint{6.074087in}{1.189203in}}{\pgfqpoint{6.075163in}{1.190279in}}%
\pgfpathcurveto{\pgfqpoint{6.076239in}{1.191356in}}{\pgfqpoint{6.076844in}{1.192815in}}{\pgfqpoint{6.076844in}{1.194337in}}%
\pgfpathcurveto{\pgfqpoint{6.076844in}{1.195859in}}{\pgfqpoint{6.076239in}{1.197318in}}{\pgfqpoint{6.075163in}{1.198394in}}%
\pgfpathcurveto{\pgfqpoint{6.074087in}{1.199470in}}{\pgfqpoint{6.072627in}{1.200075in}}{\pgfqpoint{6.071106in}{1.200075in}}%
\pgfpathcurveto{\pgfqpoint{6.069584in}{1.200075in}}{\pgfqpoint{6.068124in}{1.199470in}}{\pgfqpoint{6.067048in}{1.198394in}}%
\pgfpathcurveto{\pgfqpoint{6.065972in}{1.197318in}}{\pgfqpoint{6.065367in}{1.195859in}}{\pgfqpoint{6.065367in}{1.194337in}}%
\pgfpathcurveto{\pgfqpoint{6.065367in}{1.192815in}}{\pgfqpoint{6.065972in}{1.191356in}}{\pgfqpoint{6.067048in}{1.190279in}}%
\pgfpathcurveto{\pgfqpoint{6.068124in}{1.189203in}}{\pgfqpoint{6.069584in}{1.188599in}}{\pgfqpoint{6.071106in}{1.188599in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{1.188599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088939in}{1.252583in}}%
\pgfpathcurveto{\pgfqpoint{6.090461in}{1.252583in}}{\pgfqpoint{6.091921in}{1.253188in}}{\pgfqpoint{6.092997in}{1.254264in}}%
\pgfpathcurveto{\pgfqpoint{6.094073in}{1.255340in}}{\pgfqpoint{6.094677in}{1.256799in}}{\pgfqpoint{6.094677in}{1.258321in}}%
\pgfpathcurveto{\pgfqpoint{6.094677in}{1.259843in}}{\pgfqpoint{6.094073in}{1.261303in}}{\pgfqpoint{6.092997in}{1.262379in}}%
\pgfpathcurveto{\pgfqpoint{6.091921in}{1.263455in}}{\pgfqpoint{6.090461in}{1.264059in}}{\pgfqpoint{6.088939in}{1.264059in}}%
\pgfpathcurveto{\pgfqpoint{6.087418in}{1.264059in}}{\pgfqpoint{6.085958in}{1.263455in}}{\pgfqpoint{6.084882in}{1.262379in}}%
\pgfpathcurveto{\pgfqpoint{6.083806in}{1.261303in}}{\pgfqpoint{6.083201in}{1.259843in}}{\pgfqpoint{6.083201in}{1.258321in}}%
\pgfpathcurveto{\pgfqpoint{6.083201in}{1.256799in}}{\pgfqpoint{6.083806in}{1.255340in}}{\pgfqpoint{6.084882in}{1.254264in}}%
\pgfpathcurveto{\pgfqpoint{6.085958in}{1.253188in}}{\pgfqpoint{6.087418in}{1.252583in}}{\pgfqpoint{6.088939in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{1.252583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106773in}{1.665950in}}%
\pgfpathcurveto{\pgfqpoint{6.108348in}{1.665950in}}{\pgfqpoint{6.109859in}{1.666576in}}{\pgfqpoint{6.110973in}{1.667689in}}%
\pgfpathcurveto{\pgfqpoint{6.112087in}{1.668803in}}{\pgfqpoint{6.112713in}{1.670314in}}{\pgfqpoint{6.112713in}{1.671889in}}%
\pgfpathcurveto{\pgfqpoint{6.112713in}{1.673464in}}{\pgfqpoint{6.112087in}{1.674975in}}{\pgfqpoint{6.110973in}{1.676089in}}%
\pgfpathcurveto{\pgfqpoint{6.109859in}{1.677203in}}{\pgfqpoint{6.108348in}{1.677829in}}{\pgfqpoint{6.106773in}{1.677829in}}%
\pgfpathcurveto{\pgfqpoint{6.105198in}{1.677829in}}{\pgfqpoint{6.103687in}{1.677203in}}{\pgfqpoint{6.102573in}{1.676089in}}%
\pgfpathcurveto{\pgfqpoint{6.101459in}{1.674975in}}{\pgfqpoint{6.100834in}{1.673464in}}{\pgfqpoint{6.100834in}{1.671889in}}%
\pgfpathcurveto{\pgfqpoint{6.100834in}{1.670314in}}{\pgfqpoint{6.101459in}{1.668803in}}{\pgfqpoint{6.102573in}{1.667689in}}%
\pgfpathcurveto{\pgfqpoint{6.103687in}{1.666576in}}{\pgfqpoint{6.105198in}{1.665950in}}{\pgfqpoint{6.106773in}{1.665950in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{1.665950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124607in}{1.390356in}}%
\pgfpathcurveto{\pgfqpoint{6.126073in}{1.390356in}}{\pgfqpoint{6.127480in}{1.390939in}}{\pgfqpoint{6.128517in}{1.391976in}}%
\pgfpathcurveto{\pgfqpoint{6.129554in}{1.393013in}}{\pgfqpoint{6.130136in}{1.394419in}}{\pgfqpoint{6.130136in}{1.395886in}}%
\pgfpathcurveto{\pgfqpoint{6.130136in}{1.397352in}}{\pgfqpoint{6.129554in}{1.398759in}}{\pgfqpoint{6.128517in}{1.399796in}}%
\pgfpathcurveto{\pgfqpoint{6.127480in}{1.400832in}}{\pgfqpoint{6.126073in}{1.401415in}}{\pgfqpoint{6.124607in}{1.401415in}}%
\pgfpathcurveto{\pgfqpoint{6.123140in}{1.401415in}}{\pgfqpoint{6.121734in}{1.400832in}}{\pgfqpoint{6.120697in}{1.399796in}}%
\pgfpathcurveto{\pgfqpoint{6.119660in}{1.398759in}}{\pgfqpoint{6.119077in}{1.397352in}}{\pgfqpoint{6.119077in}{1.395886in}}%
\pgfpathcurveto{\pgfqpoint{6.119077in}{1.394419in}}{\pgfqpoint{6.119660in}{1.393013in}}{\pgfqpoint{6.120697in}{1.391976in}}%
\pgfpathcurveto{\pgfqpoint{6.121734in}{1.390939in}}{\pgfqpoint{6.123140in}{1.390356in}}{\pgfqpoint{6.124607in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{6.124607in}{1.390356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142441in}{-0.462905in}}%
\pgfpathcurveto{\pgfqpoint{6.143790in}{-0.462905in}}{\pgfqpoint{6.145083in}{-0.462369in}}{\pgfqpoint{6.146037in}{-0.461415in}}%
\pgfpathcurveto{\pgfqpoint{6.146991in}{-0.460462in}}{\pgfqpoint{6.147527in}{-0.459168in}}{\pgfqpoint{6.147527in}{-0.457819in}}%
\pgfpathcurveto{\pgfqpoint{6.147527in}{-0.456470in}}{\pgfqpoint{6.146991in}{-0.455176in}}{\pgfqpoint{6.146037in}{-0.454222in}}%
\pgfpathcurveto{\pgfqpoint{6.145083in}{-0.453268in}}{\pgfqpoint{6.143790in}{-0.452732in}}{\pgfqpoint{6.142441in}{-0.452732in}}%
\pgfpathcurveto{\pgfqpoint{6.141092in}{-0.452732in}}{\pgfqpoint{6.139798in}{-0.453268in}}{\pgfqpoint{6.138844in}{-0.454222in}}%
\pgfpathcurveto{\pgfqpoint{6.137890in}{-0.455176in}}{\pgfqpoint{6.137354in}{-0.456470in}}{\pgfqpoint{6.137354in}{-0.457819in}}%
\pgfpathcurveto{\pgfqpoint{6.137354in}{-0.459168in}}{\pgfqpoint{6.137890in}{-0.460462in}}{\pgfqpoint{6.138844in}{-0.461415in}}%
\pgfpathcurveto{\pgfqpoint{6.139798in}{-0.462369in}}{\pgfqpoint{6.141092in}{-0.462905in}}{\pgfqpoint{6.142441in}{-0.462905in}}%
\pgfpathlineto{\pgfqpoint{6.142441in}{-0.462905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160274in}{1.297473in}}%
\pgfpathcurveto{\pgfqpoint{6.161850in}{1.297473in}}{\pgfqpoint{6.163360in}{1.298098in}}{\pgfqpoint{6.164474in}{1.299212in}}%
\pgfpathcurveto{\pgfqpoint{6.165588in}{1.300326in}}{\pgfqpoint{6.166214in}{1.301837in}}{\pgfqpoint{6.166214in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{6.166214in}{1.304987in}}{\pgfqpoint{6.165588in}{1.306498in}}{\pgfqpoint{6.164474in}{1.307612in}}%
\pgfpathcurveto{\pgfqpoint{6.163360in}{1.308726in}}{\pgfqpoint{6.161850in}{1.309352in}}{\pgfqpoint{6.160274in}{1.309352in}}%
\pgfpathcurveto{\pgfqpoint{6.158699in}{1.309352in}}{\pgfqpoint{6.157188in}{1.308726in}}{\pgfqpoint{6.156075in}{1.307612in}}%
\pgfpathcurveto{\pgfqpoint{6.154961in}{1.306498in}}{\pgfqpoint{6.154335in}{1.304987in}}{\pgfqpoint{6.154335in}{1.303412in}}%
\pgfpathcurveto{\pgfqpoint{6.154335in}{1.301837in}}{\pgfqpoint{6.154961in}{1.300326in}}{\pgfqpoint{6.156075in}{1.299212in}}%
\pgfpathcurveto{\pgfqpoint{6.157188in}{1.298098in}}{\pgfqpoint{6.158699in}{1.297473in}}{\pgfqpoint{6.160274in}{1.297473in}}%
\pgfpathlineto{\pgfqpoint{6.160274in}{1.297473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178108in}{1.540577in}}%
\pgfpathcurveto{\pgfqpoint{6.179735in}{1.540577in}}{\pgfqpoint{6.181295in}{1.541224in}}{\pgfqpoint{6.182446in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{6.183596in}{1.543524in}}{\pgfqpoint{6.184242in}{1.545085in}}{\pgfqpoint{6.184242in}{1.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.184242in}{1.548338in}}{\pgfqpoint{6.183596in}{1.549899in}}{\pgfqpoint{6.182446in}{1.551049in}}%
\pgfpathcurveto{\pgfqpoint{6.181295in}{1.552200in}}{\pgfqpoint{6.179735in}{1.552846in}}{\pgfqpoint{6.178108in}{1.552846in}}%
\pgfpathcurveto{\pgfqpoint{6.176481in}{1.552846in}}{\pgfqpoint{6.174921in}{1.552200in}}{\pgfqpoint{6.173771in}{1.551049in}}%
\pgfpathcurveto{\pgfqpoint{6.172620in}{1.549899in}}{\pgfqpoint{6.171974in}{1.548338in}}{\pgfqpoint{6.171974in}{1.546712in}}%
\pgfpathcurveto{\pgfqpoint{6.171974in}{1.545085in}}{\pgfqpoint{6.172620in}{1.543524in}}{\pgfqpoint{6.173771in}{1.542374in}}%
\pgfpathcurveto{\pgfqpoint{6.174921in}{1.541224in}}{\pgfqpoint{6.176481in}{1.540577in}}{\pgfqpoint{6.178108in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{1.540577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195942in}{1.719950in}}%
\pgfpathcurveto{\pgfqpoint{6.197619in}{1.719950in}}{\pgfqpoint{6.199227in}{1.720616in}}{\pgfqpoint{6.200413in}{1.721802in}}%
\pgfpathcurveto{\pgfqpoint{6.201599in}{1.722988in}}{\pgfqpoint{6.202265in}{1.724596in}}{\pgfqpoint{6.202265in}{1.726273in}}%
\pgfpathcurveto{\pgfqpoint{6.202265in}{1.727950in}}{\pgfqpoint{6.201599in}{1.729559in}}{\pgfqpoint{6.200413in}{1.730744in}}%
\pgfpathcurveto{\pgfqpoint{6.199227in}{1.731930in}}{\pgfqpoint{6.197619in}{1.732596in}}{\pgfqpoint{6.195942in}{1.732596in}}%
\pgfpathcurveto{\pgfqpoint{6.194265in}{1.732596in}}{\pgfqpoint{6.192657in}{1.731930in}}{\pgfqpoint{6.191471in}{1.730744in}}%
\pgfpathcurveto{\pgfqpoint{6.190285in}{1.729559in}}{\pgfqpoint{6.189619in}{1.727950in}}{\pgfqpoint{6.189619in}{1.726273in}}%
\pgfpathcurveto{\pgfqpoint{6.189619in}{1.724596in}}{\pgfqpoint{6.190285in}{1.722988in}}{\pgfqpoint{6.191471in}{1.721802in}}%
\pgfpathcurveto{\pgfqpoint{6.192657in}{1.720616in}}{\pgfqpoint{6.194265in}{1.719950in}}{\pgfqpoint{6.195942in}{1.719950in}}%
\pgfpathlineto{\pgfqpoint{6.195942in}{1.719950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213776in}{1.446603in}}%
\pgfpathcurveto{\pgfqpoint{6.215453in}{1.446603in}}{\pgfqpoint{6.217061in}{1.447269in}}{\pgfqpoint{6.218247in}{1.448455in}}%
\pgfpathcurveto{\pgfqpoint{6.219433in}{1.449641in}}{\pgfqpoint{6.220099in}{1.451249in}}{\pgfqpoint{6.220099in}{1.452926in}}%
\pgfpathcurveto{\pgfqpoint{6.220099in}{1.454603in}}{\pgfqpoint{6.219433in}{1.456212in}}{\pgfqpoint{6.218247in}{1.457397in}}%
\pgfpathcurveto{\pgfqpoint{6.217061in}{1.458583in}}{\pgfqpoint{6.215453in}{1.459249in}}{\pgfqpoint{6.213776in}{1.459249in}}%
\pgfpathcurveto{\pgfqpoint{6.212099in}{1.459249in}}{\pgfqpoint{6.210490in}{1.458583in}}{\pgfqpoint{6.209305in}{1.457397in}}%
\pgfpathcurveto{\pgfqpoint{6.208119in}{1.456212in}}{\pgfqpoint{6.207453in}{1.454603in}}{\pgfqpoint{6.207453in}{1.452926in}}%
\pgfpathcurveto{\pgfqpoint{6.207453in}{1.451249in}}{\pgfqpoint{6.208119in}{1.449641in}}{\pgfqpoint{6.209305in}{1.448455in}}%
\pgfpathcurveto{\pgfqpoint{6.210490in}{1.447269in}}{\pgfqpoint{6.212099in}{1.446603in}}{\pgfqpoint{6.213776in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{6.213776in}{1.446603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{1.451144in}}%
\pgfpathcurveto{\pgfqpoint{6.233382in}{1.451144in}}{\pgfqpoint{6.235083in}{1.451849in}}{\pgfqpoint{6.236336in}{1.453102in}}%
\pgfpathcurveto{\pgfqpoint{6.237590in}{1.454356in}}{\pgfqpoint{6.238294in}{1.456056in}}{\pgfqpoint{6.238294in}{1.457829in}}%
\pgfpathcurveto{\pgfqpoint{6.238294in}{1.459602in}}{\pgfqpoint{6.237590in}{1.461302in}}{\pgfqpoint{6.236336in}{1.462556in}}%
\pgfpathcurveto{\pgfqpoint{6.235083in}{1.463810in}}{\pgfqpoint{6.233382in}{1.464514in}}{\pgfqpoint{6.231609in}{1.464514in}}%
\pgfpathcurveto{\pgfqpoint{6.229837in}{1.464514in}}{\pgfqpoint{6.228136in}{1.463810in}}{\pgfqpoint{6.226883in}{1.462556in}}%
\pgfpathcurveto{\pgfqpoint{6.225629in}{1.461302in}}{\pgfqpoint{6.224925in}{1.459602in}}{\pgfqpoint{6.224925in}{1.457829in}}%
\pgfpathcurveto{\pgfqpoint{6.224925in}{1.456056in}}{\pgfqpoint{6.225629in}{1.454356in}}{\pgfqpoint{6.226883in}{1.453102in}}%
\pgfpathcurveto{\pgfqpoint{6.228136in}{1.451849in}}{\pgfqpoint{6.229837in}{1.451144in}}{\pgfqpoint{6.231609in}{1.451144in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{1.451144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.318838in}}%
\pgfpathcurveto{\pgfqpoint{3.619417in}{1.318838in}}{\pgfqpoint{3.628406in}{1.322561in}}{\pgfqpoint{3.635033in}{1.329188in}}%
\pgfpathcurveto{\pgfqpoint{3.641660in}{1.335815in}}{\pgfqpoint{3.645383in}{1.344804in}}{\pgfqpoint{3.645383in}{1.354176in}}%
\pgfpathcurveto{\pgfqpoint{3.645383in}{1.363548in}}{\pgfqpoint{3.641660in}{1.372537in}}{\pgfqpoint{3.635033in}{1.379164in}}%
\pgfpathcurveto{\pgfqpoint{3.628406in}{1.385791in}}{\pgfqpoint{3.619417in}{1.389514in}}{\pgfqpoint{3.610045in}{1.389514in}}%
\pgfpathcurveto{\pgfqpoint{3.600673in}{1.389514in}}{\pgfqpoint{3.591684in}{1.385791in}}{\pgfqpoint{3.585057in}{1.379164in}}%
\pgfpathcurveto{\pgfqpoint{3.578430in}{1.372537in}}{\pgfqpoint{3.574707in}{1.363548in}}{\pgfqpoint{3.574707in}{1.354176in}}%
\pgfpathcurveto{\pgfqpoint{3.574707in}{1.344804in}}{\pgfqpoint{3.578430in}{1.335815in}}{\pgfqpoint{3.585057in}{1.329188in}}%
\pgfpathcurveto{\pgfqpoint{3.591684in}{1.322561in}}{\pgfqpoint{3.600673in}{1.318838in}}{\pgfqpoint{3.610045in}{1.318838in}}%
\pgfpathlineto{\pgfqpoint{3.610045in}{1.318838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627879in}{1.294839in}}%
\pgfpathcurveto{\pgfqpoint{3.648779in}{1.294839in}}{\pgfqpoint{3.668825in}{1.303143in}}{\pgfqpoint{3.683603in}{1.317921in}}%
\pgfpathcurveto{\pgfqpoint{3.698382in}{1.332699in}}{\pgfqpoint{3.706685in}{1.352746in}}{\pgfqpoint{3.706685in}{1.373646in}}%
\pgfpathcurveto{\pgfqpoint{3.706685in}{1.394545in}}{\pgfqpoint{3.698382in}{1.414592in}}{\pgfqpoint{3.683603in}{1.429370in}}%
\pgfpathcurveto{\pgfqpoint{3.668825in}{1.444149in}}{\pgfqpoint{3.648779in}{1.452452in}}{\pgfqpoint{3.627879in}{1.452452in}}%
\pgfpathcurveto{\pgfqpoint{3.606979in}{1.452452in}}{\pgfqpoint{3.586932in}{1.444149in}}{\pgfqpoint{3.572154in}{1.429370in}}%
\pgfpathcurveto{\pgfqpoint{3.557376in}{1.414592in}}{\pgfqpoint{3.549072in}{1.394545in}}{\pgfqpoint{3.549072in}{1.373646in}}%
\pgfpathcurveto{\pgfqpoint{3.549072in}{1.352746in}}{\pgfqpoint{3.557376in}{1.332699in}}{\pgfqpoint{3.572154in}{1.317921in}}%
\pgfpathcurveto{\pgfqpoint{3.586932in}{1.303143in}}{\pgfqpoint{3.606979in}{1.294839in}}{\pgfqpoint{3.627879in}{1.294839in}}%
\pgfpathlineto{\pgfqpoint{3.627879in}{1.294839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645713in}{1.261651in}}%
\pgfpathcurveto{\pgfqpoint{3.660925in}{1.261651in}}{\pgfqpoint{3.675516in}{1.267695in}}{\pgfqpoint{3.686273in}{1.278452in}}%
\pgfpathcurveto{\pgfqpoint{3.697030in}{1.289209in}}{\pgfqpoint{3.703074in}{1.303800in}}{\pgfqpoint{3.703074in}{1.319012in}}%
\pgfpathcurveto{\pgfqpoint{3.703074in}{1.334225in}}{\pgfqpoint{3.697030in}{1.348816in}}{\pgfqpoint{3.686273in}{1.359573in}}%
\pgfpathcurveto{\pgfqpoint{3.675516in}{1.370330in}}{\pgfqpoint{3.660925in}{1.376373in}}{\pgfqpoint{3.645713in}{1.376373in}}%
\pgfpathcurveto{\pgfqpoint{3.630500in}{1.376373in}}{\pgfqpoint{3.615909in}{1.370330in}}{\pgfqpoint{3.605152in}{1.359573in}}%
\pgfpathcurveto{\pgfqpoint{3.594395in}{1.348816in}}{\pgfqpoint{3.588351in}{1.334225in}}{\pgfqpoint{3.588351in}{1.319012in}}%
\pgfpathcurveto{\pgfqpoint{3.588351in}{1.303800in}}{\pgfqpoint{3.594395in}{1.289209in}}{\pgfqpoint{3.605152in}{1.278452in}}%
\pgfpathcurveto{\pgfqpoint{3.615909in}{1.267695in}}{\pgfqpoint{3.630500in}{1.261651in}}{\pgfqpoint{3.645713in}{1.261651in}}%
\pgfpathlineto{\pgfqpoint{3.645713in}{1.261651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663546in}{1.213295in}}%
\pgfpathcurveto{\pgfqpoint{3.674687in}{1.213295in}}{\pgfqpoint{3.685372in}{1.217721in}}{\pgfqpoint{3.693249in}{1.225598in}}%
\pgfpathcurveto{\pgfqpoint{3.701127in}{1.233475in}}{\pgfqpoint{3.705553in}{1.244161in}}{\pgfqpoint{3.705553in}{1.255301in}}%
\pgfpathcurveto{\pgfqpoint{3.705553in}{1.266441in}}{\pgfqpoint{3.701127in}{1.277127in}}{\pgfqpoint{3.693249in}{1.285004in}}%
\pgfpathcurveto{\pgfqpoint{3.685372in}{1.292881in}}{\pgfqpoint{3.674687in}{1.297307in}}{\pgfqpoint{3.663546in}{1.297307in}}%
\pgfpathcurveto{\pgfqpoint{3.652406in}{1.297307in}}{\pgfqpoint{3.641721in}{1.292881in}}{\pgfqpoint{3.633843in}{1.285004in}}%
\pgfpathcurveto{\pgfqpoint{3.625966in}{1.277127in}}{\pgfqpoint{3.621540in}{1.266441in}}{\pgfqpoint{3.621540in}{1.255301in}}%
\pgfpathcurveto{\pgfqpoint{3.621540in}{1.244161in}}{\pgfqpoint{3.625966in}{1.233475in}}{\pgfqpoint{3.633843in}{1.225598in}}%
\pgfpathcurveto{\pgfqpoint{3.641721in}{1.217721in}}{\pgfqpoint{3.652406in}{1.213295in}}{\pgfqpoint{3.663546in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{3.663546in}{1.213295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681380in}{1.331404in}}%
\pgfpathcurveto{\pgfqpoint{3.694779in}{1.331404in}}{\pgfqpoint{3.707630in}{1.336728in}}{\pgfqpoint{3.717105in}{1.346202in}}%
\pgfpathcurveto{\pgfqpoint{3.726579in}{1.355676in}}{\pgfqpoint{3.731902in}{1.368528in}}{\pgfqpoint{3.731902in}{1.381927in}}%
\pgfpathcurveto{\pgfqpoint{3.731902in}{1.395325in}}{\pgfqpoint{3.726579in}{1.408177in}}{\pgfqpoint{3.717105in}{1.417651in}}%
\pgfpathcurveto{\pgfqpoint{3.707630in}{1.427125in}}{\pgfqpoint{3.694779in}{1.432449in}}{\pgfqpoint{3.681380in}{1.432449in}}%
\pgfpathcurveto{\pgfqpoint{3.667981in}{1.432449in}}{\pgfqpoint{3.655130in}{1.427125in}}{\pgfqpoint{3.645656in}{1.417651in}}%
\pgfpathcurveto{\pgfqpoint{3.636181in}{1.408177in}}{\pgfqpoint{3.630858in}{1.395325in}}{\pgfqpoint{3.630858in}{1.381927in}}%
\pgfpathcurveto{\pgfqpoint{3.630858in}{1.368528in}}{\pgfqpoint{3.636181in}{1.355676in}}{\pgfqpoint{3.645656in}{1.346202in}}%
\pgfpathcurveto{\pgfqpoint{3.655130in}{1.336728in}}{\pgfqpoint{3.667981in}{1.331404in}}{\pgfqpoint{3.681380in}{1.331404in}}%
\pgfpathlineto{\pgfqpoint{3.681380in}{1.331404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699214in}{1.391336in}}%
\pgfpathcurveto{\pgfqpoint{3.710010in}{1.391336in}}{\pgfqpoint{3.720365in}{1.395625in}}{\pgfqpoint{3.727998in}{1.403259in}}%
\pgfpathcurveto{\pgfqpoint{3.735632in}{1.410892in}}{\pgfqpoint{3.739921in}{1.421247in}}{\pgfqpoint{3.739921in}{1.432043in}}%
\pgfpathcurveto{\pgfqpoint{3.739921in}{1.442839in}}{\pgfqpoint{3.735632in}{1.453194in}}{\pgfqpoint{3.727998in}{1.460827in}}%
\pgfpathcurveto{\pgfqpoint{3.720365in}{1.468461in}}{\pgfqpoint{3.710010in}{1.472750in}}{\pgfqpoint{3.699214in}{1.472750in}}%
\pgfpathcurveto{\pgfqpoint{3.688418in}{1.472750in}}{\pgfqpoint{3.678063in}{1.468461in}}{\pgfqpoint{3.670429in}{1.460827in}}%
\pgfpathcurveto{\pgfqpoint{3.662796in}{1.453194in}}{\pgfqpoint{3.658507in}{1.442839in}}{\pgfqpoint{3.658507in}{1.432043in}}%
\pgfpathcurveto{\pgfqpoint{3.658507in}{1.421247in}}{\pgfqpoint{3.662796in}{1.410892in}}{\pgfqpoint{3.670429in}{1.403259in}}%
\pgfpathcurveto{\pgfqpoint{3.678063in}{1.395625in}}{\pgfqpoint{3.688418in}{1.391336in}}{\pgfqpoint{3.699214in}{1.391336in}}%
\pgfpathlineto{\pgfqpoint{3.699214in}{1.391336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717048in}{1.191976in}}%
\pgfpathcurveto{\pgfqpoint{3.725555in}{1.191976in}}{\pgfqpoint{3.733716in}{1.195357in}}{\pgfqpoint{3.739731in}{1.201372in}}%
\pgfpathcurveto{\pgfqpoint{3.745747in}{1.207388in}}{\pgfqpoint{3.749127in}{1.215549in}}{\pgfqpoint{3.749127in}{1.224056in}}%
\pgfpathcurveto{\pgfqpoint{3.749127in}{1.232564in}}{\pgfqpoint{3.745747in}{1.240724in}}{\pgfqpoint{3.739731in}{1.246740in}}%
\pgfpathcurveto{\pgfqpoint{3.733716in}{1.252756in}}{\pgfqpoint{3.725555in}{1.256136in}}{\pgfqpoint{3.717048in}{1.256136in}}%
\pgfpathcurveto{\pgfqpoint{3.708540in}{1.256136in}}{\pgfqpoint{3.700380in}{1.252756in}}{\pgfqpoint{3.694364in}{1.246740in}}%
\pgfpathcurveto{\pgfqpoint{3.688348in}{1.240724in}}{\pgfqpoint{3.684968in}{1.232564in}}{\pgfqpoint{3.684968in}{1.224056in}}%
\pgfpathcurveto{\pgfqpoint{3.684968in}{1.215549in}}{\pgfqpoint{3.688348in}{1.207388in}}{\pgfqpoint{3.694364in}{1.201372in}}%
\pgfpathcurveto{\pgfqpoint{3.700380in}{1.195357in}}{\pgfqpoint{3.708540in}{1.191976in}}{\pgfqpoint{3.717048in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{3.717048in}{1.191976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734881in}{1.190566in}}%
\pgfpathcurveto{\pgfqpoint{3.745102in}{1.190566in}}{\pgfqpoint{3.754905in}{1.194627in}}{\pgfqpoint{3.762132in}{1.201854in}}%
\pgfpathcurveto{\pgfqpoint{3.769359in}{1.209080in}}{\pgfqpoint{3.773419in}{1.218884in}}{\pgfqpoint{3.773419in}{1.229104in}}%
\pgfpathcurveto{\pgfqpoint{3.773419in}{1.239324in}}{\pgfqpoint{3.769359in}{1.249127in}}{\pgfqpoint{3.762132in}{1.256354in}}%
\pgfpathcurveto{\pgfqpoint{3.754905in}{1.263581in}}{\pgfqpoint{3.745102in}{1.267642in}}{\pgfqpoint{3.734881in}{1.267642in}}%
\pgfpathcurveto{\pgfqpoint{3.724661in}{1.267642in}}{\pgfqpoint{3.714858in}{1.263581in}}{\pgfqpoint{3.707631in}{1.256354in}}%
\pgfpathcurveto{\pgfqpoint{3.700404in}{1.249127in}}{\pgfqpoint{3.696344in}{1.239324in}}{\pgfqpoint{3.696344in}{1.229104in}}%
\pgfpathcurveto{\pgfqpoint{3.696344in}{1.218884in}}{\pgfqpoint{3.700404in}{1.209080in}}{\pgfqpoint{3.707631in}{1.201854in}}%
\pgfpathcurveto{\pgfqpoint{3.714858in}{1.194627in}}{\pgfqpoint{3.724661in}{1.190566in}}{\pgfqpoint{3.734881in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{1.190566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752715in}{1.008299in}}%
\pgfpathcurveto{\pgfqpoint{3.761665in}{1.008299in}}{\pgfqpoint{3.770250in}{1.011855in}}{\pgfqpoint{3.776579in}{1.018184in}}%
\pgfpathcurveto{\pgfqpoint{3.782908in}{1.024512in}}{\pgfqpoint{3.786463in}{1.033097in}}{\pgfqpoint{3.786463in}{1.042047in}}%
\pgfpathcurveto{\pgfqpoint{3.786463in}{1.050997in}}{\pgfqpoint{3.782908in}{1.059582in}}{\pgfqpoint{3.776579in}{1.065911in}}%
\pgfpathcurveto{\pgfqpoint{3.770250in}{1.072240in}}{\pgfqpoint{3.761665in}{1.075795in}}{\pgfqpoint{3.752715in}{1.075795in}}%
\pgfpathcurveto{\pgfqpoint{3.743765in}{1.075795in}}{\pgfqpoint{3.735180in}{1.072240in}}{\pgfqpoint{3.728852in}{1.065911in}}%
\pgfpathcurveto{\pgfqpoint{3.722523in}{1.059582in}}{\pgfqpoint{3.718967in}{1.050997in}}{\pgfqpoint{3.718967in}{1.042047in}}%
\pgfpathcurveto{\pgfqpoint{3.718967in}{1.033097in}}{\pgfqpoint{3.722523in}{1.024512in}}{\pgfqpoint{3.728852in}{1.018184in}}%
\pgfpathcurveto{\pgfqpoint{3.735180in}{1.011855in}}{\pgfqpoint{3.743765in}{1.008299in}}{\pgfqpoint{3.752715in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.752715in}{1.008299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770549in}{1.130505in}}%
\pgfpathcurveto{\pgfqpoint{3.778237in}{1.130505in}}{\pgfqpoint{3.785612in}{1.133560in}}{\pgfqpoint{3.791049in}{1.138997in}}%
\pgfpathcurveto{\pgfqpoint{3.796485in}{1.144433in}}{\pgfqpoint{3.799540in}{1.151808in}}{\pgfqpoint{3.799540in}{1.159496in}}%
\pgfpathcurveto{\pgfqpoint{3.799540in}{1.167185in}}{\pgfqpoint{3.796485in}{1.174560in}}{\pgfqpoint{3.791049in}{1.179996in}}%
\pgfpathcurveto{\pgfqpoint{3.785612in}{1.185433in}}{\pgfqpoint{3.778237in}{1.188488in}}{\pgfqpoint{3.770549in}{1.188488in}}%
\pgfpathcurveto{\pgfqpoint{3.762860in}{1.188488in}}{\pgfqpoint{3.755486in}{1.185433in}}{\pgfqpoint{3.750049in}{1.179996in}}%
\pgfpathcurveto{\pgfqpoint{3.744613in}{1.174560in}}{\pgfqpoint{3.741558in}{1.167185in}}{\pgfqpoint{3.741558in}{1.159496in}}%
\pgfpathcurveto{\pgfqpoint{3.741558in}{1.151808in}}{\pgfqpoint{3.744613in}{1.144433in}}{\pgfqpoint{3.750049in}{1.138997in}}%
\pgfpathcurveto{\pgfqpoint{3.755486in}{1.133560in}}{\pgfqpoint{3.762860in}{1.130505in}}{\pgfqpoint{3.770549in}{1.130505in}}%
\pgfpathlineto{\pgfqpoint{3.770549in}{1.130505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788383in}{1.045454in}}%
\pgfpathcurveto{\pgfqpoint{3.794888in}{1.045454in}}{\pgfqpoint{3.801128in}{1.048039in}}{\pgfqpoint{3.805728in}{1.052639in}}%
\pgfpathcurveto{\pgfqpoint{3.810328in}{1.057239in}}{\pgfqpoint{3.812912in}{1.063478in}}{\pgfqpoint{3.812912in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{3.812912in}{1.076489in}}{\pgfqpoint{3.810328in}{1.082729in}}{\pgfqpoint{3.805728in}{1.087329in}}%
\pgfpathcurveto{\pgfqpoint{3.801128in}{1.091929in}}{\pgfqpoint{3.794888in}{1.094513in}}{\pgfqpoint{3.788383in}{1.094513in}}%
\pgfpathcurveto{\pgfqpoint{3.781877in}{1.094513in}}{\pgfqpoint{3.775638in}{1.091929in}}{\pgfqpoint{3.771038in}{1.087329in}}%
\pgfpathcurveto{\pgfqpoint{3.766438in}{1.082729in}}{\pgfqpoint{3.763853in}{1.076489in}}{\pgfqpoint{3.763853in}{1.069984in}}%
\pgfpathcurveto{\pgfqpoint{3.763853in}{1.063478in}}{\pgfqpoint{3.766438in}{1.057239in}}{\pgfqpoint{3.771038in}{1.052639in}}%
\pgfpathcurveto{\pgfqpoint{3.775638in}{1.048039in}}{\pgfqpoint{3.781877in}{1.045454in}}{\pgfqpoint{3.788383in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{3.788383in}{1.045454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806216in}{1.170546in}}%
\pgfpathcurveto{\pgfqpoint{3.813314in}{1.170546in}}{\pgfqpoint{3.820123in}{1.173366in}}{\pgfqpoint{3.825142in}{1.178385in}}%
\pgfpathcurveto{\pgfqpoint{3.830161in}{1.183404in}}{\pgfqpoint{3.832981in}{1.190213in}}{\pgfqpoint{3.832981in}{1.197311in}}%
\pgfpathcurveto{\pgfqpoint{3.832981in}{1.204408in}}{\pgfqpoint{3.830161in}{1.211217in}}{\pgfqpoint{3.825142in}{1.216236in}}%
\pgfpathcurveto{\pgfqpoint{3.820123in}{1.221255in}}{\pgfqpoint{3.813314in}{1.224075in}}{\pgfqpoint{3.806216in}{1.224075in}}%
\pgfpathcurveto{\pgfqpoint{3.799119in}{1.224075in}}{\pgfqpoint{3.792310in}{1.221255in}}{\pgfqpoint{3.787291in}{1.216236in}}%
\pgfpathcurveto{\pgfqpoint{3.782272in}{1.211217in}}{\pgfqpoint{3.779452in}{1.204408in}}{\pgfqpoint{3.779452in}{1.197311in}}%
\pgfpathcurveto{\pgfqpoint{3.779452in}{1.190213in}}{\pgfqpoint{3.782272in}{1.183404in}}{\pgfqpoint{3.787291in}{1.178385in}}%
\pgfpathcurveto{\pgfqpoint{3.792310in}{1.173366in}}{\pgfqpoint{3.799119in}{1.170546in}}{\pgfqpoint{3.806216in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{3.806216in}{1.170546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824050in}{1.290112in}}%
\pgfpathcurveto{\pgfqpoint{3.830796in}{1.290112in}}{\pgfqpoint{3.837267in}{1.292792in}}{\pgfqpoint{3.842037in}{1.297562in}}%
\pgfpathcurveto{\pgfqpoint{3.846808in}{1.302333in}}{\pgfqpoint{3.849488in}{1.308803in}}{\pgfqpoint{3.849488in}{1.315550in}}%
\pgfpathcurveto{\pgfqpoint{3.849488in}{1.322296in}}{\pgfqpoint{3.846808in}{1.328767in}}{\pgfqpoint{3.842037in}{1.333537in}}%
\pgfpathcurveto{\pgfqpoint{3.837267in}{1.338307in}}{\pgfqpoint{3.830796in}{1.340987in}}{\pgfqpoint{3.824050in}{1.340987in}}%
\pgfpathcurveto{\pgfqpoint{3.817304in}{1.340987in}}{\pgfqpoint{3.810833in}{1.338307in}}{\pgfqpoint{3.806063in}{1.333537in}}%
\pgfpathcurveto{\pgfqpoint{3.801293in}{1.328767in}}{\pgfqpoint{3.798613in}{1.322296in}}{\pgfqpoint{3.798613in}{1.315550in}}%
\pgfpathcurveto{\pgfqpoint{3.798613in}{1.308803in}}{\pgfqpoint{3.801293in}{1.302333in}}{\pgfqpoint{3.806063in}{1.297562in}}%
\pgfpathcurveto{\pgfqpoint{3.810833in}{1.292792in}}{\pgfqpoint{3.817304in}{1.290112in}}{\pgfqpoint{3.824050in}{1.290112in}}%
\pgfpathlineto{\pgfqpoint{3.824050in}{1.290112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841884in}{1.554428in}}%
\pgfpathcurveto{\pgfqpoint{3.848126in}{1.554428in}}{\pgfqpoint{3.854113in}{1.556908in}}{\pgfqpoint{3.858527in}{1.561322in}}%
\pgfpathcurveto{\pgfqpoint{3.862940in}{1.565735in}}{\pgfqpoint{3.865420in}{1.571722in}}{\pgfqpoint{3.865420in}{1.577964in}}%
\pgfpathcurveto{\pgfqpoint{3.865420in}{1.584206in}}{\pgfqpoint{3.862940in}{1.590193in}}{\pgfqpoint{3.858527in}{1.594607in}}%
\pgfpathcurveto{\pgfqpoint{3.854113in}{1.599021in}}{\pgfqpoint{3.848126in}{1.601501in}}{\pgfqpoint{3.841884in}{1.601501in}}%
\pgfpathcurveto{\pgfqpoint{3.835642in}{1.601501in}}{\pgfqpoint{3.829655in}{1.599021in}}{\pgfqpoint{3.825241in}{1.594607in}}%
\pgfpathcurveto{\pgfqpoint{3.820828in}{1.590193in}}{\pgfqpoint{3.818348in}{1.584206in}}{\pgfqpoint{3.818348in}{1.577964in}}%
\pgfpathcurveto{\pgfqpoint{3.818348in}{1.571722in}}{\pgfqpoint{3.820828in}{1.565735in}}{\pgfqpoint{3.825241in}{1.561322in}}%
\pgfpathcurveto{\pgfqpoint{3.829655in}{1.556908in}}{\pgfqpoint{3.835642in}{1.554428in}}{\pgfqpoint{3.841884in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{3.841884in}{1.554428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859718in}{1.021740in}}%
\pgfpathcurveto{\pgfqpoint{3.866236in}{1.021740in}}{\pgfqpoint{3.872488in}{1.024330in}}{\pgfqpoint{3.877097in}{1.028939in}}%
\pgfpathcurveto{\pgfqpoint{3.881706in}{1.033548in}}{\pgfqpoint{3.884296in}{1.039800in}}{\pgfqpoint{3.884296in}{1.046318in}}%
\pgfpathcurveto{\pgfqpoint{3.884296in}{1.052836in}}{\pgfqpoint{3.881706in}{1.059089in}}{\pgfqpoint{3.877097in}{1.063698in}}%
\pgfpathcurveto{\pgfqpoint{3.872488in}{1.068307in}}{\pgfqpoint{3.866236in}{1.070897in}}{\pgfqpoint{3.859718in}{1.070897in}}%
\pgfpathcurveto{\pgfqpoint{3.853200in}{1.070897in}}{\pgfqpoint{3.846947in}{1.068307in}}{\pgfqpoint{3.842338in}{1.063698in}}%
\pgfpathcurveto{\pgfqpoint{3.837729in}{1.059089in}}{\pgfqpoint{3.835139in}{1.052836in}}{\pgfqpoint{3.835139in}{1.046318in}}%
\pgfpathcurveto{\pgfqpoint{3.835139in}{1.039800in}}{\pgfqpoint{3.837729in}{1.033548in}}{\pgfqpoint{3.842338in}{1.028939in}}%
\pgfpathcurveto{\pgfqpoint{3.846947in}{1.024330in}}{\pgfqpoint{3.853200in}{1.021740in}}{\pgfqpoint{3.859718in}{1.021740in}}%
\pgfpathlineto{\pgfqpoint{3.859718in}{1.021740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877552in}{0.971781in}}%
\pgfpathcurveto{\pgfqpoint{3.883766in}{0.971781in}}{\pgfqpoint{3.889728in}{0.974250in}}{\pgfqpoint{3.894122in}{0.978645in}}%
\pgfpathcurveto{\pgfqpoint{3.898517in}{0.983039in}}{\pgfqpoint{3.900986in}{0.989001in}}{\pgfqpoint{3.900986in}{0.995216in}}%
\pgfpathcurveto{\pgfqpoint{3.900986in}{1.001430in}}{\pgfqpoint{3.898517in}{1.007392in}}{\pgfqpoint{3.894122in}{1.011786in}}%
\pgfpathcurveto{\pgfqpoint{3.889728in}{1.016181in}}{\pgfqpoint{3.883766in}{1.018650in}}{\pgfqpoint{3.877552in}{1.018650in}}%
\pgfpathcurveto{\pgfqpoint{3.871337in}{1.018650in}}{\pgfqpoint{3.865375in}{1.016181in}}{\pgfqpoint{3.860981in}{1.011786in}}%
\pgfpathcurveto{\pgfqpoint{3.856586in}{1.007392in}}{\pgfqpoint{3.854117in}{1.001430in}}{\pgfqpoint{3.854117in}{0.995216in}}%
\pgfpathcurveto{\pgfqpoint{3.854117in}{0.989001in}}{\pgfqpoint{3.856586in}{0.983039in}}{\pgfqpoint{3.860981in}{0.978645in}}%
\pgfpathcurveto{\pgfqpoint{3.865375in}{0.974250in}}{\pgfqpoint{3.871337in}{0.971781in}}{\pgfqpoint{3.877552in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{0.971781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895385in}{1.048363in}}%
\pgfpathcurveto{\pgfqpoint{3.901181in}{1.048363in}}{\pgfqpoint{3.906740in}{1.050665in}}{\pgfqpoint{3.910838in}{1.054763in}}%
\pgfpathcurveto{\pgfqpoint{3.914936in}{1.058861in}}{\pgfqpoint{3.917238in}{1.064420in}}{\pgfqpoint{3.917238in}{1.070216in}}%
\pgfpathcurveto{\pgfqpoint{3.917238in}{1.076011in}}{\pgfqpoint{3.914936in}{1.081570in}}{\pgfqpoint{3.910838in}{1.085668in}}%
\pgfpathcurveto{\pgfqpoint{3.906740in}{1.089766in}}{\pgfqpoint{3.901181in}{1.092069in}}{\pgfqpoint{3.895385in}{1.092069in}}%
\pgfpathcurveto{\pgfqpoint{3.889590in}{1.092069in}}{\pgfqpoint{3.884031in}{1.089766in}}{\pgfqpoint{3.879933in}{1.085668in}}%
\pgfpathcurveto{\pgfqpoint{3.875835in}{1.081570in}}{\pgfqpoint{3.873533in}{1.076011in}}{\pgfqpoint{3.873533in}{1.070216in}}%
\pgfpathcurveto{\pgfqpoint{3.873533in}{1.064420in}}{\pgfqpoint{3.875835in}{1.058861in}}{\pgfqpoint{3.879933in}{1.054763in}}%
\pgfpathcurveto{\pgfqpoint{3.884031in}{1.050665in}}{\pgfqpoint{3.889590in}{1.048363in}}{\pgfqpoint{3.895385in}{1.048363in}}%
\pgfpathlineto{\pgfqpoint{3.895385in}{1.048363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{1.283855in}}%
\pgfpathcurveto{\pgfqpoint{3.919712in}{1.283855in}}{\pgfqpoint{3.925939in}{1.286434in}}{\pgfqpoint{3.930530in}{1.291025in}}%
\pgfpathcurveto{\pgfqpoint{3.935121in}{1.295616in}}{\pgfqpoint{3.937700in}{1.301843in}}{\pgfqpoint{3.937700in}{1.308336in}}%
\pgfpathcurveto{\pgfqpoint{3.937700in}{1.314828in}}{\pgfqpoint{3.935121in}{1.321056in}}{\pgfqpoint{3.930530in}{1.325647in}}%
\pgfpathcurveto{\pgfqpoint{3.925939in}{1.330237in}}{\pgfqpoint{3.919712in}{1.332817in}}{\pgfqpoint{3.913219in}{1.332817in}}%
\pgfpathcurveto{\pgfqpoint{3.906727in}{1.332817in}}{\pgfqpoint{3.900499in}{1.330237in}}{\pgfqpoint{3.895908in}{1.325647in}}%
\pgfpathcurveto{\pgfqpoint{3.891318in}{1.321056in}}{\pgfqpoint{3.888738in}{1.314828in}}{\pgfqpoint{3.888738in}{1.308336in}}%
\pgfpathcurveto{\pgfqpoint{3.888738in}{1.301843in}}{\pgfqpoint{3.891318in}{1.295616in}}{\pgfqpoint{3.895908in}{1.291025in}}%
\pgfpathcurveto{\pgfqpoint{3.900499in}{1.286434in}}{\pgfqpoint{3.906727in}{1.283855in}}{\pgfqpoint{3.913219in}{1.283855in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{1.283855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931053in}{1.062137in}}%
\pgfpathcurveto{\pgfqpoint{3.937104in}{1.062137in}}{\pgfqpoint{3.942907in}{1.064541in}}{\pgfqpoint{3.947186in}{1.068820in}}%
\pgfpathcurveto{\pgfqpoint{3.951464in}{1.073098in}}{\pgfqpoint{3.953868in}{1.078902in}}{\pgfqpoint{3.953868in}{1.084952in}}%
\pgfpathcurveto{\pgfqpoint{3.953868in}{1.091003in}}{\pgfqpoint{3.951464in}{1.096806in}}{\pgfqpoint{3.947186in}{1.101085in}}%
\pgfpathcurveto{\pgfqpoint{3.942907in}{1.105363in}}{\pgfqpoint{3.937104in}{1.107767in}}{\pgfqpoint{3.931053in}{1.107767in}}%
\pgfpathcurveto{\pgfqpoint{3.925002in}{1.107767in}}{\pgfqpoint{3.919199in}{1.105363in}}{\pgfqpoint{3.914920in}{1.101085in}}%
\pgfpathcurveto{\pgfqpoint{3.910642in}{1.096806in}}{\pgfqpoint{3.908238in}{1.091003in}}{\pgfqpoint{3.908238in}{1.084952in}}%
\pgfpathcurveto{\pgfqpoint{3.908238in}{1.078902in}}{\pgfqpoint{3.910642in}{1.073098in}}{\pgfqpoint{3.914920in}{1.068820in}}%
\pgfpathcurveto{\pgfqpoint{3.919199in}{1.064541in}}{\pgfqpoint{3.925002in}{1.062137in}}{\pgfqpoint{3.931053in}{1.062137in}}%
\pgfpathlineto{\pgfqpoint{3.931053in}{1.062137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948887in}{0.723802in}}%
\pgfpathcurveto{\pgfqpoint{3.954103in}{0.723802in}}{\pgfqpoint{3.959106in}{0.725874in}}{\pgfqpoint{3.962794in}{0.729562in}}%
\pgfpathcurveto{\pgfqpoint{3.966482in}{0.733251in}}{\pgfqpoint{3.968554in}{0.738254in}}{\pgfqpoint{3.968554in}{0.743470in}}%
\pgfpathcurveto{\pgfqpoint{3.968554in}{0.748685in}}{\pgfqpoint{3.966482in}{0.753688in}}{\pgfqpoint{3.962794in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{3.959106in}{0.761065in}}{\pgfqpoint{3.954103in}{0.763137in}}{\pgfqpoint{3.948887in}{0.763137in}}%
\pgfpathcurveto{\pgfqpoint{3.943671in}{0.763137in}}{\pgfqpoint{3.938668in}{0.761065in}}{\pgfqpoint{3.934980in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{3.931291in}{0.753688in}}{\pgfqpoint{3.929219in}{0.748685in}}{\pgfqpoint{3.929219in}{0.743470in}}%
\pgfpathcurveto{\pgfqpoint{3.929219in}{0.738254in}}{\pgfqpoint{3.931291in}{0.733251in}}{\pgfqpoint{3.934980in}{0.729562in}}%
\pgfpathcurveto{\pgfqpoint{3.938668in}{0.725874in}}{\pgfqpoint{3.943671in}{0.723802in}}{\pgfqpoint{3.948887in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{0.723802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966720in}{0.862182in}}%
\pgfpathcurveto{\pgfqpoint{3.971517in}{0.862182in}}{\pgfqpoint{3.976118in}{0.864087in}}{\pgfqpoint{3.979509in}{0.867479in}}%
\pgfpathcurveto{\pgfqpoint{3.982901in}{0.870871in}}{\pgfqpoint{3.984807in}{0.875471in}}{\pgfqpoint{3.984807in}{0.880268in}}%
\pgfpathcurveto{\pgfqpoint{3.984807in}{0.885065in}}{\pgfqpoint{3.982901in}{0.889665in}}{\pgfqpoint{3.979509in}{0.893057in}}%
\pgfpathcurveto{\pgfqpoint{3.976118in}{0.896449in}}{\pgfqpoint{3.971517in}{0.898354in}}{\pgfqpoint{3.966720in}{0.898354in}}%
\pgfpathcurveto{\pgfqpoint{3.961924in}{0.898354in}}{\pgfqpoint{3.957323in}{0.896449in}}{\pgfqpoint{3.953931in}{0.893057in}}%
\pgfpathcurveto{\pgfqpoint{3.950540in}{0.889665in}}{\pgfqpoint{3.948634in}{0.885065in}}{\pgfqpoint{3.948634in}{0.880268in}}%
\pgfpathcurveto{\pgfqpoint{3.948634in}{0.875471in}}{\pgfqpoint{3.950540in}{0.870871in}}{\pgfqpoint{3.953931in}{0.867479in}}%
\pgfpathcurveto{\pgfqpoint{3.957323in}{0.864087in}}{\pgfqpoint{3.961924in}{0.862182in}}{\pgfqpoint{3.966720in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.966720in}{0.862182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984554in}{0.719510in}}%
\pgfpathcurveto{\pgfqpoint{3.989754in}{0.719510in}}{\pgfqpoint{3.994741in}{0.721575in}}{\pgfqpoint{3.998418in}{0.725252in}}%
\pgfpathcurveto{\pgfqpoint{4.002095in}{0.728929in}}{\pgfqpoint{4.004161in}{0.733917in}}{\pgfqpoint{4.004161in}{0.739116in}}%
\pgfpathcurveto{\pgfqpoint{4.004161in}{0.744316in}}{\pgfqpoint{4.002095in}{0.749304in}}{\pgfqpoint{3.998418in}{0.752980in}}%
\pgfpathcurveto{\pgfqpoint{3.994741in}{0.756657in}}{\pgfqpoint{3.989754in}{0.758723in}}{\pgfqpoint{3.984554in}{0.758723in}}%
\pgfpathcurveto{\pgfqpoint{3.979354in}{0.758723in}}{\pgfqpoint{3.974367in}{0.756657in}}{\pgfqpoint{3.970690in}{0.752980in}}%
\pgfpathcurveto{\pgfqpoint{3.967013in}{0.749304in}}{\pgfqpoint{3.964947in}{0.744316in}}{\pgfqpoint{3.964947in}{0.739116in}}%
\pgfpathcurveto{\pgfqpoint{3.964947in}{0.733917in}}{\pgfqpoint{3.967013in}{0.728929in}}{\pgfqpoint{3.970690in}{0.725252in}}%
\pgfpathcurveto{\pgfqpoint{3.974367in}{0.721575in}}{\pgfqpoint{3.979354in}{0.719510in}}{\pgfqpoint{3.984554in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{3.984554in}{0.719510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002388in}{0.817859in}}%
\pgfpathcurveto{\pgfqpoint{4.006970in}{0.817859in}}{\pgfqpoint{4.011364in}{0.819680in}}{\pgfqpoint{4.014604in}{0.822919in}}%
\pgfpathcurveto{\pgfqpoint{4.017844in}{0.826159in}}{\pgfqpoint{4.019664in}{0.830554in}}{\pgfqpoint{4.019664in}{0.835135in}}%
\pgfpathcurveto{\pgfqpoint{4.019664in}{0.839717in}}{\pgfqpoint{4.017844in}{0.844112in}}{\pgfqpoint{4.014604in}{0.847352in}}%
\pgfpathcurveto{\pgfqpoint{4.011364in}{0.850591in}}{\pgfqpoint{4.006970in}{0.852412in}}{\pgfqpoint{4.002388in}{0.852412in}}%
\pgfpathcurveto{\pgfqpoint{3.997806in}{0.852412in}}{\pgfqpoint{3.993412in}{0.850591in}}{\pgfqpoint{3.990172in}{0.847352in}}%
\pgfpathcurveto{\pgfqpoint{3.986932in}{0.844112in}}{\pgfqpoint{3.985112in}{0.839717in}}{\pgfqpoint{3.985112in}{0.835135in}}%
\pgfpathcurveto{\pgfqpoint{3.985112in}{0.830554in}}{\pgfqpoint{3.986932in}{0.826159in}}{\pgfqpoint{3.990172in}{0.822919in}}%
\pgfpathcurveto{\pgfqpoint{3.993412in}{0.819680in}}{\pgfqpoint{3.997806in}{0.817859in}}{\pgfqpoint{4.002388in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{4.002388in}{0.817859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020222in}{1.354514in}}%
\pgfpathcurveto{\pgfqpoint{4.024767in}{1.354514in}}{\pgfqpoint{4.029126in}{1.356320in}}{\pgfqpoint{4.032340in}{1.359534in}}%
\pgfpathcurveto{\pgfqpoint{4.035553in}{1.362747in}}{\pgfqpoint{4.037359in}{1.367107in}}{\pgfqpoint{4.037359in}{1.371652in}}%
\pgfpathcurveto{\pgfqpoint{4.037359in}{1.376197in}}{\pgfqpoint{4.035553in}{1.380556in}}{\pgfqpoint{4.032340in}{1.383770in}}%
\pgfpathcurveto{\pgfqpoint{4.029126in}{1.386983in}}{\pgfqpoint{4.024767in}{1.388789in}}{\pgfqpoint{4.020222in}{1.388789in}}%
\pgfpathcurveto{\pgfqpoint{4.015677in}{1.388789in}}{\pgfqpoint{4.011318in}{1.386983in}}{\pgfqpoint{4.008104in}{1.383770in}}%
\pgfpathcurveto{\pgfqpoint{4.004890in}{1.380556in}}{\pgfqpoint{4.003084in}{1.376197in}}{\pgfqpoint{4.003084in}{1.371652in}}%
\pgfpathcurveto{\pgfqpoint{4.003084in}{1.367107in}}{\pgfqpoint{4.004890in}{1.362747in}}{\pgfqpoint{4.008104in}{1.359534in}}%
\pgfpathcurveto{\pgfqpoint{4.011318in}{1.356320in}}{\pgfqpoint{4.015677in}{1.354514in}}{\pgfqpoint{4.020222in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{1.354514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038056in}{1.332957in}}%
\pgfpathcurveto{\pgfqpoint{4.043091in}{1.332957in}}{\pgfqpoint{4.047921in}{1.334957in}}{\pgfqpoint{4.051482in}{1.338518in}}%
\pgfpathcurveto{\pgfqpoint{4.055043in}{1.342079in}}{\pgfqpoint{4.057044in}{1.346909in}}{\pgfqpoint{4.057044in}{1.351945in}}%
\pgfpathcurveto{\pgfqpoint{4.057044in}{1.356981in}}{\pgfqpoint{4.055043in}{1.361811in}}{\pgfqpoint{4.051482in}{1.365371in}}%
\pgfpathcurveto{\pgfqpoint{4.047921in}{1.368932in}}{\pgfqpoint{4.043091in}{1.370933in}}{\pgfqpoint{4.038056in}{1.370933in}}%
\pgfpathcurveto{\pgfqpoint{4.033020in}{1.370933in}}{\pgfqpoint{4.028190in}{1.368932in}}{\pgfqpoint{4.024629in}{1.365371in}}%
\pgfpathcurveto{\pgfqpoint{4.021068in}{1.361811in}}{\pgfqpoint{4.019067in}{1.356981in}}{\pgfqpoint{4.019067in}{1.351945in}}%
\pgfpathcurveto{\pgfqpoint{4.019067in}{1.346909in}}{\pgfqpoint{4.021068in}{1.342079in}}{\pgfqpoint{4.024629in}{1.338518in}}%
\pgfpathcurveto{\pgfqpoint{4.028190in}{1.334957in}}{\pgfqpoint{4.033020in}{1.332957in}}{\pgfqpoint{4.038056in}{1.332957in}}%
\pgfpathlineto{\pgfqpoint{4.038056in}{1.332957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055889in}{1.357868in}}%
\pgfpathcurveto{\pgfqpoint{4.060773in}{1.357868in}}{\pgfqpoint{4.065457in}{1.359808in}}{\pgfqpoint{4.068910in}{1.363261in}}%
\pgfpathcurveto{\pgfqpoint{4.072363in}{1.366714in}}{\pgfqpoint{4.074303in}{1.371398in}}{\pgfqpoint{4.074303in}{1.376282in}}%
\pgfpathcurveto{\pgfqpoint{4.074303in}{1.381165in}}{\pgfqpoint{4.072363in}{1.385849in}}{\pgfqpoint{4.068910in}{1.389302in}}%
\pgfpathcurveto{\pgfqpoint{4.065457in}{1.392755in}}{\pgfqpoint{4.060773in}{1.394695in}}{\pgfqpoint{4.055889in}{1.394695in}}%
\pgfpathcurveto{\pgfqpoint{4.051006in}{1.394695in}}{\pgfqpoint{4.046322in}{1.392755in}}{\pgfqpoint{4.042869in}{1.389302in}}%
\pgfpathcurveto{\pgfqpoint{4.039416in}{1.385849in}}{\pgfqpoint{4.037476in}{1.381165in}}{\pgfqpoint{4.037476in}{1.376282in}}%
\pgfpathcurveto{\pgfqpoint{4.037476in}{1.371398in}}{\pgfqpoint{4.039416in}{1.366714in}}{\pgfqpoint{4.042869in}{1.363261in}}%
\pgfpathcurveto{\pgfqpoint{4.046322in}{1.359808in}}{\pgfqpoint{4.051006in}{1.357868in}}{\pgfqpoint{4.055889in}{1.357868in}}%
\pgfpathlineto{\pgfqpoint{4.055889in}{1.357868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073723in}{1.103997in}}%
\pgfpathcurveto{\pgfqpoint{4.077717in}{1.103997in}}{\pgfqpoint{4.081548in}{1.105584in}}{\pgfqpoint{4.084373in}{1.108408in}}%
\pgfpathcurveto{\pgfqpoint{4.087197in}{1.111232in}}{\pgfqpoint{4.088784in}{1.115064in}}{\pgfqpoint{4.088784in}{1.119058in}}%
\pgfpathcurveto{\pgfqpoint{4.088784in}{1.123052in}}{\pgfqpoint{4.087197in}{1.126883in}}{\pgfqpoint{4.084373in}{1.129708in}}%
\pgfpathcurveto{\pgfqpoint{4.081548in}{1.132532in}}{\pgfqpoint{4.077717in}{1.134119in}}{\pgfqpoint{4.073723in}{1.134119in}}%
\pgfpathcurveto{\pgfqpoint{4.069729in}{1.134119in}}{\pgfqpoint{4.065898in}{1.132532in}}{\pgfqpoint{4.063073in}{1.129708in}}%
\pgfpathcurveto{\pgfqpoint{4.060249in}{1.126883in}}{\pgfqpoint{4.058662in}{1.123052in}}{\pgfqpoint{4.058662in}{1.119058in}}%
\pgfpathcurveto{\pgfqpoint{4.058662in}{1.115064in}}{\pgfqpoint{4.060249in}{1.111232in}}{\pgfqpoint{4.063073in}{1.108408in}}%
\pgfpathcurveto{\pgfqpoint{4.065898in}{1.105584in}}{\pgfqpoint{4.069729in}{1.103997in}}{\pgfqpoint{4.073723in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{4.073723in}{1.103997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091557in}{0.619282in}}%
\pgfpathcurveto{\pgfqpoint{4.096120in}{0.619282in}}{\pgfqpoint{4.100497in}{0.621095in}}{\pgfqpoint{4.103724in}{0.624321in}}%
\pgfpathcurveto{\pgfqpoint{4.106951in}{0.627548in}}{\pgfqpoint{4.108764in}{0.631925in}}{\pgfqpoint{4.108764in}{0.636489in}}%
\pgfpathcurveto{\pgfqpoint{4.108764in}{0.641052in}}{\pgfqpoint{4.106951in}{0.645429in}}{\pgfqpoint{4.103724in}{0.648656in}}%
\pgfpathcurveto{\pgfqpoint{4.100497in}{0.651882in}}{\pgfqpoint{4.096120in}{0.653695in}}{\pgfqpoint{4.091557in}{0.653695in}}%
\pgfpathcurveto{\pgfqpoint{4.086994in}{0.653695in}}{\pgfqpoint{4.082616in}{0.651882in}}{\pgfqpoint{4.079390in}{0.648656in}}%
\pgfpathcurveto{\pgfqpoint{4.076163in}{0.645429in}}{\pgfqpoint{4.074350in}{0.641052in}}{\pgfqpoint{4.074350in}{0.636489in}}%
\pgfpathcurveto{\pgfqpoint{4.074350in}{0.631925in}}{\pgfqpoint{4.076163in}{0.627548in}}{\pgfqpoint{4.079390in}{0.624321in}}%
\pgfpathcurveto{\pgfqpoint{4.082616in}{0.621095in}}{\pgfqpoint{4.086994in}{0.619282in}}{\pgfqpoint{4.091557in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{4.091557in}{0.619282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109391in}{0.834531in}}%
\pgfpathcurveto{\pgfqpoint{4.113321in}{0.834531in}}{\pgfqpoint{4.117091in}{0.836093in}}{\pgfqpoint{4.119871in}{0.838873in}}%
\pgfpathcurveto{\pgfqpoint{4.122650in}{0.841652in}}{\pgfqpoint{4.124212in}{0.845422in}}{\pgfqpoint{4.124212in}{0.849353in}}%
\pgfpathcurveto{\pgfqpoint{4.124212in}{0.853283in}}{\pgfqpoint{4.122650in}{0.857054in}}{\pgfqpoint{4.119871in}{0.859833in}}%
\pgfpathcurveto{\pgfqpoint{4.117091in}{0.862612in}}{\pgfqpoint{4.113321in}{0.864174in}}{\pgfqpoint{4.109391in}{0.864174in}}%
\pgfpathcurveto{\pgfqpoint{4.105460in}{0.864174in}}{\pgfqpoint{4.101690in}{0.862612in}}{\pgfqpoint{4.098910in}{0.859833in}}%
\pgfpathcurveto{\pgfqpoint{4.096131in}{0.857054in}}{\pgfqpoint{4.094569in}{0.853283in}}{\pgfqpoint{4.094569in}{0.849353in}}%
\pgfpathcurveto{\pgfqpoint{4.094569in}{0.845422in}}{\pgfqpoint{4.096131in}{0.841652in}}{\pgfqpoint{4.098910in}{0.838873in}}%
\pgfpathcurveto{\pgfqpoint{4.101690in}{0.836093in}}{\pgfqpoint{4.105460in}{0.834531in}}{\pgfqpoint{4.109391in}{0.834531in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{0.834531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127224in}{1.338086in}}%
\pgfpathcurveto{\pgfqpoint{4.131240in}{1.338086in}}{\pgfqpoint{4.135091in}{1.339682in}}{\pgfqpoint{4.137930in}{1.342521in}}%
\pgfpathcurveto{\pgfqpoint{4.140769in}{1.345360in}}{\pgfqpoint{4.142364in}{1.349211in}}{\pgfqpoint{4.142364in}{1.353227in}}%
\pgfpathcurveto{\pgfqpoint{4.142364in}{1.357242in}}{\pgfqpoint{4.140769in}{1.361093in}}{\pgfqpoint{4.137930in}{1.363932in}}%
\pgfpathcurveto{\pgfqpoint{4.135091in}{1.366771in}}{\pgfqpoint{4.131240in}{1.368367in}}{\pgfqpoint{4.127224in}{1.368367in}}%
\pgfpathcurveto{\pgfqpoint{4.123209in}{1.368367in}}{\pgfqpoint{4.119358in}{1.366771in}}{\pgfqpoint{4.116519in}{1.363932in}}%
\pgfpathcurveto{\pgfqpoint{4.113680in}{1.361093in}}{\pgfqpoint{4.112084in}{1.357242in}}{\pgfqpoint{4.112084in}{1.353227in}}%
\pgfpathcurveto{\pgfqpoint{4.112084in}{1.349211in}}{\pgfqpoint{4.113680in}{1.345360in}}{\pgfqpoint{4.116519in}{1.342521in}}%
\pgfpathcurveto{\pgfqpoint{4.119358in}{1.339682in}}{\pgfqpoint{4.123209in}{1.338086in}}{\pgfqpoint{4.127224in}{1.338086in}}%
\pgfpathlineto{\pgfqpoint{4.127224in}{1.338086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145058in}{1.579416in}}%
\pgfpathcurveto{\pgfqpoint{4.148724in}{1.579416in}}{\pgfqpoint{4.152239in}{1.580872in}}{\pgfqpoint{4.154831in}{1.583464in}}%
\pgfpathcurveto{\pgfqpoint{4.157423in}{1.586056in}}{\pgfqpoint{4.158879in}{1.589572in}}{\pgfqpoint{4.158879in}{1.593237in}}%
\pgfpathcurveto{\pgfqpoint{4.158879in}{1.596902in}}{\pgfqpoint{4.157423in}{1.600418in}}{\pgfqpoint{4.154831in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{4.152239in}{1.605602in}}{\pgfqpoint{4.148724in}{1.607058in}}{\pgfqpoint{4.145058in}{1.607058in}}%
\pgfpathcurveto{\pgfqpoint{4.141393in}{1.607058in}}{\pgfqpoint{4.137877in}{1.605602in}}{\pgfqpoint{4.135285in}{1.603010in}}%
\pgfpathcurveto{\pgfqpoint{4.132693in}{1.600418in}}{\pgfqpoint{4.131237in}{1.596902in}}{\pgfqpoint{4.131237in}{1.593237in}}%
\pgfpathcurveto{\pgfqpoint{4.131237in}{1.589572in}}{\pgfqpoint{4.132693in}{1.586056in}}{\pgfqpoint{4.135285in}{1.583464in}}%
\pgfpathcurveto{\pgfqpoint{4.137877in}{1.580872in}}{\pgfqpoint{4.141393in}{1.579416in}}{\pgfqpoint{4.145058in}{1.579416in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{1.579416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162892in}{1.333992in}}%
\pgfpathcurveto{\pgfqpoint{4.166969in}{1.333992in}}{\pgfqpoint{4.170880in}{1.335612in}}{\pgfqpoint{4.173764in}{1.338495in}}%
\pgfpathcurveto{\pgfqpoint{4.176647in}{1.341378in}}{\pgfqpoint{4.178267in}{1.345289in}}{\pgfqpoint{4.178267in}{1.349367in}}%
\pgfpathcurveto{\pgfqpoint{4.178267in}{1.353444in}}{\pgfqpoint{4.176647in}{1.357355in}}{\pgfqpoint{4.173764in}{1.360239in}}%
\pgfpathcurveto{\pgfqpoint{4.170880in}{1.363122in}}{\pgfqpoint{4.166969in}{1.364742in}}{\pgfqpoint{4.162892in}{1.364742in}}%
\pgfpathcurveto{\pgfqpoint{4.158814in}{1.364742in}}{\pgfqpoint{4.154903in}{1.363122in}}{\pgfqpoint{4.152020in}{1.360239in}}%
\pgfpathcurveto{\pgfqpoint{4.149137in}{1.357355in}}{\pgfqpoint{4.147517in}{1.353444in}}{\pgfqpoint{4.147517in}{1.349367in}}%
\pgfpathcurveto{\pgfqpoint{4.147517in}{1.345289in}}{\pgfqpoint{4.149137in}{1.341378in}}{\pgfqpoint{4.152020in}{1.338495in}}%
\pgfpathcurveto{\pgfqpoint{4.154903in}{1.335612in}}{\pgfqpoint{4.158814in}{1.333992in}}{\pgfqpoint{4.162892in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{4.162892in}{1.333992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180726in}{1.051007in}}%
\pgfpathcurveto{\pgfqpoint{4.184526in}{1.051007in}}{\pgfqpoint{4.188171in}{1.052517in}}{\pgfqpoint{4.190858in}{1.055204in}}%
\pgfpathcurveto{\pgfqpoint{4.193546in}{1.057892in}}{\pgfqpoint{4.195056in}{1.061537in}}{\pgfqpoint{4.195056in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{4.195056in}{1.069138in}}{\pgfqpoint{4.193546in}{1.072783in}}{\pgfqpoint{4.190858in}{1.075470in}}%
\pgfpathcurveto{\pgfqpoint{4.188171in}{1.078157in}}{\pgfqpoint{4.184526in}{1.079667in}}{\pgfqpoint{4.180726in}{1.079667in}}%
\pgfpathcurveto{\pgfqpoint{4.176925in}{1.079667in}}{\pgfqpoint{4.173280in}{1.078157in}}{\pgfqpoint{4.170593in}{1.075470in}}%
\pgfpathcurveto{\pgfqpoint{4.167906in}{1.072783in}}{\pgfqpoint{4.166396in}{1.069138in}}{\pgfqpoint{4.166396in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{4.166396in}{1.061537in}}{\pgfqpoint{4.167906in}{1.057892in}}{\pgfqpoint{4.170593in}{1.055204in}}%
\pgfpathcurveto{\pgfqpoint{4.173280in}{1.052517in}}{\pgfqpoint{4.176925in}{1.051007in}}{\pgfqpoint{4.180726in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{4.180726in}{1.051007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198559in}{1.605506in}}%
\pgfpathcurveto{\pgfqpoint{4.202270in}{1.605506in}}{\pgfqpoint{4.205830in}{1.606980in}}{\pgfqpoint{4.208454in}{1.609604in}}%
\pgfpathcurveto{\pgfqpoint{4.211078in}{1.612228in}}{\pgfqpoint{4.212552in}{1.615787in}}{\pgfqpoint{4.212552in}{1.619498in}}%
\pgfpathcurveto{\pgfqpoint{4.212552in}{1.623209in}}{\pgfqpoint{4.211078in}{1.626769in}}{\pgfqpoint{4.208454in}{1.629393in}}%
\pgfpathcurveto{\pgfqpoint{4.205830in}{1.632017in}}{\pgfqpoint{4.202270in}{1.633491in}}{\pgfqpoint{4.198559in}{1.633491in}}%
\pgfpathcurveto{\pgfqpoint{4.194849in}{1.633491in}}{\pgfqpoint{4.191289in}{1.632017in}}{\pgfqpoint{4.188665in}{1.629393in}}%
\pgfpathcurveto{\pgfqpoint{4.186041in}{1.626769in}}{\pgfqpoint{4.184567in}{1.623209in}}{\pgfqpoint{4.184567in}{1.619498in}}%
\pgfpathcurveto{\pgfqpoint{4.184567in}{1.615787in}}{\pgfqpoint{4.186041in}{1.612228in}}{\pgfqpoint{4.188665in}{1.609604in}}%
\pgfpathcurveto{\pgfqpoint{4.191289in}{1.606980in}}{\pgfqpoint{4.194849in}{1.605506in}}{\pgfqpoint{4.198559in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{4.198559in}{1.605506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216393in}{1.160601in}}%
\pgfpathcurveto{\pgfqpoint{4.220059in}{1.160601in}}{\pgfqpoint{4.223574in}{1.162057in}}{\pgfqpoint{4.226166in}{1.164649in}}%
\pgfpathcurveto{\pgfqpoint{4.228758in}{1.167241in}}{\pgfqpoint{4.230214in}{1.170756in}}{\pgfqpoint{4.230214in}{1.174422in}}%
\pgfpathcurveto{\pgfqpoint{4.230214in}{1.178087in}}{\pgfqpoint{4.228758in}{1.181603in}}{\pgfqpoint{4.226166in}{1.184194in}}%
\pgfpathcurveto{\pgfqpoint{4.223574in}{1.186786in}}{\pgfqpoint{4.220059in}{1.188243in}}{\pgfqpoint{4.216393in}{1.188243in}}%
\pgfpathcurveto{\pgfqpoint{4.212728in}{1.188243in}}{\pgfqpoint{4.209212in}{1.186786in}}{\pgfqpoint{4.206620in}{1.184194in}}%
\pgfpathcurveto{\pgfqpoint{4.204029in}{1.181603in}}{\pgfqpoint{4.202572in}{1.178087in}}{\pgfqpoint{4.202572in}{1.174422in}}%
\pgfpathcurveto{\pgfqpoint{4.202572in}{1.170756in}}{\pgfqpoint{4.204029in}{1.167241in}}{\pgfqpoint{4.206620in}{1.164649in}}%
\pgfpathcurveto{\pgfqpoint{4.209212in}{1.162057in}}{\pgfqpoint{4.212728in}{1.160601in}}{\pgfqpoint{4.216393in}{1.160601in}}%
\pgfpathlineto{\pgfqpoint{4.216393in}{1.160601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234227in}{1.207159in}}%
\pgfpathcurveto{\pgfqpoint{4.237800in}{1.207159in}}{\pgfqpoint{4.241226in}{1.208579in}}{\pgfqpoint{4.243752in}{1.211105in}}%
\pgfpathcurveto{\pgfqpoint{4.246279in}{1.213631in}}{\pgfqpoint{4.247698in}{1.217058in}}{\pgfqpoint{4.247698in}{1.220630in}}%
\pgfpathcurveto{\pgfqpoint{4.247698in}{1.224203in}}{\pgfqpoint{4.246279in}{1.227630in}}{\pgfqpoint{4.243752in}{1.230156in}}%
\pgfpathcurveto{\pgfqpoint{4.241226in}{1.232682in}}{\pgfqpoint{4.237800in}{1.234101in}}{\pgfqpoint{4.234227in}{1.234101in}}%
\pgfpathcurveto{\pgfqpoint{4.230654in}{1.234101in}}{\pgfqpoint{4.227228in}{1.232682in}}{\pgfqpoint{4.224702in}{1.230156in}}%
\pgfpathcurveto{\pgfqpoint{4.222175in}{1.227630in}}{\pgfqpoint{4.220756in}{1.224203in}}{\pgfqpoint{4.220756in}{1.220630in}}%
\pgfpathcurveto{\pgfqpoint{4.220756in}{1.217058in}}{\pgfqpoint{4.222175in}{1.213631in}}{\pgfqpoint{4.224702in}{1.211105in}}%
\pgfpathcurveto{\pgfqpoint{4.227228in}{1.208579in}}{\pgfqpoint{4.230654in}{1.207159in}}{\pgfqpoint{4.234227in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{4.234227in}{1.207159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252061in}{1.025986in}}%
\pgfpathcurveto{\pgfqpoint{4.255514in}{1.025986in}}{\pgfqpoint{4.258826in}{1.027358in}}{\pgfqpoint{4.261268in}{1.029800in}}%
\pgfpathcurveto{\pgfqpoint{4.263709in}{1.032242in}}{\pgfqpoint{4.265081in}{1.035554in}}{\pgfqpoint{4.265081in}{1.039007in}}%
\pgfpathcurveto{\pgfqpoint{4.265081in}{1.042460in}}{\pgfqpoint{4.263709in}{1.045772in}}{\pgfqpoint{4.261268in}{1.048213in}}%
\pgfpathcurveto{\pgfqpoint{4.258826in}{1.050655in}}{\pgfqpoint{4.255514in}{1.052027in}}{\pgfqpoint{4.252061in}{1.052027in}}%
\pgfpathcurveto{\pgfqpoint{4.248608in}{1.052027in}}{\pgfqpoint{4.245296in}{1.050655in}}{\pgfqpoint{4.242854in}{1.048213in}}%
\pgfpathcurveto{\pgfqpoint{4.240412in}{1.045772in}}{\pgfqpoint{4.239040in}{1.042460in}}{\pgfqpoint{4.239040in}{1.039007in}}%
\pgfpathcurveto{\pgfqpoint{4.239040in}{1.035554in}}{\pgfqpoint{4.240412in}{1.032242in}}{\pgfqpoint{4.242854in}{1.029800in}}%
\pgfpathcurveto{\pgfqpoint{4.245296in}{1.027358in}}{\pgfqpoint{4.248608in}{1.025986in}}{\pgfqpoint{4.252061in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{4.252061in}{1.025986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{0.921015in}}%
\pgfpathcurveto{\pgfqpoint{4.273847in}{0.921015in}}{\pgfqpoint{4.277637in}{0.922585in}}{\pgfqpoint{4.280432in}{0.925379in}}%
\pgfpathcurveto{\pgfqpoint{4.283226in}{0.928174in}}{\pgfqpoint{4.284796in}{0.931965in}}{\pgfqpoint{4.284796in}{0.935916in}}%
\pgfpathcurveto{\pgfqpoint{4.284796in}{0.939868in}}{\pgfqpoint{4.283226in}{0.943659in}}{\pgfqpoint{4.280432in}{0.946454in}}%
\pgfpathcurveto{\pgfqpoint{4.277637in}{0.949248in}}{\pgfqpoint{4.273847in}{0.950818in}}{\pgfqpoint{4.269895in}{0.950818in}}%
\pgfpathcurveto{\pgfqpoint{4.265943in}{0.950818in}}{\pgfqpoint{4.262152in}{0.949248in}}{\pgfqpoint{4.259358in}{0.946454in}}%
\pgfpathcurveto{\pgfqpoint{4.256563in}{0.943659in}}{\pgfqpoint{4.254993in}{0.939868in}}{\pgfqpoint{4.254993in}{0.935916in}}%
\pgfpathcurveto{\pgfqpoint{4.254993in}{0.931965in}}{\pgfqpoint{4.256563in}{0.928174in}}{\pgfqpoint{4.259358in}{0.925379in}}%
\pgfpathcurveto{\pgfqpoint{4.262152in}{0.922585in}}{\pgfqpoint{4.265943in}{0.921015in}}{\pgfqpoint{4.269895in}{0.921015in}}%
\pgfpathlineto{\pgfqpoint{4.269895in}{0.921015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287728in}{0.594031in}}%
\pgfpathcurveto{\pgfqpoint{4.291638in}{0.594031in}}{\pgfqpoint{4.295387in}{0.595584in}}{\pgfqpoint{4.298151in}{0.598349in}}%
\pgfpathcurveto{\pgfqpoint{4.300916in}{0.601113in}}{\pgfqpoint{4.302469in}{0.604863in}}{\pgfqpoint{4.302469in}{0.608772in}}%
\pgfpathcurveto{\pgfqpoint{4.302469in}{0.612681in}}{\pgfqpoint{4.300916in}{0.616431in}}{\pgfqpoint{4.298151in}{0.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.295387in}{0.621959in}}{\pgfqpoint{4.291638in}{0.623512in}}{\pgfqpoint{4.287728in}{0.623512in}}%
\pgfpathcurveto{\pgfqpoint{4.283819in}{0.623512in}}{\pgfqpoint{4.280069in}{0.621959in}}{\pgfqpoint{4.277305in}{0.619195in}}%
\pgfpathcurveto{\pgfqpoint{4.274541in}{0.616431in}}{\pgfqpoint{4.272988in}{0.612681in}}{\pgfqpoint{4.272988in}{0.608772in}}%
\pgfpathcurveto{\pgfqpoint{4.272988in}{0.604863in}}{\pgfqpoint{4.274541in}{0.601113in}}{\pgfqpoint{4.277305in}{0.598349in}}%
\pgfpathcurveto{\pgfqpoint{4.280069in}{0.595584in}}{\pgfqpoint{4.283819in}{0.594031in}}{\pgfqpoint{4.287728in}{0.594031in}}%
\pgfpathlineto{\pgfqpoint{4.287728in}{0.594031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305562in}{0.580841in}}%
\pgfpathcurveto{\pgfqpoint{4.309406in}{0.580841in}}{\pgfqpoint{4.313094in}{0.582369in}}{\pgfqpoint{4.315812in}{0.585087in}}%
\pgfpathcurveto{\pgfqpoint{4.318530in}{0.587805in}}{\pgfqpoint{4.320058in}{0.591492in}}{\pgfqpoint{4.320058in}{0.595337in}}%
\pgfpathcurveto{\pgfqpoint{4.320058in}{0.599181in}}{\pgfqpoint{4.318530in}{0.602868in}}{\pgfqpoint{4.315812in}{0.605587in}}%
\pgfpathcurveto{\pgfqpoint{4.313094in}{0.608305in}}{\pgfqpoint{4.309406in}{0.609832in}}{\pgfqpoint{4.305562in}{0.609832in}}%
\pgfpathcurveto{\pgfqpoint{4.301718in}{0.609832in}}{\pgfqpoint{4.298031in}{0.608305in}}{\pgfqpoint{4.295312in}{0.605587in}}%
\pgfpathcurveto{\pgfqpoint{4.292594in}{0.602868in}}{\pgfqpoint{4.291067in}{0.599181in}}{\pgfqpoint{4.291067in}{0.595337in}}%
\pgfpathcurveto{\pgfqpoint{4.291067in}{0.591492in}}{\pgfqpoint{4.292594in}{0.587805in}}{\pgfqpoint{4.295312in}{0.585087in}}%
\pgfpathcurveto{\pgfqpoint{4.298031in}{0.582369in}}{\pgfqpoint{4.301718in}{0.580841in}}{\pgfqpoint{4.305562in}{0.580841in}}%
\pgfpathlineto{\pgfqpoint{4.305562in}{0.580841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323396in}{0.361048in}}%
\pgfpathcurveto{\pgfqpoint{4.327369in}{0.361048in}}{\pgfqpoint{4.331180in}{0.362627in}}{\pgfqpoint{4.333989in}{0.365436in}}%
\pgfpathcurveto{\pgfqpoint{4.336799in}{0.368246in}}{\pgfqpoint{4.338377in}{0.372057in}}{\pgfqpoint{4.338377in}{0.376030in}}%
\pgfpathcurveto{\pgfqpoint{4.338377in}{0.380003in}}{\pgfqpoint{4.336799in}{0.383814in}}{\pgfqpoint{4.333989in}{0.386623in}}%
\pgfpathcurveto{\pgfqpoint{4.331180in}{0.389433in}}{\pgfqpoint{4.327369in}{0.391011in}}{\pgfqpoint{4.323396in}{0.391011in}}%
\pgfpathcurveto{\pgfqpoint{4.319423in}{0.391011in}}{\pgfqpoint{4.315612in}{0.389433in}}{\pgfqpoint{4.312802in}{0.386623in}}%
\pgfpathcurveto{\pgfqpoint{4.309993in}{0.383814in}}{\pgfqpoint{4.308414in}{0.380003in}}{\pgfqpoint{4.308414in}{0.376030in}}%
\pgfpathcurveto{\pgfqpoint{4.308414in}{0.372057in}}{\pgfqpoint{4.309993in}{0.368246in}}{\pgfqpoint{4.312802in}{0.365436in}}%
\pgfpathcurveto{\pgfqpoint{4.315612in}{0.362627in}}{\pgfqpoint{4.319423in}{0.361048in}}{\pgfqpoint{4.323396in}{0.361048in}}%
\pgfpathlineto{\pgfqpoint{4.323396in}{0.361048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341230in}{1.063945in}}%
\pgfpathcurveto{\pgfqpoint{4.345286in}{1.063945in}}{\pgfqpoint{4.349178in}{1.065557in}}{\pgfqpoint{4.352046in}{1.068425in}}%
\pgfpathcurveto{\pgfqpoint{4.354915in}{1.071294in}}{\pgfqpoint{4.356527in}{1.075185in}}{\pgfqpoint{4.356527in}{1.079242in}}%
\pgfpathcurveto{\pgfqpoint{4.356527in}{1.083299in}}{\pgfqpoint{4.354915in}{1.087190in}}{\pgfqpoint{4.352046in}{1.090059in}}%
\pgfpathcurveto{\pgfqpoint{4.349178in}{1.092927in}}{\pgfqpoint{4.345286in}{1.094539in}}{\pgfqpoint{4.341230in}{1.094539in}}%
\pgfpathcurveto{\pgfqpoint{4.337173in}{1.094539in}}{\pgfqpoint{4.333282in}{1.092927in}}{\pgfqpoint{4.330413in}{1.090059in}}%
\pgfpathcurveto{\pgfqpoint{4.327544in}{1.087190in}}{\pgfqpoint{4.325933in}{1.083299in}}{\pgfqpoint{4.325933in}{1.079242in}}%
\pgfpathcurveto{\pgfqpoint{4.325933in}{1.075185in}}{\pgfqpoint{4.327544in}{1.071294in}}{\pgfqpoint{4.330413in}{1.068425in}}%
\pgfpathcurveto{\pgfqpoint{4.333282in}{1.065557in}}{\pgfqpoint{4.337173in}{1.063945in}}{\pgfqpoint{4.341230in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{4.341230in}{1.063945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359063in}{1.610219in}}%
\pgfpathcurveto{\pgfqpoint{4.362908in}{1.610219in}}{\pgfqpoint{4.366595in}{1.611746in}}{\pgfqpoint{4.369313in}{1.614464in}}%
\pgfpathcurveto{\pgfqpoint{4.372032in}{1.617183in}}{\pgfqpoint{4.373559in}{1.620870in}}{\pgfqpoint{4.373559in}{1.624714in}}%
\pgfpathcurveto{\pgfqpoint{4.373559in}{1.628558in}}{\pgfqpoint{4.372032in}{1.632246in}}{\pgfqpoint{4.369313in}{1.634964in}}%
\pgfpathcurveto{\pgfqpoint{4.366595in}{1.637682in}}{\pgfqpoint{4.362908in}{1.639210in}}{\pgfqpoint{4.359063in}{1.639210in}}%
\pgfpathcurveto{\pgfqpoint{4.355219in}{1.639210in}}{\pgfqpoint{4.351532in}{1.637682in}}{\pgfqpoint{4.348814in}{1.634964in}}%
\pgfpathcurveto{\pgfqpoint{4.346095in}{1.632246in}}{\pgfqpoint{4.344568in}{1.628558in}}{\pgfqpoint{4.344568in}{1.624714in}}%
\pgfpathcurveto{\pgfqpoint{4.344568in}{1.620870in}}{\pgfqpoint{4.346095in}{1.617183in}}{\pgfqpoint{4.348814in}{1.614464in}}%
\pgfpathcurveto{\pgfqpoint{4.351532in}{1.611746in}}{\pgfqpoint{4.355219in}{1.610219in}}{\pgfqpoint{4.359063in}{1.610219in}}%
\pgfpathlineto{\pgfqpoint{4.359063in}{1.610219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376897in}{1.465404in}}%
\pgfpathcurveto{\pgfqpoint{4.380516in}{1.465404in}}{\pgfqpoint{4.383988in}{1.466842in}}{\pgfqpoint{4.386547in}{1.469401in}}%
\pgfpathcurveto{\pgfqpoint{4.389106in}{1.471960in}}{\pgfqpoint{4.390544in}{1.475432in}}{\pgfqpoint{4.390544in}{1.479051in}}%
\pgfpathcurveto{\pgfqpoint{4.390544in}{1.482670in}}{\pgfqpoint{4.389106in}{1.486142in}}{\pgfqpoint{4.386547in}{1.488701in}}%
\pgfpathcurveto{\pgfqpoint{4.383988in}{1.491260in}}{\pgfqpoint{4.380516in}{1.492698in}}{\pgfqpoint{4.376897in}{1.492698in}}%
\pgfpathcurveto{\pgfqpoint{4.373278in}{1.492698in}}{\pgfqpoint{4.369806in}{1.491260in}}{\pgfqpoint{4.367247in}{1.488701in}}%
\pgfpathcurveto{\pgfqpoint{4.364688in}{1.486142in}}{\pgfqpoint{4.363250in}{1.482670in}}{\pgfqpoint{4.363250in}{1.479051in}}%
\pgfpathcurveto{\pgfqpoint{4.363250in}{1.475432in}}{\pgfqpoint{4.364688in}{1.471960in}}{\pgfqpoint{4.367247in}{1.469401in}}%
\pgfpathcurveto{\pgfqpoint{4.369806in}{1.466842in}}{\pgfqpoint{4.373278in}{1.465404in}}{\pgfqpoint{4.376897in}{1.465404in}}%
\pgfpathlineto{\pgfqpoint{4.376897in}{1.465404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394731in}{0.399558in}}%
\pgfpathcurveto{\pgfqpoint{4.398060in}{0.399558in}}{\pgfqpoint{4.401254in}{0.400881in}}{\pgfqpoint{4.403608in}{0.403235in}}%
\pgfpathcurveto{\pgfqpoint{4.405962in}{0.405589in}}{\pgfqpoint{4.407284in}{0.408783in}}{\pgfqpoint{4.407284in}{0.412112in}}%
\pgfpathcurveto{\pgfqpoint{4.407284in}{0.415441in}}{\pgfqpoint{4.405962in}{0.418635in}}{\pgfqpoint{4.403608in}{0.420989in}}%
\pgfpathcurveto{\pgfqpoint{4.401254in}{0.423343in}}{\pgfqpoint{4.398060in}{0.424665in}}{\pgfqpoint{4.394731in}{0.424665in}}%
\pgfpathcurveto{\pgfqpoint{4.391402in}{0.424665in}}{\pgfqpoint{4.388208in}{0.423343in}}{\pgfqpoint{4.385854in}{0.420989in}}%
\pgfpathcurveto{\pgfqpoint{4.383500in}{0.418635in}}{\pgfqpoint{4.382177in}{0.415441in}}{\pgfqpoint{4.382177in}{0.412112in}}%
\pgfpathcurveto{\pgfqpoint{4.382177in}{0.408783in}}{\pgfqpoint{4.383500in}{0.405589in}}{\pgfqpoint{4.385854in}{0.403235in}}%
\pgfpathcurveto{\pgfqpoint{4.388208in}{0.400881in}}{\pgfqpoint{4.391402in}{0.399558in}}{\pgfqpoint{4.394731in}{0.399558in}}%
\pgfpathlineto{\pgfqpoint{4.394731in}{0.399558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412565in}{0.234758in}}%
\pgfpathcurveto{\pgfqpoint{4.415791in}{0.234758in}}{\pgfqpoint{4.418887in}{0.236040in}}{\pgfqpoint{4.421168in}{0.238322in}}%
\pgfpathcurveto{\pgfqpoint{4.423450in}{0.240604in}}{\pgfqpoint{4.424732in}{0.243699in}}{\pgfqpoint{4.424732in}{0.246925in}}%
\pgfpathcurveto{\pgfqpoint{4.424732in}{0.250152in}}{\pgfqpoint{4.423450in}{0.253247in}}{\pgfqpoint{4.421168in}{0.255529in}}%
\pgfpathcurveto{\pgfqpoint{4.418887in}{0.257811in}}{\pgfqpoint{4.415791in}{0.259093in}}{\pgfqpoint{4.412565in}{0.259093in}}%
\pgfpathcurveto{\pgfqpoint{4.409338in}{0.259093in}}{\pgfqpoint{4.406243in}{0.257811in}}{\pgfqpoint{4.403961in}{0.255529in}}%
\pgfpathcurveto{\pgfqpoint{4.401680in}{0.253247in}}{\pgfqpoint{4.400398in}{0.250152in}}{\pgfqpoint{4.400398in}{0.246925in}}%
\pgfpathcurveto{\pgfqpoint{4.400398in}{0.243699in}}{\pgfqpoint{4.401680in}{0.240604in}}{\pgfqpoint{4.403961in}{0.238322in}}%
\pgfpathcurveto{\pgfqpoint{4.406243in}{0.236040in}}{\pgfqpoint{4.409338in}{0.234758in}}{\pgfqpoint{4.412565in}{0.234758in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{0.234758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430399in}{-1.167698in}}%
\pgfpathcurveto{\pgfqpoint{4.433410in}{-1.167698in}}{\pgfqpoint{4.436298in}{-1.166502in}}{\pgfqpoint{4.438428in}{-1.164373in}}%
\pgfpathcurveto{\pgfqpoint{4.440557in}{-1.162243in}}{\pgfqpoint{4.441754in}{-1.159355in}}{\pgfqpoint{4.441754in}{-1.156343in}}%
\pgfpathcurveto{\pgfqpoint{4.441754in}{-1.153332in}}{\pgfqpoint{4.440557in}{-1.150443in}}{\pgfqpoint{4.438428in}{-1.148314in}}%
\pgfpathcurveto{\pgfqpoint{4.436298in}{-1.146185in}}{\pgfqpoint{4.433410in}{-1.144988in}}{\pgfqpoint{4.430399in}{-1.144988in}}%
\pgfpathcurveto{\pgfqpoint{4.427387in}{-1.144988in}}{\pgfqpoint{4.424499in}{-1.146185in}}{\pgfqpoint{4.422369in}{-1.148314in}}%
\pgfpathcurveto{\pgfqpoint{4.420240in}{-1.150443in}}{\pgfqpoint{4.419043in}{-1.153332in}}{\pgfqpoint{4.419043in}{-1.156343in}}%
\pgfpathcurveto{\pgfqpoint{4.419043in}{-1.159355in}}{\pgfqpoint{4.420240in}{-1.162243in}}{\pgfqpoint{4.422369in}{-1.164373in}}%
\pgfpathcurveto{\pgfqpoint{4.424499in}{-1.166502in}}{\pgfqpoint{4.427387in}{-1.167698in}}{\pgfqpoint{4.430399in}{-1.167698in}}%
\pgfpathlineto{\pgfqpoint{4.430399in}{-1.167698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448232in}{0.692202in}}%
\pgfpathcurveto{\pgfqpoint{4.451271in}{0.692202in}}{\pgfqpoint{4.454187in}{0.693409in}}{\pgfqpoint{4.456336in}{0.695558in}}%
\pgfpathcurveto{\pgfqpoint{4.458485in}{0.697707in}}{\pgfqpoint{4.459692in}{0.700622in}}{\pgfqpoint{4.459692in}{0.703662in}}%
\pgfpathcurveto{\pgfqpoint{4.459692in}{0.706701in}}{\pgfqpoint{4.458485in}{0.709616in}}{\pgfqpoint{4.456336in}{0.711765in}}%
\pgfpathcurveto{\pgfqpoint{4.454187in}{0.713914in}}{\pgfqpoint{4.451271in}{0.715121in}}{\pgfqpoint{4.448232in}{0.715121in}}%
\pgfpathcurveto{\pgfqpoint{4.445193in}{0.715121in}}{\pgfqpoint{4.442278in}{0.713914in}}{\pgfqpoint{4.440129in}{0.711765in}}%
\pgfpathcurveto{\pgfqpoint{4.437980in}{0.709616in}}{\pgfqpoint{4.436773in}{0.706701in}}{\pgfqpoint{4.436773in}{0.703662in}}%
\pgfpathcurveto{\pgfqpoint{4.436773in}{0.700622in}}{\pgfqpoint{4.437980in}{0.697707in}}{\pgfqpoint{4.440129in}{0.695558in}}%
\pgfpathcurveto{\pgfqpoint{4.442278in}{0.693409in}}{\pgfqpoint{4.445193in}{0.692202in}}{\pgfqpoint{4.448232in}{0.692202in}}%
\pgfpathlineto{\pgfqpoint{4.448232in}{0.692202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466066in}{1.253526in}}%
\pgfpathcurveto{\pgfqpoint{4.469021in}{1.253526in}}{\pgfqpoint{4.471856in}{1.254700in}}{\pgfqpoint{4.473945in}{1.256790in}}%
\pgfpathcurveto{\pgfqpoint{4.476035in}{1.258879in}}{\pgfqpoint{4.477209in}{1.261714in}}{\pgfqpoint{4.477209in}{1.264669in}}%
\pgfpathcurveto{\pgfqpoint{4.477209in}{1.267624in}}{\pgfqpoint{4.476035in}{1.270458in}}{\pgfqpoint{4.473945in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.471856in}{1.274638in}}{\pgfqpoint{4.469021in}{1.275812in}}{\pgfqpoint{4.466066in}{1.275812in}}%
\pgfpathcurveto{\pgfqpoint{4.463111in}{1.275812in}}{\pgfqpoint{4.460276in}{1.274638in}}{\pgfqpoint{4.458187in}{1.272548in}}%
\pgfpathcurveto{\pgfqpoint{4.456097in}{1.270458in}}{\pgfqpoint{4.454923in}{1.267624in}}{\pgfqpoint{4.454923in}{1.264669in}}%
\pgfpathcurveto{\pgfqpoint{4.454923in}{1.261714in}}{\pgfqpoint{4.456097in}{1.258879in}}{\pgfqpoint{4.458187in}{1.256790in}}%
\pgfpathcurveto{\pgfqpoint{4.460276in}{1.254700in}}{\pgfqpoint{4.463111in}{1.253526in}}{\pgfqpoint{4.466066in}{1.253526in}}%
\pgfpathlineto{\pgfqpoint{4.466066in}{1.253526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483900in}{1.050556in}}%
\pgfpathcurveto{\pgfqpoint{4.486739in}{1.050556in}}{\pgfqpoint{4.489462in}{1.051684in}}{\pgfqpoint{4.491470in}{1.053692in}}%
\pgfpathcurveto{\pgfqpoint{4.493477in}{1.055700in}}{\pgfqpoint{4.494605in}{1.058423in}}{\pgfqpoint{4.494605in}{1.061262in}}%
\pgfpathcurveto{\pgfqpoint{4.494605in}{1.064101in}}{\pgfqpoint{4.493477in}{1.066824in}}{\pgfqpoint{4.491470in}{1.068832in}}%
\pgfpathcurveto{\pgfqpoint{4.489462in}{1.070840in}}{\pgfqpoint{4.486739in}{1.071968in}}{\pgfqpoint{4.483900in}{1.071968in}}%
\pgfpathcurveto{\pgfqpoint{4.481061in}{1.071968in}}{\pgfqpoint{4.478337in}{1.070840in}}{\pgfqpoint{4.476330in}{1.068832in}}%
\pgfpathcurveto{\pgfqpoint{4.474322in}{1.066824in}}{\pgfqpoint{4.473194in}{1.064101in}}{\pgfqpoint{4.473194in}{1.061262in}}%
\pgfpathcurveto{\pgfqpoint{4.473194in}{1.058423in}}{\pgfqpoint{4.474322in}{1.055700in}}{\pgfqpoint{4.476330in}{1.053692in}}%
\pgfpathcurveto{\pgfqpoint{4.478337in}{1.051684in}}{\pgfqpoint{4.481061in}{1.050556in}}{\pgfqpoint{4.483900in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{4.483900in}{1.050556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501734in}{0.977478in}}%
\pgfpathcurveto{\pgfqpoint{4.504689in}{0.977478in}}{\pgfqpoint{4.507523in}{0.978652in}}{\pgfqpoint{4.509613in}{0.980742in}}%
\pgfpathcurveto{\pgfqpoint{4.511702in}{0.982831in}}{\pgfqpoint{4.512876in}{0.985666in}}{\pgfqpoint{4.512876in}{0.988621in}}%
\pgfpathcurveto{\pgfqpoint{4.512876in}{0.991576in}}{\pgfqpoint{4.511702in}{0.994410in}}{\pgfqpoint{4.509613in}{0.996500in}}%
\pgfpathcurveto{\pgfqpoint{4.507523in}{0.998590in}}{\pgfqpoint{4.504689in}{0.999764in}}{\pgfqpoint{4.501734in}{0.999764in}}%
\pgfpathcurveto{\pgfqpoint{4.498778in}{0.999764in}}{\pgfqpoint{4.495944in}{0.998590in}}{\pgfqpoint{4.493854in}{0.996500in}}%
\pgfpathcurveto{\pgfqpoint{4.491765in}{0.994410in}}{\pgfqpoint{4.490591in}{0.991576in}}{\pgfqpoint{4.490591in}{0.988621in}}%
\pgfpathcurveto{\pgfqpoint{4.490591in}{0.985666in}}{\pgfqpoint{4.491765in}{0.982831in}}{\pgfqpoint{4.493854in}{0.980742in}}%
\pgfpathcurveto{\pgfqpoint{4.495944in}{0.978652in}}{\pgfqpoint{4.498778in}{0.977478in}}{\pgfqpoint{4.501734in}{0.977478in}}%
\pgfpathlineto{\pgfqpoint{4.501734in}{0.977478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519567in}{0.715362in}}%
\pgfpathcurveto{\pgfqpoint{4.522794in}{0.715362in}}{\pgfqpoint{4.525889in}{0.716644in}}{\pgfqpoint{4.528171in}{0.718926in}}%
\pgfpathcurveto{\pgfqpoint{4.530452in}{0.721207in}}{\pgfqpoint{4.531735in}{0.724302in}}{\pgfqpoint{4.531735in}{0.727529in}}%
\pgfpathcurveto{\pgfqpoint{4.531735in}{0.730756in}}{\pgfqpoint{4.530452in}{0.733851in}}{\pgfqpoint{4.528171in}{0.736132in}}%
\pgfpathcurveto{\pgfqpoint{4.525889in}{0.738414in}}{\pgfqpoint{4.522794in}{0.739696in}}{\pgfqpoint{4.519567in}{0.739696in}}%
\pgfpathcurveto{\pgfqpoint{4.516341in}{0.739696in}}{\pgfqpoint{4.513246in}{0.738414in}}{\pgfqpoint{4.510964in}{0.736132in}}%
\pgfpathcurveto{\pgfqpoint{4.508682in}{0.733851in}}{\pgfqpoint{4.507400in}{0.730756in}}{\pgfqpoint{4.507400in}{0.727529in}}%
\pgfpathcurveto{\pgfqpoint{4.507400in}{0.724302in}}{\pgfqpoint{4.508682in}{0.721207in}}{\pgfqpoint{4.510964in}{0.718926in}}%
\pgfpathcurveto{\pgfqpoint{4.513246in}{0.716644in}}{\pgfqpoint{4.516341in}{0.715362in}}{\pgfqpoint{4.519567in}{0.715362in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{0.715362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537401in}{0.781344in}}%
\pgfpathcurveto{\pgfqpoint{4.540654in}{0.781344in}}{\pgfqpoint{4.543774in}{0.782637in}}{\pgfqpoint{4.546074in}{0.784937in}}%
\pgfpathcurveto{\pgfqpoint{4.548374in}{0.787237in}}{\pgfqpoint{4.549666in}{0.790357in}}{\pgfqpoint{4.549666in}{0.793609in}}%
\pgfpathcurveto{\pgfqpoint{4.549666in}{0.796862in}}{\pgfqpoint{4.548374in}{0.799982in}}{\pgfqpoint{4.546074in}{0.802282in}}%
\pgfpathcurveto{\pgfqpoint{4.543774in}{0.804582in}}{\pgfqpoint{4.540654in}{0.805874in}}{\pgfqpoint{4.537401in}{0.805874in}}%
\pgfpathcurveto{\pgfqpoint{4.534148in}{0.805874in}}{\pgfqpoint{4.531029in}{0.804582in}}{\pgfqpoint{4.528729in}{0.802282in}}%
\pgfpathcurveto{\pgfqpoint{4.526429in}{0.799982in}}{\pgfqpoint{4.525136in}{0.796862in}}{\pgfqpoint{4.525136in}{0.793609in}}%
\pgfpathcurveto{\pgfqpoint{4.525136in}{0.790357in}}{\pgfqpoint{4.526429in}{0.787237in}}{\pgfqpoint{4.528729in}{0.784937in}}%
\pgfpathcurveto{\pgfqpoint{4.531029in}{0.782637in}}{\pgfqpoint{4.534148in}{0.781344in}}{\pgfqpoint{4.537401in}{0.781344in}}%
\pgfpathlineto{\pgfqpoint{4.537401in}{0.781344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555235in}{0.676786in}}%
\pgfpathcurveto{\pgfqpoint{4.558329in}{0.676786in}}{\pgfqpoint{4.561296in}{0.678015in}}{\pgfqpoint{4.563484in}{0.680203in}}%
\pgfpathcurveto{\pgfqpoint{4.565672in}{0.682391in}}{\pgfqpoint{4.566901in}{0.685358in}}{\pgfqpoint{4.566901in}{0.688452in}}%
\pgfpathcurveto{\pgfqpoint{4.566901in}{0.691546in}}{\pgfqpoint{4.565672in}{0.694514in}}{\pgfqpoint{4.563484in}{0.696702in}}%
\pgfpathcurveto{\pgfqpoint{4.561296in}{0.698889in}}{\pgfqpoint{4.558329in}{0.700119in}}{\pgfqpoint{4.555235in}{0.700119in}}%
\pgfpathcurveto{\pgfqpoint{4.552141in}{0.700119in}}{\pgfqpoint{4.549173in}{0.698889in}}{\pgfqpoint{4.546986in}{0.696702in}}%
\pgfpathcurveto{\pgfqpoint{4.544798in}{0.694514in}}{\pgfqpoint{4.543569in}{0.691546in}}{\pgfqpoint{4.543569in}{0.688452in}}%
\pgfpathcurveto{\pgfqpoint{4.543569in}{0.685358in}}{\pgfqpoint{4.544798in}{0.682391in}}{\pgfqpoint{4.546986in}{0.680203in}}%
\pgfpathcurveto{\pgfqpoint{4.549173in}{0.678015in}}{\pgfqpoint{4.552141in}{0.676786in}}{\pgfqpoint{4.555235in}{0.676786in}}%
\pgfpathlineto{\pgfqpoint{4.555235in}{0.676786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573069in}{1.162200in}}%
\pgfpathcurveto{\pgfqpoint{4.576135in}{1.162200in}}{\pgfqpoint{4.579077in}{1.163418in}}{\pgfqpoint{4.581245in}{1.165587in}}%
\pgfpathcurveto{\pgfqpoint{4.583414in}{1.167755in}}{\pgfqpoint{4.584632in}{1.170697in}}{\pgfqpoint{4.584632in}{1.173763in}}%
\pgfpathcurveto{\pgfqpoint{4.584632in}{1.176830in}}{\pgfqpoint{4.583414in}{1.179772in}}{\pgfqpoint{4.581245in}{1.181940in}}%
\pgfpathcurveto{\pgfqpoint{4.579077in}{1.184108in}}{\pgfqpoint{4.576135in}{1.185327in}}{\pgfqpoint{4.573069in}{1.185327in}}%
\pgfpathcurveto{\pgfqpoint{4.570002in}{1.185327in}}{\pgfqpoint{4.567061in}{1.184108in}}{\pgfqpoint{4.564892in}{1.181940in}}%
\pgfpathcurveto{\pgfqpoint{4.562724in}{1.179772in}}{\pgfqpoint{4.561505in}{1.176830in}}{\pgfqpoint{4.561505in}{1.173763in}}%
\pgfpathcurveto{\pgfqpoint{4.561505in}{1.170697in}}{\pgfqpoint{4.562724in}{1.167755in}}{\pgfqpoint{4.564892in}{1.165587in}}%
\pgfpathcurveto{\pgfqpoint{4.567061in}{1.163418in}}{\pgfqpoint{4.570002in}{1.162200in}}{\pgfqpoint{4.573069in}{1.162200in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{1.162200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590902in}{1.189128in}}%
\pgfpathcurveto{\pgfqpoint{4.593829in}{1.189128in}}{\pgfqpoint{4.596636in}{1.190291in}}{\pgfqpoint{4.598705in}{1.192360in}}%
\pgfpathcurveto{\pgfqpoint{4.600775in}{1.194429in}}{\pgfqpoint{4.601938in}{1.197237in}}{\pgfqpoint{4.601938in}{1.200163in}}%
\pgfpathcurveto{\pgfqpoint{4.601938in}{1.203090in}}{\pgfqpoint{4.600775in}{1.205897in}}{\pgfqpoint{4.598705in}{1.207966in}}%
\pgfpathcurveto{\pgfqpoint{4.596636in}{1.210035in}}{\pgfqpoint{4.593829in}{1.211198in}}{\pgfqpoint{4.590902in}{1.211198in}}%
\pgfpathcurveto{\pgfqpoint{4.587976in}{1.211198in}}{\pgfqpoint{4.585169in}{1.210035in}}{\pgfqpoint{4.583099in}{1.207966in}}%
\pgfpathcurveto{\pgfqpoint{4.581030in}{1.205897in}}{\pgfqpoint{4.579867in}{1.203090in}}{\pgfqpoint{4.579867in}{1.200163in}}%
\pgfpathcurveto{\pgfqpoint{4.579867in}{1.197237in}}{\pgfqpoint{4.581030in}{1.194429in}}{\pgfqpoint{4.583099in}{1.192360in}}%
\pgfpathcurveto{\pgfqpoint{4.585169in}{1.190291in}}{\pgfqpoint{4.587976in}{1.189128in}}{\pgfqpoint{4.590902in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{4.590902in}{1.189128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608736in}{1.355802in}}%
\pgfpathcurveto{\pgfqpoint{4.611803in}{1.355802in}}{\pgfqpoint{4.614744in}{1.357020in}}{\pgfqpoint{4.616913in}{1.359189in}}%
\pgfpathcurveto{\pgfqpoint{4.619081in}{1.361357in}}{\pgfqpoint{4.620300in}{1.364299in}}{\pgfqpoint{4.620300in}{1.367365in}}%
\pgfpathcurveto{\pgfqpoint{4.620300in}{1.370432in}}{\pgfqpoint{4.619081in}{1.373374in}}{\pgfqpoint{4.616913in}{1.375542in}}%
\pgfpathcurveto{\pgfqpoint{4.614744in}{1.377710in}}{\pgfqpoint{4.611803in}{1.378929in}}{\pgfqpoint{4.608736in}{1.378929in}}%
\pgfpathcurveto{\pgfqpoint{4.605670in}{1.378929in}}{\pgfqpoint{4.602728in}{1.377710in}}{\pgfqpoint{4.600560in}{1.375542in}}%
\pgfpathcurveto{\pgfqpoint{4.598391in}{1.373374in}}{\pgfqpoint{4.597173in}{1.370432in}}{\pgfqpoint{4.597173in}{1.367365in}}%
\pgfpathcurveto{\pgfqpoint{4.597173in}{1.364299in}}{\pgfqpoint{4.598391in}{1.361357in}}{\pgfqpoint{4.600560in}{1.359189in}}%
\pgfpathcurveto{\pgfqpoint{4.602728in}{1.357020in}}{\pgfqpoint{4.605670in}{1.355802in}}{\pgfqpoint{4.608736in}{1.355802in}}%
\pgfpathlineto{\pgfqpoint{4.608736in}{1.355802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626570in}{0.969006in}}%
\pgfpathcurveto{\pgfqpoint{4.629823in}{0.969006in}}{\pgfqpoint{4.632943in}{0.970299in}}{\pgfqpoint{4.635243in}{0.972599in}}%
\pgfpathcurveto{\pgfqpoint{4.637543in}{0.974899in}}{\pgfqpoint{4.638835in}{0.978019in}}{\pgfqpoint{4.638835in}{0.981271in}}%
\pgfpathcurveto{\pgfqpoint{4.638835in}{0.984524in}}{\pgfqpoint{4.637543in}{0.987644in}}{\pgfqpoint{4.635243in}{0.989944in}}%
\pgfpathcurveto{\pgfqpoint{4.632943in}{0.992244in}}{\pgfqpoint{4.629823in}{0.993536in}}{\pgfqpoint{4.626570in}{0.993536in}}%
\pgfpathcurveto{\pgfqpoint{4.623317in}{0.993536in}}{\pgfqpoint{4.620197in}{0.992244in}}{\pgfqpoint{4.617897in}{0.989944in}}%
\pgfpathcurveto{\pgfqpoint{4.615597in}{0.987644in}}{\pgfqpoint{4.614305in}{0.984524in}}{\pgfqpoint{4.614305in}{0.981271in}}%
\pgfpathcurveto{\pgfqpoint{4.614305in}{0.978019in}}{\pgfqpoint{4.615597in}{0.974899in}}{\pgfqpoint{4.617897in}{0.972599in}}%
\pgfpathcurveto{\pgfqpoint{4.620197in}{0.970299in}}{\pgfqpoint{4.623317in}{0.969006in}}{\pgfqpoint{4.626570in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{4.626570in}{0.969006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644404in}{0.778514in}}%
\pgfpathcurveto{\pgfqpoint{4.647857in}{0.778514in}}{\pgfqpoint{4.651169in}{0.779886in}}{\pgfqpoint{4.653611in}{0.782328in}}%
\pgfpathcurveto{\pgfqpoint{4.656052in}{0.784770in}}{\pgfqpoint{4.657424in}{0.788082in}}{\pgfqpoint{4.657424in}{0.791535in}}%
\pgfpathcurveto{\pgfqpoint{4.657424in}{0.794988in}}{\pgfqpoint{4.656052in}{0.798300in}}{\pgfqpoint{4.653611in}{0.800742in}}%
\pgfpathcurveto{\pgfqpoint{4.651169in}{0.803183in}}{\pgfqpoint{4.647857in}{0.804555in}}{\pgfqpoint{4.644404in}{0.804555in}}%
\pgfpathcurveto{\pgfqpoint{4.640951in}{0.804555in}}{\pgfqpoint{4.637639in}{0.803183in}}{\pgfqpoint{4.635197in}{0.800742in}}%
\pgfpathcurveto{\pgfqpoint{4.632755in}{0.798300in}}{\pgfqpoint{4.631383in}{0.794988in}}{\pgfqpoint{4.631383in}{0.791535in}}%
\pgfpathcurveto{\pgfqpoint{4.631383in}{0.788082in}}{\pgfqpoint{4.632755in}{0.784770in}}{\pgfqpoint{4.635197in}{0.782328in}}%
\pgfpathcurveto{\pgfqpoint{4.637639in}{0.779886in}}{\pgfqpoint{4.640951in}{0.778514in}}{\pgfqpoint{4.644404in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{4.644404in}{0.778514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662238in}{1.076318in}}%
\pgfpathcurveto{\pgfqpoint{4.665567in}{1.076318in}}{\pgfqpoint{4.668760in}{1.077641in}}{\pgfqpoint{4.671114in}{1.079995in}}%
\pgfpathcurveto{\pgfqpoint{4.673468in}{1.082349in}}{\pgfqpoint{4.674791in}{1.085543in}}{\pgfqpoint{4.674791in}{1.088872in}}%
\pgfpathcurveto{\pgfqpoint{4.674791in}{1.092201in}}{\pgfqpoint{4.673468in}{1.095394in}}{\pgfqpoint{4.671114in}{1.097749in}}%
\pgfpathcurveto{\pgfqpoint{4.668760in}{1.100103in}}{\pgfqpoint{4.665567in}{1.101425in}}{\pgfqpoint{4.662238in}{1.101425in}}%
\pgfpathcurveto{\pgfqpoint{4.658908in}{1.101425in}}{\pgfqpoint{4.655715in}{1.100103in}}{\pgfqpoint{4.653361in}{1.097749in}}%
\pgfpathcurveto{\pgfqpoint{4.651007in}{1.095394in}}{\pgfqpoint{4.649684in}{1.092201in}}{\pgfqpoint{4.649684in}{1.088872in}}%
\pgfpathcurveto{\pgfqpoint{4.649684in}{1.085543in}}{\pgfqpoint{4.651007in}{1.082349in}}{\pgfqpoint{4.653361in}{1.079995in}}%
\pgfpathcurveto{\pgfqpoint{4.655715in}{1.077641in}}{\pgfqpoint{4.658908in}{1.076318in}}{\pgfqpoint{4.662238in}{1.076318in}}%
\pgfpathlineto{\pgfqpoint{4.662238in}{1.076318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680071in}{0.730679in}}%
\pgfpathcurveto{\pgfqpoint{4.683083in}{0.730679in}}{\pgfqpoint{4.685971in}{0.731876in}}{\pgfqpoint{4.688101in}{0.734005in}}%
\pgfpathcurveto{\pgfqpoint{4.690230in}{0.736135in}}{\pgfqpoint{4.691426in}{0.739023in}}{\pgfqpoint{4.691426in}{0.742034in}}%
\pgfpathcurveto{\pgfqpoint{4.691426in}{0.745046in}}{\pgfqpoint{4.690230in}{0.747934in}}{\pgfqpoint{4.688101in}{0.750064in}}%
\pgfpathcurveto{\pgfqpoint{4.685971in}{0.752193in}}{\pgfqpoint{4.683083in}{0.753390in}}{\pgfqpoint{4.680071in}{0.753390in}}%
\pgfpathcurveto{\pgfqpoint{4.677060in}{0.753390in}}{\pgfqpoint{4.674171in}{0.752193in}}{\pgfqpoint{4.672042in}{0.750064in}}%
\pgfpathcurveto{\pgfqpoint{4.669913in}{0.747934in}}{\pgfqpoint{4.668716in}{0.745046in}}{\pgfqpoint{4.668716in}{0.742034in}}%
\pgfpathcurveto{\pgfqpoint{4.668716in}{0.739023in}}{\pgfqpoint{4.669913in}{0.736135in}}{\pgfqpoint{4.672042in}{0.734005in}}%
\pgfpathcurveto{\pgfqpoint{4.674171in}{0.731876in}}{\pgfqpoint{4.677060in}{0.730679in}}{\pgfqpoint{4.680071in}{0.730679in}}%
\pgfpathlineto{\pgfqpoint{4.680071in}{0.730679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697905in}{0.334864in}}%
\pgfpathcurveto{\pgfqpoint{4.701132in}{0.334864in}}{\pgfqpoint{4.704227in}{0.336146in}}{\pgfqpoint{4.706509in}{0.338428in}}%
\pgfpathcurveto{\pgfqpoint{4.708790in}{0.340709in}}{\pgfqpoint{4.710072in}{0.343804in}}{\pgfqpoint{4.710072in}{0.347031in}}%
\pgfpathcurveto{\pgfqpoint{4.710072in}{0.350258in}}{\pgfqpoint{4.708790in}{0.353353in}}{\pgfqpoint{4.706509in}{0.355635in}}%
\pgfpathcurveto{\pgfqpoint{4.704227in}{0.357916in}}{\pgfqpoint{4.701132in}{0.359198in}}{\pgfqpoint{4.697905in}{0.359198in}}%
\pgfpathcurveto{\pgfqpoint{4.694678in}{0.359198in}}{\pgfqpoint{4.691583in}{0.357916in}}{\pgfqpoint{4.689302in}{0.355635in}}%
\pgfpathcurveto{\pgfqpoint{4.687020in}{0.353353in}}{\pgfqpoint{4.685738in}{0.350258in}}{\pgfqpoint{4.685738in}{0.347031in}}%
\pgfpathcurveto{\pgfqpoint{4.685738in}{0.343804in}}{\pgfqpoint{4.687020in}{0.340709in}}{\pgfqpoint{4.689302in}{0.338428in}}%
\pgfpathcurveto{\pgfqpoint{4.691583in}{0.336146in}}{\pgfqpoint{4.694678in}{0.334864in}}{\pgfqpoint{4.697905in}{0.334864in}}%
\pgfpathlineto{\pgfqpoint{4.697905in}{0.334864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715739in}{0.843405in}}%
\pgfpathcurveto{\pgfqpoint{4.718806in}{0.843405in}}{\pgfqpoint{4.721747in}{0.844623in}}{\pgfqpoint{4.723915in}{0.846792in}}%
\pgfpathcurveto{\pgfqpoint{4.726084in}{0.848960in}}{\pgfqpoint{4.727302in}{0.851902in}}{\pgfqpoint{4.727302in}{0.854968in}}%
\pgfpathcurveto{\pgfqpoint{4.727302in}{0.858035in}}{\pgfqpoint{4.726084in}{0.860976in}}{\pgfqpoint{4.723915in}{0.863145in}}%
\pgfpathcurveto{\pgfqpoint{4.721747in}{0.865313in}}{\pgfqpoint{4.718806in}{0.866532in}}{\pgfqpoint{4.715739in}{0.866532in}}%
\pgfpathcurveto{\pgfqpoint{4.712672in}{0.866532in}}{\pgfqpoint{4.709731in}{0.865313in}}{\pgfqpoint{4.707562in}{0.863145in}}%
\pgfpathcurveto{\pgfqpoint{4.705394in}{0.860976in}}{\pgfqpoint{4.704175in}{0.858035in}}{\pgfqpoint{4.704175in}{0.854968in}}%
\pgfpathcurveto{\pgfqpoint{4.704175in}{0.851902in}}{\pgfqpoint{4.705394in}{0.848960in}}{\pgfqpoint{4.707562in}{0.846792in}}%
\pgfpathcurveto{\pgfqpoint{4.709731in}{0.844623in}}{\pgfqpoint{4.712672in}{0.843405in}}{\pgfqpoint{4.715739in}{0.843405in}}%
\pgfpathlineto{\pgfqpoint{4.715739in}{0.843405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733573in}{1.034226in}}%
\pgfpathcurveto{\pgfqpoint{4.736528in}{1.034226in}}{\pgfqpoint{4.739362in}{1.035400in}}{\pgfqpoint{4.741452in}{1.037489in}}%
\pgfpathcurveto{\pgfqpoint{4.743541in}{1.039579in}}{\pgfqpoint{4.744715in}{1.042413in}}{\pgfqpoint{4.744715in}{1.045368in}}%
\pgfpathcurveto{\pgfqpoint{4.744715in}{1.048323in}}{\pgfqpoint{4.743541in}{1.051158in}}{\pgfqpoint{4.741452in}{1.053248in}}%
\pgfpathcurveto{\pgfqpoint{4.739362in}{1.055337in}}{\pgfqpoint{4.736528in}{1.056511in}}{\pgfqpoint{4.733573in}{1.056511in}}%
\pgfpathcurveto{\pgfqpoint{4.730618in}{1.056511in}}{\pgfqpoint{4.727783in}{1.055337in}}{\pgfqpoint{4.725693in}{1.053248in}}%
\pgfpathcurveto{\pgfqpoint{4.723604in}{1.051158in}}{\pgfqpoint{4.722430in}{1.048323in}}{\pgfqpoint{4.722430in}{1.045368in}}%
\pgfpathcurveto{\pgfqpoint{4.722430in}{1.042413in}}{\pgfqpoint{4.723604in}{1.039579in}}{\pgfqpoint{4.725693in}{1.037489in}}%
\pgfpathcurveto{\pgfqpoint{4.727783in}{1.035400in}}{\pgfqpoint{4.730618in}{1.034226in}}{\pgfqpoint{4.733573in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{4.733573in}{1.034226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751406in}{0.616521in}}%
\pgfpathcurveto{\pgfqpoint{4.754062in}{0.616521in}}{\pgfqpoint{4.756610in}{0.617576in}}{\pgfqpoint{4.758488in}{0.619454in}}%
\pgfpathcurveto{\pgfqpoint{4.760365in}{0.621332in}}{\pgfqpoint{4.761421in}{0.623880in}}{\pgfqpoint{4.761421in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{4.761421in}{0.629191in}}{\pgfqpoint{4.760365in}{0.631739in}}{\pgfqpoint{4.758488in}{0.633616in}}%
\pgfpathcurveto{\pgfqpoint{4.756610in}{0.635494in}}{\pgfqpoint{4.754062in}{0.636550in}}{\pgfqpoint{4.751406in}{0.636550in}}%
\pgfpathcurveto{\pgfqpoint{4.748751in}{0.636550in}}{\pgfqpoint{4.746203in}{0.635494in}}{\pgfqpoint{4.744325in}{0.633616in}}%
\pgfpathcurveto{\pgfqpoint{4.742447in}{0.631739in}}{\pgfqpoint{4.741392in}{0.629191in}}{\pgfqpoint{4.741392in}{0.626535in}}%
\pgfpathcurveto{\pgfqpoint{4.741392in}{0.623880in}}{\pgfqpoint{4.742447in}{0.621332in}}{\pgfqpoint{4.744325in}{0.619454in}}%
\pgfpathcurveto{\pgfqpoint{4.746203in}{0.617576in}}{\pgfqpoint{4.748751in}{0.616521in}}{\pgfqpoint{4.751406in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{4.751406in}{0.616521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769240in}{0.897597in}}%
\pgfpathcurveto{\pgfqpoint{4.771832in}{0.897597in}}{\pgfqpoint{4.774318in}{0.898627in}}{\pgfqpoint{4.776151in}{0.900459in}}%
\pgfpathcurveto{\pgfqpoint{4.777983in}{0.902292in}}{\pgfqpoint{4.779013in}{0.904778in}}{\pgfqpoint{4.779013in}{0.907370in}}%
\pgfpathcurveto{\pgfqpoint{4.779013in}{0.909961in}}{\pgfqpoint{4.777983in}{0.912447in}}{\pgfqpoint{4.776151in}{0.914280in}}%
\pgfpathcurveto{\pgfqpoint{4.774318in}{0.916113in}}{\pgfqpoint{4.771832in}{0.917143in}}{\pgfqpoint{4.769240in}{0.917143in}}%
\pgfpathcurveto{\pgfqpoint{4.766648in}{0.917143in}}{\pgfqpoint{4.764162in}{0.916113in}}{\pgfqpoint{4.762330in}{0.914280in}}%
\pgfpathcurveto{\pgfqpoint{4.760497in}{0.912447in}}{\pgfqpoint{4.759467in}{0.909961in}}{\pgfqpoint{4.759467in}{0.907370in}}%
\pgfpathcurveto{\pgfqpoint{4.759467in}{0.904778in}}{\pgfqpoint{4.760497in}{0.902292in}}{\pgfqpoint{4.762330in}{0.900459in}}%
\pgfpathcurveto{\pgfqpoint{4.764162in}{0.898627in}}{\pgfqpoint{4.766648in}{0.897597in}}{\pgfqpoint{4.769240in}{0.897597in}}%
\pgfpathlineto{\pgfqpoint{4.769240in}{0.897597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787074in}{0.804900in}}%
\pgfpathcurveto{\pgfqpoint{4.789666in}{0.804900in}}{\pgfqpoint{4.792152in}{0.805930in}}{\pgfqpoint{4.793984in}{0.807763in}}%
\pgfpathcurveto{\pgfqpoint{4.795817in}{0.809595in}}{\pgfqpoint{4.796847in}{0.812081in}}{\pgfqpoint{4.796847in}{0.814673in}}%
\pgfpathcurveto{\pgfqpoint{4.796847in}{0.817265in}}{\pgfqpoint{4.795817in}{0.819751in}}{\pgfqpoint{4.793984in}{0.821584in}}%
\pgfpathcurveto{\pgfqpoint{4.792152in}{0.823416in}}{\pgfqpoint{4.789666in}{0.824446in}}{\pgfqpoint{4.787074in}{0.824446in}}%
\pgfpathcurveto{\pgfqpoint{4.784482in}{0.824446in}}{\pgfqpoint{4.781996in}{0.823416in}}{\pgfqpoint{4.780163in}{0.821584in}}%
\pgfpathcurveto{\pgfqpoint{4.778331in}{0.819751in}}{\pgfqpoint{4.777301in}{0.817265in}}{\pgfqpoint{4.777301in}{0.814673in}}%
\pgfpathcurveto{\pgfqpoint{4.777301in}{0.812081in}}{\pgfqpoint{4.778331in}{0.809595in}}{\pgfqpoint{4.780163in}{0.807763in}}%
\pgfpathcurveto{\pgfqpoint{4.781996in}{0.805930in}}{\pgfqpoint{4.784482in}{0.804900in}}{\pgfqpoint{4.787074in}{0.804900in}}%
\pgfpathlineto{\pgfqpoint{4.787074in}{0.804900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804908in}{1.137602in}}%
\pgfpathcurveto{\pgfqpoint{4.807626in}{1.137602in}}{\pgfqpoint{4.810233in}{1.138682in}}{\pgfqpoint{4.812155in}{1.140604in}}%
\pgfpathcurveto{\pgfqpoint{4.814078in}{1.142526in}}{\pgfqpoint{4.815158in}{1.145133in}}{\pgfqpoint{4.815158in}{1.147852in}}%
\pgfpathcurveto{\pgfqpoint{4.815158in}{1.150570in}}{\pgfqpoint{4.814078in}{1.153177in}}{\pgfqpoint{4.812155in}{1.155100in}}%
\pgfpathcurveto{\pgfqpoint{4.810233in}{1.157022in}}{\pgfqpoint{4.807626in}{1.158102in}}{\pgfqpoint{4.804908in}{1.158102in}}%
\pgfpathcurveto{\pgfqpoint{4.802189in}{1.158102in}}{\pgfqpoint{4.799582in}{1.157022in}}{\pgfqpoint{4.797660in}{1.155100in}}%
\pgfpathcurveto{\pgfqpoint{4.795738in}{1.153177in}}{\pgfqpoint{4.794658in}{1.150570in}}{\pgfqpoint{4.794658in}{1.147852in}}%
\pgfpathcurveto{\pgfqpoint{4.794658in}{1.145133in}}{\pgfqpoint{4.795738in}{1.142526in}}{\pgfqpoint{4.797660in}{1.140604in}}%
\pgfpathcurveto{\pgfqpoint{4.799582in}{1.138682in}}{\pgfqpoint{4.802189in}{1.137602in}}{\pgfqpoint{4.804908in}{1.137602in}}%
\pgfpathlineto{\pgfqpoint{4.804908in}{1.137602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{0.413603in}}%
\pgfpathcurveto{\pgfqpoint{4.825060in}{0.413603in}}{\pgfqpoint{4.827283in}{0.414524in}}{\pgfqpoint{4.828922in}{0.416163in}}%
\pgfpathcurveto{\pgfqpoint{4.830562in}{0.417802in}}{\pgfqpoint{4.831483in}{0.420026in}}{\pgfqpoint{4.831483in}{0.422344in}}%
\pgfpathcurveto{\pgfqpoint{4.831483in}{0.424662in}}{\pgfqpoint{4.830562in}{0.426885in}}{\pgfqpoint{4.828922in}{0.428525in}}%
\pgfpathcurveto{\pgfqpoint{4.827283in}{0.430164in}}{\pgfqpoint{4.825060in}{0.431085in}}{\pgfqpoint{4.822741in}{0.431085in}}%
\pgfpathcurveto{\pgfqpoint{4.820423in}{0.431085in}}{\pgfqpoint{4.818200in}{0.430164in}}{\pgfqpoint{4.816561in}{0.428525in}}%
\pgfpathcurveto{\pgfqpoint{4.814921in}{0.426885in}}{\pgfqpoint{4.814000in}{0.424662in}}{\pgfqpoint{4.814000in}{0.422344in}}%
\pgfpathcurveto{\pgfqpoint{4.814000in}{0.420026in}}{\pgfqpoint{4.814921in}{0.417802in}}{\pgfqpoint{4.816561in}{0.416163in}}%
\pgfpathcurveto{\pgfqpoint{4.818200in}{0.414524in}}{\pgfqpoint{4.820423in}{0.413603in}}{\pgfqpoint{4.822741in}{0.413603in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{0.413603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840575in}{0.823990in}}%
\pgfpathcurveto{\pgfqpoint{4.842965in}{0.823990in}}{\pgfqpoint{4.845257in}{0.824940in}}{\pgfqpoint{4.846946in}{0.826629in}}%
\pgfpathcurveto{\pgfqpoint{4.848636in}{0.828319in}}{\pgfqpoint{4.849585in}{0.830611in}}{\pgfqpoint{4.849585in}{0.833000in}}%
\pgfpathcurveto{\pgfqpoint{4.849585in}{0.835390in}}{\pgfqpoint{4.848636in}{0.837682in}}{\pgfqpoint{4.846946in}{0.839371in}}%
\pgfpathcurveto{\pgfqpoint{4.845257in}{0.841061in}}{\pgfqpoint{4.842965in}{0.842011in}}{\pgfqpoint{4.840575in}{0.842011in}}%
\pgfpathcurveto{\pgfqpoint{4.838186in}{0.842011in}}{\pgfqpoint{4.835894in}{0.841061in}}{\pgfqpoint{4.834204in}{0.839371in}}%
\pgfpathcurveto{\pgfqpoint{4.832514in}{0.837682in}}{\pgfqpoint{4.831565in}{0.835390in}}{\pgfqpoint{4.831565in}{0.833000in}}%
\pgfpathcurveto{\pgfqpoint{4.831565in}{0.830611in}}{\pgfqpoint{4.832514in}{0.828319in}}{\pgfqpoint{4.834204in}{0.826629in}}%
\pgfpathcurveto{\pgfqpoint{4.835894in}{0.824940in}}{\pgfqpoint{4.838186in}{0.823990in}}{\pgfqpoint{4.840575in}{0.823990in}}%
\pgfpathlineto{\pgfqpoint{4.840575in}{0.823990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858409in}{0.028151in}}%
\pgfpathcurveto{\pgfqpoint{4.860331in}{0.028151in}}{\pgfqpoint{4.862175in}{0.028914in}}{\pgfqpoint{4.863534in}{0.030274in}}%
\pgfpathcurveto{\pgfqpoint{4.864893in}{0.031633in}}{\pgfqpoint{4.865657in}{0.033476in}}{\pgfqpoint{4.865657in}{0.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.865657in}{0.037321in}}{\pgfqpoint{4.864893in}{0.039164in}}{\pgfqpoint{4.863534in}{0.040524in}}%
\pgfpathcurveto{\pgfqpoint{4.862175in}{0.041883in}}{\pgfqpoint{4.860331in}{0.042646in}}{\pgfqpoint{4.858409in}{0.042646in}}%
\pgfpathcurveto{\pgfqpoint{4.856487in}{0.042646in}}{\pgfqpoint{4.854643in}{0.041883in}}{\pgfqpoint{4.853284in}{0.040524in}}%
\pgfpathcurveto{\pgfqpoint{4.851925in}{0.039164in}}{\pgfqpoint{4.851161in}{0.037321in}}{\pgfqpoint{4.851161in}{0.035399in}}%
\pgfpathcurveto{\pgfqpoint{4.851161in}{0.033476in}}{\pgfqpoint{4.851925in}{0.031633in}}{\pgfqpoint{4.853284in}{0.030274in}}%
\pgfpathcurveto{\pgfqpoint{4.854643in}{0.028914in}}{\pgfqpoint{4.856487in}{0.028151in}}{\pgfqpoint{4.858409in}{0.028151in}}%
\pgfpathlineto{\pgfqpoint{4.858409in}{0.028151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876243in}{0.212387in}}%
\pgfpathcurveto{\pgfqpoint{4.878632in}{0.212387in}}{\pgfqpoint{4.880924in}{0.213337in}}{\pgfqpoint{4.882614in}{0.215026in}}%
\pgfpathcurveto{\pgfqpoint{4.884304in}{0.216716in}}{\pgfqpoint{4.885253in}{0.219008in}}{\pgfqpoint{4.885253in}{0.221397in}}%
\pgfpathcurveto{\pgfqpoint{4.885253in}{0.223787in}}{\pgfqpoint{4.884304in}{0.226079in}}{\pgfqpoint{4.882614in}{0.227768in}}%
\pgfpathcurveto{\pgfqpoint{4.880924in}{0.229458in}}{\pgfqpoint{4.878632in}{0.230407in}}{\pgfqpoint{4.876243in}{0.230407in}}%
\pgfpathcurveto{\pgfqpoint{4.873853in}{0.230407in}}{\pgfqpoint{4.871561in}{0.229458in}}{\pgfqpoint{4.869872in}{0.227768in}}%
\pgfpathcurveto{\pgfqpoint{4.868182in}{0.226079in}}{\pgfqpoint{4.867233in}{0.223787in}}{\pgfqpoint{4.867233in}{0.221397in}}%
\pgfpathcurveto{\pgfqpoint{4.867233in}{0.219008in}}{\pgfqpoint{4.868182in}{0.216716in}}{\pgfqpoint{4.869872in}{0.215026in}}%
\pgfpathcurveto{\pgfqpoint{4.871561in}{0.213337in}}{\pgfqpoint{4.873853in}{0.212387in}}{\pgfqpoint{4.876243in}{0.212387in}}%
\pgfpathlineto{\pgfqpoint{4.876243in}{0.212387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894077in}{0.791135in}}%
\pgfpathcurveto{\pgfqpoint{4.896466in}{0.791135in}}{\pgfqpoint{4.898758in}{0.792084in}}{\pgfqpoint{4.900448in}{0.793774in}}%
\pgfpathcurveto{\pgfqpoint{4.902137in}{0.795464in}}{\pgfqpoint{4.903087in}{0.797756in}}{\pgfqpoint{4.903087in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{4.903087in}{0.802535in}}{\pgfqpoint{4.902137in}{0.804827in}}{\pgfqpoint{4.900448in}{0.806516in}}%
\pgfpathcurveto{\pgfqpoint{4.898758in}{0.808206in}}{\pgfqpoint{4.896466in}{0.809155in}}{\pgfqpoint{4.894077in}{0.809155in}}%
\pgfpathcurveto{\pgfqpoint{4.891687in}{0.809155in}}{\pgfqpoint{4.889395in}{0.808206in}}{\pgfqpoint{4.887705in}{0.806516in}}%
\pgfpathcurveto{\pgfqpoint{4.886016in}{0.804827in}}{\pgfqpoint{4.885066in}{0.802535in}}{\pgfqpoint{4.885066in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{4.885066in}{0.797756in}}{\pgfqpoint{4.886016in}{0.795464in}}{\pgfqpoint{4.887705in}{0.793774in}}%
\pgfpathcurveto{\pgfqpoint{4.889395in}{0.792084in}}{\pgfqpoint{4.891687in}{0.791135in}}{\pgfqpoint{4.894077in}{0.791135in}}%
\pgfpathlineto{\pgfqpoint{4.894077in}{0.791135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911910in}{0.865264in}}%
\pgfpathcurveto{\pgfqpoint{4.914335in}{0.865264in}}{\pgfqpoint{4.916660in}{0.866227in}}{\pgfqpoint{4.918375in}{0.867942in}}%
\pgfpathcurveto{\pgfqpoint{4.920089in}{0.869656in}}{\pgfqpoint{4.921052in}{0.871982in}}{\pgfqpoint{4.921052in}{0.874406in}}%
\pgfpathcurveto{\pgfqpoint{4.921052in}{0.876830in}}{\pgfqpoint{4.920089in}{0.879156in}}{\pgfqpoint{4.918375in}{0.880870in}}%
\pgfpathcurveto{\pgfqpoint{4.916660in}{0.882584in}}{\pgfqpoint{4.914335in}{0.883548in}}{\pgfqpoint{4.911910in}{0.883548in}}%
\pgfpathcurveto{\pgfqpoint{4.909486in}{0.883548in}}{\pgfqpoint{4.907161in}{0.882584in}}{\pgfqpoint{4.905446in}{0.880870in}}%
\pgfpathcurveto{\pgfqpoint{4.903732in}{0.879156in}}{\pgfqpoint{4.902769in}{0.876830in}}{\pgfqpoint{4.902769in}{0.874406in}}%
\pgfpathcurveto{\pgfqpoint{4.902769in}{0.871982in}}{\pgfqpoint{4.903732in}{0.869656in}}{\pgfqpoint{4.905446in}{0.867942in}}%
\pgfpathcurveto{\pgfqpoint{4.907161in}{0.866227in}}{\pgfqpoint{4.909486in}{0.865264in}}{\pgfqpoint{4.911910in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{4.911910in}{0.865264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929744in}{1.102684in}}%
\pgfpathcurveto{\pgfqpoint{4.932303in}{1.102684in}}{\pgfqpoint{4.934758in}{1.103701in}}{\pgfqpoint{4.936568in}{1.105510in}}%
\pgfpathcurveto{\pgfqpoint{4.938377in}{1.107320in}}{\pgfqpoint{4.939394in}{1.109775in}}{\pgfqpoint{4.939394in}{1.112334in}}%
\pgfpathcurveto{\pgfqpoint{4.939394in}{1.114893in}}{\pgfqpoint{4.938377in}{1.117348in}}{\pgfqpoint{4.936568in}{1.119157in}}%
\pgfpathcurveto{\pgfqpoint{4.934758in}{1.120967in}}{\pgfqpoint{4.932303in}{1.121984in}}{\pgfqpoint{4.929744in}{1.121984in}}%
\pgfpathcurveto{\pgfqpoint{4.927185in}{1.121984in}}{\pgfqpoint{4.924730in}{1.120967in}}{\pgfqpoint{4.922921in}{1.119157in}}%
\pgfpathcurveto{\pgfqpoint{4.921111in}{1.117348in}}{\pgfqpoint{4.920094in}{1.114893in}}{\pgfqpoint{4.920094in}{1.112334in}}%
\pgfpathcurveto{\pgfqpoint{4.920094in}{1.109775in}}{\pgfqpoint{4.921111in}{1.107320in}}{\pgfqpoint{4.922921in}{1.105510in}}%
\pgfpathcurveto{\pgfqpoint{4.924730in}{1.103701in}}{\pgfqpoint{4.927185in}{1.102684in}}{\pgfqpoint{4.929744in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{4.929744in}{1.102684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947578in}{0.697245in}}%
\pgfpathcurveto{\pgfqpoint{4.950446in}{0.697245in}}{\pgfqpoint{4.953198in}{0.698384in}}{\pgfqpoint{4.955226in}{0.700413in}}%
\pgfpathcurveto{\pgfqpoint{4.957255in}{0.702441in}}{\pgfqpoint{4.958394in}{0.705193in}}{\pgfqpoint{4.958394in}{0.708061in}}%
\pgfpathcurveto{\pgfqpoint{4.958394in}{0.710930in}}{\pgfqpoint{4.957255in}{0.713681in}}{\pgfqpoint{4.955226in}{0.715710in}}%
\pgfpathcurveto{\pgfqpoint{4.953198in}{0.717738in}}{\pgfqpoint{4.950446in}{0.718878in}}{\pgfqpoint{4.947578in}{0.718878in}}%
\pgfpathcurveto{\pgfqpoint{4.944709in}{0.718878in}}{\pgfqpoint{4.941958in}{0.717738in}}{\pgfqpoint{4.939929in}{0.715710in}}%
\pgfpathcurveto{\pgfqpoint{4.937901in}{0.713681in}}{\pgfqpoint{4.936761in}{0.710930in}}{\pgfqpoint{4.936761in}{0.708061in}}%
\pgfpathcurveto{\pgfqpoint{4.936761in}{0.705193in}}{\pgfqpoint{4.937901in}{0.702441in}}{\pgfqpoint{4.939929in}{0.700413in}}%
\pgfpathcurveto{\pgfqpoint{4.941958in}{0.698384in}}{\pgfqpoint{4.944709in}{0.697245in}}{\pgfqpoint{4.947578in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{4.947578in}{0.697245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965412in}{0.775803in}}%
\pgfpathcurveto{\pgfqpoint{4.968338in}{0.775803in}}{\pgfqpoint{4.971145in}{0.776966in}}{\pgfqpoint{4.973215in}{0.779035in}}%
\pgfpathcurveto{\pgfqpoint{4.975284in}{0.781105in}}{\pgfqpoint{4.976447in}{0.783912in}}{\pgfqpoint{4.976447in}{0.786838in}}%
\pgfpathcurveto{\pgfqpoint{4.976447in}{0.789765in}}{\pgfqpoint{4.975284in}{0.792572in}}{\pgfqpoint{4.973215in}{0.794641in}}%
\pgfpathcurveto{\pgfqpoint{4.971145in}{0.796711in}}{\pgfqpoint{4.968338in}{0.797874in}}{\pgfqpoint{4.965412in}{0.797874in}}%
\pgfpathcurveto{\pgfqpoint{4.962485in}{0.797874in}}{\pgfqpoint{4.959678in}{0.796711in}}{\pgfqpoint{4.957609in}{0.794641in}}%
\pgfpathcurveto{\pgfqpoint{4.955539in}{0.792572in}}{\pgfqpoint{4.954377in}{0.789765in}}{\pgfqpoint{4.954377in}{0.786838in}}%
\pgfpathcurveto{\pgfqpoint{4.954377in}{0.783912in}}{\pgfqpoint{4.955539in}{0.781105in}}{\pgfqpoint{4.957609in}{0.779035in}}%
\pgfpathcurveto{\pgfqpoint{4.959678in}{0.776966in}}{\pgfqpoint{4.962485in}{0.775803in}}{\pgfqpoint{4.965412in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{4.965412in}{0.775803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983245in}{0.956922in}}%
\pgfpathcurveto{\pgfqpoint{4.986339in}{0.956922in}}{\pgfqpoint{4.989307in}{0.958152in}}{\pgfqpoint{4.991495in}{0.960339in}}%
\pgfpathcurveto{\pgfqpoint{4.993682in}{0.962527in}}{\pgfqpoint{4.994912in}{0.965495in}}{\pgfqpoint{4.994912in}{0.968589in}}%
\pgfpathcurveto{\pgfqpoint{4.994912in}{0.971683in}}{\pgfqpoint{4.993682in}{0.974650in}}{\pgfqpoint{4.991495in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{4.989307in}{0.979026in}}{\pgfqpoint{4.986339in}{0.980255in}}{\pgfqpoint{4.983245in}{0.980255in}}%
\pgfpathcurveto{\pgfqpoint{4.980152in}{0.980255in}}{\pgfqpoint{4.977184in}{0.979026in}}{\pgfqpoint{4.974996in}{0.976838in}}%
\pgfpathcurveto{\pgfqpoint{4.972808in}{0.974650in}}{\pgfqpoint{4.971579in}{0.971683in}}{\pgfqpoint{4.971579in}{0.968589in}}%
\pgfpathcurveto{\pgfqpoint{4.971579in}{0.965495in}}{\pgfqpoint{4.972808in}{0.962527in}}{\pgfqpoint{4.974996in}{0.960339in}}%
\pgfpathcurveto{\pgfqpoint{4.977184in}{0.958152in}}{\pgfqpoint{4.980152in}{0.956922in}}{\pgfqpoint{4.983245in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{4.983245in}{0.956922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001079in}{1.042070in}}%
\pgfpathcurveto{\pgfqpoint{5.003859in}{1.042070in}}{\pgfqpoint{5.006525in}{1.043174in}}{\pgfqpoint{5.008490in}{1.045139in}}%
\pgfpathcurveto{\pgfqpoint{5.010455in}{1.047105in}}{\pgfqpoint{5.011559in}{1.049771in}}{\pgfqpoint{5.011559in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{5.011559in}{1.055329in}}{\pgfqpoint{5.010455in}{1.057995in}}{\pgfqpoint{5.008490in}{1.059961in}}%
\pgfpathcurveto{\pgfqpoint{5.006525in}{1.061926in}}{\pgfqpoint{5.003859in}{1.063030in}}{\pgfqpoint{5.001079in}{1.063030in}}%
\pgfpathcurveto{\pgfqpoint{4.998300in}{1.063030in}}{\pgfqpoint{4.995634in}{1.061926in}}{\pgfqpoint{4.993669in}{1.059961in}}%
\pgfpathcurveto{\pgfqpoint{4.991703in}{1.057995in}}{\pgfqpoint{4.990599in}{1.055329in}}{\pgfqpoint{4.990599in}{1.052550in}}%
\pgfpathcurveto{\pgfqpoint{4.990599in}{1.049771in}}{\pgfqpoint{4.991703in}{1.047105in}}{\pgfqpoint{4.993669in}{1.045139in}}%
\pgfpathcurveto{\pgfqpoint{4.995634in}{1.043174in}}{\pgfqpoint{4.998300in}{1.042070in}}{\pgfqpoint{5.001079in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{5.001079in}{1.042070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018913in}{1.119312in}}%
\pgfpathcurveto{\pgfqpoint{5.021337in}{1.119312in}}{\pgfqpoint{5.023663in}{1.120275in}}{\pgfqpoint{5.025377in}{1.121990in}}%
\pgfpathcurveto{\pgfqpoint{5.027091in}{1.123704in}}{\pgfqpoint{5.028055in}{1.126029in}}{\pgfqpoint{5.028055in}{1.128454in}}%
\pgfpathcurveto{\pgfqpoint{5.028055in}{1.130878in}}{\pgfqpoint{5.027091in}{1.133204in}}{\pgfqpoint{5.025377in}{1.134918in}}%
\pgfpathcurveto{\pgfqpoint{5.023663in}{1.136632in}}{\pgfqpoint{5.021337in}{1.137595in}}{\pgfqpoint{5.018913in}{1.137595in}}%
\pgfpathcurveto{\pgfqpoint{5.016489in}{1.137595in}}{\pgfqpoint{5.014163in}{1.136632in}}{\pgfqpoint{5.012449in}{1.134918in}}%
\pgfpathcurveto{\pgfqpoint{5.010735in}{1.133204in}}{\pgfqpoint{5.009771in}{1.130878in}}{\pgfqpoint{5.009771in}{1.128454in}}%
\pgfpathcurveto{\pgfqpoint{5.009771in}{1.126029in}}{\pgfqpoint{5.010735in}{1.123704in}}{\pgfqpoint{5.012449in}{1.121990in}}%
\pgfpathcurveto{\pgfqpoint{5.014163in}{1.120275in}}{\pgfqpoint{5.016489in}{1.119312in}}{\pgfqpoint{5.018913in}{1.119312in}}%
\pgfpathlineto{\pgfqpoint{5.018913in}{1.119312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036747in}{0.853788in}}%
\pgfpathcurveto{\pgfqpoint{5.039028in}{0.853788in}}{\pgfqpoint{5.041217in}{0.854694in}}{\pgfqpoint{5.042830in}{0.856308in}}%
\pgfpathcurveto{\pgfqpoint{5.044444in}{0.857921in}}{\pgfqpoint{5.045350in}{0.860109in}}{\pgfqpoint{5.045350in}{0.862391in}}%
\pgfpathcurveto{\pgfqpoint{5.045350in}{0.864673in}}{\pgfqpoint{5.044444in}{0.866861in}}{\pgfqpoint{5.042830in}{0.868475in}}%
\pgfpathcurveto{\pgfqpoint{5.041217in}{0.870088in}}{\pgfqpoint{5.039028in}{0.870995in}}{\pgfqpoint{5.036747in}{0.870995in}}%
\pgfpathcurveto{\pgfqpoint{5.034465in}{0.870995in}}{\pgfqpoint{5.032277in}{0.870088in}}{\pgfqpoint{5.030663in}{0.868475in}}%
\pgfpathcurveto{\pgfqpoint{5.029050in}{0.866861in}}{\pgfqpoint{5.028143in}{0.864673in}}{\pgfqpoint{5.028143in}{0.862391in}}%
\pgfpathcurveto{\pgfqpoint{5.028143in}{0.860109in}}{\pgfqpoint{5.029050in}{0.857921in}}{\pgfqpoint{5.030663in}{0.856308in}}%
\pgfpathcurveto{\pgfqpoint{5.032277in}{0.854694in}}{\pgfqpoint{5.034465in}{0.853788in}}{\pgfqpoint{5.036747in}{0.853788in}}%
\pgfpathlineto{\pgfqpoint{5.036747in}{0.853788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054581in}{0.012994in}}%
\pgfpathcurveto{\pgfqpoint{5.057268in}{0.012994in}}{\pgfqpoint{5.059845in}{0.014062in}}{\pgfqpoint{5.061745in}{0.015962in}}%
\pgfpathcurveto{\pgfqpoint{5.063646in}{0.017862in}}{\pgfqpoint{5.064713in}{0.020440in}}{\pgfqpoint{5.064713in}{0.023127in}}%
\pgfpathcurveto{\pgfqpoint{5.064713in}{0.025814in}}{\pgfqpoint{5.063646in}{0.028392in}}{\pgfqpoint{5.061745in}{0.030292in}}%
\pgfpathcurveto{\pgfqpoint{5.059845in}{0.032192in}}{\pgfqpoint{5.057268in}{0.033260in}}{\pgfqpoint{5.054581in}{0.033260in}}%
\pgfpathcurveto{\pgfqpoint{5.051893in}{0.033260in}}{\pgfqpoint{5.049316in}{0.032192in}}{\pgfqpoint{5.047416in}{0.030292in}}%
\pgfpathcurveto{\pgfqpoint{5.045515in}{0.028392in}}{\pgfqpoint{5.044448in}{0.025814in}}{\pgfqpoint{5.044448in}{0.023127in}}%
\pgfpathcurveto{\pgfqpoint{5.044448in}{0.020440in}}{\pgfqpoint{5.045515in}{0.017862in}}{\pgfqpoint{5.047416in}{0.015962in}}%
\pgfpathcurveto{\pgfqpoint{5.049316in}{0.014062in}}{\pgfqpoint{5.051893in}{0.012994in}}{\pgfqpoint{5.054581in}{0.012994in}}%
\pgfpathlineto{\pgfqpoint{5.054581in}{0.012994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072414in}{0.396103in}}%
\pgfpathcurveto{\pgfqpoint{5.074839in}{0.396103in}}{\pgfqpoint{5.077164in}{0.397066in}}{\pgfqpoint{5.078878in}{0.398780in}}%
\pgfpathcurveto{\pgfqpoint{5.080593in}{0.400494in}}{\pgfqpoint{5.081556in}{0.402820in}}{\pgfqpoint{5.081556in}{0.405244in}}%
\pgfpathcurveto{\pgfqpoint{5.081556in}{0.407669in}}{\pgfqpoint{5.080593in}{0.409994in}}{\pgfqpoint{5.078878in}{0.411708in}}%
\pgfpathcurveto{\pgfqpoint{5.077164in}{0.413423in}}{\pgfqpoint{5.074839in}{0.414386in}}{\pgfqpoint{5.072414in}{0.414386in}}%
\pgfpathcurveto{\pgfqpoint{5.069990in}{0.414386in}}{\pgfqpoint{5.067664in}{0.413423in}}{\pgfqpoint{5.065950in}{0.411708in}}%
\pgfpathcurveto{\pgfqpoint{5.064236in}{0.409994in}}{\pgfqpoint{5.063273in}{0.407669in}}{\pgfqpoint{5.063273in}{0.405244in}}%
\pgfpathcurveto{\pgfqpoint{5.063273in}{0.402820in}}{\pgfqpoint{5.064236in}{0.400494in}}{\pgfqpoint{5.065950in}{0.398780in}}%
\pgfpathcurveto{\pgfqpoint{5.067664in}{0.397066in}}{\pgfqpoint{5.069990in}{0.396103in}}{\pgfqpoint{5.072414in}{0.396103in}}%
\pgfpathlineto{\pgfqpoint{5.072414in}{0.396103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090248in}{-0.156130in}}%
\pgfpathcurveto{\pgfqpoint{5.092707in}{-0.156130in}}{\pgfqpoint{5.095065in}{-0.155153in}}{\pgfqpoint{5.096804in}{-0.153415in}}%
\pgfpathcurveto{\pgfqpoint{5.098543in}{-0.151676in}}{\pgfqpoint{5.099519in}{-0.149318in}}{\pgfqpoint{5.099519in}{-0.146859in}}%
\pgfpathcurveto{\pgfqpoint{5.099519in}{-0.144400in}}{\pgfqpoint{5.098543in}{-0.142042in}}{\pgfqpoint{5.096804in}{-0.140303in}}%
\pgfpathcurveto{\pgfqpoint{5.095065in}{-0.138564in}}{\pgfqpoint{5.092707in}{-0.137588in}}{\pgfqpoint{5.090248in}{-0.137588in}}%
\pgfpathcurveto{\pgfqpoint{5.087789in}{-0.137588in}}{\pgfqpoint{5.085431in}{-0.138564in}}{\pgfqpoint{5.083692in}{-0.140303in}}%
\pgfpathcurveto{\pgfqpoint{5.081954in}{-0.142042in}}{\pgfqpoint{5.080977in}{-0.144400in}}{\pgfqpoint{5.080977in}{-0.146859in}}%
\pgfpathcurveto{\pgfqpoint{5.080977in}{-0.149318in}}{\pgfqpoint{5.081954in}{-0.151676in}}{\pgfqpoint{5.083692in}{-0.153415in}}%
\pgfpathcurveto{\pgfqpoint{5.085431in}{-0.155153in}}{\pgfqpoint{5.087789in}{-0.156130in}}{\pgfqpoint{5.090248in}{-0.156130in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{-0.156130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108082in}{0.438108in}}%
\pgfpathcurveto{\pgfqpoint{5.110400in}{0.438108in}}{\pgfqpoint{5.112624in}{0.439029in}}{\pgfqpoint{5.114263in}{0.440668in}}%
\pgfpathcurveto{\pgfqpoint{5.115902in}{0.442308in}}{\pgfqpoint{5.116823in}{0.444531in}}{\pgfqpoint{5.116823in}{0.446849in}}%
\pgfpathcurveto{\pgfqpoint{5.116823in}{0.449168in}}{\pgfqpoint{5.115902in}{0.451391in}}{\pgfqpoint{5.114263in}{0.453030in}}%
\pgfpathcurveto{\pgfqpoint{5.112624in}{0.454669in}}{\pgfqpoint{5.110400in}{0.455590in}}{\pgfqpoint{5.108082in}{0.455590in}}%
\pgfpathcurveto{\pgfqpoint{5.105764in}{0.455590in}}{\pgfqpoint{5.103540in}{0.454669in}}{\pgfqpoint{5.101901in}{0.453030in}}%
\pgfpathcurveto{\pgfqpoint{5.100262in}{0.451391in}}{\pgfqpoint{5.099341in}{0.449168in}}{\pgfqpoint{5.099341in}{0.446849in}}%
\pgfpathcurveto{\pgfqpoint{5.099341in}{0.444531in}}{\pgfqpoint{5.100262in}{0.442308in}}{\pgfqpoint{5.101901in}{0.440668in}}%
\pgfpathcurveto{\pgfqpoint{5.103540in}{0.439029in}}{\pgfqpoint{5.105764in}{0.438108in}}{\pgfqpoint{5.108082in}{0.438108in}}%
\pgfpathlineto{\pgfqpoint{5.108082in}{0.438108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125916in}{0.594505in}}%
\pgfpathcurveto{\pgfqpoint{5.128305in}{0.594505in}}{\pgfqpoint{5.130597in}{0.595454in}}{\pgfqpoint{5.132287in}{0.597144in}}%
\pgfpathcurveto{\pgfqpoint{5.133976in}{0.598833in}}{\pgfqpoint{5.134926in}{0.601125in}}{\pgfqpoint{5.134926in}{0.603515in}}%
\pgfpathcurveto{\pgfqpoint{5.134926in}{0.605904in}}{\pgfqpoint{5.133976in}{0.608196in}}{\pgfqpoint{5.132287in}{0.609886in}}%
\pgfpathcurveto{\pgfqpoint{5.130597in}{0.611576in}}{\pgfqpoint{5.128305in}{0.612525in}}{\pgfqpoint{5.125916in}{0.612525in}}%
\pgfpathcurveto{\pgfqpoint{5.123526in}{0.612525in}}{\pgfqpoint{5.121234in}{0.611576in}}{\pgfqpoint{5.119544in}{0.609886in}}%
\pgfpathcurveto{\pgfqpoint{5.117855in}{0.608196in}}{\pgfqpoint{5.116905in}{0.605904in}}{\pgfqpoint{5.116905in}{0.603515in}}%
\pgfpathcurveto{\pgfqpoint{5.116905in}{0.601125in}}{\pgfqpoint{5.117855in}{0.598833in}}{\pgfqpoint{5.119544in}{0.597144in}}%
\pgfpathcurveto{\pgfqpoint{5.121234in}{0.595454in}}{\pgfqpoint{5.123526in}{0.594505in}}{\pgfqpoint{5.125916in}{0.594505in}}%
\pgfpathlineto{\pgfqpoint{5.125916in}{0.594505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143749in}{1.224728in}}%
\pgfpathcurveto{\pgfqpoint{5.146468in}{1.224728in}}{\pgfqpoint{5.149075in}{1.225808in}}{\pgfqpoint{5.150997in}{1.227730in}}%
\pgfpathcurveto{\pgfqpoint{5.152919in}{1.229652in}}{\pgfqpoint{5.153999in}{1.232259in}}{\pgfqpoint{5.153999in}{1.234978in}}%
\pgfpathcurveto{\pgfqpoint{5.153999in}{1.237696in}}{\pgfqpoint{5.152919in}{1.240303in}}{\pgfqpoint{5.150997in}{1.242225in}}%
\pgfpathcurveto{\pgfqpoint{5.149075in}{1.244148in}}{\pgfqpoint{5.146468in}{1.245228in}}{\pgfqpoint{5.143749in}{1.245228in}}%
\pgfpathcurveto{\pgfqpoint{5.141031in}{1.245228in}}{\pgfqpoint{5.138424in}{1.244148in}}{\pgfqpoint{5.136502in}{1.242225in}}%
\pgfpathcurveto{\pgfqpoint{5.134579in}{1.240303in}}{\pgfqpoint{5.133500in}{1.237696in}}{\pgfqpoint{5.133500in}{1.234978in}}%
\pgfpathcurveto{\pgfqpoint{5.133500in}{1.232259in}}{\pgfqpoint{5.134579in}{1.229652in}}{\pgfqpoint{5.136502in}{1.227730in}}%
\pgfpathcurveto{\pgfqpoint{5.138424in}{1.225808in}}{\pgfqpoint{5.141031in}{1.224728in}}{\pgfqpoint{5.143749in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{5.143749in}{1.224728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161583in}{1.254563in}}%
\pgfpathcurveto{\pgfqpoint{5.164008in}{1.254563in}}{\pgfqpoint{5.166333in}{1.255526in}}{\pgfqpoint{5.168047in}{1.257240in}}%
\pgfpathcurveto{\pgfqpoint{5.169762in}{1.258954in}}{\pgfqpoint{5.170725in}{1.261280in}}{\pgfqpoint{5.170725in}{1.263704in}}%
\pgfpathcurveto{\pgfqpoint{5.170725in}{1.266129in}}{\pgfqpoint{5.169762in}{1.268454in}}{\pgfqpoint{5.168047in}{1.270168in}}%
\pgfpathcurveto{\pgfqpoint{5.166333in}{1.271883in}}{\pgfqpoint{5.164008in}{1.272846in}}{\pgfqpoint{5.161583in}{1.272846in}}%
\pgfpathcurveto{\pgfqpoint{5.159159in}{1.272846in}}{\pgfqpoint{5.156833in}{1.271883in}}{\pgfqpoint{5.155119in}{1.270168in}}%
\pgfpathcurveto{\pgfqpoint{5.153405in}{1.268454in}}{\pgfqpoint{5.152441in}{1.266129in}}{\pgfqpoint{5.152441in}{1.263704in}}%
\pgfpathcurveto{\pgfqpoint{5.152441in}{1.261280in}}{\pgfqpoint{5.153405in}{1.258954in}}{\pgfqpoint{5.155119in}{1.257240in}}%
\pgfpathcurveto{\pgfqpoint{5.156833in}{1.255526in}}{\pgfqpoint{5.159159in}{1.254563in}}{\pgfqpoint{5.161583in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{5.161583in}{1.254563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179417in}{0.773501in}}%
\pgfpathcurveto{\pgfqpoint{5.181735in}{0.773501in}}{\pgfqpoint{5.183959in}{0.774422in}}{\pgfqpoint{5.185598in}{0.776061in}}%
\pgfpathcurveto{\pgfqpoint{5.187237in}{0.777700in}}{\pgfqpoint{5.188158in}{0.779924in}}{\pgfqpoint{5.188158in}{0.782242in}}%
\pgfpathcurveto{\pgfqpoint{5.188158in}{0.784560in}}{\pgfqpoint{5.187237in}{0.786784in}}{\pgfqpoint{5.185598in}{0.788423in}}%
\pgfpathcurveto{\pgfqpoint{5.183959in}{0.790062in}}{\pgfqpoint{5.181735in}{0.790983in}}{\pgfqpoint{5.179417in}{0.790983in}}%
\pgfpathcurveto{\pgfqpoint{5.177099in}{0.790983in}}{\pgfqpoint{5.174875in}{0.790062in}}{\pgfqpoint{5.173236in}{0.788423in}}%
\pgfpathcurveto{\pgfqpoint{5.171597in}{0.786784in}}{\pgfqpoint{5.170676in}{0.784560in}}{\pgfqpoint{5.170676in}{0.782242in}}%
\pgfpathcurveto{\pgfqpoint{5.170676in}{0.779924in}}{\pgfqpoint{5.171597in}{0.777700in}}{\pgfqpoint{5.173236in}{0.776061in}}%
\pgfpathcurveto{\pgfqpoint{5.174875in}{0.774422in}}{\pgfqpoint{5.177099in}{0.773501in}}{\pgfqpoint{5.179417in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{5.179417in}{0.773501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197251in}{1.056874in}}%
\pgfpathcurveto{\pgfqpoint{5.199495in}{1.056874in}}{\pgfqpoint{5.201648in}{1.057765in}}{\pgfqpoint{5.203235in}{1.059353in}}%
\pgfpathcurveto{\pgfqpoint{5.204822in}{1.060940in}}{\pgfqpoint{5.205714in}{1.063093in}}{\pgfqpoint{5.205714in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{5.205714in}{1.067582in}}{\pgfqpoint{5.204822in}{1.069735in}}{\pgfqpoint{5.203235in}{1.071322in}}%
\pgfpathcurveto{\pgfqpoint{5.201648in}{1.072909in}}{\pgfqpoint{5.199495in}{1.073801in}}{\pgfqpoint{5.197251in}{1.073801in}}%
\pgfpathcurveto{\pgfqpoint{5.195006in}{1.073801in}}{\pgfqpoint{5.192853in}{1.072909in}}{\pgfqpoint{5.191266in}{1.071322in}}%
\pgfpathcurveto{\pgfqpoint{5.189679in}{1.069735in}}{\pgfqpoint{5.188787in}{1.067582in}}{\pgfqpoint{5.188787in}{1.065337in}}%
\pgfpathcurveto{\pgfqpoint{5.188787in}{1.063093in}}{\pgfqpoint{5.189679in}{1.060940in}}{\pgfqpoint{5.191266in}{1.059353in}}%
\pgfpathcurveto{\pgfqpoint{5.192853in}{1.057765in}}{\pgfqpoint{5.195006in}{1.056874in}}{\pgfqpoint{5.197251in}{1.056874in}}%
\pgfpathlineto{\pgfqpoint{5.197251in}{1.056874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215084in}{1.108262in}}%
\pgfpathcurveto{\pgfqpoint{5.217329in}{1.108262in}}{\pgfqpoint{5.219482in}{1.109153in}}{\pgfqpoint{5.221069in}{1.110741in}}%
\pgfpathcurveto{\pgfqpoint{5.222656in}{1.112328in}}{\pgfqpoint{5.223548in}{1.114481in}}{\pgfqpoint{5.223548in}{1.116725in}}%
\pgfpathcurveto{\pgfqpoint{5.223548in}{1.118970in}}{\pgfqpoint{5.222656in}{1.121123in}}{\pgfqpoint{5.221069in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{5.219482in}{1.124297in}}{\pgfqpoint{5.217329in}{1.125189in}}{\pgfqpoint{5.215084in}{1.125189in}}%
\pgfpathcurveto{\pgfqpoint{5.212840in}{1.125189in}}{\pgfqpoint{5.210687in}{1.124297in}}{\pgfqpoint{5.209100in}{1.122710in}}%
\pgfpathcurveto{\pgfqpoint{5.207513in}{1.121123in}}{\pgfqpoint{5.206621in}{1.118970in}}{\pgfqpoint{5.206621in}{1.116725in}}%
\pgfpathcurveto{\pgfqpoint{5.206621in}{1.114481in}}{\pgfqpoint{5.207513in}{1.112328in}}{\pgfqpoint{5.209100in}{1.110741in}}%
\pgfpathcurveto{\pgfqpoint{5.210687in}{1.109153in}}{\pgfqpoint{5.212840in}{1.108262in}}{\pgfqpoint{5.215084in}{1.108262in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{1.108262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232918in}{1.176675in}}%
\pgfpathcurveto{\pgfqpoint{5.235163in}{1.176675in}}{\pgfqpoint{5.237316in}{1.177566in}}{\pgfqpoint{5.238903in}{1.179154in}}%
\pgfpathcurveto{\pgfqpoint{5.240490in}{1.180741in}}{\pgfqpoint{5.241382in}{1.182894in}}{\pgfqpoint{5.241382in}{1.185138in}}%
\pgfpathcurveto{\pgfqpoint{5.241382in}{1.187383in}}{\pgfqpoint{5.240490in}{1.189536in}}{\pgfqpoint{5.238903in}{1.191123in}}%
\pgfpathcurveto{\pgfqpoint{5.237316in}{1.192710in}}{\pgfqpoint{5.235163in}{1.193602in}}{\pgfqpoint{5.232918in}{1.193602in}}%
\pgfpathcurveto{\pgfqpoint{5.230674in}{1.193602in}}{\pgfqpoint{5.228521in}{1.192710in}}{\pgfqpoint{5.226934in}{1.191123in}}%
\pgfpathcurveto{\pgfqpoint{5.225346in}{1.189536in}}{\pgfqpoint{5.224455in}{1.187383in}}{\pgfqpoint{5.224455in}{1.185138in}}%
\pgfpathcurveto{\pgfqpoint{5.224455in}{1.182894in}}{\pgfqpoint{5.225346in}{1.180741in}}{\pgfqpoint{5.226934in}{1.179154in}}%
\pgfpathcurveto{\pgfqpoint{5.228521in}{1.177566in}}{\pgfqpoint{5.230674in}{1.176675in}}{\pgfqpoint{5.232918in}{1.176675in}}%
\pgfpathlineto{\pgfqpoint{5.232918in}{1.176675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250752in}{0.656411in}}%
\pgfpathcurveto{\pgfqpoint{5.252717in}{0.656411in}}{\pgfqpoint{5.254602in}{0.657192in}}{\pgfqpoint{5.255992in}{0.658582in}}%
\pgfpathcurveto{\pgfqpoint{5.257382in}{0.659971in}}{\pgfqpoint{5.258163in}{0.661856in}}{\pgfqpoint{5.258163in}{0.663822in}}%
\pgfpathcurveto{\pgfqpoint{5.258163in}{0.665787in}}{\pgfqpoint{5.257382in}{0.667672in}}{\pgfqpoint{5.255992in}{0.669062in}}%
\pgfpathcurveto{\pgfqpoint{5.254602in}{0.670452in}}{\pgfqpoint{5.252717in}{0.671232in}}{\pgfqpoint{5.250752in}{0.671232in}}%
\pgfpathcurveto{\pgfqpoint{5.248787in}{0.671232in}}{\pgfqpoint{5.246902in}{0.670452in}}{\pgfqpoint{5.245512in}{0.669062in}}%
\pgfpathcurveto{\pgfqpoint{5.244122in}{0.667672in}}{\pgfqpoint{5.243341in}{0.665787in}}{\pgfqpoint{5.243341in}{0.663822in}}%
\pgfpathcurveto{\pgfqpoint{5.243341in}{0.661856in}}{\pgfqpoint{5.244122in}{0.659971in}}{\pgfqpoint{5.245512in}{0.658582in}}%
\pgfpathcurveto{\pgfqpoint{5.246902in}{0.657192in}}{\pgfqpoint{5.248787in}{0.656411in}}{\pgfqpoint{5.250752in}{0.656411in}}%
\pgfpathlineto{\pgfqpoint{5.250752in}{0.656411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{1.152825in}}%
\pgfpathcurveto{\pgfqpoint{5.270635in}{1.152825in}}{\pgfqpoint{5.272600in}{1.153639in}}{\pgfqpoint{5.274049in}{1.155088in}}%
\pgfpathcurveto{\pgfqpoint{5.275498in}{1.156537in}}{\pgfqpoint{5.276312in}{1.158502in}}{\pgfqpoint{5.276312in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.276312in}{1.162600in}}{\pgfqpoint{5.275498in}{1.164566in}}{\pgfqpoint{5.274049in}{1.166015in}}%
\pgfpathcurveto{\pgfqpoint{5.272600in}{1.167464in}}{\pgfqpoint{5.270635in}{1.168278in}}{\pgfqpoint{5.268586in}{1.168278in}}%
\pgfpathcurveto{\pgfqpoint{5.266537in}{1.168278in}}{\pgfqpoint{5.264571in}{1.167464in}}{\pgfqpoint{5.263123in}{1.166015in}}%
\pgfpathcurveto{\pgfqpoint{5.261674in}{1.164566in}}{\pgfqpoint{5.260860in}{1.162600in}}{\pgfqpoint{5.260860in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.260860in}{1.158502in}}{\pgfqpoint{5.261674in}{1.156537in}}{\pgfqpoint{5.263123in}{1.155088in}}%
\pgfpathcurveto{\pgfqpoint{5.264571in}{1.153639in}}{\pgfqpoint{5.266537in}{1.152825in}}{\pgfqpoint{5.268586in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{5.268586in}{1.152825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286420in}{1.744778in}}%
\pgfpathcurveto{\pgfqpoint{5.288252in}{1.744778in}}{\pgfqpoint{5.290010in}{1.745506in}}{\pgfqpoint{5.291306in}{1.746802in}}%
\pgfpathcurveto{\pgfqpoint{5.292602in}{1.748098in}}{\pgfqpoint{5.293330in}{1.749856in}}{\pgfqpoint{5.293330in}{1.751688in}}%
\pgfpathcurveto{\pgfqpoint{5.293330in}{1.753521in}}{\pgfqpoint{5.292602in}{1.755279in}}{\pgfqpoint{5.291306in}{1.756575in}}%
\pgfpathcurveto{\pgfqpoint{5.290010in}{1.757871in}}{\pgfqpoint{5.288252in}{1.758599in}}{\pgfqpoint{5.286420in}{1.758599in}}%
\pgfpathcurveto{\pgfqpoint{5.284587in}{1.758599in}}{\pgfqpoint{5.282829in}{1.757871in}}{\pgfqpoint{5.281533in}{1.756575in}}%
\pgfpathcurveto{\pgfqpoint{5.280237in}{1.755279in}}{\pgfqpoint{5.279509in}{1.753521in}}{\pgfqpoint{5.279509in}{1.751688in}}%
\pgfpathcurveto{\pgfqpoint{5.279509in}{1.749856in}}{\pgfqpoint{5.280237in}{1.748098in}}{\pgfqpoint{5.281533in}{1.746802in}}%
\pgfpathcurveto{\pgfqpoint{5.282829in}{1.745506in}}{\pgfqpoint{5.284587in}{1.744778in}}{\pgfqpoint{5.286420in}{1.744778in}}%
\pgfpathlineto{\pgfqpoint{5.286420in}{1.744778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304253in}{1.815556in}}%
\pgfpathcurveto{\pgfqpoint{5.306131in}{1.815556in}}{\pgfqpoint{5.307933in}{1.816302in}}{\pgfqpoint{5.309260in}{1.817630in}}%
\pgfpathcurveto{\pgfqpoint{5.310588in}{1.818958in}}{\pgfqpoint{5.311334in}{1.820759in}}{\pgfqpoint{5.311334in}{1.822637in}}%
\pgfpathcurveto{\pgfqpoint{5.311334in}{1.824515in}}{\pgfqpoint{5.310588in}{1.826316in}}{\pgfqpoint{5.309260in}{1.827644in}}%
\pgfpathcurveto{\pgfqpoint{5.307933in}{1.828972in}}{\pgfqpoint{5.306131in}{1.829718in}}{\pgfqpoint{5.304253in}{1.829718in}}%
\pgfpathcurveto{\pgfqpoint{5.302375in}{1.829718in}}{\pgfqpoint{5.300574in}{1.828972in}}{\pgfqpoint{5.299246in}{1.827644in}}%
\pgfpathcurveto{\pgfqpoint{5.297918in}{1.826316in}}{\pgfqpoint{5.297172in}{1.824515in}}{\pgfqpoint{5.297172in}{1.822637in}}%
\pgfpathcurveto{\pgfqpoint{5.297172in}{1.820759in}}{\pgfqpoint{5.297918in}{1.818958in}}{\pgfqpoint{5.299246in}{1.817630in}}%
\pgfpathcurveto{\pgfqpoint{5.300574in}{1.816302in}}{\pgfqpoint{5.302375in}{1.815556in}}{\pgfqpoint{5.304253in}{1.815556in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{1.815556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322087in}{1.401458in}}%
\pgfpathcurveto{\pgfqpoint{5.324477in}{1.401458in}}{\pgfqpoint{5.326769in}{1.402408in}}{\pgfqpoint{5.328458in}{1.404097in}}%
\pgfpathcurveto{\pgfqpoint{5.330148in}{1.405787in}}{\pgfqpoint{5.331097in}{1.408079in}}{\pgfqpoint{5.331097in}{1.410468in}}%
\pgfpathcurveto{\pgfqpoint{5.331097in}{1.412858in}}{\pgfqpoint{5.330148in}{1.415150in}}{\pgfqpoint{5.328458in}{1.416839in}}%
\pgfpathcurveto{\pgfqpoint{5.326769in}{1.418529in}}{\pgfqpoint{5.324477in}{1.419478in}}{\pgfqpoint{5.322087in}{1.419478in}}%
\pgfpathcurveto{\pgfqpoint{5.319698in}{1.419478in}}{\pgfqpoint{5.317406in}{1.418529in}}{\pgfqpoint{5.315716in}{1.416839in}}%
\pgfpathcurveto{\pgfqpoint{5.314026in}{1.415150in}}{\pgfqpoint{5.313077in}{1.412858in}}{\pgfqpoint{5.313077in}{1.410468in}}%
\pgfpathcurveto{\pgfqpoint{5.313077in}{1.408079in}}{\pgfqpoint{5.314026in}{1.405787in}}{\pgfqpoint{5.315716in}{1.404097in}}%
\pgfpathcurveto{\pgfqpoint{5.317406in}{1.402408in}}{\pgfqpoint{5.319698in}{1.401458in}}{\pgfqpoint{5.322087in}{1.401458in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{1.401458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339921in}{1.222729in}}%
\pgfpathcurveto{\pgfqpoint{5.342010in}{1.222729in}}{\pgfqpoint{5.344015in}{1.223559in}}{\pgfqpoint{5.345492in}{1.225036in}}%
\pgfpathcurveto{\pgfqpoint{5.346970in}{1.226514in}}{\pgfqpoint{5.347800in}{1.228518in}}{\pgfqpoint{5.347800in}{1.230608in}}%
\pgfpathcurveto{\pgfqpoint{5.347800in}{1.232697in}}{\pgfqpoint{5.346970in}{1.234702in}}{\pgfqpoint{5.345492in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{5.344015in}{1.237657in}}{\pgfqpoint{5.342010in}{1.238487in}}{\pgfqpoint{5.339921in}{1.238487in}}%
\pgfpathcurveto{\pgfqpoint{5.337831in}{1.238487in}}{\pgfqpoint{5.335827in}{1.237657in}}{\pgfqpoint{5.334349in}{1.236179in}}%
\pgfpathcurveto{\pgfqpoint{5.332872in}{1.234702in}}{\pgfqpoint{5.332042in}{1.232697in}}{\pgfqpoint{5.332042in}{1.230608in}}%
\pgfpathcurveto{\pgfqpoint{5.332042in}{1.228518in}}{\pgfqpoint{5.332872in}{1.226514in}}{\pgfqpoint{5.334349in}{1.225036in}}%
\pgfpathcurveto{\pgfqpoint{5.335827in}{1.223559in}}{\pgfqpoint{5.337831in}{1.222729in}}{\pgfqpoint{5.339921in}{1.222729in}}%
\pgfpathlineto{\pgfqpoint{5.339921in}{1.222729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357755in}{-0.013398in}}%
\pgfpathcurveto{\pgfqpoint{5.359633in}{-0.013398in}}{\pgfqpoint{5.361434in}{-0.012652in}}{\pgfqpoint{5.362762in}{-0.011324in}}%
\pgfpathcurveto{\pgfqpoint{5.364090in}{-0.009996in}}{\pgfqpoint{5.364836in}{-0.008195in}}{\pgfqpoint{5.364836in}{-0.006317in}}%
\pgfpathcurveto{\pgfqpoint{5.364836in}{-0.004439in}}{\pgfqpoint{5.364090in}{-0.002638in}}{\pgfqpoint{5.362762in}{-0.001310in}}%
\pgfpathcurveto{\pgfqpoint{5.361434in}{0.000018in}}{\pgfqpoint{5.359633in}{0.000764in}}{\pgfqpoint{5.357755in}{0.000764in}}%
\pgfpathcurveto{\pgfqpoint{5.355877in}{0.000764in}}{\pgfqpoint{5.354075in}{0.000018in}}{\pgfqpoint{5.352748in}{-0.001310in}}%
\pgfpathcurveto{\pgfqpoint{5.351420in}{-0.002638in}}{\pgfqpoint{5.350674in}{-0.004439in}}{\pgfqpoint{5.350674in}{-0.006317in}}%
\pgfpathcurveto{\pgfqpoint{5.350674in}{-0.008195in}}{\pgfqpoint{5.351420in}{-0.009996in}}{\pgfqpoint{5.352748in}{-0.011324in}}%
\pgfpathcurveto{\pgfqpoint{5.354075in}{-0.012652in}}{\pgfqpoint{5.355877in}{-0.013398in}}{\pgfqpoint{5.357755in}{-0.013398in}}%
\pgfpathlineto{\pgfqpoint{5.357755in}{-0.013398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375588in}{0.067675in}}%
\pgfpathcurveto{\pgfqpoint{5.377466in}{0.067675in}}{\pgfqpoint{5.379268in}{0.068421in}}{\pgfqpoint{5.380596in}{0.069749in}}%
\pgfpathcurveto{\pgfqpoint{5.381923in}{0.071076in}}{\pgfqpoint{5.382670in}{0.072878in}}{\pgfqpoint{5.382670in}{0.074756in}}%
\pgfpathcurveto{\pgfqpoint{5.382670in}{0.076634in}}{\pgfqpoint{5.381923in}{0.078435in}}{\pgfqpoint{5.380596in}{0.079763in}}%
\pgfpathcurveto{\pgfqpoint{5.379268in}{0.081091in}}{\pgfqpoint{5.377466in}{0.081837in}}{\pgfqpoint{5.375588in}{0.081837in}}%
\pgfpathcurveto{\pgfqpoint{5.373710in}{0.081837in}}{\pgfqpoint{5.371909in}{0.081091in}}{\pgfqpoint{5.370581in}{0.079763in}}%
\pgfpathcurveto{\pgfqpoint{5.369253in}{0.078435in}}{\pgfqpoint{5.368507in}{0.076634in}}{\pgfqpoint{5.368507in}{0.074756in}}%
\pgfpathcurveto{\pgfqpoint{5.368507in}{0.072878in}}{\pgfqpoint{5.369253in}{0.071076in}}{\pgfqpoint{5.370581in}{0.069749in}}%
\pgfpathcurveto{\pgfqpoint{5.371909in}{0.068421in}}{\pgfqpoint{5.373710in}{0.067675in}}{\pgfqpoint{5.375588in}{0.067675in}}%
\pgfpathlineto{\pgfqpoint{5.375588in}{0.067675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393422in}{0.080444in}}%
\pgfpathcurveto{\pgfqpoint{5.395344in}{0.080444in}}{\pgfqpoint{5.397188in}{0.081207in}}{\pgfqpoint{5.398547in}{0.082566in}}%
\pgfpathcurveto{\pgfqpoint{5.399906in}{0.083926in}}{\pgfqpoint{5.400670in}{0.085769in}}{\pgfqpoint{5.400670in}{0.087691in}}%
\pgfpathcurveto{\pgfqpoint{5.400670in}{0.089614in}}{\pgfqpoint{5.399906in}{0.091457in}}{\pgfqpoint{5.398547in}{0.092816in}}%
\pgfpathcurveto{\pgfqpoint{5.397188in}{0.094175in}}{\pgfqpoint{5.395344in}{0.094939in}}{\pgfqpoint{5.393422in}{0.094939in}}%
\pgfpathcurveto{\pgfqpoint{5.391500in}{0.094939in}}{\pgfqpoint{5.389656in}{0.094175in}}{\pgfqpoint{5.388297in}{0.092816in}}%
\pgfpathcurveto{\pgfqpoint{5.386938in}{0.091457in}}{\pgfqpoint{5.386174in}{0.089614in}}{\pgfqpoint{5.386174in}{0.087691in}}%
\pgfpathcurveto{\pgfqpoint{5.386174in}{0.085769in}}{\pgfqpoint{5.386938in}{0.083926in}}{\pgfqpoint{5.388297in}{0.082566in}}%
\pgfpathcurveto{\pgfqpoint{5.389656in}{0.081207in}}{\pgfqpoint{5.391500in}{0.080444in}}{\pgfqpoint{5.393422in}{0.080444in}}%
\pgfpathlineto{\pgfqpoint{5.393422in}{0.080444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411256in}{-0.088486in}}%
\pgfpathcurveto{\pgfqpoint{5.413089in}{-0.088486in}}{\pgfqpoint{5.414847in}{-0.087758in}}{\pgfqpoint{5.416142in}{-0.086462in}}%
\pgfpathcurveto{\pgfqpoint{5.417438in}{-0.085167in}}{\pgfqpoint{5.418166in}{-0.083409in}}{\pgfqpoint{5.418166in}{-0.081576in}}%
\pgfpathcurveto{\pgfqpoint{5.418166in}{-0.079743in}}{\pgfqpoint{5.417438in}{-0.077985in}}{\pgfqpoint{5.416142in}{-0.076690in}}%
\pgfpathcurveto{\pgfqpoint{5.414847in}{-0.075394in}}{\pgfqpoint{5.413089in}{-0.074666in}}{\pgfqpoint{5.411256in}{-0.074666in}}%
\pgfpathcurveto{\pgfqpoint{5.409423in}{-0.074666in}}{\pgfqpoint{5.407665in}{-0.075394in}}{\pgfqpoint{5.406370in}{-0.076690in}}%
\pgfpathcurveto{\pgfqpoint{5.405074in}{-0.077985in}}{\pgfqpoint{5.404345in}{-0.079743in}}{\pgfqpoint{5.404345in}{-0.081576in}}%
\pgfpathcurveto{\pgfqpoint{5.404345in}{-0.083409in}}{\pgfqpoint{5.405074in}{-0.085167in}}{\pgfqpoint{5.406370in}{-0.086462in}}%
\pgfpathcurveto{\pgfqpoint{5.407665in}{-0.087758in}}{\pgfqpoint{5.409423in}{-0.088486in}}{\pgfqpoint{5.411256in}{-0.088486in}}%
\pgfpathlineto{\pgfqpoint{5.411256in}{-0.088486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429090in}{1.173683in}}%
\pgfpathcurveto{\pgfqpoint{5.431012in}{1.173683in}}{\pgfqpoint{5.432856in}{1.174446in}}{\pgfqpoint{5.434215in}{1.175806in}}%
\pgfpathcurveto{\pgfqpoint{5.435574in}{1.177165in}}{\pgfqpoint{5.436338in}{1.179008in}}{\pgfqpoint{5.436338in}{1.180931in}}%
\pgfpathcurveto{\pgfqpoint{5.436338in}{1.182853in}}{\pgfqpoint{5.435574in}{1.184696in}}{\pgfqpoint{5.434215in}{1.186055in}}%
\pgfpathcurveto{\pgfqpoint{5.432856in}{1.187415in}}{\pgfqpoint{5.431012in}{1.188178in}}{\pgfqpoint{5.429090in}{1.188178in}}%
\pgfpathcurveto{\pgfqpoint{5.427168in}{1.188178in}}{\pgfqpoint{5.425324in}{1.187415in}}{\pgfqpoint{5.423965in}{1.186055in}}%
\pgfpathcurveto{\pgfqpoint{5.422606in}{1.184696in}}{\pgfqpoint{5.421842in}{1.182853in}}{\pgfqpoint{5.421842in}{1.180931in}}%
\pgfpathcurveto{\pgfqpoint{5.421842in}{1.179008in}}{\pgfqpoint{5.422606in}{1.177165in}}{\pgfqpoint{5.423965in}{1.175806in}}%
\pgfpathcurveto{\pgfqpoint{5.425324in}{1.174446in}}{\pgfqpoint{5.427168in}{1.173683in}}{\pgfqpoint{5.429090in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{5.429090in}{1.173683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446924in}{1.277922in}}%
\pgfpathcurveto{\pgfqpoint{5.448973in}{1.277922in}}{\pgfqpoint{5.450938in}{1.278737in}}{\pgfqpoint{5.452387in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.453836in}{1.281634in}}{\pgfqpoint{5.454650in}{1.283600in}}{\pgfqpoint{5.454650in}{1.285649in}}%
\pgfpathcurveto{\pgfqpoint{5.454650in}{1.287698in}}{\pgfqpoint{5.453836in}{1.289663in}}{\pgfqpoint{5.452387in}{1.291112in}}%
\pgfpathcurveto{\pgfqpoint{5.450938in}{1.292561in}}{\pgfqpoint{5.448973in}{1.293375in}}{\pgfqpoint{5.446924in}{1.293375in}}%
\pgfpathcurveto{\pgfqpoint{5.444875in}{1.293375in}}{\pgfqpoint{5.442909in}{1.292561in}}{\pgfqpoint{5.441460in}{1.291112in}}%
\pgfpathcurveto{\pgfqpoint{5.440011in}{1.289663in}}{\pgfqpoint{5.439197in}{1.287698in}}{\pgfqpoint{5.439197in}{1.285649in}}%
\pgfpathcurveto{\pgfqpoint{5.439197in}{1.283600in}}{\pgfqpoint{5.440011in}{1.281634in}}{\pgfqpoint{5.441460in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.442909in}{1.278737in}}{\pgfqpoint{5.444875in}{1.277922in}}{\pgfqpoint{5.446924in}{1.277922in}}%
\pgfpathlineto{\pgfqpoint{5.446924in}{1.277922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464757in}{1.169931in}}%
\pgfpathcurveto{\pgfqpoint{5.466847in}{1.169931in}}{\pgfqpoint{5.468851in}{1.170761in}}{\pgfqpoint{5.470329in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.471806in}{1.173716in}}{\pgfqpoint{5.472636in}{1.175720in}}{\pgfqpoint{5.472636in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.472636in}{1.179899in}}{\pgfqpoint{5.471806in}{1.181904in}}{\pgfqpoint{5.470329in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.468851in}{1.184859in}}{\pgfqpoint{5.466847in}{1.185689in}}{\pgfqpoint{5.464757in}{1.185689in}}%
\pgfpathcurveto{\pgfqpoint{5.462668in}{1.185689in}}{\pgfqpoint{5.460663in}{1.184859in}}{\pgfqpoint{5.459186in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.457708in}{1.181904in}}{\pgfqpoint{5.456878in}{1.179899in}}{\pgfqpoint{5.456878in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.456878in}{1.175720in}}{\pgfqpoint{5.457708in}{1.173716in}}{\pgfqpoint{5.459186in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.460663in}{1.170761in}}{\pgfqpoint{5.462668in}{1.169931in}}{\pgfqpoint{5.464757in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{5.464757in}{1.169931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482591in}{1.169931in}}%
\pgfpathcurveto{\pgfqpoint{5.484681in}{1.169931in}}{\pgfqpoint{5.486685in}{1.170761in}}{\pgfqpoint{5.488162in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.489640in}{1.173716in}}{\pgfqpoint{5.490470in}{1.175720in}}{\pgfqpoint{5.490470in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.490470in}{1.179899in}}{\pgfqpoint{5.489640in}{1.181904in}}{\pgfqpoint{5.488162in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.486685in}{1.184859in}}{\pgfqpoint{5.484681in}{1.185689in}}{\pgfqpoint{5.482591in}{1.185689in}}%
\pgfpathcurveto{\pgfqpoint{5.480501in}{1.185689in}}{\pgfqpoint{5.478497in}{1.184859in}}{\pgfqpoint{5.477020in}{1.183381in}}%
\pgfpathcurveto{\pgfqpoint{5.475542in}{1.181904in}}{\pgfqpoint{5.474712in}{1.179899in}}{\pgfqpoint{5.474712in}{1.177810in}}%
\pgfpathcurveto{\pgfqpoint{5.474712in}{1.175720in}}{\pgfqpoint{5.475542in}{1.173716in}}{\pgfqpoint{5.477020in}{1.172238in}}%
\pgfpathcurveto{\pgfqpoint{5.478497in}{1.170761in}}{\pgfqpoint{5.480501in}{1.169931in}}{\pgfqpoint{5.482591in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{5.482591in}{1.169931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500425in}{1.043631in}}%
\pgfpathcurveto{\pgfqpoint{5.502706in}{1.043631in}}{\pgfqpoint{5.504895in}{1.044538in}}{\pgfqpoint{5.506508in}{1.046151in}}%
\pgfpathcurveto{\pgfqpoint{5.508122in}{1.047764in}}{\pgfqpoint{5.509028in}{1.049953in}}{\pgfqpoint{5.509028in}{1.052235in}}%
\pgfpathcurveto{\pgfqpoint{5.509028in}{1.054516in}}{\pgfqpoint{5.508122in}{1.056705in}}{\pgfqpoint{5.506508in}{1.058318in}}%
\pgfpathcurveto{\pgfqpoint{5.504895in}{1.059932in}}{\pgfqpoint{5.502706in}{1.060838in}}{\pgfqpoint{5.500425in}{1.060838in}}%
\pgfpathcurveto{\pgfqpoint{5.498143in}{1.060838in}}{\pgfqpoint{5.495955in}{1.059932in}}{\pgfqpoint{5.494341in}{1.058318in}}%
\pgfpathcurveto{\pgfqpoint{5.492728in}{1.056705in}}{\pgfqpoint{5.491821in}{1.054516in}}{\pgfqpoint{5.491821in}{1.052235in}}%
\pgfpathcurveto{\pgfqpoint{5.491821in}{1.049953in}}{\pgfqpoint{5.492728in}{1.047764in}}{\pgfqpoint{5.494341in}{1.046151in}}%
\pgfpathcurveto{\pgfqpoint{5.495955in}{1.044538in}}{\pgfqpoint{5.498143in}{1.043631in}}{\pgfqpoint{5.500425in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{5.500425in}{1.043631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518259in}{1.690218in}}%
\pgfpathcurveto{\pgfqpoint{5.520388in}{1.690218in}}{\pgfqpoint{5.522430in}{1.691064in}}{\pgfqpoint{5.523936in}{1.692570in}}%
\pgfpathcurveto{\pgfqpoint{5.525442in}{1.694075in}}{\pgfqpoint{5.526288in}{1.696118in}}{\pgfqpoint{5.526288in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{5.526288in}{1.700376in}}{\pgfqpoint{5.525442in}{1.702419in}}{\pgfqpoint{5.523936in}{1.703925in}}%
\pgfpathcurveto{\pgfqpoint{5.522430in}{1.705430in}}{\pgfqpoint{5.520388in}{1.706276in}}{\pgfqpoint{5.518259in}{1.706276in}}%
\pgfpathcurveto{\pgfqpoint{5.516129in}{1.706276in}}{\pgfqpoint{5.514087in}{1.705430in}}{\pgfqpoint{5.512581in}{1.703925in}}%
\pgfpathcurveto{\pgfqpoint{5.511075in}{1.702419in}}{\pgfqpoint{5.510229in}{1.700376in}}{\pgfqpoint{5.510229in}{1.698247in}}%
\pgfpathcurveto{\pgfqpoint{5.510229in}{1.696118in}}{\pgfqpoint{5.511075in}{1.694075in}}{\pgfqpoint{5.512581in}{1.692570in}}%
\pgfpathcurveto{\pgfqpoint{5.514087in}{1.691064in}}{\pgfqpoint{5.516129in}{1.690218in}}{\pgfqpoint{5.518259in}{1.690218in}}%
\pgfpathlineto{\pgfqpoint{5.518259in}{1.690218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536092in}{1.136158in}}%
\pgfpathcurveto{\pgfqpoint{5.538299in}{1.136158in}}{\pgfqpoint{5.540416in}{1.137035in}}{\pgfqpoint{5.541976in}{1.138596in}}%
\pgfpathcurveto{\pgfqpoint{5.543537in}{1.140156in}}{\pgfqpoint{5.544414in}{1.142273in}}{\pgfqpoint{5.544414in}{1.144480in}}%
\pgfpathcurveto{\pgfqpoint{5.544414in}{1.146687in}}{\pgfqpoint{5.543537in}{1.148803in}}{\pgfqpoint{5.541976in}{1.150364in}}%
\pgfpathcurveto{\pgfqpoint{5.540416in}{1.151924in}}{\pgfqpoint{5.538299in}{1.152801in}}{\pgfqpoint{5.536092in}{1.152801in}}%
\pgfpathcurveto{\pgfqpoint{5.533886in}{1.152801in}}{\pgfqpoint{5.531769in}{1.151924in}}{\pgfqpoint{5.530208in}{1.150364in}}%
\pgfpathcurveto{\pgfqpoint{5.528648in}{1.148803in}}{\pgfqpoint{5.527771in}{1.146687in}}{\pgfqpoint{5.527771in}{1.144480in}}%
\pgfpathcurveto{\pgfqpoint{5.527771in}{1.142273in}}{\pgfqpoint{5.528648in}{1.140156in}}{\pgfqpoint{5.530208in}{1.138596in}}%
\pgfpathcurveto{\pgfqpoint{5.531769in}{1.137035in}}{\pgfqpoint{5.533886in}{1.136158in}}{\pgfqpoint{5.536092in}{1.136158in}}%
\pgfpathlineto{\pgfqpoint{5.536092in}{1.136158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553926in}{1.227865in}}%
\pgfpathcurveto{\pgfqpoint{5.556171in}{1.227865in}}{\pgfqpoint{5.558324in}{1.228756in}}{\pgfqpoint{5.559911in}{1.230344in}}%
\pgfpathcurveto{\pgfqpoint{5.561498in}{1.231931in}}{\pgfqpoint{5.562390in}{1.234084in}}{\pgfqpoint{5.562390in}{1.236328in}}%
\pgfpathcurveto{\pgfqpoint{5.562390in}{1.238573in}}{\pgfqpoint{5.561498in}{1.240726in}}{\pgfqpoint{5.559911in}{1.242313in}}%
\pgfpathcurveto{\pgfqpoint{5.558324in}{1.243900in}}{\pgfqpoint{5.556171in}{1.244792in}}{\pgfqpoint{5.553926in}{1.244792in}}%
\pgfpathcurveto{\pgfqpoint{5.551682in}{1.244792in}}{\pgfqpoint{5.549529in}{1.243900in}}{\pgfqpoint{5.547942in}{1.242313in}}%
\pgfpathcurveto{\pgfqpoint{5.546354in}{1.240726in}}{\pgfqpoint{5.545463in}{1.238573in}}{\pgfqpoint{5.545463in}{1.236328in}}%
\pgfpathcurveto{\pgfqpoint{5.545463in}{1.234084in}}{\pgfqpoint{5.546354in}{1.231931in}}{\pgfqpoint{5.547942in}{1.230344in}}%
\pgfpathcurveto{\pgfqpoint{5.549529in}{1.228756in}}{\pgfqpoint{5.551682in}{1.227865in}}{\pgfqpoint{5.553926in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{5.553926in}{1.227865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571760in}{1.101007in}}%
\pgfpathcurveto{\pgfqpoint{5.574004in}{1.101007in}}{\pgfqpoint{5.576157in}{1.101899in}}{\pgfqpoint{5.577745in}{1.103486in}}%
\pgfpathcurveto{\pgfqpoint{5.579332in}{1.105073in}}{\pgfqpoint{5.580223in}{1.107226in}}{\pgfqpoint{5.580223in}{1.109471in}}%
\pgfpathcurveto{\pgfqpoint{5.580223in}{1.111715in}}{\pgfqpoint{5.579332in}{1.113868in}}{\pgfqpoint{5.577745in}{1.115455in}}%
\pgfpathcurveto{\pgfqpoint{5.576157in}{1.117042in}}{\pgfqpoint{5.574004in}{1.117934in}}{\pgfqpoint{5.571760in}{1.117934in}}%
\pgfpathcurveto{\pgfqpoint{5.569515in}{1.117934in}}{\pgfqpoint{5.567362in}{1.117042in}}{\pgfqpoint{5.565775in}{1.115455in}}%
\pgfpathcurveto{\pgfqpoint{5.564188in}{1.113868in}}{\pgfqpoint{5.563296in}{1.111715in}}{\pgfqpoint{5.563296in}{1.109471in}}%
\pgfpathcurveto{\pgfqpoint{5.563296in}{1.107226in}}{\pgfqpoint{5.564188in}{1.105073in}}{\pgfqpoint{5.565775in}{1.103486in}}%
\pgfpathcurveto{\pgfqpoint{5.567362in}{1.101899in}}{\pgfqpoint{5.569515in}{1.101007in}}{\pgfqpoint{5.571760in}{1.101007in}}%
\pgfpathlineto{\pgfqpoint{5.571760in}{1.101007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589594in}{0.361933in}}%
\pgfpathcurveto{\pgfqpoint{5.591838in}{0.361933in}}{\pgfqpoint{5.593991in}{0.362824in}}{\pgfqpoint{5.595578in}{0.364412in}}%
\pgfpathcurveto{\pgfqpoint{5.597165in}{0.365999in}}{\pgfqpoint{5.598057in}{0.368152in}}{\pgfqpoint{5.598057in}{0.370396in}}%
\pgfpathcurveto{\pgfqpoint{5.598057in}{0.372641in}}{\pgfqpoint{5.597165in}{0.374794in}}{\pgfqpoint{5.595578in}{0.376381in}}%
\pgfpathcurveto{\pgfqpoint{5.593991in}{0.377968in}}{\pgfqpoint{5.591838in}{0.378860in}}{\pgfqpoint{5.589594in}{0.378860in}}%
\pgfpathcurveto{\pgfqpoint{5.587349in}{0.378860in}}{\pgfqpoint{5.585196in}{0.377968in}}{\pgfqpoint{5.583609in}{0.376381in}}%
\pgfpathcurveto{\pgfqpoint{5.582022in}{0.374794in}}{\pgfqpoint{5.581130in}{0.372641in}}{\pgfqpoint{5.581130in}{0.370396in}}%
\pgfpathcurveto{\pgfqpoint{5.581130in}{0.368152in}}{\pgfqpoint{5.582022in}{0.365999in}}{\pgfqpoint{5.583609in}{0.364412in}}%
\pgfpathcurveto{\pgfqpoint{5.585196in}{0.362824in}}{\pgfqpoint{5.587349in}{0.361933in}}{\pgfqpoint{5.589594in}{0.361933in}}%
\pgfpathlineto{\pgfqpoint{5.589594in}{0.361933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607427in}{0.519670in}}%
\pgfpathcurveto{\pgfqpoint{5.609557in}{0.519670in}}{\pgfqpoint{5.611599in}{0.520516in}}{\pgfqpoint{5.613105in}{0.522021in}}%
\pgfpathcurveto{\pgfqpoint{5.614611in}{0.523527in}}{\pgfqpoint{5.615457in}{0.525570in}}{\pgfqpoint{5.615457in}{0.527699in}}%
\pgfpathcurveto{\pgfqpoint{5.615457in}{0.529828in}}{\pgfqpoint{5.614611in}{0.531871in}}{\pgfqpoint{5.613105in}{0.533377in}}%
\pgfpathcurveto{\pgfqpoint{5.611599in}{0.534882in}}{\pgfqpoint{5.609557in}{0.535728in}}{\pgfqpoint{5.607427in}{0.535728in}}%
\pgfpathcurveto{\pgfqpoint{5.605298in}{0.535728in}}{\pgfqpoint{5.603256in}{0.534882in}}{\pgfqpoint{5.601750in}{0.533377in}}%
\pgfpathcurveto{\pgfqpoint{5.600244in}{0.531871in}}{\pgfqpoint{5.599398in}{0.529828in}}{\pgfqpoint{5.599398in}{0.527699in}}%
\pgfpathcurveto{\pgfqpoint{5.599398in}{0.525570in}}{\pgfqpoint{5.600244in}{0.523527in}}{\pgfqpoint{5.601750in}{0.522021in}}%
\pgfpathcurveto{\pgfqpoint{5.603256in}{0.520516in}}{\pgfqpoint{5.605298in}{0.519670in}}{\pgfqpoint{5.607427in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{0.519670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625261in}{0.396446in}}%
\pgfpathcurveto{\pgfqpoint{5.627351in}{0.396446in}}{\pgfqpoint{5.629355in}{0.397276in}}{\pgfqpoint{5.630833in}{0.398753in}}%
\pgfpathcurveto{\pgfqpoint{5.632310in}{0.400231in}}{\pgfqpoint{5.633140in}{0.402235in}}{\pgfqpoint{5.633140in}{0.404325in}}%
\pgfpathcurveto{\pgfqpoint{5.633140in}{0.406414in}}{\pgfqpoint{5.632310in}{0.408419in}}{\pgfqpoint{5.630833in}{0.409896in}}%
\pgfpathcurveto{\pgfqpoint{5.629355in}{0.411374in}}{\pgfqpoint{5.627351in}{0.412204in}}{\pgfqpoint{5.625261in}{0.412204in}}%
\pgfpathcurveto{\pgfqpoint{5.623172in}{0.412204in}}{\pgfqpoint{5.621167in}{0.411374in}}{\pgfqpoint{5.619690in}{0.409896in}}%
\pgfpathcurveto{\pgfqpoint{5.618212in}{0.408419in}}{\pgfqpoint{5.617382in}{0.406414in}}{\pgfqpoint{5.617382in}{0.404325in}}%
\pgfpathcurveto{\pgfqpoint{5.617382in}{0.402235in}}{\pgfqpoint{5.618212in}{0.400231in}}{\pgfqpoint{5.619690in}{0.398753in}}%
\pgfpathcurveto{\pgfqpoint{5.621167in}{0.397276in}}{\pgfqpoint{5.623172in}{0.396446in}}{\pgfqpoint{5.625261in}{0.396446in}}%
\pgfpathlineto{\pgfqpoint{5.625261in}{0.396446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643095in}{-0.493190in}}%
\pgfpathcurveto{\pgfqpoint{5.645144in}{-0.493190in}}{\pgfqpoint{5.647109in}{-0.492376in}}{\pgfqpoint{5.648558in}{-0.490927in}}%
\pgfpathcurveto{\pgfqpoint{5.650007in}{-0.489479in}}{\pgfqpoint{5.650821in}{-0.487513in}}{\pgfqpoint{5.650821in}{-0.485464in}}%
\pgfpathcurveto{\pgfqpoint{5.650821in}{-0.483415in}}{\pgfqpoint{5.650007in}{-0.481450in}}{\pgfqpoint{5.648558in}{-0.480001in}}%
\pgfpathcurveto{\pgfqpoint{5.647109in}{-0.478552in}}{\pgfqpoint{5.645144in}{-0.477738in}}{\pgfqpoint{5.643095in}{-0.477738in}}%
\pgfpathcurveto{\pgfqpoint{5.641046in}{-0.477738in}}{\pgfqpoint{5.639081in}{-0.478552in}}{\pgfqpoint{5.637632in}{-0.480001in}}%
\pgfpathcurveto{\pgfqpoint{5.636183in}{-0.481450in}}{\pgfqpoint{5.635369in}{-0.483415in}}{\pgfqpoint{5.635369in}{-0.485464in}}%
\pgfpathcurveto{\pgfqpoint{5.635369in}{-0.487513in}}{\pgfqpoint{5.636183in}{-0.489479in}}{\pgfqpoint{5.637632in}{-0.490927in}}%
\pgfpathcurveto{\pgfqpoint{5.639081in}{-0.492376in}}{\pgfqpoint{5.641046in}{-0.493190in}}{\pgfqpoint{5.643095in}{-0.493190in}}%
\pgfpathlineto{\pgfqpoint{5.643095in}{-0.493190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660929in}{-0.338096in}}%
\pgfpathcurveto{\pgfqpoint{5.662894in}{-0.338096in}}{\pgfqpoint{5.664779in}{-0.337315in}}{\pgfqpoint{5.666169in}{-0.335925in}}%
\pgfpathcurveto{\pgfqpoint{5.667559in}{-0.334536in}}{\pgfqpoint{5.668339in}{-0.332651in}}{\pgfqpoint{5.668339in}{-0.330685in}}%
\pgfpathcurveto{\pgfqpoint{5.668339in}{-0.328720in}}{\pgfqpoint{5.667559in}{-0.326835in}}{\pgfqpoint{5.666169in}{-0.325445in}}%
\pgfpathcurveto{\pgfqpoint{5.664779in}{-0.324055in}}{\pgfqpoint{5.662894in}{-0.323275in}}{\pgfqpoint{5.660929in}{-0.323275in}}%
\pgfpathcurveto{\pgfqpoint{5.658963in}{-0.323275in}}{\pgfqpoint{5.657078in}{-0.324055in}}{\pgfqpoint{5.655689in}{-0.325445in}}%
\pgfpathcurveto{\pgfqpoint{5.654299in}{-0.326835in}}{\pgfqpoint{5.653518in}{-0.328720in}}{\pgfqpoint{5.653518in}{-0.330685in}}%
\pgfpathcurveto{\pgfqpoint{5.653518in}{-0.332651in}}{\pgfqpoint{5.654299in}{-0.334536in}}{\pgfqpoint{5.655689in}{-0.335925in}}%
\pgfpathcurveto{\pgfqpoint{5.657078in}{-0.337315in}}{\pgfqpoint{5.658963in}{-0.338096in}}{\pgfqpoint{5.660929in}{-0.338096in}}%
\pgfpathlineto{\pgfqpoint{5.660929in}{-0.338096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678763in}{0.341394in}}%
\pgfpathcurveto{\pgfqpoint{5.680770in}{0.341394in}}{\pgfqpoint{5.682696in}{0.342191in}}{\pgfqpoint{5.684115in}{0.343611in}}%
\pgfpathcurveto{\pgfqpoint{5.685535in}{0.345031in}}{\pgfqpoint{5.686333in}{0.346956in}}{\pgfqpoint{5.686333in}{0.348964in}}%
\pgfpathcurveto{\pgfqpoint{5.686333in}{0.350971in}}{\pgfqpoint{5.685535in}{0.352897in}}{\pgfqpoint{5.684115in}{0.354317in}}%
\pgfpathcurveto{\pgfqpoint{5.682696in}{0.355736in}}{\pgfqpoint{5.680770in}{0.356534in}}{\pgfqpoint{5.678763in}{0.356534in}}%
\pgfpathcurveto{\pgfqpoint{5.676755in}{0.356534in}}{\pgfqpoint{5.674829in}{0.355736in}}{\pgfqpoint{5.673410in}{0.354317in}}%
\pgfpathcurveto{\pgfqpoint{5.671990in}{0.352897in}}{\pgfqpoint{5.671193in}{0.350971in}}{\pgfqpoint{5.671193in}{0.348964in}}%
\pgfpathcurveto{\pgfqpoint{5.671193in}{0.346956in}}{\pgfqpoint{5.671990in}{0.345031in}}{\pgfqpoint{5.673410in}{0.343611in}}%
\pgfpathcurveto{\pgfqpoint{5.674829in}{0.342191in}}{\pgfqpoint{5.676755in}{0.341394in}}{\pgfqpoint{5.678763in}{0.341394in}}%
\pgfpathlineto{\pgfqpoint{5.678763in}{0.341394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696596in}{0.645834in}}%
\pgfpathcurveto{\pgfqpoint{5.698562in}{0.645834in}}{\pgfqpoint{5.700447in}{0.646615in}}{\pgfqpoint{5.701836in}{0.648005in}}%
\pgfpathcurveto{\pgfqpoint{5.703226in}{0.649394in}}{\pgfqpoint{5.704007in}{0.651279in}}{\pgfqpoint{5.704007in}{0.653245in}}%
\pgfpathcurveto{\pgfqpoint{5.704007in}{0.655210in}}{\pgfqpoint{5.703226in}{0.657095in}}{\pgfqpoint{5.701836in}{0.658485in}}%
\pgfpathcurveto{\pgfqpoint{5.700447in}{0.659875in}}{\pgfqpoint{5.698562in}{0.660655in}}{\pgfqpoint{5.696596in}{0.660655in}}%
\pgfpathcurveto{\pgfqpoint{5.694631in}{0.660655in}}{\pgfqpoint{5.692746in}{0.659875in}}{\pgfqpoint{5.691356in}{0.658485in}}%
\pgfpathcurveto{\pgfqpoint{5.689967in}{0.657095in}}{\pgfqpoint{5.689186in}{0.655210in}}{\pgfqpoint{5.689186in}{0.653245in}}%
\pgfpathcurveto{\pgfqpoint{5.689186in}{0.651279in}}{\pgfqpoint{5.689967in}{0.649394in}}{\pgfqpoint{5.691356in}{0.648005in}}%
\pgfpathcurveto{\pgfqpoint{5.692746in}{0.646615in}}{\pgfqpoint{5.694631in}{0.645834in}}{\pgfqpoint{5.696596in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{5.696596in}{0.645834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714430in}{0.656209in}}%
\pgfpathcurveto{\pgfqpoint{5.716120in}{0.656209in}}{\pgfqpoint{5.717740in}{0.656881in}}{\pgfqpoint{5.718935in}{0.658075in}}%
\pgfpathcurveto{\pgfqpoint{5.720130in}{0.659270in}}{\pgfqpoint{5.720801in}{0.660891in}}{\pgfqpoint{5.720801in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{5.720801in}{0.664270in}}{\pgfqpoint{5.720130in}{0.665891in}}{\pgfqpoint{5.718935in}{0.667086in}}%
\pgfpathcurveto{\pgfqpoint{5.717740in}{0.668280in}}{\pgfqpoint{5.716120in}{0.668952in}}{\pgfqpoint{5.714430in}{0.668952in}}%
\pgfpathcurveto{\pgfqpoint{5.712740in}{0.668952in}}{\pgfqpoint{5.711120in}{0.668280in}}{\pgfqpoint{5.709925in}{0.667086in}}%
\pgfpathcurveto{\pgfqpoint{5.708730in}{0.665891in}}{\pgfqpoint{5.708059in}{0.664270in}}{\pgfqpoint{5.708059in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{5.708059in}{0.660891in}}{\pgfqpoint{5.708730in}{0.659270in}}{\pgfqpoint{5.709925in}{0.658075in}}%
\pgfpathcurveto{\pgfqpoint{5.711120in}{0.656881in}}{\pgfqpoint{5.712740in}{0.656209in}}{\pgfqpoint{5.714430in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{5.714430in}{0.656209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732264in}{0.815557in}}%
\pgfpathcurveto{\pgfqpoint{5.734002in}{0.815557in}}{\pgfqpoint{5.735670in}{0.816248in}}{\pgfqpoint{5.736900in}{0.817477in}}%
\pgfpathcurveto{\pgfqpoint{5.738129in}{0.818707in}}{\pgfqpoint{5.738820in}{0.820374in}}{\pgfqpoint{5.738820in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{5.738820in}{0.823852in}}{\pgfqpoint{5.738129in}{0.825519in}}{\pgfqpoint{5.736900in}{0.826749in}}%
\pgfpathcurveto{\pgfqpoint{5.735670in}{0.827978in}}{\pgfqpoint{5.734002in}{0.828669in}}{\pgfqpoint{5.732264in}{0.828669in}}%
\pgfpathcurveto{\pgfqpoint{5.730525in}{0.828669in}}{\pgfqpoint{5.728858in}{0.827978in}}{\pgfqpoint{5.727628in}{0.826749in}}%
\pgfpathcurveto{\pgfqpoint{5.726399in}{0.825519in}}{\pgfqpoint{5.725708in}{0.823852in}}{\pgfqpoint{5.725708in}{0.822113in}}%
\pgfpathcurveto{\pgfqpoint{5.725708in}{0.820374in}}{\pgfqpoint{5.726399in}{0.818707in}}{\pgfqpoint{5.727628in}{0.817477in}}%
\pgfpathcurveto{\pgfqpoint{5.728858in}{0.816248in}}{\pgfqpoint{5.730525in}{0.815557in}}{\pgfqpoint{5.732264in}{0.815557in}}%
\pgfpathlineto{\pgfqpoint{5.732264in}{0.815557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750098in}{1.386904in}}%
\pgfpathcurveto{\pgfqpoint{5.751685in}{1.386904in}}{\pgfqpoint{5.753207in}{1.387534in}}{\pgfqpoint{5.754329in}{1.388657in}}%
\pgfpathcurveto{\pgfqpoint{5.755452in}{1.389779in}}{\pgfqpoint{5.756082in}{1.391301in}}{\pgfqpoint{5.756082in}{1.392888in}}%
\pgfpathcurveto{\pgfqpoint{5.756082in}{1.394475in}}{\pgfqpoint{5.755452in}{1.395998in}}{\pgfqpoint{5.754329in}{1.397120in}}%
\pgfpathcurveto{\pgfqpoint{5.753207in}{1.398242in}}{\pgfqpoint{5.751685in}{1.398873in}}{\pgfqpoint{5.750098in}{1.398873in}}%
\pgfpathcurveto{\pgfqpoint{5.748510in}{1.398873in}}{\pgfqpoint{5.746988in}{1.398242in}}{\pgfqpoint{5.745866in}{1.397120in}}%
\pgfpathcurveto{\pgfqpoint{5.744744in}{1.395998in}}{\pgfqpoint{5.744113in}{1.394475in}}{\pgfqpoint{5.744113in}{1.392888in}}%
\pgfpathcurveto{\pgfqpoint{5.744113in}{1.391301in}}{\pgfqpoint{5.744744in}{1.389779in}}{\pgfqpoint{5.745866in}{1.388657in}}%
\pgfpathcurveto{\pgfqpoint{5.746988in}{1.387534in}}{\pgfqpoint{5.748510in}{1.386904in}}{\pgfqpoint{5.750098in}{1.386904in}}%
\pgfpathlineto{\pgfqpoint{5.750098in}{1.386904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767931in}{0.834815in}}%
\pgfpathcurveto{\pgfqpoint{5.769718in}{0.834815in}}{\pgfqpoint{5.771431in}{0.835525in}}{\pgfqpoint{5.772694in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.773957in}{0.838051in}}{\pgfqpoint{5.774667in}{0.839764in}}{\pgfqpoint{5.774667in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.774667in}{0.843337in}}{\pgfqpoint{5.773957in}{0.845050in}}{\pgfqpoint{5.772694in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.771431in}{0.847576in}}{\pgfqpoint{5.769718in}{0.848286in}}{\pgfqpoint{5.767931in}{0.848286in}}%
\pgfpathcurveto{\pgfqpoint{5.766145in}{0.848286in}}{\pgfqpoint{5.764432in}{0.847576in}}{\pgfqpoint{5.763169in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.761906in}{0.845050in}}{\pgfqpoint{5.761196in}{0.843337in}}{\pgfqpoint{5.761196in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.761196in}{0.839764in}}{\pgfqpoint{5.761906in}{0.838051in}}{\pgfqpoint{5.763169in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.764432in}{0.835525in}}{\pgfqpoint{5.766145in}{0.834815in}}{\pgfqpoint{5.767931in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{0.834815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785765in}{0.876424in}}%
\pgfpathcurveto{\pgfqpoint{5.787504in}{0.876424in}}{\pgfqpoint{5.789171in}{0.877115in}}{\pgfqpoint{5.790401in}{0.878344in}}%
\pgfpathcurveto{\pgfqpoint{5.791630in}{0.879574in}}{\pgfqpoint{5.792321in}{0.881241in}}{\pgfqpoint{5.792321in}{0.882980in}}%
\pgfpathcurveto{\pgfqpoint{5.792321in}{0.884719in}}{\pgfqpoint{5.791630in}{0.886386in}}{\pgfqpoint{5.790401in}{0.887616in}}%
\pgfpathcurveto{\pgfqpoint{5.789171in}{0.888845in}}{\pgfqpoint{5.787504in}{0.889536in}}{\pgfqpoint{5.785765in}{0.889536in}}%
\pgfpathcurveto{\pgfqpoint{5.784027in}{0.889536in}}{\pgfqpoint{5.782359in}{0.888845in}}{\pgfqpoint{5.781129in}{0.887616in}}%
\pgfpathcurveto{\pgfqpoint{5.779900in}{0.886386in}}{\pgfqpoint{5.779209in}{0.884719in}}{\pgfqpoint{5.779209in}{0.882980in}}%
\pgfpathcurveto{\pgfqpoint{5.779209in}{0.881241in}}{\pgfqpoint{5.779900in}{0.879574in}}{\pgfqpoint{5.781129in}{0.878344in}}%
\pgfpathcurveto{\pgfqpoint{5.782359in}{0.877115in}}{\pgfqpoint{5.784027in}{0.876424in}}{\pgfqpoint{5.785765in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{5.785765in}{0.876424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803599in}{0.838992in}}%
\pgfpathcurveto{\pgfqpoint{5.805238in}{0.838992in}}{\pgfqpoint{5.806810in}{0.839643in}}{\pgfqpoint{5.807970in}{0.840802in}}%
\pgfpathcurveto{\pgfqpoint{5.809129in}{0.841961in}}{\pgfqpoint{5.809780in}{0.843533in}}{\pgfqpoint{5.809780in}{0.845173in}}%
\pgfpathcurveto{\pgfqpoint{5.809780in}{0.846812in}}{\pgfqpoint{5.809129in}{0.848384in}}{\pgfqpoint{5.807970in}{0.849543in}}%
\pgfpathcurveto{\pgfqpoint{5.806810in}{0.850702in}}{\pgfqpoint{5.805238in}{0.851354in}}{\pgfqpoint{5.803599in}{0.851354in}}%
\pgfpathcurveto{\pgfqpoint{5.801960in}{0.851354in}}{\pgfqpoint{5.800387in}{0.850702in}}{\pgfqpoint{5.799228in}{0.849543in}}%
\pgfpathcurveto{\pgfqpoint{5.798069in}{0.848384in}}{\pgfqpoint{5.797418in}{0.846812in}}{\pgfqpoint{5.797418in}{0.845173in}}%
\pgfpathcurveto{\pgfqpoint{5.797418in}{0.843533in}}{\pgfqpoint{5.798069in}{0.841961in}}{\pgfqpoint{5.799228in}{0.840802in}}%
\pgfpathcurveto{\pgfqpoint{5.800387in}{0.839643in}}{\pgfqpoint{5.801960in}{0.838992in}}{\pgfqpoint{5.803599in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{5.803599in}{0.838992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821433in}{1.420614in}}%
\pgfpathcurveto{\pgfqpoint{5.822910in}{1.420614in}}{\pgfqpoint{5.824328in}{1.421201in}}{\pgfqpoint{5.825372in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.826417in}{1.423291in}}{\pgfqpoint{5.827004in}{1.424708in}}{\pgfqpoint{5.827004in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.827004in}{1.427663in}}{\pgfqpoint{5.826417in}{1.429080in}}{\pgfqpoint{5.825372in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.824328in}{1.431170in}}{\pgfqpoint{5.822910in}{1.431757in}}{\pgfqpoint{5.821433in}{1.431757in}}%
\pgfpathcurveto{\pgfqpoint{5.819955in}{1.431757in}}{\pgfqpoint{5.818538in}{1.431170in}}{\pgfqpoint{5.817493in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.816448in}{1.429080in}}{\pgfqpoint{5.815861in}{1.427663in}}{\pgfqpoint{5.815861in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.815861in}{1.424708in}}{\pgfqpoint{5.816448in}{1.423291in}}{\pgfqpoint{5.817493in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.818538in}{1.421201in}}{\pgfqpoint{5.819955in}{1.420614in}}{\pgfqpoint{5.821433in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{5.821433in}{1.420614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839266in}{1.420614in}}%
\pgfpathcurveto{\pgfqpoint{5.840744in}{1.420614in}}{\pgfqpoint{5.842161in}{1.421201in}}{\pgfqpoint{5.843206in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.844251in}{1.423291in}}{\pgfqpoint{5.844838in}{1.424708in}}{\pgfqpoint{5.844838in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.844838in}{1.427663in}}{\pgfqpoint{5.844251in}{1.429080in}}{\pgfqpoint{5.843206in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.842161in}{1.431170in}}{\pgfqpoint{5.840744in}{1.431757in}}{\pgfqpoint{5.839266in}{1.431757in}}%
\pgfpathcurveto{\pgfqpoint{5.837789in}{1.431757in}}{\pgfqpoint{5.836372in}{1.431170in}}{\pgfqpoint{5.835327in}{1.430125in}}%
\pgfpathcurveto{\pgfqpoint{5.834282in}{1.429080in}}{\pgfqpoint{5.833695in}{1.427663in}}{\pgfqpoint{5.833695in}{1.426186in}}%
\pgfpathcurveto{\pgfqpoint{5.833695in}{1.424708in}}{\pgfqpoint{5.834282in}{1.423291in}}{\pgfqpoint{5.835327in}{1.422246in}}%
\pgfpathcurveto{\pgfqpoint{5.836372in}{1.421201in}}{\pgfqpoint{5.837789in}{1.420614in}}{\pgfqpoint{5.839266in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{1.420614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857100in}{1.526495in}}%
\pgfpathcurveto{\pgfqpoint{5.858839in}{1.526495in}}{\pgfqpoint{5.860507in}{1.527186in}}{\pgfqpoint{5.861736in}{1.528415in}}%
\pgfpathcurveto{\pgfqpoint{5.862965in}{1.529645in}}{\pgfqpoint{5.863656in}{1.531312in}}{\pgfqpoint{5.863656in}{1.533051in}}%
\pgfpathcurveto{\pgfqpoint{5.863656in}{1.534790in}}{\pgfqpoint{5.862965in}{1.536457in}}{\pgfqpoint{5.861736in}{1.537687in}}%
\pgfpathcurveto{\pgfqpoint{5.860507in}{1.538916in}}{\pgfqpoint{5.858839in}{1.539607in}}{\pgfqpoint{5.857100in}{1.539607in}}%
\pgfpathcurveto{\pgfqpoint{5.855362in}{1.539607in}}{\pgfqpoint{5.853694in}{1.538916in}}{\pgfqpoint{5.852465in}{1.537687in}}%
\pgfpathcurveto{\pgfqpoint{5.851235in}{1.536457in}}{\pgfqpoint{5.850544in}{1.534790in}}{\pgfqpoint{5.850544in}{1.533051in}}%
\pgfpathcurveto{\pgfqpoint{5.850544in}{1.531312in}}{\pgfqpoint{5.851235in}{1.529645in}}{\pgfqpoint{5.852465in}{1.528415in}}%
\pgfpathcurveto{\pgfqpoint{5.853694in}{1.527186in}}{\pgfqpoint{5.855362in}{1.526495in}}{\pgfqpoint{5.857100in}{1.526495in}}%
\pgfpathlineto{\pgfqpoint{5.857100in}{1.526495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874934in}{1.700004in}}%
\pgfpathcurveto{\pgfqpoint{5.876720in}{1.700004in}}{\pgfqpoint{5.878434in}{1.700714in}}{\pgfqpoint{5.879697in}{1.701977in}}%
\pgfpathcurveto{\pgfqpoint{5.880960in}{1.703240in}}{\pgfqpoint{5.881670in}{1.704954in}}{\pgfqpoint{5.881670in}{1.706740in}}%
\pgfpathcurveto{\pgfqpoint{5.881670in}{1.708526in}}{\pgfqpoint{5.880960in}{1.710240in}}{\pgfqpoint{5.879697in}{1.711503in}}%
\pgfpathcurveto{\pgfqpoint{5.878434in}{1.712766in}}{\pgfqpoint{5.876720in}{1.713475in}}{\pgfqpoint{5.874934in}{1.713475in}}%
\pgfpathcurveto{\pgfqpoint{5.873148in}{1.713475in}}{\pgfqpoint{5.871434in}{1.712766in}}{\pgfqpoint{5.870171in}{1.711503in}}%
\pgfpathcurveto{\pgfqpoint{5.868908in}{1.710240in}}{\pgfqpoint{5.868199in}{1.708526in}}{\pgfqpoint{5.868199in}{1.706740in}}%
\pgfpathcurveto{\pgfqpoint{5.868199in}{1.704954in}}{\pgfqpoint{5.868908in}{1.703240in}}{\pgfqpoint{5.870171in}{1.701977in}}%
\pgfpathcurveto{\pgfqpoint{5.871434in}{1.700714in}}{\pgfqpoint{5.873148in}{1.700004in}}{\pgfqpoint{5.874934in}{1.700004in}}%
\pgfpathlineto{\pgfqpoint{5.874934in}{1.700004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892768in}{1.493005in}}%
\pgfpathcurveto{\pgfqpoint{5.894355in}{1.493005in}}{\pgfqpoint{5.895877in}{1.493636in}}{\pgfqpoint{5.897000in}{1.494758in}}%
\pgfpathcurveto{\pgfqpoint{5.898122in}{1.495880in}}{\pgfqpoint{5.898752in}{1.497403in}}{\pgfqpoint{5.898752in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.898752in}{1.500577in}}{\pgfqpoint{5.898122in}{1.502099in}}{\pgfqpoint{5.897000in}{1.503222in}}%
\pgfpathcurveto{\pgfqpoint{5.895877in}{1.504344in}}{\pgfqpoint{5.894355in}{1.504975in}}{\pgfqpoint{5.892768in}{1.504975in}}%
\pgfpathcurveto{\pgfqpoint{5.891181in}{1.504975in}}{\pgfqpoint{5.889658in}{1.504344in}}{\pgfqpoint{5.888536in}{1.503222in}}%
\pgfpathcurveto{\pgfqpoint{5.887414in}{1.502099in}}{\pgfqpoint{5.886783in}{1.500577in}}{\pgfqpoint{5.886783in}{1.498990in}}%
\pgfpathcurveto{\pgfqpoint{5.886783in}{1.497403in}}{\pgfqpoint{5.887414in}{1.495880in}}{\pgfqpoint{5.888536in}{1.494758in}}%
\pgfpathcurveto{\pgfqpoint{5.889658in}{1.493636in}}{\pgfqpoint{5.891181in}{1.493005in}}{\pgfqpoint{5.892768in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{5.892768in}{1.493005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910602in}{1.098765in}}%
\pgfpathcurveto{\pgfqpoint{5.912291in}{1.098765in}}{\pgfqpoint{5.913912in}{1.099436in}}{\pgfqpoint{5.915107in}{1.100631in}}%
\pgfpathcurveto{\pgfqpoint{5.916301in}{1.101826in}}{\pgfqpoint{5.916973in}{1.103447in}}{\pgfqpoint{5.916973in}{1.105136in}}%
\pgfpathcurveto{\pgfqpoint{5.916973in}{1.106826in}}{\pgfqpoint{5.916301in}{1.108447in}}{\pgfqpoint{5.915107in}{1.109641in}}%
\pgfpathcurveto{\pgfqpoint{5.913912in}{1.110836in}}{\pgfqpoint{5.912291in}{1.111507in}}{\pgfqpoint{5.910602in}{1.111507in}}%
\pgfpathcurveto{\pgfqpoint{5.908912in}{1.111507in}}{\pgfqpoint{5.907291in}{1.110836in}}{\pgfqpoint{5.906097in}{1.109641in}}%
\pgfpathcurveto{\pgfqpoint{5.904902in}{1.108447in}}{\pgfqpoint{5.904230in}{1.106826in}}{\pgfqpoint{5.904230in}{1.105136in}}%
\pgfpathcurveto{\pgfqpoint{5.904230in}{1.103447in}}{\pgfqpoint{5.904902in}{1.101826in}}{\pgfqpoint{5.906097in}{1.100631in}}%
\pgfpathcurveto{\pgfqpoint{5.907291in}{1.099436in}}{\pgfqpoint{5.908912in}{1.098765in}}{\pgfqpoint{5.910602in}{1.098765in}}%
\pgfpathlineto{\pgfqpoint{5.910602in}{1.098765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928435in}{0.834815in}}%
\pgfpathcurveto{\pgfqpoint{5.930222in}{0.834815in}}{\pgfqpoint{5.931935in}{0.835525in}}{\pgfqpoint{5.933198in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.934461in}{0.838051in}}{\pgfqpoint{5.935171in}{0.839764in}}{\pgfqpoint{5.935171in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.935171in}{0.843337in}}{\pgfqpoint{5.934461in}{0.845050in}}{\pgfqpoint{5.933198in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.931935in}{0.847576in}}{\pgfqpoint{5.930222in}{0.848286in}}{\pgfqpoint{5.928435in}{0.848286in}}%
\pgfpathcurveto{\pgfqpoint{5.926649in}{0.848286in}}{\pgfqpoint{5.924936in}{0.847576in}}{\pgfqpoint{5.923673in}{0.846313in}}%
\pgfpathcurveto{\pgfqpoint{5.922410in}{0.845050in}}{\pgfqpoint{5.921700in}{0.843337in}}{\pgfqpoint{5.921700in}{0.841551in}}%
\pgfpathcurveto{\pgfqpoint{5.921700in}{0.839764in}}{\pgfqpoint{5.922410in}{0.838051in}}{\pgfqpoint{5.923673in}{0.836788in}}%
\pgfpathcurveto{\pgfqpoint{5.924936in}{0.835525in}}{\pgfqpoint{5.926649in}{0.834815in}}{\pgfqpoint{5.928435in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{0.834815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946269in}{0.935358in}}%
\pgfpathcurveto{\pgfqpoint{5.948008in}{0.935358in}}{\pgfqpoint{5.949675in}{0.936049in}}{\pgfqpoint{5.950905in}{0.937278in}}%
\pgfpathcurveto{\pgfqpoint{5.952134in}{0.938508in}}{\pgfqpoint{5.952825in}{0.940176in}}{\pgfqpoint{5.952825in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.952825in}{0.943653in}}{\pgfqpoint{5.952134in}{0.945320in}}{\pgfqpoint{5.950905in}{0.946550in}}%
\pgfpathcurveto{\pgfqpoint{5.949675in}{0.947779in}}{\pgfqpoint{5.948008in}{0.948470in}}{\pgfqpoint{5.946269in}{0.948470in}}%
\pgfpathcurveto{\pgfqpoint{5.944530in}{0.948470in}}{\pgfqpoint{5.942863in}{0.947779in}}{\pgfqpoint{5.941633in}{0.946550in}}%
\pgfpathcurveto{\pgfqpoint{5.940404in}{0.945320in}}{\pgfqpoint{5.939713in}{0.943653in}}{\pgfqpoint{5.939713in}{0.941914in}}%
\pgfpathcurveto{\pgfqpoint{5.939713in}{0.940176in}}{\pgfqpoint{5.940404in}{0.938508in}}{\pgfqpoint{5.941633in}{0.937278in}}%
\pgfpathcurveto{\pgfqpoint{5.942863in}{0.936049in}}{\pgfqpoint{5.944530in}{0.935358in}}{\pgfqpoint{5.946269in}{0.935358in}}%
\pgfpathlineto{\pgfqpoint{5.946269in}{0.935358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964103in}{1.348417in}}%
\pgfpathcurveto{\pgfqpoint{5.965889in}{1.348417in}}{\pgfqpoint{5.967603in}{1.349126in}}{\pgfqpoint{5.968866in}{1.350389in}}%
\pgfpathcurveto{\pgfqpoint{5.970129in}{1.351652in}}{\pgfqpoint{5.970838in}{1.353366in}}{\pgfqpoint{5.970838in}{1.355152in}}%
\pgfpathcurveto{\pgfqpoint{5.970838in}{1.356938in}}{\pgfqpoint{5.970129in}{1.358652in}}{\pgfqpoint{5.968866in}{1.359915in}}%
\pgfpathcurveto{\pgfqpoint{5.967603in}{1.361178in}}{\pgfqpoint{5.965889in}{1.361888in}}{\pgfqpoint{5.964103in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{5.962317in}{1.361888in}}{\pgfqpoint{5.960603in}{1.361178in}}{\pgfqpoint{5.959340in}{1.359915in}}%
\pgfpathcurveto{\pgfqpoint{5.958077in}{1.358652in}}{\pgfqpoint{5.957367in}{1.356938in}}{\pgfqpoint{5.957367in}{1.355152in}}%
\pgfpathcurveto{\pgfqpoint{5.957367in}{1.353366in}}{\pgfqpoint{5.958077in}{1.351652in}}{\pgfqpoint{5.959340in}{1.350389in}}%
\pgfpathcurveto{\pgfqpoint{5.960603in}{1.349126in}}{\pgfqpoint{5.962317in}{1.348417in}}{\pgfqpoint{5.964103in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{5.964103in}{1.348417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981937in}{1.153996in}}%
\pgfpathcurveto{\pgfqpoint{5.983675in}{1.153996in}}{\pgfqpoint{5.985343in}{1.154686in}}{\pgfqpoint{5.986572in}{1.155916in}}%
\pgfpathcurveto{\pgfqpoint{5.987802in}{1.157145in}}{\pgfqpoint{5.988493in}{1.158813in}}{\pgfqpoint{5.988493in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.988493in}{1.162290in}}{\pgfqpoint{5.987802in}{1.163958in}}{\pgfqpoint{5.986572in}{1.165187in}}%
\pgfpathcurveto{\pgfqpoint{5.985343in}{1.166417in}}{\pgfqpoint{5.983675in}{1.167107in}}{\pgfqpoint{5.981937in}{1.167107in}}%
\pgfpathcurveto{\pgfqpoint{5.980198in}{1.167107in}}{\pgfqpoint{5.978530in}{1.166417in}}{\pgfqpoint{5.977301in}{1.165187in}}%
\pgfpathcurveto{\pgfqpoint{5.976072in}{1.163958in}}{\pgfqpoint{5.975381in}{1.162290in}}{\pgfqpoint{5.975381in}{1.160551in}}%
\pgfpathcurveto{\pgfqpoint{5.975381in}{1.158813in}}{\pgfqpoint{5.976072in}{1.157145in}}{\pgfqpoint{5.977301in}{1.155916in}}%
\pgfpathcurveto{\pgfqpoint{5.978530in}{1.154686in}}{\pgfqpoint{5.980198in}{1.153996in}}{\pgfqpoint{5.981937in}{1.153996in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{1.153996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999770in}{1.311142in}}%
\pgfpathcurveto{\pgfqpoint{6.001460in}{1.311142in}}{\pgfqpoint{6.003081in}{1.311813in}}{\pgfqpoint{6.004276in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{6.005470in}{1.314203in}}{\pgfqpoint{6.006142in}{1.315823in}}{\pgfqpoint{6.006142in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{6.006142in}{1.319203in}}{\pgfqpoint{6.005470in}{1.320823in}}{\pgfqpoint{6.004276in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{6.003081in}{1.323213in}}{\pgfqpoint{6.001460in}{1.323884in}}{\pgfqpoint{5.999770in}{1.323884in}}%
\pgfpathcurveto{\pgfqpoint{5.998081in}{1.323884in}}{\pgfqpoint{5.996460in}{1.323213in}}{\pgfqpoint{5.995265in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{5.994071in}{1.320823in}}{\pgfqpoint{5.993399in}{1.319203in}}{\pgfqpoint{5.993399in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{5.993399in}{1.315823in}}{\pgfqpoint{5.994071in}{1.314203in}}{\pgfqpoint{5.995265in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{5.996460in}{1.311813in}}{\pgfqpoint{5.998081in}{1.311142in}}{\pgfqpoint{5.999770in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{5.999770in}{1.311142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017604in}{1.311142in}}%
\pgfpathcurveto{\pgfqpoint{6.019294in}{1.311142in}}{\pgfqpoint{6.020915in}{1.311813in}}{\pgfqpoint{6.022109in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{6.023304in}{1.314203in}}{\pgfqpoint{6.023975in}{1.315823in}}{\pgfqpoint{6.023975in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{6.023975in}{1.319203in}}{\pgfqpoint{6.023304in}{1.320823in}}{\pgfqpoint{6.022109in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{6.020915in}{1.323213in}}{\pgfqpoint{6.019294in}{1.323884in}}{\pgfqpoint{6.017604in}{1.323884in}}%
\pgfpathcurveto{\pgfqpoint{6.015915in}{1.323884in}}{\pgfqpoint{6.014294in}{1.323213in}}{\pgfqpoint{6.013099in}{1.322018in}}%
\pgfpathcurveto{\pgfqpoint{6.011904in}{1.320823in}}{\pgfqpoint{6.011233in}{1.319203in}}{\pgfqpoint{6.011233in}{1.317513in}}%
\pgfpathcurveto{\pgfqpoint{6.011233in}{1.315823in}}{\pgfqpoint{6.011904in}{1.314203in}}{\pgfqpoint{6.013099in}{1.313008in}}%
\pgfpathcurveto{\pgfqpoint{6.014294in}{1.311813in}}{\pgfqpoint{6.015915in}{1.311142in}}{\pgfqpoint{6.017604in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{6.017604in}{1.311142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035438in}{1.543865in}}%
\pgfpathcurveto{\pgfqpoint{6.037025in}{1.543865in}}{\pgfqpoint{6.038547in}{1.544496in}}{\pgfqpoint{6.039670in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.040792in}{1.546740in}}{\pgfqpoint{6.041423in}{1.548263in}}{\pgfqpoint{6.041423in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.041423in}{1.551437in}}{\pgfqpoint{6.040792in}{1.552959in}}{\pgfqpoint{6.039670in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.038547in}{1.555204in}}{\pgfqpoint{6.037025in}{1.555834in}}{\pgfqpoint{6.035438in}{1.555834in}}%
\pgfpathcurveto{\pgfqpoint{6.033851in}{1.555834in}}{\pgfqpoint{6.032328in}{1.555204in}}{\pgfqpoint{6.031206in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.030084in}{1.552959in}}{\pgfqpoint{6.029453in}{1.551437in}}{\pgfqpoint{6.029453in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.029453in}{1.548263in}}{\pgfqpoint{6.030084in}{1.546740in}}{\pgfqpoint{6.031206in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.032328in}{1.544496in}}{\pgfqpoint{6.033851in}{1.543865in}}{\pgfqpoint{6.035438in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{6.035438in}{1.543865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053272in}{1.543865in}}%
\pgfpathcurveto{\pgfqpoint{6.054859in}{1.543865in}}{\pgfqpoint{6.056381in}{1.544496in}}{\pgfqpoint{6.057504in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.058626in}{1.546740in}}{\pgfqpoint{6.059256in}{1.548263in}}{\pgfqpoint{6.059256in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.059256in}{1.551437in}}{\pgfqpoint{6.058626in}{1.552959in}}{\pgfqpoint{6.057504in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.056381in}{1.555204in}}{\pgfqpoint{6.054859in}{1.555834in}}{\pgfqpoint{6.053272in}{1.555834in}}%
\pgfpathcurveto{\pgfqpoint{6.051685in}{1.555834in}}{\pgfqpoint{6.050162in}{1.555204in}}{\pgfqpoint{6.049040in}{1.554082in}}%
\pgfpathcurveto{\pgfqpoint{6.047918in}{1.552959in}}{\pgfqpoint{6.047287in}{1.551437in}}{\pgfqpoint{6.047287in}{1.549850in}}%
\pgfpathcurveto{\pgfqpoint{6.047287in}{1.548263in}}{\pgfqpoint{6.047918in}{1.546740in}}{\pgfqpoint{6.049040in}{1.545618in}}%
\pgfpathcurveto{\pgfqpoint{6.050162in}{1.544496in}}{\pgfqpoint{6.051685in}{1.543865in}}{\pgfqpoint{6.053272in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{6.053272in}{1.543865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071106in}{1.395410in}}%
\pgfpathcurveto{\pgfqpoint{6.072844in}{1.395410in}}{\pgfqpoint{6.074512in}{1.396100in}}{\pgfqpoint{6.075741in}{1.397330in}}%
\pgfpathcurveto{\pgfqpoint{6.076971in}{1.398559in}}{\pgfqpoint{6.077661in}{1.400227in}}{\pgfqpoint{6.077661in}{1.401965in}}%
\pgfpathcurveto{\pgfqpoint{6.077661in}{1.403704in}}{\pgfqpoint{6.076971in}{1.405372in}}{\pgfqpoint{6.075741in}{1.406601in}}%
\pgfpathcurveto{\pgfqpoint{6.074512in}{1.407831in}}{\pgfqpoint{6.072844in}{1.408521in}}{\pgfqpoint{6.071106in}{1.408521in}}%
\pgfpathcurveto{\pgfqpoint{6.069367in}{1.408521in}}{\pgfqpoint{6.067699in}{1.407831in}}{\pgfqpoint{6.066470in}{1.406601in}}%
\pgfpathcurveto{\pgfqpoint{6.065240in}{1.405372in}}{\pgfqpoint{6.064550in}{1.403704in}}{\pgfqpoint{6.064550in}{1.401965in}}%
\pgfpathcurveto{\pgfqpoint{6.064550in}{1.400227in}}{\pgfqpoint{6.065240in}{1.398559in}}{\pgfqpoint{6.066470in}{1.397330in}}%
\pgfpathcurveto{\pgfqpoint{6.067699in}{1.396100in}}{\pgfqpoint{6.069367in}{1.395410in}}{\pgfqpoint{6.071106in}{1.395410in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{1.395410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088939in}{1.621278in}}%
\pgfpathcurveto{\pgfqpoint{6.090473in}{1.621278in}}{\pgfqpoint{6.091943in}{1.621887in}}{\pgfqpoint{6.093028in}{1.622971in}}%
\pgfpathcurveto{\pgfqpoint{6.094112in}{1.624055in}}{\pgfqpoint{6.094721in}{1.625526in}}{\pgfqpoint{6.094721in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{6.094721in}{1.628593in}}{\pgfqpoint{6.094112in}{1.630063in}}{\pgfqpoint{6.093028in}{1.631148in}}%
\pgfpathcurveto{\pgfqpoint{6.091943in}{1.632232in}}{\pgfqpoint{6.090473in}{1.632841in}}{\pgfqpoint{6.088939in}{1.632841in}}%
\pgfpathcurveto{\pgfqpoint{6.087406in}{1.632841in}}{\pgfqpoint{6.085935in}{1.632232in}}{\pgfqpoint{6.084851in}{1.631148in}}%
\pgfpathcurveto{\pgfqpoint{6.083767in}{1.630063in}}{\pgfqpoint{6.083158in}{1.628593in}}{\pgfqpoint{6.083158in}{1.627059in}}%
\pgfpathcurveto{\pgfqpoint{6.083158in}{1.625526in}}{\pgfqpoint{6.083767in}{1.624055in}}{\pgfqpoint{6.084851in}{1.622971in}}%
\pgfpathcurveto{\pgfqpoint{6.085935in}{1.621887in}}{\pgfqpoint{6.087406in}{1.621278in}}{\pgfqpoint{6.088939in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{6.088939in}{1.621278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106773in}{1.907852in}}%
\pgfpathcurveto{\pgfqpoint{6.108193in}{1.907852in}}{\pgfqpoint{6.109554in}{1.908416in}}{\pgfqpoint{6.110558in}{1.909420in}}%
\pgfpathcurveto{\pgfqpoint{6.111562in}{1.910424in}}{\pgfqpoint{6.112126in}{1.911785in}}{\pgfqpoint{6.112126in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{6.112126in}{1.914625in}}{\pgfqpoint{6.111562in}{1.915986in}}{\pgfqpoint{6.110558in}{1.916990in}}%
\pgfpathcurveto{\pgfqpoint{6.109554in}{1.917994in}}{\pgfqpoint{6.108193in}{1.918558in}}{\pgfqpoint{6.106773in}{1.918558in}}%
\pgfpathcurveto{\pgfqpoint{6.105353in}{1.918558in}}{\pgfqpoint{6.103992in}{1.917994in}}{\pgfqpoint{6.102988in}{1.916990in}}%
\pgfpathcurveto{\pgfqpoint{6.101984in}{1.915986in}}{\pgfqpoint{6.101420in}{1.914625in}}{\pgfqpoint{6.101420in}{1.913205in}}%
\pgfpathcurveto{\pgfqpoint{6.101420in}{1.911785in}}{\pgfqpoint{6.101984in}{1.910424in}}{\pgfqpoint{6.102988in}{1.909420in}}%
\pgfpathcurveto{\pgfqpoint{6.103992in}{1.908416in}}{\pgfqpoint{6.105353in}{1.907852in}}{\pgfqpoint{6.106773in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{6.106773in}{1.907852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124607in}{1.800548in}}%
\pgfpathcurveto{\pgfqpoint{6.126345in}{1.800548in}}{\pgfqpoint{6.128013in}{1.801238in}}{\pgfqpoint{6.129243in}{1.802468in}}%
\pgfpathcurveto{\pgfqpoint{6.130472in}{1.803697in}}{\pgfqpoint{6.131163in}{1.805365in}}{\pgfqpoint{6.131163in}{1.807103in}}%
\pgfpathcurveto{\pgfqpoint{6.131163in}{1.808842in}}{\pgfqpoint{6.130472in}{1.810510in}}{\pgfqpoint{6.129243in}{1.811739in}}%
\pgfpathcurveto{\pgfqpoint{6.128013in}{1.812969in}}{\pgfqpoint{6.126345in}{1.813659in}}{\pgfqpoint{6.124607in}{1.813659in}}%
\pgfpathcurveto{\pgfqpoint{6.122868in}{1.813659in}}{\pgfqpoint{6.121201in}{1.812969in}}{\pgfqpoint{6.119971in}{1.811739in}}%
\pgfpathcurveto{\pgfqpoint{6.118742in}{1.810510in}}{\pgfqpoint{6.118051in}{1.808842in}}{\pgfqpoint{6.118051in}{1.807103in}}%
\pgfpathcurveto{\pgfqpoint{6.118051in}{1.805365in}}{\pgfqpoint{6.118742in}{1.803697in}}{\pgfqpoint{6.119971in}{1.802468in}}%
\pgfpathcurveto{\pgfqpoint{6.121201in}{1.801238in}}{\pgfqpoint{6.122868in}{1.800548in}}{\pgfqpoint{6.124607in}{1.800548in}}%
\pgfpathlineto{\pgfqpoint{6.124607in}{1.800548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142441in}{1.828022in}}%
\pgfpathcurveto{\pgfqpoint{6.144080in}{1.828022in}}{\pgfqpoint{6.145652in}{1.828673in}}{\pgfqpoint{6.146811in}{1.829832in}}%
\pgfpathcurveto{\pgfqpoint{6.147970in}{1.830991in}}{\pgfqpoint{6.148622in}{1.832564in}}{\pgfqpoint{6.148622in}{1.834203in}}%
\pgfpathcurveto{\pgfqpoint{6.148622in}{1.835842in}}{\pgfqpoint{6.147970in}{1.837414in}}{\pgfqpoint{6.146811in}{1.838573in}}%
\pgfpathcurveto{\pgfqpoint{6.145652in}{1.839732in}}{\pgfqpoint{6.144080in}{1.840384in}}{\pgfqpoint{6.142441in}{1.840384in}}%
\pgfpathcurveto{\pgfqpoint{6.140801in}{1.840384in}}{\pgfqpoint{6.139229in}{1.839732in}}{\pgfqpoint{6.138070in}{1.838573in}}%
\pgfpathcurveto{\pgfqpoint{6.136911in}{1.837414in}}{\pgfqpoint{6.136260in}{1.835842in}}{\pgfqpoint{6.136260in}{1.834203in}}%
\pgfpathcurveto{\pgfqpoint{6.136260in}{1.832564in}}{\pgfqpoint{6.136911in}{1.830991in}}{\pgfqpoint{6.138070in}{1.829832in}}%
\pgfpathcurveto{\pgfqpoint{6.139229in}{1.828673in}}{\pgfqpoint{6.140801in}{1.828022in}}{\pgfqpoint{6.142441in}{1.828022in}}%
\pgfpathlineto{\pgfqpoint{6.142441in}{1.828022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160274in}{1.948019in}}%
\pgfpathcurveto{\pgfqpoint{6.161862in}{1.948019in}}{\pgfqpoint{6.163384in}{1.948650in}}{\pgfqpoint{6.164506in}{1.949772in}}%
\pgfpathcurveto{\pgfqpoint{6.165628in}{1.950894in}}{\pgfqpoint{6.166259in}{1.952417in}}{\pgfqpoint{6.166259in}{1.954004in}}%
\pgfpathcurveto{\pgfqpoint{6.166259in}{1.955591in}}{\pgfqpoint{6.165628in}{1.957113in}}{\pgfqpoint{6.164506in}{1.958236in}}%
\pgfpathcurveto{\pgfqpoint{6.163384in}{1.959358in}}{\pgfqpoint{6.161862in}{1.959988in}}{\pgfqpoint{6.160274in}{1.959988in}}%
\pgfpathcurveto{\pgfqpoint{6.158687in}{1.959988in}}{\pgfqpoint{6.157165in}{1.959358in}}{\pgfqpoint{6.156043in}{1.958236in}}%
\pgfpathcurveto{\pgfqpoint{6.154920in}{1.957113in}}{\pgfqpoint{6.154290in}{1.955591in}}{\pgfqpoint{6.154290in}{1.954004in}}%
\pgfpathcurveto{\pgfqpoint{6.154290in}{1.952417in}}{\pgfqpoint{6.154920in}{1.950894in}}{\pgfqpoint{6.156043in}{1.949772in}}%
\pgfpathcurveto{\pgfqpoint{6.157165in}{1.948650in}}{\pgfqpoint{6.158687in}{1.948019in}}{\pgfqpoint{6.160274in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{6.160274in}{1.948019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178108in}{1.448477in}}%
\pgfpathcurveto{\pgfqpoint{6.179641in}{1.448477in}}{\pgfqpoint{6.181112in}{1.449086in}}{\pgfqpoint{6.182196in}{1.450170in}}%
\pgfpathcurveto{\pgfqpoint{6.183281in}{1.451254in}}{\pgfqpoint{6.183890in}{1.452725in}}{\pgfqpoint{6.183890in}{1.454258in}}%
\pgfpathcurveto{\pgfqpoint{6.183890in}{1.455792in}}{\pgfqpoint{6.183281in}{1.457262in}}{\pgfqpoint{6.182196in}{1.458347in}}%
\pgfpathcurveto{\pgfqpoint{6.181112in}{1.459431in}}{\pgfqpoint{6.179641in}{1.460040in}}{\pgfqpoint{6.178108in}{1.460040in}}%
\pgfpathcurveto{\pgfqpoint{6.176575in}{1.460040in}}{\pgfqpoint{6.175104in}{1.459431in}}{\pgfqpoint{6.174020in}{1.458347in}}%
\pgfpathcurveto{\pgfqpoint{6.172936in}{1.457262in}}{\pgfqpoint{6.172326in}{1.455792in}}{\pgfqpoint{6.172326in}{1.454258in}}%
\pgfpathcurveto{\pgfqpoint{6.172326in}{1.452725in}}{\pgfqpoint{6.172936in}{1.451254in}}{\pgfqpoint{6.174020in}{1.450170in}}%
\pgfpathcurveto{\pgfqpoint{6.175104in}{1.449086in}}{\pgfqpoint{6.176575in}{1.448477in}}{\pgfqpoint{6.178108in}{1.448477in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{1.448477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195942in}{1.586251in}}%
\pgfpathcurveto{\pgfqpoint{6.197419in}{1.586251in}}{\pgfqpoint{6.198837in}{1.586838in}}{\pgfqpoint{6.199882in}{1.587883in}}%
\pgfpathcurveto{\pgfqpoint{6.200926in}{1.588928in}}{\pgfqpoint{6.201513in}{1.590345in}}{\pgfqpoint{6.201513in}{1.591823in}}%
\pgfpathcurveto{\pgfqpoint{6.201513in}{1.593300in}}{\pgfqpoint{6.200926in}{1.594718in}}{\pgfqpoint{6.199882in}{1.595762in}}%
\pgfpathcurveto{\pgfqpoint{6.198837in}{1.596807in}}{\pgfqpoint{6.197419in}{1.597394in}}{\pgfqpoint{6.195942in}{1.597394in}}%
\pgfpathcurveto{\pgfqpoint{6.194464in}{1.597394in}}{\pgfqpoint{6.193047in}{1.596807in}}{\pgfqpoint{6.192002in}{1.595762in}}%
\pgfpathcurveto{\pgfqpoint{6.190958in}{1.594718in}}{\pgfqpoint{6.190371in}{1.593300in}}{\pgfqpoint{6.190371in}{1.591823in}}%
\pgfpathcurveto{\pgfqpoint{6.190371in}{1.590345in}}{\pgfqpoint{6.190958in}{1.588928in}}{\pgfqpoint{6.192002in}{1.587883in}}%
\pgfpathcurveto{\pgfqpoint{6.193047in}{1.586838in}}{\pgfqpoint{6.194464in}{1.586251in}}{\pgfqpoint{6.195942in}{1.586251in}}%
\pgfpathlineto{\pgfqpoint{6.195942in}{1.586251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213776in}{1.022153in}}%
\pgfpathcurveto{\pgfqpoint{6.215415in}{1.022153in}}{\pgfqpoint{6.216987in}{1.022804in}}{\pgfqpoint{6.218146in}{1.023963in}}%
\pgfpathcurveto{\pgfqpoint{6.219305in}{1.025122in}}{\pgfqpoint{6.219957in}{1.026695in}}{\pgfqpoint{6.219957in}{1.028334in}}%
\pgfpathcurveto{\pgfqpoint{6.219957in}{1.029973in}}{\pgfqpoint{6.219305in}{1.031545in}}{\pgfqpoint{6.218146in}{1.032704in}}%
\pgfpathcurveto{\pgfqpoint{6.216987in}{1.033864in}}{\pgfqpoint{6.215415in}{1.034515in}}{\pgfqpoint{6.213776in}{1.034515in}}%
\pgfpathcurveto{\pgfqpoint{6.212137in}{1.034515in}}{\pgfqpoint{6.210564in}{1.033864in}}{\pgfqpoint{6.209405in}{1.032704in}}%
\pgfpathcurveto{\pgfqpoint{6.208246in}{1.031545in}}{\pgfqpoint{6.207595in}{1.029973in}}{\pgfqpoint{6.207595in}{1.028334in}}%
\pgfpathcurveto{\pgfqpoint{6.207595in}{1.026695in}}{\pgfqpoint{6.208246in}{1.025122in}}{\pgfqpoint{6.209405in}{1.023963in}}%
\pgfpathcurveto{\pgfqpoint{6.210564in}{1.022804in}}{\pgfqpoint{6.212137in}{1.022153in}}{\pgfqpoint{6.213776in}{1.022153in}}%
\pgfpathlineto{\pgfqpoint{6.213776in}{1.022153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231609in}{-0.003830in}}%
\pgfpathcurveto{\pgfqpoint{6.233143in}{-0.003830in}}{\pgfqpoint{6.234614in}{-0.003221in}}{\pgfqpoint{6.235698in}{-0.002137in}}%
\pgfpathcurveto{\pgfqpoint{6.236782in}{-0.001053in}}{\pgfqpoint{6.237391in}{0.000418in}}{\pgfqpoint{6.237391in}{0.001951in}}%
\pgfpathcurveto{\pgfqpoint{6.237391in}{0.003485in}}{\pgfqpoint{6.236782in}{0.004955in}}{\pgfqpoint{6.235698in}{0.006040in}}%
\pgfpathcurveto{\pgfqpoint{6.234614in}{0.007124in}}{\pgfqpoint{6.233143in}{0.007733in}}{\pgfqpoint{6.231609in}{0.007733in}}%
\pgfpathcurveto{\pgfqpoint{6.230076in}{0.007733in}}{\pgfqpoint{6.228605in}{0.007124in}}{\pgfqpoint{6.227521in}{0.006040in}}%
\pgfpathcurveto{\pgfqpoint{6.226437in}{0.004955in}}{\pgfqpoint{6.225828in}{0.003485in}}{\pgfqpoint{6.225828in}{0.001951in}}%
\pgfpathcurveto{\pgfqpoint{6.225828in}{0.000418in}}{\pgfqpoint{6.226437in}{-0.001053in}}{\pgfqpoint{6.227521in}{-0.002137in}}%
\pgfpathcurveto{\pgfqpoint{6.228605in}{-0.003221in}}{\pgfqpoint{6.230076in}{-0.003830in}}{\pgfqpoint{6.231609in}{-0.003830in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{-0.003830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556544in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556544in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.556544in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448232in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448232in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448232in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339921in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339921in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.339921in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231609in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231609in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231609in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734881in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734881in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913219in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913219in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091557in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091557in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269895in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269895in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626570in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626570in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804908in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804908in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983245in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983245in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161583in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161583in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518259in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.518259in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696596in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696596in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874934in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874934in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053272in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053272in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920827in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle w_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.665859in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{2.665859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{2.131842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{1.597826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{1.063810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.478967in}{0.449875in}}{\pgfqpoint{2.883721in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.610045in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{5.839266in}{0.529794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.478967in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.362688in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478967in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{6.362688in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=2.665859in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=2.131842in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=1.597826in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=1.063810in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.883851in,y=0.529794in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920827in,y=3.283208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont GIRGs with \(\displaystyle n = 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{3.068922in}}%
\pgfpathlineto{\pgfqpoint{6.926324in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.926324in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{7.063956in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.063956in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{1.122020in}}%
\pgfpathlineto{\pgfqpoint{7.201588in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.201588in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{1.284262in}}%
\pgfpathlineto{\pgfqpoint{7.339220in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.339220in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{7.476853in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.476853in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{2.501076in}}%
\pgfpathlineto{\pgfqpoint{7.614485in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.614485in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{1.840519in}}%
\pgfpathlineto{\pgfqpoint{7.752117in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.752117in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{7.889749in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.889749in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.751181in}}%
\pgfpathlineto{\pgfqpoint{8.027381in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.027381in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{8.165013in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.165013in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{8.302645in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.302645in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{8.440278in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.440278in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.577910in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.577910in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{8.715542in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.715542in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.554173in}}%
\pgfpathlineto{\pgfqpoint{8.853174in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.853174in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.612117in}}%
\pgfpathlineto{\pgfqpoint{8.990806in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{8.990806in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{9.128438in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.128438in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{9.266070in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.266070in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{9.403703in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.403703in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{9.541335in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.541335in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{9.678967in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.678967in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.816599in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.816599in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{9.954231in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{9.954231in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.519407in}}%
\pgfpathlineto{\pgfqpoint{10.091863in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.091863in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.229495in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.229495in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{10.367127in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.367127in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{10.504760in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.504760in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.642392in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.642392in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.496230in}}%
\pgfpathlineto{\pgfqpoint{10.780024in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.780024in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{10.917656in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{10.917656in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.055288in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.055288in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.192920in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.192920in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.330552in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.330552in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.468185in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.468185in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.484641in}}%
\pgfpathlineto{\pgfqpoint{11.605817in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.605817in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{11.743449in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.743449in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{11.881081in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{11.881081in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.018713in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.018713in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.156345in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.156345in}{0.449875in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.651060in}{0.449875in}}{\pgfqpoint{6.055814in}{2.750000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.431609in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.461463in}}%
\pgfpathlineto{\pgfqpoint{12.293977in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.293977in}{0.449875in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785163in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785163in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.785163in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490969in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.490969in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.490969in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196775in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.196775in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.196775in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902580in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.902580in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.902580in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608386in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.608386in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.608386in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314192in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314192in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.314192in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.019998in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.019998in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.019998in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.725804in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.725804in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.725804in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.431609in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.431609in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.431609in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926324in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926324in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067485in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.067485in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208646in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.208646in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349808in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349808in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632130in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.632130in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773291in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773291in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914452in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.914452in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.055613in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.055613in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337936in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.337936in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479097in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479097in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620258in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620258in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761419in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.761419in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.043742in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.043742in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184903in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.184903in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326064in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326064in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467225in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.467225in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749547in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.749547in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890709in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.890709in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.031870in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.031870in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.173031in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.173031in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.455353in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.455353in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596514in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596514in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.737676in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.737676in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.878837in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.878837in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.161159in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.161159in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.302320in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.302320in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.443481in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.443481in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584642in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.584642in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.866965in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.866965in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.008126in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.008126in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149287in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.149287in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.290448in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.290448in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572771in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.572771in}{3.199875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.678967in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont inferred dimension}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.595504in,y=1.824875in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont number of networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.651060in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651060in}{3.199875in}}%
\pgfpathlineto{\pgfqpoint{12.706874in}{3.199875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.678967in,y=3.283208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Frequencies of inferred dimensions (measured by weighted median)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_with_new_constant_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/leon/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.640499in}{13.042498in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.640499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.640499in}{13.042498in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{13.042498in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{12.769875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{12.769875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{12.638040in}}%
\pgfpathlineto{\pgfqpoint{0.588692in}{12.638040in}}%
\pgfpathlineto{\pgfqpoint{0.588692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.588692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{12.638040in}}%
\pgfpathlineto{\pgfqpoint{0.588692in}{12.638040in}}%
\pgfpathlineto{\pgfqpoint{0.588692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.588692in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{11.413022in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{11.413022in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.729601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{11.413022in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{11.413022in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.729601in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.678012in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{10.678012in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.870510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.678012in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{10.678012in}}%
\pgfpathlineto{\pgfqpoint{0.870510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.870510in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{10.841347in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.841347in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.011419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{10.841347in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.841347in}}%
\pgfpathlineto{\pgfqpoint{1.011419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.011419in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{12.008031in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{12.008031in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.152328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{12.008031in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{12.008031in}}%
\pgfpathlineto{\pgfqpoint{1.152328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.152328in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{12.066365in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{12.066365in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.293237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{12.066365in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{12.066365in}}%
\pgfpathlineto{\pgfqpoint{1.293237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.293237in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{11.401355in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{11.401355in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.434146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{11.401355in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{11.401355in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.434146in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.783013in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{10.783013in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.575056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.783013in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{10.783013in}}%
\pgfpathlineto{\pgfqpoint{1.575056in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.575056in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.304673in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.304673in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.715965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.304673in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.304673in}}%
\pgfpathlineto{\pgfqpoint{1.715965in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.715965in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.188005in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.188005in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.856874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.188005in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.188005in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.856874in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.246339in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.246339in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.997783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.246339in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.246339in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.997783in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.211338in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.211338in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.138692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.211338in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.211338in}}%
\pgfpathlineto{\pgfqpoint{2.138692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.138692in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.279601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.279601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.279601in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.118004in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.118004in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.420510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.118004in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.118004in}}%
\pgfpathlineto{\pgfqpoint{2.420510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.420510in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.106337in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.106337in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.561419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.106337in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.106337in}}%
\pgfpathlineto{\pgfqpoint{2.561419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.561419in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.702328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.164671in}}%
\pgfpathlineto{\pgfqpoint{2.702328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.702328in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.141337in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.141337in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.843237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.141337in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.141337in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.843237in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.083003in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.083003in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.984146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.083003in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.083003in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.984146in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.125056in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.094670in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.094670in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.265965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.094670in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.094670in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.265965in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.406874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{3.406874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.406874in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.547783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.547783in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.547783in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.688692in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.829601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.071336in}}%
\pgfpathlineto{\pgfqpoint{3.829601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.829601in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.970510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{3.970510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.970510in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.111419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.024669in}}%
\pgfpathlineto{\pgfqpoint{4.111419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.111419in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.252328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.059670in}}%
\pgfpathlineto{\pgfqpoint{4.252328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.252328in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.393237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.393237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.393237in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.534146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.048003in}}%
\pgfpathlineto{\pgfqpoint{4.534146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.534146in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.675056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.675056in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.815965in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{4.815965in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.815965in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.956874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{4.956874in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.956874in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.097783in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.097783in}{10.001335in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.238692in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.238692in}{10.001335in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.036336in}}%
\pgfpathlineto{\pgfqpoint{5.379601in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.379601in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.520510in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{5.520510in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.520510in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.661419in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.661419in}{10.001335in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.802328in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.802328in}{10.001335in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{5.943237in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.943237in}{10.001335in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.225056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.225056in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{10.001335in}}{\pgfqpoint{6.200000in}{2.768539in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.225056in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.225056in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.013002in}}%
\pgfpathlineto{\pgfqpoint{6.084146in}{10.001335in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.084146in}{10.001335in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444170in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444170in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444170in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166781in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166781in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166781in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889391in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889391in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889391in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612002in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612002in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612002in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334613in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334613in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334613in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057223in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057223in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.057223in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779834in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779834in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.779834in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502445in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502445in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502445in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225056in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225056in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225056in,y=9.952724in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588692in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588692in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733214in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733214in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877736in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877736in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022258in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022258in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311303in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311303in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455825in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455825in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600347in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600347in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744869in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744869in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033913in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033913in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178436in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178436in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322958in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322958in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467480in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467480in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756524in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756524in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901046in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901046in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045568in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045568in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190091in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190091in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479135in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479135in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623657in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623657in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768179in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768179in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912701in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912701in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201746in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201746in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346268in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346268in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490790in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490790in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635312in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635312in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924356in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924356in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068878in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068878in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213401in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213401in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357923in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.357923in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646967in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646967in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791489in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791489in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936011in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936011in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080533in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.080533in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369578in}{10.001335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369578in}{12.769875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251318in,y=11.385605in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont number of networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{12.769875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{12.769875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{10.001335in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{10.001335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{12.769875in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{12.769875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406874in,y=12.853208in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Frequencies of inferred dimensions (measured by weighted median)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{9.586054in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{9.586054in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.817515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{9.002289in}}%
\pgfpathcurveto{\pgfqpoint{0.442439in}{9.002289in}}{\pgfqpoint{0.443749in}{9.002832in}}{\pgfqpoint{0.444715in}{9.003798in}}%
\pgfpathcurveto{\pgfqpoint{0.445681in}{9.004764in}}{\pgfqpoint{0.446223in}{9.006074in}}{\pgfqpoint{0.446223in}{9.007440in}}%
\pgfpathcurveto{\pgfqpoint{0.446223in}{9.008805in}}{\pgfqpoint{0.445681in}{9.010116in}}{\pgfqpoint{0.444715in}{9.011081in}}%
\pgfpathcurveto{\pgfqpoint{0.443749in}{9.012047in}}{\pgfqpoint{0.442439in}{9.012590in}}{\pgfqpoint{0.441073in}{9.012590in}}%
\pgfpathcurveto{\pgfqpoint{0.439707in}{9.012590in}}{\pgfqpoint{0.438397in}{9.012047in}}{\pgfqpoint{0.437431in}{9.011081in}}%
\pgfpathcurveto{\pgfqpoint{0.436465in}{9.010116in}}{\pgfqpoint{0.435923in}{9.008805in}}{\pgfqpoint{0.435923in}{9.007440in}}%
\pgfpathcurveto{\pgfqpoint{0.435923in}{9.006074in}}{\pgfqpoint{0.436465in}{9.004764in}}{\pgfqpoint{0.437431in}{9.003798in}}%
\pgfpathcurveto{\pgfqpoint{0.438397in}{9.002832in}}{\pgfqpoint{0.439707in}{9.002289in}}{\pgfqpoint{0.441073in}{9.002289in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{9.002289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{8.677501in}}%
\pgfpathcurveto{\pgfqpoint{0.462004in}{8.677501in}}{\pgfqpoint{0.464568in}{8.678563in}}{\pgfqpoint{0.466458in}{8.680453in}}%
\pgfpathcurveto{\pgfqpoint{0.468348in}{8.682343in}}{\pgfqpoint{0.469410in}{8.684907in}}{\pgfqpoint{0.469410in}{8.687579in}}%
\pgfpathcurveto{\pgfqpoint{0.469410in}{8.690252in}}{\pgfqpoint{0.468348in}{8.692816in}}{\pgfqpoint{0.466458in}{8.694706in}}%
\pgfpathcurveto{\pgfqpoint{0.464568in}{8.696596in}}{\pgfqpoint{0.462004in}{8.697658in}}{\pgfqpoint{0.459331in}{8.697658in}}%
\pgfpathcurveto{\pgfqpoint{0.456658in}{8.697658in}}{\pgfqpoint{0.454095in}{8.696596in}}{\pgfqpoint{0.452205in}{8.694706in}}%
\pgfpathcurveto{\pgfqpoint{0.450315in}{8.692816in}}{\pgfqpoint{0.449253in}{8.690252in}}{\pgfqpoint{0.449253in}{8.687579in}}%
\pgfpathcurveto{\pgfqpoint{0.449253in}{8.684907in}}{\pgfqpoint{0.450315in}{8.682343in}}{\pgfqpoint{0.452205in}{8.680453in}}%
\pgfpathcurveto{\pgfqpoint{0.454095in}{8.678563in}}{\pgfqpoint{0.456658in}{8.677501in}}{\pgfqpoint{0.459331in}{8.677501in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{8.677501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{8.542965in}}%
\pgfpathcurveto{\pgfqpoint{0.480086in}{8.542965in}}{\pgfqpoint{0.482481in}{8.543957in}}{\pgfqpoint{0.484247in}{8.545723in}}%
\pgfpathcurveto{\pgfqpoint{0.486012in}{8.547488in}}{\pgfqpoint{0.487004in}{8.549883in}}{\pgfqpoint{0.487004in}{8.552380in}}%
\pgfpathcurveto{\pgfqpoint{0.487004in}{8.554877in}}{\pgfqpoint{0.486012in}{8.557272in}}{\pgfqpoint{0.484247in}{8.559037in}}%
\pgfpathcurveto{\pgfqpoint{0.482481in}{8.560803in}}{\pgfqpoint{0.480086in}{8.561794in}}{\pgfqpoint{0.477590in}{8.561794in}}%
\pgfpathcurveto{\pgfqpoint{0.475093in}{8.561794in}}{\pgfqpoint{0.472698in}{8.560803in}}{\pgfqpoint{0.470933in}{8.559037in}}%
\pgfpathcurveto{\pgfqpoint{0.469167in}{8.557272in}}{\pgfqpoint{0.468175in}{8.554877in}}{\pgfqpoint{0.468175in}{8.552380in}}%
\pgfpathcurveto{\pgfqpoint{0.468175in}{8.549883in}}{\pgfqpoint{0.469167in}{8.547488in}}{\pgfqpoint{0.470933in}{8.545723in}}%
\pgfpathcurveto{\pgfqpoint{0.472698in}{8.543957in}}{\pgfqpoint{0.475093in}{8.542965in}}{\pgfqpoint{0.477590in}{8.542965in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{8.542965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{8.511983in}}%
\pgfpathcurveto{\pgfqpoint{0.498621in}{8.511983in}}{\pgfqpoint{0.501281in}{8.513085in}}{\pgfqpoint{0.503242in}{8.515046in}}%
\pgfpathcurveto{\pgfqpoint{0.505203in}{8.517007in}}{\pgfqpoint{0.506304in}{8.519666in}}{\pgfqpoint{0.506304in}{8.522439in}}%
\pgfpathcurveto{\pgfqpoint{0.506304in}{8.525213in}}{\pgfqpoint{0.505203in}{8.527872in}}{\pgfqpoint{0.503242in}{8.529833in}}%
\pgfpathcurveto{\pgfqpoint{0.501281in}{8.531794in}}{\pgfqpoint{0.498621in}{8.532896in}}{\pgfqpoint{0.495848in}{8.532896in}}%
\pgfpathcurveto{\pgfqpoint{0.493075in}{8.532896in}}{\pgfqpoint{0.490415in}{8.531794in}}{\pgfqpoint{0.488454in}{8.529833in}}%
\pgfpathcurveto{\pgfqpoint{0.486493in}{8.527872in}}{\pgfqpoint{0.485392in}{8.525213in}}{\pgfqpoint{0.485392in}{8.522439in}}%
\pgfpathcurveto{\pgfqpoint{0.485392in}{8.519666in}}{\pgfqpoint{0.486493in}{8.517007in}}{\pgfqpoint{0.488454in}{8.515046in}}%
\pgfpathcurveto{\pgfqpoint{0.490415in}{8.513085in}}{\pgfqpoint{0.493075in}{8.511983in}}{\pgfqpoint{0.495848in}{8.511983in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{8.511983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{8.355191in}}%
\pgfpathcurveto{\pgfqpoint{0.518478in}{8.355191in}}{\pgfqpoint{0.522671in}{8.356928in}}{\pgfqpoint{0.525762in}{8.360019in}}%
\pgfpathcurveto{\pgfqpoint{0.528854in}{8.363110in}}{\pgfqpoint{0.530591in}{8.367303in}}{\pgfqpoint{0.530591in}{8.371675in}}%
\pgfpathcurveto{\pgfqpoint{0.530591in}{8.376047in}}{\pgfqpoint{0.528854in}{8.380240in}}{\pgfqpoint{0.525762in}{8.383331in}}%
\pgfpathcurveto{\pgfqpoint{0.522671in}{8.386422in}}{\pgfqpoint{0.518478in}{8.388159in}}{\pgfqpoint{0.514106in}{8.388159in}}%
\pgfpathcurveto{\pgfqpoint{0.509735in}{8.388159in}}{\pgfqpoint{0.505542in}{8.386422in}}{\pgfqpoint{0.502450in}{8.383331in}}%
\pgfpathcurveto{\pgfqpoint{0.499359in}{8.380240in}}{\pgfqpoint{0.497622in}{8.376047in}}{\pgfqpoint{0.497622in}{8.371675in}}%
\pgfpathcurveto{\pgfqpoint{0.497622in}{8.367303in}}{\pgfqpoint{0.499359in}{8.363110in}}{\pgfqpoint{0.502450in}{8.360019in}}%
\pgfpathcurveto{\pgfqpoint{0.505542in}{8.356928in}}{\pgfqpoint{0.509735in}{8.355191in}}{\pgfqpoint{0.514106in}{8.355191in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{8.355191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{8.247354in}}%
\pgfpathcurveto{\pgfqpoint{0.536705in}{8.247354in}}{\pgfqpoint{0.540868in}{8.249078in}}{\pgfqpoint{0.543937in}{8.252147in}}%
\pgfpathcurveto{\pgfqpoint{0.547006in}{8.255216in}}{\pgfqpoint{0.548731in}{8.259379in}}{\pgfqpoint{0.548731in}{8.263720in}}%
\pgfpathcurveto{\pgfqpoint{0.548731in}{8.268060in}}{\pgfqpoint{0.547006in}{8.272223in}}{\pgfqpoint{0.543937in}{8.275292in}}%
\pgfpathcurveto{\pgfqpoint{0.540868in}{8.278361in}}{\pgfqpoint{0.536705in}{8.280086in}}{\pgfqpoint{0.532365in}{8.280086in}}%
\pgfpathcurveto{\pgfqpoint{0.528025in}{8.280086in}}{\pgfqpoint{0.523861in}{8.278361in}}{\pgfqpoint{0.520792in}{8.275292in}}%
\pgfpathcurveto{\pgfqpoint{0.517723in}{8.272223in}}{\pgfqpoint{0.515999in}{8.268060in}}{\pgfqpoint{0.515999in}{8.263720in}}%
\pgfpathcurveto{\pgfqpoint{0.515999in}{8.259379in}}{\pgfqpoint{0.517723in}{8.255216in}}{\pgfqpoint{0.520792in}{8.252147in}}%
\pgfpathcurveto{\pgfqpoint{0.523861in}{8.249078in}}{\pgfqpoint{0.528025in}{8.247354in}}{\pgfqpoint{0.532365in}{8.247354in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{8.247354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{8.180545in}}%
\pgfpathcurveto{\pgfqpoint{0.554574in}{8.180545in}}{\pgfqpoint{0.558363in}{8.182115in}}{\pgfqpoint{0.561157in}{8.184908in}}%
\pgfpathcurveto{\pgfqpoint{0.563950in}{8.187702in}}{\pgfqpoint{0.565520in}{8.191491in}}{\pgfqpoint{0.565520in}{8.195442in}}%
\pgfpathcurveto{\pgfqpoint{0.565520in}{8.199392in}}{\pgfqpoint{0.563950in}{8.203182in}}{\pgfqpoint{0.561157in}{8.205975in}}%
\pgfpathcurveto{\pgfqpoint{0.558363in}{8.208769in}}{\pgfqpoint{0.554574in}{8.210338in}}{\pgfqpoint{0.550623in}{8.210338in}}%
\pgfpathcurveto{\pgfqpoint{0.546673in}{8.210338in}}{\pgfqpoint{0.542883in}{8.208769in}}{\pgfqpoint{0.540090in}{8.205975in}}%
\pgfpathcurveto{\pgfqpoint{0.537296in}{8.203182in}}{\pgfqpoint{0.535727in}{8.199392in}}{\pgfqpoint{0.535727in}{8.195442in}}%
\pgfpathcurveto{\pgfqpoint{0.535727in}{8.191491in}}{\pgfqpoint{0.537296in}{8.187702in}}{\pgfqpoint{0.540090in}{8.184908in}}%
\pgfpathcurveto{\pgfqpoint{0.542883in}{8.182115in}}{\pgfqpoint{0.546673in}{8.180545in}}{\pgfqpoint{0.550623in}{8.180545in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{8.180545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{7.999841in}}%
\pgfpathcurveto{\pgfqpoint{0.574072in}{7.999841in}}{\pgfqpoint{0.579050in}{8.001903in}}{\pgfqpoint{0.582720in}{8.005573in}}%
\pgfpathcurveto{\pgfqpoint{0.586390in}{8.009243in}}{\pgfqpoint{0.588452in}{8.014222in}}{\pgfqpoint{0.588452in}{8.019412in}}%
\pgfpathcurveto{\pgfqpoint{0.588452in}{8.024602in}}{\pgfqpoint{0.586390in}{8.029580in}}{\pgfqpoint{0.582720in}{8.033250in}}%
\pgfpathcurveto{\pgfqpoint{0.579050in}{8.036920in}}{\pgfqpoint{0.574072in}{8.038982in}}{\pgfqpoint{0.568882in}{8.038982in}}%
\pgfpathcurveto{\pgfqpoint{0.563691in}{8.038982in}}{\pgfqpoint{0.558713in}{8.036920in}}{\pgfqpoint{0.555043in}{8.033250in}}%
\pgfpathcurveto{\pgfqpoint{0.551373in}{8.029580in}}{\pgfqpoint{0.549311in}{8.024602in}}{\pgfqpoint{0.549311in}{8.019412in}}%
\pgfpathcurveto{\pgfqpoint{0.549311in}{8.014222in}}{\pgfqpoint{0.551373in}{8.009243in}}{\pgfqpoint{0.555043in}{8.005573in}}%
\pgfpathcurveto{\pgfqpoint{0.558713in}{8.001903in}}{\pgfqpoint{0.563691in}{7.999841in}}{\pgfqpoint{0.568882in}{7.999841in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{7.999841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{8.130250in}}%
\pgfpathcurveto{\pgfqpoint{0.592273in}{8.130250in}}{\pgfqpoint{0.597196in}{8.132289in}}{\pgfqpoint{0.600826in}{8.135919in}}%
\pgfpathcurveto{\pgfqpoint{0.604455in}{8.139548in}}{\pgfqpoint{0.606494in}{8.144471in}}{\pgfqpoint{0.606494in}{8.149604in}}%
\pgfpathcurveto{\pgfqpoint{0.606494in}{8.154737in}}{\pgfqpoint{0.604455in}{8.159660in}}{\pgfqpoint{0.600826in}{8.163290in}}%
\pgfpathcurveto{\pgfqpoint{0.597196in}{8.166919in}}{\pgfqpoint{0.592273in}{8.168959in}}{\pgfqpoint{0.587140in}{8.168959in}}%
\pgfpathcurveto{\pgfqpoint{0.582007in}{8.168959in}}{\pgfqpoint{0.577084in}{8.166919in}}{\pgfqpoint{0.573454in}{8.163290in}}%
\pgfpathcurveto{\pgfqpoint{0.569825in}{8.159660in}}{\pgfqpoint{0.567786in}{8.154737in}}{\pgfqpoint{0.567786in}{8.149604in}}%
\pgfpathcurveto{\pgfqpoint{0.567786in}{8.144471in}}{\pgfqpoint{0.569825in}{8.139548in}}{\pgfqpoint{0.573454in}{8.135919in}}%
\pgfpathcurveto{\pgfqpoint{0.577084in}{8.132289in}}{\pgfqpoint{0.582007in}{8.130250in}}{\pgfqpoint{0.587140in}{8.130250in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{8.130250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{7.842128in}}%
\pgfpathcurveto{\pgfqpoint{0.610277in}{7.842128in}}{\pgfqpoint{0.614956in}{7.844066in}}{\pgfqpoint{0.618405in}{7.847516in}}%
\pgfpathcurveto{\pgfqpoint{0.621855in}{7.850965in}}{\pgfqpoint{0.623793in}{7.855644in}}{\pgfqpoint{0.623793in}{7.860523in}}%
\pgfpathcurveto{\pgfqpoint{0.623793in}{7.865401in}}{\pgfqpoint{0.621855in}{7.870080in}}{\pgfqpoint{0.618405in}{7.873530in}}%
\pgfpathcurveto{\pgfqpoint{0.614956in}{7.876979in}}{\pgfqpoint{0.610277in}{7.878917in}}{\pgfqpoint{0.605398in}{7.878917in}}%
\pgfpathcurveto{\pgfqpoint{0.600520in}{7.878917in}}{\pgfqpoint{0.595841in}{7.876979in}}{\pgfqpoint{0.592391in}{7.873530in}}%
\pgfpathcurveto{\pgfqpoint{0.588942in}{7.870080in}}{\pgfqpoint{0.587004in}{7.865401in}}{\pgfqpoint{0.587004in}{7.860523in}}%
\pgfpathcurveto{\pgfqpoint{0.587004in}{7.855644in}}{\pgfqpoint{0.588942in}{7.850965in}}{\pgfqpoint{0.592391in}{7.847516in}}%
\pgfpathcurveto{\pgfqpoint{0.595841in}{7.844066in}}{\pgfqpoint{0.600520in}{7.842128in}}{\pgfqpoint{0.605398in}{7.842128in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{7.842128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{7.940434in}}%
\pgfpathcurveto{\pgfqpoint{0.629694in}{7.940434in}}{\pgfqpoint{0.635485in}{7.942832in}}{\pgfqpoint{0.639754in}{7.947101in}}%
\pgfpathcurveto{\pgfqpoint{0.644023in}{7.951370in}}{\pgfqpoint{0.646421in}{7.957161in}}{\pgfqpoint{0.646421in}{7.963198in}}%
\pgfpathcurveto{\pgfqpoint{0.646421in}{7.969236in}}{\pgfqpoint{0.644023in}{7.975026in}}{\pgfqpoint{0.639754in}{7.979295in}}%
\pgfpathcurveto{\pgfqpoint{0.635485in}{7.983564in}}{\pgfqpoint{0.629694in}{7.985963in}}{\pgfqpoint{0.623657in}{7.985963in}}%
\pgfpathcurveto{\pgfqpoint{0.617620in}{7.985963in}}{\pgfqpoint{0.611829in}{7.983564in}}{\pgfqpoint{0.607560in}{7.979295in}}%
\pgfpathcurveto{\pgfqpoint{0.603291in}{7.975026in}}{\pgfqpoint{0.600892in}{7.969236in}}{\pgfqpoint{0.600892in}{7.963198in}}%
\pgfpathcurveto{\pgfqpoint{0.600892in}{7.957161in}}{\pgfqpoint{0.603291in}{7.951370in}}{\pgfqpoint{0.607560in}{7.947101in}}%
\pgfpathcurveto{\pgfqpoint{0.611829in}{7.942832in}}{\pgfqpoint{0.617620in}{7.940434in}}{\pgfqpoint{0.623657in}{7.940434in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{7.940434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{7.864644in}}%
\pgfpathcurveto{\pgfqpoint{0.647986in}{7.864644in}}{\pgfqpoint{0.653809in}{7.867056in}}{\pgfqpoint{0.658102in}{7.871349in}}%
\pgfpathcurveto{\pgfqpoint{0.662395in}{7.875642in}}{\pgfqpoint{0.664807in}{7.881465in}}{\pgfqpoint{0.664807in}{7.887536in}}%
\pgfpathcurveto{\pgfqpoint{0.664807in}{7.893607in}}{\pgfqpoint{0.662395in}{7.899430in}}{\pgfqpoint{0.658102in}{7.903723in}}%
\pgfpathcurveto{\pgfqpoint{0.653809in}{7.908016in}}{\pgfqpoint{0.647986in}{7.910428in}}{\pgfqpoint{0.641915in}{7.910428in}}%
\pgfpathcurveto{\pgfqpoint{0.635844in}{7.910428in}}{\pgfqpoint{0.630021in}{7.908016in}}{\pgfqpoint{0.625728in}{7.903723in}}%
\pgfpathcurveto{\pgfqpoint{0.621435in}{7.899430in}}{\pgfqpoint{0.619023in}{7.893607in}}{\pgfqpoint{0.619023in}{7.887536in}}%
\pgfpathcurveto{\pgfqpoint{0.619023in}{7.881465in}}{\pgfqpoint{0.621435in}{7.875642in}}{\pgfqpoint{0.625728in}{7.871349in}}%
\pgfpathcurveto{\pgfqpoint{0.630021in}{7.867056in}}{\pgfqpoint{0.635844in}{7.864644in}}{\pgfqpoint{0.641915in}{7.864644in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{7.864644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{7.896172in}}%
\pgfpathcurveto{\pgfqpoint{0.666199in}{7.896172in}}{\pgfqpoint{0.671979in}{7.898566in}}{\pgfqpoint{0.676240in}{7.902827in}}%
\pgfpathcurveto{\pgfqpoint{0.680501in}{7.907088in}}{\pgfqpoint{0.682895in}{7.912868in}}{\pgfqpoint{0.682895in}{7.918893in}}%
\pgfpathcurveto{\pgfqpoint{0.682895in}{7.924919in}}{\pgfqpoint{0.680501in}{7.930699in}}{\pgfqpoint{0.676240in}{7.934960in}}%
\pgfpathcurveto{\pgfqpoint{0.671979in}{7.939221in}}{\pgfqpoint{0.666199in}{7.941615in}}{\pgfqpoint{0.660174in}{7.941615in}}%
\pgfpathcurveto{\pgfqpoint{0.654148in}{7.941615in}}{\pgfqpoint{0.648368in}{7.939221in}}{\pgfqpoint{0.644107in}{7.934960in}}%
\pgfpathcurveto{\pgfqpoint{0.639846in}{7.930699in}}{\pgfqpoint{0.637452in}{7.924919in}}{\pgfqpoint{0.637452in}{7.918893in}}%
\pgfpathcurveto{\pgfqpoint{0.637452in}{7.912868in}}{\pgfqpoint{0.639846in}{7.907088in}}{\pgfqpoint{0.644107in}{7.902827in}}%
\pgfpathcurveto{\pgfqpoint{0.648368in}{7.898566in}}{\pgfqpoint{0.654148in}{7.896172in}}{\pgfqpoint{0.660174in}{7.896172in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{7.896172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{7.827229in}}%
\pgfpathcurveto{\pgfqpoint{0.684088in}{7.827229in}}{\pgfqpoint{0.689513in}{7.829476in}}{\pgfqpoint{0.693512in}{7.833475in}}%
\pgfpathcurveto{\pgfqpoint{0.697511in}{7.837474in}}{\pgfqpoint{0.699758in}{7.842899in}}{\pgfqpoint{0.699758in}{7.848555in}}%
\pgfpathcurveto{\pgfqpoint{0.699758in}{7.854211in}}{\pgfqpoint{0.697511in}{7.859636in}}{\pgfqpoint{0.693512in}{7.863635in}}%
\pgfpathcurveto{\pgfqpoint{0.689513in}{7.867634in}}{\pgfqpoint{0.684088in}{7.869881in}}{\pgfqpoint{0.678432in}{7.869881in}}%
\pgfpathcurveto{\pgfqpoint{0.672776in}{7.869881in}}{\pgfqpoint{0.667351in}{7.867634in}}{\pgfqpoint{0.663352in}{7.863635in}}%
\pgfpathcurveto{\pgfqpoint{0.659353in}{7.859636in}}{\pgfqpoint{0.657105in}{7.854211in}}{\pgfqpoint{0.657105in}{7.848555in}}%
\pgfpathcurveto{\pgfqpoint{0.657105in}{7.842899in}}{\pgfqpoint{0.659353in}{7.837474in}}{\pgfqpoint{0.663352in}{7.833475in}}%
\pgfpathcurveto{\pgfqpoint{0.667351in}{7.829476in}}{\pgfqpoint{0.672776in}{7.827229in}}{\pgfqpoint{0.678432in}{7.827229in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{7.827229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{7.792685in}}%
\pgfpathcurveto{\pgfqpoint{0.703286in}{7.792685in}}{\pgfqpoint{0.709612in}{7.795305in}}{\pgfqpoint{0.714276in}{7.799969in}}%
\pgfpathcurveto{\pgfqpoint{0.718940in}{7.804633in}}{\pgfqpoint{0.721560in}{7.810959in}}{\pgfqpoint{0.721560in}{7.817555in}}%
\pgfpathcurveto{\pgfqpoint{0.721560in}{7.824150in}}{\pgfqpoint{0.718940in}{7.830476in}}{\pgfqpoint{0.714276in}{7.835140in}}%
\pgfpathcurveto{\pgfqpoint{0.709612in}{7.839804in}}{\pgfqpoint{0.703286in}{7.842424in}}{\pgfqpoint{0.696690in}{7.842424in}}%
\pgfpathcurveto{\pgfqpoint{0.690095in}{7.842424in}}{\pgfqpoint{0.683769in}{7.839804in}}{\pgfqpoint{0.679105in}{7.835140in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{7.830476in}}{\pgfqpoint{0.671821in}{7.824150in}}{\pgfqpoint{0.671821in}{7.817555in}}%
\pgfpathcurveto{\pgfqpoint{0.671821in}{7.810959in}}{\pgfqpoint{0.674441in}{7.804633in}}{\pgfqpoint{0.679105in}{7.799969in}}%
\pgfpathcurveto{\pgfqpoint{0.683769in}{7.795305in}}{\pgfqpoint{0.690095in}{7.792685in}}{\pgfqpoint{0.696690in}{7.792685in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{7.792685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{7.820546in}}%
\pgfpathcurveto{\pgfqpoint{0.721454in}{7.820546in}}{\pgfqpoint{0.727694in}{7.823131in}}{\pgfqpoint{0.732293in}{7.827731in}}%
\pgfpathcurveto{\pgfqpoint{0.736893in}{7.832331in}}{\pgfqpoint{0.739478in}{7.838570in}}{\pgfqpoint{0.739478in}{7.845076in}}%
\pgfpathcurveto{\pgfqpoint{0.739478in}{7.851581in}}{\pgfqpoint{0.736893in}{7.857820in}}{\pgfqpoint{0.732293in}{7.862420in}}%
\pgfpathcurveto{\pgfqpoint{0.727694in}{7.867020in}}{\pgfqpoint{0.721454in}{7.869605in}}{\pgfqpoint{0.714949in}{7.869605in}}%
\pgfpathcurveto{\pgfqpoint{0.708443in}{7.869605in}}{\pgfqpoint{0.702204in}{7.867020in}}{\pgfqpoint{0.697604in}{7.862420in}}%
\pgfpathcurveto{\pgfqpoint{0.693004in}{7.857820in}}{\pgfqpoint{0.690420in}{7.851581in}}{\pgfqpoint{0.690420in}{7.845076in}}%
\pgfpathcurveto{\pgfqpoint{0.690420in}{7.838570in}}{\pgfqpoint{0.693004in}{7.832331in}}{\pgfqpoint{0.697604in}{7.827731in}}%
\pgfpathcurveto{\pgfqpoint{0.702204in}{7.823131in}}{\pgfqpoint{0.708443in}{7.820546in}}{\pgfqpoint{0.714949in}{7.820546in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{7.820546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{7.790461in}}%
\pgfpathcurveto{\pgfqpoint{0.739297in}{7.790461in}}{\pgfqpoint{0.745138in}{7.792880in}}{\pgfqpoint{0.749444in}{7.797187in}}%
\pgfpathcurveto{\pgfqpoint{0.753750in}{7.801493in}}{\pgfqpoint{0.756170in}{7.807334in}}{\pgfqpoint{0.756170in}{7.813424in}}%
\pgfpathcurveto{\pgfqpoint{0.756170in}{7.819513in}}{\pgfqpoint{0.753750in}{7.825354in}}{\pgfqpoint{0.749444in}{7.829660in}}%
\pgfpathcurveto{\pgfqpoint{0.745138in}{7.833967in}}{\pgfqpoint{0.739297in}{7.836386in}}{\pgfqpoint{0.733207in}{7.836386in}}%
\pgfpathcurveto{\pgfqpoint{0.727117in}{7.836386in}}{\pgfqpoint{0.721276in}{7.833967in}}{\pgfqpoint{0.716970in}{7.829660in}}%
\pgfpathcurveto{\pgfqpoint{0.712664in}{7.825354in}}{\pgfqpoint{0.710245in}{7.819513in}}{\pgfqpoint{0.710245in}{7.813424in}}%
\pgfpathcurveto{\pgfqpoint{0.710245in}{7.807334in}}{\pgfqpoint{0.712664in}{7.801493in}}{\pgfqpoint{0.716970in}{7.797187in}}%
\pgfpathcurveto{\pgfqpoint{0.721276in}{7.792880in}}{\pgfqpoint{0.727117in}{7.790461in}}{\pgfqpoint{0.733207in}{7.790461in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{7.790461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{7.846311in}}%
\pgfpathcurveto{\pgfqpoint{0.758281in}{7.846311in}}{\pgfqpoint{0.764819in}{7.849019in}}{\pgfqpoint{0.769639in}{7.853839in}}%
\pgfpathcurveto{\pgfqpoint{0.774459in}{7.858659in}}{\pgfqpoint{0.777167in}{7.865197in}}{\pgfqpoint{0.777167in}{7.872013in}}%
\pgfpathcurveto{\pgfqpoint{0.777167in}{7.878829in}}{\pgfqpoint{0.774459in}{7.885366in}}{\pgfqpoint{0.769639in}{7.890186in}}%
\pgfpathcurveto{\pgfqpoint{0.764819in}{7.895006in}}{\pgfqpoint{0.758281in}{7.897714in}}{\pgfqpoint{0.751465in}{7.897714in}}%
\pgfpathcurveto{\pgfqpoint{0.744649in}{7.897714in}}{\pgfqpoint{0.738112in}{7.895006in}}{\pgfqpoint{0.733292in}{7.890186in}}%
\pgfpathcurveto{\pgfqpoint{0.728472in}{7.885366in}}{\pgfqpoint{0.725764in}{7.878829in}}{\pgfqpoint{0.725764in}{7.872013in}}%
\pgfpathcurveto{\pgfqpoint{0.725764in}{7.865197in}}{\pgfqpoint{0.728472in}{7.858659in}}{\pgfqpoint{0.733292in}{7.853839in}}%
\pgfpathcurveto{\pgfqpoint{0.738112in}{7.849019in}}{\pgfqpoint{0.744649in}{7.846311in}}{\pgfqpoint{0.751465in}{7.846311in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{7.846311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{7.790341in}}%
\pgfpathcurveto{\pgfqpoint{0.776350in}{7.790341in}}{\pgfqpoint{0.782706in}{7.792973in}}{\pgfqpoint{0.787392in}{7.797659in}}%
\pgfpathcurveto{\pgfqpoint{0.792078in}{7.802345in}}{\pgfqpoint{0.794710in}{7.808701in}}{\pgfqpoint{0.794710in}{7.815327in}}%
\pgfpathcurveto{\pgfqpoint{0.794710in}{7.821954in}}{\pgfqpoint{0.792078in}{7.828310in}}{\pgfqpoint{0.787392in}{7.832995in}}%
\pgfpathcurveto{\pgfqpoint{0.782706in}{7.837681in}}{\pgfqpoint{0.776350in}{7.840314in}}{\pgfqpoint{0.769724in}{7.840314in}}%
\pgfpathcurveto{\pgfqpoint{0.763097in}{7.840314in}}{\pgfqpoint{0.756741in}{7.837681in}}{\pgfqpoint{0.752056in}{7.832995in}}%
\pgfpathcurveto{\pgfqpoint{0.747370in}{7.828310in}}{\pgfqpoint{0.744737in}{7.821954in}}{\pgfqpoint{0.744737in}{7.815327in}}%
\pgfpathcurveto{\pgfqpoint{0.744737in}{7.808701in}}{\pgfqpoint{0.747370in}{7.802345in}}{\pgfqpoint{0.752056in}{7.797659in}}%
\pgfpathcurveto{\pgfqpoint{0.756741in}{7.792973in}}{\pgfqpoint{0.763097in}{7.790341in}}{\pgfqpoint{0.769724in}{7.790341in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{7.790341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{7.813446in}}%
\pgfpathcurveto{\pgfqpoint{0.794445in}{7.813446in}}{\pgfqpoint{0.800645in}{7.816014in}}{\pgfqpoint{0.805215in}{7.820584in}}%
\pgfpathcurveto{\pgfqpoint{0.809785in}{7.825154in}}{\pgfqpoint{0.812353in}{7.831353in}}{\pgfqpoint{0.812353in}{7.837816in}}%
\pgfpathcurveto{\pgfqpoint{0.812353in}{7.844279in}}{\pgfqpoint{0.809785in}{7.850479in}}{\pgfqpoint{0.805215in}{7.855049in}}%
\pgfpathcurveto{\pgfqpoint{0.800645in}{7.859619in}}{\pgfqpoint{0.794445in}{7.862187in}}{\pgfqpoint{0.787982in}{7.862187in}}%
\pgfpathcurveto{\pgfqpoint{0.781519in}{7.862187in}}{\pgfqpoint{0.775320in}{7.859619in}}{\pgfqpoint{0.770750in}{7.855049in}}%
\pgfpathcurveto{\pgfqpoint{0.766180in}{7.850479in}}{\pgfqpoint{0.763612in}{7.844279in}}{\pgfqpoint{0.763612in}{7.837816in}}%
\pgfpathcurveto{\pgfqpoint{0.763612in}{7.831353in}}{\pgfqpoint{0.766180in}{7.825154in}}{\pgfqpoint{0.770750in}{7.820584in}}%
\pgfpathcurveto{\pgfqpoint{0.775320in}{7.816014in}}{\pgfqpoint{0.781519in}{7.813446in}}{\pgfqpoint{0.787982in}{7.813446in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{7.813446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{7.797005in}}%
\pgfpathcurveto{\pgfqpoint{0.813169in}{7.797005in}}{\pgfqpoint{0.819815in}{7.799758in}}{\pgfqpoint{0.824714in}{7.804657in}}%
\pgfpathcurveto{\pgfqpoint{0.829613in}{7.809556in}}{\pgfqpoint{0.832366in}{7.816202in}}{\pgfqpoint{0.832366in}{7.823131in}}%
\pgfpathcurveto{\pgfqpoint{0.832366in}{7.830059in}}{\pgfqpoint{0.829613in}{7.836705in}}{\pgfqpoint{0.824714in}{7.841604in}}%
\pgfpathcurveto{\pgfqpoint{0.819815in}{7.846504in}}{\pgfqpoint{0.813169in}{7.849256in}}{\pgfqpoint{0.806241in}{7.849256in}}%
\pgfpathcurveto{\pgfqpoint{0.799312in}{7.849256in}}{\pgfqpoint{0.792666in}{7.846504in}}{\pgfqpoint{0.787767in}{7.841604in}}%
\pgfpathcurveto{\pgfqpoint{0.782868in}{7.836705in}}{\pgfqpoint{0.780115in}{7.830059in}}{\pgfqpoint{0.780115in}{7.823131in}}%
\pgfpathcurveto{\pgfqpoint{0.780115in}{7.816202in}}{\pgfqpoint{0.782868in}{7.809556in}}{\pgfqpoint{0.787767in}{7.804657in}}%
\pgfpathcurveto{\pgfqpoint{0.792666in}{7.799758in}}{\pgfqpoint{0.799312in}{7.797005in}}{\pgfqpoint{0.806241in}{7.797005in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{7.797005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{7.733867in}}%
\pgfpathcurveto{\pgfqpoint{0.831105in}{7.733867in}}{\pgfqpoint{0.837441in}{7.736491in}}{\pgfqpoint{0.842112in}{7.741162in}}%
\pgfpathcurveto{\pgfqpoint{0.846783in}{7.745833in}}{\pgfqpoint{0.849408in}{7.752169in}}{\pgfqpoint{0.849408in}{7.758775in}}%
\pgfpathcurveto{\pgfqpoint{0.849408in}{7.765381in}}{\pgfqpoint{0.846783in}{7.771717in}}{\pgfqpoint{0.842112in}{7.776388in}}%
\pgfpathcurveto{\pgfqpoint{0.837441in}{7.781059in}}{\pgfqpoint{0.831105in}{7.783684in}}{\pgfqpoint{0.824499in}{7.783684in}}%
\pgfpathcurveto{\pgfqpoint{0.817893in}{7.783684in}}{\pgfqpoint{0.811557in}{7.781059in}}{\pgfqpoint{0.806886in}{7.776388in}}%
\pgfpathcurveto{\pgfqpoint{0.802215in}{7.771717in}}{\pgfqpoint{0.799590in}{7.765381in}}{\pgfqpoint{0.799590in}{7.758775in}}%
\pgfpathcurveto{\pgfqpoint{0.799590in}{7.752169in}}{\pgfqpoint{0.802215in}{7.745833in}}{\pgfqpoint{0.806886in}{7.741162in}}%
\pgfpathcurveto{\pgfqpoint{0.811557in}{7.736491in}}{\pgfqpoint{0.817893in}{7.733867in}}{\pgfqpoint{0.824499in}{7.733867in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{7.733867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{7.743414in}}%
\pgfpathcurveto{\pgfqpoint{0.849110in}{7.743414in}}{\pgfqpoint{0.855204in}{7.745938in}}{\pgfqpoint{0.859696in}{7.750430in}}%
\pgfpathcurveto{\pgfqpoint{0.864189in}{7.754923in}}{\pgfqpoint{0.866713in}{7.761016in}}{\pgfqpoint{0.866713in}{7.767369in}}%
\pgfpathcurveto{\pgfqpoint{0.866713in}{7.773722in}}{\pgfqpoint{0.864189in}{7.779816in}}{\pgfqpoint{0.859696in}{7.784308in}}%
\pgfpathcurveto{\pgfqpoint{0.855204in}{7.788801in}}{\pgfqpoint{0.849110in}{7.791325in}}{\pgfqpoint{0.842757in}{7.791325in}}%
\pgfpathcurveto{\pgfqpoint{0.836404in}{7.791325in}}{\pgfqpoint{0.830311in}{7.788801in}}{\pgfqpoint{0.825818in}{7.784308in}}%
\pgfpathcurveto{\pgfqpoint{0.821326in}{7.779816in}}{\pgfqpoint{0.818802in}{7.773722in}}{\pgfqpoint{0.818802in}{7.767369in}}%
\pgfpathcurveto{\pgfqpoint{0.818802in}{7.761016in}}{\pgfqpoint{0.821326in}{7.754923in}}{\pgfqpoint{0.825818in}{7.750430in}}%
\pgfpathcurveto{\pgfqpoint{0.830311in}{7.745938in}}{\pgfqpoint{0.836404in}{7.743414in}}{\pgfqpoint{0.842757in}{7.743414in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{7.743414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{7.726389in}}%
\pgfpathcurveto{\pgfqpoint{0.867738in}{7.726389in}}{\pgfqpoint{0.874185in}{7.729060in}}{\pgfqpoint{0.878938in}{7.733813in}}%
\pgfpathcurveto{\pgfqpoint{0.883691in}{7.738566in}}{\pgfqpoint{0.886362in}{7.745014in}}{\pgfqpoint{0.886362in}{7.751736in}}%
\pgfpathcurveto{\pgfqpoint{0.886362in}{7.758458in}}{\pgfqpoint{0.883691in}{7.764905in}}{\pgfqpoint{0.878938in}{7.769658in}}%
\pgfpathcurveto{\pgfqpoint{0.874185in}{7.774412in}}{\pgfqpoint{0.867738in}{7.777082in}}{\pgfqpoint{0.861016in}{7.777082in}}%
\pgfpathcurveto{\pgfqpoint{0.854294in}{7.777082in}}{\pgfqpoint{0.847846in}{7.774412in}}{\pgfqpoint{0.843093in}{7.769658in}}%
\pgfpathcurveto{\pgfqpoint{0.838340in}{7.764905in}}{\pgfqpoint{0.835669in}{7.758458in}}{\pgfqpoint{0.835669in}{7.751736in}}%
\pgfpathcurveto{\pgfqpoint{0.835669in}{7.745014in}}{\pgfqpoint{0.838340in}{7.738566in}}{\pgfqpoint{0.843093in}{7.733813in}}%
\pgfpathcurveto{\pgfqpoint{0.847846in}{7.729060in}}{\pgfqpoint{0.854294in}{7.726389in}}{\pgfqpoint{0.861016in}{7.726389in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{7.726389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{7.768535in}}%
\pgfpathcurveto{\pgfqpoint{0.885641in}{7.768535in}}{\pgfqpoint{0.891749in}{7.771065in}}{\pgfqpoint{0.896251in}{7.775567in}}%
\pgfpathcurveto{\pgfqpoint{0.900754in}{7.780070in}}{\pgfqpoint{0.903283in}{7.786177in}}{\pgfqpoint{0.903283in}{7.792545in}}%
\pgfpathcurveto{\pgfqpoint{0.903283in}{7.798912in}}{\pgfqpoint{0.900754in}{7.805019in}}{\pgfqpoint{0.896251in}{7.809522in}}%
\pgfpathcurveto{\pgfqpoint{0.891749in}{7.814024in}}{\pgfqpoint{0.885641in}{7.816554in}}{\pgfqpoint{0.879274in}{7.816554in}}%
\pgfpathcurveto{\pgfqpoint{0.872907in}{7.816554in}}{\pgfqpoint{0.866799in}{7.814024in}}{\pgfqpoint{0.862297in}{7.809522in}}%
\pgfpathcurveto{\pgfqpoint{0.857795in}{7.805019in}}{\pgfqpoint{0.855265in}{7.798912in}}{\pgfqpoint{0.855265in}{7.792545in}}%
\pgfpathcurveto{\pgfqpoint{0.855265in}{7.786177in}}{\pgfqpoint{0.857795in}{7.780070in}}{\pgfqpoint{0.862297in}{7.775567in}}%
\pgfpathcurveto{\pgfqpoint{0.866799in}{7.771065in}}{\pgfqpoint{0.872907in}{7.768535in}}{\pgfqpoint{0.879274in}{7.768535in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{7.768535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{7.860150in}}%
\pgfpathcurveto{\pgfqpoint{0.903730in}{7.860150in}}{\pgfqpoint{0.909674in}{7.862612in}}{\pgfqpoint{0.914056in}{7.866994in}}%
\pgfpathcurveto{\pgfqpoint{0.918438in}{7.871376in}}{\pgfqpoint{0.920900in}{7.877321in}}{\pgfqpoint{0.920900in}{7.883518in}}%
\pgfpathcurveto{\pgfqpoint{0.920900in}{7.889715in}}{\pgfqpoint{0.918438in}{7.895659in}}{\pgfqpoint{0.914056in}{7.900041in}}%
\pgfpathcurveto{\pgfqpoint{0.909674in}{7.904423in}}{\pgfqpoint{0.903730in}{7.906885in}}{\pgfqpoint{0.897533in}{7.906885in}}%
\pgfpathcurveto{\pgfqpoint{0.891335in}{7.906885in}}{\pgfqpoint{0.885391in}{7.904423in}}{\pgfqpoint{0.881009in}{7.900041in}}%
\pgfpathcurveto{\pgfqpoint{0.876627in}{7.895659in}}{\pgfqpoint{0.874165in}{7.889715in}}{\pgfqpoint{0.874165in}{7.883518in}}%
\pgfpathcurveto{\pgfqpoint{0.874165in}{7.877321in}}{\pgfqpoint{0.876627in}{7.871376in}}{\pgfqpoint{0.881009in}{7.866994in}}%
\pgfpathcurveto{\pgfqpoint{0.885391in}{7.862612in}}{\pgfqpoint{0.891335in}{7.860150in}}{\pgfqpoint{0.897533in}{7.860150in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{7.860150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{7.840914in}}%
\pgfpathcurveto{\pgfqpoint{0.921821in}{7.840914in}}{\pgfqpoint{0.927604in}{7.843309in}}{\pgfqpoint{0.931868in}{7.847573in}}%
\pgfpathcurveto{\pgfqpoint{0.936131in}{7.851837in}}{\pgfqpoint{0.938527in}{7.857620in}}{\pgfqpoint{0.938527in}{7.863650in}}%
\pgfpathcurveto{\pgfqpoint{0.938527in}{7.869679in}}{\pgfqpoint{0.936131in}{7.875463in}}{\pgfqpoint{0.931868in}{7.879727in}}%
\pgfpathcurveto{\pgfqpoint{0.927604in}{7.883990in}}{\pgfqpoint{0.921821in}{7.886386in}}{\pgfqpoint{0.915791in}{7.886386in}}%
\pgfpathcurveto{\pgfqpoint{0.909761in}{7.886386in}}{\pgfqpoint{0.903978in}{7.883990in}}{\pgfqpoint{0.899714in}{7.879727in}}%
\pgfpathcurveto{\pgfqpoint{0.895450in}{7.875463in}}{\pgfqpoint{0.893055in}{7.869679in}}{\pgfqpoint{0.893055in}{7.863650in}}%
\pgfpathcurveto{\pgfqpoint{0.893055in}{7.857620in}}{\pgfqpoint{0.895450in}{7.851837in}}{\pgfqpoint{0.899714in}{7.847573in}}%
\pgfpathcurveto{\pgfqpoint{0.903978in}{7.843309in}}{\pgfqpoint{0.909761in}{7.840914in}}{\pgfqpoint{0.915791in}{7.840914in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{7.840914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{7.894639in}}%
\pgfpathcurveto{\pgfqpoint{0.940551in}{7.894639in}}{\pgfqpoint{0.946787in}{7.897222in}}{\pgfqpoint{0.951385in}{7.901819in}}%
\pgfpathcurveto{\pgfqpoint{0.955982in}{7.906417in}}{\pgfqpoint{0.958565in}{7.912653in}}{\pgfqpoint{0.958565in}{7.919155in}}%
\pgfpathcurveto{\pgfqpoint{0.958565in}{7.925657in}}{\pgfqpoint{0.955982in}{7.931893in}}{\pgfqpoint{0.951385in}{7.936490in}}%
\pgfpathcurveto{\pgfqpoint{0.946787in}{7.941088in}}{\pgfqpoint{0.940551in}{7.943671in}}{\pgfqpoint{0.934049in}{7.943671in}}%
\pgfpathcurveto{\pgfqpoint{0.927548in}{7.943671in}}{\pgfqpoint{0.921311in}{7.941088in}}{\pgfqpoint{0.916714in}{7.936490in}}%
\pgfpathcurveto{\pgfqpoint{0.912116in}{7.931893in}}{\pgfqpoint{0.909533in}{7.925657in}}{\pgfqpoint{0.909533in}{7.919155in}}%
\pgfpathcurveto{\pgfqpoint{0.909533in}{7.912653in}}{\pgfqpoint{0.912116in}{7.906417in}}{\pgfqpoint{0.916714in}{7.901819in}}%
\pgfpathcurveto{\pgfqpoint{0.921311in}{7.897222in}}{\pgfqpoint{0.927548in}{7.894639in}}{\pgfqpoint{0.934049in}{7.894639in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{7.894639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{7.908891in}}%
\pgfpathcurveto{\pgfqpoint{0.958711in}{7.908891in}}{\pgfqpoint{0.964852in}{7.911435in}}{\pgfqpoint{0.969380in}{7.915963in}}%
\pgfpathcurveto{\pgfqpoint{0.973907in}{7.920490in}}{\pgfqpoint{0.976451in}{7.926632in}}{\pgfqpoint{0.976451in}{7.933035in}}%
\pgfpathcurveto{\pgfqpoint{0.976451in}{7.939438in}}{\pgfqpoint{0.973907in}{7.945579in}}{\pgfqpoint{0.969380in}{7.950107in}}%
\pgfpathcurveto{\pgfqpoint{0.964852in}{7.954635in}}{\pgfqpoint{0.958711in}{7.957179in}}{\pgfqpoint{0.952308in}{7.957179in}}%
\pgfpathcurveto{\pgfqpoint{0.945905in}{7.957179in}}{\pgfqpoint{0.939763in}{7.954635in}}{\pgfqpoint{0.935236in}{7.950107in}}%
\pgfpathcurveto{\pgfqpoint{0.930708in}{7.945579in}}{\pgfqpoint{0.928164in}{7.939438in}}{\pgfqpoint{0.928164in}{7.933035in}}%
\pgfpathcurveto{\pgfqpoint{0.928164in}{7.926632in}}{\pgfqpoint{0.930708in}{7.920490in}}{\pgfqpoint{0.935236in}{7.915963in}}%
\pgfpathcurveto{\pgfqpoint{0.939763in}{7.911435in}}{\pgfqpoint{0.945905in}{7.908891in}}{\pgfqpoint{0.952308in}{7.908891in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{7.908891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{7.816426in}}%
\pgfpathcurveto{\pgfqpoint{0.977054in}{7.816426in}}{\pgfqpoint{0.983277in}{7.819004in}}{\pgfqpoint{0.987864in}{7.823591in}}%
\pgfpathcurveto{\pgfqpoint{0.992452in}{7.828179in}}{\pgfqpoint{0.995029in}{7.834401in}}{\pgfqpoint{0.995029in}{7.840889in}}%
\pgfpathcurveto{\pgfqpoint{0.995029in}{7.847377in}}{\pgfqpoint{0.992452in}{7.853600in}}{\pgfqpoint{0.987864in}{7.858187in}}%
\pgfpathcurveto{\pgfqpoint{0.983277in}{7.862775in}}{\pgfqpoint{0.977054in}{7.865352in}}{\pgfqpoint{0.970566in}{7.865352in}}%
\pgfpathcurveto{\pgfqpoint{0.964078in}{7.865352in}}{\pgfqpoint{0.957856in}{7.862775in}}{\pgfqpoint{0.953268in}{7.858187in}}%
\pgfpathcurveto{\pgfqpoint{0.948681in}{7.853600in}}{\pgfqpoint{0.946103in}{7.847377in}}{\pgfqpoint{0.946103in}{7.840889in}}%
\pgfpathcurveto{\pgfqpoint{0.946103in}{7.834401in}}{\pgfqpoint{0.948681in}{7.828179in}}{\pgfqpoint{0.953268in}{7.823591in}}%
\pgfpathcurveto{\pgfqpoint{0.957856in}{7.819004in}}{\pgfqpoint{0.964078in}{7.816426in}}{\pgfqpoint{0.970566in}{7.816426in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{7.816426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{7.785870in}}%
\pgfpathcurveto{\pgfqpoint{0.995743in}{7.785870in}}{\pgfqpoint{1.002380in}{7.788619in}}{\pgfqpoint{1.007272in}{7.793511in}}%
\pgfpathcurveto{\pgfqpoint{1.012164in}{7.798404in}}{\pgfqpoint{1.014913in}{7.805040in}}{\pgfqpoint{1.014913in}{7.811959in}}%
\pgfpathcurveto{\pgfqpoint{1.014913in}{7.818878in}}{\pgfqpoint{1.012164in}{7.825514in}}{\pgfqpoint{1.007272in}{7.830406in}}%
\pgfpathcurveto{\pgfqpoint{1.002380in}{7.835298in}}{\pgfqpoint{0.995743in}{7.838047in}}{\pgfqpoint{0.988824in}{7.838047in}}%
\pgfpathcurveto{\pgfqpoint{0.981906in}{7.838047in}}{\pgfqpoint{0.975269in}{7.835298in}}{\pgfqpoint{0.970377in}{7.830406in}}%
\pgfpathcurveto{\pgfqpoint{0.965485in}{7.825514in}}{\pgfqpoint{0.962736in}{7.818878in}}{\pgfqpoint{0.962736in}{7.811959in}}%
\pgfpathcurveto{\pgfqpoint{0.962736in}{7.805040in}}{\pgfqpoint{0.965485in}{7.798404in}}{\pgfqpoint{0.970377in}{7.793511in}}%
\pgfpathcurveto{\pgfqpoint{0.975269in}{7.788619in}}{\pgfqpoint{0.981906in}{7.785870in}}{\pgfqpoint{0.988824in}{7.785870in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{7.785870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{7.780614in}}%
\pgfpathcurveto{\pgfqpoint{1.013849in}{7.780614in}}{\pgfqpoint{1.020338in}{7.783302in}}{\pgfqpoint{1.025122in}{7.788087in}}%
\pgfpathcurveto{\pgfqpoint{1.029907in}{7.792871in}}{\pgfqpoint{1.032595in}{7.799360in}}{\pgfqpoint{1.032595in}{7.806126in}}%
\pgfpathcurveto{\pgfqpoint{1.032595in}{7.812892in}}{\pgfqpoint{1.029907in}{7.819381in}}{\pgfqpoint{1.025122in}{7.824166in}}%
\pgfpathcurveto{\pgfqpoint{1.020338in}{7.828950in}}{\pgfqpoint{1.013849in}{7.831638in}}{\pgfqpoint{1.007083in}{7.831638in}}%
\pgfpathcurveto{\pgfqpoint{1.000317in}{7.831638in}}{\pgfqpoint{0.993827in}{7.828950in}}{\pgfqpoint{0.989043in}{7.824166in}}%
\pgfpathcurveto{\pgfqpoint{0.984259in}{7.819381in}}{\pgfqpoint{0.981571in}{7.812892in}}{\pgfqpoint{0.981571in}{7.806126in}}%
\pgfpathcurveto{\pgfqpoint{0.981571in}{7.799360in}}{\pgfqpoint{0.984259in}{7.792871in}}{\pgfqpoint{0.989043in}{7.788087in}}%
\pgfpathcurveto{\pgfqpoint{0.993827in}{7.783302in}}{\pgfqpoint{1.000317in}{7.780614in}}{\pgfqpoint{1.007083in}{7.780614in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{7.780614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{7.839427in}}%
\pgfpathcurveto{\pgfqpoint{1.031874in}{7.839427in}}{\pgfqpoint{1.038141in}{7.842022in}}{\pgfqpoint{1.042760in}{7.846642in}}%
\pgfpathcurveto{\pgfqpoint{1.047380in}{7.851262in}}{\pgfqpoint{1.049976in}{7.857528in}}{\pgfqpoint{1.049976in}{7.864061in}}%
\pgfpathcurveto{\pgfqpoint{1.049976in}{7.870594in}}{\pgfqpoint{1.047380in}{7.876861in}}{\pgfqpoint{1.042760in}{7.881480in}}%
\pgfpathcurveto{\pgfqpoint{1.038141in}{7.886100in}}{\pgfqpoint{1.031874in}{7.888695in}}{\pgfqpoint{1.025341in}{7.888695in}}%
\pgfpathcurveto{\pgfqpoint{1.018808in}{7.888695in}}{\pgfqpoint{1.012542in}{7.886100in}}{\pgfqpoint{1.007922in}{7.881480in}}%
\pgfpathcurveto{\pgfqpoint{1.003302in}{7.876861in}}{\pgfqpoint{1.000707in}{7.870594in}}{\pgfqpoint{1.000707in}{7.864061in}}%
\pgfpathcurveto{\pgfqpoint{1.000707in}{7.857528in}}{\pgfqpoint{1.003302in}{7.851262in}}{\pgfqpoint{1.007922in}{7.846642in}}%
\pgfpathcurveto{\pgfqpoint{1.012542in}{7.842022in}}{\pgfqpoint{1.018808in}{7.839427in}}{\pgfqpoint{1.025341in}{7.839427in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{7.839427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{7.854833in}}%
\pgfpathcurveto{\pgfqpoint{1.050219in}{7.854833in}}{\pgfqpoint{1.056569in}{7.857463in}}{\pgfqpoint{1.061249in}{7.862144in}}%
\pgfpathcurveto{\pgfqpoint{1.065930in}{7.866825in}}{\pgfqpoint{1.068560in}{7.873174in}}{\pgfqpoint{1.068560in}{7.879794in}}%
\pgfpathcurveto{\pgfqpoint{1.068560in}{7.886413in}}{\pgfqpoint{1.065930in}{7.892763in}}{\pgfqpoint{1.061249in}{7.897444in}}%
\pgfpathcurveto{\pgfqpoint{1.056569in}{7.902124in}}{\pgfqpoint{1.050219in}{7.904754in}}{\pgfqpoint{1.043600in}{7.904754in}}%
\pgfpathcurveto{\pgfqpoint{1.036980in}{7.904754in}}{\pgfqpoint{1.030631in}{7.902124in}}{\pgfqpoint{1.025950in}{7.897444in}}%
\pgfpathcurveto{\pgfqpoint{1.021269in}{7.892763in}}{\pgfqpoint{1.018639in}{7.886413in}}{\pgfqpoint{1.018639in}{7.879794in}}%
\pgfpathcurveto{\pgfqpoint{1.018639in}{7.873174in}}{\pgfqpoint{1.021269in}{7.866825in}}{\pgfqpoint{1.025950in}{7.862144in}}%
\pgfpathcurveto{\pgfqpoint{1.030631in}{7.857463in}}{\pgfqpoint{1.036980in}{7.854833in}}{\pgfqpoint{1.043600in}{7.854833in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{7.854833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{7.817154in}}%
\pgfpathcurveto{\pgfqpoint{1.068254in}{7.817154in}}{\pgfqpoint{1.074389in}{7.819695in}}{\pgfqpoint{1.078911in}{7.824218in}}%
\pgfpathcurveto{\pgfqpoint{1.083434in}{7.828741in}}{\pgfqpoint{1.085975in}{7.834875in}}{\pgfqpoint{1.085975in}{7.841271in}}%
\pgfpathcurveto{\pgfqpoint{1.085975in}{7.847667in}}{\pgfqpoint{1.083434in}{7.853802in}}{\pgfqpoint{1.078911in}{7.858324in}}%
\pgfpathcurveto{\pgfqpoint{1.074389in}{7.862847in}}{\pgfqpoint{1.068254in}{7.865388in}}{\pgfqpoint{1.061858in}{7.865388in}}%
\pgfpathcurveto{\pgfqpoint{1.055462in}{7.865388in}}{\pgfqpoint{1.049327in}{7.862847in}}{\pgfqpoint{1.044805in}{7.858324in}}%
\pgfpathcurveto{\pgfqpoint{1.040282in}{7.853802in}}{\pgfqpoint{1.037741in}{7.847667in}}{\pgfqpoint{1.037741in}{7.841271in}}%
\pgfpathcurveto{\pgfqpoint{1.037741in}{7.834875in}}{\pgfqpoint{1.040282in}{7.828741in}}{\pgfqpoint{1.044805in}{7.824218in}}%
\pgfpathcurveto{\pgfqpoint{1.049327in}{7.819695in}}{\pgfqpoint{1.055462in}{7.817154in}}{\pgfqpoint{1.061858in}{7.817154in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{7.817154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{7.782368in}}%
\pgfpathcurveto{\pgfqpoint{1.086273in}{7.782368in}}{\pgfqpoint{1.092178in}{7.784814in}}{\pgfqpoint{1.096532in}{7.789167in}}%
\pgfpathcurveto{\pgfqpoint{1.100885in}{7.793521in}}{\pgfqpoint{1.103331in}{7.799426in}}{\pgfqpoint{1.103331in}{7.805582in}}%
\pgfpathcurveto{\pgfqpoint{1.103331in}{7.811739in}}{\pgfqpoint{1.100885in}{7.817644in}}{\pgfqpoint{1.096532in}{7.821998in}}%
\pgfpathcurveto{\pgfqpoint{1.092178in}{7.826351in}}{\pgfqpoint{1.086273in}{7.828797in}}{\pgfqpoint{1.080116in}{7.828797in}}%
\pgfpathcurveto{\pgfqpoint{1.073960in}{7.828797in}}{\pgfqpoint{1.068054in}{7.826351in}}{\pgfqpoint{1.063701in}{7.821998in}}%
\pgfpathcurveto{\pgfqpoint{1.059348in}{7.817644in}}{\pgfqpoint{1.056902in}{7.811739in}}{\pgfqpoint{1.056902in}{7.805582in}}%
\pgfpathcurveto{\pgfqpoint{1.056902in}{7.799426in}}{\pgfqpoint{1.059348in}{7.793521in}}{\pgfqpoint{1.063701in}{7.789167in}}%
\pgfpathcurveto{\pgfqpoint{1.068054in}{7.784814in}}{\pgfqpoint{1.073960in}{7.782368in}}{\pgfqpoint{1.080116in}{7.782368in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{7.782368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{7.768411in}}%
\pgfpathcurveto{\pgfqpoint{1.104799in}{7.768411in}}{\pgfqpoint{1.110961in}{7.770963in}}{\pgfqpoint{1.115504in}{7.775506in}}%
\pgfpathcurveto{\pgfqpoint{1.120046in}{7.780049in}}{\pgfqpoint{1.122599in}{7.786211in}}{\pgfqpoint{1.122599in}{7.792635in}}%
\pgfpathcurveto{\pgfqpoint{1.122599in}{7.799059in}}{\pgfqpoint{1.120046in}{7.805221in}}{\pgfqpoint{1.115504in}{7.809764in}}%
\pgfpathcurveto{\pgfqpoint{1.110961in}{7.814307in}}{\pgfqpoint{1.104799in}{7.816859in}}{\pgfqpoint{1.098375in}{7.816859in}}%
\pgfpathcurveto{\pgfqpoint{1.091951in}{7.816859in}}{\pgfqpoint{1.085788in}{7.814307in}}{\pgfqpoint{1.081246in}{7.809764in}}%
\pgfpathcurveto{\pgfqpoint{1.076703in}{7.805221in}}{\pgfqpoint{1.074151in}{7.799059in}}{\pgfqpoint{1.074151in}{7.792635in}}%
\pgfpathcurveto{\pgfqpoint{1.074151in}{7.786211in}}{\pgfqpoint{1.076703in}{7.780049in}}{\pgfqpoint{1.081246in}{7.775506in}}%
\pgfpathcurveto{\pgfqpoint{1.085788in}{7.770963in}}{\pgfqpoint{1.091951in}{7.768411in}}{\pgfqpoint{1.098375in}{7.768411in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{7.768411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{7.771745in}}%
\pgfpathcurveto{\pgfqpoint{1.122871in}{7.771745in}}{\pgfqpoint{1.128853in}{7.774223in}}{\pgfqpoint{1.133264in}{7.778634in}}%
\pgfpathcurveto{\pgfqpoint{1.137674in}{7.783044in}}{\pgfqpoint{1.140152in}{7.789027in}}{\pgfqpoint{1.140152in}{7.795264in}}%
\pgfpathcurveto{\pgfqpoint{1.140152in}{7.801502in}}{\pgfqpoint{1.137674in}{7.807485in}}{\pgfqpoint{1.133264in}{7.811895in}}%
\pgfpathcurveto{\pgfqpoint{1.128853in}{7.816306in}}{\pgfqpoint{1.122871in}{7.818784in}}{\pgfqpoint{1.116633in}{7.818784in}}%
\pgfpathcurveto{\pgfqpoint{1.110396in}{7.818784in}}{\pgfqpoint{1.104413in}{7.816306in}}{\pgfqpoint{1.100003in}{7.811895in}}%
\pgfpathcurveto{\pgfqpoint{1.095592in}{7.807485in}}{\pgfqpoint{1.093114in}{7.801502in}}{\pgfqpoint{1.093114in}{7.795264in}}%
\pgfpathcurveto{\pgfqpoint{1.093114in}{7.789027in}}{\pgfqpoint{1.095592in}{7.783044in}}{\pgfqpoint{1.100003in}{7.778634in}}%
\pgfpathcurveto{\pgfqpoint{1.104413in}{7.774223in}}{\pgfqpoint{1.110396in}{7.771745in}}{\pgfqpoint{1.116633in}{7.771745in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{7.771745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{7.834630in}}%
\pgfpathcurveto{\pgfqpoint{1.141111in}{7.834630in}}{\pgfqpoint{1.147076in}{7.837101in}}{\pgfqpoint{1.151473in}{7.841498in}}%
\pgfpathcurveto{\pgfqpoint{1.155871in}{7.845896in}}{\pgfqpoint{1.158342in}{7.851861in}}{\pgfqpoint{1.158342in}{7.858080in}}%
\pgfpathcurveto{\pgfqpoint{1.158342in}{7.864300in}}{\pgfqpoint{1.155871in}{7.870265in}}{\pgfqpoint{1.151473in}{7.874662in}}%
\pgfpathcurveto{\pgfqpoint{1.147076in}{7.879060in}}{\pgfqpoint{1.141111in}{7.881531in}}{\pgfqpoint{1.134892in}{7.881531in}}%
\pgfpathcurveto{\pgfqpoint{1.128672in}{7.881531in}}{\pgfqpoint{1.122707in}{7.879060in}}{\pgfqpoint{1.118310in}{7.874662in}}%
\pgfpathcurveto{\pgfqpoint{1.113912in}{7.870265in}}{\pgfqpoint{1.111441in}{7.864300in}}{\pgfqpoint{1.111441in}{7.858080in}}%
\pgfpathcurveto{\pgfqpoint{1.111441in}{7.851861in}}{\pgfqpoint{1.113912in}{7.845896in}}{\pgfqpoint{1.118310in}{7.841498in}}%
\pgfpathcurveto{\pgfqpoint{1.122707in}{7.837101in}}{\pgfqpoint{1.128672in}{7.834630in}}{\pgfqpoint{1.134892in}{7.834630in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{7.834630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{7.873024in}}%
\pgfpathcurveto{\pgfqpoint{1.159503in}{7.873024in}}{\pgfqpoint{1.165597in}{7.875548in}}{\pgfqpoint{1.170089in}{7.880040in}}%
\pgfpathcurveto{\pgfqpoint{1.174581in}{7.884533in}}{\pgfqpoint{1.177105in}{7.890626in}}{\pgfqpoint{1.177105in}{7.896979in}}%
\pgfpathcurveto{\pgfqpoint{1.177105in}{7.903332in}}{\pgfqpoint{1.174581in}{7.909426in}}{\pgfqpoint{1.170089in}{7.913918in}}%
\pgfpathcurveto{\pgfqpoint{1.165597in}{7.918411in}}{\pgfqpoint{1.159503in}{7.920935in}}{\pgfqpoint{1.153150in}{7.920935in}}%
\pgfpathcurveto{\pgfqpoint{1.146797in}{7.920935in}}{\pgfqpoint{1.140703in}{7.918411in}}{\pgfqpoint{1.136211in}{7.913918in}}%
\pgfpathcurveto{\pgfqpoint{1.131719in}{7.909426in}}{\pgfqpoint{1.129195in}{7.903332in}}{\pgfqpoint{1.129195in}{7.896979in}}%
\pgfpathcurveto{\pgfqpoint{1.129195in}{7.890626in}}{\pgfqpoint{1.131719in}{7.884533in}}{\pgfqpoint{1.136211in}{7.880040in}}%
\pgfpathcurveto{\pgfqpoint{1.140703in}{7.875548in}}{\pgfqpoint{1.146797in}{7.873024in}}{\pgfqpoint{1.153150in}{7.873024in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{7.873024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{7.901445in}}%
\pgfpathcurveto{\pgfqpoint{1.177704in}{7.901445in}}{\pgfqpoint{1.183742in}{7.903946in}}{\pgfqpoint{1.188194in}{7.908398in}}%
\pgfpathcurveto{\pgfqpoint{1.192645in}{7.912849in}}{\pgfqpoint{1.195147in}{7.918888in}}{\pgfqpoint{1.195147in}{7.925183in}}%
\pgfpathcurveto{\pgfqpoint{1.195147in}{7.931479in}}{\pgfqpoint{1.192645in}{7.937517in}}{\pgfqpoint{1.188194in}{7.941969in}}%
\pgfpathcurveto{\pgfqpoint{1.183742in}{7.946420in}}{\pgfqpoint{1.177704in}{7.948922in}}{\pgfqpoint{1.171408in}{7.948922in}}%
\pgfpathcurveto{\pgfqpoint{1.165113in}{7.948922in}}{\pgfqpoint{1.159074in}{7.946420in}}{\pgfqpoint{1.154623in}{7.941969in}}%
\pgfpathcurveto{\pgfqpoint{1.150171in}{7.937517in}}{\pgfqpoint{1.147670in}{7.931479in}}{\pgfqpoint{1.147670in}{7.925183in}}%
\pgfpathcurveto{\pgfqpoint{1.147670in}{7.918888in}}{\pgfqpoint{1.150171in}{7.912849in}}{\pgfqpoint{1.154623in}{7.908398in}}%
\pgfpathcurveto{\pgfqpoint{1.159074in}{7.903946in}}{\pgfqpoint{1.165113in}{7.901445in}}{\pgfqpoint{1.171408in}{7.901445in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{7.901445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{7.890799in}}%
\pgfpathcurveto{\pgfqpoint{1.195867in}{7.890799in}}{\pgfqpoint{1.201815in}{7.893263in}}{\pgfqpoint{1.206200in}{7.897647in}}%
\pgfpathcurveto{\pgfqpoint{1.210584in}{7.902032in}}{\pgfqpoint{1.213048in}{7.907980in}}{\pgfqpoint{1.213048in}{7.914181in}}%
\pgfpathcurveto{\pgfqpoint{1.213048in}{7.920381in}}{\pgfqpoint{1.210584in}{7.926329in}}{\pgfqpoint{1.206200in}{7.930714in}}%
\pgfpathcurveto{\pgfqpoint{1.201815in}{7.935098in}}{\pgfqpoint{1.195867in}{7.937562in}}{\pgfqpoint{1.189667in}{7.937562in}}%
\pgfpathcurveto{\pgfqpoint{1.183466in}{7.937562in}}{\pgfqpoint{1.177518in}{7.935098in}}{\pgfqpoint{1.173134in}{7.930714in}}%
\pgfpathcurveto{\pgfqpoint{1.168749in}{7.926329in}}{\pgfqpoint{1.166285in}{7.920381in}}{\pgfqpoint{1.166285in}{7.914181in}}%
\pgfpathcurveto{\pgfqpoint{1.166285in}{7.907980in}}{\pgfqpoint{1.168749in}{7.902032in}}{\pgfqpoint{1.173134in}{7.897647in}}%
\pgfpathcurveto{\pgfqpoint{1.177518in}{7.893263in}}{\pgfqpoint{1.183466in}{7.890799in}}{\pgfqpoint{1.189667in}{7.890799in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{7.890799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{7.893139in}}%
\pgfpathcurveto{\pgfqpoint{1.213913in}{7.893139in}}{\pgfqpoint{1.219657in}{7.895518in}}{\pgfqpoint{1.223891in}{7.899752in}}%
\pgfpathcurveto{\pgfqpoint{1.228125in}{7.903986in}}{\pgfqpoint{1.230504in}{7.909729in}}{\pgfqpoint{1.230504in}{7.915718in}}%
\pgfpathcurveto{\pgfqpoint{1.230504in}{7.921706in}}{\pgfqpoint{1.228125in}{7.927449in}}{\pgfqpoint{1.223891in}{7.931683in}}%
\pgfpathcurveto{\pgfqpoint{1.219657in}{7.935917in}}{\pgfqpoint{1.213913in}{7.938296in}}{\pgfqpoint{1.207925in}{7.938296in}}%
\pgfpathcurveto{\pgfqpoint{1.201937in}{7.938296in}}{\pgfqpoint{1.196193in}{7.935917in}}{\pgfqpoint{1.191959in}{7.931683in}}%
\pgfpathcurveto{\pgfqpoint{1.187725in}{7.927449in}}{\pgfqpoint{1.185346in}{7.921706in}}{\pgfqpoint{1.185346in}{7.915718in}}%
\pgfpathcurveto{\pgfqpoint{1.185346in}{7.909729in}}{\pgfqpoint{1.187725in}{7.903986in}}{\pgfqpoint{1.191959in}{7.899752in}}%
\pgfpathcurveto{\pgfqpoint{1.196193in}{7.895518in}}{\pgfqpoint{1.201937in}{7.893139in}}{\pgfqpoint{1.207925in}{7.893139in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{7.893139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{7.929625in}}%
\pgfpathcurveto{\pgfqpoint{1.232152in}{7.929625in}}{\pgfqpoint{1.237878in}{7.931996in}}{\pgfqpoint{1.242098in}{7.936217in}}%
\pgfpathcurveto{\pgfqpoint{1.246319in}{7.940438in}}{\pgfqpoint{1.248691in}{7.946163in}}{\pgfqpoint{1.248691in}{7.952132in}}%
\pgfpathcurveto{\pgfqpoint{1.248691in}{7.958101in}}{\pgfqpoint{1.246319in}{7.963826in}}{\pgfqpoint{1.242098in}{7.968047in}}%
\pgfpathcurveto{\pgfqpoint{1.237878in}{7.972268in}}{\pgfqpoint{1.232152in}{7.974639in}}{\pgfqpoint{1.226183in}{7.974639in}}%
\pgfpathcurveto{\pgfqpoint{1.220214in}{7.974639in}}{\pgfqpoint{1.214489in}{7.972268in}}{\pgfqpoint{1.210268in}{7.968047in}}%
\pgfpathcurveto{\pgfqpoint{1.206048in}{7.963826in}}{\pgfqpoint{1.203676in}{7.958101in}}{\pgfqpoint{1.203676in}{7.952132in}}%
\pgfpathcurveto{\pgfqpoint{1.203676in}{7.946163in}}{\pgfqpoint{1.206048in}{7.940438in}}{\pgfqpoint{1.210268in}{7.936217in}}%
\pgfpathcurveto{\pgfqpoint{1.214489in}{7.931996in}}{\pgfqpoint{1.220214in}{7.929625in}}{\pgfqpoint{1.226183in}{7.929625in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{7.929625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{7.915133in}}%
\pgfpathcurveto{\pgfqpoint{1.250268in}{7.915133in}}{\pgfqpoint{1.255857in}{7.917448in}}{\pgfqpoint{1.259976in}{7.921568in}}%
\pgfpathcurveto{\pgfqpoint{1.264096in}{7.925687in}}{\pgfqpoint{1.266411in}{7.931276in}}{\pgfqpoint{1.266411in}{7.937102in}}%
\pgfpathcurveto{\pgfqpoint{1.266411in}{7.942928in}}{\pgfqpoint{1.264096in}{7.948517in}}{\pgfqpoint{1.259976in}{7.952636in}}%
\pgfpathcurveto{\pgfqpoint{1.255857in}{7.956756in}}{\pgfqpoint{1.250268in}{7.959071in}}{\pgfqpoint{1.244442in}{7.959071in}}%
\pgfpathcurveto{\pgfqpoint{1.238616in}{7.959071in}}{\pgfqpoint{1.233027in}{7.956756in}}{\pgfqpoint{1.228907in}{7.952636in}}%
\pgfpathcurveto{\pgfqpoint{1.224788in}{7.948517in}}{\pgfqpoint{1.222473in}{7.942928in}}{\pgfqpoint{1.222473in}{7.937102in}}%
\pgfpathcurveto{\pgfqpoint{1.222473in}{7.931276in}}{\pgfqpoint{1.224788in}{7.925687in}}{\pgfqpoint{1.228907in}{7.921568in}}%
\pgfpathcurveto{\pgfqpoint{1.233027in}{7.917448in}}{\pgfqpoint{1.238616in}{7.915133in}}{\pgfqpoint{1.244442in}{7.915133in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{7.915133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{7.952937in}}%
\pgfpathcurveto{\pgfqpoint{1.268376in}{7.952937in}}{\pgfqpoint{1.273820in}{7.955192in}}{\pgfqpoint{1.277834in}{7.959206in}}%
\pgfpathcurveto{\pgfqpoint{1.281847in}{7.963219in}}{\pgfqpoint{1.284102in}{7.968663in}}{\pgfqpoint{1.284102in}{7.974339in}}%
\pgfpathcurveto{\pgfqpoint{1.284102in}{7.980015in}}{\pgfqpoint{1.281847in}{7.985460in}}{\pgfqpoint{1.277834in}{7.989473in}}%
\pgfpathcurveto{\pgfqpoint{1.273820in}{7.993487in}}{\pgfqpoint{1.268376in}{7.995742in}}{\pgfqpoint{1.262700in}{7.995742in}}%
\pgfpathcurveto{\pgfqpoint{1.257024in}{7.995742in}}{\pgfqpoint{1.251580in}{7.993487in}}{\pgfqpoint{1.247567in}{7.989473in}}%
\pgfpathcurveto{\pgfqpoint{1.243553in}{7.985460in}}{\pgfqpoint{1.241298in}{7.980015in}}{\pgfqpoint{1.241298in}{7.974339in}}%
\pgfpathcurveto{\pgfqpoint{1.241298in}{7.968663in}}{\pgfqpoint{1.243553in}{7.963219in}}{\pgfqpoint{1.247567in}{7.959206in}}%
\pgfpathcurveto{\pgfqpoint{1.251580in}{7.955192in}}{\pgfqpoint{1.257024in}{7.952937in}}{\pgfqpoint{1.262700in}{7.952937in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{7.952937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{7.947302in}}%
\pgfpathcurveto{\pgfqpoint{1.286678in}{7.947302in}}{\pgfqpoint{1.292165in}{7.949575in}}{\pgfqpoint{1.296209in}{7.953619in}}%
\pgfpathcurveto{\pgfqpoint{1.300254in}{7.957664in}}{\pgfqpoint{1.302526in}{7.963150in}}{\pgfqpoint{1.302526in}{7.968870in}}%
\pgfpathcurveto{\pgfqpoint{1.302526in}{7.974590in}}{\pgfqpoint{1.300254in}{7.980076in}}{\pgfqpoint{1.296209in}{7.984121in}}%
\pgfpathcurveto{\pgfqpoint{1.292165in}{7.988165in}}{\pgfqpoint{1.286678in}{7.990438in}}{\pgfqpoint{1.280959in}{7.990438in}}%
\pgfpathcurveto{\pgfqpoint{1.275239in}{7.990438in}}{\pgfqpoint{1.269752in}{7.988165in}}{\pgfqpoint{1.265708in}{7.984121in}}%
\pgfpathcurveto{\pgfqpoint{1.261663in}{7.980076in}}{\pgfqpoint{1.259391in}{7.974590in}}{\pgfqpoint{1.259391in}{7.968870in}}%
\pgfpathcurveto{\pgfqpoint{1.259391in}{7.963150in}}{\pgfqpoint{1.261663in}{7.957664in}}{\pgfqpoint{1.265708in}{7.953619in}}%
\pgfpathcurveto{\pgfqpoint{1.269752in}{7.949575in}}{\pgfqpoint{1.275239in}{7.947302in}}{\pgfqpoint{1.280959in}{7.947302in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{7.947302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{7.878877in}}%
\pgfpathcurveto{\pgfqpoint{1.304689in}{7.878877in}}{\pgfqpoint{1.309937in}{7.881051in}}{\pgfqpoint{1.313806in}{7.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.317676in}{7.888789in}}{\pgfqpoint{1.319850in}{7.894038in}}{\pgfqpoint{1.319850in}{7.899510in}}%
\pgfpathcurveto{\pgfqpoint{1.319850in}{7.904981in}}{\pgfqpoint{1.317676in}{7.910230in}}{\pgfqpoint{1.313806in}{7.914099in}}%
\pgfpathcurveto{\pgfqpoint{1.309937in}{7.917968in}}{\pgfqpoint{1.304689in}{7.920142in}}{\pgfqpoint{1.299217in}{7.920142in}}%
\pgfpathcurveto{\pgfqpoint{1.293745in}{7.920142in}}{\pgfqpoint{1.288497in}{7.917968in}}{\pgfqpoint{1.284628in}{7.914099in}}%
\pgfpathcurveto{\pgfqpoint{1.280758in}{7.910230in}}{\pgfqpoint{1.278584in}{7.904981in}}{\pgfqpoint{1.278584in}{7.899510in}}%
\pgfpathcurveto{\pgfqpoint{1.278584in}{7.894038in}}{\pgfqpoint{1.280758in}{7.888789in}}{\pgfqpoint{1.284628in}{7.884920in}}%
\pgfpathcurveto{\pgfqpoint{1.288497in}{7.881051in}}{\pgfqpoint{1.293745in}{7.878877in}}{\pgfqpoint{1.299217in}{7.878877in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{7.878877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{7.808039in}}%
\pgfpathcurveto{\pgfqpoint{1.322783in}{7.808039in}}{\pgfqpoint{1.327873in}{7.810147in}}{\pgfqpoint{1.331626in}{7.813900in}}%
\pgfpathcurveto{\pgfqpoint{1.335379in}{7.817653in}}{\pgfqpoint{1.337487in}{7.822743in}}{\pgfqpoint{1.337487in}{7.828051in}}%
\pgfpathcurveto{\pgfqpoint{1.337487in}{7.833358in}}{\pgfqpoint{1.335379in}{7.838448in}}{\pgfqpoint{1.331626in}{7.842201in}}%
\pgfpathcurveto{\pgfqpoint{1.327873in}{7.845954in}}{\pgfqpoint{1.322783in}{7.848062in}}{\pgfqpoint{1.317475in}{7.848062in}}%
\pgfpathcurveto{\pgfqpoint{1.312168in}{7.848062in}}{\pgfqpoint{1.307078in}{7.845954in}}{\pgfqpoint{1.303325in}{7.842201in}}%
\pgfpathcurveto{\pgfqpoint{1.299572in}{7.838448in}}{\pgfqpoint{1.297464in}{7.833358in}}{\pgfqpoint{1.297464in}{7.828051in}}%
\pgfpathcurveto{\pgfqpoint{1.297464in}{7.822743in}}{\pgfqpoint{1.299572in}{7.817653in}}{\pgfqpoint{1.303325in}{7.813900in}}%
\pgfpathcurveto{\pgfqpoint{1.307078in}{7.810147in}}{\pgfqpoint{1.312168in}{7.808039in}}{\pgfqpoint{1.317475in}{7.808039in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{7.808039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{7.908107in}}%
\pgfpathcurveto{\pgfqpoint{1.341143in}{7.908107in}}{\pgfqpoint{1.346331in}{7.910256in}}{\pgfqpoint{1.350156in}{7.914081in}}%
\pgfpathcurveto{\pgfqpoint{1.353981in}{7.917905in}}{\pgfqpoint{1.356130in}{7.923094in}}{\pgfqpoint{1.356130in}{7.928503in}}%
\pgfpathcurveto{\pgfqpoint{1.356130in}{7.933912in}}{\pgfqpoint{1.353981in}{7.939100in}}{\pgfqpoint{1.350156in}{7.942925in}}%
\pgfpathcurveto{\pgfqpoint{1.346331in}{7.946750in}}{\pgfqpoint{1.341143in}{7.948899in}}{\pgfqpoint{1.335734in}{7.948899in}}%
\pgfpathcurveto{\pgfqpoint{1.330325in}{7.948899in}}{\pgfqpoint{1.325136in}{7.946750in}}{\pgfqpoint{1.321312in}{7.942925in}}%
\pgfpathcurveto{\pgfqpoint{1.317487in}{7.939100in}}{\pgfqpoint{1.315338in}{7.933912in}}{\pgfqpoint{1.315338in}{7.928503in}}%
\pgfpathcurveto{\pgfqpoint{1.315338in}{7.923094in}}{\pgfqpoint{1.317487in}{7.917905in}}{\pgfqpoint{1.321312in}{7.914081in}}%
\pgfpathcurveto{\pgfqpoint{1.325136in}{7.910256in}}{\pgfqpoint{1.330325in}{7.908107in}}{\pgfqpoint{1.335734in}{7.908107in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{7.908107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{7.890238in}}%
\pgfpathcurveto{\pgfqpoint{1.359291in}{7.890238in}}{\pgfqpoint{1.364373in}{7.892344in}}{\pgfqpoint{1.368120in}{7.896090in}}%
\pgfpathcurveto{\pgfqpoint{1.371866in}{7.899837in}}{\pgfqpoint{1.373972in}{7.904919in}}{\pgfqpoint{1.373972in}{7.910218in}}%
\pgfpathcurveto{\pgfqpoint{1.373972in}{7.915516in}}{\pgfqpoint{1.371866in}{7.920599in}}{\pgfqpoint{1.368120in}{7.924345in}}%
\pgfpathcurveto{\pgfqpoint{1.364373in}{7.928092in}}{\pgfqpoint{1.359291in}{7.930197in}}{\pgfqpoint{1.353992in}{7.930197in}}%
\pgfpathcurveto{\pgfqpoint{1.348694in}{7.930197in}}{\pgfqpoint{1.343611in}{7.928092in}}{\pgfqpoint{1.339865in}{7.924345in}}%
\pgfpathcurveto{\pgfqpoint{1.336118in}{7.920599in}}{\pgfqpoint{1.334013in}{7.915516in}}{\pgfqpoint{1.334013in}{7.910218in}}%
\pgfpathcurveto{\pgfqpoint{1.334013in}{7.904919in}}{\pgfqpoint{1.336118in}{7.899837in}}{\pgfqpoint{1.339865in}{7.896090in}}%
\pgfpathcurveto{\pgfqpoint{1.343611in}{7.892344in}}{\pgfqpoint{1.348694in}{7.890238in}}{\pgfqpoint{1.353992in}{7.890238in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{7.890238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{7.866155in}}%
\pgfpathcurveto{\pgfqpoint{1.377375in}{7.866155in}}{\pgfqpoint{1.382289in}{7.868190in}}{\pgfqpoint{1.385913in}{7.871814in}}%
\pgfpathcurveto{\pgfqpoint{1.389536in}{7.875437in}}{\pgfqpoint{1.391572in}{7.880352in}}{\pgfqpoint{1.391572in}{7.885476in}}%
\pgfpathcurveto{\pgfqpoint{1.391572in}{7.890600in}}{\pgfqpoint{1.389536in}{7.895514in}}{\pgfqpoint{1.385913in}{7.899138in}}%
\pgfpathcurveto{\pgfqpoint{1.382289in}{7.902761in}}{\pgfqpoint{1.377375in}{7.904797in}}{\pgfqpoint{1.372251in}{7.904797in}}%
\pgfpathcurveto{\pgfqpoint{1.367127in}{7.904797in}}{\pgfqpoint{1.362212in}{7.902761in}}{\pgfqpoint{1.358589in}{7.899138in}}%
\pgfpathcurveto{\pgfqpoint{1.354965in}{7.895514in}}{\pgfqpoint{1.352930in}{7.890600in}}{\pgfqpoint{1.352930in}{7.885476in}}%
\pgfpathcurveto{\pgfqpoint{1.352930in}{7.880352in}}{\pgfqpoint{1.354965in}{7.875437in}}{\pgfqpoint{1.358589in}{7.871814in}}%
\pgfpathcurveto{\pgfqpoint{1.362212in}{7.868190in}}{\pgfqpoint{1.367127in}{7.866155in}}{\pgfqpoint{1.372251in}{7.866155in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{7.866155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{7.865971in}}%
\pgfpathcurveto{\pgfqpoint{1.395730in}{7.865971in}}{\pgfqpoint{1.400737in}{7.868045in}}{\pgfqpoint{1.404429in}{7.871737in}}%
\pgfpathcurveto{\pgfqpoint{1.408121in}{7.875428in}}{\pgfqpoint{1.410195in}{7.880436in}}{\pgfqpoint{1.410195in}{7.885657in}}%
\pgfpathcurveto{\pgfqpoint{1.410195in}{7.890878in}}{\pgfqpoint{1.408121in}{7.895885in}}{\pgfqpoint{1.404429in}{7.899577in}}%
\pgfpathcurveto{\pgfqpoint{1.400737in}{7.903268in}}{\pgfqpoint{1.395730in}{7.905343in}}{\pgfqpoint{1.390509in}{7.905343in}}%
\pgfpathcurveto{\pgfqpoint{1.385288in}{7.905343in}}{\pgfqpoint{1.380281in}{7.903268in}}{\pgfqpoint{1.376589in}{7.899577in}}%
\pgfpathcurveto{\pgfqpoint{1.372897in}{7.895885in}}{\pgfqpoint{1.370823in}{7.890878in}}{\pgfqpoint{1.370823in}{7.885657in}}%
\pgfpathcurveto{\pgfqpoint{1.370823in}{7.880436in}}{\pgfqpoint{1.372897in}{7.875428in}}{\pgfqpoint{1.376589in}{7.871737in}}%
\pgfpathcurveto{\pgfqpoint{1.380281in}{7.868045in}}{\pgfqpoint{1.385288in}{7.865971in}}{\pgfqpoint{1.390509in}{7.865971in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{7.865971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{7.905141in}}%
\pgfpathcurveto{\pgfqpoint{1.413847in}{7.905141in}}{\pgfqpoint{1.418719in}{7.907159in}}{\pgfqpoint{1.422310in}{7.910751in}}%
\pgfpathcurveto{\pgfqpoint{1.425902in}{7.914342in}}{\pgfqpoint{1.427920in}{7.919214in}}{\pgfqpoint{1.427920in}{7.924294in}}%
\pgfpathcurveto{\pgfqpoint{1.427920in}{7.929373in}}{\pgfqpoint{1.425902in}{7.934245in}}{\pgfqpoint{1.422310in}{7.937837in}}%
\pgfpathcurveto{\pgfqpoint{1.418719in}{7.941428in}}{\pgfqpoint{1.413847in}{7.943447in}}{\pgfqpoint{1.408767in}{7.943447in}}%
\pgfpathcurveto{\pgfqpoint{1.403688in}{7.943447in}}{\pgfqpoint{1.398816in}{7.941428in}}{\pgfqpoint{1.395224in}{7.937837in}}%
\pgfpathcurveto{\pgfqpoint{1.391633in}{7.934245in}}{\pgfqpoint{1.389615in}{7.929373in}}{\pgfqpoint{1.389615in}{7.924294in}}%
\pgfpathcurveto{\pgfqpoint{1.389615in}{7.919214in}}{\pgfqpoint{1.391633in}{7.914342in}}{\pgfqpoint{1.395224in}{7.910751in}}%
\pgfpathcurveto{\pgfqpoint{1.398816in}{7.907159in}}{\pgfqpoint{1.403688in}{7.905141in}}{\pgfqpoint{1.408767in}{7.905141in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.905141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{7.912611in}}%
\pgfpathcurveto{\pgfqpoint{1.432019in}{7.912611in}}{\pgfqpoint{1.436809in}{7.914595in}}{\pgfqpoint{1.440340in}{7.918126in}}%
\pgfpathcurveto{\pgfqpoint{1.443871in}{7.921657in}}{\pgfqpoint{1.445855in}{7.926446in}}{\pgfqpoint{1.445855in}{7.931440in}}%
\pgfpathcurveto{\pgfqpoint{1.445855in}{7.936433in}}{\pgfqpoint{1.443871in}{7.941223in}}{\pgfqpoint{1.440340in}{7.944754in}}%
\pgfpathcurveto{\pgfqpoint{1.436809in}{7.948285in}}{\pgfqpoint{1.432019in}{7.950269in}}{\pgfqpoint{1.427026in}{7.950269in}}%
\pgfpathcurveto{\pgfqpoint{1.422032in}{7.950269in}}{\pgfqpoint{1.417242in}{7.948285in}}{\pgfqpoint{1.413711in}{7.944754in}}%
\pgfpathcurveto{\pgfqpoint{1.410180in}{7.941223in}}{\pgfqpoint{1.408197in}{7.936433in}}{\pgfqpoint{1.408197in}{7.931440in}}%
\pgfpathcurveto{\pgfqpoint{1.408197in}{7.926446in}}{\pgfqpoint{1.410180in}{7.921657in}}{\pgfqpoint{1.413711in}{7.918126in}}%
\pgfpathcurveto{\pgfqpoint{1.417242in}{7.914595in}}{\pgfqpoint{1.422032in}{7.912611in}}{\pgfqpoint{1.427026in}{7.912611in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{7.912611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{7.869694in}}%
\pgfpathcurveto{\pgfqpoint{1.450255in}{7.869694in}}{\pgfqpoint{1.455023in}{7.871669in}}{\pgfqpoint{1.458537in}{7.875184in}}%
\pgfpathcurveto{\pgfqpoint{1.462052in}{7.878699in}}{\pgfqpoint{1.464027in}{7.883466in}}{\pgfqpoint{1.464027in}{7.888437in}}%
\pgfpathcurveto{\pgfqpoint{1.464027in}{7.893408in}}{\pgfqpoint{1.462052in}{7.898176in}}{\pgfqpoint{1.458537in}{7.901691in}}%
\pgfpathcurveto{\pgfqpoint{1.455023in}{7.905205in}}{\pgfqpoint{1.450255in}{7.907180in}}{\pgfqpoint{1.445284in}{7.907180in}}%
\pgfpathcurveto{\pgfqpoint{1.440313in}{7.907180in}}{\pgfqpoint{1.435546in}{7.905205in}}{\pgfqpoint{1.432031in}{7.901691in}}%
\pgfpathcurveto{\pgfqpoint{1.428516in}{7.898176in}}{\pgfqpoint{1.426541in}{7.893408in}}{\pgfqpoint{1.426541in}{7.888437in}}%
\pgfpathcurveto{\pgfqpoint{1.426541in}{7.883466in}}{\pgfqpoint{1.428516in}{7.878699in}}{\pgfqpoint{1.432031in}{7.875184in}}%
\pgfpathcurveto{\pgfqpoint{1.435546in}{7.871669in}}{\pgfqpoint{1.440313in}{7.869694in}}{\pgfqpoint{1.445284in}{7.869694in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{7.869694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{7.996313in}}%
\pgfpathcurveto{\pgfqpoint{1.468635in}{7.996313in}}{\pgfqpoint{1.473520in}{7.998336in}}{\pgfqpoint{1.477121in}{8.001938in}}%
\pgfpathcurveto{\pgfqpoint{1.480723in}{8.005539in}}{\pgfqpoint{1.482746in}{8.010424in}}{\pgfqpoint{1.482746in}{8.015517in}}%
\pgfpathcurveto{\pgfqpoint{1.482746in}{8.020609in}}{\pgfqpoint{1.480723in}{8.025494in}}{\pgfqpoint{1.477121in}{8.029095in}}%
\pgfpathcurveto{\pgfqpoint{1.473520in}{8.032697in}}{\pgfqpoint{1.468635in}{8.034720in}}{\pgfqpoint{1.463542in}{8.034720in}}%
\pgfpathcurveto{\pgfqpoint{1.458450in}{8.034720in}}{\pgfqpoint{1.453565in}{8.032697in}}{\pgfqpoint{1.449964in}{8.029095in}}%
\pgfpathcurveto{\pgfqpoint{1.446362in}{8.025494in}}{\pgfqpoint{1.444339in}{8.020609in}}{\pgfqpoint{1.444339in}{8.015517in}}%
\pgfpathcurveto{\pgfqpoint{1.444339in}{8.010424in}}{\pgfqpoint{1.446362in}{8.005539in}}{\pgfqpoint{1.449964in}{8.001938in}}%
\pgfpathcurveto{\pgfqpoint{1.453565in}{7.998336in}}{\pgfqpoint{1.458450in}{7.996313in}}{\pgfqpoint{1.463542in}{7.996313in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{7.996313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{7.955330in}}%
\pgfpathcurveto{\pgfqpoint{1.486790in}{7.955330in}}{\pgfqpoint{1.491575in}{7.957313in}}{\pgfqpoint{1.495103in}{7.960840in}}%
\pgfpathcurveto{\pgfqpoint{1.498631in}{7.964368in}}{\pgfqpoint{1.500613in}{7.969153in}}{\pgfqpoint{1.500613in}{7.974142in}}%
\pgfpathcurveto{\pgfqpoint{1.500613in}{7.979131in}}{\pgfqpoint{1.498631in}{7.983917in}}{\pgfqpoint{1.495103in}{7.987444in}}%
\pgfpathcurveto{\pgfqpoint{1.491575in}{7.990972in}}{\pgfqpoint{1.486790in}{7.992954in}}{\pgfqpoint{1.481801in}{7.992954in}}%
\pgfpathcurveto{\pgfqpoint{1.476812in}{7.992954in}}{\pgfqpoint{1.472027in}{7.990972in}}{\pgfqpoint{1.468499in}{7.987444in}}%
\pgfpathcurveto{\pgfqpoint{1.464971in}{7.983917in}}{\pgfqpoint{1.462989in}{7.979131in}}{\pgfqpoint{1.462989in}{7.974142in}}%
\pgfpathcurveto{\pgfqpoint{1.462989in}{7.969153in}}{\pgfqpoint{1.464971in}{7.964368in}}{\pgfqpoint{1.468499in}{7.960840in}}%
\pgfpathcurveto{\pgfqpoint{1.472027in}{7.957313in}}{\pgfqpoint{1.476812in}{7.955330in}}{\pgfqpoint{1.481801in}{7.955330in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{7.955330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{7.964422in}}%
\pgfpathcurveto{\pgfqpoint{1.504965in}{7.964422in}}{\pgfqpoint{1.509671in}{7.966371in}}{\pgfqpoint{1.513141in}{7.969840in}}%
\pgfpathcurveto{\pgfqpoint{1.516610in}{7.973309in}}{\pgfqpoint{1.518559in}{7.978015in}}{\pgfqpoint{1.518559in}{7.982922in}}%
\pgfpathcurveto{\pgfqpoint{1.518559in}{7.987828in}}{\pgfqpoint{1.516610in}{7.992534in}}{\pgfqpoint{1.513141in}{7.996003in}}%
\pgfpathcurveto{\pgfqpoint{1.509671in}{7.999472in}}{\pgfqpoint{1.504965in}{8.001421in}}{\pgfqpoint{1.500059in}{8.001421in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{8.001421in}}{\pgfqpoint{1.490447in}{7.999472in}}{\pgfqpoint{1.486978in}{7.996003in}}%
\pgfpathcurveto{\pgfqpoint{1.483509in}{7.992534in}}{\pgfqpoint{1.481559in}{7.987828in}}{\pgfqpoint{1.481559in}{7.982922in}}%
\pgfpathcurveto{\pgfqpoint{1.481559in}{7.978015in}}{\pgfqpoint{1.483509in}{7.973309in}}{\pgfqpoint{1.486978in}{7.969840in}}%
\pgfpathcurveto{\pgfqpoint{1.490447in}{7.966371in}}{\pgfqpoint{1.495153in}{7.964422in}}{\pgfqpoint{1.500059in}{7.964422in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{7.964422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{7.994060in}}%
\pgfpathcurveto{\pgfqpoint{1.523247in}{7.994060in}}{\pgfqpoint{1.527975in}{7.996018in}}{\pgfqpoint{1.531461in}{7.999504in}}%
\pgfpathcurveto{\pgfqpoint{1.534946in}{8.002990in}}{\pgfqpoint{1.536905in}{8.007718in}}{\pgfqpoint{1.536905in}{8.012647in}}%
\pgfpathcurveto{\pgfqpoint{1.536905in}{8.017576in}}{\pgfqpoint{1.534946in}{8.022304in}}{\pgfqpoint{1.531461in}{8.025790in}}%
\pgfpathcurveto{\pgfqpoint{1.527975in}{8.029276in}}{\pgfqpoint{1.523247in}{8.031234in}}{\pgfqpoint{1.518318in}{8.031234in}}%
\pgfpathcurveto{\pgfqpoint{1.513388in}{8.031234in}}{\pgfqpoint{1.508660in}{8.029276in}}{\pgfqpoint{1.505175in}{8.025790in}}%
\pgfpathcurveto{\pgfqpoint{1.501689in}{8.022304in}}{\pgfqpoint{1.499731in}{8.017576in}}{\pgfqpoint{1.499731in}{8.012647in}}%
\pgfpathcurveto{\pgfqpoint{1.499731in}{8.007718in}}{\pgfqpoint{1.501689in}{8.002990in}}{\pgfqpoint{1.505175in}{7.999504in}}%
\pgfpathcurveto{\pgfqpoint{1.508660in}{7.996018in}}{\pgfqpoint{1.513388in}{7.994060in}}{\pgfqpoint{1.518318in}{7.994060in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{7.994060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{7.998335in}}%
\pgfpathcurveto{\pgfqpoint{1.541341in}{7.998335in}}{\pgfqpoint{1.545912in}{8.000228in}}{\pgfqpoint{1.549281in}{8.003597in}}%
\pgfpathcurveto{\pgfqpoint{1.552650in}{8.006967in}}{\pgfqpoint{1.554544in}{8.011537in}}{\pgfqpoint{1.554544in}{8.016302in}}%
\pgfpathcurveto{\pgfqpoint{1.554544in}{8.021067in}}{\pgfqpoint{1.552650in}{8.025638in}}{\pgfqpoint{1.549281in}{8.029007in}}%
\pgfpathcurveto{\pgfqpoint{1.545912in}{8.032377in}}{\pgfqpoint{1.541341in}{8.034270in}}{\pgfqpoint{1.536576in}{8.034270in}}%
\pgfpathcurveto{\pgfqpoint{1.531811in}{8.034270in}}{\pgfqpoint{1.527240in}{8.032377in}}{\pgfqpoint{1.523871in}{8.029007in}}%
\pgfpathcurveto{\pgfqpoint{1.520502in}{8.025638in}}{\pgfqpoint{1.518608in}{8.021067in}}{\pgfqpoint{1.518608in}{8.016302in}}%
\pgfpathcurveto{\pgfqpoint{1.518608in}{8.011537in}}{\pgfqpoint{1.520502in}{8.006967in}}{\pgfqpoint{1.523871in}{8.003597in}}%
\pgfpathcurveto{\pgfqpoint{1.527240in}{8.000228in}}{\pgfqpoint{1.531811in}{7.998335in}}{\pgfqpoint{1.536576in}{7.998335in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{7.998335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{8.015437in}}%
\pgfpathcurveto{\pgfqpoint{1.559537in}{8.015437in}}{\pgfqpoint{1.564048in}{8.017305in}}{\pgfqpoint{1.567373in}{8.020630in}}%
\pgfpathcurveto{\pgfqpoint{1.570698in}{8.023956in}}{\pgfqpoint{1.572566in}{8.028466in}}{\pgfqpoint{1.572566in}{8.033169in}}%
\pgfpathcurveto{\pgfqpoint{1.572566in}{8.037871in}}{\pgfqpoint{1.570698in}{8.042382in}}{\pgfqpoint{1.567373in}{8.045707in}}%
\pgfpathcurveto{\pgfqpoint{1.564048in}{8.049032in}}{\pgfqpoint{1.559537in}{8.050901in}}{\pgfqpoint{1.554834in}{8.050901in}}%
\pgfpathcurveto{\pgfqpoint{1.550132in}{8.050901in}}{\pgfqpoint{1.545621in}{8.049032in}}{\pgfqpoint{1.542296in}{8.045707in}}%
\pgfpathcurveto{\pgfqpoint{1.538971in}{8.042382in}}{\pgfqpoint{1.537102in}{8.037871in}}{\pgfqpoint{1.537102in}{8.033169in}}%
\pgfpathcurveto{\pgfqpoint{1.537102in}{8.028466in}}{\pgfqpoint{1.538971in}{8.023956in}}{\pgfqpoint{1.542296in}{8.020630in}}%
\pgfpathcurveto{\pgfqpoint{1.545621in}{8.017305in}}{\pgfqpoint{1.550132in}{8.015437in}}{\pgfqpoint{1.554834in}{8.015437in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{8.015437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{8.026266in}}%
\pgfpathcurveto{\pgfqpoint{1.577747in}{8.026266in}}{\pgfqpoint{1.582211in}{8.028115in}}{\pgfqpoint{1.585502in}{8.031406in}}%
\pgfpathcurveto{\pgfqpoint{1.588792in}{8.034697in}}{\pgfqpoint{1.590641in}{8.039160in}}{\pgfqpoint{1.590641in}{8.043814in}}%
\pgfpathcurveto{\pgfqpoint{1.590641in}{8.048468in}}{\pgfqpoint{1.588792in}{8.052932in}}{\pgfqpoint{1.585502in}{8.056223in}}%
\pgfpathcurveto{\pgfqpoint{1.582211in}{8.059514in}}{\pgfqpoint{1.577747in}{8.061363in}}{\pgfqpoint{1.573093in}{8.061363in}}%
\pgfpathcurveto{\pgfqpoint{1.568439in}{8.061363in}}{\pgfqpoint{1.563975in}{8.059514in}}{\pgfqpoint{1.560684in}{8.056223in}}%
\pgfpathcurveto{\pgfqpoint{1.557393in}{8.052932in}}{\pgfqpoint{1.555544in}{8.048468in}}{\pgfqpoint{1.555544in}{8.043814in}}%
\pgfpathcurveto{\pgfqpoint{1.555544in}{8.039160in}}{\pgfqpoint{1.557393in}{8.034697in}}{\pgfqpoint{1.560684in}{8.031406in}}%
\pgfpathcurveto{\pgfqpoint{1.563975in}{8.028115in}}{\pgfqpoint{1.568439in}{8.026266in}}{\pgfqpoint{1.573093in}{8.026266in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{8.026266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{8.064105in}}%
\pgfpathcurveto{\pgfqpoint{1.595876in}{8.064105in}}{\pgfqpoint{1.600217in}{8.065903in}}{\pgfqpoint{1.603416in}{8.069102in}}%
\pgfpathcurveto{\pgfqpoint{1.606616in}{8.072302in}}{\pgfqpoint{1.608414in}{8.076642in}}{\pgfqpoint{1.608414in}{8.081167in}}%
\pgfpathcurveto{\pgfqpoint{1.608414in}{8.085693in}}{\pgfqpoint{1.606616in}{8.090033in}}{\pgfqpoint{1.603416in}{8.093233in}}%
\pgfpathcurveto{\pgfqpoint{1.600217in}{8.096432in}}{\pgfqpoint{1.595876in}{8.098230in}}{\pgfqpoint{1.591351in}{8.098230in}}%
\pgfpathcurveto{\pgfqpoint{1.586826in}{8.098230in}}{\pgfqpoint{1.582486in}{8.096432in}}{\pgfqpoint{1.579286in}{8.093233in}}%
\pgfpathcurveto{\pgfqpoint{1.576086in}{8.090033in}}{\pgfqpoint{1.574288in}{8.085693in}}{\pgfqpoint{1.574288in}{8.081167in}}%
\pgfpathcurveto{\pgfqpoint{1.574288in}{8.076642in}}{\pgfqpoint{1.576086in}{8.072302in}}{\pgfqpoint{1.579286in}{8.069102in}}%
\pgfpathcurveto{\pgfqpoint{1.582486in}{8.065903in}}{\pgfqpoint{1.586826in}{8.064105in}}{\pgfqpoint{1.591351in}{8.064105in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{8.064105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{8.097847in}}%
\pgfpathcurveto{\pgfqpoint{1.614089in}{8.097847in}}{\pgfqpoint{1.618386in}{8.099627in}}{\pgfqpoint{1.621553in}{8.102794in}}%
\pgfpathcurveto{\pgfqpoint{1.624721in}{8.105962in}}{\pgfqpoint{1.626501in}{8.110258in}}{\pgfqpoint{1.626501in}{8.114738in}}%
\pgfpathcurveto{\pgfqpoint{1.626501in}{8.119218in}}{\pgfqpoint{1.624721in}{8.123514in}}{\pgfqpoint{1.621553in}{8.126682in}}%
\pgfpathcurveto{\pgfqpoint{1.618386in}{8.129849in}}{\pgfqpoint{1.614089in}{8.131629in}}{\pgfqpoint{1.609610in}{8.131629in}}%
\pgfpathcurveto{\pgfqpoint{1.605130in}{8.131629in}}{\pgfqpoint{1.600833in}{8.129849in}}{\pgfqpoint{1.597666in}{8.126682in}}%
\pgfpathcurveto{\pgfqpoint{1.594498in}{8.123514in}}{\pgfqpoint{1.592718in}{8.119218in}}{\pgfqpoint{1.592718in}{8.114738in}}%
\pgfpathcurveto{\pgfqpoint{1.592718in}{8.110258in}}{\pgfqpoint{1.594498in}{8.105962in}}{\pgfqpoint{1.597666in}{8.102794in}}%
\pgfpathcurveto{\pgfqpoint{1.600833in}{8.099627in}}{\pgfqpoint{1.605130in}{8.097847in}}{\pgfqpoint{1.609610in}{8.097847in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{8.097847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{8.022325in}}%
\pgfpathcurveto{\pgfqpoint{1.632378in}{8.022325in}}{\pgfqpoint{1.636704in}{8.024117in}}{\pgfqpoint{1.639893in}{8.027306in}}%
\pgfpathcurveto{\pgfqpoint{1.643082in}{8.030495in}}{\pgfqpoint{1.644874in}{8.034821in}}{\pgfqpoint{1.644874in}{8.039331in}}%
\pgfpathcurveto{\pgfqpoint{1.644874in}{8.043841in}}{\pgfqpoint{1.643082in}{8.048167in}}{\pgfqpoint{1.639893in}{8.051356in}}%
\pgfpathcurveto{\pgfqpoint{1.636704in}{8.054545in}}{\pgfqpoint{1.632378in}{8.056337in}}{\pgfqpoint{1.627868in}{8.056337in}}%
\pgfpathcurveto{\pgfqpoint{1.623358in}{8.056337in}}{\pgfqpoint{1.619032in}{8.054545in}}{\pgfqpoint{1.615843in}{8.051356in}}%
\pgfpathcurveto{\pgfqpoint{1.612654in}{8.048167in}}{\pgfqpoint{1.610862in}{8.043841in}}{\pgfqpoint{1.610862in}{8.039331in}}%
\pgfpathcurveto{\pgfqpoint{1.610862in}{8.034821in}}{\pgfqpoint{1.612654in}{8.030495in}}{\pgfqpoint{1.615843in}{8.027306in}}%
\pgfpathcurveto{\pgfqpoint{1.619032in}{8.024117in}}{\pgfqpoint{1.623358in}{8.022325in}}{\pgfqpoint{1.627868in}{8.022325in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{8.022325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{8.020713in}}%
\pgfpathcurveto{\pgfqpoint{1.650550in}{8.020713in}}{\pgfqpoint{1.654793in}{8.022470in}}{\pgfqpoint{1.657920in}{8.025598in}}%
\pgfpathcurveto{\pgfqpoint{1.661048in}{8.028726in}}{\pgfqpoint{1.662806in}{8.032969in}}{\pgfqpoint{1.662806in}{8.037392in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{8.041815in}}{\pgfqpoint{1.661048in}{8.046058in}}{\pgfqpoint{1.657920in}{8.049186in}}%
\pgfpathcurveto{\pgfqpoint{1.654793in}{8.052314in}}{\pgfqpoint{1.650550in}{8.054071in}}{\pgfqpoint{1.646126in}{8.054071in}}%
\pgfpathcurveto{\pgfqpoint{1.641703in}{8.054071in}}{\pgfqpoint{1.637460in}{8.052314in}}{\pgfqpoint{1.634332in}{8.049186in}}%
\pgfpathcurveto{\pgfqpoint{1.631205in}{8.046058in}}{\pgfqpoint{1.629447in}{8.041815in}}{\pgfqpoint{1.629447in}{8.037392in}}%
\pgfpathcurveto{\pgfqpoint{1.629447in}{8.032969in}}{\pgfqpoint{1.631205in}{8.028726in}}{\pgfqpoint{1.634332in}{8.025598in}}%
\pgfpathcurveto{\pgfqpoint{1.637460in}{8.022470in}}{\pgfqpoint{1.641703in}{8.020713in}}{\pgfqpoint{1.646126in}{8.020713in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{8.020713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{7.920418in}}%
\pgfpathcurveto{\pgfqpoint{1.668704in}{7.920418in}}{\pgfqpoint{1.672847in}{7.922134in}}{\pgfqpoint{1.675901in}{7.925188in}}%
\pgfpathcurveto{\pgfqpoint{1.678955in}{7.928243in}}{\pgfqpoint{1.680671in}{7.932386in}}{\pgfqpoint{1.680671in}{7.936705in}}%
\pgfpathcurveto{\pgfqpoint{1.680671in}{7.941024in}}{\pgfqpoint{1.678955in}{7.945167in}}{\pgfqpoint{1.675901in}{7.948221in}}%
\pgfpathcurveto{\pgfqpoint{1.672847in}{7.951275in}}{\pgfqpoint{1.668704in}{7.952992in}}{\pgfqpoint{1.664385in}{7.952992in}}%
\pgfpathcurveto{\pgfqpoint{1.660065in}{7.952992in}}{\pgfqpoint{1.655922in}{7.951275in}}{\pgfqpoint{1.652868in}{7.948221in}}%
\pgfpathcurveto{\pgfqpoint{1.649814in}{7.945167in}}{\pgfqpoint{1.648098in}{7.941024in}}{\pgfqpoint{1.648098in}{7.936705in}}%
\pgfpathcurveto{\pgfqpoint{1.648098in}{7.932386in}}{\pgfqpoint{1.649814in}{7.928243in}}{\pgfqpoint{1.652868in}{7.925188in}}%
\pgfpathcurveto{\pgfqpoint{1.655922in}{7.922134in}}{\pgfqpoint{1.660065in}{7.920418in}}{\pgfqpoint{1.664385in}{7.920418in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{7.920418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{7.909742in}}%
\pgfpathcurveto{\pgfqpoint{1.686978in}{7.909742in}}{\pgfqpoint{1.691136in}{7.911465in}}{\pgfqpoint{1.694202in}{7.914530in}}%
\pgfpathcurveto{\pgfqpoint{1.697267in}{7.917595in}}{\pgfqpoint{1.698989in}{7.921754in}}{\pgfqpoint{1.698989in}{7.926089in}}%
\pgfpathcurveto{\pgfqpoint{1.698989in}{7.930424in}}{\pgfqpoint{1.697267in}{7.934582in}}{\pgfqpoint{1.694202in}{7.937647in}}%
\pgfpathcurveto{\pgfqpoint{1.691136in}{7.940712in}}{\pgfqpoint{1.686978in}{7.942435in}}{\pgfqpoint{1.682643in}{7.942435in}}%
\pgfpathcurveto{\pgfqpoint{1.678308in}{7.942435in}}{\pgfqpoint{1.674150in}{7.940712in}}{\pgfqpoint{1.671085in}{7.937647in}}%
\pgfpathcurveto{\pgfqpoint{1.668019in}{7.934582in}}{\pgfqpoint{1.666297in}{7.930424in}}{\pgfqpoint{1.666297in}{7.926089in}}%
\pgfpathcurveto{\pgfqpoint{1.666297in}{7.921754in}}{\pgfqpoint{1.668019in}{7.917595in}}{\pgfqpoint{1.671085in}{7.914530in}}%
\pgfpathcurveto{\pgfqpoint{1.674150in}{7.911465in}}{\pgfqpoint{1.678308in}{7.909742in}}{\pgfqpoint{1.682643in}{7.909742in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{7.909742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{7.841163in}}%
\pgfpathcurveto{\pgfqpoint{1.705189in}{7.841163in}}{\pgfqpoint{1.709302in}{7.842867in}}{\pgfqpoint{1.712333in}{7.845898in}}%
\pgfpathcurveto{\pgfqpoint{1.715365in}{7.848930in}}{\pgfqpoint{1.717069in}{7.853043in}}{\pgfqpoint{1.717069in}{7.857330in}}%
\pgfpathcurveto{\pgfqpoint{1.717069in}{7.861618in}}{\pgfqpoint{1.715365in}{7.865730in}}{\pgfqpoint{1.712333in}{7.868762in}}%
\pgfpathcurveto{\pgfqpoint{1.709302in}{7.871794in}}{\pgfqpoint{1.705189in}{7.873497in}}{\pgfqpoint{1.700901in}{7.873497in}}%
\pgfpathcurveto{\pgfqpoint{1.696614in}{7.873497in}}{\pgfqpoint{1.692501in}{7.871794in}}{\pgfqpoint{1.689470in}{7.868762in}}%
\pgfpathcurveto{\pgfqpoint{1.686438in}{7.865730in}}{\pgfqpoint{1.684734in}{7.861618in}}{\pgfqpoint{1.684734in}{7.857330in}}%
\pgfpathcurveto{\pgfqpoint{1.684734in}{7.853043in}}{\pgfqpoint{1.686438in}{7.848930in}}{\pgfqpoint{1.689470in}{7.845898in}}%
\pgfpathcurveto{\pgfqpoint{1.692501in}{7.842867in}}{\pgfqpoint{1.696614in}{7.841163in}}{\pgfqpoint{1.700901in}{7.841163in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{7.841163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{7.887108in}}%
\pgfpathcurveto{\pgfqpoint{1.723372in}{7.887108in}}{\pgfqpoint{1.727413in}{7.888781in}}{\pgfqpoint{1.730392in}{7.891760in}}%
\pgfpathcurveto{\pgfqpoint{1.733371in}{7.894739in}}{\pgfqpoint{1.735044in}{7.898779in}}{\pgfqpoint{1.735044in}{7.902992in}}%
\pgfpathcurveto{\pgfqpoint{1.735044in}{7.907205in}}{\pgfqpoint{1.733371in}{7.911245in}}{\pgfqpoint{1.730392in}{7.914224in}}%
\pgfpathcurveto{\pgfqpoint{1.727413in}{7.917203in}}{\pgfqpoint{1.723372in}{7.918877in}}{\pgfqpoint{1.719160in}{7.918877in}}%
\pgfpathcurveto{\pgfqpoint{1.714947in}{7.918877in}}{\pgfqpoint{1.710907in}{7.917203in}}{\pgfqpoint{1.707928in}{7.914224in}}%
\pgfpathcurveto{\pgfqpoint{1.704949in}{7.911245in}}{\pgfqpoint{1.703275in}{7.907205in}}{\pgfqpoint{1.703275in}{7.902992in}}%
\pgfpathcurveto{\pgfqpoint{1.703275in}{7.898779in}}{\pgfqpoint{1.704949in}{7.894739in}}{\pgfqpoint{1.707928in}{7.891760in}}%
\pgfpathcurveto{\pgfqpoint{1.710907in}{7.888781in}}{\pgfqpoint{1.714947in}{7.887108in}}{\pgfqpoint{1.719160in}{7.887108in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{7.887108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{7.898787in}}%
\pgfpathcurveto{\pgfqpoint{1.741510in}{7.898787in}}{\pgfqpoint{1.745435in}{7.900413in}}{\pgfqpoint{1.748329in}{7.903307in}}%
\pgfpathcurveto{\pgfqpoint{1.751222in}{7.906200in}}{\pgfqpoint{1.752848in}{7.910125in}}{\pgfqpoint{1.752848in}{7.914217in}}%
\pgfpathcurveto{\pgfqpoint{1.752848in}{7.918309in}}{\pgfqpoint{1.751222in}{7.922234in}}{\pgfqpoint{1.748329in}{7.925128in}}%
\pgfpathcurveto{\pgfqpoint{1.745435in}{7.928021in}}{\pgfqpoint{1.741510in}{7.929647in}}{\pgfqpoint{1.737418in}{7.929647in}}%
\pgfpathcurveto{\pgfqpoint{1.733326in}{7.929647in}}{\pgfqpoint{1.729401in}{7.928021in}}{\pgfqpoint{1.726508in}{7.925128in}}%
\pgfpathcurveto{\pgfqpoint{1.723614in}{7.922234in}}{\pgfqpoint{1.721988in}{7.918309in}}{\pgfqpoint{1.721988in}{7.914217in}}%
\pgfpathcurveto{\pgfqpoint{1.721988in}{7.910125in}}{\pgfqpoint{1.723614in}{7.906200in}}{\pgfqpoint{1.726508in}{7.903307in}}%
\pgfpathcurveto{\pgfqpoint{1.729401in}{7.900413in}}{\pgfqpoint{1.733326in}{7.898787in}}{\pgfqpoint{1.737418in}{7.898787in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{7.898787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{7.962639in}}%
\pgfpathcurveto{\pgfqpoint{1.759769in}{7.962639in}}{\pgfqpoint{1.763694in}{7.964265in}}{\pgfqpoint{1.766587in}{7.967158in}}%
\pgfpathcurveto{\pgfqpoint{1.769481in}{7.970052in}}{\pgfqpoint{1.771107in}{7.973977in}}{\pgfqpoint{1.771107in}{7.978069in}}%
\pgfpathcurveto{\pgfqpoint{1.771107in}{7.982161in}}{\pgfqpoint{1.769481in}{7.986086in}}{\pgfqpoint{1.766587in}{7.988980in}}%
\pgfpathcurveto{\pgfqpoint{1.763694in}{7.991873in}}{\pgfqpoint{1.759769in}{7.993499in}}{\pgfqpoint{1.755677in}{7.993499in}}%
\pgfpathcurveto{\pgfqpoint{1.751585in}{7.993499in}}{\pgfqpoint{1.747660in}{7.991873in}}{\pgfqpoint{1.744766in}{7.988980in}}%
\pgfpathcurveto{\pgfqpoint{1.741872in}{7.986086in}}{\pgfqpoint{1.740247in}{7.982161in}}{\pgfqpoint{1.740247in}{7.978069in}}%
\pgfpathcurveto{\pgfqpoint{1.740247in}{7.973977in}}{\pgfqpoint{1.741872in}{7.970052in}}{\pgfqpoint{1.744766in}{7.967158in}}%
\pgfpathcurveto{\pgfqpoint{1.747660in}{7.964265in}}{\pgfqpoint{1.751585in}{7.962639in}}{\pgfqpoint{1.755677in}{7.962639in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{7.962639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{7.936948in}}%
\pgfpathcurveto{\pgfqpoint{1.777988in}{7.936948in}}{\pgfqpoint{1.781876in}{7.938558in}}{\pgfqpoint{1.784741in}{7.941424in}}%
\pgfpathcurveto{\pgfqpoint{1.787607in}{7.944290in}}{\pgfqpoint{1.789218in}{7.948177in}}{\pgfqpoint{1.789218in}{7.952230in}}%
\pgfpathcurveto{\pgfqpoint{1.789218in}{7.956283in}}{\pgfqpoint{1.787607in}{7.960171in}}{\pgfqpoint{1.784741in}{7.963037in}}%
\pgfpathcurveto{\pgfqpoint{1.781876in}{7.965903in}}{\pgfqpoint{1.777988in}{7.967513in}}{\pgfqpoint{1.773935in}{7.967513in}}%
\pgfpathcurveto{\pgfqpoint{1.769882in}{7.967513in}}{\pgfqpoint{1.765995in}{7.965903in}}{\pgfqpoint{1.763129in}{7.963037in}}%
\pgfpathcurveto{\pgfqpoint{1.760263in}{7.960171in}}{\pgfqpoint{1.758653in}{7.956283in}}{\pgfqpoint{1.758653in}{7.952230in}}%
\pgfpathcurveto{\pgfqpoint{1.758653in}{7.948177in}}{\pgfqpoint{1.760263in}{7.944290in}}{\pgfqpoint{1.763129in}{7.941424in}}%
\pgfpathcurveto{\pgfqpoint{1.765995in}{7.938558in}}{\pgfqpoint{1.769882in}{7.936948in}}{\pgfqpoint{1.773935in}{7.936948in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{7.936948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{7.889936in}}%
\pgfpathcurveto{\pgfqpoint{1.796161in}{7.889936in}}{\pgfqpoint{1.799967in}{7.891512in}}{\pgfqpoint{1.802773in}{7.894318in}}%
\pgfpathcurveto{\pgfqpoint{1.805579in}{7.897124in}}{\pgfqpoint{1.807155in}{7.900930in}}{\pgfqpoint{1.807155in}{7.904898in}}%
\pgfpathcurveto{\pgfqpoint{1.807155in}{7.908865in}}{\pgfqpoint{1.805579in}{7.912671in}}{\pgfqpoint{1.802773in}{7.915477in}}%
\pgfpathcurveto{\pgfqpoint{1.799967in}{7.918283in}}{\pgfqpoint{1.796161in}{7.919859in}}{\pgfqpoint{1.792193in}{7.919859in}}%
\pgfpathcurveto{\pgfqpoint{1.788226in}{7.919859in}}{\pgfqpoint{1.784420in}{7.918283in}}{\pgfqpoint{1.781614in}{7.915477in}}%
\pgfpathcurveto{\pgfqpoint{1.778808in}{7.912671in}}{\pgfqpoint{1.777232in}{7.908865in}}{\pgfqpoint{1.777232in}{7.904898in}}%
\pgfpathcurveto{\pgfqpoint{1.777232in}{7.900930in}}{\pgfqpoint{1.778808in}{7.897124in}}{\pgfqpoint{1.781614in}{7.894318in}}%
\pgfpathcurveto{\pgfqpoint{1.784420in}{7.891512in}}{\pgfqpoint{1.788226in}{7.889936in}}{\pgfqpoint{1.792193in}{7.889936in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{7.889936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{7.874221in}}%
\pgfpathcurveto{\pgfqpoint{1.814465in}{7.874221in}}{\pgfqpoint{1.818315in}{7.875816in}}{\pgfqpoint{1.821153in}{7.878654in}}%
\pgfpathcurveto{\pgfqpoint{1.823991in}{7.881492in}}{\pgfqpoint{1.825585in}{7.885341in}}{\pgfqpoint{1.825585in}{7.889355in}}%
\pgfpathcurveto{\pgfqpoint{1.825585in}{7.893368in}}{\pgfqpoint{1.823991in}{7.897218in}}{\pgfqpoint{1.821153in}{7.900056in}}%
\pgfpathcurveto{\pgfqpoint{1.818315in}{7.902894in}}{\pgfqpoint{1.814465in}{7.904488in}}{\pgfqpoint{1.810452in}{7.904488in}}%
\pgfpathcurveto{\pgfqpoint{1.806438in}{7.904488in}}{\pgfqpoint{1.802589in}{7.902894in}}{\pgfqpoint{1.799751in}{7.900056in}}%
\pgfpathcurveto{\pgfqpoint{1.796913in}{7.897218in}}{\pgfqpoint{1.795318in}{7.893368in}}{\pgfqpoint{1.795318in}{7.889355in}}%
\pgfpathcurveto{\pgfqpoint{1.795318in}{7.885341in}}{\pgfqpoint{1.796913in}{7.881492in}}{\pgfqpoint{1.799751in}{7.878654in}}%
\pgfpathcurveto{\pgfqpoint{1.802589in}{7.875816in}}{\pgfqpoint{1.806438in}{7.874221in}}{\pgfqpoint{1.810452in}{7.874221in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{7.874221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{7.777390in}}%
\pgfpathcurveto{\pgfqpoint{1.832684in}{7.777390in}}{\pgfqpoint{1.836495in}{7.778969in}}{\pgfqpoint{1.839305in}{7.781778in}}%
\pgfpathcurveto{\pgfqpoint{1.842115in}{7.784588in}}{\pgfqpoint{1.843693in}{7.788400in}}{\pgfqpoint{1.843693in}{7.792373in}}%
\pgfpathcurveto{\pgfqpoint{1.843693in}{7.796347in}}{\pgfqpoint{1.842115in}{7.800158in}}{\pgfqpoint{1.839305in}{7.802968in}}%
\pgfpathcurveto{\pgfqpoint{1.836495in}{7.805778in}}{\pgfqpoint{1.832684in}{7.807356in}}{\pgfqpoint{1.828710in}{7.807356in}}%
\pgfpathcurveto{\pgfqpoint{1.824737in}{7.807356in}}{\pgfqpoint{1.820925in}{7.805778in}}{\pgfqpoint{1.818115in}{7.802968in}}%
\pgfpathcurveto{\pgfqpoint{1.815306in}{7.800158in}}{\pgfqpoint{1.813727in}{7.796347in}}{\pgfqpoint{1.813727in}{7.792373in}}%
\pgfpathcurveto{\pgfqpoint{1.813727in}{7.788400in}}{\pgfqpoint{1.815306in}{7.784588in}}{\pgfqpoint{1.818115in}{7.781778in}}%
\pgfpathcurveto{\pgfqpoint{1.820925in}{7.778969in}}{\pgfqpoint{1.824737in}{7.777390in}}{\pgfqpoint{1.828710in}{7.777390in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{7.777390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{7.692822in}}%
\pgfpathcurveto{\pgfqpoint{1.850879in}{7.692822in}}{\pgfqpoint{1.854629in}{7.694376in}}{\pgfqpoint{1.857394in}{7.697141in}}%
\pgfpathcurveto{\pgfqpoint{1.860159in}{7.699905in}}{\pgfqpoint{1.861712in}{7.703656in}}{\pgfqpoint{1.861712in}{7.707566in}}%
\pgfpathcurveto{\pgfqpoint{1.861712in}{7.711476in}}{\pgfqpoint{1.860159in}{7.715227in}}{\pgfqpoint{1.857394in}{7.717991in}}%
\pgfpathcurveto{\pgfqpoint{1.854629in}{7.720756in}}{\pgfqpoint{1.850879in}{7.722310in}}{\pgfqpoint{1.846969in}{7.722310in}}%
\pgfpathcurveto{\pgfqpoint{1.843058in}{7.722310in}}{\pgfqpoint{1.839308in}{7.720756in}}{\pgfqpoint{1.836543in}{7.717991in}}%
\pgfpathcurveto{\pgfqpoint{1.833778in}{7.715227in}}{\pgfqpoint{1.832225in}{7.711476in}}{\pgfqpoint{1.832225in}{7.707566in}}%
\pgfpathcurveto{\pgfqpoint{1.832225in}{7.703656in}}{\pgfqpoint{1.833778in}{7.699905in}}{\pgfqpoint{1.836543in}{7.697141in}}%
\pgfpathcurveto{\pgfqpoint{1.839308in}{7.694376in}}{\pgfqpoint{1.843058in}{7.692822in}}{\pgfqpoint{1.846969in}{7.692822in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{7.692822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{7.694981in}}%
\pgfpathcurveto{\pgfqpoint{1.869131in}{7.694981in}}{\pgfqpoint{1.872876in}{7.696532in}}{\pgfqpoint{1.875637in}{7.699293in}}%
\pgfpathcurveto{\pgfqpoint{1.878398in}{7.702053in}}{\pgfqpoint{1.879949in}{7.705798in}}{\pgfqpoint{1.879949in}{7.709703in}}%
\pgfpathcurveto{\pgfqpoint{1.879949in}{7.713607in}}{\pgfqpoint{1.878398in}{7.717352in}}{\pgfqpoint{1.875637in}{7.720112in}}%
\pgfpathcurveto{\pgfqpoint{1.872876in}{7.722873in}}{\pgfqpoint{1.869131in}{7.724424in}}{\pgfqpoint{1.865227in}{7.724424in}}%
\pgfpathcurveto{\pgfqpoint{1.861323in}{7.724424in}}{\pgfqpoint{1.857578in}{7.722873in}}{\pgfqpoint{1.854817in}{7.720112in}}%
\pgfpathcurveto{\pgfqpoint{1.852056in}{7.717352in}}{\pgfqpoint{1.850505in}{7.713607in}}{\pgfqpoint{1.850505in}{7.709703in}}%
\pgfpathcurveto{\pgfqpoint{1.850505in}{7.705798in}}{\pgfqpoint{1.852056in}{7.702053in}}{\pgfqpoint{1.854817in}{7.699293in}}%
\pgfpathcurveto{\pgfqpoint{1.857578in}{7.696532in}}{\pgfqpoint{1.861323in}{7.694981in}}{\pgfqpoint{1.865227in}{7.694981in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{7.694981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{7.647351in}}%
\pgfpathcurveto{\pgfqpoint{1.887419in}{7.647351in}}{\pgfqpoint{1.891191in}{7.648914in}}{\pgfqpoint{1.893973in}{7.651695in}}%
\pgfpathcurveto{\pgfqpoint{1.896754in}{7.654477in}}{\pgfqpoint{1.898317in}{7.658249in}}{\pgfqpoint{1.898317in}{7.662183in}}%
\pgfpathcurveto{\pgfqpoint{1.898317in}{7.666116in}}{\pgfqpoint{1.896754in}{7.669889in}}{\pgfqpoint{1.893973in}{7.672670in}}%
\pgfpathcurveto{\pgfqpoint{1.891191in}{7.675451in}}{\pgfqpoint{1.887419in}{7.677014in}}{\pgfqpoint{1.883485in}{7.677014in}}%
\pgfpathcurveto{\pgfqpoint{1.879552in}{7.677014in}}{\pgfqpoint{1.875779in}{7.675451in}}{\pgfqpoint{1.872998in}{7.672670in}}%
\pgfpathcurveto{\pgfqpoint{1.870217in}{7.669889in}}{\pgfqpoint{1.868654in}{7.666116in}}{\pgfqpoint{1.868654in}{7.662183in}}%
\pgfpathcurveto{\pgfqpoint{1.868654in}{7.658249in}}{\pgfqpoint{1.870217in}{7.654477in}}{\pgfqpoint{1.872998in}{7.651695in}}%
\pgfpathcurveto{\pgfqpoint{1.875779in}{7.648914in}}{\pgfqpoint{1.879552in}{7.647351in}}{\pgfqpoint{1.883485in}{7.647351in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{7.647351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{7.626163in}}%
\pgfpathcurveto{\pgfqpoint{1.905607in}{7.626163in}}{\pgfqpoint{1.909313in}{7.627698in}}{\pgfqpoint{1.912044in}{7.630430in}}%
\pgfpathcurveto{\pgfqpoint{1.914776in}{7.633162in}}{\pgfqpoint{1.916311in}{7.636867in}}{\pgfqpoint{1.916311in}{7.640731in}}%
\pgfpathcurveto{\pgfqpoint{1.916311in}{7.644594in}}{\pgfqpoint{1.914776in}{7.648300in}}{\pgfqpoint{1.912044in}{7.651031in}}%
\pgfpathcurveto{\pgfqpoint{1.909313in}{7.653763in}}{\pgfqpoint{1.905607in}{7.655298in}}{\pgfqpoint{1.901744in}{7.655298in}}%
\pgfpathcurveto{\pgfqpoint{1.897880in}{7.655298in}}{\pgfqpoint{1.894175in}{7.653763in}}{\pgfqpoint{1.891443in}{7.651031in}}%
\pgfpathcurveto{\pgfqpoint{1.888711in}{7.648300in}}{\pgfqpoint{1.887176in}{7.644594in}}{\pgfqpoint{1.887176in}{7.640731in}}%
\pgfpathcurveto{\pgfqpoint{1.887176in}{7.636867in}}{\pgfqpoint{1.888711in}{7.633162in}}{\pgfqpoint{1.891443in}{7.630430in}}%
\pgfpathcurveto{\pgfqpoint{1.894175in}{7.627698in}}{\pgfqpoint{1.897880in}{7.626163in}}{\pgfqpoint{1.901744in}{7.626163in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{7.626163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{7.709973in}}%
\pgfpathcurveto{\pgfqpoint{1.923865in}{7.709973in}}{\pgfqpoint{1.927571in}{7.711508in}}{\pgfqpoint{1.930303in}{7.714240in}}%
\pgfpathcurveto{\pgfqpoint{1.933034in}{7.716971in}}{\pgfqpoint{1.934569in}{7.720677in}}{\pgfqpoint{1.934569in}{7.724540in}}%
\pgfpathcurveto{\pgfqpoint{1.934569in}{7.728404in}}{\pgfqpoint{1.933034in}{7.732109in}}{\pgfqpoint{1.930303in}{7.734841in}}%
\pgfpathcurveto{\pgfqpoint{1.927571in}{7.737573in}}{\pgfqpoint{1.923865in}{7.739108in}}{\pgfqpoint{1.920002in}{7.739108in}}%
\pgfpathcurveto{\pgfqpoint{1.916139in}{7.739108in}}{\pgfqpoint{1.912433in}{7.737573in}}{\pgfqpoint{1.909702in}{7.734841in}}%
\pgfpathcurveto{\pgfqpoint{1.906970in}{7.732109in}}{\pgfqpoint{1.905435in}{7.728404in}}{\pgfqpoint{1.905435in}{7.724540in}}%
\pgfpathcurveto{\pgfqpoint{1.905435in}{7.720677in}}{\pgfqpoint{1.906970in}{7.716971in}}{\pgfqpoint{1.909702in}{7.714240in}}%
\pgfpathcurveto{\pgfqpoint{1.912433in}{7.711508in}}{\pgfqpoint{1.916139in}{7.709973in}}{\pgfqpoint{1.920002in}{7.709973in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{7.709973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{7.756432in}}%
\pgfpathcurveto{\pgfqpoint{1.942088in}{7.756432in}}{\pgfqpoint{1.945760in}{7.757952in}}{\pgfqpoint{1.948466in}{7.760659in}}%
\pgfpathcurveto{\pgfqpoint{1.951173in}{7.763366in}}{\pgfqpoint{1.952694in}{7.767037in}}{\pgfqpoint{1.952694in}{7.770865in}}%
\pgfpathcurveto{\pgfqpoint{1.952694in}{7.774693in}}{\pgfqpoint{1.951173in}{7.778364in}}{\pgfqpoint{1.948466in}{7.781071in}}%
\pgfpathcurveto{\pgfqpoint{1.945760in}{7.783778in}}{\pgfqpoint{1.942088in}{7.785298in}}{\pgfqpoint{1.938261in}{7.785298in}}%
\pgfpathcurveto{\pgfqpoint{1.934433in}{7.785298in}}{\pgfqpoint{1.930761in}{7.783778in}}{\pgfqpoint{1.928055in}{7.781071in}}%
\pgfpathcurveto{\pgfqpoint{1.925348in}{7.778364in}}{\pgfqpoint{1.923827in}{7.774693in}}{\pgfqpoint{1.923827in}{7.770865in}}%
\pgfpathcurveto{\pgfqpoint{1.923827in}{7.767037in}}{\pgfqpoint{1.925348in}{7.763366in}}{\pgfqpoint{1.928055in}{7.760659in}}%
\pgfpathcurveto{\pgfqpoint{1.930761in}{7.757952in}}{\pgfqpoint{1.934433in}{7.756432in}}{\pgfqpoint{1.938261in}{7.756432in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{7.756432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{7.771853in}}%
\pgfpathcurveto{\pgfqpoint{1.960353in}{7.771853in}}{\pgfqpoint{1.964030in}{7.773376in}}{\pgfqpoint{1.966741in}{7.776087in}}%
\pgfpathcurveto{\pgfqpoint{1.969452in}{7.778798in}}{\pgfqpoint{1.970975in}{7.782475in}}{\pgfqpoint{1.970975in}{7.786309in}}%
\pgfpathcurveto{\pgfqpoint{1.970975in}{7.790143in}}{\pgfqpoint{1.969452in}{7.793820in}}{\pgfqpoint{1.966741in}{7.796531in}}%
\pgfpathcurveto{\pgfqpoint{1.964030in}{7.799241in}}{\pgfqpoint{1.960353in}{7.800765in}}{\pgfqpoint{1.956519in}{7.800765in}}%
\pgfpathcurveto{\pgfqpoint{1.952685in}{7.800765in}}{\pgfqpoint{1.949008in}{7.799241in}}{\pgfqpoint{1.946297in}{7.796531in}}%
\pgfpathcurveto{\pgfqpoint{1.943586in}{7.793820in}}{\pgfqpoint{1.942063in}{7.790143in}}{\pgfqpoint{1.942063in}{7.786309in}}%
\pgfpathcurveto{\pgfqpoint{1.942063in}{7.782475in}}{\pgfqpoint{1.943586in}{7.778798in}}{\pgfqpoint{1.946297in}{7.776087in}}%
\pgfpathcurveto{\pgfqpoint{1.949008in}{7.773376in}}{\pgfqpoint{1.952685in}{7.771853in}}{\pgfqpoint{1.956519in}{7.771853in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{7.771853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{7.816723in}}%
\pgfpathcurveto{\pgfqpoint{1.978611in}{7.816723in}}{\pgfqpoint{1.982288in}{7.818246in}}{\pgfqpoint{1.984999in}{7.820957in}}%
\pgfpathcurveto{\pgfqpoint{1.987710in}{7.823668in}}{\pgfqpoint{1.989233in}{7.827345in}}{\pgfqpoint{1.989233in}{7.831179in}}%
\pgfpathcurveto{\pgfqpoint{1.989233in}{7.835013in}}{\pgfqpoint{1.987710in}{7.838690in}}{\pgfqpoint{1.984999in}{7.841401in}}%
\pgfpathcurveto{\pgfqpoint{1.982288in}{7.844112in}}{\pgfqpoint{1.978611in}{7.845635in}}{\pgfqpoint{1.974777in}{7.845635in}}%
\pgfpathcurveto{\pgfqpoint{1.970944in}{7.845635in}}{\pgfqpoint{1.967266in}{7.844112in}}{\pgfqpoint{1.964555in}{7.841401in}}%
\pgfpathcurveto{\pgfqpoint{1.961845in}{7.838690in}}{\pgfqpoint{1.960321in}{7.835013in}}{\pgfqpoint{1.960321in}{7.831179in}}%
\pgfpathcurveto{\pgfqpoint{1.960321in}{7.827345in}}{\pgfqpoint{1.961845in}{7.823668in}}{\pgfqpoint{1.964555in}{7.820957in}}%
\pgfpathcurveto{\pgfqpoint{1.967266in}{7.818246in}}{\pgfqpoint{1.970944in}{7.816723in}}{\pgfqpoint{1.974777in}{7.816723in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{7.816723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{7.799975in}}%
\pgfpathcurveto{\pgfqpoint{1.996863in}{7.799975in}}{\pgfqpoint{2.000535in}{7.801496in}}{\pgfqpoint{2.003242in}{7.804203in}}%
\pgfpathcurveto{\pgfqpoint{2.005948in}{7.806909in}}{\pgfqpoint{2.007469in}{7.810581in}}{\pgfqpoint{2.007469in}{7.814409in}}%
\pgfpathcurveto{\pgfqpoint{2.007469in}{7.818236in}}{\pgfqpoint{2.005948in}{7.821908in}}{\pgfqpoint{2.003242in}{7.824615in}}%
\pgfpathcurveto{\pgfqpoint{2.000535in}{7.827321in}}{\pgfqpoint{1.996863in}{7.828842in}}{\pgfqpoint{1.993036in}{7.828842in}}%
\pgfpathcurveto{\pgfqpoint{1.989208in}{7.828842in}}{\pgfqpoint{1.985536in}{7.827321in}}{\pgfqpoint{1.982830in}{7.824615in}}%
\pgfpathcurveto{\pgfqpoint{1.980123in}{7.821908in}}{\pgfqpoint{1.978602in}{7.818236in}}{\pgfqpoint{1.978602in}{7.814409in}}%
\pgfpathcurveto{\pgfqpoint{1.978602in}{7.810581in}}{\pgfqpoint{1.980123in}{7.806909in}}{\pgfqpoint{1.982830in}{7.804203in}}%
\pgfpathcurveto{\pgfqpoint{1.985536in}{7.801496in}}{\pgfqpoint{1.989208in}{7.799975in}}{\pgfqpoint{1.993036in}{7.799975in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{7.799975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{7.735159in}}%
\pgfpathcurveto{\pgfqpoint{2.015050in}{7.735159in}}{\pgfqpoint{2.018652in}{7.736651in}}{\pgfqpoint{2.021308in}{7.739307in}}%
\pgfpathcurveto{\pgfqpoint{2.023964in}{7.741963in}}{\pgfqpoint{2.025456in}{7.745565in}}{\pgfqpoint{2.025456in}{7.749321in}}%
\pgfpathcurveto{\pgfqpoint{2.025456in}{7.753077in}}{\pgfqpoint{2.023964in}{7.756679in}}{\pgfqpoint{2.021308in}{7.759335in}}%
\pgfpathcurveto{\pgfqpoint{2.018652in}{7.761991in}}{\pgfqpoint{2.015050in}{7.763483in}}{\pgfqpoint{2.011294in}{7.763483in}}%
\pgfpathcurveto{\pgfqpoint{2.007538in}{7.763483in}}{\pgfqpoint{2.003936in}{7.761991in}}{\pgfqpoint{2.001280in}{7.759335in}}%
\pgfpathcurveto{\pgfqpoint{1.998624in}{7.756679in}}{\pgfqpoint{1.997132in}{7.753077in}}{\pgfqpoint{1.997132in}{7.749321in}}%
\pgfpathcurveto{\pgfqpoint{1.997132in}{7.745565in}}{\pgfqpoint{1.998624in}{7.741963in}}{\pgfqpoint{2.001280in}{7.739307in}}%
\pgfpathcurveto{\pgfqpoint{2.003936in}{7.736651in}}{\pgfqpoint{2.007538in}{7.735159in}}{\pgfqpoint{2.011294in}{7.735159in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{7.735159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{7.690655in}}%
\pgfpathcurveto{\pgfqpoint{2.033247in}{7.690655in}}{\pgfqpoint{2.036791in}{7.692122in}}{\pgfqpoint{2.039404in}{7.694735in}}%
\pgfpathcurveto{\pgfqpoint{2.042016in}{7.697348in}}{\pgfqpoint{2.043484in}{7.700891in}}{\pgfqpoint{2.043484in}{7.704586in}}%
\pgfpathcurveto{\pgfqpoint{2.043484in}{7.708281in}}{\pgfqpoint{2.042016in}{7.711825in}}{\pgfqpoint{2.039404in}{7.714437in}}%
\pgfpathcurveto{\pgfqpoint{2.036791in}{7.717050in}}{\pgfqpoint{2.033247in}{7.718518in}}{\pgfqpoint{2.029552in}{7.718518in}}%
\pgfpathcurveto{\pgfqpoint{2.025858in}{7.718518in}}{\pgfqpoint{2.022314in}{7.717050in}}{\pgfqpoint{2.019701in}{7.714437in}}%
\pgfpathcurveto{\pgfqpoint{2.017089in}{7.711825in}}{\pgfqpoint{2.015621in}{7.708281in}}{\pgfqpoint{2.015621in}{7.704586in}}%
\pgfpathcurveto{\pgfqpoint{2.015621in}{7.700891in}}{\pgfqpoint{2.017089in}{7.697348in}}{\pgfqpoint{2.019701in}{7.694735in}}%
\pgfpathcurveto{\pgfqpoint{2.022314in}{7.692122in}}{\pgfqpoint{2.025858in}{7.690655in}}{\pgfqpoint{2.029552in}{7.690655in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{7.690655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{7.755900in}}%
\pgfpathcurveto{\pgfqpoint{2.051456in}{7.755900in}}{\pgfqpoint{2.054952in}{7.757348in}}{\pgfqpoint{2.057530in}{7.759926in}}%
\pgfpathcurveto{\pgfqpoint{2.060107in}{7.762503in}}{\pgfqpoint{2.061555in}{7.765999in}}{\pgfqpoint{2.061555in}{7.769645in}}%
\pgfpathcurveto{\pgfqpoint{2.061555in}{7.773290in}}{\pgfqpoint{2.060107in}{7.776786in}}{\pgfqpoint{2.057530in}{7.779363in}}%
\pgfpathcurveto{\pgfqpoint{2.054952in}{7.781941in}}{\pgfqpoint{2.051456in}{7.783389in}}{\pgfqpoint{2.047811in}{7.783389in}}%
\pgfpathcurveto{\pgfqpoint{2.044166in}{7.783389in}}{\pgfqpoint{2.040669in}{7.781941in}}{\pgfqpoint{2.038092in}{7.779363in}}%
\pgfpathcurveto{\pgfqpoint{2.035514in}{7.776786in}}{\pgfqpoint{2.034066in}{7.773290in}}{\pgfqpoint{2.034066in}{7.769645in}}%
\pgfpathcurveto{\pgfqpoint{2.034066in}{7.765999in}}{\pgfqpoint{2.035514in}{7.762503in}}{\pgfqpoint{2.038092in}{7.759926in}}%
\pgfpathcurveto{\pgfqpoint{2.040669in}{7.757348in}}{\pgfqpoint{2.044166in}{7.755900in}}{\pgfqpoint{2.047811in}{7.755900in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{7.755900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{7.797454in}}%
\pgfpathcurveto{\pgfqpoint{2.069670in}{7.797454in}}{\pgfqpoint{2.073125in}{7.798885in}}{\pgfqpoint{2.075671in}{7.801431in}}%
\pgfpathcurveto{\pgfqpoint{2.078217in}{7.803978in}}{\pgfqpoint{2.079648in}{7.807432in}}{\pgfqpoint{2.079648in}{7.811033in}}%
\pgfpathcurveto{\pgfqpoint{2.079648in}{7.814634in}}{\pgfqpoint{2.078217in}{7.818088in}}{\pgfqpoint{2.075671in}{7.820635in}}%
\pgfpathcurveto{\pgfqpoint{2.073125in}{7.823181in}}{\pgfqpoint{2.069670in}{7.824612in}}{\pgfqpoint{2.066069in}{7.824612in}}%
\pgfpathcurveto{\pgfqpoint{2.062468in}{7.824612in}}{\pgfqpoint{2.059014in}{7.823181in}}{\pgfqpoint{2.056467in}{7.820635in}}%
\pgfpathcurveto{\pgfqpoint{2.053921in}{7.818088in}}{\pgfqpoint{2.052490in}{7.814634in}}{\pgfqpoint{2.052490in}{7.811033in}}%
\pgfpathcurveto{\pgfqpoint{2.052490in}{7.807432in}}{\pgfqpoint{2.053921in}{7.803978in}}{\pgfqpoint{2.056467in}{7.801431in}}%
\pgfpathcurveto{\pgfqpoint{2.059014in}{7.798885in}}{\pgfqpoint{2.062468in}{7.797454in}}{\pgfqpoint{2.066069in}{7.797454in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{7.797454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{7.764550in}}%
\pgfpathcurveto{\pgfqpoint{2.087948in}{7.764550in}}{\pgfqpoint{2.091420in}{7.765988in}}{\pgfqpoint{2.093980in}{7.768548in}}%
\pgfpathcurveto{\pgfqpoint{2.096539in}{7.771108in}}{\pgfqpoint{2.097978in}{7.774580in}}{\pgfqpoint{2.097978in}{7.778200in}}%
\pgfpathcurveto{\pgfqpoint{2.097978in}{7.781820in}}{\pgfqpoint{2.096539in}{7.785292in}}{\pgfqpoint{2.093980in}{7.787852in}}%
\pgfpathcurveto{\pgfqpoint{2.091420in}{7.790412in}}{\pgfqpoint{2.087948in}{7.791850in}}{\pgfqpoint{2.084328in}{7.791850in}}%
\pgfpathcurveto{\pgfqpoint{2.080708in}{7.791850in}}{\pgfqpoint{2.077235in}{7.790412in}}{\pgfqpoint{2.074675in}{7.787852in}}%
\pgfpathcurveto{\pgfqpoint{2.072116in}{7.785292in}}{\pgfqpoint{2.070677in}{7.781820in}}{\pgfqpoint{2.070677in}{7.778200in}}%
\pgfpathcurveto{\pgfqpoint{2.070677in}{7.774580in}}{\pgfqpoint{2.072116in}{7.771108in}}{\pgfqpoint{2.074675in}{7.768548in}}%
\pgfpathcurveto{\pgfqpoint{2.077235in}{7.765988in}}{\pgfqpoint{2.080708in}{7.764550in}}{\pgfqpoint{2.084328in}{7.764550in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{7.764550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{7.767623in}}%
\pgfpathcurveto{\pgfqpoint{2.106212in}{7.767623in}}{\pgfqpoint{2.109691in}{7.769064in}}{\pgfqpoint{2.112255in}{7.771628in}}%
\pgfpathcurveto{\pgfqpoint{2.114819in}{7.774192in}}{\pgfqpoint{2.116260in}{7.777671in}}{\pgfqpoint{2.116260in}{7.781297in}}%
\pgfpathcurveto{\pgfqpoint{2.116260in}{7.784923in}}{\pgfqpoint{2.114819in}{7.788402in}}{\pgfqpoint{2.112255in}{7.790966in}}%
\pgfpathcurveto{\pgfqpoint{2.109691in}{7.793530in}}{\pgfqpoint{2.106212in}{7.794971in}}{\pgfqpoint{2.102586in}{7.794971in}}%
\pgfpathcurveto{\pgfqpoint{2.098960in}{7.794971in}}{\pgfqpoint{2.095481in}{7.793530in}}{\pgfqpoint{2.092917in}{7.790966in}}%
\pgfpathcurveto{\pgfqpoint{2.090353in}{7.788402in}}{\pgfqpoint{2.088912in}{7.784923in}}{\pgfqpoint{2.088912in}{7.781297in}}%
\pgfpathcurveto{\pgfqpoint{2.088912in}{7.777671in}}{\pgfqpoint{2.090353in}{7.774192in}}{\pgfqpoint{2.092917in}{7.771628in}}%
\pgfpathcurveto{\pgfqpoint{2.095481in}{7.769064in}}{\pgfqpoint{2.098960in}{7.767623in}}{\pgfqpoint{2.102586in}{7.767623in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{7.767623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{7.875649in}}%
\pgfpathcurveto{\pgfqpoint{2.124382in}{7.875649in}}{\pgfqpoint{2.127775in}{7.877054in}}{\pgfqpoint{2.130276in}{7.879555in}}%
\pgfpathcurveto{\pgfqpoint{2.132777in}{7.882057in}}{\pgfqpoint{2.134183in}{7.885450in}}{\pgfqpoint{2.134183in}{7.888987in}}%
\pgfpathcurveto{\pgfqpoint{2.134183in}{7.892525in}}{\pgfqpoint{2.132777in}{7.895918in}}{\pgfqpoint{2.130276in}{7.898419in}}%
\pgfpathcurveto{\pgfqpoint{2.127775in}{7.900920in}}{\pgfqpoint{2.124382in}{7.902326in}}{\pgfqpoint{2.120844in}{7.902326in}}%
\pgfpathcurveto{\pgfqpoint{2.117307in}{7.902326in}}{\pgfqpoint{2.113914in}{7.900920in}}{\pgfqpoint{2.111413in}{7.898419in}}%
\pgfpathcurveto{\pgfqpoint{2.108911in}{7.895918in}}{\pgfqpoint{2.107506in}{7.892525in}}{\pgfqpoint{2.107506in}{7.888987in}}%
\pgfpathcurveto{\pgfqpoint{2.107506in}{7.885450in}}{\pgfqpoint{2.108911in}{7.882057in}}{\pgfqpoint{2.111413in}{7.879555in}}%
\pgfpathcurveto{\pgfqpoint{2.113914in}{7.877054in}}{\pgfqpoint{2.117307in}{7.875649in}}{\pgfqpoint{2.120844in}{7.875649in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{7.875649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{7.894533in}}%
\pgfpathcurveto{\pgfqpoint{2.142595in}{7.894533in}}{\pgfqpoint{2.145944in}{7.895920in}}{\pgfqpoint{2.148414in}{7.898389in}}%
\pgfpathcurveto{\pgfqpoint{2.150883in}{7.900859in}}{\pgfqpoint{2.152270in}{7.904208in}}{\pgfqpoint{2.152270in}{7.907700in}}%
\pgfpathcurveto{\pgfqpoint{2.152270in}{7.911192in}}{\pgfqpoint{2.150883in}{7.914542in}}{\pgfqpoint{2.148414in}{7.917011in}}%
\pgfpathcurveto{\pgfqpoint{2.145944in}{7.919481in}}{\pgfqpoint{2.142595in}{7.920868in}}{\pgfqpoint{2.139103in}{7.920868in}}%
\pgfpathcurveto{\pgfqpoint{2.135611in}{7.920868in}}{\pgfqpoint{2.132261in}{7.919481in}}{\pgfqpoint{2.129792in}{7.917011in}}%
\pgfpathcurveto{\pgfqpoint{2.127323in}{7.914542in}}{\pgfqpoint{2.125935in}{7.911192in}}{\pgfqpoint{2.125935in}{7.907700in}}%
\pgfpathcurveto{\pgfqpoint{2.125935in}{7.904208in}}{\pgfqpoint{2.127323in}{7.900859in}}{\pgfqpoint{2.129792in}{7.898389in}}%
\pgfpathcurveto{\pgfqpoint{2.132261in}{7.895920in}}{\pgfqpoint{2.135611in}{7.894533in}}{\pgfqpoint{2.139103in}{7.894533in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{7.894533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{7.876351in}}%
\pgfpathcurveto{\pgfqpoint{2.160847in}{7.876351in}}{\pgfqpoint{2.164190in}{7.877736in}}{\pgfqpoint{2.166655in}{7.880201in}}%
\pgfpathcurveto{\pgfqpoint{2.169119in}{7.882665in}}{\pgfqpoint{2.170504in}{7.886009in}}{\pgfqpoint{2.170504in}{7.889494in}}%
\pgfpathcurveto{\pgfqpoint{2.170504in}{7.892980in}}{\pgfqpoint{2.169119in}{7.896323in}}{\pgfqpoint{2.166655in}{7.898788in}}%
\pgfpathcurveto{\pgfqpoint{2.164190in}{7.901252in}}{\pgfqpoint{2.160847in}{7.902637in}}{\pgfqpoint{2.157361in}{7.902637in}}%
\pgfpathcurveto{\pgfqpoint{2.153876in}{7.902637in}}{\pgfqpoint{2.150532in}{7.901252in}}{\pgfqpoint{2.148068in}{7.898788in}}%
\pgfpathcurveto{\pgfqpoint{2.145603in}{7.896323in}}{\pgfqpoint{2.144218in}{7.892980in}}{\pgfqpoint{2.144218in}{7.889494in}}%
\pgfpathcurveto{\pgfqpoint{2.144218in}{7.886009in}}{\pgfqpoint{2.145603in}{7.882665in}}{\pgfqpoint{2.148068in}{7.880201in}}%
\pgfpathcurveto{\pgfqpoint{2.150532in}{7.877736in}}{\pgfqpoint{2.153876in}{7.876351in}}{\pgfqpoint{2.157361in}{7.876351in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{7.876351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{7.857234in}}%
\pgfpathcurveto{\pgfqpoint{2.179092in}{7.857234in}}{\pgfqpoint{2.182423in}{7.858613in}}{\pgfqpoint{2.184878in}{7.861069in}}%
\pgfpathcurveto{\pgfqpoint{2.187334in}{7.863524in}}{\pgfqpoint{2.188713in}{7.866855in}}{\pgfqpoint{2.188713in}{7.870327in}}%
\pgfpathcurveto{\pgfqpoint{2.188713in}{7.873800in}}{\pgfqpoint{2.187334in}{7.877131in}}{\pgfqpoint{2.184878in}{7.879586in}}%
\pgfpathcurveto{\pgfqpoint{2.182423in}{7.882041in}}{\pgfqpoint{2.179092in}{7.883421in}}{\pgfqpoint{2.175620in}{7.883421in}}%
\pgfpathcurveto{\pgfqpoint{2.172147in}{7.883421in}}{\pgfqpoint{2.168816in}{7.882041in}}{\pgfqpoint{2.166361in}{7.879586in}}%
\pgfpathcurveto{\pgfqpoint{2.163905in}{7.877131in}}{\pgfqpoint{2.162526in}{7.873800in}}{\pgfqpoint{2.162526in}{7.870327in}}%
\pgfpathcurveto{\pgfqpoint{2.162526in}{7.866855in}}{\pgfqpoint{2.163905in}{7.863524in}}{\pgfqpoint{2.166361in}{7.861069in}}%
\pgfpathcurveto{\pgfqpoint{2.168816in}{7.858613in}}{\pgfqpoint{2.172147in}{7.857234in}}{\pgfqpoint{2.175620in}{7.857234in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{7.857234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{7.830637in}}%
\pgfpathcurveto{\pgfqpoint{2.197264in}{7.830637in}}{\pgfqpoint{2.200512in}{7.831982in}}{\pgfqpoint{2.202907in}{7.834376in}}%
\pgfpathcurveto{\pgfqpoint{2.205301in}{7.836771in}}{\pgfqpoint{2.206646in}{7.840019in}}{\pgfqpoint{2.206646in}{7.843405in}}%
\pgfpathcurveto{\pgfqpoint{2.206646in}{7.846791in}}{\pgfqpoint{2.205301in}{7.850039in}}{\pgfqpoint{2.202907in}{7.852434in}}%
\pgfpathcurveto{\pgfqpoint{2.200512in}{7.854828in}}{\pgfqpoint{2.197264in}{7.856174in}}{\pgfqpoint{2.193878in}{7.856174in}}%
\pgfpathcurveto{\pgfqpoint{2.190492in}{7.856174in}}{\pgfqpoint{2.187244in}{7.854828in}}{\pgfqpoint{2.184849in}{7.852434in}}%
\pgfpathcurveto{\pgfqpoint{2.182455in}{7.850039in}}{\pgfqpoint{2.181109in}{7.846791in}}{\pgfqpoint{2.181109in}{7.843405in}}%
\pgfpathcurveto{\pgfqpoint{2.181109in}{7.840019in}}{\pgfqpoint{2.182455in}{7.836771in}}{\pgfqpoint{2.184849in}{7.834376in}}%
\pgfpathcurveto{\pgfqpoint{2.187244in}{7.831982in}}{\pgfqpoint{2.190492in}{7.830637in}}{\pgfqpoint{2.193878in}{7.830637in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{7.830637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{7.786531in}}%
\pgfpathcurveto{\pgfqpoint{2.215556in}{7.786531in}}{\pgfqpoint{2.218836in}{7.787889in}}{\pgfqpoint{2.221254in}{7.790307in}}%
\pgfpathcurveto{\pgfqpoint{2.223672in}{7.792726in}}{\pgfqpoint{2.225031in}{7.796006in}}{\pgfqpoint{2.225031in}{7.799425in}}%
\pgfpathcurveto{\pgfqpoint{2.225031in}{7.802845in}}{\pgfqpoint{2.223672in}{7.806125in}}{\pgfqpoint{2.221254in}{7.808543in}}%
\pgfpathcurveto{\pgfqpoint{2.218836in}{7.810961in}}{\pgfqpoint{2.215556in}{7.812320in}}{\pgfqpoint{2.212136in}{7.812320in}}%
\pgfpathcurveto{\pgfqpoint{2.208717in}{7.812320in}}{\pgfqpoint{2.205437in}{7.810961in}}{\pgfqpoint{2.203018in}{7.808543in}}%
\pgfpathcurveto{\pgfqpoint{2.200600in}{7.806125in}}{\pgfqpoint{2.199242in}{7.802845in}}{\pgfqpoint{2.199242in}{7.799425in}}%
\pgfpathcurveto{\pgfqpoint{2.199242in}{7.796006in}}{\pgfqpoint{2.200600in}{7.792726in}}{\pgfqpoint{2.203018in}{7.790307in}}%
\pgfpathcurveto{\pgfqpoint{2.205437in}{7.787889in}}{\pgfqpoint{2.208717in}{7.786531in}}{\pgfqpoint{2.212136in}{7.786531in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{7.786531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{7.808725in}}%
\pgfpathcurveto{\pgfqpoint{2.233767in}{7.808725in}}{\pgfqpoint{2.237003in}{7.810065in}}{\pgfqpoint{2.239387in}{7.812450in}}%
\pgfpathcurveto{\pgfqpoint{2.241772in}{7.814835in}}{\pgfqpoint{2.243112in}{7.818070in}}{\pgfqpoint{2.243112in}{7.821442in}}%
\pgfpathcurveto{\pgfqpoint{2.243112in}{7.824815in}}{\pgfqpoint{2.241772in}{7.828050in}}{\pgfqpoint{2.239387in}{7.830435in}}%
\pgfpathcurveto{\pgfqpoint{2.237003in}{7.832820in}}{\pgfqpoint{2.233767in}{7.834160in}}{\pgfqpoint{2.230395in}{7.834160in}}%
\pgfpathcurveto{\pgfqpoint{2.227022in}{7.834160in}}{\pgfqpoint{2.223787in}{7.832820in}}{\pgfqpoint{2.221402in}{7.830435in}}%
\pgfpathcurveto{\pgfqpoint{2.219017in}{7.828050in}}{\pgfqpoint{2.217677in}{7.824815in}}{\pgfqpoint{2.217677in}{7.821442in}}%
\pgfpathcurveto{\pgfqpoint{2.217677in}{7.818070in}}{\pgfqpoint{2.219017in}{7.814835in}}{\pgfqpoint{2.221402in}{7.812450in}}%
\pgfpathcurveto{\pgfqpoint{2.223787in}{7.810065in}}{\pgfqpoint{2.227022in}{7.808725in}}{\pgfqpoint{2.230395in}{7.808725in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{7.808725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{7.825140in}}%
\pgfpathcurveto{\pgfqpoint{2.252033in}{7.825140in}}{\pgfqpoint{2.255274in}{7.826483in}}{\pgfqpoint{2.257664in}{7.828873in}}%
\pgfpathcurveto{\pgfqpoint{2.260054in}{7.831262in}}{\pgfqpoint{2.261396in}{7.834504in}}{\pgfqpoint{2.261396in}{7.837884in}}%
\pgfpathcurveto{\pgfqpoint{2.261396in}{7.841263in}}{\pgfqpoint{2.260054in}{7.844505in}}{\pgfqpoint{2.257664in}{7.846894in}}%
\pgfpathcurveto{\pgfqpoint{2.255274in}{7.849284in}}{\pgfqpoint{2.252033in}{7.850627in}}{\pgfqpoint{2.248653in}{7.850627in}}%
\pgfpathcurveto{\pgfqpoint{2.245274in}{7.850627in}}{\pgfqpoint{2.242032in}{7.849284in}}{\pgfqpoint{2.239642in}{7.846894in}}%
\pgfpathcurveto{\pgfqpoint{2.237253in}{7.844505in}}{\pgfqpoint{2.235910in}{7.841263in}}{\pgfqpoint{2.235910in}{7.837884in}}%
\pgfpathcurveto{\pgfqpoint{2.235910in}{7.834504in}}{\pgfqpoint{2.237253in}{7.831262in}}{\pgfqpoint{2.239642in}{7.828873in}}%
\pgfpathcurveto{\pgfqpoint{2.242032in}{7.826483in}}{\pgfqpoint{2.245274in}{7.825140in}}{\pgfqpoint{2.248653in}{7.825140in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{7.825140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{7.915637in}}%
\pgfpathcurveto{\pgfqpoint{2.270277in}{7.915637in}}{\pgfqpoint{2.273506in}{7.916974in}}{\pgfqpoint{2.275886in}{7.919355in}}%
\pgfpathcurveto{\pgfqpoint{2.278266in}{7.921735in}}{\pgfqpoint{2.279604in}{7.924963in}}{\pgfqpoint{2.279604in}{7.928329in}}%
\pgfpathcurveto{\pgfqpoint{2.279604in}{7.931695in}}{\pgfqpoint{2.278266in}{7.934924in}}{\pgfqpoint{2.275886in}{7.937304in}}%
\pgfpathcurveto{\pgfqpoint{2.273506in}{7.939684in}}{\pgfqpoint{2.270277in}{7.941022in}}{\pgfqpoint{2.266911in}{7.941022in}}%
\pgfpathcurveto{\pgfqpoint{2.263545in}{7.941022in}}{\pgfqpoint{2.260317in}{7.939684in}}{\pgfqpoint{2.257937in}{7.937304in}}%
\pgfpathcurveto{\pgfqpoint{2.255556in}{7.934924in}}{\pgfqpoint{2.254219in}{7.931695in}}{\pgfqpoint{2.254219in}{7.928329in}}%
\pgfpathcurveto{\pgfqpoint{2.254219in}{7.924963in}}{\pgfqpoint{2.255556in}{7.921735in}}{\pgfqpoint{2.257937in}{7.919355in}}%
\pgfpathcurveto{\pgfqpoint{2.260317in}{7.916974in}}{\pgfqpoint{2.263545in}{7.915637in}}{\pgfqpoint{2.266911in}{7.915637in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{7.915637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{8.007708in}}%
\pgfpathcurveto{\pgfqpoint{2.288590in}{8.007708in}}{\pgfqpoint{2.291870in}{8.009067in}}{\pgfqpoint{2.294288in}{8.011485in}}%
\pgfpathcurveto{\pgfqpoint{2.296706in}{8.013903in}}{\pgfqpoint{2.298064in}{8.017183in}}{\pgfqpoint{2.298064in}{8.020603in}}%
\pgfpathcurveto{\pgfqpoint{2.298064in}{8.024023in}}{\pgfqpoint{2.296706in}{8.027303in}}{\pgfqpoint{2.294288in}{8.029721in}}%
\pgfpathcurveto{\pgfqpoint{2.291870in}{8.032139in}}{\pgfqpoint{2.288590in}{8.033497in}}{\pgfqpoint{2.285170in}{8.033497in}}%
\pgfpathcurveto{\pgfqpoint{2.281750in}{8.033497in}}{\pgfqpoint{2.278470in}{8.032139in}}{\pgfqpoint{2.276052in}{8.029721in}}%
\pgfpathcurveto{\pgfqpoint{2.273634in}{8.027303in}}{\pgfqpoint{2.272275in}{8.024023in}}{\pgfqpoint{2.272275in}{8.020603in}}%
\pgfpathcurveto{\pgfqpoint{2.272275in}{8.017183in}}{\pgfqpoint{2.273634in}{8.013903in}}{\pgfqpoint{2.276052in}{8.011485in}}%
\pgfpathcurveto{\pgfqpoint{2.278470in}{8.009067in}}{\pgfqpoint{2.281750in}{8.007708in}}{\pgfqpoint{2.285170in}{8.007708in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{8.007708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{8.010584in}}%
\pgfpathcurveto{\pgfqpoint{2.306767in}{8.010584in}}{\pgfqpoint{2.309970in}{8.011911in}}{\pgfqpoint{2.312331in}{8.014272in}}%
\pgfpathcurveto{\pgfqpoint{2.314692in}{8.016633in}}{\pgfqpoint{2.316018in}{8.019835in}}{\pgfqpoint{2.316018in}{8.023174in}}%
\pgfpathcurveto{\pgfqpoint{2.316018in}{8.026513in}}{\pgfqpoint{2.314692in}{8.029716in}}{\pgfqpoint{2.312331in}{8.032076in}}%
\pgfpathcurveto{\pgfqpoint{2.309970in}{8.034437in}}{\pgfqpoint{2.306767in}{8.035764in}}{\pgfqpoint{2.303428in}{8.035764in}}%
\pgfpathcurveto{\pgfqpoint{2.300089in}{8.035764in}}{\pgfqpoint{2.296887in}{8.034437in}}{\pgfqpoint{2.294526in}{8.032076in}}%
\pgfpathcurveto{\pgfqpoint{2.292165in}{8.029716in}}{\pgfqpoint{2.290838in}{8.026513in}}{\pgfqpoint{2.290838in}{8.023174in}}%
\pgfpathcurveto{\pgfqpoint{2.290838in}{8.019835in}}{\pgfqpoint{2.292165in}{8.016633in}}{\pgfqpoint{2.294526in}{8.014272in}}%
\pgfpathcurveto{\pgfqpoint{2.296887in}{8.011911in}}{\pgfqpoint{2.300089in}{8.010584in}}{\pgfqpoint{2.303428in}{8.010584in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{8.010584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{7.994265in}}%
\pgfpathcurveto{\pgfqpoint{2.325012in}{7.994265in}}{\pgfqpoint{2.328201in}{7.995586in}}{\pgfqpoint{2.330553in}{7.997938in}}%
\pgfpathcurveto{\pgfqpoint{2.332904in}{8.000289in}}{\pgfqpoint{2.334225in}{8.003478in}}{\pgfqpoint{2.334225in}{8.006804in}}%
\pgfpathcurveto{\pgfqpoint{2.334225in}{8.010129in}}{\pgfqpoint{2.332904in}{8.013318in}}{\pgfqpoint{2.330553in}{8.015670in}}%
\pgfpathcurveto{\pgfqpoint{2.328201in}{8.018021in}}{\pgfqpoint{2.325012in}{8.019342in}}{\pgfqpoint{2.321687in}{8.019342in}}%
\pgfpathcurveto{\pgfqpoint{2.318361in}{8.019342in}}{\pgfqpoint{2.315172in}{8.018021in}}{\pgfqpoint{2.312821in}{8.015670in}}%
\pgfpathcurveto{\pgfqpoint{2.310469in}{8.013318in}}{\pgfqpoint{2.309148in}{8.010129in}}{\pgfqpoint{2.309148in}{8.006804in}}%
\pgfpathcurveto{\pgfqpoint{2.309148in}{8.003478in}}{\pgfqpoint{2.310469in}{8.000289in}}{\pgfqpoint{2.312821in}{7.997938in}}%
\pgfpathcurveto{\pgfqpoint{2.315172in}{7.995586in}}{\pgfqpoint{2.318361in}{7.994265in}}{\pgfqpoint{2.321687in}{7.994265in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{7.994265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{8.100424in}}%
\pgfpathcurveto{\pgfqpoint{2.343215in}{8.100424in}}{\pgfqpoint{2.346352in}{8.101723in}}{\pgfqpoint{2.348664in}{8.104035in}}%
\pgfpathcurveto{\pgfqpoint{2.350976in}{8.106347in}}{\pgfqpoint{2.352275in}{8.109484in}}{\pgfqpoint{2.352275in}{8.112754in}}%
\pgfpathcurveto{\pgfqpoint{2.352275in}{8.116024in}}{\pgfqpoint{2.350976in}{8.119160in}}{\pgfqpoint{2.348664in}{8.121473in}}%
\pgfpathcurveto{\pgfqpoint{2.346352in}{8.123785in}}{\pgfqpoint{2.343215in}{8.125084in}}{\pgfqpoint{2.339945in}{8.125084in}}%
\pgfpathcurveto{\pgfqpoint{2.336675in}{8.125084in}}{\pgfqpoint{2.333538in}{8.123785in}}{\pgfqpoint{2.331226in}{8.121473in}}%
\pgfpathcurveto{\pgfqpoint{2.328914in}{8.119160in}}{\pgfqpoint{2.327615in}{8.116024in}}{\pgfqpoint{2.327615in}{8.112754in}}%
\pgfpathcurveto{\pgfqpoint{2.327615in}{8.109484in}}{\pgfqpoint{2.328914in}{8.106347in}}{\pgfqpoint{2.331226in}{8.104035in}}%
\pgfpathcurveto{\pgfqpoint{2.333538in}{8.101723in}}{\pgfqpoint{2.336675in}{8.100424in}}{\pgfqpoint{2.339945in}{8.100424in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{8.100424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{8.153613in}}%
\pgfpathcurveto{\pgfqpoint{2.361410in}{8.153613in}}{\pgfqpoint{2.364486in}{8.154887in}}{\pgfqpoint{2.366754in}{8.157155in}}%
\pgfpathcurveto{\pgfqpoint{2.369021in}{8.159422in}}{\pgfqpoint{2.370295in}{8.162498in}}{\pgfqpoint{2.370295in}{8.165705in}}%
\pgfpathcurveto{\pgfqpoint{2.370295in}{8.168912in}}{\pgfqpoint{2.369021in}{8.171988in}}{\pgfqpoint{2.366754in}{8.174255in}}%
\pgfpathcurveto{\pgfqpoint{2.364486in}{8.176523in}}{\pgfqpoint{2.361410in}{8.177797in}}{\pgfqpoint{2.358203in}{8.177797in}}%
\pgfpathcurveto{\pgfqpoint{2.354997in}{8.177797in}}{\pgfqpoint{2.351921in}{8.176523in}}{\pgfqpoint{2.349653in}{8.174255in}}%
\pgfpathcurveto{\pgfqpoint{2.347386in}{8.171988in}}{\pgfqpoint{2.346111in}{8.168912in}}{\pgfqpoint{2.346111in}{8.165705in}}%
\pgfpathcurveto{\pgfqpoint{2.346111in}{8.162498in}}{\pgfqpoint{2.347386in}{8.159422in}}{\pgfqpoint{2.349653in}{8.157155in}}%
\pgfpathcurveto{\pgfqpoint{2.351921in}{8.154887in}}{\pgfqpoint{2.354997in}{8.153613in}}{\pgfqpoint{2.358203in}{8.153613in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{8.153613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{8.079794in}}%
\pgfpathcurveto{\pgfqpoint{2.379676in}{8.079794in}}{\pgfqpoint{2.382758in}{8.081071in}}{\pgfqpoint{2.385031in}{8.083343in}}%
\pgfpathcurveto{\pgfqpoint{2.387304in}{8.085616in}}{\pgfqpoint{2.388580in}{8.088699in}}{\pgfqpoint{2.388580in}{8.091913in}}%
\pgfpathcurveto{\pgfqpoint{2.388580in}{8.095127in}}{\pgfqpoint{2.387304in}{8.098209in}}{\pgfqpoint{2.385031in}{8.100482in}}%
\pgfpathcurveto{\pgfqpoint{2.382758in}{8.102754in}}{\pgfqpoint{2.379676in}{8.104031in}}{\pgfqpoint{2.376462in}{8.104031in}}%
\pgfpathcurveto{\pgfqpoint{2.373248in}{8.104031in}}{\pgfqpoint{2.370165in}{8.102754in}}{\pgfqpoint{2.367893in}{8.100482in}}%
\pgfpathcurveto{\pgfqpoint{2.365620in}{8.098209in}}{\pgfqpoint{2.364343in}{8.095127in}}{\pgfqpoint{2.364343in}{8.091913in}}%
\pgfpathcurveto{\pgfqpoint{2.364343in}{8.088699in}}{\pgfqpoint{2.365620in}{8.085616in}}{\pgfqpoint{2.367893in}{8.083343in}}%
\pgfpathcurveto{\pgfqpoint{2.370165in}{8.081071in}}{\pgfqpoint{2.373248in}{8.079794in}}{\pgfqpoint{2.376462in}{8.079794in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{8.079794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{8.058606in}}%
\pgfpathcurveto{\pgfqpoint{2.397891in}{8.058606in}}{\pgfqpoint{2.400933in}{8.059866in}}{\pgfqpoint{2.403175in}{8.062108in}}%
\pgfpathcurveto{\pgfqpoint{2.405418in}{8.064350in}}{\pgfqpoint{2.406678in}{8.067392in}}{\pgfqpoint{2.406678in}{8.070563in}}%
\pgfpathcurveto{\pgfqpoint{2.406678in}{8.073734in}}{\pgfqpoint{2.405418in}{8.076776in}}{\pgfqpoint{2.403175in}{8.079018in}}%
\pgfpathcurveto{\pgfqpoint{2.400933in}{8.081261in}}{\pgfqpoint{2.397891in}{8.082521in}}{\pgfqpoint{2.394720in}{8.082521in}}%
\pgfpathcurveto{\pgfqpoint{2.391549in}{8.082521in}}{\pgfqpoint{2.388507in}{8.081261in}}{\pgfqpoint{2.386265in}{8.079018in}}%
\pgfpathcurveto{\pgfqpoint{2.384023in}{8.076776in}}{\pgfqpoint{2.382763in}{8.073734in}}{\pgfqpoint{2.382763in}{8.070563in}}%
\pgfpathcurveto{\pgfqpoint{2.382763in}{8.067392in}}{\pgfqpoint{2.384023in}{8.064350in}}{\pgfqpoint{2.386265in}{8.062108in}}%
\pgfpathcurveto{\pgfqpoint{2.388507in}{8.059866in}}{\pgfqpoint{2.391549in}{8.058606in}}{\pgfqpoint{2.394720in}{8.058606in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{8.058606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{8.065256in}}%
\pgfpathcurveto{\pgfqpoint{2.416114in}{8.065256in}}{\pgfqpoint{2.419121in}{8.066501in}}{\pgfqpoint{2.421338in}{8.068718in}}%
\pgfpathcurveto{\pgfqpoint{2.423554in}{8.070935in}}{\pgfqpoint{2.424800in}{8.073942in}}{\pgfqpoint{2.424800in}{8.077077in}}%
\pgfpathcurveto{\pgfqpoint{2.424800in}{8.080212in}}{\pgfqpoint{2.423554in}{8.083219in}}{\pgfqpoint{2.421338in}{8.085436in}}%
\pgfpathcurveto{\pgfqpoint{2.419121in}{8.087653in}}{\pgfqpoint{2.416114in}{8.088898in}}{\pgfqpoint{2.412979in}{8.088898in}}%
\pgfpathcurveto{\pgfqpoint{2.409843in}{8.088898in}}{\pgfqpoint{2.406836in}{8.087653in}}{\pgfqpoint{2.404620in}{8.085436in}}%
\pgfpathcurveto{\pgfqpoint{2.402403in}{8.083219in}}{\pgfqpoint{2.401157in}{8.080212in}}{\pgfqpoint{2.401157in}{8.077077in}}%
\pgfpathcurveto{\pgfqpoint{2.401157in}{8.073942in}}{\pgfqpoint{2.402403in}{8.070935in}}{\pgfqpoint{2.404620in}{8.068718in}}%
\pgfpathcurveto{\pgfqpoint{2.406836in}{8.066501in}}{\pgfqpoint{2.409843in}{8.065256in}}{\pgfqpoint{2.412979in}{8.065256in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{8.065256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{8.073893in}}%
\pgfpathcurveto{\pgfqpoint{2.434299in}{8.073893in}}{\pgfqpoint{2.437235in}{8.075110in}}{\pgfqpoint{2.439400in}{8.077275in}}%
\pgfpathcurveto{\pgfqpoint{2.441565in}{8.079439in}}{\pgfqpoint{2.442781in}{8.082376in}}{\pgfqpoint{2.442781in}{8.085438in}}%
\pgfpathcurveto{\pgfqpoint{2.442781in}{8.088499in}}{\pgfqpoint{2.441565in}{8.091436in}}{\pgfqpoint{2.439400in}{8.093601in}}%
\pgfpathcurveto{\pgfqpoint{2.437235in}{8.095766in}}{\pgfqpoint{2.434299in}{8.096982in}}{\pgfqpoint{2.431237in}{8.096982in}}%
\pgfpathcurveto{\pgfqpoint{2.428175in}{8.096982in}}{\pgfqpoint{2.425239in}{8.095766in}}{\pgfqpoint{2.423074in}{8.093601in}}%
\pgfpathcurveto{\pgfqpoint{2.420909in}{8.091436in}}{\pgfqpoint{2.419692in}{8.088499in}}{\pgfqpoint{2.419692in}{8.085438in}}%
\pgfpathcurveto{\pgfqpoint{2.419692in}{8.082376in}}{\pgfqpoint{2.420909in}{8.079439in}}{\pgfqpoint{2.423074in}{8.077275in}}%
\pgfpathcurveto{\pgfqpoint{2.425239in}{8.075110in}}{\pgfqpoint{2.428175in}{8.073893in}}{\pgfqpoint{2.431237in}{8.073893in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{8.073893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{8.108339in}}%
\pgfpathcurveto{\pgfqpoint{2.452594in}{8.108339in}}{\pgfqpoint{2.455566in}{8.109570in}}{\pgfqpoint{2.457757in}{8.111761in}}%
\pgfpathcurveto{\pgfqpoint{2.459948in}{8.113952in}}{\pgfqpoint{2.461179in}{8.116924in}}{\pgfqpoint{2.461179in}{8.120023in}}%
\pgfpathcurveto{\pgfqpoint{2.461179in}{8.123122in}}{\pgfqpoint{2.459948in}{8.126094in}}{\pgfqpoint{2.457757in}{8.128285in}}%
\pgfpathcurveto{\pgfqpoint{2.455566in}{8.130476in}}{\pgfqpoint{2.452594in}{8.131707in}}{\pgfqpoint{2.449495in}{8.131707in}}%
\pgfpathcurveto{\pgfqpoint{2.446397in}{8.131707in}}{\pgfqpoint{2.443425in}{8.130476in}}{\pgfqpoint{2.441234in}{8.128285in}}%
\pgfpathcurveto{\pgfqpoint{2.439043in}{8.126094in}}{\pgfqpoint{2.437812in}{8.123122in}}{\pgfqpoint{2.437812in}{8.120023in}}%
\pgfpathcurveto{\pgfqpoint{2.437812in}{8.116924in}}{\pgfqpoint{2.439043in}{8.113952in}}{\pgfqpoint{2.441234in}{8.111761in}}%
\pgfpathcurveto{\pgfqpoint{2.443425in}{8.109570in}}{\pgfqpoint{2.446397in}{8.108339in}}{\pgfqpoint{2.449495in}{8.108339in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{8.108339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{8.139546in}}%
\pgfpathcurveto{\pgfqpoint{2.470845in}{8.139546in}}{\pgfqpoint{2.473810in}{8.140774in}}{\pgfqpoint{2.475996in}{8.142960in}}%
\pgfpathcurveto{\pgfqpoint{2.478182in}{8.145146in}}{\pgfqpoint{2.479410in}{8.148111in}}{\pgfqpoint{2.479410in}{8.151202in}}%
\pgfpathcurveto{\pgfqpoint{2.479410in}{8.154293in}}{\pgfqpoint{2.478182in}{8.157258in}}{\pgfqpoint{2.475996in}{8.159444in}}%
\pgfpathcurveto{\pgfqpoint{2.473810in}{8.161630in}}{\pgfqpoint{2.470845in}{8.162858in}}{\pgfqpoint{2.467754in}{8.162858in}}%
\pgfpathcurveto{\pgfqpoint{2.464662in}{8.162858in}}{\pgfqpoint{2.461697in}{8.161630in}}{\pgfqpoint{2.459512in}{8.159444in}}%
\pgfpathcurveto{\pgfqpoint{2.457326in}{8.157258in}}{\pgfqpoint{2.456098in}{8.154293in}}{\pgfqpoint{2.456098in}{8.151202in}}%
\pgfpathcurveto{\pgfqpoint{2.456098in}{8.148111in}}{\pgfqpoint{2.457326in}{8.145146in}}{\pgfqpoint{2.459512in}{8.142960in}}%
\pgfpathcurveto{\pgfqpoint{2.461697in}{8.140774in}}{\pgfqpoint{2.464662in}{8.139546in}}{\pgfqpoint{2.467754in}{8.139546in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{8.139546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{8.124392in}}%
\pgfpathcurveto{\pgfqpoint{2.489044in}{8.124392in}}{\pgfqpoint{2.491952in}{8.125597in}}{\pgfqpoint{2.494096in}{8.127740in}}%
\pgfpathcurveto{\pgfqpoint{2.496239in}{8.129884in}}{\pgfqpoint{2.497444in}{8.132792in}}{\pgfqpoint{2.497444in}{8.135824in}}%
\pgfpathcurveto{\pgfqpoint{2.497444in}{8.138856in}}{\pgfqpoint{2.496239in}{8.141764in}}{\pgfqpoint{2.494096in}{8.143907in}}%
\pgfpathcurveto{\pgfqpoint{2.491952in}{8.146051in}}{\pgfqpoint{2.489044in}{8.147256in}}{\pgfqpoint{2.486012in}{8.147256in}}%
\pgfpathcurveto{\pgfqpoint{2.482980in}{8.147256in}}{\pgfqpoint{2.480072in}{8.146051in}}{\pgfqpoint{2.477929in}{8.143907in}}%
\pgfpathcurveto{\pgfqpoint{2.475785in}{8.141764in}}{\pgfqpoint{2.474580in}{8.138856in}}{\pgfqpoint{2.474580in}{8.135824in}}%
\pgfpathcurveto{\pgfqpoint{2.474580in}{8.132792in}}{\pgfqpoint{2.475785in}{8.129884in}}{\pgfqpoint{2.477929in}{8.127740in}}%
\pgfpathcurveto{\pgfqpoint{2.480072in}{8.125597in}}{\pgfqpoint{2.482980in}{8.124392in}}{\pgfqpoint{2.486012in}{8.124392in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{8.124392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{8.147834in}}%
\pgfpathcurveto{\pgfqpoint{2.507257in}{8.147834in}}{\pgfqpoint{2.510121in}{8.149020in}}{\pgfqpoint{2.512233in}{8.151132in}}%
\pgfpathcurveto{\pgfqpoint{2.514345in}{8.153244in}}{\pgfqpoint{2.515531in}{8.156108in}}{\pgfqpoint{2.515531in}{8.159094in}}%
\pgfpathcurveto{\pgfqpoint{2.515531in}{8.162081in}}{\pgfqpoint{2.514345in}{8.164945in}}{\pgfqpoint{2.512233in}{8.167057in}}%
\pgfpathcurveto{\pgfqpoint{2.510121in}{8.169169in}}{\pgfqpoint{2.507257in}{8.170355in}}{\pgfqpoint{2.504270in}{8.170355in}}%
\pgfpathcurveto{\pgfqpoint{2.501284in}{8.170355in}}{\pgfqpoint{2.498420in}{8.169169in}}{\pgfqpoint{2.496308in}{8.167057in}}%
\pgfpathcurveto{\pgfqpoint{2.494196in}{8.164945in}}{\pgfqpoint{2.493010in}{8.162081in}}{\pgfqpoint{2.493010in}{8.159094in}}%
\pgfpathcurveto{\pgfqpoint{2.493010in}{8.156108in}}{\pgfqpoint{2.494196in}{8.153244in}}{\pgfqpoint{2.496308in}{8.151132in}}%
\pgfpathcurveto{\pgfqpoint{2.498420in}{8.149020in}}{\pgfqpoint{2.501284in}{8.147834in}}{\pgfqpoint{2.504270in}{8.147834in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{8.147834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{8.214567in}}%
\pgfpathcurveto{\pgfqpoint{2.525508in}{8.214567in}}{\pgfqpoint{2.528365in}{8.215751in}}{\pgfqpoint{2.530471in}{8.217857in}}%
\pgfpathcurveto{\pgfqpoint{2.532577in}{8.219963in}}{\pgfqpoint{2.533761in}{8.222820in}}{\pgfqpoint{2.533761in}{8.225799in}}%
\pgfpathcurveto{\pgfqpoint{2.533761in}{8.228778in}}{\pgfqpoint{2.532577in}{8.231635in}}{\pgfqpoint{2.530471in}{8.233741in}}%
\pgfpathcurveto{\pgfqpoint{2.528365in}{8.235848in}}{\pgfqpoint{2.525508in}{8.237031in}}{\pgfqpoint{2.522529in}{8.237031in}}%
\pgfpathcurveto{\pgfqpoint{2.519550in}{8.237031in}}{\pgfqpoint{2.516693in}{8.235848in}}{\pgfqpoint{2.514587in}{8.233741in}}%
\pgfpathcurveto{\pgfqpoint{2.512480in}{8.231635in}}{\pgfqpoint{2.511297in}{8.228778in}}{\pgfqpoint{2.511297in}{8.225799in}}%
\pgfpathcurveto{\pgfqpoint{2.511297in}{8.222820in}}{\pgfqpoint{2.512480in}{8.219963in}}{\pgfqpoint{2.514587in}{8.217857in}}%
\pgfpathcurveto{\pgfqpoint{2.516693in}{8.215751in}}{\pgfqpoint{2.519550in}{8.214567in}}{\pgfqpoint{2.522529in}{8.214567in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{8.214567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{8.260704in}}%
\pgfpathcurveto{\pgfqpoint{2.543704in}{8.260704in}}{\pgfqpoint{2.546502in}{8.261863in}}{\pgfqpoint{2.548565in}{8.263925in}}%
\pgfpathcurveto{\pgfqpoint{2.550628in}{8.265988in}}{\pgfqpoint{2.551786in}{8.268786in}}{\pgfqpoint{2.551786in}{8.271703in}}%
\pgfpathcurveto{\pgfqpoint{2.551786in}{8.274620in}}{\pgfqpoint{2.550628in}{8.277418in}}{\pgfqpoint{2.548565in}{8.279480in}}%
\pgfpathcurveto{\pgfqpoint{2.546502in}{8.281543in}}{\pgfqpoint{2.543704in}{8.282702in}}{\pgfqpoint{2.540787in}{8.282702in}}%
\pgfpathcurveto{\pgfqpoint{2.537870in}{8.282702in}}{\pgfqpoint{2.535072in}{8.281543in}}{\pgfqpoint{2.533010in}{8.279480in}}%
\pgfpathcurveto{\pgfqpoint{2.530947in}{8.277418in}}{\pgfqpoint{2.529788in}{8.274620in}}{\pgfqpoint{2.529788in}{8.271703in}}%
\pgfpathcurveto{\pgfqpoint{2.529788in}{8.268786in}}{\pgfqpoint{2.530947in}{8.265988in}}{\pgfqpoint{2.533010in}{8.263925in}}%
\pgfpathcurveto{\pgfqpoint{2.535072in}{8.261863in}}{\pgfqpoint{2.537870in}{8.260704in}}{\pgfqpoint{2.540787in}{8.260704in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{8.260704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{8.189355in}}%
\pgfpathcurveto{\pgfqpoint{2.561859in}{8.189355in}}{\pgfqpoint{2.564558in}{8.190473in}}{\pgfqpoint{2.566548in}{8.192462in}}%
\pgfpathcurveto{\pgfqpoint{2.568538in}{8.194452in}}{\pgfqpoint{2.569656in}{8.197151in}}{\pgfqpoint{2.569656in}{8.199965in}}%
\pgfpathcurveto{\pgfqpoint{2.569656in}{8.202779in}}{\pgfqpoint{2.568538in}{8.205477in}}{\pgfqpoint{2.566548in}{8.207467in}}%
\pgfpathcurveto{\pgfqpoint{2.564558in}{8.209457in}}{\pgfqpoint{2.561859in}{8.210575in}}{\pgfqpoint{2.559046in}{8.210575in}}%
\pgfpathcurveto{\pgfqpoint{2.556232in}{8.210575in}}{\pgfqpoint{2.553533in}{8.209457in}}{\pgfqpoint{2.551543in}{8.207467in}}%
\pgfpathcurveto{\pgfqpoint{2.549554in}{8.205477in}}{\pgfqpoint{2.548436in}{8.202779in}}{\pgfqpoint{2.548436in}{8.199965in}}%
\pgfpathcurveto{\pgfqpoint{2.548436in}{8.197151in}}{\pgfqpoint{2.549554in}{8.194452in}}{\pgfqpoint{2.551543in}{8.192462in}}%
\pgfpathcurveto{\pgfqpoint{2.553533in}{8.190473in}}{\pgfqpoint{2.556232in}{8.189355in}}{\pgfqpoint{2.559046in}{8.189355in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{8.189355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{8.192714in}}%
\pgfpathcurveto{\pgfqpoint{2.579968in}{8.192714in}}{\pgfqpoint{2.582524in}{8.193773in}}{\pgfqpoint{2.584408in}{8.195657in}}%
\pgfpathcurveto{\pgfqpoint{2.586292in}{8.197541in}}{\pgfqpoint{2.587350in}{8.200096in}}{\pgfqpoint{2.587350in}{8.202760in}}%
\pgfpathcurveto{\pgfqpoint{2.587350in}{8.205425in}}{\pgfqpoint{2.586292in}{8.207980in}}{\pgfqpoint{2.584408in}{8.209864in}}%
\pgfpathcurveto{\pgfqpoint{2.582524in}{8.211748in}}{\pgfqpoint{2.579968in}{8.212807in}}{\pgfqpoint{2.577304in}{8.212807in}}%
\pgfpathcurveto{\pgfqpoint{2.574640in}{8.212807in}}{\pgfqpoint{2.572084in}{8.211748in}}{\pgfqpoint{2.570200in}{8.209864in}}%
\pgfpathcurveto{\pgfqpoint{2.568316in}{8.207980in}}{\pgfqpoint{2.567258in}{8.205425in}}{\pgfqpoint{2.567258in}{8.202760in}}%
\pgfpathcurveto{\pgfqpoint{2.567258in}{8.200096in}}{\pgfqpoint{2.568316in}{8.197541in}}{\pgfqpoint{2.570200in}{8.195657in}}%
\pgfpathcurveto{\pgfqpoint{2.572084in}{8.193773in}}{\pgfqpoint{2.574640in}{8.192714in}}{\pgfqpoint{2.577304in}{8.192714in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{8.192714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{8.224640in}}%
\pgfpathcurveto{\pgfqpoint{2.598184in}{8.224640in}}{\pgfqpoint{2.600698in}{8.225681in}}{\pgfqpoint{2.602551in}{8.227535in}}%
\pgfpathcurveto{\pgfqpoint{2.604405in}{8.229388in}}{\pgfqpoint{2.605446in}{8.231903in}}{\pgfqpoint{2.605446in}{8.234524in}}%
\pgfpathcurveto{\pgfqpoint{2.605446in}{8.237145in}}{\pgfqpoint{2.604405in}{8.239659in}}{\pgfqpoint{2.602551in}{8.241513in}}%
\pgfpathcurveto{\pgfqpoint{2.600698in}{8.243366in}}{\pgfqpoint{2.598184in}{8.244408in}}{\pgfqpoint{2.595562in}{8.244408in}}%
\pgfpathcurveto{\pgfqpoint{2.592941in}{8.244408in}}{\pgfqpoint{2.590427in}{8.243366in}}{\pgfqpoint{2.588573in}{8.241513in}}%
\pgfpathcurveto{\pgfqpoint{2.586720in}{8.239659in}}{\pgfqpoint{2.585678in}{8.237145in}}{\pgfqpoint{2.585678in}{8.234524in}}%
\pgfpathcurveto{\pgfqpoint{2.585678in}{8.231903in}}{\pgfqpoint{2.586720in}{8.229388in}}{\pgfqpoint{2.588573in}{8.227535in}}%
\pgfpathcurveto{\pgfqpoint{2.590427in}{8.225681in}}{\pgfqpoint{2.592941in}{8.224640in}}{\pgfqpoint{2.595562in}{8.224640in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{8.224640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{8.225135in}}%
\pgfpathcurveto{\pgfqpoint{2.616433in}{8.225135in}}{\pgfqpoint{2.618939in}{8.226173in}}{\pgfqpoint{2.620787in}{8.228020in}}%
\pgfpathcurveto{\pgfqpoint{2.622634in}{8.229868in}}{\pgfqpoint{2.623672in}{8.232374in}}{\pgfqpoint{2.623672in}{8.234986in}}%
\pgfpathcurveto{\pgfqpoint{2.623672in}{8.237599in}}{\pgfqpoint{2.622634in}{8.240105in}}{\pgfqpoint{2.620787in}{8.241952in}}%
\pgfpathcurveto{\pgfqpoint{2.618939in}{8.243799in}}{\pgfqpoint{2.616433in}{8.244837in}}{\pgfqpoint{2.613821in}{8.244837in}}%
\pgfpathcurveto{\pgfqpoint{2.611208in}{8.244837in}}{\pgfqpoint{2.608702in}{8.243799in}}{\pgfqpoint{2.606855in}{8.241952in}}%
\pgfpathcurveto{\pgfqpoint{2.605008in}{8.240105in}}{\pgfqpoint{2.603970in}{8.237599in}}{\pgfqpoint{2.603970in}{8.234986in}}%
\pgfpathcurveto{\pgfqpoint{2.603970in}{8.232374in}}{\pgfqpoint{2.605008in}{8.229868in}}{\pgfqpoint{2.606855in}{8.228020in}}%
\pgfpathcurveto{\pgfqpoint{2.608702in}{8.226173in}}{\pgfqpoint{2.611208in}{8.225135in}}{\pgfqpoint{2.613821in}{8.225135in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{8.225135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{8.190314in}}%
\pgfpathcurveto{\pgfqpoint{2.634692in}{8.190314in}}{\pgfqpoint{2.637198in}{8.191352in}}{\pgfqpoint{2.639045in}{8.193199in}}%
\pgfpathcurveto{\pgfqpoint{2.640892in}{8.195047in}}{\pgfqpoint{2.641930in}{8.197553in}}{\pgfqpoint{2.641930in}{8.200165in}}%
\pgfpathcurveto{\pgfqpoint{2.641930in}{8.202778in}}{\pgfqpoint{2.640892in}{8.205284in}}{\pgfqpoint{2.639045in}{8.207131in}}%
\pgfpathcurveto{\pgfqpoint{2.637198in}{8.208978in}}{\pgfqpoint{2.634692in}{8.210016in}}{\pgfqpoint{2.632079in}{8.210016in}}%
\pgfpathcurveto{\pgfqpoint{2.629467in}{8.210016in}}{\pgfqpoint{2.626961in}{8.208978in}}{\pgfqpoint{2.625113in}{8.207131in}}%
\pgfpathcurveto{\pgfqpoint{2.623266in}{8.205284in}}{\pgfqpoint{2.622228in}{8.202778in}}{\pgfqpoint{2.622228in}{8.200165in}}%
\pgfpathcurveto{\pgfqpoint{2.622228in}{8.197553in}}{\pgfqpoint{2.623266in}{8.195047in}}{\pgfqpoint{2.625113in}{8.193199in}}%
\pgfpathcurveto{\pgfqpoint{2.626961in}{8.191352in}}{\pgfqpoint{2.629467in}{8.190314in}}{\pgfqpoint{2.632079in}{8.190314in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{8.190314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{8.270833in}}%
\pgfpathcurveto{\pgfqpoint{2.652906in}{8.270833in}}{\pgfqpoint{2.655370in}{8.271853in}}{\pgfqpoint{2.657186in}{8.273670in}}%
\pgfpathcurveto{\pgfqpoint{2.659003in}{8.275486in}}{\pgfqpoint{2.660023in}{8.277950in}}{\pgfqpoint{2.660023in}{8.280518in}}%
\pgfpathcurveto{\pgfqpoint{2.660023in}{8.283087in}}{\pgfqpoint{2.659003in}{8.285551in}}{\pgfqpoint{2.657186in}{8.287367in}}%
\pgfpathcurveto{\pgfqpoint{2.655370in}{8.289183in}}{\pgfqpoint{2.652906in}{8.290204in}}{\pgfqpoint{2.650338in}{8.290204in}}%
\pgfpathcurveto{\pgfqpoint{2.647769in}{8.290204in}}{\pgfqpoint{2.645305in}{8.289183in}}{\pgfqpoint{2.643489in}{8.287367in}}%
\pgfpathcurveto{\pgfqpoint{2.641673in}{8.285551in}}{\pgfqpoint{2.640652in}{8.283087in}}{\pgfqpoint{2.640652in}{8.280518in}}%
\pgfpathcurveto{\pgfqpoint{2.640652in}{8.277950in}}{\pgfqpoint{2.641673in}{8.275486in}}{\pgfqpoint{2.643489in}{8.273670in}}%
\pgfpathcurveto{\pgfqpoint{2.645305in}{8.271853in}}{\pgfqpoint{2.647769in}{8.270833in}}{\pgfqpoint{2.650338in}{8.270833in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{8.270833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{8.173244in}}%
\pgfpathcurveto{\pgfqpoint{2.671129in}{8.173244in}}{\pgfqpoint{2.673558in}{8.174250in}}{\pgfqpoint{2.675350in}{8.176041in}}%
\pgfpathcurveto{\pgfqpoint{2.677141in}{8.177832in}}{\pgfqpoint{2.678147in}{8.180262in}}{\pgfqpoint{2.678147in}{8.182795in}}%
\pgfpathcurveto{\pgfqpoint{2.678147in}{8.185328in}}{\pgfqpoint{2.677141in}{8.187757in}}{\pgfqpoint{2.675350in}{8.189548in}}%
\pgfpathcurveto{\pgfqpoint{2.673558in}{8.191340in}}{\pgfqpoint{2.671129in}{8.192346in}}{\pgfqpoint{2.668596in}{8.192346in}}%
\pgfpathcurveto{\pgfqpoint{2.666063in}{8.192346in}}{\pgfqpoint{2.663633in}{8.191340in}}{\pgfqpoint{2.661842in}{8.189548in}}%
\pgfpathcurveto{\pgfqpoint{2.660051in}{8.187757in}}{\pgfqpoint{2.659045in}{8.185328in}}{\pgfqpoint{2.659045in}{8.182795in}}%
\pgfpathcurveto{\pgfqpoint{2.659045in}{8.180262in}}{\pgfqpoint{2.660051in}{8.177832in}}{\pgfqpoint{2.661842in}{8.176041in}}%
\pgfpathcurveto{\pgfqpoint{2.663633in}{8.174250in}}{\pgfqpoint{2.666063in}{8.173244in}}{\pgfqpoint{2.668596in}{8.173244in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{8.173244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{8.266375in}}%
\pgfpathcurveto{\pgfqpoint{2.689324in}{8.266375in}}{\pgfqpoint{2.691692in}{8.267356in}}{\pgfqpoint{2.693438in}{8.269102in}}%
\pgfpathcurveto{\pgfqpoint{2.695184in}{8.270849in}}{\pgfqpoint{2.696165in}{8.273217in}}{\pgfqpoint{2.696165in}{8.275686in}}%
\pgfpathcurveto{\pgfqpoint{2.696165in}{8.278156in}}{\pgfqpoint{2.695184in}{8.280524in}}{\pgfqpoint{2.693438in}{8.282270in}}%
\pgfpathcurveto{\pgfqpoint{2.691692in}{8.284016in}}{\pgfqpoint{2.689324in}{8.284997in}}{\pgfqpoint{2.686854in}{8.284997in}}%
\pgfpathcurveto{\pgfqpoint{2.684385in}{8.284997in}}{\pgfqpoint{2.682017in}{8.284016in}}{\pgfqpoint{2.680270in}{8.282270in}}%
\pgfpathcurveto{\pgfqpoint{2.678524in}{8.280524in}}{\pgfqpoint{2.677543in}{8.278156in}}{\pgfqpoint{2.677543in}{8.275686in}}%
\pgfpathcurveto{\pgfqpoint{2.677543in}{8.273217in}}{\pgfqpoint{2.678524in}{8.270849in}}{\pgfqpoint{2.680270in}{8.269102in}}%
\pgfpathcurveto{\pgfqpoint{2.682017in}{8.267356in}}{\pgfqpoint{2.684385in}{8.266375in}}{\pgfqpoint{2.686854in}{8.266375in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{8.266375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{8.257645in}}%
\pgfpathcurveto{\pgfqpoint{2.707600in}{8.257645in}}{\pgfqpoint{2.709986in}{8.258633in}}{\pgfqpoint{2.711745in}{8.260392in}}%
\pgfpathcurveto{\pgfqpoint{2.713505in}{8.262151in}}{\pgfqpoint{2.714493in}{8.264537in}}{\pgfqpoint{2.714493in}{8.267025in}}%
\pgfpathcurveto{\pgfqpoint{2.714493in}{8.269513in}}{\pgfqpoint{2.713505in}{8.271899in}}{\pgfqpoint{2.711745in}{8.273658in}}%
\pgfpathcurveto{\pgfqpoint{2.709986in}{8.275417in}}{\pgfqpoint{2.707600in}{8.276405in}}{\pgfqpoint{2.705113in}{8.276405in}}%
\pgfpathcurveto{\pgfqpoint{2.702625in}{8.276405in}}{\pgfqpoint{2.700239in}{8.275417in}}{\pgfqpoint{2.698480in}{8.273658in}}%
\pgfpathcurveto{\pgfqpoint{2.696721in}{8.271899in}}{\pgfqpoint{2.695733in}{8.269513in}}{\pgfqpoint{2.695733in}{8.267025in}}%
\pgfpathcurveto{\pgfqpoint{2.695733in}{8.264537in}}{\pgfqpoint{2.696721in}{8.262151in}}{\pgfqpoint{2.698480in}{8.260392in}}%
\pgfpathcurveto{\pgfqpoint{2.700239in}{8.258633in}}{\pgfqpoint{2.702625in}{8.257645in}}{\pgfqpoint{2.705113in}{8.257645in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{8.257645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{8.245822in}}%
\pgfpathcurveto{\pgfqpoint{2.725877in}{8.245822in}}{\pgfqpoint{2.728281in}{8.246817in}}{\pgfqpoint{2.730052in}{8.248589in}}%
\pgfpathcurveto{\pgfqpoint{2.731824in}{8.250361in}}{\pgfqpoint{2.732820in}{8.252765in}}{\pgfqpoint{2.732820in}{8.255270in}}%
\pgfpathcurveto{\pgfqpoint{2.732820in}{8.257776in}}{\pgfqpoint{2.731824in}{8.260180in}}{\pgfqpoint{2.730052in}{8.261952in}}%
\pgfpathcurveto{\pgfqpoint{2.728281in}{8.263724in}}{\pgfqpoint{2.725877in}{8.264719in}}{\pgfqpoint{2.723371in}{8.264719in}}%
\pgfpathcurveto{\pgfqpoint{2.720865in}{8.264719in}}{\pgfqpoint{2.718462in}{8.263724in}}{\pgfqpoint{2.716690in}{8.261952in}}%
\pgfpathcurveto{\pgfqpoint{2.714918in}{8.260180in}}{\pgfqpoint{2.713922in}{8.257776in}}{\pgfqpoint{2.713922in}{8.255270in}}%
\pgfpathcurveto{\pgfqpoint{2.713922in}{8.252765in}}{\pgfqpoint{2.714918in}{8.250361in}}{\pgfqpoint{2.716690in}{8.248589in}}%
\pgfpathcurveto{\pgfqpoint{2.718462in}{8.246817in}}{\pgfqpoint{2.720865in}{8.245822in}}{\pgfqpoint{2.723371in}{8.245822in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.245822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{8.228131in}}%
\pgfpathcurveto{\pgfqpoint{2.744135in}{8.228131in}}{\pgfqpoint{2.746539in}{8.229126in}}{\pgfqpoint{2.748311in}{8.230898in}}%
\pgfpathcurveto{\pgfqpoint{2.750083in}{8.232670in}}{\pgfqpoint{2.751078in}{8.235074in}}{\pgfqpoint{2.751078in}{8.237580in}}%
\pgfpathcurveto{\pgfqpoint{2.751078in}{8.240085in}}{\pgfqpoint{2.750083in}{8.242489in}}{\pgfqpoint{2.748311in}{8.244261in}}%
\pgfpathcurveto{\pgfqpoint{2.746539in}{8.246033in}}{\pgfqpoint{2.744135in}{8.247028in}}{\pgfqpoint{2.741629in}{8.247028in}}%
\pgfpathcurveto{\pgfqpoint{2.739124in}{8.247028in}}{\pgfqpoint{2.736720in}{8.246033in}}{\pgfqpoint{2.734948in}{8.244261in}}%
\pgfpathcurveto{\pgfqpoint{2.733176in}{8.242489in}}{\pgfqpoint{2.732181in}{8.240085in}}{\pgfqpoint{2.732181in}{8.237580in}}%
\pgfpathcurveto{\pgfqpoint{2.732181in}{8.235074in}}{\pgfqpoint{2.733176in}{8.232670in}}{\pgfqpoint{2.734948in}{8.230898in}}%
\pgfpathcurveto{\pgfqpoint{2.736720in}{8.229126in}}{\pgfqpoint{2.739124in}{8.228131in}}{\pgfqpoint{2.741629in}{8.228131in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{8.228131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{8.232631in}}%
\pgfpathcurveto{\pgfqpoint{2.762385in}{8.232631in}}{\pgfqpoint{2.764779in}{8.233623in}}{\pgfqpoint{2.766545in}{8.235388in}}%
\pgfpathcurveto{\pgfqpoint{2.768310in}{8.237154in}}{\pgfqpoint{2.769302in}{8.239549in}}{\pgfqpoint{2.769302in}{8.242046in}}%
\pgfpathcurveto{\pgfqpoint{2.769302in}{8.244542in}}{\pgfqpoint{2.768310in}{8.246937in}}{\pgfqpoint{2.766545in}{8.248703in}}%
\pgfpathcurveto{\pgfqpoint{2.764779in}{8.250468in}}{\pgfqpoint{2.762385in}{8.251460in}}{\pgfqpoint{2.759888in}{8.251460in}}%
\pgfpathcurveto{\pgfqpoint{2.757391in}{8.251460in}}{\pgfqpoint{2.754996in}{8.250468in}}{\pgfqpoint{2.753231in}{8.248703in}}%
\pgfpathcurveto{\pgfqpoint{2.751465in}{8.246937in}}{\pgfqpoint{2.750473in}{8.244542in}}{\pgfqpoint{2.750473in}{8.242046in}}%
\pgfpathcurveto{\pgfqpoint{2.750473in}{8.239549in}}{\pgfqpoint{2.751465in}{8.237154in}}{\pgfqpoint{2.753231in}{8.235388in}}%
\pgfpathcurveto{\pgfqpoint{2.754996in}{8.233623in}}{\pgfqpoint{2.757391in}{8.232631in}}{\pgfqpoint{2.759888in}{8.232631in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{8.232631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{8.205495in}}%
\pgfpathcurveto{\pgfqpoint{2.780606in}{8.205495in}}{\pgfqpoint{2.782966in}{8.206473in}}{\pgfqpoint{2.784705in}{8.208212in}}%
\pgfpathcurveto{\pgfqpoint{2.786445in}{8.209952in}}{\pgfqpoint{2.787422in}{8.212311in}}{\pgfqpoint{2.787422in}{8.214771in}}%
\pgfpathcurveto{\pgfqpoint{2.787422in}{8.217231in}}{\pgfqpoint{2.786445in}{8.219591in}}{\pgfqpoint{2.784705in}{8.221331in}}%
\pgfpathcurveto{\pgfqpoint{2.782966in}{8.223070in}}{\pgfqpoint{2.780606in}{8.224048in}}{\pgfqpoint{2.778146in}{8.224048in}}%
\pgfpathcurveto{\pgfqpoint{2.775686in}{8.224048in}}{\pgfqpoint{2.773327in}{8.223070in}}{\pgfqpoint{2.771587in}{8.221331in}}%
\pgfpathcurveto{\pgfqpoint{2.769848in}{8.219591in}}{\pgfqpoint{2.768870in}{8.217231in}}{\pgfqpoint{2.768870in}{8.214771in}}%
\pgfpathcurveto{\pgfqpoint{2.768870in}{8.212311in}}{\pgfqpoint{2.769848in}{8.209952in}}{\pgfqpoint{2.771587in}{8.208212in}}%
\pgfpathcurveto{\pgfqpoint{2.773327in}{8.206473in}}{\pgfqpoint{2.775686in}{8.205495in}}{\pgfqpoint{2.778146in}{8.205495in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{8.205495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{8.134677in}}%
\pgfpathcurveto{\pgfqpoint{2.798818in}{8.134677in}}{\pgfqpoint{2.801133in}{8.135635in}}{\pgfqpoint{2.802839in}{8.137342in}}%
\pgfpathcurveto{\pgfqpoint{2.804546in}{8.139049in}}{\pgfqpoint{2.805505in}{8.141363in}}{\pgfqpoint{2.805505in}{8.143777in}}%
\pgfpathcurveto{\pgfqpoint{2.805505in}{8.146190in}}{\pgfqpoint{2.804546in}{8.148505in}}{\pgfqpoint{2.802839in}{8.150211in}}%
\pgfpathcurveto{\pgfqpoint{2.801133in}{8.151918in}}{\pgfqpoint{2.798818in}{8.152877in}}{\pgfqpoint{2.796405in}{8.152877in}}%
\pgfpathcurveto{\pgfqpoint{2.793991in}{8.152877in}}{\pgfqpoint{2.791676in}{8.151918in}}{\pgfqpoint{2.789970in}{8.150211in}}%
\pgfpathcurveto{\pgfqpoint{2.788263in}{8.148505in}}{\pgfqpoint{2.787305in}{8.146190in}}{\pgfqpoint{2.787305in}{8.143777in}}%
\pgfpathcurveto{\pgfqpoint{2.787305in}{8.141363in}}{\pgfqpoint{2.788263in}{8.139049in}}{\pgfqpoint{2.789970in}{8.137342in}}%
\pgfpathcurveto{\pgfqpoint{2.791676in}{8.135635in}}{\pgfqpoint{2.793991in}{8.134677in}}{\pgfqpoint{2.796405in}{8.134677in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{8.134677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{8.024003in}}%
\pgfpathcurveto{\pgfqpoint{2.817214in}{8.024003in}}{\pgfqpoint{2.819661in}{8.025016in}}{\pgfqpoint{2.821464in}{8.026820in}}%
\pgfpathcurveto{\pgfqpoint{2.823268in}{8.028624in}}{\pgfqpoint{2.824282in}{8.031071in}}{\pgfqpoint{2.824282in}{8.033621in}}%
\pgfpathcurveto{\pgfqpoint{2.824282in}{8.036172in}}{\pgfqpoint{2.823268in}{8.038619in}}{\pgfqpoint{2.821464in}{8.040423in}}%
\pgfpathcurveto{\pgfqpoint{2.819661in}{8.042226in}}{\pgfqpoint{2.817214in}{8.043240in}}{\pgfqpoint{2.814663in}{8.043240in}}%
\pgfpathcurveto{\pgfqpoint{2.812112in}{8.043240in}}{\pgfqpoint{2.809665in}{8.042226in}}{\pgfqpoint{2.807862in}{8.040423in}}%
\pgfpathcurveto{\pgfqpoint{2.806058in}{8.038619in}}{\pgfqpoint{2.805044in}{8.036172in}}{\pgfqpoint{2.805044in}{8.033621in}}%
\pgfpathcurveto{\pgfqpoint{2.805044in}{8.031071in}}{\pgfqpoint{2.806058in}{8.028624in}}{\pgfqpoint{2.807862in}{8.026820in}}%
\pgfpathcurveto{\pgfqpoint{2.809665in}{8.025016in}}{\pgfqpoint{2.812112in}{8.024003in}}{\pgfqpoint{2.814663in}{8.024003in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{8.024003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{8.011397in}}%
\pgfpathcurveto{\pgfqpoint{2.835436in}{8.011397in}}{\pgfqpoint{2.837849in}{8.012396in}}{\pgfqpoint{2.839627in}{8.014175in}}%
\pgfpathcurveto{\pgfqpoint{2.841405in}{8.015953in}}{\pgfqpoint{2.842404in}{8.018365in}}{\pgfqpoint{2.842404in}{8.020880in}}%
\pgfpathcurveto{\pgfqpoint{2.842404in}{8.023395in}}{\pgfqpoint{2.841405in}{8.025807in}}{\pgfqpoint{2.839627in}{8.027586in}}%
\pgfpathcurveto{\pgfqpoint{2.837849in}{8.029364in}}{\pgfqpoint{2.835436in}{8.030363in}}{\pgfqpoint{2.832921in}{8.030363in}}%
\pgfpathcurveto{\pgfqpoint{2.830406in}{8.030363in}}{\pgfqpoint{2.827994in}{8.029364in}}{\pgfqpoint{2.826216in}{8.027586in}}%
\pgfpathcurveto{\pgfqpoint{2.824438in}{8.025807in}}{\pgfqpoint{2.823438in}{8.023395in}}{\pgfqpoint{2.823438in}{8.020880in}}%
\pgfpathcurveto{\pgfqpoint{2.823438in}{8.018365in}}{\pgfqpoint{2.824438in}{8.015953in}}{\pgfqpoint{2.826216in}{8.014175in}}%
\pgfpathcurveto{\pgfqpoint{2.827994in}{8.012396in}}{\pgfqpoint{2.830406in}{8.011397in}}{\pgfqpoint{2.832921in}{8.011397in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{8.011397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{7.975869in}}%
\pgfpathcurveto{\pgfqpoint{2.853640in}{7.975869in}}{\pgfqpoint{2.855999in}{7.976846in}}{\pgfqpoint{2.857739in}{7.978586in}}%
\pgfpathcurveto{\pgfqpoint{2.859479in}{7.980325in}}{\pgfqpoint{2.860456in}{7.982685in}}{\pgfqpoint{2.860456in}{7.985145in}}%
\pgfpathcurveto{\pgfqpoint{2.860456in}{7.987605in}}{\pgfqpoint{2.859479in}{7.989965in}}{\pgfqpoint{2.857739in}{7.991704in}}%
\pgfpathcurveto{\pgfqpoint{2.855999in}{7.993444in}}{\pgfqpoint{2.853640in}{7.994421in}}{\pgfqpoint{2.851180in}{7.994421in}}%
\pgfpathcurveto{\pgfqpoint{2.848720in}{7.994421in}}{\pgfqpoint{2.846360in}{7.993444in}}{\pgfqpoint{2.844621in}{7.991704in}}%
\pgfpathcurveto{\pgfqpoint{2.842881in}{7.989965in}}{\pgfqpoint{2.841904in}{7.987605in}}{\pgfqpoint{2.841904in}{7.985145in}}%
\pgfpathcurveto{\pgfqpoint{2.841904in}{7.982685in}}{\pgfqpoint{2.842881in}{7.980325in}}{\pgfqpoint{2.844621in}{7.978586in}}%
\pgfpathcurveto{\pgfqpoint{2.846360in}{7.976846in}}{\pgfqpoint{2.848720in}{7.975869in}}{\pgfqpoint{2.851180in}{7.975869in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{7.975869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{8.010999in}}%
\pgfpathcurveto{\pgfqpoint{2.871935in}{8.010999in}}{\pgfqpoint{2.874330in}{8.011991in}}{\pgfqpoint{2.876095in}{8.013756in}}%
\pgfpathcurveto{\pgfqpoint{2.877861in}{8.015522in}}{\pgfqpoint{2.878853in}{8.017916in}}{\pgfqpoint{2.878853in}{8.020413in}}%
\pgfpathcurveto{\pgfqpoint{2.878853in}{8.022910in}}{\pgfqpoint{2.877861in}{8.025305in}}{\pgfqpoint{2.876095in}{8.027070in}}%
\pgfpathcurveto{\pgfqpoint{2.874330in}{8.028836in}}{\pgfqpoint{2.871935in}{8.029828in}}{\pgfqpoint{2.869438in}{8.029828in}}%
\pgfpathcurveto{\pgfqpoint{2.866941in}{8.029828in}}{\pgfqpoint{2.864547in}{8.028836in}}{\pgfqpoint{2.862781in}{8.027070in}}%
\pgfpathcurveto{\pgfqpoint{2.861016in}{8.025305in}}{\pgfqpoint{2.860024in}{8.022910in}}{\pgfqpoint{2.860024in}{8.020413in}}%
\pgfpathcurveto{\pgfqpoint{2.860024in}{8.017916in}}{\pgfqpoint{2.861016in}{8.015522in}}{\pgfqpoint{2.862781in}{8.013756in}}%
\pgfpathcurveto{\pgfqpoint{2.864547in}{8.011991in}}{\pgfqpoint{2.866941in}{8.010999in}}{\pgfqpoint{2.869438in}{8.010999in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{8.010999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{8.061539in}}%
\pgfpathcurveto{\pgfqpoint{2.890193in}{8.061539in}}{\pgfqpoint{2.892588in}{8.062531in}}{\pgfqpoint{2.894354in}{8.064297in}}%
\pgfpathcurveto{\pgfqpoint{2.896119in}{8.066062in}}{\pgfqpoint{2.897111in}{8.068457in}}{\pgfqpoint{2.897111in}{8.070954in}}%
\pgfpathcurveto{\pgfqpoint{2.897111in}{8.073451in}}{\pgfqpoint{2.896119in}{8.075845in}}{\pgfqpoint{2.894354in}{8.077611in}}%
\pgfpathcurveto{\pgfqpoint{2.892588in}{8.079376in}}{\pgfqpoint{2.890193in}{8.080368in}}{\pgfqpoint{2.887697in}{8.080368in}}%
\pgfpathcurveto{\pgfqpoint{2.885200in}{8.080368in}}{\pgfqpoint{2.882805in}{8.079376in}}{\pgfqpoint{2.881039in}{8.077611in}}%
\pgfpathcurveto{\pgfqpoint{2.879274in}{8.075845in}}{\pgfqpoint{2.878282in}{8.073451in}}{\pgfqpoint{2.878282in}{8.070954in}}%
\pgfpathcurveto{\pgfqpoint{2.878282in}{8.068457in}}{\pgfqpoint{2.879274in}{8.066062in}}{\pgfqpoint{2.881039in}{8.064297in}}%
\pgfpathcurveto{\pgfqpoint{2.882805in}{8.062531in}}{\pgfqpoint{2.885200in}{8.061539in}}{\pgfqpoint{2.887697in}{8.061539in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{8.061539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{8.132003in}}%
\pgfpathcurveto{\pgfqpoint{2.908461in}{8.132003in}}{\pgfqpoint{2.910864in}{8.132999in}}{\pgfqpoint{2.912636in}{8.134770in}}%
\pgfpathcurveto{\pgfqpoint{2.914408in}{8.136542in}}{\pgfqpoint{2.915404in}{8.138946in}}{\pgfqpoint{2.915404in}{8.141452in}}%
\pgfpathcurveto{\pgfqpoint{2.915404in}{8.143958in}}{\pgfqpoint{2.914408in}{8.146361in}}{\pgfqpoint{2.912636in}{8.148133in}}%
\pgfpathcurveto{\pgfqpoint{2.910864in}{8.149905in}}{\pgfqpoint{2.908461in}{8.150901in}}{\pgfqpoint{2.905955in}{8.150901in}}%
\pgfpathcurveto{\pgfqpoint{2.903449in}{8.150901in}}{\pgfqpoint{2.901045in}{8.149905in}}{\pgfqpoint{2.899274in}{8.148133in}}%
\pgfpathcurveto{\pgfqpoint{2.897502in}{8.146361in}}{\pgfqpoint{2.896506in}{8.143958in}}{\pgfqpoint{2.896506in}{8.141452in}}%
\pgfpathcurveto{\pgfqpoint{2.896506in}{8.138946in}}{\pgfqpoint{2.897502in}{8.136542in}}{\pgfqpoint{2.899274in}{8.134770in}}%
\pgfpathcurveto{\pgfqpoint{2.901045in}{8.132999in}}{\pgfqpoint{2.903449in}{8.132003in}}{\pgfqpoint{2.905955in}{8.132003in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{8.132003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{8.154659in}}%
\pgfpathcurveto{\pgfqpoint{2.926710in}{8.154659in}}{\pgfqpoint{2.929105in}{8.155651in}}{\pgfqpoint{2.930870in}{8.157416in}}%
\pgfpathcurveto{\pgfqpoint{2.932636in}{8.159182in}}{\pgfqpoint{2.933628in}{8.161576in}}{\pgfqpoint{2.933628in}{8.164073in}}%
\pgfpathcurveto{\pgfqpoint{2.933628in}{8.166570in}}{\pgfqpoint{2.932636in}{8.168965in}}{\pgfqpoint{2.930870in}{8.170730in}}%
\pgfpathcurveto{\pgfqpoint{2.929105in}{8.172496in}}{\pgfqpoint{2.926710in}{8.173488in}}{\pgfqpoint{2.924213in}{8.173488in}}%
\pgfpathcurveto{\pgfqpoint{2.921717in}{8.173488in}}{\pgfqpoint{2.919322in}{8.172496in}}{\pgfqpoint{2.917556in}{8.170730in}}%
\pgfpathcurveto{\pgfqpoint{2.915791in}{8.168965in}}{\pgfqpoint{2.914799in}{8.166570in}}{\pgfqpoint{2.914799in}{8.164073in}}%
\pgfpathcurveto{\pgfqpoint{2.914799in}{8.161576in}}{\pgfqpoint{2.915791in}{8.159182in}}{\pgfqpoint{2.917556in}{8.157416in}}%
\pgfpathcurveto{\pgfqpoint{2.919322in}{8.155651in}}{\pgfqpoint{2.921717in}{8.154659in}}{\pgfqpoint{2.924213in}{8.154659in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{8.154659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{8.132849in}}%
\pgfpathcurveto{\pgfqpoint{2.944959in}{8.132849in}}{\pgfqpoint{2.947345in}{8.133838in}}{\pgfqpoint{2.949104in}{8.135597in}}%
\pgfpathcurveto{\pgfqpoint{2.950864in}{8.137356in}}{\pgfqpoint{2.951852in}{8.139742in}}{\pgfqpoint{2.951852in}{8.142230in}}%
\pgfpathcurveto{\pgfqpoint{2.951852in}{8.144717in}}{\pgfqpoint{2.950864in}{8.147103in}}{\pgfqpoint{2.949104in}{8.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.947345in}{8.150621in}}{\pgfqpoint{2.944959in}{8.151610in}}{\pgfqpoint{2.942472in}{8.151610in}}%
\pgfpathcurveto{\pgfqpoint{2.939984in}{8.151610in}}{\pgfqpoint{2.937598in}{8.150621in}}{\pgfqpoint{2.935839in}{8.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.934080in}{8.147103in}}{\pgfqpoint{2.933092in}{8.144717in}}{\pgfqpoint{2.933092in}{8.142230in}}%
\pgfpathcurveto{\pgfqpoint{2.933092in}{8.139742in}}{\pgfqpoint{2.934080in}{8.137356in}}{\pgfqpoint{2.935839in}{8.135597in}}%
\pgfpathcurveto{\pgfqpoint{2.937598in}{8.133838in}}{\pgfqpoint{2.939984in}{8.132849in}}{\pgfqpoint{2.942472in}{8.132849in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{8.132849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{8.194189in}}%
\pgfpathcurveto{\pgfqpoint{2.963209in}{8.194189in}}{\pgfqpoint{2.965586in}{8.195173in}}{\pgfqpoint{2.967338in}{8.196926in}}%
\pgfpathcurveto{\pgfqpoint{2.969091in}{8.198678in}}{\pgfqpoint{2.970076in}{8.201056in}}{\pgfqpoint{2.970076in}{8.203534in}}%
\pgfpathcurveto{\pgfqpoint{2.970076in}{8.206013in}}{\pgfqpoint{2.969091in}{8.208390in}}{\pgfqpoint{2.967338in}{8.210143in}}%
\pgfpathcurveto{\pgfqpoint{2.965586in}{8.211895in}}{\pgfqpoint{2.963209in}{8.212880in}}{\pgfqpoint{2.960730in}{8.212880in}}%
\pgfpathcurveto{\pgfqpoint{2.958252in}{8.212880in}}{\pgfqpoint{2.955874in}{8.211895in}}{\pgfqpoint{2.954122in}{8.210143in}}%
\pgfpathcurveto{\pgfqpoint{2.952369in}{8.208390in}}{\pgfqpoint{2.951384in}{8.206013in}}{\pgfqpoint{2.951384in}{8.203534in}}%
\pgfpathcurveto{\pgfqpoint{2.951384in}{8.201056in}}{\pgfqpoint{2.952369in}{8.198678in}}{\pgfqpoint{2.954122in}{8.196926in}}%
\pgfpathcurveto{\pgfqpoint{2.955874in}{8.195173in}}{\pgfqpoint{2.958252in}{8.194189in}}{\pgfqpoint{2.960730in}{8.194189in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{8.194189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{8.218503in}}%
\pgfpathcurveto{\pgfqpoint{2.981449in}{8.218503in}}{\pgfqpoint{2.983808in}{8.219481in}}{\pgfqpoint{2.985548in}{8.221220in}}%
\pgfpathcurveto{\pgfqpoint{2.987287in}{8.222960in}}{\pgfqpoint{2.988265in}{8.225319in}}{\pgfqpoint{2.988265in}{8.227779in}}%
\pgfpathcurveto{\pgfqpoint{2.988265in}{8.230239in}}{\pgfqpoint{2.987287in}{8.232599in}}{\pgfqpoint{2.985548in}{8.234339in}}%
\pgfpathcurveto{\pgfqpoint{2.983808in}{8.236078in}}{\pgfqpoint{2.981449in}{8.237055in}}{\pgfqpoint{2.978988in}{8.237055in}}%
\pgfpathcurveto{\pgfqpoint{2.976528in}{8.237055in}}{\pgfqpoint{2.974169in}{8.236078in}}{\pgfqpoint{2.972429in}{8.234339in}}%
\pgfpathcurveto{\pgfqpoint{2.970690in}{8.232599in}}{\pgfqpoint{2.969712in}{8.230239in}}{\pgfqpoint{2.969712in}{8.227779in}}%
\pgfpathcurveto{\pgfqpoint{2.969712in}{8.225319in}}{\pgfqpoint{2.970690in}{8.222960in}}{\pgfqpoint{2.972429in}{8.221220in}}%
\pgfpathcurveto{\pgfqpoint{2.974169in}{8.219481in}}{\pgfqpoint{2.976528in}{8.218503in}}{\pgfqpoint{2.978988in}{8.218503in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{8.218503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{8.157707in}}%
\pgfpathcurveto{\pgfqpoint{2.999725in}{8.157707in}}{\pgfqpoint{3.002103in}{8.158692in}}{\pgfqpoint{3.003855in}{8.160444in}}%
\pgfpathcurveto{\pgfqpoint{3.005608in}{8.162197in}}{\pgfqpoint{3.006592in}{8.164574in}}{\pgfqpoint{3.006592in}{8.167053in}}%
\pgfpathcurveto{\pgfqpoint{3.006592in}{8.169531in}}{\pgfqpoint{3.005608in}{8.171909in}}{\pgfqpoint{3.003855in}{8.173661in}}%
\pgfpathcurveto{\pgfqpoint{3.002103in}{8.175414in}}{\pgfqpoint{2.999725in}{8.176398in}}{\pgfqpoint{2.997247in}{8.176398in}}%
\pgfpathcurveto{\pgfqpoint{2.994768in}{8.176398in}}{\pgfqpoint{2.992391in}{8.175414in}}{\pgfqpoint{2.990639in}{8.173661in}}%
\pgfpathcurveto{\pgfqpoint{2.988886in}{8.171909in}}{\pgfqpoint{2.987901in}{8.169531in}}{\pgfqpoint{2.987901in}{8.167053in}}%
\pgfpathcurveto{\pgfqpoint{2.987901in}{8.164574in}}{\pgfqpoint{2.988886in}{8.162197in}}{\pgfqpoint{2.990639in}{8.160444in}}%
\pgfpathcurveto{\pgfqpoint{2.992391in}{8.158692in}}{\pgfqpoint{2.994768in}{8.157707in}}{\pgfqpoint{2.997247in}{8.157707in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{8.157707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{8.168414in}}%
\pgfpathcurveto{\pgfqpoint{3.017993in}{8.168414in}}{\pgfqpoint{3.020379in}{8.169402in}}{\pgfqpoint{3.022138in}{8.171161in}}%
\pgfpathcurveto{\pgfqpoint{3.023897in}{8.172920in}}{\pgfqpoint{3.024885in}{8.175306in}}{\pgfqpoint{3.024885in}{8.177794in}}%
\pgfpathcurveto{\pgfqpoint{3.024885in}{8.180282in}}{\pgfqpoint{3.023897in}{8.182668in}}{\pgfqpoint{3.022138in}{8.184427in}}%
\pgfpathcurveto{\pgfqpoint{3.020379in}{8.186186in}}{\pgfqpoint{3.017993in}{8.187174in}}{\pgfqpoint{3.015505in}{8.187174in}}%
\pgfpathcurveto{\pgfqpoint{3.013018in}{8.187174in}}{\pgfqpoint{3.010632in}{8.186186in}}{\pgfqpoint{3.008872in}{8.184427in}}%
\pgfpathcurveto{\pgfqpoint{3.007113in}{8.182668in}}{\pgfqpoint{3.006125in}{8.180282in}}{\pgfqpoint{3.006125in}{8.177794in}}%
\pgfpathcurveto{\pgfqpoint{3.006125in}{8.175306in}}{\pgfqpoint{3.007113in}{8.172920in}}{\pgfqpoint{3.008872in}{8.171161in}}%
\pgfpathcurveto{\pgfqpoint{3.010632in}{8.169402in}}{\pgfqpoint{3.013018in}{8.168414in}}{\pgfqpoint{3.015505in}{8.168414in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{8.168414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{8.192880in}}%
\pgfpathcurveto{\pgfqpoint{3.036196in}{8.192880in}}{\pgfqpoint{3.038529in}{8.193846in}}{\pgfqpoint{3.040248in}{8.195566in}}%
\pgfpathcurveto{\pgfqpoint{3.041968in}{8.197286in}}{\pgfqpoint{3.042935in}{8.199618in}}{\pgfqpoint{3.042935in}{8.202051in}}%
\pgfpathcurveto{\pgfqpoint{3.042935in}{8.204483in}}{\pgfqpoint{3.041968in}{8.206816in}}{\pgfqpoint{3.040248in}{8.208535in}}%
\pgfpathcurveto{\pgfqpoint{3.038529in}{8.210255in}}{\pgfqpoint{3.036196in}{8.211222in}}{\pgfqpoint{3.033764in}{8.211222in}}%
\pgfpathcurveto{\pgfqpoint{3.031331in}{8.211222in}}{\pgfqpoint{3.028999in}{8.210255in}}{\pgfqpoint{3.027279in}{8.208535in}}%
\pgfpathcurveto{\pgfqpoint{3.025559in}{8.206816in}}{\pgfqpoint{3.024593in}{8.204483in}}{\pgfqpoint{3.024593in}{8.202051in}}%
\pgfpathcurveto{\pgfqpoint{3.024593in}{8.199618in}}{\pgfqpoint{3.025559in}{8.197286in}}{\pgfqpoint{3.027279in}{8.195566in}}%
\pgfpathcurveto{\pgfqpoint{3.028999in}{8.193846in}}{\pgfqpoint{3.031331in}{8.192880in}}{\pgfqpoint{3.033764in}{8.192880in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{8.192880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{8.193192in}}%
\pgfpathcurveto{\pgfqpoint{3.054435in}{8.193192in}}{\pgfqpoint{3.056750in}{8.194151in}}{\pgfqpoint{3.058457in}{8.195857in}}%
\pgfpathcurveto{\pgfqpoint{3.060163in}{8.197564in}}{\pgfqpoint{3.061122in}{8.199879in}}{\pgfqpoint{3.061122in}{8.202292in}}%
\pgfpathcurveto{\pgfqpoint{3.061122in}{8.204706in}}{\pgfqpoint{3.060163in}{8.207020in}}{\pgfqpoint{3.058457in}{8.208727in}}%
\pgfpathcurveto{\pgfqpoint{3.056750in}{8.210433in}}{\pgfqpoint{3.054435in}{8.211392in}}{\pgfqpoint{3.052022in}{8.211392in}}%
\pgfpathcurveto{\pgfqpoint{3.049609in}{8.211392in}}{\pgfqpoint{3.047294in}{8.210433in}}{\pgfqpoint{3.045587in}{8.208727in}}%
\pgfpathcurveto{\pgfqpoint{3.043881in}{8.207020in}}{\pgfqpoint{3.042922in}{8.204706in}}{\pgfqpoint{3.042922in}{8.202292in}}%
\pgfpathcurveto{\pgfqpoint{3.042922in}{8.199879in}}{\pgfqpoint{3.043881in}{8.197564in}}{\pgfqpoint{3.045587in}{8.195857in}}%
\pgfpathcurveto{\pgfqpoint{3.047294in}{8.194151in}}{\pgfqpoint{3.049609in}{8.193192in}}{\pgfqpoint{3.052022in}{8.193192in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{8.193192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{8.225971in}}%
\pgfpathcurveto{\pgfqpoint{3.072665in}{8.225971in}}{\pgfqpoint{3.074953in}{8.226918in}}{\pgfqpoint{3.076639in}{8.228605in}}%
\pgfpathcurveto{\pgfqpoint{3.078326in}{8.230291in}}{\pgfqpoint{3.079273in}{8.232579in}}{\pgfqpoint{3.079273in}{8.234963in}}%
\pgfpathcurveto{\pgfqpoint{3.079273in}{8.237348in}}{\pgfqpoint{3.078326in}{8.239636in}}{\pgfqpoint{3.076639in}{8.241322in}}%
\pgfpathcurveto{\pgfqpoint{3.074953in}{8.243009in}}{\pgfqpoint{3.072665in}{8.243956in}}{\pgfqpoint{3.070280in}{8.243956in}}%
\pgfpathcurveto{\pgfqpoint{3.067895in}{8.243956in}}{\pgfqpoint{3.065608in}{8.243009in}}{\pgfqpoint{3.063922in}{8.241322in}}%
\pgfpathcurveto{\pgfqpoint{3.062235in}{8.239636in}}{\pgfqpoint{3.061288in}{8.237348in}}{\pgfqpoint{3.061288in}{8.234963in}}%
\pgfpathcurveto{\pgfqpoint{3.061288in}{8.232579in}}{\pgfqpoint{3.062235in}{8.230291in}}{\pgfqpoint{3.063922in}{8.228605in}}%
\pgfpathcurveto{\pgfqpoint{3.065608in}{8.226918in}}{\pgfqpoint{3.067895in}{8.225971in}}{\pgfqpoint{3.070280in}{8.225971in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{8.225971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{8.193502in}}%
\pgfpathcurveto{\pgfqpoint{3.090876in}{8.193502in}}{\pgfqpoint{3.093117in}{8.194431in}}{\pgfqpoint{3.094769in}{8.196083in}}%
\pgfpathcurveto{\pgfqpoint{3.096422in}{8.197735in}}{\pgfqpoint{3.097350in}{8.199977in}}{\pgfqpoint{3.097350in}{8.202314in}}%
\pgfpathcurveto{\pgfqpoint{3.097350in}{8.204650in}}{\pgfqpoint{3.096422in}{8.206892in}}{\pgfqpoint{3.094769in}{8.208544in}}%
\pgfpathcurveto{\pgfqpoint{3.093117in}{8.210196in}}{\pgfqpoint{3.090876in}{8.211125in}}{\pgfqpoint{3.088539in}{8.211125in}}%
\pgfpathcurveto{\pgfqpoint{3.086202in}{8.211125in}}{\pgfqpoint{3.083961in}{8.210196in}}{\pgfqpoint{3.082308in}{8.208544in}}%
\pgfpathcurveto{\pgfqpoint{3.080656in}{8.206892in}}{\pgfqpoint{3.079728in}{8.204650in}}{\pgfqpoint{3.079728in}{8.202314in}}%
\pgfpathcurveto{\pgfqpoint{3.079728in}{8.199977in}}{\pgfqpoint{3.080656in}{8.197735in}}{\pgfqpoint{3.082308in}{8.196083in}}%
\pgfpathcurveto{\pgfqpoint{3.083961in}{8.194431in}}{\pgfqpoint{3.086202in}{8.193502in}}{\pgfqpoint{3.088539in}{8.193502in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{8.193502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{8.218190in}}%
\pgfpathcurveto{\pgfqpoint{3.109153in}{8.218190in}}{\pgfqpoint{3.111413in}{8.219126in}}{\pgfqpoint{3.113079in}{8.220792in}}%
\pgfpathcurveto{\pgfqpoint{3.114745in}{8.222458in}}{\pgfqpoint{3.115681in}{8.224718in}}{\pgfqpoint{3.115681in}{8.227074in}}%
\pgfpathcurveto{\pgfqpoint{3.115681in}{8.229430in}}{\pgfqpoint{3.114745in}{8.231690in}}{\pgfqpoint{3.113079in}{8.233356in}}%
\pgfpathcurveto{\pgfqpoint{3.111413in}{8.235022in}}{\pgfqpoint{3.109153in}{8.235958in}}{\pgfqpoint{3.106797in}{8.235958in}}%
\pgfpathcurveto{\pgfqpoint{3.104441in}{8.235958in}}{\pgfqpoint{3.102181in}{8.235022in}}{\pgfqpoint{3.100515in}{8.233356in}}%
\pgfpathcurveto{\pgfqpoint{3.098849in}{8.231690in}}{\pgfqpoint{3.097913in}{8.229430in}}{\pgfqpoint{3.097913in}{8.227074in}}%
\pgfpathcurveto{\pgfqpoint{3.097913in}{8.224718in}}{\pgfqpoint{3.098849in}{8.222458in}}{\pgfqpoint{3.100515in}{8.220792in}}%
\pgfpathcurveto{\pgfqpoint{3.102181in}{8.219126in}}{\pgfqpoint{3.104441in}{8.218190in}}{\pgfqpoint{3.106797in}{8.218190in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{8.218190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{8.225996in}}%
\pgfpathcurveto{\pgfqpoint{3.127402in}{8.225996in}}{\pgfqpoint{3.129653in}{8.226928in}}{\pgfqpoint{3.131312in}{8.228587in}}%
\pgfpathcurveto{\pgfqpoint{3.132971in}{8.230246in}}{\pgfqpoint{3.133903in}{8.232497in}}{\pgfqpoint{3.133903in}{8.234843in}}%
\pgfpathcurveto{\pgfqpoint{3.133903in}{8.237190in}}{\pgfqpoint{3.132971in}{8.239441in}}{\pgfqpoint{3.131312in}{8.241100in}}%
\pgfpathcurveto{\pgfqpoint{3.129653in}{8.242759in}}{\pgfqpoint{3.127402in}{8.243691in}}{\pgfqpoint{3.125056in}{8.243691in}}%
\pgfpathcurveto{\pgfqpoint{3.122709in}{8.243691in}}{\pgfqpoint{3.120458in}{8.242759in}}{\pgfqpoint{3.118799in}{8.241100in}}%
\pgfpathcurveto{\pgfqpoint{3.117140in}{8.239441in}}{\pgfqpoint{3.116208in}{8.237190in}}{\pgfqpoint{3.116208in}{8.234843in}}%
\pgfpathcurveto{\pgfqpoint{3.116208in}{8.232497in}}{\pgfqpoint{3.117140in}{8.230246in}}{\pgfqpoint{3.118799in}{8.228587in}}%
\pgfpathcurveto{\pgfqpoint{3.120458in}{8.226928in}}{\pgfqpoint{3.122709in}{8.225996in}}{\pgfqpoint{3.125056in}{8.225996in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{8.225996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{7.615893in}}%
\pgfpathcurveto{\pgfqpoint{0.445418in}{7.615893in}}{\pgfqpoint{0.449586in}{7.617620in}}{\pgfqpoint{0.452659in}{7.620692in}}%
\pgfpathcurveto{\pgfqpoint{0.455731in}{7.623765in}}{\pgfqpoint{0.457458in}{7.627933in}}{\pgfqpoint{0.457458in}{7.632278in}}%
\pgfpathcurveto{\pgfqpoint{0.457458in}{7.636623in}}{\pgfqpoint{0.455731in}{7.640791in}}{\pgfqpoint{0.452659in}{7.643864in}}%
\pgfpathcurveto{\pgfqpoint{0.449586in}{7.646936in}}{\pgfqpoint{0.445418in}{7.648663in}}{\pgfqpoint{0.441073in}{7.648663in}}%
\pgfpathcurveto{\pgfqpoint{0.436728in}{7.648663in}}{\pgfqpoint{0.432560in}{7.646936in}}{\pgfqpoint{0.429487in}{7.643864in}}%
\pgfpathcurveto{\pgfqpoint{0.426414in}{7.640791in}}{\pgfqpoint{0.424688in}{7.636623in}}{\pgfqpoint{0.424688in}{7.632278in}}%
\pgfpathcurveto{\pgfqpoint{0.424688in}{7.627933in}}{\pgfqpoint{0.426414in}{7.623765in}}{\pgfqpoint{0.429487in}{7.620692in}}%
\pgfpathcurveto{\pgfqpoint{0.432560in}{7.617620in}}{\pgfqpoint{0.436728in}{7.615893in}}{\pgfqpoint{0.441073in}{7.615893in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{7.615893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{7.884188in}}%
\pgfpathcurveto{\pgfqpoint{0.467240in}{7.884188in}}{\pgfqpoint{0.474826in}{7.887331in}}{\pgfqpoint{0.480419in}{7.892923in}}%
\pgfpathcurveto{\pgfqpoint{0.486011in}{7.898516in}}{\pgfqpoint{0.489154in}{7.906102in}}{\pgfqpoint{0.489154in}{7.914011in}}%
\pgfpathcurveto{\pgfqpoint{0.489154in}{7.921920in}}{\pgfqpoint{0.486011in}{7.929506in}}{\pgfqpoint{0.480419in}{7.935098in}}%
\pgfpathcurveto{\pgfqpoint{0.474826in}{7.940691in}}{\pgfqpoint{0.467240in}{7.943833in}}{\pgfqpoint{0.459331in}{7.943833in}}%
\pgfpathcurveto{\pgfqpoint{0.451422in}{7.943833in}}{\pgfqpoint{0.443836in}{7.940691in}}{\pgfqpoint{0.438244in}{7.935098in}}%
\pgfpathcurveto{\pgfqpoint{0.432651in}{7.929506in}}{\pgfqpoint{0.429509in}{7.921920in}}{\pgfqpoint{0.429509in}{7.914011in}}%
\pgfpathcurveto{\pgfqpoint{0.429509in}{7.906102in}}{\pgfqpoint{0.432651in}{7.898516in}}{\pgfqpoint{0.438244in}{7.892923in}}%
\pgfpathcurveto{\pgfqpoint{0.443836in}{7.887331in}}{\pgfqpoint{0.451422in}{7.884188in}}{\pgfqpoint{0.459331in}{7.884188in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{7.884188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{7.828326in}}%
\pgfpathcurveto{\pgfqpoint{0.484654in}{7.828326in}}{\pgfqpoint{0.491431in}{7.831133in}}{\pgfqpoint{0.496426in}{7.836128in}}%
\pgfpathcurveto{\pgfqpoint{0.501421in}{7.841124in}}{\pgfqpoint{0.504228in}{7.847900in}}{\pgfqpoint{0.504228in}{7.854964in}}%
\pgfpathcurveto{\pgfqpoint{0.504228in}{7.862029in}}{\pgfqpoint{0.501421in}{7.868805in}}{\pgfqpoint{0.496426in}{7.873801in}}%
\pgfpathcurveto{\pgfqpoint{0.491431in}{7.878796in}}{\pgfqpoint{0.484654in}{7.881603in}}{\pgfqpoint{0.477590in}{7.881603in}}%
\pgfpathcurveto{\pgfqpoint{0.470525in}{7.881603in}}{\pgfqpoint{0.463749in}{7.878796in}}{\pgfqpoint{0.458753in}{7.873801in}}%
\pgfpathcurveto{\pgfqpoint{0.453758in}{7.868805in}}{\pgfqpoint{0.450951in}{7.862029in}}{\pgfqpoint{0.450951in}{7.854964in}}%
\pgfpathcurveto{\pgfqpoint{0.450951in}{7.847900in}}{\pgfqpoint{0.453758in}{7.841124in}}{\pgfqpoint{0.458753in}{7.836128in}}%
\pgfpathcurveto{\pgfqpoint{0.463749in}{7.831133in}}{\pgfqpoint{0.470525in}{7.828326in}}{\pgfqpoint{0.477590in}{7.828326in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{7.828326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{7.792508in}}%
\pgfpathcurveto{\pgfqpoint{0.502749in}{7.792508in}}{\pgfqpoint{0.509368in}{7.795249in}}{\pgfqpoint{0.514247in}{7.800129in}}%
\pgfpathcurveto{\pgfqpoint{0.519127in}{7.805008in}}{\pgfqpoint{0.521868in}{7.811627in}}{\pgfqpoint{0.521868in}{7.818528in}}%
\pgfpathcurveto{\pgfqpoint{0.521868in}{7.825429in}}{\pgfqpoint{0.519127in}{7.832048in}}{\pgfqpoint{0.514247in}{7.836927in}}%
\pgfpathcurveto{\pgfqpoint{0.509368in}{7.841807in}}{\pgfqpoint{0.502749in}{7.844548in}}{\pgfqpoint{0.495848in}{7.844548in}}%
\pgfpathcurveto{\pgfqpoint{0.488947in}{7.844548in}}{\pgfqpoint{0.482328in}{7.841807in}}{\pgfqpoint{0.477449in}{7.836927in}}%
\pgfpathcurveto{\pgfqpoint{0.472569in}{7.832048in}}{\pgfqpoint{0.469828in}{7.825429in}}{\pgfqpoint{0.469828in}{7.818528in}}%
\pgfpathcurveto{\pgfqpoint{0.469828in}{7.811627in}}{\pgfqpoint{0.472569in}{7.805008in}}{\pgfqpoint{0.477449in}{7.800129in}}%
\pgfpathcurveto{\pgfqpoint{0.482328in}{7.795249in}}{\pgfqpoint{0.488947in}{7.792508in}}{\pgfqpoint{0.495848in}{7.792508in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{7.792508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{7.960005in}}%
\pgfpathcurveto{\pgfqpoint{0.523576in}{7.960005in}}{\pgfqpoint{0.532658in}{7.963767in}}{\pgfqpoint{0.539354in}{7.970463in}}%
\pgfpathcurveto{\pgfqpoint{0.546049in}{7.977158in}}{\pgfqpoint{0.549811in}{7.986241in}}{\pgfqpoint{0.549811in}{7.995710in}}%
\pgfpathcurveto{\pgfqpoint{0.549811in}{8.005179in}}{\pgfqpoint{0.546049in}{8.014261in}}{\pgfqpoint{0.539354in}{8.020957in}}%
\pgfpathcurveto{\pgfqpoint{0.532658in}{8.027653in}}{\pgfqpoint{0.523576in}{8.031415in}}{\pgfqpoint{0.514106in}{8.031415in}}%
\pgfpathcurveto{\pgfqpoint{0.504637in}{8.031415in}}{\pgfqpoint{0.495555in}{8.027653in}}{\pgfqpoint{0.488859in}{8.020957in}}%
\pgfpathcurveto{\pgfqpoint{0.482164in}{8.014261in}}{\pgfqpoint{0.478401in}{8.005179in}}{\pgfqpoint{0.478401in}{7.995710in}}%
\pgfpathcurveto{\pgfqpoint{0.478401in}{7.986241in}}{\pgfqpoint{0.482164in}{7.977158in}}{\pgfqpoint{0.488859in}{7.970463in}}%
\pgfpathcurveto{\pgfqpoint{0.495555in}{7.963767in}}{\pgfqpoint{0.504637in}{7.960005in}}{\pgfqpoint{0.514106in}{7.960005in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{7.960005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{7.880284in}}%
\pgfpathcurveto{\pgfqpoint{0.540874in}{7.880284in}}{\pgfqpoint{0.549036in}{7.883665in}}{\pgfqpoint{0.555053in}{7.889682in}}%
\pgfpathcurveto{\pgfqpoint{0.561070in}{7.895699in}}{\pgfqpoint{0.564451in}{7.903860in}}{\pgfqpoint{0.564451in}{7.912370in}}%
\pgfpathcurveto{\pgfqpoint{0.564451in}{7.920879in}}{\pgfqpoint{0.561070in}{7.929041in}}{\pgfqpoint{0.555053in}{7.935058in}}%
\pgfpathcurveto{\pgfqpoint{0.549036in}{7.941075in}}{\pgfqpoint{0.540874in}{7.944456in}}{\pgfqpoint{0.532365in}{7.944456in}}%
\pgfpathcurveto{\pgfqpoint{0.523856in}{7.944456in}}{\pgfqpoint{0.515694in}{7.941075in}}{\pgfqpoint{0.509677in}{7.935058in}}%
\pgfpathcurveto{\pgfqpoint{0.503660in}{7.929041in}}{\pgfqpoint{0.500279in}{7.920879in}}{\pgfqpoint{0.500279in}{7.912370in}}%
\pgfpathcurveto{\pgfqpoint{0.500279in}{7.903860in}}{\pgfqpoint{0.503660in}{7.895699in}}{\pgfqpoint{0.509677in}{7.889682in}}%
\pgfpathcurveto{\pgfqpoint{0.515694in}{7.883665in}}{\pgfqpoint{0.523856in}{7.880284in}}{\pgfqpoint{0.532365in}{7.880284in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{7.880284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{7.882313in}}%
\pgfpathcurveto{\pgfqpoint{0.558947in}{7.882313in}}{\pgfqpoint{0.566931in}{7.885621in}}{\pgfqpoint{0.572817in}{7.891507in}}%
\pgfpathcurveto{\pgfqpoint{0.578703in}{7.897392in}}{\pgfqpoint{0.582010in}{7.905377in}}{\pgfqpoint{0.582010in}{7.913701in}}%
\pgfpathcurveto{\pgfqpoint{0.582010in}{7.922025in}}{\pgfqpoint{0.578703in}{7.930009in}}{\pgfqpoint{0.572817in}{7.935895in}}%
\pgfpathcurveto{\pgfqpoint{0.566931in}{7.941781in}}{\pgfqpoint{0.558947in}{7.945088in}}{\pgfqpoint{0.550623in}{7.945088in}}%
\pgfpathcurveto{\pgfqpoint{0.542299in}{7.945088in}}{\pgfqpoint{0.534315in}{7.941781in}}{\pgfqpoint{0.528429in}{7.935895in}}%
\pgfpathcurveto{\pgfqpoint{0.522543in}{7.930009in}}{\pgfqpoint{0.519236in}{7.922025in}}{\pgfqpoint{0.519236in}{7.913701in}}%
\pgfpathcurveto{\pgfqpoint{0.519236in}{7.905377in}}{\pgfqpoint{0.522543in}{7.897392in}}{\pgfqpoint{0.528429in}{7.891507in}}%
\pgfpathcurveto{\pgfqpoint{0.534315in}{7.885621in}}{\pgfqpoint{0.542299in}{7.882313in}}{\pgfqpoint{0.550623in}{7.882313in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{7.882313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{7.980265in}}%
\pgfpathcurveto{\pgfqpoint{0.579149in}{7.980265in}}{\pgfqpoint{0.588998in}{7.984345in}}{\pgfqpoint{0.596258in}{7.991605in}}%
\pgfpathcurveto{\pgfqpoint{0.603519in}{7.998865in}}{\pgfqpoint{0.607598in}{8.008714in}}{\pgfqpoint{0.607598in}{8.018982in}}%
\pgfpathcurveto{\pgfqpoint{0.607598in}{8.029249in}}{\pgfqpoint{0.603519in}{8.039098in}}{\pgfqpoint{0.596258in}{8.046358in}}%
\pgfpathcurveto{\pgfqpoint{0.588998in}{8.053619in}}{\pgfqpoint{0.579149in}{8.057698in}}{\pgfqpoint{0.568882in}{8.057698in}}%
\pgfpathcurveto{\pgfqpoint{0.558614in}{8.057698in}}{\pgfqpoint{0.548765in}{8.053619in}}{\pgfqpoint{0.541505in}{8.046358in}}%
\pgfpathcurveto{\pgfqpoint{0.534245in}{8.039098in}}{\pgfqpoint{0.530165in}{8.029249in}}{\pgfqpoint{0.530165in}{8.018982in}}%
\pgfpathcurveto{\pgfqpoint{0.530165in}{8.008714in}}{\pgfqpoint{0.534245in}{7.998865in}}{\pgfqpoint{0.541505in}{7.991605in}}%
\pgfpathcurveto{\pgfqpoint{0.548765in}{7.984345in}}{\pgfqpoint{0.558614in}{7.980265in}}{\pgfqpoint{0.568882in}{7.980265in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{7.980265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{7.970069in}}%
\pgfpathcurveto{\pgfqpoint{0.596752in}{7.970069in}}{\pgfqpoint{0.605971in}{7.973888in}}{\pgfqpoint{0.612767in}{7.980685in}}%
\pgfpathcurveto{\pgfqpoint{0.619564in}{7.987481in}}{\pgfqpoint{0.623383in}{7.996700in}}{\pgfqpoint{0.623383in}{8.006312in}}%
\pgfpathcurveto{\pgfqpoint{0.623383in}{8.015924in}}{\pgfqpoint{0.619564in}{8.025143in}}{\pgfqpoint{0.612767in}{8.031940in}}%
\pgfpathcurveto{\pgfqpoint{0.605971in}{8.038736in}}{\pgfqpoint{0.596752in}{8.042555in}}{\pgfqpoint{0.587140in}{8.042555in}}%
\pgfpathcurveto{\pgfqpoint{0.577528in}{8.042555in}}{\pgfqpoint{0.568309in}{8.038736in}}{\pgfqpoint{0.561512in}{8.031940in}}%
\pgfpathcurveto{\pgfqpoint{0.554716in}{8.025143in}}{\pgfqpoint{0.550897in}{8.015924in}}{\pgfqpoint{0.550897in}{8.006312in}}%
\pgfpathcurveto{\pgfqpoint{0.550897in}{7.996700in}}{\pgfqpoint{0.554716in}{7.987481in}}{\pgfqpoint{0.561512in}{7.980685in}}%
\pgfpathcurveto{\pgfqpoint{0.568309in}{7.973888in}}{\pgfqpoint{0.577528in}{7.970069in}}{\pgfqpoint{0.587140in}{7.970069in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{7.970069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{7.993518in}}%
\pgfpathcurveto{\pgfqpoint{0.614343in}{7.993518in}}{\pgfqpoint{0.622923in}{7.997072in}}{\pgfqpoint{0.629247in}{8.003396in}}%
\pgfpathcurveto{\pgfqpoint{0.635572in}{8.009721in}}{\pgfqpoint{0.639126in}{8.018301in}}{\pgfqpoint{0.639126in}{8.027245in}}%
\pgfpathcurveto{\pgfqpoint{0.639126in}{8.036190in}}{\pgfqpoint{0.635572in}{8.044770in}}{\pgfqpoint{0.629247in}{8.051094in}}%
\pgfpathcurveto{\pgfqpoint{0.622923in}{8.057419in}}{\pgfqpoint{0.614343in}{8.060973in}}{\pgfqpoint{0.605398in}{8.060973in}}%
\pgfpathcurveto{\pgfqpoint{0.596454in}{8.060973in}}{\pgfqpoint{0.587874in}{8.057419in}}{\pgfqpoint{0.581549in}{8.051094in}}%
\pgfpathcurveto{\pgfqpoint{0.575225in}{8.044770in}}{\pgfqpoint{0.571671in}{8.036190in}}{\pgfqpoint{0.571671in}{8.027245in}}%
\pgfpathcurveto{\pgfqpoint{0.571671in}{8.018301in}}{\pgfqpoint{0.575225in}{8.009721in}}{\pgfqpoint{0.581549in}{8.003396in}}%
\pgfpathcurveto{\pgfqpoint{0.587874in}{7.997072in}}{\pgfqpoint{0.596454in}{7.993518in}}{\pgfqpoint{0.605398in}{7.993518in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{7.993518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{8.089011in}}%
\pgfpathcurveto{\pgfqpoint{0.633920in}{8.089011in}}{\pgfqpoint{0.643764in}{8.093088in}}{\pgfqpoint{0.651020in}{8.100345in}}%
\pgfpathcurveto{\pgfqpoint{0.658277in}{8.107602in}}{\pgfqpoint{0.662355in}{8.117446in}}{\pgfqpoint{0.662355in}{8.127709in}}%
\pgfpathcurveto{\pgfqpoint{0.662355in}{8.137972in}}{\pgfqpoint{0.658277in}{8.147816in}}{\pgfqpoint{0.651020in}{8.155073in}}%
\pgfpathcurveto{\pgfqpoint{0.643764in}{8.162330in}}{\pgfqpoint{0.633920in}{8.166407in}}{\pgfqpoint{0.623657in}{8.166407in}}%
\pgfpathcurveto{\pgfqpoint{0.613394in}{8.166407in}}{\pgfqpoint{0.603550in}{8.162330in}}{\pgfqpoint{0.596293in}{8.155073in}}%
\pgfpathcurveto{\pgfqpoint{0.589036in}{8.147816in}}{\pgfqpoint{0.584959in}{8.137972in}}{\pgfqpoint{0.584959in}{8.127709in}}%
\pgfpathcurveto{\pgfqpoint{0.584959in}{8.117446in}}{\pgfqpoint{0.589036in}{8.107602in}}{\pgfqpoint{0.596293in}{8.100345in}}%
\pgfpathcurveto{\pgfqpoint{0.603550in}{8.093088in}}{\pgfqpoint{0.613394in}{8.089011in}}{\pgfqpoint{0.623657in}{8.089011in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{8.089011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{7.984004in}}%
\pgfpathcurveto{\pgfqpoint{0.651587in}{7.984004in}}{\pgfqpoint{0.660864in}{7.987847in}}{\pgfqpoint{0.667703in}{7.994686in}}%
\pgfpathcurveto{\pgfqpoint{0.674542in}{8.001525in}}{\pgfqpoint{0.678385in}{8.010802in}}{\pgfqpoint{0.678385in}{8.020474in}}%
\pgfpathcurveto{\pgfqpoint{0.678385in}{8.030146in}}{\pgfqpoint{0.674542in}{8.039423in}}{\pgfqpoint{0.667703in}{8.046262in}}%
\pgfpathcurveto{\pgfqpoint{0.660864in}{8.053101in}}{\pgfqpoint{0.651587in}{8.056944in}}{\pgfqpoint{0.641915in}{8.056944in}}%
\pgfpathcurveto{\pgfqpoint{0.632243in}{8.056944in}}{\pgfqpoint{0.622966in}{8.053101in}}{\pgfqpoint{0.616127in}{8.046262in}}%
\pgfpathcurveto{\pgfqpoint{0.609288in}{8.039423in}}{\pgfqpoint{0.605445in}{8.030146in}}{\pgfqpoint{0.605445in}{8.020474in}}%
\pgfpathcurveto{\pgfqpoint{0.605445in}{8.010802in}}{\pgfqpoint{0.609288in}{8.001525in}}{\pgfqpoint{0.616127in}{7.994686in}}%
\pgfpathcurveto{\pgfqpoint{0.622966in}{7.987847in}}{\pgfqpoint{0.632243in}{7.984004in}}{\pgfqpoint{0.641915in}{7.984004in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{7.984004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{7.977980in}}%
\pgfpathcurveto{\pgfqpoint{0.669354in}{7.977980in}}{\pgfqpoint{0.678160in}{7.981627in}}{\pgfqpoint{0.684652in}{7.988119in}}%
\pgfpathcurveto{\pgfqpoint{0.691144in}{7.994611in}}{\pgfqpoint{0.694792in}{8.003417in}}{\pgfqpoint{0.694792in}{8.012598in}}%
\pgfpathcurveto{\pgfqpoint{0.694792in}{8.021779in}}{\pgfqpoint{0.691144in}{8.030585in}}{\pgfqpoint{0.684652in}{8.037077in}}%
\pgfpathcurveto{\pgfqpoint{0.678160in}{8.043569in}}{\pgfqpoint{0.669354in}{8.047216in}}{\pgfqpoint{0.660174in}{8.047216in}}%
\pgfpathcurveto{\pgfqpoint{0.650993in}{8.047216in}}{\pgfqpoint{0.642187in}{8.043569in}}{\pgfqpoint{0.635695in}{8.037077in}}%
\pgfpathcurveto{\pgfqpoint{0.629203in}{8.030585in}}{\pgfqpoint{0.625555in}{8.021779in}}{\pgfqpoint{0.625555in}{8.012598in}}%
\pgfpathcurveto{\pgfqpoint{0.625555in}{8.003417in}}{\pgfqpoint{0.629203in}{7.994611in}}{\pgfqpoint{0.635695in}{7.988119in}}%
\pgfpathcurveto{\pgfqpoint{0.642187in}{7.981627in}}{\pgfqpoint{0.650993in}{7.977980in}}{\pgfqpoint{0.660174in}{7.977980in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{7.977980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{8.092761in}}%
\pgfpathcurveto{\pgfqpoint{0.686918in}{8.092761in}}{\pgfqpoint{0.695057in}{8.096133in}}{\pgfqpoint{0.701058in}{8.102133in}}%
\pgfpathcurveto{\pgfqpoint{0.707058in}{8.108134in}}{\pgfqpoint{0.710429in}{8.116273in}}{\pgfqpoint{0.710429in}{8.124759in}}%
\pgfpathcurveto{\pgfqpoint{0.710429in}{8.133245in}}{\pgfqpoint{0.707058in}{8.141384in}}{\pgfqpoint{0.701058in}{8.147384in}}%
\pgfpathcurveto{\pgfqpoint{0.695057in}{8.153385in}}{\pgfqpoint{0.686918in}{8.156756in}}{\pgfqpoint{0.678432in}{8.156756in}}%
\pgfpathcurveto{\pgfqpoint{0.669946in}{8.156756in}}{\pgfqpoint{0.661807in}{8.153385in}}{\pgfqpoint{0.655806in}{8.147384in}}%
\pgfpathcurveto{\pgfqpoint{0.649806in}{8.141384in}}{\pgfqpoint{0.646434in}{8.133245in}}{\pgfqpoint{0.646434in}{8.124759in}}%
\pgfpathcurveto{\pgfqpoint{0.646434in}{8.116273in}}{\pgfqpoint{0.649806in}{8.108134in}}{\pgfqpoint{0.655806in}{8.102133in}}%
\pgfpathcurveto{\pgfqpoint{0.661807in}{8.096133in}}{\pgfqpoint{0.669946in}{8.092761in}}{\pgfqpoint{0.678432in}{8.092761in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{8.092761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{8.063714in}}%
\pgfpathcurveto{\pgfqpoint{0.705729in}{8.063714in}}{\pgfqpoint{0.714399in}{8.067305in}}{\pgfqpoint{0.720790in}{8.073697in}}%
\pgfpathcurveto{\pgfqpoint{0.727182in}{8.080088in}}{\pgfqpoint{0.730773in}{8.088758in}}{\pgfqpoint{0.730773in}{8.097796in}}%
\pgfpathcurveto{\pgfqpoint{0.730773in}{8.106835in}}{\pgfqpoint{0.727182in}{8.115505in}}{\pgfqpoint{0.720790in}{8.121896in}}%
\pgfpathcurveto{\pgfqpoint{0.714399in}{8.128288in}}{\pgfqpoint{0.705729in}{8.131879in}}{\pgfqpoint{0.696690in}{8.131879in}}%
\pgfpathcurveto{\pgfqpoint{0.687652in}{8.131879in}}{\pgfqpoint{0.678982in}{8.128288in}}{\pgfqpoint{0.672590in}{8.121896in}}%
\pgfpathcurveto{\pgfqpoint{0.666199in}{8.115505in}}{\pgfqpoint{0.662608in}{8.106835in}}{\pgfqpoint{0.662608in}{8.097796in}}%
\pgfpathcurveto{\pgfqpoint{0.662608in}{8.088758in}}{\pgfqpoint{0.666199in}{8.080088in}}{\pgfqpoint{0.672590in}{8.073697in}}%
\pgfpathcurveto{\pgfqpoint{0.678982in}{8.067305in}}{\pgfqpoint{0.687652in}{8.063714in}}{\pgfqpoint{0.696690in}{8.063714in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{8.063714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{7.965155in}}%
\pgfpathcurveto{\pgfqpoint{0.723475in}{7.965155in}}{\pgfqpoint{0.731654in}{7.968543in}}{\pgfqpoint{0.737684in}{7.974572in}}%
\pgfpathcurveto{\pgfqpoint{0.743713in}{7.980602in}}{\pgfqpoint{0.747101in}{7.988781in}}{\pgfqpoint{0.747101in}{7.997307in}}%
\pgfpathcurveto{\pgfqpoint{0.747101in}{8.005834in}}{\pgfqpoint{0.743713in}{8.014013in}}{\pgfqpoint{0.737684in}{8.020042in}}%
\pgfpathcurveto{\pgfqpoint{0.731654in}{8.026072in}}{\pgfqpoint{0.723475in}{8.029459in}}{\pgfqpoint{0.714949in}{8.029459in}}%
\pgfpathcurveto{\pgfqpoint{0.706422in}{8.029459in}}{\pgfqpoint{0.698243in}{8.026072in}}{\pgfqpoint{0.692214in}{8.020042in}}%
\pgfpathcurveto{\pgfqpoint{0.686184in}{8.014013in}}{\pgfqpoint{0.682797in}{8.005834in}}{\pgfqpoint{0.682797in}{7.997307in}}%
\pgfpathcurveto{\pgfqpoint{0.682797in}{7.988781in}}{\pgfqpoint{0.686184in}{7.980602in}}{\pgfqpoint{0.692214in}{7.974572in}}%
\pgfpathcurveto{\pgfqpoint{0.698243in}{7.968543in}}{\pgfqpoint{0.706422in}{7.965155in}}{\pgfqpoint{0.714949in}{7.965155in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{7.965155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{7.988427in}}%
\pgfpathcurveto{\pgfqpoint{0.741091in}{7.988427in}}{\pgfqpoint{0.748653in}{7.991559in}}{\pgfqpoint{0.754227in}{7.997134in}}%
\pgfpathcurveto{\pgfqpoint{0.759802in}{8.002708in}}{\pgfqpoint{0.762934in}{8.010270in}}{\pgfqpoint{0.762934in}{8.018154in}}%
\pgfpathcurveto{\pgfqpoint{0.762934in}{8.026038in}}{\pgfqpoint{0.759802in}{8.033600in}}{\pgfqpoint{0.754227in}{8.039175in}}%
\pgfpathcurveto{\pgfqpoint{0.748653in}{8.044749in}}{\pgfqpoint{0.741091in}{8.047881in}}{\pgfqpoint{0.733207in}{8.047881in}}%
\pgfpathcurveto{\pgfqpoint{0.725323in}{8.047881in}}{\pgfqpoint{0.717761in}{8.044749in}}{\pgfqpoint{0.712187in}{8.039175in}}%
\pgfpathcurveto{\pgfqpoint{0.706612in}{8.033600in}}{\pgfqpoint{0.703480in}{8.026038in}}{\pgfqpoint{0.703480in}{8.018154in}}%
\pgfpathcurveto{\pgfqpoint{0.703480in}{8.010270in}}{\pgfqpoint{0.706612in}{8.002708in}}{\pgfqpoint{0.712187in}{7.997134in}}%
\pgfpathcurveto{\pgfqpoint{0.717761in}{7.991559in}}{\pgfqpoint{0.725323in}{7.988427in}}{\pgfqpoint{0.733207in}{7.988427in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{7.988427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{8.067697in}}%
\pgfpathcurveto{\pgfqpoint{0.759827in}{8.067697in}}{\pgfqpoint{0.767848in}{8.071019in}}{\pgfqpoint{0.773760in}{8.076932in}}%
\pgfpathcurveto{\pgfqpoint{0.779673in}{8.082845in}}{\pgfqpoint{0.782995in}{8.090865in}}{\pgfqpoint{0.782995in}{8.099227in}}%
\pgfpathcurveto{\pgfqpoint{0.782995in}{8.107588in}}{\pgfqpoint{0.779673in}{8.115609in}}{\pgfqpoint{0.773760in}{8.121522in}}%
\pgfpathcurveto{\pgfqpoint{0.767848in}{8.127434in}}{\pgfqpoint{0.759827in}{8.130756in}}{\pgfqpoint{0.751465in}{8.130756in}}%
\pgfpathcurveto{\pgfqpoint{0.743104in}{8.130756in}}{\pgfqpoint{0.735083in}{8.127434in}}{\pgfqpoint{0.729171in}{8.121522in}}%
\pgfpathcurveto{\pgfqpoint{0.723258in}{8.115609in}}{\pgfqpoint{0.719936in}{8.107588in}}{\pgfqpoint{0.719936in}{8.099227in}}%
\pgfpathcurveto{\pgfqpoint{0.719936in}{8.090865in}}{\pgfqpoint{0.723258in}{8.082845in}}{\pgfqpoint{0.729171in}{8.076932in}}%
\pgfpathcurveto{\pgfqpoint{0.735083in}{8.071019in}}{\pgfqpoint{0.743104in}{8.067697in}}{\pgfqpoint{0.751465in}{8.067697in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{8.067697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{7.971894in}}%
\pgfpathcurveto{\pgfqpoint{0.777608in}{7.971894in}}{\pgfqpoint{0.785170in}{7.975026in}}{\pgfqpoint{0.790744in}{7.980601in}}%
\pgfpathcurveto{\pgfqpoint{0.796319in}{7.986175in}}{\pgfqpoint{0.799451in}{7.993737in}}{\pgfqpoint{0.799451in}{8.001621in}}%
\pgfpathcurveto{\pgfqpoint{0.799451in}{8.009505in}}{\pgfqpoint{0.796319in}{8.017067in}}{\pgfqpoint{0.790744in}{8.022641in}}%
\pgfpathcurveto{\pgfqpoint{0.785170in}{8.028216in}}{\pgfqpoint{0.777608in}{8.031348in}}{\pgfqpoint{0.769724in}{8.031348in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{8.031348in}}{\pgfqpoint{0.754278in}{8.028216in}}{\pgfqpoint{0.748703in}{8.022641in}}%
\pgfpathcurveto{\pgfqpoint{0.743129in}{8.017067in}}{\pgfqpoint{0.739997in}{8.009505in}}{\pgfqpoint{0.739997in}{8.001621in}}%
\pgfpathcurveto{\pgfqpoint{0.739997in}{7.993737in}}{\pgfqpoint{0.743129in}{7.986175in}}{\pgfqpoint{0.748703in}{7.980601in}}%
\pgfpathcurveto{\pgfqpoint{0.754278in}{7.975026in}}{\pgfqpoint{0.761840in}{7.971894in}}{\pgfqpoint{0.769724in}{7.971894in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{7.971894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{7.933380in}}%
\pgfpathcurveto{\pgfqpoint{0.795495in}{7.933380in}}{\pgfqpoint{0.802702in}{7.936365in}}{\pgfqpoint{0.808014in}{7.941678in}}%
\pgfpathcurveto{\pgfqpoint{0.813327in}{7.946990in}}{\pgfqpoint{0.816312in}{7.954197in}}{\pgfqpoint{0.816312in}{7.961710in}}%
\pgfpathcurveto{\pgfqpoint{0.816312in}{7.969223in}}{\pgfqpoint{0.813327in}{7.976429in}}{\pgfqpoint{0.808014in}{7.981742in}}%
\pgfpathcurveto{\pgfqpoint{0.802702in}{7.987054in}}{\pgfqpoint{0.795495in}{7.990039in}}{\pgfqpoint{0.787982in}{7.990039in}}%
\pgfpathcurveto{\pgfqpoint{0.780469in}{7.990039in}}{\pgfqpoint{0.773263in}{7.987054in}}{\pgfqpoint{0.767950in}{7.981742in}}%
\pgfpathcurveto{\pgfqpoint{0.762638in}{7.976429in}}{\pgfqpoint{0.759653in}{7.969223in}}{\pgfqpoint{0.759653in}{7.961710in}}%
\pgfpathcurveto{\pgfqpoint{0.759653in}{7.954197in}}{\pgfqpoint{0.762638in}{7.946990in}}{\pgfqpoint{0.767950in}{7.941678in}}%
\pgfpathcurveto{\pgfqpoint{0.773263in}{7.936365in}}{\pgfqpoint{0.780469in}{7.933380in}}{\pgfqpoint{0.787982in}{7.933380in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{7.933380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{7.990548in}}%
\pgfpathcurveto{\pgfqpoint{0.814216in}{7.990548in}}{\pgfqpoint{0.821867in}{7.993717in}}{\pgfqpoint{0.827506in}{7.999357in}}%
\pgfpathcurveto{\pgfqpoint{0.833146in}{8.004997in}}{\pgfqpoint{0.836315in}{8.012647in}}{\pgfqpoint{0.836315in}{8.020623in}}%
\pgfpathcurveto{\pgfqpoint{0.836315in}{8.028599in}}{\pgfqpoint{0.833146in}{8.036249in}}{\pgfqpoint{0.827506in}{8.041889in}}%
\pgfpathcurveto{\pgfqpoint{0.821867in}{8.047528in}}{\pgfqpoint{0.814216in}{8.050697in}}{\pgfqpoint{0.806241in}{8.050697in}}%
\pgfpathcurveto{\pgfqpoint{0.798265in}{8.050697in}}{\pgfqpoint{0.790615in}{8.047528in}}{\pgfqpoint{0.784975in}{8.041889in}}%
\pgfpathcurveto{\pgfqpoint{0.779335in}{8.036249in}}{\pgfqpoint{0.776166in}{8.028599in}}{\pgfqpoint{0.776166in}{8.020623in}}%
\pgfpathcurveto{\pgfqpoint{0.776166in}{8.012647in}}{\pgfqpoint{0.779335in}{8.004997in}}{\pgfqpoint{0.784975in}{7.999357in}}%
\pgfpathcurveto{\pgfqpoint{0.790615in}{7.993717in}}{\pgfqpoint{0.798265in}{7.990548in}}{\pgfqpoint{0.806241in}{7.990548in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{7.990548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{7.957667in}}%
\pgfpathcurveto{\pgfqpoint{0.832146in}{7.957667in}}{\pgfqpoint{0.839480in}{7.960705in}}{\pgfqpoint{0.844887in}{7.966112in}}%
\pgfpathcurveto{\pgfqpoint{0.850294in}{7.971519in}}{\pgfqpoint{0.853332in}{7.978854in}}{\pgfqpoint{0.853332in}{7.986500in}}%
\pgfpathcurveto{\pgfqpoint{0.853332in}{7.994147in}}{\pgfqpoint{0.850294in}{8.001481in}}{\pgfqpoint{0.844887in}{8.006888in}}%
\pgfpathcurveto{\pgfqpoint{0.839480in}{8.012295in}}{\pgfqpoint{0.832146in}{8.015333in}}{\pgfqpoint{0.824499in}{8.015333in}}%
\pgfpathcurveto{\pgfqpoint{0.816852in}{8.015333in}}{\pgfqpoint{0.809518in}{8.012295in}}{\pgfqpoint{0.804111in}{8.006888in}}%
\pgfpathcurveto{\pgfqpoint{0.798704in}{8.001481in}}{\pgfqpoint{0.795666in}{7.994147in}}{\pgfqpoint{0.795666in}{7.986500in}}%
\pgfpathcurveto{\pgfqpoint{0.795666in}{7.978854in}}{\pgfqpoint{0.798704in}{7.971519in}}{\pgfqpoint{0.804111in}{7.966112in}}%
\pgfpathcurveto{\pgfqpoint{0.809518in}{7.960705in}}{\pgfqpoint{0.816852in}{7.957667in}}{\pgfqpoint{0.824499in}{7.957667in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{7.957667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{7.964640in}}%
\pgfpathcurveto{\pgfqpoint{0.850064in}{7.964640in}}{\pgfqpoint{0.857073in}{7.967543in}}{\pgfqpoint{0.862240in}{7.972710in}}%
\pgfpathcurveto{\pgfqpoint{0.867407in}{7.977877in}}{\pgfqpoint{0.870310in}{7.984886in}}{\pgfqpoint{0.870310in}{7.992193in}}%
\pgfpathcurveto{\pgfqpoint{0.870310in}{7.999500in}}{\pgfqpoint{0.867407in}{8.006509in}}{\pgfqpoint{0.862240in}{8.011675in}}%
\pgfpathcurveto{\pgfqpoint{0.857073in}{8.016842in}}{\pgfqpoint{0.850064in}{8.019745in}}{\pgfqpoint{0.842757in}{8.019745in}}%
\pgfpathcurveto{\pgfqpoint{0.835450in}{8.019745in}}{\pgfqpoint{0.828442in}{8.016842in}}{\pgfqpoint{0.823275in}{8.011675in}}%
\pgfpathcurveto{\pgfqpoint{0.818108in}{8.006509in}}{\pgfqpoint{0.815205in}{7.999500in}}{\pgfqpoint{0.815205in}{7.992193in}}%
\pgfpathcurveto{\pgfqpoint{0.815205in}{7.984886in}}{\pgfqpoint{0.818108in}{7.977877in}}{\pgfqpoint{0.823275in}{7.972710in}}%
\pgfpathcurveto{\pgfqpoint{0.828442in}{7.967543in}}{\pgfqpoint{0.835450in}{7.964640in}}{\pgfqpoint{0.842757in}{7.964640in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{7.964640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{8.008326in}}%
\pgfpathcurveto{\pgfqpoint{0.868471in}{8.008326in}}{\pgfqpoint{0.875622in}{8.011288in}}{\pgfqpoint{0.880894in}{8.016560in}}%
\pgfpathcurveto{\pgfqpoint{0.886166in}{8.021831in}}{\pgfqpoint{0.889128in}{8.028982in}}{\pgfqpoint{0.889128in}{8.036438in}}%
\pgfpathcurveto{\pgfqpoint{0.889128in}{8.043893in}}{\pgfqpoint{0.886166in}{8.051044in}}{\pgfqpoint{0.880894in}{8.056316in}}%
\pgfpathcurveto{\pgfqpoint{0.875622in}{8.061588in}}{\pgfqpoint{0.868471in}{8.064550in}}{\pgfqpoint{0.861016in}{8.064550in}}%
\pgfpathcurveto{\pgfqpoint{0.853560in}{8.064550in}}{\pgfqpoint{0.846409in}{8.061588in}}{\pgfqpoint{0.841137in}{8.056316in}}%
\pgfpathcurveto{\pgfqpoint{0.835866in}{8.051044in}}{\pgfqpoint{0.832904in}{8.043893in}}{\pgfqpoint{0.832904in}{8.036438in}}%
\pgfpathcurveto{\pgfqpoint{0.832904in}{8.028982in}}{\pgfqpoint{0.835866in}{8.021831in}}{\pgfqpoint{0.841137in}{8.016560in}}%
\pgfpathcurveto{\pgfqpoint{0.846409in}{8.011288in}}{\pgfqpoint{0.853560in}{8.008326in}}{\pgfqpoint{0.861016in}{8.008326in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{8.008326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{8.009311in}}%
\pgfpathcurveto{\pgfqpoint{0.886372in}{8.009311in}}{\pgfqpoint{0.893179in}{8.012131in}}{\pgfqpoint{0.898198in}{8.017150in}}%
\pgfpathcurveto{\pgfqpoint{0.903217in}{8.022168in}}{\pgfqpoint{0.906036in}{8.028976in}}{\pgfqpoint{0.906036in}{8.036073in}}%
\pgfpathcurveto{\pgfqpoint{0.906036in}{8.043171in}}{\pgfqpoint{0.903217in}{8.049978in}}{\pgfqpoint{0.898198in}{8.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.893179in}{8.060016in}}{\pgfqpoint{0.886372in}{8.062836in}}{\pgfqpoint{0.879274in}{8.062836in}}%
\pgfpathcurveto{\pgfqpoint{0.872177in}{8.062836in}}{\pgfqpoint{0.865369in}{8.060016in}}{\pgfqpoint{0.860350in}{8.054997in}}%
\pgfpathcurveto{\pgfqpoint{0.855332in}{8.049978in}}{\pgfqpoint{0.852512in}{8.043171in}}{\pgfqpoint{0.852512in}{8.036073in}}%
\pgfpathcurveto{\pgfqpoint{0.852512in}{8.028976in}}{\pgfqpoint{0.855332in}{8.022168in}}{\pgfqpoint{0.860350in}{8.017150in}}%
\pgfpathcurveto{\pgfqpoint{0.865369in}{8.012131in}}{\pgfqpoint{0.872177in}{8.009311in}}{\pgfqpoint{0.879274in}{8.009311in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{8.009311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{8.101699in}}%
\pgfpathcurveto{\pgfqpoint{0.904404in}{8.101699in}}{\pgfqpoint{0.910996in}{8.104429in}}{\pgfqpoint{0.915855in}{8.109288in}}%
\pgfpathcurveto{\pgfqpoint{0.920714in}{8.114147in}}{\pgfqpoint{0.923444in}{8.120738in}}{\pgfqpoint{0.923444in}{8.127610in}}%
\pgfpathcurveto{\pgfqpoint{0.923444in}{8.134482in}}{\pgfqpoint{0.920714in}{8.141073in}}{\pgfqpoint{0.915855in}{8.145932in}}%
\pgfpathcurveto{\pgfqpoint{0.910996in}{8.150791in}}{\pgfqpoint{0.904404in}{8.153521in}}{\pgfqpoint{0.897533in}{8.153521in}}%
\pgfpathcurveto{\pgfqpoint{0.890661in}{8.153521in}}{\pgfqpoint{0.884070in}{8.150791in}}{\pgfqpoint{0.879210in}{8.145932in}}%
\pgfpathcurveto{\pgfqpoint{0.874351in}{8.141073in}}{\pgfqpoint{0.871621in}{8.134482in}}{\pgfqpoint{0.871621in}{8.127610in}}%
\pgfpathcurveto{\pgfqpoint{0.871621in}{8.120738in}}{\pgfqpoint{0.874351in}{8.114147in}}{\pgfqpoint{0.879210in}{8.109288in}}%
\pgfpathcurveto{\pgfqpoint{0.884070in}{8.104429in}}{\pgfqpoint{0.890661in}{8.101699in}}{\pgfqpoint{0.897533in}{8.101699in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{8.101699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{8.014502in}}%
\pgfpathcurveto{\pgfqpoint{0.922556in}{8.014502in}}{\pgfqpoint{0.929044in}{8.017189in}}{\pgfqpoint{0.933827in}{8.021973in}}%
\pgfpathcurveto{\pgfqpoint{0.938611in}{8.026756in}}{\pgfqpoint{0.941298in}{8.033245in}}{\pgfqpoint{0.941298in}{8.040009in}}%
\pgfpathcurveto{\pgfqpoint{0.941298in}{8.046774in}}{\pgfqpoint{0.938611in}{8.053262in}}{\pgfqpoint{0.933827in}{8.058046in}}%
\pgfpathcurveto{\pgfqpoint{0.929044in}{8.062829in}}{\pgfqpoint{0.922556in}{8.065517in}}{\pgfqpoint{0.915791in}{8.065517in}}%
\pgfpathcurveto{\pgfqpoint{0.909026in}{8.065517in}}{\pgfqpoint{0.902538in}{8.062829in}}{\pgfqpoint{0.897754in}{8.058046in}}%
\pgfpathcurveto{\pgfqpoint{0.892971in}{8.053262in}}{\pgfqpoint{0.890283in}{8.046774in}}{\pgfqpoint{0.890283in}{8.040009in}}%
\pgfpathcurveto{\pgfqpoint{0.890283in}{8.033245in}}{\pgfqpoint{0.892971in}{8.026756in}}{\pgfqpoint{0.897754in}{8.021973in}}%
\pgfpathcurveto{\pgfqpoint{0.902538in}{8.017189in}}{\pgfqpoint{0.909026in}{8.014502in}}{\pgfqpoint{0.915791in}{8.014502in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{8.014502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{7.992601in}}%
\pgfpathcurveto{\pgfqpoint{0.941034in}{7.992601in}}{\pgfqpoint{0.947733in}{7.995376in}}{\pgfqpoint{0.952671in}{8.000315in}}%
\pgfpathcurveto{\pgfqpoint{0.957610in}{8.005253in}}{\pgfqpoint{0.960385in}{8.011952in}}{\pgfqpoint{0.960385in}{8.018937in}}%
\pgfpathcurveto{\pgfqpoint{0.960385in}{8.025921in}}{\pgfqpoint{0.957610in}{8.032620in}}{\pgfqpoint{0.952671in}{8.037559in}}%
\pgfpathcurveto{\pgfqpoint{0.947733in}{8.042498in}}{\pgfqpoint{0.941034in}{8.045273in}}{\pgfqpoint{0.934049in}{8.045273in}}%
\pgfpathcurveto{\pgfqpoint{0.927065in}{8.045273in}}{\pgfqpoint{0.920366in}{8.042498in}}{\pgfqpoint{0.915427in}{8.037559in}}%
\pgfpathcurveto{\pgfqpoint{0.910488in}{8.032620in}}{\pgfqpoint{0.907714in}{8.025921in}}{\pgfqpoint{0.907714in}{8.018937in}}%
\pgfpathcurveto{\pgfqpoint{0.907714in}{8.011952in}}{\pgfqpoint{0.910488in}{8.005253in}}{\pgfqpoint{0.915427in}{8.000315in}}%
\pgfpathcurveto{\pgfqpoint{0.920366in}{7.995376in}}{\pgfqpoint{0.927065in}{7.992601in}}{\pgfqpoint{0.934049in}{7.992601in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{7.992601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{7.948773in}}%
\pgfpathcurveto{\pgfqpoint{0.958986in}{7.948773in}}{\pgfqpoint{0.965392in}{7.951426in}}{\pgfqpoint{0.970114in}{7.956148in}}%
\pgfpathcurveto{\pgfqpoint{0.974836in}{7.960871in}}{\pgfqpoint{0.977489in}{7.967276in}}{\pgfqpoint{0.977489in}{7.973955in}}%
\pgfpathcurveto{\pgfqpoint{0.977489in}{7.980633in}}{\pgfqpoint{0.974836in}{7.987039in}}{\pgfqpoint{0.970114in}{7.991761in}}%
\pgfpathcurveto{\pgfqpoint{0.965392in}{7.996483in}}{\pgfqpoint{0.958986in}{7.999136in}}{\pgfqpoint{0.952308in}{7.999136in}}%
\pgfpathcurveto{\pgfqpoint{0.945629in}{7.999136in}}{\pgfqpoint{0.939224in}{7.996483in}}{\pgfqpoint{0.934501in}{7.991761in}}%
\pgfpathcurveto{\pgfqpoint{0.929779in}{7.987039in}}{\pgfqpoint{0.927126in}{7.980633in}}{\pgfqpoint{0.927126in}{7.973955in}}%
\pgfpathcurveto{\pgfqpoint{0.927126in}{7.967276in}}{\pgfqpoint{0.929779in}{7.960871in}}{\pgfqpoint{0.934501in}{7.956148in}}%
\pgfpathcurveto{\pgfqpoint{0.939224in}{7.951426in}}{\pgfqpoint{0.945629in}{7.948773in}}{\pgfqpoint{0.952308in}{7.948773in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{7.948773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{7.977441in}}%
\pgfpathcurveto{\pgfqpoint{0.976916in}{7.977441in}}{\pgfqpoint{0.983006in}{7.979963in}}{\pgfqpoint{0.987496in}{7.984453in}}%
\pgfpathcurveto{\pgfqpoint{0.991986in}{7.988943in}}{\pgfqpoint{0.994509in}{7.995034in}}{\pgfqpoint{0.994509in}{8.001383in}}%
\pgfpathcurveto{\pgfqpoint{0.994509in}{8.007733in}}{\pgfqpoint{0.991986in}{8.013824in}}{\pgfqpoint{0.987496in}{8.018313in}}%
\pgfpathcurveto{\pgfqpoint{0.983006in}{8.022803in}}{\pgfqpoint{0.976916in}{8.025326in}}{\pgfqpoint{0.970566in}{8.025326in}}%
\pgfpathcurveto{\pgfqpoint{0.964216in}{8.025326in}}{\pgfqpoint{0.958126in}{8.022803in}}{\pgfqpoint{0.953636in}{8.018313in}}%
\pgfpathcurveto{\pgfqpoint{0.949146in}{8.013824in}}{\pgfqpoint{0.946623in}{8.007733in}}{\pgfqpoint{0.946623in}{8.001383in}}%
\pgfpathcurveto{\pgfqpoint{0.946623in}{7.995034in}}{\pgfqpoint{0.949146in}{7.988943in}}{\pgfqpoint{0.953636in}{7.984453in}}%
\pgfpathcurveto{\pgfqpoint{0.958126in}{7.979963in}}{\pgfqpoint{0.964216in}{7.977441in}}{\pgfqpoint{0.970566in}{7.977441in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{7.977441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{7.960763in}}%
\pgfpathcurveto{\pgfqpoint{0.995395in}{7.960763in}}{\pgfqpoint{1.001697in}{7.963374in}}{\pgfqpoint{1.006343in}{7.968020in}}%
\pgfpathcurveto{\pgfqpoint{1.010990in}{7.972666in}}{\pgfqpoint{1.013600in}{7.978969in}}{\pgfqpoint{1.013600in}{7.985539in}}%
\pgfpathcurveto{\pgfqpoint{1.013600in}{7.992110in}}{\pgfqpoint{1.010990in}{7.998412in}}{\pgfqpoint{1.006343in}{8.003058in}}%
\pgfpathcurveto{\pgfqpoint{1.001697in}{8.007704in}}{\pgfqpoint{0.995395in}{8.010315in}}{\pgfqpoint{0.988824in}{8.010315in}}%
\pgfpathcurveto{\pgfqpoint{0.982254in}{8.010315in}}{\pgfqpoint{0.975952in}{8.007704in}}{\pgfqpoint{0.971305in}{8.003058in}}%
\pgfpathcurveto{\pgfqpoint{0.966659in}{7.998412in}}{\pgfqpoint{0.964049in}{7.992110in}}{\pgfqpoint{0.964049in}{7.985539in}}%
\pgfpathcurveto{\pgfqpoint{0.964049in}{7.978969in}}{\pgfqpoint{0.966659in}{7.972666in}}{\pgfqpoint{0.971305in}{7.968020in}}%
\pgfpathcurveto{\pgfqpoint{0.975952in}{7.963374in}}{\pgfqpoint{0.982254in}{7.960763in}}{\pgfqpoint{0.988824in}{7.960763in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{7.960763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{7.864113in}}%
\pgfpathcurveto{\pgfqpoint{1.013250in}{7.864113in}}{\pgfqpoint{1.019165in}{7.866563in}}{\pgfqpoint{1.023525in}{7.870924in}}%
\pgfpathcurveto{\pgfqpoint{1.027886in}{7.875284in}}{\pgfqpoint{1.030336in}{7.881199in}}{\pgfqpoint{1.030336in}{7.887366in}}%
\pgfpathcurveto{\pgfqpoint{1.030336in}{7.893533in}}{\pgfqpoint{1.027886in}{7.899448in}}{\pgfqpoint{1.023525in}{7.903809in}}%
\pgfpathcurveto{\pgfqpoint{1.019165in}{7.908169in}}{\pgfqpoint{1.013250in}{7.910619in}}{\pgfqpoint{1.007083in}{7.910619in}}%
\pgfpathcurveto{\pgfqpoint{1.000916in}{7.910619in}}{\pgfqpoint{0.995001in}{7.908169in}}{\pgfqpoint{0.990640in}{7.903809in}}%
\pgfpathcurveto{\pgfqpoint{0.986280in}{7.899448in}}{\pgfqpoint{0.983830in}{7.893533in}}{\pgfqpoint{0.983830in}{7.887366in}}%
\pgfpathcurveto{\pgfqpoint{0.983830in}{7.881199in}}{\pgfqpoint{0.986280in}{7.875284in}}{\pgfqpoint{0.990640in}{7.870924in}}%
\pgfpathcurveto{\pgfqpoint{0.995001in}{7.866563in}}{\pgfqpoint{1.000916in}{7.864113in}}{\pgfqpoint{1.007083in}{7.864113in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{7.864113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{7.925427in}}%
\pgfpathcurveto{\pgfqpoint{1.031156in}{7.925427in}}{\pgfqpoint{1.036734in}{7.927737in}}{\pgfqpoint{1.040846in}{7.931849in}}%
\pgfpathcurveto{\pgfqpoint{1.044958in}{7.935961in}}{\pgfqpoint{1.047268in}{7.941538in}}{\pgfqpoint{1.047268in}{7.947353in}}%
\pgfpathcurveto{\pgfqpoint{1.047268in}{7.953168in}}{\pgfqpoint{1.044958in}{7.958746in}}{\pgfqpoint{1.040846in}{7.962858in}}%
\pgfpathcurveto{\pgfqpoint{1.036734in}{7.966970in}}{\pgfqpoint{1.031156in}{7.969280in}}{\pgfqpoint{1.025341in}{7.969280in}}%
\pgfpathcurveto{\pgfqpoint{1.019526in}{7.969280in}}{\pgfqpoint{1.013949in}{7.966970in}}{\pgfqpoint{1.009837in}{7.962858in}}%
\pgfpathcurveto{\pgfqpoint{1.005725in}{7.958746in}}{\pgfqpoint{1.003415in}{7.953168in}}{\pgfqpoint{1.003415in}{7.947353in}}%
\pgfpathcurveto{\pgfqpoint{1.003415in}{7.941538in}}{\pgfqpoint{1.005725in}{7.935961in}}{\pgfqpoint{1.009837in}{7.931849in}}%
\pgfpathcurveto{\pgfqpoint{1.013949in}{7.927737in}}{\pgfqpoint{1.019526in}{7.925427in}}{\pgfqpoint{1.025341in}{7.925427in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{7.925427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{7.974756in}}%
\pgfpathcurveto{\pgfqpoint{1.049547in}{7.974756in}}{\pgfqpoint{1.055252in}{7.977119in}}{\pgfqpoint{1.059458in}{7.981325in}}%
\pgfpathcurveto{\pgfqpoint{1.063663in}{7.985531in}}{\pgfqpoint{1.066026in}{7.991235in}}{\pgfqpoint{1.066026in}{7.997183in}}%
\pgfpathcurveto{\pgfqpoint{1.066026in}{8.003131in}}{\pgfqpoint{1.063663in}{8.008835in}}{\pgfqpoint{1.059458in}{8.013041in}}%
\pgfpathcurveto{\pgfqpoint{1.055252in}{8.017247in}}{\pgfqpoint{1.049547in}{8.019610in}}{\pgfqpoint{1.043600in}{8.019610in}}%
\pgfpathcurveto{\pgfqpoint{1.037652in}{8.019610in}}{\pgfqpoint{1.031947in}{8.017247in}}{\pgfqpoint{1.027742in}{8.013041in}}%
\pgfpathcurveto{\pgfqpoint{1.023536in}{8.008835in}}{\pgfqpoint{1.021173in}{8.003131in}}{\pgfqpoint{1.021173in}{7.997183in}}%
\pgfpathcurveto{\pgfqpoint{1.021173in}{7.991235in}}{\pgfqpoint{1.023536in}{7.985531in}}{\pgfqpoint{1.027742in}{7.981325in}}%
\pgfpathcurveto{\pgfqpoint{1.031947in}{7.977119in}}{\pgfqpoint{1.037652in}{7.974756in}}{\pgfqpoint{1.043600in}{7.974756in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{7.974756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{7.927328in}}%
\pgfpathcurveto{\pgfqpoint{1.067487in}{7.927328in}}{\pgfqpoint{1.072887in}{7.929565in}}{\pgfqpoint{1.076868in}{7.933545in}}%
\pgfpathcurveto{\pgfqpoint{1.080848in}{7.937526in}}{\pgfqpoint{1.083085in}{7.942925in}}{\pgfqpoint{1.083085in}{7.948555in}}%
\pgfpathcurveto{\pgfqpoint{1.083085in}{7.954184in}}{\pgfqpoint{1.080848in}{7.959584in}}{\pgfqpoint{1.076868in}{7.963565in}}%
\pgfpathcurveto{\pgfqpoint{1.072887in}{7.967545in}}{\pgfqpoint{1.067487in}{7.969782in}}{\pgfqpoint{1.061858in}{7.969782in}}%
\pgfpathcurveto{\pgfqpoint{1.056229in}{7.969782in}}{\pgfqpoint{1.050829in}{7.967545in}}{\pgfqpoint{1.046848in}{7.963565in}}%
\pgfpathcurveto{\pgfqpoint{1.042868in}{7.959584in}}{\pgfqpoint{1.040631in}{7.954184in}}{\pgfqpoint{1.040631in}{7.948555in}}%
\pgfpathcurveto{\pgfqpoint{1.040631in}{7.942925in}}{\pgfqpoint{1.042868in}{7.937526in}}{\pgfqpoint{1.046848in}{7.933545in}}%
\pgfpathcurveto{\pgfqpoint{1.050829in}{7.929565in}}{\pgfqpoint{1.056229in}{7.927328in}}{\pgfqpoint{1.061858in}{7.927328in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{7.927328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{7.998713in}}%
\pgfpathcurveto{\pgfqpoint{1.085480in}{7.998713in}}{\pgfqpoint{1.090625in}{8.000844in}}{\pgfqpoint{1.094418in}{8.004637in}}%
\pgfpathcurveto{\pgfqpoint{1.098211in}{8.008430in}}{\pgfqpoint{1.100342in}{8.013575in}}{\pgfqpoint{1.100342in}{8.018939in}}%
\pgfpathcurveto{\pgfqpoint{1.100342in}{8.024303in}}{\pgfqpoint{1.098211in}{8.029447in}}{\pgfqpoint{1.094418in}{8.033240in}}%
\pgfpathcurveto{\pgfqpoint{1.090625in}{8.037033in}}{\pgfqpoint{1.085480in}{8.039164in}}{\pgfqpoint{1.080116in}{8.039164in}}%
\pgfpathcurveto{\pgfqpoint{1.074753in}{8.039164in}}{\pgfqpoint{1.069608in}{8.037033in}}{\pgfqpoint{1.065815in}{8.033240in}}%
\pgfpathcurveto{\pgfqpoint{1.062022in}{8.029447in}}{\pgfqpoint{1.059891in}{8.024303in}}{\pgfqpoint{1.059891in}{8.018939in}}%
\pgfpathcurveto{\pgfqpoint{1.059891in}{8.013575in}}{\pgfqpoint{1.062022in}{8.008430in}}{\pgfqpoint{1.065815in}{8.004637in}}%
\pgfpathcurveto{\pgfqpoint{1.069608in}{8.000844in}}{\pgfqpoint{1.074753in}{7.998713in}}{\pgfqpoint{1.080116in}{7.998713in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{7.998713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{8.128764in}}%
\pgfpathcurveto{\pgfqpoint{1.103797in}{8.128764in}}{\pgfqpoint{1.108998in}{8.130919in}}{\pgfqpoint{1.112832in}{8.134753in}}%
\pgfpathcurveto{\pgfqpoint{1.116666in}{8.138587in}}{\pgfqpoint{1.118821in}{8.143788in}}{\pgfqpoint{1.118821in}{8.149210in}}%
\pgfpathcurveto{\pgfqpoint{1.118821in}{8.154632in}}{\pgfqpoint{1.116666in}{8.159833in}}{\pgfqpoint{1.112832in}{8.163667in}}%
\pgfpathcurveto{\pgfqpoint{1.108998in}{8.167501in}}{\pgfqpoint{1.103797in}{8.169656in}}{\pgfqpoint{1.098375in}{8.169656in}}%
\pgfpathcurveto{\pgfqpoint{1.092952in}{8.169656in}}{\pgfqpoint{1.087752in}{8.167501in}}{\pgfqpoint{1.083917in}{8.163667in}}%
\pgfpathcurveto{\pgfqpoint{1.080083in}{8.159833in}}{\pgfqpoint{1.077929in}{8.154632in}}{\pgfqpoint{1.077929in}{8.149210in}}%
\pgfpathcurveto{\pgfqpoint{1.077929in}{8.143788in}}{\pgfqpoint{1.080083in}{8.138587in}}{\pgfqpoint{1.083917in}{8.134753in}}%
\pgfpathcurveto{\pgfqpoint{1.087752in}{8.130919in}}{\pgfqpoint{1.092952in}{8.128764in}}{\pgfqpoint{1.098375in}{8.128764in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{8.128764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{8.031398in}}%
\pgfpathcurveto{\pgfqpoint{1.121827in}{8.031398in}}{\pgfqpoint{1.126809in}{8.033462in}}{\pgfqpoint{1.130482in}{8.037134in}}%
\pgfpathcurveto{\pgfqpoint{1.134155in}{8.040807in}}{\pgfqpoint{1.136219in}{8.045789in}}{\pgfqpoint{1.136219in}{8.050983in}}%
\pgfpathcurveto{\pgfqpoint{1.136219in}{8.056177in}}{\pgfqpoint{1.134155in}{8.061159in}}{\pgfqpoint{1.130482in}{8.064832in}}%
\pgfpathcurveto{\pgfqpoint{1.126809in}{8.068505in}}{\pgfqpoint{1.121827in}{8.070569in}}{\pgfqpoint{1.116633in}{8.070569in}}%
\pgfpathcurveto{\pgfqpoint{1.111439in}{8.070569in}}{\pgfqpoint{1.106457in}{8.068505in}}{\pgfqpoint{1.102784in}{8.064832in}}%
\pgfpathcurveto{\pgfqpoint{1.099111in}{8.061159in}}{\pgfqpoint{1.097048in}{8.056177in}}{\pgfqpoint{1.097048in}{8.050983in}}%
\pgfpathcurveto{\pgfqpoint{1.097048in}{8.045789in}}{\pgfqpoint{1.099111in}{8.040807in}}{\pgfqpoint{1.102784in}{8.037134in}}%
\pgfpathcurveto{\pgfqpoint{1.106457in}{8.033462in}}{\pgfqpoint{1.111439in}{8.031398in}}{\pgfqpoint{1.116633in}{8.031398in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{8.031398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{8.032878in}}%
\pgfpathcurveto{\pgfqpoint{1.139960in}{8.032878in}}{\pgfqpoint{1.144821in}{8.034891in}}{\pgfqpoint{1.148404in}{8.038475in}}%
\pgfpathcurveto{\pgfqpoint{1.151988in}{8.042058in}}{\pgfqpoint{1.154001in}{8.046919in}}{\pgfqpoint{1.154001in}{8.051987in}}%
\pgfpathcurveto{\pgfqpoint{1.154001in}{8.057055in}}{\pgfqpoint{1.151988in}{8.061916in}}{\pgfqpoint{1.148404in}{8.065500in}}%
\pgfpathcurveto{\pgfqpoint{1.144821in}{8.069084in}}{\pgfqpoint{1.139960in}{8.071097in}}{\pgfqpoint{1.134892in}{8.071097in}}%
\pgfpathcurveto{\pgfqpoint{1.129824in}{8.071097in}}{\pgfqpoint{1.124962in}{8.069084in}}{\pgfqpoint{1.121379in}{8.065500in}}%
\pgfpathcurveto{\pgfqpoint{1.117795in}{8.061916in}}{\pgfqpoint{1.115782in}{8.057055in}}{\pgfqpoint{1.115782in}{8.051987in}}%
\pgfpathcurveto{\pgfqpoint{1.115782in}{8.046919in}}{\pgfqpoint{1.117795in}{8.042058in}}{\pgfqpoint{1.121379in}{8.038475in}}%
\pgfpathcurveto{\pgfqpoint{1.124962in}{8.034891in}}{\pgfqpoint{1.129824in}{8.032878in}}{\pgfqpoint{1.134892in}{8.032878in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{8.032878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{8.066429in}}%
\pgfpathcurveto{\pgfqpoint{1.158215in}{8.066429in}}{\pgfqpoint{1.163073in}{8.068442in}}{\pgfqpoint{1.166654in}{8.072023in}}%
\pgfpathcurveto{\pgfqpoint{1.170235in}{8.075604in}}{\pgfqpoint{1.172247in}{8.080462in}}{\pgfqpoint{1.172247in}{8.085527in}}%
\pgfpathcurveto{\pgfqpoint{1.172247in}{8.090592in}}{\pgfqpoint{1.170235in}{8.095449in}}{\pgfqpoint{1.166654in}{8.099031in}}%
\pgfpathcurveto{\pgfqpoint{1.163073in}{8.102612in}}{\pgfqpoint{1.158215in}{8.104624in}}{\pgfqpoint{1.153150in}{8.104624in}}%
\pgfpathcurveto{\pgfqpoint{1.148085in}{8.104624in}}{\pgfqpoint{1.143227in}{8.102612in}}{\pgfqpoint{1.139646in}{8.099031in}}%
\pgfpathcurveto{\pgfqpoint{1.136065in}{8.095449in}}{\pgfqpoint{1.134052in}{8.090592in}}{\pgfqpoint{1.134052in}{8.085527in}}%
\pgfpathcurveto{\pgfqpoint{1.134052in}{8.080462in}}{\pgfqpoint{1.136065in}{8.075604in}}{\pgfqpoint{1.139646in}{8.072023in}}%
\pgfpathcurveto{\pgfqpoint{1.143227in}{8.068442in}}{\pgfqpoint{1.148085in}{8.066429in}}{\pgfqpoint{1.153150in}{8.066429in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{8.066429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{8.054086in}}%
\pgfpathcurveto{\pgfqpoint{1.176427in}{8.054086in}}{\pgfqpoint{1.181241in}{8.056080in}}{\pgfqpoint{1.184789in}{8.059628in}}%
\pgfpathcurveto{\pgfqpoint{1.188338in}{8.063177in}}{\pgfqpoint{1.190332in}{8.067991in}}{\pgfqpoint{1.190332in}{8.073009in}}%
\pgfpathcurveto{\pgfqpoint{1.190332in}{8.078028in}}{\pgfqpoint{1.188338in}{8.082842in}}{\pgfqpoint{1.184789in}{8.086391in}}%
\pgfpathcurveto{\pgfqpoint{1.181241in}{8.089939in}}{\pgfqpoint{1.176427in}{8.091933in}}{\pgfqpoint{1.171408in}{8.091933in}}%
\pgfpathcurveto{\pgfqpoint{1.166390in}{8.091933in}}{\pgfqpoint{1.161576in}{8.089939in}}{\pgfqpoint{1.158027in}{8.086391in}}%
\pgfpathcurveto{\pgfqpoint{1.154478in}{8.082842in}}{\pgfqpoint{1.152485in}{8.078028in}}{\pgfqpoint{1.152485in}{8.073009in}}%
\pgfpathcurveto{\pgfqpoint{1.152485in}{8.067991in}}{\pgfqpoint{1.154478in}{8.063177in}}{\pgfqpoint{1.158027in}{8.059628in}}%
\pgfpathcurveto{\pgfqpoint{1.161576in}{8.056080in}}{\pgfqpoint{1.166390in}{8.054086in}}{\pgfqpoint{1.171408in}{8.054086in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{8.054086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{8.099385in}}%
\pgfpathcurveto{\pgfqpoint{1.194568in}{8.099385in}}{\pgfqpoint{1.199270in}{8.101333in}}{\pgfqpoint{1.202736in}{8.104799in}}%
\pgfpathcurveto{\pgfqpoint{1.206202in}{8.108265in}}{\pgfqpoint{1.208149in}{8.112966in}}{\pgfqpoint{1.208149in}{8.117868in}}%
\pgfpathcurveto{\pgfqpoint{1.208149in}{8.122769in}}{\pgfqpoint{1.206202in}{8.127471in}}{\pgfqpoint{1.202736in}{8.130937in}}%
\pgfpathcurveto{\pgfqpoint{1.199270in}{8.134402in}}{\pgfqpoint{1.194568in}{8.136350in}}{\pgfqpoint{1.189667in}{8.136350in}}%
\pgfpathcurveto{\pgfqpoint{1.184765in}{8.136350in}}{\pgfqpoint{1.180064in}{8.134402in}}{\pgfqpoint{1.176598in}{8.130937in}}%
\pgfpathcurveto{\pgfqpoint{1.173132in}{8.127471in}}{\pgfqpoint{1.171184in}{8.122769in}}{\pgfqpoint{1.171184in}{8.117868in}}%
\pgfpathcurveto{\pgfqpoint{1.171184in}{8.112966in}}{\pgfqpoint{1.173132in}{8.108265in}}{\pgfqpoint{1.176598in}{8.104799in}}%
\pgfpathcurveto{\pgfqpoint{1.180064in}{8.101333in}}{\pgfqpoint{1.184765in}{8.099385in}}{\pgfqpoint{1.189667in}{8.099385in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{8.099385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{8.161456in}}%
\pgfpathcurveto{\pgfqpoint{1.212577in}{8.161456in}}{\pgfqpoint{1.217038in}{8.163304in}}{\pgfqpoint{1.220327in}{8.166593in}}%
\pgfpathcurveto{\pgfqpoint{1.223616in}{8.169882in}}{\pgfqpoint{1.225464in}{8.174344in}}{\pgfqpoint{1.225464in}{8.178995in}}%
\pgfpathcurveto{\pgfqpoint{1.225464in}{8.183646in}}{\pgfqpoint{1.223616in}{8.188108in}}{\pgfqpoint{1.220327in}{8.191397in}}%
\pgfpathcurveto{\pgfqpoint{1.217038in}{8.194686in}}{\pgfqpoint{1.212577in}{8.196534in}}{\pgfqpoint{1.207925in}{8.196534in}}%
\pgfpathcurveto{\pgfqpoint{1.203274in}{8.196534in}}{\pgfqpoint{1.198812in}{8.194686in}}{\pgfqpoint{1.195523in}{8.191397in}}%
\pgfpathcurveto{\pgfqpoint{1.192234in}{8.188108in}}{\pgfqpoint{1.190386in}{8.183646in}}{\pgfqpoint{1.190386in}{8.178995in}}%
\pgfpathcurveto{\pgfqpoint{1.190386in}{8.174344in}}{\pgfqpoint{1.192234in}{8.169882in}}{\pgfqpoint{1.195523in}{8.166593in}}%
\pgfpathcurveto{\pgfqpoint{1.198812in}{8.163304in}}{\pgfqpoint{1.203274in}{8.161456in}}{\pgfqpoint{1.207925in}{8.161456in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{8.161456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{8.153628in}}%
\pgfpathcurveto{\pgfqpoint{1.230948in}{8.153628in}}{\pgfqpoint{1.235517in}{8.155521in}}{\pgfqpoint{1.238886in}{8.158890in}}%
\pgfpathcurveto{\pgfqpoint{1.242255in}{8.162259in}}{\pgfqpoint{1.244148in}{8.166829in}}{\pgfqpoint{1.244148in}{8.171593in}}%
\pgfpathcurveto{\pgfqpoint{1.244148in}{8.176357in}}{\pgfqpoint{1.242255in}{8.180927in}}{\pgfqpoint{1.238886in}{8.184296in}}%
\pgfpathcurveto{\pgfqpoint{1.235517in}{8.187664in}}{\pgfqpoint{1.230948in}{8.189557in}}{\pgfqpoint{1.226183in}{8.189557in}}%
\pgfpathcurveto{\pgfqpoint{1.221419in}{8.189557in}}{\pgfqpoint{1.216849in}{8.187664in}}{\pgfqpoint{1.213481in}{8.184296in}}%
\pgfpathcurveto{\pgfqpoint{1.210112in}{8.180927in}}{\pgfqpoint{1.208219in}{8.176357in}}{\pgfqpoint{1.208219in}{8.171593in}}%
\pgfpathcurveto{\pgfqpoint{1.208219in}{8.166829in}}{\pgfqpoint{1.210112in}{8.162259in}}{\pgfqpoint{1.213481in}{8.158890in}}%
\pgfpathcurveto{\pgfqpoint{1.216849in}{8.155521in}}{\pgfqpoint{1.221419in}{8.153628in}}{\pgfqpoint{1.226183in}{8.153628in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{8.153628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{8.128282in}}%
\pgfpathcurveto{\pgfqpoint{1.249021in}{8.128282in}}{\pgfqpoint{1.253414in}{8.130102in}}{\pgfqpoint{1.256652in}{8.133340in}}%
\pgfpathcurveto{\pgfqpoint{1.259890in}{8.136578in}}{\pgfqpoint{1.261710in}{8.140971in}}{\pgfqpoint{1.261710in}{8.145550in}}%
\pgfpathcurveto{\pgfqpoint{1.261710in}{8.150130in}}{\pgfqpoint{1.259890in}{8.154523in}}{\pgfqpoint{1.256652in}{8.157761in}}%
\pgfpathcurveto{\pgfqpoint{1.253414in}{8.160999in}}{\pgfqpoint{1.249021in}{8.162819in}}{\pgfqpoint{1.244442in}{8.162819in}}%
\pgfpathcurveto{\pgfqpoint{1.239862in}{8.162819in}}{\pgfqpoint{1.235470in}{8.160999in}}{\pgfqpoint{1.232231in}{8.157761in}}%
\pgfpathcurveto{\pgfqpoint{1.228993in}{8.154523in}}{\pgfqpoint{1.227174in}{8.150130in}}{\pgfqpoint{1.227174in}{8.145550in}}%
\pgfpathcurveto{\pgfqpoint{1.227174in}{8.140971in}}{\pgfqpoint{1.228993in}{8.136578in}}{\pgfqpoint{1.232231in}{8.133340in}}%
\pgfpathcurveto{\pgfqpoint{1.235470in}{8.130102in}}{\pgfqpoint{1.239862in}{8.128282in}}{\pgfqpoint{1.244442in}{8.128282in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{8.128282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{8.164884in}}%
\pgfpathcurveto{\pgfqpoint{1.267136in}{8.164884in}}{\pgfqpoint{1.271391in}{8.166646in}}{\pgfqpoint{1.274528in}{8.169783in}}%
\pgfpathcurveto{\pgfqpoint{1.277665in}{8.172920in}}{\pgfqpoint{1.279427in}{8.177175in}}{\pgfqpoint{1.279427in}{8.181611in}}%
\pgfpathcurveto{\pgfqpoint{1.279427in}{8.186047in}}{\pgfqpoint{1.277665in}{8.190302in}}{\pgfqpoint{1.274528in}{8.193438in}}%
\pgfpathcurveto{\pgfqpoint{1.271391in}{8.196575in}}{\pgfqpoint{1.267136in}{8.198338in}}{\pgfqpoint{1.262700in}{8.198338in}}%
\pgfpathcurveto{\pgfqpoint{1.258264in}{8.198338in}}{\pgfqpoint{1.254009in}{8.196575in}}{\pgfqpoint{1.250873in}{8.193438in}}%
\pgfpathcurveto{\pgfqpoint{1.247736in}{8.190302in}}{\pgfqpoint{1.245973in}{8.186047in}}{\pgfqpoint{1.245973in}{8.181611in}}%
\pgfpathcurveto{\pgfqpoint{1.245973in}{8.177175in}}{\pgfqpoint{1.247736in}{8.172920in}}{\pgfqpoint{1.250873in}{8.169783in}}%
\pgfpathcurveto{\pgfqpoint{1.254009in}{8.166646in}}{\pgfqpoint{1.258264in}{8.164884in}}{\pgfqpoint{1.262700in}{8.164884in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{8.164884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{8.106653in}}%
\pgfpathcurveto{\pgfqpoint{1.285472in}{8.106653in}}{\pgfqpoint{1.289802in}{8.108446in}}{\pgfqpoint{1.292994in}{8.111638in}}%
\pgfpathcurveto{\pgfqpoint{1.296186in}{8.114830in}}{\pgfqpoint{1.297979in}{8.119159in}}{\pgfqpoint{1.297979in}{8.123673in}}%
\pgfpathcurveto{\pgfqpoint{1.297979in}{8.128187in}}{\pgfqpoint{1.296186in}{8.132517in}}{\pgfqpoint{1.292994in}{8.135709in}}%
\pgfpathcurveto{\pgfqpoint{1.289802in}{8.138900in}}{\pgfqpoint{1.285472in}{8.140694in}}{\pgfqpoint{1.280959in}{8.140694in}}%
\pgfpathcurveto{\pgfqpoint{1.276445in}{8.140694in}}{\pgfqpoint{1.272115in}{8.138900in}}{\pgfqpoint{1.268923in}{8.135709in}}%
\pgfpathcurveto{\pgfqpoint{1.265732in}{8.132517in}}{\pgfqpoint{1.263938in}{8.128187in}}{\pgfqpoint{1.263938in}{8.123673in}}%
\pgfpathcurveto{\pgfqpoint{1.263938in}{8.119159in}}{\pgfqpoint{1.265732in}{8.114830in}}{\pgfqpoint{1.268923in}{8.111638in}}%
\pgfpathcurveto{\pgfqpoint{1.272115in}{8.108446in}}{\pgfqpoint{1.276445in}{8.106653in}}{\pgfqpoint{1.280959in}{8.106653in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{8.106653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{8.131971in}}%
\pgfpathcurveto{\pgfqpoint{1.303634in}{8.131971in}}{\pgfqpoint{1.307871in}{8.133726in}}{\pgfqpoint{1.310995in}{8.136849in}}%
\pgfpathcurveto{\pgfqpoint{1.314118in}{8.139973in}}{\pgfqpoint{1.315873in}{8.144210in}}{\pgfqpoint{1.315873in}{8.148627in}}%
\pgfpathcurveto{\pgfqpoint{1.315873in}{8.153044in}}{\pgfqpoint{1.314118in}{8.157281in}}{\pgfqpoint{1.310995in}{8.160405in}}%
\pgfpathcurveto{\pgfqpoint{1.307871in}{8.163528in}}{\pgfqpoint{1.303634in}{8.165283in}}{\pgfqpoint{1.299217in}{8.165283in}}%
\pgfpathcurveto{\pgfqpoint{1.294800in}{8.165283in}}{\pgfqpoint{1.290563in}{8.163528in}}{\pgfqpoint{1.287439in}{8.160405in}}%
\pgfpathcurveto{\pgfqpoint{1.284316in}{8.157281in}}{\pgfqpoint{1.282561in}{8.153044in}}{\pgfqpoint{1.282561in}{8.148627in}}%
\pgfpathcurveto{\pgfqpoint{1.282561in}{8.144210in}}{\pgfqpoint{1.284316in}{8.139973in}}{\pgfqpoint{1.287439in}{8.136849in}}%
\pgfpathcurveto{\pgfqpoint{1.290563in}{8.133726in}}{\pgfqpoint{1.294800in}{8.131971in}}{\pgfqpoint{1.299217in}{8.131971in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{8.131971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{8.246003in}}%
\pgfpathcurveto{\pgfqpoint{1.321798in}{8.246003in}}{\pgfqpoint{1.325944in}{8.247721in}}{\pgfqpoint{1.329000in}{8.250777in}}%
\pgfpathcurveto{\pgfqpoint{1.332056in}{8.253833in}}{\pgfqpoint{1.333774in}{8.257979in}}{\pgfqpoint{1.333774in}{8.262302in}}%
\pgfpathcurveto{\pgfqpoint{1.333774in}{8.266624in}}{\pgfqpoint{1.332056in}{8.270770in}}{\pgfqpoint{1.329000in}{8.273826in}}%
\pgfpathcurveto{\pgfqpoint{1.325944in}{8.276882in}}{\pgfqpoint{1.321798in}{8.278600in}}{\pgfqpoint{1.317475in}{8.278600in}}%
\pgfpathcurveto{\pgfqpoint{1.313153in}{8.278600in}}{\pgfqpoint{1.309007in}{8.276882in}}{\pgfqpoint{1.305951in}{8.273826in}}%
\pgfpathcurveto{\pgfqpoint{1.302894in}{8.270770in}}{\pgfqpoint{1.301177in}{8.266624in}}{\pgfqpoint{1.301177in}{8.262302in}}%
\pgfpathcurveto{\pgfqpoint{1.301177in}{8.257979in}}{\pgfqpoint{1.302894in}{8.253833in}}{\pgfqpoint{1.305951in}{8.250777in}}%
\pgfpathcurveto{\pgfqpoint{1.309007in}{8.247721in}}{\pgfqpoint{1.313153in}{8.246003in}}{\pgfqpoint{1.317475in}{8.246003in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{8.246003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{8.339593in}}%
\pgfpathcurveto{\pgfqpoint{1.340002in}{8.339593in}}{\pgfqpoint{1.344096in}{8.341289in}}{\pgfqpoint{1.347114in}{8.344307in}}%
\pgfpathcurveto{\pgfqpoint{1.350132in}{8.347325in}}{\pgfqpoint{1.351828in}{8.351419in}}{\pgfqpoint{1.351828in}{8.355687in}}%
\pgfpathcurveto{\pgfqpoint{1.351828in}{8.359956in}}{\pgfqpoint{1.350132in}{8.364050in}}{\pgfqpoint{1.347114in}{8.367068in}}%
\pgfpathcurveto{\pgfqpoint{1.344096in}{8.370086in}}{\pgfqpoint{1.340002in}{8.371782in}}{\pgfqpoint{1.335734in}{8.371782in}}%
\pgfpathcurveto{\pgfqpoint{1.331466in}{8.371782in}}{\pgfqpoint{1.327371in}{8.370086in}}{\pgfqpoint{1.324353in}{8.367068in}}%
\pgfpathcurveto{\pgfqpoint{1.321335in}{8.364050in}}{\pgfqpoint{1.319639in}{8.359956in}}{\pgfqpoint{1.319639in}{8.355687in}}%
\pgfpathcurveto{\pgfqpoint{1.319639in}{8.351419in}}{\pgfqpoint{1.321335in}{8.347325in}}{\pgfqpoint{1.324353in}{8.344307in}}%
\pgfpathcurveto{\pgfqpoint{1.327371in}{8.341289in}}{\pgfqpoint{1.331466in}{8.339593in}}{\pgfqpoint{1.335734in}{8.339593in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{8.339593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{8.245772in}}%
\pgfpathcurveto{\pgfqpoint{1.358025in}{8.245772in}}{\pgfqpoint{1.361892in}{8.247374in}}{\pgfqpoint{1.364744in}{8.250226in}}%
\pgfpathcurveto{\pgfqpoint{1.367595in}{8.253077in}}{\pgfqpoint{1.369197in}{8.256945in}}{\pgfqpoint{1.369197in}{8.260977in}}%
\pgfpathcurveto{\pgfqpoint{1.369197in}{8.265010in}}{\pgfqpoint{1.367595in}{8.268877in}}{\pgfqpoint{1.364744in}{8.271729in}}%
\pgfpathcurveto{\pgfqpoint{1.361892in}{8.274580in}}{\pgfqpoint{1.358025in}{8.276182in}}{\pgfqpoint{1.353992in}{8.276182in}}%
\pgfpathcurveto{\pgfqpoint{1.349960in}{8.276182in}}{\pgfqpoint{1.346092in}{8.274580in}}{\pgfqpoint{1.343241in}{8.271729in}}%
\pgfpathcurveto{\pgfqpoint{1.340389in}{8.268877in}}{\pgfqpoint{1.338787in}{8.265010in}}{\pgfqpoint{1.338787in}{8.260977in}}%
\pgfpathcurveto{\pgfqpoint{1.338787in}{8.256945in}}{\pgfqpoint{1.340389in}{8.253077in}}{\pgfqpoint{1.343241in}{8.250226in}}%
\pgfpathcurveto{\pgfqpoint{1.346092in}{8.247374in}}{\pgfqpoint{1.349960in}{8.245772in}}{\pgfqpoint{1.353992in}{8.245772in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{8.245772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{8.213137in}}%
\pgfpathcurveto{\pgfqpoint{1.376132in}{8.213137in}}{\pgfqpoint{1.379855in}{8.214679in}}{\pgfqpoint{1.382600in}{8.217423in}}%
\pgfpathcurveto{\pgfqpoint{1.385344in}{8.220168in}}{\pgfqpoint{1.386886in}{8.223891in}}{\pgfqpoint{1.386886in}{8.227772in}}%
\pgfpathcurveto{\pgfqpoint{1.386886in}{8.231654in}}{\pgfqpoint{1.385344in}{8.235377in}}{\pgfqpoint{1.382600in}{8.238121in}}%
\pgfpathcurveto{\pgfqpoint{1.379855in}{8.240866in}}{\pgfqpoint{1.376132in}{8.242408in}}{\pgfqpoint{1.372251in}{8.242408in}}%
\pgfpathcurveto{\pgfqpoint{1.368369in}{8.242408in}}{\pgfqpoint{1.364646in}{8.240866in}}{\pgfqpoint{1.361902in}{8.238121in}}%
\pgfpathcurveto{\pgfqpoint{1.359157in}{8.235377in}}{\pgfqpoint{1.357615in}{8.231654in}}{\pgfqpoint{1.357615in}{8.227772in}}%
\pgfpathcurveto{\pgfqpoint{1.357615in}{8.223891in}}{\pgfqpoint{1.359157in}{8.220168in}}{\pgfqpoint{1.361902in}{8.217423in}}%
\pgfpathcurveto{\pgfqpoint{1.364646in}{8.214679in}}{\pgfqpoint{1.368369in}{8.213137in}}{\pgfqpoint{1.372251in}{8.213137in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{8.213137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{8.219914in}}%
\pgfpathcurveto{\pgfqpoint{1.394578in}{8.219914in}}{\pgfqpoint{1.398481in}{8.221531in}}{\pgfqpoint{1.401359in}{8.224408in}}%
\pgfpathcurveto{\pgfqpoint{1.404236in}{8.227285in}}{\pgfqpoint{1.405853in}{8.231189in}}{\pgfqpoint{1.405853in}{8.235258in}}%
\pgfpathcurveto{\pgfqpoint{1.405853in}{8.239327in}}{\pgfqpoint{1.404236in}{8.243230in}}{\pgfqpoint{1.401359in}{8.246108in}}%
\pgfpathcurveto{\pgfqpoint{1.398481in}{8.248985in}}{\pgfqpoint{1.394578in}{8.250602in}}{\pgfqpoint{1.390509in}{8.250602in}}%
\pgfpathcurveto{\pgfqpoint{1.386440in}{8.250602in}}{\pgfqpoint{1.382537in}{8.248985in}}{\pgfqpoint{1.379659in}{8.246108in}}%
\pgfpathcurveto{\pgfqpoint{1.376782in}{8.243230in}}{\pgfqpoint{1.375165in}{8.239327in}}{\pgfqpoint{1.375165in}{8.235258in}}%
\pgfpathcurveto{\pgfqpoint{1.375165in}{8.231189in}}{\pgfqpoint{1.376782in}{8.227285in}}{\pgfqpoint{1.379659in}{8.224408in}}%
\pgfpathcurveto{\pgfqpoint{1.382537in}{8.221531in}}{\pgfqpoint{1.386440in}{8.219914in}}{\pgfqpoint{1.390509in}{8.219914in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{8.219914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{8.204799in}}%
\pgfpathcurveto{\pgfqpoint{1.412666in}{8.204799in}}{\pgfqpoint{1.416405in}{8.206348in}}{\pgfqpoint{1.419162in}{8.209105in}}%
\pgfpathcurveto{\pgfqpoint{1.421918in}{8.211861in}}{\pgfqpoint{1.423467in}{8.215601in}}{\pgfqpoint{1.423467in}{8.219499in}}%
\pgfpathcurveto{\pgfqpoint{1.423467in}{8.223398in}}{\pgfqpoint{1.421918in}{8.227137in}}{\pgfqpoint{1.419162in}{8.229894in}}%
\pgfpathcurveto{\pgfqpoint{1.416405in}{8.232650in}}{\pgfqpoint{1.412666in}{8.234199in}}{\pgfqpoint{1.408767in}{8.234199in}}%
\pgfpathcurveto{\pgfqpoint{1.404869in}{8.234199in}}{\pgfqpoint{1.401129in}{8.232650in}}{\pgfqpoint{1.398373in}{8.229894in}}%
\pgfpathcurveto{\pgfqpoint{1.395616in}{8.227137in}}{\pgfqpoint{1.394067in}{8.223398in}}{\pgfqpoint{1.394067in}{8.219499in}}%
\pgfpathcurveto{\pgfqpoint{1.394067in}{8.215601in}}{\pgfqpoint{1.395616in}{8.211861in}}{\pgfqpoint{1.398373in}{8.209105in}}%
\pgfpathcurveto{\pgfqpoint{1.401129in}{8.206348in}}{\pgfqpoint{1.404869in}{8.204799in}}{\pgfqpoint{1.408767in}{8.204799in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{8.204799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{8.292490in}}%
\pgfpathcurveto{\pgfqpoint{1.430808in}{8.292490in}}{\pgfqpoint{1.434435in}{8.293992in}}{\pgfqpoint{1.437109in}{8.296666in}}%
\pgfpathcurveto{\pgfqpoint{1.439783in}{8.299340in}}{\pgfqpoint{1.441286in}{8.302968in}}{\pgfqpoint{1.441286in}{8.306750in}}%
\pgfpathcurveto{\pgfqpoint{1.441286in}{8.310532in}}{\pgfqpoint{1.439783in}{8.314159in}}{\pgfqpoint{1.437109in}{8.316833in}}%
\pgfpathcurveto{\pgfqpoint{1.434435in}{8.319507in}}{\pgfqpoint{1.430808in}{8.321010in}}{\pgfqpoint{1.427026in}{8.321010in}}%
\pgfpathcurveto{\pgfqpoint{1.423244in}{8.321010in}}{\pgfqpoint{1.419616in}{8.319507in}}{\pgfqpoint{1.416942in}{8.316833in}}%
\pgfpathcurveto{\pgfqpoint{1.414268in}{8.314159in}}{\pgfqpoint{1.412766in}{8.310532in}}{\pgfqpoint{1.412766in}{8.306750in}}%
\pgfpathcurveto{\pgfqpoint{1.412766in}{8.302968in}}{\pgfqpoint{1.414268in}{8.299340in}}{\pgfqpoint{1.416942in}{8.296666in}}%
\pgfpathcurveto{\pgfqpoint{1.419616in}{8.293992in}}{\pgfqpoint{1.423244in}{8.292490in}}{\pgfqpoint{1.427026in}{8.292490in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{8.292490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{8.265826in}}%
\pgfpathcurveto{\pgfqpoint{1.448863in}{8.265826in}}{\pgfqpoint{1.452296in}{8.267247in}}{\pgfqpoint{1.454827in}{8.269778in}}%
\pgfpathcurveto{\pgfqpoint{1.457357in}{8.272309in}}{\pgfqpoint{1.458779in}{8.275742in}}{\pgfqpoint{1.458779in}{8.279321in}}%
\pgfpathcurveto{\pgfqpoint{1.458779in}{8.282900in}}{\pgfqpoint{1.457357in}{8.286333in}}{\pgfqpoint{1.454827in}{8.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.452296in}{8.291394in}}{\pgfqpoint{1.448863in}{8.292816in}}{\pgfqpoint{1.445284in}{8.292816in}}%
\pgfpathcurveto{\pgfqpoint{1.441705in}{8.292816in}}{\pgfqpoint{1.438272in}{8.291394in}}{\pgfqpoint{1.435742in}{8.288863in}}%
\pgfpathcurveto{\pgfqpoint{1.433211in}{8.286333in}}{\pgfqpoint{1.431789in}{8.282900in}}{\pgfqpoint{1.431789in}{8.279321in}}%
\pgfpathcurveto{\pgfqpoint{1.431789in}{8.275742in}}{\pgfqpoint{1.433211in}{8.272309in}}{\pgfqpoint{1.435742in}{8.269778in}}%
\pgfpathcurveto{\pgfqpoint{1.438272in}{8.267247in}}{\pgfqpoint{1.441705in}{8.265826in}}{\pgfqpoint{1.445284in}{8.265826in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{8.265826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{8.171092in}}%
\pgfpathcurveto{\pgfqpoint{1.466994in}{8.171092in}}{\pgfqpoint{1.470305in}{8.172464in}}{\pgfqpoint{1.472745in}{8.174904in}}%
\pgfpathcurveto{\pgfqpoint{1.475186in}{8.177345in}}{\pgfqpoint{1.476557in}{8.180656in}}{\pgfqpoint{1.476557in}{8.184107in}}%
\pgfpathcurveto{\pgfqpoint{1.476557in}{8.187559in}}{\pgfqpoint{1.475186in}{8.190869in}}{\pgfqpoint{1.472745in}{8.193310in}}%
\pgfpathcurveto{\pgfqpoint{1.470305in}{8.195750in}}{\pgfqpoint{1.466994in}{8.197122in}}{\pgfqpoint{1.463542in}{8.197122in}}%
\pgfpathcurveto{\pgfqpoint{1.460091in}{8.197122in}}{\pgfqpoint{1.456780in}{8.195750in}}{\pgfqpoint{1.454340in}{8.193310in}}%
\pgfpathcurveto{\pgfqpoint{1.451899in}{8.190869in}}{\pgfqpoint{1.450528in}{8.187559in}}{\pgfqpoint{1.450528in}{8.184107in}}%
\pgfpathcurveto{\pgfqpoint{1.450528in}{8.180656in}}{\pgfqpoint{1.451899in}{8.177345in}}{\pgfqpoint{1.454340in}{8.174904in}}%
\pgfpathcurveto{\pgfqpoint{1.456780in}{8.172464in}}{\pgfqpoint{1.460091in}{8.171092in}}{\pgfqpoint{1.463542in}{8.171092in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{8.171092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{8.160668in}}%
\pgfpathcurveto{\pgfqpoint{1.485189in}{8.160668in}}{\pgfqpoint{1.488439in}{8.162014in}}{\pgfqpoint{1.490835in}{8.164410in}}%
\pgfpathcurveto{\pgfqpoint{1.493231in}{8.166806in}}{\pgfqpoint{1.494578in}{8.170056in}}{\pgfqpoint{1.494578in}{8.173445in}}%
\pgfpathcurveto{\pgfqpoint{1.494578in}{8.176833in}}{\pgfqpoint{1.493231in}{8.180083in}}{\pgfqpoint{1.490835in}{8.182479in}}%
\pgfpathcurveto{\pgfqpoint{1.488439in}{8.184875in}}{\pgfqpoint{1.485189in}{8.186221in}}{\pgfqpoint{1.481801in}{8.186221in}}%
\pgfpathcurveto{\pgfqpoint{1.478412in}{8.186221in}}{\pgfqpoint{1.475162in}{8.184875in}}{\pgfqpoint{1.472766in}{8.182479in}}%
\pgfpathcurveto{\pgfqpoint{1.470370in}{8.180083in}}{\pgfqpoint{1.469024in}{8.176833in}}{\pgfqpoint{1.469024in}{8.173445in}}%
\pgfpathcurveto{\pgfqpoint{1.469024in}{8.170056in}}{\pgfqpoint{1.470370in}{8.166806in}}{\pgfqpoint{1.472766in}{8.164410in}}%
\pgfpathcurveto{\pgfqpoint{1.475162in}{8.162014in}}{\pgfqpoint{1.478412in}{8.160668in}}{\pgfqpoint{1.481801in}{8.160668in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{8.160668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{8.172666in}}%
\pgfpathcurveto{\pgfqpoint{1.503368in}{8.172666in}}{\pgfqpoint{1.506543in}{8.173980in}}{\pgfqpoint{1.508882in}{8.176320in}}%
\pgfpathcurveto{\pgfqpoint{1.511222in}{8.178660in}}{\pgfqpoint{1.512537in}{8.181834in}}{\pgfqpoint{1.512537in}{8.185144in}}%
\pgfpathcurveto{\pgfqpoint{1.512537in}{8.188453in}}{\pgfqpoint{1.511222in}{8.191627in}}{\pgfqpoint{1.508882in}{8.193967in}}%
\pgfpathcurveto{\pgfqpoint{1.506543in}{8.196307in}}{\pgfqpoint{1.503368in}{8.197622in}}{\pgfqpoint{1.500059in}{8.197622in}}%
\pgfpathcurveto{\pgfqpoint{1.496750in}{8.197622in}}{\pgfqpoint{1.493576in}{8.196307in}}{\pgfqpoint{1.491236in}{8.193967in}}%
\pgfpathcurveto{\pgfqpoint{1.488896in}{8.191627in}}{\pgfqpoint{1.487581in}{8.188453in}}{\pgfqpoint{1.487581in}{8.185144in}}%
\pgfpathcurveto{\pgfqpoint{1.487581in}{8.181834in}}{\pgfqpoint{1.488896in}{8.178660in}}{\pgfqpoint{1.491236in}{8.176320in}}%
\pgfpathcurveto{\pgfqpoint{1.493576in}{8.173980in}}{\pgfqpoint{1.496750in}{8.172666in}}{\pgfqpoint{1.500059in}{8.172666in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{8.172666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{8.179296in}}%
\pgfpathcurveto{\pgfqpoint{1.521657in}{8.179296in}}{\pgfqpoint{1.524860in}{8.180623in}}{\pgfqpoint{1.527221in}{8.182984in}}%
\pgfpathcurveto{\pgfqpoint{1.529582in}{8.185345in}}{\pgfqpoint{1.530909in}{8.188548in}}{\pgfqpoint{1.530909in}{8.191887in}}%
\pgfpathcurveto{\pgfqpoint{1.530909in}{8.195226in}}{\pgfqpoint{1.529582in}{8.198429in}}{\pgfqpoint{1.527221in}{8.200790in}}%
\pgfpathcurveto{\pgfqpoint{1.524860in}{8.203151in}}{\pgfqpoint{1.521657in}{8.204478in}}{\pgfqpoint{1.518318in}{8.204478in}}%
\pgfpathcurveto{\pgfqpoint{1.514978in}{8.204478in}}{\pgfqpoint{1.511776in}{8.203151in}}{\pgfqpoint{1.509415in}{8.200790in}}%
\pgfpathcurveto{\pgfqpoint{1.507053in}{8.198429in}}{\pgfqpoint{1.505727in}{8.195226in}}{\pgfqpoint{1.505727in}{8.191887in}}%
\pgfpathcurveto{\pgfqpoint{1.505727in}{8.188548in}}{\pgfqpoint{1.507053in}{8.185345in}}{\pgfqpoint{1.509415in}{8.182984in}}%
\pgfpathcurveto{\pgfqpoint{1.511776in}{8.180623in}}{\pgfqpoint{1.514978in}{8.179296in}}{\pgfqpoint{1.518318in}{8.179296in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{8.179296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{8.163768in}}%
\pgfpathcurveto{\pgfqpoint{1.539757in}{8.163768in}}{\pgfqpoint{1.542809in}{8.165032in}}{\pgfqpoint{1.545058in}{8.167281in}}%
\pgfpathcurveto{\pgfqpoint{1.547308in}{8.169531in}}{\pgfqpoint{1.548572in}{8.172582in}}{\pgfqpoint{1.548572in}{8.175764in}}%
\pgfpathcurveto{\pgfqpoint{1.548572in}{8.178945in}}{\pgfqpoint{1.547308in}{8.181997in}}{\pgfqpoint{1.545058in}{8.184246in}}%
\pgfpathcurveto{\pgfqpoint{1.542809in}{8.186496in}}{\pgfqpoint{1.539757in}{8.187760in}}{\pgfqpoint{1.536576in}{8.187760in}}%
\pgfpathcurveto{\pgfqpoint{1.533395in}{8.187760in}}{\pgfqpoint{1.530343in}{8.186496in}}{\pgfqpoint{1.528094in}{8.184246in}}%
\pgfpathcurveto{\pgfqpoint{1.525844in}{8.181997in}}{\pgfqpoint{1.524580in}{8.178945in}}{\pgfqpoint{1.524580in}{8.175764in}}%
\pgfpathcurveto{\pgfqpoint{1.524580in}{8.172582in}}{\pgfqpoint{1.525844in}{8.169531in}}{\pgfqpoint{1.528094in}{8.167281in}}%
\pgfpathcurveto{\pgfqpoint{1.530343in}{8.165032in}}{\pgfqpoint{1.533395in}{8.163768in}}{\pgfqpoint{1.536576in}{8.163768in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{8.163768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{8.076837in}}%
\pgfpathcurveto{\pgfqpoint{1.557920in}{8.076837in}}{\pgfqpoint{1.560881in}{8.078063in}}{\pgfqpoint{1.563063in}{8.080245in}}%
\pgfpathcurveto{\pgfqpoint{1.565245in}{8.082428in}}{\pgfqpoint{1.566471in}{8.085388in}}{\pgfqpoint{1.566471in}{8.088474in}}%
\pgfpathcurveto{\pgfqpoint{1.566471in}{8.091560in}}{\pgfqpoint{1.565245in}{8.094520in}}{\pgfqpoint{1.563063in}{8.096702in}}%
\pgfpathcurveto{\pgfqpoint{1.560881in}{8.098884in}}{\pgfqpoint{1.557920in}{8.100110in}}{\pgfqpoint{1.554834in}{8.100110in}}%
\pgfpathcurveto{\pgfqpoint{1.551748in}{8.100110in}}{\pgfqpoint{1.548788in}{8.098884in}}{\pgfqpoint{1.546606in}{8.096702in}}%
\pgfpathcurveto{\pgfqpoint{1.544424in}{8.094520in}}{\pgfqpoint{1.543198in}{8.091560in}}{\pgfqpoint{1.543198in}{8.088474in}}%
\pgfpathcurveto{\pgfqpoint{1.543198in}{8.085388in}}{\pgfqpoint{1.544424in}{8.082428in}}{\pgfqpoint{1.546606in}{8.080245in}}%
\pgfpathcurveto{\pgfqpoint{1.548788in}{8.078063in}}{\pgfqpoint{1.551748in}{8.076837in}}{\pgfqpoint{1.554834in}{8.076837in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{8.076837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{8.066878in}}%
\pgfpathcurveto{\pgfqpoint{1.576190in}{8.066878in}}{\pgfqpoint{1.579160in}{8.068109in}}{\pgfqpoint{1.581350in}{8.070298in}}%
\pgfpathcurveto{\pgfqpoint{1.583540in}{8.072488in}}{\pgfqpoint{1.584770in}{8.075458in}}{\pgfqpoint{1.584770in}{8.078555in}}%
\pgfpathcurveto{\pgfqpoint{1.584770in}{8.081652in}}{\pgfqpoint{1.583540in}{8.084622in}}{\pgfqpoint{1.581350in}{8.086812in}}%
\pgfpathcurveto{\pgfqpoint{1.579160in}{8.089002in}}{\pgfqpoint{1.576190in}{8.090232in}}{\pgfqpoint{1.573093in}{8.090232in}}%
\pgfpathcurveto{\pgfqpoint{1.569996in}{8.090232in}}{\pgfqpoint{1.567026in}{8.089002in}}{\pgfqpoint{1.564836in}{8.086812in}}%
\pgfpathcurveto{\pgfqpoint{1.562646in}{8.084622in}}{\pgfqpoint{1.561416in}{8.081652in}}{\pgfqpoint{1.561416in}{8.078555in}}%
\pgfpathcurveto{\pgfqpoint{1.561416in}{8.075458in}}{\pgfqpoint{1.562646in}{8.072488in}}{\pgfqpoint{1.564836in}{8.070298in}}%
\pgfpathcurveto{\pgfqpoint{1.567026in}{8.068109in}}{\pgfqpoint{1.569996in}{8.066878in}}{\pgfqpoint{1.573093in}{8.066878in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{8.066878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{8.084624in}}%
\pgfpathcurveto{\pgfqpoint{1.594294in}{8.084624in}}{\pgfqpoint{1.597117in}{8.085793in}}{\pgfqpoint{1.599198in}{8.087874in}}%
\pgfpathcurveto{\pgfqpoint{1.601279in}{8.089955in}}{\pgfqpoint{1.602448in}{8.092778in}}{\pgfqpoint{1.602448in}{8.095721in}}%
\pgfpathcurveto{\pgfqpoint{1.602448in}{8.098664in}}{\pgfqpoint{1.601279in}{8.101487in}}{\pgfqpoint{1.599198in}{8.103568in}}%
\pgfpathcurveto{\pgfqpoint{1.597117in}{8.105649in}}{\pgfqpoint{1.594294in}{8.106818in}}{\pgfqpoint{1.591351in}{8.106818in}}%
\pgfpathcurveto{\pgfqpoint{1.588408in}{8.106818in}}{\pgfqpoint{1.585585in}{8.105649in}}{\pgfqpoint{1.583504in}{8.103568in}}%
\pgfpathcurveto{\pgfqpoint{1.581423in}{8.101487in}}{\pgfqpoint{1.580254in}{8.098664in}}{\pgfqpoint{1.580254in}{8.095721in}}%
\pgfpathcurveto{\pgfqpoint{1.580254in}{8.092778in}}{\pgfqpoint{1.581423in}{8.089955in}}{\pgfqpoint{1.583504in}{8.087874in}}%
\pgfpathcurveto{\pgfqpoint{1.585585in}{8.085793in}}{\pgfqpoint{1.588408in}{8.084624in}}{\pgfqpoint{1.591351in}{8.084624in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{8.084624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{8.074978in}}%
\pgfpathcurveto{\pgfqpoint{1.612414in}{8.074978in}}{\pgfqpoint{1.615104in}{8.076092in}}{\pgfqpoint{1.617087in}{8.078075in}}%
\pgfpathcurveto{\pgfqpoint{1.619070in}{8.080058in}}{\pgfqpoint{1.620184in}{8.082748in}}{\pgfqpoint{1.620184in}{8.085552in}}%
\pgfpathcurveto{\pgfqpoint{1.620184in}{8.088357in}}{\pgfqpoint{1.619070in}{8.091047in}}{\pgfqpoint{1.617087in}{8.093030in}}%
\pgfpathcurveto{\pgfqpoint{1.615104in}{8.095013in}}{\pgfqpoint{1.612414in}{8.096127in}}{\pgfqpoint{1.609610in}{8.096127in}}%
\pgfpathcurveto{\pgfqpoint{1.606805in}{8.096127in}}{\pgfqpoint{1.604115in}{8.095013in}}{\pgfqpoint{1.602132in}{8.093030in}}%
\pgfpathcurveto{\pgfqpoint{1.600149in}{8.091047in}}{\pgfqpoint{1.599035in}{8.088357in}}{\pgfqpoint{1.599035in}{8.085552in}}%
\pgfpathcurveto{\pgfqpoint{1.599035in}{8.082748in}}{\pgfqpoint{1.600149in}{8.080058in}}{\pgfqpoint{1.602132in}{8.078075in}}%
\pgfpathcurveto{\pgfqpoint{1.604115in}{8.076092in}}{\pgfqpoint{1.606805in}{8.074978in}}{\pgfqpoint{1.609610in}{8.074978in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{8.074978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{8.090957in}}%
\pgfpathcurveto{\pgfqpoint{1.630731in}{8.090957in}}{\pgfqpoint{1.633477in}{8.092094in}}{\pgfqpoint{1.635501in}{8.094118in}}%
\pgfpathcurveto{\pgfqpoint{1.637526in}{8.096143in}}{\pgfqpoint{1.638663in}{8.098889in}}{\pgfqpoint{1.638663in}{8.101752in}}%
\pgfpathcurveto{\pgfqpoint{1.638663in}{8.104615in}}{\pgfqpoint{1.637526in}{8.107361in}}{\pgfqpoint{1.635501in}{8.109385in}}%
\pgfpathcurveto{\pgfqpoint{1.633477in}{8.111410in}}{\pgfqpoint{1.630731in}{8.112547in}}{\pgfqpoint{1.627868in}{8.112547in}}%
\pgfpathcurveto{\pgfqpoint{1.625005in}{8.112547in}}{\pgfqpoint{1.622259in}{8.111410in}}{\pgfqpoint{1.620235in}{8.109385in}}%
\pgfpathcurveto{\pgfqpoint{1.618210in}{8.107361in}}{\pgfqpoint{1.617073in}{8.104615in}}{\pgfqpoint{1.617073in}{8.101752in}}%
\pgfpathcurveto{\pgfqpoint{1.617073in}{8.098889in}}{\pgfqpoint{1.618210in}{8.096143in}}{\pgfqpoint{1.620235in}{8.094118in}}%
\pgfpathcurveto{\pgfqpoint{1.622259in}{8.092094in}}{\pgfqpoint{1.625005in}{8.090957in}}{\pgfqpoint{1.627868in}{8.090957in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{8.090957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{8.202026in}}%
\pgfpathcurveto{\pgfqpoint{1.648804in}{8.202026in}}{\pgfqpoint{1.651372in}{8.203090in}}{\pgfqpoint{1.653265in}{8.204983in}}%
\pgfpathcurveto{\pgfqpoint{1.655158in}{8.206876in}}{\pgfqpoint{1.656221in}{8.209444in}}{\pgfqpoint{1.656221in}{8.212122in}}%
\pgfpathcurveto{\pgfqpoint{1.656221in}{8.214799in}}{\pgfqpoint{1.655158in}{8.217367in}}{\pgfqpoint{1.653265in}{8.219260in}}%
\pgfpathcurveto{\pgfqpoint{1.651372in}{8.221153in}}{\pgfqpoint{1.648804in}{8.222217in}}{\pgfqpoint{1.646126in}{8.222217in}}%
\pgfpathcurveto{\pgfqpoint{1.643449in}{8.222217in}}{\pgfqpoint{1.640881in}{8.221153in}}{\pgfqpoint{1.638988in}{8.219260in}}%
\pgfpathcurveto{\pgfqpoint{1.637095in}{8.217367in}}{\pgfqpoint{1.636031in}{8.214799in}}{\pgfqpoint{1.636031in}{8.212122in}}%
\pgfpathcurveto{\pgfqpoint{1.636031in}{8.209444in}}{\pgfqpoint{1.637095in}{8.206876in}}{\pgfqpoint{1.638988in}{8.204983in}}%
\pgfpathcurveto{\pgfqpoint{1.640881in}{8.203090in}}{\pgfqpoint{1.643449in}{8.202026in}}{\pgfqpoint{1.646126in}{8.202026in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{8.202026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{8.102441in}}%
\pgfpathcurveto{\pgfqpoint{1.666929in}{8.102441in}}{\pgfqpoint{1.669368in}{8.103452in}}{\pgfqpoint{1.671167in}{8.105250in}}%
\pgfpathcurveto{\pgfqpoint{1.672966in}{8.107049in}}{\pgfqpoint{1.673977in}{8.109489in}}{\pgfqpoint{1.673977in}{8.112033in}}%
\pgfpathcurveto{\pgfqpoint{1.673977in}{8.114577in}}{\pgfqpoint{1.672966in}{8.117017in}}{\pgfqpoint{1.671167in}{8.118815in}}%
\pgfpathcurveto{\pgfqpoint{1.669368in}{8.120614in}}{\pgfqpoint{1.666929in}{8.121625in}}{\pgfqpoint{1.664385in}{8.121625in}}%
\pgfpathcurveto{\pgfqpoint{1.661841in}{8.121625in}}{\pgfqpoint{1.659401in}{8.120614in}}{\pgfqpoint{1.657602in}{8.118815in}}%
\pgfpathcurveto{\pgfqpoint{1.655803in}{8.117017in}}{\pgfqpoint{1.654793in}{8.114577in}}{\pgfqpoint{1.654793in}{8.112033in}}%
\pgfpathcurveto{\pgfqpoint{1.654793in}{8.109489in}}{\pgfqpoint{1.655803in}{8.107049in}}{\pgfqpoint{1.657602in}{8.105250in}}%
\pgfpathcurveto{\pgfqpoint{1.659401in}{8.103452in}}{\pgfqpoint{1.661841in}{8.102441in}}{\pgfqpoint{1.664385in}{8.102441in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{8.102441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{8.231666in}}%
\pgfpathcurveto{\pgfqpoint{1.685187in}{8.231666in}}{\pgfqpoint{1.687627in}{8.232677in}}{\pgfqpoint{1.689426in}{8.234476in}}%
\pgfpathcurveto{\pgfqpoint{1.691224in}{8.236274in}}{\pgfqpoint{1.692235in}{8.238714in}}{\pgfqpoint{1.692235in}{8.241258in}}%
\pgfpathcurveto{\pgfqpoint{1.692235in}{8.243802in}}{\pgfqpoint{1.691224in}{8.246242in}}{\pgfqpoint{1.689426in}{8.248041in}}%
\pgfpathcurveto{\pgfqpoint{1.687627in}{8.249839in}}{\pgfqpoint{1.685187in}{8.250850in}}{\pgfqpoint{1.682643in}{8.250850in}}%
\pgfpathcurveto{\pgfqpoint{1.680099in}{8.250850in}}{\pgfqpoint{1.677659in}{8.249839in}}{\pgfqpoint{1.675861in}{8.248041in}}%
\pgfpathcurveto{\pgfqpoint{1.674062in}{8.246242in}}{\pgfqpoint{1.673051in}{8.243802in}}{\pgfqpoint{1.673051in}{8.241258in}}%
\pgfpathcurveto{\pgfqpoint{1.673051in}{8.238714in}}{\pgfqpoint{1.674062in}{8.236274in}}{\pgfqpoint{1.675861in}{8.234476in}}%
\pgfpathcurveto{\pgfqpoint{1.677659in}{8.232677in}}{\pgfqpoint{1.680099in}{8.231666in}}{\pgfqpoint{1.682643in}{8.231666in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{8.231666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{8.225093in}}%
\pgfpathcurveto{\pgfqpoint{1.703406in}{8.225093in}}{\pgfqpoint{1.705808in}{8.226088in}}{\pgfqpoint{1.707579in}{8.227859in}}%
\pgfpathcurveto{\pgfqpoint{1.709350in}{8.229630in}}{\pgfqpoint{1.710345in}{8.232032in}}{\pgfqpoint{1.710345in}{8.234536in}}%
\pgfpathcurveto{\pgfqpoint{1.710345in}{8.237041in}}{\pgfqpoint{1.709350in}{8.239443in}}{\pgfqpoint{1.707579in}{8.241214in}}%
\pgfpathcurveto{\pgfqpoint{1.705808in}{8.242984in}}{\pgfqpoint{1.703406in}{8.243979in}}{\pgfqpoint{1.700901in}{8.243979in}}%
\pgfpathcurveto{\pgfqpoint{1.698397in}{8.243979in}}{\pgfqpoint{1.695995in}{8.242984in}}{\pgfqpoint{1.694224in}{8.241214in}}%
\pgfpathcurveto{\pgfqpoint{1.692453in}{8.239443in}}{\pgfqpoint{1.691458in}{8.237041in}}{\pgfqpoint{1.691458in}{8.234536in}}%
\pgfpathcurveto{\pgfqpoint{1.691458in}{8.232032in}}{\pgfqpoint{1.692453in}{8.229630in}}{\pgfqpoint{1.694224in}{8.227859in}}%
\pgfpathcurveto{\pgfqpoint{1.695995in}{8.226088in}}{\pgfqpoint{1.698397in}{8.225093in}}{\pgfqpoint{1.700901in}{8.225093in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{8.225093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{8.195238in}}%
\pgfpathcurveto{\pgfqpoint{1.721651in}{8.195238in}}{\pgfqpoint{1.724040in}{8.196228in}}{\pgfqpoint{1.725802in}{8.197989in}}%
\pgfpathcurveto{\pgfqpoint{1.727563in}{8.199751in}}{\pgfqpoint{1.728553in}{8.202140in}}{\pgfqpoint{1.728553in}{8.204631in}}%
\pgfpathcurveto{\pgfqpoint{1.728553in}{8.207122in}}{\pgfqpoint{1.727563in}{8.209512in}}{\pgfqpoint{1.725802in}{8.211273in}}%
\pgfpathcurveto{\pgfqpoint{1.724040in}{8.213034in}}{\pgfqpoint{1.721651in}{8.214024in}}{\pgfqpoint{1.719160in}{8.214024in}}%
\pgfpathcurveto{\pgfqpoint{1.716669in}{8.214024in}}{\pgfqpoint{1.714279in}{8.213034in}}{\pgfqpoint{1.712518in}{8.211273in}}%
\pgfpathcurveto{\pgfqpoint{1.710757in}{8.209512in}}{\pgfqpoint{1.709767in}{8.207122in}}{\pgfqpoint{1.709767in}{8.204631in}}%
\pgfpathcurveto{\pgfqpoint{1.709767in}{8.202140in}}{\pgfqpoint{1.710757in}{8.199751in}}{\pgfqpoint{1.712518in}{8.197989in}}%
\pgfpathcurveto{\pgfqpoint{1.714279in}{8.196228in}}{\pgfqpoint{1.716669in}{8.195238in}}{\pgfqpoint{1.719160in}{8.195238in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{8.195238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{8.268596in}}%
\pgfpathcurveto{\pgfqpoint{1.739862in}{8.268596in}}{\pgfqpoint{1.742206in}{8.269567in}}{\pgfqpoint{1.743935in}{8.271295in}}%
\pgfpathcurveto{\pgfqpoint{1.745663in}{8.273023in}}{\pgfqpoint{1.746634in}{8.275368in}}{\pgfqpoint{1.746634in}{8.277812in}}%
\pgfpathcurveto{\pgfqpoint{1.746634in}{8.280256in}}{\pgfqpoint{1.745663in}{8.282600in}}{\pgfqpoint{1.743935in}{8.284328in}}%
\pgfpathcurveto{\pgfqpoint{1.742206in}{8.286056in}}{\pgfqpoint{1.739862in}{8.287027in}}{\pgfqpoint{1.737418in}{8.287027in}}%
\pgfpathcurveto{\pgfqpoint{1.734974in}{8.287027in}}{\pgfqpoint{1.732630in}{8.286056in}}{\pgfqpoint{1.730902in}{8.284328in}}%
\pgfpathcurveto{\pgfqpoint{1.729174in}{8.282600in}}{\pgfqpoint{1.728203in}{8.280256in}}{\pgfqpoint{1.728203in}{8.277812in}}%
\pgfpathcurveto{\pgfqpoint{1.728203in}{8.275368in}}{\pgfqpoint{1.729174in}{8.273023in}}{\pgfqpoint{1.730902in}{8.271295in}}%
\pgfpathcurveto{\pgfqpoint{1.732630in}{8.269567in}}{\pgfqpoint{1.734974in}{8.268596in}}{\pgfqpoint{1.737418in}{8.268596in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{8.268596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{8.378877in}}%
\pgfpathcurveto{\pgfqpoint{1.758201in}{8.378877in}}{\pgfqpoint{1.760622in}{8.379880in}}{\pgfqpoint{1.762407in}{8.381665in}}%
\pgfpathcurveto{\pgfqpoint{1.764192in}{8.383449in}}{\pgfqpoint{1.765194in}{8.385870in}}{\pgfqpoint{1.765194in}{8.388395in}}%
\pgfpathcurveto{\pgfqpoint{1.765194in}{8.390919in}}{\pgfqpoint{1.764192in}{8.393340in}}{\pgfqpoint{1.762407in}{8.395125in}}%
\pgfpathcurveto{\pgfqpoint{1.760622in}{8.396910in}}{\pgfqpoint{1.758201in}{8.397912in}}{\pgfqpoint{1.755677in}{8.397912in}}%
\pgfpathcurveto{\pgfqpoint{1.753152in}{8.397912in}}{\pgfqpoint{1.750731in}{8.396910in}}{\pgfqpoint{1.748947in}{8.395125in}}%
\pgfpathcurveto{\pgfqpoint{1.747162in}{8.393340in}}{\pgfqpoint{1.746159in}{8.390919in}}{\pgfqpoint{1.746159in}{8.388395in}}%
\pgfpathcurveto{\pgfqpoint{1.746159in}{8.385870in}}{\pgfqpoint{1.747162in}{8.383449in}}{\pgfqpoint{1.748947in}{8.381665in}}%
\pgfpathcurveto{\pgfqpoint{1.750731in}{8.379880in}}{\pgfqpoint{1.753152in}{8.378877in}}{\pgfqpoint{1.755677in}{8.378877in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{8.378877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{8.309889in}}%
\pgfpathcurveto{\pgfqpoint{1.776399in}{8.309889in}}{\pgfqpoint{1.778763in}{8.310868in}}{\pgfqpoint{1.780506in}{8.312611in}}%
\pgfpathcurveto{\pgfqpoint{1.782248in}{8.314353in}}{\pgfqpoint{1.783227in}{8.316717in}}{\pgfqpoint{1.783227in}{8.319181in}}%
\pgfpathcurveto{\pgfqpoint{1.783227in}{8.321646in}}{\pgfqpoint{1.782248in}{8.324009in}}{\pgfqpoint{1.780506in}{8.325752in}}%
\pgfpathcurveto{\pgfqpoint{1.778763in}{8.327494in}}{\pgfqpoint{1.776399in}{8.328473in}}{\pgfqpoint{1.773935in}{8.328473in}}%
\pgfpathcurveto{\pgfqpoint{1.771471in}{8.328473in}}{\pgfqpoint{1.769107in}{8.327494in}}{\pgfqpoint{1.767365in}{8.325752in}}%
\pgfpathcurveto{\pgfqpoint{1.765622in}{8.324009in}}{\pgfqpoint{1.764643in}{8.321646in}}{\pgfqpoint{1.764643in}{8.319181in}}%
\pgfpathcurveto{\pgfqpoint{1.764643in}{8.316717in}}{\pgfqpoint{1.765622in}{8.314353in}}{\pgfqpoint{1.767365in}{8.312611in}}%
\pgfpathcurveto{\pgfqpoint{1.769107in}{8.310868in}}{\pgfqpoint{1.771471in}{8.309889in}}{\pgfqpoint{1.773935in}{8.309889in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{8.309889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{8.259966in}}%
\pgfpathcurveto{\pgfqpoint{1.794610in}{8.259966in}}{\pgfqpoint{1.796928in}{8.260926in}}{\pgfqpoint{1.798637in}{8.262635in}}%
\pgfpathcurveto{\pgfqpoint{1.800346in}{8.264344in}}{\pgfqpoint{1.801306in}{8.266662in}}{\pgfqpoint{1.801306in}{8.269079in}}%
\pgfpathcurveto{\pgfqpoint{1.801306in}{8.271495in}}{\pgfqpoint{1.800346in}{8.273814in}}{\pgfqpoint{1.798637in}{8.275522in}}%
\pgfpathcurveto{\pgfqpoint{1.796928in}{8.277231in}}{\pgfqpoint{1.794610in}{8.278191in}}{\pgfqpoint{1.792193in}{8.278191in}}%
\pgfpathcurveto{\pgfqpoint{1.789777in}{8.278191in}}{\pgfqpoint{1.787459in}{8.277231in}}{\pgfqpoint{1.785750in}{8.275522in}}%
\pgfpathcurveto{\pgfqpoint{1.784041in}{8.273814in}}{\pgfqpoint{1.783081in}{8.271495in}}{\pgfqpoint{1.783081in}{8.269079in}}%
\pgfpathcurveto{\pgfqpoint{1.783081in}{8.266662in}}{\pgfqpoint{1.784041in}{8.264344in}}{\pgfqpoint{1.785750in}{8.262635in}}%
\pgfpathcurveto{\pgfqpoint{1.787459in}{8.260926in}}{\pgfqpoint{1.789777in}{8.259966in}}{\pgfqpoint{1.792193in}{8.259966in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{8.259966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{8.173022in}}%
\pgfpathcurveto{\pgfqpoint{1.812923in}{8.173022in}}{\pgfqpoint{1.815293in}{8.174004in}}{\pgfqpoint{1.817040in}{8.175751in}}%
\pgfpathcurveto{\pgfqpoint{1.818787in}{8.177499in}}{\pgfqpoint{1.819769in}{8.179869in}}{\pgfqpoint{1.819769in}{8.182340in}}%
\pgfpathcurveto{\pgfqpoint{1.819769in}{8.184811in}}{\pgfqpoint{1.818787in}{8.187181in}}{\pgfqpoint{1.817040in}{8.188928in}}%
\pgfpathcurveto{\pgfqpoint{1.815293in}{8.190675in}}{\pgfqpoint{1.812923in}{8.191657in}}{\pgfqpoint{1.810452in}{8.191657in}}%
\pgfpathcurveto{\pgfqpoint{1.807981in}{8.191657in}}{\pgfqpoint{1.805611in}{8.190675in}}{\pgfqpoint{1.803863in}{8.188928in}}%
\pgfpathcurveto{\pgfqpoint{1.802116in}{8.187181in}}{\pgfqpoint{1.801134in}{8.184811in}}{\pgfqpoint{1.801134in}{8.182340in}}%
\pgfpathcurveto{\pgfqpoint{1.801134in}{8.179869in}}{\pgfqpoint{1.802116in}{8.177499in}}{\pgfqpoint{1.803863in}{8.175751in}}%
\pgfpathcurveto{\pgfqpoint{1.805611in}{8.174004in}}{\pgfqpoint{1.807981in}{8.173022in}}{\pgfqpoint{1.810452in}{8.173022in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{8.173022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{8.252568in}}%
\pgfpathcurveto{\pgfqpoint{1.831113in}{8.252568in}}{\pgfqpoint{1.833418in}{8.253523in}}{\pgfqpoint{1.835117in}{8.255222in}}%
\pgfpathcurveto{\pgfqpoint{1.836816in}{8.256921in}}{\pgfqpoint{1.837771in}{8.259226in}}{\pgfqpoint{1.837771in}{8.261629in}}%
\pgfpathcurveto{\pgfqpoint{1.837771in}{8.264032in}}{\pgfqpoint{1.836816in}{8.266336in}}{\pgfqpoint{1.835117in}{8.268035in}}%
\pgfpathcurveto{\pgfqpoint{1.833418in}{8.269735in}}{\pgfqpoint{1.831113in}{8.270689in}}{\pgfqpoint{1.828710in}{8.270689in}}%
\pgfpathcurveto{\pgfqpoint{1.826307in}{8.270689in}}{\pgfqpoint{1.824002in}{8.269735in}}{\pgfqpoint{1.822303in}{8.268035in}}%
\pgfpathcurveto{\pgfqpoint{1.820604in}{8.266336in}}{\pgfqpoint{1.819650in}{8.264032in}}{\pgfqpoint{1.819650in}{8.261629in}}%
\pgfpathcurveto{\pgfqpoint{1.819650in}{8.259226in}}{\pgfqpoint{1.820604in}{8.256921in}}{\pgfqpoint{1.822303in}{8.255222in}}%
\pgfpathcurveto{\pgfqpoint{1.824002in}{8.253523in}}{\pgfqpoint{1.826307in}{8.252568in}}{\pgfqpoint{1.828710in}{8.252568in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{8.252568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{8.213596in}}%
\pgfpathcurveto{\pgfqpoint{1.849426in}{8.213596in}}{\pgfqpoint{1.851783in}{8.214573in}}{\pgfqpoint{1.853521in}{8.216310in}}%
\pgfpathcurveto{\pgfqpoint{1.855259in}{8.218048in}}{\pgfqpoint{1.856235in}{8.220405in}}{\pgfqpoint{1.856235in}{8.222863in}}%
\pgfpathcurveto{\pgfqpoint{1.856235in}{8.225320in}}{\pgfqpoint{1.855259in}{8.227678in}}{\pgfqpoint{1.853521in}{8.229415in}}%
\pgfpathcurveto{\pgfqpoint{1.851783in}{8.231153in}}{\pgfqpoint{1.849426in}{8.232130in}}{\pgfqpoint{1.846969in}{8.232130in}}%
\pgfpathcurveto{\pgfqpoint{1.844511in}{8.232130in}}{\pgfqpoint{1.842154in}{8.231153in}}{\pgfqpoint{1.840416in}{8.229415in}}%
\pgfpathcurveto{\pgfqpoint{1.838678in}{8.227678in}}{\pgfqpoint{1.837702in}{8.225320in}}{\pgfqpoint{1.837702in}{8.222863in}}%
\pgfpathcurveto{\pgfqpoint{1.837702in}{8.220405in}}{\pgfqpoint{1.838678in}{8.218048in}}{\pgfqpoint{1.840416in}{8.216310in}}%
\pgfpathcurveto{\pgfqpoint{1.842154in}{8.214573in}}{\pgfqpoint{1.844511in}{8.213596in}}{\pgfqpoint{1.846969in}{8.213596in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{8.213596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{8.257999in}}%
\pgfpathcurveto{\pgfqpoint{1.867691in}{8.257999in}}{\pgfqpoint{1.870055in}{8.258978in}}{\pgfqpoint{1.871797in}{8.260720in}}%
\pgfpathcurveto{\pgfqpoint{1.873540in}{8.262463in}}{\pgfqpoint{1.874519in}{8.264827in}}{\pgfqpoint{1.874519in}{8.267291in}}%
\pgfpathcurveto{\pgfqpoint{1.874519in}{8.269755in}}{\pgfqpoint{1.873540in}{8.272119in}}{\pgfqpoint{1.871797in}{8.273861in}}%
\pgfpathcurveto{\pgfqpoint{1.870055in}{8.275604in}}{\pgfqpoint{1.867691in}{8.276583in}}{\pgfqpoint{1.865227in}{8.276583in}}%
\pgfpathcurveto{\pgfqpoint{1.862763in}{8.276583in}}{\pgfqpoint{1.860399in}{8.275604in}}{\pgfqpoint{1.858656in}{8.273861in}}%
\pgfpathcurveto{\pgfqpoint{1.856914in}{8.272119in}}{\pgfqpoint{1.855935in}{8.269755in}}{\pgfqpoint{1.855935in}{8.267291in}}%
\pgfpathcurveto{\pgfqpoint{1.855935in}{8.264827in}}{\pgfqpoint{1.856914in}{8.262463in}}{\pgfqpoint{1.858656in}{8.260720in}}%
\pgfpathcurveto{\pgfqpoint{1.860399in}{8.258978in}}{\pgfqpoint{1.862763in}{8.257999in}}{\pgfqpoint{1.865227in}{8.257999in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{8.257999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{8.227011in}}%
\pgfpathcurveto{\pgfqpoint{1.885895in}{8.227011in}}{\pgfqpoint{1.888207in}{8.227969in}}{\pgfqpoint{1.889911in}{8.229673in}}%
\pgfpathcurveto{\pgfqpoint{1.891615in}{8.231377in}}{\pgfqpoint{1.892572in}{8.233688in}}{\pgfqpoint{1.892572in}{8.236098in}}%
\pgfpathcurveto{\pgfqpoint{1.892572in}{8.238508in}}{\pgfqpoint{1.891615in}{8.240819in}}{\pgfqpoint{1.889911in}{8.242523in}}%
\pgfpathcurveto{\pgfqpoint{1.888207in}{8.244227in}}{\pgfqpoint{1.885895in}{8.245184in}}{\pgfqpoint{1.883485in}{8.245184in}}%
\pgfpathcurveto{\pgfqpoint{1.881076in}{8.245184in}}{\pgfqpoint{1.878764in}{8.244227in}}{\pgfqpoint{1.877060in}{8.242523in}}%
\pgfpathcurveto{\pgfqpoint{1.875356in}{8.240819in}}{\pgfqpoint{1.874399in}{8.238508in}}{\pgfqpoint{1.874399in}{8.236098in}}%
\pgfpathcurveto{\pgfqpoint{1.874399in}{8.233688in}}{\pgfqpoint{1.875356in}{8.231377in}}{\pgfqpoint{1.877060in}{8.229673in}}%
\pgfpathcurveto{\pgfqpoint{1.878764in}{8.227969in}}{\pgfqpoint{1.881076in}{8.227011in}}{\pgfqpoint{1.883485in}{8.227011in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{8.227011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{8.193614in}}%
\pgfpathcurveto{\pgfqpoint{1.904077in}{8.193614in}}{\pgfqpoint{1.906314in}{8.194541in}}{\pgfqpoint{1.907964in}{8.196191in}}%
\pgfpathcurveto{\pgfqpoint{1.909613in}{8.197840in}}{\pgfqpoint{1.910540in}{8.200078in}}{\pgfqpoint{1.910540in}{8.202411in}}%
\pgfpathcurveto{\pgfqpoint{1.910540in}{8.204743in}}{\pgfqpoint{1.909613in}{8.206981in}}{\pgfqpoint{1.907964in}{8.208631in}}%
\pgfpathcurveto{\pgfqpoint{1.906314in}{8.210280in}}{\pgfqpoint{1.904077in}{8.211207in}}{\pgfqpoint{1.901744in}{8.211207in}}%
\pgfpathcurveto{\pgfqpoint{1.899411in}{8.211207in}}{\pgfqpoint{1.897173in}{8.210280in}}{\pgfqpoint{1.895524in}{8.208631in}}%
\pgfpathcurveto{\pgfqpoint{1.893874in}{8.206981in}}{\pgfqpoint{1.892947in}{8.204743in}}{\pgfqpoint{1.892947in}{8.202411in}}%
\pgfpathcurveto{\pgfqpoint{1.892947in}{8.200078in}}{\pgfqpoint{1.893874in}{8.197840in}}{\pgfqpoint{1.895524in}{8.196191in}}%
\pgfpathcurveto{\pgfqpoint{1.897173in}{8.194541in}}{\pgfqpoint{1.899411in}{8.193614in}}{\pgfqpoint{1.901744in}{8.193614in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{8.193614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{8.180723in}}%
\pgfpathcurveto{\pgfqpoint{1.922270in}{8.180723in}}{\pgfqpoint{1.924445in}{8.181624in}}{\pgfqpoint{1.926049in}{8.183227in}}%
\pgfpathcurveto{\pgfqpoint{1.927653in}{8.184831in}}{\pgfqpoint{1.928554in}{8.187006in}}{\pgfqpoint{1.928554in}{8.189274in}}%
\pgfpathcurveto{\pgfqpoint{1.928554in}{8.191542in}}{\pgfqpoint{1.927653in}{8.193718in}}{\pgfqpoint{1.926049in}{8.195321in}}%
\pgfpathcurveto{\pgfqpoint{1.924445in}{8.196925in}}{\pgfqpoint{1.922270in}{8.197826in}}{\pgfqpoint{1.920002in}{8.197826in}}%
\pgfpathcurveto{\pgfqpoint{1.917734in}{8.197826in}}{\pgfqpoint{1.915559in}{8.196925in}}{\pgfqpoint{1.913955in}{8.195321in}}%
\pgfpathcurveto{\pgfqpoint{1.912351in}{8.193718in}}{\pgfqpoint{1.911450in}{8.191542in}}{\pgfqpoint{1.911450in}{8.189274in}}%
\pgfpathcurveto{\pgfqpoint{1.911450in}{8.187006in}}{\pgfqpoint{1.912351in}{8.184831in}}{\pgfqpoint{1.913955in}{8.183227in}}%
\pgfpathcurveto{\pgfqpoint{1.915559in}{8.181624in}}{\pgfqpoint{1.917734in}{8.180723in}}{\pgfqpoint{1.920002in}{8.180723in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{8.180723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{8.213923in}}%
\pgfpathcurveto{\pgfqpoint{1.940528in}{8.213923in}}{\pgfqpoint{1.942704in}{8.214824in}}{\pgfqpoint{1.944307in}{8.216428in}}%
\pgfpathcurveto{\pgfqpoint{1.945911in}{8.218031in}}{\pgfqpoint{1.946812in}{8.220207in}}{\pgfqpoint{1.946812in}{8.222475in}}%
\pgfpathcurveto{\pgfqpoint{1.946812in}{8.224743in}}{\pgfqpoint{1.945911in}{8.226918in}}{\pgfqpoint{1.944307in}{8.228522in}}%
\pgfpathcurveto{\pgfqpoint{1.942704in}{8.230125in}}{\pgfqpoint{1.940528in}{8.231026in}}{\pgfqpoint{1.938261in}{8.231026in}}%
\pgfpathcurveto{\pgfqpoint{1.935993in}{8.231026in}}{\pgfqpoint{1.933817in}{8.230125in}}{\pgfqpoint{1.932214in}{8.228522in}}%
\pgfpathcurveto{\pgfqpoint{1.930610in}{8.226918in}}{\pgfqpoint{1.929709in}{8.224743in}}{\pgfqpoint{1.929709in}{8.222475in}}%
\pgfpathcurveto{\pgfqpoint{1.929709in}{8.220207in}}{\pgfqpoint{1.930610in}{8.218031in}}{\pgfqpoint{1.932214in}{8.216428in}}%
\pgfpathcurveto{\pgfqpoint{1.933817in}{8.214824in}}{\pgfqpoint{1.935993in}{8.213923in}}{\pgfqpoint{1.938261in}{8.213923in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{8.213923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{8.203067in}}%
\pgfpathcurveto{\pgfqpoint{1.958674in}{8.203067in}}{\pgfqpoint{1.960742in}{8.203924in}}{\pgfqpoint{1.962266in}{8.205448in}}%
\pgfpathcurveto{\pgfqpoint{1.963790in}{8.206972in}}{\pgfqpoint{1.964646in}{8.209039in}}{\pgfqpoint{1.964646in}{8.211195in}}%
\pgfpathcurveto{\pgfqpoint{1.964646in}{8.213350in}}{\pgfqpoint{1.963790in}{8.215417in}}{\pgfqpoint{1.962266in}{8.216942in}}%
\pgfpathcurveto{\pgfqpoint{1.960742in}{8.218466in}}{\pgfqpoint{1.958674in}{8.219322in}}{\pgfqpoint{1.956519in}{8.219322in}}%
\pgfpathcurveto{\pgfqpoint{1.954363in}{8.219322in}}{\pgfqpoint{1.952296in}{8.218466in}}{\pgfqpoint{1.950772in}{8.216942in}}%
\pgfpathcurveto{\pgfqpoint{1.949248in}{8.215417in}}{\pgfqpoint{1.948392in}{8.213350in}}{\pgfqpoint{1.948392in}{8.211195in}}%
\pgfpathcurveto{\pgfqpoint{1.948392in}{8.209039in}}{\pgfqpoint{1.949248in}{8.206972in}}{\pgfqpoint{1.950772in}{8.205448in}}%
\pgfpathcurveto{\pgfqpoint{1.952296in}{8.203924in}}{\pgfqpoint{1.954363in}{8.203067in}}{\pgfqpoint{1.956519in}{8.203067in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{8.203067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{8.326534in}}%
\pgfpathcurveto{\pgfqpoint{1.976814in}{8.326534in}}{\pgfqpoint{1.978767in}{8.327343in}}{\pgfqpoint{1.980208in}{8.328783in}}%
\pgfpathcurveto{\pgfqpoint{1.981648in}{8.330223in}}{\pgfqpoint{1.982457in}{8.332177in}}{\pgfqpoint{1.982457in}{8.334213in}}%
\pgfpathcurveto{\pgfqpoint{1.982457in}{8.336250in}}{\pgfqpoint{1.981648in}{8.338204in}}{\pgfqpoint{1.980208in}{8.339644in}}%
\pgfpathcurveto{\pgfqpoint{1.978767in}{8.341084in}}{\pgfqpoint{1.976814in}{8.341893in}}{\pgfqpoint{1.974777in}{8.341893in}}%
\pgfpathcurveto{\pgfqpoint{1.972741in}{8.341893in}}{\pgfqpoint{1.970787in}{8.341084in}}{\pgfqpoint{1.969347in}{8.339644in}}%
\pgfpathcurveto{\pgfqpoint{1.967907in}{8.338204in}}{\pgfqpoint{1.967098in}{8.336250in}}{\pgfqpoint{1.967098in}{8.334213in}}%
\pgfpathcurveto{\pgfqpoint{1.967098in}{8.332177in}}{\pgfqpoint{1.967907in}{8.330223in}}{\pgfqpoint{1.969347in}{8.328783in}}%
\pgfpathcurveto{\pgfqpoint{1.970787in}{8.327343in}}{\pgfqpoint{1.972741in}{8.326534in}}{\pgfqpoint{1.974777in}{8.326534in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{8.326534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{8.317875in}}%
\pgfpathcurveto{\pgfqpoint{1.995121in}{8.317875in}}{\pgfqpoint{1.997120in}{8.318703in}}{\pgfqpoint{1.998595in}{8.320177in}}%
\pgfpathcurveto{\pgfqpoint{2.000069in}{8.321652in}}{\pgfqpoint{2.000897in}{8.323651in}}{\pgfqpoint{2.000897in}{8.325736in}}%
\pgfpathcurveto{\pgfqpoint{2.000897in}{8.327821in}}{\pgfqpoint{2.000069in}{8.329821in}}{\pgfqpoint{1.998595in}{8.331296in}}%
\pgfpathcurveto{\pgfqpoint{1.997120in}{8.332770in}}{\pgfqpoint{1.995121in}{8.333598in}}{\pgfqpoint{1.993036in}{8.333598in}}%
\pgfpathcurveto{\pgfqpoint{1.990951in}{8.333598in}}{\pgfqpoint{1.988951in}{8.332770in}}{\pgfqpoint{1.987477in}{8.331296in}}%
\pgfpathcurveto{\pgfqpoint{1.986002in}{8.329821in}}{\pgfqpoint{1.985174in}{8.327821in}}{\pgfqpoint{1.985174in}{8.325736in}}%
\pgfpathcurveto{\pgfqpoint{1.985174in}{8.323651in}}{\pgfqpoint{1.986002in}{8.321652in}}{\pgfqpoint{1.987477in}{8.320177in}}%
\pgfpathcurveto{\pgfqpoint{1.988951in}{8.318703in}}{\pgfqpoint{1.990951in}{8.317875in}}{\pgfqpoint{1.993036in}{8.317875in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{8.317875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{8.308695in}}%
\pgfpathcurveto{\pgfqpoint{2.013434in}{8.308695in}}{\pgfqpoint{2.015487in}{8.309545in}}{\pgfqpoint{2.017000in}{8.311059in}}%
\pgfpathcurveto{\pgfqpoint{2.018513in}{8.312572in}}{\pgfqpoint{2.019363in}{8.314624in}}{\pgfqpoint{2.019363in}{8.316764in}}%
\pgfpathcurveto{\pgfqpoint{2.019363in}{8.318904in}}{\pgfqpoint{2.018513in}{8.320957in}}{\pgfqpoint{2.017000in}{8.322470in}}%
\pgfpathcurveto{\pgfqpoint{2.015487in}{8.323983in}}{\pgfqpoint{2.013434in}{8.324833in}}{\pgfqpoint{2.011294in}{8.324833in}}%
\pgfpathcurveto{\pgfqpoint{2.009154in}{8.324833in}}{\pgfqpoint{2.007101in}{8.323983in}}{\pgfqpoint{2.005588in}{8.322470in}}%
\pgfpathcurveto{\pgfqpoint{2.004075in}{8.320957in}}{\pgfqpoint{2.003225in}{8.318904in}}{\pgfqpoint{2.003225in}{8.316764in}}%
\pgfpathcurveto{\pgfqpoint{2.003225in}{8.314624in}}{\pgfqpoint{2.004075in}{8.312572in}}{\pgfqpoint{2.005588in}{8.311059in}}%
\pgfpathcurveto{\pgfqpoint{2.007101in}{8.309545in}}{\pgfqpoint{2.009154in}{8.308695in}}{\pgfqpoint{2.011294in}{8.308695in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{8.308695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{8.352726in}}%
\pgfpathcurveto{\pgfqpoint{2.031677in}{8.352726in}}{\pgfqpoint{2.033714in}{8.353570in}}{\pgfqpoint{2.035217in}{8.355072in}}%
\pgfpathcurveto{\pgfqpoint{2.036719in}{8.356574in}}{\pgfqpoint{2.037563in}{8.358612in}}{\pgfqpoint{2.037563in}{8.360736in}}%
\pgfpathcurveto{\pgfqpoint{2.037563in}{8.362861in}}{\pgfqpoint{2.036719in}{8.364898in}}{\pgfqpoint{2.035217in}{8.366401in}}%
\pgfpathcurveto{\pgfqpoint{2.033714in}{8.367903in}}{\pgfqpoint{2.031677in}{8.368747in}}{\pgfqpoint{2.029552in}{8.368747in}}%
\pgfpathcurveto{\pgfqpoint{2.027428in}{8.368747in}}{\pgfqpoint{2.025390in}{8.367903in}}{\pgfqpoint{2.023888in}{8.366401in}}%
\pgfpathcurveto{\pgfqpoint{2.022386in}{8.364898in}}{\pgfqpoint{2.021542in}{8.362861in}}{\pgfqpoint{2.021542in}{8.360736in}}%
\pgfpathcurveto{\pgfqpoint{2.021542in}{8.358612in}}{\pgfqpoint{2.022386in}{8.356574in}}{\pgfqpoint{2.023888in}{8.355072in}}%
\pgfpathcurveto{\pgfqpoint{2.025390in}{8.353570in}}{\pgfqpoint{2.027428in}{8.352726in}}{\pgfqpoint{2.029552in}{8.352726in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{8.352726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{8.340055in}}%
\pgfpathcurveto{\pgfqpoint{2.049920in}{8.340055in}}{\pgfqpoint{2.051942in}{8.340893in}}{\pgfqpoint{2.053433in}{8.342384in}}%
\pgfpathcurveto{\pgfqpoint{2.054924in}{8.343875in}}{\pgfqpoint{2.055762in}{8.345898in}}{\pgfqpoint{2.055762in}{8.348007in}}%
\pgfpathcurveto{\pgfqpoint{2.055762in}{8.350115in}}{\pgfqpoint{2.054924in}{8.352138in}}{\pgfqpoint{2.053433in}{8.353629in}}%
\pgfpathcurveto{\pgfqpoint{2.051942in}{8.355120in}}{\pgfqpoint{2.049920in}{8.355958in}}{\pgfqpoint{2.047811in}{8.355958in}}%
\pgfpathcurveto{\pgfqpoint{2.045702in}{8.355958in}}{\pgfqpoint{2.043679in}{8.355120in}}{\pgfqpoint{2.042188in}{8.353629in}}%
\pgfpathcurveto{\pgfqpoint{2.040697in}{8.352138in}}{\pgfqpoint{2.039860in}{8.350115in}}{\pgfqpoint{2.039860in}{8.348007in}}%
\pgfpathcurveto{\pgfqpoint{2.039860in}{8.345898in}}{\pgfqpoint{2.040697in}{8.343875in}}{\pgfqpoint{2.042188in}{8.342384in}}%
\pgfpathcurveto{\pgfqpoint{2.043679in}{8.340893in}}{\pgfqpoint{2.045702in}{8.340055in}}{\pgfqpoint{2.047811in}{8.340055in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{8.340055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{8.162590in}}%
\pgfpathcurveto{\pgfqpoint{2.068162in}{8.162590in}}{\pgfqpoint{2.070170in}{8.163422in}}{\pgfqpoint{2.071650in}{8.164901in}}%
\pgfpathcurveto{\pgfqpoint{2.073129in}{8.166381in}}{\pgfqpoint{2.073961in}{8.168389in}}{\pgfqpoint{2.073961in}{8.170482in}}%
\pgfpathcurveto{\pgfqpoint{2.073961in}{8.172575in}}{\pgfqpoint{2.073129in}{8.174582in}}{\pgfqpoint{2.071650in}{8.176062in}}%
\pgfpathcurveto{\pgfqpoint{2.070170in}{8.177542in}}{\pgfqpoint{2.068162in}{8.178373in}}{\pgfqpoint{2.066069in}{8.178373in}}%
\pgfpathcurveto{\pgfqpoint{2.063976in}{8.178373in}}{\pgfqpoint{2.061969in}{8.177542in}}{\pgfqpoint{2.060489in}{8.176062in}}%
\pgfpathcurveto{\pgfqpoint{2.059009in}{8.174582in}}{\pgfqpoint{2.058177in}{8.172575in}}{\pgfqpoint{2.058177in}{8.170482in}}%
\pgfpathcurveto{\pgfqpoint{2.058177in}{8.168389in}}{\pgfqpoint{2.059009in}{8.166381in}}{\pgfqpoint{2.060489in}{8.164901in}}%
\pgfpathcurveto{\pgfqpoint{2.061969in}{8.163422in}}{\pgfqpoint{2.063976in}{8.162590in}}{\pgfqpoint{2.066069in}{8.162590in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{8.162590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{8.285820in}}%
\pgfpathcurveto{\pgfqpoint{2.086380in}{8.285820in}}{\pgfqpoint{2.088350in}{8.286635in}}{\pgfqpoint{2.089801in}{8.288087in}}%
\pgfpathcurveto{\pgfqpoint{2.091253in}{8.289539in}}{\pgfqpoint{2.092068in}{8.291508in}}{\pgfqpoint{2.092068in}{8.293561in}}%
\pgfpathcurveto{\pgfqpoint{2.092068in}{8.295614in}}{\pgfqpoint{2.091253in}{8.297583in}}{\pgfqpoint{2.089801in}{8.299034in}}%
\pgfpathcurveto{\pgfqpoint{2.088350in}{8.300486in}}{\pgfqpoint{2.086380in}{8.301301in}}{\pgfqpoint{2.084328in}{8.301301in}}%
\pgfpathcurveto{\pgfqpoint{2.082275in}{8.301301in}}{\pgfqpoint{2.080306in}{8.300486in}}{\pgfqpoint{2.078854in}{8.299034in}}%
\pgfpathcurveto{\pgfqpoint{2.077402in}{8.297583in}}{\pgfqpoint{2.076587in}{8.295614in}}{\pgfqpoint{2.076587in}{8.293561in}}%
\pgfpathcurveto{\pgfqpoint{2.076587in}{8.291508in}}{\pgfqpoint{2.077402in}{8.289539in}}{\pgfqpoint{2.078854in}{8.288087in}}%
\pgfpathcurveto{\pgfqpoint{2.080306in}{8.286635in}}{\pgfqpoint{2.082275in}{8.285820in}}{\pgfqpoint{2.084328in}{8.285820in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{8.285820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{8.347026in}}%
\pgfpathcurveto{\pgfqpoint{2.104671in}{8.347026in}}{\pgfqpoint{2.106671in}{8.347854in}}{\pgfqpoint{2.108145in}{8.349328in}}%
\pgfpathcurveto{\pgfqpoint{2.109619in}{8.350803in}}{\pgfqpoint{2.110448in}{8.352803in}}{\pgfqpoint{2.110448in}{8.354888in}}%
\pgfpathcurveto{\pgfqpoint{2.110448in}{8.356973in}}{\pgfqpoint{2.109619in}{8.358972in}}{\pgfqpoint{2.108145in}{8.360447in}}%
\pgfpathcurveto{\pgfqpoint{2.106671in}{8.361921in}}{\pgfqpoint{2.104671in}{8.362749in}}{\pgfqpoint{2.102586in}{8.362749in}}%
\pgfpathcurveto{\pgfqpoint{2.100501in}{8.362749in}}{\pgfqpoint{2.098501in}{8.361921in}}{\pgfqpoint{2.097027in}{8.360447in}}%
\pgfpathcurveto{\pgfqpoint{2.095553in}{8.358972in}}{\pgfqpoint{2.094724in}{8.356973in}}{\pgfqpoint{2.094724in}{8.354888in}}%
\pgfpathcurveto{\pgfqpoint{2.094724in}{8.352803in}}{\pgfqpoint{2.095553in}{8.350803in}}{\pgfqpoint{2.097027in}{8.349328in}}%
\pgfpathcurveto{\pgfqpoint{2.098501in}{8.347854in}}{\pgfqpoint{2.100501in}{8.347026in}}{\pgfqpoint{2.102586in}{8.347026in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{8.347026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{8.325789in}}%
\pgfpathcurveto{\pgfqpoint{2.122889in}{8.325789in}}{\pgfqpoint{2.124850in}{8.326602in}}{\pgfqpoint{2.126296in}{8.328048in}}%
\pgfpathcurveto{\pgfqpoint{2.127742in}{8.329494in}}{\pgfqpoint{2.128555in}{8.331455in}}{\pgfqpoint{2.128555in}{8.333500in}}%
\pgfpathcurveto{\pgfqpoint{2.128555in}{8.335544in}}{\pgfqpoint{2.127742in}{8.337506in}}{\pgfqpoint{2.126296in}{8.338952in}}%
\pgfpathcurveto{\pgfqpoint{2.124850in}{8.340398in}}{\pgfqpoint{2.122889in}{8.341210in}}{\pgfqpoint{2.120844in}{8.341210in}}%
\pgfpathcurveto{\pgfqpoint{2.118800in}{8.341210in}}{\pgfqpoint{2.116838in}{8.340398in}}{\pgfqpoint{2.115392in}{8.338952in}}%
\pgfpathcurveto{\pgfqpoint{2.113946in}{8.337506in}}{\pgfqpoint{2.113134in}{8.335544in}}{\pgfqpoint{2.113134in}{8.333500in}}%
\pgfpathcurveto{\pgfqpoint{2.113134in}{8.331455in}}{\pgfqpoint{2.113946in}{8.329494in}}{\pgfqpoint{2.115392in}{8.328048in}}%
\pgfpathcurveto{\pgfqpoint{2.116838in}{8.326602in}}{\pgfqpoint{2.118800in}{8.325789in}}{\pgfqpoint{2.120844in}{8.325789in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{8.325789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{8.308456in}}%
\pgfpathcurveto{\pgfqpoint{2.141180in}{8.308456in}}{\pgfqpoint{2.143172in}{8.309281in}}{\pgfqpoint{2.144641in}{8.310750in}}%
\pgfpathcurveto{\pgfqpoint{2.146109in}{8.312219in}}{\pgfqpoint{2.146934in}{8.314211in}}{\pgfqpoint{2.146934in}{8.316288in}}%
\pgfpathcurveto{\pgfqpoint{2.146934in}{8.318365in}}{\pgfqpoint{2.146109in}{8.320357in}}{\pgfqpoint{2.144641in}{8.321826in}}%
\pgfpathcurveto{\pgfqpoint{2.143172in}{8.323294in}}{\pgfqpoint{2.141180in}{8.324120in}}{\pgfqpoint{2.139103in}{8.324120in}}%
\pgfpathcurveto{\pgfqpoint{2.137026in}{8.324120in}}{\pgfqpoint{2.135034in}{8.323294in}}{\pgfqpoint{2.133565in}{8.321826in}}%
\pgfpathcurveto{\pgfqpoint{2.132096in}{8.320357in}}{\pgfqpoint{2.131271in}{8.318365in}}{\pgfqpoint{2.131271in}{8.316288in}}%
\pgfpathcurveto{\pgfqpoint{2.131271in}{8.314211in}}{\pgfqpoint{2.132096in}{8.312219in}}{\pgfqpoint{2.133565in}{8.310750in}}%
\pgfpathcurveto{\pgfqpoint{2.135034in}{8.309281in}}{\pgfqpoint{2.137026in}{8.308456in}}{\pgfqpoint{2.139103in}{8.308456in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{8.308456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{8.406528in}}%
\pgfpathcurveto{\pgfqpoint{2.159406in}{8.406528in}}{\pgfqpoint{2.161367in}{8.407340in}}{\pgfqpoint{2.162813in}{8.408786in}}%
\pgfpathcurveto{\pgfqpoint{2.164259in}{8.410232in}}{\pgfqpoint{2.165071in}{8.412193in}}{\pgfqpoint{2.165071in}{8.414238in}}%
\pgfpathcurveto{\pgfqpoint{2.165071in}{8.416283in}}{\pgfqpoint{2.164259in}{8.418244in}}{\pgfqpoint{2.162813in}{8.419690in}}%
\pgfpathcurveto{\pgfqpoint{2.161367in}{8.421136in}}{\pgfqpoint{2.159406in}{8.421948in}}{\pgfqpoint{2.157361in}{8.421948in}}%
\pgfpathcurveto{\pgfqpoint{2.155316in}{8.421948in}}{\pgfqpoint{2.153355in}{8.421136in}}{\pgfqpoint{2.151909in}{8.419690in}}%
\pgfpathcurveto{\pgfqpoint{2.150463in}{8.418244in}}{\pgfqpoint{2.149651in}{8.416283in}}{\pgfqpoint{2.149651in}{8.414238in}}%
\pgfpathcurveto{\pgfqpoint{2.149651in}{8.412193in}}{\pgfqpoint{2.150463in}{8.410232in}}{\pgfqpoint{2.151909in}{8.408786in}}%
\pgfpathcurveto{\pgfqpoint{2.153355in}{8.407340in}}{\pgfqpoint{2.155316in}{8.406528in}}{\pgfqpoint{2.157361in}{8.406528in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{8.406528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{8.430215in}}%
\pgfpathcurveto{\pgfqpoint{2.177640in}{8.430215in}}{\pgfqpoint{2.179578in}{8.431018in}}{\pgfqpoint{2.181006in}{8.432446in}}%
\pgfpathcurveto{\pgfqpoint{2.182435in}{8.433875in}}{\pgfqpoint{2.183237in}{8.435813in}}{\pgfqpoint{2.183237in}{8.437833in}}%
\pgfpathcurveto{\pgfqpoint{2.183237in}{8.439853in}}{\pgfqpoint{2.182435in}{8.441791in}}{\pgfqpoint{2.181006in}{8.443220in}}%
\pgfpathcurveto{\pgfqpoint{2.179578in}{8.444648in}}{\pgfqpoint{2.177640in}{8.445451in}}{\pgfqpoint{2.175620in}{8.445451in}}%
\pgfpathcurveto{\pgfqpoint{2.173599in}{8.445451in}}{\pgfqpoint{2.171661in}{8.444648in}}{\pgfqpoint{2.170233in}{8.443220in}}%
\pgfpathcurveto{\pgfqpoint{2.168804in}{8.441791in}}{\pgfqpoint{2.168002in}{8.439853in}}{\pgfqpoint{2.168002in}{8.437833in}}%
\pgfpathcurveto{\pgfqpoint{2.168002in}{8.435813in}}{\pgfqpoint{2.168804in}{8.433875in}}{\pgfqpoint{2.170233in}{8.432446in}}%
\pgfpathcurveto{\pgfqpoint{2.171661in}{8.431018in}}{\pgfqpoint{2.173599in}{8.430215in}}{\pgfqpoint{2.175620in}{8.430215in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{8.430215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{8.394450in}}%
\pgfpathcurveto{\pgfqpoint{2.195906in}{8.394450in}}{\pgfqpoint{2.197852in}{8.395256in}}{\pgfqpoint{2.199286in}{8.396691in}}%
\pgfpathcurveto{\pgfqpoint{2.200721in}{8.398125in}}{\pgfqpoint{2.201527in}{8.400071in}}{\pgfqpoint{2.201527in}{8.402099in}}%
\pgfpathcurveto{\pgfqpoint{2.201527in}{8.404128in}}{\pgfqpoint{2.200721in}{8.406073in}}{\pgfqpoint{2.199286in}{8.407508in}}%
\pgfpathcurveto{\pgfqpoint{2.197852in}{8.408942in}}{\pgfqpoint{2.195906in}{8.409748in}}{\pgfqpoint{2.193878in}{8.409748in}}%
\pgfpathcurveto{\pgfqpoint{2.191849in}{8.409748in}}{\pgfqpoint{2.189904in}{8.408942in}}{\pgfqpoint{2.188469in}{8.407508in}}%
\pgfpathcurveto{\pgfqpoint{2.187035in}{8.406073in}}{\pgfqpoint{2.186229in}{8.404128in}}{\pgfqpoint{2.186229in}{8.402099in}}%
\pgfpathcurveto{\pgfqpoint{2.186229in}{8.400071in}}{\pgfqpoint{2.187035in}{8.398125in}}{\pgfqpoint{2.188469in}{8.396691in}}%
\pgfpathcurveto{\pgfqpoint{2.189904in}{8.395256in}}{\pgfqpoint{2.191849in}{8.394450in}}{\pgfqpoint{2.193878in}{8.394450in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{8.394450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{8.361444in}}%
\pgfpathcurveto{\pgfqpoint{2.214157in}{8.361444in}}{\pgfqpoint{2.216094in}{8.362247in}}{\pgfqpoint{2.217523in}{8.363676in}}%
\pgfpathcurveto{\pgfqpoint{2.218952in}{8.365104in}}{\pgfqpoint{2.219754in}{8.367042in}}{\pgfqpoint{2.219754in}{8.369062in}}%
\pgfpathcurveto{\pgfqpoint{2.219754in}{8.371083in}}{\pgfqpoint{2.218952in}{8.373020in}}{\pgfqpoint{2.217523in}{8.374449in}}%
\pgfpathcurveto{\pgfqpoint{2.216094in}{8.375878in}}{\pgfqpoint{2.214157in}{8.376680in}}{\pgfqpoint{2.212136in}{8.376680in}}%
\pgfpathcurveto{\pgfqpoint{2.210116in}{8.376680in}}{\pgfqpoint{2.208178in}{8.375878in}}{\pgfqpoint{2.206750in}{8.374449in}}%
\pgfpathcurveto{\pgfqpoint{2.205321in}{8.373020in}}{\pgfqpoint{2.204518in}{8.371083in}}{\pgfqpoint{2.204518in}{8.369062in}}%
\pgfpathcurveto{\pgfqpoint{2.204518in}{8.367042in}}{\pgfqpoint{2.205321in}{8.365104in}}{\pgfqpoint{2.206750in}{8.363676in}}%
\pgfpathcurveto{\pgfqpoint{2.208178in}{8.362247in}}{\pgfqpoint{2.210116in}{8.361444in}}{\pgfqpoint{2.212136in}{8.361444in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{8.361444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{8.429265in}}%
\pgfpathcurveto{\pgfqpoint{2.232398in}{8.429265in}}{\pgfqpoint{2.234321in}{8.430061in}}{\pgfqpoint{2.235737in}{8.431478in}}%
\pgfpathcurveto{\pgfqpoint{2.237154in}{8.432895in}}{\pgfqpoint{2.237950in}{8.434817in}}{\pgfqpoint{2.237950in}{8.436821in}}%
\pgfpathcurveto{\pgfqpoint{2.237950in}{8.438825in}}{\pgfqpoint{2.237154in}{8.440747in}}{\pgfqpoint{2.235737in}{8.442164in}}%
\pgfpathcurveto{\pgfqpoint{2.234321in}{8.443581in}}{\pgfqpoint{2.232398in}{8.444377in}}{\pgfqpoint{2.230395in}{8.444377in}}%
\pgfpathcurveto{\pgfqpoint{2.228391in}{8.444377in}}{\pgfqpoint{2.226469in}{8.443581in}}{\pgfqpoint{2.225052in}{8.442164in}}%
\pgfpathcurveto{\pgfqpoint{2.223635in}{8.440747in}}{\pgfqpoint{2.222839in}{8.438825in}}{\pgfqpoint{2.222839in}{8.436821in}}%
\pgfpathcurveto{\pgfqpoint{2.222839in}{8.434817in}}{\pgfqpoint{2.223635in}{8.432895in}}{\pgfqpoint{2.225052in}{8.431478in}}%
\pgfpathcurveto{\pgfqpoint{2.226469in}{8.430061in}}{\pgfqpoint{2.228391in}{8.429265in}}{\pgfqpoint{2.230395in}{8.429265in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{8.429265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{8.381153in}}%
\pgfpathcurveto{\pgfqpoint{2.250615in}{8.381153in}}{\pgfqpoint{2.252497in}{8.381932in}}{\pgfqpoint{2.253884in}{8.383320in}}%
\pgfpathcurveto{\pgfqpoint{2.255272in}{8.384707in}}{\pgfqpoint{2.256051in}{8.386589in}}{\pgfqpoint{2.256051in}{8.388551in}}%
\pgfpathcurveto{\pgfqpoint{2.256051in}{8.390513in}}{\pgfqpoint{2.255272in}{8.392395in}}{\pgfqpoint{2.253884in}{8.393782in}}%
\pgfpathcurveto{\pgfqpoint{2.252497in}{8.395169in}}{\pgfqpoint{2.250615in}{8.395949in}}{\pgfqpoint{2.248653in}{8.395949in}}%
\pgfpathcurveto{\pgfqpoint{2.246691in}{8.395949in}}{\pgfqpoint{2.244809in}{8.395169in}}{\pgfqpoint{2.243422in}{8.393782in}}%
\pgfpathcurveto{\pgfqpoint{2.242035in}{8.392395in}}{\pgfqpoint{2.241255in}{8.390513in}}{\pgfqpoint{2.241255in}{8.388551in}}%
\pgfpathcurveto{\pgfqpoint{2.241255in}{8.386589in}}{\pgfqpoint{2.242035in}{8.384707in}}{\pgfqpoint{2.243422in}{8.383320in}}%
\pgfpathcurveto{\pgfqpoint{2.244809in}{8.381932in}}{\pgfqpoint{2.246691in}{8.381153in}}{\pgfqpoint{2.248653in}{8.381153in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{8.381153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{8.391183in}}%
\pgfpathcurveto{\pgfqpoint{2.268787in}{8.391183in}}{\pgfqpoint{2.270586in}{8.391929in}}{\pgfqpoint{2.271912in}{8.393255in}}%
\pgfpathcurveto{\pgfqpoint{2.273238in}{8.394581in}}{\pgfqpoint{2.273983in}{8.396380in}}{\pgfqpoint{2.273983in}{8.398255in}}%
\pgfpathcurveto{\pgfqpoint{2.273983in}{8.400131in}}{\pgfqpoint{2.273238in}{8.401930in}}{\pgfqpoint{2.271912in}{8.403256in}}%
\pgfpathcurveto{\pgfqpoint{2.270586in}{8.404582in}}{\pgfqpoint{2.268787in}{8.405327in}}{\pgfqpoint{2.266911in}{8.405327in}}%
\pgfpathcurveto{\pgfqpoint{2.265036in}{8.405327in}}{\pgfqpoint{2.263237in}{8.404582in}}{\pgfqpoint{2.261911in}{8.403256in}}%
\pgfpathcurveto{\pgfqpoint{2.260585in}{8.401930in}}{\pgfqpoint{2.259839in}{8.400131in}}{\pgfqpoint{2.259839in}{8.398255in}}%
\pgfpathcurveto{\pgfqpoint{2.259839in}{8.396380in}}{\pgfqpoint{2.260585in}{8.394581in}}{\pgfqpoint{2.261911in}{8.393255in}}%
\pgfpathcurveto{\pgfqpoint{2.263237in}{8.391929in}}{\pgfqpoint{2.265036in}{8.391183in}}{\pgfqpoint{2.266911in}{8.391183in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{8.391183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{8.454071in}}%
\pgfpathcurveto{\pgfqpoint{2.286917in}{8.454071in}}{\pgfqpoint{2.288593in}{8.454765in}}{\pgfqpoint{2.289829in}{8.456000in}}%
\pgfpathcurveto{\pgfqpoint{2.291064in}{8.457236in}}{\pgfqpoint{2.291758in}{8.458912in}}{\pgfqpoint{2.291758in}{8.460659in}}%
\pgfpathcurveto{\pgfqpoint{2.291758in}{8.462406in}}{\pgfqpoint{2.291064in}{8.464082in}}{\pgfqpoint{2.289829in}{8.465318in}}%
\pgfpathcurveto{\pgfqpoint{2.288593in}{8.466553in}}{\pgfqpoint{2.286917in}{8.467247in}}{\pgfqpoint{2.285170in}{8.467247in}}%
\pgfpathcurveto{\pgfqpoint{2.283423in}{8.467247in}}{\pgfqpoint{2.281747in}{8.466553in}}{\pgfqpoint{2.280511in}{8.465318in}}%
\pgfpathcurveto{\pgfqpoint{2.279276in}{8.464082in}}{\pgfqpoint{2.278581in}{8.462406in}}{\pgfqpoint{2.278581in}{8.460659in}}%
\pgfpathcurveto{\pgfqpoint{2.278581in}{8.458912in}}{\pgfqpoint{2.279276in}{8.457236in}}{\pgfqpoint{2.280511in}{8.456000in}}%
\pgfpathcurveto{\pgfqpoint{2.281747in}{8.454765in}}{\pgfqpoint{2.283423in}{8.454071in}}{\pgfqpoint{2.285170in}{8.454071in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{8.454071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{8.508084in}}%
\pgfpathcurveto{\pgfqpoint{2.305156in}{8.508084in}}{\pgfqpoint{2.306814in}{8.508770in}}{\pgfqpoint{2.308036in}{8.509992in}}%
\pgfpathcurveto{\pgfqpoint{2.309258in}{8.511214in}}{\pgfqpoint{2.309945in}{8.512872in}}{\pgfqpoint{2.309945in}{8.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.309945in}{8.516328in}}{\pgfqpoint{2.309258in}{8.517986in}}{\pgfqpoint{2.308036in}{8.519208in}}%
\pgfpathcurveto{\pgfqpoint{2.306814in}{8.520430in}}{\pgfqpoint{2.305156in}{8.521117in}}{\pgfqpoint{2.303428in}{8.521117in}}%
\pgfpathcurveto{\pgfqpoint{2.301700in}{8.521117in}}{\pgfqpoint{2.300042in}{8.520430in}}{\pgfqpoint{2.298820in}{8.519208in}}%
\pgfpathcurveto{\pgfqpoint{2.297598in}{8.517986in}}{\pgfqpoint{2.296912in}{8.516328in}}{\pgfqpoint{2.296912in}{8.514600in}}%
\pgfpathcurveto{\pgfqpoint{2.296912in}{8.512872in}}{\pgfqpoint{2.297598in}{8.511214in}}{\pgfqpoint{2.298820in}{8.509992in}}%
\pgfpathcurveto{\pgfqpoint{2.300042in}{8.508770in}}{\pgfqpoint{2.301700in}{8.508084in}}{\pgfqpoint{2.303428in}{8.508084in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{8.508084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{8.531913in}}%
\pgfpathcurveto{\pgfqpoint{2.323443in}{8.531913in}}{\pgfqpoint{2.325128in}{8.532611in}}{\pgfqpoint{2.326371in}{8.533853in}}%
\pgfpathcurveto{\pgfqpoint{2.327613in}{8.535095in}}{\pgfqpoint{2.328311in}{8.536780in}}{\pgfqpoint{2.328311in}{8.538537in}}%
\pgfpathcurveto{\pgfqpoint{2.328311in}{8.540293in}}{\pgfqpoint{2.327613in}{8.541979in}}{\pgfqpoint{2.326371in}{8.543221in}}%
\pgfpathcurveto{\pgfqpoint{2.325128in}{8.544463in}}{\pgfqpoint{2.323443in}{8.545161in}}{\pgfqpoint{2.321687in}{8.545161in}}%
\pgfpathcurveto{\pgfqpoint{2.319930in}{8.545161in}}{\pgfqpoint{2.318245in}{8.544463in}}{\pgfqpoint{2.317003in}{8.543221in}}%
\pgfpathcurveto{\pgfqpoint{2.315760in}{8.541979in}}{\pgfqpoint{2.315062in}{8.540293in}}{\pgfqpoint{2.315062in}{8.538537in}}%
\pgfpathcurveto{\pgfqpoint{2.315062in}{8.536780in}}{\pgfqpoint{2.315760in}{8.535095in}}{\pgfqpoint{2.317003in}{8.533853in}}%
\pgfpathcurveto{\pgfqpoint{2.318245in}{8.532611in}}{\pgfqpoint{2.319930in}{8.531913in}}{\pgfqpoint{2.321687in}{8.531913in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{8.531913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{8.465157in}}%
\pgfpathcurveto{\pgfqpoint{2.341595in}{8.465157in}}{\pgfqpoint{2.343177in}{8.465812in}}{\pgfqpoint{2.344343in}{8.466978in}}%
\pgfpathcurveto{\pgfqpoint{2.345510in}{8.468145in}}{\pgfqpoint{2.346165in}{8.469727in}}{\pgfqpoint{2.346165in}{8.471377in}}%
\pgfpathcurveto{\pgfqpoint{2.346165in}{8.473026in}}{\pgfqpoint{2.345510in}{8.474608in}}{\pgfqpoint{2.344343in}{8.475775in}}%
\pgfpathcurveto{\pgfqpoint{2.343177in}{8.476941in}}{\pgfqpoint{2.341595in}{8.477597in}}{\pgfqpoint{2.339945in}{8.477597in}}%
\pgfpathcurveto{\pgfqpoint{2.338295in}{8.477597in}}{\pgfqpoint{2.336713in}{8.476941in}}{\pgfqpoint{2.335547in}{8.475775in}}%
\pgfpathcurveto{\pgfqpoint{2.334380in}{8.474608in}}{\pgfqpoint{2.333725in}{8.473026in}}{\pgfqpoint{2.333725in}{8.471377in}}%
\pgfpathcurveto{\pgfqpoint{2.333725in}{8.469727in}}{\pgfqpoint{2.334380in}{8.468145in}}{\pgfqpoint{2.335547in}{8.466978in}}%
\pgfpathcurveto{\pgfqpoint{2.336713in}{8.465812in}}{\pgfqpoint{2.338295in}{8.465157in}}{\pgfqpoint{2.339945in}{8.465157in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{8.465157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{8.325392in}}%
\pgfpathcurveto{\pgfqpoint{2.359833in}{8.325392in}}{\pgfqpoint{2.361396in}{8.326040in}}{\pgfqpoint{2.362548in}{8.327192in}}%
\pgfpathcurveto{\pgfqpoint{2.363700in}{8.328344in}}{\pgfqpoint{2.364347in}{8.329907in}}{\pgfqpoint{2.364347in}{8.331536in}}%
\pgfpathcurveto{\pgfqpoint{2.364347in}{8.333166in}}{\pgfqpoint{2.363700in}{8.334728in}}{\pgfqpoint{2.362548in}{8.335880in}}%
\pgfpathcurveto{\pgfqpoint{2.361396in}{8.337033in}}{\pgfqpoint{2.359833in}{8.337680in}}{\pgfqpoint{2.358203in}{8.337680in}}%
\pgfpathcurveto{\pgfqpoint{2.356574in}{8.337680in}}{\pgfqpoint{2.355011in}{8.337033in}}{\pgfqpoint{2.353859in}{8.335880in}}%
\pgfpathcurveto{\pgfqpoint{2.352707in}{8.334728in}}{\pgfqpoint{2.352060in}{8.333166in}}{\pgfqpoint{2.352060in}{8.331536in}}%
\pgfpathcurveto{\pgfqpoint{2.352060in}{8.329907in}}{\pgfqpoint{2.352707in}{8.328344in}}{\pgfqpoint{2.353859in}{8.327192in}}%
\pgfpathcurveto{\pgfqpoint{2.355011in}{8.326040in}}{\pgfqpoint{2.356574in}{8.325392in}}{\pgfqpoint{2.358203in}{8.325392in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{8.325392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{8.359715in}}%
\pgfpathcurveto{\pgfqpoint{2.378029in}{8.359715in}}{\pgfqpoint{2.379532in}{8.360338in}}{\pgfqpoint{2.380640in}{8.361446in}}%
\pgfpathcurveto{\pgfqpoint{2.381748in}{8.362554in}}{\pgfqpoint{2.382371in}{8.364057in}}{\pgfqpoint{2.382371in}{8.365624in}}%
\pgfpathcurveto{\pgfqpoint{2.382371in}{8.367191in}}{\pgfqpoint{2.381748in}{8.368694in}}{\pgfqpoint{2.380640in}{8.369802in}}%
\pgfpathcurveto{\pgfqpoint{2.379532in}{8.370910in}}{\pgfqpoint{2.378029in}{8.371533in}}{\pgfqpoint{2.376462in}{8.371533in}}%
\pgfpathcurveto{\pgfqpoint{2.374895in}{8.371533in}}{\pgfqpoint{2.373392in}{8.370910in}}{\pgfqpoint{2.372284in}{8.369802in}}%
\pgfpathcurveto{\pgfqpoint{2.371176in}{8.368694in}}{\pgfqpoint{2.370553in}{8.367191in}}{\pgfqpoint{2.370553in}{8.365624in}}%
\pgfpathcurveto{\pgfqpoint{2.370553in}{8.364057in}}{\pgfqpoint{2.371176in}{8.362554in}}{\pgfqpoint{2.372284in}{8.361446in}}%
\pgfpathcurveto{\pgfqpoint{2.373392in}{8.360338in}}{\pgfqpoint{2.374895in}{8.359715in}}{\pgfqpoint{2.376462in}{8.359715in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{8.359715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{8.442438in}}%
\pgfpathcurveto{\pgfqpoint{2.396287in}{8.442438in}}{\pgfqpoint{2.397790in}{8.443061in}}{\pgfqpoint{2.398898in}{8.444169in}}%
\pgfpathcurveto{\pgfqpoint{2.400006in}{8.445277in}}{\pgfqpoint{2.400629in}{8.446780in}}{\pgfqpoint{2.400629in}{8.448347in}}%
\pgfpathcurveto{\pgfqpoint{2.400629in}{8.449914in}}{\pgfqpoint{2.400006in}{8.451417in}}{\pgfqpoint{2.398898in}{8.452525in}}%
\pgfpathcurveto{\pgfqpoint{2.397790in}{8.453633in}}{\pgfqpoint{2.396287in}{8.454256in}}{\pgfqpoint{2.394720in}{8.454256in}}%
\pgfpathcurveto{\pgfqpoint{2.393153in}{8.454256in}}{\pgfqpoint{2.391650in}{8.453633in}}{\pgfqpoint{2.390542in}{8.452525in}}%
\pgfpathcurveto{\pgfqpoint{2.389434in}{8.451417in}}{\pgfqpoint{2.388811in}{8.449914in}}{\pgfqpoint{2.388811in}{8.448347in}}%
\pgfpathcurveto{\pgfqpoint{2.388811in}{8.446780in}}{\pgfqpoint{2.389434in}{8.445277in}}{\pgfqpoint{2.390542in}{8.444169in}}%
\pgfpathcurveto{\pgfqpoint{2.391650in}{8.443061in}}{\pgfqpoint{2.393153in}{8.442438in}}{\pgfqpoint{2.394720in}{8.442438in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{8.442438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{8.403867in}}%
\pgfpathcurveto{\pgfqpoint{2.414458in}{8.403867in}}{\pgfqpoint{2.415878in}{8.404455in}}{\pgfqpoint{2.416924in}{8.405501in}}%
\pgfpathcurveto{\pgfqpoint{2.417971in}{8.406548in}}{\pgfqpoint{2.418559in}{8.407967in}}{\pgfqpoint{2.418559in}{8.409447in}}%
\pgfpathcurveto{\pgfqpoint{2.418559in}{8.410927in}}{\pgfqpoint{2.417971in}{8.412346in}}{\pgfqpoint{2.416924in}{8.413393in}}%
\pgfpathcurveto{\pgfqpoint{2.415878in}{8.414439in}}{\pgfqpoint{2.414458in}{8.415027in}}{\pgfqpoint{2.412979in}{8.415027in}}%
\pgfpathcurveto{\pgfqpoint{2.411499in}{8.415027in}}{\pgfqpoint{2.410079in}{8.414439in}}{\pgfqpoint{2.409033in}{8.413393in}}%
\pgfpathcurveto{\pgfqpoint{2.407986in}{8.412346in}}{\pgfqpoint{2.407398in}{8.410927in}}{\pgfqpoint{2.407398in}{8.409447in}}%
\pgfpathcurveto{\pgfqpoint{2.407398in}{8.407967in}}{\pgfqpoint{2.407986in}{8.406548in}}{\pgfqpoint{2.409033in}{8.405501in}}%
\pgfpathcurveto{\pgfqpoint{2.410079in}{8.404455in}}{\pgfqpoint{2.411499in}{8.403867in}}{\pgfqpoint{2.412979in}{8.403867in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{8.403867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{8.225177in}}%
\pgfpathcurveto{\pgfqpoint{2.432717in}{8.225177in}}{\pgfqpoint{2.434136in}{8.225765in}}{\pgfqpoint{2.435183in}{8.226811in}}%
\pgfpathcurveto{\pgfqpoint{2.436229in}{8.227858in}}{\pgfqpoint{2.436817in}{8.229277in}}{\pgfqpoint{2.436817in}{8.230757in}}%
\pgfpathcurveto{\pgfqpoint{2.436817in}{8.232237in}}{\pgfqpoint{2.436229in}{8.233657in}}{\pgfqpoint{2.435183in}{8.234703in}}%
\pgfpathcurveto{\pgfqpoint{2.434136in}{8.235750in}}{\pgfqpoint{2.432717in}{8.236337in}}{\pgfqpoint{2.431237in}{8.236337in}}%
\pgfpathcurveto{\pgfqpoint{2.429757in}{8.236337in}}{\pgfqpoint{2.428337in}{8.235750in}}{\pgfqpoint{2.427291in}{8.234703in}}%
\pgfpathcurveto{\pgfqpoint{2.426245in}{8.233657in}}{\pgfqpoint{2.425657in}{8.232237in}}{\pgfqpoint{2.425657in}{8.230757in}}%
\pgfpathcurveto{\pgfqpoint{2.425657in}{8.229277in}}{\pgfqpoint{2.426245in}{8.227858in}}{\pgfqpoint{2.427291in}{8.226811in}}%
\pgfpathcurveto{\pgfqpoint{2.428337in}{8.225765in}}{\pgfqpoint{2.429757in}{8.225177in}}{\pgfqpoint{2.431237in}{8.225177in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{8.225177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{8.161735in}}%
\pgfpathcurveto{\pgfqpoint{2.450975in}{8.161735in}}{\pgfqpoint{2.452395in}{8.162323in}}{\pgfqpoint{2.453441in}{8.163369in}}%
\pgfpathcurveto{\pgfqpoint{2.454488in}{8.164416in}}{\pgfqpoint{2.455076in}{8.165835in}}{\pgfqpoint{2.455076in}{8.167315in}}%
\pgfpathcurveto{\pgfqpoint{2.455076in}{8.168795in}}{\pgfqpoint{2.454488in}{8.170215in}}{\pgfqpoint{2.453441in}{8.171261in}}%
\pgfpathcurveto{\pgfqpoint{2.452395in}{8.172307in}}{\pgfqpoint{2.450975in}{8.172895in}}{\pgfqpoint{2.449495in}{8.172895in}}%
\pgfpathcurveto{\pgfqpoint{2.448015in}{8.172895in}}{\pgfqpoint{2.446596in}{8.172307in}}{\pgfqpoint{2.445549in}{8.171261in}}%
\pgfpathcurveto{\pgfqpoint{2.444503in}{8.170215in}}{\pgfqpoint{2.443915in}{8.168795in}}{\pgfqpoint{2.443915in}{8.167315in}}%
\pgfpathcurveto{\pgfqpoint{2.443915in}{8.165835in}}{\pgfqpoint{2.444503in}{8.164416in}}{\pgfqpoint{2.445549in}{8.163369in}}%
\pgfpathcurveto{\pgfqpoint{2.446596in}{8.162323in}}{\pgfqpoint{2.448015in}{8.161735in}}{\pgfqpoint{2.449495in}{8.161735in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{8.161735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{8.189209in}}%
\pgfpathcurveto{\pgfqpoint{2.469105in}{8.189209in}}{\pgfqpoint{2.470400in}{8.189746in}}{\pgfqpoint{2.471356in}{8.190701in}}%
\pgfpathcurveto{\pgfqpoint{2.472311in}{8.191657in}}{\pgfqpoint{2.472848in}{8.192952in}}{\pgfqpoint{2.472848in}{8.194303in}}%
\pgfpathcurveto{\pgfqpoint{2.472848in}{8.195654in}}{\pgfqpoint{2.472311in}{8.196950in}}{\pgfqpoint{2.471356in}{8.197905in}}%
\pgfpathcurveto{\pgfqpoint{2.470400in}{8.198861in}}{\pgfqpoint{2.469105in}{8.199397in}}{\pgfqpoint{2.467754in}{8.199397in}}%
\pgfpathcurveto{\pgfqpoint{2.466403in}{8.199397in}}{\pgfqpoint{2.465107in}{8.198861in}}{\pgfqpoint{2.464152in}{8.197905in}}%
\pgfpathcurveto{\pgfqpoint{2.463196in}{8.196950in}}{\pgfqpoint{2.462660in}{8.195654in}}{\pgfqpoint{2.462660in}{8.194303in}}%
\pgfpathcurveto{\pgfqpoint{2.462660in}{8.192952in}}{\pgfqpoint{2.463196in}{8.191657in}}{\pgfqpoint{2.464152in}{8.190701in}}%
\pgfpathcurveto{\pgfqpoint{2.465107in}{8.189746in}}{\pgfqpoint{2.466403in}{8.189209in}}{\pgfqpoint{2.467754in}{8.189209in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{8.189209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{8.210594in}}%
\pgfpathcurveto{\pgfqpoint{2.487274in}{8.210594in}}{\pgfqpoint{2.488485in}{8.211096in}}{\pgfqpoint{2.489377in}{8.211988in}}%
\pgfpathcurveto{\pgfqpoint{2.490270in}{8.212881in}}{\pgfqpoint{2.490771in}{8.214091in}}{\pgfqpoint{2.490771in}{8.215353in}}%
\pgfpathcurveto{\pgfqpoint{2.490771in}{8.216615in}}{\pgfqpoint{2.490270in}{8.217826in}}{\pgfqpoint{2.489377in}{8.218718in}}%
\pgfpathcurveto{\pgfqpoint{2.488485in}{8.219611in}}{\pgfqpoint{2.487274in}{8.220112in}}{\pgfqpoint{2.486012in}{8.220112in}}%
\pgfpathcurveto{\pgfqpoint{2.484750in}{8.220112in}}{\pgfqpoint{2.483539in}{8.219611in}}{\pgfqpoint{2.482647in}{8.218718in}}%
\pgfpathcurveto{\pgfqpoint{2.481755in}{8.217826in}}{\pgfqpoint{2.481253in}{8.216615in}}{\pgfqpoint{2.481253in}{8.215353in}}%
\pgfpathcurveto{\pgfqpoint{2.481253in}{8.214091in}}{\pgfqpoint{2.481755in}{8.212881in}}{\pgfqpoint{2.482647in}{8.211988in}}%
\pgfpathcurveto{\pgfqpoint{2.483539in}{8.211096in}}{\pgfqpoint{2.484750in}{8.210594in}}{\pgfqpoint{2.486012in}{8.210594in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{8.210594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{8.169019in}}%
\pgfpathcurveto{\pgfqpoint{2.505546in}{8.169019in}}{\pgfqpoint{2.506769in}{8.169525in}}{\pgfqpoint{2.507670in}{8.170427in}}%
\pgfpathcurveto{\pgfqpoint{2.508572in}{8.171329in}}{\pgfqpoint{2.509079in}{8.172552in}}{\pgfqpoint{2.509079in}{8.173827in}}%
\pgfpathcurveto{\pgfqpoint{2.509079in}{8.175102in}}{\pgfqpoint{2.508572in}{8.176325in}}{\pgfqpoint{2.507670in}{8.177227in}}%
\pgfpathcurveto{\pgfqpoint{2.506769in}{8.178128in}}{\pgfqpoint{2.505546in}{8.178635in}}{\pgfqpoint{2.504270in}{8.178635in}}%
\pgfpathcurveto{\pgfqpoint{2.502995in}{8.178635in}}{\pgfqpoint{2.501772in}{8.178128in}}{\pgfqpoint{2.500871in}{8.177227in}}%
\pgfpathcurveto{\pgfqpoint{2.499969in}{8.176325in}}{\pgfqpoint{2.499462in}{8.175102in}}{\pgfqpoint{2.499462in}{8.173827in}}%
\pgfpathcurveto{\pgfqpoint{2.499462in}{8.172552in}}{\pgfqpoint{2.499969in}{8.171329in}}{\pgfqpoint{2.500871in}{8.170427in}}%
\pgfpathcurveto{\pgfqpoint{2.501772in}{8.169525in}}{\pgfqpoint{2.502995in}{8.169019in}}{\pgfqpoint{2.504270in}{8.169019in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{8.169019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{8.319853in}}%
\pgfpathcurveto{\pgfqpoint{2.523695in}{8.319853in}}{\pgfqpoint{2.524814in}{8.320316in}}{\pgfqpoint{2.525639in}{8.321141in}}%
\pgfpathcurveto{\pgfqpoint{2.526464in}{8.321966in}}{\pgfqpoint{2.526927in}{8.323085in}}{\pgfqpoint{2.526927in}{8.324251in}}%
\pgfpathcurveto{\pgfqpoint{2.526927in}{8.325417in}}{\pgfqpoint{2.526464in}{8.326536in}}{\pgfqpoint{2.525639in}{8.327361in}}%
\pgfpathcurveto{\pgfqpoint{2.524814in}{8.328186in}}{\pgfqpoint{2.523695in}{8.328649in}}{\pgfqpoint{2.522529in}{8.328649in}}%
\pgfpathcurveto{\pgfqpoint{2.521362in}{8.328649in}}{\pgfqpoint{2.520244in}{8.328186in}}{\pgfqpoint{2.519419in}{8.327361in}}%
\pgfpathcurveto{\pgfqpoint{2.518594in}{8.326536in}}{\pgfqpoint{2.518131in}{8.325417in}}{\pgfqpoint{2.518131in}{8.324251in}}%
\pgfpathcurveto{\pgfqpoint{2.518131in}{8.323085in}}{\pgfqpoint{2.518594in}{8.321966in}}{\pgfqpoint{2.519419in}{8.321141in}}%
\pgfpathcurveto{\pgfqpoint{2.520244in}{8.320316in}}{\pgfqpoint{2.521362in}{8.319853in}}{\pgfqpoint{2.522529in}{8.319853in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{8.319853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{8.338376in}}%
\pgfpathcurveto{\pgfqpoint{2.542009in}{8.338376in}}{\pgfqpoint{2.543181in}{8.338862in}}{\pgfqpoint{2.544045in}{8.339726in}}%
\pgfpathcurveto{\pgfqpoint{2.544910in}{8.340590in}}{\pgfqpoint{2.545395in}{8.341762in}}{\pgfqpoint{2.545395in}{8.342984in}}%
\pgfpathcurveto{\pgfqpoint{2.545395in}{8.344206in}}{\pgfqpoint{2.544910in}{8.345378in}}{\pgfqpoint{2.544045in}{8.346242in}}%
\pgfpathcurveto{\pgfqpoint{2.543181in}{8.347106in}}{\pgfqpoint{2.542009in}{8.347592in}}{\pgfqpoint{2.540787in}{8.347592in}}%
\pgfpathcurveto{\pgfqpoint{2.539565in}{8.347592in}}{\pgfqpoint{2.538393in}{8.347106in}}{\pgfqpoint{2.537529in}{8.346242in}}%
\pgfpathcurveto{\pgfqpoint{2.536665in}{8.345378in}}{\pgfqpoint{2.536179in}{8.344206in}}{\pgfqpoint{2.536179in}{8.342984in}}%
\pgfpathcurveto{\pgfqpoint{2.536179in}{8.341762in}}{\pgfqpoint{2.536665in}{8.340590in}}{\pgfqpoint{2.537529in}{8.339726in}}%
\pgfpathcurveto{\pgfqpoint{2.538393in}{8.338862in}}{\pgfqpoint{2.539565in}{8.338376in}}{\pgfqpoint{2.540787in}{8.338376in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{8.338376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{8.294939in}}%
\pgfpathcurveto{\pgfqpoint{2.560281in}{8.294939in}}{\pgfqpoint{2.561466in}{8.295430in}}{\pgfqpoint{2.562340in}{8.296304in}}%
\pgfpathcurveto{\pgfqpoint{2.563213in}{8.297177in}}{\pgfqpoint{2.563704in}{8.298362in}}{\pgfqpoint{2.563704in}{8.299598in}}%
\pgfpathcurveto{\pgfqpoint{2.563704in}{8.300833in}}{\pgfqpoint{2.563213in}{8.302019in}}{\pgfqpoint{2.562340in}{8.302892in}}%
\pgfpathcurveto{\pgfqpoint{2.561466in}{8.303766in}}{\pgfqpoint{2.560281in}{8.304257in}}{\pgfqpoint{2.559046in}{8.304257in}}%
\pgfpathcurveto{\pgfqpoint{2.557810in}{8.304257in}}{\pgfqpoint{2.556625in}{8.303766in}}{\pgfqpoint{2.555751in}{8.302892in}}%
\pgfpathcurveto{\pgfqpoint{2.554878in}{8.302019in}}{\pgfqpoint{2.554387in}{8.300833in}}{\pgfqpoint{2.554387in}{8.299598in}}%
\pgfpathcurveto{\pgfqpoint{2.554387in}{8.298362in}}{\pgfqpoint{2.554878in}{8.297177in}}{\pgfqpoint{2.555751in}{8.296304in}}%
\pgfpathcurveto{\pgfqpoint{2.556625in}{8.295430in}}{\pgfqpoint{2.557810in}{8.294939in}}{\pgfqpoint{2.559046in}{8.294939in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{8.294939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{8.363164in}}%
\pgfpathcurveto{\pgfqpoint{2.578540in}{8.363164in}}{\pgfqpoint{2.579725in}{8.363655in}}{\pgfqpoint{2.580598in}{8.364529in}}%
\pgfpathcurveto{\pgfqpoint{2.581472in}{8.365402in}}{\pgfqpoint{2.581963in}{8.366587in}}{\pgfqpoint{2.581963in}{8.367823in}}%
\pgfpathcurveto{\pgfqpoint{2.581963in}{8.369058in}}{\pgfqpoint{2.581472in}{8.370243in}}{\pgfqpoint{2.580598in}{8.371117in}}%
\pgfpathcurveto{\pgfqpoint{2.579725in}{8.371991in}}{\pgfqpoint{2.578540in}{8.372481in}}{\pgfqpoint{2.577304in}{8.372481in}}%
\pgfpathcurveto{\pgfqpoint{2.576068in}{8.372481in}}{\pgfqpoint{2.574883in}{8.371991in}}{\pgfqpoint{2.574010in}{8.371117in}}%
\pgfpathcurveto{\pgfqpoint{2.573136in}{8.370243in}}{\pgfqpoint{2.572645in}{8.369058in}}{\pgfqpoint{2.572645in}{8.367823in}}%
\pgfpathcurveto{\pgfqpoint{2.572645in}{8.366587in}}{\pgfqpoint{2.573136in}{8.365402in}}{\pgfqpoint{2.574010in}{8.364529in}}%
\pgfpathcurveto{\pgfqpoint{2.574883in}{8.363655in}}{\pgfqpoint{2.576068in}{8.363164in}}{\pgfqpoint{2.577304in}{8.363164in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{8.363164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{8.423568in}}%
\pgfpathcurveto{\pgfqpoint{2.596824in}{8.423568in}}{\pgfqpoint{2.598035in}{8.424069in}}{\pgfqpoint{2.598927in}{8.424962in}}%
\pgfpathcurveto{\pgfqpoint{2.599820in}{8.425854in}}{\pgfqpoint{2.600321in}{8.427065in}}{\pgfqpoint{2.600321in}{8.428327in}}%
\pgfpathcurveto{\pgfqpoint{2.600321in}{8.429589in}}{\pgfqpoint{2.599820in}{8.430799in}}{\pgfqpoint{2.598927in}{8.431692in}}%
\pgfpathcurveto{\pgfqpoint{2.598035in}{8.432584in}}{\pgfqpoint{2.596824in}{8.433086in}}{\pgfqpoint{2.595562in}{8.433086in}}%
\pgfpathcurveto{\pgfqpoint{2.594300in}{8.433086in}}{\pgfqpoint{2.593090in}{8.432584in}}{\pgfqpoint{2.592197in}{8.431692in}}%
\pgfpathcurveto{\pgfqpoint{2.591305in}{8.430799in}}{\pgfqpoint{2.590803in}{8.429589in}}{\pgfqpoint{2.590803in}{8.428327in}}%
\pgfpathcurveto{\pgfqpoint{2.590803in}{8.427065in}}{\pgfqpoint{2.591305in}{8.425854in}}{\pgfqpoint{2.592197in}{8.424962in}}%
\pgfpathcurveto{\pgfqpoint{2.593090in}{8.424069in}}{\pgfqpoint{2.594300in}{8.423568in}}{\pgfqpoint{2.595562in}{8.423568in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{8.423568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{8.349828in}}%
\pgfpathcurveto{\pgfqpoint{2.615083in}{8.349828in}}{\pgfqpoint{2.616293in}{8.350330in}}{\pgfqpoint{2.617186in}{8.351222in}}%
\pgfpathcurveto{\pgfqpoint{2.618078in}{8.352114in}}{\pgfqpoint{2.618580in}{8.353325in}}{\pgfqpoint{2.618580in}{8.354587in}}%
\pgfpathcurveto{\pgfqpoint{2.618580in}{8.355849in}}{\pgfqpoint{2.618078in}{8.357060in}}{\pgfqpoint{2.617186in}{8.357952in}}%
\pgfpathcurveto{\pgfqpoint{2.616293in}{8.358844in}}{\pgfqpoint{2.615083in}{8.359346in}}{\pgfqpoint{2.613821in}{8.359346in}}%
\pgfpathcurveto{\pgfqpoint{2.612559in}{8.359346in}}{\pgfqpoint{2.611348in}{8.358844in}}{\pgfqpoint{2.610456in}{8.357952in}}%
\pgfpathcurveto{\pgfqpoint{2.609563in}{8.357060in}}{\pgfqpoint{2.609062in}{8.355849in}}{\pgfqpoint{2.609062in}{8.354587in}}%
\pgfpathcurveto{\pgfqpoint{2.609062in}{8.353325in}}{\pgfqpoint{2.609563in}{8.352114in}}{\pgfqpoint{2.610456in}{8.351222in}}%
\pgfpathcurveto{\pgfqpoint{2.611348in}{8.350330in}}{\pgfqpoint{2.612559in}{8.349828in}}{\pgfqpoint{2.613821in}{8.349828in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{8.349828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{8.434798in}}%
\pgfpathcurveto{\pgfqpoint{2.633454in}{8.434798in}}{\pgfqpoint{2.634774in}{8.435344in}}{\pgfqpoint{2.635746in}{8.436317in}}%
\pgfpathcurveto{\pgfqpoint{2.636719in}{8.437289in}}{\pgfqpoint{2.637265in}{8.438609in}}{\pgfqpoint{2.637265in}{8.439984in}}%
\pgfpathcurveto{\pgfqpoint{2.637265in}{8.441359in}}{\pgfqpoint{2.636719in}{8.442678in}}{\pgfqpoint{2.635746in}{8.443651in}}%
\pgfpathcurveto{\pgfqpoint{2.634774in}{8.444623in}}{\pgfqpoint{2.633454in}{8.445170in}}{\pgfqpoint{2.632079in}{8.445170in}}%
\pgfpathcurveto{\pgfqpoint{2.630704in}{8.445170in}}{\pgfqpoint{2.629385in}{8.444623in}}{\pgfqpoint{2.628412in}{8.443651in}}%
\pgfpathcurveto{\pgfqpoint{2.627440in}{8.442678in}}{\pgfqpoint{2.626893in}{8.441359in}}{\pgfqpoint{2.626893in}{8.439984in}}%
\pgfpathcurveto{\pgfqpoint{2.626893in}{8.438609in}}{\pgfqpoint{2.627440in}{8.437289in}}{\pgfqpoint{2.628412in}{8.436317in}}%
\pgfpathcurveto{\pgfqpoint{2.629385in}{8.435344in}}{\pgfqpoint{2.630704in}{8.434798in}}{\pgfqpoint{2.632079in}{8.434798in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{8.434798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{8.470536in}}%
\pgfpathcurveto{\pgfqpoint{2.651613in}{8.470536in}}{\pgfqpoint{2.652836in}{8.471042in}}{\pgfqpoint{2.653737in}{8.471944in}}%
\pgfpathcurveto{\pgfqpoint{2.654639in}{8.472846in}}{\pgfqpoint{2.655146in}{8.474069in}}{\pgfqpoint{2.655146in}{8.475344in}}%
\pgfpathcurveto{\pgfqpoint{2.655146in}{8.476619in}}{\pgfqpoint{2.654639in}{8.477842in}}{\pgfqpoint{2.653737in}{8.478744in}}%
\pgfpathcurveto{\pgfqpoint{2.652836in}{8.479645in}}{\pgfqpoint{2.651613in}{8.480152in}}{\pgfqpoint{2.650338in}{8.480152in}}%
\pgfpathcurveto{\pgfqpoint{2.649062in}{8.480152in}}{\pgfqpoint{2.647839in}{8.479645in}}{\pgfqpoint{2.646938in}{8.478744in}}%
\pgfpathcurveto{\pgfqpoint{2.646036in}{8.477842in}}{\pgfqpoint{2.645529in}{8.476619in}}{\pgfqpoint{2.645529in}{8.475344in}}%
\pgfpathcurveto{\pgfqpoint{2.645529in}{8.474069in}}{\pgfqpoint{2.646036in}{8.472846in}}{\pgfqpoint{2.646938in}{8.471944in}}%
\pgfpathcurveto{\pgfqpoint{2.647839in}{8.471042in}}{\pgfqpoint{2.649062in}{8.470536in}}{\pgfqpoint{2.650338in}{8.470536in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{8.470536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{8.687392in}}%
\pgfpathcurveto{\pgfqpoint{2.669818in}{8.687392in}}{\pgfqpoint{2.670990in}{8.687878in}}{\pgfqpoint{2.671854in}{8.688742in}}%
\pgfpathcurveto{\pgfqpoint{2.672718in}{8.689606in}}{\pgfqpoint{2.673204in}{8.690778in}}{\pgfqpoint{2.673204in}{8.692000in}}%
\pgfpathcurveto{\pgfqpoint{2.673204in}{8.693222in}}{\pgfqpoint{2.672718in}{8.694394in}}{\pgfqpoint{2.671854in}{8.695258in}}%
\pgfpathcurveto{\pgfqpoint{2.670990in}{8.696123in}}{\pgfqpoint{2.669818in}{8.696608in}}{\pgfqpoint{2.668596in}{8.696608in}}%
\pgfpathcurveto{\pgfqpoint{2.667374in}{8.696608in}}{\pgfqpoint{2.666202in}{8.696123in}}{\pgfqpoint{2.665338in}{8.695258in}}%
\pgfpathcurveto{\pgfqpoint{2.664474in}{8.694394in}}{\pgfqpoint{2.663988in}{8.693222in}}{\pgfqpoint{2.663988in}{8.692000in}}%
\pgfpathcurveto{\pgfqpoint{2.663988in}{8.690778in}}{\pgfqpoint{2.664474in}{8.689606in}}{\pgfqpoint{2.665338in}{8.688742in}}%
\pgfpathcurveto{\pgfqpoint{2.666202in}{8.687878in}}{\pgfqpoint{2.667374in}{8.687392in}}{\pgfqpoint{2.668596in}{8.687392in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{8.687392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{8.598320in}}%
\pgfpathcurveto{\pgfqpoint{2.688180in}{8.598320in}}{\pgfqpoint{2.689453in}{8.598847in}}{\pgfqpoint{2.690390in}{8.599785in}}%
\pgfpathcurveto{\pgfqpoint{2.691328in}{8.600722in}}{\pgfqpoint{2.691855in}{8.601994in}}{\pgfqpoint{2.691855in}{8.603321in}}%
\pgfpathcurveto{\pgfqpoint{2.691855in}{8.604647in}}{\pgfqpoint{2.691328in}{8.605919in}}{\pgfqpoint{2.690390in}{8.606857in}}%
\pgfpathcurveto{\pgfqpoint{2.689453in}{8.607794in}}{\pgfqpoint{2.688180in}{8.608321in}}{\pgfqpoint{2.686854in}{8.608321in}}%
\pgfpathcurveto{\pgfqpoint{2.685528in}{8.608321in}}{\pgfqpoint{2.684256in}{8.607794in}}{\pgfqpoint{2.683318in}{8.606857in}}%
\pgfpathcurveto{\pgfqpoint{2.682381in}{8.605919in}}{\pgfqpoint{2.681854in}{8.604647in}}{\pgfqpoint{2.681854in}{8.603321in}}%
\pgfpathcurveto{\pgfqpoint{2.681854in}{8.601994in}}{\pgfqpoint{2.682381in}{8.600722in}}{\pgfqpoint{2.683318in}{8.599785in}}%
\pgfpathcurveto{\pgfqpoint{2.684256in}{8.598847in}}{\pgfqpoint{2.685528in}{8.598320in}}{\pgfqpoint{2.686854in}{8.598320in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{8.598320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{8.607237in}}%
\pgfpathcurveto{\pgfqpoint{2.706401in}{8.607237in}}{\pgfqpoint{2.707636in}{8.607749in}}{\pgfqpoint{2.708547in}{8.608660in}}%
\pgfpathcurveto{\pgfqpoint{2.709458in}{8.609570in}}{\pgfqpoint{2.709970in}{8.610806in}}{\pgfqpoint{2.709970in}{8.612094in}}%
\pgfpathcurveto{\pgfqpoint{2.709970in}{8.613382in}}{\pgfqpoint{2.709458in}{8.614618in}}{\pgfqpoint{2.708547in}{8.615529in}}%
\pgfpathcurveto{\pgfqpoint{2.707636in}{8.616439in}}{\pgfqpoint{2.706401in}{8.616951in}}{\pgfqpoint{2.705113in}{8.616951in}}%
\pgfpathcurveto{\pgfqpoint{2.703825in}{8.616951in}}{\pgfqpoint{2.702589in}{8.616439in}}{\pgfqpoint{2.701678in}{8.615529in}}%
\pgfpathcurveto{\pgfqpoint{2.700767in}{8.614618in}}{\pgfqpoint{2.700256in}{8.613382in}}{\pgfqpoint{2.700256in}{8.612094in}}%
\pgfpathcurveto{\pgfqpoint{2.700256in}{8.610806in}}{\pgfqpoint{2.700767in}{8.609570in}}{\pgfqpoint{2.701678in}{8.608660in}}%
\pgfpathcurveto{\pgfqpoint{2.702589in}{8.607749in}}{\pgfqpoint{2.703825in}{8.607237in}}{\pgfqpoint{2.705113in}{8.607237in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{8.607237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{8.599726in}}%
\pgfpathcurveto{\pgfqpoint{2.724746in}{8.599726in}}{\pgfqpoint{2.726066in}{8.600273in}}{\pgfqpoint{2.727038in}{8.601245in}}%
\pgfpathcurveto{\pgfqpoint{2.728011in}{8.602218in}}{\pgfqpoint{2.728557in}{8.603537in}}{\pgfqpoint{2.728557in}{8.604912in}}%
\pgfpathcurveto{\pgfqpoint{2.728557in}{8.606288in}}{\pgfqpoint{2.728011in}{8.607607in}}{\pgfqpoint{2.727038in}{8.608579in}}%
\pgfpathcurveto{\pgfqpoint{2.726066in}{8.609552in}}{\pgfqpoint{2.724746in}{8.610098in}}{\pgfqpoint{2.723371in}{8.610098in}}%
\pgfpathcurveto{\pgfqpoint{2.721996in}{8.610098in}}{\pgfqpoint{2.720677in}{8.609552in}}{\pgfqpoint{2.719704in}{8.608579in}}%
\pgfpathcurveto{\pgfqpoint{2.718732in}{8.607607in}}{\pgfqpoint{2.718185in}{8.606288in}}{\pgfqpoint{2.718185in}{8.604912in}}%
\pgfpathcurveto{\pgfqpoint{2.718185in}{8.603537in}}{\pgfqpoint{2.718732in}{8.602218in}}{\pgfqpoint{2.719704in}{8.601245in}}%
\pgfpathcurveto{\pgfqpoint{2.720677in}{8.600273in}}{\pgfqpoint{2.721996in}{8.599726in}}{\pgfqpoint{2.723371in}{8.599726in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.599726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{8.703300in}}%
\pgfpathcurveto{\pgfqpoint{2.742892in}{8.703300in}}{\pgfqpoint{2.744102in}{8.703801in}}{\pgfqpoint{2.744995in}{8.704694in}}%
\pgfpathcurveto{\pgfqpoint{2.745887in}{8.705586in}}{\pgfqpoint{2.746388in}{8.706797in}}{\pgfqpoint{2.746388in}{8.708059in}}%
\pgfpathcurveto{\pgfqpoint{2.746388in}{8.709321in}}{\pgfqpoint{2.745887in}{8.710531in}}{\pgfqpoint{2.744995in}{8.711424in}}%
\pgfpathcurveto{\pgfqpoint{2.744102in}{8.712316in}}{\pgfqpoint{2.742892in}{8.712818in}}{\pgfqpoint{2.741629in}{8.712818in}}%
\pgfpathcurveto{\pgfqpoint{2.740367in}{8.712818in}}{\pgfqpoint{2.739157in}{8.712316in}}{\pgfqpoint{2.738264in}{8.711424in}}%
\pgfpathcurveto{\pgfqpoint{2.737372in}{8.710531in}}{\pgfqpoint{2.736871in}{8.709321in}}{\pgfqpoint{2.736871in}{8.708059in}}%
\pgfpathcurveto{\pgfqpoint{2.736871in}{8.706797in}}{\pgfqpoint{2.737372in}{8.705586in}}{\pgfqpoint{2.738264in}{8.704694in}}%
\pgfpathcurveto{\pgfqpoint{2.739157in}{8.703801in}}{\pgfqpoint{2.740367in}{8.703300in}}{\pgfqpoint{2.741629in}{8.703300in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{8.703300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{8.605470in}}%
\pgfpathcurveto{\pgfqpoint{2.761163in}{8.605470in}}{\pgfqpoint{2.762386in}{8.605977in}}{\pgfqpoint{2.763288in}{8.606879in}}%
\pgfpathcurveto{\pgfqpoint{2.764189in}{8.607780in}}{\pgfqpoint{2.764696in}{8.609003in}}{\pgfqpoint{2.764696in}{8.610279in}}%
\pgfpathcurveto{\pgfqpoint{2.764696in}{8.611554in}}{\pgfqpoint{2.764189in}{8.612777in}}{\pgfqpoint{2.763288in}{8.613679in}}%
\pgfpathcurveto{\pgfqpoint{2.762386in}{8.614580in}}{\pgfqpoint{2.761163in}{8.615087in}}{\pgfqpoint{2.759888in}{8.615087in}}%
\pgfpathcurveto{\pgfqpoint{2.758613in}{8.615087in}}{\pgfqpoint{2.757390in}{8.614580in}}{\pgfqpoint{2.756488in}{8.613679in}}%
\pgfpathcurveto{\pgfqpoint{2.755586in}{8.612777in}}{\pgfqpoint{2.755080in}{8.611554in}}{\pgfqpoint{2.755080in}{8.610279in}}%
\pgfpathcurveto{\pgfqpoint{2.755080in}{8.609003in}}{\pgfqpoint{2.755586in}{8.607780in}}{\pgfqpoint{2.756488in}{8.606879in}}%
\pgfpathcurveto{\pgfqpoint{2.757390in}{8.605977in}}{\pgfqpoint{2.758613in}{8.605470in}}{\pgfqpoint{2.759888in}{8.605470in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{8.605470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{8.488573in}}%
\pgfpathcurveto{\pgfqpoint{2.779509in}{8.488573in}}{\pgfqpoint{2.780817in}{8.489115in}}{\pgfqpoint{2.781781in}{8.490079in}}%
\pgfpathcurveto{\pgfqpoint{2.782745in}{8.491043in}}{\pgfqpoint{2.783286in}{8.492350in}}{\pgfqpoint{2.783286in}{8.493714in}}%
\pgfpathcurveto{\pgfqpoint{2.783286in}{8.495077in}}{\pgfqpoint{2.782745in}{8.496384in}}{\pgfqpoint{2.781781in}{8.497348in}}%
\pgfpathcurveto{\pgfqpoint{2.780817in}{8.498312in}}{\pgfqpoint{2.779509in}{8.498854in}}{\pgfqpoint{2.778146in}{8.498854in}}%
\pgfpathcurveto{\pgfqpoint{2.776783in}{8.498854in}}{\pgfqpoint{2.775475in}{8.498312in}}{\pgfqpoint{2.774512in}{8.497348in}}%
\pgfpathcurveto{\pgfqpoint{2.773548in}{8.496384in}}{\pgfqpoint{2.773006in}{8.495077in}}{\pgfqpoint{2.773006in}{8.493714in}}%
\pgfpathcurveto{\pgfqpoint{2.773006in}{8.492350in}}{\pgfqpoint{2.773548in}{8.491043in}}{\pgfqpoint{2.774512in}{8.490079in}}%
\pgfpathcurveto{\pgfqpoint{2.775475in}{8.489115in}}{\pgfqpoint{2.776783in}{8.488573in}}{\pgfqpoint{2.778146in}{8.488573in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{8.488573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{8.374373in}}%
\pgfpathcurveto{\pgfqpoint{2.797792in}{8.374373in}}{\pgfqpoint{2.799123in}{8.374924in}}{\pgfqpoint{2.800104in}{8.375905in}}%
\pgfpathcurveto{\pgfqpoint{2.801085in}{8.376886in}}{\pgfqpoint{2.801636in}{8.378217in}}{\pgfqpoint{2.801636in}{8.379604in}}%
\pgfpathcurveto{\pgfqpoint{2.801636in}{8.380991in}}{\pgfqpoint{2.801085in}{8.382322in}}{\pgfqpoint{2.800104in}{8.383303in}}%
\pgfpathcurveto{\pgfqpoint{2.799123in}{8.384284in}}{\pgfqpoint{2.797792in}{8.384835in}}{\pgfqpoint{2.796405in}{8.384835in}}%
\pgfpathcurveto{\pgfqpoint{2.795017in}{8.384835in}}{\pgfqpoint{2.793687in}{8.384284in}}{\pgfqpoint{2.792706in}{8.383303in}}%
\pgfpathcurveto{\pgfqpoint{2.791725in}{8.382322in}}{\pgfqpoint{2.791173in}{8.380991in}}{\pgfqpoint{2.791173in}{8.379604in}}%
\pgfpathcurveto{\pgfqpoint{2.791173in}{8.378217in}}{\pgfqpoint{2.791725in}{8.376886in}}{\pgfqpoint{2.792706in}{8.375905in}}%
\pgfpathcurveto{\pgfqpoint{2.793687in}{8.374924in}}{\pgfqpoint{2.795017in}{8.374373in}}{\pgfqpoint{2.796405in}{8.374373in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{8.374373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{8.349984in}}%
\pgfpathcurveto{\pgfqpoint{2.815989in}{8.349984in}}{\pgfqpoint{2.817261in}{8.350511in}}{\pgfqpoint{2.818199in}{8.351449in}}%
\pgfpathcurveto{\pgfqpoint{2.819137in}{8.352386in}}{\pgfqpoint{2.819664in}{8.353658in}}{\pgfqpoint{2.819664in}{8.354985in}}%
\pgfpathcurveto{\pgfqpoint{2.819664in}{8.356311in}}{\pgfqpoint{2.819137in}{8.357583in}}{\pgfqpoint{2.818199in}{8.358521in}}%
\pgfpathcurveto{\pgfqpoint{2.817261in}{8.359458in}}{\pgfqpoint{2.815989in}{8.359985in}}{\pgfqpoint{2.814663in}{8.359985in}}%
\pgfpathcurveto{\pgfqpoint{2.813337in}{8.359985in}}{\pgfqpoint{2.812065in}{8.359458in}}{\pgfqpoint{2.811127in}{8.358521in}}%
\pgfpathcurveto{\pgfqpoint{2.810189in}{8.357583in}}{\pgfqpoint{2.809662in}{8.356311in}}{\pgfqpoint{2.809662in}{8.354985in}}%
\pgfpathcurveto{\pgfqpoint{2.809662in}{8.353658in}}{\pgfqpoint{2.810189in}{8.352386in}}{\pgfqpoint{2.811127in}{8.351449in}}%
\pgfpathcurveto{\pgfqpoint{2.812065in}{8.350511in}}{\pgfqpoint{2.813337in}{8.349984in}}{\pgfqpoint{2.814663in}{8.349984in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{8.349984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{8.561966in}}%
\pgfpathcurveto{\pgfqpoint{2.834248in}{8.561966in}}{\pgfqpoint{2.835520in}{8.562493in}}{\pgfqpoint{2.836457in}{8.563431in}}%
\pgfpathcurveto{\pgfqpoint{2.837395in}{8.564369in}}{\pgfqpoint{2.837922in}{8.565641in}}{\pgfqpoint{2.837922in}{8.566967in}}%
\pgfpathcurveto{\pgfqpoint{2.837922in}{8.568293in}}{\pgfqpoint{2.837395in}{8.569565in}}{\pgfqpoint{2.836457in}{8.570503in}}%
\pgfpathcurveto{\pgfqpoint{2.835520in}{8.571440in}}{\pgfqpoint{2.834248in}{8.571967in}}{\pgfqpoint{2.832921in}{8.571967in}}%
\pgfpathcurveto{\pgfqpoint{2.831595in}{8.571967in}}{\pgfqpoint{2.830323in}{8.571440in}}{\pgfqpoint{2.829385in}{8.570503in}}%
\pgfpathcurveto{\pgfqpoint{2.828448in}{8.569565in}}{\pgfqpoint{2.827921in}{8.568293in}}{\pgfqpoint{2.827921in}{8.566967in}}%
\pgfpathcurveto{\pgfqpoint{2.827921in}{8.565641in}}{\pgfqpoint{2.828448in}{8.564369in}}{\pgfqpoint{2.829385in}{8.563431in}}%
\pgfpathcurveto{\pgfqpoint{2.830323in}{8.562493in}}{\pgfqpoint{2.831595in}{8.561966in}}{\pgfqpoint{2.832921in}{8.561966in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{8.561966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{8.395556in}}%
\pgfpathcurveto{\pgfqpoint{2.852567in}{8.395556in}}{\pgfqpoint{2.853898in}{8.396107in}}{\pgfqpoint{2.854879in}{8.397088in}}%
\pgfpathcurveto{\pgfqpoint{2.855860in}{8.398069in}}{\pgfqpoint{2.856411in}{8.399400in}}{\pgfqpoint{2.856411in}{8.400787in}}%
\pgfpathcurveto{\pgfqpoint{2.856411in}{8.402175in}}{\pgfqpoint{2.855860in}{8.403505in}}{\pgfqpoint{2.854879in}{8.404486in}}%
\pgfpathcurveto{\pgfqpoint{2.853898in}{8.405467in}}{\pgfqpoint{2.852567in}{8.406019in}}{\pgfqpoint{2.851180in}{8.406019in}}%
\pgfpathcurveto{\pgfqpoint{2.849792in}{8.406019in}}{\pgfqpoint{2.848462in}{8.405467in}}{\pgfqpoint{2.847481in}{8.404486in}}%
\pgfpathcurveto{\pgfqpoint{2.846500in}{8.403505in}}{\pgfqpoint{2.845949in}{8.402175in}}{\pgfqpoint{2.845949in}{8.400787in}}%
\pgfpathcurveto{\pgfqpoint{2.845949in}{8.399400in}}{\pgfqpoint{2.846500in}{8.398069in}}{\pgfqpoint{2.847481in}{8.397088in}}%
\pgfpathcurveto{\pgfqpoint{2.848462in}{8.396107in}}{\pgfqpoint{2.849792in}{8.395556in}}{\pgfqpoint{2.851180in}{8.395556in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{8.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{8.402534in}}%
\pgfpathcurveto{\pgfqpoint{2.870813in}{8.402534in}}{\pgfqpoint{2.872133in}{8.403081in}}{\pgfqpoint{2.873105in}{8.404053in}}%
\pgfpathcurveto{\pgfqpoint{2.874078in}{8.405026in}}{\pgfqpoint{2.874624in}{8.406345in}}{\pgfqpoint{2.874624in}{8.407720in}}%
\pgfpathcurveto{\pgfqpoint{2.874624in}{8.409096in}}{\pgfqpoint{2.874078in}{8.410415in}}{\pgfqpoint{2.873105in}{8.411387in}}%
\pgfpathcurveto{\pgfqpoint{2.872133in}{8.412360in}}{\pgfqpoint{2.870813in}{8.412906in}}{\pgfqpoint{2.869438in}{8.412906in}}%
\pgfpathcurveto{\pgfqpoint{2.868063in}{8.412906in}}{\pgfqpoint{2.866744in}{8.412360in}}{\pgfqpoint{2.865771in}{8.411387in}}%
\pgfpathcurveto{\pgfqpoint{2.864799in}{8.410415in}}{\pgfqpoint{2.864252in}{8.409096in}}{\pgfqpoint{2.864252in}{8.407720in}}%
\pgfpathcurveto{\pgfqpoint{2.864252in}{8.406345in}}{\pgfqpoint{2.864799in}{8.405026in}}{\pgfqpoint{2.865771in}{8.404053in}}%
\pgfpathcurveto{\pgfqpoint{2.866744in}{8.403081in}}{\pgfqpoint{2.868063in}{8.402534in}}{\pgfqpoint{2.869438in}{8.402534in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{8.402534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{8.461367in}}%
\pgfpathcurveto{\pgfqpoint{2.889023in}{8.461367in}}{\pgfqpoint{2.890295in}{8.461894in}}{\pgfqpoint{2.891233in}{8.462832in}}%
\pgfpathcurveto{\pgfqpoint{2.892170in}{8.463770in}}{\pgfqpoint{2.892697in}{8.465042in}}{\pgfqpoint{2.892697in}{8.466368in}}%
\pgfpathcurveto{\pgfqpoint{2.892697in}{8.467694in}}{\pgfqpoint{2.892170in}{8.468966in}}{\pgfqpoint{2.891233in}{8.469904in}}%
\pgfpathcurveto{\pgfqpoint{2.890295in}{8.470842in}}{\pgfqpoint{2.889023in}{8.471369in}}{\pgfqpoint{2.887697in}{8.471369in}}%
\pgfpathcurveto{\pgfqpoint{2.886370in}{8.471369in}}{\pgfqpoint{2.885098in}{8.470842in}}{\pgfqpoint{2.884161in}{8.469904in}}%
\pgfpathcurveto{\pgfqpoint{2.883223in}{8.468966in}}{\pgfqpoint{2.882696in}{8.467694in}}{\pgfqpoint{2.882696in}{8.466368in}}%
\pgfpathcurveto{\pgfqpoint{2.882696in}{8.465042in}}{\pgfqpoint{2.883223in}{8.463770in}}{\pgfqpoint{2.884161in}{8.462832in}}%
\pgfpathcurveto{\pgfqpoint{2.885098in}{8.461894in}}{\pgfqpoint{2.886370in}{8.461367in}}{\pgfqpoint{2.887697in}{8.461367in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{8.461367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{8.338652in}}%
\pgfpathcurveto{\pgfqpoint{2.907204in}{8.338652in}}{\pgfqpoint{2.908402in}{8.339149in}}{\pgfqpoint{2.909285in}{8.340032in}}%
\pgfpathcurveto{\pgfqpoint{2.910168in}{8.340915in}}{\pgfqpoint{2.910664in}{8.342113in}}{\pgfqpoint{2.910664in}{8.343361in}}%
\pgfpathcurveto{\pgfqpoint{2.910664in}{8.344610in}}{\pgfqpoint{2.910168in}{8.345808in}}{\pgfqpoint{2.909285in}{8.346691in}}%
\pgfpathcurveto{\pgfqpoint{2.908402in}{8.347574in}}{\pgfqpoint{2.907204in}{8.348071in}}{\pgfqpoint{2.905955in}{8.348071in}}%
\pgfpathcurveto{\pgfqpoint{2.904706in}{8.348071in}}{\pgfqpoint{2.903508in}{8.347574in}}{\pgfqpoint{2.902625in}{8.346691in}}%
\pgfpathcurveto{\pgfqpoint{2.901742in}{8.345808in}}{\pgfqpoint{2.901246in}{8.344610in}}{\pgfqpoint{2.901246in}{8.343361in}}%
\pgfpathcurveto{\pgfqpoint{2.901246in}{8.342113in}}{\pgfqpoint{2.901742in}{8.340915in}}{\pgfqpoint{2.902625in}{8.340032in}}%
\pgfpathcurveto{\pgfqpoint{2.903508in}{8.339149in}}{\pgfqpoint{2.904706in}{8.338652in}}{\pgfqpoint{2.905955in}{8.338652in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{8.338652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{8.334375in}}%
\pgfpathcurveto{\pgfqpoint{2.925488in}{8.334375in}}{\pgfqpoint{2.926712in}{8.334881in}}{\pgfqpoint{2.927613in}{8.335783in}}%
\pgfpathcurveto{\pgfqpoint{2.928515in}{8.336685in}}{\pgfqpoint{2.929022in}{8.337908in}}{\pgfqpoint{2.929022in}{8.339183in}}%
\pgfpathcurveto{\pgfqpoint{2.929022in}{8.340458in}}{\pgfqpoint{2.928515in}{8.341681in}}{\pgfqpoint{2.927613in}{8.342583in}}%
\pgfpathcurveto{\pgfqpoint{2.926712in}{8.343485in}}{\pgfqpoint{2.925488in}{8.343991in}}{\pgfqpoint{2.924213in}{8.343991in}}%
\pgfpathcurveto{\pgfqpoint{2.922938in}{8.343991in}}{\pgfqpoint{2.921715in}{8.343485in}}{\pgfqpoint{2.920813in}{8.342583in}}%
\pgfpathcurveto{\pgfqpoint{2.919912in}{8.341681in}}{\pgfqpoint{2.919405in}{8.340458in}}{\pgfqpoint{2.919405in}{8.339183in}}%
\pgfpathcurveto{\pgfqpoint{2.919405in}{8.337908in}}{\pgfqpoint{2.919912in}{8.336685in}}{\pgfqpoint{2.920813in}{8.335783in}}%
\pgfpathcurveto{\pgfqpoint{2.921715in}{8.334881in}}{\pgfqpoint{2.922938in}{8.334375in}}{\pgfqpoint{2.924213in}{8.334375in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{8.334375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{8.290007in}}%
\pgfpathcurveto{\pgfqpoint{2.943747in}{8.290007in}}{\pgfqpoint{2.944970in}{8.290513in}}{\pgfqpoint{2.945872in}{8.291415in}}%
\pgfpathcurveto{\pgfqpoint{2.946773in}{8.292317in}}{\pgfqpoint{2.947280in}{8.293540in}}{\pgfqpoint{2.947280in}{8.294815in}}%
\pgfpathcurveto{\pgfqpoint{2.947280in}{8.296090in}}{\pgfqpoint{2.946773in}{8.297313in}}{\pgfqpoint{2.945872in}{8.298215in}}%
\pgfpathcurveto{\pgfqpoint{2.944970in}{8.299116in}}{\pgfqpoint{2.943747in}{8.299623in}}{\pgfqpoint{2.942472in}{8.299623in}}%
\pgfpathcurveto{\pgfqpoint{2.941197in}{8.299623in}}{\pgfqpoint{2.939973in}{8.299116in}}{\pgfqpoint{2.939072in}{8.298215in}}%
\pgfpathcurveto{\pgfqpoint{2.938170in}{8.297313in}}{\pgfqpoint{2.937663in}{8.296090in}}{\pgfqpoint{2.937663in}{8.294815in}}%
\pgfpathcurveto{\pgfqpoint{2.937663in}{8.293540in}}{\pgfqpoint{2.938170in}{8.292317in}}{\pgfqpoint{2.939072in}{8.291415in}}%
\pgfpathcurveto{\pgfqpoint{2.939973in}{8.290513in}}{\pgfqpoint{2.941197in}{8.290007in}}{\pgfqpoint{2.942472in}{8.290007in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{8.290007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{8.319022in}}%
\pgfpathcurveto{\pgfqpoint{2.962005in}{8.319022in}}{\pgfqpoint{2.963228in}{8.319529in}}{\pgfqpoint{2.964130in}{8.320430in}}%
\pgfpathcurveto{\pgfqpoint{2.965032in}{8.321332in}}{\pgfqpoint{2.965538in}{8.322555in}}{\pgfqpoint{2.965538in}{8.323830in}}%
\pgfpathcurveto{\pgfqpoint{2.965538in}{8.325106in}}{\pgfqpoint{2.965032in}{8.326329in}}{\pgfqpoint{2.964130in}{8.327230in}}%
\pgfpathcurveto{\pgfqpoint{2.963228in}{8.328132in}}{\pgfqpoint{2.962005in}{8.328639in}}{\pgfqpoint{2.960730in}{8.328639in}}%
\pgfpathcurveto{\pgfqpoint{2.959455in}{8.328639in}}{\pgfqpoint{2.958232in}{8.328132in}}{\pgfqpoint{2.957330in}{8.327230in}}%
\pgfpathcurveto{\pgfqpoint{2.956428in}{8.326329in}}{\pgfqpoint{2.955922in}{8.325106in}}{\pgfqpoint{2.955922in}{8.323830in}}%
\pgfpathcurveto{\pgfqpoint{2.955922in}{8.322555in}}{\pgfqpoint{2.956428in}{8.321332in}}{\pgfqpoint{2.957330in}{8.320430in}}%
\pgfpathcurveto{\pgfqpoint{2.958232in}{8.319529in}}{\pgfqpoint{2.959455in}{8.319022in}}{\pgfqpoint{2.960730in}{8.319022in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{8.319022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{8.328512in}}%
\pgfpathcurveto{\pgfqpoint{2.980111in}{8.328512in}}{\pgfqpoint{2.981189in}{8.328958in}}{\pgfqpoint{2.981983in}{8.329752in}}%
\pgfpathcurveto{\pgfqpoint{2.982777in}{8.330546in}}{\pgfqpoint{2.983223in}{8.331623in}}{\pgfqpoint{2.983223in}{8.332746in}}%
\pgfpathcurveto{\pgfqpoint{2.983223in}{8.333869in}}{\pgfqpoint{2.982777in}{8.334946in}}{\pgfqpoint{2.981983in}{8.335740in}}%
\pgfpathcurveto{\pgfqpoint{2.981189in}{8.336534in}}{\pgfqpoint{2.980111in}{8.336980in}}{\pgfqpoint{2.978988in}{8.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.977866in}{8.336980in}}{\pgfqpoint{2.976788in}{8.336534in}}{\pgfqpoint{2.975994in}{8.335740in}}%
\pgfpathcurveto{\pgfqpoint{2.975200in}{8.334946in}}{\pgfqpoint{2.974754in}{8.333869in}}{\pgfqpoint{2.974754in}{8.332746in}}%
\pgfpathcurveto{\pgfqpoint{2.974754in}{8.331623in}}{\pgfqpoint{2.975200in}{8.330546in}}{\pgfqpoint{2.975994in}{8.329752in}}%
\pgfpathcurveto{\pgfqpoint{2.976788in}{8.328958in}}{\pgfqpoint{2.977866in}{8.328512in}}{\pgfqpoint{2.978988in}{8.328512in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{8.328512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{8.328512in}}%
\pgfpathcurveto{\pgfqpoint{2.998370in}{8.328512in}}{\pgfqpoint{2.999447in}{8.328958in}}{\pgfqpoint{3.000241in}{8.329752in}}%
\pgfpathcurveto{\pgfqpoint{3.001035in}{8.330546in}}{\pgfqpoint{3.001481in}{8.331623in}}{\pgfqpoint{3.001481in}{8.332746in}}%
\pgfpathcurveto{\pgfqpoint{3.001481in}{8.333869in}}{\pgfqpoint{3.001035in}{8.334946in}}{\pgfqpoint{3.000241in}{8.335740in}}%
\pgfpathcurveto{\pgfqpoint{2.999447in}{8.336534in}}{\pgfqpoint{2.998370in}{8.336980in}}{\pgfqpoint{2.997247in}{8.336980in}}%
\pgfpathcurveto{\pgfqpoint{2.996124in}{8.336980in}}{\pgfqpoint{2.995047in}{8.336534in}}{\pgfqpoint{2.994253in}{8.335740in}}%
\pgfpathcurveto{\pgfqpoint{2.993459in}{8.334946in}}{\pgfqpoint{2.993013in}{8.333869in}}{\pgfqpoint{2.993013in}{8.332746in}}%
\pgfpathcurveto{\pgfqpoint{2.993013in}{8.331623in}}{\pgfqpoint{2.993459in}{8.330546in}}{\pgfqpoint{2.994253in}{8.329752in}}%
\pgfpathcurveto{\pgfqpoint{2.995047in}{8.328958in}}{\pgfqpoint{2.996124in}{8.328512in}}{\pgfqpoint{2.997247in}{8.328512in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{8.328512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{8.290488in}}%
\pgfpathcurveto{\pgfqpoint{3.016598in}{8.290488in}}{\pgfqpoint{3.017647in}{8.290922in}}{\pgfqpoint{3.018419in}{8.291695in}}%
\pgfpathcurveto{\pgfqpoint{3.019192in}{8.292468in}}{\pgfqpoint{3.019627in}{8.293517in}}{\pgfqpoint{3.019627in}{8.294610in}}%
\pgfpathcurveto{\pgfqpoint{3.019627in}{8.295703in}}{\pgfqpoint{3.019192in}{8.296751in}}{\pgfqpoint{3.018419in}{8.297524in}}%
\pgfpathcurveto{\pgfqpoint{3.017647in}{8.298297in}}{\pgfqpoint{3.016598in}{8.298731in}}{\pgfqpoint{3.015505in}{8.298731in}}%
\pgfpathcurveto{\pgfqpoint{3.014412in}{8.298731in}}{\pgfqpoint{3.013364in}{8.298297in}}{\pgfqpoint{3.012591in}{8.297524in}}%
\pgfpathcurveto{\pgfqpoint{3.011818in}{8.296751in}}{\pgfqpoint{3.011384in}{8.295703in}}{\pgfqpoint{3.011384in}{8.294610in}}%
\pgfpathcurveto{\pgfqpoint{3.011384in}{8.293517in}}{\pgfqpoint{3.011818in}{8.292468in}}{\pgfqpoint{3.012591in}{8.291695in}}%
\pgfpathcurveto{\pgfqpoint{3.013364in}{8.290922in}}{\pgfqpoint{3.014412in}{8.290488in}}{\pgfqpoint{3.015505in}{8.290488in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{8.290488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{8.030288in}}%
\pgfpathcurveto{\pgfqpoint{3.034794in}{8.030288in}}{\pgfqpoint{3.035783in}{8.030697in}}{\pgfqpoint{3.036511in}{8.031426in}}%
\pgfpathcurveto{\pgfqpoint{3.037240in}{8.032154in}}{\pgfqpoint{3.037649in}{8.033143in}}{\pgfqpoint{3.037649in}{8.034173in}}%
\pgfpathcurveto{\pgfqpoint{3.037649in}{8.035204in}}{\pgfqpoint{3.037240in}{8.036192in}}{\pgfqpoint{3.036511in}{8.036921in}}%
\pgfpathcurveto{\pgfqpoint{3.035783in}{8.037650in}}{\pgfqpoint{3.034794in}{8.038059in}}{\pgfqpoint{3.033764in}{8.038059in}}%
\pgfpathcurveto{\pgfqpoint{3.032733in}{8.038059in}}{\pgfqpoint{3.031745in}{8.037650in}}{\pgfqpoint{3.031016in}{8.036921in}}%
\pgfpathcurveto{\pgfqpoint{3.030287in}{8.036192in}}{\pgfqpoint{3.029878in}{8.035204in}}{\pgfqpoint{3.029878in}{8.034173in}}%
\pgfpathcurveto{\pgfqpoint{3.029878in}{8.033143in}}{\pgfqpoint{3.030287in}{8.032154in}}{\pgfqpoint{3.031016in}{8.031426in}}%
\pgfpathcurveto{\pgfqpoint{3.031745in}{8.030697in}}{\pgfqpoint{3.032733in}{8.030288in}}{\pgfqpoint{3.033764in}{8.030288in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{8.030288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{7.384076in}}%
\pgfpathcurveto{\pgfqpoint{3.052951in}{7.384076in}}{\pgfqpoint{3.053842in}{7.384445in}}{\pgfqpoint{3.054499in}{7.385101in}}%
\pgfpathcurveto{\pgfqpoint{3.055155in}{7.385758in}}{\pgfqpoint{3.055524in}{7.386649in}}{\pgfqpoint{3.055524in}{7.387578in}}%
\pgfpathcurveto{\pgfqpoint{3.055524in}{7.388507in}}{\pgfqpoint{3.055155in}{7.389398in}}{\pgfqpoint{3.054499in}{7.390055in}}%
\pgfpathcurveto{\pgfqpoint{3.053842in}{7.390711in}}{\pgfqpoint{3.052951in}{7.391081in}}{\pgfqpoint{3.052022in}{7.391081in}}%
\pgfpathcurveto{\pgfqpoint{3.051093in}{7.391081in}}{\pgfqpoint{3.050202in}{7.390711in}}{\pgfqpoint{3.049545in}{7.390055in}}%
\pgfpathcurveto{\pgfqpoint{3.048889in}{7.389398in}}{\pgfqpoint{3.048520in}{7.388507in}}{\pgfqpoint{3.048520in}{7.387578in}}%
\pgfpathcurveto{\pgfqpoint{3.048520in}{7.386649in}}{\pgfqpoint{3.048889in}{7.385758in}}{\pgfqpoint{3.049545in}{7.385101in}}%
\pgfpathcurveto{\pgfqpoint{3.050202in}{7.384445in}}{\pgfqpoint{3.051093in}{7.384076in}}{\pgfqpoint{3.052022in}{7.384076in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{7.384076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{7.353588in}}%
\pgfpathcurveto{\pgfqpoint{3.071227in}{7.353588in}}{\pgfqpoint{3.072135in}{7.353964in}}{\pgfqpoint{3.072804in}{7.354634in}}%
\pgfpathcurveto{\pgfqpoint{3.073474in}{7.355303in}}{\pgfqpoint{3.073850in}{7.356211in}}{\pgfqpoint{3.073850in}{7.357157in}}%
\pgfpathcurveto{\pgfqpoint{3.073850in}{7.358104in}}{\pgfqpoint{3.073474in}{7.359012in}}{\pgfqpoint{3.072804in}{7.359681in}}%
\pgfpathcurveto{\pgfqpoint{3.072135in}{7.360351in}}{\pgfqpoint{3.071227in}{7.360727in}}{\pgfqpoint{3.070280in}{7.360727in}}%
\pgfpathcurveto{\pgfqpoint{3.069334in}{7.360727in}}{\pgfqpoint{3.068426in}{7.360351in}}{\pgfqpoint{3.067757in}{7.359681in}}%
\pgfpathcurveto{\pgfqpoint{3.067087in}{7.359012in}}{\pgfqpoint{3.066711in}{7.358104in}}{\pgfqpoint{3.066711in}{7.357157in}}%
\pgfpathcurveto{\pgfqpoint{3.066711in}{7.356211in}}{\pgfqpoint{3.067087in}{7.355303in}}{\pgfqpoint{3.067757in}{7.354634in}}%
\pgfpathcurveto{\pgfqpoint{3.068426in}{7.353964in}}{\pgfqpoint{3.069334in}{7.353588in}}{\pgfqpoint{3.070280in}{7.353588in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{7.353588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{7.415757in}}%
\pgfpathcurveto{\pgfqpoint{3.089450in}{7.415757in}}{\pgfqpoint{3.090323in}{7.416119in}}{\pgfqpoint{3.090967in}{7.416763in}}%
\pgfpathcurveto{\pgfqpoint{3.091611in}{7.417407in}}{\pgfqpoint{3.091973in}{7.418281in}}{\pgfqpoint{3.091973in}{7.419192in}}%
\pgfpathcurveto{\pgfqpoint{3.091973in}{7.420103in}}{\pgfqpoint{3.091611in}{7.420976in}}{\pgfqpoint{3.090967in}{7.421620in}}%
\pgfpathcurveto{\pgfqpoint{3.090323in}{7.422264in}}{\pgfqpoint{3.089450in}{7.422626in}}{\pgfqpoint{3.088539in}{7.422626in}}%
\pgfpathcurveto{\pgfqpoint{3.087628in}{7.422626in}}{\pgfqpoint{3.086754in}{7.422264in}}{\pgfqpoint{3.086110in}{7.421620in}}%
\pgfpathcurveto{\pgfqpoint{3.085466in}{7.420976in}}{\pgfqpoint{3.085104in}{7.420103in}}{\pgfqpoint{3.085104in}{7.419192in}}%
\pgfpathcurveto{\pgfqpoint{3.085104in}{7.418281in}}{\pgfqpoint{3.085466in}{7.417407in}}{\pgfqpoint{3.086110in}{7.416763in}}%
\pgfpathcurveto{\pgfqpoint{3.086754in}{7.416119in}}{\pgfqpoint{3.087628in}{7.415757in}}{\pgfqpoint{3.088539in}{7.415757in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{7.415757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{7.415757in}}%
\pgfpathcurveto{\pgfqpoint{3.107708in}{7.415757in}}{\pgfqpoint{3.108582in}{7.416119in}}{\pgfqpoint{3.109226in}{7.416763in}}%
\pgfpathcurveto{\pgfqpoint{3.109870in}{7.417407in}}{\pgfqpoint{3.110232in}{7.418281in}}{\pgfqpoint{3.110232in}{7.419192in}}%
\pgfpathcurveto{\pgfqpoint{3.110232in}{7.420103in}}{\pgfqpoint{3.109870in}{7.420976in}}{\pgfqpoint{3.109226in}{7.421620in}}%
\pgfpathcurveto{\pgfqpoint{3.108582in}{7.422264in}}{\pgfqpoint{3.107708in}{7.422626in}}{\pgfqpoint{3.106797in}{7.422626in}}%
\pgfpathcurveto{\pgfqpoint{3.105886in}{7.422626in}}{\pgfqpoint{3.105013in}{7.422264in}}{\pgfqpoint{3.104369in}{7.421620in}}%
\pgfpathcurveto{\pgfqpoint{3.103725in}{7.420976in}}{\pgfqpoint{3.103363in}{7.420103in}}{\pgfqpoint{3.103363in}{7.419192in}}%
\pgfpathcurveto{\pgfqpoint{3.103363in}{7.418281in}}{\pgfqpoint{3.103725in}{7.417407in}}{\pgfqpoint{3.104369in}{7.416763in}}%
\pgfpathcurveto{\pgfqpoint{3.105013in}{7.416119in}}{\pgfqpoint{3.105886in}{7.415757in}}{\pgfqpoint{3.106797in}{7.415757in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{7.415757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{7.716152in}}%
\pgfpathcurveto{\pgfqpoint{3.125984in}{7.716152in}}{\pgfqpoint{3.126875in}{7.716521in}}{\pgfqpoint{3.127532in}{7.717178in}}%
\pgfpathcurveto{\pgfqpoint{3.128189in}{7.717835in}}{\pgfqpoint{3.128558in}{7.718726in}}{\pgfqpoint{3.128558in}{7.719654in}}%
\pgfpathcurveto{\pgfqpoint{3.128558in}{7.720583in}}{\pgfqpoint{3.128189in}{7.721474in}}{\pgfqpoint{3.127532in}{7.722131in}}%
\pgfpathcurveto{\pgfqpoint{3.126875in}{7.722788in}}{\pgfqpoint{3.125984in}{7.723157in}}{\pgfqpoint{3.125056in}{7.723157in}}%
\pgfpathcurveto{\pgfqpoint{3.124127in}{7.723157in}}{\pgfqpoint{3.123236in}{7.722788in}}{\pgfqpoint{3.122579in}{7.722131in}}%
\pgfpathcurveto{\pgfqpoint{3.121922in}{7.721474in}}{\pgfqpoint{3.121553in}{7.720583in}}{\pgfqpoint{3.121553in}{7.719654in}}%
\pgfpathcurveto{\pgfqpoint{3.121553in}{7.718726in}}{\pgfqpoint{3.121922in}{7.717835in}}{\pgfqpoint{3.122579in}{7.717178in}}%
\pgfpathcurveto{\pgfqpoint{3.123236in}{7.716521in}}{\pgfqpoint{3.124127in}{7.716152in}}{\pgfqpoint{3.125056in}{7.716152in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{7.716152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.668987in}}%
\pgfpathcurveto{\pgfqpoint{0.445106in}{8.668987in}}{\pgfqpoint{0.448974in}{8.670590in}}{\pgfqpoint{0.451826in}{8.673441in}}%
\pgfpathcurveto{\pgfqpoint{0.454678in}{8.676293in}}{\pgfqpoint{0.456280in}{8.680162in}}{\pgfqpoint{0.456280in}{8.684195in}}%
\pgfpathcurveto{\pgfqpoint{0.456280in}{8.688228in}}{\pgfqpoint{0.454678in}{8.692096in}}{\pgfqpoint{0.451826in}{8.694948in}}%
\pgfpathcurveto{\pgfqpoint{0.448974in}{8.697799in}}{\pgfqpoint{0.445106in}{8.699402in}}{\pgfqpoint{0.441073in}{8.699402in}}%
\pgfpathcurveto{\pgfqpoint{0.437040in}{8.699402in}}{\pgfqpoint{0.433172in}{8.697799in}}{\pgfqpoint{0.430320in}{8.694948in}}%
\pgfpathcurveto{\pgfqpoint{0.427468in}{8.692096in}}{\pgfqpoint{0.425866in}{8.688228in}}{\pgfqpoint{0.425866in}{8.684195in}}%
\pgfpathcurveto{\pgfqpoint{0.425866in}{8.680162in}}{\pgfqpoint{0.427468in}{8.676293in}}{\pgfqpoint{0.430320in}{8.673441in}}%
\pgfpathcurveto{\pgfqpoint{0.433172in}{8.670590in}}{\pgfqpoint{0.437040in}{8.668987in}}{\pgfqpoint{0.441073in}{8.668987in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{8.668987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{8.309403in}}%
\pgfpathcurveto{\pgfqpoint{0.466209in}{8.309403in}}{\pgfqpoint{0.472805in}{8.312135in}}{\pgfqpoint{0.477668in}{8.316998in}}%
\pgfpathcurveto{\pgfqpoint{0.482532in}{8.321861in}}{\pgfqpoint{0.485264in}{8.328458in}}{\pgfqpoint{0.485264in}{8.335335in}}%
\pgfpathcurveto{\pgfqpoint{0.485264in}{8.342213in}}{\pgfqpoint{0.482532in}{8.348810in}}{\pgfqpoint{0.477668in}{8.353673in}}%
\pgfpathcurveto{\pgfqpoint{0.472805in}{8.358536in}}{\pgfqpoint{0.466209in}{8.361268in}}{\pgfqpoint{0.459331in}{8.361268in}}%
\pgfpathcurveto{\pgfqpoint{0.452454in}{8.361268in}}{\pgfqpoint{0.445857in}{8.358536in}}{\pgfqpoint{0.440994in}{8.353673in}}%
\pgfpathcurveto{\pgfqpoint{0.436131in}{8.348810in}}{\pgfqpoint{0.433399in}{8.342213in}}{\pgfqpoint{0.433399in}{8.335335in}}%
\pgfpathcurveto{\pgfqpoint{0.433399in}{8.328458in}}{\pgfqpoint{0.436131in}{8.321861in}}{\pgfqpoint{0.440994in}{8.316998in}}%
\pgfpathcurveto{\pgfqpoint{0.445857in}{8.312135in}}{\pgfqpoint{0.452454in}{8.309403in}}{\pgfqpoint{0.459331in}{8.309403in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{8.309403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{8.196334in}}%
\pgfpathcurveto{\pgfqpoint{0.482892in}{8.196334in}}{\pgfqpoint{0.487979in}{8.198440in}}{\pgfqpoint{0.491728in}{8.202190in}}%
\pgfpathcurveto{\pgfqpoint{0.495478in}{8.205940in}}{\pgfqpoint{0.497585in}{8.211026in}}{\pgfqpoint{0.497585in}{8.216329in}}%
\pgfpathcurveto{\pgfqpoint{0.497585in}{8.221631in}}{\pgfqpoint{0.495478in}{8.226718in}}{\pgfqpoint{0.491728in}{8.230467in}}%
\pgfpathcurveto{\pgfqpoint{0.487979in}{8.234217in}}{\pgfqpoint{0.482892in}{8.236323in}}{\pgfqpoint{0.477590in}{8.236323in}}%
\pgfpathcurveto{\pgfqpoint{0.472287in}{8.236323in}}{\pgfqpoint{0.467201in}{8.234217in}}{\pgfqpoint{0.463451in}{8.230467in}}%
\pgfpathcurveto{\pgfqpoint{0.459702in}{8.226718in}}{\pgfqpoint{0.457595in}{8.221631in}}{\pgfqpoint{0.457595in}{8.216329in}}%
\pgfpathcurveto{\pgfqpoint{0.457595in}{8.211026in}}{\pgfqpoint{0.459702in}{8.205940in}}{\pgfqpoint{0.463451in}{8.202190in}}%
\pgfpathcurveto{\pgfqpoint{0.467201in}{8.198440in}}{\pgfqpoint{0.472287in}{8.196334in}}{\pgfqpoint{0.477590in}{8.196334in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{8.196334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{8.240849in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{8.240849in}}{\pgfqpoint{0.503943in}{8.242490in}}{\pgfqpoint{0.506864in}{8.245412in}}%
\pgfpathcurveto{\pgfqpoint{0.509786in}{8.248333in}}{\pgfqpoint{0.511427in}{8.252296in}}{\pgfqpoint{0.511427in}{8.256428in}}%
\pgfpathcurveto{\pgfqpoint{0.511427in}{8.260560in}}{\pgfqpoint{0.509786in}{8.264523in}}{\pgfqpoint{0.506864in}{8.267444in}}%
\pgfpathcurveto{\pgfqpoint{0.503943in}{8.270366in}}{\pgfqpoint{0.499980in}{8.272007in}}{\pgfqpoint{0.495848in}{8.272007in}}%
\pgfpathcurveto{\pgfqpoint{0.491716in}{8.272007in}}{\pgfqpoint{0.487753in}{8.270366in}}{\pgfqpoint{0.484832in}{8.267444in}}%
\pgfpathcurveto{\pgfqpoint{0.481910in}{8.264523in}}{\pgfqpoint{0.480269in}{8.260560in}}{\pgfqpoint{0.480269in}{8.256428in}}%
\pgfpathcurveto{\pgfqpoint{0.480269in}{8.252296in}}{\pgfqpoint{0.481910in}{8.248333in}}{\pgfqpoint{0.484832in}{8.245412in}}%
\pgfpathcurveto{\pgfqpoint{0.487753in}{8.242490in}}{\pgfqpoint{0.491716in}{8.240849in}}{\pgfqpoint{0.495848in}{8.240849in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{8.240849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{7.663711in}}%
\pgfpathcurveto{\pgfqpoint{0.520143in}{7.663711in}}{\pgfqpoint{0.525934in}{7.666110in}}{\pgfqpoint{0.530202in}{7.670379in}}%
\pgfpathcurveto{\pgfqpoint{0.534471in}{7.674647in}}{\pgfqpoint{0.536869in}{7.680438in}}{\pgfqpoint{0.536869in}{7.686474in}}%
\pgfpathcurveto{\pgfqpoint{0.536869in}{7.692511in}}{\pgfqpoint{0.534471in}{7.698302in}}{\pgfqpoint{0.530202in}{7.702570in}}%
\pgfpathcurveto{\pgfqpoint{0.525934in}{7.706839in}}{\pgfqpoint{0.520143in}{7.709237in}}{\pgfqpoint{0.514106in}{7.709237in}}%
\pgfpathcurveto{\pgfqpoint{0.508070in}{7.709237in}}{\pgfqpoint{0.502279in}{7.706839in}}{\pgfqpoint{0.498011in}{7.702570in}}%
\pgfpathcurveto{\pgfqpoint{0.493742in}{7.698302in}}{\pgfqpoint{0.491343in}{7.692511in}}{\pgfqpoint{0.491343in}{7.686474in}}%
\pgfpathcurveto{\pgfqpoint{0.491343in}{7.680438in}}{\pgfqpoint{0.493742in}{7.674647in}}{\pgfqpoint{0.498011in}{7.670379in}}%
\pgfpathcurveto{\pgfqpoint{0.502279in}{7.666110in}}{\pgfqpoint{0.508070in}{7.663711in}}{\pgfqpoint{0.514106in}{7.663711in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{7.663711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{7.484116in}}%
\pgfpathcurveto{\pgfqpoint{0.537435in}{7.484116in}}{\pgfqpoint{0.542297in}{7.486131in}}{\pgfqpoint{0.545882in}{7.489715in}}%
\pgfpathcurveto{\pgfqpoint{0.549467in}{7.493300in}}{\pgfqpoint{0.551481in}{7.498163in}}{\pgfqpoint{0.551481in}{7.503233in}}%
\pgfpathcurveto{\pgfqpoint{0.551481in}{7.508302in}}{\pgfqpoint{0.549467in}{7.513165in}}{\pgfqpoint{0.545882in}{7.516750in}}%
\pgfpathcurveto{\pgfqpoint{0.542297in}{7.520335in}}{\pgfqpoint{0.537435in}{7.522349in}}{\pgfqpoint{0.532365in}{7.522349in}}%
\pgfpathcurveto{\pgfqpoint{0.527295in}{7.522349in}}{\pgfqpoint{0.522432in}{7.520335in}}{\pgfqpoint{0.518848in}{7.516750in}}%
\pgfpathcurveto{\pgfqpoint{0.515263in}{7.513165in}}{\pgfqpoint{0.513249in}{7.508302in}}{\pgfqpoint{0.513249in}{7.503233in}}%
\pgfpathcurveto{\pgfqpoint{0.513249in}{7.498163in}}{\pgfqpoint{0.515263in}{7.493300in}}{\pgfqpoint{0.518848in}{7.489715in}}%
\pgfpathcurveto{\pgfqpoint{0.522432in}{7.486131in}}{\pgfqpoint{0.527295in}{7.484116in}}{\pgfqpoint{0.532365in}{7.484116in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{7.484116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{7.301290in}}%
\pgfpathcurveto{\pgfqpoint{0.555340in}{7.301290in}}{\pgfqpoint{0.559864in}{7.303164in}}{\pgfqpoint{0.563200in}{7.306499in}}%
\pgfpathcurveto{\pgfqpoint{0.566535in}{7.309835in}}{\pgfqpoint{0.568409in}{7.314359in}}{\pgfqpoint{0.568409in}{7.319076in}}%
\pgfpathcurveto{\pgfqpoint{0.568409in}{7.323793in}}{\pgfqpoint{0.566535in}{7.328317in}}{\pgfqpoint{0.563200in}{7.331652in}}%
\pgfpathcurveto{\pgfqpoint{0.559864in}{7.334988in}}{\pgfqpoint{0.555340in}{7.336862in}}{\pgfqpoint{0.550623in}{7.336862in}}%
\pgfpathcurveto{\pgfqpoint{0.545906in}{7.336862in}}{\pgfqpoint{0.541382in}{7.334988in}}{\pgfqpoint{0.538047in}{7.331652in}}%
\pgfpathcurveto{\pgfqpoint{0.534711in}{7.328317in}}{\pgfqpoint{0.532837in}{7.323793in}}{\pgfqpoint{0.532837in}{7.319076in}}%
\pgfpathcurveto{\pgfqpoint{0.532837in}{7.314359in}}{\pgfqpoint{0.534711in}{7.309835in}}{\pgfqpoint{0.538047in}{7.306499in}}%
\pgfpathcurveto{\pgfqpoint{0.541382in}{7.303164in}}{\pgfqpoint{0.545906in}{7.301290in}}{\pgfqpoint{0.550623in}{7.301290in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{7.301290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{7.150932in}}%
\pgfpathcurveto{\pgfqpoint{0.575019in}{7.150932in}}{\pgfqpoint{0.580906in}{7.153371in}}{\pgfqpoint{0.585246in}{7.157711in}}%
\pgfpathcurveto{\pgfqpoint{0.589586in}{7.162051in}}{\pgfqpoint{0.592025in}{7.167938in}}{\pgfqpoint{0.592025in}{7.174075in}}%
\pgfpathcurveto{\pgfqpoint{0.592025in}{7.180213in}}{\pgfqpoint{0.589586in}{7.186100in}}{\pgfqpoint{0.585246in}{7.190440in}}%
\pgfpathcurveto{\pgfqpoint{0.580906in}{7.194780in}}{\pgfqpoint{0.575019in}{7.197218in}}{\pgfqpoint{0.568882in}{7.197218in}}%
\pgfpathcurveto{\pgfqpoint{0.562744in}{7.197218in}}{\pgfqpoint{0.556857in}{7.194780in}}{\pgfqpoint{0.552517in}{7.190440in}}%
\pgfpathcurveto{\pgfqpoint{0.548177in}{7.186100in}}{\pgfqpoint{0.545738in}{7.180213in}}{\pgfqpoint{0.545738in}{7.174075in}}%
\pgfpathcurveto{\pgfqpoint{0.545738in}{7.167938in}}{\pgfqpoint{0.548177in}{7.162051in}}{\pgfqpoint{0.552517in}{7.157711in}}%
\pgfpathcurveto{\pgfqpoint{0.556857in}{7.153371in}}{\pgfqpoint{0.562744in}{7.150932in}}{\pgfqpoint{0.568882in}{7.150932in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{7.150932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{7.392254in}}%
\pgfpathcurveto{\pgfqpoint{0.592887in}{7.392254in}}{\pgfqpoint{0.598400in}{7.394538in}}{\pgfqpoint{0.602463in}{7.398601in}}%
\pgfpathcurveto{\pgfqpoint{0.606527in}{7.402665in}}{\pgfqpoint{0.608810in}{7.408178in}}{\pgfqpoint{0.608810in}{7.413925in}}%
\pgfpathcurveto{\pgfqpoint{0.608810in}{7.419672in}}{\pgfqpoint{0.606527in}{7.425184in}}{\pgfqpoint{0.602463in}{7.429248in}}%
\pgfpathcurveto{\pgfqpoint{0.598400in}{7.433312in}}{\pgfqpoint{0.592887in}{7.435595in}}{\pgfqpoint{0.587140in}{7.435595in}}%
\pgfpathcurveto{\pgfqpoint{0.581393in}{7.435595in}}{\pgfqpoint{0.575880in}{7.433312in}}{\pgfqpoint{0.571817in}{7.429248in}}%
\pgfpathcurveto{\pgfqpoint{0.567753in}{7.425184in}}{\pgfqpoint{0.565470in}{7.419672in}}{\pgfqpoint{0.565470in}{7.413925in}}%
\pgfpathcurveto{\pgfqpoint{0.565470in}{7.408178in}}{\pgfqpoint{0.567753in}{7.402665in}}{\pgfqpoint{0.571817in}{7.398601in}}%
\pgfpathcurveto{\pgfqpoint{0.575880in}{7.394538in}}{\pgfqpoint{0.581393in}{7.392254in}}{\pgfqpoint{0.587140in}{7.392254in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{7.392254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{7.405652in}}%
\pgfpathcurveto{\pgfqpoint{0.610730in}{7.405652in}}{\pgfqpoint{0.615844in}{7.407770in}}{\pgfqpoint{0.619614in}{7.411540in}}%
\pgfpathcurveto{\pgfqpoint{0.623384in}{7.415310in}}{\pgfqpoint{0.625502in}{7.420424in}}{\pgfqpoint{0.625502in}{7.425756in}}%
\pgfpathcurveto{\pgfqpoint{0.625502in}{7.431087in}}{\pgfqpoint{0.623384in}{7.436201in}}{\pgfqpoint{0.619614in}{7.439971in}}%
\pgfpathcurveto{\pgfqpoint{0.615844in}{7.443741in}}{\pgfqpoint{0.610730in}{7.445859in}}{\pgfqpoint{0.605398in}{7.445859in}}%
\pgfpathcurveto{\pgfqpoint{0.600067in}{7.445859in}}{\pgfqpoint{0.594953in}{7.443741in}}{\pgfqpoint{0.591183in}{7.439971in}}%
\pgfpathcurveto{\pgfqpoint{0.587413in}{7.436201in}}{\pgfqpoint{0.585295in}{7.431087in}}{\pgfqpoint{0.585295in}{7.425756in}}%
\pgfpathcurveto{\pgfqpoint{0.585295in}{7.420424in}}{\pgfqpoint{0.587413in}{7.415310in}}{\pgfqpoint{0.591183in}{7.411540in}}%
\pgfpathcurveto{\pgfqpoint{0.594953in}{7.407770in}}{\pgfqpoint{0.600067in}{7.405652in}}{\pgfqpoint{0.605398in}{7.405652in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{7.405652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{7.215491in}}%
\pgfpathcurveto{\pgfqpoint{0.630015in}{7.215491in}}{\pgfqpoint{0.636114in}{7.218018in}}{\pgfqpoint{0.640611in}{7.222514in}}%
\pgfpathcurveto{\pgfqpoint{0.645107in}{7.227010in}}{\pgfqpoint{0.647633in}{7.233109in}}{\pgfqpoint{0.647633in}{7.239468in}}%
\pgfpathcurveto{\pgfqpoint{0.647633in}{7.245826in}}{\pgfqpoint{0.645107in}{7.251926in}}{\pgfqpoint{0.640611in}{7.256422in}}%
\pgfpathcurveto{\pgfqpoint{0.636114in}{7.260918in}}{\pgfqpoint{0.630015in}{7.263444in}}{\pgfqpoint{0.623657in}{7.263444in}}%
\pgfpathcurveto{\pgfqpoint{0.617298in}{7.263444in}}{\pgfqpoint{0.611199in}{7.260918in}}{\pgfqpoint{0.606703in}{7.256422in}}%
\pgfpathcurveto{\pgfqpoint{0.602207in}{7.251926in}}{\pgfqpoint{0.599680in}{7.245826in}}{\pgfqpoint{0.599680in}{7.239468in}}%
\pgfpathcurveto{\pgfqpoint{0.599680in}{7.233109in}}{\pgfqpoint{0.602207in}{7.227010in}}{\pgfqpoint{0.606703in}{7.222514in}}%
\pgfpathcurveto{\pgfqpoint{0.611199in}{7.218018in}}{\pgfqpoint{0.617298in}{7.215491in}}{\pgfqpoint{0.623657in}{7.215491in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{7.215491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{7.352879in}}%
\pgfpathcurveto{\pgfqpoint{0.647801in}{7.352879in}}{\pgfqpoint{0.653446in}{7.355218in}}{\pgfqpoint{0.657608in}{7.359380in}}%
\pgfpathcurveto{\pgfqpoint{0.661769in}{7.363541in}}{\pgfqpoint{0.664108in}{7.369187in}}{\pgfqpoint{0.664108in}{7.375072in}}%
\pgfpathcurveto{\pgfqpoint{0.664108in}{7.380958in}}{\pgfqpoint{0.661769in}{7.386603in}}{\pgfqpoint{0.657608in}{7.390765in}}%
\pgfpathcurveto{\pgfqpoint{0.653446in}{7.394926in}}{\pgfqpoint{0.647801in}{7.397265in}}{\pgfqpoint{0.641915in}{7.397265in}}%
\pgfpathcurveto{\pgfqpoint{0.636030in}{7.397265in}}{\pgfqpoint{0.630384in}{7.394926in}}{\pgfqpoint{0.626223in}{7.390765in}}%
\pgfpathcurveto{\pgfqpoint{0.622061in}{7.386603in}}{\pgfqpoint{0.619722in}{7.380958in}}{\pgfqpoint{0.619722in}{7.375072in}}%
\pgfpathcurveto{\pgfqpoint{0.619722in}{7.369187in}}{\pgfqpoint{0.622061in}{7.363541in}}{\pgfqpoint{0.626223in}{7.359380in}}%
\pgfpathcurveto{\pgfqpoint{0.630384in}{7.355218in}}{\pgfqpoint{0.636030in}{7.352879in}}{\pgfqpoint{0.641915in}{7.352879in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{7.352879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{7.267498in}}%
\pgfpathcurveto{\pgfqpoint{0.665658in}{7.267498in}}{\pgfqpoint{0.670918in}{7.269677in}}{\pgfqpoint{0.674796in}{7.273555in}}%
\pgfpathcurveto{\pgfqpoint{0.678673in}{7.277433in}}{\pgfqpoint{0.680852in}{7.282693in}}{\pgfqpoint{0.680852in}{7.288177in}}%
\pgfpathcurveto{\pgfqpoint{0.680852in}{7.293661in}}{\pgfqpoint{0.678673in}{7.298921in}}{\pgfqpoint{0.674796in}{7.302799in}}%
\pgfpathcurveto{\pgfqpoint{0.670918in}{7.306677in}}{\pgfqpoint{0.665658in}{7.308856in}}{\pgfqpoint{0.660174in}{7.308856in}}%
\pgfpathcurveto{\pgfqpoint{0.654689in}{7.308856in}}{\pgfqpoint{0.649429in}{7.306677in}}{\pgfqpoint{0.645551in}{7.302799in}}%
\pgfpathcurveto{\pgfqpoint{0.641674in}{7.298921in}}{\pgfqpoint{0.639495in}{7.293661in}}{\pgfqpoint{0.639495in}{7.288177in}}%
\pgfpathcurveto{\pgfqpoint{0.639495in}{7.282693in}}{\pgfqpoint{0.641674in}{7.277433in}}{\pgfqpoint{0.645551in}{7.273555in}}%
\pgfpathcurveto{\pgfqpoint{0.649429in}{7.269677in}}{\pgfqpoint{0.654689in}{7.267498in}}{\pgfqpoint{0.660174in}{7.267498in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{7.267498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{7.494714in}}%
\pgfpathcurveto{\pgfqpoint{0.683680in}{7.494714in}}{\pgfqpoint{0.688714in}{7.496799in}}{\pgfqpoint{0.692425in}{7.500510in}}%
\pgfpathcurveto{\pgfqpoint{0.696136in}{7.504221in}}{\pgfqpoint{0.698221in}{7.509255in}}{\pgfqpoint{0.698221in}{7.514503in}}%
\pgfpathcurveto{\pgfqpoint{0.698221in}{7.519751in}}{\pgfqpoint{0.696136in}{7.524785in}}{\pgfqpoint{0.692425in}{7.528496in}}%
\pgfpathcurveto{\pgfqpoint{0.688714in}{7.532207in}}{\pgfqpoint{0.683680in}{7.534293in}}{\pgfqpoint{0.678432in}{7.534293in}}%
\pgfpathcurveto{\pgfqpoint{0.673184in}{7.534293in}}{\pgfqpoint{0.668150in}{7.532207in}}{\pgfqpoint{0.664439in}{7.528496in}}%
\pgfpathcurveto{\pgfqpoint{0.660728in}{7.524785in}}{\pgfqpoint{0.658643in}{7.519751in}}{\pgfqpoint{0.658643in}{7.514503in}}%
\pgfpathcurveto{\pgfqpoint{0.658643in}{7.509255in}}{\pgfqpoint{0.660728in}{7.504221in}}{\pgfqpoint{0.664439in}{7.500510in}}%
\pgfpathcurveto{\pgfqpoint{0.668150in}{7.496799in}}{\pgfqpoint{0.673184in}{7.494714in}}{\pgfqpoint{0.678432in}{7.494714in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{7.494714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{7.155571in}}%
\pgfpathcurveto{\pgfqpoint{0.702689in}{7.155571in}}{\pgfqpoint{0.708443in}{7.157954in}}{\pgfqpoint{0.712684in}{7.162195in}}%
\pgfpathcurveto{\pgfqpoint{0.716926in}{7.166437in}}{\pgfqpoint{0.719309in}{7.172191in}}{\pgfqpoint{0.719309in}{7.178189in}}%
\pgfpathcurveto{\pgfqpoint{0.719309in}{7.184188in}}{\pgfqpoint{0.716926in}{7.189941in}}{\pgfqpoint{0.712684in}{7.194183in}}%
\pgfpathcurveto{\pgfqpoint{0.708443in}{7.198425in}}{\pgfqpoint{0.702689in}{7.200808in}}{\pgfqpoint{0.696690in}{7.200808in}}%
\pgfpathcurveto{\pgfqpoint{0.690692in}{7.200808in}}{\pgfqpoint{0.684938in}{7.198425in}}{\pgfqpoint{0.680696in}{7.194183in}}%
\pgfpathcurveto{\pgfqpoint{0.676455in}{7.189941in}}{\pgfqpoint{0.674072in}{7.184188in}}{\pgfqpoint{0.674072in}{7.178189in}}%
\pgfpathcurveto{\pgfqpoint{0.674072in}{7.172191in}}{\pgfqpoint{0.676455in}{7.166437in}}{\pgfqpoint{0.680696in}{7.162195in}}%
\pgfpathcurveto{\pgfqpoint{0.684938in}{7.157954in}}{\pgfqpoint{0.690692in}{7.155571in}}{\pgfqpoint{0.696690in}{7.155571in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{7.155571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{7.202411in}}%
\pgfpathcurveto{\pgfqpoint{0.720506in}{7.202411in}}{\pgfqpoint{0.725836in}{7.204619in}}{\pgfqpoint{0.729765in}{7.208548in}}%
\pgfpathcurveto{\pgfqpoint{0.733695in}{7.212478in}}{\pgfqpoint{0.735903in}{7.217808in}}{\pgfqpoint{0.735903in}{7.223365in}}%
\pgfpathcurveto{\pgfqpoint{0.735903in}{7.228922in}}{\pgfqpoint{0.733695in}{7.234252in}}{\pgfqpoint{0.729765in}{7.238182in}}%
\pgfpathcurveto{\pgfqpoint{0.725836in}{7.242111in}}{\pgfqpoint{0.720506in}{7.244319in}}{\pgfqpoint{0.714949in}{7.244319in}}%
\pgfpathcurveto{\pgfqpoint{0.709392in}{7.244319in}}{\pgfqpoint{0.704061in}{7.242111in}}{\pgfqpoint{0.700132in}{7.238182in}}%
\pgfpathcurveto{\pgfqpoint{0.696203in}{7.234252in}}{\pgfqpoint{0.693995in}{7.228922in}}{\pgfqpoint{0.693995in}{7.223365in}}%
\pgfpathcurveto{\pgfqpoint{0.693995in}{7.217808in}}{\pgfqpoint{0.696203in}{7.212478in}}{\pgfqpoint{0.700132in}{7.208548in}}%
\pgfpathcurveto{\pgfqpoint{0.704061in}{7.204619in}}{\pgfqpoint{0.709392in}{7.202411in}}{\pgfqpoint{0.714949in}{7.202411in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{7.202411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{7.045887in}}%
\pgfpathcurveto{\pgfqpoint{0.738481in}{7.045887in}}{\pgfqpoint{0.743539in}{7.047983in}}{\pgfqpoint{0.747268in}{7.051712in}}%
\pgfpathcurveto{\pgfqpoint{0.750997in}{7.055441in}}{\pgfqpoint{0.753093in}{7.060499in}}{\pgfqpoint{0.753093in}{7.065773in}}%
\pgfpathcurveto{\pgfqpoint{0.753093in}{7.071047in}}{\pgfqpoint{0.750997in}{7.076105in}}{\pgfqpoint{0.747268in}{7.079834in}}%
\pgfpathcurveto{\pgfqpoint{0.743539in}{7.083563in}}{\pgfqpoint{0.738481in}{7.085658in}}{\pgfqpoint{0.733207in}{7.085658in}}%
\pgfpathcurveto{\pgfqpoint{0.727933in}{7.085658in}}{\pgfqpoint{0.722875in}{7.083563in}}{\pgfqpoint{0.719146in}{7.079834in}}%
\pgfpathcurveto{\pgfqpoint{0.715417in}{7.076105in}}{\pgfqpoint{0.713322in}{7.071047in}}{\pgfqpoint{0.713322in}{7.065773in}}%
\pgfpathcurveto{\pgfqpoint{0.713322in}{7.060499in}}{\pgfqpoint{0.715417in}{7.055441in}}{\pgfqpoint{0.719146in}{7.051712in}}%
\pgfpathcurveto{\pgfqpoint{0.722875in}{7.047983in}}{\pgfqpoint{0.727933in}{7.045887in}}{\pgfqpoint{0.733207in}{7.045887in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{7.045887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{7.352756in}}%
\pgfpathcurveto{\pgfqpoint{0.757531in}{7.352756in}}{\pgfqpoint{0.763348in}{7.355165in}}{\pgfqpoint{0.767637in}{7.359454in}}%
\pgfpathcurveto{\pgfqpoint{0.771926in}{7.363743in}}{\pgfqpoint{0.774336in}{7.369561in}}{\pgfqpoint{0.774336in}{7.375626in}}%
\pgfpathcurveto{\pgfqpoint{0.774336in}{7.381692in}}{\pgfqpoint{0.771926in}{7.387509in}}{\pgfqpoint{0.767637in}{7.391798in}}%
\pgfpathcurveto{\pgfqpoint{0.763348in}{7.396087in}}{\pgfqpoint{0.757531in}{7.398497in}}{\pgfqpoint{0.751465in}{7.398497in}}%
\pgfpathcurveto{\pgfqpoint{0.745400in}{7.398497in}}{\pgfqpoint{0.739582in}{7.396087in}}{\pgfqpoint{0.735294in}{7.391798in}}%
\pgfpathcurveto{\pgfqpoint{0.731005in}{7.387509in}}{\pgfqpoint{0.728595in}{7.381692in}}{\pgfqpoint{0.728595in}{7.375626in}}%
\pgfpathcurveto{\pgfqpoint{0.728595in}{7.369561in}}{\pgfqpoint{0.731005in}{7.363743in}}{\pgfqpoint{0.735294in}{7.359454in}}%
\pgfpathcurveto{\pgfqpoint{0.739582in}{7.355165in}}{\pgfqpoint{0.745400in}{7.352756in}}{\pgfqpoint{0.751465in}{7.352756in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{7.352756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{7.480968in}}%
\pgfpathcurveto{\pgfqpoint{0.775524in}{7.480968in}}{\pgfqpoint{0.781087in}{7.483272in}}{\pgfqpoint{0.785189in}{7.487373in}}%
\pgfpathcurveto{\pgfqpoint{0.789290in}{7.491475in}}{\pgfqpoint{0.791595in}{7.497038in}}{\pgfqpoint{0.791595in}{7.502839in}}%
\pgfpathcurveto{\pgfqpoint{0.791595in}{7.508639in}}{\pgfqpoint{0.789290in}{7.514202in}}{\pgfqpoint{0.785189in}{7.518304in}}%
\pgfpathcurveto{\pgfqpoint{0.781087in}{7.522405in}}{\pgfqpoint{0.775524in}{7.524709in}}{\pgfqpoint{0.769724in}{7.524709in}}%
\pgfpathcurveto{\pgfqpoint{0.763924in}{7.524709in}}{\pgfqpoint{0.758360in}{7.522405in}}{\pgfqpoint{0.754259in}{7.518304in}}%
\pgfpathcurveto{\pgfqpoint{0.750157in}{7.514202in}}{\pgfqpoint{0.747853in}{7.508639in}}{\pgfqpoint{0.747853in}{7.502839in}}%
\pgfpathcurveto{\pgfqpoint{0.747853in}{7.497038in}}{\pgfqpoint{0.750157in}{7.491475in}}{\pgfqpoint{0.754259in}{7.487373in}}%
\pgfpathcurveto{\pgfqpoint{0.758360in}{7.483272in}}{\pgfqpoint{0.763924in}{7.480968in}}{\pgfqpoint{0.769724in}{7.480968in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{7.480968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{7.370524in}}%
\pgfpathcurveto{\pgfqpoint{0.793459in}{7.370524in}}{\pgfqpoint{0.798713in}{7.372700in}}{\pgfqpoint{0.802586in}{7.376573in}}%
\pgfpathcurveto{\pgfqpoint{0.806459in}{7.380446in}}{\pgfqpoint{0.808635in}{7.385699in}}{\pgfqpoint{0.808635in}{7.391176in}}%
\pgfpathcurveto{\pgfqpoint{0.808635in}{7.396653in}}{\pgfqpoint{0.806459in}{7.401907in}}{\pgfqpoint{0.802586in}{7.405780in}}%
\pgfpathcurveto{\pgfqpoint{0.798713in}{7.409653in}}{\pgfqpoint{0.793459in}{7.411829in}}{\pgfqpoint{0.787982in}{7.411829in}}%
\pgfpathcurveto{\pgfqpoint{0.782505in}{7.411829in}}{\pgfqpoint{0.777252in}{7.409653in}}{\pgfqpoint{0.773379in}{7.405780in}}%
\pgfpathcurveto{\pgfqpoint{0.769506in}{7.401907in}}{\pgfqpoint{0.767330in}{7.396653in}}{\pgfqpoint{0.767330in}{7.391176in}}%
\pgfpathcurveto{\pgfqpoint{0.767330in}{7.385699in}}{\pgfqpoint{0.769506in}{7.380446in}}{\pgfqpoint{0.773379in}{7.376573in}}%
\pgfpathcurveto{\pgfqpoint{0.777252in}{7.372700in}}{\pgfqpoint{0.782505in}{7.370524in}}{\pgfqpoint{0.787982in}{7.370524in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{7.370524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{7.468387in}}%
\pgfpathcurveto{\pgfqpoint{0.812214in}{7.468387in}}{\pgfqpoint{0.817943in}{7.470760in}}{\pgfqpoint{0.822166in}{7.474984in}}%
\pgfpathcurveto{\pgfqpoint{0.826390in}{7.479207in}}{\pgfqpoint{0.828763in}{7.484936in}}{\pgfqpoint{0.828763in}{7.490909in}}%
\pgfpathcurveto{\pgfqpoint{0.828763in}{7.496882in}}{\pgfqpoint{0.826390in}{7.502611in}}{\pgfqpoint{0.822166in}{7.506835in}}%
\pgfpathcurveto{\pgfqpoint{0.817943in}{7.511058in}}{\pgfqpoint{0.812214in}{7.513431in}}{\pgfqpoint{0.806241in}{7.513431in}}%
\pgfpathcurveto{\pgfqpoint{0.800268in}{7.513431in}}{\pgfqpoint{0.794539in}{7.511058in}}{\pgfqpoint{0.790315in}{7.506835in}}%
\pgfpathcurveto{\pgfqpoint{0.786092in}{7.502611in}}{\pgfqpoint{0.783719in}{7.496882in}}{\pgfqpoint{0.783719in}{7.490909in}}%
\pgfpathcurveto{\pgfqpoint{0.783719in}{7.484936in}}{\pgfqpoint{0.786092in}{7.479207in}}{\pgfqpoint{0.790315in}{7.474984in}}%
\pgfpathcurveto{\pgfqpoint{0.794539in}{7.470760in}}{\pgfqpoint{0.800268in}{7.468387in}}{\pgfqpoint{0.806241in}{7.468387in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{7.468387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{7.422134in}}%
\pgfpathcurveto{\pgfqpoint{0.830303in}{7.422134in}}{\pgfqpoint{0.835869in}{7.424440in}}{\pgfqpoint{0.839973in}{7.428544in}}%
\pgfpathcurveto{\pgfqpoint{0.844077in}{7.432647in}}{\pgfqpoint{0.846382in}{7.438214in}}{\pgfqpoint{0.846382in}{7.444017in}}%
\pgfpathcurveto{\pgfqpoint{0.846382in}{7.449821in}}{\pgfqpoint{0.844077in}{7.455388in}}{\pgfqpoint{0.839973in}{7.459491in}}%
\pgfpathcurveto{\pgfqpoint{0.835869in}{7.463595in}}{\pgfqpoint{0.830303in}{7.465901in}}{\pgfqpoint{0.824499in}{7.465901in}}%
\pgfpathcurveto{\pgfqpoint{0.818695in}{7.465901in}}{\pgfqpoint{0.813129in}{7.463595in}}{\pgfqpoint{0.809025in}{7.459491in}}%
\pgfpathcurveto{\pgfqpoint{0.804921in}{7.455388in}}{\pgfqpoint{0.802616in}{7.449821in}}{\pgfqpoint{0.802616in}{7.444017in}}%
\pgfpathcurveto{\pgfqpoint{0.802616in}{7.438214in}}{\pgfqpoint{0.804921in}{7.432647in}}{\pgfqpoint{0.809025in}{7.428544in}}%
\pgfpathcurveto{\pgfqpoint{0.813129in}{7.424440in}}{\pgfqpoint{0.818695in}{7.422134in}}{\pgfqpoint{0.824499in}{7.422134in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{7.422134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{7.226944in}}%
\pgfpathcurveto{\pgfqpoint{0.848488in}{7.226944in}}{\pgfqpoint{0.853984in}{7.229221in}}{\pgfqpoint{0.858036in}{7.233273in}}%
\pgfpathcurveto{\pgfqpoint{0.862088in}{7.237325in}}{\pgfqpoint{0.864365in}{7.242821in}}{\pgfqpoint{0.864365in}{7.248552in}}%
\pgfpathcurveto{\pgfqpoint{0.864365in}{7.254282in}}{\pgfqpoint{0.862088in}{7.259778in}}{\pgfqpoint{0.858036in}{7.263830in}}%
\pgfpathcurveto{\pgfqpoint{0.853984in}{7.267882in}}{\pgfqpoint{0.848488in}{7.270159in}}{\pgfqpoint{0.842757in}{7.270159in}}%
\pgfpathcurveto{\pgfqpoint{0.837027in}{7.270159in}}{\pgfqpoint{0.831531in}{7.267882in}}{\pgfqpoint{0.827479in}{7.263830in}}%
\pgfpathcurveto{\pgfqpoint{0.823427in}{7.259778in}}{\pgfqpoint{0.821150in}{7.254282in}}{\pgfqpoint{0.821150in}{7.248552in}}%
\pgfpathcurveto{\pgfqpoint{0.821150in}{7.242821in}}{\pgfqpoint{0.823427in}{7.237325in}}{\pgfqpoint{0.827479in}{7.233273in}}%
\pgfpathcurveto{\pgfqpoint{0.831531in}{7.229221in}}{\pgfqpoint{0.837027in}{7.226944in}}{\pgfqpoint{0.842757in}{7.226944in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{7.226944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{7.553414in}}%
\pgfpathcurveto{\pgfqpoint{0.867286in}{7.553414in}}{\pgfqpoint{0.873301in}{7.555905in}}{\pgfqpoint{0.877735in}{7.560339in}}%
\pgfpathcurveto{\pgfqpoint{0.882169in}{7.564773in}}{\pgfqpoint{0.884660in}{7.570788in}}{\pgfqpoint{0.884660in}{7.577058in}}%
\pgfpathcurveto{\pgfqpoint{0.884660in}{7.583329in}}{\pgfqpoint{0.882169in}{7.589344in}}{\pgfqpoint{0.877735in}{7.593777in}}%
\pgfpathcurveto{\pgfqpoint{0.873301in}{7.598211in}}{\pgfqpoint{0.867286in}{7.600703in}}{\pgfqpoint{0.861016in}{7.600703in}}%
\pgfpathcurveto{\pgfqpoint{0.854745in}{7.600703in}}{\pgfqpoint{0.848731in}{7.598211in}}{\pgfqpoint{0.844297in}{7.593777in}}%
\pgfpathcurveto{\pgfqpoint{0.839863in}{7.589344in}}{\pgfqpoint{0.837371in}{7.583329in}}{\pgfqpoint{0.837371in}{7.577058in}}%
\pgfpathcurveto{\pgfqpoint{0.837371in}{7.570788in}}{\pgfqpoint{0.839863in}{7.564773in}}{\pgfqpoint{0.844297in}{7.560339in}}%
\pgfpathcurveto{\pgfqpoint{0.848731in}{7.555905in}}{\pgfqpoint{0.854745in}{7.553414in}}{\pgfqpoint{0.861016in}{7.553414in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{7.553414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{7.278460in}}%
\pgfpathcurveto{\pgfqpoint{0.885542in}{7.278460in}}{\pgfqpoint{0.891553in}{7.280950in}}{\pgfqpoint{0.895985in}{7.285382in}}%
\pgfpathcurveto{\pgfqpoint{0.900417in}{7.289814in}}{\pgfqpoint{0.902907in}{7.295825in}}{\pgfqpoint{0.902907in}{7.302093in}}%
\pgfpathcurveto{\pgfqpoint{0.902907in}{7.308360in}}{\pgfqpoint{0.900417in}{7.314372in}}{\pgfqpoint{0.895985in}{7.318804in}}%
\pgfpathcurveto{\pgfqpoint{0.891553in}{7.323236in}}{\pgfqpoint{0.885542in}{7.325726in}}{\pgfqpoint{0.879274in}{7.325726in}}%
\pgfpathcurveto{\pgfqpoint{0.873007in}{7.325726in}}{\pgfqpoint{0.866995in}{7.323236in}}{\pgfqpoint{0.862563in}{7.318804in}}%
\pgfpathcurveto{\pgfqpoint{0.858131in}{7.314372in}}{\pgfqpoint{0.855641in}{7.308360in}}{\pgfqpoint{0.855641in}{7.302093in}}%
\pgfpathcurveto{\pgfqpoint{0.855641in}{7.295825in}}{\pgfqpoint{0.858131in}{7.289814in}}{\pgfqpoint{0.862563in}{7.285382in}}%
\pgfpathcurveto{\pgfqpoint{0.866995in}{7.280950in}}{\pgfqpoint{0.873007in}{7.278460in}}{\pgfqpoint{0.879274in}{7.278460in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{7.278460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{7.348036in}}%
\pgfpathcurveto{\pgfqpoint{0.903711in}{7.348036in}}{\pgfqpoint{0.909637in}{7.350490in}}{\pgfqpoint{0.914005in}{7.354859in}}%
\pgfpathcurveto{\pgfqpoint{0.918374in}{7.359227in}}{\pgfqpoint{0.920828in}{7.365153in}}{\pgfqpoint{0.920828in}{7.371331in}}%
\pgfpathcurveto{\pgfqpoint{0.920828in}{7.377510in}}{\pgfqpoint{0.918374in}{7.383435in}}{\pgfqpoint{0.914005in}{7.387804in}}%
\pgfpathcurveto{\pgfqpoint{0.909637in}{7.392173in}}{\pgfqpoint{0.903711in}{7.394627in}}{\pgfqpoint{0.897533in}{7.394627in}}%
\pgfpathcurveto{\pgfqpoint{0.891354in}{7.394627in}}{\pgfqpoint{0.885428in}{7.392173in}}{\pgfqpoint{0.881060in}{7.387804in}}%
\pgfpathcurveto{\pgfqpoint{0.876691in}{7.383435in}}{\pgfqpoint{0.874237in}{7.377510in}}{\pgfqpoint{0.874237in}{7.371331in}}%
\pgfpathcurveto{\pgfqpoint{0.874237in}{7.365153in}}{\pgfqpoint{0.876691in}{7.359227in}}{\pgfqpoint{0.881060in}{7.354859in}}%
\pgfpathcurveto{\pgfqpoint{0.885428in}{7.350490in}}{\pgfqpoint{0.891354in}{7.348036in}}{\pgfqpoint{0.897533in}{7.348036in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{7.348036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{7.188866in}}%
\pgfpathcurveto{\pgfqpoint{0.921757in}{7.188866in}}{\pgfqpoint{0.927480in}{7.191237in}}{\pgfqpoint{0.931699in}{7.195456in}}%
\pgfpathcurveto{\pgfqpoint{0.935918in}{7.199675in}}{\pgfqpoint{0.938289in}{7.205398in}}{\pgfqpoint{0.938289in}{7.211364in}}%
\pgfpathcurveto{\pgfqpoint{0.938289in}{7.217331in}}{\pgfqpoint{0.935918in}{7.223054in}}{\pgfqpoint{0.931699in}{7.227272in}}%
\pgfpathcurveto{\pgfqpoint{0.927480in}{7.231491in}}{\pgfqpoint{0.921757in}{7.233862in}}{\pgfqpoint{0.915791in}{7.233862in}}%
\pgfpathcurveto{\pgfqpoint{0.909824in}{7.233862in}}{\pgfqpoint{0.904101in}{7.231491in}}{\pgfqpoint{0.899883in}{7.227272in}}%
\pgfpathcurveto{\pgfqpoint{0.895664in}{7.223054in}}{\pgfqpoint{0.893293in}{7.217331in}}{\pgfqpoint{0.893293in}{7.211364in}}%
\pgfpathcurveto{\pgfqpoint{0.893293in}{7.205398in}}{\pgfqpoint{0.895664in}{7.199675in}}{\pgfqpoint{0.899883in}{7.195456in}}%
\pgfpathcurveto{\pgfqpoint{0.904101in}{7.191237in}}{\pgfqpoint{0.909824in}{7.188866in}}{\pgfqpoint{0.915791in}{7.188866in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{7.188866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{7.085390in}}%
\pgfpathcurveto{\pgfqpoint{0.940209in}{7.085390in}}{\pgfqpoint{0.946117in}{7.087837in}}{\pgfqpoint{0.950472in}{7.092192in}}%
\pgfpathcurveto{\pgfqpoint{0.954828in}{7.096548in}}{\pgfqpoint{0.957275in}{7.102456in}}{\pgfqpoint{0.957275in}{7.108615in}}%
\pgfpathcurveto{\pgfqpoint{0.957275in}{7.114775in}}{\pgfqpoint{0.954828in}{7.120683in}}{\pgfqpoint{0.950472in}{7.125038in}}%
\pgfpathcurveto{\pgfqpoint{0.946117in}{7.129393in}}{\pgfqpoint{0.940209in}{7.131841in}}{\pgfqpoint{0.934049in}{7.131841in}}%
\pgfpathcurveto{\pgfqpoint{0.927890in}{7.131841in}}{\pgfqpoint{0.921982in}{7.129393in}}{\pgfqpoint{0.917626in}{7.125038in}}%
\pgfpathcurveto{\pgfqpoint{0.913271in}{7.120683in}}{\pgfqpoint{0.910824in}{7.114775in}}{\pgfqpoint{0.910824in}{7.108615in}}%
\pgfpathcurveto{\pgfqpoint{0.910824in}{7.102456in}}{\pgfqpoint{0.913271in}{7.096548in}}{\pgfqpoint{0.917626in}{7.092192in}}%
\pgfpathcurveto{\pgfqpoint{0.921982in}{7.087837in}}{\pgfqpoint{0.927890in}{7.085390in}}{\pgfqpoint{0.934049in}{7.085390in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{7.085390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{7.158968in}}%
\pgfpathcurveto{\pgfqpoint{0.957940in}{7.158968in}}{\pgfqpoint{0.963343in}{7.161206in}}{\pgfqpoint{0.967325in}{7.165188in}}%
\pgfpathcurveto{\pgfqpoint{0.971308in}{7.169171in}}{\pgfqpoint{0.973546in}{7.174574in}}{\pgfqpoint{0.973546in}{7.180206in}}%
\pgfpathcurveto{\pgfqpoint{0.973546in}{7.185839in}}{\pgfqpoint{0.971308in}{7.191241in}}{\pgfqpoint{0.967325in}{7.195224in}}%
\pgfpathcurveto{\pgfqpoint{0.963343in}{7.199207in}}{\pgfqpoint{0.957940in}{7.201444in}}{\pgfqpoint{0.952308in}{7.201444in}}%
\pgfpathcurveto{\pgfqpoint{0.946675in}{7.201444in}}{\pgfqpoint{0.941273in}{7.199207in}}{\pgfqpoint{0.937290in}{7.195224in}}%
\pgfpathcurveto{\pgfqpoint{0.933307in}{7.191241in}}{\pgfqpoint{0.931069in}{7.185839in}}{\pgfqpoint{0.931069in}{7.180206in}}%
\pgfpathcurveto{\pgfqpoint{0.931069in}{7.174574in}}{\pgfqpoint{0.933307in}{7.169171in}}{\pgfqpoint{0.937290in}{7.165188in}}%
\pgfpathcurveto{\pgfqpoint{0.941273in}{7.161206in}}{\pgfqpoint{0.946675in}{7.158968in}}{\pgfqpoint{0.952308in}{7.158968in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{7.158968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{7.219118in}}%
\pgfpathcurveto{\pgfqpoint{0.976151in}{7.219118in}}{\pgfqpoint{0.981507in}{7.221337in}}{\pgfqpoint{0.985456in}{7.225286in}}%
\pgfpathcurveto{\pgfqpoint{0.989405in}{7.229235in}}{\pgfqpoint{0.991624in}{7.234591in}}{\pgfqpoint{0.991624in}{7.240176in}}%
\pgfpathcurveto{\pgfqpoint{0.991624in}{7.245761in}}{\pgfqpoint{0.989405in}{7.251117in}}{\pgfqpoint{0.985456in}{7.255066in}}%
\pgfpathcurveto{\pgfqpoint{0.981507in}{7.259015in}}{\pgfqpoint{0.976151in}{7.261234in}}{\pgfqpoint{0.970566in}{7.261234in}}%
\pgfpathcurveto{\pgfqpoint{0.964981in}{7.261234in}}{\pgfqpoint{0.959625in}{7.259015in}}{\pgfqpoint{0.955676in}{7.255066in}}%
\pgfpathcurveto{\pgfqpoint{0.951727in}{7.251117in}}{\pgfqpoint{0.949508in}{7.245761in}}{\pgfqpoint{0.949508in}{7.240176in}}%
\pgfpathcurveto{\pgfqpoint{0.949508in}{7.234591in}}{\pgfqpoint{0.951727in}{7.229235in}}{\pgfqpoint{0.955676in}{7.225286in}}%
\pgfpathcurveto{\pgfqpoint{0.959625in}{7.221337in}}{\pgfqpoint{0.964981in}{7.219118in}}{\pgfqpoint{0.970566in}{7.219118in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{7.219118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{7.300067in}}%
\pgfpathcurveto{\pgfqpoint{0.994880in}{7.300067in}}{\pgfqpoint{1.000689in}{7.302473in}}{\pgfqpoint{1.004971in}{7.306755in}}%
\pgfpathcurveto{\pgfqpoint{1.009253in}{7.311037in}}{\pgfqpoint{1.011659in}{7.316846in}}{\pgfqpoint{1.011659in}{7.322902in}}%
\pgfpathcurveto{\pgfqpoint{1.011659in}{7.328957in}}{\pgfqpoint{1.009253in}{7.334766in}}{\pgfqpoint{1.004971in}{7.339048in}}%
\pgfpathcurveto{\pgfqpoint{1.000689in}{7.343330in}}{\pgfqpoint{0.994880in}{7.345736in}}{\pgfqpoint{0.988824in}{7.345736in}}%
\pgfpathcurveto{\pgfqpoint{0.982769in}{7.345736in}}{\pgfqpoint{0.976960in}{7.343330in}}{\pgfqpoint{0.972678in}{7.339048in}}%
\pgfpathcurveto{\pgfqpoint{0.968396in}{7.334766in}}{\pgfqpoint{0.965990in}{7.328957in}}{\pgfqpoint{0.965990in}{7.322902in}}%
\pgfpathcurveto{\pgfqpoint{0.965990in}{7.316846in}}{\pgfqpoint{0.968396in}{7.311037in}}{\pgfqpoint{0.972678in}{7.306755in}}%
\pgfpathcurveto{\pgfqpoint{0.976960in}{7.302473in}}{\pgfqpoint{0.982769in}{7.300067in}}{\pgfqpoint{0.988824in}{7.300067in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{7.300067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{7.466602in}}%
\pgfpathcurveto{\pgfqpoint{1.012870in}{7.466602in}}{\pgfqpoint{1.018421in}{7.468901in}}{\pgfqpoint{1.022513in}{7.472993in}}%
\pgfpathcurveto{\pgfqpoint{1.026605in}{7.477085in}}{\pgfqpoint{1.028904in}{7.482636in}}{\pgfqpoint{1.028904in}{7.488423in}}%
\pgfpathcurveto{\pgfqpoint{1.028904in}{7.494210in}}{\pgfqpoint{1.026605in}{7.499761in}}{\pgfqpoint{1.022513in}{7.503853in}}%
\pgfpathcurveto{\pgfqpoint{1.018421in}{7.507945in}}{\pgfqpoint{1.012870in}{7.510244in}}{\pgfqpoint{1.007083in}{7.510244in}}%
\pgfpathcurveto{\pgfqpoint{1.001296in}{7.510244in}}{\pgfqpoint{0.995745in}{7.507945in}}{\pgfqpoint{0.991653in}{7.503853in}}%
\pgfpathcurveto{\pgfqpoint{0.987561in}{7.499761in}}{\pgfqpoint{0.985262in}{7.494210in}}{\pgfqpoint{0.985262in}{7.488423in}}%
\pgfpathcurveto{\pgfqpoint{0.985262in}{7.482636in}}{\pgfqpoint{0.987561in}{7.477085in}}{\pgfqpoint{0.991653in}{7.472993in}}%
\pgfpathcurveto{\pgfqpoint{0.995745in}{7.468901in}}{\pgfqpoint{1.001296in}{7.466602in}}{\pgfqpoint{1.007083in}{7.466602in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{7.466602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{7.490327in}}%
\pgfpathcurveto{\pgfqpoint{1.031045in}{7.490327in}}{\pgfqpoint{1.036515in}{7.492593in}}{\pgfqpoint{1.040548in}{7.496626in}}%
\pgfpathcurveto{\pgfqpoint{1.044581in}{7.500659in}}{\pgfqpoint{1.046847in}{7.506129in}}{\pgfqpoint{1.046847in}{7.511833in}}%
\pgfpathcurveto{\pgfqpoint{1.046847in}{7.517536in}}{\pgfqpoint{1.044581in}{7.523007in}}{\pgfqpoint{1.040548in}{7.527040in}}%
\pgfpathcurveto{\pgfqpoint{1.036515in}{7.531073in}}{\pgfqpoint{1.031045in}{7.533339in}}{\pgfqpoint{1.025341in}{7.533339in}}%
\pgfpathcurveto{\pgfqpoint{1.019638in}{7.533339in}}{\pgfqpoint{1.014167in}{7.531073in}}{\pgfqpoint{1.010134in}{7.527040in}}%
\pgfpathcurveto{\pgfqpoint{1.006101in}{7.523007in}}{\pgfqpoint{1.003835in}{7.517536in}}{\pgfqpoint{1.003835in}{7.511833in}}%
\pgfpathcurveto{\pgfqpoint{1.003835in}{7.506129in}}{\pgfqpoint{1.006101in}{7.500659in}}{\pgfqpoint{1.010134in}{7.496626in}}%
\pgfpathcurveto{\pgfqpoint{1.014167in}{7.492593in}}{\pgfqpoint{1.019638in}{7.490327in}}{\pgfqpoint{1.025341in}{7.490327in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{7.490327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{7.444928in}}%
\pgfpathcurveto{\pgfqpoint{1.049627in}{7.444928in}}{\pgfqpoint{1.055408in}{7.447323in}}{\pgfqpoint{1.059670in}{7.451585in}}%
\pgfpathcurveto{\pgfqpoint{1.063932in}{7.455846in}}{\pgfqpoint{1.066327in}{7.461628in}}{\pgfqpoint{1.066327in}{7.467655in}}%
\pgfpathcurveto{\pgfqpoint{1.066327in}{7.473682in}}{\pgfqpoint{1.063932in}{7.479463in}}{\pgfqpoint{1.059670in}{7.483725in}}%
\pgfpathcurveto{\pgfqpoint{1.055408in}{7.487987in}}{\pgfqpoint{1.049627in}{7.490382in}}{\pgfqpoint{1.043600in}{7.490382in}}%
\pgfpathcurveto{\pgfqpoint{1.037572in}{7.490382in}}{\pgfqpoint{1.031791in}{7.487987in}}{\pgfqpoint{1.027529in}{7.483725in}}%
\pgfpathcurveto{\pgfqpoint{1.023267in}{7.479463in}}{\pgfqpoint{1.020873in}{7.473682in}}{\pgfqpoint{1.020873in}{7.467655in}}%
\pgfpathcurveto{\pgfqpoint{1.020873in}{7.461628in}}{\pgfqpoint{1.023267in}{7.455846in}}{\pgfqpoint{1.027529in}{7.451585in}}%
\pgfpathcurveto{\pgfqpoint{1.031791in}{7.447323in}}{\pgfqpoint{1.037572in}{7.444928in}}{\pgfqpoint{1.043600in}{7.444928in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{7.444928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{7.559186in}}%
\pgfpathcurveto{\pgfqpoint{1.067688in}{7.559186in}}{\pgfqpoint{1.073280in}{7.561503in}}{\pgfqpoint{1.077402in}{7.565625in}}%
\pgfpathcurveto{\pgfqpoint{1.081525in}{7.569747in}}{\pgfqpoint{1.083841in}{7.575339in}}{\pgfqpoint{1.083841in}{7.581169in}}%
\pgfpathcurveto{\pgfqpoint{1.083841in}{7.586999in}}{\pgfqpoint{1.081525in}{7.592591in}}{\pgfqpoint{1.077402in}{7.596713in}}%
\pgfpathcurveto{\pgfqpoint{1.073280in}{7.600836in}}{\pgfqpoint{1.067688in}{7.603152in}}{\pgfqpoint{1.061858in}{7.603152in}}%
\pgfpathcurveto{\pgfqpoint{1.056028in}{7.603152in}}{\pgfqpoint{1.050436in}{7.600836in}}{\pgfqpoint{1.046314in}{7.596713in}}%
\pgfpathcurveto{\pgfqpoint{1.042191in}{7.592591in}}{\pgfqpoint{1.039875in}{7.586999in}}{\pgfqpoint{1.039875in}{7.581169in}}%
\pgfpathcurveto{\pgfqpoint{1.039875in}{7.575339in}}{\pgfqpoint{1.042191in}{7.569747in}}{\pgfqpoint{1.046314in}{7.565625in}}%
\pgfpathcurveto{\pgfqpoint{1.050436in}{7.561503in}}{\pgfqpoint{1.056028in}{7.559186in}}{\pgfqpoint{1.061858in}{7.559186in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{7.559186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{7.307833in}}%
\pgfpathcurveto{\pgfqpoint{1.085704in}{7.307833in}}{\pgfqpoint{1.091064in}{7.310053in}}{\pgfqpoint{1.095016in}{7.314005in}}%
\pgfpathcurveto{\pgfqpoint{1.098967in}{7.317956in}}{\pgfqpoint{1.101187in}{7.323316in}}{\pgfqpoint{1.101187in}{7.328904in}}%
\pgfpathcurveto{\pgfqpoint{1.101187in}{7.334492in}}{\pgfqpoint{1.098967in}{7.339852in}}{\pgfqpoint{1.095016in}{7.343803in}}%
\pgfpathcurveto{\pgfqpoint{1.091064in}{7.347755in}}{\pgfqpoint{1.085704in}{7.349975in}}{\pgfqpoint{1.080116in}{7.349975in}}%
\pgfpathcurveto{\pgfqpoint{1.074528in}{7.349975in}}{\pgfqpoint{1.069168in}{7.347755in}}{\pgfqpoint{1.065217in}{7.343803in}}%
\pgfpathcurveto{\pgfqpoint{1.061266in}{7.339852in}}{\pgfqpoint{1.059046in}{7.334492in}}{\pgfqpoint{1.059046in}{7.328904in}}%
\pgfpathcurveto{\pgfqpoint{1.059046in}{7.323316in}}{\pgfqpoint{1.061266in}{7.317956in}}{\pgfqpoint{1.065217in}{7.314005in}}%
\pgfpathcurveto{\pgfqpoint{1.069168in}{7.310053in}}{\pgfqpoint{1.074528in}{7.307833in}}{\pgfqpoint{1.080116in}{7.307833in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{7.307833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{7.293029in}}%
\pgfpathcurveto{\pgfqpoint{1.104082in}{7.293029in}}{\pgfqpoint{1.109556in}{7.295296in}}{\pgfqpoint{1.113591in}{7.299332in}}%
\pgfpathcurveto{\pgfqpoint{1.117626in}{7.303367in}}{\pgfqpoint{1.119894in}{7.308841in}}{\pgfqpoint{1.119894in}{7.314548in}}%
\pgfpathcurveto{\pgfqpoint{1.119894in}{7.320255in}}{\pgfqpoint{1.117626in}{7.325729in}}{\pgfqpoint{1.113591in}{7.329764in}}%
\pgfpathcurveto{\pgfqpoint{1.109556in}{7.333800in}}{\pgfqpoint{1.104082in}{7.336067in}}{\pgfqpoint{1.098375in}{7.336067in}}%
\pgfpathcurveto{\pgfqpoint{1.092668in}{7.336067in}}{\pgfqpoint{1.087194in}{7.333800in}}{\pgfqpoint{1.083159in}{7.329764in}}%
\pgfpathcurveto{\pgfqpoint{1.079123in}{7.325729in}}{\pgfqpoint{1.076856in}{7.320255in}}{\pgfqpoint{1.076856in}{7.314548in}}%
\pgfpathcurveto{\pgfqpoint{1.076856in}{7.308841in}}{\pgfqpoint{1.079123in}{7.303367in}}{\pgfqpoint{1.083159in}{7.299332in}}%
\pgfpathcurveto{\pgfqpoint{1.087194in}{7.295296in}}{\pgfqpoint{1.092668in}{7.293029in}}{\pgfqpoint{1.098375in}{7.293029in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{7.293029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{7.207416in}}%
\pgfpathcurveto{\pgfqpoint{1.122163in}{7.207416in}}{\pgfqpoint{1.127466in}{7.209613in}}{\pgfqpoint{1.131376in}{7.213523in}}%
\pgfpathcurveto{\pgfqpoint{1.135286in}{7.217432in}}{\pgfqpoint{1.137483in}{7.222736in}}{\pgfqpoint{1.137483in}{7.228265in}}%
\pgfpathcurveto{\pgfqpoint{1.137483in}{7.233795in}}{\pgfqpoint{1.135286in}{7.239098in}}{\pgfqpoint{1.131376in}{7.243008in}}%
\pgfpathcurveto{\pgfqpoint{1.127466in}{7.246918in}}{\pgfqpoint{1.122163in}{7.249115in}}{\pgfqpoint{1.116633in}{7.249115in}}%
\pgfpathcurveto{\pgfqpoint{1.111104in}{7.249115in}}{\pgfqpoint{1.105800in}{7.246918in}}{\pgfqpoint{1.101890in}{7.243008in}}%
\pgfpathcurveto{\pgfqpoint{1.097980in}{7.239098in}}{\pgfqpoint{1.095784in}{7.233795in}}{\pgfqpoint{1.095784in}{7.228265in}}%
\pgfpathcurveto{\pgfqpoint{1.095784in}{7.222736in}}{\pgfqpoint{1.097980in}{7.217432in}}{\pgfqpoint{1.101890in}{7.213523in}}%
\pgfpathcurveto{\pgfqpoint{1.105800in}{7.209613in}}{\pgfqpoint{1.111104in}{7.207416in}}{\pgfqpoint{1.116633in}{7.207416in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{7.207416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{7.273121in}}%
\pgfpathcurveto{\pgfqpoint{1.140341in}{7.273121in}}{\pgfqpoint{1.145567in}{7.275286in}}{\pgfqpoint{1.149420in}{7.279139in}}%
\pgfpathcurveto{\pgfqpoint{1.153273in}{7.282992in}}{\pgfqpoint{1.155438in}{7.288219in}}{\pgfqpoint{1.155438in}{7.293668in}}%
\pgfpathcurveto{\pgfqpoint{1.155438in}{7.299117in}}{\pgfqpoint{1.153273in}{7.304343in}}{\pgfqpoint{1.149420in}{7.308196in}}%
\pgfpathcurveto{\pgfqpoint{1.145567in}{7.312049in}}{\pgfqpoint{1.140341in}{7.314214in}}{\pgfqpoint{1.134892in}{7.314214in}}%
\pgfpathcurveto{\pgfqpoint{1.129443in}{7.314214in}}{\pgfqpoint{1.124216in}{7.312049in}}{\pgfqpoint{1.120363in}{7.308196in}}%
\pgfpathcurveto{\pgfqpoint{1.116510in}{7.304343in}}{\pgfqpoint{1.114345in}{7.299117in}}{\pgfqpoint{1.114345in}{7.293668in}}%
\pgfpathcurveto{\pgfqpoint{1.114345in}{7.288219in}}{\pgfqpoint{1.116510in}{7.282992in}}{\pgfqpoint{1.120363in}{7.279139in}}%
\pgfpathcurveto{\pgfqpoint{1.124216in}{7.275286in}}{\pgfqpoint{1.129443in}{7.273121in}}{\pgfqpoint{1.134892in}{7.273121in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{7.273121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{7.430181in}}%
\pgfpathcurveto{\pgfqpoint{1.158651in}{7.430181in}}{\pgfqpoint{1.163928in}{7.432366in}}{\pgfqpoint{1.167819in}{7.436257in}}%
\pgfpathcurveto{\pgfqpoint{1.171709in}{7.440147in}}{\pgfqpoint{1.173895in}{7.445424in}}{\pgfqpoint{1.173895in}{7.450925in}}%
\pgfpathcurveto{\pgfqpoint{1.173895in}{7.456427in}}{\pgfqpoint{1.171709in}{7.461704in}}{\pgfqpoint{1.167819in}{7.465594in}}%
\pgfpathcurveto{\pgfqpoint{1.163928in}{7.469484in}}{\pgfqpoint{1.158651in}{7.471670in}}{\pgfqpoint{1.153150in}{7.471670in}}%
\pgfpathcurveto{\pgfqpoint{1.147648in}{7.471670in}}{\pgfqpoint{1.142371in}{7.469484in}}{\pgfqpoint{1.138481in}{7.465594in}}%
\pgfpathcurveto{\pgfqpoint{1.134591in}{7.461704in}}{\pgfqpoint{1.132405in}{7.456427in}}{\pgfqpoint{1.132405in}{7.450925in}}%
\pgfpathcurveto{\pgfqpoint{1.132405in}{7.445424in}}{\pgfqpoint{1.134591in}{7.440147in}}{\pgfqpoint{1.138481in}{7.436257in}}%
\pgfpathcurveto{\pgfqpoint{1.142371in}{7.432366in}}{\pgfqpoint{1.147648in}{7.430181in}}{\pgfqpoint{1.153150in}{7.430181in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{7.430181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{7.214570in}}%
\pgfpathcurveto{\pgfqpoint{1.176917in}{7.214570in}}{\pgfqpoint{1.182200in}{7.216758in}}{\pgfqpoint{1.186096in}{7.220653in}}%
\pgfpathcurveto{\pgfqpoint{1.189991in}{7.224548in}}{\pgfqpoint{1.192179in}{7.229832in}}{\pgfqpoint{1.192179in}{7.235341in}}%
\pgfpathcurveto{\pgfqpoint{1.192179in}{7.240849in}}{\pgfqpoint{1.189991in}{7.246133in}}{\pgfqpoint{1.186096in}{7.250028in}}%
\pgfpathcurveto{\pgfqpoint{1.182200in}{7.253923in}}{\pgfqpoint{1.176917in}{7.256111in}}{\pgfqpoint{1.171408in}{7.256111in}}%
\pgfpathcurveto{\pgfqpoint{1.165900in}{7.256111in}}{\pgfqpoint{1.160616in}{7.253923in}}{\pgfqpoint{1.156721in}{7.250028in}}%
\pgfpathcurveto{\pgfqpoint{1.152826in}{7.246133in}}{\pgfqpoint{1.150637in}{7.240849in}}{\pgfqpoint{1.150637in}{7.235341in}}%
\pgfpathcurveto{\pgfqpoint{1.150637in}{7.229832in}}{\pgfqpoint{1.152826in}{7.224548in}}{\pgfqpoint{1.156721in}{7.220653in}}%
\pgfpathcurveto{\pgfqpoint{1.160616in}{7.216758in}}{\pgfqpoint{1.165900in}{7.214570in}}{\pgfqpoint{1.171408in}{7.214570in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{7.214570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{7.319421in}}%
\pgfpathcurveto{\pgfqpoint{1.195179in}{7.319421in}}{\pgfqpoint{1.200466in}{7.321611in}}{\pgfqpoint{1.204363in}{7.325509in}}%
\pgfpathcurveto{\pgfqpoint{1.208261in}{7.329406in}}{\pgfqpoint{1.210451in}{7.334693in}}{\pgfqpoint{1.210451in}{7.340205in}}%
\pgfpathcurveto{\pgfqpoint{1.210451in}{7.345717in}}{\pgfqpoint{1.208261in}{7.351004in}}{\pgfqpoint{1.204363in}{7.354902in}}%
\pgfpathcurveto{\pgfqpoint{1.200466in}{7.358799in}}{\pgfqpoint{1.195179in}{7.360989in}}{\pgfqpoint{1.189667in}{7.360989in}}%
\pgfpathcurveto{\pgfqpoint{1.184155in}{7.360989in}}{\pgfqpoint{1.178868in}{7.358799in}}{\pgfqpoint{1.174970in}{7.354902in}}%
\pgfpathcurveto{\pgfqpoint{1.171073in}{7.351004in}}{\pgfqpoint{1.168883in}{7.345717in}}{\pgfqpoint{1.168883in}{7.340205in}}%
\pgfpathcurveto{\pgfqpoint{1.168883in}{7.334693in}}{\pgfqpoint{1.171073in}{7.329406in}}{\pgfqpoint{1.174970in}{7.325509in}}%
\pgfpathcurveto{\pgfqpoint{1.178868in}{7.321611in}}{\pgfqpoint{1.184155in}{7.319421in}}{\pgfqpoint{1.189667in}{7.319421in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{7.319421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{7.339398in}}%
\pgfpathcurveto{\pgfqpoint{1.213235in}{7.339398in}}{\pgfqpoint{1.218328in}{7.341508in}}{\pgfqpoint{1.222083in}{7.345262in}}%
\pgfpathcurveto{\pgfqpoint{1.225838in}{7.349017in}}{\pgfqpoint{1.227947in}{7.354110in}}{\pgfqpoint{1.227947in}{7.359420in}}%
\pgfpathcurveto{\pgfqpoint{1.227947in}{7.364730in}}{\pgfqpoint{1.225838in}{7.369823in}}{\pgfqpoint{1.222083in}{7.373578in}}%
\pgfpathcurveto{\pgfqpoint{1.218328in}{7.377333in}}{\pgfqpoint{1.213235in}{7.379442in}}{\pgfqpoint{1.207925in}{7.379442in}}%
\pgfpathcurveto{\pgfqpoint{1.202615in}{7.379442in}}{\pgfqpoint{1.197522in}{7.377333in}}{\pgfqpoint{1.193767in}{7.373578in}}%
\pgfpathcurveto{\pgfqpoint{1.190013in}{7.369823in}}{\pgfqpoint{1.187903in}{7.364730in}}{\pgfqpoint{1.187903in}{7.359420in}}%
\pgfpathcurveto{\pgfqpoint{1.187903in}{7.354110in}}{\pgfqpoint{1.190013in}{7.349017in}}{\pgfqpoint{1.193767in}{7.345262in}}%
\pgfpathcurveto{\pgfqpoint{1.197522in}{7.341508in}}{\pgfqpoint{1.202615in}{7.339398in}}{\pgfqpoint{1.207925in}{7.339398in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{7.339398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{7.315735in}}%
\pgfpathcurveto{\pgfqpoint{1.231754in}{7.315735in}}{\pgfqpoint{1.237098in}{7.317948in}}{\pgfqpoint{1.241037in}{7.321888in}}%
\pgfpathcurveto{\pgfqpoint{1.244976in}{7.325827in}}{\pgfqpoint{1.247189in}{7.331170in}}{\pgfqpoint{1.247189in}{7.336741in}}%
\pgfpathcurveto{\pgfqpoint{1.247189in}{7.342312in}}{\pgfqpoint{1.244976in}{7.347655in}}{\pgfqpoint{1.241037in}{7.351594in}}%
\pgfpathcurveto{\pgfqpoint{1.237098in}{7.355534in}}{\pgfqpoint{1.231754in}{7.357747in}}{\pgfqpoint{1.226183in}{7.357747in}}%
\pgfpathcurveto{\pgfqpoint{1.220613in}{7.357747in}}{\pgfqpoint{1.215269in}{7.355534in}}{\pgfqpoint{1.211330in}{7.351594in}}%
\pgfpathcurveto{\pgfqpoint{1.207391in}{7.347655in}}{\pgfqpoint{1.205178in}{7.342312in}}{\pgfqpoint{1.205178in}{7.336741in}}%
\pgfpathcurveto{\pgfqpoint{1.205178in}{7.331170in}}{\pgfqpoint{1.207391in}{7.325827in}}{\pgfqpoint{1.211330in}{7.321888in}}%
\pgfpathcurveto{\pgfqpoint{1.215269in}{7.317948in}}{\pgfqpoint{1.220613in}{7.315735in}}{\pgfqpoint{1.226183in}{7.315735in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{7.315735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{7.193080in}}%
\pgfpathcurveto{\pgfqpoint{1.249820in}{7.193080in}}{\pgfqpoint{1.254979in}{7.195217in}}{\pgfqpoint{1.258781in}{7.199020in}}%
\pgfpathcurveto{\pgfqpoint{1.262584in}{7.202823in}}{\pgfqpoint{1.264721in}{7.207981in}}{\pgfqpoint{1.264721in}{7.213359in}}%
\pgfpathcurveto{\pgfqpoint{1.264721in}{7.218738in}}{\pgfqpoint{1.262584in}{7.223896in}}{\pgfqpoint{1.258781in}{7.227699in}}%
\pgfpathcurveto{\pgfqpoint{1.254979in}{7.231502in}}{\pgfqpoint{1.249820in}{7.233639in}}{\pgfqpoint{1.244442in}{7.233639in}}%
\pgfpathcurveto{\pgfqpoint{1.239064in}{7.233639in}}{\pgfqpoint{1.233905in}{7.231502in}}{\pgfqpoint{1.230102in}{7.227699in}}%
\pgfpathcurveto{\pgfqpoint{1.226299in}{7.223896in}}{\pgfqpoint{1.224163in}{7.218738in}}{\pgfqpoint{1.224163in}{7.213359in}}%
\pgfpathcurveto{\pgfqpoint{1.224163in}{7.207981in}}{\pgfqpoint{1.226299in}{7.202823in}}{\pgfqpoint{1.230102in}{7.199020in}}%
\pgfpathcurveto{\pgfqpoint{1.233905in}{7.195217in}}{\pgfqpoint{1.239064in}{7.193080in}}{\pgfqpoint{1.244442in}{7.193080in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{7.193080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{7.257685in}}%
\pgfpathcurveto{\pgfqpoint{1.267770in}{7.257685in}}{\pgfqpoint{1.272633in}{7.259700in}}{\pgfqpoint{1.276218in}{7.263284in}}%
\pgfpathcurveto{\pgfqpoint{1.279802in}{7.266869in}}{\pgfqpoint{1.281817in}{7.271732in}}{\pgfqpoint{1.281817in}{7.276802in}}%
\pgfpathcurveto{\pgfqpoint{1.281817in}{7.281871in}}{\pgfqpoint{1.279802in}{7.286734in}}{\pgfqpoint{1.276218in}{7.290319in}}%
\pgfpathcurveto{\pgfqpoint{1.272633in}{7.293904in}}{\pgfqpoint{1.267770in}{7.295918in}}{\pgfqpoint{1.262700in}{7.295918in}}%
\pgfpathcurveto{\pgfqpoint{1.257631in}{7.295918in}}{\pgfqpoint{1.252768in}{7.293904in}}{\pgfqpoint{1.249183in}{7.290319in}}%
\pgfpathcurveto{\pgfqpoint{1.245598in}{7.286734in}}{\pgfqpoint{1.243584in}{7.281871in}}{\pgfqpoint{1.243584in}{7.276802in}}%
\pgfpathcurveto{\pgfqpoint{1.243584in}{7.271732in}}{\pgfqpoint{1.245598in}{7.266869in}}{\pgfqpoint{1.249183in}{7.263284in}}%
\pgfpathcurveto{\pgfqpoint{1.252768in}{7.259700in}}{\pgfqpoint{1.257631in}{7.257685in}}{\pgfqpoint{1.262700in}{7.257685in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{7.257685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{7.285319in}}%
\pgfpathcurveto{\pgfqpoint{1.286111in}{7.285319in}}{\pgfqpoint{1.291053in}{7.287366in}}{\pgfqpoint{1.294696in}{7.291009in}}%
\pgfpathcurveto{\pgfqpoint{1.298339in}{7.294652in}}{\pgfqpoint{1.300386in}{7.299594in}}{\pgfqpoint{1.300386in}{7.304747in}}%
\pgfpathcurveto{\pgfqpoint{1.300386in}{7.309899in}}{\pgfqpoint{1.298339in}{7.314841in}}{\pgfqpoint{1.294696in}{7.318484in}}%
\pgfpathcurveto{\pgfqpoint{1.291053in}{7.322127in}}{\pgfqpoint{1.286111in}{7.324174in}}{\pgfqpoint{1.280959in}{7.324174in}}%
\pgfpathcurveto{\pgfqpoint{1.275806in}{7.324174in}}{\pgfqpoint{1.270864in}{7.322127in}}{\pgfqpoint{1.267221in}{7.318484in}}%
\pgfpathcurveto{\pgfqpoint{1.263578in}{7.314841in}}{\pgfqpoint{1.261531in}{7.309899in}}{\pgfqpoint{1.261531in}{7.304747in}}%
\pgfpathcurveto{\pgfqpoint{1.261531in}{7.299594in}}{\pgfqpoint{1.263578in}{7.294652in}}{\pgfqpoint{1.267221in}{7.291009in}}%
\pgfpathcurveto{\pgfqpoint{1.270864in}{7.287366in}}{\pgfqpoint{1.275806in}{7.285319in}}{\pgfqpoint{1.280959in}{7.285319in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{7.285319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{7.230467in}}%
\pgfpathcurveto{\pgfqpoint{1.304237in}{7.230467in}}{\pgfqpoint{1.309053in}{7.232462in}}{\pgfqpoint{1.312602in}{7.236012in}}%
\pgfpathcurveto{\pgfqpoint{1.316152in}{7.239561in}}{\pgfqpoint{1.318147in}{7.244377in}}{\pgfqpoint{1.318147in}{7.249397in}}%
\pgfpathcurveto{\pgfqpoint{1.318147in}{7.254417in}}{\pgfqpoint{1.316152in}{7.259233in}}{\pgfqpoint{1.312602in}{7.262783in}}%
\pgfpathcurveto{\pgfqpoint{1.309053in}{7.266332in}}{\pgfqpoint{1.304237in}{7.268327in}}{\pgfqpoint{1.299217in}{7.268327in}}%
\pgfpathcurveto{\pgfqpoint{1.294197in}{7.268327in}}{\pgfqpoint{1.289381in}{7.266332in}}{\pgfqpoint{1.285832in}{7.262783in}}%
\pgfpathcurveto{\pgfqpoint{1.282282in}{7.259233in}}{\pgfqpoint{1.280287in}{7.254417in}}{\pgfqpoint{1.280287in}{7.249397in}}%
\pgfpathcurveto{\pgfqpoint{1.280287in}{7.244377in}}{\pgfqpoint{1.282282in}{7.239561in}}{\pgfqpoint{1.285832in}{7.236012in}}%
\pgfpathcurveto{\pgfqpoint{1.289381in}{7.232462in}}{\pgfqpoint{1.294197in}{7.230467in}}{\pgfqpoint{1.299217in}{7.230467in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{7.230467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{6.990333in}}%
\pgfpathcurveto{\pgfqpoint{1.322233in}{6.990333in}}{\pgfqpoint{1.326796in}{6.992223in}}{\pgfqpoint{1.330160in}{6.995587in}}%
\pgfpathcurveto{\pgfqpoint{1.333524in}{6.998951in}}{\pgfqpoint{1.335414in}{7.003514in}}{\pgfqpoint{1.335414in}{7.008272in}}%
\pgfpathcurveto{\pgfqpoint{1.335414in}{7.013029in}}{\pgfqpoint{1.333524in}{7.017592in}}{\pgfqpoint{1.330160in}{7.020956in}}%
\pgfpathcurveto{\pgfqpoint{1.326796in}{7.024320in}}{\pgfqpoint{1.322233in}{7.026210in}}{\pgfqpoint{1.317475in}{7.026210in}}%
\pgfpathcurveto{\pgfqpoint{1.312718in}{7.026210in}}{\pgfqpoint{1.308155in}{7.024320in}}{\pgfqpoint{1.304791in}{7.020956in}}%
\pgfpathcurveto{\pgfqpoint{1.301427in}{7.017592in}}{\pgfqpoint{1.299537in}{7.013029in}}{\pgfqpoint{1.299537in}{7.008272in}}%
\pgfpathcurveto{\pgfqpoint{1.299537in}{7.003514in}}{\pgfqpoint{1.301427in}{6.998951in}}{\pgfqpoint{1.304791in}{6.995587in}}%
\pgfpathcurveto{\pgfqpoint{1.308155in}{6.992223in}}{\pgfqpoint{1.312718in}{6.990333in}}{\pgfqpoint{1.317475in}{6.990333in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{6.990333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{7.298057in}}%
\pgfpathcurveto{\pgfqpoint{1.340773in}{7.298057in}}{\pgfqpoint{1.345607in}{7.300059in}}{\pgfqpoint{1.349170in}{7.303622in}}%
\pgfpathcurveto{\pgfqpoint{1.352733in}{7.307185in}}{\pgfqpoint{1.354736in}{7.312019in}}{\pgfqpoint{1.354736in}{7.317058in}}%
\pgfpathcurveto{\pgfqpoint{1.354736in}{7.322098in}}{\pgfqpoint{1.352733in}{7.326931in}}{\pgfqpoint{1.349170in}{7.330495in}}%
\pgfpathcurveto{\pgfqpoint{1.345607in}{7.334058in}}{\pgfqpoint{1.340773in}{7.336060in}}{\pgfqpoint{1.335734in}{7.336060in}}%
\pgfpathcurveto{\pgfqpoint{1.330694in}{7.336060in}}{\pgfqpoint{1.325861in}{7.334058in}}{\pgfqpoint{1.322297in}{7.330495in}}%
\pgfpathcurveto{\pgfqpoint{1.318734in}{7.326931in}}{\pgfqpoint{1.316732in}{7.322098in}}{\pgfqpoint{1.316732in}{7.317058in}}%
\pgfpathcurveto{\pgfqpoint{1.316732in}{7.312019in}}{\pgfqpoint{1.318734in}{7.307185in}}{\pgfqpoint{1.322297in}{7.303622in}}%
\pgfpathcurveto{\pgfqpoint{1.325861in}{7.300059in}}{\pgfqpoint{1.330694in}{7.298057in}}{\pgfqpoint{1.335734in}{7.298057in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{7.298057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{7.391701in}}%
\pgfpathcurveto{\pgfqpoint{1.358778in}{7.391701in}}{\pgfqpoint{1.363368in}{7.393602in}}{\pgfqpoint{1.366752in}{7.396986in}}%
\pgfpathcurveto{\pgfqpoint{1.370136in}{7.400370in}}{\pgfqpoint{1.372037in}{7.404960in}}{\pgfqpoint{1.372037in}{7.409745in}}%
\pgfpathcurveto{\pgfqpoint{1.372037in}{7.414531in}}{\pgfqpoint{1.370136in}{7.419121in}}{\pgfqpoint{1.366752in}{7.422505in}}%
\pgfpathcurveto{\pgfqpoint{1.363368in}{7.425889in}}{\pgfqpoint{1.358778in}{7.427790in}}{\pgfqpoint{1.353992in}{7.427790in}}%
\pgfpathcurveto{\pgfqpoint{1.349207in}{7.427790in}}{\pgfqpoint{1.344616in}{7.425889in}}{\pgfqpoint{1.341233in}{7.422505in}}%
\pgfpathcurveto{\pgfqpoint{1.337849in}{7.419121in}}{\pgfqpoint{1.335947in}{7.414531in}}{\pgfqpoint{1.335947in}{7.409745in}}%
\pgfpathcurveto{\pgfqpoint{1.335947in}{7.404960in}}{\pgfqpoint{1.337849in}{7.400370in}}{\pgfqpoint{1.341233in}{7.396986in}}%
\pgfpathcurveto{\pgfqpoint{1.344616in}{7.393602in}}{\pgfqpoint{1.349207in}{7.391701in}}{\pgfqpoint{1.353992in}{7.391701in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{7.391701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{7.339149in}}%
\pgfpathcurveto{\pgfqpoint{1.376996in}{7.339149in}}{\pgfqpoint{1.381547in}{7.341034in}}{\pgfqpoint{1.384903in}{7.344390in}}%
\pgfpathcurveto{\pgfqpoint{1.388258in}{7.347745in}}{\pgfqpoint{1.390144in}{7.352297in}}{\pgfqpoint{1.390144in}{7.357042in}}%
\pgfpathcurveto{\pgfqpoint{1.390144in}{7.361787in}}{\pgfqpoint{1.388258in}{7.366339in}}{\pgfqpoint{1.384903in}{7.369694in}}%
\pgfpathcurveto{\pgfqpoint{1.381547in}{7.373050in}}{\pgfqpoint{1.376996in}{7.374935in}}{\pgfqpoint{1.372251in}{7.374935in}}%
\pgfpathcurveto{\pgfqpoint{1.367505in}{7.374935in}}{\pgfqpoint{1.362954in}{7.373050in}}{\pgfqpoint{1.359598in}{7.369694in}}%
\pgfpathcurveto{\pgfqpoint{1.356243in}{7.366339in}}{\pgfqpoint{1.354357in}{7.361787in}}{\pgfqpoint{1.354357in}{7.357042in}}%
\pgfpathcurveto{\pgfqpoint{1.354357in}{7.352297in}}{\pgfqpoint{1.356243in}{7.347745in}}{\pgfqpoint{1.359598in}{7.344390in}}%
\pgfpathcurveto{\pgfqpoint{1.362954in}{7.341034in}}{\pgfqpoint{1.367505in}{7.339149in}}{\pgfqpoint{1.372251in}{7.339149in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{7.339149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{7.234719in}}%
\pgfpathcurveto{\pgfqpoint{1.395205in}{7.234719in}}{\pgfqpoint{1.399710in}{7.236585in}}{\pgfqpoint{1.403031in}{7.239906in}}%
\pgfpathcurveto{\pgfqpoint{1.406352in}{7.243227in}}{\pgfqpoint{1.408218in}{7.247732in}}{\pgfqpoint{1.408218in}{7.252428in}}%
\pgfpathcurveto{\pgfqpoint{1.408218in}{7.257125in}}{\pgfqpoint{1.406352in}{7.261630in}}{\pgfqpoint{1.403031in}{7.264951in}}%
\pgfpathcurveto{\pgfqpoint{1.399710in}{7.268272in}}{\pgfqpoint{1.395205in}{7.270138in}}{\pgfqpoint{1.390509in}{7.270138in}}%
\pgfpathcurveto{\pgfqpoint{1.385812in}{7.270138in}}{\pgfqpoint{1.381308in}{7.268272in}}{\pgfqpoint{1.377987in}{7.264951in}}%
\pgfpathcurveto{\pgfqpoint{1.374666in}{7.261630in}}{\pgfqpoint{1.372800in}{7.257125in}}{\pgfqpoint{1.372800in}{7.252428in}}%
\pgfpathcurveto{\pgfqpoint{1.372800in}{7.247732in}}{\pgfqpoint{1.374666in}{7.243227in}}{\pgfqpoint{1.377987in}{7.239906in}}%
\pgfpathcurveto{\pgfqpoint{1.381308in}{7.236585in}}{\pgfqpoint{1.385812in}{7.234719in}}{\pgfqpoint{1.390509in}{7.234719in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{7.234719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{7.335802in}}%
\pgfpathcurveto{\pgfqpoint{1.413381in}{7.335802in}}{\pgfqpoint{1.417807in}{7.337635in}}{\pgfqpoint{1.421070in}{7.340897in}}%
\pgfpathcurveto{\pgfqpoint{1.424333in}{7.344160in}}{\pgfqpoint{1.426166in}{7.348586in}}{\pgfqpoint{1.426166in}{7.353200in}}%
\pgfpathcurveto{\pgfqpoint{1.426166in}{7.357814in}}{\pgfqpoint{1.424333in}{7.362240in}}{\pgfqpoint{1.421070in}{7.365503in}}%
\pgfpathcurveto{\pgfqpoint{1.417807in}{7.368765in}}{\pgfqpoint{1.413381in}{7.370599in}}{\pgfqpoint{1.408767in}{7.370599in}}%
\pgfpathcurveto{\pgfqpoint{1.404153in}{7.370599in}}{\pgfqpoint{1.399727in}{7.368765in}}{\pgfqpoint{1.396465in}{7.365503in}}%
\pgfpathcurveto{\pgfqpoint{1.393202in}{7.362240in}}{\pgfqpoint{1.391369in}{7.357814in}}{\pgfqpoint{1.391369in}{7.353200in}}%
\pgfpathcurveto{\pgfqpoint{1.391369in}{7.348586in}}{\pgfqpoint{1.393202in}{7.344160in}}{\pgfqpoint{1.396465in}{7.340897in}}%
\pgfpathcurveto{\pgfqpoint{1.399727in}{7.337635in}}{\pgfqpoint{1.404153in}{7.335802in}}{\pgfqpoint{1.408767in}{7.335802in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.335802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{7.479738in}}%
\pgfpathcurveto{\pgfqpoint{1.431585in}{7.479738in}}{\pgfqpoint{1.435959in}{7.481550in}}{\pgfqpoint{1.439183in}{7.484774in}}%
\pgfpathcurveto{\pgfqpoint{1.442408in}{7.487999in}}{\pgfqpoint{1.444219in}{7.492372in}}{\pgfqpoint{1.444219in}{7.496932in}}%
\pgfpathcurveto{\pgfqpoint{1.444219in}{7.501492in}}{\pgfqpoint{1.442408in}{7.505865in}}{\pgfqpoint{1.439183in}{7.509090in}}%
\pgfpathcurveto{\pgfqpoint{1.435959in}{7.512314in}}{\pgfqpoint{1.431585in}{7.514126in}}{\pgfqpoint{1.427026in}{7.514126in}}%
\pgfpathcurveto{\pgfqpoint{1.422466in}{7.514126in}}{\pgfqpoint{1.418092in}{7.512314in}}{\pgfqpoint{1.414868in}{7.509090in}}%
\pgfpathcurveto{\pgfqpoint{1.411644in}{7.505865in}}{\pgfqpoint{1.409832in}{7.501492in}}{\pgfqpoint{1.409832in}{7.496932in}}%
\pgfpathcurveto{\pgfqpoint{1.409832in}{7.492372in}}{\pgfqpoint{1.411644in}{7.487999in}}{\pgfqpoint{1.414868in}{7.484774in}}%
\pgfpathcurveto{\pgfqpoint{1.418092in}{7.481550in}}{\pgfqpoint{1.422466in}{7.479738in}}{\pgfqpoint{1.427026in}{7.479738in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{7.479738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{7.647992in}}%
\pgfpathcurveto{\pgfqpoint{1.449768in}{7.647992in}}{\pgfqpoint{1.454068in}{7.649773in}}{\pgfqpoint{1.457238in}{7.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.460408in}{7.656114in}}{\pgfqpoint{1.462190in}{7.660414in}}{\pgfqpoint{1.462190in}{7.664897in}}%
\pgfpathcurveto{\pgfqpoint{1.462190in}{7.669381in}}{\pgfqpoint{1.460408in}{7.673681in}}{\pgfqpoint{1.457238in}{7.676852in}}%
\pgfpathcurveto{\pgfqpoint{1.454068in}{7.680022in}}{\pgfqpoint{1.449768in}{7.681803in}}{\pgfqpoint{1.445284in}{7.681803in}}%
\pgfpathcurveto{\pgfqpoint{1.440801in}{7.681803in}}{\pgfqpoint{1.436500in}{7.680022in}}{\pgfqpoint{1.433330in}{7.676852in}}%
\pgfpathcurveto{\pgfqpoint{1.430160in}{7.673681in}}{\pgfqpoint{1.428378in}{7.669381in}}{\pgfqpoint{1.428378in}{7.664897in}}%
\pgfpathcurveto{\pgfqpoint{1.428378in}{7.660414in}}{\pgfqpoint{1.430160in}{7.656114in}}{\pgfqpoint{1.433330in}{7.652943in}}%
\pgfpathcurveto{\pgfqpoint{1.436500in}{7.649773in}}{\pgfqpoint{1.440801in}{7.647992in}}{\pgfqpoint{1.445284in}{7.647992in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{7.647992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{7.500021in}}%
\pgfpathcurveto{\pgfqpoint{1.468090in}{7.500021in}}{\pgfqpoint{1.472451in}{7.501828in}}{\pgfqpoint{1.475666in}{7.505043in}}%
\pgfpathcurveto{\pgfqpoint{1.478882in}{7.508258in}}{\pgfqpoint{1.480688in}{7.512620in}}{\pgfqpoint{1.480688in}{7.517167in}}%
\pgfpathcurveto{\pgfqpoint{1.480688in}{7.521714in}}{\pgfqpoint{1.478882in}{7.526076in}}{\pgfqpoint{1.475666in}{7.529291in}}%
\pgfpathcurveto{\pgfqpoint{1.472451in}{7.532506in}}{\pgfqpoint{1.468090in}{7.534313in}}{\pgfqpoint{1.463542in}{7.534313in}}%
\pgfpathcurveto{\pgfqpoint{1.458995in}{7.534313in}}{\pgfqpoint{1.454634in}{7.532506in}}{\pgfqpoint{1.451418in}{7.529291in}}%
\pgfpathcurveto{\pgfqpoint{1.448203in}{7.526076in}}{\pgfqpoint{1.446397in}{7.521714in}}{\pgfqpoint{1.446397in}{7.517167in}}%
\pgfpathcurveto{\pgfqpoint{1.446397in}{7.512620in}}{\pgfqpoint{1.448203in}{7.508258in}}{\pgfqpoint{1.451418in}{7.505043in}}%
\pgfpathcurveto{\pgfqpoint{1.454634in}{7.501828in}}{\pgfqpoint{1.458995in}{7.500021in}}{\pgfqpoint{1.463542in}{7.500021in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{7.500021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{7.432787in}}%
\pgfpathcurveto{\pgfqpoint{1.486254in}{7.432787in}}{\pgfqpoint{1.490526in}{7.434556in}}{\pgfqpoint{1.493675in}{7.437705in}}%
\pgfpathcurveto{\pgfqpoint{1.496824in}{7.440854in}}{\pgfqpoint{1.498593in}{7.445126in}}{\pgfqpoint{1.498593in}{7.449579in}}%
\pgfpathcurveto{\pgfqpoint{1.498593in}{7.454032in}}{\pgfqpoint{1.496824in}{7.458304in}}{\pgfqpoint{1.493675in}{7.461453in}}%
\pgfpathcurveto{\pgfqpoint{1.490526in}{7.464602in}}{\pgfqpoint{1.486254in}{7.466371in}}{\pgfqpoint{1.481801in}{7.466371in}}%
\pgfpathcurveto{\pgfqpoint{1.477347in}{7.466371in}}{\pgfqpoint{1.473076in}{7.464602in}}{\pgfqpoint{1.469927in}{7.461453in}}%
\pgfpathcurveto{\pgfqpoint{1.466778in}{7.458304in}}{\pgfqpoint{1.465009in}{7.454032in}}{\pgfqpoint{1.465009in}{7.449579in}}%
\pgfpathcurveto{\pgfqpoint{1.465009in}{7.445126in}}{\pgfqpoint{1.466778in}{7.440854in}}{\pgfqpoint{1.469927in}{7.437705in}}%
\pgfpathcurveto{\pgfqpoint{1.473076in}{7.434556in}}{\pgfqpoint{1.477347in}{7.432787in}}{\pgfqpoint{1.481801in}{7.432787in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{7.432787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{7.418049in}}%
\pgfpathcurveto{\pgfqpoint{1.504355in}{7.418049in}}{\pgfqpoint{1.508475in}{7.419755in}}{\pgfqpoint{1.511512in}{7.422793in}}%
\pgfpathcurveto{\pgfqpoint{1.514550in}{7.425830in}}{\pgfqpoint{1.516256in}{7.429950in}}{\pgfqpoint{1.516256in}{7.434246in}}%
\pgfpathcurveto{\pgfqpoint{1.516256in}{7.438541in}}{\pgfqpoint{1.514550in}{7.442662in}}{\pgfqpoint{1.511512in}{7.445699in}}%
\pgfpathcurveto{\pgfqpoint{1.508475in}{7.448736in}}{\pgfqpoint{1.504355in}{7.450443in}}{\pgfqpoint{1.500059in}{7.450443in}}%
\pgfpathcurveto{\pgfqpoint{1.495764in}{7.450443in}}{\pgfqpoint{1.491644in}{7.448736in}}{\pgfqpoint{1.488606in}{7.445699in}}%
\pgfpathcurveto{\pgfqpoint{1.485569in}{7.442662in}}{\pgfqpoint{1.483862in}{7.438541in}}{\pgfqpoint{1.483862in}{7.434246in}}%
\pgfpathcurveto{\pgfqpoint{1.483862in}{7.429950in}}{\pgfqpoint{1.485569in}{7.425830in}}{\pgfqpoint{1.488606in}{7.422793in}}%
\pgfpathcurveto{\pgfqpoint{1.491644in}{7.419755in}}{\pgfqpoint{1.495764in}{7.418049in}}{\pgfqpoint{1.500059in}{7.418049in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{7.418049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{7.283593in}}%
\pgfpathcurveto{\pgfqpoint{1.522732in}{7.283593in}}{\pgfqpoint{1.526966in}{7.285347in}}{\pgfqpoint{1.530088in}{7.288469in}}%
\pgfpathcurveto{\pgfqpoint{1.533209in}{7.291590in}}{\pgfqpoint{1.534963in}{7.295824in}}{\pgfqpoint{1.534963in}{7.300239in}}%
\pgfpathcurveto{\pgfqpoint{1.534963in}{7.304653in}}{\pgfqpoint{1.533209in}{7.308887in}}{\pgfqpoint{1.530088in}{7.312009in}}%
\pgfpathcurveto{\pgfqpoint{1.526966in}{7.315130in}}{\pgfqpoint{1.522732in}{7.316884in}}{\pgfqpoint{1.518318in}{7.316884in}}%
\pgfpathcurveto{\pgfqpoint{1.513903in}{7.316884in}}{\pgfqpoint{1.509669in}{7.315130in}}{\pgfqpoint{1.506547in}{7.312009in}}%
\pgfpathcurveto{\pgfqpoint{1.503426in}{7.308887in}}{\pgfqpoint{1.501672in}{7.304653in}}{\pgfqpoint{1.501672in}{7.300239in}}%
\pgfpathcurveto{\pgfqpoint{1.501672in}{7.295824in}}{\pgfqpoint{1.503426in}{7.291590in}}{\pgfqpoint{1.506547in}{7.288469in}}%
\pgfpathcurveto{\pgfqpoint{1.509669in}{7.285347in}}{\pgfqpoint{1.513903in}{7.283593in}}{\pgfqpoint{1.518318in}{7.283593in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{7.283593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{7.087347in}}%
\pgfpathcurveto{\pgfqpoint{1.540929in}{7.087347in}}{\pgfqpoint{1.545105in}{7.089076in}}{\pgfqpoint{1.548183in}{7.092154in}}%
\pgfpathcurveto{\pgfqpoint{1.551261in}{7.095233in}}{\pgfqpoint{1.552991in}{7.099408in}}{\pgfqpoint{1.552991in}{7.103761in}}%
\pgfpathcurveto{\pgfqpoint{1.552991in}{7.108114in}}{\pgfqpoint{1.551261in}{7.112290in}}{\pgfqpoint{1.548183in}{7.115368in}}%
\pgfpathcurveto{\pgfqpoint{1.545105in}{7.118446in}}{\pgfqpoint{1.540929in}{7.120176in}}{\pgfqpoint{1.536576in}{7.120176in}}%
\pgfpathcurveto{\pgfqpoint{1.532223in}{7.120176in}}{\pgfqpoint{1.528047in}{7.118446in}}{\pgfqpoint{1.524969in}{7.115368in}}%
\pgfpathcurveto{\pgfqpoint{1.521891in}{7.112290in}}{\pgfqpoint{1.520161in}{7.108114in}}{\pgfqpoint{1.520161in}{7.103761in}}%
\pgfpathcurveto{\pgfqpoint{1.520161in}{7.099408in}}{\pgfqpoint{1.521891in}{7.095233in}}{\pgfqpoint{1.524969in}{7.092154in}}%
\pgfpathcurveto{\pgfqpoint{1.528047in}{7.089076in}}{\pgfqpoint{1.532223in}{7.087347in}}{\pgfqpoint{1.536576in}{7.087347in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{7.087347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{7.150231in}}%
\pgfpathcurveto{\pgfqpoint{1.559314in}{7.150231in}}{\pgfqpoint{1.563610in}{7.152011in}}{\pgfqpoint{1.566777in}{7.155178in}}%
\pgfpathcurveto{\pgfqpoint{1.569944in}{7.158345in}}{\pgfqpoint{1.571724in}{7.162642in}}{\pgfqpoint{1.571724in}{7.167121in}}%
\pgfpathcurveto{\pgfqpoint{1.571724in}{7.171600in}}{\pgfqpoint{1.569944in}{7.175896in}}{\pgfqpoint{1.566777in}{7.179063in}}%
\pgfpathcurveto{\pgfqpoint{1.563610in}{7.182231in}}{\pgfqpoint{1.559314in}{7.184010in}}{\pgfqpoint{1.554834in}{7.184010in}}%
\pgfpathcurveto{\pgfqpoint{1.550355in}{7.184010in}}{\pgfqpoint{1.546059in}{7.182231in}}{\pgfqpoint{1.542892in}{7.179063in}}%
\pgfpathcurveto{\pgfqpoint{1.539724in}{7.175896in}}{\pgfqpoint{1.537945in}{7.171600in}}{\pgfqpoint{1.537945in}{7.167121in}}%
\pgfpathcurveto{\pgfqpoint{1.537945in}{7.162642in}}{\pgfqpoint{1.539724in}{7.158345in}}{\pgfqpoint{1.542892in}{7.155178in}}%
\pgfpathcurveto{\pgfqpoint{1.546059in}{7.152011in}}{\pgfqpoint{1.550355in}{7.150231in}}{\pgfqpoint{1.554834in}{7.150231in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{7.150231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{7.299511in}}%
\pgfpathcurveto{\pgfqpoint{1.577615in}{7.299511in}}{\pgfqpoint{1.581952in}{7.301308in}}{\pgfqpoint{1.585149in}{7.304505in}}%
\pgfpathcurveto{\pgfqpoint{1.588346in}{7.307702in}}{\pgfqpoint{1.590143in}{7.312040in}}{\pgfqpoint{1.590143in}{7.316561in}}%
\pgfpathcurveto{\pgfqpoint{1.590143in}{7.321083in}}{\pgfqpoint{1.588346in}{7.325420in}}{\pgfqpoint{1.585149in}{7.328618in}}%
\pgfpathcurveto{\pgfqpoint{1.581952in}{7.331815in}}{\pgfqpoint{1.577615in}{7.333612in}}{\pgfqpoint{1.573093in}{7.333612in}}%
\pgfpathcurveto{\pgfqpoint{1.568571in}{7.333612in}}{\pgfqpoint{1.564234in}{7.331815in}}{\pgfqpoint{1.561036in}{7.328618in}}%
\pgfpathcurveto{\pgfqpoint{1.557839in}{7.325420in}}{\pgfqpoint{1.556043in}{7.321083in}}{\pgfqpoint{1.556043in}{7.316561in}}%
\pgfpathcurveto{\pgfqpoint{1.556043in}{7.312040in}}{\pgfqpoint{1.557839in}{7.307702in}}{\pgfqpoint{1.561036in}{7.304505in}}%
\pgfpathcurveto{\pgfqpoint{1.564234in}{7.301308in}}{\pgfqpoint{1.568571in}{7.299511in}}{\pgfqpoint{1.573093in}{7.299511in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{7.299511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{7.421579in}}%
\pgfpathcurveto{\pgfqpoint{1.595787in}{7.421579in}}{\pgfqpoint{1.600042in}{7.423341in}}{\pgfqpoint{1.603179in}{7.426478in}}%
\pgfpathcurveto{\pgfqpoint{1.606316in}{7.429615in}}{\pgfqpoint{1.608078in}{7.433870in}}{\pgfqpoint{1.608078in}{7.438306in}}%
\pgfpathcurveto{\pgfqpoint{1.608078in}{7.442742in}}{\pgfqpoint{1.606316in}{7.446997in}}{\pgfqpoint{1.603179in}{7.450134in}}%
\pgfpathcurveto{\pgfqpoint{1.600042in}{7.453271in}}{\pgfqpoint{1.595787in}{7.455033in}}{\pgfqpoint{1.591351in}{7.455033in}}%
\pgfpathcurveto{\pgfqpoint{1.586915in}{7.455033in}}{\pgfqpoint{1.582660in}{7.453271in}}{\pgfqpoint{1.579523in}{7.450134in}}%
\pgfpathcurveto{\pgfqpoint{1.576386in}{7.446997in}}{\pgfqpoint{1.574624in}{7.442742in}}{\pgfqpoint{1.574624in}{7.438306in}}%
\pgfpathcurveto{\pgfqpoint{1.574624in}{7.433870in}}{\pgfqpoint{1.576386in}{7.429615in}}{\pgfqpoint{1.579523in}{7.426478in}}%
\pgfpathcurveto{\pgfqpoint{1.582660in}{7.423341in}}{\pgfqpoint{1.586915in}{7.421579in}}{\pgfqpoint{1.591351in}{7.421579in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{7.421579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{7.507573in}}%
\pgfpathcurveto{\pgfqpoint{1.614015in}{7.507573in}}{\pgfqpoint{1.618241in}{7.509323in}}{\pgfqpoint{1.621357in}{7.512439in}}%
\pgfpathcurveto{\pgfqpoint{1.624472in}{7.515554in}}{\pgfqpoint{1.626222in}{7.519780in}}{\pgfqpoint{1.626222in}{7.524186in}}%
\pgfpathcurveto{\pgfqpoint{1.626222in}{7.528591in}}{\pgfqpoint{1.624472in}{7.532817in}}{\pgfqpoint{1.621357in}{7.535933in}}%
\pgfpathcurveto{\pgfqpoint{1.618241in}{7.539048in}}{\pgfqpoint{1.614015in}{7.540798in}}{\pgfqpoint{1.609610in}{7.540798in}}%
\pgfpathcurveto{\pgfqpoint{1.605204in}{7.540798in}}{\pgfqpoint{1.600978in}{7.539048in}}{\pgfqpoint{1.597863in}{7.535933in}}%
\pgfpathcurveto{\pgfqpoint{1.594747in}{7.532817in}}{\pgfqpoint{1.592997in}{7.528591in}}{\pgfqpoint{1.592997in}{7.524186in}}%
\pgfpathcurveto{\pgfqpoint{1.592997in}{7.519780in}}{\pgfqpoint{1.594747in}{7.515554in}}{\pgfqpoint{1.597863in}{7.512439in}}%
\pgfpathcurveto{\pgfqpoint{1.600978in}{7.509323in}}{\pgfqpoint{1.605204in}{7.507573in}}{\pgfqpoint{1.609610in}{7.507573in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{7.507573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{7.528049in}}%
\pgfpathcurveto{\pgfqpoint{1.632190in}{7.528049in}}{\pgfqpoint{1.636336in}{7.529766in}}{\pgfqpoint{1.639392in}{7.532822in}}%
\pgfpathcurveto{\pgfqpoint{1.642449in}{7.535879in}}{\pgfqpoint{1.644166in}{7.540025in}}{\pgfqpoint{1.644166in}{7.544347in}}%
\pgfpathcurveto{\pgfqpoint{1.644166in}{7.548669in}}{\pgfqpoint{1.642449in}{7.552815in}}{\pgfqpoint{1.639392in}{7.555871in}}%
\pgfpathcurveto{\pgfqpoint{1.636336in}{7.558927in}}{\pgfqpoint{1.632190in}{7.560645in}}{\pgfqpoint{1.627868in}{7.560645in}}%
\pgfpathcurveto{\pgfqpoint{1.623546in}{7.560645in}}{\pgfqpoint{1.619400in}{7.558927in}}{\pgfqpoint{1.616344in}{7.555871in}}%
\pgfpathcurveto{\pgfqpoint{1.613287in}{7.552815in}}{\pgfqpoint{1.611570in}{7.548669in}}{\pgfqpoint{1.611570in}{7.544347in}}%
\pgfpathcurveto{\pgfqpoint{1.611570in}{7.540025in}}{\pgfqpoint{1.613287in}{7.535879in}}{\pgfqpoint{1.616344in}{7.532822in}}%
\pgfpathcurveto{\pgfqpoint{1.619400in}{7.529766in}}{\pgfqpoint{1.623546in}{7.528049in}}{\pgfqpoint{1.627868in}{7.528049in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{7.528049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{7.575582in}}%
\pgfpathcurveto{\pgfqpoint{1.650480in}{7.575582in}}{\pgfqpoint{1.654655in}{7.577311in}}{\pgfqpoint{1.657733in}{7.580390in}}%
\pgfpathcurveto{\pgfqpoint{1.660811in}{7.583468in}}{\pgfqpoint{1.662541in}{7.587643in}}{\pgfqpoint{1.662541in}{7.591997in}}%
\pgfpathcurveto{\pgfqpoint{1.662541in}{7.596350in}}{\pgfqpoint{1.660811in}{7.600525in}}{\pgfqpoint{1.657733in}{7.603603in}}%
\pgfpathcurveto{\pgfqpoint{1.654655in}{7.606682in}}{\pgfqpoint{1.650480in}{7.608411in}}{\pgfqpoint{1.646126in}{7.608411in}}%
\pgfpathcurveto{\pgfqpoint{1.641773in}{7.608411in}}{\pgfqpoint{1.637598in}{7.606682in}}{\pgfqpoint{1.634519in}{7.603603in}}%
\pgfpathcurveto{\pgfqpoint{1.631441in}{7.600525in}}{\pgfqpoint{1.629712in}{7.596350in}}{\pgfqpoint{1.629712in}{7.591997in}}%
\pgfpathcurveto{\pgfqpoint{1.629712in}{7.587643in}}{\pgfqpoint{1.631441in}{7.583468in}}{\pgfqpoint{1.634519in}{7.580390in}}%
\pgfpathcurveto{\pgfqpoint{1.637598in}{7.577311in}}{\pgfqpoint{1.641773in}{7.575582in}}{\pgfqpoint{1.646126in}{7.575582in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{7.575582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{7.636400in}}%
\pgfpathcurveto{\pgfqpoint{1.668658in}{7.636400in}}{\pgfqpoint{1.672757in}{7.638098in}}{\pgfqpoint{1.675778in}{7.641119in}}%
\pgfpathcurveto{\pgfqpoint{1.678800in}{7.644141in}}{\pgfqpoint{1.680497in}{7.648240in}}{\pgfqpoint{1.680497in}{7.652513in}}%
\pgfpathcurveto{\pgfqpoint{1.680497in}{7.656786in}}{\pgfqpoint{1.678800in}{7.660885in}}{\pgfqpoint{1.675778in}{7.663906in}}%
\pgfpathcurveto{\pgfqpoint{1.672757in}{7.666928in}}{\pgfqpoint{1.668658in}{7.668626in}}{\pgfqpoint{1.664385in}{7.668626in}}%
\pgfpathcurveto{\pgfqpoint{1.660112in}{7.668626in}}{\pgfqpoint{1.656013in}{7.666928in}}{\pgfqpoint{1.652991in}{7.663906in}}%
\pgfpathcurveto{\pgfqpoint{1.649970in}{7.660885in}}{\pgfqpoint{1.648272in}{7.656786in}}{\pgfqpoint{1.648272in}{7.652513in}}%
\pgfpathcurveto{\pgfqpoint{1.648272in}{7.648240in}}{\pgfqpoint{1.649970in}{7.644141in}}{\pgfqpoint{1.652991in}{7.641119in}}%
\pgfpathcurveto{\pgfqpoint{1.656013in}{7.638098in}}{\pgfqpoint{1.660112in}{7.636400in}}{\pgfqpoint{1.664385in}{7.636400in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{7.636400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{7.662363in}}%
\pgfpathcurveto{\pgfqpoint{1.686974in}{7.662363in}}{\pgfqpoint{1.691129in}{7.664084in}}{\pgfqpoint{1.694191in}{7.667147in}}%
\pgfpathcurveto{\pgfqpoint{1.697254in}{7.670209in}}{\pgfqpoint{1.698974in}{7.674364in}}{\pgfqpoint{1.698974in}{7.678695in}}%
\pgfpathcurveto{\pgfqpoint{1.698974in}{7.683026in}}{\pgfqpoint{1.697254in}{7.687180in}}{\pgfqpoint{1.694191in}{7.690243in}}%
\pgfpathcurveto{\pgfqpoint{1.691129in}{7.693305in}}{\pgfqpoint{1.686974in}{7.695026in}}{\pgfqpoint{1.682643in}{7.695026in}}%
\pgfpathcurveto{\pgfqpoint{1.678312in}{7.695026in}}{\pgfqpoint{1.674158in}{7.693305in}}{\pgfqpoint{1.671095in}{7.690243in}}%
\pgfpathcurveto{\pgfqpoint{1.668033in}{7.687180in}}{\pgfqpoint{1.666312in}{7.683026in}}{\pgfqpoint{1.666312in}{7.678695in}}%
\pgfpathcurveto{\pgfqpoint{1.666312in}{7.674364in}}{\pgfqpoint{1.668033in}{7.670209in}}{\pgfqpoint{1.671095in}{7.667147in}}%
\pgfpathcurveto{\pgfqpoint{1.674158in}{7.664084in}}{\pgfqpoint{1.678312in}{7.662363in}}{\pgfqpoint{1.682643in}{7.662363in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{7.662363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{7.595585in}}%
\pgfpathcurveto{\pgfqpoint{1.705201in}{7.595585in}}{\pgfqpoint{1.709326in}{7.597293in}}{\pgfqpoint{1.712367in}{7.600334in}}%
\pgfpathcurveto{\pgfqpoint{1.715407in}{7.603374in}}{\pgfqpoint{1.717115in}{7.607499in}}{\pgfqpoint{1.717115in}{7.611799in}}%
\pgfpathcurveto{\pgfqpoint{1.717115in}{7.616099in}}{\pgfqpoint{1.715407in}{7.620223in}}{\pgfqpoint{1.712367in}{7.623264in}}%
\pgfpathcurveto{\pgfqpoint{1.709326in}{7.626304in}}{\pgfqpoint{1.705201in}{7.628013in}}{\pgfqpoint{1.700901in}{7.628013in}}%
\pgfpathcurveto{\pgfqpoint{1.696601in}{7.628013in}}{\pgfqpoint{1.692477in}{7.626304in}}{\pgfqpoint{1.689436in}{7.623264in}}%
\pgfpathcurveto{\pgfqpoint{1.686396in}{7.620223in}}{\pgfqpoint{1.684687in}{7.616099in}}{\pgfqpoint{1.684687in}{7.611799in}}%
\pgfpathcurveto{\pgfqpoint{1.684687in}{7.607499in}}{\pgfqpoint{1.686396in}{7.603374in}}{\pgfqpoint{1.689436in}{7.600334in}}%
\pgfpathcurveto{\pgfqpoint{1.692477in}{7.597293in}}{\pgfqpoint{1.696601in}{7.595585in}}{\pgfqpoint{1.700901in}{7.595585in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{7.595585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{7.564770in}}%
\pgfpathcurveto{\pgfqpoint{1.723342in}{7.564770in}}{\pgfqpoint{1.727354in}{7.566432in}}{\pgfqpoint{1.730311in}{7.569389in}}%
\pgfpathcurveto{\pgfqpoint{1.733269in}{7.572347in}}{\pgfqpoint{1.734931in}{7.576358in}}{\pgfqpoint{1.734931in}{7.580541in}}%
\pgfpathcurveto{\pgfqpoint{1.734931in}{7.584723in}}{\pgfqpoint{1.733269in}{7.588735in}}{\pgfqpoint{1.730311in}{7.591692in}}%
\pgfpathcurveto{\pgfqpoint{1.727354in}{7.594650in}}{\pgfqpoint{1.723342in}{7.596311in}}{\pgfqpoint{1.719160in}{7.596311in}}%
\pgfpathcurveto{\pgfqpoint{1.714977in}{7.596311in}}{\pgfqpoint{1.710966in}{7.594650in}}{\pgfqpoint{1.708008in}{7.591692in}}%
\pgfpathcurveto{\pgfqpoint{1.705051in}{7.588735in}}{\pgfqpoint{1.703389in}{7.584723in}}{\pgfqpoint{1.703389in}{7.580541in}}%
\pgfpathcurveto{\pgfqpoint{1.703389in}{7.576358in}}{\pgfqpoint{1.705051in}{7.572347in}}{\pgfqpoint{1.708008in}{7.569389in}}%
\pgfpathcurveto{\pgfqpoint{1.710966in}{7.566432in}}{\pgfqpoint{1.714977in}{7.564770in}}{\pgfqpoint{1.719160in}{7.564770in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{7.564770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{7.627278in}}%
\pgfpathcurveto{\pgfqpoint{1.741456in}{7.627278in}}{\pgfqpoint{1.745329in}{7.628882in}}{\pgfqpoint{1.748184in}{7.631737in}}%
\pgfpathcurveto{\pgfqpoint{1.751039in}{7.634592in}}{\pgfqpoint{1.752643in}{7.638465in}}{\pgfqpoint{1.752643in}{7.642503in}}%
\pgfpathcurveto{\pgfqpoint{1.752643in}{7.646541in}}{\pgfqpoint{1.751039in}{7.650414in}}{\pgfqpoint{1.748184in}{7.653269in}}%
\pgfpathcurveto{\pgfqpoint{1.745329in}{7.656124in}}{\pgfqpoint{1.741456in}{7.657728in}}{\pgfqpoint{1.737418in}{7.657728in}}%
\pgfpathcurveto{\pgfqpoint{1.733381in}{7.657728in}}{\pgfqpoint{1.729508in}{7.656124in}}{\pgfqpoint{1.726652in}{7.653269in}}%
\pgfpathcurveto{\pgfqpoint{1.723797in}{7.650414in}}{\pgfqpoint{1.722193in}{7.646541in}}{\pgfqpoint{1.722193in}{7.642503in}}%
\pgfpathcurveto{\pgfqpoint{1.722193in}{7.638465in}}{\pgfqpoint{1.723797in}{7.634592in}}{\pgfqpoint{1.726652in}{7.631737in}}%
\pgfpathcurveto{\pgfqpoint{1.729508in}{7.628882in}}{\pgfqpoint{1.733381in}{7.627278in}}{\pgfqpoint{1.737418in}{7.627278in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{7.627278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{7.635600in}}%
\pgfpathcurveto{\pgfqpoint{1.759700in}{7.635600in}}{\pgfqpoint{1.763559in}{7.637199in}}{\pgfqpoint{1.766404in}{7.640044in}}%
\pgfpathcurveto{\pgfqpoint{1.769249in}{7.642889in}}{\pgfqpoint{1.770848in}{7.646748in}}{\pgfqpoint{1.770848in}{7.650771in}}%
\pgfpathcurveto{\pgfqpoint{1.770848in}{7.654795in}}{\pgfqpoint{1.769249in}{7.658654in}}{\pgfqpoint{1.766404in}{7.661499in}}%
\pgfpathcurveto{\pgfqpoint{1.763559in}{7.664344in}}{\pgfqpoint{1.759700in}{7.665943in}}{\pgfqpoint{1.755677in}{7.665943in}}%
\pgfpathcurveto{\pgfqpoint{1.751653in}{7.665943in}}{\pgfqpoint{1.747794in}{7.664344in}}{\pgfqpoint{1.744949in}{7.661499in}}%
\pgfpathcurveto{\pgfqpoint{1.742104in}{7.658654in}}{\pgfqpoint{1.740505in}{7.654795in}}{\pgfqpoint{1.740505in}{7.650771in}}%
\pgfpathcurveto{\pgfqpoint{1.740505in}{7.646748in}}{\pgfqpoint{1.742104in}{7.642889in}}{\pgfqpoint{1.744949in}{7.640044in}}%
\pgfpathcurveto{\pgfqpoint{1.747794in}{7.637199in}}{\pgfqpoint{1.751653in}{7.635600in}}{\pgfqpoint{1.755677in}{7.635600in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{7.635600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{7.608627in}}%
\pgfpathcurveto{\pgfqpoint{1.777808in}{7.608627in}}{\pgfqpoint{1.781523in}{7.610166in}}{\pgfqpoint{1.784261in}{7.612904in}}%
\pgfpathcurveto{\pgfqpoint{1.787000in}{7.615643in}}{\pgfqpoint{1.788538in}{7.619358in}}{\pgfqpoint{1.788538in}{7.623230in}}%
\pgfpathcurveto{\pgfqpoint{1.788538in}{7.627103in}}{\pgfqpoint{1.787000in}{7.630818in}}{\pgfqpoint{1.784261in}{7.633557in}}%
\pgfpathcurveto{\pgfqpoint{1.781523in}{7.636295in}}{\pgfqpoint{1.777808in}{7.637834in}}{\pgfqpoint{1.773935in}{7.637834in}}%
\pgfpathcurveto{\pgfqpoint{1.770062in}{7.637834in}}{\pgfqpoint{1.766347in}{7.636295in}}{\pgfqpoint{1.763609in}{7.633557in}}%
\pgfpathcurveto{\pgfqpoint{1.760870in}{7.630818in}}{\pgfqpoint{1.759332in}{7.627103in}}{\pgfqpoint{1.759332in}{7.623230in}}%
\pgfpathcurveto{\pgfqpoint{1.759332in}{7.619358in}}{\pgfqpoint{1.760870in}{7.615643in}}{\pgfqpoint{1.763609in}{7.612904in}}%
\pgfpathcurveto{\pgfqpoint{1.766347in}{7.610166in}}{\pgfqpoint{1.770062in}{7.608627in}}{\pgfqpoint{1.773935in}{7.608627in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{7.608627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{7.718372in}}%
\pgfpathcurveto{\pgfqpoint{1.796169in}{7.718372in}}{\pgfqpoint{1.799982in}{7.719952in}}{\pgfqpoint{1.802793in}{7.722763in}}%
\pgfpathcurveto{\pgfqpoint{1.805604in}{7.725574in}}{\pgfqpoint{1.807184in}{7.729387in}}{\pgfqpoint{1.807184in}{7.733363in}}%
\pgfpathcurveto{\pgfqpoint{1.807184in}{7.737338in}}{\pgfqpoint{1.805604in}{7.741152in}}{\pgfqpoint{1.802793in}{7.743963in}}%
\pgfpathcurveto{\pgfqpoint{1.799982in}{7.746774in}}{\pgfqpoint{1.796169in}{7.748353in}}{\pgfqpoint{1.792193in}{7.748353in}}%
\pgfpathcurveto{\pgfqpoint{1.788218in}{7.748353in}}{\pgfqpoint{1.784405in}{7.746774in}}{\pgfqpoint{1.781594in}{7.743963in}}%
\pgfpathcurveto{\pgfqpoint{1.778782in}{7.741152in}}{\pgfqpoint{1.777203in}{7.737338in}}{\pgfqpoint{1.777203in}{7.733363in}}%
\pgfpathcurveto{\pgfqpoint{1.777203in}{7.729387in}}{\pgfqpoint{1.778782in}{7.725574in}}{\pgfqpoint{1.781594in}{7.722763in}}%
\pgfpathcurveto{\pgfqpoint{1.784405in}{7.719952in}}{\pgfqpoint{1.788218in}{7.718372in}}{\pgfqpoint{1.792193in}{7.718372in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{7.718372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{7.818378in}}%
\pgfpathcurveto{\pgfqpoint{1.814518in}{7.818378in}}{\pgfqpoint{1.818418in}{7.819994in}}{\pgfqpoint{1.821293in}{7.822869in}}%
\pgfpathcurveto{\pgfqpoint{1.824169in}{7.825744in}}{\pgfqpoint{1.825784in}{7.829644in}}{\pgfqpoint{1.825784in}{7.833711in}}%
\pgfpathcurveto{\pgfqpoint{1.825784in}{7.837777in}}{\pgfqpoint{1.824169in}{7.841677in}}{\pgfqpoint{1.821293in}{7.844552in}}%
\pgfpathcurveto{\pgfqpoint{1.818418in}{7.847427in}}{\pgfqpoint{1.814518in}{7.849043in}}{\pgfqpoint{1.810452in}{7.849043in}}%
\pgfpathcurveto{\pgfqpoint{1.806386in}{7.849043in}}{\pgfqpoint{1.802485in}{7.847427in}}{\pgfqpoint{1.799610in}{7.844552in}}%
\pgfpathcurveto{\pgfqpoint{1.796735in}{7.841677in}}{\pgfqpoint{1.795120in}{7.837777in}}{\pgfqpoint{1.795120in}{7.833711in}}%
\pgfpathcurveto{\pgfqpoint{1.795120in}{7.829644in}}{\pgfqpoint{1.796735in}{7.825744in}}{\pgfqpoint{1.799610in}{7.822869in}}%
\pgfpathcurveto{\pgfqpoint{1.802485in}{7.819994in}}{\pgfqpoint{1.806386in}{7.818378in}}{\pgfqpoint{1.810452in}{7.818378in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{7.818378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{7.770114in}}%
\pgfpathcurveto{\pgfqpoint{1.832805in}{7.770114in}}{\pgfqpoint{1.836732in}{7.771741in}}{\pgfqpoint{1.839627in}{7.774636in}}%
\pgfpathcurveto{\pgfqpoint{1.842522in}{7.777531in}}{\pgfqpoint{1.844149in}{7.781458in}}{\pgfqpoint{1.844149in}{7.785553in}}%
\pgfpathcurveto{\pgfqpoint{1.844149in}{7.789647in}}{\pgfqpoint{1.842522in}{7.793574in}}{\pgfqpoint{1.839627in}{7.796469in}}%
\pgfpathcurveto{\pgfqpoint{1.836732in}{7.799365in}}{\pgfqpoint{1.832805in}{7.800991in}}{\pgfqpoint{1.828710in}{7.800991in}}%
\pgfpathcurveto{\pgfqpoint{1.824616in}{7.800991in}}{\pgfqpoint{1.820689in}{7.799365in}}{\pgfqpoint{1.817793in}{7.796469in}}%
\pgfpathcurveto{\pgfqpoint{1.814898in}{7.793574in}}{\pgfqpoint{1.813272in}{7.789647in}}{\pgfqpoint{1.813272in}{7.785553in}}%
\pgfpathcurveto{\pgfqpoint{1.813272in}{7.781458in}}{\pgfqpoint{1.814898in}{7.777531in}}{\pgfqpoint{1.817793in}{7.774636in}}%
\pgfpathcurveto{\pgfqpoint{1.820689in}{7.771741in}}{\pgfqpoint{1.824616in}{7.770114in}}{\pgfqpoint{1.828710in}{7.770114in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{7.770114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{7.788225in}}%
\pgfpathcurveto{\pgfqpoint{1.851021in}{7.788225in}}{\pgfqpoint{1.854907in}{7.789835in}}{\pgfqpoint{1.857772in}{7.792700in}}%
\pgfpathcurveto{\pgfqpoint{1.860637in}{7.795565in}}{\pgfqpoint{1.862247in}{7.799452in}}{\pgfqpoint{1.862247in}{7.803504in}}%
\pgfpathcurveto{\pgfqpoint{1.862247in}{7.807556in}}{\pgfqpoint{1.860637in}{7.811442in}}{\pgfqpoint{1.857772in}{7.814307in}}%
\pgfpathcurveto{\pgfqpoint{1.854907in}{7.817173in}}{\pgfqpoint{1.851021in}{7.818782in}}{\pgfqpoint{1.846969in}{7.818782in}}%
\pgfpathcurveto{\pgfqpoint{1.842917in}{7.818782in}}{\pgfqpoint{1.839030in}{7.817173in}}{\pgfqpoint{1.836165in}{7.814307in}}%
\pgfpathcurveto{\pgfqpoint{1.833300in}{7.811442in}}{\pgfqpoint{1.831690in}{7.807556in}}{\pgfqpoint{1.831690in}{7.803504in}}%
\pgfpathcurveto{\pgfqpoint{1.831690in}{7.799452in}}{\pgfqpoint{1.833300in}{7.795565in}}{\pgfqpoint{1.836165in}{7.792700in}}%
\pgfpathcurveto{\pgfqpoint{1.839030in}{7.789835in}}{\pgfqpoint{1.842917in}{7.788225in}}{\pgfqpoint{1.846969in}{7.788225in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{7.788225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{7.654171in}}%
\pgfpathcurveto{\pgfqpoint{1.869335in}{7.654171in}}{\pgfqpoint{1.873276in}{7.655804in}}{\pgfqpoint{1.876181in}{7.658709in}}%
\pgfpathcurveto{\pgfqpoint{1.879086in}{7.661614in}}{\pgfqpoint{1.880718in}{7.665554in}}{\pgfqpoint{1.880718in}{7.669663in}}%
\pgfpathcurveto{\pgfqpoint{1.880718in}{7.673771in}}{\pgfqpoint{1.879086in}{7.677712in}}{\pgfqpoint{1.876181in}{7.680617in}}%
\pgfpathcurveto{\pgfqpoint{1.873276in}{7.683522in}}{\pgfqpoint{1.869335in}{7.685154in}}{\pgfqpoint{1.865227in}{7.685154in}}%
\pgfpathcurveto{\pgfqpoint{1.861119in}{7.685154in}}{\pgfqpoint{1.857178in}{7.683522in}}{\pgfqpoint{1.854273in}{7.680617in}}%
\pgfpathcurveto{\pgfqpoint{1.851368in}{7.677712in}}{\pgfqpoint{1.849735in}{7.673771in}}{\pgfqpoint{1.849735in}{7.669663in}}%
\pgfpathcurveto{\pgfqpoint{1.849735in}{7.665554in}}{\pgfqpoint{1.851368in}{7.661614in}}{\pgfqpoint{1.854273in}{7.658709in}}%
\pgfpathcurveto{\pgfqpoint{1.857178in}{7.655804in}}{\pgfqpoint{1.861119in}{7.654171in}}{\pgfqpoint{1.865227in}{7.654171in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{7.654171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{7.549028in}}%
\pgfpathcurveto{\pgfqpoint{1.887551in}{7.549028in}}{\pgfqpoint{1.891452in}{7.550643in}}{\pgfqpoint{1.894327in}{7.553518in}}%
\pgfpathcurveto{\pgfqpoint{1.897202in}{7.556393in}}{\pgfqpoint{1.898818in}{7.560294in}}{\pgfqpoint{1.898818in}{7.564360in}}%
\pgfpathcurveto{\pgfqpoint{1.898818in}{7.568426in}}{\pgfqpoint{1.897202in}{7.572326in}}{\pgfqpoint{1.894327in}{7.575201in}}%
\pgfpathcurveto{\pgfqpoint{1.891452in}{7.578076in}}{\pgfqpoint{1.887551in}{7.579692in}}{\pgfqpoint{1.883485in}{7.579692in}}%
\pgfpathcurveto{\pgfqpoint{1.879419in}{7.579692in}}{\pgfqpoint{1.875519in}{7.578076in}}{\pgfqpoint{1.872644in}{7.575201in}}%
\pgfpathcurveto{\pgfqpoint{1.869769in}{7.572326in}}{\pgfqpoint{1.868153in}{7.568426in}}{\pgfqpoint{1.868153in}{7.564360in}}%
\pgfpathcurveto{\pgfqpoint{1.868153in}{7.560294in}}{\pgfqpoint{1.869769in}{7.556393in}}{\pgfqpoint{1.872644in}{7.553518in}}%
\pgfpathcurveto{\pgfqpoint{1.875519in}{7.550643in}}{\pgfqpoint{1.879419in}{7.549028in}}{\pgfqpoint{1.883485in}{7.549028in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{7.549028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{7.612489in}}%
\pgfpathcurveto{\pgfqpoint{1.905829in}{7.612489in}}{\pgfqpoint{1.909747in}{7.614112in}}{\pgfqpoint{1.912635in}{7.617001in}}%
\pgfpathcurveto{\pgfqpoint{1.915524in}{7.619889in}}{\pgfqpoint{1.917147in}{7.623807in}}{\pgfqpoint{1.917147in}{7.627892in}}%
\pgfpathcurveto{\pgfqpoint{1.917147in}{7.631977in}}{\pgfqpoint{1.915524in}{7.635896in}}{\pgfqpoint{1.912635in}{7.638784in}}%
\pgfpathcurveto{\pgfqpoint{1.909747in}{7.641673in}}{\pgfqpoint{1.905829in}{7.643296in}}{\pgfqpoint{1.901744in}{7.643296in}}%
\pgfpathcurveto{\pgfqpoint{1.897659in}{7.643296in}}{\pgfqpoint{1.893741in}{7.641673in}}{\pgfqpoint{1.890852in}{7.638784in}}%
\pgfpathcurveto{\pgfqpoint{1.887964in}{7.635896in}}{\pgfqpoint{1.886341in}{7.631977in}}{\pgfqpoint{1.886341in}{7.627892in}}%
\pgfpathcurveto{\pgfqpoint{1.886341in}{7.623807in}}{\pgfqpoint{1.887964in}{7.619889in}}{\pgfqpoint{1.890852in}{7.617001in}}%
\pgfpathcurveto{\pgfqpoint{1.893741in}{7.614112in}}{\pgfqpoint{1.897659in}{7.612489in}}{\pgfqpoint{1.901744in}{7.612489in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{7.612489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{7.704716in}}%
\pgfpathcurveto{\pgfqpoint{1.924124in}{7.704716in}}{\pgfqpoint{1.928079in}{7.706354in}}{\pgfqpoint{1.930994in}{7.709269in}}%
\pgfpathcurveto{\pgfqpoint{1.933908in}{7.712184in}}{\pgfqpoint{1.935546in}{7.716138in}}{\pgfqpoint{1.935546in}{7.720260in}}%
\pgfpathcurveto{\pgfqpoint{1.935546in}{7.724383in}}{\pgfqpoint{1.933908in}{7.728337in}}{\pgfqpoint{1.930994in}{7.731252in}}%
\pgfpathcurveto{\pgfqpoint{1.928079in}{7.734167in}}{\pgfqpoint{1.924124in}{7.735805in}}{\pgfqpoint{1.920002in}{7.735805in}}%
\pgfpathcurveto{\pgfqpoint{1.915880in}{7.735805in}}{\pgfqpoint{1.911926in}{7.734167in}}{\pgfqpoint{1.909011in}{7.731252in}}%
\pgfpathcurveto{\pgfqpoint{1.906096in}{7.728337in}}{\pgfqpoint{1.904458in}{7.724383in}}{\pgfqpoint{1.904458in}{7.720260in}}%
\pgfpathcurveto{\pgfqpoint{1.904458in}{7.716138in}}{\pgfqpoint{1.906096in}{7.712184in}}{\pgfqpoint{1.909011in}{7.709269in}}%
\pgfpathcurveto{\pgfqpoint{1.911926in}{7.706354in}}{\pgfqpoint{1.915880in}{7.704716in}}{\pgfqpoint{1.920002in}{7.704716in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{7.704716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{7.756514in}}%
\pgfpathcurveto{\pgfqpoint{1.942350in}{7.756514in}}{\pgfqpoint{1.946273in}{7.758139in}}{\pgfqpoint{1.949165in}{7.761031in}}%
\pgfpathcurveto{\pgfqpoint{1.952057in}{7.763923in}}{\pgfqpoint{1.953681in}{7.767845in}}{\pgfqpoint{1.953681in}{7.771935in}}%
\pgfpathcurveto{\pgfqpoint{1.953681in}{7.776025in}}{\pgfqpoint{1.952057in}{7.779947in}}{\pgfqpoint{1.949165in}{7.782839in}}%
\pgfpathcurveto{\pgfqpoint{1.946273in}{7.785731in}}{\pgfqpoint{1.942350in}{7.787356in}}{\pgfqpoint{1.938261in}{7.787356in}}%
\pgfpathcurveto{\pgfqpoint{1.934171in}{7.787356in}}{\pgfqpoint{1.930248in}{7.785731in}}{\pgfqpoint{1.927356in}{7.782839in}}%
\pgfpathcurveto{\pgfqpoint{1.924464in}{7.779947in}}{\pgfqpoint{1.922840in}{7.776025in}}{\pgfqpoint{1.922840in}{7.771935in}}%
\pgfpathcurveto{\pgfqpoint{1.922840in}{7.767845in}}{\pgfqpoint{1.924464in}{7.763923in}}{\pgfqpoint{1.927356in}{7.761031in}}%
\pgfpathcurveto{\pgfqpoint{1.930248in}{7.758139in}}{\pgfqpoint{1.934171in}{7.756514in}}{\pgfqpoint{1.938261in}{7.756514in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{7.756514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{7.742385in}}%
\pgfpathcurveto{\pgfqpoint{1.960590in}{7.742385in}}{\pgfqpoint{1.964494in}{7.744002in}}{\pgfqpoint{1.967373in}{7.746880in}}%
\pgfpathcurveto{\pgfqpoint{1.970252in}{7.749759in}}{\pgfqpoint{1.971869in}{7.753664in}}{\pgfqpoint{1.971869in}{7.757735in}}%
\pgfpathcurveto{\pgfqpoint{1.971869in}{7.761805in}}{\pgfqpoint{1.970252in}{7.765710in}}{\pgfqpoint{1.967373in}{7.768589in}}%
\pgfpathcurveto{\pgfqpoint{1.964494in}{7.771467in}}{\pgfqpoint{1.960590in}{7.773085in}}{\pgfqpoint{1.956519in}{7.773085in}}%
\pgfpathcurveto{\pgfqpoint{1.952448in}{7.773085in}}{\pgfqpoint{1.948543in}{7.771467in}}{\pgfqpoint{1.945665in}{7.768589in}}%
\pgfpathcurveto{\pgfqpoint{1.942786in}{7.765710in}}{\pgfqpoint{1.941169in}{7.761805in}}{\pgfqpoint{1.941169in}{7.757735in}}%
\pgfpathcurveto{\pgfqpoint{1.941169in}{7.753664in}}{\pgfqpoint{1.942786in}{7.749759in}}{\pgfqpoint{1.945665in}{7.746880in}}%
\pgfpathcurveto{\pgfqpoint{1.948543in}{7.744002in}}{\pgfqpoint{1.952448in}{7.742385in}}{\pgfqpoint{1.956519in}{7.742385in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{7.742385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{7.724526in}}%
\pgfpathcurveto{\pgfqpoint{1.978782in}{7.724526in}}{\pgfqpoint{1.982623in}{7.726117in}}{\pgfqpoint{1.985454in}{7.728948in}}%
\pgfpathcurveto{\pgfqpoint{1.988286in}{7.731780in}}{\pgfqpoint{1.989876in}{7.735621in}}{\pgfqpoint{1.989876in}{7.739625in}}%
\pgfpathcurveto{\pgfqpoint{1.989876in}{7.743629in}}{\pgfqpoint{1.988286in}{7.747470in}}{\pgfqpoint{1.985454in}{7.750302in}}%
\pgfpathcurveto{\pgfqpoint{1.982623in}{7.753133in}}{\pgfqpoint{1.978782in}{7.754724in}}{\pgfqpoint{1.974777in}{7.754724in}}%
\pgfpathcurveto{\pgfqpoint{1.970773in}{7.754724in}}{\pgfqpoint{1.966932in}{7.753133in}}{\pgfqpoint{1.964101in}{7.750302in}}%
\pgfpathcurveto{\pgfqpoint{1.961269in}{7.747470in}}{\pgfqpoint{1.959678in}{7.743629in}}{\pgfqpoint{1.959678in}{7.739625in}}%
\pgfpathcurveto{\pgfqpoint{1.959678in}{7.735621in}}{\pgfqpoint{1.961269in}{7.731780in}}{\pgfqpoint{1.964101in}{7.728948in}}%
\pgfpathcurveto{\pgfqpoint{1.966932in}{7.726117in}}{\pgfqpoint{1.970773in}{7.724526in}}{\pgfqpoint{1.974777in}{7.724526in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{7.724526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{7.779141in}}%
\pgfpathcurveto{\pgfqpoint{1.997040in}{7.779141in}}{\pgfqpoint{2.000881in}{7.780732in}}{\pgfqpoint{2.003712in}{7.783563in}}%
\pgfpathcurveto{\pgfqpoint{2.006544in}{7.786395in}}{\pgfqpoint{2.008135in}{7.790236in}}{\pgfqpoint{2.008135in}{7.794240in}}%
\pgfpathcurveto{\pgfqpoint{2.008135in}{7.798244in}}{\pgfqpoint{2.006544in}{7.802085in}}{\pgfqpoint{2.003712in}{7.804917in}}%
\pgfpathcurveto{\pgfqpoint{2.000881in}{7.807748in}}{\pgfqpoint{1.997040in}{7.809339in}}{\pgfqpoint{1.993036in}{7.809339in}}%
\pgfpathcurveto{\pgfqpoint{1.989031in}{7.809339in}}{\pgfqpoint{1.985190in}{7.807748in}}{\pgfqpoint{1.982359in}{7.804917in}}%
\pgfpathcurveto{\pgfqpoint{1.979527in}{7.802085in}}{\pgfqpoint{1.977936in}{7.798244in}}{\pgfqpoint{1.977936in}{7.794240in}}%
\pgfpathcurveto{\pgfqpoint{1.977936in}{7.790236in}}{\pgfqpoint{1.979527in}{7.786395in}}{\pgfqpoint{1.982359in}{7.783563in}}%
\pgfpathcurveto{\pgfqpoint{1.985190in}{7.780732in}}{\pgfqpoint{1.989031in}{7.779141in}}{\pgfqpoint{1.993036in}{7.779141in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{7.779141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{7.742165in}}%
\pgfpathcurveto{\pgfqpoint{2.015067in}{7.742165in}}{\pgfqpoint{2.018685in}{7.743664in}}{\pgfqpoint{2.021353in}{7.746331in}}%
\pgfpathcurveto{\pgfqpoint{2.024020in}{7.748999in}}{\pgfqpoint{2.025519in}{7.752618in}}{\pgfqpoint{2.025519in}{7.756390in}}%
\pgfpathcurveto{\pgfqpoint{2.025519in}{7.760163in}}{\pgfqpoint{2.024020in}{7.763781in}}{\pgfqpoint{2.021353in}{7.766449in}}%
\pgfpathcurveto{\pgfqpoint{2.018685in}{7.769116in}}{\pgfqpoint{2.015067in}{7.770615in}}{\pgfqpoint{2.011294in}{7.770615in}}%
\pgfpathcurveto{\pgfqpoint{2.007522in}{7.770615in}}{\pgfqpoint{2.003903in}{7.769116in}}{\pgfqpoint{2.001235in}{7.766449in}}%
\pgfpathcurveto{\pgfqpoint{1.998568in}{7.763781in}}{\pgfqpoint{1.997069in}{7.760163in}}{\pgfqpoint{1.997069in}{7.756390in}}%
\pgfpathcurveto{\pgfqpoint{1.997069in}{7.752618in}}{\pgfqpoint{1.998568in}{7.748999in}}{\pgfqpoint{2.001235in}{7.746331in}}%
\pgfpathcurveto{\pgfqpoint{2.003903in}{7.743664in}}{\pgfqpoint{2.007522in}{7.742165in}}{\pgfqpoint{2.011294in}{7.742165in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{7.742165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{7.735234in}}%
\pgfpathcurveto{\pgfqpoint{2.033305in}{7.735234in}}{\pgfqpoint{2.036904in}{7.736725in}}{\pgfqpoint{2.039557in}{7.739378in}}%
\pgfpathcurveto{\pgfqpoint{2.042210in}{7.742031in}}{\pgfqpoint{2.043701in}{7.745630in}}{\pgfqpoint{2.043701in}{7.749383in}}%
\pgfpathcurveto{\pgfqpoint{2.043701in}{7.753135in}}{\pgfqpoint{2.042210in}{7.756734in}}{\pgfqpoint{2.039557in}{7.759387in}}%
\pgfpathcurveto{\pgfqpoint{2.036904in}{7.762040in}}{\pgfqpoint{2.033305in}{7.763531in}}{\pgfqpoint{2.029552in}{7.763531in}}%
\pgfpathcurveto{\pgfqpoint{2.025800in}{7.763531in}}{\pgfqpoint{2.022201in}{7.762040in}}{\pgfqpoint{2.019548in}{7.759387in}}%
\pgfpathcurveto{\pgfqpoint{2.016895in}{7.756734in}}{\pgfqpoint{2.015404in}{7.753135in}}{\pgfqpoint{2.015404in}{7.749383in}}%
\pgfpathcurveto{\pgfqpoint{2.015404in}{7.745630in}}{\pgfqpoint{2.016895in}{7.742031in}}{\pgfqpoint{2.019548in}{7.739378in}}%
\pgfpathcurveto{\pgfqpoint{2.022201in}{7.736725in}}{\pgfqpoint{2.025800in}{7.735234in}}{\pgfqpoint{2.029552in}{7.735234in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{7.735234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{7.822508in}}%
\pgfpathcurveto{\pgfqpoint{2.051588in}{7.822508in}}{\pgfqpoint{2.055212in}{7.824009in}}{\pgfqpoint{2.057883in}{7.826680in}}%
\pgfpathcurveto{\pgfqpoint{2.060554in}{7.829351in}}{\pgfqpoint{2.062055in}{7.832975in}}{\pgfqpoint{2.062055in}{7.836752in}}%
\pgfpathcurveto{\pgfqpoint{2.062055in}{7.840530in}}{\pgfqpoint{2.060554in}{7.844153in}}{\pgfqpoint{2.057883in}{7.846825in}}%
\pgfpathcurveto{\pgfqpoint{2.055212in}{7.849496in}}{\pgfqpoint{2.051588in}{7.850997in}}{\pgfqpoint{2.047811in}{7.850997in}}%
\pgfpathcurveto{\pgfqpoint{2.044033in}{7.850997in}}{\pgfqpoint{2.040410in}{7.849496in}}{\pgfqpoint{2.037739in}{7.846825in}}%
\pgfpathcurveto{\pgfqpoint{2.035067in}{7.844153in}}{\pgfqpoint{2.033567in}{7.840530in}}{\pgfqpoint{2.033567in}{7.836752in}}%
\pgfpathcurveto{\pgfqpoint{2.033567in}{7.832975in}}{\pgfqpoint{2.035067in}{7.829351in}}{\pgfqpoint{2.037739in}{7.826680in}}%
\pgfpathcurveto{\pgfqpoint{2.040410in}{7.824009in}}{\pgfqpoint{2.044033in}{7.822508in}}{\pgfqpoint{2.047811in}{7.822508in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{7.822508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{7.790706in}}%
\pgfpathcurveto{\pgfqpoint{2.069796in}{7.790706in}}{\pgfqpoint{2.073370in}{7.792187in}}{\pgfqpoint{2.076005in}{7.794822in}}%
\pgfpathcurveto{\pgfqpoint{2.078640in}{7.797457in}}{\pgfqpoint{2.080121in}{7.801031in}}{\pgfqpoint{2.080121in}{7.804758in}}%
\pgfpathcurveto{\pgfqpoint{2.080121in}{7.808484in}}{\pgfqpoint{2.078640in}{7.812058in}}{\pgfqpoint{2.076005in}{7.814693in}}%
\pgfpathcurveto{\pgfqpoint{2.073370in}{7.817328in}}{\pgfqpoint{2.069796in}{7.818809in}}{\pgfqpoint{2.066069in}{7.818809in}}%
\pgfpathcurveto{\pgfqpoint{2.062343in}{7.818809in}}{\pgfqpoint{2.058768in}{7.817328in}}{\pgfqpoint{2.056133in}{7.814693in}}%
\pgfpathcurveto{\pgfqpoint{2.053498in}{7.812058in}}{\pgfqpoint{2.052018in}{7.808484in}}{\pgfqpoint{2.052018in}{7.804758in}}%
\pgfpathcurveto{\pgfqpoint{2.052018in}{7.801031in}}{\pgfqpoint{2.053498in}{7.797457in}}{\pgfqpoint{2.056133in}{7.794822in}}%
\pgfpathcurveto{\pgfqpoint{2.058768in}{7.792187in}}{\pgfqpoint{2.062343in}{7.790706in}}{\pgfqpoint{2.066069in}{7.790706in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{7.790706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{7.847175in}}%
\pgfpathcurveto{\pgfqpoint{2.087981in}{7.847175in}}{\pgfqpoint{2.091486in}{7.848627in}}{\pgfqpoint{2.094069in}{7.851210in}}%
\pgfpathcurveto{\pgfqpoint{2.096653in}{7.853794in}}{\pgfqpoint{2.098105in}{7.857298in}}{\pgfqpoint{2.098105in}{7.860952in}}%
\pgfpathcurveto{\pgfqpoint{2.098105in}{7.864606in}}{\pgfqpoint{2.096653in}{7.868110in}}{\pgfqpoint{2.094069in}{7.870694in}}%
\pgfpathcurveto{\pgfqpoint{2.091486in}{7.873277in}}{\pgfqpoint{2.087981in}{7.874729in}}{\pgfqpoint{2.084328in}{7.874729in}}%
\pgfpathcurveto{\pgfqpoint{2.080674in}{7.874729in}}{\pgfqpoint{2.077169in}{7.873277in}}{\pgfqpoint{2.074586in}{7.870694in}}%
\pgfpathcurveto{\pgfqpoint{2.072002in}{7.868110in}}{\pgfqpoint{2.070551in}{7.864606in}}{\pgfqpoint{2.070551in}{7.860952in}}%
\pgfpathcurveto{\pgfqpoint{2.070551in}{7.857298in}}{\pgfqpoint{2.072002in}{7.853794in}}{\pgfqpoint{2.074586in}{7.851210in}}%
\pgfpathcurveto{\pgfqpoint{2.077169in}{7.848627in}}{\pgfqpoint{2.080674in}{7.847175in}}{\pgfqpoint{2.084328in}{7.847175in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{7.847175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{7.923751in}}%
\pgfpathcurveto{\pgfqpoint{2.106240in}{7.923751in}}{\pgfqpoint{2.109744in}{7.925202in}}{\pgfqpoint{2.112328in}{7.927786in}}%
\pgfpathcurveto{\pgfqpoint{2.114911in}{7.930369in}}{\pgfqpoint{2.116363in}{7.933874in}}{\pgfqpoint{2.116363in}{7.937528in}}%
\pgfpathcurveto{\pgfqpoint{2.116363in}{7.941181in}}{\pgfqpoint{2.114911in}{7.944686in}}{\pgfqpoint{2.112328in}{7.947269in}}%
\pgfpathcurveto{\pgfqpoint{2.109744in}{7.949853in}}{\pgfqpoint{2.106240in}{7.951305in}}{\pgfqpoint{2.102586in}{7.951305in}}%
\pgfpathcurveto{\pgfqpoint{2.098932in}{7.951305in}}{\pgfqpoint{2.095428in}{7.949853in}}{\pgfqpoint{2.092844in}{7.947269in}}%
\pgfpathcurveto{\pgfqpoint{2.090261in}{7.944686in}}{\pgfqpoint{2.088809in}{7.941181in}}{\pgfqpoint{2.088809in}{7.937528in}}%
\pgfpathcurveto{\pgfqpoint{2.088809in}{7.933874in}}{\pgfqpoint{2.090261in}{7.930369in}}{\pgfqpoint{2.092844in}{7.927786in}}%
\pgfpathcurveto{\pgfqpoint{2.095428in}{7.925202in}}{\pgfqpoint{2.098932in}{7.923751in}}{\pgfqpoint{2.102586in}{7.923751in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{7.923751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{8.062732in}}%
\pgfpathcurveto{\pgfqpoint{2.124445in}{8.062732in}}{\pgfqpoint{2.127899in}{8.064163in}}{\pgfqpoint{2.130445in}{8.066709in}}%
\pgfpathcurveto{\pgfqpoint{2.132991in}{8.069255in}}{\pgfqpoint{2.134422in}{8.072709in}}{\pgfqpoint{2.134422in}{8.076310in}}%
\pgfpathcurveto{\pgfqpoint{2.134422in}{8.079911in}}{\pgfqpoint{2.132991in}{8.083365in}}{\pgfqpoint{2.130445in}{8.085911in}}%
\pgfpathcurveto{\pgfqpoint{2.127899in}{8.088457in}}{\pgfqpoint{2.124445in}{8.089888in}}{\pgfqpoint{2.120844in}{8.089888in}}%
\pgfpathcurveto{\pgfqpoint{2.117244in}{8.089888in}}{\pgfqpoint{2.113790in}{8.088457in}}{\pgfqpoint{2.111244in}{8.085911in}}%
\pgfpathcurveto{\pgfqpoint{2.108697in}{8.083365in}}{\pgfqpoint{2.107267in}{8.079911in}}{\pgfqpoint{2.107267in}{8.076310in}}%
\pgfpathcurveto{\pgfqpoint{2.107267in}{8.072709in}}{\pgfqpoint{2.108697in}{8.069255in}}{\pgfqpoint{2.111244in}{8.066709in}}%
\pgfpathcurveto{\pgfqpoint{2.113790in}{8.064163in}}{\pgfqpoint{2.117244in}{8.062732in}}{\pgfqpoint{2.120844in}{8.062732in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{8.062732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{7.957252in}}%
\pgfpathcurveto{\pgfqpoint{2.142650in}{7.957252in}}{\pgfqpoint{2.146052in}{7.958662in}}{\pgfqpoint{2.148561in}{7.961170in}}%
\pgfpathcurveto{\pgfqpoint{2.151069in}{7.963678in}}{\pgfqpoint{2.152478in}{7.967080in}}{\pgfqpoint{2.152478in}{7.970628in}}%
\pgfpathcurveto{\pgfqpoint{2.152478in}{7.974175in}}{\pgfqpoint{2.151069in}{7.977577in}}{\pgfqpoint{2.148561in}{7.980085in}}%
\pgfpathcurveto{\pgfqpoint{2.146052in}{7.982594in}}{\pgfqpoint{2.142650in}{7.984003in}}{\pgfqpoint{2.139103in}{7.984003in}}%
\pgfpathcurveto{\pgfqpoint{2.135556in}{7.984003in}}{\pgfqpoint{2.132153in}{7.982594in}}{\pgfqpoint{2.129645in}{7.980085in}}%
\pgfpathcurveto{\pgfqpoint{2.127137in}{7.977577in}}{\pgfqpoint{2.125727in}{7.974175in}}{\pgfqpoint{2.125727in}{7.970628in}}%
\pgfpathcurveto{\pgfqpoint{2.125727in}{7.967080in}}{\pgfqpoint{2.127137in}{7.963678in}}{\pgfqpoint{2.129645in}{7.961170in}}%
\pgfpathcurveto{\pgfqpoint{2.132153in}{7.958662in}}{\pgfqpoint{2.135556in}{7.957252in}}{\pgfqpoint{2.139103in}{7.957252in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{7.957252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{7.819753in}}%
\pgfpathcurveto{\pgfqpoint{2.160989in}{7.819753in}}{\pgfqpoint{2.164468in}{7.821194in}}{\pgfqpoint{2.167033in}{7.823759in}}%
\pgfpathcurveto{\pgfqpoint{2.169598in}{7.826324in}}{\pgfqpoint{2.171039in}{7.829803in}}{\pgfqpoint{2.171039in}{7.833430in}}%
\pgfpathcurveto{\pgfqpoint{2.171039in}{7.837058in}}{\pgfqpoint{2.169598in}{7.840537in}}{\pgfqpoint{2.167033in}{7.843102in}}%
\pgfpathcurveto{\pgfqpoint{2.164468in}{7.845667in}}{\pgfqpoint{2.160989in}{7.847108in}}{\pgfqpoint{2.157361in}{7.847108in}}%
\pgfpathcurveto{\pgfqpoint{2.153734in}{7.847108in}}{\pgfqpoint{2.150254in}{7.845667in}}{\pgfqpoint{2.147690in}{7.843102in}}%
\pgfpathcurveto{\pgfqpoint{2.145125in}{7.840537in}}{\pgfqpoint{2.143683in}{7.837058in}}{\pgfqpoint{2.143683in}{7.833430in}}%
\pgfpathcurveto{\pgfqpoint{2.143683in}{7.829803in}}{\pgfqpoint{2.145125in}{7.826324in}}{\pgfqpoint{2.147690in}{7.823759in}}%
\pgfpathcurveto{\pgfqpoint{2.150254in}{7.821194in}}{\pgfqpoint{2.153734in}{7.819753in}}{\pgfqpoint{2.157361in}{7.819753in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{7.819753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{7.852035in}}%
\pgfpathcurveto{\pgfqpoint{2.179161in}{7.852035in}}{\pgfqpoint{2.182558in}{7.853443in}}{\pgfqpoint{2.185063in}{7.855947in}}%
\pgfpathcurveto{\pgfqpoint{2.187567in}{7.858451in}}{\pgfqpoint{2.188974in}{7.861848in}}{\pgfqpoint{2.188974in}{7.865390in}}%
\pgfpathcurveto{\pgfqpoint{2.188974in}{7.868932in}}{\pgfqpoint{2.187567in}{7.872329in}}{\pgfqpoint{2.185063in}{7.874834in}}%
\pgfpathcurveto{\pgfqpoint{2.182558in}{7.877338in}}{\pgfqpoint{2.179161in}{7.878745in}}{\pgfqpoint{2.175620in}{7.878745in}}%
\pgfpathcurveto{\pgfqpoint{2.172078in}{7.878745in}}{\pgfqpoint{2.168681in}{7.877338in}}{\pgfqpoint{2.166176in}{7.874834in}}%
\pgfpathcurveto{\pgfqpoint{2.163672in}{7.872329in}}{\pgfqpoint{2.162265in}{7.868932in}}{\pgfqpoint{2.162265in}{7.865390in}}%
\pgfpathcurveto{\pgfqpoint{2.162265in}{7.861848in}}{\pgfqpoint{2.163672in}{7.858451in}}{\pgfqpoint{2.166176in}{7.855947in}}%
\pgfpathcurveto{\pgfqpoint{2.168681in}{7.853443in}}{\pgfqpoint{2.172078in}{7.852035in}}{\pgfqpoint{2.175620in}{7.852035in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{7.852035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{7.830770in}}%
\pgfpathcurveto{\pgfqpoint{2.197310in}{7.830770in}}{\pgfqpoint{2.200601in}{7.832133in}}{\pgfqpoint{2.203028in}{7.834560in}}%
\pgfpathcurveto{\pgfqpoint{2.205454in}{7.836986in}}{\pgfqpoint{2.206818in}{7.840278in}}{\pgfqpoint{2.206818in}{7.843710in}}%
\pgfpathcurveto{\pgfqpoint{2.206818in}{7.847141in}}{\pgfqpoint{2.205454in}{7.850433in}}{\pgfqpoint{2.203028in}{7.852860in}}%
\pgfpathcurveto{\pgfqpoint{2.200601in}{7.855286in}}{\pgfqpoint{2.197310in}{7.856650in}}{\pgfqpoint{2.193878in}{7.856650in}}%
\pgfpathcurveto{\pgfqpoint{2.190446in}{7.856650in}}{\pgfqpoint{2.187155in}{7.855286in}}{\pgfqpoint{2.184728in}{7.852860in}}%
\pgfpathcurveto{\pgfqpoint{2.182301in}{7.850433in}}{\pgfqpoint{2.180938in}{7.847141in}}{\pgfqpoint{2.180938in}{7.843710in}}%
\pgfpathcurveto{\pgfqpoint{2.180938in}{7.840278in}}{\pgfqpoint{2.182301in}{7.836986in}}{\pgfqpoint{2.184728in}{7.834560in}}%
\pgfpathcurveto{\pgfqpoint{2.187155in}{7.832133in}}{\pgfqpoint{2.190446in}{7.830770in}}{\pgfqpoint{2.193878in}{7.830770in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{7.830770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{7.719933in}}%
\pgfpathcurveto{\pgfqpoint{2.215596in}{7.719933in}}{\pgfqpoint{2.218914in}{7.721308in}}{\pgfqpoint{2.221360in}{7.723754in}}%
\pgfpathcurveto{\pgfqpoint{2.223807in}{7.726201in}}{\pgfqpoint{2.225181in}{7.729519in}}{\pgfqpoint{2.225181in}{7.732978in}}%
\pgfpathcurveto{\pgfqpoint{2.225181in}{7.736438in}}{\pgfqpoint{2.223807in}{7.739756in}}{\pgfqpoint{2.221360in}{7.742203in}}%
\pgfpathcurveto{\pgfqpoint{2.218914in}{7.744649in}}{\pgfqpoint{2.215596in}{7.746023in}}{\pgfqpoint{2.212136in}{7.746023in}}%
\pgfpathcurveto{\pgfqpoint{2.208677in}{7.746023in}}{\pgfqpoint{2.205358in}{7.744649in}}{\pgfqpoint{2.202912in}{7.742203in}}%
\pgfpathcurveto{\pgfqpoint{2.200466in}{7.739756in}}{\pgfqpoint{2.199091in}{7.736438in}}{\pgfqpoint{2.199091in}{7.732978in}}%
\pgfpathcurveto{\pgfqpoint{2.199091in}{7.729519in}}{\pgfqpoint{2.200466in}{7.726201in}}{\pgfqpoint{2.202912in}{7.723754in}}%
\pgfpathcurveto{\pgfqpoint{2.205358in}{7.721308in}}{\pgfqpoint{2.208677in}{7.719933in}}{\pgfqpoint{2.212136in}{7.719933in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{7.719933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{7.781191in}}%
\pgfpathcurveto{\pgfqpoint{2.233871in}{7.781191in}}{\pgfqpoint{2.237205in}{7.782572in}}{\pgfqpoint{2.239663in}{7.785030in}}%
\pgfpathcurveto{\pgfqpoint{2.242121in}{7.787488in}}{\pgfqpoint{2.243502in}{7.790822in}}{\pgfqpoint{2.243502in}{7.794298in}}%
\pgfpathcurveto{\pgfqpoint{2.243502in}{7.797774in}}{\pgfqpoint{2.242121in}{7.801109in}}{\pgfqpoint{2.239663in}{7.803567in}}%
\pgfpathcurveto{\pgfqpoint{2.237205in}{7.806025in}}{\pgfqpoint{2.233871in}{7.807406in}}{\pgfqpoint{2.230395in}{7.807406in}}%
\pgfpathcurveto{\pgfqpoint{2.226919in}{7.807406in}}{\pgfqpoint{2.223584in}{7.806025in}}{\pgfqpoint{2.221126in}{7.803567in}}%
\pgfpathcurveto{\pgfqpoint{2.218668in}{7.801109in}}{\pgfqpoint{2.217287in}{7.797774in}}{\pgfqpoint{2.217287in}{7.794298in}}%
\pgfpathcurveto{\pgfqpoint{2.217287in}{7.790822in}}{\pgfqpoint{2.218668in}{7.787488in}}{\pgfqpoint{2.221126in}{7.785030in}}%
\pgfpathcurveto{\pgfqpoint{2.223584in}{7.782572in}}{\pgfqpoint{2.226919in}{7.781191in}}{\pgfqpoint{2.230395in}{7.781191in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{7.781191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{7.748291in}}%
\pgfpathcurveto{\pgfqpoint{2.252135in}{7.748291in}}{\pgfqpoint{2.255474in}{7.749674in}}{\pgfqpoint{2.257936in}{7.752136in}}%
\pgfpathcurveto{\pgfqpoint{2.260398in}{7.754598in}}{\pgfqpoint{2.261781in}{7.757937in}}{\pgfqpoint{2.261781in}{7.761419in}}%
\pgfpathcurveto{\pgfqpoint{2.261781in}{7.764901in}}{\pgfqpoint{2.260398in}{7.768240in}}{\pgfqpoint{2.257936in}{7.770702in}}%
\pgfpathcurveto{\pgfqpoint{2.255474in}{7.773164in}}{\pgfqpoint{2.252135in}{7.774547in}}{\pgfqpoint{2.248653in}{7.774547in}}%
\pgfpathcurveto{\pgfqpoint{2.245171in}{7.774547in}}{\pgfqpoint{2.241832in}{7.773164in}}{\pgfqpoint{2.239370in}{7.770702in}}%
\pgfpathcurveto{\pgfqpoint{2.236908in}{7.768240in}}{\pgfqpoint{2.235525in}{7.764901in}}{\pgfqpoint{2.235525in}{7.761419in}}%
\pgfpathcurveto{\pgfqpoint{2.235525in}{7.757937in}}{\pgfqpoint{2.236908in}{7.754598in}}{\pgfqpoint{2.239370in}{7.752136in}}%
\pgfpathcurveto{\pgfqpoint{2.241832in}{7.749674in}}{\pgfqpoint{2.245171in}{7.748291in}}{\pgfqpoint{2.248653in}{7.748291in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{7.748291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{7.783588in}}%
\pgfpathcurveto{\pgfqpoint{2.270371in}{7.783588in}}{\pgfqpoint{2.273689in}{7.784963in}}{\pgfqpoint{2.276136in}{7.787409in}}%
\pgfpathcurveto{\pgfqpoint{2.278582in}{7.789855in}}{\pgfqpoint{2.279956in}{7.793174in}}{\pgfqpoint{2.279956in}{7.796633in}}%
\pgfpathcurveto{\pgfqpoint{2.279956in}{7.800093in}}{\pgfqpoint{2.278582in}{7.803411in}}{\pgfqpoint{2.276136in}{7.805858in}}%
\pgfpathcurveto{\pgfqpoint{2.273689in}{7.808304in}}{\pgfqpoint{2.270371in}{7.809678in}}{\pgfqpoint{2.266911in}{7.809678in}}%
\pgfpathcurveto{\pgfqpoint{2.263452in}{7.809678in}}{\pgfqpoint{2.260134in}{7.808304in}}{\pgfqpoint{2.257687in}{7.805858in}}%
\pgfpathcurveto{\pgfqpoint{2.255241in}{7.803411in}}{\pgfqpoint{2.253866in}{7.800093in}}{\pgfqpoint{2.253866in}{7.796633in}}%
\pgfpathcurveto{\pgfqpoint{2.253866in}{7.793174in}}{\pgfqpoint{2.255241in}{7.789855in}}{\pgfqpoint{2.257687in}{7.787409in}}%
\pgfpathcurveto{\pgfqpoint{2.260134in}{7.784963in}}{\pgfqpoint{2.263452in}{7.783588in}}{\pgfqpoint{2.266911in}{7.783588in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{7.783588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{7.735531in}}%
\pgfpathcurveto{\pgfqpoint{2.288673in}{7.735531in}}{\pgfqpoint{2.292034in}{7.736923in}}{\pgfqpoint{2.294512in}{7.739401in}}%
\pgfpathcurveto{\pgfqpoint{2.296989in}{7.741878in}}{\pgfqpoint{2.298381in}{7.745239in}}{\pgfqpoint{2.298381in}{7.748743in}}%
\pgfpathcurveto{\pgfqpoint{2.298381in}{7.752246in}}{\pgfqpoint{2.296989in}{7.755607in}}{\pgfqpoint{2.294512in}{7.758084in}}%
\pgfpathcurveto{\pgfqpoint{2.292034in}{7.760562in}}{\pgfqpoint{2.288673in}{7.761954in}}{\pgfqpoint{2.285170in}{7.761954in}}%
\pgfpathcurveto{\pgfqpoint{2.281666in}{7.761954in}}{\pgfqpoint{2.278306in}{7.760562in}}{\pgfqpoint{2.275828in}{7.758084in}}%
\pgfpathcurveto{\pgfqpoint{2.273351in}{7.755607in}}{\pgfqpoint{2.271959in}{7.752246in}}{\pgfqpoint{2.271959in}{7.748743in}}%
\pgfpathcurveto{\pgfqpoint{2.271959in}{7.745239in}}{\pgfqpoint{2.273351in}{7.741878in}}{\pgfqpoint{2.275828in}{7.739401in}}%
\pgfpathcurveto{\pgfqpoint{2.278306in}{7.736923in}}{\pgfqpoint{2.281666in}{7.735531in}}{\pgfqpoint{2.285170in}{7.735531in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{7.735531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{7.733459in}}%
\pgfpathcurveto{\pgfqpoint{2.306893in}{7.733459in}}{\pgfqpoint{2.310217in}{7.734836in}}{\pgfqpoint{2.312667in}{7.737286in}}%
\pgfpathcurveto{\pgfqpoint{2.315117in}{7.739736in}}{\pgfqpoint{2.316494in}{7.743060in}}{\pgfqpoint{2.316494in}{7.746525in}}%
\pgfpathcurveto{\pgfqpoint{2.316494in}{7.749990in}}{\pgfqpoint{2.315117in}{7.753314in}}{\pgfqpoint{2.312667in}{7.755764in}}%
\pgfpathcurveto{\pgfqpoint{2.310217in}{7.758214in}}{\pgfqpoint{2.306893in}{7.759591in}}{\pgfqpoint{2.303428in}{7.759591in}}%
\pgfpathcurveto{\pgfqpoint{2.299963in}{7.759591in}}{\pgfqpoint{2.296639in}{7.758214in}}{\pgfqpoint{2.294189in}{7.755764in}}%
\pgfpathcurveto{\pgfqpoint{2.291739in}{7.753314in}}{\pgfqpoint{2.290362in}{7.749990in}}{\pgfqpoint{2.290362in}{7.746525in}}%
\pgfpathcurveto{\pgfqpoint{2.290362in}{7.743060in}}{\pgfqpoint{2.291739in}{7.739736in}}{\pgfqpoint{2.294189in}{7.737286in}}%
\pgfpathcurveto{\pgfqpoint{2.296639in}{7.734836in}}{\pgfqpoint{2.299963in}{7.733459in}}{\pgfqpoint{2.303428in}{7.733459in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{7.733459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{7.738043in}}%
\pgfpathcurveto{\pgfqpoint{2.325107in}{7.738043in}}{\pgfqpoint{2.328388in}{7.739402in}}{\pgfqpoint{2.330807in}{7.741821in}}%
\pgfpathcurveto{\pgfqpoint{2.333225in}{7.744239in}}{\pgfqpoint{2.334584in}{7.747520in}}{\pgfqpoint{2.334584in}{7.750941in}}%
\pgfpathcurveto{\pgfqpoint{2.334584in}{7.754361in}}{\pgfqpoint{2.333225in}{7.757642in}}{\pgfqpoint{2.330807in}{7.760061in}}%
\pgfpathcurveto{\pgfqpoint{2.328388in}{7.762480in}}{\pgfqpoint{2.325107in}{7.763839in}}{\pgfqpoint{2.321687in}{7.763839in}}%
\pgfpathcurveto{\pgfqpoint{2.318266in}{7.763839in}}{\pgfqpoint{2.314985in}{7.762480in}}{\pgfqpoint{2.312566in}{7.760061in}}%
\pgfpathcurveto{\pgfqpoint{2.310148in}{7.757642in}}{\pgfqpoint{2.308789in}{7.754361in}}{\pgfqpoint{2.308789in}{7.750941in}}%
\pgfpathcurveto{\pgfqpoint{2.308789in}{7.747520in}}{\pgfqpoint{2.310148in}{7.744239in}}{\pgfqpoint{2.312566in}{7.741821in}}%
\pgfpathcurveto{\pgfqpoint{2.314985in}{7.739402in}}{\pgfqpoint{2.318266in}{7.738043in}}{\pgfqpoint{2.321687in}{7.738043in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{7.738043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{7.701090in}}%
\pgfpathcurveto{\pgfqpoint{2.343360in}{7.701090in}}{\pgfqpoint{2.346635in}{7.702446in}}{\pgfqpoint{2.349050in}{7.704861in}}%
\pgfpathcurveto{\pgfqpoint{2.351465in}{7.707276in}}{\pgfqpoint{2.352822in}{7.710551in}}{\pgfqpoint{2.352822in}{7.713966in}}%
\pgfpathcurveto{\pgfqpoint{2.352822in}{7.717381in}}{\pgfqpoint{2.351465in}{7.720657in}}{\pgfqpoint{2.349050in}{7.723071in}}%
\pgfpathcurveto{\pgfqpoint{2.346635in}{7.725486in}}{\pgfqpoint{2.343360in}{7.726843in}}{\pgfqpoint{2.339945in}{7.726843in}}%
\pgfpathcurveto{\pgfqpoint{2.336530in}{7.726843in}}{\pgfqpoint{2.333255in}{7.725486in}}{\pgfqpoint{2.330840in}{7.723071in}}%
\pgfpathcurveto{\pgfqpoint{2.328425in}{7.720657in}}{\pgfqpoint{2.327068in}{7.717381in}}{\pgfqpoint{2.327068in}{7.713966in}}%
\pgfpathcurveto{\pgfqpoint{2.327068in}{7.710551in}}{\pgfqpoint{2.328425in}{7.707276in}}{\pgfqpoint{2.330840in}{7.704861in}}%
\pgfpathcurveto{\pgfqpoint{2.333255in}{7.702446in}}{\pgfqpoint{2.336530in}{7.701090in}}{\pgfqpoint{2.339945in}{7.701090in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{7.701090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{7.722179in}}%
\pgfpathcurveto{\pgfqpoint{2.361539in}{7.722179in}}{\pgfqpoint{2.364738in}{7.723505in}}{\pgfqpoint{2.367096in}{7.725863in}}%
\pgfpathcurveto{\pgfqpoint{2.369455in}{7.728222in}}{\pgfqpoint{2.370780in}{7.731421in}}{\pgfqpoint{2.370780in}{7.734756in}}%
\pgfpathcurveto{\pgfqpoint{2.370780in}{7.738091in}}{\pgfqpoint{2.369455in}{7.741291in}}{\pgfqpoint{2.367096in}{7.743649in}}%
\pgfpathcurveto{\pgfqpoint{2.364738in}{7.746008in}}{\pgfqpoint{2.361539in}{7.747333in}}{\pgfqpoint{2.358203in}{7.747333in}}%
\pgfpathcurveto{\pgfqpoint{2.354868in}{7.747333in}}{\pgfqpoint{2.351669in}{7.746008in}}{\pgfqpoint{2.349310in}{7.743649in}}%
\pgfpathcurveto{\pgfqpoint{2.346952in}{7.741291in}}{\pgfqpoint{2.345627in}{7.738091in}}{\pgfqpoint{2.345627in}{7.734756in}}%
\pgfpathcurveto{\pgfqpoint{2.345627in}{7.731421in}}{\pgfqpoint{2.346952in}{7.728222in}}{\pgfqpoint{2.349310in}{7.725863in}}%
\pgfpathcurveto{\pgfqpoint{2.351669in}{7.723505in}}{\pgfqpoint{2.354868in}{7.722179in}}{\pgfqpoint{2.358203in}{7.722179in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{7.722179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{7.838242in}}%
\pgfpathcurveto{\pgfqpoint{2.379826in}{7.838242in}}{\pgfqpoint{2.383052in}{7.839579in}}{\pgfqpoint{2.385431in}{7.841957in}}%
\pgfpathcurveto{\pgfqpoint{2.387810in}{7.844336in}}{\pgfqpoint{2.389146in}{7.847563in}}{\pgfqpoint{2.389146in}{7.850927in}}%
\pgfpathcurveto{\pgfqpoint{2.389146in}{7.854291in}}{\pgfqpoint{2.387810in}{7.857517in}}{\pgfqpoint{2.385431in}{7.859896in}}%
\pgfpathcurveto{\pgfqpoint{2.383052in}{7.862275in}}{\pgfqpoint{2.379826in}{7.863611in}}{\pgfqpoint{2.376462in}{7.863611in}}%
\pgfpathcurveto{\pgfqpoint{2.373098in}{7.863611in}}{\pgfqpoint{2.369871in}{7.862275in}}{\pgfqpoint{2.367492in}{7.859896in}}%
\pgfpathcurveto{\pgfqpoint{2.365114in}{7.857517in}}{\pgfqpoint{2.363777in}{7.854291in}}{\pgfqpoint{2.363777in}{7.850927in}}%
\pgfpathcurveto{\pgfqpoint{2.363777in}{7.847563in}}{\pgfqpoint{2.365114in}{7.844336in}}{\pgfqpoint{2.367492in}{7.841957in}}%
\pgfpathcurveto{\pgfqpoint{2.369871in}{7.839579in}}{\pgfqpoint{2.373098in}{7.838242in}}{\pgfqpoint{2.376462in}{7.838242in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{7.838242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{7.797407in}}%
\pgfpathcurveto{\pgfqpoint{2.398073in}{7.797407in}}{\pgfqpoint{2.401288in}{7.798739in}}{\pgfqpoint{2.403659in}{7.801110in}}%
\pgfpathcurveto{\pgfqpoint{2.406030in}{7.803480in}}{\pgfqpoint{2.407362in}{7.806696in}}{\pgfqpoint{2.407362in}{7.810048in}}%
\pgfpathcurveto{\pgfqpoint{2.407362in}{7.813401in}}{\pgfqpoint{2.406030in}{7.816617in}}{\pgfqpoint{2.403659in}{7.818987in}}%
\pgfpathcurveto{\pgfqpoint{2.401288in}{7.821358in}}{\pgfqpoint{2.398073in}{7.822690in}}{\pgfqpoint{2.394720in}{7.822690in}}%
\pgfpathcurveto{\pgfqpoint{2.391368in}{7.822690in}}{\pgfqpoint{2.388152in}{7.821358in}}{\pgfqpoint{2.385781in}{7.818987in}}%
\pgfpathcurveto{\pgfqpoint{2.383411in}{7.816617in}}{\pgfqpoint{2.382079in}{7.813401in}}{\pgfqpoint{2.382079in}{7.810048in}}%
\pgfpathcurveto{\pgfqpoint{2.382079in}{7.806696in}}{\pgfqpoint{2.383411in}{7.803480in}}{\pgfqpoint{2.385781in}{7.801110in}}%
\pgfpathcurveto{\pgfqpoint{2.388152in}{7.798739in}}{\pgfqpoint{2.391368in}{7.797407in}}{\pgfqpoint{2.394720in}{7.797407in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{7.797407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{7.822772in}}%
\pgfpathcurveto{\pgfqpoint{2.416215in}{7.822772in}}{\pgfqpoint{2.419319in}{7.824058in}}{\pgfqpoint{2.421607in}{7.826346in}}%
\pgfpathcurveto{\pgfqpoint{2.423895in}{7.828634in}}{\pgfqpoint{2.425181in}{7.831738in}}{\pgfqpoint{2.425181in}{7.834975in}}%
\pgfpathcurveto{\pgfqpoint{2.425181in}{7.838211in}}{\pgfqpoint{2.423895in}{7.841315in}}{\pgfqpoint{2.421607in}{7.843603in}}%
\pgfpathcurveto{\pgfqpoint{2.419319in}{7.845891in}}{\pgfqpoint{2.416215in}{7.847177in}}{\pgfqpoint{2.412979in}{7.847177in}}%
\pgfpathcurveto{\pgfqpoint{2.409742in}{7.847177in}}{\pgfqpoint{2.406638in}{7.845891in}}{\pgfqpoint{2.404350in}{7.843603in}}%
\pgfpathcurveto{\pgfqpoint{2.402062in}{7.841315in}}{\pgfqpoint{2.400776in}{7.838211in}}{\pgfqpoint{2.400776in}{7.834975in}}%
\pgfpathcurveto{\pgfqpoint{2.400776in}{7.831738in}}{\pgfqpoint{2.402062in}{7.828634in}}{\pgfqpoint{2.404350in}{7.826346in}}%
\pgfpathcurveto{\pgfqpoint{2.406638in}{7.824058in}}{\pgfqpoint{2.409742in}{7.822772in}}{\pgfqpoint{2.412979in}{7.822772in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{7.822772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{7.900049in}}%
\pgfpathcurveto{\pgfqpoint{2.434526in}{7.900049in}}{\pgfqpoint{2.437681in}{7.901356in}}{\pgfqpoint{2.440006in}{7.903682in}}%
\pgfpathcurveto{\pgfqpoint{2.442332in}{7.906007in}}{\pgfqpoint{2.443639in}{7.909162in}}{\pgfqpoint{2.443639in}{7.912451in}}%
\pgfpathcurveto{\pgfqpoint{2.443639in}{7.915740in}}{\pgfqpoint{2.442332in}{7.918895in}}{\pgfqpoint{2.440006in}{7.921221in}}%
\pgfpathcurveto{\pgfqpoint{2.437681in}{7.923546in}}{\pgfqpoint{2.434526in}{7.924853in}}{\pgfqpoint{2.431237in}{7.924853in}}%
\pgfpathcurveto{\pgfqpoint{2.427948in}{7.924853in}}{\pgfqpoint{2.424793in}{7.923546in}}{\pgfqpoint{2.422467in}{7.921221in}}%
\pgfpathcurveto{\pgfqpoint{2.420142in}{7.918895in}}{\pgfqpoint{2.418835in}{7.915740in}}{\pgfqpoint{2.418835in}{7.912451in}}%
\pgfpathcurveto{\pgfqpoint{2.418835in}{7.909162in}}{\pgfqpoint{2.420142in}{7.906007in}}{\pgfqpoint{2.422467in}{7.903682in}}%
\pgfpathcurveto{\pgfqpoint{2.424793in}{7.901356in}}{\pgfqpoint{2.427948in}{7.900049in}}{\pgfqpoint{2.431237in}{7.900049in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{7.900049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{7.973245in}}%
\pgfpathcurveto{\pgfqpoint{2.452767in}{7.973245in}}{\pgfqpoint{2.455905in}{7.974545in}}{\pgfqpoint{2.458218in}{7.976858in}}%
\pgfpathcurveto{\pgfqpoint{2.460531in}{7.979171in}}{\pgfqpoint{2.461831in}{7.982309in}}{\pgfqpoint{2.461831in}{7.985581in}}%
\pgfpathcurveto{\pgfqpoint{2.461831in}{7.988852in}}{\pgfqpoint{2.460531in}{7.991990in}}{\pgfqpoint{2.458218in}{7.994304in}}%
\pgfpathcurveto{\pgfqpoint{2.455905in}{7.996617in}}{\pgfqpoint{2.452767in}{7.997917in}}{\pgfqpoint{2.449495in}{7.997917in}}%
\pgfpathcurveto{\pgfqpoint{2.446224in}{7.997917in}}{\pgfqpoint{2.443086in}{7.996617in}}{\pgfqpoint{2.440773in}{7.994304in}}%
\pgfpathcurveto{\pgfqpoint{2.438459in}{7.991990in}}{\pgfqpoint{2.437159in}{7.988852in}}{\pgfqpoint{2.437159in}{7.985581in}}%
\pgfpathcurveto{\pgfqpoint{2.437159in}{7.982309in}}{\pgfqpoint{2.438459in}{7.979171in}}{\pgfqpoint{2.440773in}{7.976858in}}%
\pgfpathcurveto{\pgfqpoint{2.443086in}{7.974545in}}{\pgfqpoint{2.446224in}{7.973245in}}{\pgfqpoint{2.449495in}{7.973245in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{7.973245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{7.958696in}}%
\pgfpathcurveto{\pgfqpoint{2.471066in}{7.958696in}}{\pgfqpoint{2.474243in}{7.960012in}}{\pgfqpoint{2.476585in}{7.962354in}}%
\pgfpathcurveto{\pgfqpoint{2.478927in}{7.964696in}}{\pgfqpoint{2.480243in}{7.967874in}}{\pgfqpoint{2.480243in}{7.971186in}}%
\pgfpathcurveto{\pgfqpoint{2.480243in}{7.974498in}}{\pgfqpoint{2.478927in}{7.977675in}}{\pgfqpoint{2.476585in}{7.980017in}}%
\pgfpathcurveto{\pgfqpoint{2.474243in}{7.982359in}}{\pgfqpoint{2.471066in}{7.983675in}}{\pgfqpoint{2.467754in}{7.983675in}}%
\pgfpathcurveto{\pgfqpoint{2.464441in}{7.983675in}}{\pgfqpoint{2.461264in}{7.982359in}}{\pgfqpoint{2.458922in}{7.980017in}}%
\pgfpathcurveto{\pgfqpoint{2.456580in}{7.977675in}}{\pgfqpoint{2.455264in}{7.974498in}}{\pgfqpoint{2.455264in}{7.971186in}}%
\pgfpathcurveto{\pgfqpoint{2.455264in}{7.967874in}}{\pgfqpoint{2.456580in}{7.964696in}}{\pgfqpoint{2.458922in}{7.962354in}}%
\pgfpathcurveto{\pgfqpoint{2.461264in}{7.960012in}}{\pgfqpoint{2.464441in}{7.958696in}}{\pgfqpoint{2.467754in}{7.958696in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{7.958696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{8.027916in}}%
\pgfpathcurveto{\pgfqpoint{2.489301in}{8.027916in}}{\pgfqpoint{2.492456in}{8.029223in}}{\pgfqpoint{2.494782in}{8.031549in}}%
\pgfpathcurveto{\pgfqpoint{2.497107in}{8.033875in}}{\pgfqpoint{2.498414in}{8.037029in}}{\pgfqpoint{2.498414in}{8.040318in}}%
\pgfpathcurveto{\pgfqpoint{2.498414in}{8.043607in}}{\pgfqpoint{2.497107in}{8.046762in}}{\pgfqpoint{2.494782in}{8.049088in}}%
\pgfpathcurveto{\pgfqpoint{2.492456in}{8.051414in}}{\pgfqpoint{2.489301in}{8.052720in}}{\pgfqpoint{2.486012in}{8.052720in}}%
\pgfpathcurveto{\pgfqpoint{2.482723in}{8.052720in}}{\pgfqpoint{2.479568in}{8.051414in}}{\pgfqpoint{2.477243in}{8.049088in}}%
\pgfpathcurveto{\pgfqpoint{2.474917in}{8.046762in}}{\pgfqpoint{2.473610in}{8.043607in}}{\pgfqpoint{2.473610in}{8.040318in}}%
\pgfpathcurveto{\pgfqpoint{2.473610in}{8.037029in}}{\pgfqpoint{2.474917in}{8.033875in}}{\pgfqpoint{2.477243in}{8.031549in}}%
\pgfpathcurveto{\pgfqpoint{2.479568in}{8.029223in}}{\pgfqpoint{2.482723in}{8.027916in}}{\pgfqpoint{2.486012in}{8.027916in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{8.027916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{8.073306in}}%
\pgfpathcurveto{\pgfqpoint{2.507571in}{8.073306in}}{\pgfqpoint{2.510737in}{8.074617in}}{\pgfqpoint{2.513071in}{8.076951in}}%
\pgfpathcurveto{\pgfqpoint{2.515405in}{8.079285in}}{\pgfqpoint{2.516716in}{8.082451in}}{\pgfqpoint{2.516716in}{8.085752in}}%
\pgfpathcurveto{\pgfqpoint{2.516716in}{8.089053in}}{\pgfqpoint{2.515405in}{8.092219in}}{\pgfqpoint{2.513071in}{8.094552in}}%
\pgfpathcurveto{\pgfqpoint{2.510737in}{8.096886in}}{\pgfqpoint{2.507571in}{8.098198in}}{\pgfqpoint{2.504270in}{8.098198in}}%
\pgfpathcurveto{\pgfqpoint{2.500970in}{8.098198in}}{\pgfqpoint{2.497804in}{8.096886in}}{\pgfqpoint{2.495470in}{8.094552in}}%
\pgfpathcurveto{\pgfqpoint{2.493136in}{8.092219in}}{\pgfqpoint{2.491825in}{8.089053in}}{\pgfqpoint{2.491825in}{8.085752in}}%
\pgfpathcurveto{\pgfqpoint{2.491825in}{8.082451in}}{\pgfqpoint{2.493136in}{8.079285in}}{\pgfqpoint{2.495470in}{8.076951in}}%
\pgfpathcurveto{\pgfqpoint{2.497804in}{8.074617in}}{\pgfqpoint{2.500970in}{8.073306in}}{\pgfqpoint{2.504270in}{8.073306in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{8.073306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{7.911624in}}%
\pgfpathcurveto{\pgfqpoint{2.525893in}{7.911624in}}{\pgfqpoint{2.529120in}{7.912960in}}{\pgfqpoint{2.531498in}{7.915339in}}%
\pgfpathcurveto{\pgfqpoint{2.533877in}{7.917718in}}{\pgfqpoint{2.535213in}{7.920944in}}{\pgfqpoint{2.535213in}{7.924308in}}%
\pgfpathcurveto{\pgfqpoint{2.535213in}{7.927672in}}{\pgfqpoint{2.533877in}{7.930899in}}{\pgfqpoint{2.531498in}{7.933278in}}%
\pgfpathcurveto{\pgfqpoint{2.529120in}{7.935656in}}{\pgfqpoint{2.525893in}{7.936993in}}{\pgfqpoint{2.522529in}{7.936993in}}%
\pgfpathcurveto{\pgfqpoint{2.519165in}{7.936993in}}{\pgfqpoint{2.515938in}{7.935656in}}{\pgfqpoint{2.513559in}{7.933278in}}%
\pgfpathcurveto{\pgfqpoint{2.511181in}{7.930899in}}{\pgfqpoint{2.509844in}{7.927672in}}{\pgfqpoint{2.509844in}{7.924308in}}%
\pgfpathcurveto{\pgfqpoint{2.509844in}{7.920944in}}{\pgfqpoint{2.511181in}{7.917718in}}{\pgfqpoint{2.513559in}{7.915339in}}%
\pgfpathcurveto{\pgfqpoint{2.515938in}{7.912960in}}{\pgfqpoint{2.519165in}{7.911624in}}{\pgfqpoint{2.522529in}{7.911624in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{7.911624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{7.956451in}}%
\pgfpathcurveto{\pgfqpoint{2.544128in}{7.956451in}}{\pgfqpoint{2.547333in}{7.957778in}}{\pgfqpoint{2.549696in}{7.960141in}}%
\pgfpathcurveto{\pgfqpoint{2.552058in}{7.962503in}}{\pgfqpoint{2.553386in}{7.965708in}}{\pgfqpoint{2.553386in}{7.969049in}}%
\pgfpathcurveto{\pgfqpoint{2.553386in}{7.972390in}}{\pgfqpoint{2.552058in}{7.975595in}}{\pgfqpoint{2.549696in}{7.977958in}}%
\pgfpathcurveto{\pgfqpoint{2.547333in}{7.980320in}}{\pgfqpoint{2.544128in}{7.981648in}}{\pgfqpoint{2.540787in}{7.981648in}}%
\pgfpathcurveto{\pgfqpoint{2.537446in}{7.981648in}}{\pgfqpoint{2.534241in}{7.980320in}}{\pgfqpoint{2.531879in}{7.977958in}}%
\pgfpathcurveto{\pgfqpoint{2.529516in}{7.975595in}}{\pgfqpoint{2.528189in}{7.972390in}}{\pgfqpoint{2.528189in}{7.969049in}}%
\pgfpathcurveto{\pgfqpoint{2.528189in}{7.965708in}}{\pgfqpoint{2.529516in}{7.962503in}}{\pgfqpoint{2.531879in}{7.960141in}}%
\pgfpathcurveto{\pgfqpoint{2.534241in}{7.957778in}}{\pgfqpoint{2.537446in}{7.956451in}}{\pgfqpoint{2.540787in}{7.956451in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{7.956451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{7.902465in}}%
\pgfpathcurveto{\pgfqpoint{2.562392in}{7.902465in}}{\pgfqpoint{2.565603in}{7.903795in}}{\pgfqpoint{2.567969in}{7.906162in}}%
\pgfpathcurveto{\pgfqpoint{2.570336in}{7.908528in}}{\pgfqpoint{2.571666in}{7.911738in}}{\pgfqpoint{2.571666in}{7.915085in}}%
\pgfpathcurveto{\pgfqpoint{2.571666in}{7.918432in}}{\pgfqpoint{2.570336in}{7.921642in}}{\pgfqpoint{2.567969in}{7.924009in}}%
\pgfpathcurveto{\pgfqpoint{2.565603in}{7.926375in}}{\pgfqpoint{2.562392in}{7.927705in}}{\pgfqpoint{2.559046in}{7.927705in}}%
\pgfpathcurveto{\pgfqpoint{2.555699in}{7.927705in}}{\pgfqpoint{2.552489in}{7.926375in}}{\pgfqpoint{2.550122in}{7.924009in}}%
\pgfpathcurveto{\pgfqpoint{2.547755in}{7.921642in}}{\pgfqpoint{2.546426in}{7.918432in}}{\pgfqpoint{2.546426in}{7.915085in}}%
\pgfpathcurveto{\pgfqpoint{2.546426in}{7.911738in}}{\pgfqpoint{2.547755in}{7.908528in}}{\pgfqpoint{2.550122in}{7.906162in}}%
\pgfpathcurveto{\pgfqpoint{2.552489in}{7.903795in}}{\pgfqpoint{2.555699in}{7.902465in}}{\pgfqpoint{2.559046in}{7.902465in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{7.902465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{7.867788in}}%
\pgfpathcurveto{\pgfqpoint{2.580662in}{7.867788in}}{\pgfqpoint{2.583883in}{7.869122in}}{\pgfqpoint{2.586258in}{7.871497in}}%
\pgfpathcurveto{\pgfqpoint{2.588633in}{7.873871in}}{\pgfqpoint{2.589967in}{7.877092in}}{\pgfqpoint{2.589967in}{7.880451in}}%
\pgfpathcurveto{\pgfqpoint{2.589967in}{7.883809in}}{\pgfqpoint{2.588633in}{7.887030in}}{\pgfqpoint{2.586258in}{7.889405in}}%
\pgfpathcurveto{\pgfqpoint{2.583883in}{7.891780in}}{\pgfqpoint{2.580662in}{7.893114in}}{\pgfqpoint{2.577304in}{7.893114in}}%
\pgfpathcurveto{\pgfqpoint{2.573946in}{7.893114in}}{\pgfqpoint{2.570725in}{7.891780in}}{\pgfqpoint{2.568350in}{7.889405in}}%
\pgfpathcurveto{\pgfqpoint{2.565975in}{7.887030in}}{\pgfqpoint{2.564641in}{7.883809in}}{\pgfqpoint{2.564641in}{7.880451in}}%
\pgfpathcurveto{\pgfqpoint{2.564641in}{7.877092in}}{\pgfqpoint{2.565975in}{7.873871in}}{\pgfqpoint{2.568350in}{7.871497in}}%
\pgfpathcurveto{\pgfqpoint{2.570725in}{7.869122in}}{\pgfqpoint{2.573946in}{7.867788in}}{\pgfqpoint{2.577304in}{7.867788in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{7.867788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{7.911338in}}%
\pgfpathcurveto{\pgfqpoint{2.598875in}{7.911338in}}{\pgfqpoint{2.602052in}{7.912654in}}{\pgfqpoint{2.604394in}{7.914996in}}%
\pgfpathcurveto{\pgfqpoint{2.606736in}{7.917339in}}{\pgfqpoint{2.608052in}{7.920516in}}{\pgfqpoint{2.608052in}{7.923828in}}%
\pgfpathcurveto{\pgfqpoint{2.608052in}{7.927140in}}{\pgfqpoint{2.606736in}{7.930317in}}{\pgfqpoint{2.604394in}{7.932659in}}%
\pgfpathcurveto{\pgfqpoint{2.602052in}{7.935002in}}{\pgfqpoint{2.598875in}{7.936318in}}{\pgfqpoint{2.595562in}{7.936318in}}%
\pgfpathcurveto{\pgfqpoint{2.592250in}{7.936318in}}{\pgfqpoint{2.589073in}{7.935002in}}{\pgfqpoint{2.586731in}{7.932659in}}%
\pgfpathcurveto{\pgfqpoint{2.584389in}{7.930317in}}{\pgfqpoint{2.583073in}{7.927140in}}{\pgfqpoint{2.583073in}{7.923828in}}%
\pgfpathcurveto{\pgfqpoint{2.583073in}{7.920516in}}{\pgfqpoint{2.584389in}{7.917339in}}{\pgfqpoint{2.586731in}{7.914996in}}%
\pgfpathcurveto{\pgfqpoint{2.589073in}{7.912654in}}{\pgfqpoint{2.592250in}{7.911338in}}{\pgfqpoint{2.595562in}{7.911338in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{7.911338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{7.973090in}}%
\pgfpathcurveto{\pgfqpoint{2.617098in}{7.973090in}}{\pgfqpoint{2.620242in}{7.974393in}}{\pgfqpoint{2.622559in}{7.976710in}}%
\pgfpathcurveto{\pgfqpoint{2.624877in}{7.979027in}}{\pgfqpoint{2.626179in}{7.982171in}}{\pgfqpoint{2.626179in}{7.985448in}}%
\pgfpathcurveto{\pgfqpoint{2.626179in}{7.988726in}}{\pgfqpoint{2.624877in}{7.991869in}}{\pgfqpoint{2.622559in}{7.994187in}}%
\pgfpathcurveto{\pgfqpoint{2.620242in}{7.996504in}}{\pgfqpoint{2.617098in}{7.997806in}}{\pgfqpoint{2.613821in}{7.997806in}}%
\pgfpathcurveto{\pgfqpoint{2.610543in}{7.997806in}}{\pgfqpoint{2.607400in}{7.996504in}}{\pgfqpoint{2.605082in}{7.994187in}}%
\pgfpathcurveto{\pgfqpoint{2.602765in}{7.991869in}}{\pgfqpoint{2.601463in}{7.988726in}}{\pgfqpoint{2.601463in}{7.985448in}}%
\pgfpathcurveto{\pgfqpoint{2.601463in}{7.982171in}}{\pgfqpoint{2.602765in}{7.979027in}}{\pgfqpoint{2.605082in}{7.976710in}}%
\pgfpathcurveto{\pgfqpoint{2.607400in}{7.974393in}}{\pgfqpoint{2.610543in}{7.973090in}}{\pgfqpoint{2.613821in}{7.973090in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{7.973090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{7.929190in}}%
\pgfpathcurveto{\pgfqpoint{2.635362in}{7.929190in}}{\pgfqpoint{2.638512in}{7.930494in}}{\pgfqpoint{2.640833in}{7.932816in}}%
\pgfpathcurveto{\pgfqpoint{2.643155in}{7.935138in}}{\pgfqpoint{2.644459in}{7.938287in}}{\pgfqpoint{2.644459in}{7.941570in}}%
\pgfpathcurveto{\pgfqpoint{2.644459in}{7.944853in}}{\pgfqpoint{2.643155in}{7.948002in}}{\pgfqpoint{2.640833in}{7.950324in}}%
\pgfpathcurveto{\pgfqpoint{2.638512in}{7.952646in}}{\pgfqpoint{2.635362in}{7.953950in}}{\pgfqpoint{2.632079in}{7.953950in}}%
\pgfpathcurveto{\pgfqpoint{2.628796in}{7.953950in}}{\pgfqpoint{2.625647in}{7.952646in}}{\pgfqpoint{2.623325in}{7.950324in}}%
\pgfpathcurveto{\pgfqpoint{2.621004in}{7.948002in}}{\pgfqpoint{2.619699in}{7.944853in}}{\pgfqpoint{2.619699in}{7.941570in}}%
\pgfpathcurveto{\pgfqpoint{2.619699in}{7.938287in}}{\pgfqpoint{2.621004in}{7.935138in}}{\pgfqpoint{2.623325in}{7.932816in}}%
\pgfpathcurveto{\pgfqpoint{2.625647in}{7.930494in}}{\pgfqpoint{2.628796in}{7.929190in}}{\pgfqpoint{2.632079in}{7.929190in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{7.929190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{7.900167in}}%
\pgfpathcurveto{\pgfqpoint{2.653550in}{7.900167in}}{\pgfqpoint{2.656631in}{7.901443in}}{\pgfqpoint{2.658903in}{7.903714in}}%
\pgfpathcurveto{\pgfqpoint{2.661174in}{7.905986in}}{\pgfqpoint{2.662450in}{7.909067in}}{\pgfqpoint{2.662450in}{7.912279in}}%
\pgfpathcurveto{\pgfqpoint{2.662450in}{7.915492in}}{\pgfqpoint{2.661174in}{7.918573in}}{\pgfqpoint{2.658903in}{7.920844in}}%
\pgfpathcurveto{\pgfqpoint{2.656631in}{7.923116in}}{\pgfqpoint{2.653550in}{7.924392in}}{\pgfqpoint{2.650338in}{7.924392in}}%
\pgfpathcurveto{\pgfqpoint{2.647125in}{7.924392in}}{\pgfqpoint{2.644044in}{7.923116in}}{\pgfqpoint{2.641773in}{7.920844in}}%
\pgfpathcurveto{\pgfqpoint{2.639501in}{7.918573in}}{\pgfqpoint{2.638225in}{7.915492in}}{\pgfqpoint{2.638225in}{7.912279in}}%
\pgfpathcurveto{\pgfqpoint{2.638225in}{7.909067in}}{\pgfqpoint{2.639501in}{7.905986in}}{\pgfqpoint{2.641773in}{7.903714in}}%
\pgfpathcurveto{\pgfqpoint{2.644044in}{7.901443in}}{\pgfqpoint{2.647125in}{7.900167in}}{\pgfqpoint{2.650338in}{7.900167in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{7.900167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{7.940805in}}%
\pgfpathcurveto{\pgfqpoint{2.671820in}{7.940805in}}{\pgfqpoint{2.674913in}{7.942086in}}{\pgfqpoint{2.677193in}{7.944366in}}%
\pgfpathcurveto{\pgfqpoint{2.679473in}{7.946646in}}{\pgfqpoint{2.680754in}{7.949739in}}{\pgfqpoint{2.680754in}{7.952963in}}%
\pgfpathcurveto{\pgfqpoint{2.680754in}{7.956187in}}{\pgfqpoint{2.679473in}{7.959280in}}{\pgfqpoint{2.677193in}{7.961560in}}%
\pgfpathcurveto{\pgfqpoint{2.674913in}{7.963840in}}{\pgfqpoint{2.671820in}{7.965121in}}{\pgfqpoint{2.668596in}{7.965121in}}%
\pgfpathcurveto{\pgfqpoint{2.665372in}{7.965121in}}{\pgfqpoint{2.662279in}{7.963840in}}{\pgfqpoint{2.659999in}{7.961560in}}%
\pgfpathcurveto{\pgfqpoint{2.657719in}{7.959280in}}{\pgfqpoint{2.656438in}{7.956187in}}{\pgfqpoint{2.656438in}{7.952963in}}%
\pgfpathcurveto{\pgfqpoint{2.656438in}{7.949739in}}{\pgfqpoint{2.657719in}{7.946646in}}{\pgfqpoint{2.659999in}{7.944366in}}%
\pgfpathcurveto{\pgfqpoint{2.662279in}{7.942086in}}{\pgfqpoint{2.665372in}{7.940805in}}{\pgfqpoint{2.668596in}{7.940805in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{7.940805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{7.904171in}}%
\pgfpathcurveto{\pgfqpoint{2.690031in}{7.904171in}}{\pgfqpoint{2.693077in}{7.905433in}}{\pgfqpoint{2.695323in}{7.907679in}}%
\pgfpathcurveto{\pgfqpoint{2.697569in}{7.909925in}}{\pgfqpoint{2.698831in}{7.912972in}}{\pgfqpoint{2.698831in}{7.916148in}}%
\pgfpathcurveto{\pgfqpoint{2.698831in}{7.919324in}}{\pgfqpoint{2.697569in}{7.922371in}}{\pgfqpoint{2.695323in}{7.924617in}}%
\pgfpathcurveto{\pgfqpoint{2.693077in}{7.926863in}}{\pgfqpoint{2.690031in}{7.928125in}}{\pgfqpoint{2.686854in}{7.928125in}}%
\pgfpathcurveto{\pgfqpoint{2.683678in}{7.928125in}}{\pgfqpoint{2.680631in}{7.926863in}}{\pgfqpoint{2.678385in}{7.924617in}}%
\pgfpathcurveto{\pgfqpoint{2.676139in}{7.922371in}}{\pgfqpoint{2.674877in}{7.919324in}}{\pgfqpoint{2.674877in}{7.916148in}}%
\pgfpathcurveto{\pgfqpoint{2.674877in}{7.912972in}}{\pgfqpoint{2.676139in}{7.909925in}}{\pgfqpoint{2.678385in}{7.907679in}}%
\pgfpathcurveto{\pgfqpoint{2.680631in}{7.905433in}}{\pgfqpoint{2.683678in}{7.904171in}}{\pgfqpoint{2.686854in}{7.904171in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{7.904171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{7.936620in}}%
\pgfpathcurveto{\pgfqpoint{2.708283in}{7.936620in}}{\pgfqpoint{2.711324in}{7.937880in}}{\pgfqpoint{2.713566in}{7.940121in}}%
\pgfpathcurveto{\pgfqpoint{2.715807in}{7.942363in}}{\pgfqpoint{2.717067in}{7.945404in}}{\pgfqpoint{2.717067in}{7.948574in}}%
\pgfpathcurveto{\pgfqpoint{2.717067in}{7.951744in}}{\pgfqpoint{2.715807in}{7.954785in}}{\pgfqpoint{2.713566in}{7.957027in}}%
\pgfpathcurveto{\pgfqpoint{2.711324in}{7.959269in}}{\pgfqpoint{2.708283in}{7.960528in}}{\pgfqpoint{2.705113in}{7.960528in}}%
\pgfpathcurveto{\pgfqpoint{2.701942in}{7.960528in}}{\pgfqpoint{2.698902in}{7.959269in}}{\pgfqpoint{2.696660in}{7.957027in}}%
\pgfpathcurveto{\pgfqpoint{2.694418in}{7.954785in}}{\pgfqpoint{2.693159in}{7.951744in}}{\pgfqpoint{2.693159in}{7.948574in}}%
\pgfpathcurveto{\pgfqpoint{2.693159in}{7.945404in}}{\pgfqpoint{2.694418in}{7.942363in}}{\pgfqpoint{2.696660in}{7.940121in}}%
\pgfpathcurveto{\pgfqpoint{2.698902in}{7.937880in}}{\pgfqpoint{2.701942in}{7.936620in}}{\pgfqpoint{2.705113in}{7.936620in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{7.936620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{8.021573in}}%
\pgfpathcurveto{\pgfqpoint{2.726529in}{8.021573in}}{\pgfqpoint{2.729558in}{8.022828in}}{\pgfqpoint{2.731792in}{8.025061in}}%
\pgfpathcurveto{\pgfqpoint{2.734025in}{8.027294in}}{\pgfqpoint{2.735279in}{8.030323in}}{\pgfqpoint{2.735279in}{8.033482in}}%
\pgfpathcurveto{\pgfqpoint{2.735279in}{8.036640in}}{\pgfqpoint{2.734025in}{8.039669in}}{\pgfqpoint{2.731792in}{8.041902in}}%
\pgfpathcurveto{\pgfqpoint{2.729558in}{8.044135in}}{\pgfqpoint{2.726529in}{8.045390in}}{\pgfqpoint{2.723371in}{8.045390in}}%
\pgfpathcurveto{\pgfqpoint{2.720213in}{8.045390in}}{\pgfqpoint{2.717184in}{8.044135in}}{\pgfqpoint{2.714951in}{8.041902in}}%
\pgfpathcurveto{\pgfqpoint{2.712717in}{8.039669in}}{\pgfqpoint{2.711463in}{8.036640in}}{\pgfqpoint{2.711463in}{8.033482in}}%
\pgfpathcurveto{\pgfqpoint{2.711463in}{8.030323in}}{\pgfqpoint{2.712717in}{8.027294in}}{\pgfqpoint{2.714951in}{8.025061in}}%
\pgfpathcurveto{\pgfqpoint{2.717184in}{8.022828in}}{\pgfqpoint{2.720213in}{8.021573in}}{\pgfqpoint{2.723371in}{8.021573in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.021573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{8.080111in}}%
\pgfpathcurveto{\pgfqpoint{2.744726in}{8.080111in}}{\pgfqpoint{2.747697in}{8.081342in}}{\pgfqpoint{2.749886in}{8.083531in}}%
\pgfpathcurveto{\pgfqpoint{2.752076in}{8.085721in}}{\pgfqpoint{2.753307in}{8.088692in}}{\pgfqpoint{2.753307in}{8.091788in}}%
\pgfpathcurveto{\pgfqpoint{2.753307in}{8.094885in}}{\pgfqpoint{2.752076in}{8.097856in}}{\pgfqpoint{2.749886in}{8.100045in}}%
\pgfpathcurveto{\pgfqpoint{2.747697in}{8.102235in}}{\pgfqpoint{2.744726in}{8.103466in}}{\pgfqpoint{2.741629in}{8.103466in}}%
\pgfpathcurveto{\pgfqpoint{2.738533in}{8.103466in}}{\pgfqpoint{2.735562in}{8.102235in}}{\pgfqpoint{2.733372in}{8.100045in}}%
\pgfpathcurveto{\pgfqpoint{2.731183in}{8.097856in}}{\pgfqpoint{2.729952in}{8.094885in}}{\pgfqpoint{2.729952in}{8.091788in}}%
\pgfpathcurveto{\pgfqpoint{2.729952in}{8.088692in}}{\pgfqpoint{2.731183in}{8.085721in}}{\pgfqpoint{2.733372in}{8.083531in}}%
\pgfpathcurveto{\pgfqpoint{2.735562in}{8.081342in}}{\pgfqpoint{2.738533in}{8.080111in}}{\pgfqpoint{2.741629in}{8.080111in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{8.080111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{8.147400in}}%
\pgfpathcurveto{\pgfqpoint{2.763003in}{8.147400in}}{\pgfqpoint{2.765991in}{8.148638in}}{\pgfqpoint{2.768194in}{8.150841in}}%
\pgfpathcurveto{\pgfqpoint{2.770397in}{8.153044in}}{\pgfqpoint{2.771635in}{8.156032in}}{\pgfqpoint{2.771635in}{8.159147in}}%
\pgfpathcurveto{\pgfqpoint{2.771635in}{8.162262in}}{\pgfqpoint{2.770397in}{8.165251in}}{\pgfqpoint{2.768194in}{8.167453in}}%
\pgfpathcurveto{\pgfqpoint{2.765991in}{8.169656in}}{\pgfqpoint{2.763003in}{8.170894in}}{\pgfqpoint{2.759888in}{8.170894in}}%
\pgfpathcurveto{\pgfqpoint{2.756773in}{8.170894in}}{\pgfqpoint{2.753784in}{8.169656in}}{\pgfqpoint{2.751581in}{8.167453in}}%
\pgfpathcurveto{\pgfqpoint{2.749379in}{8.165251in}}{\pgfqpoint{2.748141in}{8.162262in}}{\pgfqpoint{2.748141in}{8.159147in}}%
\pgfpathcurveto{\pgfqpoint{2.748141in}{8.156032in}}{\pgfqpoint{2.749379in}{8.153044in}}{\pgfqpoint{2.751581in}{8.150841in}}%
\pgfpathcurveto{\pgfqpoint{2.753784in}{8.148638in}}{\pgfqpoint{2.756773in}{8.147400in}}{\pgfqpoint{2.759888in}{8.147400in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{8.147400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{8.170469in}}%
\pgfpathcurveto{\pgfqpoint{2.781262in}{8.170469in}}{\pgfqpoint{2.784250in}{8.171707in}}{\pgfqpoint{2.786453in}{8.173909in}}%
\pgfpathcurveto{\pgfqpoint{2.788655in}{8.176112in}}{\pgfqpoint{2.789893in}{8.179101in}}{\pgfqpoint{2.789893in}{8.182216in}}%
\pgfpathcurveto{\pgfqpoint{2.789893in}{8.185331in}}{\pgfqpoint{2.788655in}{8.188319in}}{\pgfqpoint{2.786453in}{8.190522in}}%
\pgfpathcurveto{\pgfqpoint{2.784250in}{8.192725in}}{\pgfqpoint{2.781262in}{8.193963in}}{\pgfqpoint{2.778146in}{8.193963in}}%
\pgfpathcurveto{\pgfqpoint{2.775031in}{8.193963in}}{\pgfqpoint{2.772043in}{8.192725in}}{\pgfqpoint{2.769840in}{8.190522in}}%
\pgfpathcurveto{\pgfqpoint{2.767637in}{8.188319in}}{\pgfqpoint{2.766399in}{8.185331in}}{\pgfqpoint{2.766399in}{8.182216in}}%
\pgfpathcurveto{\pgfqpoint{2.766399in}{8.179101in}}{\pgfqpoint{2.767637in}{8.176112in}}{\pgfqpoint{2.769840in}{8.173909in}}%
\pgfpathcurveto{\pgfqpoint{2.772043in}{8.171707in}}{\pgfqpoint{2.775031in}{8.170469in}}{\pgfqpoint{2.778146in}{8.170469in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{8.170469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{8.090605in}}%
\pgfpathcurveto{\pgfqpoint{2.799394in}{8.090605in}}{\pgfqpoint{2.802262in}{8.091793in}}{\pgfqpoint{2.804376in}{8.093907in}}%
\pgfpathcurveto{\pgfqpoint{2.806490in}{8.096021in}}{\pgfqpoint{2.807678in}{8.098889in}}{\pgfqpoint{2.807678in}{8.101878in}}%
\pgfpathcurveto{\pgfqpoint{2.807678in}{8.104868in}}{\pgfqpoint{2.806490in}{8.107735in}}{\pgfqpoint{2.804376in}{8.109849in}}%
\pgfpathcurveto{\pgfqpoint{2.802262in}{8.111964in}}{\pgfqpoint{2.799394in}{8.113151in}}{\pgfqpoint{2.796405in}{8.113151in}}%
\pgfpathcurveto{\pgfqpoint{2.793415in}{8.113151in}}{\pgfqpoint{2.790547in}{8.111964in}}{\pgfqpoint{2.788433in}{8.109849in}}%
\pgfpathcurveto{\pgfqpoint{2.786319in}{8.107735in}}{\pgfqpoint{2.785131in}{8.104868in}}{\pgfqpoint{2.785131in}{8.101878in}}%
\pgfpathcurveto{\pgfqpoint{2.785131in}{8.098889in}}{\pgfqpoint{2.786319in}{8.096021in}}{\pgfqpoint{2.788433in}{8.093907in}}%
\pgfpathcurveto{\pgfqpoint{2.790547in}{8.091793in}}{\pgfqpoint{2.793415in}{8.090605in}}{\pgfqpoint{2.796405in}{8.090605in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{8.090605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{8.094053in}}%
\pgfpathcurveto{\pgfqpoint{2.817659in}{8.094053in}}{\pgfqpoint{2.820533in}{8.095243in}}{\pgfqpoint{2.822651in}{8.097362in}}%
\pgfpathcurveto{\pgfqpoint{2.824770in}{8.099480in}}{\pgfqpoint{2.825960in}{8.102354in}}{\pgfqpoint{2.825960in}{8.105350in}}%
\pgfpathcurveto{\pgfqpoint{2.825960in}{8.108346in}}{\pgfqpoint{2.824770in}{8.111220in}}{\pgfqpoint{2.822651in}{8.113338in}}%
\pgfpathcurveto{\pgfqpoint{2.820533in}{8.115457in}}{\pgfqpoint{2.817659in}{8.116647in}}{\pgfqpoint{2.814663in}{8.116647in}}%
\pgfpathcurveto{\pgfqpoint{2.811667in}{8.116647in}}{\pgfqpoint{2.808793in}{8.115457in}}{\pgfqpoint{2.806675in}{8.113338in}}%
\pgfpathcurveto{\pgfqpoint{2.804556in}{8.111220in}}{\pgfqpoint{2.803366in}{8.108346in}}{\pgfqpoint{2.803366in}{8.105350in}}%
\pgfpathcurveto{\pgfqpoint{2.803366in}{8.102354in}}{\pgfqpoint{2.804556in}{8.099480in}}{\pgfqpoint{2.806675in}{8.097362in}}%
\pgfpathcurveto{\pgfqpoint{2.808793in}{8.095243in}}{\pgfqpoint{2.811667in}{8.094053in}}{\pgfqpoint{2.814663in}{8.094053in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{8.094053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{8.049257in}}%
\pgfpathcurveto{\pgfqpoint{2.835898in}{8.049257in}}{\pgfqpoint{2.838753in}{8.050440in}}{\pgfqpoint{2.840858in}{8.052545in}}%
\pgfpathcurveto{\pgfqpoint{2.842963in}{8.054650in}}{\pgfqpoint{2.844146in}{8.057505in}}{\pgfqpoint{2.844146in}{8.060482in}}%
\pgfpathcurveto{\pgfqpoint{2.844146in}{8.063459in}}{\pgfqpoint{2.842963in}{8.066314in}}{\pgfqpoint{2.840858in}{8.068419in}}%
\pgfpathcurveto{\pgfqpoint{2.838753in}{8.070524in}}{\pgfqpoint{2.835898in}{8.071706in}}{\pgfqpoint{2.832921in}{8.071706in}}%
\pgfpathcurveto{\pgfqpoint{2.829945in}{8.071706in}}{\pgfqpoint{2.827089in}{8.070524in}}{\pgfqpoint{2.824984in}{8.068419in}}%
\pgfpathcurveto{\pgfqpoint{2.822879in}{8.066314in}}{\pgfqpoint{2.821697in}{8.063459in}}{\pgfqpoint{2.821697in}{8.060482in}}%
\pgfpathcurveto{\pgfqpoint{2.821697in}{8.057505in}}{\pgfqpoint{2.822879in}{8.054650in}}{\pgfqpoint{2.824984in}{8.052545in}}%
\pgfpathcurveto{\pgfqpoint{2.827089in}{8.050440in}}{\pgfqpoint{2.829945in}{8.049257in}}{\pgfqpoint{2.832921in}{8.049257in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{8.049257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{8.112446in}}%
\pgfpathcurveto{\pgfqpoint{2.854137in}{8.112446in}}{\pgfqpoint{2.856974in}{8.113621in}}{\pgfqpoint{2.859065in}{8.115712in}}%
\pgfpathcurveto{\pgfqpoint{2.861156in}{8.117803in}}{\pgfqpoint{2.862331in}{8.120640in}}{\pgfqpoint{2.862331in}{8.123598in}}%
\pgfpathcurveto{\pgfqpoint{2.862331in}{8.126555in}}{\pgfqpoint{2.861156in}{8.129392in}}{\pgfqpoint{2.859065in}{8.131483in}}%
\pgfpathcurveto{\pgfqpoint{2.856974in}{8.133574in}}{\pgfqpoint{2.854137in}{8.134749in}}{\pgfqpoint{2.851180in}{8.134749in}}%
\pgfpathcurveto{\pgfqpoint{2.848222in}{8.134749in}}{\pgfqpoint{2.845386in}{8.133574in}}{\pgfqpoint{2.843294in}{8.131483in}}%
\pgfpathcurveto{\pgfqpoint{2.841203in}{8.129392in}}{\pgfqpoint{2.840028in}{8.126555in}}{\pgfqpoint{2.840028in}{8.123598in}}%
\pgfpathcurveto{\pgfqpoint{2.840028in}{8.120640in}}{\pgfqpoint{2.841203in}{8.117803in}}{\pgfqpoint{2.843294in}{8.115712in}}%
\pgfpathcurveto{\pgfqpoint{2.845386in}{8.113621in}}{\pgfqpoint{2.848222in}{8.112446in}}{\pgfqpoint{2.851180in}{8.112446in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{8.112446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{8.136223in}}%
\pgfpathcurveto{\pgfqpoint{2.872356in}{8.136223in}}{\pgfqpoint{2.875156in}{8.137382in}}{\pgfqpoint{2.877219in}{8.139446in}}%
\pgfpathcurveto{\pgfqpoint{2.879283in}{8.141509in}}{\pgfqpoint{2.880442in}{8.144308in}}{\pgfqpoint{2.880442in}{8.147226in}}%
\pgfpathcurveto{\pgfqpoint{2.880442in}{8.150145in}}{\pgfqpoint{2.879283in}{8.152944in}}{\pgfqpoint{2.877219in}{8.155007in}}%
\pgfpathcurveto{\pgfqpoint{2.875156in}{8.157071in}}{\pgfqpoint{2.872356in}{8.158230in}}{\pgfqpoint{2.869438in}{8.158230in}}%
\pgfpathcurveto{\pgfqpoint{2.866520in}{8.158230in}}{\pgfqpoint{2.863721in}{8.157071in}}{\pgfqpoint{2.861657in}{8.155007in}}%
\pgfpathcurveto{\pgfqpoint{2.859594in}{8.152944in}}{\pgfqpoint{2.858434in}{8.150145in}}{\pgfqpoint{2.858434in}{8.147226in}}%
\pgfpathcurveto{\pgfqpoint{2.858434in}{8.144308in}}{\pgfqpoint{2.859594in}{8.141509in}}{\pgfqpoint{2.861657in}{8.139446in}}%
\pgfpathcurveto{\pgfqpoint{2.863721in}{8.137382in}}{\pgfqpoint{2.866520in}{8.136223in}}{\pgfqpoint{2.869438in}{8.136223in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{8.136223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{8.138720in}}%
\pgfpathcurveto{\pgfqpoint{2.890568in}{8.138720in}}{\pgfqpoint{2.893323in}{8.139861in}}{\pgfqpoint{2.895354in}{8.141891in}}%
\pgfpathcurveto{\pgfqpoint{2.897384in}{8.143922in}}{\pgfqpoint{2.898525in}{8.146677in}}{\pgfqpoint{2.898525in}{8.149549in}}%
\pgfpathcurveto{\pgfqpoint{2.898525in}{8.152420in}}{\pgfqpoint{2.897384in}{8.155175in}}{\pgfqpoint{2.895354in}{8.157206in}}%
\pgfpathcurveto{\pgfqpoint{2.893323in}{8.159237in}}{\pgfqpoint{2.890568in}{8.160378in}}{\pgfqpoint{2.887697in}{8.160378in}}%
\pgfpathcurveto{\pgfqpoint{2.884825in}{8.160378in}}{\pgfqpoint{2.882070in}{8.159237in}}{\pgfqpoint{2.880039in}{8.157206in}}%
\pgfpathcurveto{\pgfqpoint{2.878009in}{8.155175in}}{\pgfqpoint{2.876868in}{8.152420in}}{\pgfqpoint{2.876868in}{8.149549in}}%
\pgfpathcurveto{\pgfqpoint{2.876868in}{8.146677in}}{\pgfqpoint{2.878009in}{8.143922in}}{\pgfqpoint{2.880039in}{8.141891in}}%
\pgfpathcurveto{\pgfqpoint{2.882070in}{8.139861in}}{\pgfqpoint{2.884825in}{8.138720in}}{\pgfqpoint{2.887697in}{8.138720in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{8.138720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{8.171685in}}%
\pgfpathcurveto{\pgfqpoint{2.908773in}{8.171685in}}{\pgfqpoint{2.911476in}{8.172805in}}{\pgfqpoint{2.913468in}{8.174797in}}%
\pgfpathcurveto{\pgfqpoint{2.915461in}{8.176790in}}{\pgfqpoint{2.916580in}{8.179493in}}{\pgfqpoint{2.916580in}{8.182311in}}%
\pgfpathcurveto{\pgfqpoint{2.916580in}{8.185129in}}{\pgfqpoint{2.915461in}{8.187832in}}{\pgfqpoint{2.913468in}{8.189824in}}%
\pgfpathcurveto{\pgfqpoint{2.911476in}{8.191817in}}{\pgfqpoint{2.908773in}{8.192936in}}{\pgfqpoint{2.905955in}{8.192936in}}%
\pgfpathcurveto{\pgfqpoint{2.903137in}{8.192936in}}{\pgfqpoint{2.900434in}{8.191817in}}{\pgfqpoint{2.898442in}{8.189824in}}%
\pgfpathcurveto{\pgfqpoint{2.896449in}{8.187832in}}{\pgfqpoint{2.895329in}{8.185129in}}{\pgfqpoint{2.895329in}{8.182311in}}%
\pgfpathcurveto{\pgfqpoint{2.895329in}{8.179493in}}{\pgfqpoint{2.896449in}{8.176790in}}{\pgfqpoint{2.898442in}{8.174797in}}%
\pgfpathcurveto{\pgfqpoint{2.900434in}{8.172805in}}{\pgfqpoint{2.903137in}{8.171685in}}{\pgfqpoint{2.905955in}{8.171685in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{8.171685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{8.218327in}}%
\pgfpathcurveto{\pgfqpoint{2.927031in}{8.218327in}}{\pgfqpoint{2.929734in}{8.219447in}}{\pgfqpoint{2.931727in}{8.221440in}}%
\pgfpathcurveto{\pgfqpoint{2.933719in}{8.223432in}}{\pgfqpoint{2.934839in}{8.226135in}}{\pgfqpoint{2.934839in}{8.228953in}}%
\pgfpathcurveto{\pgfqpoint{2.934839in}{8.231771in}}{\pgfqpoint{2.933719in}{8.234474in}}{\pgfqpoint{2.931727in}{8.236466in}}%
\pgfpathcurveto{\pgfqpoint{2.929734in}{8.238459in}}{\pgfqpoint{2.927031in}{8.239579in}}{\pgfqpoint{2.924213in}{8.239579in}}%
\pgfpathcurveto{\pgfqpoint{2.921395in}{8.239579in}}{\pgfqpoint{2.918693in}{8.238459in}}{\pgfqpoint{2.916700in}{8.236466in}}%
\pgfpathcurveto{\pgfqpoint{2.914707in}{8.234474in}}{\pgfqpoint{2.913588in}{8.231771in}}{\pgfqpoint{2.913588in}{8.228953in}}%
\pgfpathcurveto{\pgfqpoint{2.913588in}{8.226135in}}{\pgfqpoint{2.914707in}{8.223432in}}{\pgfqpoint{2.916700in}{8.221440in}}%
\pgfpathcurveto{\pgfqpoint{2.918693in}{8.219447in}}{\pgfqpoint{2.921395in}{8.218327in}}{\pgfqpoint{2.924213in}{8.218327in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{8.218327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{8.247855in}}%
\pgfpathcurveto{\pgfqpoint{2.945228in}{8.247855in}}{\pgfqpoint{2.947871in}{8.248950in}}{\pgfqpoint{2.949820in}{8.250898in}}%
\pgfpathcurveto{\pgfqpoint{2.951769in}{8.252847in}}{\pgfqpoint{2.952864in}{8.255491in}}{\pgfqpoint{2.952864in}{8.258247in}}%
\pgfpathcurveto{\pgfqpoint{2.952864in}{8.261003in}}{\pgfqpoint{2.951769in}{8.263646in}}{\pgfqpoint{2.949820in}{8.265595in}}%
\pgfpathcurveto{\pgfqpoint{2.947871in}{8.267544in}}{\pgfqpoint{2.945228in}{8.268639in}}{\pgfqpoint{2.942472in}{8.268639in}}%
\pgfpathcurveto{\pgfqpoint{2.939716in}{8.268639in}}{\pgfqpoint{2.937072in}{8.267544in}}{\pgfqpoint{2.935123in}{8.265595in}}%
\pgfpathcurveto{\pgfqpoint{2.933175in}{8.263646in}}{\pgfqpoint{2.932080in}{8.261003in}}{\pgfqpoint{2.932080in}{8.258247in}}%
\pgfpathcurveto{\pgfqpoint{2.932080in}{8.255491in}}{\pgfqpoint{2.933175in}{8.252847in}}{\pgfqpoint{2.935123in}{8.250898in}}%
\pgfpathcurveto{\pgfqpoint{2.937072in}{8.248950in}}{\pgfqpoint{2.939716in}{8.247855in}}{\pgfqpoint{2.942472in}{8.247855in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{8.247855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{8.250281in}}%
\pgfpathcurveto{\pgfqpoint{2.963451in}{8.250281in}}{\pgfqpoint{2.966061in}{8.251362in}}{\pgfqpoint{2.967985in}{8.253286in}}%
\pgfpathcurveto{\pgfqpoint{2.969909in}{8.255210in}}{\pgfqpoint{2.970990in}{8.257820in}}{\pgfqpoint{2.970990in}{8.260541in}}%
\pgfpathcurveto{\pgfqpoint{2.970990in}{8.263262in}}{\pgfqpoint{2.969909in}{8.265871in}}{\pgfqpoint{2.967985in}{8.267795in}}%
\pgfpathcurveto{\pgfqpoint{2.966061in}{8.269719in}}{\pgfqpoint{2.963451in}{8.270800in}}{\pgfqpoint{2.960730in}{8.270800in}}%
\pgfpathcurveto{\pgfqpoint{2.958009in}{8.270800in}}{\pgfqpoint{2.955399in}{8.269719in}}{\pgfqpoint{2.953475in}{8.267795in}}%
\pgfpathcurveto{\pgfqpoint{2.951551in}{8.265871in}}{\pgfqpoint{2.950470in}{8.263262in}}{\pgfqpoint{2.950470in}{8.260541in}}%
\pgfpathcurveto{\pgfqpoint{2.950470in}{8.257820in}}{\pgfqpoint{2.951551in}{8.255210in}}{\pgfqpoint{2.953475in}{8.253286in}}%
\pgfpathcurveto{\pgfqpoint{2.955399in}{8.251362in}}{\pgfqpoint{2.958009in}{8.250281in}}{\pgfqpoint{2.960730in}{8.250281in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{8.250281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{8.227841in}}%
\pgfpathcurveto{\pgfqpoint{2.981724in}{8.227841in}}{\pgfqpoint{2.984347in}{8.228927in}}{\pgfqpoint{2.986281in}{8.230861in}}%
\pgfpathcurveto{\pgfqpoint{2.988215in}{8.232795in}}{\pgfqpoint{2.989301in}{8.235419in}}{\pgfqpoint{2.989301in}{8.238154in}}%
\pgfpathcurveto{\pgfqpoint{2.989301in}{8.240889in}}{\pgfqpoint{2.988215in}{8.243512in}}{\pgfqpoint{2.986281in}{8.245446in}}%
\pgfpathcurveto{\pgfqpoint{2.984347in}{8.247380in}}{\pgfqpoint{2.981724in}{8.248467in}}{\pgfqpoint{2.978988in}{8.248467in}}%
\pgfpathcurveto{\pgfqpoint{2.976253in}{8.248467in}}{\pgfqpoint{2.973630in}{8.247380in}}{\pgfqpoint{2.971696in}{8.245446in}}%
\pgfpathcurveto{\pgfqpoint{2.969762in}{8.243512in}}{\pgfqpoint{2.968676in}{8.240889in}}{\pgfqpoint{2.968676in}{8.238154in}}%
\pgfpathcurveto{\pgfqpoint{2.968676in}{8.235419in}}{\pgfqpoint{2.969762in}{8.232795in}}{\pgfqpoint{2.971696in}{8.230861in}}%
\pgfpathcurveto{\pgfqpoint{2.973630in}{8.228927in}}{\pgfqpoint{2.976253in}{8.227841in}}{\pgfqpoint{2.978988in}{8.227841in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{8.227841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{8.265931in}}%
\pgfpathcurveto{\pgfqpoint{2.999989in}{8.265931in}}{\pgfqpoint{3.002619in}{8.267020in}}{\pgfqpoint{3.004558in}{8.268959in}}%
\pgfpathcurveto{\pgfqpoint{3.006497in}{8.270898in}}{\pgfqpoint{3.007586in}{8.273528in}}{\pgfqpoint{3.007586in}{8.276270in}}%
\pgfpathcurveto{\pgfqpoint{3.007586in}{8.279012in}}{\pgfqpoint{3.006497in}{8.281642in}}{\pgfqpoint{3.004558in}{8.283581in}}%
\pgfpathcurveto{\pgfqpoint{3.002619in}{8.285520in}}{\pgfqpoint{2.999989in}{8.286610in}}{\pgfqpoint{2.997247in}{8.286610in}}%
\pgfpathcurveto{\pgfqpoint{2.994505in}{8.286610in}}{\pgfqpoint{2.991875in}{8.285520in}}{\pgfqpoint{2.989936in}{8.283581in}}%
\pgfpathcurveto{\pgfqpoint{2.987997in}{8.281642in}}{\pgfqpoint{2.986907in}{8.279012in}}{\pgfqpoint{2.986907in}{8.276270in}}%
\pgfpathcurveto{\pgfqpoint{2.986907in}{8.273528in}}{\pgfqpoint{2.987997in}{8.270898in}}{\pgfqpoint{2.989936in}{8.268959in}}%
\pgfpathcurveto{\pgfqpoint{2.991875in}{8.267020in}}{\pgfqpoint{2.994505in}{8.265931in}}{\pgfqpoint{2.997247in}{8.265931in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{8.265931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{8.222434in}}%
\pgfpathcurveto{\pgfqpoint{3.018226in}{8.222434in}}{\pgfqpoint{3.020836in}{8.223515in}}{\pgfqpoint{3.022760in}{8.225439in}}%
\pgfpathcurveto{\pgfqpoint{3.024684in}{8.227363in}}{\pgfqpoint{3.025765in}{8.229973in}}{\pgfqpoint{3.025765in}{8.232694in}}%
\pgfpathcurveto{\pgfqpoint{3.025765in}{8.235414in}}{\pgfqpoint{3.024684in}{8.238024in}}{\pgfqpoint{3.022760in}{8.239948in}}%
\pgfpathcurveto{\pgfqpoint{3.020836in}{8.241872in}}{\pgfqpoint{3.018226in}{8.242953in}}{\pgfqpoint{3.015505in}{8.242953in}}%
\pgfpathcurveto{\pgfqpoint{3.012784in}{8.242953in}}{\pgfqpoint{3.010174in}{8.241872in}}{\pgfqpoint{3.008250in}{8.239948in}}%
\pgfpathcurveto{\pgfqpoint{3.006326in}{8.238024in}}{\pgfqpoint{3.005245in}{8.235414in}}{\pgfqpoint{3.005245in}{8.232694in}}%
\pgfpathcurveto{\pgfqpoint{3.005245in}{8.229973in}}{\pgfqpoint{3.006326in}{8.227363in}}{\pgfqpoint{3.008250in}{8.225439in}}%
\pgfpathcurveto{\pgfqpoint{3.010174in}{8.223515in}}{\pgfqpoint{3.012784in}{8.222434in}}{\pgfqpoint{3.015505in}{8.222434in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{8.222434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{8.194667in}}%
\pgfpathcurveto{\pgfqpoint{3.036513in}{8.194667in}}{\pgfqpoint{3.039149in}{8.195760in}}{\pgfqpoint{3.041093in}{8.197703in}}%
\pgfpathcurveto{\pgfqpoint{3.043037in}{8.199647in}}{\pgfqpoint{3.044129in}{8.202284in}}{\pgfqpoint{3.044129in}{8.205033in}}%
\pgfpathcurveto{\pgfqpoint{3.044129in}{8.207782in}}{\pgfqpoint{3.043037in}{8.210419in}}{\pgfqpoint{3.041093in}{8.212363in}}%
\pgfpathcurveto{\pgfqpoint{3.039149in}{8.214307in}}{\pgfqpoint{3.036513in}{8.215399in}}{\pgfqpoint{3.033764in}{8.215399in}}%
\pgfpathcurveto{\pgfqpoint{3.031015in}{8.215399in}}{\pgfqpoint{3.028378in}{8.214307in}}{\pgfqpoint{3.026434in}{8.212363in}}%
\pgfpathcurveto{\pgfqpoint{3.024490in}{8.210419in}}{\pgfqpoint{3.023398in}{8.207782in}}{\pgfqpoint{3.023398in}{8.205033in}}%
\pgfpathcurveto{\pgfqpoint{3.023398in}{8.202284in}}{\pgfqpoint{3.024490in}{8.199647in}}{\pgfqpoint{3.026434in}{8.197703in}}%
\pgfpathcurveto{\pgfqpoint{3.028378in}{8.195760in}}{\pgfqpoint{3.031015in}{8.194667in}}{\pgfqpoint{3.033764in}{8.194667in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{8.194667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{8.201746in}}%
\pgfpathcurveto{\pgfqpoint{3.054819in}{8.201746in}}{\pgfqpoint{3.057503in}{8.202858in}}{\pgfqpoint{3.059481in}{8.204836in}}%
\pgfpathcurveto{\pgfqpoint{3.061459in}{8.206814in}}{\pgfqpoint{3.062570in}{8.209497in}}{\pgfqpoint{3.062570in}{8.212295in}}%
\pgfpathcurveto{\pgfqpoint{3.062570in}{8.215092in}}{\pgfqpoint{3.061459in}{8.217775in}}{\pgfqpoint{3.059481in}{8.219753in}}%
\pgfpathcurveto{\pgfqpoint{3.057503in}{8.221731in}}{\pgfqpoint{3.054819in}{8.222843in}}{\pgfqpoint{3.052022in}{8.222843in}}%
\pgfpathcurveto{\pgfqpoint{3.049225in}{8.222843in}}{\pgfqpoint{3.046541in}{8.221731in}}{\pgfqpoint{3.044563in}{8.219753in}}%
\pgfpathcurveto{\pgfqpoint{3.042585in}{8.217775in}}{\pgfqpoint{3.041474in}{8.215092in}}{\pgfqpoint{3.041474in}{8.212295in}}%
\pgfpathcurveto{\pgfqpoint{3.041474in}{8.209497in}}{\pgfqpoint{3.042585in}{8.206814in}}{\pgfqpoint{3.044563in}{8.204836in}}%
\pgfpathcurveto{\pgfqpoint{3.046541in}{8.202858in}}{\pgfqpoint{3.049225in}{8.201746in}}{\pgfqpoint{3.052022in}{8.201746in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{8.201746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{8.121079in}}%
\pgfpathcurveto{\pgfqpoint{3.073022in}{8.121079in}}{\pgfqpoint{3.075653in}{8.122168in}}{\pgfqpoint{3.077591in}{8.124107in}}%
\pgfpathcurveto{\pgfqpoint{3.079530in}{8.126046in}}{\pgfqpoint{3.080620in}{8.128676in}}{\pgfqpoint{3.080620in}{8.131418in}}%
\pgfpathcurveto{\pgfqpoint{3.080620in}{8.134160in}}{\pgfqpoint{3.079530in}{8.136790in}}{\pgfqpoint{3.077591in}{8.138729in}}%
\pgfpathcurveto{\pgfqpoint{3.075653in}{8.140668in}}{\pgfqpoint{3.073022in}{8.141757in}}{\pgfqpoint{3.070280in}{8.141757in}}%
\pgfpathcurveto{\pgfqpoint{3.067538in}{8.141757in}}{\pgfqpoint{3.064908in}{8.140668in}}{\pgfqpoint{3.062969in}{8.138729in}}%
\pgfpathcurveto{\pgfqpoint{3.061030in}{8.136790in}}{\pgfqpoint{3.059941in}{8.134160in}}{\pgfqpoint{3.059941in}{8.131418in}}%
\pgfpathcurveto{\pgfqpoint{3.059941in}{8.128676in}}{\pgfqpoint{3.061030in}{8.126046in}}{\pgfqpoint{3.062969in}{8.124107in}}%
\pgfpathcurveto{\pgfqpoint{3.064908in}{8.122168in}}{\pgfqpoint{3.067538in}{8.121079in}}{\pgfqpoint{3.070280in}{8.121079in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{8.121079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{8.099395in}}%
\pgfpathcurveto{\pgfqpoint{3.091288in}{8.099395in}}{\pgfqpoint{3.093925in}{8.100488in}}{\pgfqpoint{3.095868in}{8.102431in}}%
\pgfpathcurveto{\pgfqpoint{3.097812in}{8.104375in}}{\pgfqpoint{3.098905in}{8.107012in}}{\pgfqpoint{3.098905in}{8.109761in}}%
\pgfpathcurveto{\pgfqpoint{3.098905in}{8.112510in}}{\pgfqpoint{3.097812in}{8.115147in}}{\pgfqpoint{3.095868in}{8.117091in}}%
\pgfpathcurveto{\pgfqpoint{3.093925in}{8.119035in}}{\pgfqpoint{3.091288in}{8.120127in}}{\pgfqpoint{3.088539in}{8.120127in}}%
\pgfpathcurveto{\pgfqpoint{3.085790in}{8.120127in}}{\pgfqpoint{3.083153in}{8.119035in}}{\pgfqpoint{3.081209in}{8.117091in}}%
\pgfpathcurveto{\pgfqpoint{3.079265in}{8.115147in}}{\pgfqpoint{3.078173in}{8.112510in}}{\pgfqpoint{3.078173in}{8.109761in}}%
\pgfpathcurveto{\pgfqpoint{3.078173in}{8.107012in}}{\pgfqpoint{3.079265in}{8.104375in}}{\pgfqpoint{3.081209in}{8.102431in}}%
\pgfpathcurveto{\pgfqpoint{3.083153in}{8.100488in}}{\pgfqpoint{3.085790in}{8.099395in}}{\pgfqpoint{3.088539in}{8.099395in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{8.099395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{7.980457in}}%
\pgfpathcurveto{\pgfqpoint{3.109518in}{7.980457in}}{\pgfqpoint{3.112128in}{7.981538in}}{\pgfqpoint{3.114052in}{7.983462in}}%
\pgfpathcurveto{\pgfqpoint{3.115976in}{7.985386in}}{\pgfqpoint{3.117057in}{7.987996in}}{\pgfqpoint{3.117057in}{7.990717in}}%
\pgfpathcurveto{\pgfqpoint{3.117057in}{7.993438in}}{\pgfqpoint{3.115976in}{7.996048in}}{\pgfqpoint{3.114052in}{7.997972in}}%
\pgfpathcurveto{\pgfqpoint{3.112128in}{7.999896in}}{\pgfqpoint{3.109518in}{8.000977in}}{\pgfqpoint{3.106797in}{8.000977in}}%
\pgfpathcurveto{\pgfqpoint{3.104076in}{8.000977in}}{\pgfqpoint{3.101466in}{7.999896in}}{\pgfqpoint{3.099542in}{7.997972in}}%
\pgfpathcurveto{\pgfqpoint{3.097618in}{7.996048in}}{\pgfqpoint{3.096537in}{7.993438in}}{\pgfqpoint{3.096537in}{7.990717in}}%
\pgfpathcurveto{\pgfqpoint{3.096537in}{7.987996in}}{\pgfqpoint{3.097618in}{7.985386in}}{\pgfqpoint{3.099542in}{7.983462in}}%
\pgfpathcurveto{\pgfqpoint{3.101466in}{7.981538in}}{\pgfqpoint{3.104076in}{7.980457in}}{\pgfqpoint{3.106797in}{7.980457in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{7.980457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{7.986551in}}%
\pgfpathcurveto{\pgfqpoint{3.127727in}{7.986551in}}{\pgfqpoint{3.130289in}{7.987612in}}{\pgfqpoint{3.132178in}{7.989501in}}%
\pgfpathcurveto{\pgfqpoint{3.134066in}{7.991390in}}{\pgfqpoint{3.135128in}{7.993952in}}{\pgfqpoint{3.135128in}{7.996623in}}%
\pgfpathcurveto{\pgfqpoint{3.135128in}{7.999294in}}{\pgfqpoint{3.134066in}{8.001856in}}{\pgfqpoint{3.132178in}{8.003745in}}%
\pgfpathcurveto{\pgfqpoint{3.130289in}{8.005634in}}{\pgfqpoint{3.127727in}{8.006695in}}{\pgfqpoint{3.125056in}{8.006695in}}%
\pgfpathcurveto{\pgfqpoint{3.122384in}{8.006695in}}{\pgfqpoint{3.119822in}{8.005634in}}{\pgfqpoint{3.117933in}{8.003745in}}%
\pgfpathcurveto{\pgfqpoint{3.116045in}{8.001856in}}{\pgfqpoint{3.114983in}{7.999294in}}{\pgfqpoint{3.114983in}{7.996623in}}%
\pgfpathcurveto{\pgfqpoint{3.114983in}{7.993952in}}{\pgfqpoint{3.116045in}{7.991390in}}{\pgfqpoint{3.117933in}{7.989501in}}%
\pgfpathcurveto{\pgfqpoint{3.119822in}{7.987612in}}{\pgfqpoint{3.122384in}{7.986551in}}{\pgfqpoint{3.125056in}{7.986551in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{7.986551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.192969in}}%
\pgfpathcurveto{\pgfqpoint{0.441527in}{8.192969in}}{\pgfqpoint{0.441963in}{8.193149in}}{\pgfqpoint{0.442284in}{8.193470in}}%
\pgfpathcurveto{\pgfqpoint{0.442605in}{8.193791in}}{\pgfqpoint{0.442785in}{8.194227in}}{\pgfqpoint{0.442785in}{8.194681in}}%
\pgfpathcurveto{\pgfqpoint{0.442785in}{8.195135in}}{\pgfqpoint{0.442605in}{8.195571in}}{\pgfqpoint{0.442284in}{8.195892in}}%
\pgfpathcurveto{\pgfqpoint{0.441963in}{8.196213in}}{\pgfqpoint{0.441527in}{8.196393in}}{\pgfqpoint{0.441073in}{8.196393in}}%
\pgfpathcurveto{\pgfqpoint{0.440619in}{8.196393in}}{\pgfqpoint{0.440183in}{8.196213in}}{\pgfqpoint{0.439862in}{8.195892in}}%
\pgfpathcurveto{\pgfqpoint{0.439541in}{8.195571in}}{\pgfqpoint{0.439361in}{8.195135in}}{\pgfqpoint{0.439361in}{8.194681in}}%
\pgfpathcurveto{\pgfqpoint{0.439361in}{8.194227in}}{\pgfqpoint{0.439541in}{8.193791in}}{\pgfqpoint{0.439862in}{8.193470in}}%
\pgfpathcurveto{\pgfqpoint{0.440183in}{8.193149in}}{\pgfqpoint{0.440619in}{8.192969in}}{\pgfqpoint{0.441073in}{8.192969in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{8.192969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{8.027304in}}%
\pgfpathcurveto{\pgfqpoint{0.460647in}{8.027304in}}{\pgfqpoint{0.461908in}{8.027827in}}{\pgfqpoint{0.462838in}{8.028757in}}%
\pgfpathcurveto{\pgfqpoint{0.463768in}{8.029687in}}{\pgfqpoint{0.464291in}{8.030948in}}{\pgfqpoint{0.464291in}{8.032264in}}%
\pgfpathcurveto{\pgfqpoint{0.464291in}{8.033579in}}{\pgfqpoint{0.463768in}{8.034840in}}{\pgfqpoint{0.462838in}{8.035770in}}%
\pgfpathcurveto{\pgfqpoint{0.461908in}{8.036700in}}{\pgfqpoint{0.460647in}{8.037223in}}{\pgfqpoint{0.459331in}{8.037223in}}%
\pgfpathcurveto{\pgfqpoint{0.458016in}{8.037223in}}{\pgfqpoint{0.456754in}{8.036700in}}{\pgfqpoint{0.455824in}{8.035770in}}%
\pgfpathcurveto{\pgfqpoint{0.454894in}{8.034840in}}{\pgfqpoint{0.454372in}{8.033579in}}{\pgfqpoint{0.454372in}{8.032264in}}%
\pgfpathcurveto{\pgfqpoint{0.454372in}{8.030948in}}{\pgfqpoint{0.454894in}{8.029687in}}{\pgfqpoint{0.455824in}{8.028757in}}%
\pgfpathcurveto{\pgfqpoint{0.456754in}{8.027827in}}{\pgfqpoint{0.458016in}{8.027304in}}{\pgfqpoint{0.459331in}{8.027304in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{8.027304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{7.899198in}}%
\pgfpathcurveto{\pgfqpoint{0.478952in}{7.899198in}}{\pgfqpoint{0.480259in}{7.899739in}}{\pgfqpoint{0.481222in}{7.900703in}}%
\pgfpathcurveto{\pgfqpoint{0.482185in}{7.901666in}}{\pgfqpoint{0.482726in}{7.902973in}}{\pgfqpoint{0.482726in}{7.904335in}}%
\pgfpathcurveto{\pgfqpoint{0.482726in}{7.905697in}}{\pgfqpoint{0.482185in}{7.907004in}}{\pgfqpoint{0.481222in}{7.907967in}}%
\pgfpathcurveto{\pgfqpoint{0.480259in}{7.908930in}}{\pgfqpoint{0.478952in}{7.909472in}}{\pgfqpoint{0.477590in}{7.909472in}}%
\pgfpathcurveto{\pgfqpoint{0.476227in}{7.909472in}}{\pgfqpoint{0.474921in}{7.908930in}}{\pgfqpoint{0.473957in}{7.907967in}}%
\pgfpathcurveto{\pgfqpoint{0.472994in}{7.907004in}}{\pgfqpoint{0.472453in}{7.905697in}}{\pgfqpoint{0.472453in}{7.904335in}}%
\pgfpathcurveto{\pgfqpoint{0.472453in}{7.902973in}}{\pgfqpoint{0.472994in}{7.901666in}}{\pgfqpoint{0.473957in}{7.900703in}}%
\pgfpathcurveto{\pgfqpoint{0.474921in}{7.899739in}}{\pgfqpoint{0.476227in}{7.899198in}}{\pgfqpoint{0.477590in}{7.899198in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{7.899198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{7.678178in}}%
\pgfpathcurveto{\pgfqpoint{0.497267in}{7.678178in}}{\pgfqpoint{0.498629in}{7.678742in}}{\pgfqpoint{0.499633in}{7.679746in}}%
\pgfpathcurveto{\pgfqpoint{0.500636in}{7.680749in}}{\pgfqpoint{0.501200in}{7.682111in}}{\pgfqpoint{0.501200in}{7.683530in}}%
\pgfpathcurveto{\pgfqpoint{0.501200in}{7.684950in}}{\pgfqpoint{0.500636in}{7.686311in}}{\pgfqpoint{0.499633in}{7.687315in}}%
\pgfpathcurveto{\pgfqpoint{0.498629in}{7.688318in}}{\pgfqpoint{0.497267in}{7.688882in}}{\pgfqpoint{0.495848in}{7.688882in}}%
\pgfpathcurveto{\pgfqpoint{0.494429in}{7.688882in}}{\pgfqpoint{0.493067in}{7.688318in}}{\pgfqpoint{0.492063in}{7.687315in}}%
\pgfpathcurveto{\pgfqpoint{0.491060in}{7.686311in}}{\pgfqpoint{0.490496in}{7.684950in}}{\pgfqpoint{0.490496in}{7.683530in}}%
\pgfpathcurveto{\pgfqpoint{0.490496in}{7.682111in}}{\pgfqpoint{0.491060in}{7.680749in}}{\pgfqpoint{0.492063in}{7.679746in}}%
\pgfpathcurveto{\pgfqpoint{0.493067in}{7.678742in}}{\pgfqpoint{0.494429in}{7.678178in}}{\pgfqpoint{0.495848in}{7.678178in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{7.678178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{7.582334in}}%
\pgfpathcurveto{\pgfqpoint{0.516449in}{7.582334in}}{\pgfqpoint{0.518696in}{7.583264in}}{\pgfqpoint{0.520352in}{7.584921in}}%
\pgfpathcurveto{\pgfqpoint{0.522008in}{7.586577in}}{\pgfqpoint{0.522939in}{7.588824in}}{\pgfqpoint{0.522939in}{7.591166in}}%
\pgfpathcurveto{\pgfqpoint{0.522939in}{7.593509in}}{\pgfqpoint{0.522008in}{7.595755in}}{\pgfqpoint{0.520352in}{7.597412in}}%
\pgfpathcurveto{\pgfqpoint{0.518696in}{7.599068in}}{\pgfqpoint{0.516449in}{7.599999in}}{\pgfqpoint{0.514106in}{7.599999in}}%
\pgfpathcurveto{\pgfqpoint{0.511764in}{7.599999in}}{\pgfqpoint{0.509517in}{7.599068in}}{\pgfqpoint{0.507861in}{7.597412in}}%
\pgfpathcurveto{\pgfqpoint{0.506205in}{7.595755in}}{\pgfqpoint{0.505274in}{7.593509in}}{\pgfqpoint{0.505274in}{7.591166in}}%
\pgfpathcurveto{\pgfqpoint{0.505274in}{7.588824in}}{\pgfqpoint{0.506205in}{7.586577in}}{\pgfqpoint{0.507861in}{7.584921in}}%
\pgfpathcurveto{\pgfqpoint{0.509517in}{7.583264in}}{\pgfqpoint{0.511764in}{7.582334in}}{\pgfqpoint{0.514106in}{7.582334in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{7.582334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{7.463299in}}%
\pgfpathcurveto{\pgfqpoint{0.534758in}{7.463299in}}{\pgfqpoint{0.537053in}{7.464250in}}{\pgfqpoint{0.538745in}{7.465942in}}%
\pgfpathcurveto{\pgfqpoint{0.540437in}{7.467634in}}{\pgfqpoint{0.541388in}{7.469929in}}{\pgfqpoint{0.541388in}{7.472322in}}%
\pgfpathcurveto{\pgfqpoint{0.541388in}{7.474715in}}{\pgfqpoint{0.540437in}{7.477011in}}{\pgfqpoint{0.538745in}{7.478703in}}%
\pgfpathcurveto{\pgfqpoint{0.537053in}{7.480395in}}{\pgfqpoint{0.534758in}{7.481346in}}{\pgfqpoint{0.532365in}{7.481346in}}%
\pgfpathcurveto{\pgfqpoint{0.529972in}{7.481346in}}{\pgfqpoint{0.527677in}{7.480395in}}{\pgfqpoint{0.525984in}{7.478703in}}%
\pgfpathcurveto{\pgfqpoint{0.524292in}{7.477011in}}{\pgfqpoint{0.523342in}{7.474715in}}{\pgfqpoint{0.523342in}{7.472322in}}%
\pgfpathcurveto{\pgfqpoint{0.523342in}{7.469929in}}{\pgfqpoint{0.524292in}{7.467634in}}{\pgfqpoint{0.525984in}{7.465942in}}%
\pgfpathcurveto{\pgfqpoint{0.527677in}{7.464250in}}{\pgfqpoint{0.529972in}{7.463299in}}{\pgfqpoint{0.532365in}{7.463299in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{7.463299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{7.455374in}}%
\pgfpathcurveto{\pgfqpoint{0.553035in}{7.455374in}}{\pgfqpoint{0.555349in}{7.456333in}}{\pgfqpoint{0.557055in}{7.458038in}}%
\pgfpathcurveto{\pgfqpoint{0.558761in}{7.459744in}}{\pgfqpoint{0.559719in}{7.462058in}}{\pgfqpoint{0.559719in}{7.464470in}}%
\pgfpathcurveto{\pgfqpoint{0.559719in}{7.466882in}}{\pgfqpoint{0.558761in}{7.469196in}}{\pgfqpoint{0.557055in}{7.470902in}}%
\pgfpathcurveto{\pgfqpoint{0.555349in}{7.472607in}}{\pgfqpoint{0.553035in}{7.473566in}}{\pgfqpoint{0.550623in}{7.473566in}}%
\pgfpathcurveto{\pgfqpoint{0.548211in}{7.473566in}}{\pgfqpoint{0.545897in}{7.472607in}}{\pgfqpoint{0.544191in}{7.470902in}}%
\pgfpathcurveto{\pgfqpoint{0.542486in}{7.469196in}}{\pgfqpoint{0.541527in}{7.466882in}}{\pgfqpoint{0.541527in}{7.464470in}}%
\pgfpathcurveto{\pgfqpoint{0.541527in}{7.462058in}}{\pgfqpoint{0.542486in}{7.459744in}}{\pgfqpoint{0.544191in}{7.458038in}}%
\pgfpathcurveto{\pgfqpoint{0.545897in}{7.456333in}}{\pgfqpoint{0.548211in}{7.455374in}}{\pgfqpoint{0.550623in}{7.455374in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{7.455374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{7.397102in}}%
\pgfpathcurveto{\pgfqpoint{0.572259in}{7.397102in}}{\pgfqpoint{0.575498in}{7.398444in}}{\pgfqpoint{0.577886in}{7.400832in}}%
\pgfpathcurveto{\pgfqpoint{0.580274in}{7.403220in}}{\pgfqpoint{0.581616in}{7.406459in}}{\pgfqpoint{0.581616in}{7.409836in}}%
\pgfpathcurveto{\pgfqpoint{0.581616in}{7.413213in}}{\pgfqpoint{0.580274in}{7.416453in}}{\pgfqpoint{0.577886in}{7.418841in}}%
\pgfpathcurveto{\pgfqpoint{0.575498in}{7.421229in}}{\pgfqpoint{0.572259in}{7.422571in}}{\pgfqpoint{0.568882in}{7.422571in}}%
\pgfpathcurveto{\pgfqpoint{0.565504in}{7.422571in}}{\pgfqpoint{0.562265in}{7.421229in}}{\pgfqpoint{0.559877in}{7.418841in}}%
\pgfpathcurveto{\pgfqpoint{0.557489in}{7.416453in}}{\pgfqpoint{0.556147in}{7.413213in}}{\pgfqpoint{0.556147in}{7.409836in}}%
\pgfpathcurveto{\pgfqpoint{0.556147in}{7.406459in}}{\pgfqpoint{0.557489in}{7.403220in}}{\pgfqpoint{0.559877in}{7.400832in}}%
\pgfpathcurveto{\pgfqpoint{0.562265in}{7.398444in}}{\pgfqpoint{0.565504in}{7.397102in}}{\pgfqpoint{0.568882in}{7.397102in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{7.397102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{7.397435in}}%
\pgfpathcurveto{\pgfqpoint{0.590466in}{7.397435in}}{\pgfqpoint{0.593656in}{7.398757in}}{\pgfqpoint{0.596008in}{7.401108in}}%
\pgfpathcurveto{\pgfqpoint{0.598360in}{7.403460in}}{\pgfqpoint{0.599682in}{7.406651in}}{\pgfqpoint{0.599682in}{7.409977in}}%
\pgfpathcurveto{\pgfqpoint{0.599682in}{7.413303in}}{\pgfqpoint{0.598360in}{7.416493in}}{\pgfqpoint{0.596008in}{7.418845in}}%
\pgfpathcurveto{\pgfqpoint{0.593656in}{7.421197in}}{\pgfqpoint{0.590466in}{7.422519in}}{\pgfqpoint{0.587140in}{7.422519in}}%
\pgfpathcurveto{\pgfqpoint{0.583814in}{7.422519in}}{\pgfqpoint{0.580624in}{7.421197in}}{\pgfqpoint{0.578272in}{7.418845in}}%
\pgfpathcurveto{\pgfqpoint{0.575920in}{7.416493in}}{\pgfqpoint{0.574598in}{7.413303in}}{\pgfqpoint{0.574598in}{7.409977in}}%
\pgfpathcurveto{\pgfqpoint{0.574598in}{7.406651in}}{\pgfqpoint{0.575920in}{7.403460in}}{\pgfqpoint{0.578272in}{7.401108in}}%
\pgfpathcurveto{\pgfqpoint{0.580624in}{7.398757in}}{\pgfqpoint{0.583814in}{7.397435in}}{\pgfqpoint{0.587140in}{7.397435in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{7.397435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{7.396277in}}%
\pgfpathcurveto{\pgfqpoint{0.608730in}{7.396277in}}{\pgfqpoint{0.611926in}{7.397600in}}{\pgfqpoint{0.614281in}{7.399956in}}%
\pgfpathcurveto{\pgfqpoint{0.616637in}{7.402312in}}{\pgfqpoint{0.617961in}{7.405508in}}{\pgfqpoint{0.617961in}{7.408839in}}%
\pgfpathcurveto{\pgfqpoint{0.617961in}{7.412171in}}{\pgfqpoint{0.616637in}{7.415366in}}{\pgfqpoint{0.614281in}{7.417722in}}%
\pgfpathcurveto{\pgfqpoint{0.611926in}{7.420078in}}{\pgfqpoint{0.608730in}{7.421402in}}{\pgfqpoint{0.605398in}{7.421402in}}%
\pgfpathcurveto{\pgfqpoint{0.602067in}{7.421402in}}{\pgfqpoint{0.598871in}{7.420078in}}{\pgfqpoint{0.596515in}{7.417722in}}%
\pgfpathcurveto{\pgfqpoint{0.594160in}{7.415366in}}{\pgfqpoint{0.592836in}{7.412171in}}{\pgfqpoint{0.592836in}{7.408839in}}%
\pgfpathcurveto{\pgfqpoint{0.592836in}{7.405508in}}{\pgfqpoint{0.594160in}{7.402312in}}{\pgfqpoint{0.596515in}{7.399956in}}%
\pgfpathcurveto{\pgfqpoint{0.598871in}{7.397600in}}{\pgfqpoint{0.602067in}{7.396277in}}{\pgfqpoint{0.605398in}{7.396277in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{7.396277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{7.410769in}}%
\pgfpathcurveto{\pgfqpoint{0.627925in}{7.410769in}}{\pgfqpoint{0.632019in}{7.412465in}}{\pgfqpoint{0.635037in}{7.415483in}}%
\pgfpathcurveto{\pgfqpoint{0.638055in}{7.418501in}}{\pgfqpoint{0.639751in}{7.422595in}}{\pgfqpoint{0.639751in}{7.426863in}}%
\pgfpathcurveto{\pgfqpoint{0.639751in}{7.431131in}}{\pgfqpoint{0.638055in}{7.435225in}}{\pgfqpoint{0.635037in}{7.438243in}}%
\pgfpathcurveto{\pgfqpoint{0.632019in}{7.441261in}}{\pgfqpoint{0.627925in}{7.442957in}}{\pgfqpoint{0.623657in}{7.442957in}}%
\pgfpathcurveto{\pgfqpoint{0.619389in}{7.442957in}}{\pgfqpoint{0.615295in}{7.441261in}}{\pgfqpoint{0.612277in}{7.438243in}}%
\pgfpathcurveto{\pgfqpoint{0.609259in}{7.435225in}}{\pgfqpoint{0.607563in}{7.431131in}}{\pgfqpoint{0.607563in}{7.426863in}}%
\pgfpathcurveto{\pgfqpoint{0.607563in}{7.422595in}}{\pgfqpoint{0.609259in}{7.418501in}}{\pgfqpoint{0.612277in}{7.415483in}}%
\pgfpathcurveto{\pgfqpoint{0.615295in}{7.412465in}}{\pgfqpoint{0.619389in}{7.410769in}}{\pgfqpoint{0.623657in}{7.410769in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{7.410769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{7.381318in}}%
\pgfpathcurveto{\pgfqpoint{0.646103in}{7.381318in}}{\pgfqpoint{0.650119in}{7.382982in}}{\pgfqpoint{0.653080in}{7.385943in}}%
\pgfpathcurveto{\pgfqpoint{0.656041in}{7.388904in}}{\pgfqpoint{0.657705in}{7.392920in}}{\pgfqpoint{0.657705in}{7.397108in}}%
\pgfpathcurveto{\pgfqpoint{0.657705in}{7.401295in}}{\pgfqpoint{0.656041in}{7.405312in}}{\pgfqpoint{0.653080in}{7.408273in}}%
\pgfpathcurveto{\pgfqpoint{0.650119in}{7.411234in}}{\pgfqpoint{0.646103in}{7.412898in}}{\pgfqpoint{0.641915in}{7.412898in}}%
\pgfpathcurveto{\pgfqpoint{0.637728in}{7.412898in}}{\pgfqpoint{0.633711in}{7.411234in}}{\pgfqpoint{0.630750in}{7.408273in}}%
\pgfpathcurveto{\pgfqpoint{0.627789in}{7.405312in}}{\pgfqpoint{0.626125in}{7.401295in}}{\pgfqpoint{0.626125in}{7.397108in}}%
\pgfpathcurveto{\pgfqpoint{0.626125in}{7.392920in}}{\pgfqpoint{0.627789in}{7.388904in}}{\pgfqpoint{0.630750in}{7.385943in}}%
\pgfpathcurveto{\pgfqpoint{0.633711in}{7.382982in}}{\pgfqpoint{0.637728in}{7.381318in}}{\pgfqpoint{0.641915in}{7.381318in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{7.381318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{7.397411in}}%
\pgfpathcurveto{\pgfqpoint{0.664316in}{7.397411in}}{\pgfqpoint{0.668289in}{7.399057in}}{\pgfqpoint{0.671218in}{7.401986in}}%
\pgfpathcurveto{\pgfqpoint{0.674147in}{7.404915in}}{\pgfqpoint{0.675793in}{7.408888in}}{\pgfqpoint{0.675793in}{7.413030in}}%
\pgfpathcurveto{\pgfqpoint{0.675793in}{7.417172in}}{\pgfqpoint{0.674147in}{7.421145in}}{\pgfqpoint{0.671218in}{7.424074in}}%
\pgfpathcurveto{\pgfqpoint{0.668289in}{7.427003in}}{\pgfqpoint{0.664316in}{7.428649in}}{\pgfqpoint{0.660174in}{7.428649in}}%
\pgfpathcurveto{\pgfqpoint{0.656031in}{7.428649in}}{\pgfqpoint{0.652058in}{7.427003in}}{\pgfqpoint{0.649129in}{7.424074in}}%
\pgfpathcurveto{\pgfqpoint{0.646200in}{7.421145in}}{\pgfqpoint{0.644554in}{7.417172in}}{\pgfqpoint{0.644554in}{7.413030in}}%
\pgfpathcurveto{\pgfqpoint{0.644554in}{7.408888in}}{\pgfqpoint{0.646200in}{7.404915in}}{\pgfqpoint{0.649129in}{7.401986in}}%
\pgfpathcurveto{\pgfqpoint{0.652058in}{7.399057in}}{\pgfqpoint{0.656031in}{7.397411in}}{\pgfqpoint{0.660174in}{7.397411in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{7.397411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{7.425255in}}%
\pgfpathcurveto{\pgfqpoint{0.682538in}{7.425255in}}{\pgfqpoint{0.686476in}{7.426887in}}{\pgfqpoint{0.689379in}{7.429790in}}%
\pgfpathcurveto{\pgfqpoint{0.692282in}{7.432693in}}{\pgfqpoint{0.693914in}{7.436631in}}{\pgfqpoint{0.693914in}{7.440737in}}%
\pgfpathcurveto{\pgfqpoint{0.693914in}{7.444843in}}{\pgfqpoint{0.692282in}{7.448781in}}{\pgfqpoint{0.689379in}{7.451684in}}%
\pgfpathcurveto{\pgfqpoint{0.686476in}{7.454587in}}{\pgfqpoint{0.682538in}{7.456219in}}{\pgfqpoint{0.678432in}{7.456219in}}%
\pgfpathcurveto{\pgfqpoint{0.674326in}{7.456219in}}{\pgfqpoint{0.670388in}{7.454587in}}{\pgfqpoint{0.667485in}{7.451684in}}%
\pgfpathcurveto{\pgfqpoint{0.664582in}{7.448781in}}{\pgfqpoint{0.662950in}{7.444843in}}{\pgfqpoint{0.662950in}{7.440737in}}%
\pgfpathcurveto{\pgfqpoint{0.662950in}{7.436631in}}{\pgfqpoint{0.664582in}{7.432693in}}{\pgfqpoint{0.667485in}{7.429790in}}%
\pgfpathcurveto{\pgfqpoint{0.670388in}{7.426887in}}{\pgfqpoint{0.674326in}{7.425255in}}{\pgfqpoint{0.678432in}{7.425255in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{7.425255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{7.353175in}}%
\pgfpathcurveto{\pgfqpoint{0.701582in}{7.353175in}}{\pgfqpoint{0.706274in}{7.355118in}}{\pgfqpoint{0.709734in}{7.358578in}}%
\pgfpathcurveto{\pgfqpoint{0.713193in}{7.362037in}}{\pgfqpoint{0.715136in}{7.366729in}}{\pgfqpoint{0.715136in}{7.371621in}}%
\pgfpathcurveto{\pgfqpoint{0.715136in}{7.376513in}}{\pgfqpoint{0.713193in}{7.381205in}}{\pgfqpoint{0.709734in}{7.384664in}}%
\pgfpathcurveto{\pgfqpoint{0.706274in}{7.388123in}}{\pgfqpoint{0.701582in}{7.390067in}}{\pgfqpoint{0.696690in}{7.390067in}}%
\pgfpathcurveto{\pgfqpoint{0.691798in}{7.390067in}}{\pgfqpoint{0.687106in}{7.388123in}}{\pgfqpoint{0.683647in}{7.384664in}}%
\pgfpathcurveto{\pgfqpoint{0.680188in}{7.381205in}}{\pgfqpoint{0.678244in}{7.376513in}}{\pgfqpoint{0.678244in}{7.371621in}}%
\pgfpathcurveto{\pgfqpoint{0.678244in}{7.366729in}}{\pgfqpoint{0.680188in}{7.362037in}}{\pgfqpoint{0.683647in}{7.358578in}}%
\pgfpathcurveto{\pgfqpoint{0.687106in}{7.355118in}}{\pgfqpoint{0.691798in}{7.353175in}}{\pgfqpoint{0.696690in}{7.353175in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{7.353175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{7.248118in}}%
\pgfpathcurveto{\pgfqpoint{0.719768in}{7.248118in}}{\pgfqpoint{0.724390in}{7.250032in}}{\pgfqpoint{0.727797in}{7.253440in}}%
\pgfpathcurveto{\pgfqpoint{0.731205in}{7.256847in}}{\pgfqpoint{0.733119in}{7.261469in}}{\pgfqpoint{0.733119in}{7.266288in}}%
\pgfpathcurveto{\pgfqpoint{0.733119in}{7.271107in}}{\pgfqpoint{0.731205in}{7.275729in}}{\pgfqpoint{0.727797in}{7.279137in}}%
\pgfpathcurveto{\pgfqpoint{0.724390in}{7.282544in}}{\pgfqpoint{0.719768in}{7.284459in}}{\pgfqpoint{0.714949in}{7.284459in}}%
\pgfpathcurveto{\pgfqpoint{0.710130in}{7.284459in}}{\pgfqpoint{0.705508in}{7.282544in}}{\pgfqpoint{0.702100in}{7.279137in}}%
\pgfpathcurveto{\pgfqpoint{0.698693in}{7.275729in}}{\pgfqpoint{0.696778in}{7.271107in}}{\pgfqpoint{0.696778in}{7.266288in}}%
\pgfpathcurveto{\pgfqpoint{0.696778in}{7.261469in}}{\pgfqpoint{0.698693in}{7.256847in}}{\pgfqpoint{0.702100in}{7.253440in}}%
\pgfpathcurveto{\pgfqpoint{0.705508in}{7.250032in}}{\pgfqpoint{0.710130in}{7.248118in}}{\pgfqpoint{0.714949in}{7.248118in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{7.248118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{7.285805in}}%
\pgfpathcurveto{\pgfqpoint{0.737945in}{7.285805in}}{\pgfqpoint{0.742490in}{7.287687in}}{\pgfqpoint{0.745841in}{7.291038in}}%
\pgfpathcurveto{\pgfqpoint{0.749191in}{7.294388in}}{\pgfqpoint{0.751073in}{7.298933in}}{\pgfqpoint{0.751073in}{7.303671in}}%
\pgfpathcurveto{\pgfqpoint{0.751073in}{7.308410in}}{\pgfqpoint{0.749191in}{7.312954in}}{\pgfqpoint{0.745841in}{7.316305in}}%
\pgfpathcurveto{\pgfqpoint{0.742490in}{7.319655in}}{\pgfqpoint{0.737945in}{7.321538in}}{\pgfqpoint{0.733207in}{7.321538in}}%
\pgfpathcurveto{\pgfqpoint{0.728469in}{7.321538in}}{\pgfqpoint{0.723924in}{7.319655in}}{\pgfqpoint{0.720574in}{7.316305in}}%
\pgfpathcurveto{\pgfqpoint{0.717223in}{7.312954in}}{\pgfqpoint{0.715341in}{7.308410in}}{\pgfqpoint{0.715341in}{7.303671in}}%
\pgfpathcurveto{\pgfqpoint{0.715341in}{7.298933in}}{\pgfqpoint{0.717223in}{7.294388in}}{\pgfqpoint{0.720574in}{7.291038in}}%
\pgfpathcurveto{\pgfqpoint{0.723924in}{7.287687in}}{\pgfqpoint{0.728469in}{7.285805in}}{\pgfqpoint{0.733207in}{7.285805in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{7.285805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{7.304776in}}%
\pgfpathcurveto{\pgfqpoint{0.756863in}{7.304776in}}{\pgfqpoint{0.762041in}{7.306921in}}{\pgfqpoint{0.765858in}{7.310738in}}%
\pgfpathcurveto{\pgfqpoint{0.769675in}{7.314555in}}{\pgfqpoint{0.771820in}{7.319733in}}{\pgfqpoint{0.771820in}{7.325131in}}%
\pgfpathcurveto{\pgfqpoint{0.771820in}{7.330529in}}{\pgfqpoint{0.769675in}{7.335706in}}{\pgfqpoint{0.765858in}{7.339523in}}%
\pgfpathcurveto{\pgfqpoint{0.762041in}{7.343340in}}{\pgfqpoint{0.756863in}{7.345485in}}{\pgfqpoint{0.751465in}{7.345485in}}%
\pgfpathcurveto{\pgfqpoint{0.746067in}{7.345485in}}{\pgfqpoint{0.740890in}{7.343340in}}{\pgfqpoint{0.737073in}{7.339523in}}%
\pgfpathcurveto{\pgfqpoint{0.733256in}{7.335706in}}{\pgfqpoint{0.731111in}{7.330529in}}{\pgfqpoint{0.731111in}{7.325131in}}%
\pgfpathcurveto{\pgfqpoint{0.731111in}{7.319733in}}{\pgfqpoint{0.733256in}{7.314555in}}{\pgfqpoint{0.737073in}{7.310738in}}%
\pgfpathcurveto{\pgfqpoint{0.740890in}{7.306921in}}{\pgfqpoint{0.746067in}{7.304776in}}{\pgfqpoint{0.751465in}{7.304776in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{7.304776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{7.285232in}}%
\pgfpathcurveto{\pgfqpoint{0.775049in}{7.285232in}}{\pgfqpoint{0.780157in}{7.287348in}}{\pgfqpoint{0.783923in}{7.291114in}}%
\pgfpathcurveto{\pgfqpoint{0.787688in}{7.294879in}}{\pgfqpoint{0.789804in}{7.299987in}}{\pgfqpoint{0.789804in}{7.305312in}}%
\pgfpathcurveto{\pgfqpoint{0.789804in}{7.310638in}}{\pgfqpoint{0.787688in}{7.315746in}}{\pgfqpoint{0.783923in}{7.319511in}}%
\pgfpathcurveto{\pgfqpoint{0.780157in}{7.323277in}}{\pgfqpoint{0.775049in}{7.325393in}}{\pgfqpoint{0.769724in}{7.325393in}}%
\pgfpathcurveto{\pgfqpoint{0.764399in}{7.325393in}}{\pgfqpoint{0.759291in}{7.323277in}}{\pgfqpoint{0.755525in}{7.319511in}}%
\pgfpathcurveto{\pgfqpoint{0.751759in}{7.315746in}}{\pgfqpoint{0.749644in}{7.310638in}}{\pgfqpoint{0.749644in}{7.305312in}}%
\pgfpathcurveto{\pgfqpoint{0.749644in}{7.299987in}}{\pgfqpoint{0.751759in}{7.294879in}}{\pgfqpoint{0.755525in}{7.291114in}}%
\pgfpathcurveto{\pgfqpoint{0.759291in}{7.287348in}}{\pgfqpoint{0.764399in}{7.285232in}}{\pgfqpoint{0.769724in}{7.285232in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{7.285232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{7.308592in}}%
\pgfpathcurveto{\pgfqpoint{0.793231in}{7.308592in}}{\pgfqpoint{0.798266in}{7.310678in}}{\pgfqpoint{0.801978in}{7.314389in}}%
\pgfpathcurveto{\pgfqpoint{0.805690in}{7.318101in}}{\pgfqpoint{0.807775in}{7.323136in}}{\pgfqpoint{0.807775in}{7.328385in}}%
\pgfpathcurveto{\pgfqpoint{0.807775in}{7.333634in}}{\pgfqpoint{0.805690in}{7.338669in}}{\pgfqpoint{0.801978in}{7.342381in}}%
\pgfpathcurveto{\pgfqpoint{0.798266in}{7.346092in}}{\pgfqpoint{0.793231in}{7.348178in}}{\pgfqpoint{0.787982in}{7.348178in}}%
\pgfpathcurveto{\pgfqpoint{0.782733in}{7.348178in}}{\pgfqpoint{0.777698in}{7.346092in}}{\pgfqpoint{0.773987in}{7.342381in}}%
\pgfpathcurveto{\pgfqpoint{0.770275in}{7.338669in}}{\pgfqpoint{0.768189in}{7.333634in}}{\pgfqpoint{0.768189in}{7.328385in}}%
\pgfpathcurveto{\pgfqpoint{0.768189in}{7.323136in}}{\pgfqpoint{0.770275in}{7.318101in}}{\pgfqpoint{0.773987in}{7.314389in}}%
\pgfpathcurveto{\pgfqpoint{0.777698in}{7.310678in}}{\pgfqpoint{0.782733in}{7.308592in}}{\pgfqpoint{0.787982in}{7.308592in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{7.308592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{7.314841in}}%
\pgfpathcurveto{\pgfqpoint{0.812039in}{7.314841in}}{\pgfqpoint{0.817600in}{7.317144in}}{\pgfqpoint{0.821700in}{7.321244in}}%
\pgfpathcurveto{\pgfqpoint{0.825800in}{7.325344in}}{\pgfqpoint{0.828104in}{7.330905in}}{\pgfqpoint{0.828104in}{7.336704in}}%
\pgfpathcurveto{\pgfqpoint{0.828104in}{7.342502in}}{\pgfqpoint{0.825800in}{7.348063in}}{\pgfqpoint{0.821700in}{7.352163in}}%
\pgfpathcurveto{\pgfqpoint{0.817600in}{7.356263in}}{\pgfqpoint{0.812039in}{7.358567in}}{\pgfqpoint{0.806241in}{7.358567in}}%
\pgfpathcurveto{\pgfqpoint{0.800442in}{7.358567in}}{\pgfqpoint{0.794881in}{7.356263in}}{\pgfqpoint{0.790781in}{7.352163in}}%
\pgfpathcurveto{\pgfqpoint{0.786681in}{7.348063in}}{\pgfqpoint{0.784378in}{7.342502in}}{\pgfqpoint{0.784378in}{7.336704in}}%
\pgfpathcurveto{\pgfqpoint{0.784378in}{7.330905in}}{\pgfqpoint{0.786681in}{7.325344in}}{\pgfqpoint{0.790781in}{7.321244in}}%
\pgfpathcurveto{\pgfqpoint{0.794881in}{7.317144in}}{\pgfqpoint{0.800442in}{7.314841in}}{\pgfqpoint{0.806241in}{7.314841in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{7.314841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{7.338459in}}%
\pgfpathcurveto{\pgfqpoint{0.830215in}{7.338459in}}{\pgfqpoint{0.835699in}{7.340730in}}{\pgfqpoint{0.839741in}{7.344772in}}%
\pgfpathcurveto{\pgfqpoint{0.843783in}{7.348814in}}{\pgfqpoint{0.846054in}{7.354297in}}{\pgfqpoint{0.846054in}{7.360014in}}%
\pgfpathcurveto{\pgfqpoint{0.846054in}{7.365730in}}{\pgfqpoint{0.843783in}{7.371214in}}{\pgfqpoint{0.839741in}{7.375256in}}%
\pgfpathcurveto{\pgfqpoint{0.835699in}{7.379298in}}{\pgfqpoint{0.830215in}{7.381569in}}{\pgfqpoint{0.824499in}{7.381569in}}%
\pgfpathcurveto{\pgfqpoint{0.818782in}{7.381569in}}{\pgfqpoint{0.813299in}{7.379298in}}{\pgfqpoint{0.809257in}{7.375256in}}%
\pgfpathcurveto{\pgfqpoint{0.805215in}{7.371214in}}{\pgfqpoint{0.802944in}{7.365730in}}{\pgfqpoint{0.802944in}{7.360014in}}%
\pgfpathcurveto{\pgfqpoint{0.802944in}{7.354297in}}{\pgfqpoint{0.805215in}{7.348814in}}{\pgfqpoint{0.809257in}{7.344772in}}%
\pgfpathcurveto{\pgfqpoint{0.813299in}{7.340730in}}{\pgfqpoint{0.818782in}{7.338459in}}{\pgfqpoint{0.824499in}{7.338459in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{7.338459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{7.395458in}}%
\pgfpathcurveto{\pgfqpoint{0.848388in}{7.395458in}}{\pgfqpoint{0.853788in}{7.397695in}}{\pgfqpoint{0.857770in}{7.401676in}}%
\pgfpathcurveto{\pgfqpoint{0.861751in}{7.405658in}}{\pgfqpoint{0.863988in}{7.411058in}}{\pgfqpoint{0.863988in}{7.416689in}}%
\pgfpathcurveto{\pgfqpoint{0.863988in}{7.422319in}}{\pgfqpoint{0.861751in}{7.427720in}}{\pgfqpoint{0.857770in}{7.431701in}}%
\pgfpathcurveto{\pgfqpoint{0.853788in}{7.435682in}}{\pgfqpoint{0.848388in}{7.437919in}}{\pgfqpoint{0.842757in}{7.437919in}}%
\pgfpathcurveto{\pgfqpoint{0.837127in}{7.437919in}}{\pgfqpoint{0.831726in}{7.435682in}}{\pgfqpoint{0.827745in}{7.431701in}}%
\pgfpathcurveto{\pgfqpoint{0.823764in}{7.427720in}}{\pgfqpoint{0.821527in}{7.422319in}}{\pgfqpoint{0.821527in}{7.416689in}}%
\pgfpathcurveto{\pgfqpoint{0.821527in}{7.411058in}}{\pgfqpoint{0.823764in}{7.405658in}}{\pgfqpoint{0.827745in}{7.401676in}}%
\pgfpathcurveto{\pgfqpoint{0.831726in}{7.397695in}}{\pgfqpoint{0.837127in}{7.395458in}}{\pgfqpoint{0.842757in}{7.395458in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{7.395458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{7.341599in}}%
\pgfpathcurveto{\pgfqpoint{0.867134in}{7.341599in}}{\pgfqpoint{0.873002in}{7.344029in}}{\pgfqpoint{0.877328in}{7.348355in}}%
\pgfpathcurveto{\pgfqpoint{0.881654in}{7.352681in}}{\pgfqpoint{0.884084in}{7.358549in}}{\pgfqpoint{0.884084in}{7.364667in}}%
\pgfpathcurveto{\pgfqpoint{0.884084in}{7.370785in}}{\pgfqpoint{0.881654in}{7.376653in}}{\pgfqpoint{0.877328in}{7.380979in}}%
\pgfpathcurveto{\pgfqpoint{0.873002in}{7.385305in}}{\pgfqpoint{0.867134in}{7.387736in}}{\pgfqpoint{0.861016in}{7.387736in}}%
\pgfpathcurveto{\pgfqpoint{0.854898in}{7.387736in}}{\pgfqpoint{0.849030in}{7.385305in}}{\pgfqpoint{0.844704in}{7.380979in}}%
\pgfpathcurveto{\pgfqpoint{0.840378in}{7.376653in}}{\pgfqpoint{0.837947in}{7.370785in}}{\pgfqpoint{0.837947in}{7.364667in}}%
\pgfpathcurveto{\pgfqpoint{0.837947in}{7.358549in}}{\pgfqpoint{0.840378in}{7.352681in}}{\pgfqpoint{0.844704in}{7.348355in}}%
\pgfpathcurveto{\pgfqpoint{0.849030in}{7.344029in}}{\pgfqpoint{0.854898in}{7.341599in}}{\pgfqpoint{0.861016in}{7.341599in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{7.341599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{7.345079in}}%
\pgfpathcurveto{\pgfqpoint{0.885283in}{7.345079in}}{\pgfqpoint{0.891046in}{7.347466in}}{\pgfqpoint{0.895295in}{7.351714in}}%
\pgfpathcurveto{\pgfqpoint{0.899544in}{7.355963in}}{\pgfqpoint{0.901931in}{7.361727in}}{\pgfqpoint{0.901931in}{7.367735in}}%
\pgfpathcurveto{\pgfqpoint{0.901931in}{7.373744in}}{\pgfqpoint{0.899544in}{7.379507in}}{\pgfqpoint{0.895295in}{7.383756in}}%
\pgfpathcurveto{\pgfqpoint{0.891046in}{7.388005in}}{\pgfqpoint{0.885283in}{7.390392in}}{\pgfqpoint{0.879274in}{7.390392in}}%
\pgfpathcurveto{\pgfqpoint{0.873266in}{7.390392in}}{\pgfqpoint{0.867502in}{7.388005in}}{\pgfqpoint{0.863253in}{7.383756in}}%
\pgfpathcurveto{\pgfqpoint{0.859005in}{7.379507in}}{\pgfqpoint{0.856617in}{7.373744in}}{\pgfqpoint{0.856617in}{7.367735in}}%
\pgfpathcurveto{\pgfqpoint{0.856617in}{7.361727in}}{\pgfqpoint{0.859005in}{7.355963in}}{\pgfqpoint{0.863253in}{7.351714in}}%
\pgfpathcurveto{\pgfqpoint{0.867502in}{7.347466in}}{\pgfqpoint{0.873266in}{7.345079in}}{\pgfqpoint{0.879274in}{7.345079in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{7.345079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{7.345351in}}%
\pgfpathcurveto{\pgfqpoint{0.903427in}{7.345351in}}{\pgfqpoint{0.909081in}{7.347693in}}{\pgfqpoint{0.913249in}{7.351861in}}%
\pgfpathcurveto{\pgfqpoint{0.917418in}{7.356029in}}{\pgfqpoint{0.919760in}{7.361684in}}{\pgfqpoint{0.919760in}{7.367578in}}%
\pgfpathcurveto{\pgfqpoint{0.919760in}{7.373473in}}{\pgfqpoint{0.917418in}{7.379127in}}{\pgfqpoint{0.913249in}{7.383295in}}%
\pgfpathcurveto{\pgfqpoint{0.909081in}{7.387463in}}{\pgfqpoint{0.903427in}{7.389805in}}{\pgfqpoint{0.897533in}{7.389805in}}%
\pgfpathcurveto{\pgfqpoint{0.891638in}{7.389805in}}{\pgfqpoint{0.885984in}{7.387463in}}{\pgfqpoint{0.881816in}{7.383295in}}%
\pgfpathcurveto{\pgfqpoint{0.877647in}{7.379127in}}{\pgfqpoint{0.875305in}{7.373473in}}{\pgfqpoint{0.875305in}{7.367578in}}%
\pgfpathcurveto{\pgfqpoint{0.875305in}{7.361684in}}{\pgfqpoint{0.877647in}{7.356029in}}{\pgfqpoint{0.881816in}{7.351861in}}%
\pgfpathcurveto{\pgfqpoint{0.885984in}{7.347693in}}{\pgfqpoint{0.891638in}{7.345351in}}{\pgfqpoint{0.897533in}{7.345351in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{7.345351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{7.341897in}}%
\pgfpathcurveto{\pgfqpoint{0.921564in}{7.341897in}}{\pgfqpoint{0.927101in}{7.344191in}}{\pgfqpoint{0.931184in}{7.348273in}}%
\pgfpathcurveto{\pgfqpoint{0.935266in}{7.352355in}}{\pgfqpoint{0.937559in}{7.357893in}}{\pgfqpoint{0.937559in}{7.363666in}}%
\pgfpathcurveto{\pgfqpoint{0.937559in}{7.369439in}}{\pgfqpoint{0.935266in}{7.374976in}}{\pgfqpoint{0.931184in}{7.379058in}}%
\pgfpathcurveto{\pgfqpoint{0.927101in}{7.383141in}}{\pgfqpoint{0.921564in}{7.385434in}}{\pgfqpoint{0.915791in}{7.385434in}}%
\pgfpathcurveto{\pgfqpoint{0.910018in}{7.385434in}}{\pgfqpoint{0.904480in}{7.383141in}}{\pgfqpoint{0.900398in}{7.379058in}}%
\pgfpathcurveto{\pgfqpoint{0.896316in}{7.374976in}}{\pgfqpoint{0.894022in}{7.369439in}}{\pgfqpoint{0.894022in}{7.363666in}}%
\pgfpathcurveto{\pgfqpoint{0.894022in}{7.357893in}}{\pgfqpoint{0.896316in}{7.352355in}}{\pgfqpoint{0.900398in}{7.348273in}}%
\pgfpathcurveto{\pgfqpoint{0.904480in}{7.344191in}}{\pgfqpoint{0.910018in}{7.341897in}}{\pgfqpoint{0.915791in}{7.341897in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{7.341897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{7.373390in}}%
\pgfpathcurveto{\pgfqpoint{0.940191in}{7.373390in}}{\pgfqpoint{0.946082in}{7.375830in}}{\pgfqpoint{0.950425in}{7.380173in}}%
\pgfpathcurveto{\pgfqpoint{0.954767in}{7.384516in}}{\pgfqpoint{0.957208in}{7.390407in}}{\pgfqpoint{0.957208in}{7.396549in}}%
\pgfpathcurveto{\pgfqpoint{0.957208in}{7.402690in}}{\pgfqpoint{0.954767in}{7.408581in}}{\pgfqpoint{0.950425in}{7.412924in}}%
\pgfpathcurveto{\pgfqpoint{0.946082in}{7.417267in}}{\pgfqpoint{0.940191in}{7.419707in}}{\pgfqpoint{0.934049in}{7.419707in}}%
\pgfpathcurveto{\pgfqpoint{0.927908in}{7.419707in}}{\pgfqpoint{0.922017in}{7.417267in}}{\pgfqpoint{0.917674in}{7.412924in}}%
\pgfpathcurveto{\pgfqpoint{0.913331in}{7.408581in}}{\pgfqpoint{0.910891in}{7.402690in}}{\pgfqpoint{0.910891in}{7.396549in}}%
\pgfpathcurveto{\pgfqpoint{0.910891in}{7.390407in}}{\pgfqpoint{0.913331in}{7.384516in}}{\pgfqpoint{0.917674in}{7.380173in}}%
\pgfpathcurveto{\pgfqpoint{0.922017in}{7.375830in}}{\pgfqpoint{0.927908in}{7.373390in}}{\pgfqpoint{0.934049in}{7.373390in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{7.373390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{7.384550in}}%
\pgfpathcurveto{\pgfqpoint{0.958334in}{7.384550in}}{\pgfqpoint{0.964114in}{7.386944in}}{\pgfqpoint{0.968376in}{7.391205in}}%
\pgfpathcurveto{\pgfqpoint{0.972637in}{7.395467in}}{\pgfqpoint{0.975031in}{7.401247in}}{\pgfqpoint{0.975031in}{7.407273in}}%
\pgfpathcurveto{\pgfqpoint{0.975031in}{7.413300in}}{\pgfqpoint{0.972637in}{7.419080in}}{\pgfqpoint{0.968376in}{7.423341in}}%
\pgfpathcurveto{\pgfqpoint{0.964114in}{7.427603in}}{\pgfqpoint{0.958334in}{7.429997in}}{\pgfqpoint{0.952308in}{7.429997in}}%
\pgfpathcurveto{\pgfqpoint{0.946281in}{7.429997in}}{\pgfqpoint{0.940501in}{7.427603in}}{\pgfqpoint{0.936240in}{7.423341in}}%
\pgfpathcurveto{\pgfqpoint{0.931979in}{7.419080in}}{\pgfqpoint{0.929584in}{7.413300in}}{\pgfqpoint{0.929584in}{7.407273in}}%
\pgfpathcurveto{\pgfqpoint{0.929584in}{7.401247in}}{\pgfqpoint{0.931979in}{7.395467in}}{\pgfqpoint{0.936240in}{7.391205in}}%
\pgfpathcurveto{\pgfqpoint{0.940501in}{7.386944in}}{\pgfqpoint{0.946281in}{7.384550in}}{\pgfqpoint{0.952308in}{7.384550in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{7.384550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{7.401611in}}%
\pgfpathcurveto{\pgfqpoint{0.976492in}{7.401611in}}{\pgfqpoint{0.982177in}{7.403966in}}{\pgfqpoint{0.986367in}{7.408156in}}%
\pgfpathcurveto{\pgfqpoint{0.990558in}{7.412347in}}{\pgfqpoint{0.992912in}{7.418031in}}{\pgfqpoint{0.992912in}{7.423958in}}%
\pgfpathcurveto{\pgfqpoint{0.992912in}{7.429884in}}{\pgfqpoint{0.990558in}{7.435568in}}{\pgfqpoint{0.986367in}{7.439759in}}%
\pgfpathcurveto{\pgfqpoint{0.982177in}{7.443949in}}{\pgfqpoint{0.976492in}{7.446304in}}{\pgfqpoint{0.970566in}{7.446304in}}%
\pgfpathcurveto{\pgfqpoint{0.964640in}{7.446304in}}{\pgfqpoint{0.958955in}{7.443949in}}{\pgfqpoint{0.954765in}{7.439759in}}%
\pgfpathcurveto{\pgfqpoint{0.950574in}{7.435568in}}{\pgfqpoint{0.948220in}{7.429884in}}{\pgfqpoint{0.948220in}{7.423958in}}%
\pgfpathcurveto{\pgfqpoint{0.948220in}{7.418031in}}{\pgfqpoint{0.950574in}{7.412347in}}{\pgfqpoint{0.954765in}{7.408156in}}%
\pgfpathcurveto{\pgfqpoint{0.958955in}{7.403966in}}{\pgfqpoint{0.964640in}{7.401611in}}{\pgfqpoint{0.970566in}{7.401611in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{7.401611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{7.405933in}}%
\pgfpathcurveto{\pgfqpoint{0.995033in}{7.405933in}}{\pgfqpoint{1.000989in}{7.408400in}}{\pgfqpoint{1.005379in}{7.412790in}}%
\pgfpathcurveto{\pgfqpoint{1.009770in}{7.417181in}}{\pgfqpoint{1.012237in}{7.423136in}}{\pgfqpoint{1.012237in}{7.429345in}}%
\pgfpathcurveto{\pgfqpoint{1.012237in}{7.435554in}}{\pgfqpoint{1.009770in}{7.441510in}}{\pgfqpoint{1.005379in}{7.445900in}}%
\pgfpathcurveto{\pgfqpoint{1.000989in}{7.450290in}}{\pgfqpoint{0.995033in}{7.452757in}}{\pgfqpoint{0.988824in}{7.452757in}}%
\pgfpathcurveto{\pgfqpoint{0.982615in}{7.452757in}}{\pgfqpoint{0.976660in}{7.450290in}}{\pgfqpoint{0.972270in}{7.445900in}}%
\pgfpathcurveto{\pgfqpoint{0.967879in}{7.441510in}}{\pgfqpoint{0.965412in}{7.435554in}}{\pgfqpoint{0.965412in}{7.429345in}}%
\pgfpathcurveto{\pgfqpoint{0.965412in}{7.423136in}}{\pgfqpoint{0.967879in}{7.417181in}}{\pgfqpoint{0.972270in}{7.412790in}}%
\pgfpathcurveto{\pgfqpoint{0.976660in}{7.408400in}}{\pgfqpoint{0.982615in}{7.405933in}}{\pgfqpoint{0.988824in}{7.405933in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{7.405933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{7.439029in}}%
\pgfpathcurveto{\pgfqpoint{1.013137in}{7.439029in}}{\pgfqpoint{1.018943in}{7.441434in}}{\pgfqpoint{1.023224in}{7.445715in}}%
\pgfpathcurveto{\pgfqpoint{1.027505in}{7.449996in}}{\pgfqpoint{1.029910in}{7.455803in}}{\pgfqpoint{1.029910in}{7.461856in}}%
\pgfpathcurveto{\pgfqpoint{1.029910in}{7.467910in}}{\pgfqpoint{1.027505in}{7.473717in}}{\pgfqpoint{1.023224in}{7.477998in}}%
\pgfpathcurveto{\pgfqpoint{1.018943in}{7.482278in}}{\pgfqpoint{1.013137in}{7.484683in}}{\pgfqpoint{1.007083in}{7.484683in}}%
\pgfpathcurveto{\pgfqpoint{1.001029in}{7.484683in}}{\pgfqpoint{0.995222in}{7.482278in}}{\pgfqpoint{0.990942in}{7.477998in}}%
\pgfpathcurveto{\pgfqpoint{0.986661in}{7.473717in}}{\pgfqpoint{0.984256in}{7.467910in}}{\pgfqpoint{0.984256in}{7.461856in}}%
\pgfpathcurveto{\pgfqpoint{0.984256in}{7.455803in}}{\pgfqpoint{0.986661in}{7.449996in}}{\pgfqpoint{0.990942in}{7.445715in}}%
\pgfpathcurveto{\pgfqpoint{0.995222in}{7.441434in}}{\pgfqpoint{1.001029in}{7.439029in}}{\pgfqpoint{1.007083in}{7.439029in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{7.439029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{7.424790in}}%
\pgfpathcurveto{\pgfqpoint{1.031264in}{7.424790in}}{\pgfqpoint{1.036945in}{7.427143in}}{\pgfqpoint{1.041133in}{7.431331in}}%
\pgfpathcurveto{\pgfqpoint{1.045321in}{7.435519in}}{\pgfqpoint{1.047674in}{7.441200in}}{\pgfqpoint{1.047674in}{7.447123in}}%
\pgfpathcurveto{\pgfqpoint{1.047674in}{7.453046in}}{\pgfqpoint{1.045321in}{7.458727in}}{\pgfqpoint{1.041133in}{7.462915in}}%
\pgfpathcurveto{\pgfqpoint{1.036945in}{7.467103in}}{\pgfqpoint{1.031264in}{7.469456in}}{\pgfqpoint{1.025341in}{7.469456in}}%
\pgfpathcurveto{\pgfqpoint{1.019418in}{7.469456in}}{\pgfqpoint{1.013737in}{7.467103in}}{\pgfqpoint{1.009549in}{7.462915in}}%
\pgfpathcurveto{\pgfqpoint{1.005361in}{7.458727in}}{\pgfqpoint{1.003008in}{7.453046in}}{\pgfqpoint{1.003008in}{7.447123in}}%
\pgfpathcurveto{\pgfqpoint{1.003008in}{7.441200in}}{\pgfqpoint{1.005361in}{7.435519in}}{\pgfqpoint{1.009549in}{7.431331in}}%
\pgfpathcurveto{\pgfqpoint{1.013737in}{7.427143in}}{\pgfqpoint{1.019418in}{7.424790in}}{\pgfqpoint{1.025341in}{7.424790in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{7.424790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{7.432471in}}%
\pgfpathcurveto{\pgfqpoint{1.049785in}{7.432471in}}{\pgfqpoint{1.055717in}{7.434928in}}{\pgfqpoint{1.060091in}{7.439302in}}%
\pgfpathcurveto{\pgfqpoint{1.064464in}{7.443675in}}{\pgfqpoint{1.066921in}{7.449608in}}{\pgfqpoint{1.066921in}{7.455793in}}%
\pgfpathcurveto{\pgfqpoint{1.066921in}{7.461978in}}{\pgfqpoint{1.064464in}{7.467910in}}{\pgfqpoint{1.060091in}{7.472284in}}%
\pgfpathcurveto{\pgfqpoint{1.055717in}{7.476657in}}{\pgfqpoint{1.049785in}{7.479115in}}{\pgfqpoint{1.043600in}{7.479115in}}%
\pgfpathcurveto{\pgfqpoint{1.037415in}{7.479115in}}{\pgfqpoint{1.031482in}{7.476657in}}{\pgfqpoint{1.027109in}{7.472284in}}%
\pgfpathcurveto{\pgfqpoint{1.022735in}{7.467910in}}{\pgfqpoint{1.020278in}{7.461978in}}{\pgfqpoint{1.020278in}{7.455793in}}%
\pgfpathcurveto{\pgfqpoint{1.020278in}{7.449608in}}{\pgfqpoint{1.022735in}{7.443675in}}{\pgfqpoint{1.027109in}{7.439302in}}%
\pgfpathcurveto{\pgfqpoint{1.031482in}{7.434928in}}{\pgfqpoint{1.037415in}{7.432471in}}{\pgfqpoint{1.043600in}{7.432471in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{7.432471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{7.417783in}}%
\pgfpathcurveto{\pgfqpoint{1.067922in}{7.417783in}}{\pgfqpoint{1.073739in}{7.420193in}}{\pgfqpoint{1.078028in}{7.424481in}}%
\pgfpathcurveto{\pgfqpoint{1.082316in}{7.428769in}}{\pgfqpoint{1.084725in}{7.434586in}}{\pgfqpoint{1.084725in}{7.440651in}}%
\pgfpathcurveto{\pgfqpoint{1.084725in}{7.446715in}}{\pgfqpoint{1.082316in}{7.452532in}}{\pgfqpoint{1.078028in}{7.456820in}}%
\pgfpathcurveto{\pgfqpoint{1.073739in}{7.461108in}}{\pgfqpoint{1.067922in}{7.463518in}}{\pgfqpoint{1.061858in}{7.463518in}}%
\pgfpathcurveto{\pgfqpoint{1.055794in}{7.463518in}}{\pgfqpoint{1.049977in}{7.461108in}}{\pgfqpoint{1.045688in}{7.456820in}}%
\pgfpathcurveto{\pgfqpoint{1.041400in}{7.452532in}}{\pgfqpoint{1.038991in}{7.446715in}}{\pgfqpoint{1.038991in}{7.440651in}}%
\pgfpathcurveto{\pgfqpoint{1.038991in}{7.434586in}}{\pgfqpoint{1.041400in}{7.428769in}}{\pgfqpoint{1.045688in}{7.424481in}}%
\pgfpathcurveto{\pgfqpoint{1.049977in}{7.420193in}}{\pgfqpoint{1.055794in}{7.417783in}}{\pgfqpoint{1.061858in}{7.417783in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{7.417783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{7.461359in}}%
\pgfpathcurveto{\pgfqpoint{1.086085in}{7.461359in}}{\pgfqpoint{1.091809in}{7.463730in}}{\pgfqpoint{1.096030in}{7.467950in}}%
\pgfpathcurveto{\pgfqpoint{1.100250in}{7.472170in}}{\pgfqpoint{1.102621in}{7.477895in}}{\pgfqpoint{1.102621in}{7.483863in}}%
\pgfpathcurveto{\pgfqpoint{1.102621in}{7.489832in}}{\pgfqpoint{1.100250in}{7.495557in}}{\pgfqpoint{1.096030in}{7.499777in}}%
\pgfpathcurveto{\pgfqpoint{1.091809in}{7.503997in}}{\pgfqpoint{1.086085in}{7.506368in}}{\pgfqpoint{1.080116in}{7.506368in}}%
\pgfpathcurveto{\pgfqpoint{1.074148in}{7.506368in}}{\pgfqpoint{1.068423in}{7.503997in}}{\pgfqpoint{1.064203in}{7.499777in}}%
\pgfpathcurveto{\pgfqpoint{1.059983in}{7.495557in}}{\pgfqpoint{1.057612in}{7.489832in}}{\pgfqpoint{1.057612in}{7.483863in}}%
\pgfpathcurveto{\pgfqpoint{1.057612in}{7.477895in}}{\pgfqpoint{1.059983in}{7.472170in}}{\pgfqpoint{1.064203in}{7.467950in}}%
\pgfpathcurveto{\pgfqpoint{1.068423in}{7.463730in}}{\pgfqpoint{1.074148in}{7.461359in}}{\pgfqpoint{1.080116in}{7.461359in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{7.461359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{7.459798in}}%
\pgfpathcurveto{\pgfqpoint{1.104537in}{7.459798in}}{\pgfqpoint{1.110447in}{7.462246in}}{\pgfqpoint{1.114804in}{7.466603in}}%
\pgfpathcurveto{\pgfqpoint{1.119161in}{7.470961in}}{\pgfqpoint{1.121609in}{7.476871in}}{\pgfqpoint{1.121609in}{7.483033in}}%
\pgfpathcurveto{\pgfqpoint{1.121609in}{7.489194in}}{\pgfqpoint{1.119161in}{7.495105in}}{\pgfqpoint{1.114804in}{7.499462in}}%
\pgfpathcurveto{\pgfqpoint{1.110447in}{7.503819in}}{\pgfqpoint{1.104537in}{7.506267in}}{\pgfqpoint{1.098375in}{7.506267in}}%
\pgfpathcurveto{\pgfqpoint{1.092213in}{7.506267in}}{\pgfqpoint{1.086303in}{7.503819in}}{\pgfqpoint{1.081946in}{7.499462in}}%
\pgfpathcurveto{\pgfqpoint{1.077589in}{7.495105in}}{\pgfqpoint{1.075140in}{7.489194in}}{\pgfqpoint{1.075140in}{7.483033in}}%
\pgfpathcurveto{\pgfqpoint{1.075140in}{7.476871in}}{\pgfqpoint{1.077589in}{7.470961in}}{\pgfqpoint{1.081946in}{7.466603in}}%
\pgfpathcurveto{\pgfqpoint{1.086303in}{7.462246in}}{\pgfqpoint{1.092213in}{7.459798in}}{\pgfqpoint{1.098375in}{7.459798in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{7.459798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{7.449275in}}%
\pgfpathcurveto{\pgfqpoint{1.122675in}{7.449275in}}{\pgfqpoint{1.128470in}{7.451675in}}{\pgfqpoint{1.132742in}{7.455947in}}%
\pgfpathcurveto{\pgfqpoint{1.137014in}{7.460219in}}{\pgfqpoint{1.139414in}{7.466014in}}{\pgfqpoint{1.139414in}{7.472056in}}%
\pgfpathcurveto{\pgfqpoint{1.139414in}{7.478097in}}{\pgfqpoint{1.137014in}{7.483892in}}{\pgfqpoint{1.132742in}{7.488164in}}%
\pgfpathcurveto{\pgfqpoint{1.128470in}{7.492436in}}{\pgfqpoint{1.122675in}{7.494836in}}{\pgfqpoint{1.116633in}{7.494836in}}%
\pgfpathcurveto{\pgfqpoint{1.110592in}{7.494836in}}{\pgfqpoint{1.104797in}{7.492436in}}{\pgfqpoint{1.100525in}{7.488164in}}%
\pgfpathcurveto{\pgfqpoint{1.096253in}{7.483892in}}{\pgfqpoint{1.093852in}{7.478097in}}{\pgfqpoint{1.093852in}{7.472056in}}%
\pgfpathcurveto{\pgfqpoint{1.093852in}{7.466014in}}{\pgfqpoint{1.096253in}{7.460219in}}{\pgfqpoint{1.100525in}{7.455947in}}%
\pgfpathcurveto{\pgfqpoint{1.104797in}{7.451675in}}{\pgfqpoint{1.110592in}{7.449275in}}{\pgfqpoint{1.116633in}{7.449275in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{7.449275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{7.464513in}}%
\pgfpathcurveto{\pgfqpoint{1.140831in}{7.464513in}}{\pgfqpoint{1.146528in}{7.466873in}}{\pgfqpoint{1.150728in}{7.471072in}}%
\pgfpathcurveto{\pgfqpoint{1.154928in}{7.475272in}}{\pgfqpoint{1.157287in}{7.480969in}}{\pgfqpoint{1.157287in}{7.486909in}}%
\pgfpathcurveto{\pgfqpoint{1.157287in}{7.492848in}}{\pgfqpoint{1.154928in}{7.498545in}}{\pgfqpoint{1.150728in}{7.502745in}}%
\pgfpathcurveto{\pgfqpoint{1.146528in}{7.506945in}}{\pgfqpoint{1.140831in}{7.509305in}}{\pgfqpoint{1.134892in}{7.509305in}}%
\pgfpathcurveto{\pgfqpoint{1.128952in}{7.509305in}}{\pgfqpoint{1.123255in}{7.506945in}}{\pgfqpoint{1.119055in}{7.502745in}}%
\pgfpathcurveto{\pgfqpoint{1.114855in}{7.498545in}}{\pgfqpoint{1.112496in}{7.492848in}}{\pgfqpoint{1.112496in}{7.486909in}}%
\pgfpathcurveto{\pgfqpoint{1.112496in}{7.480969in}}{\pgfqpoint{1.114855in}{7.475272in}}{\pgfqpoint{1.119055in}{7.471072in}}%
\pgfpathcurveto{\pgfqpoint{1.123255in}{7.466873in}}{\pgfqpoint{1.128952in}{7.464513in}}{\pgfqpoint{1.134892in}{7.464513in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{7.464513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{7.459122in}}%
\pgfpathcurveto{\pgfqpoint{1.159255in}{7.459122in}}{\pgfqpoint{1.165111in}{7.461547in}}{\pgfqpoint{1.169428in}{7.465864in}}%
\pgfpathcurveto{\pgfqpoint{1.173745in}{7.470181in}}{\pgfqpoint{1.176170in}{7.476037in}}{\pgfqpoint{1.176170in}{7.482142in}}%
\pgfpathcurveto{\pgfqpoint{1.176170in}{7.488248in}}{\pgfqpoint{1.173745in}{7.494103in}}{\pgfqpoint{1.169428in}{7.498420in}}%
\pgfpathcurveto{\pgfqpoint{1.165111in}{7.502737in}}{\pgfqpoint{1.159255in}{7.505163in}}{\pgfqpoint{1.153150in}{7.505163in}}%
\pgfpathcurveto{\pgfqpoint{1.147045in}{7.505163in}}{\pgfqpoint{1.141189in}{7.502737in}}{\pgfqpoint{1.136872in}{7.498420in}}%
\pgfpathcurveto{\pgfqpoint{1.132555in}{7.494103in}}{\pgfqpoint{1.130129in}{7.488248in}}{\pgfqpoint{1.130129in}{7.482142in}}%
\pgfpathcurveto{\pgfqpoint{1.130129in}{7.476037in}}{\pgfqpoint{1.132555in}{7.470181in}}{\pgfqpoint{1.136872in}{7.465864in}}%
\pgfpathcurveto{\pgfqpoint{1.141189in}{7.461547in}}{\pgfqpoint{1.147045in}{7.459122in}}{\pgfqpoint{1.153150in}{7.459122in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{7.459122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{7.489959in}}%
\pgfpathcurveto{\pgfqpoint{1.177406in}{7.489959in}}{\pgfqpoint{1.183159in}{7.492342in}}{\pgfqpoint{1.187400in}{7.496583in}}%
\pgfpathcurveto{\pgfqpoint{1.191641in}{7.500824in}}{\pgfqpoint{1.194024in}{7.506577in}}{\pgfqpoint{1.194024in}{7.512575in}}%
\pgfpathcurveto{\pgfqpoint{1.194024in}{7.518573in}}{\pgfqpoint{1.191641in}{7.524326in}}{\pgfqpoint{1.187400in}{7.528567in}}%
\pgfpathcurveto{\pgfqpoint{1.183159in}{7.532808in}}{\pgfqpoint{1.177406in}{7.535191in}}{\pgfqpoint{1.171408in}{7.535191in}}%
\pgfpathcurveto{\pgfqpoint{1.165410in}{7.535191in}}{\pgfqpoint{1.159657in}{7.532808in}}{\pgfqpoint{1.155416in}{7.528567in}}%
\pgfpathcurveto{\pgfqpoint{1.151175in}{7.524326in}}{\pgfqpoint{1.148792in}{7.518573in}}{\pgfqpoint{1.148792in}{7.512575in}}%
\pgfpathcurveto{\pgfqpoint{1.148792in}{7.506577in}}{\pgfqpoint{1.151175in}{7.500824in}}{\pgfqpoint{1.155416in}{7.496583in}}%
\pgfpathcurveto{\pgfqpoint{1.159657in}{7.492342in}}{\pgfqpoint{1.165410in}{7.489959in}}{\pgfqpoint{1.171408in}{7.489959in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{7.489959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{7.493057in}}%
\pgfpathcurveto{\pgfqpoint{1.195556in}{7.493057in}}{\pgfqpoint{1.201205in}{7.495397in}}{\pgfqpoint{1.205369in}{7.499561in}}%
\pgfpathcurveto{\pgfqpoint{1.209533in}{7.503725in}}{\pgfqpoint{1.211873in}{7.509374in}}{\pgfqpoint{1.211873in}{7.515263in}}%
\pgfpathcurveto{\pgfqpoint{1.211873in}{7.521152in}}{\pgfqpoint{1.209533in}{7.526801in}}{\pgfqpoint{1.205369in}{7.530965in}}%
\pgfpathcurveto{\pgfqpoint{1.201205in}{7.535130in}}{\pgfqpoint{1.195556in}{7.537470in}}{\pgfqpoint{1.189667in}{7.537470in}}%
\pgfpathcurveto{\pgfqpoint{1.183777in}{7.537470in}}{\pgfqpoint{1.178129in}{7.535130in}}{\pgfqpoint{1.173964in}{7.530965in}}%
\pgfpathcurveto{\pgfqpoint{1.169800in}{7.526801in}}{\pgfqpoint{1.167460in}{7.521152in}}{\pgfqpoint{1.167460in}{7.515263in}}%
\pgfpathcurveto{\pgfqpoint{1.167460in}{7.509374in}}{\pgfqpoint{1.169800in}{7.503725in}}{\pgfqpoint{1.173964in}{7.499561in}}%
\pgfpathcurveto{\pgfqpoint{1.178129in}{7.495397in}}{\pgfqpoint{1.183777in}{7.493057in}}{\pgfqpoint{1.189667in}{7.493057in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{7.493057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{7.523452in}}%
\pgfpathcurveto{\pgfqpoint{1.213725in}{7.523452in}}{\pgfqpoint{1.219288in}{7.525757in}}{\pgfqpoint{1.223389in}{7.529858in}}%
\pgfpathcurveto{\pgfqpoint{1.227490in}{7.533959in}}{\pgfqpoint{1.229794in}{7.539522in}}{\pgfqpoint{1.229794in}{7.545322in}}%
\pgfpathcurveto{\pgfqpoint{1.229794in}{7.551121in}}{\pgfqpoint{1.227490in}{7.556684in}}{\pgfqpoint{1.223389in}{7.560786in}}%
\pgfpathcurveto{\pgfqpoint{1.219288in}{7.564887in}}{\pgfqpoint{1.213725in}{7.567191in}}{\pgfqpoint{1.207925in}{7.567191in}}%
\pgfpathcurveto{\pgfqpoint{1.202125in}{7.567191in}}{\pgfqpoint{1.196562in}{7.564887in}}{\pgfqpoint{1.192461in}{7.560786in}}%
\pgfpathcurveto{\pgfqpoint{1.188360in}{7.556684in}}{\pgfqpoint{1.186056in}{7.551121in}}{\pgfqpoint{1.186056in}{7.545322in}}%
\pgfpathcurveto{\pgfqpoint{1.186056in}{7.539522in}}{\pgfqpoint{1.188360in}{7.533959in}}{\pgfqpoint{1.192461in}{7.529858in}}%
\pgfpathcurveto{\pgfqpoint{1.196562in}{7.525757in}}{\pgfqpoint{1.202125in}{7.523452in}}{\pgfqpoint{1.207925in}{7.523452in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{7.523452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{7.550111in}}%
\pgfpathcurveto{\pgfqpoint{1.232139in}{7.550111in}}{\pgfqpoint{1.237851in}{7.552477in}}{\pgfqpoint{1.242062in}{7.556687in}}%
\pgfpathcurveto{\pgfqpoint{1.246273in}{7.560898in}}{\pgfqpoint{1.248639in}{7.566610in}}{\pgfqpoint{1.248639in}{7.572566in}}%
\pgfpathcurveto{\pgfqpoint{1.248639in}{7.578521in}}{\pgfqpoint{1.246273in}{7.584233in}}{\pgfqpoint{1.242062in}{7.588444in}}%
\pgfpathcurveto{\pgfqpoint{1.237851in}{7.592655in}}{\pgfqpoint{1.232139in}{7.595021in}}{\pgfqpoint{1.226183in}{7.595021in}}%
\pgfpathcurveto{\pgfqpoint{1.220228in}{7.595021in}}{\pgfqpoint{1.214516in}{7.592655in}}{\pgfqpoint{1.210305in}{7.588444in}}%
\pgfpathcurveto{\pgfqpoint{1.206094in}{7.584233in}}{\pgfqpoint{1.203728in}{7.578521in}}{\pgfqpoint{1.203728in}{7.572566in}}%
\pgfpathcurveto{\pgfqpoint{1.203728in}{7.566610in}}{\pgfqpoint{1.206094in}{7.560898in}}{\pgfqpoint{1.210305in}{7.556687in}}%
\pgfpathcurveto{\pgfqpoint{1.214516in}{7.552477in}}{\pgfqpoint{1.220228in}{7.550111in}}{\pgfqpoint{1.226183in}{7.550111in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{7.550111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{7.568444in}}%
\pgfpathcurveto{\pgfqpoint{1.250278in}{7.568444in}}{\pgfqpoint{1.255876in}{7.570763in}}{\pgfqpoint{1.260002in}{7.574890in}}%
\pgfpathcurveto{\pgfqpoint{1.264129in}{7.579016in}}{\pgfqpoint{1.266448in}{7.584614in}}{\pgfqpoint{1.266448in}{7.590450in}}%
\pgfpathcurveto{\pgfqpoint{1.266448in}{7.596286in}}{\pgfqpoint{1.264129in}{7.601884in}}{\pgfqpoint{1.260002in}{7.606011in}}%
\pgfpathcurveto{\pgfqpoint{1.255876in}{7.610137in}}{\pgfqpoint{1.250278in}{7.612456in}}{\pgfqpoint{1.244442in}{7.612456in}}%
\pgfpathcurveto{\pgfqpoint{1.238606in}{7.612456in}}{\pgfqpoint{1.233008in}{7.610137in}}{\pgfqpoint{1.228881in}{7.606011in}}%
\pgfpathcurveto{\pgfqpoint{1.224755in}{7.601884in}}{\pgfqpoint{1.222436in}{7.596286in}}{\pgfqpoint{1.222436in}{7.590450in}}%
\pgfpathcurveto{\pgfqpoint{1.222436in}{7.584614in}}{\pgfqpoint{1.224755in}{7.579016in}}{\pgfqpoint{1.228881in}{7.574890in}}%
\pgfpathcurveto{\pgfqpoint{1.233008in}{7.570763in}}{\pgfqpoint{1.238606in}{7.568444in}}{\pgfqpoint{1.244442in}{7.568444in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{7.568444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{7.566440in}}%
\pgfpathcurveto{\pgfqpoint{1.268428in}{7.566440in}}{\pgfqpoint{1.273922in}{7.568716in}}{\pgfqpoint{1.277972in}{7.572766in}}%
\pgfpathcurveto{\pgfqpoint{1.282022in}{7.576816in}}{\pgfqpoint{1.284298in}{7.582310in}}{\pgfqpoint{1.284298in}{7.588038in}}%
\pgfpathcurveto{\pgfqpoint{1.284298in}{7.593766in}}{\pgfqpoint{1.282022in}{7.599260in}}{\pgfqpoint{1.277972in}{7.603310in}}%
\pgfpathcurveto{\pgfqpoint{1.273922in}{7.607360in}}{\pgfqpoint{1.268428in}{7.609636in}}{\pgfqpoint{1.262700in}{7.609636in}}%
\pgfpathcurveto{\pgfqpoint{1.256972in}{7.609636in}}{\pgfqpoint{1.251478in}{7.607360in}}{\pgfqpoint{1.247428in}{7.603310in}}%
\pgfpathcurveto{\pgfqpoint{1.243378in}{7.599260in}}{\pgfqpoint{1.241102in}{7.593766in}}{\pgfqpoint{1.241102in}{7.588038in}}%
\pgfpathcurveto{\pgfqpoint{1.241102in}{7.582310in}}{\pgfqpoint{1.243378in}{7.576816in}}{\pgfqpoint{1.247428in}{7.572766in}}%
\pgfpathcurveto{\pgfqpoint{1.251478in}{7.568716in}}{\pgfqpoint{1.256972in}{7.566440in}}{\pgfqpoint{1.262700in}{7.566440in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{7.566440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{7.580384in}}%
\pgfpathcurveto{\pgfqpoint{1.286810in}{7.580384in}}{\pgfqpoint{1.292422in}{7.582709in}}{\pgfqpoint{1.296560in}{7.586846in}}%
\pgfpathcurveto{\pgfqpoint{1.300697in}{7.590984in}}{\pgfqpoint{1.303022in}{7.596596in}}{\pgfqpoint{1.303022in}{7.602447in}}%
\pgfpathcurveto{\pgfqpoint{1.303022in}{7.608299in}}{\pgfqpoint{1.300697in}{7.613911in}}{\pgfqpoint{1.296560in}{7.618049in}}%
\pgfpathcurveto{\pgfqpoint{1.292422in}{7.622186in}}{\pgfqpoint{1.286810in}{7.624511in}}{\pgfqpoint{1.280959in}{7.624511in}}%
\pgfpathcurveto{\pgfqpoint{1.275107in}{7.624511in}}{\pgfqpoint{1.269495in}{7.622186in}}{\pgfqpoint{1.265358in}{7.618049in}}%
\pgfpathcurveto{\pgfqpoint{1.261220in}{7.613911in}}{\pgfqpoint{1.258895in}{7.608299in}}{\pgfqpoint{1.258895in}{7.602447in}}%
\pgfpathcurveto{\pgfqpoint{1.258895in}{7.596596in}}{\pgfqpoint{1.261220in}{7.590984in}}{\pgfqpoint{1.265358in}{7.586846in}}%
\pgfpathcurveto{\pgfqpoint{1.269495in}{7.582709in}}{\pgfqpoint{1.275107in}{7.580384in}}{\pgfqpoint{1.280959in}{7.580384in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{7.580384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{7.575358in}}%
\pgfpathcurveto{\pgfqpoint{1.304966in}{7.575358in}}{\pgfqpoint{1.310479in}{7.577642in}}{\pgfqpoint{1.314544in}{7.581707in}}%
\pgfpathcurveto{\pgfqpoint{1.318609in}{7.585772in}}{\pgfqpoint{1.320893in}{7.591285in}}{\pgfqpoint{1.320893in}{7.597034in}}%
\pgfpathcurveto{\pgfqpoint{1.320893in}{7.602783in}}{\pgfqpoint{1.318609in}{7.608296in}}{\pgfqpoint{1.314544in}{7.612361in}}%
\pgfpathcurveto{\pgfqpoint{1.310479in}{7.616426in}}{\pgfqpoint{1.304966in}{7.618710in}}{\pgfqpoint{1.299217in}{7.618710in}}%
\pgfpathcurveto{\pgfqpoint{1.293468in}{7.618710in}}{\pgfqpoint{1.287955in}{7.616426in}}{\pgfqpoint{1.283890in}{7.612361in}}%
\pgfpathcurveto{\pgfqpoint{1.279825in}{7.608296in}}{\pgfqpoint{1.277541in}{7.602783in}}{\pgfqpoint{1.277541in}{7.597034in}}%
\pgfpathcurveto{\pgfqpoint{1.277541in}{7.591285in}}{\pgfqpoint{1.279825in}{7.585772in}}{\pgfqpoint{1.283890in}{7.581707in}}%
\pgfpathcurveto{\pgfqpoint{1.287955in}{7.577642in}}{\pgfqpoint{1.293468in}{7.575358in}}{\pgfqpoint{1.299217in}{7.575358in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{7.575358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{7.570865in}}%
\pgfpathcurveto{\pgfqpoint{1.323131in}{7.570865in}}{\pgfqpoint{1.328556in}{7.573112in}}{\pgfqpoint{1.332555in}{7.577111in}}%
\pgfpathcurveto{\pgfqpoint{1.336554in}{7.581110in}}{\pgfqpoint{1.338801in}{7.586535in}}{\pgfqpoint{1.338801in}{7.592190in}}%
\pgfpathcurveto{\pgfqpoint{1.338801in}{7.597846in}}{\pgfqpoint{1.336554in}{7.603270in}}{\pgfqpoint{1.332555in}{7.607270in}}%
\pgfpathcurveto{\pgfqpoint{1.328556in}{7.611269in}}{\pgfqpoint{1.323131in}{7.613516in}}{\pgfqpoint{1.317475in}{7.613516in}}%
\pgfpathcurveto{\pgfqpoint{1.311820in}{7.613516in}}{\pgfqpoint{1.306395in}{7.611269in}}{\pgfqpoint{1.302396in}{7.607270in}}%
\pgfpathcurveto{\pgfqpoint{1.298397in}{7.603270in}}{\pgfqpoint{1.296150in}{7.597846in}}{\pgfqpoint{1.296150in}{7.592190in}}%
\pgfpathcurveto{\pgfqpoint{1.296150in}{7.586535in}}{\pgfqpoint{1.298397in}{7.581110in}}{\pgfqpoint{1.302396in}{7.577111in}}%
\pgfpathcurveto{\pgfqpoint{1.306395in}{7.573112in}}{\pgfqpoint{1.311820in}{7.570865in}}{\pgfqpoint{1.317475in}{7.570865in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{7.570865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{7.583531in}}%
\pgfpathcurveto{\pgfqpoint{1.341480in}{7.583531in}}{\pgfqpoint{1.346992in}{7.585814in}}{\pgfqpoint{1.351055in}{7.589877in}}%
\pgfpathcurveto{\pgfqpoint{1.355119in}{7.593940in}}{\pgfqpoint{1.357402in}{7.599452in}}{\pgfqpoint{1.357402in}{7.605199in}}%
\pgfpathcurveto{\pgfqpoint{1.357402in}{7.610945in}}{\pgfqpoint{1.355119in}{7.616457in}}{\pgfqpoint{1.351055in}{7.620520in}}%
\pgfpathcurveto{\pgfqpoint{1.346992in}{7.624583in}}{\pgfqpoint{1.341480in}{7.626866in}}{\pgfqpoint{1.335734in}{7.626866in}}%
\pgfpathcurveto{\pgfqpoint{1.329987in}{7.626866in}}{\pgfqpoint{1.324476in}{7.624583in}}{\pgfqpoint{1.320412in}{7.620520in}}%
\pgfpathcurveto{\pgfqpoint{1.316349in}{7.616457in}}{\pgfqpoint{1.314066in}{7.610945in}}{\pgfqpoint{1.314066in}{7.605199in}}%
\pgfpathcurveto{\pgfqpoint{1.314066in}{7.599452in}}{\pgfqpoint{1.316349in}{7.593940in}}{\pgfqpoint{1.320412in}{7.589877in}}%
\pgfpathcurveto{\pgfqpoint{1.324476in}{7.585814in}}{\pgfqpoint{1.329987in}{7.583531in}}{\pgfqpoint{1.335734in}{7.583531in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{7.583531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{7.594022in}}%
\pgfpathcurveto{\pgfqpoint{1.359615in}{7.594022in}}{\pgfqpoint{1.365009in}{7.596256in}}{\pgfqpoint{1.368985in}{7.600232in}}%
\pgfpathcurveto{\pgfqpoint{1.372961in}{7.604208in}}{\pgfqpoint{1.375195in}{7.609602in}}{\pgfqpoint{1.375195in}{7.615225in}}%
\pgfpathcurveto{\pgfqpoint{1.375195in}{7.620848in}}{\pgfqpoint{1.372961in}{7.626242in}}{\pgfqpoint{1.368985in}{7.630218in}}%
\pgfpathcurveto{\pgfqpoint{1.365009in}{7.634194in}}{\pgfqpoint{1.359615in}{7.636428in}}{\pgfqpoint{1.353992in}{7.636428in}}%
\pgfpathcurveto{\pgfqpoint{1.348369in}{7.636428in}}{\pgfqpoint{1.342975in}{7.634194in}}{\pgfqpoint{1.338999in}{7.630218in}}%
\pgfpathcurveto{\pgfqpoint{1.335023in}{7.626242in}}{\pgfqpoint{1.332789in}{7.620848in}}{\pgfqpoint{1.332789in}{7.615225in}}%
\pgfpathcurveto{\pgfqpoint{1.332789in}{7.609602in}}{\pgfqpoint{1.335023in}{7.604208in}}{\pgfqpoint{1.338999in}{7.600232in}}%
\pgfpathcurveto{\pgfqpoint{1.342975in}{7.596256in}}{\pgfqpoint{1.348369in}{7.594022in}}{\pgfqpoint{1.353992in}{7.594022in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{7.594022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{7.609857in}}%
\pgfpathcurveto{\pgfqpoint{1.377803in}{7.609857in}}{\pgfqpoint{1.383129in}{7.612063in}}{\pgfqpoint{1.387055in}{7.615989in}}%
\pgfpathcurveto{\pgfqpoint{1.390982in}{7.619915in}}{\pgfqpoint{1.393188in}{7.625241in}}{\pgfqpoint{1.393188in}{7.630794in}}%
\pgfpathcurveto{\pgfqpoint{1.393188in}{7.636346in}}{\pgfqpoint{1.390982in}{7.641672in}}{\pgfqpoint{1.387055in}{7.645599in}}%
\pgfpathcurveto{\pgfqpoint{1.383129in}{7.649525in}}{\pgfqpoint{1.377803in}{7.651731in}}{\pgfqpoint{1.372251in}{7.651731in}}%
\pgfpathcurveto{\pgfqpoint{1.366698in}{7.651731in}}{\pgfqpoint{1.361372in}{7.649525in}}{\pgfqpoint{1.357446in}{7.645599in}}%
\pgfpathcurveto{\pgfqpoint{1.353519in}{7.641672in}}{\pgfqpoint{1.351313in}{7.636346in}}{\pgfqpoint{1.351313in}{7.630794in}}%
\pgfpathcurveto{\pgfqpoint{1.351313in}{7.625241in}}{\pgfqpoint{1.353519in}{7.619915in}}{\pgfqpoint{1.357446in}{7.615989in}}%
\pgfpathcurveto{\pgfqpoint{1.361372in}{7.612063in}}{\pgfqpoint{1.366698in}{7.609857in}}{\pgfqpoint{1.372251in}{7.609857in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{7.609857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{7.625935in}}%
\pgfpathcurveto{\pgfqpoint{1.396147in}{7.625935in}}{\pgfqpoint{1.401555in}{7.628175in}}{\pgfqpoint{1.405542in}{7.632162in}}%
\pgfpathcurveto{\pgfqpoint{1.409529in}{7.636149in}}{\pgfqpoint{1.411769in}{7.641557in}}{\pgfqpoint{1.411769in}{7.647195in}}%
\pgfpathcurveto{\pgfqpoint{1.411769in}{7.652833in}}{\pgfqpoint{1.409529in}{7.658241in}}{\pgfqpoint{1.405542in}{7.662228in}}%
\pgfpathcurveto{\pgfqpoint{1.401555in}{7.666215in}}{\pgfqpoint{1.396147in}{7.668455in}}{\pgfqpoint{1.390509in}{7.668455in}}%
\pgfpathcurveto{\pgfqpoint{1.384871in}{7.668455in}}{\pgfqpoint{1.379463in}{7.666215in}}{\pgfqpoint{1.375476in}{7.662228in}}%
\pgfpathcurveto{\pgfqpoint{1.371489in}{7.658241in}}{\pgfqpoint{1.369249in}{7.652833in}}{\pgfqpoint{1.369249in}{7.647195in}}%
\pgfpathcurveto{\pgfqpoint{1.369249in}{7.641557in}}{\pgfqpoint{1.371489in}{7.636149in}}{\pgfqpoint{1.375476in}{7.632162in}}%
\pgfpathcurveto{\pgfqpoint{1.379463in}{7.628175in}}{\pgfqpoint{1.384871in}{7.625935in}}{\pgfqpoint{1.390509in}{7.625935in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{7.625935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{7.644646in}}%
\pgfpathcurveto{\pgfqpoint{1.414310in}{7.644646in}}{\pgfqpoint{1.419626in}{7.646848in}}{\pgfqpoint{1.423545in}{7.650767in}}%
\pgfpathcurveto{\pgfqpoint{1.427464in}{7.654686in}}{\pgfqpoint{1.429666in}{7.660002in}}{\pgfqpoint{1.429666in}{7.665544in}}%
\pgfpathcurveto{\pgfqpoint{1.429666in}{7.671087in}}{\pgfqpoint{1.427464in}{7.676403in}}{\pgfqpoint{1.423545in}{7.680322in}}%
\pgfpathcurveto{\pgfqpoint{1.419626in}{7.684241in}}{\pgfqpoint{1.414310in}{7.686443in}}{\pgfqpoint{1.408767in}{7.686443in}}%
\pgfpathcurveto{\pgfqpoint{1.403225in}{7.686443in}}{\pgfqpoint{1.397909in}{7.684241in}}{\pgfqpoint{1.393990in}{7.680322in}}%
\pgfpathcurveto{\pgfqpoint{1.390071in}{7.676403in}}{\pgfqpoint{1.387869in}{7.671087in}}{\pgfqpoint{1.387869in}{7.665544in}}%
\pgfpathcurveto{\pgfqpoint{1.387869in}{7.660002in}}{\pgfqpoint{1.390071in}{7.654686in}}{\pgfqpoint{1.393990in}{7.650767in}}%
\pgfpathcurveto{\pgfqpoint{1.397909in}{7.646848in}}{\pgfqpoint{1.403225in}{7.644646in}}{\pgfqpoint{1.408767in}{7.644646in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.644646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{7.643202in}}%
\pgfpathcurveto{\pgfqpoint{1.432499in}{7.643202in}}{\pgfqpoint{1.437750in}{7.645377in}}{\pgfqpoint{1.441620in}{7.649247in}}%
\pgfpathcurveto{\pgfqpoint{1.445491in}{7.653118in}}{\pgfqpoint{1.447665in}{7.658368in}}{\pgfqpoint{1.447665in}{7.663842in}}%
\pgfpathcurveto{\pgfqpoint{1.447665in}{7.669315in}}{\pgfqpoint{1.445491in}{7.674565in}}{\pgfqpoint{1.441620in}{7.678436in}}%
\pgfpathcurveto{\pgfqpoint{1.437750in}{7.682306in}}{\pgfqpoint{1.432499in}{7.684481in}}{\pgfqpoint{1.427026in}{7.684481in}}%
\pgfpathcurveto{\pgfqpoint{1.421552in}{7.684481in}}{\pgfqpoint{1.416302in}{7.682306in}}{\pgfqpoint{1.412431in}{7.678436in}}%
\pgfpathcurveto{\pgfqpoint{1.408561in}{7.674565in}}{\pgfqpoint{1.406386in}{7.669315in}}{\pgfqpoint{1.406386in}{7.663842in}}%
\pgfpathcurveto{\pgfqpoint{1.406386in}{7.658368in}}{\pgfqpoint{1.408561in}{7.653118in}}{\pgfqpoint{1.412431in}{7.649247in}}%
\pgfpathcurveto{\pgfqpoint{1.416302in}{7.645377in}}{\pgfqpoint{1.421552in}{7.643202in}}{\pgfqpoint{1.427026in}{7.643202in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{7.643202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{7.669593in}}%
\pgfpathcurveto{\pgfqpoint{1.450647in}{7.669593in}}{\pgfqpoint{1.455791in}{7.671723in}}{\pgfqpoint{1.459584in}{7.675516in}}%
\pgfpathcurveto{\pgfqpoint{1.463376in}{7.679308in}}{\pgfqpoint{1.465507in}{7.684452in}}{\pgfqpoint{1.465507in}{7.689815in}}%
\pgfpathcurveto{\pgfqpoint{1.465507in}{7.695178in}}{\pgfqpoint{1.463376in}{7.700322in}}{\pgfqpoint{1.459584in}{7.704115in}}%
\pgfpathcurveto{\pgfqpoint{1.455791in}{7.707907in}}{\pgfqpoint{1.450647in}{7.710038in}}{\pgfqpoint{1.445284in}{7.710038in}}%
\pgfpathcurveto{\pgfqpoint{1.439921in}{7.710038in}}{\pgfqpoint{1.434777in}{7.707907in}}{\pgfqpoint{1.430985in}{7.704115in}}%
\pgfpathcurveto{\pgfqpoint{1.427192in}{7.700322in}}{\pgfqpoint{1.425062in}{7.695178in}}{\pgfqpoint{1.425062in}{7.689815in}}%
\pgfpathcurveto{\pgfqpoint{1.425062in}{7.684452in}}{\pgfqpoint{1.427192in}{7.679308in}}{\pgfqpoint{1.430985in}{7.675516in}}%
\pgfpathcurveto{\pgfqpoint{1.434777in}{7.671723in}}{\pgfqpoint{1.439921in}{7.669593in}}{\pgfqpoint{1.445284in}{7.669593in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{7.669593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{7.673851in}}%
\pgfpathcurveto{\pgfqpoint{1.468988in}{7.673851in}}{\pgfqpoint{1.474211in}{7.676015in}}{\pgfqpoint{1.478062in}{7.679865in}}%
\pgfpathcurveto{\pgfqpoint{1.481912in}{7.683716in}}{\pgfqpoint{1.484076in}{7.688939in}}{\pgfqpoint{1.484076in}{7.694384in}}%
\pgfpathcurveto{\pgfqpoint{1.484076in}{7.699830in}}{\pgfqpoint{1.481912in}{7.705053in}}{\pgfqpoint{1.478062in}{7.708904in}}%
\pgfpathcurveto{\pgfqpoint{1.474211in}{7.712754in}}{\pgfqpoint{1.468988in}{7.714918in}}{\pgfqpoint{1.463542in}{7.714918in}}%
\pgfpathcurveto{\pgfqpoint{1.458097in}{7.714918in}}{\pgfqpoint{1.452874in}{7.712754in}}{\pgfqpoint{1.449023in}{7.708904in}}%
\pgfpathcurveto{\pgfqpoint{1.445173in}{7.705053in}}{\pgfqpoint{1.443009in}{7.699830in}}{\pgfqpoint{1.443009in}{7.694384in}}%
\pgfpathcurveto{\pgfqpoint{1.443009in}{7.688939in}}{\pgfqpoint{1.445173in}{7.683716in}}{\pgfqpoint{1.449023in}{7.679865in}}%
\pgfpathcurveto{\pgfqpoint{1.452874in}{7.676015in}}{\pgfqpoint{1.458097in}{7.673851in}}{\pgfqpoint{1.463542in}{7.673851in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{7.673851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{7.673884in}}%
\pgfpathcurveto{\pgfqpoint{1.487139in}{7.673884in}}{\pgfqpoint{1.492259in}{7.676005in}}{\pgfqpoint{1.496034in}{7.679780in}}%
\pgfpathcurveto{\pgfqpoint{1.499809in}{7.683555in}}{\pgfqpoint{1.501930in}{7.688675in}}{\pgfqpoint{1.501930in}{7.694013in}}%
\pgfpathcurveto{\pgfqpoint{1.501930in}{7.699351in}}{\pgfqpoint{1.499809in}{7.704472in}}{\pgfqpoint{1.496034in}{7.708247in}}%
\pgfpathcurveto{\pgfqpoint{1.492259in}{7.712021in}}{\pgfqpoint{1.487139in}{7.714142in}}{\pgfqpoint{1.481801in}{7.714142in}}%
\pgfpathcurveto{\pgfqpoint{1.476463in}{7.714142in}}{\pgfqpoint{1.471342in}{7.712021in}}{\pgfqpoint{1.467568in}{7.708247in}}%
\pgfpathcurveto{\pgfqpoint{1.463793in}{7.704472in}}{\pgfqpoint{1.461672in}{7.699351in}}{\pgfqpoint{1.461672in}{7.694013in}}%
\pgfpathcurveto{\pgfqpoint{1.461672in}{7.688675in}}{\pgfqpoint{1.463793in}{7.683555in}}{\pgfqpoint{1.467568in}{7.679780in}}%
\pgfpathcurveto{\pgfqpoint{1.471342in}{7.676005in}}{\pgfqpoint{1.476463in}{7.673884in}}{\pgfqpoint{1.481801in}{7.673884in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{7.673884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{7.678811in}}%
\pgfpathcurveto{\pgfqpoint{1.505317in}{7.678811in}}{\pgfqpoint{1.510359in}{7.680900in}}{\pgfqpoint{1.514077in}{7.684617in}}%
\pgfpathcurveto{\pgfqpoint{1.517794in}{7.688335in}}{\pgfqpoint{1.519883in}{7.693378in}}{\pgfqpoint{1.519883in}{7.698635in}}%
\pgfpathcurveto{\pgfqpoint{1.519883in}{7.703892in}}{\pgfqpoint{1.517794in}{7.708935in}}{\pgfqpoint{1.514077in}{7.712652in}}%
\pgfpathcurveto{\pgfqpoint{1.510359in}{7.716370in}}{\pgfqpoint{1.505317in}{7.718458in}}{\pgfqpoint{1.500059in}{7.718458in}}%
\pgfpathcurveto{\pgfqpoint{1.494802in}{7.718458in}}{\pgfqpoint{1.489759in}{7.716370in}}{\pgfqpoint{1.486042in}{7.712652in}}%
\pgfpathcurveto{\pgfqpoint{1.482324in}{7.708935in}}{\pgfqpoint{1.480236in}{7.703892in}}{\pgfqpoint{1.480236in}{7.698635in}}%
\pgfpathcurveto{\pgfqpoint{1.480236in}{7.693378in}}{\pgfqpoint{1.482324in}{7.688335in}}{\pgfqpoint{1.486042in}{7.684617in}}%
\pgfpathcurveto{\pgfqpoint{1.489759in}{7.680900in}}{\pgfqpoint{1.494802in}{7.678811in}}{\pgfqpoint{1.500059in}{7.678811in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{7.678811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{7.664127in}}%
\pgfpathcurveto{\pgfqpoint{1.523624in}{7.664127in}}{\pgfqpoint{1.528714in}{7.666235in}}{\pgfqpoint{1.532466in}{7.669987in}}%
\pgfpathcurveto{\pgfqpoint{1.536218in}{7.673739in}}{\pgfqpoint{1.538326in}{7.678829in}}{\pgfqpoint{1.538326in}{7.684136in}}%
\pgfpathcurveto{\pgfqpoint{1.538326in}{7.689442in}}{\pgfqpoint{1.536218in}{7.694532in}}{\pgfqpoint{1.532466in}{7.698284in}}%
\pgfpathcurveto{\pgfqpoint{1.528714in}{7.702036in}}{\pgfqpoint{1.523624in}{7.704144in}}{\pgfqpoint{1.518318in}{7.704144in}}%
\pgfpathcurveto{\pgfqpoint{1.513011in}{7.704144in}}{\pgfqpoint{1.507921in}{7.702036in}}{\pgfqpoint{1.504169in}{7.698284in}}%
\pgfpathcurveto{\pgfqpoint{1.500417in}{7.694532in}}{\pgfqpoint{1.498309in}{7.689442in}}{\pgfqpoint{1.498309in}{7.684136in}}%
\pgfpathcurveto{\pgfqpoint{1.498309in}{7.678829in}}{\pgfqpoint{1.500417in}{7.673739in}}{\pgfqpoint{1.504169in}{7.669987in}}%
\pgfpathcurveto{\pgfqpoint{1.507921in}{7.666235in}}{\pgfqpoint{1.513011in}{7.664127in}}{\pgfqpoint{1.518318in}{7.664127in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{7.664127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{7.667115in}}%
\pgfpathcurveto{\pgfqpoint{1.541790in}{7.667115in}}{\pgfqpoint{1.546790in}{7.669187in}}{\pgfqpoint{1.550477in}{7.672873in}}%
\pgfpathcurveto{\pgfqpoint{1.554163in}{7.676560in}}{\pgfqpoint{1.556235in}{7.681560in}}{\pgfqpoint{1.556235in}{7.686774in}}%
\pgfpathcurveto{\pgfqpoint{1.556235in}{7.691987in}}{\pgfqpoint{1.554163in}{7.696988in}}{\pgfqpoint{1.550477in}{7.700675in}}%
\pgfpathcurveto{\pgfqpoint{1.546790in}{7.704361in}}{\pgfqpoint{1.541790in}{7.706433in}}{\pgfqpoint{1.536576in}{7.706433in}}%
\pgfpathcurveto{\pgfqpoint{1.531362in}{7.706433in}}{\pgfqpoint{1.526362in}{7.704361in}}{\pgfqpoint{1.522675in}{7.700675in}}%
\pgfpathcurveto{\pgfqpoint{1.518989in}{7.696988in}}{\pgfqpoint{1.516917in}{7.691987in}}{\pgfqpoint{1.516917in}{7.686774in}}%
\pgfpathcurveto{\pgfqpoint{1.516917in}{7.681560in}}{\pgfqpoint{1.518989in}{7.676560in}}{\pgfqpoint{1.522675in}{7.672873in}}%
\pgfpathcurveto{\pgfqpoint{1.526362in}{7.669187in}}{\pgfqpoint{1.531362in}{7.667115in}}{\pgfqpoint{1.536576in}{7.667115in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{7.667115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{7.681076in}}%
\pgfpathcurveto{\pgfqpoint{1.559967in}{7.681076in}}{\pgfqpoint{1.564889in}{7.683115in}}{\pgfqpoint{1.568518in}{7.686744in}}%
\pgfpathcurveto{\pgfqpoint{1.572147in}{7.690373in}}{\pgfqpoint{1.574186in}{7.695296in}}{\pgfqpoint{1.574186in}{7.700428in}}%
\pgfpathcurveto{\pgfqpoint{1.574186in}{7.705560in}}{\pgfqpoint{1.572147in}{7.710483in}}{\pgfqpoint{1.568518in}{7.714112in}}%
\pgfpathcurveto{\pgfqpoint{1.564889in}{7.717741in}}{\pgfqpoint{1.559967in}{7.719780in}}{\pgfqpoint{1.554834in}{7.719780in}}%
\pgfpathcurveto{\pgfqpoint{1.549702in}{7.719780in}}{\pgfqpoint{1.544780in}{7.717741in}}{\pgfqpoint{1.541151in}{7.714112in}}%
\pgfpathcurveto{\pgfqpoint{1.537522in}{7.710483in}}{\pgfqpoint{1.535483in}{7.705560in}}{\pgfqpoint{1.535483in}{7.700428in}}%
\pgfpathcurveto{\pgfqpoint{1.535483in}{7.695296in}}{\pgfqpoint{1.537522in}{7.690373in}}{\pgfqpoint{1.541151in}{7.686744in}}%
\pgfpathcurveto{\pgfqpoint{1.544780in}{7.683115in}}{\pgfqpoint{1.549702in}{7.681076in}}{\pgfqpoint{1.554834in}{7.681076in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{7.681076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{7.706048in}}%
\pgfpathcurveto{\pgfqpoint{1.578261in}{7.706048in}}{\pgfqpoint{1.583219in}{7.708101in}}{\pgfqpoint{1.586874in}{7.711756in}}%
\pgfpathcurveto{\pgfqpoint{1.590529in}{7.715411in}}{\pgfqpoint{1.592582in}{7.720368in}}{\pgfqpoint{1.592582in}{7.725537in}}%
\pgfpathcurveto{\pgfqpoint{1.592582in}{7.730706in}}{\pgfqpoint{1.590529in}{7.735663in}}{\pgfqpoint{1.586874in}{7.739318in}}%
\pgfpathcurveto{\pgfqpoint{1.583219in}{7.742973in}}{\pgfqpoint{1.578261in}{7.745026in}}{\pgfqpoint{1.573093in}{7.745026in}}%
\pgfpathcurveto{\pgfqpoint{1.567924in}{7.745026in}}{\pgfqpoint{1.562967in}{7.742973in}}{\pgfqpoint{1.559312in}{7.739318in}}%
\pgfpathcurveto{\pgfqpoint{1.555657in}{7.735663in}}{\pgfqpoint{1.553604in}{7.730706in}}{\pgfqpoint{1.553604in}{7.725537in}}%
\pgfpathcurveto{\pgfqpoint{1.553604in}{7.720368in}}{\pgfqpoint{1.555657in}{7.715411in}}{\pgfqpoint{1.559312in}{7.711756in}}%
\pgfpathcurveto{\pgfqpoint{1.562967in}{7.708101in}}{\pgfqpoint{1.567924in}{7.706048in}}{\pgfqpoint{1.573093in}{7.706048in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{7.706048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{7.724914in}}%
\pgfpathcurveto{\pgfqpoint{1.596428in}{7.724914in}}{\pgfqpoint{1.601298in}{7.726931in}}{\pgfqpoint{1.604888in}{7.730521in}}%
\pgfpathcurveto{\pgfqpoint{1.608478in}{7.734111in}}{\pgfqpoint{1.610495in}{7.738980in}}{\pgfqpoint{1.610495in}{7.744057in}}%
\pgfpathcurveto{\pgfqpoint{1.610495in}{7.749134in}}{\pgfqpoint{1.608478in}{7.754004in}}{\pgfqpoint{1.604888in}{7.757594in}}%
\pgfpathcurveto{\pgfqpoint{1.601298in}{7.761184in}}{\pgfqpoint{1.596428in}{7.763201in}}{\pgfqpoint{1.591351in}{7.763201in}}%
\pgfpathcurveto{\pgfqpoint{1.586274in}{7.763201in}}{\pgfqpoint{1.581404in}{7.761184in}}{\pgfqpoint{1.577814in}{7.757594in}}%
\pgfpathcurveto{\pgfqpoint{1.574224in}{7.754004in}}{\pgfqpoint{1.572207in}{7.749134in}}{\pgfqpoint{1.572207in}{7.744057in}}%
\pgfpathcurveto{\pgfqpoint{1.572207in}{7.738980in}}{\pgfqpoint{1.574224in}{7.734111in}}{\pgfqpoint{1.577814in}{7.730521in}}%
\pgfpathcurveto{\pgfqpoint{1.581404in}{7.726931in}}{\pgfqpoint{1.586274in}{7.724914in}}{\pgfqpoint{1.591351in}{7.724914in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{7.724914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{7.737163in}}%
\pgfpathcurveto{\pgfqpoint{1.614603in}{7.737163in}}{\pgfqpoint{1.619394in}{7.739148in}}{\pgfqpoint{1.622925in}{7.742679in}}%
\pgfpathcurveto{\pgfqpoint{1.626456in}{7.746210in}}{\pgfqpoint{1.628440in}{7.751000in}}{\pgfqpoint{1.628440in}{7.755994in}}%
\pgfpathcurveto{\pgfqpoint{1.628440in}{7.760988in}}{\pgfqpoint{1.626456in}{7.765778in}}{\pgfqpoint{1.622925in}{7.769309in}}%
\pgfpathcurveto{\pgfqpoint{1.619394in}{7.772840in}}{\pgfqpoint{1.614603in}{7.774825in}}{\pgfqpoint{1.609610in}{7.774825in}}%
\pgfpathcurveto{\pgfqpoint{1.604616in}{7.774825in}}{\pgfqpoint{1.599826in}{7.772840in}}{\pgfqpoint{1.596294in}{7.769309in}}%
\pgfpathcurveto{\pgfqpoint{1.592763in}{7.765778in}}{\pgfqpoint{1.590779in}{7.760988in}}{\pgfqpoint{1.590779in}{7.755994in}}%
\pgfpathcurveto{\pgfqpoint{1.590779in}{7.751000in}}{\pgfqpoint{1.592763in}{7.746210in}}{\pgfqpoint{1.596294in}{7.742679in}}%
\pgfpathcurveto{\pgfqpoint{1.599826in}{7.739148in}}{\pgfqpoint{1.604616in}{7.737163in}}{\pgfqpoint{1.609610in}{7.737163in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{7.737163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{7.757180in}}%
\pgfpathcurveto{\pgfqpoint{1.632903in}{7.757180in}}{\pgfqpoint{1.637732in}{7.759181in}}{\pgfqpoint{1.641293in}{7.762741in}}%
\pgfpathcurveto{\pgfqpoint{1.644853in}{7.766301in}}{\pgfqpoint{1.646854in}{7.771131in}}{\pgfqpoint{1.646854in}{7.776166in}}%
\pgfpathcurveto{\pgfqpoint{1.646854in}{7.781201in}}{\pgfqpoint{1.644853in}{7.786030in}}{\pgfqpoint{1.641293in}{7.789591in}}%
\pgfpathcurveto{\pgfqpoint{1.637732in}{7.793151in}}{\pgfqpoint{1.632903in}{7.795152in}}{\pgfqpoint{1.627868in}{7.795152in}}%
\pgfpathcurveto{\pgfqpoint{1.622833in}{7.795152in}}{\pgfqpoint{1.618003in}{7.793151in}}{\pgfqpoint{1.614443in}{7.789591in}}%
\pgfpathcurveto{\pgfqpoint{1.610883in}{7.786030in}}{\pgfqpoint{1.608882in}{7.781201in}}{\pgfqpoint{1.608882in}{7.776166in}}%
\pgfpathcurveto{\pgfqpoint{1.608882in}{7.771131in}}{\pgfqpoint{1.610883in}{7.766301in}}{\pgfqpoint{1.614443in}{7.762741in}}%
\pgfpathcurveto{\pgfqpoint{1.618003in}{7.759181in}}{\pgfqpoint{1.622833in}{7.757180in}}{\pgfqpoint{1.627868in}{7.757180in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{7.757180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{7.772093in}}%
\pgfpathcurveto{\pgfqpoint{1.651082in}{7.772093in}}{\pgfqpoint{1.655836in}{7.774062in}}{\pgfqpoint{1.659340in}{7.777566in}}%
\pgfpathcurveto{\pgfqpoint{1.662844in}{7.781071in}}{\pgfqpoint{1.664813in}{7.785824in}}{\pgfqpoint{1.664813in}{7.790780in}}%
\pgfpathcurveto{\pgfqpoint{1.664813in}{7.795736in}}{\pgfqpoint{1.662844in}{7.800489in}}{\pgfqpoint{1.659340in}{7.803994in}}%
\pgfpathcurveto{\pgfqpoint{1.655836in}{7.807498in}}{\pgfqpoint{1.651082in}{7.809467in}}{\pgfqpoint{1.646126in}{7.809467in}}%
\pgfpathcurveto{\pgfqpoint{1.641171in}{7.809467in}}{\pgfqpoint{1.636417in}{7.807498in}}{\pgfqpoint{1.632913in}{7.803994in}}%
\pgfpathcurveto{\pgfqpoint{1.629408in}{7.800489in}}{\pgfqpoint{1.627440in}{7.795736in}}{\pgfqpoint{1.627440in}{7.790780in}}%
\pgfpathcurveto{\pgfqpoint{1.627440in}{7.785824in}}{\pgfqpoint{1.629408in}{7.781071in}}{\pgfqpoint{1.632913in}{7.777566in}}%
\pgfpathcurveto{\pgfqpoint{1.636417in}{7.774062in}}{\pgfqpoint{1.641171in}{7.772093in}}{\pgfqpoint{1.646126in}{7.772093in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{7.772093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{7.774788in}}%
\pgfpathcurveto{\pgfqpoint{1.669263in}{7.774788in}}{\pgfqpoint{1.673941in}{7.776726in}}{\pgfqpoint{1.677390in}{7.780175in}}%
\pgfpathcurveto{\pgfqpoint{1.680839in}{7.783624in}}{\pgfqpoint{1.682777in}{7.788303in}}{\pgfqpoint{1.682777in}{7.793181in}}%
\pgfpathcurveto{\pgfqpoint{1.682777in}{7.798059in}}{\pgfqpoint{1.680839in}{7.802737in}}{\pgfqpoint{1.677390in}{7.806186in}}%
\pgfpathcurveto{\pgfqpoint{1.673941in}{7.809636in}}{\pgfqpoint{1.669263in}{7.811573in}}{\pgfqpoint{1.664385in}{7.811573in}}%
\pgfpathcurveto{\pgfqpoint{1.659507in}{7.811573in}}{\pgfqpoint{1.654828in}{7.809636in}}{\pgfqpoint{1.651379in}{7.806186in}}%
\pgfpathcurveto{\pgfqpoint{1.647930in}{7.802737in}}{\pgfqpoint{1.645992in}{7.798059in}}{\pgfqpoint{1.645992in}{7.793181in}}%
\pgfpathcurveto{\pgfqpoint{1.645992in}{7.788303in}}{\pgfqpoint{1.647930in}{7.783624in}}{\pgfqpoint{1.651379in}{7.780175in}}%
\pgfpathcurveto{\pgfqpoint{1.654828in}{7.776726in}}{\pgfqpoint{1.659507in}{7.774788in}}{\pgfqpoint{1.664385in}{7.774788in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{7.774788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{7.787512in}}%
\pgfpathcurveto{\pgfqpoint{1.687546in}{7.787512in}}{\pgfqpoint{1.692248in}{7.789460in}}{\pgfqpoint{1.695714in}{7.792926in}}%
\pgfpathcurveto{\pgfqpoint{1.699181in}{7.796393in}}{\pgfqpoint{1.701129in}{7.801095in}}{\pgfqpoint{1.701129in}{7.805998in}}%
\pgfpathcurveto{\pgfqpoint{1.701129in}{7.810900in}}{\pgfqpoint{1.699181in}{7.815602in}}{\pgfqpoint{1.695714in}{7.819069in}}%
\pgfpathcurveto{\pgfqpoint{1.692248in}{7.822536in}}{\pgfqpoint{1.687546in}{7.824483in}}{\pgfqpoint{1.682643in}{7.824483in}}%
\pgfpathcurveto{\pgfqpoint{1.677741in}{7.824483in}}{\pgfqpoint{1.673038in}{7.822536in}}{\pgfqpoint{1.669572in}{7.819069in}}%
\pgfpathcurveto{\pgfqpoint{1.666105in}{7.815602in}}{\pgfqpoint{1.664157in}{7.810900in}}{\pgfqpoint{1.664157in}{7.805998in}}%
\pgfpathcurveto{\pgfqpoint{1.664157in}{7.801095in}}{\pgfqpoint{1.666105in}{7.796393in}}{\pgfqpoint{1.669572in}{7.792926in}}%
\pgfpathcurveto{\pgfqpoint{1.673038in}{7.789460in}}{\pgfqpoint{1.677741in}{7.787512in}}{\pgfqpoint{1.682643in}{7.787512in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{7.787512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{7.810119in}}%
\pgfpathcurveto{\pgfqpoint{1.705746in}{7.810119in}}{\pgfqpoint{1.710393in}{7.812044in}}{\pgfqpoint{1.713819in}{7.815469in}}%
\pgfpathcurveto{\pgfqpoint{1.717245in}{7.818895in}}{\pgfqpoint{1.719169in}{7.823542in}}{\pgfqpoint{1.719169in}{7.828387in}}%
\pgfpathcurveto{\pgfqpoint{1.719169in}{7.833232in}}{\pgfqpoint{1.717245in}{7.837878in}}{\pgfqpoint{1.713819in}{7.841304in}}%
\pgfpathcurveto{\pgfqpoint{1.710393in}{7.844730in}}{\pgfqpoint{1.705746in}{7.846655in}}{\pgfqpoint{1.700901in}{7.846655in}}%
\pgfpathcurveto{\pgfqpoint{1.696057in}{7.846655in}}{\pgfqpoint{1.691410in}{7.844730in}}{\pgfqpoint{1.687984in}{7.841304in}}%
\pgfpathcurveto{\pgfqpoint{1.684558in}{7.837878in}}{\pgfqpoint{1.682634in}{7.833232in}}{\pgfqpoint{1.682634in}{7.828387in}}%
\pgfpathcurveto{\pgfqpoint{1.682634in}{7.823542in}}{\pgfqpoint{1.684558in}{7.818895in}}{\pgfqpoint{1.687984in}{7.815469in}}%
\pgfpathcurveto{\pgfqpoint{1.691410in}{7.812044in}}{\pgfqpoint{1.696057in}{7.810119in}}{\pgfqpoint{1.700901in}{7.810119in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{7.810119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{7.829554in}}%
\pgfpathcurveto{\pgfqpoint{1.723927in}{7.829554in}}{\pgfqpoint{1.728500in}{7.831448in}}{\pgfqpoint{1.731871in}{7.834819in}}%
\pgfpathcurveto{\pgfqpoint{1.735242in}{7.838190in}}{\pgfqpoint{1.737136in}{7.842763in}}{\pgfqpoint{1.737136in}{7.847530in}}%
\pgfpathcurveto{\pgfqpoint{1.737136in}{7.852297in}}{\pgfqpoint{1.735242in}{7.856870in}}{\pgfqpoint{1.731871in}{7.860241in}}%
\pgfpathcurveto{\pgfqpoint{1.728500in}{7.863612in}}{\pgfqpoint{1.723927in}{7.865506in}}{\pgfqpoint{1.719160in}{7.865506in}}%
\pgfpathcurveto{\pgfqpoint{1.714393in}{7.865506in}}{\pgfqpoint{1.709820in}{7.863612in}}{\pgfqpoint{1.706449in}{7.860241in}}%
\pgfpathcurveto{\pgfqpoint{1.703078in}{7.856870in}}{\pgfqpoint{1.701184in}{7.852297in}}{\pgfqpoint{1.701184in}{7.847530in}}%
\pgfpathcurveto{\pgfqpoint{1.701184in}{7.842763in}}{\pgfqpoint{1.703078in}{7.838190in}}{\pgfqpoint{1.706449in}{7.834819in}}%
\pgfpathcurveto{\pgfqpoint{1.709820in}{7.831448in}}{\pgfqpoint{1.714393in}{7.829554in}}{\pgfqpoint{1.719160in}{7.829554in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{7.829554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{7.848007in}}%
\pgfpathcurveto{\pgfqpoint{1.742115in}{7.848007in}}{\pgfqpoint{1.746621in}{7.849873in}}{\pgfqpoint{1.749942in}{7.853195in}}%
\pgfpathcurveto{\pgfqpoint{1.753263in}{7.856516in}}{\pgfqpoint{1.755130in}{7.861021in}}{\pgfqpoint{1.755130in}{7.865718in}}%
\pgfpathcurveto{\pgfqpoint{1.755130in}{7.870416in}}{\pgfqpoint{1.753263in}{7.874921in}}{\pgfqpoint{1.749942in}{7.878242in}}%
\pgfpathcurveto{\pgfqpoint{1.746621in}{7.881564in}}{\pgfqpoint{1.742115in}{7.883430in}}{\pgfqpoint{1.737418in}{7.883430in}}%
\pgfpathcurveto{\pgfqpoint{1.732721in}{7.883430in}}{\pgfqpoint{1.728216in}{7.881564in}}{\pgfqpoint{1.724894in}{7.878242in}}%
\pgfpathcurveto{\pgfqpoint{1.721573in}{7.874921in}}{\pgfqpoint{1.719707in}{7.870416in}}{\pgfqpoint{1.719707in}{7.865718in}}%
\pgfpathcurveto{\pgfqpoint{1.719707in}{7.861021in}}{\pgfqpoint{1.721573in}{7.856516in}}{\pgfqpoint{1.724894in}{7.853195in}}%
\pgfpathcurveto{\pgfqpoint{1.728216in}{7.849873in}}{\pgfqpoint{1.732721in}{7.848007in}}{\pgfqpoint{1.737418in}{7.848007in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{7.848007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{7.838484in}}%
\pgfpathcurveto{\pgfqpoint{1.760414in}{7.838484in}}{\pgfqpoint{1.764957in}{7.840366in}}{\pgfqpoint{1.768307in}{7.843716in}}%
\pgfpathcurveto{\pgfqpoint{1.771656in}{7.847065in}}{\pgfqpoint{1.773538in}{7.851609in}}{\pgfqpoint{1.773538in}{7.856346in}}%
\pgfpathcurveto{\pgfqpoint{1.773538in}{7.861083in}}{\pgfqpoint{1.771656in}{7.865627in}}{\pgfqpoint{1.768307in}{7.868976in}}%
\pgfpathcurveto{\pgfqpoint{1.764957in}{7.872326in}}{\pgfqpoint{1.760414in}{7.874208in}}{\pgfqpoint{1.755677in}{7.874208in}}%
\pgfpathcurveto{\pgfqpoint{1.750940in}{7.874208in}}{\pgfqpoint{1.746396in}{7.872326in}}{\pgfqpoint{1.743047in}{7.868976in}}%
\pgfpathcurveto{\pgfqpoint{1.739697in}{7.865627in}}{\pgfqpoint{1.737815in}{7.861083in}}{\pgfqpoint{1.737815in}{7.856346in}}%
\pgfpathcurveto{\pgfqpoint{1.737815in}{7.851609in}}{\pgfqpoint{1.739697in}{7.847065in}}{\pgfqpoint{1.743047in}{7.843716in}}%
\pgfpathcurveto{\pgfqpoint{1.746396in}{7.840366in}}{\pgfqpoint{1.750940in}{7.838484in}}{\pgfqpoint{1.755677in}{7.838484in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{7.838484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{7.831841in}}%
\pgfpathcurveto{\pgfqpoint{1.778611in}{7.831841in}}{\pgfqpoint{1.783096in}{7.833699in}}{\pgfqpoint{1.786402in}{7.837005in}}%
\pgfpathcurveto{\pgfqpoint{1.789708in}{7.840311in}}{\pgfqpoint{1.791566in}{7.844796in}}{\pgfqpoint{1.791566in}{7.849472in}}%
\pgfpathcurveto{\pgfqpoint{1.791566in}{7.854147in}}{\pgfqpoint{1.789708in}{7.858632in}}{\pgfqpoint{1.786402in}{7.861938in}}%
\pgfpathcurveto{\pgfqpoint{1.783096in}{7.865245in}}{\pgfqpoint{1.778611in}{7.867102in}}{\pgfqpoint{1.773935in}{7.867102in}}%
\pgfpathcurveto{\pgfqpoint{1.769259in}{7.867102in}}{\pgfqpoint{1.764775in}{7.865245in}}{\pgfqpoint{1.761468in}{7.861938in}}%
\pgfpathcurveto{\pgfqpoint{1.758162in}{7.858632in}}{\pgfqpoint{1.756304in}{7.854147in}}{\pgfqpoint{1.756304in}{7.849472in}}%
\pgfpathcurveto{\pgfqpoint{1.756304in}{7.844796in}}{\pgfqpoint{1.758162in}{7.840311in}}{\pgfqpoint{1.761468in}{7.837005in}}%
\pgfpathcurveto{\pgfqpoint{1.764775in}{7.833699in}}{\pgfqpoint{1.769259in}{7.831841in}}{\pgfqpoint{1.773935in}{7.831841in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{7.831841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{7.850188in}}%
\pgfpathcurveto{\pgfqpoint{1.796798in}{7.850188in}}{\pgfqpoint{1.801214in}{7.852017in}}{\pgfqpoint{1.804469in}{7.855273in}}%
\pgfpathcurveto{\pgfqpoint{1.807725in}{7.858528in}}{\pgfqpoint{1.809554in}{7.862945in}}{\pgfqpoint{1.809554in}{7.867549in}}%
\pgfpathcurveto{\pgfqpoint{1.809554in}{7.872153in}}{\pgfqpoint{1.807725in}{7.876569in}}{\pgfqpoint{1.804469in}{7.879825in}}%
\pgfpathcurveto{\pgfqpoint{1.801214in}{7.883080in}}{\pgfqpoint{1.796798in}{7.884909in}}{\pgfqpoint{1.792193in}{7.884909in}}%
\pgfpathcurveto{\pgfqpoint{1.787589in}{7.884909in}}{\pgfqpoint{1.783173in}{7.883080in}}{\pgfqpoint{1.779918in}{7.879825in}}%
\pgfpathcurveto{\pgfqpoint{1.776662in}{7.876569in}}{\pgfqpoint{1.774833in}{7.872153in}}{\pgfqpoint{1.774833in}{7.867549in}}%
\pgfpathcurveto{\pgfqpoint{1.774833in}{7.862945in}}{\pgfqpoint{1.776662in}{7.858528in}}{\pgfqpoint{1.779918in}{7.855273in}}%
\pgfpathcurveto{\pgfqpoint{1.783173in}{7.852017in}}{\pgfqpoint{1.787589in}{7.850188in}}{\pgfqpoint{1.792193in}{7.850188in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{7.850188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{7.869044in}}%
\pgfpathcurveto{\pgfqpoint{1.815083in}{7.869044in}}{\pgfqpoint{1.819526in}{7.870884in}}{\pgfqpoint{1.822801in}{7.874159in}}%
\pgfpathcurveto{\pgfqpoint{1.826076in}{7.877434in}}{\pgfqpoint{1.827916in}{7.881877in}}{\pgfqpoint{1.827916in}{7.886508in}}%
\pgfpathcurveto{\pgfqpoint{1.827916in}{7.891140in}}{\pgfqpoint{1.826076in}{7.895582in}}{\pgfqpoint{1.822801in}{7.898857in}}%
\pgfpathcurveto{\pgfqpoint{1.819526in}{7.902132in}}{\pgfqpoint{1.815083in}{7.903973in}}{\pgfqpoint{1.810452in}{7.903973in}}%
\pgfpathcurveto{\pgfqpoint{1.805820in}{7.903973in}}{\pgfqpoint{1.801378in}{7.902132in}}{\pgfqpoint{1.798103in}{7.898857in}}%
\pgfpathcurveto{\pgfqpoint{1.794828in}{7.895582in}}{\pgfqpoint{1.792988in}{7.891140in}}{\pgfqpoint{1.792988in}{7.886508in}}%
\pgfpathcurveto{\pgfqpoint{1.792988in}{7.881877in}}{\pgfqpoint{1.794828in}{7.877434in}}{\pgfqpoint{1.798103in}{7.874159in}}%
\pgfpathcurveto{\pgfqpoint{1.801378in}{7.870884in}}{\pgfqpoint{1.805820in}{7.869044in}}{\pgfqpoint{1.810452in}{7.869044in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{7.869044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{7.865486in}}%
\pgfpathcurveto{\pgfqpoint{1.833259in}{7.865486in}}{\pgfqpoint{1.837623in}{7.867294in}}{\pgfqpoint{1.840839in}{7.870510in}}%
\pgfpathcurveto{\pgfqpoint{1.844056in}{7.873727in}}{\pgfqpoint{1.845864in}{7.878090in}}{\pgfqpoint{1.845864in}{7.882640in}}%
\pgfpathcurveto{\pgfqpoint{1.845864in}{7.887189in}}{\pgfqpoint{1.844056in}{7.891552in}}{\pgfqpoint{1.840839in}{7.894769in}}%
\pgfpathcurveto{\pgfqpoint{1.837623in}{7.897986in}}{\pgfqpoint{1.833259in}{7.899793in}}{\pgfqpoint{1.828710in}{7.899793in}}%
\pgfpathcurveto{\pgfqpoint{1.824161in}{7.899793in}}{\pgfqpoint{1.819798in}{7.897986in}}{\pgfqpoint{1.816581in}{7.894769in}}%
\pgfpathcurveto{\pgfqpoint{1.813364in}{7.891552in}}{\pgfqpoint{1.811557in}{7.887189in}}{\pgfqpoint{1.811557in}{7.882640in}}%
\pgfpathcurveto{\pgfqpoint{1.811557in}{7.878090in}}{\pgfqpoint{1.813364in}{7.873727in}}{\pgfqpoint{1.816581in}{7.870510in}}%
\pgfpathcurveto{\pgfqpoint{1.819798in}{7.867294in}}{\pgfqpoint{1.824161in}{7.865486in}}{\pgfqpoint{1.828710in}{7.865486in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{7.865486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{7.851642in}}%
\pgfpathcurveto{\pgfqpoint{1.851455in}{7.851642in}}{\pgfqpoint{1.855759in}{7.853425in}}{\pgfqpoint{1.858932in}{7.856597in}}%
\pgfpathcurveto{\pgfqpoint{1.862105in}{7.859770in}}{\pgfqpoint{1.863887in}{7.864074in}}{\pgfqpoint{1.863887in}{7.868561in}}%
\pgfpathcurveto{\pgfqpoint{1.863887in}{7.873048in}}{\pgfqpoint{1.862105in}{7.877351in}}{\pgfqpoint{1.858932in}{7.880524in}}%
\pgfpathcurveto{\pgfqpoint{1.855759in}{7.883697in}}{\pgfqpoint{1.851455in}{7.885479in}}{\pgfqpoint{1.846969in}{7.885479in}}%
\pgfpathcurveto{\pgfqpoint{1.842482in}{7.885479in}}{\pgfqpoint{1.838178in}{7.883697in}}{\pgfqpoint{1.835005in}{7.880524in}}%
\pgfpathcurveto{\pgfqpoint{1.831833in}{7.877351in}}{\pgfqpoint{1.830050in}{7.873048in}}{\pgfqpoint{1.830050in}{7.868561in}}%
\pgfpathcurveto{\pgfqpoint{1.830050in}{7.864074in}}{\pgfqpoint{1.831833in}{7.859770in}}{\pgfqpoint{1.835005in}{7.856597in}}%
\pgfpathcurveto{\pgfqpoint{1.838178in}{7.853425in}}{\pgfqpoint{1.842482in}{7.851642in}}{\pgfqpoint{1.846969in}{7.851642in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{7.851642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{7.850948in}}%
\pgfpathcurveto{\pgfqpoint{1.869731in}{7.850948in}}{\pgfqpoint{1.874051in}{7.852737in}}{\pgfqpoint{1.877235in}{7.855922in}}%
\pgfpathcurveto{\pgfqpoint{1.880420in}{7.859107in}}{\pgfqpoint{1.882209in}{7.863427in}}{\pgfqpoint{1.882209in}{7.867931in}}%
\pgfpathcurveto{\pgfqpoint{1.882209in}{7.872434in}}{\pgfqpoint{1.880420in}{7.876754in}}{\pgfqpoint{1.877235in}{7.879939in}}%
\pgfpathcurveto{\pgfqpoint{1.874051in}{7.883124in}}{\pgfqpoint{1.869731in}{7.884913in}}{\pgfqpoint{1.865227in}{7.884913in}}%
\pgfpathcurveto{\pgfqpoint{1.860723in}{7.884913in}}{\pgfqpoint{1.856403in}{7.883124in}}{\pgfqpoint{1.853219in}{7.879939in}}%
\pgfpathcurveto{\pgfqpoint{1.850034in}{7.876754in}}{\pgfqpoint{1.848245in}{7.872434in}}{\pgfqpoint{1.848245in}{7.867931in}}%
\pgfpathcurveto{\pgfqpoint{1.848245in}{7.863427in}}{\pgfqpoint{1.850034in}{7.859107in}}{\pgfqpoint{1.853219in}{7.855922in}}%
\pgfpathcurveto{\pgfqpoint{1.856403in}{7.852737in}}{\pgfqpoint{1.860723in}{7.850948in}}{\pgfqpoint{1.865227in}{7.850948in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{7.850948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{7.859569in}}%
\pgfpathcurveto{\pgfqpoint{1.887937in}{7.859569in}}{\pgfqpoint{1.892207in}{7.861338in}}{\pgfqpoint{1.895354in}{7.864485in}}%
\pgfpathcurveto{\pgfqpoint{1.898502in}{7.867633in}}{\pgfqpoint{1.900271in}{7.871903in}}{\pgfqpoint{1.900271in}{7.876354in}}%
\pgfpathcurveto{\pgfqpoint{1.900271in}{7.880806in}}{\pgfqpoint{1.898502in}{7.885076in}}{\pgfqpoint{1.895354in}{7.888223in}}%
\pgfpathcurveto{\pgfqpoint{1.892207in}{7.891371in}}{\pgfqpoint{1.887937in}{7.893140in}}{\pgfqpoint{1.883485in}{7.893140in}}%
\pgfpathcurveto{\pgfqpoint{1.879034in}{7.893140in}}{\pgfqpoint{1.874764in}{7.891371in}}{\pgfqpoint{1.871616in}{7.888223in}}%
\pgfpathcurveto{\pgfqpoint{1.868469in}{7.885076in}}{\pgfqpoint{1.866700in}{7.880806in}}{\pgfqpoint{1.866700in}{7.876354in}}%
\pgfpathcurveto{\pgfqpoint{1.866700in}{7.871903in}}{\pgfqpoint{1.868469in}{7.867633in}}{\pgfqpoint{1.871616in}{7.864485in}}%
\pgfpathcurveto{\pgfqpoint{1.874764in}{7.861338in}}{\pgfqpoint{1.879034in}{7.859569in}}{\pgfqpoint{1.883485in}{7.859569in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{7.859569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{7.863083in}}%
\pgfpathcurveto{\pgfqpoint{1.906132in}{7.863083in}}{\pgfqpoint{1.910342in}{7.864826in}}{\pgfqpoint{1.913445in}{7.867930in}}%
\pgfpathcurveto{\pgfqpoint{1.916548in}{7.871033in}}{\pgfqpoint{1.918292in}{7.875242in}}{\pgfqpoint{1.918292in}{7.879631in}}%
\pgfpathcurveto{\pgfqpoint{1.918292in}{7.884019in}}{\pgfqpoint{1.916548in}{7.888229in}}{\pgfqpoint{1.913445in}{7.891332in}}%
\pgfpathcurveto{\pgfqpoint{1.910342in}{7.894435in}}{\pgfqpoint{1.906132in}{7.896179in}}{\pgfqpoint{1.901744in}{7.896179in}}%
\pgfpathcurveto{\pgfqpoint{1.897355in}{7.896179in}}{\pgfqpoint{1.893146in}{7.894435in}}{\pgfqpoint{1.890042in}{7.891332in}}%
\pgfpathcurveto{\pgfqpoint{1.886939in}{7.888229in}}{\pgfqpoint{1.885196in}{7.884019in}}{\pgfqpoint{1.885196in}{7.879631in}}%
\pgfpathcurveto{\pgfqpoint{1.885196in}{7.875242in}}{\pgfqpoint{1.886939in}{7.871033in}}{\pgfqpoint{1.890042in}{7.867930in}}%
\pgfpathcurveto{\pgfqpoint{1.893146in}{7.864826in}}{\pgfqpoint{1.897355in}{7.863083in}}{\pgfqpoint{1.901744in}{7.863083in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{7.863083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{7.877155in}}%
\pgfpathcurveto{\pgfqpoint{1.924404in}{7.877155in}}{\pgfqpoint{1.928627in}{7.878904in}}{\pgfqpoint{1.931739in}{7.882017in}}%
\pgfpathcurveto{\pgfqpoint{1.934852in}{7.885130in}}{\pgfqpoint{1.936601in}{7.889352in}}{\pgfqpoint{1.936601in}{7.893754in}}%
\pgfpathcurveto{\pgfqpoint{1.936601in}{7.898156in}}{\pgfqpoint{1.934852in}{7.902379in}}{\pgfqpoint{1.931739in}{7.905492in}}%
\pgfpathcurveto{\pgfqpoint{1.928627in}{7.908604in}}{\pgfqpoint{1.924404in}{7.910353in}}{\pgfqpoint{1.920002in}{7.910353in}}%
\pgfpathcurveto{\pgfqpoint{1.915600in}{7.910353in}}{\pgfqpoint{1.911378in}{7.908604in}}{\pgfqpoint{1.908265in}{7.905492in}}%
\pgfpathcurveto{\pgfqpoint{1.905152in}{7.902379in}}{\pgfqpoint{1.903403in}{7.898156in}}{\pgfqpoint{1.903403in}{7.893754in}}%
\pgfpathcurveto{\pgfqpoint{1.903403in}{7.889352in}}{\pgfqpoint{1.905152in}{7.885130in}}{\pgfqpoint{1.908265in}{7.882017in}}%
\pgfpathcurveto{\pgfqpoint{1.911378in}{7.878904in}}{\pgfqpoint{1.915600in}{7.877155in}}{\pgfqpoint{1.920002in}{7.877155in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{7.877155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{7.863933in}}%
\pgfpathcurveto{\pgfqpoint{1.942617in}{7.863933in}}{\pgfqpoint{1.946796in}{7.865664in}}{\pgfqpoint{1.949876in}{7.868744in}}%
\pgfpathcurveto{\pgfqpoint{1.952957in}{7.871825in}}{\pgfqpoint{1.954687in}{7.876003in}}{\pgfqpoint{1.954687in}{7.880360in}}%
\pgfpathcurveto{\pgfqpoint{1.954687in}{7.884716in}}{\pgfqpoint{1.952957in}{7.888895in}}{\pgfqpoint{1.949876in}{7.891975in}}%
\pgfpathcurveto{\pgfqpoint{1.946796in}{7.895056in}}{\pgfqpoint{1.942617in}{7.896787in}}{\pgfqpoint{1.938261in}{7.896787in}}%
\pgfpathcurveto{\pgfqpoint{1.933904in}{7.896787in}}{\pgfqpoint{1.929725in}{7.895056in}}{\pgfqpoint{1.926645in}{7.891975in}}%
\pgfpathcurveto{\pgfqpoint{1.923564in}{7.888895in}}{\pgfqpoint{1.921834in}{7.884716in}}{\pgfqpoint{1.921834in}{7.880360in}}%
\pgfpathcurveto{\pgfqpoint{1.921834in}{7.876003in}}{\pgfqpoint{1.923564in}{7.871825in}}{\pgfqpoint{1.926645in}{7.868744in}}%
\pgfpathcurveto{\pgfqpoint{1.929725in}{7.865664in}}{\pgfqpoint{1.933904in}{7.863933in}}{\pgfqpoint{1.938261in}{7.863933in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{7.863933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{7.878787in}}%
\pgfpathcurveto{\pgfqpoint{1.960801in}{7.878787in}}{\pgfqpoint{1.964909in}{7.880489in}}{\pgfqpoint{1.967937in}{7.883517in}}%
\pgfpathcurveto{\pgfqpoint{1.970965in}{7.886545in}}{\pgfqpoint{1.972667in}{7.890652in}}{\pgfqpoint{1.972667in}{7.894935in}}%
\pgfpathcurveto{\pgfqpoint{1.972667in}{7.899217in}}{\pgfqpoint{1.970965in}{7.903325in}}{\pgfqpoint{1.967937in}{7.906353in}}%
\pgfpathcurveto{\pgfqpoint{1.964909in}{7.909381in}}{\pgfqpoint{1.960801in}{7.911083in}}{\pgfqpoint{1.956519in}{7.911083in}}%
\pgfpathcurveto{\pgfqpoint{1.952236in}{7.911083in}}{\pgfqpoint{1.948129in}{7.909381in}}{\pgfqpoint{1.945101in}{7.906353in}}%
\pgfpathcurveto{\pgfqpoint{1.942073in}{7.903325in}}{\pgfqpoint{1.940371in}{7.899217in}}{\pgfqpoint{1.940371in}{7.894935in}}%
\pgfpathcurveto{\pgfqpoint{1.940371in}{7.890652in}}{\pgfqpoint{1.942073in}{7.886545in}}{\pgfqpoint{1.945101in}{7.883517in}}%
\pgfpathcurveto{\pgfqpoint{1.948129in}{7.880489in}}{\pgfqpoint{1.952236in}{7.878787in}}{\pgfqpoint{1.956519in}{7.878787in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{7.878787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{7.873615in}}%
\pgfpathcurveto{\pgfqpoint{1.979002in}{7.873615in}}{\pgfqpoint{1.983054in}{7.875294in}}{\pgfqpoint{1.986042in}{7.878281in}}%
\pgfpathcurveto{\pgfqpoint{1.989029in}{7.881268in}}{\pgfqpoint{1.990707in}{7.885321in}}{\pgfqpoint{1.990707in}{7.889545in}}%
\pgfpathcurveto{\pgfqpoint{1.990707in}{7.893770in}}{\pgfqpoint{1.989029in}{7.897822in}}{\pgfqpoint{1.986042in}{7.900810in}}%
\pgfpathcurveto{\pgfqpoint{1.983054in}{7.903797in}}{\pgfqpoint{1.979002in}{7.905475in}}{\pgfqpoint{1.974777in}{7.905475in}}%
\pgfpathcurveto{\pgfqpoint{1.970553in}{7.905475in}}{\pgfqpoint{1.966500in}{7.903797in}}{\pgfqpoint{1.963513in}{7.900810in}}%
\pgfpathcurveto{\pgfqpoint{1.960526in}{7.897822in}}{\pgfqpoint{1.958847in}{7.893770in}}{\pgfqpoint{1.958847in}{7.889545in}}%
\pgfpathcurveto{\pgfqpoint{1.958847in}{7.885321in}}{\pgfqpoint{1.960526in}{7.881268in}}{\pgfqpoint{1.963513in}{7.878281in}}%
\pgfpathcurveto{\pgfqpoint{1.966500in}{7.875294in}}{\pgfqpoint{1.970553in}{7.873615in}}{\pgfqpoint{1.974777in}{7.873615in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{7.873615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{7.886972in}}%
\pgfpathcurveto{\pgfqpoint{1.997288in}{7.886972in}}{\pgfqpoint{2.001367in}{7.888661in}}{\pgfqpoint{2.004374in}{7.891668in}}%
\pgfpathcurveto{\pgfqpoint{2.007381in}{7.894675in}}{\pgfqpoint{2.009071in}{7.898754in}}{\pgfqpoint{2.009071in}{7.903007in}}%
\pgfpathcurveto{\pgfqpoint{2.009071in}{7.907259in}}{\pgfqpoint{2.007381in}{7.911338in}}{\pgfqpoint{2.004374in}{7.914345in}}%
\pgfpathcurveto{\pgfqpoint{2.001367in}{7.917352in}}{\pgfqpoint{1.997288in}{7.919042in}}{\pgfqpoint{1.993036in}{7.919042in}}%
\pgfpathcurveto{\pgfqpoint{1.988783in}{7.919042in}}{\pgfqpoint{1.984704in}{7.917352in}}{\pgfqpoint{1.981697in}{7.914345in}}%
\pgfpathcurveto{\pgfqpoint{1.978690in}{7.911338in}}{\pgfqpoint{1.977001in}{7.907259in}}{\pgfqpoint{1.977001in}{7.903007in}}%
\pgfpathcurveto{\pgfqpoint{1.977001in}{7.898754in}}{\pgfqpoint{1.978690in}{7.894675in}}{\pgfqpoint{1.981697in}{7.891668in}}%
\pgfpathcurveto{\pgfqpoint{1.984704in}{7.888661in}}{\pgfqpoint{1.988783in}{7.886972in}}{\pgfqpoint{1.993036in}{7.886972in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{7.886972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{7.888634in}}%
\pgfpathcurveto{\pgfqpoint{2.015496in}{7.888634in}}{\pgfqpoint{2.019526in}{7.890304in}}{\pgfqpoint{2.022497in}{7.893275in}}%
\pgfpathcurveto{\pgfqpoint{2.025468in}{7.896246in}}{\pgfqpoint{2.027137in}{7.900276in}}{\pgfqpoint{2.027137in}{7.904477in}}%
\pgfpathcurveto{\pgfqpoint{2.027137in}{7.908679in}}{\pgfqpoint{2.025468in}{7.912709in}}{\pgfqpoint{2.022497in}{7.915680in}}%
\pgfpathcurveto{\pgfqpoint{2.019526in}{7.918651in}}{\pgfqpoint{2.015496in}{7.920321in}}{\pgfqpoint{2.011294in}{7.920321in}}%
\pgfpathcurveto{\pgfqpoint{2.007092in}{7.920321in}}{\pgfqpoint{2.003062in}{7.918651in}}{\pgfqpoint{2.000091in}{7.915680in}}%
\pgfpathcurveto{\pgfqpoint{1.997120in}{7.912709in}}{\pgfqpoint{1.995451in}{7.908679in}}{\pgfqpoint{1.995451in}{7.904477in}}%
\pgfpathcurveto{\pgfqpoint{1.995451in}{7.900276in}}{\pgfqpoint{1.997120in}{7.896246in}}{\pgfqpoint{2.000091in}{7.893275in}}%
\pgfpathcurveto{\pgfqpoint{2.003062in}{7.890304in}}{\pgfqpoint{2.007092in}{7.888634in}}{\pgfqpoint{2.011294in}{7.888634in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{7.888634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{7.893740in}}%
\pgfpathcurveto{\pgfqpoint{2.033700in}{7.893740in}}{\pgfqpoint{2.037679in}{7.895388in}}{\pgfqpoint{2.040612in}{7.898321in}}%
\pgfpathcurveto{\pgfqpoint{2.043545in}{7.901254in}}{\pgfqpoint{2.045193in}{7.905233in}}{\pgfqpoint{2.045193in}{7.909381in}}%
\pgfpathcurveto{\pgfqpoint{2.045193in}{7.913529in}}{\pgfqpoint{2.043545in}{7.917507in}}{\pgfqpoint{2.040612in}{7.920440in}}%
\pgfpathcurveto{\pgfqpoint{2.037679in}{7.923373in}}{\pgfqpoint{2.033700in}{7.925021in}}{\pgfqpoint{2.029552in}{7.925021in}}%
\pgfpathcurveto{\pgfqpoint{2.025405in}{7.925021in}}{\pgfqpoint{2.021426in}{7.923373in}}{\pgfqpoint{2.018493in}{7.920440in}}%
\pgfpathcurveto{\pgfqpoint{2.015560in}{7.917507in}}{\pgfqpoint{2.013912in}{7.913529in}}{\pgfqpoint{2.013912in}{7.909381in}}%
\pgfpathcurveto{\pgfqpoint{2.013912in}{7.905233in}}{\pgfqpoint{2.015560in}{7.901254in}}{\pgfqpoint{2.018493in}{7.898321in}}%
\pgfpathcurveto{\pgfqpoint{2.021426in}{7.895388in}}{\pgfqpoint{2.025405in}{7.893740in}}{\pgfqpoint{2.029552in}{7.893740in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{7.893740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{7.895037in}}%
\pgfpathcurveto{\pgfqpoint{2.051976in}{7.895037in}}{\pgfqpoint{2.055971in}{7.896692in}}{\pgfqpoint{2.058917in}{7.899637in}}%
\pgfpathcurveto{\pgfqpoint{2.061862in}{7.902583in}}{\pgfqpoint{2.063517in}{7.906578in}}{\pgfqpoint{2.063517in}{7.910743in}}%
\pgfpathcurveto{\pgfqpoint{2.063517in}{7.914909in}}{\pgfqpoint{2.061862in}{7.918904in}}{\pgfqpoint{2.058917in}{7.921849in}}%
\pgfpathcurveto{\pgfqpoint{2.055971in}{7.924795in}}{\pgfqpoint{2.051976in}{7.926450in}}{\pgfqpoint{2.047811in}{7.926450in}}%
\pgfpathcurveto{\pgfqpoint{2.043645in}{7.926450in}}{\pgfqpoint{2.039650in}{7.924795in}}{\pgfqpoint{2.036705in}{7.921849in}}%
\pgfpathcurveto{\pgfqpoint{2.033759in}{7.918904in}}{\pgfqpoint{2.032105in}{7.914909in}}{\pgfqpoint{2.032105in}{7.910743in}}%
\pgfpathcurveto{\pgfqpoint{2.032105in}{7.906578in}}{\pgfqpoint{2.033759in}{7.902583in}}{\pgfqpoint{2.036705in}{7.899637in}}%
\pgfpathcurveto{\pgfqpoint{2.039650in}{7.896692in}}{\pgfqpoint{2.043645in}{7.895037in}}{\pgfqpoint{2.047811in}{7.895037in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{7.895037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{7.904279in}}%
\pgfpathcurveto{\pgfqpoint{2.070201in}{7.904279in}}{\pgfqpoint{2.074164in}{7.905920in}}{\pgfqpoint{2.077085in}{7.908842in}}%
\pgfpathcurveto{\pgfqpoint{2.080007in}{7.911763in}}{\pgfqpoint{2.081648in}{7.915726in}}{\pgfqpoint{2.081648in}{7.919858in}}%
\pgfpathcurveto{\pgfqpoint{2.081648in}{7.923990in}}{\pgfqpoint{2.080007in}{7.927953in}}{\pgfqpoint{2.077085in}{7.930874in}}%
\pgfpathcurveto{\pgfqpoint{2.074164in}{7.933796in}}{\pgfqpoint{2.070201in}{7.935437in}}{\pgfqpoint{2.066069in}{7.935437in}}%
\pgfpathcurveto{\pgfqpoint{2.061938in}{7.935437in}}{\pgfqpoint{2.057975in}{7.933796in}}{\pgfqpoint{2.055053in}{7.930874in}}%
\pgfpathcurveto{\pgfqpoint{2.052132in}{7.927953in}}{\pgfqpoint{2.050490in}{7.923990in}}{\pgfqpoint{2.050490in}{7.919858in}}%
\pgfpathcurveto{\pgfqpoint{2.050490in}{7.915726in}}{\pgfqpoint{2.052132in}{7.911763in}}{\pgfqpoint{2.055053in}{7.908842in}}%
\pgfpathcurveto{\pgfqpoint{2.057975in}{7.905920in}}{\pgfqpoint{2.061938in}{7.904279in}}{\pgfqpoint{2.066069in}{7.904279in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{7.904279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{7.912465in}}%
\pgfpathcurveto{\pgfqpoint{2.088403in}{7.912465in}}{\pgfqpoint{2.092313in}{7.914084in}}{\pgfqpoint{2.095195in}{7.916966in}}%
\pgfpathcurveto{\pgfqpoint{2.098077in}{7.919848in}}{\pgfqpoint{2.099696in}{7.923758in}}{\pgfqpoint{2.099696in}{7.927834in}}%
\pgfpathcurveto{\pgfqpoint{2.099696in}{7.931910in}}{\pgfqpoint{2.098077in}{7.935819in}}{\pgfqpoint{2.095195in}{7.938701in}}%
\pgfpathcurveto{\pgfqpoint{2.092313in}{7.941583in}}{\pgfqpoint{2.088403in}{7.943203in}}{\pgfqpoint{2.084328in}{7.943203in}}%
\pgfpathcurveto{\pgfqpoint{2.080252in}{7.943203in}}{\pgfqpoint{2.076342in}{7.941583in}}{\pgfqpoint{2.073460in}{7.938701in}}%
\pgfpathcurveto{\pgfqpoint{2.070578in}{7.935819in}}{\pgfqpoint{2.068959in}{7.931910in}}{\pgfqpoint{2.068959in}{7.927834in}}%
\pgfpathcurveto{\pgfqpoint{2.068959in}{7.923758in}}{\pgfqpoint{2.070578in}{7.919848in}}{\pgfqpoint{2.073460in}{7.916966in}}%
\pgfpathcurveto{\pgfqpoint{2.076342in}{7.914084in}}{\pgfqpoint{2.080252in}{7.912465in}}{\pgfqpoint{2.084328in}{7.912465in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{7.912465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{7.916827in}}%
\pgfpathcurveto{\pgfqpoint{2.106689in}{7.916827in}}{\pgfqpoint{2.110624in}{7.918457in}}{\pgfqpoint{2.113526in}{7.921359in}}%
\pgfpathcurveto{\pgfqpoint{2.116427in}{7.924260in}}{\pgfqpoint{2.118057in}{7.928195in}}{\pgfqpoint{2.118057in}{7.932298in}}%
\pgfpathcurveto{\pgfqpoint{2.118057in}{7.936401in}}{\pgfqpoint{2.116427in}{7.940337in}}{\pgfqpoint{2.113526in}{7.943238in}}%
\pgfpathcurveto{\pgfqpoint{2.110624in}{7.946139in}}{\pgfqpoint{2.106689in}{7.947770in}}{\pgfqpoint{2.102586in}{7.947770in}}%
\pgfpathcurveto{\pgfqpoint{2.098483in}{7.947770in}}{\pgfqpoint{2.094547in}{7.946139in}}{\pgfqpoint{2.091646in}{7.943238in}}%
\pgfpathcurveto{\pgfqpoint{2.088745in}{7.940337in}}{\pgfqpoint{2.087115in}{7.936401in}}{\pgfqpoint{2.087115in}{7.932298in}}%
\pgfpathcurveto{\pgfqpoint{2.087115in}{7.928195in}}{\pgfqpoint{2.088745in}{7.924260in}}{\pgfqpoint{2.091646in}{7.921359in}}%
\pgfpathcurveto{\pgfqpoint{2.094547in}{7.918457in}}{\pgfqpoint{2.098483in}{7.916827in}}{\pgfqpoint{2.102586in}{7.916827in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{7.916827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{7.922524in}}%
\pgfpathcurveto{\pgfqpoint{2.124898in}{7.922524in}}{\pgfqpoint{2.128785in}{7.924135in}}{\pgfqpoint{2.131652in}{7.927001in}}%
\pgfpathcurveto{\pgfqpoint{2.134518in}{7.929867in}}{\pgfqpoint{2.136128in}{7.933755in}}{\pgfqpoint{2.136128in}{7.937808in}}%
\pgfpathcurveto{\pgfqpoint{2.136128in}{7.941861in}}{\pgfqpoint{2.134518in}{7.945749in}}{\pgfqpoint{2.131652in}{7.948615in}}%
\pgfpathcurveto{\pgfqpoint{2.128785in}{7.951482in}}{\pgfqpoint{2.124898in}{7.953092in}}{\pgfqpoint{2.120844in}{7.953092in}}%
\pgfpathcurveto{\pgfqpoint{2.116791in}{7.953092in}}{\pgfqpoint{2.112903in}{7.951482in}}{\pgfqpoint{2.110037in}{7.948615in}}%
\pgfpathcurveto{\pgfqpoint{2.107171in}{7.945749in}}{\pgfqpoint{2.105561in}{7.941861in}}{\pgfqpoint{2.105561in}{7.937808in}}%
\pgfpathcurveto{\pgfqpoint{2.105561in}{7.933755in}}{\pgfqpoint{2.107171in}{7.929867in}}{\pgfqpoint{2.110037in}{7.927001in}}%
\pgfpathcurveto{\pgfqpoint{2.112903in}{7.924135in}}{\pgfqpoint{2.116791in}{7.922524in}}{\pgfqpoint{2.120844in}{7.922524in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{7.922524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{7.931225in}}%
\pgfpathcurveto{\pgfqpoint{2.143102in}{7.931225in}}{\pgfqpoint{2.146938in}{7.932814in}}{\pgfqpoint{2.149767in}{7.935642in}}%
\pgfpathcurveto{\pgfqpoint{2.152595in}{7.938470in}}{\pgfqpoint{2.154184in}{7.942306in}}{\pgfqpoint{2.154184in}{7.946305in}}%
\pgfpathcurveto{\pgfqpoint{2.154184in}{7.950305in}}{\pgfqpoint{2.152595in}{7.954141in}}{\pgfqpoint{2.149767in}{7.956969in}}%
\pgfpathcurveto{\pgfqpoint{2.146938in}{7.959797in}}{\pgfqpoint{2.143102in}{7.961386in}}{\pgfqpoint{2.139103in}{7.961386in}}%
\pgfpathcurveto{\pgfqpoint{2.135103in}{7.961386in}}{\pgfqpoint{2.131267in}{7.959797in}}{\pgfqpoint{2.128439in}{7.956969in}}%
\pgfpathcurveto{\pgfqpoint{2.125611in}{7.954141in}}{\pgfqpoint{2.124022in}{7.950305in}}{\pgfqpoint{2.124022in}{7.946305in}}%
\pgfpathcurveto{\pgfqpoint{2.124022in}{7.942306in}}{\pgfqpoint{2.125611in}{7.938470in}}{\pgfqpoint{2.128439in}{7.935642in}}%
\pgfpathcurveto{\pgfqpoint{2.131267in}{7.932814in}}{\pgfqpoint{2.135103in}{7.931225in}}{\pgfqpoint{2.139103in}{7.931225in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{7.931225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{7.948866in}}%
\pgfpathcurveto{\pgfqpoint{2.161376in}{7.948866in}}{\pgfqpoint{2.165227in}{7.950461in}}{\pgfqpoint{2.168066in}{7.953300in}}%
\pgfpathcurveto{\pgfqpoint{2.170904in}{7.956139in}}{\pgfqpoint{2.172500in}{7.959989in}}{\pgfqpoint{2.172500in}{7.964004in}}%
\pgfpathcurveto{\pgfqpoint{2.172500in}{7.968019in}}{\pgfqpoint{2.170904in}{7.971870in}}{\pgfqpoint{2.168066in}{7.974709in}}%
\pgfpathcurveto{\pgfqpoint{2.165227in}{7.977547in}}{\pgfqpoint{2.161376in}{7.979143in}}{\pgfqpoint{2.157361in}{7.979143in}}%
\pgfpathcurveto{\pgfqpoint{2.153346in}{7.979143in}}{\pgfqpoint{2.149496in}{7.977547in}}{\pgfqpoint{2.146657in}{7.974709in}}%
\pgfpathcurveto{\pgfqpoint{2.143818in}{7.971870in}}{\pgfqpoint{2.142223in}{7.968019in}}{\pgfqpoint{2.142223in}{7.964004in}}%
\pgfpathcurveto{\pgfqpoint{2.142223in}{7.959989in}}{\pgfqpoint{2.143818in}{7.956139in}}{\pgfqpoint{2.146657in}{7.953300in}}%
\pgfpathcurveto{\pgfqpoint{2.149496in}{7.950461in}}{\pgfqpoint{2.153346in}{7.948866in}}{\pgfqpoint{2.157361in}{7.948866in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{7.948866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{7.943238in}}%
\pgfpathcurveto{\pgfqpoint{2.179597in}{7.943238in}}{\pgfqpoint{2.183413in}{7.944818in}}{\pgfqpoint{2.186225in}{7.947631in}}%
\pgfpathcurveto{\pgfqpoint{2.189038in}{7.950444in}}{\pgfqpoint{2.190619in}{7.954259in}}{\pgfqpoint{2.190619in}{7.958237in}}%
\pgfpathcurveto{\pgfqpoint{2.190619in}{7.962215in}}{\pgfqpoint{2.189038in}{7.966030in}}{\pgfqpoint{2.186225in}{7.968843in}}%
\pgfpathcurveto{\pgfqpoint{2.183413in}{7.971655in}}{\pgfqpoint{2.179597in}{7.973236in}}{\pgfqpoint{2.175620in}{7.973236in}}%
\pgfpathcurveto{\pgfqpoint{2.171642in}{7.973236in}}{\pgfqpoint{2.167826in}{7.971655in}}{\pgfqpoint{2.165014in}{7.968843in}}%
\pgfpathcurveto{\pgfqpoint{2.162201in}{7.966030in}}{\pgfqpoint{2.160620in}{7.962215in}}{\pgfqpoint{2.160620in}{7.958237in}}%
\pgfpathcurveto{\pgfqpoint{2.160620in}{7.954259in}}{\pgfqpoint{2.162201in}{7.950444in}}{\pgfqpoint{2.165014in}{7.947631in}}%
\pgfpathcurveto{\pgfqpoint{2.167826in}{7.944818in}}{\pgfqpoint{2.171642in}{7.943238in}}{\pgfqpoint{2.175620in}{7.943238in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{7.943238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{7.939802in}}%
\pgfpathcurveto{\pgfqpoint{2.197822in}{7.939802in}}{\pgfqpoint{2.201605in}{7.941369in}}{\pgfqpoint{2.204393in}{7.944158in}}%
\pgfpathcurveto{\pgfqpoint{2.207182in}{7.946946in}}{\pgfqpoint{2.208749in}{7.950729in}}{\pgfqpoint{2.208749in}{7.954673in}}%
\pgfpathcurveto{\pgfqpoint{2.208749in}{7.958617in}}{\pgfqpoint{2.207182in}{7.962400in}}{\pgfqpoint{2.204393in}{7.965188in}}%
\pgfpathcurveto{\pgfqpoint{2.201605in}{7.967977in}}{\pgfqpoint{2.197822in}{7.969544in}}{\pgfqpoint{2.193878in}{7.969544in}}%
\pgfpathcurveto{\pgfqpoint{2.189934in}{7.969544in}}{\pgfqpoint{2.186151in}{7.967977in}}{\pgfqpoint{2.183363in}{7.965188in}}%
\pgfpathcurveto{\pgfqpoint{2.180574in}{7.962400in}}{\pgfqpoint{2.179007in}{7.958617in}}{\pgfqpoint{2.179007in}{7.954673in}}%
\pgfpathcurveto{\pgfqpoint{2.179007in}{7.950729in}}{\pgfqpoint{2.180574in}{7.946946in}}{\pgfqpoint{2.183363in}{7.944158in}}%
\pgfpathcurveto{\pgfqpoint{2.186151in}{7.941369in}}{\pgfqpoint{2.189934in}{7.939802in}}{\pgfqpoint{2.193878in}{7.939802in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{7.939802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{7.949075in}}%
\pgfpathcurveto{\pgfqpoint{2.216105in}{7.949075in}}{\pgfqpoint{2.219912in}{7.950652in}}{\pgfqpoint{2.222718in}{7.953458in}}%
\pgfpathcurveto{\pgfqpoint{2.225525in}{7.956265in}}{\pgfqpoint{2.227101in}{7.960072in}}{\pgfqpoint{2.227101in}{7.964040in}}%
\pgfpathcurveto{\pgfqpoint{2.227101in}{7.968009in}}{\pgfqpoint{2.225525in}{7.971816in}}{\pgfqpoint{2.222718in}{7.974622in}}%
\pgfpathcurveto{\pgfqpoint{2.219912in}{7.977429in}}{\pgfqpoint{2.216105in}{7.979005in}}{\pgfqpoint{2.212136in}{7.979005in}}%
\pgfpathcurveto{\pgfqpoint{2.208168in}{7.979005in}}{\pgfqpoint{2.204361in}{7.977429in}}{\pgfqpoint{2.201554in}{7.974622in}}%
\pgfpathcurveto{\pgfqpoint{2.198748in}{7.971816in}}{\pgfqpoint{2.197171in}{7.968009in}}{\pgfqpoint{2.197171in}{7.964040in}}%
\pgfpathcurveto{\pgfqpoint{2.197171in}{7.960072in}}{\pgfqpoint{2.198748in}{7.956265in}}{\pgfqpoint{2.201554in}{7.953458in}}%
\pgfpathcurveto{\pgfqpoint{2.204361in}{7.950652in}}{\pgfqpoint{2.208168in}{7.949075in}}{\pgfqpoint{2.212136in}{7.949075in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{7.949075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{7.953604in}}%
\pgfpathcurveto{\pgfqpoint{2.234314in}{7.953604in}}{\pgfqpoint{2.238074in}{7.955161in}}{\pgfqpoint{2.240845in}{7.957933in}}%
\pgfpathcurveto{\pgfqpoint{2.243617in}{7.960705in}}{\pgfqpoint{2.245174in}{7.964464in}}{\pgfqpoint{2.245174in}{7.968384in}}%
\pgfpathcurveto{\pgfqpoint{2.245174in}{7.972303in}}{\pgfqpoint{2.243617in}{7.976063in}}{\pgfqpoint{2.240845in}{7.978835in}}%
\pgfpathcurveto{\pgfqpoint{2.238074in}{7.981606in}}{\pgfqpoint{2.234314in}{7.983163in}}{\pgfqpoint{2.230395in}{7.983163in}}%
\pgfpathcurveto{\pgfqpoint{2.226475in}{7.983163in}}{\pgfqpoint{2.222715in}{7.981606in}}{\pgfqpoint{2.219944in}{7.978835in}}%
\pgfpathcurveto{\pgfqpoint{2.217172in}{7.976063in}}{\pgfqpoint{2.215615in}{7.972303in}}{\pgfqpoint{2.215615in}{7.968384in}}%
\pgfpathcurveto{\pgfqpoint{2.215615in}{7.964464in}}{\pgfqpoint{2.217172in}{7.960705in}}{\pgfqpoint{2.219944in}{7.957933in}}%
\pgfpathcurveto{\pgfqpoint{2.222715in}{7.955161in}}{\pgfqpoint{2.226475in}{7.953604in}}{\pgfqpoint{2.230395in}{7.953604in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{7.953604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{7.948980in}}%
\pgfpathcurveto{\pgfqpoint{2.252524in}{7.948980in}}{\pgfqpoint{2.256238in}{7.950518in}}{\pgfqpoint{2.258975in}{7.953256in}}%
\pgfpathcurveto{\pgfqpoint{2.261713in}{7.955993in}}{\pgfqpoint{2.263251in}{7.959706in}}{\pgfqpoint{2.263251in}{7.963578in}}%
\pgfpathcurveto{\pgfqpoint{2.263251in}{7.967449in}}{\pgfqpoint{2.261713in}{7.971162in}}{\pgfqpoint{2.258975in}{7.973900in}}%
\pgfpathcurveto{\pgfqpoint{2.256238in}{7.976637in}}{\pgfqpoint{2.252524in}{7.978176in}}{\pgfqpoint{2.248653in}{7.978176in}}%
\pgfpathcurveto{\pgfqpoint{2.244782in}{7.978176in}}{\pgfqpoint{2.241068in}{7.976637in}}{\pgfqpoint{2.238331in}{7.973900in}}%
\pgfpathcurveto{\pgfqpoint{2.235593in}{7.971162in}}{\pgfqpoint{2.234055in}{7.967449in}}{\pgfqpoint{2.234055in}{7.963578in}}%
\pgfpathcurveto{\pgfqpoint{2.234055in}{7.959706in}}{\pgfqpoint{2.235593in}{7.955993in}}{\pgfqpoint{2.238331in}{7.953256in}}%
\pgfpathcurveto{\pgfqpoint{2.241068in}{7.950518in}}{\pgfqpoint{2.244782in}{7.948980in}}{\pgfqpoint{2.248653in}{7.948980in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{7.948980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{7.933346in}}%
\pgfpathcurveto{\pgfqpoint{2.270746in}{7.933346in}}{\pgfqpoint{2.274423in}{7.934869in}}{\pgfqpoint{2.277134in}{7.937581in}}%
\pgfpathcurveto{\pgfqpoint{2.279846in}{7.940292in}}{\pgfqpoint{2.281369in}{7.943969in}}{\pgfqpoint{2.281369in}{7.947804in}}%
\pgfpathcurveto{\pgfqpoint{2.281369in}{7.951638in}}{\pgfqpoint{2.279846in}{7.955316in}}{\pgfqpoint{2.277134in}{7.958027in}}%
\pgfpathcurveto{\pgfqpoint{2.274423in}{7.960738in}}{\pgfqpoint{2.270746in}{7.962261in}}{\pgfqpoint{2.266911in}{7.962261in}}%
\pgfpathcurveto{\pgfqpoint{2.263077in}{7.962261in}}{\pgfqpoint{2.259400in}{7.960738in}}{\pgfqpoint{2.256688in}{7.958027in}}%
\pgfpathcurveto{\pgfqpoint{2.253977in}{7.955316in}}{\pgfqpoint{2.252454in}{7.951638in}}{\pgfqpoint{2.252454in}{7.947804in}}%
\pgfpathcurveto{\pgfqpoint{2.252454in}{7.943969in}}{\pgfqpoint{2.253977in}{7.940292in}}{\pgfqpoint{2.256688in}{7.937581in}}%
\pgfpathcurveto{\pgfqpoint{2.259400in}{7.934869in}}{\pgfqpoint{2.263077in}{7.933346in}}{\pgfqpoint{2.266911in}{7.933346in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{7.933346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{7.947115in}}%
\pgfpathcurveto{\pgfqpoint{2.289014in}{7.947115in}}{\pgfqpoint{2.292700in}{7.948642in}}{\pgfqpoint{2.295418in}{7.951360in}}%
\pgfpathcurveto{\pgfqpoint{2.298136in}{7.954078in}}{\pgfqpoint{2.299663in}{7.957765in}}{\pgfqpoint{2.299663in}{7.961608in}}%
\pgfpathcurveto{\pgfqpoint{2.299663in}{7.965452in}}{\pgfqpoint{2.298136in}{7.969139in}}{\pgfqpoint{2.295418in}{7.971857in}}%
\pgfpathcurveto{\pgfqpoint{2.292700in}{7.974575in}}{\pgfqpoint{2.289014in}{7.976102in}}{\pgfqpoint{2.285170in}{7.976102in}}%
\pgfpathcurveto{\pgfqpoint{2.281326in}{7.976102in}}{\pgfqpoint{2.277639in}{7.974575in}}{\pgfqpoint{2.274921in}{7.971857in}}%
\pgfpathcurveto{\pgfqpoint{2.272203in}{7.969139in}}{\pgfqpoint{2.270676in}{7.965452in}}{\pgfqpoint{2.270676in}{7.961608in}}%
\pgfpathcurveto{\pgfqpoint{2.270676in}{7.957765in}}{\pgfqpoint{2.272203in}{7.954078in}}{\pgfqpoint{2.274921in}{7.951360in}}%
\pgfpathcurveto{\pgfqpoint{2.277639in}{7.948642in}}{\pgfqpoint{2.281326in}{7.947115in}}{\pgfqpoint{2.285170in}{7.947115in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{7.947115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{7.959124in}}%
\pgfpathcurveto{\pgfqpoint{2.307230in}{7.959124in}}{\pgfqpoint{2.310877in}{7.960634in}}{\pgfqpoint{2.313566in}{7.963323in}}%
\pgfpathcurveto{\pgfqpoint{2.316254in}{7.966011in}}{\pgfqpoint{2.317765in}{7.969658in}}{\pgfqpoint{2.317765in}{7.973460in}}%
\pgfpathcurveto{\pgfqpoint{2.317765in}{7.977263in}}{\pgfqpoint{2.316254in}{7.980910in}}{\pgfqpoint{2.313566in}{7.983598in}}%
\pgfpathcurveto{\pgfqpoint{2.310877in}{7.986287in}}{\pgfqpoint{2.307230in}{7.987797in}}{\pgfqpoint{2.303428in}{7.987797in}}%
\pgfpathcurveto{\pgfqpoint{2.299626in}{7.987797in}}{\pgfqpoint{2.295979in}{7.986287in}}{\pgfqpoint{2.293291in}{7.983598in}}%
\pgfpathcurveto{\pgfqpoint{2.290602in}{7.980910in}}{\pgfqpoint{2.289091in}{7.977263in}}{\pgfqpoint{2.289091in}{7.973460in}}%
\pgfpathcurveto{\pgfqpoint{2.289091in}{7.969658in}}{\pgfqpoint{2.290602in}{7.966011in}}{\pgfqpoint{2.293291in}{7.963323in}}%
\pgfpathcurveto{\pgfqpoint{2.295979in}{7.960634in}}{\pgfqpoint{2.299626in}{7.959124in}}{\pgfqpoint{2.303428in}{7.959124in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{7.959124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{7.977359in}}%
\pgfpathcurveto{\pgfqpoint{2.325439in}{7.977359in}}{\pgfqpoint{2.329039in}{7.978849in}}{\pgfqpoint{2.331692in}{7.981503in}}%
\pgfpathcurveto{\pgfqpoint{2.334346in}{7.984157in}}{\pgfqpoint{2.335837in}{7.987756in}}{\pgfqpoint{2.335837in}{7.991509in}}%
\pgfpathcurveto{\pgfqpoint{2.335837in}{7.995261in}}{\pgfqpoint{2.334346in}{7.998861in}}{\pgfqpoint{2.331692in}{8.001514in}}%
\pgfpathcurveto{\pgfqpoint{2.329039in}{8.004168in}}{\pgfqpoint{2.325439in}{8.005659in}}{\pgfqpoint{2.321687in}{8.005659in}}%
\pgfpathcurveto{\pgfqpoint{2.317934in}{8.005659in}}{\pgfqpoint{2.314334in}{8.004168in}}{\pgfqpoint{2.311681in}{8.001514in}}%
\pgfpathcurveto{\pgfqpoint{2.309027in}{7.998861in}}{\pgfqpoint{2.307536in}{7.995261in}}{\pgfqpoint{2.307536in}{7.991509in}}%
\pgfpathcurveto{\pgfqpoint{2.307536in}{7.987756in}}{\pgfqpoint{2.309027in}{7.984157in}}{\pgfqpoint{2.311681in}{7.981503in}}%
\pgfpathcurveto{\pgfqpoint{2.314334in}{7.978849in}}{\pgfqpoint{2.317934in}{7.977359in}}{\pgfqpoint{2.321687in}{7.977359in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{7.977359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{7.986684in}}%
\pgfpathcurveto{\pgfqpoint{2.343712in}{7.986684in}}{\pgfqpoint{2.347324in}{7.988181in}}{\pgfqpoint{2.349988in}{7.990844in}}%
\pgfpathcurveto{\pgfqpoint{2.352651in}{7.993508in}}{\pgfqpoint{2.354148in}{7.997120in}}{\pgfqpoint{2.354148in}{8.000887in}}%
\pgfpathcurveto{\pgfqpoint{2.354148in}{8.004654in}}{\pgfqpoint{2.352651in}{8.008267in}}{\pgfqpoint{2.349988in}{8.010930in}}%
\pgfpathcurveto{\pgfqpoint{2.347324in}{8.013593in}}{\pgfqpoint{2.343712in}{8.015090in}}{\pgfqpoint{2.339945in}{8.015090in}}%
\pgfpathcurveto{\pgfqpoint{2.336178in}{8.015090in}}{\pgfqpoint{2.332566in}{8.013593in}}{\pgfqpoint{2.329902in}{8.010930in}}%
\pgfpathcurveto{\pgfqpoint{2.327239in}{8.008267in}}{\pgfqpoint{2.325742in}{8.004654in}}{\pgfqpoint{2.325742in}{8.000887in}}%
\pgfpathcurveto{\pgfqpoint{2.325742in}{7.997120in}}{\pgfqpoint{2.327239in}{7.993508in}}{\pgfqpoint{2.329902in}{7.990844in}}%
\pgfpathcurveto{\pgfqpoint{2.332566in}{7.988181in}}{\pgfqpoint{2.336178in}{7.986684in}}{\pgfqpoint{2.339945in}{7.986684in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{7.986684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{7.972734in}}%
\pgfpathcurveto{\pgfqpoint{2.361926in}{7.972734in}}{\pgfqpoint{2.365497in}{7.974213in}}{\pgfqpoint{2.368130in}{7.976846in}}%
\pgfpathcurveto{\pgfqpoint{2.370762in}{7.979478in}}{\pgfqpoint{2.372242in}{7.983049in}}{\pgfqpoint{2.372242in}{7.986772in}}%
\pgfpathcurveto{\pgfqpoint{2.372242in}{7.990495in}}{\pgfqpoint{2.370762in}{7.994066in}}{\pgfqpoint{2.368130in}{7.996699in}}%
\pgfpathcurveto{\pgfqpoint{2.365497in}{7.999331in}}{\pgfqpoint{2.361926in}{8.000811in}}{\pgfqpoint{2.358203in}{8.000811in}}%
\pgfpathcurveto{\pgfqpoint{2.354480in}{8.000811in}}{\pgfqpoint{2.350909in}{7.999331in}}{\pgfqpoint{2.348277in}{7.996699in}}%
\pgfpathcurveto{\pgfqpoint{2.345644in}{7.994066in}}{\pgfqpoint{2.344165in}{7.990495in}}{\pgfqpoint{2.344165in}{7.986772in}}%
\pgfpathcurveto{\pgfqpoint{2.344165in}{7.983049in}}{\pgfqpoint{2.345644in}{7.979478in}}{\pgfqpoint{2.348277in}{7.976846in}}%
\pgfpathcurveto{\pgfqpoint{2.350909in}{7.974213in}}{\pgfqpoint{2.354480in}{7.972734in}}{\pgfqpoint{2.358203in}{7.972734in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{7.972734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{7.972512in}}%
\pgfpathcurveto{\pgfqpoint{2.380155in}{7.972512in}}{\pgfqpoint{2.383697in}{7.973979in}}{\pgfqpoint{2.386308in}{7.976590in}}%
\pgfpathcurveto{\pgfqpoint{2.388920in}{7.979202in}}{\pgfqpoint{2.390387in}{7.982744in}}{\pgfqpoint{2.390387in}{7.986437in}}%
\pgfpathcurveto{\pgfqpoint{2.390387in}{7.990130in}}{\pgfqpoint{2.388920in}{7.993672in}}{\pgfqpoint{2.386308in}{7.996284in}}%
\pgfpathcurveto{\pgfqpoint{2.383697in}{7.998895in}}{\pgfqpoint{2.380155in}{8.000363in}}{\pgfqpoint{2.376462in}{8.000363in}}%
\pgfpathcurveto{\pgfqpoint{2.372769in}{8.000363in}}{\pgfqpoint{2.369226in}{7.998895in}}{\pgfqpoint{2.366615in}{7.996284in}}%
\pgfpathcurveto{\pgfqpoint{2.364004in}{7.993672in}}{\pgfqpoint{2.362536in}{7.990130in}}{\pgfqpoint{2.362536in}{7.986437in}}%
\pgfpathcurveto{\pgfqpoint{2.362536in}{7.982744in}}{\pgfqpoint{2.364004in}{7.979202in}}{\pgfqpoint{2.366615in}{7.976590in}}%
\pgfpathcurveto{\pgfqpoint{2.369226in}{7.973979in}}{\pgfqpoint{2.372769in}{7.972512in}}{\pgfqpoint{2.376462in}{7.972512in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{7.972512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{7.966507in}}%
\pgfpathcurveto{\pgfqpoint{2.398428in}{7.966507in}}{\pgfqpoint{2.401985in}{7.967980in}}{\pgfqpoint{2.404607in}{7.970602in}}%
\pgfpathcurveto{\pgfqpoint{2.407228in}{7.973224in}}{\pgfqpoint{2.408702in}{7.976780in}}{\pgfqpoint{2.408702in}{7.980488in}}%
\pgfpathcurveto{\pgfqpoint{2.408702in}{7.984196in}}{\pgfqpoint{2.407228in}{7.987753in}}{\pgfqpoint{2.404607in}{7.990375in}}%
\pgfpathcurveto{\pgfqpoint{2.401985in}{7.992997in}}{\pgfqpoint{2.398428in}{7.994470in}}{\pgfqpoint{2.394720in}{7.994470in}}%
\pgfpathcurveto{\pgfqpoint{2.391012in}{7.994470in}}{\pgfqpoint{2.387456in}{7.992997in}}{\pgfqpoint{2.384834in}{7.990375in}}%
\pgfpathcurveto{\pgfqpoint{2.382212in}{7.987753in}}{\pgfqpoint{2.380739in}{7.984196in}}{\pgfqpoint{2.380739in}{7.980488in}}%
\pgfpathcurveto{\pgfqpoint{2.380739in}{7.976780in}}{\pgfqpoint{2.382212in}{7.973224in}}{\pgfqpoint{2.384834in}{7.970602in}}%
\pgfpathcurveto{\pgfqpoint{2.387456in}{7.967980in}}{\pgfqpoint{2.391012in}{7.966507in}}{\pgfqpoint{2.394720in}{7.966507in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{7.966507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{7.952577in}}%
\pgfpathcurveto{\pgfqpoint{2.416641in}{7.952577in}}{\pgfqpoint{2.420154in}{7.954032in}}{\pgfqpoint{2.422744in}{7.956622in}}%
\pgfpathcurveto{\pgfqpoint{2.425334in}{7.959212in}}{\pgfqpoint{2.426789in}{7.962725in}}{\pgfqpoint{2.426789in}{7.966388in}}%
\pgfpathcurveto{\pgfqpoint{2.426789in}{7.970050in}}{\pgfqpoint{2.425334in}{7.973563in}}{\pgfqpoint{2.422744in}{7.976153in}}%
\pgfpathcurveto{\pgfqpoint{2.420154in}{7.978743in}}{\pgfqpoint{2.416641in}{7.980198in}}{\pgfqpoint{2.412979in}{7.980198in}}%
\pgfpathcurveto{\pgfqpoint{2.409316in}{7.980198in}}{\pgfqpoint{2.405803in}{7.978743in}}{\pgfqpoint{2.403213in}{7.976153in}}%
\pgfpathcurveto{\pgfqpoint{2.400623in}{7.973563in}}{\pgfqpoint{2.399168in}{7.970050in}}{\pgfqpoint{2.399168in}{7.966388in}}%
\pgfpathcurveto{\pgfqpoint{2.399168in}{7.962725in}}{\pgfqpoint{2.400623in}{7.959212in}}{\pgfqpoint{2.403213in}{7.956622in}}%
\pgfpathcurveto{\pgfqpoint{2.405803in}{7.954032in}}{\pgfqpoint{2.409316in}{7.952577in}}{\pgfqpoint{2.412979in}{7.952577in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{7.952577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{7.959287in}}%
\pgfpathcurveto{\pgfqpoint{2.434873in}{7.959287in}}{\pgfqpoint{2.438361in}{7.960732in}}{\pgfqpoint{2.440932in}{7.963303in}}%
\pgfpathcurveto{\pgfqpoint{2.443504in}{7.965874in}}{\pgfqpoint{2.444948in}{7.969362in}}{\pgfqpoint{2.444948in}{7.972998in}}%
\pgfpathcurveto{\pgfqpoint{2.444948in}{7.976635in}}{\pgfqpoint{2.443504in}{7.980122in}}{\pgfqpoint{2.440932in}{7.982694in}}%
\pgfpathcurveto{\pgfqpoint{2.438361in}{7.985265in}}{\pgfqpoint{2.434873in}{7.986710in}}{\pgfqpoint{2.431237in}{7.986710in}}%
\pgfpathcurveto{\pgfqpoint{2.427601in}{7.986710in}}{\pgfqpoint{2.424113in}{7.985265in}}{\pgfqpoint{2.421541in}{7.982694in}}%
\pgfpathcurveto{\pgfqpoint{2.418970in}{7.980122in}}{\pgfqpoint{2.417526in}{7.976635in}}{\pgfqpoint{2.417526in}{7.972998in}}%
\pgfpathcurveto{\pgfqpoint{2.417526in}{7.969362in}}{\pgfqpoint{2.418970in}{7.965874in}}{\pgfqpoint{2.421541in}{7.963303in}}%
\pgfpathcurveto{\pgfqpoint{2.424113in}{7.960732in}}{\pgfqpoint{2.427601in}{7.959287in}}{\pgfqpoint{2.431237in}{7.959287in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{7.959287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{7.971012in}}%
\pgfpathcurveto{\pgfqpoint{2.453149in}{7.971012in}}{\pgfqpoint{2.456654in}{7.972463in}}{\pgfqpoint{2.459238in}{7.975047in}}%
\pgfpathcurveto{\pgfqpoint{2.461822in}{7.977631in}}{\pgfqpoint{2.463274in}{7.981136in}}{\pgfqpoint{2.463274in}{7.984790in}}%
\pgfpathcurveto{\pgfqpoint{2.463274in}{7.988444in}}{\pgfqpoint{2.461822in}{7.991949in}}{\pgfqpoint{2.459238in}{7.994533in}}%
\pgfpathcurveto{\pgfqpoint{2.456654in}{7.997117in}}{\pgfqpoint{2.453149in}{7.998568in}}{\pgfqpoint{2.449495in}{7.998568in}}%
\pgfpathcurveto{\pgfqpoint{2.445841in}{7.998568in}}{\pgfqpoint{2.442336in}{7.997117in}}{\pgfqpoint{2.439753in}{7.994533in}}%
\pgfpathcurveto{\pgfqpoint{2.437169in}{7.991949in}}{\pgfqpoint{2.435717in}{7.988444in}}{\pgfqpoint{2.435717in}{7.984790in}}%
\pgfpathcurveto{\pgfqpoint{2.435717in}{7.981136in}}{\pgfqpoint{2.437169in}{7.977631in}}{\pgfqpoint{2.439753in}{7.975047in}}%
\pgfpathcurveto{\pgfqpoint{2.442336in}{7.972463in}}{\pgfqpoint{2.445841in}{7.971012in}}{\pgfqpoint{2.449495in}{7.971012in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{7.971012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{7.995614in}}%
\pgfpathcurveto{\pgfqpoint{2.471371in}{7.995614in}}{\pgfqpoint{2.474841in}{7.997052in}}{\pgfqpoint{2.477399in}{7.999610in}}%
\pgfpathcurveto{\pgfqpoint{2.479957in}{8.002168in}}{\pgfqpoint{2.481394in}{8.005637in}}{\pgfqpoint{2.481394in}{8.009255in}}%
\pgfpathcurveto{\pgfqpoint{2.481394in}{8.012873in}}{\pgfqpoint{2.479957in}{8.016342in}}{\pgfqpoint{2.477399in}{8.018900in}}%
\pgfpathcurveto{\pgfqpoint{2.474841in}{8.021458in}}{\pgfqpoint{2.471371in}{8.022896in}}{\pgfqpoint{2.467754in}{8.022896in}}%
\pgfpathcurveto{\pgfqpoint{2.464136in}{8.022896in}}{\pgfqpoint{2.460666in}{8.021458in}}{\pgfqpoint{2.458108in}{8.018900in}}%
\pgfpathcurveto{\pgfqpoint{2.455550in}{8.016342in}}{\pgfqpoint{2.454113in}{8.012873in}}{\pgfqpoint{2.454113in}{8.009255in}}%
\pgfpathcurveto{\pgfqpoint{2.454113in}{8.005637in}}{\pgfqpoint{2.455550in}{8.002168in}}{\pgfqpoint{2.458108in}{7.999610in}}%
\pgfpathcurveto{\pgfqpoint{2.460666in}{7.997052in}}{\pgfqpoint{2.464136in}{7.995614in}}{\pgfqpoint{2.467754in}{7.995614in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{7.995614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{8.000266in}}%
\pgfpathcurveto{\pgfqpoint{2.489588in}{8.000266in}}{\pgfqpoint{2.493018in}{8.001686in}}{\pgfqpoint{2.495546in}{8.004215in}}%
\pgfpathcurveto{\pgfqpoint{2.498074in}{8.006743in}}{\pgfqpoint{2.499495in}{8.010173in}}{\pgfqpoint{2.499495in}{8.013749in}}%
\pgfpathcurveto{\pgfqpoint{2.499495in}{8.017324in}}{\pgfqpoint{2.498074in}{8.020754in}}{\pgfqpoint{2.495546in}{8.023283in}}%
\pgfpathcurveto{\pgfqpoint{2.493018in}{8.025811in}}{\pgfqpoint{2.489588in}{8.027232in}}{\pgfqpoint{2.486012in}{8.027232in}}%
\pgfpathcurveto{\pgfqpoint{2.482436in}{8.027232in}}{\pgfqpoint{2.479007in}{8.025811in}}{\pgfqpoint{2.476478in}{8.023283in}}%
\pgfpathcurveto{\pgfqpoint{2.473950in}{8.020754in}}{\pgfqpoint{2.472529in}{8.017324in}}{\pgfqpoint{2.472529in}{8.013749in}}%
\pgfpathcurveto{\pgfqpoint{2.472529in}{8.010173in}}{\pgfqpoint{2.473950in}{8.006743in}}{\pgfqpoint{2.476478in}{8.004215in}}%
\pgfpathcurveto{\pgfqpoint{2.479007in}{8.001686in}}{\pgfqpoint{2.482436in}{8.000266in}}{\pgfqpoint{2.486012in}{8.000266in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{8.000266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{8.003009in}}%
\pgfpathcurveto{\pgfqpoint{2.507806in}{8.003009in}}{\pgfqpoint{2.511197in}{8.004414in}}{\pgfqpoint{2.513696in}{8.006913in}}%
\pgfpathcurveto{\pgfqpoint{2.516196in}{8.009413in}}{\pgfqpoint{2.517601in}{8.012804in}}{\pgfqpoint{2.517601in}{8.016339in}}%
\pgfpathcurveto{\pgfqpoint{2.517601in}{8.019874in}}{\pgfqpoint{2.516196in}{8.023265in}}{\pgfqpoint{2.513696in}{8.025765in}}%
\pgfpathcurveto{\pgfqpoint{2.511197in}{8.028265in}}{\pgfqpoint{2.507806in}{8.029669in}}{\pgfqpoint{2.504270in}{8.029669in}}%
\pgfpathcurveto{\pgfqpoint{2.500735in}{8.029669in}}{\pgfqpoint{2.497344in}{8.028265in}}{\pgfqpoint{2.494845in}{8.025765in}}%
\pgfpathcurveto{\pgfqpoint{2.492345in}{8.023265in}}{\pgfqpoint{2.490940in}{8.019874in}}{\pgfqpoint{2.490940in}{8.016339in}}%
\pgfpathcurveto{\pgfqpoint{2.490940in}{8.012804in}}{\pgfqpoint{2.492345in}{8.009413in}}{\pgfqpoint{2.494845in}{8.006913in}}%
\pgfpathcurveto{\pgfqpoint{2.497344in}{8.004414in}}{\pgfqpoint{2.500735in}{8.003009in}}{\pgfqpoint{2.504270in}{8.003009in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{8.003009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{7.994153in}}%
\pgfpathcurveto{\pgfqpoint{2.526064in}{7.994153in}}{\pgfqpoint{2.529454in}{7.995558in}}{\pgfqpoint{2.531954in}{7.998057in}}%
\pgfpathcurveto{\pgfqpoint{2.534454in}{8.000557in}}{\pgfqpoint{2.535858in}{8.003947in}}{\pgfqpoint{2.535858in}{8.007482in}}%
\pgfpathcurveto{\pgfqpoint{2.535858in}{8.011017in}}{\pgfqpoint{2.534454in}{8.014408in}}{\pgfqpoint{2.531954in}{8.016908in}}%
\pgfpathcurveto{\pgfqpoint{2.529454in}{8.019407in}}{\pgfqpoint{2.526064in}{8.020812in}}{\pgfqpoint{2.522529in}{8.020812in}}%
\pgfpathcurveto{\pgfqpoint{2.518994in}{8.020812in}}{\pgfqpoint{2.515603in}{8.019407in}}{\pgfqpoint{2.513104in}{8.016908in}}%
\pgfpathcurveto{\pgfqpoint{2.510604in}{8.014408in}}{\pgfqpoint{2.509200in}{8.011017in}}{\pgfqpoint{2.509200in}{8.007482in}}%
\pgfpathcurveto{\pgfqpoint{2.509200in}{8.003947in}}{\pgfqpoint{2.510604in}{8.000557in}}{\pgfqpoint{2.513104in}{7.998057in}}%
\pgfpathcurveto{\pgfqpoint{2.515603in}{7.995558in}}{\pgfqpoint{2.518994in}{7.994153in}}{\pgfqpoint{2.522529in}{7.994153in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{7.994153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{8.005050in}}%
\pgfpathcurveto{\pgfqpoint{2.544283in}{8.005050in}}{\pgfqpoint{2.547635in}{8.006439in}}{\pgfqpoint{2.550107in}{8.008910in}}%
\pgfpathcurveto{\pgfqpoint{2.552579in}{8.011382in}}{\pgfqpoint{2.553967in}{8.014735in}}{\pgfqpoint{2.553967in}{8.018230in}}%
\pgfpathcurveto{\pgfqpoint{2.553967in}{8.021726in}}{\pgfqpoint{2.552579in}{8.025078in}}{\pgfqpoint{2.550107in}{8.027550in}}%
\pgfpathcurveto{\pgfqpoint{2.547635in}{8.030022in}}{\pgfqpoint{2.544283in}{8.031410in}}{\pgfqpoint{2.540787in}{8.031410in}}%
\pgfpathcurveto{\pgfqpoint{2.537292in}{8.031410in}}{\pgfqpoint{2.533939in}{8.030022in}}{\pgfqpoint{2.531467in}{8.027550in}}%
\pgfpathcurveto{\pgfqpoint{2.528996in}{8.025078in}}{\pgfqpoint{2.527607in}{8.021726in}}{\pgfqpoint{2.527607in}{8.018230in}}%
\pgfpathcurveto{\pgfqpoint{2.527607in}{8.014735in}}{\pgfqpoint{2.528996in}{8.011382in}}{\pgfqpoint{2.531467in}{8.008910in}}%
\pgfpathcurveto{\pgfqpoint{2.533939in}{8.006439in}}{\pgfqpoint{2.537292in}{8.005050in}}{\pgfqpoint{2.540787in}{8.005050in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{8.005050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{8.011823in}}%
\pgfpathcurveto{\pgfqpoint{2.562505in}{8.011823in}}{\pgfqpoint{2.565823in}{8.013198in}}{\pgfqpoint{2.568269in}{8.015644in}}%
\pgfpathcurveto{\pgfqpoint{2.570715in}{8.018090in}}{\pgfqpoint{2.572089in}{8.021408in}}{\pgfqpoint{2.572089in}{8.024867in}}%
\pgfpathcurveto{\pgfqpoint{2.572089in}{8.028326in}}{\pgfqpoint{2.570715in}{8.031644in}}{\pgfqpoint{2.568269in}{8.034090in}}%
\pgfpathcurveto{\pgfqpoint{2.565823in}{8.036536in}}{\pgfqpoint{2.562505in}{8.037911in}}{\pgfqpoint{2.559046in}{8.037911in}}%
\pgfpathcurveto{\pgfqpoint{2.555586in}{8.037911in}}{\pgfqpoint{2.552268in}{8.036536in}}{\pgfqpoint{2.549822in}{8.034090in}}%
\pgfpathcurveto{\pgfqpoint{2.547376in}{8.031644in}}{\pgfqpoint{2.546002in}{8.028326in}}{\pgfqpoint{2.546002in}{8.024867in}}%
\pgfpathcurveto{\pgfqpoint{2.546002in}{8.021408in}}{\pgfqpoint{2.547376in}{8.018090in}}{\pgfqpoint{2.549822in}{8.015644in}}%
\pgfpathcurveto{\pgfqpoint{2.552268in}{8.013198in}}{\pgfqpoint{2.555586in}{8.011823in}}{\pgfqpoint{2.559046in}{8.011823in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{8.011823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{8.017988in}}%
\pgfpathcurveto{\pgfqpoint{2.580770in}{8.017988in}}{\pgfqpoint{2.584094in}{8.019365in}}{\pgfqpoint{2.586544in}{8.021815in}}%
\pgfpathcurveto{\pgfqpoint{2.588995in}{8.024266in}}{\pgfqpoint{2.590372in}{8.027590in}}{\pgfqpoint{2.590372in}{8.031055in}}%
\pgfpathcurveto{\pgfqpoint{2.590372in}{8.034521in}}{\pgfqpoint{2.588995in}{8.037845in}}{\pgfqpoint{2.586544in}{8.040295in}}%
\pgfpathcurveto{\pgfqpoint{2.584094in}{8.042746in}}{\pgfqpoint{2.580770in}{8.044123in}}{\pgfqpoint{2.577304in}{8.044123in}}%
\pgfpathcurveto{\pgfqpoint{2.573838in}{8.044123in}}{\pgfqpoint{2.570514in}{8.042746in}}{\pgfqpoint{2.568064in}{8.040295in}}%
\pgfpathcurveto{\pgfqpoint{2.565613in}{8.037845in}}{\pgfqpoint{2.564236in}{8.034521in}}{\pgfqpoint{2.564236in}{8.031055in}}%
\pgfpathcurveto{\pgfqpoint{2.564236in}{8.027590in}}{\pgfqpoint{2.565613in}{8.024266in}}{\pgfqpoint{2.568064in}{8.021815in}}%
\pgfpathcurveto{\pgfqpoint{2.570514in}{8.019365in}}{\pgfqpoint{2.573838in}{8.017988in}}{\pgfqpoint{2.577304in}{8.017988in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{8.017988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{8.037679in}}%
\pgfpathcurveto{\pgfqpoint{2.599001in}{8.037679in}}{\pgfqpoint{2.602300in}{8.039045in}}{\pgfqpoint{2.604732in}{8.041477in}}%
\pgfpathcurveto{\pgfqpoint{2.607163in}{8.043909in}}{\pgfqpoint{2.608530in}{8.047207in}}{\pgfqpoint{2.608530in}{8.050646in}}%
\pgfpathcurveto{\pgfqpoint{2.608530in}{8.054085in}}{\pgfqpoint{2.607163in}{8.057384in}}{\pgfqpoint{2.604732in}{8.059815in}}%
\pgfpathcurveto{\pgfqpoint{2.602300in}{8.062247in}}{\pgfqpoint{2.599001in}{8.063613in}}{\pgfqpoint{2.595562in}{8.063613in}}%
\pgfpathcurveto{\pgfqpoint{2.592123in}{8.063613in}}{\pgfqpoint{2.588825in}{8.062247in}}{\pgfqpoint{2.586393in}{8.059815in}}%
\pgfpathcurveto{\pgfqpoint{2.583961in}{8.057384in}}{\pgfqpoint{2.582595in}{8.054085in}}{\pgfqpoint{2.582595in}{8.050646in}}%
\pgfpathcurveto{\pgfqpoint{2.582595in}{8.047207in}}{\pgfqpoint{2.583961in}{8.043909in}}{\pgfqpoint{2.586393in}{8.041477in}}%
\pgfpathcurveto{\pgfqpoint{2.588825in}{8.039045in}}{\pgfqpoint{2.592123in}{8.037679in}}{\pgfqpoint{2.595562in}{8.037679in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{8.037679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{8.039293in}}%
\pgfpathcurveto{\pgfqpoint{2.617232in}{8.039293in}}{\pgfqpoint{2.620504in}{8.040648in}}{\pgfqpoint{2.622916in}{8.043060in}}%
\pgfpathcurveto{\pgfqpoint{2.625328in}{8.045472in}}{\pgfqpoint{2.626683in}{8.048744in}}{\pgfqpoint{2.626683in}{8.052156in}}%
\pgfpathcurveto{\pgfqpoint{2.626683in}{8.055567in}}{\pgfqpoint{2.625328in}{8.058839in}}{\pgfqpoint{2.622916in}{8.061251in}}%
\pgfpathcurveto{\pgfqpoint{2.620504in}{8.063663in}}{\pgfqpoint{2.617232in}{8.065018in}}{\pgfqpoint{2.613821in}{8.065018in}}%
\pgfpathcurveto{\pgfqpoint{2.610410in}{8.065018in}}{\pgfqpoint{2.607138in}{8.063663in}}{\pgfqpoint{2.604726in}{8.061251in}}%
\pgfpathcurveto{\pgfqpoint{2.602314in}{8.058839in}}{\pgfqpoint{2.600958in}{8.055567in}}{\pgfqpoint{2.600958in}{8.052156in}}%
\pgfpathcurveto{\pgfqpoint{2.600958in}{8.048744in}}{\pgfqpoint{2.602314in}{8.045472in}}{\pgfqpoint{2.604726in}{8.043060in}}%
\pgfpathcurveto{\pgfqpoint{2.607138in}{8.040648in}}{\pgfqpoint{2.610410in}{8.039293in}}{\pgfqpoint{2.613821in}{8.039293in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{8.039293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{8.033004in}}%
\pgfpathcurveto{\pgfqpoint{2.635481in}{8.033004in}}{\pgfqpoint{2.638745in}{8.034356in}}{\pgfqpoint{2.641150in}{8.036762in}}%
\pgfpathcurveto{\pgfqpoint{2.643556in}{8.039167in}}{\pgfqpoint{2.644908in}{8.042431in}}{\pgfqpoint{2.644908in}{8.045833in}}%
\pgfpathcurveto{\pgfqpoint{2.644908in}{8.049235in}}{\pgfqpoint{2.643556in}{8.052498in}}{\pgfqpoint{2.641150in}{8.054904in}}%
\pgfpathcurveto{\pgfqpoint{2.638745in}{8.057310in}}{\pgfqpoint{2.635481in}{8.058661in}}{\pgfqpoint{2.632079in}{8.058661in}}%
\pgfpathcurveto{\pgfqpoint{2.628677in}{8.058661in}}{\pgfqpoint{2.625414in}{8.057310in}}{\pgfqpoint{2.623008in}{8.054904in}}%
\pgfpathcurveto{\pgfqpoint{2.620602in}{8.052498in}}{\pgfqpoint{2.619251in}{8.049235in}}{\pgfqpoint{2.619251in}{8.045833in}}%
\pgfpathcurveto{\pgfqpoint{2.619251in}{8.042431in}}{\pgfqpoint{2.620602in}{8.039167in}}{\pgfqpoint{2.623008in}{8.036762in}}%
\pgfpathcurveto{\pgfqpoint{2.625414in}{8.034356in}}{\pgfqpoint{2.628677in}{8.033004in}}{\pgfqpoint{2.632079in}{8.033004in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{8.033004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{8.040257in}}%
\pgfpathcurveto{\pgfqpoint{2.653707in}{8.040257in}}{\pgfqpoint{2.656939in}{8.041595in}}{\pgfqpoint{2.659321in}{8.043978in}}%
\pgfpathcurveto{\pgfqpoint{2.661704in}{8.046361in}}{\pgfqpoint{2.663043in}{8.049592in}}{\pgfqpoint{2.663043in}{8.052962in}}%
\pgfpathcurveto{\pgfqpoint{2.663043in}{8.056331in}}{\pgfqpoint{2.661704in}{8.059563in}}{\pgfqpoint{2.659321in}{8.061946in}}%
\pgfpathcurveto{\pgfqpoint{2.656939in}{8.064328in}}{\pgfqpoint{2.653707in}{8.065667in}}{\pgfqpoint{2.650338in}{8.065667in}}%
\pgfpathcurveto{\pgfqpoint{2.646968in}{8.065667in}}{\pgfqpoint{2.643736in}{8.064328in}}{\pgfqpoint{2.641354in}{8.061946in}}%
\pgfpathcurveto{\pgfqpoint{2.638971in}{8.059563in}}{\pgfqpoint{2.637632in}{8.056331in}}{\pgfqpoint{2.637632in}{8.052962in}}%
\pgfpathcurveto{\pgfqpoint{2.637632in}{8.049592in}}{\pgfqpoint{2.638971in}{8.046361in}}{\pgfqpoint{2.641354in}{8.043978in}}%
\pgfpathcurveto{\pgfqpoint{2.643736in}{8.041595in}}{\pgfqpoint{2.646968in}{8.040257in}}{\pgfqpoint{2.650338in}{8.040257in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{8.040257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{8.046375in}}%
\pgfpathcurveto{\pgfqpoint{2.671921in}{8.046375in}}{\pgfqpoint{2.675111in}{8.047696in}}{\pgfqpoint{2.677463in}{8.050048in}}%
\pgfpathcurveto{\pgfqpoint{2.679814in}{8.052399in}}{\pgfqpoint{2.681136in}{8.055589in}}{\pgfqpoint{2.681136in}{8.058915in}}%
\pgfpathcurveto{\pgfqpoint{2.681136in}{8.062240in}}{\pgfqpoint{2.679814in}{8.065430in}}{\pgfqpoint{2.677463in}{8.067781in}}%
\pgfpathcurveto{\pgfqpoint{2.675111in}{8.070133in}}{\pgfqpoint{2.671921in}{8.071454in}}{\pgfqpoint{2.668596in}{8.071454in}}%
\pgfpathcurveto{\pgfqpoint{2.665270in}{8.071454in}}{\pgfqpoint{2.662081in}{8.070133in}}{\pgfqpoint{2.659729in}{8.067781in}}%
\pgfpathcurveto{\pgfqpoint{2.657377in}{8.065430in}}{\pgfqpoint{2.656056in}{8.062240in}}{\pgfqpoint{2.656056in}{8.058915in}}%
\pgfpathcurveto{\pgfqpoint{2.656056in}{8.055589in}}{\pgfqpoint{2.657377in}{8.052399in}}{\pgfqpoint{2.659729in}{8.050048in}}%
\pgfpathcurveto{\pgfqpoint{2.662081in}{8.047696in}}{\pgfqpoint{2.665270in}{8.046375in}}{\pgfqpoint{2.668596in}{8.046375in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{8.046375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{8.047295in}}%
\pgfpathcurveto{\pgfqpoint{2.690176in}{8.047295in}}{\pgfqpoint{2.693361in}{8.048615in}}{\pgfqpoint{2.695710in}{8.050963in}}%
\pgfpathcurveto{\pgfqpoint{2.698059in}{8.053312in}}{\pgfqpoint{2.699378in}{8.056498in}}{\pgfqpoint{2.699378in}{8.059819in}}%
\pgfpathcurveto{\pgfqpoint{2.699378in}{8.063141in}}{\pgfqpoint{2.698059in}{8.066326in}}{\pgfqpoint{2.695710in}{8.068675in}}%
\pgfpathcurveto{\pgfqpoint{2.693361in}{8.071023in}}{\pgfqpoint{2.690176in}{8.072343in}}{\pgfqpoint{2.686854in}{8.072343in}}%
\pgfpathcurveto{\pgfqpoint{2.683533in}{8.072343in}}{\pgfqpoint{2.680347in}{8.071023in}}{\pgfqpoint{2.677999in}{8.068675in}}%
\pgfpathcurveto{\pgfqpoint{2.675650in}{8.066326in}}{\pgfqpoint{2.674330in}{8.063141in}}{\pgfqpoint{2.674330in}{8.059819in}}%
\pgfpathcurveto{\pgfqpoint{2.674330in}{8.056498in}}{\pgfqpoint{2.675650in}{8.053312in}}{\pgfqpoint{2.677999in}{8.050963in}}%
\pgfpathcurveto{\pgfqpoint{2.680347in}{8.048615in}}{\pgfqpoint{2.683533in}{8.047295in}}{\pgfqpoint{2.686854in}{8.047295in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{8.047295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{8.056832in}}%
\pgfpathcurveto{\pgfqpoint{2.708390in}{8.056832in}}{\pgfqpoint{2.711533in}{8.058134in}}{\pgfqpoint{2.713850in}{8.060451in}}%
\pgfpathcurveto{\pgfqpoint{2.716168in}{8.062768in}}{\pgfqpoint{2.717470in}{8.065912in}}{\pgfqpoint{2.717470in}{8.069189in}}%
\pgfpathcurveto{\pgfqpoint{2.717470in}{8.072466in}}{\pgfqpoint{2.716168in}{8.075609in}}{\pgfqpoint{2.713850in}{8.077926in}}%
\pgfpathcurveto{\pgfqpoint{2.711533in}{8.080244in}}{\pgfqpoint{2.708390in}{8.081546in}}{\pgfqpoint{2.705113in}{8.081546in}}%
\pgfpathcurveto{\pgfqpoint{2.701836in}{8.081546in}}{\pgfqpoint{2.698692in}{8.080244in}}{\pgfqpoint{2.696375in}{8.077926in}}%
\pgfpathcurveto{\pgfqpoint{2.694058in}{8.075609in}}{\pgfqpoint{2.692756in}{8.072466in}}{\pgfqpoint{2.692756in}{8.069189in}}%
\pgfpathcurveto{\pgfqpoint{2.692756in}{8.065912in}}{\pgfqpoint{2.694058in}{8.062768in}}{\pgfqpoint{2.696375in}{8.060451in}}%
\pgfpathcurveto{\pgfqpoint{2.698692in}{8.058134in}}{\pgfqpoint{2.701836in}{8.056832in}}{\pgfqpoint{2.705113in}{8.056832in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{8.056832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{8.055551in}}%
\pgfpathcurveto{\pgfqpoint{2.726626in}{8.055551in}}{\pgfqpoint{2.729748in}{8.056844in}}{\pgfqpoint{2.732049in}{8.059145in}}%
\pgfpathcurveto{\pgfqpoint{2.734350in}{8.061447in}}{\pgfqpoint{2.735643in}{8.064569in}}{\pgfqpoint{2.735643in}{8.067823in}}%
\pgfpathcurveto{\pgfqpoint{2.735643in}{8.071078in}}{\pgfqpoint{2.734350in}{8.074200in}}{\pgfqpoint{2.732049in}{8.076501in}}%
\pgfpathcurveto{\pgfqpoint{2.729748in}{8.078803in}}{\pgfqpoint{2.726626in}{8.080096in}}{\pgfqpoint{2.723371in}{8.080096in}}%
\pgfpathcurveto{\pgfqpoint{2.720116in}{8.080096in}}{\pgfqpoint{2.716995in}{8.078803in}}{\pgfqpoint{2.714693in}{8.076501in}}%
\pgfpathcurveto{\pgfqpoint{2.712392in}{8.074200in}}{\pgfqpoint{2.711099in}{8.071078in}}{\pgfqpoint{2.711099in}{8.067823in}}%
\pgfpathcurveto{\pgfqpoint{2.711099in}{8.064569in}}{\pgfqpoint{2.712392in}{8.061447in}}{\pgfqpoint{2.714693in}{8.059145in}}%
\pgfpathcurveto{\pgfqpoint{2.716995in}{8.056844in}}{\pgfqpoint{2.720116in}{8.055551in}}{\pgfqpoint{2.723371in}{8.055551in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.055551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{8.051399in}}%
\pgfpathcurveto{\pgfqpoint{2.744854in}{8.051399in}}{\pgfqpoint{2.747947in}{8.052680in}}{\pgfqpoint{2.750228in}{8.054960in}}%
\pgfpathcurveto{\pgfqpoint{2.752508in}{8.057241in}}{\pgfqpoint{2.753789in}{8.060334in}}{\pgfqpoint{2.753789in}{8.063558in}}%
\pgfpathcurveto{\pgfqpoint{2.753789in}{8.066783in}}{\pgfqpoint{2.752508in}{8.069876in}}{\pgfqpoint{2.750228in}{8.072156in}}%
\pgfpathcurveto{\pgfqpoint{2.747947in}{8.074437in}}{\pgfqpoint{2.744854in}{8.075718in}}{\pgfqpoint{2.741629in}{8.075718in}}%
\pgfpathcurveto{\pgfqpoint{2.738405in}{8.075718in}}{\pgfqpoint{2.735312in}{8.074437in}}{\pgfqpoint{2.733031in}{8.072156in}}%
\pgfpathcurveto{\pgfqpoint{2.730751in}{8.069876in}}{\pgfqpoint{2.729470in}{8.066783in}}{\pgfqpoint{2.729470in}{8.063558in}}%
\pgfpathcurveto{\pgfqpoint{2.729470in}{8.060334in}}{\pgfqpoint{2.730751in}{8.057241in}}{\pgfqpoint{2.733031in}{8.054960in}}%
\pgfpathcurveto{\pgfqpoint{2.735312in}{8.052680in}}{\pgfqpoint{2.738405in}{8.051399in}}{\pgfqpoint{2.741629in}{8.051399in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{8.051399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{8.042848in}}%
\pgfpathcurveto{\pgfqpoint{2.763109in}{8.042848in}}{\pgfqpoint{2.766199in}{8.044128in}}{\pgfqpoint{2.768477in}{8.046406in}}%
\pgfpathcurveto{\pgfqpoint{2.770755in}{8.048684in}}{\pgfqpoint{2.772035in}{8.051774in}}{\pgfqpoint{2.772035in}{8.054995in}}%
\pgfpathcurveto{\pgfqpoint{2.772035in}{8.058217in}}{\pgfqpoint{2.770755in}{8.061307in}}{\pgfqpoint{2.768477in}{8.063585in}}%
\pgfpathcurveto{\pgfqpoint{2.766199in}{8.065863in}}{\pgfqpoint{2.763109in}{8.067142in}}{\pgfqpoint{2.759888in}{8.067142in}}%
\pgfpathcurveto{\pgfqpoint{2.756666in}{8.067142in}}{\pgfqpoint{2.753576in}{8.065863in}}{\pgfqpoint{2.751298in}{8.063585in}}%
\pgfpathcurveto{\pgfqpoint{2.749021in}{8.061307in}}{\pgfqpoint{2.747741in}{8.058217in}}{\pgfqpoint{2.747741in}{8.054995in}}%
\pgfpathcurveto{\pgfqpoint{2.747741in}{8.051774in}}{\pgfqpoint{2.749021in}{8.048684in}}{\pgfqpoint{2.751298in}{8.046406in}}%
\pgfpathcurveto{\pgfqpoint{2.753576in}{8.044128in}}{\pgfqpoint{2.756666in}{8.042848in}}{\pgfqpoint{2.759888in}{8.042848in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{8.042848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{8.042758in}}%
\pgfpathcurveto{\pgfqpoint{2.781328in}{8.042758in}}{\pgfqpoint{2.784380in}{8.044022in}}{\pgfqpoint{2.786630in}{8.046272in}}%
\pgfpathcurveto{\pgfqpoint{2.788880in}{8.048522in}}{\pgfqpoint{2.790144in}{8.051574in}}{\pgfqpoint{2.790144in}{8.054756in}}%
\pgfpathcurveto{\pgfqpoint{2.790144in}{8.057938in}}{\pgfqpoint{2.788880in}{8.060990in}}{\pgfqpoint{2.786630in}{8.063240in}}%
\pgfpathcurveto{\pgfqpoint{2.784380in}{8.065490in}}{\pgfqpoint{2.781328in}{8.066754in}}{\pgfqpoint{2.778146in}{8.066754in}}%
\pgfpathcurveto{\pgfqpoint{2.774964in}{8.066754in}}{\pgfqpoint{2.771912in}{8.065490in}}{\pgfqpoint{2.769662in}{8.063240in}}%
\pgfpathcurveto{\pgfqpoint{2.767412in}{8.060990in}}{\pgfqpoint{2.766148in}{8.057938in}}{\pgfqpoint{2.766148in}{8.054756in}}%
\pgfpathcurveto{\pgfqpoint{2.766148in}{8.051574in}}{\pgfqpoint{2.767412in}{8.048522in}}{\pgfqpoint{2.769662in}{8.046272in}}%
\pgfpathcurveto{\pgfqpoint{2.771912in}{8.044022in}}{\pgfqpoint{2.774964in}{8.042758in}}{\pgfqpoint{2.778146in}{8.042758in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{8.042758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{8.045225in}}%
\pgfpathcurveto{\pgfqpoint{2.799544in}{8.045225in}}{\pgfqpoint{2.802556in}{8.046473in}}{\pgfqpoint{2.804776in}{8.048693in}}%
\pgfpathcurveto{\pgfqpoint{2.806996in}{8.050913in}}{\pgfqpoint{2.808243in}{8.053924in}}{\pgfqpoint{2.808243in}{8.057064in}}%
\pgfpathcurveto{\pgfqpoint{2.808243in}{8.060204in}}{\pgfqpoint{2.806996in}{8.063215in}}{\pgfqpoint{2.804776in}{8.065435in}}%
\pgfpathcurveto{\pgfqpoint{2.802556in}{8.067655in}}{\pgfqpoint{2.799544in}{8.068903in}}{\pgfqpoint{2.796405in}{8.068903in}}%
\pgfpathcurveto{\pgfqpoint{2.793265in}{8.068903in}}{\pgfqpoint{2.790254in}{8.067655in}}{\pgfqpoint{2.788034in}{8.065435in}}%
\pgfpathcurveto{\pgfqpoint{2.785813in}{8.063215in}}{\pgfqpoint{2.784566in}{8.060204in}}{\pgfqpoint{2.784566in}{8.057064in}}%
\pgfpathcurveto{\pgfqpoint{2.784566in}{8.053924in}}{\pgfqpoint{2.785813in}{8.050913in}}{\pgfqpoint{2.788034in}{8.048693in}}%
\pgfpathcurveto{\pgfqpoint{2.790254in}{8.046473in}}{\pgfqpoint{2.793265in}{8.045225in}}{\pgfqpoint{2.796405in}{8.045225in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{8.045225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{8.042441in}}%
\pgfpathcurveto{\pgfqpoint{2.817810in}{8.042441in}}{\pgfqpoint{2.820829in}{8.043691in}}{\pgfqpoint{2.823055in}{8.045917in}}%
\pgfpathcurveto{\pgfqpoint{2.825280in}{8.048142in}}{\pgfqpoint{2.826531in}{8.051161in}}{\pgfqpoint{2.826531in}{8.054309in}}%
\pgfpathcurveto{\pgfqpoint{2.826531in}{8.057456in}}{\pgfqpoint{2.825280in}{8.060475in}}{\pgfqpoint{2.823055in}{8.062701in}}%
\pgfpathcurveto{\pgfqpoint{2.820829in}{8.064926in}}{\pgfqpoint{2.817810in}{8.066177in}}{\pgfqpoint{2.814663in}{8.066177in}}%
\pgfpathcurveto{\pgfqpoint{2.811516in}{8.066177in}}{\pgfqpoint{2.808497in}{8.064926in}}{\pgfqpoint{2.806271in}{8.062701in}}%
\pgfpathcurveto{\pgfqpoint{2.804046in}{8.060475in}}{\pgfqpoint{2.802795in}{8.057456in}}{\pgfqpoint{2.802795in}{8.054309in}}%
\pgfpathcurveto{\pgfqpoint{2.802795in}{8.051161in}}{\pgfqpoint{2.804046in}{8.048142in}}{\pgfqpoint{2.806271in}{8.045917in}}%
\pgfpathcurveto{\pgfqpoint{2.808497in}{8.043691in}}{\pgfqpoint{2.811516in}{8.042441in}}{\pgfqpoint{2.814663in}{8.042441in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{8.042441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{8.035211in}}%
\pgfpathcurveto{\pgfqpoint{2.836027in}{8.035211in}}{\pgfqpoint{2.839005in}{8.036444in}}{\pgfqpoint{2.841201in}{8.038640in}}%
\pgfpathcurveto{\pgfqpoint{2.843396in}{8.040836in}}{\pgfqpoint{2.844630in}{8.043814in}}{\pgfqpoint{2.844630in}{8.046919in}}%
\pgfpathcurveto{\pgfqpoint{2.844630in}{8.050025in}}{\pgfqpoint{2.843396in}{8.053003in}}{\pgfqpoint{2.841201in}{8.055199in}}%
\pgfpathcurveto{\pgfqpoint{2.839005in}{8.057395in}}{\pgfqpoint{2.836027in}{8.058628in}}{\pgfqpoint{2.832921in}{8.058628in}}%
\pgfpathcurveto{\pgfqpoint{2.829816in}{8.058628in}}{\pgfqpoint{2.826838in}{8.057395in}}{\pgfqpoint{2.824642in}{8.055199in}}%
\pgfpathcurveto{\pgfqpoint{2.822446in}{8.053003in}}{\pgfqpoint{2.821213in}{8.050025in}}{\pgfqpoint{2.821213in}{8.046919in}}%
\pgfpathcurveto{\pgfqpoint{2.821213in}{8.043814in}}{\pgfqpoint{2.822446in}{8.040836in}}{\pgfqpoint{2.824642in}{8.038640in}}%
\pgfpathcurveto{\pgfqpoint{2.826838in}{8.036444in}}{\pgfqpoint{2.829816in}{8.035211in}}{\pgfqpoint{2.832921in}{8.035211in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{8.035211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{8.030080in}}%
\pgfpathcurveto{\pgfqpoint{2.854263in}{8.030080in}}{\pgfqpoint{2.857221in}{8.031305in}}{\pgfqpoint{2.859401in}{8.033485in}}%
\pgfpathcurveto{\pgfqpoint{2.861581in}{8.035666in}}{\pgfqpoint{2.862807in}{8.038623in}}{\pgfqpoint{2.862807in}{8.041707in}}%
\pgfpathcurveto{\pgfqpoint{2.862807in}{8.044790in}}{\pgfqpoint{2.861581in}{8.047748in}}{\pgfqpoint{2.859401in}{8.049928in}}%
\pgfpathcurveto{\pgfqpoint{2.857221in}{8.052108in}}{\pgfqpoint{2.854263in}{8.053333in}}{\pgfqpoint{2.851180in}{8.053333in}}%
\pgfpathcurveto{\pgfqpoint{2.848096in}{8.053333in}}{\pgfqpoint{2.845139in}{8.052108in}}{\pgfqpoint{2.842958in}{8.049928in}}%
\pgfpathcurveto{\pgfqpoint{2.840778in}{8.047748in}}{\pgfqpoint{2.839553in}{8.044790in}}{\pgfqpoint{2.839553in}{8.041707in}}%
\pgfpathcurveto{\pgfqpoint{2.839553in}{8.038623in}}{\pgfqpoint{2.840778in}{8.035666in}}{\pgfqpoint{2.842958in}{8.033485in}}%
\pgfpathcurveto{\pgfqpoint{2.845139in}{8.031305in}}{\pgfqpoint{2.848096in}{8.030080in}}{\pgfqpoint{2.851180in}{8.030080in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{8.030080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{8.016302in}}%
\pgfpathcurveto{\pgfqpoint{2.872525in}{8.016302in}}{\pgfqpoint{2.875485in}{8.017528in}}{\pgfqpoint{2.877668in}{8.019711in}}%
\pgfpathcurveto{\pgfqpoint{2.879850in}{8.021893in}}{\pgfqpoint{2.881077in}{8.024854in}}{\pgfqpoint{2.881077in}{8.027940in}}%
\pgfpathcurveto{\pgfqpoint{2.881077in}{8.031027in}}{\pgfqpoint{2.879850in}{8.033987in}}{\pgfqpoint{2.877668in}{8.036170in}}%
\pgfpathcurveto{\pgfqpoint{2.875485in}{8.038353in}}{\pgfqpoint{2.872525in}{8.039579in}}{\pgfqpoint{2.869438in}{8.039579in}}%
\pgfpathcurveto{\pgfqpoint{2.866352in}{8.039579in}}{\pgfqpoint{2.863391in}{8.038353in}}{\pgfqpoint{2.861208in}{8.036170in}}%
\pgfpathcurveto{\pgfqpoint{2.859026in}{8.033987in}}{\pgfqpoint{2.857800in}{8.031027in}}{\pgfqpoint{2.857800in}{8.027940in}}%
\pgfpathcurveto{\pgfqpoint{2.857800in}{8.024854in}}{\pgfqpoint{2.859026in}{8.021893in}}{\pgfqpoint{2.861208in}{8.019711in}}%
\pgfpathcurveto{\pgfqpoint{2.863391in}{8.017528in}}{\pgfqpoint{2.866352in}{8.016302in}}{\pgfqpoint{2.869438in}{8.016302in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{8.016302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{8.035829in}}%
\pgfpathcurveto{\pgfqpoint{2.890748in}{8.035829in}}{\pgfqpoint{2.893675in}{8.037042in}}{\pgfqpoint{2.895832in}{8.039199in}}%
\pgfpathcurveto{\pgfqpoint{2.897990in}{8.041357in}}{\pgfqpoint{2.899202in}{8.044283in}}{\pgfqpoint{2.899202in}{8.047335in}}%
\pgfpathcurveto{\pgfqpoint{2.899202in}{8.050386in}}{\pgfqpoint{2.897990in}{8.053313in}}{\pgfqpoint{2.895832in}{8.055470in}}%
\pgfpathcurveto{\pgfqpoint{2.893675in}{8.057628in}}{\pgfqpoint{2.890748in}{8.058840in}}{\pgfqpoint{2.887697in}{8.058840in}}%
\pgfpathcurveto{\pgfqpoint{2.884645in}{8.058840in}}{\pgfqpoint{2.881719in}{8.057628in}}{\pgfqpoint{2.879561in}{8.055470in}}%
\pgfpathcurveto{\pgfqpoint{2.877403in}{8.053313in}}{\pgfqpoint{2.876191in}{8.050386in}}{\pgfqpoint{2.876191in}{8.047335in}}%
\pgfpathcurveto{\pgfqpoint{2.876191in}{8.044283in}}{\pgfqpoint{2.877403in}{8.041357in}}{\pgfqpoint{2.879561in}{8.039199in}}%
\pgfpathcurveto{\pgfqpoint{2.881719in}{8.037042in}}{\pgfqpoint{2.884645in}{8.035829in}}{\pgfqpoint{2.887697in}{8.035829in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{8.035829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{8.035615in}}%
\pgfpathcurveto{\pgfqpoint{2.908968in}{8.035615in}}{\pgfqpoint{2.911859in}{8.036812in}}{\pgfqpoint{2.913990in}{8.038943in}}%
\pgfpathcurveto{\pgfqpoint{2.916121in}{8.041074in}}{\pgfqpoint{2.917318in}{8.043965in}}{\pgfqpoint{2.917318in}{8.046978in}}%
\pgfpathcurveto{\pgfqpoint{2.917318in}{8.049992in}}{\pgfqpoint{2.916121in}{8.052882in}}{\pgfqpoint{2.913990in}{8.055013in}}%
\pgfpathcurveto{\pgfqpoint{2.911859in}{8.057144in}}{\pgfqpoint{2.908968in}{8.058341in}}{\pgfqpoint{2.905955in}{8.058341in}}%
\pgfpathcurveto{\pgfqpoint{2.902941in}{8.058341in}}{\pgfqpoint{2.900051in}{8.057144in}}{\pgfqpoint{2.897920in}{8.055013in}}%
\pgfpathcurveto{\pgfqpoint{2.895789in}{8.052882in}}{\pgfqpoint{2.894592in}{8.049992in}}{\pgfqpoint{2.894592in}{8.046978in}}%
\pgfpathcurveto{\pgfqpoint{2.894592in}{8.043965in}}{\pgfqpoint{2.895789in}{8.041074in}}{\pgfqpoint{2.897920in}{8.038943in}}%
\pgfpathcurveto{\pgfqpoint{2.900051in}{8.036812in}}{\pgfqpoint{2.902941in}{8.035615in}}{\pgfqpoint{2.905955in}{8.035615in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{8.035615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{8.043583in}}%
\pgfpathcurveto{\pgfqpoint{2.927228in}{8.043583in}}{\pgfqpoint{2.930120in}{8.044781in}}{\pgfqpoint{2.932251in}{8.046913in}}%
\pgfpathcurveto{\pgfqpoint{2.934383in}{8.049045in}}{\pgfqpoint{2.935581in}{8.051936in}}{\pgfqpoint{2.935581in}{8.054951in}}%
\pgfpathcurveto{\pgfqpoint{2.935581in}{8.057966in}}{\pgfqpoint{2.934383in}{8.060857in}}{\pgfqpoint{2.932251in}{8.062989in}}%
\pgfpathcurveto{\pgfqpoint{2.930120in}{8.065121in}}{\pgfqpoint{2.927228in}{8.066318in}}{\pgfqpoint{2.924213in}{8.066318in}}%
\pgfpathcurveto{\pgfqpoint{2.921199in}{8.066318in}}{\pgfqpoint{2.918307in}{8.065121in}}{\pgfqpoint{2.916175in}{8.062989in}}%
\pgfpathcurveto{\pgfqpoint{2.914044in}{8.060857in}}{\pgfqpoint{2.912846in}{8.057966in}}{\pgfqpoint{2.912846in}{8.054951in}}%
\pgfpathcurveto{\pgfqpoint{2.912846in}{8.051936in}}{\pgfqpoint{2.914044in}{8.049045in}}{\pgfqpoint{2.916175in}{8.046913in}}%
\pgfpathcurveto{\pgfqpoint{2.918307in}{8.044781in}}{\pgfqpoint{2.921199in}{8.043583in}}{\pgfqpoint{2.924213in}{8.043583in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{8.043583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{8.047231in}}%
\pgfpathcurveto{\pgfqpoint{2.945446in}{8.047231in}}{\pgfqpoint{2.948299in}{8.048413in}}{\pgfqpoint{2.950402in}{8.050516in}}%
\pgfpathcurveto{\pgfqpoint{2.952506in}{8.052619in}}{\pgfqpoint{2.953687in}{8.055472in}}{\pgfqpoint{2.953687in}{8.058446in}}%
\pgfpathcurveto{\pgfqpoint{2.953687in}{8.061421in}}{\pgfqpoint{2.952506in}{8.064274in}}{\pgfqpoint{2.950402in}{8.066377in}}%
\pgfpathcurveto{\pgfqpoint{2.948299in}{8.068480in}}{\pgfqpoint{2.945446in}{8.069662in}}{\pgfqpoint{2.942472in}{8.069662in}}%
\pgfpathcurveto{\pgfqpoint{2.939497in}{8.069662in}}{\pgfqpoint{2.936644in}{8.068480in}}{\pgfqpoint{2.934541in}{8.066377in}}%
\pgfpathcurveto{\pgfqpoint{2.932438in}{8.064274in}}{\pgfqpoint{2.931256in}{8.061421in}}{\pgfqpoint{2.931256in}{8.058446in}}%
\pgfpathcurveto{\pgfqpoint{2.931256in}{8.055472in}}{\pgfqpoint{2.932438in}{8.052619in}}{\pgfqpoint{2.934541in}{8.050516in}}%
\pgfpathcurveto{\pgfqpoint{2.936644in}{8.048413in}}{\pgfqpoint{2.939497in}{8.047231in}}{\pgfqpoint{2.942472in}{8.047231in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{8.047231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{8.056600in}}%
\pgfpathcurveto{\pgfqpoint{2.963681in}{8.056600in}}{\pgfqpoint{2.966511in}{8.057772in}}{\pgfqpoint{2.968597in}{8.059858in}}%
\pgfpathcurveto{\pgfqpoint{2.970683in}{8.061944in}}{\pgfqpoint{2.971856in}{8.064775in}}{\pgfqpoint{2.971856in}{8.067725in}}%
\pgfpathcurveto{\pgfqpoint{2.971856in}{8.070676in}}{\pgfqpoint{2.970683in}{8.073506in}}{\pgfqpoint{2.968597in}{8.075592in}}%
\pgfpathcurveto{\pgfqpoint{2.966511in}{8.077678in}}{\pgfqpoint{2.963681in}{8.078851in}}{\pgfqpoint{2.960730in}{8.078851in}}%
\pgfpathcurveto{\pgfqpoint{2.957780in}{8.078851in}}{\pgfqpoint{2.954949in}{8.077678in}}{\pgfqpoint{2.952863in}{8.075592in}}%
\pgfpathcurveto{\pgfqpoint{2.950777in}{8.073506in}}{\pgfqpoint{2.949605in}{8.070676in}}{\pgfqpoint{2.949605in}{8.067725in}}%
\pgfpathcurveto{\pgfqpoint{2.949605in}{8.064775in}}{\pgfqpoint{2.950777in}{8.061944in}}{\pgfqpoint{2.952863in}{8.059858in}}%
\pgfpathcurveto{\pgfqpoint{2.954949in}{8.057772in}}{\pgfqpoint{2.957780in}{8.056600in}}{\pgfqpoint{2.960730in}{8.056600in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{8.056600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{8.065541in}}%
\pgfpathcurveto{\pgfqpoint{2.981955in}{8.065541in}}{\pgfqpoint{2.984800in}{8.066720in}}{\pgfqpoint{2.986898in}{8.068817in}}%
\pgfpathcurveto{\pgfqpoint{2.988996in}{8.070915in}}{\pgfqpoint{2.990174in}{8.073760in}}{\pgfqpoint{2.990174in}{8.076727in}}%
\pgfpathcurveto{\pgfqpoint{2.990174in}{8.079693in}}{\pgfqpoint{2.988996in}{8.082539in}}{\pgfqpoint{2.986898in}{8.084636in}}%
\pgfpathcurveto{\pgfqpoint{2.984800in}{8.086734in}}{\pgfqpoint{2.981955in}{8.087913in}}{\pgfqpoint{2.978988in}{8.087913in}}%
\pgfpathcurveto{\pgfqpoint{2.976022in}{8.087913in}}{\pgfqpoint{2.973177in}{8.086734in}}{\pgfqpoint{2.971079in}{8.084636in}}%
\pgfpathcurveto{\pgfqpoint{2.968981in}{8.082539in}}{\pgfqpoint{2.967803in}{8.079693in}}{\pgfqpoint{2.967803in}{8.076727in}}%
\pgfpathcurveto{\pgfqpoint{2.967803in}{8.073760in}}{\pgfqpoint{2.968981in}{8.070915in}}{\pgfqpoint{2.971079in}{8.068817in}}%
\pgfpathcurveto{\pgfqpoint{2.973177in}{8.066720in}}{\pgfqpoint{2.976022in}{8.065541in}}{\pgfqpoint{2.978988in}{8.065541in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{8.065541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{8.070168in}}%
\pgfpathcurveto{\pgfqpoint{3.000174in}{8.070168in}}{\pgfqpoint{3.002981in}{8.071331in}}{\pgfqpoint{3.005051in}{8.073401in}}%
\pgfpathcurveto{\pgfqpoint{3.007121in}{8.075470in}}{\pgfqpoint{3.008284in}{8.078278in}}{\pgfqpoint{3.008284in}{8.081205in}}%
\pgfpathcurveto{\pgfqpoint{3.008284in}{8.084132in}}{\pgfqpoint{3.007121in}{8.086940in}}{\pgfqpoint{3.005051in}{8.089009in}}%
\pgfpathcurveto{\pgfqpoint{3.002981in}{8.091079in}}{\pgfqpoint{3.000174in}{8.092242in}}{\pgfqpoint{2.997247in}{8.092242in}}%
\pgfpathcurveto{\pgfqpoint{2.994320in}{8.092242in}}{\pgfqpoint{2.991512in}{8.091079in}}{\pgfqpoint{2.989443in}{8.089009in}}%
\pgfpathcurveto{\pgfqpoint{2.987373in}{8.086940in}}{\pgfqpoint{2.986210in}{8.084132in}}{\pgfqpoint{2.986210in}{8.081205in}}%
\pgfpathcurveto{\pgfqpoint{2.986210in}{8.078278in}}{\pgfqpoint{2.987373in}{8.075470in}}{\pgfqpoint{2.989443in}{8.073401in}}%
\pgfpathcurveto{\pgfqpoint{2.991512in}{8.071331in}}{\pgfqpoint{2.994320in}{8.070168in}}{\pgfqpoint{2.997247in}{8.070168in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{8.070168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{8.086449in}}%
\pgfpathcurveto{\pgfqpoint{3.018408in}{8.086449in}}{\pgfqpoint{3.021192in}{8.087602in}}{\pgfqpoint{3.023244in}{8.089654in}}%
\pgfpathcurveto{\pgfqpoint{3.025296in}{8.091706in}}{\pgfqpoint{3.026450in}{8.094490in}}{\pgfqpoint{3.026450in}{8.097393in}}%
\pgfpathcurveto{\pgfqpoint{3.026450in}{8.100295in}}{\pgfqpoint{3.025296in}{8.103079in}}{\pgfqpoint{3.023244in}{8.105132in}}%
\pgfpathcurveto{\pgfqpoint{3.021192in}{8.107184in}}{\pgfqpoint{3.018408in}{8.108337in}}{\pgfqpoint{3.015505in}{8.108337in}}%
\pgfpathcurveto{\pgfqpoint{3.012603in}{8.108337in}}{\pgfqpoint{3.009819in}{8.107184in}}{\pgfqpoint{3.007766in}{8.105132in}}%
\pgfpathcurveto{\pgfqpoint{3.005714in}{8.103079in}}{\pgfqpoint{3.004561in}{8.100295in}}{\pgfqpoint{3.004561in}{8.097393in}}%
\pgfpathcurveto{\pgfqpoint{3.004561in}{8.094490in}}{\pgfqpoint{3.005714in}{8.091706in}}{\pgfqpoint{3.007766in}{8.089654in}}%
\pgfpathcurveto{\pgfqpoint{3.009819in}{8.087602in}}{\pgfqpoint{3.012603in}{8.086449in}}{\pgfqpoint{3.015505in}{8.086449in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{8.086449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{8.075644in}}%
\pgfpathcurveto{\pgfqpoint{3.036642in}{8.075644in}}{\pgfqpoint{3.039402in}{8.076788in}}{\pgfqpoint{3.041437in}{8.078823in}}%
\pgfpathcurveto{\pgfqpoint{3.043472in}{8.080858in}}{\pgfqpoint{3.044616in}{8.083618in}}{\pgfqpoint{3.044616in}{8.086496in}}%
\pgfpathcurveto{\pgfqpoint{3.044616in}{8.089374in}}{\pgfqpoint{3.043472in}{8.092135in}}{\pgfqpoint{3.041437in}{8.094170in}}%
\pgfpathcurveto{\pgfqpoint{3.039402in}{8.096205in}}{\pgfqpoint{3.036642in}{8.097348in}}{\pgfqpoint{3.033764in}{8.097348in}}%
\pgfpathcurveto{\pgfqpoint{3.030886in}{8.097348in}}{\pgfqpoint{3.028125in}{8.096205in}}{\pgfqpoint{3.026090in}{8.094170in}}%
\pgfpathcurveto{\pgfqpoint{3.024055in}{8.092135in}}{\pgfqpoint{3.022912in}{8.089374in}}{\pgfqpoint{3.022912in}{8.086496in}}%
\pgfpathcurveto{\pgfqpoint{3.022912in}{8.083618in}}{\pgfqpoint{3.024055in}{8.080858in}}{\pgfqpoint{3.026090in}{8.078823in}}%
\pgfpathcurveto{\pgfqpoint{3.028125in}{8.076788in}}{\pgfqpoint{3.030886in}{8.075644in}}{\pgfqpoint{3.033764in}{8.075644in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{8.075644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{8.088977in}}%
\pgfpathcurveto{\pgfqpoint{3.054902in}{8.088977in}}{\pgfqpoint{3.057663in}{8.090121in}}{\pgfqpoint{3.059700in}{8.092157in}}%
\pgfpathcurveto{\pgfqpoint{3.061736in}{8.094193in}}{\pgfqpoint{3.062880in}{8.096955in}}{\pgfqpoint{3.062880in}{8.099835in}}%
\pgfpathcurveto{\pgfqpoint{3.062880in}{8.102714in}}{\pgfqpoint{3.061736in}{8.105476in}}{\pgfqpoint{3.059700in}{8.107512in}}%
\pgfpathcurveto{\pgfqpoint{3.057663in}{8.109549in}}{\pgfqpoint{3.054902in}{8.110693in}}{\pgfqpoint{3.052022in}{8.110693in}}%
\pgfpathcurveto{\pgfqpoint{3.049143in}{8.110693in}}{\pgfqpoint{3.046381in}{8.109549in}}{\pgfqpoint{3.044344in}{8.107512in}}%
\pgfpathcurveto{\pgfqpoint{3.042308in}{8.105476in}}{\pgfqpoint{3.041164in}{8.102714in}}{\pgfqpoint{3.041164in}{8.099835in}}%
\pgfpathcurveto{\pgfqpoint{3.041164in}{8.096955in}}{\pgfqpoint{3.042308in}{8.094193in}}{\pgfqpoint{3.044344in}{8.092157in}}%
\pgfpathcurveto{\pgfqpoint{3.046381in}{8.090121in}}{\pgfqpoint{3.049143in}{8.088977in}}{\pgfqpoint{3.052022in}{8.088977in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{8.088977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{8.081379in}}%
\pgfpathcurveto{\pgfqpoint{3.073130in}{8.081379in}}{\pgfqpoint{3.075864in}{8.082511in}}{\pgfqpoint{3.077879in}{8.084527in}}%
\pgfpathcurveto{\pgfqpoint{3.079894in}{8.086542in}}{\pgfqpoint{3.081027in}{8.089275in}}{\pgfqpoint{3.081027in}{8.092125in}}%
\pgfpathcurveto{\pgfqpoint{3.081027in}{8.094975in}}{\pgfqpoint{3.079894in}{8.097709in}}{\pgfqpoint{3.077879in}{8.099724in}}%
\pgfpathcurveto{\pgfqpoint{3.075864in}{8.101739in}}{\pgfqpoint{3.073130in}{8.102871in}}{\pgfqpoint{3.070280in}{8.102871in}}%
\pgfpathcurveto{\pgfqpoint{3.067430in}{8.102871in}}{\pgfqpoint{3.064697in}{8.101739in}}{\pgfqpoint{3.062682in}{8.099724in}}%
\pgfpathcurveto{\pgfqpoint{3.060667in}{8.097709in}}{\pgfqpoint{3.059534in}{8.094975in}}{\pgfqpoint{3.059534in}{8.092125in}}%
\pgfpathcurveto{\pgfqpoint{3.059534in}{8.089275in}}{\pgfqpoint{3.060667in}{8.086542in}}{\pgfqpoint{3.062682in}{8.084527in}}%
\pgfpathcurveto{\pgfqpoint{3.064697in}{8.082511in}}{\pgfqpoint{3.067430in}{8.081379in}}{\pgfqpoint{3.070280in}{8.081379in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{8.081379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{8.088424in}}%
\pgfpathcurveto{\pgfqpoint{3.091361in}{8.088424in}}{\pgfqpoint{3.094067in}{8.089545in}}{\pgfqpoint{3.096063in}{8.091541in}}%
\pgfpathcurveto{\pgfqpoint{3.098058in}{8.093536in}}{\pgfqpoint{3.099179in}{8.096243in}}{\pgfqpoint{3.099179in}{8.099065in}}%
\pgfpathcurveto{\pgfqpoint{3.099179in}{8.101887in}}{\pgfqpoint{3.098058in}{8.104593in}}{\pgfqpoint{3.096063in}{8.106589in}}%
\pgfpathcurveto{\pgfqpoint{3.094067in}{8.108584in}}{\pgfqpoint{3.091361in}{8.109705in}}{\pgfqpoint{3.088539in}{8.109705in}}%
\pgfpathcurveto{\pgfqpoint{3.085717in}{8.109705in}}{\pgfqpoint{3.083010in}{8.108584in}}{\pgfqpoint{3.081015in}{8.106589in}}%
\pgfpathcurveto{\pgfqpoint{3.079019in}{8.104593in}}{\pgfqpoint{3.077898in}{8.101887in}}{\pgfqpoint{3.077898in}{8.099065in}}%
\pgfpathcurveto{\pgfqpoint{3.077898in}{8.096243in}}{\pgfqpoint{3.079019in}{8.093536in}}{\pgfqpoint{3.081015in}{8.091541in}}%
\pgfpathcurveto{\pgfqpoint{3.083010in}{8.089545in}}{\pgfqpoint{3.085717in}{8.088424in}}{\pgfqpoint{3.088539in}{8.088424in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{8.088424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{8.089102in}}%
\pgfpathcurveto{\pgfqpoint{3.109618in}{8.089102in}}{\pgfqpoint{3.112323in}{8.090223in}}{\pgfqpoint{3.114317in}{8.092217in}}%
\pgfpathcurveto{\pgfqpoint{3.116311in}{8.094211in}}{\pgfqpoint{3.117432in}{8.096916in}}{\pgfqpoint{3.117432in}{8.099737in}}%
\pgfpathcurveto{\pgfqpoint{3.117432in}{8.102557in}}{\pgfqpoint{3.116311in}{8.105262in}}{\pgfqpoint{3.114317in}{8.107256in}}%
\pgfpathcurveto{\pgfqpoint{3.112323in}{8.109251in}}{\pgfqpoint{3.109618in}{8.110371in}}{\pgfqpoint{3.106797in}{8.110371in}}%
\pgfpathcurveto{\pgfqpoint{3.103977in}{8.110371in}}{\pgfqpoint{3.101272in}{8.109251in}}{\pgfqpoint{3.099277in}{8.107256in}}%
\pgfpathcurveto{\pgfqpoint{3.097283in}{8.105262in}}{\pgfqpoint{3.096163in}{8.102557in}}{\pgfqpoint{3.096163in}{8.099737in}}%
\pgfpathcurveto{\pgfqpoint{3.096163in}{8.096916in}}{\pgfqpoint{3.097283in}{8.094211in}}{\pgfqpoint{3.099277in}{8.092217in}}%
\pgfpathcurveto{\pgfqpoint{3.101272in}{8.090223in}}{\pgfqpoint{3.103977in}{8.089102in}}{\pgfqpoint{3.106797in}{8.089102in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{8.089102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{8.089833in}}%
\pgfpathcurveto{\pgfqpoint{3.127850in}{8.089833in}}{\pgfqpoint{3.130530in}{8.090943in}}{\pgfqpoint{3.132506in}{8.092920in}}%
\pgfpathcurveto{\pgfqpoint{3.134483in}{8.094896in}}{\pgfqpoint{3.135593in}{8.097576in}}{\pgfqpoint{3.135593in}{8.100370in}}%
\pgfpathcurveto{\pgfqpoint{3.135593in}{8.103165in}}{\pgfqpoint{3.134483in}{8.105845in}}{\pgfqpoint{3.132506in}{8.107821in}}%
\pgfpathcurveto{\pgfqpoint{3.130530in}{8.109797in}}{\pgfqpoint{3.127850in}{8.110908in}}{\pgfqpoint{3.125056in}{8.110908in}}%
\pgfpathcurveto{\pgfqpoint{3.122261in}{8.110908in}}{\pgfqpoint{3.119581in}{8.109797in}}{\pgfqpoint{3.117605in}{8.107821in}}%
\pgfpathcurveto{\pgfqpoint{3.115629in}{8.105845in}}{\pgfqpoint{3.114518in}{8.103165in}}{\pgfqpoint{3.114518in}{8.100370in}}%
\pgfpathcurveto{\pgfqpoint{3.114518in}{8.097576in}}{\pgfqpoint{3.115629in}{8.094896in}}{\pgfqpoint{3.117605in}{8.092920in}}%
\pgfpathcurveto{\pgfqpoint{3.119581in}{8.090943in}}{\pgfqpoint{3.122261in}{8.089833in}}{\pgfqpoint{3.125056in}{8.089833in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{8.089833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.771835in}}%
\pgfpathcurveto{\pgfqpoint{0.458299in}{8.771835in}}{\pgfqpoint{0.474822in}{8.778679in}}{\pgfqpoint{0.487003in}{8.790860in}}%
\pgfpathcurveto{\pgfqpoint{0.499183in}{8.803041in}}{\pgfqpoint{0.506027in}{8.819564in}}{\pgfqpoint{0.506027in}{8.836790in}}%
\pgfpathcurveto{\pgfqpoint{0.506027in}{8.854016in}}{\pgfqpoint{0.499183in}{8.870539in}}{\pgfqpoint{0.487003in}{8.882719in}}%
\pgfpathcurveto{\pgfqpoint{0.474822in}{8.894900in}}{\pgfqpoint{0.458299in}{8.901744in}}{\pgfqpoint{0.441073in}{8.901744in}}%
\pgfpathcurveto{\pgfqpoint{0.423847in}{8.901744in}}{\pgfqpoint{0.407324in}{8.894900in}}{\pgfqpoint{0.395143in}{8.882719in}}%
\pgfpathcurveto{\pgfqpoint{0.382962in}{8.870539in}}{\pgfqpoint{0.376118in}{8.854016in}}{\pgfqpoint{0.376118in}{8.836790in}}%
\pgfpathcurveto{\pgfqpoint{0.376118in}{8.819564in}}{\pgfqpoint{0.382962in}{8.803041in}}{\pgfqpoint{0.395143in}{8.790860in}}%
\pgfpathcurveto{\pgfqpoint{0.407324in}{8.778679in}}{\pgfqpoint{0.423847in}{8.771835in}}{\pgfqpoint{0.441073in}{8.771835in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{8.771835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{8.817410in}}%
\pgfpathcurveto{\pgfqpoint{0.472539in}{8.817410in}}{\pgfqpoint{0.485208in}{8.822657in}}{\pgfqpoint{0.494547in}{8.831997in}}%
\pgfpathcurveto{\pgfqpoint{0.503887in}{8.841336in}}{\pgfqpoint{0.509134in}{8.854005in}}{\pgfqpoint{0.509134in}{8.867213in}}%
\pgfpathcurveto{\pgfqpoint{0.509134in}{8.880420in}}{\pgfqpoint{0.503887in}{8.893089in}}{\pgfqpoint{0.494547in}{8.902428in}}%
\pgfpathcurveto{\pgfqpoint{0.485208in}{8.911768in}}{\pgfqpoint{0.472539in}{8.917015in}}{\pgfqpoint{0.459331in}{8.917015in}}%
\pgfpathcurveto{\pgfqpoint{0.446123in}{8.917015in}}{\pgfqpoint{0.433455in}{8.911768in}}{\pgfqpoint{0.424115in}{8.902428in}}%
\pgfpathcurveto{\pgfqpoint{0.414776in}{8.893089in}}{\pgfqpoint{0.409528in}{8.880420in}}{\pgfqpoint{0.409528in}{8.867213in}}%
\pgfpathcurveto{\pgfqpoint{0.409528in}{8.854005in}}{\pgfqpoint{0.414776in}{8.841336in}}{\pgfqpoint{0.424115in}{8.831997in}}%
\pgfpathcurveto{\pgfqpoint{0.433455in}{8.822657in}}{\pgfqpoint{0.446123in}{8.817410in}}{\pgfqpoint{0.459331in}{8.817410in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{8.817410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{8.717228in}}%
\pgfpathcurveto{\pgfqpoint{0.488179in}{8.717228in}}{\pgfqpoint{0.498336in}{8.721435in}}{\pgfqpoint{0.505823in}{8.728923in}}%
\pgfpathcurveto{\pgfqpoint{0.513311in}{8.736411in}}{\pgfqpoint{0.517518in}{8.746567in}}{\pgfqpoint{0.517518in}{8.757157in}}%
\pgfpathcurveto{\pgfqpoint{0.517518in}{8.767746in}}{\pgfqpoint{0.513311in}{8.777902in}}{\pgfqpoint{0.505823in}{8.785390in}}%
\pgfpathcurveto{\pgfqpoint{0.498336in}{8.792878in}}{\pgfqpoint{0.488179in}{8.797085in}}{\pgfqpoint{0.477590in}{8.797085in}}%
\pgfpathcurveto{\pgfqpoint{0.467001in}{8.797085in}}{\pgfqpoint{0.456844in}{8.792878in}}{\pgfqpoint{0.449356in}{8.785390in}}%
\pgfpathcurveto{\pgfqpoint{0.441869in}{8.777902in}}{\pgfqpoint{0.437661in}{8.767746in}}{\pgfqpoint{0.437661in}{8.757157in}}%
\pgfpathcurveto{\pgfqpoint{0.437661in}{8.746567in}}{\pgfqpoint{0.441869in}{8.736411in}}{\pgfqpoint{0.449356in}{8.728923in}}%
\pgfpathcurveto{\pgfqpoint{0.456844in}{8.721435in}}{\pgfqpoint{0.467001in}{8.717228in}}{\pgfqpoint{0.477590in}{8.717228in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{8.717228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{8.835293in}}%
\pgfpathcurveto{\pgfqpoint{0.505671in}{8.835293in}}{\pgfqpoint{0.515093in}{8.839195in}}{\pgfqpoint{0.522039in}{8.846141in}}%
\pgfpathcurveto{\pgfqpoint{0.528985in}{8.853087in}}{\pgfqpoint{0.532888in}{8.862509in}}{\pgfqpoint{0.532888in}{8.872333in}}%
\pgfpathcurveto{\pgfqpoint{0.532888in}{8.882156in}}{\pgfqpoint{0.528985in}{8.891578in}}{\pgfqpoint{0.522039in}{8.898524in}}%
\pgfpathcurveto{\pgfqpoint{0.515093in}{8.905470in}}{\pgfqpoint{0.505671in}{8.909372in}}{\pgfqpoint{0.495848in}{8.909372in}}%
\pgfpathcurveto{\pgfqpoint{0.486025in}{8.909372in}}{\pgfqpoint{0.476603in}{8.905470in}}{\pgfqpoint{0.469657in}{8.898524in}}%
\pgfpathcurveto{\pgfqpoint{0.462711in}{8.891578in}}{\pgfqpoint{0.458808in}{8.882156in}}{\pgfqpoint{0.458808in}{8.872333in}}%
\pgfpathcurveto{\pgfqpoint{0.458808in}{8.862509in}}{\pgfqpoint{0.462711in}{8.853087in}}{\pgfqpoint{0.469657in}{8.846141in}}%
\pgfpathcurveto{\pgfqpoint{0.476603in}{8.839195in}}{\pgfqpoint{0.486025in}{8.835293in}}{\pgfqpoint{0.495848in}{8.835293in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{8.835293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{8.562135in}}%
\pgfpathcurveto{\pgfqpoint{0.523374in}{8.562135in}}{\pgfqpoint{0.532263in}{8.565817in}}{\pgfqpoint{0.538816in}{8.572370in}}%
\pgfpathcurveto{\pgfqpoint{0.545369in}{8.578923in}}{\pgfqpoint{0.549051in}{8.587812in}}{\pgfqpoint{0.549051in}{8.597079in}}%
\pgfpathcurveto{\pgfqpoint{0.549051in}{8.606347in}}{\pgfqpoint{0.545369in}{8.615236in}}{\pgfqpoint{0.538816in}{8.621789in}}%
\pgfpathcurveto{\pgfqpoint{0.532263in}{8.628342in}}{\pgfqpoint{0.523374in}{8.632024in}}{\pgfqpoint{0.514106in}{8.632024in}}%
\pgfpathcurveto{\pgfqpoint{0.504839in}{8.632024in}}{\pgfqpoint{0.495950in}{8.628342in}}{\pgfqpoint{0.489397in}{8.621789in}}%
\pgfpathcurveto{\pgfqpoint{0.482844in}{8.615236in}}{\pgfqpoint{0.479162in}{8.606347in}}{\pgfqpoint{0.479162in}{8.597079in}}%
\pgfpathcurveto{\pgfqpoint{0.479162in}{8.587812in}}{\pgfqpoint{0.482844in}{8.578923in}}{\pgfqpoint{0.489397in}{8.572370in}}%
\pgfpathcurveto{\pgfqpoint{0.495950in}{8.565817in}}{\pgfqpoint{0.504839in}{8.562135in}}{\pgfqpoint{0.514106in}{8.562135in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{8.562135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{8.357311in}}%
\pgfpathcurveto{\pgfqpoint{0.540202in}{8.357311in}}{\pgfqpoint{0.547720in}{8.360424in}}{\pgfqpoint{0.553262in}{8.365966in}}%
\pgfpathcurveto{\pgfqpoint{0.558803in}{8.371508in}}{\pgfqpoint{0.561917in}{8.379026in}}{\pgfqpoint{0.561917in}{8.386863in}}%
\pgfpathcurveto{\pgfqpoint{0.561917in}{8.394701in}}{\pgfqpoint{0.558803in}{8.402218in}}{\pgfqpoint{0.553262in}{8.407760in}}%
\pgfpathcurveto{\pgfqpoint{0.547720in}{8.413302in}}{\pgfqpoint{0.540202in}{8.416416in}}{\pgfqpoint{0.532365in}{8.416416in}}%
\pgfpathcurveto{\pgfqpoint{0.524527in}{8.416416in}}{\pgfqpoint{0.517010in}{8.413302in}}{\pgfqpoint{0.511468in}{8.407760in}}%
\pgfpathcurveto{\pgfqpoint{0.505926in}{8.402218in}}{\pgfqpoint{0.502812in}{8.394701in}}{\pgfqpoint{0.502812in}{8.386863in}}%
\pgfpathcurveto{\pgfqpoint{0.502812in}{8.379026in}}{\pgfqpoint{0.505926in}{8.371508in}}{\pgfqpoint{0.511468in}{8.365966in}}%
\pgfpathcurveto{\pgfqpoint{0.517010in}{8.360424in}}{\pgfqpoint{0.524527in}{8.357311in}}{\pgfqpoint{0.532365in}{8.357311in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{8.357311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{8.124490in}}%
\pgfpathcurveto{\pgfqpoint{0.558141in}{8.124490in}}{\pgfqpoint{0.565351in}{8.127477in}}{\pgfqpoint{0.570667in}{8.132792in}}%
\pgfpathcurveto{\pgfqpoint{0.575982in}{8.138108in}}{\pgfqpoint{0.578969in}{8.145319in}}{\pgfqpoint{0.578969in}{8.152836in}}%
\pgfpathcurveto{\pgfqpoint{0.578969in}{8.160353in}}{\pgfqpoint{0.575982in}{8.167564in}}{\pgfqpoint{0.570667in}{8.172879in}}%
\pgfpathcurveto{\pgfqpoint{0.565351in}{8.178195in}}{\pgfqpoint{0.558141in}{8.181182in}}{\pgfqpoint{0.550623in}{8.181182in}}%
\pgfpathcurveto{\pgfqpoint{0.543106in}{8.181182in}}{\pgfqpoint{0.535895in}{8.178195in}}{\pgfqpoint{0.530580in}{8.172879in}}%
\pgfpathcurveto{\pgfqpoint{0.525264in}{8.167564in}}{\pgfqpoint{0.522277in}{8.160353in}}{\pgfqpoint{0.522277in}{8.152836in}}%
\pgfpathcurveto{\pgfqpoint{0.522277in}{8.145319in}}{\pgfqpoint{0.525264in}{8.138108in}}{\pgfqpoint{0.530580in}{8.132792in}}%
\pgfpathcurveto{\pgfqpoint{0.535895in}{8.127477in}}{\pgfqpoint{0.543106in}{8.124490in}}{\pgfqpoint{0.550623in}{8.124490in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{8.124490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{8.182891in}}%
\pgfpathcurveto{\pgfqpoint{0.575388in}{8.182891in}}{\pgfqpoint{0.581628in}{8.185475in}}{\pgfqpoint{0.586228in}{8.190076in}}%
\pgfpathcurveto{\pgfqpoint{0.590829in}{8.194676in}}{\pgfqpoint{0.593414in}{8.200917in}}{\pgfqpoint{0.593414in}{8.207422in}}%
\pgfpathcurveto{\pgfqpoint{0.593414in}{8.213928in}}{\pgfqpoint{0.590829in}{8.220169in}}{\pgfqpoint{0.586228in}{8.224769in}}%
\pgfpathcurveto{\pgfqpoint{0.581628in}{8.229370in}}{\pgfqpoint{0.575388in}{8.231954in}}{\pgfqpoint{0.568882in}{8.231954in}}%
\pgfpathcurveto{\pgfqpoint{0.562376in}{8.231954in}}{\pgfqpoint{0.556135in}{8.229370in}}{\pgfqpoint{0.551535in}{8.224769in}}%
\pgfpathcurveto{\pgfqpoint{0.546934in}{8.220169in}}{\pgfqpoint{0.544350in}{8.213928in}}{\pgfqpoint{0.544350in}{8.207422in}}%
\pgfpathcurveto{\pgfqpoint{0.544350in}{8.200917in}}{\pgfqpoint{0.546934in}{8.194676in}}{\pgfqpoint{0.551535in}{8.190076in}}%
\pgfpathcurveto{\pgfqpoint{0.556135in}{8.185475in}}{\pgfqpoint{0.562376in}{8.182891in}}{\pgfqpoint{0.568882in}{8.182891in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{8.182891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{7.854238in}}%
\pgfpathcurveto{\pgfqpoint{0.593043in}{7.854238in}}{\pgfqpoint{0.598705in}{7.856583in}}{\pgfqpoint{0.602879in}{7.860757in}}%
\pgfpathcurveto{\pgfqpoint{0.607053in}{7.864931in}}{\pgfqpoint{0.609398in}{7.870593in}}{\pgfqpoint{0.609398in}{7.876496in}}%
\pgfpathcurveto{\pgfqpoint{0.609398in}{7.882399in}}{\pgfqpoint{0.607053in}{7.888061in}}{\pgfqpoint{0.602879in}{7.892235in}}%
\pgfpathcurveto{\pgfqpoint{0.598705in}{7.896409in}}{\pgfqpoint{0.593043in}{7.898754in}}{\pgfqpoint{0.587140in}{7.898754in}}%
\pgfpathcurveto{\pgfqpoint{0.581237in}{7.898754in}}{\pgfqpoint{0.575575in}{7.896409in}}{\pgfqpoint{0.571401in}{7.892235in}}%
\pgfpathcurveto{\pgfqpoint{0.567227in}{7.888061in}}{\pgfqpoint{0.564882in}{7.882399in}}{\pgfqpoint{0.564882in}{7.876496in}}%
\pgfpathcurveto{\pgfqpoint{0.564882in}{7.870593in}}{\pgfqpoint{0.567227in}{7.864931in}}{\pgfqpoint{0.571401in}{7.860757in}}%
\pgfpathcurveto{\pgfqpoint{0.575575in}{7.856583in}}{\pgfqpoint{0.581237in}{7.854238in}}{\pgfqpoint{0.587140in}{7.854238in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{7.854238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{7.976493in}}%
\pgfpathcurveto{\pgfqpoint{0.610629in}{7.976493in}}{\pgfqpoint{0.615647in}{7.978571in}}{\pgfqpoint{0.619345in}{7.982270in}}%
\pgfpathcurveto{\pgfqpoint{0.623044in}{7.985969in}}{\pgfqpoint{0.625122in}{7.990986in}}{\pgfqpoint{0.625122in}{7.996217in}}%
\pgfpathcurveto{\pgfqpoint{0.625122in}{8.001448in}}{\pgfqpoint{0.623044in}{8.006465in}}{\pgfqpoint{0.619345in}{8.010164in}}%
\pgfpathcurveto{\pgfqpoint{0.615647in}{8.013863in}}{\pgfqpoint{0.610629in}{8.015941in}}{\pgfqpoint{0.605398in}{8.015941in}}%
\pgfpathcurveto{\pgfqpoint{0.600167in}{8.015941in}}{\pgfqpoint{0.595150in}{8.013863in}}{\pgfqpoint{0.591451in}{8.010164in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{8.006465in}}{\pgfqpoint{0.585674in}{8.001448in}}{\pgfqpoint{0.585674in}{7.996217in}}%
\pgfpathcurveto{\pgfqpoint{0.585674in}{7.990986in}}{\pgfqpoint{0.587753in}{7.985969in}}{\pgfqpoint{0.591451in}{7.982270in}}%
\pgfpathcurveto{\pgfqpoint{0.595150in}{7.978571in}}{\pgfqpoint{0.600167in}{7.976493in}}{\pgfqpoint{0.605398in}{7.976493in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{7.976493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{7.903134in}}%
\pgfpathcurveto{\pgfqpoint{0.629626in}{7.903134in}}{\pgfqpoint{0.635351in}{7.905506in}}{\pgfqpoint{0.639571in}{7.909726in}}%
\pgfpathcurveto{\pgfqpoint{0.643792in}{7.913947in}}{\pgfqpoint{0.646163in}{7.919672in}}{\pgfqpoint{0.646163in}{7.925641in}}%
\pgfpathcurveto{\pgfqpoint{0.646163in}{7.931609in}}{\pgfqpoint{0.643792in}{7.937335in}}{\pgfqpoint{0.639571in}{7.941555in}}%
\pgfpathcurveto{\pgfqpoint{0.635351in}{7.945776in}}{\pgfqpoint{0.629626in}{7.948147in}}{\pgfqpoint{0.623657in}{7.948147in}}%
\pgfpathcurveto{\pgfqpoint{0.617688in}{7.948147in}}{\pgfqpoint{0.611963in}{7.945776in}}{\pgfqpoint{0.607742in}{7.941555in}}%
\pgfpathcurveto{\pgfqpoint{0.603522in}{7.937335in}}{\pgfqpoint{0.601150in}{7.931609in}}{\pgfqpoint{0.601150in}{7.925641in}}%
\pgfpathcurveto{\pgfqpoint{0.601150in}{7.919672in}}{\pgfqpoint{0.603522in}{7.913947in}}{\pgfqpoint{0.607742in}{7.909726in}}%
\pgfpathcurveto{\pgfqpoint{0.611963in}{7.905506in}}{\pgfqpoint{0.617688in}{7.903134in}}{\pgfqpoint{0.623657in}{7.903134in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{7.903134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{7.661107in}}%
\pgfpathcurveto{\pgfqpoint{0.647856in}{7.661107in}}{\pgfqpoint{0.653554in}{7.663467in}}{\pgfqpoint{0.657755in}{7.667668in}}%
\pgfpathcurveto{\pgfqpoint{0.661955in}{7.671868in}}{\pgfqpoint{0.664316in}{7.677566in}}{\pgfqpoint{0.664316in}{7.683507in}}%
\pgfpathcurveto{\pgfqpoint{0.664316in}{7.689448in}}{\pgfqpoint{0.661955in}{7.695146in}}{\pgfqpoint{0.657755in}{7.699347in}}%
\pgfpathcurveto{\pgfqpoint{0.653554in}{7.703547in}}{\pgfqpoint{0.647856in}{7.705908in}}{\pgfqpoint{0.641915in}{7.705908in}}%
\pgfpathcurveto{\pgfqpoint{0.635974in}{7.705908in}}{\pgfqpoint{0.630276in}{7.703547in}}{\pgfqpoint{0.626076in}{7.699347in}}%
\pgfpathcurveto{\pgfqpoint{0.621875in}{7.695146in}}{\pgfqpoint{0.619515in}{7.689448in}}{\pgfqpoint{0.619515in}{7.683507in}}%
\pgfpathcurveto{\pgfqpoint{0.619515in}{7.677566in}}{\pgfqpoint{0.621875in}{7.671868in}}{\pgfqpoint{0.626076in}{7.667668in}}%
\pgfpathcurveto{\pgfqpoint{0.630276in}{7.663467in}}{\pgfqpoint{0.635974in}{7.661107in}}{\pgfqpoint{0.641915in}{7.661107in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{7.661107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{7.584266in}}%
\pgfpathcurveto{\pgfqpoint{0.665785in}{7.584266in}}{\pgfqpoint{0.671168in}{7.586495in}}{\pgfqpoint{0.675137in}{7.590463in}}%
\pgfpathcurveto{\pgfqpoint{0.679105in}{7.594432in}}{\pgfqpoint{0.681335in}{7.599815in}}{\pgfqpoint{0.681335in}{7.605427in}}%
\pgfpathcurveto{\pgfqpoint{0.681335in}{7.611039in}}{\pgfqpoint{0.679105in}{7.616421in}}{\pgfqpoint{0.675137in}{7.620390in}}%
\pgfpathcurveto{\pgfqpoint{0.671168in}{7.624358in}}{\pgfqpoint{0.665785in}{7.626588in}}{\pgfqpoint{0.660174in}{7.626588in}}%
\pgfpathcurveto{\pgfqpoint{0.654562in}{7.626588in}}{\pgfqpoint{0.649179in}{7.624358in}}{\pgfqpoint{0.645210in}{7.620390in}}%
\pgfpathcurveto{\pgfqpoint{0.641242in}{7.616421in}}{\pgfqpoint{0.639012in}{7.611039in}}{\pgfqpoint{0.639012in}{7.605427in}}%
\pgfpathcurveto{\pgfqpoint{0.639012in}{7.599815in}}{\pgfqpoint{0.641242in}{7.594432in}}{\pgfqpoint{0.645210in}{7.590463in}}%
\pgfpathcurveto{\pgfqpoint{0.649179in}{7.586495in}}{\pgfqpoint{0.654562in}{7.584266in}}{\pgfqpoint{0.660174in}{7.584266in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{7.584266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{7.759280in}}%
\pgfpathcurveto{\pgfqpoint{0.684044in}{7.759280in}}{\pgfqpoint{0.689427in}{7.761510in}}{\pgfqpoint{0.693395in}{7.765478in}}%
\pgfpathcurveto{\pgfqpoint{0.697363in}{7.769447in}}{\pgfqpoint{0.699593in}{7.774830in}}{\pgfqpoint{0.699593in}{7.780442in}}%
\pgfpathcurveto{\pgfqpoint{0.699593in}{7.786054in}}{\pgfqpoint{0.697363in}{7.791436in}}{\pgfqpoint{0.693395in}{7.795405in}}%
\pgfpathcurveto{\pgfqpoint{0.689427in}{7.799373in}}{\pgfqpoint{0.684044in}{7.801603in}}{\pgfqpoint{0.678432in}{7.801603in}}%
\pgfpathcurveto{\pgfqpoint{0.672820in}{7.801603in}}{\pgfqpoint{0.667437in}{7.799373in}}{\pgfqpoint{0.663469in}{7.795405in}}%
\pgfpathcurveto{\pgfqpoint{0.659500in}{7.791436in}}{\pgfqpoint{0.657271in}{7.786054in}}{\pgfqpoint{0.657271in}{7.780442in}}%
\pgfpathcurveto{\pgfqpoint{0.657271in}{7.774830in}}{\pgfqpoint{0.659500in}{7.769447in}}{\pgfqpoint{0.663469in}{7.765478in}}%
\pgfpathcurveto{\pgfqpoint{0.667437in}{7.761510in}}{\pgfqpoint{0.672820in}{7.759280in}}{\pgfqpoint{0.678432in}{7.759280in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{7.759280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{7.920073in}}%
\pgfpathcurveto{\pgfqpoint{0.701974in}{7.920073in}}{\pgfqpoint{0.707043in}{7.922172in}}{\pgfqpoint{0.710779in}{7.925909in}}%
\pgfpathcurveto{\pgfqpoint{0.714515in}{7.929645in}}{\pgfqpoint{0.716615in}{7.934713in}}{\pgfqpoint{0.716615in}{7.939997in}}%
\pgfpathcurveto{\pgfqpoint{0.716615in}{7.945281in}}{\pgfqpoint{0.714515in}{7.950349in}}{\pgfqpoint{0.710779in}{7.954086in}}%
\pgfpathcurveto{\pgfqpoint{0.707043in}{7.957822in}}{\pgfqpoint{0.701974in}{7.959922in}}{\pgfqpoint{0.696690in}{7.959922in}}%
\pgfpathcurveto{\pgfqpoint{0.691406in}{7.959922in}}{\pgfqpoint{0.686338in}{7.957822in}}{\pgfqpoint{0.682602in}{7.954086in}}%
\pgfpathcurveto{\pgfqpoint{0.678865in}{7.950349in}}{\pgfqpoint{0.676766in}{7.945281in}}{\pgfqpoint{0.676766in}{7.939997in}}%
\pgfpathcurveto{\pgfqpoint{0.676766in}{7.934713in}}{\pgfqpoint{0.678865in}{7.929645in}}{\pgfqpoint{0.682602in}{7.925909in}}%
\pgfpathcurveto{\pgfqpoint{0.686338in}{7.922172in}}{\pgfqpoint{0.691406in}{7.920073in}}{\pgfqpoint{0.696690in}{7.920073in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{7.920073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{7.848034in}}%
\pgfpathcurveto{\pgfqpoint{0.720050in}{7.848034in}}{\pgfqpoint{0.724943in}{7.850061in}}{\pgfqpoint{0.728550in}{7.853668in}}%
\pgfpathcurveto{\pgfqpoint{0.732157in}{7.857275in}}{\pgfqpoint{0.734184in}{7.862168in}}{\pgfqpoint{0.734184in}{7.867269in}}%
\pgfpathcurveto{\pgfqpoint{0.734184in}{7.872370in}}{\pgfqpoint{0.732157in}{7.877263in}}{\pgfqpoint{0.728550in}{7.880870in}}%
\pgfpathcurveto{\pgfqpoint{0.724943in}{7.884477in}}{\pgfqpoint{0.720050in}{7.886504in}}{\pgfqpoint{0.714949in}{7.886504in}}%
\pgfpathcurveto{\pgfqpoint{0.709848in}{7.886504in}}{\pgfqpoint{0.704955in}{7.884477in}}{\pgfqpoint{0.701348in}{7.880870in}}%
\pgfpathcurveto{\pgfqpoint{0.697740in}{7.877263in}}{\pgfqpoint{0.695714in}{7.872370in}}{\pgfqpoint{0.695714in}{7.867269in}}%
\pgfpathcurveto{\pgfqpoint{0.695714in}{7.862168in}}{\pgfqpoint{0.697740in}{7.857275in}}{\pgfqpoint{0.701348in}{7.853668in}}%
\pgfpathcurveto{\pgfqpoint{0.704955in}{7.850061in}}{\pgfqpoint{0.709848in}{7.848034in}}{\pgfqpoint{0.714949in}{7.848034in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{7.848034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{7.212585in}}%
\pgfpathcurveto{\pgfqpoint{0.737552in}{7.212585in}}{\pgfqpoint{0.741719in}{7.214311in}}{\pgfqpoint{0.744791in}{7.217383in}}%
\pgfpathcurveto{\pgfqpoint{0.747863in}{7.220455in}}{\pgfqpoint{0.749589in}{7.224622in}}{\pgfqpoint{0.749589in}{7.228967in}}%
\pgfpathcurveto{\pgfqpoint{0.749589in}{7.233311in}}{\pgfqpoint{0.747863in}{7.237478in}}{\pgfqpoint{0.744791in}{7.240550in}}%
\pgfpathcurveto{\pgfqpoint{0.741719in}{7.243622in}}{\pgfqpoint{0.737552in}{7.245348in}}{\pgfqpoint{0.733207in}{7.245348in}}%
\pgfpathcurveto{\pgfqpoint{0.728863in}{7.245348in}}{\pgfqpoint{0.724696in}{7.243622in}}{\pgfqpoint{0.721624in}{7.240550in}}%
\pgfpathcurveto{\pgfqpoint{0.718552in}{7.237478in}}{\pgfqpoint{0.716825in}{7.233311in}}{\pgfqpoint{0.716825in}{7.228967in}}%
\pgfpathcurveto{\pgfqpoint{0.716825in}{7.224622in}}{\pgfqpoint{0.718552in}{7.220455in}}{\pgfqpoint{0.721624in}{7.217383in}}%
\pgfpathcurveto{\pgfqpoint{0.724696in}{7.214311in}}{\pgfqpoint{0.728863in}{7.212585in}}{\pgfqpoint{0.733207in}{7.212585in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{7.212585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{7.556988in}}%
\pgfpathcurveto{\pgfqpoint{0.756823in}{7.556988in}}{\pgfqpoint{0.761962in}{7.559116in}}{\pgfqpoint{0.765750in}{7.562904in}}%
\pgfpathcurveto{\pgfqpoint{0.769538in}{7.566693in}}{\pgfqpoint{0.771667in}{7.571831in}}{\pgfqpoint{0.771667in}{7.577189in}}%
\pgfpathcurveto{\pgfqpoint{0.771667in}{7.582546in}}{\pgfqpoint{0.769538in}{7.587685in}}{\pgfqpoint{0.765750in}{7.591473in}}%
\pgfpathcurveto{\pgfqpoint{0.761962in}{7.595262in}}{\pgfqpoint{0.756823in}{7.597390in}}{\pgfqpoint{0.751465in}{7.597390in}}%
\pgfpathcurveto{\pgfqpoint{0.746108in}{7.597390in}}{\pgfqpoint{0.740969in}{7.595262in}}{\pgfqpoint{0.737181in}{7.591473in}}%
\pgfpathcurveto{\pgfqpoint{0.733393in}{7.587685in}}{\pgfqpoint{0.731264in}{7.582546in}}{\pgfqpoint{0.731264in}{7.577189in}}%
\pgfpathcurveto{\pgfqpoint{0.731264in}{7.571831in}}{\pgfqpoint{0.733393in}{7.566693in}}{\pgfqpoint{0.737181in}{7.562904in}}%
\pgfpathcurveto{\pgfqpoint{0.740969in}{7.559116in}}{\pgfqpoint{0.746108in}{7.556988in}}{\pgfqpoint{0.751465in}{7.556988in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{7.556988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{6.978104in}}%
\pgfpathcurveto{\pgfqpoint{0.774912in}{6.978104in}}{\pgfqpoint{0.779888in}{6.980165in}}{\pgfqpoint{0.783557in}{6.983834in}}%
\pgfpathcurveto{\pgfqpoint{0.787225in}{6.987502in}}{\pgfqpoint{0.789286in}{6.992478in}}{\pgfqpoint{0.789286in}{6.997666in}}%
\pgfpathcurveto{\pgfqpoint{0.789286in}{7.002854in}}{\pgfqpoint{0.787225in}{7.007831in}}{\pgfqpoint{0.783557in}{7.011499in}}%
\pgfpathcurveto{\pgfqpoint{0.779888in}{7.015168in}}{\pgfqpoint{0.774912in}{7.017229in}}{\pgfqpoint{0.769724in}{7.017229in}}%
\pgfpathcurveto{\pgfqpoint{0.764536in}{7.017229in}}{\pgfqpoint{0.759560in}{7.015168in}}{\pgfqpoint{0.755891in}{7.011499in}}%
\pgfpathcurveto{\pgfqpoint{0.752223in}{7.007831in}}{\pgfqpoint{0.750161in}{7.002854in}}{\pgfqpoint{0.750161in}{6.997666in}}%
\pgfpathcurveto{\pgfqpoint{0.750161in}{6.992478in}}{\pgfqpoint{0.752223in}{6.987502in}}{\pgfqpoint{0.755891in}{6.983834in}}%
\pgfpathcurveto{\pgfqpoint{0.759560in}{6.980165in}}{\pgfqpoint{0.764536in}{6.978104in}}{\pgfqpoint{0.769724in}{6.978104in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{6.978104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{7.081898in}}%
\pgfpathcurveto{\pgfqpoint{0.792962in}{7.081898in}}{\pgfqpoint{0.797738in}{7.083877in}}{\pgfqpoint{0.801258in}{7.087397in}}%
\pgfpathcurveto{\pgfqpoint{0.804779in}{7.090918in}}{\pgfqpoint{0.806758in}{7.095694in}}{\pgfqpoint{0.806758in}{7.100674in}}%
\pgfpathcurveto{\pgfqpoint{0.806758in}{7.105653in}}{\pgfqpoint{0.804779in}{7.110429in}}{\pgfqpoint{0.801258in}{7.113950in}}%
\pgfpathcurveto{\pgfqpoint{0.797738in}{7.117471in}}{\pgfqpoint{0.792962in}{7.119449in}}{\pgfqpoint{0.787982in}{7.119449in}}%
\pgfpathcurveto{\pgfqpoint{0.783003in}{7.119449in}}{\pgfqpoint{0.778227in}{7.117471in}}{\pgfqpoint{0.774706in}{7.113950in}}%
\pgfpathcurveto{\pgfqpoint{0.771185in}{7.110429in}}{\pgfqpoint{0.769207in}{7.105653in}}{\pgfqpoint{0.769207in}{7.100674in}}%
\pgfpathcurveto{\pgfqpoint{0.769207in}{7.095694in}}{\pgfqpoint{0.771185in}{7.090918in}}{\pgfqpoint{0.774706in}{7.087397in}}%
\pgfpathcurveto{\pgfqpoint{0.778227in}{7.083877in}}{\pgfqpoint{0.783003in}{7.081898in}}{\pgfqpoint{0.787982in}{7.081898in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{7.081898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{7.151472in}}%
\pgfpathcurveto{\pgfqpoint{0.811072in}{7.151472in}}{\pgfqpoint{0.815706in}{7.153391in}}{\pgfqpoint{0.819122in}{7.156808in}}%
\pgfpathcurveto{\pgfqpoint{0.822538in}{7.160224in}}{\pgfqpoint{0.824458in}{7.164858in}}{\pgfqpoint{0.824458in}{7.169689in}}%
\pgfpathcurveto{\pgfqpoint{0.824458in}{7.174521in}}{\pgfqpoint{0.822538in}{7.179155in}}{\pgfqpoint{0.819122in}{7.182571in}}%
\pgfpathcurveto{\pgfqpoint{0.815706in}{7.185987in}}{\pgfqpoint{0.811072in}{7.187907in}}{\pgfqpoint{0.806241in}{7.187907in}}%
\pgfpathcurveto{\pgfqpoint{0.801409in}{7.187907in}}{\pgfqpoint{0.796775in}{7.185987in}}{\pgfqpoint{0.793359in}{7.182571in}}%
\pgfpathcurveto{\pgfqpoint{0.789943in}{7.179155in}}{\pgfqpoint{0.788023in}{7.174521in}}{\pgfqpoint{0.788023in}{7.169689in}}%
\pgfpathcurveto{\pgfqpoint{0.788023in}{7.164858in}}{\pgfqpoint{0.789943in}{7.160224in}}{\pgfqpoint{0.793359in}{7.156808in}}%
\pgfpathcurveto{\pgfqpoint{0.796775in}{7.153391in}}{\pgfqpoint{0.801409in}{7.151472in}}{\pgfqpoint{0.806241in}{7.151472in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{7.151472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{7.766104in}}%
\pgfpathcurveto{\pgfqpoint{0.829007in}{7.766104in}}{\pgfqpoint{0.833332in}{7.767895in}}{\pgfqpoint{0.836520in}{7.771083in}}%
\pgfpathcurveto{\pgfqpoint{0.839708in}{7.774271in}}{\pgfqpoint{0.841499in}{7.778596in}}{\pgfqpoint{0.841499in}{7.783104in}}%
\pgfpathcurveto{\pgfqpoint{0.841499in}{7.787612in}}{\pgfqpoint{0.839708in}{7.791937in}}{\pgfqpoint{0.836520in}{7.795125in}}%
\pgfpathcurveto{\pgfqpoint{0.833332in}{7.798313in}}{\pgfqpoint{0.829007in}{7.800104in}}{\pgfqpoint{0.824499in}{7.800104in}}%
\pgfpathcurveto{\pgfqpoint{0.819991in}{7.800104in}}{\pgfqpoint{0.815666in}{7.798313in}}{\pgfqpoint{0.812478in}{7.795125in}}%
\pgfpathcurveto{\pgfqpoint{0.809290in}{7.791937in}}{\pgfqpoint{0.807499in}{7.787612in}}{\pgfqpoint{0.807499in}{7.783104in}}%
\pgfpathcurveto{\pgfqpoint{0.807499in}{7.778596in}}{\pgfqpoint{0.809290in}{7.774271in}}{\pgfqpoint{0.812478in}{7.771083in}}%
\pgfpathcurveto{\pgfqpoint{0.815666in}{7.767895in}}{\pgfqpoint{0.819991in}{7.766104in}}{\pgfqpoint{0.824499in}{7.766104in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{7.766104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{7.593931in}}%
\pgfpathcurveto{\pgfqpoint{0.847229in}{7.593931in}}{\pgfqpoint{0.851517in}{7.595707in}}{\pgfqpoint{0.854679in}{7.598869in}}%
\pgfpathcurveto{\pgfqpoint{0.857840in}{7.602030in}}{\pgfqpoint{0.859617in}{7.606319in}}{\pgfqpoint{0.859617in}{7.610790in}}%
\pgfpathcurveto{\pgfqpoint{0.859617in}{7.615261in}}{\pgfqpoint{0.857840in}{7.619550in}}{\pgfqpoint{0.854679in}{7.622711in}}%
\pgfpathcurveto{\pgfqpoint{0.851517in}{7.625873in}}{\pgfqpoint{0.847229in}{7.627649in}}{\pgfqpoint{0.842757in}{7.627649in}}%
\pgfpathcurveto{\pgfqpoint{0.838286in}{7.627649in}}{\pgfqpoint{0.833998in}{7.625873in}}{\pgfqpoint{0.830836in}{7.622711in}}%
\pgfpathcurveto{\pgfqpoint{0.827674in}{7.619550in}}{\pgfqpoint{0.825898in}{7.615261in}}{\pgfqpoint{0.825898in}{7.610790in}}%
\pgfpathcurveto{\pgfqpoint{0.825898in}{7.606319in}}{\pgfqpoint{0.827674in}{7.602030in}}{\pgfqpoint{0.830836in}{7.598869in}}%
\pgfpathcurveto{\pgfqpoint{0.833998in}{7.595707in}}{\pgfqpoint{0.838286in}{7.593931in}}{\pgfqpoint{0.842757in}{7.593931in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{7.593931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{7.728203in}}%
\pgfpathcurveto{\pgfqpoint{0.866363in}{7.728203in}}{\pgfqpoint{0.871492in}{7.730327in}}{\pgfqpoint{0.875272in}{7.734108in}}%
\pgfpathcurveto{\pgfqpoint{0.879053in}{7.737889in}}{\pgfqpoint{0.881178in}{7.743018in}}{\pgfqpoint{0.881178in}{7.748365in}}%
\pgfpathcurveto{\pgfqpoint{0.881178in}{7.753712in}}{\pgfqpoint{0.879053in}{7.758841in}}{\pgfqpoint{0.875272in}{7.762622in}}%
\pgfpathcurveto{\pgfqpoint{0.871492in}{7.766403in}}{\pgfqpoint{0.866363in}{7.768527in}}{\pgfqpoint{0.861016in}{7.768527in}}%
\pgfpathcurveto{\pgfqpoint{0.855669in}{7.768527in}}{\pgfqpoint{0.850540in}{7.766403in}}{\pgfqpoint{0.846759in}{7.762622in}}%
\pgfpathcurveto{\pgfqpoint{0.842978in}{7.758841in}}{\pgfqpoint{0.840854in}{7.753712in}}{\pgfqpoint{0.840854in}{7.748365in}}%
\pgfpathcurveto{\pgfqpoint{0.840854in}{7.743018in}}{\pgfqpoint{0.842978in}{7.737889in}}{\pgfqpoint{0.846759in}{7.734108in}}%
\pgfpathcurveto{\pgfqpoint{0.850540in}{7.730327in}}{\pgfqpoint{0.855669in}{7.728203in}}{\pgfqpoint{0.861016in}{7.728203in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{7.728203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{7.533198in}}%
\pgfpathcurveto{\pgfqpoint{0.884806in}{7.533198in}}{\pgfqpoint{0.890112in}{7.535396in}}{\pgfqpoint{0.894024in}{7.539307in}}%
\pgfpathcurveto{\pgfqpoint{0.897935in}{7.543219in}}{\pgfqpoint{0.900133in}{7.548525in}}{\pgfqpoint{0.900133in}{7.554057in}}%
\pgfpathcurveto{\pgfqpoint{0.900133in}{7.559589in}}{\pgfqpoint{0.897935in}{7.564895in}}{\pgfqpoint{0.894024in}{7.568806in}}%
\pgfpathcurveto{\pgfqpoint{0.890112in}{7.572718in}}{\pgfqpoint{0.884806in}{7.574915in}}{\pgfqpoint{0.879274in}{7.574915in}}%
\pgfpathcurveto{\pgfqpoint{0.873742in}{7.574915in}}{\pgfqpoint{0.868436in}{7.572718in}}{\pgfqpoint{0.864525in}{7.568806in}}%
\pgfpathcurveto{\pgfqpoint{0.860613in}{7.564895in}}{\pgfqpoint{0.858415in}{7.559589in}}{\pgfqpoint{0.858415in}{7.554057in}}%
\pgfpathcurveto{\pgfqpoint{0.858415in}{7.548525in}}{\pgfqpoint{0.860613in}{7.543219in}}{\pgfqpoint{0.864525in}{7.539307in}}%
\pgfpathcurveto{\pgfqpoint{0.868436in}{7.535396in}}{\pgfqpoint{0.873742in}{7.533198in}}{\pgfqpoint{0.879274in}{7.533198in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{7.533198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{7.321759in}}%
\pgfpathcurveto{\pgfqpoint{0.903024in}{7.321759in}}{\pgfqpoint{0.908291in}{7.323940in}}{\pgfqpoint{0.912174in}{7.327823in}}%
\pgfpathcurveto{\pgfqpoint{0.916057in}{7.331706in}}{\pgfqpoint{0.918238in}{7.336973in}}{\pgfqpoint{0.918238in}{7.342465in}}%
\pgfpathcurveto{\pgfqpoint{0.918238in}{7.347956in}}{\pgfqpoint{0.916057in}{7.353223in}}{\pgfqpoint{0.912174in}{7.357106in}}%
\pgfpathcurveto{\pgfqpoint{0.908291in}{7.360989in}}{\pgfqpoint{0.903024in}{7.363171in}}{\pgfqpoint{0.897533in}{7.363171in}}%
\pgfpathcurveto{\pgfqpoint{0.892041in}{7.363171in}}{\pgfqpoint{0.886774in}{7.360989in}}{\pgfqpoint{0.882891in}{7.357106in}}%
\pgfpathcurveto{\pgfqpoint{0.879008in}{7.353223in}}{\pgfqpoint{0.876827in}{7.347956in}}{\pgfqpoint{0.876827in}{7.342465in}}%
\pgfpathcurveto{\pgfqpoint{0.876827in}{7.336973in}}{\pgfqpoint{0.879008in}{7.331706in}}{\pgfqpoint{0.882891in}{7.327823in}}%
\pgfpathcurveto{\pgfqpoint{0.886774in}{7.323940in}}{\pgfqpoint{0.892041in}{7.321759in}}{\pgfqpoint{0.897533in}{7.321759in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{7.321759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{7.239937in}}%
\pgfpathcurveto{\pgfqpoint{0.921000in}{7.239937in}}{\pgfqpoint{0.925997in}{7.242006in}}{\pgfqpoint{0.929681in}{7.245690in}}%
\pgfpathcurveto{\pgfqpoint{0.933365in}{7.249374in}}{\pgfqpoint{0.935434in}{7.254370in}}{\pgfqpoint{0.935434in}{7.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.935434in}{7.264789in}}{\pgfqpoint{0.933365in}{7.269786in}}{\pgfqpoint{0.929681in}{7.273470in}}%
\pgfpathcurveto{\pgfqpoint{0.925997in}{7.277154in}}{\pgfqpoint{0.921000in}{7.279223in}}{\pgfqpoint{0.915791in}{7.279223in}}%
\pgfpathcurveto{\pgfqpoint{0.910581in}{7.279223in}}{\pgfqpoint{0.905585in}{7.277154in}}{\pgfqpoint{0.901901in}{7.273470in}}%
\pgfpathcurveto{\pgfqpoint{0.898217in}{7.269786in}}{\pgfqpoint{0.896148in}{7.264789in}}{\pgfqpoint{0.896148in}{7.259580in}}%
\pgfpathcurveto{\pgfqpoint{0.896148in}{7.254370in}}{\pgfqpoint{0.898217in}{7.249374in}}{\pgfqpoint{0.901901in}{7.245690in}}%
\pgfpathcurveto{\pgfqpoint{0.905585in}{7.242006in}}{\pgfqpoint{0.910581in}{7.239937in}}{\pgfqpoint{0.915791in}{7.239937in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{7.239937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{7.553552in}}%
\pgfpathcurveto{\pgfqpoint{0.939073in}{7.553552in}}{\pgfqpoint{0.943892in}{7.555548in}}{\pgfqpoint{0.947445in}{7.559100in}}%
\pgfpathcurveto{\pgfqpoint{0.950997in}{7.562653in}}{\pgfqpoint{0.952993in}{7.567472in}}{\pgfqpoint{0.952993in}{7.572496in}}%
\pgfpathcurveto{\pgfqpoint{0.952993in}{7.577520in}}{\pgfqpoint{0.950997in}{7.582338in}}{\pgfqpoint{0.947445in}{7.585891in}}%
\pgfpathcurveto{\pgfqpoint{0.943892in}{7.589443in}}{\pgfqpoint{0.939073in}{7.591439in}}{\pgfqpoint{0.934049in}{7.591439in}}%
\pgfpathcurveto{\pgfqpoint{0.929025in}{7.591439in}}{\pgfqpoint{0.924206in}{7.589443in}}{\pgfqpoint{0.920654in}{7.585891in}}%
\pgfpathcurveto{\pgfqpoint{0.917102in}{7.582338in}}{\pgfqpoint{0.915105in}{7.577520in}}{\pgfqpoint{0.915105in}{7.572496in}}%
\pgfpathcurveto{\pgfqpoint{0.915105in}{7.567472in}}{\pgfqpoint{0.917102in}{7.562653in}}{\pgfqpoint{0.920654in}{7.559100in}}%
\pgfpathcurveto{\pgfqpoint{0.924206in}{7.555548in}}{\pgfqpoint{0.929025in}{7.553552in}}{\pgfqpoint{0.934049in}{7.553552in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{7.553552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{7.339686in}}%
\pgfpathcurveto{\pgfqpoint{0.956950in}{7.339686in}}{\pgfqpoint{0.961404in}{7.341531in}}{\pgfqpoint{0.964686in}{7.344814in}}%
\pgfpathcurveto{\pgfqpoint{0.967969in}{7.348097in}}{\pgfqpoint{0.969814in}{7.352550in}}{\pgfqpoint{0.969814in}{7.357193in}}%
\pgfpathcurveto{\pgfqpoint{0.969814in}{7.361835in}}{\pgfqpoint{0.967969in}{7.366288in}}{\pgfqpoint{0.964686in}{7.369571in}}%
\pgfpathcurveto{\pgfqpoint{0.961404in}{7.372854in}}{\pgfqpoint{0.956950in}{7.374699in}}{\pgfqpoint{0.952308in}{7.374699in}}%
\pgfpathcurveto{\pgfqpoint{0.947665in}{7.374699in}}{\pgfqpoint{0.943212in}{7.372854in}}{\pgfqpoint{0.939929in}{7.369571in}}%
\pgfpathcurveto{\pgfqpoint{0.936646in}{7.366288in}}{\pgfqpoint{0.934801in}{7.361835in}}{\pgfqpoint{0.934801in}{7.357193in}}%
\pgfpathcurveto{\pgfqpoint{0.934801in}{7.352550in}}{\pgfqpoint{0.936646in}{7.348097in}}{\pgfqpoint{0.939929in}{7.344814in}}%
\pgfpathcurveto{\pgfqpoint{0.943212in}{7.341531in}}{\pgfqpoint{0.947665in}{7.339686in}}{\pgfqpoint{0.952308in}{7.339686in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{7.339686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{7.142832in}}%
\pgfpathcurveto{\pgfqpoint{0.974793in}{7.142832in}}{\pgfqpoint{0.978848in}{7.144512in}}{\pgfqpoint{0.981837in}{7.147501in}}%
\pgfpathcurveto{\pgfqpoint{0.984826in}{7.150490in}}{\pgfqpoint{0.986506in}{7.154544in}}{\pgfqpoint{0.986506in}{7.158772in}}%
\pgfpathcurveto{\pgfqpoint{0.986506in}{7.162999in}}{\pgfqpoint{0.984826in}{7.167053in}}{\pgfqpoint{0.981837in}{7.170043in}}%
\pgfpathcurveto{\pgfqpoint{0.978848in}{7.173032in}}{\pgfqpoint{0.974793in}{7.174711in}}{\pgfqpoint{0.970566in}{7.174711in}}%
\pgfpathcurveto{\pgfqpoint{0.966339in}{7.174711in}}{\pgfqpoint{0.962284in}{7.173032in}}{\pgfqpoint{0.959295in}{7.170043in}}%
\pgfpathcurveto{\pgfqpoint{0.956306in}{7.167053in}}{\pgfqpoint{0.954627in}{7.162999in}}{\pgfqpoint{0.954627in}{7.158772in}}%
\pgfpathcurveto{\pgfqpoint{0.954627in}{7.154544in}}{\pgfqpoint{0.956306in}{7.150490in}}{\pgfqpoint{0.959295in}{7.147501in}}%
\pgfpathcurveto{\pgfqpoint{0.962284in}{7.144512in}}{\pgfqpoint{0.966339in}{7.142832in}}{\pgfqpoint{0.970566in}{7.142832in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{7.142832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{7.718687in}}%
\pgfpathcurveto{\pgfqpoint{0.993980in}{7.718687in}}{\pgfqpoint{0.998925in}{7.720735in}}{\pgfqpoint{1.002571in}{7.724381in}}%
\pgfpathcurveto{\pgfqpoint{1.006216in}{7.728027in}}{\pgfqpoint{1.008265in}{7.732972in}}{\pgfqpoint{1.008265in}{7.738127in}}%
\pgfpathcurveto{\pgfqpoint{1.008265in}{7.743283in}}{\pgfqpoint{1.006216in}{7.748228in}}{\pgfqpoint{1.002571in}{7.751874in}}%
\pgfpathcurveto{\pgfqpoint{0.998925in}{7.755519in}}{\pgfqpoint{0.993980in}{7.757568in}}{\pgfqpoint{0.988824in}{7.757568in}}%
\pgfpathcurveto{\pgfqpoint{0.983669in}{7.757568in}}{\pgfqpoint{0.978724in}{7.755519in}}{\pgfqpoint{0.975078in}{7.751874in}}%
\pgfpathcurveto{\pgfqpoint{0.971433in}{7.748228in}}{\pgfqpoint{0.969384in}{7.743283in}}{\pgfqpoint{0.969384in}{7.738127in}}%
\pgfpathcurveto{\pgfqpoint{0.969384in}{7.732972in}}{\pgfqpoint{0.971433in}{7.728027in}}{\pgfqpoint{0.975078in}{7.724381in}}%
\pgfpathcurveto{\pgfqpoint{0.978724in}{7.720735in}}{\pgfqpoint{0.983669in}{7.718687in}}{\pgfqpoint{0.988824in}{7.718687in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{7.718687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{7.720062in}}%
\pgfpathcurveto{\pgfqpoint{1.012377in}{7.720062in}}{\pgfqpoint{1.017456in}{7.722165in}}{\pgfqpoint{1.021200in}{7.725909in}}%
\pgfpathcurveto{\pgfqpoint{1.024943in}{7.729653in}}{\pgfqpoint{1.027047in}{7.734731in}}{\pgfqpoint{1.027047in}{7.740026in}}%
\pgfpathcurveto{\pgfqpoint{1.027047in}{7.745320in}}{\pgfqpoint{1.024943in}{7.750399in}}{\pgfqpoint{1.021200in}{7.754143in}}%
\pgfpathcurveto{\pgfqpoint{1.017456in}{7.757886in}}{\pgfqpoint{1.012377in}{7.759990in}}{\pgfqpoint{1.007083in}{7.759990in}}%
\pgfpathcurveto{\pgfqpoint{1.001788in}{7.759990in}}{\pgfqpoint{0.996710in}{7.757886in}}{\pgfqpoint{0.992966in}{7.754143in}}%
\pgfpathcurveto{\pgfqpoint{0.989222in}{7.750399in}}{\pgfqpoint{0.987119in}{7.745320in}}{\pgfqpoint{0.987119in}{7.740026in}}%
\pgfpathcurveto{\pgfqpoint{0.987119in}{7.734731in}}{\pgfqpoint{0.989222in}{7.729653in}}{\pgfqpoint{0.992966in}{7.725909in}}%
\pgfpathcurveto{\pgfqpoint{0.996710in}{7.722165in}}{\pgfqpoint{1.001788in}{7.720062in}}{\pgfqpoint{1.007083in}{7.720062in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{7.720062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{7.686754in}}%
\pgfpathcurveto{\pgfqpoint{1.030508in}{7.686754in}}{\pgfqpoint{1.035463in}{7.688806in}}{\pgfqpoint{1.039116in}{7.692460in}}%
\pgfpathcurveto{\pgfqpoint{1.042770in}{7.696113in}}{\pgfqpoint{1.044822in}{7.701068in}}{\pgfqpoint{1.044822in}{7.706235in}}%
\pgfpathcurveto{\pgfqpoint{1.044822in}{7.711401in}}{\pgfqpoint{1.042770in}{7.716357in}}{\pgfqpoint{1.039116in}{7.720010in}}%
\pgfpathcurveto{\pgfqpoint{1.035463in}{7.723663in}}{\pgfqpoint{1.030508in}{7.725716in}}{\pgfqpoint{1.025341in}{7.725716in}}%
\pgfpathcurveto{\pgfqpoint{1.020175in}{7.725716in}}{\pgfqpoint{1.015219in}{7.723663in}}{\pgfqpoint{1.011566in}{7.720010in}}%
\pgfpathcurveto{\pgfqpoint{1.007913in}{7.716357in}}{\pgfqpoint{1.005860in}{7.711401in}}{\pgfqpoint{1.005860in}{7.706235in}}%
\pgfpathcurveto{\pgfqpoint{1.005860in}{7.701068in}}{\pgfqpoint{1.007913in}{7.696113in}}{\pgfqpoint{1.011566in}{7.692460in}}%
\pgfpathcurveto{\pgfqpoint{1.015219in}{7.688806in}}{\pgfqpoint{1.020175in}{7.686754in}}{\pgfqpoint{1.025341in}{7.686754in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{7.686754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{7.797653in}}%
\pgfpathcurveto{\pgfqpoint{1.048690in}{7.797653in}}{\pgfqpoint{1.053572in}{7.799676in}}{\pgfqpoint{1.057172in}{7.803275in}}%
\pgfpathcurveto{\pgfqpoint{1.060771in}{7.806874in}}{\pgfqpoint{1.062793in}{7.811757in}}{\pgfqpoint{1.062793in}{7.816847in}}%
\pgfpathcurveto{\pgfqpoint{1.062793in}{7.821937in}}{\pgfqpoint{1.060771in}{7.826820in}}{\pgfqpoint{1.057172in}{7.830419in}}%
\pgfpathcurveto{\pgfqpoint{1.053572in}{7.834018in}}{\pgfqpoint{1.048690in}{7.836041in}}{\pgfqpoint{1.043600in}{7.836041in}}%
\pgfpathcurveto{\pgfqpoint{1.038509in}{7.836041in}}{\pgfqpoint{1.033627in}{7.834018in}}{\pgfqpoint{1.030028in}{7.830419in}}%
\pgfpathcurveto{\pgfqpoint{1.026428in}{7.826820in}}{\pgfqpoint{1.024406in}{7.821937in}}{\pgfqpoint{1.024406in}{7.816847in}}%
\pgfpathcurveto{\pgfqpoint{1.024406in}{7.811757in}}{\pgfqpoint{1.026428in}{7.806874in}}{\pgfqpoint{1.030028in}{7.803275in}}%
\pgfpathcurveto{\pgfqpoint{1.033627in}{7.799676in}}{\pgfqpoint{1.038509in}{7.797653in}}{\pgfqpoint{1.043600in}{7.797653in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{7.797653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{7.748787in}}%
\pgfpathcurveto{\pgfqpoint{1.066655in}{7.748787in}}{\pgfqpoint{1.071255in}{7.750693in}}{\pgfqpoint{1.074647in}{7.754084in}}%
\pgfpathcurveto{\pgfqpoint{1.078038in}{7.757476in}}{\pgfqpoint{1.079944in}{7.762077in}}{\pgfqpoint{1.079944in}{7.766873in}}%
\pgfpathcurveto{\pgfqpoint{1.079944in}{7.771670in}}{\pgfqpoint{1.078038in}{7.776271in}}{\pgfqpoint{1.074647in}{7.779662in}}%
\pgfpathcurveto{\pgfqpoint{1.071255in}{7.783054in}}{\pgfqpoint{1.066655in}{7.784960in}}{\pgfqpoint{1.061858in}{7.784960in}}%
\pgfpathcurveto{\pgfqpoint{1.057061in}{7.784960in}}{\pgfqpoint{1.052461in}{7.783054in}}{\pgfqpoint{1.049069in}{7.779662in}}%
\pgfpathcurveto{\pgfqpoint{1.045677in}{7.776271in}}{\pgfqpoint{1.043772in}{7.771670in}}{\pgfqpoint{1.043772in}{7.766873in}}%
\pgfpathcurveto{\pgfqpoint{1.043772in}{7.762077in}}{\pgfqpoint{1.045677in}{7.757476in}}{\pgfqpoint{1.049069in}{7.754084in}}%
\pgfpathcurveto{\pgfqpoint{1.052461in}{7.750693in}}{\pgfqpoint{1.057061in}{7.748787in}}{\pgfqpoint{1.061858in}{7.748787in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{7.748787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{7.604300in}}%
\pgfpathcurveto{\pgfqpoint{1.085017in}{7.604300in}}{\pgfqpoint{1.089717in}{7.606247in}}{\pgfqpoint{1.093182in}{7.609712in}}%
\pgfpathcurveto{\pgfqpoint{1.096647in}{7.613177in}}{\pgfqpoint{1.098593in}{7.617877in}}{\pgfqpoint{1.098593in}{7.622777in}}%
\pgfpathcurveto{\pgfqpoint{1.098593in}{7.627677in}}{\pgfqpoint{1.096647in}{7.632377in}}{\pgfqpoint{1.093182in}{7.635842in}}%
\pgfpathcurveto{\pgfqpoint{1.089717in}{7.639307in}}{\pgfqpoint{1.085017in}{7.641254in}}{\pgfqpoint{1.080116in}{7.641254in}}%
\pgfpathcurveto{\pgfqpoint{1.075216in}{7.641254in}}{\pgfqpoint{1.070516in}{7.639307in}}{\pgfqpoint{1.067051in}{7.635842in}}%
\pgfpathcurveto{\pgfqpoint{1.063586in}{7.632377in}}{\pgfqpoint{1.061639in}{7.627677in}}{\pgfqpoint{1.061639in}{7.622777in}}%
\pgfpathcurveto{\pgfqpoint{1.061639in}{7.617877in}}{\pgfqpoint{1.063586in}{7.613177in}}{\pgfqpoint{1.067051in}{7.609712in}}%
\pgfpathcurveto{\pgfqpoint{1.070516in}{7.606247in}}{\pgfqpoint{1.075216in}{7.604300in}}{\pgfqpoint{1.080116in}{7.604300in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{7.604300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{7.704466in}}%
\pgfpathcurveto{\pgfqpoint{1.103399in}{7.704466in}}{\pgfqpoint{1.108218in}{7.706462in}}{\pgfqpoint{1.111770in}{7.710014in}}%
\pgfpathcurveto{\pgfqpoint{1.115323in}{7.713567in}}{\pgfqpoint{1.117319in}{7.718385in}}{\pgfqpoint{1.117319in}{7.723409in}}%
\pgfpathcurveto{\pgfqpoint{1.117319in}{7.728433in}}{\pgfqpoint{1.115323in}{7.733252in}}{\pgfqpoint{1.111770in}{7.736805in}}%
\pgfpathcurveto{\pgfqpoint{1.108218in}{7.740357in}}{\pgfqpoint{1.103399in}{7.742353in}}{\pgfqpoint{1.098375in}{7.742353in}}%
\pgfpathcurveto{\pgfqpoint{1.093351in}{7.742353in}}{\pgfqpoint{1.088532in}{7.740357in}}{\pgfqpoint{1.084979in}{7.736805in}}%
\pgfpathcurveto{\pgfqpoint{1.081427in}{7.733252in}}{\pgfqpoint{1.079431in}{7.728433in}}{\pgfqpoint{1.079431in}{7.723409in}}%
\pgfpathcurveto{\pgfqpoint{1.079431in}{7.718385in}}{\pgfqpoint{1.081427in}{7.713567in}}{\pgfqpoint{1.084979in}{7.710014in}}%
\pgfpathcurveto{\pgfqpoint{1.088532in}{7.706462in}}{\pgfqpoint{1.093351in}{7.704466in}}{\pgfqpoint{1.098375in}{7.704466in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{7.704466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{7.858759in}}%
\pgfpathcurveto{\pgfqpoint{1.121406in}{7.858759in}}{\pgfqpoint{1.125985in}{7.860655in}}{\pgfqpoint{1.129360in}{7.864030in}}%
\pgfpathcurveto{\pgfqpoint{1.132735in}{7.867406in}}{\pgfqpoint{1.134631in}{7.871984in}}{\pgfqpoint{1.134631in}{7.876757in}}%
\pgfpathcurveto{\pgfqpoint{1.134631in}{7.881530in}}{\pgfqpoint{1.132735in}{7.886109in}}{\pgfqpoint{1.129360in}{7.889484in}}%
\pgfpathcurveto{\pgfqpoint{1.125985in}{7.892859in}}{\pgfqpoint{1.121406in}{7.894755in}}{\pgfqpoint{1.116633in}{7.894755in}}%
\pgfpathcurveto{\pgfqpoint{1.111860in}{7.894755in}}{\pgfqpoint{1.107282in}{7.892859in}}{\pgfqpoint{1.103907in}{7.889484in}}%
\pgfpathcurveto{\pgfqpoint{1.100531in}{7.886109in}}{\pgfqpoint{1.098635in}{7.881530in}}{\pgfqpoint{1.098635in}{7.876757in}}%
\pgfpathcurveto{\pgfqpoint{1.098635in}{7.871984in}}{\pgfqpoint{1.100531in}{7.867406in}}{\pgfqpoint{1.103907in}{7.864030in}}%
\pgfpathcurveto{\pgfqpoint{1.107282in}{7.860655in}}{\pgfqpoint{1.111860in}{7.858759in}}{\pgfqpoint{1.116633in}{7.858759in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{7.858759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{8.143291in}}%
\pgfpathcurveto{\pgfqpoint{1.139723in}{8.143291in}}{\pgfqpoint{1.144357in}{8.145210in}}{\pgfqpoint{1.147773in}{8.148627in}}%
\pgfpathcurveto{\pgfqpoint{1.151189in}{8.152043in}}{\pgfqpoint{1.153109in}{8.156677in}}{\pgfqpoint{1.153109in}{8.161508in}}%
\pgfpathcurveto{\pgfqpoint{1.153109in}{8.166340in}}{\pgfqpoint{1.151189in}{8.170974in}}{\pgfqpoint{1.147773in}{8.174390in}}%
\pgfpathcurveto{\pgfqpoint{1.144357in}{8.177806in}}{\pgfqpoint{1.139723in}{8.179726in}}{\pgfqpoint{1.134892in}{8.179726in}}%
\pgfpathcurveto{\pgfqpoint{1.130060in}{8.179726in}}{\pgfqpoint{1.125426in}{8.177806in}}{\pgfqpoint{1.122010in}{8.174390in}}%
\pgfpathcurveto{\pgfqpoint{1.118594in}{8.170974in}}{\pgfqpoint{1.116674in}{8.166340in}}{\pgfqpoint{1.116674in}{8.161508in}}%
\pgfpathcurveto{\pgfqpoint{1.116674in}{8.156677in}}{\pgfqpoint{1.118594in}{8.152043in}}{\pgfqpoint{1.122010in}{8.148627in}}%
\pgfpathcurveto{\pgfqpoint{1.125426in}{8.145210in}}{\pgfqpoint{1.130060in}{8.143291in}}{\pgfqpoint{1.134892in}{8.143291in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{8.143291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{8.030040in}}%
\pgfpathcurveto{\pgfqpoint{1.157781in}{8.030040in}}{\pgfqpoint{1.162222in}{8.031880in}}{\pgfqpoint{1.165497in}{8.035155in}}%
\pgfpathcurveto{\pgfqpoint{1.168771in}{8.038429in}}{\pgfqpoint{1.170611in}{8.042871in}}{\pgfqpoint{1.170611in}{8.047501in}}%
\pgfpathcurveto{\pgfqpoint{1.170611in}{8.052132in}}{\pgfqpoint{1.168771in}{8.056573in}}{\pgfqpoint{1.165497in}{8.059848in}}%
\pgfpathcurveto{\pgfqpoint{1.162222in}{8.063122in}}{\pgfqpoint{1.157781in}{8.064962in}}{\pgfqpoint{1.153150in}{8.064962in}}%
\pgfpathcurveto{\pgfqpoint{1.148519in}{8.064962in}}{\pgfqpoint{1.144078in}{8.063122in}}{\pgfqpoint{1.140803in}{8.059848in}}%
\pgfpathcurveto{\pgfqpoint{1.137529in}{8.056573in}}{\pgfqpoint{1.135689in}{8.052132in}}{\pgfqpoint{1.135689in}{8.047501in}}%
\pgfpathcurveto{\pgfqpoint{1.135689in}{8.042871in}}{\pgfqpoint{1.137529in}{8.038429in}}{\pgfqpoint{1.140803in}{8.035155in}}%
\pgfpathcurveto{\pgfqpoint{1.144078in}{8.031880in}}{\pgfqpoint{1.148519in}{8.030040in}}{\pgfqpoint{1.153150in}{8.030040in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{8.030040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{7.911223in}}%
\pgfpathcurveto{\pgfqpoint{1.176039in}{7.911223in}}{\pgfqpoint{1.180481in}{7.913062in}}{\pgfqpoint{1.183755in}{7.916337in}}%
\pgfpathcurveto{\pgfqpoint{1.187029in}{7.919611in}}{\pgfqpoint{1.188869in}{7.924053in}}{\pgfqpoint{1.188869in}{7.928683in}}%
\pgfpathcurveto{\pgfqpoint{1.188869in}{7.933314in}}{\pgfqpoint{1.187029in}{7.937756in}}{\pgfqpoint{1.183755in}{7.941030in}}%
\pgfpathcurveto{\pgfqpoint{1.180481in}{7.944304in}}{\pgfqpoint{1.176039in}{7.946144in}}{\pgfqpoint{1.171408in}{7.946144in}}%
\pgfpathcurveto{\pgfqpoint{1.166778in}{7.946144in}}{\pgfqpoint{1.162336in}{7.944304in}}{\pgfqpoint{1.159062in}{7.941030in}}%
\pgfpathcurveto{\pgfqpoint{1.155787in}{7.937756in}}{\pgfqpoint{1.153948in}{7.933314in}}{\pgfqpoint{1.153948in}{7.928683in}}%
\pgfpathcurveto{\pgfqpoint{1.153948in}{7.924053in}}{\pgfqpoint{1.155787in}{7.919611in}}{\pgfqpoint{1.159062in}{7.916337in}}%
\pgfpathcurveto{\pgfqpoint{1.162336in}{7.913062in}}{\pgfqpoint{1.166778in}{7.911223in}}{\pgfqpoint{1.171408in}{7.911223in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{7.911223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{7.394810in}}%
\pgfpathcurveto{\pgfqpoint{1.194163in}{7.394810in}}{\pgfqpoint{1.198475in}{7.396597in}}{\pgfqpoint{1.201654in}{7.399776in}}%
\pgfpathcurveto{\pgfqpoint{1.204834in}{7.402955in}}{\pgfqpoint{1.206620in}{7.407268in}}{\pgfqpoint{1.206620in}{7.411764in}}%
\pgfpathcurveto{\pgfqpoint{1.206620in}{7.416260in}}{\pgfqpoint{1.204834in}{7.420572in}}{\pgfqpoint{1.201654in}{7.423751in}}%
\pgfpathcurveto{\pgfqpoint{1.198475in}{7.426930in}}{\pgfqpoint{1.194163in}{7.428717in}}{\pgfqpoint{1.189667in}{7.428717in}}%
\pgfpathcurveto{\pgfqpoint{1.185171in}{7.428717in}}{\pgfqpoint{1.180858in}{7.426930in}}{\pgfqpoint{1.177679in}{7.423751in}}%
\pgfpathcurveto{\pgfqpoint{1.174500in}{7.420572in}}{\pgfqpoint{1.172713in}{7.416260in}}{\pgfqpoint{1.172713in}{7.411764in}}%
\pgfpathcurveto{\pgfqpoint{1.172713in}{7.407268in}}{\pgfqpoint{1.174500in}{7.402955in}}{\pgfqpoint{1.177679in}{7.399776in}}%
\pgfpathcurveto{\pgfqpoint{1.180858in}{7.396597in}}{\pgfqpoint{1.185171in}{7.394810in}}{\pgfqpoint{1.189667in}{7.394810in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{7.394810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{7.533760in}}%
\pgfpathcurveto{\pgfqpoint{1.212282in}{7.533760in}}{\pgfqpoint{1.216462in}{7.535491in}}{\pgfqpoint{1.219543in}{7.538573in}}%
\pgfpathcurveto{\pgfqpoint{1.222624in}{7.541654in}}{\pgfqpoint{1.224355in}{7.545833in}}{\pgfqpoint{1.224355in}{7.550190in}}%
\pgfpathcurveto{\pgfqpoint{1.224355in}{7.554548in}}{\pgfqpoint{1.222624in}{7.558727in}}{\pgfqpoint{1.219543in}{7.561808in}}%
\pgfpathcurveto{\pgfqpoint{1.216462in}{7.564889in}}{\pgfqpoint{1.212282in}{7.566620in}}{\pgfqpoint{1.207925in}{7.566620in}}%
\pgfpathcurveto{\pgfqpoint{1.203568in}{7.566620in}}{\pgfqpoint{1.199388in}{7.564889in}}{\pgfqpoint{1.196307in}{7.561808in}}%
\pgfpathcurveto{\pgfqpoint{1.193226in}{7.558727in}}{\pgfqpoint{1.191495in}{7.554548in}}{\pgfqpoint{1.191495in}{7.550190in}}%
\pgfpathcurveto{\pgfqpoint{1.191495in}{7.545833in}}{\pgfqpoint{1.193226in}{7.541654in}}{\pgfqpoint{1.196307in}{7.538573in}}%
\pgfpathcurveto{\pgfqpoint{1.199388in}{7.535491in}}{\pgfqpoint{1.203568in}{7.533760in}}{\pgfqpoint{1.207925in}{7.533760in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{7.533760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{7.259542in}}%
\pgfpathcurveto{\pgfqpoint{1.230898in}{7.259542in}}{\pgfqpoint{1.235420in}{7.261415in}}{\pgfqpoint{1.238753in}{7.264748in}}%
\pgfpathcurveto{\pgfqpoint{1.242087in}{7.268082in}}{\pgfqpoint{1.243960in}{7.272604in}}{\pgfqpoint{1.243960in}{7.277318in}}%
\pgfpathcurveto{\pgfqpoint{1.243960in}{7.282032in}}{\pgfqpoint{1.242087in}{7.286554in}}{\pgfqpoint{1.238753in}{7.289888in}}%
\pgfpathcurveto{\pgfqpoint{1.235420in}{7.293221in}}{\pgfqpoint{1.230898in}{7.295094in}}{\pgfqpoint{1.226183in}{7.295094in}}%
\pgfpathcurveto{\pgfqpoint{1.221469in}{7.295094in}}{\pgfqpoint{1.216947in}{7.293221in}}{\pgfqpoint{1.213614in}{7.289888in}}%
\pgfpathcurveto{\pgfqpoint{1.210280in}{7.286554in}}{\pgfqpoint{1.208407in}{7.282032in}}{\pgfqpoint{1.208407in}{7.277318in}}%
\pgfpathcurveto{\pgfqpoint{1.208407in}{7.272604in}}{\pgfqpoint{1.210280in}{7.268082in}}{\pgfqpoint{1.213614in}{7.264748in}}%
\pgfpathcurveto{\pgfqpoint{1.216947in}{7.261415in}}{\pgfqpoint{1.221469in}{7.259542in}}{\pgfqpoint{1.226183in}{7.259542in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{7.259542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{7.170102in}}%
\pgfpathcurveto{\pgfqpoint{1.249262in}{7.170102in}}{\pgfqpoint{1.253885in}{7.172017in}}{\pgfqpoint{1.257293in}{7.175425in}}%
\pgfpathcurveto{\pgfqpoint{1.260701in}{7.178833in}}{\pgfqpoint{1.262616in}{7.183456in}}{\pgfqpoint{1.262616in}{7.188276in}}%
\pgfpathcurveto{\pgfqpoint{1.262616in}{7.193096in}}{\pgfqpoint{1.260701in}{7.197719in}}{\pgfqpoint{1.257293in}{7.201127in}}%
\pgfpathcurveto{\pgfqpoint{1.253885in}{7.204535in}}{\pgfqpoint{1.249262in}{7.206450in}}{\pgfqpoint{1.244442in}{7.206450in}}%
\pgfpathcurveto{\pgfqpoint{1.239622in}{7.206450in}}{\pgfqpoint{1.234999in}{7.204535in}}{\pgfqpoint{1.231591in}{7.201127in}}%
\pgfpathcurveto{\pgfqpoint{1.228183in}{7.197719in}}{\pgfqpoint{1.226268in}{7.193096in}}{\pgfqpoint{1.226268in}{7.188276in}}%
\pgfpathcurveto{\pgfqpoint{1.226268in}{7.183456in}}{\pgfqpoint{1.228183in}{7.178833in}}{\pgfqpoint{1.231591in}{7.175425in}}%
\pgfpathcurveto{\pgfqpoint{1.234999in}{7.172017in}}{\pgfqpoint{1.239622in}{7.170102in}}{\pgfqpoint{1.244442in}{7.170102in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{7.170102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{7.186230in}}%
\pgfpathcurveto{\pgfqpoint{1.267367in}{7.186230in}}{\pgfqpoint{1.271843in}{7.188084in}}{\pgfqpoint{1.275143in}{7.191384in}}%
\pgfpathcurveto{\pgfqpoint{1.278443in}{7.194684in}}{\pgfqpoint{1.280297in}{7.199160in}}{\pgfqpoint{1.280297in}{7.203827in}}%
\pgfpathcurveto{\pgfqpoint{1.280297in}{7.208493in}}{\pgfqpoint{1.278443in}{7.212970in}}{\pgfqpoint{1.275143in}{7.216269in}}%
\pgfpathcurveto{\pgfqpoint{1.271843in}{7.219569in}}{\pgfqpoint{1.267367in}{7.221423in}}{\pgfqpoint{1.262700in}{7.221423in}}%
\pgfpathcurveto{\pgfqpoint{1.258034in}{7.221423in}}{\pgfqpoint{1.253557in}{7.219569in}}{\pgfqpoint{1.250258in}{7.216269in}}%
\pgfpathcurveto{\pgfqpoint{1.246958in}{7.212970in}}{\pgfqpoint{1.245104in}{7.208493in}}{\pgfqpoint{1.245104in}{7.203827in}}%
\pgfpathcurveto{\pgfqpoint{1.245104in}{7.199160in}}{\pgfqpoint{1.246958in}{7.194684in}}{\pgfqpoint{1.250258in}{7.191384in}}%
\pgfpathcurveto{\pgfqpoint{1.253557in}{7.188084in}}{\pgfqpoint{1.258034in}{7.186230in}}{\pgfqpoint{1.262700in}{7.186230in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{7.186230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{7.615351in}}%
\pgfpathcurveto{\pgfqpoint{1.285467in}{7.615351in}}{\pgfqpoint{1.289791in}{7.617142in}}{\pgfqpoint{1.292979in}{7.620330in}}%
\pgfpathcurveto{\pgfqpoint{1.296167in}{7.623518in}}{\pgfqpoint{1.297959in}{7.627842in}}{\pgfqpoint{1.297959in}{7.632351in}}%
\pgfpathcurveto{\pgfqpoint{1.297959in}{7.636859in}}{\pgfqpoint{1.296167in}{7.641183in}}{\pgfqpoint{1.292979in}{7.644371in}}%
\pgfpathcurveto{\pgfqpoint{1.289791in}{7.647559in}}{\pgfqpoint{1.285467in}{7.649351in}}{\pgfqpoint{1.280959in}{7.649351in}}%
\pgfpathcurveto{\pgfqpoint{1.276450in}{7.649351in}}{\pgfqpoint{1.272126in}{7.647559in}}{\pgfqpoint{1.268938in}{7.644371in}}%
\pgfpathcurveto{\pgfqpoint{1.265750in}{7.641183in}}{\pgfqpoint{1.263959in}{7.636859in}}{\pgfqpoint{1.263959in}{7.632351in}}%
\pgfpathcurveto{\pgfqpoint{1.263959in}{7.627842in}}{\pgfqpoint{1.265750in}{7.623518in}}{\pgfqpoint{1.268938in}{7.620330in}}%
\pgfpathcurveto{\pgfqpoint{1.272126in}{7.617142in}}{\pgfqpoint{1.276450in}{7.615351in}}{\pgfqpoint{1.280959in}{7.615351in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{7.615351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{7.663892in}}%
\pgfpathcurveto{\pgfqpoint{1.303701in}{7.663892in}}{\pgfqpoint{1.308001in}{7.665673in}}{\pgfqpoint{1.311172in}{7.668844in}}%
\pgfpathcurveto{\pgfqpoint{1.314342in}{7.672014in}}{\pgfqpoint{1.316123in}{7.676315in}}{\pgfqpoint{1.316123in}{7.680798in}}%
\pgfpathcurveto{\pgfqpoint{1.316123in}{7.685282in}}{\pgfqpoint{1.314342in}{7.689583in}}{\pgfqpoint{1.311172in}{7.692753in}}%
\pgfpathcurveto{\pgfqpoint{1.308001in}{7.695923in}}{\pgfqpoint{1.303701in}{7.697705in}}{\pgfqpoint{1.299217in}{7.697705in}}%
\pgfpathcurveto{\pgfqpoint{1.294733in}{7.697705in}}{\pgfqpoint{1.290433in}{7.695923in}}{\pgfqpoint{1.287262in}{7.692753in}}%
\pgfpathcurveto{\pgfqpoint{1.284092in}{7.689583in}}{\pgfqpoint{1.282311in}{7.685282in}}{\pgfqpoint{1.282311in}{7.680798in}}%
\pgfpathcurveto{\pgfqpoint{1.282311in}{7.676315in}}{\pgfqpoint{1.284092in}{7.672014in}}{\pgfqpoint{1.287262in}{7.668844in}}%
\pgfpathcurveto{\pgfqpoint{1.290433in}{7.665673in}}{\pgfqpoint{1.294733in}{7.663892in}}{\pgfqpoint{1.299217in}{7.663892in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{7.663892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{7.864046in}}%
\pgfpathcurveto{\pgfqpoint{1.321768in}{7.864046in}}{\pgfqpoint{1.325886in}{7.865751in}}{\pgfqpoint{1.328921in}{7.868787in}}%
\pgfpathcurveto{\pgfqpoint{1.331956in}{7.871822in}}{\pgfqpoint{1.333662in}{7.875940in}}{\pgfqpoint{1.333662in}{7.880232in}}%
\pgfpathcurveto{\pgfqpoint{1.333662in}{7.884525in}}{\pgfqpoint{1.331956in}{7.888643in}}{\pgfqpoint{1.328921in}{7.891678in}}%
\pgfpathcurveto{\pgfqpoint{1.325886in}{7.894713in}}{\pgfqpoint{1.321768in}{7.896419in}}{\pgfqpoint{1.317475in}{7.896419in}}%
\pgfpathcurveto{\pgfqpoint{1.313183in}{7.896419in}}{\pgfqpoint{1.309065in}{7.894713in}}{\pgfqpoint{1.306030in}{7.891678in}}%
\pgfpathcurveto{\pgfqpoint{1.302994in}{7.888643in}}{\pgfqpoint{1.301289in}{7.884525in}}{\pgfqpoint{1.301289in}{7.880232in}}%
\pgfpathcurveto{\pgfqpoint{1.301289in}{7.875940in}}{\pgfqpoint{1.302994in}{7.871822in}}{\pgfqpoint{1.306030in}{7.868787in}}%
\pgfpathcurveto{\pgfqpoint{1.309065in}{7.865751in}}{\pgfqpoint{1.313183in}{7.864046in}}{\pgfqpoint{1.317475in}{7.864046in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{7.864046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{7.922878in}}%
\pgfpathcurveto{\pgfqpoint{1.340483in}{7.922878in}}{\pgfqpoint{1.345039in}{7.924765in}}{\pgfqpoint{1.348398in}{7.928123in}}%
\pgfpathcurveto{\pgfqpoint{1.351756in}{7.931482in}}{\pgfqpoint{1.353643in}{7.936038in}}{\pgfqpoint{1.353643in}{7.940787in}}%
\pgfpathcurveto{\pgfqpoint{1.353643in}{7.945537in}}{\pgfqpoint{1.351756in}{7.950093in}}{\pgfqpoint{1.348398in}{7.953452in}}%
\pgfpathcurveto{\pgfqpoint{1.345039in}{7.956810in}}{\pgfqpoint{1.340483in}{7.958697in}}{\pgfqpoint{1.335734in}{7.958697in}}%
\pgfpathcurveto{\pgfqpoint{1.330984in}{7.958697in}}{\pgfqpoint{1.326428in}{7.956810in}}{\pgfqpoint{1.323070in}{7.953452in}}%
\pgfpathcurveto{\pgfqpoint{1.319711in}{7.950093in}}{\pgfqpoint{1.317824in}{7.945537in}}{\pgfqpoint{1.317824in}{7.940787in}}%
\pgfpathcurveto{\pgfqpoint{1.317824in}{7.936038in}}{\pgfqpoint{1.319711in}{7.931482in}}{\pgfqpoint{1.323070in}{7.928123in}}%
\pgfpathcurveto{\pgfqpoint{1.326428in}{7.924765in}}{\pgfqpoint{1.330984in}{7.922878in}}{\pgfqpoint{1.335734in}{7.922878in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{7.922878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{8.057315in}}%
\pgfpathcurveto{\pgfqpoint{1.358671in}{8.057315in}}{\pgfqpoint{1.363158in}{8.059174in}}{\pgfqpoint{1.366467in}{8.062482in}}%
\pgfpathcurveto{\pgfqpoint{1.369775in}{8.065791in}}{\pgfqpoint{1.371634in}{8.070278in}}{\pgfqpoint{1.371634in}{8.074957in}}%
\pgfpathcurveto{\pgfqpoint{1.371634in}{8.079636in}}{\pgfqpoint{1.369775in}{8.084123in}}{\pgfqpoint{1.366467in}{8.087432in}}%
\pgfpathcurveto{\pgfqpoint{1.363158in}{8.090740in}}{\pgfqpoint{1.358671in}{8.092599in}}{\pgfqpoint{1.353992in}{8.092599in}}%
\pgfpathcurveto{\pgfqpoint{1.349314in}{8.092599in}}{\pgfqpoint{1.344826in}{8.090740in}}{\pgfqpoint{1.341518in}{8.087432in}}%
\pgfpathcurveto{\pgfqpoint{1.338209in}{8.084123in}}{\pgfqpoint{1.336350in}{8.079636in}}{\pgfqpoint{1.336350in}{8.074957in}}%
\pgfpathcurveto{\pgfqpoint{1.336350in}{8.070278in}}{\pgfqpoint{1.338209in}{8.065791in}}{\pgfqpoint{1.341518in}{8.062482in}}%
\pgfpathcurveto{\pgfqpoint{1.344826in}{8.059174in}}{\pgfqpoint{1.349314in}{8.057315in}}{\pgfqpoint{1.353992in}{8.057315in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{8.057315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{8.065883in}}%
\pgfpathcurveto{\pgfqpoint{1.376929in}{8.065883in}}{\pgfqpoint{1.381417in}{8.067741in}}{\pgfqpoint{1.384725in}{8.071050in}}%
\pgfpathcurveto{\pgfqpoint{1.388033in}{8.074358in}}{\pgfqpoint{1.389892in}{8.078846in}}{\pgfqpoint{1.389892in}{8.083524in}}%
\pgfpathcurveto{\pgfqpoint{1.389892in}{8.088203in}}{\pgfqpoint{1.388033in}{8.092691in}}{\pgfqpoint{1.384725in}{8.095999in}}%
\pgfpathcurveto{\pgfqpoint{1.381417in}{8.099307in}}{\pgfqpoint{1.376929in}{8.101166in}}{\pgfqpoint{1.372251in}{8.101166in}}%
\pgfpathcurveto{\pgfqpoint{1.367572in}{8.101166in}}{\pgfqpoint{1.363084in}{8.099307in}}{\pgfqpoint{1.359776in}{8.095999in}}%
\pgfpathcurveto{\pgfqpoint{1.356468in}{8.092691in}}{\pgfqpoint{1.354609in}{8.088203in}}{\pgfqpoint{1.354609in}{8.083524in}}%
\pgfpathcurveto{\pgfqpoint{1.354609in}{8.078846in}}{\pgfqpoint{1.356468in}{8.074358in}}{\pgfqpoint{1.359776in}{8.071050in}}%
\pgfpathcurveto{\pgfqpoint{1.363084in}{8.067741in}}{\pgfqpoint{1.367572in}{8.065883in}}{\pgfqpoint{1.372251in}{8.065883in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{8.065883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{8.022512in}}%
\pgfpathcurveto{\pgfqpoint{1.395030in}{8.022512in}}{\pgfqpoint{1.399366in}{8.024309in}}{\pgfqpoint{1.402563in}{8.027505in}}%
\pgfpathcurveto{\pgfqpoint{1.405759in}{8.030702in}}{\pgfqpoint{1.407556in}{8.035038in}}{\pgfqpoint{1.407556in}{8.039559in}}%
\pgfpathcurveto{\pgfqpoint{1.407556in}{8.044080in}}{\pgfqpoint{1.405759in}{8.048416in}}{\pgfqpoint{1.402563in}{8.051613in}}%
\pgfpathcurveto{\pgfqpoint{1.399366in}{8.054810in}}{\pgfqpoint{1.395030in}{8.056606in}}{\pgfqpoint{1.390509in}{8.056606in}}%
\pgfpathcurveto{\pgfqpoint{1.385988in}{8.056606in}}{\pgfqpoint{1.381652in}{8.054810in}}{\pgfqpoint{1.378455in}{8.051613in}}%
\pgfpathcurveto{\pgfqpoint{1.375258in}{8.048416in}}{\pgfqpoint{1.373462in}{8.044080in}}{\pgfqpoint{1.373462in}{8.039559in}}%
\pgfpathcurveto{\pgfqpoint{1.373462in}{8.035038in}}{\pgfqpoint{1.375258in}{8.030702in}}{\pgfqpoint{1.378455in}{8.027505in}}%
\pgfpathcurveto{\pgfqpoint{1.381652in}{8.024309in}}{\pgfqpoint{1.385988in}{8.022512in}}{\pgfqpoint{1.390509in}{8.022512in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{8.022512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{7.947401in}}%
\pgfpathcurveto{\pgfqpoint{1.413201in}{7.947401in}}{\pgfqpoint{1.417453in}{7.949163in}}{\pgfqpoint{1.420588in}{7.952298in}}%
\pgfpathcurveto{\pgfqpoint{1.423723in}{7.955433in}}{\pgfqpoint{1.425485in}{7.959685in}}{\pgfqpoint{1.425485in}{7.964119in}}%
\pgfpathcurveto{\pgfqpoint{1.425485in}{7.968552in}}{\pgfqpoint{1.423723in}{7.972805in}}{\pgfqpoint{1.420588in}{7.975940in}}%
\pgfpathcurveto{\pgfqpoint{1.417453in}{7.979075in}}{\pgfqpoint{1.413201in}{7.980836in}}{\pgfqpoint{1.408767in}{7.980836in}}%
\pgfpathcurveto{\pgfqpoint{1.404334in}{7.980836in}}{\pgfqpoint{1.400081in}{7.979075in}}{\pgfqpoint{1.396946in}{7.975940in}}%
\pgfpathcurveto{\pgfqpoint{1.393811in}{7.972805in}}{\pgfqpoint{1.392050in}{7.968552in}}{\pgfqpoint{1.392050in}{7.964119in}}%
\pgfpathcurveto{\pgfqpoint{1.392050in}{7.959685in}}{\pgfqpoint{1.393811in}{7.955433in}}{\pgfqpoint{1.396946in}{7.952298in}}%
\pgfpathcurveto{\pgfqpoint{1.400081in}{7.949163in}}{\pgfqpoint{1.404334in}{7.947401in}}{\pgfqpoint{1.408767in}{7.947401in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{7.947401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{8.049181in}}%
\pgfpathcurveto{\pgfqpoint{1.431484in}{8.049181in}}{\pgfqpoint{1.435761in}{8.050952in}}{\pgfqpoint{1.438914in}{8.054105in}}%
\pgfpathcurveto{\pgfqpoint{1.442066in}{8.057258in}}{\pgfqpoint{1.443838in}{8.061534in}}{\pgfqpoint{1.443838in}{8.065993in}}%
\pgfpathcurveto{\pgfqpoint{1.443838in}{8.070451in}}{\pgfqpoint{1.442066in}{8.074728in}}{\pgfqpoint{1.438914in}{8.077881in}}%
\pgfpathcurveto{\pgfqpoint{1.435761in}{8.081033in}}{\pgfqpoint{1.431484in}{8.082805in}}{\pgfqpoint{1.427026in}{8.082805in}}%
\pgfpathcurveto{\pgfqpoint{1.422567in}{8.082805in}}{\pgfqpoint{1.418290in}{8.081033in}}{\pgfqpoint{1.415138in}{8.077881in}}%
\pgfpathcurveto{\pgfqpoint{1.411985in}{8.074728in}}{\pgfqpoint{1.410214in}{8.070451in}}{\pgfqpoint{1.410214in}{8.065993in}}%
\pgfpathcurveto{\pgfqpoint{1.410214in}{8.061534in}}{\pgfqpoint{1.411985in}{8.057258in}}{\pgfqpoint{1.415138in}{8.054105in}}%
\pgfpathcurveto{\pgfqpoint{1.418290in}{8.050952in}}{\pgfqpoint{1.422567in}{8.049181in}}{\pgfqpoint{1.427026in}{8.049181in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{8.049181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{8.123045in}}%
\pgfpathcurveto{\pgfqpoint{1.449692in}{8.123045in}}{\pgfqpoint{1.453921in}{8.124797in}}{\pgfqpoint{1.457038in}{8.127914in}}%
\pgfpathcurveto{\pgfqpoint{1.460155in}{8.131031in}}{\pgfqpoint{1.461906in}{8.135259in}}{\pgfqpoint{1.461906in}{8.139667in}}%
\pgfpathcurveto{\pgfqpoint{1.461906in}{8.144076in}}{\pgfqpoint{1.460155in}{8.148304in}}{\pgfqpoint{1.457038in}{8.151421in}}%
\pgfpathcurveto{\pgfqpoint{1.453921in}{8.154538in}}{\pgfqpoint{1.449692in}{8.156289in}}{\pgfqpoint{1.445284in}{8.156289in}}%
\pgfpathcurveto{\pgfqpoint{1.440876in}{8.156289in}}{\pgfqpoint{1.436648in}{8.154538in}}{\pgfqpoint{1.433530in}{8.151421in}}%
\pgfpathcurveto{\pgfqpoint{1.430413in}{8.148304in}}{\pgfqpoint{1.428662in}{8.144076in}}{\pgfqpoint{1.428662in}{8.139667in}}%
\pgfpathcurveto{\pgfqpoint{1.428662in}{8.135259in}}{\pgfqpoint{1.430413in}{8.131031in}}{\pgfqpoint{1.433530in}{8.127914in}}%
\pgfpathcurveto{\pgfqpoint{1.436648in}{8.124797in}}{\pgfqpoint{1.440876in}{8.123045in}}{\pgfqpoint{1.445284in}{8.123045in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{8.123045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{8.181598in}}%
\pgfpathcurveto{\pgfqpoint{1.468209in}{8.181598in}}{\pgfqpoint{1.472685in}{8.183453in}}{\pgfqpoint{1.475985in}{8.186752in}}%
\pgfpathcurveto{\pgfqpoint{1.479285in}{8.190052in}}{\pgfqpoint{1.481139in}{8.194528in}}{\pgfqpoint{1.481139in}{8.199195in}}%
\pgfpathcurveto{\pgfqpoint{1.481139in}{8.203862in}}{\pgfqpoint{1.479285in}{8.208338in}}{\pgfqpoint{1.475985in}{8.211638in}}%
\pgfpathcurveto{\pgfqpoint{1.472685in}{8.214938in}}{\pgfqpoint{1.468209in}{8.216792in}}{\pgfqpoint{1.463542in}{8.216792in}}%
\pgfpathcurveto{\pgfqpoint{1.458876in}{8.216792in}}{\pgfqpoint{1.454400in}{8.214938in}}{\pgfqpoint{1.451100in}{8.211638in}}%
\pgfpathcurveto{\pgfqpoint{1.447800in}{8.208338in}}{\pgfqpoint{1.445946in}{8.203862in}}{\pgfqpoint{1.445946in}{8.199195in}}%
\pgfpathcurveto{\pgfqpoint{1.445946in}{8.194528in}}{\pgfqpoint{1.447800in}{8.190052in}}{\pgfqpoint{1.451100in}{8.186752in}}%
\pgfpathcurveto{\pgfqpoint{1.454400in}{8.183453in}}{\pgfqpoint{1.458876in}{8.181598in}}{\pgfqpoint{1.463542in}{8.181598in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{8.181598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{8.201882in}}%
\pgfpathcurveto{\pgfqpoint{1.486371in}{8.201882in}}{\pgfqpoint{1.490754in}{8.203697in}}{\pgfqpoint{1.493986in}{8.206929in}}%
\pgfpathcurveto{\pgfqpoint{1.497217in}{8.210160in}}{\pgfqpoint{1.499033in}{8.214544in}}{\pgfqpoint{1.499033in}{8.219114in}}%
\pgfpathcurveto{\pgfqpoint{1.499033in}{8.223684in}}{\pgfqpoint{1.497217in}{8.228067in}}{\pgfqpoint{1.493986in}{8.231299in}}%
\pgfpathcurveto{\pgfqpoint{1.490754in}{8.234530in}}{\pgfqpoint{1.486371in}{8.236346in}}{\pgfqpoint{1.481801in}{8.236346in}}%
\pgfpathcurveto{\pgfqpoint{1.477231in}{8.236346in}}{\pgfqpoint{1.472848in}{8.234530in}}{\pgfqpoint{1.469616in}{8.231299in}}%
\pgfpathcurveto{\pgfqpoint{1.466385in}{8.228067in}}{\pgfqpoint{1.464569in}{8.223684in}}{\pgfqpoint{1.464569in}{8.219114in}}%
\pgfpathcurveto{\pgfqpoint{1.464569in}{8.214544in}}{\pgfqpoint{1.466385in}{8.210160in}}{\pgfqpoint{1.469616in}{8.206929in}}%
\pgfpathcurveto{\pgfqpoint{1.472848in}{8.203697in}}{\pgfqpoint{1.477231in}{8.201882in}}{\pgfqpoint{1.481801in}{8.201882in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{8.201882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{8.052088in}}%
\pgfpathcurveto{\pgfqpoint{1.504391in}{8.052088in}}{\pgfqpoint{1.508546in}{8.053809in}}{\pgfqpoint{1.511608in}{8.056872in}}%
\pgfpathcurveto{\pgfqpoint{1.514671in}{8.059935in}}{\pgfqpoint{1.516392in}{8.064089in}}{\pgfqpoint{1.516392in}{8.068421in}}%
\pgfpathcurveto{\pgfqpoint{1.516392in}{8.072753in}}{\pgfqpoint{1.514671in}{8.076907in}}{\pgfqpoint{1.511608in}{8.079970in}}%
\pgfpathcurveto{\pgfqpoint{1.508546in}{8.083033in}}{\pgfqpoint{1.504391in}{8.084754in}}{\pgfqpoint{1.500059in}{8.084754in}}%
\pgfpathcurveto{\pgfqpoint{1.495728in}{8.084754in}}{\pgfqpoint{1.491573in}{8.083033in}}{\pgfqpoint{1.488510in}{8.079970in}}%
\pgfpathcurveto{\pgfqpoint{1.485447in}{8.076907in}}{\pgfqpoint{1.483726in}{8.072753in}}{\pgfqpoint{1.483726in}{8.068421in}}%
\pgfpathcurveto{\pgfqpoint{1.483726in}{8.064089in}}{\pgfqpoint{1.485447in}{8.059935in}}{\pgfqpoint{1.488510in}{8.056872in}}%
\pgfpathcurveto{\pgfqpoint{1.491573in}{8.053809in}}{\pgfqpoint{1.495728in}{8.052088in}}{\pgfqpoint{1.500059in}{8.052088in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{8.052088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{8.067091in}}%
\pgfpathcurveto{\pgfqpoint{1.522532in}{8.067091in}}{\pgfqpoint{1.526574in}{8.068765in}}{\pgfqpoint{1.529553in}{8.071745in}}%
\pgfpathcurveto{\pgfqpoint{1.532533in}{8.074724in}}{\pgfqpoint{1.534207in}{8.078766in}}{\pgfqpoint{1.534207in}{8.082980in}}%
\pgfpathcurveto{\pgfqpoint{1.534207in}{8.087194in}}{\pgfqpoint{1.532533in}{8.091236in}}{\pgfqpoint{1.529553in}{8.094216in}}%
\pgfpathcurveto{\pgfqpoint{1.526574in}{8.097195in}}{\pgfqpoint{1.522532in}{8.098870in}}{\pgfqpoint{1.518318in}{8.098870in}}%
\pgfpathcurveto{\pgfqpoint{1.514104in}{8.098870in}}{\pgfqpoint{1.510062in}{8.097195in}}{\pgfqpoint{1.507082in}{8.094216in}}%
\pgfpathcurveto{\pgfqpoint{1.504102in}{8.091236in}}{\pgfqpoint{1.502428in}{8.087194in}}{\pgfqpoint{1.502428in}{8.082980in}}%
\pgfpathcurveto{\pgfqpoint{1.502428in}{8.078766in}}{\pgfqpoint{1.504102in}{8.074724in}}{\pgfqpoint{1.507082in}{8.071745in}}%
\pgfpathcurveto{\pgfqpoint{1.510062in}{8.068765in}}{\pgfqpoint{1.514104in}{8.067091in}}{\pgfqpoint{1.518318in}{8.067091in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{8.067091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{7.969863in}}%
\pgfpathcurveto{\pgfqpoint{1.540710in}{7.969863in}}{\pgfqpoint{1.544675in}{7.971505in}}{\pgfqpoint{1.547598in}{7.974428in}}%
\pgfpathcurveto{\pgfqpoint{1.550521in}{7.977351in}}{\pgfqpoint{1.552163in}{7.981316in}}{\pgfqpoint{1.552163in}{7.985450in}}%
\pgfpathcurveto{\pgfqpoint{1.552163in}{7.989583in}}{\pgfqpoint{1.550521in}{7.993548in}}{\pgfqpoint{1.547598in}{7.996471in}}%
\pgfpathcurveto{\pgfqpoint{1.544675in}{7.999394in}}{\pgfqpoint{1.540710in}{8.001037in}}{\pgfqpoint{1.536576in}{8.001037in}}%
\pgfpathcurveto{\pgfqpoint{1.532442in}{8.001037in}}{\pgfqpoint{1.528477in}{7.999394in}}{\pgfqpoint{1.525554in}{7.996471in}}%
\pgfpathcurveto{\pgfqpoint{1.522631in}{7.993548in}}{\pgfqpoint{1.520989in}{7.989583in}}{\pgfqpoint{1.520989in}{7.985450in}}%
\pgfpathcurveto{\pgfqpoint{1.520989in}{7.981316in}}{\pgfqpoint{1.522631in}{7.977351in}}{\pgfqpoint{1.525554in}{7.974428in}}%
\pgfpathcurveto{\pgfqpoint{1.528477in}{7.971505in}}{\pgfqpoint{1.532442in}{7.969863in}}{\pgfqpoint{1.536576in}{7.969863in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{7.969863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{8.052282in}}%
\pgfpathcurveto{\pgfqpoint{1.558955in}{8.052282in}}{\pgfqpoint{1.562907in}{8.053919in}}{\pgfqpoint{1.565820in}{8.056832in}}%
\pgfpathcurveto{\pgfqpoint{1.568733in}{8.059746in}}{\pgfqpoint{1.570370in}{8.063698in}}{\pgfqpoint{1.570370in}{8.067818in}}%
\pgfpathcurveto{\pgfqpoint{1.570370in}{8.071938in}}{\pgfqpoint{1.568733in}{8.075890in}}{\pgfqpoint{1.565820in}{8.078803in}}%
\pgfpathcurveto{\pgfqpoint{1.562907in}{8.081717in}}{\pgfqpoint{1.558955in}{8.083354in}}{\pgfqpoint{1.554834in}{8.083354in}}%
\pgfpathcurveto{\pgfqpoint{1.550714in}{8.083354in}}{\pgfqpoint{1.546762in}{8.081717in}}{\pgfqpoint{1.543849in}{8.078803in}}%
\pgfpathcurveto{\pgfqpoint{1.540936in}{8.075890in}}{\pgfqpoint{1.539299in}{8.071938in}}{\pgfqpoint{1.539299in}{8.067818in}}%
\pgfpathcurveto{\pgfqpoint{1.539299in}{8.063698in}}{\pgfqpoint{1.540936in}{8.059746in}}{\pgfqpoint{1.543849in}{8.056832in}}%
\pgfpathcurveto{\pgfqpoint{1.546762in}{8.053919in}}{\pgfqpoint{1.550714in}{8.052282in}}{\pgfqpoint{1.554834in}{8.052282in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{8.052282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{8.117281in}}%
\pgfpathcurveto{\pgfqpoint{1.577576in}{8.117281in}}{\pgfqpoint{1.581877in}{8.119062in}}{\pgfqpoint{1.585047in}{8.122233in}}%
\pgfpathcurveto{\pgfqpoint{1.588218in}{8.125403in}}{\pgfqpoint{1.589999in}{8.129704in}}{\pgfqpoint{1.589999in}{8.134187in}}%
\pgfpathcurveto{\pgfqpoint{1.589999in}{8.138671in}}{\pgfqpoint{1.588218in}{8.142972in}}{\pgfqpoint{1.585047in}{8.146142in}}%
\pgfpathcurveto{\pgfqpoint{1.581877in}{8.149312in}}{\pgfqpoint{1.577576in}{8.151094in}}{\pgfqpoint{1.573093in}{8.151094in}}%
\pgfpathcurveto{\pgfqpoint{1.568609in}{8.151094in}}{\pgfqpoint{1.564309in}{8.149312in}}{\pgfqpoint{1.561138in}{8.146142in}}%
\pgfpathcurveto{\pgfqpoint{1.557968in}{8.142972in}}{\pgfqpoint{1.556186in}{8.138671in}}{\pgfqpoint{1.556186in}{8.134187in}}%
\pgfpathcurveto{\pgfqpoint{1.556186in}{8.129704in}}{\pgfqpoint{1.557968in}{8.125403in}}{\pgfqpoint{1.561138in}{8.122233in}}%
\pgfpathcurveto{\pgfqpoint{1.564309in}{8.119062in}}{\pgfqpoint{1.568609in}{8.117281in}}{\pgfqpoint{1.573093in}{8.117281in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{8.117281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{8.108278in}}%
\pgfpathcurveto{\pgfqpoint{1.595734in}{8.108278in}}{\pgfqpoint{1.599938in}{8.110020in}}{\pgfqpoint{1.603037in}{8.113119in}}%
\pgfpathcurveto{\pgfqpoint{1.606136in}{8.116218in}}{\pgfqpoint{1.607878in}{8.120422in}}{\pgfqpoint{1.607878in}{8.124805in}}%
\pgfpathcurveto{\pgfqpoint{1.607878in}{8.129187in}}{\pgfqpoint{1.606136in}{8.133391in}}{\pgfqpoint{1.603037in}{8.136491in}}%
\pgfpathcurveto{\pgfqpoint{1.599938in}{8.139590in}}{\pgfqpoint{1.595734in}{8.141331in}}{\pgfqpoint{1.591351in}{8.141331in}}%
\pgfpathcurveto{\pgfqpoint{1.586968in}{8.141331in}}{\pgfqpoint{1.582764in}{8.139590in}}{\pgfqpoint{1.579665in}{8.136491in}}%
\pgfpathcurveto{\pgfqpoint{1.576566in}{8.133391in}}{\pgfqpoint{1.574825in}{8.129187in}}{\pgfqpoint{1.574825in}{8.124805in}}%
\pgfpathcurveto{\pgfqpoint{1.574825in}{8.120422in}}{\pgfqpoint{1.576566in}{8.116218in}}{\pgfqpoint{1.579665in}{8.113119in}}%
\pgfpathcurveto{\pgfqpoint{1.582764in}{8.110020in}}{\pgfqpoint{1.586968in}{8.108278in}}{\pgfqpoint{1.591351in}{8.108278in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{8.108278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{7.895311in}}%
\pgfpathcurveto{\pgfqpoint{1.613954in}{7.895311in}}{\pgfqpoint{1.618121in}{7.897037in}}{\pgfqpoint{1.621193in}{7.900109in}}%
\pgfpathcurveto{\pgfqpoint{1.624265in}{7.903181in}}{\pgfqpoint{1.625991in}{7.907348in}}{\pgfqpoint{1.625991in}{7.911693in}}%
\pgfpathcurveto{\pgfqpoint{1.625991in}{7.916037in}}{\pgfqpoint{1.624265in}{7.920204in}}{\pgfqpoint{1.621193in}{7.923276in}}%
\pgfpathcurveto{\pgfqpoint{1.618121in}{7.926348in}}{\pgfqpoint{1.613954in}{7.928074in}}{\pgfqpoint{1.609610in}{7.928074in}}%
\pgfpathcurveto{\pgfqpoint{1.605265in}{7.928074in}}{\pgfqpoint{1.601098in}{7.926348in}}{\pgfqpoint{1.598026in}{7.923276in}}%
\pgfpathcurveto{\pgfqpoint{1.594954in}{7.920204in}}{\pgfqpoint{1.593228in}{7.916037in}}{\pgfqpoint{1.593228in}{7.911693in}}%
\pgfpathcurveto{\pgfqpoint{1.593228in}{7.907348in}}{\pgfqpoint{1.594954in}{7.903181in}}{\pgfqpoint{1.598026in}{7.900109in}}%
\pgfpathcurveto{\pgfqpoint{1.601098in}{7.897037in}}{\pgfqpoint{1.605265in}{7.895311in}}{\pgfqpoint{1.609610in}{7.895311in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{7.895311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{7.921817in}}%
\pgfpathcurveto{\pgfqpoint{1.632095in}{7.921817in}}{\pgfqpoint{1.636150in}{7.923496in}}{\pgfqpoint{1.639139in}{7.926485in}}%
\pgfpathcurveto{\pgfqpoint{1.642128in}{7.929474in}}{\pgfqpoint{1.643807in}{7.933529in}}{\pgfqpoint{1.643807in}{7.937756in}}%
\pgfpathcurveto{\pgfqpoint{1.643807in}{7.941983in}}{\pgfqpoint{1.642128in}{7.946038in}}{\pgfqpoint{1.639139in}{7.949027in}}%
\pgfpathcurveto{\pgfqpoint{1.636150in}{7.952016in}}{\pgfqpoint{1.632095in}{7.953695in}}{\pgfqpoint{1.627868in}{7.953695in}}%
\pgfpathcurveto{\pgfqpoint{1.623641in}{7.953695in}}{\pgfqpoint{1.619586in}{7.952016in}}{\pgfqpoint{1.616597in}{7.949027in}}%
\pgfpathcurveto{\pgfqpoint{1.613608in}{7.946038in}}{\pgfqpoint{1.611929in}{7.941983in}}{\pgfqpoint{1.611929in}{7.937756in}}%
\pgfpathcurveto{\pgfqpoint{1.611929in}{7.933529in}}{\pgfqpoint{1.613608in}{7.929474in}}{\pgfqpoint{1.616597in}{7.926485in}}%
\pgfpathcurveto{\pgfqpoint{1.619586in}{7.923496in}}{\pgfqpoint{1.623641in}{7.921817in}}{\pgfqpoint{1.627868in}{7.921817in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{7.921817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{7.755748in}}%
\pgfpathcurveto{\pgfqpoint{1.650233in}{7.755748in}}{\pgfqpoint{1.654172in}{7.757380in}}{\pgfqpoint{1.657076in}{7.760284in}}%
\pgfpathcurveto{\pgfqpoint{1.659979in}{7.763188in}}{\pgfqpoint{1.661611in}{7.767126in}}{\pgfqpoint{1.661611in}{7.771233in}}%
\pgfpathcurveto{\pgfqpoint{1.661611in}{7.775340in}}{\pgfqpoint{1.659979in}{7.779279in}}{\pgfqpoint{1.657076in}{7.782182in}}%
\pgfpathcurveto{\pgfqpoint{1.654172in}{7.785086in}}{\pgfqpoint{1.650233in}{7.786718in}}{\pgfqpoint{1.646126in}{7.786718in}}%
\pgfpathcurveto{\pgfqpoint{1.642020in}{7.786718in}}{\pgfqpoint{1.638081in}{7.785086in}}{\pgfqpoint{1.635177in}{7.782182in}}%
\pgfpathcurveto{\pgfqpoint{1.632273in}{7.779279in}}{\pgfqpoint{1.630642in}{7.775340in}}{\pgfqpoint{1.630642in}{7.771233in}}%
\pgfpathcurveto{\pgfqpoint{1.630642in}{7.767126in}}{\pgfqpoint{1.632273in}{7.763188in}}{\pgfqpoint{1.635177in}{7.760284in}}%
\pgfpathcurveto{\pgfqpoint{1.638081in}{7.757380in}}{\pgfqpoint{1.642020in}{7.755748in}}{\pgfqpoint{1.646126in}{7.755748in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{7.755748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{7.899742in}}%
\pgfpathcurveto{\pgfqpoint{1.668339in}{7.899742in}}{\pgfqpoint{1.672132in}{7.901313in}}{\pgfqpoint{1.674928in}{7.904109in}}%
\pgfpathcurveto{\pgfqpoint{1.677724in}{7.906905in}}{\pgfqpoint{1.679295in}{7.910698in}}{\pgfqpoint{1.679295in}{7.914652in}}%
\pgfpathcurveto{\pgfqpoint{1.679295in}{7.918606in}}{\pgfqpoint{1.677724in}{7.922399in}}{\pgfqpoint{1.674928in}{7.925195in}}%
\pgfpathcurveto{\pgfqpoint{1.672132in}{7.927991in}}{\pgfqpoint{1.668339in}{7.929562in}}{\pgfqpoint{1.664385in}{7.929562in}}%
\pgfpathcurveto{\pgfqpoint{1.660431in}{7.929562in}}{\pgfqpoint{1.656638in}{7.927991in}}{\pgfqpoint{1.653842in}{7.925195in}}%
\pgfpathcurveto{\pgfqpoint{1.651046in}{7.922399in}}{\pgfqpoint{1.649475in}{7.918606in}}{\pgfqpoint{1.649475in}{7.914652in}}%
\pgfpathcurveto{\pgfqpoint{1.649475in}{7.910698in}}{\pgfqpoint{1.651046in}{7.906905in}}{\pgfqpoint{1.653842in}{7.904109in}}%
\pgfpathcurveto{\pgfqpoint{1.656638in}{7.901313in}}{\pgfqpoint{1.660431in}{7.899742in}}{\pgfqpoint{1.664385in}{7.899742in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{7.899742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{8.074317in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{8.074317in}}{\pgfqpoint{1.690899in}{8.075991in}}{\pgfqpoint{1.693879in}{8.078971in}}%
\pgfpathcurveto{\pgfqpoint{1.696858in}{8.081950in}}{\pgfqpoint{1.698533in}{8.085992in}}{\pgfqpoint{1.698533in}{8.090206in}}%
\pgfpathcurveto{\pgfqpoint{1.698533in}{8.094420in}}{\pgfqpoint{1.696858in}{8.098462in}}{\pgfqpoint{1.693879in}{8.101442in}}%
\pgfpathcurveto{\pgfqpoint{1.690899in}{8.104422in}}{\pgfqpoint{1.686857in}{8.106096in}}{\pgfqpoint{1.682643in}{8.106096in}}%
\pgfpathcurveto{\pgfqpoint{1.678429in}{8.106096in}}{\pgfqpoint{1.674387in}{8.104422in}}{\pgfqpoint{1.671407in}{8.101442in}}%
\pgfpathcurveto{\pgfqpoint{1.668428in}{8.098462in}}{\pgfqpoint{1.666754in}{8.094420in}}{\pgfqpoint{1.666754in}{8.090206in}}%
\pgfpathcurveto{\pgfqpoint{1.666754in}{8.085992in}}{\pgfqpoint{1.668428in}{8.081950in}}{\pgfqpoint{1.671407in}{8.078971in}}%
\pgfpathcurveto{\pgfqpoint{1.674387in}{8.075991in}}{\pgfqpoint{1.678429in}{8.074317in}}{\pgfqpoint{1.682643in}{8.074317in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{8.074317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{8.030210in}}%
\pgfpathcurveto{\pgfqpoint{1.705022in}{8.030210in}}{\pgfqpoint{1.708974in}{8.031847in}}{\pgfqpoint{1.711887in}{8.034761in}}%
\pgfpathcurveto{\pgfqpoint{1.714800in}{8.037674in}}{\pgfqpoint{1.716437in}{8.041626in}}{\pgfqpoint{1.716437in}{8.045746in}}%
\pgfpathcurveto{\pgfqpoint{1.716437in}{8.049866in}}{\pgfqpoint{1.714800in}{8.053818in}}{\pgfqpoint{1.711887in}{8.056732in}}%
\pgfpathcurveto{\pgfqpoint{1.708974in}{8.059645in}}{\pgfqpoint{1.705022in}{8.061282in}}{\pgfqpoint{1.700901in}{8.061282in}}%
\pgfpathcurveto{\pgfqpoint{1.696781in}{8.061282in}}{\pgfqpoint{1.692829in}{8.059645in}}{\pgfqpoint{1.689916in}{8.056732in}}%
\pgfpathcurveto{\pgfqpoint{1.687003in}{8.053818in}}{\pgfqpoint{1.685366in}{8.049866in}}{\pgfqpoint{1.685366in}{8.045746in}}%
\pgfpathcurveto{\pgfqpoint{1.685366in}{8.041626in}}{\pgfqpoint{1.687003in}{8.037674in}}{\pgfqpoint{1.689916in}{8.034761in}}%
\pgfpathcurveto{\pgfqpoint{1.692829in}{8.031847in}}{\pgfqpoint{1.696781in}{8.030210in}}{\pgfqpoint{1.700901in}{8.030210in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{8.030210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{8.174744in}}%
\pgfpathcurveto{\pgfqpoint{1.723266in}{8.174744in}}{\pgfqpoint{1.727205in}{8.176376in}}{\pgfqpoint{1.730109in}{8.179280in}}%
\pgfpathcurveto{\pgfqpoint{1.733013in}{8.182183in}}{\pgfqpoint{1.734645in}{8.186122in}}{\pgfqpoint{1.734645in}{8.190229in}}%
\pgfpathcurveto{\pgfqpoint{1.734645in}{8.194335in}}{\pgfqpoint{1.733013in}{8.198274in}}{\pgfqpoint{1.730109in}{8.201178in}}%
\pgfpathcurveto{\pgfqpoint{1.727205in}{8.204082in}}{\pgfqpoint{1.723266in}{8.205714in}}{\pgfqpoint{1.719160in}{8.205714in}}%
\pgfpathcurveto{\pgfqpoint{1.715053in}{8.205714in}}{\pgfqpoint{1.711114in}{8.204082in}}{\pgfqpoint{1.708211in}{8.201178in}}%
\pgfpathcurveto{\pgfqpoint{1.705307in}{8.198274in}}{\pgfqpoint{1.703675in}{8.194335in}}{\pgfqpoint{1.703675in}{8.190229in}}%
\pgfpathcurveto{\pgfqpoint{1.703675in}{8.186122in}}{\pgfqpoint{1.705307in}{8.182183in}}{\pgfqpoint{1.708211in}{8.179280in}}%
\pgfpathcurveto{\pgfqpoint{1.711114in}{8.176376in}}{\pgfqpoint{1.715053in}{8.174744in}}{\pgfqpoint{1.719160in}{8.174744in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{8.174744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{8.103514in}}%
\pgfpathcurveto{\pgfqpoint{1.741456in}{8.103514in}}{\pgfqpoint{1.745329in}{8.105118in}}{\pgfqpoint{1.748185in}{8.107973in}}%
\pgfpathcurveto{\pgfqpoint{1.751040in}{8.110829in}}{\pgfqpoint{1.752644in}{8.114702in}}{\pgfqpoint{1.752644in}{8.118740in}}%
\pgfpathcurveto{\pgfqpoint{1.752644in}{8.122778in}}{\pgfqpoint{1.751040in}{8.126651in}}{\pgfqpoint{1.748185in}{8.129506in}}%
\pgfpathcurveto{\pgfqpoint{1.745329in}{8.132362in}}{\pgfqpoint{1.741456in}{8.133966in}}{\pgfqpoint{1.737418in}{8.133966in}}%
\pgfpathcurveto{\pgfqpoint{1.733380in}{8.133966in}}{\pgfqpoint{1.729507in}{8.132362in}}{\pgfqpoint{1.726652in}{8.129506in}}%
\pgfpathcurveto{\pgfqpoint{1.723796in}{8.126651in}}{\pgfqpoint{1.722192in}{8.122778in}}{\pgfqpoint{1.722192in}{8.118740in}}%
\pgfpathcurveto{\pgfqpoint{1.722192in}{8.114702in}}{\pgfqpoint{1.723796in}{8.110829in}}{\pgfqpoint{1.726652in}{8.107973in}}%
\pgfpathcurveto{\pgfqpoint{1.729507in}{8.105118in}}{\pgfqpoint{1.733380in}{8.103514in}}{\pgfqpoint{1.737418in}{8.103514in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{8.103514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{8.225845in}}%
\pgfpathcurveto{\pgfqpoint{1.759645in}{8.225845in}}{\pgfqpoint{1.763451in}{8.227422in}}{\pgfqpoint{1.766257in}{8.230228in}}%
\pgfpathcurveto{\pgfqpoint{1.769063in}{8.233034in}}{\pgfqpoint{1.770640in}{8.236840in}}{\pgfqpoint{1.770640in}{8.240808in}}%
\pgfpathcurveto{\pgfqpoint{1.770640in}{8.244777in}}{\pgfqpoint{1.769063in}{8.248583in}}{\pgfqpoint{1.766257in}{8.251389in}}%
\pgfpathcurveto{\pgfqpoint{1.763451in}{8.254195in}}{\pgfqpoint{1.759645in}{8.255771in}}{\pgfqpoint{1.755677in}{8.255771in}}%
\pgfpathcurveto{\pgfqpoint{1.751708in}{8.255771in}}{\pgfqpoint{1.747902in}{8.254195in}}{\pgfqpoint{1.745096in}{8.251389in}}%
\pgfpathcurveto{\pgfqpoint{1.742290in}{8.248583in}}{\pgfqpoint{1.740714in}{8.244777in}}{\pgfqpoint{1.740714in}{8.240808in}}%
\pgfpathcurveto{\pgfqpoint{1.740714in}{8.236840in}}{\pgfqpoint{1.742290in}{8.233034in}}{\pgfqpoint{1.745096in}{8.230228in}}%
\pgfpathcurveto{\pgfqpoint{1.747902in}{8.227422in}}{\pgfqpoint{1.751708in}{8.225845in}}{\pgfqpoint{1.755677in}{8.225845in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{8.225845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{8.233569in}}%
\pgfpathcurveto{\pgfqpoint{1.777701in}{8.233569in}}{\pgfqpoint{1.781314in}{8.235065in}}{\pgfqpoint{1.783977in}{8.237728in}}%
\pgfpathcurveto{\pgfqpoint{1.786640in}{8.240391in}}{\pgfqpoint{1.788136in}{8.244004in}}{\pgfqpoint{1.788136in}{8.247770in}}%
\pgfpathcurveto{\pgfqpoint{1.788136in}{8.251536in}}{\pgfqpoint{1.786640in}{8.255148in}}{\pgfqpoint{1.783977in}{8.257811in}}%
\pgfpathcurveto{\pgfqpoint{1.781314in}{8.260474in}}{\pgfqpoint{1.777701in}{8.261971in}}{\pgfqpoint{1.773935in}{8.261971in}}%
\pgfpathcurveto{\pgfqpoint{1.770169in}{8.261971in}}{\pgfqpoint{1.766557in}{8.260474in}}{\pgfqpoint{1.763894in}{8.257811in}}%
\pgfpathcurveto{\pgfqpoint{1.761230in}{8.255148in}}{\pgfqpoint{1.759734in}{8.251536in}}{\pgfqpoint{1.759734in}{8.247770in}}%
\pgfpathcurveto{\pgfqpoint{1.759734in}{8.244004in}}{\pgfqpoint{1.761230in}{8.240391in}}{\pgfqpoint{1.763894in}{8.237728in}}%
\pgfpathcurveto{\pgfqpoint{1.766557in}{8.235065in}}{\pgfqpoint{1.770169in}{8.233569in}}{\pgfqpoint{1.773935in}{8.233569in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{8.233569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{8.247035in}}%
\pgfpathcurveto{\pgfqpoint{1.795960in}{8.247035in}}{\pgfqpoint{1.799572in}{8.248531in}}{\pgfqpoint{1.802235in}{8.251194in}}%
\pgfpathcurveto{\pgfqpoint{1.804898in}{8.253857in}}{\pgfqpoint{1.806394in}{8.257470in}}{\pgfqpoint{1.806394in}{8.261236in}}%
\pgfpathcurveto{\pgfqpoint{1.806394in}{8.265002in}}{\pgfqpoint{1.804898in}{8.268614in}}{\pgfqpoint{1.802235in}{8.271277in}}%
\pgfpathcurveto{\pgfqpoint{1.799572in}{8.273940in}}{\pgfqpoint{1.795960in}{8.275437in}}{\pgfqpoint{1.792193in}{8.275437in}}%
\pgfpathcurveto{\pgfqpoint{1.788427in}{8.275437in}}{\pgfqpoint{1.784815in}{8.273940in}}{\pgfqpoint{1.782152in}{8.271277in}}%
\pgfpathcurveto{\pgfqpoint{1.779489in}{8.268614in}}{\pgfqpoint{1.777993in}{8.265002in}}{\pgfqpoint{1.777993in}{8.261236in}}%
\pgfpathcurveto{\pgfqpoint{1.777993in}{8.257470in}}{\pgfqpoint{1.779489in}{8.253857in}}{\pgfqpoint{1.782152in}{8.251194in}}%
\pgfpathcurveto{\pgfqpoint{1.784815in}{8.248531in}}{\pgfqpoint{1.788427in}{8.247035in}}{\pgfqpoint{1.792193in}{8.247035in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{8.247035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{8.115976in}}%
\pgfpathcurveto{\pgfqpoint{1.814306in}{8.115976in}}{\pgfqpoint{1.818003in}{8.117508in}}{\pgfqpoint{1.820728in}{8.120233in}}%
\pgfpathcurveto{\pgfqpoint{1.823453in}{8.122958in}}{\pgfqpoint{1.824984in}{8.126655in}}{\pgfqpoint{1.824984in}{8.130509in}}%
\pgfpathcurveto{\pgfqpoint{1.824984in}{8.134363in}}{\pgfqpoint{1.823453in}{8.138060in}}{\pgfqpoint{1.820728in}{8.140785in}}%
\pgfpathcurveto{\pgfqpoint{1.818003in}{8.143510in}}{\pgfqpoint{1.814306in}{8.145041in}}{\pgfqpoint{1.810452in}{8.145041in}}%
\pgfpathcurveto{\pgfqpoint{1.806598in}{8.145041in}}{\pgfqpoint{1.802901in}{8.143510in}}{\pgfqpoint{1.800176in}{8.140785in}}%
\pgfpathcurveto{\pgfqpoint{1.797451in}{8.138060in}}{\pgfqpoint{1.795919in}{8.134363in}}{\pgfqpoint{1.795919in}{8.130509in}}%
\pgfpathcurveto{\pgfqpoint{1.795919in}{8.126655in}}{\pgfqpoint{1.797451in}{8.122958in}}{\pgfqpoint{1.800176in}{8.120233in}}%
\pgfpathcurveto{\pgfqpoint{1.802901in}{8.117508in}}{\pgfqpoint{1.806598in}{8.115976in}}{\pgfqpoint{1.810452in}{8.115976in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{8.115976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{8.139795in}}%
\pgfpathcurveto{\pgfqpoint{1.832550in}{8.139795in}}{\pgfqpoint{1.836233in}{8.141321in}}{\pgfqpoint{1.838947in}{8.144036in}}%
\pgfpathcurveto{\pgfqpoint{1.841662in}{8.146750in}}{\pgfqpoint{1.843188in}{8.150433in}}{\pgfqpoint{1.843188in}{8.154273in}}%
\pgfpathcurveto{\pgfqpoint{1.843188in}{8.158112in}}{\pgfqpoint{1.841662in}{8.161795in}}{\pgfqpoint{1.838947in}{8.164510in}}%
\pgfpathcurveto{\pgfqpoint{1.836233in}{8.167225in}}{\pgfqpoint{1.832550in}{8.168751in}}{\pgfqpoint{1.828710in}{8.168751in}}%
\pgfpathcurveto{\pgfqpoint{1.824871in}{8.168751in}}{\pgfqpoint{1.821188in}{8.167225in}}{\pgfqpoint{1.818473in}{8.164510in}}%
\pgfpathcurveto{\pgfqpoint{1.815758in}{8.161795in}}{\pgfqpoint{1.814232in}{8.158112in}}{\pgfqpoint{1.814232in}{8.154273in}}%
\pgfpathcurveto{\pgfqpoint{1.814232in}{8.150433in}}{\pgfqpoint{1.815758in}{8.146750in}}{\pgfqpoint{1.818473in}{8.144036in}}%
\pgfpathcurveto{\pgfqpoint{1.821188in}{8.141321in}}{\pgfqpoint{1.824871in}{8.139795in}}{\pgfqpoint{1.828710in}{8.139795in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{8.139795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{8.210881in}}%
\pgfpathcurveto{\pgfqpoint{1.850837in}{8.210881in}}{\pgfqpoint{1.854548in}{8.212418in}}{\pgfqpoint{1.857283in}{8.215154in}}%
\pgfpathcurveto{\pgfqpoint{1.860019in}{8.217889in}}{\pgfqpoint{1.861556in}{8.221600in}}{\pgfqpoint{1.861556in}{8.225468in}}%
\pgfpathcurveto{\pgfqpoint{1.861556in}{8.229337in}}{\pgfqpoint{1.860019in}{8.233047in}}{\pgfqpoint{1.857283in}{8.235783in}}%
\pgfpathcurveto{\pgfqpoint{1.854548in}{8.238518in}}{\pgfqpoint{1.850837in}{8.240055in}}{\pgfqpoint{1.846969in}{8.240055in}}%
\pgfpathcurveto{\pgfqpoint{1.843100in}{8.240055in}}{\pgfqpoint{1.839389in}{8.238518in}}{\pgfqpoint{1.836654in}{8.235783in}}%
\pgfpathcurveto{\pgfqpoint{1.833919in}{8.233047in}}{\pgfqpoint{1.832382in}{8.229337in}}{\pgfqpoint{1.832382in}{8.225468in}}%
\pgfpathcurveto{\pgfqpoint{1.832382in}{8.221600in}}{\pgfqpoint{1.833919in}{8.217889in}}{\pgfqpoint{1.836654in}{8.215154in}}%
\pgfpathcurveto{\pgfqpoint{1.839389in}{8.212418in}}{\pgfqpoint{1.843100in}{8.210881in}}{\pgfqpoint{1.846969in}{8.210881in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{8.210881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{8.297320in}}%
\pgfpathcurveto{\pgfqpoint{1.869023in}{8.297320in}}{\pgfqpoint{1.872663in}{8.298828in}}{\pgfqpoint{1.875347in}{8.301512in}}%
\pgfpathcurveto{\pgfqpoint{1.878031in}{8.304196in}}{\pgfqpoint{1.879539in}{8.307836in}}{\pgfqpoint{1.879539in}{8.311632in}}%
\pgfpathcurveto{\pgfqpoint{1.879539in}{8.315428in}}{\pgfqpoint{1.878031in}{8.319068in}}{\pgfqpoint{1.875347in}{8.321752in}}%
\pgfpathcurveto{\pgfqpoint{1.872663in}{8.324436in}}{\pgfqpoint{1.869023in}{8.325944in}}{\pgfqpoint{1.865227in}{8.325944in}}%
\pgfpathcurveto{\pgfqpoint{1.861431in}{8.325944in}}{\pgfqpoint{1.857791in}{8.324436in}}{\pgfqpoint{1.855107in}{8.321752in}}%
\pgfpathcurveto{\pgfqpoint{1.852423in}{8.319068in}}{\pgfqpoint{1.850915in}{8.315428in}}{\pgfqpoint{1.850915in}{8.311632in}}%
\pgfpathcurveto{\pgfqpoint{1.850915in}{8.307836in}}{\pgfqpoint{1.852423in}{8.304196in}}{\pgfqpoint{1.855107in}{8.301512in}}%
\pgfpathcurveto{\pgfqpoint{1.857791in}{8.298828in}}{\pgfqpoint{1.861431in}{8.297320in}}{\pgfqpoint{1.865227in}{8.297320in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{8.297320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{8.186882in}}%
\pgfpathcurveto{\pgfqpoint{1.887192in}{8.186882in}}{\pgfqpoint{1.890747in}{8.188355in}}{\pgfqpoint{1.893367in}{8.190976in}}%
\pgfpathcurveto{\pgfqpoint{1.895988in}{8.193596in}}{\pgfqpoint{1.897461in}{8.197151in}}{\pgfqpoint{1.897461in}{8.200858in}}%
\pgfpathcurveto{\pgfqpoint{1.897461in}{8.204564in}}{\pgfqpoint{1.895988in}{8.208119in}}{\pgfqpoint{1.893367in}{8.210740in}}%
\pgfpathcurveto{\pgfqpoint{1.890747in}{8.213361in}}{\pgfqpoint{1.887192in}{8.214833in}}{\pgfqpoint{1.883485in}{8.214833in}}%
\pgfpathcurveto{\pgfqpoint{1.879779in}{8.214833in}}{\pgfqpoint{1.876224in}{8.213361in}}{\pgfqpoint{1.873603in}{8.210740in}}%
\pgfpathcurveto{\pgfqpoint{1.870982in}{8.208119in}}{\pgfqpoint{1.869510in}{8.204564in}}{\pgfqpoint{1.869510in}{8.200858in}}%
\pgfpathcurveto{\pgfqpoint{1.869510in}{8.197151in}}{\pgfqpoint{1.870982in}{8.193596in}}{\pgfqpoint{1.873603in}{8.190976in}}%
\pgfpathcurveto{\pgfqpoint{1.876224in}{8.188355in}}{\pgfqpoint{1.879779in}{8.186882in}}{\pgfqpoint{1.883485in}{8.186882in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{8.186882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{8.228462in}}%
\pgfpathcurveto{\pgfqpoint{1.905389in}{8.228462in}}{\pgfqpoint{1.908886in}{8.229911in}}{\pgfqpoint{1.911464in}{8.232489in}}%
\pgfpathcurveto{\pgfqpoint{1.914042in}{8.235066in}}{\pgfqpoint{1.915490in}{8.238563in}}{\pgfqpoint{1.915490in}{8.242209in}}%
\pgfpathcurveto{\pgfqpoint{1.915490in}{8.245854in}}{\pgfqpoint{1.914042in}{8.249351in}}{\pgfqpoint{1.911464in}{8.251929in}}%
\pgfpathcurveto{\pgfqpoint{1.908886in}{8.254507in}}{\pgfqpoint{1.905389in}{8.255955in}}{\pgfqpoint{1.901744in}{8.255955in}}%
\pgfpathcurveto{\pgfqpoint{1.898098in}{8.255955in}}{\pgfqpoint{1.894601in}{8.254507in}}{\pgfqpoint{1.892024in}{8.251929in}}%
\pgfpathcurveto{\pgfqpoint{1.889446in}{8.249351in}}{\pgfqpoint{1.887997in}{8.245854in}}{\pgfqpoint{1.887997in}{8.242209in}}%
\pgfpathcurveto{\pgfqpoint{1.887997in}{8.238563in}}{\pgfqpoint{1.889446in}{8.235066in}}{\pgfqpoint{1.892024in}{8.232489in}}%
\pgfpathcurveto{\pgfqpoint{1.894601in}{8.229911in}}{\pgfqpoint{1.898098in}{8.228462in}}{\pgfqpoint{1.901744in}{8.228462in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{8.228462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{8.291599in}}%
\pgfpathcurveto{\pgfqpoint{1.923753in}{8.291599in}}{\pgfqpoint{1.927351in}{8.293090in}}{\pgfqpoint{1.930004in}{8.295742in}}%
\pgfpathcurveto{\pgfqpoint{1.932657in}{8.298395in}}{\pgfqpoint{1.934147in}{8.301993in}}{\pgfqpoint{1.934147in}{8.305744in}}%
\pgfpathcurveto{\pgfqpoint{1.934147in}{8.309495in}}{\pgfqpoint{1.932657in}{8.313093in}}{\pgfqpoint{1.930004in}{8.315746in}}%
\pgfpathcurveto{\pgfqpoint{1.927351in}{8.318398in}}{\pgfqpoint{1.923753in}{8.319889in}}{\pgfqpoint{1.920002in}{8.319889in}}%
\pgfpathcurveto{\pgfqpoint{1.916251in}{8.319889in}}{\pgfqpoint{1.912653in}{8.318398in}}{\pgfqpoint{1.910000in}{8.315746in}}%
\pgfpathcurveto{\pgfqpoint{1.907348in}{8.313093in}}{\pgfqpoint{1.905857in}{8.309495in}}{\pgfqpoint{1.905857in}{8.305744in}}%
\pgfpathcurveto{\pgfqpoint{1.905857in}{8.301993in}}{\pgfqpoint{1.907348in}{8.298395in}}{\pgfqpoint{1.910000in}{8.295742in}}%
\pgfpathcurveto{\pgfqpoint{1.912653in}{8.293090in}}{\pgfqpoint{1.916251in}{8.291599in}}{\pgfqpoint{1.920002in}{8.291599in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{8.291599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{8.178496in}}%
\pgfpathcurveto{\pgfqpoint{1.941875in}{8.178496in}}{\pgfqpoint{1.945343in}{8.179933in}}{\pgfqpoint{1.947899in}{8.182489in}}%
\pgfpathcurveto{\pgfqpoint{1.950455in}{8.185045in}}{\pgfqpoint{1.951891in}{8.188512in}}{\pgfqpoint{1.951891in}{8.192127in}}%
\pgfpathcurveto{\pgfqpoint{1.951891in}{8.195741in}}{\pgfqpoint{1.950455in}{8.199209in}}{\pgfqpoint{1.947899in}{8.201765in}}%
\pgfpathcurveto{\pgfqpoint{1.945343in}{8.204321in}}{\pgfqpoint{1.941875in}{8.205757in}}{\pgfqpoint{1.938261in}{8.205757in}}%
\pgfpathcurveto{\pgfqpoint{1.934646in}{8.205757in}}{\pgfqpoint{1.931178in}{8.204321in}}{\pgfqpoint{1.928622in}{8.201765in}}%
\pgfpathcurveto{\pgfqpoint{1.926066in}{8.199209in}}{\pgfqpoint{1.924630in}{8.195741in}}{\pgfqpoint{1.924630in}{8.192127in}}%
\pgfpathcurveto{\pgfqpoint{1.924630in}{8.188512in}}{\pgfqpoint{1.926066in}{8.185045in}}{\pgfqpoint{1.928622in}{8.182489in}}%
\pgfpathcurveto{\pgfqpoint{1.931178in}{8.179933in}}{\pgfqpoint{1.934646in}{8.178496in}}{\pgfqpoint{1.938261in}{8.178496in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{8.178496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{8.137273in}}%
\pgfpathcurveto{\pgfqpoint{1.960087in}{8.137273in}}{\pgfqpoint{1.963510in}{8.138691in}}{\pgfqpoint{1.966033in}{8.141214in}}%
\pgfpathcurveto{\pgfqpoint{1.968556in}{8.143737in}}{\pgfqpoint{1.969973in}{8.147160in}}{\pgfqpoint{1.969973in}{8.150728in}}%
\pgfpathcurveto{\pgfqpoint{1.969973in}{8.154296in}}{\pgfqpoint{1.968556in}{8.157718in}}{\pgfqpoint{1.966033in}{8.160241in}}%
\pgfpathcurveto{\pgfqpoint{1.963510in}{8.162765in}}{\pgfqpoint{1.960087in}{8.164182in}}{\pgfqpoint{1.956519in}{8.164182in}}%
\pgfpathcurveto{\pgfqpoint{1.952951in}{8.164182in}}{\pgfqpoint{1.949528in}{8.162765in}}{\pgfqpoint{1.947005in}{8.160241in}}%
\pgfpathcurveto{\pgfqpoint{1.944482in}{8.157718in}}{\pgfqpoint{1.943064in}{8.154296in}}{\pgfqpoint{1.943064in}{8.150728in}}%
\pgfpathcurveto{\pgfqpoint{1.943064in}{8.147160in}}{\pgfqpoint{1.944482in}{8.143737in}}{\pgfqpoint{1.947005in}{8.141214in}}%
\pgfpathcurveto{\pgfqpoint{1.949528in}{8.138691in}}{\pgfqpoint{1.952951in}{8.137273in}}{\pgfqpoint{1.956519in}{8.137273in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{8.137273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{8.059309in}}%
\pgfpathcurveto{\pgfqpoint{1.978250in}{8.059309in}}{\pgfqpoint{1.981581in}{8.060689in}}{\pgfqpoint{1.984037in}{8.063145in}}%
\pgfpathcurveto{\pgfqpoint{1.986493in}{8.065600in}}{\pgfqpoint{1.987873in}{8.068932in}}{\pgfqpoint{1.987873in}{8.072405in}}%
\pgfpathcurveto{\pgfqpoint{1.987873in}{8.075878in}}{\pgfqpoint{1.986493in}{8.079209in}}{\pgfqpoint{1.984037in}{8.081665in}}%
\pgfpathcurveto{\pgfqpoint{1.981581in}{8.084120in}}{\pgfqpoint{1.978250in}{8.085500in}}{\pgfqpoint{1.974777in}{8.085500in}}%
\pgfpathcurveto{\pgfqpoint{1.971304in}{8.085500in}}{\pgfqpoint{1.967973in}{8.084120in}}{\pgfqpoint{1.965517in}{8.081665in}}%
\pgfpathcurveto{\pgfqpoint{1.963062in}{8.079209in}}{\pgfqpoint{1.961682in}{8.075878in}}{\pgfqpoint{1.961682in}{8.072405in}}%
\pgfpathcurveto{\pgfqpoint{1.961682in}{8.068932in}}{\pgfqpoint{1.963062in}{8.065600in}}{\pgfqpoint{1.965517in}{8.063145in}}%
\pgfpathcurveto{\pgfqpoint{1.967973in}{8.060689in}}{\pgfqpoint{1.971304in}{8.059309in}}{\pgfqpoint{1.974777in}{8.059309in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{8.059309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{7.987874in}}%
\pgfpathcurveto{\pgfqpoint{1.996509in}{7.987874in}}{\pgfqpoint{1.999840in}{7.989254in}}{\pgfqpoint{2.002296in}{7.991710in}}%
\pgfpathcurveto{\pgfqpoint{2.004751in}{7.994166in}}{\pgfqpoint{2.006131in}{7.997497in}}{\pgfqpoint{2.006131in}{8.000970in}}%
\pgfpathcurveto{\pgfqpoint{2.006131in}{8.004443in}}{\pgfqpoint{2.004751in}{8.007774in}}{\pgfqpoint{2.002296in}{8.010230in}}%
\pgfpathcurveto{\pgfqpoint{1.999840in}{8.012686in}}{\pgfqpoint{1.996509in}{8.014066in}}{\pgfqpoint{1.993036in}{8.014066in}}%
\pgfpathcurveto{\pgfqpoint{1.989563in}{8.014066in}}{\pgfqpoint{1.986231in}{8.012686in}}{\pgfqpoint{1.983776in}{8.010230in}}%
\pgfpathcurveto{\pgfqpoint{1.981320in}{8.007774in}}{\pgfqpoint{1.979940in}{8.004443in}}{\pgfqpoint{1.979940in}{8.000970in}}%
\pgfpathcurveto{\pgfqpoint{1.979940in}{7.997497in}}{\pgfqpoint{1.981320in}{7.994166in}}{\pgfqpoint{1.983776in}{7.991710in}}%
\pgfpathcurveto{\pgfqpoint{1.986231in}{7.989254in}}{\pgfqpoint{1.989563in}{7.987874in}}{\pgfqpoint{1.993036in}{7.987874in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{7.987874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{8.072924in}}%
\pgfpathcurveto{\pgfqpoint{2.014702in}{8.072924in}}{\pgfqpoint{2.017971in}{8.074278in}}{\pgfqpoint{2.020381in}{8.076688in}}%
\pgfpathcurveto{\pgfqpoint{2.022791in}{8.079098in}}{\pgfqpoint{2.024145in}{8.082367in}}{\pgfqpoint{2.024145in}{8.085775in}}%
\pgfpathcurveto{\pgfqpoint{2.024145in}{8.089183in}}{\pgfqpoint{2.022791in}{8.092452in}}{\pgfqpoint{2.020381in}{8.094862in}}%
\pgfpathcurveto{\pgfqpoint{2.017971in}{8.097272in}}{\pgfqpoint{2.014702in}{8.098626in}}{\pgfqpoint{2.011294in}{8.098626in}}%
\pgfpathcurveto{\pgfqpoint{2.007886in}{8.098626in}}{\pgfqpoint{2.004617in}{8.097272in}}{\pgfqpoint{2.002207in}{8.094862in}}%
\pgfpathcurveto{\pgfqpoint{1.999797in}{8.092452in}}{\pgfqpoint{1.998443in}{8.089183in}}{\pgfqpoint{1.998443in}{8.085775in}}%
\pgfpathcurveto{\pgfqpoint{1.998443in}{8.082367in}}{\pgfqpoint{1.999797in}{8.079098in}}{\pgfqpoint{2.002207in}{8.076688in}}%
\pgfpathcurveto{\pgfqpoint{2.004617in}{8.074278in}}{\pgfqpoint{2.007886in}{8.072924in}}{\pgfqpoint{2.011294in}{8.072924in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{8.072924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{8.272832in}}%
\pgfpathcurveto{\pgfqpoint{2.032928in}{8.272832in}}{\pgfqpoint{2.036165in}{8.274173in}}{\pgfqpoint{2.038552in}{8.276560in}}%
\pgfpathcurveto{\pgfqpoint{2.040938in}{8.278947in}}{\pgfqpoint{2.042279in}{8.282184in}}{\pgfqpoint{2.042279in}{8.285559in}}%
\pgfpathcurveto{\pgfqpoint{2.042279in}{8.288934in}}{\pgfqpoint{2.040938in}{8.292172in}}{\pgfqpoint{2.038552in}{8.294558in}}%
\pgfpathcurveto{\pgfqpoint{2.036165in}{8.296945in}}{\pgfqpoint{2.032928in}{8.298286in}}{\pgfqpoint{2.029552in}{8.298286in}}%
\pgfpathcurveto{\pgfqpoint{2.026177in}{8.298286in}}{\pgfqpoint{2.022940in}{8.296945in}}{\pgfqpoint{2.020553in}{8.294558in}}%
\pgfpathcurveto{\pgfqpoint{2.018167in}{8.292172in}}{\pgfqpoint{2.016826in}{8.288934in}}{\pgfqpoint{2.016826in}{8.285559in}}%
\pgfpathcurveto{\pgfqpoint{2.016826in}{8.282184in}}{\pgfqpoint{2.018167in}{8.278947in}}{\pgfqpoint{2.020553in}{8.276560in}}%
\pgfpathcurveto{\pgfqpoint{2.022940in}{8.274173in}}{\pgfqpoint{2.026177in}{8.272832in}}{\pgfqpoint{2.029552in}{8.272832in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{8.272832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{8.380494in}}%
\pgfpathcurveto{\pgfqpoint{2.051300in}{8.380494in}}{\pgfqpoint{2.054646in}{8.381881in}}{\pgfqpoint{2.057114in}{8.384348in}}%
\pgfpathcurveto{\pgfqpoint{2.059581in}{8.386815in}}{\pgfqpoint{2.060967in}{8.390161in}}{\pgfqpoint{2.060967in}{8.393650in}}%
\pgfpathcurveto{\pgfqpoint{2.060967in}{8.397140in}}{\pgfqpoint{2.059581in}{8.400486in}}{\pgfqpoint{2.057114in}{8.402953in}}%
\pgfpathcurveto{\pgfqpoint{2.054646in}{8.405420in}}{\pgfqpoint{2.051300in}{8.406807in}}{\pgfqpoint{2.047811in}{8.406807in}}%
\pgfpathcurveto{\pgfqpoint{2.044322in}{8.406807in}}{\pgfqpoint{2.040975in}{8.405420in}}{\pgfqpoint{2.038508in}{8.402953in}}%
\pgfpathcurveto{\pgfqpoint{2.036041in}{8.400486in}}{\pgfqpoint{2.034655in}{8.397140in}}{\pgfqpoint{2.034655in}{8.393650in}}%
\pgfpathcurveto{\pgfqpoint{2.034655in}{8.390161in}}{\pgfqpoint{2.036041in}{8.386815in}}{\pgfqpoint{2.038508in}{8.384348in}}%
\pgfpathcurveto{\pgfqpoint{2.040975in}{8.381881in}}{\pgfqpoint{2.044322in}{8.380494in}}{\pgfqpoint{2.047811in}{8.380494in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{8.380494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{8.375515in}}%
\pgfpathcurveto{\pgfqpoint{2.069574in}{8.375515in}}{\pgfqpoint{2.072936in}{8.376908in}}{\pgfqpoint{2.075415in}{8.379386in}}%
\pgfpathcurveto{\pgfqpoint{2.077893in}{8.381864in}}{\pgfqpoint{2.079285in}{8.385226in}}{\pgfqpoint{2.079285in}{8.388731in}}%
\pgfpathcurveto{\pgfqpoint{2.079285in}{8.392236in}}{\pgfqpoint{2.077893in}{8.395598in}}{\pgfqpoint{2.075415in}{8.398077in}}%
\pgfpathcurveto{\pgfqpoint{2.072936in}{8.400555in}}{\pgfqpoint{2.069574in}{8.401948in}}{\pgfqpoint{2.066069in}{8.401948in}}%
\pgfpathcurveto{\pgfqpoint{2.062564in}{8.401948in}}{\pgfqpoint{2.059202in}{8.400555in}}{\pgfqpoint{2.056724in}{8.398077in}}%
\pgfpathcurveto{\pgfqpoint{2.054245in}{8.395598in}}{\pgfqpoint{2.052853in}{8.392236in}}{\pgfqpoint{2.052853in}{8.388731in}}%
\pgfpathcurveto{\pgfqpoint{2.052853in}{8.385226in}}{\pgfqpoint{2.054245in}{8.381864in}}{\pgfqpoint{2.056724in}{8.379386in}}%
\pgfpathcurveto{\pgfqpoint{2.059202in}{8.376908in}}{\pgfqpoint{2.062564in}{8.375515in}}{\pgfqpoint{2.066069in}{8.375515in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{8.375515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{8.416049in}}%
\pgfpathcurveto{\pgfqpoint{2.087784in}{8.416049in}}{\pgfqpoint{2.091100in}{8.417423in}}{\pgfqpoint{2.093545in}{8.419867in}}%
\pgfpathcurveto{\pgfqpoint{2.095989in}{8.422311in}}{\pgfqpoint{2.097362in}{8.425627in}}{\pgfqpoint{2.097362in}{8.429084in}}%
\pgfpathcurveto{\pgfqpoint{2.097362in}{8.432541in}}{\pgfqpoint{2.095989in}{8.435857in}}{\pgfqpoint{2.093545in}{8.438301in}}%
\pgfpathcurveto{\pgfqpoint{2.091100in}{8.440745in}}{\pgfqpoint{2.087784in}{8.442119in}}{\pgfqpoint{2.084328in}{8.442119in}}%
\pgfpathcurveto{\pgfqpoint{2.080871in}{8.442119in}}{\pgfqpoint{2.077555in}{8.440745in}}{\pgfqpoint{2.075111in}{8.438301in}}%
\pgfpathcurveto{\pgfqpoint{2.072666in}{8.435857in}}{\pgfqpoint{2.071293in}{8.432541in}}{\pgfqpoint{2.071293in}{8.429084in}}%
\pgfpathcurveto{\pgfqpoint{2.071293in}{8.425627in}}{\pgfqpoint{2.072666in}{8.422311in}}{\pgfqpoint{2.075111in}{8.419867in}}%
\pgfpathcurveto{\pgfqpoint{2.077555in}{8.417423in}}{\pgfqpoint{2.080871in}{8.416049in}}{\pgfqpoint{2.084328in}{8.416049in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{8.416049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{8.367866in}}%
\pgfpathcurveto{\pgfqpoint{2.105994in}{8.367866in}}{\pgfqpoint{2.109263in}{8.369220in}}{\pgfqpoint{2.111673in}{8.371630in}}%
\pgfpathcurveto{\pgfqpoint{2.114083in}{8.374040in}}{\pgfqpoint{2.115437in}{8.377309in}}{\pgfqpoint{2.115437in}{8.380717in}}%
\pgfpathcurveto{\pgfqpoint{2.115437in}{8.384125in}}{\pgfqpoint{2.114083in}{8.387394in}}{\pgfqpoint{2.111673in}{8.389804in}}%
\pgfpathcurveto{\pgfqpoint{2.109263in}{8.392214in}}{\pgfqpoint{2.105994in}{8.393568in}}{\pgfqpoint{2.102586in}{8.393568in}}%
\pgfpathcurveto{\pgfqpoint{2.099178in}{8.393568in}}{\pgfqpoint{2.095909in}{8.392214in}}{\pgfqpoint{2.093499in}{8.389804in}}%
\pgfpathcurveto{\pgfqpoint{2.091089in}{8.387394in}}{\pgfqpoint{2.089735in}{8.384125in}}{\pgfqpoint{2.089735in}{8.380717in}}%
\pgfpathcurveto{\pgfqpoint{2.089735in}{8.377309in}}{\pgfqpoint{2.091089in}{8.374040in}}{\pgfqpoint{2.093499in}{8.371630in}}%
\pgfpathcurveto{\pgfqpoint{2.095909in}{8.369220in}}{\pgfqpoint{2.099178in}{8.367866in}}{\pgfqpoint{2.102586in}{8.367866in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{8.367866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{8.364281in}}%
\pgfpathcurveto{\pgfqpoint{2.124219in}{8.364281in}}{\pgfqpoint{2.127457in}{8.365622in}}{\pgfqpoint{2.129843in}{8.368008in}}%
\pgfpathcurveto{\pgfqpoint{2.132230in}{8.370395in}}{\pgfqpoint{2.133571in}{8.373632in}}{\pgfqpoint{2.133571in}{8.377007in}}%
\pgfpathcurveto{\pgfqpoint{2.133571in}{8.380382in}}{\pgfqpoint{2.132230in}{8.383620in}}{\pgfqpoint{2.129843in}{8.386006in}}%
\pgfpathcurveto{\pgfqpoint{2.127457in}{8.388393in}}{\pgfqpoint{2.124219in}{8.389734in}}{\pgfqpoint{2.120844in}{8.389734in}}%
\pgfpathcurveto{\pgfqpoint{2.117469in}{8.389734in}}{\pgfqpoint{2.114232in}{8.388393in}}{\pgfqpoint{2.111845in}{8.386006in}}%
\pgfpathcurveto{\pgfqpoint{2.109459in}{8.383620in}}{\pgfqpoint{2.108118in}{8.380382in}}{\pgfqpoint{2.108118in}{8.377007in}}%
\pgfpathcurveto{\pgfqpoint{2.108118in}{8.373632in}}{\pgfqpoint{2.109459in}{8.370395in}}{\pgfqpoint{2.111845in}{8.368008in}}%
\pgfpathcurveto{\pgfqpoint{2.114232in}{8.365622in}}{\pgfqpoint{2.117469in}{8.364281in}}{\pgfqpoint{2.120844in}{8.364281in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{8.364281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{8.323893in}}%
\pgfpathcurveto{\pgfqpoint{2.142478in}{8.323893in}}{\pgfqpoint{2.145715in}{8.325234in}}{\pgfqpoint{2.148102in}{8.327621in}}%
\pgfpathcurveto{\pgfqpoint{2.150488in}{8.330008in}}{\pgfqpoint{2.151829in}{8.333245in}}{\pgfqpoint{2.151829in}{8.336620in}}%
\pgfpathcurveto{\pgfqpoint{2.151829in}{8.339995in}}{\pgfqpoint{2.150488in}{8.343233in}}{\pgfqpoint{2.148102in}{8.345619in}}%
\pgfpathcurveto{\pgfqpoint{2.145715in}{8.348006in}}{\pgfqpoint{2.142478in}{8.349347in}}{\pgfqpoint{2.139103in}{8.349347in}}%
\pgfpathcurveto{\pgfqpoint{2.135728in}{8.349347in}}{\pgfqpoint{2.132490in}{8.348006in}}{\pgfqpoint{2.130104in}{8.345619in}}%
\pgfpathcurveto{\pgfqpoint{2.127717in}{8.343233in}}{\pgfqpoint{2.126376in}{8.339995in}}{\pgfqpoint{2.126376in}{8.336620in}}%
\pgfpathcurveto{\pgfqpoint{2.126376in}{8.333245in}}{\pgfqpoint{2.127717in}{8.330008in}}{\pgfqpoint{2.130104in}{8.327621in}}%
\pgfpathcurveto{\pgfqpoint{2.132490in}{8.325234in}}{\pgfqpoint{2.135728in}{8.323893in}}{\pgfqpoint{2.139103in}{8.323893in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{8.323893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{8.401792in}}%
\pgfpathcurveto{\pgfqpoint{2.160850in}{8.401792in}}{\pgfqpoint{2.164197in}{8.403178in}}{\pgfqpoint{2.166664in}{8.405645in}}%
\pgfpathcurveto{\pgfqpoint{2.169131in}{8.408112in}}{\pgfqpoint{2.170517in}{8.411459in}}{\pgfqpoint{2.170517in}{8.414948in}}%
\pgfpathcurveto{\pgfqpoint{2.170517in}{8.418437in}}{\pgfqpoint{2.169131in}{8.421783in}}{\pgfqpoint{2.166664in}{8.424250in}}%
\pgfpathcurveto{\pgfqpoint{2.164197in}{8.426718in}}{\pgfqpoint{2.160850in}{8.428104in}}{\pgfqpoint{2.157361in}{8.428104in}}%
\pgfpathcurveto{\pgfqpoint{2.153872in}{8.428104in}}{\pgfqpoint{2.150525in}{8.426718in}}{\pgfqpoint{2.148058in}{8.424250in}}%
\pgfpathcurveto{\pgfqpoint{2.145591in}{8.421783in}}{\pgfqpoint{2.144205in}{8.418437in}}{\pgfqpoint{2.144205in}{8.414948in}}%
\pgfpathcurveto{\pgfqpoint{2.144205in}{8.411459in}}{\pgfqpoint{2.145591in}{8.408112in}}{\pgfqpoint{2.148058in}{8.405645in}}%
\pgfpathcurveto{\pgfqpoint{2.150525in}{8.403178in}}{\pgfqpoint{2.153872in}{8.401792in}}{\pgfqpoint{2.157361in}{8.401792in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{8.401792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{8.339387in}}%
\pgfpathcurveto{\pgfqpoint{2.179109in}{8.339387in}}{\pgfqpoint{2.182455in}{8.340773in}}{\pgfqpoint{2.184922in}{8.343241in}}%
\pgfpathcurveto{\pgfqpoint{2.187389in}{8.345708in}}{\pgfqpoint{2.188776in}{8.349054in}}{\pgfqpoint{2.188776in}{8.352543in}}%
\pgfpathcurveto{\pgfqpoint{2.188776in}{8.356032in}}{\pgfqpoint{2.187389in}{8.359379in}}{\pgfqpoint{2.184922in}{8.361846in}}%
\pgfpathcurveto{\pgfqpoint{2.182455in}{8.364313in}}{\pgfqpoint{2.179109in}{8.365699in}}{\pgfqpoint{2.175620in}{8.365699in}}%
\pgfpathcurveto{\pgfqpoint{2.172130in}{8.365699in}}{\pgfqpoint{2.168784in}{8.364313in}}{\pgfqpoint{2.166317in}{8.361846in}}%
\pgfpathcurveto{\pgfqpoint{2.163850in}{8.359379in}}{\pgfqpoint{2.162463in}{8.356032in}}{\pgfqpoint{2.162463in}{8.352543in}}%
\pgfpathcurveto{\pgfqpoint{2.162463in}{8.349054in}}{\pgfqpoint{2.163850in}{8.345708in}}{\pgfqpoint{2.166317in}{8.343241in}}%
\pgfpathcurveto{\pgfqpoint{2.168784in}{8.340773in}}{\pgfqpoint{2.172130in}{8.339387in}}{\pgfqpoint{2.175620in}{8.339387in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{8.339387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{8.369455in}}%
\pgfpathcurveto{\pgfqpoint{2.197335in}{8.369455in}}{\pgfqpoint{2.200651in}{8.370829in}}{\pgfqpoint{2.203095in}{8.373273in}}%
\pgfpathcurveto{\pgfqpoint{2.205539in}{8.375717in}}{\pgfqpoint{2.206913in}{8.379033in}}{\pgfqpoint{2.206913in}{8.382490in}}%
\pgfpathcurveto{\pgfqpoint{2.206913in}{8.385947in}}{\pgfqpoint{2.205539in}{8.389263in}}{\pgfqpoint{2.203095in}{8.391707in}}%
\pgfpathcurveto{\pgfqpoint{2.200651in}{8.394151in}}{\pgfqpoint{2.197335in}{8.395525in}}{\pgfqpoint{2.193878in}{8.395525in}}%
\pgfpathcurveto{\pgfqpoint{2.190421in}{8.395525in}}{\pgfqpoint{2.187105in}{8.394151in}}{\pgfqpoint{2.184661in}{8.391707in}}%
\pgfpathcurveto{\pgfqpoint{2.182217in}{8.389263in}}{\pgfqpoint{2.180843in}{8.385947in}}{\pgfqpoint{2.180843in}{8.382490in}}%
\pgfpathcurveto{\pgfqpoint{2.180843in}{8.379033in}}{\pgfqpoint{2.182217in}{8.375717in}}{\pgfqpoint{2.184661in}{8.373273in}}%
\pgfpathcurveto{\pgfqpoint{2.187105in}{8.370829in}}{\pgfqpoint{2.190421in}{8.369455in}}{\pgfqpoint{2.193878in}{8.369455in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{8.369455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{8.401862in}}%
\pgfpathcurveto{\pgfqpoint{2.215593in}{8.401862in}}{\pgfqpoint{2.218909in}{8.403235in}}{\pgfqpoint{2.221353in}{8.405680in}}%
\pgfpathcurveto{\pgfqpoint{2.223798in}{8.408124in}}{\pgfqpoint{2.225171in}{8.411440in}}{\pgfqpoint{2.225171in}{8.414897in}}%
\pgfpathcurveto{\pgfqpoint{2.225171in}{8.418354in}}{\pgfqpoint{2.223798in}{8.421669in}}{\pgfqpoint{2.221353in}{8.424114in}}%
\pgfpathcurveto{\pgfqpoint{2.218909in}{8.426558in}}{\pgfqpoint{2.215593in}{8.427932in}}{\pgfqpoint{2.212136in}{8.427932in}}%
\pgfpathcurveto{\pgfqpoint{2.208679in}{8.427932in}}{\pgfqpoint{2.205364in}{8.426558in}}{\pgfqpoint{2.202919in}{8.424114in}}%
\pgfpathcurveto{\pgfqpoint{2.200475in}{8.421669in}}{\pgfqpoint{2.199101in}{8.418354in}}{\pgfqpoint{2.199101in}{8.414897in}}%
\pgfpathcurveto{\pgfqpoint{2.199101in}{8.411440in}}{\pgfqpoint{2.200475in}{8.408124in}}{\pgfqpoint{2.202919in}{8.405680in}}%
\pgfpathcurveto{\pgfqpoint{2.205364in}{8.403235in}}{\pgfqpoint{2.208679in}{8.401862in}}{\pgfqpoint{2.212136in}{8.401862in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{8.401862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{8.447648in}}%
\pgfpathcurveto{\pgfqpoint{2.233786in}{8.447648in}}{\pgfqpoint{2.237040in}{8.448996in}}{\pgfqpoint{2.239438in}{8.451394in}}%
\pgfpathcurveto{\pgfqpoint{2.241836in}{8.453792in}}{\pgfqpoint{2.243184in}{8.457045in}}{\pgfqpoint{2.243184in}{8.460437in}}%
\pgfpathcurveto{\pgfqpoint{2.243184in}{8.463829in}}{\pgfqpoint{2.241836in}{8.467082in}}{\pgfqpoint{2.239438in}{8.469480in}}%
\pgfpathcurveto{\pgfqpoint{2.237040in}{8.471878in}}{\pgfqpoint{2.233786in}{8.473226in}}{\pgfqpoint{2.230395in}{8.473226in}}%
\pgfpathcurveto{\pgfqpoint{2.227003in}{8.473226in}}{\pgfqpoint{2.223750in}{8.471878in}}{\pgfqpoint{2.221352in}{8.469480in}}%
\pgfpathcurveto{\pgfqpoint{2.218953in}{8.467082in}}{\pgfqpoint{2.217606in}{8.463829in}}{\pgfqpoint{2.217606in}{8.460437in}}%
\pgfpathcurveto{\pgfqpoint{2.217606in}{8.457045in}}{\pgfqpoint{2.218953in}{8.453792in}}{\pgfqpoint{2.221352in}{8.451394in}}%
\pgfpathcurveto{\pgfqpoint{2.223750in}{8.448996in}}{\pgfqpoint{2.227003in}{8.447648in}}{\pgfqpoint{2.230395in}{8.447648in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{8.447648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{8.467786in}}%
\pgfpathcurveto{\pgfqpoint{2.251978in}{8.467786in}}{\pgfqpoint{2.255168in}{8.469108in}}{\pgfqpoint{2.257519in}{8.471459in}}%
\pgfpathcurveto{\pgfqpoint{2.259870in}{8.473810in}}{\pgfqpoint{2.261191in}{8.476999in}}{\pgfqpoint{2.261191in}{8.480325in}}%
\pgfpathcurveto{\pgfqpoint{2.261191in}{8.483650in}}{\pgfqpoint{2.259870in}{8.486839in}}{\pgfqpoint{2.257519in}{8.489190in}}%
\pgfpathcurveto{\pgfqpoint{2.255168in}{8.491541in}}{\pgfqpoint{2.251978in}{8.492863in}}{\pgfqpoint{2.248653in}{8.492863in}}%
\pgfpathcurveto{\pgfqpoint{2.245328in}{8.492863in}}{\pgfqpoint{2.242139in}{8.491541in}}{\pgfqpoint{2.239787in}{8.489190in}}%
\pgfpathcurveto{\pgfqpoint{2.237436in}{8.486839in}}{\pgfqpoint{2.236115in}{8.483650in}}{\pgfqpoint{2.236115in}{8.480325in}}%
\pgfpathcurveto{\pgfqpoint{2.236115in}{8.476999in}}{\pgfqpoint{2.237436in}{8.473810in}}{\pgfqpoint{2.239787in}{8.471459in}}%
\pgfpathcurveto{\pgfqpoint{2.242139in}{8.469108in}}{\pgfqpoint{2.245328in}{8.467786in}}{\pgfqpoint{2.248653in}{8.467786in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{8.467786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{8.433487in}}%
\pgfpathcurveto{\pgfqpoint{2.270203in}{8.433487in}}{\pgfqpoint{2.273360in}{8.434794in}}{\pgfqpoint{2.275687in}{8.437122in}}%
\pgfpathcurveto{\pgfqpoint{2.278015in}{8.439449in}}{\pgfqpoint{2.279322in}{8.442606in}}{\pgfqpoint{2.279322in}{8.445897in}}%
\pgfpathcurveto{\pgfqpoint{2.279322in}{8.449189in}}{\pgfqpoint{2.278015in}{8.452346in}}{\pgfqpoint{2.275687in}{8.454673in}}%
\pgfpathcurveto{\pgfqpoint{2.273360in}{8.457000in}}{\pgfqpoint{2.270203in}{8.458308in}}{\pgfqpoint{2.266911in}{8.458308in}}%
\pgfpathcurveto{\pgfqpoint{2.263620in}{8.458308in}}{\pgfqpoint{2.260463in}{8.457000in}}{\pgfqpoint{2.258136in}{8.454673in}}%
\pgfpathcurveto{\pgfqpoint{2.255808in}{8.452346in}}{\pgfqpoint{2.254501in}{8.449189in}}{\pgfqpoint{2.254501in}{8.445897in}}%
\pgfpathcurveto{\pgfqpoint{2.254501in}{8.442606in}}{\pgfqpoint{2.255808in}{8.439449in}}{\pgfqpoint{2.258136in}{8.437122in}}%
\pgfpathcurveto{\pgfqpoint{2.260463in}{8.434794in}}{\pgfqpoint{2.263620in}{8.433487in}}{\pgfqpoint{2.266911in}{8.433487in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{8.433487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{8.331568in}}%
\pgfpathcurveto{\pgfqpoint{2.288545in}{8.331568in}}{\pgfqpoint{2.291782in}{8.332909in}}{\pgfqpoint{2.294169in}{8.335295in}}%
\pgfpathcurveto{\pgfqpoint{2.296555in}{8.337682in}}{\pgfqpoint{2.297896in}{8.340919in}}{\pgfqpoint{2.297896in}{8.344294in}}%
\pgfpathcurveto{\pgfqpoint{2.297896in}{8.347670in}}{\pgfqpoint{2.296555in}{8.350907in}}{\pgfqpoint{2.294169in}{8.353294in}}%
\pgfpathcurveto{\pgfqpoint{2.291782in}{8.355680in}}{\pgfqpoint{2.288545in}{8.357021in}}{\pgfqpoint{2.285170in}{8.357021in}}%
\pgfpathcurveto{\pgfqpoint{2.281795in}{8.357021in}}{\pgfqpoint{2.278557in}{8.355680in}}{\pgfqpoint{2.276171in}{8.353294in}}%
\pgfpathcurveto{\pgfqpoint{2.273784in}{8.350907in}}{\pgfqpoint{2.272443in}{8.347670in}}{\pgfqpoint{2.272443in}{8.344294in}}%
\pgfpathcurveto{\pgfqpoint{2.272443in}{8.340919in}}{\pgfqpoint{2.273784in}{8.337682in}}{\pgfqpoint{2.276171in}{8.335295in}}%
\pgfpathcurveto{\pgfqpoint{2.278557in}{8.332909in}}{\pgfqpoint{2.281795in}{8.331568in}}{\pgfqpoint{2.285170in}{8.331568in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{8.331568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{8.376420in}}%
\pgfpathcurveto{\pgfqpoint{2.306803in}{8.376420in}}{\pgfqpoint{2.310041in}{8.377761in}}{\pgfqpoint{2.312427in}{8.380148in}}%
\pgfpathcurveto{\pgfqpoint{2.314814in}{8.382535in}}{\pgfqpoint{2.316155in}{8.385772in}}{\pgfqpoint{2.316155in}{8.389147in}}%
\pgfpathcurveto{\pgfqpoint{2.316155in}{8.392522in}}{\pgfqpoint{2.314814in}{8.395760in}}{\pgfqpoint{2.312427in}{8.398146in}}%
\pgfpathcurveto{\pgfqpoint{2.310041in}{8.400533in}}{\pgfqpoint{2.306803in}{8.401874in}}{\pgfqpoint{2.303428in}{8.401874in}}%
\pgfpathcurveto{\pgfqpoint{2.300053in}{8.401874in}}{\pgfqpoint{2.296816in}{8.400533in}}{\pgfqpoint{2.294429in}{8.398146in}}%
\pgfpathcurveto{\pgfqpoint{2.292043in}{8.395760in}}{\pgfqpoint{2.290702in}{8.392522in}}{\pgfqpoint{2.290702in}{8.389147in}}%
\pgfpathcurveto{\pgfqpoint{2.290702in}{8.385772in}}{\pgfqpoint{2.292043in}{8.382535in}}{\pgfqpoint{2.294429in}{8.380148in}}%
\pgfpathcurveto{\pgfqpoint{2.296816in}{8.377761in}}{\pgfqpoint{2.300053in}{8.376420in}}{\pgfqpoint{2.303428in}{8.376420in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{8.376420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{8.316820in}}%
\pgfpathcurveto{\pgfqpoint{2.324944in}{8.316820in}}{\pgfqpoint{2.328068in}{8.318114in}}{\pgfqpoint{2.330371in}{8.320417in}}%
\pgfpathcurveto{\pgfqpoint{2.332675in}{8.322720in}}{\pgfqpoint{2.333969in}{8.325845in}}{\pgfqpoint{2.333969in}{8.329102in}}%
\pgfpathcurveto{\pgfqpoint{2.333969in}{8.332359in}}{\pgfqpoint{2.332675in}{8.335483in}}{\pgfqpoint{2.330371in}{8.337787in}}%
\pgfpathcurveto{\pgfqpoint{2.328068in}{8.340090in}}{\pgfqpoint{2.324944in}{8.341384in}}{\pgfqpoint{2.321687in}{8.341384in}}%
\pgfpathcurveto{\pgfqpoint{2.318429in}{8.341384in}}{\pgfqpoint{2.315305in}{8.340090in}}{\pgfqpoint{2.313002in}{8.337787in}}%
\pgfpathcurveto{\pgfqpoint{2.310699in}{8.335483in}}{\pgfqpoint{2.309404in}{8.332359in}}{\pgfqpoint{2.309404in}{8.329102in}}%
\pgfpathcurveto{\pgfqpoint{2.309404in}{8.325845in}}{\pgfqpoint{2.310699in}{8.322720in}}{\pgfqpoint{2.313002in}{8.320417in}}%
\pgfpathcurveto{\pgfqpoint{2.315305in}{8.318114in}}{\pgfqpoint{2.318429in}{8.316820in}}{\pgfqpoint{2.321687in}{8.316820in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{8.316820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{8.377917in}}%
\pgfpathcurveto{\pgfqpoint{2.343219in}{8.377917in}}{\pgfqpoint{2.346360in}{8.379218in}}{\pgfqpoint{2.348675in}{8.381534in}}%
\pgfpathcurveto{\pgfqpoint{2.350991in}{8.383849in}}{\pgfqpoint{2.352292in}{8.386990in}}{\pgfqpoint{2.352292in}{8.390264in}}%
\pgfpathcurveto{\pgfqpoint{2.352292in}{8.393538in}}{\pgfqpoint{2.350991in}{8.396679in}}{\pgfqpoint{2.348675in}{8.398994in}}%
\pgfpathcurveto{\pgfqpoint{2.346360in}{8.401310in}}{\pgfqpoint{2.343219in}{8.402611in}}{\pgfqpoint{2.339945in}{8.402611in}}%
\pgfpathcurveto{\pgfqpoint{2.336671in}{8.402611in}}{\pgfqpoint{2.333530in}{8.401310in}}{\pgfqpoint{2.331215in}{8.398994in}}%
\pgfpathcurveto{\pgfqpoint{2.328899in}{8.396679in}}{\pgfqpoint{2.327598in}{8.393538in}}{\pgfqpoint{2.327598in}{8.390264in}}%
\pgfpathcurveto{\pgfqpoint{2.327598in}{8.386990in}}{\pgfqpoint{2.328899in}{8.383849in}}{\pgfqpoint{2.331215in}{8.381534in}}%
\pgfpathcurveto{\pgfqpoint{2.333530in}{8.379218in}}{\pgfqpoint{2.336671in}{8.377917in}}{\pgfqpoint{2.339945in}{8.377917in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{8.377917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{8.307907in}}%
\pgfpathcurveto{\pgfqpoint{2.361443in}{8.307907in}}{\pgfqpoint{2.364551in}{8.309195in}}{\pgfqpoint{2.366842in}{8.311486in}}%
\pgfpathcurveto{\pgfqpoint{2.369133in}{8.313777in}}{\pgfqpoint{2.370421in}{8.316885in}}{\pgfqpoint{2.370421in}{8.320125in}}%
\pgfpathcurveto{\pgfqpoint{2.370421in}{8.323365in}}{\pgfqpoint{2.369133in}{8.326473in}}{\pgfqpoint{2.366842in}{8.328764in}}%
\pgfpathcurveto{\pgfqpoint{2.364551in}{8.331055in}}{\pgfqpoint{2.361443in}{8.332342in}}{\pgfqpoint{2.358203in}{8.332342in}}%
\pgfpathcurveto{\pgfqpoint{2.354963in}{8.332342in}}{\pgfqpoint{2.351855in}{8.331055in}}{\pgfqpoint{2.349564in}{8.328764in}}%
\pgfpathcurveto{\pgfqpoint{2.347273in}{8.326473in}}{\pgfqpoint{2.345986in}{8.323365in}}{\pgfqpoint{2.345986in}{8.320125in}}%
\pgfpathcurveto{\pgfqpoint{2.345986in}{8.316885in}}{\pgfqpoint{2.347273in}{8.313777in}}{\pgfqpoint{2.349564in}{8.311486in}}%
\pgfpathcurveto{\pgfqpoint{2.351855in}{8.309195in}}{\pgfqpoint{2.354963in}{8.307907in}}{\pgfqpoint{2.358203in}{8.307907in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{8.307907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{8.258785in}}%
\pgfpathcurveto{\pgfqpoint{2.379632in}{8.258785in}}{\pgfqpoint{2.382673in}{8.260045in}}{\pgfqpoint{2.384915in}{8.262287in}}%
\pgfpathcurveto{\pgfqpoint{2.387157in}{8.264529in}}{\pgfqpoint{2.388416in}{8.267570in}}{\pgfqpoint{2.388416in}{8.270740in}}%
\pgfpathcurveto{\pgfqpoint{2.388416in}{8.273910in}}{\pgfqpoint{2.387157in}{8.276951in}}{\pgfqpoint{2.384915in}{8.279193in}}%
\pgfpathcurveto{\pgfqpoint{2.382673in}{8.281435in}}{\pgfqpoint{2.379632in}{8.282695in}}{\pgfqpoint{2.376462in}{8.282695in}}%
\pgfpathcurveto{\pgfqpoint{2.373291in}{8.282695in}}{\pgfqpoint{2.370250in}{8.281435in}}{\pgfqpoint{2.368009in}{8.279193in}}%
\pgfpathcurveto{\pgfqpoint{2.365767in}{8.276951in}}{\pgfqpoint{2.364507in}{8.273910in}}{\pgfqpoint{2.364507in}{8.270740in}}%
\pgfpathcurveto{\pgfqpoint{2.364507in}{8.267570in}}{\pgfqpoint{2.365767in}{8.264529in}}{\pgfqpoint{2.368009in}{8.262287in}}%
\pgfpathcurveto{\pgfqpoint{2.370250in}{8.260045in}}{\pgfqpoint{2.373291in}{8.258785in}}{\pgfqpoint{2.376462in}{8.258785in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{8.258785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{8.282129in}}%
\pgfpathcurveto{\pgfqpoint{2.397943in}{8.282129in}}{\pgfqpoint{2.401034in}{8.283409in}}{\pgfqpoint{2.403313in}{8.285688in}}%
\pgfpathcurveto{\pgfqpoint{2.405592in}{8.287967in}}{\pgfqpoint{2.406872in}{8.291058in}}{\pgfqpoint{2.406872in}{8.294281in}}%
\pgfpathcurveto{\pgfqpoint{2.406872in}{8.297504in}}{\pgfqpoint{2.405592in}{8.300595in}}{\pgfqpoint{2.403313in}{8.302874in}}%
\pgfpathcurveto{\pgfqpoint{2.401034in}{8.305153in}}{\pgfqpoint{2.397943in}{8.306433in}}{\pgfqpoint{2.394720in}{8.306433in}}%
\pgfpathcurveto{\pgfqpoint{2.391497in}{8.306433in}}{\pgfqpoint{2.388406in}{8.305153in}}{\pgfqpoint{2.386127in}{8.302874in}}%
\pgfpathcurveto{\pgfqpoint{2.383848in}{8.300595in}}{\pgfqpoint{2.382568in}{8.297504in}}{\pgfqpoint{2.382568in}{8.294281in}}%
\pgfpathcurveto{\pgfqpoint{2.382568in}{8.291058in}}{\pgfqpoint{2.383848in}{8.287967in}}{\pgfqpoint{2.386127in}{8.285688in}}%
\pgfpathcurveto{\pgfqpoint{2.388406in}{8.283409in}}{\pgfqpoint{2.391497in}{8.282129in}}{\pgfqpoint{2.394720in}{8.282129in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{8.282129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{8.277040in}}%
\pgfpathcurveto{\pgfqpoint{2.416131in}{8.277040in}}{\pgfqpoint{2.419155in}{8.278292in}}{\pgfqpoint{2.421385in}{8.280522in}}%
\pgfpathcurveto{\pgfqpoint{2.423614in}{8.282751in}}{\pgfqpoint{2.424867in}{8.285775in}}{\pgfqpoint{2.424867in}{8.288928in}}%
\pgfpathcurveto{\pgfqpoint{2.424867in}{8.292080in}}{\pgfqpoint{2.423614in}{8.295104in}}{\pgfqpoint{2.421385in}{8.297334in}}%
\pgfpathcurveto{\pgfqpoint{2.419155in}{8.299563in}}{\pgfqpoint{2.416131in}{8.300816in}}{\pgfqpoint{2.412979in}{8.300816in}}%
\pgfpathcurveto{\pgfqpoint{2.409826in}{8.300816in}}{\pgfqpoint{2.406802in}{8.299563in}}{\pgfqpoint{2.404572in}{8.297334in}}%
\pgfpathcurveto{\pgfqpoint{2.402343in}{8.295104in}}{\pgfqpoint{2.401091in}{8.292080in}}{\pgfqpoint{2.401091in}{8.288928in}}%
\pgfpathcurveto{\pgfqpoint{2.401091in}{8.285775in}}{\pgfqpoint{2.402343in}{8.282751in}}{\pgfqpoint{2.404572in}{8.280522in}}%
\pgfpathcurveto{\pgfqpoint{2.406802in}{8.278292in}}{\pgfqpoint{2.409826in}{8.277040in}}{\pgfqpoint{2.412979in}{8.277040in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{8.277040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{8.216791in}}%
\pgfpathcurveto{\pgfqpoint{2.434336in}{8.216791in}}{\pgfqpoint{2.437309in}{8.218022in}}{\pgfqpoint{2.439500in}{8.220213in}}%
\pgfpathcurveto{\pgfqpoint{2.441692in}{8.222405in}}{\pgfqpoint{2.442923in}{8.225377in}}{\pgfqpoint{2.442923in}{8.228477in}}%
\pgfpathcurveto{\pgfqpoint{2.442923in}{8.231576in}}{\pgfqpoint{2.441692in}{8.234548in}}{\pgfqpoint{2.439500in}{8.236740in}}%
\pgfpathcurveto{\pgfqpoint{2.437309in}{8.238931in}}{\pgfqpoint{2.434336in}{8.240163in}}{\pgfqpoint{2.431237in}{8.240163in}}%
\pgfpathcurveto{\pgfqpoint{2.428138in}{8.240163in}}{\pgfqpoint{2.425165in}{8.238931in}}{\pgfqpoint{2.422974in}{8.236740in}}%
\pgfpathcurveto{\pgfqpoint{2.420782in}{8.234548in}}{\pgfqpoint{2.419551in}{8.231576in}}{\pgfqpoint{2.419551in}{8.228477in}}%
\pgfpathcurveto{\pgfqpoint{2.419551in}{8.225377in}}{\pgfqpoint{2.420782in}{8.222405in}}{\pgfqpoint{2.422974in}{8.220213in}}%
\pgfpathcurveto{\pgfqpoint{2.425165in}{8.218022in}}{\pgfqpoint{2.428138in}{8.216791in}}{\pgfqpoint{2.431237in}{8.216791in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{8.216791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{8.107502in}}%
\pgfpathcurveto{\pgfqpoint{2.452540in}{8.107502in}}{\pgfqpoint{2.455460in}{8.108711in}}{\pgfqpoint{2.457613in}{8.110864in}}%
\pgfpathcurveto{\pgfqpoint{2.459766in}{8.113017in}}{\pgfqpoint{2.460976in}{8.115937in}}{\pgfqpoint{2.460976in}{8.118982in}}%
\pgfpathcurveto{\pgfqpoint{2.460976in}{8.122026in}}{\pgfqpoint{2.459766in}{8.124947in}}{\pgfqpoint{2.457613in}{8.127100in}}%
\pgfpathcurveto{\pgfqpoint{2.455460in}{8.129252in}}{\pgfqpoint{2.452540in}{8.130462in}}{\pgfqpoint{2.449495in}{8.130462in}}%
\pgfpathcurveto{\pgfqpoint{2.446451in}{8.130462in}}{\pgfqpoint{2.443530in}{8.129252in}}{\pgfqpoint{2.441378in}{8.127100in}}%
\pgfpathcurveto{\pgfqpoint{2.439225in}{8.124947in}}{\pgfqpoint{2.438015in}{8.122026in}}{\pgfqpoint{2.438015in}{8.118982in}}%
\pgfpathcurveto{\pgfqpoint{2.438015in}{8.115937in}}{\pgfqpoint{2.439225in}{8.113017in}}{\pgfqpoint{2.441378in}{8.110864in}}%
\pgfpathcurveto{\pgfqpoint{2.443530in}{8.108711in}}{\pgfqpoint{2.446451in}{8.107502in}}{\pgfqpoint{2.449495in}{8.107502in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{8.107502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{7.991128in}}%
\pgfpathcurveto{\pgfqpoint{2.470780in}{7.991128in}}{\pgfqpoint{2.473683in}{7.992331in}}{\pgfqpoint{2.475822in}{7.994470in}}%
\pgfpathcurveto{\pgfqpoint{2.477962in}{7.996610in}}{\pgfqpoint{2.479165in}{7.999513in}}{\pgfqpoint{2.479165in}{8.002539in}}%
\pgfpathcurveto{\pgfqpoint{2.479165in}{8.005565in}}{\pgfqpoint{2.477962in}{8.008468in}}{\pgfqpoint{2.475822in}{8.010608in}}%
\pgfpathcurveto{\pgfqpoint{2.473683in}{8.012748in}}{\pgfqpoint{2.470780in}{8.013950in}}{\pgfqpoint{2.467754in}{8.013950in}}%
\pgfpathcurveto{\pgfqpoint{2.464727in}{8.013950in}}{\pgfqpoint{2.461825in}{8.012748in}}{\pgfqpoint{2.459685in}{8.010608in}}%
\pgfpathcurveto{\pgfqpoint{2.457545in}{8.008468in}}{\pgfqpoint{2.456343in}{8.005565in}}{\pgfqpoint{2.456343in}{8.002539in}}%
\pgfpathcurveto{\pgfqpoint{2.456343in}{7.999513in}}{\pgfqpoint{2.457545in}{7.996610in}}{\pgfqpoint{2.459685in}{7.994470in}}%
\pgfpathcurveto{\pgfqpoint{2.461825in}{7.992331in}}{\pgfqpoint{2.464727in}{7.991128in}}{\pgfqpoint{2.467754in}{7.991128in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{7.991128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{7.863465in}}%
\pgfpathcurveto{\pgfqpoint{2.488982in}{7.863465in}}{\pgfqpoint{2.491831in}{7.864645in}}{\pgfqpoint{2.493932in}{7.866745in}}%
\pgfpathcurveto{\pgfqpoint{2.496032in}{7.868846in}}{\pgfqpoint{2.497212in}{7.871695in}}{\pgfqpoint{2.497212in}{7.874665in}}%
\pgfpathcurveto{\pgfqpoint{2.497212in}{7.877635in}}{\pgfqpoint{2.496032in}{7.880484in}}{\pgfqpoint{2.493932in}{7.882585in}}%
\pgfpathcurveto{\pgfqpoint{2.491831in}{7.884685in}}{\pgfqpoint{2.488982in}{7.885865in}}{\pgfqpoint{2.486012in}{7.885865in}}%
\pgfpathcurveto{\pgfqpoint{2.483042in}{7.885865in}}{\pgfqpoint{2.480193in}{7.884685in}}{\pgfqpoint{2.478092in}{7.882585in}}%
\pgfpathcurveto{\pgfqpoint{2.475992in}{7.880484in}}{\pgfqpoint{2.474812in}{7.877635in}}{\pgfqpoint{2.474812in}{7.874665in}}%
\pgfpathcurveto{\pgfqpoint{2.474812in}{7.871695in}}{\pgfqpoint{2.475992in}{7.868846in}}{\pgfqpoint{2.478092in}{7.866745in}}%
\pgfpathcurveto{\pgfqpoint{2.480193in}{7.864645in}}{\pgfqpoint{2.483042in}{7.863465in}}{\pgfqpoint{2.486012in}{7.863465in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{7.863465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{8.090813in}}%
\pgfpathcurveto{\pgfqpoint{2.507241in}{8.090813in}}{\pgfqpoint{2.510090in}{8.091993in}}{\pgfqpoint{2.512190in}{8.094093in}}%
\pgfpathcurveto{\pgfqpoint{2.514291in}{8.096194in}}{\pgfqpoint{2.515471in}{8.099043in}}{\pgfqpoint{2.515471in}{8.102013in}}%
\pgfpathcurveto{\pgfqpoint{2.515471in}{8.104983in}}{\pgfqpoint{2.514291in}{8.107832in}}{\pgfqpoint{2.512190in}{8.109933in}}%
\pgfpathcurveto{\pgfqpoint{2.510090in}{8.112033in}}{\pgfqpoint{2.507241in}{8.113213in}}{\pgfqpoint{2.504270in}{8.113213in}}%
\pgfpathcurveto{\pgfqpoint{2.501300in}{8.113213in}}{\pgfqpoint{2.498451in}{8.112033in}}{\pgfqpoint{2.496351in}{8.109933in}}%
\pgfpathcurveto{\pgfqpoint{2.494250in}{8.107832in}}{\pgfqpoint{2.493070in}{8.104983in}}{\pgfqpoint{2.493070in}{8.102013in}}%
\pgfpathcurveto{\pgfqpoint{2.493070in}{8.099043in}}{\pgfqpoint{2.494250in}{8.096194in}}{\pgfqpoint{2.496351in}{8.094093in}}%
\pgfpathcurveto{\pgfqpoint{2.498451in}{8.091993in}}{\pgfqpoint{2.501300in}{8.090813in}}{\pgfqpoint{2.504270in}{8.090813in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{8.090813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{8.166011in}}%
\pgfpathcurveto{\pgfqpoint{2.525573in}{8.166011in}}{\pgfqpoint{2.528494in}{8.167220in}}{\pgfqpoint{2.530647in}{8.169373in}}%
\pgfpathcurveto{\pgfqpoint{2.532799in}{8.171526in}}{\pgfqpoint{2.534009in}{8.174446in}}{\pgfqpoint{2.534009in}{8.177491in}}%
\pgfpathcurveto{\pgfqpoint{2.534009in}{8.180536in}}{\pgfqpoint{2.532799in}{8.183456in}}{\pgfqpoint{2.530647in}{8.185609in}}%
\pgfpathcurveto{\pgfqpoint{2.528494in}{8.187762in}}{\pgfqpoint{2.525573in}{8.188971in}}{\pgfqpoint{2.522529in}{8.188971in}}%
\pgfpathcurveto{\pgfqpoint{2.519484in}{8.188971in}}{\pgfqpoint{2.516564in}{8.187762in}}{\pgfqpoint{2.514411in}{8.185609in}}%
\pgfpathcurveto{\pgfqpoint{2.512258in}{8.183456in}}{\pgfqpoint{2.511049in}{8.180536in}}{\pgfqpoint{2.511049in}{8.177491in}}%
\pgfpathcurveto{\pgfqpoint{2.511049in}{8.174446in}}{\pgfqpoint{2.512258in}{8.171526in}}{\pgfqpoint{2.514411in}{8.169373in}}%
\pgfpathcurveto{\pgfqpoint{2.516564in}{8.167220in}}{\pgfqpoint{2.519484in}{8.166011in}}{\pgfqpoint{2.522529in}{8.166011in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{8.166011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{8.270000in}}%
\pgfpathcurveto{\pgfqpoint{2.543868in}{8.270000in}}{\pgfqpoint{2.546824in}{8.271225in}}{\pgfqpoint{2.549002in}{8.273403in}}%
\pgfpathcurveto{\pgfqpoint{2.551181in}{8.275582in}}{\pgfqpoint{2.552405in}{8.278537in}}{\pgfqpoint{2.552405in}{8.281618in}}%
\pgfpathcurveto{\pgfqpoint{2.552405in}{8.284699in}}{\pgfqpoint{2.551181in}{8.287655in}}{\pgfqpoint{2.549002in}{8.289833in}}%
\pgfpathcurveto{\pgfqpoint{2.546824in}{8.292012in}}{\pgfqpoint{2.543868in}{8.293236in}}{\pgfqpoint{2.540787in}{8.293236in}}%
\pgfpathcurveto{\pgfqpoint{2.537706in}{8.293236in}}{\pgfqpoint{2.534751in}{8.292012in}}{\pgfqpoint{2.532572in}{8.289833in}}%
\pgfpathcurveto{\pgfqpoint{2.530394in}{8.287655in}}{\pgfqpoint{2.529169in}{8.284699in}}{\pgfqpoint{2.529169in}{8.281618in}}%
\pgfpathcurveto{\pgfqpoint{2.529169in}{8.278537in}}{\pgfqpoint{2.530394in}{8.275582in}}{\pgfqpoint{2.532572in}{8.273403in}}%
\pgfpathcurveto{\pgfqpoint{2.534751in}{8.271225in}}{\pgfqpoint{2.537706in}{8.270000in}}{\pgfqpoint{2.540787in}{8.270000in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{8.270000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{8.198496in}}%
\pgfpathcurveto{\pgfqpoint{2.562198in}{8.198496in}}{\pgfqpoint{2.565222in}{8.199749in}}{\pgfqpoint{2.567452in}{8.201978in}}%
\pgfpathcurveto{\pgfqpoint{2.569681in}{8.204207in}}{\pgfqpoint{2.570934in}{8.207231in}}{\pgfqpoint{2.570934in}{8.210384in}}%
\pgfpathcurveto{\pgfqpoint{2.570934in}{8.213537in}}{\pgfqpoint{2.569681in}{8.216561in}}{\pgfqpoint{2.567452in}{8.218790in}}%
\pgfpathcurveto{\pgfqpoint{2.565222in}{8.221019in}}{\pgfqpoint{2.562198in}{8.222272in}}{\pgfqpoint{2.559046in}{8.222272in}}%
\pgfpathcurveto{\pgfqpoint{2.555893in}{8.222272in}}{\pgfqpoint{2.552869in}{8.221019in}}{\pgfqpoint{2.550640in}{8.218790in}}%
\pgfpathcurveto{\pgfqpoint{2.548410in}{8.216561in}}{\pgfqpoint{2.547158in}{8.213537in}}{\pgfqpoint{2.547158in}{8.210384in}}%
\pgfpathcurveto{\pgfqpoint{2.547158in}{8.207231in}}{\pgfqpoint{2.548410in}{8.204207in}}{\pgfqpoint{2.550640in}{8.201978in}}%
\pgfpathcurveto{\pgfqpoint{2.552869in}{8.199749in}}{\pgfqpoint{2.555893in}{8.198496in}}{\pgfqpoint{2.559046in}{8.198496in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{8.198496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{8.288016in}}%
\pgfpathcurveto{\pgfqpoint{2.580385in}{8.288016in}}{\pgfqpoint{2.583340in}{8.289240in}}{\pgfqpoint{2.585519in}{8.291419in}}%
\pgfpathcurveto{\pgfqpoint{2.587698in}{8.293598in}}{\pgfqpoint{2.588922in}{8.296553in}}{\pgfqpoint{2.588922in}{8.299634in}}%
\pgfpathcurveto{\pgfqpoint{2.588922in}{8.302715in}}{\pgfqpoint{2.587698in}{8.305670in}}{\pgfqpoint{2.585519in}{8.307849in}}%
\pgfpathcurveto{\pgfqpoint{2.583340in}{8.310028in}}{\pgfqpoint{2.580385in}{8.311252in}}{\pgfqpoint{2.577304in}{8.311252in}}%
\pgfpathcurveto{\pgfqpoint{2.574223in}{8.311252in}}{\pgfqpoint{2.571268in}{8.310028in}}{\pgfqpoint{2.569089in}{8.307849in}}%
\pgfpathcurveto{\pgfqpoint{2.566910in}{8.305670in}}{\pgfqpoint{2.565686in}{8.302715in}}{\pgfqpoint{2.565686in}{8.299634in}}%
\pgfpathcurveto{\pgfqpoint{2.565686in}{8.296553in}}{\pgfqpoint{2.566910in}{8.293598in}}{\pgfqpoint{2.569089in}{8.291419in}}%
\pgfpathcurveto{\pgfqpoint{2.571268in}{8.289240in}}{\pgfqpoint{2.574223in}{8.288016in}}{\pgfqpoint{2.577304in}{8.288016in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{8.288016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{8.242248in}}%
\pgfpathcurveto{\pgfqpoint{2.598625in}{8.242248in}}{\pgfqpoint{2.601563in}{8.243465in}}{\pgfqpoint{2.603729in}{8.245630in}}%
\pgfpathcurveto{\pgfqpoint{2.605895in}{8.247796in}}{\pgfqpoint{2.607112in}{8.250734in}}{\pgfqpoint{2.607112in}{8.253797in}}%
\pgfpathcurveto{\pgfqpoint{2.607112in}{8.256860in}}{\pgfqpoint{2.605895in}{8.259798in}}{\pgfqpoint{2.603729in}{8.261964in}}%
\pgfpathcurveto{\pgfqpoint{2.601563in}{8.264129in}}{\pgfqpoint{2.598625in}{8.265346in}}{\pgfqpoint{2.595562in}{8.265346in}}%
\pgfpathcurveto{\pgfqpoint{2.592499in}{8.265346in}}{\pgfqpoint{2.589562in}{8.264129in}}{\pgfqpoint{2.587396in}{8.261964in}}%
\pgfpathcurveto{\pgfqpoint{2.585230in}{8.259798in}}{\pgfqpoint{2.584013in}{8.256860in}}{\pgfqpoint{2.584013in}{8.253797in}}%
\pgfpathcurveto{\pgfqpoint{2.584013in}{8.250734in}}{\pgfqpoint{2.585230in}{8.247796in}}{\pgfqpoint{2.587396in}{8.245630in}}%
\pgfpathcurveto{\pgfqpoint{2.589562in}{8.243465in}}{\pgfqpoint{2.592499in}{8.242248in}}{\pgfqpoint{2.595562in}{8.242248in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{8.242248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{8.307842in}}%
\pgfpathcurveto{\pgfqpoint{2.616753in}{8.307842in}}{\pgfqpoint{2.619566in}{8.309007in}}{\pgfqpoint{2.621640in}{8.311080in}}%
\pgfpathcurveto{\pgfqpoint{2.623713in}{8.313154in}}{\pgfqpoint{2.624878in}{8.315967in}}{\pgfqpoint{2.624878in}{8.318899in}}%
\pgfpathcurveto{\pgfqpoint{2.624878in}{8.321832in}}{\pgfqpoint{2.623713in}{8.324645in}}{\pgfqpoint{2.621640in}{8.326718in}}%
\pgfpathcurveto{\pgfqpoint{2.619566in}{8.328792in}}{\pgfqpoint{2.616753in}{8.329957in}}{\pgfqpoint{2.613821in}{8.329957in}}%
\pgfpathcurveto{\pgfqpoint{2.610888in}{8.329957in}}{\pgfqpoint{2.608075in}{8.328792in}}{\pgfqpoint{2.606002in}{8.326718in}}%
\pgfpathcurveto{\pgfqpoint{2.603928in}{8.324645in}}{\pgfqpoint{2.602763in}{8.321832in}}{\pgfqpoint{2.602763in}{8.318899in}}%
\pgfpathcurveto{\pgfqpoint{2.602763in}{8.315967in}}{\pgfqpoint{2.603928in}{8.313154in}}{\pgfqpoint{2.606002in}{8.311080in}}%
\pgfpathcurveto{\pgfqpoint{2.608075in}{8.309007in}}{\pgfqpoint{2.610888in}{8.307842in}}{\pgfqpoint{2.613821in}{8.307842in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{8.307842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{8.292333in}}%
\pgfpathcurveto{\pgfqpoint{2.635068in}{8.292333in}}{\pgfqpoint{2.637935in}{8.293520in}}{\pgfqpoint{2.640049in}{8.295634in}}%
\pgfpathcurveto{\pgfqpoint{2.642162in}{8.297748in}}{\pgfqpoint{2.643350in}{8.300615in}}{\pgfqpoint{2.643350in}{8.303604in}}%
\pgfpathcurveto{\pgfqpoint{2.643350in}{8.306593in}}{\pgfqpoint{2.642162in}{8.309460in}}{\pgfqpoint{2.640049in}{8.311573in}}%
\pgfpathcurveto{\pgfqpoint{2.637935in}{8.313687in}}{\pgfqpoint{2.635068in}{8.314875in}}{\pgfqpoint{2.632079in}{8.314875in}}%
\pgfpathcurveto{\pgfqpoint{2.629090in}{8.314875in}}{\pgfqpoint{2.626223in}{8.313687in}}{\pgfqpoint{2.624109in}{8.311573in}}%
\pgfpathcurveto{\pgfqpoint{2.621996in}{8.309460in}}{\pgfqpoint{2.620808in}{8.306593in}}{\pgfqpoint{2.620808in}{8.303604in}}%
\pgfpathcurveto{\pgfqpoint{2.620808in}{8.300615in}}{\pgfqpoint{2.621996in}{8.297748in}}{\pgfqpoint{2.624109in}{8.295634in}}%
\pgfpathcurveto{\pgfqpoint{2.626223in}{8.293520in}}{\pgfqpoint{2.629090in}{8.292333in}}{\pgfqpoint{2.632079in}{8.292333in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{8.292333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{8.235707in}}%
\pgfpathcurveto{\pgfqpoint{2.653251in}{8.235707in}}{\pgfqpoint{2.656045in}{8.236865in}}{\pgfqpoint{2.658105in}{8.238925in}}%
\pgfpathcurveto{\pgfqpoint{2.660166in}{8.240985in}}{\pgfqpoint{2.661323in}{8.243780in}}{\pgfqpoint{2.661323in}{8.246693in}}%
\pgfpathcurveto{\pgfqpoint{2.661323in}{8.249606in}}{\pgfqpoint{2.660166in}{8.252401in}}{\pgfqpoint{2.658105in}{8.254461in}}%
\pgfpathcurveto{\pgfqpoint{2.656045in}{8.256521in}}{\pgfqpoint{2.653251in}{8.257678in}}{\pgfqpoint{2.650338in}{8.257678in}}%
\pgfpathcurveto{\pgfqpoint{2.647424in}{8.257678in}}{\pgfqpoint{2.644630in}{8.256521in}}{\pgfqpoint{2.642570in}{8.254461in}}%
\pgfpathcurveto{\pgfqpoint{2.640510in}{8.252401in}}{\pgfqpoint{2.639352in}{8.249606in}}{\pgfqpoint{2.639352in}{8.246693in}}%
\pgfpathcurveto{\pgfqpoint{2.639352in}{8.243780in}}{\pgfqpoint{2.640510in}{8.240985in}}{\pgfqpoint{2.642570in}{8.238925in}}%
\pgfpathcurveto{\pgfqpoint{2.644630in}{8.236865in}}{\pgfqpoint{2.647424in}{8.235707in}}{\pgfqpoint{2.650338in}{8.235707in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{8.235707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{8.221870in}}%
\pgfpathcurveto{\pgfqpoint{2.671547in}{8.221870in}}{\pgfqpoint{2.674378in}{8.223042in}}{\pgfqpoint{2.676465in}{8.225129in}}%
\pgfpathcurveto{\pgfqpoint{2.678552in}{8.227216in}}{\pgfqpoint{2.679725in}{8.230047in}}{\pgfqpoint{2.679725in}{8.232999in}}%
\pgfpathcurveto{\pgfqpoint{2.679725in}{8.235950in}}{\pgfqpoint{2.678552in}{8.238781in}}{\pgfqpoint{2.676465in}{8.240868in}}%
\pgfpathcurveto{\pgfqpoint{2.674378in}{8.242955in}}{\pgfqpoint{2.671547in}{8.244128in}}{\pgfqpoint{2.668596in}{8.244128in}}%
\pgfpathcurveto{\pgfqpoint{2.665644in}{8.244128in}}{\pgfqpoint{2.662813in}{8.242955in}}{\pgfqpoint{2.660726in}{8.240868in}}%
\pgfpathcurveto{\pgfqpoint{2.658639in}{8.238781in}}{\pgfqpoint{2.657467in}{8.235950in}}{\pgfqpoint{2.657467in}{8.232999in}}%
\pgfpathcurveto{\pgfqpoint{2.657467in}{8.230047in}}{\pgfqpoint{2.658639in}{8.227216in}}{\pgfqpoint{2.660726in}{8.225129in}}%
\pgfpathcurveto{\pgfqpoint{2.662813in}{8.223042in}}{\pgfqpoint{2.665644in}{8.221870in}}{\pgfqpoint{2.668596in}{8.221870in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{8.221870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{8.257588in}}%
\pgfpathcurveto{\pgfqpoint{2.689825in}{8.257588in}}{\pgfqpoint{2.692674in}{8.258768in}}{\pgfqpoint{2.694774in}{8.260868in}}%
\pgfpathcurveto{\pgfqpoint{2.696874in}{8.262969in}}{\pgfqpoint{2.698055in}{8.265818in}}{\pgfqpoint{2.698055in}{8.268788in}}%
\pgfpathcurveto{\pgfqpoint{2.698055in}{8.271758in}}{\pgfqpoint{2.696874in}{8.274607in}}{\pgfqpoint{2.694774in}{8.276708in}}%
\pgfpathcurveto{\pgfqpoint{2.692674in}{8.278808in}}{\pgfqpoint{2.689825in}{8.279988in}}{\pgfqpoint{2.686854in}{8.279988in}}%
\pgfpathcurveto{\pgfqpoint{2.683884in}{8.279988in}}{\pgfqpoint{2.681035in}{8.278808in}}{\pgfqpoint{2.678935in}{8.276708in}}%
\pgfpathcurveto{\pgfqpoint{2.676834in}{8.274607in}}{\pgfqpoint{2.675654in}{8.271758in}}{\pgfqpoint{2.675654in}{8.268788in}}%
\pgfpathcurveto{\pgfqpoint{2.675654in}{8.265818in}}{\pgfqpoint{2.676834in}{8.262969in}}{\pgfqpoint{2.678935in}{8.260868in}}%
\pgfpathcurveto{\pgfqpoint{2.681035in}{8.258768in}}{\pgfqpoint{2.683884in}{8.257588in}}{\pgfqpoint{2.686854in}{8.257588in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{8.257588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{8.336614in}}%
\pgfpathcurveto{\pgfqpoint{2.708083in}{8.336614in}}{\pgfqpoint{2.710932in}{8.337794in}}{\pgfqpoint{2.713032in}{8.339895in}}%
\pgfpathcurveto{\pgfqpoint{2.715133in}{8.341995in}}{\pgfqpoint{2.716313in}{8.344844in}}{\pgfqpoint{2.716313in}{8.347814in}}%
\pgfpathcurveto{\pgfqpoint{2.716313in}{8.350785in}}{\pgfqpoint{2.715133in}{8.353634in}}{\pgfqpoint{2.713032in}{8.355734in}}%
\pgfpathcurveto{\pgfqpoint{2.710932in}{8.357834in}}{\pgfqpoint{2.708083in}{8.359015in}}{\pgfqpoint{2.705113in}{8.359015in}}%
\pgfpathcurveto{\pgfqpoint{2.702142in}{8.359015in}}{\pgfqpoint{2.699293in}{8.357834in}}{\pgfqpoint{2.697193in}{8.355734in}}%
\pgfpathcurveto{\pgfqpoint{2.695093in}{8.353634in}}{\pgfqpoint{2.693912in}{8.350785in}}{\pgfqpoint{2.693912in}{8.347814in}}%
\pgfpathcurveto{\pgfqpoint{2.693912in}{8.344844in}}{\pgfqpoint{2.695093in}{8.341995in}}{\pgfqpoint{2.697193in}{8.339895in}}%
\pgfpathcurveto{\pgfqpoint{2.699293in}{8.337794in}}{\pgfqpoint{2.702142in}{8.336614in}}{\pgfqpoint{2.705113in}{8.336614in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{8.336614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{8.388290in}}%
\pgfpathcurveto{\pgfqpoint{2.726397in}{8.388290in}}{\pgfqpoint{2.729300in}{8.389492in}}{\pgfqpoint{2.731440in}{8.391632in}}%
\pgfpathcurveto{\pgfqpoint{2.733580in}{8.393772in}}{\pgfqpoint{2.734782in}{8.396674in}}{\pgfqpoint{2.734782in}{8.399701in}}%
\pgfpathcurveto{\pgfqpoint{2.734782in}{8.402727in}}{\pgfqpoint{2.733580in}{8.405630in}}{\pgfqpoint{2.731440in}{8.407769in}}%
\pgfpathcurveto{\pgfqpoint{2.729300in}{8.409909in}}{\pgfqpoint{2.726397in}{8.411112in}}{\pgfqpoint{2.723371in}{8.411112in}}%
\pgfpathcurveto{\pgfqpoint{2.720345in}{8.411112in}}{\pgfqpoint{2.717442in}{8.409909in}}{\pgfqpoint{2.715302in}{8.407769in}}%
\pgfpathcurveto{\pgfqpoint{2.713163in}{8.405630in}}{\pgfqpoint{2.711960in}{8.402727in}}{\pgfqpoint{2.711960in}{8.399701in}}%
\pgfpathcurveto{\pgfqpoint{2.711960in}{8.396674in}}{\pgfqpoint{2.713163in}{8.393772in}}{\pgfqpoint{2.715302in}{8.391632in}}%
\pgfpathcurveto{\pgfqpoint{2.717442in}{8.389492in}}{\pgfqpoint{2.720345in}{8.388290in}}{\pgfqpoint{2.723371in}{8.388290in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.388290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{8.365568in}}%
\pgfpathcurveto{\pgfqpoint{2.744656in}{8.365568in}}{\pgfqpoint{2.747558in}{8.366770in}}{\pgfqpoint{2.749698in}{8.368910in}}%
\pgfpathcurveto{\pgfqpoint{2.751838in}{8.371050in}}{\pgfqpoint{2.753040in}{8.373953in}}{\pgfqpoint{2.753040in}{8.376979in}}%
\pgfpathcurveto{\pgfqpoint{2.753040in}{8.380005in}}{\pgfqpoint{2.751838in}{8.382908in}}{\pgfqpoint{2.749698in}{8.385047in}}%
\pgfpathcurveto{\pgfqpoint{2.747558in}{8.387187in}}{\pgfqpoint{2.744656in}{8.388390in}}{\pgfqpoint{2.741629in}{8.388390in}}%
\pgfpathcurveto{\pgfqpoint{2.738603in}{8.388390in}}{\pgfqpoint{2.735701in}{8.387187in}}{\pgfqpoint{2.733561in}{8.385047in}}%
\pgfpathcurveto{\pgfqpoint{2.731421in}{8.382908in}}{\pgfqpoint{2.730219in}{8.380005in}}{\pgfqpoint{2.730219in}{8.376979in}}%
\pgfpathcurveto{\pgfqpoint{2.730219in}{8.373953in}}{\pgfqpoint{2.731421in}{8.371050in}}{\pgfqpoint{2.733561in}{8.368910in}}%
\pgfpathcurveto{\pgfqpoint{2.735701in}{8.366770in}}{\pgfqpoint{2.738603in}{8.365568in}}{\pgfqpoint{2.741629in}{8.365568in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{8.365568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{8.517857in}}%
\pgfpathcurveto{\pgfqpoint{2.762987in}{8.517857in}}{\pgfqpoint{2.765960in}{8.519088in}}{\pgfqpoint{2.768151in}{8.521280in}}%
\pgfpathcurveto{\pgfqpoint{2.770342in}{8.523471in}}{\pgfqpoint{2.771574in}{8.526444in}}{\pgfqpoint{2.771574in}{8.529543in}}%
\pgfpathcurveto{\pgfqpoint{2.771574in}{8.532642in}}{\pgfqpoint{2.770342in}{8.535615in}}{\pgfqpoint{2.768151in}{8.537806in}}%
\pgfpathcurveto{\pgfqpoint{2.765960in}{8.539998in}}{\pgfqpoint{2.762987in}{8.541229in}}{\pgfqpoint{2.759888in}{8.541229in}}%
\pgfpathcurveto{\pgfqpoint{2.756789in}{8.541229in}}{\pgfqpoint{2.753816in}{8.539998in}}{\pgfqpoint{2.751625in}{8.537806in}}%
\pgfpathcurveto{\pgfqpoint{2.749433in}{8.535615in}}{\pgfqpoint{2.748202in}{8.532642in}}{\pgfqpoint{2.748202in}{8.529543in}}%
\pgfpathcurveto{\pgfqpoint{2.748202in}{8.526444in}}{\pgfqpoint{2.749433in}{8.523471in}}{\pgfqpoint{2.751625in}{8.521280in}}%
\pgfpathcurveto{\pgfqpoint{2.753816in}{8.519088in}}{\pgfqpoint{2.756789in}{8.517857in}}{\pgfqpoint{2.759888in}{8.517857in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{8.517857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{8.509828in}}%
\pgfpathcurveto{\pgfqpoint{2.781227in}{8.509828in}}{\pgfqpoint{2.784183in}{8.511052in}}{\pgfqpoint{2.786361in}{8.513231in}}%
\pgfpathcurveto{\pgfqpoint{2.788540in}{8.515410in}}{\pgfqpoint{2.789764in}{8.518365in}}{\pgfqpoint{2.789764in}{8.521446in}}%
\pgfpathcurveto{\pgfqpoint{2.789764in}{8.524527in}}{\pgfqpoint{2.788540in}{8.527482in}}{\pgfqpoint{2.786361in}{8.529661in}}%
\pgfpathcurveto{\pgfqpoint{2.784183in}{8.531840in}}{\pgfqpoint{2.781227in}{8.533064in}}{\pgfqpoint{2.778146in}{8.533064in}}%
\pgfpathcurveto{\pgfqpoint{2.775065in}{8.533064in}}{\pgfqpoint{2.772110in}{8.531840in}}{\pgfqpoint{2.769931in}{8.529661in}}%
\pgfpathcurveto{\pgfqpoint{2.767753in}{8.527482in}}{\pgfqpoint{2.766528in}{8.524527in}}{\pgfqpoint{2.766528in}{8.521446in}}%
\pgfpathcurveto{\pgfqpoint{2.766528in}{8.518365in}}{\pgfqpoint{2.767753in}{8.515410in}}{\pgfqpoint{2.769931in}{8.513231in}}%
\pgfpathcurveto{\pgfqpoint{2.772110in}{8.511052in}}{\pgfqpoint{2.775065in}{8.509828in}}{\pgfqpoint{2.778146in}{8.509828in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{8.509828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{8.536646in}}%
\pgfpathcurveto{\pgfqpoint{2.799449in}{8.536646in}}{\pgfqpoint{2.802370in}{8.537856in}}{\pgfqpoint{2.804522in}{8.540009in}}%
\pgfpathcurveto{\pgfqpoint{2.806675in}{8.542162in}}{\pgfqpoint{2.807885in}{8.545082in}}{\pgfqpoint{2.807885in}{8.548127in}}%
\pgfpathcurveto{\pgfqpoint{2.807885in}{8.551171in}}{\pgfqpoint{2.806675in}{8.554092in}}{\pgfqpoint{2.804522in}{8.556245in}}%
\pgfpathcurveto{\pgfqpoint{2.802370in}{8.558397in}}{\pgfqpoint{2.799449in}{8.559607in}}{\pgfqpoint{2.796405in}{8.559607in}}%
\pgfpathcurveto{\pgfqpoint{2.793360in}{8.559607in}}{\pgfqpoint{2.790440in}{8.558397in}}{\pgfqpoint{2.788287in}{8.556245in}}%
\pgfpathcurveto{\pgfqpoint{2.786134in}{8.554092in}}{\pgfqpoint{2.784924in}{8.551171in}}{\pgfqpoint{2.784924in}{8.548127in}}%
\pgfpathcurveto{\pgfqpoint{2.784924in}{8.545082in}}{\pgfqpoint{2.786134in}{8.542162in}}{\pgfqpoint{2.788287in}{8.540009in}}%
\pgfpathcurveto{\pgfqpoint{2.790440in}{8.537856in}}{\pgfqpoint{2.793360in}{8.536646in}}{\pgfqpoint{2.796405in}{8.536646in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{8.536646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{8.531868in}}%
\pgfpathcurveto{\pgfqpoint{2.817652in}{8.531868in}}{\pgfqpoint{2.820519in}{8.533055in}}{\pgfqpoint{2.822633in}{8.535169in}}%
\pgfpathcurveto{\pgfqpoint{2.824746in}{8.537283in}}{\pgfqpoint{2.825934in}{8.540150in}}{\pgfqpoint{2.825934in}{8.543139in}}%
\pgfpathcurveto{\pgfqpoint{2.825934in}{8.546128in}}{\pgfqpoint{2.824746in}{8.548995in}}{\pgfqpoint{2.822633in}{8.551109in}}%
\pgfpathcurveto{\pgfqpoint{2.820519in}{8.553222in}}{\pgfqpoint{2.817652in}{8.554410in}}{\pgfqpoint{2.814663in}{8.554410in}}%
\pgfpathcurveto{\pgfqpoint{2.811674in}{8.554410in}}{\pgfqpoint{2.808807in}{8.553222in}}{\pgfqpoint{2.806693in}{8.551109in}}%
\pgfpathcurveto{\pgfqpoint{2.804580in}{8.548995in}}{\pgfqpoint{2.803392in}{8.546128in}}{\pgfqpoint{2.803392in}{8.543139in}}%
\pgfpathcurveto{\pgfqpoint{2.803392in}{8.540150in}}{\pgfqpoint{2.804580in}{8.537283in}}{\pgfqpoint{2.806693in}{8.535169in}}%
\pgfpathcurveto{\pgfqpoint{2.808807in}{8.533055in}}{\pgfqpoint{2.811674in}{8.531868in}}{\pgfqpoint{2.814663in}{8.531868in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{8.531868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{8.482170in}}%
\pgfpathcurveto{\pgfqpoint{2.835796in}{8.482170in}}{\pgfqpoint{2.838554in}{8.483312in}}{\pgfqpoint{2.840586in}{8.485345in}}%
\pgfpathcurveto{\pgfqpoint{2.842619in}{8.487378in}}{\pgfqpoint{2.843761in}{8.490135in}}{\pgfqpoint{2.843761in}{8.493010in}}%
\pgfpathcurveto{\pgfqpoint{2.843761in}{8.495885in}}{\pgfqpoint{2.842619in}{8.498642in}}{\pgfqpoint{2.840586in}{8.500675in}}%
\pgfpathcurveto{\pgfqpoint{2.838554in}{8.502708in}}{\pgfqpoint{2.835796in}{8.503850in}}{\pgfqpoint{2.832921in}{8.503850in}}%
\pgfpathcurveto{\pgfqpoint{2.830047in}{8.503850in}}{\pgfqpoint{2.827289in}{8.502708in}}{\pgfqpoint{2.825256in}{8.500675in}}%
\pgfpathcurveto{\pgfqpoint{2.823224in}{8.498642in}}{\pgfqpoint{2.822081in}{8.495885in}}{\pgfqpoint{2.822081in}{8.493010in}}%
\pgfpathcurveto{\pgfqpoint{2.822081in}{8.490135in}}{\pgfqpoint{2.823224in}{8.487378in}}{\pgfqpoint{2.825256in}{8.485345in}}%
\pgfpathcurveto{\pgfqpoint{2.827289in}{8.483312in}}{\pgfqpoint{2.830047in}{8.482170in}}{\pgfqpoint{2.832921in}{8.482170in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{8.482170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{8.470652in}}%
\pgfpathcurveto{\pgfqpoint{2.854055in}{8.470652in}}{\pgfqpoint{2.856812in}{8.471794in}}{\pgfqpoint{2.858845in}{8.473827in}}%
\pgfpathcurveto{\pgfqpoint{2.860878in}{8.475859in}}{\pgfqpoint{2.862020in}{8.478617in}}{\pgfqpoint{2.862020in}{8.481492in}}%
\pgfpathcurveto{\pgfqpoint{2.862020in}{8.484366in}}{\pgfqpoint{2.860878in}{8.487124in}}{\pgfqpoint{2.858845in}{8.489157in}}%
\pgfpathcurveto{\pgfqpoint{2.856812in}{8.491189in}}{\pgfqpoint{2.854055in}{8.492332in}}{\pgfqpoint{2.851180in}{8.492332in}}%
\pgfpathcurveto{\pgfqpoint{2.848305in}{8.492332in}}{\pgfqpoint{2.845548in}{8.491189in}}{\pgfqpoint{2.843515in}{8.489157in}}%
\pgfpathcurveto{\pgfqpoint{2.841482in}{8.487124in}}{\pgfqpoint{2.840340in}{8.484366in}}{\pgfqpoint{2.840340in}{8.481492in}}%
\pgfpathcurveto{\pgfqpoint{2.840340in}{8.478617in}}{\pgfqpoint{2.841482in}{8.475859in}}{\pgfqpoint{2.843515in}{8.473827in}}%
\pgfpathcurveto{\pgfqpoint{2.845548in}{8.471794in}}{\pgfqpoint{2.848305in}{8.470652in}}{\pgfqpoint{2.851180in}{8.470652in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{8.470652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{8.495527in}}%
\pgfpathcurveto{\pgfqpoint{2.872332in}{8.495527in}}{\pgfqpoint{2.875108in}{8.496677in}}{\pgfqpoint{2.877155in}{8.498723in}}%
\pgfpathcurveto{\pgfqpoint{2.879201in}{8.500770in}}{\pgfqpoint{2.880351in}{8.503546in}}{\pgfqpoint{2.880351in}{8.506440in}}%
\pgfpathcurveto{\pgfqpoint{2.880351in}{8.509334in}}{\pgfqpoint{2.879201in}{8.512110in}}{\pgfqpoint{2.877155in}{8.514156in}}%
\pgfpathcurveto{\pgfqpoint{2.875108in}{8.516203in}}{\pgfqpoint{2.872332in}{8.517353in}}{\pgfqpoint{2.869438in}{8.517353in}}%
\pgfpathcurveto{\pgfqpoint{2.866544in}{8.517353in}}{\pgfqpoint{2.863768in}{8.516203in}}{\pgfqpoint{2.861722in}{8.514156in}}%
\pgfpathcurveto{\pgfqpoint{2.859675in}{8.512110in}}{\pgfqpoint{2.858525in}{8.509334in}}{\pgfqpoint{2.858525in}{8.506440in}}%
\pgfpathcurveto{\pgfqpoint{2.858525in}{8.503546in}}{\pgfqpoint{2.859675in}{8.500770in}}{\pgfqpoint{2.861722in}{8.498723in}}%
\pgfpathcurveto{\pgfqpoint{2.863768in}{8.496677in}}{\pgfqpoint{2.866544in}{8.495527in}}{\pgfqpoint{2.869438in}{8.495527in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{8.495527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{8.437930in}}%
\pgfpathcurveto{\pgfqpoint{2.890571in}{8.437930in}}{\pgfqpoint{2.893329in}{8.439072in}}{\pgfqpoint{2.895362in}{8.441105in}}%
\pgfpathcurveto{\pgfqpoint{2.897394in}{8.443138in}}{\pgfqpoint{2.898537in}{8.445895in}}{\pgfqpoint{2.898537in}{8.448770in}}%
\pgfpathcurveto{\pgfqpoint{2.898537in}{8.451645in}}{\pgfqpoint{2.897394in}{8.454402in}}{\pgfqpoint{2.895362in}{8.456435in}}%
\pgfpathcurveto{\pgfqpoint{2.893329in}{8.458468in}}{\pgfqpoint{2.890571in}{8.459610in}}{\pgfqpoint{2.887697in}{8.459610in}}%
\pgfpathcurveto{\pgfqpoint{2.884822in}{8.459610in}}{\pgfqpoint{2.882064in}{8.458468in}}{\pgfqpoint{2.880032in}{8.456435in}}%
\pgfpathcurveto{\pgfqpoint{2.877999in}{8.454402in}}{\pgfqpoint{2.876857in}{8.451645in}}{\pgfqpoint{2.876857in}{8.448770in}}%
\pgfpathcurveto{\pgfqpoint{2.876857in}{8.445895in}}{\pgfqpoint{2.877999in}{8.443138in}}{\pgfqpoint{2.880032in}{8.441105in}}%
\pgfpathcurveto{\pgfqpoint{2.882064in}{8.439072in}}{\pgfqpoint{2.884822in}{8.437930in}}{\pgfqpoint{2.887697in}{8.437930in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{8.437930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{8.341904in}}%
\pgfpathcurveto{\pgfqpoint{2.908690in}{8.341904in}}{\pgfqpoint{2.911314in}{8.342991in}}{\pgfqpoint{2.913248in}{8.344925in}}%
\pgfpathcurveto{\pgfqpoint{2.915183in}{8.346859in}}{\pgfqpoint{2.916269in}{8.349483in}}{\pgfqpoint{2.916269in}{8.352219in}}%
\pgfpathcurveto{\pgfqpoint{2.916269in}{8.354954in}}{\pgfqpoint{2.915183in}{8.357578in}}{\pgfqpoint{2.913248in}{8.359512in}}%
\pgfpathcurveto{\pgfqpoint{2.911314in}{8.361446in}}{\pgfqpoint{2.908690in}{8.362533in}}{\pgfqpoint{2.905955in}{8.362533in}}%
\pgfpathcurveto{\pgfqpoint{2.903219in}{8.362533in}}{\pgfqpoint{2.900596in}{8.361446in}}{\pgfqpoint{2.898661in}{8.359512in}}%
\pgfpathcurveto{\pgfqpoint{2.896727in}{8.357578in}}{\pgfqpoint{2.895640in}{8.354954in}}{\pgfqpoint{2.895640in}{8.352219in}}%
\pgfpathcurveto{\pgfqpoint{2.895640in}{8.349483in}}{\pgfqpoint{2.896727in}{8.346859in}}{\pgfqpoint{2.898661in}{8.344925in}}%
\pgfpathcurveto{\pgfqpoint{2.900596in}{8.342991in}}{\pgfqpoint{2.903219in}{8.341904in}}{\pgfqpoint{2.905955in}{8.341904in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{8.341904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{8.329937in}}%
\pgfpathcurveto{\pgfqpoint{2.926866in}{8.329937in}}{\pgfqpoint{2.929410in}{8.330991in}}{\pgfqpoint{2.931286in}{8.332867in}}%
\pgfpathcurveto{\pgfqpoint{2.933161in}{8.334742in}}{\pgfqpoint{2.934215in}{8.337287in}}{\pgfqpoint{2.934215in}{8.339939in}}%
\pgfpathcurveto{\pgfqpoint{2.934215in}{8.342592in}}{\pgfqpoint{2.933161in}{8.345136in}}{\pgfqpoint{2.931286in}{8.347012in}}%
\pgfpathcurveto{\pgfqpoint{2.929410in}{8.348887in}}{\pgfqpoint{2.926866in}{8.349941in}}{\pgfqpoint{2.924213in}{8.349941in}}%
\pgfpathcurveto{\pgfqpoint{2.921561in}{8.349941in}}{\pgfqpoint{2.919017in}{8.348887in}}{\pgfqpoint{2.917141in}{8.347012in}}%
\pgfpathcurveto{\pgfqpoint{2.915265in}{8.345136in}}{\pgfqpoint{2.914211in}{8.342592in}}{\pgfqpoint{2.914211in}{8.339939in}}%
\pgfpathcurveto{\pgfqpoint{2.914211in}{8.337287in}}{\pgfqpoint{2.915265in}{8.334742in}}{\pgfqpoint{2.917141in}{8.332867in}}%
\pgfpathcurveto{\pgfqpoint{2.919017in}{8.330991in}}{\pgfqpoint{2.921561in}{8.329937in}}{\pgfqpoint{2.924213in}{8.329937in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{8.329937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{8.426969in}}%
\pgfpathcurveto{\pgfqpoint{2.945060in}{8.426969in}}{\pgfqpoint{2.947543in}{8.427997in}}{\pgfqpoint{2.949374in}{8.429828in}}%
\pgfpathcurveto{\pgfqpoint{2.951204in}{8.431658in}}{\pgfqpoint{2.952233in}{8.434141in}}{\pgfqpoint{2.952233in}{8.436730in}}%
\pgfpathcurveto{\pgfqpoint{2.952233in}{8.439318in}}{\pgfqpoint{2.951204in}{8.441801in}}{\pgfqpoint{2.949374in}{8.443632in}}%
\pgfpathcurveto{\pgfqpoint{2.947543in}{8.445462in}}{\pgfqpoint{2.945060in}{8.446491in}}{\pgfqpoint{2.942472in}{8.446491in}}%
\pgfpathcurveto{\pgfqpoint{2.939883in}{8.446491in}}{\pgfqpoint{2.937400in}{8.445462in}}{\pgfqpoint{2.935570in}{8.443632in}}%
\pgfpathcurveto{\pgfqpoint{2.933739in}{8.441801in}}{\pgfqpoint{2.932711in}{8.439318in}}{\pgfqpoint{2.932711in}{8.436730in}}%
\pgfpathcurveto{\pgfqpoint{2.932711in}{8.434141in}}{\pgfqpoint{2.933739in}{8.431658in}}{\pgfqpoint{2.935570in}{8.429828in}}%
\pgfpathcurveto{\pgfqpoint{2.937400in}{8.427997in}}{\pgfqpoint{2.939883in}{8.426969in}}{\pgfqpoint{2.942472in}{8.426969in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{8.426969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{8.495543in}}%
\pgfpathcurveto{\pgfqpoint{2.963362in}{8.495543in}}{\pgfqpoint{2.965885in}{8.496589in}}{\pgfqpoint{2.967746in}{8.498449in}}%
\pgfpathcurveto{\pgfqpoint{2.969607in}{8.500310in}}{\pgfqpoint{2.970652in}{8.502834in}}{\pgfqpoint{2.970652in}{8.505465in}}%
\pgfpathcurveto{\pgfqpoint{2.970652in}{8.508097in}}{\pgfqpoint{2.969607in}{8.510621in}}{\pgfqpoint{2.967746in}{8.512481in}}%
\pgfpathcurveto{\pgfqpoint{2.965885in}{8.514342in}}{\pgfqpoint{2.963362in}{8.515388in}}{\pgfqpoint{2.960730in}{8.515388in}}%
\pgfpathcurveto{\pgfqpoint{2.958099in}{8.515388in}}{\pgfqpoint{2.955575in}{8.514342in}}{\pgfqpoint{2.953714in}{8.512481in}}%
\pgfpathcurveto{\pgfqpoint{2.951853in}{8.510621in}}{\pgfqpoint{2.950808in}{8.508097in}}{\pgfqpoint{2.950808in}{8.505465in}}%
\pgfpathcurveto{\pgfqpoint{2.950808in}{8.502834in}}{\pgfqpoint{2.951853in}{8.500310in}}{\pgfqpoint{2.953714in}{8.498449in}}%
\pgfpathcurveto{\pgfqpoint{2.955575in}{8.496589in}}{\pgfqpoint{2.958099in}{8.495543in}}{\pgfqpoint{2.960730in}{8.495543in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{8.495543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{8.466899in}}%
\pgfpathcurveto{\pgfqpoint{2.981641in}{8.466899in}}{\pgfqpoint{2.984185in}{8.467953in}}{\pgfqpoint{2.986061in}{8.469828in}}%
\pgfpathcurveto{\pgfqpoint{2.987937in}{8.471704in}}{\pgfqpoint{2.988990in}{8.474248in}}{\pgfqpoint{2.988990in}{8.476901in}}%
\pgfpathcurveto{\pgfqpoint{2.988990in}{8.479553in}}{\pgfqpoint{2.987937in}{8.482098in}}{\pgfqpoint{2.986061in}{8.483973in}}%
\pgfpathcurveto{\pgfqpoint{2.984185in}{8.485849in}}{\pgfqpoint{2.981641in}{8.486903in}}{\pgfqpoint{2.978988in}{8.486903in}}%
\pgfpathcurveto{\pgfqpoint{2.976336in}{8.486903in}}{\pgfqpoint{2.973792in}{8.485849in}}{\pgfqpoint{2.971916in}{8.483973in}}%
\pgfpathcurveto{\pgfqpoint{2.970040in}{8.482098in}}{\pgfqpoint{2.968987in}{8.479553in}}{\pgfqpoint{2.968987in}{8.476901in}}%
\pgfpathcurveto{\pgfqpoint{2.968987in}{8.474248in}}{\pgfqpoint{2.970040in}{8.471704in}}{\pgfqpoint{2.971916in}{8.469828in}}%
\pgfpathcurveto{\pgfqpoint{2.973792in}{8.467953in}}{\pgfqpoint{2.976336in}{8.466899in}}{\pgfqpoint{2.978988in}{8.466899in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{8.466899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{8.550530in}}%
\pgfpathcurveto{\pgfqpoint{2.999899in}{8.550530in}}{\pgfqpoint{3.002444in}{8.551584in}}{\pgfqpoint{3.004319in}{8.553460in}}%
\pgfpathcurveto{\pgfqpoint{3.006195in}{8.555335in}}{\pgfqpoint{3.007249in}{8.557880in}}{\pgfqpoint{3.007249in}{8.560532in}}%
\pgfpathcurveto{\pgfqpoint{3.007249in}{8.563185in}}{\pgfqpoint{3.006195in}{8.565729in}}{\pgfqpoint{3.004319in}{8.567605in}}%
\pgfpathcurveto{\pgfqpoint{3.002444in}{8.569480in}}{\pgfqpoint{2.999899in}{8.570534in}}{\pgfqpoint{2.997247in}{8.570534in}}%
\pgfpathcurveto{\pgfqpoint{2.994594in}{8.570534in}}{\pgfqpoint{2.992050in}{8.569480in}}{\pgfqpoint{2.990174in}{8.567605in}}%
\pgfpathcurveto{\pgfqpoint{2.988299in}{8.565729in}}{\pgfqpoint{2.987245in}{8.563185in}}{\pgfqpoint{2.987245in}{8.560532in}}%
\pgfpathcurveto{\pgfqpoint{2.987245in}{8.557880in}}{\pgfqpoint{2.988299in}{8.555335in}}{\pgfqpoint{2.990174in}{8.553460in}}%
\pgfpathcurveto{\pgfqpoint{2.992050in}{8.551584in}}{\pgfqpoint{2.994594in}{8.550530in}}{\pgfqpoint{2.997247in}{8.550530in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{8.550530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{8.570926in}}%
\pgfpathcurveto{\pgfqpoint{3.018137in}{8.570926in}}{\pgfqpoint{3.020661in}{8.571971in}}{\pgfqpoint{3.022521in}{8.573832in}}%
\pgfpathcurveto{\pgfqpoint{3.024382in}{8.575692in}}{\pgfqpoint{3.025427in}{8.578216in}}{\pgfqpoint{3.025427in}{8.580848in}}%
\pgfpathcurveto{\pgfqpoint{3.025427in}{8.583479in}}{\pgfqpoint{3.024382in}{8.586003in}}{\pgfqpoint{3.022521in}{8.587864in}}%
\pgfpathcurveto{\pgfqpoint{3.020661in}{8.589725in}}{\pgfqpoint{3.018137in}{8.590770in}}{\pgfqpoint{3.015505in}{8.590770in}}%
\pgfpathcurveto{\pgfqpoint{3.012874in}{8.590770in}}{\pgfqpoint{3.010350in}{8.589725in}}{\pgfqpoint{3.008489in}{8.587864in}}%
\pgfpathcurveto{\pgfqpoint{3.006629in}{8.586003in}}{\pgfqpoint{3.005583in}{8.583479in}}{\pgfqpoint{3.005583in}{8.580848in}}%
\pgfpathcurveto{\pgfqpoint{3.005583in}{8.578216in}}{\pgfqpoint{3.006629in}{8.575692in}}{\pgfqpoint{3.008489in}{8.573832in}}%
\pgfpathcurveto{\pgfqpoint{3.010350in}{8.571971in}}{\pgfqpoint{3.012874in}{8.570926in}}{\pgfqpoint{3.015505in}{8.570926in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{8.570926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{8.527730in}}%
\pgfpathcurveto{\pgfqpoint{3.036374in}{8.527730in}}{\pgfqpoint{3.038877in}{8.528767in}}{\pgfqpoint{3.040723in}{8.530612in}}%
\pgfpathcurveto{\pgfqpoint{3.042569in}{8.532458in}}{\pgfqpoint{3.043606in}{8.534962in}}{\pgfqpoint{3.043606in}{8.537572in}}%
\pgfpathcurveto{\pgfqpoint{3.043606in}{8.540182in}}{\pgfqpoint{3.042569in}{8.542685in}}{\pgfqpoint{3.040723in}{8.544531in}}%
\pgfpathcurveto{\pgfqpoint{3.038877in}{8.546376in}}{\pgfqpoint{3.036374in}{8.547413in}}{\pgfqpoint{3.033764in}{8.547413in}}%
\pgfpathcurveto{\pgfqpoint{3.031154in}{8.547413in}}{\pgfqpoint{3.028650in}{8.546376in}}{\pgfqpoint{3.026804in}{8.544531in}}%
\pgfpathcurveto{\pgfqpoint{3.024959in}{8.542685in}}{\pgfqpoint{3.023922in}{8.540182in}}{\pgfqpoint{3.023922in}{8.537572in}}%
\pgfpathcurveto{\pgfqpoint{3.023922in}{8.534962in}}{\pgfqpoint{3.024959in}{8.532458in}}{\pgfqpoint{3.026804in}{8.530612in}}%
\pgfpathcurveto{\pgfqpoint{3.028650in}{8.528767in}}{\pgfqpoint{3.031154in}{8.527730in}}{\pgfqpoint{3.033764in}{8.527730in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{8.527730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{8.518251in}}%
\pgfpathcurveto{\pgfqpoint{3.054675in}{8.518251in}}{\pgfqpoint{3.057219in}{8.519304in}}{\pgfqpoint{3.059094in}{8.521180in}}%
\pgfpathcurveto{\pgfqpoint{3.060970in}{8.523056in}}{\pgfqpoint{3.062024in}{8.525600in}}{\pgfqpoint{3.062024in}{8.528252in}}%
\pgfpathcurveto{\pgfqpoint{3.062024in}{8.530905in}}{\pgfqpoint{3.060970in}{8.533449in}}{\pgfqpoint{3.059094in}{8.535325in}}%
\pgfpathcurveto{\pgfqpoint{3.057219in}{8.537200in}}{\pgfqpoint{3.054675in}{8.538254in}}{\pgfqpoint{3.052022in}{8.538254in}}%
\pgfpathcurveto{\pgfqpoint{3.049369in}{8.538254in}}{\pgfqpoint{3.046825in}{8.537200in}}{\pgfqpoint{3.044950in}{8.535325in}}%
\pgfpathcurveto{\pgfqpoint{3.043074in}{8.533449in}}{\pgfqpoint{3.042020in}{8.530905in}}{\pgfqpoint{3.042020in}{8.528252in}}%
\pgfpathcurveto{\pgfqpoint{3.042020in}{8.525600in}}{\pgfqpoint{3.043074in}{8.523056in}}{\pgfqpoint{3.044950in}{8.521180in}}%
\pgfpathcurveto{\pgfqpoint{3.046825in}{8.519304in}}{\pgfqpoint{3.049369in}{8.518251in}}{\pgfqpoint{3.052022in}{8.518251in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{8.518251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{8.363434in}}%
\pgfpathcurveto{\pgfqpoint{3.072891in}{8.363434in}}{\pgfqpoint{3.075394in}{8.364471in}}{\pgfqpoint{3.077240in}{8.366316in}}%
\pgfpathcurveto{\pgfqpoint{3.079085in}{8.368162in}}{\pgfqpoint{3.080122in}{8.370665in}}{\pgfqpoint{3.080122in}{8.373275in}}%
\pgfpathcurveto{\pgfqpoint{3.080122in}{8.375886in}}{\pgfqpoint{3.079085in}{8.378389in}}{\pgfqpoint{3.077240in}{8.380235in}}%
\pgfpathcurveto{\pgfqpoint{3.075394in}{8.382080in}}{\pgfqpoint{3.072891in}{8.383117in}}{\pgfqpoint{3.070280in}{8.383117in}}%
\pgfpathcurveto{\pgfqpoint{3.067670in}{8.383117in}}{\pgfqpoint{3.065167in}{8.382080in}}{\pgfqpoint{3.063321in}{8.380235in}}%
\pgfpathcurveto{\pgfqpoint{3.061476in}{8.378389in}}{\pgfqpoint{3.060439in}{8.375886in}}{\pgfqpoint{3.060439in}{8.373275in}}%
\pgfpathcurveto{\pgfqpoint{3.060439in}{8.370665in}}{\pgfqpoint{3.061476in}{8.368162in}}{\pgfqpoint{3.063321in}{8.366316in}}%
\pgfpathcurveto{\pgfqpoint{3.065167in}{8.364471in}}{\pgfqpoint{3.067670in}{8.363434in}}{\pgfqpoint{3.070280in}{8.363434in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{8.363434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{8.254999in}}%
\pgfpathcurveto{\pgfqpoint{3.091017in}{8.254999in}}{\pgfqpoint{3.093394in}{8.255984in}}{\pgfqpoint{3.095147in}{8.257736in}}%
\pgfpathcurveto{\pgfqpoint{3.096899in}{8.259489in}}{\pgfqpoint{3.097884in}{8.261866in}}{\pgfqpoint{3.097884in}{8.264344in}}%
\pgfpathcurveto{\pgfqpoint{3.097884in}{8.266823in}}{\pgfqpoint{3.096899in}{8.269200in}}{\pgfqpoint{3.095147in}{8.270952in}}%
\pgfpathcurveto{\pgfqpoint{3.093394in}{8.272705in}}{\pgfqpoint{3.091017in}{8.273690in}}{\pgfqpoint{3.088539in}{8.273690in}}%
\pgfpathcurveto{\pgfqpoint{3.086060in}{8.273690in}}{\pgfqpoint{3.083683in}{8.272705in}}{\pgfqpoint{3.081931in}{8.270952in}}%
\pgfpathcurveto{\pgfqpoint{3.080178in}{8.269200in}}{\pgfqpoint{3.079193in}{8.266823in}}{\pgfqpoint{3.079193in}{8.264344in}}%
\pgfpathcurveto{\pgfqpoint{3.079193in}{8.261866in}}{\pgfqpoint{3.080178in}{8.259489in}}{\pgfqpoint{3.081931in}{8.257736in}}%
\pgfpathcurveto{\pgfqpoint{3.083683in}{8.255984in}}{\pgfqpoint{3.086060in}{8.254999in}}{\pgfqpoint{3.088539in}{8.254999in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{8.254999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{8.393614in}}%
\pgfpathcurveto{\pgfqpoint{3.109407in}{8.393614in}}{\pgfqpoint{3.111911in}{8.394651in}}{\pgfqpoint{3.113756in}{8.396496in}}%
\pgfpathcurveto{\pgfqpoint{3.115602in}{8.398342in}}{\pgfqpoint{3.116639in}{8.400845in}}{\pgfqpoint{3.116639in}{8.403455in}}%
\pgfpathcurveto{\pgfqpoint{3.116639in}{8.406066in}}{\pgfqpoint{3.115602in}{8.408569in}}{\pgfqpoint{3.113756in}{8.410415in}}%
\pgfpathcurveto{\pgfqpoint{3.111911in}{8.412260in}}{\pgfqpoint{3.109407in}{8.413297in}}{\pgfqpoint{3.106797in}{8.413297in}}%
\pgfpathcurveto{\pgfqpoint{3.104187in}{8.413297in}}{\pgfqpoint{3.101684in}{8.412260in}}{\pgfqpoint{3.099838in}{8.410415in}}%
\pgfpathcurveto{\pgfqpoint{3.097992in}{8.408569in}}{\pgfqpoint{3.096955in}{8.406066in}}{\pgfqpoint{3.096955in}{8.403455in}}%
\pgfpathcurveto{\pgfqpoint{3.096955in}{8.400845in}}{\pgfqpoint{3.097992in}{8.398342in}}{\pgfqpoint{3.099838in}{8.396496in}}%
\pgfpathcurveto{\pgfqpoint{3.101684in}{8.394651in}}{\pgfqpoint{3.104187in}{8.393614in}}{\pgfqpoint{3.106797in}{8.393614in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{8.393614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{8.434009in}}%
\pgfpathcurveto{\pgfqpoint{3.127623in}{8.434009in}}{\pgfqpoint{3.130085in}{8.435029in}}{\pgfqpoint{3.131900in}{8.436844in}}%
\pgfpathcurveto{\pgfqpoint{3.133715in}{8.438660in}}{\pgfqpoint{3.134735in}{8.441122in}}{\pgfqpoint{3.134735in}{8.443689in}}%
\pgfpathcurveto{\pgfqpoint{3.134735in}{8.446256in}}{\pgfqpoint{3.133715in}{8.448718in}}{\pgfqpoint{3.131900in}{8.450533in}}%
\pgfpathcurveto{\pgfqpoint{3.130085in}{8.452348in}}{\pgfqpoint{3.127623in}{8.453368in}}{\pgfqpoint{3.125056in}{8.453368in}}%
\pgfpathcurveto{\pgfqpoint{3.122489in}{8.453368in}}{\pgfqpoint{3.120026in}{8.452348in}}{\pgfqpoint{3.118211in}{8.450533in}}%
\pgfpathcurveto{\pgfqpoint{3.116396in}{8.448718in}}{\pgfqpoint{3.115376in}{8.446256in}}{\pgfqpoint{3.115376in}{8.443689in}}%
\pgfpathcurveto{\pgfqpoint{3.115376in}{8.441122in}}{\pgfqpoint{3.116396in}{8.438660in}}{\pgfqpoint{3.118211in}{8.436844in}}%
\pgfpathcurveto{\pgfqpoint{3.120026in}{8.435029in}}{\pgfqpoint{3.122489in}{8.434009in}}{\pgfqpoint{3.125056in}{8.434009in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{8.434009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.991479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{6.991479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{7.171344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{7.171344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{7.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{7.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{7.442557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{7.442557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{7.550190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{7.550190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{7.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{7.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{8.288767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{8.288767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{8.615592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{8.615592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{8.847478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{8.847478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{9.027343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{9.027343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{9.174303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{9.174303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{9.298557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{9.298557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{9.406190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{9.406190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{9.501129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{9.501129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204096in,y=8.201785in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{9.354168in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{9.354168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{9.122282in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{9.122282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.890396in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.890396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.658510in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.658510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.426623in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.426623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{8.194737in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{8.194737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{7.962851in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{7.962851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{7.730965in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{7.730965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{7.499079in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{7.499079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{7.267192in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{7.267192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{7.035306in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{7.035306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{9.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259255in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{9.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{6.817515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{9.586054in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{9.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=9.354168in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=9.122282in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=8.890396in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=8.658510in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=8.426623in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=8.194737in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=7.962851in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=7.730965in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=7.499079in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=7.267192in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=7.035306in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783064in,y=9.669388in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Social Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413818in}{8.338291in}}%
\pgfpathlineto{\pgfqpoint{2.252269in}{8.338291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282825in}{8.338291in}}{\pgfqpoint{2.282825in}{8.368847in}}%
\pgfpathlineto{\pgfqpoint{2.282825in}{9.479110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282825in}{9.509666in}}{\pgfqpoint{2.252269in}{9.509666in}}%
\pgfpathlineto{\pgfqpoint{0.413818in}{9.509666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.383263in}{9.509666in}}{\pgfqpoint{0.383263in}{9.479110in}}%
\pgfpathlineto{\pgfqpoint{0.383263in}{8.368847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.383263in}{8.338291in}}{\pgfqpoint{0.413818in}{8.338291in}}%
\pgfpathlineto{\pgfqpoint{0.413818in}{8.338291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018829in}{-0.018829in}}{\pgfqpoint{0.018829in}{0.018829in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018829in}}%
\pgfpathcurveto{\pgfqpoint{0.004994in}{-0.018829in}}{\pgfqpoint{0.009783in}{-0.016845in}}{\pgfqpoint{0.013314in}{-0.013314in}}%
\pgfpathcurveto{\pgfqpoint{0.016845in}{-0.009783in}}{\pgfqpoint{0.018829in}{-0.004994in}}{\pgfqpoint{0.018829in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018829in}{0.004994in}}{\pgfqpoint{0.016845in}{0.009783in}}{\pgfqpoint{0.013314in}{0.013314in}}%
\pgfpathcurveto{\pgfqpoint{0.009783in}{0.016845in}}{\pgfqpoint{0.004994in}{0.018829in}}{\pgfqpoint{0.000000in}{0.018829in}}%
\pgfpathcurveto{\pgfqpoint{-0.004994in}{0.018829in}}{\pgfqpoint{-0.009783in}{0.016845in}}{\pgfqpoint{-0.013314in}{0.013314in}}%
\pgfpathcurveto{\pgfqpoint{-0.016845in}{0.009783in}}{\pgfqpoint{-0.018829in}{0.004994in}}{\pgfqpoint{-0.018829in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018829in}{-0.004994in}}{\pgfqpoint{-0.016845in}{-0.009783in}}{\pgfqpoint{-0.013314in}{-0.013314in}}%
\pgfpathcurveto{\pgfqpoint{-0.009783in}{-0.016845in}}{\pgfqpoint{-0.004994in}{-0.018829in}}{\pgfqpoint{0.000000in}{-0.018829in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{9.372583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=9.332479in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont fb-pages-artist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027484in}{-0.027484in}}{\pgfqpoint{0.027484in}{0.027484in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027484in}}%
\pgfpathcurveto{\pgfqpoint{0.007289in}{-0.027484in}}{\pgfqpoint{0.014280in}{-0.024588in}}{\pgfqpoint{0.019434in}{-0.019434in}}%
\pgfpathcurveto{\pgfqpoint{0.024588in}{-0.014280in}}{\pgfqpoint{0.027484in}{-0.007289in}}{\pgfqpoint{0.027484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027484in}{0.007289in}}{\pgfqpoint{0.024588in}{0.014280in}}{\pgfqpoint{0.019434in}{0.019434in}}%
\pgfpathcurveto{\pgfqpoint{0.014280in}{0.024588in}}{\pgfqpoint{0.007289in}{0.027484in}}{\pgfqpoint{0.000000in}{0.027484in}}%
\pgfpathcurveto{\pgfqpoint{-0.007289in}{0.027484in}}{\pgfqpoint{-0.014280in}{0.024588in}}{\pgfqpoint{-0.019434in}{0.019434in}}%
\pgfpathcurveto{\pgfqpoint{-0.024588in}{0.014280in}}{\pgfqpoint{-0.027484in}{0.007289in}}{\pgfqpoint{-0.027484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027484in}{-0.007289in}}{\pgfqpoint{-0.024588in}{-0.014280in}}{\pgfqpoint{-0.019434in}{-0.019434in}}%
\pgfpathcurveto{\pgfqpoint{-0.014280in}{-0.024588in}}{\pgfqpoint{-0.007289in}{-0.027484in}}{\pgfqpoint{0.000000in}{-0.027484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{9.146177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=9.106073in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont soc-academia}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019672in}{-0.019672in}}{\pgfqpoint{0.019672in}{0.019672in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019672in}}%
\pgfpathcurveto{\pgfqpoint{0.005217in}{-0.019672in}}{\pgfqpoint{0.010221in}{-0.017599in}}{\pgfqpoint{0.013910in}{-0.013910in}}%
\pgfpathcurveto{\pgfqpoint{0.017599in}{-0.010221in}}{\pgfqpoint{0.019672in}{-0.005217in}}{\pgfqpoint{0.019672in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019672in}{0.005217in}}{\pgfqpoint{0.017599in}{0.010221in}}{\pgfqpoint{0.013910in}{0.013910in}}%
\pgfpathcurveto{\pgfqpoint{0.010221in}{0.017599in}}{\pgfqpoint{0.005217in}{0.019672in}}{\pgfqpoint{0.000000in}{0.019672in}}%
\pgfpathcurveto{\pgfqpoint{-0.005217in}{0.019672in}}{\pgfqpoint{-0.010221in}{0.017599in}}{\pgfqpoint{-0.013910in}{0.013910in}}%
\pgfpathcurveto{\pgfqpoint{-0.017599in}{0.010221in}}{\pgfqpoint{-0.019672in}{0.005217in}}{\pgfqpoint{-0.019672in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019672in}{-0.005217in}}{\pgfqpoint{-0.017599in}{-0.010221in}}{\pgfqpoint{-0.013910in}{-0.013910in}}%
\pgfpathcurveto{\pgfqpoint{-0.010221in}{-0.017599in}}{\pgfqpoint{-0.005217in}{-0.019672in}}{\pgfqpoint{0.000000in}{-0.019672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{8.921934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=8.881830in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont soc-youtube-snap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016599in}{-0.016599in}}{\pgfqpoint{0.016599in}{0.016599in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016599in}}%
\pgfpathcurveto{\pgfqpoint{0.004402in}{-0.016599in}}{\pgfqpoint{0.008625in}{-0.014850in}}{\pgfqpoint{0.011737in}{-0.011737in}}%
\pgfpathcurveto{\pgfqpoint{0.014850in}{-0.008625in}}{\pgfqpoint{0.016599in}{-0.004402in}}{\pgfqpoint{0.016599in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016599in}{0.004402in}}{\pgfqpoint{0.014850in}{0.008625in}}{\pgfqpoint{0.011737in}{0.011737in}}%
\pgfpathcurveto{\pgfqpoint{0.008625in}{0.014850in}}{\pgfqpoint{0.004402in}{0.016599in}}{\pgfqpoint{0.000000in}{0.016599in}}%
\pgfpathcurveto{\pgfqpoint{-0.004402in}{0.016599in}}{\pgfqpoint{-0.008625in}{0.014850in}}{\pgfqpoint{-0.011737in}{0.011737in}}%
\pgfpathcurveto{\pgfqpoint{-0.014850in}{0.008625in}}{\pgfqpoint{-0.016599in}{0.004402in}}{\pgfqpoint{-0.016599in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016599in}{-0.004402in}}{\pgfqpoint{-0.014850in}{-0.008625in}}{\pgfqpoint{-0.011737in}{-0.011737in}}%
\pgfpathcurveto{\pgfqpoint{-0.008625in}{-0.014850in}}{\pgfqpoint{-0.004402in}{-0.016599in}}{\pgfqpoint{0.000000in}{-0.016599in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{8.695528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=8.655424in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont socfb-A-anon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046403in}{-0.046403in}}{\pgfqpoint{0.046403in}{0.046403in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046403in}}%
\pgfpathcurveto{\pgfqpoint{0.012306in}{-0.046403in}}{\pgfqpoint{0.024110in}{-0.041513in}}{\pgfqpoint{0.032812in}{-0.032812in}}%
\pgfpathcurveto{\pgfqpoint{0.041513in}{-0.024110in}}{\pgfqpoint{0.046403in}{-0.012306in}}{\pgfqpoint{0.046403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046403in}{0.012306in}}{\pgfqpoint{0.041513in}{0.024110in}}{\pgfqpoint{0.032812in}{0.032812in}}%
\pgfpathcurveto{\pgfqpoint{0.024110in}{0.041513in}}{\pgfqpoint{0.012306in}{0.046403in}}{\pgfqpoint{0.000000in}{0.046403in}}%
\pgfpathcurveto{\pgfqpoint{-0.012306in}{0.046403in}}{\pgfqpoint{-0.024110in}{0.041513in}}{\pgfqpoint{-0.032812in}{0.032812in}}%
\pgfpathcurveto{\pgfqpoint{-0.041513in}{0.024110in}}{\pgfqpoint{-0.046403in}{0.012306in}}{\pgfqpoint{-0.046403in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046403in}{-0.012306in}}{\pgfqpoint{-0.041513in}{-0.024110in}}{\pgfqpoint{-0.032812in}{-0.032812in}}%
\pgfpathcurveto{\pgfqpoint{-0.024110in}{-0.041513in}}{\pgfqpoint{-0.012306in}{-0.046403in}}{\pgfqpoint{0.000000in}{-0.046403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.046403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597152in}{8.471285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872152in,y=8.431181in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont email-Enron}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{9.586054in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{9.586054in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{6.817515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.537071in}}%
\pgfpathcurveto{\pgfqpoint{3.693615in}{9.537071in}}{\pgfqpoint{3.698337in}{9.539027in}}{\pgfqpoint{3.701818in}{9.542508in}}%
\pgfpathcurveto{\pgfqpoint{3.705299in}{9.545989in}}{\pgfqpoint{3.707255in}{9.550711in}}{\pgfqpoint{3.707255in}{9.555634in}}%
\pgfpathcurveto{\pgfqpoint{3.707255in}{9.560557in}}{\pgfqpoint{3.705299in}{9.565279in}}{\pgfqpoint{3.701818in}{9.568760in}}%
\pgfpathcurveto{\pgfqpoint{3.698337in}{9.572241in}}{\pgfqpoint{3.693615in}{9.574197in}}{\pgfqpoint{3.688692in}{9.574197in}}%
\pgfpathcurveto{\pgfqpoint{3.683769in}{9.574197in}}{\pgfqpoint{3.679047in}{9.572241in}}{\pgfqpoint{3.675566in}{9.568760in}}%
\pgfpathcurveto{\pgfqpoint{3.672085in}{9.565279in}}{\pgfqpoint{3.670129in}{9.560557in}}{\pgfqpoint{3.670129in}{9.555634in}}%
\pgfpathcurveto{\pgfqpoint{3.670129in}{9.550711in}}{\pgfqpoint{3.672085in}{9.545989in}}{\pgfqpoint{3.675566in}{9.542508in}}%
\pgfpathcurveto{\pgfqpoint{3.679047in}{9.539027in}}{\pgfqpoint{3.683769in}{9.537071in}}{\pgfqpoint{3.688692in}{9.537071in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{9.537071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{9.447816in}}%
\pgfpathcurveto{\pgfqpoint{3.712726in}{9.447816in}}{\pgfqpoint{3.718266in}{9.450111in}}{\pgfqpoint{3.722350in}{9.454195in}}%
\pgfpathcurveto{\pgfqpoint{3.726434in}{9.458279in}}{\pgfqpoint{3.728729in}{9.463819in}}{\pgfqpoint{3.728729in}{9.469595in}}%
\pgfpathcurveto{\pgfqpoint{3.728729in}{9.475371in}}{\pgfqpoint{3.726434in}{9.480911in}}{\pgfqpoint{3.722350in}{9.484995in}}%
\pgfpathcurveto{\pgfqpoint{3.718266in}{9.489079in}}{\pgfqpoint{3.712726in}{9.491374in}}{\pgfqpoint{3.706950in}{9.491374in}}%
\pgfpathcurveto{\pgfqpoint{3.701175in}{9.491374in}}{\pgfqpoint{3.695634in}{9.489079in}}{\pgfqpoint{3.691550in}{9.484995in}}%
\pgfpathcurveto{\pgfqpoint{3.687466in}{9.480911in}}{\pgfqpoint{3.685172in}{9.475371in}}{\pgfqpoint{3.685172in}{9.469595in}}%
\pgfpathcurveto{\pgfqpoint{3.685172in}{9.463819in}}{\pgfqpoint{3.687466in}{9.458279in}}{\pgfqpoint{3.691550in}{9.454195in}}%
\pgfpathcurveto{\pgfqpoint{3.695634in}{9.450111in}}{\pgfqpoint{3.701175in}{9.447816in}}{\pgfqpoint{3.706950in}{9.447816in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{9.447816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{9.481912in}}%
\pgfpathcurveto{\pgfqpoint{3.731036in}{9.481912in}}{\pgfqpoint{3.736626in}{9.484228in}}{\pgfqpoint{3.740746in}{9.488348in}}%
\pgfpathcurveto{\pgfqpoint{3.744867in}{9.492469in}}{\pgfqpoint{3.747182in}{9.498058in}}{\pgfqpoint{3.747182in}{9.503886in}}%
\pgfpathcurveto{\pgfqpoint{3.747182in}{9.509713in}}{\pgfqpoint{3.744867in}{9.515303in}}{\pgfqpoint{3.740746in}{9.519423in}}%
\pgfpathcurveto{\pgfqpoint{3.736626in}{9.523544in}}{\pgfqpoint{3.731036in}{9.525859in}}{\pgfqpoint{3.725209in}{9.525859in}}%
\pgfpathcurveto{\pgfqpoint{3.719381in}{9.525859in}}{\pgfqpoint{3.713792in}{9.523544in}}{\pgfqpoint{3.709671in}{9.519423in}}%
\pgfpathcurveto{\pgfqpoint{3.705551in}{9.515303in}}{\pgfqpoint{3.703235in}{9.509713in}}{\pgfqpoint{3.703235in}{9.503886in}}%
\pgfpathcurveto{\pgfqpoint{3.703235in}{9.498058in}}{\pgfqpoint{3.705551in}{9.492469in}}{\pgfqpoint{3.709671in}{9.488348in}}%
\pgfpathcurveto{\pgfqpoint{3.713792in}{9.484228in}}{\pgfqpoint{3.719381in}{9.481912in}}{\pgfqpoint{3.725209in}{9.481912in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{9.481912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{9.521586in}}%
\pgfpathcurveto{\pgfqpoint{3.749409in}{9.521586in}}{\pgfqpoint{3.755108in}{9.523946in}}{\pgfqpoint{3.759310in}{9.528148in}}%
\pgfpathcurveto{\pgfqpoint{3.763511in}{9.532349in}}{\pgfqpoint{3.765872in}{9.538048in}}{\pgfqpoint{3.765872in}{9.543990in}}%
\pgfpathcurveto{\pgfqpoint{3.765872in}{9.549932in}}{\pgfqpoint{3.763511in}{9.555631in}}{\pgfqpoint{3.759310in}{9.559833in}}%
\pgfpathcurveto{\pgfqpoint{3.755108in}{9.564034in}}{\pgfqpoint{3.749409in}{9.566395in}}{\pgfqpoint{3.743467in}{9.566395in}}%
\pgfpathcurveto{\pgfqpoint{3.737525in}{9.566395in}}{\pgfqpoint{3.731826in}{9.564034in}}{\pgfqpoint{3.727625in}{9.559833in}}%
\pgfpathcurveto{\pgfqpoint{3.723423in}{9.555631in}}{\pgfqpoint{3.721062in}{9.549932in}}{\pgfqpoint{3.721062in}{9.543990in}}%
\pgfpathcurveto{\pgfqpoint{3.721062in}{9.538048in}}{\pgfqpoint{3.723423in}{9.532349in}}{\pgfqpoint{3.727625in}{9.528148in}}%
\pgfpathcurveto{\pgfqpoint{3.731826in}{9.523946in}}{\pgfqpoint{3.737525in}{9.521586in}}{\pgfqpoint{3.743467in}{9.521586in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{9.521586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{9.371873in}}%
\pgfpathcurveto{\pgfqpoint{3.767986in}{9.371873in}}{\pgfqpoint{3.773991in}{9.374360in}}{\pgfqpoint{3.778418in}{9.378787in}}%
\pgfpathcurveto{\pgfqpoint{3.782845in}{9.383214in}}{\pgfqpoint{3.785332in}{9.389219in}}{\pgfqpoint{3.785332in}{9.395479in}}%
\pgfpathcurveto{\pgfqpoint{3.785332in}{9.401740in}}{\pgfqpoint{3.782845in}{9.407745in}}{\pgfqpoint{3.778418in}{9.412171in}}%
\pgfpathcurveto{\pgfqpoint{3.773991in}{9.416598in}}{\pgfqpoint{3.767986in}{9.419086in}}{\pgfqpoint{3.761725in}{9.419086in}}%
\pgfpathcurveto{\pgfqpoint{3.755465in}{9.419086in}}{\pgfqpoint{3.749460in}{9.416598in}}{\pgfqpoint{3.745033in}{9.412171in}}%
\pgfpathcurveto{\pgfqpoint{3.740606in}{9.407745in}}{\pgfqpoint{3.738119in}{9.401740in}}{\pgfqpoint{3.738119in}{9.395479in}}%
\pgfpathcurveto{\pgfqpoint{3.738119in}{9.389219in}}{\pgfqpoint{3.740606in}{9.383214in}}{\pgfqpoint{3.745033in}{9.378787in}}%
\pgfpathcurveto{\pgfqpoint{3.749460in}{9.374360in}}{\pgfqpoint{3.755465in}{9.371873in}}{\pgfqpoint{3.761725in}{9.371873in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{9.371873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{9.406344in}}%
\pgfpathcurveto{\pgfqpoint{3.786999in}{9.406344in}}{\pgfqpoint{3.793728in}{9.409132in}}{\pgfqpoint{3.798689in}{9.414092in}}%
\pgfpathcurveto{\pgfqpoint{3.803650in}{9.419053in}}{\pgfqpoint{3.806437in}{9.425782in}}{\pgfqpoint{3.806437in}{9.432798in}}%
\pgfpathcurveto{\pgfqpoint{3.806437in}{9.439813in}}{\pgfqpoint{3.803650in}{9.446542in}}{\pgfqpoint{3.798689in}{9.451503in}}%
\pgfpathcurveto{\pgfqpoint{3.793728in}{9.456464in}}{\pgfqpoint{3.786999in}{9.459251in}}{\pgfqpoint{3.779984in}{9.459251in}}%
\pgfpathcurveto{\pgfqpoint{3.772968in}{9.459251in}}{\pgfqpoint{3.766239in}{9.456464in}}{\pgfqpoint{3.761279in}{9.451503in}}%
\pgfpathcurveto{\pgfqpoint{3.756318in}{9.446542in}}{\pgfqpoint{3.753531in}{9.439813in}}{\pgfqpoint{3.753531in}{9.432798in}}%
\pgfpathcurveto{\pgfqpoint{3.753531in}{9.425782in}}{\pgfqpoint{3.756318in}{9.419053in}}{\pgfqpoint{3.761279in}{9.414092in}}%
\pgfpathcurveto{\pgfqpoint{3.766239in}{9.409132in}}{\pgfqpoint{3.772968in}{9.406344in}}{\pgfqpoint{3.779984in}{9.406344in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{9.406344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{9.436701in}}%
\pgfpathcurveto{\pgfqpoint{3.805183in}{9.436701in}}{\pgfqpoint{3.811840in}{9.439459in}}{\pgfqpoint{3.816747in}{9.444366in}}%
\pgfpathcurveto{\pgfqpoint{3.821655in}{9.449274in}}{\pgfqpoint{3.824413in}{9.455931in}}{\pgfqpoint{3.824413in}{9.462871in}}%
\pgfpathcurveto{\pgfqpoint{3.824413in}{9.469812in}}{\pgfqpoint{3.821655in}{9.476469in}}{\pgfqpoint{3.816747in}{9.481377in}}%
\pgfpathcurveto{\pgfqpoint{3.811840in}{9.486284in}}{\pgfqpoint{3.805183in}{9.489042in}}{\pgfqpoint{3.798242in}{9.489042in}}%
\pgfpathcurveto{\pgfqpoint{3.791302in}{9.489042in}}{\pgfqpoint{3.784645in}{9.486284in}}{\pgfqpoint{3.779737in}{9.481377in}}%
\pgfpathcurveto{\pgfqpoint{3.774829in}{9.476469in}}{\pgfqpoint{3.772072in}{9.469812in}}{\pgfqpoint{3.772072in}{9.462871in}}%
\pgfpathcurveto{\pgfqpoint{3.772072in}{9.455931in}}{\pgfqpoint{3.774829in}{9.449274in}}{\pgfqpoint{3.779737in}{9.444366in}}%
\pgfpathcurveto{\pgfqpoint{3.784645in}{9.439459in}}{\pgfqpoint{3.791302in}{9.436701in}}{\pgfqpoint{3.798242in}{9.436701in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{9.436701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{9.348806in}}%
\pgfpathcurveto{\pgfqpoint{3.824207in}{9.348806in}}{\pgfqpoint{3.831599in}{9.351868in}}{\pgfqpoint{3.837048in}{9.357317in}}%
\pgfpathcurveto{\pgfqpoint{3.842498in}{9.362767in}}{\pgfqpoint{3.845559in}{9.370158in}}{\pgfqpoint{3.845559in}{9.377865in}}%
\pgfpathcurveto{\pgfqpoint{3.845559in}{9.385571in}}{\pgfqpoint{3.842498in}{9.392963in}}{\pgfqpoint{3.837048in}{9.398413in}}%
\pgfpathcurveto{\pgfqpoint{3.831599in}{9.403862in}}{\pgfqpoint{3.824207in}{9.406924in}}{\pgfqpoint{3.816501in}{9.406924in}}%
\pgfpathcurveto{\pgfqpoint{3.808794in}{9.406924in}}{\pgfqpoint{3.801402in}{9.403862in}}{\pgfqpoint{3.795953in}{9.398413in}}%
\pgfpathcurveto{\pgfqpoint{3.790504in}{9.392963in}}{\pgfqpoint{3.787442in}{9.385571in}}{\pgfqpoint{3.787442in}{9.377865in}}%
\pgfpathcurveto{\pgfqpoint{3.787442in}{9.370158in}}{\pgfqpoint{3.790504in}{9.362767in}}{\pgfqpoint{3.795953in}{9.357317in}}%
\pgfpathcurveto{\pgfqpoint{3.801402in}{9.351868in}}{\pgfqpoint{3.808794in}{9.348806in}}{\pgfqpoint{3.816501in}{9.348806in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{9.348806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{9.310193in}}%
\pgfpathcurveto{\pgfqpoint{3.841849in}{9.310193in}}{\pgfqpoint{3.848649in}{9.313009in}}{\pgfqpoint{3.853662in}{9.318023in}}%
\pgfpathcurveto{\pgfqpoint{3.858675in}{9.323036in}}{\pgfqpoint{3.861492in}{9.329836in}}{\pgfqpoint{3.861492in}{9.336926in}}%
\pgfpathcurveto{\pgfqpoint{3.861492in}{9.344016in}}{\pgfqpoint{3.858675in}{9.350816in}}{\pgfqpoint{3.853662in}{9.355829in}}%
\pgfpathcurveto{\pgfqpoint{3.848649in}{9.360842in}}{\pgfqpoint{3.841849in}{9.363659in}}{\pgfqpoint{3.834759in}{9.363659in}}%
\pgfpathcurveto{\pgfqpoint{3.827669in}{9.363659in}}{\pgfqpoint{3.820869in}{9.360842in}}{\pgfqpoint{3.815856in}{9.355829in}}%
\pgfpathcurveto{\pgfqpoint{3.810843in}{9.350816in}}{\pgfqpoint{3.808026in}{9.344016in}}{\pgfqpoint{3.808026in}{9.336926in}}%
\pgfpathcurveto{\pgfqpoint{3.808026in}{9.329836in}}{\pgfqpoint{3.810843in}{9.323036in}}{\pgfqpoint{3.815856in}{9.318023in}}%
\pgfpathcurveto{\pgfqpoint{3.820869in}{9.313009in}}{\pgfqpoint{3.827669in}{9.310193in}}{\pgfqpoint{3.834759in}{9.310193in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{9.310193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{9.271473in}}%
\pgfpathcurveto{\pgfqpoint{3.859558in}{9.271473in}}{\pgfqpoint{3.865832in}{9.274072in}}{\pgfqpoint{3.870458in}{9.278697in}}%
\pgfpathcurveto{\pgfqpoint{3.875083in}{9.283322in}}{\pgfqpoint{3.877681in}{9.289596in}}{\pgfqpoint{3.877681in}{9.296137in}}%
\pgfpathcurveto{\pgfqpoint{3.877681in}{9.302678in}}{\pgfqpoint{3.875083in}{9.308952in}}{\pgfqpoint{3.870458in}{9.313577in}}%
\pgfpathcurveto{\pgfqpoint{3.865832in}{9.318203in}}{\pgfqpoint{3.859558in}{9.320801in}}{\pgfqpoint{3.853017in}{9.320801in}}%
\pgfpathcurveto{\pgfqpoint{3.846476in}{9.320801in}}{\pgfqpoint{3.840202in}{9.318203in}}{\pgfqpoint{3.835577in}{9.313577in}}%
\pgfpathcurveto{\pgfqpoint{3.830952in}{9.308952in}}{\pgfqpoint{3.828353in}{9.302678in}}{\pgfqpoint{3.828353in}{9.296137in}}%
\pgfpathcurveto{\pgfqpoint{3.828353in}{9.289596in}}{\pgfqpoint{3.830952in}{9.283322in}}{\pgfqpoint{3.835577in}{9.278697in}}%
\pgfpathcurveto{\pgfqpoint{3.840202in}{9.274072in}}{\pgfqpoint{3.846476in}{9.271473in}}{\pgfqpoint{3.853017in}{9.271473in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{9.271473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{9.280342in}}%
\pgfpathcurveto{\pgfqpoint{3.879571in}{9.280342in}}{\pgfqpoint{3.887528in}{9.283638in}}{\pgfqpoint{3.893394in}{9.289504in}}%
\pgfpathcurveto{\pgfqpoint{3.899260in}{9.295370in}}{\pgfqpoint{3.902555in}{9.303327in}}{\pgfqpoint{3.902555in}{9.311622in}}%
\pgfpathcurveto{\pgfqpoint{3.902555in}{9.319917in}}{\pgfqpoint{3.899260in}{9.327874in}}{\pgfqpoint{3.893394in}{9.333740in}}%
\pgfpathcurveto{\pgfqpoint{3.887528in}{9.339606in}}{\pgfqpoint{3.879571in}{9.342902in}}{\pgfqpoint{3.871276in}{9.342902in}}%
\pgfpathcurveto{\pgfqpoint{3.862980in}{9.342902in}}{\pgfqpoint{3.855024in}{9.339606in}}{\pgfqpoint{3.849158in}{9.333740in}}%
\pgfpathcurveto{\pgfqpoint{3.843292in}{9.327874in}}{\pgfqpoint{3.839996in}{9.319917in}}{\pgfqpoint{3.839996in}{9.311622in}}%
\pgfpathcurveto{\pgfqpoint{3.839996in}{9.303327in}}{\pgfqpoint{3.843292in}{9.295370in}}{\pgfqpoint{3.849158in}{9.289504in}}%
\pgfpathcurveto{\pgfqpoint{3.855024in}{9.283638in}}{\pgfqpoint{3.862980in}{9.280342in}}{\pgfqpoint{3.871276in}{9.280342in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{9.280342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{9.297954in}}%
\pgfpathcurveto{\pgfqpoint{3.897432in}{9.297954in}}{\pgfqpoint{3.905008in}{9.301092in}}{\pgfqpoint{3.910593in}{9.306677in}}%
\pgfpathcurveto{\pgfqpoint{3.916178in}{9.312261in}}{\pgfqpoint{3.919316in}{9.319837in}}{\pgfqpoint{3.919316in}{9.327735in}}%
\pgfpathcurveto{\pgfqpoint{3.919316in}{9.335634in}}{\pgfqpoint{3.916178in}{9.343209in}}{\pgfqpoint{3.910593in}{9.348794in}}%
\pgfpathcurveto{\pgfqpoint{3.905008in}{9.354379in}}{\pgfqpoint{3.897432in}{9.357517in}}{\pgfqpoint{3.889534in}{9.357517in}}%
\pgfpathcurveto{\pgfqpoint{3.881636in}{9.357517in}}{\pgfqpoint{3.874060in}{9.354379in}}{\pgfqpoint{3.868475in}{9.348794in}}%
\pgfpathcurveto{\pgfqpoint{3.862890in}{9.343209in}}{\pgfqpoint{3.859752in}{9.335634in}}{\pgfqpoint{3.859752in}{9.327735in}}%
\pgfpathcurveto{\pgfqpoint{3.859752in}{9.319837in}}{\pgfqpoint{3.862890in}{9.312261in}}{\pgfqpoint{3.868475in}{9.306677in}}%
\pgfpathcurveto{\pgfqpoint{3.874060in}{9.301092in}}{\pgfqpoint{3.881636in}{9.297954in}}{\pgfqpoint{3.889534in}{9.297954in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{9.297954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{9.225466in}}%
\pgfpathcurveto{\pgfqpoint{3.915059in}{9.225466in}}{\pgfqpoint{3.922030in}{9.228354in}}{\pgfqpoint{3.927168in}{9.233492in}}%
\pgfpathcurveto{\pgfqpoint{3.932307in}{9.238631in}}{\pgfqpoint{3.935194in}{9.245601in}}{\pgfqpoint{3.935194in}{9.252868in}}%
\pgfpathcurveto{\pgfqpoint{3.935194in}{9.260135in}}{\pgfqpoint{3.932307in}{9.267105in}}{\pgfqpoint{3.927168in}{9.272243in}}%
\pgfpathcurveto{\pgfqpoint{3.922030in}{9.277382in}}{\pgfqpoint{3.915059in}{9.280269in}}{\pgfqpoint{3.907793in}{9.280269in}}%
\pgfpathcurveto{\pgfqpoint{3.900526in}{9.280269in}}{\pgfqpoint{3.893555in}{9.277382in}}{\pgfqpoint{3.888417in}{9.272243in}}%
\pgfpathcurveto{\pgfqpoint{3.883279in}{9.267105in}}{\pgfqpoint{3.880391in}{9.260135in}}{\pgfqpoint{3.880391in}{9.252868in}}%
\pgfpathcurveto{\pgfqpoint{3.880391in}{9.245601in}}{\pgfqpoint{3.883279in}{9.238631in}}{\pgfqpoint{3.888417in}{9.233492in}}%
\pgfpathcurveto{\pgfqpoint{3.893555in}{9.228354in}}{\pgfqpoint{3.900526in}{9.225466in}}{\pgfqpoint{3.907793in}{9.225466in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{9.225466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{9.214811in}}%
\pgfpathcurveto{\pgfqpoint{3.933045in}{9.214811in}}{\pgfqpoint{3.939754in}{9.217590in}}{\pgfqpoint{3.944699in}{9.222536in}}%
\pgfpathcurveto{\pgfqpoint{3.949645in}{9.227481in}}{\pgfqpoint{3.952424in}{9.234190in}}{\pgfqpoint{3.952424in}{9.241184in}}%
\pgfpathcurveto{\pgfqpoint{3.952424in}{9.248178in}}{\pgfqpoint{3.949645in}{9.254887in}}{\pgfqpoint{3.944699in}{9.259832in}}%
\pgfpathcurveto{\pgfqpoint{3.939754in}{9.264778in}}{\pgfqpoint{3.933045in}{9.267557in}}{\pgfqpoint{3.926051in}{9.267557in}}%
\pgfpathcurveto{\pgfqpoint{3.919057in}{9.267557in}}{\pgfqpoint{3.912348in}{9.264778in}}{\pgfqpoint{3.907403in}{9.259832in}}%
\pgfpathcurveto{\pgfqpoint{3.902457in}{9.254887in}}{\pgfqpoint{3.899678in}{9.248178in}}{\pgfqpoint{3.899678in}{9.241184in}}%
\pgfpathcurveto{\pgfqpoint{3.899678in}{9.234190in}}{\pgfqpoint{3.902457in}{9.227481in}}{\pgfqpoint{3.907403in}{9.222536in}}%
\pgfpathcurveto{\pgfqpoint{3.912348in}{9.217590in}}{\pgfqpoint{3.919057in}{9.214811in}}{\pgfqpoint{3.926051in}{9.214811in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{9.214811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{9.227472in}}%
\pgfpathcurveto{\pgfqpoint{3.952245in}{9.227472in}}{\pgfqpoint{3.959857in}{9.230625in}}{\pgfqpoint{3.965469in}{9.236237in}}%
\pgfpathcurveto{\pgfqpoint{3.971081in}{9.241849in}}{\pgfqpoint{3.974234in}{9.249461in}}{\pgfqpoint{3.974234in}{9.257397in}}%
\pgfpathcurveto{\pgfqpoint{3.974234in}{9.265333in}}{\pgfqpoint{3.971081in}{9.272945in}}{\pgfqpoint{3.965469in}{9.278556in}}%
\pgfpathcurveto{\pgfqpoint{3.959857in}{9.284168in}}{\pgfqpoint{3.952245in}{9.287321in}}{\pgfqpoint{3.944309in}{9.287321in}}%
\pgfpathcurveto{\pgfqpoint{3.936373in}{9.287321in}}{\pgfqpoint{3.928761in}{9.284168in}}{\pgfqpoint{3.923150in}{9.278556in}}%
\pgfpathcurveto{\pgfqpoint{3.917538in}{9.272945in}}{\pgfqpoint{3.914385in}{9.265333in}}{\pgfqpoint{3.914385in}{9.257397in}}%
\pgfpathcurveto{\pgfqpoint{3.914385in}{9.249461in}}{\pgfqpoint{3.917538in}{9.241849in}}{\pgfqpoint{3.923150in}{9.236237in}}%
\pgfpathcurveto{\pgfqpoint{3.928761in}{9.230625in}}{\pgfqpoint{3.936373in}{9.227472in}}{\pgfqpoint{3.944309in}{9.227472in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{9.227472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{9.241137in}}%
\pgfpathcurveto{\pgfqpoint{3.970607in}{9.241137in}}{\pgfqpoint{3.978318in}{9.244331in}}{\pgfqpoint{3.984002in}{9.250016in}}%
\pgfpathcurveto{\pgfqpoint{3.989686in}{9.255700in}}{\pgfqpoint{3.992880in}{9.263411in}}{\pgfqpoint{3.992880in}{9.271450in}}%
\pgfpathcurveto{\pgfqpoint{3.992880in}{9.279489in}}{\pgfqpoint{3.989686in}{9.287200in}}{\pgfqpoint{3.984002in}{9.292884in}}%
\pgfpathcurveto{\pgfqpoint{3.978318in}{9.298569in}}{\pgfqpoint{3.970607in}{9.301763in}}{\pgfqpoint{3.962568in}{9.301763in}}%
\pgfpathcurveto{\pgfqpoint{3.954529in}{9.301763in}}{\pgfqpoint{3.946818in}{9.298569in}}{\pgfqpoint{3.941133in}{9.292884in}}%
\pgfpathcurveto{\pgfqpoint{3.935449in}{9.287200in}}{\pgfqpoint{3.932255in}{9.279489in}}{\pgfqpoint{3.932255in}{9.271450in}}%
\pgfpathcurveto{\pgfqpoint{3.932255in}{9.263411in}}{\pgfqpoint{3.935449in}{9.255700in}}{\pgfqpoint{3.941133in}{9.250016in}}%
\pgfpathcurveto{\pgfqpoint{3.946818in}{9.244331in}}{\pgfqpoint{3.954529in}{9.241137in}}{\pgfqpoint{3.962568in}{9.241137in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{9.241137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{9.169201in}}%
\pgfpathcurveto{\pgfqpoint{3.988696in}{9.169201in}}{\pgfqpoint{3.996244in}{9.172327in}}{\pgfqpoint{4.001809in}{9.177892in}}%
\pgfpathcurveto{\pgfqpoint{4.007374in}{9.183457in}}{\pgfqpoint{4.010500in}{9.191005in}}{\pgfqpoint{4.010500in}{9.198875in}}%
\pgfpathcurveto{\pgfqpoint{4.010500in}{9.206745in}}{\pgfqpoint{4.007374in}{9.214293in}}{\pgfqpoint{4.001809in}{9.219858in}}%
\pgfpathcurveto{\pgfqpoint{3.996244in}{9.225423in}}{\pgfqpoint{3.988696in}{9.228549in}}{\pgfqpoint{3.980826in}{9.228549in}}%
\pgfpathcurveto{\pgfqpoint{3.972956in}{9.228549in}}{\pgfqpoint{3.965408in}{9.225423in}}{\pgfqpoint{3.959843in}{9.219858in}}%
\pgfpathcurveto{\pgfqpoint{3.954278in}{9.214293in}}{\pgfqpoint{3.951152in}{9.206745in}}{\pgfqpoint{3.951152in}{9.198875in}}%
\pgfpathcurveto{\pgfqpoint{3.951152in}{9.191005in}}{\pgfqpoint{3.954278in}{9.183457in}}{\pgfqpoint{3.959843in}{9.177892in}}%
\pgfpathcurveto{\pgfqpoint{3.965408in}{9.172327in}}{\pgfqpoint{3.972956in}{9.169201in}}{\pgfqpoint{3.980826in}{9.169201in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{9.169201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{9.138018in}}%
\pgfpathcurveto{\pgfqpoint{4.008130in}{9.138018in}}{\pgfqpoint{4.016807in}{9.141612in}}{\pgfqpoint{4.023204in}{9.148008in}}%
\pgfpathcurveto{\pgfqpoint{4.029600in}{9.154404in}}{\pgfqpoint{4.033194in}{9.163081in}}{\pgfqpoint{4.033194in}{9.172127in}}%
\pgfpathcurveto{\pgfqpoint{4.033194in}{9.181173in}}{\pgfqpoint{4.029600in}{9.189850in}}{\pgfqpoint{4.023204in}{9.196246in}}%
\pgfpathcurveto{\pgfqpoint{4.016807in}{9.202643in}}{\pgfqpoint{4.008130in}{9.206237in}}{\pgfqpoint{3.999084in}{9.206237in}}%
\pgfpathcurveto{\pgfqpoint{3.990039in}{9.206237in}}{\pgfqpoint{3.981362in}{9.202643in}}{\pgfqpoint{3.974965in}{9.196246in}}%
\pgfpathcurveto{\pgfqpoint{3.968569in}{9.189850in}}{\pgfqpoint{3.964975in}{9.181173in}}{\pgfqpoint{3.964975in}{9.172127in}}%
\pgfpathcurveto{\pgfqpoint{3.964975in}{9.163081in}}{\pgfqpoint{3.968569in}{9.154404in}}{\pgfqpoint{3.974965in}{9.148008in}}%
\pgfpathcurveto{\pgfqpoint{3.981362in}{9.141612in}}{\pgfqpoint{3.990039in}{9.138018in}}{\pgfqpoint{3.999084in}{9.138018in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{9.138018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{9.170900in}}%
\pgfpathcurveto{\pgfqpoint{4.026397in}{9.170900in}}{\pgfqpoint{4.035082in}{9.174497in}}{\pgfqpoint{4.041484in}{9.180899in}}%
\pgfpathcurveto{\pgfqpoint{4.047886in}{9.187302in}}{\pgfqpoint{4.051484in}{9.195986in}}{\pgfqpoint{4.051484in}{9.205040in}}%
\pgfpathcurveto{\pgfqpoint{4.051484in}{9.214095in}}{\pgfqpoint{4.047886in}{9.222779in}}{\pgfqpoint{4.041484in}{9.229182in}}%
\pgfpathcurveto{\pgfqpoint{4.035082in}{9.235584in}}{\pgfqpoint{4.026397in}{9.239181in}}{\pgfqpoint{4.017343in}{9.239181in}}%
\pgfpathcurveto{\pgfqpoint{4.008289in}{9.239181in}}{\pgfqpoint{3.999604in}{9.235584in}}{\pgfqpoint{3.993202in}{9.229182in}}%
\pgfpathcurveto{\pgfqpoint{3.986799in}{9.222779in}}{\pgfqpoint{3.983202in}{9.214095in}}{\pgfqpoint{3.983202in}{9.205040in}}%
\pgfpathcurveto{\pgfqpoint{3.983202in}{9.195986in}}{\pgfqpoint{3.986799in}{9.187302in}}{\pgfqpoint{3.993202in}{9.180899in}}%
\pgfpathcurveto{\pgfqpoint{3.999604in}{9.174497in}}{\pgfqpoint{4.008289in}{9.170900in}}{\pgfqpoint{4.017343in}{9.170900in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{9.170900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{9.214700in}}%
\pgfpathcurveto{\pgfqpoint{4.044128in}{9.214700in}}{\pgfqpoint{4.052306in}{9.218088in}}{\pgfqpoint{4.058336in}{9.224117in}}%
\pgfpathcurveto{\pgfqpoint{4.064365in}{9.230146in}}{\pgfqpoint{4.067753in}{9.238325in}}{\pgfqpoint{4.067753in}{9.246851in}}%
\pgfpathcurveto{\pgfqpoint{4.067753in}{9.255378in}}{\pgfqpoint{4.064365in}{9.263557in}}{\pgfqpoint{4.058336in}{9.269586in}}%
\pgfpathcurveto{\pgfqpoint{4.052306in}{9.275615in}}{\pgfqpoint{4.044128in}{9.279003in}}{\pgfqpoint{4.035601in}{9.279003in}}%
\pgfpathcurveto{\pgfqpoint{4.027075in}{9.279003in}}{\pgfqpoint{4.018896in}{9.275615in}}{\pgfqpoint{4.012867in}{9.269586in}}%
\pgfpathcurveto{\pgfqpoint{4.006838in}{9.263557in}}{\pgfqpoint{4.003450in}{9.255378in}}{\pgfqpoint{4.003450in}{9.246851in}}%
\pgfpathcurveto{\pgfqpoint{4.003450in}{9.238325in}}{\pgfqpoint{4.006838in}{9.230146in}}{\pgfqpoint{4.012867in}{9.224117in}}%
\pgfpathcurveto{\pgfqpoint{4.018896in}{9.218088in}}{\pgfqpoint{4.027075in}{9.214700in}}{\pgfqpoint{4.035601in}{9.214700in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{9.214700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{9.227809in}}%
\pgfpathcurveto{\pgfqpoint{4.063037in}{9.227809in}}{\pgfqpoint{4.071840in}{9.231455in}}{\pgfqpoint{4.078329in}{9.237944in}}%
\pgfpathcurveto{\pgfqpoint{4.084818in}{9.244434in}}{\pgfqpoint{4.088464in}{9.253236in}}{\pgfqpoint{4.088464in}{9.262414in}}%
\pgfpathcurveto{\pgfqpoint{4.088464in}{9.271591in}}{\pgfqpoint{4.084818in}{9.280394in}}{\pgfqpoint{4.078329in}{9.286883in}}%
\pgfpathcurveto{\pgfqpoint{4.071840in}{9.293372in}}{\pgfqpoint{4.063037in}{9.297018in}}{\pgfqpoint{4.053860in}{9.297018in}}%
\pgfpathcurveto{\pgfqpoint{4.044682in}{9.297018in}}{\pgfqpoint{4.035880in}{9.293372in}}{\pgfqpoint{4.029390in}{9.286883in}}%
\pgfpathcurveto{\pgfqpoint{4.022901in}{9.280394in}}{\pgfqpoint{4.019255in}{9.271591in}}{\pgfqpoint{4.019255in}{9.262414in}}%
\pgfpathcurveto{\pgfqpoint{4.019255in}{9.253236in}}{\pgfqpoint{4.022901in}{9.244434in}}{\pgfqpoint{4.029390in}{9.237944in}}%
\pgfpathcurveto{\pgfqpoint{4.035880in}{9.231455in}}{\pgfqpoint{4.044682in}{9.227809in}}{\pgfqpoint{4.053860in}{9.227809in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{9.227809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{9.201635in}}%
\pgfpathcurveto{\pgfqpoint{4.080601in}{9.201635in}}{\pgfqpoint{4.088737in}{9.205005in}}{\pgfqpoint{4.094735in}{9.211003in}}%
\pgfpathcurveto{\pgfqpoint{4.100733in}{9.217001in}}{\pgfqpoint{4.104104in}{9.225138in}}{\pgfqpoint{4.104104in}{9.233620in}}%
\pgfpathcurveto{\pgfqpoint{4.104104in}{9.242103in}}{\pgfqpoint{4.100733in}{9.250239in}}{\pgfqpoint{4.094735in}{9.256237in}}%
\pgfpathcurveto{\pgfqpoint{4.088737in}{9.262236in}}{\pgfqpoint{4.080601in}{9.265606in}}{\pgfqpoint{4.072118in}{9.265606in}}%
\pgfpathcurveto{\pgfqpoint{4.063635in}{9.265606in}}{\pgfqpoint{4.055499in}{9.262236in}}{\pgfqpoint{4.049501in}{9.256237in}}%
\pgfpathcurveto{\pgfqpoint{4.043503in}{9.250239in}}{\pgfqpoint{4.040132in}{9.242103in}}{\pgfqpoint{4.040132in}{9.233620in}}%
\pgfpathcurveto{\pgfqpoint{4.040132in}{9.225138in}}{\pgfqpoint{4.043503in}{9.217001in}}{\pgfqpoint{4.049501in}{9.211003in}}%
\pgfpathcurveto{\pgfqpoint{4.055499in}{9.205005in}}{\pgfqpoint{4.063635in}{9.201635in}}{\pgfqpoint{4.072118in}{9.201635in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{9.201635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{9.169483in}}%
\pgfpathcurveto{\pgfqpoint{4.098265in}{9.169483in}}{\pgfqpoint{4.105832in}{9.172617in}}{\pgfqpoint{4.111410in}{9.178195in}}%
\pgfpathcurveto{\pgfqpoint{4.116988in}{9.183773in}}{\pgfqpoint{4.120122in}{9.191340in}}{\pgfqpoint{4.120122in}{9.199229in}}%
\pgfpathcurveto{\pgfqpoint{4.120122in}{9.207117in}}{\pgfqpoint{4.116988in}{9.214684in}}{\pgfqpoint{4.111410in}{9.220262in}}%
\pgfpathcurveto{\pgfqpoint{4.105832in}{9.225840in}}{\pgfqpoint{4.098265in}{9.228975in}}{\pgfqpoint{4.090376in}{9.228975in}}%
\pgfpathcurveto{\pgfqpoint{4.082488in}{9.228975in}}{\pgfqpoint{4.074921in}{9.225840in}}{\pgfqpoint{4.069343in}{9.220262in}}%
\pgfpathcurveto{\pgfqpoint{4.063765in}{9.214684in}}{\pgfqpoint{4.060630in}{9.207117in}}{\pgfqpoint{4.060630in}{9.199229in}}%
\pgfpathcurveto{\pgfqpoint{4.060630in}{9.191340in}}{\pgfqpoint{4.063765in}{9.183773in}}{\pgfqpoint{4.069343in}{9.178195in}}%
\pgfpathcurveto{\pgfqpoint{4.074921in}{9.172617in}}{\pgfqpoint{4.082488in}{9.169483in}}{\pgfqpoint{4.090376in}{9.169483in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{9.169483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{9.012228in}}%
\pgfpathcurveto{\pgfqpoint{4.116351in}{9.012228in}}{\pgfqpoint{4.123752in}{9.015294in}}{\pgfqpoint{4.129208in}{9.020750in}}%
\pgfpathcurveto{\pgfqpoint{4.134664in}{9.026206in}}{\pgfqpoint{4.137730in}{9.033607in}}{\pgfqpoint{4.137730in}{9.041323in}}%
\pgfpathcurveto{\pgfqpoint{4.137730in}{9.049039in}}{\pgfqpoint{4.134664in}{9.056441in}}{\pgfqpoint{4.129208in}{9.061897in}}%
\pgfpathcurveto{\pgfqpoint{4.123752in}{9.067353in}}{\pgfqpoint{4.116351in}{9.070419in}}{\pgfqpoint{4.108635in}{9.070419in}}%
\pgfpathcurveto{\pgfqpoint{4.100919in}{9.070419in}}{\pgfqpoint{4.093517in}{9.067353in}}{\pgfqpoint{4.088061in}{9.061897in}}%
\pgfpathcurveto{\pgfqpoint{4.082605in}{9.056441in}}{\pgfqpoint{4.079539in}{9.049039in}}{\pgfqpoint{4.079539in}{9.041323in}}%
\pgfpathcurveto{\pgfqpoint{4.079539in}{9.033607in}}{\pgfqpoint{4.082605in}{9.026206in}}{\pgfqpoint{4.088061in}{9.020750in}}%
\pgfpathcurveto{\pgfqpoint{4.093517in}{9.015294in}}{\pgfqpoint{4.100919in}{9.012228in}}{\pgfqpoint{4.108635in}{9.012228in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{9.012228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{8.837337in}}%
\pgfpathcurveto{\pgfqpoint{4.134150in}{8.837337in}}{\pgfqpoint{4.141110in}{8.840220in}}{\pgfqpoint{4.146241in}{8.845351in}}%
\pgfpathcurveto{\pgfqpoint{4.151372in}{8.850482in}}{\pgfqpoint{4.154256in}{8.857442in}}{\pgfqpoint{4.154256in}{8.864699in}}%
\pgfpathcurveto{\pgfqpoint{4.154256in}{8.871956in}}{\pgfqpoint{4.151372in}{8.878916in}}{\pgfqpoint{4.146241in}{8.884047in}}%
\pgfpathcurveto{\pgfqpoint{4.141110in}{8.889178in}}{\pgfqpoint{4.134150in}{8.892061in}}{\pgfqpoint{4.126893in}{8.892061in}}%
\pgfpathcurveto{\pgfqpoint{4.119637in}{8.892061in}}{\pgfqpoint{4.112676in}{8.889178in}}{\pgfqpoint{4.107545in}{8.884047in}}%
\pgfpathcurveto{\pgfqpoint{4.102414in}{8.878916in}}{\pgfqpoint{4.099531in}{8.871956in}}{\pgfqpoint{4.099531in}{8.864699in}}%
\pgfpathcurveto{\pgfqpoint{4.099531in}{8.857442in}}{\pgfqpoint{4.102414in}{8.850482in}}{\pgfqpoint{4.107545in}{8.845351in}}%
\pgfpathcurveto{\pgfqpoint{4.112676in}{8.840220in}}{\pgfqpoint{4.119637in}{8.837337in}}{\pgfqpoint{4.126893in}{8.837337in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{8.837337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{8.804665in}}%
\pgfpathcurveto{\pgfqpoint{4.152114in}{8.804665in}}{\pgfqpoint{4.158791in}{8.807431in}}{\pgfqpoint{4.163714in}{8.812354in}}%
\pgfpathcurveto{\pgfqpoint{4.168637in}{8.817277in}}{\pgfqpoint{4.171403in}{8.823954in}}{\pgfqpoint{4.171403in}{8.830916in}}%
\pgfpathcurveto{\pgfqpoint{4.171403in}{8.837878in}}{\pgfqpoint{4.168637in}{8.844556in}}{\pgfqpoint{4.163714in}{8.849479in}}%
\pgfpathcurveto{\pgfqpoint{4.158791in}{8.854402in}}{\pgfqpoint{4.152114in}{8.857168in}}{\pgfqpoint{4.145152in}{8.857168in}}%
\pgfpathcurveto{\pgfqpoint{4.138190in}{8.857168in}}{\pgfqpoint{4.131512in}{8.854402in}}{\pgfqpoint{4.126589in}{8.849479in}}%
\pgfpathcurveto{\pgfqpoint{4.121666in}{8.844556in}}{\pgfqpoint{4.118900in}{8.837878in}}{\pgfqpoint{4.118900in}{8.830916in}}%
\pgfpathcurveto{\pgfqpoint{4.118900in}{8.823954in}}{\pgfqpoint{4.121666in}{8.817277in}}{\pgfqpoint{4.126589in}{8.812354in}}%
\pgfpathcurveto{\pgfqpoint{4.131512in}{8.807431in}}{\pgfqpoint{4.138190in}{8.804665in}}{\pgfqpoint{4.145152in}{8.804665in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{8.804665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{8.929849in}}%
\pgfpathcurveto{\pgfqpoint{4.170242in}{8.929849in}}{\pgfqpoint{4.176795in}{8.932563in}}{\pgfqpoint{4.181626in}{8.937394in}}%
\pgfpathcurveto{\pgfqpoint{4.186456in}{8.942225in}}{\pgfqpoint{4.189171in}{8.948778in}}{\pgfqpoint{4.189171in}{8.955610in}}%
\pgfpathcurveto{\pgfqpoint{4.189171in}{8.962442in}}{\pgfqpoint{4.186456in}{8.968995in}}{\pgfqpoint{4.181626in}{8.973826in}}%
\pgfpathcurveto{\pgfqpoint{4.176795in}{8.978656in}}{\pgfqpoint{4.170242in}{8.981371in}}{\pgfqpoint{4.163410in}{8.981371in}}%
\pgfpathcurveto{\pgfqpoint{4.156578in}{8.981371in}}{\pgfqpoint{4.150025in}{8.978656in}}{\pgfqpoint{4.145194in}{8.973826in}}%
\pgfpathcurveto{\pgfqpoint{4.140363in}{8.968995in}}{\pgfqpoint{4.137649in}{8.962442in}}{\pgfqpoint{4.137649in}{8.955610in}}%
\pgfpathcurveto{\pgfqpoint{4.137649in}{8.948778in}}{\pgfqpoint{4.140363in}{8.942225in}}{\pgfqpoint{4.145194in}{8.937394in}}%
\pgfpathcurveto{\pgfqpoint{4.150025in}{8.932563in}}{\pgfqpoint{4.156578in}{8.929849in}}{\pgfqpoint{4.163410in}{8.929849in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{8.929849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{8.998797in}}%
\pgfpathcurveto{\pgfqpoint{4.188946in}{8.998797in}}{\pgfqpoint{4.195926in}{9.001688in}}{\pgfqpoint{4.201071in}{9.006834in}}%
\pgfpathcurveto{\pgfqpoint{4.206217in}{9.011980in}}{\pgfqpoint{4.209108in}{9.018960in}}{\pgfqpoint{4.209108in}{9.026237in}}%
\pgfpathcurveto{\pgfqpoint{4.209108in}{9.033514in}}{\pgfqpoint{4.206217in}{9.040494in}}{\pgfqpoint{4.201071in}{9.045640in}}%
\pgfpathcurveto{\pgfqpoint{4.195926in}{9.050786in}}{\pgfqpoint{4.188946in}{9.053677in}}{\pgfqpoint{4.181668in}{9.053677in}}%
\pgfpathcurveto{\pgfqpoint{4.174391in}{9.053677in}}{\pgfqpoint{4.167411in}{9.050786in}}{\pgfqpoint{4.162265in}{9.045640in}}%
\pgfpathcurveto{\pgfqpoint{4.157120in}{9.040494in}}{\pgfqpoint{4.154228in}{9.033514in}}{\pgfqpoint{4.154228in}{9.026237in}}%
\pgfpathcurveto{\pgfqpoint{4.154228in}{9.018960in}}{\pgfqpoint{4.157120in}{9.011980in}}{\pgfqpoint{4.162265in}{9.006834in}}%
\pgfpathcurveto{\pgfqpoint{4.167411in}{9.001688in}}{\pgfqpoint{4.174391in}{8.998797in}}{\pgfqpoint{4.181668in}{8.998797in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{8.998797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{8.993759in}}%
\pgfpathcurveto{\pgfqpoint{4.206964in}{8.993759in}}{\pgfqpoint{4.213713in}{8.996554in}}{\pgfqpoint{4.218689in}{9.001530in}}%
\pgfpathcurveto{\pgfqpoint{4.223665in}{9.006506in}}{\pgfqpoint{4.226460in}{9.013255in}}{\pgfqpoint{4.226460in}{9.020292in}}%
\pgfpathcurveto{\pgfqpoint{4.226460in}{9.027329in}}{\pgfqpoint{4.223665in}{9.034078in}}{\pgfqpoint{4.218689in}{9.039054in}}%
\pgfpathcurveto{\pgfqpoint{4.213713in}{9.044030in}}{\pgfqpoint{4.206964in}{9.046826in}}{\pgfqpoint{4.199927in}{9.046826in}}%
\pgfpathcurveto{\pgfqpoint{4.192890in}{9.046826in}}{\pgfqpoint{4.186140in}{9.044030in}}{\pgfqpoint{4.181165in}{9.039054in}}%
\pgfpathcurveto{\pgfqpoint{4.176189in}{9.034078in}}{\pgfqpoint{4.173393in}{9.027329in}}{\pgfqpoint{4.173393in}{9.020292in}}%
\pgfpathcurveto{\pgfqpoint{4.173393in}{9.013255in}}{\pgfqpoint{4.176189in}{9.006506in}}{\pgfqpoint{4.181165in}{9.001530in}}%
\pgfpathcurveto{\pgfqpoint{4.186140in}{8.996554in}}{\pgfqpoint{4.192890in}{8.993759in}}{\pgfqpoint{4.199927in}{8.993759in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{8.993759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{9.031210in}}%
\pgfpathcurveto{\pgfqpoint{4.225275in}{9.031210in}}{\pgfqpoint{4.232075in}{9.034026in}}{\pgfqpoint{4.237088in}{9.039040in}}%
\pgfpathcurveto{\pgfqpoint{4.242102in}{9.044053in}}{\pgfqpoint{4.244918in}{9.050853in}}{\pgfqpoint{4.244918in}{9.057943in}}%
\pgfpathcurveto{\pgfqpoint{4.244918in}{9.065033in}}{\pgfqpoint{4.242102in}{9.071833in}}{\pgfqpoint{4.237088in}{9.076846in}}%
\pgfpathcurveto{\pgfqpoint{4.232075in}{9.081859in}}{\pgfqpoint{4.225275in}{9.084676in}}{\pgfqpoint{4.218185in}{9.084676in}}%
\pgfpathcurveto{\pgfqpoint{4.211095in}{9.084676in}}{\pgfqpoint{4.204295in}{9.081859in}}{\pgfqpoint{4.199282in}{9.076846in}}%
\pgfpathcurveto{\pgfqpoint{4.194269in}{9.071833in}}{\pgfqpoint{4.191452in}{9.065033in}}{\pgfqpoint{4.191452in}{9.057943in}}%
\pgfpathcurveto{\pgfqpoint{4.191452in}{9.050853in}}{\pgfqpoint{4.194269in}{9.044053in}}{\pgfqpoint{4.199282in}{9.039040in}}%
\pgfpathcurveto{\pgfqpoint{4.204295in}{9.034026in}}{\pgfqpoint{4.211095in}{9.031210in}}{\pgfqpoint{4.218185in}{9.031210in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{9.031210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{8.992982in}}%
\pgfpathcurveto{\pgfqpoint{4.243873in}{8.992982in}}{\pgfqpoint{4.251000in}{8.995934in}}{\pgfqpoint{4.256253in}{9.001188in}}%
\pgfpathcurveto{\pgfqpoint{4.261507in}{9.006441in}}{\pgfqpoint{4.264459in}{9.013568in}}{\pgfqpoint{4.264459in}{9.020997in}}%
\pgfpathcurveto{\pgfqpoint{4.264459in}{9.028427in}}{\pgfqpoint{4.261507in}{9.035553in}}{\pgfqpoint{4.256253in}{9.040807in}}%
\pgfpathcurveto{\pgfqpoint{4.251000in}{9.046061in}}{\pgfqpoint{4.243873in}{9.049013in}}{\pgfqpoint{4.236443in}{9.049013in}}%
\pgfpathcurveto{\pgfqpoint{4.229014in}{9.049013in}}{\pgfqpoint{4.221887in}{9.046061in}}{\pgfqpoint{4.216634in}{9.040807in}}%
\pgfpathcurveto{\pgfqpoint{4.211380in}{9.035553in}}{\pgfqpoint{4.208428in}{9.028427in}}{\pgfqpoint{4.208428in}{9.020997in}}%
\pgfpathcurveto{\pgfqpoint{4.208428in}{9.013568in}}{\pgfqpoint{4.211380in}{9.006441in}}{\pgfqpoint{4.216634in}{9.001188in}}%
\pgfpathcurveto{\pgfqpoint{4.221887in}{8.995934in}}{\pgfqpoint{4.229014in}{8.992982in}}{\pgfqpoint{4.236443in}{8.992982in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{8.992982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{9.019112in}}%
\pgfpathcurveto{\pgfqpoint{4.261781in}{9.019112in}}{\pgfqpoint{4.268571in}{9.021925in}}{\pgfqpoint{4.273577in}{9.026930in}}%
\pgfpathcurveto{\pgfqpoint{4.278583in}{9.031936in}}{\pgfqpoint{4.281395in}{9.038726in}}{\pgfqpoint{4.281395in}{9.045805in}}%
\pgfpathcurveto{\pgfqpoint{4.281395in}{9.052885in}}{\pgfqpoint{4.278583in}{9.059675in}}{\pgfqpoint{4.273577in}{9.064680in}}%
\pgfpathcurveto{\pgfqpoint{4.268571in}{9.069686in}}{\pgfqpoint{4.261781in}{9.072499in}}{\pgfqpoint{4.254702in}{9.072499in}}%
\pgfpathcurveto{\pgfqpoint{4.247623in}{9.072499in}}{\pgfqpoint{4.240833in}{9.069686in}}{\pgfqpoint{4.235827in}{9.064680in}}%
\pgfpathcurveto{\pgfqpoint{4.230821in}{9.059675in}}{\pgfqpoint{4.228008in}{9.052885in}}{\pgfqpoint{4.228008in}{9.045805in}}%
\pgfpathcurveto{\pgfqpoint{4.228008in}{9.038726in}}{\pgfqpoint{4.230821in}{9.031936in}}{\pgfqpoint{4.235827in}{9.026930in}}%
\pgfpathcurveto{\pgfqpoint{4.240833in}{9.021925in}}{\pgfqpoint{4.247623in}{9.019112in}}{\pgfqpoint{4.254702in}{9.019112in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{9.019112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{9.024092in}}%
\pgfpathcurveto{\pgfqpoint{4.279792in}{9.024092in}}{\pgfqpoint{4.286345in}{9.026806in}}{\pgfqpoint{4.291176in}{9.031637in}}%
\pgfpathcurveto{\pgfqpoint{4.296007in}{9.036468in}}{\pgfqpoint{4.298721in}{9.043021in}}{\pgfqpoint{4.298721in}{9.049853in}}%
\pgfpathcurveto{\pgfqpoint{4.298721in}{9.056684in}}{\pgfqpoint{4.296007in}{9.063237in}}{\pgfqpoint{4.291176in}{9.068068in}}%
\pgfpathcurveto{\pgfqpoint{4.286345in}{9.072899in}}{\pgfqpoint{4.279792in}{9.075613in}}{\pgfqpoint{4.272960in}{9.075613in}}%
\pgfpathcurveto{\pgfqpoint{4.266128in}{9.075613in}}{\pgfqpoint{4.259575in}{9.072899in}}{\pgfqpoint{4.254745in}{9.068068in}}%
\pgfpathcurveto{\pgfqpoint{4.249914in}{9.063237in}}{\pgfqpoint{4.247199in}{9.056684in}}{\pgfqpoint{4.247199in}{9.049853in}}%
\pgfpathcurveto{\pgfqpoint{4.247199in}{9.043021in}}{\pgfqpoint{4.249914in}{9.036468in}}{\pgfqpoint{4.254745in}{9.031637in}}%
\pgfpathcurveto{\pgfqpoint{4.259575in}{9.026806in}}{\pgfqpoint{4.266128in}{9.024092in}}{\pgfqpoint{4.272960in}{9.024092in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{9.024092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{9.011705in}}%
\pgfpathcurveto{\pgfqpoint{4.298255in}{9.011705in}}{\pgfqpoint{4.305005in}{9.014501in}}{\pgfqpoint{4.309981in}{9.019477in}}%
\pgfpathcurveto{\pgfqpoint{4.314956in}{9.024453in}}{\pgfqpoint{4.317752in}{9.031202in}}{\pgfqpoint{4.317752in}{9.038239in}}%
\pgfpathcurveto{\pgfqpoint{4.317752in}{9.045276in}}{\pgfqpoint{4.314956in}{9.052025in}}{\pgfqpoint{4.309981in}{9.057001in}}%
\pgfpathcurveto{\pgfqpoint{4.305005in}{9.061977in}}{\pgfqpoint{4.298255in}{9.064772in}}{\pgfqpoint{4.291219in}{9.064772in}}%
\pgfpathcurveto{\pgfqpoint{4.284182in}{9.064772in}}{\pgfqpoint{4.277432in}{9.061977in}}{\pgfqpoint{4.272457in}{9.057001in}}%
\pgfpathcurveto{\pgfqpoint{4.267481in}{9.052025in}}{\pgfqpoint{4.264685in}{9.045276in}}{\pgfqpoint{4.264685in}{9.038239in}}%
\pgfpathcurveto{\pgfqpoint{4.264685in}{9.031202in}}{\pgfqpoint{4.267481in}{9.024453in}}{\pgfqpoint{4.272457in}{9.019477in}}%
\pgfpathcurveto{\pgfqpoint{4.277432in}{9.014501in}}{\pgfqpoint{4.284182in}{9.011705in}}{\pgfqpoint{4.291219in}{9.011705in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{9.011705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{8.988974in}}%
\pgfpathcurveto{\pgfqpoint{4.316353in}{8.988974in}}{\pgfqpoint{4.322947in}{8.991706in}}{\pgfqpoint{4.327809in}{8.996567in}}%
\pgfpathcurveto{\pgfqpoint{4.332671in}{9.001429in}}{\pgfqpoint{4.335402in}{9.008024in}}{\pgfqpoint{4.335402in}{9.014899in}}%
\pgfpathcurveto{\pgfqpoint{4.335402in}{9.021775in}}{\pgfqpoint{4.332671in}{9.028370in}}{\pgfqpoint{4.327809in}{9.033231in}}%
\pgfpathcurveto{\pgfqpoint{4.322947in}{9.038093in}}{\pgfqpoint{4.316353in}{9.040825in}}{\pgfqpoint{4.309477in}{9.040825in}}%
\pgfpathcurveto{\pgfqpoint{4.302602in}{9.040825in}}{\pgfqpoint{4.296007in}{9.038093in}}{\pgfqpoint{4.291145in}{9.033231in}}%
\pgfpathcurveto{\pgfqpoint{4.286283in}{9.028370in}}{\pgfqpoint{4.283552in}{9.021775in}}{\pgfqpoint{4.283552in}{9.014899in}}%
\pgfpathcurveto{\pgfqpoint{4.283552in}{9.008024in}}{\pgfqpoint{4.286283in}{9.001429in}}{\pgfqpoint{4.291145in}{8.996567in}}%
\pgfpathcurveto{\pgfqpoint{4.296007in}{8.991706in}}{\pgfqpoint{4.302602in}{8.988974in}}{\pgfqpoint{4.309477in}{8.988974in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{8.988974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{8.991598in}}%
\pgfpathcurveto{\pgfqpoint{4.334333in}{8.991598in}}{\pgfqpoint{4.340662in}{8.994219in}}{\pgfqpoint{4.345327in}{8.998885in}}%
\pgfpathcurveto{\pgfqpoint{4.349993in}{9.003550in}}{\pgfqpoint{4.352614in}{9.009879in}}{\pgfqpoint{4.352614in}{9.016476in}}%
\pgfpathcurveto{\pgfqpoint{4.352614in}{9.023074in}}{\pgfqpoint{4.349993in}{9.029403in}}{\pgfqpoint{4.345327in}{9.034068in}}%
\pgfpathcurveto{\pgfqpoint{4.340662in}{9.038734in}}{\pgfqpoint{4.334333in}{9.041355in}}{\pgfqpoint{4.327735in}{9.041355in}}%
\pgfpathcurveto{\pgfqpoint{4.321138in}{9.041355in}}{\pgfqpoint{4.314809in}{9.038734in}}{\pgfqpoint{4.310144in}{9.034068in}}%
\pgfpathcurveto{\pgfqpoint{4.305478in}{9.029403in}}{\pgfqpoint{4.302857in}{9.023074in}}{\pgfqpoint{4.302857in}{9.016476in}}%
\pgfpathcurveto{\pgfqpoint{4.302857in}{9.009879in}}{\pgfqpoint{4.305478in}{9.003550in}}{\pgfqpoint{4.310144in}{8.998885in}}%
\pgfpathcurveto{\pgfqpoint{4.314809in}{8.994219in}}{\pgfqpoint{4.321138in}{8.991598in}}{\pgfqpoint{4.327735in}{8.991598in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{8.991598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{8.929849in}}%
\pgfpathcurveto{\pgfqpoint{4.352466in}{8.929849in}}{\pgfqpoint{4.358674in}{8.932421in}}{\pgfqpoint{4.363250in}{8.936997in}}%
\pgfpathcurveto{\pgfqpoint{4.367826in}{8.941574in}}{\pgfqpoint{4.370398in}{8.947781in}}{\pgfqpoint{4.370398in}{8.954253in}}%
\pgfpathcurveto{\pgfqpoint{4.370398in}{8.960725in}}{\pgfqpoint{4.367826in}{8.966933in}}{\pgfqpoint{4.363250in}{8.971510in}}%
\pgfpathcurveto{\pgfqpoint{4.358674in}{8.976086in}}{\pgfqpoint{4.352466in}{8.978657in}}{\pgfqpoint{4.345994in}{8.978657in}}%
\pgfpathcurveto{\pgfqpoint{4.339522in}{8.978657in}}{\pgfqpoint{4.333314in}{8.976086in}}{\pgfqpoint{4.328738in}{8.971510in}}%
\pgfpathcurveto{\pgfqpoint{4.324161in}{8.966933in}}{\pgfqpoint{4.321590in}{8.960725in}}{\pgfqpoint{4.321590in}{8.954253in}}%
\pgfpathcurveto{\pgfqpoint{4.321590in}{8.947781in}}{\pgfqpoint{4.324161in}{8.941574in}}{\pgfqpoint{4.328738in}{8.936997in}}%
\pgfpathcurveto{\pgfqpoint{4.333314in}{8.932421in}}{\pgfqpoint{4.339522in}{8.929849in}}{\pgfqpoint{4.345994in}{8.929849in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{8.929849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{8.900201in}}%
\pgfpathcurveto{\pgfqpoint{4.370701in}{8.900201in}}{\pgfqpoint{4.376887in}{8.902763in}}{\pgfqpoint{4.381447in}{8.907323in}}%
\pgfpathcurveto{\pgfqpoint{4.386007in}{8.911883in}}{\pgfqpoint{4.388569in}{8.918069in}}{\pgfqpoint{4.388569in}{8.924518in}}%
\pgfpathcurveto{\pgfqpoint{4.388569in}{8.930967in}}{\pgfqpoint{4.386007in}{8.937152in}}{\pgfqpoint{4.381447in}{8.941712in}}%
\pgfpathcurveto{\pgfqpoint{4.376887in}{8.946272in}}{\pgfqpoint{4.370701in}{8.948834in}}{\pgfqpoint{4.364252in}{8.948834in}}%
\pgfpathcurveto{\pgfqpoint{4.357803in}{8.948834in}}{\pgfqpoint{4.351618in}{8.946272in}}{\pgfqpoint{4.347058in}{8.941712in}}%
\pgfpathcurveto{\pgfqpoint{4.342498in}{8.937152in}}{\pgfqpoint{4.339936in}{8.930967in}}{\pgfqpoint{4.339936in}{8.924518in}}%
\pgfpathcurveto{\pgfqpoint{4.339936in}{8.918069in}}{\pgfqpoint{4.342498in}{8.911883in}}{\pgfqpoint{4.347058in}{8.907323in}}%
\pgfpathcurveto{\pgfqpoint{4.351618in}{8.902763in}}{\pgfqpoint{4.357803in}{8.900201in}}{\pgfqpoint{4.364252in}{8.900201in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{8.900201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{8.852309in}}%
\pgfpathcurveto{\pgfqpoint{4.388527in}{8.852309in}}{\pgfqpoint{4.394299in}{8.854700in}}{\pgfqpoint{4.398553in}{8.858954in}}%
\pgfpathcurveto{\pgfqpoint{4.402808in}{8.863209in}}{\pgfqpoint{4.405198in}{8.868980in}}{\pgfqpoint{4.405198in}{8.874997in}}%
\pgfpathcurveto{\pgfqpoint{4.405198in}{8.881013in}}{\pgfqpoint{4.402808in}{8.886785in}}{\pgfqpoint{4.398553in}{8.891039in}}%
\pgfpathcurveto{\pgfqpoint{4.394299in}{8.895294in}}{\pgfqpoint{4.388527in}{8.897684in}}{\pgfqpoint{4.382511in}{8.897684in}}%
\pgfpathcurveto{\pgfqpoint{4.376494in}{8.897684in}}{\pgfqpoint{4.370723in}{8.895294in}}{\pgfqpoint{4.366468in}{8.891039in}}%
\pgfpathcurveto{\pgfqpoint{4.362213in}{8.886785in}}{\pgfqpoint{4.359823in}{8.881013in}}{\pgfqpoint{4.359823in}{8.874997in}}%
\pgfpathcurveto{\pgfqpoint{4.359823in}{8.868980in}}{\pgfqpoint{4.362213in}{8.863209in}}{\pgfqpoint{4.366468in}{8.858954in}}%
\pgfpathcurveto{\pgfqpoint{4.370723in}{8.854700in}}{\pgfqpoint{4.376494in}{8.852309in}}{\pgfqpoint{4.382511in}{8.852309in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{8.852309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{8.801568in}}%
\pgfpathcurveto{\pgfqpoint{4.406622in}{8.801568in}}{\pgfqpoint{4.412236in}{8.803893in}}{\pgfqpoint{4.416375in}{8.808032in}}%
\pgfpathcurveto{\pgfqpoint{4.420513in}{8.812171in}}{\pgfqpoint{4.422839in}{8.817785in}}{\pgfqpoint{4.422839in}{8.823638in}}%
\pgfpathcurveto{\pgfqpoint{4.422839in}{8.829491in}}{\pgfqpoint{4.420513in}{8.835105in}}{\pgfqpoint{4.416375in}{8.839243in}}%
\pgfpathcurveto{\pgfqpoint{4.412236in}{8.843382in}}{\pgfqpoint{4.406622in}{8.845708in}}{\pgfqpoint{4.400769in}{8.845708in}}%
\pgfpathcurveto{\pgfqpoint{4.394916in}{8.845708in}}{\pgfqpoint{4.389302in}{8.843382in}}{\pgfqpoint{4.385163in}{8.839243in}}%
\pgfpathcurveto{\pgfqpoint{4.381025in}{8.835105in}}{\pgfqpoint{4.378699in}{8.829491in}}{\pgfqpoint{4.378699in}{8.823638in}}%
\pgfpathcurveto{\pgfqpoint{4.378699in}{8.817785in}}{\pgfqpoint{4.381025in}{8.812171in}}{\pgfqpoint{4.385163in}{8.808032in}}%
\pgfpathcurveto{\pgfqpoint{4.389302in}{8.803893in}}{\pgfqpoint{4.394916in}{8.801568in}}{\pgfqpoint{4.400769in}{8.801568in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{8.801568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{8.779868in}}%
\pgfpathcurveto{\pgfqpoint{4.424538in}{8.779868in}}{\pgfqpoint{4.429824in}{8.782058in}}{\pgfqpoint{4.433720in}{8.785954in}}%
\pgfpathcurveto{\pgfqpoint{4.437617in}{8.789851in}}{\pgfqpoint{4.439807in}{8.795137in}}{\pgfqpoint{4.439807in}{8.800648in}}%
\pgfpathcurveto{\pgfqpoint{4.439807in}{8.806158in}}{\pgfqpoint{4.437617in}{8.811444in}}{\pgfqpoint{4.433720in}{8.815341in}}%
\pgfpathcurveto{\pgfqpoint{4.429824in}{8.819237in}}{\pgfqpoint{4.424538in}{8.821427in}}{\pgfqpoint{4.419027in}{8.821427in}}%
\pgfpathcurveto{\pgfqpoint{4.413517in}{8.821427in}}{\pgfqpoint{4.408231in}{8.819237in}}{\pgfqpoint{4.404334in}{8.815341in}}%
\pgfpathcurveto{\pgfqpoint{4.400438in}{8.811444in}}{\pgfqpoint{4.398248in}{8.806158in}}{\pgfqpoint{4.398248in}{8.800648in}}%
\pgfpathcurveto{\pgfqpoint{4.398248in}{8.795137in}}{\pgfqpoint{4.400438in}{8.789851in}}{\pgfqpoint{4.404334in}{8.785954in}}%
\pgfpathcurveto{\pgfqpoint{4.408231in}{8.782058in}}{\pgfqpoint{4.413517in}{8.779868in}}{\pgfqpoint{4.419027in}{8.779868in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{8.779868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{8.803318in}}%
\pgfpathcurveto{\pgfqpoint{4.442431in}{8.803318in}}{\pgfqpoint{4.447367in}{8.805363in}}{\pgfqpoint{4.451006in}{8.809001in}}%
\pgfpathcurveto{\pgfqpoint{4.454644in}{8.812640in}}{\pgfqpoint{4.456689in}{8.817575in}}{\pgfqpoint{4.456689in}{8.822721in}}%
\pgfpathcurveto{\pgfqpoint{4.456689in}{8.827867in}}{\pgfqpoint{4.454644in}{8.832803in}}{\pgfqpoint{4.451006in}{8.836441in}}%
\pgfpathcurveto{\pgfqpoint{4.447367in}{8.840080in}}{\pgfqpoint{4.442431in}{8.842124in}}{\pgfqpoint{4.437286in}{8.842124in}}%
\pgfpathcurveto{\pgfqpoint{4.432140in}{8.842124in}}{\pgfqpoint{4.427204in}{8.840080in}}{\pgfqpoint{4.423566in}{8.836441in}}%
\pgfpathcurveto{\pgfqpoint{4.419927in}{8.832803in}}{\pgfqpoint{4.417883in}{8.827867in}}{\pgfqpoint{4.417883in}{8.822721in}}%
\pgfpathcurveto{\pgfqpoint{4.417883in}{8.817575in}}{\pgfqpoint{4.419927in}{8.812640in}}{\pgfqpoint{4.423566in}{8.809001in}}%
\pgfpathcurveto{\pgfqpoint{4.427204in}{8.805363in}}{\pgfqpoint{4.432140in}{8.803318in}}{\pgfqpoint{4.437286in}{8.803318in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{8.803318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{8.814632in}}%
\pgfpathcurveto{\pgfqpoint{4.460587in}{8.814632in}}{\pgfqpoint{4.465424in}{8.816635in}}{\pgfqpoint{4.468990in}{8.820201in}}%
\pgfpathcurveto{\pgfqpoint{4.472556in}{8.823767in}}{\pgfqpoint{4.474560in}{8.828604in}}{\pgfqpoint{4.474560in}{8.833647in}}%
\pgfpathcurveto{\pgfqpoint{4.474560in}{8.838690in}}{\pgfqpoint{4.472556in}{8.843527in}}{\pgfqpoint{4.468990in}{8.847093in}}%
\pgfpathcurveto{\pgfqpoint{4.465424in}{8.850659in}}{\pgfqpoint{4.460587in}{8.852663in}}{\pgfqpoint{4.455544in}{8.852663in}}%
\pgfpathcurveto{\pgfqpoint{4.450501in}{8.852663in}}{\pgfqpoint{4.445664in}{8.850659in}}{\pgfqpoint{4.442098in}{8.847093in}}%
\pgfpathcurveto{\pgfqpoint{4.438532in}{8.843527in}}{\pgfqpoint{4.436529in}{8.838690in}}{\pgfqpoint{4.436529in}{8.833647in}}%
\pgfpathcurveto{\pgfqpoint{4.436529in}{8.828604in}}{\pgfqpoint{4.438532in}{8.823767in}}{\pgfqpoint{4.442098in}{8.820201in}}%
\pgfpathcurveto{\pgfqpoint{4.445664in}{8.816635in}}{\pgfqpoint{4.450501in}{8.814632in}}{\pgfqpoint{4.455544in}{8.814632in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{8.814632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{8.800150in}}%
\pgfpathcurveto{\pgfqpoint{4.478875in}{8.800150in}}{\pgfqpoint{4.483740in}{8.802165in}}{\pgfqpoint{4.487327in}{8.805752in}}%
\pgfpathcurveto{\pgfqpoint{4.490914in}{8.809339in}}{\pgfqpoint{4.492929in}{8.814204in}}{\pgfqpoint{4.492929in}{8.819277in}}%
\pgfpathcurveto{\pgfqpoint{4.492929in}{8.824349in}}{\pgfqpoint{4.490914in}{8.829215in}}{\pgfqpoint{4.487327in}{8.832802in}}%
\pgfpathcurveto{\pgfqpoint{4.483740in}{8.836388in}}{\pgfqpoint{4.478875in}{8.838404in}}{\pgfqpoint{4.473803in}{8.838404in}}%
\pgfpathcurveto{\pgfqpoint{4.468730in}{8.838404in}}{\pgfqpoint{4.463865in}{8.836388in}}{\pgfqpoint{4.460278in}{8.832802in}}%
\pgfpathcurveto{\pgfqpoint{4.456691in}{8.829215in}}{\pgfqpoint{4.454676in}{8.824349in}}{\pgfqpoint{4.454676in}{8.819277in}}%
\pgfpathcurveto{\pgfqpoint{4.454676in}{8.814204in}}{\pgfqpoint{4.456691in}{8.809339in}}{\pgfqpoint{4.460278in}{8.805752in}}%
\pgfpathcurveto{\pgfqpoint{4.463865in}{8.802165in}}{\pgfqpoint{4.468730in}{8.800150in}}{\pgfqpoint{4.473803in}{8.800150in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{8.800150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{8.841713in}}%
\pgfpathcurveto{\pgfqpoint{4.497089in}{8.841713in}}{\pgfqpoint{4.501912in}{8.843711in}}{\pgfqpoint{4.505467in}{8.847266in}}%
\pgfpathcurveto{\pgfqpoint{4.509023in}{8.850822in}}{\pgfqpoint{4.511020in}{8.855644in}}{\pgfqpoint{4.511020in}{8.860672in}}%
\pgfpathcurveto{\pgfqpoint{4.511020in}{8.865701in}}{\pgfqpoint{4.509023in}{8.870523in}}{\pgfqpoint{4.505467in}{8.874079in}}%
\pgfpathcurveto{\pgfqpoint{4.501912in}{8.877634in}}{\pgfqpoint{4.497089in}{8.879632in}}{\pgfqpoint{4.492061in}{8.879632in}}%
\pgfpathcurveto{\pgfqpoint{4.487033in}{8.879632in}}{\pgfqpoint{4.482210in}{8.877634in}}{\pgfqpoint{4.478655in}{8.874079in}}%
\pgfpathcurveto{\pgfqpoint{4.475099in}{8.870523in}}{\pgfqpoint{4.473101in}{8.865701in}}{\pgfqpoint{4.473101in}{8.860672in}}%
\pgfpathcurveto{\pgfqpoint{4.473101in}{8.855644in}}{\pgfqpoint{4.475099in}{8.850822in}}{\pgfqpoint{4.478655in}{8.847266in}}%
\pgfpathcurveto{\pgfqpoint{4.482210in}{8.843711in}}{\pgfqpoint{4.487033in}{8.841713in}}{\pgfqpoint{4.492061in}{8.841713in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{8.841713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{8.835008in}}%
\pgfpathcurveto{\pgfqpoint{4.515242in}{8.835008in}}{\pgfqpoint{4.519964in}{8.836964in}}{\pgfqpoint{4.523445in}{8.840445in}}%
\pgfpathcurveto{\pgfqpoint{4.526926in}{8.843926in}}{\pgfqpoint{4.528882in}{8.848647in}}{\pgfqpoint{4.528882in}{8.853570in}}%
\pgfpathcurveto{\pgfqpoint{4.528882in}{8.858493in}}{\pgfqpoint{4.526926in}{8.863215in}}{\pgfqpoint{4.523445in}{8.866696in}}%
\pgfpathcurveto{\pgfqpoint{4.519964in}{8.870177in}}{\pgfqpoint{4.515242in}{8.872133in}}{\pgfqpoint{4.510319in}{8.872133in}}%
\pgfpathcurveto{\pgfqpoint{4.505396in}{8.872133in}}{\pgfqpoint{4.500675in}{8.870177in}}{\pgfqpoint{4.497194in}{8.866696in}}%
\pgfpathcurveto{\pgfqpoint{4.493713in}{8.863215in}}{\pgfqpoint{4.491757in}{8.858493in}}{\pgfqpoint{4.491757in}{8.853570in}}%
\pgfpathcurveto{\pgfqpoint{4.491757in}{8.848647in}}{\pgfqpoint{4.493713in}{8.843926in}}{\pgfqpoint{4.497194in}{8.840445in}}%
\pgfpathcurveto{\pgfqpoint{4.500675in}{8.836964in}}{\pgfqpoint{4.505396in}{8.835008in}}{\pgfqpoint{4.510319in}{8.835008in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{8.835008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{8.798905in}}%
\pgfpathcurveto{\pgfqpoint{4.533752in}{8.798905in}}{\pgfqpoint{4.538716in}{8.800961in}}{\pgfqpoint{4.542375in}{8.804620in}}%
\pgfpathcurveto{\pgfqpoint{4.546034in}{8.808279in}}{\pgfqpoint{4.548090in}{8.813243in}}{\pgfqpoint{4.548090in}{8.818417in}}%
\pgfpathcurveto{\pgfqpoint{4.548090in}{8.823592in}}{\pgfqpoint{4.546034in}{8.828556in}}{\pgfqpoint{4.542375in}{8.832215in}}%
\pgfpathcurveto{\pgfqpoint{4.538716in}{8.835874in}}{\pgfqpoint{4.533752in}{8.837930in}}{\pgfqpoint{4.528578in}{8.837930in}}%
\pgfpathcurveto{\pgfqpoint{4.523403in}{8.837930in}}{\pgfqpoint{4.518439in}{8.835874in}}{\pgfqpoint{4.514780in}{8.832215in}}%
\pgfpathcurveto{\pgfqpoint{4.511121in}{8.828556in}}{\pgfqpoint{4.509065in}{8.823592in}}{\pgfqpoint{4.509065in}{8.818417in}}%
\pgfpathcurveto{\pgfqpoint{4.509065in}{8.813243in}}{\pgfqpoint{4.511121in}{8.808279in}}{\pgfqpoint{4.514780in}{8.804620in}}%
\pgfpathcurveto{\pgfqpoint{4.518439in}{8.800961in}}{\pgfqpoint{4.523403in}{8.798905in}}{\pgfqpoint{4.528578in}{8.798905in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{8.798905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{8.825140in}}%
\pgfpathcurveto{\pgfqpoint{4.551879in}{8.825140in}}{\pgfqpoint{4.556716in}{8.827143in}}{\pgfqpoint{4.560282in}{8.830709in}}%
\pgfpathcurveto{\pgfqpoint{4.563848in}{8.834275in}}{\pgfqpoint{4.565851in}{8.839112in}}{\pgfqpoint{4.565851in}{8.844155in}}%
\pgfpathcurveto{\pgfqpoint{4.565851in}{8.849198in}}{\pgfqpoint{4.563848in}{8.854035in}}{\pgfqpoint{4.560282in}{8.857601in}}%
\pgfpathcurveto{\pgfqpoint{4.556716in}{8.861167in}}{\pgfqpoint{4.551879in}{8.863171in}}{\pgfqpoint{4.546836in}{8.863171in}}%
\pgfpathcurveto{\pgfqpoint{4.541793in}{8.863171in}}{\pgfqpoint{4.536956in}{8.861167in}}{\pgfqpoint{4.533390in}{8.857601in}}%
\pgfpathcurveto{\pgfqpoint{4.529824in}{8.854035in}}{\pgfqpoint{4.527821in}{8.849198in}}{\pgfqpoint{4.527821in}{8.844155in}}%
\pgfpathcurveto{\pgfqpoint{4.527821in}{8.839112in}}{\pgfqpoint{4.529824in}{8.834275in}}{\pgfqpoint{4.533390in}{8.830709in}}%
\pgfpathcurveto{\pgfqpoint{4.536956in}{8.827143in}}{\pgfqpoint{4.541793in}{8.825140in}}{\pgfqpoint{4.546836in}{8.825140in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{8.825140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{8.848969in}}%
\pgfpathcurveto{\pgfqpoint{4.570002in}{8.848969in}}{\pgfqpoint{4.574709in}{8.850919in}}{\pgfqpoint{4.578180in}{8.854389in}}%
\pgfpathcurveto{\pgfqpoint{4.581650in}{8.857859in}}{\pgfqpoint{4.583600in}{8.862566in}}{\pgfqpoint{4.583600in}{8.867474in}}%
\pgfpathcurveto{\pgfqpoint{4.583600in}{8.872382in}}{\pgfqpoint{4.581650in}{8.877089in}}{\pgfqpoint{4.578180in}{8.880559in}}%
\pgfpathcurveto{\pgfqpoint{4.574709in}{8.884029in}}{\pgfqpoint{4.570002in}{8.885979in}}{\pgfqpoint{4.565094in}{8.885979in}}%
\pgfpathcurveto{\pgfqpoint{4.560187in}{8.885979in}}{\pgfqpoint{4.555479in}{8.884029in}}{\pgfqpoint{4.552009in}{8.880559in}}%
\pgfpathcurveto{\pgfqpoint{4.548539in}{8.877089in}}{\pgfqpoint{4.546589in}{8.872382in}}{\pgfqpoint{4.546589in}{8.867474in}}%
\pgfpathcurveto{\pgfqpoint{4.546589in}{8.862566in}}{\pgfqpoint{4.548539in}{8.857859in}}{\pgfqpoint{4.552009in}{8.854389in}}%
\pgfpathcurveto{\pgfqpoint{4.555479in}{8.850919in}}{\pgfqpoint{4.560187in}{8.848969in}}{\pgfqpoint{4.565094in}{8.848969in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{8.848969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{8.821852in}}%
\pgfpathcurveto{\pgfqpoint{4.588411in}{8.821852in}}{\pgfqpoint{4.593262in}{8.823862in}}{\pgfqpoint{4.596838in}{8.827438in}}%
\pgfpathcurveto{\pgfqpoint{4.600415in}{8.831014in}}{\pgfqpoint{4.602424in}{8.835866in}}{\pgfqpoint{4.602424in}{8.840923in}}%
\pgfpathcurveto{\pgfqpoint{4.602424in}{8.845981in}}{\pgfqpoint{4.600415in}{8.850832in}}{\pgfqpoint{4.596838in}{8.854409in}}%
\pgfpathcurveto{\pgfqpoint{4.593262in}{8.857985in}}{\pgfqpoint{4.588411in}{8.859995in}}{\pgfqpoint{4.583353in}{8.859995in}}%
\pgfpathcurveto{\pgfqpoint{4.578295in}{8.859995in}}{\pgfqpoint{4.573444in}{8.857985in}}{\pgfqpoint{4.569867in}{8.854409in}}%
\pgfpathcurveto{\pgfqpoint{4.566291in}{8.850832in}}{\pgfqpoint{4.564282in}{8.845981in}}{\pgfqpoint{4.564282in}{8.840923in}}%
\pgfpathcurveto{\pgfqpoint{4.564282in}{8.835866in}}{\pgfqpoint{4.566291in}{8.831014in}}{\pgfqpoint{4.569867in}{8.827438in}}%
\pgfpathcurveto{\pgfqpoint{4.573444in}{8.823862in}}{\pgfqpoint{4.578295in}{8.821852in}}{\pgfqpoint{4.583353in}{8.821852in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{8.821852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{8.759237in}}%
\pgfpathcurveto{\pgfqpoint{4.606332in}{8.759237in}}{\pgfqpoint{4.610861in}{8.761113in}}{\pgfqpoint{4.614199in}{8.764451in}}%
\pgfpathcurveto{\pgfqpoint{4.617538in}{8.767790in}}{\pgfqpoint{4.619413in}{8.772318in}}{\pgfqpoint{4.619413in}{8.777039in}}%
\pgfpathcurveto{\pgfqpoint{4.619413in}{8.781761in}}{\pgfqpoint{4.617538in}{8.786289in}}{\pgfqpoint{4.614199in}{8.789627in}}%
\pgfpathcurveto{\pgfqpoint{4.610861in}{8.792966in}}{\pgfqpoint{4.606332in}{8.794842in}}{\pgfqpoint{4.601611in}{8.794842in}}%
\pgfpathcurveto{\pgfqpoint{4.596890in}{8.794842in}}{\pgfqpoint{4.592362in}{8.792966in}}{\pgfqpoint{4.589023in}{8.789627in}}%
\pgfpathcurveto{\pgfqpoint{4.585685in}{8.786289in}}{\pgfqpoint{4.583809in}{8.781761in}}{\pgfqpoint{4.583809in}{8.777039in}}%
\pgfpathcurveto{\pgfqpoint{4.583809in}{8.772318in}}{\pgfqpoint{4.585685in}{8.767790in}}{\pgfqpoint{4.589023in}{8.764451in}}%
\pgfpathcurveto{\pgfqpoint{4.592362in}{8.761113in}}{\pgfqpoint{4.596890in}{8.759237in}}{\pgfqpoint{4.601611in}{8.759237in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{8.759237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{8.819388in}}%
\pgfpathcurveto{\pgfqpoint{4.624591in}{8.819388in}}{\pgfqpoint{4.629119in}{8.821264in}}{\pgfqpoint{4.632458in}{8.824602in}}%
\pgfpathcurveto{\pgfqpoint{4.635796in}{8.827941in}}{\pgfqpoint{4.637672in}{8.832469in}}{\pgfqpoint{4.637672in}{8.837190in}}%
\pgfpathcurveto{\pgfqpoint{4.637672in}{8.841912in}}{\pgfqpoint{4.635796in}{8.846440in}}{\pgfqpoint{4.632458in}{8.849778in}}%
\pgfpathcurveto{\pgfqpoint{4.629119in}{8.853117in}}{\pgfqpoint{4.624591in}{8.854993in}}{\pgfqpoint{4.619870in}{8.854993in}}%
\pgfpathcurveto{\pgfqpoint{4.615148in}{8.854993in}}{\pgfqpoint{4.610620in}{8.853117in}}{\pgfqpoint{4.607282in}{8.849778in}}%
\pgfpathcurveto{\pgfqpoint{4.603943in}{8.846440in}}{\pgfqpoint{4.602067in}{8.841912in}}{\pgfqpoint{4.602067in}{8.837190in}}%
\pgfpathcurveto{\pgfqpoint{4.602067in}{8.832469in}}{\pgfqpoint{4.603943in}{8.827941in}}{\pgfqpoint{4.607282in}{8.824602in}}%
\pgfpathcurveto{\pgfqpoint{4.610620in}{8.821264in}}{\pgfqpoint{4.615148in}{8.819388in}}{\pgfqpoint{4.619870in}{8.819388in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{8.819388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{9.016838in}}%
\pgfpathcurveto{\pgfqpoint{4.642769in}{9.016838in}}{\pgfqpoint{4.647221in}{9.018682in}}{\pgfqpoint{4.650503in}{9.021963in}}%
\pgfpathcurveto{\pgfqpoint{4.653785in}{9.025245in}}{\pgfqpoint{4.655629in}{9.029697in}}{\pgfqpoint{4.655629in}{9.034339in}}%
\pgfpathcurveto{\pgfqpoint{4.655629in}{9.038980in}}{\pgfqpoint{4.653785in}{9.043432in}}{\pgfqpoint{4.650503in}{9.046714in}}%
\pgfpathcurveto{\pgfqpoint{4.647221in}{9.049996in}}{\pgfqpoint{4.642769in}{9.051840in}}{\pgfqpoint{4.638128in}{9.051840in}}%
\pgfpathcurveto{\pgfqpoint{4.633487in}{9.051840in}}{\pgfqpoint{4.629035in}{9.049996in}}{\pgfqpoint{4.625753in}{9.046714in}}%
\pgfpathcurveto{\pgfqpoint{4.622471in}{9.043432in}}{\pgfqpoint{4.620627in}{9.038980in}}{\pgfqpoint{4.620627in}{9.034339in}}%
\pgfpathcurveto{\pgfqpoint{4.620627in}{9.029697in}}{\pgfqpoint{4.622471in}{9.025245in}}{\pgfqpoint{4.625753in}{9.021963in}}%
\pgfpathcurveto{\pgfqpoint{4.629035in}{9.018682in}}{\pgfqpoint{4.633487in}{9.016838in}}{\pgfqpoint{4.638128in}{9.016838in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{9.016838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{8.976555in}}%
\pgfpathcurveto{\pgfqpoint{4.660930in}{8.976555in}}{\pgfqpoint{4.665288in}{8.978360in}}{\pgfqpoint{4.668501in}{8.981573in}}%
\pgfpathcurveto{\pgfqpoint{4.671714in}{8.984786in}}{\pgfqpoint{4.673519in}{8.989144in}}{\pgfqpoint{4.673519in}{8.993687in}}%
\pgfpathcurveto{\pgfqpoint{4.673519in}{8.998231in}}{\pgfqpoint{4.671714in}{9.002589in}}{\pgfqpoint{4.668501in}{9.005802in}}%
\pgfpathcurveto{\pgfqpoint{4.665288in}{9.009015in}}{\pgfqpoint{4.660930in}{9.010820in}}{\pgfqpoint{4.656386in}{9.010820in}}%
\pgfpathcurveto{\pgfqpoint{4.651843in}{9.010820in}}{\pgfqpoint{4.647485in}{9.009015in}}{\pgfqpoint{4.644272in}{9.005802in}}%
\pgfpathcurveto{\pgfqpoint{4.641059in}{9.002589in}}{\pgfqpoint{4.639254in}{8.998231in}}{\pgfqpoint{4.639254in}{8.993687in}}%
\pgfpathcurveto{\pgfqpoint{4.639254in}{8.989144in}}{\pgfqpoint{4.641059in}{8.984786in}}{\pgfqpoint{4.644272in}{8.981573in}}%
\pgfpathcurveto{\pgfqpoint{4.647485in}{8.978360in}}{\pgfqpoint{4.651843in}{8.976555in}}{\pgfqpoint{4.656386in}{8.976555in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{8.976555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{8.927016in}}%
\pgfpathcurveto{\pgfqpoint{4.678899in}{8.927016in}}{\pgfqpoint{4.682980in}{8.928707in}}{\pgfqpoint{4.685989in}{8.931715in}}%
\pgfpathcurveto{\pgfqpoint{4.688997in}{8.934723in}}{\pgfqpoint{4.690687in}{8.938804in}}{\pgfqpoint{4.690687in}{8.943059in}}%
\pgfpathcurveto{\pgfqpoint{4.690687in}{8.947313in}}{\pgfqpoint{4.688997in}{8.951394in}}{\pgfqpoint{4.685989in}{8.954403in}}%
\pgfpathcurveto{\pgfqpoint{4.682980in}{8.957411in}}{\pgfqpoint{4.678899in}{8.959101in}}{\pgfqpoint{4.674645in}{8.959101in}}%
\pgfpathcurveto{\pgfqpoint{4.670390in}{8.959101in}}{\pgfqpoint{4.666309in}{8.957411in}}{\pgfqpoint{4.663301in}{8.954403in}}%
\pgfpathcurveto{\pgfqpoint{4.660293in}{8.951394in}}{\pgfqpoint{4.658602in}{8.947313in}}{\pgfqpoint{4.658602in}{8.943059in}}%
\pgfpathcurveto{\pgfqpoint{4.658602in}{8.938804in}}{\pgfqpoint{4.660293in}{8.934723in}}{\pgfqpoint{4.663301in}{8.931715in}}%
\pgfpathcurveto{\pgfqpoint{4.666309in}{8.928707in}}{\pgfqpoint{4.670390in}{8.927016in}}{\pgfqpoint{4.674645in}{8.927016in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{8.927016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{8.887020in}}%
\pgfpathcurveto{\pgfqpoint{4.697245in}{8.887020in}}{\pgfqpoint{4.701409in}{8.888745in}}{\pgfqpoint{4.704479in}{8.891815in}}%
\pgfpathcurveto{\pgfqpoint{4.707549in}{8.894885in}}{\pgfqpoint{4.709274in}{8.899049in}}{\pgfqpoint{4.709274in}{8.903391in}}%
\pgfpathcurveto{\pgfqpoint{4.709274in}{8.907732in}}{\pgfqpoint{4.707549in}{8.911896in}}{\pgfqpoint{4.704479in}{8.914966in}}%
\pgfpathcurveto{\pgfqpoint{4.701409in}{8.918036in}}{\pgfqpoint{4.697245in}{8.919761in}}{\pgfqpoint{4.692903in}{8.919761in}}%
\pgfpathcurveto{\pgfqpoint{4.688562in}{8.919761in}}{\pgfqpoint{4.684397in}{8.918036in}}{\pgfqpoint{4.681327in}{8.914966in}}%
\pgfpathcurveto{\pgfqpoint{4.678257in}{8.911896in}}{\pgfqpoint{4.676532in}{8.907732in}}{\pgfqpoint{4.676532in}{8.903391in}}%
\pgfpathcurveto{\pgfqpoint{4.676532in}{8.899049in}}{\pgfqpoint{4.678257in}{8.894885in}}{\pgfqpoint{4.681327in}{8.891815in}}%
\pgfpathcurveto{\pgfqpoint{4.684397in}{8.888745in}}{\pgfqpoint{4.688562in}{8.887020in}}{\pgfqpoint{4.692903in}{8.887020in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{8.887020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{8.887389in}}%
\pgfpathcurveto{\pgfqpoint{4.715503in}{8.887389in}}{\pgfqpoint{4.719667in}{8.889114in}}{\pgfqpoint{4.722737in}{8.892184in}}%
\pgfpathcurveto{\pgfqpoint{4.725807in}{8.895254in}}{\pgfqpoint{4.727532in}{8.899418in}}{\pgfqpoint{4.727532in}{8.903760in}}%
\pgfpathcurveto{\pgfqpoint{4.727532in}{8.908101in}}{\pgfqpoint{4.725807in}{8.912265in}}{\pgfqpoint{4.722737in}{8.915335in}}%
\pgfpathcurveto{\pgfqpoint{4.719667in}{8.918405in}}{\pgfqpoint{4.715503in}{8.920130in}}{\pgfqpoint{4.711162in}{8.920130in}}%
\pgfpathcurveto{\pgfqpoint{4.706820in}{8.920130in}}{\pgfqpoint{4.702656in}{8.918405in}}{\pgfqpoint{4.699586in}{8.915335in}}%
\pgfpathcurveto{\pgfqpoint{4.696516in}{8.912265in}}{\pgfqpoint{4.694791in}{8.908101in}}{\pgfqpoint{4.694791in}{8.903760in}}%
\pgfpathcurveto{\pgfqpoint{4.694791in}{8.899418in}}{\pgfqpoint{4.696516in}{8.895254in}}{\pgfqpoint{4.699586in}{8.892184in}}%
\pgfpathcurveto{\pgfqpoint{4.702656in}{8.889114in}}{\pgfqpoint{4.706820in}{8.887389in}}{\pgfqpoint{4.711162in}{8.887389in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{8.887389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{8.948600in}}%
\pgfpathcurveto{\pgfqpoint{4.733674in}{8.948600in}}{\pgfqpoint{4.737755in}{8.950291in}}{\pgfqpoint{4.740764in}{8.953299in}}%
\pgfpathcurveto{\pgfqpoint{4.743772in}{8.956308in}}{\pgfqpoint{4.745462in}{8.960388in}}{\pgfqpoint{4.745462in}{8.964643in}}%
\pgfpathcurveto{\pgfqpoint{4.745462in}{8.968898in}}{\pgfqpoint{4.743772in}{8.972978in}}{\pgfqpoint{4.740764in}{8.975987in}}%
\pgfpathcurveto{\pgfqpoint{4.737755in}{8.978995in}}{\pgfqpoint{4.733674in}{8.980686in}}{\pgfqpoint{4.729420in}{8.980686in}}%
\pgfpathcurveto{\pgfqpoint{4.725165in}{8.980686in}}{\pgfqpoint{4.721085in}{8.978995in}}{\pgfqpoint{4.718076in}{8.975987in}}%
\pgfpathcurveto{\pgfqpoint{4.715068in}{8.972978in}}{\pgfqpoint{4.713377in}{8.968898in}}{\pgfqpoint{4.713377in}{8.964643in}}%
\pgfpathcurveto{\pgfqpoint{4.713377in}{8.960388in}}{\pgfqpoint{4.715068in}{8.956308in}}{\pgfqpoint{4.718076in}{8.953299in}}%
\pgfpathcurveto{\pgfqpoint{4.721085in}{8.950291in}}{\pgfqpoint{4.725165in}{8.948600in}}{\pgfqpoint{4.729420in}{8.948600in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{8.948600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{8.967630in}}%
\pgfpathcurveto{\pgfqpoint{4.751898in}{8.967630in}}{\pgfqpoint{4.755945in}{8.969306in}}{\pgfqpoint{4.758928in}{8.972290in}}%
\pgfpathcurveto{\pgfqpoint{4.761911in}{8.975273in}}{\pgfqpoint{4.763588in}{8.979320in}}{\pgfqpoint{4.763588in}{8.983539in}}%
\pgfpathcurveto{\pgfqpoint{4.763588in}{8.987759in}}{\pgfqpoint{4.761911in}{8.991806in}}{\pgfqpoint{4.758928in}{8.994789in}}%
\pgfpathcurveto{\pgfqpoint{4.755945in}{8.997773in}}{\pgfqpoint{4.751898in}{8.999449in}}{\pgfqpoint{4.747678in}{8.999449in}}%
\pgfpathcurveto{\pgfqpoint{4.743459in}{8.999449in}}{\pgfqpoint{4.739412in}{8.997773in}}{\pgfqpoint{4.736429in}{8.994789in}}%
\pgfpathcurveto{\pgfqpoint{4.733445in}{8.991806in}}{\pgfqpoint{4.731769in}{8.987759in}}{\pgfqpoint{4.731769in}{8.983539in}}%
\pgfpathcurveto{\pgfqpoint{4.731769in}{8.979320in}}{\pgfqpoint{4.733445in}{8.975273in}}{\pgfqpoint{4.736429in}{8.972290in}}%
\pgfpathcurveto{\pgfqpoint{4.739412in}{8.969306in}}{\pgfqpoint{4.743459in}{8.967630in}}{\pgfqpoint{4.747678in}{8.967630in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{8.967630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{8.926570in}}%
\pgfpathcurveto{\pgfqpoint{4.770261in}{8.926570in}}{\pgfqpoint{4.774409in}{8.928288in}}{\pgfqpoint{4.777466in}{8.931346in}}%
\pgfpathcurveto{\pgfqpoint{4.780524in}{8.934404in}}{\pgfqpoint{4.782242in}{8.938552in}}{\pgfqpoint{4.782242in}{8.942876in}}%
\pgfpathcurveto{\pgfqpoint{4.782242in}{8.947200in}}{\pgfqpoint{4.780524in}{8.951348in}}{\pgfqpoint{4.777466in}{8.954406in}}%
\pgfpathcurveto{\pgfqpoint{4.774409in}{8.957463in}}{\pgfqpoint{4.770261in}{8.959181in}}{\pgfqpoint{4.765937in}{8.959181in}}%
\pgfpathcurveto{\pgfqpoint{4.761612in}{8.959181in}}{\pgfqpoint{4.757465in}{8.957463in}}{\pgfqpoint{4.754407in}{8.954406in}}%
\pgfpathcurveto{\pgfqpoint{4.751349in}{8.951348in}}{\pgfqpoint{4.749631in}{8.947200in}}{\pgfqpoint{4.749631in}{8.942876in}}%
\pgfpathcurveto{\pgfqpoint{4.749631in}{8.938552in}}{\pgfqpoint{4.751349in}{8.934404in}}{\pgfqpoint{4.754407in}{8.931346in}}%
\pgfpathcurveto{\pgfqpoint{4.757465in}{8.928288in}}{\pgfqpoint{4.761612in}{8.926570in}}{\pgfqpoint{4.765937in}{8.926570in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{8.926570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{8.874725in}}%
\pgfpathcurveto{\pgfqpoint{4.788325in}{8.874725in}}{\pgfqpoint{4.792286in}{8.876366in}}{\pgfqpoint{4.795206in}{8.879286in}}%
\pgfpathcurveto{\pgfqpoint{4.798126in}{8.882206in}}{\pgfqpoint{4.799767in}{8.886167in}}{\pgfqpoint{4.799767in}{8.890297in}}%
\pgfpathcurveto{\pgfqpoint{4.799767in}{8.894426in}}{\pgfqpoint{4.798126in}{8.898387in}}{\pgfqpoint{4.795206in}{8.901307in}}%
\pgfpathcurveto{\pgfqpoint{4.792286in}{8.904228in}}{\pgfqpoint{4.788325in}{8.905868in}}{\pgfqpoint{4.784195in}{8.905868in}}%
\pgfpathcurveto{\pgfqpoint{4.780065in}{8.905868in}}{\pgfqpoint{4.776104in}{8.904228in}}{\pgfqpoint{4.773184in}{8.901307in}}%
\pgfpathcurveto{\pgfqpoint{4.770264in}{8.898387in}}{\pgfqpoint{4.768623in}{8.894426in}}{\pgfqpoint{4.768623in}{8.890297in}}%
\pgfpathcurveto{\pgfqpoint{4.768623in}{8.886167in}}{\pgfqpoint{4.770264in}{8.882206in}}{\pgfqpoint{4.773184in}{8.879286in}}%
\pgfpathcurveto{\pgfqpoint{4.776104in}{8.876366in}}{\pgfqpoint{4.780065in}{8.874725in}}{\pgfqpoint{4.784195in}{8.874725in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{8.874725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{8.844658in}}%
\pgfpathcurveto{\pgfqpoint{4.806473in}{8.844658in}}{\pgfqpoint{4.810328in}{8.846255in}}{\pgfqpoint{4.813171in}{8.849097in}}%
\pgfpathcurveto{\pgfqpoint{4.816013in}{8.851939in}}{\pgfqpoint{4.817610in}{8.855795in}}{\pgfqpoint{4.817610in}{8.859814in}}%
\pgfpathcurveto{\pgfqpoint{4.817610in}{8.863834in}}{\pgfqpoint{4.816013in}{8.867689in}}{\pgfqpoint{4.813171in}{8.870531in}}%
\pgfpathcurveto{\pgfqpoint{4.810328in}{8.873373in}}{\pgfqpoint{4.806473in}{8.874970in}}{\pgfqpoint{4.802453in}{8.874970in}}%
\pgfpathcurveto{\pgfqpoint{4.798434in}{8.874970in}}{\pgfqpoint{4.794579in}{8.873373in}}{\pgfqpoint{4.791736in}{8.870531in}}%
\pgfpathcurveto{\pgfqpoint{4.788894in}{8.867689in}}{\pgfqpoint{4.787297in}{8.863834in}}{\pgfqpoint{4.787297in}{8.859814in}}%
\pgfpathcurveto{\pgfqpoint{4.787297in}{8.855795in}}{\pgfqpoint{4.788894in}{8.851939in}}{\pgfqpoint{4.791736in}{8.849097in}}%
\pgfpathcurveto{\pgfqpoint{4.794579in}{8.846255in}}{\pgfqpoint{4.798434in}{8.844658in}}{\pgfqpoint{4.802453in}{8.844658in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{8.844658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{8.889457in}}%
\pgfpathcurveto{\pgfqpoint{4.824787in}{8.889457in}}{\pgfqpoint{4.828695in}{8.891076in}}{\pgfqpoint{4.831577in}{8.893958in}}%
\pgfpathcurveto{\pgfqpoint{4.834458in}{8.896839in}}{\pgfqpoint{4.836077in}{8.900748in}}{\pgfqpoint{4.836077in}{8.904823in}}%
\pgfpathcurveto{\pgfqpoint{4.836077in}{8.908898in}}{\pgfqpoint{4.834458in}{8.912806in}}{\pgfqpoint{4.831577in}{8.915688in}}%
\pgfpathcurveto{\pgfqpoint{4.828695in}{8.918569in}}{\pgfqpoint{4.824787in}{8.920188in}}{\pgfqpoint{4.820712in}{8.920188in}}%
\pgfpathcurveto{\pgfqpoint{4.816637in}{8.920188in}}{\pgfqpoint{4.812728in}{8.918569in}}{\pgfqpoint{4.809847in}{8.915688in}}%
\pgfpathcurveto{\pgfqpoint{4.806965in}{8.912806in}}{\pgfqpoint{4.805346in}{8.908898in}}{\pgfqpoint{4.805346in}{8.904823in}}%
\pgfpathcurveto{\pgfqpoint{4.805346in}{8.900748in}}{\pgfqpoint{4.806965in}{8.896839in}}{\pgfqpoint{4.809847in}{8.893958in}}%
\pgfpathcurveto{\pgfqpoint{4.812728in}{8.891076in}}{\pgfqpoint{4.816637in}{8.889457in}}{\pgfqpoint{4.820712in}{8.889457in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{8.889457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{8.886740in}}%
\pgfpathcurveto{\pgfqpoint{4.842952in}{8.886740in}}{\pgfqpoint{4.846772in}{8.888322in}}{\pgfqpoint{4.849588in}{8.891138in}}%
\pgfpathcurveto{\pgfqpoint{4.852403in}{8.893954in}}{\pgfqpoint{4.853986in}{8.897773in}}{\pgfqpoint{4.853986in}{8.901755in}}%
\pgfpathcurveto{\pgfqpoint{4.853986in}{8.905737in}}{\pgfqpoint{4.852403in}{8.909557in}}{\pgfqpoint{4.849588in}{8.912373in}}%
\pgfpathcurveto{\pgfqpoint{4.846772in}{8.915189in}}{\pgfqpoint{4.842952in}{8.916771in}}{\pgfqpoint{4.838970in}{8.916771in}}%
\pgfpathcurveto{\pgfqpoint{4.834988in}{8.916771in}}{\pgfqpoint{4.831169in}{8.915189in}}{\pgfqpoint{4.828353in}{8.912373in}}%
\pgfpathcurveto{\pgfqpoint{4.825537in}{8.909557in}}{\pgfqpoint{4.823955in}{8.905737in}}{\pgfqpoint{4.823955in}{8.901755in}}%
\pgfpathcurveto{\pgfqpoint{4.823955in}{8.897773in}}{\pgfqpoint{4.825537in}{8.893954in}}{\pgfqpoint{4.828353in}{8.891138in}}%
\pgfpathcurveto{\pgfqpoint{4.831169in}{8.888322in}}{\pgfqpoint{4.834988in}{8.886740in}}{\pgfqpoint{4.838970in}{8.886740in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{8.886740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{8.963399in}}%
\pgfpathcurveto{\pgfqpoint{4.861018in}{8.963399in}}{\pgfqpoint{4.864653in}{8.964905in}}{\pgfqpoint{4.867333in}{8.967584in}}%
\pgfpathcurveto{\pgfqpoint{4.870012in}{8.970264in}}{\pgfqpoint{4.871518in}{8.973899in}}{\pgfqpoint{4.871518in}{8.977688in}}%
\pgfpathcurveto{\pgfqpoint{4.871518in}{8.981478in}}{\pgfqpoint{4.870012in}{8.985113in}}{\pgfqpoint{4.867333in}{8.987793in}}%
\pgfpathcurveto{\pgfqpoint{4.864653in}{8.990472in}}{\pgfqpoint{4.861018in}{8.991978in}}{\pgfqpoint{4.857229in}{8.991978in}}%
\pgfpathcurveto{\pgfqpoint{4.853439in}{8.991978in}}{\pgfqpoint{4.849804in}{8.990472in}}{\pgfqpoint{4.847124in}{8.987793in}}%
\pgfpathcurveto{\pgfqpoint{4.844445in}{8.985113in}}{\pgfqpoint{4.842939in}{8.981478in}}{\pgfqpoint{4.842939in}{8.977688in}}%
\pgfpathcurveto{\pgfqpoint{4.842939in}{8.973899in}}{\pgfqpoint{4.844445in}{8.970264in}}{\pgfqpoint{4.847124in}{8.967584in}}%
\pgfpathcurveto{\pgfqpoint{4.849804in}{8.964905in}}{\pgfqpoint{4.853439in}{8.963399in}}{\pgfqpoint{4.857229in}{8.963399in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{8.963399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{8.924161in}}%
\pgfpathcurveto{\pgfqpoint{4.879316in}{8.924161in}}{\pgfqpoint{4.882988in}{8.925682in}}{\pgfqpoint{4.885696in}{8.928389in}}%
\pgfpathcurveto{\pgfqpoint{4.888403in}{8.931097in}}{\pgfqpoint{4.889925in}{8.934769in}}{\pgfqpoint{4.889925in}{8.938598in}}%
\pgfpathcurveto{\pgfqpoint{4.889925in}{8.942427in}}{\pgfqpoint{4.888403in}{8.946100in}}{\pgfqpoint{4.885696in}{8.948807in}}%
\pgfpathcurveto{\pgfqpoint{4.882988in}{8.951515in}}{\pgfqpoint{4.879316in}{8.953036in}}{\pgfqpoint{4.875487in}{8.953036in}}%
\pgfpathcurveto{\pgfqpoint{4.871658in}{8.953036in}}{\pgfqpoint{4.867986in}{8.951515in}}{\pgfqpoint{4.865278in}{8.948807in}}%
\pgfpathcurveto{\pgfqpoint{4.862571in}{8.946100in}}{\pgfqpoint{4.861049in}{8.942427in}}{\pgfqpoint{4.861049in}{8.938598in}}%
\pgfpathcurveto{\pgfqpoint{4.861049in}{8.934769in}}{\pgfqpoint{4.862571in}{8.931097in}}{\pgfqpoint{4.865278in}{8.928389in}}%
\pgfpathcurveto{\pgfqpoint{4.867986in}{8.925682in}}{\pgfqpoint{4.871658in}{8.924161in}}{\pgfqpoint{4.875487in}{8.924161in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{8.924161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{8.940855in}}%
\pgfpathcurveto{\pgfqpoint{4.897415in}{8.940855in}}{\pgfqpoint{4.900934in}{8.942313in}}{\pgfqpoint{4.903529in}{8.944908in}}%
\pgfpathcurveto{\pgfqpoint{4.906123in}{8.947502in}}{\pgfqpoint{4.907581in}{8.951022in}}{\pgfqpoint{4.907581in}{8.954691in}}%
\pgfpathcurveto{\pgfqpoint{4.907581in}{8.958360in}}{\pgfqpoint{4.906123in}{8.961880in}}{\pgfqpoint{4.903529in}{8.964474in}}%
\pgfpathcurveto{\pgfqpoint{4.900934in}{8.967069in}}{\pgfqpoint{4.897415in}{8.968527in}}{\pgfqpoint{4.893745in}{8.968527in}}%
\pgfpathcurveto{\pgfqpoint{4.890076in}{8.968527in}}{\pgfqpoint{4.886557in}{8.967069in}}{\pgfqpoint{4.883962in}{8.964474in}}%
\pgfpathcurveto{\pgfqpoint{4.881367in}{8.961880in}}{\pgfqpoint{4.879910in}{8.958360in}}{\pgfqpoint{4.879910in}{8.954691in}}%
\pgfpathcurveto{\pgfqpoint{4.879910in}{8.951022in}}{\pgfqpoint{4.881367in}{8.947502in}}{\pgfqpoint{4.883962in}{8.944908in}}%
\pgfpathcurveto{\pgfqpoint{4.886557in}{8.942313in}}{\pgfqpoint{4.890076in}{8.940855in}}{\pgfqpoint{4.893745in}{8.940855in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{8.940855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{8.905768in}}%
\pgfpathcurveto{\pgfqpoint{4.915485in}{8.905768in}}{\pgfqpoint{4.918824in}{8.907151in}}{\pgfqpoint{4.921285in}{8.909613in}}%
\pgfpathcurveto{\pgfqpoint{4.923747in}{8.912074in}}{\pgfqpoint{4.925130in}{8.915413in}}{\pgfqpoint{4.925130in}{8.918894in}}%
\pgfpathcurveto{\pgfqpoint{4.925130in}{8.922375in}}{\pgfqpoint{4.923747in}{8.925714in}}{\pgfqpoint{4.921285in}{8.928175in}}%
\pgfpathcurveto{\pgfqpoint{4.918824in}{8.930637in}}{\pgfqpoint{4.915485in}{8.932020in}}{\pgfqpoint{4.912004in}{8.932020in}}%
\pgfpathcurveto{\pgfqpoint{4.908523in}{8.932020in}}{\pgfqpoint{4.905184in}{8.930637in}}{\pgfqpoint{4.902722in}{8.928175in}}%
\pgfpathcurveto{\pgfqpoint{4.900261in}{8.925714in}}{\pgfqpoint{4.898878in}{8.922375in}}{\pgfqpoint{4.898878in}{8.918894in}}%
\pgfpathcurveto{\pgfqpoint{4.898878in}{8.915413in}}{\pgfqpoint{4.900261in}{8.912074in}}{\pgfqpoint{4.902722in}{8.909613in}}%
\pgfpathcurveto{\pgfqpoint{4.905184in}{8.907151in}}{\pgfqpoint{4.908523in}{8.905768in}}{\pgfqpoint{4.912004in}{8.905768in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{8.905768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{8.874870in}}%
\pgfpathcurveto{\pgfqpoint{4.933634in}{8.874870in}}{\pgfqpoint{4.936868in}{8.876210in}}{\pgfqpoint{4.939252in}{8.878594in}}%
\pgfpathcurveto{\pgfqpoint{4.941637in}{8.880978in}}{\pgfqpoint{4.942976in}{8.884212in}}{\pgfqpoint{4.942976in}{8.887584in}}%
\pgfpathcurveto{\pgfqpoint{4.942976in}{8.890956in}}{\pgfqpoint{4.941637in}{8.894190in}}{\pgfqpoint{4.939252in}{8.896575in}}%
\pgfpathcurveto{\pgfqpoint{4.936868in}{8.898959in}}{\pgfqpoint{4.933634in}{8.900299in}}{\pgfqpoint{4.930262in}{8.900299in}}%
\pgfpathcurveto{\pgfqpoint{4.926890in}{8.900299in}}{\pgfqpoint{4.923656in}{8.898959in}}{\pgfqpoint{4.921272in}{8.896575in}}%
\pgfpathcurveto{\pgfqpoint{4.918888in}{8.894190in}}{\pgfqpoint{4.917548in}{8.890956in}}{\pgfqpoint{4.917548in}{8.887584in}}%
\pgfpathcurveto{\pgfqpoint{4.917548in}{8.884212in}}{\pgfqpoint{4.918888in}{8.880978in}}{\pgfqpoint{4.921272in}{8.878594in}}%
\pgfpathcurveto{\pgfqpoint{4.923656in}{8.876210in}}{\pgfqpoint{4.926890in}{8.874870in}}{\pgfqpoint{4.930262in}{8.874870in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{8.874870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{8.851521in}}%
\pgfpathcurveto{\pgfqpoint{4.951892in}{8.851521in}}{\pgfqpoint{4.955127in}{8.852861in}}{\pgfqpoint{4.957511in}{8.855245in}}%
\pgfpathcurveto{\pgfqpoint{4.959895in}{8.857629in}}{\pgfqpoint{4.961235in}{8.860863in}}{\pgfqpoint{4.961235in}{8.864235in}}%
\pgfpathcurveto{\pgfqpoint{4.961235in}{8.867607in}}{\pgfqpoint{4.959895in}{8.870841in}}{\pgfqpoint{4.957511in}{8.873225in}}%
\pgfpathcurveto{\pgfqpoint{4.955127in}{8.875610in}}{\pgfqpoint{4.951892in}{8.876949in}}{\pgfqpoint{4.948521in}{8.876949in}}%
\pgfpathcurveto{\pgfqpoint{4.945149in}{8.876949in}}{\pgfqpoint{4.941915in}{8.875610in}}{\pgfqpoint{4.939530in}{8.873225in}}%
\pgfpathcurveto{\pgfqpoint{4.937146in}{8.870841in}}{\pgfqpoint{4.935806in}{8.867607in}}{\pgfqpoint{4.935806in}{8.864235in}}%
\pgfpathcurveto{\pgfqpoint{4.935806in}{8.860863in}}{\pgfqpoint{4.937146in}{8.857629in}}{\pgfqpoint{4.939530in}{8.855245in}}%
\pgfpathcurveto{\pgfqpoint{4.941915in}{8.852861in}}{\pgfqpoint{4.945149in}{8.851521in}}{\pgfqpoint{4.948521in}{8.851521in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{8.851521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{8.892721in}}%
\pgfpathcurveto{\pgfqpoint{4.969945in}{8.892721in}}{\pgfqpoint{4.972981in}{8.893979in}}{\pgfqpoint{4.975220in}{8.896218in}}%
\pgfpathcurveto{\pgfqpoint{4.977459in}{8.898456in}}{\pgfqpoint{4.978717in}{8.901493in}}{\pgfqpoint{4.978717in}{8.904659in}}%
\pgfpathcurveto{\pgfqpoint{4.978717in}{8.907825in}}{\pgfqpoint{4.977459in}{8.910861in}}{\pgfqpoint{4.975220in}{8.913100in}}%
\pgfpathcurveto{\pgfqpoint{4.972981in}{8.915339in}}{\pgfqpoint{4.969945in}{8.916597in}}{\pgfqpoint{4.966779in}{8.916597in}}%
\pgfpathcurveto{\pgfqpoint{4.963613in}{8.916597in}}{\pgfqpoint{4.960576in}{8.915339in}}{\pgfqpoint{4.958338in}{8.913100in}}%
\pgfpathcurveto{\pgfqpoint{4.956099in}{8.910861in}}{\pgfqpoint{4.954841in}{8.907825in}}{\pgfqpoint{4.954841in}{8.904659in}}%
\pgfpathcurveto{\pgfqpoint{4.954841in}{8.901493in}}{\pgfqpoint{4.956099in}{8.898456in}}{\pgfqpoint{4.958338in}{8.896218in}}%
\pgfpathcurveto{\pgfqpoint{4.960576in}{8.893979in}}{\pgfqpoint{4.963613in}{8.892721in}}{\pgfqpoint{4.966779in}{8.892721in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{8.892721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{8.885660in}}%
\pgfpathcurveto{\pgfqpoint{4.988203in}{8.885660in}}{\pgfqpoint{4.991240in}{8.886918in}}{\pgfqpoint{4.993479in}{8.889156in}}%
\pgfpathcurveto{\pgfqpoint{4.995717in}{8.891395in}}{\pgfqpoint{4.996975in}{8.894432in}}{\pgfqpoint{4.996975in}{8.897597in}}%
\pgfpathcurveto{\pgfqpoint{4.996975in}{8.900763in}}{\pgfqpoint{4.995717in}{8.903800in}}{\pgfqpoint{4.993479in}{8.906039in}}%
\pgfpathcurveto{\pgfqpoint{4.991240in}{8.908277in}}{\pgfqpoint{4.988203in}{8.909535in}}{\pgfqpoint{4.985037in}{8.909535in}}%
\pgfpathcurveto{\pgfqpoint{4.981871in}{8.909535in}}{\pgfqpoint{4.978835in}{8.908277in}}{\pgfqpoint{4.976596in}{8.906039in}}%
\pgfpathcurveto{\pgfqpoint{4.974357in}{8.903800in}}{\pgfqpoint{4.973100in}{8.900763in}}{\pgfqpoint{4.973100in}{8.897597in}}%
\pgfpathcurveto{\pgfqpoint{4.973100in}{8.894432in}}{\pgfqpoint{4.974357in}{8.891395in}}{\pgfqpoint{4.976596in}{8.889156in}}%
\pgfpathcurveto{\pgfqpoint{4.978835in}{8.886918in}}{\pgfqpoint{4.981871in}{8.885660in}}{\pgfqpoint{4.985037in}{8.885660in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{8.885660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{8.782815in}}%
\pgfpathcurveto{\pgfqpoint{5.006341in}{8.782815in}}{\pgfqpoint{5.009262in}{8.784025in}}{\pgfqpoint{5.011416in}{8.786179in}}%
\pgfpathcurveto{\pgfqpoint{5.013569in}{8.788332in}}{\pgfqpoint{5.014779in}{8.791253in}}{\pgfqpoint{5.014779in}{8.794299in}}%
\pgfpathcurveto{\pgfqpoint{5.014779in}{8.797344in}}{\pgfqpoint{5.013569in}{8.800265in}}{\pgfqpoint{5.011416in}{8.802419in}}%
\pgfpathcurveto{\pgfqpoint{5.009262in}{8.804572in}}{\pgfqpoint{5.006341in}{8.805782in}}{\pgfqpoint{5.003296in}{8.805782in}}%
\pgfpathcurveto{\pgfqpoint{5.000250in}{8.805782in}}{\pgfqpoint{4.997329in}{8.804572in}}{\pgfqpoint{4.995176in}{8.802419in}}%
\pgfpathcurveto{\pgfqpoint{4.993022in}{8.800265in}}{\pgfqpoint{4.991812in}{8.797344in}}{\pgfqpoint{4.991812in}{8.794299in}}%
\pgfpathcurveto{\pgfqpoint{4.991812in}{8.791253in}}{\pgfqpoint{4.993022in}{8.788332in}}{\pgfqpoint{4.995176in}{8.786179in}}%
\pgfpathcurveto{\pgfqpoint{4.997329in}{8.784025in}}{\pgfqpoint{5.000250in}{8.782815in}}{\pgfqpoint{5.003296in}{8.782815in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{8.782815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{8.816435in}}%
\pgfpathcurveto{\pgfqpoint{5.024624in}{8.816435in}}{\pgfqpoint{5.027569in}{8.817654in}}{\pgfqpoint{5.029739in}{8.819825in}}%
\pgfpathcurveto{\pgfqpoint{5.031910in}{8.821996in}}{\pgfqpoint{5.033130in}{8.824941in}}{\pgfqpoint{5.033130in}{8.828011in}}%
\pgfpathcurveto{\pgfqpoint{5.033130in}{8.831081in}}{\pgfqpoint{5.031910in}{8.834025in}}{\pgfqpoint{5.029739in}{8.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.027569in}{8.838367in}}{\pgfqpoint{5.024624in}{8.839586in}}{\pgfqpoint{5.021554in}{8.839586in}}%
\pgfpathcurveto{\pgfqpoint{5.018484in}{8.839586in}}{\pgfqpoint{5.015540in}{8.838367in}}{\pgfqpoint{5.013369in}{8.836196in}}%
\pgfpathcurveto{\pgfqpoint{5.011198in}{8.834025in}}{\pgfqpoint{5.009978in}{8.831081in}}{\pgfqpoint{5.009978in}{8.828011in}}%
\pgfpathcurveto{\pgfqpoint{5.009978in}{8.824941in}}{\pgfqpoint{5.011198in}{8.821996in}}{\pgfqpoint{5.013369in}{8.819825in}}%
\pgfpathcurveto{\pgfqpoint{5.015540in}{8.817654in}}{\pgfqpoint{5.018484in}{8.816435in}}{\pgfqpoint{5.021554in}{8.816435in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{8.816435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{8.849678in}}%
\pgfpathcurveto{\pgfqpoint{5.042655in}{8.849678in}}{\pgfqpoint{5.045381in}{8.850808in}}{\pgfqpoint{5.047391in}{8.852817in}}%
\pgfpathcurveto{\pgfqpoint{5.049400in}{8.854827in}}{\pgfqpoint{5.050530in}{8.857553in}}{\pgfqpoint{5.050530in}{8.860396in}}%
\pgfpathcurveto{\pgfqpoint{5.050530in}{8.863238in}}{\pgfqpoint{5.049400in}{8.865964in}}{\pgfqpoint{5.047391in}{8.867974in}}%
\pgfpathcurveto{\pgfqpoint{5.045381in}{8.869983in}}{\pgfqpoint{5.042655in}{8.871113in}}{\pgfqpoint{5.039812in}{8.871113in}}%
\pgfpathcurveto{\pgfqpoint{5.036970in}{8.871113in}}{\pgfqpoint{5.034244in}{8.869983in}}{\pgfqpoint{5.032234in}{8.867974in}}%
\pgfpathcurveto{\pgfqpoint{5.030225in}{8.865964in}}{\pgfqpoint{5.029095in}{8.863238in}}{\pgfqpoint{5.029095in}{8.860396in}}%
\pgfpathcurveto{\pgfqpoint{5.029095in}{8.857553in}}{\pgfqpoint{5.030225in}{8.854827in}}{\pgfqpoint{5.032234in}{8.852817in}}%
\pgfpathcurveto{\pgfqpoint{5.034244in}{8.850808in}}{\pgfqpoint{5.036970in}{8.849678in}}{\pgfqpoint{5.039812in}{8.849678in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{8.849678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{8.813270in}}%
\pgfpathcurveto{\pgfqpoint{5.060887in}{8.813270in}}{\pgfqpoint{5.063587in}{8.814389in}}{\pgfqpoint{5.065579in}{8.816380in}}%
\pgfpathcurveto{\pgfqpoint{5.067570in}{8.818371in}}{\pgfqpoint{5.068688in}{8.821071in}}{\pgfqpoint{5.068688in}{8.823887in}}%
\pgfpathcurveto{\pgfqpoint{5.068688in}{8.826703in}}{\pgfqpoint{5.067570in}{8.829404in}}{\pgfqpoint{5.065579in}{8.831395in}}%
\pgfpathcurveto{\pgfqpoint{5.063587in}{8.833386in}}{\pgfqpoint{5.060887in}{8.834505in}}{\pgfqpoint{5.058071in}{8.834505in}}%
\pgfpathcurveto{\pgfqpoint{5.055255in}{8.834505in}}{\pgfqpoint{5.052554in}{8.833386in}}{\pgfqpoint{5.050563in}{8.831395in}}%
\pgfpathcurveto{\pgfqpoint{5.048572in}{8.829404in}}{\pgfqpoint{5.047453in}{8.826703in}}{\pgfqpoint{5.047453in}{8.823887in}}%
\pgfpathcurveto{\pgfqpoint{5.047453in}{8.821071in}}{\pgfqpoint{5.048572in}{8.818371in}}{\pgfqpoint{5.050563in}{8.816380in}}%
\pgfpathcurveto{\pgfqpoint{5.052554in}{8.814389in}}{\pgfqpoint{5.055255in}{8.813270in}}{\pgfqpoint{5.058071in}{8.813270in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{8.813270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{8.848593in}}%
\pgfpathcurveto{\pgfqpoint{5.079037in}{8.848593in}}{\pgfqpoint{5.081634in}{8.849668in}}{\pgfqpoint{5.083548in}{8.851583in}}%
\pgfpathcurveto{\pgfqpoint{5.085462in}{8.853497in}}{\pgfqpoint{5.086538in}{8.856094in}}{\pgfqpoint{5.086538in}{8.858802in}}%
\pgfpathcurveto{\pgfqpoint{5.086538in}{8.861509in}}{\pgfqpoint{5.085462in}{8.864106in}}{\pgfqpoint{5.083548in}{8.866020in}}%
\pgfpathcurveto{\pgfqpoint{5.081634in}{8.867935in}}{\pgfqpoint{5.079037in}{8.869010in}}{\pgfqpoint{5.076329in}{8.869010in}}%
\pgfpathcurveto{\pgfqpoint{5.073622in}{8.869010in}}{\pgfqpoint{5.071025in}{8.867935in}}{\pgfqpoint{5.069110in}{8.866020in}}%
\pgfpathcurveto{\pgfqpoint{5.067196in}{8.864106in}}{\pgfqpoint{5.066120in}{8.861509in}}{\pgfqpoint{5.066120in}{8.858802in}}%
\pgfpathcurveto{\pgfqpoint{5.066120in}{8.856094in}}{\pgfqpoint{5.067196in}{8.853497in}}{\pgfqpoint{5.069110in}{8.851583in}}%
\pgfpathcurveto{\pgfqpoint{5.071025in}{8.849668in}}{\pgfqpoint{5.073622in}{8.848593in}}{\pgfqpoint{5.076329in}{8.848593in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{8.848593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{8.808745in}}%
\pgfpathcurveto{\pgfqpoint{5.097124in}{8.808745in}}{\pgfqpoint{5.099557in}{8.809752in}}{\pgfqpoint{5.101350in}{8.811546in}}%
\pgfpathcurveto{\pgfqpoint{5.103143in}{8.813339in}}{\pgfqpoint{5.104151in}{8.815772in}}{\pgfqpoint{5.104151in}{8.818308in}}%
\pgfpathcurveto{\pgfqpoint{5.104151in}{8.820845in}}{\pgfqpoint{5.103143in}{8.823277in}}{\pgfqpoint{5.101350in}{8.825071in}}%
\pgfpathcurveto{\pgfqpoint{5.099557in}{8.826864in}}{\pgfqpoint{5.097124in}{8.827872in}}{\pgfqpoint{5.094588in}{8.827872in}}%
\pgfpathcurveto{\pgfqpoint{5.092051in}{8.827872in}}{\pgfqpoint{5.089619in}{8.826864in}}{\pgfqpoint{5.087825in}{8.825071in}}%
\pgfpathcurveto{\pgfqpoint{5.086032in}{8.823277in}}{\pgfqpoint{5.085024in}{8.820845in}}{\pgfqpoint{5.085024in}{8.818308in}}%
\pgfpathcurveto{\pgfqpoint{5.085024in}{8.815772in}}{\pgfqpoint{5.086032in}{8.813339in}}{\pgfqpoint{5.087825in}{8.811546in}}%
\pgfpathcurveto{\pgfqpoint{5.089619in}{8.809752in}}{\pgfqpoint{5.092051in}{8.808745in}}{\pgfqpoint{5.094588in}{8.808745in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{8.808745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{8.887719in}}%
\pgfpathcurveto{\pgfqpoint{5.115382in}{8.887719in}}{\pgfqpoint{5.117815in}{8.888727in}}{\pgfqpoint{5.119608in}{8.890520in}}%
\pgfpathcurveto{\pgfqpoint{5.121402in}{8.892314in}}{\pgfqpoint{5.122409in}{8.894746in}}{\pgfqpoint{5.122409in}{8.897282in}}%
\pgfpathcurveto{\pgfqpoint{5.122409in}{8.899819in}}{\pgfqpoint{5.121402in}{8.902251in}}{\pgfqpoint{5.119608in}{8.904045in}}%
\pgfpathcurveto{\pgfqpoint{5.117815in}{8.905838in}}{\pgfqpoint{5.115382in}{8.906846in}}{\pgfqpoint{5.112846in}{8.906846in}}%
\pgfpathcurveto{\pgfqpoint{5.110310in}{8.906846in}}{\pgfqpoint{5.107877in}{8.905838in}}{\pgfqpoint{5.106084in}{8.904045in}}%
\pgfpathcurveto{\pgfqpoint{5.104290in}{8.902251in}}{\pgfqpoint{5.103283in}{8.899819in}}{\pgfqpoint{5.103283in}{8.897282in}}%
\pgfpathcurveto{\pgfqpoint{5.103283in}{8.894746in}}{\pgfqpoint{5.104290in}{8.892314in}}{\pgfqpoint{5.106084in}{8.890520in}}%
\pgfpathcurveto{\pgfqpoint{5.107877in}{8.888727in}}{\pgfqpoint{5.110310in}{8.887719in}}{\pgfqpoint{5.112846in}{8.887719in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{8.887719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{8.869559in}}%
\pgfpathcurveto{\pgfqpoint{5.133457in}{8.869559in}}{\pgfqpoint{5.135714in}{8.870494in}}{\pgfqpoint{5.137377in}{8.872157in}}%
\pgfpathcurveto{\pgfqpoint{5.139041in}{8.873821in}}{\pgfqpoint{5.139976in}{8.876077in}}{\pgfqpoint{5.139976in}{8.878430in}}%
\pgfpathcurveto{\pgfqpoint{5.139976in}{8.880783in}}{\pgfqpoint{5.139041in}{8.883039in}}{\pgfqpoint{5.137377in}{8.884703in}}%
\pgfpathcurveto{\pgfqpoint{5.135714in}{8.886367in}}{\pgfqpoint{5.133457in}{8.887301in}}{\pgfqpoint{5.131104in}{8.887301in}}%
\pgfpathcurveto{\pgfqpoint{5.128752in}{8.887301in}}{\pgfqpoint{5.126495in}{8.886367in}}{\pgfqpoint{5.124832in}{8.884703in}}%
\pgfpathcurveto{\pgfqpoint{5.123168in}{8.883039in}}{\pgfqpoint{5.122233in}{8.880783in}}{\pgfqpoint{5.122233in}{8.878430in}}%
\pgfpathcurveto{\pgfqpoint{5.122233in}{8.876077in}}{\pgfqpoint{5.123168in}{8.873821in}}{\pgfqpoint{5.124832in}{8.872157in}}%
\pgfpathcurveto{\pgfqpoint{5.126495in}{8.870494in}}{\pgfqpoint{5.128752in}{8.869559in}}{\pgfqpoint{5.131104in}{8.869559in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{8.869559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{8.876269in}}%
\pgfpathcurveto{\pgfqpoint{5.151715in}{8.876269in}}{\pgfqpoint{5.153972in}{8.877204in}}{\pgfqpoint{5.155636in}{8.878868in}}%
\pgfpathcurveto{\pgfqpoint{5.157299in}{8.880531in}}{\pgfqpoint{5.158234in}{8.882788in}}{\pgfqpoint{5.158234in}{8.885141in}}%
\pgfpathcurveto{\pgfqpoint{5.158234in}{8.887493in}}{\pgfqpoint{5.157299in}{8.889750in}}{\pgfqpoint{5.155636in}{8.891414in}}%
\pgfpathcurveto{\pgfqpoint{5.153972in}{8.893077in}}{\pgfqpoint{5.151715in}{8.894012in}}{\pgfqpoint{5.149363in}{8.894012in}}%
\pgfpathcurveto{\pgfqpoint{5.147010in}{8.894012in}}{\pgfqpoint{5.144753in}{8.893077in}}{\pgfqpoint{5.143090in}{8.891414in}}%
\pgfpathcurveto{\pgfqpoint{5.141426in}{8.889750in}}{\pgfqpoint{5.140492in}{8.887493in}}{\pgfqpoint{5.140492in}{8.885141in}}%
\pgfpathcurveto{\pgfqpoint{5.140492in}{8.882788in}}{\pgfqpoint{5.141426in}{8.880531in}}{\pgfqpoint{5.143090in}{8.878868in}}%
\pgfpathcurveto{\pgfqpoint{5.144753in}{8.877204in}}{\pgfqpoint{5.147010in}{8.876269in}}{\pgfqpoint{5.149363in}{8.876269in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{8.876269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{8.869322in}}%
\pgfpathcurveto{\pgfqpoint{5.170005in}{8.869322in}}{\pgfqpoint{5.172292in}{8.870269in}}{\pgfqpoint{5.173978in}{8.871955in}}%
\pgfpathcurveto{\pgfqpoint{5.175664in}{8.873641in}}{\pgfqpoint{5.176611in}{8.875928in}}{\pgfqpoint{5.176611in}{8.878312in}}%
\pgfpathcurveto{\pgfqpoint{5.176611in}{8.880696in}}{\pgfqpoint{5.175664in}{8.882983in}}{\pgfqpoint{5.173978in}{8.884669in}}%
\pgfpathcurveto{\pgfqpoint{5.172292in}{8.886355in}}{\pgfqpoint{5.170005in}{8.887302in}}{\pgfqpoint{5.167621in}{8.887302in}}%
\pgfpathcurveto{\pgfqpoint{5.165237in}{8.887302in}}{\pgfqpoint{5.162950in}{8.886355in}}{\pgfqpoint{5.161264in}{8.884669in}}%
\pgfpathcurveto{\pgfqpoint{5.159578in}{8.882983in}}{\pgfqpoint{5.158631in}{8.880696in}}{\pgfqpoint{5.158631in}{8.878312in}}%
\pgfpathcurveto{\pgfqpoint{5.158631in}{8.875928in}}{\pgfqpoint{5.159578in}{8.873641in}}{\pgfqpoint{5.161264in}{8.871955in}}%
\pgfpathcurveto{\pgfqpoint{5.162950in}{8.870269in}}{\pgfqpoint{5.165237in}{8.869322in}}{\pgfqpoint{5.167621in}{8.869322in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{8.869322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{8.874441in}}%
\pgfpathcurveto{\pgfqpoint{5.188232in}{8.874441in}}{\pgfqpoint{5.190489in}{8.875376in}}{\pgfqpoint{5.192152in}{8.877039in}}%
\pgfpathcurveto{\pgfqpoint{5.193816in}{8.878703in}}{\pgfqpoint{5.194751in}{8.880960in}}{\pgfqpoint{5.194751in}{8.883312in}}%
\pgfpathcurveto{\pgfqpoint{5.194751in}{8.885665in}}{\pgfqpoint{5.193816in}{8.887922in}}{\pgfqpoint{5.192152in}{8.889585in}}%
\pgfpathcurveto{\pgfqpoint{5.190489in}{8.891249in}}{\pgfqpoint{5.188232in}{8.892183in}}{\pgfqpoint{5.185880in}{8.892183in}}%
\pgfpathcurveto{\pgfqpoint{5.183527in}{8.892183in}}{\pgfqpoint{5.181270in}{8.891249in}}{\pgfqpoint{5.179607in}{8.889585in}}%
\pgfpathcurveto{\pgfqpoint{5.177943in}{8.887922in}}{\pgfqpoint{5.177008in}{8.885665in}}{\pgfqpoint{5.177008in}{8.883312in}}%
\pgfpathcurveto{\pgfqpoint{5.177008in}{8.880960in}}{\pgfqpoint{5.177943in}{8.878703in}}{\pgfqpoint{5.179607in}{8.877039in}}%
\pgfpathcurveto{\pgfqpoint{5.181270in}{8.875376in}}{\pgfqpoint{5.183527in}{8.874441in}}{\pgfqpoint{5.185880in}{8.874441in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{8.874441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{8.954644in}}%
\pgfpathcurveto{\pgfqpoint{5.206491in}{8.954644in}}{\pgfqpoint{5.208747in}{8.955579in}}{\pgfqpoint{5.210411in}{8.957242in}}%
\pgfpathcurveto{\pgfqpoint{5.212074in}{8.958906in}}{\pgfqpoint{5.213009in}{8.961162in}}{\pgfqpoint{5.213009in}{8.963515in}}%
\pgfpathcurveto{\pgfqpoint{5.213009in}{8.965868in}}{\pgfqpoint{5.212074in}{8.968124in}}{\pgfqpoint{5.210411in}{8.969788in}}%
\pgfpathcurveto{\pgfqpoint{5.208747in}{8.971452in}}{\pgfqpoint{5.206491in}{8.972386in}}{\pgfqpoint{5.204138in}{8.972386in}}%
\pgfpathcurveto{\pgfqpoint{5.201785in}{8.972386in}}{\pgfqpoint{5.199529in}{8.971452in}}{\pgfqpoint{5.197865in}{8.969788in}}%
\pgfpathcurveto{\pgfqpoint{5.196201in}{8.968124in}}{\pgfqpoint{5.195267in}{8.965868in}}{\pgfqpoint{5.195267in}{8.963515in}}%
\pgfpathcurveto{\pgfqpoint{5.195267in}{8.961162in}}{\pgfqpoint{5.196201in}{8.958906in}}{\pgfqpoint{5.197865in}{8.957242in}}%
\pgfpathcurveto{\pgfqpoint{5.199529in}{8.955579in}}{\pgfqpoint{5.201785in}{8.954644in}}{\pgfqpoint{5.204138in}{8.954644in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{8.954644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{8.901100in}}%
\pgfpathcurveto{\pgfqpoint{5.224515in}{8.901100in}}{\pgfqpoint{5.226547in}{8.901942in}}{\pgfqpoint{5.228045in}{8.903440in}}%
\pgfpathcurveto{\pgfqpoint{5.229543in}{8.904938in}}{\pgfqpoint{5.230384in}{8.906970in}}{\pgfqpoint{5.230384in}{8.909088in}}%
\pgfpathcurveto{\pgfqpoint{5.230384in}{8.911206in}}{\pgfqpoint{5.229543in}{8.913238in}}{\pgfqpoint{5.228045in}{8.914736in}}%
\pgfpathcurveto{\pgfqpoint{5.226547in}{8.916234in}}{\pgfqpoint{5.224515in}{8.917076in}}{\pgfqpoint{5.222396in}{8.917076in}}%
\pgfpathcurveto{\pgfqpoint{5.220278in}{8.917076in}}{\pgfqpoint{5.218246in}{8.916234in}}{\pgfqpoint{5.216748in}{8.914736in}}%
\pgfpathcurveto{\pgfqpoint{5.215250in}{8.913238in}}{\pgfqpoint{5.214408in}{8.911206in}}{\pgfqpoint{5.214408in}{8.909088in}}%
\pgfpathcurveto{\pgfqpoint{5.214408in}{8.906970in}}{\pgfqpoint{5.215250in}{8.904938in}}{\pgfqpoint{5.216748in}{8.903440in}}%
\pgfpathcurveto{\pgfqpoint{5.218246in}{8.901942in}}{\pgfqpoint{5.220278in}{8.901100in}}{\pgfqpoint{5.222396in}{8.901100in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{8.901100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{8.836385in}}%
\pgfpathcurveto{\pgfqpoint{5.242384in}{8.836385in}}{\pgfqpoint{5.244044in}{8.837072in}}{\pgfqpoint{5.245267in}{8.838295in}}%
\pgfpathcurveto{\pgfqpoint{5.246490in}{8.839518in}}{\pgfqpoint{5.247177in}{8.841177in}}{\pgfqpoint{5.247177in}{8.842907in}}%
\pgfpathcurveto{\pgfqpoint{5.247177in}{8.844637in}}{\pgfqpoint{5.246490in}{8.846296in}}{\pgfqpoint{5.245267in}{8.847519in}}%
\pgfpathcurveto{\pgfqpoint{5.244044in}{8.848742in}}{\pgfqpoint{5.242384in}{8.849429in}}{\pgfqpoint{5.240655in}{8.849429in}}%
\pgfpathcurveto{\pgfqpoint{5.238925in}{8.849429in}}{\pgfqpoint{5.237266in}{8.848742in}}{\pgfqpoint{5.236043in}{8.847519in}}%
\pgfpathcurveto{\pgfqpoint{5.234820in}{8.846296in}}{\pgfqpoint{5.234132in}{8.844637in}}{\pgfqpoint{5.234132in}{8.842907in}}%
\pgfpathcurveto{\pgfqpoint{5.234132in}{8.841177in}}{\pgfqpoint{5.234820in}{8.839518in}}{\pgfqpoint{5.236043in}{8.838295in}}%
\pgfpathcurveto{\pgfqpoint{5.237266in}{8.837072in}}{\pgfqpoint{5.238925in}{8.836385in}}{\pgfqpoint{5.240655in}{8.836385in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{8.836385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{8.904473in}}%
\pgfpathcurveto{\pgfqpoint{5.260599in}{8.904473in}}{\pgfqpoint{5.262216in}{8.905143in}}{\pgfqpoint{5.263408in}{8.906335in}}%
\pgfpathcurveto{\pgfqpoint{5.264600in}{8.907527in}}{\pgfqpoint{5.265270in}{8.909144in}}{\pgfqpoint{5.265270in}{8.910830in}}%
\pgfpathcurveto{\pgfqpoint{5.265270in}{8.912516in}}{\pgfqpoint{5.264600in}{8.914133in}}{\pgfqpoint{5.263408in}{8.915325in}}%
\pgfpathcurveto{\pgfqpoint{5.262216in}{8.916518in}}{\pgfqpoint{5.260599in}{8.917187in}}{\pgfqpoint{5.258913in}{8.917187in}}%
\pgfpathcurveto{\pgfqpoint{5.257227in}{8.917187in}}{\pgfqpoint{5.255610in}{8.916518in}}{\pgfqpoint{5.254418in}{8.915325in}}%
\pgfpathcurveto{\pgfqpoint{5.253226in}{8.914133in}}{\pgfqpoint{5.252556in}{8.912516in}}{\pgfqpoint{5.252556in}{8.910830in}}%
\pgfpathcurveto{\pgfqpoint{5.252556in}{8.909144in}}{\pgfqpoint{5.253226in}{8.907527in}}{\pgfqpoint{5.254418in}{8.906335in}}%
\pgfpathcurveto{\pgfqpoint{5.255610in}{8.905143in}}{\pgfqpoint{5.257227in}{8.904473in}}{\pgfqpoint{5.258913in}{8.904473in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{8.904473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{8.824927in}}%
\pgfpathcurveto{\pgfqpoint{5.278766in}{8.824927in}}{\pgfqpoint{5.280296in}{8.825561in}}{\pgfqpoint{5.281423in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{5.282551in}{8.827816in}}{\pgfqpoint{5.283185in}{8.829346in}}{\pgfqpoint{5.283185in}{8.830940in}}%
\pgfpathcurveto{\pgfqpoint{5.283185in}{8.832535in}}{\pgfqpoint{5.282551in}{8.834065in}}{\pgfqpoint{5.281423in}{8.835192in}}%
\pgfpathcurveto{\pgfqpoint{5.280296in}{8.836320in}}{\pgfqpoint{5.278766in}{8.836953in}}{\pgfqpoint{5.277171in}{8.836953in}}%
\pgfpathcurveto{\pgfqpoint{5.275577in}{8.836953in}}{\pgfqpoint{5.274047in}{8.836320in}}{\pgfqpoint{5.272920in}{8.835192in}}%
\pgfpathcurveto{\pgfqpoint{5.271792in}{8.834065in}}{\pgfqpoint{5.271158in}{8.832535in}}{\pgfqpoint{5.271158in}{8.830940in}}%
\pgfpathcurveto{\pgfqpoint{5.271158in}{8.829346in}}{\pgfqpoint{5.271792in}{8.827816in}}{\pgfqpoint{5.272920in}{8.826688in}}%
\pgfpathcurveto{\pgfqpoint{5.274047in}{8.825561in}}{\pgfqpoint{5.275577in}{8.824927in}}{\pgfqpoint{5.277171in}{8.824927in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{8.824927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{9.181316in}}%
\pgfpathcurveto{\pgfqpoint{5.296877in}{9.181316in}}{\pgfqpoint{5.298265in}{9.181890in}}{\pgfqpoint{5.299288in}{9.182914in}}%
\pgfpathcurveto{\pgfqpoint{5.300312in}{9.183937in}}{\pgfqpoint{5.300887in}{9.185325in}}{\pgfqpoint{5.300887in}{9.186772in}}%
\pgfpathcurveto{\pgfqpoint{5.300887in}{9.188220in}}{\pgfqpoint{5.300312in}{9.189608in}}{\pgfqpoint{5.299288in}{9.190631in}}%
\pgfpathcurveto{\pgfqpoint{5.298265in}{9.191654in}}{\pgfqpoint{5.296877in}{9.192229in}}{\pgfqpoint{5.295430in}{9.192229in}}%
\pgfpathcurveto{\pgfqpoint{5.293983in}{9.192229in}}{\pgfqpoint{5.292595in}{9.191654in}}{\pgfqpoint{5.291571in}{9.190631in}}%
\pgfpathcurveto{\pgfqpoint{5.290548in}{9.189608in}}{\pgfqpoint{5.289973in}{9.188220in}}{\pgfqpoint{5.289973in}{9.186772in}}%
\pgfpathcurveto{\pgfqpoint{5.289973in}{9.185325in}}{\pgfqpoint{5.290548in}{9.183937in}}{\pgfqpoint{5.291571in}{9.182914in}}%
\pgfpathcurveto{\pgfqpoint{5.292595in}{9.181890in}}{\pgfqpoint{5.293983in}{9.181316in}}{\pgfqpoint{5.295430in}{9.181316in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{9.181316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{9.097786in}}%
\pgfpathcurveto{\pgfqpoint{5.315329in}{9.097786in}}{\pgfqpoint{5.316903in}{9.098438in}}{\pgfqpoint{5.318064in}{9.099599in}}%
\pgfpathcurveto{\pgfqpoint{5.319224in}{9.100759in}}{\pgfqpoint{5.319876in}{9.102333in}}{\pgfqpoint{5.319876in}{9.103974in}}%
\pgfpathcurveto{\pgfqpoint{5.319876in}{9.105615in}}{\pgfqpoint{5.319224in}{9.107189in}}{\pgfqpoint{5.318064in}{9.108349in}}%
\pgfpathcurveto{\pgfqpoint{5.316903in}{9.109510in}}{\pgfqpoint{5.315329in}{9.110162in}}{\pgfqpoint{5.313688in}{9.110162in}}%
\pgfpathcurveto{\pgfqpoint{5.312047in}{9.110162in}}{\pgfqpoint{5.310473in}{9.109510in}}{\pgfqpoint{5.309313in}{9.108349in}}%
\pgfpathcurveto{\pgfqpoint{5.308153in}{9.107189in}}{\pgfqpoint{5.307501in}{9.105615in}}{\pgfqpoint{5.307501in}{9.103974in}}%
\pgfpathcurveto{\pgfqpoint{5.307501in}{9.102333in}}{\pgfqpoint{5.308153in}{9.100759in}}{\pgfqpoint{5.309313in}{9.099599in}}%
\pgfpathcurveto{\pgfqpoint{5.310473in}{9.098438in}}{\pgfqpoint{5.312047in}{9.097786in}}{\pgfqpoint{5.313688in}{9.097786in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{9.097786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{9.146626in}}%
\pgfpathcurveto{\pgfqpoint{5.333881in}{9.146626in}}{\pgfqpoint{5.335735in}{9.147394in}}{\pgfqpoint{5.337103in}{9.148762in}}%
\pgfpathcurveto{\pgfqpoint{5.338470in}{9.150129in}}{\pgfqpoint{5.339239in}{9.151984in}}{\pgfqpoint{5.339239in}{9.153918in}}%
\pgfpathcurveto{\pgfqpoint{5.339239in}{9.155852in}}{\pgfqpoint{5.338470in}{9.157707in}}{\pgfqpoint{5.337103in}{9.159074in}}%
\pgfpathcurveto{\pgfqpoint{5.335735in}{9.160442in}}{\pgfqpoint{5.333881in}{9.161210in}}{\pgfqpoint{5.331947in}{9.161210in}}%
\pgfpathcurveto{\pgfqpoint{5.330013in}{9.161210in}}{\pgfqpoint{5.328158in}{9.160442in}}{\pgfqpoint{5.326790in}{9.159074in}}%
\pgfpathcurveto{\pgfqpoint{5.325423in}{9.157707in}}{\pgfqpoint{5.324655in}{9.155852in}}{\pgfqpoint{5.324655in}{9.153918in}}%
\pgfpathcurveto{\pgfqpoint{5.324655in}{9.151984in}}{\pgfqpoint{5.325423in}{9.150129in}}{\pgfqpoint{5.326790in}{9.148762in}}%
\pgfpathcurveto{\pgfqpoint{5.328158in}{9.147394in}}{\pgfqpoint{5.330013in}{9.146626in}}{\pgfqpoint{5.331947in}{9.146626in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{9.146626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{9.167932in}}%
\pgfpathcurveto{\pgfqpoint{5.352177in}{9.167932in}}{\pgfqpoint{5.354069in}{9.168716in}}{\pgfqpoint{5.355463in}{9.170110in}}%
\pgfpathcurveto{\pgfqpoint{5.356858in}{9.171505in}}{\pgfqpoint{5.357642in}{9.173397in}}{\pgfqpoint{5.357642in}{9.175369in}}%
\pgfpathcurveto{\pgfqpoint{5.357642in}{9.177341in}}{\pgfqpoint{5.356858in}{9.179233in}}{\pgfqpoint{5.355463in}{9.180627in}}%
\pgfpathcurveto{\pgfqpoint{5.354069in}{9.182022in}}{\pgfqpoint{5.352177in}{9.182805in}}{\pgfqpoint{5.350205in}{9.182805in}}%
\pgfpathcurveto{\pgfqpoint{5.348233in}{9.182805in}}{\pgfqpoint{5.346341in}{9.182022in}}{\pgfqpoint{5.344947in}{9.180627in}}%
\pgfpathcurveto{\pgfqpoint{5.343552in}{9.179233in}}{\pgfqpoint{5.342769in}{9.177341in}}{\pgfqpoint{5.342769in}{9.175369in}}%
\pgfpathcurveto{\pgfqpoint{5.342769in}{9.173397in}}{\pgfqpoint{5.343552in}{9.171505in}}{\pgfqpoint{5.344947in}{9.170110in}}%
\pgfpathcurveto{\pgfqpoint{5.346341in}{9.168716in}}{\pgfqpoint{5.348233in}{9.167932in}}{\pgfqpoint{5.350205in}{9.167932in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{9.167932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{9.153991in}}%
\pgfpathcurveto{\pgfqpoint{5.370358in}{9.153991in}}{\pgfqpoint{5.372176in}{9.154743in}}{\pgfqpoint{5.373516in}{9.156083in}}%
\pgfpathcurveto{\pgfqpoint{5.374855in}{9.157423in}}{\pgfqpoint{5.375608in}{9.159241in}}{\pgfqpoint{5.375608in}{9.161135in}}%
\pgfpathcurveto{\pgfqpoint{5.375608in}{9.163030in}}{\pgfqpoint{5.374855in}{9.164848in}}{\pgfqpoint{5.373516in}{9.166188in}}%
\pgfpathcurveto{\pgfqpoint{5.372176in}{9.167527in}}{\pgfqpoint{5.370358in}{9.168280in}}{\pgfqpoint{5.368463in}{9.168280in}}%
\pgfpathcurveto{\pgfqpoint{5.366569in}{9.168280in}}{\pgfqpoint{5.364751in}{9.167527in}}{\pgfqpoint{5.363411in}{9.166188in}}%
\pgfpathcurveto{\pgfqpoint{5.362071in}{9.164848in}}{\pgfqpoint{5.361319in}{9.163030in}}{\pgfqpoint{5.361319in}{9.161135in}}%
\pgfpathcurveto{\pgfqpoint{5.361319in}{9.159241in}}{\pgfqpoint{5.362071in}{9.157423in}}{\pgfqpoint{5.363411in}{9.156083in}}%
\pgfpathcurveto{\pgfqpoint{5.364751in}{9.154743in}}{\pgfqpoint{5.366569in}{9.153991in}}{\pgfqpoint{5.368463in}{9.153991in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{9.153991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{9.141155in}}%
\pgfpathcurveto{\pgfqpoint{5.388617in}{9.141155in}}{\pgfqpoint{5.390434in}{9.141908in}}{\pgfqpoint{5.391774in}{9.143247in}}%
\pgfpathcurveto{\pgfqpoint{5.393114in}{9.144587in}}{\pgfqpoint{5.393867in}{9.146405in}}{\pgfqpoint{5.393867in}{9.148300in}}%
\pgfpathcurveto{\pgfqpoint{5.393867in}{9.150194in}}{\pgfqpoint{5.393114in}{9.152012in}}{\pgfqpoint{5.391774in}{9.153352in}}%
\pgfpathcurveto{\pgfqpoint{5.390434in}{9.154691in}}{\pgfqpoint{5.388617in}{9.155444in}}{\pgfqpoint{5.386722in}{9.155444in}}%
\pgfpathcurveto{\pgfqpoint{5.384827in}{9.155444in}}{\pgfqpoint{5.383010in}{9.154691in}}{\pgfqpoint{5.381670in}{9.153352in}}%
\pgfpathcurveto{\pgfqpoint{5.380330in}{9.152012in}}{\pgfqpoint{5.379577in}{9.150194in}}{\pgfqpoint{5.379577in}{9.148300in}}%
\pgfpathcurveto{\pgfqpoint{5.379577in}{9.146405in}}{\pgfqpoint{5.380330in}{9.144587in}}{\pgfqpoint{5.381670in}{9.143247in}}%
\pgfpathcurveto{\pgfqpoint{5.383010in}{9.141908in}}{\pgfqpoint{5.384827in}{9.141155in}}{\pgfqpoint{5.386722in}{9.141155in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{9.141155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{9.178591in}}%
\pgfpathcurveto{\pgfqpoint{5.406952in}{9.178591in}}{\pgfqpoint{5.408844in}{9.179375in}}{\pgfqpoint{5.410239in}{9.180770in}}%
\pgfpathcurveto{\pgfqpoint{5.411633in}{9.182164in}}{\pgfqpoint{5.412417in}{9.184056in}}{\pgfqpoint{5.412417in}{9.186028in}}%
\pgfpathcurveto{\pgfqpoint{5.412417in}{9.188000in}}{\pgfqpoint{5.411633in}{9.189892in}}{\pgfqpoint{5.410239in}{9.191286in}}%
\pgfpathcurveto{\pgfqpoint{5.408844in}{9.192681in}}{\pgfqpoint{5.406952in}{9.193464in}}{\pgfqpoint{5.404980in}{9.193464in}}%
\pgfpathcurveto{\pgfqpoint{5.403008in}{9.193464in}}{\pgfqpoint{5.401116in}{9.192681in}}{\pgfqpoint{5.399722in}{9.191286in}}%
\pgfpathcurveto{\pgfqpoint{5.398327in}{9.189892in}}{\pgfqpoint{5.397544in}{9.188000in}}{\pgfqpoint{5.397544in}{9.186028in}}%
\pgfpathcurveto{\pgfqpoint{5.397544in}{9.184056in}}{\pgfqpoint{5.398327in}{9.182164in}}{\pgfqpoint{5.399722in}{9.180770in}}%
\pgfpathcurveto{\pgfqpoint{5.401116in}{9.179375in}}{\pgfqpoint{5.403008in}{9.178591in}}{\pgfqpoint{5.404980in}{9.178591in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{9.178591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{9.228096in}}%
\pgfpathcurveto{\pgfqpoint{5.425093in}{9.228096in}}{\pgfqpoint{5.426873in}{9.228833in}}{\pgfqpoint{5.428184in}{9.230145in}}%
\pgfpathcurveto{\pgfqpoint{5.429496in}{9.231456in}}{\pgfqpoint{5.430233in}{9.233235in}}{\pgfqpoint{5.430233in}{9.235090in}}%
\pgfpathcurveto{\pgfqpoint{5.430233in}{9.236945in}}{\pgfqpoint{5.429496in}{9.238725in}}{\pgfqpoint{5.428184in}{9.240036in}}%
\pgfpathcurveto{\pgfqpoint{5.426873in}{9.241348in}}{\pgfqpoint{5.425093in}{9.242085in}}{\pgfqpoint{5.423239in}{9.242085in}}%
\pgfpathcurveto{\pgfqpoint{5.421384in}{9.242085in}}{\pgfqpoint{5.419604in}{9.241348in}}{\pgfqpoint{5.418293in}{9.240036in}}%
\pgfpathcurveto{\pgfqpoint{5.416981in}{9.238725in}}{\pgfqpoint{5.416244in}{9.236945in}}{\pgfqpoint{5.416244in}{9.235090in}}%
\pgfpathcurveto{\pgfqpoint{5.416244in}{9.233235in}}{\pgfqpoint{5.416981in}{9.231456in}}{\pgfqpoint{5.418293in}{9.230145in}}%
\pgfpathcurveto{\pgfqpoint{5.419604in}{9.228833in}}{\pgfqpoint{5.421384in}{9.228096in}}{\pgfqpoint{5.423239in}{9.228096in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{9.228096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{9.195758in}}%
\pgfpathcurveto{\pgfqpoint{5.443269in}{9.195758in}}{\pgfqpoint{5.444969in}{9.196463in}}{\pgfqpoint{5.446223in}{9.197716in}}%
\pgfpathcurveto{\pgfqpoint{5.447476in}{9.198969in}}{\pgfqpoint{5.448180in}{9.200669in}}{\pgfqpoint{5.448180in}{9.202442in}}%
\pgfpathcurveto{\pgfqpoint{5.448180in}{9.204214in}}{\pgfqpoint{5.447476in}{9.205914in}}{\pgfqpoint{5.446223in}{9.207167in}}%
\pgfpathcurveto{\pgfqpoint{5.444969in}{9.208421in}}{\pgfqpoint{5.443269in}{9.209125in}}{\pgfqpoint{5.441497in}{9.209125in}}%
\pgfpathcurveto{\pgfqpoint{5.439725in}{9.209125in}}{\pgfqpoint{5.438024in}{9.208421in}}{\pgfqpoint{5.436771in}{9.207167in}}%
\pgfpathcurveto{\pgfqpoint{5.435518in}{9.205914in}}{\pgfqpoint{5.434814in}{9.204214in}}{\pgfqpoint{5.434814in}{9.202442in}}%
\pgfpathcurveto{\pgfqpoint{5.434814in}{9.200669in}}{\pgfqpoint{5.435518in}{9.198969in}}{\pgfqpoint{5.436771in}{9.197716in}}%
\pgfpathcurveto{\pgfqpoint{5.438024in}{9.196463in}}{\pgfqpoint{5.439725in}{9.195758in}}{\pgfqpoint{5.441497in}{9.195758in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{9.195758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{9.199301in}}%
\pgfpathcurveto{\pgfqpoint{5.461610in}{9.199301in}}{\pgfqpoint{5.463389in}{9.200038in}}{\pgfqpoint{5.464701in}{9.201349in}}%
\pgfpathcurveto{\pgfqpoint{5.466013in}{9.202661in}}{\pgfqpoint{5.466750in}{9.204440in}}{\pgfqpoint{5.466750in}{9.206295in}}%
\pgfpathcurveto{\pgfqpoint{5.466750in}{9.208150in}}{\pgfqpoint{5.466013in}{9.209929in}}{\pgfqpoint{5.464701in}{9.211241in}}%
\pgfpathcurveto{\pgfqpoint{5.463389in}{9.212553in}}{\pgfqpoint{5.461610in}{9.213289in}}{\pgfqpoint{5.459755in}{9.213289in}}%
\pgfpathcurveto{\pgfqpoint{5.457900in}{9.213289in}}{\pgfqpoint{5.456121in}{9.212553in}}{\pgfqpoint{5.454810in}{9.211241in}}%
\pgfpathcurveto{\pgfqpoint{5.453498in}{9.209929in}}{\pgfqpoint{5.452761in}{9.208150in}}{\pgfqpoint{5.452761in}{9.206295in}}%
\pgfpathcurveto{\pgfqpoint{5.452761in}{9.204440in}}{\pgfqpoint{5.453498in}{9.202661in}}{\pgfqpoint{5.454810in}{9.201349in}}%
\pgfpathcurveto{\pgfqpoint{5.456121in}{9.200038in}}{\pgfqpoint{5.457900in}{9.199301in}}{\pgfqpoint{5.459755in}{9.199301in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{9.199301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{9.251810in}}%
\pgfpathcurveto{\pgfqpoint{5.479869in}{9.251810in}}{\pgfqpoint{5.481648in}{9.252547in}}{\pgfqpoint{5.482959in}{9.253859in}}%
\pgfpathcurveto{\pgfqpoint{5.484271in}{9.255170in}}{\pgfqpoint{5.485008in}{9.256949in}}{\pgfqpoint{5.485008in}{9.258804in}}%
\pgfpathcurveto{\pgfqpoint{5.485008in}{9.260659in}}{\pgfqpoint{5.484271in}{9.262438in}}{\pgfqpoint{5.482959in}{9.263750in}}%
\pgfpathcurveto{\pgfqpoint{5.481648in}{9.265062in}}{\pgfqpoint{5.479869in}{9.265799in}}{\pgfqpoint{5.478014in}{9.265799in}}%
\pgfpathcurveto{\pgfqpoint{5.476159in}{9.265799in}}{\pgfqpoint{5.474380in}{9.265062in}}{\pgfqpoint{5.473068in}{9.263750in}}%
\pgfpathcurveto{\pgfqpoint{5.471756in}{9.262438in}}{\pgfqpoint{5.471019in}{9.260659in}}{\pgfqpoint{5.471019in}{9.258804in}}%
\pgfpathcurveto{\pgfqpoint{5.471019in}{9.256949in}}{\pgfqpoint{5.471756in}{9.255170in}}{\pgfqpoint{5.473068in}{9.253859in}}%
\pgfpathcurveto{\pgfqpoint{5.474380in}{9.252547in}}{\pgfqpoint{5.476159in}{9.251810in}}{\pgfqpoint{5.478014in}{9.251810in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{9.251810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{9.193734in}}%
\pgfpathcurveto{\pgfqpoint{5.498167in}{9.193734in}}{\pgfqpoint{5.499984in}{9.194487in}}{\pgfqpoint{5.501324in}{9.195827in}}%
\pgfpathcurveto{\pgfqpoint{5.502664in}{9.197167in}}{\pgfqpoint{5.503417in}{9.198984in}}{\pgfqpoint{5.503417in}{9.200879in}}%
\pgfpathcurveto{\pgfqpoint{5.503417in}{9.202774in}}{\pgfqpoint{5.502664in}{9.204591in}}{\pgfqpoint{5.501324in}{9.205931in}}%
\pgfpathcurveto{\pgfqpoint{5.499984in}{9.207271in}}{\pgfqpoint{5.498167in}{9.208024in}}{\pgfqpoint{5.496272in}{9.208024in}}%
\pgfpathcurveto{\pgfqpoint{5.494377in}{9.208024in}}{\pgfqpoint{5.492560in}{9.207271in}}{\pgfqpoint{5.491220in}{9.205931in}}%
\pgfpathcurveto{\pgfqpoint{5.489880in}{9.204591in}}{\pgfqpoint{5.489127in}{9.202774in}}{\pgfqpoint{5.489127in}{9.200879in}}%
\pgfpathcurveto{\pgfqpoint{5.489127in}{9.198984in}}{\pgfqpoint{5.489880in}{9.197167in}}{\pgfqpoint{5.491220in}{9.195827in}}%
\pgfpathcurveto{\pgfqpoint{5.492560in}{9.194487in}}{\pgfqpoint{5.494377in}{9.193734in}}{\pgfqpoint{5.496272in}{9.193734in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{9.193734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{9.169531in}}%
\pgfpathcurveto{\pgfqpoint{5.516464in}{9.169531in}}{\pgfqpoint{5.518319in}{9.170300in}}{\pgfqpoint{5.519687in}{9.171667in}}%
\pgfpathcurveto{\pgfqpoint{5.521054in}{9.173035in}}{\pgfqpoint{5.521823in}{9.174890in}}{\pgfqpoint{5.521823in}{9.176823in}}%
\pgfpathcurveto{\pgfqpoint{5.521823in}{9.178757in}}{\pgfqpoint{5.521054in}{9.180612in}}{\pgfqpoint{5.519687in}{9.181980in}}%
\pgfpathcurveto{\pgfqpoint{5.518319in}{9.183347in}}{\pgfqpoint{5.516464in}{9.184116in}}{\pgfqpoint{5.514530in}{9.184116in}}%
\pgfpathcurveto{\pgfqpoint{5.512597in}{9.184116in}}{\pgfqpoint{5.510742in}{9.183347in}}{\pgfqpoint{5.509374in}{9.181980in}}%
\pgfpathcurveto{\pgfqpoint{5.508007in}{9.180612in}}{\pgfqpoint{5.507238in}{9.178757in}}{\pgfqpoint{5.507238in}{9.176823in}}%
\pgfpathcurveto{\pgfqpoint{5.507238in}{9.174890in}}{\pgfqpoint{5.508007in}{9.173035in}}{\pgfqpoint{5.509374in}{9.171667in}}%
\pgfpathcurveto{\pgfqpoint{5.510742in}{9.170300in}}{\pgfqpoint{5.512597in}{9.169531in}}{\pgfqpoint{5.514530in}{9.169531in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{9.169531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{9.169531in}}%
\pgfpathcurveto{\pgfqpoint{5.534723in}{9.169531in}}{\pgfqpoint{5.536578in}{9.170300in}}{\pgfqpoint{5.537945in}{9.171667in}}%
\pgfpathcurveto{\pgfqpoint{5.539313in}{9.173035in}}{\pgfqpoint{5.540081in}{9.174890in}}{\pgfqpoint{5.540081in}{9.176823in}}%
\pgfpathcurveto{\pgfqpoint{5.540081in}{9.178757in}}{\pgfqpoint{5.539313in}{9.180612in}}{\pgfqpoint{5.537945in}{9.181980in}}%
\pgfpathcurveto{\pgfqpoint{5.536578in}{9.183347in}}{\pgfqpoint{5.534723in}{9.184116in}}{\pgfqpoint{5.532789in}{9.184116in}}%
\pgfpathcurveto{\pgfqpoint{5.530855in}{9.184116in}}{\pgfqpoint{5.529000in}{9.183347in}}{\pgfqpoint{5.527633in}{9.181980in}}%
\pgfpathcurveto{\pgfqpoint{5.526265in}{9.180612in}}{\pgfqpoint{5.525497in}{9.178757in}}{\pgfqpoint{5.525497in}{9.176823in}}%
\pgfpathcurveto{\pgfqpoint{5.525497in}{9.174890in}}{\pgfqpoint{5.526265in}{9.173035in}}{\pgfqpoint{5.527633in}{9.171667in}}%
\pgfpathcurveto{\pgfqpoint{5.529000in}{9.170300in}}{\pgfqpoint{5.530855in}{9.169531in}}{\pgfqpoint{5.532789in}{9.169531in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{9.169531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{9.160027in}}%
\pgfpathcurveto{\pgfqpoint{5.552942in}{9.160027in}}{\pgfqpoint{5.554760in}{9.160780in}}{\pgfqpoint{5.556099in}{9.162120in}}%
\pgfpathcurveto{\pgfqpoint{5.557439in}{9.163460in}}{\pgfqpoint{5.558192in}{9.165277in}}{\pgfqpoint{5.558192in}{9.167172in}}%
\pgfpathcurveto{\pgfqpoint{5.558192in}{9.169067in}}{\pgfqpoint{5.557439in}{9.170884in}}{\pgfqpoint{5.556099in}{9.172224in}}%
\pgfpathcurveto{\pgfqpoint{5.554760in}{9.173564in}}{\pgfqpoint{5.552942in}{9.174317in}}{\pgfqpoint{5.551047in}{9.174317in}}%
\pgfpathcurveto{\pgfqpoint{5.549152in}{9.174317in}}{\pgfqpoint{5.547335in}{9.173564in}}{\pgfqpoint{5.545995in}{9.172224in}}%
\pgfpathcurveto{\pgfqpoint{5.544655in}{9.170884in}}{\pgfqpoint{5.543903in}{9.169067in}}{\pgfqpoint{5.543903in}{9.167172in}}%
\pgfpathcurveto{\pgfqpoint{5.543903in}{9.165277in}}{\pgfqpoint{5.544655in}{9.163460in}}{\pgfqpoint{5.545995in}{9.162120in}}%
\pgfpathcurveto{\pgfqpoint{5.547335in}{9.160780in}}{\pgfqpoint{5.549152in}{9.160027in}}{\pgfqpoint{5.551047in}{9.160027in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{9.160027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{9.186289in}}%
\pgfpathcurveto{\pgfqpoint{5.571078in}{9.186289in}}{\pgfqpoint{5.572778in}{9.186993in}}{\pgfqpoint{5.574031in}{9.188247in}}%
\pgfpathcurveto{\pgfqpoint{5.575285in}{9.189500in}}{\pgfqpoint{5.575989in}{9.191200in}}{\pgfqpoint{5.575989in}{9.192973in}}%
\pgfpathcurveto{\pgfqpoint{5.575989in}{9.194745in}}{\pgfqpoint{5.575285in}{9.196445in}}{\pgfqpoint{5.574031in}{9.197698in}}%
\pgfpathcurveto{\pgfqpoint{5.572778in}{9.198952in}}{\pgfqpoint{5.571078in}{9.199656in}}{\pgfqpoint{5.569306in}{9.199656in}}%
\pgfpathcurveto{\pgfqpoint{5.567533in}{9.199656in}}{\pgfqpoint{5.565833in}{9.198952in}}{\pgfqpoint{5.564580in}{9.197698in}}%
\pgfpathcurveto{\pgfqpoint{5.563327in}{9.196445in}}{\pgfqpoint{5.562622in}{9.194745in}}{\pgfqpoint{5.562622in}{9.192973in}}%
\pgfpathcurveto{\pgfqpoint{5.562622in}{9.191200in}}{\pgfqpoint{5.563327in}{9.189500in}}{\pgfqpoint{5.564580in}{9.188247in}}%
\pgfpathcurveto{\pgfqpoint{5.565833in}{9.186993in}}{\pgfqpoint{5.567533in}{9.186289in}}{\pgfqpoint{5.569306in}{9.186289in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{9.186289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{9.145389in}}%
\pgfpathcurveto{\pgfqpoint{5.589159in}{9.145389in}}{\pgfqpoint{5.590688in}{9.146023in}}{\pgfqpoint{5.591816in}{9.147151in}}%
\pgfpathcurveto{\pgfqpoint{5.592944in}{9.148278in}}{\pgfqpoint{5.593577in}{9.149808in}}{\pgfqpoint{5.593577in}{9.151403in}}%
\pgfpathcurveto{\pgfqpoint{5.593577in}{9.152997in}}{\pgfqpoint{5.592944in}{9.154527in}}{\pgfqpoint{5.591816in}{9.155655in}}%
\pgfpathcurveto{\pgfqpoint{5.590688in}{9.156782in}}{\pgfqpoint{5.589159in}{9.157416in}}{\pgfqpoint{5.587564in}{9.157416in}}%
\pgfpathcurveto{\pgfqpoint{5.585969in}{9.157416in}}{\pgfqpoint{5.584440in}{9.156782in}}{\pgfqpoint{5.583312in}{9.155655in}}%
\pgfpathcurveto{\pgfqpoint{5.582184in}{9.154527in}}{\pgfqpoint{5.581551in}{9.152997in}}{\pgfqpoint{5.581551in}{9.151403in}}%
\pgfpathcurveto{\pgfqpoint{5.581551in}{9.149808in}}{\pgfqpoint{5.582184in}{9.148278in}}{\pgfqpoint{5.583312in}{9.147151in}}%
\pgfpathcurveto{\pgfqpoint{5.584440in}{9.146023in}}{\pgfqpoint{5.585969in}{9.145389in}}{\pgfqpoint{5.587564in}{9.145389in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{9.145389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{9.184700in}}%
\pgfpathcurveto{\pgfqpoint{5.607320in}{9.184700in}}{\pgfqpoint{5.608757in}{9.185296in}}{\pgfqpoint{5.609816in}{9.186355in}}%
\pgfpathcurveto{\pgfqpoint{5.610876in}{9.187414in}}{\pgfqpoint{5.611471in}{9.188851in}}{\pgfqpoint{5.611471in}{9.190349in}}%
\pgfpathcurveto{\pgfqpoint{5.611471in}{9.191847in}}{\pgfqpoint{5.610876in}{9.193284in}}{\pgfqpoint{5.609816in}{9.194343in}}%
\pgfpathcurveto{\pgfqpoint{5.608757in}{9.195402in}}{\pgfqpoint{5.607320in}{9.195997in}}{\pgfqpoint{5.605822in}{9.195997in}}%
\pgfpathcurveto{\pgfqpoint{5.604324in}{9.195997in}}{\pgfqpoint{5.602888in}{9.195402in}}{\pgfqpoint{5.601828in}{9.194343in}}%
\pgfpathcurveto{\pgfqpoint{5.600769in}{9.193284in}}{\pgfqpoint{5.600174in}{9.191847in}}{\pgfqpoint{5.600174in}{9.190349in}}%
\pgfpathcurveto{\pgfqpoint{5.600174in}{9.188851in}}{\pgfqpoint{5.600769in}{9.187414in}}{\pgfqpoint{5.601828in}{9.186355in}}%
\pgfpathcurveto{\pgfqpoint{5.602888in}{9.185296in}}{\pgfqpoint{5.604324in}{9.184700in}}{\pgfqpoint{5.605822in}{9.184700in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{9.184700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{9.166100in}}%
\pgfpathcurveto{\pgfqpoint{5.625528in}{9.166100in}}{\pgfqpoint{5.626916in}{9.166675in}}{\pgfqpoint{5.627939in}{9.167698in}}%
\pgfpathcurveto{\pgfqpoint{5.628963in}{9.168722in}}{\pgfqpoint{5.629538in}{9.170110in}}{\pgfqpoint{5.629538in}{9.171557in}}%
\pgfpathcurveto{\pgfqpoint{5.629538in}{9.173004in}}{\pgfqpoint{5.628963in}{9.174392in}}{\pgfqpoint{5.627939in}{9.175416in}}%
\pgfpathcurveto{\pgfqpoint{5.626916in}{9.176439in}}{\pgfqpoint{5.625528in}{9.177014in}}{\pgfqpoint{5.624081in}{9.177014in}}%
\pgfpathcurveto{\pgfqpoint{5.622634in}{9.177014in}}{\pgfqpoint{5.621246in}{9.176439in}}{\pgfqpoint{5.620222in}{9.175416in}}%
\pgfpathcurveto{\pgfqpoint{5.619199in}{9.174392in}}{\pgfqpoint{5.618624in}{9.173004in}}{\pgfqpoint{5.618624in}{9.171557in}}%
\pgfpathcurveto{\pgfqpoint{5.618624in}{9.170110in}}{\pgfqpoint{5.619199in}{9.168722in}}{\pgfqpoint{5.620222in}{9.167698in}}%
\pgfpathcurveto{\pgfqpoint{5.621246in}{9.166675in}}{\pgfqpoint{5.622634in}{9.166100in}}{\pgfqpoint{5.624081in}{9.166100in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{9.166100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{8.948560in}}%
\pgfpathcurveto{\pgfqpoint{5.643734in}{8.948560in}}{\pgfqpoint{5.645071in}{8.949114in}}{\pgfqpoint{5.646057in}{8.950100in}}%
\pgfpathcurveto{\pgfqpoint{5.647044in}{8.951086in}}{\pgfqpoint{5.647598in}{8.952424in}}{\pgfqpoint{5.647598in}{8.953818in}}%
\pgfpathcurveto{\pgfqpoint{5.647598in}{8.955213in}}{\pgfqpoint{5.647044in}{8.956551in}}{\pgfqpoint{5.646057in}{8.957537in}}%
\pgfpathcurveto{\pgfqpoint{5.645071in}{8.958523in}}{\pgfqpoint{5.643734in}{8.959077in}}{\pgfqpoint{5.642339in}{8.959077in}}%
\pgfpathcurveto{\pgfqpoint{5.640945in}{8.959077in}}{\pgfqpoint{5.639607in}{8.958523in}}{\pgfqpoint{5.638621in}{8.957537in}}%
\pgfpathcurveto{\pgfqpoint{5.637635in}{8.956551in}}{\pgfqpoint{5.637081in}{8.955213in}}{\pgfqpoint{5.637081in}{8.953818in}}%
\pgfpathcurveto{\pgfqpoint{5.637081in}{8.952424in}}{\pgfqpoint{5.637635in}{8.951086in}}{\pgfqpoint{5.638621in}{8.950100in}}%
\pgfpathcurveto{\pgfqpoint{5.639607in}{8.949114in}}{\pgfqpoint{5.640945in}{8.948560in}}{\pgfqpoint{5.642339in}{8.948560in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{8.948560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{9.034391in}}%
\pgfpathcurveto{\pgfqpoint{5.661992in}{9.034391in}}{\pgfqpoint{5.663330in}{9.034945in}}{\pgfqpoint{5.664316in}{9.035931in}}%
\pgfpathcurveto{\pgfqpoint{5.665302in}{9.036917in}}{\pgfqpoint{5.665856in}{9.038255in}}{\pgfqpoint{5.665856in}{9.039649in}}%
\pgfpathcurveto{\pgfqpoint{5.665856in}{9.041044in}}{\pgfqpoint{5.665302in}{9.042382in}}{\pgfqpoint{5.664316in}{9.043368in}}%
\pgfpathcurveto{\pgfqpoint{5.663330in}{9.044354in}}{\pgfqpoint{5.661992in}{9.044908in}}{\pgfqpoint{5.660598in}{9.044908in}}%
\pgfpathcurveto{\pgfqpoint{5.659203in}{9.044908in}}{\pgfqpoint{5.657865in}{9.044354in}}{\pgfqpoint{5.656879in}{9.043368in}}%
\pgfpathcurveto{\pgfqpoint{5.655893in}{9.042382in}}{\pgfqpoint{5.655339in}{9.041044in}}{\pgfqpoint{5.655339in}{9.039649in}}%
\pgfpathcurveto{\pgfqpoint{5.655339in}{9.038255in}}{\pgfqpoint{5.655893in}{9.036917in}}{\pgfqpoint{5.656879in}{9.035931in}}%
\pgfpathcurveto{\pgfqpoint{5.657865in}{9.034945in}}{\pgfqpoint{5.659203in}{9.034391in}}{\pgfqpoint{5.660598in}{9.034391in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{9.034391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{8.825456in}}%
\pgfpathcurveto{\pgfqpoint{5.680196in}{8.825456in}}{\pgfqpoint{5.681481in}{8.825988in}}{\pgfqpoint{5.682428in}{8.826936in}}%
\pgfpathcurveto{\pgfqpoint{5.683376in}{8.827883in}}{\pgfqpoint{5.683908in}{8.829168in}}{\pgfqpoint{5.683908in}{8.830508in}}%
\pgfpathcurveto{\pgfqpoint{5.683908in}{8.831848in}}{\pgfqpoint{5.683376in}{8.833133in}}{\pgfqpoint{5.682428in}{8.834080in}}%
\pgfpathcurveto{\pgfqpoint{5.681481in}{8.835028in}}{\pgfqpoint{5.680196in}{8.835560in}}{\pgfqpoint{5.678856in}{8.835560in}}%
\pgfpathcurveto{\pgfqpoint{5.677516in}{8.835560in}}{\pgfqpoint{5.676231in}{8.835028in}}{\pgfqpoint{5.675284in}{8.834080in}}%
\pgfpathcurveto{\pgfqpoint{5.674336in}{8.833133in}}{\pgfqpoint{5.673804in}{8.831848in}}{\pgfqpoint{5.673804in}{8.830508in}}%
\pgfpathcurveto{\pgfqpoint{5.673804in}{8.829168in}}{\pgfqpoint{5.674336in}{8.827883in}}{\pgfqpoint{5.675284in}{8.826936in}}%
\pgfpathcurveto{\pgfqpoint{5.676231in}{8.825988in}}{\pgfqpoint{5.677516in}{8.825456in}}{\pgfqpoint{5.678856in}{8.825456in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{8.825456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{8.687805in}}%
\pgfpathcurveto{\pgfqpoint{5.698337in}{8.687805in}}{\pgfqpoint{5.699511in}{8.688291in}}{\pgfqpoint{5.700375in}{8.689156in}}%
\pgfpathcurveto{\pgfqpoint{5.701240in}{8.690020in}}{\pgfqpoint{5.701726in}{8.691194in}}{\pgfqpoint{5.701726in}{8.692417in}}%
\pgfpathcurveto{\pgfqpoint{5.701726in}{8.693640in}}{\pgfqpoint{5.701240in}{8.694813in}}{\pgfqpoint{5.700375in}{8.695678in}}%
\pgfpathcurveto{\pgfqpoint{5.699511in}{8.696543in}}{\pgfqpoint{5.698337in}{8.697029in}}{\pgfqpoint{5.697114in}{8.697029in}}%
\pgfpathcurveto{\pgfqpoint{5.695891in}{8.697029in}}{\pgfqpoint{5.694718in}{8.696543in}}{\pgfqpoint{5.693853in}{8.695678in}}%
\pgfpathcurveto{\pgfqpoint{5.692988in}{8.694813in}}{\pgfqpoint{5.692502in}{8.693640in}}{\pgfqpoint{5.692502in}{8.692417in}}%
\pgfpathcurveto{\pgfqpoint{5.692502in}{8.691194in}}{\pgfqpoint{5.692988in}{8.690020in}}{\pgfqpoint{5.693853in}{8.689156in}}%
\pgfpathcurveto{\pgfqpoint{5.694718in}{8.688291in}}{\pgfqpoint{5.695891in}{8.687805in}}{\pgfqpoint{5.697114in}{8.687805in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{8.687805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{8.687805in}}%
\pgfpathcurveto{\pgfqpoint{5.716596in}{8.687805in}}{\pgfqpoint{5.717769in}{8.688291in}}{\pgfqpoint{5.718634in}{8.689156in}}%
\pgfpathcurveto{\pgfqpoint{5.719499in}{8.690020in}}{\pgfqpoint{5.719985in}{8.691194in}}{\pgfqpoint{5.719985in}{8.692417in}}%
\pgfpathcurveto{\pgfqpoint{5.719985in}{8.693640in}}{\pgfqpoint{5.719499in}{8.694813in}}{\pgfqpoint{5.718634in}{8.695678in}}%
\pgfpathcurveto{\pgfqpoint{5.717769in}{8.696543in}}{\pgfqpoint{5.716596in}{8.697029in}}{\pgfqpoint{5.715373in}{8.697029in}}%
\pgfpathcurveto{\pgfqpoint{5.714150in}{8.697029in}}{\pgfqpoint{5.712976in}{8.696543in}}{\pgfqpoint{5.712112in}{8.695678in}}%
\pgfpathcurveto{\pgfqpoint{5.711247in}{8.694813in}}{\pgfqpoint{5.710761in}{8.693640in}}{\pgfqpoint{5.710761in}{8.692417in}}%
\pgfpathcurveto{\pgfqpoint{5.710761in}{8.691194in}}{\pgfqpoint{5.711247in}{8.690020in}}{\pgfqpoint{5.712112in}{8.689156in}}%
\pgfpathcurveto{\pgfqpoint{5.712976in}{8.688291in}}{\pgfqpoint{5.714150in}{8.687805in}}{\pgfqpoint{5.715373in}{8.687805in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{8.687805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{8.696143in}}%
\pgfpathcurveto{\pgfqpoint{5.734791in}{8.696143in}}{\pgfqpoint{5.735904in}{8.696604in}}{\pgfqpoint{5.736725in}{8.697424in}}%
\pgfpathcurveto{\pgfqpoint{5.737545in}{8.698245in}}{\pgfqpoint{5.738006in}{8.699357in}}{\pgfqpoint{5.738006in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{5.738006in}{8.701678in}}{\pgfqpoint{5.737545in}{8.702791in}}{\pgfqpoint{5.736725in}{8.703612in}}%
\pgfpathcurveto{\pgfqpoint{5.735904in}{8.704432in}}{\pgfqpoint{5.734791in}{8.704893in}}{\pgfqpoint{5.733631in}{8.704893in}}%
\pgfpathcurveto{\pgfqpoint{5.732471in}{8.704893in}}{\pgfqpoint{5.731358in}{8.704432in}}{\pgfqpoint{5.730537in}{8.703612in}}%
\pgfpathcurveto{\pgfqpoint{5.729717in}{8.702791in}}{\pgfqpoint{5.729256in}{8.701678in}}{\pgfqpoint{5.729256in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{5.729256in}{8.699357in}}{\pgfqpoint{5.729717in}{8.698245in}}{\pgfqpoint{5.730537in}{8.697424in}}%
\pgfpathcurveto{\pgfqpoint{5.731358in}{8.696604in}}{\pgfqpoint{5.732471in}{8.696143in}}{\pgfqpoint{5.733631in}{8.696143in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{8.696143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{8.696143in}}%
\pgfpathcurveto{\pgfqpoint{5.753050in}{8.696143in}}{\pgfqpoint{5.754163in}{8.696604in}}{\pgfqpoint{5.754983in}{8.697424in}}%
\pgfpathcurveto{\pgfqpoint{5.755804in}{8.698245in}}{\pgfqpoint{5.756265in}{8.699357in}}{\pgfqpoint{5.756265in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{5.756265in}{8.701678in}}{\pgfqpoint{5.755804in}{8.702791in}}{\pgfqpoint{5.754983in}{8.703612in}}%
\pgfpathcurveto{\pgfqpoint{5.754163in}{8.704432in}}{\pgfqpoint{5.753050in}{8.704893in}}{\pgfqpoint{5.751890in}{8.704893in}}%
\pgfpathcurveto{\pgfqpoint{5.750729in}{8.704893in}}{\pgfqpoint{5.749616in}{8.704432in}}{\pgfqpoint{5.748796in}{8.703612in}}%
\pgfpathcurveto{\pgfqpoint{5.747975in}{8.702791in}}{\pgfqpoint{5.747514in}{8.701678in}}{\pgfqpoint{5.747514in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{5.747514in}{8.699357in}}{\pgfqpoint{5.747975in}{8.698245in}}{\pgfqpoint{5.748796in}{8.697424in}}%
\pgfpathcurveto{\pgfqpoint{5.749616in}{8.696604in}}{\pgfqpoint{5.750729in}{8.696143in}}{\pgfqpoint{5.751890in}{8.696143in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{8.696143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{9.107894in}}%
\pgfpathcurveto{\pgfqpoint{5.771308in}{9.107894in}}{\pgfqpoint{5.772421in}{9.108355in}}{\pgfqpoint{5.773242in}{9.109175in}}%
\pgfpathcurveto{\pgfqpoint{5.774062in}{9.109996in}}{\pgfqpoint{5.774523in}{9.111109in}}{\pgfqpoint{5.774523in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{5.774523in}{9.113429in}}{\pgfqpoint{5.774062in}{9.114542in}}{\pgfqpoint{5.773242in}{9.115363in}}%
\pgfpathcurveto{\pgfqpoint{5.772421in}{9.116183in}}{\pgfqpoint{5.771308in}{9.116644in}}{\pgfqpoint{5.770148in}{9.116644in}}%
\pgfpathcurveto{\pgfqpoint{5.768988in}{9.116644in}}{\pgfqpoint{5.767875in}{9.116183in}}{\pgfqpoint{5.767054in}{9.115363in}}%
\pgfpathcurveto{\pgfqpoint{5.766234in}{9.114542in}}{\pgfqpoint{5.765773in}{9.113429in}}{\pgfqpoint{5.765773in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{5.765773in}{9.111109in}}{\pgfqpoint{5.766234in}{9.109996in}}{\pgfqpoint{5.767054in}{9.109175in}}%
\pgfpathcurveto{\pgfqpoint{5.767875in}{9.108355in}}{\pgfqpoint{5.768988in}{9.107894in}}{\pgfqpoint{5.770148in}{9.107894in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{9.107894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{9.174888in}}%
\pgfpathcurveto{\pgfqpoint{5.789567in}{9.174888in}}{\pgfqpoint{5.790680in}{9.175349in}}{\pgfqpoint{5.791500in}{9.176170in}}%
\pgfpathcurveto{\pgfqpoint{5.792321in}{9.176990in}}{\pgfqpoint{5.792782in}{9.178103in}}{\pgfqpoint{5.792782in}{9.179264in}}%
\pgfpathcurveto{\pgfqpoint{5.792782in}{9.180424in}}{\pgfqpoint{5.792321in}{9.181537in}}{\pgfqpoint{5.791500in}{9.182357in}}%
\pgfpathcurveto{\pgfqpoint{5.790680in}{9.183178in}}{\pgfqpoint{5.789567in}{9.183639in}}{\pgfqpoint{5.788406in}{9.183639in}}%
\pgfpathcurveto{\pgfqpoint{5.787246in}{9.183639in}}{\pgfqpoint{5.786133in}{9.183178in}}{\pgfqpoint{5.785313in}{9.182357in}}%
\pgfpathcurveto{\pgfqpoint{5.784492in}{9.181537in}}{\pgfqpoint{5.784031in}{9.180424in}}{\pgfqpoint{5.784031in}{9.179264in}}%
\pgfpathcurveto{\pgfqpoint{5.784031in}{9.178103in}}{\pgfqpoint{5.784492in}{9.176990in}}{\pgfqpoint{5.785313in}{9.176170in}}%
\pgfpathcurveto{\pgfqpoint{5.786133in}{9.175349in}}{\pgfqpoint{5.787246in}{9.174888in}}{\pgfqpoint{5.788406in}{9.174888in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{9.174888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{9.341792in}}%
\pgfpathcurveto{\pgfqpoint{5.807825in}{9.341792in}}{\pgfqpoint{5.808938in}{9.342253in}}{\pgfqpoint{5.809758in}{9.343074in}}%
\pgfpathcurveto{\pgfqpoint{5.810579in}{9.343894in}}{\pgfqpoint{5.811040in}{9.345007in}}{\pgfqpoint{5.811040in}{9.346168in}}%
\pgfpathcurveto{\pgfqpoint{5.811040in}{9.347328in}}{\pgfqpoint{5.810579in}{9.348441in}}{\pgfqpoint{5.809758in}{9.349262in}}%
\pgfpathcurveto{\pgfqpoint{5.808938in}{9.350082in}}{\pgfqpoint{5.807825in}{9.350543in}}{\pgfqpoint{5.806665in}{9.350543in}}%
\pgfpathcurveto{\pgfqpoint{5.805504in}{9.350543in}}{\pgfqpoint{5.804391in}{9.350082in}}{\pgfqpoint{5.803571in}{9.349262in}}%
\pgfpathcurveto{\pgfqpoint{5.802750in}{9.348441in}}{\pgfqpoint{5.802289in}{9.347328in}}{\pgfqpoint{5.802289in}{9.346168in}}%
\pgfpathcurveto{\pgfqpoint{5.802289in}{9.345007in}}{\pgfqpoint{5.802750in}{9.343894in}}{\pgfqpoint{5.803571in}{9.343074in}}%
\pgfpathcurveto{\pgfqpoint{5.804391in}{9.342253in}}{\pgfqpoint{5.805504in}{9.341792in}}{\pgfqpoint{5.806665in}{9.341792in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{9.341792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{9.341792in}}%
\pgfpathcurveto{\pgfqpoint{5.826083in}{9.341792in}}{\pgfqpoint{5.827196in}{9.342253in}}{\pgfqpoint{5.828017in}{9.343074in}}%
\pgfpathcurveto{\pgfqpoint{5.828837in}{9.343894in}}{\pgfqpoint{5.829298in}{9.345007in}}{\pgfqpoint{5.829298in}{9.346168in}}%
\pgfpathcurveto{\pgfqpoint{5.829298in}{9.347328in}}{\pgfqpoint{5.828837in}{9.348441in}}{\pgfqpoint{5.828017in}{9.349262in}}%
\pgfpathcurveto{\pgfqpoint{5.827196in}{9.350082in}}{\pgfqpoint{5.826083in}{9.350543in}}{\pgfqpoint{5.824923in}{9.350543in}}%
\pgfpathcurveto{\pgfqpoint{5.823763in}{9.350543in}}{\pgfqpoint{5.822650in}{9.350082in}}{\pgfqpoint{5.821829in}{9.349262in}}%
\pgfpathcurveto{\pgfqpoint{5.821009in}{9.348441in}}{\pgfqpoint{5.820548in}{9.347328in}}{\pgfqpoint{5.820548in}{9.346168in}}%
\pgfpathcurveto{\pgfqpoint{5.820548in}{9.345007in}}{\pgfqpoint{5.821009in}{9.343894in}}{\pgfqpoint{5.821829in}{9.343074in}}%
\pgfpathcurveto{\pgfqpoint{5.822650in}{9.342253in}}{\pgfqpoint{5.823763in}{9.341792in}}{\pgfqpoint{5.824923in}{9.341792in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{9.341792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{9.341792in}}%
\pgfpathcurveto{\pgfqpoint{5.844342in}{9.341792in}}{\pgfqpoint{5.845455in}{9.342253in}}{\pgfqpoint{5.846275in}{9.343074in}}%
\pgfpathcurveto{\pgfqpoint{5.847096in}{9.343894in}}{\pgfqpoint{5.847557in}{9.345007in}}{\pgfqpoint{5.847557in}{9.346168in}}%
\pgfpathcurveto{\pgfqpoint{5.847557in}{9.347328in}}{\pgfqpoint{5.847096in}{9.348441in}}{\pgfqpoint{5.846275in}{9.349262in}}%
\pgfpathcurveto{\pgfqpoint{5.845455in}{9.350082in}}{\pgfqpoint{5.844342in}{9.350543in}}{\pgfqpoint{5.843181in}{9.350543in}}%
\pgfpathcurveto{\pgfqpoint{5.842021in}{9.350543in}}{\pgfqpoint{5.840908in}{9.350082in}}{\pgfqpoint{5.840088in}{9.349262in}}%
\pgfpathcurveto{\pgfqpoint{5.839267in}{9.348441in}}{\pgfqpoint{5.838806in}{9.347328in}}{\pgfqpoint{5.838806in}{9.346168in}}%
\pgfpathcurveto{\pgfqpoint{5.838806in}{9.345007in}}{\pgfqpoint{5.839267in}{9.343894in}}{\pgfqpoint{5.840088in}{9.343074in}}%
\pgfpathcurveto{\pgfqpoint{5.840908in}{9.342253in}}{\pgfqpoint{5.842021in}{9.341792in}}{\pgfqpoint{5.843181in}{9.341792in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{9.341792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{9.256630in}}%
\pgfpathcurveto{\pgfqpoint{5.862663in}{9.256630in}}{\pgfqpoint{5.863836in}{9.257116in}}{\pgfqpoint{5.864701in}{9.257981in}}%
\pgfpathcurveto{\pgfqpoint{5.865566in}{9.258846in}}{\pgfqpoint{5.866052in}{9.260019in}}{\pgfqpoint{5.866052in}{9.261242in}}%
\pgfpathcurveto{\pgfqpoint{5.866052in}{9.262465in}}{\pgfqpoint{5.865566in}{9.263638in}}{\pgfqpoint{5.864701in}{9.264503in}}%
\pgfpathcurveto{\pgfqpoint{5.863836in}{9.265368in}}{\pgfqpoint{5.862663in}{9.265854in}}{\pgfqpoint{5.861440in}{9.265854in}}%
\pgfpathcurveto{\pgfqpoint{5.860217in}{9.265854in}}{\pgfqpoint{5.859044in}{9.265368in}}{\pgfqpoint{5.858179in}{9.264503in}}%
\pgfpathcurveto{\pgfqpoint{5.857314in}{9.263638in}}{\pgfqpoint{5.856828in}{9.262465in}}{\pgfqpoint{5.856828in}{9.261242in}}%
\pgfpathcurveto{\pgfqpoint{5.856828in}{9.260019in}}{\pgfqpoint{5.857314in}{9.258846in}}{\pgfqpoint{5.858179in}{9.257981in}}%
\pgfpathcurveto{\pgfqpoint{5.859044in}{9.257116in}}{\pgfqpoint{5.860217in}{9.256630in}}{\pgfqpoint{5.861440in}{9.256630in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{9.256630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{9.256630in}}%
\pgfpathcurveto{\pgfqpoint{5.880921in}{9.256630in}}{\pgfqpoint{5.882094in}{9.257116in}}{\pgfqpoint{5.882959in}{9.257981in}}%
\pgfpathcurveto{\pgfqpoint{5.883824in}{9.258846in}}{\pgfqpoint{5.884310in}{9.260019in}}{\pgfqpoint{5.884310in}{9.261242in}}%
\pgfpathcurveto{\pgfqpoint{5.884310in}{9.262465in}}{\pgfqpoint{5.883824in}{9.263638in}}{\pgfqpoint{5.882959in}{9.264503in}}%
\pgfpathcurveto{\pgfqpoint{5.882094in}{9.265368in}}{\pgfqpoint{5.880921in}{9.265854in}}{\pgfqpoint{5.879698in}{9.265854in}}%
\pgfpathcurveto{\pgfqpoint{5.878475in}{9.265854in}}{\pgfqpoint{5.877302in}{9.265368in}}{\pgfqpoint{5.876437in}{9.264503in}}%
\pgfpathcurveto{\pgfqpoint{5.875572in}{9.263638in}}{\pgfqpoint{5.875086in}{9.262465in}}{\pgfqpoint{5.875086in}{9.261242in}}%
\pgfpathcurveto{\pgfqpoint{5.875086in}{9.260019in}}{\pgfqpoint{5.875572in}{9.258846in}}{\pgfqpoint{5.876437in}{9.257981in}}%
\pgfpathcurveto{\pgfqpoint{5.877302in}{9.257116in}}{\pgfqpoint{5.878475in}{9.256630in}}{\pgfqpoint{5.879698in}{9.256630in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{9.256630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{9.256630in}}%
\pgfpathcurveto{\pgfqpoint{5.899180in}{9.256630in}}{\pgfqpoint{5.900353in}{9.257116in}}{\pgfqpoint{5.901218in}{9.257981in}}%
\pgfpathcurveto{\pgfqpoint{5.902083in}{9.258846in}}{\pgfqpoint{5.902569in}{9.260019in}}{\pgfqpoint{5.902569in}{9.261242in}}%
\pgfpathcurveto{\pgfqpoint{5.902569in}{9.262465in}}{\pgfqpoint{5.902083in}{9.263638in}}{\pgfqpoint{5.901218in}{9.264503in}}%
\pgfpathcurveto{\pgfqpoint{5.900353in}{9.265368in}}{\pgfqpoint{5.899180in}{9.265854in}}{\pgfqpoint{5.897957in}{9.265854in}}%
\pgfpathcurveto{\pgfqpoint{5.896733in}{9.265854in}}{\pgfqpoint{5.895560in}{9.265368in}}{\pgfqpoint{5.894695in}{9.264503in}}%
\pgfpathcurveto{\pgfqpoint{5.893831in}{9.263638in}}{\pgfqpoint{5.893345in}{9.262465in}}{\pgfqpoint{5.893345in}{9.261242in}}%
\pgfpathcurveto{\pgfqpoint{5.893345in}{9.260019in}}{\pgfqpoint{5.893831in}{9.258846in}}{\pgfqpoint{5.894695in}{9.257981in}}%
\pgfpathcurveto{\pgfqpoint{5.895560in}{9.257116in}}{\pgfqpoint{5.896733in}{9.256630in}}{\pgfqpoint{5.897957in}{9.256630in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{9.256630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{9.255493in}}%
\pgfpathcurveto{\pgfqpoint{5.917375in}{9.255493in}}{\pgfqpoint{5.918488in}{9.255954in}}{\pgfqpoint{5.919309in}{9.256775in}}%
\pgfpathcurveto{\pgfqpoint{5.920129in}{9.257595in}}{\pgfqpoint{5.920590in}{9.258708in}}{\pgfqpoint{5.920590in}{9.259869in}}%
\pgfpathcurveto{\pgfqpoint{5.920590in}{9.261029in}}{\pgfqpoint{5.920129in}{9.262142in}}{\pgfqpoint{5.919309in}{9.262962in}}%
\pgfpathcurveto{\pgfqpoint{5.918488in}{9.263783in}}{\pgfqpoint{5.917375in}{9.264244in}}{\pgfqpoint{5.916215in}{9.264244in}}%
\pgfpathcurveto{\pgfqpoint{5.915055in}{9.264244in}}{\pgfqpoint{5.913942in}{9.263783in}}{\pgfqpoint{5.913121in}{9.262962in}}%
\pgfpathcurveto{\pgfqpoint{5.912301in}{9.262142in}}{\pgfqpoint{5.911840in}{9.261029in}}{\pgfqpoint{5.911840in}{9.259869in}}%
\pgfpathcurveto{\pgfqpoint{5.911840in}{9.258708in}}{\pgfqpoint{5.912301in}{9.257595in}}{\pgfqpoint{5.913121in}{9.256775in}}%
\pgfpathcurveto{\pgfqpoint{5.913942in}{9.255954in}}{\pgfqpoint{5.915055in}{9.255493in}}{\pgfqpoint{5.916215in}{9.255493in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{9.255493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{9.255493in}}%
\pgfpathcurveto{\pgfqpoint{5.935634in}{9.255493in}}{\pgfqpoint{5.936747in}{9.255954in}}{\pgfqpoint{5.937567in}{9.256775in}}%
\pgfpathcurveto{\pgfqpoint{5.938388in}{9.257595in}}{\pgfqpoint{5.938849in}{9.258708in}}{\pgfqpoint{5.938849in}{9.259869in}}%
\pgfpathcurveto{\pgfqpoint{5.938849in}{9.261029in}}{\pgfqpoint{5.938388in}{9.262142in}}{\pgfqpoint{5.937567in}{9.262962in}}%
\pgfpathcurveto{\pgfqpoint{5.936747in}{9.263783in}}{\pgfqpoint{5.935634in}{9.264244in}}{\pgfqpoint{5.934473in}{9.264244in}}%
\pgfpathcurveto{\pgfqpoint{5.933313in}{9.264244in}}{\pgfqpoint{5.932200in}{9.263783in}}{\pgfqpoint{5.931380in}{9.262962in}}%
\pgfpathcurveto{\pgfqpoint{5.930559in}{9.262142in}}{\pgfqpoint{5.930098in}{9.261029in}}{\pgfqpoint{5.930098in}{9.259869in}}%
\pgfpathcurveto{\pgfqpoint{5.930098in}{9.258708in}}{\pgfqpoint{5.930559in}{9.257595in}}{\pgfqpoint{5.931380in}{9.256775in}}%
\pgfpathcurveto{\pgfqpoint{5.932200in}{9.255954in}}{\pgfqpoint{5.933313in}{9.255493in}}{\pgfqpoint{5.934473in}{9.255493in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{9.255493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{9.184445in}}%
\pgfpathcurveto{\pgfqpoint{5.953826in}{9.184445in}}{\pgfqpoint{5.954875in}{9.184880in}}{\pgfqpoint{5.955649in}{9.185653in}}%
\pgfpathcurveto{\pgfqpoint{5.956422in}{9.186427in}}{\pgfqpoint{5.956857in}{9.187476in}}{\pgfqpoint{5.956857in}{9.188570in}}%
\pgfpathcurveto{\pgfqpoint{5.956857in}{9.189664in}}{\pgfqpoint{5.956422in}{9.190713in}}{\pgfqpoint{5.955649in}{9.191487in}}%
\pgfpathcurveto{\pgfqpoint{5.954875in}{9.192261in}}{\pgfqpoint{5.953826in}{9.192695in}}{\pgfqpoint{5.952732in}{9.192695in}}%
\pgfpathcurveto{\pgfqpoint{5.951638in}{9.192695in}}{\pgfqpoint{5.950588in}{9.192261in}}{\pgfqpoint{5.949815in}{9.191487in}}%
\pgfpathcurveto{\pgfqpoint{5.949041in}{9.190713in}}{\pgfqpoint{5.948607in}{9.189664in}}{\pgfqpoint{5.948607in}{9.188570in}}%
\pgfpathcurveto{\pgfqpoint{5.948607in}{9.187476in}}{\pgfqpoint{5.949041in}{9.186427in}}{\pgfqpoint{5.949815in}{9.185653in}}%
\pgfpathcurveto{\pgfqpoint{5.950588in}{9.184880in}}{\pgfqpoint{5.951638in}{9.184445in}}{\pgfqpoint{5.952732in}{9.184445in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{9.184445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{9.184445in}}%
\pgfpathcurveto{\pgfqpoint{5.972084in}{9.184445in}}{\pgfqpoint{5.973133in}{9.184880in}}{\pgfqpoint{5.973907in}{9.185653in}}%
\pgfpathcurveto{\pgfqpoint{5.974681in}{9.186427in}}{\pgfqpoint{5.975115in}{9.187476in}}{\pgfqpoint{5.975115in}{9.188570in}}%
\pgfpathcurveto{\pgfqpoint{5.975115in}{9.189664in}}{\pgfqpoint{5.974681in}{9.190713in}}{\pgfqpoint{5.973907in}{9.191487in}}%
\pgfpathcurveto{\pgfqpoint{5.973133in}{9.192261in}}{\pgfqpoint{5.972084in}{9.192695in}}{\pgfqpoint{5.970990in}{9.192695in}}%
\pgfpathcurveto{\pgfqpoint{5.969896in}{9.192695in}}{\pgfqpoint{5.968847in}{9.192261in}}{\pgfqpoint{5.968073in}{9.191487in}}%
\pgfpathcurveto{\pgfqpoint{5.967300in}{9.190713in}}{\pgfqpoint{5.966865in}{9.189664in}}{\pgfqpoint{5.966865in}{9.188570in}}%
\pgfpathcurveto{\pgfqpoint{5.966865in}{9.187476in}}{\pgfqpoint{5.967300in}{9.186427in}}{\pgfqpoint{5.968073in}{9.185653in}}%
\pgfpathcurveto{\pgfqpoint{5.968847in}{9.184880in}}{\pgfqpoint{5.969896in}{9.184445in}}{\pgfqpoint{5.970990in}{9.184445in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{9.184445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{9.382907in}}%
\pgfpathcurveto{\pgfqpoint{5.990272in}{9.382907in}}{\pgfqpoint{5.991253in}{9.383314in}}{\pgfqpoint{5.991977in}{9.384037in}}%
\pgfpathcurveto{\pgfqpoint{5.992701in}{9.384761in}}{\pgfqpoint{5.993107in}{9.385742in}}{\pgfqpoint{5.993107in}{9.386766in}}%
\pgfpathcurveto{\pgfqpoint{5.993107in}{9.387789in}}{\pgfqpoint{5.992701in}{9.388771in}}{\pgfqpoint{5.991977in}{9.389494in}}%
\pgfpathcurveto{\pgfqpoint{5.991253in}{9.390218in}}{\pgfqpoint{5.990272in}{9.390624in}}{\pgfqpoint{5.989249in}{9.390624in}}%
\pgfpathcurveto{\pgfqpoint{5.988225in}{9.390624in}}{\pgfqpoint{5.987244in}{9.390218in}}{\pgfqpoint{5.986520in}{9.389494in}}%
\pgfpathcurveto{\pgfqpoint{5.985796in}{9.388771in}}{\pgfqpoint{5.985390in}{9.387789in}}{\pgfqpoint{5.985390in}{9.386766in}}%
\pgfpathcurveto{\pgfqpoint{5.985390in}{9.385742in}}{\pgfqpoint{5.985796in}{9.384761in}}{\pgfqpoint{5.986520in}{9.384037in}}%
\pgfpathcurveto{\pgfqpoint{5.987244in}{9.383314in}}{\pgfqpoint{5.988225in}{9.382907in}}{\pgfqpoint{5.989249in}{9.382907in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{9.382907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{9.421298in}}%
\pgfpathcurveto{\pgfqpoint{6.008530in}{9.421298in}}{\pgfqpoint{6.009512in}{9.421704in}}{\pgfqpoint{6.010235in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.010959in}{9.423151in}}{\pgfqpoint{6.011366in}{9.424133in}}{\pgfqpoint{6.011366in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.011366in}{9.426180in}}{\pgfqpoint{6.010959in}{9.427161in}}{\pgfqpoint{6.010235in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.009512in}{9.428608in}}{\pgfqpoint{6.008530in}{9.429015in}}{\pgfqpoint{6.007507in}{9.429015in}}%
\pgfpathcurveto{\pgfqpoint{6.006484in}{9.429015in}}{\pgfqpoint{6.005502in}{9.428608in}}{\pgfqpoint{6.004778in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.004055in}{9.427161in}}{\pgfqpoint{6.003648in}{9.426180in}}{\pgfqpoint{6.003648in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.003648in}{9.424133in}}{\pgfqpoint{6.004055in}{9.423151in}}{\pgfqpoint{6.004778in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.005502in}{9.421704in}}{\pgfqpoint{6.006484in}{9.421298in}}{\pgfqpoint{6.007507in}{9.421298in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{9.421298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{9.421298in}}%
\pgfpathcurveto{\pgfqpoint{6.026789in}{9.421298in}}{\pgfqpoint{6.027770in}{9.421704in}}{\pgfqpoint{6.028494in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.029217in}{9.423151in}}{\pgfqpoint{6.029624in}{9.424133in}}{\pgfqpoint{6.029624in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.029624in}{9.426180in}}{\pgfqpoint{6.029217in}{9.427161in}}{\pgfqpoint{6.028494in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.027770in}{9.428608in}}{\pgfqpoint{6.026789in}{9.429015in}}{\pgfqpoint{6.025765in}{9.429015in}}%
\pgfpathcurveto{\pgfqpoint{6.024742in}{9.429015in}}{\pgfqpoint{6.023760in}{9.428608in}}{\pgfqpoint{6.023037in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.022313in}{9.427161in}}{\pgfqpoint{6.021907in}{9.426180in}}{\pgfqpoint{6.021907in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.021907in}{9.424133in}}{\pgfqpoint{6.022313in}{9.423151in}}{\pgfqpoint{6.023037in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.023760in}{9.421704in}}{\pgfqpoint{6.024742in}{9.421298in}}{\pgfqpoint{6.025765in}{9.421298in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{9.421298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{9.421298in}}%
\pgfpathcurveto{\pgfqpoint{6.045047in}{9.421298in}}{\pgfqpoint{6.046029in}{9.421704in}}{\pgfqpoint{6.046752in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.047476in}{9.423151in}}{\pgfqpoint{6.047882in}{9.424133in}}{\pgfqpoint{6.047882in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.047882in}{9.426180in}}{\pgfqpoint{6.047476in}{9.427161in}}{\pgfqpoint{6.046752in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.046029in}{9.428608in}}{\pgfqpoint{6.045047in}{9.429015in}}{\pgfqpoint{6.044024in}{9.429015in}}%
\pgfpathcurveto{\pgfqpoint{6.043000in}{9.429015in}}{\pgfqpoint{6.042019in}{9.428608in}}{\pgfqpoint{6.041295in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.040572in}{9.427161in}}{\pgfqpoint{6.040165in}{9.426180in}}{\pgfqpoint{6.040165in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.040165in}{9.424133in}}{\pgfqpoint{6.040572in}{9.423151in}}{\pgfqpoint{6.041295in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.042019in}{9.421704in}}{\pgfqpoint{6.043000in}{9.421298in}}{\pgfqpoint{6.044024in}{9.421298in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{9.421298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{9.421298in}}%
\pgfpathcurveto{\pgfqpoint{6.063305in}{9.421298in}}{\pgfqpoint{6.064287in}{9.421704in}}{\pgfqpoint{6.065011in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.065734in}{9.423151in}}{\pgfqpoint{6.066141in}{9.424133in}}{\pgfqpoint{6.066141in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.066141in}{9.426180in}}{\pgfqpoint{6.065734in}{9.427161in}}{\pgfqpoint{6.065011in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.064287in}{9.428608in}}{\pgfqpoint{6.063305in}{9.429015in}}{\pgfqpoint{6.062282in}{9.429015in}}%
\pgfpathcurveto{\pgfqpoint{6.061259in}{9.429015in}}{\pgfqpoint{6.060277in}{9.428608in}}{\pgfqpoint{6.059554in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.058830in}{9.427161in}}{\pgfqpoint{6.058423in}{9.426180in}}{\pgfqpoint{6.058423in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.058423in}{9.424133in}}{\pgfqpoint{6.058830in}{9.423151in}}{\pgfqpoint{6.059554in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.060277in}{9.421704in}}{\pgfqpoint{6.061259in}{9.421298in}}{\pgfqpoint{6.062282in}{9.421298in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{9.421298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{9.421298in}}%
\pgfpathcurveto{\pgfqpoint{6.081564in}{9.421298in}}{\pgfqpoint{6.082545in}{9.421704in}}{\pgfqpoint{6.083269in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.083992in}{9.423151in}}{\pgfqpoint{6.084399in}{9.424133in}}{\pgfqpoint{6.084399in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.084399in}{9.426180in}}{\pgfqpoint{6.083992in}{9.427161in}}{\pgfqpoint{6.083269in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.082545in}{9.428608in}}{\pgfqpoint{6.081564in}{9.429015in}}{\pgfqpoint{6.080540in}{9.429015in}}%
\pgfpathcurveto{\pgfqpoint{6.079517in}{9.429015in}}{\pgfqpoint{6.078536in}{9.428608in}}{\pgfqpoint{6.077812in}{9.427885in}}%
\pgfpathcurveto{\pgfqpoint{6.077088in}{9.427161in}}{\pgfqpoint{6.076682in}{9.426180in}}{\pgfqpoint{6.076682in}{9.425156in}}%
\pgfpathcurveto{\pgfqpoint{6.076682in}{9.424133in}}{\pgfqpoint{6.077088in}{9.423151in}}{\pgfqpoint{6.077812in}{9.422428in}}%
\pgfpathcurveto{\pgfqpoint{6.078536in}{9.421704in}}{\pgfqpoint{6.079517in}{9.421298in}}{\pgfqpoint{6.080540in}{9.421298in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{9.421298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{9.497556in}}%
\pgfpathcurveto{\pgfqpoint{6.099746in}{9.497556in}}{\pgfqpoint{6.100655in}{9.497933in}}{\pgfqpoint{6.101325in}{9.498603in}}%
\pgfpathcurveto{\pgfqpoint{6.101995in}{9.499272in}}{\pgfqpoint{6.102371in}{9.500181in}}{\pgfqpoint{6.102371in}{9.501129in}}%
\pgfpathcurveto{\pgfqpoint{6.102371in}{9.502076in}}{\pgfqpoint{6.101995in}{9.502985in}}{\pgfqpoint{6.101325in}{9.503655in}}%
\pgfpathcurveto{\pgfqpoint{6.100655in}{9.504325in}}{\pgfqpoint{6.099746in}{9.504701in}}{\pgfqpoint{6.098799in}{9.504701in}}%
\pgfpathcurveto{\pgfqpoint{6.097851in}{9.504701in}}{\pgfqpoint{6.096943in}{9.504325in}}{\pgfqpoint{6.096273in}{9.503655in}}%
\pgfpathcurveto{\pgfqpoint{6.095603in}{9.502985in}}{\pgfqpoint{6.095226in}{9.502076in}}{\pgfqpoint{6.095226in}{9.501129in}}%
\pgfpathcurveto{\pgfqpoint{6.095226in}{9.500181in}}{\pgfqpoint{6.095603in}{9.499272in}}{\pgfqpoint{6.096273in}{9.498603in}}%
\pgfpathcurveto{\pgfqpoint{6.096943in}{9.497933in}}{\pgfqpoint{6.097851in}{9.497556in}}{\pgfqpoint{6.098799in}{9.497556in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{9.497556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{9.380956in}}%
\pgfpathcurveto{\pgfqpoint{6.117727in}{9.380956in}}{\pgfqpoint{6.118370in}{9.381223in}}{\pgfqpoint{6.118843in}{9.381696in}}%
\pgfpathcurveto{\pgfqpoint{6.119317in}{9.382170in}}{\pgfqpoint{6.119583in}{9.382813in}}{\pgfqpoint{6.119583in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{6.119583in}{9.384152in}}{\pgfqpoint{6.119317in}{9.384795in}}{\pgfqpoint{6.118843in}{9.385269in}}%
\pgfpathcurveto{\pgfqpoint{6.118370in}{9.385742in}}{\pgfqpoint{6.117727in}{9.386008in}}{\pgfqpoint{6.117057in}{9.386008in}}%
\pgfpathcurveto{\pgfqpoint{6.116387in}{9.386008in}}{\pgfqpoint{6.115745in}{9.385742in}}{\pgfqpoint{6.115271in}{9.385269in}}%
\pgfpathcurveto{\pgfqpoint{6.114797in}{9.384795in}}{\pgfqpoint{6.114531in}{9.384152in}}{\pgfqpoint{6.114531in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{6.114531in}{9.382813in}}{\pgfqpoint{6.114797in}{9.382170in}}{\pgfqpoint{6.115271in}{9.381696in}}%
\pgfpathcurveto{\pgfqpoint{6.115745in}{9.381223in}}{\pgfqpoint{6.116387in}{9.380956in}}{\pgfqpoint{6.117057in}{9.380956in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{9.380956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{9.380956in}}%
\pgfpathcurveto{\pgfqpoint{6.135986in}{9.380956in}}{\pgfqpoint{6.136628in}{9.381223in}}{\pgfqpoint{6.137102in}{9.381696in}}%
\pgfpathcurveto{\pgfqpoint{6.137575in}{9.382170in}}{\pgfqpoint{6.137842in}{9.382813in}}{\pgfqpoint{6.137842in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{6.137842in}{9.384152in}}{\pgfqpoint{6.137575in}{9.384795in}}{\pgfqpoint{6.137102in}{9.385269in}}%
\pgfpathcurveto{\pgfqpoint{6.136628in}{9.385742in}}{\pgfqpoint{6.135986in}{9.386008in}}{\pgfqpoint{6.135316in}{9.386008in}}%
\pgfpathcurveto{\pgfqpoint{6.134646in}{9.386008in}}{\pgfqpoint{6.134003in}{9.385742in}}{\pgfqpoint{6.133529in}{9.385269in}}%
\pgfpathcurveto{\pgfqpoint{6.133056in}{9.384795in}}{\pgfqpoint{6.132790in}{9.384152in}}{\pgfqpoint{6.132790in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{6.132790in}{9.382813in}}{\pgfqpoint{6.133056in}{9.382170in}}{\pgfqpoint{6.133529in}{9.381696in}}%
\pgfpathcurveto{\pgfqpoint{6.134003in}{9.381223in}}{\pgfqpoint{6.134646in}{9.380956in}}{\pgfqpoint{6.135316in}{9.380956in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{9.380956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{9.368623in}}%
\pgfpathcurveto{\pgfqpoint{6.190956in}{9.368623in}}{\pgfqpoint{6.191785in}{9.368967in}}{\pgfqpoint{6.192397in}{9.369578in}}%
\pgfpathcurveto{\pgfqpoint{6.193008in}{9.370190in}}{\pgfqpoint{6.193352in}{9.371020in}}{\pgfqpoint{6.193352in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{6.193352in}{9.372749in}}{\pgfqpoint{6.193008in}{9.373579in}}{\pgfqpoint{6.192397in}{9.374190in}}%
\pgfpathcurveto{\pgfqpoint{6.191785in}{9.374802in}}{\pgfqpoint{6.190956in}{9.375146in}}{\pgfqpoint{6.190091in}{9.375146in}}%
\pgfpathcurveto{\pgfqpoint{6.189226in}{9.375146in}}{\pgfqpoint{6.188396in}{9.374802in}}{\pgfqpoint{6.187785in}{9.374190in}}%
\pgfpathcurveto{\pgfqpoint{6.187173in}{9.373579in}}{\pgfqpoint{6.186830in}{9.372749in}}{\pgfqpoint{6.186830in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{6.186830in}{9.371020in}}{\pgfqpoint{6.187173in}{9.370190in}}{\pgfqpoint{6.187785in}{9.369578in}}%
\pgfpathcurveto{\pgfqpoint{6.188396in}{9.368967in}}{\pgfqpoint{6.189226in}{9.368623in}}{\pgfqpoint{6.190091in}{9.368623in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{9.368623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{9.368623in}}%
\pgfpathcurveto{\pgfqpoint{6.209214in}{9.368623in}}{\pgfqpoint{6.210044in}{9.368967in}}{\pgfqpoint{6.210655in}{9.369578in}}%
\pgfpathcurveto{\pgfqpoint{6.211267in}{9.370190in}}{\pgfqpoint{6.211610in}{9.371020in}}{\pgfqpoint{6.211610in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{6.211610in}{9.372749in}}{\pgfqpoint{6.211267in}{9.373579in}}{\pgfqpoint{6.210655in}{9.374190in}}%
\pgfpathcurveto{\pgfqpoint{6.210044in}{9.374802in}}{\pgfqpoint{6.209214in}{9.375146in}}{\pgfqpoint{6.208349in}{9.375146in}}%
\pgfpathcurveto{\pgfqpoint{6.207484in}{9.375146in}}{\pgfqpoint{6.206655in}{9.374802in}}{\pgfqpoint{6.206043in}{9.374190in}}%
\pgfpathcurveto{\pgfqpoint{6.205432in}{9.373579in}}{\pgfqpoint{6.205088in}{9.372749in}}{\pgfqpoint{6.205088in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{6.205088in}{9.371020in}}{\pgfqpoint{6.205432in}{9.370190in}}{\pgfqpoint{6.206043in}{9.369578in}}%
\pgfpathcurveto{\pgfqpoint{6.206655in}{9.368967in}}{\pgfqpoint{6.207484in}{9.368623in}}{\pgfqpoint{6.208349in}{9.368623in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{9.368623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{9.368623in}}%
\pgfpathcurveto{\pgfqpoint{6.227472in}{9.368623in}}{\pgfqpoint{6.228302in}{9.368967in}}{\pgfqpoint{6.228913in}{9.369578in}}%
\pgfpathcurveto{\pgfqpoint{6.229525in}{9.370190in}}{\pgfqpoint{6.229869in}{9.371020in}}{\pgfqpoint{6.229869in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{6.229869in}{9.372749in}}{\pgfqpoint{6.229525in}{9.373579in}}{\pgfqpoint{6.228913in}{9.374190in}}%
\pgfpathcurveto{\pgfqpoint{6.228302in}{9.374802in}}{\pgfqpoint{6.227472in}{9.375146in}}{\pgfqpoint{6.226608in}{9.375146in}}%
\pgfpathcurveto{\pgfqpoint{6.225743in}{9.375146in}}{\pgfqpoint{6.224913in}{9.374802in}}{\pgfqpoint{6.224302in}{9.374190in}}%
\pgfpathcurveto{\pgfqpoint{6.223690in}{9.373579in}}{\pgfqpoint{6.223346in}{9.372749in}}{\pgfqpoint{6.223346in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{6.223346in}{9.371020in}}{\pgfqpoint{6.223690in}{9.370190in}}{\pgfqpoint{6.224302in}{9.369578in}}%
\pgfpathcurveto{\pgfqpoint{6.224913in}{9.368967in}}{\pgfqpoint{6.225743in}{9.368623in}}{\pgfqpoint{6.226608in}{9.368623in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{9.368623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{9.446198in}}%
\pgfpathcurveto{\pgfqpoint{6.245813in}{9.446198in}}{\pgfqpoint{6.246722in}{9.446575in}}{\pgfqpoint{6.247392in}{9.447244in}}%
\pgfpathcurveto{\pgfqpoint{6.248062in}{9.447914in}}{\pgfqpoint{6.248438in}{9.448823in}}{\pgfqpoint{6.248438in}{9.449770in}}%
\pgfpathcurveto{\pgfqpoint{6.248438in}{9.450718in}}{\pgfqpoint{6.248062in}{9.451627in}}{\pgfqpoint{6.247392in}{9.452297in}}%
\pgfpathcurveto{\pgfqpoint{6.246722in}{9.452966in}}{\pgfqpoint{6.245813in}{9.453343in}}{\pgfqpoint{6.244866in}{9.453343in}}%
\pgfpathcurveto{\pgfqpoint{6.243919in}{9.453343in}}{\pgfqpoint{6.243010in}{9.452966in}}{\pgfqpoint{6.242340in}{9.452297in}}%
\pgfpathcurveto{\pgfqpoint{6.241670in}{9.451627in}}{\pgfqpoint{6.241294in}{9.450718in}}{\pgfqpoint{6.241294in}{9.449770in}}%
\pgfpathcurveto{\pgfqpoint{6.241294in}{9.448823in}}{\pgfqpoint{6.241670in}{9.447914in}}{\pgfqpoint{6.242340in}{9.447244in}}%
\pgfpathcurveto{\pgfqpoint{6.243010in}{9.446575in}}{\pgfqpoint{6.243919in}{9.446198in}}{\pgfqpoint{6.244866in}{9.446198in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{9.446198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{9.446198in}}%
\pgfpathcurveto{\pgfqpoint{6.264072in}{9.446198in}}{\pgfqpoint{6.264980in}{9.446575in}}{\pgfqpoint{6.265650in}{9.447244in}}%
\pgfpathcurveto{\pgfqpoint{6.266320in}{9.447914in}}{\pgfqpoint{6.266697in}{9.448823in}}{\pgfqpoint{6.266697in}{9.449770in}}%
\pgfpathcurveto{\pgfqpoint{6.266697in}{9.450718in}}{\pgfqpoint{6.266320in}{9.451627in}}{\pgfqpoint{6.265650in}{9.452297in}}%
\pgfpathcurveto{\pgfqpoint{6.264980in}{9.452966in}}{\pgfqpoint{6.264072in}{9.453343in}}{\pgfqpoint{6.263124in}{9.453343in}}%
\pgfpathcurveto{\pgfqpoint{6.262177in}{9.453343in}}{\pgfqpoint{6.261268in}{9.452966in}}{\pgfqpoint{6.260598in}{9.452297in}}%
\pgfpathcurveto{\pgfqpoint{6.259928in}{9.451627in}}{\pgfqpoint{6.259552in}{9.450718in}}{\pgfqpoint{6.259552in}{9.449770in}}%
\pgfpathcurveto{\pgfqpoint{6.259552in}{9.448823in}}{\pgfqpoint{6.259928in}{9.447914in}}{\pgfqpoint{6.260598in}{9.447244in}}%
\pgfpathcurveto{\pgfqpoint{6.261268in}{9.446575in}}{\pgfqpoint{6.262177in}{9.446198in}}{\pgfqpoint{6.263124in}{9.446198in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{9.446198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{9.484373in}}%
\pgfpathcurveto{\pgfqpoint{6.282406in}{9.484373in}}{\pgfqpoint{6.283388in}{9.484780in}}{\pgfqpoint{6.284111in}{9.485503in}}%
\pgfpathcurveto{\pgfqpoint{6.284835in}{9.486227in}}{\pgfqpoint{6.285241in}{9.487208in}}{\pgfqpoint{6.285241in}{9.488232in}}%
\pgfpathcurveto{\pgfqpoint{6.285241in}{9.489255in}}{\pgfqpoint{6.284835in}{9.490236in}}{\pgfqpoint{6.284111in}{9.490960in}}%
\pgfpathcurveto{\pgfqpoint{6.283388in}{9.491684in}}{\pgfqpoint{6.282406in}{9.492090in}}{\pgfqpoint{6.281383in}{9.492090in}}%
\pgfpathcurveto{\pgfqpoint{6.280359in}{9.492090in}}{\pgfqpoint{6.279378in}{9.491684in}}{\pgfqpoint{6.278654in}{9.490960in}}%
\pgfpathcurveto{\pgfqpoint{6.277931in}{9.490236in}}{\pgfqpoint{6.277524in}{9.489255in}}{\pgfqpoint{6.277524in}{9.488232in}}%
\pgfpathcurveto{\pgfqpoint{6.277524in}{9.487208in}}{\pgfqpoint{6.277931in}{9.486227in}}{\pgfqpoint{6.278654in}{9.485503in}}%
\pgfpathcurveto{\pgfqpoint{6.279378in}{9.484780in}}{\pgfqpoint{6.280359in}{9.484373in}}{\pgfqpoint{6.281383in}{9.484373in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{9.484373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{9.507596in}}%
\pgfpathcurveto{\pgfqpoint{6.300735in}{9.507596in}}{\pgfqpoint{6.301784in}{9.508030in}}{\pgfqpoint{6.302558in}{9.508804in}}%
\pgfpathcurveto{\pgfqpoint{6.303331in}{9.509577in}}{\pgfqpoint{6.303766in}{9.510627in}}{\pgfqpoint{6.303766in}{9.511721in}}%
\pgfpathcurveto{\pgfqpoint{6.303766in}{9.512815in}}{\pgfqpoint{6.303331in}{9.513864in}}{\pgfqpoint{6.302558in}{9.514638in}}%
\pgfpathcurveto{\pgfqpoint{6.301784in}{9.515411in}}{\pgfqpoint{6.300735in}{9.515846in}}{\pgfqpoint{6.299641in}{9.515846in}}%
\pgfpathcurveto{\pgfqpoint{6.298547in}{9.515846in}}{\pgfqpoint{6.297498in}{9.515411in}}{\pgfqpoint{6.296724in}{9.514638in}}%
\pgfpathcurveto{\pgfqpoint{6.295951in}{9.513864in}}{\pgfqpoint{6.295516in}{9.512815in}}{\pgfqpoint{6.295516in}{9.511721in}}%
\pgfpathcurveto{\pgfqpoint{6.295516in}{9.510627in}}{\pgfqpoint{6.295951in}{9.509577in}}{\pgfqpoint{6.296724in}{9.508804in}}%
\pgfpathcurveto{\pgfqpoint{6.297498in}{9.508030in}}{\pgfqpoint{6.298547in}{9.507596in}}{\pgfqpoint{6.299641in}{9.507596in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{9.507596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{9.518317in}}%
\pgfpathcurveto{\pgfqpoint{6.318923in}{9.518317in}}{\pgfqpoint{6.319904in}{9.518723in}}{\pgfqpoint{6.320628in}{9.519447in}}%
\pgfpathcurveto{\pgfqpoint{6.321351in}{9.520171in}}{\pgfqpoint{6.321758in}{9.521152in}}{\pgfqpoint{6.321758in}{9.522176in}}%
\pgfpathcurveto{\pgfqpoint{6.321758in}{9.523199in}}{\pgfqpoint{6.321351in}{9.524180in}}{\pgfqpoint{6.320628in}{9.524904in}}%
\pgfpathcurveto{\pgfqpoint{6.319904in}{9.525628in}}{\pgfqpoint{6.318923in}{9.526034in}}{\pgfqpoint{6.317899in}{9.526034in}}%
\pgfpathcurveto{\pgfqpoint{6.316876in}{9.526034in}}{\pgfqpoint{6.315895in}{9.525628in}}{\pgfqpoint{6.315171in}{9.524904in}}%
\pgfpathcurveto{\pgfqpoint{6.314447in}{9.524180in}}{\pgfqpoint{6.314041in}{9.523199in}}{\pgfqpoint{6.314041in}{9.522176in}}%
\pgfpathcurveto{\pgfqpoint{6.314041in}{9.521152in}}{\pgfqpoint{6.314447in}{9.520171in}}{\pgfqpoint{6.315171in}{9.519447in}}%
\pgfpathcurveto{\pgfqpoint{6.315895in}{9.518723in}}{\pgfqpoint{6.316876in}{9.518317in}}{\pgfqpoint{6.317899in}{9.518317in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{9.518317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{9.518317in}}%
\pgfpathcurveto{\pgfqpoint{6.337181in}{9.518317in}}{\pgfqpoint{6.338163in}{9.518723in}}{\pgfqpoint{6.338886in}{9.519447in}}%
\pgfpathcurveto{\pgfqpoint{6.339610in}{9.520171in}}{\pgfqpoint{6.340016in}{9.521152in}}{\pgfqpoint{6.340016in}{9.522176in}}%
\pgfpathcurveto{\pgfqpoint{6.340016in}{9.523199in}}{\pgfqpoint{6.339610in}{9.524180in}}{\pgfqpoint{6.338886in}{9.524904in}}%
\pgfpathcurveto{\pgfqpoint{6.338163in}{9.525628in}}{\pgfqpoint{6.337181in}{9.526034in}}{\pgfqpoint{6.336158in}{9.526034in}}%
\pgfpathcurveto{\pgfqpoint{6.335135in}{9.526034in}}{\pgfqpoint{6.334153in}{9.525628in}}{\pgfqpoint{6.333429in}{9.524904in}}%
\pgfpathcurveto{\pgfqpoint{6.332706in}{9.524180in}}{\pgfqpoint{6.332299in}{9.523199in}}{\pgfqpoint{6.332299in}{9.522176in}}%
\pgfpathcurveto{\pgfqpoint{6.332299in}{9.521152in}}{\pgfqpoint{6.332706in}{9.520171in}}{\pgfqpoint{6.333429in}{9.519447in}}%
\pgfpathcurveto{\pgfqpoint{6.334153in}{9.518723in}}{\pgfqpoint{6.335135in}{9.518317in}}{\pgfqpoint{6.336158in}{9.518317in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{9.518317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{9.582482in}}%
\pgfpathcurveto{\pgfqpoint{6.355364in}{9.582482in}}{\pgfqpoint{6.356272in}{9.582859in}}{\pgfqpoint{6.356942in}{9.583528in}}%
\pgfpathcurveto{\pgfqpoint{6.357612in}{9.584198in}}{\pgfqpoint{6.357989in}{9.585107in}}{\pgfqpoint{6.357989in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.357989in}{9.587002in}}{\pgfqpoint{6.357612in}{9.587911in}}{\pgfqpoint{6.356942in}{9.588581in}}%
\pgfpathcurveto{\pgfqpoint{6.356272in}{9.589250in}}{\pgfqpoint{6.355364in}{9.589627in}}{\pgfqpoint{6.354416in}{9.589627in}}%
\pgfpathcurveto{\pgfqpoint{6.353469in}{9.589627in}}{\pgfqpoint{6.352560in}{9.589250in}}{\pgfqpoint{6.351890in}{9.588581in}}%
\pgfpathcurveto{\pgfqpoint{6.351220in}{9.587911in}}{\pgfqpoint{6.350844in}{9.587002in}}{\pgfqpoint{6.350844in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.350844in}{9.585107in}}{\pgfqpoint{6.351220in}{9.584198in}}{\pgfqpoint{6.351890in}{9.583528in}}%
\pgfpathcurveto{\pgfqpoint{6.352560in}{9.582859in}}{\pgfqpoint{6.353469in}{9.582482in}}{\pgfqpoint{6.354416in}{9.582482in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{9.582482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{9.582482in}}%
\pgfpathcurveto{\pgfqpoint{6.373622in}{9.582482in}}{\pgfqpoint{6.374531in}{9.582859in}}{\pgfqpoint{6.375201in}{9.583528in}}%
\pgfpathcurveto{\pgfqpoint{6.375871in}{9.584198in}}{\pgfqpoint{6.376247in}{9.585107in}}{\pgfqpoint{6.376247in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.376247in}{9.587002in}}{\pgfqpoint{6.375871in}{9.587911in}}{\pgfqpoint{6.375201in}{9.588581in}}%
\pgfpathcurveto{\pgfqpoint{6.374531in}{9.589250in}}{\pgfqpoint{6.373622in}{9.589627in}}{\pgfqpoint{6.372675in}{9.589627in}}%
\pgfpathcurveto{\pgfqpoint{6.371727in}{9.589627in}}{\pgfqpoint{6.370818in}{9.589250in}}{\pgfqpoint{6.370149in}{9.588581in}}%
\pgfpathcurveto{\pgfqpoint{6.369479in}{9.587911in}}{\pgfqpoint{6.369102in}{9.587002in}}{\pgfqpoint{6.369102in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.369102in}{9.585107in}}{\pgfqpoint{6.369479in}{9.584198in}}{\pgfqpoint{6.370149in}{9.583528in}}%
\pgfpathcurveto{\pgfqpoint{6.370818in}{9.582859in}}{\pgfqpoint{6.371727in}{9.582482in}}{\pgfqpoint{6.372675in}{9.582482in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{9.582482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.510304in}}%
\pgfpathcurveto{\pgfqpoint{3.703642in}{9.510304in}}{\pgfqpoint{3.717983in}{9.516244in}}{\pgfqpoint{3.728554in}{9.526815in}}%
\pgfpathcurveto{\pgfqpoint{3.739126in}{9.537387in}}{\pgfqpoint{3.745066in}{9.551727in}}{\pgfqpoint{3.745066in}{9.566677in}}%
\pgfpathcurveto{\pgfqpoint{3.745066in}{9.581628in}}{\pgfqpoint{3.739126in}{9.595968in}}{\pgfqpoint{3.728554in}{9.606540in}}%
\pgfpathcurveto{\pgfqpoint{3.717983in}{9.617111in}}{\pgfqpoint{3.703642in}{9.623051in}}{\pgfqpoint{3.688692in}{9.623051in}}%
\pgfpathcurveto{\pgfqpoint{3.673741in}{9.623051in}}{\pgfqpoint{3.659401in}{9.617111in}}{\pgfqpoint{3.648830in}{9.606540in}}%
\pgfpathcurveto{\pgfqpoint{3.638258in}{9.595968in}}{\pgfqpoint{3.632318in}{9.581628in}}{\pgfqpoint{3.632318in}{9.566677in}}%
\pgfpathcurveto{\pgfqpoint{3.632318in}{9.551727in}}{\pgfqpoint{3.638258in}{9.537387in}}{\pgfqpoint{3.648830in}{9.526815in}}%
\pgfpathcurveto{\pgfqpoint{3.659401in}{9.516244in}}{\pgfqpoint{3.673741in}{9.510304in}}{\pgfqpoint{3.688692in}{9.510304in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{9.510304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{9.410444in}}%
\pgfpathcurveto{\pgfqpoint{3.726187in}{9.410444in}}{\pgfqpoint{3.744638in}{9.418086in}}{\pgfqpoint{3.758241in}{9.431689in}}%
\pgfpathcurveto{\pgfqpoint{3.771843in}{9.445291in}}{\pgfqpoint{3.779486in}{9.463743in}}{\pgfqpoint{3.779486in}{9.482979in}}%
\pgfpathcurveto{\pgfqpoint{3.779486in}{9.502216in}}{\pgfqpoint{3.771843in}{9.520667in}}{\pgfqpoint{3.758241in}{9.534270in}}%
\pgfpathcurveto{\pgfqpoint{3.744638in}{9.547872in}}{\pgfqpoint{3.726187in}{9.555515in}}{\pgfqpoint{3.706950in}{9.555515in}}%
\pgfpathcurveto{\pgfqpoint{3.687714in}{9.555515in}}{\pgfqpoint{3.669262in}{9.547872in}}{\pgfqpoint{3.655660in}{9.534270in}}%
\pgfpathcurveto{\pgfqpoint{3.642057in}{9.520667in}}{\pgfqpoint{3.634415in}{9.502216in}}{\pgfqpoint{3.634415in}{9.482979in}}%
\pgfpathcurveto{\pgfqpoint{3.634415in}{9.463743in}}{\pgfqpoint{3.642057in}{9.445291in}}{\pgfqpoint{3.655660in}{9.431689in}}%
\pgfpathcurveto{\pgfqpoint{3.669262in}{9.418086in}}{\pgfqpoint{3.687714in}{9.410444in}}{\pgfqpoint{3.706950in}{9.410444in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{9.410444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{9.390211in}}%
\pgfpathcurveto{\pgfqpoint{3.739110in}{9.390211in}}{\pgfqpoint{3.752444in}{9.395734in}}{\pgfqpoint{3.762274in}{9.405564in}}%
\pgfpathcurveto{\pgfqpoint{3.772104in}{9.415394in}}{\pgfqpoint{3.777627in}{9.428728in}}{\pgfqpoint{3.777627in}{9.442629in}}%
\pgfpathcurveto{\pgfqpoint{3.777627in}{9.456531in}}{\pgfqpoint{3.772104in}{9.469865in}}{\pgfqpoint{3.762274in}{9.479695in}}%
\pgfpathcurveto{\pgfqpoint{3.752444in}{9.489525in}}{\pgfqpoint{3.739110in}{9.495048in}}{\pgfqpoint{3.725209in}{9.495048in}}%
\pgfpathcurveto{\pgfqpoint{3.711307in}{9.495048in}}{\pgfqpoint{3.697973in}{9.489525in}}{\pgfqpoint{3.688143in}{9.479695in}}%
\pgfpathcurveto{\pgfqpoint{3.678313in}{9.469865in}}{\pgfqpoint{3.672790in}{9.456531in}}{\pgfqpoint{3.672790in}{9.442629in}}%
\pgfpathcurveto{\pgfqpoint{3.672790in}{9.428728in}}{\pgfqpoint{3.678313in}{9.415394in}}{\pgfqpoint{3.688143in}{9.405564in}}%
\pgfpathcurveto{\pgfqpoint{3.697973in}{9.395734in}}{\pgfqpoint{3.711307in}{9.390211in}}{\pgfqpoint{3.725209in}{9.390211in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{9.390211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{9.340618in}}%
\pgfpathcurveto{\pgfqpoint{3.756192in}{9.340618in}}{\pgfqpoint{3.768398in}{9.345674in}}{\pgfqpoint{3.777396in}{9.354672in}}%
\pgfpathcurveto{\pgfqpoint{3.786394in}{9.363670in}}{\pgfqpoint{3.791450in}{9.375876in}}{\pgfqpoint{3.791450in}{9.388601in}}%
\pgfpathcurveto{\pgfqpoint{3.791450in}{9.401326in}}{\pgfqpoint{3.786394in}{9.413532in}}{\pgfqpoint{3.777396in}{9.422530in}}%
\pgfpathcurveto{\pgfqpoint{3.768398in}{9.431528in}}{\pgfqpoint{3.756192in}{9.436584in}}{\pgfqpoint{3.743467in}{9.436584in}}%
\pgfpathcurveto{\pgfqpoint{3.730742in}{9.436584in}}{\pgfqpoint{3.718536in}{9.431528in}}{\pgfqpoint{3.709538in}{9.422530in}}%
\pgfpathcurveto{\pgfqpoint{3.700540in}{9.413532in}}{\pgfqpoint{3.695484in}{9.401326in}}{\pgfqpoint{3.695484in}{9.388601in}}%
\pgfpathcurveto{\pgfqpoint{3.695484in}{9.375876in}}{\pgfqpoint{3.700540in}{9.363670in}}{\pgfqpoint{3.709538in}{9.354672in}}%
\pgfpathcurveto{\pgfqpoint{3.718536in}{9.345674in}}{\pgfqpoint{3.730742in}{9.340618in}}{\pgfqpoint{3.743467in}{9.340618in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{9.340618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{9.157605in}}%
\pgfpathcurveto{\pgfqpoint{3.774719in}{9.157605in}}{\pgfqpoint{3.787182in}{9.162767in}}{\pgfqpoint{3.796370in}{9.171955in}}%
\pgfpathcurveto{\pgfqpoint{3.805558in}{9.181143in}}{\pgfqpoint{3.810720in}{9.193606in}}{\pgfqpoint{3.810720in}{9.206599in}}%
\pgfpathcurveto{\pgfqpoint{3.810720in}{9.219593in}}{\pgfqpoint{3.805558in}{9.232056in}}{\pgfqpoint{3.796370in}{9.241244in}}%
\pgfpathcurveto{\pgfqpoint{3.787182in}{9.250432in}}{\pgfqpoint{3.774719in}{9.255594in}}{\pgfqpoint{3.761725in}{9.255594in}}%
\pgfpathcurveto{\pgfqpoint{3.748732in}{9.255594in}}{\pgfqpoint{3.736269in}{9.250432in}}{\pgfqpoint{3.727081in}{9.241244in}}%
\pgfpathcurveto{\pgfqpoint{3.717893in}{9.232056in}}{\pgfqpoint{3.712731in}{9.219593in}}{\pgfqpoint{3.712731in}{9.206599in}}%
\pgfpathcurveto{\pgfqpoint{3.712731in}{9.193606in}}{\pgfqpoint{3.717893in}{9.181143in}}{\pgfqpoint{3.727081in}{9.171955in}}%
\pgfpathcurveto{\pgfqpoint{3.736269in}{9.162767in}}{\pgfqpoint{3.748732in}{9.157605in}}{\pgfqpoint{3.761725in}{9.157605in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{9.157605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{9.122561in}}%
\pgfpathcurveto{\pgfqpoint{3.790865in}{9.122561in}}{\pgfqpoint{3.801302in}{9.126884in}}{\pgfqpoint{3.808996in}{9.134578in}}%
\pgfpathcurveto{\pgfqpoint{3.816690in}{9.142272in}}{\pgfqpoint{3.821013in}{9.152709in}}{\pgfqpoint{3.821013in}{9.163590in}}%
\pgfpathcurveto{\pgfqpoint{3.821013in}{9.174471in}}{\pgfqpoint{3.816690in}{9.184907in}}{\pgfqpoint{3.808996in}{9.192601in}}%
\pgfpathcurveto{\pgfqpoint{3.801302in}{9.200295in}}{\pgfqpoint{3.790865in}{9.204618in}}{\pgfqpoint{3.779984in}{9.204618in}}%
\pgfpathcurveto{\pgfqpoint{3.769103in}{9.204618in}}{\pgfqpoint{3.758666in}{9.200295in}}{\pgfqpoint{3.750972in}{9.192601in}}%
\pgfpathcurveto{\pgfqpoint{3.743278in}{9.184907in}}{\pgfqpoint{3.738955in}{9.174471in}}{\pgfqpoint{3.738955in}{9.163590in}}%
\pgfpathcurveto{\pgfqpoint{3.738955in}{9.152709in}}{\pgfqpoint{3.743278in}{9.142272in}}{\pgfqpoint{3.750972in}{9.134578in}}%
\pgfpathcurveto{\pgfqpoint{3.758666in}{9.126884in}}{\pgfqpoint{3.769103in}{9.122561in}}{\pgfqpoint{3.779984in}{9.122561in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{9.122561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{9.096748in}}%
\pgfpathcurveto{\pgfqpoint{3.808700in}{9.096748in}}{\pgfqpoint{3.818731in}{9.100903in}}{\pgfqpoint{3.826126in}{9.108298in}}%
\pgfpathcurveto{\pgfqpoint{3.833521in}{9.115693in}}{\pgfqpoint{3.837676in}{9.125724in}}{\pgfqpoint{3.837676in}{9.136182in}}%
\pgfpathcurveto{\pgfqpoint{3.837676in}{9.146640in}}{\pgfqpoint{3.833521in}{9.156671in}}{\pgfqpoint{3.826126in}{9.164066in}}%
\pgfpathcurveto{\pgfqpoint{3.818731in}{9.171460in}}{\pgfqpoint{3.808700in}{9.175615in}}{\pgfqpoint{3.798242in}{9.175615in}}%
\pgfpathcurveto{\pgfqpoint{3.787784in}{9.175615in}}{\pgfqpoint{3.777753in}{9.171460in}}{\pgfqpoint{3.770358in}{9.164066in}}%
\pgfpathcurveto{\pgfqpoint{3.762963in}{9.156671in}}{\pgfqpoint{3.758808in}{9.146640in}}{\pgfqpoint{3.758808in}{9.136182in}}%
\pgfpathcurveto{\pgfqpoint{3.758808in}{9.125724in}}{\pgfqpoint{3.762963in}{9.115693in}}{\pgfqpoint{3.770358in}{9.108298in}}%
\pgfpathcurveto{\pgfqpoint{3.777753in}{9.100903in}}{\pgfqpoint{3.787784in}{9.096748in}}{\pgfqpoint{3.798242in}{9.096748in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{9.096748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{8.997225in}}%
\pgfpathcurveto{\pgfqpoint{3.828340in}{8.997225in}}{\pgfqpoint{3.839695in}{9.001929in}}{\pgfqpoint{3.848067in}{9.010301in}}%
\pgfpathcurveto{\pgfqpoint{3.856438in}{9.018672in}}{\pgfqpoint{3.861142in}{9.030028in}}{\pgfqpoint{3.861142in}{9.041867in}}%
\pgfpathcurveto{\pgfqpoint{3.861142in}{9.053706in}}{\pgfqpoint{3.856438in}{9.065062in}}{\pgfqpoint{3.848067in}{9.073433in}}%
\pgfpathcurveto{\pgfqpoint{3.839695in}{9.081805in}}{\pgfqpoint{3.828340in}{9.086508in}}{\pgfqpoint{3.816501in}{9.086508in}}%
\pgfpathcurveto{\pgfqpoint{3.804662in}{9.086508in}}{\pgfqpoint{3.793306in}{9.081805in}}{\pgfqpoint{3.784934in}{9.073433in}}%
\pgfpathcurveto{\pgfqpoint{3.776563in}{9.065062in}}{\pgfqpoint{3.771859in}{9.053706in}}{\pgfqpoint{3.771859in}{9.041867in}}%
\pgfpathcurveto{\pgfqpoint{3.771859in}{9.030028in}}{\pgfqpoint{3.776563in}{9.018672in}}{\pgfqpoint{3.784934in}{9.010301in}}%
\pgfpathcurveto{\pgfqpoint{3.793306in}{9.001929in}}{\pgfqpoint{3.804662in}{8.997225in}}{\pgfqpoint{3.816501in}{8.997225in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{8.997225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{8.847942in}}%
\pgfpathcurveto{\pgfqpoint{3.845905in}{8.847942in}}{\pgfqpoint{3.856596in}{8.852370in}}{\pgfqpoint{3.864478in}{8.860252in}}%
\pgfpathcurveto{\pgfqpoint{3.872359in}{8.868133in}}{\pgfqpoint{3.876787in}{8.878824in}}{\pgfqpoint{3.876787in}{8.889971in}}%
\pgfpathcurveto{\pgfqpoint{3.876787in}{8.901117in}}{\pgfqpoint{3.872359in}{8.911808in}}{\pgfqpoint{3.864478in}{8.919689in}}%
\pgfpathcurveto{\pgfqpoint{3.856596in}{8.927571in}}{\pgfqpoint{3.845905in}{8.931999in}}{\pgfqpoint{3.834759in}{8.931999in}}%
\pgfpathcurveto{\pgfqpoint{3.823613in}{8.931999in}}{\pgfqpoint{3.812922in}{8.927571in}}{\pgfqpoint{3.805040in}{8.919689in}}%
\pgfpathcurveto{\pgfqpoint{3.797159in}{8.911808in}}{\pgfqpoint{3.792731in}{8.901117in}}{\pgfqpoint{3.792731in}{8.889971in}}%
\pgfpathcurveto{\pgfqpoint{3.792731in}{8.878824in}}{\pgfqpoint{3.797159in}{8.868133in}}{\pgfqpoint{3.805040in}{8.860252in}}%
\pgfpathcurveto{\pgfqpoint{3.812922in}{8.852370in}}{\pgfqpoint{3.823613in}{8.847942in}}{\pgfqpoint{3.834759in}{8.847942in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{8.847942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{8.809556in}}%
\pgfpathcurveto{\pgfqpoint{3.862434in}{8.809556in}}{\pgfqpoint{3.871465in}{8.813297in}}{\pgfqpoint{3.878123in}{8.819955in}}%
\pgfpathcurveto{\pgfqpoint{3.884782in}{8.826613in}}{\pgfqpoint{3.888523in}{8.835645in}}{\pgfqpoint{3.888523in}{8.845061in}}%
\pgfpathcurveto{\pgfqpoint{3.888523in}{8.854477in}}{\pgfqpoint{3.884782in}{8.863509in}}{\pgfqpoint{3.878123in}{8.870167in}}%
\pgfpathcurveto{\pgfqpoint{3.871465in}{8.876825in}}{\pgfqpoint{3.862434in}{8.880567in}}{\pgfqpoint{3.853017in}{8.880567in}}%
\pgfpathcurveto{\pgfqpoint{3.843601in}{8.880567in}}{\pgfqpoint{3.834570in}{8.876825in}}{\pgfqpoint{3.827911in}{8.870167in}}%
\pgfpathcurveto{\pgfqpoint{3.821253in}{8.863509in}}{\pgfqpoint{3.817512in}{8.854477in}}{\pgfqpoint{3.817512in}{8.845061in}}%
\pgfpathcurveto{\pgfqpoint{3.817512in}{8.835645in}}{\pgfqpoint{3.821253in}{8.826613in}}{\pgfqpoint{3.827911in}{8.819955in}}%
\pgfpathcurveto{\pgfqpoint{3.834570in}{8.813297in}}{\pgfqpoint{3.843601in}{8.809556in}}{\pgfqpoint{3.853017in}{8.809556in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{8.809556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{8.753490in}}%
\pgfpathcurveto{\pgfqpoint{3.881319in}{8.753490in}}{\pgfqpoint{3.890953in}{8.757480in}}{\pgfqpoint{3.898055in}{8.764582in}}%
\pgfpathcurveto{\pgfqpoint{3.905157in}{8.771684in}}{\pgfqpoint{3.909147in}{8.781318in}}{\pgfqpoint{3.909147in}{8.791361in}}%
\pgfpathcurveto{\pgfqpoint{3.909147in}{8.801405in}}{\pgfqpoint{3.905157in}{8.811038in}}{\pgfqpoint{3.898055in}{8.818140in}}%
\pgfpathcurveto{\pgfqpoint{3.890953in}{8.825242in}}{\pgfqpoint{3.881319in}{8.829233in}}{\pgfqpoint{3.871276in}{8.829233in}}%
\pgfpathcurveto{\pgfqpoint{3.861232in}{8.829233in}}{\pgfqpoint{3.851599in}{8.825242in}}{\pgfqpoint{3.844497in}{8.818140in}}%
\pgfpathcurveto{\pgfqpoint{3.837395in}{8.811038in}}{\pgfqpoint{3.833404in}{8.801405in}}{\pgfqpoint{3.833404in}{8.791361in}}%
\pgfpathcurveto{\pgfqpoint{3.833404in}{8.781318in}}{\pgfqpoint{3.837395in}{8.771684in}}{\pgfqpoint{3.844497in}{8.764582in}}%
\pgfpathcurveto{\pgfqpoint{3.851599in}{8.757480in}}{\pgfqpoint{3.861232in}{8.753490in}}{\pgfqpoint{3.871276in}{8.753490in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{8.753490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{8.798305in}}%
\pgfpathcurveto{\pgfqpoint{3.898780in}{8.798305in}}{\pgfqpoint{3.907648in}{8.801978in}}{\pgfqpoint{3.914185in}{8.808516in}}%
\pgfpathcurveto{\pgfqpoint{3.920723in}{8.815053in}}{\pgfqpoint{3.924396in}{8.823921in}}{\pgfqpoint{3.924396in}{8.833167in}}%
\pgfpathcurveto{\pgfqpoint{3.924396in}{8.842412in}}{\pgfqpoint{3.920723in}{8.851280in}}{\pgfqpoint{3.914185in}{8.857818in}}%
\pgfpathcurveto{\pgfqpoint{3.907648in}{8.864355in}}{\pgfqpoint{3.898780in}{8.868028in}}{\pgfqpoint{3.889534in}{8.868028in}}%
\pgfpathcurveto{\pgfqpoint{3.880289in}{8.868028in}}{\pgfqpoint{3.871421in}{8.864355in}}{\pgfqpoint{3.864883in}{8.857818in}}%
\pgfpathcurveto{\pgfqpoint{3.858346in}{8.851280in}}{\pgfqpoint{3.854672in}{8.842412in}}{\pgfqpoint{3.854672in}{8.833167in}}%
\pgfpathcurveto{\pgfqpoint{3.854672in}{8.823921in}}{\pgfqpoint{3.858346in}{8.815053in}}{\pgfqpoint{3.864883in}{8.808516in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{8.801978in}}{\pgfqpoint{3.880289in}{8.798305in}}{\pgfqpoint{3.889534in}{8.798305in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{8.798305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{8.741881in}}%
\pgfpathcurveto{\pgfqpoint{3.916164in}{8.741881in}}{\pgfqpoint{3.924194in}{8.745207in}}{\pgfqpoint{3.930113in}{8.751127in}}%
\pgfpathcurveto{\pgfqpoint{3.936033in}{8.757046in}}{\pgfqpoint{3.939359in}{8.765076in}}{\pgfqpoint{3.939359in}{8.773447in}}%
\pgfpathcurveto{\pgfqpoint{3.939359in}{8.781819in}}{\pgfqpoint{3.936033in}{8.789848in}}{\pgfqpoint{3.930113in}{8.795768in}}%
\pgfpathcurveto{\pgfqpoint{3.924194in}{8.801687in}}{\pgfqpoint{3.916164in}{8.805014in}}{\pgfqpoint{3.907793in}{8.805014in}}%
\pgfpathcurveto{\pgfqpoint{3.899421in}{8.805014in}}{\pgfqpoint{3.891391in}{8.801687in}}{\pgfqpoint{3.885472in}{8.795768in}}%
\pgfpathcurveto{\pgfqpoint{3.879552in}{8.789848in}}{\pgfqpoint{3.876226in}{8.781819in}}{\pgfqpoint{3.876226in}{8.773447in}}%
\pgfpathcurveto{\pgfqpoint{3.876226in}{8.765076in}}{\pgfqpoint{3.879552in}{8.757046in}}{\pgfqpoint{3.885472in}{8.751127in}}%
\pgfpathcurveto{\pgfqpoint{3.891391in}{8.745207in}}{\pgfqpoint{3.899421in}{8.741881in}}{\pgfqpoint{3.907793in}{8.741881in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{8.741881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{8.684789in}}%
\pgfpathcurveto{\pgfqpoint{3.933374in}{8.684789in}}{\pgfqpoint{3.940398in}{8.687698in}}{\pgfqpoint{3.945576in}{8.692876in}}%
\pgfpathcurveto{\pgfqpoint{3.950753in}{8.698054in}}{\pgfqpoint{3.953663in}{8.705078in}}{\pgfqpoint{3.953663in}{8.712401in}}%
\pgfpathcurveto{\pgfqpoint{3.953663in}{8.719724in}}{\pgfqpoint{3.950753in}{8.726747in}}{\pgfqpoint{3.945576in}{8.731925in}}%
\pgfpathcurveto{\pgfqpoint{3.940398in}{8.737103in}}{\pgfqpoint{3.933374in}{8.740013in}}{\pgfqpoint{3.926051in}{8.740013in}}%
\pgfpathcurveto{\pgfqpoint{3.918728in}{8.740013in}}{\pgfqpoint{3.911704in}{8.737103in}}{\pgfqpoint{3.906526in}{8.731925in}}%
\pgfpathcurveto{\pgfqpoint{3.901348in}{8.726747in}}{\pgfqpoint{3.898439in}{8.719724in}}{\pgfqpoint{3.898439in}{8.712401in}}%
\pgfpathcurveto{\pgfqpoint{3.898439in}{8.705078in}}{\pgfqpoint{3.901348in}{8.698054in}}{\pgfqpoint{3.906526in}{8.692876in}}%
\pgfpathcurveto{\pgfqpoint{3.911704in}{8.687698in}}{\pgfqpoint{3.918728in}{8.684789in}}{\pgfqpoint{3.926051in}{8.684789in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{8.684789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{8.519359in}}%
\pgfpathcurveto{\pgfqpoint{3.952089in}{8.519359in}}{\pgfqpoint{3.959551in}{8.522450in}}{\pgfqpoint{3.965052in}{8.527951in}}%
\pgfpathcurveto{\pgfqpoint{3.970554in}{8.533452in}}{\pgfqpoint{3.973644in}{8.540915in}}{\pgfqpoint{3.973644in}{8.548694in}}%
\pgfpathcurveto{\pgfqpoint{3.973644in}{8.556474in}}{\pgfqpoint{3.970554in}{8.563936in}}{\pgfqpoint{3.965052in}{8.569437in}}%
\pgfpathcurveto{\pgfqpoint{3.959551in}{8.574939in}}{\pgfqpoint{3.952089in}{8.578030in}}{\pgfqpoint{3.944309in}{8.578030in}}%
\pgfpathcurveto{\pgfqpoint{3.936530in}{8.578030in}}{\pgfqpoint{3.929067in}{8.574939in}}{\pgfqpoint{3.923566in}{8.569437in}}%
\pgfpathcurveto{\pgfqpoint{3.918065in}{8.563936in}}{\pgfqpoint{3.914974in}{8.556474in}}{\pgfqpoint{3.914974in}{8.548694in}}%
\pgfpathcurveto{\pgfqpoint{3.914974in}{8.540915in}}{\pgfqpoint{3.918065in}{8.533452in}}{\pgfqpoint{3.923566in}{8.527951in}}%
\pgfpathcurveto{\pgfqpoint{3.929067in}{8.522450in}}{\pgfqpoint{3.936530in}{8.519359in}}{\pgfqpoint{3.944309in}{8.519359in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{8.519359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{8.715141in}}%
\pgfpathcurveto{\pgfqpoint{3.969519in}{8.715141in}}{\pgfqpoint{3.976186in}{8.717902in}}{\pgfqpoint{3.981101in}{8.722817in}}%
\pgfpathcurveto{\pgfqpoint{3.986015in}{8.727732in}}{\pgfqpoint{3.988777in}{8.734399in}}{\pgfqpoint{3.988777in}{8.741350in}}%
\pgfpathcurveto{\pgfqpoint{3.988777in}{8.748301in}}{\pgfqpoint{3.986015in}{8.754968in}}{\pgfqpoint{3.981101in}{8.759883in}}%
\pgfpathcurveto{\pgfqpoint{3.976186in}{8.764798in}}{\pgfqpoint{3.969519in}{8.767559in}}{\pgfqpoint{3.962568in}{8.767559in}}%
\pgfpathcurveto{\pgfqpoint{3.955617in}{8.767559in}}{\pgfqpoint{3.948950in}{8.764798in}}{\pgfqpoint{3.944035in}{8.759883in}}%
\pgfpathcurveto{\pgfqpoint{3.939120in}{8.754968in}}{\pgfqpoint{3.936358in}{8.748301in}}{\pgfqpoint{3.936358in}{8.741350in}}%
\pgfpathcurveto{\pgfqpoint{3.936358in}{8.734399in}}{\pgfqpoint{3.939120in}{8.727732in}}{\pgfqpoint{3.944035in}{8.722817in}}%
\pgfpathcurveto{\pgfqpoint{3.948950in}{8.717902in}}{\pgfqpoint{3.955617in}{8.715141in}}{\pgfqpoint{3.962568in}{8.715141in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{8.715141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{8.889681in}}%
\pgfpathcurveto{\pgfqpoint{3.986470in}{8.889681in}}{\pgfqpoint{3.991884in}{8.891923in}}{\pgfqpoint{3.995875in}{8.895914in}}%
\pgfpathcurveto{\pgfqpoint{3.999866in}{8.899905in}}{\pgfqpoint{4.002108in}{8.905318in}}{\pgfqpoint{4.002108in}{8.910963in}}%
\pgfpathcurveto{\pgfqpoint{4.002108in}{8.916607in}}{\pgfqpoint{3.999866in}{8.922020in}}{\pgfqpoint{3.995875in}{8.926011in}}%
\pgfpathcurveto{\pgfqpoint{3.991884in}{8.930002in}}{\pgfqpoint{3.986470in}{8.932244in}}{\pgfqpoint{3.980826in}{8.932244in}}%
\pgfpathcurveto{\pgfqpoint{3.975182in}{8.932244in}}{\pgfqpoint{3.969768in}{8.930002in}}{\pgfqpoint{3.965777in}{8.926011in}}%
\pgfpathcurveto{\pgfqpoint{3.961787in}{8.922020in}}{\pgfqpoint{3.959544in}{8.916607in}}{\pgfqpoint{3.959544in}{8.910963in}}%
\pgfpathcurveto{\pgfqpoint{3.959544in}{8.905318in}}{\pgfqpoint{3.961787in}{8.899905in}}{\pgfqpoint{3.965777in}{8.895914in}}%
\pgfpathcurveto{\pgfqpoint{3.969768in}{8.891923in}}{\pgfqpoint{3.975182in}{8.889681in}}{\pgfqpoint{3.980826in}{8.889681in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{8.889681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{8.663755in}}%
\pgfpathcurveto{\pgfqpoint{4.005683in}{8.663755in}}{\pgfqpoint{4.012011in}{8.666377in}}{\pgfqpoint{4.016677in}{8.671042in}}%
\pgfpathcurveto{\pgfqpoint{4.021343in}{8.675708in}}{\pgfqpoint{4.023964in}{8.682037in}}{\pgfqpoint{4.023964in}{8.688635in}}%
\pgfpathcurveto{\pgfqpoint{4.023964in}{8.695233in}}{\pgfqpoint{4.021343in}{8.701562in}}{\pgfqpoint{4.016677in}{8.706227in}}%
\pgfpathcurveto{\pgfqpoint{4.012011in}{8.710893in}}{\pgfqpoint{4.005683in}{8.713514in}}{\pgfqpoint{3.999084in}{8.713514in}}%
\pgfpathcurveto{\pgfqpoint{3.992486in}{8.713514in}}{\pgfqpoint{3.986158in}{8.710893in}}{\pgfqpoint{3.981492in}{8.706227in}}%
\pgfpathcurveto{\pgfqpoint{3.976826in}{8.701562in}}{\pgfqpoint{3.974205in}{8.695233in}}{\pgfqpoint{3.974205in}{8.688635in}}%
\pgfpathcurveto{\pgfqpoint{3.974205in}{8.682037in}}{\pgfqpoint{3.976826in}{8.675708in}}{\pgfqpoint{3.981492in}{8.671042in}}%
\pgfpathcurveto{\pgfqpoint{3.986158in}{8.666377in}}{\pgfqpoint{3.992486in}{8.663755in}}{\pgfqpoint{3.999084in}{8.663755in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{8.663755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{8.720089in}}%
\pgfpathcurveto{\pgfqpoint{4.023439in}{8.720089in}}{\pgfqpoint{4.029287in}{8.722511in}}{\pgfqpoint{4.033597in}{8.726822in}}%
\pgfpathcurveto{\pgfqpoint{4.037908in}{8.731133in}}{\pgfqpoint{4.040330in}{8.736980in}}{\pgfqpoint{4.040330in}{8.743076in}}%
\pgfpathcurveto{\pgfqpoint{4.040330in}{8.749173in}}{\pgfqpoint{4.037908in}{8.755020in}}{\pgfqpoint{4.033597in}{8.759331in}}%
\pgfpathcurveto{\pgfqpoint{4.029287in}{8.763641in}}{\pgfqpoint{4.023439in}{8.766064in}}{\pgfqpoint{4.017343in}{8.766064in}}%
\pgfpathcurveto{\pgfqpoint{4.011247in}{8.766064in}}{\pgfqpoint{4.005399in}{8.763641in}}{\pgfqpoint{4.001089in}{8.759331in}}%
\pgfpathcurveto{\pgfqpoint{3.996778in}{8.755020in}}{\pgfqpoint{3.994356in}{8.749173in}}{\pgfqpoint{3.994356in}{8.743076in}}%
\pgfpathcurveto{\pgfqpoint{3.994356in}{8.736980in}}{\pgfqpoint{3.996778in}{8.731133in}}{\pgfqpoint{4.001089in}{8.726822in}}%
\pgfpathcurveto{\pgfqpoint{4.005399in}{8.722511in}}{\pgfqpoint{4.011247in}{8.720089in}}{\pgfqpoint{4.017343in}{8.720089in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{8.720089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{8.707829in}}%
\pgfpathcurveto{\pgfqpoint{4.041521in}{8.707829in}}{\pgfqpoint{4.047199in}{8.710181in}}{\pgfqpoint{4.051384in}{8.714367in}}%
\pgfpathcurveto{\pgfqpoint{4.055570in}{8.718552in}}{\pgfqpoint{4.057922in}{8.724230in}}{\pgfqpoint{4.057922in}{8.730150in}}%
\pgfpathcurveto{\pgfqpoint{4.057922in}{8.736069in}}{\pgfqpoint{4.055570in}{8.741747in}}{\pgfqpoint{4.051384in}{8.745933in}}%
\pgfpathcurveto{\pgfqpoint{4.047199in}{8.750119in}}{\pgfqpoint{4.041521in}{8.752470in}}{\pgfqpoint{4.035601in}{8.752470in}}%
\pgfpathcurveto{\pgfqpoint{4.029682in}{8.752470in}}{\pgfqpoint{4.024004in}{8.750119in}}{\pgfqpoint{4.019818in}{8.745933in}}%
\pgfpathcurveto{\pgfqpoint{4.015632in}{8.741747in}}{\pgfqpoint{4.013281in}{8.736069in}}{\pgfqpoint{4.013281in}{8.730150in}}%
\pgfpathcurveto{\pgfqpoint{4.013281in}{8.724230in}}{\pgfqpoint{4.015632in}{8.718552in}}{\pgfqpoint{4.019818in}{8.714367in}}%
\pgfpathcurveto{\pgfqpoint{4.024004in}{8.710181in}}{\pgfqpoint{4.029682in}{8.707829in}}{\pgfqpoint{4.035601in}{8.707829in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{8.707829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{8.715786in}}%
\pgfpathcurveto{\pgfqpoint{4.058960in}{8.715786in}}{\pgfqpoint{4.063852in}{8.717813in}}{\pgfqpoint{4.067459in}{8.721419in}}%
\pgfpathcurveto{\pgfqpoint{4.071066in}{8.725026in}}{\pgfqpoint{4.073092in}{8.729918in}}{\pgfqpoint{4.073092in}{8.735019in}}%
\pgfpathcurveto{\pgfqpoint{4.073092in}{8.740119in}}{\pgfqpoint{4.071066in}{8.745012in}}{\pgfqpoint{4.067459in}{8.748618in}}%
\pgfpathcurveto{\pgfqpoint{4.063852in}{8.752225in}}{\pgfqpoint{4.058960in}{8.754251in}}{\pgfqpoint{4.053860in}{8.754251in}}%
\pgfpathcurveto{\pgfqpoint{4.048759in}{8.754251in}}{\pgfqpoint{4.043867in}{8.752225in}}{\pgfqpoint{4.040260in}{8.748618in}}%
\pgfpathcurveto{\pgfqpoint{4.036654in}{8.745012in}}{\pgfqpoint{4.034627in}{8.740119in}}{\pgfqpoint{4.034627in}{8.735019in}}%
\pgfpathcurveto{\pgfqpoint{4.034627in}{8.729918in}}{\pgfqpoint{4.036654in}{8.725026in}}{\pgfqpoint{4.040260in}{8.721419in}}%
\pgfpathcurveto{\pgfqpoint{4.043867in}{8.717813in}}{\pgfqpoint{4.048759in}{8.715786in}}{\pgfqpoint{4.053860in}{8.715786in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{8.715786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{8.637493in}}%
\pgfpathcurveto{\pgfqpoint{4.077372in}{8.637493in}}{\pgfqpoint{4.082412in}{8.639581in}}{\pgfqpoint{4.086128in}{8.643296in}}%
\pgfpathcurveto{\pgfqpoint{4.089843in}{8.647012in}}{\pgfqpoint{4.091930in}{8.652052in}}{\pgfqpoint{4.091930in}{8.657306in}}%
\pgfpathcurveto{\pgfqpoint{4.091930in}{8.662560in}}{\pgfqpoint{4.089843in}{8.667600in}}{\pgfqpoint{4.086128in}{8.671315in}}%
\pgfpathcurveto{\pgfqpoint{4.082412in}{8.675031in}}{\pgfqpoint{4.077372in}{8.677118in}}{\pgfqpoint{4.072118in}{8.677118in}}%
\pgfpathcurveto{\pgfqpoint{4.066864in}{8.677118in}}{\pgfqpoint{4.061824in}{8.675031in}}{\pgfqpoint{4.058109in}{8.671315in}}%
\pgfpathcurveto{\pgfqpoint{4.054393in}{8.667600in}}{\pgfqpoint{4.052306in}{8.662560in}}{\pgfqpoint{4.052306in}{8.657306in}}%
\pgfpathcurveto{\pgfqpoint{4.052306in}{8.652052in}}{\pgfqpoint{4.054393in}{8.647012in}}{\pgfqpoint{4.058109in}{8.643296in}}%
\pgfpathcurveto{\pgfqpoint{4.061824in}{8.639581in}}{\pgfqpoint{4.066864in}{8.637493in}}{\pgfqpoint{4.072118in}{8.637493in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{8.637493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{8.685979in}}%
\pgfpathcurveto{\pgfqpoint{4.094232in}{8.685979in}}{\pgfqpoint{4.097930in}{8.687511in}}{\pgfqpoint{4.100657in}{8.690238in}}%
\pgfpathcurveto{\pgfqpoint{4.103383in}{8.692964in}}{\pgfqpoint{4.104915in}{8.696662in}}{\pgfqpoint{4.104915in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{4.104915in}{8.704373in}}{\pgfqpoint{4.103383in}{8.708072in}}{\pgfqpoint{4.100657in}{8.710798in}}%
\pgfpathcurveto{\pgfqpoint{4.097930in}{8.713524in}}{\pgfqpoint{4.094232in}{8.715056in}}{\pgfqpoint{4.090376in}{8.715056in}}%
\pgfpathcurveto{\pgfqpoint{4.086521in}{8.715056in}}{\pgfqpoint{4.082823in}{8.713524in}}{\pgfqpoint{4.080096in}{8.710798in}}%
\pgfpathcurveto{\pgfqpoint{4.077370in}{8.708072in}}{\pgfqpoint{4.075838in}{8.704373in}}{\pgfqpoint{4.075838in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{4.075838in}{8.696662in}}{\pgfqpoint{4.077370in}{8.692964in}}{\pgfqpoint{4.080096in}{8.690238in}}%
\pgfpathcurveto{\pgfqpoint{4.082823in}{8.687511in}}{\pgfqpoint{4.086521in}{8.685979in}}{\pgfqpoint{4.090376in}{8.685979in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{8.685979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{7.745583in}}%
\pgfpathcurveto{\pgfqpoint{4.113243in}{7.745583in}}{\pgfqpoint{4.117663in}{7.747414in}}{\pgfqpoint{4.120922in}{7.750673in}}%
\pgfpathcurveto{\pgfqpoint{4.124181in}{7.753931in}}{\pgfqpoint{4.126011in}{7.758351in}}{\pgfqpoint{4.126011in}{7.762960in}}%
\pgfpathcurveto{\pgfqpoint{4.126011in}{7.767568in}}{\pgfqpoint{4.124181in}{7.771988in}}{\pgfqpoint{4.120922in}{7.775247in}}%
\pgfpathcurveto{\pgfqpoint{4.117663in}{7.778506in}}{\pgfqpoint{4.113243in}{7.780336in}}{\pgfqpoint{4.108635in}{7.780336in}}%
\pgfpathcurveto{\pgfqpoint{4.104026in}{7.780336in}}{\pgfqpoint{4.099606in}{7.778506in}}{\pgfqpoint{4.096348in}{7.775247in}}%
\pgfpathcurveto{\pgfqpoint{4.093089in}{7.771988in}}{\pgfqpoint{4.091258in}{7.767568in}}{\pgfqpoint{4.091258in}{7.762960in}}%
\pgfpathcurveto{\pgfqpoint{4.091258in}{7.758351in}}{\pgfqpoint{4.093089in}{7.753931in}}{\pgfqpoint{4.096348in}{7.750673in}}%
\pgfpathcurveto{\pgfqpoint{4.099606in}{7.747414in}}{\pgfqpoint{4.104026in}{7.745583in}}{\pgfqpoint{4.108635in}{7.745583in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{7.745583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{8.280885in}}%
\pgfpathcurveto{\pgfqpoint{4.130463in}{8.280885in}}{\pgfqpoint{4.133887in}{8.282303in}}{\pgfqpoint{4.136411in}{8.284827in}}%
\pgfpathcurveto{\pgfqpoint{4.138935in}{8.287351in}}{\pgfqpoint{4.140353in}{8.290775in}}{\pgfqpoint{4.140353in}{8.294345in}}%
\pgfpathcurveto{\pgfqpoint{4.140353in}{8.297915in}}{\pgfqpoint{4.138935in}{8.301338in}}{\pgfqpoint{4.136411in}{8.303862in}}%
\pgfpathcurveto{\pgfqpoint{4.133887in}{8.306387in}}{\pgfqpoint{4.130463in}{8.307805in}}{\pgfqpoint{4.126893in}{8.307805in}}%
\pgfpathcurveto{\pgfqpoint{4.123324in}{8.307805in}}{\pgfqpoint{4.119900in}{8.306387in}}{\pgfqpoint{4.117376in}{8.303862in}}%
\pgfpathcurveto{\pgfqpoint{4.114852in}{8.301338in}}{\pgfqpoint{4.113433in}{8.297915in}}{\pgfqpoint{4.113433in}{8.294345in}}%
\pgfpathcurveto{\pgfqpoint{4.113433in}{8.290775in}}{\pgfqpoint{4.114852in}{8.287351in}}{\pgfqpoint{4.117376in}{8.284827in}}%
\pgfpathcurveto{\pgfqpoint{4.119900in}{8.282303in}}{\pgfqpoint{4.123324in}{8.280885in}}{\pgfqpoint{4.126893in}{8.280885in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{8.280885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{8.498620in}}%
\pgfpathcurveto{\pgfqpoint{4.149462in}{8.498620in}}{\pgfqpoint{4.153597in}{8.500333in}}{\pgfqpoint{4.156645in}{8.503381in}}%
\pgfpathcurveto{\pgfqpoint{4.159693in}{8.506429in}}{\pgfqpoint{4.161406in}{8.510564in}}{\pgfqpoint{4.161406in}{8.514875in}}%
\pgfpathcurveto{\pgfqpoint{4.161406in}{8.519185in}}{\pgfqpoint{4.159693in}{8.523320in}}{\pgfqpoint{4.156645in}{8.526368in}}%
\pgfpathcurveto{\pgfqpoint{4.153597in}{8.529416in}}{\pgfqpoint{4.149462in}{8.531129in}}{\pgfqpoint{4.145152in}{8.531129in}}%
\pgfpathcurveto{\pgfqpoint{4.140841in}{8.531129in}}{\pgfqpoint{4.136706in}{8.529416in}}{\pgfqpoint{4.133658in}{8.526368in}}%
\pgfpathcurveto{\pgfqpoint{4.130610in}{8.523320in}}{\pgfqpoint{4.128897in}{8.519185in}}{\pgfqpoint{4.128897in}{8.514875in}}%
\pgfpathcurveto{\pgfqpoint{4.128897in}{8.510564in}}{\pgfqpoint{4.130610in}{8.506429in}}{\pgfqpoint{4.133658in}{8.503381in}}%
\pgfpathcurveto{\pgfqpoint{4.136706in}{8.500333in}}{\pgfqpoint{4.140841in}{8.498620in}}{\pgfqpoint{4.145152in}{8.498620in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{8.498620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{8.742767in}}%
\pgfpathcurveto{\pgfqpoint{4.166669in}{8.742767in}}{\pgfqpoint{4.169794in}{8.744062in}}{\pgfqpoint{4.172098in}{8.746366in}}%
\pgfpathcurveto{\pgfqpoint{4.174402in}{8.748670in}}{\pgfqpoint{4.175697in}{8.751795in}}{\pgfqpoint{4.175697in}{8.755054in}}%
\pgfpathcurveto{\pgfqpoint{4.175697in}{8.758313in}}{\pgfqpoint{4.174402in}{8.761438in}}{\pgfqpoint{4.172098in}{8.763742in}}%
\pgfpathcurveto{\pgfqpoint{4.169794in}{8.766047in}}{\pgfqpoint{4.166669in}{8.767341in}}{\pgfqpoint{4.163410in}{8.767341in}}%
\pgfpathcurveto{\pgfqpoint{4.160151in}{8.767341in}}{\pgfqpoint{4.157026in}{8.766047in}}{\pgfqpoint{4.154722in}{8.763742in}}%
\pgfpathcurveto{\pgfqpoint{4.152417in}{8.761438in}}{\pgfqpoint{4.151123in}{8.758313in}}{\pgfqpoint{4.151123in}{8.755054in}}%
\pgfpathcurveto{\pgfqpoint{4.151123in}{8.751795in}}{\pgfqpoint{4.152417in}{8.748670in}}{\pgfqpoint{4.154722in}{8.746366in}}%
\pgfpathcurveto{\pgfqpoint{4.157026in}{8.744062in}}{\pgfqpoint{4.160151in}{8.742767in}}{\pgfqpoint{4.163410in}{8.742767in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{8.742767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{7.508670in}}%
\pgfpathcurveto{\pgfqpoint{4.184295in}{7.508670in}}{\pgfqpoint{4.186815in}{7.509714in}}{\pgfqpoint{4.188673in}{7.511572in}}%
\pgfpathcurveto{\pgfqpoint{4.190531in}{7.513429in}}{\pgfqpoint{4.191575in}{7.515949in}}{\pgfqpoint{4.191575in}{7.518576in}}%
\pgfpathcurveto{\pgfqpoint{4.191575in}{7.521204in}}{\pgfqpoint{4.190531in}{7.523724in}}{\pgfqpoint{4.188673in}{7.525581in}}%
\pgfpathcurveto{\pgfqpoint{4.186815in}{7.527439in}}{\pgfqpoint{4.184295in}{7.528483in}}{\pgfqpoint{4.181668in}{7.528483in}}%
\pgfpathcurveto{\pgfqpoint{4.179041in}{7.528483in}}{\pgfqpoint{4.176521in}{7.527439in}}{\pgfqpoint{4.174664in}{7.525581in}}%
\pgfpathcurveto{\pgfqpoint{4.172806in}{7.523724in}}{\pgfqpoint{4.171762in}{7.521204in}}{\pgfqpoint{4.171762in}{7.518576in}}%
\pgfpathcurveto{\pgfqpoint{4.171762in}{7.515949in}}{\pgfqpoint{4.172806in}{7.513429in}}{\pgfqpoint{4.174664in}{7.511572in}}%
\pgfpathcurveto{\pgfqpoint{4.176521in}{7.509714in}}{\pgfqpoint{4.179041in}{7.508670in}}{\pgfqpoint{4.181668in}{7.508670in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{7.508670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{8.446228in}}%
\pgfpathcurveto{\pgfqpoint{4.202554in}{8.446228in}}{\pgfqpoint{4.205074in}{8.447272in}}{\pgfqpoint{4.206931in}{8.449130in}}%
\pgfpathcurveto{\pgfqpoint{4.208789in}{8.450987in}}{\pgfqpoint{4.209833in}{8.453507in}}{\pgfqpoint{4.209833in}{8.456134in}}%
\pgfpathcurveto{\pgfqpoint{4.209833in}{8.458762in}}{\pgfqpoint{4.208789in}{8.461282in}}{\pgfqpoint{4.206931in}{8.463139in}}%
\pgfpathcurveto{\pgfqpoint{4.205074in}{8.464997in}}{\pgfqpoint{4.202554in}{8.466041in}}{\pgfqpoint{4.199927in}{8.466041in}}%
\pgfpathcurveto{\pgfqpoint{4.197300in}{8.466041in}}{\pgfqpoint{4.194780in}{8.464997in}}{\pgfqpoint{4.192922in}{8.463139in}}%
\pgfpathcurveto{\pgfqpoint{4.191064in}{8.461282in}}{\pgfqpoint{4.190021in}{8.458762in}}{\pgfqpoint{4.190021in}{8.456134in}}%
\pgfpathcurveto{\pgfqpoint{4.190021in}{8.453507in}}{\pgfqpoint{4.191064in}{8.450987in}}{\pgfqpoint{4.192922in}{8.449130in}}%
\pgfpathcurveto{\pgfqpoint{4.194780in}{8.447272in}}{\pgfqpoint{4.197300in}{8.446228in}}{\pgfqpoint{4.199927in}{8.446228in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{8.446228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{8.980057in}}%
\pgfpathcurveto{\pgfqpoint{4.221007in}{8.980057in}}{\pgfqpoint{4.223714in}{8.981178in}}{\pgfqpoint{4.225709in}{8.983174in}}%
\pgfpathcurveto{\pgfqpoint{4.227705in}{8.985169in}}{\pgfqpoint{4.228826in}{8.987876in}}{\pgfqpoint{4.228826in}{8.990698in}}%
\pgfpathcurveto{\pgfqpoint{4.228826in}{8.993520in}}{\pgfqpoint{4.227705in}{8.996227in}}{\pgfqpoint{4.225709in}{8.998222in}}%
\pgfpathcurveto{\pgfqpoint{4.223714in}{9.000218in}}{\pgfqpoint{4.221007in}{9.001339in}}{\pgfqpoint{4.218185in}{9.001339in}}%
\pgfpathcurveto{\pgfqpoint{4.215363in}{9.001339in}}{\pgfqpoint{4.212656in}{9.000218in}}{\pgfqpoint{4.210661in}{8.998222in}}%
\pgfpathcurveto{\pgfqpoint{4.208665in}{8.996227in}}{\pgfqpoint{4.207544in}{8.993520in}}{\pgfqpoint{4.207544in}{8.990698in}}%
\pgfpathcurveto{\pgfqpoint{4.207544in}{8.987876in}}{\pgfqpoint{4.208665in}{8.985169in}}{\pgfqpoint{4.210661in}{8.983174in}}%
\pgfpathcurveto{\pgfqpoint{4.212656in}{8.981178in}}{\pgfqpoint{4.215363in}{8.980057in}}{\pgfqpoint{4.218185in}{8.980057in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{8.980057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{8.358644in}}%
\pgfpathcurveto{\pgfqpoint{4.240434in}{8.358644in}}{\pgfqpoint{4.244262in}{8.360230in}}{\pgfqpoint{4.247084in}{8.363052in}}%
\pgfpathcurveto{\pgfqpoint{4.249906in}{8.365874in}}{\pgfqpoint{4.251492in}{8.369702in}}{\pgfqpoint{4.251492in}{8.373693in}}%
\pgfpathcurveto{\pgfqpoint{4.251492in}{8.377683in}}{\pgfqpoint{4.249906in}{8.381512in}}{\pgfqpoint{4.247084in}{8.384334in}}%
\pgfpathcurveto{\pgfqpoint{4.244262in}{8.387156in}}{\pgfqpoint{4.240434in}{8.388741in}}{\pgfqpoint{4.236443in}{8.388741in}}%
\pgfpathcurveto{\pgfqpoint{4.232453in}{8.388741in}}{\pgfqpoint{4.228625in}{8.387156in}}{\pgfqpoint{4.225803in}{8.384334in}}%
\pgfpathcurveto{\pgfqpoint{4.222981in}{8.381512in}}{\pgfqpoint{4.221395in}{8.377683in}}{\pgfqpoint{4.221395in}{8.373693in}}%
\pgfpathcurveto{\pgfqpoint{4.221395in}{8.369702in}}{\pgfqpoint{4.222981in}{8.365874in}}{\pgfqpoint{4.225803in}{8.363052in}}%
\pgfpathcurveto{\pgfqpoint{4.228625in}{8.360230in}}{\pgfqpoint{4.232453in}{8.358644in}}{\pgfqpoint{4.236443in}{8.358644in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{8.358644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{8.153188in}}%
\pgfpathcurveto{\pgfqpoint{4.258693in}{8.153188in}}{\pgfqpoint{4.262521in}{8.154774in}}{\pgfqpoint{4.265343in}{8.157596in}}%
\pgfpathcurveto{\pgfqpoint{4.268165in}{8.160418in}}{\pgfqpoint{4.269750in}{8.164246in}}{\pgfqpoint{4.269750in}{8.168237in}}%
\pgfpathcurveto{\pgfqpoint{4.269750in}{8.172228in}}{\pgfqpoint{4.268165in}{8.176056in}}{\pgfqpoint{4.265343in}{8.178878in}}%
\pgfpathcurveto{\pgfqpoint{4.262521in}{8.181700in}}{\pgfqpoint{4.258693in}{8.183285in}}{\pgfqpoint{4.254702in}{8.183285in}}%
\pgfpathcurveto{\pgfqpoint{4.250711in}{8.183285in}}{\pgfqpoint{4.246883in}{8.181700in}}{\pgfqpoint{4.244061in}{8.178878in}}%
\pgfpathcurveto{\pgfqpoint{4.241239in}{8.176056in}}{\pgfqpoint{4.239653in}{8.172228in}}{\pgfqpoint{4.239653in}{8.168237in}}%
\pgfpathcurveto{\pgfqpoint{4.239653in}{8.164246in}}{\pgfqpoint{4.241239in}{8.160418in}}{\pgfqpoint{4.244061in}{8.157596in}}%
\pgfpathcurveto{\pgfqpoint{4.246883in}{8.154774in}}{\pgfqpoint{4.250711in}{8.153188in}}{\pgfqpoint{4.254702in}{8.153188in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{8.153188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{8.173934in}}%
\pgfpathcurveto{\pgfqpoint{4.276746in}{8.173934in}}{\pgfqpoint{4.280378in}{8.175438in}}{\pgfqpoint{4.283055in}{8.178116in}}%
\pgfpathcurveto{\pgfqpoint{4.285732in}{8.180793in}}{\pgfqpoint{4.287237in}{8.184424in}}{\pgfqpoint{4.287237in}{8.188211in}}%
\pgfpathcurveto{\pgfqpoint{4.287237in}{8.191997in}}{\pgfqpoint{4.285732in}{8.195628in}}{\pgfqpoint{4.283055in}{8.198305in}}%
\pgfpathcurveto{\pgfqpoint{4.280378in}{8.200983in}}{\pgfqpoint{4.276746in}{8.202487in}}{\pgfqpoint{4.272960in}{8.202487in}}%
\pgfpathcurveto{\pgfqpoint{4.269174in}{8.202487in}}{\pgfqpoint{4.265543in}{8.200983in}}{\pgfqpoint{4.262865in}{8.198305in}}%
\pgfpathcurveto{\pgfqpoint{4.260188in}{8.195628in}}{\pgfqpoint{4.258684in}{8.191997in}}{\pgfqpoint{4.258684in}{8.188211in}}%
\pgfpathcurveto{\pgfqpoint{4.258684in}{8.184424in}}{\pgfqpoint{4.260188in}{8.180793in}}{\pgfqpoint{4.262865in}{8.178116in}}%
\pgfpathcurveto{\pgfqpoint{4.265543in}{8.175438in}}{\pgfqpoint{4.269174in}{8.173934in}}{\pgfqpoint{4.272960in}{8.173934in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{8.173934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{8.823801in}}%
\pgfpathcurveto{\pgfqpoint{4.295210in}{8.823801in}}{\pgfqpoint{4.299038in}{8.825386in}}{\pgfqpoint{4.301860in}{8.828208in}}%
\pgfpathcurveto{\pgfqpoint{4.304682in}{8.831030in}}{\pgfqpoint{4.306267in}{8.834858in}}{\pgfqpoint{4.306267in}{8.838849in}}%
\pgfpathcurveto{\pgfqpoint{4.306267in}{8.842840in}}{\pgfqpoint{4.304682in}{8.846668in}}{\pgfqpoint{4.301860in}{8.849490in}}%
\pgfpathcurveto{\pgfqpoint{4.299038in}{8.852312in}}{\pgfqpoint{4.295210in}{8.853898in}}{\pgfqpoint{4.291219in}{8.853898in}}%
\pgfpathcurveto{\pgfqpoint{4.287228in}{8.853898in}}{\pgfqpoint{4.283400in}{8.852312in}}{\pgfqpoint{4.280578in}{8.849490in}}%
\pgfpathcurveto{\pgfqpoint{4.277756in}{8.846668in}}{\pgfqpoint{4.276170in}{8.842840in}}{\pgfqpoint{4.276170in}{8.838849in}}%
\pgfpathcurveto{\pgfqpoint{4.276170in}{8.834858in}}{\pgfqpoint{4.277756in}{8.831030in}}{\pgfqpoint{4.280578in}{8.828208in}}%
\pgfpathcurveto{\pgfqpoint{4.283400in}{8.825386in}}{\pgfqpoint{4.287228in}{8.823801in}}{\pgfqpoint{4.291219in}{8.823801in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{8.823801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{8.878733in}}%
\pgfpathcurveto{\pgfqpoint{4.313468in}{8.878733in}}{\pgfqpoint{4.317296in}{8.880319in}}{\pgfqpoint{4.320118in}{8.883141in}}%
\pgfpathcurveto{\pgfqpoint{4.322940in}{8.885963in}}{\pgfqpoint{4.324526in}{8.889791in}}{\pgfqpoint{4.324526in}{8.893782in}}%
\pgfpathcurveto{\pgfqpoint{4.324526in}{8.897773in}}{\pgfqpoint{4.322940in}{8.901601in}}{\pgfqpoint{4.320118in}{8.904423in}}%
\pgfpathcurveto{\pgfqpoint{4.317296in}{8.907245in}}{\pgfqpoint{4.313468in}{8.908830in}}{\pgfqpoint{4.309477in}{8.908830in}}%
\pgfpathcurveto{\pgfqpoint{4.305486in}{8.908830in}}{\pgfqpoint{4.301658in}{8.907245in}}{\pgfqpoint{4.298836in}{8.904423in}}%
\pgfpathcurveto{\pgfqpoint{4.296014in}{8.901601in}}{\pgfqpoint{4.294428in}{8.897773in}}{\pgfqpoint{4.294428in}{8.893782in}}%
\pgfpathcurveto{\pgfqpoint{4.294428in}{8.889791in}}{\pgfqpoint{4.296014in}{8.885963in}}{\pgfqpoint{4.298836in}{8.883141in}}%
\pgfpathcurveto{\pgfqpoint{4.301658in}{8.880319in}}{\pgfqpoint{4.305486in}{8.878733in}}{\pgfqpoint{4.309477in}{8.878733in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{8.878733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{8.841880in}}%
\pgfpathcurveto{\pgfqpoint{4.330994in}{8.841880in}}{\pgfqpoint{4.334120in}{8.843175in}}{\pgfqpoint{4.336424in}{8.845479in}}%
\pgfpathcurveto{\pgfqpoint{4.338728in}{8.847783in}}{\pgfqpoint{4.340023in}{8.850909in}}{\pgfqpoint{4.340023in}{8.854167in}}%
\pgfpathcurveto{\pgfqpoint{4.340023in}{8.857426in}}{\pgfqpoint{4.338728in}{8.860552in}}{\pgfqpoint{4.336424in}{8.862856in}}%
\pgfpathcurveto{\pgfqpoint{4.334120in}{8.865160in}}{\pgfqpoint{4.330994in}{8.866455in}}{\pgfqpoint{4.327735in}{8.866455in}}%
\pgfpathcurveto{\pgfqpoint{4.324477in}{8.866455in}}{\pgfqpoint{4.321351in}{8.865160in}}{\pgfqpoint{4.319047in}{8.862856in}}%
\pgfpathcurveto{\pgfqpoint{4.316743in}{8.860552in}}{\pgfqpoint{4.315448in}{8.857426in}}{\pgfqpoint{4.315448in}{8.854167in}}%
\pgfpathcurveto{\pgfqpoint{4.315448in}{8.850909in}}{\pgfqpoint{4.316743in}{8.847783in}}{\pgfqpoint{4.319047in}{8.845479in}}%
\pgfpathcurveto{\pgfqpoint{4.321351in}{8.843175in}}{\pgfqpoint{4.324477in}{8.841880in}}{\pgfqpoint{4.327735in}{8.841880in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{8.841880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{9.134709in}}%
\pgfpathcurveto{\pgfqpoint{4.348720in}{9.134709in}}{\pgfqpoint{4.351335in}{9.135792in}}{\pgfqpoint{4.353263in}{9.137720in}}%
\pgfpathcurveto{\pgfqpoint{4.355191in}{9.139648in}}{\pgfqpoint{4.356274in}{9.142263in}}{\pgfqpoint{4.356274in}{9.144989in}}%
\pgfpathcurveto{\pgfqpoint{4.356274in}{9.147716in}}{\pgfqpoint{4.355191in}{9.150331in}}{\pgfqpoint{4.353263in}{9.152258in}}%
\pgfpathcurveto{\pgfqpoint{4.351335in}{9.154186in}}{\pgfqpoint{4.348720in}{9.155269in}}{\pgfqpoint{4.345994in}{9.155269in}}%
\pgfpathcurveto{\pgfqpoint{4.343267in}{9.155269in}}{\pgfqpoint{4.340652in}{9.154186in}}{\pgfqpoint{4.338725in}{9.152258in}}%
\pgfpathcurveto{\pgfqpoint{4.336797in}{9.150331in}}{\pgfqpoint{4.335714in}{9.147716in}}{\pgfqpoint{4.335714in}{9.144989in}}%
\pgfpathcurveto{\pgfqpoint{4.335714in}{9.142263in}}{\pgfqpoint{4.336797in}{9.139648in}}{\pgfqpoint{4.338725in}{9.137720in}}%
\pgfpathcurveto{\pgfqpoint{4.340652in}{9.135792in}}{\pgfqpoint{4.343267in}{9.134709in}}{\pgfqpoint{4.345994in}{9.134709in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{9.134709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{9.077925in}}%
\pgfpathcurveto{\pgfqpoint{4.367428in}{9.077925in}}{\pgfqpoint{4.370475in}{9.079187in}}{\pgfqpoint{4.372721in}{9.081433in}}%
\pgfpathcurveto{\pgfqpoint{4.374966in}{9.083679in}}{\pgfqpoint{4.376228in}{9.086725in}}{\pgfqpoint{4.376228in}{9.089901in}}%
\pgfpathcurveto{\pgfqpoint{4.376228in}{9.093077in}}{\pgfqpoint{4.374966in}{9.096124in}}{\pgfqpoint{4.372721in}{9.098369in}}%
\pgfpathcurveto{\pgfqpoint{4.370475in}{9.100615in}}{\pgfqpoint{4.367428in}{9.101877in}}{\pgfqpoint{4.364252in}{9.101877in}}%
\pgfpathcurveto{\pgfqpoint{4.361076in}{9.101877in}}{\pgfqpoint{4.358030in}{9.100615in}}{\pgfqpoint{4.355784in}{9.098369in}}%
\pgfpathcurveto{\pgfqpoint{4.353538in}{9.096124in}}{\pgfqpoint{4.352276in}{9.093077in}}{\pgfqpoint{4.352276in}{9.089901in}}%
\pgfpathcurveto{\pgfqpoint{4.352276in}{9.086725in}}{\pgfqpoint{4.353538in}{9.083679in}}{\pgfqpoint{4.355784in}{9.081433in}}%
\pgfpathcurveto{\pgfqpoint{4.358030in}{9.079187in}}{\pgfqpoint{4.361076in}{9.077925in}}{\pgfqpoint{4.364252in}{9.077925in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{9.077925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{8.796519in}}%
\pgfpathcurveto{\pgfqpoint{4.385850in}{8.796519in}}{\pgfqpoint{4.389052in}{8.797846in}}{\pgfqpoint{4.391413in}{8.800207in}}%
\pgfpathcurveto{\pgfqpoint{4.393775in}{8.802568in}}{\pgfqpoint{4.395101in}{8.805771in}}{\pgfqpoint{4.395101in}{8.809110in}}%
\pgfpathcurveto{\pgfqpoint{4.395101in}{8.812449in}}{\pgfqpoint{4.393775in}{8.815652in}}{\pgfqpoint{4.391413in}{8.818013in}}%
\pgfpathcurveto{\pgfqpoint{4.389052in}{8.820374in}}{\pgfqpoint{4.385850in}{8.821700in}}{\pgfqpoint{4.382511in}{8.821700in}}%
\pgfpathcurveto{\pgfqpoint{4.379172in}{8.821700in}}{\pgfqpoint{4.375969in}{8.820374in}}{\pgfqpoint{4.373608in}{8.818013in}}%
\pgfpathcurveto{\pgfqpoint{4.371247in}{8.815652in}}{\pgfqpoint{4.369920in}{8.812449in}}{\pgfqpoint{4.369920in}{8.809110in}}%
\pgfpathcurveto{\pgfqpoint{4.369920in}{8.805771in}}{\pgfqpoint{4.371247in}{8.802568in}}{\pgfqpoint{4.373608in}{8.800207in}}%
\pgfpathcurveto{\pgfqpoint{4.375969in}{8.797846in}}{\pgfqpoint{4.379172in}{8.796519in}}{\pgfqpoint{4.382511in}{8.796519in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{8.796519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{9.057467in}}%
\pgfpathcurveto{\pgfqpoint{4.404108in}{9.057467in}}{\pgfqpoint{4.407311in}{9.058794in}}{\pgfqpoint{4.409672in}{9.061155in}}%
\pgfpathcurveto{\pgfqpoint{4.412033in}{9.063516in}}{\pgfqpoint{4.413360in}{9.066719in}}{\pgfqpoint{4.413360in}{9.070058in}}%
\pgfpathcurveto{\pgfqpoint{4.413360in}{9.073397in}}{\pgfqpoint{4.412033in}{9.076599in}}{\pgfqpoint{4.409672in}{9.078961in}}%
\pgfpathcurveto{\pgfqpoint{4.407311in}{9.081322in}}{\pgfqpoint{4.404108in}{9.082648in}}{\pgfqpoint{4.400769in}{9.082648in}}%
\pgfpathcurveto{\pgfqpoint{4.397430in}{9.082648in}}{\pgfqpoint{4.394227in}{9.081322in}}{\pgfqpoint{4.391866in}{9.078961in}}%
\pgfpathcurveto{\pgfqpoint{4.389505in}{9.076599in}}{\pgfqpoint{4.388178in}{9.073397in}}{\pgfqpoint{4.388178in}{9.070058in}}%
\pgfpathcurveto{\pgfqpoint{4.388178in}{9.066719in}}{\pgfqpoint{4.389505in}{9.063516in}}{\pgfqpoint{4.391866in}{9.061155in}}%
\pgfpathcurveto{\pgfqpoint{4.394227in}{9.058794in}}{\pgfqpoint{4.397430in}{9.057467in}}{\pgfqpoint{4.400769in}{9.057467in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{9.057467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{9.003566in}}%
\pgfpathcurveto{\pgfqpoint{4.422445in}{9.003566in}}{\pgfqpoint{4.425723in}{9.004924in}}{\pgfqpoint{4.428140in}{9.007340in}}%
\pgfpathcurveto{\pgfqpoint{4.430556in}{9.009757in}}{\pgfqpoint{4.431914in}{9.013035in}}{\pgfqpoint{4.431914in}{9.016453in}}%
\pgfpathcurveto{\pgfqpoint{4.431914in}{9.019870in}}{\pgfqpoint{4.430556in}{9.023148in}}{\pgfqpoint{4.428140in}{9.025565in}}%
\pgfpathcurveto{\pgfqpoint{4.425723in}{9.027982in}}{\pgfqpoint{4.422445in}{9.029340in}}{\pgfqpoint{4.419027in}{9.029340in}}%
\pgfpathcurveto{\pgfqpoint{4.415610in}{9.029340in}}{\pgfqpoint{4.412332in}{9.027982in}}{\pgfqpoint{4.409915in}{9.025565in}}%
\pgfpathcurveto{\pgfqpoint{4.407498in}{9.023148in}}{\pgfqpoint{4.406141in}{9.019870in}}{\pgfqpoint{4.406141in}{9.016453in}}%
\pgfpathcurveto{\pgfqpoint{4.406141in}{9.013035in}}{\pgfqpoint{4.407498in}{9.009757in}}{\pgfqpoint{4.409915in}{9.007340in}}%
\pgfpathcurveto{\pgfqpoint{4.412332in}{9.004924in}}{\pgfqpoint{4.415610in}{9.003566in}}{\pgfqpoint{4.419027in}{9.003566in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{9.003566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{8.777023in}}%
\pgfpathcurveto{\pgfqpoint{4.440290in}{8.777023in}}{\pgfqpoint{4.443172in}{8.778216in}}{\pgfqpoint{4.445296in}{8.780341in}}%
\pgfpathcurveto{\pgfqpoint{4.447420in}{8.782465in}}{\pgfqpoint{4.448614in}{8.785347in}}{\pgfqpoint{4.448614in}{8.788351in}}%
\pgfpathcurveto{\pgfqpoint{4.448614in}{8.791355in}}{\pgfqpoint{4.447420in}{8.794237in}}{\pgfqpoint{4.445296in}{8.796361in}}%
\pgfpathcurveto{\pgfqpoint{4.443172in}{8.798486in}}{\pgfqpoint{4.440290in}{8.799679in}}{\pgfqpoint{4.437286in}{8.799679in}}%
\pgfpathcurveto{\pgfqpoint{4.434281in}{8.799679in}}{\pgfqpoint{4.431400in}{8.798486in}}{\pgfqpoint{4.429276in}{8.796361in}}%
\pgfpathcurveto{\pgfqpoint{4.427151in}{8.794237in}}{\pgfqpoint{4.425958in}{8.791355in}}{\pgfqpoint{4.425958in}{8.788351in}}%
\pgfpathcurveto{\pgfqpoint{4.425958in}{8.785347in}}{\pgfqpoint{4.427151in}{8.782465in}}{\pgfqpoint{4.429276in}{8.780341in}}%
\pgfpathcurveto{\pgfqpoint{4.431400in}{8.778216in}}{\pgfqpoint{4.434281in}{8.777023in}}{\pgfqpoint{4.437286in}{8.777023in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{8.777023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{8.853461in}}%
\pgfpathcurveto{\pgfqpoint{4.458548in}{8.853461in}}{\pgfqpoint{4.461430in}{8.854655in}}{\pgfqpoint{4.463554in}{8.856779in}}%
\pgfpathcurveto{\pgfqpoint{4.465679in}{8.858903in}}{\pgfqpoint{4.466872in}{8.861785in}}{\pgfqpoint{4.466872in}{8.864789in}}%
\pgfpathcurveto{\pgfqpoint{4.466872in}{8.867793in}}{\pgfqpoint{4.465679in}{8.870675in}}{\pgfqpoint{4.463554in}{8.872799in}}%
\pgfpathcurveto{\pgfqpoint{4.461430in}{8.874924in}}{\pgfqpoint{4.458548in}{8.876117in}}{\pgfqpoint{4.455544in}{8.876117in}}%
\pgfpathcurveto{\pgfqpoint{4.452540in}{8.876117in}}{\pgfqpoint{4.449658in}{8.874924in}}{\pgfqpoint{4.447534in}{8.872799in}}%
\pgfpathcurveto{\pgfqpoint{4.445410in}{8.870675in}}{\pgfqpoint{4.444216in}{8.867793in}}{\pgfqpoint{4.444216in}{8.864789in}}%
\pgfpathcurveto{\pgfqpoint{4.444216in}{8.861785in}}{\pgfqpoint{4.445410in}{8.858903in}}{\pgfqpoint{4.447534in}{8.856779in}}%
\pgfpathcurveto{\pgfqpoint{4.449658in}{8.854655in}}{\pgfqpoint{4.452540in}{8.853461in}}{\pgfqpoint{4.455544in}{8.853461in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{8.853461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{8.860046in}}%
\pgfpathcurveto{\pgfqpoint{4.476327in}{8.860046in}}{\pgfqpoint{4.478748in}{8.861048in}}{\pgfqpoint{4.480532in}{8.862833in}}%
\pgfpathcurveto{\pgfqpoint{4.482317in}{8.864618in}}{\pgfqpoint{4.483320in}{8.867039in}}{\pgfqpoint{4.483320in}{8.869563in}}%
\pgfpathcurveto{\pgfqpoint{4.483320in}{8.872087in}}{\pgfqpoint{4.482317in}{8.874508in}}{\pgfqpoint{4.480532in}{8.876293in}}%
\pgfpathcurveto{\pgfqpoint{4.478748in}{8.878078in}}{\pgfqpoint{4.476327in}{8.879081in}}{\pgfqpoint{4.473803in}{8.879081in}}%
\pgfpathcurveto{\pgfqpoint{4.471278in}{8.879081in}}{\pgfqpoint{4.468857in}{8.878078in}}{\pgfqpoint{4.467073in}{8.876293in}}%
\pgfpathcurveto{\pgfqpoint{4.465288in}{8.874508in}}{\pgfqpoint{4.464285in}{8.872087in}}{\pgfqpoint{4.464285in}{8.869563in}}%
\pgfpathcurveto{\pgfqpoint{4.464285in}{8.867039in}}{\pgfqpoint{4.465288in}{8.864618in}}{\pgfqpoint{4.467073in}{8.862833in}}%
\pgfpathcurveto{\pgfqpoint{4.468857in}{8.861048in}}{\pgfqpoint{4.471278in}{8.860046in}}{\pgfqpoint{4.473803in}{8.860046in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{8.860046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{8.888574in}}%
\pgfpathcurveto{\pgfqpoint{4.494122in}{8.888574in}}{\pgfqpoint{4.496099in}{8.889392in}}{\pgfqpoint{4.497556in}{8.890850in}}%
\pgfpathcurveto{\pgfqpoint{4.499013in}{8.892307in}}{\pgfqpoint{4.499832in}{8.894284in}}{\pgfqpoint{4.499832in}{8.896345in}}%
\pgfpathcurveto{\pgfqpoint{4.499832in}{8.898406in}}{\pgfqpoint{4.499013in}{8.900382in}}{\pgfqpoint{4.497556in}{8.901840in}}%
\pgfpathcurveto{\pgfqpoint{4.496099in}{8.903297in}}{\pgfqpoint{4.494122in}{8.904116in}}{\pgfqpoint{4.492061in}{8.904116in}}%
\pgfpathcurveto{\pgfqpoint{4.490000in}{8.904116in}}{\pgfqpoint{4.488023in}{8.903297in}}{\pgfqpoint{4.486566in}{8.901840in}}%
\pgfpathcurveto{\pgfqpoint{4.485109in}{8.900382in}}{\pgfqpoint{4.484290in}{8.898406in}}{\pgfqpoint{4.484290in}{8.896345in}}%
\pgfpathcurveto{\pgfqpoint{4.484290in}{8.894284in}}{\pgfqpoint{4.485109in}{8.892307in}}{\pgfqpoint{4.486566in}{8.890850in}}%
\pgfpathcurveto{\pgfqpoint{4.488023in}{8.889392in}}{\pgfqpoint{4.490000in}{8.888574in}}{\pgfqpoint{4.492061in}{8.888574in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{8.888574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{9.259894in}}%
\pgfpathcurveto{\pgfqpoint{4.512505in}{9.259894in}}{\pgfqpoint{4.514602in}{9.260762in}}{\pgfqpoint{4.516148in}{9.262308in}}%
\pgfpathcurveto{\pgfqpoint{4.517693in}{9.263853in}}{\pgfqpoint{4.518562in}{9.265950in}}{\pgfqpoint{4.518562in}{9.268136in}}%
\pgfpathcurveto{\pgfqpoint{4.518562in}{9.270322in}}{\pgfqpoint{4.517693in}{9.272419in}}{\pgfqpoint{4.516148in}{9.273964in}}%
\pgfpathcurveto{\pgfqpoint{4.514602in}{9.275510in}}{\pgfqpoint{4.512505in}{9.276378in}}{\pgfqpoint{4.510319in}{9.276378in}}%
\pgfpathcurveto{\pgfqpoint{4.508133in}{9.276378in}}{\pgfqpoint{4.506037in}{9.275510in}}{\pgfqpoint{4.504491in}{9.273964in}}%
\pgfpathcurveto{\pgfqpoint{4.502945in}{9.272419in}}{\pgfqpoint{4.502077in}{9.270322in}}{\pgfqpoint{4.502077in}{9.268136in}}%
\pgfpathcurveto{\pgfqpoint{4.502077in}{9.265950in}}{\pgfqpoint{4.502945in}{9.263853in}}{\pgfqpoint{4.504491in}{9.262308in}}%
\pgfpathcurveto{\pgfqpoint{4.506037in}{9.260762in}}{\pgfqpoint{4.508133in}{9.259894in}}{\pgfqpoint{4.510319in}{9.259894in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{9.259894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{8.695759in}}%
\pgfpathcurveto{\pgfqpoint{4.529840in}{8.695759in}}{\pgfqpoint{4.531050in}{8.696260in}}{\pgfqpoint{4.531943in}{8.697153in}}%
\pgfpathcurveto{\pgfqpoint{4.532835in}{8.698045in}}{\pgfqpoint{4.533336in}{8.699256in}}{\pgfqpoint{4.533336in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{4.533336in}{8.701780in}}{\pgfqpoint{4.532835in}{8.702990in}}{\pgfqpoint{4.531943in}{8.703883in}}%
\pgfpathcurveto{\pgfqpoint{4.531050in}{8.704775in}}{\pgfqpoint{4.529840in}{8.705277in}}{\pgfqpoint{4.528578in}{8.705277in}}%
\pgfpathcurveto{\pgfqpoint{4.527316in}{8.705277in}}{\pgfqpoint{4.526105in}{8.704775in}}{\pgfqpoint{4.525213in}{8.703883in}}%
\pgfpathcurveto{\pgfqpoint{4.524320in}{8.702990in}}{\pgfqpoint{4.523819in}{8.701780in}}{\pgfqpoint{4.523819in}{8.700518in}}%
\pgfpathcurveto{\pgfqpoint{4.523819in}{8.699256in}}{\pgfqpoint{4.524320in}{8.698045in}}{\pgfqpoint{4.525213in}{8.697153in}}%
\pgfpathcurveto{\pgfqpoint{4.526105in}{8.696260in}}{\pgfqpoint{4.527316in}{8.695759in}}{\pgfqpoint{4.528578in}{8.695759in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{8.695759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{9.107510in}}%
\pgfpathcurveto{\pgfqpoint{4.675907in}{9.107510in}}{\pgfqpoint{4.677117in}{9.108012in}}{\pgfqpoint{4.678010in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.678902in}{9.109796in}}{\pgfqpoint{4.679404in}{9.111007in}}{\pgfqpoint{4.679404in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.679404in}{9.113531in}}{\pgfqpoint{4.678902in}{9.114741in}}{\pgfqpoint{4.678010in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.677117in}{9.116526in}}{\pgfqpoint{4.675907in}{9.117028in}}{\pgfqpoint{4.674645in}{9.117028in}}%
\pgfpathcurveto{\pgfqpoint{4.673383in}{9.117028in}}{\pgfqpoint{4.672172in}{9.116526in}}{\pgfqpoint{4.671280in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.670387in}{9.114741in}}{\pgfqpoint{4.669886in}{9.113531in}}{\pgfqpoint{4.669886in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.669886in}{9.111007in}}{\pgfqpoint{4.670387in}{9.109796in}}{\pgfqpoint{4.671280in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.672172in}{9.108012in}}{\pgfqpoint{4.673383in}{9.107510in}}{\pgfqpoint{4.674645in}{9.107510in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{9.107510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{9.107510in}}%
\pgfpathcurveto{\pgfqpoint{4.694165in}{9.107510in}}{\pgfqpoint{4.695376in}{9.108012in}}{\pgfqpoint{4.696268in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.697161in}{9.109796in}}{\pgfqpoint{4.697662in}{9.111007in}}{\pgfqpoint{4.697662in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.697662in}{9.113531in}}{\pgfqpoint{4.697161in}{9.114741in}}{\pgfqpoint{4.696268in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.695376in}{9.116526in}}{\pgfqpoint{4.694165in}{9.117028in}}{\pgfqpoint{4.692903in}{9.117028in}}%
\pgfpathcurveto{\pgfqpoint{4.691641in}{9.117028in}}{\pgfqpoint{4.690431in}{9.116526in}}{\pgfqpoint{4.689538in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.688646in}{9.114741in}}{\pgfqpoint{4.688144in}{9.113531in}}{\pgfqpoint{4.688144in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.688144in}{9.111007in}}{\pgfqpoint{4.688646in}{9.109796in}}{\pgfqpoint{4.689538in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.690431in}{9.108012in}}{\pgfqpoint{4.691641in}{9.107510in}}{\pgfqpoint{4.692903in}{9.107510in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{9.107510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{9.107510in}}%
\pgfpathcurveto{\pgfqpoint{4.712424in}{9.107510in}}{\pgfqpoint{4.713634in}{9.108012in}}{\pgfqpoint{4.714526in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.715419in}{9.109796in}}{\pgfqpoint{4.715920in}{9.111007in}}{\pgfqpoint{4.715920in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.715920in}{9.113531in}}{\pgfqpoint{4.715419in}{9.114741in}}{\pgfqpoint{4.714526in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.713634in}{9.116526in}}{\pgfqpoint{4.712424in}{9.117028in}}{\pgfqpoint{4.711162in}{9.117028in}}%
\pgfpathcurveto{\pgfqpoint{4.709899in}{9.117028in}}{\pgfqpoint{4.708689in}{9.116526in}}{\pgfqpoint{4.707797in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.706904in}{9.114741in}}{\pgfqpoint{4.706403in}{9.113531in}}{\pgfqpoint{4.706403in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.706403in}{9.111007in}}{\pgfqpoint{4.706904in}{9.109796in}}{\pgfqpoint{4.707797in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.708689in}{9.108012in}}{\pgfqpoint{4.709899in}{9.107510in}}{\pgfqpoint{4.711162in}{9.107510in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{9.107510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{9.211741in}}%
\pgfpathcurveto{\pgfqpoint{4.731049in}{9.211741in}}{\pgfqpoint{4.732612in}{9.212388in}}{\pgfqpoint{4.733764in}{9.213540in}}%
\pgfpathcurveto{\pgfqpoint{4.734916in}{9.214692in}}{\pgfqpoint{4.735563in}{9.216255in}}{\pgfqpoint{4.735563in}{9.217884in}}%
\pgfpathcurveto{\pgfqpoint{4.735563in}{9.219514in}}{\pgfqpoint{4.734916in}{9.221076in}}{\pgfqpoint{4.733764in}{9.222228in}}%
\pgfpathcurveto{\pgfqpoint{4.732612in}{9.223381in}}{\pgfqpoint{4.731049in}{9.224028in}}{\pgfqpoint{4.729420in}{9.224028in}}%
\pgfpathcurveto{\pgfqpoint{4.727791in}{9.224028in}}{\pgfqpoint{4.726228in}{9.223381in}}{\pgfqpoint{4.725076in}{9.222228in}}%
\pgfpathcurveto{\pgfqpoint{4.723924in}{9.221076in}}{\pgfqpoint{4.723276in}{9.219514in}}{\pgfqpoint{4.723276in}{9.217884in}}%
\pgfpathcurveto{\pgfqpoint{4.723276in}{9.216255in}}{\pgfqpoint{4.723924in}{9.214692in}}{\pgfqpoint{4.725076in}{9.213540in}}%
\pgfpathcurveto{\pgfqpoint{4.726228in}{9.212388in}}{\pgfqpoint{4.727791in}{9.211741in}}{\pgfqpoint{4.729420in}{9.211741in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{9.211741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{9.211741in}}%
\pgfpathcurveto{\pgfqpoint{4.749308in}{9.211741in}}{\pgfqpoint{4.750870in}{9.212388in}}{\pgfqpoint{4.752022in}{9.213540in}}%
\pgfpathcurveto{\pgfqpoint{4.753175in}{9.214692in}}{\pgfqpoint{4.753822in}{9.216255in}}{\pgfqpoint{4.753822in}{9.217884in}}%
\pgfpathcurveto{\pgfqpoint{4.753822in}{9.219514in}}{\pgfqpoint{4.753175in}{9.221076in}}{\pgfqpoint{4.752022in}{9.222228in}}%
\pgfpathcurveto{\pgfqpoint{4.750870in}{9.223381in}}{\pgfqpoint{4.749308in}{9.224028in}}{\pgfqpoint{4.747678in}{9.224028in}}%
\pgfpathcurveto{\pgfqpoint{4.746049in}{9.224028in}}{\pgfqpoint{4.744486in}{9.223381in}}{\pgfqpoint{4.743334in}{9.222228in}}%
\pgfpathcurveto{\pgfqpoint{4.742182in}{9.221076in}}{\pgfqpoint{4.741535in}{9.219514in}}{\pgfqpoint{4.741535in}{9.217884in}}%
\pgfpathcurveto{\pgfqpoint{4.741535in}{9.216255in}}{\pgfqpoint{4.742182in}{9.214692in}}{\pgfqpoint{4.743334in}{9.213540in}}%
\pgfpathcurveto{\pgfqpoint{4.744486in}{9.212388in}}{\pgfqpoint{4.746049in}{9.211741in}}{\pgfqpoint{4.747678in}{9.211741in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{9.211741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{9.365741in}}%
\pgfpathcurveto{\pgfqpoint{4.767566in}{9.365741in}}{\pgfqpoint{4.769129in}{9.366388in}}{\pgfqpoint{4.770281in}{9.367540in}}%
\pgfpathcurveto{\pgfqpoint{4.771433in}{9.368692in}}{\pgfqpoint{4.772080in}{9.370255in}}{\pgfqpoint{4.772080in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{4.772080in}{9.373514in}}{\pgfqpoint{4.771433in}{9.375076in}}{\pgfqpoint{4.770281in}{9.376229in}}%
\pgfpathcurveto{\pgfqpoint{4.769129in}{9.377381in}}{\pgfqpoint{4.767566in}{9.378028in}}{\pgfqpoint{4.765937in}{9.378028in}}%
\pgfpathcurveto{\pgfqpoint{4.764307in}{9.378028in}}{\pgfqpoint{4.762745in}{9.377381in}}{\pgfqpoint{4.761593in}{9.376229in}}%
\pgfpathcurveto{\pgfqpoint{4.760440in}{9.375076in}}{\pgfqpoint{4.759793in}{9.373514in}}{\pgfqpoint{4.759793in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{4.759793in}{9.370255in}}{\pgfqpoint{4.760440in}{9.368692in}}{\pgfqpoint{4.761593in}{9.367540in}}%
\pgfpathcurveto{\pgfqpoint{4.762745in}{9.366388in}}{\pgfqpoint{4.764307in}{9.365741in}}{\pgfqpoint{4.765937in}{9.365741in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{9.365741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{9.365741in}}%
\pgfpathcurveto{\pgfqpoint{4.785824in}{9.365741in}}{\pgfqpoint{4.787387in}{9.366388in}}{\pgfqpoint{4.788539in}{9.367540in}}%
\pgfpathcurveto{\pgfqpoint{4.789691in}{9.368692in}}{\pgfqpoint{4.790339in}{9.370255in}}{\pgfqpoint{4.790339in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{4.790339in}{9.373514in}}{\pgfqpoint{4.789691in}{9.375076in}}{\pgfqpoint{4.788539in}{9.376229in}}%
\pgfpathcurveto{\pgfqpoint{4.787387in}{9.377381in}}{\pgfqpoint{4.785824in}{9.378028in}}{\pgfqpoint{4.784195in}{9.378028in}}%
\pgfpathcurveto{\pgfqpoint{4.782566in}{9.378028in}}{\pgfqpoint{4.781003in}{9.377381in}}{\pgfqpoint{4.779851in}{9.376229in}}%
\pgfpathcurveto{\pgfqpoint{4.778699in}{9.375076in}}{\pgfqpoint{4.778052in}{9.373514in}}{\pgfqpoint{4.778052in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{4.778052in}{9.370255in}}{\pgfqpoint{4.778699in}{9.368692in}}{\pgfqpoint{4.779851in}{9.367540in}}%
\pgfpathcurveto{\pgfqpoint{4.781003in}{9.366388in}}{\pgfqpoint{4.782566in}{9.365741in}}{\pgfqpoint{4.784195in}{9.365741in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{9.365741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{9.365741in}}%
\pgfpathcurveto{\pgfqpoint{4.804083in}{9.365741in}}{\pgfqpoint{4.805646in}{9.366388in}}{\pgfqpoint{4.806798in}{9.367540in}}%
\pgfpathcurveto{\pgfqpoint{4.807950in}{9.368692in}}{\pgfqpoint{4.808597in}{9.370255in}}{\pgfqpoint{4.808597in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{4.808597in}{9.373514in}}{\pgfqpoint{4.807950in}{9.375076in}}{\pgfqpoint{4.806798in}{9.376229in}}%
\pgfpathcurveto{\pgfqpoint{4.805646in}{9.377381in}}{\pgfqpoint{4.804083in}{9.378028in}}{\pgfqpoint{4.802453in}{9.378028in}}%
\pgfpathcurveto{\pgfqpoint{4.800824in}{9.378028in}}{\pgfqpoint{4.799261in}{9.377381in}}{\pgfqpoint{4.798109in}{9.376229in}}%
\pgfpathcurveto{\pgfqpoint{4.796957in}{9.375076in}}{\pgfqpoint{4.796310in}{9.373514in}}{\pgfqpoint{4.796310in}{9.371884in}}%
\pgfpathcurveto{\pgfqpoint{4.796310in}{9.370255in}}{\pgfqpoint{4.796957in}{9.368692in}}{\pgfqpoint{4.798109in}{9.367540in}}%
\pgfpathcurveto{\pgfqpoint{4.799261in}{9.366388in}}{\pgfqpoint{4.800824in}{9.365741in}}{\pgfqpoint{4.802453in}{9.365741in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{9.365741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{9.107510in}}%
\pgfpathcurveto{\pgfqpoint{4.821974in}{9.107510in}}{\pgfqpoint{4.823184in}{9.108012in}}{\pgfqpoint{4.824077in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.824969in}{9.109796in}}{\pgfqpoint{4.825471in}{9.111007in}}{\pgfqpoint{4.825471in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.825471in}{9.113531in}}{\pgfqpoint{4.824969in}{9.114741in}}{\pgfqpoint{4.824077in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.823184in}{9.116526in}}{\pgfqpoint{4.821974in}{9.117028in}}{\pgfqpoint{4.820712in}{9.117028in}}%
\pgfpathcurveto{\pgfqpoint{4.819450in}{9.117028in}}{\pgfqpoint{4.818239in}{9.116526in}}{\pgfqpoint{4.817347in}{9.115634in}}%
\pgfpathcurveto{\pgfqpoint{4.816454in}{9.114741in}}{\pgfqpoint{4.815953in}{9.113531in}}{\pgfqpoint{4.815953in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.815953in}{9.111007in}}{\pgfqpoint{4.816454in}{9.109796in}}{\pgfqpoint{4.817347in}{9.108904in}}%
\pgfpathcurveto{\pgfqpoint{4.818239in}{9.108012in}}{\pgfqpoint{4.819450in}{9.107510in}}{\pgfqpoint{4.820712in}{9.107510in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{9.107510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{9.581296in}}%
\pgfpathcurveto{\pgfqpoint{5.241917in}{9.581296in}}{\pgfqpoint{5.243127in}{9.581797in}}{\pgfqpoint{5.244020in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.244912in}{9.583582in}}{\pgfqpoint{5.245413in}{9.584792in}}{\pgfqpoint{5.245413in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.245413in}{9.587317in}}{\pgfqpoint{5.244912in}{9.588527in}}{\pgfqpoint{5.244020in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.243127in}{9.590312in}}{\pgfqpoint{5.241917in}{9.590813in}}{\pgfqpoint{5.240655in}{9.590813in}}%
\pgfpathcurveto{\pgfqpoint{5.239393in}{9.590813in}}{\pgfqpoint{5.238182in}{9.590312in}}{\pgfqpoint{5.237290in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.236397in}{9.588527in}}{\pgfqpoint{5.235896in}{9.587317in}}{\pgfqpoint{5.235896in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.235896in}{9.584792in}}{\pgfqpoint{5.236397in}{9.583582in}}{\pgfqpoint{5.237290in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.238182in}{9.581797in}}{\pgfqpoint{5.239393in}{9.581296in}}{\pgfqpoint{5.240655in}{9.581296in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{9.581296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{9.581296in}}%
\pgfpathcurveto{\pgfqpoint{5.260175in}{9.581296in}}{\pgfqpoint{5.261386in}{9.581797in}}{\pgfqpoint{5.262278in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.263170in}{9.583582in}}{\pgfqpoint{5.263672in}{9.584792in}}{\pgfqpoint{5.263672in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.263672in}{9.587317in}}{\pgfqpoint{5.263170in}{9.588527in}}{\pgfqpoint{5.262278in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.261386in}{9.590312in}}{\pgfqpoint{5.260175in}{9.590813in}}{\pgfqpoint{5.258913in}{9.590813in}}%
\pgfpathcurveto{\pgfqpoint{5.257651in}{9.590813in}}{\pgfqpoint{5.256441in}{9.590312in}}{\pgfqpoint{5.255548in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.254656in}{9.588527in}}{\pgfqpoint{5.254154in}{9.587317in}}{\pgfqpoint{5.254154in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.254154in}{9.584792in}}{\pgfqpoint{5.254656in}{9.583582in}}{\pgfqpoint{5.255548in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.256441in}{9.581797in}}{\pgfqpoint{5.257651in}{9.581296in}}{\pgfqpoint{5.258913in}{9.581296in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{9.581296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{9.581296in}}%
\pgfpathcurveto{\pgfqpoint{5.278434in}{9.581296in}}{\pgfqpoint{5.279644in}{9.581797in}}{\pgfqpoint{5.280536in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.281429in}{9.583582in}}{\pgfqpoint{5.281930in}{9.584792in}}{\pgfqpoint{5.281930in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.281930in}{9.587317in}}{\pgfqpoint{5.281429in}{9.588527in}}{\pgfqpoint{5.280536in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.279644in}{9.590312in}}{\pgfqpoint{5.278434in}{9.590813in}}{\pgfqpoint{5.277171in}{9.590813in}}%
\pgfpathcurveto{\pgfqpoint{5.275909in}{9.590813in}}{\pgfqpoint{5.274699in}{9.590312in}}{\pgfqpoint{5.273807in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.272914in}{9.588527in}}{\pgfqpoint{5.272413in}{9.587317in}}{\pgfqpoint{5.272413in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.272413in}{9.584792in}}{\pgfqpoint{5.272914in}{9.583582in}}{\pgfqpoint{5.273807in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.274699in}{9.581797in}}{\pgfqpoint{5.275909in}{9.581296in}}{\pgfqpoint{5.277171in}{9.581296in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{9.581296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{9.581296in}}%
\pgfpathcurveto{\pgfqpoint{5.296692in}{9.581296in}}{\pgfqpoint{5.297902in}{9.581797in}}{\pgfqpoint{5.298795in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.299687in}{9.583582in}}{\pgfqpoint{5.300189in}{9.584792in}}{\pgfqpoint{5.300189in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.300189in}{9.587317in}}{\pgfqpoint{5.299687in}{9.588527in}}{\pgfqpoint{5.298795in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.297902in}{9.590312in}}{\pgfqpoint{5.296692in}{9.590813in}}{\pgfqpoint{5.295430in}{9.590813in}}%
\pgfpathcurveto{\pgfqpoint{5.294168in}{9.590813in}}{\pgfqpoint{5.292957in}{9.590312in}}{\pgfqpoint{5.292065in}{9.589419in}}%
\pgfpathcurveto{\pgfqpoint{5.291172in}{9.588527in}}{\pgfqpoint{5.290671in}{9.587317in}}{\pgfqpoint{5.290671in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{5.290671in}{9.584792in}}{\pgfqpoint{5.291172in}{9.583582in}}{\pgfqpoint{5.292065in}{9.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.292957in}{9.581797in}}{\pgfqpoint{5.294168in}{9.581296in}}{\pgfqpoint{5.295430in}{9.581296in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{9.581296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.489775in}}%
\pgfpathcurveto{\pgfqpoint{3.697774in}{9.489775in}}{\pgfqpoint{3.706485in}{9.493383in}}{\pgfqpoint{3.712907in}{9.499805in}}%
\pgfpathcurveto{\pgfqpoint{3.719329in}{9.506227in}}{\pgfqpoint{3.722937in}{9.514938in}}{\pgfqpoint{3.722937in}{9.524020in}}%
\pgfpathcurveto{\pgfqpoint{3.722937in}{9.533102in}}{\pgfqpoint{3.719329in}{9.541813in}}{\pgfqpoint{3.712907in}{9.548235in}}%
\pgfpathcurveto{\pgfqpoint{3.706485in}{9.554657in}}{\pgfqpoint{3.697774in}{9.558265in}}{\pgfqpoint{3.688692in}{9.558265in}}%
\pgfpathcurveto{\pgfqpoint{3.679610in}{9.558265in}}{\pgfqpoint{3.670899in}{9.554657in}}{\pgfqpoint{3.664477in}{9.548235in}}%
\pgfpathcurveto{\pgfqpoint{3.658055in}{9.541813in}}{\pgfqpoint{3.654447in}{9.533102in}}{\pgfqpoint{3.654447in}{9.524020in}}%
\pgfpathcurveto{\pgfqpoint{3.654447in}{9.514938in}}{\pgfqpoint{3.658055in}{9.506227in}}{\pgfqpoint{3.664477in}{9.499805in}}%
\pgfpathcurveto{\pgfqpoint{3.670899in}{9.493383in}}{\pgfqpoint{3.679610in}{9.489775in}}{\pgfqpoint{3.688692in}{9.489775in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{9.489775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{9.228146in}}%
\pgfpathcurveto{\pgfqpoint{3.723439in}{9.228146in}}{\pgfqpoint{3.739255in}{9.234697in}}{\pgfqpoint{3.750915in}{9.246356in}}%
\pgfpathcurveto{\pgfqpoint{3.762574in}{9.258016in}}{\pgfqpoint{3.769125in}{9.273831in}}{\pgfqpoint{3.769125in}{9.290320in}}%
\pgfpathcurveto{\pgfqpoint{3.769125in}{9.306809in}}{\pgfqpoint{3.762574in}{9.322625in}}{\pgfqpoint{3.750915in}{9.334285in}}%
\pgfpathcurveto{\pgfqpoint{3.739255in}{9.345944in}}{\pgfqpoint{3.723439in}{9.352495in}}{\pgfqpoint{3.706950in}{9.352495in}}%
\pgfpathcurveto{\pgfqpoint{3.690461in}{9.352495in}}{\pgfqpoint{3.674645in}{9.345944in}}{\pgfqpoint{3.662986in}{9.334285in}}%
\pgfpathcurveto{\pgfqpoint{3.651327in}{9.322625in}}{\pgfqpoint{3.644775in}{9.306809in}}{\pgfqpoint{3.644775in}{9.290320in}}%
\pgfpathcurveto{\pgfqpoint{3.644775in}{9.273831in}}{\pgfqpoint{3.651327in}{9.258016in}}{\pgfqpoint{3.662986in}{9.246356in}}%
\pgfpathcurveto{\pgfqpoint{3.674645in}{9.234697in}}{\pgfqpoint{3.690461in}{9.228146in}}{\pgfqpoint{3.706950in}{9.228146in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{9.228146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{9.277991in}}%
\pgfpathcurveto{\pgfqpoint{3.735400in}{9.277991in}}{\pgfqpoint{3.745176in}{9.282040in}}{\pgfqpoint{3.752382in}{9.289246in}}%
\pgfpathcurveto{\pgfqpoint{3.759589in}{9.296453in}}{\pgfqpoint{3.763638in}{9.306228in}}{\pgfqpoint{3.763638in}{9.316420in}}%
\pgfpathcurveto{\pgfqpoint{3.763638in}{9.326611in}}{\pgfqpoint{3.759589in}{9.336387in}}{\pgfqpoint{3.752382in}{9.343593in}}%
\pgfpathcurveto{\pgfqpoint{3.745176in}{9.350800in}}{\pgfqpoint{3.735400in}{9.354849in}}{\pgfqpoint{3.725209in}{9.354849in}}%
\pgfpathcurveto{\pgfqpoint{3.715017in}{9.354849in}}{\pgfqpoint{3.705242in}{9.350800in}}{\pgfqpoint{3.698035in}{9.343593in}}%
\pgfpathcurveto{\pgfqpoint{3.690829in}{9.336387in}}{\pgfqpoint{3.686780in}{9.326611in}}{\pgfqpoint{3.686780in}{9.316420in}}%
\pgfpathcurveto{\pgfqpoint{3.686780in}{9.306228in}}{\pgfqpoint{3.690829in}{9.296453in}}{\pgfqpoint{3.698035in}{9.289246in}}%
\pgfpathcurveto{\pgfqpoint{3.705242in}{9.282040in}}{\pgfqpoint{3.715017in}{9.277991in}}{\pgfqpoint{3.725209in}{9.277991in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{9.277991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{9.011436in}}%
\pgfpathcurveto{\pgfqpoint{3.752716in}{9.011436in}}{\pgfqpoint{3.761587in}{9.015111in}}{\pgfqpoint{3.768127in}{9.021650in}}%
\pgfpathcurveto{\pgfqpoint{3.774666in}{9.028190in}}{\pgfqpoint{3.778341in}{9.037061in}}{\pgfqpoint{3.778341in}{9.046310in}}%
\pgfpathcurveto{\pgfqpoint{3.778341in}{9.055558in}}{\pgfqpoint{3.774666in}{9.064430in}}{\pgfqpoint{3.768127in}{9.070969in}}%
\pgfpathcurveto{\pgfqpoint{3.761587in}{9.077509in}}{\pgfqpoint{3.752716in}{9.081184in}}{\pgfqpoint{3.743467in}{9.081184in}}%
\pgfpathcurveto{\pgfqpoint{3.734218in}{9.081184in}}{\pgfqpoint{3.725347in}{9.077509in}}{\pgfqpoint{3.718808in}{9.070969in}}%
\pgfpathcurveto{\pgfqpoint{3.712268in}{9.064430in}}{\pgfqpoint{3.708593in}{9.055558in}}{\pgfqpoint{3.708593in}{9.046310in}}%
\pgfpathcurveto{\pgfqpoint{3.708593in}{9.037061in}}{\pgfqpoint{3.712268in}{9.028190in}}{\pgfqpoint{3.718808in}{9.021650in}}%
\pgfpathcurveto{\pgfqpoint{3.725347in}{9.015111in}}{\pgfqpoint{3.734218in}{9.011436in}}{\pgfqpoint{3.743467in}{9.011436in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{9.011436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{9.395675in}}%
\pgfpathcurveto{\pgfqpoint{3.774921in}{9.395675in}}{\pgfqpoint{3.787578in}{9.400918in}}{\pgfqpoint{3.796909in}{9.410249in}}%
\pgfpathcurveto{\pgfqpoint{3.806240in}{9.419580in}}{\pgfqpoint{3.811483in}{9.432237in}}{\pgfqpoint{3.811483in}{9.445433in}}%
\pgfpathcurveto{\pgfqpoint{3.811483in}{9.458629in}}{\pgfqpoint{3.806240in}{9.471286in}}{\pgfqpoint{3.796909in}{9.480617in}}%
\pgfpathcurveto{\pgfqpoint{3.787578in}{9.489947in}}{\pgfqpoint{3.774921in}{9.495190in}}{\pgfqpoint{3.761725in}{9.495190in}}%
\pgfpathcurveto{\pgfqpoint{3.748530in}{9.495190in}}{\pgfqpoint{3.735873in}{9.489947in}}{\pgfqpoint{3.726542in}{9.480617in}}%
\pgfpathcurveto{\pgfqpoint{3.717211in}{9.471286in}}{\pgfqpoint{3.711968in}{9.458629in}}{\pgfqpoint{3.711968in}{9.445433in}}%
\pgfpathcurveto{\pgfqpoint{3.711968in}{9.432237in}}{\pgfqpoint{3.717211in}{9.419580in}}{\pgfqpoint{3.726542in}{9.410249in}}%
\pgfpathcurveto{\pgfqpoint{3.735873in}{9.400918in}}{\pgfqpoint{3.748530in}{9.395675in}}{\pgfqpoint{3.761725in}{9.395675in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{9.395675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{9.366107in}}%
\pgfpathcurveto{\pgfqpoint{3.792093in}{9.366107in}}{\pgfqpoint{3.803708in}{9.370918in}}{\pgfqpoint{3.812271in}{9.379481in}}%
\pgfpathcurveto{\pgfqpoint{3.820833in}{9.388044in}}{\pgfqpoint{3.825644in}{9.399659in}}{\pgfqpoint{3.825644in}{9.411768in}}%
\pgfpathcurveto{\pgfqpoint{3.825644in}{9.423877in}}{\pgfqpoint{3.820833in}{9.435492in}}{\pgfqpoint{3.812271in}{9.444055in}}%
\pgfpathcurveto{\pgfqpoint{3.803708in}{9.452617in}}{\pgfqpoint{3.792093in}{9.457428in}}{\pgfqpoint{3.779984in}{9.457428in}}%
\pgfpathcurveto{\pgfqpoint{3.767875in}{9.457428in}}{\pgfqpoint{3.756260in}{9.452617in}}{\pgfqpoint{3.747697in}{9.444055in}}%
\pgfpathcurveto{\pgfqpoint{3.739134in}{9.435492in}}{\pgfqpoint{3.734323in}{9.423877in}}{\pgfqpoint{3.734323in}{9.411768in}}%
\pgfpathcurveto{\pgfqpoint{3.734323in}{9.399659in}}{\pgfqpoint{3.739134in}{9.388044in}}{\pgfqpoint{3.747697in}{9.379481in}}%
\pgfpathcurveto{\pgfqpoint{3.756260in}{9.370918in}}{\pgfqpoint{3.767875in}{9.366107in}}{\pgfqpoint{3.779984in}{9.366107in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{9.366107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{9.406807in}}%
\pgfpathcurveto{\pgfqpoint{3.806805in}{9.406807in}}{\pgfqpoint{3.815018in}{9.410209in}}{\pgfqpoint{3.821073in}{9.416264in}}%
\pgfpathcurveto{\pgfqpoint{3.827127in}{9.422319in}}{\pgfqpoint{3.830529in}{9.430532in}}{\pgfqpoint{3.830529in}{9.439094in}}%
\pgfpathcurveto{\pgfqpoint{3.830529in}{9.447657in}}{\pgfqpoint{3.827127in}{9.455870in}}{\pgfqpoint{3.821073in}{9.461924in}}%
\pgfpathcurveto{\pgfqpoint{3.815018in}{9.467979in}}{\pgfqpoint{3.806805in}{9.471381in}}{\pgfqpoint{3.798242in}{9.471381in}}%
\pgfpathcurveto{\pgfqpoint{3.789680in}{9.471381in}}{\pgfqpoint{3.781467in}{9.467979in}}{\pgfqpoint{3.775412in}{9.461924in}}%
\pgfpathcurveto{\pgfqpoint{3.769357in}{9.455870in}}{\pgfqpoint{3.765955in}{9.447657in}}{\pgfqpoint{3.765955in}{9.439094in}}%
\pgfpathcurveto{\pgfqpoint{3.765955in}{9.430532in}}{\pgfqpoint{3.769357in}{9.422319in}}{\pgfqpoint{3.775412in}{9.416264in}}%
\pgfpathcurveto{\pgfqpoint{3.781467in}{9.410209in}}{\pgfqpoint{3.789680in}{9.406807in}}{\pgfqpoint{3.798242in}{9.406807in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{9.406807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{9.469067in}}%
\pgfpathcurveto{\pgfqpoint{3.831536in}{9.469067in}}{\pgfqpoint{3.845958in}{9.475041in}}{\pgfqpoint{3.856589in}{9.485672in}}%
\pgfpathcurveto{\pgfqpoint{3.867221in}{9.496304in}}{\pgfqpoint{3.873194in}{9.510726in}}{\pgfqpoint{3.873194in}{9.525761in}}%
\pgfpathcurveto{\pgfqpoint{3.873194in}{9.540796in}}{\pgfqpoint{3.867221in}{9.555218in}}{\pgfqpoint{3.856589in}{9.565850in}}%
\pgfpathcurveto{\pgfqpoint{3.845958in}{9.576481in}}{\pgfqpoint{3.831536in}{9.582455in}}{\pgfqpoint{3.816501in}{9.582455in}}%
\pgfpathcurveto{\pgfqpoint{3.801465in}{9.582455in}}{\pgfqpoint{3.787044in}{9.576481in}}{\pgfqpoint{3.776412in}{9.565850in}}%
\pgfpathcurveto{\pgfqpoint{3.765780in}{9.555218in}}{\pgfqpoint{3.759807in}{9.540796in}}{\pgfqpoint{3.759807in}{9.525761in}}%
\pgfpathcurveto{\pgfqpoint{3.759807in}{9.510726in}}{\pgfqpoint{3.765780in}{9.496304in}}{\pgfqpoint{3.776412in}{9.485672in}}%
\pgfpathcurveto{\pgfqpoint{3.787044in}{9.475041in}}{\pgfqpoint{3.801465in}{9.469067in}}{\pgfqpoint{3.816501in}{9.469067in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{9.469067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{9.432761in}}%
\pgfpathcurveto{\pgfqpoint{3.846868in}{9.432761in}}{\pgfqpoint{3.858483in}{9.437572in}}{\pgfqpoint{3.867046in}{9.446135in}}%
\pgfpathcurveto{\pgfqpoint{3.875608in}{9.454697in}}{\pgfqpoint{3.880420in}{9.466312in}}{\pgfqpoint{3.880420in}{9.478421in}}%
\pgfpathcurveto{\pgfqpoint{3.880420in}{9.490531in}}{\pgfqpoint{3.875608in}{9.502146in}}{\pgfqpoint{3.867046in}{9.510708in}}%
\pgfpathcurveto{\pgfqpoint{3.858483in}{9.519271in}}{\pgfqpoint{3.846868in}{9.524082in}}{\pgfqpoint{3.834759in}{9.524082in}}%
\pgfpathcurveto{\pgfqpoint{3.822650in}{9.524082in}}{\pgfqpoint{3.811035in}{9.519271in}}{\pgfqpoint{3.802472in}{9.510708in}}%
\pgfpathcurveto{\pgfqpoint{3.793910in}{9.502146in}}{\pgfqpoint{3.789099in}{9.490531in}}{\pgfqpoint{3.789099in}{9.478421in}}%
\pgfpathcurveto{\pgfqpoint{3.789099in}{9.466312in}}{\pgfqpoint{3.793910in}{9.454697in}}{\pgfqpoint{3.802472in}{9.446135in}}%
\pgfpathcurveto{\pgfqpoint{3.811035in}{9.437572in}}{\pgfqpoint{3.822650in}{9.432761in}}{\pgfqpoint{3.834759in}{9.432761in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{9.432761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{8.873048in}}%
\pgfpathcurveto{\pgfqpoint{3.877073in}{8.873048in}}{\pgfqpoint{3.882633in}{8.875351in}}{\pgfqpoint{3.886732in}{8.879450in}}%
\pgfpathcurveto{\pgfqpoint{3.890831in}{8.883549in}}{\pgfqpoint{3.893134in}{8.889110in}}{\pgfqpoint{3.893134in}{8.894907in}}%
\pgfpathcurveto{\pgfqpoint{3.893134in}{8.900703in}}{\pgfqpoint{3.890831in}{8.906264in}}{\pgfqpoint{3.886732in}{8.910363in}}%
\pgfpathcurveto{\pgfqpoint{3.882633in}{8.914462in}}{\pgfqpoint{3.877073in}{8.916765in}}{\pgfqpoint{3.871276in}{8.916765in}}%
\pgfpathcurveto{\pgfqpoint{3.865479in}{8.916765in}}{\pgfqpoint{3.859919in}{8.914462in}}{\pgfqpoint{3.855820in}{8.910363in}}%
\pgfpathcurveto{\pgfqpoint{3.851721in}{8.906264in}}{\pgfqpoint{3.849417in}{8.900703in}}{\pgfqpoint{3.849417in}{8.894907in}}%
\pgfpathcurveto{\pgfqpoint{3.849417in}{8.889110in}}{\pgfqpoint{3.851721in}{8.883549in}}{\pgfqpoint{3.855820in}{8.879450in}}%
\pgfpathcurveto{\pgfqpoint{3.859919in}{8.875351in}}{\pgfqpoint{3.865479in}{8.873048in}}{\pgfqpoint{3.871276in}{8.873048in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{8.873048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{9.431760in}}%
\pgfpathcurveto{\pgfqpoint{3.895331in}{9.431760in}}{\pgfqpoint{3.900891in}{9.434063in}}{\pgfqpoint{3.904990in}{9.438162in}}%
\pgfpathcurveto{\pgfqpoint{3.909089in}{9.442261in}}{\pgfqpoint{3.911392in}{9.447821in}}{\pgfqpoint{3.911392in}{9.453618in}}%
\pgfpathcurveto{\pgfqpoint{3.911392in}{9.459415in}}{\pgfqpoint{3.909089in}{9.464975in}}{\pgfqpoint{3.904990in}{9.469074in}}%
\pgfpathcurveto{\pgfqpoint{3.900891in}{9.473173in}}{\pgfqpoint{3.895331in}{9.475476in}}{\pgfqpoint{3.889534in}{9.475476in}}%
\pgfpathcurveto{\pgfqpoint{3.883737in}{9.475476in}}{\pgfqpoint{3.878177in}{9.473173in}}{\pgfqpoint{3.874078in}{9.469074in}}%
\pgfpathcurveto{\pgfqpoint{3.869979in}{9.464975in}}{\pgfqpoint{3.867676in}{9.459415in}}{\pgfqpoint{3.867676in}{9.453618in}}%
\pgfpathcurveto{\pgfqpoint{3.867676in}{9.447821in}}{\pgfqpoint{3.869979in}{9.442261in}}{\pgfqpoint{3.874078in}{9.438162in}}%
\pgfpathcurveto{\pgfqpoint{3.878177in}{9.434063in}}{\pgfqpoint{3.883737in}{9.431760in}}{\pgfqpoint{3.889534in}{9.431760in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{9.431760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{9.509598in}}%
\pgfpathcurveto{\pgfqpoint{3.920396in}{9.509598in}}{\pgfqpoint{3.932486in}{9.514606in}}{\pgfqpoint{3.941398in}{9.523518in}}%
\pgfpathcurveto{\pgfqpoint{3.950310in}{9.532430in}}{\pgfqpoint{3.955318in}{9.544519in}}{\pgfqpoint{3.955318in}{9.557123in}}%
\pgfpathcurveto{\pgfqpoint{3.955318in}{9.569727in}}{\pgfqpoint{3.950310in}{9.581816in}}{\pgfqpoint{3.941398in}{9.590728in}}%
\pgfpathcurveto{\pgfqpoint{3.932486in}{9.599640in}}{\pgfqpoint{3.920396in}{9.604648in}}{\pgfqpoint{3.907793in}{9.604648in}}%
\pgfpathcurveto{\pgfqpoint{3.895189in}{9.604648in}}{\pgfqpoint{3.883100in}{9.599640in}}{\pgfqpoint{3.874187in}{9.590728in}}%
\pgfpathcurveto{\pgfqpoint{3.865275in}{9.581816in}}{\pgfqpoint{3.860268in}{9.569727in}}{\pgfqpoint{3.860268in}{9.557123in}}%
\pgfpathcurveto{\pgfqpoint{3.860268in}{9.544519in}}{\pgfqpoint{3.865275in}{9.532430in}}{\pgfqpoint{3.874187in}{9.523518in}}%
\pgfpathcurveto{\pgfqpoint{3.883100in}{9.514606in}}{\pgfqpoint{3.895189in}{9.509598in}}{\pgfqpoint{3.907793in}{9.509598in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{9.509598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{9.542338in}}%
\pgfpathcurveto{\pgfqpoint{3.937645in}{9.542338in}}{\pgfqpoint{3.948765in}{9.546944in}}{\pgfqpoint{3.956963in}{9.555142in}}%
\pgfpathcurveto{\pgfqpoint{3.965161in}{9.563340in}}{\pgfqpoint{3.969768in}{9.574461in}}{\pgfqpoint{3.969768in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{3.969768in}{9.597648in}}{\pgfqpoint{3.965161in}{9.608769in}}{\pgfqpoint{3.956963in}{9.616967in}}%
\pgfpathcurveto{\pgfqpoint{3.948765in}{9.625165in}}{\pgfqpoint{3.937645in}{9.629771in}}{\pgfqpoint{3.926051in}{9.629771in}}%
\pgfpathcurveto{\pgfqpoint{3.914457in}{9.629771in}}{\pgfqpoint{3.903337in}{9.625165in}}{\pgfqpoint{3.895139in}{9.616967in}}%
\pgfpathcurveto{\pgfqpoint{3.886941in}{9.608769in}}{\pgfqpoint{3.882334in}{9.597648in}}{\pgfqpoint{3.882334in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{3.882334in}{9.574461in}}{\pgfqpoint{3.886941in}{9.563340in}}{\pgfqpoint{3.895139in}{9.555142in}}%
\pgfpathcurveto{\pgfqpoint{3.903337in}{9.546944in}}{\pgfqpoint{3.914457in}{9.542338in}}{\pgfqpoint{3.926051in}{9.542338in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{9.542338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{9.543855in}}%
\pgfpathcurveto{\pgfqpoint{3.955501in}{9.543855in}}{\pgfqpoint{3.966236in}{9.548301in}}{\pgfqpoint{3.974149in}{9.556215in}}%
\pgfpathcurveto{\pgfqpoint{3.982063in}{9.564128in}}{\pgfqpoint{3.986509in}{9.574863in}}{\pgfqpoint{3.986509in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{3.986509in}{9.597246in}}{\pgfqpoint{3.982063in}{9.607981in}}{\pgfqpoint{3.974149in}{9.615894in}}%
\pgfpathcurveto{\pgfqpoint{3.966236in}{9.623808in}}{\pgfqpoint{3.955501in}{9.628254in}}{\pgfqpoint{3.944309in}{9.628254in}}%
\pgfpathcurveto{\pgfqpoint{3.933118in}{9.628254in}}{\pgfqpoint{3.922383in}{9.623808in}}{\pgfqpoint{3.914469in}{9.615894in}}%
\pgfpathcurveto{\pgfqpoint{3.906556in}{9.607981in}}{\pgfqpoint{3.902109in}{9.597246in}}{\pgfqpoint{3.902109in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{3.902109in}{9.574863in}}{\pgfqpoint{3.906556in}{9.564128in}}{\pgfqpoint{3.914469in}{9.556215in}}%
\pgfpathcurveto{\pgfqpoint{3.922383in}{9.548301in}}{\pgfqpoint{3.933118in}{9.543855in}}{\pgfqpoint{3.944309in}{9.543855in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{9.543855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{9.510671in}}%
\pgfpathcurveto{\pgfqpoint{3.967811in}{9.510671in}}{\pgfqpoint{3.972841in}{9.512754in}}{\pgfqpoint{3.976548in}{9.516462in}}%
\pgfpathcurveto{\pgfqpoint{3.980256in}{9.520170in}}{\pgfqpoint{3.982339in}{9.525199in}}{\pgfqpoint{3.982339in}{9.530443in}}%
\pgfpathcurveto{\pgfqpoint{3.982339in}{9.535686in}}{\pgfqpoint{3.980256in}{9.540716in}}{\pgfqpoint{3.976548in}{9.544423in}}%
\pgfpathcurveto{\pgfqpoint{3.972841in}{9.548131in}}{\pgfqpoint{3.967811in}{9.550214in}}{\pgfqpoint{3.962568in}{9.550214in}}%
\pgfpathcurveto{\pgfqpoint{3.957324in}{9.550214in}}{\pgfqpoint{3.952295in}{9.548131in}}{\pgfqpoint{3.948587in}{9.544423in}}%
\pgfpathcurveto{\pgfqpoint{3.944879in}{9.540716in}}{\pgfqpoint{3.942796in}{9.535686in}}{\pgfqpoint{3.942796in}{9.530443in}}%
\pgfpathcurveto{\pgfqpoint{3.942796in}{9.525199in}}{\pgfqpoint{3.944879in}{9.520170in}}{\pgfqpoint{3.948587in}{9.516462in}}%
\pgfpathcurveto{\pgfqpoint{3.952295in}{9.512754in}}{\pgfqpoint{3.957324in}{9.510671in}}{\pgfqpoint{3.962568in}{9.510671in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{9.510671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{9.554447in}}%
\pgfpathcurveto{\pgfqpoint{3.989208in}{9.554447in}}{\pgfqpoint{3.997248in}{9.557778in}}{\pgfqpoint{4.003176in}{9.563705in}}%
\pgfpathcurveto{\pgfqpoint{4.009103in}{9.569632in}}{\pgfqpoint{4.012433in}{9.577672in}}{\pgfqpoint{4.012433in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.012433in}{9.594437in}}{\pgfqpoint{4.009103in}{9.602477in}}{\pgfqpoint{4.003176in}{9.608404in}}%
\pgfpathcurveto{\pgfqpoint{3.997248in}{9.614331in}}{\pgfqpoint{3.989208in}{9.617662in}}{\pgfqpoint{3.980826in}{9.617662in}}%
\pgfpathcurveto{\pgfqpoint{3.972444in}{9.617662in}}{\pgfqpoint{3.964404in}{9.614331in}}{\pgfqpoint{3.958477in}{9.608404in}}%
\pgfpathcurveto{\pgfqpoint{3.952549in}{9.602477in}}{\pgfqpoint{3.949219in}{9.594437in}}{\pgfqpoint{3.949219in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{3.949219in}{9.577672in}}{\pgfqpoint{3.952549in}{9.569632in}}{\pgfqpoint{3.958477in}{9.563705in}}%
\pgfpathcurveto{\pgfqpoint{3.964404in}{9.557778in}}{\pgfqpoint{3.972444in}{9.554447in}}{\pgfqpoint{3.980826in}{9.554447in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{9.554447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{9.539814in}}%
\pgfpathcurveto{\pgfqpoint{4.009859in}{9.539814in}}{\pgfqpoint{4.020193in}{9.544095in}}{\pgfqpoint{4.027812in}{9.551713in}}%
\pgfpathcurveto{\pgfqpoint{4.035431in}{9.559332in}}{\pgfqpoint{4.039711in}{9.569666in}}{\pgfqpoint{4.039711in}{9.580441in}}%
\pgfpathcurveto{\pgfqpoint{4.039711in}{9.591215in}}{\pgfqpoint{4.035431in}{9.601549in}}{\pgfqpoint{4.027812in}{9.609168in}}%
\pgfpathcurveto{\pgfqpoint{4.020193in}{9.616787in}}{\pgfqpoint{4.009859in}{9.621067in}}{\pgfqpoint{3.999084in}{9.621067in}}%
\pgfpathcurveto{\pgfqpoint{3.988310in}{9.621067in}}{\pgfqpoint{3.977976in}{9.616787in}}{\pgfqpoint{3.970357in}{9.609168in}}%
\pgfpathcurveto{\pgfqpoint{3.962738in}{9.601549in}}{\pgfqpoint{3.958458in}{9.591215in}}{\pgfqpoint{3.958458in}{9.580441in}}%
\pgfpathcurveto{\pgfqpoint{3.958458in}{9.569666in}}{\pgfqpoint{3.962738in}{9.559332in}}{\pgfqpoint{3.970357in}{9.551713in}}%
\pgfpathcurveto{\pgfqpoint{3.977976in}{9.544095in}}{\pgfqpoint{3.988310in}{9.539814in}}{\pgfqpoint{3.999084in}{9.539814in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{9.539814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{9.540289in}}%
\pgfpathcurveto{\pgfqpoint{4.028534in}{9.540289in}}{\pgfqpoint{4.039269in}{9.544736in}}{\pgfqpoint{4.047183in}{9.552649in}}%
\pgfpathcurveto{\pgfqpoint{4.055096in}{9.560563in}}{\pgfqpoint{4.059543in}{9.571298in}}{\pgfqpoint{4.059543in}{9.582489in}}%
\pgfpathcurveto{\pgfqpoint{4.059543in}{9.593681in}}{\pgfqpoint{4.055096in}{9.604415in}}{\pgfqpoint{4.047183in}{9.612329in}}%
\pgfpathcurveto{\pgfqpoint{4.039269in}{9.620243in}}{\pgfqpoint{4.028534in}{9.624689in}}{\pgfqpoint{4.017343in}{9.624689in}}%
\pgfpathcurveto{\pgfqpoint{4.006151in}{9.624689in}}{\pgfqpoint{3.995417in}{9.620243in}}{\pgfqpoint{3.987503in}{9.612329in}}%
\pgfpathcurveto{\pgfqpoint{3.979589in}{9.604415in}}{\pgfqpoint{3.975143in}{9.593681in}}{\pgfqpoint{3.975143in}{9.582489in}}%
\pgfpathcurveto{\pgfqpoint{3.975143in}{9.571298in}}{\pgfqpoint{3.979589in}{9.560563in}}{\pgfqpoint{3.987503in}{9.552649in}}%
\pgfpathcurveto{\pgfqpoint{3.995417in}{9.544736in}}{\pgfqpoint{4.006151in}{9.540289in}}{\pgfqpoint{4.017343in}{9.540289in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{9.540289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{9.551394in}}%
\pgfpathcurveto{\pgfqpoint{4.043984in}{9.551394in}}{\pgfqpoint{4.052024in}{9.554725in}}{\pgfqpoint{4.057951in}{9.560652in}}%
\pgfpathcurveto{\pgfqpoint{4.063878in}{9.566579in}}{\pgfqpoint{4.067208in}{9.574619in}}{\pgfqpoint{4.067208in}{9.583001in}}%
\pgfpathcurveto{\pgfqpoint{4.067208in}{9.591384in}}{\pgfqpoint{4.063878in}{9.599424in}}{\pgfqpoint{4.057951in}{9.605351in}}%
\pgfpathcurveto{\pgfqpoint{4.052024in}{9.611278in}}{\pgfqpoint{4.043984in}{9.614608in}}{\pgfqpoint{4.035601in}{9.614608in}}%
\pgfpathcurveto{\pgfqpoint{4.027219in}{9.614608in}}{\pgfqpoint{4.019179in}{9.611278in}}{\pgfqpoint{4.013252in}{9.605351in}}%
\pgfpathcurveto{\pgfqpoint{4.007325in}{9.599424in}}{\pgfqpoint{4.003994in}{9.591384in}}{\pgfqpoint{4.003994in}{9.583001in}}%
\pgfpathcurveto{\pgfqpoint{4.003994in}{9.574619in}}{\pgfqpoint{4.007325in}{9.566579in}}{\pgfqpoint{4.013252in}{9.560652in}}%
\pgfpathcurveto{\pgfqpoint{4.019179in}{9.554725in}}{\pgfqpoint{4.027219in}{9.551394in}}{\pgfqpoint{4.035601in}{9.551394in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{9.551394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{9.560529in}}%
\pgfpathcurveto{\pgfqpoint{4.060629in}{9.560529in}}{\pgfqpoint{4.067122in}{9.563219in}}{\pgfqpoint{4.071909in}{9.568006in}}%
\pgfpathcurveto{\pgfqpoint{4.076695in}{9.572792in}}{\pgfqpoint{4.079385in}{9.579285in}}{\pgfqpoint{4.079385in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.079385in}{9.592824in}}{\pgfqpoint{4.076695in}{9.599317in}}{\pgfqpoint{4.071909in}{9.604103in}}%
\pgfpathcurveto{\pgfqpoint{4.067122in}{9.608890in}}{\pgfqpoint{4.060629in}{9.611579in}}{\pgfqpoint{4.053860in}{9.611579in}}%
\pgfpathcurveto{\pgfqpoint{4.047090in}{9.611579in}}{\pgfqpoint{4.040597in}{9.608890in}}{\pgfqpoint{4.035811in}{9.604103in}}%
\pgfpathcurveto{\pgfqpoint{4.031024in}{9.599317in}}{\pgfqpoint{4.028335in}{9.592824in}}{\pgfqpoint{4.028335in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.028335in}{9.579285in}}{\pgfqpoint{4.031024in}{9.572792in}}{\pgfqpoint{4.035811in}{9.568006in}}%
\pgfpathcurveto{\pgfqpoint{4.040597in}{9.563219in}}{\pgfqpoint{4.047090in}{9.560529in}}{\pgfqpoint{4.053860in}{9.560529in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{9.560529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{9.564196in}}%
\pgfpathcurveto{\pgfqpoint{4.077915in}{9.564196in}}{\pgfqpoint{4.083475in}{9.566499in}}{\pgfqpoint{4.087574in}{9.570598in}}%
\pgfpathcurveto{\pgfqpoint{4.091673in}{9.574697in}}{\pgfqpoint{4.093976in}{9.580258in}}{\pgfqpoint{4.093976in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.093976in}{9.591851in}}{\pgfqpoint{4.091673in}{9.597412in}}{\pgfqpoint{4.087574in}{9.601511in}}%
\pgfpathcurveto{\pgfqpoint{4.083475in}{9.605610in}}{\pgfqpoint{4.077915in}{9.607913in}}{\pgfqpoint{4.072118in}{9.607913in}}%
\pgfpathcurveto{\pgfqpoint{4.066321in}{9.607913in}}{\pgfqpoint{4.060761in}{9.605610in}}{\pgfqpoint{4.056662in}{9.601511in}}%
\pgfpathcurveto{\pgfqpoint{4.052563in}{9.597412in}}{\pgfqpoint{4.050260in}{9.591851in}}{\pgfqpoint{4.050260in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.050260in}{9.580258in}}{\pgfqpoint{4.052563in}{9.574697in}}{\pgfqpoint{4.056662in}{9.570598in}}%
\pgfpathcurveto{\pgfqpoint{4.060761in}{9.566499in}}{\pgfqpoint{4.066321in}{9.564196in}}{\pgfqpoint{4.072118in}{9.564196in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{9.564196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{9.566283in}}%
\pgfpathcurveto{\pgfqpoint{4.095620in}{9.566283in}}{\pgfqpoint{4.100649in}{9.568366in}}{\pgfqpoint{4.104357in}{9.572074in}}%
\pgfpathcurveto{\pgfqpoint{4.108065in}{9.575782in}}{\pgfqpoint{4.110148in}{9.580811in}}{\pgfqpoint{4.110148in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.110148in}{9.591298in}}{\pgfqpoint{4.108065in}{9.596327in}}{\pgfqpoint{4.104357in}{9.600035in}}%
\pgfpathcurveto{\pgfqpoint{4.100649in}{9.603743in}}{\pgfqpoint{4.095620in}{9.605826in}}{\pgfqpoint{4.090376in}{9.605826in}}%
\pgfpathcurveto{\pgfqpoint{4.085133in}{9.605826in}}{\pgfqpoint{4.080103in}{9.603743in}}{\pgfqpoint{4.076396in}{9.600035in}}%
\pgfpathcurveto{\pgfqpoint{4.072688in}{9.596327in}}{\pgfqpoint{4.070605in}{9.591298in}}{\pgfqpoint{4.070605in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.070605in}{9.580811in}}{\pgfqpoint{4.072688in}{9.575782in}}{\pgfqpoint{4.076396in}{9.572074in}}%
\pgfpathcurveto{\pgfqpoint{4.080103in}{9.568366in}}{\pgfqpoint{4.085133in}{9.566283in}}{\pgfqpoint{4.090376in}{9.566283in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{9.566283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{9.567414in}}%
\pgfpathcurveto{\pgfqpoint{4.113578in}{9.567414in}}{\pgfqpoint{4.118320in}{9.569378in}}{\pgfqpoint{4.121816in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.125312in}{9.576369in}}{\pgfqpoint{4.127276in}{9.581111in}}{\pgfqpoint{4.127276in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.127276in}{9.590998in}}{\pgfqpoint{4.125312in}{9.595740in}}{\pgfqpoint{4.121816in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.118320in}{9.602731in}}{\pgfqpoint{4.113578in}{9.604695in}}{\pgfqpoint{4.108635in}{9.604695in}}%
\pgfpathcurveto{\pgfqpoint{4.103691in}{9.604695in}}{\pgfqpoint{4.098949in}{9.602731in}}{\pgfqpoint{4.095454in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.091958in}{9.595740in}}{\pgfqpoint{4.089994in}{9.590998in}}{\pgfqpoint{4.089994in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.089994in}{9.581111in}}{\pgfqpoint{4.091958in}{9.576369in}}{\pgfqpoint{4.095454in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.098949in}{9.569378in}}{\pgfqpoint{4.103691in}{9.567414in}}{\pgfqpoint{4.108635in}{9.567414in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{9.567414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{9.567414in}}%
\pgfpathcurveto{\pgfqpoint{4.131837in}{9.567414in}}{\pgfqpoint{4.136579in}{9.569378in}}{\pgfqpoint{4.140074in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.143570in}{9.576369in}}{\pgfqpoint{4.145534in}{9.581111in}}{\pgfqpoint{4.145534in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.145534in}{9.590998in}}{\pgfqpoint{4.143570in}{9.595740in}}{\pgfqpoint{4.140074in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.136579in}{9.602731in}}{\pgfqpoint{4.131837in}{9.604695in}}{\pgfqpoint{4.126893in}{9.604695in}}%
\pgfpathcurveto{\pgfqpoint{4.121950in}{9.604695in}}{\pgfqpoint{4.117208in}{9.602731in}}{\pgfqpoint{4.113712in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.110216in}{9.595740in}}{\pgfqpoint{4.108252in}{9.590998in}}{\pgfqpoint{4.108252in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.108252in}{9.581111in}}{\pgfqpoint{4.110216in}{9.576369in}}{\pgfqpoint{4.113712in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.117208in}{9.569378in}}{\pgfqpoint{4.121950in}{9.567414in}}{\pgfqpoint{4.126893in}{9.567414in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{9.567414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{9.568618in}}%
\pgfpathcurveto{\pgfqpoint{4.149776in}{9.568618in}}{\pgfqpoint{4.154211in}{9.570455in}}{\pgfqpoint{4.157481in}{9.573725in}}%
\pgfpathcurveto{\pgfqpoint{4.160751in}{9.576995in}}{\pgfqpoint{4.162588in}{9.581430in}}{\pgfqpoint{4.162588in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.162588in}{9.590679in}}{\pgfqpoint{4.160751in}{9.595114in}}{\pgfqpoint{4.157481in}{9.598384in}}%
\pgfpathcurveto{\pgfqpoint{4.154211in}{9.601654in}}{\pgfqpoint{4.149776in}{9.603491in}}{\pgfqpoint{4.145152in}{9.603491in}}%
\pgfpathcurveto{\pgfqpoint{4.140527in}{9.603491in}}{\pgfqpoint{4.136092in}{9.601654in}}{\pgfqpoint{4.132822in}{9.598384in}}%
\pgfpathcurveto{\pgfqpoint{4.129552in}{9.595114in}}{\pgfqpoint{4.127715in}{9.590679in}}{\pgfqpoint{4.127715in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.127715in}{9.581430in}}{\pgfqpoint{4.129552in}{9.576995in}}{\pgfqpoint{4.132822in}{9.573725in}}%
\pgfpathcurveto{\pgfqpoint{4.136092in}{9.570455in}}{\pgfqpoint{4.140527in}{9.568618in}}{\pgfqpoint{4.145152in}{9.568618in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{9.568618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{9.571318in}}%
\pgfpathcurveto{\pgfqpoint{4.167318in}{9.571318in}}{\pgfqpoint{4.171067in}{9.572870in}}{\pgfqpoint{4.173830in}{9.575634in}}%
\pgfpathcurveto{\pgfqpoint{4.176594in}{9.578398in}}{\pgfqpoint{4.178147in}{9.582146in}}{\pgfqpoint{4.178147in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.178147in}{9.589963in}}{\pgfqpoint{4.176594in}{9.593711in}}{\pgfqpoint{4.173830in}{9.596475in}}%
\pgfpathcurveto{\pgfqpoint{4.171067in}{9.599239in}}{\pgfqpoint{4.167318in}{9.600791in}}{\pgfqpoint{4.163410in}{9.600791in}}%
\pgfpathcurveto{\pgfqpoint{4.159502in}{9.600791in}}{\pgfqpoint{4.155753in}{9.599239in}}{\pgfqpoint{4.152989in}{9.596475in}}%
\pgfpathcurveto{\pgfqpoint{4.150226in}{9.593711in}}{\pgfqpoint{4.148673in}{9.589963in}}{\pgfqpoint{4.148673in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.148673in}{9.582146in}}{\pgfqpoint{4.150226in}{9.578398in}}{\pgfqpoint{4.152989in}{9.575634in}}%
\pgfpathcurveto{\pgfqpoint{4.155753in}{9.572870in}}{\pgfqpoint{4.159502in}{9.571318in}}{\pgfqpoint{4.163410in}{9.571318in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{9.571318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{9.567414in}}%
\pgfpathcurveto{\pgfqpoint{4.186612in}{9.567414in}}{\pgfqpoint{4.191354in}{9.569378in}}{\pgfqpoint{4.194849in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.198345in}{9.576369in}}{\pgfqpoint{4.200309in}{9.581111in}}{\pgfqpoint{4.200309in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.200309in}{9.590998in}}{\pgfqpoint{4.198345in}{9.595740in}}{\pgfqpoint{4.194849in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.191354in}{9.602731in}}{\pgfqpoint{4.186612in}{9.604695in}}{\pgfqpoint{4.181668in}{9.604695in}}%
\pgfpathcurveto{\pgfqpoint{4.176725in}{9.604695in}}{\pgfqpoint{4.171983in}{9.602731in}}{\pgfqpoint{4.168487in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.164992in}{9.595740in}}{\pgfqpoint{4.163028in}{9.590998in}}{\pgfqpoint{4.163028in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.163028in}{9.581111in}}{\pgfqpoint{4.164992in}{9.576369in}}{\pgfqpoint{4.168487in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.171983in}{9.569378in}}{\pgfqpoint{4.176725in}{9.567414in}}{\pgfqpoint{4.181668in}{9.567414in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{9.567414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{9.568618in}}%
\pgfpathcurveto{\pgfqpoint{4.204551in}{9.568618in}}{\pgfqpoint{4.208987in}{9.570455in}}{\pgfqpoint{4.212256in}{9.573725in}}%
\pgfpathcurveto{\pgfqpoint{4.215526in}{9.576995in}}{\pgfqpoint{4.217364in}{9.581430in}}{\pgfqpoint{4.217364in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.217364in}{9.590679in}}{\pgfqpoint{4.215526in}{9.595114in}}{\pgfqpoint{4.212256in}{9.598384in}}%
\pgfpathcurveto{\pgfqpoint{4.208987in}{9.601654in}}{\pgfqpoint{4.204551in}{9.603491in}}{\pgfqpoint{4.199927in}{9.603491in}}%
\pgfpathcurveto{\pgfqpoint{4.195302in}{9.603491in}}{\pgfqpoint{4.190867in}{9.601654in}}{\pgfqpoint{4.187597in}{9.598384in}}%
\pgfpathcurveto{\pgfqpoint{4.184327in}{9.595114in}}{\pgfqpoint{4.182490in}{9.590679in}}{\pgfqpoint{4.182490in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.182490in}{9.581430in}}{\pgfqpoint{4.184327in}{9.576995in}}{\pgfqpoint{4.187597in}{9.573725in}}%
\pgfpathcurveto{\pgfqpoint{4.190867in}{9.570455in}}{\pgfqpoint{4.195302in}{9.568618in}}{\pgfqpoint{4.199927in}{9.568618in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{9.568618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{9.571318in}}%
\pgfpathcurveto{\pgfqpoint{4.222093in}{9.571318in}}{\pgfqpoint{4.225842in}{9.572870in}}{\pgfqpoint{4.228606in}{9.575634in}}%
\pgfpathcurveto{\pgfqpoint{4.231369in}{9.578398in}}{\pgfqpoint{4.232922in}{9.582146in}}{\pgfqpoint{4.232922in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.232922in}{9.589963in}}{\pgfqpoint{4.231369in}{9.593711in}}{\pgfqpoint{4.228606in}{9.596475in}}%
\pgfpathcurveto{\pgfqpoint{4.225842in}{9.599239in}}{\pgfqpoint{4.222093in}{9.600791in}}{\pgfqpoint{4.218185in}{9.600791in}}%
\pgfpathcurveto{\pgfqpoint{4.214277in}{9.600791in}}{\pgfqpoint{4.210528in}{9.599239in}}{\pgfqpoint{4.207765in}{9.596475in}}%
\pgfpathcurveto{\pgfqpoint{4.205001in}{9.593711in}}{\pgfqpoint{4.203448in}{9.589963in}}{\pgfqpoint{4.203448in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.203448in}{9.582146in}}{\pgfqpoint{4.205001in}{9.578398in}}{\pgfqpoint{4.207765in}{9.575634in}}%
\pgfpathcurveto{\pgfqpoint{4.210528in}{9.572870in}}{\pgfqpoint{4.214277in}{9.571318in}}{\pgfqpoint{4.218185in}{9.571318in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{9.571318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.239939in}{9.572873in}}{\pgfqpoint{4.243292in}{9.574262in}}{\pgfqpoint{4.245764in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.248236in}{9.579206in}}{\pgfqpoint{4.249625in}{9.582559in}}{\pgfqpoint{4.249625in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.249625in}{9.589550in}}{\pgfqpoint{4.248236in}{9.592903in}}{\pgfqpoint{4.245764in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.243292in}{9.597847in}}{\pgfqpoint{4.239939in}{9.599236in}}{\pgfqpoint{4.236443in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.232948in}{9.599236in}}{\pgfqpoint{4.229595in}{9.597847in}}{\pgfqpoint{4.227123in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.224651in}{9.592903in}}{\pgfqpoint{4.223262in}{9.589550in}}{\pgfqpoint{4.223262in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.223262in}{9.582559in}}{\pgfqpoint{4.224651in}{9.579206in}}{\pgfqpoint{4.227123in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.229595in}{9.574262in}}{\pgfqpoint{4.232948in}{9.572873in}}{\pgfqpoint{4.236443in}{9.572873in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{9.572873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.258198in}{9.572873in}}{\pgfqpoint{4.261550in}{9.574262in}}{\pgfqpoint{4.264022in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.266494in}{9.579206in}}{\pgfqpoint{4.267883in}{9.582559in}}{\pgfqpoint{4.267883in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.267883in}{9.589550in}}{\pgfqpoint{4.266494in}{9.592903in}}{\pgfqpoint{4.264022in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.261550in}{9.597847in}}{\pgfqpoint{4.258198in}{9.599236in}}{\pgfqpoint{4.254702in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.251206in}{9.599236in}}{\pgfqpoint{4.247853in}{9.597847in}}{\pgfqpoint{4.245381in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.242910in}{9.592903in}}{\pgfqpoint{4.241521in}{9.589550in}}{\pgfqpoint{4.241521in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.241521in}{9.582559in}}{\pgfqpoint{4.242910in}{9.579206in}}{\pgfqpoint{4.245381in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.247853in}{9.574262in}}{\pgfqpoint{4.251206in}{9.572873in}}{\pgfqpoint{4.254702in}{9.572873in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{9.572873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{9.574639in}}%
\pgfpathcurveto{\pgfqpoint{4.275988in}{9.574639in}}{\pgfqpoint{4.278891in}{9.575842in}}{\pgfqpoint{4.281032in}{9.577983in}}%
\pgfpathcurveto{\pgfqpoint{4.283173in}{9.580123in}}{\pgfqpoint{4.284375in}{9.583027in}}{\pgfqpoint{4.284375in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.284375in}{9.589082in}}{\pgfqpoint{4.283173in}{9.591986in}}{\pgfqpoint{4.281032in}{9.594126in}}%
\pgfpathcurveto{\pgfqpoint{4.278891in}{9.596267in}}{\pgfqpoint{4.275988in}{9.597470in}}{\pgfqpoint{4.272960in}{9.597470in}}%
\pgfpathcurveto{\pgfqpoint{4.269933in}{9.597470in}}{\pgfqpoint{4.267029in}{9.596267in}}{\pgfqpoint{4.264889in}{9.594126in}}%
\pgfpathcurveto{\pgfqpoint{4.262748in}{9.591986in}}{\pgfqpoint{4.261545in}{9.589082in}}{\pgfqpoint{4.261545in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.261545in}{9.583027in}}{\pgfqpoint{4.262748in}{9.580123in}}{\pgfqpoint{4.264889in}{9.577983in}}%
\pgfpathcurveto{\pgfqpoint{4.267029in}{9.575842in}}{\pgfqpoint{4.269933in}{9.574639in}}{\pgfqpoint{4.272960in}{9.574639in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{9.574639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.294714in}{9.572873in}}{\pgfqpoint{4.298067in}{9.574262in}}{\pgfqpoint{4.300539in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.303011in}{9.579206in}}{\pgfqpoint{4.304400in}{9.582559in}}{\pgfqpoint{4.304400in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.304400in}{9.589550in}}{\pgfqpoint{4.303011in}{9.592903in}}{\pgfqpoint{4.300539in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.298067in}{9.597847in}}{\pgfqpoint{4.294714in}{9.599236in}}{\pgfqpoint{4.291219in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.287723in}{9.599236in}}{\pgfqpoint{4.284370in}{9.597847in}}{\pgfqpoint{4.281898in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.279426in}{9.592903in}}{\pgfqpoint{4.278038in}{9.589550in}}{\pgfqpoint{4.278038in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.278038in}{9.582559in}}{\pgfqpoint{4.279426in}{9.579206in}}{\pgfqpoint{4.281898in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.284370in}{9.574262in}}{\pgfqpoint{4.287723in}{9.572873in}}{\pgfqpoint{4.291219in}{9.572873in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{9.572873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.312973in}{9.572873in}}{\pgfqpoint{4.316326in}{9.574262in}}{\pgfqpoint{4.318797in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.321269in}{9.579206in}}{\pgfqpoint{4.322658in}{9.582559in}}{\pgfqpoint{4.322658in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.322658in}{9.589550in}}{\pgfqpoint{4.321269in}{9.592903in}}{\pgfqpoint{4.318797in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.316326in}{9.597847in}}{\pgfqpoint{4.312973in}{9.599236in}}{\pgfqpoint{4.309477in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.305981in}{9.599236in}}{\pgfqpoint{4.302628in}{9.597847in}}{\pgfqpoint{4.300157in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.297685in}{9.592903in}}{\pgfqpoint{4.296296in}{9.589550in}}{\pgfqpoint{4.296296in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.296296in}{9.582559in}}{\pgfqpoint{4.297685in}{9.579206in}}{\pgfqpoint{4.300157in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.302628in}{9.574262in}}{\pgfqpoint{4.305981in}{9.572873in}}{\pgfqpoint{4.309477in}{9.572873in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{9.572873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{9.572873in}}%
\pgfpathcurveto{\pgfqpoint{4.331231in}{9.572873in}}{\pgfqpoint{4.334584in}{9.574262in}}{\pgfqpoint{4.337056in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.339528in}{9.579206in}}{\pgfqpoint{4.340916in}{9.582559in}}{\pgfqpoint{4.340916in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.340916in}{9.589550in}}{\pgfqpoint{4.339528in}{9.592903in}}{\pgfqpoint{4.337056in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.334584in}{9.597847in}}{\pgfqpoint{4.331231in}{9.599236in}}{\pgfqpoint{4.327735in}{9.599236in}}%
\pgfpathcurveto{\pgfqpoint{4.324240in}{9.599236in}}{\pgfqpoint{4.320887in}{9.597847in}}{\pgfqpoint{4.318415in}{9.595375in}}%
\pgfpathcurveto{\pgfqpoint{4.315943in}{9.592903in}}{\pgfqpoint{4.314554in}{9.589550in}}{\pgfqpoint{4.314554in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.314554in}{9.582559in}}{\pgfqpoint{4.315943in}{9.579206in}}{\pgfqpoint{4.318415in}{9.576734in}}%
\pgfpathcurveto{\pgfqpoint{4.320887in}{9.574262in}}{\pgfqpoint{4.324240in}{9.572873in}}{\pgfqpoint{4.327735in}{9.572873in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{9.572873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.540054in}}%
\pgfpathcurveto{\pgfqpoint{3.693477in}{9.540054in}}{\pgfqpoint{3.698066in}{9.541955in}}{\pgfqpoint{3.701450in}{9.545338in}}%
\pgfpathcurveto{\pgfqpoint{3.704833in}{9.548722in}}{\pgfqpoint{3.706734in}{9.553311in}}{\pgfqpoint{3.706734in}{9.558096in}}%
\pgfpathcurveto{\pgfqpoint{3.706734in}{9.562881in}}{\pgfqpoint{3.704833in}{9.567471in}}{\pgfqpoint{3.701450in}{9.570854in}}%
\pgfpathcurveto{\pgfqpoint{3.698066in}{9.574237in}}{\pgfqpoint{3.693477in}{9.576138in}}{\pgfqpoint{3.688692in}{9.576138in}}%
\pgfpathcurveto{\pgfqpoint{3.683907in}{9.576138in}}{\pgfqpoint{3.679318in}{9.574237in}}{\pgfqpoint{3.675934in}{9.570854in}}%
\pgfpathcurveto{\pgfqpoint{3.672551in}{9.567471in}}{\pgfqpoint{3.670650in}{9.562881in}}{\pgfqpoint{3.670650in}{9.558096in}}%
\pgfpathcurveto{\pgfqpoint{3.670650in}{9.553311in}}{\pgfqpoint{3.672551in}{9.548722in}}{\pgfqpoint{3.675934in}{9.545338in}}%
\pgfpathcurveto{\pgfqpoint{3.679318in}{9.541955in}}{\pgfqpoint{3.683907in}{9.540054in}}{\pgfqpoint{3.688692in}{9.540054in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{9.540054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{9.252570in}}%
\pgfpathcurveto{\pgfqpoint{3.713239in}{9.252570in}}{\pgfqpoint{3.719271in}{9.255069in}}{\pgfqpoint{3.723717in}{9.259515in}}%
\pgfpathcurveto{\pgfqpoint{3.728164in}{9.263962in}}{\pgfqpoint{3.730662in}{9.269994in}}{\pgfqpoint{3.730662in}{9.276282in}}%
\pgfpathcurveto{\pgfqpoint{3.730662in}{9.282571in}}{\pgfqpoint{3.728164in}{9.288602in}}{\pgfqpoint{3.723717in}{9.293049in}}%
\pgfpathcurveto{\pgfqpoint{3.719271in}{9.297496in}}{\pgfqpoint{3.713239in}{9.299994in}}{\pgfqpoint{3.706950in}{9.299994in}}%
\pgfpathcurveto{\pgfqpoint{3.700662in}{9.299994in}}{\pgfqpoint{3.694630in}{9.297496in}}{\pgfqpoint{3.690183in}{9.293049in}}%
\pgfpathcurveto{\pgfqpoint{3.685737in}{9.288602in}}{\pgfqpoint{3.683238in}{9.282571in}}{\pgfqpoint{3.683238in}{9.276282in}}%
\pgfpathcurveto{\pgfqpoint{3.683238in}{9.269994in}}{\pgfqpoint{3.685737in}{9.263962in}}{\pgfqpoint{3.690183in}{9.259515in}}%
\pgfpathcurveto{\pgfqpoint{3.694630in}{9.255069in}}{\pgfqpoint{3.700662in}{9.252570in}}{\pgfqpoint{3.706950in}{9.252570in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{9.252570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{9.382510in}}%
\pgfpathcurveto{\pgfqpoint{3.730726in}{9.382510in}}{\pgfqpoint{3.736018in}{9.384702in}}{\pgfqpoint{3.739919in}{9.388604in}}%
\pgfpathcurveto{\pgfqpoint{3.743820in}{9.392505in}}{\pgfqpoint{3.746012in}{9.397797in}}{\pgfqpoint{3.746012in}{9.403314in}}%
\pgfpathcurveto{\pgfqpoint{3.746012in}{9.408831in}}{\pgfqpoint{3.743820in}{9.414123in}}{\pgfqpoint{3.739919in}{9.418024in}}%
\pgfpathcurveto{\pgfqpoint{3.736018in}{9.421926in}}{\pgfqpoint{3.730726in}{9.424118in}}{\pgfqpoint{3.725209in}{9.424118in}}%
\pgfpathcurveto{\pgfqpoint{3.719692in}{9.424118in}}{\pgfqpoint{3.714400in}{9.421926in}}{\pgfqpoint{3.710498in}{9.418024in}}%
\pgfpathcurveto{\pgfqpoint{3.706597in}{9.414123in}}{\pgfqpoint{3.704405in}{9.408831in}}{\pgfqpoint{3.704405in}{9.403314in}}%
\pgfpathcurveto{\pgfqpoint{3.704405in}{9.397797in}}{\pgfqpoint{3.706597in}{9.392505in}}{\pgfqpoint{3.710498in}{9.388604in}}%
\pgfpathcurveto{\pgfqpoint{3.714400in}{9.384702in}}{\pgfqpoint{3.719692in}{9.382510in}}{\pgfqpoint{3.725209in}{9.382510in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{9.382510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{9.380081in}}%
\pgfpathcurveto{\pgfqpoint{3.748279in}{9.380081in}}{\pgfqpoint{3.752895in}{9.381993in}}{\pgfqpoint{3.756297in}{9.385396in}}%
\pgfpathcurveto{\pgfqpoint{3.759700in}{9.388798in}}{\pgfqpoint{3.761611in}{9.393414in}}{\pgfqpoint{3.761611in}{9.398226in}}%
\pgfpathcurveto{\pgfqpoint{3.761611in}{9.403038in}}{\pgfqpoint{3.759700in}{9.407653in}}{\pgfqpoint{3.756297in}{9.411056in}}%
\pgfpathcurveto{\pgfqpoint{3.752895in}{9.414458in}}{\pgfqpoint{3.748279in}{9.416370in}}{\pgfqpoint{3.743467in}{9.416370in}}%
\pgfpathcurveto{\pgfqpoint{3.738655in}{9.416370in}}{\pgfqpoint{3.734040in}{9.414458in}}{\pgfqpoint{3.730637in}{9.411056in}}%
\pgfpathcurveto{\pgfqpoint{3.727235in}{9.407653in}}{\pgfqpoint{3.725323in}{9.403038in}}{\pgfqpoint{3.725323in}{9.398226in}}%
\pgfpathcurveto{\pgfqpoint{3.725323in}{9.393414in}}{\pgfqpoint{3.727235in}{9.388798in}}{\pgfqpoint{3.730637in}{9.385396in}}%
\pgfpathcurveto{\pgfqpoint{3.734040in}{9.381993in}}{\pgfqpoint{3.738655in}{9.380081in}}{\pgfqpoint{3.743467in}{9.380081in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{9.380081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{9.152719in}}%
\pgfpathcurveto{\pgfqpoint{3.767541in}{9.152719in}}{\pgfqpoint{3.773119in}{9.155029in}}{\pgfqpoint{3.777232in}{9.159142in}}%
\pgfpathcurveto{\pgfqpoint{3.781344in}{9.163254in}}{\pgfqpoint{3.783654in}{9.168832in}}{\pgfqpoint{3.783654in}{9.174648in}}%
\pgfpathcurveto{\pgfqpoint{3.783654in}{9.180463in}}{\pgfqpoint{3.781344in}{9.186042in}}{\pgfqpoint{3.777232in}{9.190154in}}%
\pgfpathcurveto{\pgfqpoint{3.773119in}{9.194266in}}{\pgfqpoint{3.767541in}{9.196577in}}{\pgfqpoint{3.761725in}{9.196577in}}%
\pgfpathcurveto{\pgfqpoint{3.755910in}{9.196577in}}{\pgfqpoint{3.750332in}{9.194266in}}{\pgfqpoint{3.746219in}{9.190154in}}%
\pgfpathcurveto{\pgfqpoint{3.742107in}{9.186042in}}{\pgfqpoint{3.739797in}{9.180463in}}{\pgfqpoint{3.739797in}{9.174648in}}%
\pgfpathcurveto{\pgfqpoint{3.739797in}{9.168832in}}{\pgfqpoint{3.742107in}{9.163254in}}{\pgfqpoint{3.746219in}{9.159142in}}%
\pgfpathcurveto{\pgfqpoint{3.750332in}{9.155029in}}{\pgfqpoint{3.755910in}{9.152719in}}{\pgfqpoint{3.761725in}{9.152719in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{9.152719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{9.274247in}}%
\pgfpathcurveto{\pgfqpoint{3.784876in}{9.274247in}}{\pgfqpoint{3.789569in}{9.276191in}}{\pgfqpoint{3.793028in}{9.279650in}}%
\pgfpathcurveto{\pgfqpoint{3.796488in}{9.283109in}}{\pgfqpoint{3.798431in}{9.287802in}}{\pgfqpoint{3.798431in}{9.292694in}}%
\pgfpathcurveto{\pgfqpoint{3.798431in}{9.297587in}}{\pgfqpoint{3.796488in}{9.302279in}}{\pgfqpoint{3.793028in}{9.305739in}}%
\pgfpathcurveto{\pgfqpoint{3.789569in}{9.309198in}}{\pgfqpoint{3.784876in}{9.311142in}}{\pgfqpoint{3.779984in}{9.311142in}}%
\pgfpathcurveto{\pgfqpoint{3.775091in}{9.311142in}}{\pgfqpoint{3.770399in}{9.309198in}}{\pgfqpoint{3.766939in}{9.305739in}}%
\pgfpathcurveto{\pgfqpoint{3.763480in}{9.302279in}}{\pgfqpoint{3.761536in}{9.297587in}}{\pgfqpoint{3.761536in}{9.292694in}}%
\pgfpathcurveto{\pgfqpoint{3.761536in}{9.287802in}}{\pgfqpoint{3.763480in}{9.283109in}}{\pgfqpoint{3.766939in}{9.279650in}}%
\pgfpathcurveto{\pgfqpoint{3.770399in}{9.276191in}}{\pgfqpoint{3.775091in}{9.274247in}}{\pgfqpoint{3.779984in}{9.274247in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{9.274247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{9.405039in}}%
\pgfpathcurveto{\pgfqpoint{3.804794in}{9.405039in}}{\pgfqpoint{3.811079in}{9.407642in}}{\pgfqpoint{3.815711in}{9.412275in}}%
\pgfpathcurveto{\pgfqpoint{3.820344in}{9.416908in}}{\pgfqpoint{3.822947in}{9.423193in}}{\pgfqpoint{3.822947in}{9.429744in}}%
\pgfpathcurveto{\pgfqpoint{3.822947in}{9.436296in}}{\pgfqpoint{3.820344in}{9.442581in}}{\pgfqpoint{3.815711in}{9.447214in}}%
\pgfpathcurveto{\pgfqpoint{3.811079in}{9.451846in}}{\pgfqpoint{3.804794in}{9.454450in}}{\pgfqpoint{3.798242in}{9.454450in}}%
\pgfpathcurveto{\pgfqpoint{3.791690in}{9.454450in}}{\pgfqpoint{3.785406in}{9.451846in}}{\pgfqpoint{3.780773in}{9.447214in}}%
\pgfpathcurveto{\pgfqpoint{3.776140in}{9.442581in}}{\pgfqpoint{3.773537in}{9.436296in}}{\pgfqpoint{3.773537in}{9.429744in}}%
\pgfpathcurveto{\pgfqpoint{3.773537in}{9.423193in}}{\pgfqpoint{3.776140in}{9.416908in}}{\pgfqpoint{3.780773in}{9.412275in}}%
\pgfpathcurveto{\pgfqpoint{3.785406in}{9.407642in}}{\pgfqpoint{3.791690in}{9.405039in}}{\pgfqpoint{3.798242in}{9.405039in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{9.405039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{9.344999in}}%
\pgfpathcurveto{\pgfqpoint{3.824236in}{9.344999in}}{\pgfqpoint{3.831656in}{9.348072in}}{\pgfqpoint{3.837126in}{9.353542in}}%
\pgfpathcurveto{\pgfqpoint{3.842596in}{9.359012in}}{\pgfqpoint{3.845669in}{9.366431in}}{\pgfqpoint{3.845669in}{9.374167in}}%
\pgfpathcurveto{\pgfqpoint{3.845669in}{9.381902in}}{\pgfqpoint{3.842596in}{9.389322in}}{\pgfqpoint{3.837126in}{9.394792in}}%
\pgfpathcurveto{\pgfqpoint{3.831656in}{9.400262in}}{\pgfqpoint{3.824236in}{9.403335in}}{\pgfqpoint{3.816501in}{9.403335in}}%
\pgfpathcurveto{\pgfqpoint{3.808765in}{9.403335in}}{\pgfqpoint{3.801345in}{9.400262in}}{\pgfqpoint{3.795876in}{9.394792in}}%
\pgfpathcurveto{\pgfqpoint{3.790406in}{9.389322in}}{\pgfqpoint{3.787332in}{9.381902in}}{\pgfqpoint{3.787332in}{9.374167in}}%
\pgfpathcurveto{\pgfqpoint{3.787332in}{9.366431in}}{\pgfqpoint{3.790406in}{9.359012in}}{\pgfqpoint{3.795876in}{9.353542in}}%
\pgfpathcurveto{\pgfqpoint{3.801345in}{9.348072in}}{\pgfqpoint{3.808765in}{9.344999in}}{\pgfqpoint{3.816501in}{9.344999in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{9.344999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{9.322292in}}%
\pgfpathcurveto{\pgfqpoint{3.842080in}{9.322292in}}{\pgfqpoint{3.849102in}{9.325200in}}{\pgfqpoint{3.854278in}{9.330377in}}%
\pgfpathcurveto{\pgfqpoint{3.859455in}{9.335554in}}{\pgfqpoint{3.862364in}{9.342576in}}{\pgfqpoint{3.862364in}{9.349896in}}%
\pgfpathcurveto{\pgfqpoint{3.862364in}{9.357217in}}{\pgfqpoint{3.859455in}{9.364239in}}{\pgfqpoint{3.854278in}{9.369416in}}%
\pgfpathcurveto{\pgfqpoint{3.849102in}{9.374592in}}{\pgfqpoint{3.842080in}{9.377501in}}{\pgfqpoint{3.834759in}{9.377501in}}%
\pgfpathcurveto{\pgfqpoint{3.827438in}{9.377501in}}{\pgfqpoint{3.820416in}{9.374592in}}{\pgfqpoint{3.815240in}{9.369416in}}%
\pgfpathcurveto{\pgfqpoint{3.810063in}{9.364239in}}{\pgfqpoint{3.807155in}{9.357217in}}{\pgfqpoint{3.807155in}{9.349896in}}%
\pgfpathcurveto{\pgfqpoint{3.807155in}{9.342576in}}{\pgfqpoint{3.810063in}{9.335554in}}{\pgfqpoint{3.815240in}{9.330377in}}%
\pgfpathcurveto{\pgfqpoint{3.820416in}{9.325200in}}{\pgfqpoint{3.827438in}{9.322292in}}{\pgfqpoint{3.834759in}{9.322292in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{9.322292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{9.374205in}}%
\pgfpathcurveto{\pgfqpoint{3.859861in}{9.374205in}}{\pgfqpoint{3.866425in}{9.376924in}}{\pgfqpoint{3.871263in}{9.381763in}}%
\pgfpathcurveto{\pgfqpoint{3.876102in}{9.386602in}}{\pgfqpoint{3.878821in}{9.393165in}}{\pgfqpoint{3.878821in}{9.400009in}}%
\pgfpathcurveto{\pgfqpoint{3.878821in}{9.406852in}}{\pgfqpoint{3.876102in}{9.413416in}}{\pgfqpoint{3.871263in}{9.418255in}}%
\pgfpathcurveto{\pgfqpoint{3.866425in}{9.423094in}}{\pgfqpoint{3.859861in}{9.425812in}}{\pgfqpoint{3.853017in}{9.425812in}}%
\pgfpathcurveto{\pgfqpoint{3.846174in}{9.425812in}}{\pgfqpoint{3.839610in}{9.423094in}}{\pgfqpoint{3.834771in}{9.418255in}}%
\pgfpathcurveto{\pgfqpoint{3.829933in}{9.413416in}}{\pgfqpoint{3.827214in}{9.406852in}}{\pgfqpoint{3.827214in}{9.400009in}}%
\pgfpathcurveto{\pgfqpoint{3.827214in}{9.393165in}}{\pgfqpoint{3.829933in}{9.386602in}}{\pgfqpoint{3.834771in}{9.381763in}}%
\pgfpathcurveto{\pgfqpoint{3.839610in}{9.376924in}}{\pgfqpoint{3.846174in}{9.374205in}}{\pgfqpoint{3.853017in}{9.374205in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{9.374205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{9.392557in}}%
\pgfpathcurveto{\pgfqpoint{3.879324in}{9.392557in}}{\pgfqpoint{3.887045in}{9.395755in}}{\pgfqpoint{3.892736in}{9.401446in}}%
\pgfpathcurveto{\pgfqpoint{3.898427in}{9.407137in}}{\pgfqpoint{3.901625in}{9.414857in}}{\pgfqpoint{3.901625in}{9.422906in}}%
\pgfpathcurveto{\pgfqpoint{3.901625in}{9.430955in}}{\pgfqpoint{3.898427in}{9.438675in}}{\pgfqpoint{3.892736in}{9.444366in}}%
\pgfpathcurveto{\pgfqpoint{3.887045in}{9.450057in}}{\pgfqpoint{3.879324in}{9.453255in}}{\pgfqpoint{3.871276in}{9.453255in}}%
\pgfpathcurveto{\pgfqpoint{3.863227in}{9.453255in}}{\pgfqpoint{3.855507in}{9.450057in}}{\pgfqpoint{3.849816in}{9.444366in}}%
\pgfpathcurveto{\pgfqpoint{3.844124in}{9.438675in}}{\pgfqpoint{3.840927in}{9.430955in}}{\pgfqpoint{3.840927in}{9.422906in}}%
\pgfpathcurveto{\pgfqpoint{3.840927in}{9.414857in}}{\pgfqpoint{3.844124in}{9.407137in}}{\pgfqpoint{3.849816in}{9.401446in}}%
\pgfpathcurveto{\pgfqpoint{3.855507in}{9.395755in}}{\pgfqpoint{3.863227in}{9.392557in}}{\pgfqpoint{3.871276in}{9.392557in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{9.392557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{9.457795in}}%
\pgfpathcurveto{\pgfqpoint{3.898310in}{9.457795in}}{\pgfqpoint{3.906727in}{9.461282in}}{\pgfqpoint{3.912932in}{9.467487in}}%
\pgfpathcurveto{\pgfqpoint{3.919137in}{9.473692in}}{\pgfqpoint{3.922624in}{9.482109in}}{\pgfqpoint{3.922624in}{9.490885in}}%
\pgfpathcurveto{\pgfqpoint{3.922624in}{9.499660in}}{\pgfqpoint{3.919137in}{9.508078in}}{\pgfqpoint{3.912932in}{9.514283in}}%
\pgfpathcurveto{\pgfqpoint{3.906727in}{9.520488in}}{\pgfqpoint{3.898310in}{9.523974in}}{\pgfqpoint{3.889534in}{9.523974in}}%
\pgfpathcurveto{\pgfqpoint{3.880759in}{9.523974in}}{\pgfqpoint{3.872341in}{9.520488in}}{\pgfqpoint{3.866136in}{9.514283in}}%
\pgfpathcurveto{\pgfqpoint{3.859931in}{9.508078in}}{\pgfqpoint{3.856445in}{9.499660in}}{\pgfqpoint{3.856445in}{9.490885in}}%
\pgfpathcurveto{\pgfqpoint{3.856445in}{9.482109in}}{\pgfqpoint{3.859931in}{9.473692in}}{\pgfqpoint{3.866136in}{9.467487in}}%
\pgfpathcurveto{\pgfqpoint{3.872341in}{9.461282in}}{\pgfqpoint{3.880759in}{9.457795in}}{\pgfqpoint{3.889534in}{9.457795in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{9.457795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{9.429861in}}%
\pgfpathcurveto{\pgfqpoint{3.914786in}{9.429861in}}{\pgfqpoint{3.921494in}{9.432640in}}{\pgfqpoint{3.926440in}{9.437585in}}%
\pgfpathcurveto{\pgfqpoint{3.931385in}{9.442530in}}{\pgfqpoint{3.934163in}{9.449239in}}{\pgfqpoint{3.934163in}{9.456232in}}%
\pgfpathcurveto{\pgfqpoint{3.934163in}{9.463226in}}{\pgfqpoint{3.931385in}{9.469934in}}{\pgfqpoint{3.926440in}{9.474879in}}%
\pgfpathcurveto{\pgfqpoint{3.921494in}{9.479824in}}{\pgfqpoint{3.914786in}{9.482603in}}{\pgfqpoint{3.907793in}{9.482603in}}%
\pgfpathcurveto{\pgfqpoint{3.900799in}{9.482603in}}{\pgfqpoint{3.894091in}{9.479824in}}{\pgfqpoint{3.889146in}{9.474879in}}%
\pgfpathcurveto{\pgfqpoint{3.884200in}{9.469934in}}{\pgfqpoint{3.881422in}{9.463226in}}{\pgfqpoint{3.881422in}{9.456232in}}%
\pgfpathcurveto{\pgfqpoint{3.881422in}{9.449239in}}{\pgfqpoint{3.884200in}{9.442530in}}{\pgfqpoint{3.889146in}{9.437585in}}%
\pgfpathcurveto{\pgfqpoint{3.894091in}{9.432640in}}{\pgfqpoint{3.900799in}{9.429861in}}{\pgfqpoint{3.907793in}{9.429861in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{9.429861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{9.291566in}}%
\pgfpathcurveto{\pgfqpoint{3.930468in}{9.291566in}}{\pgfqpoint{3.934705in}{9.293321in}}{\pgfqpoint{3.937829in}{9.296444in}}%
\pgfpathcurveto{\pgfqpoint{3.940952in}{9.299568in}}{\pgfqpoint{3.942707in}{9.303805in}}{\pgfqpoint{3.942707in}{9.308222in}}%
\pgfpathcurveto{\pgfqpoint{3.942707in}{9.312639in}}{\pgfqpoint{3.940952in}{9.316876in}}{\pgfqpoint{3.937829in}{9.320000in}}%
\pgfpathcurveto{\pgfqpoint{3.934705in}{9.323123in}}{\pgfqpoint{3.930468in}{9.324878in}}{\pgfqpoint{3.926051in}{9.324878in}}%
\pgfpathcurveto{\pgfqpoint{3.921634in}{9.324878in}}{\pgfqpoint{3.917397in}{9.323123in}}{\pgfqpoint{3.914273in}{9.320000in}}%
\pgfpathcurveto{\pgfqpoint{3.911150in}{9.316876in}}{\pgfqpoint{3.909395in}{9.312639in}}{\pgfqpoint{3.909395in}{9.308222in}}%
\pgfpathcurveto{\pgfqpoint{3.909395in}{9.303805in}}{\pgfqpoint{3.911150in}{9.299568in}}{\pgfqpoint{3.914273in}{9.296444in}}%
\pgfpathcurveto{\pgfqpoint{3.917397in}{9.293321in}}{\pgfqpoint{3.921634in}{9.291566in}}{\pgfqpoint{3.926051in}{9.291566in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{9.291566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{9.447240in}}%
\pgfpathcurveto{\pgfqpoint{3.949803in}{9.447240in}}{\pgfqpoint{3.955072in}{9.449422in}}{\pgfqpoint{3.958957in}{9.453307in}}%
\pgfpathcurveto{\pgfqpoint{3.962841in}{9.457192in}}{\pgfqpoint{3.965024in}{9.462461in}}{\pgfqpoint{3.965024in}{9.467954in}}%
\pgfpathcurveto{\pgfqpoint{3.965024in}{9.473448in}}{\pgfqpoint{3.962841in}{9.478717in}}{\pgfqpoint{3.958957in}{9.482602in}}%
\pgfpathcurveto{\pgfqpoint{3.955072in}{9.486486in}}{\pgfqpoint{3.949803in}{9.488669in}}{\pgfqpoint{3.944309in}{9.488669in}}%
\pgfpathcurveto{\pgfqpoint{3.938816in}{9.488669in}}{\pgfqpoint{3.933546in}{9.486486in}}{\pgfqpoint{3.929662in}{9.482602in}}%
\pgfpathcurveto{\pgfqpoint{3.925777in}{9.478717in}}{\pgfqpoint{3.923595in}{9.473448in}}{\pgfqpoint{3.923595in}{9.467954in}}%
\pgfpathcurveto{\pgfqpoint{3.923595in}{9.462461in}}{\pgfqpoint{3.925777in}{9.457192in}}{\pgfqpoint{3.929662in}{9.453307in}}%
\pgfpathcurveto{\pgfqpoint{3.933546in}{9.449422in}}{\pgfqpoint{3.938816in}{9.447240in}}{\pgfqpoint{3.944309in}{9.447240in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{9.447240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{9.463852in}}%
\pgfpathcurveto{\pgfqpoint{3.968293in}{9.463852in}}{\pgfqpoint{3.973785in}{9.466127in}}{\pgfqpoint{3.977833in}{9.470175in}}%
\pgfpathcurveto{\pgfqpoint{3.981882in}{9.474224in}}{\pgfqpoint{3.984157in}{9.479715in}}{\pgfqpoint{3.984157in}{9.485441in}}%
\pgfpathcurveto{\pgfqpoint{3.984157in}{9.491166in}}{\pgfqpoint{3.981882in}{9.496658in}}{\pgfqpoint{3.977833in}{9.500707in}}%
\pgfpathcurveto{\pgfqpoint{3.973785in}{9.504755in}}{\pgfqpoint{3.968293in}{9.507030in}}{\pgfqpoint{3.962568in}{9.507030in}}%
\pgfpathcurveto{\pgfqpoint{3.956842in}{9.507030in}}{\pgfqpoint{3.951351in}{9.504755in}}{\pgfqpoint{3.947302in}{9.500707in}}%
\pgfpathcurveto{\pgfqpoint{3.943254in}{9.496658in}}{\pgfqpoint{3.940979in}{9.491166in}}{\pgfqpoint{3.940979in}{9.485441in}}%
\pgfpathcurveto{\pgfqpoint{3.940979in}{9.479715in}}{\pgfqpoint{3.943254in}{9.474224in}}{\pgfqpoint{3.947302in}{9.470175in}}%
\pgfpathcurveto{\pgfqpoint{3.951351in}{9.466127in}}{\pgfqpoint{3.956842in}{9.463852in}}{\pgfqpoint{3.962568in}{9.463852in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{9.463852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{9.476788in}}%
\pgfpathcurveto{\pgfqpoint{3.987094in}{9.476788in}}{\pgfqpoint{3.993106in}{9.479279in}}{\pgfqpoint{3.997538in}{9.483711in}}%
\pgfpathcurveto{\pgfqpoint{4.001970in}{9.488143in}}{\pgfqpoint{4.004460in}{9.494154in}}{\pgfqpoint{4.004460in}{9.500422in}}%
\pgfpathcurveto{\pgfqpoint{4.004460in}{9.506690in}}{\pgfqpoint{4.001970in}{9.512702in}}{\pgfqpoint{3.997538in}{9.517134in}}%
\pgfpathcurveto{\pgfqpoint{3.993106in}{9.521566in}}{\pgfqpoint{3.987094in}{9.524056in}}{\pgfqpoint{3.980826in}{9.524056in}}%
\pgfpathcurveto{\pgfqpoint{3.974558in}{9.524056in}}{\pgfqpoint{3.968546in}{9.521566in}}{\pgfqpoint{3.964114in}{9.517134in}}%
\pgfpathcurveto{\pgfqpoint{3.959682in}{9.512702in}}{\pgfqpoint{3.957192in}{9.506690in}}{\pgfqpoint{3.957192in}{9.500422in}}%
\pgfpathcurveto{\pgfqpoint{3.957192in}{9.494154in}}{\pgfqpoint{3.959682in}{9.488143in}}{\pgfqpoint{3.964114in}{9.483711in}}%
\pgfpathcurveto{\pgfqpoint{3.968546in}{9.479279in}}{\pgfqpoint{3.974558in}{9.476788in}}{\pgfqpoint{3.980826in}{9.476788in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{9.476788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{9.492232in}}%
\pgfpathcurveto{\pgfqpoint{4.006244in}{9.492232in}}{\pgfqpoint{4.013110in}{9.495076in}}{\pgfqpoint{4.018173in}{9.500139in}}%
\pgfpathcurveto{\pgfqpoint{4.023235in}{9.505201in}}{\pgfqpoint{4.026079in}{9.512068in}}{\pgfqpoint{4.026079in}{9.519227in}}%
\pgfpathcurveto{\pgfqpoint{4.026079in}{9.526386in}}{\pgfqpoint{4.023235in}{9.533253in}}{\pgfqpoint{4.018173in}{9.538315in}}%
\pgfpathcurveto{\pgfqpoint{4.013110in}{9.543377in}}{\pgfqpoint{4.006244in}{9.546222in}}{\pgfqpoint{3.999084in}{9.546222in}}%
\pgfpathcurveto{\pgfqpoint{3.991925in}{9.546222in}}{\pgfqpoint{3.985059in}{9.543377in}}{\pgfqpoint{3.979996in}{9.538315in}}%
\pgfpathcurveto{\pgfqpoint{3.974934in}{9.533253in}}{\pgfqpoint{3.972090in}{9.526386in}}{\pgfqpoint{3.972090in}{9.519227in}}%
\pgfpathcurveto{\pgfqpoint{3.972090in}{9.512068in}}{\pgfqpoint{3.974934in}{9.505201in}}{\pgfqpoint{3.979996in}{9.500139in}}%
\pgfpathcurveto{\pgfqpoint{3.985059in}{9.495076in}}{\pgfqpoint{3.991925in}{9.492232in}}{\pgfqpoint{3.999084in}{9.492232in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{9.492232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{9.494932in}}%
\pgfpathcurveto{\pgfqpoint{4.023714in}{9.494932in}}{\pgfqpoint{4.029824in}{9.497463in}}{\pgfqpoint{4.034329in}{9.501968in}}%
\pgfpathcurveto{\pgfqpoint{4.038834in}{9.506472in}}{\pgfqpoint{4.041365in}{9.512583in}}{\pgfqpoint{4.041365in}{9.518954in}}%
\pgfpathcurveto{\pgfqpoint{4.041365in}{9.525324in}}{\pgfqpoint{4.038834in}{9.531435in}}{\pgfqpoint{4.034329in}{9.535940in}}%
\pgfpathcurveto{\pgfqpoint{4.029824in}{9.540445in}}{\pgfqpoint{4.023714in}{9.542976in}}{\pgfqpoint{4.017343in}{9.542976in}}%
\pgfpathcurveto{\pgfqpoint{4.010972in}{9.542976in}}{\pgfqpoint{4.004862in}{9.540445in}}{\pgfqpoint{4.000357in}{9.535940in}}%
\pgfpathcurveto{\pgfqpoint{3.995852in}{9.531435in}}{\pgfqpoint{3.993321in}{9.525324in}}{\pgfqpoint{3.993321in}{9.518954in}}%
\pgfpathcurveto{\pgfqpoint{3.993321in}{9.512583in}}{\pgfqpoint{3.995852in}{9.506472in}}{\pgfqpoint{4.000357in}{9.501968in}}%
\pgfpathcurveto{\pgfqpoint{4.004862in}{9.497463in}}{\pgfqpoint{4.010972in}{9.494932in}}{\pgfqpoint{4.017343in}{9.494932in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{9.494932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{9.478999in}}%
\pgfpathcurveto{\pgfqpoint{4.041764in}{9.478999in}}{\pgfqpoint{4.047676in}{9.481447in}}{\pgfqpoint{4.052034in}{9.485805in}}%
\pgfpathcurveto{\pgfqpoint{4.056392in}{9.490163in}}{\pgfqpoint{4.058841in}{9.496075in}}{\pgfqpoint{4.058841in}{9.502238in}}%
\pgfpathcurveto{\pgfqpoint{4.058841in}{9.508401in}}{\pgfqpoint{4.056392in}{9.514313in}}{\pgfqpoint{4.052034in}{9.518671in}}%
\pgfpathcurveto{\pgfqpoint{4.047676in}{9.523029in}}{\pgfqpoint{4.041764in}{9.525477in}}{\pgfqpoint{4.035601in}{9.525477in}}%
\pgfpathcurveto{\pgfqpoint{4.029438in}{9.525477in}}{\pgfqpoint{4.023527in}{9.523029in}}{\pgfqpoint{4.019169in}{9.518671in}}%
\pgfpathcurveto{\pgfqpoint{4.014811in}{9.514313in}}{\pgfqpoint{4.012362in}{9.508401in}}{\pgfqpoint{4.012362in}{9.502238in}}%
\pgfpathcurveto{\pgfqpoint{4.012362in}{9.496075in}}{\pgfqpoint{4.014811in}{9.490163in}}{\pgfqpoint{4.019169in}{9.485805in}}%
\pgfpathcurveto{\pgfqpoint{4.023527in}{9.481447in}}{\pgfqpoint{4.029438in}{9.478999in}}{\pgfqpoint{4.035601in}{9.478999in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{9.478999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{9.519668in}}%
\pgfpathcurveto{\pgfqpoint{4.060392in}{9.519668in}}{\pgfqpoint{4.066657in}{9.522263in}}{\pgfqpoint{4.071276in}{9.526882in}}%
\pgfpathcurveto{\pgfqpoint{4.075895in}{9.531500in}}{\pgfqpoint{4.078490in}{9.537766in}}{\pgfqpoint{4.078490in}{9.544298in}}%
\pgfpathcurveto{\pgfqpoint{4.078490in}{9.550830in}}{\pgfqpoint{4.075895in}{9.557095in}}{\pgfqpoint{4.071276in}{9.561714in}}%
\pgfpathcurveto{\pgfqpoint{4.066657in}{9.566333in}}{\pgfqpoint{4.060392in}{9.568928in}}{\pgfqpoint{4.053860in}{9.568928in}}%
\pgfpathcurveto{\pgfqpoint{4.047328in}{9.568928in}}{\pgfqpoint{4.041062in}{9.566333in}}{\pgfqpoint{4.036443in}{9.561714in}}%
\pgfpathcurveto{\pgfqpoint{4.031825in}{9.557095in}}{\pgfqpoint{4.029229in}{9.550830in}}{\pgfqpoint{4.029229in}{9.544298in}}%
\pgfpathcurveto{\pgfqpoint{4.029229in}{9.537766in}}{\pgfqpoint{4.031825in}{9.531500in}}{\pgfqpoint{4.036443in}{9.526882in}}%
\pgfpathcurveto{\pgfqpoint{4.041062in}{9.522263in}}{\pgfqpoint{4.047328in}{9.519668in}}{\pgfqpoint{4.053860in}{9.519668in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{9.519668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{9.468062in}}%
\pgfpathcurveto{\pgfqpoint{4.077682in}{9.468062in}}{\pgfqpoint{4.083019in}{9.470273in}}{\pgfqpoint{4.086954in}{9.474207in}}%
\pgfpathcurveto{\pgfqpoint{4.090888in}{9.478142in}}{\pgfqpoint{4.093099in}{9.483479in}}{\pgfqpoint{4.093099in}{9.489043in}}%
\pgfpathcurveto{\pgfqpoint{4.093099in}{9.494607in}}{\pgfqpoint{4.090888in}{9.499944in}}{\pgfqpoint{4.086954in}{9.503879in}}%
\pgfpathcurveto{\pgfqpoint{4.083019in}{9.507813in}}{\pgfqpoint{4.077682in}{9.510024in}}{\pgfqpoint{4.072118in}{9.510024in}}%
\pgfpathcurveto{\pgfqpoint{4.066554in}{9.510024in}}{\pgfqpoint{4.061217in}{9.507813in}}{\pgfqpoint{4.057282in}{9.503879in}}%
\pgfpathcurveto{\pgfqpoint{4.053348in}{9.499944in}}{\pgfqpoint{4.051137in}{9.494607in}}{\pgfqpoint{4.051137in}{9.489043in}}%
\pgfpathcurveto{\pgfqpoint{4.051137in}{9.483479in}}{\pgfqpoint{4.053348in}{9.478142in}}{\pgfqpoint{4.057282in}{9.474207in}}%
\pgfpathcurveto{\pgfqpoint{4.061217in}{9.470273in}}{\pgfqpoint{4.066554in}{9.468062in}}{\pgfqpoint{4.072118in}{9.468062in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{9.468062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{9.453819in}}%
\pgfpathcurveto{\pgfqpoint{4.095822in}{9.453819in}}{\pgfqpoint{4.101046in}{9.455983in}}{\pgfqpoint{4.104897in}{9.459834in}}%
\pgfpathcurveto{\pgfqpoint{4.108748in}{9.463685in}}{\pgfqpoint{4.110912in}{9.468909in}}{\pgfqpoint{4.110912in}{9.474355in}}%
\pgfpathcurveto{\pgfqpoint{4.110912in}{9.479801in}}{\pgfqpoint{4.108748in}{9.485024in}}{\pgfqpoint{4.104897in}{9.488875in}}%
\pgfpathcurveto{\pgfqpoint{4.101046in}{9.492726in}}{\pgfqpoint{4.095822in}{9.494890in}}{\pgfqpoint{4.090376in}{9.494890in}}%
\pgfpathcurveto{\pgfqpoint{4.084930in}{9.494890in}}{\pgfqpoint{4.079707in}{9.492726in}}{\pgfqpoint{4.075856in}{9.488875in}}%
\pgfpathcurveto{\pgfqpoint{4.072005in}{9.485024in}}{\pgfqpoint{4.069841in}{9.479801in}}{\pgfqpoint{4.069841in}{9.474355in}}%
\pgfpathcurveto{\pgfqpoint{4.069841in}{9.468909in}}{\pgfqpoint{4.072005in}{9.463685in}}{\pgfqpoint{4.075856in}{9.459834in}}%
\pgfpathcurveto{\pgfqpoint{4.079707in}{9.455983in}}{\pgfqpoint{4.084930in}{9.453819in}}{\pgfqpoint{4.090376in}{9.453819in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{9.453819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{9.435461in}}%
\pgfpathcurveto{\pgfqpoint{4.114222in}{9.435461in}}{\pgfqpoint{4.119582in}{9.437681in}}{\pgfqpoint{4.123533in}{9.441632in}}%
\pgfpathcurveto{\pgfqpoint{4.127484in}{9.445583in}}{\pgfqpoint{4.129703in}{9.450942in}}{\pgfqpoint{4.129703in}{9.456530in}}%
\pgfpathcurveto{\pgfqpoint{4.129703in}{9.462117in}}{\pgfqpoint{4.127484in}{9.467477in}}{\pgfqpoint{4.123533in}{9.471428in}}%
\pgfpathcurveto{\pgfqpoint{4.119582in}{9.475379in}}{\pgfqpoint{4.114222in}{9.477599in}}{\pgfqpoint{4.108635in}{9.477599in}}%
\pgfpathcurveto{\pgfqpoint{4.103047in}{9.477599in}}{\pgfqpoint{4.097688in}{9.475379in}}{\pgfqpoint{4.093737in}{9.471428in}}%
\pgfpathcurveto{\pgfqpoint{4.089786in}{9.467477in}}{\pgfqpoint{4.087566in}{9.462117in}}{\pgfqpoint{4.087566in}{9.456530in}}%
\pgfpathcurveto{\pgfqpoint{4.087566in}{9.450942in}}{\pgfqpoint{4.089786in}{9.445583in}}{\pgfqpoint{4.093737in}{9.441632in}}%
\pgfpathcurveto{\pgfqpoint{4.097688in}{9.437681in}}{\pgfqpoint{4.103047in}{9.435461in}}{\pgfqpoint{4.108635in}{9.435461in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{9.435461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{9.445486in}}%
\pgfpathcurveto{\pgfqpoint{4.132070in}{9.445486in}}{\pgfqpoint{4.137035in}{9.447543in}}{\pgfqpoint{4.140695in}{9.451203in}}%
\pgfpathcurveto{\pgfqpoint{4.144356in}{9.454864in}}{\pgfqpoint{4.146413in}{9.459829in}}{\pgfqpoint{4.146413in}{9.465005in}}%
\pgfpathcurveto{\pgfqpoint{4.146413in}{9.470182in}}{\pgfqpoint{4.144356in}{9.475147in}}{\pgfqpoint{4.140695in}{9.478808in}}%
\pgfpathcurveto{\pgfqpoint{4.137035in}{9.482468in}}{\pgfqpoint{4.132070in}{9.484525in}}{\pgfqpoint{4.126893in}{9.484525in}}%
\pgfpathcurveto{\pgfqpoint{4.121717in}{9.484525in}}{\pgfqpoint{4.116751in}{9.482468in}}{\pgfqpoint{4.113091in}{9.478808in}}%
\pgfpathcurveto{\pgfqpoint{4.109431in}{9.475147in}}{\pgfqpoint{4.107374in}{9.470182in}}{\pgfqpoint{4.107374in}{9.465005in}}%
\pgfpathcurveto{\pgfqpoint{4.107374in}{9.459829in}}{\pgfqpoint{4.109431in}{9.454864in}}{\pgfqpoint{4.113091in}{9.451203in}}%
\pgfpathcurveto{\pgfqpoint{4.116751in}{9.447543in}}{\pgfqpoint{4.121717in}{9.445486in}}{\pgfqpoint{4.126893in}{9.445486in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{9.445486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{9.400767in}}%
\pgfpathcurveto{\pgfqpoint{4.150123in}{9.400767in}}{\pgfqpoint{4.154892in}{9.402742in}}{\pgfqpoint{4.158407in}{9.406258in}}%
\pgfpathcurveto{\pgfqpoint{4.161922in}{9.409773in}}{\pgfqpoint{4.163898in}{9.414542in}}{\pgfqpoint{4.163898in}{9.419513in}}%
\pgfpathcurveto{\pgfqpoint{4.163898in}{9.424485in}}{\pgfqpoint{4.161922in}{9.429253in}}{\pgfqpoint{4.158407in}{9.432768in}}%
\pgfpathcurveto{\pgfqpoint{4.154892in}{9.436284in}}{\pgfqpoint{4.150123in}{9.438259in}}{\pgfqpoint{4.145152in}{9.438259in}}%
\pgfpathcurveto{\pgfqpoint{4.140180in}{9.438259in}}{\pgfqpoint{4.135412in}{9.436284in}}{\pgfqpoint{4.131896in}{9.432768in}}%
\pgfpathcurveto{\pgfqpoint{4.128381in}{9.429253in}}{\pgfqpoint{4.126406in}{9.424485in}}{\pgfqpoint{4.126406in}{9.419513in}}%
\pgfpathcurveto{\pgfqpoint{4.126406in}{9.414542in}}{\pgfqpoint{4.128381in}{9.409773in}}{\pgfqpoint{4.131896in}{9.406258in}}%
\pgfpathcurveto{\pgfqpoint{4.135412in}{9.402742in}}{\pgfqpoint{4.140180in}{9.400767in}}{\pgfqpoint{4.145152in}{9.400767in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{9.400767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{9.427368in}}%
\pgfpathcurveto{\pgfqpoint{4.169067in}{9.427368in}}{\pgfqpoint{4.174493in}{9.429615in}}{\pgfqpoint{4.178493in}{9.433615in}}%
\pgfpathcurveto{\pgfqpoint{4.182493in}{9.437615in}}{\pgfqpoint{4.184740in}{9.443041in}}{\pgfqpoint{4.184740in}{9.448698in}}%
\pgfpathcurveto{\pgfqpoint{4.184740in}{9.454355in}}{\pgfqpoint{4.182493in}{9.459781in}}{\pgfqpoint{4.178493in}{9.463781in}}%
\pgfpathcurveto{\pgfqpoint{4.174493in}{9.467781in}}{\pgfqpoint{4.169067in}{9.470028in}}{\pgfqpoint{4.163410in}{9.470028in}}%
\pgfpathcurveto{\pgfqpoint{4.157753in}{9.470028in}}{\pgfqpoint{4.152327in}{9.467781in}}{\pgfqpoint{4.148327in}{9.463781in}}%
\pgfpathcurveto{\pgfqpoint{4.144327in}{9.459781in}}{\pgfqpoint{4.142080in}{9.454355in}}{\pgfqpoint{4.142080in}{9.448698in}}%
\pgfpathcurveto{\pgfqpoint{4.142080in}{9.443041in}}{\pgfqpoint{4.144327in}{9.437615in}}{\pgfqpoint{4.148327in}{9.433615in}}%
\pgfpathcurveto{\pgfqpoint{4.152327in}{9.429615in}}{\pgfqpoint{4.157753in}{9.427368in}}{\pgfqpoint{4.163410in}{9.427368in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{9.427368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{9.457699in}}%
\pgfpathcurveto{\pgfqpoint{4.187416in}{9.457699in}}{\pgfqpoint{4.192930in}{9.459983in}}{\pgfqpoint{4.196994in}{9.464048in}}%
\pgfpathcurveto{\pgfqpoint{4.201059in}{9.468112in}}{\pgfqpoint{4.203343in}{9.473626in}}{\pgfqpoint{4.203343in}{9.479374in}}%
\pgfpathcurveto{\pgfqpoint{4.203343in}{9.485122in}}{\pgfqpoint{4.201059in}{9.490635in}}{\pgfqpoint{4.196994in}{9.494700in}}%
\pgfpathcurveto{\pgfqpoint{4.192930in}{9.498764in}}{\pgfqpoint{4.187416in}{9.501048in}}{\pgfqpoint{4.181668in}{9.501048in}}%
\pgfpathcurveto{\pgfqpoint{4.175920in}{9.501048in}}{\pgfqpoint{4.170407in}{9.498764in}}{\pgfqpoint{4.166342in}{9.494700in}}%
\pgfpathcurveto{\pgfqpoint{4.162278in}{9.490635in}}{\pgfqpoint{4.159994in}{9.485122in}}{\pgfqpoint{4.159994in}{9.479374in}}%
\pgfpathcurveto{\pgfqpoint{4.159994in}{9.473626in}}{\pgfqpoint{4.162278in}{9.468112in}}{\pgfqpoint{4.166342in}{9.464048in}}%
\pgfpathcurveto{\pgfqpoint{4.170407in}{9.459983in}}{\pgfqpoint{4.175920in}{9.457699in}}{\pgfqpoint{4.181668in}{9.457699in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{9.457699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{9.468384in}}%
\pgfpathcurveto{\pgfqpoint{4.205227in}{9.468384in}}{\pgfqpoint{4.210312in}{9.470491in}}{\pgfqpoint{4.214060in}{9.474239in}}%
\pgfpathcurveto{\pgfqpoint{4.217808in}{9.477987in}}{\pgfqpoint{4.219914in}{9.483071in}}{\pgfqpoint{4.219914in}{9.488372in}}%
\pgfpathcurveto{\pgfqpoint{4.219914in}{9.493673in}}{\pgfqpoint{4.217808in}{9.498757in}}{\pgfqpoint{4.214060in}{9.502505in}}%
\pgfpathcurveto{\pgfqpoint{4.210312in}{9.506253in}}{\pgfqpoint{4.205227in}{9.508359in}}{\pgfqpoint{4.199927in}{9.508359in}}%
\pgfpathcurveto{\pgfqpoint{4.194626in}{9.508359in}}{\pgfqpoint{4.189542in}{9.506253in}}{\pgfqpoint{4.185793in}{9.502505in}}%
\pgfpathcurveto{\pgfqpoint{4.182045in}{9.498757in}}{\pgfqpoint{4.179939in}{9.493673in}}{\pgfqpoint{4.179939in}{9.488372in}}%
\pgfpathcurveto{\pgfqpoint{4.179939in}{9.483071in}}{\pgfqpoint{4.182045in}{9.477987in}}{\pgfqpoint{4.185793in}{9.474239in}}%
\pgfpathcurveto{\pgfqpoint{4.189542in}{9.470491in}}{\pgfqpoint{4.194626in}{9.468384in}}{\pgfqpoint{4.199927in}{9.468384in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{9.468384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{9.462265in}}%
\pgfpathcurveto{\pgfqpoint{4.223412in}{9.462265in}}{\pgfqpoint{4.228425in}{9.464342in}}{\pgfqpoint{4.232121in}{9.468037in}}%
\pgfpathcurveto{\pgfqpoint{4.235816in}{9.471733in}}{\pgfqpoint{4.237893in}{9.476746in}}{\pgfqpoint{4.237893in}{9.481973in}}%
\pgfpathcurveto{\pgfqpoint{4.237893in}{9.487200in}}{\pgfqpoint{4.235816in}{9.492213in}}{\pgfqpoint{4.232121in}{9.495909in}}%
\pgfpathcurveto{\pgfqpoint{4.228425in}{9.499604in}}{\pgfqpoint{4.223412in}{9.501681in}}{\pgfqpoint{4.218185in}{9.501681in}}%
\pgfpathcurveto{\pgfqpoint{4.212959in}{9.501681in}}{\pgfqpoint{4.207945in}{9.499604in}}{\pgfqpoint{4.204250in}{9.495909in}}%
\pgfpathcurveto{\pgfqpoint{4.200554in}{9.492213in}}{\pgfqpoint{4.198477in}{9.487200in}}{\pgfqpoint{4.198477in}{9.481973in}}%
\pgfpathcurveto{\pgfqpoint{4.198477in}{9.476746in}}{\pgfqpoint{4.200554in}{9.471733in}}{\pgfqpoint{4.204250in}{9.468037in}}%
\pgfpathcurveto{\pgfqpoint{4.207945in}{9.464342in}}{\pgfqpoint{4.212959in}{9.462265in}}{\pgfqpoint{4.218185in}{9.462265in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{9.462265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{9.479835in}}%
\pgfpathcurveto{\pgfqpoint{4.241146in}{9.479835in}}{\pgfqpoint{4.245657in}{9.481704in}}{\pgfqpoint{4.248982in}{9.485029in}}%
\pgfpathcurveto{\pgfqpoint{4.252307in}{9.488354in}}{\pgfqpoint{4.254175in}{9.492865in}}{\pgfqpoint{4.254175in}{9.497567in}}%
\pgfpathcurveto{\pgfqpoint{4.254175in}{9.502270in}}{\pgfqpoint{4.252307in}{9.506780in}}{\pgfqpoint{4.248982in}{9.510106in}}%
\pgfpathcurveto{\pgfqpoint{4.245657in}{9.513431in}}{\pgfqpoint{4.241146in}{9.515299in}}{\pgfqpoint{4.236443in}{9.515299in}}%
\pgfpathcurveto{\pgfqpoint{4.231741in}{9.515299in}}{\pgfqpoint{4.227230in}{9.513431in}}{\pgfqpoint{4.223905in}{9.510106in}}%
\pgfpathcurveto{\pgfqpoint{4.220580in}{9.506780in}}{\pgfqpoint{4.218712in}{9.502270in}}{\pgfqpoint{4.218712in}{9.497567in}}%
\pgfpathcurveto{\pgfqpoint{4.218712in}{9.492865in}}{\pgfqpoint{4.220580in}{9.488354in}}{\pgfqpoint{4.223905in}{9.485029in}}%
\pgfpathcurveto{\pgfqpoint{4.227230in}{9.481704in}}{\pgfqpoint{4.231741in}{9.479835in}}{\pgfqpoint{4.236443in}{9.479835in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{9.479835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{9.498139in}}%
\pgfpathcurveto{\pgfqpoint{4.259853in}{9.498139in}}{\pgfqpoint{4.264794in}{9.500185in}}{\pgfqpoint{4.268437in}{9.503828in}}%
\pgfpathcurveto{\pgfqpoint{4.272080in}{9.507471in}}{\pgfqpoint{4.274126in}{9.512412in}}{\pgfqpoint{4.274126in}{9.517563in}}%
\pgfpathcurveto{\pgfqpoint{4.274126in}{9.522714in}}{\pgfqpoint{4.272080in}{9.527656in}}{\pgfqpoint{4.268437in}{9.531298in}}%
\pgfpathcurveto{\pgfqpoint{4.264794in}{9.534941in}}{\pgfqpoint{4.259853in}{9.536987in}}{\pgfqpoint{4.254702in}{9.536987in}}%
\pgfpathcurveto{\pgfqpoint{4.249550in}{9.536987in}}{\pgfqpoint{4.244609in}{9.534941in}}{\pgfqpoint{4.240967in}{9.531298in}}%
\pgfpathcurveto{\pgfqpoint{4.237324in}{9.527656in}}{\pgfqpoint{4.235278in}{9.522714in}}{\pgfqpoint{4.235278in}{9.517563in}}%
\pgfpathcurveto{\pgfqpoint{4.235278in}{9.512412in}}{\pgfqpoint{4.237324in}{9.507471in}}{\pgfqpoint{4.240967in}{9.503828in}}%
\pgfpathcurveto{\pgfqpoint{4.244609in}{9.500185in}}{\pgfqpoint{4.249550in}{9.498139in}}{\pgfqpoint{4.254702in}{9.498139in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{9.498139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{9.518633in}}%
\pgfpathcurveto{\pgfqpoint{4.277690in}{9.518633in}}{\pgfqpoint{4.282227in}{9.520512in}}{\pgfqpoint{4.285572in}{9.523857in}}%
\pgfpathcurveto{\pgfqpoint{4.288917in}{9.527201in}}{\pgfqpoint{4.290796in}{9.531738in}}{\pgfqpoint{4.290796in}{9.536468in}}%
\pgfpathcurveto{\pgfqpoint{4.290796in}{9.541199in}}{\pgfqpoint{4.288917in}{9.545736in}}{\pgfqpoint{4.285572in}{9.549080in}}%
\pgfpathcurveto{\pgfqpoint{4.282227in}{9.552425in}}{\pgfqpoint{4.277690in}{9.554304in}}{\pgfqpoint{4.272960in}{9.554304in}}%
\pgfpathcurveto{\pgfqpoint{4.268230in}{9.554304in}}{\pgfqpoint{4.263693in}{9.552425in}}{\pgfqpoint{4.260348in}{9.549080in}}%
\pgfpathcurveto{\pgfqpoint{4.257004in}{9.545736in}}{\pgfqpoint{4.255124in}{9.541199in}}{\pgfqpoint{4.255124in}{9.536468in}}%
\pgfpathcurveto{\pgfqpoint{4.255124in}{9.531738in}}{\pgfqpoint{4.257004in}{9.527201in}}{\pgfqpoint{4.260348in}{9.523857in}}%
\pgfpathcurveto{\pgfqpoint{4.263693in}{9.520512in}}{\pgfqpoint{4.268230in}{9.518633in}}{\pgfqpoint{4.272960in}{9.518633in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{9.518633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{9.522993in}}%
\pgfpathcurveto{\pgfqpoint{4.296242in}{9.522993in}}{\pgfqpoint{4.301061in}{9.524988in}}{\pgfqpoint{4.304613in}{9.528541in}}%
\pgfpathcurveto{\pgfqpoint{4.308165in}{9.532093in}}{\pgfqpoint{4.310161in}{9.536911in}}{\pgfqpoint{4.310161in}{9.541935in}}%
\pgfpathcurveto{\pgfqpoint{4.310161in}{9.546958in}}{\pgfqpoint{4.308165in}{9.551777in}}{\pgfqpoint{4.304613in}{9.555329in}}%
\pgfpathcurveto{\pgfqpoint{4.301061in}{9.558881in}}{\pgfqpoint{4.296242in}{9.560877in}}{\pgfqpoint{4.291219in}{9.560877in}}%
\pgfpathcurveto{\pgfqpoint{4.286195in}{9.560877in}}{\pgfqpoint{4.281377in}{9.558881in}}{\pgfqpoint{4.277824in}{9.555329in}}%
\pgfpathcurveto{\pgfqpoint{4.274272in}{9.551777in}}{\pgfqpoint{4.272276in}{9.546958in}}{\pgfqpoint{4.272276in}{9.541935in}}%
\pgfpathcurveto{\pgfqpoint{4.272276in}{9.536911in}}{\pgfqpoint{4.274272in}{9.532093in}}{\pgfqpoint{4.277824in}{9.528541in}}%
\pgfpathcurveto{\pgfqpoint{4.281377in}{9.524988in}}{\pgfqpoint{4.286195in}{9.522993in}}{\pgfqpoint{4.291219in}{9.522993in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{9.522993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{9.491472in}}%
\pgfpathcurveto{\pgfqpoint{4.314475in}{9.491472in}}{\pgfqpoint{4.319268in}{9.493458in}}{\pgfqpoint{4.322802in}{9.496992in}}%
\pgfpathcurveto{\pgfqpoint{4.326336in}{9.500525in}}{\pgfqpoint{4.328321in}{9.505319in}}{\pgfqpoint{4.328321in}{9.510316in}}%
\pgfpathcurveto{\pgfqpoint{4.328321in}{9.515314in}}{\pgfqpoint{4.326336in}{9.520108in}}{\pgfqpoint{4.322802in}{9.523641in}}%
\pgfpathcurveto{\pgfqpoint{4.319268in}{9.527175in}}{\pgfqpoint{4.314475in}{9.529161in}}{\pgfqpoint{4.309477in}{9.529161in}}%
\pgfpathcurveto{\pgfqpoint{4.304479in}{9.529161in}}{\pgfqpoint{4.299686in}{9.527175in}}{\pgfqpoint{4.296152in}{9.523641in}}%
\pgfpathcurveto{\pgfqpoint{4.292618in}{9.520108in}}{\pgfqpoint{4.290633in}{9.515314in}}{\pgfqpoint{4.290633in}{9.510316in}}%
\pgfpathcurveto{\pgfqpoint{4.290633in}{9.505319in}}{\pgfqpoint{4.292618in}{9.500525in}}{\pgfqpoint{4.296152in}{9.496992in}}%
\pgfpathcurveto{\pgfqpoint{4.299686in}{9.493458in}}{\pgfqpoint{4.304479in}{9.491472in}}{\pgfqpoint{4.309477in}{9.491472in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{9.491472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{9.501596in}}%
\pgfpathcurveto{\pgfqpoint{4.332681in}{9.501596in}}{\pgfqpoint{4.337424in}{9.503561in}}{\pgfqpoint{4.340921in}{9.507058in}}%
\pgfpathcurveto{\pgfqpoint{4.344418in}{9.510554in}}{\pgfqpoint{4.346382in}{9.515298in}}{\pgfqpoint{4.346382in}{9.520243in}}%
\pgfpathcurveto{\pgfqpoint{4.346382in}{9.525188in}}{\pgfqpoint{4.344418in}{9.529932in}}{\pgfqpoint{4.340921in}{9.533429in}}%
\pgfpathcurveto{\pgfqpoint{4.337424in}{9.536925in}}{\pgfqpoint{4.332681in}{9.538890in}}{\pgfqpoint{4.327735in}{9.538890in}}%
\pgfpathcurveto{\pgfqpoint{4.322790in}{9.538890in}}{\pgfqpoint{4.318047in}{9.536925in}}{\pgfqpoint{4.314550in}{9.533429in}}%
\pgfpathcurveto{\pgfqpoint{4.311053in}{9.529932in}}{\pgfqpoint{4.309088in}{9.525188in}}{\pgfqpoint{4.309088in}{9.520243in}}%
\pgfpathcurveto{\pgfqpoint{4.309088in}{9.515298in}}{\pgfqpoint{4.311053in}{9.510554in}}{\pgfqpoint{4.314550in}{9.507058in}}%
\pgfpathcurveto{\pgfqpoint{4.318047in}{9.503561in}}{\pgfqpoint{4.322790in}{9.501596in}}{\pgfqpoint{4.327735in}{9.501596in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{9.501596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{9.472665in}}%
\pgfpathcurveto{\pgfqpoint{4.351942in}{9.472665in}}{\pgfqpoint{4.357648in}{9.475028in}}{\pgfqpoint{4.361854in}{9.479234in}}%
\pgfpathcurveto{\pgfqpoint{4.366060in}{9.483440in}}{\pgfqpoint{4.368423in}{9.489146in}}{\pgfqpoint{4.368423in}{9.495094in}}%
\pgfpathcurveto{\pgfqpoint{4.368423in}{9.501043in}}{\pgfqpoint{4.366060in}{9.506748in}}{\pgfqpoint{4.361854in}{9.510954in}}%
\pgfpathcurveto{\pgfqpoint{4.357648in}{9.515160in}}{\pgfqpoint{4.351942in}{9.517524in}}{\pgfqpoint{4.345994in}{9.517524in}}%
\pgfpathcurveto{\pgfqpoint{4.340045in}{9.517524in}}{\pgfqpoint{4.334340in}{9.515160in}}{\pgfqpoint{4.330134in}{9.510954in}}%
\pgfpathcurveto{\pgfqpoint{4.325928in}{9.506748in}}{\pgfqpoint{4.323565in}{9.501043in}}{\pgfqpoint{4.323565in}{9.495094in}}%
\pgfpathcurveto{\pgfqpoint{4.323565in}{9.489146in}}{\pgfqpoint{4.325928in}{9.483440in}}{\pgfqpoint{4.330134in}{9.479234in}}%
\pgfpathcurveto{\pgfqpoint{4.334340in}{9.475028in}}{\pgfqpoint{4.340045in}{9.472665in}}{\pgfqpoint{4.345994in}{9.472665in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{9.472665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{9.484342in}}%
\pgfpathcurveto{\pgfqpoint{4.370744in}{9.484342in}}{\pgfqpoint{4.376971in}{9.486922in}}{\pgfqpoint{4.381562in}{9.491512in}}%
\pgfpathcurveto{\pgfqpoint{4.386152in}{9.496103in}}{\pgfqpoint{4.388732in}{9.502330in}}{\pgfqpoint{4.388732in}{9.508822in}}%
\pgfpathcurveto{\pgfqpoint{4.388732in}{9.515314in}}{\pgfqpoint{4.386152in}{9.521541in}}{\pgfqpoint{4.381562in}{9.526131in}}%
\pgfpathcurveto{\pgfqpoint{4.376971in}{9.530722in}}{\pgfqpoint{4.370744in}{9.533301in}}{\pgfqpoint{4.364252in}{9.533301in}}%
\pgfpathcurveto{\pgfqpoint{4.357760in}{9.533301in}}{\pgfqpoint{4.351533in}{9.530722in}}{\pgfqpoint{4.346943in}{9.526131in}}%
\pgfpathcurveto{\pgfqpoint{4.342352in}{9.521541in}}{\pgfqpoint{4.339773in}{9.515314in}}{\pgfqpoint{4.339773in}{9.508822in}}%
\pgfpathcurveto{\pgfqpoint{4.339773in}{9.502330in}}{\pgfqpoint{4.342352in}{9.496103in}}{\pgfqpoint{4.346943in}{9.491512in}}%
\pgfpathcurveto{\pgfqpoint{4.351533in}{9.486922in}}{\pgfqpoint{4.357760in}{9.484342in}}{\pgfqpoint{4.364252in}{9.484342in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{9.484342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{9.508954in}}%
\pgfpathcurveto{\pgfqpoint{4.389023in}{9.508954in}}{\pgfqpoint{4.395269in}{9.511541in}}{\pgfqpoint{4.399874in}{9.516146in}}%
\pgfpathcurveto{\pgfqpoint{4.404478in}{9.520751in}}{\pgfqpoint{4.407066in}{9.526997in}}{\pgfqpoint{4.407066in}{9.533509in}}%
\pgfpathcurveto{\pgfqpoint{4.407066in}{9.540021in}}{\pgfqpoint{4.404478in}{9.546267in}}{\pgfqpoint{4.399874in}{9.550872in}}%
\pgfpathcurveto{\pgfqpoint{4.395269in}{9.555477in}}{\pgfqpoint{4.389023in}{9.558064in}}{\pgfqpoint{4.382511in}{9.558064in}}%
\pgfpathcurveto{\pgfqpoint{4.375999in}{9.558064in}}{\pgfqpoint{4.369752in}{9.555477in}}{\pgfqpoint{4.365148in}{9.550872in}}%
\pgfpathcurveto{\pgfqpoint{4.360543in}{9.546267in}}{\pgfqpoint{4.357956in}{9.540021in}}{\pgfqpoint{4.357956in}{9.533509in}}%
\pgfpathcurveto{\pgfqpoint{4.357956in}{9.526997in}}{\pgfqpoint{4.360543in}{9.520751in}}{\pgfqpoint{4.365148in}{9.516146in}}%
\pgfpathcurveto{\pgfqpoint{4.369752in}{9.511541in}}{\pgfqpoint{4.375999in}{9.508954in}}{\pgfqpoint{4.382511in}{9.508954in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{9.508954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{9.497322in}}%
\pgfpathcurveto{\pgfqpoint{4.407612in}{9.497322in}}{\pgfqpoint{4.414176in}{9.500041in}}{\pgfqpoint{4.419015in}{9.504880in}}%
\pgfpathcurveto{\pgfqpoint{4.423854in}{9.509719in}}{\pgfqpoint{4.426573in}{9.516282in}}{\pgfqpoint{4.426573in}{9.523126in}}%
\pgfpathcurveto{\pgfqpoint{4.426573in}{9.529969in}}{\pgfqpoint{4.423854in}{9.536533in}}{\pgfqpoint{4.419015in}{9.541372in}}%
\pgfpathcurveto{\pgfqpoint{4.414176in}{9.546211in}}{\pgfqpoint{4.407612in}{9.548929in}}{\pgfqpoint{4.400769in}{9.548929in}}%
\pgfpathcurveto{\pgfqpoint{4.393926in}{9.548929in}}{\pgfqpoint{4.387362in}{9.546211in}}{\pgfqpoint{4.382523in}{9.541372in}}%
\pgfpathcurveto{\pgfqpoint{4.377684in}{9.536533in}}{\pgfqpoint{4.374965in}{9.529969in}}{\pgfqpoint{4.374965in}{9.523126in}}%
\pgfpathcurveto{\pgfqpoint{4.374965in}{9.516282in}}{\pgfqpoint{4.377684in}{9.509719in}}{\pgfqpoint{4.382523in}{9.504880in}}%
\pgfpathcurveto{\pgfqpoint{4.387362in}{9.500041in}}{\pgfqpoint{4.393926in}{9.497322in}}{\pgfqpoint{4.400769in}{9.497322in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{9.497322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{9.497848in}}%
\pgfpathcurveto{\pgfqpoint{4.426259in}{9.497848in}}{\pgfqpoint{4.433195in}{9.500721in}}{\pgfqpoint{4.438308in}{9.505834in}}%
\pgfpathcurveto{\pgfqpoint{4.443422in}{9.510948in}}{\pgfqpoint{4.446295in}{9.517884in}}{\pgfqpoint{4.446295in}{9.525115in}}%
\pgfpathcurveto{\pgfqpoint{4.446295in}{9.532347in}}{\pgfqpoint{4.443422in}{9.539283in}}{\pgfqpoint{4.438308in}{9.544396in}}%
\pgfpathcurveto{\pgfqpoint{4.433195in}{9.549509in}}{\pgfqpoint{4.426259in}{9.552383in}}{\pgfqpoint{4.419027in}{9.552383in}}%
\pgfpathcurveto{\pgfqpoint{4.411796in}{9.552383in}}{\pgfqpoint{4.404860in}{9.549509in}}{\pgfqpoint{4.399746in}{9.544396in}}%
\pgfpathcurveto{\pgfqpoint{4.394633in}{9.539283in}}{\pgfqpoint{4.391760in}{9.532347in}}{\pgfqpoint{4.391760in}{9.525115in}}%
\pgfpathcurveto{\pgfqpoint{4.391760in}{9.517884in}}{\pgfqpoint{4.394633in}{9.510948in}}{\pgfqpoint{4.399746in}{9.505834in}}%
\pgfpathcurveto{\pgfqpoint{4.404860in}{9.500721in}}{\pgfqpoint{4.411796in}{9.497848in}}{\pgfqpoint{4.419027in}{9.497848in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{9.497848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{9.498595in}}%
\pgfpathcurveto{\pgfqpoint{4.444571in}{9.498595in}}{\pgfqpoint{4.451559in}{9.501489in}}{\pgfqpoint{4.456710in}{9.506641in}}%
\pgfpathcurveto{\pgfqpoint{4.461861in}{9.511792in}}{\pgfqpoint{4.464756in}{9.518780in}}{\pgfqpoint{4.464756in}{9.526065in}}%
\pgfpathcurveto{\pgfqpoint{4.464756in}{9.533350in}}{\pgfqpoint{4.461861in}{9.540338in}}{\pgfqpoint{4.456710in}{9.545489in}}%
\pgfpathcurveto{\pgfqpoint{4.451559in}{9.550641in}}{\pgfqpoint{4.444571in}{9.553535in}}{\pgfqpoint{4.437286in}{9.553535in}}%
\pgfpathcurveto{\pgfqpoint{4.430001in}{9.553535in}}{\pgfqpoint{4.423013in}{9.550641in}}{\pgfqpoint{4.417861in}{9.545489in}}%
\pgfpathcurveto{\pgfqpoint{4.412710in}{9.540338in}}{\pgfqpoint{4.409816in}{9.533350in}}{\pgfqpoint{4.409816in}{9.526065in}}%
\pgfpathcurveto{\pgfqpoint{4.409816in}{9.518780in}}{\pgfqpoint{4.412710in}{9.511792in}}{\pgfqpoint{4.417861in}{9.506641in}}%
\pgfpathcurveto{\pgfqpoint{4.423013in}{9.501489in}}{\pgfqpoint{4.430001in}{9.498595in}}{\pgfqpoint{4.437286in}{9.498595in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{9.498595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{9.497464in}}%
\pgfpathcurveto{\pgfqpoint{4.462387in}{9.497464in}}{\pgfqpoint{4.468951in}{9.500183in}}{\pgfqpoint{4.473790in}{9.505022in}}%
\pgfpathcurveto{\pgfqpoint{4.478629in}{9.509861in}}{\pgfqpoint{4.481348in}{9.516425in}}{\pgfqpoint{4.481348in}{9.523268in}}%
\pgfpathcurveto{\pgfqpoint{4.481348in}{9.530111in}}{\pgfqpoint{4.478629in}{9.536675in}}{\pgfqpoint{4.473790in}{9.541514in}}%
\pgfpathcurveto{\pgfqpoint{4.468951in}{9.546353in}}{\pgfqpoint{4.462387in}{9.549072in}}{\pgfqpoint{4.455544in}{9.549072in}}%
\pgfpathcurveto{\pgfqpoint{4.448701in}{9.549072in}}{\pgfqpoint{4.442137in}{9.546353in}}{\pgfqpoint{4.437298in}{9.541514in}}%
\pgfpathcurveto{\pgfqpoint{4.432459in}{9.536675in}}{\pgfqpoint{4.429740in}{9.530111in}}{\pgfqpoint{4.429740in}{9.523268in}}%
\pgfpathcurveto{\pgfqpoint{4.429740in}{9.516425in}}{\pgfqpoint{4.432459in}{9.509861in}}{\pgfqpoint{4.437298in}{9.505022in}}%
\pgfpathcurveto{\pgfqpoint{4.442137in}{9.500183in}}{\pgfqpoint{4.448701in}{9.497464in}}{\pgfqpoint{4.455544in}{9.497464in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{9.497464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{9.502245in}}%
\pgfpathcurveto{\pgfqpoint{4.479729in}{9.502245in}}{\pgfqpoint{4.485413in}{9.504600in}}{\pgfqpoint{4.489604in}{9.508790in}}%
\pgfpathcurveto{\pgfqpoint{4.493795in}{9.512981in}}{\pgfqpoint{4.496149in}{9.518665in}}{\pgfqpoint{4.496149in}{9.524592in}}%
\pgfpathcurveto{\pgfqpoint{4.496149in}{9.530518in}}{\pgfqpoint{4.493795in}{9.536203in}}{\pgfqpoint{4.489604in}{9.540393in}}%
\pgfpathcurveto{\pgfqpoint{4.485413in}{9.544584in}}{\pgfqpoint{4.479729in}{9.546938in}}{\pgfqpoint{4.473803in}{9.546938in}}%
\pgfpathcurveto{\pgfqpoint{4.467876in}{9.546938in}}{\pgfqpoint{4.462192in}{9.544584in}}{\pgfqpoint{4.458001in}{9.540393in}}%
\pgfpathcurveto{\pgfqpoint{4.453810in}{9.536203in}}{\pgfqpoint{4.451456in}{9.530518in}}{\pgfqpoint{4.451456in}{9.524592in}}%
\pgfpathcurveto{\pgfqpoint{4.451456in}{9.518665in}}{\pgfqpoint{4.453810in}{9.512981in}}{\pgfqpoint{4.458001in}{9.508790in}}%
\pgfpathcurveto{\pgfqpoint{4.462192in}{9.504600in}}{\pgfqpoint{4.467876in}{9.502245in}}{\pgfqpoint{4.473803in}{9.502245in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{9.502245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{9.486271in}}%
\pgfpathcurveto{\pgfqpoint{4.497288in}{9.486271in}}{\pgfqpoint{4.502301in}{9.488348in}}{\pgfqpoint{4.505997in}{9.492044in}}%
\pgfpathcurveto{\pgfqpoint{4.509692in}{9.495740in}}{\pgfqpoint{4.511769in}{9.500753in}}{\pgfqpoint{4.511769in}{9.505979in}}%
\pgfpathcurveto{\pgfqpoint{4.511769in}{9.511206in}}{\pgfqpoint{4.509692in}{9.516219in}}{\pgfqpoint{4.505997in}{9.519915in}}%
\pgfpathcurveto{\pgfqpoint{4.502301in}{9.523611in}}{\pgfqpoint{4.497288in}{9.525687in}}{\pgfqpoint{4.492061in}{9.525687in}}%
\pgfpathcurveto{\pgfqpoint{4.486834in}{9.525687in}}{\pgfqpoint{4.481821in}{9.523611in}}{\pgfqpoint{4.478125in}{9.519915in}}%
\pgfpathcurveto{\pgfqpoint{4.474430in}{9.516219in}}{\pgfqpoint{4.472353in}{9.511206in}}{\pgfqpoint{4.472353in}{9.505979in}}%
\pgfpathcurveto{\pgfqpoint{4.472353in}{9.500753in}}{\pgfqpoint{4.474430in}{9.495740in}}{\pgfqpoint{4.478125in}{9.492044in}}%
\pgfpathcurveto{\pgfqpoint{4.481821in}{9.488348in}}{\pgfqpoint{4.486834in}{9.486271in}}{\pgfqpoint{4.492061in}{9.486271in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{9.486271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{9.477114in}}%
\pgfpathcurveto{\pgfqpoint{4.515343in}{9.477114in}}{\pgfqpoint{4.520161in}{9.479110in}}{\pgfqpoint{4.523713in}{9.482662in}}%
\pgfpathcurveto{\pgfqpoint{4.527266in}{9.486214in}}{\pgfqpoint{4.529262in}{9.491033in}}{\pgfqpoint{4.529262in}{9.496056in}}%
\pgfpathcurveto{\pgfqpoint{4.529262in}{9.501080in}}{\pgfqpoint{4.527266in}{9.505899in}}{\pgfqpoint{4.523713in}{9.509451in}}%
\pgfpathcurveto{\pgfqpoint{4.520161in}{9.513003in}}{\pgfqpoint{4.515343in}{9.514999in}}{\pgfqpoint{4.510319in}{9.514999in}}%
\pgfpathcurveto{\pgfqpoint{4.505296in}{9.514999in}}{\pgfqpoint{4.500477in}{9.513003in}}{\pgfqpoint{4.496925in}{9.509451in}}%
\pgfpathcurveto{\pgfqpoint{4.493373in}{9.505899in}}{\pgfqpoint{4.491377in}{9.501080in}}{\pgfqpoint{4.491377in}{9.496056in}}%
\pgfpathcurveto{\pgfqpoint{4.491377in}{9.491033in}}{\pgfqpoint{4.493373in}{9.486214in}}{\pgfqpoint{4.496925in}{9.482662in}}%
\pgfpathcurveto{\pgfqpoint{4.500477in}{9.479110in}}{\pgfqpoint{4.505296in}{9.477114in}}{\pgfqpoint{4.510319in}{9.477114in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{9.477114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{9.445423in}}%
\pgfpathcurveto{\pgfqpoint{4.533308in}{9.445423in}}{\pgfqpoint{4.537845in}{9.447302in}}{\pgfqpoint{4.541190in}{9.450647in}}%
\pgfpathcurveto{\pgfqpoint{4.544534in}{9.453992in}}{\pgfqpoint{4.546414in}{9.458529in}}{\pgfqpoint{4.546414in}{9.463259in}}%
\pgfpathcurveto{\pgfqpoint{4.546414in}{9.467989in}}{\pgfqpoint{4.544534in}{9.472526in}}{\pgfqpoint{4.541190in}{9.475871in}}%
\pgfpathcurveto{\pgfqpoint{4.537845in}{9.479215in}}{\pgfqpoint{4.533308in}{9.481095in}}{\pgfqpoint{4.528578in}{9.481095in}}%
\pgfpathcurveto{\pgfqpoint{4.523848in}{9.481095in}}{\pgfqpoint{4.519310in}{9.479215in}}{\pgfqpoint{4.515966in}{9.475871in}}%
\pgfpathcurveto{\pgfqpoint{4.512621in}{9.472526in}}{\pgfqpoint{4.510742in}{9.467989in}}{\pgfqpoint{4.510742in}{9.463259in}}%
\pgfpathcurveto{\pgfqpoint{4.510742in}{9.458529in}}{\pgfqpoint{4.512621in}{9.453992in}}{\pgfqpoint{4.515966in}{9.450647in}}%
\pgfpathcurveto{\pgfqpoint{4.519310in}{9.447302in}}{\pgfqpoint{4.523848in}{9.445423in}}{\pgfqpoint{4.528578in}{9.445423in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{9.445423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{9.435106in}}%
\pgfpathcurveto{\pgfqpoint{4.550619in}{9.435106in}}{\pgfqpoint{4.554247in}{9.436608in}}{\pgfqpoint{4.556922in}{9.439283in}}%
\pgfpathcurveto{\pgfqpoint{4.559597in}{9.441958in}}{\pgfqpoint{4.561100in}{9.445586in}}{\pgfqpoint{4.561100in}{9.449369in}}%
\pgfpathcurveto{\pgfqpoint{4.561100in}{9.453152in}}{\pgfqpoint{4.559597in}{9.456780in}}{\pgfqpoint{4.556922in}{9.459455in}}%
\pgfpathcurveto{\pgfqpoint{4.554247in}{9.462130in}}{\pgfqpoint{4.550619in}{9.463633in}}{\pgfqpoint{4.546836in}{9.463633in}}%
\pgfpathcurveto{\pgfqpoint{4.543053in}{9.463633in}}{\pgfqpoint{4.539425in}{9.462130in}}{\pgfqpoint{4.536750in}{9.459455in}}%
\pgfpathcurveto{\pgfqpoint{4.534075in}{9.456780in}}{\pgfqpoint{4.532573in}{9.453152in}}{\pgfqpoint{4.532573in}{9.449369in}}%
\pgfpathcurveto{\pgfqpoint{4.532573in}{9.445586in}}{\pgfqpoint{4.534075in}{9.441958in}}{\pgfqpoint{4.536750in}{9.439283in}}%
\pgfpathcurveto{\pgfqpoint{4.539425in}{9.436608in}}{\pgfqpoint{4.543053in}{9.435106in}}{\pgfqpoint{4.546836in}{9.435106in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{9.435106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{9.384763in}}%
\pgfpathcurveto{\pgfqpoint{4.568843in}{9.384763in}}{\pgfqpoint{4.572438in}{9.386253in}}{\pgfqpoint{4.575088in}{9.388903in}}%
\pgfpathcurveto{\pgfqpoint{4.577739in}{9.391553in}}{\pgfqpoint{4.579228in}{9.395148in}}{\pgfqpoint{4.579228in}{9.398897in}}%
\pgfpathcurveto{\pgfqpoint{4.579228in}{9.402645in}}{\pgfqpoint{4.577739in}{9.406240in}}{\pgfqpoint{4.575088in}{9.408890in}}%
\pgfpathcurveto{\pgfqpoint{4.572438in}{9.411541in}}{\pgfqpoint{4.568843in}{9.413030in}}{\pgfqpoint{4.565094in}{9.413030in}}%
\pgfpathcurveto{\pgfqpoint{4.561346in}{9.413030in}}{\pgfqpoint{4.557751in}{9.411541in}}{\pgfqpoint{4.555101in}{9.408890in}}%
\pgfpathcurveto{\pgfqpoint{4.552450in}{9.406240in}}{\pgfqpoint{4.550961in}{9.402645in}}{\pgfqpoint{4.550961in}{9.398897in}}%
\pgfpathcurveto{\pgfqpoint{4.550961in}{9.395148in}}{\pgfqpoint{4.552450in}{9.391553in}}{\pgfqpoint{4.555101in}{9.388903in}}%
\pgfpathcurveto{\pgfqpoint{4.557751in}{9.386253in}}{\pgfqpoint{4.561346in}{9.384763in}}{\pgfqpoint{4.565094in}{9.384763in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{9.384763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{9.371349in}}%
\pgfpathcurveto{\pgfqpoint{4.586960in}{9.371349in}}{\pgfqpoint{4.590419in}{9.372782in}}{\pgfqpoint{4.592969in}{9.375333in}}%
\pgfpathcurveto{\pgfqpoint{4.595520in}{9.377883in}}{\pgfqpoint{4.596953in}{9.381342in}}{\pgfqpoint{4.596953in}{9.384949in}}%
\pgfpathcurveto{\pgfqpoint{4.596953in}{9.388556in}}{\pgfqpoint{4.595520in}{9.392015in}}{\pgfqpoint{4.592969in}{9.394566in}}%
\pgfpathcurveto{\pgfqpoint{4.590419in}{9.397116in}}{\pgfqpoint{4.586960in}{9.398549in}}{\pgfqpoint{4.583353in}{9.398549in}}%
\pgfpathcurveto{\pgfqpoint{4.579746in}{9.398549in}}{\pgfqpoint{4.576287in}{9.397116in}}{\pgfqpoint{4.573736in}{9.394566in}}%
\pgfpathcurveto{\pgfqpoint{4.571186in}{9.392015in}}{\pgfqpoint{4.569753in}{9.388556in}}{\pgfqpoint{4.569753in}{9.384949in}}%
\pgfpathcurveto{\pgfqpoint{4.569753in}{9.381342in}}{\pgfqpoint{4.571186in}{9.377883in}}{\pgfqpoint{4.573736in}{9.375333in}}%
\pgfpathcurveto{\pgfqpoint{4.576287in}{9.372782in}}{\pgfqpoint{4.579746in}{9.371349in}}{\pgfqpoint{4.583353in}{9.371349in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{9.371349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{9.378529in}}%
\pgfpathcurveto{\pgfqpoint{4.605182in}{9.378529in}}{\pgfqpoint{4.608606in}{9.379947in}}{\pgfqpoint{4.611131in}{9.382472in}}%
\pgfpathcurveto{\pgfqpoint{4.613656in}{9.384997in}}{\pgfqpoint{4.615074in}{9.388422in}}{\pgfqpoint{4.615074in}{9.391992in}}%
\pgfpathcurveto{\pgfqpoint{4.615074in}{9.395562in}}{\pgfqpoint{4.613656in}{9.398987in}}{\pgfqpoint{4.611131in}{9.401512in}}%
\pgfpathcurveto{\pgfqpoint{4.608606in}{9.404037in}}{\pgfqpoint{4.605182in}{9.405455in}}{\pgfqpoint{4.601611in}{9.405455in}}%
\pgfpathcurveto{\pgfqpoint{4.598041in}{9.405455in}}{\pgfqpoint{4.594616in}{9.404037in}}{\pgfqpoint{4.592091in}{9.401512in}}%
\pgfpathcurveto{\pgfqpoint{4.589567in}{9.398987in}}{\pgfqpoint{4.588148in}{9.395562in}}{\pgfqpoint{4.588148in}{9.391992in}}%
\pgfpathcurveto{\pgfqpoint{4.588148in}{9.388422in}}{\pgfqpoint{4.589567in}{9.384997in}}{\pgfqpoint{4.592091in}{9.382472in}}%
\pgfpathcurveto{\pgfqpoint{4.594616in}{9.379947in}}{\pgfqpoint{4.598041in}{9.378529in}}{\pgfqpoint{4.601611in}{9.378529in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{9.378529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{9.357815in}}%
\pgfpathcurveto{\pgfqpoint{4.623291in}{9.357815in}}{\pgfqpoint{4.626573in}{9.359175in}}{\pgfqpoint{4.628993in}{9.361594in}}%
\pgfpathcurveto{\pgfqpoint{4.631412in}{9.364013in}}{\pgfqpoint{4.632771in}{9.367295in}}{\pgfqpoint{4.632771in}{9.370717in}}%
\pgfpathcurveto{\pgfqpoint{4.632771in}{9.374139in}}{\pgfqpoint{4.631412in}{9.377421in}}{\pgfqpoint{4.628993in}{9.379840in}}%
\pgfpathcurveto{\pgfqpoint{4.626573in}{9.382259in}}{\pgfqpoint{4.623291in}{9.383619in}}{\pgfqpoint{4.619870in}{9.383619in}}%
\pgfpathcurveto{\pgfqpoint{4.616448in}{9.383619in}}{\pgfqpoint{4.613166in}{9.382259in}}{\pgfqpoint{4.610747in}{9.379840in}}%
\pgfpathcurveto{\pgfqpoint{4.608327in}{9.377421in}}{\pgfqpoint{4.606968in}{9.374139in}}{\pgfqpoint{4.606968in}{9.370717in}}%
\pgfpathcurveto{\pgfqpoint{4.606968in}{9.367295in}}{\pgfqpoint{4.608327in}{9.364013in}}{\pgfqpoint{4.610747in}{9.361594in}}%
\pgfpathcurveto{\pgfqpoint{4.613166in}{9.359175in}}{\pgfqpoint{4.616448in}{9.357815in}}{\pgfqpoint{4.619870in}{9.357815in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{9.357815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{9.293997in}}%
\pgfpathcurveto{\pgfqpoint{4.641550in}{9.293997in}}{\pgfqpoint{4.644832in}{9.295356in}}{\pgfqpoint{4.647251in}{9.297776in}}%
\pgfpathcurveto{\pgfqpoint{4.649670in}{9.300195in}}{\pgfqpoint{4.651030in}{9.303477in}}{\pgfqpoint{4.651030in}{9.306899in}}%
\pgfpathcurveto{\pgfqpoint{4.651030in}{9.310320in}}{\pgfqpoint{4.649670in}{9.313602in}}{\pgfqpoint{4.647251in}{9.316022in}}%
\pgfpathcurveto{\pgfqpoint{4.644832in}{9.318441in}}{\pgfqpoint{4.641550in}{9.319801in}}{\pgfqpoint{4.638128in}{9.319801in}}%
\pgfpathcurveto{\pgfqpoint{4.634706in}{9.319801in}}{\pgfqpoint{4.631424in}{9.318441in}}{\pgfqpoint{4.629005in}{9.316022in}}%
\pgfpathcurveto{\pgfqpoint{4.626586in}{9.313602in}}{\pgfqpoint{4.625226in}{9.310320in}}{\pgfqpoint{4.625226in}{9.306899in}}%
\pgfpathcurveto{\pgfqpoint{4.625226in}{9.303477in}}{\pgfqpoint{4.626586in}{9.300195in}}{\pgfqpoint{4.629005in}{9.297776in}}%
\pgfpathcurveto{\pgfqpoint{4.631424in}{9.295356in}}{\pgfqpoint{4.634706in}{9.293997in}}{\pgfqpoint{4.638128in}{9.293997in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{9.293997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{9.179389in}}%
\pgfpathcurveto{\pgfqpoint{4.659731in}{9.179389in}}{\pgfqpoint{4.662939in}{9.180718in}}{\pgfqpoint{4.665304in}{9.183083in}}%
\pgfpathcurveto{\pgfqpoint{4.667669in}{9.185448in}}{\pgfqpoint{4.668998in}{9.188656in}}{\pgfqpoint{4.668998in}{9.192001in}}%
\pgfpathcurveto{\pgfqpoint{4.668998in}{9.195346in}}{\pgfqpoint{4.667669in}{9.198554in}}{\pgfqpoint{4.665304in}{9.200919in}}%
\pgfpathcurveto{\pgfqpoint{4.662939in}{9.203284in}}{\pgfqpoint{4.659731in}{9.204613in}}{\pgfqpoint{4.656386in}{9.204613in}}%
\pgfpathcurveto{\pgfqpoint{4.653042in}{9.204613in}}{\pgfqpoint{4.649833in}{9.203284in}}{\pgfqpoint{4.647468in}{9.200919in}}%
\pgfpathcurveto{\pgfqpoint{4.645103in}{9.198554in}}{\pgfqpoint{4.643774in}{9.195346in}}{\pgfqpoint{4.643774in}{9.192001in}}%
\pgfpathcurveto{\pgfqpoint{4.643774in}{9.188656in}}{\pgfqpoint{4.645103in}{9.185448in}}{\pgfqpoint{4.647468in}{9.183083in}}%
\pgfpathcurveto{\pgfqpoint{4.649833in}{9.180718in}}{\pgfqpoint{4.653042in}{9.179389in}}{\pgfqpoint{4.656386in}{9.179389in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{9.179389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{9.202331in}}%
\pgfpathcurveto{\pgfqpoint{4.677989in}{9.202331in}}{\pgfqpoint{4.681198in}{9.203660in}}{\pgfqpoint{4.683563in}{9.206025in}}%
\pgfpathcurveto{\pgfqpoint{4.685928in}{9.208390in}}{\pgfqpoint{4.687257in}{9.211598in}}{\pgfqpoint{4.687257in}{9.214943in}}%
\pgfpathcurveto{\pgfqpoint{4.687257in}{9.218287in}}{\pgfqpoint{4.685928in}{9.221496in}}{\pgfqpoint{4.683563in}{9.223861in}}%
\pgfpathcurveto{\pgfqpoint{4.681198in}{9.226226in}}{\pgfqpoint{4.677989in}{9.227555in}}{\pgfqpoint{4.674645in}{9.227555in}}%
\pgfpathcurveto{\pgfqpoint{4.671300in}{9.227555in}}{\pgfqpoint{4.668092in}{9.226226in}}{\pgfqpoint{4.665727in}{9.223861in}}%
\pgfpathcurveto{\pgfqpoint{4.663362in}{9.221496in}}{\pgfqpoint{4.662033in}{9.218287in}}{\pgfqpoint{4.662033in}{9.214943in}}%
\pgfpathcurveto{\pgfqpoint{4.662033in}{9.211598in}}{\pgfqpoint{4.663362in}{9.208390in}}{\pgfqpoint{4.665727in}{9.206025in}}%
\pgfpathcurveto{\pgfqpoint{4.668092in}{9.203660in}}{\pgfqpoint{4.671300in}{9.202331in}}{\pgfqpoint{4.674645in}{9.202331in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{9.202331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{9.195853in}}%
\pgfpathcurveto{\pgfqpoint{4.696169in}{9.195853in}}{\pgfqpoint{4.699302in}{9.197151in}}{\pgfqpoint{4.701611in}{9.199460in}}%
\pgfpathcurveto{\pgfqpoint{4.703921in}{9.201770in}}{\pgfqpoint{4.705218in}{9.204903in}}{\pgfqpoint{4.705218in}{9.208169in}}%
\pgfpathcurveto{\pgfqpoint{4.705218in}{9.211435in}}{\pgfqpoint{4.703921in}{9.214567in}}{\pgfqpoint{4.701611in}{9.216877in}}%
\pgfpathcurveto{\pgfqpoint{4.699302in}{9.219186in}}{\pgfqpoint{4.696169in}{9.220484in}}{\pgfqpoint{4.692903in}{9.220484in}}%
\pgfpathcurveto{\pgfqpoint{4.689637in}{9.220484in}}{\pgfqpoint{4.686504in}{9.219186in}}{\pgfqpoint{4.684195in}{9.216877in}}%
\pgfpathcurveto{\pgfqpoint{4.681886in}{9.214567in}}{\pgfqpoint{4.680588in}{9.211435in}}{\pgfqpoint{4.680588in}{9.208169in}}%
\pgfpathcurveto{\pgfqpoint{4.680588in}{9.204903in}}{\pgfqpoint{4.681886in}{9.201770in}}{\pgfqpoint{4.684195in}{9.199460in}}%
\pgfpathcurveto{\pgfqpoint{4.686504in}{9.197151in}}{\pgfqpoint{4.689637in}{9.195853in}}{\pgfqpoint{4.692903in}{9.195853in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{9.195853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{9.217343in}}%
\pgfpathcurveto{\pgfqpoint{4.714347in}{9.217343in}}{\pgfqpoint{4.717402in}{9.218608in}}{\pgfqpoint{4.719655in}{9.220861in}}%
\pgfpathcurveto{\pgfqpoint{4.721907in}{9.223113in}}{\pgfqpoint{4.723173in}{9.226168in}}{\pgfqpoint{4.723173in}{9.229354in}}%
\pgfpathcurveto{\pgfqpoint{4.723173in}{9.232539in}}{\pgfqpoint{4.721907in}{9.235594in}}{\pgfqpoint{4.719655in}{9.237847in}}%
\pgfpathcurveto{\pgfqpoint{4.717402in}{9.240099in}}{\pgfqpoint{4.714347in}{9.241365in}}{\pgfqpoint{4.711162in}{9.241365in}}%
\pgfpathcurveto{\pgfqpoint{4.707976in}{9.241365in}}{\pgfqpoint{4.704921in}{9.240099in}}{\pgfqpoint{4.702668in}{9.237847in}}%
\pgfpathcurveto{\pgfqpoint{4.700416in}{9.235594in}}{\pgfqpoint{4.699151in}{9.232539in}}{\pgfqpoint{4.699151in}{9.229354in}}%
\pgfpathcurveto{\pgfqpoint{4.699151in}{9.226168in}}{\pgfqpoint{4.700416in}{9.223113in}}{\pgfqpoint{4.702668in}{9.220861in}}%
\pgfpathcurveto{\pgfqpoint{4.704921in}{9.218608in}}{\pgfqpoint{4.707976in}{9.217343in}}{\pgfqpoint{4.711162in}{9.217343in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{9.217343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{9.142308in}}%
\pgfpathcurveto{\pgfqpoint{4.732605in}{9.142308in}}{\pgfqpoint{4.735661in}{9.143574in}}{\pgfqpoint{4.737913in}{9.145826in}}%
\pgfpathcurveto{\pgfqpoint{4.740165in}{9.148079in}}{\pgfqpoint{4.741431in}{9.151134in}}{\pgfqpoint{4.741431in}{9.154319in}}%
\pgfpathcurveto{\pgfqpoint{4.741431in}{9.157505in}}{\pgfqpoint{4.740165in}{9.160560in}}{\pgfqpoint{4.737913in}{9.162812in}}%
\pgfpathcurveto{\pgfqpoint{4.735661in}{9.165065in}}{\pgfqpoint{4.732605in}{9.166330in}}{\pgfqpoint{4.729420in}{9.166330in}}%
\pgfpathcurveto{\pgfqpoint{4.726235in}{9.166330in}}{\pgfqpoint{4.723179in}{9.165065in}}{\pgfqpoint{4.720927in}{9.162812in}}%
\pgfpathcurveto{\pgfqpoint{4.718674in}{9.160560in}}{\pgfqpoint{4.717409in}{9.157505in}}{\pgfqpoint{4.717409in}{9.154319in}}%
\pgfpathcurveto{\pgfqpoint{4.717409in}{9.151134in}}{\pgfqpoint{4.718674in}{9.148079in}}{\pgfqpoint{4.720927in}{9.145826in}}%
\pgfpathcurveto{\pgfqpoint{4.723179in}{9.143574in}}{\pgfqpoint{4.726235in}{9.142308in}}{\pgfqpoint{4.729420in}{9.142308in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{9.142308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{9.186706in}}%
\pgfpathcurveto{\pgfqpoint{4.750781in}{9.186706in}}{\pgfqpoint{4.753757in}{9.187938in}}{\pgfqpoint{4.755951in}{9.190132in}}%
\pgfpathcurveto{\pgfqpoint{4.758145in}{9.192326in}}{\pgfqpoint{4.759377in}{9.195302in}}{\pgfqpoint{4.759377in}{9.198405in}}%
\pgfpathcurveto{\pgfqpoint{4.759377in}{9.201507in}}{\pgfqpoint{4.758145in}{9.204483in}}{\pgfqpoint{4.755951in}{9.206677in}}%
\pgfpathcurveto{\pgfqpoint{4.753757in}{9.208871in}}{\pgfqpoint{4.750781in}{9.210103in}}{\pgfqpoint{4.747678in}{9.210103in}}%
\pgfpathcurveto{\pgfqpoint{4.744576in}{9.210103in}}{\pgfqpoint{4.741600in}{9.208871in}}{\pgfqpoint{4.739406in}{9.206677in}}%
\pgfpathcurveto{\pgfqpoint{4.737212in}{9.204483in}}{\pgfqpoint{4.735979in}{9.201507in}}{\pgfqpoint{4.735979in}{9.198405in}}%
\pgfpathcurveto{\pgfqpoint{4.735979in}{9.195302in}}{\pgfqpoint{4.737212in}{9.192326in}}{\pgfqpoint{4.739406in}{9.190132in}}%
\pgfpathcurveto{\pgfqpoint{4.741600in}{9.187938in}}{\pgfqpoint{4.744576in}{9.186706in}}{\pgfqpoint{4.747678in}{9.186706in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{9.186706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{9.140907in}}%
\pgfpathcurveto{\pgfqpoint{4.768954in}{9.140907in}}{\pgfqpoint{4.771849in}{9.142106in}}{\pgfqpoint{4.773982in}{9.144240in}}%
\pgfpathcurveto{\pgfqpoint{4.776116in}{9.146373in}}{\pgfqpoint{4.777315in}{9.149268in}}{\pgfqpoint{4.777315in}{9.152285in}}%
\pgfpathcurveto{\pgfqpoint{4.777315in}{9.155303in}}{\pgfqpoint{4.776116in}{9.158197in}}{\pgfqpoint{4.773982in}{9.160331in}}%
\pgfpathcurveto{\pgfqpoint{4.771849in}{9.162465in}}{\pgfqpoint{4.768954in}{9.163664in}}{\pgfqpoint{4.765937in}{9.163664in}}%
\pgfpathcurveto{\pgfqpoint{4.762919in}{9.163664in}}{\pgfqpoint{4.760025in}{9.162465in}}{\pgfqpoint{4.757891in}{9.160331in}}%
\pgfpathcurveto{\pgfqpoint{4.755757in}{9.158197in}}{\pgfqpoint{4.754558in}{9.155303in}}{\pgfqpoint{4.754558in}{9.152285in}}%
\pgfpathcurveto{\pgfqpoint{4.754558in}{9.149268in}}{\pgfqpoint{4.755757in}{9.146373in}}{\pgfqpoint{4.757891in}{9.144240in}}%
\pgfpathcurveto{\pgfqpoint{4.760025in}{9.142106in}}{\pgfqpoint{4.762919in}{9.140907in}}{\pgfqpoint{4.765937in}{9.140907in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{9.140907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{9.186439in}}%
\pgfpathcurveto{\pgfqpoint{4.787080in}{9.186439in}}{\pgfqpoint{4.789848in}{9.187586in}}{\pgfqpoint{4.791888in}{9.189626in}}%
\pgfpathcurveto{\pgfqpoint{4.793929in}{9.191666in}}{\pgfqpoint{4.795075in}{9.194434in}}{\pgfqpoint{4.795075in}{9.197319in}}%
\pgfpathcurveto{\pgfqpoint{4.795075in}{9.200204in}}{\pgfqpoint{4.793929in}{9.202972in}}{\pgfqpoint{4.791888in}{9.205012in}}%
\pgfpathcurveto{\pgfqpoint{4.789848in}{9.207053in}}{\pgfqpoint{4.787080in}{9.208199in}}{\pgfqpoint{4.784195in}{9.208199in}}%
\pgfpathcurveto{\pgfqpoint{4.781310in}{9.208199in}}{\pgfqpoint{4.778542in}{9.207053in}}{\pgfqpoint{4.776502in}{9.205012in}}%
\pgfpathcurveto{\pgfqpoint{4.774462in}{9.202972in}}{\pgfqpoint{4.773315in}{9.200204in}}{\pgfqpoint{4.773315in}{9.197319in}}%
\pgfpathcurveto{\pgfqpoint{4.773315in}{9.194434in}}{\pgfqpoint{4.774462in}{9.191666in}}{\pgfqpoint{4.776502in}{9.189626in}}%
\pgfpathcurveto{\pgfqpoint{4.778542in}{9.187586in}}{\pgfqpoint{4.781310in}{9.186439in}}{\pgfqpoint{4.784195in}{9.186439in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{9.186439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{9.240852in}}%
\pgfpathcurveto{\pgfqpoint{4.805104in}{9.240852in}}{\pgfqpoint{4.807646in}{9.241905in}}{\pgfqpoint{4.809520in}{9.243779in}}%
\pgfpathcurveto{\pgfqpoint{4.811394in}{9.245653in}}{\pgfqpoint{4.812447in}{9.248195in}}{\pgfqpoint{4.812447in}{9.250846in}}%
\pgfpathcurveto{\pgfqpoint{4.812447in}{9.253496in}}{\pgfqpoint{4.811394in}{9.256038in}}{\pgfqpoint{4.809520in}{9.257912in}}%
\pgfpathcurveto{\pgfqpoint{4.807646in}{9.259786in}}{\pgfqpoint{4.805104in}{9.260839in}}{\pgfqpoint{4.802453in}{9.260839in}}%
\pgfpathcurveto{\pgfqpoint{4.799803in}{9.260839in}}{\pgfqpoint{4.797261in}{9.259786in}}{\pgfqpoint{4.795387in}{9.257912in}}%
\pgfpathcurveto{\pgfqpoint{4.793513in}{9.256038in}}{\pgfqpoint{4.792460in}{9.253496in}}{\pgfqpoint{4.792460in}{9.250846in}}%
\pgfpathcurveto{\pgfqpoint{4.792460in}{9.248195in}}{\pgfqpoint{4.793513in}{9.245653in}}{\pgfqpoint{4.795387in}{9.243779in}}%
\pgfpathcurveto{\pgfqpoint{4.797261in}{9.241905in}}{\pgfqpoint{4.799803in}{9.240852in}}{\pgfqpoint{4.802453in}{9.240852in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{9.240852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{9.145367in}}%
\pgfpathcurveto{\pgfqpoint{4.823686in}{9.145367in}}{\pgfqpoint{4.826539in}{9.146548in}}{\pgfqpoint{4.828642in}{9.148651in}}%
\pgfpathcurveto{\pgfqpoint{4.830745in}{9.150755in}}{\pgfqpoint{4.831926in}{9.153607in}}{\pgfqpoint{4.831926in}{9.156581in}}%
\pgfpathcurveto{\pgfqpoint{4.831926in}{9.159556in}}{\pgfqpoint{4.830745in}{9.162408in}}{\pgfqpoint{4.828642in}{9.164511in}}%
\pgfpathcurveto{\pgfqpoint{4.826539in}{9.166614in}}{\pgfqpoint{4.823686in}{9.167796in}}{\pgfqpoint{4.820712in}{9.167796in}}%
\pgfpathcurveto{\pgfqpoint{4.817738in}{9.167796in}}{\pgfqpoint{4.814885in}{9.166614in}}{\pgfqpoint{4.812782in}{9.164511in}}%
\pgfpathcurveto{\pgfqpoint{4.810679in}{9.162408in}}{\pgfqpoint{4.809497in}{9.159556in}}{\pgfqpoint{4.809497in}{9.156581in}}%
\pgfpathcurveto{\pgfqpoint{4.809497in}{9.153607in}}{\pgfqpoint{4.810679in}{9.150755in}}{\pgfqpoint{4.812782in}{9.148651in}}%
\pgfpathcurveto{\pgfqpoint{4.814885in}{9.146548in}}{\pgfqpoint{4.817738in}{9.145367in}}{\pgfqpoint{4.820712in}{9.145367in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{9.145367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{9.136453in}}%
\pgfpathcurveto{\pgfqpoint{4.841944in}{9.136453in}}{\pgfqpoint{4.844797in}{9.137635in}}{\pgfqpoint{4.846900in}{9.139738in}}%
\pgfpathcurveto{\pgfqpoint{4.849003in}{9.141841in}}{\pgfqpoint{4.850185in}{9.144694in}}{\pgfqpoint{4.850185in}{9.147668in}}%
\pgfpathcurveto{\pgfqpoint{4.850185in}{9.150642in}}{\pgfqpoint{4.849003in}{9.153495in}}{\pgfqpoint{4.846900in}{9.155598in}}%
\pgfpathcurveto{\pgfqpoint{4.844797in}{9.157701in}}{\pgfqpoint{4.841944in}{9.158883in}}{\pgfqpoint{4.838970in}{9.158883in}}%
\pgfpathcurveto{\pgfqpoint{4.835996in}{9.158883in}}{\pgfqpoint{4.833143in}{9.157701in}}{\pgfqpoint{4.831040in}{9.155598in}}%
\pgfpathcurveto{\pgfqpoint{4.828937in}{9.153495in}}{\pgfqpoint{4.827756in}{9.150642in}}{\pgfqpoint{4.827756in}{9.147668in}}%
\pgfpathcurveto{\pgfqpoint{4.827756in}{9.144694in}}{\pgfqpoint{4.828937in}{9.141841in}}{\pgfqpoint{4.831040in}{9.139738in}}%
\pgfpathcurveto{\pgfqpoint{4.833143in}{9.137635in}}{\pgfqpoint{4.835996in}{9.136453in}}{\pgfqpoint{4.838970in}{9.136453in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{9.136453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{9.116769in}}%
\pgfpathcurveto{\pgfqpoint{4.860159in}{9.116769in}}{\pgfqpoint{4.862969in}{9.117933in}}{\pgfqpoint{4.865041in}{9.120005in}}%
\pgfpathcurveto{\pgfqpoint{4.867113in}{9.122077in}}{\pgfqpoint{4.868277in}{9.124887in}}{\pgfqpoint{4.868277in}{9.127817in}}%
\pgfpathcurveto{\pgfqpoint{4.868277in}{9.130747in}}{\pgfqpoint{4.867113in}{9.133558in}}{\pgfqpoint{4.865041in}{9.135630in}}%
\pgfpathcurveto{\pgfqpoint{4.862969in}{9.137701in}}{\pgfqpoint{4.860159in}{9.138866in}}{\pgfqpoint{4.857229in}{9.138866in}}%
\pgfpathcurveto{\pgfqpoint{4.854299in}{9.138866in}}{\pgfqpoint{4.851488in}{9.137701in}}{\pgfqpoint{4.849416in}{9.135630in}}%
\pgfpathcurveto{\pgfqpoint{4.847344in}{9.133558in}}{\pgfqpoint{4.846180in}{9.130747in}}{\pgfqpoint{4.846180in}{9.127817in}}%
\pgfpathcurveto{\pgfqpoint{4.846180in}{9.124887in}}{\pgfqpoint{4.847344in}{9.122077in}}{\pgfqpoint{4.849416in}{9.120005in}}%
\pgfpathcurveto{\pgfqpoint{4.851488in}{9.117933in}}{\pgfqpoint{4.854299in}{9.116769in}}{\pgfqpoint{4.857229in}{9.116769in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{9.116769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{9.083033in}}%
\pgfpathcurveto{\pgfqpoint{4.878327in}{9.083033in}}{\pgfqpoint{4.881051in}{9.084162in}}{\pgfqpoint{4.883059in}{9.086170in}}%
\pgfpathcurveto{\pgfqpoint{4.885067in}{9.088178in}}{\pgfqpoint{4.886195in}{9.090902in}}{\pgfqpoint{4.886195in}{9.093742in}}%
\pgfpathcurveto{\pgfqpoint{4.886195in}{9.096582in}}{\pgfqpoint{4.885067in}{9.099306in}}{\pgfqpoint{4.883059in}{9.101314in}}%
\pgfpathcurveto{\pgfqpoint{4.881051in}{9.103322in}}{\pgfqpoint{4.878327in}{9.104450in}}{\pgfqpoint{4.875487in}{9.104450in}}%
\pgfpathcurveto{\pgfqpoint{4.872647in}{9.104450in}}{\pgfqpoint{4.869923in}{9.103322in}}{\pgfqpoint{4.867915in}{9.101314in}}%
\pgfpathcurveto{\pgfqpoint{4.865907in}{9.099306in}}{\pgfqpoint{4.864779in}{9.096582in}}{\pgfqpoint{4.864779in}{9.093742in}}%
\pgfpathcurveto{\pgfqpoint{4.864779in}{9.090902in}}{\pgfqpoint{4.865907in}{9.088178in}}{\pgfqpoint{4.867915in}{9.086170in}}%
\pgfpathcurveto{\pgfqpoint{4.869923in}{9.084162in}}{\pgfqpoint{4.872647in}{9.083033in}}{\pgfqpoint{4.875487in}{9.083033in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{9.083033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{9.060580in}}%
\pgfpathcurveto{\pgfqpoint{4.896296in}{9.060580in}}{\pgfqpoint{4.898742in}{9.061593in}}{\pgfqpoint{4.900545in}{9.063396in}}%
\pgfpathcurveto{\pgfqpoint{4.902349in}{9.065200in}}{\pgfqpoint{4.903362in}{9.067646in}}{\pgfqpoint{4.903362in}{9.070196in}}%
\pgfpathcurveto{\pgfqpoint{4.903362in}{9.072747in}}{\pgfqpoint{4.902349in}{9.075193in}}{\pgfqpoint{4.900545in}{9.076996in}}%
\pgfpathcurveto{\pgfqpoint{4.898742in}{9.078800in}}{\pgfqpoint{4.896296in}{9.079813in}}{\pgfqpoint{4.893745in}{9.079813in}}%
\pgfpathcurveto{\pgfqpoint{4.891195in}{9.079813in}}{\pgfqpoint{4.888749in}{9.078800in}}{\pgfqpoint{4.886946in}{9.076996in}}%
\pgfpathcurveto{\pgfqpoint{4.885142in}{9.075193in}}{\pgfqpoint{4.884129in}{9.072747in}}{\pgfqpoint{4.884129in}{9.070196in}}%
\pgfpathcurveto{\pgfqpoint{4.884129in}{9.067646in}}{\pgfqpoint{4.885142in}{9.065200in}}{\pgfqpoint{4.886946in}{9.063396in}}%
\pgfpathcurveto{\pgfqpoint{4.888749in}{9.061593in}}{\pgfqpoint{4.891195in}{9.060580in}}{\pgfqpoint{4.893745in}{9.060580in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{9.060580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{9.138535in}}%
\pgfpathcurveto{\pgfqpoint{4.914605in}{9.138535in}}{\pgfqpoint{4.917099in}{9.139568in}}{\pgfqpoint{4.918938in}{9.141407in}}%
\pgfpathcurveto{\pgfqpoint{4.920777in}{9.143246in}}{\pgfqpoint{4.921811in}{9.145741in}}{\pgfqpoint{4.921811in}{9.148342in}}%
\pgfpathcurveto{\pgfqpoint{4.921811in}{9.150943in}}{\pgfqpoint{4.920777in}{9.153437in}}{\pgfqpoint{4.918938in}{9.155276in}}%
\pgfpathcurveto{\pgfqpoint{4.917099in}{9.157115in}}{\pgfqpoint{4.914605in}{9.158149in}}{\pgfqpoint{4.912004in}{9.158149in}}%
\pgfpathcurveto{\pgfqpoint{4.909403in}{9.158149in}}{\pgfqpoint{4.906908in}{9.157115in}}{\pgfqpoint{4.905069in}{9.155276in}}%
\pgfpathcurveto{\pgfqpoint{4.903230in}{9.153437in}}{\pgfqpoint{4.902197in}{9.150943in}}{\pgfqpoint{4.902197in}{9.148342in}}%
\pgfpathcurveto{\pgfqpoint{4.902197in}{9.145741in}}{\pgfqpoint{4.903230in}{9.143246in}}{\pgfqpoint{4.905069in}{9.141407in}}%
\pgfpathcurveto{\pgfqpoint{4.906908in}{9.139568in}}{\pgfqpoint{4.909403in}{9.138535in}}{\pgfqpoint{4.912004in}{9.138535in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{9.138535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{9.164214in}}%
\pgfpathcurveto{\pgfqpoint{4.933102in}{9.164214in}}{\pgfqpoint{4.935826in}{9.165342in}}{\pgfqpoint{4.937834in}{9.167350in}}%
\pgfpathcurveto{\pgfqpoint{4.939842in}{9.169358in}}{\pgfqpoint{4.940971in}{9.172082in}}{\pgfqpoint{4.940971in}{9.174922in}}%
\pgfpathcurveto{\pgfqpoint{4.940971in}{9.177762in}}{\pgfqpoint{4.939842in}{9.180486in}}{\pgfqpoint{4.937834in}{9.182494in}}%
\pgfpathcurveto{\pgfqpoint{4.935826in}{9.184502in}}{\pgfqpoint{4.933102in}{9.185631in}}{\pgfqpoint{4.930262in}{9.185631in}}%
\pgfpathcurveto{\pgfqpoint{4.927422in}{9.185631in}}{\pgfqpoint{4.924698in}{9.184502in}}{\pgfqpoint{4.922690in}{9.182494in}}%
\pgfpathcurveto{\pgfqpoint{4.920682in}{9.180486in}}{\pgfqpoint{4.919554in}{9.177762in}}{\pgfqpoint{4.919554in}{9.174922in}}%
\pgfpathcurveto{\pgfqpoint{4.919554in}{9.172082in}}{\pgfqpoint{4.920682in}{9.169358in}}{\pgfqpoint{4.922690in}{9.167350in}}%
\pgfpathcurveto{\pgfqpoint{4.924698in}{9.165342in}}{\pgfqpoint{4.927422in}{9.164214in}}{\pgfqpoint{4.930262in}{9.164214in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{9.164214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{9.138280in}}%
\pgfpathcurveto{\pgfqpoint{4.951220in}{9.138280in}}{\pgfqpoint{4.953808in}{9.139352in}}{\pgfqpoint{4.955717in}{9.141260in}}%
\pgfpathcurveto{\pgfqpoint{4.957625in}{9.143169in}}{\pgfqpoint{4.958698in}{9.145758in}}{\pgfqpoint{4.958698in}{9.148457in}}%
\pgfpathcurveto{\pgfqpoint{4.958698in}{9.151156in}}{\pgfqpoint{4.957625in}{9.153745in}}{\pgfqpoint{4.955717in}{9.155653in}}%
\pgfpathcurveto{\pgfqpoint{4.953808in}{9.157562in}}{\pgfqpoint{4.951220in}{9.158634in}}{\pgfqpoint{4.948521in}{9.158634in}}%
\pgfpathcurveto{\pgfqpoint{4.945822in}{9.158634in}}{\pgfqpoint{4.943233in}{9.157562in}}{\pgfqpoint{4.941324in}{9.155653in}}%
\pgfpathcurveto{\pgfqpoint{4.939416in}{9.153745in}}{\pgfqpoint{4.938343in}{9.151156in}}{\pgfqpoint{4.938343in}{9.148457in}}%
\pgfpathcurveto{\pgfqpoint{4.938343in}{9.145758in}}{\pgfqpoint{4.939416in}{9.143169in}}{\pgfqpoint{4.941324in}{9.141260in}}%
\pgfpathcurveto{\pgfqpoint{4.943233in}{9.139352in}}{\pgfqpoint{4.945822in}{9.138280in}}{\pgfqpoint{4.948521in}{9.138280in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{9.138280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{9.143841in}}%
\pgfpathcurveto{\pgfqpoint{4.969478in}{9.143841in}}{\pgfqpoint{4.972067in}{9.144913in}}{\pgfqpoint{4.973975in}{9.146822in}}%
\pgfpathcurveto{\pgfqpoint{4.975884in}{9.148730in}}{\pgfqpoint{4.976956in}{9.151319in}}{\pgfqpoint{4.976956in}{9.154018in}}%
\pgfpathcurveto{\pgfqpoint{4.976956in}{9.156717in}}{\pgfqpoint{4.975884in}{9.159306in}}{\pgfqpoint{4.973975in}{9.161214in}}%
\pgfpathcurveto{\pgfqpoint{4.972067in}{9.163123in}}{\pgfqpoint{4.969478in}{9.164195in}}{\pgfqpoint{4.966779in}{9.164195in}}%
\pgfpathcurveto{\pgfqpoint{4.964080in}{9.164195in}}{\pgfqpoint{4.961491in}{9.163123in}}{\pgfqpoint{4.959583in}{9.161214in}}%
\pgfpathcurveto{\pgfqpoint{4.957674in}{9.159306in}}{\pgfqpoint{4.956602in}{9.156717in}}{\pgfqpoint{4.956602in}{9.154018in}}%
\pgfpathcurveto{\pgfqpoint{4.956602in}{9.151319in}}{\pgfqpoint{4.957674in}{9.148730in}}{\pgfqpoint{4.959583in}{9.146822in}}%
\pgfpathcurveto{\pgfqpoint{4.961491in}{9.144913in}}{\pgfqpoint{4.964080in}{9.143841in}}{\pgfqpoint{4.966779in}{9.143841in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{9.143841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{9.128449in}}%
\pgfpathcurveto{\pgfqpoint{4.987784in}{9.128449in}}{\pgfqpoint{4.990419in}{9.129540in}}{\pgfqpoint{4.992361in}{9.131483in}}%
\pgfpathcurveto{\pgfqpoint{4.994303in}{9.133425in}}{\pgfqpoint{4.995395in}{9.136060in}}{\pgfqpoint{4.995395in}{9.138806in}}%
\pgfpathcurveto{\pgfqpoint{4.995395in}{9.141553in}}{\pgfqpoint{4.994303in}{9.144188in}}{\pgfqpoint{4.992361in}{9.146130in}}%
\pgfpathcurveto{\pgfqpoint{4.990419in}{9.148072in}}{\pgfqpoint{4.987784in}{9.149164in}}{\pgfqpoint{4.985037in}{9.149164in}}%
\pgfpathcurveto{\pgfqpoint{4.982291in}{9.149164in}}{\pgfqpoint{4.979656in}{9.148072in}}{\pgfqpoint{4.977714in}{9.146130in}}%
\pgfpathcurveto{\pgfqpoint{4.975771in}{9.144188in}}{\pgfqpoint{4.974680in}{9.141553in}}{\pgfqpoint{4.974680in}{9.138806in}}%
\pgfpathcurveto{\pgfqpoint{4.974680in}{9.136060in}}{\pgfqpoint{4.975771in}{9.133425in}}{\pgfqpoint{4.977714in}{9.131483in}}%
\pgfpathcurveto{\pgfqpoint{4.979656in}{9.129540in}}{\pgfqpoint{4.982291in}{9.128449in}}{\pgfqpoint{4.985037in}{9.128449in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{9.128449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{9.263795in}}%
\pgfpathcurveto{\pgfqpoint{5.005742in}{9.263795in}}{\pgfqpoint{5.008088in}{9.264767in}}{\pgfqpoint{5.009818in}{9.266497in}}%
\pgfpathcurveto{\pgfqpoint{5.011548in}{9.268227in}}{\pgfqpoint{5.012520in}{9.270573in}}{\pgfqpoint{5.012520in}{9.273019in}}%
\pgfpathcurveto{\pgfqpoint{5.012520in}{9.275465in}}{\pgfqpoint{5.011548in}{9.277812in}}{\pgfqpoint{5.009818in}{9.279541in}}%
\pgfpathcurveto{\pgfqpoint{5.008088in}{9.281271in}}{\pgfqpoint{5.005742in}{9.282243in}}{\pgfqpoint{5.003296in}{9.282243in}}%
\pgfpathcurveto{\pgfqpoint{5.000850in}{9.282243in}}{\pgfqpoint{4.998503in}{9.281271in}}{\pgfqpoint{4.996773in}{9.279541in}}%
\pgfpathcurveto{\pgfqpoint{4.995044in}{9.277812in}}{\pgfqpoint{4.994072in}{9.275465in}}{\pgfqpoint{4.994072in}{9.273019in}}%
\pgfpathcurveto{\pgfqpoint{4.994072in}{9.270573in}}{\pgfqpoint{4.995044in}{9.268227in}}{\pgfqpoint{4.996773in}{9.266497in}}%
\pgfpathcurveto{\pgfqpoint{4.998503in}{9.264767in}}{\pgfqpoint{5.000850in}{9.263795in}}{\pgfqpoint{5.003296in}{9.263795in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{9.263795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{9.286154in}}%
\pgfpathcurveto{\pgfqpoint{5.023835in}{9.286154in}}{\pgfqpoint{5.026023in}{9.287060in}}{\pgfqpoint{5.027636in}{9.288673in}}%
\pgfpathcurveto{\pgfqpoint{5.029249in}{9.290286in}}{\pgfqpoint{5.030155in}{9.292474in}}{\pgfqpoint{5.030155in}{9.294755in}}%
\pgfpathcurveto{\pgfqpoint{5.030155in}{9.297036in}}{\pgfqpoint{5.029249in}{9.299224in}}{\pgfqpoint{5.027636in}{9.300837in}}%
\pgfpathcurveto{\pgfqpoint{5.026023in}{9.302450in}}{\pgfqpoint{5.023835in}{9.303356in}}{\pgfqpoint{5.021554in}{9.303356in}}%
\pgfpathcurveto{\pgfqpoint{5.019273in}{9.303356in}}{\pgfqpoint{5.017085in}{9.302450in}}{\pgfqpoint{5.015472in}{9.300837in}}%
\pgfpathcurveto{\pgfqpoint{5.013859in}{9.299224in}}{\pgfqpoint{5.012953in}{9.297036in}}{\pgfqpoint{5.012953in}{9.294755in}}%
\pgfpathcurveto{\pgfqpoint{5.012953in}{9.292474in}}{\pgfqpoint{5.013859in}{9.290286in}}{\pgfqpoint{5.015472in}{9.288673in}}%
\pgfpathcurveto{\pgfqpoint{5.017085in}{9.287060in}}{\pgfqpoint{5.019273in}{9.286154in}}{\pgfqpoint{5.021554in}{9.286154in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{9.286154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{9.257234in}}%
\pgfpathcurveto{\pgfqpoint{5.042036in}{9.257234in}}{\pgfqpoint{5.044168in}{9.258118in}}{\pgfqpoint{5.045740in}{9.259690in}}%
\pgfpathcurveto{\pgfqpoint{5.047313in}{9.261262in}}{\pgfqpoint{5.048196in}{9.263395in}}{\pgfqpoint{5.048196in}{9.265618in}}%
\pgfpathcurveto{\pgfqpoint{5.048196in}{9.267841in}}{\pgfqpoint{5.047313in}{9.269974in}}{\pgfqpoint{5.045740in}{9.271546in}}%
\pgfpathcurveto{\pgfqpoint{5.044168in}{9.273118in}}{\pgfqpoint{5.042036in}{9.274001in}}{\pgfqpoint{5.039812in}{9.274001in}}%
\pgfpathcurveto{\pgfqpoint{5.037589in}{9.274001in}}{\pgfqpoint{5.035457in}{9.273118in}}{\pgfqpoint{5.033884in}{9.271546in}}%
\pgfpathcurveto{\pgfqpoint{5.032312in}{9.269974in}}{\pgfqpoint{5.031429in}{9.267841in}}{\pgfqpoint{5.031429in}{9.265618in}}%
\pgfpathcurveto{\pgfqpoint{5.031429in}{9.263395in}}{\pgfqpoint{5.032312in}{9.261262in}}{\pgfqpoint{5.033884in}{9.259690in}}%
\pgfpathcurveto{\pgfqpoint{5.035457in}{9.258118in}}{\pgfqpoint{5.037589in}{9.257234in}}{\pgfqpoint{5.039812in}{9.257234in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{9.257234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{9.239307in}}%
\pgfpathcurveto{\pgfqpoint{5.060517in}{9.239307in}}{\pgfqpoint{5.062863in}{9.240279in}}{\pgfqpoint{5.064593in}{9.242009in}}%
\pgfpathcurveto{\pgfqpoint{5.066323in}{9.243739in}}{\pgfqpoint{5.067295in}{9.246085in}}{\pgfqpoint{5.067295in}{9.248531in}}%
\pgfpathcurveto{\pgfqpoint{5.067295in}{9.250977in}}{\pgfqpoint{5.066323in}{9.253324in}}{\pgfqpoint{5.064593in}{9.255053in}}%
\pgfpathcurveto{\pgfqpoint{5.062863in}{9.256783in}}{\pgfqpoint{5.060517in}{9.257755in}}{\pgfqpoint{5.058071in}{9.257755in}}%
\pgfpathcurveto{\pgfqpoint{5.055625in}{9.257755in}}{\pgfqpoint{5.053278in}{9.256783in}}{\pgfqpoint{5.051549in}{9.255053in}}%
\pgfpathcurveto{\pgfqpoint{5.049819in}{9.253324in}}{\pgfqpoint{5.048847in}{9.250977in}}{\pgfqpoint{5.048847in}{9.248531in}}%
\pgfpathcurveto{\pgfqpoint{5.048847in}{9.246085in}}{\pgfqpoint{5.049819in}{9.243739in}}{\pgfqpoint{5.051549in}{9.242009in}}%
\pgfpathcurveto{\pgfqpoint{5.053278in}{9.240279in}}{\pgfqpoint{5.055625in}{9.239307in}}{\pgfqpoint{5.058071in}{9.239307in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{9.239307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{9.186004in}}%
\pgfpathcurveto{\pgfqpoint{5.078930in}{9.186004in}}{\pgfqpoint{5.081425in}{9.187038in}}{\pgfqpoint{5.083264in}{9.188877in}}%
\pgfpathcurveto{\pgfqpoint{5.085103in}{9.190716in}}{\pgfqpoint{5.086136in}{9.193211in}}{\pgfqpoint{5.086136in}{9.195811in}}%
\pgfpathcurveto{\pgfqpoint{5.086136in}{9.198412in}}{\pgfqpoint{5.085103in}{9.200907in}}{\pgfqpoint{5.083264in}{9.202746in}}%
\pgfpathcurveto{\pgfqpoint{5.081425in}{9.204585in}}{\pgfqpoint{5.078930in}{9.205618in}}{\pgfqpoint{5.076329in}{9.205618in}}%
\pgfpathcurveto{\pgfqpoint{5.073728in}{9.205618in}}{\pgfqpoint{5.071234in}{9.204585in}}{\pgfqpoint{5.069395in}{9.202746in}}%
\pgfpathcurveto{\pgfqpoint{5.067556in}{9.200907in}}{\pgfqpoint{5.066522in}{9.198412in}}{\pgfqpoint{5.066522in}{9.195811in}}%
\pgfpathcurveto{\pgfqpoint{5.066522in}{9.193211in}}{\pgfqpoint{5.067556in}{9.190716in}}{\pgfqpoint{5.069395in}{9.188877in}}%
\pgfpathcurveto{\pgfqpoint{5.071234in}{9.187038in}}{\pgfqpoint{5.073728in}{9.186004in}}{\pgfqpoint{5.076329in}{9.186004in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{9.186004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{9.122672in}}%
\pgfpathcurveto{\pgfqpoint{5.097188in}{9.122672in}}{\pgfqpoint{5.099683in}{9.123705in}}{\pgfqpoint{5.101522in}{9.125544in}}%
\pgfpathcurveto{\pgfqpoint{5.103361in}{9.127383in}}{\pgfqpoint{5.104395in}{9.129878in}}{\pgfqpoint{5.104395in}{9.132479in}}%
\pgfpathcurveto{\pgfqpoint{5.104395in}{9.135080in}}{\pgfqpoint{5.103361in}{9.137574in}}{\pgfqpoint{5.101522in}{9.139413in}}%
\pgfpathcurveto{\pgfqpoint{5.099683in}{9.141252in}}{\pgfqpoint{5.097188in}{9.142286in}}{\pgfqpoint{5.094588in}{9.142286in}}%
\pgfpathcurveto{\pgfqpoint{5.091987in}{9.142286in}}{\pgfqpoint{5.089492in}{9.141252in}}{\pgfqpoint{5.087653in}{9.139413in}}%
\pgfpathcurveto{\pgfqpoint{5.085814in}{9.137574in}}{\pgfqpoint{5.084781in}{9.135080in}}{\pgfqpoint{5.084781in}{9.132479in}}%
\pgfpathcurveto{\pgfqpoint{5.084781in}{9.129878in}}{\pgfqpoint{5.085814in}{9.127383in}}{\pgfqpoint{5.087653in}{9.125544in}}%
\pgfpathcurveto{\pgfqpoint{5.089492in}{9.123705in}}{\pgfqpoint{5.091987in}{9.122672in}}{\pgfqpoint{5.094588in}{9.122672in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{9.122672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{9.077958in}}%
\pgfpathcurveto{\pgfqpoint{5.115396in}{9.077958in}}{\pgfqpoint{5.117843in}{9.078972in}}{\pgfqpoint{5.119646in}{9.080775in}}%
\pgfpathcurveto{\pgfqpoint{5.121449in}{9.082578in}}{\pgfqpoint{5.122462in}{9.085024in}}{\pgfqpoint{5.122462in}{9.087575in}}%
\pgfpathcurveto{\pgfqpoint{5.122462in}{9.090125in}}{\pgfqpoint{5.121449in}{9.092571in}}{\pgfqpoint{5.119646in}{9.094375in}}%
\pgfpathcurveto{\pgfqpoint{5.117843in}{9.096178in}}{\pgfqpoint{5.115396in}{9.097191in}}{\pgfqpoint{5.112846in}{9.097191in}}%
\pgfpathcurveto{\pgfqpoint{5.110296in}{9.097191in}}{\pgfqpoint{5.107849in}{9.096178in}}{\pgfqpoint{5.106046in}{9.094375in}}%
\pgfpathcurveto{\pgfqpoint{5.104243in}{9.092571in}}{\pgfqpoint{5.103230in}{9.090125in}}{\pgfqpoint{5.103230in}{9.087575in}}%
\pgfpathcurveto{\pgfqpoint{5.103230in}{9.085024in}}{\pgfqpoint{5.104243in}{9.082578in}}{\pgfqpoint{5.106046in}{9.080775in}}%
\pgfpathcurveto{\pgfqpoint{5.107849in}{9.078972in}}{\pgfqpoint{5.110296in}{9.077958in}}{\pgfqpoint{5.112846in}{9.077958in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{9.077958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{9.043060in}}%
\pgfpathcurveto{\pgfqpoint{5.133603in}{9.043060in}}{\pgfqpoint{5.136000in}{9.044053in}}{\pgfqpoint{5.137767in}{9.045820in}}%
\pgfpathcurveto{\pgfqpoint{5.139534in}{9.047587in}}{\pgfqpoint{5.140527in}{9.049984in}}{\pgfqpoint{5.140527in}{9.052482in}}%
\pgfpathcurveto{\pgfqpoint{5.140527in}{9.054981in}}{\pgfqpoint{5.139534in}{9.057378in}}{\pgfqpoint{5.137767in}{9.059145in}}%
\pgfpathcurveto{\pgfqpoint{5.136000in}{9.060912in}}{\pgfqpoint{5.133603in}{9.061905in}}{\pgfqpoint{5.131104in}{9.061905in}}%
\pgfpathcurveto{\pgfqpoint{5.128606in}{9.061905in}}{\pgfqpoint{5.126209in}{9.060912in}}{\pgfqpoint{5.124442in}{9.059145in}}%
\pgfpathcurveto{\pgfqpoint{5.122675in}{9.057378in}}{\pgfqpoint{5.121682in}{9.054981in}}{\pgfqpoint{5.121682in}{9.052482in}}%
\pgfpathcurveto{\pgfqpoint{5.121682in}{9.049984in}}{\pgfqpoint{5.122675in}{9.047587in}}{\pgfqpoint{5.124442in}{9.045820in}}%
\pgfpathcurveto{\pgfqpoint{5.126209in}{9.044053in}}{\pgfqpoint{5.128606in}{9.043060in}}{\pgfqpoint{5.131104in}{9.043060in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{9.043060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{9.140179in}}%
\pgfpathcurveto{\pgfqpoint{5.151755in}{9.140179in}}{\pgfqpoint{5.154050in}{9.141129in}}{\pgfqpoint{5.155742in}{9.142821in}}%
\pgfpathcurveto{\pgfqpoint{5.157433in}{9.144513in}}{\pgfqpoint{5.158384in}{9.146808in}}{\pgfqpoint{5.158384in}{9.149200in}}%
\pgfpathcurveto{\pgfqpoint{5.158384in}{9.151592in}}{\pgfqpoint{5.157433in}{9.153887in}}{\pgfqpoint{5.155742in}{9.155579in}}%
\pgfpathcurveto{\pgfqpoint{5.154050in}{9.157271in}}{\pgfqpoint{5.151755in}{9.158221in}}{\pgfqpoint{5.149363in}{9.158221in}}%
\pgfpathcurveto{\pgfqpoint{5.146970in}{9.158221in}}{\pgfqpoint{5.144676in}{9.157271in}}{\pgfqpoint{5.142984in}{9.155579in}}%
\pgfpathcurveto{\pgfqpoint{5.141292in}{9.153887in}}{\pgfqpoint{5.140342in}{9.151592in}}{\pgfqpoint{5.140342in}{9.149200in}}%
\pgfpathcurveto{\pgfqpoint{5.140342in}{9.146808in}}{\pgfqpoint{5.141292in}{9.144513in}}{\pgfqpoint{5.142984in}{9.142821in}}%
\pgfpathcurveto{\pgfqpoint{5.144676in}{9.141129in}}{\pgfqpoint{5.146970in}{9.140179in}}{\pgfqpoint{5.149363in}{9.140179in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{9.140179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{9.092933in}}%
\pgfpathcurveto{\pgfqpoint{5.170120in}{9.092933in}}{\pgfqpoint{5.172517in}{9.093926in}}{\pgfqpoint{5.174284in}{9.095693in}}%
\pgfpathcurveto{\pgfqpoint{5.176051in}{9.097459in}}{\pgfqpoint{5.177043in}{9.099856in}}{\pgfqpoint{5.177043in}{9.102355in}}%
\pgfpathcurveto{\pgfqpoint{5.177043in}{9.104854in}}{\pgfqpoint{5.176051in}{9.107251in}}{\pgfqpoint{5.174284in}{9.109018in}}%
\pgfpathcurveto{\pgfqpoint{5.172517in}{9.110784in}}{\pgfqpoint{5.170120in}{9.111777in}}{\pgfqpoint{5.167621in}{9.111777in}}%
\pgfpathcurveto{\pgfqpoint{5.165122in}{9.111777in}}{\pgfqpoint{5.162726in}{9.110784in}}{\pgfqpoint{5.160959in}{9.109018in}}%
\pgfpathcurveto{\pgfqpoint{5.159192in}{9.107251in}}{\pgfqpoint{5.158199in}{9.104854in}}{\pgfqpoint{5.158199in}{9.102355in}}%
\pgfpathcurveto{\pgfqpoint{5.158199in}{9.099856in}}{\pgfqpoint{5.159192in}{9.097459in}}{\pgfqpoint{5.160959in}{9.095693in}}%
\pgfpathcurveto{\pgfqpoint{5.162726in}{9.093926in}}{\pgfqpoint{5.165122in}{9.092933in}}{\pgfqpoint{5.167621in}{9.092933in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{9.092933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{9.089629in}}%
\pgfpathcurveto{\pgfqpoint{5.188217in}{9.089629in}}{\pgfqpoint{5.190459in}{9.090558in}}{\pgfqpoint{5.192112in}{9.092210in}}%
\pgfpathcurveto{\pgfqpoint{5.193765in}{9.093863in}}{\pgfqpoint{5.194693in}{9.096105in}}{\pgfqpoint{5.194693in}{9.098443in}}%
\pgfpathcurveto{\pgfqpoint{5.194693in}{9.100780in}}{\pgfqpoint{5.193765in}{9.103022in}}{\pgfqpoint{5.192112in}{9.104675in}}%
\pgfpathcurveto{\pgfqpoint{5.190459in}{9.106328in}}{\pgfqpoint{5.188217in}{9.107256in}}{\pgfqpoint{5.185880in}{9.107256in}}%
\pgfpathcurveto{\pgfqpoint{5.183542in}{9.107256in}}{\pgfqpoint{5.181300in}{9.106328in}}{\pgfqpoint{5.179647in}{9.104675in}}%
\pgfpathcurveto{\pgfqpoint{5.177995in}{9.103022in}}{\pgfqpoint{5.177066in}{9.100780in}}{\pgfqpoint{5.177066in}{9.098443in}}%
\pgfpathcurveto{\pgfqpoint{5.177066in}{9.096105in}}{\pgfqpoint{5.177995in}{9.093863in}}{\pgfqpoint{5.179647in}{9.092210in}}%
\pgfpathcurveto{\pgfqpoint{5.181300in}{9.090558in}}{\pgfqpoint{5.183542in}{9.089629in}}{\pgfqpoint{5.185880in}{9.089629in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{9.089629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{9.154902in}}%
\pgfpathcurveto{\pgfqpoint{5.206361in}{9.154902in}}{\pgfqpoint{5.208494in}{9.155786in}}{\pgfqpoint{5.210066in}{9.157358in}}%
\pgfpathcurveto{\pgfqpoint{5.211638in}{9.158930in}}{\pgfqpoint{5.212521in}{9.161062in}}{\pgfqpoint{5.212521in}{9.163286in}}%
\pgfpathcurveto{\pgfqpoint{5.212521in}{9.165509in}}{\pgfqpoint{5.211638in}{9.167642in}}{\pgfqpoint{5.210066in}{9.169214in}}%
\pgfpathcurveto{\pgfqpoint{5.208494in}{9.170786in}}{\pgfqpoint{5.206361in}{9.171669in}}{\pgfqpoint{5.204138in}{9.171669in}}%
\pgfpathcurveto{\pgfqpoint{5.201915in}{9.171669in}}{\pgfqpoint{5.199782in}{9.170786in}}{\pgfqpoint{5.198210in}{9.169214in}}%
\pgfpathcurveto{\pgfqpoint{5.196638in}{9.167642in}}{\pgfqpoint{5.195754in}{9.165509in}}{\pgfqpoint{5.195754in}{9.163286in}}%
\pgfpathcurveto{\pgfqpoint{5.195754in}{9.161062in}}{\pgfqpoint{5.196638in}{9.158930in}}{\pgfqpoint{5.198210in}{9.157358in}}%
\pgfpathcurveto{\pgfqpoint{5.199782in}{9.155786in}}{\pgfqpoint{5.201915in}{9.154902in}}{\pgfqpoint{5.204138in}{9.154902in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{9.154902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{9.071654in}}%
\pgfpathcurveto{\pgfqpoint{5.224305in}{9.071654in}}{\pgfqpoint{5.226135in}{9.072412in}}{\pgfqpoint{5.227485in}{9.073762in}}%
\pgfpathcurveto{\pgfqpoint{5.228834in}{9.075111in}}{\pgfqpoint{5.229593in}{9.076942in}}{\pgfqpoint{5.229593in}{9.078850in}}%
\pgfpathcurveto{\pgfqpoint{5.229593in}{9.080759in}}{\pgfqpoint{5.228834in}{9.082589in}}{\pgfqpoint{5.227485in}{9.083939in}}%
\pgfpathcurveto{\pgfqpoint{5.226135in}{9.085288in}}{\pgfqpoint{5.224305in}{9.086046in}}{\pgfqpoint{5.222396in}{9.086046in}}%
\pgfpathcurveto{\pgfqpoint{5.220488in}{9.086046in}}{\pgfqpoint{5.218657in}{9.085288in}}{\pgfqpoint{5.217308in}{9.083939in}}%
\pgfpathcurveto{\pgfqpoint{5.215958in}{9.082589in}}{\pgfqpoint{5.215200in}{9.080759in}}{\pgfqpoint{5.215200in}{9.078850in}}%
\pgfpathcurveto{\pgfqpoint{5.215200in}{9.076942in}}{\pgfqpoint{5.215958in}{9.075111in}}{\pgfqpoint{5.217308in}{9.073762in}}%
\pgfpathcurveto{\pgfqpoint{5.218657in}{9.072412in}}{\pgfqpoint{5.220488in}{9.071654in}}{\pgfqpoint{5.222396in}{9.071654in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{9.071654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{9.130433in}}%
\pgfpathcurveto{\pgfqpoint{5.242630in}{9.130433in}}{\pgfqpoint{5.244525in}{9.131218in}}{\pgfqpoint{5.245922in}{9.132614in}}%
\pgfpathcurveto{\pgfqpoint{5.247319in}{9.134011in}}{\pgfqpoint{5.248104in}{9.135906in}}{\pgfqpoint{5.248104in}{9.137882in}}%
\pgfpathcurveto{\pgfqpoint{5.248104in}{9.139857in}}{\pgfqpoint{5.247319in}{9.141752in}}{\pgfqpoint{5.245922in}{9.143149in}}%
\pgfpathcurveto{\pgfqpoint{5.244525in}{9.144546in}}{\pgfqpoint{5.242630in}{9.145330in}}{\pgfqpoint{5.240655in}{9.145330in}}%
\pgfpathcurveto{\pgfqpoint{5.238679in}{9.145330in}}{\pgfqpoint{5.236784in}{9.144546in}}{\pgfqpoint{5.235388in}{9.143149in}}%
\pgfpathcurveto{\pgfqpoint{5.233991in}{9.141752in}}{\pgfqpoint{5.233206in}{9.139857in}}{\pgfqpoint{5.233206in}{9.137882in}}%
\pgfpathcurveto{\pgfqpoint{5.233206in}{9.135906in}}{\pgfqpoint{5.233991in}{9.134011in}}{\pgfqpoint{5.235388in}{9.132614in}}%
\pgfpathcurveto{\pgfqpoint{5.236784in}{9.131218in}}{\pgfqpoint{5.238679in}{9.130433in}}{\pgfqpoint{5.240655in}{9.130433in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{9.130433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{9.137089in}}%
\pgfpathcurveto{\pgfqpoint{5.260953in}{9.137089in}}{\pgfqpoint{5.262910in}{9.137899in}}{\pgfqpoint{5.264353in}{9.139342in}}%
\pgfpathcurveto{\pgfqpoint{5.265796in}{9.140785in}}{\pgfqpoint{5.266606in}{9.142742in}}{\pgfqpoint{5.266606in}{9.144782in}}%
\pgfpathcurveto{\pgfqpoint{5.266606in}{9.146822in}}{\pgfqpoint{5.265796in}{9.148779in}}{\pgfqpoint{5.264353in}{9.150222in}}%
\pgfpathcurveto{\pgfqpoint{5.262910in}{9.151664in}}{\pgfqpoint{5.260953in}{9.152475in}}{\pgfqpoint{5.258913in}{9.152475in}}%
\pgfpathcurveto{\pgfqpoint{5.256873in}{9.152475in}}{\pgfqpoint{5.254916in}{9.151664in}}{\pgfqpoint{5.253473in}{9.150222in}}%
\pgfpathcurveto{\pgfqpoint{5.252031in}{9.148779in}}{\pgfqpoint{5.251220in}{9.146822in}}{\pgfqpoint{5.251220in}{9.144782in}}%
\pgfpathcurveto{\pgfqpoint{5.251220in}{9.142742in}}{\pgfqpoint{5.252031in}{9.140785in}}{\pgfqpoint{5.253473in}{9.139342in}}%
\pgfpathcurveto{\pgfqpoint{5.254916in}{9.137899in}}{\pgfqpoint{5.256873in}{9.137089in}}{\pgfqpoint{5.258913in}{9.137089in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{9.137089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{9.196184in}}%
\pgfpathcurveto{\pgfqpoint{5.278938in}{9.196184in}}{\pgfqpoint{5.280633in}{9.196886in}}{\pgfqpoint{5.281883in}{9.198135in}}%
\pgfpathcurveto{\pgfqpoint{5.283132in}{9.199384in}}{\pgfqpoint{5.283834in}{9.201079in}}{\pgfqpoint{5.283834in}{9.202846in}}%
\pgfpathcurveto{\pgfqpoint{5.283834in}{9.204613in}}{\pgfqpoint{5.283132in}{9.206308in}}{\pgfqpoint{5.281883in}{9.207557in}}%
\pgfpathcurveto{\pgfqpoint{5.280633in}{9.208807in}}{\pgfqpoint{5.278938in}{9.209509in}}{\pgfqpoint{5.277171in}{9.209509in}}%
\pgfpathcurveto{\pgfqpoint{5.275405in}{9.209509in}}{\pgfqpoint{5.273710in}{9.208807in}}{\pgfqpoint{5.272460in}{9.207557in}}%
\pgfpathcurveto{\pgfqpoint{5.271211in}{9.206308in}}{\pgfqpoint{5.270509in}{9.204613in}}{\pgfqpoint{5.270509in}{9.202846in}}%
\pgfpathcurveto{\pgfqpoint{5.270509in}{9.201079in}}{\pgfqpoint{5.271211in}{9.199384in}}{\pgfqpoint{5.272460in}{9.198135in}}%
\pgfpathcurveto{\pgfqpoint{5.273710in}{9.196886in}}{\pgfqpoint{5.275405in}{9.196184in}}{\pgfqpoint{5.277171in}{9.196184in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{9.196184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{9.010441in}}%
\pgfpathcurveto{\pgfqpoint{5.297043in}{9.010441in}}{\pgfqpoint{5.298590in}{9.011082in}}{\pgfqpoint{5.299730in}{9.012223in}}%
\pgfpathcurveto{\pgfqpoint{5.300871in}{9.013363in}}{\pgfqpoint{5.301512in}{9.014910in}}{\pgfqpoint{5.301512in}{9.016523in}}%
\pgfpathcurveto{\pgfqpoint{5.301512in}{9.018136in}}{\pgfqpoint{5.300871in}{9.019684in}}{\pgfqpoint{5.299730in}{9.020824in}}%
\pgfpathcurveto{\pgfqpoint{5.298590in}{9.021965in}}{\pgfqpoint{5.297043in}{9.022605in}}{\pgfqpoint{5.295430in}{9.022605in}}%
\pgfpathcurveto{\pgfqpoint{5.293817in}{9.022605in}}{\pgfqpoint{5.292270in}{9.021965in}}{\pgfqpoint{5.291129in}{9.020824in}}%
\pgfpathcurveto{\pgfqpoint{5.289989in}{9.019684in}}{\pgfqpoint{5.289348in}{9.018136in}}{\pgfqpoint{5.289348in}{9.016523in}}%
\pgfpathcurveto{\pgfqpoint{5.289348in}{9.014910in}}{\pgfqpoint{5.289989in}{9.013363in}}{\pgfqpoint{5.291129in}{9.012223in}}%
\pgfpathcurveto{\pgfqpoint{5.292270in}{9.011082in}}{\pgfqpoint{5.293817in}{9.010441in}}{\pgfqpoint{5.295430in}{9.010441in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{9.010441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{9.112390in}}%
\pgfpathcurveto{\pgfqpoint{5.315527in}{9.112390in}}{\pgfqpoint{5.317291in}{9.113120in}}{\pgfqpoint{5.318592in}{9.114421in}}%
\pgfpathcurveto{\pgfqpoint{5.319892in}{9.115721in}}{\pgfqpoint{5.320623in}{9.117485in}}{\pgfqpoint{5.320623in}{9.119324in}}%
\pgfpathcurveto{\pgfqpoint{5.320623in}{9.121163in}}{\pgfqpoint{5.319892in}{9.122927in}}{\pgfqpoint{5.318592in}{9.124228in}}%
\pgfpathcurveto{\pgfqpoint{5.317291in}{9.125528in}}{\pgfqpoint{5.315527in}{9.126259in}}{\pgfqpoint{5.313688in}{9.126259in}}%
\pgfpathcurveto{\pgfqpoint{5.311849in}{9.126259in}}{\pgfqpoint{5.310085in}{9.125528in}}{\pgfqpoint{5.308785in}{9.124228in}}%
\pgfpathcurveto{\pgfqpoint{5.307484in}{9.122927in}}{\pgfqpoint{5.306754in}{9.121163in}}{\pgfqpoint{5.306754in}{9.119324in}}%
\pgfpathcurveto{\pgfqpoint{5.306754in}{9.117485in}}{\pgfqpoint{5.307484in}{9.115721in}}{\pgfqpoint{5.308785in}{9.114421in}}%
\pgfpathcurveto{\pgfqpoint{5.310085in}{9.113120in}}{\pgfqpoint{5.311849in}{9.112390in}}{\pgfqpoint{5.313688in}{9.112390in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{9.112390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{9.339606in}}%
\pgfpathcurveto{\pgfqpoint{5.333638in}{9.339606in}}{\pgfqpoint{5.335261in}{9.340278in}}{\pgfqpoint{5.336457in}{9.341474in}}%
\pgfpathcurveto{\pgfqpoint{5.337653in}{9.342671in}}{\pgfqpoint{5.338325in}{9.344293in}}{\pgfqpoint{5.338325in}{9.345985in}}%
\pgfpathcurveto{\pgfqpoint{5.338325in}{9.347677in}}{\pgfqpoint{5.337653in}{9.349299in}}{\pgfqpoint{5.336457in}{9.350496in}}%
\pgfpathcurveto{\pgfqpoint{5.335261in}{9.351692in}}{\pgfqpoint{5.333638in}{9.352364in}}{\pgfqpoint{5.331947in}{9.352364in}}%
\pgfpathcurveto{\pgfqpoint{5.330255in}{9.352364in}}{\pgfqpoint{5.328632in}{9.351692in}}{\pgfqpoint{5.327436in}{9.350496in}}%
\pgfpathcurveto{\pgfqpoint{5.326240in}{9.349299in}}{\pgfqpoint{5.325568in}{9.347677in}}{\pgfqpoint{5.325568in}{9.345985in}}%
\pgfpathcurveto{\pgfqpoint{5.325568in}{9.344293in}}{\pgfqpoint{5.326240in}{9.342671in}}{\pgfqpoint{5.327436in}{9.341474in}}%
\pgfpathcurveto{\pgfqpoint{5.328632in}{9.340278in}}{\pgfqpoint{5.330255in}{9.339606in}}{\pgfqpoint{5.331947in}{9.339606in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{9.339606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{9.230752in}}%
\pgfpathcurveto{\pgfqpoint{5.351735in}{9.230752in}}{\pgfqpoint{5.353203in}{9.231360in}}{\pgfqpoint{5.354285in}{9.232442in}}%
\pgfpathcurveto{\pgfqpoint{5.355367in}{9.233524in}}{\pgfqpoint{5.355975in}{9.234992in}}{\pgfqpoint{5.355975in}{9.236522in}}%
\pgfpathcurveto{\pgfqpoint{5.355975in}{9.238052in}}{\pgfqpoint{5.355367in}{9.239520in}}{\pgfqpoint{5.354285in}{9.240602in}}%
\pgfpathcurveto{\pgfqpoint{5.353203in}{9.241684in}}{\pgfqpoint{5.351735in}{9.242292in}}{\pgfqpoint{5.350205in}{9.242292in}}%
\pgfpathcurveto{\pgfqpoint{5.348675in}{9.242292in}}{\pgfqpoint{5.347207in}{9.241684in}}{\pgfqpoint{5.346125in}{9.240602in}}%
\pgfpathcurveto{\pgfqpoint{5.345043in}{9.239520in}}{\pgfqpoint{5.344435in}{9.238052in}}{\pgfqpoint{5.344435in}{9.236522in}}%
\pgfpathcurveto{\pgfqpoint{5.344435in}{9.234992in}}{\pgfqpoint{5.345043in}{9.233524in}}{\pgfqpoint{5.346125in}{9.232442in}}%
\pgfpathcurveto{\pgfqpoint{5.347207in}{9.231360in}}{\pgfqpoint{5.348675in}{9.230752in}}{\pgfqpoint{5.350205in}{9.230752in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{9.230752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{9.201768in}}%
\pgfpathcurveto{\pgfqpoint{5.369906in}{9.201768in}}{\pgfqpoint{5.371290in}{9.202341in}}{\pgfqpoint{5.372310in}{9.203361in}}%
\pgfpathcurveto{\pgfqpoint{5.373330in}{9.204381in}}{\pgfqpoint{5.373903in}{9.205765in}}{\pgfqpoint{5.373903in}{9.207208in}}%
\pgfpathcurveto{\pgfqpoint{5.373903in}{9.208651in}}{\pgfqpoint{5.373330in}{9.210034in}}{\pgfqpoint{5.372310in}{9.211055in}}%
\pgfpathcurveto{\pgfqpoint{5.371290in}{9.212075in}}{\pgfqpoint{5.369906in}{9.212648in}}{\pgfqpoint{5.368463in}{9.212648in}}%
\pgfpathcurveto{\pgfqpoint{5.367021in}{9.212648in}}{\pgfqpoint{5.365637in}{9.212075in}}{\pgfqpoint{5.364617in}{9.211055in}}%
\pgfpathcurveto{\pgfqpoint{5.363597in}{9.210034in}}{\pgfqpoint{5.363024in}{9.208651in}}{\pgfqpoint{5.363024in}{9.207208in}}%
\pgfpathcurveto{\pgfqpoint{5.363024in}{9.205765in}}{\pgfqpoint{5.363597in}{9.204381in}}{\pgfqpoint{5.364617in}{9.203361in}}%
\pgfpathcurveto{\pgfqpoint{5.365637in}{9.202341in}}{\pgfqpoint{5.367021in}{9.201768in}}{\pgfqpoint{5.368463in}{9.201768in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{9.201768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{9.302656in}}%
\pgfpathcurveto{\pgfqpoint{5.388164in}{9.302656in}}{\pgfqpoint{5.389548in}{9.303229in}}{\pgfqpoint{5.390568in}{9.304249in}}%
\pgfpathcurveto{\pgfqpoint{5.391589in}{9.305269in}}{\pgfqpoint{5.392162in}{9.306653in}}{\pgfqpoint{5.392162in}{9.308096in}}%
\pgfpathcurveto{\pgfqpoint{5.392162in}{9.309538in}}{\pgfqpoint{5.391589in}{9.310922in}}{\pgfqpoint{5.390568in}{9.311942in}}%
\pgfpathcurveto{\pgfqpoint{5.389548in}{9.312962in}}{\pgfqpoint{5.388164in}{9.313536in}}{\pgfqpoint{5.386722in}{9.313536in}}%
\pgfpathcurveto{\pgfqpoint{5.385279in}{9.313536in}}{\pgfqpoint{5.383895in}{9.312962in}}{\pgfqpoint{5.382875in}{9.311942in}}%
\pgfpathcurveto{\pgfqpoint{5.381855in}{9.310922in}}{\pgfqpoint{5.381282in}{9.309538in}}{\pgfqpoint{5.381282in}{9.308096in}}%
\pgfpathcurveto{\pgfqpoint{5.381282in}{9.306653in}}{\pgfqpoint{5.381855in}{9.305269in}}{\pgfqpoint{5.382875in}{9.304249in}}%
\pgfpathcurveto{\pgfqpoint{5.383895in}{9.303229in}}{\pgfqpoint{5.385279in}{9.302656in}}{\pgfqpoint{5.386722in}{9.302656in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{9.302656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{9.309752in}}%
\pgfpathcurveto{\pgfqpoint{5.406330in}{9.309752in}}{\pgfqpoint{5.407624in}{9.310289in}}{\pgfqpoint{5.408578in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.409533in}{9.312197in}}{\pgfqpoint{5.410069in}{9.313491in}}{\pgfqpoint{5.410069in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.410069in}{9.316190in}}{\pgfqpoint{5.409533in}{9.317485in}}{\pgfqpoint{5.408578in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.407624in}{9.319393in}}{\pgfqpoint{5.406330in}{9.319930in}}{\pgfqpoint{5.404980in}{9.319930in}}%
\pgfpathcurveto{\pgfqpoint{5.403631in}{9.319930in}}{\pgfqpoint{5.402336in}{9.319393in}}{\pgfqpoint{5.401382in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.400428in}{9.317485in}}{\pgfqpoint{5.399892in}{9.316190in}}{\pgfqpoint{5.399892in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.399892in}{9.313491in}}{\pgfqpoint{5.400428in}{9.312197in}}{\pgfqpoint{5.401382in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.402336in}{9.310289in}}{\pgfqpoint{5.403631in}{9.309752in}}{\pgfqpoint{5.404980in}{9.309752in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{9.309752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{9.378771in}}%
\pgfpathcurveto{\pgfqpoint{5.424488in}{9.378771in}}{\pgfqpoint{5.425686in}{9.379268in}}{\pgfqpoint{5.426570in}{9.380151in}}%
\pgfpathcurveto{\pgfqpoint{5.427453in}{9.381035in}}{\pgfqpoint{5.427950in}{9.382233in}}{\pgfqpoint{5.427950in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{5.427950in}{9.384732in}}{\pgfqpoint{5.427453in}{9.385930in}}{\pgfqpoint{5.426570in}{9.386814in}}%
\pgfpathcurveto{\pgfqpoint{5.425686in}{9.387697in}}{\pgfqpoint{5.424488in}{9.388194in}}{\pgfqpoint{5.423239in}{9.388194in}}%
\pgfpathcurveto{\pgfqpoint{5.421989in}{9.388194in}}{\pgfqpoint{5.420791in}{9.387697in}}{\pgfqpoint{5.419907in}{9.386814in}}%
\pgfpathcurveto{\pgfqpoint{5.419024in}{9.385930in}}{\pgfqpoint{5.418527in}{9.384732in}}{\pgfqpoint{5.418527in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{5.418527in}{9.382233in}}{\pgfqpoint{5.419024in}{9.381035in}}{\pgfqpoint{5.419907in}{9.380151in}}%
\pgfpathcurveto{\pgfqpoint{5.420791in}{9.379268in}}{\pgfqpoint{5.421989in}{9.378771in}}{\pgfqpoint{5.423239in}{9.378771in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{9.378771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{9.309752in}}%
\pgfpathcurveto{\pgfqpoint{5.442846in}{9.309752in}}{\pgfqpoint{5.444141in}{9.310289in}}{\pgfqpoint{5.445095in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.446049in}{9.312197in}}{\pgfqpoint{5.446586in}{9.313491in}}{\pgfqpoint{5.446586in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.446586in}{9.316190in}}{\pgfqpoint{5.446049in}{9.317485in}}{\pgfqpoint{5.445095in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.444141in}{9.319393in}}{\pgfqpoint{5.442846in}{9.319930in}}{\pgfqpoint{5.441497in}{9.319930in}}%
\pgfpathcurveto{\pgfqpoint{5.440147in}{9.319930in}}{\pgfqpoint{5.438853in}{9.319393in}}{\pgfqpoint{5.437899in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.436945in}{9.317485in}}{\pgfqpoint{5.436408in}{9.316190in}}{\pgfqpoint{5.436408in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.436408in}{9.313491in}}{\pgfqpoint{5.436945in}{9.312197in}}{\pgfqpoint{5.437899in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.438853in}{9.310289in}}{\pgfqpoint{5.440147in}{9.309752in}}{\pgfqpoint{5.441497in}{9.309752in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{9.309752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{9.309752in}}%
\pgfpathcurveto{\pgfqpoint{5.461105in}{9.309752in}}{\pgfqpoint{5.462399in}{9.310289in}}{\pgfqpoint{5.463353in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.464308in}{9.312197in}}{\pgfqpoint{5.464844in}{9.313491in}}{\pgfqpoint{5.464844in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.464844in}{9.316190in}}{\pgfqpoint{5.464308in}{9.317485in}}{\pgfqpoint{5.463353in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.462399in}{9.319393in}}{\pgfqpoint{5.461105in}{9.319930in}}{\pgfqpoint{5.459755in}{9.319930in}}%
\pgfpathcurveto{\pgfqpoint{5.458406in}{9.319930in}}{\pgfqpoint{5.457111in}{9.319393in}}{\pgfqpoint{5.456157in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.455203in}{9.317485in}}{\pgfqpoint{5.454667in}{9.316190in}}{\pgfqpoint{5.454667in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.454667in}{9.313491in}}{\pgfqpoint{5.455203in}{9.312197in}}{\pgfqpoint{5.456157in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.457111in}{9.310289in}}{\pgfqpoint{5.458406in}{9.309752in}}{\pgfqpoint{5.459755in}{9.309752in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{9.309752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{9.309752in}}%
\pgfpathcurveto{\pgfqpoint{5.479363in}{9.309752in}}{\pgfqpoint{5.480658in}{9.310289in}}{\pgfqpoint{5.481612in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.482566in}{9.312197in}}{\pgfqpoint{5.483102in}{9.313491in}}{\pgfqpoint{5.483102in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.483102in}{9.316190in}}{\pgfqpoint{5.482566in}{9.317485in}}{\pgfqpoint{5.481612in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.480658in}{9.319393in}}{\pgfqpoint{5.479363in}{9.319930in}}{\pgfqpoint{5.478014in}{9.319930in}}%
\pgfpathcurveto{\pgfqpoint{5.476664in}{9.319930in}}{\pgfqpoint{5.475370in}{9.319393in}}{\pgfqpoint{5.474416in}{9.318439in}}%
\pgfpathcurveto{\pgfqpoint{5.473461in}{9.317485in}}{\pgfqpoint{5.472925in}{9.316190in}}{\pgfqpoint{5.472925in}{9.314841in}}%
\pgfpathcurveto{\pgfqpoint{5.472925in}{9.313491in}}{\pgfqpoint{5.473461in}{9.312197in}}{\pgfqpoint{5.474416in}{9.311243in}}%
\pgfpathcurveto{\pgfqpoint{5.475370in}{9.310289in}}{\pgfqpoint{5.476664in}{9.309752in}}{\pgfqpoint{5.478014in}{9.309752in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{9.309752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{8.967431in}}%
\pgfpathcurveto{\pgfqpoint{5.497413in}{8.967431in}}{\pgfqpoint{5.498507in}{8.967884in}}{\pgfqpoint{5.499313in}{8.968690in}}%
\pgfpathcurveto{\pgfqpoint{5.500120in}{8.969497in}}{\pgfqpoint{5.500573in}{8.970591in}}{\pgfqpoint{5.500573in}{8.971731in}}%
\pgfpathcurveto{\pgfqpoint{5.500573in}{8.972872in}}{\pgfqpoint{5.500120in}{8.973966in}}{\pgfqpoint{5.499313in}{8.974772in}}%
\pgfpathcurveto{\pgfqpoint{5.498507in}{8.975579in}}{\pgfqpoint{5.497413in}{8.976032in}}{\pgfqpoint{5.496272in}{8.976032in}}%
\pgfpathcurveto{\pgfqpoint{5.495132in}{8.976032in}}{\pgfqpoint{5.494038in}{8.975579in}}{\pgfqpoint{5.493231in}{8.974772in}}%
\pgfpathcurveto{\pgfqpoint{5.492425in}{8.973966in}}{\pgfqpoint{5.491971in}{8.972872in}}{\pgfqpoint{5.491971in}{8.971731in}}%
\pgfpathcurveto{\pgfqpoint{5.491971in}{8.970591in}}{\pgfqpoint{5.492425in}{8.969497in}}{\pgfqpoint{5.493231in}{8.968690in}}%
\pgfpathcurveto{\pgfqpoint{5.494038in}{8.967884in}}{\pgfqpoint{5.495132in}{8.967431in}}{\pgfqpoint{5.496272in}{8.967431in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{8.967431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{9.527281in}}%
\pgfpathcurveto{\pgfqpoint{5.536606in}{9.527281in}}{\pgfqpoint{5.540267in}{9.528797in}}{\pgfqpoint{5.542966in}{9.531496in}}%
\pgfpathcurveto{\pgfqpoint{5.545665in}{9.534195in}}{\pgfqpoint{5.547182in}{9.537857in}}{\pgfqpoint{5.547182in}{9.541674in}}%
\pgfpathcurveto{\pgfqpoint{5.547182in}{9.545491in}}{\pgfqpoint{5.545665in}{9.549152in}}{\pgfqpoint{5.542966in}{9.551851in}}%
\pgfpathcurveto{\pgfqpoint{5.540267in}{9.554550in}}{\pgfqpoint{5.536606in}{9.556066in}}{\pgfqpoint{5.532789in}{9.556066in}}%
\pgfpathcurveto{\pgfqpoint{5.528972in}{9.556066in}}{\pgfqpoint{5.525311in}{9.554550in}}{\pgfqpoint{5.522612in}{9.551851in}}%
\pgfpathcurveto{\pgfqpoint{5.519913in}{9.549152in}}{\pgfqpoint{5.518396in}{9.545491in}}{\pgfqpoint{5.518396in}{9.541674in}}%
\pgfpathcurveto{\pgfqpoint{5.518396in}{9.537857in}}{\pgfqpoint{5.519913in}{9.534195in}}{\pgfqpoint{5.522612in}{9.531496in}}%
\pgfpathcurveto{\pgfqpoint{5.525311in}{9.528797in}}{\pgfqpoint{5.528972in}{9.527281in}}{\pgfqpoint{5.532789in}{9.527281in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{9.527281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{9.530383in}}%
\pgfpathcurveto{\pgfqpoint{5.555031in}{9.530383in}}{\pgfqpoint{5.558852in}{9.531966in}}{\pgfqpoint{5.561669in}{9.534783in}}%
\pgfpathcurveto{\pgfqpoint{5.564486in}{9.537600in}}{\pgfqpoint{5.566069in}{9.541421in}}{\pgfqpoint{5.566069in}{9.545405in}}%
\pgfpathcurveto{\pgfqpoint{5.566069in}{9.549388in}}{\pgfqpoint{5.564486in}{9.553210in}}{\pgfqpoint{5.561669in}{9.556026in}}%
\pgfpathcurveto{\pgfqpoint{5.558852in}{9.558843in}}{\pgfqpoint{5.555031in}{9.560426in}}{\pgfqpoint{5.551047in}{9.560426in}}%
\pgfpathcurveto{\pgfqpoint{5.547064in}{9.560426in}}{\pgfqpoint{5.543242in}{9.558843in}}{\pgfqpoint{5.540426in}{9.556026in}}%
\pgfpathcurveto{\pgfqpoint{5.537609in}{9.553210in}}{\pgfqpoint{5.536026in}{9.549388in}}{\pgfqpoint{5.536026in}{9.545405in}}%
\pgfpathcurveto{\pgfqpoint{5.536026in}{9.541421in}}{\pgfqpoint{5.537609in}{9.537600in}}{\pgfqpoint{5.540426in}{9.534783in}}%
\pgfpathcurveto{\pgfqpoint{5.543242in}{9.531966in}}{\pgfqpoint{5.547064in}{9.530383in}}{\pgfqpoint{5.551047in}{9.530383in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{9.530383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{9.557658in}}%
\pgfpathcurveto{\pgfqpoint{5.573418in}{9.557658in}}{\pgfqpoint{5.577362in}{9.559291in}}{\pgfqpoint{5.580270in}{9.562199in}}%
\pgfpathcurveto{\pgfqpoint{5.583178in}{9.565107in}}{\pgfqpoint{5.584812in}{9.569051in}}{\pgfqpoint{5.584812in}{9.573164in}}%
\pgfpathcurveto{\pgfqpoint{5.584812in}{9.577276in}}{\pgfqpoint{5.583178in}{9.581220in}}{\pgfqpoint{5.580270in}{9.584128in}}%
\pgfpathcurveto{\pgfqpoint{5.577362in}{9.587036in}}{\pgfqpoint{5.573418in}{9.588670in}}{\pgfqpoint{5.569306in}{9.588670in}}%
\pgfpathcurveto{\pgfqpoint{5.565193in}{9.588670in}}{\pgfqpoint{5.561249in}{9.587036in}}{\pgfqpoint{5.558341in}{9.584128in}}%
\pgfpathcurveto{\pgfqpoint{5.555433in}{9.581220in}}{\pgfqpoint{5.553800in}{9.577276in}}{\pgfqpoint{5.553800in}{9.573164in}}%
\pgfpathcurveto{\pgfqpoint{5.553800in}{9.569051in}}{\pgfqpoint{5.555433in}{9.565107in}}{\pgfqpoint{5.558341in}{9.562199in}}%
\pgfpathcurveto{\pgfqpoint{5.561249in}{9.559291in}}{\pgfqpoint{5.565193in}{9.557658in}}{\pgfqpoint{5.569306in}{9.557658in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{9.557658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{9.547391in}}%
\pgfpathcurveto{\pgfqpoint{5.592040in}{9.547391in}}{\pgfqpoint{5.596333in}{9.549169in}}{\pgfqpoint{5.599498in}{9.552334in}}%
\pgfpathcurveto{\pgfqpoint{5.602663in}{9.555499in}}{\pgfqpoint{5.604441in}{9.559792in}}{\pgfqpoint{5.604441in}{9.564268in}}%
\pgfpathcurveto{\pgfqpoint{5.604441in}{9.568744in}}{\pgfqpoint{5.602663in}{9.573037in}}{\pgfqpoint{5.599498in}{9.576202in}}%
\pgfpathcurveto{\pgfqpoint{5.596333in}{9.579367in}}{\pgfqpoint{5.592040in}{9.581145in}}{\pgfqpoint{5.587564in}{9.581145in}}%
\pgfpathcurveto{\pgfqpoint{5.583088in}{9.581145in}}{\pgfqpoint{5.578795in}{9.579367in}}{\pgfqpoint{5.575630in}{9.576202in}}%
\pgfpathcurveto{\pgfqpoint{5.572465in}{9.573037in}}{\pgfqpoint{5.570687in}{9.568744in}}{\pgfqpoint{5.570687in}{9.564268in}}%
\pgfpathcurveto{\pgfqpoint{5.570687in}{9.559792in}}{\pgfqpoint{5.572465in}{9.555499in}}{\pgfqpoint{5.575630in}{9.552334in}}%
\pgfpathcurveto{\pgfqpoint{5.578795in}{9.549169in}}{\pgfqpoint{5.583088in}{9.547391in}}{\pgfqpoint{5.587564in}{9.547391in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{9.547391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{9.554677in}}%
\pgfpathcurveto{\pgfqpoint{5.610441in}{9.554677in}}{\pgfqpoint{5.614872in}{9.556513in}}{\pgfqpoint{5.618138in}{9.559779in}}%
\pgfpathcurveto{\pgfqpoint{5.621404in}{9.563045in}}{\pgfqpoint{5.623239in}{9.567475in}}{\pgfqpoint{5.623239in}{9.572094in}}%
\pgfpathcurveto{\pgfqpoint{5.623239in}{9.576712in}}{\pgfqpoint{5.621404in}{9.581143in}}{\pgfqpoint{5.618138in}{9.584409in}}%
\pgfpathcurveto{\pgfqpoint{5.614872in}{9.587675in}}{\pgfqpoint{5.610441in}{9.589510in}}{\pgfqpoint{5.605822in}{9.589510in}}%
\pgfpathcurveto{\pgfqpoint{5.601204in}{9.589510in}}{\pgfqpoint{5.596773in}{9.587675in}}{\pgfqpoint{5.593507in}{9.584409in}}%
\pgfpathcurveto{\pgfqpoint{5.590241in}{9.581143in}}{\pgfqpoint{5.588406in}{9.576712in}}{\pgfqpoint{5.588406in}{9.572094in}}%
\pgfpathcurveto{\pgfqpoint{5.588406in}{9.567475in}}{\pgfqpoint{5.590241in}{9.563045in}}{\pgfqpoint{5.593507in}{9.559779in}}%
\pgfpathcurveto{\pgfqpoint{5.596773in}{9.556513in}}{\pgfqpoint{5.601204in}{9.554677in}}{\pgfqpoint{5.605822in}{9.554677in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{9.554677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{9.543509in}}%
\pgfpathcurveto{\pgfqpoint{5.628811in}{9.543509in}}{\pgfqpoint{5.633348in}{9.545388in}}{\pgfqpoint{5.636693in}{9.548733in}}%
\pgfpathcurveto{\pgfqpoint{5.640037in}{9.552077in}}{\pgfqpoint{5.641917in}{9.556614in}}{\pgfqpoint{5.641917in}{9.561345in}}%
\pgfpathcurveto{\pgfqpoint{5.641917in}{9.566075in}}{\pgfqpoint{5.640037in}{9.570612in}}{\pgfqpoint{5.636693in}{9.573956in}}%
\pgfpathcurveto{\pgfqpoint{5.633348in}{9.577301in}}{\pgfqpoint{5.628811in}{9.579180in}}{\pgfqpoint{5.624081in}{9.579180in}}%
\pgfpathcurveto{\pgfqpoint{5.619351in}{9.579180in}}{\pgfqpoint{5.614814in}{9.577301in}}{\pgfqpoint{5.611469in}{9.573956in}}%
\pgfpathcurveto{\pgfqpoint{5.608124in}{9.570612in}}{\pgfqpoint{5.606245in}{9.566075in}}{\pgfqpoint{5.606245in}{9.561345in}}%
\pgfpathcurveto{\pgfqpoint{5.606245in}{9.556614in}}{\pgfqpoint{5.608124in}{9.552077in}}{\pgfqpoint{5.611469in}{9.548733in}}%
\pgfpathcurveto{\pgfqpoint{5.614814in}{9.545388in}}{\pgfqpoint{5.619351in}{9.543509in}}{\pgfqpoint{5.624081in}{9.543509in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{9.543509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{9.547930in}}%
\pgfpathcurveto{\pgfqpoint{5.647284in}{9.547930in}}{\pgfqpoint{5.652028in}{9.549895in}}{\pgfqpoint{5.655525in}{9.553392in}}%
\pgfpathcurveto{\pgfqpoint{5.659021in}{9.556889in}}{\pgfqpoint{5.660986in}{9.561632in}}{\pgfqpoint{5.660986in}{9.566577in}}%
\pgfpathcurveto{\pgfqpoint{5.660986in}{9.571522in}}{\pgfqpoint{5.659021in}{9.576266in}}{\pgfqpoint{5.655525in}{9.579763in}}%
\pgfpathcurveto{\pgfqpoint{5.652028in}{9.583259in}}{\pgfqpoint{5.647284in}{9.585224in}}{\pgfqpoint{5.642339in}{9.585224in}}%
\pgfpathcurveto{\pgfqpoint{5.637394in}{9.585224in}}{\pgfqpoint{5.632651in}{9.583259in}}{\pgfqpoint{5.629154in}{9.579763in}}%
\pgfpathcurveto{\pgfqpoint{5.625657in}{9.576266in}}{\pgfqpoint{5.623692in}{9.571522in}}{\pgfqpoint{5.623692in}{9.566577in}}%
\pgfpathcurveto{\pgfqpoint{5.623692in}{9.561632in}}{\pgfqpoint{5.625657in}{9.556889in}}{\pgfqpoint{5.629154in}{9.553392in}}%
\pgfpathcurveto{\pgfqpoint{5.632651in}{9.549895in}}{\pgfqpoint{5.637394in}{9.547930in}}{\pgfqpoint{5.642339in}{9.547930in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{9.547930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{9.548275in}}%
\pgfpathcurveto{\pgfqpoint{5.665621in}{9.548275in}}{\pgfqpoint{5.670440in}{9.550271in}}{\pgfqpoint{5.673992in}{9.553823in}}%
\pgfpathcurveto{\pgfqpoint{5.677544in}{9.557375in}}{\pgfqpoint{5.679540in}{9.562193in}}{\pgfqpoint{5.679540in}{9.567217in}}%
\pgfpathcurveto{\pgfqpoint{5.679540in}{9.572241in}}{\pgfqpoint{5.677544in}{9.577059in}}{\pgfqpoint{5.673992in}{9.580611in}}%
\pgfpathcurveto{\pgfqpoint{5.670440in}{9.584163in}}{\pgfqpoint{5.665621in}{9.586159in}}{\pgfqpoint{5.660598in}{9.586159in}}%
\pgfpathcurveto{\pgfqpoint{5.655574in}{9.586159in}}{\pgfqpoint{5.650756in}{9.584163in}}{\pgfqpoint{5.647203in}{9.580611in}}%
\pgfpathcurveto{\pgfqpoint{5.643651in}{9.577059in}}{\pgfqpoint{5.641655in}{9.572241in}}{\pgfqpoint{5.641655in}{9.567217in}}%
\pgfpathcurveto{\pgfqpoint{5.641655in}{9.562193in}}{\pgfqpoint{5.643651in}{9.557375in}}{\pgfqpoint{5.647203in}{9.553823in}}%
\pgfpathcurveto{\pgfqpoint{5.650756in}{9.550271in}}{\pgfqpoint{5.655574in}{9.548275in}}{\pgfqpoint{5.660598in}{9.548275in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{9.548275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{9.548583in}}%
\pgfpathcurveto{\pgfqpoint{5.683957in}{9.548583in}}{\pgfqpoint{5.688849in}{9.550610in}}{\pgfqpoint{5.692456in}{9.554216in}}%
\pgfpathcurveto{\pgfqpoint{5.696062in}{9.557823in}}{\pgfqpoint{5.698089in}{9.562716in}}{\pgfqpoint{5.698089in}{9.567816in}}%
\pgfpathcurveto{\pgfqpoint{5.698089in}{9.572917in}}{\pgfqpoint{5.696062in}{9.577809in}}{\pgfqpoint{5.692456in}{9.581416in}}%
\pgfpathcurveto{\pgfqpoint{5.688849in}{9.585023in}}{\pgfqpoint{5.683957in}{9.587049in}}{\pgfqpoint{5.678856in}{9.587049in}}%
\pgfpathcurveto{\pgfqpoint{5.673755in}{9.587049in}}{\pgfqpoint{5.668863in}{9.585023in}}{\pgfqpoint{5.665256in}{9.581416in}}%
\pgfpathcurveto{\pgfqpoint{5.661650in}{9.577809in}}{\pgfqpoint{5.659623in}{9.572917in}}{\pgfqpoint{5.659623in}{9.567816in}}%
\pgfpathcurveto{\pgfqpoint{5.659623in}{9.562716in}}{\pgfqpoint{5.661650in}{9.557823in}}{\pgfqpoint{5.665256in}{9.554216in}}%
\pgfpathcurveto{\pgfqpoint{5.668863in}{9.550610in}}{\pgfqpoint{5.673755in}{9.548583in}}{\pgfqpoint{5.678856in}{9.548583in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{9.548583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{9.548637in}}%
\pgfpathcurveto{\pgfqpoint{5.702316in}{9.548637in}}{\pgfqpoint{5.707305in}{9.550704in}}{\pgfqpoint{5.710983in}{9.554382in}}%
\pgfpathcurveto{\pgfqpoint{5.714662in}{9.558060in}}{\pgfqpoint{5.716728in}{9.563049in}}{\pgfqpoint{5.716728in}{9.568251in}}%
\pgfpathcurveto{\pgfqpoint{5.716728in}{9.573453in}}{\pgfqpoint{5.714662in}{9.578442in}}{\pgfqpoint{5.710983in}{9.582120in}}%
\pgfpathcurveto{\pgfqpoint{5.707305in}{9.585798in}}{\pgfqpoint{5.702316in}{9.587865in}}{\pgfqpoint{5.697114in}{9.587865in}}%
\pgfpathcurveto{\pgfqpoint{5.691913in}{9.587865in}}{\pgfqpoint{5.686923in}{9.585798in}}{\pgfqpoint{5.683245in}{9.582120in}}%
\pgfpathcurveto{\pgfqpoint{5.679567in}{9.578442in}}{\pgfqpoint{5.677500in}{9.573453in}}{\pgfqpoint{5.677500in}{9.568251in}}%
\pgfpathcurveto{\pgfqpoint{5.677500in}{9.563049in}}{\pgfqpoint{5.679567in}{9.558060in}}{\pgfqpoint{5.683245in}{9.554382in}}%
\pgfpathcurveto{\pgfqpoint{5.686923in}{9.550704in}}{\pgfqpoint{5.691913in}{9.548637in}}{\pgfqpoint{5.697114in}{9.548637in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{9.548637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{9.549038in}}%
\pgfpathcurveto{\pgfqpoint{5.720624in}{9.549038in}}{\pgfqpoint{5.725661in}{9.551125in}}{\pgfqpoint{5.729375in}{9.554838in}}%
\pgfpathcurveto{\pgfqpoint{5.733088in}{9.558551in}}{\pgfqpoint{5.735174in}{9.563588in}}{\pgfqpoint{5.735174in}{9.568840in}}%
\pgfpathcurveto{\pgfqpoint{5.735174in}{9.574091in}}{\pgfqpoint{5.733088in}{9.579128in}}{\pgfqpoint{5.729375in}{9.582842in}}%
\pgfpathcurveto{\pgfqpoint{5.725661in}{9.586555in}}{\pgfqpoint{5.720624in}{9.588641in}}{\pgfqpoint{5.715373in}{9.588641in}}%
\pgfpathcurveto{\pgfqpoint{5.710121in}{9.588641in}}{\pgfqpoint{5.705084in}{9.586555in}}{\pgfqpoint{5.701371in}{9.582842in}}%
\pgfpathcurveto{\pgfqpoint{5.697658in}{9.579128in}}{\pgfqpoint{5.695571in}{9.574091in}}{\pgfqpoint{5.695571in}{9.568840in}}%
\pgfpathcurveto{\pgfqpoint{5.695571in}{9.563588in}}{\pgfqpoint{5.697658in}{9.558551in}}{\pgfqpoint{5.701371in}{9.554838in}}%
\pgfpathcurveto{\pgfqpoint{5.705084in}{9.551125in}}{\pgfqpoint{5.710121in}{9.549038in}}{\pgfqpoint{5.715373in}{9.549038in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{9.549038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{9.552254in}}%
\pgfpathcurveto{\pgfqpoint{5.738932in}{9.552254in}}{\pgfqpoint{5.744016in}{9.554360in}}{\pgfqpoint{5.747764in}{9.558108in}}%
\pgfpathcurveto{\pgfqpoint{5.751513in}{9.561857in}}{\pgfqpoint{5.753619in}{9.566941in}}{\pgfqpoint{5.753619in}{9.572242in}}%
\pgfpathcurveto{\pgfqpoint{5.753619in}{9.577542in}}{\pgfqpoint{5.751513in}{9.582627in}}{\pgfqpoint{5.747764in}{9.586375in}}%
\pgfpathcurveto{\pgfqpoint{5.744016in}{9.590123in}}{\pgfqpoint{5.738932in}{9.592229in}}{\pgfqpoint{5.733631in}{9.592229in}}%
\pgfpathcurveto{\pgfqpoint{5.728330in}{9.592229in}}{\pgfqpoint{5.723246in}{9.590123in}}{\pgfqpoint{5.719498in}{9.586375in}}%
\pgfpathcurveto{\pgfqpoint{5.715750in}{9.582627in}}{\pgfqpoint{5.713644in}{9.577542in}}{\pgfqpoint{5.713644in}{9.572242in}}%
\pgfpathcurveto{\pgfqpoint{5.713644in}{9.566941in}}{\pgfqpoint{5.715750in}{9.561857in}}{\pgfqpoint{5.719498in}{9.558108in}}%
\pgfpathcurveto{\pgfqpoint{5.723246in}{9.554360in}}{\pgfqpoint{5.728330in}{9.552254in}}{\pgfqpoint{5.733631in}{9.552254in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{9.552254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{9.548171in}}%
\pgfpathcurveto{\pgfqpoint{5.757263in}{9.548171in}}{\pgfqpoint{5.762418in}{9.550306in}}{\pgfqpoint{5.766218in}{9.554106in}}%
\pgfpathcurveto{\pgfqpoint{5.770018in}{9.557906in}}{\pgfqpoint{5.772153in}{9.563060in}}{\pgfqpoint{5.772153in}{9.568434in}}%
\pgfpathcurveto{\pgfqpoint{5.772153in}{9.573808in}}{\pgfqpoint{5.770018in}{9.578963in}}{\pgfqpoint{5.766218in}{9.582762in}}%
\pgfpathcurveto{\pgfqpoint{5.762418in}{9.586562in}}{\pgfqpoint{5.757263in}{9.588697in}}{\pgfqpoint{5.751890in}{9.588697in}}%
\pgfpathcurveto{\pgfqpoint{5.746516in}{9.588697in}}{\pgfqpoint{5.741361in}{9.586562in}}{\pgfqpoint{5.737561in}{9.582762in}}%
\pgfpathcurveto{\pgfqpoint{5.733761in}{9.578963in}}{\pgfqpoint{5.731626in}{9.573808in}}{\pgfqpoint{5.731626in}{9.568434in}}%
\pgfpathcurveto{\pgfqpoint{5.731626in}{9.563060in}}{\pgfqpoint{5.733761in}{9.557906in}}{\pgfqpoint{5.737561in}{9.554106in}}%
\pgfpathcurveto{\pgfqpoint{5.741361in}{9.550306in}}{\pgfqpoint{5.746516in}{9.548171in}}{\pgfqpoint{5.751890in}{9.548171in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{9.548171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{9.549653in}}%
\pgfpathcurveto{\pgfqpoint{5.775594in}{9.549653in}}{\pgfqpoint{5.780818in}{9.551817in}}{\pgfqpoint{5.784668in}{9.555668in}}%
\pgfpathcurveto{\pgfqpoint{5.788519in}{9.559518in}}{\pgfqpoint{5.790683in}{9.564742in}}{\pgfqpoint{5.790683in}{9.570188in}}%
\pgfpathcurveto{\pgfqpoint{5.790683in}{9.575634in}}{\pgfqpoint{5.788519in}{9.580858in}}{\pgfqpoint{5.784668in}{9.584709in}}%
\pgfpathcurveto{\pgfqpoint{5.780818in}{9.588560in}}{\pgfqpoint{5.775594in}{9.590723in}}{\pgfqpoint{5.770148in}{9.590723in}}%
\pgfpathcurveto{\pgfqpoint{5.764702in}{9.590723in}}{\pgfqpoint{5.759478in}{9.588560in}}{\pgfqpoint{5.755627in}{9.584709in}}%
\pgfpathcurveto{\pgfqpoint{5.751776in}{9.580858in}}{\pgfqpoint{5.749613in}{9.575634in}}{\pgfqpoint{5.749613in}{9.570188in}}%
\pgfpathcurveto{\pgfqpoint{5.749613in}{9.564742in}}{\pgfqpoint{5.751776in}{9.559518in}}{\pgfqpoint{5.755627in}{9.555668in}}%
\pgfpathcurveto{\pgfqpoint{5.759478in}{9.551817in}}{\pgfqpoint{5.764702in}{9.549653in}}{\pgfqpoint{5.770148in}{9.549653in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{9.549653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{9.549780in}}%
\pgfpathcurveto{\pgfqpoint{5.793900in}{9.549780in}}{\pgfqpoint{5.799169in}{9.551962in}}{\pgfqpoint{5.803054in}{9.555847in}}%
\pgfpathcurveto{\pgfqpoint{5.806938in}{9.559732in}}{\pgfqpoint{5.809121in}{9.565001in}}{\pgfqpoint{5.809121in}{9.570494in}}%
\pgfpathcurveto{\pgfqpoint{5.809121in}{9.575988in}}{\pgfqpoint{5.806938in}{9.581257in}}{\pgfqpoint{5.803054in}{9.585142in}}%
\pgfpathcurveto{\pgfqpoint{5.799169in}{9.589026in}}{\pgfqpoint{5.793900in}{9.591209in}}{\pgfqpoint{5.788406in}{9.591209in}}%
\pgfpathcurveto{\pgfqpoint{5.782913in}{9.591209in}}{\pgfqpoint{5.777643in}{9.589026in}}{\pgfqpoint{5.773759in}{9.585142in}}%
\pgfpathcurveto{\pgfqpoint{5.769874in}{9.581257in}}{\pgfqpoint{5.767692in}{9.575988in}}{\pgfqpoint{5.767692in}{9.570494in}}%
\pgfpathcurveto{\pgfqpoint{5.767692in}{9.565001in}}{\pgfqpoint{5.769874in}{9.559732in}}{\pgfqpoint{5.773759in}{9.555847in}}%
\pgfpathcurveto{\pgfqpoint{5.777643in}{9.551962in}}{\pgfqpoint{5.782913in}{9.549780in}}{\pgfqpoint{5.788406in}{9.549780in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{9.549780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{9.550476in}}%
\pgfpathcurveto{\pgfqpoint{5.812205in}{9.550476in}}{\pgfqpoint{5.817520in}{9.552677in}}{\pgfqpoint{5.821438in}{9.556595in}}%
\pgfpathcurveto{\pgfqpoint{5.825356in}{9.560513in}}{\pgfqpoint{5.827557in}{9.565828in}}{\pgfqpoint{5.827557in}{9.571368in}}%
\pgfpathcurveto{\pgfqpoint{5.827557in}{9.576909in}}{\pgfqpoint{5.825356in}{9.582224in}}{\pgfqpoint{5.821438in}{9.586142in}}%
\pgfpathcurveto{\pgfqpoint{5.817520in}{9.590059in}}{\pgfqpoint{5.812205in}{9.592261in}}{\pgfqpoint{5.806665in}{9.592261in}}%
\pgfpathcurveto{\pgfqpoint{5.801124in}{9.592261in}}{\pgfqpoint{5.795809in}{9.590059in}}{\pgfqpoint{5.791892in}{9.586142in}}%
\pgfpathcurveto{\pgfqpoint{5.787974in}{9.582224in}}{\pgfqpoint{5.785772in}{9.576909in}}{\pgfqpoint{5.785772in}{9.571368in}}%
\pgfpathcurveto{\pgfqpoint{5.785772in}{9.565828in}}{\pgfqpoint{5.787974in}{9.560513in}}{\pgfqpoint{5.791892in}{9.556595in}}%
\pgfpathcurveto{\pgfqpoint{5.795809in}{9.552677in}}{\pgfqpoint{5.801124in}{9.550476in}}{\pgfqpoint{5.806665in}{9.550476in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{9.550476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{9.542589in}}%
\pgfpathcurveto{\pgfqpoint{5.829160in}{9.542589in}}{\pgfqpoint{5.833224in}{9.544272in}}{\pgfqpoint{5.836220in}{9.547268in}}%
\pgfpathcurveto{\pgfqpoint{5.839216in}{9.550264in}}{\pgfqpoint{5.840899in}{9.554328in}}{\pgfqpoint{5.840899in}{9.558565in}}%
\pgfpathcurveto{\pgfqpoint{5.840899in}{9.562802in}}{\pgfqpoint{5.839216in}{9.566866in}}{\pgfqpoint{5.836220in}{9.569862in}}%
\pgfpathcurveto{\pgfqpoint{5.833224in}{9.572858in}}{\pgfqpoint{5.829160in}{9.574541in}}{\pgfqpoint{5.824923in}{9.574541in}}%
\pgfpathcurveto{\pgfqpoint{5.820686in}{9.574541in}}{\pgfqpoint{5.816622in}{9.572858in}}{\pgfqpoint{5.813626in}{9.569862in}}%
\pgfpathcurveto{\pgfqpoint{5.810630in}{9.566866in}}{\pgfqpoint{5.808947in}{9.562802in}}{\pgfqpoint{5.808947in}{9.558565in}}%
\pgfpathcurveto{\pgfqpoint{5.808947in}{9.554328in}}{\pgfqpoint{5.810630in}{9.550264in}}{\pgfqpoint{5.813626in}{9.547268in}}%
\pgfpathcurveto{\pgfqpoint{5.816622in}{9.544272in}}{\pgfqpoint{5.820686in}{9.542589in}}{\pgfqpoint{5.824923in}{9.542589in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{9.542589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{9.533048in}}%
\pgfpathcurveto{\pgfqpoint{5.847325in}{9.533048in}}{\pgfqpoint{5.851300in}{9.534695in}}{\pgfqpoint{5.854230in}{9.537625in}}%
\pgfpathcurveto{\pgfqpoint{5.857160in}{9.540555in}}{\pgfqpoint{5.858806in}{9.544530in}}{\pgfqpoint{5.858806in}{9.548673in}}%
\pgfpathcurveto{\pgfqpoint{5.858806in}{9.552817in}}{\pgfqpoint{5.857160in}{9.556792in}}{\pgfqpoint{5.854230in}{9.559722in}}%
\pgfpathcurveto{\pgfqpoint{5.851300in}{9.562652in}}{\pgfqpoint{5.847325in}{9.564298in}}{\pgfqpoint{5.843181in}{9.564298in}}%
\pgfpathcurveto{\pgfqpoint{5.839038in}{9.564298in}}{\pgfqpoint{5.835063in}{9.562652in}}{\pgfqpoint{5.832133in}{9.559722in}}%
\pgfpathcurveto{\pgfqpoint{5.829203in}{9.556792in}}{\pgfqpoint{5.827556in}{9.552817in}}{\pgfqpoint{5.827556in}{9.548673in}}%
\pgfpathcurveto{\pgfqpoint{5.827556in}{9.544530in}}{\pgfqpoint{5.829203in}{9.540555in}}{\pgfqpoint{5.832133in}{9.537625in}}%
\pgfpathcurveto{\pgfqpoint{5.835063in}{9.534695in}}{\pgfqpoint{5.839038in}{9.533048in}}{\pgfqpoint{5.843181in}{9.533048in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{9.533048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{9.529928in}}%
\pgfpathcurveto{\pgfqpoint{5.865424in}{9.529928in}}{\pgfqpoint{5.869245in}{9.531511in}}{\pgfqpoint{5.872062in}{9.534328in}}%
\pgfpathcurveto{\pgfqpoint{5.874878in}{9.537145in}}{\pgfqpoint{5.876461in}{9.540966in}}{\pgfqpoint{5.876461in}{9.544949in}}%
\pgfpathcurveto{\pgfqpoint{5.876461in}{9.548933in}}{\pgfqpoint{5.874878in}{9.552754in}}{\pgfqpoint{5.872062in}{9.555571in}}%
\pgfpathcurveto{\pgfqpoint{5.869245in}{9.558388in}}{\pgfqpoint{5.865424in}{9.559971in}}{\pgfqpoint{5.861440in}{9.559971in}}%
\pgfpathcurveto{\pgfqpoint{5.857456in}{9.559971in}}{\pgfqpoint{5.853635in}{9.558388in}}{\pgfqpoint{5.850818in}{9.555571in}}%
\pgfpathcurveto{\pgfqpoint{5.848001in}{9.552754in}}{\pgfqpoint{5.846418in}{9.548933in}}{\pgfqpoint{5.846418in}{9.544949in}}%
\pgfpathcurveto{\pgfqpoint{5.846418in}{9.540966in}}{\pgfqpoint{5.848001in}{9.537145in}}{\pgfqpoint{5.850818in}{9.534328in}}%
\pgfpathcurveto{\pgfqpoint{5.853635in}{9.531511in}}{\pgfqpoint{5.857456in}{9.529928in}}{\pgfqpoint{5.861440in}{9.529928in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{9.529928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{9.530864in}}%
\pgfpathcurveto{\pgfqpoint{5.883714in}{9.530864in}}{\pgfqpoint{5.887567in}{9.532459in}}{\pgfqpoint{5.890407in}{9.535299in}}%
\pgfpathcurveto{\pgfqpoint{5.893247in}{9.538139in}}{\pgfqpoint{5.894842in}{9.541992in}}{\pgfqpoint{5.894842in}{9.546008in}}%
\pgfpathcurveto{\pgfqpoint{5.894842in}{9.550024in}}{\pgfqpoint{5.893247in}{9.553876in}}{\pgfqpoint{5.890407in}{9.556716in}}%
\pgfpathcurveto{\pgfqpoint{5.887567in}{9.559556in}}{\pgfqpoint{5.883714in}{9.561152in}}{\pgfqpoint{5.879698in}{9.561152in}}%
\pgfpathcurveto{\pgfqpoint{5.875682in}{9.561152in}}{\pgfqpoint{5.871830in}{9.559556in}}{\pgfqpoint{5.868990in}{9.556716in}}%
\pgfpathcurveto{\pgfqpoint{5.866150in}{9.553876in}}{\pgfqpoint{5.864554in}{9.550024in}}{\pgfqpoint{5.864554in}{9.546008in}}%
\pgfpathcurveto{\pgfqpoint{5.864554in}{9.541992in}}{\pgfqpoint{5.866150in}{9.538139in}}{\pgfqpoint{5.868990in}{9.535299in}}%
\pgfpathcurveto{\pgfqpoint{5.871830in}{9.532459in}}{\pgfqpoint{5.875682in}{9.530864in}}{\pgfqpoint{5.879698in}{9.530864in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{9.530864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{9.521334in}}%
\pgfpathcurveto{\pgfqpoint{5.901599in}{9.521334in}}{\pgfqpoint{5.905093in}{9.522782in}}{\pgfqpoint{5.907669in}{9.525357in}}%
\pgfpathcurveto{\pgfqpoint{5.910244in}{9.527933in}}{\pgfqpoint{5.911692in}{9.531427in}}{\pgfqpoint{5.911692in}{9.535070in}}%
\pgfpathcurveto{\pgfqpoint{5.911692in}{9.538712in}}{\pgfqpoint{5.910244in}{9.542206in}}{\pgfqpoint{5.907669in}{9.544782in}}%
\pgfpathcurveto{\pgfqpoint{5.905093in}{9.547357in}}{\pgfqpoint{5.901599in}{9.548805in}}{\pgfqpoint{5.897957in}{9.548805in}}%
\pgfpathcurveto{\pgfqpoint{5.894314in}{9.548805in}}{\pgfqpoint{5.890820in}{9.547357in}}{\pgfqpoint{5.888244in}{9.544782in}}%
\pgfpathcurveto{\pgfqpoint{5.885669in}{9.542206in}}{\pgfqpoint{5.884222in}{9.538712in}}{\pgfqpoint{5.884222in}{9.535070in}}%
\pgfpathcurveto{\pgfqpoint{5.884222in}{9.531427in}}{\pgfqpoint{5.885669in}{9.527933in}}{\pgfqpoint{5.888244in}{9.525357in}}%
\pgfpathcurveto{\pgfqpoint{5.890820in}{9.522782in}}{\pgfqpoint{5.894314in}{9.521334in}}{\pgfqpoint{5.897957in}{9.521334in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{9.521334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{9.545324in}}%
\pgfpathcurveto{\pgfqpoint{5.919749in}{9.545324in}}{\pgfqpoint{5.923138in}{9.546728in}}{\pgfqpoint{5.925637in}{9.549227in}}%
\pgfpathcurveto{\pgfqpoint{5.928136in}{9.551726in}}{\pgfqpoint{5.929540in}{9.555115in}}{\pgfqpoint{5.929540in}{9.558649in}}%
\pgfpathcurveto{\pgfqpoint{5.929540in}{9.562183in}}{\pgfqpoint{5.928136in}{9.565572in}}{\pgfqpoint{5.925637in}{9.568071in}}%
\pgfpathcurveto{\pgfqpoint{5.923138in}{9.570570in}}{\pgfqpoint{5.919749in}{9.571974in}}{\pgfqpoint{5.916215in}{9.571974in}}%
\pgfpathcurveto{\pgfqpoint{5.912681in}{9.571974in}}{\pgfqpoint{5.909292in}{9.570570in}}{\pgfqpoint{5.906793in}{9.568071in}}%
\pgfpathcurveto{\pgfqpoint{5.904294in}{9.565572in}}{\pgfqpoint{5.902890in}{9.562183in}}{\pgfqpoint{5.902890in}{9.558649in}}%
\pgfpathcurveto{\pgfqpoint{5.902890in}{9.555115in}}{\pgfqpoint{5.904294in}{9.551726in}}{\pgfqpoint{5.906793in}{9.549227in}}%
\pgfpathcurveto{\pgfqpoint{5.909292in}{9.546728in}}{\pgfqpoint{5.912681in}{9.545324in}}{\pgfqpoint{5.916215in}{9.545324in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{9.545324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{9.571485in}}%
\pgfpathcurveto{\pgfqpoint{5.937933in}{9.571485in}}{\pgfqpoint{5.941251in}{9.572859in}}{\pgfqpoint{5.943697in}{9.575306in}}%
\pgfpathcurveto{\pgfqpoint{5.946143in}{9.577752in}}{\pgfqpoint{5.947518in}{9.581070in}}{\pgfqpoint{5.947518in}{9.584529in}}%
\pgfpathcurveto{\pgfqpoint{5.947518in}{9.587989in}}{\pgfqpoint{5.946143in}{9.591307in}}{\pgfqpoint{5.943697in}{9.593753in}}%
\pgfpathcurveto{\pgfqpoint{5.941251in}{9.596199in}}{\pgfqpoint{5.937933in}{9.597574in}}{\pgfqpoint{5.934473in}{9.597574in}}%
\pgfpathcurveto{\pgfqpoint{5.931014in}{9.597574in}}{\pgfqpoint{5.927696in}{9.596199in}}{\pgfqpoint{5.925250in}{9.593753in}}%
\pgfpathcurveto{\pgfqpoint{5.922803in}{9.591307in}}{\pgfqpoint{5.921429in}{9.587989in}}{\pgfqpoint{5.921429in}{9.584529in}}%
\pgfpathcurveto{\pgfqpoint{5.921429in}{9.581070in}}{\pgfqpoint{5.922803in}{9.577752in}}{\pgfqpoint{5.925250in}{9.575306in}}%
\pgfpathcurveto{\pgfqpoint{5.927696in}{9.572859in}}{\pgfqpoint{5.931014in}{9.571485in}}{\pgfqpoint{5.934473in}{9.571485in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{9.571485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{9.571697in}}%
\pgfpathcurveto{\pgfqpoint{5.956076in}{9.571697in}}{\pgfqpoint{5.959285in}{9.573026in}}{\pgfqpoint{5.961650in}{9.575391in}}%
\pgfpathcurveto{\pgfqpoint{5.964015in}{9.577756in}}{\pgfqpoint{5.965344in}{9.580964in}}{\pgfqpoint{5.965344in}{9.584309in}}%
\pgfpathcurveto{\pgfqpoint{5.965344in}{9.587654in}}{\pgfqpoint{5.964015in}{9.590862in}}{\pgfqpoint{5.961650in}{9.593227in}}%
\pgfpathcurveto{\pgfqpoint{5.959285in}{9.595592in}}{\pgfqpoint{5.956076in}{9.596921in}}{\pgfqpoint{5.952732in}{9.596921in}}%
\pgfpathcurveto{\pgfqpoint{5.949387in}{9.596921in}}{\pgfqpoint{5.946179in}{9.595592in}}{\pgfqpoint{5.943814in}{9.593227in}}%
\pgfpathcurveto{\pgfqpoint{5.941449in}{9.590862in}}{\pgfqpoint{5.940120in}{9.587654in}}{\pgfqpoint{5.940120in}{9.584309in}}%
\pgfpathcurveto{\pgfqpoint{5.940120in}{9.580964in}}{\pgfqpoint{5.941449in}{9.577756in}}{\pgfqpoint{5.943814in}{9.575391in}}%
\pgfpathcurveto{\pgfqpoint{5.946179in}{9.573026in}}{\pgfqpoint{5.949387in}{9.571697in}}{\pgfqpoint{5.952732in}{9.571697in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{9.571697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{9.570859in}}%
\pgfpathcurveto{\pgfqpoint{5.974374in}{9.570859in}}{\pgfqpoint{5.977619in}{9.572203in}}{\pgfqpoint{5.980011in}{9.574595in}}%
\pgfpathcurveto{\pgfqpoint{5.982404in}{9.576988in}}{\pgfqpoint{5.983748in}{9.580233in}}{\pgfqpoint{5.983748in}{9.583616in}}%
\pgfpathcurveto{\pgfqpoint{5.983748in}{9.587000in}}{\pgfqpoint{5.982404in}{9.590245in}}{\pgfqpoint{5.980011in}{9.592637in}}%
\pgfpathcurveto{\pgfqpoint{5.977619in}{9.595030in}}{\pgfqpoint{5.974374in}{9.596374in}}{\pgfqpoint{5.970990in}{9.596374in}}%
\pgfpathcurveto{\pgfqpoint{5.967607in}{9.596374in}}{\pgfqpoint{5.964361in}{9.595030in}}{\pgfqpoint{5.961969in}{9.592637in}}%
\pgfpathcurveto{\pgfqpoint{5.959577in}{9.590245in}}{\pgfqpoint{5.958232in}{9.587000in}}{\pgfqpoint{5.958232in}{9.583616in}}%
\pgfpathcurveto{\pgfqpoint{5.958232in}{9.580233in}}{\pgfqpoint{5.959577in}{9.576988in}}{\pgfqpoint{5.961969in}{9.574595in}}%
\pgfpathcurveto{\pgfqpoint{5.964361in}{9.572203in}}{\pgfqpoint{5.967607in}{9.570859in}}{\pgfqpoint{5.970990in}{9.570859in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{9.570859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{9.570729in}}%
\pgfpathcurveto{\pgfqpoint{5.992745in}{9.570729in}}{\pgfqpoint{5.996099in}{9.572118in}}{\pgfqpoint{5.998572in}{9.574591in}}%
\pgfpathcurveto{\pgfqpoint{6.001045in}{9.577063in}}{\pgfqpoint{6.002434in}{9.580417in}}{\pgfqpoint{6.002434in}{9.583914in}}%
\pgfpathcurveto{\pgfqpoint{6.002434in}{9.587411in}}{\pgfqpoint{6.001045in}{9.590765in}}{\pgfqpoint{5.998572in}{9.593238in}}%
\pgfpathcurveto{\pgfqpoint{5.996099in}{9.595710in}}{\pgfqpoint{5.992745in}{9.597100in}}{\pgfqpoint{5.989249in}{9.597100in}}%
\pgfpathcurveto{\pgfqpoint{5.985752in}{9.597100in}}{\pgfqpoint{5.982398in}{9.595710in}}{\pgfqpoint{5.979925in}{9.593238in}}%
\pgfpathcurveto{\pgfqpoint{5.977452in}{9.590765in}}{\pgfqpoint{5.976063in}{9.587411in}}{\pgfqpoint{5.976063in}{9.583914in}}%
\pgfpathcurveto{\pgfqpoint{5.976063in}{9.580417in}}{\pgfqpoint{5.977452in}{9.577063in}}{\pgfqpoint{5.979925in}{9.574591in}}%
\pgfpathcurveto{\pgfqpoint{5.982398in}{9.572118in}}{\pgfqpoint{5.985752in}{9.570729in}}{\pgfqpoint{5.989249in}{9.570729in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{9.570729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{9.570498in}}%
\pgfpathcurveto{\pgfqpoint{6.011149in}{9.570498in}}{\pgfqpoint{6.014643in}{9.571945in}}{\pgfqpoint{6.017219in}{9.574521in}}%
\pgfpathcurveto{\pgfqpoint{6.019795in}{9.577097in}}{\pgfqpoint{6.021242in}{9.580591in}}{\pgfqpoint{6.021242in}{9.584233in}}%
\pgfpathcurveto{\pgfqpoint{6.021242in}{9.587876in}}{\pgfqpoint{6.019795in}{9.591370in}}{\pgfqpoint{6.017219in}{9.593945in}}%
\pgfpathcurveto{\pgfqpoint{6.014643in}{9.596521in}}{\pgfqpoint{6.011149in}{9.597968in}}{\pgfqpoint{6.007507in}{9.597968in}}%
\pgfpathcurveto{\pgfqpoint{6.003864in}{9.597968in}}{\pgfqpoint{6.000370in}{9.596521in}}{\pgfqpoint{5.997795in}{9.593945in}}%
\pgfpathcurveto{\pgfqpoint{5.995219in}{9.591370in}}{\pgfqpoint{5.993772in}{9.587876in}}{\pgfqpoint{5.993772in}{9.584233in}}%
\pgfpathcurveto{\pgfqpoint{5.993772in}{9.580591in}}{\pgfqpoint{5.995219in}{9.577097in}}{\pgfqpoint{5.997795in}{9.574521in}}%
\pgfpathcurveto{\pgfqpoint{6.000370in}{9.571945in}}{\pgfqpoint{6.003864in}{9.570498in}}{\pgfqpoint{6.007507in}{9.570498in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{9.570498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{9.570620in}}%
\pgfpathcurveto{\pgfqpoint{6.029336in}{9.570620in}}{\pgfqpoint{6.032760in}{9.572039in}}{\pgfqpoint{6.035285in}{9.574564in}}%
\pgfpathcurveto{\pgfqpoint{6.037810in}{9.577088in}}{\pgfqpoint{6.039228in}{9.580513in}}{\pgfqpoint{6.039228in}{9.584083in}}%
\pgfpathcurveto{\pgfqpoint{6.039228in}{9.587654in}}{\pgfqpoint{6.037810in}{9.591078in}}{\pgfqpoint{6.035285in}{9.593603in}}%
\pgfpathcurveto{\pgfqpoint{6.032760in}{9.596128in}}{\pgfqpoint{6.029336in}{9.597546in}}{\pgfqpoint{6.025765in}{9.597546in}}%
\pgfpathcurveto{\pgfqpoint{6.022195in}{9.597546in}}{\pgfqpoint{6.018770in}{9.596128in}}{\pgfqpoint{6.016245in}{9.593603in}}%
\pgfpathcurveto{\pgfqpoint{6.013721in}{9.591078in}}{\pgfqpoint{6.012302in}{9.587654in}}{\pgfqpoint{6.012302in}{9.584083in}}%
\pgfpathcurveto{\pgfqpoint{6.012302in}{9.580513in}}{\pgfqpoint{6.013721in}{9.577088in}}{\pgfqpoint{6.016245in}{9.574564in}}%
\pgfpathcurveto{\pgfqpoint{6.018770in}{9.572039in}}{\pgfqpoint{6.022195in}{9.570620in}}{\pgfqpoint{6.025765in}{9.570620in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{9.570620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{9.569942in}}%
\pgfpathcurveto{\pgfqpoint{6.047666in}{9.569942in}}{\pgfqpoint{6.051160in}{9.571389in}}{\pgfqpoint{6.053736in}{9.573965in}}%
\pgfpathcurveto{\pgfqpoint{6.056312in}{9.576541in}}{\pgfqpoint{6.057759in}{9.580034in}}{\pgfqpoint{6.057759in}{9.583677in}}%
\pgfpathcurveto{\pgfqpoint{6.057759in}{9.587320in}}{\pgfqpoint{6.056312in}{9.590814in}}{\pgfqpoint{6.053736in}{9.593389in}}%
\pgfpathcurveto{\pgfqpoint{6.051160in}{9.595965in}}{\pgfqpoint{6.047666in}{9.597412in}}{\pgfqpoint{6.044024in}{9.597412in}}%
\pgfpathcurveto{\pgfqpoint{6.040381in}{9.597412in}}{\pgfqpoint{6.036887in}{9.595965in}}{\pgfqpoint{6.034312in}{9.593389in}}%
\pgfpathcurveto{\pgfqpoint{6.031736in}{9.590814in}}{\pgfqpoint{6.030289in}{9.587320in}}{\pgfqpoint{6.030289in}{9.583677in}}%
\pgfpathcurveto{\pgfqpoint{6.030289in}{9.580034in}}{\pgfqpoint{6.031736in}{9.576541in}}{\pgfqpoint{6.034312in}{9.573965in}}%
\pgfpathcurveto{\pgfqpoint{6.036887in}{9.571389in}}{\pgfqpoint{6.040381in}{9.569942in}}{\pgfqpoint{6.044024in}{9.569942in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{9.569942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{9.569384in}}%
\pgfpathcurveto{\pgfqpoint{6.065960in}{9.569384in}}{\pgfqpoint{6.069488in}{9.570846in}}{\pgfqpoint{6.072089in}{9.573446in}}%
\pgfpathcurveto{\pgfqpoint{6.074690in}{9.576047in}}{\pgfqpoint{6.076151in}{9.579575in}}{\pgfqpoint{6.076151in}{9.583253in}}%
\pgfpathcurveto{\pgfqpoint{6.076151in}{9.586932in}}{\pgfqpoint{6.074690in}{9.590459in}}{\pgfqpoint{6.072089in}{9.593060in}}%
\pgfpathcurveto{\pgfqpoint{6.069488in}{9.595661in}}{\pgfqpoint{6.065960in}{9.597122in}}{\pgfqpoint{6.062282in}{9.597122in}}%
\pgfpathcurveto{\pgfqpoint{6.058604in}{9.597122in}}{\pgfqpoint{6.055076in}{9.595661in}}{\pgfqpoint{6.052475in}{9.593060in}}%
\pgfpathcurveto{\pgfqpoint{6.049874in}{9.590459in}}{\pgfqpoint{6.048413in}{9.586932in}}{\pgfqpoint{6.048413in}{9.583253in}}%
\pgfpathcurveto{\pgfqpoint{6.048413in}{9.579575in}}{\pgfqpoint{6.049874in}{9.576047in}}{\pgfqpoint{6.052475in}{9.573446in}}%
\pgfpathcurveto{\pgfqpoint{6.055076in}{9.570846in}}{\pgfqpoint{6.058604in}{9.569384in}}{\pgfqpoint{6.062282in}{9.569384in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{9.569384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{9.571662in}}%
\pgfpathcurveto{\pgfqpoint{6.084357in}{9.571662in}}{\pgfqpoint{6.088019in}{9.573178in}}{\pgfqpoint{6.090718in}{9.575877in}}%
\pgfpathcurveto{\pgfqpoint{6.093417in}{9.578576in}}{\pgfqpoint{6.094933in}{9.582238in}}{\pgfqpoint{6.094933in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.094933in}{9.589871in}}{\pgfqpoint{6.093417in}{9.593533in}}{\pgfqpoint{6.090718in}{9.596232in}}%
\pgfpathcurveto{\pgfqpoint{6.088019in}{9.598931in}}{\pgfqpoint{6.084357in}{9.600447in}}{\pgfqpoint{6.080540in}{9.600447in}}%
\pgfpathcurveto{\pgfqpoint{6.076723in}{9.600447in}}{\pgfqpoint{6.073062in}{9.598931in}}{\pgfqpoint{6.070363in}{9.596232in}}%
\pgfpathcurveto{\pgfqpoint{6.067664in}{9.593533in}}{\pgfqpoint{6.066148in}{9.589871in}}{\pgfqpoint{6.066148in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.066148in}{9.582238in}}{\pgfqpoint{6.067664in}{9.578576in}}{\pgfqpoint{6.070363in}{9.575877in}}%
\pgfpathcurveto{\pgfqpoint{6.073062in}{9.573178in}}{\pgfqpoint{6.076723in}{9.571662in}}{\pgfqpoint{6.080540in}{9.571662in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{9.571662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{9.571662in}}%
\pgfpathcurveto{\pgfqpoint{6.102616in}{9.571662in}}{\pgfqpoint{6.106277in}{9.573178in}}{\pgfqpoint{6.108976in}{9.575877in}}%
\pgfpathcurveto{\pgfqpoint{6.111675in}{9.578576in}}{\pgfqpoint{6.113191in}{9.582238in}}{\pgfqpoint{6.113191in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.113191in}{9.589871in}}{\pgfqpoint{6.111675in}{9.593533in}}{\pgfqpoint{6.108976in}{9.596232in}}%
\pgfpathcurveto{\pgfqpoint{6.106277in}{9.598931in}}{\pgfqpoint{6.102616in}{9.600447in}}{\pgfqpoint{6.098799in}{9.600447in}}%
\pgfpathcurveto{\pgfqpoint{6.094982in}{9.600447in}}{\pgfqpoint{6.091321in}{9.598931in}}{\pgfqpoint{6.088622in}{9.596232in}}%
\pgfpathcurveto{\pgfqpoint{6.085923in}{9.593533in}}{\pgfqpoint{6.084406in}{9.589871in}}{\pgfqpoint{6.084406in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.084406in}{9.582238in}}{\pgfqpoint{6.085923in}{9.578576in}}{\pgfqpoint{6.088622in}{9.575877in}}%
\pgfpathcurveto{\pgfqpoint{6.091321in}{9.573178in}}{\pgfqpoint{6.094982in}{9.571662in}}{\pgfqpoint{6.098799in}{9.571662in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{9.571662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{9.571281in}}%
\pgfpathcurveto{\pgfqpoint{6.120975in}{9.571281in}}{\pgfqpoint{6.124733in}{9.572838in}}{\pgfqpoint{6.127503in}{9.575608in}}%
\pgfpathcurveto{\pgfqpoint{6.130274in}{9.578379in}}{\pgfqpoint{6.131830in}{9.582137in}}{\pgfqpoint{6.131830in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.131830in}{9.589972in}}{\pgfqpoint{6.130274in}{9.593730in}}{\pgfqpoint{6.127503in}{9.596501in}}%
\pgfpathcurveto{\pgfqpoint{6.124733in}{9.599271in}}{\pgfqpoint{6.120975in}{9.600828in}}{\pgfqpoint{6.117057in}{9.600828in}}%
\pgfpathcurveto{\pgfqpoint{6.113139in}{9.600828in}}{\pgfqpoint{6.109381in}{9.599271in}}{\pgfqpoint{6.106611in}{9.596501in}}%
\pgfpathcurveto{\pgfqpoint{6.103841in}{9.593730in}}{\pgfqpoint{6.102284in}{9.589972in}}{\pgfqpoint{6.102284in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.102284in}{9.582137in}}{\pgfqpoint{6.103841in}{9.578379in}}{\pgfqpoint{6.106611in}{9.575608in}}%
\pgfpathcurveto{\pgfqpoint{6.109381in}{9.572838in}}{\pgfqpoint{6.113139in}{9.571281in}}{\pgfqpoint{6.117057in}{9.571281in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{9.571281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{9.571407in}}%
\pgfpathcurveto{\pgfqpoint{6.139200in}{9.571407in}}{\pgfqpoint{6.142926in}{9.572950in}}{\pgfqpoint{6.145673in}{9.575697in}}%
\pgfpathcurveto{\pgfqpoint{6.148420in}{9.578444in}}{\pgfqpoint{6.149963in}{9.582170in}}{\pgfqpoint{6.149963in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.149963in}{9.589939in}}{\pgfqpoint{6.148420in}{9.593665in}}{\pgfqpoint{6.145673in}{9.596412in}}%
\pgfpathcurveto{\pgfqpoint{6.142926in}{9.599159in}}{\pgfqpoint{6.139200in}{9.600702in}}{\pgfqpoint{6.135316in}{9.600702in}}%
\pgfpathcurveto{\pgfqpoint{6.131431in}{9.600702in}}{\pgfqpoint{6.127705in}{9.599159in}}{\pgfqpoint{6.124958in}{9.596412in}}%
\pgfpathcurveto{\pgfqpoint{6.122212in}{9.593665in}}{\pgfqpoint{6.120668in}{9.589939in}}{\pgfqpoint{6.120668in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.120668in}{9.582170in}}{\pgfqpoint{6.122212in}{9.578444in}}{\pgfqpoint{6.124958in}{9.575697in}}%
\pgfpathcurveto{\pgfqpoint{6.127705in}{9.572950in}}{\pgfqpoint{6.131431in}{9.571407in}}{\pgfqpoint{6.135316in}{9.571407in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{9.571407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{9.571407in}}%
\pgfpathcurveto{\pgfqpoint{6.157459in}{9.571407in}}{\pgfqpoint{6.161184in}{9.572950in}}{\pgfqpoint{6.163931in}{9.575697in}}%
\pgfpathcurveto{\pgfqpoint{6.166678in}{9.578444in}}{\pgfqpoint{6.168221in}{9.582170in}}{\pgfqpoint{6.168221in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.168221in}{9.589939in}}{\pgfqpoint{6.166678in}{9.593665in}}{\pgfqpoint{6.163931in}{9.596412in}}%
\pgfpathcurveto{\pgfqpoint{6.161184in}{9.599159in}}{\pgfqpoint{6.157459in}{9.600702in}}{\pgfqpoint{6.153574in}{9.600702in}}%
\pgfpathcurveto{\pgfqpoint{6.149689in}{9.600702in}}{\pgfqpoint{6.145963in}{9.599159in}}{\pgfqpoint{6.143217in}{9.596412in}}%
\pgfpathcurveto{\pgfqpoint{6.140470in}{9.593665in}}{\pgfqpoint{6.138927in}{9.589939in}}{\pgfqpoint{6.138927in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.138927in}{9.582170in}}{\pgfqpoint{6.140470in}{9.578444in}}{\pgfqpoint{6.143217in}{9.575697in}}%
\pgfpathcurveto{\pgfqpoint{6.145963in}{9.572950in}}{\pgfqpoint{6.149689in}{9.571407in}}{\pgfqpoint{6.153574in}{9.571407in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{9.571407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{9.570910in}}%
\pgfpathcurveto{\pgfqpoint{6.175849in}{9.570910in}}{\pgfqpoint{6.179701in}{9.572506in}}{\pgfqpoint{6.182541in}{9.575346in}}%
\pgfpathcurveto{\pgfqpoint{6.185381in}{9.578186in}}{\pgfqpoint{6.186976in}{9.582038in}}{\pgfqpoint{6.186976in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.186976in}{9.590071in}}{\pgfqpoint{6.185381in}{9.593923in}}{\pgfqpoint{6.182541in}{9.596763in}}%
\pgfpathcurveto{\pgfqpoint{6.179701in}{9.599603in}}{\pgfqpoint{6.175849in}{9.601199in}}{\pgfqpoint{6.171832in}{9.601199in}}%
\pgfpathcurveto{\pgfqpoint{6.167816in}{9.601199in}}{\pgfqpoint{6.163964in}{9.599603in}}{\pgfqpoint{6.161124in}{9.596763in}}%
\pgfpathcurveto{\pgfqpoint{6.158284in}{9.593923in}}{\pgfqpoint{6.156688in}{9.590071in}}{\pgfqpoint{6.156688in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.156688in}{9.582038in}}{\pgfqpoint{6.158284in}{9.578186in}}{\pgfqpoint{6.161124in}{9.575346in}}%
\pgfpathcurveto{\pgfqpoint{6.163964in}{9.572506in}}{\pgfqpoint{6.167816in}{9.570910in}}{\pgfqpoint{6.171832in}{9.570910in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{9.570910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{9.571033in}}%
\pgfpathcurveto{\pgfqpoint{6.194074in}{9.571033in}}{\pgfqpoint{6.197896in}{9.572616in}}{\pgfqpoint{6.200713in}{9.575433in}}%
\pgfpathcurveto{\pgfqpoint{6.203529in}{9.578250in}}{\pgfqpoint{6.205112in}{9.582071in}}{\pgfqpoint{6.205112in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.205112in}{9.590038in}}{\pgfqpoint{6.203529in}{9.593859in}}{\pgfqpoint{6.200713in}{9.596676in}}%
\pgfpathcurveto{\pgfqpoint{6.197896in}{9.599493in}}{\pgfqpoint{6.194074in}{9.601076in}}{\pgfqpoint{6.190091in}{9.601076in}}%
\pgfpathcurveto{\pgfqpoint{6.186107in}{9.601076in}}{\pgfqpoint{6.182286in}{9.599493in}}{\pgfqpoint{6.179469in}{9.596676in}}%
\pgfpathcurveto{\pgfqpoint{6.176652in}{9.593859in}}{\pgfqpoint{6.175069in}{9.590038in}}{\pgfqpoint{6.175069in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.175069in}{9.582071in}}{\pgfqpoint{6.176652in}{9.578250in}}{\pgfqpoint{6.179469in}{9.575433in}}%
\pgfpathcurveto{\pgfqpoint{6.182286in}{9.572616in}}{\pgfqpoint{6.186107in}{9.571033in}}{\pgfqpoint{6.190091in}{9.571033in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{9.571033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{9.570789in}}%
\pgfpathcurveto{\pgfqpoint{6.212398in}{9.570789in}}{\pgfqpoint{6.216281in}{9.572397in}}{\pgfqpoint{6.219144in}{9.575260in}}%
\pgfpathcurveto{\pgfqpoint{6.222006in}{9.578123in}}{\pgfqpoint{6.223615in}{9.582006in}}{\pgfqpoint{6.223615in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.223615in}{9.590103in}}{\pgfqpoint{6.222006in}{9.593986in}}{\pgfqpoint{6.219144in}{9.596849in}}%
\pgfpathcurveto{\pgfqpoint{6.216281in}{9.599712in}}{\pgfqpoint{6.212398in}{9.601320in}}{\pgfqpoint{6.208349in}{9.601320in}}%
\pgfpathcurveto{\pgfqpoint{6.204301in}{9.601320in}}{\pgfqpoint{6.200417in}{9.599712in}}{\pgfqpoint{6.197555in}{9.596849in}}%
\pgfpathcurveto{\pgfqpoint{6.194692in}{9.593986in}}{\pgfqpoint{6.193083in}{9.590103in}}{\pgfqpoint{6.193083in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.193083in}{9.582006in}}{\pgfqpoint{6.194692in}{9.578123in}}{\pgfqpoint{6.197555in}{9.575260in}}%
\pgfpathcurveto{\pgfqpoint{6.200417in}{9.572397in}}{\pgfqpoint{6.204301in}{9.570789in}}{\pgfqpoint{6.208349in}{9.570789in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{9.570789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{9.570548in}}%
\pgfpathcurveto{\pgfqpoint{6.230720in}{9.570548in}}{\pgfqpoint{6.234664in}{9.572182in}}{\pgfqpoint{6.237572in}{9.575090in}}%
\pgfpathcurveto{\pgfqpoint{6.240480in}{9.577998in}}{\pgfqpoint{6.242114in}{9.581942in}}{\pgfqpoint{6.242114in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.242114in}{9.590167in}}{\pgfqpoint{6.240480in}{9.594111in}}{\pgfqpoint{6.237572in}{9.597019in}}%
\pgfpathcurveto{\pgfqpoint{6.234664in}{9.599927in}}{\pgfqpoint{6.230720in}{9.601561in}}{\pgfqpoint{6.226608in}{9.601561in}}%
\pgfpathcurveto{\pgfqpoint{6.222495in}{9.601561in}}{\pgfqpoint{6.218551in}{9.599927in}}{\pgfqpoint{6.215643in}{9.597019in}}%
\pgfpathcurveto{\pgfqpoint{6.212735in}{9.594111in}}{\pgfqpoint{6.211101in}{9.590167in}}{\pgfqpoint{6.211101in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.211101in}{9.581942in}}{\pgfqpoint{6.212735in}{9.577998in}}{\pgfqpoint{6.215643in}{9.575090in}}%
\pgfpathcurveto{\pgfqpoint{6.218551in}{9.572182in}}{\pgfqpoint{6.222495in}{9.570548in}}{\pgfqpoint{6.226608in}{9.570548in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{9.570548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{9.570430in}}%
\pgfpathcurveto{\pgfqpoint{6.249010in}{9.570430in}}{\pgfqpoint{6.252984in}{9.572076in}}{\pgfqpoint{6.255914in}{9.575006in}}%
\pgfpathcurveto{\pgfqpoint{6.258845in}{9.577936in}}{\pgfqpoint{6.260491in}{9.581911in}}{\pgfqpoint{6.260491in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.260491in}{9.590198in}}{\pgfqpoint{6.258845in}{9.594173in}}{\pgfqpoint{6.255914in}{9.597103in}}%
\pgfpathcurveto{\pgfqpoint{6.252984in}{9.600033in}}{\pgfqpoint{6.249010in}{9.601679in}}{\pgfqpoint{6.244866in}{9.601679in}}%
\pgfpathcurveto{\pgfqpoint{6.240722in}{9.601679in}}{\pgfqpoint{6.236748in}{9.600033in}}{\pgfqpoint{6.233817in}{9.597103in}}%
\pgfpathcurveto{\pgfqpoint{6.230887in}{9.594173in}}{\pgfqpoint{6.229241in}{9.590198in}}{\pgfqpoint{6.229241in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.229241in}{9.581911in}}{\pgfqpoint{6.230887in}{9.577936in}}{\pgfqpoint{6.233817in}{9.575006in}}%
\pgfpathcurveto{\pgfqpoint{6.236748in}{9.572076in}}{\pgfqpoint{6.240722in}{9.570430in}}{\pgfqpoint{6.244866in}{9.570430in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{9.570430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{9.570548in}}%
\pgfpathcurveto{\pgfqpoint{6.267237in}{9.570548in}}{\pgfqpoint{6.271181in}{9.572182in}}{\pgfqpoint{6.274089in}{9.575090in}}%
\pgfpathcurveto{\pgfqpoint{6.276997in}{9.577998in}}{\pgfqpoint{6.278630in}{9.581942in}}{\pgfqpoint{6.278630in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.278630in}{9.590167in}}{\pgfqpoint{6.276997in}{9.594111in}}{\pgfqpoint{6.274089in}{9.597019in}}%
\pgfpathcurveto{\pgfqpoint{6.271181in}{9.599927in}}{\pgfqpoint{6.267237in}{9.601561in}}{\pgfqpoint{6.263124in}{9.601561in}}%
\pgfpathcurveto{\pgfqpoint{6.259012in}{9.601561in}}{\pgfqpoint{6.255068in}{9.599927in}}{\pgfqpoint{6.252160in}{9.597019in}}%
\pgfpathcurveto{\pgfqpoint{6.249252in}{9.594111in}}{\pgfqpoint{6.247618in}{9.590167in}}{\pgfqpoint{6.247618in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{6.247618in}{9.581942in}}{\pgfqpoint{6.249252in}{9.577998in}}{\pgfqpoint{6.252160in}{9.575090in}}%
\pgfpathcurveto{\pgfqpoint{6.255068in}{9.572182in}}{\pgfqpoint{6.259012in}{9.570548in}}{\pgfqpoint{6.263124in}{9.570548in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{9.570548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{9.566451in}}%
\pgfpathcurveto{\pgfqpoint{6.285526in}{9.566451in}}{\pgfqpoint{6.289501in}{9.568097in}}{\pgfqpoint{6.292431in}{9.571027in}}%
\pgfpathcurveto{\pgfqpoint{6.295361in}{9.573957in}}{\pgfqpoint{6.297008in}{9.577932in}}{\pgfqpoint{6.297008in}{9.582076in}}%
\pgfpathcurveto{\pgfqpoint{6.297008in}{9.586219in}}{\pgfqpoint{6.295361in}{9.590194in}}{\pgfqpoint{6.292431in}{9.593124in}}%
\pgfpathcurveto{\pgfqpoint{6.289501in}{9.596054in}}{\pgfqpoint{6.285526in}{9.597700in}}{\pgfqpoint{6.281383in}{9.597700in}}%
\pgfpathcurveto{\pgfqpoint{6.277239in}{9.597700in}}{\pgfqpoint{6.273264in}{9.596054in}}{\pgfqpoint{6.270334in}{9.593124in}}%
\pgfpathcurveto{\pgfqpoint{6.267404in}{9.590194in}}{\pgfqpoint{6.265758in}{9.586219in}}{\pgfqpoint{6.265758in}{9.582076in}}%
\pgfpathcurveto{\pgfqpoint{6.265758in}{9.577932in}}{\pgfqpoint{6.267404in}{9.573957in}}{\pgfqpoint{6.270334in}{9.571027in}}%
\pgfpathcurveto{\pgfqpoint{6.273264in}{9.568097in}}{\pgfqpoint{6.277239in}{9.566451in}}{\pgfqpoint{6.281383in}{9.566451in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{9.566451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{9.566226in}}%
\pgfpathcurveto{\pgfqpoint{6.303785in}{9.566226in}}{\pgfqpoint{6.307759in}{9.567873in}}{\pgfqpoint{6.310690in}{9.570803in}}%
\pgfpathcurveto{\pgfqpoint{6.313620in}{9.573733in}}{\pgfqpoint{6.315266in}{9.577707in}}{\pgfqpoint{6.315266in}{9.581851in}}%
\pgfpathcurveto{\pgfqpoint{6.315266in}{9.585995in}}{\pgfqpoint{6.313620in}{9.589970in}}{\pgfqpoint{6.310690in}{9.592900in}}%
\pgfpathcurveto{\pgfqpoint{6.307759in}{9.595830in}}{\pgfqpoint{6.303785in}{9.597476in}}{\pgfqpoint{6.299641in}{9.597476in}}%
\pgfpathcurveto{\pgfqpoint{6.295497in}{9.597476in}}{\pgfqpoint{6.291523in}{9.595830in}}{\pgfqpoint{6.288593in}{9.592900in}}%
\pgfpathcurveto{\pgfqpoint{6.285662in}{9.589970in}}{\pgfqpoint{6.284016in}{9.585995in}}{\pgfqpoint{6.284016in}{9.581851in}}%
\pgfpathcurveto{\pgfqpoint{6.284016in}{9.577707in}}{\pgfqpoint{6.285662in}{9.573733in}}{\pgfqpoint{6.288593in}{9.570803in}}%
\pgfpathcurveto{\pgfqpoint{6.291523in}{9.567873in}}{\pgfqpoint{6.295497in}{9.566226in}}{\pgfqpoint{6.299641in}{9.566226in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{9.566226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{9.566226in}}%
\pgfpathcurveto{\pgfqpoint{6.322043in}{9.566226in}}{\pgfqpoint{6.326018in}{9.567873in}}{\pgfqpoint{6.328948in}{9.570803in}}%
\pgfpathcurveto{\pgfqpoint{6.331878in}{9.573733in}}{\pgfqpoint{6.333524in}{9.577707in}}{\pgfqpoint{6.333524in}{9.581851in}}%
\pgfpathcurveto{\pgfqpoint{6.333524in}{9.585995in}}{\pgfqpoint{6.331878in}{9.589970in}}{\pgfqpoint{6.328948in}{9.592900in}}%
\pgfpathcurveto{\pgfqpoint{6.326018in}{9.595830in}}{\pgfqpoint{6.322043in}{9.597476in}}{\pgfqpoint{6.317899in}{9.597476in}}%
\pgfpathcurveto{\pgfqpoint{6.313756in}{9.597476in}}{\pgfqpoint{6.309781in}{9.595830in}}{\pgfqpoint{6.306851in}{9.592900in}}%
\pgfpathcurveto{\pgfqpoint{6.303921in}{9.589970in}}{\pgfqpoint{6.302275in}{9.585995in}}{\pgfqpoint{6.302275in}{9.581851in}}%
\pgfpathcurveto{\pgfqpoint{6.302275in}{9.577707in}}{\pgfqpoint{6.303921in}{9.573733in}}{\pgfqpoint{6.306851in}{9.570803in}}%
\pgfpathcurveto{\pgfqpoint{6.309781in}{9.567873in}}{\pgfqpoint{6.313756in}{9.566226in}}{\pgfqpoint{6.317899in}{9.566226in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{9.566226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{9.566719in}}%
\pgfpathcurveto{\pgfqpoint{6.340206in}{9.566719in}}{\pgfqpoint{6.344090in}{9.568327in}}{\pgfqpoint{6.346952in}{9.571190in}}%
\pgfpathcurveto{\pgfqpoint{6.349815in}{9.574053in}}{\pgfqpoint{6.351424in}{9.577936in}}{\pgfqpoint{6.351424in}{9.581985in}}%
\pgfpathcurveto{\pgfqpoint{6.351424in}{9.586033in}}{\pgfqpoint{6.349815in}{9.589916in}}{\pgfqpoint{6.346952in}{9.592779in}}%
\pgfpathcurveto{\pgfqpoint{6.344090in}{9.595642in}}{\pgfqpoint{6.340206in}{9.597250in}}{\pgfqpoint{6.336158in}{9.597250in}}%
\pgfpathcurveto{\pgfqpoint{6.332109in}{9.597250in}}{\pgfqpoint{6.328226in}{9.595642in}}{\pgfqpoint{6.325363in}{9.592779in}}%
\pgfpathcurveto{\pgfqpoint{6.322501in}{9.589916in}}{\pgfqpoint{6.320892in}{9.586033in}}{\pgfqpoint{6.320892in}{9.581985in}}%
\pgfpathcurveto{\pgfqpoint{6.320892in}{9.577936in}}{\pgfqpoint{6.322501in}{9.574053in}}{\pgfqpoint{6.325363in}{9.571190in}}%
\pgfpathcurveto{\pgfqpoint{6.328226in}{9.568327in}}{\pgfqpoint{6.332109in}{9.566719in}}{\pgfqpoint{6.336158in}{9.566719in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{9.566719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{9.566174in}}%
\pgfpathcurveto{\pgfqpoint{6.358334in}{9.566174in}}{\pgfqpoint{6.362092in}{9.567731in}}{\pgfqpoint{6.364862in}{9.570501in}}%
\pgfpathcurveto{\pgfqpoint{6.367633in}{9.573271in}}{\pgfqpoint{6.369189in}{9.577029in}}{\pgfqpoint{6.369189in}{9.580947in}}%
\pgfpathcurveto{\pgfqpoint{6.369189in}{9.584865in}}{\pgfqpoint{6.367633in}{9.588623in}}{\pgfqpoint{6.364862in}{9.591393in}}%
\pgfpathcurveto{\pgfqpoint{6.362092in}{9.594164in}}{\pgfqpoint{6.358334in}{9.595720in}}{\pgfqpoint{6.354416in}{9.595720in}}%
\pgfpathcurveto{\pgfqpoint{6.350498in}{9.595720in}}{\pgfqpoint{6.346740in}{9.594164in}}{\pgfqpoint{6.343970in}{9.591393in}}%
\pgfpathcurveto{\pgfqpoint{6.341200in}{9.588623in}}{\pgfqpoint{6.339643in}{9.584865in}}{\pgfqpoint{6.339643in}{9.580947in}}%
\pgfpathcurveto{\pgfqpoint{6.339643in}{9.577029in}}{\pgfqpoint{6.341200in}{9.573271in}}{\pgfqpoint{6.343970in}{9.570501in}}%
\pgfpathcurveto{\pgfqpoint{6.346740in}{9.567731in}}{\pgfqpoint{6.350498in}{9.566174in}}{\pgfqpoint{6.354416in}{9.566174in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{9.566174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{9.565464in}}%
\pgfpathcurveto{\pgfqpoint{6.376559in}{9.565464in}}{\pgfqpoint{6.380285in}{9.567007in}}{\pgfqpoint{6.383032in}{9.569754in}}%
\pgfpathcurveto{\pgfqpoint{6.385779in}{9.572501in}}{\pgfqpoint{6.387322in}{9.576227in}}{\pgfqpoint{6.387322in}{9.580111in}}%
\pgfpathcurveto{\pgfqpoint{6.387322in}{9.583996in}}{\pgfqpoint{6.385779in}{9.587722in}}{\pgfqpoint{6.383032in}{9.590469in}}%
\pgfpathcurveto{\pgfqpoint{6.380285in}{9.593215in}}{\pgfqpoint{6.376559in}{9.594759in}}{\pgfqpoint{6.372675in}{9.594759in}}%
\pgfpathcurveto{\pgfqpoint{6.368790in}{9.594759in}}{\pgfqpoint{6.365064in}{9.593215in}}{\pgfqpoint{6.362317in}{9.590469in}}%
\pgfpathcurveto{\pgfqpoint{6.359571in}{9.587722in}}{\pgfqpoint{6.358027in}{9.583996in}}{\pgfqpoint{6.358027in}{9.580111in}}%
\pgfpathcurveto{\pgfqpoint{6.358027in}{9.576227in}}{\pgfqpoint{6.359571in}{9.572501in}}{\pgfqpoint{6.362317in}{9.569754in}}%
\pgfpathcurveto{\pgfqpoint{6.365064in}{9.567007in}}{\pgfqpoint{6.368790in}{9.565464in}}{\pgfqpoint{6.372675in}{9.565464in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{9.565464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.424729in}}%
\pgfpathcurveto{\pgfqpoint{3.701012in}{9.424729in}}{\pgfqpoint{3.712830in}{9.429624in}}{\pgfqpoint{3.721541in}{9.438336in}}%
\pgfpathcurveto{\pgfqpoint{3.730253in}{9.447048in}}{\pgfqpoint{3.735148in}{9.458865in}}{\pgfqpoint{3.735148in}{9.471186in}}%
\pgfpathcurveto{\pgfqpoint{3.735148in}{9.483506in}}{\pgfqpoint{3.730253in}{9.495323in}}{\pgfqpoint{3.721541in}{9.504035in}}%
\pgfpathcurveto{\pgfqpoint{3.712830in}{9.512747in}}{\pgfqpoint{3.701012in}{9.517642in}}{\pgfqpoint{3.688692in}{9.517642in}}%
\pgfpathcurveto{\pgfqpoint{3.676372in}{9.517642in}}{\pgfqpoint{3.664554in}{9.512747in}}{\pgfqpoint{3.655842in}{9.504035in}}%
\pgfpathcurveto{\pgfqpoint{3.647131in}{9.495323in}}{\pgfqpoint{3.642236in}{9.483506in}}{\pgfqpoint{3.642236in}{9.471186in}}%
\pgfpathcurveto{\pgfqpoint{3.642236in}{9.458865in}}{\pgfqpoint{3.647131in}{9.447048in}}{\pgfqpoint{3.655842in}{9.438336in}}%
\pgfpathcurveto{\pgfqpoint{3.664554in}{9.429624in}}{\pgfqpoint{3.676372in}{9.424729in}}{\pgfqpoint{3.688692in}{9.424729in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{9.424729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{9.042810in}}%
\pgfpathcurveto{\pgfqpoint{3.722453in}{9.042810in}}{\pgfqpoint{3.737323in}{9.048969in}}{\pgfqpoint{3.748285in}{9.059931in}}%
\pgfpathcurveto{\pgfqpoint{3.759247in}{9.070893in}}{\pgfqpoint{3.765406in}{9.085763in}}{\pgfqpoint{3.765406in}{9.101266in}}%
\pgfpathcurveto{\pgfqpoint{3.765406in}{9.116769in}}{\pgfqpoint{3.759247in}{9.131638in}}{\pgfqpoint{3.748285in}{9.142601in}}%
\pgfpathcurveto{\pgfqpoint{3.737323in}{9.153563in}}{\pgfqpoint{3.722453in}{9.159722in}}{\pgfqpoint{3.706950in}{9.159722in}}%
\pgfpathcurveto{\pgfqpoint{3.691448in}{9.159722in}}{\pgfqpoint{3.676578in}{9.153563in}}{\pgfqpoint{3.665616in}{9.142601in}}%
\pgfpathcurveto{\pgfqpoint{3.654653in}{9.131638in}}{\pgfqpoint{3.648494in}{9.116769in}}{\pgfqpoint{3.648494in}{9.101266in}}%
\pgfpathcurveto{\pgfqpoint{3.648494in}{9.085763in}}{\pgfqpoint{3.654653in}{9.070893in}}{\pgfqpoint{3.665616in}{9.059931in}}%
\pgfpathcurveto{\pgfqpoint{3.676578in}{9.048969in}}{\pgfqpoint{3.691448in}{9.042810in}}{\pgfqpoint{3.706950in}{9.042810in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{9.042810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{8.807943in}}%
\pgfpathcurveto{\pgfqpoint{3.736986in}{8.807943in}}{\pgfqpoint{3.748283in}{8.812622in}}{\pgfqpoint{3.756612in}{8.820950in}}%
\pgfpathcurveto{\pgfqpoint{3.764940in}{8.829278in}}{\pgfqpoint{3.769619in}{8.840575in}}{\pgfqpoint{3.769619in}{8.852353in}}%
\pgfpathcurveto{\pgfqpoint{3.769619in}{8.864131in}}{\pgfqpoint{3.764940in}{8.875428in}}{\pgfqpoint{3.756612in}{8.883756in}}%
\pgfpathcurveto{\pgfqpoint{3.748283in}{8.892084in}}{\pgfqpoint{3.736986in}{8.896764in}}{\pgfqpoint{3.725209in}{8.896764in}}%
\pgfpathcurveto{\pgfqpoint{3.713431in}{8.896764in}}{\pgfqpoint{3.702134in}{8.892084in}}{\pgfqpoint{3.693806in}{8.883756in}}%
\pgfpathcurveto{\pgfqpoint{3.685478in}{8.875428in}}{\pgfqpoint{3.680798in}{8.864131in}}{\pgfqpoint{3.680798in}{8.852353in}}%
\pgfpathcurveto{\pgfqpoint{3.680798in}{8.840575in}}{\pgfqpoint{3.685478in}{8.829278in}}{\pgfqpoint{3.693806in}{8.820950in}}%
\pgfpathcurveto{\pgfqpoint{3.702134in}{8.812622in}}{\pgfqpoint{3.713431in}{8.807943in}}{\pgfqpoint{3.725209in}{8.807943in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{8.807943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{8.743273in}}%
\pgfpathcurveto{\pgfqpoint{3.753329in}{8.743273in}}{\pgfqpoint{3.762789in}{8.747191in}}{\pgfqpoint{3.769762in}{8.754165in}}%
\pgfpathcurveto{\pgfqpoint{3.776736in}{8.761138in}}{\pgfqpoint{3.780654in}{8.770598in}}{\pgfqpoint{3.780654in}{8.780460in}}%
\pgfpathcurveto{\pgfqpoint{3.780654in}{8.790322in}}{\pgfqpoint{3.776736in}{8.799781in}}{\pgfqpoint{3.769762in}{8.806755in}}%
\pgfpathcurveto{\pgfqpoint{3.762789in}{8.813729in}}{\pgfqpoint{3.753329in}{8.817647in}}{\pgfqpoint{3.743467in}{8.817647in}}%
\pgfpathcurveto{\pgfqpoint{3.733605in}{8.817647in}}{\pgfqpoint{3.724146in}{8.813729in}}{\pgfqpoint{3.717172in}{8.806755in}}%
\pgfpathcurveto{\pgfqpoint{3.710198in}{8.799781in}}{\pgfqpoint{3.706280in}{8.790322in}}{\pgfqpoint{3.706280in}{8.780460in}}%
\pgfpathcurveto{\pgfqpoint{3.706280in}{8.770598in}}{\pgfqpoint{3.710198in}{8.761138in}}{\pgfqpoint{3.717172in}{8.754165in}}%
\pgfpathcurveto{\pgfqpoint{3.724146in}{8.747191in}}{\pgfqpoint{3.733605in}{8.743273in}}{\pgfqpoint{3.743467in}{8.743273in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{8.743273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{8.607237in}}%
\pgfpathcurveto{\pgfqpoint{3.774844in}{8.607237in}}{\pgfqpoint{3.787427in}{8.612449in}}{\pgfqpoint{3.796703in}{8.621725in}}%
\pgfpathcurveto{\pgfqpoint{3.805979in}{8.631001in}}{\pgfqpoint{3.811191in}{8.643584in}}{\pgfqpoint{3.811191in}{8.656702in}}%
\pgfpathcurveto{\pgfqpoint{3.811191in}{8.669821in}}{\pgfqpoint{3.805979in}{8.682403in}}{\pgfqpoint{3.796703in}{8.691680in}}%
\pgfpathcurveto{\pgfqpoint{3.787427in}{8.700956in}}{\pgfqpoint{3.774844in}{8.706168in}}{\pgfqpoint{3.761725in}{8.706168in}}%
\pgfpathcurveto{\pgfqpoint{3.748607in}{8.706168in}}{\pgfqpoint{3.736024in}{8.700956in}}{\pgfqpoint{3.726748in}{8.691680in}}%
\pgfpathcurveto{\pgfqpoint{3.717472in}{8.682403in}}{\pgfqpoint{3.712260in}{8.669821in}}{\pgfqpoint{3.712260in}{8.656702in}}%
\pgfpathcurveto{\pgfqpoint{3.712260in}{8.643584in}}{\pgfqpoint{3.717472in}{8.631001in}}{\pgfqpoint{3.726748in}{8.621725in}}%
\pgfpathcurveto{\pgfqpoint{3.736024in}{8.612449in}}{\pgfqpoint{3.748607in}{8.607237in}}{\pgfqpoint{3.761725in}{8.607237in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{8.607237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{8.528801in}}%
\pgfpathcurveto{\pgfqpoint{3.791671in}{8.528801in}}{\pgfqpoint{3.802881in}{8.533445in}}{\pgfqpoint{3.811145in}{8.541709in}}%
\pgfpathcurveto{\pgfqpoint{3.819409in}{8.549973in}}{\pgfqpoint{3.824053in}{8.561183in}}{\pgfqpoint{3.824053in}{8.572870in}}%
\pgfpathcurveto{\pgfqpoint{3.824053in}{8.584557in}}{\pgfqpoint{3.819409in}{8.595767in}}{\pgfqpoint{3.811145in}{8.604032in}}%
\pgfpathcurveto{\pgfqpoint{3.802881in}{8.612296in}}{\pgfqpoint{3.791671in}{8.616939in}}{\pgfqpoint{3.779984in}{8.616939in}}%
\pgfpathcurveto{\pgfqpoint{3.768297in}{8.616939in}}{\pgfqpoint{3.757087in}{8.612296in}}{\pgfqpoint{3.748822in}{8.604032in}}%
\pgfpathcurveto{\pgfqpoint{3.740558in}{8.595767in}}{\pgfqpoint{3.735915in}{8.584557in}}{\pgfqpoint{3.735915in}{8.572870in}}%
\pgfpathcurveto{\pgfqpoint{3.735915in}{8.561183in}}{\pgfqpoint{3.740558in}{8.549973in}}{\pgfqpoint{3.748822in}{8.541709in}}%
\pgfpathcurveto{\pgfqpoint{3.757087in}{8.533445in}}{\pgfqpoint{3.768297in}{8.528801in}}{\pgfqpoint{3.779984in}{8.528801in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{8.528801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{8.511113in}}%
\pgfpathcurveto{\pgfqpoint{3.808619in}{8.511113in}}{\pgfqpoint{3.818572in}{8.515236in}}{\pgfqpoint{3.825910in}{8.522573in}}%
\pgfpathcurveto{\pgfqpoint{3.833247in}{8.529911in}}{\pgfqpoint{3.837370in}{8.539864in}}{\pgfqpoint{3.837370in}{8.550241in}}%
\pgfpathcurveto{\pgfqpoint{3.837370in}{8.560617in}}{\pgfqpoint{3.833247in}{8.570570in}}{\pgfqpoint{3.825910in}{8.577908in}}%
\pgfpathcurveto{\pgfqpoint{3.818572in}{8.585246in}}{\pgfqpoint{3.808619in}{8.589368in}}{\pgfqpoint{3.798242in}{8.589368in}}%
\pgfpathcurveto{\pgfqpoint{3.787865in}{8.589368in}}{\pgfqpoint{3.777912in}{8.585246in}}{\pgfqpoint{3.770575in}{8.577908in}}%
\pgfpathcurveto{\pgfqpoint{3.763237in}{8.570570in}}{\pgfqpoint{3.759115in}{8.560617in}}{\pgfqpoint{3.759115in}{8.550241in}}%
\pgfpathcurveto{\pgfqpoint{3.759115in}{8.539864in}}{\pgfqpoint{3.763237in}{8.529911in}}{\pgfqpoint{3.770575in}{8.522573in}}%
\pgfpathcurveto{\pgfqpoint{3.777912in}{8.515236in}}{\pgfqpoint{3.787865in}{8.511113in}}{\pgfqpoint{3.798242in}{8.511113in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{8.511113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{8.424589in}}%
\pgfpathcurveto{\pgfqpoint{3.828564in}{8.424589in}}{\pgfqpoint{3.840134in}{8.429381in}}{\pgfqpoint{3.848664in}{8.437911in}}%
\pgfpathcurveto{\pgfqpoint{3.857194in}{8.446441in}}{\pgfqpoint{3.861987in}{8.458012in}}{\pgfqpoint{3.861987in}{8.470075in}}%
\pgfpathcurveto{\pgfqpoint{3.861987in}{8.482138in}}{\pgfqpoint{3.857194in}{8.493709in}}{\pgfqpoint{3.848664in}{8.502239in}}%
\pgfpathcurveto{\pgfqpoint{3.840134in}{8.510769in}}{\pgfqpoint{3.828564in}{8.515561in}}{\pgfqpoint{3.816501in}{8.515561in}}%
\pgfpathcurveto{\pgfqpoint{3.804437in}{8.515561in}}{\pgfqpoint{3.792867in}{8.510769in}}{\pgfqpoint{3.784337in}{8.502239in}}%
\pgfpathcurveto{\pgfqpoint{3.775807in}{8.493709in}}{\pgfqpoint{3.771014in}{8.482138in}}{\pgfqpoint{3.771014in}{8.470075in}}%
\pgfpathcurveto{\pgfqpoint{3.771014in}{8.458012in}}{\pgfqpoint{3.775807in}{8.446441in}}{\pgfqpoint{3.784337in}{8.437911in}}%
\pgfpathcurveto{\pgfqpoint{3.792867in}{8.429381in}}{\pgfqpoint{3.804437in}{8.424589in}}{\pgfqpoint{3.816501in}{8.424589in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{8.424589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{8.411866in}}%
\pgfpathcurveto{\pgfqpoint{3.845562in}{8.411866in}}{\pgfqpoint{3.855925in}{8.416159in}}{\pgfqpoint{3.863564in}{8.423798in}}%
\pgfpathcurveto{\pgfqpoint{3.871203in}{8.431437in}}{\pgfqpoint{3.875495in}{8.441799in}}{\pgfqpoint{3.875495in}{8.452603in}}%
\pgfpathcurveto{\pgfqpoint{3.875495in}{8.463406in}}{\pgfqpoint{3.871203in}{8.473768in}}{\pgfqpoint{3.863564in}{8.481407in}}%
\pgfpathcurveto{\pgfqpoint{3.855925in}{8.489047in}}{\pgfqpoint{3.845562in}{8.493339in}}{\pgfqpoint{3.834759in}{8.493339in}}%
\pgfpathcurveto{\pgfqpoint{3.823956in}{8.493339in}}{\pgfqpoint{3.813593in}{8.489047in}}{\pgfqpoint{3.805954in}{8.481407in}}%
\pgfpathcurveto{\pgfqpoint{3.798315in}{8.473768in}}{\pgfqpoint{3.794023in}{8.463406in}}{\pgfqpoint{3.794023in}{8.452603in}}%
\pgfpathcurveto{\pgfqpoint{3.794023in}{8.441799in}}{\pgfqpoint{3.798315in}{8.431437in}}{\pgfqpoint{3.805954in}{8.423798in}}%
\pgfpathcurveto{\pgfqpoint{3.813593in}{8.416159in}}{\pgfqpoint{3.823956in}{8.411866in}}{\pgfqpoint{3.834759in}{8.411866in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{8.411866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{8.315059in}}%
\pgfpathcurveto{\pgfqpoint{3.862416in}{8.315059in}}{\pgfqpoint{3.871431in}{8.318793in}}{\pgfqpoint{3.878077in}{8.325439in}}%
\pgfpathcurveto{\pgfqpoint{3.884722in}{8.332085in}}{\pgfqpoint{3.888456in}{8.341100in}}{\pgfqpoint{3.888456in}{8.350498in}}%
\pgfpathcurveto{\pgfqpoint{3.888456in}{8.359897in}}{\pgfqpoint{3.884722in}{8.368912in}}{\pgfqpoint{3.878077in}{8.375557in}}%
\pgfpathcurveto{\pgfqpoint{3.871431in}{8.382203in}}{\pgfqpoint{3.862416in}{8.385937in}}{\pgfqpoint{3.853017in}{8.385937in}}%
\pgfpathcurveto{\pgfqpoint{3.843619in}{8.385937in}}{\pgfqpoint{3.834604in}{8.382203in}}{\pgfqpoint{3.827958in}{8.375557in}}%
\pgfpathcurveto{\pgfqpoint{3.821313in}{8.368912in}}{\pgfqpoint{3.817578in}{8.359897in}}{\pgfqpoint{3.817578in}{8.350498in}}%
\pgfpathcurveto{\pgfqpoint{3.817578in}{8.341100in}}{\pgfqpoint{3.821313in}{8.332085in}}{\pgfqpoint{3.827958in}{8.325439in}}%
\pgfpathcurveto{\pgfqpoint{3.834604in}{8.318793in}}{\pgfqpoint{3.843619in}{8.315059in}}{\pgfqpoint{3.853017in}{8.315059in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{8.315059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{8.103532in}}%
\pgfpathcurveto{\pgfqpoint{3.881860in}{8.103532in}}{\pgfqpoint{3.892013in}{8.107737in}}{\pgfqpoint{3.899498in}{8.115222in}}%
\pgfpathcurveto{\pgfqpoint{3.906982in}{8.122706in}}{\pgfqpoint{3.911187in}{8.132859in}}{\pgfqpoint{3.911187in}{8.143443in}}%
\pgfpathcurveto{\pgfqpoint{3.911187in}{8.154028in}}{\pgfqpoint{3.906982in}{8.164181in}}{\pgfqpoint{3.899498in}{8.171665in}}%
\pgfpathcurveto{\pgfqpoint{3.892013in}{8.179150in}}{\pgfqpoint{3.881860in}{8.183355in}}{\pgfqpoint{3.871276in}{8.183355in}}%
\pgfpathcurveto{\pgfqpoint{3.860691in}{8.183355in}}{\pgfqpoint{3.850538in}{8.179150in}}{\pgfqpoint{3.843054in}{8.171665in}}%
\pgfpathcurveto{\pgfqpoint{3.835569in}{8.164181in}}{\pgfqpoint{3.831364in}{8.154028in}}{\pgfqpoint{3.831364in}{8.143443in}}%
\pgfpathcurveto{\pgfqpoint{3.831364in}{8.132859in}}{\pgfqpoint{3.835569in}{8.122706in}}{\pgfqpoint{3.843054in}{8.115222in}}%
\pgfpathcurveto{\pgfqpoint{3.850538in}{8.107737in}}{\pgfqpoint{3.860691in}{8.103532in}}{\pgfqpoint{3.871276in}{8.103532in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{8.103532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{8.102342in}}%
\pgfpathcurveto{\pgfqpoint{3.899123in}{8.102342in}}{\pgfqpoint{3.908320in}{8.106151in}}{\pgfqpoint{3.915101in}{8.112932in}}%
\pgfpathcurveto{\pgfqpoint{3.921881in}{8.119712in}}{\pgfqpoint{3.925691in}{8.128909in}}{\pgfqpoint{3.925691in}{8.138498in}}%
\pgfpathcurveto{\pgfqpoint{3.925691in}{8.148087in}}{\pgfqpoint{3.921881in}{8.157284in}}{\pgfqpoint{3.915101in}{8.164065in}}%
\pgfpathcurveto{\pgfqpoint{3.908320in}{8.170845in}}{\pgfqpoint{3.899123in}{8.174655in}}{\pgfqpoint{3.889534in}{8.174655in}}%
\pgfpathcurveto{\pgfqpoint{3.879945in}{8.174655in}}{\pgfqpoint{3.870748in}{8.170845in}}{\pgfqpoint{3.863968in}{8.164065in}}%
\pgfpathcurveto{\pgfqpoint{3.857187in}{8.157284in}}{\pgfqpoint{3.853378in}{8.148087in}}{\pgfqpoint{3.853378in}{8.138498in}}%
\pgfpathcurveto{\pgfqpoint{3.853378in}{8.128909in}}{\pgfqpoint{3.857187in}{8.119712in}}{\pgfqpoint{3.863968in}{8.112932in}}%
\pgfpathcurveto{\pgfqpoint{3.870748in}{8.106151in}}{\pgfqpoint{3.879945in}{8.102342in}}{\pgfqpoint{3.889534in}{8.102342in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{8.102342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{8.027458in}}%
\pgfpathcurveto{\pgfqpoint{3.916263in}{8.027458in}}{\pgfqpoint{3.924388in}{8.030823in}}{\pgfqpoint{3.930377in}{8.036813in}}%
\pgfpathcurveto{\pgfqpoint{3.936367in}{8.042802in}}{\pgfqpoint{3.939732in}{8.050927in}}{\pgfqpoint{3.939732in}{8.059398in}}%
\pgfpathcurveto{\pgfqpoint{3.939732in}{8.067868in}}{\pgfqpoint{3.936367in}{8.075993in}}{\pgfqpoint{3.930377in}{8.081982in}}%
\pgfpathcurveto{\pgfqpoint{3.924388in}{8.087972in}}{\pgfqpoint{3.916263in}{8.091337in}}{\pgfqpoint{3.907793in}{8.091337in}}%
\pgfpathcurveto{\pgfqpoint{3.899322in}{8.091337in}}{\pgfqpoint{3.891197in}{8.087972in}}{\pgfqpoint{3.885208in}{8.081982in}}%
\pgfpathcurveto{\pgfqpoint{3.879218in}{8.075993in}}{\pgfqpoint{3.875853in}{8.067868in}}{\pgfqpoint{3.875853in}{8.059398in}}%
\pgfpathcurveto{\pgfqpoint{3.875853in}{8.050927in}}{\pgfqpoint{3.879218in}{8.042802in}}{\pgfqpoint{3.885208in}{8.036813in}}%
\pgfpathcurveto{\pgfqpoint{3.891197in}{8.030823in}}{\pgfqpoint{3.899322in}{8.027458in}}{\pgfqpoint{3.907793in}{8.027458in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{8.027458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{8.210395in}}%
\pgfpathcurveto{\pgfqpoint{3.933585in}{8.210395in}}{\pgfqpoint{3.940812in}{8.213388in}}{\pgfqpoint{3.946139in}{8.218715in}}%
\pgfpathcurveto{\pgfqpoint{3.951466in}{8.224043in}}{\pgfqpoint{3.954460in}{8.231269in}}{\pgfqpoint{3.954460in}{8.238803in}}%
\pgfpathcurveto{\pgfqpoint{3.954460in}{8.246337in}}{\pgfqpoint{3.951466in}{8.253564in}}{\pgfqpoint{3.946139in}{8.258891in}}%
\pgfpathcurveto{\pgfqpoint{3.940812in}{8.264219in}}{\pgfqpoint{3.933585in}{8.267212in}}{\pgfqpoint{3.926051in}{8.267212in}}%
\pgfpathcurveto{\pgfqpoint{3.918517in}{8.267212in}}{\pgfqpoint{3.911290in}{8.264219in}}{\pgfqpoint{3.905963in}{8.258891in}}%
\pgfpathcurveto{\pgfqpoint{3.900636in}{8.253564in}}{\pgfqpoint{3.897642in}{8.246337in}}{\pgfqpoint{3.897642in}{8.238803in}}%
\pgfpathcurveto{\pgfqpoint{3.897642in}{8.231269in}}{\pgfqpoint{3.900636in}{8.224043in}}{\pgfqpoint{3.905963in}{8.218715in}}%
\pgfpathcurveto{\pgfqpoint{3.911290in}{8.213388in}}{\pgfqpoint{3.918517in}{8.210395in}}{\pgfqpoint{3.926051in}{8.210395in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{8.210395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{8.153252in}}%
\pgfpathcurveto{\pgfqpoint{3.952723in}{8.153252in}}{\pgfqpoint{3.960794in}{8.156594in}}{\pgfqpoint{3.966743in}{8.162544in}}%
\pgfpathcurveto{\pgfqpoint{3.972693in}{8.168493in}}{\pgfqpoint{3.976035in}{8.176564in}}{\pgfqpoint{3.976035in}{8.184978in}}%
\pgfpathcurveto{\pgfqpoint{3.976035in}{8.193392in}}{\pgfqpoint{3.972693in}{8.201462in}}{\pgfqpoint{3.966743in}{8.207411in}}%
\pgfpathcurveto{\pgfqpoint{3.960794in}{8.213361in}}{\pgfqpoint{3.952723in}{8.216704in}}{\pgfqpoint{3.944309in}{8.216704in}}%
\pgfpathcurveto{\pgfqpoint{3.935895in}{8.216704in}}{\pgfqpoint{3.927825in}{8.213361in}}{\pgfqpoint{3.921876in}{8.207411in}}%
\pgfpathcurveto{\pgfqpoint{3.915926in}{8.201462in}}{\pgfqpoint{3.912583in}{8.193392in}}{\pgfqpoint{3.912583in}{8.184978in}}%
\pgfpathcurveto{\pgfqpoint{3.912583in}{8.176564in}}{\pgfqpoint{3.915926in}{8.168493in}}{\pgfqpoint{3.921876in}{8.162544in}}%
\pgfpathcurveto{\pgfqpoint{3.927825in}{8.156594in}}{\pgfqpoint{3.935895in}{8.153252in}}{\pgfqpoint{3.944309in}{8.153252in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{8.153252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{8.266030in}}%
\pgfpathcurveto{\pgfqpoint{3.970010in}{8.266030in}}{\pgfqpoint{3.977148in}{8.268986in}}{\pgfqpoint{3.982410in}{8.274248in}}%
\pgfpathcurveto{\pgfqpoint{3.987672in}{8.279511in}}{\pgfqpoint{3.990628in}{8.286649in}}{\pgfqpoint{3.990628in}{8.294090in}}%
\pgfpathcurveto{\pgfqpoint{3.990628in}{8.301532in}}{\pgfqpoint{3.987672in}{8.308670in}}{\pgfqpoint{3.982410in}{8.313932in}}%
\pgfpathcurveto{\pgfqpoint{3.977148in}{8.319194in}}{\pgfqpoint{3.970010in}{8.322151in}}{\pgfqpoint{3.962568in}{8.322151in}}%
\pgfpathcurveto{\pgfqpoint{3.955126in}{8.322151in}}{\pgfqpoint{3.947988in}{8.319194in}}{\pgfqpoint{3.942726in}{8.313932in}}%
\pgfpathcurveto{\pgfqpoint{3.937464in}{8.308670in}}{\pgfqpoint{3.934507in}{8.301532in}}{\pgfqpoint{3.934507in}{8.294090in}}%
\pgfpathcurveto{\pgfqpoint{3.934507in}{8.286649in}}{\pgfqpoint{3.937464in}{8.279511in}}{\pgfqpoint{3.942726in}{8.274248in}}%
\pgfpathcurveto{\pgfqpoint{3.947988in}{8.268986in}}{\pgfqpoint{3.955126in}{8.266030in}}{\pgfqpoint{3.962568in}{8.266030in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{8.266030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{8.150021in}}%
\pgfpathcurveto{\pgfqpoint{3.987618in}{8.150021in}}{\pgfqpoint{3.994133in}{8.152719in}}{\pgfqpoint{3.998936in}{8.157522in}}%
\pgfpathcurveto{\pgfqpoint{4.003738in}{8.162325in}}{\pgfqpoint{4.006437in}{8.168840in}}{\pgfqpoint{4.006437in}{8.175632in}}%
\pgfpathcurveto{\pgfqpoint{4.006437in}{8.182424in}}{\pgfqpoint{4.003738in}{8.188939in}}{\pgfqpoint{3.998936in}{8.193741in}}%
\pgfpathcurveto{\pgfqpoint{3.994133in}{8.198544in}}{\pgfqpoint{3.987618in}{8.201243in}}{\pgfqpoint{3.980826in}{8.201243in}}%
\pgfpathcurveto{\pgfqpoint{3.974034in}{8.201243in}}{\pgfqpoint{3.967519in}{8.198544in}}{\pgfqpoint{3.962716in}{8.193741in}}%
\pgfpathcurveto{\pgfqpoint{3.957914in}{8.188939in}}{\pgfqpoint{3.955215in}{8.182424in}}{\pgfqpoint{3.955215in}{8.175632in}}%
\pgfpathcurveto{\pgfqpoint{3.955215in}{8.168840in}}{\pgfqpoint{3.957914in}{8.162325in}}{\pgfqpoint{3.962716in}{8.157522in}}%
\pgfpathcurveto{\pgfqpoint{3.967519in}{8.152719in}}{\pgfqpoint{3.974034in}{8.150021in}}{\pgfqpoint{3.980826in}{8.150021in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{8.150021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{8.238403in}}%
\pgfpathcurveto{\pgfqpoint{4.005822in}{8.238403in}}{\pgfqpoint{4.012284in}{8.241080in}}{\pgfqpoint{4.017047in}{8.245844in}}%
\pgfpathcurveto{\pgfqpoint{4.021811in}{8.250607in}}{\pgfqpoint{4.024488in}{8.257069in}}{\pgfqpoint{4.024488in}{8.263807in}}%
\pgfpathcurveto{\pgfqpoint{4.024488in}{8.270544in}}{\pgfqpoint{4.021811in}{8.277006in}}{\pgfqpoint{4.017047in}{8.281770in}}%
\pgfpathcurveto{\pgfqpoint{4.012284in}{8.286533in}}{\pgfqpoint{4.005822in}{8.289210in}}{\pgfqpoint{3.999084in}{8.289210in}}%
\pgfpathcurveto{\pgfqpoint{3.992347in}{8.289210in}}{\pgfqpoint{3.985885in}{8.286533in}}{\pgfqpoint{3.981121in}{8.281770in}}%
\pgfpathcurveto{\pgfqpoint{3.976358in}{8.277006in}}{\pgfqpoint{3.973681in}{8.270544in}}{\pgfqpoint{3.973681in}{8.263807in}}%
\pgfpathcurveto{\pgfqpoint{3.973681in}{8.257069in}}{\pgfqpoint{3.976358in}{8.250607in}}{\pgfqpoint{3.981121in}{8.245844in}}%
\pgfpathcurveto{\pgfqpoint{3.985885in}{8.241080in}}{\pgfqpoint{3.992347in}{8.238403in}}{\pgfqpoint{3.999084in}{8.238403in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{8.238403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{8.446408in}}%
\pgfpathcurveto{\pgfqpoint{4.023614in}{8.446408in}}{\pgfqpoint{4.029630in}{8.448899in}}{\pgfqpoint{4.034064in}{8.453334in}}%
\pgfpathcurveto{\pgfqpoint{4.038499in}{8.457768in}}{\pgfqpoint{4.040990in}{8.463784in}}{\pgfqpoint{4.040990in}{8.470055in}}%
\pgfpathcurveto{\pgfqpoint{4.040990in}{8.476326in}}{\pgfqpoint{4.038499in}{8.482342in}}{\pgfqpoint{4.034064in}{8.486776in}}%
\pgfpathcurveto{\pgfqpoint{4.029630in}{8.491211in}}{\pgfqpoint{4.023614in}{8.493702in}}{\pgfqpoint{4.017343in}{8.493702in}}%
\pgfpathcurveto{\pgfqpoint{4.011072in}{8.493702in}}{\pgfqpoint{4.005056in}{8.491211in}}{\pgfqpoint{4.000622in}{8.486776in}}%
\pgfpathcurveto{\pgfqpoint{3.996187in}{8.482342in}}{\pgfqpoint{3.993696in}{8.476326in}}{\pgfqpoint{3.993696in}{8.470055in}}%
\pgfpathcurveto{\pgfqpoint{3.993696in}{8.463784in}}{\pgfqpoint{3.996187in}{8.457768in}}{\pgfqpoint{4.000622in}{8.453334in}}%
\pgfpathcurveto{\pgfqpoint{4.005056in}{8.448899in}}{\pgfqpoint{4.011072in}{8.446408in}}{\pgfqpoint{4.017343in}{8.446408in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{8.446408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{8.331056in}}%
\pgfpathcurveto{\pgfqpoint{4.041304in}{8.331056in}}{\pgfqpoint{4.046775in}{8.333322in}}{\pgfqpoint{4.050808in}{8.337355in}}%
\pgfpathcurveto{\pgfqpoint{4.054840in}{8.341388in}}{\pgfqpoint{4.057106in}{8.346858in}}{\pgfqpoint{4.057106in}{8.352561in}}%
\pgfpathcurveto{\pgfqpoint{4.057106in}{8.358264in}}{\pgfqpoint{4.054840in}{8.363735in}}{\pgfqpoint{4.050808in}{8.367768in}}%
\pgfpathcurveto{\pgfqpoint{4.046775in}{8.371800in}}{\pgfqpoint{4.041304in}{8.374066in}}{\pgfqpoint{4.035601in}{8.374066in}}%
\pgfpathcurveto{\pgfqpoint{4.029898in}{8.374066in}}{\pgfqpoint{4.024428in}{8.371800in}}{\pgfqpoint{4.020395in}{8.367768in}}%
\pgfpathcurveto{\pgfqpoint{4.016362in}{8.363735in}}{\pgfqpoint{4.014096in}{8.358264in}}{\pgfqpoint{4.014096in}{8.352561in}}%
\pgfpathcurveto{\pgfqpoint{4.014096in}{8.346858in}}{\pgfqpoint{4.016362in}{8.341388in}}{\pgfqpoint{4.020395in}{8.337355in}}%
\pgfpathcurveto{\pgfqpoint{4.024428in}{8.333322in}}{\pgfqpoint{4.029898in}{8.331056in}}{\pgfqpoint{4.035601in}{8.331056in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{8.331056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{8.304510in}}%
\pgfpathcurveto{\pgfqpoint{4.059719in}{8.304510in}}{\pgfqpoint{4.065339in}{8.306838in}}{\pgfqpoint{4.069483in}{8.310981in}}%
\pgfpathcurveto{\pgfqpoint{4.073626in}{8.315125in}}{\pgfqpoint{4.075954in}{8.320745in}}{\pgfqpoint{4.075954in}{8.326604in}}%
\pgfpathcurveto{\pgfqpoint{4.075954in}{8.332464in}}{\pgfqpoint{4.073626in}{8.338084in}}{\pgfqpoint{4.069483in}{8.342227in}}%
\pgfpathcurveto{\pgfqpoint{4.065339in}{8.346371in}}{\pgfqpoint{4.059719in}{8.348699in}}{\pgfqpoint{4.053860in}{8.348699in}}%
\pgfpathcurveto{\pgfqpoint{4.048000in}{8.348699in}}{\pgfqpoint{4.042380in}{8.346371in}}{\pgfqpoint{4.038237in}{8.342227in}}%
\pgfpathcurveto{\pgfqpoint{4.034093in}{8.338084in}}{\pgfqpoint{4.031765in}{8.332464in}}{\pgfqpoint{4.031765in}{8.326604in}}%
\pgfpathcurveto{\pgfqpoint{4.031765in}{8.320745in}}{\pgfqpoint{4.034093in}{8.315125in}}{\pgfqpoint{4.038237in}{8.310981in}}%
\pgfpathcurveto{\pgfqpoint{4.042380in}{8.306838in}}{\pgfqpoint{4.048000in}{8.304510in}}{\pgfqpoint{4.053860in}{8.304510in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{8.304510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{8.345363in}}%
\pgfpathcurveto{\pgfqpoint{4.077718in}{8.345363in}}{\pgfqpoint{4.083089in}{8.347588in}}{\pgfqpoint{4.087049in}{8.351548in}}%
\pgfpathcurveto{\pgfqpoint{4.091008in}{8.355507in}}{\pgfqpoint{4.093233in}{8.360878in}}{\pgfqpoint{4.093233in}{8.366478in}}%
\pgfpathcurveto{\pgfqpoint{4.093233in}{8.372078in}}{\pgfqpoint{4.091008in}{8.377449in}}{\pgfqpoint{4.087049in}{8.381409in}}%
\pgfpathcurveto{\pgfqpoint{4.083089in}{8.385368in}}{\pgfqpoint{4.077718in}{8.387593in}}{\pgfqpoint{4.072118in}{8.387593in}}%
\pgfpathcurveto{\pgfqpoint{4.066518in}{8.387593in}}{\pgfqpoint{4.061147in}{8.385368in}}{\pgfqpoint{4.057187in}{8.381409in}}%
\pgfpathcurveto{\pgfqpoint{4.053228in}{8.377449in}}{\pgfqpoint{4.051003in}{8.372078in}}{\pgfqpoint{4.051003in}{8.366478in}}%
\pgfpathcurveto{\pgfqpoint{4.051003in}{8.360878in}}{\pgfqpoint{4.053228in}{8.355507in}}{\pgfqpoint{4.057187in}{8.351548in}}%
\pgfpathcurveto{\pgfqpoint{4.061147in}{8.347588in}}{\pgfqpoint{4.066518in}{8.345363in}}{\pgfqpoint{4.072118in}{8.345363in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{8.345363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{8.393427in}}%
\pgfpathcurveto{\pgfqpoint{4.095168in}{8.393427in}}{\pgfqpoint{4.099764in}{8.395331in}}{\pgfqpoint{4.103152in}{8.398719in}}%
\pgfpathcurveto{\pgfqpoint{4.106541in}{8.402108in}}{\pgfqpoint{4.108444in}{8.406704in}}{\pgfqpoint{4.108444in}{8.411495in}}%
\pgfpathcurveto{\pgfqpoint{4.108444in}{8.416287in}}{\pgfqpoint{4.106541in}{8.420883in}}{\pgfqpoint{4.103152in}{8.424271in}}%
\pgfpathcurveto{\pgfqpoint{4.099764in}{8.427659in}}{\pgfqpoint{4.095168in}{8.429563in}}{\pgfqpoint{4.090376in}{8.429563in}}%
\pgfpathcurveto{\pgfqpoint{4.085585in}{8.429563in}}{\pgfqpoint{4.080989in}{8.427659in}}{\pgfqpoint{4.077601in}{8.424271in}}%
\pgfpathcurveto{\pgfqpoint{4.074212in}{8.420883in}}{\pgfqpoint{4.072309in}{8.416287in}}{\pgfqpoint{4.072309in}{8.411495in}}%
\pgfpathcurveto{\pgfqpoint{4.072309in}{8.406704in}}{\pgfqpoint{4.074212in}{8.402108in}}{\pgfqpoint{4.077601in}{8.398719in}}%
\pgfpathcurveto{\pgfqpoint{4.080989in}{8.395331in}}{\pgfqpoint{4.085585in}{8.393427in}}{\pgfqpoint{4.090376in}{8.393427in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{8.393427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{8.544230in}}%
\pgfpathcurveto{\pgfqpoint{4.113269in}{8.544230in}}{\pgfqpoint{4.117713in}{8.546071in}}{\pgfqpoint{4.120990in}{8.549347in}}%
\pgfpathcurveto{\pgfqpoint{4.124266in}{8.552624in}}{\pgfqpoint{4.126107in}{8.557068in}}{\pgfqpoint{4.126107in}{8.561702in}}%
\pgfpathcurveto{\pgfqpoint{4.126107in}{8.566336in}}{\pgfqpoint{4.124266in}{8.570780in}}{\pgfqpoint{4.120990in}{8.574057in}}%
\pgfpathcurveto{\pgfqpoint{4.117713in}{8.577334in}}{\pgfqpoint{4.113269in}{8.579175in}}{\pgfqpoint{4.108635in}{8.579175in}}%
\pgfpathcurveto{\pgfqpoint{4.104001in}{8.579175in}}{\pgfqpoint{4.099556in}{8.577334in}}{\pgfqpoint{4.096280in}{8.574057in}}%
\pgfpathcurveto{\pgfqpoint{4.093003in}{8.570780in}}{\pgfqpoint{4.091162in}{8.566336in}}{\pgfqpoint{4.091162in}{8.561702in}}%
\pgfpathcurveto{\pgfqpoint{4.091162in}{8.557068in}}{\pgfqpoint{4.093003in}{8.552624in}}{\pgfqpoint{4.096280in}{8.549347in}}%
\pgfpathcurveto{\pgfqpoint{4.099556in}{8.546071in}}{\pgfqpoint{4.104001in}{8.544230in}}{\pgfqpoint{4.108635in}{8.544230in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{8.544230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{8.474553in}}%
\pgfpathcurveto{\pgfqpoint{4.131004in}{8.474553in}}{\pgfqpoint{4.134948in}{8.476186in}}{\pgfqpoint{4.137855in}{8.479093in}}%
\pgfpathcurveto{\pgfqpoint{4.140762in}{8.482000in}}{\pgfqpoint{4.142395in}{8.485944in}}{\pgfqpoint{4.142395in}{8.490055in}}%
\pgfpathcurveto{\pgfqpoint{4.142395in}{8.494166in}}{\pgfqpoint{4.140762in}{8.498109in}}{\pgfqpoint{4.137855in}{8.501016in}}%
\pgfpathcurveto{\pgfqpoint{4.134948in}{8.503923in}}{\pgfqpoint{4.131004in}{8.505556in}}{\pgfqpoint{4.126893in}{8.505556in}}%
\pgfpathcurveto{\pgfqpoint{4.122782in}{8.505556in}}{\pgfqpoint{4.118839in}{8.503923in}}{\pgfqpoint{4.115932in}{8.501016in}}%
\pgfpathcurveto{\pgfqpoint{4.113025in}{8.498109in}}{\pgfqpoint{4.111392in}{8.494166in}}{\pgfqpoint{4.111392in}{8.490055in}}%
\pgfpathcurveto{\pgfqpoint{4.111392in}{8.485944in}}{\pgfqpoint{4.113025in}{8.482000in}}{\pgfqpoint{4.115932in}{8.479093in}}%
\pgfpathcurveto{\pgfqpoint{4.118839in}{8.476186in}}{\pgfqpoint{4.122782in}{8.474553in}}{\pgfqpoint{4.126893in}{8.474553in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{8.474553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{8.092127in}}%
\pgfpathcurveto{\pgfqpoint{4.148811in}{8.092127in}}{\pgfqpoint{4.152322in}{8.093581in}}{\pgfqpoint{4.154909in}{8.096168in}}%
\pgfpathcurveto{\pgfqpoint{4.157497in}{8.098756in}}{\pgfqpoint{4.158951in}{8.102266in}}{\pgfqpoint{4.158951in}{8.105926in}}%
\pgfpathcurveto{\pgfqpoint{4.158951in}{8.109586in}}{\pgfqpoint{4.157497in}{8.113096in}}{\pgfqpoint{4.154909in}{8.115684in}}%
\pgfpathcurveto{\pgfqpoint{4.152322in}{8.118272in}}{\pgfqpoint{4.148811in}{8.119726in}}{\pgfqpoint{4.145152in}{8.119726in}}%
\pgfpathcurveto{\pgfqpoint{4.141492in}{8.119726in}}{\pgfqpoint{4.137982in}{8.118272in}}{\pgfqpoint{4.135394in}{8.115684in}}%
\pgfpathcurveto{\pgfqpoint{4.132806in}{8.113096in}}{\pgfqpoint{4.131352in}{8.109586in}}{\pgfqpoint{4.131352in}{8.105926in}}%
\pgfpathcurveto{\pgfqpoint{4.131352in}{8.102266in}}{\pgfqpoint{4.132806in}{8.098756in}}{\pgfqpoint{4.135394in}{8.096168in}}%
\pgfpathcurveto{\pgfqpoint{4.137982in}{8.093581in}}{\pgfqpoint{4.141492in}{8.092127in}}{\pgfqpoint{4.145152in}{8.092127in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{8.092127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{8.241475in}}%
\pgfpathcurveto{\pgfqpoint{4.167170in}{8.241475in}}{\pgfqpoint{4.170776in}{8.242969in}}{\pgfqpoint{4.173435in}{8.245628in}}%
\pgfpathcurveto{\pgfqpoint{4.176094in}{8.248286in}}{\pgfqpoint{4.177588in}{8.251893in}}{\pgfqpoint{4.177588in}{8.255653in}}%
\pgfpathcurveto{\pgfqpoint{4.177588in}{8.259413in}}{\pgfqpoint{4.176094in}{8.263019in}}{\pgfqpoint{4.173435in}{8.265678in}}%
\pgfpathcurveto{\pgfqpoint{4.170776in}{8.268336in}}{\pgfqpoint{4.167170in}{8.269830in}}{\pgfqpoint{4.163410in}{8.269830in}}%
\pgfpathcurveto{\pgfqpoint{4.159650in}{8.269830in}}{\pgfqpoint{4.156044in}{8.268336in}}{\pgfqpoint{4.153385in}{8.265678in}}%
\pgfpathcurveto{\pgfqpoint{4.150726in}{8.263019in}}{\pgfqpoint{4.149232in}{8.259413in}}{\pgfqpoint{4.149232in}{8.255653in}}%
\pgfpathcurveto{\pgfqpoint{4.149232in}{8.251893in}}{\pgfqpoint{4.150726in}{8.248286in}}{\pgfqpoint{4.153385in}{8.245628in}}%
\pgfpathcurveto{\pgfqpoint{4.156044in}{8.242969in}}{\pgfqpoint{4.159650in}{8.241475in}}{\pgfqpoint{4.163410in}{8.241475in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{8.241475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{8.161190in}}%
\pgfpathcurveto{\pgfqpoint{4.185498in}{8.161190in}}{\pgfqpoint{4.189172in}{8.162712in}}{\pgfqpoint{4.191880in}{8.165420in}}%
\pgfpathcurveto{\pgfqpoint{4.194588in}{8.168128in}}{\pgfqpoint{4.196110in}{8.171802in}}{\pgfqpoint{4.196110in}{8.175632in}}%
\pgfpathcurveto{\pgfqpoint{4.196110in}{8.179462in}}{\pgfqpoint{4.194588in}{8.183135in}}{\pgfqpoint{4.191880in}{8.185843in}}%
\pgfpathcurveto{\pgfqpoint{4.189172in}{8.188552in}}{\pgfqpoint{4.185498in}{8.190073in}}{\pgfqpoint{4.181668in}{8.190073in}}%
\pgfpathcurveto{\pgfqpoint{4.177838in}{8.190073in}}{\pgfqpoint{4.174165in}{8.188552in}}{\pgfqpoint{4.171456in}{8.185843in}}%
\pgfpathcurveto{\pgfqpoint{4.168748in}{8.183135in}}{\pgfqpoint{4.167227in}{8.179462in}}{\pgfqpoint{4.167227in}{8.175632in}}%
\pgfpathcurveto{\pgfqpoint{4.167227in}{8.171802in}}{\pgfqpoint{4.168748in}{8.168128in}}{\pgfqpoint{4.171456in}{8.165420in}}%
\pgfpathcurveto{\pgfqpoint{4.174165in}{8.162712in}}{\pgfqpoint{4.177838in}{8.161190in}}{\pgfqpoint{4.181668in}{8.161190in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{8.161190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{8.384739in}}%
\pgfpathcurveto{\pgfqpoint{4.203557in}{8.384739in}}{\pgfqpoint{4.207040in}{8.386181in}}{\pgfqpoint{4.209607in}{8.388749in}}%
\pgfpathcurveto{\pgfqpoint{4.212174in}{8.391316in}}{\pgfqpoint{4.213616in}{8.394798in}}{\pgfqpoint{4.213616in}{8.398429in}}%
\pgfpathcurveto{\pgfqpoint{4.213616in}{8.402059in}}{\pgfqpoint{4.212174in}{8.405541in}}{\pgfqpoint{4.209607in}{8.408109in}}%
\pgfpathcurveto{\pgfqpoint{4.207040in}{8.410676in}}{\pgfqpoint{4.203557in}{8.412118in}}{\pgfqpoint{4.199927in}{8.412118in}}%
\pgfpathcurveto{\pgfqpoint{4.196296in}{8.412118in}}{\pgfqpoint{4.192814in}{8.410676in}}{\pgfqpoint{4.190247in}{8.408109in}}%
\pgfpathcurveto{\pgfqpoint{4.187680in}{8.405541in}}{\pgfqpoint{4.186237in}{8.402059in}}{\pgfqpoint{4.186237in}{8.398429in}}%
\pgfpathcurveto{\pgfqpoint{4.186237in}{8.394798in}}{\pgfqpoint{4.187680in}{8.391316in}}{\pgfqpoint{4.190247in}{8.388749in}}%
\pgfpathcurveto{\pgfqpoint{4.192814in}{8.386181in}}{\pgfqpoint{4.196296in}{8.384739in}}{\pgfqpoint{4.199927in}{8.384739in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{8.384739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{8.613684in}}%
\pgfpathcurveto{\pgfqpoint{4.221558in}{8.613684in}}{\pgfqpoint{4.224792in}{8.615024in}}{\pgfqpoint{4.227177in}{8.617408in}}%
\pgfpathcurveto{\pgfqpoint{4.229562in}{8.619793in}}{\pgfqpoint{4.230902in}{8.623028in}}{\pgfqpoint{4.230902in}{8.626400in}}%
\pgfpathcurveto{\pgfqpoint{4.230902in}{8.629773in}}{\pgfqpoint{4.229562in}{8.633008in}}{\pgfqpoint{4.227177in}{8.635392in}}%
\pgfpathcurveto{\pgfqpoint{4.224792in}{8.637777in}}{\pgfqpoint{4.221558in}{8.639117in}}{\pgfqpoint{4.218185in}{8.639117in}}%
\pgfpathcurveto{\pgfqpoint{4.214813in}{8.639117in}}{\pgfqpoint{4.211578in}{8.637777in}}{\pgfqpoint{4.209193in}{8.635392in}}%
\pgfpathcurveto{\pgfqpoint{4.206808in}{8.633008in}}{\pgfqpoint{4.205468in}{8.629773in}}{\pgfqpoint{4.205468in}{8.626400in}}%
\pgfpathcurveto{\pgfqpoint{4.205468in}{8.623028in}}{\pgfqpoint{4.206808in}{8.619793in}}{\pgfqpoint{4.209193in}{8.617408in}}%
\pgfpathcurveto{\pgfqpoint{4.211578in}{8.615024in}}{\pgfqpoint{4.214813in}{8.613684in}}{\pgfqpoint{4.218185in}{8.613684in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{8.613684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{8.421939in}}%
\pgfpathcurveto{\pgfqpoint{4.240074in}{8.421939in}}{\pgfqpoint{4.243556in}{8.423381in}}{\pgfqpoint{4.246124in}{8.425948in}}%
\pgfpathcurveto{\pgfqpoint{4.248691in}{8.428515in}}{\pgfqpoint{4.250133in}{8.431998in}}{\pgfqpoint{4.250133in}{8.435628in}}%
\pgfpathcurveto{\pgfqpoint{4.250133in}{8.439259in}}{\pgfqpoint{4.248691in}{8.442741in}}{\pgfqpoint{4.246124in}{8.445308in}}%
\pgfpathcurveto{\pgfqpoint{4.243556in}{8.447875in}}{\pgfqpoint{4.240074in}{8.449318in}}{\pgfqpoint{4.236443in}{8.449318in}}%
\pgfpathcurveto{\pgfqpoint{4.232813in}{8.449318in}}{\pgfqpoint{4.229331in}{8.447875in}}{\pgfqpoint{4.226763in}{8.445308in}}%
\pgfpathcurveto{\pgfqpoint{4.224196in}{8.442741in}}{\pgfqpoint{4.222754in}{8.439259in}}{\pgfqpoint{4.222754in}{8.435628in}}%
\pgfpathcurveto{\pgfqpoint{4.222754in}{8.431998in}}{\pgfqpoint{4.224196in}{8.428515in}}{\pgfqpoint{4.226763in}{8.425948in}}%
\pgfpathcurveto{\pgfqpoint{4.229331in}{8.423381in}}{\pgfqpoint{4.232813in}{8.421939in}}{\pgfqpoint{4.236443in}{8.421939in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{8.421939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{8.028441in}}%
\pgfpathcurveto{\pgfqpoint{4.258027in}{8.028441in}}{\pgfqpoint{4.261216in}{8.029762in}}{\pgfqpoint{4.263567in}{8.032113in}}%
\pgfpathcurveto{\pgfqpoint{4.265918in}{8.034464in}}{\pgfqpoint{4.267239in}{8.037653in}}{\pgfqpoint{4.267239in}{8.040978in}}%
\pgfpathcurveto{\pgfqpoint{4.267239in}{8.044302in}}{\pgfqpoint{4.265918in}{8.047492in}}{\pgfqpoint{4.263567in}{8.049843in}}%
\pgfpathcurveto{\pgfqpoint{4.261216in}{8.052194in}}{\pgfqpoint{4.258027in}{8.053515in}}{\pgfqpoint{4.254702in}{8.053515in}}%
\pgfpathcurveto{\pgfqpoint{4.251377in}{8.053515in}}{\pgfqpoint{4.248188in}{8.052194in}}{\pgfqpoint{4.245837in}{8.049843in}}%
\pgfpathcurveto{\pgfqpoint{4.243486in}{8.047492in}}{\pgfqpoint{4.242165in}{8.044302in}}{\pgfqpoint{4.242165in}{8.040978in}}%
\pgfpathcurveto{\pgfqpoint{4.242165in}{8.037653in}}{\pgfqpoint{4.243486in}{8.034464in}}{\pgfqpoint{4.245837in}{8.032113in}}%
\pgfpathcurveto{\pgfqpoint{4.248188in}{8.029762in}}{\pgfqpoint{4.251377in}{8.028441in}}{\pgfqpoint{4.254702in}{8.028441in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{8.028441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{8.388342in}}%
\pgfpathcurveto{\pgfqpoint{4.276121in}{8.388342in}}{\pgfqpoint{4.279153in}{8.389598in}}{\pgfqpoint{4.281388in}{8.391833in}}%
\pgfpathcurveto{\pgfqpoint{4.283624in}{8.394068in}}{\pgfqpoint{4.284879in}{8.397100in}}{\pgfqpoint{4.284879in}{8.400261in}}%
\pgfpathcurveto{\pgfqpoint{4.284879in}{8.403422in}}{\pgfqpoint{4.283624in}{8.406454in}}{\pgfqpoint{4.281388in}{8.408689in}}%
\pgfpathcurveto{\pgfqpoint{4.279153in}{8.410924in}}{\pgfqpoint{4.276121in}{8.412180in}}{\pgfqpoint{4.272960in}{8.412180in}}%
\pgfpathcurveto{\pgfqpoint{4.269799in}{8.412180in}}{\pgfqpoint{4.266767in}{8.410924in}}{\pgfqpoint{4.264532in}{8.408689in}}%
\pgfpathcurveto{\pgfqpoint{4.262297in}{8.406454in}}{\pgfqpoint{4.261041in}{8.403422in}}{\pgfqpoint{4.261041in}{8.400261in}}%
\pgfpathcurveto{\pgfqpoint{4.261041in}{8.397100in}}{\pgfqpoint{4.262297in}{8.394068in}}{\pgfqpoint{4.264532in}{8.391833in}}%
\pgfpathcurveto{\pgfqpoint{4.266767in}{8.389598in}}{\pgfqpoint{4.269799in}{8.388342in}}{\pgfqpoint{4.272960in}{8.388342in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{8.388342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{8.487710in}}%
\pgfpathcurveto{\pgfqpoint{4.294135in}{8.487710in}}{\pgfqpoint{4.296932in}{8.488869in}}{\pgfqpoint{4.298994in}{8.490931in}}%
\pgfpathcurveto{\pgfqpoint{4.301056in}{8.492993in}}{\pgfqpoint{4.302214in}{8.495790in}}{\pgfqpoint{4.302214in}{8.498706in}}%
\pgfpathcurveto{\pgfqpoint{4.302214in}{8.501622in}}{\pgfqpoint{4.301056in}{8.504419in}}{\pgfqpoint{4.298994in}{8.506481in}}%
\pgfpathcurveto{\pgfqpoint{4.296932in}{8.508543in}}{\pgfqpoint{4.294135in}{8.509702in}}{\pgfqpoint{4.291219in}{8.509702in}}%
\pgfpathcurveto{\pgfqpoint{4.288303in}{8.509702in}}{\pgfqpoint{4.285505in}{8.508543in}}{\pgfqpoint{4.283443in}{8.506481in}}%
\pgfpathcurveto{\pgfqpoint{4.281381in}{8.504419in}}{\pgfqpoint{4.280223in}{8.501622in}}{\pgfqpoint{4.280223in}{8.498706in}}%
\pgfpathcurveto{\pgfqpoint{4.280223in}{8.495790in}}{\pgfqpoint{4.281381in}{8.492993in}}{\pgfqpoint{4.283443in}{8.490931in}}%
\pgfpathcurveto{\pgfqpoint{4.285505in}{8.488869in}}{\pgfqpoint{4.288303in}{8.487710in}}{\pgfqpoint{4.291219in}{8.487710in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{8.487710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{8.459942in}}%
\pgfpathcurveto{\pgfqpoint{4.312044in}{8.459942in}}{\pgfqpoint{4.314507in}{8.460961in}}{\pgfqpoint{4.316322in}{8.462777in}}%
\pgfpathcurveto{\pgfqpoint{4.318137in}{8.464592in}}{\pgfqpoint{4.319157in}{8.467054in}}{\pgfqpoint{4.319157in}{8.469622in}}%
\pgfpathcurveto{\pgfqpoint{4.319157in}{8.472189in}}{\pgfqpoint{4.318137in}{8.474651in}}{\pgfqpoint{4.316322in}{8.476466in}}%
\pgfpathcurveto{\pgfqpoint{4.314507in}{8.478282in}}{\pgfqpoint{4.312044in}{8.479302in}}{\pgfqpoint{4.309477in}{8.479302in}}%
\pgfpathcurveto{\pgfqpoint{4.306910in}{8.479302in}}{\pgfqpoint{4.304448in}{8.478282in}}{\pgfqpoint{4.302632in}{8.476466in}}%
\pgfpathcurveto{\pgfqpoint{4.300817in}{8.474651in}}{\pgfqpoint{4.299797in}{8.472189in}}{\pgfqpoint{4.299797in}{8.469622in}}%
\pgfpathcurveto{\pgfqpoint{4.299797in}{8.467054in}}{\pgfqpoint{4.300817in}{8.464592in}}{\pgfqpoint{4.302632in}{8.462777in}}%
\pgfpathcurveto{\pgfqpoint{4.304448in}{8.460961in}}{\pgfqpoint{4.306910in}{8.459942in}}{\pgfqpoint{4.309477in}{8.459942in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{8.459942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{8.558059in}}%
\pgfpathcurveto{\pgfqpoint{4.329971in}{8.558059in}}{\pgfqpoint{4.332114in}{8.558947in}}{\pgfqpoint{4.333695in}{8.560528in}}%
\pgfpathcurveto{\pgfqpoint{4.335275in}{8.562108in}}{\pgfqpoint{4.336164in}{8.564252in}}{\pgfqpoint{4.336164in}{8.566487in}}%
\pgfpathcurveto{\pgfqpoint{4.336164in}{8.568722in}}{\pgfqpoint{4.335275in}{8.570866in}}{\pgfqpoint{4.333695in}{8.572447in}}%
\pgfpathcurveto{\pgfqpoint{4.332114in}{8.574027in}}{\pgfqpoint{4.329971in}{8.574915in}}{\pgfqpoint{4.327735in}{8.574915in}}%
\pgfpathcurveto{\pgfqpoint{4.325500in}{8.574915in}}{\pgfqpoint{4.323356in}{8.574027in}}{\pgfqpoint{4.321776in}{8.572447in}}%
\pgfpathcurveto{\pgfqpoint{4.320195in}{8.570866in}}{\pgfqpoint{4.319307in}{8.568722in}}{\pgfqpoint{4.319307in}{8.566487in}}%
\pgfpathcurveto{\pgfqpoint{4.319307in}{8.564252in}}{\pgfqpoint{4.320195in}{8.562108in}}{\pgfqpoint{4.321776in}{8.560528in}}%
\pgfpathcurveto{\pgfqpoint{4.323356in}{8.558947in}}{\pgfqpoint{4.325500in}{8.558059in}}{\pgfqpoint{4.327735in}{8.558059in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{8.558059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{8.313321in}}%
\pgfpathcurveto{\pgfqpoint{4.347977in}{8.313321in}}{\pgfqpoint{4.349879in}{8.314109in}}{\pgfqpoint{4.351282in}{8.315512in}}%
\pgfpathcurveto{\pgfqpoint{4.352684in}{8.316914in}}{\pgfqpoint{4.353472in}{8.318816in}}{\pgfqpoint{4.353472in}{8.320799in}}%
\pgfpathcurveto{\pgfqpoint{4.353472in}{8.322783in}}{\pgfqpoint{4.352684in}{8.324685in}}{\pgfqpoint{4.351282in}{8.326087in}}%
\pgfpathcurveto{\pgfqpoint{4.349879in}{8.327489in}}{\pgfqpoint{4.347977in}{8.328277in}}{\pgfqpoint{4.345994in}{8.328277in}}%
\pgfpathcurveto{\pgfqpoint{4.344011in}{8.328277in}}{\pgfqpoint{4.342108in}{8.327489in}}{\pgfqpoint{4.340706in}{8.326087in}}%
\pgfpathcurveto{\pgfqpoint{4.339304in}{8.324685in}}{\pgfqpoint{4.338516in}{8.322783in}}{\pgfqpoint{4.338516in}{8.320799in}}%
\pgfpathcurveto{\pgfqpoint{4.338516in}{8.318816in}}{\pgfqpoint{4.339304in}{8.316914in}}{\pgfqpoint{4.340706in}{8.315512in}}%
\pgfpathcurveto{\pgfqpoint{4.342108in}{8.314109in}}{\pgfqpoint{4.344011in}{8.313321in}}{\pgfqpoint{4.345994in}{8.313321in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{8.313321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{8.386041in}}%
\pgfpathcurveto{\pgfqpoint{4.365781in}{8.386041in}}{\pgfqpoint{4.367248in}{8.386648in}}{\pgfqpoint{4.368330in}{8.387729in}}%
\pgfpathcurveto{\pgfqpoint{4.369411in}{8.388811in}}{\pgfqpoint{4.370018in}{8.390278in}}{\pgfqpoint{4.370018in}{8.391807in}}%
\pgfpathcurveto{\pgfqpoint{4.370018in}{8.393336in}}{\pgfqpoint{4.369411in}{8.394803in}}{\pgfqpoint{4.368330in}{8.395884in}}%
\pgfpathcurveto{\pgfqpoint{4.367248in}{8.396965in}}{\pgfqpoint{4.365781in}{8.397573in}}{\pgfqpoint{4.364252in}{8.397573in}}%
\pgfpathcurveto{\pgfqpoint{4.362723in}{8.397573in}}{\pgfqpoint{4.361256in}{8.396965in}}{\pgfqpoint{4.360175in}{8.395884in}}%
\pgfpathcurveto{\pgfqpoint{4.359094in}{8.394803in}}{\pgfqpoint{4.358486in}{8.393336in}}{\pgfqpoint{4.358486in}{8.391807in}}%
\pgfpathcurveto{\pgfqpoint{4.358486in}{8.390278in}}{\pgfqpoint{4.359094in}{8.388811in}}{\pgfqpoint{4.360175in}{8.387729in}}%
\pgfpathcurveto{\pgfqpoint{4.361256in}{8.386648in}}{\pgfqpoint{4.362723in}{8.386041in}}{\pgfqpoint{4.364252in}{8.386041in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{8.386041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{8.831443in}}%
\pgfpathcurveto{\pgfqpoint{4.383932in}{8.831443in}}{\pgfqpoint{4.385295in}{8.832008in}}{\pgfqpoint{4.386300in}{8.833013in}}%
\pgfpathcurveto{\pgfqpoint{4.387305in}{8.834018in}}{\pgfqpoint{4.387869in}{8.835381in}}{\pgfqpoint{4.387869in}{8.836802in}}%
\pgfpathcurveto{\pgfqpoint{4.387869in}{8.838223in}}{\pgfqpoint{4.387305in}{8.839586in}}{\pgfqpoint{4.386300in}{8.840591in}}%
\pgfpathcurveto{\pgfqpoint{4.385295in}{8.841596in}}{\pgfqpoint{4.383932in}{8.842160in}}{\pgfqpoint{4.382511in}{8.842160in}}%
\pgfpathcurveto{\pgfqpoint{4.381089in}{8.842160in}}{\pgfqpoint{4.379726in}{8.841596in}}{\pgfqpoint{4.378721in}{8.840591in}}%
\pgfpathcurveto{\pgfqpoint{4.377717in}{8.839586in}}{\pgfqpoint{4.377152in}{8.838223in}}{\pgfqpoint{4.377152in}{8.836802in}}%
\pgfpathcurveto{\pgfqpoint{4.377152in}{8.835381in}}{\pgfqpoint{4.377717in}{8.834018in}}{\pgfqpoint{4.378721in}{8.833013in}}%
\pgfpathcurveto{\pgfqpoint{4.379726in}{8.832008in}}{\pgfqpoint{4.381089in}{8.831443in}}{\pgfqpoint{4.382511in}{8.831443in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{8.831443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{8.918156in}}%
\pgfpathcurveto{\pgfqpoint{4.402399in}{8.918156in}}{\pgfqpoint{4.403963in}{8.918804in}}{\pgfqpoint{4.405115in}{8.919956in}}%
\pgfpathcurveto{\pgfqpoint{4.406268in}{8.921109in}}{\pgfqpoint{4.406916in}{8.922673in}}{\pgfqpoint{4.406916in}{8.924303in}}%
\pgfpathcurveto{\pgfqpoint{4.406916in}{8.925933in}}{\pgfqpoint{4.406268in}{8.927497in}}{\pgfqpoint{4.405115in}{8.928649in}}%
\pgfpathcurveto{\pgfqpoint{4.403963in}{8.929802in}}{\pgfqpoint{4.402399in}{8.930450in}}{\pgfqpoint{4.400769in}{8.930450in}}%
\pgfpathcurveto{\pgfqpoint{4.399139in}{8.930450in}}{\pgfqpoint{4.397575in}{8.929802in}}{\pgfqpoint{4.396423in}{8.928649in}}%
\pgfpathcurveto{\pgfqpoint{4.395270in}{8.927497in}}{\pgfqpoint{4.394622in}{8.925933in}}{\pgfqpoint{4.394622in}{8.924303in}}%
\pgfpathcurveto{\pgfqpoint{4.394622in}{8.922673in}}{\pgfqpoint{4.395270in}{8.921109in}}{\pgfqpoint{4.396423in}{8.919956in}}%
\pgfpathcurveto{\pgfqpoint{4.397575in}{8.918804in}}{\pgfqpoint{4.399139in}{8.918156in}}{\pgfqpoint{4.400769in}{8.918156in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{8.918156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{9.055752in}}%
\pgfpathcurveto{\pgfqpoint{4.420591in}{9.055752in}}{\pgfqpoint{4.422091in}{9.056374in}}{\pgfqpoint{4.423196in}{9.057479in}}%
\pgfpathcurveto{\pgfqpoint{4.424302in}{9.058585in}}{\pgfqpoint{4.424923in}{9.060085in}}{\pgfqpoint{4.424923in}{9.061648in}}%
\pgfpathcurveto{\pgfqpoint{4.424923in}{9.063212in}}{\pgfqpoint{4.424302in}{9.064712in}}{\pgfqpoint{4.423196in}{9.065817in}}%
\pgfpathcurveto{\pgfqpoint{4.422091in}{9.066923in}}{\pgfqpoint{4.420591in}{9.067544in}}{\pgfqpoint{4.419027in}{9.067544in}}%
\pgfpathcurveto{\pgfqpoint{4.417464in}{9.067544in}}{\pgfqpoint{4.415964in}{9.066923in}}{\pgfqpoint{4.414858in}{9.065817in}}%
\pgfpathcurveto{\pgfqpoint{4.413753in}{9.064712in}}{\pgfqpoint{4.413132in}{9.063212in}}{\pgfqpoint{4.413132in}{9.061648in}}%
\pgfpathcurveto{\pgfqpoint{4.413132in}{9.060085in}}{\pgfqpoint{4.413753in}{9.058585in}}{\pgfqpoint{4.414858in}{9.057479in}}%
\pgfpathcurveto{\pgfqpoint{4.415964in}{9.056374in}}{\pgfqpoint{4.417464in}{9.055752in}}{\pgfqpoint{4.419027in}{9.055752in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{9.055752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{8.934767in}}%
\pgfpathcurveto{\pgfqpoint{4.439041in}{8.934767in}}{\pgfqpoint{4.440726in}{8.935464in}}{\pgfqpoint{4.441967in}{8.936706in}}%
\pgfpathcurveto{\pgfqpoint{4.443209in}{8.937947in}}{\pgfqpoint{4.443906in}{8.939631in}}{\pgfqpoint{4.443906in}{8.941387in}}%
\pgfpathcurveto{\pgfqpoint{4.443906in}{8.943143in}}{\pgfqpoint{4.443209in}{8.944827in}}{\pgfqpoint{4.441967in}{8.946068in}}%
\pgfpathcurveto{\pgfqpoint{4.440726in}{8.947310in}}{\pgfqpoint{4.439041in}{8.948007in}}{\pgfqpoint{4.437286in}{8.948007in}}%
\pgfpathcurveto{\pgfqpoint{4.435530in}{8.948007in}}{\pgfqpoint{4.433846in}{8.947310in}}{\pgfqpoint{4.432604in}{8.946068in}}%
\pgfpathcurveto{\pgfqpoint{4.431363in}{8.944827in}}{\pgfqpoint{4.430665in}{8.943143in}}{\pgfqpoint{4.430665in}{8.941387in}}%
\pgfpathcurveto{\pgfqpoint{4.430665in}{8.939631in}}{\pgfqpoint{4.431363in}{8.937947in}}{\pgfqpoint{4.432604in}{8.936706in}}%
\pgfpathcurveto{\pgfqpoint{4.433846in}{8.935464in}}{\pgfqpoint{4.435530in}{8.934767in}}{\pgfqpoint{4.437286in}{8.934767in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{8.934767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{8.669058in}}%
\pgfpathcurveto{\pgfqpoint{4.457207in}{8.669058in}}{\pgfqpoint{4.458801in}{8.669719in}}{\pgfqpoint{4.459977in}{8.670894in}}%
\pgfpathcurveto{\pgfqpoint{4.461152in}{8.672070in}}{\pgfqpoint{4.461813in}{8.673664in}}{\pgfqpoint{4.461813in}{8.675327in}}%
\pgfpathcurveto{\pgfqpoint{4.461813in}{8.676989in}}{\pgfqpoint{4.461152in}{8.678584in}}{\pgfqpoint{4.459977in}{8.679759in}}%
\pgfpathcurveto{\pgfqpoint{4.458801in}{8.680935in}}{\pgfqpoint{4.457207in}{8.681595in}}{\pgfqpoint{4.455544in}{8.681595in}}%
\pgfpathcurveto{\pgfqpoint{4.453882in}{8.681595in}}{\pgfqpoint{4.452287in}{8.680935in}}{\pgfqpoint{4.451112in}{8.679759in}}%
\pgfpathcurveto{\pgfqpoint{4.449936in}{8.678584in}}{\pgfqpoint{4.449276in}{8.676989in}}{\pgfqpoint{4.449276in}{8.675327in}}%
\pgfpathcurveto{\pgfqpoint{4.449276in}{8.673664in}}{\pgfqpoint{4.449936in}{8.672070in}}{\pgfqpoint{4.451112in}{8.670894in}}%
\pgfpathcurveto{\pgfqpoint{4.452287in}{8.669719in}}{\pgfqpoint{4.453882in}{8.669058in}}{\pgfqpoint{4.455544in}{8.669058in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{8.669058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{8.495060in}}%
\pgfpathcurveto{\pgfqpoint{4.475675in}{8.495060in}}{\pgfqpoint{4.477472in}{8.495804in}}{\pgfqpoint{4.478796in}{8.497128in}}%
\pgfpathcurveto{\pgfqpoint{4.480121in}{8.498453in}}{\pgfqpoint{4.480865in}{8.500249in}}{\pgfqpoint{4.480865in}{8.502122in}}%
\pgfpathcurveto{\pgfqpoint{4.480865in}{8.503995in}}{\pgfqpoint{4.480121in}{8.505792in}}{\pgfqpoint{4.478796in}{8.507116in}}%
\pgfpathcurveto{\pgfqpoint{4.477472in}{8.508440in}}{\pgfqpoint{4.475675in}{8.509184in}}{\pgfqpoint{4.473803in}{8.509184in}}%
\pgfpathcurveto{\pgfqpoint{4.471930in}{8.509184in}}{\pgfqpoint{4.470133in}{8.508440in}}{\pgfqpoint{4.468809in}{8.507116in}}%
\pgfpathcurveto{\pgfqpoint{4.467484in}{8.505792in}}{\pgfqpoint{4.466740in}{8.503995in}}{\pgfqpoint{4.466740in}{8.502122in}}%
\pgfpathcurveto{\pgfqpoint{4.466740in}{8.500249in}}{\pgfqpoint{4.467484in}{8.498453in}}{\pgfqpoint{4.468809in}{8.497128in}}%
\pgfpathcurveto{\pgfqpoint{4.470133in}{8.495804in}}{\pgfqpoint{4.471930in}{8.495060in}}{\pgfqpoint{4.473803in}{8.495060in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{8.495060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{8.512969in}}%
\pgfpathcurveto{\pgfqpoint{4.493990in}{8.512969in}}{\pgfqpoint{4.495840in}{8.513735in}}{\pgfqpoint{4.497204in}{8.515099in}}%
\pgfpathcurveto{\pgfqpoint{4.498568in}{8.516463in}}{\pgfqpoint{4.499334in}{8.518313in}}{\pgfqpoint{4.499334in}{8.520242in}}%
\pgfpathcurveto{\pgfqpoint{4.499334in}{8.522170in}}{\pgfqpoint{4.498568in}{8.524020in}}{\pgfqpoint{4.497204in}{8.525384in}}%
\pgfpathcurveto{\pgfqpoint{4.495840in}{8.526748in}}{\pgfqpoint{4.493990in}{8.527515in}}{\pgfqpoint{4.492061in}{8.527515in}}%
\pgfpathcurveto{\pgfqpoint{4.490132in}{8.527515in}}{\pgfqpoint{4.488282in}{8.526748in}}{\pgfqpoint{4.486918in}{8.525384in}}%
\pgfpathcurveto{\pgfqpoint{4.485554in}{8.524020in}}{\pgfqpoint{4.484788in}{8.522170in}}{\pgfqpoint{4.484788in}{8.520242in}}%
\pgfpathcurveto{\pgfqpoint{4.484788in}{8.518313in}}{\pgfqpoint{4.485554in}{8.516463in}}{\pgfqpoint{4.486918in}{8.515099in}}%
\pgfpathcurveto{\pgfqpoint{4.488282in}{8.513735in}}{\pgfqpoint{4.490132in}{8.512969in}}{\pgfqpoint{4.492061in}{8.512969in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{8.512969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{8.089208in}}%
\pgfpathcurveto{\pgfqpoint{4.511949in}{8.089208in}}{\pgfqpoint{4.513513in}{8.089855in}}{\pgfqpoint{4.514666in}{8.091008in}}%
\pgfpathcurveto{\pgfqpoint{4.515818in}{8.092161in}}{\pgfqpoint{4.516466in}{8.093724in}}{\pgfqpoint{4.516466in}{8.095354in}}%
\pgfpathcurveto{\pgfqpoint{4.516466in}{8.096985in}}{\pgfqpoint{4.515818in}{8.098548in}}{\pgfqpoint{4.514666in}{8.099701in}}%
\pgfpathcurveto{\pgfqpoint{4.513513in}{8.100854in}}{\pgfqpoint{4.511949in}{8.101501in}}{\pgfqpoint{4.510319in}{8.101501in}}%
\pgfpathcurveto{\pgfqpoint{4.508689in}{8.101501in}}{\pgfqpoint{4.507126in}{8.100854in}}{\pgfqpoint{4.505973in}{8.099701in}}%
\pgfpathcurveto{\pgfqpoint{4.504820in}{8.098548in}}{\pgfqpoint{4.504172in}{8.096985in}}{\pgfqpoint{4.504172in}{8.095354in}}%
\pgfpathcurveto{\pgfqpoint{4.504172in}{8.093724in}}{\pgfqpoint{4.504820in}{8.092161in}}{\pgfqpoint{4.505973in}{8.091008in}}%
\pgfpathcurveto{\pgfqpoint{4.507126in}{8.089855in}}{\pgfqpoint{4.508689in}{8.089208in}}{\pgfqpoint{4.510319in}{8.089208in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{8.089208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{7.047273in}}%
\pgfpathcurveto{\pgfqpoint{4.529922in}{7.047273in}}{\pgfqpoint{4.531211in}{7.047807in}}{\pgfqpoint{4.532162in}{7.048758in}}%
\pgfpathcurveto{\pgfqpoint{4.533112in}{7.049708in}}{\pgfqpoint{4.533646in}{7.050998in}}{\pgfqpoint{4.533646in}{7.052342in}}%
\pgfpathcurveto{\pgfqpoint{4.533646in}{7.053686in}}{\pgfqpoint{4.533112in}{7.054975in}}{\pgfqpoint{4.532162in}{7.055926in}}%
\pgfpathcurveto{\pgfqpoint{4.531211in}{7.056876in}}{\pgfqpoint{4.529922in}{7.057411in}}{\pgfqpoint{4.528578in}{7.057411in}}%
\pgfpathcurveto{\pgfqpoint{4.527233in}{7.057411in}}{\pgfqpoint{4.525944in}{7.056876in}}{\pgfqpoint{4.524993in}{7.055926in}}%
\pgfpathcurveto{\pgfqpoint{4.524043in}{7.054975in}}{\pgfqpoint{4.523509in}{7.053686in}}{\pgfqpoint{4.523509in}{7.052342in}}%
\pgfpathcurveto{\pgfqpoint{4.523509in}{7.050998in}}{\pgfqpoint{4.524043in}{7.049708in}}{\pgfqpoint{4.524993in}{7.048758in}}%
\pgfpathcurveto{\pgfqpoint{4.525944in}{7.047807in}}{\pgfqpoint{4.527233in}{7.047273in}}{\pgfqpoint{4.528578in}{7.047273in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{7.047273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{8.269721in}}%
\pgfpathcurveto{\pgfqpoint{4.548294in}{8.269721in}}{\pgfqpoint{4.549693in}{8.270301in}}{\pgfqpoint{4.550724in}{8.271332in}}%
\pgfpathcurveto{\pgfqpoint{4.551755in}{8.272363in}}{\pgfqpoint{4.552334in}{8.273761in}}{\pgfqpoint{4.552334in}{8.275219in}}%
\pgfpathcurveto{\pgfqpoint{4.552334in}{8.276677in}}{\pgfqpoint{4.551755in}{8.278076in}}{\pgfqpoint{4.550724in}{8.279107in}}%
\pgfpathcurveto{\pgfqpoint{4.549693in}{8.280138in}}{\pgfqpoint{4.548294in}{8.280717in}}{\pgfqpoint{4.546836in}{8.280717in}}%
\pgfpathcurveto{\pgfqpoint{4.545378in}{8.280717in}}{\pgfqpoint{4.543979in}{8.280138in}}{\pgfqpoint{4.542948in}{8.279107in}}%
\pgfpathcurveto{\pgfqpoint{4.541917in}{8.278076in}}{\pgfqpoint{4.541338in}{8.276677in}}{\pgfqpoint{4.541338in}{8.275219in}}%
\pgfpathcurveto{\pgfqpoint{4.541338in}{8.273761in}}{\pgfqpoint{4.541917in}{8.272363in}}{\pgfqpoint{4.542948in}{8.271332in}}%
\pgfpathcurveto{\pgfqpoint{4.543979in}{8.270301in}}{\pgfqpoint{4.545378in}{8.269721in}}{\pgfqpoint{4.546836in}{8.269721in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{8.269721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{8.537360in}}%
\pgfpathcurveto{\pgfqpoint{4.566314in}{8.537360in}}{\pgfqpoint{4.567484in}{8.537844in}}{\pgfqpoint{4.568347in}{8.538707in}}%
\pgfpathcurveto{\pgfqpoint{4.569210in}{8.539569in}}{\pgfqpoint{4.569694in}{8.540740in}}{\pgfqpoint{4.569694in}{8.541959in}}%
\pgfpathcurveto{\pgfqpoint{4.569694in}{8.543179in}}{\pgfqpoint{4.569210in}{8.544349in}}{\pgfqpoint{4.568347in}{8.545212in}}%
\pgfpathcurveto{\pgfqpoint{4.567484in}{8.546075in}}{\pgfqpoint{4.566314in}{8.546559in}}{\pgfqpoint{4.565094in}{8.546559in}}%
\pgfpathcurveto{\pgfqpoint{4.563875in}{8.546559in}}{\pgfqpoint{4.562704in}{8.546075in}}{\pgfqpoint{4.561842in}{8.545212in}}%
\pgfpathcurveto{\pgfqpoint{4.560979in}{8.544349in}}{\pgfqpoint{4.560495in}{8.543179in}}{\pgfqpoint{4.560495in}{8.541959in}}%
\pgfpathcurveto{\pgfqpoint{4.560495in}{8.540740in}}{\pgfqpoint{4.560979in}{8.539569in}}{\pgfqpoint{4.561842in}{8.538707in}}%
\pgfpathcurveto{\pgfqpoint{4.562704in}{8.537844in}}{\pgfqpoint{4.563875in}{8.537360in}}{\pgfqpoint{4.565094in}{8.537360in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{8.537360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{9.136982in}}%
\pgfpathcurveto{\pgfqpoint{4.584434in}{9.136982in}}{\pgfqpoint{4.585471in}{9.137412in}}{\pgfqpoint{4.586236in}{9.138176in}}%
\pgfpathcurveto{\pgfqpoint{4.587001in}{9.138941in}}{\pgfqpoint{4.587430in}{9.139978in}}{\pgfqpoint{4.587430in}{9.141059in}}%
\pgfpathcurveto{\pgfqpoint{4.587430in}{9.142141in}}{\pgfqpoint{4.587001in}{9.143178in}}{\pgfqpoint{4.586236in}{9.143943in}}%
\pgfpathcurveto{\pgfqpoint{4.585471in}{9.144707in}}{\pgfqpoint{4.584434in}{9.145137in}}{\pgfqpoint{4.583353in}{9.145137in}}%
\pgfpathcurveto{\pgfqpoint{4.582272in}{9.145137in}}{\pgfqpoint{4.581234in}{9.144707in}}{\pgfqpoint{4.580470in}{9.143943in}}%
\pgfpathcurveto{\pgfqpoint{4.579705in}{9.143178in}}{\pgfqpoint{4.579275in}{9.142141in}}{\pgfqpoint{4.579275in}{9.141059in}}%
\pgfpathcurveto{\pgfqpoint{4.579275in}{9.139978in}}{\pgfqpoint{4.579705in}{9.138941in}}{\pgfqpoint{4.580470in}{9.138176in}}%
\pgfpathcurveto{\pgfqpoint{4.581234in}{9.137412in}}{\pgfqpoint{4.582272in}{9.136982in}}{\pgfqpoint{4.583353in}{9.136982in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{9.136982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{9.263362in}}%
\pgfpathcurveto{\pgfqpoint{4.602642in}{9.263362in}}{\pgfqpoint{4.603631in}{9.263772in}}{\pgfqpoint{4.604360in}{9.264501in}}%
\pgfpathcurveto{\pgfqpoint{4.605089in}{9.265230in}}{\pgfqpoint{4.605499in}{9.266219in}}{\pgfqpoint{4.605499in}{9.267250in}}%
\pgfpathcurveto{\pgfqpoint{4.605499in}{9.268281in}}{\pgfqpoint{4.605089in}{9.269270in}}{\pgfqpoint{4.604360in}{9.269999in}}%
\pgfpathcurveto{\pgfqpoint{4.603631in}{9.270728in}}{\pgfqpoint{4.602642in}{9.271137in}}{\pgfqpoint{4.601611in}{9.271137in}}%
\pgfpathcurveto{\pgfqpoint{4.600580in}{9.271137in}}{\pgfqpoint{4.599591in}{9.270728in}}{\pgfqpoint{4.598862in}{9.269999in}}%
\pgfpathcurveto{\pgfqpoint{4.598133in}{9.269270in}}{\pgfqpoint{4.597724in}{9.268281in}}{\pgfqpoint{4.597724in}{9.267250in}}%
\pgfpathcurveto{\pgfqpoint{4.597724in}{9.266219in}}{\pgfqpoint{4.598133in}{9.265230in}}{\pgfqpoint{4.598862in}{9.264501in}}%
\pgfpathcurveto{\pgfqpoint{4.599591in}{9.263772in}}{\pgfqpoint{4.600580in}{9.263362in}}{\pgfqpoint{4.601611in}{9.263362in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{9.263362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{9.124153in}}%
\pgfpathcurveto{\pgfqpoint{4.620951in}{9.124153in}}{\pgfqpoint{4.621988in}{9.124583in}}{\pgfqpoint{4.622753in}{9.125348in}}%
\pgfpathcurveto{\pgfqpoint{4.623517in}{9.126112in}}{\pgfqpoint{4.623947in}{9.127150in}}{\pgfqpoint{4.623947in}{9.128231in}}%
\pgfpathcurveto{\pgfqpoint{4.623947in}{9.129312in}}{\pgfqpoint{4.623517in}{9.130349in}}{\pgfqpoint{4.622753in}{9.131114in}}%
\pgfpathcurveto{\pgfqpoint{4.621988in}{9.131879in}}{\pgfqpoint{4.620951in}{9.132308in}}{\pgfqpoint{4.619870in}{9.132308in}}%
\pgfpathcurveto{\pgfqpoint{4.618788in}{9.132308in}}{\pgfqpoint{4.617751in}{9.131879in}}{\pgfqpoint{4.616986in}{9.131114in}}%
\pgfpathcurveto{\pgfqpoint{4.616222in}{9.130349in}}{\pgfqpoint{4.615792in}{9.129312in}}{\pgfqpoint{4.615792in}{9.128231in}}%
\pgfpathcurveto{\pgfqpoint{4.615792in}{9.127150in}}{\pgfqpoint{4.616222in}{9.126112in}}{\pgfqpoint{4.616986in}{9.125348in}}%
\pgfpathcurveto{\pgfqpoint{4.617751in}{9.124583in}}{\pgfqpoint{4.618788in}{9.124153in}}{\pgfqpoint{4.619870in}{9.124153in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{9.124153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{9.045273in}}%
\pgfpathcurveto{\pgfqpoint{4.639348in}{9.045273in}}{\pgfqpoint{4.640518in}{9.045757in}}{\pgfqpoint{4.641381in}{9.046620in}}%
\pgfpathcurveto{\pgfqpoint{4.642243in}{9.047482in}}{\pgfqpoint{4.642728in}{9.048653in}}{\pgfqpoint{4.642728in}{9.049872in}}%
\pgfpathcurveto{\pgfqpoint{4.642728in}{9.051092in}}{\pgfqpoint{4.642243in}{9.052262in}}{\pgfqpoint{4.641381in}{9.053125in}}%
\pgfpathcurveto{\pgfqpoint{4.640518in}{9.053988in}}{\pgfqpoint{4.639348in}{9.054472in}}{\pgfqpoint{4.638128in}{9.054472in}}%
\pgfpathcurveto{\pgfqpoint{4.636908in}{9.054472in}}{\pgfqpoint{4.635738in}{9.053988in}}{\pgfqpoint{4.634875in}{9.053125in}}%
\pgfpathcurveto{\pgfqpoint{4.634013in}{9.052262in}}{\pgfqpoint{4.633528in}{9.051092in}}{\pgfqpoint{4.633528in}{9.049872in}}%
\pgfpathcurveto{\pgfqpoint{4.633528in}{9.048653in}}{\pgfqpoint{4.634013in}{9.047482in}}{\pgfqpoint{4.634875in}{9.046620in}}%
\pgfpathcurveto{\pgfqpoint{4.635738in}{9.045757in}}{\pgfqpoint{4.636908in}{9.045273in}}{\pgfqpoint{4.638128in}{9.045273in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{9.045273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{9.072009in}}%
\pgfpathcurveto{\pgfqpoint{4.657468in}{9.072009in}}{\pgfqpoint{4.658505in}{9.072439in}}{\pgfqpoint{4.659269in}{9.073203in}}%
\pgfpathcurveto{\pgfqpoint{4.660034in}{9.073968in}}{\pgfqpoint{4.660464in}{9.075005in}}{\pgfqpoint{4.660464in}{9.076086in}}%
\pgfpathcurveto{\pgfqpoint{4.660464in}{9.077168in}}{\pgfqpoint{4.660034in}{9.078205in}}{\pgfqpoint{4.659269in}{9.078969in}}%
\pgfpathcurveto{\pgfqpoint{4.658505in}{9.079734in}}{\pgfqpoint{4.657468in}{9.080164in}}{\pgfqpoint{4.656386in}{9.080164in}}%
\pgfpathcurveto{\pgfqpoint{4.655305in}{9.080164in}}{\pgfqpoint{4.654268in}{9.079734in}}{\pgfqpoint{4.653503in}{9.078969in}}%
\pgfpathcurveto{\pgfqpoint{4.652739in}{9.078205in}}{\pgfqpoint{4.652309in}{9.077168in}}{\pgfqpoint{4.652309in}{9.076086in}}%
\pgfpathcurveto{\pgfqpoint{4.652309in}{9.075005in}}{\pgfqpoint{4.652739in}{9.073968in}}{\pgfqpoint{4.653503in}{9.073203in}}%
\pgfpathcurveto{\pgfqpoint{4.654268in}{9.072439in}}{\pgfqpoint{4.655305in}{9.072009in}}{\pgfqpoint{4.656386in}{9.072009in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{9.072009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{9.086656in}}%
\pgfpathcurveto{\pgfqpoint{4.675726in}{9.086656in}}{\pgfqpoint{4.676763in}{9.087086in}}{\pgfqpoint{4.677528in}{9.087850in}}%
\pgfpathcurveto{\pgfqpoint{4.678292in}{9.088615in}}{\pgfqpoint{4.678722in}{9.089652in}}{\pgfqpoint{4.678722in}{9.090733in}}%
\pgfpathcurveto{\pgfqpoint{4.678722in}{9.091815in}}{\pgfqpoint{4.678292in}{9.092852in}}{\pgfqpoint{4.677528in}{9.093616in}}%
\pgfpathcurveto{\pgfqpoint{4.676763in}{9.094381in}}{\pgfqpoint{4.675726in}{9.094811in}}{\pgfqpoint{4.674645in}{9.094811in}}%
\pgfpathcurveto{\pgfqpoint{4.673563in}{9.094811in}}{\pgfqpoint{4.672526in}{9.094381in}}{\pgfqpoint{4.671762in}{9.093616in}}%
\pgfpathcurveto{\pgfqpoint{4.670997in}{9.092852in}}{\pgfqpoint{4.670567in}{9.091815in}}{\pgfqpoint{4.670567in}{9.090733in}}%
\pgfpathcurveto{\pgfqpoint{4.670567in}{9.089652in}}{\pgfqpoint{4.670997in}{9.088615in}}{\pgfqpoint{4.671762in}{9.087850in}}%
\pgfpathcurveto{\pgfqpoint{4.672526in}{9.087086in}}{\pgfqpoint{4.673563in}{9.086656in}}{\pgfqpoint{4.674645in}{9.086656in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{9.086656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{8.836292in}}%
\pgfpathcurveto{\pgfqpoint{4.693881in}{8.836292in}}{\pgfqpoint{4.694819in}{8.836680in}}{\pgfqpoint{4.695511in}{8.837372in}}%
\pgfpathcurveto{\pgfqpoint{4.696203in}{8.838064in}}{\pgfqpoint{4.696591in}{8.839002in}}{\pgfqpoint{4.696591in}{8.839980in}}%
\pgfpathcurveto{\pgfqpoint{4.696591in}{8.840958in}}{\pgfqpoint{4.696203in}{8.841896in}}{\pgfqpoint{4.695511in}{8.842588in}}%
\pgfpathcurveto{\pgfqpoint{4.694819in}{8.843279in}}{\pgfqpoint{4.693881in}{8.843668in}}{\pgfqpoint{4.692903in}{8.843668in}}%
\pgfpathcurveto{\pgfqpoint{4.691925in}{8.843668in}}{\pgfqpoint{4.690987in}{8.843279in}}{\pgfqpoint{4.690295in}{8.842588in}}%
\pgfpathcurveto{\pgfqpoint{4.689604in}{8.841896in}}{\pgfqpoint{4.689215in}{8.840958in}}{\pgfqpoint{4.689215in}{8.839980in}}%
\pgfpathcurveto{\pgfqpoint{4.689215in}{8.839002in}}{\pgfqpoint{4.689604in}{8.838064in}}{\pgfqpoint{4.690295in}{8.837372in}}%
\pgfpathcurveto{\pgfqpoint{4.690987in}{8.836680in}}{\pgfqpoint{4.691925in}{8.836292in}}{\pgfqpoint{4.692903in}{8.836292in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{8.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{8.882918in}}%
\pgfpathcurveto{\pgfqpoint{4.712193in}{8.882918in}}{\pgfqpoint{4.713181in}{8.883327in}}{\pgfqpoint{4.713910in}{8.884057in}}%
\pgfpathcurveto{\pgfqpoint{4.714639in}{8.884786in}}{\pgfqpoint{4.715049in}{8.885774in}}{\pgfqpoint{4.715049in}{8.886805in}}%
\pgfpathcurveto{\pgfqpoint{4.715049in}{8.887836in}}{\pgfqpoint{4.714639in}{8.888825in}}{\pgfqpoint{4.713910in}{8.889554in}}%
\pgfpathcurveto{\pgfqpoint{4.713181in}{8.890283in}}{\pgfqpoint{4.712193in}{8.890693in}}{\pgfqpoint{4.711162in}{8.890693in}}%
\pgfpathcurveto{\pgfqpoint{4.710131in}{8.890693in}}{\pgfqpoint{4.709142in}{8.890283in}}{\pgfqpoint{4.708413in}{8.889554in}}%
\pgfpathcurveto{\pgfqpoint{4.707684in}{8.888825in}}{\pgfqpoint{4.707274in}{8.887836in}}{\pgfqpoint{4.707274in}{8.886805in}}%
\pgfpathcurveto{\pgfqpoint{4.707274in}{8.885774in}}{\pgfqpoint{4.707684in}{8.884786in}}{\pgfqpoint{4.708413in}{8.884057in}}%
\pgfpathcurveto{\pgfqpoint{4.709142in}{8.883327in}}{\pgfqpoint{4.710131in}{8.882918in}}{\pgfqpoint{4.711162in}{8.882918in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{8.882918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{8.884926in}}%
\pgfpathcurveto{\pgfqpoint{4.730342in}{8.884926in}}{\pgfqpoint{4.731227in}{8.885292in}}{\pgfqpoint{4.731879in}{8.885944in}}%
\pgfpathcurveto{\pgfqpoint{4.732531in}{8.886597in}}{\pgfqpoint{4.732897in}{8.887481in}}{\pgfqpoint{4.732897in}{8.888403in}}%
\pgfpathcurveto{\pgfqpoint{4.732897in}{8.889325in}}{\pgfqpoint{4.732531in}{8.890210in}}{\pgfqpoint{4.731879in}{8.890862in}}%
\pgfpathcurveto{\pgfqpoint{4.731227in}{8.891514in}}{\pgfqpoint{4.730342in}{8.891880in}}{\pgfqpoint{4.729420in}{8.891880in}}%
\pgfpathcurveto{\pgfqpoint{4.728498in}{8.891880in}}{\pgfqpoint{4.727613in}{8.891514in}}{\pgfqpoint{4.726961in}{8.890862in}}%
\pgfpathcurveto{\pgfqpoint{4.726309in}{8.890210in}}{\pgfqpoint{4.725943in}{8.889325in}}{\pgfqpoint{4.725943in}{8.888403in}}%
\pgfpathcurveto{\pgfqpoint{4.725943in}{8.887481in}}{\pgfqpoint{4.726309in}{8.886597in}}{\pgfqpoint{4.726961in}{8.885944in}}%
\pgfpathcurveto{\pgfqpoint{4.727613in}{8.885292in}}{\pgfqpoint{4.728498in}{8.884926in}}{\pgfqpoint{4.729420in}{8.884926in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{8.884926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{9.240196in}}%
\pgfpathcurveto{\pgfqpoint{4.748407in}{9.240196in}}{\pgfqpoint{4.749107in}{9.240486in}}{\pgfqpoint{4.749622in}{9.241001in}}%
\pgfpathcurveto{\pgfqpoint{4.750138in}{9.241517in}}{\pgfqpoint{4.750427in}{9.242216in}}{\pgfqpoint{4.750427in}{9.242945in}}%
\pgfpathcurveto{\pgfqpoint{4.750427in}{9.243674in}}{\pgfqpoint{4.750138in}{9.244373in}}{\pgfqpoint{4.749622in}{9.244889in}}%
\pgfpathcurveto{\pgfqpoint{4.749107in}{9.245404in}}{\pgfqpoint{4.748407in}{9.245694in}}{\pgfqpoint{4.747678in}{9.245694in}}%
\pgfpathcurveto{\pgfqpoint{4.746949in}{9.245694in}}{\pgfqpoint{4.746250in}{9.245404in}}{\pgfqpoint{4.745735in}{9.244889in}}%
\pgfpathcurveto{\pgfqpoint{4.745219in}{9.244373in}}{\pgfqpoint{4.744929in}{9.243674in}}{\pgfqpoint{4.744929in}{9.242945in}}%
\pgfpathcurveto{\pgfqpoint{4.744929in}{9.242216in}}{\pgfqpoint{4.745219in}{9.241517in}}{\pgfqpoint{4.745735in}{9.241001in}}%
\pgfpathcurveto{\pgfqpoint{4.746250in}{9.240486in}}{\pgfqpoint{4.746949in}{9.240196in}}{\pgfqpoint{4.747678in}{9.240196in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{9.240196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{9.492374in}}%
\pgfpathcurveto{\pgfqpoint{4.766799in}{9.492374in}}{\pgfqpoint{4.767627in}{9.492717in}}{\pgfqpoint{4.768237in}{9.493327in}}%
\pgfpathcurveto{\pgfqpoint{4.768847in}{9.493937in}}{\pgfqpoint{4.769189in}{9.494764in}}{\pgfqpoint{4.769189in}{9.495627in}}%
\pgfpathcurveto{\pgfqpoint{4.769189in}{9.496489in}}{\pgfqpoint{4.768847in}{9.497317in}}{\pgfqpoint{4.768237in}{9.497926in}}%
\pgfpathcurveto{\pgfqpoint{4.767627in}{9.498536in}}{\pgfqpoint{4.766799in}{9.498879in}}{\pgfqpoint{4.765937in}{9.498879in}}%
\pgfpathcurveto{\pgfqpoint{4.765074in}{9.498879in}}{\pgfqpoint{4.764247in}{9.498536in}}{\pgfqpoint{4.763637in}{9.497926in}}%
\pgfpathcurveto{\pgfqpoint{4.763027in}{9.497317in}}{\pgfqpoint{4.762684in}{9.496489in}}{\pgfqpoint{4.762684in}{9.495627in}}%
\pgfpathcurveto{\pgfqpoint{4.762684in}{9.494764in}}{\pgfqpoint{4.763027in}{9.493937in}}{\pgfqpoint{4.763637in}{9.493327in}}%
\pgfpathcurveto{\pgfqpoint{4.764247in}{9.492717in}}{\pgfqpoint{4.765074in}{9.492374in}}{\pgfqpoint{4.765937in}{9.492374in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{9.492374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{9.462513in}}%
\pgfpathcurveto{\pgfqpoint{4.784994in}{9.462513in}}{\pgfqpoint{4.785760in}{9.462830in}}{\pgfqpoint{4.786324in}{9.463395in}}%
\pgfpathcurveto{\pgfqpoint{4.786889in}{9.463960in}}{\pgfqpoint{4.787206in}{9.464726in}}{\pgfqpoint{4.787206in}{9.465524in}}%
\pgfpathcurveto{\pgfqpoint{4.787206in}{9.466323in}}{\pgfqpoint{4.786889in}{9.467089in}}{\pgfqpoint{4.786324in}{9.467654in}}%
\pgfpathcurveto{\pgfqpoint{4.785760in}{9.468218in}}{\pgfqpoint{4.784994in}{9.468536in}}{\pgfqpoint{4.784195in}{9.468536in}}%
\pgfpathcurveto{\pgfqpoint{4.783396in}{9.468536in}}{\pgfqpoint{4.782630in}{9.468218in}}{\pgfqpoint{4.782066in}{9.467654in}}%
\pgfpathcurveto{\pgfqpoint{4.781501in}{9.467089in}}{\pgfqpoint{4.781184in}{9.466323in}}{\pgfqpoint{4.781184in}{9.465524in}}%
\pgfpathcurveto{\pgfqpoint{4.781184in}{9.464726in}}{\pgfqpoint{4.781501in}{9.463960in}}{\pgfqpoint{4.782066in}{9.463395in}}%
\pgfpathcurveto{\pgfqpoint{4.782630in}{9.462830in}}{\pgfqpoint{4.783396in}{9.462513in}}{\pgfqpoint{4.784195in}{9.462513in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{9.462513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{9.583925in}}%
\pgfpathcurveto{\pgfqpoint{4.803018in}{9.583925in}}{\pgfqpoint{4.803560in}{9.584150in}}{\pgfqpoint{4.803959in}{9.584549in}}%
\pgfpathcurveto{\pgfqpoint{4.804358in}{9.584948in}}{\pgfqpoint{4.804583in}{9.585490in}}{\pgfqpoint{4.804583in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.804583in}{9.586619in}}{\pgfqpoint{4.804358in}{9.587161in}}{\pgfqpoint{4.803959in}{9.587560in}}%
\pgfpathcurveto{\pgfqpoint{4.803560in}{9.587959in}}{\pgfqpoint{4.803018in}{9.588184in}}{\pgfqpoint{4.802453in}{9.588184in}}%
\pgfpathcurveto{\pgfqpoint{4.801889in}{9.588184in}}{\pgfqpoint{4.801347in}{9.587959in}}{\pgfqpoint{4.800948in}{9.587560in}}%
\pgfpathcurveto{\pgfqpoint{4.800548in}{9.587161in}}{\pgfqpoint{4.800324in}{9.586619in}}{\pgfqpoint{4.800324in}{9.586054in}}%
\pgfpathcurveto{\pgfqpoint{4.800324in}{9.585490in}}{\pgfqpoint{4.800548in}{9.584948in}}{\pgfqpoint{4.800948in}{9.584549in}}%
\pgfpathcurveto{\pgfqpoint{4.801347in}{9.584150in}}{\pgfqpoint{4.801889in}{9.583925in}}{\pgfqpoint{4.802453in}{9.583925in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{9.583925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{9.351710in}}%
\pgfpathcurveto{\pgfqpoint{4.821364in}{9.351710in}}{\pgfqpoint{4.821989in}{9.351969in}}{\pgfqpoint{4.822450in}{9.352430in}}%
\pgfpathcurveto{\pgfqpoint{4.822911in}{9.352891in}}{\pgfqpoint{4.823171in}{9.353516in}}{\pgfqpoint{4.823171in}{9.354168in}}%
\pgfpathcurveto{\pgfqpoint{4.823171in}{9.354820in}}{\pgfqpoint{4.822911in}{9.355446in}}{\pgfqpoint{4.822450in}{9.355907in}}%
\pgfpathcurveto{\pgfqpoint{4.821989in}{9.356368in}}{\pgfqpoint{4.821364in}{9.356627in}}{\pgfqpoint{4.820712in}{9.356627in}}%
\pgfpathcurveto{\pgfqpoint{4.820060in}{9.356627in}}{\pgfqpoint{4.819434in}{9.356368in}}{\pgfqpoint{4.818973in}{9.355907in}}%
\pgfpathcurveto{\pgfqpoint{4.818512in}{9.355446in}}{\pgfqpoint{4.818253in}{9.354820in}}{\pgfqpoint{4.818253in}{9.354168in}}%
\pgfpathcurveto{\pgfqpoint{4.818253in}{9.353516in}}{\pgfqpoint{4.818512in}{9.352891in}}{\pgfqpoint{4.818973in}{9.352430in}}%
\pgfpathcurveto{\pgfqpoint{4.819434in}{9.351969in}}{\pgfqpoint{4.820060in}{9.351710in}}{\pgfqpoint{4.820712in}{9.351710in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{9.351710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{9.351710in}}%
\pgfpathcurveto{\pgfqpoint{4.839622in}{9.351710in}}{\pgfqpoint{4.840248in}{9.351969in}}{\pgfqpoint{4.840709in}{9.352430in}}%
\pgfpathcurveto{\pgfqpoint{4.841170in}{9.352891in}}{\pgfqpoint{4.841429in}{9.353516in}}{\pgfqpoint{4.841429in}{9.354168in}}%
\pgfpathcurveto{\pgfqpoint{4.841429in}{9.354820in}}{\pgfqpoint{4.841170in}{9.355446in}}{\pgfqpoint{4.840709in}{9.355907in}}%
\pgfpathcurveto{\pgfqpoint{4.840248in}{9.356368in}}{\pgfqpoint{4.839622in}{9.356627in}}{\pgfqpoint{4.838970in}{9.356627in}}%
\pgfpathcurveto{\pgfqpoint{4.838318in}{9.356627in}}{\pgfqpoint{4.837693in}{9.356368in}}{\pgfqpoint{4.837232in}{9.355907in}}%
\pgfpathcurveto{\pgfqpoint{4.836771in}{9.355446in}}{\pgfqpoint{4.836512in}{9.354820in}}{\pgfqpoint{4.836512in}{9.354168in}}%
\pgfpathcurveto{\pgfqpoint{4.836512in}{9.353516in}}{\pgfqpoint{4.836771in}{9.352891in}}{\pgfqpoint{4.837232in}{9.352430in}}%
\pgfpathcurveto{\pgfqpoint{4.837693in}{9.351969in}}{\pgfqpoint{4.838318in}{9.351710in}}{\pgfqpoint{4.838970in}{9.351710in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{9.351710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{9.436635in}}%
\pgfpathcurveto{\pgfqpoint{4.857881in}{9.436635in}}{\pgfqpoint{4.858506in}{9.436895in}}{\pgfqpoint{4.858967in}{9.437356in}}%
\pgfpathcurveto{\pgfqpoint{4.859428in}{9.437817in}}{\pgfqpoint{4.859687in}{9.438442in}}{\pgfqpoint{4.859687in}{9.439094in}}%
\pgfpathcurveto{\pgfqpoint{4.859687in}{9.439746in}}{\pgfqpoint{4.859428in}{9.440372in}}{\pgfqpoint{4.858967in}{9.440833in}}%
\pgfpathcurveto{\pgfqpoint{4.858506in}{9.441294in}}{\pgfqpoint{4.857881in}{9.441553in}}{\pgfqpoint{4.857229in}{9.441553in}}%
\pgfpathcurveto{\pgfqpoint{4.856577in}{9.441553in}}{\pgfqpoint{4.855951in}{9.441294in}}{\pgfqpoint{4.855490in}{9.440833in}}%
\pgfpathcurveto{\pgfqpoint{4.855029in}{9.440372in}}{\pgfqpoint{4.854770in}{9.439746in}}{\pgfqpoint{4.854770in}{9.439094in}}%
\pgfpathcurveto{\pgfqpoint{4.854770in}{9.438442in}}{\pgfqpoint{4.855029in}{9.437817in}}{\pgfqpoint{4.855490in}{9.437356in}}%
\pgfpathcurveto{\pgfqpoint{4.855951in}{9.436895in}}{\pgfqpoint{4.856577in}{9.436635in}}{\pgfqpoint{4.857229in}{9.436635in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{9.436635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{9.149138in}}%
\pgfpathcurveto{\pgfqpoint{4.930914in}{9.149138in}}{\pgfqpoint{4.931540in}{9.149397in}}{\pgfqpoint{4.932001in}{9.149858in}}%
\pgfpathcurveto{\pgfqpoint{4.932462in}{9.150319in}}{\pgfqpoint{4.932721in}{9.150944in}}{\pgfqpoint{4.932721in}{9.151596in}}%
\pgfpathcurveto{\pgfqpoint{4.932721in}{9.152248in}}{\pgfqpoint{4.932462in}{9.152874in}}{\pgfqpoint{4.932001in}{9.153335in}}%
\pgfpathcurveto{\pgfqpoint{4.931540in}{9.153796in}}{\pgfqpoint{4.930914in}{9.154055in}}{\pgfqpoint{4.930262in}{9.154055in}}%
\pgfpathcurveto{\pgfqpoint{4.929610in}{9.154055in}}{\pgfqpoint{4.928985in}{9.153796in}}{\pgfqpoint{4.928524in}{9.153335in}}%
\pgfpathcurveto{\pgfqpoint{4.928062in}{9.152874in}}{\pgfqpoint{4.927803in}{9.152248in}}{\pgfqpoint{4.927803in}{9.151596in}}%
\pgfpathcurveto{\pgfqpoint{4.927803in}{9.150944in}}{\pgfqpoint{4.928062in}{9.150319in}}{\pgfqpoint{4.928524in}{9.149858in}}%
\pgfpathcurveto{\pgfqpoint{4.928985in}{9.149397in}}{\pgfqpoint{4.929610in}{9.149138in}}{\pgfqpoint{4.930262in}{9.149138in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{9.149138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{9.381353in}}%
\pgfpathcurveto{\pgfqpoint{4.949085in}{9.381353in}}{\pgfqpoint{4.949627in}{9.381577in}}{\pgfqpoint{4.950026in}{9.381977in}}%
\pgfpathcurveto{\pgfqpoint{4.950425in}{9.382376in}}{\pgfqpoint{4.950650in}{9.382918in}}{\pgfqpoint{4.950650in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{4.950650in}{9.384047in}}{\pgfqpoint{4.950425in}{9.384589in}}{\pgfqpoint{4.950026in}{9.384988in}}%
\pgfpathcurveto{\pgfqpoint{4.949627in}{9.385387in}}{\pgfqpoint{4.949085in}{9.385612in}}{\pgfqpoint{4.948521in}{9.385612in}}%
\pgfpathcurveto{\pgfqpoint{4.947956in}{9.385612in}}{\pgfqpoint{4.947414in}{9.385387in}}{\pgfqpoint{4.947015in}{9.384988in}}%
\pgfpathcurveto{\pgfqpoint{4.946616in}{9.384589in}}{\pgfqpoint{4.946391in}{9.384047in}}{\pgfqpoint{4.946391in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{4.946391in}{9.382918in}}{\pgfqpoint{4.946616in}{9.382376in}}{\pgfqpoint{4.947015in}{9.381977in}}%
\pgfpathcurveto{\pgfqpoint{4.947414in}{9.381577in}}{\pgfqpoint{4.947956in}{9.381353in}}{\pgfqpoint{4.948521in}{9.381353in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{9.381353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{9.381353in}}%
\pgfpathcurveto{\pgfqpoint{4.967344in}{9.381353in}}{\pgfqpoint{4.967885in}{9.381577in}}{\pgfqpoint{4.968285in}{9.381977in}}%
\pgfpathcurveto{\pgfqpoint{4.968684in}{9.382376in}}{\pgfqpoint{4.968908in}{9.382918in}}{\pgfqpoint{4.968908in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{4.968908in}{9.384047in}}{\pgfqpoint{4.968684in}{9.384589in}}{\pgfqpoint{4.968285in}{9.384988in}}%
\pgfpathcurveto{\pgfqpoint{4.967885in}{9.385387in}}{\pgfqpoint{4.967344in}{9.385612in}}{\pgfqpoint{4.966779in}{9.385612in}}%
\pgfpathcurveto{\pgfqpoint{4.966214in}{9.385612in}}{\pgfqpoint{4.965673in}{9.385387in}}{\pgfqpoint{4.965273in}{9.384988in}}%
\pgfpathcurveto{\pgfqpoint{4.964874in}{9.384589in}}{\pgfqpoint{4.964650in}{9.384047in}}{\pgfqpoint{4.964650in}{9.383482in}}%
\pgfpathcurveto{\pgfqpoint{4.964650in}{9.382918in}}{\pgfqpoint{4.964874in}{9.382376in}}{\pgfqpoint{4.965273in}{9.381977in}}%
\pgfpathcurveto{\pgfqpoint{4.965673in}{9.381577in}}{\pgfqpoint{4.966214in}{9.381353in}}{\pgfqpoint{4.966779in}{9.381353in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{9.381353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{9.110140in}}%
\pgfpathcurveto{\pgfqpoint{4.985602in}{9.110140in}}{\pgfqpoint{4.986144in}{9.110364in}}{\pgfqpoint{4.986543in}{9.110763in}}%
\pgfpathcurveto{\pgfqpoint{4.986942in}{9.111163in}}{\pgfqpoint{4.987167in}{9.111704in}}{\pgfqpoint{4.987167in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.987167in}{9.112834in}}{\pgfqpoint{4.986942in}{9.113375in}}{\pgfqpoint{4.986543in}{9.113775in}}%
\pgfpathcurveto{\pgfqpoint{4.986144in}{9.114174in}}{\pgfqpoint{4.985602in}{9.114398in}}{\pgfqpoint{4.985037in}{9.114398in}}%
\pgfpathcurveto{\pgfqpoint{4.984473in}{9.114398in}}{\pgfqpoint{4.983931in}{9.114174in}}{\pgfqpoint{4.983532in}{9.113775in}}%
\pgfpathcurveto{\pgfqpoint{4.983132in}{9.113375in}}{\pgfqpoint{4.982908in}{9.112834in}}{\pgfqpoint{4.982908in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{4.982908in}{9.111704in}}{\pgfqpoint{4.983132in}{9.111163in}}{\pgfqpoint{4.983532in}{9.110763in}}%
\pgfpathcurveto{\pgfqpoint{4.983931in}{9.110364in}}{\pgfqpoint{4.984473in}{9.110140in}}{\pgfqpoint{4.985037in}{9.110140in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{9.110140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{9.110140in}}%
\pgfpathcurveto{\pgfqpoint{5.003860in}{9.110140in}}{\pgfqpoint{5.004402in}{9.110364in}}{\pgfqpoint{5.004801in}{9.110763in}}%
\pgfpathcurveto{\pgfqpoint{5.005201in}{9.111163in}}{\pgfqpoint{5.005425in}{9.111704in}}{\pgfqpoint{5.005425in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{5.005425in}{9.112834in}}{\pgfqpoint{5.005201in}{9.113375in}}{\pgfqpoint{5.004801in}{9.113775in}}%
\pgfpathcurveto{\pgfqpoint{5.004402in}{9.114174in}}{\pgfqpoint{5.003860in}{9.114398in}}{\pgfqpoint{5.003296in}{9.114398in}}%
\pgfpathcurveto{\pgfqpoint{5.002731in}{9.114398in}}{\pgfqpoint{5.002189in}{9.114174in}}{\pgfqpoint{5.001790in}{9.113775in}}%
\pgfpathcurveto{\pgfqpoint{5.001391in}{9.113375in}}{\pgfqpoint{5.001166in}{9.112834in}}{\pgfqpoint{5.001166in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{5.001166in}{9.111704in}}{\pgfqpoint{5.001391in}{9.111163in}}{\pgfqpoint{5.001790in}{9.110763in}}%
\pgfpathcurveto{\pgfqpoint{5.002189in}{9.110364in}}{\pgfqpoint{5.002731in}{9.110140in}}{\pgfqpoint{5.003296in}{9.110140in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{9.110140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{9.110140in}}%
\pgfpathcurveto{\pgfqpoint{5.022119in}{9.110140in}}{\pgfqpoint{5.022660in}{9.110364in}}{\pgfqpoint{5.023060in}{9.110763in}}%
\pgfpathcurveto{\pgfqpoint{5.023459in}{9.111163in}}{\pgfqpoint{5.023683in}{9.111704in}}{\pgfqpoint{5.023683in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{5.023683in}{9.112834in}}{\pgfqpoint{5.023459in}{9.113375in}}{\pgfqpoint{5.023060in}{9.113775in}}%
\pgfpathcurveto{\pgfqpoint{5.022660in}{9.114174in}}{\pgfqpoint{5.022119in}{9.114398in}}{\pgfqpoint{5.021554in}{9.114398in}}%
\pgfpathcurveto{\pgfqpoint{5.020989in}{9.114398in}}{\pgfqpoint{5.020448in}{9.114174in}}{\pgfqpoint{5.020048in}{9.113775in}}%
\pgfpathcurveto{\pgfqpoint{5.019649in}{9.113375in}}{\pgfqpoint{5.019425in}{9.112834in}}{\pgfqpoint{5.019425in}{9.112269in}}%
\pgfpathcurveto{\pgfqpoint{5.019425in}{9.111704in}}{\pgfqpoint{5.019649in}{9.111163in}}{\pgfqpoint{5.020048in}{9.110763in}}%
\pgfpathcurveto{\pgfqpoint{5.020448in}{9.110364in}}{\pgfqpoint{5.020989in}{9.110140in}}{\pgfqpoint{5.021554in}{9.110140in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{9.110140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{6.991479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{6.991479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{7.171344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{7.171344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{7.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{7.318304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{7.442557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{7.442557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{7.550190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{7.550190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{7.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{7.645129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{8.288767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{8.288767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{8.615592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{8.615592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{8.847478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{8.847478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{9.027343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{9.027343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{9.174303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{9.174303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{9.298557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{9.298557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{9.406190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{9.406190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{9.501129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{9.501129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.354168in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{9.354168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{9.122282in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{9.122282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{8.890396in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{8.890396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{8.658510in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{8.658510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{8.426623in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{8.426623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{8.194737in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{8.194737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{7.962851in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{7.962851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{7.730965in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{7.730965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{7.499079in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{7.499079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{7.267192in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{7.267192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{6.817515in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{7.035306in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{7.035306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{9.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506874in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{9.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{6.817515in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{6.817515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{9.586054in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{9.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=9.354168in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=9.122282in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=8.890396in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=8.658510in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=8.426623in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=8.194737in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=7.962851in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=7.730965in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=7.499079in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=7.267192in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=7.035306in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030683in,y=9.669388in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Collaboration Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750884in}{6.893904in}}%
\pgfpathlineto{\pgfqpoint{6.399929in}{6.893904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.430485in}{6.893904in}}{\pgfqpoint{6.430485in}{6.924460in}}%
\pgfpathlineto{\pgfqpoint{6.430485in}{8.030396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.430485in}{8.060952in}}{\pgfqpoint{6.399929in}{8.060952in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{8.060952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720329in}{8.060952in}}{\pgfqpoint{4.720329in}{8.030396in}}%
\pgfpathlineto{\pgfqpoint{4.720329in}{6.924460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.720329in}{6.893904in}}{\pgfqpoint{4.750884in}{6.893904in}}%
\pgfpathlineto{\pgfqpoint{4.750884in}{6.893904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024469in}{-0.024469in}}{\pgfqpoint{0.024469in}{0.024469in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024469in}}%
\pgfpathcurveto{\pgfqpoint{0.006489in}{-0.024469in}}{\pgfqpoint{0.012714in}{-0.021891in}}{\pgfqpoint{0.017302in}{-0.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.021891in}{-0.012714in}}{\pgfqpoint{0.024469in}{-0.006489in}}{\pgfqpoint{0.024469in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024469in}{0.006489in}}{\pgfqpoint{0.021891in}{0.012714in}}{\pgfqpoint{0.017302in}{0.017302in}}%
\pgfpathcurveto{\pgfqpoint{0.012714in}{0.021891in}}{\pgfqpoint{0.006489in}{0.024469in}}{\pgfqpoint{0.000000in}{0.024469in}}%
\pgfpathcurveto{\pgfqpoint{-0.006489in}{0.024469in}}{\pgfqpoint{-0.012714in}{0.021891in}}{\pgfqpoint{-0.017302in}{0.017302in}}%
\pgfpathcurveto{\pgfqpoint{-0.021891in}{0.012714in}}{\pgfqpoint{-0.024469in}{0.006489in}}{\pgfqpoint{-0.024469in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024469in}{-0.006489in}}{\pgfqpoint{-0.021891in}{-0.012714in}}{\pgfqpoint{-0.017302in}{-0.017302in}}%
\pgfpathcurveto{\pgfqpoint{-0.012714in}{-0.021891in}}{\pgfqpoint{-0.006489in}{-0.024469in}}{\pgfqpoint{0.000000in}{-0.024469in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934217in}{7.923870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209217in,y=7.883766in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-AstroPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.051291in}{-0.051291in}}{\pgfqpoint{0.051291in}{0.051291in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.051291in}}%
\pgfpathcurveto{\pgfqpoint{0.013602in}{-0.051291in}}{\pgfqpoint{0.026650in}{-0.045886in}}{\pgfqpoint{0.036268in}{-0.036268in}}%
\pgfpathcurveto{\pgfqpoint{0.045886in}{-0.026650in}}{\pgfqpoint{0.051291in}{-0.013602in}}{\pgfqpoint{0.051291in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.051291in}{0.013602in}}{\pgfqpoint{0.045886in}{0.026650in}}{\pgfqpoint{0.036268in}{0.036268in}}%
\pgfpathcurveto{\pgfqpoint{0.026650in}{0.045886in}}{\pgfqpoint{0.013602in}{0.051291in}}{\pgfqpoint{0.000000in}{0.051291in}}%
\pgfpathcurveto{\pgfqpoint{-0.013602in}{0.051291in}}{\pgfqpoint{-0.026650in}{0.045886in}}{\pgfqpoint{-0.036268in}{0.036268in}}%
\pgfpathcurveto{\pgfqpoint{-0.045886in}{0.026650in}}{\pgfqpoint{-0.051291in}{0.013602in}}{\pgfqpoint{-0.051291in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.051291in}{-0.013602in}}{\pgfqpoint{-0.045886in}{-0.026650in}}{\pgfqpoint{-0.036268in}{-0.036268in}}%
\pgfpathcurveto{\pgfqpoint{-0.026650in}{-0.045886in}}{\pgfqpoint{-0.013602in}{-0.051291in}}{\pgfqpoint{0.000000in}{-0.051291in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.051291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934217in}{7.699627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209217in,y=7.659523in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-CondMat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043964in}{-0.043964in}}{\pgfqpoint{0.043964in}{0.043964in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043964in}}%
\pgfpathcurveto{\pgfqpoint{0.011659in}{-0.043964in}}{\pgfqpoint{0.022843in}{-0.039332in}}{\pgfqpoint{0.031087in}{-0.031087in}}%
\pgfpathcurveto{\pgfqpoint{0.039332in}{-0.022843in}}{\pgfqpoint{0.043964in}{-0.011659in}}{\pgfqpoint{0.043964in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043964in}{0.011659in}}{\pgfqpoint{0.039332in}{0.022843in}}{\pgfqpoint{0.031087in}{0.031087in}}%
\pgfpathcurveto{\pgfqpoint{0.022843in}{0.039332in}}{\pgfqpoint{0.011659in}{0.043964in}}{\pgfqpoint{0.000000in}{0.043964in}}%
\pgfpathcurveto{\pgfqpoint{-0.011659in}{0.043964in}}{\pgfqpoint{-0.022843in}{0.039332in}}{\pgfqpoint{-0.031087in}{0.031087in}}%
\pgfpathcurveto{\pgfqpoint{-0.039332in}{0.022843in}}{\pgfqpoint{-0.043964in}{0.011659in}}{\pgfqpoint{-0.043964in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043964in}{-0.011659in}}{\pgfqpoint{-0.039332in}{-0.022843in}}{\pgfqpoint{-0.031087in}{-0.031087in}}%
\pgfpathcurveto{\pgfqpoint{-0.022843in}{-0.039332in}}{\pgfqpoint{-0.011659in}{-0.043964in}}{\pgfqpoint{0.000000in}{-0.043964in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934217in}{7.475384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209217in,y=7.435280in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-GrQc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023516in}{-0.023516in}}{\pgfqpoint{0.023516in}{0.023516in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023516in}}%
\pgfpathcurveto{\pgfqpoint{0.006237in}{-0.023516in}}{\pgfqpoint{0.012219in}{-0.021038in}}{\pgfqpoint{0.016628in}{-0.016628in}}%
\pgfpathcurveto{\pgfqpoint{0.021038in}{-0.012219in}}{\pgfqpoint{0.023516in}{-0.006237in}}{\pgfqpoint{0.023516in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023516in}{0.006237in}}{\pgfqpoint{0.021038in}{0.012219in}}{\pgfqpoint{0.016628in}{0.016628in}}%
\pgfpathcurveto{\pgfqpoint{0.012219in}{0.021038in}}{\pgfqpoint{0.006237in}{0.023516in}}{\pgfqpoint{0.000000in}{0.023516in}}%
\pgfpathcurveto{\pgfqpoint{-0.006237in}{0.023516in}}{\pgfqpoint{-0.012219in}{0.021038in}}{\pgfqpoint{-0.016628in}{0.016628in}}%
\pgfpathcurveto{\pgfqpoint{-0.021038in}{0.012219in}}{\pgfqpoint{-0.023516in}{0.006237in}}{\pgfqpoint{-0.023516in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023516in}{-0.006237in}}{\pgfqpoint{-0.021038in}{-0.012219in}}{\pgfqpoint{-0.016628in}{-0.016628in}}%
\pgfpathcurveto{\pgfqpoint{-0.012219in}{-0.021038in}}{\pgfqpoint{-0.006237in}{-0.023516in}}{\pgfqpoint{0.000000in}{-0.023516in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934217in}{7.251141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209217in,y=7.211037in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-HepPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041335in}{-0.041335in}}{\pgfqpoint{0.041335in}{0.041335in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041335in}}%
\pgfpathcurveto{\pgfqpoint{0.010962in}{-0.041335in}}{\pgfqpoint{0.021477in}{-0.036979in}}{\pgfqpoint{0.029228in}{-0.029228in}}%
\pgfpathcurveto{\pgfqpoint{0.036979in}{-0.021477in}}{\pgfqpoint{0.041335in}{-0.010962in}}{\pgfqpoint{0.041335in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041335in}{0.010962in}}{\pgfqpoint{0.036979in}{0.021477in}}{\pgfqpoint{0.029228in}{0.029228in}}%
\pgfpathcurveto{\pgfqpoint{0.021477in}{0.036979in}}{\pgfqpoint{0.010962in}{0.041335in}}{\pgfqpoint{0.000000in}{0.041335in}}%
\pgfpathcurveto{\pgfqpoint{-0.010962in}{0.041335in}}{\pgfqpoint{-0.021477in}{0.036979in}}{\pgfqpoint{-0.029228in}{0.029228in}}%
\pgfpathcurveto{\pgfqpoint{-0.036979in}{0.021477in}}{\pgfqpoint{-0.041335in}{0.010962in}}{\pgfqpoint{-0.041335in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041335in}{-0.010962in}}{\pgfqpoint{-0.036979in}{-0.021477in}}{\pgfqpoint{-0.029228in}{-0.029228in}}%
\pgfpathcurveto{\pgfqpoint{-0.021477in}{-0.036979in}}{\pgfqpoint{-0.010962in}{-0.041335in}}{\pgfqpoint{0.000000in}{-0.041335in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934217in}{7.026898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209217in,y=6.986794in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ca-MathSciNet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.633695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{4.363817in}}%
\pgfpathcurveto{\pgfqpoint{0.445859in}{4.363817in}}{\pgfqpoint{0.450449in}{4.365718in}}{\pgfqpoint{0.453833in}{4.369102in}}%
\pgfpathcurveto{\pgfqpoint{0.457217in}{4.372486in}}{\pgfqpoint{0.459118in}{4.377076in}}{\pgfqpoint{0.459118in}{4.381862in}}%
\pgfpathcurveto{\pgfqpoint{0.459118in}{4.386647in}}{\pgfqpoint{0.457217in}{4.391238in}}{\pgfqpoint{0.453833in}{4.394622in}}%
\pgfpathcurveto{\pgfqpoint{0.450449in}{4.398006in}}{\pgfqpoint{0.445859in}{4.399907in}}{\pgfqpoint{0.441073in}{4.399907in}}%
\pgfpathcurveto{\pgfqpoint{0.436287in}{4.399907in}}{\pgfqpoint{0.431697in}{4.398006in}}{\pgfqpoint{0.428313in}{4.394622in}}%
\pgfpathcurveto{\pgfqpoint{0.424929in}{4.391238in}}{\pgfqpoint{0.423028in}{4.386647in}}{\pgfqpoint{0.423028in}{4.381862in}}%
\pgfpathcurveto{\pgfqpoint{0.423028in}{4.377076in}}{\pgfqpoint{0.424929in}{4.372486in}}{\pgfqpoint{0.428313in}{4.369102in}}%
\pgfpathcurveto{\pgfqpoint{0.431697in}{4.365718in}}{\pgfqpoint{0.436287in}{4.363817in}}{\pgfqpoint{0.441073in}{4.363817in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{4.363817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{4.309835in}}%
\pgfpathcurveto{\pgfqpoint{0.473797in}{4.309835in}}{\pgfqpoint{0.487673in}{4.315582in}}{\pgfqpoint{0.497902in}{4.325811in}}%
\pgfpathcurveto{\pgfqpoint{0.508131in}{4.336040in}}{\pgfqpoint{0.513878in}{4.349916in}}{\pgfqpoint{0.513878in}{4.364382in}}%
\pgfpathcurveto{\pgfqpoint{0.513878in}{4.378848in}}{\pgfqpoint{0.508131in}{4.392723in}}{\pgfqpoint{0.497902in}{4.402952in}}%
\pgfpathcurveto{\pgfqpoint{0.487673in}{4.413181in}}{\pgfqpoint{0.473797in}{4.418928in}}{\pgfqpoint{0.459331in}{4.418928in}}%
\pgfpathcurveto{\pgfqpoint{0.444865in}{4.418928in}}{\pgfqpoint{0.430990in}{4.413181in}}{\pgfqpoint{0.420761in}{4.402952in}}%
\pgfpathcurveto{\pgfqpoint{0.410532in}{4.392723in}}{\pgfqpoint{0.404784in}{4.378848in}}{\pgfqpoint{0.404784in}{4.364382in}}%
\pgfpathcurveto{\pgfqpoint{0.404784in}{4.349916in}}{\pgfqpoint{0.410532in}{4.336040in}}{\pgfqpoint{0.420761in}{4.325811in}}%
\pgfpathcurveto{\pgfqpoint{0.430990in}{4.315582in}}{\pgfqpoint{0.444865in}{4.309835in}}{\pgfqpoint{0.459331in}{4.309835in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{4.309835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{4.379616in}}%
\pgfpathcurveto{\pgfqpoint{0.492367in}{4.379616in}}{\pgfqpoint{0.506542in}{4.385487in}}{\pgfqpoint{0.516991in}{4.395937in}}%
\pgfpathcurveto{\pgfqpoint{0.527441in}{4.406386in}}{\pgfqpoint{0.533312in}{4.420561in}}{\pgfqpoint{0.533312in}{4.435339in}}%
\pgfpathcurveto{\pgfqpoint{0.533312in}{4.450116in}}{\pgfqpoint{0.527441in}{4.464291in}}{\pgfqpoint{0.516991in}{4.474740in}}%
\pgfpathcurveto{\pgfqpoint{0.506542in}{4.485190in}}{\pgfqpoint{0.492367in}{4.491061in}}{\pgfqpoint{0.477590in}{4.491061in}}%
\pgfpathcurveto{\pgfqpoint{0.462812in}{4.491061in}}{\pgfqpoint{0.448637in}{4.485190in}}{\pgfqpoint{0.438188in}{4.474740in}}%
\pgfpathcurveto{\pgfqpoint{0.427738in}{4.464291in}}{\pgfqpoint{0.421867in}{4.450116in}}{\pgfqpoint{0.421867in}{4.435339in}}%
\pgfpathcurveto{\pgfqpoint{0.421867in}{4.420561in}}{\pgfqpoint{0.427738in}{4.406386in}}{\pgfqpoint{0.438188in}{4.395937in}}%
\pgfpathcurveto{\pgfqpoint{0.448637in}{4.385487in}}{\pgfqpoint{0.462812in}{4.379616in}}{\pgfqpoint{0.477590in}{4.379616in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{4.379616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{4.443624in}}%
\pgfpathcurveto{\pgfqpoint{0.509767in}{4.443624in}}{\pgfqpoint{0.523117in}{4.449154in}}{\pgfqpoint{0.532959in}{4.458996in}}%
\pgfpathcurveto{\pgfqpoint{0.542801in}{4.468838in}}{\pgfqpoint{0.548331in}{4.482189in}}{\pgfqpoint{0.548331in}{4.496107in}}%
\pgfpathcurveto{\pgfqpoint{0.548331in}{4.510026in}}{\pgfqpoint{0.542801in}{4.523376in}}{\pgfqpoint{0.532959in}{4.533218in}}%
\pgfpathcurveto{\pgfqpoint{0.523117in}{4.543060in}}{\pgfqpoint{0.509767in}{4.548590in}}{\pgfqpoint{0.495848in}{4.548590in}}%
\pgfpathcurveto{\pgfqpoint{0.481929in}{4.548590in}}{\pgfqpoint{0.468579in}{4.543060in}}{\pgfqpoint{0.458737in}{4.533218in}}%
\pgfpathcurveto{\pgfqpoint{0.448895in}{4.523376in}}{\pgfqpoint{0.443365in}{4.510026in}}{\pgfqpoint{0.443365in}{4.496107in}}%
\pgfpathcurveto{\pgfqpoint{0.443365in}{4.482189in}}{\pgfqpoint{0.448895in}{4.468838in}}{\pgfqpoint{0.458737in}{4.458996in}}%
\pgfpathcurveto{\pgfqpoint{0.468579in}{4.449154in}}{\pgfqpoint{0.481929in}{4.443624in}}{\pgfqpoint{0.495848in}{4.443624in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{4.443624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{4.459949in}}%
\pgfpathcurveto{\pgfqpoint{0.532809in}{4.459949in}}{\pgfqpoint{0.550748in}{4.467379in}}{\pgfqpoint{0.563973in}{4.480604in}}%
\pgfpathcurveto{\pgfqpoint{0.577198in}{4.493829in}}{\pgfqpoint{0.584628in}{4.511768in}}{\pgfqpoint{0.584628in}{4.530470in}}%
\pgfpathcurveto{\pgfqpoint{0.584628in}{4.549173in}}{\pgfqpoint{0.577198in}{4.567112in}}{\pgfqpoint{0.563973in}{4.580337in}}%
\pgfpathcurveto{\pgfqpoint{0.550748in}{4.593562in}}{\pgfqpoint{0.532809in}{4.600992in}}{\pgfqpoint{0.514106in}{4.600992in}}%
\pgfpathcurveto{\pgfqpoint{0.495404in}{4.600992in}}{\pgfqpoint{0.477465in}{4.593562in}}{\pgfqpoint{0.464240in}{4.580337in}}%
\pgfpathcurveto{\pgfqpoint{0.451015in}{4.567112in}}{\pgfqpoint{0.443585in}{4.549173in}}{\pgfqpoint{0.443585in}{4.530470in}}%
\pgfpathcurveto{\pgfqpoint{0.443585in}{4.511768in}}{\pgfqpoint{0.451015in}{4.493829in}}{\pgfqpoint{0.464240in}{4.480604in}}%
\pgfpathcurveto{\pgfqpoint{0.477465in}{4.467379in}}{\pgfqpoint{0.495404in}{4.459949in}}{\pgfqpoint{0.514106in}{4.459949in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{4.459949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{4.510816in}}%
\pgfpathcurveto{\pgfqpoint{0.548656in}{4.510816in}}{\pgfqpoint{0.564283in}{4.517288in}}{\pgfqpoint{0.575803in}{4.528808in}}%
\pgfpathcurveto{\pgfqpoint{0.587323in}{4.540328in}}{\pgfqpoint{0.593796in}{4.555955in}}{\pgfqpoint{0.593796in}{4.572246in}}%
\pgfpathcurveto{\pgfqpoint{0.593796in}{4.588538in}}{\pgfqpoint{0.587323in}{4.604165in}}{\pgfqpoint{0.575803in}{4.615685in}}%
\pgfpathcurveto{\pgfqpoint{0.564283in}{4.627204in}}{\pgfqpoint{0.548656in}{4.633677in}}{\pgfqpoint{0.532365in}{4.633677in}}%
\pgfpathcurveto{\pgfqpoint{0.516073in}{4.633677in}}{\pgfqpoint{0.500447in}{4.627204in}}{\pgfqpoint{0.488927in}{4.615685in}}%
\pgfpathcurveto{\pgfqpoint{0.477407in}{4.604165in}}{\pgfqpoint{0.470934in}{4.588538in}}{\pgfqpoint{0.470934in}{4.572246in}}%
\pgfpathcurveto{\pgfqpoint{0.470934in}{4.555955in}}{\pgfqpoint{0.477407in}{4.540328in}}{\pgfqpoint{0.488927in}{4.528808in}}%
\pgfpathcurveto{\pgfqpoint{0.500447in}{4.517288in}}{\pgfqpoint{0.516073in}{4.510816in}}{\pgfqpoint{0.532365in}{4.510816in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{4.510816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{4.574802in}}%
\pgfpathcurveto{\pgfqpoint{0.564693in}{4.574802in}}{\pgfqpoint{0.578188in}{4.580391in}}{\pgfqpoint{0.588137in}{4.590340in}}%
\pgfpathcurveto{\pgfqpoint{0.598085in}{4.600289in}}{\pgfqpoint{0.603675in}{4.613784in}}{\pgfqpoint{0.603675in}{4.627854in}}%
\pgfpathcurveto{\pgfqpoint{0.603675in}{4.641923in}}{\pgfqpoint{0.598085in}{4.655419in}}{\pgfqpoint{0.588137in}{4.665367in}}%
\pgfpathcurveto{\pgfqpoint{0.578188in}{4.675316in}}{\pgfqpoint{0.564693in}{4.680906in}}{\pgfqpoint{0.550623in}{4.680906in}}%
\pgfpathcurveto{\pgfqpoint{0.536554in}{4.680906in}}{\pgfqpoint{0.523058in}{4.675316in}}{\pgfqpoint{0.513110in}{4.665367in}}%
\pgfpathcurveto{\pgfqpoint{0.503161in}{4.655419in}}{\pgfqpoint{0.497571in}{4.641923in}}{\pgfqpoint{0.497571in}{4.627854in}}%
\pgfpathcurveto{\pgfqpoint{0.497571in}{4.613784in}}{\pgfqpoint{0.503161in}{4.600289in}}{\pgfqpoint{0.513110in}{4.590340in}}%
\pgfpathcurveto{\pgfqpoint{0.523058in}{4.580391in}}{\pgfqpoint{0.536554in}{4.574802in}}{\pgfqpoint{0.550623in}{4.574802in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{4.574802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{4.606299in}}%
\pgfpathcurveto{\pgfqpoint{0.584256in}{4.606299in}}{\pgfqpoint{0.599003in}{4.612407in}}{\pgfqpoint{0.609874in}{4.623278in}}%
\pgfpathcurveto{\pgfqpoint{0.620745in}{4.634150in}}{\pgfqpoint{0.626853in}{4.648896in}}{\pgfqpoint{0.626853in}{4.664271in}}%
\pgfpathcurveto{\pgfqpoint{0.626853in}{4.679645in}}{\pgfqpoint{0.620745in}{4.694392in}}{\pgfqpoint{0.609874in}{4.705263in}}%
\pgfpathcurveto{\pgfqpoint{0.599003in}{4.716134in}}{\pgfqpoint{0.584256in}{4.722242in}}{\pgfqpoint{0.568882in}{4.722242in}}%
\pgfpathcurveto{\pgfqpoint{0.553507in}{4.722242in}}{\pgfqpoint{0.538761in}{4.716134in}}{\pgfqpoint{0.527889in}{4.705263in}}%
\pgfpathcurveto{\pgfqpoint{0.517018in}{4.694392in}}{\pgfqpoint{0.510910in}{4.679645in}}{\pgfqpoint{0.510910in}{4.664271in}}%
\pgfpathcurveto{\pgfqpoint{0.510910in}{4.648896in}}{\pgfqpoint{0.517018in}{4.634150in}}{\pgfqpoint{0.527889in}{4.623278in}}%
\pgfpathcurveto{\pgfqpoint{0.538761in}{4.612407in}}{\pgfqpoint{0.553507in}{4.606299in}}{\pgfqpoint{0.568882in}{4.606299in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{4.606299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{4.668538in}}%
\pgfpathcurveto{\pgfqpoint{0.600311in}{4.668538in}}{\pgfqpoint{0.612945in}{4.673771in}}{\pgfqpoint{0.622258in}{4.683085in}}%
\pgfpathcurveto{\pgfqpoint{0.631572in}{4.692398in}}{\pgfqpoint{0.636805in}{4.705032in}}{\pgfqpoint{0.636805in}{4.718203in}}%
\pgfpathcurveto{\pgfqpoint{0.636805in}{4.731375in}}{\pgfqpoint{0.631572in}{4.744008in}}{\pgfqpoint{0.622258in}{4.753322in}}%
\pgfpathcurveto{\pgfqpoint{0.612945in}{4.762635in}}{\pgfqpoint{0.600311in}{4.767868in}}{\pgfqpoint{0.587140in}{4.767868in}}%
\pgfpathcurveto{\pgfqpoint{0.573969in}{4.767868in}}{\pgfqpoint{0.561335in}{4.762635in}}{\pgfqpoint{0.552021in}{4.753322in}}%
\pgfpathcurveto{\pgfqpoint{0.542708in}{4.744008in}}{\pgfqpoint{0.537475in}{4.731375in}}{\pgfqpoint{0.537475in}{4.718203in}}%
\pgfpathcurveto{\pgfqpoint{0.537475in}{4.705032in}}{\pgfqpoint{0.542708in}{4.692398in}}{\pgfqpoint{0.552021in}{4.683085in}}%
\pgfpathcurveto{\pgfqpoint{0.561335in}{4.673771in}}{\pgfqpoint{0.573969in}{4.668538in}}{\pgfqpoint{0.587140in}{4.668538in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{4.668538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{4.707463in}}%
\pgfpathcurveto{\pgfqpoint{0.616716in}{4.707463in}}{\pgfqpoint{0.627571in}{4.711959in}}{\pgfqpoint{0.635573in}{4.719961in}}%
\pgfpathcurveto{\pgfqpoint{0.643576in}{4.727964in}}{\pgfqpoint{0.648072in}{4.738819in}}{\pgfqpoint{0.648072in}{4.750136in}}%
\pgfpathcurveto{\pgfqpoint{0.648072in}{4.761454in}}{\pgfqpoint{0.643576in}{4.772309in}}{\pgfqpoint{0.635573in}{4.780311in}}%
\pgfpathcurveto{\pgfqpoint{0.627571in}{4.788314in}}{\pgfqpoint{0.616716in}{4.792810in}}{\pgfqpoint{0.605398in}{4.792810in}}%
\pgfpathcurveto{\pgfqpoint{0.594081in}{4.792810in}}{\pgfqpoint{0.583226in}{4.788314in}}{\pgfqpoint{0.575223in}{4.780311in}}%
\pgfpathcurveto{\pgfqpoint{0.567221in}{4.772309in}}{\pgfqpoint{0.562725in}{4.761454in}}{\pgfqpoint{0.562725in}{4.750136in}}%
\pgfpathcurveto{\pgfqpoint{0.562725in}{4.738819in}}{\pgfqpoint{0.567221in}{4.727964in}}{\pgfqpoint{0.575223in}{4.719961in}}%
\pgfpathcurveto{\pgfqpoint{0.583226in}{4.711959in}}{\pgfqpoint{0.594081in}{4.707463in}}{\pgfqpoint{0.605398in}{4.707463in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{4.707463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{4.745656in}}%
\pgfpathcurveto{\pgfqpoint{0.635322in}{4.745656in}}{\pgfqpoint{0.646511in}{4.750290in}}{\pgfqpoint{0.654759in}{4.758539in}}%
\pgfpathcurveto{\pgfqpoint{0.663007in}{4.766787in}}{\pgfqpoint{0.667642in}{4.777976in}}{\pgfqpoint{0.667642in}{4.789641in}}%
\pgfpathcurveto{\pgfqpoint{0.667642in}{4.801306in}}{\pgfqpoint{0.663007in}{4.812495in}}{\pgfqpoint{0.654759in}{4.820743in}}%
\pgfpathcurveto{\pgfqpoint{0.646511in}{4.828992in}}{\pgfqpoint{0.635322in}{4.833626in}}{\pgfqpoint{0.623657in}{4.833626in}}%
\pgfpathcurveto{\pgfqpoint{0.611992in}{4.833626in}}{\pgfqpoint{0.600803in}{4.828992in}}{\pgfqpoint{0.592554in}{4.820743in}}%
\pgfpathcurveto{\pgfqpoint{0.584306in}{4.812495in}}{\pgfqpoint{0.579671in}{4.801306in}}{\pgfqpoint{0.579671in}{4.789641in}}%
\pgfpathcurveto{\pgfqpoint{0.579671in}{4.777976in}}{\pgfqpoint{0.584306in}{4.766787in}}{\pgfqpoint{0.592554in}{4.758539in}}%
\pgfpathcurveto{\pgfqpoint{0.600803in}{4.750290in}}{\pgfqpoint{0.611992in}{4.745656in}}{\pgfqpoint{0.623657in}{4.745656in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{4.745656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{4.786110in}}%
\pgfpathcurveto{\pgfqpoint{0.652070in}{4.786110in}}{\pgfqpoint{0.661811in}{4.790144in}}{\pgfqpoint{0.668991in}{4.797325in}}%
\pgfpathcurveto{\pgfqpoint{0.676172in}{4.804506in}}{\pgfqpoint{0.680207in}{4.814246in}}{\pgfqpoint{0.680207in}{4.824401in}}%
\pgfpathcurveto{\pgfqpoint{0.680207in}{4.834556in}}{\pgfqpoint{0.676172in}{4.844296in}}{\pgfqpoint{0.668991in}{4.851477in}}%
\pgfpathcurveto{\pgfqpoint{0.661811in}{4.858658in}}{\pgfqpoint{0.652070in}{4.862692in}}{\pgfqpoint{0.641915in}{4.862692in}}%
\pgfpathcurveto{\pgfqpoint{0.631760in}{4.862692in}}{\pgfqpoint{0.622020in}{4.858658in}}{\pgfqpoint{0.614839in}{4.851477in}}%
\pgfpathcurveto{\pgfqpoint{0.607658in}{4.844296in}}{\pgfqpoint{0.603624in}{4.834556in}}{\pgfqpoint{0.603624in}{4.824401in}}%
\pgfpathcurveto{\pgfqpoint{0.603624in}{4.814246in}}{\pgfqpoint{0.607658in}{4.804506in}}{\pgfqpoint{0.614839in}{4.797325in}}%
\pgfpathcurveto{\pgfqpoint{0.622020in}{4.790144in}}{\pgfqpoint{0.631760in}{4.786110in}}{\pgfqpoint{0.641915in}{4.786110in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{4.786110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{4.798916in}}%
\pgfpathcurveto{\pgfqpoint{0.669142in}{4.798916in}}{\pgfqpoint{0.677745in}{4.802479in}}{\pgfqpoint{0.684087in}{4.808821in}}%
\pgfpathcurveto{\pgfqpoint{0.690429in}{4.815163in}}{\pgfqpoint{0.693993in}{4.823766in}}{\pgfqpoint{0.693993in}{4.832735in}}%
\pgfpathcurveto{\pgfqpoint{0.693993in}{4.841704in}}{\pgfqpoint{0.690429in}{4.850307in}}{\pgfqpoint{0.684087in}{4.856649in}}%
\pgfpathcurveto{\pgfqpoint{0.677745in}{4.862991in}}{\pgfqpoint{0.669142in}{4.866554in}}{\pgfqpoint{0.660174in}{4.866554in}}%
\pgfpathcurveto{\pgfqpoint{0.651205in}{4.866554in}}{\pgfqpoint{0.642602in}{4.862991in}}{\pgfqpoint{0.636260in}{4.856649in}}%
\pgfpathcurveto{\pgfqpoint{0.629918in}{4.850307in}}{\pgfqpoint{0.626355in}{4.841704in}}{\pgfqpoint{0.626355in}{4.832735in}}%
\pgfpathcurveto{\pgfqpoint{0.626355in}{4.823766in}}{\pgfqpoint{0.629918in}{4.815163in}}{\pgfqpoint{0.636260in}{4.808821in}}%
\pgfpathcurveto{\pgfqpoint{0.642602in}{4.802479in}}{\pgfqpoint{0.651205in}{4.798916in}}{\pgfqpoint{0.660174in}{4.798916in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{4.798916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{4.854064in}}%
\pgfpathcurveto{\pgfqpoint{0.686351in}{4.854064in}}{\pgfqpoint{0.693948in}{4.857211in}}{\pgfqpoint{0.699548in}{4.862811in}}%
\pgfpathcurveto{\pgfqpoint{0.705148in}{4.868411in}}{\pgfqpoint{0.708294in}{4.876007in}}{\pgfqpoint{0.708294in}{4.883926in}}%
\pgfpathcurveto{\pgfqpoint{0.708294in}{4.891846in}}{\pgfqpoint{0.705148in}{4.899442in}}{\pgfqpoint{0.699548in}{4.905042in}}%
\pgfpathcurveto{\pgfqpoint{0.693948in}{4.910642in}}{\pgfqpoint{0.686351in}{4.913789in}}{\pgfqpoint{0.678432in}{4.913789in}}%
\pgfpathcurveto{\pgfqpoint{0.670512in}{4.913789in}}{\pgfqpoint{0.662916in}{4.910642in}}{\pgfqpoint{0.657316in}{4.905042in}}%
\pgfpathcurveto{\pgfqpoint{0.651716in}{4.899442in}}{\pgfqpoint{0.648570in}{4.891846in}}{\pgfqpoint{0.648570in}{4.883926in}}%
\pgfpathcurveto{\pgfqpoint{0.648570in}{4.876007in}}{\pgfqpoint{0.651716in}{4.868411in}}{\pgfqpoint{0.657316in}{4.862811in}}%
\pgfpathcurveto{\pgfqpoint{0.662916in}{4.857211in}}{\pgfqpoint{0.670512in}{4.854064in}}{\pgfqpoint{0.678432in}{4.854064in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{4.854064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{4.883744in}}%
\pgfpathcurveto{\pgfqpoint{0.704658in}{4.883744in}}{\pgfqpoint{0.712301in}{4.886910in}}{\pgfqpoint{0.717936in}{4.892544in}}%
\pgfpathcurveto{\pgfqpoint{0.723570in}{4.898179in}}{\pgfqpoint{0.726736in}{4.905822in}}{\pgfqpoint{0.726736in}{4.913790in}}%
\pgfpathcurveto{\pgfqpoint{0.726736in}{4.921758in}}{\pgfqpoint{0.723570in}{4.929401in}}{\pgfqpoint{0.717936in}{4.935035in}}%
\pgfpathcurveto{\pgfqpoint{0.712301in}{4.940669in}}{\pgfqpoint{0.704658in}{4.943835in}}{\pgfqpoint{0.696690in}{4.943835in}}%
\pgfpathcurveto{\pgfqpoint{0.688722in}{4.943835in}}{\pgfqpoint{0.681079in}{4.940669in}}{\pgfqpoint{0.675445in}{4.935035in}}%
\pgfpathcurveto{\pgfqpoint{0.669811in}{4.929401in}}{\pgfqpoint{0.666645in}{4.921758in}}{\pgfqpoint{0.666645in}{4.913790in}}%
\pgfpathcurveto{\pgfqpoint{0.666645in}{4.905822in}}{\pgfqpoint{0.669811in}{4.898179in}}{\pgfqpoint{0.675445in}{4.892544in}}%
\pgfpathcurveto{\pgfqpoint{0.681079in}{4.886910in}}{\pgfqpoint{0.688722in}{4.883744in}}{\pgfqpoint{0.696690in}{4.883744in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{4.883744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{4.908409in}}%
\pgfpathcurveto{\pgfqpoint{0.721992in}{4.908409in}}{\pgfqpoint{0.728748in}{4.911208in}}{\pgfqpoint{0.733729in}{4.916188in}}%
\pgfpathcurveto{\pgfqpoint{0.738709in}{4.921169in}}{\pgfqpoint{0.741508in}{4.927925in}}{\pgfqpoint{0.741508in}{4.934969in}}%
\pgfpathcurveto{\pgfqpoint{0.741508in}{4.942012in}}{\pgfqpoint{0.738709in}{4.948768in}}{\pgfqpoint{0.733729in}{4.953749in}}%
\pgfpathcurveto{\pgfqpoint{0.728748in}{4.958729in}}{\pgfqpoint{0.721992in}{4.961528in}}{\pgfqpoint{0.714949in}{4.961528in}}%
\pgfpathcurveto{\pgfqpoint{0.707905in}{4.961528in}}{\pgfqpoint{0.701149in}{4.958729in}}{\pgfqpoint{0.696168in}{4.953749in}}%
\pgfpathcurveto{\pgfqpoint{0.691188in}{4.948768in}}{\pgfqpoint{0.688389in}{4.942012in}}{\pgfqpoint{0.688389in}{4.934969in}}%
\pgfpathcurveto{\pgfqpoint{0.688389in}{4.927925in}}{\pgfqpoint{0.691188in}{4.921169in}}{\pgfqpoint{0.696168in}{4.916188in}}%
\pgfpathcurveto{\pgfqpoint{0.701149in}{4.911208in}}{\pgfqpoint{0.707905in}{4.908409in}}{\pgfqpoint{0.714949in}{4.908409in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{4.908409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{4.940043in}}%
\pgfpathcurveto{\pgfqpoint{0.739488in}{4.940043in}}{\pgfqpoint{0.745512in}{4.942539in}}{\pgfqpoint{0.749953in}{4.946980in}}%
\pgfpathcurveto{\pgfqpoint{0.754395in}{4.951421in}}{\pgfqpoint{0.756890in}{4.957446in}}{\pgfqpoint{0.756890in}{4.963726in}}%
\pgfpathcurveto{\pgfqpoint{0.756890in}{4.970007in}}{\pgfqpoint{0.754395in}{4.976032in}}{\pgfqpoint{0.749953in}{4.980473in}}%
\pgfpathcurveto{\pgfqpoint{0.745512in}{4.984914in}}{\pgfqpoint{0.739488in}{4.987409in}}{\pgfqpoint{0.733207in}{4.987409in}}%
\pgfpathcurveto{\pgfqpoint{0.726926in}{4.987409in}}{\pgfqpoint{0.720902in}{4.984914in}}{\pgfqpoint{0.716461in}{4.980473in}}%
\pgfpathcurveto{\pgfqpoint{0.712020in}{4.976032in}}{\pgfqpoint{0.709524in}{4.970007in}}{\pgfqpoint{0.709524in}{4.963726in}}%
\pgfpathcurveto{\pgfqpoint{0.709524in}{4.957446in}}{\pgfqpoint{0.712020in}{4.951421in}}{\pgfqpoint{0.716461in}{4.946980in}}%
\pgfpathcurveto{\pgfqpoint{0.720902in}{4.942539in}}{\pgfqpoint{0.726926in}{4.940043in}}{\pgfqpoint{0.733207in}{4.940043in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{4.940043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{4.925658in}}%
\pgfpathcurveto{\pgfqpoint{0.757757in}{4.925658in}}{\pgfqpoint{0.763792in}{4.928158in}}{\pgfqpoint{0.768241in}{4.932607in}}%
\pgfpathcurveto{\pgfqpoint{0.772691in}{4.937056in}}{\pgfqpoint{0.775190in}{4.943091in}}{\pgfqpoint{0.775190in}{4.949383in}}%
\pgfpathcurveto{\pgfqpoint{0.775190in}{4.955675in}}{\pgfqpoint{0.772691in}{4.961710in}}{\pgfqpoint{0.768241in}{4.966159in}}%
\pgfpathcurveto{\pgfqpoint{0.763792in}{4.970608in}}{\pgfqpoint{0.757757in}{4.973108in}}{\pgfqpoint{0.751465in}{4.973108in}}%
\pgfpathcurveto{\pgfqpoint{0.745174in}{4.973108in}}{\pgfqpoint{0.739138in}{4.970608in}}{\pgfqpoint{0.734689in}{4.966159in}}%
\pgfpathcurveto{\pgfqpoint{0.730240in}{4.961710in}}{\pgfqpoint{0.727741in}{4.955675in}}{\pgfqpoint{0.727741in}{4.949383in}}%
\pgfpathcurveto{\pgfqpoint{0.727741in}{4.943091in}}{\pgfqpoint{0.730240in}{4.937056in}}{\pgfqpoint{0.734689in}{4.932607in}}%
\pgfpathcurveto{\pgfqpoint{0.739138in}{4.928158in}}{\pgfqpoint{0.745174in}{4.925658in}}{\pgfqpoint{0.751465in}{4.925658in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{4.925658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{4.993147in}}%
\pgfpathcurveto{\pgfqpoint{0.775414in}{4.993147in}}{\pgfqpoint{0.780872in}{4.995408in}}{\pgfqpoint{0.784896in}{4.999432in}}%
\pgfpathcurveto{\pgfqpoint{0.788920in}{5.003455in}}{\pgfqpoint{0.791180in}{5.008914in}}{\pgfqpoint{0.791180in}{5.014604in}}%
\pgfpathcurveto{\pgfqpoint{0.791180in}{5.020294in}}{\pgfqpoint{0.788920in}{5.025752in}}{\pgfqpoint{0.784896in}{5.029776in}}%
\pgfpathcurveto{\pgfqpoint{0.780872in}{5.033800in}}{\pgfqpoint{0.775414in}{5.036060in}}{\pgfqpoint{0.769724in}{5.036060in}}%
\pgfpathcurveto{\pgfqpoint{0.764033in}{5.036060in}}{\pgfqpoint{0.758575in}{5.033800in}}{\pgfqpoint{0.754552in}{5.029776in}}%
\pgfpathcurveto{\pgfqpoint{0.750528in}{5.025752in}}{\pgfqpoint{0.748267in}{5.020294in}}{\pgfqpoint{0.748267in}{5.014604in}}%
\pgfpathcurveto{\pgfqpoint{0.748267in}{5.008914in}}{\pgfqpoint{0.750528in}{5.003455in}}{\pgfqpoint{0.754552in}{4.999432in}}%
\pgfpathcurveto{\pgfqpoint{0.758575in}{4.995408in}}{\pgfqpoint{0.764033in}{4.993147in}}{\pgfqpoint{0.769724in}{4.993147in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{4.993147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{5.022406in}}%
\pgfpathcurveto{\pgfqpoint{0.793128in}{5.022406in}}{\pgfqpoint{0.798063in}{5.024450in}}{\pgfqpoint{0.801701in}{5.028089in}}%
\pgfpathcurveto{\pgfqpoint{0.805340in}{5.031727in}}{\pgfqpoint{0.807384in}{5.036662in}}{\pgfqpoint{0.807384in}{5.041808in}}%
\pgfpathcurveto{\pgfqpoint{0.807384in}{5.046953in}}{\pgfqpoint{0.805340in}{5.051888in}}{\pgfqpoint{0.801701in}{5.055527in}}%
\pgfpathcurveto{\pgfqpoint{0.798063in}{5.059165in}}{\pgfqpoint{0.793128in}{5.061209in}}{\pgfqpoint{0.787982in}{5.061209in}}%
\pgfpathcurveto{\pgfqpoint{0.782837in}{5.061209in}}{\pgfqpoint{0.777902in}{5.059165in}}{\pgfqpoint{0.774263in}{5.055527in}}%
\pgfpathcurveto{\pgfqpoint{0.770625in}{5.051888in}}{\pgfqpoint{0.768581in}{5.046953in}}{\pgfqpoint{0.768581in}{5.041808in}}%
\pgfpathcurveto{\pgfqpoint{0.768581in}{5.036662in}}{\pgfqpoint{0.770625in}{5.031727in}}{\pgfqpoint{0.774263in}{5.028089in}}%
\pgfpathcurveto{\pgfqpoint{0.777902in}{5.024450in}}{\pgfqpoint{0.782837in}{5.022406in}}{\pgfqpoint{0.787982in}{5.022406in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{5.022406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{5.014489in}}%
\pgfpathcurveto{\pgfqpoint{0.811377in}{5.014489in}}{\pgfqpoint{0.816304in}{5.016530in}}{\pgfqpoint{0.819937in}{5.020162in}}%
\pgfpathcurveto{\pgfqpoint{0.823569in}{5.023794in}}{\pgfqpoint{0.825610in}{5.028721in}}{\pgfqpoint{0.825610in}{5.033858in}}%
\pgfpathcurveto{\pgfqpoint{0.825610in}{5.038994in}}{\pgfqpoint{0.823569in}{5.043921in}}{\pgfqpoint{0.819937in}{5.047554in}}%
\pgfpathcurveto{\pgfqpoint{0.816304in}{5.051186in}}{\pgfqpoint{0.811377in}{5.053227in}}{\pgfqpoint{0.806241in}{5.053227in}}%
\pgfpathcurveto{\pgfqpoint{0.801104in}{5.053227in}}{\pgfqpoint{0.796177in}{5.051186in}}{\pgfqpoint{0.792545in}{5.047554in}}%
\pgfpathcurveto{\pgfqpoint{0.788912in}{5.043921in}}{\pgfqpoint{0.786872in}{5.038994in}}{\pgfqpoint{0.786872in}{5.033858in}}%
\pgfpathcurveto{\pgfqpoint{0.786872in}{5.028721in}}{\pgfqpoint{0.788912in}{5.023794in}}{\pgfqpoint{0.792545in}{5.020162in}}%
\pgfpathcurveto{\pgfqpoint{0.796177in}{5.016530in}}{\pgfqpoint{0.801104in}{5.014489in}}{\pgfqpoint{0.806241in}{5.014489in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{5.014489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{5.044350in}}%
\pgfpathcurveto{\pgfqpoint{0.829192in}{5.044350in}}{\pgfqpoint{0.833693in}{5.046215in}}{\pgfqpoint{0.837011in}{5.049533in}}%
\pgfpathcurveto{\pgfqpoint{0.840330in}{5.052851in}}{\pgfqpoint{0.842194in}{5.057353in}}{\pgfqpoint{0.842194in}{5.062045in}}%
\pgfpathcurveto{\pgfqpoint{0.842194in}{5.066738in}}{\pgfqpoint{0.840330in}{5.071239in}}{\pgfqpoint{0.837011in}{5.074558in}}%
\pgfpathcurveto{\pgfqpoint{0.833693in}{5.077876in}}{\pgfqpoint{0.829192in}{5.079740in}}{\pgfqpoint{0.824499in}{5.079740in}}%
\pgfpathcurveto{\pgfqpoint{0.819806in}{5.079740in}}{\pgfqpoint{0.815305in}{5.077876in}}{\pgfqpoint{0.811987in}{5.074558in}}%
\pgfpathcurveto{\pgfqpoint{0.808668in}{5.071239in}}{\pgfqpoint{0.806804in}{5.066738in}}{\pgfqpoint{0.806804in}{5.062045in}}%
\pgfpathcurveto{\pgfqpoint{0.806804in}{5.057353in}}{\pgfqpoint{0.808668in}{5.052851in}}{\pgfqpoint{0.811987in}{5.049533in}}%
\pgfpathcurveto{\pgfqpoint{0.815305in}{5.046215in}}{\pgfqpoint{0.819806in}{5.044350in}}{\pgfqpoint{0.824499in}{5.044350in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{5.044350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{5.080614in}}%
\pgfpathcurveto{\pgfqpoint{0.847044in}{5.080614in}}{\pgfqpoint{0.851156in}{5.082317in}}{\pgfqpoint{0.854187in}{5.085348in}}%
\pgfpathcurveto{\pgfqpoint{0.857218in}{5.088379in}}{\pgfqpoint{0.858922in}{5.092491in}}{\pgfqpoint{0.858922in}{5.096778in}}%
\pgfpathcurveto{\pgfqpoint{0.858922in}{5.101065in}}{\pgfqpoint{0.857218in}{5.105177in}}{\pgfqpoint{0.854187in}{5.108208in}}%
\pgfpathcurveto{\pgfqpoint{0.851156in}{5.111239in}}{\pgfqpoint{0.847044in}{5.112942in}}{\pgfqpoint{0.842757in}{5.112942in}}%
\pgfpathcurveto{\pgfqpoint{0.838471in}{5.112942in}}{\pgfqpoint{0.834359in}{5.111239in}}{\pgfqpoint{0.831328in}{5.108208in}}%
\pgfpathcurveto{\pgfqpoint{0.828296in}{5.105177in}}{\pgfqpoint{0.826593in}{5.101065in}}{\pgfqpoint{0.826593in}{5.096778in}}%
\pgfpathcurveto{\pgfqpoint{0.826593in}{5.092491in}}{\pgfqpoint{0.828296in}{5.088379in}}{\pgfqpoint{0.831328in}{5.085348in}}%
\pgfpathcurveto{\pgfqpoint{0.834359in}{5.082317in}}{\pgfqpoint{0.838471in}{5.080614in}}{\pgfqpoint{0.842757in}{5.080614in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{5.080614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{5.097475in}}%
\pgfpathcurveto{\pgfqpoint{0.865240in}{5.097475in}}{\pgfqpoint{0.869291in}{5.099154in}}{\pgfqpoint{0.872278in}{5.102140in}}%
\pgfpathcurveto{\pgfqpoint{0.875265in}{5.105127in}}{\pgfqpoint{0.876943in}{5.109179in}}{\pgfqpoint{0.876943in}{5.113403in}}%
\pgfpathcurveto{\pgfqpoint{0.876943in}{5.117627in}}{\pgfqpoint{0.875265in}{5.121679in}}{\pgfqpoint{0.872278in}{5.124666in}}%
\pgfpathcurveto{\pgfqpoint{0.869291in}{5.127652in}}{\pgfqpoint{0.865240in}{5.129331in}}{\pgfqpoint{0.861016in}{5.129331in}}%
\pgfpathcurveto{\pgfqpoint{0.856792in}{5.129331in}}{\pgfqpoint{0.852740in}{5.127652in}}{\pgfqpoint{0.849753in}{5.124666in}}%
\pgfpathcurveto{\pgfqpoint{0.846766in}{5.121679in}}{\pgfqpoint{0.845088in}{5.117627in}}{\pgfqpoint{0.845088in}{5.113403in}}%
\pgfpathcurveto{\pgfqpoint{0.845088in}{5.109179in}}{\pgfqpoint{0.846766in}{5.105127in}}{\pgfqpoint{0.849753in}{5.102140in}}%
\pgfpathcurveto{\pgfqpoint{0.852740in}{5.099154in}}{\pgfqpoint{0.856792in}{5.097475in}}{\pgfqpoint{0.861016in}{5.097475in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{5.097475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{5.048531in}}%
\pgfpathcurveto{\pgfqpoint{0.883203in}{5.048531in}}{\pgfqpoint{0.886972in}{5.050092in}}{\pgfqpoint{0.889751in}{5.052871in}}%
\pgfpathcurveto{\pgfqpoint{0.892529in}{5.055649in}}{\pgfqpoint{0.894091in}{5.059418in}}{\pgfqpoint{0.894091in}{5.063348in}}%
\pgfpathcurveto{\pgfqpoint{0.894091in}{5.067277in}}{\pgfqpoint{0.892529in}{5.071046in}}{\pgfqpoint{0.889751in}{5.073824in}}%
\pgfpathcurveto{\pgfqpoint{0.886972in}{5.076603in}}{\pgfqpoint{0.883203in}{5.078164in}}{\pgfqpoint{0.879274in}{5.078164in}}%
\pgfpathcurveto{\pgfqpoint{0.875345in}{5.078164in}}{\pgfqpoint{0.871576in}{5.076603in}}{\pgfqpoint{0.868797in}{5.073824in}}%
\pgfpathcurveto{\pgfqpoint{0.866019in}{5.071046in}}{\pgfqpoint{0.864458in}{5.067277in}}{\pgfqpoint{0.864458in}{5.063348in}}%
\pgfpathcurveto{\pgfqpoint{0.864458in}{5.059418in}}{\pgfqpoint{0.866019in}{5.055649in}}{\pgfqpoint{0.868797in}{5.052871in}}%
\pgfpathcurveto{\pgfqpoint{0.871576in}{5.050092in}}{\pgfqpoint{0.875345in}{5.048531in}}{\pgfqpoint{0.879274in}{5.048531in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{5.048531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{5.101385in}}%
\pgfpathcurveto{\pgfqpoint{0.901162in}{5.101385in}}{\pgfqpoint{0.904643in}{5.102827in}}{\pgfqpoint{0.907210in}{5.105393in}}%
\pgfpathcurveto{\pgfqpoint{0.909776in}{5.107960in}}{\pgfqpoint{0.911219in}{5.111441in}}{\pgfqpoint{0.911219in}{5.115071in}}%
\pgfpathcurveto{\pgfqpoint{0.911219in}{5.118700in}}{\pgfqpoint{0.909776in}{5.122182in}}{\pgfqpoint{0.907210in}{5.124748in}}%
\pgfpathcurveto{\pgfqpoint{0.904643in}{5.127315in}}{\pgfqpoint{0.901162in}{5.128757in}}{\pgfqpoint{0.897533in}{5.128757in}}%
\pgfpathcurveto{\pgfqpoint{0.893903in}{5.128757in}}{\pgfqpoint{0.890422in}{5.127315in}}{\pgfqpoint{0.887855in}{5.124748in}}%
\pgfpathcurveto{\pgfqpoint{0.885289in}{5.122182in}}{\pgfqpoint{0.883847in}{5.118700in}}{\pgfqpoint{0.883847in}{5.115071in}}%
\pgfpathcurveto{\pgfqpoint{0.883847in}{5.111441in}}{\pgfqpoint{0.885289in}{5.107960in}}{\pgfqpoint{0.887855in}{5.105393in}}%
\pgfpathcurveto{\pgfqpoint{0.890422in}{5.102827in}}{\pgfqpoint{0.893903in}{5.101385in}}{\pgfqpoint{0.897533in}{5.101385in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{5.101385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{5.076765in}}%
\pgfpathcurveto{\pgfqpoint{0.919144in}{5.076765in}}{\pgfqpoint{0.922360in}{5.078097in}}{\pgfqpoint{0.924730in}{5.080468in}}%
\pgfpathcurveto{\pgfqpoint{0.927101in}{5.082839in}}{\pgfqpoint{0.928433in}{5.086054in}}{\pgfqpoint{0.928433in}{5.089407in}}%
\pgfpathcurveto{\pgfqpoint{0.928433in}{5.092760in}}{\pgfqpoint{0.927101in}{5.095976in}}{\pgfqpoint{0.924730in}{5.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.922360in}{5.100718in}}{\pgfqpoint{0.919144in}{5.102050in}}{\pgfqpoint{0.915791in}{5.102050in}}%
\pgfpathcurveto{\pgfqpoint{0.912438in}{5.102050in}}{\pgfqpoint{0.909222in}{5.100718in}}{\pgfqpoint{0.906851in}{5.098347in}}%
\pgfpathcurveto{\pgfqpoint{0.904481in}{5.095976in}}{\pgfqpoint{0.903148in}{5.092760in}}{\pgfqpoint{0.903148in}{5.089407in}}%
\pgfpathcurveto{\pgfqpoint{0.903148in}{5.086054in}}{\pgfqpoint{0.904481in}{5.082839in}}{\pgfqpoint{0.906851in}{5.080468in}}%
\pgfpathcurveto{\pgfqpoint{0.909222in}{5.078097in}}{\pgfqpoint{0.912438in}{5.076765in}}{\pgfqpoint{0.915791in}{5.076765in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{5.076765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{5.093477in}}%
\pgfpathcurveto{\pgfqpoint{0.937340in}{5.093477in}}{\pgfqpoint{0.940497in}{5.094784in}}{\pgfqpoint{0.942824in}{5.097112in}}%
\pgfpathcurveto{\pgfqpoint{0.945152in}{5.099439in}}{\pgfqpoint{0.946459in}{5.102595in}}{\pgfqpoint{0.946459in}{5.105887in}}%
\pgfpathcurveto{\pgfqpoint{0.946459in}{5.109178in}}{\pgfqpoint{0.945152in}{5.112334in}}{\pgfqpoint{0.942824in}{5.114662in}}%
\pgfpathcurveto{\pgfqpoint{0.940497in}{5.116989in}}{\pgfqpoint{0.937340in}{5.118296in}}{\pgfqpoint{0.934049in}{5.118296in}}%
\pgfpathcurveto{\pgfqpoint{0.930758in}{5.118296in}}{\pgfqpoint{0.927601in}{5.116989in}}{\pgfqpoint{0.925274in}{5.114662in}}%
\pgfpathcurveto{\pgfqpoint{0.922947in}{5.112334in}}{\pgfqpoint{0.921640in}{5.109178in}}{\pgfqpoint{0.921640in}{5.105887in}}%
\pgfpathcurveto{\pgfqpoint{0.921640in}{5.102595in}}{\pgfqpoint{0.922947in}{5.099439in}}{\pgfqpoint{0.925274in}{5.097112in}}%
\pgfpathcurveto{\pgfqpoint{0.927601in}{5.094784in}}{\pgfqpoint{0.930758in}{5.093477in}}{\pgfqpoint{0.934049in}{5.093477in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{5.093477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{5.084610in}}%
\pgfpathcurveto{\pgfqpoint{0.955391in}{5.084610in}}{\pgfqpoint{0.958348in}{5.085835in}}{\pgfqpoint{0.960528in}{5.088015in}}%
\pgfpathcurveto{\pgfqpoint{0.962709in}{5.090195in}}{\pgfqpoint{0.963933in}{5.093152in}}{\pgfqpoint{0.963933in}{5.096236in}}%
\pgfpathcurveto{\pgfqpoint{0.963933in}{5.099319in}}{\pgfqpoint{0.962709in}{5.102276in}}{\pgfqpoint{0.960528in}{5.104456in}}%
\pgfpathcurveto{\pgfqpoint{0.958348in}{5.106636in}}{\pgfqpoint{0.955391in}{5.107861in}}{\pgfqpoint{0.952308in}{5.107861in}}%
\pgfpathcurveto{\pgfqpoint{0.949224in}{5.107861in}}{\pgfqpoint{0.946267in}{5.106636in}}{\pgfqpoint{0.944087in}{5.104456in}}%
\pgfpathcurveto{\pgfqpoint{0.941907in}{5.102276in}}{\pgfqpoint{0.940682in}{5.099319in}}{\pgfqpoint{0.940682in}{5.096236in}}%
\pgfpathcurveto{\pgfqpoint{0.940682in}{5.093152in}}{\pgfqpoint{0.941907in}{5.090195in}}{\pgfqpoint{0.944087in}{5.088015in}}%
\pgfpathcurveto{\pgfqpoint{0.946267in}{5.085835in}}{\pgfqpoint{0.949224in}{5.084610in}}{\pgfqpoint{0.952308in}{5.084610in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{5.084610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{5.131901in}}%
\pgfpathcurveto{\pgfqpoint{0.973442in}{5.131901in}}{\pgfqpoint{0.976200in}{5.133043in}}{\pgfqpoint{0.978234in}{5.135077in}}%
\pgfpathcurveto{\pgfqpoint{0.980267in}{5.137110in}}{\pgfqpoint{0.981410in}{5.139868in}}{\pgfqpoint{0.981410in}{5.142744in}}%
\pgfpathcurveto{\pgfqpoint{0.981410in}{5.145620in}}{\pgfqpoint{0.980267in}{5.148378in}}{\pgfqpoint{0.978234in}{5.150411in}}%
\pgfpathcurveto{\pgfqpoint{0.976200in}{5.152445in}}{\pgfqpoint{0.973442in}{5.153587in}}{\pgfqpoint{0.970566in}{5.153587in}}%
\pgfpathcurveto{\pgfqpoint{0.967690in}{5.153587in}}{\pgfqpoint{0.964932in}{5.152445in}}{\pgfqpoint{0.962899in}{5.150411in}}%
\pgfpathcurveto{\pgfqpoint{0.960865in}{5.148378in}}{\pgfqpoint{0.959723in}{5.145620in}}{\pgfqpoint{0.959723in}{5.142744in}}%
\pgfpathcurveto{\pgfqpoint{0.959723in}{5.139868in}}{\pgfqpoint{0.960865in}{5.137110in}}{\pgfqpoint{0.962899in}{5.135077in}}%
\pgfpathcurveto{\pgfqpoint{0.964932in}{5.133043in}}{\pgfqpoint{0.967690in}{5.131901in}}{\pgfqpoint{0.970566in}{5.131901in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{5.131901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{5.110257in}}%
\pgfpathcurveto{\pgfqpoint{0.991698in}{5.110257in}}{\pgfqpoint{0.994454in}{5.111399in}}{\pgfqpoint{0.996486in}{5.113431in}}%
\pgfpathcurveto{\pgfqpoint{0.998518in}{5.115463in}}{\pgfqpoint{0.999660in}{5.118219in}}{\pgfqpoint{0.999660in}{5.121092in}}%
\pgfpathcurveto{\pgfqpoint{0.999660in}{5.123966in}}{\pgfqpoint{0.998518in}{5.126722in}}{\pgfqpoint{0.996486in}{5.128754in}}%
\pgfpathcurveto{\pgfqpoint{0.994454in}{5.130786in}}{\pgfqpoint{0.991698in}{5.131927in}}{\pgfqpoint{0.988824in}{5.131927in}}%
\pgfpathcurveto{\pgfqpoint{0.985951in}{5.131927in}}{\pgfqpoint{0.983195in}{5.130786in}}{\pgfqpoint{0.981163in}{5.128754in}}%
\pgfpathcurveto{\pgfqpoint{0.979131in}{5.126722in}}{\pgfqpoint{0.977989in}{5.123966in}}{\pgfqpoint{0.977989in}{5.121092in}}%
\pgfpathcurveto{\pgfqpoint{0.977989in}{5.118219in}}{\pgfqpoint{0.979131in}{5.115463in}}{\pgfqpoint{0.981163in}{5.113431in}}%
\pgfpathcurveto{\pgfqpoint{0.983195in}{5.111399in}}{\pgfqpoint{0.985951in}{5.110257in}}{\pgfqpoint{0.988824in}{5.110257in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{5.110257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{5.132683in}}%
\pgfpathcurveto{\pgfqpoint{1.009767in}{5.132683in}}{\pgfqpoint{1.012342in}{5.133750in}}{\pgfqpoint{1.014240in}{5.135648in}}%
\pgfpathcurveto{\pgfqpoint{1.016138in}{5.137546in}}{\pgfqpoint{1.017204in}{5.140121in}}{\pgfqpoint{1.017204in}{5.142805in}}%
\pgfpathcurveto{\pgfqpoint{1.017204in}{5.145489in}}{\pgfqpoint{1.016138in}{5.148064in}}{\pgfqpoint{1.014240in}{5.149962in}}%
\pgfpathcurveto{\pgfqpoint{1.012342in}{5.151860in}}{\pgfqpoint{1.009767in}{5.152926in}}{\pgfqpoint{1.007083in}{5.152926in}}%
\pgfpathcurveto{\pgfqpoint{1.004399in}{5.152926in}}{\pgfqpoint{1.001824in}{5.151860in}}{\pgfqpoint{0.999926in}{5.149962in}}%
\pgfpathcurveto{\pgfqpoint{0.998028in}{5.148064in}}{\pgfqpoint{0.996961in}{5.145489in}}{\pgfqpoint{0.996961in}{5.142805in}}%
\pgfpathcurveto{\pgfqpoint{0.996961in}{5.140121in}}{\pgfqpoint{0.998028in}{5.137546in}}{\pgfqpoint{0.999926in}{5.135648in}}%
\pgfpathcurveto{\pgfqpoint{1.001824in}{5.133750in}}{\pgfqpoint{1.004399in}{5.132683in}}{\pgfqpoint{1.007083in}{5.132683in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{5.132683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{5.151828in}}%
\pgfpathcurveto{\pgfqpoint{1.027861in}{5.151828in}}{\pgfqpoint{1.030278in}{5.152829in}}{\pgfqpoint{1.032060in}{5.154611in}}%
\pgfpathcurveto{\pgfqpoint{1.033842in}{5.156393in}}{\pgfqpoint{1.034843in}{5.158810in}}{\pgfqpoint{1.034843in}{5.161330in}}%
\pgfpathcurveto{\pgfqpoint{1.034843in}{5.163850in}}{\pgfqpoint{1.033842in}{5.166267in}}{\pgfqpoint{1.032060in}{5.168049in}}%
\pgfpathcurveto{\pgfqpoint{1.030278in}{5.169831in}}{\pgfqpoint{1.027861in}{5.170832in}}{\pgfqpoint{1.025341in}{5.170832in}}%
\pgfpathcurveto{\pgfqpoint{1.022821in}{5.170832in}}{\pgfqpoint{1.020404in}{5.169831in}}{\pgfqpoint{1.018622in}{5.168049in}}%
\pgfpathcurveto{\pgfqpoint{1.016840in}{5.166267in}}{\pgfqpoint{1.015839in}{5.163850in}}{\pgfqpoint{1.015839in}{5.161330in}}%
\pgfpathcurveto{\pgfqpoint{1.015839in}{5.158810in}}{\pgfqpoint{1.016840in}{5.156393in}}{\pgfqpoint{1.018622in}{5.154611in}}%
\pgfpathcurveto{\pgfqpoint{1.020404in}{5.152829in}}{\pgfqpoint{1.022821in}{5.151828in}}{\pgfqpoint{1.025341in}{5.151828in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{5.151828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{5.164481in}}%
\pgfpathcurveto{\pgfqpoint{1.046111in}{5.164481in}}{\pgfqpoint{1.048519in}{5.165478in}}{\pgfqpoint{1.050295in}{5.167254in}}%
\pgfpathcurveto{\pgfqpoint{1.052071in}{5.169029in}}{\pgfqpoint{1.053068in}{5.171438in}}{\pgfqpoint{1.053068in}{5.173949in}}%
\pgfpathcurveto{\pgfqpoint{1.053068in}{5.176460in}}{\pgfqpoint{1.052071in}{5.178869in}}{\pgfqpoint{1.050295in}{5.180644in}}%
\pgfpathcurveto{\pgfqpoint{1.048519in}{5.182420in}}{\pgfqpoint{1.046111in}{5.183418in}}{\pgfqpoint{1.043600in}{5.183418in}}%
\pgfpathcurveto{\pgfqpoint{1.041089in}{5.183418in}}{\pgfqpoint{1.038680in}{5.182420in}}{\pgfqpoint{1.036904in}{5.180644in}}%
\pgfpathcurveto{\pgfqpoint{1.035129in}{5.178869in}}{\pgfqpoint{1.034131in}{5.176460in}}{\pgfqpoint{1.034131in}{5.173949in}}%
\pgfpathcurveto{\pgfqpoint{1.034131in}{5.171438in}}{\pgfqpoint{1.035129in}{5.169029in}}{\pgfqpoint{1.036904in}{5.167254in}}%
\pgfpathcurveto{\pgfqpoint{1.038680in}{5.165478in}}{\pgfqpoint{1.041089in}{5.164481in}}{\pgfqpoint{1.043600in}{5.164481in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{5.164481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{5.217961in}}%
\pgfpathcurveto{\pgfqpoint{1.064193in}{5.217961in}}{\pgfqpoint{1.066433in}{5.218889in}}{\pgfqpoint{1.068085in}{5.220540in}}%
\pgfpathcurveto{\pgfqpoint{1.069736in}{5.222191in}}{\pgfqpoint{1.070664in}{5.224431in}}{\pgfqpoint{1.070664in}{5.226767in}}%
\pgfpathcurveto{\pgfqpoint{1.070664in}{5.229102in}}{\pgfqpoint{1.069736in}{5.231342in}}{\pgfqpoint{1.068085in}{5.232993in}}%
\pgfpathcurveto{\pgfqpoint{1.066433in}{5.234645in}}{\pgfqpoint{1.064193in}{5.235573in}}{\pgfqpoint{1.061858in}{5.235573in}}%
\pgfpathcurveto{\pgfqpoint{1.059523in}{5.235573in}}{\pgfqpoint{1.057283in}{5.234645in}}{\pgfqpoint{1.055631in}{5.232993in}}%
\pgfpathcurveto{\pgfqpoint{1.053980in}{5.231342in}}{\pgfqpoint{1.053052in}{5.229102in}}{\pgfqpoint{1.053052in}{5.226767in}}%
\pgfpathcurveto{\pgfqpoint{1.053052in}{5.224431in}}{\pgfqpoint{1.053980in}{5.222191in}}{\pgfqpoint{1.055631in}{5.220540in}}%
\pgfpathcurveto{\pgfqpoint{1.057283in}{5.218889in}}{\pgfqpoint{1.059523in}{5.217961in}}{\pgfqpoint{1.061858in}{5.217961in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{5.217961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{5.275683in}}%
\pgfpathcurveto{\pgfqpoint{1.082347in}{5.275683in}}{\pgfqpoint{1.084487in}{5.276570in}}{\pgfqpoint{1.086065in}{5.278147in}}%
\pgfpathcurveto{\pgfqpoint{1.087642in}{5.279725in}}{\pgfqpoint{1.088529in}{5.281864in}}{\pgfqpoint{1.088529in}{5.284095in}}%
\pgfpathcurveto{\pgfqpoint{1.088529in}{5.286326in}}{\pgfqpoint{1.087642in}{5.288466in}}{\pgfqpoint{1.086065in}{5.290044in}}%
\pgfpathcurveto{\pgfqpoint{1.084487in}{5.291621in}}{\pgfqpoint{1.082347in}{5.292508in}}{\pgfqpoint{1.080116in}{5.292508in}}%
\pgfpathcurveto{\pgfqpoint{1.077885in}{5.292508in}}{\pgfqpoint{1.075746in}{5.291621in}}{\pgfqpoint{1.074168in}{5.290044in}}%
\pgfpathcurveto{\pgfqpoint{1.072591in}{5.288466in}}{\pgfqpoint{1.071704in}{5.286326in}}{\pgfqpoint{1.071704in}{5.284095in}}%
\pgfpathcurveto{\pgfqpoint{1.071704in}{5.281864in}}{\pgfqpoint{1.072591in}{5.279725in}}{\pgfqpoint{1.074168in}{5.278147in}}%
\pgfpathcurveto{\pgfqpoint{1.075746in}{5.276570in}}{\pgfqpoint{1.077885in}{5.275683in}}{\pgfqpoint{1.080116in}{5.275683in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{5.275683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{5.202546in}}%
\pgfpathcurveto{\pgfqpoint{1.100570in}{5.202546in}}{\pgfqpoint{1.102675in}{5.203418in}}{\pgfqpoint{1.104227in}{5.204971in}}%
\pgfpathcurveto{\pgfqpoint{1.105779in}{5.206523in}}{\pgfqpoint{1.106652in}{5.208628in}}{\pgfqpoint{1.106652in}{5.210823in}}%
\pgfpathcurveto{\pgfqpoint{1.106652in}{5.213018in}}{\pgfqpoint{1.105779in}{5.215124in}}{\pgfqpoint{1.104227in}{5.216676in}}%
\pgfpathcurveto{\pgfqpoint{1.102675in}{5.218228in}}{\pgfqpoint{1.100570in}{5.219100in}}{\pgfqpoint{1.098375in}{5.219100in}}%
\pgfpathcurveto{\pgfqpoint{1.096180in}{5.219100in}}{\pgfqpoint{1.094074in}{5.218228in}}{\pgfqpoint{1.092522in}{5.216676in}}%
\pgfpathcurveto{\pgfqpoint{1.090970in}{5.215124in}}{\pgfqpoint{1.090098in}{5.213018in}}{\pgfqpoint{1.090098in}{5.210823in}}%
\pgfpathcurveto{\pgfqpoint{1.090098in}{5.208628in}}{\pgfqpoint{1.090970in}{5.206523in}}{\pgfqpoint{1.092522in}{5.204971in}}%
\pgfpathcurveto{\pgfqpoint{1.094074in}{5.203418in}}{\pgfqpoint{1.096180in}{5.202546in}}{\pgfqpoint{1.098375in}{5.202546in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{5.202546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{5.271701in}}%
\pgfpathcurveto{\pgfqpoint{1.118708in}{5.271701in}}{\pgfqpoint{1.120697in}{5.272526in}}{\pgfqpoint{1.122164in}{5.273992in}}%
\pgfpathcurveto{\pgfqpoint{1.123631in}{5.275459in}}{\pgfqpoint{1.124455in}{5.277449in}}{\pgfqpoint{1.124455in}{5.279524in}}%
\pgfpathcurveto{\pgfqpoint{1.124455in}{5.281598in}}{\pgfqpoint{1.123631in}{5.283588in}}{\pgfqpoint{1.122164in}{5.285055in}}%
\pgfpathcurveto{\pgfqpoint{1.120697in}{5.286521in}}{\pgfqpoint{1.118708in}{5.287346in}}{\pgfqpoint{1.116633in}{5.287346in}}%
\pgfpathcurveto{\pgfqpoint{1.114559in}{5.287346in}}{\pgfqpoint{1.112569in}{5.286521in}}{\pgfqpoint{1.111102in}{5.285055in}}%
\pgfpathcurveto{\pgfqpoint{1.109635in}{5.283588in}}{\pgfqpoint{1.108811in}{5.281598in}}{\pgfqpoint{1.108811in}{5.279524in}}%
\pgfpathcurveto{\pgfqpoint{1.108811in}{5.277449in}}{\pgfqpoint{1.109635in}{5.275459in}}{\pgfqpoint{1.111102in}{5.273992in}}%
\pgfpathcurveto{\pgfqpoint{1.112569in}{5.272526in}}{\pgfqpoint{1.114559in}{5.271701in}}{\pgfqpoint{1.116633in}{5.271701in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{5.271701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{5.308391in}}%
\pgfpathcurveto{\pgfqpoint{1.136845in}{5.308391in}}{\pgfqpoint{1.138719in}{5.309167in}}{\pgfqpoint{1.140101in}{5.310549in}}%
\pgfpathcurveto{\pgfqpoint{1.141482in}{5.311930in}}{\pgfqpoint{1.142258in}{5.313804in}}{\pgfqpoint{1.142258in}{5.315758in}}%
\pgfpathcurveto{\pgfqpoint{1.142258in}{5.317712in}}{\pgfqpoint{1.141482in}{5.319585in}}{\pgfqpoint{1.140101in}{5.320967in}}%
\pgfpathcurveto{\pgfqpoint{1.138719in}{5.322348in}}{\pgfqpoint{1.136845in}{5.323125in}}{\pgfqpoint{1.134892in}{5.323125in}}%
\pgfpathcurveto{\pgfqpoint{1.132938in}{5.323125in}}{\pgfqpoint{1.131064in}{5.322348in}}{\pgfqpoint{1.129682in}{5.320967in}}%
\pgfpathcurveto{\pgfqpoint{1.128301in}{5.319585in}}{\pgfqpoint{1.127525in}{5.317712in}}{\pgfqpoint{1.127525in}{5.315758in}}%
\pgfpathcurveto{\pgfqpoint{1.127525in}{5.313804in}}{\pgfqpoint{1.128301in}{5.311930in}}{\pgfqpoint{1.129682in}{5.310549in}}%
\pgfpathcurveto{\pgfqpoint{1.131064in}{5.309167in}}{\pgfqpoint{1.132938in}{5.308391in}}{\pgfqpoint{1.134892in}{5.308391in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{5.308391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{5.266818in}}%
\pgfpathcurveto{\pgfqpoint{1.155053in}{5.266818in}}{\pgfqpoint{1.156879in}{5.267574in}}{\pgfqpoint{1.158225in}{5.268920in}}%
\pgfpathcurveto{\pgfqpoint{1.159571in}{5.270266in}}{\pgfqpoint{1.160327in}{5.272092in}}{\pgfqpoint{1.160327in}{5.273996in}}%
\pgfpathcurveto{\pgfqpoint{1.160327in}{5.275899in}}{\pgfqpoint{1.159571in}{5.277725in}}{\pgfqpoint{1.158225in}{5.279071in}}%
\pgfpathcurveto{\pgfqpoint{1.156879in}{5.280417in}}{\pgfqpoint{1.155053in}{5.281173in}}{\pgfqpoint{1.153150in}{5.281173in}}%
\pgfpathcurveto{\pgfqpoint{1.151246in}{5.281173in}}{\pgfqpoint{1.149421in}{5.280417in}}{\pgfqpoint{1.148075in}{5.279071in}}%
\pgfpathcurveto{\pgfqpoint{1.146729in}{5.277725in}}{\pgfqpoint{1.145973in}{5.275899in}}{\pgfqpoint{1.145973in}{5.273996in}}%
\pgfpathcurveto{\pgfqpoint{1.145973in}{5.272092in}}{\pgfqpoint{1.146729in}{5.270266in}}{\pgfqpoint{1.148075in}{5.268920in}}%
\pgfpathcurveto{\pgfqpoint{1.149421in}{5.267574in}}{\pgfqpoint{1.151246in}{5.266818in}}{\pgfqpoint{1.153150in}{5.266818in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{5.266818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{5.253188in}}%
\pgfpathcurveto{\pgfqpoint{1.173235in}{5.253188in}}{\pgfqpoint{1.174987in}{5.253914in}}{\pgfqpoint{1.176279in}{5.255206in}}%
\pgfpathcurveto{\pgfqpoint{1.177571in}{5.256497in}}{\pgfqpoint{1.178297in}{5.258249in}}{\pgfqpoint{1.178297in}{5.260076in}}%
\pgfpathcurveto{\pgfqpoint{1.178297in}{5.261903in}}{\pgfqpoint{1.177571in}{5.263655in}}{\pgfqpoint{1.176279in}{5.264947in}}%
\pgfpathcurveto{\pgfqpoint{1.174987in}{5.266239in}}{\pgfqpoint{1.173235in}{5.266965in}}{\pgfqpoint{1.171408in}{5.266965in}}%
\pgfpathcurveto{\pgfqpoint{1.169582in}{5.266965in}}{\pgfqpoint{1.167829in}{5.266239in}}{\pgfqpoint{1.166538in}{5.264947in}}%
\pgfpathcurveto{\pgfqpoint{1.165246in}{5.263655in}}{\pgfqpoint{1.164520in}{5.261903in}}{\pgfqpoint{1.164520in}{5.260076in}}%
\pgfpathcurveto{\pgfqpoint{1.164520in}{5.258249in}}{\pgfqpoint{1.165246in}{5.256497in}}{\pgfqpoint{1.166538in}{5.255206in}}%
\pgfpathcurveto{\pgfqpoint{1.167829in}{5.253914in}}{\pgfqpoint{1.169582in}{5.253188in}}{\pgfqpoint{1.171408in}{5.253188in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{5.253188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{5.294308in}}%
\pgfpathcurveto{\pgfqpoint{1.191391in}{5.294308in}}{\pgfqpoint{1.193044in}{5.294993in}}{\pgfqpoint{1.194263in}{5.296211in}}%
\pgfpathcurveto{\pgfqpoint{1.195482in}{5.297430in}}{\pgfqpoint{1.196167in}{5.299084in}}{\pgfqpoint{1.196167in}{5.300808in}}%
\pgfpathcurveto{\pgfqpoint{1.196167in}{5.302532in}}{\pgfqpoint{1.195482in}{5.304185in}}{\pgfqpoint{1.194263in}{5.305404in}}%
\pgfpathcurveto{\pgfqpoint{1.193044in}{5.306623in}}{\pgfqpoint{1.191391in}{5.307308in}}{\pgfqpoint{1.189667in}{5.307308in}}%
\pgfpathcurveto{\pgfqpoint{1.187943in}{5.307308in}}{\pgfqpoint{1.186289in}{5.306623in}}{\pgfqpoint{1.185070in}{5.305404in}}%
\pgfpathcurveto{\pgfqpoint{1.183851in}{5.304185in}}{\pgfqpoint{1.183167in}{5.302532in}}{\pgfqpoint{1.183167in}{5.300808in}}%
\pgfpathcurveto{\pgfqpoint{1.183167in}{5.299084in}}{\pgfqpoint{1.183851in}{5.297430in}}{\pgfqpoint{1.185070in}{5.296211in}}%
\pgfpathcurveto{\pgfqpoint{1.186289in}{5.294993in}}{\pgfqpoint{1.187943in}{5.294308in}}{\pgfqpoint{1.189667in}{5.294308in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{5.294308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{5.348452in}}%
\pgfpathcurveto{\pgfqpoint{1.209628in}{5.348452in}}{\pgfqpoint{1.211261in}{5.349129in}}{\pgfqpoint{1.212464in}{5.350333in}}%
\pgfpathcurveto{\pgfqpoint{1.213668in}{5.351536in}}{\pgfqpoint{1.214345in}{5.353169in}}{\pgfqpoint{1.214345in}{5.354872in}}%
\pgfpathcurveto{\pgfqpoint{1.214345in}{5.356574in}}{\pgfqpoint{1.213668in}{5.358207in}}{\pgfqpoint{1.212464in}{5.359411in}}%
\pgfpathcurveto{\pgfqpoint{1.211261in}{5.360615in}}{\pgfqpoint{1.209628in}{5.361292in}}{\pgfqpoint{1.207925in}{5.361292in}}%
\pgfpathcurveto{\pgfqpoint{1.206223in}{5.361292in}}{\pgfqpoint{1.204590in}{5.360615in}}{\pgfqpoint{1.203386in}{5.359411in}}%
\pgfpathcurveto{\pgfqpoint{1.202182in}{5.358207in}}{\pgfqpoint{1.201505in}{5.356574in}}{\pgfqpoint{1.201505in}{5.354872in}}%
\pgfpathcurveto{\pgfqpoint{1.201505in}{5.353169in}}{\pgfqpoint{1.202182in}{5.351536in}}{\pgfqpoint{1.203386in}{5.350333in}}%
\pgfpathcurveto{\pgfqpoint{1.204590in}{5.349129in}}{\pgfqpoint{1.206223in}{5.348452in}}{\pgfqpoint{1.207925in}{5.348452in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{5.348452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{5.259601in}}%
\pgfpathcurveto{\pgfqpoint{1.227855in}{5.259601in}}{\pgfqpoint{1.229458in}{5.260266in}}{\pgfqpoint{1.230640in}{5.261447in}}%
\pgfpathcurveto{\pgfqpoint{1.231822in}{5.262629in}}{\pgfqpoint{1.232486in}{5.264233in}}{\pgfqpoint{1.232486in}{5.265904in}}%
\pgfpathcurveto{\pgfqpoint{1.232486in}{5.267575in}}{\pgfqpoint{1.231822in}{5.269179in}}{\pgfqpoint{1.230640in}{5.270360in}}%
\pgfpathcurveto{\pgfqpoint{1.229458in}{5.271542in}}{\pgfqpoint{1.227855in}{5.272206in}}{\pgfqpoint{1.226183in}{5.272206in}}%
\pgfpathcurveto{\pgfqpoint{1.224512in}{5.272206in}}{\pgfqpoint{1.222909in}{5.271542in}}{\pgfqpoint{1.221727in}{5.270360in}}%
\pgfpathcurveto{\pgfqpoint{1.220545in}{5.269179in}}{\pgfqpoint{1.219881in}{5.267575in}}{\pgfqpoint{1.219881in}{5.265904in}}%
\pgfpathcurveto{\pgfqpoint{1.219881in}{5.264233in}}{\pgfqpoint{1.220545in}{5.262629in}}{\pgfqpoint{1.221727in}{5.261447in}}%
\pgfpathcurveto{\pgfqpoint{1.222909in}{5.260266in}}{\pgfqpoint{1.224512in}{5.259601in}}{\pgfqpoint{1.226183in}{5.259601in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{5.259601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{5.160523in}}%
\pgfpathcurveto{\pgfqpoint{1.246043in}{5.160523in}}{\pgfqpoint{1.247579in}{5.161159in}}{\pgfqpoint{1.248712in}{5.162291in}}%
\pgfpathcurveto{\pgfqpoint{1.249844in}{5.163424in}}{\pgfqpoint{1.250481in}{5.164960in}}{\pgfqpoint{1.250481in}{5.166562in}}%
\pgfpathcurveto{\pgfqpoint{1.250481in}{5.168163in}}{\pgfqpoint{1.249844in}{5.169699in}}{\pgfqpoint{1.248712in}{5.170832in}}%
\pgfpathcurveto{\pgfqpoint{1.247579in}{5.171964in}}{\pgfqpoint{1.246043in}{5.172600in}}{\pgfqpoint{1.244442in}{5.172600in}}%
\pgfpathcurveto{\pgfqpoint{1.242840in}{5.172600in}}{\pgfqpoint{1.241304in}{5.171964in}}{\pgfqpoint{1.240172in}{5.170832in}}%
\pgfpathcurveto{\pgfqpoint{1.239039in}{5.169699in}}{\pgfqpoint{1.238403in}{5.168163in}}{\pgfqpoint{1.238403in}{5.166562in}}%
\pgfpathcurveto{\pgfqpoint{1.238403in}{5.164960in}}{\pgfqpoint{1.239039in}{5.163424in}}{\pgfqpoint{1.240172in}{5.162291in}}%
\pgfpathcurveto{\pgfqpoint{1.241304in}{5.161159in}}{\pgfqpoint{1.242840in}{5.160523in}}{\pgfqpoint{1.244442in}{5.160523in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{5.160523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{5.140101in}}%
\pgfpathcurveto{\pgfqpoint{1.264242in}{5.140101in}}{\pgfqpoint{1.265721in}{5.140714in}}{\pgfqpoint{1.266811in}{5.141804in}}%
\pgfpathcurveto{\pgfqpoint{1.267902in}{5.142894in}}{\pgfqpoint{1.268514in}{5.144373in}}{\pgfqpoint{1.268514in}{5.145915in}}%
\pgfpathcurveto{\pgfqpoint{1.268514in}{5.147457in}}{\pgfqpoint{1.267902in}{5.148936in}}{\pgfqpoint{1.266811in}{5.150026in}}%
\pgfpathcurveto{\pgfqpoint{1.265721in}{5.151116in}}{\pgfqpoint{1.264242in}{5.151729in}}{\pgfqpoint{1.262700in}{5.151729in}}%
\pgfpathcurveto{\pgfqpoint{1.261158in}{5.151729in}}{\pgfqpoint{1.259679in}{5.151116in}}{\pgfqpoint{1.258589in}{5.150026in}}%
\pgfpathcurveto{\pgfqpoint{1.257499in}{5.148936in}}{\pgfqpoint{1.256886in}{5.147457in}}{\pgfqpoint{1.256886in}{5.145915in}}%
\pgfpathcurveto{\pgfqpoint{1.256886in}{5.144373in}}{\pgfqpoint{1.257499in}{5.142894in}}{\pgfqpoint{1.258589in}{5.141804in}}%
\pgfpathcurveto{\pgfqpoint{1.259679in}{5.140714in}}{\pgfqpoint{1.261158in}{5.140101in}}{\pgfqpoint{1.262700in}{5.140101in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{5.140101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{5.070760in}}%
\pgfpathcurveto{\pgfqpoint{1.282447in}{5.070760in}}{\pgfqpoint{1.283875in}{5.071351in}}{\pgfqpoint{1.284927in}{5.072404in}}%
\pgfpathcurveto{\pgfqpoint{1.285979in}{5.073456in}}{\pgfqpoint{1.286571in}{5.074884in}}{\pgfqpoint{1.286571in}{5.076372in}}%
\pgfpathcurveto{\pgfqpoint{1.286571in}{5.077861in}}{\pgfqpoint{1.285979in}{5.079288in}}{\pgfqpoint{1.284927in}{5.080341in}}%
\pgfpathcurveto{\pgfqpoint{1.283875in}{5.081393in}}{\pgfqpoint{1.282447in}{5.081984in}}{\pgfqpoint{1.280959in}{5.081984in}}%
\pgfpathcurveto{\pgfqpoint{1.279470in}{5.081984in}}{\pgfqpoint{1.278043in}{5.081393in}}{\pgfqpoint{1.276990in}{5.080341in}}%
\pgfpathcurveto{\pgfqpoint{1.275938in}{5.079288in}}{\pgfqpoint{1.275346in}{5.077861in}}{\pgfqpoint{1.275346in}{5.076372in}}%
\pgfpathcurveto{\pgfqpoint{1.275346in}{5.074884in}}{\pgfqpoint{1.275938in}{5.073456in}}{\pgfqpoint{1.276990in}{5.072404in}}%
\pgfpathcurveto{\pgfqpoint{1.278043in}{5.071351in}}{\pgfqpoint{1.279470in}{5.070760in}}{\pgfqpoint{1.280959in}{5.070760in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{5.070760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{5.114134in}}%
\pgfpathcurveto{\pgfqpoint{1.300647in}{5.114134in}}{\pgfqpoint{1.302018in}{5.114702in}}{\pgfqpoint{1.303029in}{5.115713in}}%
\pgfpathcurveto{\pgfqpoint{1.304039in}{5.116724in}}{\pgfqpoint{1.304607in}{5.118095in}}{\pgfqpoint{1.304607in}{5.119524in}}%
\pgfpathcurveto{\pgfqpoint{1.304607in}{5.120954in}}{\pgfqpoint{1.304039in}{5.122325in}}{\pgfqpoint{1.303029in}{5.123336in}}%
\pgfpathcurveto{\pgfqpoint{1.302018in}{5.124347in}}{\pgfqpoint{1.300647in}{5.124915in}}{\pgfqpoint{1.299217in}{5.124915in}}%
\pgfpathcurveto{\pgfqpoint{1.297787in}{5.124915in}}{\pgfqpoint{1.296416in}{5.124347in}}{\pgfqpoint{1.295405in}{5.123336in}}%
\pgfpathcurveto{\pgfqpoint{1.294395in}{5.122325in}}{\pgfqpoint{1.293827in}{5.120954in}}{\pgfqpoint{1.293827in}{5.119524in}}%
\pgfpathcurveto{\pgfqpoint{1.293827in}{5.118095in}}{\pgfqpoint{1.294395in}{5.116724in}}{\pgfqpoint{1.295405in}{5.115713in}}%
\pgfpathcurveto{\pgfqpoint{1.296416in}{5.114702in}}{\pgfqpoint{1.297787in}{5.114134in}}{\pgfqpoint{1.299217in}{5.114134in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{5.114134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{5.096074in}}%
\pgfpathcurveto{\pgfqpoint{1.318860in}{5.096074in}}{\pgfqpoint{1.320188in}{5.096624in}}{\pgfqpoint{1.321167in}{5.097603in}}%
\pgfpathcurveto{\pgfqpoint{1.322145in}{5.098581in}}{\pgfqpoint{1.322695in}{5.099909in}}{\pgfqpoint{1.322695in}{5.101294in}}%
\pgfpathcurveto{\pgfqpoint{1.322695in}{5.102678in}}{\pgfqpoint{1.322145in}{5.104006in}}{\pgfqpoint{1.321167in}{5.104985in}}%
\pgfpathcurveto{\pgfqpoint{1.320188in}{5.105964in}}{\pgfqpoint{1.318860in}{5.106514in}}{\pgfqpoint{1.317475in}{5.106514in}}%
\pgfpathcurveto{\pgfqpoint{1.316091in}{5.106514in}}{\pgfqpoint{1.314763in}{5.105964in}}{\pgfqpoint{1.313784in}{5.104985in}}%
\pgfpathcurveto{\pgfqpoint{1.312805in}{5.104006in}}{\pgfqpoint{1.312255in}{5.102678in}}{\pgfqpoint{1.312255in}{5.101294in}}%
\pgfpathcurveto{\pgfqpoint{1.312255in}{5.099909in}}{\pgfqpoint{1.312805in}{5.098581in}}{\pgfqpoint{1.313784in}{5.097603in}}%
\pgfpathcurveto{\pgfqpoint{1.314763in}{5.096624in}}{\pgfqpoint{1.316091in}{5.096074in}}{\pgfqpoint{1.317475in}{5.096074in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{5.096074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{5.093172in}}%
\pgfpathcurveto{\pgfqpoint{1.337084in}{5.093172in}}{\pgfqpoint{1.338380in}{5.093708in}}{\pgfqpoint{1.339335in}{5.094664in}}%
\pgfpathcurveto{\pgfqpoint{1.340290in}{5.095619in}}{\pgfqpoint{1.340827in}{5.096914in}}{\pgfqpoint{1.340827in}{5.098265in}}%
\pgfpathcurveto{\pgfqpoint{1.340827in}{5.099615in}}{\pgfqpoint{1.340290in}{5.100911in}}{\pgfqpoint{1.339335in}{5.101866in}}%
\pgfpathcurveto{\pgfqpoint{1.338380in}{5.102821in}}{\pgfqpoint{1.337084in}{5.103358in}}{\pgfqpoint{1.335734in}{5.103358in}}%
\pgfpathcurveto{\pgfqpoint{1.334383in}{5.103358in}}{\pgfqpoint{1.333088in}{5.102821in}}{\pgfqpoint{1.332133in}{5.101866in}}%
\pgfpathcurveto{\pgfqpoint{1.331177in}{5.100911in}}{\pgfqpoint{1.330641in}{5.099615in}}{\pgfqpoint{1.330641in}{5.098265in}}%
\pgfpathcurveto{\pgfqpoint{1.330641in}{5.096914in}}{\pgfqpoint{1.331177in}{5.095619in}}{\pgfqpoint{1.332133in}{5.094664in}}%
\pgfpathcurveto{\pgfqpoint{1.333088in}{5.093708in}}{\pgfqpoint{1.334383in}{5.093172in}}{\pgfqpoint{1.335734in}{5.093172in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{5.093172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{5.164706in}}%
\pgfpathcurveto{\pgfqpoint{1.355313in}{5.164706in}}{\pgfqpoint{1.356580in}{5.165231in}}{\pgfqpoint{1.357514in}{5.166165in}}%
\pgfpathcurveto{\pgfqpoint{1.358448in}{5.167099in}}{\pgfqpoint{1.358973in}{5.168366in}}{\pgfqpoint{1.358973in}{5.169687in}}%
\pgfpathcurveto{\pgfqpoint{1.358973in}{5.171008in}}{\pgfqpoint{1.358448in}{5.172275in}}{\pgfqpoint{1.357514in}{5.173209in}}%
\pgfpathcurveto{\pgfqpoint{1.356580in}{5.174143in}}{\pgfqpoint{1.355313in}{5.174668in}}{\pgfqpoint{1.353992in}{5.174668in}}%
\pgfpathcurveto{\pgfqpoint{1.352671in}{5.174668in}}{\pgfqpoint{1.351404in}{5.174143in}}{\pgfqpoint{1.350470in}{5.173209in}}%
\pgfpathcurveto{\pgfqpoint{1.349536in}{5.172275in}}{\pgfqpoint{1.349011in}{5.171008in}}{\pgfqpoint{1.349011in}{5.169687in}}%
\pgfpathcurveto{\pgfqpoint{1.349011in}{5.168366in}}{\pgfqpoint{1.349536in}{5.167099in}}{\pgfqpoint{1.350470in}{5.166165in}}%
\pgfpathcurveto{\pgfqpoint{1.351404in}{5.165231in}}{\pgfqpoint{1.352671in}{5.164706in}}{\pgfqpoint{1.353992in}{5.164706in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{5.164706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{5.200141in}}%
\pgfpathcurveto{\pgfqpoint{1.373487in}{5.200141in}}{\pgfqpoint{1.374673in}{5.200632in}}{\pgfqpoint{1.375547in}{5.201507in}}%
\pgfpathcurveto{\pgfqpoint{1.376421in}{5.202381in}}{\pgfqpoint{1.376913in}{5.203567in}}{\pgfqpoint{1.376913in}{5.204803in}}%
\pgfpathcurveto{\pgfqpoint{1.376913in}{5.206040in}}{\pgfqpoint{1.376421in}{5.207226in}}{\pgfqpoint{1.375547in}{5.208100in}}%
\pgfpathcurveto{\pgfqpoint{1.374673in}{5.208974in}}{\pgfqpoint{1.373487in}{5.209465in}}{\pgfqpoint{1.372251in}{5.209465in}}%
\pgfpathcurveto{\pgfqpoint{1.371014in}{5.209465in}}{\pgfqpoint{1.369828in}{5.208974in}}{\pgfqpoint{1.368954in}{5.208100in}}%
\pgfpathcurveto{\pgfqpoint{1.368080in}{5.207226in}}{\pgfqpoint{1.367588in}{5.206040in}}{\pgfqpoint{1.367588in}{5.204803in}}%
\pgfpathcurveto{\pgfqpoint{1.367588in}{5.203567in}}{\pgfqpoint{1.368080in}{5.202381in}}{\pgfqpoint{1.368954in}{5.201507in}}%
\pgfpathcurveto{\pgfqpoint{1.369828in}{5.200632in}}{\pgfqpoint{1.371014in}{5.200141in}}{\pgfqpoint{1.372251in}{5.200141in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{5.200141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{5.347320in}}%
\pgfpathcurveto{\pgfqpoint{1.391732in}{5.347320in}}{\pgfqpoint{1.392906in}{5.347806in}}{\pgfqpoint{1.393771in}{5.348671in}}%
\pgfpathcurveto{\pgfqpoint{1.394636in}{5.349536in}}{\pgfqpoint{1.395122in}{5.350710in}}{\pgfqpoint{1.395122in}{5.351933in}}%
\pgfpathcurveto{\pgfqpoint{1.395122in}{5.353157in}}{\pgfqpoint{1.394636in}{5.354330in}}{\pgfqpoint{1.393771in}{5.355195in}}%
\pgfpathcurveto{\pgfqpoint{1.392906in}{5.356060in}}{\pgfqpoint{1.391732in}{5.356547in}}{\pgfqpoint{1.390509in}{5.356547in}}%
\pgfpathcurveto{\pgfqpoint{1.389285in}{5.356547in}}{\pgfqpoint{1.388112in}{5.356060in}}{\pgfqpoint{1.387247in}{5.355195in}}%
\pgfpathcurveto{\pgfqpoint{1.386382in}{5.354330in}}{\pgfqpoint{1.385895in}{5.353157in}}{\pgfqpoint{1.385895in}{5.351933in}}%
\pgfpathcurveto{\pgfqpoint{1.385895in}{5.350710in}}{\pgfqpoint{1.386382in}{5.349536in}}{\pgfqpoint{1.387247in}{5.348671in}}%
\pgfpathcurveto{\pgfqpoint{1.388112in}{5.347806in}}{\pgfqpoint{1.389285in}{5.347320in}}{\pgfqpoint{1.390509in}{5.347320in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{5.347320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{5.340221in}}%
\pgfpathcurveto{\pgfqpoint{1.409910in}{5.340221in}}{\pgfqpoint{1.411006in}{5.340675in}}{\pgfqpoint{1.411815in}{5.341483in}}%
\pgfpathcurveto{\pgfqpoint{1.412623in}{5.342291in}}{\pgfqpoint{1.413077in}{5.343388in}}{\pgfqpoint{1.413077in}{5.344531in}}%
\pgfpathcurveto{\pgfqpoint{1.413077in}{5.345673in}}{\pgfqpoint{1.412623in}{5.346770in}}{\pgfqpoint{1.411815in}{5.347578in}}%
\pgfpathcurveto{\pgfqpoint{1.411006in}{5.348386in}}{\pgfqpoint{1.409910in}{5.348840in}}{\pgfqpoint{1.408767in}{5.348840in}}%
\pgfpathcurveto{\pgfqpoint{1.407624in}{5.348840in}}{\pgfqpoint{1.406528in}{5.348386in}}{\pgfqpoint{1.405720in}{5.347578in}}%
\pgfpathcurveto{\pgfqpoint{1.404912in}{5.346770in}}{\pgfqpoint{1.404458in}{5.345673in}}{\pgfqpoint{1.404458in}{5.344531in}}%
\pgfpathcurveto{\pgfqpoint{1.404458in}{5.343388in}}{\pgfqpoint{1.404912in}{5.342291in}}{\pgfqpoint{1.405720in}{5.341483in}}%
\pgfpathcurveto{\pgfqpoint{1.406528in}{5.340675in}}{\pgfqpoint{1.407624in}{5.340221in}}{\pgfqpoint{1.408767in}{5.340221in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{5.340221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{5.280567in}}%
\pgfpathcurveto{\pgfqpoint{1.428100in}{5.280567in}}{\pgfqpoint{1.429130in}{5.280994in}}{\pgfqpoint{1.429890in}{5.281754in}}%
\pgfpathcurveto{\pgfqpoint{1.430649in}{5.282513in}}{\pgfqpoint{1.431076in}{5.283543in}}{\pgfqpoint{1.431076in}{5.284618in}}%
\pgfpathcurveto{\pgfqpoint{1.431076in}{5.285692in}}{\pgfqpoint{1.430649in}{5.286722in}}{\pgfqpoint{1.429890in}{5.287481in}}%
\pgfpathcurveto{\pgfqpoint{1.429130in}{5.288241in}}{\pgfqpoint{1.428100in}{5.288668in}}{\pgfqpoint{1.427026in}{5.288668in}}%
\pgfpathcurveto{\pgfqpoint{1.425952in}{5.288668in}}{\pgfqpoint{1.424921in}{5.288241in}}{\pgfqpoint{1.424162in}{5.287481in}}%
\pgfpathcurveto{\pgfqpoint{1.423402in}{5.286722in}}{\pgfqpoint{1.422976in}{5.285692in}}{\pgfqpoint{1.422976in}{5.284618in}}%
\pgfpathcurveto{\pgfqpoint{1.422976in}{5.283543in}}{\pgfqpoint{1.423402in}{5.282513in}}{\pgfqpoint{1.424162in}{5.281754in}}%
\pgfpathcurveto{\pgfqpoint{1.424921in}{5.280994in}}{\pgfqpoint{1.425952in}{5.280567in}}{\pgfqpoint{1.427026in}{5.280567in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{5.280567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{5.361443in}}%
\pgfpathcurveto{\pgfqpoint{1.446300in}{5.361443in}}{\pgfqpoint{1.447275in}{5.361847in}}{\pgfqpoint{1.447994in}{5.362566in}}%
\pgfpathcurveto{\pgfqpoint{1.448713in}{5.363284in}}{\pgfqpoint{1.449116in}{5.364259in}}{\pgfqpoint{1.449116in}{5.365276in}}%
\pgfpathcurveto{\pgfqpoint{1.449116in}{5.366292in}}{\pgfqpoint{1.448713in}{5.367267in}}{\pgfqpoint{1.447994in}{5.367985in}}%
\pgfpathcurveto{\pgfqpoint{1.447275in}{5.368704in}}{\pgfqpoint{1.446300in}{5.369108in}}{\pgfqpoint{1.445284in}{5.369108in}}%
\pgfpathcurveto{\pgfqpoint{1.444268in}{5.369108in}}{\pgfqpoint{1.443293in}{5.368704in}}{\pgfqpoint{1.442574in}{5.367985in}}%
\pgfpathcurveto{\pgfqpoint{1.441856in}{5.367267in}}{\pgfqpoint{1.441452in}{5.366292in}}{\pgfqpoint{1.441452in}{5.365276in}}%
\pgfpathcurveto{\pgfqpoint{1.441452in}{5.364259in}}{\pgfqpoint{1.441856in}{5.363284in}}{\pgfqpoint{1.442574in}{5.362566in}}%
\pgfpathcurveto{\pgfqpoint{1.443293in}{5.361847in}}{\pgfqpoint{1.444268in}{5.361443in}}{\pgfqpoint{1.445284in}{5.361443in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{5.361443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{5.447812in}}%
\pgfpathcurveto{\pgfqpoint{1.464549in}{5.447812in}}{\pgfqpoint{1.465515in}{5.448212in}}{\pgfqpoint{1.466227in}{5.448924in}}%
\pgfpathcurveto{\pgfqpoint{1.466939in}{5.449636in}}{\pgfqpoint{1.467339in}{5.450602in}}{\pgfqpoint{1.467339in}{5.451609in}}%
\pgfpathcurveto{\pgfqpoint{1.467339in}{5.452616in}}{\pgfqpoint{1.466939in}{5.453581in}}{\pgfqpoint{1.466227in}{5.454293in}}%
\pgfpathcurveto{\pgfqpoint{1.465515in}{5.455005in}}{\pgfqpoint{1.464549in}{5.455405in}}{\pgfqpoint{1.463542in}{5.455405in}}%
\pgfpathcurveto{\pgfqpoint{1.462536in}{5.455405in}}{\pgfqpoint{1.461570in}{5.455005in}}{\pgfqpoint{1.460858in}{5.454293in}}%
\pgfpathcurveto{\pgfqpoint{1.460146in}{5.453581in}}{\pgfqpoint{1.459746in}{5.452616in}}{\pgfqpoint{1.459746in}{5.451609in}}%
\pgfpathcurveto{\pgfqpoint{1.459746in}{5.450602in}}{\pgfqpoint{1.460146in}{5.449636in}}{\pgfqpoint{1.460858in}{5.448924in}}%
\pgfpathcurveto{\pgfqpoint{1.461570in}{5.448212in}}{\pgfqpoint{1.462536in}{5.447812in}}{\pgfqpoint{1.463542in}{5.447812in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{5.447812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{5.389051in}}%
\pgfpathcurveto{\pgfqpoint{1.482771in}{5.389051in}}{\pgfqpoint{1.483701in}{5.389436in}}{\pgfqpoint{1.484387in}{5.390122in}}%
\pgfpathcurveto{\pgfqpoint{1.485073in}{5.390808in}}{\pgfqpoint{1.485458in}{5.391738in}}{\pgfqpoint{1.485458in}{5.392708in}}%
\pgfpathcurveto{\pgfqpoint{1.485458in}{5.393678in}}{\pgfqpoint{1.485073in}{5.394608in}}{\pgfqpoint{1.484387in}{5.395294in}}%
\pgfpathcurveto{\pgfqpoint{1.483701in}{5.395980in}}{\pgfqpoint{1.482771in}{5.396365in}}{\pgfqpoint{1.481801in}{5.396365in}}%
\pgfpathcurveto{\pgfqpoint{1.480831in}{5.396365in}}{\pgfqpoint{1.479901in}{5.395980in}}{\pgfqpoint{1.479215in}{5.395294in}}%
\pgfpathcurveto{\pgfqpoint{1.478529in}{5.394608in}}{\pgfqpoint{1.478144in}{5.393678in}}{\pgfqpoint{1.478144in}{5.392708in}}%
\pgfpathcurveto{\pgfqpoint{1.478144in}{5.391738in}}{\pgfqpoint{1.478529in}{5.390808in}}{\pgfqpoint{1.479215in}{5.390122in}}%
\pgfpathcurveto{\pgfqpoint{1.479901in}{5.389436in}}{\pgfqpoint{1.480831in}{5.389051in}}{\pgfqpoint{1.481801in}{5.389051in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{5.389051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{5.347665in}}%
\pgfpathcurveto{\pgfqpoint{1.500970in}{5.347665in}}{\pgfqpoint{1.501844in}{5.348027in}}{\pgfqpoint{1.502488in}{5.348671in}}%
\pgfpathcurveto{\pgfqpoint{1.503132in}{5.349315in}}{\pgfqpoint{1.503494in}{5.350188in}}{\pgfqpoint{1.503494in}{5.351099in}}%
\pgfpathcurveto{\pgfqpoint{1.503494in}{5.352010in}}{\pgfqpoint{1.503132in}{5.352883in}}{\pgfqpoint{1.502488in}{5.353527in}}%
\pgfpathcurveto{\pgfqpoint{1.501844in}{5.354171in}}{\pgfqpoint{1.500970in}{5.354533in}}{\pgfqpoint{1.500059in}{5.354533in}}%
\pgfpathcurveto{\pgfqpoint{1.499148in}{5.354533in}}{\pgfqpoint{1.498275in}{5.354171in}}{\pgfqpoint{1.497631in}{5.353527in}}%
\pgfpathcurveto{\pgfqpoint{1.496987in}{5.352883in}}{\pgfqpoint{1.496625in}{5.352010in}}{\pgfqpoint{1.496625in}{5.351099in}}%
\pgfpathcurveto{\pgfqpoint{1.496625in}{5.350188in}}{\pgfqpoint{1.496987in}{5.349315in}}{\pgfqpoint{1.497631in}{5.348671in}}%
\pgfpathcurveto{\pgfqpoint{1.498275in}{5.348027in}}{\pgfqpoint{1.499148in}{5.347665in}}{\pgfqpoint{1.500059in}{5.347665in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{5.347665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{5.222909in}}%
\pgfpathcurveto{\pgfqpoint{1.519227in}{5.222909in}}{\pgfqpoint{1.520099in}{5.223270in}}{\pgfqpoint{1.520741in}{5.223913in}}%
\pgfpathcurveto{\pgfqpoint{1.521384in}{5.224556in}}{\pgfqpoint{1.521745in}{5.225428in}}{\pgfqpoint{1.521745in}{5.226337in}}%
\pgfpathcurveto{\pgfqpoint{1.521745in}{5.227246in}}{\pgfqpoint{1.521384in}{5.228118in}}{\pgfqpoint{1.520741in}{5.228761in}}%
\pgfpathcurveto{\pgfqpoint{1.520099in}{5.229404in}}{\pgfqpoint{1.519227in}{5.229765in}}{\pgfqpoint{1.518318in}{5.229765in}}%
\pgfpathcurveto{\pgfqpoint{1.517409in}{5.229765in}}{\pgfqpoint{1.516537in}{5.229404in}}{\pgfqpoint{1.515894in}{5.228761in}}%
\pgfpathcurveto{\pgfqpoint{1.515251in}{5.228118in}}{\pgfqpoint{1.514890in}{5.227246in}}{\pgfqpoint{1.514890in}{5.226337in}}%
\pgfpathcurveto{\pgfqpoint{1.514890in}{5.225428in}}{\pgfqpoint{1.515251in}{5.224556in}}{\pgfqpoint{1.515894in}{5.223913in}}%
\pgfpathcurveto{\pgfqpoint{1.516537in}{5.223270in}}{\pgfqpoint{1.517409in}{5.222909in}}{\pgfqpoint{1.518318in}{5.222909in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{5.222909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{5.334989in}}%
\pgfpathcurveto{\pgfqpoint{1.537497in}{5.334989in}}{\pgfqpoint{1.538381in}{5.335355in}}{\pgfqpoint{1.539032in}{5.336007in}}%
\pgfpathcurveto{\pgfqpoint{1.539684in}{5.336658in}}{\pgfqpoint{1.540050in}{5.337542in}}{\pgfqpoint{1.540050in}{5.338463in}}%
\pgfpathcurveto{\pgfqpoint{1.540050in}{5.339384in}}{\pgfqpoint{1.539684in}{5.340268in}}{\pgfqpoint{1.539032in}{5.340919in}}%
\pgfpathcurveto{\pgfqpoint{1.538381in}{5.341570in}}{\pgfqpoint{1.537497in}{5.341936in}}{\pgfqpoint{1.536576in}{5.341936in}}%
\pgfpathcurveto{\pgfqpoint{1.535655in}{5.341936in}}{\pgfqpoint{1.534771in}{5.341570in}}{\pgfqpoint{1.534120in}{5.340919in}}%
\pgfpathcurveto{\pgfqpoint{1.533468in}{5.340268in}}{\pgfqpoint{1.533102in}{5.339384in}}{\pgfqpoint{1.533102in}{5.338463in}}%
\pgfpathcurveto{\pgfqpoint{1.533102in}{5.337542in}}{\pgfqpoint{1.533468in}{5.336658in}}{\pgfqpoint{1.534120in}{5.336007in}}%
\pgfpathcurveto{\pgfqpoint{1.534771in}{5.335355in}}{\pgfqpoint{1.535655in}{5.334989in}}{\pgfqpoint{1.536576in}{5.334989in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{5.334989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{5.334786in}}%
\pgfpathcurveto{\pgfqpoint{1.555691in}{5.334786in}}{\pgfqpoint{1.556513in}{5.335127in}}{\pgfqpoint{1.557119in}{5.335733in}}%
\pgfpathcurveto{\pgfqpoint{1.557725in}{5.336339in}}{\pgfqpoint{1.558065in}{5.337160in}}{\pgfqpoint{1.558065in}{5.338017in}}%
\pgfpathcurveto{\pgfqpoint{1.558065in}{5.338874in}}{\pgfqpoint{1.557725in}{5.339696in}}{\pgfqpoint{1.557119in}{5.340302in}}%
\pgfpathcurveto{\pgfqpoint{1.556513in}{5.340908in}}{\pgfqpoint{1.555691in}{5.341248in}}{\pgfqpoint{1.554834in}{5.341248in}}%
\pgfpathcurveto{\pgfqpoint{1.553978in}{5.341248in}}{\pgfqpoint{1.553156in}{5.340908in}}{\pgfqpoint{1.552550in}{5.340302in}}%
\pgfpathcurveto{\pgfqpoint{1.551944in}{5.339696in}}{\pgfqpoint{1.551604in}{5.338874in}}{\pgfqpoint{1.551604in}{5.338017in}}%
\pgfpathcurveto{\pgfqpoint{1.551604in}{5.337160in}}{\pgfqpoint{1.551944in}{5.336339in}}{\pgfqpoint{1.552550in}{5.335733in}}%
\pgfpathcurveto{\pgfqpoint{1.553156in}{5.335127in}}{\pgfqpoint{1.553978in}{5.334786in}}{\pgfqpoint{1.554834in}{5.334786in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{5.334786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{5.385041in}}%
\pgfpathcurveto{\pgfqpoint{1.573933in}{5.385041in}}{\pgfqpoint{1.574738in}{5.385375in}}{\pgfqpoint{1.575332in}{5.385969in}}%
\pgfpathcurveto{\pgfqpoint{1.575926in}{5.386563in}}{\pgfqpoint{1.576260in}{5.387369in}}{\pgfqpoint{1.576260in}{5.388209in}}%
\pgfpathcurveto{\pgfqpoint{1.576260in}{5.389049in}}{\pgfqpoint{1.575926in}{5.389854in}}{\pgfqpoint{1.575332in}{5.390448in}}%
\pgfpathcurveto{\pgfqpoint{1.574738in}{5.391042in}}{\pgfqpoint{1.573933in}{5.391376in}}{\pgfqpoint{1.573093in}{5.391376in}}%
\pgfpathcurveto{\pgfqpoint{1.572253in}{5.391376in}}{\pgfqpoint{1.571447in}{5.391042in}}{\pgfqpoint{1.570853in}{5.390448in}}%
\pgfpathcurveto{\pgfqpoint{1.570259in}{5.389854in}}{\pgfqpoint{1.569925in}{5.389049in}}{\pgfqpoint{1.569925in}{5.388209in}}%
\pgfpathcurveto{\pgfqpoint{1.569925in}{5.387369in}}{\pgfqpoint{1.570259in}{5.386563in}}{\pgfqpoint{1.570853in}{5.385969in}}%
\pgfpathcurveto{\pgfqpoint{1.571447in}{5.385375in}}{\pgfqpoint{1.572253in}{5.385041in}}{\pgfqpoint{1.573093in}{5.385041in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{5.385041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{5.566658in}}%
\pgfpathcurveto{\pgfqpoint{1.592130in}{5.566658in}}{\pgfqpoint{1.592878in}{5.566968in}}{\pgfqpoint{1.593429in}{5.567518in}}%
\pgfpathcurveto{\pgfqpoint{1.593979in}{5.568069in}}{\pgfqpoint{1.594289in}{5.568817in}}{\pgfqpoint{1.594289in}{5.569596in}}%
\pgfpathcurveto{\pgfqpoint{1.594289in}{5.570375in}}{\pgfqpoint{1.593979in}{5.571122in}}{\pgfqpoint{1.593429in}{5.571673in}}%
\pgfpathcurveto{\pgfqpoint{1.592878in}{5.572224in}}{\pgfqpoint{1.592130in}{5.572534in}}{\pgfqpoint{1.591351in}{5.572534in}}%
\pgfpathcurveto{\pgfqpoint{1.590572in}{5.572534in}}{\pgfqpoint{1.589825in}{5.572224in}}{\pgfqpoint{1.589274in}{5.571673in}}%
\pgfpathcurveto{\pgfqpoint{1.588723in}{5.571122in}}{\pgfqpoint{1.588413in}{5.570375in}}{\pgfqpoint{1.588413in}{5.569596in}}%
\pgfpathcurveto{\pgfqpoint{1.588413in}{5.568817in}}{\pgfqpoint{1.588723in}{5.568069in}}{\pgfqpoint{1.589274in}{5.567518in}}%
\pgfpathcurveto{\pgfqpoint{1.589825in}{5.566968in}}{\pgfqpoint{1.590572in}{5.566658in}}{\pgfqpoint{1.591351in}{5.566658in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{5.566658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{5.585607in}}%
\pgfpathcurveto{\pgfqpoint{1.610370in}{5.585607in}}{\pgfqpoint{1.611100in}{5.585909in}}{\pgfqpoint{1.611637in}{5.586447in}}%
\pgfpathcurveto{\pgfqpoint{1.612175in}{5.586985in}}{\pgfqpoint{1.612477in}{5.587714in}}{\pgfqpoint{1.612477in}{5.588475in}}%
\pgfpathcurveto{\pgfqpoint{1.612477in}{5.589235in}}{\pgfqpoint{1.612175in}{5.589965in}}{\pgfqpoint{1.611637in}{5.590503in}}%
\pgfpathcurveto{\pgfqpoint{1.611100in}{5.591040in}}{\pgfqpoint{1.610370in}{5.591342in}}{\pgfqpoint{1.609610in}{5.591342in}}%
\pgfpathcurveto{\pgfqpoint{1.608849in}{5.591342in}}{\pgfqpoint{1.608120in}{5.591040in}}{\pgfqpoint{1.607582in}{5.590503in}}%
\pgfpathcurveto{\pgfqpoint{1.607044in}{5.589965in}}{\pgfqpoint{1.606742in}{5.589235in}}{\pgfqpoint{1.606742in}{5.588475in}}%
\pgfpathcurveto{\pgfqpoint{1.606742in}{5.587714in}}{\pgfqpoint{1.607044in}{5.586985in}}{\pgfqpoint{1.607582in}{5.586447in}}%
\pgfpathcurveto{\pgfqpoint{1.608120in}{5.585909in}}{\pgfqpoint{1.608849in}{5.585607in}}{\pgfqpoint{1.609610in}{5.585607in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{5.585607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{5.549943in}}%
\pgfpathcurveto{\pgfqpoint{1.628620in}{5.549943in}}{\pgfqpoint{1.629342in}{5.550242in}}{\pgfqpoint{1.629873in}{5.550774in}}%
\pgfpathcurveto{\pgfqpoint{1.630405in}{5.551305in}}{\pgfqpoint{1.630704in}{5.552027in}}{\pgfqpoint{1.630704in}{5.552779in}}%
\pgfpathcurveto{\pgfqpoint{1.630704in}{5.553531in}}{\pgfqpoint{1.630405in}{5.554253in}}{\pgfqpoint{1.629873in}{5.554785in}}%
\pgfpathcurveto{\pgfqpoint{1.629342in}{5.555316in}}{\pgfqpoint{1.628620in}{5.555615in}}{\pgfqpoint{1.627868in}{5.555615in}}%
\pgfpathcurveto{\pgfqpoint{1.627116in}{5.555615in}}{\pgfqpoint{1.626394in}{5.555316in}}{\pgfqpoint{1.625863in}{5.554785in}}%
\pgfpathcurveto{\pgfqpoint{1.625331in}{5.554253in}}{\pgfqpoint{1.625032in}{5.553531in}}{\pgfqpoint{1.625032in}{5.552779in}}%
\pgfpathcurveto{\pgfqpoint{1.625032in}{5.552027in}}{\pgfqpoint{1.625331in}{5.551305in}}{\pgfqpoint{1.625863in}{5.550774in}}%
\pgfpathcurveto{\pgfqpoint{1.626394in}{5.550242in}}{\pgfqpoint{1.627116in}{5.549943in}}{\pgfqpoint{1.627868in}{5.549943in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{5.549943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{5.431653in}}%
\pgfpathcurveto{\pgfqpoint{1.646830in}{5.431653in}}{\pgfqpoint{1.647506in}{5.431933in}}{\pgfqpoint{1.648004in}{5.432431in}}%
\pgfpathcurveto{\pgfqpoint{1.648502in}{5.432929in}}{\pgfqpoint{1.648781in}{5.433604in}}{\pgfqpoint{1.648781in}{5.434308in}}%
\pgfpathcurveto{\pgfqpoint{1.648781in}{5.435012in}}{\pgfqpoint{1.648502in}{5.435688in}}{\pgfqpoint{1.648004in}{5.436186in}}%
\pgfpathcurveto{\pgfqpoint{1.647506in}{5.436683in}}{\pgfqpoint{1.646830in}{5.436963in}}{\pgfqpoint{1.646126in}{5.436963in}}%
\pgfpathcurveto{\pgfqpoint{1.645422in}{5.436963in}}{\pgfqpoint{1.644747in}{5.436683in}}{\pgfqpoint{1.644249in}{5.436186in}}%
\pgfpathcurveto{\pgfqpoint{1.643751in}{5.435688in}}{\pgfqpoint{1.643471in}{5.435012in}}{\pgfqpoint{1.643471in}{5.434308in}}%
\pgfpathcurveto{\pgfqpoint{1.643471in}{5.433604in}}{\pgfqpoint{1.643751in}{5.432929in}}{\pgfqpoint{1.644249in}{5.432431in}}%
\pgfpathcurveto{\pgfqpoint{1.644747in}{5.431933in}}{\pgfqpoint{1.645422in}{5.431653in}}{\pgfqpoint{1.646126in}{5.431653in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{5.431653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{5.083204in}}%
\pgfpathcurveto{\pgfqpoint{1.664976in}{5.083204in}}{\pgfqpoint{1.665543in}{5.083439in}}{\pgfqpoint{1.665961in}{5.083857in}}%
\pgfpathcurveto{\pgfqpoint{1.666379in}{5.084275in}}{\pgfqpoint{1.666614in}{5.084842in}}{\pgfqpoint{1.666614in}{5.085433in}}%
\pgfpathcurveto{\pgfqpoint{1.666614in}{5.086025in}}{\pgfqpoint{1.666379in}{5.086592in}}{\pgfqpoint{1.665961in}{5.087010in}}%
\pgfpathcurveto{\pgfqpoint{1.665543in}{5.087428in}}{\pgfqpoint{1.664976in}{5.087663in}}{\pgfqpoint{1.664385in}{5.087663in}}%
\pgfpathcurveto{\pgfqpoint{1.663793in}{5.087663in}}{\pgfqpoint{1.663226in}{5.087428in}}{\pgfqpoint{1.662808in}{5.087010in}}%
\pgfpathcurveto{\pgfqpoint{1.662390in}{5.086592in}}{\pgfqpoint{1.662155in}{5.086025in}}{\pgfqpoint{1.662155in}{5.085433in}}%
\pgfpathcurveto{\pgfqpoint{1.662155in}{5.084842in}}{\pgfqpoint{1.662390in}{5.084275in}}{\pgfqpoint{1.662808in}{5.083857in}}%
\pgfpathcurveto{\pgfqpoint{1.663226in}{5.083439in}}{\pgfqpoint{1.663793in}{5.083204in}}{\pgfqpoint{1.664385in}{5.083204in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{5.083204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{5.033902in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{5.033902in}}{\pgfqpoint{1.683926in}{5.034163in}}{\pgfqpoint{1.684390in}{5.034626in}}%
\pgfpathcurveto{\pgfqpoint{1.684853in}{5.035089in}}{\pgfqpoint{1.685113in}{5.035717in}}{\pgfqpoint{1.685113in}{5.036372in}}%
\pgfpathcurveto{\pgfqpoint{1.685113in}{5.037027in}}{\pgfqpoint{1.684853in}{5.037655in}}{\pgfqpoint{1.684390in}{5.038119in}}%
\pgfpathcurveto{\pgfqpoint{1.683926in}{5.038582in}}{\pgfqpoint{1.683298in}{5.038842in}}{\pgfqpoint{1.682643in}{5.038842in}}%
\pgfpathcurveto{\pgfqpoint{1.681988in}{5.038842in}}{\pgfqpoint{1.681360in}{5.038582in}}{\pgfqpoint{1.680897in}{5.038119in}}%
\pgfpathcurveto{\pgfqpoint{1.680433in}{5.037655in}}{\pgfqpoint{1.680173in}{5.037027in}}{\pgfqpoint{1.680173in}{5.036372in}}%
\pgfpathcurveto{\pgfqpoint{1.680173in}{5.035717in}}{\pgfqpoint{1.680433in}{5.035089in}}{\pgfqpoint{1.680897in}{5.034626in}}%
\pgfpathcurveto{\pgfqpoint{1.681360in}{5.034163in}}{\pgfqpoint{1.681988in}{5.033902in}}{\pgfqpoint{1.682643in}{5.033902in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{5.033902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{5.218214in}}%
\pgfpathcurveto{\pgfqpoint{1.701527in}{5.218214in}}{\pgfqpoint{1.702126in}{5.218463in}}{\pgfqpoint{1.702569in}{5.218905in}}%
\pgfpathcurveto{\pgfqpoint{1.703011in}{5.219347in}}{\pgfqpoint{1.703259in}{5.219947in}}{\pgfqpoint{1.703259in}{5.220572in}}%
\pgfpathcurveto{\pgfqpoint{1.703259in}{5.221197in}}{\pgfqpoint{1.703011in}{5.221797in}}{\pgfqpoint{1.702569in}{5.222239in}}%
\pgfpathcurveto{\pgfqpoint{1.702126in}{5.222681in}}{\pgfqpoint{1.701527in}{5.222930in}}{\pgfqpoint{1.700901in}{5.222930in}}%
\pgfpathcurveto{\pgfqpoint{1.700276in}{5.222930in}}{\pgfqpoint{1.699677in}{5.222681in}}{\pgfqpoint{1.699234in}{5.222239in}}%
\pgfpathcurveto{\pgfqpoint{1.698792in}{5.221797in}}{\pgfqpoint{1.698544in}{5.221197in}}{\pgfqpoint{1.698544in}{5.220572in}}%
\pgfpathcurveto{\pgfqpoint{1.698544in}{5.219947in}}{\pgfqpoint{1.698792in}{5.219347in}}{\pgfqpoint{1.699234in}{5.218905in}}%
\pgfpathcurveto{\pgfqpoint{1.699677in}{5.218463in}}{\pgfqpoint{1.700276in}{5.218214in}}{\pgfqpoint{1.700901in}{5.218214in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{5.218214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{5.258214in}}%
\pgfpathcurveto{\pgfqpoint{1.719729in}{5.258214in}}{\pgfqpoint{1.720275in}{5.258440in}}{\pgfqpoint{1.720678in}{5.258842in}}%
\pgfpathcurveto{\pgfqpoint{1.721081in}{5.259245in}}{\pgfqpoint{1.721307in}{5.259791in}}{\pgfqpoint{1.721307in}{5.260361in}}%
\pgfpathcurveto{\pgfqpoint{1.721307in}{5.260930in}}{\pgfqpoint{1.721081in}{5.261476in}}{\pgfqpoint{1.720678in}{5.261879in}}%
\pgfpathcurveto{\pgfqpoint{1.720275in}{5.262281in}}{\pgfqpoint{1.719729in}{5.262507in}}{\pgfqpoint{1.719160in}{5.262507in}}%
\pgfpathcurveto{\pgfqpoint{1.718591in}{5.262507in}}{\pgfqpoint{1.718044in}{5.262281in}}{\pgfqpoint{1.717642in}{5.261879in}}%
\pgfpathcurveto{\pgfqpoint{1.717239in}{5.261476in}}{\pgfqpoint{1.717013in}{5.260930in}}{\pgfqpoint{1.717013in}{5.260361in}}%
\pgfpathcurveto{\pgfqpoint{1.717013in}{5.259791in}}{\pgfqpoint{1.717239in}{5.259245in}}{\pgfqpoint{1.717642in}{5.258842in}}%
\pgfpathcurveto{\pgfqpoint{1.718044in}{5.258440in}}{\pgfqpoint{1.718591in}{5.258214in}}{\pgfqpoint{1.719160in}{5.258214in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{5.258214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{5.165444in}}%
\pgfpathcurveto{\pgfqpoint{1.737956in}{5.165444in}}{\pgfqpoint{1.738472in}{5.165658in}}{\pgfqpoint{1.738852in}{5.166038in}}%
\pgfpathcurveto{\pgfqpoint{1.739232in}{5.166418in}}{\pgfqpoint{1.739446in}{5.166934in}}{\pgfqpoint{1.739446in}{5.167472in}}%
\pgfpathcurveto{\pgfqpoint{1.739446in}{5.168010in}}{\pgfqpoint{1.739232in}{5.168525in}}{\pgfqpoint{1.738852in}{5.168906in}}%
\pgfpathcurveto{\pgfqpoint{1.738472in}{5.169286in}}{\pgfqpoint{1.737956in}{5.169500in}}{\pgfqpoint{1.737418in}{5.169500in}}%
\pgfpathcurveto{\pgfqpoint{1.736880in}{5.169500in}}{\pgfqpoint{1.736365in}{5.169286in}}{\pgfqpoint{1.735984in}{5.168906in}}%
\pgfpathcurveto{\pgfqpoint{1.735604in}{5.168525in}}{\pgfqpoint{1.735390in}{5.168010in}}{\pgfqpoint{1.735390in}{5.167472in}}%
\pgfpathcurveto{\pgfqpoint{1.735390in}{5.166934in}}{\pgfqpoint{1.735604in}{5.166418in}}{\pgfqpoint{1.735984in}{5.166038in}}%
\pgfpathcurveto{\pgfqpoint{1.736365in}{5.165658in}}{\pgfqpoint{1.736880in}{5.165444in}}{\pgfqpoint{1.737418in}{5.165444in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{5.165444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{5.230028in}}%
\pgfpathcurveto{\pgfqpoint{1.756208in}{5.230028in}}{\pgfqpoint{1.756719in}{5.230239in}}{\pgfqpoint{1.757095in}{5.230615in}}%
\pgfpathcurveto{\pgfqpoint{1.757471in}{5.230991in}}{\pgfqpoint{1.757682in}{5.231501in}}{\pgfqpoint{1.757682in}{5.232033in}}%
\pgfpathcurveto{\pgfqpoint{1.757682in}{5.232565in}}{\pgfqpoint{1.757471in}{5.233075in}}{\pgfqpoint{1.757095in}{5.233451in}}%
\pgfpathcurveto{\pgfqpoint{1.756719in}{5.233827in}}{\pgfqpoint{1.756208in}{5.234039in}}{\pgfqpoint{1.755677in}{5.234039in}}%
\pgfpathcurveto{\pgfqpoint{1.755145in}{5.234039in}}{\pgfqpoint{1.754635in}{5.233827in}}{\pgfqpoint{1.754259in}{5.233451in}}%
\pgfpathcurveto{\pgfqpoint{1.753883in}{5.233075in}}{\pgfqpoint{1.753671in}{5.232565in}}{\pgfqpoint{1.753671in}{5.232033in}}%
\pgfpathcurveto{\pgfqpoint{1.753671in}{5.231501in}}{\pgfqpoint{1.753883in}{5.230991in}}{\pgfqpoint{1.754259in}{5.230615in}}%
\pgfpathcurveto{\pgfqpoint{1.754635in}{5.230239in}}{\pgfqpoint{1.755145in}{5.230028in}}{\pgfqpoint{1.755677in}{5.230028in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{5.230028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{5.312198in}}%
\pgfpathcurveto{\pgfqpoint{1.774417in}{5.312198in}}{\pgfqpoint{1.774879in}{5.312390in}}{\pgfqpoint{1.775219in}{5.312730in}}%
\pgfpathcurveto{\pgfqpoint{1.775560in}{5.313071in}}{\pgfqpoint{1.775751in}{5.313533in}}{\pgfqpoint{1.775751in}{5.314015in}}%
\pgfpathcurveto{\pgfqpoint{1.775751in}{5.314496in}}{\pgfqpoint{1.775560in}{5.314958in}}{\pgfqpoint{1.775219in}{5.315299in}}%
\pgfpathcurveto{\pgfqpoint{1.774879in}{5.315639in}}{\pgfqpoint{1.774417in}{5.315831in}}{\pgfqpoint{1.773935in}{5.315831in}}%
\pgfpathcurveto{\pgfqpoint{1.773453in}{5.315831in}}{\pgfqpoint{1.772991in}{5.315639in}}{\pgfqpoint{1.772651in}{5.315299in}}%
\pgfpathcurveto{\pgfqpoint{1.772310in}{5.314958in}}{\pgfqpoint{1.772119in}{5.314496in}}{\pgfqpoint{1.772119in}{5.314015in}}%
\pgfpathcurveto{\pgfqpoint{1.772119in}{5.313533in}}{\pgfqpoint{1.772310in}{5.313071in}}{\pgfqpoint{1.772651in}{5.312730in}}%
\pgfpathcurveto{\pgfqpoint{1.772991in}{5.312390in}}{\pgfqpoint{1.773453in}{5.312198in}}{\pgfqpoint{1.773935in}{5.312198in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{5.312198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{5.577304in}}%
\pgfpathcurveto{\pgfqpoint{1.792675in}{5.577304in}}{\pgfqpoint{1.793137in}{5.577496in}}{\pgfqpoint{1.793478in}{5.577836in}}%
\pgfpathcurveto{\pgfqpoint{1.793818in}{5.578177in}}{\pgfqpoint{1.794010in}{5.578639in}}{\pgfqpoint{1.794010in}{5.579121in}}%
\pgfpathcurveto{\pgfqpoint{1.794010in}{5.579602in}}{\pgfqpoint{1.793818in}{5.580064in}}{\pgfqpoint{1.793478in}{5.580405in}}%
\pgfpathcurveto{\pgfqpoint{1.793137in}{5.580746in}}{\pgfqpoint{1.792675in}{5.580937in}}{\pgfqpoint{1.792193in}{5.580937in}}%
\pgfpathcurveto{\pgfqpoint{1.791712in}{5.580937in}}{\pgfqpoint{1.791250in}{5.580746in}}{\pgfqpoint{1.790909in}{5.580405in}}%
\pgfpathcurveto{\pgfqpoint{1.790569in}{5.580064in}}{\pgfqpoint{1.790377in}{5.579602in}}{\pgfqpoint{1.790377in}{5.579121in}}%
\pgfpathcurveto{\pgfqpoint{1.790377in}{5.578639in}}{\pgfqpoint{1.790569in}{5.578177in}}{\pgfqpoint{1.790909in}{5.577836in}}%
\pgfpathcurveto{\pgfqpoint{1.791250in}{5.577496in}}{\pgfqpoint{1.791712in}{5.577304in}}{\pgfqpoint{1.792193in}{5.577304in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{5.577304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{5.514875in}}%
\pgfpathcurveto{\pgfqpoint{1.810953in}{5.514875in}}{\pgfqpoint{1.811434in}{5.515075in}}{\pgfqpoint{1.811788in}{5.515429in}}%
\pgfpathcurveto{\pgfqpoint{1.812142in}{5.515783in}}{\pgfqpoint{1.812341in}{5.516264in}}{\pgfqpoint{1.812341in}{5.516765in}}%
\pgfpathcurveto{\pgfqpoint{1.812341in}{5.517266in}}{\pgfqpoint{1.812142in}{5.517747in}}{\pgfqpoint{1.811788in}{5.518101in}}%
\pgfpathcurveto{\pgfqpoint{1.811434in}{5.518455in}}{\pgfqpoint{1.810953in}{5.518654in}}{\pgfqpoint{1.810452in}{5.518654in}}%
\pgfpathcurveto{\pgfqpoint{1.809951in}{5.518654in}}{\pgfqpoint{1.809470in}{5.518455in}}{\pgfqpoint{1.809116in}{5.518101in}}%
\pgfpathcurveto{\pgfqpoint{1.808761in}{5.517747in}}{\pgfqpoint{1.808562in}{5.517266in}}{\pgfqpoint{1.808562in}{5.516765in}}%
\pgfpathcurveto{\pgfqpoint{1.808562in}{5.516264in}}{\pgfqpoint{1.808761in}{5.515783in}}{\pgfqpoint{1.809116in}{5.515429in}}%
\pgfpathcurveto{\pgfqpoint{1.809470in}{5.515075in}}{\pgfqpoint{1.809951in}{5.514875in}}{\pgfqpoint{1.810452in}{5.514875in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{5.514875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{5.322715in}}%
\pgfpathcurveto{\pgfqpoint{1.829168in}{5.322715in}}{\pgfqpoint{1.829607in}{5.322897in}}{\pgfqpoint{1.829931in}{5.323220in}}%
\pgfpathcurveto{\pgfqpoint{1.830255in}{5.323544in}}{\pgfqpoint{1.830437in}{5.323984in}}{\pgfqpoint{1.830437in}{5.324442in}}%
\pgfpathcurveto{\pgfqpoint{1.830437in}{5.324900in}}{\pgfqpoint{1.830255in}{5.325339in}}{\pgfqpoint{1.829931in}{5.325663in}}%
\pgfpathcurveto{\pgfqpoint{1.829607in}{5.325987in}}{\pgfqpoint{1.829168in}{5.326169in}}{\pgfqpoint{1.828710in}{5.326169in}}%
\pgfpathcurveto{\pgfqpoint{1.828252in}{5.326169in}}{\pgfqpoint{1.827813in}{5.325987in}}{\pgfqpoint{1.827489in}{5.325663in}}%
\pgfpathcurveto{\pgfqpoint{1.827165in}{5.325339in}}{\pgfqpoint{1.826983in}{5.324900in}}{\pgfqpoint{1.826983in}{5.324442in}}%
\pgfpathcurveto{\pgfqpoint{1.826983in}{5.323984in}}{\pgfqpoint{1.827165in}{5.323544in}}{\pgfqpoint{1.827489in}{5.323220in}}%
\pgfpathcurveto{\pgfqpoint{1.827813in}{5.322897in}}{\pgfqpoint{1.828252in}{5.322715in}}{\pgfqpoint{1.828710in}{5.322715in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{5.322715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{5.315250in}}%
\pgfpathcurveto{\pgfqpoint{1.847416in}{5.315250in}}{\pgfqpoint{1.847845in}{5.315428in}}{\pgfqpoint{1.848162in}{5.315744in}}%
\pgfpathcurveto{\pgfqpoint{1.848478in}{5.316061in}}{\pgfqpoint{1.848656in}{5.316490in}}{\pgfqpoint{1.848656in}{5.316937in}}%
\pgfpathcurveto{\pgfqpoint{1.848656in}{5.317385in}}{\pgfqpoint{1.848478in}{5.317814in}}{\pgfqpoint{1.848162in}{5.318130in}}%
\pgfpathcurveto{\pgfqpoint{1.847845in}{5.318447in}}{\pgfqpoint{1.847416in}{5.318624in}}{\pgfqpoint{1.846969in}{5.318624in}}%
\pgfpathcurveto{\pgfqpoint{1.846521in}{5.318624in}}{\pgfqpoint{1.846092in}{5.318447in}}{\pgfqpoint{1.845775in}{5.318130in}}%
\pgfpathcurveto{\pgfqpoint{1.845459in}{5.317814in}}{\pgfqpoint{1.845281in}{5.317385in}}{\pgfqpoint{1.845281in}{5.316937in}}%
\pgfpathcurveto{\pgfqpoint{1.845281in}{5.316490in}}{\pgfqpoint{1.845459in}{5.316061in}}{\pgfqpoint{1.845775in}{5.315744in}}%
\pgfpathcurveto{\pgfqpoint{1.846092in}{5.315428in}}{\pgfqpoint{1.846521in}{5.315250in}}{\pgfqpoint{1.846969in}{5.315250in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{5.315250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{5.735137in}}%
\pgfpathcurveto{\pgfqpoint{1.865630in}{5.735137in}}{\pgfqpoint{1.866016in}{5.735297in}}{\pgfqpoint{1.866300in}{5.735582in}}%
\pgfpathcurveto{\pgfqpoint{1.866585in}{5.735866in}}{\pgfqpoint{1.866745in}{5.736252in}}{\pgfqpoint{1.866745in}{5.736655in}}%
\pgfpathcurveto{\pgfqpoint{1.866745in}{5.737058in}}{\pgfqpoint{1.866585in}{5.737444in}}{\pgfqpoint{1.866300in}{5.737729in}}%
\pgfpathcurveto{\pgfqpoint{1.866016in}{5.738013in}}{\pgfqpoint{1.865630in}{5.738173in}}{\pgfqpoint{1.865227in}{5.738173in}}%
\pgfpathcurveto{\pgfqpoint{1.864824in}{5.738173in}}{\pgfqpoint{1.864438in}{5.738013in}}{\pgfqpoint{1.864154in}{5.737729in}}%
\pgfpathcurveto{\pgfqpoint{1.863869in}{5.737444in}}{\pgfqpoint{1.863709in}{5.737058in}}{\pgfqpoint{1.863709in}{5.736655in}}%
\pgfpathcurveto{\pgfqpoint{1.863709in}{5.736252in}}{\pgfqpoint{1.863869in}{5.735866in}}{\pgfqpoint{1.864154in}{5.735582in}}%
\pgfpathcurveto{\pgfqpoint{1.864438in}{5.735297in}}{\pgfqpoint{1.864824in}{5.735137in}}{\pgfqpoint{1.865227in}{5.735137in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{5.735137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{5.657721in}}%
\pgfpathcurveto{\pgfqpoint{1.883784in}{5.657721in}}{\pgfqpoint{1.884070in}{5.657839in}}{\pgfqpoint{1.884281in}{5.658050in}}%
\pgfpathcurveto{\pgfqpoint{1.884492in}{5.658261in}}{\pgfqpoint{1.884610in}{5.658547in}}{\pgfqpoint{1.884610in}{5.658846in}}%
\pgfpathcurveto{\pgfqpoint{1.884610in}{5.659144in}}{\pgfqpoint{1.884492in}{5.659430in}}{\pgfqpoint{1.884281in}{5.659641in}}%
\pgfpathcurveto{\pgfqpoint{1.884070in}{5.659852in}}{\pgfqpoint{1.883784in}{5.659971in}}{\pgfqpoint{1.883485in}{5.659971in}}%
\pgfpathcurveto{\pgfqpoint{1.883187in}{5.659971in}}{\pgfqpoint{1.882901in}{5.659852in}}{\pgfqpoint{1.882690in}{5.659641in}}%
\pgfpathcurveto{\pgfqpoint{1.882479in}{5.659430in}}{\pgfqpoint{1.882360in}{5.659144in}}{\pgfqpoint{1.882360in}{5.658846in}}%
\pgfpathcurveto{\pgfqpoint{1.882360in}{5.658547in}}{\pgfqpoint{1.882479in}{5.658261in}}{\pgfqpoint{1.882690in}{5.658050in}}%
\pgfpathcurveto{\pgfqpoint{1.882901in}{5.657839in}}{\pgfqpoint{1.883187in}{5.657721in}}{\pgfqpoint{1.883485in}{5.657721in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{5.657721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{5.319838in}}%
\pgfpathcurveto{\pgfqpoint{1.901989in}{5.319838in}}{\pgfqpoint{1.902225in}{5.319936in}}{\pgfqpoint{1.902399in}{5.320109in}}%
\pgfpathcurveto{\pgfqpoint{1.902573in}{5.320283in}}{\pgfqpoint{1.902670in}{5.320519in}}{\pgfqpoint{1.902670in}{5.320765in}}%
\pgfpathcurveto{\pgfqpoint{1.902670in}{5.321010in}}{\pgfqpoint{1.902573in}{5.321246in}}{\pgfqpoint{1.902399in}{5.321420in}}%
\pgfpathcurveto{\pgfqpoint{1.902225in}{5.321594in}}{\pgfqpoint{1.901989in}{5.321691in}}{\pgfqpoint{1.901744in}{5.321691in}}%
\pgfpathcurveto{\pgfqpoint{1.901498in}{5.321691in}}{\pgfqpoint{1.901262in}{5.321594in}}{\pgfqpoint{1.901089in}{5.321420in}}%
\pgfpathcurveto{\pgfqpoint{1.900915in}{5.321246in}}{\pgfqpoint{1.900817in}{5.321010in}}{\pgfqpoint{1.900817in}{5.320765in}}%
\pgfpathcurveto{\pgfqpoint{1.900817in}{5.320519in}}{\pgfqpoint{1.900915in}{5.320283in}}{\pgfqpoint{1.901089in}{5.320109in}}%
\pgfpathcurveto{\pgfqpoint{1.901262in}{5.319936in}}{\pgfqpoint{1.901498in}{5.319838in}}{\pgfqpoint{1.901744in}{5.319838in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{5.319838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{5.577153in}}%
\pgfpathcurveto{\pgfqpoint{1.920267in}{5.577153in}}{\pgfqpoint{1.920520in}{5.577258in}}{\pgfqpoint{1.920707in}{5.577445in}}%
\pgfpathcurveto{\pgfqpoint{1.920894in}{5.577632in}}{\pgfqpoint{1.920999in}{5.577886in}}{\pgfqpoint{1.920999in}{5.578150in}}%
\pgfpathcurveto{\pgfqpoint{1.920999in}{5.578415in}}{\pgfqpoint{1.920894in}{5.578668in}}{\pgfqpoint{1.920707in}{5.578855in}}%
\pgfpathcurveto{\pgfqpoint{1.920520in}{5.579042in}}{\pgfqpoint{1.920267in}{5.579147in}}{\pgfqpoint{1.920002in}{5.579147in}}%
\pgfpathcurveto{\pgfqpoint{1.919738in}{5.579147in}}{\pgfqpoint{1.919484in}{5.579042in}}{\pgfqpoint{1.919297in}{5.578855in}}%
\pgfpathcurveto{\pgfqpoint{1.919110in}{5.578668in}}{\pgfqpoint{1.919005in}{5.578415in}}{\pgfqpoint{1.919005in}{5.578150in}}%
\pgfpathcurveto{\pgfqpoint{1.919005in}{5.577886in}}{\pgfqpoint{1.919110in}{5.577632in}}{\pgfqpoint{1.919297in}{5.577445in}}%
\pgfpathcurveto{\pgfqpoint{1.919484in}{5.577258in}}{\pgfqpoint{1.919738in}{5.577153in}}{\pgfqpoint{1.920002in}{5.577153in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{5.577153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{5.442412in}}%
\pgfpathcurveto{\pgfqpoint{1.938548in}{5.442412in}}{\pgfqpoint{1.938824in}{5.442527in}}{\pgfqpoint{1.939027in}{5.442730in}}%
\pgfpathcurveto{\pgfqpoint{1.939230in}{5.442933in}}{\pgfqpoint{1.939344in}{5.443209in}}{\pgfqpoint{1.939344in}{5.443496in}}%
\pgfpathcurveto{\pgfqpoint{1.939344in}{5.443784in}}{\pgfqpoint{1.939230in}{5.444059in}}{\pgfqpoint{1.939027in}{5.444263in}}%
\pgfpathcurveto{\pgfqpoint{1.938824in}{5.444466in}}{\pgfqpoint{1.938548in}{5.444580in}}{\pgfqpoint{1.938261in}{5.444580in}}%
\pgfpathcurveto{\pgfqpoint{1.937973in}{5.444580in}}{\pgfqpoint{1.937697in}{5.444466in}}{\pgfqpoint{1.937494in}{5.444263in}}%
\pgfpathcurveto{\pgfqpoint{1.937291in}{5.444059in}}{\pgfqpoint{1.937177in}{5.443784in}}{\pgfqpoint{1.937177in}{5.443496in}}%
\pgfpathcurveto{\pgfqpoint{1.937177in}{5.443209in}}{\pgfqpoint{1.937291in}{5.442933in}}{\pgfqpoint{1.937494in}{5.442730in}}%
\pgfpathcurveto{\pgfqpoint{1.937697in}{5.442527in}}{\pgfqpoint{1.937973in}{5.442412in}}{\pgfqpoint{1.938261in}{5.442412in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{5.442412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{5.604915in}}%
\pgfpathcurveto{\pgfqpoint{1.956777in}{5.604915in}}{\pgfqpoint{1.957025in}{5.605018in}}{\pgfqpoint{1.957208in}{5.605200in}}%
\pgfpathcurveto{\pgfqpoint{1.957390in}{5.605383in}}{\pgfqpoint{1.957493in}{5.605631in}}{\pgfqpoint{1.957493in}{5.605889in}}%
\pgfpathcurveto{\pgfqpoint{1.957493in}{5.606147in}}{\pgfqpoint{1.957390in}{5.606395in}}{\pgfqpoint{1.957208in}{5.606578in}}%
\pgfpathcurveto{\pgfqpoint{1.957025in}{5.606761in}}{\pgfqpoint{1.956777in}{5.606863in}}{\pgfqpoint{1.956519in}{5.606863in}}%
\pgfpathcurveto{\pgfqpoint{1.956261in}{5.606863in}}{\pgfqpoint{1.956013in}{5.606761in}}{\pgfqpoint{1.955830in}{5.606578in}}%
\pgfpathcurveto{\pgfqpoint{1.955647in}{5.606395in}}{\pgfqpoint{1.955545in}{5.606147in}}{\pgfqpoint{1.955545in}{5.605889in}}%
\pgfpathcurveto{\pgfqpoint{1.955545in}{5.605631in}}{\pgfqpoint{1.955647in}{5.605383in}}{\pgfqpoint{1.955830in}{5.605200in}}%
\pgfpathcurveto{\pgfqpoint{1.956013in}{5.605018in}}{\pgfqpoint{1.956261in}{5.604915in}}{\pgfqpoint{1.956519in}{5.604915in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{5.604915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{5.649025in}}%
\pgfpathcurveto{\pgfqpoint{1.975042in}{5.649025in}}{\pgfqpoint{1.975295in}{5.649130in}}{\pgfqpoint{1.975482in}{5.649317in}}%
\pgfpathcurveto{\pgfqpoint{1.975669in}{5.649504in}}{\pgfqpoint{1.975774in}{5.649757in}}{\pgfqpoint{1.975774in}{5.650022in}}%
\pgfpathcurveto{\pgfqpoint{1.975774in}{5.650286in}}{\pgfqpoint{1.975669in}{5.650540in}}{\pgfqpoint{1.975482in}{5.650727in}}%
\pgfpathcurveto{\pgfqpoint{1.975295in}{5.650914in}}{\pgfqpoint{1.975042in}{5.651019in}}{\pgfqpoint{1.974777in}{5.651019in}}%
\pgfpathcurveto{\pgfqpoint{1.974513in}{5.651019in}}{\pgfqpoint{1.974259in}{5.650914in}}{\pgfqpoint{1.974072in}{5.650727in}}%
\pgfpathcurveto{\pgfqpoint{1.973885in}{5.650540in}}{\pgfqpoint{1.973780in}{5.650286in}}{\pgfqpoint{1.973780in}{5.650022in}}%
\pgfpathcurveto{\pgfqpoint{1.973780in}{5.649757in}}{\pgfqpoint{1.973885in}{5.649504in}}{\pgfqpoint{1.974072in}{5.649317in}}%
\pgfpathcurveto{\pgfqpoint{1.974259in}{5.649130in}}{\pgfqpoint{1.974513in}{5.649025in}}{\pgfqpoint{1.974777in}{5.649025in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{5.649025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{5.665078in}}%
\pgfpathcurveto{\pgfqpoint{1.993312in}{5.665078in}}{\pgfqpoint{1.993577in}{5.665188in}}{\pgfqpoint{1.993772in}{5.665383in}}%
\pgfpathcurveto{\pgfqpoint{1.993967in}{5.665579in}}{\pgfqpoint{1.994077in}{5.665844in}}{\pgfqpoint{1.994077in}{5.666120in}}%
\pgfpathcurveto{\pgfqpoint{1.994077in}{5.666396in}}{\pgfqpoint{1.993967in}{5.666661in}}{\pgfqpoint{1.993772in}{5.666856in}}%
\pgfpathcurveto{\pgfqpoint{1.993577in}{5.667051in}}{\pgfqpoint{1.993312in}{5.667161in}}{\pgfqpoint{1.993036in}{5.667161in}}%
\pgfpathcurveto{\pgfqpoint{1.992759in}{5.667161in}}{\pgfqpoint{1.992495in}{5.667051in}}{\pgfqpoint{1.992299in}{5.666856in}}%
\pgfpathcurveto{\pgfqpoint{1.992104in}{5.666661in}}{\pgfqpoint{1.991994in}{5.666396in}}{\pgfqpoint{1.991994in}{5.666120in}}%
\pgfpathcurveto{\pgfqpoint{1.991994in}{5.665844in}}{\pgfqpoint{1.992104in}{5.665579in}}{\pgfqpoint{1.992299in}{5.665383in}}%
\pgfpathcurveto{\pgfqpoint{1.992495in}{5.665188in}}{\pgfqpoint{1.992759in}{5.665078in}}{\pgfqpoint{1.993036in}{5.665078in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{5.665078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{5.786937in}}%
\pgfpathcurveto{\pgfqpoint{2.011552in}{5.786937in}}{\pgfqpoint{2.011800in}{5.787040in}}{\pgfqpoint{2.011983in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{2.012166in}{5.787405in}}{\pgfqpoint{2.012268in}{5.787653in}}{\pgfqpoint{2.012268in}{5.787911in}}%
\pgfpathcurveto{\pgfqpoint{2.012268in}{5.788169in}}{\pgfqpoint{2.012166in}{5.788417in}}{\pgfqpoint{2.011983in}{5.788600in}}%
\pgfpathcurveto{\pgfqpoint{2.011800in}{5.788783in}}{\pgfqpoint{2.011552in}{5.788885in}}{\pgfqpoint{2.011294in}{5.788885in}}%
\pgfpathcurveto{\pgfqpoint{2.011036in}{5.788885in}}{\pgfqpoint{2.010788in}{5.788783in}}{\pgfqpoint{2.010605in}{5.788600in}}%
\pgfpathcurveto{\pgfqpoint{2.010423in}{5.788417in}}{\pgfqpoint{2.010320in}{5.788169in}}{\pgfqpoint{2.010320in}{5.787911in}}%
\pgfpathcurveto{\pgfqpoint{2.010320in}{5.787653in}}{\pgfqpoint{2.010423in}{5.787405in}}{\pgfqpoint{2.010605in}{5.787222in}}%
\pgfpathcurveto{\pgfqpoint{2.010788in}{5.787040in}}{\pgfqpoint{2.011036in}{5.786937in}}{\pgfqpoint{2.011294in}{5.786937in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{5.786937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{5.867657in}}%
\pgfpathcurveto{\pgfqpoint{2.029798in}{5.867657in}}{\pgfqpoint{2.030034in}{5.867754in}}{\pgfqpoint{2.030208in}{5.867928in}}%
\pgfpathcurveto{\pgfqpoint{2.030381in}{5.868102in}}{\pgfqpoint{2.030479in}{5.868338in}}{\pgfqpoint{2.030479in}{5.868583in}}%
\pgfpathcurveto{\pgfqpoint{2.030479in}{5.868829in}}{\pgfqpoint{2.030381in}{5.869065in}}{\pgfqpoint{2.030208in}{5.869239in}}%
\pgfpathcurveto{\pgfqpoint{2.030034in}{5.869412in}}{\pgfqpoint{2.029798in}{5.869510in}}{\pgfqpoint{2.029552in}{5.869510in}}%
\pgfpathcurveto{\pgfqpoint{2.029307in}{5.869510in}}{\pgfqpoint{2.029071in}{5.869412in}}{\pgfqpoint{2.028897in}{5.869239in}}%
\pgfpathcurveto{\pgfqpoint{2.028723in}{5.869065in}}{\pgfqpoint{2.028626in}{5.868829in}}{\pgfqpoint{2.028626in}{5.868583in}}%
\pgfpathcurveto{\pgfqpoint{2.028626in}{5.868338in}}{\pgfqpoint{2.028723in}{5.868102in}}{\pgfqpoint{2.028897in}{5.867928in}}%
\pgfpathcurveto{\pgfqpoint{2.029071in}{5.867754in}}{\pgfqpoint{2.029307in}{5.867657in}}{\pgfqpoint{2.029552in}{5.867657in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{5.867657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{5.776810in}}%
\pgfpathcurveto{\pgfqpoint{2.048043in}{5.776810in}}{\pgfqpoint{2.048266in}{5.776902in}}{\pgfqpoint{2.048431in}{5.777066in}}%
\pgfpathcurveto{\pgfqpoint{2.048595in}{5.777231in}}{\pgfqpoint{2.048687in}{5.777454in}}{\pgfqpoint{2.048687in}{5.777686in}}%
\pgfpathcurveto{\pgfqpoint{2.048687in}{5.777919in}}{\pgfqpoint{2.048595in}{5.778142in}}{\pgfqpoint{2.048431in}{5.778306in}}%
\pgfpathcurveto{\pgfqpoint{2.048266in}{5.778470in}}{\pgfqpoint{2.048043in}{5.778563in}}{\pgfqpoint{2.047811in}{5.778563in}}%
\pgfpathcurveto{\pgfqpoint{2.047578in}{5.778563in}}{\pgfqpoint{2.047355in}{5.778470in}}{\pgfqpoint{2.047191in}{5.778306in}}%
\pgfpathcurveto{\pgfqpoint{2.047027in}{5.778142in}}{\pgfqpoint{2.046934in}{5.777919in}}{\pgfqpoint{2.046934in}{5.777686in}}%
\pgfpathcurveto{\pgfqpoint{2.046934in}{5.777454in}}{\pgfqpoint{2.047027in}{5.777231in}}{\pgfqpoint{2.047191in}{5.777066in}}%
\pgfpathcurveto{\pgfqpoint{2.047355in}{5.776902in}}{\pgfqpoint{2.047578in}{5.776810in}}{\pgfqpoint{2.047811in}{5.776810in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{5.776810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{5.695712in}}%
\pgfpathcurveto{\pgfqpoint{2.066295in}{5.695712in}}{\pgfqpoint{2.066511in}{5.695802in}}{\pgfqpoint{2.066670in}{5.695961in}}%
\pgfpathcurveto{\pgfqpoint{2.066830in}{5.696121in}}{\pgfqpoint{2.066920in}{5.696337in}}{\pgfqpoint{2.066920in}{5.696562in}}%
\pgfpathcurveto{\pgfqpoint{2.066920in}{5.696788in}}{\pgfqpoint{2.066830in}{5.697004in}}{\pgfqpoint{2.066670in}{5.697164in}}%
\pgfpathcurveto{\pgfqpoint{2.066511in}{5.697323in}}{\pgfqpoint{2.066295in}{5.697413in}}{\pgfqpoint{2.066069in}{5.697413in}}%
\pgfpathcurveto{\pgfqpoint{2.065844in}{5.697413in}}{\pgfqpoint{2.065627in}{5.697323in}}{\pgfqpoint{2.065468in}{5.697164in}}%
\pgfpathcurveto{\pgfqpoint{2.065308in}{5.697004in}}{\pgfqpoint{2.065219in}{5.696788in}}{\pgfqpoint{2.065219in}{5.696562in}}%
\pgfpathcurveto{\pgfqpoint{2.065219in}{5.696337in}}{\pgfqpoint{2.065308in}{5.696121in}}{\pgfqpoint{2.065468in}{5.695961in}}%
\pgfpathcurveto{\pgfqpoint{2.065627in}{5.695802in}}{\pgfqpoint{2.065844in}{5.695712in}}{\pgfqpoint{2.066069in}{5.695712in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{5.695712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{5.557116in}}%
\pgfpathcurveto{\pgfqpoint{2.084573in}{5.557116in}}{\pgfqpoint{2.084809in}{5.557214in}}{\pgfqpoint{2.084983in}{5.557387in}}%
\pgfpathcurveto{\pgfqpoint{2.085157in}{5.557561in}}{\pgfqpoint{2.085254in}{5.557797in}}{\pgfqpoint{2.085254in}{5.558043in}}%
\pgfpathcurveto{\pgfqpoint{2.085254in}{5.558288in}}{\pgfqpoint{2.085157in}{5.558524in}}{\pgfqpoint{2.084983in}{5.558698in}}%
\pgfpathcurveto{\pgfqpoint{2.084809in}{5.558872in}}{\pgfqpoint{2.084573in}{5.558969in}}{\pgfqpoint{2.084328in}{5.558969in}}%
\pgfpathcurveto{\pgfqpoint{2.084082in}{5.558969in}}{\pgfqpoint{2.083846in}{5.558872in}}{\pgfqpoint{2.083672in}{5.558698in}}%
\pgfpathcurveto{\pgfqpoint{2.083499in}{5.558524in}}{\pgfqpoint{2.083401in}{5.558288in}}{\pgfqpoint{2.083401in}{5.558043in}}%
\pgfpathcurveto{\pgfqpoint{2.083401in}{5.557797in}}{\pgfqpoint{2.083499in}{5.557561in}}{\pgfqpoint{2.083672in}{5.557387in}}%
\pgfpathcurveto{\pgfqpoint{2.083846in}{5.557214in}}{\pgfqpoint{2.084082in}{5.557116in}}{\pgfqpoint{2.084328in}{5.557116in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{5.557116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{5.461317in}}%
\pgfpathcurveto{\pgfqpoint{2.102856in}{5.461317in}}{\pgfqpoint{2.103116in}{5.461424in}}{\pgfqpoint{2.103307in}{5.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.103498in}{5.461807in}}{\pgfqpoint{2.103605in}{5.462066in}}{\pgfqpoint{2.103605in}{5.462337in}}%
\pgfpathcurveto{\pgfqpoint{2.103605in}{5.462607in}}{\pgfqpoint{2.103498in}{5.462866in}}{\pgfqpoint{2.103307in}{5.463057in}}%
\pgfpathcurveto{\pgfqpoint{2.103116in}{5.463249in}}{\pgfqpoint{2.102856in}{5.463356in}}{\pgfqpoint{2.102586in}{5.463356in}}%
\pgfpathcurveto{\pgfqpoint{2.102316in}{5.463356in}}{\pgfqpoint{2.102056in}{5.463249in}}{\pgfqpoint{2.101865in}{5.463057in}}%
\pgfpathcurveto{\pgfqpoint{2.101674in}{5.462866in}}{\pgfqpoint{2.101566in}{5.462607in}}{\pgfqpoint{2.101566in}{5.462337in}}%
\pgfpathcurveto{\pgfqpoint{2.101566in}{5.462066in}}{\pgfqpoint{2.101674in}{5.461807in}}{\pgfqpoint{2.101865in}{5.461616in}}%
\pgfpathcurveto{\pgfqpoint{2.102056in}{5.461424in}}{\pgfqpoint{2.102316in}{5.461317in}}{\pgfqpoint{2.102586in}{5.461317in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{5.461317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{5.574173in}}%
\pgfpathcurveto{\pgfqpoint{2.121121in}{5.574173in}}{\pgfqpoint{2.121385in}{5.574283in}}{\pgfqpoint{2.121581in}{5.574478in}}%
\pgfpathcurveto{\pgfqpoint{2.121776in}{5.574674in}}{\pgfqpoint{2.121886in}{5.574939in}}{\pgfqpoint{2.121886in}{5.575215in}}%
\pgfpathcurveto{\pgfqpoint{2.121886in}{5.575491in}}{\pgfqpoint{2.121776in}{5.575756in}}{\pgfqpoint{2.121581in}{5.575951in}}%
\pgfpathcurveto{\pgfqpoint{2.121385in}{5.576146in}}{\pgfqpoint{2.121121in}{5.576256in}}{\pgfqpoint{2.120844in}{5.576256in}}%
\pgfpathcurveto{\pgfqpoint{2.120568in}{5.576256in}}{\pgfqpoint{2.120303in}{5.576146in}}{\pgfqpoint{2.120108in}{5.575951in}}%
\pgfpathcurveto{\pgfqpoint{2.119913in}{5.575756in}}{\pgfqpoint{2.119803in}{5.575491in}}{\pgfqpoint{2.119803in}{5.575215in}}%
\pgfpathcurveto{\pgfqpoint{2.119803in}{5.574939in}}{\pgfqpoint{2.119913in}{5.574674in}}{\pgfqpoint{2.120108in}{5.574478in}}%
\pgfpathcurveto{\pgfqpoint{2.120303in}{5.574283in}}{\pgfqpoint{2.120568in}{5.574173in}}{\pgfqpoint{2.120844in}{5.574173in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{5.574173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{5.606983in}}%
\pgfpathcurveto{\pgfqpoint{2.139385in}{5.606983in}}{\pgfqpoint{2.139655in}{5.607095in}}{\pgfqpoint{2.139854in}{5.607295in}}%
\pgfpathcurveto{\pgfqpoint{2.140054in}{5.607494in}}{\pgfqpoint{2.140166in}{5.607764in}}{\pgfqpoint{2.140166in}{5.608046in}}%
\pgfpathcurveto{\pgfqpoint{2.140166in}{5.608328in}}{\pgfqpoint{2.140054in}{5.608598in}}{\pgfqpoint{2.139854in}{5.608798in}}%
\pgfpathcurveto{\pgfqpoint{2.139655in}{5.608997in}}{\pgfqpoint{2.139385in}{5.609109in}}{\pgfqpoint{2.139103in}{5.609109in}}%
\pgfpathcurveto{\pgfqpoint{2.138821in}{5.609109in}}{\pgfqpoint{2.138550in}{5.608997in}}{\pgfqpoint{2.138351in}{5.608798in}}%
\pgfpathcurveto{\pgfqpoint{2.138152in}{5.608598in}}{\pgfqpoint{2.138040in}{5.608328in}}{\pgfqpoint{2.138040in}{5.608046in}}%
\pgfpathcurveto{\pgfqpoint{2.138040in}{5.607764in}}{\pgfqpoint{2.138152in}{5.607494in}}{\pgfqpoint{2.138351in}{5.607295in}}%
\pgfpathcurveto{\pgfqpoint{2.138550in}{5.607095in}}{\pgfqpoint{2.138821in}{5.606983in}}{\pgfqpoint{2.139103in}{5.606983in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{5.606983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{5.789746in}}%
\pgfpathcurveto{\pgfqpoint{2.157600in}{5.789746in}}{\pgfqpoint{2.157830in}{5.789841in}}{\pgfqpoint{2.157999in}{5.790010in}}%
\pgfpathcurveto{\pgfqpoint{2.158168in}{5.790180in}}{\pgfqpoint{2.158263in}{5.790409in}}{\pgfqpoint{2.158263in}{5.790648in}}%
\pgfpathcurveto{\pgfqpoint{2.158263in}{5.790887in}}{\pgfqpoint{2.158168in}{5.791117in}}{\pgfqpoint{2.157999in}{5.791286in}}%
\pgfpathcurveto{\pgfqpoint{2.157830in}{5.791455in}}{\pgfqpoint{2.157600in}{5.791550in}}{\pgfqpoint{2.157361in}{5.791550in}}%
\pgfpathcurveto{\pgfqpoint{2.157122in}{5.791550in}}{\pgfqpoint{2.156893in}{5.791455in}}{\pgfqpoint{2.156723in}{5.791286in}}%
\pgfpathcurveto{\pgfqpoint{2.156554in}{5.791117in}}{\pgfqpoint{2.156459in}{5.790887in}}{\pgfqpoint{2.156459in}{5.790648in}}%
\pgfpathcurveto{\pgfqpoint{2.156459in}{5.790409in}}{\pgfqpoint{2.156554in}{5.790180in}}{\pgfqpoint{2.156723in}{5.790010in}}%
\pgfpathcurveto{\pgfqpoint{2.156893in}{5.789841in}}{\pgfqpoint{2.157122in}{5.789746in}}{\pgfqpoint{2.157361in}{5.789746in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{5.789746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{5.623480in}}%
\pgfpathcurveto{\pgfqpoint{2.175845in}{5.623480in}}{\pgfqpoint{2.176061in}{5.623570in}}{\pgfqpoint{2.176221in}{5.623729in}}%
\pgfpathcurveto{\pgfqpoint{2.176380in}{5.623889in}}{\pgfqpoint{2.176470in}{5.624105in}}{\pgfqpoint{2.176470in}{5.624331in}}%
\pgfpathcurveto{\pgfqpoint{2.176470in}{5.624556in}}{\pgfqpoint{2.176380in}{5.624772in}}{\pgfqpoint{2.176221in}{5.624932in}}%
\pgfpathcurveto{\pgfqpoint{2.176061in}{5.625091in}}{\pgfqpoint{2.175845in}{5.625181in}}{\pgfqpoint{2.175620in}{5.625181in}}%
\pgfpathcurveto{\pgfqpoint{2.175394in}{5.625181in}}{\pgfqpoint{2.175178in}{5.625091in}}{\pgfqpoint{2.175018in}{5.624932in}}%
\pgfpathcurveto{\pgfqpoint{2.174859in}{5.624772in}}{\pgfqpoint{2.174769in}{5.624556in}}{\pgfqpoint{2.174769in}{5.624331in}}%
\pgfpathcurveto{\pgfqpoint{2.174769in}{5.624105in}}{\pgfqpoint{2.174859in}{5.623889in}}{\pgfqpoint{2.175018in}{5.623729in}}%
\pgfpathcurveto{\pgfqpoint{2.175178in}{5.623570in}}{\pgfqpoint{2.175394in}{5.623480in}}{\pgfqpoint{2.175620in}{5.623480in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{5.623480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{5.152873in}}%
\pgfpathcurveto{\pgfqpoint{2.194081in}{5.152873in}}{\pgfqpoint{2.194276in}{5.152954in}}{\pgfqpoint{2.194420in}{5.153097in}}%
\pgfpathcurveto{\pgfqpoint{2.194564in}{5.153241in}}{\pgfqpoint{2.194644in}{5.153436in}}{\pgfqpoint{2.194644in}{5.153639in}}%
\pgfpathcurveto{\pgfqpoint{2.194644in}{5.153843in}}{\pgfqpoint{2.194564in}{5.154037in}}{\pgfqpoint{2.194420in}{5.154181in}}%
\pgfpathcurveto{\pgfqpoint{2.194276in}{5.154325in}}{\pgfqpoint{2.194081in}{5.154406in}}{\pgfqpoint{2.193878in}{5.154406in}}%
\pgfpathcurveto{\pgfqpoint{2.193675in}{5.154406in}}{\pgfqpoint{2.193480in}{5.154325in}}{\pgfqpoint{2.193336in}{5.154181in}}%
\pgfpathcurveto{\pgfqpoint{2.193192in}{5.154037in}}{\pgfqpoint{2.193111in}{5.153843in}}{\pgfqpoint{2.193111in}{5.153639in}}%
\pgfpathcurveto{\pgfqpoint{2.193111in}{5.153436in}}{\pgfqpoint{2.193192in}{5.153241in}}{\pgfqpoint{2.193336in}{5.153097in}}%
\pgfpathcurveto{\pgfqpoint{2.193480in}{5.152954in}}{\pgfqpoint{2.193675in}{5.152873in}}{\pgfqpoint{2.193878in}{5.152873in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{5.152873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{5.298630in}}%
\pgfpathcurveto{\pgfqpoint{2.248840in}{5.298630in}}{\pgfqpoint{2.249019in}{5.298704in}}{\pgfqpoint{2.249152in}{5.298837in}}%
\pgfpathcurveto{\pgfqpoint{2.249284in}{5.298969in}}{\pgfqpoint{2.249358in}{5.299148in}}{\pgfqpoint{2.249358in}{5.299335in}}%
\pgfpathcurveto{\pgfqpoint{2.249358in}{5.299522in}}{\pgfqpoint{2.249284in}{5.299702in}}{\pgfqpoint{2.249152in}{5.299834in}}%
\pgfpathcurveto{\pgfqpoint{2.249019in}{5.299966in}}{\pgfqpoint{2.248840in}{5.300040in}}{\pgfqpoint{2.248653in}{5.300040in}}%
\pgfpathcurveto{\pgfqpoint{2.248466in}{5.300040in}}{\pgfqpoint{2.248287in}{5.299966in}}{\pgfqpoint{2.248155in}{5.299834in}}%
\pgfpathcurveto{\pgfqpoint{2.248022in}{5.299702in}}{\pgfqpoint{2.247948in}{5.299522in}}{\pgfqpoint{2.247948in}{5.299335in}}%
\pgfpathcurveto{\pgfqpoint{2.247948in}{5.299148in}}{\pgfqpoint{2.248022in}{5.298969in}}{\pgfqpoint{2.248155in}{5.298837in}}%
\pgfpathcurveto{\pgfqpoint{2.248287in}{5.298704in}}{\pgfqpoint{2.248466in}{5.298630in}}{\pgfqpoint{2.248653in}{5.298630in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{5.298630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{5.298630in}}%
\pgfpathcurveto{\pgfqpoint{2.267098in}{5.298630in}}{\pgfqpoint{2.267278in}{5.298704in}}{\pgfqpoint{2.267410in}{5.298837in}}%
\pgfpathcurveto{\pgfqpoint{2.267542in}{5.298969in}}{\pgfqpoint{2.267616in}{5.299148in}}{\pgfqpoint{2.267616in}{5.299335in}}%
\pgfpathcurveto{\pgfqpoint{2.267616in}{5.299522in}}{\pgfqpoint{2.267542in}{5.299702in}}{\pgfqpoint{2.267410in}{5.299834in}}%
\pgfpathcurveto{\pgfqpoint{2.267278in}{5.299966in}}{\pgfqpoint{2.267098in}{5.300040in}}{\pgfqpoint{2.266911in}{5.300040in}}%
\pgfpathcurveto{\pgfqpoint{2.266724in}{5.300040in}}{\pgfqpoint{2.266545in}{5.299966in}}{\pgfqpoint{2.266413in}{5.299834in}}%
\pgfpathcurveto{\pgfqpoint{2.266281in}{5.299702in}}{\pgfqpoint{2.266206in}{5.299522in}}{\pgfqpoint{2.266206in}{5.299335in}}%
\pgfpathcurveto{\pgfqpoint{2.266206in}{5.299148in}}{\pgfqpoint{2.266281in}{5.298969in}}{\pgfqpoint{2.266413in}{5.298837in}}%
\pgfpathcurveto{\pgfqpoint{2.266545in}{5.298704in}}{\pgfqpoint{2.266724in}{5.298630in}}{\pgfqpoint{2.266911in}{5.298630in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{5.298630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{5.595949in}}%
\pgfpathcurveto{\pgfqpoint{2.285388in}{5.595949in}}{\pgfqpoint{2.285598in}{5.596036in}}{\pgfqpoint{2.285752in}{5.596190in}}%
\pgfpathcurveto{\pgfqpoint{2.285906in}{5.596345in}}{\pgfqpoint{2.285993in}{5.596554in}}{\pgfqpoint{2.285993in}{5.596773in}}%
\pgfpathcurveto{\pgfqpoint{2.285993in}{5.596991in}}{\pgfqpoint{2.285906in}{5.597200in}}{\pgfqpoint{2.285752in}{5.597355in}}%
\pgfpathcurveto{\pgfqpoint{2.285598in}{5.597509in}}{\pgfqpoint{2.285388in}{5.597596in}}{\pgfqpoint{2.285170in}{5.597596in}}%
\pgfpathcurveto{\pgfqpoint{2.284951in}{5.597596in}}{\pgfqpoint{2.284742in}{5.597509in}}{\pgfqpoint{2.284588in}{5.597355in}}%
\pgfpathcurveto{\pgfqpoint{2.284433in}{5.597200in}}{\pgfqpoint{2.284347in}{5.596991in}}{\pgfqpoint{2.284347in}{5.596773in}}%
\pgfpathcurveto{\pgfqpoint{2.284347in}{5.596554in}}{\pgfqpoint{2.284433in}{5.596345in}}{\pgfqpoint{2.284588in}{5.596190in}}%
\pgfpathcurveto{\pgfqpoint{2.284742in}{5.596036in}}{\pgfqpoint{2.284951in}{5.595949in}}{\pgfqpoint{2.285170in}{5.595949in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{5.595949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{5.121882in}}%
\pgfpathcurveto{\pgfqpoint{2.303721in}{5.121882in}}{\pgfqpoint{2.304002in}{5.121999in}}{\pgfqpoint{2.304209in}{5.122206in}}%
\pgfpathcurveto{\pgfqpoint{2.304416in}{5.122413in}}{\pgfqpoint{2.304533in}{5.122694in}}{\pgfqpoint{2.304533in}{5.122987in}}%
\pgfpathcurveto{\pgfqpoint{2.304533in}{5.123280in}}{\pgfqpoint{2.304416in}{5.123561in}}{\pgfqpoint{2.304209in}{5.123768in}}%
\pgfpathcurveto{\pgfqpoint{2.304002in}{5.123975in}}{\pgfqpoint{2.303721in}{5.124092in}}{\pgfqpoint{2.303428in}{5.124092in}}%
\pgfpathcurveto{\pgfqpoint{2.303135in}{5.124092in}}{\pgfqpoint{2.302854in}{5.123975in}}{\pgfqpoint{2.302647in}{5.123768in}}%
\pgfpathcurveto{\pgfqpoint{2.302440in}{5.123561in}}{\pgfqpoint{2.302324in}{5.123280in}}{\pgfqpoint{2.302324in}{5.122987in}}%
\pgfpathcurveto{\pgfqpoint{2.302324in}{5.122694in}}{\pgfqpoint{2.302440in}{5.122413in}}{\pgfqpoint{2.302647in}{5.122206in}}%
\pgfpathcurveto{\pgfqpoint{2.302854in}{5.121999in}}{\pgfqpoint{2.303135in}{5.121882in}}{\pgfqpoint{2.303428in}{5.121882in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{5.121882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{4.928579in}}%
\pgfpathcurveto{\pgfqpoint{2.322000in}{4.928579in}}{\pgfqpoint{2.322302in}{4.928704in}}{\pgfqpoint{2.322524in}{4.928926in}}%
\pgfpathcurveto{\pgfqpoint{2.322745in}{4.929148in}}{\pgfqpoint{2.322870in}{4.929449in}}{\pgfqpoint{2.322870in}{4.929763in}}%
\pgfpathcurveto{\pgfqpoint{2.322870in}{4.930077in}}{\pgfqpoint{2.322745in}{4.930378in}}{\pgfqpoint{2.322524in}{4.930600in}}%
\pgfpathcurveto{\pgfqpoint{2.322302in}{4.930822in}}{\pgfqpoint{2.322000in}{4.930946in}}{\pgfqpoint{2.321687in}{4.930946in}}%
\pgfpathcurveto{\pgfqpoint{2.321373in}{4.930946in}}{\pgfqpoint{2.321072in}{4.930822in}}{\pgfqpoint{2.320850in}{4.930600in}}%
\pgfpathcurveto{\pgfqpoint{2.320628in}{4.930378in}}{\pgfqpoint{2.320503in}{4.930077in}}{\pgfqpoint{2.320503in}{4.929763in}}%
\pgfpathcurveto{\pgfqpoint{2.320503in}{4.929449in}}{\pgfqpoint{2.320628in}{4.929148in}}{\pgfqpoint{2.320850in}{4.928926in}}%
\pgfpathcurveto{\pgfqpoint{2.321072in}{4.928704in}}{\pgfqpoint{2.321373in}{4.928579in}}{\pgfqpoint{2.321687in}{4.928579in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{4.928579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{4.955029in}}%
\pgfpathcurveto{\pgfqpoint{2.340254in}{4.955029in}}{\pgfqpoint{2.340550in}{4.955151in}}{\pgfqpoint{2.340768in}{4.955370in}}%
\pgfpathcurveto{\pgfqpoint{2.340987in}{4.955588in}}{\pgfqpoint{2.341109in}{4.955884in}}{\pgfqpoint{2.341109in}{4.956193in}}%
\pgfpathcurveto{\pgfqpoint{2.341109in}{4.956502in}}{\pgfqpoint{2.340987in}{4.956798in}}{\pgfqpoint{2.340768in}{4.957016in}}%
\pgfpathcurveto{\pgfqpoint{2.340550in}{4.957235in}}{\pgfqpoint{2.340254in}{4.957357in}}{\pgfqpoint{2.339945in}{4.957357in}}%
\pgfpathcurveto{\pgfqpoint{2.339636in}{4.957357in}}{\pgfqpoint{2.339340in}{4.957235in}}{\pgfqpoint{2.339122in}{4.957016in}}%
\pgfpathcurveto{\pgfqpoint{2.338903in}{4.956798in}}{\pgfqpoint{2.338781in}{4.956502in}}{\pgfqpoint{2.338781in}{4.956193in}}%
\pgfpathcurveto{\pgfqpoint{2.338781in}{4.955884in}}{\pgfqpoint{2.338903in}{4.955588in}}{\pgfqpoint{2.339122in}{4.955370in}}%
\pgfpathcurveto{\pgfqpoint{2.339340in}{4.955151in}}{\pgfqpoint{2.339636in}{4.955029in}}{\pgfqpoint{2.339945in}{4.955029in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{4.955029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{4.955029in}}%
\pgfpathcurveto{\pgfqpoint{2.358512in}{4.955029in}}{\pgfqpoint{2.358808in}{4.955151in}}{\pgfqpoint{2.359027in}{4.955370in}}%
\pgfpathcurveto{\pgfqpoint{2.359245in}{4.955588in}}{\pgfqpoint{2.359368in}{4.955884in}}{\pgfqpoint{2.359368in}{4.956193in}}%
\pgfpathcurveto{\pgfqpoint{2.359368in}{4.956502in}}{\pgfqpoint{2.359245in}{4.956798in}}{\pgfqpoint{2.359027in}{4.957016in}}%
\pgfpathcurveto{\pgfqpoint{2.358808in}{4.957235in}}{\pgfqpoint{2.358512in}{4.957357in}}{\pgfqpoint{2.358203in}{4.957357in}}%
\pgfpathcurveto{\pgfqpoint{2.357895in}{4.957357in}}{\pgfqpoint{2.357598in}{4.957235in}}{\pgfqpoint{2.357380in}{4.957016in}}%
\pgfpathcurveto{\pgfqpoint{2.357162in}{4.956798in}}{\pgfqpoint{2.357039in}{4.956502in}}{\pgfqpoint{2.357039in}{4.956193in}}%
\pgfpathcurveto{\pgfqpoint{2.357039in}{4.955884in}}{\pgfqpoint{2.357162in}{4.955588in}}{\pgfqpoint{2.357380in}{4.955370in}}%
\pgfpathcurveto{\pgfqpoint{2.357598in}{4.955151in}}{\pgfqpoint{2.357895in}{4.955029in}}{\pgfqpoint{2.358203in}{4.955029in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{4.955029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{4.819214in}}%
\pgfpathcurveto{\pgfqpoint{2.376790in}{4.819214in}}{\pgfqpoint{2.377106in}{4.819344in}}{\pgfqpoint{2.377338in}{4.819577in}}%
\pgfpathcurveto{\pgfqpoint{2.377571in}{4.819809in}}{\pgfqpoint{2.377701in}{4.820125in}}{\pgfqpoint{2.377701in}{4.820453in}}%
\pgfpathcurveto{\pgfqpoint{2.377701in}{4.820782in}}{\pgfqpoint{2.377571in}{4.821097in}}{\pgfqpoint{2.377338in}{4.821330in}}%
\pgfpathcurveto{\pgfqpoint{2.377106in}{4.821562in}}{\pgfqpoint{2.376790in}{4.821693in}}{\pgfqpoint{2.376462in}{4.821693in}}%
\pgfpathcurveto{\pgfqpoint{2.376133in}{4.821693in}}{\pgfqpoint{2.375818in}{4.821562in}}{\pgfqpoint{2.375585in}{4.821330in}}%
\pgfpathcurveto{\pgfqpoint{2.375353in}{4.821097in}}{\pgfqpoint{2.375222in}{4.820782in}}{\pgfqpoint{2.375222in}{4.820453in}}%
\pgfpathcurveto{\pgfqpoint{2.375222in}{4.820125in}}{\pgfqpoint{2.375353in}{4.819809in}}{\pgfqpoint{2.375585in}{4.819577in}}%
\pgfpathcurveto{\pgfqpoint{2.375818in}{4.819344in}}{\pgfqpoint{2.376133in}{4.819214in}}{\pgfqpoint{2.376462in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{4.819214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{4.346812in}}%
\pgfpathcurveto{\pgfqpoint{2.395013in}{4.346812in}}{\pgfqpoint{2.395294in}{4.346928in}}{\pgfqpoint{2.395501in}{4.347135in}}%
\pgfpathcurveto{\pgfqpoint{2.395708in}{4.347343in}}{\pgfqpoint{2.395825in}{4.347624in}}{\pgfqpoint{2.395825in}{4.347917in}}%
\pgfpathcurveto{\pgfqpoint{2.395825in}{4.348209in}}{\pgfqpoint{2.395708in}{4.348490in}}{\pgfqpoint{2.395501in}{4.348698in}}%
\pgfpathcurveto{\pgfqpoint{2.395294in}{4.348905in}}{\pgfqpoint{2.395013in}{4.349021in}}{\pgfqpoint{2.394720in}{4.349021in}}%
\pgfpathcurveto{\pgfqpoint{2.394427in}{4.349021in}}{\pgfqpoint{2.394146in}{4.348905in}}{\pgfqpoint{2.393939in}{4.348698in}}%
\pgfpathcurveto{\pgfqpoint{2.393732in}{4.348490in}}{\pgfqpoint{2.393616in}{4.348209in}}{\pgfqpoint{2.393616in}{4.347917in}}%
\pgfpathcurveto{\pgfqpoint{2.393616in}{4.347624in}}{\pgfqpoint{2.393732in}{4.347343in}}{\pgfqpoint{2.393939in}{4.347135in}}%
\pgfpathcurveto{\pgfqpoint{2.394146in}{4.346928in}}{\pgfqpoint{2.394427in}{4.346812in}}{\pgfqpoint{2.394720in}{4.346812in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{4.346812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{4.453845in}}%
\pgfpathcurveto{\pgfqpoint{2.413255in}{4.453845in}}{\pgfqpoint{2.413520in}{4.453955in}}{\pgfqpoint{2.413715in}{4.454150in}}%
\pgfpathcurveto{\pgfqpoint{2.413910in}{4.454345in}}{\pgfqpoint{2.414020in}{4.454610in}}{\pgfqpoint{2.414020in}{4.454886in}}%
\pgfpathcurveto{\pgfqpoint{2.414020in}{4.455163in}}{\pgfqpoint{2.413910in}{4.455427in}}{\pgfqpoint{2.413715in}{4.455623in}}%
\pgfpathcurveto{\pgfqpoint{2.413520in}{4.455818in}}{\pgfqpoint{2.413255in}{4.455928in}}{\pgfqpoint{2.412979in}{4.455928in}}%
\pgfpathcurveto{\pgfqpoint{2.412702in}{4.455928in}}{\pgfqpoint{2.412437in}{4.455818in}}{\pgfqpoint{2.412242in}{4.455623in}}%
\pgfpathcurveto{\pgfqpoint{2.412047in}{4.455427in}}{\pgfqpoint{2.411937in}{4.455163in}}{\pgfqpoint{2.411937in}{4.454886in}}%
\pgfpathcurveto{\pgfqpoint{2.411937in}{4.454610in}}{\pgfqpoint{2.412047in}{4.454345in}}{\pgfqpoint{2.412242in}{4.454150in}}%
\pgfpathcurveto{\pgfqpoint{2.412437in}{4.453955in}}{\pgfqpoint{2.412702in}{4.453845in}}{\pgfqpoint{2.412979in}{4.453845in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{4.453845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{4.524025in}}%
\pgfpathcurveto{\pgfqpoint{2.431501in}{4.524025in}}{\pgfqpoint{2.431755in}{4.524130in}}{\pgfqpoint{2.431942in}{4.524317in}}%
\pgfpathcurveto{\pgfqpoint{2.432129in}{4.524504in}}{\pgfqpoint{2.432234in}{4.524758in}}{\pgfqpoint{2.432234in}{4.525022in}}%
\pgfpathcurveto{\pgfqpoint{2.432234in}{4.525286in}}{\pgfqpoint{2.432129in}{4.525540in}}{\pgfqpoint{2.431942in}{4.525727in}}%
\pgfpathcurveto{\pgfqpoint{2.431755in}{4.525914in}}{\pgfqpoint{2.431501in}{4.526019in}}{\pgfqpoint{2.431237in}{4.526019in}}%
\pgfpathcurveto{\pgfqpoint{2.430972in}{4.526019in}}{\pgfqpoint{2.430719in}{4.525914in}}{\pgfqpoint{2.430532in}{4.525727in}}%
\pgfpathcurveto{\pgfqpoint{2.430345in}{4.525540in}}{\pgfqpoint{2.430240in}{4.525286in}}{\pgfqpoint{2.430240in}{4.525022in}}%
\pgfpathcurveto{\pgfqpoint{2.430240in}{4.524758in}}{\pgfqpoint{2.430345in}{4.524504in}}{\pgfqpoint{2.430532in}{4.524317in}}%
\pgfpathcurveto{\pgfqpoint{2.430719in}{4.524130in}}{\pgfqpoint{2.430972in}{4.524025in}}{\pgfqpoint{2.431237in}{4.524025in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{4.524025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{4.488172in}}%
\pgfpathcurveto{\pgfqpoint{2.449766in}{4.488172in}}{\pgfqpoint{2.450025in}{4.488280in}}{\pgfqpoint{2.450216in}{4.488471in}}%
\pgfpathcurveto{\pgfqpoint{2.450407in}{4.488662in}}{\pgfqpoint{2.450515in}{4.488921in}}{\pgfqpoint{2.450515in}{4.489192in}}%
\pgfpathcurveto{\pgfqpoint{2.450515in}{4.489462in}}{\pgfqpoint{2.450407in}{4.489721in}}{\pgfqpoint{2.450216in}{4.489912in}}%
\pgfpathcurveto{\pgfqpoint{2.450025in}{4.490104in}}{\pgfqpoint{2.449766in}{4.490211in}}{\pgfqpoint{2.449495in}{4.490211in}}%
\pgfpathcurveto{\pgfqpoint{2.449225in}{4.490211in}}{\pgfqpoint{2.448966in}{4.490104in}}{\pgfqpoint{2.448774in}{4.489912in}}%
\pgfpathcurveto{\pgfqpoint{2.448583in}{4.489721in}}{\pgfqpoint{2.448476in}{4.489462in}}{\pgfqpoint{2.448476in}{4.489192in}}%
\pgfpathcurveto{\pgfqpoint{2.448476in}{4.488921in}}{\pgfqpoint{2.448583in}{4.488662in}}{\pgfqpoint{2.448774in}{4.488471in}}%
\pgfpathcurveto{\pgfqpoint{2.448966in}{4.488280in}}{\pgfqpoint{2.449225in}{4.488172in}}{\pgfqpoint{2.449495in}{4.488172in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{4.488172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{4.703587in}}%
\pgfpathcurveto{\pgfqpoint{2.467993in}{4.703587in}}{\pgfqpoint{2.468222in}{4.703682in}}{\pgfqpoint{2.468391in}{4.703851in}}%
\pgfpathcurveto{\pgfqpoint{2.468561in}{4.704020in}}{\pgfqpoint{2.468656in}{4.704250in}}{\pgfqpoint{2.468656in}{4.704489in}}%
\pgfpathcurveto{\pgfqpoint{2.468656in}{4.704728in}}{\pgfqpoint{2.468561in}{4.704957in}}{\pgfqpoint{2.468391in}{4.705126in}}%
\pgfpathcurveto{\pgfqpoint{2.468222in}{4.705296in}}{\pgfqpoint{2.467993in}{4.705391in}}{\pgfqpoint{2.467754in}{4.705391in}}%
\pgfpathcurveto{\pgfqpoint{2.467515in}{4.705391in}}{\pgfqpoint{2.467285in}{4.705296in}}{\pgfqpoint{2.467116in}{4.705126in}}%
\pgfpathcurveto{\pgfqpoint{2.466947in}{4.704957in}}{\pgfqpoint{2.466852in}{4.704728in}}{\pgfqpoint{2.466852in}{4.704489in}}%
\pgfpathcurveto{\pgfqpoint{2.466852in}{4.704250in}}{\pgfqpoint{2.466947in}{4.704020in}}{\pgfqpoint{2.467116in}{4.703851in}}%
\pgfpathcurveto{\pgfqpoint{2.467285in}{4.703682in}}{\pgfqpoint{2.467515in}{4.703587in}}{\pgfqpoint{2.467754in}{4.703587in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{4.703587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{5.580695in}}%
\pgfpathcurveto{\pgfqpoint{2.486150in}{5.580695in}}{\pgfqpoint{2.486283in}{5.580750in}}{\pgfqpoint{2.486380in}{5.580848in}}%
\pgfpathcurveto{\pgfqpoint{2.486478in}{5.580945in}}{\pgfqpoint{2.486533in}{5.581078in}}{\pgfqpoint{2.486533in}{5.581216in}}%
\pgfpathcurveto{\pgfqpoint{2.486533in}{5.581354in}}{\pgfqpoint{2.486478in}{5.581487in}}{\pgfqpoint{2.486380in}{5.581584in}}%
\pgfpathcurveto{\pgfqpoint{2.486283in}{5.581682in}}{\pgfqpoint{2.486150in}{5.581737in}}{\pgfqpoint{2.486012in}{5.581737in}}%
\pgfpathcurveto{\pgfqpoint{2.485874in}{5.581737in}}{\pgfqpoint{2.485742in}{5.581682in}}{\pgfqpoint{2.485644in}{5.581584in}}%
\pgfpathcurveto{\pgfqpoint{2.485546in}{5.581487in}}{\pgfqpoint{2.485491in}{5.581354in}}{\pgfqpoint{2.485491in}{5.581216in}}%
\pgfpathcurveto{\pgfqpoint{2.485491in}{5.581078in}}{\pgfqpoint{2.485546in}{5.580945in}}{\pgfqpoint{2.485644in}{5.580848in}}%
\pgfpathcurveto{\pgfqpoint{2.485742in}{5.580750in}}{\pgfqpoint{2.485874in}{5.580695in}}{\pgfqpoint{2.486012in}{5.580695in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{5.580695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{5.727701in}}%
\pgfpathcurveto{\pgfqpoint{2.504397in}{5.727701in}}{\pgfqpoint{2.504517in}{5.727751in}}{\pgfqpoint{2.504607in}{5.727840in}}%
\pgfpathcurveto{\pgfqpoint{2.504696in}{5.727929in}}{\pgfqpoint{2.504746in}{5.728050in}}{\pgfqpoint{2.504746in}{5.728176in}}%
\pgfpathcurveto{\pgfqpoint{2.504746in}{5.728302in}}{\pgfqpoint{2.504696in}{5.728423in}}{\pgfqpoint{2.504607in}{5.728512in}}%
\pgfpathcurveto{\pgfqpoint{2.504517in}{5.728602in}}{\pgfqpoint{2.504397in}{5.728652in}}{\pgfqpoint{2.504270in}{5.728652in}}%
\pgfpathcurveto{\pgfqpoint{2.504144in}{5.728652in}}{\pgfqpoint{2.504023in}{5.728602in}}{\pgfqpoint{2.503934in}{5.728512in}}%
\pgfpathcurveto{\pgfqpoint{2.503845in}{5.728423in}}{\pgfqpoint{2.503795in}{5.728302in}}{\pgfqpoint{2.503795in}{5.728176in}}%
\pgfpathcurveto{\pgfqpoint{2.503795in}{5.728050in}}{\pgfqpoint{2.503845in}{5.727929in}}{\pgfqpoint{2.503934in}{5.727840in}}%
\pgfpathcurveto{\pgfqpoint{2.504023in}{5.727751in}}{\pgfqpoint{2.504144in}{5.727701in}}{\pgfqpoint{2.504270in}{5.727701in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{5.727701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{5.456400in}}%
\pgfpathcurveto{\pgfqpoint{2.522678in}{5.456400in}}{\pgfqpoint{2.522821in}{5.456460in}}{\pgfqpoint{2.522927in}{5.456565in}}%
\pgfpathcurveto{\pgfqpoint{2.523032in}{5.456671in}}{\pgfqpoint{2.523091in}{5.456814in}}{\pgfqpoint{2.523091in}{5.456963in}}%
\pgfpathcurveto{\pgfqpoint{2.523091in}{5.457112in}}{\pgfqpoint{2.523032in}{5.457255in}}{\pgfqpoint{2.522927in}{5.457361in}}%
\pgfpathcurveto{\pgfqpoint{2.522821in}{5.457466in}}{\pgfqpoint{2.522678in}{5.457525in}}{\pgfqpoint{2.522529in}{5.457525in}}%
\pgfpathcurveto{\pgfqpoint{2.522380in}{5.457525in}}{\pgfqpoint{2.522237in}{5.457466in}}{\pgfqpoint{2.522131in}{5.457361in}}%
\pgfpathcurveto{\pgfqpoint{2.522026in}{5.457255in}}{\pgfqpoint{2.521966in}{5.457112in}}{\pgfqpoint{2.521966in}{5.456963in}}%
\pgfpathcurveto{\pgfqpoint{2.521966in}{5.456814in}}{\pgfqpoint{2.522026in}{5.456671in}}{\pgfqpoint{2.522131in}{5.456565in}}%
\pgfpathcurveto{\pgfqpoint{2.522237in}{5.456460in}}{\pgfqpoint{2.522380in}{5.456400in}}{\pgfqpoint{2.522529in}{5.456400in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{5.456400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{6.349134in}}%
\pgfpathcurveto{\pgfqpoint{0.442196in}{6.349134in}}{\pgfqpoint{0.443272in}{6.349580in}}{\pgfqpoint{0.444066in}{6.350374in}}%
\pgfpathcurveto{\pgfqpoint{0.444860in}{6.351168in}}{\pgfqpoint{0.445306in}{6.352245in}}{\pgfqpoint{0.445306in}{6.353368in}}%
\pgfpathcurveto{\pgfqpoint{0.445306in}{6.354491in}}{\pgfqpoint{0.444860in}{6.355567in}}{\pgfqpoint{0.444066in}{6.356361in}}%
\pgfpathcurveto{\pgfqpoint{0.443272in}{6.357155in}}{\pgfqpoint{0.442196in}{6.357601in}}{\pgfqpoint{0.441073in}{6.357601in}}%
\pgfpathcurveto{\pgfqpoint{0.439950in}{6.357601in}}{\pgfqpoint{0.438873in}{6.357155in}}{\pgfqpoint{0.438079in}{6.356361in}}%
\pgfpathcurveto{\pgfqpoint{0.437286in}{6.355567in}}{\pgfqpoint{0.436839in}{6.354491in}}{\pgfqpoint{0.436839in}{6.353368in}}%
\pgfpathcurveto{\pgfqpoint{0.436839in}{6.352245in}}{\pgfqpoint{0.437286in}{6.351168in}}{\pgfqpoint{0.438079in}{6.350374in}}%
\pgfpathcurveto{\pgfqpoint{0.438873in}{6.349580in}}{\pgfqpoint{0.439950in}{6.349134in}}{\pgfqpoint{0.441073in}{6.349134in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{6.349134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{6.360669in}}%
\pgfpathcurveto{\pgfqpoint{0.460976in}{6.360669in}}{\pgfqpoint{0.462554in}{6.361323in}}{\pgfqpoint{0.463718in}{6.362486in}}%
\pgfpathcurveto{\pgfqpoint{0.464881in}{6.363649in}}{\pgfqpoint{0.465534in}{6.365227in}}{\pgfqpoint{0.465534in}{6.366872in}}%
\pgfpathcurveto{\pgfqpoint{0.465534in}{6.368517in}}{\pgfqpoint{0.464881in}{6.370095in}}{\pgfqpoint{0.463718in}{6.371259in}}%
\pgfpathcurveto{\pgfqpoint{0.462554in}{6.372422in}}{\pgfqpoint{0.460976in}{6.373075in}}{\pgfqpoint{0.459331in}{6.373075in}}%
\pgfpathcurveto{\pgfqpoint{0.457686in}{6.373075in}}{\pgfqpoint{0.456108in}{6.372422in}}{\pgfqpoint{0.454945in}{6.371259in}}%
\pgfpathcurveto{\pgfqpoint{0.453782in}{6.370095in}}{\pgfqpoint{0.453128in}{6.368517in}}{\pgfqpoint{0.453128in}{6.366872in}}%
\pgfpathcurveto{\pgfqpoint{0.453128in}{6.365227in}}{\pgfqpoint{0.453782in}{6.363649in}}{\pgfqpoint{0.454945in}{6.362486in}}%
\pgfpathcurveto{\pgfqpoint{0.456108in}{6.361323in}}{\pgfqpoint{0.457686in}{6.360669in}}{\pgfqpoint{0.459331in}{6.360669in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{6.360669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{6.287155in}}%
\pgfpathcurveto{\pgfqpoint{0.478965in}{6.287155in}}{\pgfqpoint{0.480284in}{6.287702in}}{\pgfqpoint{0.481256in}{6.288674in}}%
\pgfpathcurveto{\pgfqpoint{0.482228in}{6.289646in}}{\pgfqpoint{0.482775in}{6.290965in}}{\pgfqpoint{0.482775in}{6.292340in}}%
\pgfpathcurveto{\pgfqpoint{0.482775in}{6.293715in}}{\pgfqpoint{0.482228in}{6.295034in}}{\pgfqpoint{0.481256in}{6.296007in}}%
\pgfpathcurveto{\pgfqpoint{0.480284in}{6.296979in}}{\pgfqpoint{0.478965in}{6.297525in}}{\pgfqpoint{0.477590in}{6.297525in}}%
\pgfpathcurveto{\pgfqpoint{0.476215in}{6.297525in}}{\pgfqpoint{0.474896in}{6.296979in}}{\pgfqpoint{0.473923in}{6.296007in}}%
\pgfpathcurveto{\pgfqpoint{0.472951in}{6.295034in}}{\pgfqpoint{0.472405in}{6.293715in}}{\pgfqpoint{0.472405in}{6.292340in}}%
\pgfpathcurveto{\pgfqpoint{0.472405in}{6.290965in}}{\pgfqpoint{0.472951in}{6.289646in}}{\pgfqpoint{0.473923in}{6.288674in}}%
\pgfpathcurveto{\pgfqpoint{0.474896in}{6.287702in}}{\pgfqpoint{0.476215in}{6.287155in}}{\pgfqpoint{0.477590in}{6.287155in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{6.287155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{6.259842in}}%
\pgfpathcurveto{\pgfqpoint{0.497066in}{6.259842in}}{\pgfqpoint{0.498234in}{6.260326in}}{\pgfqpoint{0.499095in}{6.261187in}}%
\pgfpathcurveto{\pgfqpoint{0.499956in}{6.262048in}}{\pgfqpoint{0.500440in}{6.263216in}}{\pgfqpoint{0.500440in}{6.264434in}}%
\pgfpathcurveto{\pgfqpoint{0.500440in}{6.265651in}}{\pgfqpoint{0.499956in}{6.266820in}}{\pgfqpoint{0.499095in}{6.267681in}}%
\pgfpathcurveto{\pgfqpoint{0.498234in}{6.268542in}}{\pgfqpoint{0.497066in}{6.269025in}}{\pgfqpoint{0.495848in}{6.269025in}}%
\pgfpathcurveto{\pgfqpoint{0.494630in}{6.269025in}}{\pgfqpoint{0.493462in}{6.268542in}}{\pgfqpoint{0.492601in}{6.267681in}}%
\pgfpathcurveto{\pgfqpoint{0.491740in}{6.266820in}}{\pgfqpoint{0.491256in}{6.265651in}}{\pgfqpoint{0.491256in}{6.264434in}}%
\pgfpathcurveto{\pgfqpoint{0.491256in}{6.263216in}}{\pgfqpoint{0.491740in}{6.262048in}}{\pgfqpoint{0.492601in}{6.261187in}}%
\pgfpathcurveto{\pgfqpoint{0.493462in}{6.260326in}}{\pgfqpoint{0.494630in}{6.259842in}}{\pgfqpoint{0.495848in}{6.259842in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{6.259842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{6.236380in}}%
\pgfpathcurveto{\pgfqpoint{0.515923in}{6.236380in}}{\pgfqpoint{0.517665in}{6.237102in}}{\pgfqpoint{0.518950in}{6.238386in}}%
\pgfpathcurveto{\pgfqpoint{0.520234in}{6.239671in}}{\pgfqpoint{0.520956in}{6.241413in}}{\pgfqpoint{0.520956in}{6.243229in}}%
\pgfpathcurveto{\pgfqpoint{0.520956in}{6.245046in}}{\pgfqpoint{0.520234in}{6.246788in}}{\pgfqpoint{0.518950in}{6.248073in}}%
\pgfpathcurveto{\pgfqpoint{0.517665in}{6.249357in}}{\pgfqpoint{0.515923in}{6.250079in}}{\pgfqpoint{0.514106in}{6.250079in}}%
\pgfpathcurveto{\pgfqpoint{0.512290in}{6.250079in}}{\pgfqpoint{0.510548in}{6.249357in}}{\pgfqpoint{0.509263in}{6.248073in}}%
\pgfpathcurveto{\pgfqpoint{0.507979in}{6.246788in}}{\pgfqpoint{0.507257in}{6.245046in}}{\pgfqpoint{0.507257in}{6.243229in}}%
\pgfpathcurveto{\pgfqpoint{0.507257in}{6.241413in}}{\pgfqpoint{0.507979in}{6.239671in}}{\pgfqpoint{0.509263in}{6.238386in}}%
\pgfpathcurveto{\pgfqpoint{0.510548in}{6.237102in}}{\pgfqpoint{0.512290in}{6.236380in}}{\pgfqpoint{0.514106in}{6.236380in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{6.236380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{6.271577in}}%
\pgfpathcurveto{\pgfqpoint{0.534171in}{6.271577in}}{\pgfqpoint{0.535904in}{6.272295in}}{\pgfqpoint{0.537181in}{6.273572in}}%
\pgfpathcurveto{\pgfqpoint{0.538458in}{6.274849in}}{\pgfqpoint{0.539176in}{6.276582in}}{\pgfqpoint{0.539176in}{6.278388in}}%
\pgfpathcurveto{\pgfqpoint{0.539176in}{6.280194in}}{\pgfqpoint{0.538458in}{6.281927in}}{\pgfqpoint{0.537181in}{6.283204in}}%
\pgfpathcurveto{\pgfqpoint{0.535904in}{6.284481in}}{\pgfqpoint{0.534171in}{6.285199in}}{\pgfqpoint{0.532365in}{6.285199in}}%
\pgfpathcurveto{\pgfqpoint{0.530559in}{6.285199in}}{\pgfqpoint{0.528826in}{6.284481in}}{\pgfqpoint{0.527549in}{6.283204in}}%
\pgfpathcurveto{\pgfqpoint{0.526272in}{6.281927in}}{\pgfqpoint{0.525554in}{6.280194in}}{\pgfqpoint{0.525554in}{6.278388in}}%
\pgfpathcurveto{\pgfqpoint{0.525554in}{6.276582in}}{\pgfqpoint{0.526272in}{6.274849in}}{\pgfqpoint{0.527549in}{6.273572in}}%
\pgfpathcurveto{\pgfqpoint{0.528826in}{6.272295in}}{\pgfqpoint{0.530559in}{6.271577in}}{\pgfqpoint{0.532365in}{6.271577in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{6.271577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{6.303990in}}%
\pgfpathcurveto{\pgfqpoint{0.552419in}{6.303990in}}{\pgfqpoint{0.554142in}{6.304704in}}{\pgfqpoint{0.555412in}{6.305974in}}%
\pgfpathcurveto{\pgfqpoint{0.556682in}{6.307244in}}{\pgfqpoint{0.557395in}{6.308966in}}{\pgfqpoint{0.557395in}{6.310762in}}%
\pgfpathcurveto{\pgfqpoint{0.557395in}{6.312558in}}{\pgfqpoint{0.556682in}{6.314281in}}{\pgfqpoint{0.555412in}{6.315551in}}%
\pgfpathcurveto{\pgfqpoint{0.554142in}{6.316821in}}{\pgfqpoint{0.552419in}{6.317534in}}{\pgfqpoint{0.550623in}{6.317534in}}%
\pgfpathcurveto{\pgfqpoint{0.548827in}{6.317534in}}{\pgfqpoint{0.547105in}{6.316821in}}{\pgfqpoint{0.545835in}{6.315551in}}%
\pgfpathcurveto{\pgfqpoint{0.544565in}{6.314281in}}{\pgfqpoint{0.543851in}{6.312558in}}{\pgfqpoint{0.543851in}{6.310762in}}%
\pgfpathcurveto{\pgfqpoint{0.543851in}{6.308966in}}{\pgfqpoint{0.544565in}{6.307244in}}{\pgfqpoint{0.545835in}{6.305974in}}%
\pgfpathcurveto{\pgfqpoint{0.547105in}{6.304704in}}{\pgfqpoint{0.548827in}{6.303990in}}{\pgfqpoint{0.550623in}{6.303990in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{6.303990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{6.118499in}}%
\pgfpathcurveto{\pgfqpoint{0.570855in}{6.118499in}}{\pgfqpoint{0.572747in}{6.119282in}}{\pgfqpoint{0.574142in}{6.120678in}}%
\pgfpathcurveto{\pgfqpoint{0.575537in}{6.122073in}}{\pgfqpoint{0.576321in}{6.123965in}}{\pgfqpoint{0.576321in}{6.125938in}}%
\pgfpathcurveto{\pgfqpoint{0.576321in}{6.127911in}}{\pgfqpoint{0.575537in}{6.129804in}}{\pgfqpoint{0.574142in}{6.131199in}}%
\pgfpathcurveto{\pgfqpoint{0.572747in}{6.132594in}}{\pgfqpoint{0.570855in}{6.133378in}}{\pgfqpoint{0.568882in}{6.133378in}}%
\pgfpathcurveto{\pgfqpoint{0.566909in}{6.133378in}}{\pgfqpoint{0.565016in}{6.132594in}}{\pgfqpoint{0.563621in}{6.131199in}}%
\pgfpathcurveto{\pgfqpoint{0.562226in}{6.129804in}}{\pgfqpoint{0.561442in}{6.127911in}}{\pgfqpoint{0.561442in}{6.125938in}}%
\pgfpathcurveto{\pgfqpoint{0.561442in}{6.123965in}}{\pgfqpoint{0.562226in}{6.122073in}}{\pgfqpoint{0.563621in}{6.120678in}}%
\pgfpathcurveto{\pgfqpoint{0.565016in}{6.119282in}}{\pgfqpoint{0.566909in}{6.118499in}}{\pgfqpoint{0.568882in}{6.118499in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{6.118499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{6.227318in}}%
\pgfpathcurveto{\pgfqpoint{0.589132in}{6.227318in}}{\pgfqpoint{0.591042in}{6.228109in}}{\pgfqpoint{0.592450in}{6.229517in}}%
\pgfpathcurveto{\pgfqpoint{0.593859in}{6.230926in}}{\pgfqpoint{0.594650in}{6.232836in}}{\pgfqpoint{0.594650in}{6.234828in}}%
\pgfpathcurveto{\pgfqpoint{0.594650in}{6.236820in}}{\pgfqpoint{0.593859in}{6.238730in}}{\pgfqpoint{0.592450in}{6.240138in}}%
\pgfpathcurveto{\pgfqpoint{0.591042in}{6.241547in}}{\pgfqpoint{0.589132in}{6.242338in}}{\pgfqpoint{0.587140in}{6.242338in}}%
\pgfpathcurveto{\pgfqpoint{0.585148in}{6.242338in}}{\pgfqpoint{0.583238in}{6.241547in}}{\pgfqpoint{0.581830in}{6.240138in}}%
\pgfpathcurveto{\pgfqpoint{0.580421in}{6.238730in}}{\pgfqpoint{0.579630in}{6.236820in}}{\pgfqpoint{0.579630in}{6.234828in}}%
\pgfpathcurveto{\pgfqpoint{0.579630in}{6.232836in}}{\pgfqpoint{0.580421in}{6.230926in}}{\pgfqpoint{0.581830in}{6.229517in}}%
\pgfpathcurveto{\pgfqpoint{0.583238in}{6.228109in}}{\pgfqpoint{0.585148in}{6.227318in}}{\pgfqpoint{0.587140in}{6.227318in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{6.227318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{6.163619in}}%
\pgfpathcurveto{\pgfqpoint{0.607560in}{6.163619in}}{\pgfqpoint{0.609633in}{6.164477in}}{\pgfqpoint{0.611161in}{6.166006in}}%
\pgfpathcurveto{\pgfqpoint{0.612689in}{6.167534in}}{\pgfqpoint{0.613548in}{6.169607in}}{\pgfqpoint{0.613548in}{6.171768in}}%
\pgfpathcurveto{\pgfqpoint{0.613548in}{6.173930in}}{\pgfqpoint{0.612689in}{6.176003in}}{\pgfqpoint{0.611161in}{6.177531in}}%
\pgfpathcurveto{\pgfqpoint{0.609633in}{6.179059in}}{\pgfqpoint{0.607560in}{6.179918in}}{\pgfqpoint{0.605398in}{6.179918in}}%
\pgfpathcurveto{\pgfqpoint{0.603237in}{6.179918in}}{\pgfqpoint{0.601164in}{6.179059in}}{\pgfqpoint{0.599636in}{6.177531in}}%
\pgfpathcurveto{\pgfqpoint{0.598107in}{6.176003in}}{\pgfqpoint{0.597249in}{6.173930in}}{\pgfqpoint{0.597249in}{6.171768in}}%
\pgfpathcurveto{\pgfqpoint{0.597249in}{6.169607in}}{\pgfqpoint{0.598107in}{6.167534in}}{\pgfqpoint{0.599636in}{6.166006in}}%
\pgfpathcurveto{\pgfqpoint{0.601164in}{6.164477in}}{\pgfqpoint{0.603237in}{6.163619in}}{\pgfqpoint{0.605398in}{6.163619in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{6.163619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{6.071936in}}%
\pgfpathcurveto{\pgfqpoint{0.626211in}{6.071936in}}{\pgfqpoint{0.628661in}{6.072951in}}{\pgfqpoint{0.630467in}{6.074757in}}%
\pgfpathcurveto{\pgfqpoint{0.632274in}{6.076564in}}{\pgfqpoint{0.633289in}{6.079014in}}{\pgfqpoint{0.633289in}{6.081568in}}%
\pgfpathcurveto{\pgfqpoint{0.633289in}{6.084123in}}{\pgfqpoint{0.632274in}{6.086573in}}{\pgfqpoint{0.630467in}{6.088379in}}%
\pgfpathcurveto{\pgfqpoint{0.628661in}{6.090185in}}{\pgfqpoint{0.626211in}{6.091200in}}{\pgfqpoint{0.623657in}{6.091200in}}%
\pgfpathcurveto{\pgfqpoint{0.621102in}{6.091200in}}{\pgfqpoint{0.618652in}{6.090185in}}{\pgfqpoint{0.616846in}{6.088379in}}%
\pgfpathcurveto{\pgfqpoint{0.615040in}{6.086573in}}{\pgfqpoint{0.614025in}{6.084123in}}{\pgfqpoint{0.614025in}{6.081568in}}%
\pgfpathcurveto{\pgfqpoint{0.614025in}{6.079014in}}{\pgfqpoint{0.615040in}{6.076564in}}{\pgfqpoint{0.616846in}{6.074757in}}%
\pgfpathcurveto{\pgfqpoint{0.618652in}{6.072951in}}{\pgfqpoint{0.621102in}{6.071936in}}{\pgfqpoint{0.623657in}{6.071936in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{6.071936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{6.202850in}}%
\pgfpathcurveto{\pgfqpoint{0.644534in}{6.202850in}}{\pgfqpoint{0.647046in}{6.203890in}}{\pgfqpoint{0.648898in}{6.205742in}}%
\pgfpathcurveto{\pgfqpoint{0.650750in}{6.207594in}}{\pgfqpoint{0.651790in}{6.210106in}}{\pgfqpoint{0.651790in}{6.212725in}}%
\pgfpathcurveto{\pgfqpoint{0.651790in}{6.215344in}}{\pgfqpoint{0.650750in}{6.217856in}}{\pgfqpoint{0.648898in}{6.219707in}}%
\pgfpathcurveto{\pgfqpoint{0.647046in}{6.221559in}}{\pgfqpoint{0.644534in}{6.222600in}}{\pgfqpoint{0.641915in}{6.222600in}}%
\pgfpathcurveto{\pgfqpoint{0.639296in}{6.222600in}}{\pgfqpoint{0.636784in}{6.221559in}}{\pgfqpoint{0.634932in}{6.219707in}}%
\pgfpathcurveto{\pgfqpoint{0.633081in}{6.217856in}}{\pgfqpoint{0.632040in}{6.215344in}}{\pgfqpoint{0.632040in}{6.212725in}}%
\pgfpathcurveto{\pgfqpoint{0.632040in}{6.210106in}}{\pgfqpoint{0.633081in}{6.207594in}}{\pgfqpoint{0.634932in}{6.205742in}}%
\pgfpathcurveto{\pgfqpoint{0.636784in}{6.203890in}}{\pgfqpoint{0.639296in}{6.202850in}}{\pgfqpoint{0.641915in}{6.202850in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{6.202850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{6.080009in}}%
\pgfpathcurveto{\pgfqpoint{0.662821in}{6.080009in}}{\pgfqpoint{0.665360in}{6.081060in}}{\pgfqpoint{0.667231in}{6.082932in}}%
\pgfpathcurveto{\pgfqpoint{0.669103in}{6.084804in}}{\pgfqpoint{0.670155in}{6.087343in}}{\pgfqpoint{0.670155in}{6.089990in}}%
\pgfpathcurveto{\pgfqpoint{0.670155in}{6.092637in}}{\pgfqpoint{0.669103in}{6.095176in}}{\pgfqpoint{0.667231in}{6.097048in}}%
\pgfpathcurveto{\pgfqpoint{0.665360in}{6.098919in}}{\pgfqpoint{0.662821in}{6.099971in}}{\pgfqpoint{0.660174in}{6.099971in}}%
\pgfpathcurveto{\pgfqpoint{0.657526in}{6.099971in}}{\pgfqpoint{0.654987in}{6.098919in}}{\pgfqpoint{0.653116in}{6.097048in}}%
\pgfpathcurveto{\pgfqpoint{0.651244in}{6.095176in}}{\pgfqpoint{0.650192in}{6.092637in}}{\pgfqpoint{0.650192in}{6.089990in}}%
\pgfpathcurveto{\pgfqpoint{0.650192in}{6.087343in}}{\pgfqpoint{0.651244in}{6.084804in}}{\pgfqpoint{0.653116in}{6.082932in}}%
\pgfpathcurveto{\pgfqpoint{0.654987in}{6.081060in}}{\pgfqpoint{0.657526in}{6.080009in}}{\pgfqpoint{0.660174in}{6.080009in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{6.080009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{6.058562in}}%
\pgfpathcurveto{\pgfqpoint{0.680883in}{6.058562in}}{\pgfqpoint{0.683233in}{6.059536in}}{\pgfqpoint{0.684966in}{6.061269in}}%
\pgfpathcurveto{\pgfqpoint{0.686699in}{6.063002in}}{\pgfqpoint{0.687673in}{6.065353in}}{\pgfqpoint{0.687673in}{6.067803in}}%
\pgfpathcurveto{\pgfqpoint{0.687673in}{6.070254in}}{\pgfqpoint{0.686699in}{6.072605in}}{\pgfqpoint{0.684966in}{6.074337in}}%
\pgfpathcurveto{\pgfqpoint{0.683233in}{6.076070in}}{\pgfqpoint{0.680883in}{6.077044in}}{\pgfqpoint{0.678432in}{6.077044in}}%
\pgfpathcurveto{\pgfqpoint{0.675981in}{6.077044in}}{\pgfqpoint{0.673631in}{6.076070in}}{\pgfqpoint{0.671898in}{6.074337in}}%
\pgfpathcurveto{\pgfqpoint{0.670165in}{6.072605in}}{\pgfqpoint{0.669191in}{6.070254in}}{\pgfqpoint{0.669191in}{6.067803in}}%
\pgfpathcurveto{\pgfqpoint{0.669191in}{6.065353in}}{\pgfqpoint{0.670165in}{6.063002in}}{\pgfqpoint{0.671898in}{6.061269in}}%
\pgfpathcurveto{\pgfqpoint{0.673631in}{6.059536in}}{\pgfqpoint{0.675981in}{6.058562in}}{\pgfqpoint{0.678432in}{6.058562in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{6.058562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{6.077087in}}%
\pgfpathcurveto{\pgfqpoint{0.699735in}{6.077087in}}{\pgfqpoint{0.702655in}{6.078296in}}{\pgfqpoint{0.704808in}{6.080449in}}%
\pgfpathcurveto{\pgfqpoint{0.706960in}{6.082602in}}{\pgfqpoint{0.708170in}{6.085522in}}{\pgfqpoint{0.708170in}{6.088566in}}%
\pgfpathcurveto{\pgfqpoint{0.708170in}{6.091611in}}{\pgfqpoint{0.706960in}{6.094531in}}{\pgfqpoint{0.704808in}{6.096684in}}%
\pgfpathcurveto{\pgfqpoint{0.702655in}{6.098836in}}{\pgfqpoint{0.699735in}{6.100046in}}{\pgfqpoint{0.696690in}{6.100046in}}%
\pgfpathcurveto{\pgfqpoint{0.693646in}{6.100046in}}{\pgfqpoint{0.690726in}{6.098836in}}{\pgfqpoint{0.688573in}{6.096684in}}%
\pgfpathcurveto{\pgfqpoint{0.686420in}{6.094531in}}{\pgfqpoint{0.685211in}{6.091611in}}{\pgfqpoint{0.685211in}{6.088566in}}%
\pgfpathcurveto{\pgfqpoint{0.685211in}{6.085522in}}{\pgfqpoint{0.686420in}{6.082602in}}{\pgfqpoint{0.688573in}{6.080449in}}%
\pgfpathcurveto{\pgfqpoint{0.690726in}{6.078296in}}{\pgfqpoint{0.693646in}{6.077087in}}{\pgfqpoint{0.696690in}{6.077087in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{6.077087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{6.096323in}}%
\pgfpathcurveto{\pgfqpoint{0.718065in}{6.096323in}}{\pgfqpoint{0.721055in}{6.097561in}}{\pgfqpoint{0.723258in}{6.099765in}}%
\pgfpathcurveto{\pgfqpoint{0.725462in}{6.101968in}}{\pgfqpoint{0.726700in}{6.104958in}}{\pgfqpoint{0.726700in}{6.108074in}}%
\pgfpathcurveto{\pgfqpoint{0.726700in}{6.111191in}}{\pgfqpoint{0.725462in}{6.114180in}}{\pgfqpoint{0.723258in}{6.116384in}}%
\pgfpathcurveto{\pgfqpoint{0.721055in}{6.118588in}}{\pgfqpoint{0.718065in}{6.119826in}}{\pgfqpoint{0.714949in}{6.119826in}}%
\pgfpathcurveto{\pgfqpoint{0.711832in}{6.119826in}}{\pgfqpoint{0.708843in}{6.118588in}}{\pgfqpoint{0.706639in}{6.116384in}}%
\pgfpathcurveto{\pgfqpoint{0.704435in}{6.114180in}}{\pgfqpoint{0.703197in}{6.111191in}}{\pgfqpoint{0.703197in}{6.108074in}}%
\pgfpathcurveto{\pgfqpoint{0.703197in}{6.104958in}}{\pgfqpoint{0.704435in}{6.101968in}}{\pgfqpoint{0.706639in}{6.099765in}}%
\pgfpathcurveto{\pgfqpoint{0.708843in}{6.097561in}}{\pgfqpoint{0.711832in}{6.096323in}}{\pgfqpoint{0.714949in}{6.096323in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{6.096323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{6.046004in}}%
\pgfpathcurveto{\pgfqpoint{0.736245in}{6.046004in}}{\pgfqpoint{0.739160in}{6.047211in}}{\pgfqpoint{0.741308in}{6.049359in}}%
\pgfpathcurveto{\pgfqpoint{0.743456in}{6.051508in}}{\pgfqpoint{0.744664in}{6.054422in}}{\pgfqpoint{0.744664in}{6.057460in}}%
\pgfpathcurveto{\pgfqpoint{0.744664in}{6.060499in}}{\pgfqpoint{0.743456in}{6.063413in}}{\pgfqpoint{0.741308in}{6.065561in}}%
\pgfpathcurveto{\pgfqpoint{0.739160in}{6.067710in}}{\pgfqpoint{0.736245in}{6.068917in}}{\pgfqpoint{0.733207in}{6.068917in}}%
\pgfpathcurveto{\pgfqpoint{0.730169in}{6.068917in}}{\pgfqpoint{0.727254in}{6.067710in}}{\pgfqpoint{0.725106in}{6.065561in}}%
\pgfpathcurveto{\pgfqpoint{0.722958in}{6.063413in}}{\pgfqpoint{0.721751in}{6.060499in}}{\pgfqpoint{0.721751in}{6.057460in}}%
\pgfpathcurveto{\pgfqpoint{0.721751in}{6.054422in}}{\pgfqpoint{0.722958in}{6.051508in}}{\pgfqpoint{0.725106in}{6.049359in}}%
\pgfpathcurveto{\pgfqpoint{0.727254in}{6.047211in}}{\pgfqpoint{0.730169in}{6.046004in}}{\pgfqpoint{0.733207in}{6.046004in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{6.046004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{6.046301in}}%
\pgfpathcurveto{\pgfqpoint{0.754635in}{6.046301in}}{\pgfqpoint{0.757675in}{6.047560in}}{\pgfqpoint{0.759917in}{6.049801in}}%
\pgfpathcurveto{\pgfqpoint{0.762158in}{6.052043in}}{\pgfqpoint{0.763417in}{6.055083in}}{\pgfqpoint{0.763417in}{6.058253in}}%
\pgfpathcurveto{\pgfqpoint{0.763417in}{6.061422in}}{\pgfqpoint{0.762158in}{6.064463in}}{\pgfqpoint{0.759917in}{6.066704in}}%
\pgfpathcurveto{\pgfqpoint{0.757675in}{6.068945in}}{\pgfqpoint{0.754635in}{6.070205in}}{\pgfqpoint{0.751465in}{6.070205in}}%
\pgfpathcurveto{\pgfqpoint{0.748296in}{6.070205in}}{\pgfqpoint{0.745255in}{6.068945in}}{\pgfqpoint{0.743014in}{6.066704in}}%
\pgfpathcurveto{\pgfqpoint{0.740773in}{6.064463in}}{\pgfqpoint{0.739514in}{6.061422in}}{\pgfqpoint{0.739514in}{6.058253in}}%
\pgfpathcurveto{\pgfqpoint{0.739514in}{6.055083in}}{\pgfqpoint{0.740773in}{6.052043in}}{\pgfqpoint{0.743014in}{6.049801in}}%
\pgfpathcurveto{\pgfqpoint{0.745255in}{6.047560in}}{\pgfqpoint{0.748296in}{6.046301in}}{\pgfqpoint{0.751465in}{6.046301in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{6.046301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{6.018702in}}%
\pgfpathcurveto{\pgfqpoint{0.772694in}{6.018702in}}{\pgfqpoint{0.775543in}{6.019882in}}{\pgfqpoint{0.777644in}{6.021983in}}%
\pgfpathcurveto{\pgfqpoint{0.779744in}{6.024083in}}{\pgfqpoint{0.780924in}{6.026932in}}{\pgfqpoint{0.780924in}{6.029903in}}%
\pgfpathcurveto{\pgfqpoint{0.780924in}{6.032873in}}{\pgfqpoint{0.779744in}{6.035722in}}{\pgfqpoint{0.777644in}{6.037823in}}%
\pgfpathcurveto{\pgfqpoint{0.775543in}{6.039923in}}{\pgfqpoint{0.772694in}{6.041103in}}{\pgfqpoint{0.769724in}{6.041103in}}%
\pgfpathcurveto{\pgfqpoint{0.766753in}{6.041103in}}{\pgfqpoint{0.763904in}{6.039923in}}{\pgfqpoint{0.761804in}{6.037823in}}%
\pgfpathcurveto{\pgfqpoint{0.759703in}{6.035722in}}{\pgfqpoint{0.758523in}{6.032873in}}{\pgfqpoint{0.758523in}{6.029903in}}%
\pgfpathcurveto{\pgfqpoint{0.758523in}{6.026932in}}{\pgfqpoint{0.759703in}{6.024083in}}{\pgfqpoint{0.761804in}{6.021983in}}%
\pgfpathcurveto{\pgfqpoint{0.763904in}{6.019882in}}{\pgfqpoint{0.766753in}{6.018702in}}{\pgfqpoint{0.769724in}{6.018702in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{6.018702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{6.010466in}}%
\pgfpathcurveto{\pgfqpoint{0.791075in}{6.010466in}}{\pgfqpoint{0.794041in}{6.011695in}}{\pgfqpoint{0.796228in}{6.013882in}}%
\pgfpathcurveto{\pgfqpoint{0.798415in}{6.016068in}}{\pgfqpoint{0.799644in}{6.019035in}}{\pgfqpoint{0.799644in}{6.022128in}}%
\pgfpathcurveto{\pgfqpoint{0.799644in}{6.025220in}}{\pgfqpoint{0.798415in}{6.028187in}}{\pgfqpoint{0.796228in}{6.030374in}}%
\pgfpathcurveto{\pgfqpoint{0.794041in}{6.032561in}}{\pgfqpoint{0.791075in}{6.033789in}}{\pgfqpoint{0.787982in}{6.033789in}}%
\pgfpathcurveto{\pgfqpoint{0.784889in}{6.033789in}}{\pgfqpoint{0.781923in}{6.032561in}}{\pgfqpoint{0.779736in}{6.030374in}}%
\pgfpathcurveto{\pgfqpoint{0.777549in}{6.028187in}}{\pgfqpoint{0.776320in}{6.025220in}}{\pgfqpoint{0.776320in}{6.022128in}}%
\pgfpathcurveto{\pgfqpoint{0.776320in}{6.019035in}}{\pgfqpoint{0.777549in}{6.016068in}}{\pgfqpoint{0.779736in}{6.013882in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{6.011695in}}{\pgfqpoint{0.784889in}{6.010466in}}{\pgfqpoint{0.787982in}{6.010466in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{6.010466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{5.997805in}}%
\pgfpathcurveto{\pgfqpoint{0.809827in}{5.997805in}}{\pgfqpoint{0.813268in}{5.999230in}}{\pgfqpoint{0.815804in}{6.001766in}}%
\pgfpathcurveto{\pgfqpoint{0.818340in}{6.004302in}}{\pgfqpoint{0.819765in}{6.007743in}}{\pgfqpoint{0.819765in}{6.011329in}}%
\pgfpathcurveto{\pgfqpoint{0.819765in}{6.014916in}}{\pgfqpoint{0.818340in}{6.018356in}}{\pgfqpoint{0.815804in}{6.020893in}}%
\pgfpathcurveto{\pgfqpoint{0.813268in}{6.023429in}}{\pgfqpoint{0.809827in}{6.024854in}}{\pgfqpoint{0.806241in}{6.024854in}}%
\pgfpathcurveto{\pgfqpoint{0.802654in}{6.024854in}}{\pgfqpoint{0.799214in}{6.023429in}}{\pgfqpoint{0.796677in}{6.020893in}}%
\pgfpathcurveto{\pgfqpoint{0.794141in}{6.018356in}}{\pgfqpoint{0.792716in}{6.014916in}}{\pgfqpoint{0.792716in}{6.011329in}}%
\pgfpathcurveto{\pgfqpoint{0.792716in}{6.007743in}}{\pgfqpoint{0.794141in}{6.004302in}}{\pgfqpoint{0.796677in}{6.001766in}}%
\pgfpathcurveto{\pgfqpoint{0.799214in}{5.999230in}}{\pgfqpoint{0.802654in}{5.997805in}}{\pgfqpoint{0.806241in}{5.997805in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{5.997805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{5.983394in}}%
\pgfpathcurveto{\pgfqpoint{0.827840in}{5.983394in}}{\pgfqpoint{0.831044in}{5.984721in}}{\pgfqpoint{0.833406in}{5.987083in}}%
\pgfpathcurveto{\pgfqpoint{0.835768in}{5.989445in}}{\pgfqpoint{0.837095in}{5.992650in}}{\pgfqpoint{0.837095in}{5.995990in}}%
\pgfpathcurveto{\pgfqpoint{0.837095in}{5.999331in}}{\pgfqpoint{0.835768in}{6.002535in}}{\pgfqpoint{0.833406in}{6.004897in}}%
\pgfpathcurveto{\pgfqpoint{0.831044in}{6.007259in}}{\pgfqpoint{0.827840in}{6.008586in}}{\pgfqpoint{0.824499in}{6.008586in}}%
\pgfpathcurveto{\pgfqpoint{0.821158in}{6.008586in}}{\pgfqpoint{0.817954in}{6.007259in}}{\pgfqpoint{0.815592in}{6.004897in}}%
\pgfpathcurveto{\pgfqpoint{0.813230in}{6.002535in}}{\pgfqpoint{0.811903in}{5.999331in}}{\pgfqpoint{0.811903in}{5.995990in}}%
\pgfpathcurveto{\pgfqpoint{0.811903in}{5.992650in}}{\pgfqpoint{0.813230in}{5.989445in}}{\pgfqpoint{0.815592in}{5.987083in}}%
\pgfpathcurveto{\pgfqpoint{0.817954in}{5.984721in}}{\pgfqpoint{0.821158in}{5.983394in}}{\pgfqpoint{0.824499in}{5.983394in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{5.983394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{6.015766in}}%
\pgfpathcurveto{\pgfqpoint{0.846153in}{6.015766in}}{\pgfqpoint{0.849410in}{6.017115in}}{\pgfqpoint{0.851811in}{6.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.854212in}{6.021917in}}{\pgfqpoint{0.855561in}{6.025174in}}{\pgfqpoint{0.855561in}{6.028569in}}%
\pgfpathcurveto{\pgfqpoint{0.855561in}{6.031965in}}{\pgfqpoint{0.854212in}{6.035222in}}{\pgfqpoint{0.851811in}{6.037623in}}%
\pgfpathcurveto{\pgfqpoint{0.849410in}{6.040024in}}{\pgfqpoint{0.846153in}{6.041373in}}{\pgfqpoint{0.842757in}{6.041373in}}%
\pgfpathcurveto{\pgfqpoint{0.839362in}{6.041373in}}{\pgfqpoint{0.836105in}{6.040024in}}{\pgfqpoint{0.833704in}{6.037623in}}%
\pgfpathcurveto{\pgfqpoint{0.831303in}{6.035222in}}{\pgfqpoint{0.829954in}{6.031965in}}{\pgfqpoint{0.829954in}{6.028569in}}%
\pgfpathcurveto{\pgfqpoint{0.829954in}{6.025174in}}{\pgfqpoint{0.831303in}{6.021917in}}{\pgfqpoint{0.833704in}{6.019516in}}%
\pgfpathcurveto{\pgfqpoint{0.836105in}{6.017115in}}{\pgfqpoint{0.839362in}{6.015766in}}{\pgfqpoint{0.842757in}{6.015766in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{6.015766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{5.918582in}}%
\pgfpathcurveto{\pgfqpoint{0.864794in}{5.918582in}}{\pgfqpoint{0.868418in}{5.920083in}}{\pgfqpoint{0.871089in}{5.922754in}}%
\pgfpathcurveto{\pgfqpoint{0.873760in}{5.925426in}}{\pgfqpoint{0.875261in}{5.929049in}}{\pgfqpoint{0.875261in}{5.932827in}}%
\pgfpathcurveto{\pgfqpoint{0.875261in}{5.936605in}}{\pgfqpoint{0.873760in}{5.940229in}}{\pgfqpoint{0.871089in}{5.942901in}}%
\pgfpathcurveto{\pgfqpoint{0.868418in}{5.945572in}}{\pgfqpoint{0.864794in}{5.947073in}}{\pgfqpoint{0.861016in}{5.947073in}}%
\pgfpathcurveto{\pgfqpoint{0.857238in}{5.947073in}}{\pgfqpoint{0.853614in}{5.945572in}}{\pgfqpoint{0.850943in}{5.942901in}}%
\pgfpathcurveto{\pgfqpoint{0.848271in}{5.940229in}}{\pgfqpoint{0.846770in}{5.936605in}}{\pgfqpoint{0.846770in}{5.932827in}}%
\pgfpathcurveto{\pgfqpoint{0.846770in}{5.929049in}}{\pgfqpoint{0.848271in}{5.925426in}}{\pgfqpoint{0.850943in}{5.922754in}}%
\pgfpathcurveto{\pgfqpoint{0.853614in}{5.920083in}}{\pgfqpoint{0.857238in}{5.918582in}}{\pgfqpoint{0.861016in}{5.918582in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{5.918582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{5.877591in}}%
\pgfpathcurveto{\pgfqpoint{0.883008in}{5.877591in}}{\pgfqpoint{0.886589in}{5.879074in}}{\pgfqpoint{0.889229in}{5.881714in}}%
\pgfpathcurveto{\pgfqpoint{0.891869in}{5.884355in}}{\pgfqpoint{0.893352in}{5.887936in}}{\pgfqpoint{0.893352in}{5.891669in}}%
\pgfpathcurveto{\pgfqpoint{0.893352in}{5.895403in}}{\pgfqpoint{0.891869in}{5.898984in}}{\pgfqpoint{0.889229in}{5.901624in}}%
\pgfpathcurveto{\pgfqpoint{0.886589in}{5.904264in}}{\pgfqpoint{0.883008in}{5.905747in}}{\pgfqpoint{0.879274in}{5.905747in}}%
\pgfpathcurveto{\pgfqpoint{0.875541in}{5.905747in}}{\pgfqpoint{0.871959in}{5.904264in}}{\pgfqpoint{0.869319in}{5.901624in}}%
\pgfpathcurveto{\pgfqpoint{0.866679in}{5.898984in}}{\pgfqpoint{0.865196in}{5.895403in}}{\pgfqpoint{0.865196in}{5.891669in}}%
\pgfpathcurveto{\pgfqpoint{0.865196in}{5.887936in}}{\pgfqpoint{0.866679in}{5.884355in}}{\pgfqpoint{0.869319in}{5.881714in}}%
\pgfpathcurveto{\pgfqpoint{0.871959in}{5.879074in}}{\pgfqpoint{0.875541in}{5.877591in}}{\pgfqpoint{0.879274in}{5.877591in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{5.877591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{5.889982in}}%
\pgfpathcurveto{\pgfqpoint{0.901276in}{5.889982in}}{\pgfqpoint{0.904867in}{5.891470in}}{\pgfqpoint{0.907514in}{5.894117in}}%
\pgfpathcurveto{\pgfqpoint{0.910161in}{5.896764in}}{\pgfqpoint{0.911648in}{5.900355in}}{\pgfqpoint{0.911648in}{5.904098in}}%
\pgfpathcurveto{\pgfqpoint{0.911648in}{5.907842in}}{\pgfqpoint{0.910161in}{5.911432in}}{\pgfqpoint{0.907514in}{5.914079in}}%
\pgfpathcurveto{\pgfqpoint{0.904867in}{5.916726in}}{\pgfqpoint{0.901276in}{5.918214in}}{\pgfqpoint{0.897533in}{5.918214in}}%
\pgfpathcurveto{\pgfqpoint{0.893789in}{5.918214in}}{\pgfqpoint{0.890198in}{5.916726in}}{\pgfqpoint{0.887551in}{5.914079in}}%
\pgfpathcurveto{\pgfqpoint{0.884904in}{5.911432in}}{\pgfqpoint{0.883417in}{5.907842in}}{\pgfqpoint{0.883417in}{5.904098in}}%
\pgfpathcurveto{\pgfqpoint{0.883417in}{5.900355in}}{\pgfqpoint{0.884904in}{5.896764in}}{\pgfqpoint{0.887551in}{5.894117in}}%
\pgfpathcurveto{\pgfqpoint{0.890198in}{5.891470in}}{\pgfqpoint{0.893789in}{5.889982in}}{\pgfqpoint{0.897533in}{5.889982in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{5.889982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{5.879791in}}%
\pgfpathcurveto{\pgfqpoint{0.919500in}{5.879791in}}{\pgfqpoint{0.923057in}{5.881264in}}{\pgfqpoint{0.925679in}{5.883886in}}%
\pgfpathcurveto{\pgfqpoint{0.928302in}{5.886509in}}{\pgfqpoint{0.929775in}{5.890066in}}{\pgfqpoint{0.929775in}{5.893775in}}%
\pgfpathcurveto{\pgfqpoint{0.929775in}{5.897484in}}{\pgfqpoint{0.928302in}{5.901041in}}{\pgfqpoint{0.925679in}{5.903663in}}%
\pgfpathcurveto{\pgfqpoint{0.923057in}{5.906286in}}{\pgfqpoint{0.919500in}{5.907759in}}{\pgfqpoint{0.915791in}{5.907759in}}%
\pgfpathcurveto{\pgfqpoint{0.912082in}{5.907759in}}{\pgfqpoint{0.908525in}{5.906286in}}{\pgfqpoint{0.905903in}{5.903663in}}%
\pgfpathcurveto{\pgfqpoint{0.903280in}{5.901041in}}{\pgfqpoint{0.901807in}{5.897484in}}{\pgfqpoint{0.901807in}{5.893775in}}%
\pgfpathcurveto{\pgfqpoint{0.901807in}{5.890066in}}{\pgfqpoint{0.903280in}{5.886509in}}{\pgfqpoint{0.905903in}{5.883886in}}%
\pgfpathcurveto{\pgfqpoint{0.908525in}{5.881264in}}{\pgfqpoint{0.912082in}{5.879791in}}{\pgfqpoint{0.915791in}{5.879791in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{5.879791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{5.880278in}}%
\pgfpathcurveto{\pgfqpoint{0.937981in}{5.880278in}}{\pgfqpoint{0.941753in}{5.881840in}}{\pgfqpoint{0.944533in}{5.884620in}}%
\pgfpathcurveto{\pgfqpoint{0.947313in}{5.887401in}}{\pgfqpoint{0.948875in}{5.891172in}}{\pgfqpoint{0.948875in}{5.895104in}}%
\pgfpathcurveto{\pgfqpoint{0.948875in}{5.899036in}}{\pgfqpoint{0.947313in}{5.902807in}}{\pgfqpoint{0.944533in}{5.905587in}}%
\pgfpathcurveto{\pgfqpoint{0.941753in}{5.908367in}}{\pgfqpoint{0.937981in}{5.909930in}}{\pgfqpoint{0.934049in}{5.909930in}}%
\pgfpathcurveto{\pgfqpoint{0.930117in}{5.909930in}}{\pgfqpoint{0.926346in}{5.908367in}}{\pgfqpoint{0.923566in}{5.905587in}}%
\pgfpathcurveto{\pgfqpoint{0.920786in}{5.902807in}}{\pgfqpoint{0.919223in}{5.899036in}}{\pgfqpoint{0.919223in}{5.895104in}}%
\pgfpathcurveto{\pgfqpoint{0.919223in}{5.891172in}}{\pgfqpoint{0.920786in}{5.887401in}}{\pgfqpoint{0.923566in}{5.884620in}}%
\pgfpathcurveto{\pgfqpoint{0.926346in}{5.881840in}}{\pgfqpoint{0.930117in}{5.880278in}}{\pgfqpoint{0.934049in}{5.880278in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{5.880278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{5.862945in}}%
\pgfpathcurveto{\pgfqpoint{0.956310in}{5.862945in}}{\pgfqpoint{0.960148in}{5.864535in}}{\pgfqpoint{0.962978in}{5.867365in}}%
\pgfpathcurveto{\pgfqpoint{0.965808in}{5.870194in}}{\pgfqpoint{0.967398in}{5.874033in}}{\pgfqpoint{0.967398in}{5.878035in}}%
\pgfpathcurveto{\pgfqpoint{0.967398in}{5.882037in}}{\pgfqpoint{0.965808in}{5.885875in}}{\pgfqpoint{0.962978in}{5.888705in}}%
\pgfpathcurveto{\pgfqpoint{0.960148in}{5.891535in}}{\pgfqpoint{0.956310in}{5.893125in}}{\pgfqpoint{0.952308in}{5.893125in}}%
\pgfpathcurveto{\pgfqpoint{0.948306in}{5.893125in}}{\pgfqpoint{0.944467in}{5.891535in}}{\pgfqpoint{0.941637in}{5.888705in}}%
\pgfpathcurveto{\pgfqpoint{0.938807in}{5.885875in}}{\pgfqpoint{0.937217in}{5.882037in}}{\pgfqpoint{0.937217in}{5.878035in}}%
\pgfpathcurveto{\pgfqpoint{0.937217in}{5.874033in}}{\pgfqpoint{0.938807in}{5.870194in}}{\pgfqpoint{0.941637in}{5.867365in}}%
\pgfpathcurveto{\pgfqpoint{0.944467in}{5.864535in}}{\pgfqpoint{0.948306in}{5.862945in}}{\pgfqpoint{0.952308in}{5.862945in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{5.862945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{5.874330in}}%
\pgfpathcurveto{\pgfqpoint{0.974517in}{5.874330in}}{\pgfqpoint{0.978306in}{5.875900in}}{\pgfqpoint{0.981100in}{5.878694in}}%
\pgfpathcurveto{\pgfqpoint{0.983893in}{5.881487in}}{\pgfqpoint{0.985463in}{5.885277in}}{\pgfqpoint{0.985463in}{5.889227in}}%
\pgfpathcurveto{\pgfqpoint{0.985463in}{5.893178in}}{\pgfqpoint{0.983893in}{5.896967in}}{\pgfqpoint{0.981100in}{5.899761in}}%
\pgfpathcurveto{\pgfqpoint{0.978306in}{5.902554in}}{\pgfqpoint{0.974517in}{5.904124in}}{\pgfqpoint{0.970566in}{5.904124in}}%
\pgfpathcurveto{\pgfqpoint{0.966615in}{5.904124in}}{\pgfqpoint{0.962826in}{5.902554in}}{\pgfqpoint{0.960032in}{5.899761in}}%
\pgfpathcurveto{\pgfqpoint{0.957239in}{5.896967in}}{\pgfqpoint{0.955669in}{5.893178in}}{\pgfqpoint{0.955669in}{5.889227in}}%
\pgfpathcurveto{\pgfqpoint{0.955669in}{5.885277in}}{\pgfqpoint{0.957239in}{5.881487in}}{\pgfqpoint{0.960032in}{5.878694in}}%
\pgfpathcurveto{\pgfqpoint{0.962826in}{5.875900in}}{\pgfqpoint{0.966615in}{5.874330in}}{\pgfqpoint{0.970566in}{5.874330in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{5.874330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{5.900543in}}%
\pgfpathcurveto{\pgfqpoint{0.992932in}{5.900543in}}{\pgfqpoint{0.996871in}{5.902175in}}{\pgfqpoint{0.999775in}{5.905079in}}%
\pgfpathcurveto{\pgfqpoint{1.002679in}{5.907983in}}{\pgfqpoint{1.004311in}{5.911923in}}{\pgfqpoint{1.004311in}{5.916030in}}%
\pgfpathcurveto{\pgfqpoint{1.004311in}{5.920137in}}{\pgfqpoint{1.002679in}{5.924076in}}{\pgfqpoint{0.999775in}{5.926980in}}%
\pgfpathcurveto{\pgfqpoint{0.996871in}{5.929885in}}{\pgfqpoint{0.992932in}{5.931516in}}{\pgfqpoint{0.988824in}{5.931516in}}%
\pgfpathcurveto{\pgfqpoint{0.984717in}{5.931516in}}{\pgfqpoint{0.980778in}{5.929885in}}{\pgfqpoint{0.977874in}{5.926980in}}%
\pgfpathcurveto{\pgfqpoint{0.974970in}{5.924076in}}{\pgfqpoint{0.973338in}{5.920137in}}{\pgfqpoint{0.973338in}{5.916030in}}%
\pgfpathcurveto{\pgfqpoint{0.973338in}{5.911923in}}{\pgfqpoint{0.974970in}{5.907983in}}{\pgfqpoint{0.977874in}{5.905079in}}%
\pgfpathcurveto{\pgfqpoint{0.980778in}{5.902175in}}{\pgfqpoint{0.984717in}{5.900543in}}{\pgfqpoint{0.988824in}{5.900543in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{5.900543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{5.971040in}}%
\pgfpathcurveto{\pgfqpoint{1.011262in}{5.971040in}}{\pgfqpoint{1.015270in}{5.972701in}}{\pgfqpoint{1.018224in}{5.975655in}}%
\pgfpathcurveto{\pgfqpoint{1.021179in}{5.978610in}}{\pgfqpoint{1.022839in}{5.982618in}}{\pgfqpoint{1.022839in}{5.986797in}}%
\pgfpathcurveto{\pgfqpoint{1.022839in}{5.990976in}}{\pgfqpoint{1.021179in}{5.994984in}}{\pgfqpoint{1.018224in}{5.997939in}}%
\pgfpathcurveto{\pgfqpoint{1.015270in}{6.000893in}}{\pgfqpoint{1.011262in}{6.002554in}}{\pgfqpoint{1.007083in}{6.002554in}}%
\pgfpathcurveto{\pgfqpoint{1.002904in}{6.002554in}}{\pgfqpoint{0.998896in}{6.000893in}}{\pgfqpoint{0.995941in}{5.997939in}}%
\pgfpathcurveto{\pgfqpoint{0.992986in}{5.994984in}}{\pgfqpoint{0.991326in}{5.990976in}}{\pgfqpoint{0.991326in}{5.986797in}}%
\pgfpathcurveto{\pgfqpoint{0.991326in}{5.982618in}}{\pgfqpoint{0.992986in}{5.978610in}}{\pgfqpoint{0.995941in}{5.975655in}}%
\pgfpathcurveto{\pgfqpoint{0.998896in}{5.972701in}}{\pgfqpoint{1.002904in}{5.971040in}}{\pgfqpoint{1.007083in}{5.971040in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{5.971040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{5.981142in}}%
\pgfpathcurveto{\pgfqpoint{1.029546in}{5.981142in}}{\pgfqpoint{1.033580in}{5.982813in}}{\pgfqpoint{1.036554in}{5.985787in}}%
\pgfpathcurveto{\pgfqpoint{1.039527in}{5.988760in}}{\pgfqpoint{1.041198in}{5.992794in}}{\pgfqpoint{1.041198in}{5.996999in}}%
\pgfpathcurveto{\pgfqpoint{1.041198in}{6.001204in}}{\pgfqpoint{1.039527in}{6.005238in}}{\pgfqpoint{1.036554in}{6.008211in}}%
\pgfpathcurveto{\pgfqpoint{1.033580in}{6.011185in}}{\pgfqpoint{1.029546in}{6.012856in}}{\pgfqpoint{1.025341in}{6.012856in}}%
\pgfpathcurveto{\pgfqpoint{1.021136in}{6.012856in}}{\pgfqpoint{1.017102in}{6.011185in}}{\pgfqpoint{1.014129in}{6.008211in}}%
\pgfpathcurveto{\pgfqpoint{1.011155in}{6.005238in}}{\pgfqpoint{1.009485in}{6.001204in}}{\pgfqpoint{1.009485in}{5.996999in}}%
\pgfpathcurveto{\pgfqpoint{1.009485in}{5.992794in}}{\pgfqpoint{1.011155in}{5.988760in}}{\pgfqpoint{1.014129in}{5.985787in}}%
\pgfpathcurveto{\pgfqpoint{1.017102in}{5.982813in}}{\pgfqpoint{1.021136in}{5.981142in}}{\pgfqpoint{1.025341in}{5.981142in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{5.981142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{5.938754in}}%
\pgfpathcurveto{\pgfqpoint{1.047939in}{5.938754in}}{\pgfqpoint{1.052102in}{5.940478in}}{\pgfqpoint{1.055171in}{5.943547in}}%
\pgfpathcurveto{\pgfqpoint{1.058239in}{5.946616in}}{\pgfqpoint{1.059963in}{5.950778in}}{\pgfqpoint{1.059963in}{5.955118in}}%
\pgfpathcurveto{\pgfqpoint{1.059963in}{5.959458in}}{\pgfqpoint{1.058239in}{5.963620in}}{\pgfqpoint{1.055171in}{5.966689in}}%
\pgfpathcurveto{\pgfqpoint{1.052102in}{5.969757in}}{\pgfqpoint{1.047939in}{5.971482in}}{\pgfqpoint{1.043600in}{5.971482in}}%
\pgfpathcurveto{\pgfqpoint{1.039260in}{5.971482in}}{\pgfqpoint{1.035097in}{5.969757in}}{\pgfqpoint{1.032029in}{5.966689in}}%
\pgfpathcurveto{\pgfqpoint{1.028960in}{5.963620in}}{\pgfqpoint{1.027236in}{5.959458in}}{\pgfqpoint{1.027236in}{5.955118in}}%
\pgfpathcurveto{\pgfqpoint{1.027236in}{5.950778in}}{\pgfqpoint{1.028960in}{5.946616in}}{\pgfqpoint{1.032029in}{5.943547in}}%
\pgfpathcurveto{\pgfqpoint{1.035097in}{5.940478in}}{\pgfqpoint{1.039260in}{5.938754in}}{\pgfqpoint{1.043600in}{5.938754in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{5.938754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{5.935202in}}%
\pgfpathcurveto{\pgfqpoint{1.066120in}{5.935202in}}{\pgfqpoint{1.070208in}{5.936896in}}{\pgfqpoint{1.073222in}{5.939909in}}%
\pgfpathcurveto{\pgfqpoint{1.076236in}{5.942923in}}{\pgfqpoint{1.077929in}{5.947011in}}{\pgfqpoint{1.077929in}{5.951274in}}%
\pgfpathcurveto{\pgfqpoint{1.077929in}{5.955536in}}{\pgfqpoint{1.076236in}{5.959624in}}{\pgfqpoint{1.073222in}{5.962638in}}%
\pgfpathcurveto{\pgfqpoint{1.070208in}{5.965651in}}{\pgfqpoint{1.066120in}{5.967345in}}{\pgfqpoint{1.061858in}{5.967345in}}%
\pgfpathcurveto{\pgfqpoint{1.057596in}{5.967345in}}{\pgfqpoint{1.053508in}{5.965651in}}{\pgfqpoint{1.050494in}{5.962638in}}%
\pgfpathcurveto{\pgfqpoint{1.047480in}{5.959624in}}{\pgfqpoint{1.045787in}{5.955536in}}{\pgfqpoint{1.045787in}{5.951274in}}%
\pgfpathcurveto{\pgfqpoint{1.045787in}{5.947011in}}{\pgfqpoint{1.047480in}{5.942923in}}{\pgfqpoint{1.050494in}{5.939909in}}%
\pgfpathcurveto{\pgfqpoint{1.053508in}{5.936896in}}{\pgfqpoint{1.057596in}{5.935202in}}{\pgfqpoint{1.061858in}{5.935202in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{5.935202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{5.890568in}}%
\pgfpathcurveto{\pgfqpoint{1.084524in}{5.890568in}}{\pgfqpoint{1.088752in}{5.892320in}}{\pgfqpoint{1.091868in}{5.895436in}}%
\pgfpathcurveto{\pgfqpoint{1.094985in}{5.898553in}}{\pgfqpoint{1.096736in}{5.902780in}}{\pgfqpoint{1.096736in}{5.907188in}}%
\pgfpathcurveto{\pgfqpoint{1.096736in}{5.911596in}}{\pgfqpoint{1.094985in}{5.915823in}}{\pgfqpoint{1.091868in}{5.918940in}}%
\pgfpathcurveto{\pgfqpoint{1.088752in}{5.922056in}}{\pgfqpoint{1.084524in}{5.923807in}}{\pgfqpoint{1.080116in}{5.923807in}}%
\pgfpathcurveto{\pgfqpoint{1.075709in}{5.923807in}}{\pgfqpoint{1.071481in}{5.922056in}}{\pgfqpoint{1.068365in}{5.918940in}}%
\pgfpathcurveto{\pgfqpoint{1.065248in}{5.915823in}}{\pgfqpoint{1.063497in}{5.911596in}}{\pgfqpoint{1.063497in}{5.907188in}}%
\pgfpathcurveto{\pgfqpoint{1.063497in}{5.902780in}}{\pgfqpoint{1.065248in}{5.898553in}}{\pgfqpoint{1.068365in}{5.895436in}}%
\pgfpathcurveto{\pgfqpoint{1.071481in}{5.892320in}}{\pgfqpoint{1.075709in}{5.890568in}}{\pgfqpoint{1.080116in}{5.890568in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{5.890568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{5.859682in}}%
\pgfpathcurveto{\pgfqpoint{1.102787in}{5.859682in}}{\pgfqpoint{1.107018in}{5.861435in}}{\pgfqpoint{1.110138in}{5.864554in}}%
\pgfpathcurveto{\pgfqpoint{1.113257in}{5.867674in}}{\pgfqpoint{1.115010in}{5.871905in}}{\pgfqpoint{1.115010in}{5.876317in}}%
\pgfpathcurveto{\pgfqpoint{1.115010in}{5.880729in}}{\pgfqpoint{1.113257in}{5.884961in}}{\pgfqpoint{1.110138in}{5.888080in}}%
\pgfpathcurveto{\pgfqpoint{1.107018in}{5.891200in}}{\pgfqpoint{1.102787in}{5.892953in}}{\pgfqpoint{1.098375in}{5.892953in}}%
\pgfpathcurveto{\pgfqpoint{1.093963in}{5.892953in}}{\pgfqpoint{1.089731in}{5.891200in}}{\pgfqpoint{1.086612in}{5.888080in}}%
\pgfpathcurveto{\pgfqpoint{1.083492in}{5.884961in}}{\pgfqpoint{1.081739in}{5.880729in}}{\pgfqpoint{1.081739in}{5.876317in}}%
\pgfpathcurveto{\pgfqpoint{1.081739in}{5.871905in}}{\pgfqpoint{1.083492in}{5.867674in}}{\pgfqpoint{1.086612in}{5.864554in}}%
\pgfpathcurveto{\pgfqpoint{1.089731in}{5.861435in}}{\pgfqpoint{1.093963in}{5.859682in}}{\pgfqpoint{1.098375in}{5.859682in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{5.859682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{5.850258in}}%
\pgfpathcurveto{\pgfqpoint{1.120943in}{5.850258in}}{\pgfqpoint{1.125077in}{5.851971in}}{\pgfqpoint{1.128124in}{5.855018in}}%
\pgfpathcurveto{\pgfqpoint{1.131172in}{5.858065in}}{\pgfqpoint{1.132884in}{5.862199in}}{\pgfqpoint{1.132884in}{5.866509in}}%
\pgfpathcurveto{\pgfqpoint{1.132884in}{5.870819in}}{\pgfqpoint{1.131172in}{5.874953in}}{\pgfqpoint{1.128124in}{5.878000in}}%
\pgfpathcurveto{\pgfqpoint{1.125077in}{5.881047in}}{\pgfqpoint{1.120943in}{5.882760in}}{\pgfqpoint{1.116633in}{5.882760in}}%
\pgfpathcurveto{\pgfqpoint{1.112323in}{5.882760in}}{\pgfqpoint{1.108190in}{5.881047in}}{\pgfqpoint{1.105142in}{5.878000in}}%
\pgfpathcurveto{\pgfqpoint{1.102095in}{5.874953in}}{\pgfqpoint{1.100382in}{5.870819in}}{\pgfqpoint{1.100382in}{5.866509in}}%
\pgfpathcurveto{\pgfqpoint{1.100382in}{5.862199in}}{\pgfqpoint{1.102095in}{5.858065in}}{\pgfqpoint{1.105142in}{5.855018in}}%
\pgfpathcurveto{\pgfqpoint{1.108190in}{5.851971in}}{\pgfqpoint{1.112323in}{5.850258in}}{\pgfqpoint{1.116633in}{5.850258in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{5.850258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{5.827767in}}%
\pgfpathcurveto{\pgfqpoint{1.139048in}{5.827767in}}{\pgfqpoint{1.143035in}{5.829418in}}{\pgfqpoint{1.145974in}{5.832357in}}%
\pgfpathcurveto{\pgfqpoint{1.148913in}{5.835296in}}{\pgfqpoint{1.150564in}{5.839283in}}{\pgfqpoint{1.150564in}{5.843439in}}%
\pgfpathcurveto{\pgfqpoint{1.150564in}{5.847596in}}{\pgfqpoint{1.148913in}{5.851583in}}{\pgfqpoint{1.145974in}{5.854522in}}%
\pgfpathcurveto{\pgfqpoint{1.143035in}{5.857461in}}{\pgfqpoint{1.139048in}{5.859112in}}{\pgfqpoint{1.134892in}{5.859112in}}%
\pgfpathcurveto{\pgfqpoint{1.130735in}{5.859112in}}{\pgfqpoint{1.126748in}{5.857461in}}{\pgfqpoint{1.123809in}{5.854522in}}%
\pgfpathcurveto{\pgfqpoint{1.120870in}{5.851583in}}{\pgfqpoint{1.119219in}{5.847596in}}{\pgfqpoint{1.119219in}{5.843439in}}%
\pgfpathcurveto{\pgfqpoint{1.119219in}{5.839283in}}{\pgfqpoint{1.120870in}{5.835296in}}{\pgfqpoint{1.123809in}{5.832357in}}%
\pgfpathcurveto{\pgfqpoint{1.126748in}{5.829418in}}{\pgfqpoint{1.130735in}{5.827767in}}{\pgfqpoint{1.134892in}{5.827767in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{5.827767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{5.840718in}}%
\pgfpathcurveto{\pgfqpoint{1.157536in}{5.840718in}}{\pgfqpoint{1.161744in}{5.842460in}}{\pgfqpoint{1.164845in}{5.845562in}}%
\pgfpathcurveto{\pgfqpoint{1.167947in}{5.848664in}}{\pgfqpoint{1.169690in}{5.852871in}}{\pgfqpoint{1.169690in}{5.857258in}}%
\pgfpathcurveto{\pgfqpoint{1.169690in}{5.861644in}}{\pgfqpoint{1.167947in}{5.865851in}}{\pgfqpoint{1.164845in}{5.868953in}}%
\pgfpathcurveto{\pgfqpoint{1.161744in}{5.872055in}}{\pgfqpoint{1.157536in}{5.873798in}}{\pgfqpoint{1.153150in}{5.873798in}}%
\pgfpathcurveto{\pgfqpoint{1.148763in}{5.873798in}}{\pgfqpoint{1.144556in}{5.872055in}}{\pgfqpoint{1.141454in}{5.868953in}}%
\pgfpathcurveto{\pgfqpoint{1.138353in}{5.865851in}}{\pgfqpoint{1.136610in}{5.861644in}}{\pgfqpoint{1.136610in}{5.857258in}}%
\pgfpathcurveto{\pgfqpoint{1.136610in}{5.852871in}}{\pgfqpoint{1.138353in}{5.848664in}}{\pgfqpoint{1.141454in}{5.845562in}}%
\pgfpathcurveto{\pgfqpoint{1.144556in}{5.842460in}}{\pgfqpoint{1.148763in}{5.840718in}}{\pgfqpoint{1.153150in}{5.840718in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{5.840718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{5.809679in}}%
\pgfpathcurveto{\pgfqpoint{1.175748in}{5.809679in}}{\pgfqpoint{1.179911in}{5.811404in}}{\pgfqpoint{1.182979in}{5.814472in}}%
\pgfpathcurveto{\pgfqpoint{1.186048in}{5.817541in}}{\pgfqpoint{1.187772in}{5.821703in}}{\pgfqpoint{1.187772in}{5.826043in}}%
\pgfpathcurveto{\pgfqpoint{1.187772in}{5.830383in}}{\pgfqpoint{1.186048in}{5.834545in}}{\pgfqpoint{1.182979in}{5.837614in}}%
\pgfpathcurveto{\pgfqpoint{1.179911in}{5.840683in}}{\pgfqpoint{1.175748in}{5.842407in}}{\pgfqpoint{1.171408in}{5.842407in}}%
\pgfpathcurveto{\pgfqpoint{1.167069in}{5.842407in}}{\pgfqpoint{1.162906in}{5.840683in}}{\pgfqpoint{1.159837in}{5.837614in}}%
\pgfpathcurveto{\pgfqpoint{1.156769in}{5.834545in}}{\pgfqpoint{1.155044in}{5.830383in}}{\pgfqpoint{1.155044in}{5.826043in}}%
\pgfpathcurveto{\pgfqpoint{1.155044in}{5.821703in}}{\pgfqpoint{1.156769in}{5.817541in}}{\pgfqpoint{1.159837in}{5.814472in}}%
\pgfpathcurveto{\pgfqpoint{1.162906in}{5.811404in}}{\pgfqpoint{1.167069in}{5.809679in}}{\pgfqpoint{1.171408in}{5.809679in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{5.809679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{5.832485in}}%
\pgfpathcurveto{\pgfqpoint{1.193924in}{5.832485in}}{\pgfqpoint{1.198008in}{5.834177in}}{\pgfqpoint{1.201019in}{5.837187in}}%
\pgfpathcurveto{\pgfqpoint{1.204030in}{5.840198in}}{\pgfqpoint{1.205722in}{5.844282in}}{\pgfqpoint{1.205722in}{5.848540in}}%
\pgfpathcurveto{\pgfqpoint{1.205722in}{5.852798in}}{\pgfqpoint{1.204030in}{5.856882in}}{\pgfqpoint{1.201019in}{5.859892in}}%
\pgfpathcurveto{\pgfqpoint{1.198008in}{5.862903in}}{\pgfqpoint{1.193924in}{5.864595in}}{\pgfqpoint{1.189667in}{5.864595in}}%
\pgfpathcurveto{\pgfqpoint{1.185409in}{5.864595in}}{\pgfqpoint{1.181325in}{5.862903in}}{\pgfqpoint{1.178314in}{5.859892in}}%
\pgfpathcurveto{\pgfqpoint{1.175303in}{5.856882in}}{\pgfqpoint{1.173612in}{5.852798in}}{\pgfqpoint{1.173612in}{5.848540in}}%
\pgfpathcurveto{\pgfqpoint{1.173612in}{5.844282in}}{\pgfqpoint{1.175303in}{5.840198in}}{\pgfqpoint{1.178314in}{5.837187in}}%
\pgfpathcurveto{\pgfqpoint{1.181325in}{5.834177in}}{\pgfqpoint{1.185409in}{5.832485in}}{\pgfqpoint{1.189667in}{5.832485in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{5.832485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{5.785108in}}%
\pgfpathcurveto{\pgfqpoint{1.212077in}{5.785108in}}{\pgfqpoint{1.216060in}{5.786758in}}{\pgfqpoint{1.218996in}{5.789694in}}%
\pgfpathcurveto{\pgfqpoint{1.221931in}{5.792630in}}{\pgfqpoint{1.223581in}{5.796612in}}{\pgfqpoint{1.223581in}{5.800764in}}%
\pgfpathcurveto{\pgfqpoint{1.223581in}{5.804916in}}{\pgfqpoint{1.221931in}{5.808899in}}{\pgfqpoint{1.218996in}{5.811835in}}%
\pgfpathcurveto{\pgfqpoint{1.216060in}{5.814771in}}{\pgfqpoint{1.212077in}{5.816420in}}{\pgfqpoint{1.207925in}{5.816420in}}%
\pgfpathcurveto{\pgfqpoint{1.203773in}{5.816420in}}{\pgfqpoint{1.199791in}{5.814771in}}{\pgfqpoint{1.196855in}{5.811835in}}%
\pgfpathcurveto{\pgfqpoint{1.193919in}{5.808899in}}{\pgfqpoint{1.192269in}{5.804916in}}{\pgfqpoint{1.192269in}{5.800764in}}%
\pgfpathcurveto{\pgfqpoint{1.192269in}{5.796612in}}{\pgfqpoint{1.193919in}{5.792630in}}{\pgfqpoint{1.196855in}{5.789694in}}%
\pgfpathcurveto{\pgfqpoint{1.199791in}{5.786758in}}{\pgfqpoint{1.203773in}{5.785108in}}{\pgfqpoint{1.207925in}{5.785108in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{5.785108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{5.790132in}}%
\pgfpathcurveto{\pgfqpoint{1.230463in}{5.790132in}}{\pgfqpoint{1.234568in}{5.791832in}}{\pgfqpoint{1.237594in}{5.794858in}}%
\pgfpathcurveto{\pgfqpoint{1.240620in}{5.797884in}}{\pgfqpoint{1.242320in}{5.801989in}}{\pgfqpoint{1.242320in}{5.806269in}}%
\pgfpathcurveto{\pgfqpoint{1.242320in}{5.810548in}}{\pgfqpoint{1.240620in}{5.814653in}}{\pgfqpoint{1.237594in}{5.817679in}}%
\pgfpathcurveto{\pgfqpoint{1.234568in}{5.820705in}}{\pgfqpoint{1.230463in}{5.822406in}}{\pgfqpoint{1.226183in}{5.822406in}}%
\pgfpathcurveto{\pgfqpoint{1.221904in}{5.822406in}}{\pgfqpoint{1.217799in}{5.820705in}}{\pgfqpoint{1.214773in}{5.817679in}}%
\pgfpathcurveto{\pgfqpoint{1.211747in}{5.814653in}}{\pgfqpoint{1.210047in}{5.810548in}}{\pgfqpoint{1.210047in}{5.806269in}}%
\pgfpathcurveto{\pgfqpoint{1.210047in}{5.801989in}}{\pgfqpoint{1.211747in}{5.797884in}}{\pgfqpoint{1.214773in}{5.794858in}}%
\pgfpathcurveto{\pgfqpoint{1.217799in}{5.791832in}}{\pgfqpoint{1.221904in}{5.790132in}}{\pgfqpoint{1.226183in}{5.790132in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{5.790132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{5.823600in}}%
\pgfpathcurveto{\pgfqpoint{1.248647in}{5.823600in}}{\pgfqpoint{1.252681in}{5.825271in}}{\pgfqpoint{1.255654in}{5.828245in}}%
\pgfpathcurveto{\pgfqpoint{1.258628in}{5.831218in}}{\pgfqpoint{1.260299in}{5.835252in}}{\pgfqpoint{1.260299in}{5.839457in}}%
\pgfpathcurveto{\pgfqpoint{1.260299in}{5.843662in}}{\pgfqpoint{1.258628in}{5.847696in}}{\pgfqpoint{1.255654in}{5.850669in}}%
\pgfpathcurveto{\pgfqpoint{1.252681in}{5.853643in}}{\pgfqpoint{1.248647in}{5.855314in}}{\pgfqpoint{1.244442in}{5.855314in}}%
\pgfpathcurveto{\pgfqpoint{1.240237in}{5.855314in}}{\pgfqpoint{1.236203in}{5.853643in}}{\pgfqpoint{1.233229in}{5.850669in}}%
\pgfpathcurveto{\pgfqpoint{1.230256in}{5.847696in}}{\pgfqpoint{1.228585in}{5.843662in}}{\pgfqpoint{1.228585in}{5.839457in}}%
\pgfpathcurveto{\pgfqpoint{1.228585in}{5.835252in}}{\pgfqpoint{1.230256in}{5.831218in}}{\pgfqpoint{1.233229in}{5.828245in}}%
\pgfpathcurveto{\pgfqpoint{1.236203in}{5.825271in}}{\pgfqpoint{1.240237in}{5.823600in}}{\pgfqpoint{1.244442in}{5.823600in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{5.823600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{5.837072in}}%
\pgfpathcurveto{\pgfqpoint{1.266834in}{5.837072in}}{\pgfqpoint{1.270800in}{5.838715in}}{\pgfqpoint{1.273723in}{5.841638in}}%
\pgfpathcurveto{\pgfqpoint{1.276646in}{5.844561in}}{\pgfqpoint{1.278289in}{5.848526in}}{\pgfqpoint{1.278289in}{5.852661in}}%
\pgfpathcurveto{\pgfqpoint{1.278289in}{5.856795in}}{\pgfqpoint{1.276646in}{5.860760in}}{\pgfqpoint{1.273723in}{5.863683in}}%
\pgfpathcurveto{\pgfqpoint{1.270800in}{5.866607in}}{\pgfqpoint{1.266834in}{5.868249in}}{\pgfqpoint{1.262700in}{5.868249in}}%
\pgfpathcurveto{\pgfqpoint{1.258566in}{5.868249in}}{\pgfqpoint{1.254601in}{5.866607in}}{\pgfqpoint{1.251678in}{5.863683in}}%
\pgfpathcurveto{\pgfqpoint{1.248754in}{5.860760in}}{\pgfqpoint{1.247112in}{5.856795in}}{\pgfqpoint{1.247112in}{5.852661in}}%
\pgfpathcurveto{\pgfqpoint{1.247112in}{5.848526in}}{\pgfqpoint{1.248754in}{5.844561in}}{\pgfqpoint{1.251678in}{5.841638in}}%
\pgfpathcurveto{\pgfqpoint{1.254601in}{5.838715in}}{\pgfqpoint{1.258566in}{5.837072in}}{\pgfqpoint{1.262700in}{5.837072in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{5.837072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{5.823492in}}%
\pgfpathcurveto{\pgfqpoint{1.285421in}{5.823492in}}{\pgfqpoint{1.289700in}{5.825265in}}{\pgfqpoint{1.292855in}{5.828420in}}%
\pgfpathcurveto{\pgfqpoint{1.296010in}{5.831575in}}{\pgfqpoint{1.297783in}{5.835855in}}{\pgfqpoint{1.297783in}{5.840316in}}%
\pgfpathcurveto{\pgfqpoint{1.297783in}{5.844778in}}{\pgfqpoint{1.296010in}{5.849058in}}{\pgfqpoint{1.292855in}{5.852213in}}%
\pgfpathcurveto{\pgfqpoint{1.289700in}{5.855368in}}{\pgfqpoint{1.285421in}{5.857141in}}{\pgfqpoint{1.280959in}{5.857141in}}%
\pgfpathcurveto{\pgfqpoint{1.276497in}{5.857141in}}{\pgfqpoint{1.272217in}{5.855368in}}{\pgfqpoint{1.269062in}{5.852213in}}%
\pgfpathcurveto{\pgfqpoint{1.265907in}{5.849058in}}{\pgfqpoint{1.264134in}{5.844778in}}{\pgfqpoint{1.264134in}{5.840316in}}%
\pgfpathcurveto{\pgfqpoint{1.264134in}{5.835855in}}{\pgfqpoint{1.265907in}{5.831575in}}{\pgfqpoint{1.269062in}{5.828420in}}%
\pgfpathcurveto{\pgfqpoint{1.272217in}{5.825265in}}{\pgfqpoint{1.276497in}{5.823492in}}{\pgfqpoint{1.280959in}{5.823492in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{5.823492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{5.840396in}}%
\pgfpathcurveto{\pgfqpoint{1.303552in}{5.840396in}}{\pgfqpoint{1.307711in}{5.842119in}}{\pgfqpoint{1.310777in}{5.845184in}}%
\pgfpathcurveto{\pgfqpoint{1.313842in}{5.848250in}}{\pgfqpoint{1.315565in}{5.852408in}}{\pgfqpoint{1.315565in}{5.856744in}}%
\pgfpathcurveto{\pgfqpoint{1.315565in}{5.861079in}}{\pgfqpoint{1.313842in}{5.865238in}}{\pgfqpoint{1.310777in}{5.868303in}}%
\pgfpathcurveto{\pgfqpoint{1.307711in}{5.871369in}}{\pgfqpoint{1.303552in}{5.873091in}}{\pgfqpoint{1.299217in}{5.873091in}}%
\pgfpathcurveto{\pgfqpoint{1.294882in}{5.873091in}}{\pgfqpoint{1.290723in}{5.871369in}}{\pgfqpoint{1.287657in}{5.868303in}}%
\pgfpathcurveto{\pgfqpoint{1.284592in}{5.865238in}}{\pgfqpoint{1.282869in}{5.861079in}}{\pgfqpoint{1.282869in}{5.856744in}}%
\pgfpathcurveto{\pgfqpoint{1.282869in}{5.852408in}}{\pgfqpoint{1.284592in}{5.848250in}}{\pgfqpoint{1.287657in}{5.845184in}}%
\pgfpathcurveto{\pgfqpoint{1.290723in}{5.842119in}}{\pgfqpoint{1.294882in}{5.840396in}}{\pgfqpoint{1.299217in}{5.840396in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{5.840396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{5.797937in}}%
\pgfpathcurveto{\pgfqpoint{1.321724in}{5.797937in}}{\pgfqpoint{1.325800in}{5.799625in}}{\pgfqpoint{1.328805in}{5.802630in}}%
\pgfpathcurveto{\pgfqpoint{1.331809in}{5.805635in}}{\pgfqpoint{1.333497in}{5.809710in}}{\pgfqpoint{1.333497in}{5.813959in}}%
\pgfpathcurveto{\pgfqpoint{1.333497in}{5.818208in}}{\pgfqpoint{1.331809in}{5.822284in}}{\pgfqpoint{1.328805in}{5.825289in}}%
\pgfpathcurveto{\pgfqpoint{1.325800in}{5.828293in}}{\pgfqpoint{1.321724in}{5.829981in}}{\pgfqpoint{1.317475in}{5.829981in}}%
\pgfpathcurveto{\pgfqpoint{1.313226in}{5.829981in}}{\pgfqpoint{1.309151in}{5.828293in}}{\pgfqpoint{1.306146in}{5.825289in}}%
\pgfpathcurveto{\pgfqpoint{1.303142in}{5.822284in}}{\pgfqpoint{1.301453in}{5.818208in}}{\pgfqpoint{1.301453in}{5.813959in}}%
\pgfpathcurveto{\pgfqpoint{1.301453in}{5.809710in}}{\pgfqpoint{1.303142in}{5.805635in}}{\pgfqpoint{1.306146in}{5.802630in}}%
\pgfpathcurveto{\pgfqpoint{1.309151in}{5.799625in}}{\pgfqpoint{1.313226in}{5.797937in}}{\pgfqpoint{1.317475in}{5.797937in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{5.797937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{5.825977in}}%
\pgfpathcurveto{\pgfqpoint{1.340141in}{5.825977in}}{\pgfqpoint{1.344369in}{5.827728in}}{\pgfqpoint{1.347486in}{5.830845in}}%
\pgfpathcurveto{\pgfqpoint{1.350602in}{5.833962in}}{\pgfqpoint{1.352353in}{5.838189in}}{\pgfqpoint{1.352353in}{5.842597in}}%
\pgfpathcurveto{\pgfqpoint{1.352353in}{5.847004in}}{\pgfqpoint{1.350602in}{5.851232in}}{\pgfqpoint{1.347486in}{5.854349in}}%
\pgfpathcurveto{\pgfqpoint{1.344369in}{5.857465in}}{\pgfqpoint{1.340141in}{5.859216in}}{\pgfqpoint{1.335734in}{5.859216in}}%
\pgfpathcurveto{\pgfqpoint{1.331326in}{5.859216in}}{\pgfqpoint{1.327099in}{5.857465in}}{\pgfqpoint{1.323982in}{5.854349in}}%
\pgfpathcurveto{\pgfqpoint{1.320865in}{5.851232in}}{\pgfqpoint{1.319114in}{5.847004in}}{\pgfqpoint{1.319114in}{5.842597in}}%
\pgfpathcurveto{\pgfqpoint{1.319114in}{5.838189in}}{\pgfqpoint{1.320865in}{5.833962in}}{\pgfqpoint{1.323982in}{5.830845in}}%
\pgfpathcurveto{\pgfqpoint{1.327099in}{5.827728in}}{\pgfqpoint{1.331326in}{5.825977in}}{\pgfqpoint{1.335734in}{5.825977in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{5.825977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{5.818205in}}%
\pgfpathcurveto{\pgfqpoint{1.358471in}{5.818205in}}{\pgfqpoint{1.362766in}{5.819984in}}{\pgfqpoint{1.365933in}{5.823151in}}%
\pgfpathcurveto{\pgfqpoint{1.369100in}{5.826317in}}{\pgfqpoint{1.370879in}{5.830613in}}{\pgfqpoint{1.370879in}{5.835092in}}%
\pgfpathcurveto{\pgfqpoint{1.370879in}{5.839570in}}{\pgfqpoint{1.369100in}{5.843866in}}{\pgfqpoint{1.365933in}{5.847032in}}%
\pgfpathcurveto{\pgfqpoint{1.362766in}{5.850199in}}{\pgfqpoint{1.358471in}{5.851979in}}{\pgfqpoint{1.353992in}{5.851979in}}%
\pgfpathcurveto{\pgfqpoint{1.349514in}{5.851979in}}{\pgfqpoint{1.345218in}{5.850199in}}{\pgfqpoint{1.342051in}{5.847032in}}%
\pgfpathcurveto{\pgfqpoint{1.338885in}{5.843866in}}{\pgfqpoint{1.337105in}{5.839570in}}{\pgfqpoint{1.337105in}{5.835092in}}%
\pgfpathcurveto{\pgfqpoint{1.337105in}{5.830613in}}{\pgfqpoint{1.338885in}{5.826317in}}{\pgfqpoint{1.342051in}{5.823151in}}%
\pgfpathcurveto{\pgfqpoint{1.345218in}{5.819984in}}{\pgfqpoint{1.349514in}{5.818205in}}{\pgfqpoint{1.353992in}{5.818205in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{5.818205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{5.840773in}}%
\pgfpathcurveto{\pgfqpoint{1.376729in}{5.840773in}}{\pgfqpoint{1.381025in}{5.842552in}}{\pgfqpoint{1.384191in}{5.845719in}}%
\pgfpathcurveto{\pgfqpoint{1.387358in}{5.848886in}}{\pgfqpoint{1.389138in}{5.853182in}}{\pgfqpoint{1.389138in}{5.857660in}}%
\pgfpathcurveto{\pgfqpoint{1.389138in}{5.862139in}}{\pgfqpoint{1.387358in}{5.866434in}}{\pgfqpoint{1.384191in}{5.869601in}}%
\pgfpathcurveto{\pgfqpoint{1.381025in}{5.872768in}}{\pgfqpoint{1.376729in}{5.874547in}}{\pgfqpoint{1.372251in}{5.874547in}}%
\pgfpathcurveto{\pgfqpoint{1.367772in}{5.874547in}}{\pgfqpoint{1.363476in}{5.872768in}}{\pgfqpoint{1.360310in}{5.869601in}}%
\pgfpathcurveto{\pgfqpoint{1.357143in}{5.866434in}}{\pgfqpoint{1.355364in}{5.862139in}}{\pgfqpoint{1.355364in}{5.857660in}}%
\pgfpathcurveto{\pgfqpoint{1.355364in}{5.853182in}}{\pgfqpoint{1.357143in}{5.848886in}}{\pgfqpoint{1.360310in}{5.845719in}}%
\pgfpathcurveto{\pgfqpoint{1.363476in}{5.842552in}}{\pgfqpoint{1.367772in}{5.840773in}}{\pgfqpoint{1.372251in}{5.840773in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{5.840773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{5.808451in}}%
\pgfpathcurveto{\pgfqpoint{1.395086in}{5.808451in}}{\pgfqpoint{1.399476in}{5.810269in}}{\pgfqpoint{1.402712in}{5.813505in}}%
\pgfpathcurveto{\pgfqpoint{1.405948in}{5.816742in}}{\pgfqpoint{1.407766in}{5.821132in}}{\pgfqpoint{1.407766in}{5.825708in}}%
\pgfpathcurveto{\pgfqpoint{1.407766in}{5.830285in}}{\pgfqpoint{1.405948in}{5.834675in}}{\pgfqpoint{1.402712in}{5.837911in}}%
\pgfpathcurveto{\pgfqpoint{1.399476in}{5.841147in}}{\pgfqpoint{1.395086in}{5.842966in}}{\pgfqpoint{1.390509in}{5.842966in}}%
\pgfpathcurveto{\pgfqpoint{1.385932in}{5.842966in}}{\pgfqpoint{1.381542in}{5.841147in}}{\pgfqpoint{1.378306in}{5.837911in}}%
\pgfpathcurveto{\pgfqpoint{1.375070in}{5.834675in}}{\pgfqpoint{1.373251in}{5.830285in}}{\pgfqpoint{1.373251in}{5.825708in}}%
\pgfpathcurveto{\pgfqpoint{1.373251in}{5.821132in}}{\pgfqpoint{1.375070in}{5.816742in}}{\pgfqpoint{1.378306in}{5.813505in}}%
\pgfpathcurveto{\pgfqpoint{1.381542in}{5.810269in}}{\pgfqpoint{1.385932in}{5.808451in}}{\pgfqpoint{1.390509in}{5.808451in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{5.808451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{5.792499in}}%
\pgfpathcurveto{\pgfqpoint{1.413303in}{5.792499in}}{\pgfqpoint{1.417654in}{5.794301in}}{\pgfqpoint{1.420862in}{5.797509in}}%
\pgfpathcurveto{\pgfqpoint{1.424069in}{5.800716in}}{\pgfqpoint{1.425871in}{5.805067in}}{\pgfqpoint{1.425871in}{5.809603in}}%
\pgfpathcurveto{\pgfqpoint{1.425871in}{5.814139in}}{\pgfqpoint{1.424069in}{5.818490in}}{\pgfqpoint{1.420862in}{5.821697in}}%
\pgfpathcurveto{\pgfqpoint{1.417654in}{5.824905in}}{\pgfqpoint{1.413303in}{5.826707in}}{\pgfqpoint{1.408767in}{5.826707in}}%
\pgfpathcurveto{\pgfqpoint{1.404231in}{5.826707in}}{\pgfqpoint{1.399880in}{5.824905in}}{\pgfqpoint{1.396673in}{5.821697in}}%
\pgfpathcurveto{\pgfqpoint{1.393465in}{5.818490in}}{\pgfqpoint{1.391663in}{5.814139in}}{\pgfqpoint{1.391663in}{5.809603in}}%
\pgfpathcurveto{\pgfqpoint{1.391663in}{5.805067in}}{\pgfqpoint{1.393465in}{5.800716in}}{\pgfqpoint{1.396673in}{5.797509in}}%
\pgfpathcurveto{\pgfqpoint{1.399880in}{5.794301in}}{\pgfqpoint{1.404231in}{5.792499in}}{\pgfqpoint{1.408767in}{5.792499in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{5.792499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{5.819620in}}%
\pgfpathcurveto{\pgfqpoint{1.431496in}{5.819620in}}{\pgfqpoint{1.435784in}{5.821396in}}{\pgfqpoint{1.438944in}{5.824557in}}%
\pgfpathcurveto{\pgfqpoint{1.442105in}{5.827718in}}{\pgfqpoint{1.443881in}{5.832006in}}{\pgfqpoint{1.443881in}{5.836476in}}%
\pgfpathcurveto{\pgfqpoint{1.443881in}{5.840946in}}{\pgfqpoint{1.442105in}{5.845234in}}{\pgfqpoint{1.438944in}{5.848395in}}%
\pgfpathcurveto{\pgfqpoint{1.435784in}{5.851556in}}{\pgfqpoint{1.431496in}{5.853332in}}{\pgfqpoint{1.427026in}{5.853332in}}%
\pgfpathcurveto{\pgfqpoint{1.422556in}{5.853332in}}{\pgfqpoint{1.418268in}{5.851556in}}{\pgfqpoint{1.415107in}{5.848395in}}%
\pgfpathcurveto{\pgfqpoint{1.411946in}{5.845234in}}{\pgfqpoint{1.410170in}{5.840946in}}{\pgfqpoint{1.410170in}{5.836476in}}%
\pgfpathcurveto{\pgfqpoint{1.410170in}{5.832006in}}{\pgfqpoint{1.411946in}{5.827718in}}{\pgfqpoint{1.415107in}{5.824557in}}%
\pgfpathcurveto{\pgfqpoint{1.418268in}{5.821396in}}{\pgfqpoint{1.422556in}{5.819620in}}{\pgfqpoint{1.427026in}{5.819620in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{5.819620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{5.802013in}}%
\pgfpathcurveto{\pgfqpoint{1.449779in}{5.802013in}}{\pgfqpoint{1.454091in}{5.803799in}}{\pgfqpoint{1.457269in}{5.806977in}}%
\pgfpathcurveto{\pgfqpoint{1.460447in}{5.810156in}}{\pgfqpoint{1.462233in}{5.814467in}}{\pgfqpoint{1.462233in}{5.818962in}}%
\pgfpathcurveto{\pgfqpoint{1.462233in}{5.823457in}}{\pgfqpoint{1.460447in}{5.827769in}}{\pgfqpoint{1.457269in}{5.830947in}}%
\pgfpathcurveto{\pgfqpoint{1.454091in}{5.834126in}}{\pgfqpoint{1.449779in}{5.835912in}}{\pgfqpoint{1.445284in}{5.835912in}}%
\pgfpathcurveto{\pgfqpoint{1.440789in}{5.835912in}}{\pgfqpoint{1.436478in}{5.834126in}}{\pgfqpoint{1.433299in}{5.830947in}}%
\pgfpathcurveto{\pgfqpoint{1.430121in}{5.827769in}}{\pgfqpoint{1.428335in}{5.823457in}}{\pgfqpoint{1.428335in}{5.818962in}}%
\pgfpathcurveto{\pgfqpoint{1.428335in}{5.814467in}}{\pgfqpoint{1.430121in}{5.810156in}}{\pgfqpoint{1.433299in}{5.806977in}}%
\pgfpathcurveto{\pgfqpoint{1.436478in}{5.803799in}}{\pgfqpoint{1.440789in}{5.802013in}}{\pgfqpoint{1.445284in}{5.802013in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{5.802013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{5.788960in}}%
\pgfpathcurveto{\pgfqpoint{1.468239in}{5.788960in}}{\pgfqpoint{1.472744in}{5.790826in}}{\pgfqpoint{1.476065in}{5.794147in}}%
\pgfpathcurveto{\pgfqpoint{1.479386in}{5.797468in}}{\pgfqpoint{1.481252in}{5.801973in}}{\pgfqpoint{1.481252in}{5.806670in}}%
\pgfpathcurveto{\pgfqpoint{1.481252in}{5.811366in}}{\pgfqpoint{1.479386in}{5.815871in}}{\pgfqpoint{1.476065in}{5.819192in}}%
\pgfpathcurveto{\pgfqpoint{1.472744in}{5.822513in}}{\pgfqpoint{1.468239in}{5.824379in}}{\pgfqpoint{1.463542in}{5.824379in}}%
\pgfpathcurveto{\pgfqpoint{1.458846in}{5.824379in}}{\pgfqpoint{1.454341in}{5.822513in}}{\pgfqpoint{1.451020in}{5.819192in}}%
\pgfpathcurveto{\pgfqpoint{1.447699in}{5.815871in}}{\pgfqpoint{1.445833in}{5.811366in}}{\pgfqpoint{1.445833in}{5.806670in}}%
\pgfpathcurveto{\pgfqpoint{1.445833in}{5.801973in}}{\pgfqpoint{1.447699in}{5.797468in}}{\pgfqpoint{1.451020in}{5.794147in}}%
\pgfpathcurveto{\pgfqpoint{1.454341in}{5.790826in}}{\pgfqpoint{1.458846in}{5.788960in}}{\pgfqpoint{1.463542in}{5.788960in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{5.788960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{5.806468in}}%
\pgfpathcurveto{\pgfqpoint{1.486438in}{5.806468in}}{\pgfqpoint{1.490886in}{5.808310in}}{\pgfqpoint{1.494165in}{5.811589in}}%
\pgfpathcurveto{\pgfqpoint{1.497444in}{5.814868in}}{\pgfqpoint{1.499286in}{5.819316in}}{\pgfqpoint{1.499286in}{5.823953in}}%
\pgfpathcurveto{\pgfqpoint{1.499286in}{5.828590in}}{\pgfqpoint{1.497444in}{5.833038in}}{\pgfqpoint{1.494165in}{5.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.490886in}{5.839595in}}{\pgfqpoint{1.486438in}{5.841438in}}{\pgfqpoint{1.481801in}{5.841438in}}%
\pgfpathcurveto{\pgfqpoint{1.477164in}{5.841438in}}{\pgfqpoint{1.472716in}{5.839595in}}{\pgfqpoint{1.469437in}{5.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.466158in}{5.833038in}}{\pgfqpoint{1.464316in}{5.828590in}}{\pgfqpoint{1.464316in}{5.823953in}}%
\pgfpathcurveto{\pgfqpoint{1.464316in}{5.819316in}}{\pgfqpoint{1.466158in}{5.814868in}}{\pgfqpoint{1.469437in}{5.811589in}}%
\pgfpathcurveto{\pgfqpoint{1.472716in}{5.808310in}}{\pgfqpoint{1.477164in}{5.806468in}}{\pgfqpoint{1.481801in}{5.806468in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{5.806468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{5.820727in}}%
\pgfpathcurveto{\pgfqpoint{1.504708in}{5.820727in}}{\pgfqpoint{1.509168in}{5.822574in}}{\pgfqpoint{1.512455in}{5.825862in}}%
\pgfpathcurveto{\pgfqpoint{1.515742in}{5.829149in}}{\pgfqpoint{1.517589in}{5.833608in}}{\pgfqpoint{1.517589in}{5.838257in}}%
\pgfpathcurveto{\pgfqpoint{1.517589in}{5.842906in}}{\pgfqpoint{1.515742in}{5.847366in}}{\pgfqpoint{1.512455in}{5.850653in}}%
\pgfpathcurveto{\pgfqpoint{1.509168in}{5.853941in}}{\pgfqpoint{1.504708in}{5.855788in}}{\pgfqpoint{1.500059in}{5.855788in}}%
\pgfpathcurveto{\pgfqpoint{1.495410in}{5.855788in}}{\pgfqpoint{1.490951in}{5.853941in}}{\pgfqpoint{1.487664in}{5.850653in}}%
\pgfpathcurveto{\pgfqpoint{1.484376in}{5.847366in}}{\pgfqpoint{1.482529in}{5.842906in}}{\pgfqpoint{1.482529in}{5.838257in}}%
\pgfpathcurveto{\pgfqpoint{1.482529in}{5.833608in}}{\pgfqpoint{1.484376in}{5.829149in}}{\pgfqpoint{1.487664in}{5.825862in}}%
\pgfpathcurveto{\pgfqpoint{1.490951in}{5.822574in}}{\pgfqpoint{1.495410in}{5.820727in}}{\pgfqpoint{1.500059in}{5.820727in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{5.820727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{5.796105in}}%
\pgfpathcurveto{\pgfqpoint{1.523026in}{5.796105in}}{\pgfqpoint{1.527542in}{5.797976in}}{\pgfqpoint{1.530872in}{5.801305in}}%
\pgfpathcurveto{\pgfqpoint{1.534201in}{5.804635in}}{\pgfqpoint{1.536072in}{5.809151in}}{\pgfqpoint{1.536072in}{5.813859in}}%
\pgfpathcurveto{\pgfqpoint{1.536072in}{5.818568in}}{\pgfqpoint{1.534201in}{5.823084in}}{\pgfqpoint{1.530872in}{5.826414in}}%
\pgfpathcurveto{\pgfqpoint{1.527542in}{5.829743in}}{\pgfqpoint{1.523026in}{5.831614in}}{\pgfqpoint{1.518318in}{5.831614in}}%
\pgfpathcurveto{\pgfqpoint{1.513609in}{5.831614in}}{\pgfqpoint{1.509093in}{5.829743in}}{\pgfqpoint{1.505763in}{5.826414in}}%
\pgfpathcurveto{\pgfqpoint{1.502434in}{5.823084in}}{\pgfqpoint{1.500563in}{5.818568in}}{\pgfqpoint{1.500563in}{5.813859in}}%
\pgfpathcurveto{\pgfqpoint{1.500563in}{5.809151in}}{\pgfqpoint{1.502434in}{5.804635in}}{\pgfqpoint{1.505763in}{5.801305in}}%
\pgfpathcurveto{\pgfqpoint{1.509093in}{5.797976in}}{\pgfqpoint{1.513609in}{5.796105in}}{\pgfqpoint{1.518318in}{5.796105in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{5.796105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{5.800708in}}%
\pgfpathcurveto{\pgfqpoint{1.541237in}{5.800708in}}{\pgfqpoint{1.545708in}{5.802559in}}{\pgfqpoint{1.549004in}{5.805855in}}%
\pgfpathcurveto{\pgfqpoint{1.552299in}{5.809151in}}{\pgfqpoint{1.554151in}{5.813622in}}{\pgfqpoint{1.554151in}{5.818283in}}%
\pgfpathcurveto{\pgfqpoint{1.554151in}{5.822944in}}{\pgfqpoint{1.552299in}{5.827415in}}{\pgfqpoint{1.549004in}{5.830710in}}%
\pgfpathcurveto{\pgfqpoint{1.545708in}{5.834006in}}{\pgfqpoint{1.541237in}{5.835858in}}{\pgfqpoint{1.536576in}{5.835858in}}%
\pgfpathcurveto{\pgfqpoint{1.531915in}{5.835858in}}{\pgfqpoint{1.527444in}{5.834006in}}{\pgfqpoint{1.524148in}{5.830710in}}%
\pgfpathcurveto{\pgfqpoint{1.520853in}{5.827415in}}{\pgfqpoint{1.519001in}{5.822944in}}{\pgfqpoint{1.519001in}{5.818283in}}%
\pgfpathcurveto{\pgfqpoint{1.519001in}{5.813622in}}{\pgfqpoint{1.520853in}{5.809151in}}{\pgfqpoint{1.524148in}{5.805855in}}%
\pgfpathcurveto{\pgfqpoint{1.527444in}{5.802559in}}{\pgfqpoint{1.531915in}{5.800708in}}{\pgfqpoint{1.536576in}{5.800708in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{5.800708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{5.846292in}}%
\pgfpathcurveto{\pgfqpoint{1.559590in}{5.846292in}}{\pgfqpoint{1.564151in}{5.848181in}}{\pgfqpoint{1.567514in}{5.851544in}}%
\pgfpathcurveto{\pgfqpoint{1.570877in}{5.854906in}}{\pgfqpoint{1.572766in}{5.859468in}}{\pgfqpoint{1.572766in}{5.864223in}}%
\pgfpathcurveto{\pgfqpoint{1.572766in}{5.868979in}}{\pgfqpoint{1.570877in}{5.873540in}}{\pgfqpoint{1.567514in}{5.876903in}}%
\pgfpathcurveto{\pgfqpoint{1.564151in}{5.880265in}}{\pgfqpoint{1.559590in}{5.882155in}}{\pgfqpoint{1.554834in}{5.882155in}}%
\pgfpathcurveto{\pgfqpoint{1.550079in}{5.882155in}}{\pgfqpoint{1.545518in}{5.880265in}}{\pgfqpoint{1.542155in}{5.876903in}}%
\pgfpathcurveto{\pgfqpoint{1.538792in}{5.873540in}}{\pgfqpoint{1.536903in}{5.868979in}}{\pgfqpoint{1.536903in}{5.864223in}}%
\pgfpathcurveto{\pgfqpoint{1.536903in}{5.859468in}}{\pgfqpoint{1.538792in}{5.854906in}}{\pgfqpoint{1.542155in}{5.851544in}}%
\pgfpathcurveto{\pgfqpoint{1.545518in}{5.848181in}}{\pgfqpoint{1.550079in}{5.846292in}}{\pgfqpoint{1.554834in}{5.846292in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{5.846292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{5.848610in}}%
\pgfpathcurveto{\pgfqpoint{1.577879in}{5.848610in}}{\pgfqpoint{1.582471in}{5.850511in}}{\pgfqpoint{1.585855in}{5.853896in}}%
\pgfpathcurveto{\pgfqpoint{1.589240in}{5.857281in}}{\pgfqpoint{1.591142in}{5.861872in}}{\pgfqpoint{1.591142in}{5.866658in}}%
\pgfpathcurveto{\pgfqpoint{1.591142in}{5.871445in}}{\pgfqpoint{1.589240in}{5.876036in}}{\pgfqpoint{1.585855in}{5.879421in}}%
\pgfpathcurveto{\pgfqpoint{1.582471in}{5.882805in}}{\pgfqpoint{1.577879in}{5.884707in}}{\pgfqpoint{1.573093in}{5.884707in}}%
\pgfpathcurveto{\pgfqpoint{1.568306in}{5.884707in}}{\pgfqpoint{1.563715in}{5.882805in}}{\pgfqpoint{1.560330in}{5.879421in}}%
\pgfpathcurveto{\pgfqpoint{1.556946in}{5.876036in}}{\pgfqpoint{1.555044in}{5.871445in}}{\pgfqpoint{1.555044in}{5.866658in}}%
\pgfpathcurveto{\pgfqpoint{1.555044in}{5.861872in}}{\pgfqpoint{1.556946in}{5.857281in}}{\pgfqpoint{1.560330in}{5.853896in}}%
\pgfpathcurveto{\pgfqpoint{1.563715in}{5.850511in}}{\pgfqpoint{1.568306in}{5.848610in}}{\pgfqpoint{1.573093in}{5.848610in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{5.848610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{5.850844in}}%
\pgfpathcurveto{\pgfqpoint{1.596020in}{5.850844in}}{\pgfqpoint{1.600498in}{5.852699in}}{\pgfqpoint{1.603800in}{5.856000in}}%
\pgfpathcurveto{\pgfqpoint{1.607101in}{5.859301in}}{\pgfqpoint{1.608956in}{5.863780in}}{\pgfqpoint{1.608956in}{5.868449in}}%
\pgfpathcurveto{\pgfqpoint{1.608956in}{5.873118in}}{\pgfqpoint{1.607101in}{5.877596in}}{\pgfqpoint{1.603800in}{5.880898in}}%
\pgfpathcurveto{\pgfqpoint{1.600498in}{5.884199in}}{\pgfqpoint{1.596020in}{5.886054in}}{\pgfqpoint{1.591351in}{5.886054in}}%
\pgfpathcurveto{\pgfqpoint{1.586682in}{5.886054in}}{\pgfqpoint{1.582204in}{5.884199in}}{\pgfqpoint{1.578902in}{5.880898in}}%
\pgfpathcurveto{\pgfqpoint{1.575601in}{5.877596in}}{\pgfqpoint{1.573746in}{5.873118in}}{\pgfqpoint{1.573746in}{5.868449in}}%
\pgfpathcurveto{\pgfqpoint{1.573746in}{5.863780in}}{\pgfqpoint{1.575601in}{5.859301in}}{\pgfqpoint{1.578902in}{5.856000in}}%
\pgfpathcurveto{\pgfqpoint{1.582204in}{5.852699in}}{\pgfqpoint{1.586682in}{5.850844in}}{\pgfqpoint{1.591351in}{5.850844in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{5.850844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{5.881601in}}%
\pgfpathcurveto{\pgfqpoint{1.614294in}{5.881601in}}{\pgfqpoint{1.618788in}{5.883462in}}{\pgfqpoint{1.622101in}{5.886775in}}%
\pgfpathcurveto{\pgfqpoint{1.625413in}{5.890088in}}{\pgfqpoint{1.627275in}{5.894581in}}{\pgfqpoint{1.627275in}{5.899266in}}%
\pgfpathcurveto{\pgfqpoint{1.627275in}{5.903951in}}{\pgfqpoint{1.625413in}{5.908444in}}{\pgfqpoint{1.622101in}{5.911757in}}%
\pgfpathcurveto{\pgfqpoint{1.618788in}{5.915070in}}{\pgfqpoint{1.614294in}{5.916931in}}{\pgfqpoint{1.609610in}{5.916931in}}%
\pgfpathcurveto{\pgfqpoint{1.604925in}{5.916931in}}{\pgfqpoint{1.600431in}{5.915070in}}{\pgfqpoint{1.597119in}{5.911757in}}%
\pgfpathcurveto{\pgfqpoint{1.593806in}{5.908444in}}{\pgfqpoint{1.591945in}{5.903951in}}{\pgfqpoint{1.591945in}{5.899266in}}%
\pgfpathcurveto{\pgfqpoint{1.591945in}{5.894581in}}{\pgfqpoint{1.593806in}{5.890088in}}{\pgfqpoint{1.597119in}{5.886775in}}%
\pgfpathcurveto{\pgfqpoint{1.600431in}{5.883462in}}{\pgfqpoint{1.604925in}{5.881601in}}{\pgfqpoint{1.609610in}{5.881601in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{5.881601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{5.861309in}}%
\pgfpathcurveto{\pgfqpoint{1.632616in}{5.861309in}}{\pgfqpoint{1.637170in}{5.863195in}}{\pgfqpoint{1.640527in}{5.866552in}}%
\pgfpathcurveto{\pgfqpoint{1.643884in}{5.869909in}}{\pgfqpoint{1.645770in}{5.874463in}}{\pgfqpoint{1.645770in}{5.879211in}}%
\pgfpathcurveto{\pgfqpoint{1.645770in}{5.883958in}}{\pgfqpoint{1.643884in}{5.888512in}}{\pgfqpoint{1.640527in}{5.891869in}}%
\pgfpathcurveto{\pgfqpoint{1.637170in}{5.895227in}}{\pgfqpoint{1.632616in}{5.897113in}}{\pgfqpoint{1.627868in}{5.897113in}}%
\pgfpathcurveto{\pgfqpoint{1.623120in}{5.897113in}}{\pgfqpoint{1.618566in}{5.895227in}}{\pgfqpoint{1.615209in}{5.891869in}}%
\pgfpathcurveto{\pgfqpoint{1.611852in}{5.888512in}}{\pgfqpoint{1.609966in}{5.883958in}}{\pgfqpoint{1.609966in}{5.879211in}}%
\pgfpathcurveto{\pgfqpoint{1.609966in}{5.874463in}}{\pgfqpoint{1.611852in}{5.869909in}}{\pgfqpoint{1.615209in}{5.866552in}}%
\pgfpathcurveto{\pgfqpoint{1.618566in}{5.863195in}}{\pgfqpoint{1.623120in}{5.861309in}}{\pgfqpoint{1.627868in}{5.861309in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{5.861309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{5.863352in}}%
\pgfpathcurveto{\pgfqpoint{1.650858in}{5.863352in}}{\pgfqpoint{1.655397in}{5.865233in}}{\pgfqpoint{1.658743in}{5.868579in}}%
\pgfpathcurveto{\pgfqpoint{1.662089in}{5.871925in}}{\pgfqpoint{1.663969in}{5.876464in}}{\pgfqpoint{1.663969in}{5.881196in}}%
\pgfpathcurveto{\pgfqpoint{1.663969in}{5.885928in}}{\pgfqpoint{1.662089in}{5.890467in}}{\pgfqpoint{1.658743in}{5.893813in}}%
\pgfpathcurveto{\pgfqpoint{1.655397in}{5.897159in}}{\pgfqpoint{1.650858in}{5.899039in}}{\pgfqpoint{1.646126in}{5.899039in}}%
\pgfpathcurveto{\pgfqpoint{1.641394in}{5.899039in}}{\pgfqpoint{1.636855in}{5.897159in}}{\pgfqpoint{1.633509in}{5.893813in}}%
\pgfpathcurveto{\pgfqpoint{1.630163in}{5.890467in}}{\pgfqpoint{1.628283in}{5.885928in}}{\pgfqpoint{1.628283in}{5.881196in}}%
\pgfpathcurveto{\pgfqpoint{1.628283in}{5.876464in}}{\pgfqpoint{1.630163in}{5.871925in}}{\pgfqpoint{1.633509in}{5.868579in}}%
\pgfpathcurveto{\pgfqpoint{1.636855in}{5.865233in}}{\pgfqpoint{1.641394in}{5.863352in}}{\pgfqpoint{1.646126in}{5.863352in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{5.863352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{5.833285in}}%
\pgfpathcurveto{\pgfqpoint{1.669202in}{5.833285in}}{\pgfqpoint{1.673823in}{5.835199in}}{\pgfqpoint{1.677229in}{5.838605in}}%
\pgfpathcurveto{\pgfqpoint{1.680636in}{5.842012in}}{\pgfqpoint{1.682550in}{5.846632in}}{\pgfqpoint{1.682550in}{5.851450in}}%
\pgfpathcurveto{\pgfqpoint{1.682550in}{5.856267in}}{\pgfqpoint{1.680636in}{5.860888in}}{\pgfqpoint{1.677229in}{5.864295in}}%
\pgfpathcurveto{\pgfqpoint{1.673823in}{5.867701in}}{\pgfqpoint{1.669202in}{5.869615in}}{\pgfqpoint{1.664385in}{5.869615in}}%
\pgfpathcurveto{\pgfqpoint{1.659567in}{5.869615in}}{\pgfqpoint{1.654946in}{5.867701in}}{\pgfqpoint{1.651540in}{5.864295in}}%
\pgfpathcurveto{\pgfqpoint{1.648134in}{5.860888in}}{\pgfqpoint{1.646220in}{5.856267in}}{\pgfqpoint{1.646220in}{5.851450in}}%
\pgfpathcurveto{\pgfqpoint{1.646220in}{5.846632in}}{\pgfqpoint{1.648134in}{5.842012in}}{\pgfqpoint{1.651540in}{5.838605in}}%
\pgfpathcurveto{\pgfqpoint{1.654946in}{5.835199in}}{\pgfqpoint{1.659567in}{5.833285in}}{\pgfqpoint{1.664385in}{5.833285in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{5.833285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{5.875829in}}%
\pgfpathcurveto{\pgfqpoint{1.687679in}{5.875829in}}{\pgfqpoint{1.692509in}{5.877830in}}{\pgfqpoint{1.696070in}{5.881390in}}%
\pgfpathcurveto{\pgfqpoint{1.699630in}{5.884951in}}{\pgfqpoint{1.701631in}{5.889781in}}{\pgfqpoint{1.701631in}{5.894817in}}%
\pgfpathcurveto{\pgfqpoint{1.701631in}{5.899853in}}{\pgfqpoint{1.699630in}{5.904683in}}{\pgfqpoint{1.696070in}{5.908244in}}%
\pgfpathcurveto{\pgfqpoint{1.692509in}{5.911804in}}{\pgfqpoint{1.687679in}{5.913805in}}{\pgfqpoint{1.682643in}{5.913805in}}%
\pgfpathcurveto{\pgfqpoint{1.677607in}{5.913805in}}{\pgfqpoint{1.672777in}{5.911804in}}{\pgfqpoint{1.669217in}{5.908244in}}%
\pgfpathcurveto{\pgfqpoint{1.665656in}{5.904683in}}{\pgfqpoint{1.663655in}{5.899853in}}{\pgfqpoint{1.663655in}{5.894817in}}%
\pgfpathcurveto{\pgfqpoint{1.663655in}{5.889781in}}{\pgfqpoint{1.665656in}{5.884951in}}{\pgfqpoint{1.669217in}{5.881390in}}%
\pgfpathcurveto{\pgfqpoint{1.672777in}{5.877830in}}{\pgfqpoint{1.677607in}{5.875829in}}{\pgfqpoint{1.682643in}{5.875829in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{5.875829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{5.858719in}}%
\pgfpathcurveto{\pgfqpoint{1.706010in}{5.858719in}}{\pgfqpoint{1.710911in}{5.860749in}}{\pgfqpoint{1.714523in}{5.864361in}}%
\pgfpathcurveto{\pgfqpoint{1.718135in}{5.867974in}}{\pgfqpoint{1.720165in}{5.872874in}}{\pgfqpoint{1.720165in}{5.877983in}}%
\pgfpathcurveto{\pgfqpoint{1.720165in}{5.883092in}}{\pgfqpoint{1.718135in}{5.887992in}}{\pgfqpoint{1.714523in}{5.891604in}}%
\pgfpathcurveto{\pgfqpoint{1.710911in}{5.895217in}}{\pgfqpoint{1.706010in}{5.897247in}}{\pgfqpoint{1.700901in}{5.897247in}}%
\pgfpathcurveto{\pgfqpoint{1.695793in}{5.897247in}}{\pgfqpoint{1.690892in}{5.895217in}}{\pgfqpoint{1.687280in}{5.891604in}}%
\pgfpathcurveto{\pgfqpoint{1.683668in}{5.887992in}}{\pgfqpoint{1.681638in}{5.883092in}}{\pgfqpoint{1.681638in}{5.877983in}}%
\pgfpathcurveto{\pgfqpoint{1.681638in}{5.872874in}}{\pgfqpoint{1.683668in}{5.867974in}}{\pgfqpoint{1.687280in}{5.864361in}}%
\pgfpathcurveto{\pgfqpoint{1.690892in}{5.860749in}}{\pgfqpoint{1.695793in}{5.858719in}}{\pgfqpoint{1.700901in}{5.858719in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{5.858719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{5.871814in}}%
\pgfpathcurveto{\pgfqpoint{1.724240in}{5.871814in}}{\pgfqpoint{1.729112in}{5.873832in}}{\pgfqpoint{1.732704in}{5.877424in}}%
\pgfpathcurveto{\pgfqpoint{1.736296in}{5.881016in}}{\pgfqpoint{1.738314in}{5.885888in}}{\pgfqpoint{1.738314in}{5.890968in}}%
\pgfpathcurveto{\pgfqpoint{1.738314in}{5.896047in}}{\pgfqpoint{1.736296in}{5.900919in}}{\pgfqpoint{1.732704in}{5.904511in}}%
\pgfpathcurveto{\pgfqpoint{1.729112in}{5.908103in}}{\pgfqpoint{1.724240in}{5.910121in}}{\pgfqpoint{1.719160in}{5.910121in}}%
\pgfpathcurveto{\pgfqpoint{1.714080in}{5.910121in}}{\pgfqpoint{1.709208in}{5.908103in}}{\pgfqpoint{1.705616in}{5.904511in}}%
\pgfpathcurveto{\pgfqpoint{1.702024in}{5.900919in}}{\pgfqpoint{1.700006in}{5.896047in}}{\pgfqpoint{1.700006in}{5.890968in}}%
\pgfpathcurveto{\pgfqpoint{1.700006in}{5.885888in}}{\pgfqpoint{1.702024in}{5.881016in}}{\pgfqpoint{1.705616in}{5.877424in}}%
\pgfpathcurveto{\pgfqpoint{1.709208in}{5.873832in}}{\pgfqpoint{1.714080in}{5.871814in}}{\pgfqpoint{1.719160in}{5.871814in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{5.871814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{5.874341in}}%
\pgfpathcurveto{\pgfqpoint{1.742413in}{5.874341in}}{\pgfqpoint{1.747204in}{5.876326in}}{\pgfqpoint{1.750736in}{5.879858in}}%
\pgfpathcurveto{\pgfqpoint{1.754268in}{5.883390in}}{\pgfqpoint{1.756253in}{5.888181in}}{\pgfqpoint{1.756253in}{5.893176in}}%
\pgfpathcurveto{\pgfqpoint{1.756253in}{5.898171in}}{\pgfqpoint{1.754268in}{5.902962in}}{\pgfqpoint{1.750736in}{5.906494in}}%
\pgfpathcurveto{\pgfqpoint{1.747204in}{5.910026in}}{\pgfqpoint{1.742413in}{5.912011in}}{\pgfqpoint{1.737418in}{5.912011in}}%
\pgfpathcurveto{\pgfqpoint{1.732423in}{5.912011in}}{\pgfqpoint{1.727632in}{5.910026in}}{\pgfqpoint{1.724100in}{5.906494in}}%
\pgfpathcurveto{\pgfqpoint{1.720568in}{5.902962in}}{\pgfqpoint{1.718583in}{5.898171in}}{\pgfqpoint{1.718583in}{5.893176in}}%
\pgfpathcurveto{\pgfqpoint{1.718583in}{5.888181in}}{\pgfqpoint{1.720568in}{5.883390in}}{\pgfqpoint{1.724100in}{5.879858in}}%
\pgfpathcurveto{\pgfqpoint{1.727632in}{5.876326in}}{\pgfqpoint{1.732423in}{5.874341in}}{\pgfqpoint{1.737418in}{5.874341in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{5.874341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{5.892044in}}%
\pgfpathcurveto{\pgfqpoint{1.760742in}{5.892044in}}{\pgfqpoint{1.765600in}{5.894057in}}{\pgfqpoint{1.769182in}{5.897638in}}%
\pgfpathcurveto{\pgfqpoint{1.772763in}{5.901220in}}{\pgfqpoint{1.774775in}{5.906078in}}{\pgfqpoint{1.774775in}{5.911143in}}%
\pgfpathcurveto{\pgfqpoint{1.774775in}{5.916208in}}{\pgfqpoint{1.772763in}{5.921067in}}{\pgfqpoint{1.769182in}{5.924648in}}%
\pgfpathcurveto{\pgfqpoint{1.765600in}{5.928230in}}{\pgfqpoint{1.760742in}{5.930242in}}{\pgfqpoint{1.755677in}{5.930242in}}%
\pgfpathcurveto{\pgfqpoint{1.750612in}{5.930242in}}{\pgfqpoint{1.745753in}{5.928230in}}{\pgfqpoint{1.742172in}{5.924648in}}%
\pgfpathcurveto{\pgfqpoint{1.738590in}{5.921067in}}{\pgfqpoint{1.736578in}{5.916208in}}{\pgfqpoint{1.736578in}{5.911143in}}%
\pgfpathcurveto{\pgfqpoint{1.736578in}{5.906078in}}{\pgfqpoint{1.738590in}{5.901220in}}{\pgfqpoint{1.742172in}{5.897638in}}%
\pgfpathcurveto{\pgfqpoint{1.745753in}{5.894057in}}{\pgfqpoint{1.750612in}{5.892044in}}{\pgfqpoint{1.755677in}{5.892044in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{5.892044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{5.904150in}}%
\pgfpathcurveto{\pgfqpoint{1.778952in}{5.904150in}}{\pgfqpoint{1.783765in}{5.906143in}}{\pgfqpoint{1.787312in}{5.909691in}}%
\pgfpathcurveto{\pgfqpoint{1.790860in}{5.913238in}}{\pgfqpoint{1.792854in}{5.918051in}}{\pgfqpoint{1.792854in}{5.923068in}}%
\pgfpathcurveto{\pgfqpoint{1.792854in}{5.928085in}}{\pgfqpoint{1.790860in}{5.932898in}}{\pgfqpoint{1.787312in}{5.936446in}}%
\pgfpathcurveto{\pgfqpoint{1.783765in}{5.939993in}}{\pgfqpoint{1.778952in}{5.941987in}}{\pgfqpoint{1.773935in}{5.941987in}}%
\pgfpathcurveto{\pgfqpoint{1.768918in}{5.941987in}}{\pgfqpoint{1.764105in}{5.939993in}}{\pgfqpoint{1.760558in}{5.936446in}}%
\pgfpathcurveto{\pgfqpoint{1.757010in}{5.932898in}}{\pgfqpoint{1.755016in}{5.928085in}}{\pgfqpoint{1.755016in}{5.923068in}}%
\pgfpathcurveto{\pgfqpoint{1.755016in}{5.918051in}}{\pgfqpoint{1.757010in}{5.913238in}}{\pgfqpoint{1.760558in}{5.909691in}}%
\pgfpathcurveto{\pgfqpoint{1.764105in}{5.906143in}}{\pgfqpoint{1.768918in}{5.904150in}}{\pgfqpoint{1.773935in}{5.904150in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{5.904150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{5.887499in}}%
\pgfpathcurveto{\pgfqpoint{1.797192in}{5.887499in}}{\pgfqpoint{1.801987in}{5.889485in}}{\pgfqpoint{1.805522in}{5.893019in}}%
\pgfpathcurveto{\pgfqpoint{1.809056in}{5.896554in}}{\pgfqpoint{1.811042in}{5.901349in}}{\pgfqpoint{1.811042in}{5.906348in}}%
\pgfpathcurveto{\pgfqpoint{1.811042in}{5.911346in}}{\pgfqpoint{1.809056in}{5.916141in}}{\pgfqpoint{1.805522in}{5.919676in}}%
\pgfpathcurveto{\pgfqpoint{1.801987in}{5.923210in}}{\pgfqpoint{1.797192in}{5.925196in}}{\pgfqpoint{1.792193in}{5.925196in}}%
\pgfpathcurveto{\pgfqpoint{1.787195in}{5.925196in}}{\pgfqpoint{1.782400in}{5.923210in}}{\pgfqpoint{1.778865in}{5.919676in}}%
\pgfpathcurveto{\pgfqpoint{1.775331in}{5.916141in}}{\pgfqpoint{1.773345in}{5.911346in}}{\pgfqpoint{1.773345in}{5.906348in}}%
\pgfpathcurveto{\pgfqpoint{1.773345in}{5.901349in}}{\pgfqpoint{1.775331in}{5.896554in}}{\pgfqpoint{1.778865in}{5.893019in}}%
\pgfpathcurveto{\pgfqpoint{1.782400in}{5.889485in}}{\pgfqpoint{1.787195in}{5.887499in}}{\pgfqpoint{1.792193in}{5.887499in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{5.887499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{5.882580in}}%
\pgfpathcurveto{\pgfqpoint{1.815557in}{5.882580in}}{\pgfqpoint{1.820454in}{5.884609in}}{\pgfqpoint{1.824064in}{5.888218in}}%
\pgfpathcurveto{\pgfqpoint{1.827673in}{5.891828in}}{\pgfqpoint{1.829702in}{5.896725in}}{\pgfqpoint{1.829702in}{5.901830in}}%
\pgfpathcurveto{\pgfqpoint{1.829702in}{5.906935in}}{\pgfqpoint{1.827673in}{5.911832in}}{\pgfqpoint{1.824064in}{5.915442in}}%
\pgfpathcurveto{\pgfqpoint{1.820454in}{5.919052in}}{\pgfqpoint{1.815557in}{5.921080in}}{\pgfqpoint{1.810452in}{5.921080in}}%
\pgfpathcurveto{\pgfqpoint{1.805347in}{5.921080in}}{\pgfqpoint{1.800450in}{5.919052in}}{\pgfqpoint{1.796840in}{5.915442in}}%
\pgfpathcurveto{\pgfqpoint{1.793230in}{5.911832in}}{\pgfqpoint{1.791202in}{5.906935in}}{\pgfqpoint{1.791202in}{5.901830in}}%
\pgfpathcurveto{\pgfqpoint{1.791202in}{5.896725in}}{\pgfqpoint{1.793230in}{5.891828in}}{\pgfqpoint{1.796840in}{5.888218in}}%
\pgfpathcurveto{\pgfqpoint{1.800450in}{5.884609in}}{\pgfqpoint{1.805347in}{5.882580in}}{\pgfqpoint{1.810452in}{5.882580in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{5.882580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{5.869791in}}%
\pgfpathcurveto{\pgfqpoint{1.833739in}{5.869791in}}{\pgfqpoint{1.838562in}{5.871789in}}{\pgfqpoint{1.842117in}{5.875345in}}%
\pgfpathcurveto{\pgfqpoint{1.845673in}{5.878900in}}{\pgfqpoint{1.847670in}{5.883723in}}{\pgfqpoint{1.847670in}{5.888751in}}%
\pgfpathcurveto{\pgfqpoint{1.847670in}{5.893780in}}{\pgfqpoint{1.845673in}{5.898603in}}{\pgfqpoint{1.842117in}{5.902158in}}%
\pgfpathcurveto{\pgfqpoint{1.838562in}{5.905714in}}{\pgfqpoint{1.833739in}{5.907712in}}{\pgfqpoint{1.828710in}{5.907712in}}%
\pgfpathcurveto{\pgfqpoint{1.823682in}{5.907712in}}{\pgfqpoint{1.818859in}{5.905714in}}{\pgfqpoint{1.815303in}{5.902158in}}%
\pgfpathcurveto{\pgfqpoint{1.811748in}{5.898603in}}{\pgfqpoint{1.809750in}{5.893780in}}{\pgfqpoint{1.809750in}{5.888751in}}%
\pgfpathcurveto{\pgfqpoint{1.809750in}{5.883723in}}{\pgfqpoint{1.811748in}{5.878900in}}{\pgfqpoint{1.815303in}{5.875345in}}%
\pgfpathcurveto{\pgfqpoint{1.818859in}{5.871789in}}{\pgfqpoint{1.823682in}{5.869791in}}{\pgfqpoint{1.828710in}{5.869791in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{5.869791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{5.859700in}}%
\pgfpathcurveto{\pgfqpoint{1.851915in}{5.859700in}}{\pgfqpoint{1.856660in}{5.861666in}}{\pgfqpoint{1.860158in}{5.865163in}}%
\pgfpathcurveto{\pgfqpoint{1.863655in}{5.868661in}}{\pgfqpoint{1.865621in}{5.873406in}}{\pgfqpoint{1.865621in}{5.878352in}}%
\pgfpathcurveto{\pgfqpoint{1.865621in}{5.883299in}}{\pgfqpoint{1.863655in}{5.888043in}}{\pgfqpoint{1.860158in}{5.891541in}}%
\pgfpathcurveto{\pgfqpoint{1.856660in}{5.895039in}}{\pgfqpoint{1.851915in}{5.897004in}}{\pgfqpoint{1.846969in}{5.897004in}}%
\pgfpathcurveto{\pgfqpoint{1.842022in}{5.897004in}}{\pgfqpoint{1.837277in}{5.895039in}}{\pgfqpoint{1.833780in}{5.891541in}}%
\pgfpathcurveto{\pgfqpoint{1.830282in}{5.888043in}}{\pgfqpoint{1.828317in}{5.883299in}}{\pgfqpoint{1.828317in}{5.878352in}}%
\pgfpathcurveto{\pgfqpoint{1.828317in}{5.873406in}}{\pgfqpoint{1.830282in}{5.868661in}}{\pgfqpoint{1.833780in}{5.865163in}}%
\pgfpathcurveto{\pgfqpoint{1.837277in}{5.861666in}}{\pgfqpoint{1.842022in}{5.859700in}}{\pgfqpoint{1.846969in}{5.859700in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{5.859700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{5.860650in}}%
\pgfpathcurveto{\pgfqpoint{1.870151in}{5.860650in}}{\pgfqpoint{1.874874in}{5.862606in}}{\pgfqpoint{1.878356in}{5.866088in}}%
\pgfpathcurveto{\pgfqpoint{1.881838in}{5.869570in}}{\pgfqpoint{1.883794in}{5.874293in}}{\pgfqpoint{1.883794in}{5.879217in}}%
\pgfpathcurveto{\pgfqpoint{1.883794in}{5.884141in}}{\pgfqpoint{1.881838in}{5.888864in}}{\pgfqpoint{1.878356in}{5.892346in}}%
\pgfpathcurveto{\pgfqpoint{1.874874in}{5.895828in}}{\pgfqpoint{1.870151in}{5.897784in}}{\pgfqpoint{1.865227in}{5.897784in}}%
\pgfpathcurveto{\pgfqpoint{1.860303in}{5.897784in}}{\pgfqpoint{1.855580in}{5.895828in}}{\pgfqpoint{1.852098in}{5.892346in}}%
\pgfpathcurveto{\pgfqpoint{1.848616in}{5.888864in}}{\pgfqpoint{1.846660in}{5.884141in}}{\pgfqpoint{1.846660in}{5.879217in}}%
\pgfpathcurveto{\pgfqpoint{1.846660in}{5.874293in}}{\pgfqpoint{1.848616in}{5.869570in}}{\pgfqpoint{1.852098in}{5.866088in}}%
\pgfpathcurveto{\pgfqpoint{1.855580in}{5.862606in}}{\pgfqpoint{1.860303in}{5.860650in}}{\pgfqpoint{1.865227in}{5.860650in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{5.860650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{5.861056in}}%
\pgfpathcurveto{\pgfqpoint{1.888322in}{5.861056in}}{\pgfqpoint{1.892961in}{5.862977in}}{\pgfqpoint{1.896381in}{5.866397in}}%
\pgfpathcurveto{\pgfqpoint{1.899801in}{5.869817in}}{\pgfqpoint{1.901723in}{5.874457in}}{\pgfqpoint{1.901723in}{5.879293in}}%
\pgfpathcurveto{\pgfqpoint{1.901723in}{5.884130in}}{\pgfqpoint{1.899801in}{5.888769in}}{\pgfqpoint{1.896381in}{5.892189in}}%
\pgfpathcurveto{\pgfqpoint{1.892961in}{5.895609in}}{\pgfqpoint{1.888322in}{5.897531in}}{\pgfqpoint{1.883485in}{5.897531in}}%
\pgfpathcurveto{\pgfqpoint{1.878649in}{5.897531in}}{\pgfqpoint{1.874009in}{5.895609in}}{\pgfqpoint{1.870589in}{5.892189in}}%
\pgfpathcurveto{\pgfqpoint{1.867169in}{5.888769in}}{\pgfqpoint{1.865248in}{5.884130in}}{\pgfqpoint{1.865248in}{5.879293in}}%
\pgfpathcurveto{\pgfqpoint{1.865248in}{5.874457in}}{\pgfqpoint{1.867169in}{5.869817in}}{\pgfqpoint{1.870589in}{5.866397in}}%
\pgfpathcurveto{\pgfqpoint{1.874009in}{5.862977in}}{\pgfqpoint{1.878649in}{5.861056in}}{\pgfqpoint{1.883485in}{5.861056in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{5.861056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{5.838381in}}%
\pgfpathcurveto{\pgfqpoint{1.906421in}{5.838381in}}{\pgfqpoint{1.910907in}{5.840239in}}{\pgfqpoint{1.914214in}{5.843546in}}%
\pgfpathcurveto{\pgfqpoint{1.917521in}{5.846853in}}{\pgfqpoint{1.919379in}{5.851339in}}{\pgfqpoint{1.919379in}{5.856016in}}%
\pgfpathcurveto{\pgfqpoint{1.919379in}{5.860693in}}{\pgfqpoint{1.917521in}{5.865179in}}{\pgfqpoint{1.914214in}{5.868486in}}%
\pgfpathcurveto{\pgfqpoint{1.910907in}{5.871793in}}{\pgfqpoint{1.906421in}{5.873651in}}{\pgfqpoint{1.901744in}{5.873651in}}%
\pgfpathcurveto{\pgfqpoint{1.897067in}{5.873651in}}{\pgfqpoint{1.892581in}{5.871793in}}{\pgfqpoint{1.889274in}{5.868486in}}%
\pgfpathcurveto{\pgfqpoint{1.885967in}{5.865179in}}{\pgfqpoint{1.884109in}{5.860693in}}{\pgfqpoint{1.884109in}{5.856016in}}%
\pgfpathcurveto{\pgfqpoint{1.884109in}{5.851339in}}{\pgfqpoint{1.885967in}{5.846853in}}{\pgfqpoint{1.889274in}{5.843546in}}%
\pgfpathcurveto{\pgfqpoint{1.892581in}{5.840239in}}{\pgfqpoint{1.897067in}{5.838381in}}{\pgfqpoint{1.901744in}{5.838381in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{5.838381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{5.851970in}}%
\pgfpathcurveto{\pgfqpoint{1.924800in}{5.851970in}}{\pgfqpoint{1.929403in}{5.853876in}}{\pgfqpoint{1.932795in}{5.857269in}}%
\pgfpathcurveto{\pgfqpoint{1.936188in}{5.860662in}}{\pgfqpoint{1.938095in}{5.865264in}}{\pgfqpoint{1.938095in}{5.870062in}}%
\pgfpathcurveto{\pgfqpoint{1.938095in}{5.874860in}}{\pgfqpoint{1.936188in}{5.879463in}}{\pgfqpoint{1.932795in}{5.882856in}}%
\pgfpathcurveto{\pgfqpoint{1.929403in}{5.886248in}}{\pgfqpoint{1.924800in}{5.888155in}}{\pgfqpoint{1.920002in}{5.888155in}}%
\pgfpathcurveto{\pgfqpoint{1.915204in}{5.888155in}}{\pgfqpoint{1.910602in}{5.886248in}}{\pgfqpoint{1.907209in}{5.882856in}}%
\pgfpathcurveto{\pgfqpoint{1.903816in}{5.879463in}}{\pgfqpoint{1.901910in}{5.874860in}}{\pgfqpoint{1.901910in}{5.870062in}}%
\pgfpathcurveto{\pgfqpoint{1.901910in}{5.865264in}}{\pgfqpoint{1.903816in}{5.860662in}}{\pgfqpoint{1.907209in}{5.857269in}}%
\pgfpathcurveto{\pgfqpoint{1.910602in}{5.853876in}}{\pgfqpoint{1.915204in}{5.851970in}}{\pgfqpoint{1.920002in}{5.851970in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{5.851970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{5.834007in}}%
\pgfpathcurveto{\pgfqpoint{1.943051in}{5.834007in}}{\pgfqpoint{1.947646in}{5.835911in}}{\pgfqpoint{1.951033in}{5.839298in}}%
\pgfpathcurveto{\pgfqpoint{1.954421in}{5.842685in}}{\pgfqpoint{1.956324in}{5.847280in}}{\pgfqpoint{1.956324in}{5.852071in}}%
\pgfpathcurveto{\pgfqpoint{1.956324in}{5.856861in}}{\pgfqpoint{1.954421in}{5.861456in}}{\pgfqpoint{1.951033in}{5.864844in}}%
\pgfpathcurveto{\pgfqpoint{1.947646in}{5.868231in}}{\pgfqpoint{1.943051in}{5.870134in}}{\pgfqpoint{1.938261in}{5.870134in}}%
\pgfpathcurveto{\pgfqpoint{1.933470in}{5.870134in}}{\pgfqpoint{1.928875in}{5.868231in}}{\pgfqpoint{1.925488in}{5.864844in}}%
\pgfpathcurveto{\pgfqpoint{1.922100in}{5.861456in}}{\pgfqpoint{1.920197in}{5.856861in}}{\pgfqpoint{1.920197in}{5.852071in}}%
\pgfpathcurveto{\pgfqpoint{1.920197in}{5.847280in}}{\pgfqpoint{1.922100in}{5.842685in}}{\pgfqpoint{1.925488in}{5.839298in}}%
\pgfpathcurveto{\pgfqpoint{1.928875in}{5.835911in}}{\pgfqpoint{1.933470in}{5.834007in}}{\pgfqpoint{1.938261in}{5.834007in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{5.834007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{5.837849in}}%
\pgfpathcurveto{\pgfqpoint{1.961176in}{5.837849in}}{\pgfqpoint{1.965643in}{5.839699in}}{\pgfqpoint{1.968936in}{5.842992in}}%
\pgfpathcurveto{\pgfqpoint{1.972229in}{5.846285in}}{\pgfqpoint{1.974079in}{5.850752in}}{\pgfqpoint{1.974079in}{5.855409in}}%
\pgfpathcurveto{\pgfqpoint{1.974079in}{5.860066in}}{\pgfqpoint{1.972229in}{5.864533in}}{\pgfqpoint{1.968936in}{5.867826in}}%
\pgfpathcurveto{\pgfqpoint{1.965643in}{5.871119in}}{\pgfqpoint{1.961176in}{5.872969in}}{\pgfqpoint{1.956519in}{5.872969in}}%
\pgfpathcurveto{\pgfqpoint{1.951862in}{5.872969in}}{\pgfqpoint{1.947395in}{5.871119in}}{\pgfqpoint{1.944102in}{5.867826in}}%
\pgfpathcurveto{\pgfqpoint{1.940809in}{5.864533in}}{\pgfqpoint{1.938959in}{5.860066in}}{\pgfqpoint{1.938959in}{5.855409in}}%
\pgfpathcurveto{\pgfqpoint{1.938959in}{5.850752in}}{\pgfqpoint{1.940809in}{5.846285in}}{\pgfqpoint{1.944102in}{5.842992in}}%
\pgfpathcurveto{\pgfqpoint{1.947395in}{5.839699in}}{\pgfqpoint{1.951862in}{5.837849in}}{\pgfqpoint{1.956519in}{5.837849in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{5.837849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{5.848225in}}%
\pgfpathcurveto{\pgfqpoint{1.979521in}{5.848225in}}{\pgfqpoint{1.984071in}{5.850109in}}{\pgfqpoint{1.987426in}{5.853464in}}%
\pgfpathcurveto{\pgfqpoint{1.990780in}{5.856818in}}{\pgfqpoint{1.992665in}{5.861368in}}{\pgfqpoint{1.992665in}{5.866112in}}%
\pgfpathcurveto{\pgfqpoint{1.992665in}{5.870856in}}{\pgfqpoint{1.990780in}{5.875406in}}{\pgfqpoint{1.987426in}{5.878760in}}%
\pgfpathcurveto{\pgfqpoint{1.984071in}{5.882115in}}{\pgfqpoint{1.979521in}{5.883999in}}{\pgfqpoint{1.974777in}{5.883999in}}%
\pgfpathcurveto{\pgfqpoint{1.970033in}{5.883999in}}{\pgfqpoint{1.965483in}{5.882115in}}{\pgfqpoint{1.962129in}{5.878760in}}%
\pgfpathcurveto{\pgfqpoint{1.958775in}{5.875406in}}{\pgfqpoint{1.956890in}{5.870856in}}{\pgfqpoint{1.956890in}{5.866112in}}%
\pgfpathcurveto{\pgfqpoint{1.956890in}{5.861368in}}{\pgfqpoint{1.958775in}{5.856818in}}{\pgfqpoint{1.962129in}{5.853464in}}%
\pgfpathcurveto{\pgfqpoint{1.965483in}{5.850109in}}{\pgfqpoint{1.970033in}{5.848225in}}{\pgfqpoint{1.974777in}{5.848225in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{5.848225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{5.835472in}}%
\pgfpathcurveto{\pgfqpoint{1.997861in}{5.835472in}}{\pgfqpoint{2.002489in}{5.837389in}}{\pgfqpoint{2.005901in}{5.840801in}}%
\pgfpathcurveto{\pgfqpoint{2.009313in}{5.844213in}}{\pgfqpoint{2.011230in}{5.848841in}}{\pgfqpoint{2.011230in}{5.853666in}}%
\pgfpathcurveto{\pgfqpoint{2.011230in}{5.858491in}}{\pgfqpoint{2.009313in}{5.863120in}}{\pgfqpoint{2.005901in}{5.866531in}}%
\pgfpathcurveto{\pgfqpoint{2.002489in}{5.869943in}}{\pgfqpoint{1.997861in}{5.871860in}}{\pgfqpoint{1.993036in}{5.871860in}}%
\pgfpathcurveto{\pgfqpoint{1.988211in}{5.871860in}}{\pgfqpoint{1.983582in}{5.869943in}}{\pgfqpoint{1.980170in}{5.866531in}}%
\pgfpathcurveto{\pgfqpoint{1.976759in}{5.863120in}}{\pgfqpoint{1.974841in}{5.858491in}}{\pgfqpoint{1.974841in}{5.853666in}}%
\pgfpathcurveto{\pgfqpoint{1.974841in}{5.848841in}}{\pgfqpoint{1.976759in}{5.844213in}}{\pgfqpoint{1.980170in}{5.840801in}}%
\pgfpathcurveto{\pgfqpoint{1.983582in}{5.837389in}}{\pgfqpoint{1.988211in}{5.835472in}}{\pgfqpoint{1.993036in}{5.835472in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{5.835472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{5.836750in}}%
\pgfpathcurveto{\pgfqpoint{2.016096in}{5.836750in}}{\pgfqpoint{2.020702in}{5.838658in}}{\pgfqpoint{2.024098in}{5.842053in}}%
\pgfpathcurveto{\pgfqpoint{2.027493in}{5.845449in}}{\pgfqpoint{2.029401in}{5.850055in}}{\pgfqpoint{2.029401in}{5.854857in}}%
\pgfpathcurveto{\pgfqpoint{2.029401in}{5.859659in}}{\pgfqpoint{2.027493in}{5.864265in}}{\pgfqpoint{2.024098in}{5.867661in}}%
\pgfpathcurveto{\pgfqpoint{2.020702in}{5.871056in}}{\pgfqpoint{2.016096in}{5.872964in}}{\pgfqpoint{2.011294in}{5.872964in}}%
\pgfpathcurveto{\pgfqpoint{2.006492in}{5.872964in}}{\pgfqpoint{2.001886in}{5.871056in}}{\pgfqpoint{1.998490in}{5.867661in}}%
\pgfpathcurveto{\pgfqpoint{1.995095in}{5.864265in}}{\pgfqpoint{1.993187in}{5.859659in}}{\pgfqpoint{1.993187in}{5.854857in}}%
\pgfpathcurveto{\pgfqpoint{1.993187in}{5.850055in}}{\pgfqpoint{1.995095in}{5.845449in}}{\pgfqpoint{1.998490in}{5.842053in}}%
\pgfpathcurveto{\pgfqpoint{2.001886in}{5.838658in}}{\pgfqpoint{2.006492in}{5.836750in}}{\pgfqpoint{2.011294in}{5.836750in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{5.836750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{5.847230in}}%
\pgfpathcurveto{\pgfqpoint{2.034292in}{5.847230in}}{\pgfqpoint{2.038839in}{5.849113in}}{\pgfqpoint{2.042190in}{5.852465in}}%
\pgfpathcurveto{\pgfqpoint{2.045542in}{5.855817in}}{\pgfqpoint{2.047425in}{5.860363in}}{\pgfqpoint{2.047425in}{5.865103in}}%
\pgfpathcurveto{\pgfqpoint{2.047425in}{5.869843in}}{\pgfqpoint{2.045542in}{5.874389in}}{\pgfqpoint{2.042190in}{5.877741in}}%
\pgfpathcurveto{\pgfqpoint{2.038839in}{5.881092in}}{\pgfqpoint{2.034292in}{5.882976in}}{\pgfqpoint{2.029552in}{5.882976in}}%
\pgfpathcurveto{\pgfqpoint{2.024813in}{5.882976in}}{\pgfqpoint{2.020266in}{5.881092in}}{\pgfqpoint{2.016915in}{5.877741in}}%
\pgfpathcurveto{\pgfqpoint{2.013563in}{5.874389in}}{\pgfqpoint{2.011680in}{5.869843in}}{\pgfqpoint{2.011680in}{5.865103in}}%
\pgfpathcurveto{\pgfqpoint{2.011680in}{5.860363in}}{\pgfqpoint{2.013563in}{5.855817in}}{\pgfqpoint{2.016915in}{5.852465in}}%
\pgfpathcurveto{\pgfqpoint{2.020266in}{5.849113in}}{\pgfqpoint{2.024813in}{5.847230in}}{\pgfqpoint{2.029552in}{5.847230in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{5.847230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{5.831340in}}%
\pgfpathcurveto{\pgfqpoint{2.052628in}{5.831340in}}{\pgfqpoint{2.057249in}{5.833254in}}{\pgfqpoint{2.060656in}{5.836661in}}%
\pgfpathcurveto{\pgfqpoint{2.064062in}{5.840067in}}{\pgfqpoint{2.065976in}{5.844688in}}{\pgfqpoint{2.065976in}{5.849505in}}%
\pgfpathcurveto{\pgfqpoint{2.065976in}{5.854323in}}{\pgfqpoint{2.064062in}{5.858944in}}{\pgfqpoint{2.060656in}{5.862350in}}%
\pgfpathcurveto{\pgfqpoint{2.057249in}{5.865756in}}{\pgfqpoint{2.052628in}{5.867670in}}{\pgfqpoint{2.047811in}{5.867670in}}%
\pgfpathcurveto{\pgfqpoint{2.042993in}{5.867670in}}{\pgfqpoint{2.038373in}{5.865756in}}{\pgfqpoint{2.034966in}{5.862350in}}%
\pgfpathcurveto{\pgfqpoint{2.031560in}{5.858944in}}{\pgfqpoint{2.029646in}{5.854323in}}{\pgfqpoint{2.029646in}{5.849505in}}%
\pgfpathcurveto{\pgfqpoint{2.029646in}{5.844688in}}{\pgfqpoint{2.031560in}{5.840067in}}{\pgfqpoint{2.034966in}{5.836661in}}%
\pgfpathcurveto{\pgfqpoint{2.038373in}{5.833254in}}{\pgfqpoint{2.042993in}{5.831340in}}{\pgfqpoint{2.047811in}{5.831340in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{5.831340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{5.823980in}}%
\pgfpathcurveto{\pgfqpoint{2.070952in}{5.823980in}}{\pgfqpoint{2.075635in}{5.825919in}}{\pgfqpoint{2.079087in}{5.829372in}}%
\pgfpathcurveto{\pgfqpoint{2.082540in}{5.832824in}}{\pgfqpoint{2.084479in}{5.837507in}}{\pgfqpoint{2.084479in}{5.842390in}}%
\pgfpathcurveto{\pgfqpoint{2.084479in}{5.847272in}}{\pgfqpoint{2.082540in}{5.851955in}}{\pgfqpoint{2.079087in}{5.855408in}}%
\pgfpathcurveto{\pgfqpoint{2.075635in}{5.858860in}}{\pgfqpoint{2.070952in}{5.860800in}}{\pgfqpoint{2.066069in}{5.860800in}}%
\pgfpathcurveto{\pgfqpoint{2.061187in}{5.860800in}}{\pgfqpoint{2.056504in}{5.858860in}}{\pgfqpoint{2.053051in}{5.855408in}}%
\pgfpathcurveto{\pgfqpoint{2.049599in}{5.851955in}}{\pgfqpoint{2.047659in}{5.847272in}}{\pgfqpoint{2.047659in}{5.842390in}}%
\pgfpathcurveto{\pgfqpoint{2.047659in}{5.837507in}}{\pgfqpoint{2.049599in}{5.832824in}}{\pgfqpoint{2.053051in}{5.829372in}}%
\pgfpathcurveto{\pgfqpoint{2.056504in}{5.825919in}}{\pgfqpoint{2.061187in}{5.823980in}}{\pgfqpoint{2.066069in}{5.823980in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{5.823980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{5.837566in}}%
\pgfpathcurveto{\pgfqpoint{2.089176in}{5.837566in}}{\pgfqpoint{2.093826in}{5.839492in}}{\pgfqpoint{2.097254in}{5.842920in}}%
\pgfpathcurveto{\pgfqpoint{2.100682in}{5.846348in}}{\pgfqpoint{2.102608in}{5.850998in}}{\pgfqpoint{2.102608in}{5.855847in}}%
\pgfpathcurveto{\pgfqpoint{2.102608in}{5.860695in}}{\pgfqpoint{2.100682in}{5.865345in}}{\pgfqpoint{2.097254in}{5.868773in}}%
\pgfpathcurveto{\pgfqpoint{2.093826in}{5.872201in}}{\pgfqpoint{2.089176in}{5.874128in}}{\pgfqpoint{2.084328in}{5.874128in}}%
\pgfpathcurveto{\pgfqpoint{2.079479in}{5.874128in}}{\pgfqpoint{2.074829in}{5.872201in}}{\pgfqpoint{2.071401in}{5.868773in}}%
\pgfpathcurveto{\pgfqpoint{2.067973in}{5.865345in}}{\pgfqpoint{2.066047in}{5.860695in}}{\pgfqpoint{2.066047in}{5.855847in}}%
\pgfpathcurveto{\pgfqpoint{2.066047in}{5.850998in}}{\pgfqpoint{2.067973in}{5.846348in}}{\pgfqpoint{2.071401in}{5.842920in}}%
\pgfpathcurveto{\pgfqpoint{2.074829in}{5.839492in}}{\pgfqpoint{2.079479in}{5.837566in}}{\pgfqpoint{2.084328in}{5.837566in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{5.837566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{5.798100in}}%
\pgfpathcurveto{\pgfqpoint{2.107585in}{5.798100in}}{\pgfqpoint{2.112379in}{5.800086in}}{\pgfqpoint{2.115914in}{5.803621in}}%
\pgfpathcurveto{\pgfqpoint{2.119449in}{5.807156in}}{\pgfqpoint{2.121435in}{5.811950in}}{\pgfqpoint{2.121435in}{5.816949in}}%
\pgfpathcurveto{\pgfqpoint{2.121435in}{5.821948in}}{\pgfqpoint{2.119449in}{5.826743in}}{\pgfqpoint{2.115914in}{5.830277in}}%
\pgfpathcurveto{\pgfqpoint{2.112379in}{5.833812in}}{\pgfqpoint{2.107585in}{5.835798in}}{\pgfqpoint{2.102586in}{5.835798in}}%
\pgfpathcurveto{\pgfqpoint{2.097587in}{5.835798in}}{\pgfqpoint{2.092793in}{5.833812in}}{\pgfqpoint{2.089258in}{5.830277in}}%
\pgfpathcurveto{\pgfqpoint{2.085723in}{5.826743in}}{\pgfqpoint{2.083737in}{5.821948in}}{\pgfqpoint{2.083737in}{5.816949in}}%
\pgfpathcurveto{\pgfqpoint{2.083737in}{5.811950in}}{\pgfqpoint{2.085723in}{5.807156in}}{\pgfqpoint{2.089258in}{5.803621in}}%
\pgfpathcurveto{\pgfqpoint{2.092793in}{5.800086in}}{\pgfqpoint{2.097587in}{5.798100in}}{\pgfqpoint{2.102586in}{5.798100in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{5.798100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{5.821566in}}%
\pgfpathcurveto{\pgfqpoint{2.125821in}{5.821566in}}{\pgfqpoint{2.130594in}{5.823543in}}{\pgfqpoint{2.134113in}{5.827062in}}%
\pgfpathcurveto{\pgfqpoint{2.137632in}{5.830581in}}{\pgfqpoint{2.139609in}{5.835354in}}{\pgfqpoint{2.139609in}{5.840331in}}%
\pgfpathcurveto{\pgfqpoint{2.139609in}{5.845307in}}{\pgfqpoint{2.137632in}{5.850081in}}{\pgfqpoint{2.134113in}{5.853599in}}%
\pgfpathcurveto{\pgfqpoint{2.130594in}{5.857118in}}{\pgfqpoint{2.125821in}{5.859095in}}{\pgfqpoint{2.120844in}{5.859095in}}%
\pgfpathcurveto{\pgfqpoint{2.115868in}{5.859095in}}{\pgfqpoint{2.111095in}{5.857118in}}{\pgfqpoint{2.107576in}{5.853599in}}%
\pgfpathcurveto{\pgfqpoint{2.104057in}{5.850081in}}{\pgfqpoint{2.102080in}{5.845307in}}{\pgfqpoint{2.102080in}{5.840331in}}%
\pgfpathcurveto{\pgfqpoint{2.102080in}{5.835354in}}{\pgfqpoint{2.104057in}{5.830581in}}{\pgfqpoint{2.107576in}{5.827062in}}%
\pgfpathcurveto{\pgfqpoint{2.111095in}{5.823543in}}{\pgfqpoint{2.115868in}{5.821566in}}{\pgfqpoint{2.120844in}{5.821566in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{5.821566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{5.819993in}}%
\pgfpathcurveto{\pgfqpoint{2.144075in}{5.819993in}}{\pgfqpoint{2.148845in}{5.821969in}}{\pgfqpoint{2.152361in}{5.825485in}}%
\pgfpathcurveto{\pgfqpoint{2.155878in}{5.829001in}}{\pgfqpoint{2.157853in}{5.833771in}}{\pgfqpoint{2.157853in}{5.838743in}}%
\pgfpathcurveto{\pgfqpoint{2.157853in}{5.843716in}}{\pgfqpoint{2.155878in}{5.848486in}}{\pgfqpoint{2.152361in}{5.852002in}}%
\pgfpathcurveto{\pgfqpoint{2.148845in}{5.855518in}}{\pgfqpoint{2.144075in}{5.857494in}}{\pgfqpoint{2.139103in}{5.857494in}}%
\pgfpathcurveto{\pgfqpoint{2.134130in}{5.857494in}}{\pgfqpoint{2.129360in}{5.855518in}}{\pgfqpoint{2.125844in}{5.852002in}}%
\pgfpathcurveto{\pgfqpoint{2.122328in}{5.848486in}}{\pgfqpoint{2.120352in}{5.843716in}}{\pgfqpoint{2.120352in}{5.838743in}}%
\pgfpathcurveto{\pgfqpoint{2.120352in}{5.833771in}}{\pgfqpoint{2.122328in}{5.829001in}}{\pgfqpoint{2.125844in}{5.825485in}}%
\pgfpathcurveto{\pgfqpoint{2.129360in}{5.821969in}}{\pgfqpoint{2.134130in}{5.819993in}}{\pgfqpoint{2.139103in}{5.819993in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{5.819993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{5.811159in}}%
\pgfpathcurveto{\pgfqpoint{2.162382in}{5.811159in}}{\pgfqpoint{2.167198in}{5.813154in}}{\pgfqpoint{2.170748in}{5.816704in}}%
\pgfpathcurveto{\pgfqpoint{2.174299in}{5.820254in}}{\pgfqpoint{2.176294in}{5.825070in}}{\pgfqpoint{2.176294in}{5.830091in}}%
\pgfpathcurveto{\pgfqpoint{2.176294in}{5.835112in}}{\pgfqpoint{2.174299in}{5.839928in}}{\pgfqpoint{2.170748in}{5.843479in}}%
\pgfpathcurveto{\pgfqpoint{2.167198in}{5.847029in}}{\pgfqpoint{2.162382in}{5.849024in}}{\pgfqpoint{2.157361in}{5.849024in}}%
\pgfpathcurveto{\pgfqpoint{2.152340in}{5.849024in}}{\pgfqpoint{2.147524in}{5.847029in}}{\pgfqpoint{2.143974in}{5.843479in}}%
\pgfpathcurveto{\pgfqpoint{2.140424in}{5.839928in}}{\pgfqpoint{2.138429in}{5.835112in}}{\pgfqpoint{2.138429in}{5.830091in}}%
\pgfpathcurveto{\pgfqpoint{2.138429in}{5.825070in}}{\pgfqpoint{2.140424in}{5.820254in}}{\pgfqpoint{2.143974in}{5.816704in}}%
\pgfpathcurveto{\pgfqpoint{2.147524in}{5.813154in}}{\pgfqpoint{2.152340in}{5.811159in}}{\pgfqpoint{2.157361in}{5.811159in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{5.811159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{5.794896in}}%
\pgfpathcurveto{\pgfqpoint{2.180570in}{5.794896in}}{\pgfqpoint{2.185318in}{5.796863in}}{\pgfqpoint{2.188818in}{5.800363in}}%
\pgfpathcurveto{\pgfqpoint{2.192319in}{5.803863in}}{\pgfqpoint{2.194286in}{5.808612in}}{\pgfqpoint{2.194286in}{5.813562in}}%
\pgfpathcurveto{\pgfqpoint{2.194286in}{5.818512in}}{\pgfqpoint{2.192319in}{5.823260in}}{\pgfqpoint{2.188818in}{5.826761in}}%
\pgfpathcurveto{\pgfqpoint{2.185318in}{5.830261in}}{\pgfqpoint{2.180570in}{5.832228in}}{\pgfqpoint{2.175620in}{5.832228in}}%
\pgfpathcurveto{\pgfqpoint{2.170669in}{5.832228in}}{\pgfqpoint{2.165921in}{5.830261in}}{\pgfqpoint{2.162421in}{5.826761in}}%
\pgfpathcurveto{\pgfqpoint{2.158920in}{5.823260in}}{\pgfqpoint{2.156953in}{5.818512in}}{\pgfqpoint{2.156953in}{5.813562in}}%
\pgfpathcurveto{\pgfqpoint{2.156953in}{5.808612in}}{\pgfqpoint{2.158920in}{5.803863in}}{\pgfqpoint{2.162421in}{5.800363in}}%
\pgfpathcurveto{\pgfqpoint{2.165921in}{5.796863in}}{\pgfqpoint{2.170669in}{5.794896in}}{\pgfqpoint{2.175620in}{5.794896in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{5.794896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{5.791623in}}%
\pgfpathcurveto{\pgfqpoint{2.198851in}{5.791623in}}{\pgfqpoint{2.203620in}{5.793598in}}{\pgfqpoint{2.207137in}{5.797115in}}%
\pgfpathcurveto{\pgfqpoint{2.210653in}{5.800631in}}{\pgfqpoint{2.212629in}{5.805401in}}{\pgfqpoint{2.212629in}{5.810373in}}%
\pgfpathcurveto{\pgfqpoint{2.212629in}{5.815346in}}{\pgfqpoint{2.210653in}{5.820116in}}{\pgfqpoint{2.207137in}{5.823632in}}%
\pgfpathcurveto{\pgfqpoint{2.203620in}{5.827148in}}{\pgfqpoint{2.198851in}{5.829124in}}{\pgfqpoint{2.193878in}{5.829124in}}%
\pgfpathcurveto{\pgfqpoint{2.188905in}{5.829124in}}{\pgfqpoint{2.184135in}{5.827148in}}{\pgfqpoint{2.180619in}{5.823632in}}%
\pgfpathcurveto{\pgfqpoint{2.177103in}{5.820116in}}{\pgfqpoint{2.175127in}{5.815346in}}{\pgfqpoint{2.175127in}{5.810373in}}%
\pgfpathcurveto{\pgfqpoint{2.175127in}{5.805401in}}{\pgfqpoint{2.177103in}{5.800631in}}{\pgfqpoint{2.180619in}{5.797115in}}%
\pgfpathcurveto{\pgfqpoint{2.184135in}{5.793598in}}{\pgfqpoint{2.188905in}{5.791623in}}{\pgfqpoint{2.193878in}{5.791623in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{5.791623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{5.780859in}}%
\pgfpathcurveto{\pgfqpoint{2.217090in}{5.780859in}}{\pgfqpoint{2.221842in}{5.782828in}}{\pgfqpoint{2.225345in}{5.786331in}}%
\pgfpathcurveto{\pgfqpoint{2.228848in}{5.789834in}}{\pgfqpoint{2.230816in}{5.794585in}}{\pgfqpoint{2.230816in}{5.799539in}}%
\pgfpathcurveto{\pgfqpoint{2.230816in}{5.804493in}}{\pgfqpoint{2.228848in}{5.809245in}}{\pgfqpoint{2.225345in}{5.812748in}}%
\pgfpathcurveto{\pgfqpoint{2.221842in}{5.816251in}}{\pgfqpoint{2.217090in}{5.818220in}}{\pgfqpoint{2.212136in}{5.818220in}}%
\pgfpathcurveto{\pgfqpoint{2.207182in}{5.818220in}}{\pgfqpoint{2.202430in}{5.816251in}}{\pgfqpoint{2.198927in}{5.812748in}}%
\pgfpathcurveto{\pgfqpoint{2.195424in}{5.809245in}}{\pgfqpoint{2.193456in}{5.804493in}}{\pgfqpoint{2.193456in}{5.799539in}}%
\pgfpathcurveto{\pgfqpoint{2.193456in}{5.794585in}}{\pgfqpoint{2.195424in}{5.789834in}}{\pgfqpoint{2.198927in}{5.786331in}}%
\pgfpathcurveto{\pgfqpoint{2.202430in}{5.782828in}}{\pgfqpoint{2.207182in}{5.780859in}}{\pgfqpoint{2.212136in}{5.780859in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{5.780859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{5.788354in}}%
\pgfpathcurveto{\pgfqpoint{2.235337in}{5.788354in}}{\pgfqpoint{2.240079in}{5.790317in}}{\pgfqpoint{2.243574in}{5.793812in}}%
\pgfpathcurveto{\pgfqpoint{2.247069in}{5.797308in}}{\pgfqpoint{2.249033in}{5.802049in}}{\pgfqpoint{2.249033in}{5.806991in}}%
\pgfpathcurveto{\pgfqpoint{2.249033in}{5.811934in}}{\pgfqpoint{2.247069in}{5.816675in}}{\pgfqpoint{2.243574in}{5.820170in}}%
\pgfpathcurveto{\pgfqpoint{2.240079in}{5.823665in}}{\pgfqpoint{2.235337in}{5.825629in}}{\pgfqpoint{2.230395in}{5.825629in}}%
\pgfpathcurveto{\pgfqpoint{2.225452in}{5.825629in}}{\pgfqpoint{2.220711in}{5.823665in}}{\pgfqpoint{2.217216in}{5.820170in}}%
\pgfpathcurveto{\pgfqpoint{2.213721in}{5.816675in}}{\pgfqpoint{2.211757in}{5.811934in}}{\pgfqpoint{2.211757in}{5.806991in}}%
\pgfpathcurveto{\pgfqpoint{2.211757in}{5.802049in}}{\pgfqpoint{2.213721in}{5.797308in}}{\pgfqpoint{2.217216in}{5.793812in}}%
\pgfpathcurveto{\pgfqpoint{2.220711in}{5.790317in}}{\pgfqpoint{2.225452in}{5.788354in}}{\pgfqpoint{2.230395in}{5.788354in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{5.788354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{5.773616in}}%
\pgfpathcurveto{\pgfqpoint{2.253611in}{5.773616in}}{\pgfqpoint{2.258366in}{5.775586in}}{\pgfqpoint{2.261872in}{5.779091in}}%
\pgfpathcurveto{\pgfqpoint{2.265378in}{5.782597in}}{\pgfqpoint{2.267347in}{5.787353in}}{\pgfqpoint{2.267347in}{5.792310in}}%
\pgfpathcurveto{\pgfqpoint{2.267347in}{5.797268in}}{\pgfqpoint{2.265378in}{5.802024in}}{\pgfqpoint{2.261872in}{5.805529in}}%
\pgfpathcurveto{\pgfqpoint{2.258366in}{5.809035in}}{\pgfqpoint{2.253611in}{5.811005in}}{\pgfqpoint{2.248653in}{5.811005in}}%
\pgfpathcurveto{\pgfqpoint{2.243695in}{5.811005in}}{\pgfqpoint{2.238940in}{5.809035in}}{\pgfqpoint{2.235434in}{5.805529in}}%
\pgfpathcurveto{\pgfqpoint{2.231928in}{5.802024in}}{\pgfqpoint{2.229959in}{5.797268in}}{\pgfqpoint{2.229959in}{5.792310in}}%
\pgfpathcurveto{\pgfqpoint{2.229959in}{5.787353in}}{\pgfqpoint{2.231928in}{5.782597in}}{\pgfqpoint{2.235434in}{5.779091in}}%
\pgfpathcurveto{\pgfqpoint{2.238940in}{5.775586in}}{\pgfqpoint{2.243695in}{5.773616in}}{\pgfqpoint{2.248653in}{5.773616in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{5.773616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{5.785511in}}%
\pgfpathcurveto{\pgfqpoint{2.271843in}{5.785511in}}{\pgfqpoint{2.276573in}{5.787470in}}{\pgfqpoint{2.280060in}{5.790957in}}%
\pgfpathcurveto{\pgfqpoint{2.283547in}{5.794444in}}{\pgfqpoint{2.285507in}{5.799175in}}{\pgfqpoint{2.285507in}{5.804106in}}%
\pgfpathcurveto{\pgfqpoint{2.285507in}{5.809038in}}{\pgfqpoint{2.283547in}{5.813768in}}{\pgfqpoint{2.280060in}{5.817255in}}%
\pgfpathcurveto{\pgfqpoint{2.276573in}{5.820742in}}{\pgfqpoint{2.271843in}{5.822701in}}{\pgfqpoint{2.266911in}{5.822701in}}%
\pgfpathcurveto{\pgfqpoint{2.261980in}{5.822701in}}{\pgfqpoint{2.257250in}{5.820742in}}{\pgfqpoint{2.253763in}{5.817255in}}%
\pgfpathcurveto{\pgfqpoint{2.250275in}{5.813768in}}{\pgfqpoint{2.248316in}{5.809038in}}{\pgfqpoint{2.248316in}{5.804106in}}%
\pgfpathcurveto{\pgfqpoint{2.248316in}{5.799175in}}{\pgfqpoint{2.250275in}{5.794444in}}{\pgfqpoint{2.253763in}{5.790957in}}%
\pgfpathcurveto{\pgfqpoint{2.257250in}{5.787470in}}{\pgfqpoint{2.261980in}{5.785511in}}{\pgfqpoint{2.266911in}{5.785511in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{5.785511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{5.785840in}}%
\pgfpathcurveto{\pgfqpoint{2.290217in}{5.785840in}}{\pgfqpoint{2.295057in}{5.787845in}}{\pgfqpoint{2.298626in}{5.791413in}}%
\pgfpathcurveto{\pgfqpoint{2.302194in}{5.794982in}}{\pgfqpoint{2.304199in}{5.799823in}}{\pgfqpoint{2.304199in}{5.804869in}}%
\pgfpathcurveto{\pgfqpoint{2.304199in}{5.809916in}}{\pgfqpoint{2.302194in}{5.814757in}}{\pgfqpoint{2.298626in}{5.818325in}}%
\pgfpathcurveto{\pgfqpoint{2.295057in}{5.821894in}}{\pgfqpoint{2.290217in}{5.823899in}}{\pgfqpoint{2.285170in}{5.823899in}}%
\pgfpathcurveto{\pgfqpoint{2.280123in}{5.823899in}}{\pgfqpoint{2.275282in}{5.821894in}}{\pgfqpoint{2.271714in}{5.818325in}}%
\pgfpathcurveto{\pgfqpoint{2.268145in}{5.814757in}}{\pgfqpoint{2.266140in}{5.809916in}}{\pgfqpoint{2.266140in}{5.804869in}}%
\pgfpathcurveto{\pgfqpoint{2.266140in}{5.799823in}}{\pgfqpoint{2.268145in}{5.794982in}}{\pgfqpoint{2.271714in}{5.791413in}}%
\pgfpathcurveto{\pgfqpoint{2.275282in}{5.787845in}}{\pgfqpoint{2.280123in}{5.785840in}}{\pgfqpoint{2.285170in}{5.785840in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{5.785840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{5.788778in}}%
\pgfpathcurveto{\pgfqpoint{2.308431in}{5.788778in}}{\pgfqpoint{2.313229in}{5.790765in}}{\pgfqpoint{2.316766in}{5.794303in}}%
\pgfpathcurveto{\pgfqpoint{2.320303in}{5.797840in}}{\pgfqpoint{2.322291in}{5.802638in}}{\pgfqpoint{2.322291in}{5.807641in}}%
\pgfpathcurveto{\pgfqpoint{2.322291in}{5.812643in}}{\pgfqpoint{2.320303in}{5.817441in}}{\pgfqpoint{2.316766in}{5.820979in}}%
\pgfpathcurveto{\pgfqpoint{2.313229in}{5.824516in}}{\pgfqpoint{2.308431in}{5.826503in}}{\pgfqpoint{2.303428in}{5.826503in}}%
\pgfpathcurveto{\pgfqpoint{2.298426in}{5.826503in}}{\pgfqpoint{2.293628in}{5.824516in}}{\pgfqpoint{2.290090in}{5.820979in}}%
\pgfpathcurveto{\pgfqpoint{2.286553in}{5.817441in}}{\pgfqpoint{2.284565in}{5.812643in}}{\pgfqpoint{2.284565in}{5.807641in}}%
\pgfpathcurveto{\pgfqpoint{2.284565in}{5.802638in}}{\pgfqpoint{2.286553in}{5.797840in}}{\pgfqpoint{2.290090in}{5.794303in}}%
\pgfpathcurveto{\pgfqpoint{2.293628in}{5.790765in}}{\pgfqpoint{2.298426in}{5.788778in}}{\pgfqpoint{2.303428in}{5.788778in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{5.788778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{5.773733in}}%
\pgfpathcurveto{\pgfqpoint{2.326644in}{5.773733in}}{\pgfqpoint{2.331400in}{5.775703in}}{\pgfqpoint{2.334905in}{5.779209in}}%
\pgfpathcurveto{\pgfqpoint{2.338411in}{5.782714in}}{\pgfqpoint{2.340381in}{5.787470in}}{\pgfqpoint{2.340381in}{5.792427in}}%
\pgfpathcurveto{\pgfqpoint{2.340381in}{5.797385in}}{\pgfqpoint{2.338411in}{5.802141in}}{\pgfqpoint{2.334905in}{5.805646in}}%
\pgfpathcurveto{\pgfqpoint{2.331400in}{5.809152in}}{\pgfqpoint{2.326644in}{5.811122in}}{\pgfqpoint{2.321687in}{5.811122in}}%
\pgfpathcurveto{\pgfqpoint{2.316729in}{5.811122in}}{\pgfqpoint{2.311973in}{5.809152in}}{\pgfqpoint{2.308468in}{5.805646in}}%
\pgfpathcurveto{\pgfqpoint{2.304962in}{5.802141in}}{\pgfqpoint{2.302992in}{5.797385in}}{\pgfqpoint{2.302992in}{5.792427in}}%
\pgfpathcurveto{\pgfqpoint{2.302992in}{5.787470in}}{\pgfqpoint{2.304962in}{5.782714in}}{\pgfqpoint{2.308468in}{5.779209in}}%
\pgfpathcurveto{\pgfqpoint{2.311973in}{5.775703in}}{\pgfqpoint{2.316729in}{5.773733in}}{\pgfqpoint{2.321687in}{5.773733in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.773733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{5.786982in}}%
\pgfpathcurveto{\pgfqpoint{2.344951in}{5.786982in}}{\pgfqpoint{2.349753in}{5.788971in}}{\pgfqpoint{2.353293in}{5.792510in}}%
\pgfpathcurveto{\pgfqpoint{2.356833in}{5.796050in}}{\pgfqpoint{2.358822in}{5.800852in}}{\pgfqpoint{2.358822in}{5.805858in}}%
\pgfpathcurveto{\pgfqpoint{2.358822in}{5.810864in}}{\pgfqpoint{2.356833in}{5.815666in}}{\pgfqpoint{2.353293in}{5.819206in}}%
\pgfpathcurveto{\pgfqpoint{2.349753in}{5.822746in}}{\pgfqpoint{2.344951in}{5.824735in}}{\pgfqpoint{2.339945in}{5.824735in}}%
\pgfpathcurveto{\pgfqpoint{2.334939in}{5.824735in}}{\pgfqpoint{2.330137in}{5.822746in}}{\pgfqpoint{2.326597in}{5.819206in}}%
\pgfpathcurveto{\pgfqpoint{2.323057in}{5.815666in}}{\pgfqpoint{2.321068in}{5.810864in}}{\pgfqpoint{2.321068in}{5.805858in}}%
\pgfpathcurveto{\pgfqpoint{2.321068in}{5.800852in}}{\pgfqpoint{2.323057in}{5.796050in}}{\pgfqpoint{2.326597in}{5.792510in}}%
\pgfpathcurveto{\pgfqpoint{2.330137in}{5.788971in}}{\pgfqpoint{2.334939in}{5.786982in}}{\pgfqpoint{2.339945in}{5.786982in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{5.786982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{5.819471in}}%
\pgfpathcurveto{\pgfqpoint{2.363139in}{5.819471in}}{\pgfqpoint{2.367873in}{5.821432in}}{\pgfqpoint{2.371362in}{5.824922in}}%
\pgfpathcurveto{\pgfqpoint{2.374852in}{5.828411in}}{\pgfqpoint{2.376813in}{5.833145in}}{\pgfqpoint{2.376813in}{5.838080in}}%
\pgfpathcurveto{\pgfqpoint{2.376813in}{5.843016in}}{\pgfqpoint{2.374852in}{5.847750in}}{\pgfqpoint{2.371362in}{5.851239in}}%
\pgfpathcurveto{\pgfqpoint{2.367873in}{5.854729in}}{\pgfqpoint{2.363139in}{5.856690in}}{\pgfqpoint{2.358203in}{5.856690in}}%
\pgfpathcurveto{\pgfqpoint{2.353268in}{5.856690in}}{\pgfqpoint{2.348534in}{5.854729in}}{\pgfqpoint{2.345044in}{5.851239in}}%
\pgfpathcurveto{\pgfqpoint{2.341555in}{5.847750in}}{\pgfqpoint{2.339594in}{5.843016in}}{\pgfqpoint{2.339594in}{5.838080in}}%
\pgfpathcurveto{\pgfqpoint{2.339594in}{5.833145in}}{\pgfqpoint{2.341555in}{5.828411in}}{\pgfqpoint{2.345044in}{5.824922in}}%
\pgfpathcurveto{\pgfqpoint{2.348534in}{5.821432in}}{\pgfqpoint{2.353268in}{5.819471in}}{\pgfqpoint{2.358203in}{5.819471in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{5.819471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{5.801847in}}%
\pgfpathcurveto{\pgfqpoint{2.381405in}{5.801847in}}{\pgfqpoint{2.386146in}{5.803811in}}{\pgfqpoint{2.389641in}{5.807306in}}%
\pgfpathcurveto{\pgfqpoint{2.393136in}{5.810801in}}{\pgfqpoint{2.395100in}{5.815542in}}{\pgfqpoint{2.395100in}{5.820485in}}%
\pgfpathcurveto{\pgfqpoint{2.395100in}{5.825427in}}{\pgfqpoint{2.393136in}{5.830168in}}{\pgfqpoint{2.389641in}{5.833664in}}%
\pgfpathcurveto{\pgfqpoint{2.386146in}{5.837159in}}{\pgfqpoint{2.381405in}{5.839122in}}{\pgfqpoint{2.376462in}{5.839122in}}%
\pgfpathcurveto{\pgfqpoint{2.371519in}{5.839122in}}{\pgfqpoint{2.366778in}{5.837159in}}{\pgfqpoint{2.363283in}{5.833664in}}%
\pgfpathcurveto{\pgfqpoint{2.359788in}{5.830168in}}{\pgfqpoint{2.357824in}{5.825427in}}{\pgfqpoint{2.357824in}{5.820485in}}%
\pgfpathcurveto{\pgfqpoint{2.357824in}{5.815542in}}{\pgfqpoint{2.359788in}{5.810801in}}{\pgfqpoint{2.363283in}{5.807306in}}%
\pgfpathcurveto{\pgfqpoint{2.366778in}{5.803811in}}{\pgfqpoint{2.371519in}{5.801847in}}{\pgfqpoint{2.376462in}{5.801847in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{5.801847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{5.794137in}}%
\pgfpathcurveto{\pgfqpoint{2.399737in}{5.794137in}}{\pgfqpoint{2.404550in}{5.796130in}}{\pgfqpoint{2.408098in}{5.799678in}}%
\pgfpathcurveto{\pgfqpoint{2.411645in}{5.803226in}}{\pgfqpoint{2.413639in}{5.808038in}}{\pgfqpoint{2.413639in}{5.813055in}}%
\pgfpathcurveto{\pgfqpoint{2.413639in}{5.818072in}}{\pgfqpoint{2.411645in}{5.822885in}}{\pgfqpoint{2.408098in}{5.826433in}}%
\pgfpathcurveto{\pgfqpoint{2.404550in}{5.829980in}}{\pgfqpoint{2.399737in}{5.831974in}}{\pgfqpoint{2.394720in}{5.831974in}}%
\pgfpathcurveto{\pgfqpoint{2.389703in}{5.831974in}}{\pgfqpoint{2.384890in}{5.829980in}}{\pgfqpoint{2.381343in}{5.826433in}}%
\pgfpathcurveto{\pgfqpoint{2.377795in}{5.822885in}}{\pgfqpoint{2.375802in}{5.818072in}}{\pgfqpoint{2.375802in}{5.813055in}}%
\pgfpathcurveto{\pgfqpoint{2.375802in}{5.808038in}}{\pgfqpoint{2.377795in}{5.803226in}}{\pgfqpoint{2.381343in}{5.799678in}}%
\pgfpathcurveto{\pgfqpoint{2.384890in}{5.796130in}}{\pgfqpoint{2.389703in}{5.794137in}}{\pgfqpoint{2.394720in}{5.794137in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{5.794137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{5.778783in}}%
\pgfpathcurveto{\pgfqpoint{2.417988in}{5.778783in}}{\pgfqpoint{2.422794in}{5.780774in}}{\pgfqpoint{2.426336in}{5.784316in}}%
\pgfpathcurveto{\pgfqpoint{2.429879in}{5.787859in}}{\pgfqpoint{2.431869in}{5.792664in}}{\pgfqpoint{2.431869in}{5.797674in}}%
\pgfpathcurveto{\pgfqpoint{2.431869in}{5.802684in}}{\pgfqpoint{2.429879in}{5.807489in}}{\pgfqpoint{2.426336in}{5.811031in}}%
\pgfpathcurveto{\pgfqpoint{2.422794in}{5.814574in}}{\pgfqpoint{2.417988in}{5.816564in}}{\pgfqpoint{2.412979in}{5.816564in}}%
\pgfpathcurveto{\pgfqpoint{2.407969in}{5.816564in}}{\pgfqpoint{2.403163in}{5.814574in}}{\pgfqpoint{2.399621in}{5.811031in}}%
\pgfpathcurveto{\pgfqpoint{2.396078in}{5.807489in}}{\pgfqpoint{2.394088in}{5.802684in}}{\pgfqpoint{2.394088in}{5.797674in}}%
\pgfpathcurveto{\pgfqpoint{2.394088in}{5.792664in}}{\pgfqpoint{2.396078in}{5.787859in}}{\pgfqpoint{2.399621in}{5.784316in}}%
\pgfpathcurveto{\pgfqpoint{2.403163in}{5.780774in}}{\pgfqpoint{2.407969in}{5.778783in}}{\pgfqpoint{2.412979in}{5.778783in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{5.778783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{5.768306in}}%
\pgfpathcurveto{\pgfqpoint{2.436243in}{5.768306in}}{\pgfqpoint{2.441045in}{5.770295in}}{\pgfqpoint{2.444585in}{5.773835in}}%
\pgfpathcurveto{\pgfqpoint{2.448125in}{5.777375in}}{\pgfqpoint{2.450114in}{5.782176in}}{\pgfqpoint{2.450114in}{5.787183in}}%
\pgfpathcurveto{\pgfqpoint{2.450114in}{5.792189in}}{\pgfqpoint{2.448125in}{5.796991in}}{\pgfqpoint{2.444585in}{5.800530in}}%
\pgfpathcurveto{\pgfqpoint{2.441045in}{5.804070in}}{\pgfqpoint{2.436243in}{5.806059in}}{\pgfqpoint{2.431237in}{5.806059in}}%
\pgfpathcurveto{\pgfqpoint{2.426231in}{5.806059in}}{\pgfqpoint{2.421429in}{5.804070in}}{\pgfqpoint{2.417889in}{5.800530in}}%
\pgfpathcurveto{\pgfqpoint{2.414349in}{5.796991in}}{\pgfqpoint{2.412360in}{5.792189in}}{\pgfqpoint{2.412360in}{5.787183in}}%
\pgfpathcurveto{\pgfqpoint{2.412360in}{5.782176in}}{\pgfqpoint{2.414349in}{5.777375in}}{\pgfqpoint{2.417889in}{5.773835in}}%
\pgfpathcurveto{\pgfqpoint{2.421429in}{5.770295in}}{\pgfqpoint{2.426231in}{5.768306in}}{\pgfqpoint{2.431237in}{5.768306in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{5.768306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{5.755089in}}%
\pgfpathcurveto{\pgfqpoint{2.454538in}{5.755089in}}{\pgfqpoint{2.459376in}{5.757092in}}{\pgfqpoint{2.462942in}{5.760658in}}%
\pgfpathcurveto{\pgfqpoint{2.466507in}{5.764224in}}{\pgfqpoint{2.468511in}{5.769061in}}{\pgfqpoint{2.468511in}{5.774104in}}%
\pgfpathcurveto{\pgfqpoint{2.468511in}{5.779147in}}{\pgfqpoint{2.466507in}{5.783985in}}{\pgfqpoint{2.462942in}{5.787551in}}%
\pgfpathcurveto{\pgfqpoint{2.459376in}{5.791117in}}{\pgfqpoint{2.454538in}{5.793120in}}{\pgfqpoint{2.449495in}{5.793120in}}%
\pgfpathcurveto{\pgfqpoint{2.444452in}{5.793120in}}{\pgfqpoint{2.439615in}{5.791117in}}{\pgfqpoint{2.436049in}{5.787551in}}%
\pgfpathcurveto{\pgfqpoint{2.432483in}{5.783985in}}{\pgfqpoint{2.430479in}{5.779147in}}{\pgfqpoint{2.430479in}{5.774104in}}%
\pgfpathcurveto{\pgfqpoint{2.430479in}{5.769061in}}{\pgfqpoint{2.432483in}{5.764224in}}{\pgfqpoint{2.436049in}{5.760658in}}%
\pgfpathcurveto{\pgfqpoint{2.439615in}{5.757092in}}{\pgfqpoint{2.444452in}{5.755089in}}{\pgfqpoint{2.449495in}{5.755089in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{5.755089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{5.752604in}}%
\pgfpathcurveto{\pgfqpoint{2.472789in}{5.752604in}}{\pgfqpoint{2.477620in}{5.754605in}}{\pgfqpoint{2.481180in}{5.758166in}}%
\pgfpathcurveto{\pgfqpoint{2.484741in}{5.761727in}}{\pgfqpoint{2.486742in}{5.766557in}}{\pgfqpoint{2.486742in}{5.771592in}}%
\pgfpathcurveto{\pgfqpoint{2.486742in}{5.776628in}}{\pgfqpoint{2.484741in}{5.781458in}}{\pgfqpoint{2.481180in}{5.785019in}}%
\pgfpathcurveto{\pgfqpoint{2.477620in}{5.788580in}}{\pgfqpoint{2.472789in}{5.790581in}}{\pgfqpoint{2.467754in}{5.790581in}}%
\pgfpathcurveto{\pgfqpoint{2.462718in}{5.790581in}}{\pgfqpoint{2.457888in}{5.788580in}}{\pgfqpoint{2.454327in}{5.785019in}}%
\pgfpathcurveto{\pgfqpoint{2.450766in}{5.781458in}}{\pgfqpoint{2.448766in}{5.776628in}}{\pgfqpoint{2.448766in}{5.771592in}}%
\pgfpathcurveto{\pgfqpoint{2.448766in}{5.766557in}}{\pgfqpoint{2.450766in}{5.761727in}}{\pgfqpoint{2.454327in}{5.758166in}}%
\pgfpathcurveto{\pgfqpoint{2.457888in}{5.754605in}}{\pgfqpoint{2.462718in}{5.752604in}}{\pgfqpoint{2.467754in}{5.752604in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{5.752604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{5.753855in}}%
\pgfpathcurveto{\pgfqpoint{2.491033in}{5.753855in}}{\pgfqpoint{2.495849in}{5.755850in}}{\pgfqpoint{2.499399in}{5.759400in}}%
\pgfpathcurveto{\pgfqpoint{2.502950in}{5.762951in}}{\pgfqpoint{2.504945in}{5.767766in}}{\pgfqpoint{2.504945in}{5.772787in}}%
\pgfpathcurveto{\pgfqpoint{2.504945in}{5.777808in}}{\pgfqpoint{2.502950in}{5.782624in}}{\pgfqpoint{2.499399in}{5.786175in}}%
\pgfpathcurveto{\pgfqpoint{2.495849in}{5.789725in}}{\pgfqpoint{2.491033in}{5.791720in}}{\pgfqpoint{2.486012in}{5.791720in}}%
\pgfpathcurveto{\pgfqpoint{2.480991in}{5.791720in}}{\pgfqpoint{2.476175in}{5.789725in}}{\pgfqpoint{2.472625in}{5.786175in}}%
\pgfpathcurveto{\pgfqpoint{2.469074in}{5.782624in}}{\pgfqpoint{2.467080in}{5.777808in}}{\pgfqpoint{2.467080in}{5.772787in}}%
\pgfpathcurveto{\pgfqpoint{2.467080in}{5.767766in}}{\pgfqpoint{2.469074in}{5.762951in}}{\pgfqpoint{2.472625in}{5.759400in}}%
\pgfpathcurveto{\pgfqpoint{2.476175in}{5.755850in}}{\pgfqpoint{2.480991in}{5.753855in}}{\pgfqpoint{2.486012in}{5.753855in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{5.753855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{5.753757in}}%
\pgfpathcurveto{\pgfqpoint{2.509273in}{5.753757in}}{\pgfqpoint{2.514071in}{5.755744in}}{\pgfqpoint{2.517608in}{5.759281in}}%
\pgfpathcurveto{\pgfqpoint{2.521146in}{5.762819in}}{\pgfqpoint{2.523133in}{5.767617in}}{\pgfqpoint{2.523133in}{5.772619in}}%
\pgfpathcurveto{\pgfqpoint{2.523133in}{5.777622in}}{\pgfqpoint{2.521146in}{5.782420in}}{\pgfqpoint{2.517608in}{5.785957in}}%
\pgfpathcurveto{\pgfqpoint{2.514071in}{5.789495in}}{\pgfqpoint{2.509273in}{5.791482in}}{\pgfqpoint{2.504270in}{5.791482in}}%
\pgfpathcurveto{\pgfqpoint{2.499268in}{5.791482in}}{\pgfqpoint{2.494470in}{5.789495in}}{\pgfqpoint{2.490932in}{5.785957in}}%
\pgfpathcurveto{\pgfqpoint{2.487395in}{5.782420in}}{\pgfqpoint{2.485408in}{5.777622in}}{\pgfqpoint{2.485408in}{5.772619in}}%
\pgfpathcurveto{\pgfqpoint{2.485408in}{5.767617in}}{\pgfqpoint{2.487395in}{5.762819in}}{\pgfqpoint{2.490932in}{5.759281in}}%
\pgfpathcurveto{\pgfqpoint{2.494470in}{5.755744in}}{\pgfqpoint{2.499268in}{5.753757in}}{\pgfqpoint{2.504270in}{5.753757in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{5.753757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{5.744734in}}%
\pgfpathcurveto{\pgfqpoint{2.527539in}{5.744734in}}{\pgfqpoint{2.532344in}{5.746724in}}{\pgfqpoint{2.535887in}{5.750267in}}%
\pgfpathcurveto{\pgfqpoint{2.539429in}{5.753809in}}{\pgfqpoint{2.541420in}{5.758615in}}{\pgfqpoint{2.541420in}{5.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.541420in}{5.768634in}}{\pgfqpoint{2.539429in}{5.773440in}}{\pgfqpoint{2.535887in}{5.776982in}}%
\pgfpathcurveto{\pgfqpoint{2.532344in}{5.780525in}}{\pgfqpoint{2.527539in}{5.782515in}}{\pgfqpoint{2.522529in}{5.782515in}}%
\pgfpathcurveto{\pgfqpoint{2.517519in}{5.782515in}}{\pgfqpoint{2.512714in}{5.780525in}}{\pgfqpoint{2.509171in}{5.776982in}}%
\pgfpathcurveto{\pgfqpoint{2.505629in}{5.773440in}}{\pgfqpoint{2.503638in}{5.768634in}}{\pgfqpoint{2.503638in}{5.763625in}}%
\pgfpathcurveto{\pgfqpoint{2.503638in}{5.758615in}}{\pgfqpoint{2.505629in}{5.753809in}}{\pgfqpoint{2.509171in}{5.750267in}}%
\pgfpathcurveto{\pgfqpoint{2.512714in}{5.746724in}}{\pgfqpoint{2.517519in}{5.744734in}}{\pgfqpoint{2.522529in}{5.744734in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{5.744734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{5.754128in}}%
\pgfpathcurveto{\pgfqpoint{2.545749in}{5.754128in}}{\pgfqpoint{2.550508in}{5.756099in}}{\pgfqpoint{2.554016in}{5.759607in}}%
\pgfpathcurveto{\pgfqpoint{2.557524in}{5.763115in}}{\pgfqpoint{2.559496in}{5.767874in}}{\pgfqpoint{2.559496in}{5.772836in}}%
\pgfpathcurveto{\pgfqpoint{2.559496in}{5.777798in}}{\pgfqpoint{2.557524in}{5.782557in}}{\pgfqpoint{2.554016in}{5.786065in}}%
\pgfpathcurveto{\pgfqpoint{2.550508in}{5.789573in}}{\pgfqpoint{2.545749in}{5.791544in}}{\pgfqpoint{2.540787in}{5.791544in}}%
\pgfpathcurveto{\pgfqpoint{2.535826in}{5.791544in}}{\pgfqpoint{2.531067in}{5.789573in}}{\pgfqpoint{2.527558in}{5.786065in}}%
\pgfpathcurveto{\pgfqpoint{2.524050in}{5.782557in}}{\pgfqpoint{2.522079in}{5.777798in}}{\pgfqpoint{2.522079in}{5.772836in}}%
\pgfpathcurveto{\pgfqpoint{2.522079in}{5.767874in}}{\pgfqpoint{2.524050in}{5.763115in}}{\pgfqpoint{2.527558in}{5.759607in}}%
\pgfpathcurveto{\pgfqpoint{2.531067in}{5.756099in}}{\pgfqpoint{2.535826in}{5.754128in}}{\pgfqpoint{2.540787in}{5.754128in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{5.754128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{5.737250in}}%
\pgfpathcurveto{\pgfqpoint{2.563966in}{5.737250in}}{\pgfqpoint{2.568685in}{5.739204in}}{\pgfqpoint{2.572164in}{5.742684in}}%
\pgfpathcurveto{\pgfqpoint{2.575644in}{5.746163in}}{\pgfqpoint{2.577598in}{5.750882in}}{\pgfqpoint{2.577598in}{5.755802in}}%
\pgfpathcurveto{\pgfqpoint{2.577598in}{5.760723in}}{\pgfqpoint{2.575644in}{5.765442in}}{\pgfqpoint{2.572164in}{5.768921in}}%
\pgfpathcurveto{\pgfqpoint{2.568685in}{5.772400in}}{\pgfqpoint{2.563966in}{5.774355in}}{\pgfqpoint{2.559046in}{5.774355in}}%
\pgfpathcurveto{\pgfqpoint{2.554125in}{5.774355in}}{\pgfqpoint{2.549406in}{5.772400in}}{\pgfqpoint{2.545927in}{5.768921in}}%
\pgfpathcurveto{\pgfqpoint{2.542448in}{5.765442in}}{\pgfqpoint{2.540493in}{5.760723in}}{\pgfqpoint{2.540493in}{5.755802in}}%
\pgfpathcurveto{\pgfqpoint{2.540493in}{5.750882in}}{\pgfqpoint{2.542448in}{5.746163in}}{\pgfqpoint{2.545927in}{5.742684in}}%
\pgfpathcurveto{\pgfqpoint{2.549406in}{5.739204in}}{\pgfqpoint{2.554125in}{5.737250in}}{\pgfqpoint{2.559046in}{5.737250in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{5.737250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{5.732657in}}%
\pgfpathcurveto{\pgfqpoint{2.582273in}{5.732657in}}{\pgfqpoint{2.587039in}{5.734631in}}{\pgfqpoint{2.590553in}{5.738145in}}%
\pgfpathcurveto{\pgfqpoint{2.594066in}{5.741659in}}{\pgfqpoint{2.596041in}{5.746425in}}{\pgfqpoint{2.596041in}{5.751394in}}%
\pgfpathcurveto{\pgfqpoint{2.596041in}{5.756363in}}{\pgfqpoint{2.594066in}{5.761129in}}{\pgfqpoint{2.590553in}{5.764642in}}%
\pgfpathcurveto{\pgfqpoint{2.587039in}{5.768156in}}{\pgfqpoint{2.582273in}{5.770130in}}{\pgfqpoint{2.577304in}{5.770130in}}%
\pgfpathcurveto{\pgfqpoint{2.572335in}{5.770130in}}{\pgfqpoint{2.567569in}{5.768156in}}{\pgfqpoint{2.564055in}{5.764642in}}%
\pgfpathcurveto{\pgfqpoint{2.560542in}{5.761129in}}{\pgfqpoint{2.558567in}{5.756363in}}{\pgfqpoint{2.558567in}{5.751394in}}%
\pgfpathcurveto{\pgfqpoint{2.558567in}{5.746425in}}{\pgfqpoint{2.560542in}{5.741659in}}{\pgfqpoint{2.564055in}{5.738145in}}%
\pgfpathcurveto{\pgfqpoint{2.567569in}{5.734631in}}{\pgfqpoint{2.572335in}{5.732657in}}{\pgfqpoint{2.577304in}{5.732657in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{5.732657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{5.715527in}}%
\pgfpathcurveto{\pgfqpoint{2.600509in}{5.715527in}}{\pgfqpoint{2.605254in}{5.717492in}}{\pgfqpoint{2.608751in}{5.720990in}}%
\pgfpathcurveto{\pgfqpoint{2.612249in}{5.724488in}}{\pgfqpoint{2.614214in}{5.729233in}}{\pgfqpoint{2.614214in}{5.734179in}}%
\pgfpathcurveto{\pgfqpoint{2.614214in}{5.739126in}}{\pgfqpoint{2.612249in}{5.743870in}}{\pgfqpoint{2.608751in}{5.747368in}}%
\pgfpathcurveto{\pgfqpoint{2.605254in}{5.750866in}}{\pgfqpoint{2.600509in}{5.752831in}}{\pgfqpoint{2.595562in}{5.752831in}}%
\pgfpathcurveto{\pgfqpoint{2.590616in}{5.752831in}}{\pgfqpoint{2.585871in}{5.750866in}}{\pgfqpoint{2.582373in}{5.747368in}}%
\pgfpathcurveto{\pgfqpoint{2.578876in}{5.743870in}}{\pgfqpoint{2.576910in}{5.739126in}}{\pgfqpoint{2.576910in}{5.734179in}}%
\pgfpathcurveto{\pgfqpoint{2.576910in}{5.729233in}}{\pgfqpoint{2.578876in}{5.724488in}}{\pgfqpoint{2.582373in}{5.720990in}}%
\pgfpathcurveto{\pgfqpoint{2.585871in}{5.717492in}}{\pgfqpoint{2.590616in}{5.715527in}}{\pgfqpoint{2.595562in}{5.715527in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{5.715527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{5.721171in}}%
\pgfpathcurveto{\pgfqpoint{2.618749in}{5.721171in}}{\pgfqpoint{2.623475in}{5.723129in}}{\pgfqpoint{2.626960in}{5.726613in}}%
\pgfpathcurveto{\pgfqpoint{2.630444in}{5.730098in}}{\pgfqpoint{2.632402in}{5.734824in}}{\pgfqpoint{2.632402in}{5.739752in}}%
\pgfpathcurveto{\pgfqpoint{2.632402in}{5.744680in}}{\pgfqpoint{2.630444in}{5.749407in}}{\pgfqpoint{2.626960in}{5.752891in}}%
\pgfpathcurveto{\pgfqpoint{2.623475in}{5.756376in}}{\pgfqpoint{2.618749in}{5.758333in}}{\pgfqpoint{2.613821in}{5.758333in}}%
\pgfpathcurveto{\pgfqpoint{2.608893in}{5.758333in}}{\pgfqpoint{2.604166in}{5.756376in}}{\pgfqpoint{2.600682in}{5.752891in}}%
\pgfpathcurveto{\pgfqpoint{2.597197in}{5.749407in}}{\pgfqpoint{2.595240in}{5.744680in}}{\pgfqpoint{2.595240in}{5.739752in}}%
\pgfpathcurveto{\pgfqpoint{2.595240in}{5.734824in}}{\pgfqpoint{2.597197in}{5.730098in}}{\pgfqpoint{2.600682in}{5.726613in}}%
\pgfpathcurveto{\pgfqpoint{2.604166in}{5.723129in}}{\pgfqpoint{2.608893in}{5.721171in}}{\pgfqpoint{2.613821in}{5.721171in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{5.721171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{5.710809in}}%
\pgfpathcurveto{\pgfqpoint{2.637026in}{5.710809in}}{\pgfqpoint{2.641770in}{5.712775in}}{\pgfqpoint{2.645268in}{5.716272in}}%
\pgfpathcurveto{\pgfqpoint{2.648766in}{5.719770in}}{\pgfqpoint{2.650731in}{5.724515in}}{\pgfqpoint{2.650731in}{5.729461in}}%
\pgfpathcurveto{\pgfqpoint{2.650731in}{5.734408in}}{\pgfqpoint{2.648766in}{5.739153in}}{\pgfqpoint{2.645268in}{5.742650in}}%
\pgfpathcurveto{\pgfqpoint{2.641770in}{5.746148in}}{\pgfqpoint{2.637026in}{5.748113in}}{\pgfqpoint{2.632079in}{5.748113in}}%
\pgfpathcurveto{\pgfqpoint{2.627133in}{5.748113in}}{\pgfqpoint{2.622388in}{5.746148in}}{\pgfqpoint{2.618890in}{5.742650in}}%
\pgfpathcurveto{\pgfqpoint{2.615392in}{5.739153in}}{\pgfqpoint{2.613427in}{5.734408in}}{\pgfqpoint{2.613427in}{5.729461in}}%
\pgfpathcurveto{\pgfqpoint{2.613427in}{5.724515in}}{\pgfqpoint{2.615392in}{5.719770in}}{\pgfqpoint{2.618890in}{5.716272in}}%
\pgfpathcurveto{\pgfqpoint{2.622388in}{5.712775in}}{\pgfqpoint{2.627133in}{5.710809in}}{\pgfqpoint{2.632079in}{5.710809in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{5.710809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{5.717056in}}%
\pgfpathcurveto{\pgfqpoint{2.655254in}{5.717056in}}{\pgfqpoint{2.659970in}{5.719009in}}{\pgfqpoint{2.663446in}{5.722486in}}%
\pgfpathcurveto{\pgfqpoint{2.666923in}{5.725962in}}{\pgfqpoint{2.668876in}{5.730678in}}{\pgfqpoint{2.668876in}{5.735594in}}%
\pgfpathcurveto{\pgfqpoint{2.668876in}{5.740511in}}{\pgfqpoint{2.666923in}{5.745227in}}{\pgfqpoint{2.663446in}{5.748703in}}%
\pgfpathcurveto{\pgfqpoint{2.659970in}{5.752180in}}{\pgfqpoint{2.655254in}{5.754133in}}{\pgfqpoint{2.650338in}{5.754133in}}%
\pgfpathcurveto{\pgfqpoint{2.645421in}{5.754133in}}{\pgfqpoint{2.640705in}{5.752180in}}{\pgfqpoint{2.637229in}{5.748703in}}%
\pgfpathcurveto{\pgfqpoint{2.633752in}{5.745227in}}{\pgfqpoint{2.631799in}{5.740511in}}{\pgfqpoint{2.631799in}{5.735594in}}%
\pgfpathcurveto{\pgfqpoint{2.631799in}{5.730678in}}{\pgfqpoint{2.633752in}{5.725962in}}{\pgfqpoint{2.637229in}{5.722486in}}%
\pgfpathcurveto{\pgfqpoint{2.640705in}{5.719009in}}{\pgfqpoint{2.645421in}{5.717056in}}{\pgfqpoint{2.650338in}{5.717056in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{5.717056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{5.712941in}}%
\pgfpathcurveto{\pgfqpoint{2.673520in}{5.712941in}}{\pgfqpoint{2.678243in}{5.714897in}}{\pgfqpoint{2.681725in}{5.718379in}}%
\pgfpathcurveto{\pgfqpoint{2.685207in}{5.721861in}}{\pgfqpoint{2.687163in}{5.726584in}}{\pgfqpoint{2.687163in}{5.731508in}}%
\pgfpathcurveto{\pgfqpoint{2.687163in}{5.736432in}}{\pgfqpoint{2.685207in}{5.741155in}}{\pgfqpoint{2.681725in}{5.744637in}}%
\pgfpathcurveto{\pgfqpoint{2.678243in}{5.748119in}}{\pgfqpoint{2.673520in}{5.750075in}}{\pgfqpoint{2.668596in}{5.750075in}}%
\pgfpathcurveto{\pgfqpoint{2.663672in}{5.750075in}}{\pgfqpoint{2.658949in}{5.748119in}}{\pgfqpoint{2.655467in}{5.744637in}}%
\pgfpathcurveto{\pgfqpoint{2.651985in}{5.741155in}}{\pgfqpoint{2.650029in}{5.736432in}}{\pgfqpoint{2.650029in}{5.731508in}}%
\pgfpathcurveto{\pgfqpoint{2.650029in}{5.726584in}}{\pgfqpoint{2.651985in}{5.721861in}}{\pgfqpoint{2.655467in}{5.718379in}}%
\pgfpathcurveto{\pgfqpoint{2.658949in}{5.714897in}}{\pgfqpoint{2.663672in}{5.712941in}}{\pgfqpoint{2.668596in}{5.712941in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{5.712941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{5.738323in}}%
\pgfpathcurveto{\pgfqpoint{2.691801in}{5.738323in}}{\pgfqpoint{2.696546in}{5.740288in}}{\pgfqpoint{2.700043in}{5.743786in}}%
\pgfpathcurveto{\pgfqpoint{2.703541in}{5.747284in}}{\pgfqpoint{2.705506in}{5.752028in}}{\pgfqpoint{2.705506in}{5.756975in}}%
\pgfpathcurveto{\pgfqpoint{2.705506in}{5.761921in}}{\pgfqpoint{2.703541in}{5.766666in}}{\pgfqpoint{2.700043in}{5.770164in}}%
\pgfpathcurveto{\pgfqpoint{2.696546in}{5.773661in}}{\pgfqpoint{2.691801in}{5.775627in}}{\pgfqpoint{2.686854in}{5.775627in}}%
\pgfpathcurveto{\pgfqpoint{2.681908in}{5.775627in}}{\pgfqpoint{2.677163in}{5.773661in}}{\pgfqpoint{2.673665in}{5.770164in}}%
\pgfpathcurveto{\pgfqpoint{2.670168in}{5.766666in}}{\pgfqpoint{2.668202in}{5.761921in}}{\pgfqpoint{2.668202in}{5.756975in}}%
\pgfpathcurveto{\pgfqpoint{2.668202in}{5.752028in}}{\pgfqpoint{2.670168in}{5.747284in}}{\pgfqpoint{2.673665in}{5.743786in}}%
\pgfpathcurveto{\pgfqpoint{2.677163in}{5.740288in}}{\pgfqpoint{2.681908in}{5.738323in}}{\pgfqpoint{2.686854in}{5.738323in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{5.738323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{5.719001in}}%
\pgfpathcurveto{\pgfqpoint{2.710085in}{5.719001in}}{\pgfqpoint{2.714855in}{5.720977in}}{\pgfqpoint{2.718371in}{5.724493in}}%
\pgfpathcurveto{\pgfqpoint{2.721888in}{5.728010in}}{\pgfqpoint{2.723863in}{5.732779in}}{\pgfqpoint{2.723863in}{5.737752in}}%
\pgfpathcurveto{\pgfqpoint{2.723863in}{5.742725in}}{\pgfqpoint{2.721888in}{5.747495in}}{\pgfqpoint{2.718371in}{5.751011in}}%
\pgfpathcurveto{\pgfqpoint{2.714855in}{5.754527in}}{\pgfqpoint{2.710085in}{5.756503in}}{\pgfqpoint{2.705113in}{5.756503in}}%
\pgfpathcurveto{\pgfqpoint{2.700140in}{5.756503in}}{\pgfqpoint{2.695370in}{5.754527in}}{\pgfqpoint{2.691854in}{5.751011in}}%
\pgfpathcurveto{\pgfqpoint{2.688338in}{5.747495in}}{\pgfqpoint{2.686362in}{5.742725in}}{\pgfqpoint{2.686362in}{5.737752in}}%
\pgfpathcurveto{\pgfqpoint{2.686362in}{5.732779in}}{\pgfqpoint{2.688338in}{5.728010in}}{\pgfqpoint{2.691854in}{5.724493in}}%
\pgfpathcurveto{\pgfqpoint{2.695370in}{5.720977in}}{\pgfqpoint{2.700140in}{5.719001in}}{\pgfqpoint{2.705113in}{5.719001in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{5.719001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{5.704569in}}%
\pgfpathcurveto{\pgfqpoint{2.728314in}{5.704569in}}{\pgfqpoint{2.733055in}{5.706533in}}{\pgfqpoint{2.736550in}{5.710028in}}%
\pgfpathcurveto{\pgfqpoint{2.740045in}{5.713523in}}{\pgfqpoint{2.742009in}{5.718264in}}{\pgfqpoint{2.742009in}{5.723207in}}%
\pgfpathcurveto{\pgfqpoint{2.742009in}{5.728150in}}{\pgfqpoint{2.740045in}{5.732891in}}{\pgfqpoint{2.736550in}{5.736386in}}%
\pgfpathcurveto{\pgfqpoint{2.733055in}{5.739881in}}{\pgfqpoint{2.728314in}{5.741845in}}{\pgfqpoint{2.723371in}{5.741845in}}%
\pgfpathcurveto{\pgfqpoint{2.718428in}{5.741845in}}{\pgfqpoint{2.713687in}{5.739881in}}{\pgfqpoint{2.710192in}{5.736386in}}%
\pgfpathcurveto{\pgfqpoint{2.706697in}{5.732891in}}{\pgfqpoint{2.704733in}{5.728150in}}{\pgfqpoint{2.704733in}{5.723207in}}%
\pgfpathcurveto{\pgfqpoint{2.704733in}{5.718264in}}{\pgfqpoint{2.706697in}{5.713523in}}{\pgfqpoint{2.710192in}{5.710028in}}%
\pgfpathcurveto{\pgfqpoint{2.713687in}{5.706533in}}{\pgfqpoint{2.718428in}{5.704569in}}{\pgfqpoint{2.723371in}{5.704569in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.704569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{5.704943in}}%
\pgfpathcurveto{\pgfqpoint{2.746561in}{5.704943in}}{\pgfqpoint{2.751291in}{5.706902in}}{\pgfqpoint{2.754778in}{5.710389in}}%
\pgfpathcurveto{\pgfqpoint{2.758266in}{5.713876in}}{\pgfqpoint{2.760225in}{5.718607in}}{\pgfqpoint{2.760225in}{5.723538in}}%
\pgfpathcurveto{\pgfqpoint{2.760225in}{5.728470in}}{\pgfqpoint{2.758266in}{5.733200in}}{\pgfqpoint{2.754778in}{5.736687in}}%
\pgfpathcurveto{\pgfqpoint{2.751291in}{5.740174in}}{\pgfqpoint{2.746561in}{5.742133in}}{\pgfqpoint{2.741629in}{5.742133in}}%
\pgfpathcurveto{\pgfqpoint{2.736698in}{5.742133in}}{\pgfqpoint{2.731968in}{5.740174in}}{\pgfqpoint{2.728481in}{5.736687in}}%
\pgfpathcurveto{\pgfqpoint{2.724993in}{5.733200in}}{\pgfqpoint{2.723034in}{5.728470in}}{\pgfqpoint{2.723034in}{5.723538in}}%
\pgfpathcurveto{\pgfqpoint{2.723034in}{5.718607in}}{\pgfqpoint{2.724993in}{5.713876in}}{\pgfqpoint{2.728481in}{5.710389in}}%
\pgfpathcurveto{\pgfqpoint{2.731968in}{5.706902in}}{\pgfqpoint{2.736698in}{5.704943in}}{\pgfqpoint{2.741629in}{5.704943in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{5.704943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{5.700578in}}%
\pgfpathcurveto{\pgfqpoint{2.764883in}{5.700578in}}{\pgfqpoint{2.769674in}{5.702562in}}{\pgfqpoint{2.773206in}{5.706094in}}%
\pgfpathcurveto{\pgfqpoint{2.776738in}{5.709626in}}{\pgfqpoint{2.778723in}{5.714418in}}{\pgfqpoint{2.778723in}{5.719413in}}%
\pgfpathcurveto{\pgfqpoint{2.778723in}{5.724408in}}{\pgfqpoint{2.776738in}{5.729199in}}{\pgfqpoint{2.773206in}{5.732731in}}%
\pgfpathcurveto{\pgfqpoint{2.769674in}{5.736263in}}{\pgfqpoint{2.764883in}{5.738247in}}{\pgfqpoint{2.759888in}{5.738247in}}%
\pgfpathcurveto{\pgfqpoint{2.754893in}{5.738247in}}{\pgfqpoint{2.750102in}{5.736263in}}{\pgfqpoint{2.746570in}{5.732731in}}%
\pgfpathcurveto{\pgfqpoint{2.743038in}{5.729199in}}{\pgfqpoint{2.741053in}{5.724408in}}{\pgfqpoint{2.741053in}{5.719413in}}%
\pgfpathcurveto{\pgfqpoint{2.741053in}{5.714418in}}{\pgfqpoint{2.743038in}{5.709626in}}{\pgfqpoint{2.746570in}{5.706094in}}%
\pgfpathcurveto{\pgfqpoint{2.750102in}{5.702562in}}{\pgfqpoint{2.754893in}{5.700578in}}{\pgfqpoint{2.759888in}{5.700578in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{5.700578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{5.704695in}}%
\pgfpathcurveto{\pgfqpoint{2.783123in}{5.704695in}}{\pgfqpoint{2.787896in}{5.706672in}}{\pgfqpoint{2.791415in}{5.710191in}}%
\pgfpathcurveto{\pgfqpoint{2.794934in}{5.713710in}}{\pgfqpoint{2.796911in}{5.718483in}}{\pgfqpoint{2.796911in}{5.723460in}}%
\pgfpathcurveto{\pgfqpoint{2.796911in}{5.728436in}}{\pgfqpoint{2.794934in}{5.733210in}}{\pgfqpoint{2.791415in}{5.736729in}}%
\pgfpathcurveto{\pgfqpoint{2.787896in}{5.740247in}}{\pgfqpoint{2.783123in}{5.742225in}}{\pgfqpoint{2.778146in}{5.742225in}}%
\pgfpathcurveto{\pgfqpoint{2.773170in}{5.742225in}}{\pgfqpoint{2.768396in}{5.740247in}}{\pgfqpoint{2.764878in}{5.736729in}}%
\pgfpathcurveto{\pgfqpoint{2.761359in}{5.733210in}}{\pgfqpoint{2.759382in}{5.728436in}}{\pgfqpoint{2.759382in}{5.723460in}}%
\pgfpathcurveto{\pgfqpoint{2.759382in}{5.718483in}}{\pgfqpoint{2.761359in}{5.713710in}}{\pgfqpoint{2.764878in}{5.710191in}}%
\pgfpathcurveto{\pgfqpoint{2.768396in}{5.706672in}}{\pgfqpoint{2.773170in}{5.704695in}}{\pgfqpoint{2.778146in}{5.704695in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{5.704695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{5.702058in}}%
\pgfpathcurveto{\pgfqpoint{2.801374in}{5.702058in}}{\pgfqpoint{2.806140in}{5.704032in}}{\pgfqpoint{2.809653in}{5.707546in}}%
\pgfpathcurveto{\pgfqpoint{2.813167in}{5.711060in}}{\pgfqpoint{2.815141in}{5.715826in}}{\pgfqpoint{2.815141in}{5.720795in}}%
\pgfpathcurveto{\pgfqpoint{2.815141in}{5.725764in}}{\pgfqpoint{2.813167in}{5.730530in}}{\pgfqpoint{2.809653in}{5.734044in}}%
\pgfpathcurveto{\pgfqpoint{2.806140in}{5.737557in}}{\pgfqpoint{2.801374in}{5.739531in}}{\pgfqpoint{2.796405in}{5.739531in}}%
\pgfpathcurveto{\pgfqpoint{2.791436in}{5.739531in}}{\pgfqpoint{2.786669in}{5.737557in}}{\pgfqpoint{2.783156in}{5.734044in}}%
\pgfpathcurveto{\pgfqpoint{2.779642in}{5.730530in}}{\pgfqpoint{2.777668in}{5.725764in}}{\pgfqpoint{2.777668in}{5.720795in}}%
\pgfpathcurveto{\pgfqpoint{2.777668in}{5.715826in}}{\pgfqpoint{2.779642in}{5.711060in}}{\pgfqpoint{2.783156in}{5.707546in}}%
\pgfpathcurveto{\pgfqpoint{2.786669in}{5.704032in}}{\pgfqpoint{2.791436in}{5.702058in}}{\pgfqpoint{2.796405in}{5.702058in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{5.702058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{5.693933in}}%
\pgfpathcurveto{\pgfqpoint{2.819654in}{5.693933in}}{\pgfqpoint{2.824442in}{5.695916in}}{\pgfqpoint{2.827971in}{5.699445in}}%
\pgfpathcurveto{\pgfqpoint{2.831501in}{5.702975in}}{\pgfqpoint{2.833484in}{5.707762in}}{\pgfqpoint{2.833484in}{5.712754in}}%
\pgfpathcurveto{\pgfqpoint{2.833484in}{5.717745in}}{\pgfqpoint{2.831501in}{5.722533in}}{\pgfqpoint{2.827971in}{5.726062in}}%
\pgfpathcurveto{\pgfqpoint{2.824442in}{5.729591in}}{\pgfqpoint{2.819654in}{5.731574in}}{\pgfqpoint{2.814663in}{5.731574in}}%
\pgfpathcurveto{\pgfqpoint{2.809672in}{5.731574in}}{\pgfqpoint{2.804884in}{5.729591in}}{\pgfqpoint{2.801355in}{5.726062in}}%
\pgfpathcurveto{\pgfqpoint{2.797825in}{5.722533in}}{\pgfqpoint{2.795842in}{5.717745in}}{\pgfqpoint{2.795842in}{5.712754in}}%
\pgfpathcurveto{\pgfqpoint{2.795842in}{5.707762in}}{\pgfqpoint{2.797825in}{5.702975in}}{\pgfqpoint{2.801355in}{5.699445in}}%
\pgfpathcurveto{\pgfqpoint{2.804884in}{5.695916in}}{\pgfqpoint{2.809672in}{5.693933in}}{\pgfqpoint{2.814663in}{5.693933in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{5.693933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{5.685433in}}%
\pgfpathcurveto{\pgfqpoint{2.837924in}{5.685433in}}{\pgfqpoint{2.842722in}{5.687420in}}{\pgfqpoint{2.846259in}{5.690957in}}%
\pgfpathcurveto{\pgfqpoint{2.849797in}{5.694495in}}{\pgfqpoint{2.851784in}{5.699293in}}{\pgfqpoint{2.851784in}{5.704295in}}%
\pgfpathcurveto{\pgfqpoint{2.851784in}{5.709298in}}{\pgfqpoint{2.849797in}{5.714096in}}{\pgfqpoint{2.846259in}{5.717633in}}%
\pgfpathcurveto{\pgfqpoint{2.842722in}{5.721171in}}{\pgfqpoint{2.837924in}{5.723158in}}{\pgfqpoint{2.832921in}{5.723158in}}%
\pgfpathcurveto{\pgfqpoint{2.827919in}{5.723158in}}{\pgfqpoint{2.823121in}{5.721171in}}{\pgfqpoint{2.819583in}{5.717633in}}%
\pgfpathcurveto{\pgfqpoint{2.816046in}{5.714096in}}{\pgfqpoint{2.814059in}{5.709298in}}{\pgfqpoint{2.814059in}{5.704295in}}%
\pgfpathcurveto{\pgfqpoint{2.814059in}{5.699293in}}{\pgfqpoint{2.816046in}{5.694495in}}{\pgfqpoint{2.819583in}{5.690957in}}%
\pgfpathcurveto{\pgfqpoint{2.823121in}{5.687420in}}{\pgfqpoint{2.827919in}{5.685433in}}{\pgfqpoint{2.832921in}{5.685433in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{5.685433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{5.687709in}}%
\pgfpathcurveto{\pgfqpoint{2.856175in}{5.687709in}}{\pgfqpoint{2.860966in}{5.689694in}}{\pgfqpoint{2.864498in}{5.693226in}}%
\pgfpathcurveto{\pgfqpoint{2.868030in}{5.696758in}}{\pgfqpoint{2.870015in}{5.701549in}}{\pgfqpoint{2.870015in}{5.706544in}}%
\pgfpathcurveto{\pgfqpoint{2.870015in}{5.711539in}}{\pgfqpoint{2.868030in}{5.716330in}}{\pgfqpoint{2.864498in}{5.719862in}}%
\pgfpathcurveto{\pgfqpoint{2.860966in}{5.723394in}}{\pgfqpoint{2.856175in}{5.725379in}}{\pgfqpoint{2.851180in}{5.725379in}}%
\pgfpathcurveto{\pgfqpoint{2.846185in}{5.725379in}}{\pgfqpoint{2.841394in}{5.723394in}}{\pgfqpoint{2.837862in}{5.719862in}}%
\pgfpathcurveto{\pgfqpoint{2.834330in}{5.716330in}}{\pgfqpoint{2.832345in}{5.711539in}}{\pgfqpoint{2.832345in}{5.706544in}}%
\pgfpathcurveto{\pgfqpoint{2.832345in}{5.701549in}}{\pgfqpoint{2.834330in}{5.696758in}}{\pgfqpoint{2.837862in}{5.693226in}}%
\pgfpathcurveto{\pgfqpoint{2.841394in}{5.689694in}}{\pgfqpoint{2.846185in}{5.687709in}}{\pgfqpoint{2.851180in}{5.687709in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{5.687709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{5.693172in}}%
\pgfpathcurveto{\pgfqpoint{2.874511in}{5.693172in}}{\pgfqpoint{2.879376in}{5.695188in}}{\pgfqpoint{2.882963in}{5.698774in}}%
\pgfpathcurveto{\pgfqpoint{2.886549in}{5.702361in}}{\pgfqpoint{2.888565in}{5.707226in}}{\pgfqpoint{2.888565in}{5.712299in}}%
\pgfpathcurveto{\pgfqpoint{2.888565in}{5.717371in}}{\pgfqpoint{2.886549in}{5.722236in}}{\pgfqpoint{2.882963in}{5.725823in}}%
\pgfpathcurveto{\pgfqpoint{2.879376in}{5.729410in}}{\pgfqpoint{2.874511in}{5.731425in}}{\pgfqpoint{2.869438in}{5.731425in}}%
\pgfpathcurveto{\pgfqpoint{2.864366in}{5.731425in}}{\pgfqpoint{2.859500in}{5.729410in}}{\pgfqpoint{2.855914in}{5.725823in}}%
\pgfpathcurveto{\pgfqpoint{2.852327in}{5.722236in}}{\pgfqpoint{2.850312in}{5.717371in}}{\pgfqpoint{2.850312in}{5.712299in}}%
\pgfpathcurveto{\pgfqpoint{2.850312in}{5.707226in}}{\pgfqpoint{2.852327in}{5.702361in}}{\pgfqpoint{2.855914in}{5.698774in}}%
\pgfpathcurveto{\pgfqpoint{2.859500in}{5.695188in}}{\pgfqpoint{2.864366in}{5.693172in}}{\pgfqpoint{2.869438in}{5.693172in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{5.693172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{5.687907in}}%
\pgfpathcurveto{\pgfqpoint{2.892773in}{5.687907in}}{\pgfqpoint{2.897641in}{5.689923in}}{\pgfqpoint{2.901231in}{5.693513in}}%
\pgfpathcurveto{\pgfqpoint{2.904820in}{5.697102in}}{\pgfqpoint{2.906837in}{5.701971in}}{\pgfqpoint{2.906837in}{5.707047in}}%
\pgfpathcurveto{\pgfqpoint{2.906837in}{5.712123in}}{\pgfqpoint{2.904820in}{5.716992in}}{\pgfqpoint{2.901231in}{5.720581in}}%
\pgfpathcurveto{\pgfqpoint{2.897641in}{5.724170in}}{\pgfqpoint{2.892773in}{5.726187in}}{\pgfqpoint{2.887697in}{5.726187in}}%
\pgfpathcurveto{\pgfqpoint{2.882621in}{5.726187in}}{\pgfqpoint{2.877752in}{5.724170in}}{\pgfqpoint{2.874162in}{5.720581in}}%
\pgfpathcurveto{\pgfqpoint{2.870573in}{5.716992in}}{\pgfqpoint{2.868556in}{5.712123in}}{\pgfqpoint{2.868556in}{5.707047in}}%
\pgfpathcurveto{\pgfqpoint{2.868556in}{5.701971in}}{\pgfqpoint{2.870573in}{5.697102in}}{\pgfqpoint{2.874162in}{5.693513in}}%
\pgfpathcurveto{\pgfqpoint{2.877752in}{5.689923in}}{\pgfqpoint{2.882621in}{5.687907in}}{\pgfqpoint{2.887697in}{5.687907in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{5.687907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{5.686605in}}%
\pgfpathcurveto{\pgfqpoint{2.910972in}{5.686605in}}{\pgfqpoint{2.915785in}{5.688598in}}{\pgfqpoint{2.919332in}{5.692146in}}%
\pgfpathcurveto{\pgfqpoint{2.922880in}{5.695694in}}{\pgfqpoint{2.924873in}{5.700506in}}{\pgfqpoint{2.924873in}{5.705523in}}%
\pgfpathcurveto{\pgfqpoint{2.924873in}{5.710541in}}{\pgfqpoint{2.922880in}{5.715353in}}{\pgfqpoint{2.919332in}{5.718901in}}%
\pgfpathcurveto{\pgfqpoint{2.915785in}{5.722448in}}{\pgfqpoint{2.910972in}{5.724442in}}{\pgfqpoint{2.905955in}{5.724442in}}%
\pgfpathcurveto{\pgfqpoint{2.900938in}{5.724442in}}{\pgfqpoint{2.896125in}{5.722448in}}{\pgfqpoint{2.892578in}{5.718901in}}%
\pgfpathcurveto{\pgfqpoint{2.889030in}{5.715353in}}{\pgfqpoint{2.887036in}{5.710541in}}{\pgfqpoint{2.887036in}{5.705523in}}%
\pgfpathcurveto{\pgfqpoint{2.887036in}{5.700506in}}{\pgfqpoint{2.889030in}{5.695694in}}{\pgfqpoint{2.892578in}{5.692146in}}%
\pgfpathcurveto{\pgfqpoint{2.896125in}{5.688598in}}{\pgfqpoint{2.900938in}{5.686605in}}{\pgfqpoint{2.905955in}{5.686605in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{5.686605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{5.691835in}}%
\pgfpathcurveto{\pgfqpoint{2.929282in}{5.691835in}}{\pgfqpoint{2.934144in}{5.693849in}}{\pgfqpoint{2.937728in}{5.697433in}}%
\pgfpathcurveto{\pgfqpoint{2.941312in}{5.701017in}}{\pgfqpoint{2.943326in}{5.705879in}}{\pgfqpoint{2.943326in}{5.710948in}}%
\pgfpathcurveto{\pgfqpoint{2.943326in}{5.716016in}}{\pgfqpoint{2.941312in}{5.720878in}}{\pgfqpoint{2.937728in}{5.724462in}}%
\pgfpathcurveto{\pgfqpoint{2.934144in}{5.728046in}}{\pgfqpoint{2.929282in}{5.730060in}}{\pgfqpoint{2.924213in}{5.730060in}}%
\pgfpathcurveto{\pgfqpoint{2.919145in}{5.730060in}}{\pgfqpoint{2.914283in}{5.728046in}}{\pgfqpoint{2.910699in}{5.724462in}}%
\pgfpathcurveto{\pgfqpoint{2.907115in}{5.720878in}}{\pgfqpoint{2.905101in}{5.716016in}}{\pgfqpoint{2.905101in}{5.710948in}}%
\pgfpathcurveto{\pgfqpoint{2.905101in}{5.705879in}}{\pgfqpoint{2.907115in}{5.701017in}}{\pgfqpoint{2.910699in}{5.697433in}}%
\pgfpathcurveto{\pgfqpoint{2.914283in}{5.693849in}}{\pgfqpoint{2.919145in}{5.691835in}}{\pgfqpoint{2.924213in}{5.691835in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{5.691835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{5.690532in}}%
\pgfpathcurveto{\pgfqpoint{2.947478in}{5.690532in}}{\pgfqpoint{2.952280in}{5.692521in}}{\pgfqpoint{2.955820in}{5.696060in}}%
\pgfpathcurveto{\pgfqpoint{2.959359in}{5.699600in}}{\pgfqpoint{2.961348in}{5.704402in}}{\pgfqpoint{2.961348in}{5.709408in}}%
\pgfpathcurveto{\pgfqpoint{2.961348in}{5.714414in}}{\pgfqpoint{2.959359in}{5.719216in}}{\pgfqpoint{2.955820in}{5.722756in}}%
\pgfpathcurveto{\pgfqpoint{2.952280in}{5.726296in}}{\pgfqpoint{2.947478in}{5.728285in}}{\pgfqpoint{2.942472in}{5.728285in}}%
\pgfpathcurveto{\pgfqpoint{2.937466in}{5.728285in}}{\pgfqpoint{2.932664in}{5.726296in}}{\pgfqpoint{2.929124in}{5.722756in}}%
\pgfpathcurveto{\pgfqpoint{2.925584in}{5.719216in}}{\pgfqpoint{2.923595in}{5.714414in}}{\pgfqpoint{2.923595in}{5.709408in}}%
\pgfpathcurveto{\pgfqpoint{2.923595in}{5.704402in}}{\pgfqpoint{2.925584in}{5.699600in}}{\pgfqpoint{2.929124in}{5.696060in}}%
\pgfpathcurveto{\pgfqpoint{2.932664in}{5.692521in}}{\pgfqpoint{2.937466in}{5.690532in}}{\pgfqpoint{2.942472in}{5.690532in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{5.690532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{5.704860in}}%
\pgfpathcurveto{\pgfqpoint{2.965736in}{5.704860in}}{\pgfqpoint{2.970538in}{5.706849in}}{\pgfqpoint{2.974078in}{5.710389in}}%
\pgfpathcurveto{\pgfqpoint{2.977618in}{5.713929in}}{\pgfqpoint{2.979607in}{5.718731in}}{\pgfqpoint{2.979607in}{5.723737in}}%
\pgfpathcurveto{\pgfqpoint{2.979607in}{5.728743in}}{\pgfqpoint{2.977618in}{5.733545in}}{\pgfqpoint{2.974078in}{5.737085in}}%
\pgfpathcurveto{\pgfqpoint{2.970538in}{5.740625in}}{\pgfqpoint{2.965736in}{5.742614in}}{\pgfqpoint{2.960730in}{5.742614in}}%
\pgfpathcurveto{\pgfqpoint{2.955724in}{5.742614in}}{\pgfqpoint{2.950922in}{5.740625in}}{\pgfqpoint{2.947382in}{5.737085in}}%
\pgfpathcurveto{\pgfqpoint{2.943842in}{5.733545in}}{\pgfqpoint{2.941853in}{5.728743in}}{\pgfqpoint{2.941853in}{5.723737in}}%
\pgfpathcurveto{\pgfqpoint{2.941853in}{5.718731in}}{\pgfqpoint{2.943842in}{5.713929in}}{\pgfqpoint{2.947382in}{5.710389in}}%
\pgfpathcurveto{\pgfqpoint{2.950922in}{5.706849in}}{\pgfqpoint{2.955724in}{5.704860in}}{\pgfqpoint{2.960730in}{5.704860in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{5.704860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{5.704742in}}%
\pgfpathcurveto{\pgfqpoint{2.984017in}{5.704742in}}{\pgfqpoint{2.988840in}{5.706740in}}{\pgfqpoint{2.992395in}{5.710296in}}%
\pgfpathcurveto{\pgfqpoint{2.995951in}{5.713851in}}{\pgfqpoint{2.997949in}{5.718674in}}{\pgfqpoint{2.997949in}{5.723703in}}%
\pgfpathcurveto{\pgfqpoint{2.997949in}{5.728731in}}{\pgfqpoint{2.995951in}{5.733554in}}{\pgfqpoint{2.992395in}{5.737109in}}%
\pgfpathcurveto{\pgfqpoint{2.988840in}{5.740665in}}{\pgfqpoint{2.984017in}{5.742663in}}{\pgfqpoint{2.978988in}{5.742663in}}%
\pgfpathcurveto{\pgfqpoint{2.973960in}{5.742663in}}{\pgfqpoint{2.969137in}{5.740665in}}{\pgfqpoint{2.965582in}{5.737109in}}%
\pgfpathcurveto{\pgfqpoint{2.962026in}{5.733554in}}{\pgfqpoint{2.960028in}{5.728731in}}{\pgfqpoint{2.960028in}{5.723703in}}%
\pgfpathcurveto{\pgfqpoint{2.960028in}{5.718674in}}{\pgfqpoint{2.962026in}{5.713851in}}{\pgfqpoint{2.965582in}{5.710296in}}%
\pgfpathcurveto{\pgfqpoint{2.969137in}{5.706740in}}{\pgfqpoint{2.973960in}{5.704742in}}{\pgfqpoint{2.978988in}{5.704742in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{5.704742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{5.718184in}}%
\pgfpathcurveto{\pgfqpoint{3.002275in}{5.718184in}}{\pgfqpoint{3.007098in}{5.720182in}}{\pgfqpoint{3.010654in}{5.723738in}}%
\pgfpathcurveto{\pgfqpoint{3.014209in}{5.727293in}}{\pgfqpoint{3.016207in}{5.732116in}}{\pgfqpoint{3.016207in}{5.737145in}}%
\pgfpathcurveto{\pgfqpoint{3.016207in}{5.742173in}}{\pgfqpoint{3.014209in}{5.746996in}}{\pgfqpoint{3.010654in}{5.750552in}}%
\pgfpathcurveto{\pgfqpoint{3.007098in}{5.754107in}}{\pgfqpoint{3.002275in}{5.756105in}}{\pgfqpoint{2.997247in}{5.756105in}}%
\pgfpathcurveto{\pgfqpoint{2.992219in}{5.756105in}}{\pgfqpoint{2.987395in}{5.754107in}}{\pgfqpoint{2.983840in}{5.750552in}}%
\pgfpathcurveto{\pgfqpoint{2.980284in}{5.746996in}}{\pgfqpoint{2.978287in}{5.742173in}}{\pgfqpoint{2.978287in}{5.737145in}}%
\pgfpathcurveto{\pgfqpoint{2.978287in}{5.732116in}}{\pgfqpoint{2.980284in}{5.727293in}}{\pgfqpoint{2.983840in}{5.723738in}}%
\pgfpathcurveto{\pgfqpoint{2.987395in}{5.720182in}}{\pgfqpoint{2.992219in}{5.718184in}}{\pgfqpoint{2.997247in}{5.718184in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{5.718184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{5.722939in}}%
\pgfpathcurveto{\pgfqpoint{3.020541in}{5.722939in}}{\pgfqpoint{3.025371in}{5.724939in}}{\pgfqpoint{3.028932in}{5.728500in}}%
\pgfpathcurveto{\pgfqpoint{3.032493in}{5.732061in}}{\pgfqpoint{3.034493in}{5.736891in}}{\pgfqpoint{3.034493in}{5.741927in}}%
\pgfpathcurveto{\pgfqpoint{3.034493in}{5.746962in}}{\pgfqpoint{3.032493in}{5.751793in}}{\pgfqpoint{3.028932in}{5.755353in}}%
\pgfpathcurveto{\pgfqpoint{3.025371in}{5.758914in}}{\pgfqpoint{3.020541in}{5.760915in}}{\pgfqpoint{3.015505in}{5.760915in}}%
\pgfpathcurveto{\pgfqpoint{3.010470in}{5.760915in}}{\pgfqpoint{3.005639in}{5.758914in}}{\pgfqpoint{3.002079in}{5.755353in}}%
\pgfpathcurveto{\pgfqpoint{2.998518in}{5.751793in}}{\pgfqpoint{2.996517in}{5.746962in}}{\pgfqpoint{2.996517in}{5.741927in}}%
\pgfpathcurveto{\pgfqpoint{2.996517in}{5.736891in}}{\pgfqpoint{2.998518in}{5.732061in}}{\pgfqpoint{3.002079in}{5.728500in}}%
\pgfpathcurveto{\pgfqpoint{3.005639in}{5.724939in}}{\pgfqpoint{3.010470in}{5.722939in}}{\pgfqpoint{3.015505in}{5.722939in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{5.722939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{5.715612in}}%
\pgfpathcurveto{\pgfqpoint{3.038710in}{5.715612in}}{\pgfqpoint{3.043455in}{5.717577in}}{\pgfqpoint{3.046953in}{5.721075in}}%
\pgfpathcurveto{\pgfqpoint{3.050450in}{5.724572in}}{\pgfqpoint{3.052416in}{5.729317in}}{\pgfqpoint{3.052416in}{5.734264in}}%
\pgfpathcurveto{\pgfqpoint{3.052416in}{5.739210in}}{\pgfqpoint{3.050450in}{5.743955in}}{\pgfqpoint{3.046953in}{5.747453in}}%
\pgfpathcurveto{\pgfqpoint{3.043455in}{5.750950in}}{\pgfqpoint{3.038710in}{5.752916in}}{\pgfqpoint{3.033764in}{5.752916in}}%
\pgfpathcurveto{\pgfqpoint{3.028817in}{5.752916in}}{\pgfqpoint{3.024072in}{5.750950in}}{\pgfqpoint{3.020575in}{5.747453in}}%
\pgfpathcurveto{\pgfqpoint{3.017077in}{5.743955in}}{\pgfqpoint{3.015112in}{5.739210in}}{\pgfqpoint{3.015112in}{5.734264in}}%
\pgfpathcurveto{\pgfqpoint{3.015112in}{5.729317in}}{\pgfqpoint{3.017077in}{5.724572in}}{\pgfqpoint{3.020575in}{5.721075in}}%
\pgfpathcurveto{\pgfqpoint{3.024072in}{5.717577in}}{\pgfqpoint{3.028817in}{5.715612in}}{\pgfqpoint{3.033764in}{5.715612in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{5.715612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{5.714770in}}%
\pgfpathcurveto{\pgfqpoint{3.056995in}{5.714770in}}{\pgfqpoint{3.061764in}{5.716745in}}{\pgfqpoint{3.065281in}{5.720262in}}%
\pgfpathcurveto{\pgfqpoint{3.068797in}{5.723778in}}{\pgfqpoint{3.070773in}{5.728548in}}{\pgfqpoint{3.070773in}{5.733520in}}%
\pgfpathcurveto{\pgfqpoint{3.070773in}{5.738493in}}{\pgfqpoint{3.068797in}{5.743263in}}{\pgfqpoint{3.065281in}{5.746779in}}%
\pgfpathcurveto{\pgfqpoint{3.061764in}{5.750295in}}{\pgfqpoint{3.056995in}{5.752271in}}{\pgfqpoint{3.052022in}{5.752271in}}%
\pgfpathcurveto{\pgfqpoint{3.047049in}{5.752271in}}{\pgfqpoint{3.042280in}{5.750295in}}{\pgfqpoint{3.038763in}{5.746779in}}%
\pgfpathcurveto{\pgfqpoint{3.035247in}{5.743263in}}{\pgfqpoint{3.033271in}{5.738493in}}{\pgfqpoint{3.033271in}{5.733520in}}%
\pgfpathcurveto{\pgfqpoint{3.033271in}{5.728548in}}{\pgfqpoint{3.035247in}{5.723778in}}{\pgfqpoint{3.038763in}{5.720262in}}%
\pgfpathcurveto{\pgfqpoint{3.042280in}{5.716745in}}{\pgfqpoint{3.047049in}{5.714770in}}{\pgfqpoint{3.052022in}{5.714770in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{5.714770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{5.724371in}}%
\pgfpathcurveto{\pgfqpoint{3.075167in}{5.724371in}}{\pgfqpoint{3.079853in}{5.726313in}}{\pgfqpoint{3.083308in}{5.729768in}}%
\pgfpathcurveto{\pgfqpoint{3.086764in}{5.733223in}}{\pgfqpoint{3.088705in}{5.737910in}}{\pgfqpoint{3.088705in}{5.742796in}}%
\pgfpathcurveto{\pgfqpoint{3.088705in}{5.747682in}}{\pgfqpoint{3.086764in}{5.752369in}}{\pgfqpoint{3.083308in}{5.755824in}}%
\pgfpathcurveto{\pgfqpoint{3.079853in}{5.759279in}}{\pgfqpoint{3.075167in}{5.761220in}}{\pgfqpoint{3.070280in}{5.761220in}}%
\pgfpathcurveto{\pgfqpoint{3.065394in}{5.761220in}}{\pgfqpoint{3.060707in}{5.759279in}}{\pgfqpoint{3.057252in}{5.755824in}}%
\pgfpathcurveto{\pgfqpoint{3.053797in}{5.752369in}}{\pgfqpoint{3.051856in}{5.747682in}}{\pgfqpoint{3.051856in}{5.742796in}}%
\pgfpathcurveto{\pgfqpoint{3.051856in}{5.737910in}}{\pgfqpoint{3.053797in}{5.733223in}}{\pgfqpoint{3.057252in}{5.729768in}}%
\pgfpathcurveto{\pgfqpoint{3.060707in}{5.726313in}}{\pgfqpoint{3.065394in}{5.724371in}}{\pgfqpoint{3.070280in}{5.724371in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{5.724371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{5.733316in}}%
\pgfpathcurveto{\pgfqpoint{3.093417in}{5.733316in}}{\pgfqpoint{3.098097in}{5.735254in}}{\pgfqpoint{3.101547in}{5.738704in}}%
\pgfpathcurveto{\pgfqpoint{3.104996in}{5.742154in}}{\pgfqpoint{3.106935in}{5.746833in}}{\pgfqpoint{3.106935in}{5.751712in}}%
\pgfpathcurveto{\pgfqpoint{3.106935in}{5.756590in}}{\pgfqpoint{3.104996in}{5.761270in}}{\pgfqpoint{3.101547in}{5.764720in}}%
\pgfpathcurveto{\pgfqpoint{3.098097in}{5.768169in}}{\pgfqpoint{3.093417in}{5.770108in}}{\pgfqpoint{3.088539in}{5.770108in}}%
\pgfpathcurveto{\pgfqpoint{3.083660in}{5.770108in}}{\pgfqpoint{3.078981in}{5.768169in}}{\pgfqpoint{3.075531in}{5.764720in}}%
\pgfpathcurveto{\pgfqpoint{3.072081in}{5.761270in}}{\pgfqpoint{3.070143in}{5.756590in}}{\pgfqpoint{3.070143in}{5.751712in}}%
\pgfpathcurveto{\pgfqpoint{3.070143in}{5.746833in}}{\pgfqpoint{3.072081in}{5.742154in}}{\pgfqpoint{3.075531in}{5.738704in}}%
\pgfpathcurveto{\pgfqpoint{3.078981in}{5.735254in}}{\pgfqpoint{3.083660in}{5.733316in}}{\pgfqpoint{3.088539in}{5.733316in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{5.733316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{5.731617in}}%
\pgfpathcurveto{\pgfqpoint{3.111638in}{5.731617in}}{\pgfqpoint{3.116281in}{5.733540in}}{\pgfqpoint{3.119703in}{5.736963in}}%
\pgfpathcurveto{\pgfqpoint{3.123126in}{5.740385in}}{\pgfqpoint{3.125049in}{5.745028in}}{\pgfqpoint{3.125049in}{5.749869in}}%
\pgfpathcurveto{\pgfqpoint{3.125049in}{5.754709in}}{\pgfqpoint{3.123126in}{5.759352in}}{\pgfqpoint{3.119703in}{5.762775in}}%
\pgfpathcurveto{\pgfqpoint{3.116281in}{5.766198in}}{\pgfqpoint{3.111638in}{5.768121in}}{\pgfqpoint{3.106797in}{5.768121in}}%
\pgfpathcurveto{\pgfqpoint{3.101957in}{5.768121in}}{\pgfqpoint{3.097314in}{5.766198in}}{\pgfqpoint{3.093891in}{5.762775in}}%
\pgfpathcurveto{\pgfqpoint{3.090468in}{5.759352in}}{\pgfqpoint{3.088545in}{5.754709in}}{\pgfqpoint{3.088545in}{5.749869in}}%
\pgfpathcurveto{\pgfqpoint{3.088545in}{5.745028in}}{\pgfqpoint{3.090468in}{5.740385in}}{\pgfqpoint{3.093891in}{5.736963in}}%
\pgfpathcurveto{\pgfqpoint{3.097314in}{5.733540in}}{\pgfqpoint{3.101957in}{5.731617in}}{\pgfqpoint{3.106797in}{5.731617in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{5.731617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{5.731597in}}%
\pgfpathcurveto{\pgfqpoint{3.129877in}{5.731597in}}{\pgfqpoint{3.134501in}{5.733513in}}{\pgfqpoint{3.137911in}{5.736922in}}%
\pgfpathcurveto{\pgfqpoint{3.141320in}{5.740331in}}{\pgfqpoint{3.143235in}{5.744956in}}{\pgfqpoint{3.143235in}{5.749777in}}%
\pgfpathcurveto{\pgfqpoint{3.143235in}{5.754598in}}{\pgfqpoint{3.141320in}{5.759223in}}{\pgfqpoint{3.137911in}{5.762632in}}%
\pgfpathcurveto{\pgfqpoint{3.134501in}{5.766041in}}{\pgfqpoint{3.129877in}{5.767957in}}{\pgfqpoint{3.125056in}{5.767957in}}%
\pgfpathcurveto{\pgfqpoint{3.120234in}{5.767957in}}{\pgfqpoint{3.115610in}{5.766041in}}{\pgfqpoint{3.112201in}{5.762632in}}%
\pgfpathcurveto{\pgfqpoint{3.108791in}{5.759223in}}{\pgfqpoint{3.106876in}{5.754598in}}{\pgfqpoint{3.106876in}{5.749777in}}%
\pgfpathcurveto{\pgfqpoint{3.106876in}{5.744956in}}{\pgfqpoint{3.108791in}{5.740331in}}{\pgfqpoint{3.112201in}{5.736922in}}%
\pgfpathcurveto{\pgfqpoint{3.115610in}{5.733513in}}{\pgfqpoint{3.120234in}{5.731597in}}{\pgfqpoint{3.125056in}{5.731597in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{5.731597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{6.162007in}}%
\pgfpathcurveto{\pgfqpoint{0.443285in}{6.162007in}}{\pgfqpoint{0.445407in}{6.162886in}}{\pgfqpoint{0.446971in}{6.164450in}}%
\pgfpathcurveto{\pgfqpoint{0.448535in}{6.166014in}}{\pgfqpoint{0.449414in}{6.168136in}}{\pgfqpoint{0.449414in}{6.170348in}}%
\pgfpathcurveto{\pgfqpoint{0.449414in}{6.172560in}}{\pgfqpoint{0.448535in}{6.174682in}}{\pgfqpoint{0.446971in}{6.176246in}}%
\pgfpathcurveto{\pgfqpoint{0.445407in}{6.177810in}}{\pgfqpoint{0.443285in}{6.178689in}}{\pgfqpoint{0.441073in}{6.178689in}}%
\pgfpathcurveto{\pgfqpoint{0.438861in}{6.178689in}}{\pgfqpoint{0.436739in}{6.177810in}}{\pgfqpoint{0.435175in}{6.176246in}}%
\pgfpathcurveto{\pgfqpoint{0.433611in}{6.174682in}}{\pgfqpoint{0.432732in}{6.172560in}}{\pgfqpoint{0.432732in}{6.170348in}}%
\pgfpathcurveto{\pgfqpoint{0.432732in}{6.168136in}}{\pgfqpoint{0.433611in}{6.166014in}}{\pgfqpoint{0.435175in}{6.164450in}}%
\pgfpathcurveto{\pgfqpoint{0.436739in}{6.162886in}}{\pgfqpoint{0.438861in}{6.162007in}}{\pgfqpoint{0.441073in}{6.162007in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{6.162007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{5.199027in}}%
\pgfpathcurveto{\pgfqpoint{0.464971in}{5.199027in}}{\pgfqpoint{0.470381in}{5.201268in}}{\pgfqpoint{0.474368in}{5.205256in}}%
\pgfpathcurveto{\pgfqpoint{0.478356in}{5.209244in}}{\pgfqpoint{0.480597in}{5.214653in}}{\pgfqpoint{0.480597in}{5.220293in}}%
\pgfpathcurveto{\pgfqpoint{0.480597in}{5.225933in}}{\pgfqpoint{0.478356in}{5.231342in}}{\pgfqpoint{0.474368in}{5.235330in}}%
\pgfpathcurveto{\pgfqpoint{0.470381in}{5.239318in}}{\pgfqpoint{0.464971in}{5.241559in}}{\pgfqpoint{0.459331in}{5.241559in}}%
\pgfpathcurveto{\pgfqpoint{0.453691in}{5.241559in}}{\pgfqpoint{0.448282in}{5.239318in}}{\pgfqpoint{0.444294in}{5.235330in}}%
\pgfpathcurveto{\pgfqpoint{0.440306in}{5.231342in}}{\pgfqpoint{0.438065in}{5.225933in}}{\pgfqpoint{0.438065in}{5.220293in}}%
\pgfpathcurveto{\pgfqpoint{0.438065in}{5.214653in}}{\pgfqpoint{0.440306in}{5.209244in}}{\pgfqpoint{0.444294in}{5.205256in}}%
\pgfpathcurveto{\pgfqpoint{0.448282in}{5.201268in}}{\pgfqpoint{0.453691in}{5.199027in}}{\pgfqpoint{0.459331in}{5.199027in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{5.199027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{4.529547in}}%
\pgfpathcurveto{\pgfqpoint{0.485091in}{4.529547in}}{\pgfqpoint{0.492287in}{4.532527in}}{\pgfqpoint{0.497591in}{4.537832in}}%
\pgfpathcurveto{\pgfqpoint{0.502895in}{4.543136in}}{\pgfqpoint{0.505876in}{4.550331in}}{\pgfqpoint{0.505876in}{4.557833in}}%
\pgfpathcurveto{\pgfqpoint{0.505876in}{4.565335in}}{\pgfqpoint{0.502895in}{4.572530in}}{\pgfqpoint{0.497591in}{4.577834in}}%
\pgfpathcurveto{\pgfqpoint{0.492287in}{4.583139in}}{\pgfqpoint{0.485091in}{4.586119in}}{\pgfqpoint{0.477590in}{4.586119in}}%
\pgfpathcurveto{\pgfqpoint{0.470088in}{4.586119in}}{\pgfqpoint{0.462893in}{4.583139in}}{\pgfqpoint{0.457588in}{4.577834in}}%
\pgfpathcurveto{\pgfqpoint{0.452284in}{4.572530in}}{\pgfqpoint{0.449303in}{4.565335in}}{\pgfqpoint{0.449303in}{4.557833in}}%
\pgfpathcurveto{\pgfqpoint{0.449303in}{4.550331in}}{\pgfqpoint{0.452284in}{4.543136in}}{\pgfqpoint{0.457588in}{4.537832in}}%
\pgfpathcurveto{\pgfqpoint{0.462893in}{4.532527in}}{\pgfqpoint{0.470088in}{4.529547in}}{\pgfqpoint{0.477590in}{4.529547in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{4.529547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{4.268426in}}%
\pgfpathcurveto{\pgfqpoint{0.527287in}{4.268426in}}{\pgfqpoint{0.539929in}{4.273663in}}{\pgfqpoint{0.549248in}{4.282982in}}%
\pgfpathcurveto{\pgfqpoint{0.558568in}{4.292302in}}{\pgfqpoint{0.563805in}{4.304944in}}{\pgfqpoint{0.563805in}{4.318124in}}%
\pgfpathcurveto{\pgfqpoint{0.563805in}{4.331304in}}{\pgfqpoint{0.558568in}{4.343946in}}{\pgfqpoint{0.549248in}{4.353266in}}%
\pgfpathcurveto{\pgfqpoint{0.539929in}{4.362586in}}{\pgfqpoint{0.527287in}{4.367822in}}{\pgfqpoint{0.514106in}{4.367822in}}%
\pgfpathcurveto{\pgfqpoint{0.500926in}{4.367822in}}{\pgfqpoint{0.488284in}{4.362586in}}{\pgfqpoint{0.478965in}{4.353266in}}%
\pgfpathcurveto{\pgfqpoint{0.469645in}{4.343946in}}{\pgfqpoint{0.464408in}{4.331304in}}{\pgfqpoint{0.464408in}{4.318124in}}%
\pgfpathcurveto{\pgfqpoint{0.464408in}{4.304944in}}{\pgfqpoint{0.469645in}{4.292302in}}{\pgfqpoint{0.478965in}{4.282982in}}%
\pgfpathcurveto{\pgfqpoint{0.488284in}{4.273663in}}{\pgfqpoint{0.500926in}{4.268426in}}{\pgfqpoint{0.514106in}{4.268426in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{4.268426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{4.576477in}}%
\pgfpathcurveto{\pgfqpoint{0.545498in}{4.576477in}}{\pgfqpoint{0.558096in}{4.581695in}}{\pgfqpoint{0.567383in}{4.590981in}}%
\pgfpathcurveto{\pgfqpoint{0.576670in}{4.600268in}}{\pgfqpoint{0.581888in}{4.612866in}}{\pgfqpoint{0.581888in}{4.625999in}}%
\pgfpathcurveto{\pgfqpoint{0.581888in}{4.639133in}}{\pgfqpoint{0.576670in}{4.651730in}}{\pgfqpoint{0.567383in}{4.661017in}}%
\pgfpathcurveto{\pgfqpoint{0.558096in}{4.670304in}}{\pgfqpoint{0.545498in}{4.675522in}}{\pgfqpoint{0.532365in}{4.675522in}}%
\pgfpathcurveto{\pgfqpoint{0.519231in}{4.675522in}}{\pgfqpoint{0.506634in}{4.670304in}}{\pgfqpoint{0.497347in}{4.661017in}}%
\pgfpathcurveto{\pgfqpoint{0.488060in}{4.651730in}}{\pgfqpoint{0.482842in}{4.639133in}}{\pgfqpoint{0.482842in}{4.625999in}}%
\pgfpathcurveto{\pgfqpoint{0.482842in}{4.612866in}}{\pgfqpoint{0.488060in}{4.600268in}}{\pgfqpoint{0.497347in}{4.590981in}}%
\pgfpathcurveto{\pgfqpoint{0.506634in}{4.581695in}}{\pgfqpoint{0.519231in}{4.576477in}}{\pgfqpoint{0.532365in}{4.576477in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{4.576477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{4.783945in}}%
\pgfpathcurveto{\pgfqpoint{0.563283in}{4.783945in}}{\pgfqpoint{0.575425in}{4.788974in}}{\pgfqpoint{0.584377in}{4.797926in}}%
\pgfpathcurveto{\pgfqpoint{0.593328in}{4.806877in}}{\pgfqpoint{0.598358in}{4.819020in}}{\pgfqpoint{0.598358in}{4.831679in}}%
\pgfpathcurveto{\pgfqpoint{0.598358in}{4.844339in}}{\pgfqpoint{0.593328in}{4.856481in}}{\pgfqpoint{0.584377in}{4.865433in}}%
\pgfpathcurveto{\pgfqpoint{0.575425in}{4.874384in}}{\pgfqpoint{0.563283in}{4.879414in}}{\pgfqpoint{0.550623in}{4.879414in}}%
\pgfpathcurveto{\pgfqpoint{0.537964in}{4.879414in}}{\pgfqpoint{0.525821in}{4.874384in}}{\pgfqpoint{0.516870in}{4.865433in}}%
\pgfpathcurveto{\pgfqpoint{0.507918in}{4.856481in}}{\pgfqpoint{0.502889in}{4.844339in}}{\pgfqpoint{0.502889in}{4.831679in}}%
\pgfpathcurveto{\pgfqpoint{0.502889in}{4.819020in}}{\pgfqpoint{0.507918in}{4.806877in}}{\pgfqpoint{0.516870in}{4.797926in}}%
\pgfpathcurveto{\pgfqpoint{0.525821in}{4.788974in}}{\pgfqpoint{0.537964in}{4.783945in}}{\pgfqpoint{0.550623in}{4.783945in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{4.783945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{4.936210in}}%
\pgfpathcurveto{\pgfqpoint{0.585361in}{4.936210in}}{\pgfqpoint{0.601168in}{4.942757in}}{\pgfqpoint{0.612821in}{4.954410in}}%
\pgfpathcurveto{\pgfqpoint{0.624474in}{4.966063in}}{\pgfqpoint{0.631022in}{4.981870in}}{\pgfqpoint{0.631022in}{4.998350in}}%
\pgfpathcurveto{\pgfqpoint{0.631022in}{5.014830in}}{\pgfqpoint{0.624474in}{5.030637in}}{\pgfqpoint{0.612821in}{5.042290in}}%
\pgfpathcurveto{\pgfqpoint{0.601168in}{5.053943in}}{\pgfqpoint{0.585361in}{5.060490in}}{\pgfqpoint{0.568882in}{5.060490in}}%
\pgfpathcurveto{\pgfqpoint{0.552402in}{5.060490in}}{\pgfqpoint{0.536595in}{5.053943in}}{\pgfqpoint{0.524942in}{5.042290in}}%
\pgfpathcurveto{\pgfqpoint{0.513289in}{5.030637in}}{\pgfqpoint{0.506741in}{5.014830in}}{\pgfqpoint{0.506741in}{4.998350in}}%
\pgfpathcurveto{\pgfqpoint{0.506741in}{4.981870in}}{\pgfqpoint{0.513289in}{4.966063in}}{\pgfqpoint{0.524942in}{4.954410in}}%
\pgfpathcurveto{\pgfqpoint{0.536595in}{4.942757in}}{\pgfqpoint{0.552402in}{4.936210in}}{\pgfqpoint{0.568882in}{4.936210in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{4.936210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{5.150538in}}%
\pgfpathcurveto{\pgfqpoint{0.601979in}{5.150538in}}{\pgfqpoint{0.616213in}{5.156434in}}{\pgfqpoint{0.626706in}{5.166927in}}%
\pgfpathcurveto{\pgfqpoint{0.637198in}{5.177420in}}{\pgfqpoint{0.643094in}{5.191653in}}{\pgfqpoint{0.643094in}{5.206493in}}%
\pgfpathcurveto{\pgfqpoint{0.643094in}{5.221332in}}{\pgfqpoint{0.637198in}{5.235565in}}{\pgfqpoint{0.626706in}{5.246058in}}%
\pgfpathcurveto{\pgfqpoint{0.616213in}{5.256551in}}{\pgfqpoint{0.601979in}{5.262447in}}{\pgfqpoint{0.587140in}{5.262447in}}%
\pgfpathcurveto{\pgfqpoint{0.572301in}{5.262447in}}{\pgfqpoint{0.558067in}{5.256551in}}{\pgfqpoint{0.547574in}{5.246058in}}%
\pgfpathcurveto{\pgfqpoint{0.537081in}{5.235565in}}{\pgfqpoint{0.531186in}{5.221332in}}{\pgfqpoint{0.531186in}{5.206493in}}%
\pgfpathcurveto{\pgfqpoint{0.531186in}{5.191653in}}{\pgfqpoint{0.537081in}{5.177420in}}{\pgfqpoint{0.547574in}{5.166927in}}%
\pgfpathcurveto{\pgfqpoint{0.558067in}{5.156434in}}{\pgfqpoint{0.572301in}{5.150538in}}{\pgfqpoint{0.587140in}{5.150538in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{5.150538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{5.172252in}}%
\pgfpathcurveto{\pgfqpoint{0.619777in}{5.172252in}}{\pgfqpoint{0.633569in}{5.177965in}}{\pgfqpoint{0.643736in}{5.188132in}}%
\pgfpathcurveto{\pgfqpoint{0.653903in}{5.198299in}}{\pgfqpoint{0.659616in}{5.212091in}}{\pgfqpoint{0.659616in}{5.226470in}}%
\pgfpathcurveto{\pgfqpoint{0.659616in}{5.240848in}}{\pgfqpoint{0.653903in}{5.254640in}}{\pgfqpoint{0.643736in}{5.264807in}}%
\pgfpathcurveto{\pgfqpoint{0.633569in}{5.274974in}}{\pgfqpoint{0.619777in}{5.280687in}}{\pgfqpoint{0.605398in}{5.280687in}}%
\pgfpathcurveto{\pgfqpoint{0.591020in}{5.280687in}}{\pgfqpoint{0.577228in}{5.274974in}}{\pgfqpoint{0.567061in}{5.264807in}}%
\pgfpathcurveto{\pgfqpoint{0.556894in}{5.254640in}}{\pgfqpoint{0.551181in}{5.240848in}}{\pgfqpoint{0.551181in}{5.226470in}}%
\pgfpathcurveto{\pgfqpoint{0.551181in}{5.212091in}}{\pgfqpoint{0.556894in}{5.198299in}}{\pgfqpoint{0.567061in}{5.188132in}}%
\pgfpathcurveto{\pgfqpoint{0.577228in}{5.177965in}}{\pgfqpoint{0.591020in}{5.172252in}}{\pgfqpoint{0.605398in}{5.172252in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{5.172252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{5.158246in}}%
\pgfpathcurveto{\pgfqpoint{0.640540in}{5.158246in}}{\pgfqpoint{0.656734in}{5.164953in}}{\pgfqpoint{0.668672in}{5.176891in}}%
\pgfpathcurveto{\pgfqpoint{0.680610in}{5.188830in}}{\pgfqpoint{0.687318in}{5.205024in}}{\pgfqpoint{0.687318in}{5.221907in}}%
\pgfpathcurveto{\pgfqpoint{0.687318in}{5.238790in}}{\pgfqpoint{0.680610in}{5.254984in}}{\pgfqpoint{0.668672in}{5.266922in}}%
\pgfpathcurveto{\pgfqpoint{0.656734in}{5.278860in}}{\pgfqpoint{0.640540in}{5.285568in}}{\pgfqpoint{0.623657in}{5.285568in}}%
\pgfpathcurveto{\pgfqpoint{0.606774in}{5.285568in}}{\pgfqpoint{0.590580in}{5.278860in}}{\pgfqpoint{0.578642in}{5.266922in}}%
\pgfpathcurveto{\pgfqpoint{0.566703in}{5.254984in}}{\pgfqpoint{0.559996in}{5.238790in}}{\pgfqpoint{0.559996in}{5.221907in}}%
\pgfpathcurveto{\pgfqpoint{0.559996in}{5.205024in}}{\pgfqpoint{0.566703in}{5.188830in}}{\pgfqpoint{0.578642in}{5.176891in}}%
\pgfpathcurveto{\pgfqpoint{0.590580in}{5.164953in}}{\pgfqpoint{0.606774in}{5.158246in}}{\pgfqpoint{0.623657in}{5.158246in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{5.158246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{5.095793in}}%
\pgfpathcurveto{\pgfqpoint{0.656796in}{5.095793in}}{\pgfqpoint{0.671068in}{5.101705in}}{\pgfqpoint{0.681590in}{5.112227in}}%
\pgfpathcurveto{\pgfqpoint{0.692112in}{5.122749in}}{\pgfqpoint{0.698024in}{5.137022in}}{\pgfqpoint{0.698024in}{5.151902in}}%
\pgfpathcurveto{\pgfqpoint{0.698024in}{5.166783in}}{\pgfqpoint{0.692112in}{5.181055in}}{\pgfqpoint{0.681590in}{5.191577in}}%
\pgfpathcurveto{\pgfqpoint{0.671068in}{5.202099in}}{\pgfqpoint{0.656796in}{5.208012in}}{\pgfqpoint{0.641915in}{5.208012in}}%
\pgfpathcurveto{\pgfqpoint{0.627035in}{5.208012in}}{\pgfqpoint{0.612762in}{5.202099in}}{\pgfqpoint{0.602240in}{5.191577in}}%
\pgfpathcurveto{\pgfqpoint{0.591718in}{5.181055in}}{\pgfqpoint{0.585806in}{5.166783in}}{\pgfqpoint{0.585806in}{5.151902in}}%
\pgfpathcurveto{\pgfqpoint{0.585806in}{5.137022in}}{\pgfqpoint{0.591718in}{5.122749in}}{\pgfqpoint{0.602240in}{5.112227in}}%
\pgfpathcurveto{\pgfqpoint{0.612762in}{5.101705in}}{\pgfqpoint{0.627035in}{5.095793in}}{\pgfqpoint{0.641915in}{5.095793in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{5.095793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{5.115928in}}%
\pgfpathcurveto{\pgfqpoint{0.673072in}{5.115928in}}{\pgfqpoint{0.685444in}{5.121053in}}{\pgfqpoint{0.694565in}{5.130174in}}%
\pgfpathcurveto{\pgfqpoint{0.703686in}{5.139295in}}{\pgfqpoint{0.708810in}{5.151667in}}{\pgfqpoint{0.708810in}{5.164565in}}%
\pgfpathcurveto{\pgfqpoint{0.708810in}{5.177464in}}{\pgfqpoint{0.703686in}{5.189836in}}{\pgfqpoint{0.694565in}{5.198957in}}%
\pgfpathcurveto{\pgfqpoint{0.685444in}{5.208077in}}{\pgfqpoint{0.673072in}{5.213202in}}{\pgfqpoint{0.660174in}{5.213202in}}%
\pgfpathcurveto{\pgfqpoint{0.647275in}{5.213202in}}{\pgfqpoint{0.634903in}{5.208077in}}{\pgfqpoint{0.625782in}{5.198957in}}%
\pgfpathcurveto{\pgfqpoint{0.616661in}{5.189836in}}{\pgfqpoint{0.611537in}{5.177464in}}{\pgfqpoint{0.611537in}{5.164565in}}%
\pgfpathcurveto{\pgfqpoint{0.611537in}{5.151667in}}{\pgfqpoint{0.616661in}{5.139295in}}{\pgfqpoint{0.625782in}{5.130174in}}%
\pgfpathcurveto{\pgfqpoint{0.634903in}{5.121053in}}{\pgfqpoint{0.647275in}{5.115928in}}{\pgfqpoint{0.660174in}{5.115928in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{5.115928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{5.137963in}}%
\pgfpathcurveto{\pgfqpoint{0.688748in}{5.137963in}}{\pgfqpoint{0.698644in}{5.142061in}}{\pgfqpoint{0.705939in}{5.149356in}}%
\pgfpathcurveto{\pgfqpoint{0.713234in}{5.156651in}}{\pgfqpoint{0.717332in}{5.166547in}}{\pgfqpoint{0.717332in}{5.176863in}}%
\pgfpathcurveto{\pgfqpoint{0.717332in}{5.187180in}}{\pgfqpoint{0.713234in}{5.197075in}}{\pgfqpoint{0.705939in}{5.204370in}}%
\pgfpathcurveto{\pgfqpoint{0.698644in}{5.211665in}}{\pgfqpoint{0.688748in}{5.215764in}}{\pgfqpoint{0.678432in}{5.215764in}}%
\pgfpathcurveto{\pgfqpoint{0.668115in}{5.215764in}}{\pgfqpoint{0.658220in}{5.211665in}}{\pgfqpoint{0.650925in}{5.204370in}}%
\pgfpathcurveto{\pgfqpoint{0.643630in}{5.197075in}}{\pgfqpoint{0.639531in}{5.187180in}}{\pgfqpoint{0.639531in}{5.176863in}}%
\pgfpathcurveto{\pgfqpoint{0.639531in}{5.166547in}}{\pgfqpoint{0.643630in}{5.156651in}}{\pgfqpoint{0.650925in}{5.149356in}}%
\pgfpathcurveto{\pgfqpoint{0.658220in}{5.142061in}}{\pgfqpoint{0.668115in}{5.137963in}}{\pgfqpoint{0.678432in}{5.137963in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{5.137963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{5.479736in}}%
\pgfpathcurveto{\pgfqpoint{0.706888in}{5.479736in}}{\pgfqpoint{0.716669in}{5.483787in}}{\pgfqpoint{0.723879in}{5.490998in}}%
\pgfpathcurveto{\pgfqpoint{0.731090in}{5.498208in}}{\pgfqpoint{0.735141in}{5.507989in}}{\pgfqpoint{0.735141in}{5.518186in}}%
\pgfpathcurveto{\pgfqpoint{0.735141in}{5.528384in}}{\pgfqpoint{0.731090in}{5.538165in}}{\pgfqpoint{0.723879in}{5.545375in}}%
\pgfpathcurveto{\pgfqpoint{0.716669in}{5.552586in}}{\pgfqpoint{0.706888in}{5.556637in}}{\pgfqpoint{0.696690in}{5.556637in}}%
\pgfpathcurveto{\pgfqpoint{0.686493in}{5.556637in}}{\pgfqpoint{0.676712in}{5.552586in}}{\pgfqpoint{0.669501in}{5.545375in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{5.538165in}}{\pgfqpoint{0.658239in}{5.528384in}}{\pgfqpoint{0.658239in}{5.518186in}}%
\pgfpathcurveto{\pgfqpoint{0.658239in}{5.507989in}}{\pgfqpoint{0.662291in}{5.498208in}}{\pgfqpoint{0.669501in}{5.490998in}}%
\pgfpathcurveto{\pgfqpoint{0.676712in}{5.483787in}}{\pgfqpoint{0.686493in}{5.479736in}}{\pgfqpoint{0.696690in}{5.479736in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{5.479736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{5.578278in}}%
\pgfpathcurveto{\pgfqpoint{0.724399in}{5.578278in}}{\pgfqpoint{0.733463in}{5.582033in}}{\pgfqpoint{0.740145in}{5.588715in}}%
\pgfpathcurveto{\pgfqpoint{0.746828in}{5.595397in}}{\pgfqpoint{0.750582in}{5.604462in}}{\pgfqpoint{0.750582in}{5.613912in}}%
\pgfpathcurveto{\pgfqpoint{0.750582in}{5.623362in}}{\pgfqpoint{0.746828in}{5.632426in}}{\pgfqpoint{0.740145in}{5.639109in}}%
\pgfpathcurveto{\pgfqpoint{0.733463in}{5.645791in}}{\pgfqpoint{0.724399in}{5.649545in}}{\pgfqpoint{0.714949in}{5.649545in}}%
\pgfpathcurveto{\pgfqpoint{0.705499in}{5.649545in}}{\pgfqpoint{0.696434in}{5.645791in}}{\pgfqpoint{0.689752in}{5.639109in}}%
\pgfpathcurveto{\pgfqpoint{0.683070in}{5.632426in}}{\pgfqpoint{0.679315in}{5.623362in}}{\pgfqpoint{0.679315in}{5.613912in}}%
\pgfpathcurveto{\pgfqpoint{0.679315in}{5.604462in}}{\pgfqpoint{0.683070in}{5.595397in}}{\pgfqpoint{0.689752in}{5.588715in}}%
\pgfpathcurveto{\pgfqpoint{0.696434in}{5.582033in}}{\pgfqpoint{0.705499in}{5.578278in}}{\pgfqpoint{0.714949in}{5.578278in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{5.578278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{5.259278in}}%
\pgfpathcurveto{\pgfqpoint{0.742592in}{5.259278in}}{\pgfqpoint{0.751594in}{5.263007in}}{\pgfqpoint{0.758231in}{5.269643in}}%
\pgfpathcurveto{\pgfqpoint{0.764867in}{5.276279in}}{\pgfqpoint{0.768596in}{5.285281in}}{\pgfqpoint{0.768596in}{5.294667in}}%
\pgfpathcurveto{\pgfqpoint{0.768596in}{5.304052in}}{\pgfqpoint{0.764867in}{5.313054in}}{\pgfqpoint{0.758231in}{5.319690in}}%
\pgfpathcurveto{\pgfqpoint{0.751594in}{5.326326in}}{\pgfqpoint{0.742592in}{5.330055in}}{\pgfqpoint{0.733207in}{5.330055in}}%
\pgfpathcurveto{\pgfqpoint{0.723822in}{5.330055in}}{\pgfqpoint{0.714820in}{5.326326in}}{\pgfqpoint{0.708184in}{5.319690in}}%
\pgfpathcurveto{\pgfqpoint{0.701547in}{5.313054in}}{\pgfqpoint{0.697819in}{5.304052in}}{\pgfqpoint{0.697819in}{5.294667in}}%
\pgfpathcurveto{\pgfqpoint{0.697819in}{5.285281in}}{\pgfqpoint{0.701547in}{5.276279in}}{\pgfqpoint{0.708184in}{5.269643in}}%
\pgfpathcurveto{\pgfqpoint{0.714820in}{5.263007in}}{\pgfqpoint{0.723822in}{5.259278in}}{\pgfqpoint{0.733207in}{5.259278in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{5.259278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{4.849846in}}%
\pgfpathcurveto{\pgfqpoint{0.759441in}{4.849846in}}{\pgfqpoint{0.767092in}{4.853015in}}{\pgfqpoint{0.772731in}{4.858654in}}%
\pgfpathcurveto{\pgfqpoint{0.778371in}{4.864294in}}{\pgfqpoint{0.781540in}{4.871944in}}{\pgfqpoint{0.781540in}{4.879920in}}%
\pgfpathcurveto{\pgfqpoint{0.781540in}{4.887896in}}{\pgfqpoint{0.778371in}{4.895546in}}{\pgfqpoint{0.772731in}{4.901186in}}%
\pgfpathcurveto{\pgfqpoint{0.767092in}{4.906826in}}{\pgfqpoint{0.759441in}{4.909995in}}{\pgfqpoint{0.751465in}{4.909995in}}%
\pgfpathcurveto{\pgfqpoint{0.743490in}{4.909995in}}{\pgfqpoint{0.735839in}{4.906826in}}{\pgfqpoint{0.730200in}{4.901186in}}%
\pgfpathcurveto{\pgfqpoint{0.724560in}{4.895546in}}{\pgfqpoint{0.721391in}{4.887896in}}{\pgfqpoint{0.721391in}{4.879920in}}%
\pgfpathcurveto{\pgfqpoint{0.721391in}{4.871944in}}{\pgfqpoint{0.724560in}{4.864294in}}{\pgfqpoint{0.730200in}{4.858654in}}%
\pgfpathcurveto{\pgfqpoint{0.735839in}{4.853015in}}{\pgfqpoint{0.743490in}{4.849846in}}{\pgfqpoint{0.751465in}{4.849846in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{4.849846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{5.019169in}}%
\pgfpathcurveto{\pgfqpoint{0.777225in}{5.019169in}}{\pgfqpoint{0.784421in}{5.022149in}}{\pgfqpoint{0.789725in}{5.027454in}}%
\pgfpathcurveto{\pgfqpoint{0.795030in}{5.032758in}}{\pgfqpoint{0.798010in}{5.039954in}}{\pgfqpoint{0.798010in}{5.047455in}}%
\pgfpathcurveto{\pgfqpoint{0.798010in}{5.054957in}}{\pgfqpoint{0.795030in}{5.062152in}}{\pgfqpoint{0.789725in}{5.067456in}}%
\pgfpathcurveto{\pgfqpoint{0.784421in}{5.072761in}}{\pgfqpoint{0.777225in}{5.075741in}}{\pgfqpoint{0.769724in}{5.075741in}}%
\pgfpathcurveto{\pgfqpoint{0.762222in}{5.075741in}}{\pgfqpoint{0.755027in}{5.072761in}}{\pgfqpoint{0.749722in}{5.067456in}}%
\pgfpathcurveto{\pgfqpoint{0.744418in}{5.062152in}}{\pgfqpoint{0.741438in}{5.054957in}}{\pgfqpoint{0.741438in}{5.047455in}}%
\pgfpathcurveto{\pgfqpoint{0.741438in}{5.039954in}}{\pgfqpoint{0.744418in}{5.032758in}}{\pgfqpoint{0.749722in}{5.027454in}}%
\pgfpathcurveto{\pgfqpoint{0.755027in}{5.022149in}}{\pgfqpoint{0.762222in}{5.019169in}}{\pgfqpoint{0.769724in}{5.019169in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{5.019169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{4.741731in}}%
\pgfpathcurveto{\pgfqpoint{0.794040in}{4.741731in}}{\pgfqpoint{0.799851in}{4.744138in}}{\pgfqpoint{0.804135in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{0.808418in}{4.752705in}}{\pgfqpoint{0.810825in}{4.758516in}}{\pgfqpoint{0.810825in}{4.764574in}}%
\pgfpathcurveto{\pgfqpoint{0.810825in}{4.770632in}}{\pgfqpoint{0.808418in}{4.776443in}}{\pgfqpoint{0.804135in}{4.780726in}}%
\pgfpathcurveto{\pgfqpoint{0.799851in}{4.785010in}}{\pgfqpoint{0.794040in}{4.787417in}}{\pgfqpoint{0.787982in}{4.787417in}}%
\pgfpathcurveto{\pgfqpoint{0.781924in}{4.787417in}}{\pgfqpoint{0.776113in}{4.785010in}}{\pgfqpoint{0.771830in}{4.780726in}}%
\pgfpathcurveto{\pgfqpoint{0.767546in}{4.776443in}}{\pgfqpoint{0.765139in}{4.770632in}}{\pgfqpoint{0.765139in}{4.764574in}}%
\pgfpathcurveto{\pgfqpoint{0.765139in}{4.758516in}}{\pgfqpoint{0.767546in}{4.752705in}}{\pgfqpoint{0.771830in}{4.748421in}}%
\pgfpathcurveto{\pgfqpoint{0.776113in}{4.744138in}}{\pgfqpoint{0.781924in}{4.741731in}}{\pgfqpoint{0.787982in}{4.741731in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{4.741731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{5.457489in}}%
\pgfpathcurveto{\pgfqpoint{0.811988in}{5.457489in}}{\pgfqpoint{0.817500in}{5.459772in}}{\pgfqpoint{0.821564in}{5.463836in}}%
\pgfpathcurveto{\pgfqpoint{0.825628in}{5.467900in}}{\pgfqpoint{0.827912in}{5.473412in}}{\pgfqpoint{0.827912in}{5.479159in}}%
\pgfpathcurveto{\pgfqpoint{0.827912in}{5.484907in}}{\pgfqpoint{0.825628in}{5.490419in}}{\pgfqpoint{0.821564in}{5.494483in}}%
\pgfpathcurveto{\pgfqpoint{0.817500in}{5.498547in}}{\pgfqpoint{0.811988in}{5.500830in}}{\pgfqpoint{0.806241in}{5.500830in}}%
\pgfpathcurveto{\pgfqpoint{0.800493in}{5.500830in}}{\pgfqpoint{0.794981in}{5.498547in}}{\pgfqpoint{0.790917in}{5.494483in}}%
\pgfpathcurveto{\pgfqpoint{0.786853in}{5.490419in}}{\pgfqpoint{0.784570in}{5.484907in}}{\pgfqpoint{0.784570in}{5.479159in}}%
\pgfpathcurveto{\pgfqpoint{0.784570in}{5.473412in}}{\pgfqpoint{0.786853in}{5.467900in}}{\pgfqpoint{0.790917in}{5.463836in}}%
\pgfpathcurveto{\pgfqpoint{0.794981in}{5.459772in}}{\pgfqpoint{0.800493in}{5.457489in}}{\pgfqpoint{0.806241in}{5.457489in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{5.457489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{5.381447in}}%
\pgfpathcurveto{\pgfqpoint{0.830139in}{5.381447in}}{\pgfqpoint{0.835548in}{5.383688in}}{\pgfqpoint{0.839536in}{5.387675in}}%
\pgfpathcurveto{\pgfqpoint{0.843524in}{5.391663in}}{\pgfqpoint{0.845765in}{5.397073in}}{\pgfqpoint{0.845765in}{5.402713in}}%
\pgfpathcurveto{\pgfqpoint{0.845765in}{5.408352in}}{\pgfqpoint{0.843524in}{5.413762in}}{\pgfqpoint{0.839536in}{5.417750in}}%
\pgfpathcurveto{\pgfqpoint{0.835548in}{5.421738in}}{\pgfqpoint{0.830139in}{5.423979in}}{\pgfqpoint{0.824499in}{5.423979in}}%
\pgfpathcurveto{\pgfqpoint{0.818859in}{5.423979in}}{\pgfqpoint{0.813450in}{5.421738in}}{\pgfqpoint{0.809462in}{5.417750in}}%
\pgfpathcurveto{\pgfqpoint{0.805474in}{5.413762in}}{\pgfqpoint{0.803233in}{5.408352in}}{\pgfqpoint{0.803233in}{5.402713in}}%
\pgfpathcurveto{\pgfqpoint{0.803233in}{5.397073in}}{\pgfqpoint{0.805474in}{5.391663in}}{\pgfqpoint{0.809462in}{5.387675in}}%
\pgfpathcurveto{\pgfqpoint{0.813450in}{5.383688in}}{\pgfqpoint{0.818859in}{5.381447in}}{\pgfqpoint{0.824499in}{5.381447in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{5.381447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{5.682468in}}%
\pgfpathcurveto{\pgfqpoint{0.849394in}{5.682468in}}{\pgfqpoint{0.855759in}{5.685104in}}{\pgfqpoint{0.860452in}{5.689797in}}%
\pgfpathcurveto{\pgfqpoint{0.865144in}{5.694490in}}{\pgfqpoint{0.867781in}{5.700855in}}{\pgfqpoint{0.867781in}{5.707491in}}%
\pgfpathcurveto{\pgfqpoint{0.867781in}{5.714128in}}{\pgfqpoint{0.865144in}{5.720493in}}{\pgfqpoint{0.860452in}{5.725186in}}%
\pgfpathcurveto{\pgfqpoint{0.855759in}{5.729878in}}{\pgfqpoint{0.849394in}{5.732515in}}{\pgfqpoint{0.842757in}{5.732515in}}%
\pgfpathcurveto{\pgfqpoint{0.836121in}{5.732515in}}{\pgfqpoint{0.829756in}{5.729878in}}{\pgfqpoint{0.825063in}{5.725186in}}%
\pgfpathcurveto{\pgfqpoint{0.820371in}{5.720493in}}{\pgfqpoint{0.817734in}{5.714128in}}{\pgfqpoint{0.817734in}{5.707491in}}%
\pgfpathcurveto{\pgfqpoint{0.817734in}{5.700855in}}{\pgfqpoint{0.820371in}{5.694490in}}{\pgfqpoint{0.825063in}{5.689797in}}%
\pgfpathcurveto{\pgfqpoint{0.829756in}{5.685104in}}{\pgfqpoint{0.836121in}{5.682468in}}{\pgfqpoint{0.842757in}{5.682468in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{5.682468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{5.431250in}}%
\pgfpathcurveto{\pgfqpoint{0.867652in}{5.431250in}}{\pgfqpoint{0.874017in}{5.433887in}}{\pgfqpoint{0.878710in}{5.438579in}}%
\pgfpathcurveto{\pgfqpoint{0.883403in}{5.443272in}}{\pgfqpoint{0.886039in}{5.449637in}}{\pgfqpoint{0.886039in}{5.456274in}}%
\pgfpathcurveto{\pgfqpoint{0.886039in}{5.462910in}}{\pgfqpoint{0.883403in}{5.469275in}}{\pgfqpoint{0.878710in}{5.473968in}}%
\pgfpathcurveto{\pgfqpoint{0.874017in}{5.478660in}}{\pgfqpoint{0.867652in}{5.481297in}}{\pgfqpoint{0.861016in}{5.481297in}}%
\pgfpathcurveto{\pgfqpoint{0.854379in}{5.481297in}}{\pgfqpoint{0.848014in}{5.478660in}}{\pgfqpoint{0.843321in}{5.473968in}}%
\pgfpathcurveto{\pgfqpoint{0.838629in}{5.469275in}}{\pgfqpoint{0.835992in}{5.462910in}}{\pgfqpoint{0.835992in}{5.456274in}}%
\pgfpathcurveto{\pgfqpoint{0.835992in}{5.449637in}}{\pgfqpoint{0.838629in}{5.443272in}}{\pgfqpoint{0.843321in}{5.438579in}}%
\pgfpathcurveto{\pgfqpoint{0.848014in}{5.433887in}}{\pgfqpoint{0.854379in}{5.431250in}}{\pgfqpoint{0.861016in}{5.431250in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{5.431250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{5.314183in}}%
\pgfpathcurveto{\pgfqpoint{0.886002in}{5.314183in}}{\pgfqpoint{0.892455in}{5.316856in}}{\pgfqpoint{0.897212in}{5.321613in}}%
\pgfpathcurveto{\pgfqpoint{0.901970in}{5.326370in}}{\pgfqpoint{0.904643in}{5.332823in}}{\pgfqpoint{0.904643in}{5.339551in}}%
\pgfpathcurveto{\pgfqpoint{0.904643in}{5.346279in}}{\pgfqpoint{0.901970in}{5.352732in}}{\pgfqpoint{0.897212in}{5.357490in}}%
\pgfpathcurveto{\pgfqpoint{0.892455in}{5.362247in}}{\pgfqpoint{0.886002in}{5.364920in}}{\pgfqpoint{0.879274in}{5.364920in}}%
\pgfpathcurveto{\pgfqpoint{0.872546in}{5.364920in}}{\pgfqpoint{0.866093in}{5.362247in}}{\pgfqpoint{0.861336in}{5.357490in}}%
\pgfpathcurveto{\pgfqpoint{0.856579in}{5.352732in}}{\pgfqpoint{0.853906in}{5.346279in}}{\pgfqpoint{0.853906in}{5.339551in}}%
\pgfpathcurveto{\pgfqpoint{0.853906in}{5.332823in}}{\pgfqpoint{0.856579in}{5.326370in}}{\pgfqpoint{0.861336in}{5.321613in}}%
\pgfpathcurveto{\pgfqpoint{0.866093in}{5.316856in}}{\pgfqpoint{0.872546in}{5.314183in}}{\pgfqpoint{0.879274in}{5.314183in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{5.314183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{5.472402in}}%
\pgfpathcurveto{\pgfqpoint{0.903691in}{5.472402in}}{\pgfqpoint{0.909598in}{5.474849in}}{\pgfqpoint{0.913952in}{5.479204in}}%
\pgfpathcurveto{\pgfqpoint{0.918307in}{5.483558in}}{\pgfqpoint{0.920753in}{5.489465in}}{\pgfqpoint{0.920753in}{5.495623in}}%
\pgfpathcurveto{\pgfqpoint{0.920753in}{5.501781in}}{\pgfqpoint{0.918307in}{5.507688in}}{\pgfqpoint{0.913952in}{5.512043in}}%
\pgfpathcurveto{\pgfqpoint{0.909598in}{5.516397in}}{\pgfqpoint{0.903691in}{5.518844in}}{\pgfqpoint{0.897533in}{5.518844in}}%
\pgfpathcurveto{\pgfqpoint{0.891374in}{5.518844in}}{\pgfqpoint{0.885467in}{5.516397in}}{\pgfqpoint{0.881113in}{5.512043in}}%
\pgfpathcurveto{\pgfqpoint{0.876758in}{5.507688in}}{\pgfqpoint{0.874312in}{5.501781in}}{\pgfqpoint{0.874312in}{5.495623in}}%
\pgfpathcurveto{\pgfqpoint{0.874312in}{5.489465in}}{\pgfqpoint{0.876758in}{5.483558in}}{\pgfqpoint{0.881113in}{5.479204in}}%
\pgfpathcurveto{\pgfqpoint{0.885467in}{5.474849in}}{\pgfqpoint{0.891374in}{5.472402in}}{\pgfqpoint{0.897533in}{5.472402in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{5.472402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{5.141446in}}%
\pgfpathcurveto{\pgfqpoint{0.920859in}{5.141446in}}{\pgfqpoint{0.925721in}{5.143460in}}{\pgfqpoint{0.929305in}{5.147044in}}%
\pgfpathcurveto{\pgfqpoint{0.932889in}{5.150628in}}{\pgfqpoint{0.934903in}{5.155490in}}{\pgfqpoint{0.934903in}{5.160558in}}%
\pgfpathcurveto{\pgfqpoint{0.934903in}{5.165627in}}{\pgfqpoint{0.932889in}{5.170488in}}{\pgfqpoint{0.929305in}{5.174072in}}%
\pgfpathcurveto{\pgfqpoint{0.925721in}{5.177656in}}{\pgfqpoint{0.920859in}{5.179670in}}{\pgfqpoint{0.915791in}{5.179670in}}%
\pgfpathcurveto{\pgfqpoint{0.910722in}{5.179670in}}{\pgfqpoint{0.905861in}{5.177656in}}{\pgfqpoint{0.902277in}{5.174072in}}%
\pgfpathcurveto{\pgfqpoint{0.898693in}{5.170488in}}{\pgfqpoint{0.896679in}{5.165627in}}{\pgfqpoint{0.896679in}{5.160558in}}%
\pgfpathcurveto{\pgfqpoint{0.896679in}{5.155490in}}{\pgfqpoint{0.898693in}{5.150628in}}{\pgfqpoint{0.902277in}{5.147044in}}%
\pgfpathcurveto{\pgfqpoint{0.905861in}{5.143460in}}{\pgfqpoint{0.910722in}{5.141446in}}{\pgfqpoint{0.915791in}{5.141446in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{5.141446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{5.296431in}}%
\pgfpathcurveto{\pgfqpoint{0.938742in}{5.296431in}}{\pgfqpoint{0.943243in}{5.298296in}}{\pgfqpoint{0.946561in}{5.301614in}}%
\pgfpathcurveto{\pgfqpoint{0.949879in}{5.304932in}}{\pgfqpoint{0.951744in}{5.309433in}}{\pgfqpoint{0.951744in}{5.314126in}}%
\pgfpathcurveto{\pgfqpoint{0.951744in}{5.318818in}}{\pgfqpoint{0.949879in}{5.323319in}}{\pgfqpoint{0.946561in}{5.326637in}}%
\pgfpathcurveto{\pgfqpoint{0.943243in}{5.329955in}}{\pgfqpoint{0.938742in}{5.331820in}}{\pgfqpoint{0.934049in}{5.331820in}}%
\pgfpathcurveto{\pgfqpoint{0.929357in}{5.331820in}}{\pgfqpoint{0.924856in}{5.329955in}}{\pgfqpoint{0.921538in}{5.326637in}}%
\pgfpathcurveto{\pgfqpoint{0.918219in}{5.323319in}}{\pgfqpoint{0.916355in}{5.318818in}}{\pgfqpoint{0.916355in}{5.314126in}}%
\pgfpathcurveto{\pgfqpoint{0.916355in}{5.309433in}}{\pgfqpoint{0.918219in}{5.304932in}}{\pgfqpoint{0.921538in}{5.301614in}}%
\pgfpathcurveto{\pgfqpoint{0.924856in}{5.298296in}}{\pgfqpoint{0.929357in}{5.296431in}}{\pgfqpoint{0.934049in}{5.296431in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{5.296431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{5.397268in}}%
\pgfpathcurveto{\pgfqpoint{0.955436in}{5.397268in}}{\pgfqpoint{0.958437in}{5.398511in}}{\pgfqpoint{0.960649in}{5.400723in}}%
\pgfpathcurveto{\pgfqpoint{0.962861in}{5.402936in}}{\pgfqpoint{0.964104in}{5.405936in}}{\pgfqpoint{0.964104in}{5.409065in}}%
\pgfpathcurveto{\pgfqpoint{0.964104in}{5.412193in}}{\pgfqpoint{0.962861in}{5.415194in}}{\pgfqpoint{0.960649in}{5.417406in}}%
\pgfpathcurveto{\pgfqpoint{0.958437in}{5.419618in}}{\pgfqpoint{0.955436in}{5.420861in}}{\pgfqpoint{0.952308in}{5.420861in}}%
\pgfpathcurveto{\pgfqpoint{0.949179in}{5.420861in}}{\pgfqpoint{0.946179in}{5.419618in}}{\pgfqpoint{0.943967in}{5.417406in}}%
\pgfpathcurveto{\pgfqpoint{0.941754in}{5.415194in}}{\pgfqpoint{0.940512in}{5.412193in}}{\pgfqpoint{0.940512in}{5.409065in}}%
\pgfpathcurveto{\pgfqpoint{0.940512in}{5.405936in}}{\pgfqpoint{0.941754in}{5.402936in}}{\pgfqpoint{0.943967in}{5.400723in}}%
\pgfpathcurveto{\pgfqpoint{0.946179in}{5.398511in}}{\pgfqpoint{0.949179in}{5.397268in}}{\pgfqpoint{0.952308in}{5.397268in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{5.397268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{4.308618in}}%
\pgfpathcurveto{\pgfqpoint{0.974234in}{4.308618in}}{\pgfqpoint{0.977753in}{4.310075in}}{\pgfqpoint{0.980347in}{4.312669in}}%
\pgfpathcurveto{\pgfqpoint{0.982941in}{4.315263in}}{\pgfqpoint{0.984398in}{4.318782in}}{\pgfqpoint{0.984398in}{4.322450in}}%
\pgfpathcurveto{\pgfqpoint{0.984398in}{4.326118in}}{\pgfqpoint{0.982941in}{4.329637in}}{\pgfqpoint{0.980347in}{4.332231in}}%
\pgfpathcurveto{\pgfqpoint{0.977753in}{4.334825in}}{\pgfqpoint{0.974234in}{4.336282in}}{\pgfqpoint{0.970566in}{4.336282in}}%
\pgfpathcurveto{\pgfqpoint{0.966898in}{4.336282in}}{\pgfqpoint{0.963379in}{4.334825in}}{\pgfqpoint{0.960785in}{4.332231in}}%
\pgfpathcurveto{\pgfqpoint{0.958191in}{4.329637in}}{\pgfqpoint{0.956734in}{4.326118in}}{\pgfqpoint{0.956734in}{4.322450in}}%
\pgfpathcurveto{\pgfqpoint{0.956734in}{4.318782in}}{\pgfqpoint{0.958191in}{4.315263in}}{\pgfqpoint{0.960785in}{4.312669in}}%
\pgfpathcurveto{\pgfqpoint{0.963379in}{4.310075in}}{\pgfqpoint{0.966898in}{4.308618in}}{\pgfqpoint{0.970566in}{4.308618in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{4.308618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{5.013758in}}%
\pgfpathcurveto{\pgfqpoint{0.993108in}{5.013758in}}{\pgfqpoint{0.997217in}{5.015460in}}{\pgfqpoint{1.000246in}{5.018489in}}%
\pgfpathcurveto{\pgfqpoint{1.003275in}{5.021518in}}{\pgfqpoint{1.004977in}{5.025627in}}{\pgfqpoint{1.004977in}{5.029911in}}%
\pgfpathcurveto{\pgfqpoint{1.004977in}{5.034195in}}{\pgfqpoint{1.003275in}{5.038303in}}{\pgfqpoint{1.000246in}{5.041333in}}%
\pgfpathcurveto{\pgfqpoint{0.997217in}{5.044362in}}{\pgfqpoint{0.993108in}{5.046063in}}{\pgfqpoint{0.988824in}{5.046063in}}%
\pgfpathcurveto{\pgfqpoint{0.984541in}{5.046063in}}{\pgfqpoint{0.980432in}{5.044362in}}{\pgfqpoint{0.977403in}{5.041333in}}%
\pgfpathcurveto{\pgfqpoint{0.974374in}{5.038303in}}{\pgfqpoint{0.972672in}{5.034195in}}{\pgfqpoint{0.972672in}{5.029911in}}%
\pgfpathcurveto{\pgfqpoint{0.972672in}{5.025627in}}{\pgfqpoint{0.974374in}{5.021518in}}{\pgfqpoint{0.977403in}{5.018489in}}%
\pgfpathcurveto{\pgfqpoint{0.980432in}{5.015460in}}{\pgfqpoint{0.984541in}{5.013758in}}{\pgfqpoint{0.988824in}{5.013758in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{5.013758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{5.488075in}}%
\pgfpathcurveto{\pgfqpoint{1.010751in}{5.488075in}}{\pgfqpoint{1.014270in}{5.489532in}}{\pgfqpoint{1.016864in}{5.492126in}}%
\pgfpathcurveto{\pgfqpoint{1.019458in}{5.494720in}}{\pgfqpoint{1.020915in}{5.498239in}}{\pgfqpoint{1.020915in}{5.501907in}}%
\pgfpathcurveto{\pgfqpoint{1.020915in}{5.505576in}}{\pgfqpoint{1.019458in}{5.509094in}}{\pgfqpoint{1.016864in}{5.511688in}}%
\pgfpathcurveto{\pgfqpoint{1.014270in}{5.514282in}}{\pgfqpoint{1.010751in}{5.515739in}}{\pgfqpoint{1.007083in}{5.515739in}}%
\pgfpathcurveto{\pgfqpoint{1.003414in}{5.515739in}}{\pgfqpoint{0.999896in}{5.514282in}}{\pgfqpoint{0.997302in}{5.511688in}}%
\pgfpathcurveto{\pgfqpoint{0.994708in}{5.509094in}}{\pgfqpoint{0.993251in}{5.505576in}}{\pgfqpoint{0.993251in}{5.501907in}}%
\pgfpathcurveto{\pgfqpoint{0.993251in}{5.498239in}}{\pgfqpoint{0.994708in}{5.494720in}}{\pgfqpoint{0.997302in}{5.492126in}}%
\pgfpathcurveto{\pgfqpoint{0.999896in}{5.489532in}}{\pgfqpoint{1.003414in}{5.488075in}}{\pgfqpoint{1.007083in}{5.488075in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{5.488075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{5.717142in}}%
\pgfpathcurveto{\pgfqpoint{1.028268in}{5.717142in}}{\pgfqpoint{1.031074in}{5.718305in}}{\pgfqpoint{1.033144in}{5.720374in}}%
\pgfpathcurveto{\pgfqpoint{1.035213in}{5.722443in}}{\pgfqpoint{1.036376in}{5.725250in}}{\pgfqpoint{1.036376in}{5.728176in}}%
\pgfpathcurveto{\pgfqpoint{1.036376in}{5.731103in}}{\pgfqpoint{1.035213in}{5.733910in}}{\pgfqpoint{1.033144in}{5.735979in}}%
\pgfpathcurveto{\pgfqpoint{1.031074in}{5.738048in}}{\pgfqpoint{1.028268in}{5.739211in}}{\pgfqpoint{1.025341in}{5.739211in}}%
\pgfpathcurveto{\pgfqpoint{1.022415in}{5.739211in}}{\pgfqpoint{1.019608in}{5.738048in}}{\pgfqpoint{1.017539in}{5.735979in}}%
\pgfpathcurveto{\pgfqpoint{1.015470in}{5.733910in}}{\pgfqpoint{1.014307in}{5.731103in}}{\pgfqpoint{1.014307in}{5.728176in}}%
\pgfpathcurveto{\pgfqpoint{1.014307in}{5.725250in}}{\pgfqpoint{1.015470in}{5.722443in}}{\pgfqpoint{1.017539in}{5.720374in}}%
\pgfpathcurveto{\pgfqpoint{1.019608in}{5.718305in}}{\pgfqpoint{1.022415in}{5.717142in}}{\pgfqpoint{1.025341in}{5.717142in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{5.717142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{5.237951in}}%
\pgfpathcurveto{\pgfqpoint{1.046309in}{5.237951in}}{\pgfqpoint{1.048908in}{5.239027in}}{\pgfqpoint{1.050823in}{5.240943in}}%
\pgfpathcurveto{\pgfqpoint{1.052739in}{5.242859in}}{\pgfqpoint{1.053815in}{5.245457in}}{\pgfqpoint{1.053815in}{5.248166in}}%
\pgfpathcurveto{\pgfqpoint{1.053815in}{5.250876in}}{\pgfqpoint{1.052739in}{5.253474in}}{\pgfqpoint{1.050823in}{5.255390in}}%
\pgfpathcurveto{\pgfqpoint{1.048908in}{5.257306in}}{\pgfqpoint{1.046309in}{5.258382in}}{\pgfqpoint{1.043600in}{5.258382in}}%
\pgfpathcurveto{\pgfqpoint{1.040890in}{5.258382in}}{\pgfqpoint{1.038292in}{5.257306in}}{\pgfqpoint{1.036376in}{5.255390in}}%
\pgfpathcurveto{\pgfqpoint{1.034460in}{5.253474in}}{\pgfqpoint{1.033384in}{5.250876in}}{\pgfqpoint{1.033384in}{5.248166in}}%
\pgfpathcurveto{\pgfqpoint{1.033384in}{5.245457in}}{\pgfqpoint{1.034460in}{5.242859in}}{\pgfqpoint{1.036376in}{5.240943in}}%
\pgfpathcurveto{\pgfqpoint{1.038292in}{5.239027in}}{\pgfqpoint{1.040890in}{5.237951in}}{\pgfqpoint{1.043600in}{5.237951in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{5.237951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{6.162007in}}%
\pgfpathcurveto{\pgfqpoint{1.246654in}{6.162007in}}{\pgfqpoint{1.248776in}{6.162886in}}{\pgfqpoint{1.250340in}{6.164450in}}%
\pgfpathcurveto{\pgfqpoint{1.251904in}{6.166014in}}{\pgfqpoint{1.252783in}{6.168136in}}{\pgfqpoint{1.252783in}{6.170348in}}%
\pgfpathcurveto{\pgfqpoint{1.252783in}{6.172560in}}{\pgfqpoint{1.251904in}{6.174682in}}{\pgfqpoint{1.250340in}{6.176246in}}%
\pgfpathcurveto{\pgfqpoint{1.248776in}{6.177810in}}{\pgfqpoint{1.246654in}{6.178689in}}{\pgfqpoint{1.244442in}{6.178689in}}%
\pgfpathcurveto{\pgfqpoint{1.242230in}{6.178689in}}{\pgfqpoint{1.240108in}{6.177810in}}{\pgfqpoint{1.238544in}{6.176246in}}%
\pgfpathcurveto{\pgfqpoint{1.236980in}{6.174682in}}{\pgfqpoint{1.236101in}{6.172560in}}{\pgfqpoint{1.236101in}{6.170348in}}%
\pgfpathcurveto{\pgfqpoint{1.236101in}{6.168136in}}{\pgfqpoint{1.236980in}{6.166014in}}{\pgfqpoint{1.238544in}{6.164450in}}%
\pgfpathcurveto{\pgfqpoint{1.240108in}{6.162886in}}{\pgfqpoint{1.242230in}{6.162007in}}{\pgfqpoint{1.244442in}{6.162007in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{6.162007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{5.981157in}}%
\pgfpathcurveto{\pgfqpoint{1.265173in}{5.981157in}}{\pgfqpoint{1.267546in}{5.982140in}}{\pgfqpoint{1.269294in}{5.983889in}}%
\pgfpathcurveto{\pgfqpoint{1.271043in}{5.985638in}}{\pgfqpoint{1.272026in}{5.988010in}}{\pgfqpoint{1.272026in}{5.990483in}}%
\pgfpathcurveto{\pgfqpoint{1.272026in}{5.992956in}}{\pgfqpoint{1.271043in}{5.995329in}}{\pgfqpoint{1.269294in}{5.997077in}}%
\pgfpathcurveto{\pgfqpoint{1.267546in}{5.998826in}}{\pgfqpoint{1.265173in}{5.999809in}}{\pgfqpoint{1.262700in}{5.999809in}}%
\pgfpathcurveto{\pgfqpoint{1.260227in}{5.999809in}}{\pgfqpoint{1.257855in}{5.998826in}}{\pgfqpoint{1.256106in}{5.997077in}}%
\pgfpathcurveto{\pgfqpoint{1.254357in}{5.995329in}}{\pgfqpoint{1.253375in}{5.992956in}}{\pgfqpoint{1.253375in}{5.990483in}}%
\pgfpathcurveto{\pgfqpoint{1.253375in}{5.988010in}}{\pgfqpoint{1.254357in}{5.985638in}}{\pgfqpoint{1.256106in}{5.983889in}}%
\pgfpathcurveto{\pgfqpoint{1.257855in}{5.982140in}}{\pgfqpoint{1.260227in}{5.981157in}}{\pgfqpoint{1.262700in}{5.981157in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{5.981157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{6.062897in}}%
\pgfpathcurveto{\pgfqpoint{1.284277in}{6.062897in}}{\pgfqpoint{1.287459in}{6.064216in}}{\pgfqpoint{1.289806in}{6.066562in}}%
\pgfpathcurveto{\pgfqpoint{1.292152in}{6.068908in}}{\pgfqpoint{1.293470in}{6.072091in}}{\pgfqpoint{1.293470in}{6.075409in}}%
\pgfpathcurveto{\pgfqpoint{1.293470in}{6.078727in}}{\pgfqpoint{1.292152in}{6.081910in}}{\pgfqpoint{1.289806in}{6.084256in}}%
\pgfpathcurveto{\pgfqpoint{1.287459in}{6.086602in}}{\pgfqpoint{1.284277in}{6.087921in}}{\pgfqpoint{1.280959in}{6.087921in}}%
\pgfpathcurveto{\pgfqpoint{1.277640in}{6.087921in}}{\pgfqpoint{1.274458in}{6.086602in}}{\pgfqpoint{1.272111in}{6.084256in}}%
\pgfpathcurveto{\pgfqpoint{1.269765in}{6.081910in}}{\pgfqpoint{1.268447in}{6.078727in}}{\pgfqpoint{1.268447in}{6.075409in}}%
\pgfpathcurveto{\pgfqpoint{1.268447in}{6.072091in}}{\pgfqpoint{1.269765in}{6.068908in}}{\pgfqpoint{1.272111in}{6.066562in}}%
\pgfpathcurveto{\pgfqpoint{1.274458in}{6.064216in}}{\pgfqpoint{1.277640in}{6.062897in}}{\pgfqpoint{1.280959in}{6.062897in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{6.062897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{5.836299in}}%
\pgfpathcurveto{\pgfqpoint{1.337650in}{5.836299in}}{\pgfqpoint{1.339487in}{5.837060in}}{\pgfqpoint{1.340842in}{5.838415in}}%
\pgfpathcurveto{\pgfqpoint{1.342196in}{5.839770in}}{\pgfqpoint{1.342957in}{5.841607in}}{\pgfqpoint{1.342957in}{5.843523in}}%
\pgfpathcurveto{\pgfqpoint{1.342957in}{5.845439in}}{\pgfqpoint{1.342196in}{5.847276in}}{\pgfqpoint{1.340842in}{5.848631in}}%
\pgfpathcurveto{\pgfqpoint{1.339487in}{5.849985in}}{\pgfqpoint{1.337650in}{5.850746in}}{\pgfqpoint{1.335734in}{5.850746in}}%
\pgfpathcurveto{\pgfqpoint{1.333818in}{5.850746in}}{\pgfqpoint{1.331981in}{5.849985in}}{\pgfqpoint{1.330626in}{5.848631in}}%
\pgfpathcurveto{\pgfqpoint{1.329271in}{5.847276in}}{\pgfqpoint{1.328510in}{5.845439in}}{\pgfqpoint{1.328510in}{5.843523in}}%
\pgfpathcurveto{\pgfqpoint{1.328510in}{5.841607in}}{\pgfqpoint{1.329271in}{5.839770in}}{\pgfqpoint{1.330626in}{5.838415in}}%
\pgfpathcurveto{\pgfqpoint{1.331981in}{5.837060in}}{\pgfqpoint{1.333818in}{5.836299in}}{\pgfqpoint{1.335734in}{5.836299in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{5.836299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{6.132704in}}%
\pgfpathcurveto{\pgfqpoint{1.355908in}{6.132704in}}{\pgfqpoint{1.357745in}{6.133465in}}{\pgfqpoint{1.359100in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.360455in}{6.136174in}}{\pgfqpoint{1.361216in}{6.138012in}}{\pgfqpoint{1.361216in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.361216in}{6.141843in}}{\pgfqpoint{1.360455in}{6.143681in}}{\pgfqpoint{1.359100in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.357745in}{6.146390in}}{\pgfqpoint{1.355908in}{6.147151in}}{\pgfqpoint{1.353992in}{6.147151in}}%
\pgfpathcurveto{\pgfqpoint{1.352076in}{6.147151in}}{\pgfqpoint{1.350239in}{6.146390in}}{\pgfqpoint{1.348884in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.347530in}{6.143681in}}{\pgfqpoint{1.346769in}{6.141843in}}{\pgfqpoint{1.346769in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.346769in}{6.138012in}}{\pgfqpoint{1.347530in}{6.136174in}}{\pgfqpoint{1.348884in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.350239in}{6.133465in}}{\pgfqpoint{1.352076in}{6.132704in}}{\pgfqpoint{1.353992in}{6.132704in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{6.132704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{6.132704in}}%
\pgfpathcurveto{\pgfqpoint{1.374166in}{6.132704in}}{\pgfqpoint{1.376004in}{6.133465in}}{\pgfqpoint{1.377358in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.378713in}{6.136174in}}{\pgfqpoint{1.379474in}{6.138012in}}{\pgfqpoint{1.379474in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.379474in}{6.141843in}}{\pgfqpoint{1.378713in}{6.143681in}}{\pgfqpoint{1.377358in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.376004in}{6.146390in}}{\pgfqpoint{1.374166in}{6.147151in}}{\pgfqpoint{1.372251in}{6.147151in}}%
\pgfpathcurveto{\pgfqpoint{1.370335in}{6.147151in}}{\pgfqpoint{1.368497in}{6.146390in}}{\pgfqpoint{1.367143in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.365788in}{6.143681in}}{\pgfqpoint{1.365027in}{6.141843in}}{\pgfqpoint{1.365027in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.365027in}{6.138012in}}{\pgfqpoint{1.365788in}{6.136174in}}{\pgfqpoint{1.367143in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.368497in}{6.133465in}}{\pgfqpoint{1.370335in}{6.132704in}}{\pgfqpoint{1.372251in}{6.132704in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{6.132704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{6.132704in}}%
\pgfpathcurveto{\pgfqpoint{1.392425in}{6.132704in}}{\pgfqpoint{1.394262in}{6.133465in}}{\pgfqpoint{1.395617in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.396971in}{6.136174in}}{\pgfqpoint{1.397733in}{6.138012in}}{\pgfqpoint{1.397733in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.397733in}{6.141843in}}{\pgfqpoint{1.396971in}{6.143681in}}{\pgfqpoint{1.395617in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.394262in}{6.146390in}}{\pgfqpoint{1.392425in}{6.147151in}}{\pgfqpoint{1.390509in}{6.147151in}}%
\pgfpathcurveto{\pgfqpoint{1.388593in}{6.147151in}}{\pgfqpoint{1.386756in}{6.146390in}}{\pgfqpoint{1.385401in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.384046in}{6.143681in}}{\pgfqpoint{1.383285in}{6.141843in}}{\pgfqpoint{1.383285in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.383285in}{6.138012in}}{\pgfqpoint{1.384046in}{6.136174in}}{\pgfqpoint{1.385401in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.386756in}{6.133465in}}{\pgfqpoint{1.388593in}{6.132704in}}{\pgfqpoint{1.390509in}{6.132704in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{6.132704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{6.132704in}}%
\pgfpathcurveto{\pgfqpoint{1.410683in}{6.132704in}}{\pgfqpoint{1.412521in}{6.133465in}}{\pgfqpoint{1.413875in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.415230in}{6.136174in}}{\pgfqpoint{1.415991in}{6.138012in}}{\pgfqpoint{1.415991in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.415991in}{6.141843in}}{\pgfqpoint{1.415230in}{6.143681in}}{\pgfqpoint{1.413875in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.412521in}{6.146390in}}{\pgfqpoint{1.410683in}{6.147151in}}{\pgfqpoint{1.408767in}{6.147151in}}%
\pgfpathcurveto{\pgfqpoint{1.406852in}{6.147151in}}{\pgfqpoint{1.405014in}{6.146390in}}{\pgfqpoint{1.403659in}{6.145035in}}%
\pgfpathcurveto{\pgfqpoint{1.402305in}{6.143681in}}{\pgfqpoint{1.401544in}{6.141843in}}{\pgfqpoint{1.401544in}{6.139927in}}%
\pgfpathcurveto{\pgfqpoint{1.401544in}{6.138012in}}{\pgfqpoint{1.402305in}{6.136174in}}{\pgfqpoint{1.403659in}{6.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.405014in}{6.133465in}}{\pgfqpoint{1.406852in}{6.132704in}}{\pgfqpoint{1.408767in}{6.132704in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{6.132704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{6.283347in}}%
\pgfpathcurveto{\pgfqpoint{0.442012in}{6.283347in}}{\pgfqpoint{0.442913in}{6.283720in}}{\pgfqpoint{0.443577in}{6.284384in}}%
\pgfpathcurveto{\pgfqpoint{0.444241in}{6.285048in}}{\pgfqpoint{0.444614in}{6.285949in}}{\pgfqpoint{0.444614in}{6.286888in}}%
\pgfpathcurveto{\pgfqpoint{0.444614in}{6.287827in}}{\pgfqpoint{0.444241in}{6.288728in}}{\pgfqpoint{0.443577in}{6.289392in}}%
\pgfpathcurveto{\pgfqpoint{0.442913in}{6.290056in}}{\pgfqpoint{0.442012in}{6.290429in}}{\pgfqpoint{0.441073in}{6.290429in}}%
\pgfpathcurveto{\pgfqpoint{0.440134in}{6.290429in}}{\pgfqpoint{0.439233in}{6.290056in}}{\pgfqpoint{0.438569in}{6.289392in}}%
\pgfpathcurveto{\pgfqpoint{0.437905in}{6.288728in}}{\pgfqpoint{0.437532in}{6.287827in}}{\pgfqpoint{0.437532in}{6.286888in}}%
\pgfpathcurveto{\pgfqpoint{0.437532in}{6.285949in}}{\pgfqpoint{0.437905in}{6.285048in}}{\pgfqpoint{0.438569in}{6.284384in}}%
\pgfpathcurveto{\pgfqpoint{0.439233in}{6.283720in}}{\pgfqpoint{0.440134in}{6.283347in}}{\pgfqpoint{0.441073in}{6.283347in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{6.283347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{6.238163in}}%
\pgfpathcurveto{\pgfqpoint{0.460374in}{6.238163in}}{\pgfqpoint{0.461374in}{6.238578in}}{\pgfqpoint{0.462112in}{6.239315in}}%
\pgfpathcurveto{\pgfqpoint{0.462849in}{6.240053in}}{\pgfqpoint{0.463264in}{6.241053in}}{\pgfqpoint{0.463264in}{6.242096in}}%
\pgfpathcurveto{\pgfqpoint{0.463264in}{6.243139in}}{\pgfqpoint{0.462849in}{6.244139in}}{\pgfqpoint{0.462112in}{6.244876in}}%
\pgfpathcurveto{\pgfqpoint{0.461374in}{6.245614in}}{\pgfqpoint{0.460374in}{6.246028in}}{\pgfqpoint{0.459331in}{6.246028in}}%
\pgfpathcurveto{\pgfqpoint{0.458288in}{6.246028in}}{\pgfqpoint{0.457288in}{6.245614in}}{\pgfqpoint{0.456551in}{6.244876in}}%
\pgfpathcurveto{\pgfqpoint{0.455813in}{6.244139in}}{\pgfqpoint{0.455399in}{6.243139in}}{\pgfqpoint{0.455399in}{6.242096in}}%
\pgfpathcurveto{\pgfqpoint{0.455399in}{6.241053in}}{\pgfqpoint{0.455813in}{6.240053in}}{\pgfqpoint{0.456551in}{6.239315in}}%
\pgfpathcurveto{\pgfqpoint{0.457288in}{6.238578in}}{\pgfqpoint{0.458288in}{6.238163in}}{\pgfqpoint{0.459331in}{6.238163in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{6.238163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{6.251395in}}%
\pgfpathcurveto{\pgfqpoint{0.478618in}{6.251395in}}{\pgfqpoint{0.479605in}{6.251804in}}{\pgfqpoint{0.480332in}{6.252531in}}%
\pgfpathcurveto{\pgfqpoint{0.481060in}{6.253259in}}{\pgfqpoint{0.481469in}{6.254245in}}{\pgfqpoint{0.481469in}{6.255274in}}%
\pgfpathcurveto{\pgfqpoint{0.481469in}{6.256303in}}{\pgfqpoint{0.481060in}{6.257289in}}{\pgfqpoint{0.480332in}{6.258017in}}%
\pgfpathcurveto{\pgfqpoint{0.479605in}{6.258744in}}{\pgfqpoint{0.478618in}{6.259153in}}{\pgfqpoint{0.477590in}{6.259153in}}%
\pgfpathcurveto{\pgfqpoint{0.476561in}{6.259153in}}{\pgfqpoint{0.475574in}{6.258744in}}{\pgfqpoint{0.474847in}{6.258017in}}%
\pgfpathcurveto{\pgfqpoint{0.474119in}{6.257289in}}{\pgfqpoint{0.473711in}{6.256303in}}{\pgfqpoint{0.473711in}{6.255274in}}%
\pgfpathcurveto{\pgfqpoint{0.473711in}{6.254245in}}{\pgfqpoint{0.474119in}{6.253259in}}{\pgfqpoint{0.474847in}{6.252531in}}%
\pgfpathcurveto{\pgfqpoint{0.475574in}{6.251804in}}{\pgfqpoint{0.476561in}{6.251395in}}{\pgfqpoint{0.477590in}{6.251395in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{6.251395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{6.283347in}}%
\pgfpathcurveto{\pgfqpoint{0.496787in}{6.283347in}}{\pgfqpoint{0.497688in}{6.283720in}}{\pgfqpoint{0.498352in}{6.284384in}}%
\pgfpathcurveto{\pgfqpoint{0.499016in}{6.285048in}}{\pgfqpoint{0.499389in}{6.285949in}}{\pgfqpoint{0.499389in}{6.286888in}}%
\pgfpathcurveto{\pgfqpoint{0.499389in}{6.287827in}}{\pgfqpoint{0.499016in}{6.288728in}}{\pgfqpoint{0.498352in}{6.289392in}}%
\pgfpathcurveto{\pgfqpoint{0.497688in}{6.290056in}}{\pgfqpoint{0.496787in}{6.290429in}}{\pgfqpoint{0.495848in}{6.290429in}}%
\pgfpathcurveto{\pgfqpoint{0.494909in}{6.290429in}}{\pgfqpoint{0.494008in}{6.290056in}}{\pgfqpoint{0.493344in}{6.289392in}}%
\pgfpathcurveto{\pgfqpoint{0.492680in}{6.288728in}}{\pgfqpoint{0.492307in}{6.287827in}}{\pgfqpoint{0.492307in}{6.286888in}}%
\pgfpathcurveto{\pgfqpoint{0.492307in}{6.285949in}}{\pgfqpoint{0.492680in}{6.285048in}}{\pgfqpoint{0.493344in}{6.284384in}}%
\pgfpathcurveto{\pgfqpoint{0.494008in}{6.283720in}}{\pgfqpoint{0.494909in}{6.283347in}}{\pgfqpoint{0.495848in}{6.283347in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{6.283347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{6.388962in}}%
\pgfpathcurveto{\pgfqpoint{0.515520in}{6.388962in}}{\pgfqpoint{0.516876in}{6.389524in}}{\pgfqpoint{0.517876in}{6.390523in}}%
\pgfpathcurveto{\pgfqpoint{0.518876in}{6.391523in}}{\pgfqpoint{0.519437in}{6.392879in}}{\pgfqpoint{0.519437in}{6.394293in}}%
\pgfpathcurveto{\pgfqpoint{0.519437in}{6.395707in}}{\pgfqpoint{0.518876in}{6.397063in}}{\pgfqpoint{0.517876in}{6.398062in}}%
\pgfpathcurveto{\pgfqpoint{0.516876in}{6.399062in}}{\pgfqpoint{0.515520in}{6.399624in}}{\pgfqpoint{0.514106in}{6.399624in}}%
\pgfpathcurveto{\pgfqpoint{0.512693in}{6.399624in}}{\pgfqpoint{0.511337in}{6.399062in}}{\pgfqpoint{0.510337in}{6.398062in}}%
\pgfpathcurveto{\pgfqpoint{0.509337in}{6.397063in}}{\pgfqpoint{0.508775in}{6.395707in}}{\pgfqpoint{0.508775in}{6.394293in}}%
\pgfpathcurveto{\pgfqpoint{0.508775in}{6.392879in}}{\pgfqpoint{0.509337in}{6.391523in}}{\pgfqpoint{0.510337in}{6.390523in}}%
\pgfpathcurveto{\pgfqpoint{0.511337in}{6.389524in}}{\pgfqpoint{0.512693in}{6.388962in}}{\pgfqpoint{0.514106in}{6.388962in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{6.388962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{6.300686in}}%
\pgfpathcurveto{\pgfqpoint{0.533613in}{6.300686in}}{\pgfqpoint{0.534810in}{6.301181in}}{\pgfqpoint{0.535693in}{6.302064in}}%
\pgfpathcurveto{\pgfqpoint{0.536575in}{6.302947in}}{\pgfqpoint{0.537071in}{6.304144in}}{\pgfqpoint{0.537071in}{6.305392in}}%
\pgfpathcurveto{\pgfqpoint{0.537071in}{6.306640in}}{\pgfqpoint{0.536575in}{6.307837in}}{\pgfqpoint{0.535693in}{6.308720in}}%
\pgfpathcurveto{\pgfqpoint{0.534810in}{6.309602in}}{\pgfqpoint{0.533613in}{6.310098in}}{\pgfqpoint{0.532365in}{6.310098in}}%
\pgfpathcurveto{\pgfqpoint{0.531117in}{6.310098in}}{\pgfqpoint{0.529919in}{6.309602in}}{\pgfqpoint{0.529037in}{6.308720in}}%
\pgfpathcurveto{\pgfqpoint{0.528154in}{6.307837in}}{\pgfqpoint{0.527658in}{6.306640in}}{\pgfqpoint{0.527658in}{6.305392in}}%
\pgfpathcurveto{\pgfqpoint{0.527658in}{6.304144in}}{\pgfqpoint{0.528154in}{6.302947in}}{\pgfqpoint{0.529037in}{6.302064in}}%
\pgfpathcurveto{\pgfqpoint{0.529919in}{6.301181in}}{\pgfqpoint{0.531117in}{6.300686in}}{\pgfqpoint{0.532365in}{6.300686in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{6.300686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{6.282317in}}%
\pgfpathcurveto{\pgfqpoint{0.551836in}{6.282317in}}{\pgfqpoint{0.552998in}{6.282798in}}{\pgfqpoint{0.553856in}{6.283655in}}%
\pgfpathcurveto{\pgfqpoint{0.554713in}{6.284513in}}{\pgfqpoint{0.555194in}{6.285675in}}{\pgfqpoint{0.555194in}{6.286888in}}%
\pgfpathcurveto{\pgfqpoint{0.555194in}{6.288100in}}{\pgfqpoint{0.554713in}{6.289263in}}{\pgfqpoint{0.553856in}{6.290120in}}%
\pgfpathcurveto{\pgfqpoint{0.552998in}{6.290977in}}{\pgfqpoint{0.551836in}{6.291459in}}{\pgfqpoint{0.550623in}{6.291459in}}%
\pgfpathcurveto{\pgfqpoint{0.549411in}{6.291459in}}{\pgfqpoint{0.548248in}{6.290977in}}{\pgfqpoint{0.547391in}{6.290120in}}%
\pgfpathcurveto{\pgfqpoint{0.546534in}{6.289263in}}{\pgfqpoint{0.546052in}{6.288100in}}{\pgfqpoint{0.546052in}{6.286888in}}%
\pgfpathcurveto{\pgfqpoint{0.546052in}{6.285675in}}{\pgfqpoint{0.546534in}{6.284513in}}{\pgfqpoint{0.547391in}{6.283655in}}%
\pgfpathcurveto{\pgfqpoint{0.548248in}{6.282798in}}{\pgfqpoint{0.549411in}{6.282317in}}{\pgfqpoint{0.550623in}{6.282317in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{6.282317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{6.276539in}}%
\pgfpathcurveto{\pgfqpoint{0.570462in}{6.276539in}}{\pgfqpoint{0.571978in}{6.277167in}}{\pgfqpoint{0.573096in}{6.278285in}}%
\pgfpathcurveto{\pgfqpoint{0.574214in}{6.279402in}}{\pgfqpoint{0.574842in}{6.280918in}}{\pgfqpoint{0.574842in}{6.282499in}}%
\pgfpathcurveto{\pgfqpoint{0.574842in}{6.284080in}}{\pgfqpoint{0.574214in}{6.285596in}}{\pgfqpoint{0.573096in}{6.286714in}}%
\pgfpathcurveto{\pgfqpoint{0.571978in}{6.287831in}}{\pgfqpoint{0.570462in}{6.288459in}}{\pgfqpoint{0.568882in}{6.288459in}}%
\pgfpathcurveto{\pgfqpoint{0.567301in}{6.288459in}}{\pgfqpoint{0.565785in}{6.287831in}}{\pgfqpoint{0.564667in}{6.286714in}}%
\pgfpathcurveto{\pgfqpoint{0.563549in}{6.285596in}}{\pgfqpoint{0.562921in}{6.284080in}}{\pgfqpoint{0.562921in}{6.282499in}}%
\pgfpathcurveto{\pgfqpoint{0.562921in}{6.280918in}}{\pgfqpoint{0.563549in}{6.279402in}}{\pgfqpoint{0.564667in}{6.278285in}}%
\pgfpathcurveto{\pgfqpoint{0.565785in}{6.277167in}}{\pgfqpoint{0.567301in}{6.276539in}}{\pgfqpoint{0.568882in}{6.276539in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{6.276539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{6.241900in}}%
\pgfpathcurveto{\pgfqpoint{0.588625in}{6.241900in}}{\pgfqpoint{0.590049in}{6.242490in}}{\pgfqpoint{0.591099in}{6.243540in}}%
\pgfpathcurveto{\pgfqpoint{0.592149in}{6.244590in}}{\pgfqpoint{0.592739in}{6.246014in}}{\pgfqpoint{0.592739in}{6.247498in}}%
\pgfpathcurveto{\pgfqpoint{0.592739in}{6.248983in}}{\pgfqpoint{0.592149in}{6.250407in}}{\pgfqpoint{0.591099in}{6.251457in}}%
\pgfpathcurveto{\pgfqpoint{0.590049in}{6.252507in}}{\pgfqpoint{0.588625in}{6.253097in}}{\pgfqpoint{0.587140in}{6.253097in}}%
\pgfpathcurveto{\pgfqpoint{0.585655in}{6.253097in}}{\pgfqpoint{0.584231in}{6.252507in}}{\pgfqpoint{0.583181in}{6.251457in}}%
\pgfpathcurveto{\pgfqpoint{0.582131in}{6.250407in}}{\pgfqpoint{0.581541in}{6.248983in}}{\pgfqpoint{0.581541in}{6.247498in}}%
\pgfpathcurveto{\pgfqpoint{0.581541in}{6.246014in}}{\pgfqpoint{0.582131in}{6.244590in}}{\pgfqpoint{0.583181in}{6.243540in}}%
\pgfpathcurveto{\pgfqpoint{0.584231in}{6.242490in}}{\pgfqpoint{0.585655in}{6.241900in}}{\pgfqpoint{0.587140in}{6.241900in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{6.241900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{6.200111in}}%
\pgfpathcurveto{\pgfqpoint{0.606863in}{6.200111in}}{\pgfqpoint{0.608268in}{6.200693in}}{\pgfqpoint{0.609304in}{6.201728in}}%
\pgfpathcurveto{\pgfqpoint{0.610340in}{6.202764in}}{\pgfqpoint{0.610922in}{6.204169in}}{\pgfqpoint{0.610922in}{6.205634in}}%
\pgfpathcurveto{\pgfqpoint{0.610922in}{6.207099in}}{\pgfqpoint{0.610340in}{6.208504in}}{\pgfqpoint{0.609304in}{6.209540in}}%
\pgfpathcurveto{\pgfqpoint{0.608268in}{6.210576in}}{\pgfqpoint{0.606863in}{6.211158in}}{\pgfqpoint{0.605398in}{6.211158in}}%
\pgfpathcurveto{\pgfqpoint{0.603934in}{6.211158in}}{\pgfqpoint{0.602528in}{6.210576in}}{\pgfqpoint{0.601493in}{6.209540in}}%
\pgfpathcurveto{\pgfqpoint{0.600457in}{6.208504in}}{\pgfqpoint{0.599875in}{6.207099in}}{\pgfqpoint{0.599875in}{6.205634in}}%
\pgfpathcurveto{\pgfqpoint{0.599875in}{6.204169in}}{\pgfqpoint{0.600457in}{6.202764in}}{\pgfqpoint{0.601493in}{6.201728in}}%
\pgfpathcurveto{\pgfqpoint{0.602528in}{6.200693in}}{\pgfqpoint{0.603934in}{6.200111in}}{\pgfqpoint{0.605398in}{6.200111in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{6.200111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{6.151179in}}%
\pgfpathcurveto{\pgfqpoint{0.625447in}{6.151179in}}{\pgfqpoint{0.627164in}{6.151890in}}{\pgfqpoint{0.628429in}{6.153155in}}%
\pgfpathcurveto{\pgfqpoint{0.629695in}{6.154421in}}{\pgfqpoint{0.630406in}{6.156138in}}{\pgfqpoint{0.630406in}{6.157928in}}%
\pgfpathcurveto{\pgfqpoint{0.630406in}{6.159718in}}{\pgfqpoint{0.629695in}{6.161435in}}{\pgfqpoint{0.628429in}{6.162701in}}%
\pgfpathcurveto{\pgfqpoint{0.627164in}{6.163966in}}{\pgfqpoint{0.625447in}{6.164677in}}{\pgfqpoint{0.623657in}{6.164677in}}%
\pgfpathcurveto{\pgfqpoint{0.621867in}{6.164677in}}{\pgfqpoint{0.620150in}{6.163966in}}{\pgfqpoint{0.618884in}{6.162701in}}%
\pgfpathcurveto{\pgfqpoint{0.617618in}{6.161435in}}{\pgfqpoint{0.616907in}{6.159718in}}{\pgfqpoint{0.616907in}{6.157928in}}%
\pgfpathcurveto{\pgfqpoint{0.616907in}{6.156138in}}{\pgfqpoint{0.617618in}{6.154421in}}{\pgfqpoint{0.618884in}{6.153155in}}%
\pgfpathcurveto{\pgfqpoint{0.620150in}{6.151890in}}{\pgfqpoint{0.621867in}{6.151179in}}{\pgfqpoint{0.623657in}{6.151179in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{6.151179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{6.050504in}}%
\pgfpathcurveto{\pgfqpoint{0.643738in}{6.050504in}}{\pgfqpoint{0.645486in}{6.051228in}}{\pgfqpoint{0.646774in}{6.052516in}}%
\pgfpathcurveto{\pgfqpoint{0.648063in}{6.053805in}}{\pgfqpoint{0.648787in}{6.055553in}}{\pgfqpoint{0.648787in}{6.057376in}}%
\pgfpathcurveto{\pgfqpoint{0.648787in}{6.059198in}}{\pgfqpoint{0.648063in}{6.060946in}}{\pgfqpoint{0.646774in}{6.062235in}}%
\pgfpathcurveto{\pgfqpoint{0.645486in}{6.063524in}}{\pgfqpoint{0.643738in}{6.064248in}}{\pgfqpoint{0.641915in}{6.064248in}}%
\pgfpathcurveto{\pgfqpoint{0.640093in}{6.064248in}}{\pgfqpoint{0.638344in}{6.063524in}}{\pgfqpoint{0.637056in}{6.062235in}}%
\pgfpathcurveto{\pgfqpoint{0.635767in}{6.060946in}}{\pgfqpoint{0.635043in}{6.059198in}}{\pgfqpoint{0.635043in}{6.057376in}}%
\pgfpathcurveto{\pgfqpoint{0.635043in}{6.055553in}}{\pgfqpoint{0.635767in}{6.053805in}}{\pgfqpoint{0.637056in}{6.052516in}}%
\pgfpathcurveto{\pgfqpoint{0.638344in}{6.051228in}}{\pgfqpoint{0.640093in}{6.050504in}}{\pgfqpoint{0.641915in}{6.050504in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{6.050504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{6.037046in}}%
\pgfpathcurveto{\pgfqpoint{0.662036in}{6.037046in}}{\pgfqpoint{0.663822in}{6.037786in}}{\pgfqpoint{0.665139in}{6.039103in}}%
\pgfpathcurveto{\pgfqpoint{0.666456in}{6.040420in}}{\pgfqpoint{0.667196in}{6.042206in}}{\pgfqpoint{0.667196in}{6.044068in}}%
\pgfpathcurveto{\pgfqpoint{0.667196in}{6.045931in}}{\pgfqpoint{0.666456in}{6.047717in}}{\pgfqpoint{0.665139in}{6.049034in}}%
\pgfpathcurveto{\pgfqpoint{0.663822in}{6.050351in}}{\pgfqpoint{0.662036in}{6.051091in}}{\pgfqpoint{0.660174in}{6.051091in}}%
\pgfpathcurveto{\pgfqpoint{0.658311in}{6.051091in}}{\pgfqpoint{0.656525in}{6.050351in}}{\pgfqpoint{0.655208in}{6.049034in}}%
\pgfpathcurveto{\pgfqpoint{0.653891in}{6.047717in}}{\pgfqpoint{0.653151in}{6.045931in}}{\pgfqpoint{0.653151in}{6.044068in}}%
\pgfpathcurveto{\pgfqpoint{0.653151in}{6.042206in}}{\pgfqpoint{0.653891in}{6.040420in}}{\pgfqpoint{0.655208in}{6.039103in}}%
\pgfpathcurveto{\pgfqpoint{0.656525in}{6.037786in}}{\pgfqpoint{0.658311in}{6.037046in}}{\pgfqpoint{0.660174in}{6.037046in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{6.037046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{5.962290in}}%
\pgfpathcurveto{\pgfqpoint{0.679887in}{5.962290in}}{\pgfqpoint{0.681282in}{5.962868in}}{\pgfqpoint{0.682311in}{5.963897in}}%
\pgfpathcurveto{\pgfqpoint{0.683339in}{5.964926in}}{\pgfqpoint{0.683917in}{5.966321in}}{\pgfqpoint{0.683917in}{5.967776in}}%
\pgfpathcurveto{\pgfqpoint{0.683917in}{5.969231in}}{\pgfqpoint{0.683339in}{5.970626in}}{\pgfqpoint{0.682311in}{5.971655in}}%
\pgfpathcurveto{\pgfqpoint{0.681282in}{5.972684in}}{\pgfqpoint{0.679887in}{5.973262in}}{\pgfqpoint{0.678432in}{5.973262in}}%
\pgfpathcurveto{\pgfqpoint{0.676977in}{5.973262in}}{\pgfqpoint{0.675582in}{5.972684in}}{\pgfqpoint{0.674553in}{5.971655in}}%
\pgfpathcurveto{\pgfqpoint{0.673524in}{5.970626in}}{\pgfqpoint{0.672946in}{5.969231in}}{\pgfqpoint{0.672946in}{5.967776in}}%
\pgfpathcurveto{\pgfqpoint{0.672946in}{5.966321in}}{\pgfqpoint{0.673524in}{5.964926in}}{\pgfqpoint{0.674553in}{5.963897in}}%
\pgfpathcurveto{\pgfqpoint{0.675582in}{5.962868in}}{\pgfqpoint{0.676977in}{5.962290in}}{\pgfqpoint{0.678432in}{5.962290in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{5.962290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{5.994756in}}%
\pgfpathcurveto{\pgfqpoint{0.698804in}{5.994756in}}{\pgfqpoint{0.700831in}{5.995596in}}{\pgfqpoint{0.702326in}{5.997091in}}%
\pgfpathcurveto{\pgfqpoint{0.703821in}{5.998585in}}{\pgfqpoint{0.704661in}{6.000613in}}{\pgfqpoint{0.704661in}{6.002727in}}%
\pgfpathcurveto{\pgfqpoint{0.704661in}{6.004840in}}{\pgfqpoint{0.703821in}{6.006868in}}{\pgfqpoint{0.702326in}{6.008362in}}%
\pgfpathcurveto{\pgfqpoint{0.700831in}{6.009857in}}{\pgfqpoint{0.698804in}{6.010697in}}{\pgfqpoint{0.696690in}{6.010697in}}%
\pgfpathcurveto{\pgfqpoint{0.694577in}{6.010697in}}{\pgfqpoint{0.692549in}{6.009857in}}{\pgfqpoint{0.691054in}{6.008362in}}%
\pgfpathcurveto{\pgfqpoint{0.689560in}{6.006868in}}{\pgfqpoint{0.688720in}{6.004840in}}{\pgfqpoint{0.688720in}{6.002727in}}%
\pgfpathcurveto{\pgfqpoint{0.688720in}{6.000613in}}{\pgfqpoint{0.689560in}{5.998585in}}{\pgfqpoint{0.691054in}{5.997091in}}%
\pgfpathcurveto{\pgfqpoint{0.692549in}{5.995596in}}{\pgfqpoint{0.694577in}{5.994756in}}{\pgfqpoint{0.696690in}{5.994756in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{5.994756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{6.089222in}}%
\pgfpathcurveto{\pgfqpoint{0.717177in}{6.089222in}}{\pgfqpoint{0.719315in}{6.090108in}}{\pgfqpoint{0.720891in}{6.091684in}}%
\pgfpathcurveto{\pgfqpoint{0.722467in}{6.093260in}}{\pgfqpoint{0.723353in}{6.095397in}}{\pgfqpoint{0.723353in}{6.097626in}}%
\pgfpathcurveto{\pgfqpoint{0.723353in}{6.099855in}}{\pgfqpoint{0.722467in}{6.101993in}}{\pgfqpoint{0.720891in}{6.103569in}}%
\pgfpathcurveto{\pgfqpoint{0.719315in}{6.105145in}}{\pgfqpoint{0.717177in}{6.106030in}}{\pgfqpoint{0.714949in}{6.106030in}}%
\pgfpathcurveto{\pgfqpoint{0.712720in}{6.106030in}}{\pgfqpoint{0.710582in}{6.105145in}}{\pgfqpoint{0.709006in}{6.103569in}}%
\pgfpathcurveto{\pgfqpoint{0.707430in}{6.101993in}}{\pgfqpoint{0.706544in}{6.099855in}}{\pgfqpoint{0.706544in}{6.097626in}}%
\pgfpathcurveto{\pgfqpoint{0.706544in}{6.095397in}}{\pgfqpoint{0.707430in}{6.093260in}}{\pgfqpoint{0.709006in}{6.091684in}}%
\pgfpathcurveto{\pgfqpoint{0.710582in}{6.090108in}}{\pgfqpoint{0.712720in}{6.089222in}}{\pgfqpoint{0.714949in}{6.089222in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{6.089222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{6.066252in}}%
\pgfpathcurveto{\pgfqpoint{0.735429in}{6.066252in}}{\pgfqpoint{0.737561in}{6.067134in}}{\pgfqpoint{0.739132in}{6.068706in}}%
\pgfpathcurveto{\pgfqpoint{0.740703in}{6.070277in}}{\pgfqpoint{0.741586in}{6.072409in}}{\pgfqpoint{0.741586in}{6.074631in}}%
\pgfpathcurveto{\pgfqpoint{0.741586in}{6.076853in}}{\pgfqpoint{0.740703in}{6.078985in}}{\pgfqpoint{0.739132in}{6.080556in}}%
\pgfpathcurveto{\pgfqpoint{0.737561in}{6.082127in}}{\pgfqpoint{0.735429in}{6.083010in}}{\pgfqpoint{0.733207in}{6.083010in}}%
\pgfpathcurveto{\pgfqpoint{0.730985in}{6.083010in}}{\pgfqpoint{0.728853in}{6.082127in}}{\pgfqpoint{0.727282in}{6.080556in}}%
\pgfpathcurveto{\pgfqpoint{0.725711in}{6.078985in}}{\pgfqpoint{0.724828in}{6.076853in}}{\pgfqpoint{0.724828in}{6.074631in}}%
\pgfpathcurveto{\pgfqpoint{0.724828in}{6.072409in}}{\pgfqpoint{0.725711in}{6.070277in}}{\pgfqpoint{0.727282in}{6.068706in}}%
\pgfpathcurveto{\pgfqpoint{0.728853in}{6.067134in}}{\pgfqpoint{0.730985in}{6.066252in}}{\pgfqpoint{0.733207in}{6.066252in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{6.066252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{6.072387in}}%
\pgfpathcurveto{\pgfqpoint{0.754176in}{6.072387in}}{\pgfqpoint{0.756776in}{6.073464in}}{\pgfqpoint{0.758693in}{6.075380in}}%
\pgfpathcurveto{\pgfqpoint{0.760610in}{6.077297in}}{\pgfqpoint{0.761687in}{6.079897in}}{\pgfqpoint{0.761687in}{6.082608in}}%
\pgfpathcurveto{\pgfqpoint{0.761687in}{6.085319in}}{\pgfqpoint{0.760610in}{6.087919in}}{\pgfqpoint{0.758693in}{6.089836in}}%
\pgfpathcurveto{\pgfqpoint{0.756776in}{6.091753in}}{\pgfqpoint{0.754176in}{6.092830in}}{\pgfqpoint{0.751465in}{6.092830in}}%
\pgfpathcurveto{\pgfqpoint{0.748755in}{6.092830in}}{\pgfqpoint{0.746154in}{6.091753in}}{\pgfqpoint{0.744238in}{6.089836in}}%
\pgfpathcurveto{\pgfqpoint{0.742321in}{6.087919in}}{\pgfqpoint{0.741244in}{6.085319in}}{\pgfqpoint{0.741244in}{6.082608in}}%
\pgfpathcurveto{\pgfqpoint{0.741244in}{6.079897in}}{\pgfqpoint{0.742321in}{6.077297in}}{\pgfqpoint{0.744238in}{6.075380in}}%
\pgfpathcurveto{\pgfqpoint{0.746154in}{6.073464in}}{\pgfqpoint{0.748755in}{6.072387in}}{\pgfqpoint{0.751465in}{6.072387in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{6.072387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{5.922611in}}%
\pgfpathcurveto{\pgfqpoint{0.772296in}{5.922611in}}{\pgfqpoint{0.774762in}{5.923633in}}{\pgfqpoint{0.776581in}{5.925452in}}%
\pgfpathcurveto{\pgfqpoint{0.778399in}{5.927270in}}{\pgfqpoint{0.779421in}{5.929737in}}{\pgfqpoint{0.779421in}{5.932308in}}%
\pgfpathcurveto{\pgfqpoint{0.779421in}{5.934880in}}{\pgfqpoint{0.778399in}{5.937347in}}{\pgfqpoint{0.776581in}{5.939165in}}%
\pgfpathcurveto{\pgfqpoint{0.774762in}{5.940984in}}{\pgfqpoint{0.772296in}{5.942006in}}{\pgfqpoint{0.769724in}{5.942006in}}%
\pgfpathcurveto{\pgfqpoint{0.767152in}{5.942006in}}{\pgfqpoint{0.764685in}{5.940984in}}{\pgfqpoint{0.762867in}{5.939165in}}%
\pgfpathcurveto{\pgfqpoint{0.761048in}{5.937347in}}{\pgfqpoint{0.760027in}{5.934880in}}{\pgfqpoint{0.760027in}{5.932308in}}%
\pgfpathcurveto{\pgfqpoint{0.760027in}{5.929737in}}{\pgfqpoint{0.761048in}{5.927270in}}{\pgfqpoint{0.762867in}{5.925452in}}%
\pgfpathcurveto{\pgfqpoint{0.764685in}{5.923633in}}{\pgfqpoint{0.767152in}{5.922611in}}{\pgfqpoint{0.769724in}{5.922611in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{5.922611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{5.941375in}}%
\pgfpathcurveto{\pgfqpoint{0.790437in}{5.941375in}}{\pgfqpoint{0.792792in}{5.942351in}}{\pgfqpoint{0.794527in}{5.944086in}}%
\pgfpathcurveto{\pgfqpoint{0.796263in}{5.945822in}}{\pgfqpoint{0.797238in}{5.948177in}}{\pgfqpoint{0.797238in}{5.950631in}}%
\pgfpathcurveto{\pgfqpoint{0.797238in}{5.953086in}}{\pgfqpoint{0.796263in}{5.955441in}}{\pgfqpoint{0.794527in}{5.957176in}}%
\pgfpathcurveto{\pgfqpoint{0.792792in}{5.958912in}}{\pgfqpoint{0.790437in}{5.959888in}}{\pgfqpoint{0.787982in}{5.959888in}}%
\pgfpathcurveto{\pgfqpoint{0.785527in}{5.959888in}}{\pgfqpoint{0.783173in}{5.958912in}}{\pgfqpoint{0.781437in}{5.957176in}}%
\pgfpathcurveto{\pgfqpoint{0.779701in}{5.955441in}}{\pgfqpoint{0.778726in}{5.953086in}}{\pgfqpoint{0.778726in}{5.950631in}}%
\pgfpathcurveto{\pgfqpoint{0.778726in}{5.948177in}}{\pgfqpoint{0.779701in}{5.945822in}}{\pgfqpoint{0.781437in}{5.944086in}}%
\pgfpathcurveto{\pgfqpoint{0.783173in}{5.942351in}}{\pgfqpoint{0.785527in}{5.941375in}}{\pgfqpoint{0.787982in}{5.941375in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{5.941375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{5.995088in}}%
\pgfpathcurveto{\pgfqpoint{0.808935in}{5.995088in}}{\pgfqpoint{0.811520in}{5.996158in}}{\pgfqpoint{0.813425in}{5.998064in}}%
\pgfpathcurveto{\pgfqpoint{0.815330in}{5.999969in}}{\pgfqpoint{0.816401in}{6.002554in}}{\pgfqpoint{0.816401in}{6.005248in}}%
\pgfpathcurveto{\pgfqpoint{0.816401in}{6.007943in}}{\pgfqpoint{0.815330in}{6.010527in}}{\pgfqpoint{0.813425in}{6.012432in}}%
\pgfpathcurveto{\pgfqpoint{0.811520in}{6.014338in}}{\pgfqpoint{0.808935in}{6.015408in}}{\pgfqpoint{0.806241in}{6.015408in}}%
\pgfpathcurveto{\pgfqpoint{0.803546in}{6.015408in}}{\pgfqpoint{0.800962in}{6.014338in}}{\pgfqpoint{0.799056in}{6.012432in}}%
\pgfpathcurveto{\pgfqpoint{0.797151in}{6.010527in}}{\pgfqpoint{0.796080in}{6.007943in}}{\pgfqpoint{0.796080in}{6.005248in}}%
\pgfpathcurveto{\pgfqpoint{0.796080in}{6.002554in}}{\pgfqpoint{0.797151in}{5.999969in}}{\pgfqpoint{0.799056in}{5.998064in}}%
\pgfpathcurveto{\pgfqpoint{0.800962in}{5.996158in}}{\pgfqpoint{0.803546in}{5.995088in}}{\pgfqpoint{0.806241in}{5.995088in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{5.995088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{6.046594in}}%
\pgfpathcurveto{\pgfqpoint{0.827327in}{6.046594in}}{\pgfqpoint{0.830039in}{6.047718in}}{\pgfqpoint{0.832038in}{6.049717in}}%
\pgfpathcurveto{\pgfqpoint{0.834038in}{6.051717in}}{\pgfqpoint{0.835161in}{6.054429in}}{\pgfqpoint{0.835161in}{6.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.835161in}{6.060084in}}{\pgfqpoint{0.834038in}{6.062796in}}{\pgfqpoint{0.832038in}{6.064795in}}%
\pgfpathcurveto{\pgfqpoint{0.830039in}{6.066795in}}{\pgfqpoint{0.827327in}{6.067918in}}{\pgfqpoint{0.824499in}{6.067918in}}%
\pgfpathcurveto{\pgfqpoint{0.821671in}{6.067918in}}{\pgfqpoint{0.818959in}{6.066795in}}{\pgfqpoint{0.816960in}{6.064795in}}%
\pgfpathcurveto{\pgfqpoint{0.814960in}{6.062796in}}{\pgfqpoint{0.813837in}{6.060084in}}{\pgfqpoint{0.813837in}{6.057256in}}%
\pgfpathcurveto{\pgfqpoint{0.813837in}{6.054429in}}{\pgfqpoint{0.814960in}{6.051717in}}{\pgfqpoint{0.816960in}{6.049717in}}%
\pgfpathcurveto{\pgfqpoint{0.818959in}{6.047718in}}{\pgfqpoint{0.821671in}{6.046594in}}{\pgfqpoint{0.824499in}{6.046594in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{6.046594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{5.938903in}}%
\pgfpathcurveto{\pgfqpoint{0.845569in}{5.938903in}}{\pgfqpoint{0.848266in}{5.940020in}}{\pgfqpoint{0.850255in}{5.942009in}}%
\pgfpathcurveto{\pgfqpoint{0.852243in}{5.943997in}}{\pgfqpoint{0.853360in}{5.946694in}}{\pgfqpoint{0.853360in}{5.949506in}}%
\pgfpathcurveto{\pgfqpoint{0.853360in}{5.952318in}}{\pgfqpoint{0.852243in}{5.955015in}}{\pgfqpoint{0.850255in}{5.957004in}}%
\pgfpathcurveto{\pgfqpoint{0.848266in}{5.958992in}}{\pgfqpoint{0.845569in}{5.960109in}}{\pgfqpoint{0.842757in}{5.960109in}}%
\pgfpathcurveto{\pgfqpoint{0.839945in}{5.960109in}}{\pgfqpoint{0.837248in}{5.958992in}}{\pgfqpoint{0.835260in}{5.957004in}}%
\pgfpathcurveto{\pgfqpoint{0.833272in}{5.955015in}}{\pgfqpoint{0.832154in}{5.952318in}}{\pgfqpoint{0.832154in}{5.949506in}}%
\pgfpathcurveto{\pgfqpoint{0.832154in}{5.946694in}}{\pgfqpoint{0.833272in}{5.943997in}}{\pgfqpoint{0.835260in}{5.942009in}}%
\pgfpathcurveto{\pgfqpoint{0.837248in}{5.940020in}}{\pgfqpoint{0.839945in}{5.938903in}}{\pgfqpoint{0.842757in}{5.938903in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{5.938903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{5.807871in}}%
\pgfpathcurveto{\pgfqpoint{0.864005in}{5.807871in}}{\pgfqpoint{0.866872in}{5.809059in}}{\pgfqpoint{0.868986in}{5.811173in}}%
\pgfpathcurveto{\pgfqpoint{0.871100in}{5.813286in}}{\pgfqpoint{0.872287in}{5.816154in}}{\pgfqpoint{0.872287in}{5.819143in}}%
\pgfpathcurveto{\pgfqpoint{0.872287in}{5.822132in}}{\pgfqpoint{0.871100in}{5.825000in}}{\pgfqpoint{0.868986in}{5.827113in}}%
\pgfpathcurveto{\pgfqpoint{0.866872in}{5.829227in}}{\pgfqpoint{0.864005in}{5.830415in}}{\pgfqpoint{0.861016in}{5.830415in}}%
\pgfpathcurveto{\pgfqpoint{0.858026in}{5.830415in}}{\pgfqpoint{0.855159in}{5.829227in}}{\pgfqpoint{0.853045in}{5.827113in}}%
\pgfpathcurveto{\pgfqpoint{0.850932in}{5.825000in}}{\pgfqpoint{0.849744in}{5.822132in}}{\pgfqpoint{0.849744in}{5.819143in}}%
\pgfpathcurveto{\pgfqpoint{0.849744in}{5.816154in}}{\pgfqpoint{0.850932in}{5.813286in}}{\pgfqpoint{0.853045in}{5.811173in}}%
\pgfpathcurveto{\pgfqpoint{0.855159in}{5.809059in}}{\pgfqpoint{0.858026in}{5.807871in}}{\pgfqpoint{0.861016in}{5.807871in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{5.807871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{5.834242in}}%
\pgfpathcurveto{\pgfqpoint{0.882148in}{5.834242in}}{\pgfqpoint{0.884905in}{5.835383in}}{\pgfqpoint{0.886937in}{5.837416in}}%
\pgfpathcurveto{\pgfqpoint{0.888969in}{5.839448in}}{\pgfqpoint{0.890111in}{5.842205in}}{\pgfqpoint{0.890111in}{5.845079in}}%
\pgfpathcurveto{\pgfqpoint{0.890111in}{5.847952in}}{\pgfqpoint{0.888969in}{5.850709in}}{\pgfqpoint{0.886937in}{5.852741in}}%
\pgfpathcurveto{\pgfqpoint{0.884905in}{5.854774in}}{\pgfqpoint{0.882148in}{5.855915in}}{\pgfqpoint{0.879274in}{5.855915in}}%
\pgfpathcurveto{\pgfqpoint{0.876400in}{5.855915in}}{\pgfqpoint{0.873643in}{5.854774in}}{\pgfqpoint{0.871611in}{5.852741in}}%
\pgfpathcurveto{\pgfqpoint{0.869579in}{5.850709in}}{\pgfqpoint{0.868437in}{5.847952in}}{\pgfqpoint{0.868437in}{5.845079in}}%
\pgfpathcurveto{\pgfqpoint{0.868437in}{5.842205in}}{\pgfqpoint{0.869579in}{5.839448in}}{\pgfqpoint{0.871611in}{5.837416in}}%
\pgfpathcurveto{\pgfqpoint{0.873643in}{5.835383in}}{\pgfqpoint{0.876400in}{5.834242in}}{\pgfqpoint{0.879274in}{5.834242in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{5.834242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{5.874029in}}%
\pgfpathcurveto{\pgfqpoint{0.900467in}{5.874029in}}{\pgfqpoint{0.903282in}{5.875195in}}{\pgfqpoint{0.905357in}{5.877270in}}%
\pgfpathcurveto{\pgfqpoint{0.907432in}{5.879345in}}{\pgfqpoint{0.908598in}{5.882160in}}{\pgfqpoint{0.908598in}{5.885095in}}%
\pgfpathcurveto{\pgfqpoint{0.908598in}{5.888030in}}{\pgfqpoint{0.907432in}{5.890844in}}{\pgfqpoint{0.905357in}{5.892920in}}%
\pgfpathcurveto{\pgfqpoint{0.903282in}{5.894995in}}{\pgfqpoint{0.900467in}{5.896161in}}{\pgfqpoint{0.897533in}{5.896161in}}%
\pgfpathcurveto{\pgfqpoint{0.894598in}{5.896161in}}{\pgfqpoint{0.891783in}{5.894995in}}{\pgfqpoint{0.889708in}{5.892920in}}%
\pgfpathcurveto{\pgfqpoint{0.887633in}{5.890844in}}{\pgfqpoint{0.886467in}{5.888030in}}{\pgfqpoint{0.886467in}{5.885095in}}%
\pgfpathcurveto{\pgfqpoint{0.886467in}{5.882160in}}{\pgfqpoint{0.887633in}{5.879345in}}{\pgfqpoint{0.889708in}{5.877270in}}%
\pgfpathcurveto{\pgfqpoint{0.891783in}{5.875195in}}{\pgfqpoint{0.894598in}{5.874029in}}{\pgfqpoint{0.897533in}{5.874029in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{5.874029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{5.836336in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{5.836336in}}{\pgfqpoint{0.921570in}{5.837508in}}{\pgfqpoint{0.923656in}{5.839594in}}%
\pgfpathcurveto{\pgfqpoint{0.925741in}{5.841679in}}{\pgfqpoint{0.926913in}{5.844509in}}{\pgfqpoint{0.926913in}{5.847458in}}%
\pgfpathcurveto{\pgfqpoint{0.926913in}{5.850408in}}{\pgfqpoint{0.925741in}{5.853237in}}{\pgfqpoint{0.923656in}{5.855323in}}%
\pgfpathcurveto{\pgfqpoint{0.921570in}{5.857409in}}{\pgfqpoint{0.918741in}{5.858581in}}{\pgfqpoint{0.915791in}{5.858581in}}%
\pgfpathcurveto{\pgfqpoint{0.912841in}{5.858581in}}{\pgfqpoint{0.910012in}{5.857409in}}{\pgfqpoint{0.907926in}{5.855323in}}%
\pgfpathcurveto{\pgfqpoint{0.905840in}{5.853237in}}{\pgfqpoint{0.904669in}{5.850408in}}{\pgfqpoint{0.904669in}{5.847458in}}%
\pgfpathcurveto{\pgfqpoint{0.904669in}{5.844509in}}{\pgfqpoint{0.905840in}{5.841679in}}{\pgfqpoint{0.907926in}{5.839594in}}%
\pgfpathcurveto{\pgfqpoint{0.910012in}{5.837508in}}{\pgfqpoint{0.912841in}{5.836336in}}{\pgfqpoint{0.915791in}{5.836336in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{5.836336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{5.878389in}}%
\pgfpathcurveto{\pgfqpoint{0.937298in}{5.878389in}}{\pgfqpoint{0.940414in}{5.879679in}}{\pgfqpoint{0.942711in}{5.881976in}}%
\pgfpathcurveto{\pgfqpoint{0.945008in}{5.884273in}}{\pgfqpoint{0.946298in}{5.887389in}}{\pgfqpoint{0.946298in}{5.890638in}}%
\pgfpathcurveto{\pgfqpoint{0.946298in}{5.893886in}}{\pgfqpoint{0.945008in}{5.897002in}}{\pgfqpoint{0.942711in}{5.899299in}}%
\pgfpathcurveto{\pgfqpoint{0.940414in}{5.901596in}}{\pgfqpoint{0.937298in}{5.902887in}}{\pgfqpoint{0.934049in}{5.902887in}}%
\pgfpathcurveto{\pgfqpoint{0.930801in}{5.902887in}}{\pgfqpoint{0.927685in}{5.901596in}}{\pgfqpoint{0.925388in}{5.899299in}}%
\pgfpathcurveto{\pgfqpoint{0.923091in}{5.897002in}}{\pgfqpoint{0.921800in}{5.893886in}}{\pgfqpoint{0.921800in}{5.890638in}}%
\pgfpathcurveto{\pgfqpoint{0.921800in}{5.887389in}}{\pgfqpoint{0.923091in}{5.884273in}}{\pgfqpoint{0.925388in}{5.881976in}}%
\pgfpathcurveto{\pgfqpoint{0.927685in}{5.879679in}}{\pgfqpoint{0.930801in}{5.878389in}}{\pgfqpoint{0.934049in}{5.878389in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{5.878389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{5.877350in}}%
\pgfpathcurveto{\pgfqpoint{0.955394in}{5.877350in}}{\pgfqpoint{0.958354in}{5.878577in}}{\pgfqpoint{0.960536in}{5.880759in}}%
\pgfpathcurveto{\pgfqpoint{0.962718in}{5.882941in}}{\pgfqpoint{0.963944in}{5.885901in}}{\pgfqpoint{0.963944in}{5.888987in}}%
\pgfpathcurveto{\pgfqpoint{0.963944in}{5.892073in}}{\pgfqpoint{0.962718in}{5.895033in}}{\pgfqpoint{0.960536in}{5.897215in}}%
\pgfpathcurveto{\pgfqpoint{0.958354in}{5.899397in}}{\pgfqpoint{0.955394in}{5.900624in}}{\pgfqpoint{0.952308in}{5.900624in}}%
\pgfpathcurveto{\pgfqpoint{0.949222in}{5.900624in}}{\pgfqpoint{0.946262in}{5.899397in}}{\pgfqpoint{0.944079in}{5.897215in}}%
\pgfpathcurveto{\pgfqpoint{0.941897in}{5.895033in}}{\pgfqpoint{0.940671in}{5.892073in}}{\pgfqpoint{0.940671in}{5.888987in}}%
\pgfpathcurveto{\pgfqpoint{0.940671in}{5.885901in}}{\pgfqpoint{0.941897in}{5.882941in}}{\pgfqpoint{0.944079in}{5.880759in}}%
\pgfpathcurveto{\pgfqpoint{0.946262in}{5.878577in}}{\pgfqpoint{0.949222in}{5.877350in}}{\pgfqpoint{0.952308in}{5.877350in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{5.877350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{5.901507in}}%
\pgfpathcurveto{\pgfqpoint{0.973511in}{5.901507in}}{\pgfqpoint{0.976335in}{5.902677in}}{\pgfqpoint{0.978417in}{5.904759in}}%
\pgfpathcurveto{\pgfqpoint{0.980500in}{5.906841in}}{\pgfqpoint{0.981670in}{5.909666in}}{\pgfqpoint{0.981670in}{5.912610in}}%
\pgfpathcurveto{\pgfqpoint{0.981670in}{5.915555in}}{\pgfqpoint{0.980500in}{5.918379in}}{\pgfqpoint{0.978417in}{5.920462in}}%
\pgfpathcurveto{\pgfqpoint{0.976335in}{5.922544in}}{\pgfqpoint{0.973511in}{5.923714in}}{\pgfqpoint{0.970566in}{5.923714in}}%
\pgfpathcurveto{\pgfqpoint{0.967621in}{5.923714in}}{\pgfqpoint{0.964797in}{5.922544in}}{\pgfqpoint{0.962715in}{5.920462in}}%
\pgfpathcurveto{\pgfqpoint{0.960632in}{5.918379in}}{\pgfqpoint{0.959462in}{5.915555in}}{\pgfqpoint{0.959462in}{5.912610in}}%
\pgfpathcurveto{\pgfqpoint{0.959462in}{5.909666in}}{\pgfqpoint{0.960632in}{5.906841in}}{\pgfqpoint{0.962715in}{5.904759in}}%
\pgfpathcurveto{\pgfqpoint{0.964797in}{5.902677in}}{\pgfqpoint{0.967621in}{5.901507in}}{\pgfqpoint{0.970566in}{5.901507in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{5.901507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{5.889858in}}%
\pgfpathcurveto{\pgfqpoint{0.991962in}{5.889858in}}{\pgfqpoint{0.994972in}{5.891105in}}{\pgfqpoint{0.997191in}{5.893324in}}%
\pgfpathcurveto{\pgfqpoint{0.999410in}{5.895542in}}{\pgfqpoint{1.000657in}{5.898552in}}{\pgfqpoint{1.000657in}{5.901690in}}%
\pgfpathcurveto{\pgfqpoint{1.000657in}{5.904828in}}{\pgfqpoint{0.999410in}{5.907838in}}{\pgfqpoint{0.997191in}{5.910057in}}%
\pgfpathcurveto{\pgfqpoint{0.994972in}{5.912276in}}{\pgfqpoint{0.991962in}{5.913523in}}{\pgfqpoint{0.988824in}{5.913523in}}%
\pgfpathcurveto{\pgfqpoint{0.985686in}{5.913523in}}{\pgfqpoint{0.982677in}{5.912276in}}{\pgfqpoint{0.980458in}{5.910057in}}%
\pgfpathcurveto{\pgfqpoint{0.978239in}{5.907838in}}{\pgfqpoint{0.976992in}{5.904828in}}{\pgfqpoint{0.976992in}{5.901690in}}%
\pgfpathcurveto{\pgfqpoint{0.976992in}{5.898552in}}{\pgfqpoint{0.978239in}{5.895542in}}{\pgfqpoint{0.980458in}{5.893324in}}%
\pgfpathcurveto{\pgfqpoint{0.982677in}{5.891105in}}{\pgfqpoint{0.985686in}{5.889858in}}{\pgfqpoint{0.988824in}{5.889858in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{5.889858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{5.841594in}}%
\pgfpathcurveto{\pgfqpoint{1.010412in}{5.841594in}}{\pgfqpoint{1.013605in}{5.842917in}}{\pgfqpoint{1.015959in}{5.845271in}}%
\pgfpathcurveto{\pgfqpoint{1.018313in}{5.847625in}}{\pgfqpoint{1.019635in}{5.850818in}}{\pgfqpoint{1.019635in}{5.854147in}}%
\pgfpathcurveto{\pgfqpoint{1.019635in}{5.857475in}}{\pgfqpoint{1.018313in}{5.860668in}}{\pgfqpoint{1.015959in}{5.863022in}}%
\pgfpathcurveto{\pgfqpoint{1.013605in}{5.865376in}}{\pgfqpoint{1.010412in}{5.866699in}}{\pgfqpoint{1.007083in}{5.866699in}}%
\pgfpathcurveto{\pgfqpoint{1.003754in}{5.866699in}}{\pgfqpoint{1.000561in}{5.865376in}}{\pgfqpoint{0.998207in}{5.863022in}}%
\pgfpathcurveto{\pgfqpoint{0.995853in}{5.860668in}}{\pgfqpoint{0.994531in}{5.857475in}}{\pgfqpoint{0.994531in}{5.854147in}}%
\pgfpathcurveto{\pgfqpoint{0.994531in}{5.850818in}}{\pgfqpoint{0.995853in}{5.847625in}}{\pgfqpoint{0.998207in}{5.845271in}}%
\pgfpathcurveto{\pgfqpoint{1.000561in}{5.842917in}}{\pgfqpoint{1.003754in}{5.841594in}}{\pgfqpoint{1.007083in}{5.841594in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{5.841594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{5.820308in}}%
\pgfpathcurveto{\pgfqpoint{1.028621in}{5.820308in}}{\pgfqpoint{1.031767in}{5.821612in}}{\pgfqpoint{1.034087in}{5.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.036406in}{5.826250in}}{\pgfqpoint{1.037709in}{5.829396in}}{\pgfqpoint{1.037709in}{5.832676in}}%
\pgfpathcurveto{\pgfqpoint{1.037709in}{5.835956in}}{\pgfqpoint{1.036406in}{5.839102in}}{\pgfqpoint{1.034087in}{5.841422in}}%
\pgfpathcurveto{\pgfqpoint{1.031767in}{5.843741in}}{\pgfqpoint{1.028621in}{5.845044in}}{\pgfqpoint{1.025341in}{5.845044in}}%
\pgfpathcurveto{\pgfqpoint{1.022061in}{5.845044in}}{\pgfqpoint{1.018915in}{5.843741in}}{\pgfqpoint{1.016596in}{5.841422in}}%
\pgfpathcurveto{\pgfqpoint{1.014277in}{5.839102in}}{\pgfqpoint{1.012973in}{5.835956in}}{\pgfqpoint{1.012973in}{5.832676in}}%
\pgfpathcurveto{\pgfqpoint{1.012973in}{5.829396in}}{\pgfqpoint{1.014277in}{5.826250in}}{\pgfqpoint{1.016596in}{5.823931in}}%
\pgfpathcurveto{\pgfqpoint{1.018915in}{5.821612in}}{\pgfqpoint{1.022061in}{5.820308in}}{\pgfqpoint{1.025341in}{5.820308in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{5.820308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{5.842183in}}%
\pgfpathcurveto{\pgfqpoint{1.047208in}{5.842183in}}{\pgfqpoint{1.050669in}{5.843617in}}{\pgfqpoint{1.053221in}{5.846168in}}%
\pgfpathcurveto{\pgfqpoint{1.055773in}{5.848720in}}{\pgfqpoint{1.057206in}{5.852181in}}{\pgfqpoint{1.057206in}{5.855790in}}%
\pgfpathcurveto{\pgfqpoint{1.057206in}{5.859398in}}{\pgfqpoint{1.055773in}{5.862860in}}{\pgfqpoint{1.053221in}{5.865411in}}%
\pgfpathcurveto{\pgfqpoint{1.050669in}{5.867963in}}{\pgfqpoint{1.047208in}{5.869397in}}{\pgfqpoint{1.043600in}{5.869397in}}%
\pgfpathcurveto{\pgfqpoint{1.039991in}{5.869397in}}{\pgfqpoint{1.036530in}{5.867963in}}{\pgfqpoint{1.033978in}{5.865411in}}%
\pgfpathcurveto{\pgfqpoint{1.031427in}{5.862860in}}{\pgfqpoint{1.029993in}{5.859398in}}{\pgfqpoint{1.029993in}{5.855790in}}%
\pgfpathcurveto{\pgfqpoint{1.029993in}{5.852181in}}{\pgfqpoint{1.031427in}{5.848720in}}{\pgfqpoint{1.033978in}{5.846168in}}%
\pgfpathcurveto{\pgfqpoint{1.036530in}{5.843617in}}{\pgfqpoint{1.039991in}{5.842183in}}{\pgfqpoint{1.043600in}{5.842183in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{5.842183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{5.863178in}}%
\pgfpathcurveto{\pgfqpoint{1.065405in}{5.863178in}}{\pgfqpoint{1.068807in}{5.864587in}}{\pgfqpoint{1.071315in}{5.867095in}}%
\pgfpathcurveto{\pgfqpoint{1.073823in}{5.869603in}}{\pgfqpoint{1.075232in}{5.873005in}}{\pgfqpoint{1.075232in}{5.876552in}}%
\pgfpathcurveto{\pgfqpoint{1.075232in}{5.880099in}}{\pgfqpoint{1.073823in}{5.883501in}}{\pgfqpoint{1.071315in}{5.886009in}}%
\pgfpathcurveto{\pgfqpoint{1.068807in}{5.888518in}}{\pgfqpoint{1.065405in}{5.889927in}}{\pgfqpoint{1.061858in}{5.889927in}}%
\pgfpathcurveto{\pgfqpoint{1.058311in}{5.889927in}}{\pgfqpoint{1.054909in}{5.888518in}}{\pgfqpoint{1.052401in}{5.886009in}}%
\pgfpathcurveto{\pgfqpoint{1.049893in}{5.883501in}}{\pgfqpoint{1.048484in}{5.880099in}}{\pgfqpoint{1.048484in}{5.876552in}}%
\pgfpathcurveto{\pgfqpoint{1.048484in}{5.873005in}}{\pgfqpoint{1.049893in}{5.869603in}}{\pgfqpoint{1.052401in}{5.867095in}}%
\pgfpathcurveto{\pgfqpoint{1.054909in}{5.864587in}}{\pgfqpoint{1.058311in}{5.863178in}}{\pgfqpoint{1.061858in}{5.863178in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{5.863178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{5.852321in}}%
\pgfpathcurveto{\pgfqpoint{1.083647in}{5.852321in}}{\pgfqpoint{1.087033in}{5.853724in}}{\pgfqpoint{1.089529in}{5.856220in}}%
\pgfpathcurveto{\pgfqpoint{1.092026in}{5.858717in}}{\pgfqpoint{1.093428in}{5.862103in}}{\pgfqpoint{1.093428in}{5.865633in}}%
\pgfpathcurveto{\pgfqpoint{1.093428in}{5.869163in}}{\pgfqpoint{1.092026in}{5.872550in}}{\pgfqpoint{1.089529in}{5.875046in}}%
\pgfpathcurveto{\pgfqpoint{1.087033in}{5.877542in}}{\pgfqpoint{1.083647in}{5.878945in}}{\pgfqpoint{1.080116in}{5.878945in}}%
\pgfpathcurveto{\pgfqpoint{1.076586in}{5.878945in}}{\pgfqpoint{1.073200in}{5.877542in}}{\pgfqpoint{1.070704in}{5.875046in}}%
\pgfpathcurveto{\pgfqpoint{1.068207in}{5.872550in}}{\pgfqpoint{1.066805in}{5.869163in}}{\pgfqpoint{1.066805in}{5.865633in}}%
\pgfpathcurveto{\pgfqpoint{1.066805in}{5.862103in}}{\pgfqpoint{1.068207in}{5.858717in}}{\pgfqpoint{1.070704in}{5.856220in}}%
\pgfpathcurveto{\pgfqpoint{1.073200in}{5.853724in}}{\pgfqpoint{1.076586in}{5.852321in}}{\pgfqpoint{1.080116in}{5.852321in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{5.852321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{5.856030in}}%
\pgfpathcurveto{\pgfqpoint{1.102127in}{5.856030in}}{\pgfqpoint{1.105726in}{5.857521in}}{\pgfqpoint{1.108380in}{5.860174in}}%
\pgfpathcurveto{\pgfqpoint{1.111033in}{5.862827in}}{\pgfqpoint{1.112524in}{5.866426in}}{\pgfqpoint{1.112524in}{5.870179in}}%
\pgfpathcurveto{\pgfqpoint{1.112524in}{5.873931in}}{\pgfqpoint{1.111033in}{5.877530in}}{\pgfqpoint{1.108380in}{5.880183in}}%
\pgfpathcurveto{\pgfqpoint{1.105726in}{5.882837in}}{\pgfqpoint{1.102127in}{5.884327in}}{\pgfqpoint{1.098375in}{5.884327in}}%
\pgfpathcurveto{\pgfqpoint{1.094622in}{5.884327in}}{\pgfqpoint{1.091023in}{5.882837in}}{\pgfqpoint{1.088370in}{5.880183in}}%
\pgfpathcurveto{\pgfqpoint{1.085717in}{5.877530in}}{\pgfqpoint{1.084226in}{5.873931in}}{\pgfqpoint{1.084226in}{5.870179in}}%
\pgfpathcurveto{\pgfqpoint{1.084226in}{5.866426in}}{\pgfqpoint{1.085717in}{5.862827in}}{\pgfqpoint{1.088370in}{5.860174in}}%
\pgfpathcurveto{\pgfqpoint{1.091023in}{5.857521in}}{\pgfqpoint{1.094622in}{5.856030in}}{\pgfqpoint{1.098375in}{5.856030in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{5.856030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{5.847078in}}%
\pgfpathcurveto{\pgfqpoint{1.120374in}{5.847078in}}{\pgfqpoint{1.123962in}{5.848564in}}{\pgfqpoint{1.126607in}{5.851209in}}%
\pgfpathcurveto{\pgfqpoint{1.129251in}{5.853854in}}{\pgfqpoint{1.130738in}{5.857442in}}{\pgfqpoint{1.130738in}{5.861183in}}%
\pgfpathcurveto{\pgfqpoint{1.130738in}{5.864923in}}{\pgfqpoint{1.129251in}{5.868511in}}{\pgfqpoint{1.126607in}{5.871156in}}%
\pgfpathcurveto{\pgfqpoint{1.123962in}{5.873801in}}{\pgfqpoint{1.120374in}{5.875287in}}{\pgfqpoint{1.116633in}{5.875287in}}%
\pgfpathcurveto{\pgfqpoint{1.112893in}{5.875287in}}{\pgfqpoint{1.109305in}{5.873801in}}{\pgfqpoint{1.106660in}{5.871156in}}%
\pgfpathcurveto{\pgfqpoint{1.104015in}{5.868511in}}{\pgfqpoint{1.102529in}{5.864923in}}{\pgfqpoint{1.102529in}{5.861183in}}%
\pgfpathcurveto{\pgfqpoint{1.102529in}{5.857442in}}{\pgfqpoint{1.104015in}{5.853854in}}{\pgfqpoint{1.106660in}{5.851209in}}%
\pgfpathcurveto{\pgfqpoint{1.109305in}{5.848564in}}{\pgfqpoint{1.112893in}{5.847078in}}{\pgfqpoint{1.116633in}{5.847078in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{5.847078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{5.839107in}}%
\pgfpathcurveto{\pgfqpoint{1.138729in}{5.839107in}}{\pgfqpoint{1.142410in}{5.840631in}}{\pgfqpoint{1.145123in}{5.843345in}}%
\pgfpathcurveto{\pgfqpoint{1.147837in}{5.846058in}}{\pgfqpoint{1.149362in}{5.849739in}}{\pgfqpoint{1.149362in}{5.853577in}}%
\pgfpathcurveto{\pgfqpoint{1.149362in}{5.857414in}}{\pgfqpoint{1.147837in}{5.861095in}}{\pgfqpoint{1.145123in}{5.863809in}}%
\pgfpathcurveto{\pgfqpoint{1.142410in}{5.866522in}}{\pgfqpoint{1.138729in}{5.868047in}}{\pgfqpoint{1.134892in}{5.868047in}}%
\pgfpathcurveto{\pgfqpoint{1.131054in}{5.868047in}}{\pgfqpoint{1.127373in}{5.866522in}}{\pgfqpoint{1.124660in}{5.863809in}}%
\pgfpathcurveto{\pgfqpoint{1.121946in}{5.861095in}}{\pgfqpoint{1.120421in}{5.857414in}}{\pgfqpoint{1.120421in}{5.853577in}}%
\pgfpathcurveto{\pgfqpoint{1.120421in}{5.849739in}}{\pgfqpoint{1.121946in}{5.846058in}}{\pgfqpoint{1.124660in}{5.843345in}}%
\pgfpathcurveto{\pgfqpoint{1.127373in}{5.840631in}}{\pgfqpoint{1.131054in}{5.839107in}}{\pgfqpoint{1.134892in}{5.839107in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{5.839107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{5.804877in}}%
\pgfpathcurveto{\pgfqpoint{1.157082in}{5.804877in}}{\pgfqpoint{1.160854in}{5.806439in}}{\pgfqpoint{1.163634in}{5.809219in}}%
\pgfpathcurveto{\pgfqpoint{1.166414in}{5.812000in}}{\pgfqpoint{1.167977in}{5.815771in}}{\pgfqpoint{1.167977in}{5.819704in}}%
\pgfpathcurveto{\pgfqpoint{1.167977in}{5.823636in}}{\pgfqpoint{1.166414in}{5.827407in}}{\pgfqpoint{1.163634in}{5.830188in}}%
\pgfpathcurveto{\pgfqpoint{1.160854in}{5.832968in}}{\pgfqpoint{1.157082in}{5.834530in}}{\pgfqpoint{1.153150in}{5.834530in}}%
\pgfpathcurveto{\pgfqpoint{1.149218in}{5.834530in}}{\pgfqpoint{1.145446in}{5.832968in}}{\pgfqpoint{1.142666in}{5.830188in}}%
\pgfpathcurveto{\pgfqpoint{1.139885in}{5.827407in}}{\pgfqpoint{1.138323in}{5.823636in}}{\pgfqpoint{1.138323in}{5.819704in}}%
\pgfpathcurveto{\pgfqpoint{1.138323in}{5.815771in}}{\pgfqpoint{1.139885in}{5.812000in}}{\pgfqpoint{1.142666in}{5.809219in}}%
\pgfpathcurveto{\pgfqpoint{1.145446in}{5.806439in}}{\pgfqpoint{1.149218in}{5.804877in}}{\pgfqpoint{1.153150in}{5.804877in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{5.804877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{5.748489in}}%
\pgfpathcurveto{\pgfqpoint{1.175276in}{5.748489in}}{\pgfqpoint{1.178986in}{5.750026in}}{\pgfqpoint{1.181722in}{5.752761in}}%
\pgfpathcurveto{\pgfqpoint{1.184457in}{5.755496in}}{\pgfqpoint{1.185993in}{5.759206in}}{\pgfqpoint{1.185993in}{5.763074in}}%
\pgfpathcurveto{\pgfqpoint{1.185993in}{5.766942in}}{\pgfqpoint{1.184457in}{5.770652in}}{\pgfqpoint{1.181722in}{5.773388in}}%
\pgfpathcurveto{\pgfqpoint{1.178986in}{5.776123in}}{\pgfqpoint{1.175276in}{5.777659in}}{\pgfqpoint{1.171408in}{5.777659in}}%
\pgfpathcurveto{\pgfqpoint{1.167540in}{5.777659in}}{\pgfqpoint{1.163830in}{5.776123in}}{\pgfqpoint{1.161095in}{5.773388in}}%
\pgfpathcurveto{\pgfqpoint{1.158360in}{5.770652in}}{\pgfqpoint{1.156823in}{5.766942in}}{\pgfqpoint{1.156823in}{5.763074in}}%
\pgfpathcurveto{\pgfqpoint{1.156823in}{5.759206in}}{\pgfqpoint{1.158360in}{5.755496in}}{\pgfqpoint{1.161095in}{5.752761in}}%
\pgfpathcurveto{\pgfqpoint{1.163830in}{5.750026in}}{\pgfqpoint{1.167540in}{5.748489in}}{\pgfqpoint{1.171408in}{5.748489in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{5.748489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{5.799988in}}%
\pgfpathcurveto{\pgfqpoint{1.193599in}{5.799988in}}{\pgfqpoint{1.197370in}{5.801551in}}{\pgfqpoint{1.200151in}{5.804331in}}%
\pgfpathcurveto{\pgfqpoint{1.202931in}{5.807112in}}{\pgfqpoint{1.204493in}{5.810883in}}{\pgfqpoint{1.204493in}{5.814815in}}%
\pgfpathcurveto{\pgfqpoint{1.204493in}{5.818747in}}{\pgfqpoint{1.202931in}{5.822519in}}{\pgfqpoint{1.200151in}{5.825299in}}%
\pgfpathcurveto{\pgfqpoint{1.197370in}{5.828080in}}{\pgfqpoint{1.193599in}{5.829642in}}{\pgfqpoint{1.189667in}{5.829642in}}%
\pgfpathcurveto{\pgfqpoint{1.185735in}{5.829642in}}{\pgfqpoint{1.181963in}{5.828080in}}{\pgfqpoint{1.179183in}{5.825299in}}%
\pgfpathcurveto{\pgfqpoint{1.176402in}{5.822519in}}{\pgfqpoint{1.174840in}{5.818747in}}{\pgfqpoint{1.174840in}{5.814815in}}%
\pgfpathcurveto{\pgfqpoint{1.174840in}{5.810883in}}{\pgfqpoint{1.176402in}{5.807112in}}{\pgfqpoint{1.179183in}{5.804331in}}%
\pgfpathcurveto{\pgfqpoint{1.181963in}{5.801551in}}{\pgfqpoint{1.185735in}{5.799988in}}{\pgfqpoint{1.189667in}{5.799988in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{5.799988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{5.820370in}}%
\pgfpathcurveto{\pgfqpoint{1.211876in}{5.820370in}}{\pgfqpoint{1.215665in}{5.821940in}}{\pgfqpoint{1.218459in}{5.824734in}}%
\pgfpathcurveto{\pgfqpoint{1.221252in}{5.827527in}}{\pgfqpoint{1.222822in}{5.831317in}}{\pgfqpoint{1.222822in}{5.835267in}}%
\pgfpathcurveto{\pgfqpoint{1.222822in}{5.839218in}}{\pgfqpoint{1.221252in}{5.843008in}}{\pgfqpoint{1.218459in}{5.845801in}}%
\pgfpathcurveto{\pgfqpoint{1.215665in}{5.848595in}}{\pgfqpoint{1.211876in}{5.850164in}}{\pgfqpoint{1.207925in}{5.850164in}}%
\pgfpathcurveto{\pgfqpoint{1.203974in}{5.850164in}}{\pgfqpoint{1.200185in}{5.848595in}}{\pgfqpoint{1.197391in}{5.845801in}}%
\pgfpathcurveto{\pgfqpoint{1.194598in}{5.843008in}}{\pgfqpoint{1.193028in}{5.839218in}}{\pgfqpoint{1.193028in}{5.835267in}}%
\pgfpathcurveto{\pgfqpoint{1.193028in}{5.831317in}}{\pgfqpoint{1.194598in}{5.827527in}}{\pgfqpoint{1.197391in}{5.824734in}}%
\pgfpathcurveto{\pgfqpoint{1.200185in}{5.821940in}}{\pgfqpoint{1.203974in}{5.820370in}}{\pgfqpoint{1.207925in}{5.820370in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{5.820370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{5.793735in}}%
\pgfpathcurveto{\pgfqpoint{1.230252in}{5.793735in}}{\pgfqpoint{1.234153in}{5.795352in}}{\pgfqpoint{1.237030in}{5.798228in}}%
\pgfpathcurveto{\pgfqpoint{1.239907in}{5.801105in}}{\pgfqpoint{1.241523in}{5.805007in}}{\pgfqpoint{1.241523in}{5.809075in}}%
\pgfpathcurveto{\pgfqpoint{1.241523in}{5.813143in}}{\pgfqpoint{1.239907in}{5.817045in}}{\pgfqpoint{1.237030in}{5.819921in}}%
\pgfpathcurveto{\pgfqpoint{1.234153in}{5.822798in}}{\pgfqpoint{1.230252in}{5.824414in}}{\pgfqpoint{1.226183in}{5.824414in}}%
\pgfpathcurveto{\pgfqpoint{1.222115in}{5.824414in}}{\pgfqpoint{1.218213in}{5.822798in}}{\pgfqpoint{1.215337in}{5.819921in}}%
\pgfpathcurveto{\pgfqpoint{1.212460in}{5.817045in}}{\pgfqpoint{1.210844in}{5.813143in}}{\pgfqpoint{1.210844in}{5.809075in}}%
\pgfpathcurveto{\pgfqpoint{1.210844in}{5.805007in}}{\pgfqpoint{1.212460in}{5.801105in}}{\pgfqpoint{1.215337in}{5.798228in}}%
\pgfpathcurveto{\pgfqpoint{1.218213in}{5.795352in}}{\pgfqpoint{1.222115in}{5.793735in}}{\pgfqpoint{1.226183in}{5.793735in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{5.793735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{5.742131in}}%
\pgfpathcurveto{\pgfqpoint{1.248499in}{5.742131in}}{\pgfqpoint{1.252391in}{5.743743in}}{\pgfqpoint{1.255259in}{5.746612in}}%
\pgfpathcurveto{\pgfqpoint{1.258128in}{5.749480in}}{\pgfqpoint{1.259740in}{5.753372in}}{\pgfqpoint{1.259740in}{5.757429in}}%
\pgfpathcurveto{\pgfqpoint{1.259740in}{5.761486in}}{\pgfqpoint{1.258128in}{5.765378in}}{\pgfqpoint{1.255259in}{5.768247in}}%
\pgfpathcurveto{\pgfqpoint{1.252391in}{5.771116in}}{\pgfqpoint{1.248499in}{5.772728in}}{\pgfqpoint{1.244442in}{5.772728in}}%
\pgfpathcurveto{\pgfqpoint{1.240385in}{5.772728in}}{\pgfqpoint{1.236493in}{5.771116in}}{\pgfqpoint{1.233624in}{5.768247in}}%
\pgfpathcurveto{\pgfqpoint{1.230755in}{5.765378in}}{\pgfqpoint{1.229143in}{5.761486in}}{\pgfqpoint{1.229143in}{5.757429in}}%
\pgfpathcurveto{\pgfqpoint{1.229143in}{5.753372in}}{\pgfqpoint{1.230755in}{5.749480in}}{\pgfqpoint{1.233624in}{5.746612in}}%
\pgfpathcurveto{\pgfqpoint{1.236493in}{5.743743in}}{\pgfqpoint{1.240385in}{5.742131in}}{\pgfqpoint{1.244442in}{5.742131in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{5.742131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{5.709439in}}%
\pgfpathcurveto{\pgfqpoint{1.266662in}{5.709439in}}{\pgfqpoint{1.270462in}{5.711013in}}{\pgfqpoint{1.273264in}{5.713814in}}%
\pgfpathcurveto{\pgfqpoint{1.276065in}{5.716616in}}{\pgfqpoint{1.277639in}{5.720416in}}{\pgfqpoint{1.277639in}{5.724378in}}%
\pgfpathcurveto{\pgfqpoint{1.277639in}{5.728340in}}{\pgfqpoint{1.276065in}{5.732140in}}{\pgfqpoint{1.273264in}{5.734941in}}%
\pgfpathcurveto{\pgfqpoint{1.270462in}{5.737743in}}{\pgfqpoint{1.266662in}{5.739317in}}{\pgfqpoint{1.262700in}{5.739317in}}%
\pgfpathcurveto{\pgfqpoint{1.258738in}{5.739317in}}{\pgfqpoint{1.254938in}{5.737743in}}{\pgfqpoint{1.252137in}{5.734941in}}%
\pgfpathcurveto{\pgfqpoint{1.249335in}{5.732140in}}{\pgfqpoint{1.247761in}{5.728340in}}{\pgfqpoint{1.247761in}{5.724378in}}%
\pgfpathcurveto{\pgfqpoint{1.247761in}{5.720416in}}{\pgfqpoint{1.249335in}{5.716616in}}{\pgfqpoint{1.252137in}{5.713814in}}%
\pgfpathcurveto{\pgfqpoint{1.254938in}{5.711013in}}{\pgfqpoint{1.258738in}{5.709439in}}{\pgfqpoint{1.262700in}{5.709439in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{5.709439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{5.744078in}}%
\pgfpathcurveto{\pgfqpoint{1.285055in}{5.744078in}}{\pgfqpoint{1.288985in}{5.745705in}}{\pgfqpoint{1.291882in}{5.748602in}}%
\pgfpathcurveto{\pgfqpoint{1.294779in}{5.751499in}}{\pgfqpoint{1.296407in}{5.755429in}}{\pgfqpoint{1.296407in}{5.759526in}}%
\pgfpathcurveto{\pgfqpoint{1.296407in}{5.763622in}}{\pgfqpoint{1.294779in}{5.767552in}}{\pgfqpoint{1.291882in}{5.770449in}}%
\pgfpathcurveto{\pgfqpoint{1.288985in}{5.773346in}}{\pgfqpoint{1.285055in}{5.774974in}}{\pgfqpoint{1.280959in}{5.774974in}}%
\pgfpathcurveto{\pgfqpoint{1.276862in}{5.774974in}}{\pgfqpoint{1.272932in}{5.773346in}}{\pgfqpoint{1.270035in}{5.770449in}}%
\pgfpathcurveto{\pgfqpoint{1.267138in}{5.767552in}}{\pgfqpoint{1.265511in}{5.763622in}}{\pgfqpoint{1.265511in}{5.759526in}}%
\pgfpathcurveto{\pgfqpoint{1.265511in}{5.755429in}}{\pgfqpoint{1.267138in}{5.751499in}}{\pgfqpoint{1.270035in}{5.748602in}}%
\pgfpathcurveto{\pgfqpoint{1.272932in}{5.745705in}}{\pgfqpoint{1.276862in}{5.744078in}}{\pgfqpoint{1.280959in}{5.744078in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{5.744078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{5.739863in}}%
\pgfpathcurveto{\pgfqpoint{1.303285in}{5.739863in}}{\pgfqpoint{1.307187in}{5.741479in}}{\pgfqpoint{1.310064in}{5.744356in}}%
\pgfpathcurveto{\pgfqpoint{1.312940in}{5.747232in}}{\pgfqpoint{1.314556in}{5.751134in}}{\pgfqpoint{1.314556in}{5.755202in}}%
\pgfpathcurveto{\pgfqpoint{1.314556in}{5.759270in}}{\pgfqpoint{1.312940in}{5.763172in}}{\pgfqpoint{1.310064in}{5.766049in}}%
\pgfpathcurveto{\pgfqpoint{1.307187in}{5.768925in}}{\pgfqpoint{1.303285in}{5.770542in}}{\pgfqpoint{1.299217in}{5.770542in}}%
\pgfpathcurveto{\pgfqpoint{1.295149in}{5.770542in}}{\pgfqpoint{1.291247in}{5.768925in}}{\pgfqpoint{1.288370in}{5.766049in}}%
\pgfpathcurveto{\pgfqpoint{1.285494in}{5.763172in}}{\pgfqpoint{1.283878in}{5.759270in}}{\pgfqpoint{1.283878in}{5.755202in}}%
\pgfpathcurveto{\pgfqpoint{1.283878in}{5.751134in}}{\pgfqpoint{1.285494in}{5.747232in}}{\pgfqpoint{1.288370in}{5.744356in}}%
\pgfpathcurveto{\pgfqpoint{1.291247in}{5.741479in}}{\pgfqpoint{1.295149in}{5.739863in}}{\pgfqpoint{1.299217in}{5.739863in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{5.739863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{5.773211in}}%
\pgfpathcurveto{\pgfqpoint{1.321514in}{5.773211in}}{\pgfqpoint{1.325389in}{5.774815in}}{\pgfqpoint{1.328245in}{5.777671in}}%
\pgfpathcurveto{\pgfqpoint{1.331101in}{5.780527in}}{\pgfqpoint{1.332705in}{5.784402in}}{\pgfqpoint{1.332705in}{5.788441in}}%
\pgfpathcurveto{\pgfqpoint{1.332705in}{5.792480in}}{\pgfqpoint{1.331101in}{5.796354in}}{\pgfqpoint{1.328245in}{5.799210in}}%
\pgfpathcurveto{\pgfqpoint{1.325389in}{5.802066in}}{\pgfqpoint{1.321514in}{5.803671in}}{\pgfqpoint{1.317475in}{5.803671in}}%
\pgfpathcurveto{\pgfqpoint{1.313436in}{5.803671in}}{\pgfqpoint{1.309562in}{5.802066in}}{\pgfqpoint{1.306706in}{5.799210in}}%
\pgfpathcurveto{\pgfqpoint{1.303850in}{5.796354in}}{\pgfqpoint{1.302245in}{5.792480in}}{\pgfqpoint{1.302245in}{5.788441in}}%
\pgfpathcurveto{\pgfqpoint{1.302245in}{5.784402in}}{\pgfqpoint{1.303850in}{5.780527in}}{\pgfqpoint{1.306706in}{5.777671in}}%
\pgfpathcurveto{\pgfqpoint{1.309562in}{5.774815in}}{\pgfqpoint{1.313436in}{5.773211in}}{\pgfqpoint{1.317475in}{5.773211in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{5.773211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{5.806007in}}%
\pgfpathcurveto{\pgfqpoint{1.339852in}{5.806007in}}{\pgfqpoint{1.343802in}{5.807643in}}{\pgfqpoint{1.346714in}{5.810555in}}%
\pgfpathcurveto{\pgfqpoint{1.349626in}{5.813467in}}{\pgfqpoint{1.351263in}{5.817418in}}{\pgfqpoint{1.351263in}{5.821536in}}%
\pgfpathcurveto{\pgfqpoint{1.351263in}{5.825654in}}{\pgfqpoint{1.349626in}{5.829604in}}{\pgfqpoint{1.346714in}{5.832516in}}%
\pgfpathcurveto{\pgfqpoint{1.343802in}{5.835429in}}{\pgfqpoint{1.339852in}{5.837065in}}{\pgfqpoint{1.335734in}{5.837065in}}%
\pgfpathcurveto{\pgfqpoint{1.331615in}{5.837065in}}{\pgfqpoint{1.327665in}{5.835429in}}{\pgfqpoint{1.324753in}{5.832516in}}%
\pgfpathcurveto{\pgfqpoint{1.321841in}{5.829604in}}{\pgfqpoint{1.320205in}{5.825654in}}{\pgfqpoint{1.320205in}{5.821536in}}%
\pgfpathcurveto{\pgfqpoint{1.320205in}{5.817418in}}{\pgfqpoint{1.321841in}{5.813467in}}{\pgfqpoint{1.324753in}{5.810555in}}%
\pgfpathcurveto{\pgfqpoint{1.327665in}{5.807643in}}{\pgfqpoint{1.331615in}{5.806007in}}{\pgfqpoint{1.335734in}{5.806007in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{5.806007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{5.813951in}}%
\pgfpathcurveto{\pgfqpoint{1.358132in}{5.813951in}}{\pgfqpoint{1.362103in}{5.815595in}}{\pgfqpoint{1.365030in}{5.818523in}}%
\pgfpathcurveto{\pgfqpoint{1.367957in}{5.821450in}}{\pgfqpoint{1.369602in}{5.825420in}}{\pgfqpoint{1.369602in}{5.829560in}}%
\pgfpathcurveto{\pgfqpoint{1.369602in}{5.833700in}}{\pgfqpoint{1.367957in}{5.837670in}}{\pgfqpoint{1.365030in}{5.840598in}}%
\pgfpathcurveto{\pgfqpoint{1.362103in}{5.843525in}}{\pgfqpoint{1.358132in}{5.845170in}}{\pgfqpoint{1.353992in}{5.845170in}}%
\pgfpathcurveto{\pgfqpoint{1.349852in}{5.845170in}}{\pgfqpoint{1.345882in}{5.843525in}}{\pgfqpoint{1.342955in}{5.840598in}}%
\pgfpathcurveto{\pgfqpoint{1.340027in}{5.837670in}}{\pgfqpoint{1.338383in}{5.833700in}}{\pgfqpoint{1.338383in}{5.829560in}}%
\pgfpathcurveto{\pgfqpoint{1.338383in}{5.825420in}}{\pgfqpoint{1.340027in}{5.821450in}}{\pgfqpoint{1.342955in}{5.818523in}}%
\pgfpathcurveto{\pgfqpoint{1.345882in}{5.815595in}}{\pgfqpoint{1.349852in}{5.813951in}}{\pgfqpoint{1.353992in}{5.813951in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{5.813951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{5.763208in}}%
\pgfpathcurveto{\pgfqpoint{1.376216in}{5.763208in}}{\pgfqpoint{1.380020in}{5.764784in}}{\pgfqpoint{1.382824in}{5.767588in}}%
\pgfpathcurveto{\pgfqpoint{1.385628in}{5.770392in}}{\pgfqpoint{1.387204in}{5.774196in}}{\pgfqpoint{1.387204in}{5.778161in}}%
\pgfpathcurveto{\pgfqpoint{1.387204in}{5.782127in}}{\pgfqpoint{1.385628in}{5.785931in}}{\pgfqpoint{1.382824in}{5.788735in}}%
\pgfpathcurveto{\pgfqpoint{1.380020in}{5.791539in}}{\pgfqpoint{1.376216in}{5.793115in}}{\pgfqpoint{1.372251in}{5.793115in}}%
\pgfpathcurveto{\pgfqpoint{1.368285in}{5.793115in}}{\pgfqpoint{1.364481in}{5.791539in}}{\pgfqpoint{1.361677in}{5.788735in}}%
\pgfpathcurveto{\pgfqpoint{1.358873in}{5.785931in}}{\pgfqpoint{1.357298in}{5.782127in}}{\pgfqpoint{1.357298in}{5.778161in}}%
\pgfpathcurveto{\pgfqpoint{1.357298in}{5.774196in}}{\pgfqpoint{1.358873in}{5.770392in}}{\pgfqpoint{1.361677in}{5.767588in}}%
\pgfpathcurveto{\pgfqpoint{1.364481in}{5.764784in}}{\pgfqpoint{1.368285in}{5.763208in}}{\pgfqpoint{1.372251in}{5.763208in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{5.763208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{5.786795in}}%
\pgfpathcurveto{\pgfqpoint{1.394764in}{5.786795in}}{\pgfqpoint{1.398846in}{5.788486in}}{\pgfqpoint{1.401855in}{5.791495in}}%
\pgfpathcurveto{\pgfqpoint{1.404863in}{5.794504in}}{\pgfqpoint{1.406554in}{5.798585in}}{\pgfqpoint{1.406554in}{5.802840in}}%
\pgfpathcurveto{\pgfqpoint{1.406554in}{5.807096in}}{\pgfqpoint{1.404863in}{5.811177in}}{\pgfqpoint{1.401855in}{5.814186in}}%
\pgfpathcurveto{\pgfqpoint{1.398846in}{5.817195in}}{\pgfqpoint{1.394764in}{5.818886in}}{\pgfqpoint{1.390509in}{5.818886in}}%
\pgfpathcurveto{\pgfqpoint{1.386254in}{5.818886in}}{\pgfqpoint{1.382172in}{5.817195in}}{\pgfqpoint{1.379163in}{5.814186in}}%
\pgfpathcurveto{\pgfqpoint{1.376154in}{5.811177in}}{\pgfqpoint{1.374464in}{5.807096in}}{\pgfqpoint{1.374464in}{5.802840in}}%
\pgfpathcurveto{\pgfqpoint{1.374464in}{5.798585in}}{\pgfqpoint{1.376154in}{5.794504in}}{\pgfqpoint{1.379163in}{5.791495in}}%
\pgfpathcurveto{\pgfqpoint{1.382172in}{5.788486in}}{\pgfqpoint{1.386254in}{5.786795in}}{\pgfqpoint{1.390509in}{5.786795in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{5.786795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{5.826346in}}%
\pgfpathcurveto{\pgfqpoint{1.413019in}{5.826346in}}{\pgfqpoint{1.417097in}{5.828035in}}{\pgfqpoint{1.420104in}{5.831042in}}%
\pgfpathcurveto{\pgfqpoint{1.423110in}{5.834048in}}{\pgfqpoint{1.424799in}{5.838126in}}{\pgfqpoint{1.424799in}{5.842378in}}%
\pgfpathcurveto{\pgfqpoint{1.424799in}{5.846630in}}{\pgfqpoint{1.423110in}{5.850708in}}{\pgfqpoint{1.420104in}{5.853715in}}%
\pgfpathcurveto{\pgfqpoint{1.417097in}{5.856721in}}{\pgfqpoint{1.413019in}{5.858410in}}{\pgfqpoint{1.408767in}{5.858410in}}%
\pgfpathcurveto{\pgfqpoint{1.404516in}{5.858410in}}{\pgfqpoint{1.400437in}{5.856721in}}{\pgfqpoint{1.397431in}{5.853715in}}%
\pgfpathcurveto{\pgfqpoint{1.394424in}{5.850708in}}{\pgfqpoint{1.392735in}{5.846630in}}{\pgfqpoint{1.392735in}{5.842378in}}%
\pgfpathcurveto{\pgfqpoint{1.392735in}{5.838126in}}{\pgfqpoint{1.394424in}{5.834048in}}{\pgfqpoint{1.397431in}{5.831042in}}%
\pgfpathcurveto{\pgfqpoint{1.400437in}{5.828035in}}{\pgfqpoint{1.404516in}{5.826346in}}{\pgfqpoint{1.408767in}{5.826346in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{5.826346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{5.806413in}}%
\pgfpathcurveto{\pgfqpoint{1.431305in}{5.806413in}}{\pgfqpoint{1.435410in}{5.808113in}}{\pgfqpoint{1.438436in}{5.811139in}}%
\pgfpathcurveto{\pgfqpoint{1.441462in}{5.814165in}}{\pgfqpoint{1.443162in}{5.818270in}}{\pgfqpoint{1.443162in}{5.822549in}}%
\pgfpathcurveto{\pgfqpoint{1.443162in}{5.826828in}}{\pgfqpoint{1.441462in}{5.830933in}}{\pgfqpoint{1.438436in}{5.833959in}}%
\pgfpathcurveto{\pgfqpoint{1.435410in}{5.836985in}}{\pgfqpoint{1.431305in}{5.838685in}}{\pgfqpoint{1.427026in}{5.838685in}}%
\pgfpathcurveto{\pgfqpoint{1.422746in}{5.838685in}}{\pgfqpoint{1.418642in}{5.836985in}}{\pgfqpoint{1.415616in}{5.833959in}}%
\pgfpathcurveto{\pgfqpoint{1.412590in}{5.830933in}}{\pgfqpoint{1.410890in}{5.826828in}}{\pgfqpoint{1.410890in}{5.822549in}}%
\pgfpathcurveto{\pgfqpoint{1.410890in}{5.818270in}}{\pgfqpoint{1.412590in}{5.814165in}}{\pgfqpoint{1.415616in}{5.811139in}}%
\pgfpathcurveto{\pgfqpoint{1.418642in}{5.808113in}}{\pgfqpoint{1.422746in}{5.806413in}}{\pgfqpoint{1.427026in}{5.806413in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{5.806413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{5.794332in}}%
\pgfpathcurveto{\pgfqpoint{1.449591in}{5.794332in}}{\pgfqpoint{1.453722in}{5.796044in}}{\pgfqpoint{1.456767in}{5.799089in}}%
\pgfpathcurveto{\pgfqpoint{1.459812in}{5.802134in}}{\pgfqpoint{1.461523in}{5.806265in}}{\pgfqpoint{1.461523in}{5.810572in}}%
\pgfpathcurveto{\pgfqpoint{1.461523in}{5.814879in}}{\pgfqpoint{1.459812in}{5.819009in}}{\pgfqpoint{1.456767in}{5.822055in}}%
\pgfpathcurveto{\pgfqpoint{1.453722in}{5.825100in}}{\pgfqpoint{1.449591in}{5.826811in}}{\pgfqpoint{1.445284in}{5.826811in}}%
\pgfpathcurveto{\pgfqpoint{1.440977in}{5.826811in}}{\pgfqpoint{1.436846in}{5.825100in}}{\pgfqpoint{1.433801in}{5.822055in}}%
\pgfpathcurveto{\pgfqpoint{1.430756in}{5.819009in}}{\pgfqpoint{1.429045in}{5.814879in}}{\pgfqpoint{1.429045in}{5.810572in}}%
\pgfpathcurveto{\pgfqpoint{1.429045in}{5.806265in}}{\pgfqpoint{1.430756in}{5.802134in}}{\pgfqpoint{1.433801in}{5.799089in}}%
\pgfpathcurveto{\pgfqpoint{1.436846in}{5.796044in}}{\pgfqpoint{1.440977in}{5.794332in}}{\pgfqpoint{1.445284in}{5.794332in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{5.794332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{5.742811in}}%
\pgfpathcurveto{\pgfqpoint{1.468101in}{5.742811in}}{\pgfqpoint{1.472474in}{5.744622in}}{\pgfqpoint{1.475697in}{5.747846in}}%
\pgfpathcurveto{\pgfqpoint{1.478921in}{5.751069in}}{\pgfqpoint{1.480732in}{5.755442in}}{\pgfqpoint{1.480732in}{5.760001in}}%
\pgfpathcurveto{\pgfqpoint{1.480732in}{5.764559in}}{\pgfqpoint{1.478921in}{5.768932in}}{\pgfqpoint{1.475697in}{5.772155in}}%
\pgfpathcurveto{\pgfqpoint{1.472474in}{5.775379in}}{\pgfqpoint{1.468101in}{5.777190in}}{\pgfqpoint{1.463542in}{5.777190in}}%
\pgfpathcurveto{\pgfqpoint{1.458984in}{5.777190in}}{\pgfqpoint{1.454611in}{5.775379in}}{\pgfqpoint{1.451388in}{5.772155in}}%
\pgfpathcurveto{\pgfqpoint{1.448164in}{5.768932in}}{\pgfqpoint{1.446353in}{5.764559in}}{\pgfqpoint{1.446353in}{5.760001in}}%
\pgfpathcurveto{\pgfqpoint{1.446353in}{5.755442in}}{\pgfqpoint{1.448164in}{5.751069in}}{\pgfqpoint{1.451388in}{5.747846in}}%
\pgfpathcurveto{\pgfqpoint{1.454611in}{5.744622in}}{\pgfqpoint{1.458984in}{5.742811in}}{\pgfqpoint{1.463542in}{5.742811in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{5.742811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{5.719819in}}%
\pgfpathcurveto{\pgfqpoint{1.486484in}{5.719819in}}{\pgfqpoint{1.490975in}{5.721679in}}{\pgfqpoint{1.494286in}{5.724991in}}%
\pgfpathcurveto{\pgfqpoint{1.497598in}{5.728302in}}{\pgfqpoint{1.499458in}{5.732793in}}{\pgfqpoint{1.499458in}{5.737476in}}%
\pgfpathcurveto{\pgfqpoint{1.499458in}{5.742159in}}{\pgfqpoint{1.497598in}{5.746651in}}{\pgfqpoint{1.494286in}{5.749962in}}%
\pgfpathcurveto{\pgfqpoint{1.490975in}{5.753273in}}{\pgfqpoint{1.486484in}{5.755133in}}{\pgfqpoint{1.481801in}{5.755133in}}%
\pgfpathcurveto{\pgfqpoint{1.477118in}{5.755133in}}{\pgfqpoint{1.472627in}{5.753273in}}{\pgfqpoint{1.469315in}{5.749962in}}%
\pgfpathcurveto{\pgfqpoint{1.466004in}{5.746651in}}{\pgfqpoint{1.464144in}{5.742159in}}{\pgfqpoint{1.464144in}{5.737476in}}%
\pgfpathcurveto{\pgfqpoint{1.464144in}{5.732793in}}{\pgfqpoint{1.466004in}{5.728302in}}{\pgfqpoint{1.469315in}{5.724991in}}%
\pgfpathcurveto{\pgfqpoint{1.472627in}{5.721679in}}{\pgfqpoint{1.477118in}{5.719819in}}{\pgfqpoint{1.481801in}{5.719819in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{5.719819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{5.686797in}}%
\pgfpathcurveto{\pgfqpoint{1.504666in}{5.686797in}}{\pgfqpoint{1.509085in}{5.688627in}}{\pgfqpoint{1.512342in}{5.691885in}}%
\pgfpathcurveto{\pgfqpoint{1.515600in}{5.695142in}}{\pgfqpoint{1.517430in}{5.699561in}}{\pgfqpoint{1.517430in}{5.704168in}}%
\pgfpathcurveto{\pgfqpoint{1.517430in}{5.708774in}}{\pgfqpoint{1.515600in}{5.713193in}}{\pgfqpoint{1.512342in}{5.716451in}}%
\pgfpathcurveto{\pgfqpoint{1.509085in}{5.719708in}}{\pgfqpoint{1.504666in}{5.721538in}}{\pgfqpoint{1.500059in}{5.721538in}}%
\pgfpathcurveto{\pgfqpoint{1.495452in}{5.721538in}}{\pgfqpoint{1.491034in}{5.719708in}}{\pgfqpoint{1.487776in}{5.716451in}}%
\pgfpathcurveto{\pgfqpoint{1.484519in}{5.713193in}}{\pgfqpoint{1.482688in}{5.708774in}}{\pgfqpoint{1.482688in}{5.704168in}}%
\pgfpathcurveto{\pgfqpoint{1.482688in}{5.699561in}}{\pgfqpoint{1.484519in}{5.695142in}}{\pgfqpoint{1.487776in}{5.691885in}}%
\pgfpathcurveto{\pgfqpoint{1.491034in}{5.688627in}}{\pgfqpoint{1.495452in}{5.686797in}}{\pgfqpoint{1.500059in}{5.686797in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{5.686797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{5.733896in}}%
\pgfpathcurveto{\pgfqpoint{1.523140in}{5.733896in}}{\pgfqpoint{1.527765in}{5.735812in}}{\pgfqpoint{1.531174in}{5.739221in}}%
\pgfpathcurveto{\pgfqpoint{1.534584in}{5.742631in}}{\pgfqpoint{1.536500in}{5.747256in}}{\pgfqpoint{1.536500in}{5.752078in}}%
\pgfpathcurveto{\pgfqpoint{1.536500in}{5.756900in}}{\pgfqpoint{1.534584in}{5.761525in}}{\pgfqpoint{1.531174in}{5.764935in}}%
\pgfpathcurveto{\pgfqpoint{1.527765in}{5.768344in}}{\pgfqpoint{1.523140in}{5.770260in}}{\pgfqpoint{1.518318in}{5.770260in}}%
\pgfpathcurveto{\pgfqpoint{1.513496in}{5.770260in}}{\pgfqpoint{1.508871in}{5.768344in}}{\pgfqpoint{1.505461in}{5.764935in}}%
\pgfpathcurveto{\pgfqpoint{1.502051in}{5.761525in}}{\pgfqpoint{1.500136in}{5.756900in}}{\pgfqpoint{1.500136in}{5.752078in}}%
\pgfpathcurveto{\pgfqpoint{1.500136in}{5.747256in}}{\pgfqpoint{1.502051in}{5.742631in}}{\pgfqpoint{1.505461in}{5.739221in}}%
\pgfpathcurveto{\pgfqpoint{1.508871in}{5.735812in}}{\pgfqpoint{1.513496in}{5.733896in}}{\pgfqpoint{1.518318in}{5.733896in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{5.733896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{5.758519in}}%
\pgfpathcurveto{\pgfqpoint{1.541271in}{5.758519in}}{\pgfqpoint{1.545775in}{5.760385in}}{\pgfqpoint{1.549095in}{5.763705in}}%
\pgfpathcurveto{\pgfqpoint{1.552415in}{5.767025in}}{\pgfqpoint{1.554281in}{5.771529in}}{\pgfqpoint{1.554281in}{5.776224in}}%
\pgfpathcurveto{\pgfqpoint{1.554281in}{5.780919in}}{\pgfqpoint{1.552415in}{5.785423in}}{\pgfqpoint{1.549095in}{5.788743in}}%
\pgfpathcurveto{\pgfqpoint{1.545775in}{5.792063in}}{\pgfqpoint{1.541271in}{5.793928in}}{\pgfqpoint{1.536576in}{5.793928in}}%
\pgfpathcurveto{\pgfqpoint{1.531881in}{5.793928in}}{\pgfqpoint{1.527377in}{5.792063in}}{\pgfqpoint{1.524057in}{5.788743in}}%
\pgfpathcurveto{\pgfqpoint{1.520737in}{5.785423in}}{\pgfqpoint{1.518872in}{5.780919in}}{\pgfqpoint{1.518872in}{5.776224in}}%
\pgfpathcurveto{\pgfqpoint{1.518872in}{5.771529in}}{\pgfqpoint{1.520737in}{5.767025in}}{\pgfqpoint{1.524057in}{5.763705in}}%
\pgfpathcurveto{\pgfqpoint{1.527377in}{5.760385in}}{\pgfqpoint{1.531881in}{5.758519in}}{\pgfqpoint{1.536576in}{5.758519in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{5.758519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{5.777122in}}%
\pgfpathcurveto{\pgfqpoint{1.559536in}{5.777122in}}{\pgfqpoint{1.564046in}{5.778990in}}{\pgfqpoint{1.567370in}{5.782314in}}%
\pgfpathcurveto{\pgfqpoint{1.570695in}{5.785639in}}{\pgfqpoint{1.572562in}{5.790149in}}{\pgfqpoint{1.572562in}{5.794850in}}%
\pgfpathcurveto{\pgfqpoint{1.572562in}{5.799552in}}{\pgfqpoint{1.570695in}{5.804061in}}{\pgfqpoint{1.567370in}{5.807386in}}%
\pgfpathcurveto{\pgfqpoint{1.564046in}{5.810710in}}{\pgfqpoint{1.559536in}{5.812578in}}{\pgfqpoint{1.554834in}{5.812578in}}%
\pgfpathcurveto{\pgfqpoint{1.550133in}{5.812578in}}{\pgfqpoint{1.545623in}{5.810710in}}{\pgfqpoint{1.542299in}{5.807386in}}%
\pgfpathcurveto{\pgfqpoint{1.538974in}{5.804061in}}{\pgfqpoint{1.537106in}{5.799552in}}{\pgfqpoint{1.537106in}{5.794850in}}%
\pgfpathcurveto{\pgfqpoint{1.537106in}{5.790149in}}{\pgfqpoint{1.538974in}{5.785639in}}{\pgfqpoint{1.542299in}{5.782314in}}%
\pgfpathcurveto{\pgfqpoint{1.545623in}{5.778990in}}{\pgfqpoint{1.550133in}{5.777122in}}{\pgfqpoint{1.554834in}{5.777122in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{5.777122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{5.769744in}}%
\pgfpathcurveto{\pgfqpoint{1.577924in}{5.769744in}}{\pgfqpoint{1.582558in}{5.771663in}}{\pgfqpoint{1.585974in}{5.775079in}}%
\pgfpathcurveto{\pgfqpoint{1.589390in}{5.778495in}}{\pgfqpoint{1.591309in}{5.783129in}}{\pgfqpoint{1.591309in}{5.787960in}}%
\pgfpathcurveto{\pgfqpoint{1.591309in}{5.792791in}}{\pgfqpoint{1.589390in}{5.797425in}}{\pgfqpoint{1.585974in}{5.800841in}}%
\pgfpathcurveto{\pgfqpoint{1.582558in}{5.804257in}}{\pgfqpoint{1.577924in}{5.806177in}}{\pgfqpoint{1.573093in}{5.806177in}}%
\pgfpathcurveto{\pgfqpoint{1.568262in}{5.806177in}}{\pgfqpoint{1.563628in}{5.804257in}}{\pgfqpoint{1.560212in}{5.800841in}}%
\pgfpathcurveto{\pgfqpoint{1.556796in}{5.797425in}}{\pgfqpoint{1.554876in}{5.792791in}}{\pgfqpoint{1.554876in}{5.787960in}}%
\pgfpathcurveto{\pgfqpoint{1.554876in}{5.783129in}}{\pgfqpoint{1.556796in}{5.778495in}}{\pgfqpoint{1.560212in}{5.775079in}}%
\pgfpathcurveto{\pgfqpoint{1.563628in}{5.771663in}}{\pgfqpoint{1.568262in}{5.769744in}}{\pgfqpoint{1.573093in}{5.769744in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{5.769744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{5.774232in}}%
\pgfpathcurveto{\pgfqpoint{1.596155in}{5.774232in}}{\pgfqpoint{1.600762in}{5.776140in}}{\pgfqpoint{1.604159in}{5.779537in}}%
\pgfpathcurveto{\pgfqpoint{1.607556in}{5.782933in}}{\pgfqpoint{1.609464in}{5.787541in}}{\pgfqpoint{1.609464in}{5.792344in}}%
\pgfpathcurveto{\pgfqpoint{1.609464in}{5.797148in}}{\pgfqpoint{1.607556in}{5.801756in}}{\pgfqpoint{1.604159in}{5.805152in}}%
\pgfpathcurveto{\pgfqpoint{1.600762in}{5.808549in}}{\pgfqpoint{1.596155in}{5.810457in}}{\pgfqpoint{1.591351in}{5.810457in}}%
\pgfpathcurveto{\pgfqpoint{1.586548in}{5.810457in}}{\pgfqpoint{1.581940in}{5.808549in}}{\pgfqpoint{1.578543in}{5.805152in}}%
\pgfpathcurveto{\pgfqpoint{1.575147in}{5.801756in}}{\pgfqpoint{1.573238in}{5.797148in}}{\pgfqpoint{1.573238in}{5.792344in}}%
\pgfpathcurveto{\pgfqpoint{1.573238in}{5.787541in}}{\pgfqpoint{1.575147in}{5.782933in}}{\pgfqpoint{1.578543in}{5.779537in}}%
\pgfpathcurveto{\pgfqpoint{1.581940in}{5.776140in}}{\pgfqpoint{1.586548in}{5.774232in}}{\pgfqpoint{1.591351in}{5.774232in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{5.774232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{5.745853in}}%
\pgfpathcurveto{\pgfqpoint{1.614392in}{5.745853in}}{\pgfqpoint{1.618979in}{5.747753in}}{\pgfqpoint{1.622360in}{5.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.625742in}{5.754516in}}{\pgfqpoint{1.627642in}{5.759103in}}{\pgfqpoint{1.627642in}{5.763885in}}%
\pgfpathcurveto{\pgfqpoint{1.627642in}{5.768667in}}{\pgfqpoint{1.625742in}{5.773254in}}{\pgfqpoint{1.622360in}{5.776635in}}%
\pgfpathcurveto{\pgfqpoint{1.618979in}{5.780017in}}{\pgfqpoint{1.614392in}{5.781917in}}{\pgfqpoint{1.609610in}{5.781917in}}%
\pgfpathcurveto{\pgfqpoint{1.604827in}{5.781917in}}{\pgfqpoint{1.600241in}{5.780017in}}{\pgfqpoint{1.596859in}{5.776635in}}%
\pgfpathcurveto{\pgfqpoint{1.593478in}{5.773254in}}{\pgfqpoint{1.591578in}{5.768667in}}{\pgfqpoint{1.591578in}{5.763885in}}%
\pgfpathcurveto{\pgfqpoint{1.591578in}{5.759103in}}{\pgfqpoint{1.593478in}{5.754516in}}{\pgfqpoint{1.596859in}{5.751134in}}%
\pgfpathcurveto{\pgfqpoint{1.600241in}{5.747753in}}{\pgfqpoint{1.604827in}{5.745853in}}{\pgfqpoint{1.609610in}{5.745853in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{5.745853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{5.739438in}}%
\pgfpathcurveto{\pgfqpoint{1.632771in}{5.739438in}}{\pgfqpoint{1.637475in}{5.741386in}}{\pgfqpoint{1.640942in}{5.744854in}}%
\pgfpathcurveto{\pgfqpoint{1.644409in}{5.748321in}}{\pgfqpoint{1.646358in}{5.753024in}}{\pgfqpoint{1.646358in}{5.757928in}}%
\pgfpathcurveto{\pgfqpoint{1.646358in}{5.762831in}}{\pgfqpoint{1.644409in}{5.767535in}}{\pgfqpoint{1.640942in}{5.771002in}}%
\pgfpathcurveto{\pgfqpoint{1.637475in}{5.774469in}}{\pgfqpoint{1.632771in}{5.776418in}}{\pgfqpoint{1.627868in}{5.776418in}}%
\pgfpathcurveto{\pgfqpoint{1.622964in}{5.776418in}}{\pgfqpoint{1.618261in}{5.774469in}}{\pgfqpoint{1.614794in}{5.771002in}}%
\pgfpathcurveto{\pgfqpoint{1.611326in}{5.767535in}}{\pgfqpoint{1.609378in}{5.762831in}}{\pgfqpoint{1.609378in}{5.757928in}}%
\pgfpathcurveto{\pgfqpoint{1.609378in}{5.753024in}}{\pgfqpoint{1.611326in}{5.748321in}}{\pgfqpoint{1.614794in}{5.744854in}}%
\pgfpathcurveto{\pgfqpoint{1.618261in}{5.741386in}}{\pgfqpoint{1.622964in}{5.739438in}}{\pgfqpoint{1.627868in}{5.739438in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{5.739438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{5.737292in}}%
\pgfpathcurveto{\pgfqpoint{1.650982in}{5.737292in}}{\pgfqpoint{1.655639in}{5.739221in}}{\pgfqpoint{1.659072in}{5.742655in}}%
\pgfpathcurveto{\pgfqpoint{1.662505in}{5.746088in}}{\pgfqpoint{1.664434in}{5.750745in}}{\pgfqpoint{1.664434in}{5.755600in}}%
\pgfpathcurveto{\pgfqpoint{1.664434in}{5.760456in}}{\pgfqpoint{1.662505in}{5.765113in}}{\pgfqpoint{1.659072in}{5.768546in}}%
\pgfpathcurveto{\pgfqpoint{1.655639in}{5.771979in}}{\pgfqpoint{1.650982in}{5.773908in}}{\pgfqpoint{1.646126in}{5.773908in}}%
\pgfpathcurveto{\pgfqpoint{1.641271in}{5.773908in}}{\pgfqpoint{1.636614in}{5.771979in}}{\pgfqpoint{1.633181in}{5.768546in}}%
\pgfpathcurveto{\pgfqpoint{1.629747in}{5.765113in}}{\pgfqpoint{1.627818in}{5.760456in}}{\pgfqpoint{1.627818in}{5.755600in}}%
\pgfpathcurveto{\pgfqpoint{1.627818in}{5.750745in}}{\pgfqpoint{1.629747in}{5.746088in}}{\pgfqpoint{1.633181in}{5.742655in}}%
\pgfpathcurveto{\pgfqpoint{1.636614in}{5.739221in}}{\pgfqpoint{1.641271in}{5.737292in}}{\pgfqpoint{1.646126in}{5.737292in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{5.737292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{5.772052in}}%
\pgfpathcurveto{\pgfqpoint{1.669148in}{5.772052in}}{\pgfqpoint{1.673718in}{5.773945in}}{\pgfqpoint{1.677086in}{5.777313in}}%
\pgfpathcurveto{\pgfqpoint{1.680454in}{5.780682in}}{\pgfqpoint{1.682347in}{5.785251in}}{\pgfqpoint{1.682347in}{5.790015in}}%
\pgfpathcurveto{\pgfqpoint{1.682347in}{5.794778in}}{\pgfqpoint{1.680454in}{5.799347in}}{\pgfqpoint{1.677086in}{5.802716in}}%
\pgfpathcurveto{\pgfqpoint{1.673718in}{5.806084in}}{\pgfqpoint{1.669148in}{5.807977in}}{\pgfqpoint{1.664385in}{5.807977in}}%
\pgfpathcurveto{\pgfqpoint{1.659621in}{5.807977in}}{\pgfqpoint{1.655052in}{5.806084in}}{\pgfqpoint{1.651683in}{5.802716in}}%
\pgfpathcurveto{\pgfqpoint{1.648315in}{5.799347in}}{\pgfqpoint{1.646422in}{5.794778in}}{\pgfqpoint{1.646422in}{5.790015in}}%
\pgfpathcurveto{\pgfqpoint{1.646422in}{5.785251in}}{\pgfqpoint{1.648315in}{5.780682in}}{\pgfqpoint{1.651683in}{5.777313in}}%
\pgfpathcurveto{\pgfqpoint{1.655052in}{5.773945in}}{\pgfqpoint{1.659621in}{5.772052in}}{\pgfqpoint{1.664385in}{5.772052in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{5.772052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{5.768116in}}%
\pgfpathcurveto{\pgfqpoint{1.687529in}{5.768116in}}{\pgfqpoint{1.692215in}{5.770057in}}{\pgfqpoint{1.695669in}{5.773512in}}%
\pgfpathcurveto{\pgfqpoint{1.699124in}{5.776966in}}{\pgfqpoint{1.701065in}{5.781652in}}{\pgfqpoint{1.701065in}{5.786538in}}%
\pgfpathcurveto{\pgfqpoint{1.701065in}{5.791423in}}{\pgfqpoint{1.699124in}{5.796110in}}{\pgfqpoint{1.695669in}{5.799564in}}%
\pgfpathcurveto{\pgfqpoint{1.692215in}{5.803019in}}{\pgfqpoint{1.687529in}{5.804960in}}{\pgfqpoint{1.682643in}{5.804960in}}%
\pgfpathcurveto{\pgfqpoint{1.677758in}{5.804960in}}{\pgfqpoint{1.673072in}{5.803019in}}{\pgfqpoint{1.669617in}{5.799564in}}%
\pgfpathcurveto{\pgfqpoint{1.666162in}{5.796110in}}{\pgfqpoint{1.664221in}{5.791423in}}{\pgfqpoint{1.664221in}{5.786538in}}%
\pgfpathcurveto{\pgfqpoint{1.664221in}{5.781652in}}{\pgfqpoint{1.666162in}{5.776966in}}{\pgfqpoint{1.669617in}{5.773512in}}%
\pgfpathcurveto{\pgfqpoint{1.673072in}{5.770057in}}{\pgfqpoint{1.677758in}{5.768116in}}{\pgfqpoint{1.682643in}{5.768116in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{5.768116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{5.766844in}}%
\pgfpathcurveto{\pgfqpoint{1.705757in}{5.766844in}}{\pgfqpoint{1.710414in}{5.768773in}}{\pgfqpoint{1.713847in}{5.772206in}}%
\pgfpathcurveto{\pgfqpoint{1.717280in}{5.775639in}}{\pgfqpoint{1.719209in}{5.780296in}}{\pgfqpoint{1.719209in}{5.785152in}}%
\pgfpathcurveto{\pgfqpoint{1.719209in}{5.790007in}}{\pgfqpoint{1.717280in}{5.794664in}}{\pgfqpoint{1.713847in}{5.798097in}}%
\pgfpathcurveto{\pgfqpoint{1.710414in}{5.801530in}}{\pgfqpoint{1.705757in}{5.803459in}}{\pgfqpoint{1.700901in}{5.803459in}}%
\pgfpathcurveto{\pgfqpoint{1.696046in}{5.803459in}}{\pgfqpoint{1.691389in}{5.801530in}}{\pgfqpoint{1.687956in}{5.798097in}}%
\pgfpathcurveto{\pgfqpoint{1.684523in}{5.794664in}}{\pgfqpoint{1.682594in}{5.790007in}}{\pgfqpoint{1.682594in}{5.785152in}}%
\pgfpathcurveto{\pgfqpoint{1.682594in}{5.780296in}}{\pgfqpoint{1.684523in}{5.775639in}}{\pgfqpoint{1.687956in}{5.772206in}}%
\pgfpathcurveto{\pgfqpoint{1.691389in}{5.768773in}}{\pgfqpoint{1.696046in}{5.766844in}}{\pgfqpoint{1.700901in}{5.766844in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{5.766844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{5.736620in}}%
\pgfpathcurveto{\pgfqpoint{1.723994in}{5.736620in}}{\pgfqpoint{1.728631in}{5.738541in}}{\pgfqpoint{1.732049in}{5.741959in}}%
\pgfpathcurveto{\pgfqpoint{1.735467in}{5.745377in}}{\pgfqpoint{1.737388in}{5.750014in}}{\pgfqpoint{1.737388in}{5.754848in}}%
\pgfpathcurveto{\pgfqpoint{1.737388in}{5.759682in}}{\pgfqpoint{1.735467in}{5.764319in}}{\pgfqpoint{1.732049in}{5.767737in}}%
\pgfpathcurveto{\pgfqpoint{1.728631in}{5.771155in}}{\pgfqpoint{1.723994in}{5.773076in}}{\pgfqpoint{1.719160in}{5.773076in}}%
\pgfpathcurveto{\pgfqpoint{1.714326in}{5.773076in}}{\pgfqpoint{1.709689in}{5.771155in}}{\pgfqpoint{1.706271in}{5.767737in}}%
\pgfpathcurveto{\pgfqpoint{1.702853in}{5.764319in}}{\pgfqpoint{1.700932in}{5.759682in}}{\pgfqpoint{1.700932in}{5.754848in}}%
\pgfpathcurveto{\pgfqpoint{1.700932in}{5.750014in}}{\pgfqpoint{1.702853in}{5.745377in}}{\pgfqpoint{1.706271in}{5.741959in}}%
\pgfpathcurveto{\pgfqpoint{1.709689in}{5.738541in}}{\pgfqpoint{1.714326in}{5.736620in}}{\pgfqpoint{1.719160in}{5.736620in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{5.736620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{5.723470in}}%
\pgfpathcurveto{\pgfqpoint{1.742240in}{5.723470in}}{\pgfqpoint{1.746865in}{5.725386in}}{\pgfqpoint{1.750275in}{5.728796in}}%
\pgfpathcurveto{\pgfqpoint{1.753684in}{5.732205in}}{\pgfqpoint{1.755600in}{5.736830in}}{\pgfqpoint{1.755600in}{5.741652in}}%
\pgfpathcurveto{\pgfqpoint{1.755600in}{5.746474in}}{\pgfqpoint{1.753684in}{5.751099in}}{\pgfqpoint{1.750275in}{5.754509in}}%
\pgfpathcurveto{\pgfqpoint{1.746865in}{5.757919in}}{\pgfqpoint{1.742240in}{5.759834in}}{\pgfqpoint{1.737418in}{5.759834in}}%
\pgfpathcurveto{\pgfqpoint{1.732596in}{5.759834in}}{\pgfqpoint{1.727971in}{5.757919in}}{\pgfqpoint{1.724562in}{5.754509in}}%
\pgfpathcurveto{\pgfqpoint{1.721152in}{5.751099in}}{\pgfqpoint{1.719236in}{5.746474in}}{\pgfqpoint{1.719236in}{5.741652in}}%
\pgfpathcurveto{\pgfqpoint{1.719236in}{5.736830in}}{\pgfqpoint{1.721152in}{5.732205in}}{\pgfqpoint{1.724562in}{5.728796in}}%
\pgfpathcurveto{\pgfqpoint{1.727971in}{5.725386in}}{\pgfqpoint{1.732596in}{5.723470in}}{\pgfqpoint{1.737418in}{5.723470in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{5.723470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{5.730321in}}%
\pgfpathcurveto{\pgfqpoint{1.760535in}{5.730321in}}{\pgfqpoint{1.765195in}{5.732251in}}{\pgfqpoint{1.768630in}{5.735686in}}%
\pgfpathcurveto{\pgfqpoint{1.772066in}{5.739122in}}{\pgfqpoint{1.773996in}{5.743782in}}{\pgfqpoint{1.773996in}{5.748640in}}%
\pgfpathcurveto{\pgfqpoint{1.773996in}{5.753498in}}{\pgfqpoint{1.772066in}{5.758158in}}{\pgfqpoint{1.768630in}{5.761594in}}%
\pgfpathcurveto{\pgfqpoint{1.765195in}{5.765029in}}{\pgfqpoint{1.760535in}{5.766959in}}{\pgfqpoint{1.755677in}{5.766959in}}%
\pgfpathcurveto{\pgfqpoint{1.750818in}{5.766959in}}{\pgfqpoint{1.746158in}{5.765029in}}{\pgfqpoint{1.742723in}{5.761594in}}%
\pgfpathcurveto{\pgfqpoint{1.739288in}{5.758158in}}{\pgfqpoint{1.737357in}{5.753498in}}{\pgfqpoint{1.737357in}{5.748640in}}%
\pgfpathcurveto{\pgfqpoint{1.737357in}{5.743782in}}{\pgfqpoint{1.739288in}{5.739122in}}{\pgfqpoint{1.742723in}{5.735686in}}%
\pgfpathcurveto{\pgfqpoint{1.746158in}{5.732251in}}{\pgfqpoint{1.750818in}{5.730321in}}{\pgfqpoint{1.755677in}{5.730321in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{5.730321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{5.754826in}}%
\pgfpathcurveto{\pgfqpoint{1.778769in}{5.754826in}}{\pgfqpoint{1.783406in}{5.756747in}}{\pgfqpoint{1.786824in}{5.760165in}}%
\pgfpathcurveto{\pgfqpoint{1.790242in}{5.763583in}}{\pgfqpoint{1.792163in}{5.768220in}}{\pgfqpoint{1.792163in}{5.773054in}}%
\pgfpathcurveto{\pgfqpoint{1.792163in}{5.777888in}}{\pgfqpoint{1.790242in}{5.782525in}}{\pgfqpoint{1.786824in}{5.785943in}}%
\pgfpathcurveto{\pgfqpoint{1.783406in}{5.789361in}}{\pgfqpoint{1.778769in}{5.791282in}}{\pgfqpoint{1.773935in}{5.791282in}}%
\pgfpathcurveto{\pgfqpoint{1.769101in}{5.791282in}}{\pgfqpoint{1.764464in}{5.789361in}}{\pgfqpoint{1.761046in}{5.785943in}}%
\pgfpathcurveto{\pgfqpoint{1.757628in}{5.782525in}}{\pgfqpoint{1.755707in}{5.777888in}}{\pgfqpoint{1.755707in}{5.773054in}}%
\pgfpathcurveto{\pgfqpoint{1.755707in}{5.768220in}}{\pgfqpoint{1.757628in}{5.763583in}}{\pgfqpoint{1.761046in}{5.760165in}}%
\pgfpathcurveto{\pgfqpoint{1.764464in}{5.756747in}}{\pgfqpoint{1.769101in}{5.754826in}}{\pgfqpoint{1.773935in}{5.754826in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{5.754826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{5.729644in}}%
\pgfpathcurveto{\pgfqpoint{1.796991in}{5.729644in}}{\pgfqpoint{1.801593in}{5.731550in}}{\pgfqpoint{1.804985in}{5.734942in}}%
\pgfpathcurveto{\pgfqpoint{1.808377in}{5.738335in}}{\pgfqpoint{1.810283in}{5.742936in}}{\pgfqpoint{1.810283in}{5.747734in}}%
\pgfpathcurveto{\pgfqpoint{1.810283in}{5.752531in}}{\pgfqpoint{1.808377in}{5.757133in}}{\pgfqpoint{1.804985in}{5.760525in}}%
\pgfpathcurveto{\pgfqpoint{1.801593in}{5.763917in}}{\pgfqpoint{1.796991in}{5.765824in}}{\pgfqpoint{1.792193in}{5.765824in}}%
\pgfpathcurveto{\pgfqpoint{1.787396in}{5.765824in}}{\pgfqpoint{1.782794in}{5.763917in}}{\pgfqpoint{1.779402in}{5.760525in}}%
\pgfpathcurveto{\pgfqpoint{1.776010in}{5.757133in}}{\pgfqpoint{1.774104in}{5.752531in}}{\pgfqpoint{1.774104in}{5.747734in}}%
\pgfpathcurveto{\pgfqpoint{1.774104in}{5.742936in}}{\pgfqpoint{1.776010in}{5.738335in}}{\pgfqpoint{1.779402in}{5.734942in}}%
\pgfpathcurveto{\pgfqpoint{1.782794in}{5.731550in}}{\pgfqpoint{1.787396in}{5.729644in}}{\pgfqpoint{1.792193in}{5.729644in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{5.729644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{5.735817in}}%
\pgfpathcurveto{\pgfqpoint{1.815319in}{5.735817in}}{\pgfqpoint{1.819988in}{5.737751in}}{\pgfqpoint{1.823430in}{5.741193in}}%
\pgfpathcurveto{\pgfqpoint{1.826872in}{5.744634in}}{\pgfqpoint{1.828805in}{5.749303in}}{\pgfqpoint{1.828805in}{5.754170in}}%
\pgfpathcurveto{\pgfqpoint{1.828805in}{5.759038in}}{\pgfqpoint{1.826872in}{5.763707in}}{\pgfqpoint{1.823430in}{5.767148in}}%
\pgfpathcurveto{\pgfqpoint{1.819988in}{5.770590in}}{\pgfqpoint{1.815319in}{5.772524in}}{\pgfqpoint{1.810452in}{5.772524in}}%
\pgfpathcurveto{\pgfqpoint{1.805584in}{5.772524in}}{\pgfqpoint{1.800916in}{5.770590in}}{\pgfqpoint{1.797474in}{5.767148in}}%
\pgfpathcurveto{\pgfqpoint{1.794032in}{5.763707in}}{\pgfqpoint{1.792098in}{5.759038in}}{\pgfqpoint{1.792098in}{5.754170in}}%
\pgfpathcurveto{\pgfqpoint{1.792098in}{5.749303in}}{\pgfqpoint{1.794032in}{5.744634in}}{\pgfqpoint{1.797474in}{5.741193in}}%
\pgfpathcurveto{\pgfqpoint{1.800916in}{5.737751in}}{\pgfqpoint{1.805584in}{5.735817in}}{\pgfqpoint{1.810452in}{5.735817in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{5.735817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{5.727679in}}%
\pgfpathcurveto{\pgfqpoint{1.833578in}{5.727679in}}{\pgfqpoint{1.838246in}{5.729613in}}{\pgfqpoint{1.841688in}{5.733054in}}%
\pgfpathcurveto{\pgfqpoint{1.845130in}{5.736496in}}{\pgfqpoint{1.847064in}{5.741165in}}{\pgfqpoint{1.847064in}{5.746032in}}%
\pgfpathcurveto{\pgfqpoint{1.847064in}{5.750900in}}{\pgfqpoint{1.845130in}{5.755569in}}{\pgfqpoint{1.841688in}{5.759010in}}%
\pgfpathcurveto{\pgfqpoint{1.838246in}{5.762452in}}{\pgfqpoint{1.833578in}{5.764386in}}{\pgfqpoint{1.828710in}{5.764386in}}%
\pgfpathcurveto{\pgfqpoint{1.823843in}{5.764386in}}{\pgfqpoint{1.819174in}{5.762452in}}{\pgfqpoint{1.815732in}{5.759010in}}%
\pgfpathcurveto{\pgfqpoint{1.812290in}{5.755569in}}{\pgfqpoint{1.810357in}{5.750900in}}{\pgfqpoint{1.810357in}{5.746032in}}%
\pgfpathcurveto{\pgfqpoint{1.810357in}{5.741165in}}{\pgfqpoint{1.812290in}{5.736496in}}{\pgfqpoint{1.815732in}{5.733054in}}%
\pgfpathcurveto{\pgfqpoint{1.819174in}{5.729613in}}{\pgfqpoint{1.823843in}{5.727679in}}{\pgfqpoint{1.828710in}{5.727679in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{5.727679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{5.743493in}}%
\pgfpathcurveto{\pgfqpoint{1.851851in}{5.743493in}}{\pgfqpoint{1.856534in}{5.745433in}}{\pgfqpoint{1.859987in}{5.748886in}}%
\pgfpathcurveto{\pgfqpoint{1.863439in}{5.752338in}}{\pgfqpoint{1.865379in}{5.757021in}}{\pgfqpoint{1.865379in}{5.761904in}}%
\pgfpathcurveto{\pgfqpoint{1.865379in}{5.766786in}}{\pgfqpoint{1.863439in}{5.771469in}}{\pgfqpoint{1.859987in}{5.774922in}}%
\pgfpathcurveto{\pgfqpoint{1.856534in}{5.778374in}}{\pgfqpoint{1.851851in}{5.780314in}}{\pgfqpoint{1.846969in}{5.780314in}}%
\pgfpathcurveto{\pgfqpoint{1.842086in}{5.780314in}}{\pgfqpoint{1.837403in}{5.778374in}}{\pgfqpoint{1.833950in}{5.774922in}}%
\pgfpathcurveto{\pgfqpoint{1.830498in}{5.771469in}}{\pgfqpoint{1.828558in}{5.766786in}}{\pgfqpoint{1.828558in}{5.761904in}}%
\pgfpathcurveto{\pgfqpoint{1.828558in}{5.757021in}}{\pgfqpoint{1.830498in}{5.752338in}}{\pgfqpoint{1.833950in}{5.748886in}}%
\pgfpathcurveto{\pgfqpoint{1.837403in}{5.745433in}}{\pgfqpoint{1.842086in}{5.743493in}}{\pgfqpoint{1.846969in}{5.743493in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{5.743493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{5.706552in}}%
\pgfpathcurveto{\pgfqpoint{1.870234in}{5.706552in}}{\pgfqpoint{1.875037in}{5.708541in}}{\pgfqpoint{1.878578in}{5.712082in}}%
\pgfpathcurveto{\pgfqpoint{1.882119in}{5.715623in}}{\pgfqpoint{1.884108in}{5.720426in}}{\pgfqpoint{1.884108in}{5.725433in}}%
\pgfpathcurveto{\pgfqpoint{1.884108in}{5.730440in}}{\pgfqpoint{1.882119in}{5.735243in}}{\pgfqpoint{1.878578in}{5.738784in}}%
\pgfpathcurveto{\pgfqpoint{1.875037in}{5.742325in}}{\pgfqpoint{1.870234in}{5.744314in}}{\pgfqpoint{1.865227in}{5.744314in}}%
\pgfpathcurveto{\pgfqpoint{1.860220in}{5.744314in}}{\pgfqpoint{1.855417in}{5.742325in}}{\pgfqpoint{1.851876in}{5.738784in}}%
\pgfpathcurveto{\pgfqpoint{1.848335in}{5.735243in}}{\pgfqpoint{1.846346in}{5.730440in}}{\pgfqpoint{1.846346in}{5.725433in}}%
\pgfpathcurveto{\pgfqpoint{1.846346in}{5.720426in}}{\pgfqpoint{1.848335in}{5.715623in}}{\pgfqpoint{1.851876in}{5.712082in}}%
\pgfpathcurveto{\pgfqpoint{1.855417in}{5.708541in}}{\pgfqpoint{1.860220in}{5.706552in}}{\pgfqpoint{1.865227in}{5.706552in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{5.706552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{5.717028in}}%
\pgfpathcurveto{\pgfqpoint{1.888451in}{5.717028in}}{\pgfqpoint{1.893215in}{5.719001in}}{\pgfqpoint{1.896726in}{5.722513in}}%
\pgfpathcurveto{\pgfqpoint{1.900238in}{5.726024in}}{\pgfqpoint{1.902211in}{5.730788in}}{\pgfqpoint{1.902211in}{5.735754in}}%
\pgfpathcurveto{\pgfqpoint{1.902211in}{5.740720in}}{\pgfqpoint{1.900238in}{5.745483in}}{\pgfqpoint{1.896726in}{5.748995in}}%
\pgfpathcurveto{\pgfqpoint{1.893215in}{5.752506in}}{\pgfqpoint{1.888451in}{5.754479in}}{\pgfqpoint{1.883485in}{5.754479in}}%
\pgfpathcurveto{\pgfqpoint{1.878519in}{5.754479in}}{\pgfqpoint{1.873756in}{5.752506in}}{\pgfqpoint{1.870244in}{5.748995in}}%
\pgfpathcurveto{\pgfqpoint{1.866733in}{5.745483in}}{\pgfqpoint{1.864760in}{5.740720in}}{\pgfqpoint{1.864760in}{5.735754in}}%
\pgfpathcurveto{\pgfqpoint{1.864760in}{5.730788in}}{\pgfqpoint{1.866733in}{5.726024in}}{\pgfqpoint{1.870244in}{5.722513in}}%
\pgfpathcurveto{\pgfqpoint{1.873756in}{5.719001in}}{\pgfqpoint{1.878519in}{5.717028in}}{\pgfqpoint{1.883485in}{5.717028in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{5.717028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{5.715119in}}%
\pgfpathcurveto{\pgfqpoint{1.906689in}{5.715119in}}{\pgfqpoint{1.911432in}{5.717083in}}{\pgfqpoint{1.914929in}{5.720580in}}%
\pgfpathcurveto{\pgfqpoint{1.918426in}{5.724077in}}{\pgfqpoint{1.920391in}{5.728820in}}{\pgfqpoint{1.920391in}{5.733766in}}%
\pgfpathcurveto{\pgfqpoint{1.920391in}{5.738711in}}{\pgfqpoint{1.918426in}{5.743454in}}{\pgfqpoint{1.914929in}{5.746951in}}%
\pgfpathcurveto{\pgfqpoint{1.911432in}{5.750448in}}{\pgfqpoint{1.906689in}{5.752413in}}{\pgfqpoint{1.901744in}{5.752413in}}%
\pgfpathcurveto{\pgfqpoint{1.896798in}{5.752413in}}{\pgfqpoint{1.892055in}{5.750448in}}{\pgfqpoint{1.888558in}{5.746951in}}%
\pgfpathcurveto{\pgfqpoint{1.885061in}{5.743454in}}{\pgfqpoint{1.883096in}{5.738711in}}{\pgfqpoint{1.883096in}{5.733766in}}%
\pgfpathcurveto{\pgfqpoint{1.883096in}{5.728820in}}{\pgfqpoint{1.885061in}{5.724077in}}{\pgfqpoint{1.888558in}{5.720580in}}%
\pgfpathcurveto{\pgfqpoint{1.892055in}{5.717083in}}{\pgfqpoint{1.896798in}{5.715119in}}{\pgfqpoint{1.901744in}{5.715119in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{5.715119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{5.716869in}}%
\pgfpathcurveto{\pgfqpoint{1.925097in}{5.716869in}}{\pgfqpoint{1.929983in}{5.718894in}}{\pgfqpoint{1.933586in}{5.722496in}}%
\pgfpathcurveto{\pgfqpoint{1.937188in}{5.726098in}}{\pgfqpoint{1.939212in}{5.730985in}}{\pgfqpoint{1.939212in}{5.736080in}}%
\pgfpathcurveto{\pgfqpoint{1.939212in}{5.741174in}}{\pgfqpoint{1.937188in}{5.746061in}}{\pgfqpoint{1.933586in}{5.749663in}}%
\pgfpathcurveto{\pgfqpoint{1.929983in}{5.753266in}}{\pgfqpoint{1.925097in}{5.755290in}}{\pgfqpoint{1.920002in}{5.755290in}}%
\pgfpathcurveto{\pgfqpoint{1.914907in}{5.755290in}}{\pgfqpoint{1.910021in}{5.753266in}}{\pgfqpoint{1.906418in}{5.749663in}}%
\pgfpathcurveto{\pgfqpoint{1.902816in}{5.746061in}}{\pgfqpoint{1.900792in}{5.741174in}}{\pgfqpoint{1.900792in}{5.736080in}}%
\pgfpathcurveto{\pgfqpoint{1.900792in}{5.730985in}}{\pgfqpoint{1.902816in}{5.726098in}}{\pgfqpoint{1.906418in}{5.722496in}}%
\pgfpathcurveto{\pgfqpoint{1.910021in}{5.718894in}}{\pgfqpoint{1.914907in}{5.716869in}}{\pgfqpoint{1.920002in}{5.716869in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{5.716869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{5.714069in}}%
\pgfpathcurveto{\pgfqpoint{1.943375in}{5.714069in}}{\pgfqpoint{1.948281in}{5.716101in}}{\pgfqpoint{1.951898in}{5.719718in}}%
\pgfpathcurveto{\pgfqpoint{1.955515in}{5.723334in}}{\pgfqpoint{1.957547in}{5.728240in}}{\pgfqpoint{1.957547in}{5.733355in}}%
\pgfpathcurveto{\pgfqpoint{1.957547in}{5.738470in}}{\pgfqpoint{1.955515in}{5.743376in}}{\pgfqpoint{1.951898in}{5.746992in}}%
\pgfpathcurveto{\pgfqpoint{1.948281in}{5.750609in}}{\pgfqpoint{1.943375in}{5.752641in}}{\pgfqpoint{1.938261in}{5.752641in}}%
\pgfpathcurveto{\pgfqpoint{1.933146in}{5.752641in}}{\pgfqpoint{1.928240in}{5.750609in}}{\pgfqpoint{1.924623in}{5.746992in}}%
\pgfpathcurveto{\pgfqpoint{1.921006in}{5.743376in}}{\pgfqpoint{1.918974in}{5.738470in}}{\pgfqpoint{1.918974in}{5.733355in}}%
\pgfpathcurveto{\pgfqpoint{1.918974in}{5.728240in}}{\pgfqpoint{1.921006in}{5.723334in}}{\pgfqpoint{1.924623in}{5.719718in}}%
\pgfpathcurveto{\pgfqpoint{1.928240in}{5.716101in}}{\pgfqpoint{1.933146in}{5.714069in}}{\pgfqpoint{1.938261in}{5.714069in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{5.714069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{5.684927in}}%
\pgfpathcurveto{\pgfqpoint{1.961628in}{5.684927in}}{\pgfqpoint{1.966528in}{5.686957in}}{\pgfqpoint{1.970141in}{5.690569in}}%
\pgfpathcurveto{\pgfqpoint{1.973754in}{5.694182in}}{\pgfqpoint{1.975783in}{5.699082in}}{\pgfqpoint{1.975783in}{5.704191in}}%
\pgfpathcurveto{\pgfqpoint{1.975783in}{5.709300in}}{\pgfqpoint{1.973754in}{5.714201in}}{\pgfqpoint{1.970141in}{5.717814in}}%
\pgfpathcurveto{\pgfqpoint{1.966528in}{5.721426in}}{\pgfqpoint{1.961628in}{5.723456in}}{\pgfqpoint{1.956519in}{5.723456in}}%
\pgfpathcurveto{\pgfqpoint{1.951410in}{5.723456in}}{\pgfqpoint{1.946509in}{5.721426in}}{\pgfqpoint{1.942897in}{5.717814in}}%
\pgfpathcurveto{\pgfqpoint{1.939284in}{5.714201in}}{\pgfqpoint{1.937254in}{5.709300in}}{\pgfqpoint{1.937254in}{5.704191in}}%
\pgfpathcurveto{\pgfqpoint{1.937254in}{5.699082in}}{\pgfqpoint{1.939284in}{5.694182in}}{\pgfqpoint{1.942897in}{5.690569in}}%
\pgfpathcurveto{\pgfqpoint{1.946509in}{5.686957in}}{\pgfqpoint{1.951410in}{5.684927in}}{\pgfqpoint{1.956519in}{5.684927in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{5.684927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{5.687945in}}%
\pgfpathcurveto{\pgfqpoint{1.979926in}{5.687945in}}{\pgfqpoint{1.984865in}{5.689991in}}{\pgfqpoint{1.988506in}{5.693632in}}%
\pgfpathcurveto{\pgfqpoint{1.992147in}{5.697273in}}{\pgfqpoint{1.994193in}{5.702212in}}{\pgfqpoint{1.994193in}{5.707361in}}%
\pgfpathcurveto{\pgfqpoint{1.994193in}{5.712510in}}{\pgfqpoint{1.992147in}{5.717449in}}{\pgfqpoint{1.988506in}{5.721090in}}%
\pgfpathcurveto{\pgfqpoint{1.984865in}{5.724731in}}{\pgfqpoint{1.979926in}{5.726777in}}{\pgfqpoint{1.974777in}{5.726777in}}%
\pgfpathcurveto{\pgfqpoint{1.969628in}{5.726777in}}{\pgfqpoint{1.964689in}{5.724731in}}{\pgfqpoint{1.961048in}{5.721090in}}%
\pgfpathcurveto{\pgfqpoint{1.957407in}{5.717449in}}{\pgfqpoint{1.955361in}{5.712510in}}{\pgfqpoint{1.955361in}{5.707361in}}%
\pgfpathcurveto{\pgfqpoint{1.955361in}{5.702212in}}{\pgfqpoint{1.957407in}{5.697273in}}{\pgfqpoint{1.961048in}{5.693632in}}%
\pgfpathcurveto{\pgfqpoint{1.964689in}{5.689991in}}{\pgfqpoint{1.969628in}{5.687945in}}{\pgfqpoint{1.974777in}{5.687945in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{5.687945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{5.696336in}}%
\pgfpathcurveto{\pgfqpoint{1.998261in}{5.696336in}}{\pgfqpoint{2.003274in}{5.698412in}}{\pgfqpoint{2.006969in}{5.702107in}}%
\pgfpathcurveto{\pgfqpoint{2.010664in}{5.705802in}}{\pgfqpoint{2.012740in}{5.710814in}}{\pgfqpoint{2.012740in}{5.716040in}}%
\pgfpathcurveto{\pgfqpoint{2.012740in}{5.721266in}}{\pgfqpoint{2.010664in}{5.726278in}}{\pgfqpoint{2.006969in}{5.729973in}}%
\pgfpathcurveto{\pgfqpoint{2.003274in}{5.733668in}}{\pgfqpoint{1.998261in}{5.735744in}}{\pgfqpoint{1.993036in}{5.735744in}}%
\pgfpathcurveto{\pgfqpoint{1.987810in}{5.735744in}}{\pgfqpoint{1.982798in}{5.733668in}}{\pgfqpoint{1.979103in}{5.729973in}}%
\pgfpathcurveto{\pgfqpoint{1.975408in}{5.726278in}}{\pgfqpoint{1.973331in}{5.721266in}}{\pgfqpoint{1.973331in}{5.716040in}}%
\pgfpathcurveto{\pgfqpoint{1.973331in}{5.710814in}}{\pgfqpoint{1.975408in}{5.705802in}}{\pgfqpoint{1.979103in}{5.702107in}}%
\pgfpathcurveto{\pgfqpoint{1.982798in}{5.698412in}}{\pgfqpoint{1.987810in}{5.696336in}}{\pgfqpoint{1.993036in}{5.696336in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{5.696336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{5.688681in}}%
\pgfpathcurveto{\pgfqpoint{2.016534in}{5.688681in}}{\pgfqpoint{2.021560in}{5.690763in}}{\pgfqpoint{2.025265in}{5.694468in}}%
\pgfpathcurveto{\pgfqpoint{2.028970in}{5.698173in}}{\pgfqpoint{2.031051in}{5.703198in}}{\pgfqpoint{2.031051in}{5.708438in}}%
\pgfpathcurveto{\pgfqpoint{2.031051in}{5.713678in}}{\pgfqpoint{2.028970in}{5.718703in}}{\pgfqpoint{2.025265in}{5.722408in}}%
\pgfpathcurveto{\pgfqpoint{2.021560in}{5.726114in}}{\pgfqpoint{2.016534in}{5.728195in}}{\pgfqpoint{2.011294in}{5.728195in}}%
\pgfpathcurveto{\pgfqpoint{2.006054in}{5.728195in}}{\pgfqpoint{2.001029in}{5.726114in}}{\pgfqpoint{1.997324in}{5.722408in}}%
\pgfpathcurveto{\pgfqpoint{1.993619in}{5.718703in}}{\pgfqpoint{1.991537in}{5.713678in}}{\pgfqpoint{1.991537in}{5.708438in}}%
\pgfpathcurveto{\pgfqpoint{1.991537in}{5.703198in}}{\pgfqpoint{1.993619in}{5.698173in}}{\pgfqpoint{1.997324in}{5.694468in}}%
\pgfpathcurveto{\pgfqpoint{2.001029in}{5.690763in}}{\pgfqpoint{2.006054in}{5.688681in}}{\pgfqpoint{2.011294in}{5.688681in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{5.688681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{5.660397in}}%
\pgfpathcurveto{\pgfqpoint{2.034727in}{5.660397in}}{\pgfqpoint{2.039691in}{5.662453in}}{\pgfqpoint{2.043350in}{5.666112in}}%
\pgfpathcurveto{\pgfqpoint{2.047009in}{5.669771in}}{\pgfqpoint{2.049065in}{5.674735in}}{\pgfqpoint{2.049065in}{5.679909in}}%
\pgfpathcurveto{\pgfqpoint{2.049065in}{5.685084in}}{\pgfqpoint{2.047009in}{5.690048in}}{\pgfqpoint{2.043350in}{5.693707in}}%
\pgfpathcurveto{\pgfqpoint{2.039691in}{5.697366in}}{\pgfqpoint{2.034727in}{5.699422in}}{\pgfqpoint{2.029552in}{5.699422in}}%
\pgfpathcurveto{\pgfqpoint{2.024378in}{5.699422in}}{\pgfqpoint{2.019414in}{5.697366in}}{\pgfqpoint{2.015755in}{5.693707in}}%
\pgfpathcurveto{\pgfqpoint{2.012096in}{5.690048in}}{\pgfqpoint{2.010040in}{5.685084in}}{\pgfqpoint{2.010040in}{5.679909in}}%
\pgfpathcurveto{\pgfqpoint{2.010040in}{5.674735in}}{\pgfqpoint{2.012096in}{5.669771in}}{\pgfqpoint{2.015755in}{5.666112in}}%
\pgfpathcurveto{\pgfqpoint{2.019414in}{5.662453in}}{\pgfqpoint{2.024378in}{5.660397in}}{\pgfqpoint{2.029552in}{5.660397in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{5.660397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{5.677184in}}%
\pgfpathcurveto{\pgfqpoint{2.052960in}{5.677184in}}{\pgfqpoint{2.057899in}{5.679230in}}{\pgfqpoint{2.061540in}{5.682871in}}%
\pgfpathcurveto{\pgfqpoint{2.065181in}{5.686512in}}{\pgfqpoint{2.067227in}{5.691451in}}{\pgfqpoint{2.067227in}{5.696600in}}%
\pgfpathcurveto{\pgfqpoint{2.067227in}{5.701749in}}{\pgfqpoint{2.065181in}{5.706688in}}{\pgfqpoint{2.061540in}{5.710329in}}%
\pgfpathcurveto{\pgfqpoint{2.057899in}{5.713970in}}{\pgfqpoint{2.052960in}{5.716016in}}{\pgfqpoint{2.047811in}{5.716016in}}%
\pgfpathcurveto{\pgfqpoint{2.042662in}{5.716016in}}{\pgfqpoint{2.037723in}{5.713970in}}{\pgfqpoint{2.034082in}{5.710329in}}%
\pgfpathcurveto{\pgfqpoint{2.030441in}{5.706688in}}{\pgfqpoint{2.028395in}{5.701749in}}{\pgfqpoint{2.028395in}{5.696600in}}%
\pgfpathcurveto{\pgfqpoint{2.028395in}{5.691451in}}{\pgfqpoint{2.030441in}{5.686512in}}{\pgfqpoint{2.034082in}{5.682871in}}%
\pgfpathcurveto{\pgfqpoint{2.037723in}{5.679230in}}{\pgfqpoint{2.042662in}{5.677184in}}{\pgfqpoint{2.047811in}{5.677184in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{5.677184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{5.690470in}}%
\pgfpathcurveto{\pgfqpoint{2.071241in}{5.690470in}}{\pgfqpoint{2.076202in}{5.692525in}}{\pgfqpoint{2.079859in}{5.696182in}}%
\pgfpathcurveto{\pgfqpoint{2.083516in}{5.699839in}}{\pgfqpoint{2.085571in}{5.704800in}}{\pgfqpoint{2.085571in}{5.709971in}}%
\pgfpathcurveto{\pgfqpoint{2.085571in}{5.715143in}}{\pgfqpoint{2.083516in}{5.720104in}}{\pgfqpoint{2.079859in}{5.723761in}}%
\pgfpathcurveto{\pgfqpoint{2.076202in}{5.727418in}}{\pgfqpoint{2.071241in}{5.729473in}}{\pgfqpoint{2.066069in}{5.729473in}}%
\pgfpathcurveto{\pgfqpoint{2.060897in}{5.729473in}}{\pgfqpoint{2.055936in}{5.727418in}}{\pgfqpoint{2.052279in}{5.723761in}}%
\pgfpathcurveto{\pgfqpoint{2.048622in}{5.720104in}}{\pgfqpoint{2.046567in}{5.715143in}}{\pgfqpoint{2.046567in}{5.709971in}}%
\pgfpathcurveto{\pgfqpoint{2.046567in}{5.704800in}}{\pgfqpoint{2.048622in}{5.699839in}}{\pgfqpoint{2.052279in}{5.696182in}}%
\pgfpathcurveto{\pgfqpoint{2.055936in}{5.692525in}}{\pgfqpoint{2.060897in}{5.690470in}}{\pgfqpoint{2.066069in}{5.690470in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{5.690470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{5.672520in}}%
\pgfpathcurveto{\pgfqpoint{2.089480in}{5.672520in}}{\pgfqpoint{2.094421in}{5.674567in}}{\pgfqpoint{2.098064in}{5.678210in}}%
\pgfpathcurveto{\pgfqpoint{2.101707in}{5.681853in}}{\pgfqpoint{2.103754in}{5.686794in}}{\pgfqpoint{2.103754in}{5.691946in}}%
\pgfpathcurveto{\pgfqpoint{2.103754in}{5.697098in}}{\pgfqpoint{2.101707in}{5.702040in}}{\pgfqpoint{2.098064in}{5.705683in}}%
\pgfpathcurveto{\pgfqpoint{2.094421in}{5.709326in}}{\pgfqpoint{2.089480in}{5.711373in}}{\pgfqpoint{2.084328in}{5.711373in}}%
\pgfpathcurveto{\pgfqpoint{2.079176in}{5.711373in}}{\pgfqpoint{2.074234in}{5.709326in}}{\pgfqpoint{2.070591in}{5.705683in}}%
\pgfpathcurveto{\pgfqpoint{2.066948in}{5.702040in}}{\pgfqpoint{2.064901in}{5.697098in}}{\pgfqpoint{2.064901in}{5.691946in}}%
\pgfpathcurveto{\pgfqpoint{2.064901in}{5.686794in}}{\pgfqpoint{2.066948in}{5.681853in}}{\pgfqpoint{2.070591in}{5.678210in}}%
\pgfpathcurveto{\pgfqpoint{2.074234in}{5.674567in}}{\pgfqpoint{2.079176in}{5.672520in}}{\pgfqpoint{2.084328in}{5.672520in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{5.672520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{5.667040in}}%
\pgfpathcurveto{\pgfqpoint{2.107792in}{5.667040in}}{\pgfqpoint{2.112785in}{5.669109in}}{\pgfqpoint{2.116466in}{5.672790in}}%
\pgfpathcurveto{\pgfqpoint{2.120148in}{5.676471in}}{\pgfqpoint{2.122216in}{5.681464in}}{\pgfqpoint{2.122216in}{5.686670in}}%
\pgfpathcurveto{\pgfqpoint{2.122216in}{5.691876in}}{\pgfqpoint{2.120148in}{5.696870in}}{\pgfqpoint{2.116466in}{5.700551in}}%
\pgfpathcurveto{\pgfqpoint{2.112785in}{5.704232in}}{\pgfqpoint{2.107792in}{5.706300in}}{\pgfqpoint{2.102586in}{5.706300in}}%
\pgfpathcurveto{\pgfqpoint{2.097380in}{5.706300in}}{\pgfqpoint{2.092387in}{5.704232in}}{\pgfqpoint{2.088706in}{5.700551in}}%
\pgfpathcurveto{\pgfqpoint{2.085024in}{5.696870in}}{\pgfqpoint{2.082956in}{5.691876in}}{\pgfqpoint{2.082956in}{5.686670in}}%
\pgfpathcurveto{\pgfqpoint{2.082956in}{5.681464in}}{\pgfqpoint{2.085024in}{5.676471in}}{\pgfqpoint{2.088706in}{5.672790in}}%
\pgfpathcurveto{\pgfqpoint{2.092387in}{5.669109in}}{\pgfqpoint{2.097380in}{5.667040in}}{\pgfqpoint{2.102586in}{5.667040in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{5.667040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{5.650252in}}%
\pgfpathcurveto{\pgfqpoint{2.126030in}{5.650252in}}{\pgfqpoint{2.131005in}{5.652313in}}{\pgfqpoint{2.134672in}{5.655980in}}%
\pgfpathcurveto{\pgfqpoint{2.138339in}{5.659647in}}{\pgfqpoint{2.140400in}{5.664621in}}{\pgfqpoint{2.140400in}{5.669807in}}%
\pgfpathcurveto{\pgfqpoint{2.140400in}{5.674993in}}{\pgfqpoint{2.138339in}{5.679968in}}{\pgfqpoint{2.134672in}{5.683635in}}%
\pgfpathcurveto{\pgfqpoint{2.131005in}{5.687302in}}{\pgfqpoint{2.126030in}{5.689363in}}{\pgfqpoint{2.120844in}{5.689363in}}%
\pgfpathcurveto{\pgfqpoint{2.115658in}{5.689363in}}{\pgfqpoint{2.110684in}{5.687302in}}{\pgfqpoint{2.107017in}{5.683635in}}%
\pgfpathcurveto{\pgfqpoint{2.103350in}{5.679968in}}{\pgfqpoint{2.101289in}{5.674993in}}{\pgfqpoint{2.101289in}{5.669807in}}%
\pgfpathcurveto{\pgfqpoint{2.101289in}{5.664621in}}{\pgfqpoint{2.103350in}{5.659647in}}{\pgfqpoint{2.107017in}{5.655980in}}%
\pgfpathcurveto{\pgfqpoint{2.110684in}{5.652313in}}{\pgfqpoint{2.115658in}{5.650252in}}{\pgfqpoint{2.120844in}{5.650252in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{5.650252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{5.661940in}}%
\pgfpathcurveto{\pgfqpoint{2.144303in}{5.661940in}}{\pgfqpoint{2.149291in}{5.664006in}}{\pgfqpoint{2.152968in}{5.667683in}}%
\pgfpathcurveto{\pgfqpoint{2.156645in}{5.671361in}}{\pgfqpoint{2.158711in}{5.676349in}}{\pgfqpoint{2.158711in}{5.681549in}}%
\pgfpathcurveto{\pgfqpoint{2.158711in}{5.686749in}}{\pgfqpoint{2.156645in}{5.691737in}}{\pgfqpoint{2.152968in}{5.695414in}}%
\pgfpathcurveto{\pgfqpoint{2.149291in}{5.699091in}}{\pgfqpoint{2.144303in}{5.701157in}}{\pgfqpoint{2.139103in}{5.701157in}}%
\pgfpathcurveto{\pgfqpoint{2.133902in}{5.701157in}}{\pgfqpoint{2.128915in}{5.699091in}}{\pgfqpoint{2.125237in}{5.695414in}}%
\pgfpathcurveto{\pgfqpoint{2.121560in}{5.691737in}}{\pgfqpoint{2.119494in}{5.686749in}}{\pgfqpoint{2.119494in}{5.681549in}}%
\pgfpathcurveto{\pgfqpoint{2.119494in}{5.676349in}}{\pgfqpoint{2.121560in}{5.671361in}}{\pgfqpoint{2.125237in}{5.667683in}}%
\pgfpathcurveto{\pgfqpoint{2.128915in}{5.664006in}}{\pgfqpoint{2.133902in}{5.661940in}}{\pgfqpoint{2.139103in}{5.661940in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{5.661940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{5.672260in}}%
\pgfpathcurveto{\pgfqpoint{2.162598in}{5.672260in}}{\pgfqpoint{2.167621in}{5.674341in}}{\pgfqpoint{2.171324in}{5.678044in}}%
\pgfpathcurveto{\pgfqpoint{2.175027in}{5.681747in}}{\pgfqpoint{2.177108in}{5.686770in}}{\pgfqpoint{2.177108in}{5.692007in}}%
\pgfpathcurveto{\pgfqpoint{2.177108in}{5.697244in}}{\pgfqpoint{2.175027in}{5.702267in}}{\pgfqpoint{2.171324in}{5.705970in}}%
\pgfpathcurveto{\pgfqpoint{2.167621in}{5.709673in}}{\pgfqpoint{2.162598in}{5.711754in}}{\pgfqpoint{2.157361in}{5.711754in}}%
\pgfpathcurveto{\pgfqpoint{2.152124in}{5.711754in}}{\pgfqpoint{2.147101in}{5.709673in}}{\pgfqpoint{2.143398in}{5.705970in}}%
\pgfpathcurveto{\pgfqpoint{2.139695in}{5.702267in}}{\pgfqpoint{2.137614in}{5.697244in}}{\pgfqpoint{2.137614in}{5.692007in}}%
\pgfpathcurveto{\pgfqpoint{2.137614in}{5.686770in}}{\pgfqpoint{2.139695in}{5.681747in}}{\pgfqpoint{2.143398in}{5.678044in}}%
\pgfpathcurveto{\pgfqpoint{2.147101in}{5.674341in}}{\pgfqpoint{2.152124in}{5.672260in}}{\pgfqpoint{2.157361in}{5.672260in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{5.672260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{5.669977in}}%
\pgfpathcurveto{\pgfqpoint{2.180808in}{5.669977in}}{\pgfqpoint{2.185786in}{5.672039in}}{\pgfqpoint{2.189455in}{5.675708in}}%
\pgfpathcurveto{\pgfqpoint{2.193124in}{5.679377in}}{\pgfqpoint{2.195185in}{5.684354in}}{\pgfqpoint{2.195185in}{5.689543in}}%
\pgfpathcurveto{\pgfqpoint{2.195185in}{5.694732in}}{\pgfqpoint{2.193124in}{5.699709in}}{\pgfqpoint{2.189455in}{5.703378in}}%
\pgfpathcurveto{\pgfqpoint{2.185786in}{5.707048in}}{\pgfqpoint{2.180808in}{5.709109in}}{\pgfqpoint{2.175620in}{5.709109in}}%
\pgfpathcurveto{\pgfqpoint{2.170431in}{5.709109in}}{\pgfqpoint{2.165453in}{5.707048in}}{\pgfqpoint{2.161784in}{5.703378in}}%
\pgfpathcurveto{\pgfqpoint{2.158115in}{5.699709in}}{\pgfqpoint{2.156054in}{5.694732in}}{\pgfqpoint{2.156054in}{5.689543in}}%
\pgfpathcurveto{\pgfqpoint{2.156054in}{5.684354in}}{\pgfqpoint{2.158115in}{5.679377in}}{\pgfqpoint{2.161784in}{5.675708in}}%
\pgfpathcurveto{\pgfqpoint{2.165453in}{5.672039in}}{\pgfqpoint{2.170431in}{5.669977in}}{\pgfqpoint{2.175620in}{5.669977in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{5.669977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{5.687601in}}%
\pgfpathcurveto{\pgfqpoint{2.199050in}{5.687601in}}{\pgfqpoint{2.204011in}{5.689656in}}{\pgfqpoint{2.207668in}{5.693313in}}%
\pgfpathcurveto{\pgfqpoint{2.211325in}{5.696970in}}{\pgfqpoint{2.213380in}{5.701931in}}{\pgfqpoint{2.213380in}{5.707103in}}%
\pgfpathcurveto{\pgfqpoint{2.213380in}{5.712275in}}{\pgfqpoint{2.211325in}{5.717236in}}{\pgfqpoint{2.207668in}{5.720893in}}%
\pgfpathcurveto{\pgfqpoint{2.204011in}{5.724550in}}{\pgfqpoint{2.199050in}{5.726605in}}{\pgfqpoint{2.193878in}{5.726605in}}%
\pgfpathcurveto{\pgfqpoint{2.188706in}{5.726605in}}{\pgfqpoint{2.183745in}{5.724550in}}{\pgfqpoint{2.180088in}{5.720893in}}%
\pgfpathcurveto{\pgfqpoint{2.176431in}{5.717236in}}{\pgfqpoint{2.174376in}{5.712275in}}{\pgfqpoint{2.174376in}{5.707103in}}%
\pgfpathcurveto{\pgfqpoint{2.174376in}{5.701931in}}{\pgfqpoint{2.176431in}{5.696970in}}{\pgfqpoint{2.180088in}{5.693313in}}%
\pgfpathcurveto{\pgfqpoint{2.183745in}{5.689656in}}{\pgfqpoint{2.188706in}{5.687601in}}{\pgfqpoint{2.193878in}{5.687601in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{5.687601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{5.704336in}}%
\pgfpathcurveto{\pgfqpoint{2.217348in}{5.704336in}}{\pgfqpoint{2.222347in}{5.706407in}}{\pgfqpoint{2.226032in}{5.710092in}}%
\pgfpathcurveto{\pgfqpoint{2.229717in}{5.713777in}}{\pgfqpoint{2.231787in}{5.718776in}}{\pgfqpoint{2.231787in}{5.723987in}}%
\pgfpathcurveto{\pgfqpoint{2.231787in}{5.729199in}}{\pgfqpoint{2.229717in}{5.734198in}}{\pgfqpoint{2.226032in}{5.737883in}}%
\pgfpathcurveto{\pgfqpoint{2.222347in}{5.741568in}}{\pgfqpoint{2.217348in}{5.743639in}}{\pgfqpoint{2.212136in}{5.743639in}}%
\pgfpathcurveto{\pgfqpoint{2.206925in}{5.743639in}}{\pgfqpoint{2.201926in}{5.741568in}}{\pgfqpoint{2.198241in}{5.737883in}}%
\pgfpathcurveto{\pgfqpoint{2.194556in}{5.734198in}}{\pgfqpoint{2.192485in}{5.729199in}}{\pgfqpoint{2.192485in}{5.723987in}}%
\pgfpathcurveto{\pgfqpoint{2.192485in}{5.718776in}}{\pgfqpoint{2.194556in}{5.713777in}}{\pgfqpoint{2.198241in}{5.710092in}}%
\pgfpathcurveto{\pgfqpoint{2.201926in}{5.706407in}}{\pgfqpoint{2.206925in}{5.704336in}}{\pgfqpoint{2.212136in}{5.704336in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{5.704336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{5.705490in}}%
\pgfpathcurveto{\pgfqpoint{2.235654in}{5.705490in}}{\pgfqpoint{2.240699in}{5.707579in}}{\pgfqpoint{2.244417in}{5.711298in}}%
\pgfpathcurveto{\pgfqpoint{2.248136in}{5.715017in}}{\pgfqpoint{2.250226in}{5.720062in}}{\pgfqpoint{2.250226in}{5.725321in}}%
\pgfpathcurveto{\pgfqpoint{2.250226in}{5.730580in}}{\pgfqpoint{2.248136in}{5.735625in}}{\pgfqpoint{2.244417in}{5.739344in}}%
\pgfpathcurveto{\pgfqpoint{2.240699in}{5.743063in}}{\pgfqpoint{2.235654in}{5.745152in}}{\pgfqpoint{2.230395in}{5.745152in}}%
\pgfpathcurveto{\pgfqpoint{2.225135in}{5.745152in}}{\pgfqpoint{2.220091in}{5.743063in}}{\pgfqpoint{2.216372in}{5.739344in}}%
\pgfpathcurveto{\pgfqpoint{2.212653in}{5.735625in}}{\pgfqpoint{2.210564in}{5.730580in}}{\pgfqpoint{2.210564in}{5.725321in}}%
\pgfpathcurveto{\pgfqpoint{2.210564in}{5.720062in}}{\pgfqpoint{2.212653in}{5.715017in}}{\pgfqpoint{2.216372in}{5.711298in}}%
\pgfpathcurveto{\pgfqpoint{2.220091in}{5.707579in}}{\pgfqpoint{2.225135in}{5.705490in}}{\pgfqpoint{2.230395in}{5.705490in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{5.705490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{5.699076in}}%
\pgfpathcurveto{\pgfqpoint{2.253901in}{5.699076in}}{\pgfqpoint{2.258935in}{5.701161in}}{\pgfqpoint{2.262646in}{5.704872in}}%
\pgfpathcurveto{\pgfqpoint{2.266357in}{5.708583in}}{\pgfqpoint{2.268442in}{5.713617in}}{\pgfqpoint{2.268442in}{5.718865in}}%
\pgfpathcurveto{\pgfqpoint{2.268442in}{5.724113in}}{\pgfqpoint{2.266357in}{5.729147in}}{\pgfqpoint{2.262646in}{5.732858in}}%
\pgfpathcurveto{\pgfqpoint{2.258935in}{5.736569in}}{\pgfqpoint{2.253901in}{5.738654in}}{\pgfqpoint{2.248653in}{5.738654in}}%
\pgfpathcurveto{\pgfqpoint{2.243405in}{5.738654in}}{\pgfqpoint{2.238371in}{5.736569in}}{\pgfqpoint{2.234660in}{5.732858in}}%
\pgfpathcurveto{\pgfqpoint{2.230949in}{5.729147in}}{\pgfqpoint{2.228864in}{5.724113in}}{\pgfqpoint{2.228864in}{5.718865in}}%
\pgfpathcurveto{\pgfqpoint{2.228864in}{5.713617in}}{\pgfqpoint{2.230949in}{5.708583in}}{\pgfqpoint{2.234660in}{5.704872in}}%
\pgfpathcurveto{\pgfqpoint{2.238371in}{5.701161in}}{\pgfqpoint{2.243405in}{5.699076in}}{\pgfqpoint{2.248653in}{5.699076in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{5.699076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{5.692481in}}%
\pgfpathcurveto{\pgfqpoint{2.272078in}{5.692481in}}{\pgfqpoint{2.277033in}{5.694534in}}{\pgfqpoint{2.280686in}{5.698187in}}%
\pgfpathcurveto{\pgfqpoint{2.284339in}{5.701840in}}{\pgfqpoint{2.286392in}{5.706795in}}{\pgfqpoint{2.286392in}{5.711962in}}%
\pgfpathcurveto{\pgfqpoint{2.286392in}{5.717128in}}{\pgfqpoint{2.284339in}{5.722083in}}{\pgfqpoint{2.280686in}{5.725736in}}%
\pgfpathcurveto{\pgfqpoint{2.277033in}{5.729389in}}{\pgfqpoint{2.272078in}{5.731442in}}{\pgfqpoint{2.266911in}{5.731442in}}%
\pgfpathcurveto{\pgfqpoint{2.261745in}{5.731442in}}{\pgfqpoint{2.256790in}{5.729389in}}{\pgfqpoint{2.253137in}{5.725736in}}%
\pgfpathcurveto{\pgfqpoint{2.249484in}{5.722083in}}{\pgfqpoint{2.247431in}{5.717128in}}{\pgfqpoint{2.247431in}{5.711962in}}%
\pgfpathcurveto{\pgfqpoint{2.247431in}{5.706795in}}{\pgfqpoint{2.249484in}{5.701840in}}{\pgfqpoint{2.253137in}{5.698187in}}%
\pgfpathcurveto{\pgfqpoint{2.256790in}{5.694534in}}{\pgfqpoint{2.261745in}{5.692481in}}{\pgfqpoint{2.266911in}{5.692481in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{5.692481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{5.676127in}}%
\pgfpathcurveto{\pgfqpoint{2.290437in}{5.676127in}}{\pgfqpoint{2.295490in}{5.678220in}}{\pgfqpoint{2.299215in}{5.681945in}}%
\pgfpathcurveto{\pgfqpoint{2.302940in}{5.685670in}}{\pgfqpoint{2.305033in}{5.690722in}}{\pgfqpoint{2.305033in}{5.695990in}}%
\pgfpathcurveto{\pgfqpoint{2.305033in}{5.701257in}}{\pgfqpoint{2.302940in}{5.706310in}}{\pgfqpoint{2.299215in}{5.710035in}}%
\pgfpathcurveto{\pgfqpoint{2.295490in}{5.713760in}}{\pgfqpoint{2.290437in}{5.715853in}}{\pgfqpoint{2.285170in}{5.715853in}}%
\pgfpathcurveto{\pgfqpoint{2.279902in}{5.715853in}}{\pgfqpoint{2.274850in}{5.713760in}}{\pgfqpoint{2.271125in}{5.710035in}}%
\pgfpathcurveto{\pgfqpoint{2.267400in}{5.706310in}}{\pgfqpoint{2.265307in}{5.701257in}}{\pgfqpoint{2.265307in}{5.695990in}}%
\pgfpathcurveto{\pgfqpoint{2.265307in}{5.690722in}}{\pgfqpoint{2.267400in}{5.685670in}}{\pgfqpoint{2.271125in}{5.681945in}}%
\pgfpathcurveto{\pgfqpoint{2.274850in}{5.678220in}}{\pgfqpoint{2.279902in}{5.676127in}}{\pgfqpoint{2.285170in}{5.676127in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{5.676127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{5.701887in}}%
\pgfpathcurveto{\pgfqpoint{2.308795in}{5.701887in}}{\pgfqpoint{2.313943in}{5.704019in}}{\pgfqpoint{2.317739in}{5.707814in}}%
\pgfpathcurveto{\pgfqpoint{2.321534in}{5.711610in}}{\pgfqpoint{2.323666in}{5.716758in}}{\pgfqpoint{2.323666in}{5.722125in}}%
\pgfpathcurveto{\pgfqpoint{2.323666in}{5.727492in}}{\pgfqpoint{2.321534in}{5.732640in}}{\pgfqpoint{2.317739in}{5.736435in}}%
\pgfpathcurveto{\pgfqpoint{2.313943in}{5.740230in}}{\pgfqpoint{2.308795in}{5.742363in}}{\pgfqpoint{2.303428in}{5.742363in}}%
\pgfpathcurveto{\pgfqpoint{2.298061in}{5.742363in}}{\pgfqpoint{2.292913in}{5.740230in}}{\pgfqpoint{2.289118in}{5.736435in}}%
\pgfpathcurveto{\pgfqpoint{2.285323in}{5.732640in}}{\pgfqpoint{2.283190in}{5.727492in}}{\pgfqpoint{2.283190in}{5.722125in}}%
\pgfpathcurveto{\pgfqpoint{2.283190in}{5.716758in}}{\pgfqpoint{2.285323in}{5.711610in}}{\pgfqpoint{2.289118in}{5.707814in}}%
\pgfpathcurveto{\pgfqpoint{2.292913in}{5.704019in}}{\pgfqpoint{2.298061in}{5.701887in}}{\pgfqpoint{2.303428in}{5.701887in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{5.701887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{5.695424in}}%
\pgfpathcurveto{\pgfqpoint{2.327026in}{5.695424in}}{\pgfqpoint{2.332148in}{5.697545in}}{\pgfqpoint{2.335924in}{5.701321in}}%
\pgfpathcurveto{\pgfqpoint{2.339700in}{5.705097in}}{\pgfqpoint{2.341821in}{5.710219in}}{\pgfqpoint{2.341821in}{5.715558in}}%
\pgfpathcurveto{\pgfqpoint{2.341821in}{5.720898in}}{\pgfqpoint{2.339700in}{5.726020in}}{\pgfqpoint{2.335924in}{5.729796in}}%
\pgfpathcurveto{\pgfqpoint{2.332148in}{5.733571in}}{\pgfqpoint{2.327026in}{5.735693in}}{\pgfqpoint{2.321687in}{5.735693in}}%
\pgfpathcurveto{\pgfqpoint{2.316347in}{5.735693in}}{\pgfqpoint{2.311225in}{5.733571in}}{\pgfqpoint{2.307449in}{5.729796in}}%
\pgfpathcurveto{\pgfqpoint{2.303674in}{5.726020in}}{\pgfqpoint{2.301552in}{5.720898in}}{\pgfqpoint{2.301552in}{5.715558in}}%
\pgfpathcurveto{\pgfqpoint{2.301552in}{5.710219in}}{\pgfqpoint{2.303674in}{5.705097in}}{\pgfqpoint{2.307449in}{5.701321in}}%
\pgfpathcurveto{\pgfqpoint{2.311225in}{5.697545in}}{\pgfqpoint{2.316347in}{5.695424in}}{\pgfqpoint{2.321687in}{5.695424in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{5.695424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{5.707306in}}%
\pgfpathcurveto{\pgfqpoint{2.345279in}{5.707306in}}{\pgfqpoint{2.350396in}{5.709425in}}{\pgfqpoint{2.354167in}{5.713197in}}%
\pgfpathcurveto{\pgfqpoint{2.357939in}{5.716969in}}{\pgfqpoint{2.360059in}{5.722086in}}{\pgfqpoint{2.360059in}{5.727420in}}%
\pgfpathcurveto{\pgfqpoint{2.360059in}{5.732754in}}{\pgfqpoint{2.357939in}{5.737870in}}{\pgfqpoint{2.354167in}{5.741642in}}%
\pgfpathcurveto{\pgfqpoint{2.350396in}{5.745414in}}{\pgfqpoint{2.345279in}{5.747533in}}{\pgfqpoint{2.339945in}{5.747533in}}%
\pgfpathcurveto{\pgfqpoint{2.334611in}{5.747533in}}{\pgfqpoint{2.329494in}{5.745414in}}{\pgfqpoint{2.325722in}{5.741642in}}%
\pgfpathcurveto{\pgfqpoint{2.321951in}{5.737870in}}{\pgfqpoint{2.319831in}{5.732754in}}{\pgfqpoint{2.319831in}{5.727420in}}%
\pgfpathcurveto{\pgfqpoint{2.319831in}{5.722086in}}{\pgfqpoint{2.321951in}{5.716969in}}{\pgfqpoint{2.325722in}{5.713197in}}%
\pgfpathcurveto{\pgfqpoint{2.329494in}{5.709425in}}{\pgfqpoint{2.334611in}{5.707306in}}{\pgfqpoint{2.339945in}{5.707306in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{5.707306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{5.716639in}}%
\pgfpathcurveto{\pgfqpoint{2.363502in}{5.716639in}}{\pgfqpoint{2.368584in}{5.718744in}}{\pgfqpoint{2.372330in}{5.722490in}}%
\pgfpathcurveto{\pgfqpoint{2.376076in}{5.726237in}}{\pgfqpoint{2.378181in}{5.731319in}}{\pgfqpoint{2.378181in}{5.736617in}}%
\pgfpathcurveto{\pgfqpoint{2.378181in}{5.741915in}}{\pgfqpoint{2.376076in}{5.746997in}}{\pgfqpoint{2.372330in}{5.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.368584in}{5.754490in}}{\pgfqpoint{2.363502in}{5.756595in}}{\pgfqpoint{2.358203in}{5.756595in}}%
\pgfpathcurveto{\pgfqpoint{2.352905in}{5.756595in}}{\pgfqpoint{2.347823in}{5.754490in}}{\pgfqpoint{2.344077in}{5.750744in}}%
\pgfpathcurveto{\pgfqpoint{2.340330in}{5.746997in}}{\pgfqpoint{2.338225in}{5.741915in}}{\pgfqpoint{2.338225in}{5.736617in}}%
\pgfpathcurveto{\pgfqpoint{2.338225in}{5.731319in}}{\pgfqpoint{2.340330in}{5.726237in}}{\pgfqpoint{2.344077in}{5.722490in}}%
\pgfpathcurveto{\pgfqpoint{2.347823in}{5.718744in}}{\pgfqpoint{2.352905in}{5.716639in}}{\pgfqpoint{2.358203in}{5.716639in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{5.716639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{5.737341in}}%
\pgfpathcurveto{\pgfqpoint{2.381729in}{5.737341in}}{\pgfqpoint{2.386782in}{5.739434in}}{\pgfqpoint{2.390507in}{5.743159in}}%
\pgfpathcurveto{\pgfqpoint{2.394232in}{5.746884in}}{\pgfqpoint{2.396324in}{5.751936in}}{\pgfqpoint{2.396324in}{5.757204in}}%
\pgfpathcurveto{\pgfqpoint{2.396324in}{5.762472in}}{\pgfqpoint{2.394232in}{5.767524in}}{\pgfqpoint{2.390507in}{5.771249in}}%
\pgfpathcurveto{\pgfqpoint{2.386782in}{5.774974in}}{\pgfqpoint{2.381729in}{5.777067in}}{\pgfqpoint{2.376462in}{5.777067in}}%
\pgfpathcurveto{\pgfqpoint{2.371194in}{5.777067in}}{\pgfqpoint{2.366141in}{5.774974in}}{\pgfqpoint{2.362417in}{5.771249in}}%
\pgfpathcurveto{\pgfqpoint{2.358692in}{5.767524in}}{\pgfqpoint{2.356599in}{5.762472in}}{\pgfqpoint{2.356599in}{5.757204in}}%
\pgfpathcurveto{\pgfqpoint{2.356599in}{5.751936in}}{\pgfqpoint{2.358692in}{5.746884in}}{\pgfqpoint{2.362417in}{5.743159in}}%
\pgfpathcurveto{\pgfqpoint{2.366141in}{5.739434in}}{\pgfqpoint{2.371194in}{5.737341in}}{\pgfqpoint{2.376462in}{5.737341in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{5.737341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{5.757608in}}%
\pgfpathcurveto{\pgfqpoint{2.400079in}{5.757608in}}{\pgfqpoint{2.405219in}{5.759737in}}{\pgfqpoint{2.409009in}{5.763526in}}%
\pgfpathcurveto{\pgfqpoint{2.412798in}{5.767315in}}{\pgfqpoint{2.414927in}{5.772456in}}{\pgfqpoint{2.414927in}{5.777814in}}%
\pgfpathcurveto{\pgfqpoint{2.414927in}{5.783173in}}{\pgfqpoint{2.412798in}{5.788314in}}{\pgfqpoint{2.409009in}{5.792103in}}%
\pgfpathcurveto{\pgfqpoint{2.405219in}{5.795892in}}{\pgfqpoint{2.400079in}{5.798021in}}{\pgfqpoint{2.394720in}{5.798021in}}%
\pgfpathcurveto{\pgfqpoint{2.389361in}{5.798021in}}{\pgfqpoint{2.384221in}{5.795892in}}{\pgfqpoint{2.380432in}{5.792103in}}%
\pgfpathcurveto{\pgfqpoint{2.376642in}{5.788314in}}{\pgfqpoint{2.374513in}{5.783173in}}{\pgfqpoint{2.374513in}{5.777814in}}%
\pgfpathcurveto{\pgfqpoint{2.374513in}{5.772456in}}{\pgfqpoint{2.376642in}{5.767315in}}{\pgfqpoint{2.380432in}{5.763526in}}%
\pgfpathcurveto{\pgfqpoint{2.384221in}{5.759737in}}{\pgfqpoint{2.389361in}{5.757608in}}{\pgfqpoint{2.394720in}{5.757608in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{5.757608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{5.761221in}}%
\pgfpathcurveto{\pgfqpoint{2.418304in}{5.761221in}}{\pgfqpoint{2.423413in}{5.763337in}}{\pgfqpoint{2.427179in}{5.767103in}}%
\pgfpathcurveto{\pgfqpoint{2.430945in}{5.770869in}}{\pgfqpoint{2.433061in}{5.775978in}}{\pgfqpoint{2.433061in}{5.781304in}}%
\pgfpathcurveto{\pgfqpoint{2.433061in}{5.786630in}}{\pgfqpoint{2.430945in}{5.791738in}}{\pgfqpoint{2.427179in}{5.795504in}}%
\pgfpathcurveto{\pgfqpoint{2.423413in}{5.799270in}}{\pgfqpoint{2.418304in}{5.801386in}}{\pgfqpoint{2.412979in}{5.801386in}}%
\pgfpathcurveto{\pgfqpoint{2.407653in}{5.801386in}}{\pgfqpoint{2.402544in}{5.799270in}}{\pgfqpoint{2.398778in}{5.795504in}}%
\pgfpathcurveto{\pgfqpoint{2.395012in}{5.791738in}}{\pgfqpoint{2.392896in}{5.786630in}}{\pgfqpoint{2.392896in}{5.781304in}}%
\pgfpathcurveto{\pgfqpoint{2.392896in}{5.775978in}}{\pgfqpoint{2.395012in}{5.770869in}}{\pgfqpoint{2.398778in}{5.767103in}}%
\pgfpathcurveto{\pgfqpoint{2.402544in}{5.763337in}}{\pgfqpoint{2.407653in}{5.761221in}}{\pgfqpoint{2.412979in}{5.761221in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{5.761221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{5.753487in}}%
\pgfpathcurveto{\pgfqpoint{2.436563in}{5.753487in}}{\pgfqpoint{2.441671in}{5.755603in}}{\pgfqpoint{2.445437in}{5.759369in}}%
\pgfpathcurveto{\pgfqpoint{2.449203in}{5.763135in}}{\pgfqpoint{2.451319in}{5.768243in}}{\pgfqpoint{2.451319in}{5.773569in}}%
\pgfpathcurveto{\pgfqpoint{2.451319in}{5.778895in}}{\pgfqpoint{2.449203in}{5.784004in}}{\pgfqpoint{2.445437in}{5.787770in}}%
\pgfpathcurveto{\pgfqpoint{2.441671in}{5.791536in}}{\pgfqpoint{2.436563in}{5.793652in}}{\pgfqpoint{2.431237in}{5.793652in}}%
\pgfpathcurveto{\pgfqpoint{2.425911in}{5.793652in}}{\pgfqpoint{2.420802in}{5.791536in}}{\pgfqpoint{2.417036in}{5.787770in}}%
\pgfpathcurveto{\pgfqpoint{2.413270in}{5.784004in}}{\pgfqpoint{2.411154in}{5.778895in}}{\pgfqpoint{2.411154in}{5.773569in}}%
\pgfpathcurveto{\pgfqpoint{2.411154in}{5.768243in}}{\pgfqpoint{2.413270in}{5.763135in}}{\pgfqpoint{2.417036in}{5.759369in}}%
\pgfpathcurveto{\pgfqpoint{2.420802in}{5.755603in}}{\pgfqpoint{2.425911in}{5.753487in}}{\pgfqpoint{2.431237in}{5.753487in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{5.753487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{5.725366in}}%
\pgfpathcurveto{\pgfqpoint{2.454901in}{5.725366in}}{\pgfqpoint{2.460085in}{5.727513in}}{\pgfqpoint{2.463908in}{5.731335in}}%
\pgfpathcurveto{\pgfqpoint{2.467730in}{5.735157in}}{\pgfqpoint{2.469877in}{5.740342in}}{\pgfqpoint{2.469877in}{5.745748in}}%
\pgfpathcurveto{\pgfqpoint{2.469877in}{5.751153in}}{\pgfqpoint{2.467730in}{5.756338in}}{\pgfqpoint{2.463908in}{5.760160in}}%
\pgfpathcurveto{\pgfqpoint{2.460085in}{5.763982in}}{\pgfqpoint{2.454901in}{5.766130in}}{\pgfqpoint{2.449495in}{5.766130in}}%
\pgfpathcurveto{\pgfqpoint{2.444090in}{5.766130in}}{\pgfqpoint{2.438905in}{5.763982in}}{\pgfqpoint{2.435083in}{5.760160in}}%
\pgfpathcurveto{\pgfqpoint{2.431261in}{5.756338in}}{\pgfqpoint{2.429113in}{5.751153in}}{\pgfqpoint{2.429113in}{5.745748in}}%
\pgfpathcurveto{\pgfqpoint{2.429113in}{5.740342in}}{\pgfqpoint{2.431261in}{5.735157in}}{\pgfqpoint{2.435083in}{5.731335in}}%
\pgfpathcurveto{\pgfqpoint{2.438905in}{5.727513in}}{\pgfqpoint{2.444090in}{5.725366in}}{\pgfqpoint{2.449495in}{5.725366in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{5.725366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{5.736246in}}%
\pgfpathcurveto{\pgfqpoint{2.473145in}{5.736246in}}{\pgfqpoint{2.478317in}{5.738389in}}{\pgfqpoint{2.482130in}{5.742201in}}%
\pgfpathcurveto{\pgfqpoint{2.485942in}{5.746014in}}{\pgfqpoint{2.488084in}{5.751185in}}{\pgfqpoint{2.488084in}{5.756577in}}%
\pgfpathcurveto{\pgfqpoint{2.488084in}{5.761969in}}{\pgfqpoint{2.485942in}{5.767140in}}{\pgfqpoint{2.482130in}{5.770953in}}%
\pgfpathcurveto{\pgfqpoint{2.478317in}{5.774765in}}{\pgfqpoint{2.473145in}{5.776908in}}{\pgfqpoint{2.467754in}{5.776908in}}%
\pgfpathcurveto{\pgfqpoint{2.462362in}{5.776908in}}{\pgfqpoint{2.457190in}{5.774765in}}{\pgfqpoint{2.453378in}{5.770953in}}%
\pgfpathcurveto{\pgfqpoint{2.449565in}{5.767140in}}{\pgfqpoint{2.447423in}{5.761969in}}{\pgfqpoint{2.447423in}{5.756577in}}%
\pgfpathcurveto{\pgfqpoint{2.447423in}{5.751185in}}{\pgfqpoint{2.449565in}{5.746014in}}{\pgfqpoint{2.453378in}{5.742201in}}%
\pgfpathcurveto{\pgfqpoint{2.457190in}{5.738389in}}{\pgfqpoint{2.462362in}{5.736246in}}{\pgfqpoint{2.467754in}{5.736246in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{5.736246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{5.726750in}}%
\pgfpathcurveto{\pgfqpoint{2.491423in}{5.726750in}}{\pgfqpoint{2.496613in}{5.728900in}}{\pgfqpoint{2.500439in}{5.732726in}}%
\pgfpathcurveto{\pgfqpoint{2.504265in}{5.736552in}}{\pgfqpoint{2.506415in}{5.741742in}}{\pgfqpoint{2.506415in}{5.747153in}}%
\pgfpathcurveto{\pgfqpoint{2.506415in}{5.752564in}}{\pgfqpoint{2.504265in}{5.757754in}}{\pgfqpoint{2.500439in}{5.761580in}}%
\pgfpathcurveto{\pgfqpoint{2.496613in}{5.765406in}}{\pgfqpoint{2.491423in}{5.767555in}}{\pgfqpoint{2.486012in}{5.767555in}}%
\pgfpathcurveto{\pgfqpoint{2.480601in}{5.767555in}}{\pgfqpoint{2.475411in}{5.765406in}}{\pgfqpoint{2.471585in}{5.761580in}}%
\pgfpathcurveto{\pgfqpoint{2.467759in}{5.757754in}}{\pgfqpoint{2.465610in}{5.752564in}}{\pgfqpoint{2.465610in}{5.747153in}}%
\pgfpathcurveto{\pgfqpoint{2.465610in}{5.741742in}}{\pgfqpoint{2.467759in}{5.736552in}}{\pgfqpoint{2.471585in}{5.732726in}}%
\pgfpathcurveto{\pgfqpoint{2.475411in}{5.728900in}}{\pgfqpoint{2.480601in}{5.726750in}}{\pgfqpoint{2.486012in}{5.726750in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{5.726750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{5.734590in}}%
\pgfpathcurveto{\pgfqpoint{2.509668in}{5.734590in}}{\pgfqpoint{2.514845in}{5.736735in}}{\pgfqpoint{2.518661in}{5.740551in}}%
\pgfpathcurveto{\pgfqpoint{2.522477in}{5.744368in}}{\pgfqpoint{2.524622in}{5.749544in}}{\pgfqpoint{2.524622in}{5.754942in}}%
\pgfpathcurveto{\pgfqpoint{2.524622in}{5.760339in}}{\pgfqpoint{2.522477in}{5.765516in}}{\pgfqpoint{2.518661in}{5.769332in}}%
\pgfpathcurveto{\pgfqpoint{2.514845in}{5.773149in}}{\pgfqpoint{2.509668in}{5.775293in}}{\pgfqpoint{2.504270in}{5.775293in}}%
\pgfpathcurveto{\pgfqpoint{2.498873in}{5.775293in}}{\pgfqpoint{2.493696in}{5.773149in}}{\pgfqpoint{2.489880in}{5.769332in}}%
\pgfpathcurveto{\pgfqpoint{2.486064in}{5.765516in}}{\pgfqpoint{2.483919in}{5.760339in}}{\pgfqpoint{2.483919in}{5.754942in}}%
\pgfpathcurveto{\pgfqpoint{2.483919in}{5.749544in}}{\pgfqpoint{2.486064in}{5.744368in}}{\pgfqpoint{2.489880in}{5.740551in}}%
\pgfpathcurveto{\pgfqpoint{2.493696in}{5.736735in}}{\pgfqpoint{2.498873in}{5.734590in}}{\pgfqpoint{2.504270in}{5.734590in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{5.734590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{5.733245in}}%
\pgfpathcurveto{\pgfqpoint{2.527904in}{5.733245in}}{\pgfqpoint{2.533060in}{5.735381in}}{\pgfqpoint{2.536861in}{5.739182in}}%
\pgfpathcurveto{\pgfqpoint{2.540662in}{5.742983in}}{\pgfqpoint{2.542798in}{5.748139in}}{\pgfqpoint{2.542798in}{5.753514in}}%
\pgfpathcurveto{\pgfqpoint{2.542798in}{5.758889in}}{\pgfqpoint{2.540662in}{5.764045in}}{\pgfqpoint{2.536861in}{5.767846in}}%
\pgfpathcurveto{\pgfqpoint{2.533060in}{5.771647in}}{\pgfqpoint{2.527904in}{5.773783in}}{\pgfqpoint{2.522529in}{5.773783in}}%
\pgfpathcurveto{\pgfqpoint{2.517153in}{5.773783in}}{\pgfqpoint{2.511998in}{5.771647in}}{\pgfqpoint{2.508197in}{5.767846in}}%
\pgfpathcurveto{\pgfqpoint{2.504396in}{5.764045in}}{\pgfqpoint{2.502260in}{5.758889in}}{\pgfqpoint{2.502260in}{5.753514in}}%
\pgfpathcurveto{\pgfqpoint{2.502260in}{5.748139in}}{\pgfqpoint{2.504396in}{5.742983in}}{\pgfqpoint{2.508197in}{5.739182in}}%
\pgfpathcurveto{\pgfqpoint{2.511998in}{5.735381in}}{\pgfqpoint{2.517153in}{5.733245in}}{\pgfqpoint{2.522529in}{5.733245in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{5.733245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{5.738927in}}%
\pgfpathcurveto{\pgfqpoint{2.546124in}{5.738927in}}{\pgfqpoint{2.551243in}{5.741048in}}{\pgfqpoint{2.555017in}{5.744821in}}%
\pgfpathcurveto{\pgfqpoint{2.558791in}{5.748595in}}{\pgfqpoint{2.560911in}{5.753714in}}{\pgfqpoint{2.560911in}{5.759051in}}%
\pgfpathcurveto{\pgfqpoint{2.560911in}{5.764388in}}{\pgfqpoint{2.558791in}{5.769507in}}{\pgfqpoint{2.555017in}{5.773281in}}%
\pgfpathcurveto{\pgfqpoint{2.551243in}{5.777055in}}{\pgfqpoint{2.546124in}{5.779175in}}{\pgfqpoint{2.540787in}{5.779175in}}%
\pgfpathcurveto{\pgfqpoint{2.535450in}{5.779175in}}{\pgfqpoint{2.530331in}{5.777055in}}{\pgfqpoint{2.526557in}{5.773281in}}%
\pgfpathcurveto{\pgfqpoint{2.522784in}{5.769507in}}{\pgfqpoint{2.520663in}{5.764388in}}{\pgfqpoint{2.520663in}{5.759051in}}%
\pgfpathcurveto{\pgfqpoint{2.520663in}{5.753714in}}{\pgfqpoint{2.522784in}{5.748595in}}{\pgfqpoint{2.526557in}{5.744821in}}%
\pgfpathcurveto{\pgfqpoint{2.530331in}{5.741048in}}{\pgfqpoint{2.535450in}{5.738927in}}{\pgfqpoint{2.540787in}{5.738927in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{5.738927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{5.728413in}}%
\pgfpathcurveto{\pgfqpoint{2.564416in}{5.728413in}}{\pgfqpoint{2.569566in}{5.730546in}}{\pgfqpoint{2.573363in}{5.734343in}}%
\pgfpathcurveto{\pgfqpoint{2.577160in}{5.738140in}}{\pgfqpoint{2.579294in}{5.743291in}}{\pgfqpoint{2.579294in}{5.748661in}}%
\pgfpathcurveto{\pgfqpoint{2.579294in}{5.754031in}}{\pgfqpoint{2.577160in}{5.759182in}}{\pgfqpoint{2.573363in}{5.762979in}}%
\pgfpathcurveto{\pgfqpoint{2.569566in}{5.766776in}}{\pgfqpoint{2.564416in}{5.768909in}}{\pgfqpoint{2.559046in}{5.768909in}}%
\pgfpathcurveto{\pgfqpoint{2.553676in}{5.768909in}}{\pgfqpoint{2.548525in}{5.766776in}}{\pgfqpoint{2.544728in}{5.762979in}}%
\pgfpathcurveto{\pgfqpoint{2.540931in}{5.759182in}}{\pgfqpoint{2.538797in}{5.754031in}}{\pgfqpoint{2.538797in}{5.748661in}}%
\pgfpathcurveto{\pgfqpoint{2.538797in}{5.743291in}}{\pgfqpoint{2.540931in}{5.738140in}}{\pgfqpoint{2.544728in}{5.734343in}}%
\pgfpathcurveto{\pgfqpoint{2.548525in}{5.730546in}}{\pgfqpoint{2.553676in}{5.728413in}}{\pgfqpoint{2.559046in}{5.728413in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{5.728413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{5.729497in}}%
\pgfpathcurveto{\pgfqpoint{2.582677in}{5.729497in}}{\pgfqpoint{2.587830in}{5.731631in}}{\pgfqpoint{2.591629in}{5.735430in}}%
\pgfpathcurveto{\pgfqpoint{2.595428in}{5.739229in}}{\pgfqpoint{2.597563in}{5.744382in}}{\pgfqpoint{2.597563in}{5.749755in}}%
\pgfpathcurveto{\pgfqpoint{2.597563in}{5.755128in}}{\pgfqpoint{2.595428in}{5.760281in}}{\pgfqpoint{2.591629in}{5.764080in}}%
\pgfpathcurveto{\pgfqpoint{2.587830in}{5.767879in}}{\pgfqpoint{2.582677in}{5.770014in}}{\pgfqpoint{2.577304in}{5.770014in}}%
\pgfpathcurveto{\pgfqpoint{2.571931in}{5.770014in}}{\pgfqpoint{2.566778in}{5.767879in}}{\pgfqpoint{2.562979in}{5.764080in}}%
\pgfpathcurveto{\pgfqpoint{2.559180in}{5.760281in}}{\pgfqpoint{2.557045in}{5.755128in}}{\pgfqpoint{2.557045in}{5.749755in}}%
\pgfpathcurveto{\pgfqpoint{2.557045in}{5.744382in}}{\pgfqpoint{2.559180in}{5.739229in}}{\pgfqpoint{2.562979in}{5.735430in}}%
\pgfpathcurveto{\pgfqpoint{2.566778in}{5.731631in}}{\pgfqpoint{2.571931in}{5.729497in}}{\pgfqpoint{2.577304in}{5.729497in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{5.729497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{5.739401in}}%
\pgfpathcurveto{\pgfqpoint{2.600844in}{5.739401in}}{\pgfqpoint{2.605910in}{5.741500in}}{\pgfqpoint{2.609645in}{5.745234in}}%
\pgfpathcurveto{\pgfqpoint{2.613379in}{5.748969in}}{\pgfqpoint{2.615478in}{5.754035in}}{\pgfqpoint{2.615478in}{5.759317in}}%
\pgfpathcurveto{\pgfqpoint{2.615478in}{5.764598in}}{\pgfqpoint{2.613379in}{5.769664in}}{\pgfqpoint{2.609645in}{5.773399in}}%
\pgfpathcurveto{\pgfqpoint{2.605910in}{5.777133in}}{\pgfqpoint{2.600844in}{5.779232in}}{\pgfqpoint{2.595562in}{5.779232in}}%
\pgfpathcurveto{\pgfqpoint{2.590281in}{5.779232in}}{\pgfqpoint{2.585215in}{5.777133in}}{\pgfqpoint{2.581480in}{5.773399in}}%
\pgfpathcurveto{\pgfqpoint{2.577746in}{5.769664in}}{\pgfqpoint{2.575647in}{5.764598in}}{\pgfqpoint{2.575647in}{5.759317in}}%
\pgfpathcurveto{\pgfqpoint{2.575647in}{5.754035in}}{\pgfqpoint{2.577746in}{5.748969in}}{\pgfqpoint{2.581480in}{5.745234in}}%
\pgfpathcurveto{\pgfqpoint{2.585215in}{5.741500in}}{\pgfqpoint{2.590281in}{5.739401in}}{\pgfqpoint{2.595562in}{5.739401in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{5.739401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{5.758443in}}%
\pgfpathcurveto{\pgfqpoint{2.619074in}{5.758443in}}{\pgfqpoint{2.624114in}{5.760530in}}{\pgfqpoint{2.627829in}{5.764245in}}%
\pgfpathcurveto{\pgfqpoint{2.631544in}{5.767960in}}{\pgfqpoint{2.633631in}{5.772999in}}{\pgfqpoint{2.633631in}{5.778253in}}%
\pgfpathcurveto{\pgfqpoint{2.633631in}{5.783507in}}{\pgfqpoint{2.631544in}{5.788546in}}{\pgfqpoint{2.627829in}{5.792261in}}%
\pgfpathcurveto{\pgfqpoint{2.624114in}{5.795976in}}{\pgfqpoint{2.619074in}{5.798063in}}{\pgfqpoint{2.613821in}{5.798063in}}%
\pgfpathcurveto{\pgfqpoint{2.608567in}{5.798063in}}{\pgfqpoint{2.603528in}{5.795976in}}{\pgfqpoint{2.599813in}{5.792261in}}%
\pgfpathcurveto{\pgfqpoint{2.596098in}{5.788546in}}{\pgfqpoint{2.594011in}{5.783507in}}{\pgfqpoint{2.594011in}{5.778253in}}%
\pgfpathcurveto{\pgfqpoint{2.594011in}{5.772999in}}{\pgfqpoint{2.596098in}{5.767960in}}{\pgfqpoint{2.599813in}{5.764245in}}%
\pgfpathcurveto{\pgfqpoint{2.603528in}{5.760530in}}{\pgfqpoint{2.608567in}{5.758443in}}{\pgfqpoint{2.613821in}{5.758443in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{5.758443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{5.754990in}}%
\pgfpathcurveto{\pgfqpoint{2.637400in}{5.754990in}}{\pgfqpoint{2.642503in}{5.757104in}}{\pgfqpoint{2.646265in}{5.760866in}}%
\pgfpathcurveto{\pgfqpoint{2.650027in}{5.764628in}}{\pgfqpoint{2.652141in}{5.769732in}}{\pgfqpoint{2.652141in}{5.775052in}}%
\pgfpathcurveto{\pgfqpoint{2.652141in}{5.780373in}}{\pgfqpoint{2.650027in}{5.785476in}}{\pgfqpoint{2.646265in}{5.789238in}}%
\pgfpathcurveto{\pgfqpoint{2.642503in}{5.793000in}}{\pgfqpoint{2.637400in}{5.795114in}}{\pgfqpoint{2.632079in}{5.795114in}}%
\pgfpathcurveto{\pgfqpoint{2.626759in}{5.795114in}}{\pgfqpoint{2.621656in}{5.793000in}}{\pgfqpoint{2.617893in}{5.789238in}}%
\pgfpathcurveto{\pgfqpoint{2.614131in}{5.785476in}}{\pgfqpoint{2.612018in}{5.780373in}}{\pgfqpoint{2.612018in}{5.775052in}}%
\pgfpathcurveto{\pgfqpoint{2.612018in}{5.769732in}}{\pgfqpoint{2.614131in}{5.764628in}}{\pgfqpoint{2.617893in}{5.760866in}}%
\pgfpathcurveto{\pgfqpoint{2.621656in}{5.757104in}}{\pgfqpoint{2.626759in}{5.754990in}}{\pgfqpoint{2.632079in}{5.754990in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{5.754990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{5.761208in}}%
\pgfpathcurveto{\pgfqpoint{2.655641in}{5.761208in}}{\pgfqpoint{2.660729in}{5.763315in}}{\pgfqpoint{2.664479in}{5.767066in}}%
\pgfpathcurveto{\pgfqpoint{2.668229in}{5.770816in}}{\pgfqpoint{2.670337in}{5.775903in}}{\pgfqpoint{2.670337in}{5.781207in}}%
\pgfpathcurveto{\pgfqpoint{2.670337in}{5.786511in}}{\pgfqpoint{2.668229in}{5.791598in}}{\pgfqpoint{2.664479in}{5.795349in}}%
\pgfpathcurveto{\pgfqpoint{2.660729in}{5.799099in}}{\pgfqpoint{2.655641in}{5.801206in}}{\pgfqpoint{2.650338in}{5.801206in}}%
\pgfpathcurveto{\pgfqpoint{2.645034in}{5.801206in}}{\pgfqpoint{2.639946in}{5.799099in}}{\pgfqpoint{2.636196in}{5.795349in}}%
\pgfpathcurveto{\pgfqpoint{2.632446in}{5.791598in}}{\pgfqpoint{2.630339in}{5.786511in}}{\pgfqpoint{2.630339in}{5.781207in}}%
\pgfpathcurveto{\pgfqpoint{2.630339in}{5.775903in}}{\pgfqpoint{2.632446in}{5.770816in}}{\pgfqpoint{2.636196in}{5.767066in}}%
\pgfpathcurveto{\pgfqpoint{2.639946in}{5.763315in}}{\pgfqpoint{2.645034in}{5.761208in}}{\pgfqpoint{2.650338in}{5.761208in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{5.761208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{5.747115in}}%
\pgfpathcurveto{\pgfqpoint{2.673880in}{5.747115in}}{\pgfqpoint{2.678949in}{5.749215in}}{\pgfqpoint{2.682686in}{5.752951in}}%
\pgfpathcurveto{\pgfqpoint{2.686422in}{5.756688in}}{\pgfqpoint{2.688522in}{5.761756in}}{\pgfqpoint{2.688522in}{5.767041in}}%
\pgfpathcurveto{\pgfqpoint{2.688522in}{5.772325in}}{\pgfqpoint{2.686422in}{5.777394in}}{\pgfqpoint{2.682686in}{5.781130in}}%
\pgfpathcurveto{\pgfqpoint{2.678949in}{5.784867in}}{\pgfqpoint{2.673880in}{5.786967in}}{\pgfqpoint{2.668596in}{5.786967in}}%
\pgfpathcurveto{\pgfqpoint{2.663312in}{5.786967in}}{\pgfqpoint{2.658243in}{5.784867in}}{\pgfqpoint{2.654506in}{5.781130in}}%
\pgfpathcurveto{\pgfqpoint{2.650770in}{5.777394in}}{\pgfqpoint{2.648670in}{5.772325in}}{\pgfqpoint{2.648670in}{5.767041in}}%
\pgfpathcurveto{\pgfqpoint{2.648670in}{5.761756in}}{\pgfqpoint{2.650770in}{5.756688in}}{\pgfqpoint{2.654506in}{5.752951in}}%
\pgfpathcurveto{\pgfqpoint{2.658243in}{5.749215in}}{\pgfqpoint{2.663312in}{5.747115in}}{\pgfqpoint{2.668596in}{5.747115in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{5.747115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{5.742598in}}%
\pgfpathcurveto{\pgfqpoint{2.692175in}{5.742598in}}{\pgfqpoint{2.697278in}{5.744711in}}{\pgfqpoint{2.701040in}{5.748473in}}%
\pgfpathcurveto{\pgfqpoint{2.704802in}{5.752236in}}{\pgfqpoint{2.706916in}{5.757339in}}{\pgfqpoint{2.706916in}{5.762659in}}%
\pgfpathcurveto{\pgfqpoint{2.706916in}{5.767980in}}{\pgfqpoint{2.704802in}{5.773083in}}{\pgfqpoint{2.701040in}{5.776845in}}%
\pgfpathcurveto{\pgfqpoint{2.697278in}{5.780607in}}{\pgfqpoint{2.692175in}{5.782721in}}{\pgfqpoint{2.686854in}{5.782721in}}%
\pgfpathcurveto{\pgfqpoint{2.681534in}{5.782721in}}{\pgfqpoint{2.676431in}{5.780607in}}{\pgfqpoint{2.672669in}{5.776845in}}%
\pgfpathcurveto{\pgfqpoint{2.668907in}{5.773083in}}{\pgfqpoint{2.666793in}{5.767980in}}{\pgfqpoint{2.666793in}{5.762659in}}%
\pgfpathcurveto{\pgfqpoint{2.666793in}{5.757339in}}{\pgfqpoint{2.668907in}{5.752236in}}{\pgfqpoint{2.672669in}{5.748473in}}%
\pgfpathcurveto{\pgfqpoint{2.676431in}{5.744711in}}{\pgfqpoint{2.681534in}{5.742598in}}{\pgfqpoint{2.686854in}{5.742598in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{5.742598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{5.749143in}}%
\pgfpathcurveto{\pgfqpoint{2.710408in}{5.749143in}}{\pgfqpoint{2.715487in}{5.751247in}}{\pgfqpoint{2.719232in}{5.754991in}}%
\pgfpathcurveto{\pgfqpoint{2.722976in}{5.758735in}}{\pgfqpoint{2.725080in}{5.763815in}}{\pgfqpoint{2.725080in}{5.769110in}}%
\pgfpathcurveto{\pgfqpoint{2.725080in}{5.774406in}}{\pgfqpoint{2.722976in}{5.779485in}}{\pgfqpoint{2.719232in}{5.783230in}}%
\pgfpathcurveto{\pgfqpoint{2.715487in}{5.786974in}}{\pgfqpoint{2.710408in}{5.789078in}}{\pgfqpoint{2.705113in}{5.789078in}}%
\pgfpathcurveto{\pgfqpoint{2.699817in}{5.789078in}}{\pgfqpoint{2.694738in}{5.786974in}}{\pgfqpoint{2.690993in}{5.783230in}}%
\pgfpathcurveto{\pgfqpoint{2.687249in}{5.779485in}}{\pgfqpoint{2.685145in}{5.774406in}}{\pgfqpoint{2.685145in}{5.769110in}}%
\pgfpathcurveto{\pgfqpoint{2.685145in}{5.763815in}}{\pgfqpoint{2.687249in}{5.758735in}}{\pgfqpoint{2.690993in}{5.754991in}}%
\pgfpathcurveto{\pgfqpoint{2.694738in}{5.751247in}}{\pgfqpoint{2.699817in}{5.749143in}}{\pgfqpoint{2.705113in}{5.749143in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{5.749143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{5.733516in}}%
\pgfpathcurveto{\pgfqpoint{2.728611in}{5.733516in}}{\pgfqpoint{2.733637in}{5.735598in}}{\pgfqpoint{2.737342in}{5.739303in}}%
\pgfpathcurveto{\pgfqpoint{2.741047in}{5.743008in}}{\pgfqpoint{2.743128in}{5.748034in}}{\pgfqpoint{2.743128in}{5.753273in}}%
\pgfpathcurveto{\pgfqpoint{2.743128in}{5.758513in}}{\pgfqpoint{2.741047in}{5.763539in}}{\pgfqpoint{2.737342in}{5.767244in}}%
\pgfpathcurveto{\pgfqpoint{2.733637in}{5.770949in}}{\pgfqpoint{2.728611in}{5.773030in}}{\pgfqpoint{2.723371in}{5.773030in}}%
\pgfpathcurveto{\pgfqpoint{2.718131in}{5.773030in}}{\pgfqpoint{2.713106in}{5.770949in}}{\pgfqpoint{2.709401in}{5.767244in}}%
\pgfpathcurveto{\pgfqpoint{2.705696in}{5.763539in}}{\pgfqpoint{2.703614in}{5.758513in}}{\pgfqpoint{2.703614in}{5.753273in}}%
\pgfpathcurveto{\pgfqpoint{2.703614in}{5.748034in}}{\pgfqpoint{2.705696in}{5.743008in}}{\pgfqpoint{2.709401in}{5.739303in}}%
\pgfpathcurveto{\pgfqpoint{2.713106in}{5.735598in}}{\pgfqpoint{2.718131in}{5.733516in}}{\pgfqpoint{2.723371in}{5.733516in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.733516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{5.725047in}}%
\pgfpathcurveto{\pgfqpoint{2.746838in}{5.725047in}}{\pgfqpoint{2.751834in}{5.727116in}}{\pgfqpoint{2.755517in}{5.730799in}}%
\pgfpathcurveto{\pgfqpoint{2.759201in}{5.734483in}}{\pgfqpoint{2.761270in}{5.739479in}}{\pgfqpoint{2.761270in}{5.744687in}}%
\pgfpathcurveto{\pgfqpoint{2.761270in}{5.749896in}}{\pgfqpoint{2.759201in}{5.754892in}}{\pgfqpoint{2.755517in}{5.758575in}}%
\pgfpathcurveto{\pgfqpoint{2.751834in}{5.762259in}}{\pgfqpoint{2.746838in}{5.764328in}}{\pgfqpoint{2.741629in}{5.764328in}}%
\pgfpathcurveto{\pgfqpoint{2.736421in}{5.764328in}}{\pgfqpoint{2.731425in}{5.762259in}}{\pgfqpoint{2.727742in}{5.758575in}}%
\pgfpathcurveto{\pgfqpoint{2.724058in}{5.754892in}}{\pgfqpoint{2.721989in}{5.749896in}}{\pgfqpoint{2.721989in}{5.744687in}}%
\pgfpathcurveto{\pgfqpoint{2.721989in}{5.739479in}}{\pgfqpoint{2.724058in}{5.734483in}}{\pgfqpoint{2.727742in}{5.730799in}}%
\pgfpathcurveto{\pgfqpoint{2.731425in}{5.727116in}}{\pgfqpoint{2.736421in}{5.725047in}}{\pgfqpoint{2.741629in}{5.725047in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{5.725047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{5.722082in}}%
\pgfpathcurveto{\pgfqpoint{2.765175in}{5.722082in}}{\pgfqpoint{2.770246in}{5.724183in}}{\pgfqpoint{2.773985in}{5.727921in}}%
\pgfpathcurveto{\pgfqpoint{2.777723in}{5.731660in}}{\pgfqpoint{2.779824in}{5.736731in}}{\pgfqpoint{2.779824in}{5.742019in}}%
\pgfpathcurveto{\pgfqpoint{2.779824in}{5.747306in}}{\pgfqpoint{2.777723in}{5.752377in}}{\pgfqpoint{2.773985in}{5.756116in}}%
\pgfpathcurveto{\pgfqpoint{2.770246in}{5.759854in}}{\pgfqpoint{2.765175in}{5.761955in}}{\pgfqpoint{2.759888in}{5.761955in}}%
\pgfpathcurveto{\pgfqpoint{2.754601in}{5.761955in}}{\pgfqpoint{2.749529in}{5.759854in}}{\pgfqpoint{2.745791in}{5.756116in}}%
\pgfpathcurveto{\pgfqpoint{2.742052in}{5.752377in}}{\pgfqpoint{2.739952in}{5.747306in}}{\pgfqpoint{2.739952in}{5.742019in}}%
\pgfpathcurveto{\pgfqpoint{2.739952in}{5.736731in}}{\pgfqpoint{2.742052in}{5.731660in}}{\pgfqpoint{2.745791in}{5.727921in}}%
\pgfpathcurveto{\pgfqpoint{2.749529in}{5.724183in}}{\pgfqpoint{2.754601in}{5.722082in}}{\pgfqpoint{2.759888in}{5.722082in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{5.722082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{5.720933in}}%
\pgfpathcurveto{\pgfqpoint{2.783386in}{5.720933in}}{\pgfqpoint{2.788412in}{5.723015in}}{\pgfqpoint{2.792117in}{5.726720in}}%
\pgfpathcurveto{\pgfqpoint{2.795822in}{5.730425in}}{\pgfqpoint{2.797903in}{5.735451in}}{\pgfqpoint{2.797903in}{5.740691in}}%
\pgfpathcurveto{\pgfqpoint{2.797903in}{5.745930in}}{\pgfqpoint{2.795822in}{5.750956in}}{\pgfqpoint{2.792117in}{5.754661in}}%
\pgfpathcurveto{\pgfqpoint{2.788412in}{5.758366in}}{\pgfqpoint{2.783386in}{5.760448in}}{\pgfqpoint{2.778146in}{5.760448in}}%
\pgfpathcurveto{\pgfqpoint{2.772907in}{5.760448in}}{\pgfqpoint{2.767881in}{5.758366in}}{\pgfqpoint{2.764176in}{5.754661in}}%
\pgfpathcurveto{\pgfqpoint{2.760471in}{5.750956in}}{\pgfqpoint{2.758389in}{5.745930in}}{\pgfqpoint{2.758389in}{5.740691in}}%
\pgfpathcurveto{\pgfqpoint{2.758389in}{5.735451in}}{\pgfqpoint{2.760471in}{5.730425in}}{\pgfqpoint{2.764176in}{5.726720in}}%
\pgfpathcurveto{\pgfqpoint{2.767881in}{5.723015in}}{\pgfqpoint{2.772907in}{5.720933in}}{\pgfqpoint{2.778146in}{5.720933in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{5.720933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{5.715523in}}%
\pgfpathcurveto{\pgfqpoint{2.801650in}{5.715523in}}{\pgfqpoint{2.806681in}{5.717607in}}{\pgfqpoint{2.810390in}{5.721316in}}%
\pgfpathcurveto{\pgfqpoint{2.814099in}{5.725025in}}{\pgfqpoint{2.816183in}{5.730056in}}{\pgfqpoint{2.816183in}{5.735301in}}%
\pgfpathcurveto{\pgfqpoint{2.816183in}{5.740547in}}{\pgfqpoint{2.814099in}{5.745578in}}{\pgfqpoint{2.810390in}{5.749287in}}%
\pgfpathcurveto{\pgfqpoint{2.806681in}{5.752996in}}{\pgfqpoint{2.801650in}{5.755080in}}{\pgfqpoint{2.796405in}{5.755080in}}%
\pgfpathcurveto{\pgfqpoint{2.791159in}{5.755080in}}{\pgfqpoint{2.786128in}{5.752996in}}{\pgfqpoint{2.782419in}{5.749287in}}%
\pgfpathcurveto{\pgfqpoint{2.778710in}{5.745578in}}{\pgfqpoint{2.776626in}{5.740547in}}{\pgfqpoint{2.776626in}{5.735301in}}%
\pgfpathcurveto{\pgfqpoint{2.776626in}{5.730056in}}{\pgfqpoint{2.778710in}{5.725025in}}{\pgfqpoint{2.782419in}{5.721316in}}%
\pgfpathcurveto{\pgfqpoint{2.786128in}{5.717607in}}{\pgfqpoint{2.791159in}{5.715523in}}{\pgfqpoint{2.796405in}{5.715523in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{5.715523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{5.729642in}}%
\pgfpathcurveto{\pgfqpoint{2.819931in}{5.729642in}}{\pgfqpoint{2.824983in}{5.731735in}}{\pgfqpoint{2.828708in}{5.735460in}}%
\pgfpathcurveto{\pgfqpoint{2.832433in}{5.739185in}}{\pgfqpoint{2.834526in}{5.744237in}}{\pgfqpoint{2.834526in}{5.749505in}}%
\pgfpathcurveto{\pgfqpoint{2.834526in}{5.754773in}}{\pgfqpoint{2.832433in}{5.759825in}}{\pgfqpoint{2.828708in}{5.763550in}}%
\pgfpathcurveto{\pgfqpoint{2.824983in}{5.767275in}}{\pgfqpoint{2.819931in}{5.769368in}}{\pgfqpoint{2.814663in}{5.769368in}}%
\pgfpathcurveto{\pgfqpoint{2.809395in}{5.769368in}}{\pgfqpoint{2.804343in}{5.767275in}}{\pgfqpoint{2.800618in}{5.763550in}}%
\pgfpathcurveto{\pgfqpoint{2.796893in}{5.759825in}}{\pgfqpoint{2.794800in}{5.754773in}}{\pgfqpoint{2.794800in}{5.749505in}}%
\pgfpathcurveto{\pgfqpoint{2.794800in}{5.744237in}}{\pgfqpoint{2.796893in}{5.739185in}}{\pgfqpoint{2.800618in}{5.735460in}}%
\pgfpathcurveto{\pgfqpoint{2.804343in}{5.731735in}}{\pgfqpoint{2.809395in}{5.729642in}}{\pgfqpoint{2.814663in}{5.729642in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{5.729642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{5.730623in}}%
\pgfpathcurveto{\pgfqpoint{2.838153in}{5.730623in}}{\pgfqpoint{2.843170in}{5.732701in}}{\pgfqpoint{2.846869in}{5.736400in}}%
\pgfpathcurveto{\pgfqpoint{2.850568in}{5.740100in}}{\pgfqpoint{2.852647in}{5.745117in}}{\pgfqpoint{2.852647in}{5.750349in}}%
\pgfpathcurveto{\pgfqpoint{2.852647in}{5.755580in}}{\pgfqpoint{2.850568in}{5.760597in}}{\pgfqpoint{2.846869in}{5.764297in}}%
\pgfpathcurveto{\pgfqpoint{2.843170in}{5.767996in}}{\pgfqpoint{2.838153in}{5.770074in}}{\pgfqpoint{2.832921in}{5.770074in}}%
\pgfpathcurveto{\pgfqpoint{2.827690in}{5.770074in}}{\pgfqpoint{2.822672in}{5.767996in}}{\pgfqpoint{2.818973in}{5.764297in}}%
\pgfpathcurveto{\pgfqpoint{2.815274in}{5.760597in}}{\pgfqpoint{2.813196in}{5.755580in}}{\pgfqpoint{2.813196in}{5.750349in}}%
\pgfpathcurveto{\pgfqpoint{2.813196in}{5.745117in}}{\pgfqpoint{2.815274in}{5.740100in}}{\pgfqpoint{2.818973in}{5.736400in}}%
\pgfpathcurveto{\pgfqpoint{2.822672in}{5.732701in}}{\pgfqpoint{2.827690in}{5.730623in}}{\pgfqpoint{2.832921in}{5.730623in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{5.730623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{5.720920in}}%
\pgfpathcurveto{\pgfqpoint{2.856411in}{5.720920in}}{\pgfqpoint{2.861429in}{5.722998in}}{\pgfqpoint{2.865128in}{5.726697in}}%
\pgfpathcurveto{\pgfqpoint{2.868827in}{5.730396in}}{\pgfqpoint{2.870905in}{5.735414in}}{\pgfqpoint{2.870905in}{5.740645in}}%
\pgfpathcurveto{\pgfqpoint{2.870905in}{5.745877in}}{\pgfqpoint{2.868827in}{5.750894in}}{\pgfqpoint{2.865128in}{5.754593in}}%
\pgfpathcurveto{\pgfqpoint{2.861429in}{5.758292in}}{\pgfqpoint{2.856411in}{5.760371in}}{\pgfqpoint{2.851180in}{5.760371in}}%
\pgfpathcurveto{\pgfqpoint{2.845949in}{5.760371in}}{\pgfqpoint{2.840931in}{5.758292in}}{\pgfqpoint{2.837232in}{5.754593in}}%
\pgfpathcurveto{\pgfqpoint{2.833533in}{5.750894in}}{\pgfqpoint{2.831454in}{5.745877in}}{\pgfqpoint{2.831454in}{5.740645in}}%
\pgfpathcurveto{\pgfqpoint{2.831454in}{5.735414in}}{\pgfqpoint{2.833533in}{5.730396in}}{\pgfqpoint{2.837232in}{5.726697in}}%
\pgfpathcurveto{\pgfqpoint{2.840931in}{5.722998in}}{\pgfqpoint{2.845949in}{5.720920in}}{\pgfqpoint{2.851180in}{5.720920in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{5.720920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{5.727446in}}%
\pgfpathcurveto{\pgfqpoint{2.874706in}{5.727446in}}{\pgfqpoint{2.879758in}{5.729539in}}{\pgfqpoint{2.883483in}{5.733263in}}%
\pgfpathcurveto{\pgfqpoint{2.887208in}{5.736988in}}{\pgfqpoint{2.889301in}{5.742041in}}{\pgfqpoint{2.889301in}{5.747308in}}%
\pgfpathcurveto{\pgfqpoint{2.889301in}{5.752576in}}{\pgfqpoint{2.887208in}{5.757629in}}{\pgfqpoint{2.883483in}{5.761353in}}%
\pgfpathcurveto{\pgfqpoint{2.879758in}{5.765078in}}{\pgfqpoint{2.874706in}{5.767171in}}{\pgfqpoint{2.869438in}{5.767171in}}%
\pgfpathcurveto{\pgfqpoint{2.864171in}{5.767171in}}{\pgfqpoint{2.859118in}{5.765078in}}{\pgfqpoint{2.855393in}{5.761353in}}%
\pgfpathcurveto{\pgfqpoint{2.851668in}{5.757629in}}{\pgfqpoint{2.849575in}{5.752576in}}{\pgfqpoint{2.849575in}{5.747308in}}%
\pgfpathcurveto{\pgfqpoint{2.849575in}{5.742041in}}{\pgfqpoint{2.851668in}{5.736988in}}{\pgfqpoint{2.855393in}{5.733263in}}%
\pgfpathcurveto{\pgfqpoint{2.859118in}{5.729539in}}{\pgfqpoint{2.864171in}{5.727446in}}{\pgfqpoint{2.869438in}{5.727446in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{5.727446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{5.731130in}}%
\pgfpathcurveto{\pgfqpoint{2.892939in}{5.731130in}}{\pgfqpoint{2.897968in}{5.733213in}}{\pgfqpoint{2.901675in}{5.736920in}}%
\pgfpathcurveto{\pgfqpoint{2.905382in}{5.740627in}}{\pgfqpoint{2.907464in}{5.745655in}}{\pgfqpoint{2.907464in}{5.750898in}}%
\pgfpathcurveto{\pgfqpoint{2.907464in}{5.756140in}}{\pgfqpoint{2.905382in}{5.761169in}}{\pgfqpoint{2.901675in}{5.764876in}}%
\pgfpathcurveto{\pgfqpoint{2.897968in}{5.768583in}}{\pgfqpoint{2.892939in}{5.770666in}}{\pgfqpoint{2.887697in}{5.770666in}}%
\pgfpathcurveto{\pgfqpoint{2.882454in}{5.770666in}}{\pgfqpoint{2.877426in}{5.768583in}}{\pgfqpoint{2.873719in}{5.764876in}}%
\pgfpathcurveto{\pgfqpoint{2.870012in}{5.761169in}}{\pgfqpoint{2.867929in}{5.756140in}}{\pgfqpoint{2.867929in}{5.750898in}}%
\pgfpathcurveto{\pgfqpoint{2.867929in}{5.745655in}}{\pgfqpoint{2.870012in}{5.740627in}}{\pgfqpoint{2.873719in}{5.736920in}}%
\pgfpathcurveto{\pgfqpoint{2.877426in}{5.733213in}}{\pgfqpoint{2.882454in}{5.731130in}}{\pgfqpoint{2.887697in}{5.731130in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{5.731130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{5.723121in}}%
\pgfpathcurveto{\pgfqpoint{2.911152in}{5.723121in}}{\pgfqpoint{2.916138in}{5.725186in}}{\pgfqpoint{2.919813in}{5.728862in}}%
\pgfpathcurveto{\pgfqpoint{2.923488in}{5.732537in}}{\pgfqpoint{2.925553in}{5.737522in}}{\pgfqpoint{2.925553in}{5.742719in}}%
\pgfpathcurveto{\pgfqpoint{2.925553in}{5.747917in}}{\pgfqpoint{2.923488in}{5.752902in}}{\pgfqpoint{2.919813in}{5.756577in}}%
\pgfpathcurveto{\pgfqpoint{2.916138in}{5.760252in}}{\pgfqpoint{2.911152in}{5.762317in}}{\pgfqpoint{2.905955in}{5.762317in}}%
\pgfpathcurveto{\pgfqpoint{2.900758in}{5.762317in}}{\pgfqpoint{2.895772in}{5.760252in}}{\pgfqpoint{2.892097in}{5.756577in}}%
\pgfpathcurveto{\pgfqpoint{2.888422in}{5.752902in}}{\pgfqpoint{2.886357in}{5.747917in}}{\pgfqpoint{2.886357in}{5.742719in}}%
\pgfpathcurveto{\pgfqpoint{2.886357in}{5.737522in}}{\pgfqpoint{2.888422in}{5.732537in}}{\pgfqpoint{2.892097in}{5.728862in}}%
\pgfpathcurveto{\pgfqpoint{2.895772in}{5.725186in}}{\pgfqpoint{2.900758in}{5.723121in}}{\pgfqpoint{2.905955in}{5.723121in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{5.723121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{5.724847in}}%
\pgfpathcurveto{\pgfqpoint{2.929470in}{5.724847in}}{\pgfqpoint{2.934512in}{5.726935in}}{\pgfqpoint{2.938229in}{5.730652in}}%
\pgfpathcurveto{\pgfqpoint{2.941946in}{5.734369in}}{\pgfqpoint{2.944034in}{5.739411in}}{\pgfqpoint{2.944034in}{5.744667in}}%
\pgfpathcurveto{\pgfqpoint{2.944034in}{5.749924in}}{\pgfqpoint{2.941946in}{5.754966in}}{\pgfqpoint{2.938229in}{5.758683in}}%
\pgfpathcurveto{\pgfqpoint{2.934512in}{5.762399in}}{\pgfqpoint{2.929470in}{5.764488in}}{\pgfqpoint{2.924213in}{5.764488in}}%
\pgfpathcurveto{\pgfqpoint{2.918957in}{5.764488in}}{\pgfqpoint{2.913915in}{5.762399in}}{\pgfqpoint{2.910198in}{5.758683in}}%
\pgfpathcurveto{\pgfqpoint{2.906481in}{5.754966in}}{\pgfqpoint{2.904393in}{5.749924in}}{\pgfqpoint{2.904393in}{5.744667in}}%
\pgfpathcurveto{\pgfqpoint{2.904393in}{5.739411in}}{\pgfqpoint{2.906481in}{5.734369in}}{\pgfqpoint{2.910198in}{5.730652in}}%
\pgfpathcurveto{\pgfqpoint{2.913915in}{5.726935in}}{\pgfqpoint{2.918957in}{5.724847in}}{\pgfqpoint{2.924213in}{5.724847in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{5.724847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{5.725062in}}%
\pgfpathcurveto{\pgfqpoint{2.947675in}{5.725062in}}{\pgfqpoint{2.952665in}{5.727129in}}{\pgfqpoint{2.956345in}{5.730809in}}%
\pgfpathcurveto{\pgfqpoint{2.960024in}{5.734488in}}{\pgfqpoint{2.962091in}{5.739478in}}{\pgfqpoint{2.962091in}{5.744681in}}%
\pgfpathcurveto{\pgfqpoint{2.962091in}{5.749885in}}{\pgfqpoint{2.960024in}{5.754875in}}{\pgfqpoint{2.956345in}{5.758554in}}%
\pgfpathcurveto{\pgfqpoint{2.952665in}{5.762234in}}{\pgfqpoint{2.947675in}{5.764301in}}{\pgfqpoint{2.942472in}{5.764301in}}%
\pgfpathcurveto{\pgfqpoint{2.937269in}{5.764301in}}{\pgfqpoint{2.932278in}{5.762234in}}{\pgfqpoint{2.928599in}{5.758554in}}%
\pgfpathcurveto{\pgfqpoint{2.924920in}{5.754875in}}{\pgfqpoint{2.922852in}{5.749885in}}{\pgfqpoint{2.922852in}{5.744681in}}%
\pgfpathcurveto{\pgfqpoint{2.922852in}{5.739478in}}{\pgfqpoint{2.924920in}{5.734488in}}{\pgfqpoint{2.928599in}{5.730809in}}%
\pgfpathcurveto{\pgfqpoint{2.932278in}{5.727129in}}{\pgfqpoint{2.937269in}{5.725062in}}{\pgfqpoint{2.942472in}{5.725062in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{5.725062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{5.710184in}}%
\pgfpathcurveto{\pgfqpoint{2.965930in}{5.710184in}}{\pgfqpoint{2.970918in}{5.712250in}}{\pgfqpoint{2.974595in}{5.715927in}}%
\pgfpathcurveto{\pgfqpoint{2.978273in}{5.719604in}}{\pgfqpoint{2.980339in}{5.724592in}}{\pgfqpoint{2.980339in}{5.729793in}}%
\pgfpathcurveto{\pgfqpoint{2.980339in}{5.734993in}}{\pgfqpoint{2.978273in}{5.739981in}}{\pgfqpoint{2.974595in}{5.743658in}}%
\pgfpathcurveto{\pgfqpoint{2.970918in}{5.747335in}}{\pgfqpoint{2.965930in}{5.749401in}}{\pgfqpoint{2.960730in}{5.749401in}}%
\pgfpathcurveto{\pgfqpoint{2.955530in}{5.749401in}}{\pgfqpoint{2.950542in}{5.747335in}}{\pgfqpoint{2.946865in}{5.743658in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{5.739981in}}{\pgfqpoint{2.941121in}{5.734993in}}{\pgfqpoint{2.941121in}{5.729793in}}%
\pgfpathcurveto{\pgfqpoint{2.941121in}{5.724592in}}{\pgfqpoint{2.943188in}{5.719604in}}{\pgfqpoint{2.946865in}{5.715927in}}%
\pgfpathcurveto{\pgfqpoint{2.950542in}{5.712250in}}{\pgfqpoint{2.955530in}{5.710184in}}{\pgfqpoint{2.960730in}{5.710184in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{5.710184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{5.709775in}}%
\pgfpathcurveto{\pgfqpoint{2.984172in}{5.709775in}}{\pgfqpoint{2.989143in}{5.711834in}}{\pgfqpoint{2.992809in}{5.715499in}}%
\pgfpathcurveto{\pgfqpoint{2.996474in}{5.719164in}}{\pgfqpoint{2.998533in}{5.724136in}}{\pgfqpoint{2.998533in}{5.729319in}}%
\pgfpathcurveto{\pgfqpoint{2.998533in}{5.734502in}}{\pgfqpoint{2.996474in}{5.739474in}}{\pgfqpoint{2.992809in}{5.743139in}}%
\pgfpathcurveto{\pgfqpoint{2.989143in}{5.746804in}}{\pgfqpoint{2.984172in}{5.748864in}}{\pgfqpoint{2.978988in}{5.748864in}}%
\pgfpathcurveto{\pgfqpoint{2.973805in}{5.748864in}}{\pgfqpoint{2.968834in}{5.746804in}}{\pgfqpoint{2.965168in}{5.743139in}}%
\pgfpathcurveto{\pgfqpoint{2.961503in}{5.739474in}}{\pgfqpoint{2.959444in}{5.734502in}}{\pgfqpoint{2.959444in}{5.729319in}}%
\pgfpathcurveto{\pgfqpoint{2.959444in}{5.724136in}}{\pgfqpoint{2.961503in}{5.719164in}}{\pgfqpoint{2.965168in}{5.715499in}}%
\pgfpathcurveto{\pgfqpoint{2.968834in}{5.711834in}}{\pgfqpoint{2.973805in}{5.709775in}}{\pgfqpoint{2.978988in}{5.709775in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{5.709775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{5.691987in}}%
\pgfpathcurveto{\pgfqpoint{3.002407in}{5.691987in}}{\pgfqpoint{3.007357in}{5.694037in}}{\pgfqpoint{3.011006in}{5.697686in}}%
\pgfpathcurveto{\pgfqpoint{3.014655in}{5.701335in}}{\pgfqpoint{3.016706in}{5.706285in}}{\pgfqpoint{3.016706in}{5.711446in}}%
\pgfpathcurveto{\pgfqpoint{3.016706in}{5.716606in}}{\pgfqpoint{3.014655in}{5.721556in}}{\pgfqpoint{3.011006in}{5.725205in}}%
\pgfpathcurveto{\pgfqpoint{3.007357in}{5.728854in}}{\pgfqpoint{3.002407in}{5.730904in}}{\pgfqpoint{2.997247in}{5.730904in}}%
\pgfpathcurveto{\pgfqpoint{2.992086in}{5.730904in}}{\pgfqpoint{2.987136in}{5.728854in}}{\pgfqpoint{2.983487in}{5.725205in}}%
\pgfpathcurveto{\pgfqpoint{2.979838in}{5.721556in}}{\pgfqpoint{2.977788in}{5.716606in}}{\pgfqpoint{2.977788in}{5.711446in}}%
\pgfpathcurveto{\pgfqpoint{2.977788in}{5.706285in}}{\pgfqpoint{2.979838in}{5.701335in}}{\pgfqpoint{2.983487in}{5.697686in}}%
\pgfpathcurveto{\pgfqpoint{2.987136in}{5.694037in}}{\pgfqpoint{2.992086in}{5.691987in}}{\pgfqpoint{2.997247in}{5.691987in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{5.691987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{5.676473in}}%
\pgfpathcurveto{\pgfqpoint{3.020674in}{5.676473in}}{\pgfqpoint{3.025632in}{5.678526in}}{\pgfqpoint{3.029287in}{5.682182in}}%
\pgfpathcurveto{\pgfqpoint{3.032943in}{5.685837in}}{\pgfqpoint{3.034996in}{5.690795in}}{\pgfqpoint{3.034996in}{5.695964in}}%
\pgfpathcurveto{\pgfqpoint{3.034996in}{5.701133in}}{\pgfqpoint{3.032943in}{5.706091in}}{\pgfqpoint{3.029287in}{5.709746in}}%
\pgfpathcurveto{\pgfqpoint{3.025632in}{5.713401in}}{\pgfqpoint{3.020674in}{5.715455in}}{\pgfqpoint{3.015505in}{5.715455in}}%
\pgfpathcurveto{\pgfqpoint{3.010336in}{5.715455in}}{\pgfqpoint{3.005378in}{5.713401in}}{\pgfqpoint{3.001723in}{5.709746in}}%
\pgfpathcurveto{\pgfqpoint{2.998068in}{5.706091in}}{\pgfqpoint{2.996014in}{5.701133in}}{\pgfqpoint{2.996014in}{5.695964in}}%
\pgfpathcurveto{\pgfqpoint{2.996014in}{5.690795in}}{\pgfqpoint{2.998068in}{5.685837in}}{\pgfqpoint{3.001723in}{5.682182in}}%
\pgfpathcurveto{\pgfqpoint{3.005378in}{5.678526in}}{\pgfqpoint{3.010336in}{5.676473in}}{\pgfqpoint{3.015505in}{5.676473in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{5.676473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{5.694315in}}%
\pgfpathcurveto{\pgfqpoint{3.038975in}{5.694315in}}{\pgfqpoint{3.043974in}{5.696385in}}{\pgfqpoint{3.047659in}{5.700070in}}%
\pgfpathcurveto{\pgfqpoint{3.051344in}{5.703755in}}{\pgfqpoint{3.053415in}{5.708754in}}{\pgfqpoint{3.053415in}{5.713966in}}%
\pgfpathcurveto{\pgfqpoint{3.053415in}{5.719177in}}{\pgfqpoint{3.051344in}{5.724176in}}{\pgfqpoint{3.047659in}{5.727861in}}%
\pgfpathcurveto{\pgfqpoint{3.043974in}{5.731546in}}{\pgfqpoint{3.038975in}{5.733617in}}{\pgfqpoint{3.033764in}{5.733617in}}%
\pgfpathcurveto{\pgfqpoint{3.028552in}{5.733617in}}{\pgfqpoint{3.023553in}{5.731546in}}{\pgfqpoint{3.019868in}{5.727861in}}%
\pgfpathcurveto{\pgfqpoint{3.016183in}{5.724176in}}{\pgfqpoint{3.014112in}{5.719177in}}{\pgfqpoint{3.014112in}{5.713966in}}%
\pgfpathcurveto{\pgfqpoint{3.014112in}{5.708754in}}{\pgfqpoint{3.016183in}{5.703755in}}{\pgfqpoint{3.019868in}{5.700070in}}%
\pgfpathcurveto{\pgfqpoint{3.023553in}{5.696385in}}{\pgfqpoint{3.028552in}{5.694315in}}{\pgfqpoint{3.033764in}{5.694315in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{5.694315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{5.709986in}}%
\pgfpathcurveto{\pgfqpoint{3.057256in}{5.709986in}}{\pgfqpoint{3.062276in}{5.712066in}}{\pgfqpoint{3.065978in}{5.715767in}}%
\pgfpathcurveto{\pgfqpoint{3.069679in}{5.719468in}}{\pgfqpoint{3.071758in}{5.724488in}}{\pgfqpoint{3.071758in}{5.729722in}}%
\pgfpathcurveto{\pgfqpoint{3.071758in}{5.734956in}}{\pgfqpoint{3.069679in}{5.739977in}}{\pgfqpoint{3.065978in}{5.743678in}}%
\pgfpathcurveto{\pgfqpoint{3.062276in}{5.747379in}}{\pgfqpoint{3.057256in}{5.749458in}}{\pgfqpoint{3.052022in}{5.749458in}}%
\pgfpathcurveto{\pgfqpoint{3.046788in}{5.749458in}}{\pgfqpoint{3.041768in}{5.747379in}}{\pgfqpoint{3.038067in}{5.743678in}}%
\pgfpathcurveto{\pgfqpoint{3.034365in}{5.739977in}}{\pgfqpoint{3.032286in}{5.734956in}}{\pgfqpoint{3.032286in}{5.729722in}}%
\pgfpathcurveto{\pgfqpoint{3.032286in}{5.724488in}}{\pgfqpoint{3.034365in}{5.719468in}}{\pgfqpoint{3.038067in}{5.715767in}}%
\pgfpathcurveto{\pgfqpoint{3.041768in}{5.712066in}}{\pgfqpoint{3.046788in}{5.709986in}}{\pgfqpoint{3.052022in}{5.709986in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{5.709986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{5.703172in}}%
\pgfpathcurveto{\pgfqpoint{3.075495in}{5.703172in}}{\pgfqpoint{3.080496in}{5.705243in}}{\pgfqpoint{3.084183in}{5.708930in}}%
\pgfpathcurveto{\pgfqpoint{3.087871in}{5.712617in}}{\pgfqpoint{3.089942in}{5.717619in}}{\pgfqpoint{3.089942in}{5.722833in}}%
\pgfpathcurveto{\pgfqpoint{3.089942in}{5.728048in}}{\pgfqpoint{3.087871in}{5.733049in}}{\pgfqpoint{3.084183in}{5.736736in}}%
\pgfpathcurveto{\pgfqpoint{3.080496in}{5.740423in}}{\pgfqpoint{3.075495in}{5.742495in}}{\pgfqpoint{3.070280in}{5.742495in}}%
\pgfpathcurveto{\pgfqpoint{3.065066in}{5.742495in}}{\pgfqpoint{3.060065in}{5.740423in}}{\pgfqpoint{3.056377in}{5.736736in}}%
\pgfpathcurveto{\pgfqpoint{3.052690in}{5.733049in}}{\pgfqpoint{3.050619in}{5.728048in}}{\pgfqpoint{3.050619in}{5.722833in}}%
\pgfpathcurveto{\pgfqpoint{3.050619in}{5.717619in}}{\pgfqpoint{3.052690in}{5.712617in}}{\pgfqpoint{3.056377in}{5.708930in}}%
\pgfpathcurveto{\pgfqpoint{3.060065in}{5.705243in}}{\pgfqpoint{3.065066in}{5.703172in}}{\pgfqpoint{3.070280in}{5.703172in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{5.703172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{5.709806in}}%
\pgfpathcurveto{\pgfqpoint{3.093753in}{5.709806in}}{\pgfqpoint{3.098755in}{5.711878in}}{\pgfqpoint{3.102442in}{5.715565in}}%
\pgfpathcurveto{\pgfqpoint{3.106129in}{5.719252in}}{\pgfqpoint{3.108201in}{5.724254in}}{\pgfqpoint{3.108201in}{5.729468in}}%
\pgfpathcurveto{\pgfqpoint{3.108201in}{5.734683in}}{\pgfqpoint{3.106129in}{5.739684in}}{\pgfqpoint{3.102442in}{5.743371in}}%
\pgfpathcurveto{\pgfqpoint{3.098755in}{5.747058in}}{\pgfqpoint{3.093753in}{5.749130in}}{\pgfqpoint{3.088539in}{5.749130in}}%
\pgfpathcurveto{\pgfqpoint{3.083324in}{5.749130in}}{\pgfqpoint{3.078323in}{5.747058in}}{\pgfqpoint{3.074636in}{5.743371in}}%
\pgfpathcurveto{\pgfqpoint{3.070949in}{5.739684in}}{\pgfqpoint{3.068877in}{5.734683in}}{\pgfqpoint{3.068877in}{5.729468in}}%
\pgfpathcurveto{\pgfqpoint{3.068877in}{5.724254in}}{\pgfqpoint{3.070949in}{5.719252in}}{\pgfqpoint{3.074636in}{5.715565in}}%
\pgfpathcurveto{\pgfqpoint{3.078323in}{5.711878in}}{\pgfqpoint{3.083324in}{5.709806in}}{\pgfqpoint{3.088539in}{5.709806in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{5.709806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{5.703669in}}%
\pgfpathcurveto{\pgfqpoint{3.112070in}{5.703669in}}{\pgfqpoint{3.117128in}{5.705764in}}{\pgfqpoint{3.120857in}{5.709493in}}%
\pgfpathcurveto{\pgfqpoint{3.124586in}{5.713222in}}{\pgfqpoint{3.126681in}{5.718280in}}{\pgfqpoint{3.126681in}{5.723553in}}%
\pgfpathcurveto{\pgfqpoint{3.126681in}{5.728826in}}{\pgfqpoint{3.124586in}{5.733884in}}{\pgfqpoint{3.120857in}{5.737613in}}%
\pgfpathcurveto{\pgfqpoint{3.117128in}{5.741342in}}{\pgfqpoint{3.112070in}{5.743437in}}{\pgfqpoint{3.106797in}{5.743437in}}%
\pgfpathcurveto{\pgfqpoint{3.101524in}{5.743437in}}{\pgfqpoint{3.096466in}{5.741342in}}{\pgfqpoint{3.092737in}{5.737613in}}%
\pgfpathcurveto{\pgfqpoint{3.089009in}{5.733884in}}{\pgfqpoint{3.086913in}{5.728826in}}{\pgfqpoint{3.086913in}{5.723553in}}%
\pgfpathcurveto{\pgfqpoint{3.086913in}{5.718280in}}{\pgfqpoint{3.089009in}{5.713222in}}{\pgfqpoint{3.092737in}{5.709493in}}%
\pgfpathcurveto{\pgfqpoint{3.096466in}{5.705764in}}{\pgfqpoint{3.101524in}{5.703669in}}{\pgfqpoint{3.106797in}{5.703669in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{5.703669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{5.696992in}}%
\pgfpathcurveto{\pgfqpoint{3.130287in}{5.696992in}}{\pgfqpoint{3.135305in}{5.699070in}}{\pgfqpoint{3.139004in}{5.702769in}}%
\pgfpathcurveto{\pgfqpoint{3.142703in}{5.706468in}}{\pgfqpoint{3.144781in}{5.711486in}}{\pgfqpoint{3.144781in}{5.716717in}}%
\pgfpathcurveto{\pgfqpoint{3.144781in}{5.721949in}}{\pgfqpoint{3.142703in}{5.726966in}}{\pgfqpoint{3.139004in}{5.730665in}}%
\pgfpathcurveto{\pgfqpoint{3.135305in}{5.734364in}}{\pgfqpoint{3.130287in}{5.736443in}}{\pgfqpoint{3.125056in}{5.736443in}}%
\pgfpathcurveto{\pgfqpoint{3.119824in}{5.736443in}}{\pgfqpoint{3.114807in}{5.734364in}}{\pgfqpoint{3.111108in}{5.730665in}}%
\pgfpathcurveto{\pgfqpoint{3.107408in}{5.726966in}}{\pgfqpoint{3.105330in}{5.721949in}}{\pgfqpoint{3.105330in}{5.716717in}}%
\pgfpathcurveto{\pgfqpoint{3.105330in}{5.711486in}}{\pgfqpoint{3.107408in}{5.706468in}}{\pgfqpoint{3.111108in}{5.702769in}}%
\pgfpathcurveto{\pgfqpoint{3.114807in}{5.699070in}}{\pgfqpoint{3.119824in}{5.696992in}}{\pgfqpoint{3.125056in}{5.696992in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{5.696992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.807659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{3.807659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{3.987524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{3.987524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.134484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{4.134484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.258737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{4.258737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.366370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{4.366370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{4.461309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{4.461309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.104946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{5.104946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.431772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{5.431772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.663658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{5.663658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.843523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{5.843523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{5.990483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{5.990483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.114736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{6.114736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.222369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{6.222369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306874in}{6.317308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259255in}{6.317308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204096in,y=5.017965in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{6.170348in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{6.170348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{5.938462in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.938462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{5.706576in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.706576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{5.474689in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.474689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{5.242803in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.242803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{5.010917in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{5.010917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{4.779031in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{4.779031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{4.547145in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{4.547145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{4.315258in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{4.315258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{4.083372in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{4.083372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{3.851486in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{3.851486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259255in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{3.633695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=6.170348in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=5.938462in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=5.706576in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=5.474689in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=5.242803in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=5.010917in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=4.779031in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=4.547145in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=4.315258in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=4.083372in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=3.851486in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783064in,y=6.485568in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Citation Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153580in}{3.710084in}}%
\pgfpathlineto{\pgfqpoint{2.412549in}{3.710084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.443105in}{3.710084in}}{\pgfqpoint{2.443105in}{3.740639in}}%
\pgfpathlineto{\pgfqpoint{2.443105in}{4.622333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.443105in}{4.652889in}}{\pgfqpoint{2.412549in}{4.652889in}}%
\pgfpathlineto{\pgfqpoint{1.153580in}{4.652889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.123024in}{4.652889in}}{\pgfqpoint{1.123024in}{4.622333in}}%
\pgfpathlineto{\pgfqpoint{1.123024in}{3.740639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.123024in}{3.710084in}}{\pgfqpoint{1.153580in}{3.710084in}}%
\pgfpathlineto{\pgfqpoint{1.153580in}{3.710084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049866in}{-0.049866in}}{\pgfqpoint{0.049866in}{0.049866in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049866in}}%
\pgfpathcurveto{\pgfqpoint{0.013225in}{-0.049866in}}{\pgfqpoint{0.025910in}{-0.044612in}}{\pgfqpoint{0.035261in}{-0.035261in}}%
\pgfpathcurveto{\pgfqpoint{0.044612in}{-0.025910in}}{\pgfqpoint{0.049866in}{-0.013225in}}{\pgfqpoint{0.049866in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.049866in}{0.013225in}}{\pgfqpoint{0.044612in}{0.025910in}}{\pgfqpoint{0.035261in}{0.035261in}}%
\pgfpathcurveto{\pgfqpoint{0.025910in}{0.044612in}}{\pgfqpoint{0.013225in}{0.049866in}}{\pgfqpoint{0.000000in}{0.049866in}}%
\pgfpathcurveto{\pgfqpoint{-0.013225in}{0.049866in}}{\pgfqpoint{-0.025910in}{0.044612in}}{\pgfqpoint{-0.035261in}{0.035261in}}%
\pgfpathcurveto{\pgfqpoint{-0.044612in}{0.025910in}}{\pgfqpoint{-0.049866in}{0.013225in}}{\pgfqpoint{-0.049866in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.049866in}{-0.013225in}}{\pgfqpoint{-0.044612in}{-0.025910in}}{\pgfqpoint{-0.035261in}{-0.035261in}}%
\pgfpathcurveto{\pgfqpoint{-0.025910in}{-0.044612in}}{\pgfqpoint{-0.013225in}{-0.049866in}}{\pgfqpoint{0.000000in}{-0.049866in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336913in}{4.515807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611913in,y=4.475702in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-patent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013947in}{-0.013947in}}{\pgfqpoint{0.013947in}{0.013947in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013947in}}%
\pgfpathcurveto{\pgfqpoint{0.003699in}{-0.013947in}}{\pgfqpoint{0.007246in}{-0.012477in}}{\pgfqpoint{0.009862in}{-0.009862in}}%
\pgfpathcurveto{\pgfqpoint{0.012477in}{-0.007246in}}{\pgfqpoint{0.013947in}{-0.003699in}}{\pgfqpoint{0.013947in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013947in}{0.003699in}}{\pgfqpoint{0.012477in}{0.007246in}}{\pgfqpoint{0.009862in}{0.009862in}}%
\pgfpathcurveto{\pgfqpoint{0.007246in}{0.012477in}}{\pgfqpoint{0.003699in}{0.013947in}}{\pgfqpoint{0.000000in}{0.013947in}}%
\pgfpathcurveto{\pgfqpoint{-0.003699in}{0.013947in}}{\pgfqpoint{-0.007246in}{0.012477in}}{\pgfqpoint{-0.009862in}{0.009862in}}%
\pgfpathcurveto{\pgfqpoint{-0.012477in}{0.007246in}}{\pgfqpoint{-0.013947in}{0.003699in}}{\pgfqpoint{-0.013947in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013947in}{-0.003699in}}{\pgfqpoint{-0.012477in}{-0.007246in}}{\pgfqpoint{-0.009862in}{-0.009862in}}%
\pgfpathcurveto{\pgfqpoint{-0.007246in}{-0.012477in}}{\pgfqpoint{-0.003699in}{-0.013947in}}{\pgfqpoint{0.000000in}{-0.013947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336913in}{4.291564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611913in,y=4.251460in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-HepTh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045015in}{-0.045015in}}{\pgfqpoint{0.045015in}{0.045015in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045015in}}%
\pgfpathcurveto{\pgfqpoint{0.011938in}{-0.045015in}}{\pgfqpoint{0.023389in}{-0.040272in}}{\pgfqpoint{0.031831in}{-0.031831in}}%
\pgfpathcurveto{\pgfqpoint{0.040272in}{-0.023389in}}{\pgfqpoint{0.045015in}{-0.011938in}}{\pgfqpoint{0.045015in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045015in}{0.011938in}}{\pgfqpoint{0.040272in}{0.023389in}}{\pgfqpoint{0.031831in}{0.031831in}}%
\pgfpathcurveto{\pgfqpoint{0.023389in}{0.040272in}}{\pgfqpoint{0.011938in}{0.045015in}}{\pgfqpoint{0.000000in}{0.045015in}}%
\pgfpathcurveto{\pgfqpoint{-0.011938in}{0.045015in}}{\pgfqpoint{-0.023389in}{0.040272in}}{\pgfqpoint{-0.031831in}{0.031831in}}%
\pgfpathcurveto{\pgfqpoint{-0.040272in}{0.023389in}}{\pgfqpoint{-0.045015in}{0.011938in}}{\pgfqpoint{-0.045015in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045015in}{-0.011938in}}{\pgfqpoint{-0.040272in}{-0.023389in}}{\pgfqpoint{-0.031831in}{-0.031831in}}%
\pgfpathcurveto{\pgfqpoint{-0.023389in}{-0.040272in}}{\pgfqpoint{-0.011938in}{-0.045015in}}{\pgfqpoint{0.000000in}{-0.045015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.045015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336913in}{4.067321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611913in,y=4.027217in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-DBLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014642in}{-0.014642in}}{\pgfqpoint{0.014642in}{0.014642in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014642in}}%
\pgfpathcurveto{\pgfqpoint{0.003883in}{-0.014642in}}{\pgfqpoint{0.007608in}{-0.013100in}}{\pgfqpoint{0.010354in}{-0.010354in}}%
\pgfpathcurveto{\pgfqpoint{0.013100in}{-0.007608in}}{\pgfqpoint{0.014642in}{-0.003883in}}{\pgfqpoint{0.014642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014642in}{0.003883in}}{\pgfqpoint{0.013100in}{0.007608in}}{\pgfqpoint{0.010354in}{0.010354in}}%
\pgfpathcurveto{\pgfqpoint{0.007608in}{0.013100in}}{\pgfqpoint{0.003883in}{0.014642in}}{\pgfqpoint{0.000000in}{0.014642in}}%
\pgfpathcurveto{\pgfqpoint{-0.003883in}{0.014642in}}{\pgfqpoint{-0.007608in}{0.013100in}}{\pgfqpoint{-0.010354in}{0.010354in}}%
\pgfpathcurveto{\pgfqpoint{-0.013100in}{0.007608in}}{\pgfqpoint{-0.014642in}{0.003883in}}{\pgfqpoint{-0.014642in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014642in}{-0.003883in}}{\pgfqpoint{-0.013100in}{-0.007608in}}{\pgfqpoint{-0.010354in}{-0.010354in}}%
\pgfpathcurveto{\pgfqpoint{-0.007608in}{-0.013100in}}{\pgfqpoint{-0.003883in}{-0.014642in}}{\pgfqpoint{0.000000in}{-0.014642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.014642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336913in}{3.843078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611913in,y=3.802974in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont cit-HepPh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{3.633695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{5.280451in}}%
\pgfpathcurveto{\pgfqpoint{3.689848in}{5.280451in}}{\pgfqpoint{3.690957in}{5.280911in}}{\pgfqpoint{3.691775in}{5.281728in}}%
\pgfpathcurveto{\pgfqpoint{3.692593in}{5.282546in}}{\pgfqpoint{3.693052in}{5.283655in}}{\pgfqpoint{3.693052in}{5.284811in}}%
\pgfpathcurveto{\pgfqpoint{3.693052in}{5.285968in}}{\pgfqpoint{3.692593in}{5.287077in}}{\pgfqpoint{3.691775in}{5.287894in}}%
\pgfpathcurveto{\pgfqpoint{3.690957in}{5.288712in}}{\pgfqpoint{3.689848in}{5.289171in}}{\pgfqpoint{3.688692in}{5.289171in}}%
\pgfpathcurveto{\pgfqpoint{3.687536in}{5.289171in}}{\pgfqpoint{3.686427in}{5.288712in}}{\pgfqpoint{3.685609in}{5.287894in}}%
\pgfpathcurveto{\pgfqpoint{3.684791in}{5.287077in}}{\pgfqpoint{3.684332in}{5.285968in}}{\pgfqpoint{3.684332in}{5.284811in}}%
\pgfpathcurveto{\pgfqpoint{3.684332in}{5.283655in}}{\pgfqpoint{3.684791in}{5.282546in}}{\pgfqpoint{3.685609in}{5.281728in}}%
\pgfpathcurveto{\pgfqpoint{3.686427in}{5.280911in}}{\pgfqpoint{3.687536in}{5.280451in}}{\pgfqpoint{3.688692in}{5.280451in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{5.280451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{4.842632in}}%
\pgfpathcurveto{\pgfqpoint{3.709822in}{4.842632in}}{\pgfqpoint{3.712576in}{4.843773in}}{\pgfqpoint{3.714606in}{4.845803in}}%
\pgfpathcurveto{\pgfqpoint{3.716637in}{4.847834in}}{\pgfqpoint{3.717777in}{4.850588in}}{\pgfqpoint{3.717777in}{4.853459in}}%
\pgfpathcurveto{\pgfqpoint{3.717777in}{4.856331in}}{\pgfqpoint{3.716637in}{4.859085in}}{\pgfqpoint{3.714606in}{4.861115in}}%
\pgfpathcurveto{\pgfqpoint{3.712576in}{4.863146in}}{\pgfqpoint{3.709822in}{4.864286in}}{\pgfqpoint{3.706950in}{4.864286in}}%
\pgfpathcurveto{\pgfqpoint{3.704079in}{4.864286in}}{\pgfqpoint{3.701325in}{4.863146in}}{\pgfqpoint{3.699294in}{4.861115in}}%
\pgfpathcurveto{\pgfqpoint{3.697264in}{4.859085in}}{\pgfqpoint{3.696123in}{4.856331in}}{\pgfqpoint{3.696123in}{4.853459in}}%
\pgfpathcurveto{\pgfqpoint{3.696123in}{4.850588in}}{\pgfqpoint{3.697264in}{4.847834in}}{\pgfqpoint{3.699294in}{4.845803in}}%
\pgfpathcurveto{\pgfqpoint{3.701325in}{4.843773in}}{\pgfqpoint{3.704079in}{4.842632in}}{\pgfqpoint{3.706950in}{4.842632in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{4.842632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{5.423408in}}%
\pgfpathcurveto{\pgfqpoint{3.727816in}{5.423408in}}{\pgfqpoint{3.730316in}{5.424444in}}{\pgfqpoint{3.732160in}{5.426288in}}%
\pgfpathcurveto{\pgfqpoint{3.734003in}{5.428131in}}{\pgfqpoint{3.735039in}{5.430632in}}{\pgfqpoint{3.735039in}{5.433239in}}%
\pgfpathcurveto{\pgfqpoint{3.735039in}{5.435846in}}{\pgfqpoint{3.734003in}{5.438346in}}{\pgfqpoint{3.732160in}{5.440190in}}%
\pgfpathcurveto{\pgfqpoint{3.730316in}{5.442033in}}{\pgfqpoint{3.727816in}{5.443069in}}{\pgfqpoint{3.725209in}{5.443069in}}%
\pgfpathcurveto{\pgfqpoint{3.722602in}{5.443069in}}{\pgfqpoint{3.720101in}{5.442033in}}{\pgfqpoint{3.718258in}{5.440190in}}%
\pgfpathcurveto{\pgfqpoint{3.716414in}{5.438346in}}{\pgfqpoint{3.715378in}{5.435846in}}{\pgfqpoint{3.715378in}{5.433239in}}%
\pgfpathcurveto{\pgfqpoint{3.715378in}{5.430632in}}{\pgfqpoint{3.716414in}{5.428131in}}{\pgfqpoint{3.718258in}{5.426288in}}%
\pgfpathcurveto{\pgfqpoint{3.720101in}{5.424444in}}{\pgfqpoint{3.722602in}{5.423408in}}{\pgfqpoint{3.725209in}{5.423408in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{5.423408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{5.449459in}}%
\pgfpathcurveto{\pgfqpoint{3.745681in}{5.449459in}}{\pgfqpoint{3.747805in}{5.450339in}}{\pgfqpoint{3.749371in}{5.451904in}}%
\pgfpathcurveto{\pgfqpoint{3.750936in}{5.453470in}}{\pgfqpoint{3.751816in}{5.455594in}}{\pgfqpoint{3.751816in}{5.457808in}}%
\pgfpathcurveto{\pgfqpoint{3.751816in}{5.460022in}}{\pgfqpoint{3.750936in}{5.462146in}}{\pgfqpoint{3.749371in}{5.463711in}}%
\pgfpathcurveto{\pgfqpoint{3.747805in}{5.465277in}}{\pgfqpoint{3.745681in}{5.466157in}}{\pgfqpoint{3.743467in}{5.466157in}}%
\pgfpathcurveto{\pgfqpoint{3.741253in}{5.466157in}}{\pgfqpoint{3.739129in}{5.465277in}}{\pgfqpoint{3.737564in}{5.463711in}}%
\pgfpathcurveto{\pgfqpoint{3.735998in}{5.462146in}}{\pgfqpoint{3.735118in}{5.460022in}}{\pgfqpoint{3.735118in}{5.457808in}}%
\pgfpathcurveto{\pgfqpoint{3.735118in}{5.455594in}}{\pgfqpoint{3.735998in}{5.453470in}}{\pgfqpoint{3.737564in}{5.451904in}}%
\pgfpathcurveto{\pgfqpoint{3.739129in}{5.450339in}}{\pgfqpoint{3.741253in}{5.449459in}}{\pgfqpoint{3.743467in}{5.449459in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{5.449459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{4.772999in}}%
\pgfpathcurveto{\pgfqpoint{3.765130in}{4.772999in}}{\pgfqpoint{3.768395in}{4.774352in}}{\pgfqpoint{3.770802in}{4.776759in}}%
\pgfpathcurveto{\pgfqpoint{3.773209in}{4.779166in}}{\pgfqpoint{3.774561in}{4.782431in}}{\pgfqpoint{3.774561in}{4.785835in}}%
\pgfpathcurveto{\pgfqpoint{3.774561in}{4.789239in}}{\pgfqpoint{3.773209in}{4.792504in}}{\pgfqpoint{3.770802in}{4.794911in}}%
\pgfpathcurveto{\pgfqpoint{3.768395in}{4.797318in}}{\pgfqpoint{3.765130in}{4.798670in}}{\pgfqpoint{3.761725in}{4.798670in}}%
\pgfpathcurveto{\pgfqpoint{3.758321in}{4.798670in}}{\pgfqpoint{3.755056in}{4.797318in}}{\pgfqpoint{3.752649in}{4.794911in}}%
\pgfpathcurveto{\pgfqpoint{3.750242in}{4.792504in}}{\pgfqpoint{3.748890in}{4.789239in}}{\pgfqpoint{3.748890in}{4.785835in}}%
\pgfpathcurveto{\pgfqpoint{3.748890in}{4.782431in}}{\pgfqpoint{3.750242in}{4.779166in}}{\pgfqpoint{3.752649in}{4.776759in}}%
\pgfpathcurveto{\pgfqpoint{3.755056in}{4.774352in}}{\pgfqpoint{3.758321in}{4.772999in}}{\pgfqpoint{3.761725in}{4.772999in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{4.772999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{5.073582in}}%
\pgfpathcurveto{\pgfqpoint{3.783355in}{5.073582in}}{\pgfqpoint{3.786589in}{5.074921in}}{\pgfqpoint{3.788972in}{5.077305in}}%
\pgfpathcurveto{\pgfqpoint{3.791356in}{5.079689in}}{\pgfqpoint{3.792695in}{5.082922in}}{\pgfqpoint{3.792695in}{5.086293in}}%
\pgfpathcurveto{\pgfqpoint{3.792695in}{5.089664in}}{\pgfqpoint{3.791356in}{5.092898in}}{\pgfqpoint{3.788972in}{5.095282in}}%
\pgfpathcurveto{\pgfqpoint{3.786589in}{5.097665in}}{\pgfqpoint{3.783355in}{5.099005in}}{\pgfqpoint{3.779984in}{5.099005in}}%
\pgfpathcurveto{\pgfqpoint{3.776613in}{5.099005in}}{\pgfqpoint{3.773379in}{5.097665in}}{\pgfqpoint{3.770995in}{5.095282in}}%
\pgfpathcurveto{\pgfqpoint{3.768612in}{5.092898in}}{\pgfqpoint{3.767272in}{5.089664in}}{\pgfqpoint{3.767272in}{5.086293in}}%
\pgfpathcurveto{\pgfqpoint{3.767272in}{5.082922in}}{\pgfqpoint{3.768612in}{5.079689in}}{\pgfqpoint{3.770995in}{5.077305in}}%
\pgfpathcurveto{\pgfqpoint{3.773379in}{5.074921in}}{\pgfqpoint{3.776613in}{5.073582in}}{\pgfqpoint{3.779984in}{5.073582in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{5.073582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{5.265201in}}%
\pgfpathcurveto{\pgfqpoint{3.801563in}{5.265201in}}{\pgfqpoint{3.804749in}{5.266520in}}{\pgfqpoint{3.807098in}{5.268869in}}%
\pgfpathcurveto{\pgfqpoint{3.809446in}{5.271217in}}{\pgfqpoint{3.810765in}{5.274403in}}{\pgfqpoint{3.810765in}{5.277724in}}%
\pgfpathcurveto{\pgfqpoint{3.810765in}{5.281045in}}{\pgfqpoint{3.809446in}{5.284231in}}{\pgfqpoint{3.807098in}{5.286579in}}%
\pgfpathcurveto{\pgfqpoint{3.804749in}{5.288928in}}{\pgfqpoint{3.801563in}{5.290247in}}{\pgfqpoint{3.798242in}{5.290247in}}%
\pgfpathcurveto{\pgfqpoint{3.794921in}{5.290247in}}{\pgfqpoint{3.791735in}{5.288928in}}{\pgfqpoint{3.789387in}{5.286579in}}%
\pgfpathcurveto{\pgfqpoint{3.787039in}{5.284231in}}{\pgfqpoint{3.785719in}{5.281045in}}{\pgfqpoint{3.785719in}{5.277724in}}%
\pgfpathcurveto{\pgfqpoint{3.785719in}{5.274403in}}{\pgfqpoint{3.787039in}{5.271217in}}{\pgfqpoint{3.789387in}{5.268869in}}%
\pgfpathcurveto{\pgfqpoint{3.791735in}{5.266520in}}{\pgfqpoint{3.794921in}{5.265201in}}{\pgfqpoint{3.798242in}{5.265201in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{5.265201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{4.804415in}}%
\pgfpathcurveto{\pgfqpoint{3.821338in}{4.804415in}}{\pgfqpoint{3.825977in}{4.806336in}}{\pgfqpoint{3.829398in}{4.809757in}}%
\pgfpathcurveto{\pgfqpoint{3.832818in}{4.813177in}}{\pgfqpoint{3.834740in}{4.817817in}}{\pgfqpoint{3.834740in}{4.822654in}}%
\pgfpathcurveto{\pgfqpoint{3.834740in}{4.827491in}}{\pgfqpoint{3.832818in}{4.832131in}}{\pgfqpoint{3.829398in}{4.835551in}}%
\pgfpathcurveto{\pgfqpoint{3.825977in}{4.838971in}}{\pgfqpoint{3.821338in}{4.840893in}}{\pgfqpoint{3.816501in}{4.840893in}}%
\pgfpathcurveto{\pgfqpoint{3.811664in}{4.840893in}}{\pgfqpoint{3.807024in}{4.838971in}}{\pgfqpoint{3.803603in}{4.835551in}}%
\pgfpathcurveto{\pgfqpoint{3.800183in}{4.832131in}}{\pgfqpoint{3.798261in}{4.827491in}}{\pgfqpoint{3.798261in}{4.822654in}}%
\pgfpathcurveto{\pgfqpoint{3.798261in}{4.817817in}}{\pgfqpoint{3.800183in}{4.813177in}}{\pgfqpoint{3.803603in}{4.809757in}}%
\pgfpathcurveto{\pgfqpoint{3.807024in}{4.806336in}}{\pgfqpoint{3.811664in}{4.804415in}}{\pgfqpoint{3.816501in}{4.804415in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{4.804415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{5.148002in}}%
\pgfpathcurveto{\pgfqpoint{3.839060in}{5.148002in}}{\pgfqpoint{3.843185in}{5.149711in}}{\pgfqpoint{3.846226in}{5.152752in}}%
\pgfpathcurveto{\pgfqpoint{3.849267in}{5.155793in}}{\pgfqpoint{3.850975in}{5.159918in}}{\pgfqpoint{3.850975in}{5.164219in}}%
\pgfpathcurveto{\pgfqpoint{3.850975in}{5.168519in}}{\pgfqpoint{3.849267in}{5.172644in}}{\pgfqpoint{3.846226in}{5.175685in}}%
\pgfpathcurveto{\pgfqpoint{3.843185in}{5.178726in}}{\pgfqpoint{3.839060in}{5.180435in}}{\pgfqpoint{3.834759in}{5.180435in}}%
\pgfpathcurveto{\pgfqpoint{3.830458in}{5.180435in}}{\pgfqpoint{3.826333in}{5.178726in}}{\pgfqpoint{3.823292in}{5.175685in}}%
\pgfpathcurveto{\pgfqpoint{3.820251in}{5.172644in}}{\pgfqpoint{3.818543in}{5.168519in}}{\pgfqpoint{3.818543in}{5.164219in}}%
\pgfpathcurveto{\pgfqpoint{3.818543in}{5.159918in}}{\pgfqpoint{3.820251in}{5.155793in}}{\pgfqpoint{3.823292in}{5.152752in}}%
\pgfpathcurveto{\pgfqpoint{3.826333in}{5.149711in}}{\pgfqpoint{3.830458in}{5.148002in}}{\pgfqpoint{3.834759in}{5.148002in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{5.148002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{4.927225in}}%
\pgfpathcurveto{\pgfqpoint{3.857064in}{4.927225in}}{\pgfqpoint{3.860946in}{4.928832in}}{\pgfqpoint{3.863808in}{4.931694in}}%
\pgfpathcurveto{\pgfqpoint{3.866670in}{4.934556in}}{\pgfqpoint{3.868278in}{4.938438in}}{\pgfqpoint{3.868278in}{4.942485in}}%
\pgfpathcurveto{\pgfqpoint{3.868278in}{4.946532in}}{\pgfqpoint{3.866670in}{4.950414in}}{\pgfqpoint{3.863808in}{4.953275in}}%
\pgfpathcurveto{\pgfqpoint{3.860946in}{4.956137in}}{\pgfqpoint{3.857064in}{4.957745in}}{\pgfqpoint{3.853017in}{4.957745in}}%
\pgfpathcurveto{\pgfqpoint{3.848970in}{4.957745in}}{\pgfqpoint{3.845089in}{4.956137in}}{\pgfqpoint{3.842227in}{4.953275in}}%
\pgfpathcurveto{\pgfqpoint{3.839365in}{4.950414in}}{\pgfqpoint{3.837757in}{4.946532in}}{\pgfqpoint{3.837757in}{4.942485in}}%
\pgfpathcurveto{\pgfqpoint{3.837757in}{4.938438in}}{\pgfqpoint{3.839365in}{4.934556in}}{\pgfqpoint{3.842227in}{4.931694in}}%
\pgfpathcurveto{\pgfqpoint{3.845089in}{4.928832in}}{\pgfqpoint{3.848970in}{4.927225in}}{\pgfqpoint{3.853017in}{4.927225in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{4.927225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{5.022967in}}%
\pgfpathcurveto{\pgfqpoint{3.876436in}{5.022967in}}{\pgfqpoint{3.881386in}{5.025017in}}{\pgfqpoint{3.885035in}{5.028666in}}%
\pgfpathcurveto{\pgfqpoint{3.888684in}{5.032315in}}{\pgfqpoint{3.890734in}{5.037265in}}{\pgfqpoint{3.890734in}{5.042425in}}%
\pgfpathcurveto{\pgfqpoint{3.890734in}{5.047586in}}{\pgfqpoint{3.888684in}{5.052535in}}{\pgfqpoint{3.885035in}{5.056184in}}%
\pgfpathcurveto{\pgfqpoint{3.881386in}{5.059833in}}{\pgfqpoint{3.876436in}{5.061883in}}{\pgfqpoint{3.871276in}{5.061883in}}%
\pgfpathcurveto{\pgfqpoint{3.866115in}{5.061883in}}{\pgfqpoint{3.861166in}{5.059833in}}{\pgfqpoint{3.857517in}{5.056184in}}%
\pgfpathcurveto{\pgfqpoint{3.853868in}{5.052535in}}{\pgfqpoint{3.851818in}{5.047586in}}{\pgfqpoint{3.851818in}{5.042425in}}%
\pgfpathcurveto{\pgfqpoint{3.851818in}{5.037265in}}{\pgfqpoint{3.853868in}{5.032315in}}{\pgfqpoint{3.857517in}{5.028666in}}%
\pgfpathcurveto{\pgfqpoint{3.861166in}{5.025017in}}{\pgfqpoint{3.866115in}{5.022967in}}{\pgfqpoint{3.871276in}{5.022967in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{5.022967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{5.054545in}}%
\pgfpathcurveto{\pgfqpoint{3.895029in}{5.054545in}}{\pgfqpoint{3.900300in}{5.056728in}}{\pgfqpoint{3.904185in}{5.060614in}}%
\pgfpathcurveto{\pgfqpoint{3.908071in}{5.064499in}}{\pgfqpoint{3.910254in}{5.069770in}}{\pgfqpoint{3.910254in}{5.075265in}}%
\pgfpathcurveto{\pgfqpoint{3.910254in}{5.080760in}}{\pgfqpoint{3.908071in}{5.086031in}}{\pgfqpoint{3.904185in}{5.089916in}}%
\pgfpathcurveto{\pgfqpoint{3.900300in}{5.093802in}}{\pgfqpoint{3.895029in}{5.095985in}}{\pgfqpoint{3.889534in}{5.095985in}}%
\pgfpathcurveto{\pgfqpoint{3.884039in}{5.095985in}}{\pgfqpoint{3.878769in}{5.093802in}}{\pgfqpoint{3.874883in}{5.089916in}}%
\pgfpathcurveto{\pgfqpoint{3.870998in}{5.086031in}}{\pgfqpoint{3.868814in}{5.080760in}}{\pgfqpoint{3.868814in}{5.075265in}}%
\pgfpathcurveto{\pgfqpoint{3.868814in}{5.069770in}}{\pgfqpoint{3.870998in}{5.064499in}}{\pgfqpoint{3.874883in}{5.060614in}}%
\pgfpathcurveto{\pgfqpoint{3.878769in}{5.056728in}}{\pgfqpoint{3.884039in}{5.054545in}}{\pgfqpoint{3.889534in}{5.054545in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{5.054545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{5.038594in}}%
\pgfpathcurveto{\pgfqpoint{3.913070in}{5.038594in}}{\pgfqpoint{3.918133in}{5.040691in}}{\pgfqpoint{3.921864in}{5.044423in}}%
\pgfpathcurveto{\pgfqpoint{3.925596in}{5.048154in}}{\pgfqpoint{3.927693in}{5.053217in}}{\pgfqpoint{3.927693in}{5.058495in}}%
\pgfpathcurveto{\pgfqpoint{3.927693in}{5.063772in}}{\pgfqpoint{3.925596in}{5.068835in}}{\pgfqpoint{3.921864in}{5.072566in}}%
\pgfpathcurveto{\pgfqpoint{3.918133in}{5.076298in}}{\pgfqpoint{3.913070in}{5.078395in}}{\pgfqpoint{3.907793in}{5.078395in}}%
\pgfpathcurveto{\pgfqpoint{3.902515in}{5.078395in}}{\pgfqpoint{3.897453in}{5.076298in}}{\pgfqpoint{3.893721in}{5.072566in}}%
\pgfpathcurveto{\pgfqpoint{3.889989in}{5.068835in}}{\pgfqpoint{3.887892in}{5.063772in}}{\pgfqpoint{3.887892in}{5.058495in}}%
\pgfpathcurveto{\pgfqpoint{3.887892in}{5.053217in}}{\pgfqpoint{3.889989in}{5.048154in}}{\pgfqpoint{3.893721in}{5.044423in}}%
\pgfpathcurveto{\pgfqpoint{3.897453in}{5.040691in}}{\pgfqpoint{3.902515in}{5.038594in}}{\pgfqpoint{3.907793in}{5.038594in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{5.038594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{4.998401in}}%
\pgfpathcurveto{\pgfqpoint{3.931135in}{4.998401in}}{\pgfqpoint{3.936012in}{5.000421in}}{\pgfqpoint{3.939607in}{5.004016in}}%
\pgfpathcurveto{\pgfqpoint{3.943202in}{5.007611in}}{\pgfqpoint{3.945222in}{5.012488in}}{\pgfqpoint{3.945222in}{5.017572in}}%
\pgfpathcurveto{\pgfqpoint{3.945222in}{5.022656in}}{\pgfqpoint{3.943202in}{5.027533in}}{\pgfqpoint{3.939607in}{5.031128in}}%
\pgfpathcurveto{\pgfqpoint{3.936012in}{5.034723in}}{\pgfqpoint{3.931135in}{5.036743in}}{\pgfqpoint{3.926051in}{5.036743in}}%
\pgfpathcurveto{\pgfqpoint{3.920967in}{5.036743in}}{\pgfqpoint{3.916090in}{5.034723in}}{\pgfqpoint{3.912495in}{5.031128in}}%
\pgfpathcurveto{\pgfqpoint{3.908900in}{5.027533in}}{\pgfqpoint{3.906880in}{5.022656in}}{\pgfqpoint{3.906880in}{5.017572in}}%
\pgfpathcurveto{\pgfqpoint{3.906880in}{5.012488in}}{\pgfqpoint{3.908900in}{5.007611in}}{\pgfqpoint{3.912495in}{5.004016in}}%
\pgfpathcurveto{\pgfqpoint{3.916090in}{5.000421in}}{\pgfqpoint{3.920967in}{4.998401in}}{\pgfqpoint{3.926051in}{4.998401in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{4.998401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{5.026794in}}%
\pgfpathcurveto{\pgfqpoint{3.949784in}{5.026794in}}{\pgfqpoint{3.955035in}{5.028969in}}{\pgfqpoint{3.958906in}{5.032840in}}%
\pgfpathcurveto{\pgfqpoint{3.962777in}{5.036711in}}{\pgfqpoint{3.964952in}{5.041962in}}{\pgfqpoint{3.964952in}{5.047437in}}%
\pgfpathcurveto{\pgfqpoint{3.964952in}{5.052911in}}{\pgfqpoint{3.962777in}{5.058163in}}{\pgfqpoint{3.958906in}{5.062034in}}%
\pgfpathcurveto{\pgfqpoint{3.955035in}{5.065905in}}{\pgfqpoint{3.949784in}{5.068080in}}{\pgfqpoint{3.944309in}{5.068080in}}%
\pgfpathcurveto{\pgfqpoint{3.938835in}{5.068080in}}{\pgfqpoint{3.933584in}{5.065905in}}{\pgfqpoint{3.929712in}{5.062034in}}%
\pgfpathcurveto{\pgfqpoint{3.925841in}{5.058163in}}{\pgfqpoint{3.923666in}{5.052911in}}{\pgfqpoint{3.923666in}{5.047437in}}%
\pgfpathcurveto{\pgfqpoint{3.923666in}{5.041962in}}{\pgfqpoint{3.925841in}{5.036711in}}{\pgfqpoint{3.929712in}{5.032840in}}%
\pgfpathcurveto{\pgfqpoint{3.933584in}{5.028969in}}{\pgfqpoint{3.938835in}{5.026794in}}{\pgfqpoint{3.944309in}{5.026794in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{5.026794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{5.226338in}}%
\pgfpathcurveto{\pgfqpoint{3.968123in}{5.226338in}}{\pgfqpoint{3.973452in}{5.228546in}}{\pgfqpoint{3.977380in}{5.232474in}}%
\pgfpathcurveto{\pgfqpoint{3.981308in}{5.236402in}}{\pgfqpoint{3.983516in}{5.241731in}}{\pgfqpoint{3.983516in}{5.247286in}}%
\pgfpathcurveto{\pgfqpoint{3.983516in}{5.252842in}}{\pgfqpoint{3.981308in}{5.258170in}}{\pgfqpoint{3.977380in}{5.262099in}}%
\pgfpathcurveto{\pgfqpoint{3.973452in}{5.266027in}}{\pgfqpoint{3.968123in}{5.268234in}}{\pgfqpoint{3.962568in}{5.268234in}}%
\pgfpathcurveto{\pgfqpoint{3.957012in}{5.268234in}}{\pgfqpoint{3.951684in}{5.266027in}}{\pgfqpoint{3.947755in}{5.262099in}}%
\pgfpathcurveto{\pgfqpoint{3.943827in}{5.258170in}}{\pgfqpoint{3.941620in}{5.252842in}}{\pgfqpoint{3.941620in}{5.247286in}}%
\pgfpathcurveto{\pgfqpoint{3.941620in}{5.241731in}}{\pgfqpoint{3.943827in}{5.236402in}}{\pgfqpoint{3.947755in}{5.232474in}}%
\pgfpathcurveto{\pgfqpoint{3.951684in}{5.228546in}}{\pgfqpoint{3.957012in}{5.226338in}}{\pgfqpoint{3.962568in}{5.226338in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{5.226338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{5.302817in}}%
\pgfpathcurveto{\pgfqpoint{3.986219in}{5.302817in}}{\pgfqpoint{3.991391in}{5.304959in}}{\pgfqpoint{3.995204in}{5.308772in}}%
\pgfpathcurveto{\pgfqpoint{3.999017in}{5.312586in}}{\pgfqpoint{4.001160in}{5.317758in}}{\pgfqpoint{4.001160in}{5.323151in}}%
\pgfpathcurveto{\pgfqpoint{4.001160in}{5.328543in}}{\pgfqpoint{3.999017in}{5.333716in}}{\pgfqpoint{3.995204in}{5.337529in}}%
\pgfpathcurveto{\pgfqpoint{3.991391in}{5.341342in}}{\pgfqpoint{3.986219in}{5.343485in}}{\pgfqpoint{3.980826in}{5.343485in}}%
\pgfpathcurveto{\pgfqpoint{3.975434in}{5.343485in}}{\pgfqpoint{3.970261in}{5.341342in}}{\pgfqpoint{3.966448in}{5.337529in}}%
\pgfpathcurveto{\pgfqpoint{3.962635in}{5.333716in}}{\pgfqpoint{3.960492in}{5.328543in}}{\pgfqpoint{3.960492in}{5.323151in}}%
\pgfpathcurveto{\pgfqpoint{3.960492in}{5.317758in}}{\pgfqpoint{3.962635in}{5.312586in}}{\pgfqpoint{3.966448in}{5.308772in}}%
\pgfpathcurveto{\pgfqpoint{3.970261in}{5.304959in}}{\pgfqpoint{3.975434in}{5.302817in}}{\pgfqpoint{3.980826in}{5.302817in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{5.302817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{5.390087in}}%
\pgfpathcurveto{\pgfqpoint{4.005257in}{5.390087in}}{\pgfqpoint{4.011178in}{5.392539in}}{\pgfqpoint{4.015543in}{5.396904in}}%
\pgfpathcurveto{\pgfqpoint{4.019908in}{5.401269in}}{\pgfqpoint{4.022361in}{5.407190in}}{\pgfqpoint{4.022361in}{5.413363in}}%
\pgfpathcurveto{\pgfqpoint{4.022361in}{5.419536in}}{\pgfqpoint{4.019908in}{5.425457in}}{\pgfqpoint{4.015543in}{5.429822in}}%
\pgfpathcurveto{\pgfqpoint{4.011178in}{5.434186in}}{\pgfqpoint{4.005257in}{5.436639in}}{\pgfqpoint{3.999084in}{5.436639in}}%
\pgfpathcurveto{\pgfqpoint{3.992912in}{5.436639in}}{\pgfqpoint{3.986991in}{5.434186in}}{\pgfqpoint{3.982626in}{5.429822in}}%
\pgfpathcurveto{\pgfqpoint{3.978261in}{5.425457in}}{\pgfqpoint{3.975808in}{5.419536in}}{\pgfqpoint{3.975808in}{5.413363in}}%
\pgfpathcurveto{\pgfqpoint{3.975808in}{5.407190in}}{\pgfqpoint{3.978261in}{5.401269in}}{\pgfqpoint{3.982626in}{5.396904in}}%
\pgfpathcurveto{\pgfqpoint{3.986991in}{5.392539in}}{\pgfqpoint{3.992912in}{5.390087in}}{\pgfqpoint{3.999084in}{5.390087in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{5.390087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{5.275823in}}%
\pgfpathcurveto{\pgfqpoint{4.023416in}{5.275823in}}{\pgfqpoint{4.029241in}{5.278236in}}{\pgfqpoint{4.033535in}{5.282530in}}%
\pgfpathcurveto{\pgfqpoint{4.037829in}{5.286824in}}{\pgfqpoint{4.040242in}{5.292649in}}{\pgfqpoint{4.040242in}{5.298722in}}%
\pgfpathcurveto{\pgfqpoint{4.040242in}{5.304795in}}{\pgfqpoint{4.037829in}{5.310620in}}{\pgfqpoint{4.033535in}{5.314914in}}%
\pgfpathcurveto{\pgfqpoint{4.029241in}{5.319208in}}{\pgfqpoint{4.023416in}{5.321621in}}{\pgfqpoint{4.017343in}{5.321621in}}%
\pgfpathcurveto{\pgfqpoint{4.011270in}{5.321621in}}{\pgfqpoint{4.005445in}{5.319208in}}{\pgfqpoint{4.001151in}{5.314914in}}%
\pgfpathcurveto{\pgfqpoint{3.996857in}{5.310620in}}{\pgfqpoint{3.994444in}{5.304795in}}{\pgfqpoint{3.994444in}{5.298722in}}%
\pgfpathcurveto{\pgfqpoint{3.994444in}{5.292649in}}{\pgfqpoint{3.996857in}{5.286824in}}{\pgfqpoint{4.001151in}{5.282530in}}%
\pgfpathcurveto{\pgfqpoint{4.005445in}{5.278236in}}{\pgfqpoint{4.011270in}{5.275823in}}{\pgfqpoint{4.017343in}{5.275823in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{5.275823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{5.280425in}}%
\pgfpathcurveto{\pgfqpoint{4.041344in}{5.280425in}}{\pgfqpoint{4.046852in}{5.282706in}}{\pgfqpoint{4.050913in}{5.286767in}}%
\pgfpathcurveto{\pgfqpoint{4.054974in}{5.290828in}}{\pgfqpoint{4.057256in}{5.296336in}}{\pgfqpoint{4.057256in}{5.302079in}}%
\pgfpathcurveto{\pgfqpoint{4.057256in}{5.307822in}}{\pgfqpoint{4.054974in}{5.313330in}}{\pgfqpoint{4.050913in}{5.317391in}}%
\pgfpathcurveto{\pgfqpoint{4.046852in}{5.321452in}}{\pgfqpoint{4.041344in}{5.323733in}}{\pgfqpoint{4.035601in}{5.323733in}}%
\pgfpathcurveto{\pgfqpoint{4.029858in}{5.323733in}}{\pgfqpoint{4.024350in}{5.321452in}}{\pgfqpoint{4.020289in}{5.317391in}}%
\pgfpathcurveto{\pgfqpoint{4.016229in}{5.313330in}}{\pgfqpoint{4.013947in}{5.307822in}}{\pgfqpoint{4.013947in}{5.302079in}}%
\pgfpathcurveto{\pgfqpoint{4.013947in}{5.296336in}}{\pgfqpoint{4.016229in}{5.290828in}}{\pgfqpoint{4.020289in}{5.286767in}}%
\pgfpathcurveto{\pgfqpoint{4.024350in}{5.282706in}}{\pgfqpoint{4.029858in}{5.280425in}}{\pgfqpoint{4.035601in}{5.280425in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{5.280425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{5.130818in}}%
\pgfpathcurveto{\pgfqpoint{4.060175in}{5.130818in}}{\pgfqpoint{4.066233in}{5.133327in}}{\pgfqpoint{4.070699in}{5.137793in}}%
\pgfpathcurveto{\pgfqpoint{4.075165in}{5.142259in}}{\pgfqpoint{4.077674in}{5.148317in}}{\pgfqpoint{4.077674in}{5.154632in}}%
\pgfpathcurveto{\pgfqpoint{4.077674in}{5.160948in}}{\pgfqpoint{4.075165in}{5.167006in}}{\pgfqpoint{4.070699in}{5.171472in}}%
\pgfpathcurveto{\pgfqpoint{4.066233in}{5.175938in}}{\pgfqpoint{4.060175in}{5.178447in}}{\pgfqpoint{4.053860in}{5.178447in}}%
\pgfpathcurveto{\pgfqpoint{4.047544in}{5.178447in}}{\pgfqpoint{4.041486in}{5.175938in}}{\pgfqpoint{4.037020in}{5.171472in}}%
\pgfpathcurveto{\pgfqpoint{4.032554in}{5.167006in}}{\pgfqpoint{4.030045in}{5.160948in}}{\pgfqpoint{4.030045in}{5.154632in}}%
\pgfpathcurveto{\pgfqpoint{4.030045in}{5.148317in}}{\pgfqpoint{4.032554in}{5.142259in}}{\pgfqpoint{4.037020in}{5.137793in}}%
\pgfpathcurveto{\pgfqpoint{4.041486in}{5.133327in}}{\pgfqpoint{4.047544in}{5.130818in}}{\pgfqpoint{4.053860in}{5.130818in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{5.130818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{5.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.078676in}{5.183805in}}{\pgfqpoint{4.084966in}{5.186411in}}{\pgfqpoint{4.089604in}{5.191048in}}%
\pgfpathcurveto{\pgfqpoint{4.094241in}{5.195685in}}{\pgfqpoint{4.096846in}{5.201975in}}{\pgfqpoint{4.096846in}{5.208533in}}%
\pgfpathcurveto{\pgfqpoint{4.096846in}{5.215091in}}{\pgfqpoint{4.094241in}{5.221382in}}{\pgfqpoint{4.089604in}{5.226019in}}%
\pgfpathcurveto{\pgfqpoint{4.084966in}{5.230656in}}{\pgfqpoint{4.078676in}{5.233262in}}{\pgfqpoint{4.072118in}{5.233262in}}%
\pgfpathcurveto{\pgfqpoint{4.065560in}{5.233262in}}{\pgfqpoint{4.059270in}{5.230656in}}{\pgfqpoint{4.054633in}{5.226019in}}%
\pgfpathcurveto{\pgfqpoint{4.049995in}{5.221382in}}{\pgfqpoint{4.047390in}{5.215091in}}{\pgfqpoint{4.047390in}{5.208533in}}%
\pgfpathcurveto{\pgfqpoint{4.047390in}{5.201975in}}{\pgfqpoint{4.049995in}{5.195685in}}{\pgfqpoint{4.054633in}{5.191048in}}%
\pgfpathcurveto{\pgfqpoint{4.059270in}{5.186411in}}{\pgfqpoint{4.065560in}{5.183805in}}{\pgfqpoint{4.072118in}{5.183805in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{5.183805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{5.159148in}}%
\pgfpathcurveto{\pgfqpoint{4.096849in}{5.159148in}}{\pgfqpoint{4.103057in}{5.161720in}}{\pgfqpoint{4.107634in}{5.166297in}}%
\pgfpathcurveto{\pgfqpoint{4.112211in}{5.170873in}}{\pgfqpoint{4.114782in}{5.177082in}}{\pgfqpoint{4.114782in}{5.183554in}}%
\pgfpathcurveto{\pgfqpoint{4.114782in}{5.190027in}}{\pgfqpoint{4.112211in}{5.196235in}}{\pgfqpoint{4.107634in}{5.200812in}}%
\pgfpathcurveto{\pgfqpoint{4.103057in}{5.205388in}}{\pgfqpoint{4.096849in}{5.207960in}}{\pgfqpoint{4.090376in}{5.207960in}}%
\pgfpathcurveto{\pgfqpoint{4.083904in}{5.207960in}}{\pgfqpoint{4.077696in}{5.205388in}}{\pgfqpoint{4.073119in}{5.200812in}}%
\pgfpathcurveto{\pgfqpoint{4.068542in}{5.196235in}}{\pgfqpoint{4.065971in}{5.190027in}}{\pgfqpoint{4.065971in}{5.183554in}}%
\pgfpathcurveto{\pgfqpoint{4.065971in}{5.177082in}}{\pgfqpoint{4.068542in}{5.170873in}}{\pgfqpoint{4.073119in}{5.166297in}}%
\pgfpathcurveto{\pgfqpoint{4.077696in}{5.161720in}}{\pgfqpoint{4.083904in}{5.159148in}}{\pgfqpoint{4.090376in}{5.159148in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{5.159148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{5.200782in}}%
\pgfpathcurveto{\pgfqpoint{4.115731in}{5.200782in}}{\pgfqpoint{4.122538in}{5.203602in}}{\pgfqpoint{4.127556in}{5.208620in}}%
\pgfpathcurveto{\pgfqpoint{4.132574in}{5.213638in}}{\pgfqpoint{4.135394in}{5.220444in}}{\pgfqpoint{4.135394in}{5.227541in}}%
\pgfpathcurveto{\pgfqpoint{4.135394in}{5.234637in}}{\pgfqpoint{4.132574in}{5.241444in}}{\pgfqpoint{4.127556in}{5.246462in}}%
\pgfpathcurveto{\pgfqpoint{4.122538in}{5.251480in}}{\pgfqpoint{4.115731in}{5.254300in}}{\pgfqpoint{4.108635in}{5.254300in}}%
\pgfpathcurveto{\pgfqpoint{4.101538in}{5.254300in}}{\pgfqpoint{4.094731in}{5.251480in}}{\pgfqpoint{4.089713in}{5.246462in}}%
\pgfpathcurveto{\pgfqpoint{4.084695in}{5.241444in}}{\pgfqpoint{4.081876in}{5.234637in}}{\pgfqpoint{4.081876in}{5.227541in}}%
\pgfpathcurveto{\pgfqpoint{4.081876in}{5.220444in}}{\pgfqpoint{4.084695in}{5.213638in}}{\pgfqpoint{4.089713in}{5.208620in}}%
\pgfpathcurveto{\pgfqpoint{4.094731in}{5.203602in}}{\pgfqpoint{4.101538in}{5.200782in}}{\pgfqpoint{4.108635in}{5.200782in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{5.200782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{5.207868in}}%
\pgfpathcurveto{\pgfqpoint{4.133990in}{5.207868in}}{\pgfqpoint{4.140797in}{5.210688in}}{\pgfqpoint{4.145815in}{5.215706in}}%
\pgfpathcurveto{\pgfqpoint{4.150833in}{5.220724in}}{\pgfqpoint{4.153652in}{5.227531in}}{\pgfqpoint{4.153652in}{5.234627in}}%
\pgfpathcurveto{\pgfqpoint{4.153652in}{5.241724in}}{\pgfqpoint{4.150833in}{5.248531in}}{\pgfqpoint{4.145815in}{5.253549in}}%
\pgfpathcurveto{\pgfqpoint{4.140797in}{5.258567in}}{\pgfqpoint{4.133990in}{5.261386in}}{\pgfqpoint{4.126893in}{5.261386in}}%
\pgfpathcurveto{\pgfqpoint{4.119797in}{5.261386in}}{\pgfqpoint{4.112990in}{5.258567in}}{\pgfqpoint{4.107972in}{5.253549in}}%
\pgfpathcurveto{\pgfqpoint{4.102954in}{5.248531in}}{\pgfqpoint{4.100134in}{5.241724in}}{\pgfqpoint{4.100134in}{5.234627in}}%
\pgfpathcurveto{\pgfqpoint{4.100134in}{5.227531in}}{\pgfqpoint{4.102954in}{5.220724in}}{\pgfqpoint{4.107972in}{5.215706in}}%
\pgfpathcurveto{\pgfqpoint{4.112990in}{5.210688in}}{\pgfqpoint{4.119797in}{5.207868in}}{\pgfqpoint{4.126893in}{5.207868in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{5.207868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{5.306582in}}%
\pgfpathcurveto{\pgfqpoint{4.151869in}{5.306582in}}{\pgfqpoint{4.158312in}{5.309251in}}{\pgfqpoint{4.163062in}{5.314001in}}%
\pgfpathcurveto{\pgfqpoint{4.167812in}{5.318751in}}{\pgfqpoint{4.170481in}{5.325194in}}{\pgfqpoint{4.170481in}{5.331912in}}%
\pgfpathcurveto{\pgfqpoint{4.170481in}{5.338629in}}{\pgfqpoint{4.167812in}{5.345072in}}{\pgfqpoint{4.163062in}{5.349822in}}%
\pgfpathcurveto{\pgfqpoint{4.158312in}{5.354572in}}{\pgfqpoint{4.151869in}{5.357241in}}{\pgfqpoint{4.145152in}{5.357241in}}%
\pgfpathcurveto{\pgfqpoint{4.138434in}{5.357241in}}{\pgfqpoint{4.131991in}{5.354572in}}{\pgfqpoint{4.127241in}{5.349822in}}%
\pgfpathcurveto{\pgfqpoint{4.122491in}{5.345072in}}{\pgfqpoint{4.119822in}{5.338629in}}{\pgfqpoint{4.119822in}{5.331912in}}%
\pgfpathcurveto{\pgfqpoint{4.119822in}{5.325194in}}{\pgfqpoint{4.122491in}{5.318751in}}{\pgfqpoint{4.127241in}{5.314001in}}%
\pgfpathcurveto{\pgfqpoint{4.131991in}{5.309251in}}{\pgfqpoint{4.138434in}{5.306582in}}{\pgfqpoint{4.145152in}{5.306582in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{5.306582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{5.294196in}}%
\pgfpathcurveto{\pgfqpoint{4.169959in}{5.294196in}}{\pgfqpoint{4.176242in}{5.296798in}}{\pgfqpoint{4.180873in}{5.301429in}}%
\pgfpathcurveto{\pgfqpoint{4.185504in}{5.306060in}}{\pgfqpoint{4.188106in}{5.312342in}}{\pgfqpoint{4.188106in}{5.318892in}}%
\pgfpathcurveto{\pgfqpoint{4.188106in}{5.325441in}}{\pgfqpoint{4.185504in}{5.331723in}}{\pgfqpoint{4.180873in}{5.336355in}}%
\pgfpathcurveto{\pgfqpoint{4.176242in}{5.340986in}}{\pgfqpoint{4.169959in}{5.343588in}}{\pgfqpoint{4.163410in}{5.343588in}}%
\pgfpathcurveto{\pgfqpoint{4.156860in}{5.343588in}}{\pgfqpoint{4.150578in}{5.340986in}}{\pgfqpoint{4.145947in}{5.336355in}}%
\pgfpathcurveto{\pgfqpoint{4.141316in}{5.331723in}}{\pgfqpoint{4.138714in}{5.325441in}}{\pgfqpoint{4.138714in}{5.318892in}}%
\pgfpathcurveto{\pgfqpoint{4.138714in}{5.312342in}}{\pgfqpoint{4.141316in}{5.306060in}}{\pgfqpoint{4.145947in}{5.301429in}}%
\pgfpathcurveto{\pgfqpoint{4.150578in}{5.296798in}}{\pgfqpoint{4.156860in}{5.294196in}}{\pgfqpoint{4.163410in}{5.294196in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{5.294196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{5.384743in}}%
\pgfpathcurveto{\pgfqpoint{4.188269in}{5.384743in}}{\pgfqpoint{4.194600in}{5.387365in}}{\pgfqpoint{4.199267in}{5.392032in}}%
\pgfpathcurveto{\pgfqpoint{4.203934in}{5.396699in}}{\pgfqpoint{4.206556in}{5.403030in}}{\pgfqpoint{4.206556in}{5.409631in}}%
\pgfpathcurveto{\pgfqpoint{4.206556in}{5.416231in}}{\pgfqpoint{4.203934in}{5.422562in}}{\pgfqpoint{4.199267in}{5.427229in}}%
\pgfpathcurveto{\pgfqpoint{4.194600in}{5.431896in}}{\pgfqpoint{4.188269in}{5.434518in}}{\pgfqpoint{4.181668in}{5.434518in}}%
\pgfpathcurveto{\pgfqpoint{4.175068in}{5.434518in}}{\pgfqpoint{4.168737in}{5.431896in}}{\pgfqpoint{4.164070in}{5.427229in}}%
\pgfpathcurveto{\pgfqpoint{4.159403in}{5.422562in}}{\pgfqpoint{4.156781in}{5.416231in}}{\pgfqpoint{4.156781in}{5.409631in}}%
\pgfpathcurveto{\pgfqpoint{4.156781in}{5.403030in}}{\pgfqpoint{4.159403in}{5.396699in}}{\pgfqpoint{4.164070in}{5.392032in}}%
\pgfpathcurveto{\pgfqpoint{4.168737in}{5.387365in}}{\pgfqpoint{4.175068in}{5.384743in}}{\pgfqpoint{4.181668in}{5.384743in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{5.384743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{5.510058in}}%
\pgfpathcurveto{\pgfqpoint{4.206408in}{5.510058in}}{\pgfqpoint{4.212624in}{5.512632in}}{\pgfqpoint{4.217207in}{5.517215in}}%
\pgfpathcurveto{\pgfqpoint{4.221790in}{5.521798in}}{\pgfqpoint{4.224365in}{5.528015in}}{\pgfqpoint{4.224365in}{5.534496in}}%
\pgfpathcurveto{\pgfqpoint{4.224365in}{5.540977in}}{\pgfqpoint{4.221790in}{5.547193in}}{\pgfqpoint{4.217207in}{5.551776in}}%
\pgfpathcurveto{\pgfqpoint{4.212624in}{5.556359in}}{\pgfqpoint{4.206408in}{5.558934in}}{\pgfqpoint{4.199927in}{5.558934in}}%
\pgfpathcurveto{\pgfqpoint{4.193446in}{5.558934in}}{\pgfqpoint{4.187229in}{5.556359in}}{\pgfqpoint{4.182646in}{5.551776in}}%
\pgfpathcurveto{\pgfqpoint{4.178063in}{5.547193in}}{\pgfqpoint{4.175489in}{5.540977in}}{\pgfqpoint{4.175489in}{5.534496in}}%
\pgfpathcurveto{\pgfqpoint{4.175489in}{5.528015in}}{\pgfqpoint{4.178063in}{5.521798in}}{\pgfqpoint{4.182646in}{5.517215in}}%
\pgfpathcurveto{\pgfqpoint{4.187229in}{5.512632in}}{\pgfqpoint{4.193446in}{5.510058in}}{\pgfqpoint{4.199927in}{5.510058in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{5.510058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{5.368728in}}%
\pgfpathcurveto{\pgfqpoint{4.224457in}{5.368728in}}{\pgfqpoint{4.230472in}{5.371220in}}{\pgfqpoint{4.234906in}{5.375654in}}%
\pgfpathcurveto{\pgfqpoint{4.239341in}{5.380089in}}{\pgfqpoint{4.241833in}{5.386104in}}{\pgfqpoint{4.241833in}{5.392375in}}%
\pgfpathcurveto{\pgfqpoint{4.241833in}{5.398647in}}{\pgfqpoint{4.239341in}{5.404662in}}{\pgfqpoint{4.234906in}{5.409097in}}%
\pgfpathcurveto{\pgfqpoint{4.230472in}{5.413531in}}{\pgfqpoint{4.224457in}{5.416023in}}{\pgfqpoint{4.218185in}{5.416023in}}%
\pgfpathcurveto{\pgfqpoint{4.211914in}{5.416023in}}{\pgfqpoint{4.205898in}{5.413531in}}{\pgfqpoint{4.201464in}{5.409097in}}%
\pgfpathcurveto{\pgfqpoint{4.197029in}{5.404662in}}{\pgfqpoint{4.194538in}{5.398647in}}{\pgfqpoint{4.194538in}{5.392375in}}%
\pgfpathcurveto{\pgfqpoint{4.194538in}{5.386104in}}{\pgfqpoint{4.197029in}{5.380089in}}{\pgfqpoint{4.201464in}{5.375654in}}%
\pgfpathcurveto{\pgfqpoint{4.205898in}{5.371220in}}{\pgfqpoint{4.211914in}{5.368728in}}{\pgfqpoint{4.218185in}{5.368728in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{5.368728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{5.445721in}}%
\pgfpathcurveto{\pgfqpoint{4.243001in}{5.445721in}}{\pgfqpoint{4.249292in}{5.448327in}}{\pgfqpoint{4.253929in}{5.452964in}}%
\pgfpathcurveto{\pgfqpoint{4.258566in}{5.457601in}}{\pgfqpoint{4.261172in}{5.463891in}}{\pgfqpoint{4.261172in}{5.470449in}}%
\pgfpathcurveto{\pgfqpoint{4.261172in}{5.477007in}}{\pgfqpoint{4.258566in}{5.483298in}}{\pgfqpoint{4.253929in}{5.487935in}}%
\pgfpathcurveto{\pgfqpoint{4.249292in}{5.492572in}}{\pgfqpoint{4.243001in}{5.495178in}}{\pgfqpoint{4.236443in}{5.495178in}}%
\pgfpathcurveto{\pgfqpoint{4.229886in}{5.495178in}}{\pgfqpoint{4.223595in}{5.492572in}}{\pgfqpoint{4.218958in}{5.487935in}}%
\pgfpathcurveto{\pgfqpoint{4.214321in}{5.483298in}}{\pgfqpoint{4.211715in}{5.477007in}}{\pgfqpoint{4.211715in}{5.470449in}}%
\pgfpathcurveto{\pgfqpoint{4.211715in}{5.463891in}}{\pgfqpoint{4.214321in}{5.457601in}}{\pgfqpoint{4.218958in}{5.452964in}}%
\pgfpathcurveto{\pgfqpoint{4.223595in}{5.448327in}}{\pgfqpoint{4.229886in}{5.445721in}}{\pgfqpoint{4.236443in}{5.445721in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{5.445721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{5.350778in}}%
\pgfpathcurveto{\pgfqpoint{4.261251in}{5.350778in}}{\pgfqpoint{4.267534in}{5.353380in}}{\pgfqpoint{4.272165in}{5.358011in}}%
\pgfpathcurveto{\pgfqpoint{4.276796in}{5.362642in}}{\pgfqpoint{4.279398in}{5.368925in}}{\pgfqpoint{4.279398in}{5.375474in}}%
\pgfpathcurveto{\pgfqpoint{4.279398in}{5.382024in}}{\pgfqpoint{4.276796in}{5.388306in}}{\pgfqpoint{4.272165in}{5.392937in}}%
\pgfpathcurveto{\pgfqpoint{4.267534in}{5.397568in}}{\pgfqpoint{4.261251in}{5.400170in}}{\pgfqpoint{4.254702in}{5.400170in}}%
\pgfpathcurveto{\pgfqpoint{4.248152in}{5.400170in}}{\pgfqpoint{4.241870in}{5.397568in}}{\pgfqpoint{4.237239in}{5.392937in}}%
\pgfpathcurveto{\pgfqpoint{4.232608in}{5.388306in}}{\pgfqpoint{4.230006in}{5.382024in}}{\pgfqpoint{4.230006in}{5.375474in}}%
\pgfpathcurveto{\pgfqpoint{4.230006in}{5.368925in}}{\pgfqpoint{4.232608in}{5.362642in}}{\pgfqpoint{4.237239in}{5.358011in}}%
\pgfpathcurveto{\pgfqpoint{4.241870in}{5.353380in}}{\pgfqpoint{4.248152in}{5.350778in}}{\pgfqpoint{4.254702in}{5.350778in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{5.350778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{5.398857in}}%
\pgfpathcurveto{\pgfqpoint{4.279424in}{5.398857in}}{\pgfqpoint{4.285624in}{5.401425in}}{\pgfqpoint{4.290195in}{5.405996in}}%
\pgfpathcurveto{\pgfqpoint{4.294765in}{5.410567in}}{\pgfqpoint{4.297334in}{5.416767in}}{\pgfqpoint{4.297334in}{5.423231in}}%
\pgfpathcurveto{\pgfqpoint{4.297334in}{5.429695in}}{\pgfqpoint{4.294765in}{5.435895in}}{\pgfqpoint{4.290195in}{5.440465in}}%
\pgfpathcurveto{\pgfqpoint{4.285624in}{5.445036in}}{\pgfqpoint{4.279424in}{5.447604in}}{\pgfqpoint{4.272960in}{5.447604in}}%
\pgfpathcurveto{\pgfqpoint{4.266496in}{5.447604in}}{\pgfqpoint{4.260296in}{5.445036in}}{\pgfqpoint{4.255726in}{5.440465in}}%
\pgfpathcurveto{\pgfqpoint{4.251155in}{5.435895in}}{\pgfqpoint{4.248587in}{5.429695in}}{\pgfqpoint{4.248587in}{5.423231in}}%
\pgfpathcurveto{\pgfqpoint{4.248587in}{5.416767in}}{\pgfqpoint{4.251155in}{5.410567in}}{\pgfqpoint{4.255726in}{5.405996in}}%
\pgfpathcurveto{\pgfqpoint{4.260296in}{5.401425in}}{\pgfqpoint{4.266496in}{5.398857in}}{\pgfqpoint{4.272960in}{5.398857in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{5.398857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{5.474550in}}%
\pgfpathcurveto{\pgfqpoint{4.297499in}{5.474550in}}{\pgfqpoint{4.303523in}{5.477045in}}{\pgfqpoint{4.307964in}{5.481486in}}%
\pgfpathcurveto{\pgfqpoint{4.312405in}{5.485927in}}{\pgfqpoint{4.314900in}{5.491951in}}{\pgfqpoint{4.314900in}{5.498231in}}%
\pgfpathcurveto{\pgfqpoint{4.314900in}{5.504511in}}{\pgfqpoint{4.312405in}{5.510535in}}{\pgfqpoint{4.307964in}{5.514976in}}%
\pgfpathcurveto{\pgfqpoint{4.303523in}{5.519417in}}{\pgfqpoint{4.297499in}{5.521912in}}{\pgfqpoint{4.291219in}{5.521912in}}%
\pgfpathcurveto{\pgfqpoint{4.284938in}{5.521912in}}{\pgfqpoint{4.278914in}{5.519417in}}{\pgfqpoint{4.274474in}{5.514976in}}%
\pgfpathcurveto{\pgfqpoint{4.270033in}{5.510535in}}{\pgfqpoint{4.267538in}{5.504511in}}{\pgfqpoint{4.267538in}{5.498231in}}%
\pgfpathcurveto{\pgfqpoint{4.267538in}{5.491951in}}{\pgfqpoint{4.270033in}{5.485927in}}{\pgfqpoint{4.274474in}{5.481486in}}%
\pgfpathcurveto{\pgfqpoint{4.278914in}{5.477045in}}{\pgfqpoint{4.284938in}{5.474550in}}{\pgfqpoint{4.291219in}{5.474550in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{5.474550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{5.520509in}}%
\pgfpathcurveto{\pgfqpoint{4.315686in}{5.520509in}}{\pgfqpoint{4.321641in}{5.522976in}}{\pgfqpoint{4.326032in}{5.527367in}}%
\pgfpathcurveto{\pgfqpoint{4.330422in}{5.531757in}}{\pgfqpoint{4.332889in}{5.537712in}}{\pgfqpoint{4.332889in}{5.543921in}}%
\pgfpathcurveto{\pgfqpoint{4.332889in}{5.550130in}}{\pgfqpoint{4.330422in}{5.556086in}}{\pgfqpoint{4.326032in}{5.560476in}}%
\pgfpathcurveto{\pgfqpoint{4.321641in}{5.564866in}}{\pgfqpoint{4.315686in}{5.567333in}}{\pgfqpoint{4.309477in}{5.567333in}}%
\pgfpathcurveto{\pgfqpoint{4.303268in}{5.567333in}}{\pgfqpoint{4.297313in}{5.564866in}}{\pgfqpoint{4.292922in}{5.560476in}}%
\pgfpathcurveto{\pgfqpoint{4.288532in}{5.556086in}}{\pgfqpoint{4.286065in}{5.550130in}}{\pgfqpoint{4.286065in}{5.543921in}}%
\pgfpathcurveto{\pgfqpoint{4.286065in}{5.537712in}}{\pgfqpoint{4.288532in}{5.531757in}}{\pgfqpoint{4.292922in}{5.527367in}}%
\pgfpathcurveto{\pgfqpoint{4.297313in}{5.522976in}}{\pgfqpoint{4.303268in}{5.520509in}}{\pgfqpoint{4.309477in}{5.520509in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{5.520509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{5.554530in}}%
\pgfpathcurveto{\pgfqpoint{4.333917in}{5.554530in}}{\pgfqpoint{4.339847in}{5.556986in}}{\pgfqpoint{4.344218in}{5.561357in}}%
\pgfpathcurveto{\pgfqpoint{4.348590in}{5.565728in}}{\pgfqpoint{4.351046in}{5.571658in}}{\pgfqpoint{4.351046in}{5.577840in}}%
\pgfpathcurveto{\pgfqpoint{4.351046in}{5.584022in}}{\pgfqpoint{4.348590in}{5.589952in}}{\pgfqpoint{4.344218in}{5.594323in}}%
\pgfpathcurveto{\pgfqpoint{4.339847in}{5.598694in}}{\pgfqpoint{4.333917in}{5.601150in}}{\pgfqpoint{4.327735in}{5.601150in}}%
\pgfpathcurveto{\pgfqpoint{4.321553in}{5.601150in}}{\pgfqpoint{4.315624in}{5.598694in}}{\pgfqpoint{4.311253in}{5.594323in}}%
\pgfpathcurveto{\pgfqpoint{4.306881in}{5.589952in}}{\pgfqpoint{4.304425in}{5.584022in}}{\pgfqpoint{4.304425in}{5.577840in}}%
\pgfpathcurveto{\pgfqpoint{4.304425in}{5.571658in}}{\pgfqpoint{4.306881in}{5.565728in}}{\pgfqpoint{4.311253in}{5.561357in}}%
\pgfpathcurveto{\pgfqpoint{4.315624in}{5.556986in}}{\pgfqpoint{4.321553in}{5.554530in}}{\pgfqpoint{4.327735in}{5.554530in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{5.554530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{5.505291in}}%
\pgfpathcurveto{\pgfqpoint{4.352388in}{5.505291in}}{\pgfqpoint{4.358522in}{5.507832in}}{\pgfqpoint{4.363044in}{5.512354in}}%
\pgfpathcurveto{\pgfqpoint{4.367565in}{5.516875in}}{\pgfqpoint{4.370106in}{5.523009in}}{\pgfqpoint{4.370106in}{5.529403in}}%
\pgfpathcurveto{\pgfqpoint{4.370106in}{5.535798in}}{\pgfqpoint{4.367565in}{5.541931in}}{\pgfqpoint{4.363044in}{5.546453in}}%
\pgfpathcurveto{\pgfqpoint{4.358522in}{5.550975in}}{\pgfqpoint{4.352388in}{5.553515in}}{\pgfqpoint{4.345994in}{5.553515in}}%
\pgfpathcurveto{\pgfqpoint{4.339599in}{5.553515in}}{\pgfqpoint{4.333466in}{5.550975in}}{\pgfqpoint{4.328944in}{5.546453in}}%
\pgfpathcurveto{\pgfqpoint{4.324422in}{5.541931in}}{\pgfqpoint{4.321882in}{5.535798in}}{\pgfqpoint{4.321882in}{5.529403in}}%
\pgfpathcurveto{\pgfqpoint{4.321882in}{5.523009in}}{\pgfqpoint{4.324422in}{5.516875in}}{\pgfqpoint{4.328944in}{5.512354in}}%
\pgfpathcurveto{\pgfqpoint{4.333466in}{5.507832in}}{\pgfqpoint{4.339599in}{5.505291in}}{\pgfqpoint{4.345994in}{5.505291in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{5.505291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{5.501530in}}%
\pgfpathcurveto{\pgfqpoint{4.370479in}{5.501530in}}{\pgfqpoint{4.376452in}{5.504004in}}{\pgfqpoint{4.380855in}{5.508407in}}%
\pgfpathcurveto{\pgfqpoint{4.385258in}{5.512810in}}{\pgfqpoint{4.387732in}{5.518782in}}{\pgfqpoint{4.387732in}{5.525009in}}%
\pgfpathcurveto{\pgfqpoint{4.387732in}{5.531236in}}{\pgfqpoint{4.385258in}{5.537209in}}{\pgfqpoint{4.380855in}{5.541612in}}%
\pgfpathcurveto{\pgfqpoint{4.376452in}{5.546015in}}{\pgfqpoint{4.370479in}{5.548489in}}{\pgfqpoint{4.364252in}{5.548489in}}%
\pgfpathcurveto{\pgfqpoint{4.358025in}{5.548489in}}{\pgfqpoint{4.352053in}{5.546015in}}{\pgfqpoint{4.347650in}{5.541612in}}%
\pgfpathcurveto{\pgfqpoint{4.343247in}{5.537209in}}{\pgfqpoint{4.340773in}{5.531236in}}{\pgfqpoint{4.340773in}{5.525009in}}%
\pgfpathcurveto{\pgfqpoint{4.340773in}{5.518782in}}{\pgfqpoint{4.343247in}{5.512810in}}{\pgfqpoint{4.347650in}{5.508407in}}%
\pgfpathcurveto{\pgfqpoint{4.352053in}{5.504004in}}{\pgfqpoint{4.358025in}{5.501530in}}{\pgfqpoint{4.364252in}{5.501530in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{5.501530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{5.494414in}}%
\pgfpathcurveto{\pgfqpoint{4.388764in}{5.494414in}}{\pgfqpoint{4.394763in}{5.496898in}}{\pgfqpoint{4.399184in}{5.501320in}}%
\pgfpathcurveto{\pgfqpoint{4.403606in}{5.505742in}}{\pgfqpoint{4.406091in}{5.511741in}}{\pgfqpoint{4.406091in}{5.517994in}}%
\pgfpathcurveto{\pgfqpoint{4.406091in}{5.524248in}}{\pgfqpoint{4.403606in}{5.530246in}}{\pgfqpoint{4.399184in}{5.534668in}}%
\pgfpathcurveto{\pgfqpoint{4.394763in}{5.539090in}}{\pgfqpoint{4.388764in}{5.541575in}}{\pgfqpoint{4.382511in}{5.541575in}}%
\pgfpathcurveto{\pgfqpoint{4.376257in}{5.541575in}}{\pgfqpoint{4.370259in}{5.539090in}}{\pgfqpoint{4.365837in}{5.534668in}}%
\pgfpathcurveto{\pgfqpoint{4.361415in}{5.530246in}}{\pgfqpoint{4.358930in}{5.524248in}}{\pgfqpoint{4.358930in}{5.517994in}}%
\pgfpathcurveto{\pgfqpoint{4.358930in}{5.511741in}}{\pgfqpoint{4.361415in}{5.505742in}}{\pgfqpoint{4.365837in}{5.501320in}}%
\pgfpathcurveto{\pgfqpoint{4.370259in}{5.496898in}}{\pgfqpoint{4.376257in}{5.494414in}}{\pgfqpoint{4.382511in}{5.494414in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{5.494414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{5.529033in}}%
\pgfpathcurveto{\pgfqpoint{4.407267in}{5.529033in}}{\pgfqpoint{4.413500in}{5.531615in}}{\pgfqpoint{4.418095in}{5.536210in}}%
\pgfpathcurveto{\pgfqpoint{4.422690in}{5.540805in}}{\pgfqpoint{4.425272in}{5.547037in}}{\pgfqpoint{4.425272in}{5.553536in}}%
\pgfpathcurveto{\pgfqpoint{4.425272in}{5.560034in}}{\pgfqpoint{4.422690in}{5.566267in}}{\pgfqpoint{4.418095in}{5.570862in}}%
\pgfpathcurveto{\pgfqpoint{4.413500in}{5.575457in}}{\pgfqpoint{4.407267in}{5.578039in}}{\pgfqpoint{4.400769in}{5.578039in}}%
\pgfpathcurveto{\pgfqpoint{4.394271in}{5.578039in}}{\pgfqpoint{4.388038in}{5.575457in}}{\pgfqpoint{4.383443in}{5.570862in}}%
\pgfpathcurveto{\pgfqpoint{4.378848in}{5.566267in}}{\pgfqpoint{4.376266in}{5.560034in}}{\pgfqpoint{4.376266in}{5.553536in}}%
\pgfpathcurveto{\pgfqpoint{4.376266in}{5.547037in}}{\pgfqpoint{4.378848in}{5.540805in}}{\pgfqpoint{4.383443in}{5.536210in}}%
\pgfpathcurveto{\pgfqpoint{4.388038in}{5.531615in}}{\pgfqpoint{4.394271in}{5.529033in}}{\pgfqpoint{4.400769in}{5.529033in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{5.529033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{5.530081in}}%
\pgfpathcurveto{\pgfqpoint{4.425491in}{5.530081in}}{\pgfqpoint{4.431691in}{5.532649in}}{\pgfqpoint{4.436262in}{5.537220in}}%
\pgfpathcurveto{\pgfqpoint{4.440833in}{5.541790in}}{\pgfqpoint{4.443401in}{5.547990in}}{\pgfqpoint{4.443401in}{5.554454in}}%
\pgfpathcurveto{\pgfqpoint{4.443401in}{5.560918in}}{\pgfqpoint{4.440833in}{5.567118in}}{\pgfqpoint{4.436262in}{5.571689in}}%
\pgfpathcurveto{\pgfqpoint{4.431691in}{5.576259in}}{\pgfqpoint{4.425491in}{5.578828in}}{\pgfqpoint{4.419027in}{5.578828in}}%
\pgfpathcurveto{\pgfqpoint{4.412563in}{5.578828in}}{\pgfqpoint{4.406363in}{5.576259in}}{\pgfqpoint{4.401793in}{5.571689in}}%
\pgfpathcurveto{\pgfqpoint{4.397222in}{5.567118in}}{\pgfqpoint{4.394654in}{5.560918in}}{\pgfqpoint{4.394654in}{5.554454in}}%
\pgfpathcurveto{\pgfqpoint{4.394654in}{5.547990in}}{\pgfqpoint{4.397222in}{5.541790in}}{\pgfqpoint{4.401793in}{5.537220in}}%
\pgfpathcurveto{\pgfqpoint{4.406363in}{5.532649in}}{\pgfqpoint{4.412563in}{5.530081in}}{\pgfqpoint{4.419027in}{5.530081in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{5.530081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{5.508490in}}%
\pgfpathcurveto{\pgfqpoint{4.443645in}{5.508490in}}{\pgfqpoint{4.449745in}{5.511016in}}{\pgfqpoint{4.454242in}{5.515513in}}%
\pgfpathcurveto{\pgfqpoint{4.458739in}{5.520010in}}{\pgfqpoint{4.461266in}{5.526110in}}{\pgfqpoint{4.461266in}{5.532470in}}%
\pgfpathcurveto{\pgfqpoint{4.461266in}{5.538829in}}{\pgfqpoint{4.458739in}{5.544929in}}{\pgfqpoint{4.454242in}{5.549426in}}%
\pgfpathcurveto{\pgfqpoint{4.449745in}{5.553923in}}{\pgfqpoint{4.443645in}{5.556450in}}{\pgfqpoint{4.437286in}{5.556450in}}%
\pgfpathcurveto{\pgfqpoint{4.430926in}{5.556450in}}{\pgfqpoint{4.424826in}{5.553923in}}{\pgfqpoint{4.420329in}{5.549426in}}%
\pgfpathcurveto{\pgfqpoint{4.415832in}{5.544929in}}{\pgfqpoint{4.413306in}{5.538829in}}{\pgfqpoint{4.413306in}{5.532470in}}%
\pgfpathcurveto{\pgfqpoint{4.413306in}{5.526110in}}{\pgfqpoint{4.415832in}{5.520010in}}{\pgfqpoint{4.420329in}{5.515513in}}%
\pgfpathcurveto{\pgfqpoint{4.424826in}{5.511016in}}{\pgfqpoint{4.430926in}{5.508490in}}{\pgfqpoint{4.437286in}{5.508490in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{5.508490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{5.523991in}}%
\pgfpathcurveto{\pgfqpoint{4.461877in}{5.523991in}}{\pgfqpoint{4.467952in}{5.526507in}}{\pgfqpoint{4.472430in}{5.530985in}}%
\pgfpathcurveto{\pgfqpoint{4.476909in}{5.535464in}}{\pgfqpoint{4.479425in}{5.541538in}}{\pgfqpoint{4.479425in}{5.547872in}}%
\pgfpathcurveto{\pgfqpoint{4.479425in}{5.554205in}}{\pgfqpoint{4.476909in}{5.560280in}}{\pgfqpoint{4.472430in}{5.564758in}}%
\pgfpathcurveto{\pgfqpoint{4.467952in}{5.569236in}}{\pgfqpoint{4.461877in}{5.571752in}}{\pgfqpoint{4.455544in}{5.571752in}}%
\pgfpathcurveto{\pgfqpoint{4.449211in}{5.571752in}}{\pgfqpoint{4.443136in}{5.569236in}}{\pgfqpoint{4.438658in}{5.564758in}}%
\pgfpathcurveto{\pgfqpoint{4.434179in}{5.560280in}}{\pgfqpoint{4.431663in}{5.554205in}}{\pgfqpoint{4.431663in}{5.547872in}}%
\pgfpathcurveto{\pgfqpoint{4.431663in}{5.541538in}}{\pgfqpoint{4.434179in}{5.535464in}}{\pgfqpoint{4.438658in}{5.530985in}}%
\pgfpathcurveto{\pgfqpoint{4.443136in}{5.526507in}}{\pgfqpoint{4.449211in}{5.523991in}}{\pgfqpoint{4.455544in}{5.523991in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{5.523991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{5.568188in}}%
\pgfpathcurveto{\pgfqpoint{4.480162in}{5.568188in}}{\pgfqpoint{4.486262in}{5.570715in}}{\pgfqpoint{4.490759in}{5.575212in}}%
\pgfpathcurveto{\pgfqpoint{4.495256in}{5.579709in}}{\pgfqpoint{4.497783in}{5.585809in}}{\pgfqpoint{4.497783in}{5.592168in}}%
\pgfpathcurveto{\pgfqpoint{4.497783in}{5.598528in}}{\pgfqpoint{4.495256in}{5.604628in}}{\pgfqpoint{4.490759in}{5.609125in}}%
\pgfpathcurveto{\pgfqpoint{4.486262in}{5.613622in}}{\pgfqpoint{4.480162in}{5.616149in}}{\pgfqpoint{4.473803in}{5.616149in}}%
\pgfpathcurveto{\pgfqpoint{4.467443in}{5.616149in}}{\pgfqpoint{4.461343in}{5.613622in}}{\pgfqpoint{4.456846in}{5.609125in}}%
\pgfpathcurveto{\pgfqpoint{4.452349in}{5.604628in}}{\pgfqpoint{4.449822in}{5.598528in}}{\pgfqpoint{4.449822in}{5.592168in}}%
\pgfpathcurveto{\pgfqpoint{4.449822in}{5.585809in}}{\pgfqpoint{4.452349in}{5.579709in}}{\pgfqpoint{4.456846in}{5.575212in}}%
\pgfpathcurveto{\pgfqpoint{4.461343in}{5.570715in}}{\pgfqpoint{4.467443in}{5.568188in}}{\pgfqpoint{4.473803in}{5.568188in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{5.568188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{5.596973in}}%
\pgfpathcurveto{\pgfqpoint{4.498482in}{5.596973in}}{\pgfqpoint{4.504640in}{5.599524in}}{\pgfqpoint{4.509180in}{5.604064in}}%
\pgfpathcurveto{\pgfqpoint{4.513720in}{5.608604in}}{\pgfqpoint{4.516271in}{5.614763in}}{\pgfqpoint{4.516271in}{5.621183in}}%
\pgfpathcurveto{\pgfqpoint{4.516271in}{5.627604in}}{\pgfqpoint{4.513720in}{5.633763in}}{\pgfqpoint{4.509180in}{5.638303in}}%
\pgfpathcurveto{\pgfqpoint{4.504640in}{5.642843in}}{\pgfqpoint{4.498482in}{5.645394in}}{\pgfqpoint{4.492061in}{5.645394in}}%
\pgfpathcurveto{\pgfqpoint{4.485640in}{5.645394in}}{\pgfqpoint{4.479482in}{5.642843in}}{\pgfqpoint{4.474942in}{5.638303in}}%
\pgfpathcurveto{\pgfqpoint{4.470402in}{5.633763in}}{\pgfqpoint{4.467851in}{5.627604in}}{\pgfqpoint{4.467851in}{5.621183in}}%
\pgfpathcurveto{\pgfqpoint{4.467851in}{5.614763in}}{\pgfqpoint{4.470402in}{5.608604in}}{\pgfqpoint{4.474942in}{5.604064in}}%
\pgfpathcurveto{\pgfqpoint{4.479482in}{5.599524in}}{\pgfqpoint{4.485640in}{5.596973in}}{\pgfqpoint{4.492061in}{5.596973in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{5.596973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{5.584933in}}%
\pgfpathcurveto{\pgfqpoint{4.516438in}{5.584933in}}{\pgfqpoint{4.522307in}{5.587364in}}{\pgfqpoint{4.526633in}{5.591690in}}%
\pgfpathcurveto{\pgfqpoint{4.530959in}{5.596017in}}{\pgfqpoint{4.533390in}{5.601885in}}{\pgfqpoint{4.533390in}{5.608004in}}%
\pgfpathcurveto{\pgfqpoint{4.533390in}{5.614123in}}{\pgfqpoint{4.530959in}{5.619991in}}{\pgfqpoint{4.526633in}{5.624318in}}%
\pgfpathcurveto{\pgfqpoint{4.522307in}{5.628644in}}{\pgfqpoint{4.516438in}{5.631075in}}{\pgfqpoint{4.510319in}{5.631075in}}%
\pgfpathcurveto{\pgfqpoint{4.504201in}{5.631075in}}{\pgfqpoint{4.498332in}{5.628644in}}{\pgfqpoint{4.494006in}{5.624318in}}%
\pgfpathcurveto{\pgfqpoint{4.489679in}{5.619991in}}{\pgfqpoint{4.487248in}{5.614123in}}{\pgfqpoint{4.487248in}{5.608004in}}%
\pgfpathcurveto{\pgfqpoint{4.487248in}{5.601885in}}{\pgfqpoint{4.489679in}{5.596017in}}{\pgfqpoint{4.494006in}{5.591690in}}%
\pgfpathcurveto{\pgfqpoint{4.498332in}{5.587364in}}{\pgfqpoint{4.504201in}{5.584933in}}{\pgfqpoint{4.510319in}{5.584933in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{5.584933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{5.610820in}}%
\pgfpathcurveto{\pgfqpoint{4.534660in}{5.610820in}}{\pgfqpoint{4.540493in}{5.613236in}}{\pgfqpoint{4.544794in}{5.617537in}}%
\pgfpathcurveto{\pgfqpoint{4.549095in}{5.621838in}}{\pgfqpoint{4.551511in}{5.627671in}}{\pgfqpoint{4.551511in}{5.633753in}}%
\pgfpathcurveto{\pgfqpoint{4.551511in}{5.639835in}}{\pgfqpoint{4.549095in}{5.645669in}}{\pgfqpoint{4.544794in}{5.649970in}}%
\pgfpathcurveto{\pgfqpoint{4.540493in}{5.654270in}}{\pgfqpoint{4.534660in}{5.656687in}}{\pgfqpoint{4.528578in}{5.656687in}}%
\pgfpathcurveto{\pgfqpoint{4.522496in}{5.656687in}}{\pgfqpoint{4.516662in}{5.654270in}}{\pgfqpoint{4.512361in}{5.649970in}}%
\pgfpathcurveto{\pgfqpoint{4.508061in}{5.645669in}}{\pgfqpoint{4.505644in}{5.639835in}}{\pgfqpoint{4.505644in}{5.633753in}}%
\pgfpathcurveto{\pgfqpoint{4.505644in}{5.627671in}}{\pgfqpoint{4.508061in}{5.621838in}}{\pgfqpoint{4.512361in}{5.617537in}}%
\pgfpathcurveto{\pgfqpoint{4.516662in}{5.613236in}}{\pgfqpoint{4.522496in}{5.610820in}}{\pgfqpoint{4.528578in}{5.610820in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{5.610820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{5.625835in}}%
\pgfpathcurveto{\pgfqpoint{4.552927in}{5.625835in}}{\pgfqpoint{4.558770in}{5.628255in}}{\pgfqpoint{4.563077in}{5.632562in}}%
\pgfpathcurveto{\pgfqpoint{4.567384in}{5.636869in}}{\pgfqpoint{4.569804in}{5.642712in}}{\pgfqpoint{4.569804in}{5.648803in}}%
\pgfpathcurveto{\pgfqpoint{4.569804in}{5.654894in}}{\pgfqpoint{4.567384in}{5.660737in}}{\pgfqpoint{4.563077in}{5.665044in}}%
\pgfpathcurveto{\pgfqpoint{4.558770in}{5.669351in}}{\pgfqpoint{4.552927in}{5.671771in}}{\pgfqpoint{4.546836in}{5.671771in}}%
\pgfpathcurveto{\pgfqpoint{4.540745in}{5.671771in}}{\pgfqpoint{4.534902in}{5.669351in}}{\pgfqpoint{4.530595in}{5.665044in}}%
\pgfpathcurveto{\pgfqpoint{4.526288in}{5.660737in}}{\pgfqpoint{4.523868in}{5.654894in}}{\pgfqpoint{4.523868in}{5.648803in}}%
\pgfpathcurveto{\pgfqpoint{4.523868in}{5.642712in}}{\pgfqpoint{4.526288in}{5.636869in}}{\pgfqpoint{4.530595in}{5.632562in}}%
\pgfpathcurveto{\pgfqpoint{4.534902in}{5.628255in}}{\pgfqpoint{4.540745in}{5.625835in}}{\pgfqpoint{4.546836in}{5.625835in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{5.625835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{5.671432in}}%
\pgfpathcurveto{\pgfqpoint{4.571130in}{5.671432in}}{\pgfqpoint{4.576920in}{5.673830in}}{\pgfqpoint{4.581188in}{5.678098in}}%
\pgfpathcurveto{\pgfqpoint{4.585456in}{5.682366in}}{\pgfqpoint{4.587854in}{5.688156in}}{\pgfqpoint{4.587854in}{5.694192in}}%
\pgfpathcurveto{\pgfqpoint{4.587854in}{5.700228in}}{\pgfqpoint{4.585456in}{5.706017in}}{\pgfqpoint{4.581188in}{5.710286in}}%
\pgfpathcurveto{\pgfqpoint{4.576920in}{5.714554in}}{\pgfqpoint{4.571130in}{5.716952in}}{\pgfqpoint{4.565094in}{5.716952in}}%
\pgfpathcurveto{\pgfqpoint{4.559058in}{5.716952in}}{\pgfqpoint{4.553269in}{5.714554in}}{\pgfqpoint{4.549001in}{5.710286in}}%
\pgfpathcurveto{\pgfqpoint{4.544733in}{5.706017in}}{\pgfqpoint{4.542334in}{5.700228in}}{\pgfqpoint{4.542334in}{5.694192in}}%
\pgfpathcurveto{\pgfqpoint{4.542334in}{5.688156in}}{\pgfqpoint{4.544733in}{5.682366in}}{\pgfqpoint{4.549001in}{5.678098in}}%
\pgfpathcurveto{\pgfqpoint{4.553269in}{5.673830in}}{\pgfqpoint{4.559058in}{5.671432in}}{\pgfqpoint{4.565094in}{5.671432in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{5.671432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{5.658609in}}%
\pgfpathcurveto{\pgfqpoint{4.589352in}{5.658609in}}{\pgfqpoint{4.595106in}{5.660993in}}{\pgfqpoint{4.599348in}{5.665235in}}%
\pgfpathcurveto{\pgfqpoint{4.603590in}{5.669476in}}{\pgfqpoint{4.605973in}{5.675231in}}{\pgfqpoint{4.605973in}{5.681230in}}%
\pgfpathcurveto{\pgfqpoint{4.605973in}{5.687229in}}{\pgfqpoint{4.603590in}{5.692983in}}{\pgfqpoint{4.599348in}{5.697225in}}%
\pgfpathcurveto{\pgfqpoint{4.595106in}{5.701467in}}{\pgfqpoint{4.589352in}{5.703850in}}{\pgfqpoint{4.583353in}{5.703850in}}%
\pgfpathcurveto{\pgfqpoint{4.577354in}{5.703850in}}{\pgfqpoint{4.571600in}{5.701467in}}{\pgfqpoint{4.567358in}{5.697225in}}%
\pgfpathcurveto{\pgfqpoint{4.563116in}{5.692983in}}{\pgfqpoint{4.560732in}{5.687229in}}{\pgfqpoint{4.560732in}{5.681230in}}%
\pgfpathcurveto{\pgfqpoint{4.560732in}{5.675231in}}{\pgfqpoint{4.563116in}{5.669476in}}{\pgfqpoint{4.567358in}{5.665235in}}%
\pgfpathcurveto{\pgfqpoint{4.571600in}{5.660993in}}{\pgfqpoint{4.577354in}{5.658609in}}{\pgfqpoint{4.583353in}{5.658609in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{5.658609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{5.701860in}}%
\pgfpathcurveto{\pgfqpoint{4.607564in}{5.701860in}}{\pgfqpoint{4.613273in}{5.704225in}}{\pgfqpoint{4.617482in}{5.708434in}}%
\pgfpathcurveto{\pgfqpoint{4.621691in}{5.712643in}}{\pgfqpoint{4.624056in}{5.718352in}}{\pgfqpoint{4.624056in}{5.724305in}}%
\pgfpathcurveto{\pgfqpoint{4.624056in}{5.730257in}}{\pgfqpoint{4.621691in}{5.735966in}}{\pgfqpoint{4.617482in}{5.740175in}}%
\pgfpathcurveto{\pgfqpoint{4.613273in}{5.744384in}}{\pgfqpoint{4.607564in}{5.746749in}}{\pgfqpoint{4.601611in}{5.746749in}}%
\pgfpathcurveto{\pgfqpoint{4.595659in}{5.746749in}}{\pgfqpoint{4.589949in}{5.744384in}}{\pgfqpoint{4.585740in}{5.740175in}}%
\pgfpathcurveto{\pgfqpoint{4.581531in}{5.735966in}}{\pgfqpoint{4.579167in}{5.730257in}}{\pgfqpoint{4.579167in}{5.724305in}}%
\pgfpathcurveto{\pgfqpoint{4.579167in}{5.718352in}}{\pgfqpoint{4.581531in}{5.712643in}}{\pgfqpoint{4.585740in}{5.708434in}}%
\pgfpathcurveto{\pgfqpoint{4.589949in}{5.704225in}}{\pgfqpoint{4.595659in}{5.701860in}}{\pgfqpoint{4.601611in}{5.701860in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{5.701860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{5.700731in}}%
\pgfpathcurveto{\pgfqpoint{4.625784in}{5.700731in}}{\pgfqpoint{4.631458in}{5.703081in}}{\pgfqpoint{4.635640in}{5.707264in}}%
\pgfpathcurveto{\pgfqpoint{4.639823in}{5.711446in}}{\pgfqpoint{4.642173in}{5.717119in}}{\pgfqpoint{4.642173in}{5.723034in}}%
\pgfpathcurveto{\pgfqpoint{4.642173in}{5.728949in}}{\pgfqpoint{4.639823in}{5.734623in}}{\pgfqpoint{4.635640in}{5.738805in}}%
\pgfpathcurveto{\pgfqpoint{4.631458in}{5.742987in}}{\pgfqpoint{4.625784in}{5.745337in}}{\pgfqpoint{4.619870in}{5.745337in}}%
\pgfpathcurveto{\pgfqpoint{4.613955in}{5.745337in}}{\pgfqpoint{4.608281in}{5.742987in}}{\pgfqpoint{4.604099in}{5.738805in}}%
\pgfpathcurveto{\pgfqpoint{4.599917in}{5.734623in}}{\pgfqpoint{4.597567in}{5.728949in}}{\pgfqpoint{4.597567in}{5.723034in}}%
\pgfpathcurveto{\pgfqpoint{4.597567in}{5.717119in}}{\pgfqpoint{4.599917in}{5.711446in}}{\pgfqpoint{4.604099in}{5.707264in}}%
\pgfpathcurveto{\pgfqpoint{4.608281in}{5.703081in}}{\pgfqpoint{4.613955in}{5.700731in}}{\pgfqpoint{4.619870in}{5.700731in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{5.700731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{5.720741in}}%
\pgfpathcurveto{\pgfqpoint{4.644237in}{5.720741in}}{\pgfqpoint{4.650097in}{5.723168in}}{\pgfqpoint{4.654417in}{5.727488in}}%
\pgfpathcurveto{\pgfqpoint{4.658737in}{5.731808in}}{\pgfqpoint{4.661165in}{5.737668in}}{\pgfqpoint{4.661165in}{5.743778in}}%
\pgfpathcurveto{\pgfqpoint{4.661165in}{5.749887in}}{\pgfqpoint{4.658737in}{5.755747in}}{\pgfqpoint{4.654417in}{5.760067in}}%
\pgfpathcurveto{\pgfqpoint{4.650097in}{5.764387in}}{\pgfqpoint{4.644237in}{5.766814in}}{\pgfqpoint{4.638128in}{5.766814in}}%
\pgfpathcurveto{\pgfqpoint{4.632019in}{5.766814in}}{\pgfqpoint{4.626159in}{5.764387in}}{\pgfqpoint{4.621839in}{5.760067in}}%
\pgfpathcurveto{\pgfqpoint{4.617519in}{5.755747in}}{\pgfqpoint{4.615091in}{5.749887in}}{\pgfqpoint{4.615091in}{5.743778in}}%
\pgfpathcurveto{\pgfqpoint{4.615091in}{5.737668in}}{\pgfqpoint{4.617519in}{5.731808in}}{\pgfqpoint{4.621839in}{5.727488in}}%
\pgfpathcurveto{\pgfqpoint{4.626159in}{5.723168in}}{\pgfqpoint{4.632019in}{5.720741in}}{\pgfqpoint{4.638128in}{5.720741in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{5.720741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{5.769130in}}%
\pgfpathcurveto{\pgfqpoint{4.662577in}{5.769130in}}{\pgfqpoint{4.668516in}{5.771590in}}{\pgfqpoint{4.672893in}{5.775968in}}%
\pgfpathcurveto{\pgfqpoint{4.677271in}{5.780345in}}{\pgfqpoint{4.679731in}{5.786283in}}{\pgfqpoint{4.679731in}{5.792474in}}%
\pgfpathcurveto{\pgfqpoint{4.679731in}{5.798665in}}{\pgfqpoint{4.677271in}{5.804604in}}{\pgfqpoint{4.672893in}{5.808981in}}%
\pgfpathcurveto{\pgfqpoint{4.668516in}{5.813359in}}{\pgfqpoint{4.662577in}{5.815819in}}{\pgfqpoint{4.656386in}{5.815819in}}%
\pgfpathcurveto{\pgfqpoint{4.650195in}{5.815819in}}{\pgfqpoint{4.644257in}{5.813359in}}{\pgfqpoint{4.639880in}{5.808981in}}%
\pgfpathcurveto{\pgfqpoint{4.635502in}{5.804604in}}{\pgfqpoint{4.633042in}{5.798665in}}{\pgfqpoint{4.633042in}{5.792474in}}%
\pgfpathcurveto{\pgfqpoint{4.633042in}{5.786283in}}{\pgfqpoint{4.635502in}{5.780345in}}{\pgfqpoint{4.639880in}{5.775968in}}%
\pgfpathcurveto{\pgfqpoint{4.644257in}{5.771590in}}{\pgfqpoint{4.650195in}{5.769130in}}{\pgfqpoint{4.656386in}{5.769130in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{5.769130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{5.791526in}}%
\pgfpathcurveto{\pgfqpoint{4.680827in}{5.791526in}}{\pgfqpoint{4.686756in}{5.793982in}}{\pgfqpoint{4.691128in}{5.798354in}}%
\pgfpathcurveto{\pgfqpoint{4.695499in}{5.802725in}}{\pgfqpoint{4.697955in}{5.808654in}}{\pgfqpoint{4.697955in}{5.814836in}}%
\pgfpathcurveto{\pgfqpoint{4.697955in}{5.821018in}}{\pgfqpoint{4.695499in}{5.826948in}}{\pgfqpoint{4.691128in}{5.831319in}}%
\pgfpathcurveto{\pgfqpoint{4.686756in}{5.835691in}}{\pgfqpoint{4.680827in}{5.838147in}}{\pgfqpoint{4.674645in}{5.838147in}}%
\pgfpathcurveto{\pgfqpoint{4.668463in}{5.838147in}}{\pgfqpoint{4.662533in}{5.835691in}}{\pgfqpoint{4.658162in}{5.831319in}}%
\pgfpathcurveto{\pgfqpoint{4.653791in}{5.826948in}}{\pgfqpoint{4.651335in}{5.821018in}}{\pgfqpoint{4.651335in}{5.814836in}}%
\pgfpathcurveto{\pgfqpoint{4.651335in}{5.808654in}}{\pgfqpoint{4.653791in}{5.802725in}}{\pgfqpoint{4.658162in}{5.798354in}}%
\pgfpathcurveto{\pgfqpoint{4.662533in}{5.793982in}}{\pgfqpoint{4.668463in}{5.791526in}}{\pgfqpoint{4.674645in}{5.791526in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{5.791526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{5.824544in}}%
\pgfpathcurveto{\pgfqpoint{4.698911in}{5.824544in}}{\pgfqpoint{4.704674in}{5.826931in}}{\pgfqpoint{4.708923in}{5.831180in}}%
\pgfpathcurveto{\pgfqpoint{4.713171in}{5.835428in}}{\pgfqpoint{4.715559in}{5.841191in}}{\pgfqpoint{4.715559in}{5.847199in}}%
\pgfpathcurveto{\pgfqpoint{4.715559in}{5.853208in}}{\pgfqpoint{4.713171in}{5.858971in}}{\pgfqpoint{4.708923in}{5.863219in}}%
\pgfpathcurveto{\pgfqpoint{4.704674in}{5.867468in}}{\pgfqpoint{4.698911in}{5.869855in}}{\pgfqpoint{4.692903in}{5.869855in}}%
\pgfpathcurveto{\pgfqpoint{4.686895in}{5.869855in}}{\pgfqpoint{4.681132in}{5.867468in}}{\pgfqpoint{4.676883in}{5.863219in}}%
\pgfpathcurveto{\pgfqpoint{4.672635in}{5.858971in}}{\pgfqpoint{4.670248in}{5.853208in}}{\pgfqpoint{4.670248in}{5.847199in}}%
\pgfpathcurveto{\pgfqpoint{4.670248in}{5.841191in}}{\pgfqpoint{4.672635in}{5.835428in}}{\pgfqpoint{4.676883in}{5.831180in}}%
\pgfpathcurveto{\pgfqpoint{4.681132in}{5.826931in}}{\pgfqpoint{4.686895in}{5.824544in}}{\pgfqpoint{4.692903in}{5.824544in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{5.824544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{5.800379in}}%
\pgfpathcurveto{\pgfqpoint{4.717151in}{5.800379in}}{\pgfqpoint{4.722896in}{5.802759in}}{\pgfqpoint{4.727132in}{5.806994in}}%
\pgfpathcurveto{\pgfqpoint{4.731367in}{5.811230in}}{\pgfqpoint{4.733747in}{5.816975in}}{\pgfqpoint{4.733747in}{5.822965in}}%
\pgfpathcurveto{\pgfqpoint{4.733747in}{5.828954in}}{\pgfqpoint{4.731367in}{5.834700in}}{\pgfqpoint{4.727132in}{5.838935in}}%
\pgfpathcurveto{\pgfqpoint{4.722896in}{5.843170in}}{\pgfqpoint{4.717151in}{5.845550in}}{\pgfqpoint{4.711162in}{5.845550in}}%
\pgfpathcurveto{\pgfqpoint{4.705172in}{5.845550in}}{\pgfqpoint{4.699427in}{5.843170in}}{\pgfqpoint{4.695191in}{5.838935in}}%
\pgfpathcurveto{\pgfqpoint{4.690956in}{5.834700in}}{\pgfqpoint{4.688576in}{5.828954in}}{\pgfqpoint{4.688576in}{5.822965in}}%
\pgfpathcurveto{\pgfqpoint{4.688576in}{5.816975in}}{\pgfqpoint{4.690956in}{5.811230in}}{\pgfqpoint{4.695191in}{5.806994in}}%
\pgfpathcurveto{\pgfqpoint{4.699427in}{5.802759in}}{\pgfqpoint{4.705172in}{5.800379in}}{\pgfqpoint{4.711162in}{5.800379in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{5.800379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{5.814813in}}%
\pgfpathcurveto{\pgfqpoint{4.735344in}{5.814813in}}{\pgfqpoint{4.741027in}{5.817167in}}{\pgfqpoint{4.745216in}{5.821356in}}%
\pgfpathcurveto{\pgfqpoint{4.749405in}{5.825545in}}{\pgfqpoint{4.751758in}{5.831227in}}{\pgfqpoint{4.751758in}{5.837151in}}%
\pgfpathcurveto{\pgfqpoint{4.751758in}{5.843076in}}{\pgfqpoint{4.749405in}{5.848758in}}{\pgfqpoint{4.745216in}{5.852947in}}%
\pgfpathcurveto{\pgfqpoint{4.741027in}{5.857136in}}{\pgfqpoint{4.735344in}{5.859490in}}{\pgfqpoint{4.729420in}{5.859490in}}%
\pgfpathcurveto{\pgfqpoint{4.723496in}{5.859490in}}{\pgfqpoint{4.717813in}{5.857136in}}{\pgfqpoint{4.713624in}{5.852947in}}%
\pgfpathcurveto{\pgfqpoint{4.709435in}{5.848758in}}{\pgfqpoint{4.707081in}{5.843076in}}{\pgfqpoint{4.707081in}{5.837151in}}%
\pgfpathcurveto{\pgfqpoint{4.707081in}{5.831227in}}{\pgfqpoint{4.709435in}{5.825545in}}{\pgfqpoint{4.713624in}{5.821356in}}%
\pgfpathcurveto{\pgfqpoint{4.717813in}{5.817167in}}{\pgfqpoint{4.723496in}{5.814813in}}{\pgfqpoint{4.729420in}{5.814813in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{5.814813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{5.839299in}}%
\pgfpathcurveto{\pgfqpoint{4.753536in}{5.839299in}}{\pgfqpoint{4.759155in}{5.841626in}}{\pgfqpoint{4.763298in}{5.845768in}}%
\pgfpathcurveto{\pgfqpoint{4.767440in}{5.849911in}}{\pgfqpoint{4.769767in}{5.855529in}}{\pgfqpoint{4.769767in}{5.861387in}}%
\pgfpathcurveto{\pgfqpoint{4.769767in}{5.867246in}}{\pgfqpoint{4.767440in}{5.872864in}}{\pgfqpoint{4.763298in}{5.877007in}}%
\pgfpathcurveto{\pgfqpoint{4.759155in}{5.881149in}}{\pgfqpoint{4.753536in}{5.883476in}}{\pgfqpoint{4.747678in}{5.883476in}}%
\pgfpathcurveto{\pgfqpoint{4.741820in}{5.883476in}}{\pgfqpoint{4.736201in}{5.881149in}}{\pgfqpoint{4.732059in}{5.877007in}}%
\pgfpathcurveto{\pgfqpoint{4.727917in}{5.872864in}}{\pgfqpoint{4.725589in}{5.867246in}}{\pgfqpoint{4.725589in}{5.861387in}}%
\pgfpathcurveto{\pgfqpoint{4.725589in}{5.855529in}}{\pgfqpoint{4.727917in}{5.849911in}}{\pgfqpoint{4.732059in}{5.845768in}}%
\pgfpathcurveto{\pgfqpoint{4.736201in}{5.841626in}}{\pgfqpoint{4.741820in}{5.839299in}}{\pgfqpoint{4.747678in}{5.839299in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{5.839299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{5.848589in}}%
\pgfpathcurveto{\pgfqpoint{4.771699in}{5.848589in}}{\pgfqpoint{4.777226in}{5.850879in}}{\pgfqpoint{4.781300in}{5.854953in}}%
\pgfpathcurveto{\pgfqpoint{4.785375in}{5.859028in}}{\pgfqpoint{4.787664in}{5.864554in}}{\pgfqpoint{4.787664in}{5.870317in}}%
\pgfpathcurveto{\pgfqpoint{4.787664in}{5.876079in}}{\pgfqpoint{4.785375in}{5.881606in}}{\pgfqpoint{4.781300in}{5.885680in}}%
\pgfpathcurveto{\pgfqpoint{4.777226in}{5.889755in}}{\pgfqpoint{4.771699in}{5.892044in}}{\pgfqpoint{4.765937in}{5.892044in}}%
\pgfpathcurveto{\pgfqpoint{4.760175in}{5.892044in}}{\pgfqpoint{4.754648in}{5.889755in}}{\pgfqpoint{4.750573in}{5.885680in}}%
\pgfpathcurveto{\pgfqpoint{4.746499in}{5.881606in}}{\pgfqpoint{4.744209in}{5.876079in}}{\pgfqpoint{4.744209in}{5.870317in}}%
\pgfpathcurveto{\pgfqpoint{4.744209in}{5.864554in}}{\pgfqpoint{4.746499in}{5.859028in}}{\pgfqpoint{4.750573in}{5.854953in}}%
\pgfpathcurveto{\pgfqpoint{4.754648in}{5.850879in}}{\pgfqpoint{4.760175in}{5.848589in}}{\pgfqpoint{4.765937in}{5.848589in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{5.848589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{5.821476in}}%
\pgfpathcurveto{\pgfqpoint{4.789790in}{5.821476in}}{\pgfqpoint{4.795157in}{5.823699in}}{\pgfqpoint{4.799114in}{5.827656in}}%
\pgfpathcurveto{\pgfqpoint{4.803071in}{5.831612in}}{\pgfqpoint{4.805294in}{5.836979in}}{\pgfqpoint{4.805294in}{5.842575in}}%
\pgfpathcurveto{\pgfqpoint{4.805294in}{5.848170in}}{\pgfqpoint{4.803071in}{5.853537in}}{\pgfqpoint{4.799114in}{5.857494in}}%
\pgfpathcurveto{\pgfqpoint{4.795157in}{5.861450in}}{\pgfqpoint{4.789790in}{5.863673in}}{\pgfqpoint{4.784195in}{5.863673in}}%
\pgfpathcurveto{\pgfqpoint{4.778600in}{5.863673in}}{\pgfqpoint{4.773233in}{5.861450in}}{\pgfqpoint{4.769276in}{5.857494in}}%
\pgfpathcurveto{\pgfqpoint{4.765320in}{5.853537in}}{\pgfqpoint{4.763097in}{5.848170in}}{\pgfqpoint{4.763097in}{5.842575in}}%
\pgfpathcurveto{\pgfqpoint{4.763097in}{5.836979in}}{\pgfqpoint{4.765320in}{5.831612in}}{\pgfqpoint{4.769276in}{5.827656in}}%
\pgfpathcurveto{\pgfqpoint{4.773233in}{5.823699in}}{\pgfqpoint{4.778600in}{5.821476in}}{\pgfqpoint{4.784195in}{5.821476in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{5.821476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{5.795162in}}%
\pgfpathcurveto{\pgfqpoint{4.807908in}{5.795162in}}{\pgfqpoint{4.813139in}{5.797329in}}{\pgfqpoint{4.816996in}{5.801186in}}%
\pgfpathcurveto{\pgfqpoint{4.820853in}{5.805043in}}{\pgfqpoint{4.823020in}{5.810274in}}{\pgfqpoint{4.823020in}{5.815729in}}%
\pgfpathcurveto{\pgfqpoint{4.823020in}{5.821183in}}{\pgfqpoint{4.820853in}{5.826415in}}{\pgfqpoint{4.816996in}{5.830271in}}%
\pgfpathcurveto{\pgfqpoint{4.813139in}{5.834128in}}{\pgfqpoint{4.807908in}{5.836295in}}{\pgfqpoint{4.802453in}{5.836295in}}%
\pgfpathcurveto{\pgfqpoint{4.796999in}{5.836295in}}{\pgfqpoint{4.791768in}{5.834128in}}{\pgfqpoint{4.787911in}{5.830271in}}%
\pgfpathcurveto{\pgfqpoint{4.784054in}{5.826415in}}{\pgfqpoint{4.781887in}{5.821183in}}{\pgfqpoint{4.781887in}{5.815729in}}%
\pgfpathcurveto{\pgfqpoint{4.781887in}{5.810274in}}{\pgfqpoint{4.784054in}{5.805043in}}{\pgfqpoint{4.787911in}{5.801186in}}%
\pgfpathcurveto{\pgfqpoint{4.791768in}{5.797329in}}{\pgfqpoint{4.796999in}{5.795162in}}{\pgfqpoint{4.802453in}{5.795162in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{5.795162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{5.783780in}}%
\pgfpathcurveto{\pgfqpoint{4.825979in}{5.783780in}}{\pgfqpoint{4.831031in}{5.785873in}}{\pgfqpoint{4.834756in}{5.789597in}}%
\pgfpathcurveto{\pgfqpoint{4.838480in}{5.793322in}}{\pgfqpoint{4.840573in}{5.798374in}}{\pgfqpoint{4.840573in}{5.803641in}}%
\pgfpathcurveto{\pgfqpoint{4.840573in}{5.808908in}}{\pgfqpoint{4.838480in}{5.813960in}}{\pgfqpoint{4.834756in}{5.817685in}}%
\pgfpathcurveto{\pgfqpoint{4.831031in}{5.821409in}}{\pgfqpoint{4.825979in}{5.823502in}}{\pgfqpoint{4.820712in}{5.823502in}}%
\pgfpathcurveto{\pgfqpoint{4.815445in}{5.823502in}}{\pgfqpoint{4.810393in}{5.821409in}}{\pgfqpoint{4.806668in}{5.817685in}}%
\pgfpathcurveto{\pgfqpoint{4.802944in}{5.813960in}}{\pgfqpoint{4.800851in}{5.808908in}}{\pgfqpoint{4.800851in}{5.803641in}}%
\pgfpathcurveto{\pgfqpoint{4.800851in}{5.798374in}}{\pgfqpoint{4.802944in}{5.793322in}}{\pgfqpoint{4.806668in}{5.789597in}}%
\pgfpathcurveto{\pgfqpoint{4.810393in}{5.785873in}}{\pgfqpoint{4.815445in}{5.783780in}}{\pgfqpoint{4.820712in}{5.783780in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{5.783780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{5.774392in}}%
\pgfpathcurveto{\pgfqpoint{4.844021in}{5.774392in}}{\pgfqpoint{4.848866in}{5.776399in}}{\pgfqpoint{4.852438in}{5.779971in}}%
\pgfpathcurveto{\pgfqpoint{4.856010in}{5.783543in}}{\pgfqpoint{4.858017in}{5.788388in}}{\pgfqpoint{4.858017in}{5.793439in}}%
\pgfpathcurveto{\pgfqpoint{4.858017in}{5.798490in}}{\pgfqpoint{4.856010in}{5.803335in}}{\pgfqpoint{4.852438in}{5.806907in}}%
\pgfpathcurveto{\pgfqpoint{4.848866in}{5.810479in}}{\pgfqpoint{4.844021in}{5.812486in}}{\pgfqpoint{4.838970in}{5.812486in}}%
\pgfpathcurveto{\pgfqpoint{4.833919in}{5.812486in}}{\pgfqpoint{4.829074in}{5.810479in}}{\pgfqpoint{4.825502in}{5.806907in}}%
\pgfpathcurveto{\pgfqpoint{4.821931in}{5.803335in}}{\pgfqpoint{4.819924in}{5.798490in}}{\pgfqpoint{4.819924in}{5.793439in}}%
\pgfpathcurveto{\pgfqpoint{4.819924in}{5.788388in}}{\pgfqpoint{4.821931in}{5.783543in}}{\pgfqpoint{4.825502in}{5.779971in}}%
\pgfpathcurveto{\pgfqpoint{4.829074in}{5.776399in}}{\pgfqpoint{4.833919in}{5.774392in}}{\pgfqpoint{4.838970in}{5.774392in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{5.774392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{5.777751in}}%
\pgfpathcurveto{\pgfqpoint{4.862157in}{5.777751in}}{\pgfqpoint{4.866884in}{5.779709in}}{\pgfqpoint{4.870369in}{5.783194in}}%
\pgfpathcurveto{\pgfqpoint{4.873854in}{5.786679in}}{\pgfqpoint{4.875812in}{5.791406in}}{\pgfqpoint{4.875812in}{5.796334in}}%
\pgfpathcurveto{\pgfqpoint{4.875812in}{5.801263in}}{\pgfqpoint{4.873854in}{5.805990in}}{\pgfqpoint{4.870369in}{5.809475in}}%
\pgfpathcurveto{\pgfqpoint{4.866884in}{5.812960in}}{\pgfqpoint{4.862157in}{5.814918in}}{\pgfqpoint{4.857229in}{5.814918in}}%
\pgfpathcurveto{\pgfqpoint{4.852300in}{5.814918in}}{\pgfqpoint{4.847573in}{5.812960in}}{\pgfqpoint{4.844088in}{5.809475in}}%
\pgfpathcurveto{\pgfqpoint{4.840603in}{5.805990in}}{\pgfqpoint{4.838645in}{5.801263in}}{\pgfqpoint{4.838645in}{5.796334in}}%
\pgfpathcurveto{\pgfqpoint{4.838645in}{5.791406in}}{\pgfqpoint{4.840603in}{5.786679in}}{\pgfqpoint{4.844088in}{5.783194in}}%
\pgfpathcurveto{\pgfqpoint{4.847573in}{5.779709in}}{\pgfqpoint{4.852300in}{5.777751in}}{\pgfqpoint{4.857229in}{5.777751in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{5.777751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{5.776655in}}%
\pgfpathcurveto{\pgfqpoint{4.880347in}{5.776655in}}{\pgfqpoint{4.885009in}{5.778586in}}{\pgfqpoint{4.888445in}{5.782023in}}%
\pgfpathcurveto{\pgfqpoint{4.891882in}{5.785459in}}{\pgfqpoint{4.893813in}{5.790121in}}{\pgfqpoint{4.893813in}{5.794981in}}%
\pgfpathcurveto{\pgfqpoint{4.893813in}{5.799841in}}{\pgfqpoint{4.891882in}{5.804503in}}{\pgfqpoint{4.888445in}{5.807939in}}%
\pgfpathcurveto{\pgfqpoint{4.885009in}{5.811376in}}{\pgfqpoint{4.880347in}{5.813307in}}{\pgfqpoint{4.875487in}{5.813307in}}%
\pgfpathcurveto{\pgfqpoint{4.870627in}{5.813307in}}{\pgfqpoint{4.865965in}{5.811376in}}{\pgfqpoint{4.862529in}{5.807939in}}%
\pgfpathcurveto{\pgfqpoint{4.859092in}{5.804503in}}{\pgfqpoint{4.857161in}{5.799841in}}{\pgfqpoint{4.857161in}{5.794981in}}%
\pgfpathcurveto{\pgfqpoint{4.857161in}{5.790121in}}{\pgfqpoint{4.859092in}{5.785459in}}{\pgfqpoint{4.862529in}{5.782023in}}%
\pgfpathcurveto{\pgfqpoint{4.865965in}{5.778586in}}{\pgfqpoint{4.870627in}{5.776655in}}{\pgfqpoint{4.875487in}{5.776655in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{5.776655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{5.771741in}}%
\pgfpathcurveto{\pgfqpoint{4.898466in}{5.771741in}}{\pgfqpoint{4.902994in}{5.773616in}}{\pgfqpoint{4.906332in}{5.776954in}}%
\pgfpathcurveto{\pgfqpoint{4.909670in}{5.780292in}}{\pgfqpoint{4.911545in}{5.784820in}}{\pgfqpoint{4.911545in}{5.789540in}}%
\pgfpathcurveto{\pgfqpoint{4.911545in}{5.794261in}}{\pgfqpoint{4.909670in}{5.798789in}}{\pgfqpoint{4.906332in}{5.802127in}}%
\pgfpathcurveto{\pgfqpoint{4.902994in}{5.805465in}}{\pgfqpoint{4.898466in}{5.807340in}}{\pgfqpoint{4.893745in}{5.807340in}}%
\pgfpathcurveto{\pgfqpoint{4.889025in}{5.807340in}}{\pgfqpoint{4.884497in}{5.805465in}}{\pgfqpoint{4.881159in}{5.802127in}}%
\pgfpathcurveto{\pgfqpoint{4.877821in}{5.798789in}}{\pgfqpoint{4.875946in}{5.794261in}}{\pgfqpoint{4.875946in}{5.789540in}}%
\pgfpathcurveto{\pgfqpoint{4.875946in}{5.784820in}}{\pgfqpoint{4.877821in}{5.780292in}}{\pgfqpoint{4.881159in}{5.776954in}}%
\pgfpathcurveto{\pgfqpoint{4.884497in}{5.773616in}}{\pgfqpoint{4.889025in}{5.771741in}}{\pgfqpoint{4.893745in}{5.771741in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{5.771741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{5.752908in}}%
\pgfpathcurveto{\pgfqpoint{4.916617in}{5.752908in}}{\pgfqpoint{4.921042in}{5.754741in}}{\pgfqpoint{4.924304in}{5.758003in}}%
\pgfpathcurveto{\pgfqpoint{4.927566in}{5.761265in}}{\pgfqpoint{4.929398in}{5.765690in}}{\pgfqpoint{4.929398in}{5.770303in}}%
\pgfpathcurveto{\pgfqpoint{4.929398in}{5.774916in}}{\pgfqpoint{4.927566in}{5.779341in}}{\pgfqpoint{4.924304in}{5.782603in}}%
\pgfpathcurveto{\pgfqpoint{4.921042in}{5.785865in}}{\pgfqpoint{4.916617in}{5.787697in}}{\pgfqpoint{4.912004in}{5.787697in}}%
\pgfpathcurveto{\pgfqpoint{4.907391in}{5.787697in}}{\pgfqpoint{4.902966in}{5.785865in}}{\pgfqpoint{4.899704in}{5.782603in}}%
\pgfpathcurveto{\pgfqpoint{4.896442in}{5.779341in}}{\pgfqpoint{4.894609in}{5.774916in}}{\pgfqpoint{4.894609in}{5.770303in}}%
\pgfpathcurveto{\pgfqpoint{4.894609in}{5.765690in}}{\pgfqpoint{4.896442in}{5.761265in}}{\pgfqpoint{4.899704in}{5.758003in}}%
\pgfpathcurveto{\pgfqpoint{4.902966in}{5.754741in}}{\pgfqpoint{4.907391in}{5.752908in}}{\pgfqpoint{4.912004in}{5.752908in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{5.752908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{5.748150in}}%
\pgfpathcurveto{\pgfqpoint{4.934923in}{5.748150in}}{\pgfqpoint{4.939394in}{5.750002in}}{\pgfqpoint{4.942690in}{5.753298in}}%
\pgfpathcurveto{\pgfqpoint{4.945986in}{5.756594in}}{\pgfqpoint{4.947838in}{5.761065in}}{\pgfqpoint{4.947838in}{5.765726in}}%
\pgfpathcurveto{\pgfqpoint{4.947838in}{5.770387in}}{\pgfqpoint{4.945986in}{5.774858in}}{\pgfqpoint{4.942690in}{5.778154in}}%
\pgfpathcurveto{\pgfqpoint{4.939394in}{5.781450in}}{\pgfqpoint{4.934923in}{5.783302in}}{\pgfqpoint{4.930262in}{5.783302in}}%
\pgfpathcurveto{\pgfqpoint{4.925601in}{5.783302in}}{\pgfqpoint{4.921130in}{5.781450in}}{\pgfqpoint{4.917834in}{5.778154in}}%
\pgfpathcurveto{\pgfqpoint{4.914538in}{5.774858in}}{\pgfqpoint{4.912686in}{5.770387in}}{\pgfqpoint{4.912686in}{5.765726in}}%
\pgfpathcurveto{\pgfqpoint{4.912686in}{5.761065in}}{\pgfqpoint{4.914538in}{5.756594in}}{\pgfqpoint{4.917834in}{5.753298in}}%
\pgfpathcurveto{\pgfqpoint{4.921130in}{5.750002in}}{\pgfqpoint{4.925601in}{5.748150in}}{\pgfqpoint{4.930262in}{5.748150in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{5.748150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{5.769853in}}%
\pgfpathcurveto{\pgfqpoint{4.953170in}{5.769853in}}{\pgfqpoint{4.957629in}{5.771700in}}{\pgfqpoint{4.960917in}{5.774988in}}%
\pgfpathcurveto{\pgfqpoint{4.964204in}{5.778275in}}{\pgfqpoint{4.966051in}{5.782735in}}{\pgfqpoint{4.966051in}{5.787384in}}%
\pgfpathcurveto{\pgfqpoint{4.966051in}{5.792033in}}{\pgfqpoint{4.964204in}{5.796493in}}{\pgfqpoint{4.960917in}{5.799780in}}%
\pgfpathcurveto{\pgfqpoint{4.957629in}{5.803068in}}{\pgfqpoint{4.953170in}{5.804915in}}{\pgfqpoint{4.948521in}{5.804915in}}%
\pgfpathcurveto{\pgfqpoint{4.943871in}{5.804915in}}{\pgfqpoint{4.939412in}{5.803068in}}{\pgfqpoint{4.936124in}{5.799780in}}%
\pgfpathcurveto{\pgfqpoint{4.932837in}{5.796493in}}{\pgfqpoint{4.930990in}{5.792033in}}{\pgfqpoint{4.930990in}{5.787384in}}%
\pgfpathcurveto{\pgfqpoint{4.930990in}{5.782735in}}{\pgfqpoint{4.932837in}{5.778275in}}{\pgfqpoint{4.936124in}{5.774988in}}%
\pgfpathcurveto{\pgfqpoint{4.939412in}{5.771700in}}{\pgfqpoint{4.943871in}{5.769853in}}{\pgfqpoint{4.948521in}{5.769853in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{5.769853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{5.781948in}}%
\pgfpathcurveto{\pgfqpoint{4.971307in}{5.781948in}}{\pgfqpoint{4.975650in}{5.783747in}}{\pgfqpoint{4.978851in}{5.786949in}}%
\pgfpathcurveto{\pgfqpoint{4.982053in}{5.790151in}}{\pgfqpoint{4.983852in}{5.794493in}}{\pgfqpoint{4.983852in}{5.799021in}}%
\pgfpathcurveto{\pgfqpoint{4.983852in}{5.803549in}}{\pgfqpoint{4.982053in}{5.807892in}}{\pgfqpoint{4.978851in}{5.811094in}}%
\pgfpathcurveto{\pgfqpoint{4.975650in}{5.814295in}}{\pgfqpoint{4.971307in}{5.816094in}}{\pgfqpoint{4.966779in}{5.816094in}}%
\pgfpathcurveto{\pgfqpoint{4.962251in}{5.816094in}}{\pgfqpoint{4.957908in}{5.814295in}}{\pgfqpoint{4.954707in}{5.811094in}}%
\pgfpathcurveto{\pgfqpoint{4.951505in}{5.807892in}}{\pgfqpoint{4.949706in}{5.803549in}}{\pgfqpoint{4.949706in}{5.799021in}}%
\pgfpathcurveto{\pgfqpoint{4.949706in}{5.794493in}}{\pgfqpoint{4.951505in}{5.790151in}}{\pgfqpoint{4.954707in}{5.786949in}}%
\pgfpathcurveto{\pgfqpoint{4.957908in}{5.783747in}}{\pgfqpoint{4.962251in}{5.781948in}}{\pgfqpoint{4.966779in}{5.781948in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{5.781948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{5.781615in}}%
\pgfpathcurveto{\pgfqpoint{4.989440in}{5.781615in}}{\pgfqpoint{4.993664in}{5.783364in}}{\pgfqpoint{4.996777in}{5.786478in}}%
\pgfpathcurveto{\pgfqpoint{4.999890in}{5.789591in}}{\pgfqpoint{5.001640in}{5.793814in}}{\pgfqpoint{5.001640in}{5.798217in}}%
\pgfpathcurveto{\pgfqpoint{5.001640in}{5.802620in}}{\pgfqpoint{4.999890in}{5.806844in}}{\pgfqpoint{4.996777in}{5.809957in}}%
\pgfpathcurveto{\pgfqpoint{4.993664in}{5.813071in}}{\pgfqpoint{4.989440in}{5.814820in}}{\pgfqpoint{4.985037in}{5.814820in}}%
\pgfpathcurveto{\pgfqpoint{4.980634in}{5.814820in}}{\pgfqpoint{4.976411in}{5.813071in}}{\pgfqpoint{4.973298in}{5.809957in}}%
\pgfpathcurveto{\pgfqpoint{4.970184in}{5.806844in}}{\pgfqpoint{4.968435in}{5.802620in}}{\pgfqpoint{4.968435in}{5.798217in}}%
\pgfpathcurveto{\pgfqpoint{4.968435in}{5.793814in}}{\pgfqpoint{4.970184in}{5.789591in}}{\pgfqpoint{4.973298in}{5.786478in}}%
\pgfpathcurveto{\pgfqpoint{4.976411in}{5.783364in}}{\pgfqpoint{4.980634in}{5.781615in}}{\pgfqpoint{4.985037in}{5.781615in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{5.781615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{5.802021in}}%
\pgfpathcurveto{\pgfqpoint{5.007885in}{5.802021in}}{\pgfqpoint{5.012286in}{5.803844in}}{\pgfqpoint{5.015531in}{5.807089in}}%
\pgfpathcurveto{\pgfqpoint{5.018776in}{5.810334in}}{\pgfqpoint{5.020599in}{5.814735in}}{\pgfqpoint{5.020599in}{5.819324in}}%
\pgfpathcurveto{\pgfqpoint{5.020599in}{5.823913in}}{\pgfqpoint{5.018776in}{5.828314in}}{\pgfqpoint{5.015531in}{5.831559in}}%
\pgfpathcurveto{\pgfqpoint{5.012286in}{5.834804in}}{\pgfqpoint{5.007885in}{5.836627in}}{\pgfqpoint{5.003296in}{5.836627in}}%
\pgfpathcurveto{\pgfqpoint{4.998707in}{5.836627in}}{\pgfqpoint{4.994305in}{5.834804in}}{\pgfqpoint{4.991060in}{5.831559in}}%
\pgfpathcurveto{\pgfqpoint{4.987816in}{5.828314in}}{\pgfqpoint{4.985992in}{5.823913in}}{\pgfqpoint{4.985992in}{5.819324in}}%
\pgfpathcurveto{\pgfqpoint{4.985992in}{5.814735in}}{\pgfqpoint{4.987816in}{5.810334in}}{\pgfqpoint{4.991060in}{5.807089in}}%
\pgfpathcurveto{\pgfqpoint{4.994305in}{5.803844in}}{\pgfqpoint{4.998707in}{5.802021in}}{\pgfqpoint{5.003296in}{5.802021in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{5.802021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{5.806750in}}%
\pgfpathcurveto{\pgfqpoint{5.026094in}{5.806750in}}{\pgfqpoint{5.030449in}{5.808554in}}{\pgfqpoint{5.033659in}{5.811764in}}%
\pgfpathcurveto{\pgfqpoint{5.036870in}{5.814974in}}{\pgfqpoint{5.038673in}{5.819329in}}{\pgfqpoint{5.038673in}{5.823869in}}%
\pgfpathcurveto{\pgfqpoint{5.038673in}{5.828409in}}{\pgfqpoint{5.036870in}{5.832764in}}{\pgfqpoint{5.033659in}{5.835974in}}%
\pgfpathcurveto{\pgfqpoint{5.030449in}{5.839185in}}{\pgfqpoint{5.026094in}{5.840988in}}{\pgfqpoint{5.021554in}{5.840988in}}%
\pgfpathcurveto{\pgfqpoint{5.017014in}{5.840988in}}{\pgfqpoint{5.012659in}{5.839185in}}{\pgfqpoint{5.009449in}{5.835974in}}%
\pgfpathcurveto{\pgfqpoint{5.006239in}{5.832764in}}{\pgfqpoint{5.004435in}{5.828409in}}{\pgfqpoint{5.004435in}{5.823869in}}%
\pgfpathcurveto{\pgfqpoint{5.004435in}{5.819329in}}{\pgfqpoint{5.006239in}{5.814974in}}{\pgfqpoint{5.009449in}{5.811764in}}%
\pgfpathcurveto{\pgfqpoint{5.012659in}{5.808554in}}{\pgfqpoint{5.017014in}{5.806750in}}{\pgfqpoint{5.021554in}{5.806750in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{5.806750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{5.794940in}}%
\pgfpathcurveto{\pgfqpoint{5.044241in}{5.794940in}}{\pgfqpoint{5.048488in}{5.796699in}}{\pgfqpoint{5.051619in}{5.799830in}}%
\pgfpathcurveto{\pgfqpoint{5.054751in}{5.802962in}}{\pgfqpoint{5.056510in}{5.807209in}}{\pgfqpoint{5.056510in}{5.811637in}}%
\pgfpathcurveto{\pgfqpoint{5.056510in}{5.816066in}}{\pgfqpoint{5.054751in}{5.820313in}}{\pgfqpoint{5.051619in}{5.823444in}}%
\pgfpathcurveto{\pgfqpoint{5.048488in}{5.826576in}}{\pgfqpoint{5.044241in}{5.828335in}}{\pgfqpoint{5.039812in}{5.828335in}}%
\pgfpathcurveto{\pgfqpoint{5.035384in}{5.828335in}}{\pgfqpoint{5.031137in}{5.826576in}}{\pgfqpoint{5.028005in}{5.823444in}}%
\pgfpathcurveto{\pgfqpoint{5.024874in}{5.820313in}}{\pgfqpoint{5.023115in}{5.816066in}}{\pgfqpoint{5.023115in}{5.811637in}}%
\pgfpathcurveto{\pgfqpoint{5.023115in}{5.807209in}}{\pgfqpoint{5.024874in}{5.802962in}}{\pgfqpoint{5.028005in}{5.799830in}}%
\pgfpathcurveto{\pgfqpoint{5.031137in}{5.796699in}}{\pgfqpoint{5.035384in}{5.794940in}}{\pgfqpoint{5.039812in}{5.794940in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{5.794940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{5.815731in}}%
\pgfpathcurveto{\pgfqpoint{5.062611in}{5.815731in}}{\pgfqpoint{5.066966in}{5.817534in}}{\pgfqpoint{5.070176in}{5.820745in}}%
\pgfpathcurveto{\pgfqpoint{5.073386in}{5.823955in}}{\pgfqpoint{5.075190in}{5.828310in}}{\pgfqpoint{5.075190in}{5.832850in}}%
\pgfpathcurveto{\pgfqpoint{5.075190in}{5.837390in}}{\pgfqpoint{5.073386in}{5.841745in}}{\pgfqpoint{5.070176in}{5.844955in}}%
\pgfpathcurveto{\pgfqpoint{5.066966in}{5.848165in}}{\pgfqpoint{5.062611in}{5.849969in}}{\pgfqpoint{5.058071in}{5.849969in}}%
\pgfpathcurveto{\pgfqpoint{5.053531in}{5.849969in}}{\pgfqpoint{5.049176in}{5.848165in}}{\pgfqpoint{5.045966in}{5.844955in}}%
\pgfpathcurveto{\pgfqpoint{5.042755in}{5.841745in}}{\pgfqpoint{5.040952in}{5.837390in}}{\pgfqpoint{5.040952in}{5.832850in}}%
\pgfpathcurveto{\pgfqpoint{5.040952in}{5.828310in}}{\pgfqpoint{5.042755in}{5.823955in}}{\pgfqpoint{5.045966in}{5.820745in}}%
\pgfpathcurveto{\pgfqpoint{5.049176in}{5.817534in}}{\pgfqpoint{5.053531in}{5.815731in}}{\pgfqpoint{5.058071in}{5.815731in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{5.815731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{5.805343in}}%
\pgfpathcurveto{\pgfqpoint{5.080758in}{5.805343in}}{\pgfqpoint{5.085005in}{5.807102in}}{\pgfqpoint{5.088136in}{5.810233in}}%
\pgfpathcurveto{\pgfqpoint{5.091268in}{5.813364in}}{\pgfqpoint{5.093027in}{5.817612in}}{\pgfqpoint{5.093027in}{5.822040in}}%
\pgfpathcurveto{\pgfqpoint{5.093027in}{5.826468in}}{\pgfqpoint{5.091268in}{5.830716in}}{\pgfqpoint{5.088136in}{5.833847in}}%
\pgfpathcurveto{\pgfqpoint{5.085005in}{5.836978in}}{\pgfqpoint{5.080758in}{5.838738in}}{\pgfqpoint{5.076329in}{5.838738in}}%
\pgfpathcurveto{\pgfqpoint{5.071901in}{5.838738in}}{\pgfqpoint{5.067653in}{5.836978in}}{\pgfqpoint{5.064522in}{5.833847in}}%
\pgfpathcurveto{\pgfqpoint{5.061391in}{5.830716in}}{\pgfqpoint{5.059632in}{5.826468in}}{\pgfqpoint{5.059632in}{5.822040in}}%
\pgfpathcurveto{\pgfqpoint{5.059632in}{5.817612in}}{\pgfqpoint{5.061391in}{5.813364in}}{\pgfqpoint{5.064522in}{5.810233in}}%
\pgfpathcurveto{\pgfqpoint{5.067653in}{5.807102in}}{\pgfqpoint{5.071901in}{5.805343in}}{\pgfqpoint{5.076329in}{5.805343in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{5.805343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{5.817060in}}%
\pgfpathcurveto{\pgfqpoint{5.098991in}{5.817060in}}{\pgfqpoint{5.103214in}{5.818809in}}{\pgfqpoint{5.106327in}{5.821923in}}%
\pgfpathcurveto{\pgfqpoint{5.109441in}{5.825036in}}{\pgfqpoint{5.111190in}{5.829259in}}{\pgfqpoint{5.111190in}{5.833662in}}%
\pgfpathcurveto{\pgfqpoint{5.111190in}{5.838065in}}{\pgfqpoint{5.109441in}{5.842289in}}{\pgfqpoint{5.106327in}{5.845402in}}%
\pgfpathcurveto{\pgfqpoint{5.103214in}{5.848515in}}{\pgfqpoint{5.098991in}{5.850265in}}{\pgfqpoint{5.094588in}{5.850265in}}%
\pgfpathcurveto{\pgfqpoint{5.090185in}{5.850265in}}{\pgfqpoint{5.085961in}{5.848515in}}{\pgfqpoint{5.082848in}{5.845402in}}%
\pgfpathcurveto{\pgfqpoint{5.079734in}{5.842289in}}{\pgfqpoint{5.077985in}{5.838065in}}{\pgfqpoint{5.077985in}{5.833662in}}%
\pgfpathcurveto{\pgfqpoint{5.077985in}{5.829259in}}{\pgfqpoint{5.079734in}{5.825036in}}{\pgfqpoint{5.082848in}{5.821923in}}%
\pgfpathcurveto{\pgfqpoint{5.085961in}{5.818809in}}{\pgfqpoint{5.090185in}{5.817060in}}{\pgfqpoint{5.094588in}{5.817060in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{5.817060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{5.822119in}}%
\pgfpathcurveto{\pgfqpoint{5.117185in}{5.822119in}}{\pgfqpoint{5.121347in}{5.823844in}}{\pgfqpoint{5.124416in}{5.826912in}}%
\pgfpathcurveto{\pgfqpoint{5.127484in}{5.829980in}}{\pgfqpoint{5.129208in}{5.834142in}}{\pgfqpoint{5.129208in}{5.838482in}}%
\pgfpathcurveto{\pgfqpoint{5.129208in}{5.842821in}}{\pgfqpoint{5.127484in}{5.846983in}}{\pgfqpoint{5.124416in}{5.850052in}}%
\pgfpathcurveto{\pgfqpoint{5.121347in}{5.853120in}}{\pgfqpoint{5.117185in}{5.854844in}}{\pgfqpoint{5.112846in}{5.854844in}}%
\pgfpathcurveto{\pgfqpoint{5.108507in}{5.854844in}}{\pgfqpoint{5.104345in}{5.853120in}}{\pgfqpoint{5.101276in}{5.850052in}}%
\pgfpathcurveto{\pgfqpoint{5.098208in}{5.846983in}}{\pgfqpoint{5.096484in}{5.842821in}}{\pgfqpoint{5.096484in}{5.838482in}}%
\pgfpathcurveto{\pgfqpoint{5.096484in}{5.834142in}}{\pgfqpoint{5.098208in}{5.829980in}}{\pgfqpoint{5.101276in}{5.826912in}}%
\pgfpathcurveto{\pgfqpoint{5.104345in}{5.823844in}}{\pgfqpoint{5.108507in}{5.822119in}}{\pgfqpoint{5.112846in}{5.822119in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{5.822119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{5.863741in}}%
\pgfpathcurveto{\pgfqpoint{5.135287in}{5.863741in}}{\pgfqpoint{5.139298in}{5.865402in}}{\pgfqpoint{5.142256in}{5.868360in}}%
\pgfpathcurveto{\pgfqpoint{5.145213in}{5.871317in}}{\pgfqpoint{5.146875in}{5.875329in}}{\pgfqpoint{5.146875in}{5.879511in}}%
\pgfpathcurveto{\pgfqpoint{5.146875in}{5.883694in}}{\pgfqpoint{5.145213in}{5.887705in}}{\pgfqpoint{5.142256in}{5.890663in}}%
\pgfpathcurveto{\pgfqpoint{5.139298in}{5.893620in}}{\pgfqpoint{5.135287in}{5.895282in}}{\pgfqpoint{5.131104in}{5.895282in}}%
\pgfpathcurveto{\pgfqpoint{5.126922in}{5.895282in}}{\pgfqpoint{5.122910in}{5.893620in}}{\pgfqpoint{5.119953in}{5.890663in}}%
\pgfpathcurveto{\pgfqpoint{5.116995in}{5.887705in}}{\pgfqpoint{5.115334in}{5.883694in}}{\pgfqpoint{5.115334in}{5.879511in}}%
\pgfpathcurveto{\pgfqpoint{5.115334in}{5.875329in}}{\pgfqpoint{5.116995in}{5.871317in}}{\pgfqpoint{5.119953in}{5.868360in}}%
\pgfpathcurveto{\pgfqpoint{5.122910in}{5.865402in}}{\pgfqpoint{5.126922in}{5.863741in}}{\pgfqpoint{5.131104in}{5.863741in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{5.863741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{5.895357in}}%
\pgfpathcurveto{\pgfqpoint{5.153396in}{5.895357in}}{\pgfqpoint{5.157265in}{5.896960in}}{\pgfqpoint{5.160117in}{5.899812in}}%
\pgfpathcurveto{\pgfqpoint{5.162968in}{5.902664in}}{\pgfqpoint{5.164571in}{5.906532in}}{\pgfqpoint{5.164571in}{5.910566in}}%
\pgfpathcurveto{\pgfqpoint{5.164571in}{5.914599in}}{\pgfqpoint{5.162968in}{5.918467in}}{\pgfqpoint{5.160117in}{5.921319in}}%
\pgfpathcurveto{\pgfqpoint{5.157265in}{5.924171in}}{\pgfqpoint{5.153396in}{5.925774in}}{\pgfqpoint{5.149363in}{5.925774in}}%
\pgfpathcurveto{\pgfqpoint{5.145330in}{5.925774in}}{\pgfqpoint{5.141461in}{5.924171in}}{\pgfqpoint{5.138609in}{5.921319in}}%
\pgfpathcurveto{\pgfqpoint{5.135757in}{5.918467in}}{\pgfqpoint{5.134155in}{5.914599in}}{\pgfqpoint{5.134155in}{5.910566in}}%
\pgfpathcurveto{\pgfqpoint{5.134155in}{5.906532in}}{\pgfqpoint{5.135757in}{5.902664in}}{\pgfqpoint{5.138609in}{5.899812in}}%
\pgfpathcurveto{\pgfqpoint{5.141461in}{5.896960in}}{\pgfqpoint{5.145330in}{5.895357in}}{\pgfqpoint{5.149363in}{5.895357in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{5.895357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{5.913446in}}%
\pgfpathcurveto{\pgfqpoint{5.171654in}{5.913446in}}{\pgfqpoint{5.175523in}{5.915048in}}{\pgfqpoint{5.178375in}{5.917900in}}%
\pgfpathcurveto{\pgfqpoint{5.181227in}{5.920752in}}{\pgfqpoint{5.182829in}{5.924620in}}{\pgfqpoint{5.182829in}{5.928654in}}%
\pgfpathcurveto{\pgfqpoint{5.182829in}{5.932687in}}{\pgfqpoint{5.181227in}{5.936556in}}{\pgfqpoint{5.178375in}{5.939407in}}%
\pgfpathcurveto{\pgfqpoint{5.175523in}{5.942259in}}{\pgfqpoint{5.171654in}{5.943862in}}{\pgfqpoint{5.167621in}{5.943862in}}%
\pgfpathcurveto{\pgfqpoint{5.163588in}{5.943862in}}{\pgfqpoint{5.159719in}{5.942259in}}{\pgfqpoint{5.156867in}{5.939407in}}%
\pgfpathcurveto{\pgfqpoint{5.154015in}{5.936556in}}{\pgfqpoint{5.152413in}{5.932687in}}{\pgfqpoint{5.152413in}{5.928654in}}%
\pgfpathcurveto{\pgfqpoint{5.152413in}{5.924620in}}{\pgfqpoint{5.154015in}{5.920752in}}{\pgfqpoint{5.156867in}{5.917900in}}%
\pgfpathcurveto{\pgfqpoint{5.159719in}{5.915048in}}{\pgfqpoint{5.163588in}{5.913446in}}{\pgfqpoint{5.167621in}{5.913446in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{5.913446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{5.939284in}}%
\pgfpathcurveto{\pgfqpoint{5.189927in}{5.939284in}}{\pgfqpoint{5.193808in}{5.940892in}}{\pgfqpoint{5.196670in}{5.943754in}}%
\pgfpathcurveto{\pgfqpoint{5.199532in}{5.946616in}}{\pgfqpoint{5.201140in}{5.950497in}}{\pgfqpoint{5.201140in}{5.954544in}}%
\pgfpathcurveto{\pgfqpoint{5.201140in}{5.958592in}}{\pgfqpoint{5.199532in}{5.962473in}}{\pgfqpoint{5.196670in}{5.965335in}}%
\pgfpathcurveto{\pgfqpoint{5.193808in}{5.968197in}}{\pgfqpoint{5.189927in}{5.969805in}}{\pgfqpoint{5.185880in}{5.969805in}}%
\pgfpathcurveto{\pgfqpoint{5.181833in}{5.969805in}}{\pgfqpoint{5.177951in}{5.968197in}}{\pgfqpoint{5.175089in}{5.965335in}}%
\pgfpathcurveto{\pgfqpoint{5.172227in}{5.962473in}}{\pgfqpoint{5.170619in}{5.958592in}}{\pgfqpoint{5.170619in}{5.954544in}}%
\pgfpathcurveto{\pgfqpoint{5.170619in}{5.950497in}}{\pgfqpoint{5.172227in}{5.946616in}}{\pgfqpoint{5.175089in}{5.943754in}}%
\pgfpathcurveto{\pgfqpoint{5.177951in}{5.940892in}}{\pgfqpoint{5.181833in}{5.939284in}}{\pgfqpoint{5.185880in}{5.939284in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{5.939284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{5.955709in}}%
\pgfpathcurveto{\pgfqpoint{5.208157in}{5.955709in}}{\pgfqpoint{5.212013in}{5.957306in}}{\pgfqpoint{5.214855in}{5.960148in}}%
\pgfpathcurveto{\pgfqpoint{5.217697in}{5.962990in}}{\pgfqpoint{5.219294in}{5.966845in}}{\pgfqpoint{5.219294in}{5.970865in}}%
\pgfpathcurveto{\pgfqpoint{5.219294in}{5.974884in}}{\pgfqpoint{5.217697in}{5.978739in}}{\pgfqpoint{5.214855in}{5.981582in}}%
\pgfpathcurveto{\pgfqpoint{5.212013in}{5.984424in}}{\pgfqpoint{5.208157in}{5.986021in}}{\pgfqpoint{5.204138in}{5.986021in}}%
\pgfpathcurveto{\pgfqpoint{5.200119in}{5.986021in}}{\pgfqpoint{5.196263in}{5.984424in}}{\pgfqpoint{5.193421in}{5.981582in}}%
\pgfpathcurveto{\pgfqpoint{5.190579in}{5.978739in}}{\pgfqpoint{5.188982in}{5.974884in}}{\pgfqpoint{5.188982in}{5.970865in}}%
\pgfpathcurveto{\pgfqpoint{5.188982in}{5.966845in}}{\pgfqpoint{5.190579in}{5.962990in}}{\pgfqpoint{5.193421in}{5.960148in}}%
\pgfpathcurveto{\pgfqpoint{5.196263in}{5.957306in}}{\pgfqpoint{5.200119in}{5.955709in}}{\pgfqpoint{5.204138in}{5.955709in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{5.955709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{5.954924in}}%
\pgfpathcurveto{\pgfqpoint{5.226303in}{5.954924in}}{\pgfqpoint{5.230051in}{5.956476in}}{\pgfqpoint{5.232813in}{5.959238in}}%
\pgfpathcurveto{\pgfqpoint{5.235576in}{5.962001in}}{\pgfqpoint{5.237128in}{5.965749in}}{\pgfqpoint{5.237128in}{5.969655in}}%
\pgfpathcurveto{\pgfqpoint{5.237128in}{5.973562in}}{\pgfqpoint{5.235576in}{5.977310in}}{\pgfqpoint{5.232813in}{5.980072in}}%
\pgfpathcurveto{\pgfqpoint{5.230051in}{5.982835in}}{\pgfqpoint{5.226303in}{5.984387in}}{\pgfqpoint{5.222396in}{5.984387in}}%
\pgfpathcurveto{\pgfqpoint{5.218489in}{5.984387in}}{\pgfqpoint{5.214742in}{5.982835in}}{\pgfqpoint{5.211979in}{5.980072in}}%
\pgfpathcurveto{\pgfqpoint{5.209217in}{5.977310in}}{\pgfqpoint{5.207664in}{5.973562in}}{\pgfqpoint{5.207664in}{5.969655in}}%
\pgfpathcurveto{\pgfqpoint{5.207664in}{5.965749in}}{\pgfqpoint{5.209217in}{5.962001in}}{\pgfqpoint{5.211979in}{5.959238in}}%
\pgfpathcurveto{\pgfqpoint{5.214742in}{5.956476in}}{\pgfqpoint{5.218489in}{5.954924in}}{\pgfqpoint{5.222396in}{5.954924in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{5.954924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{5.986795in}}%
\pgfpathcurveto{\pgfqpoint{5.244674in}{5.986795in}}{\pgfqpoint{5.248529in}{5.988392in}}{\pgfqpoint{5.251372in}{5.991234in}}%
\pgfpathcurveto{\pgfqpoint{5.254214in}{5.994076in}}{\pgfqpoint{5.255811in}{5.997931in}}{\pgfqpoint{5.255811in}{6.001951in}}%
\pgfpathcurveto{\pgfqpoint{5.255811in}{6.005970in}}{\pgfqpoint{5.254214in}{6.009825in}}{\pgfqpoint{5.251372in}{6.012668in}}%
\pgfpathcurveto{\pgfqpoint{5.248529in}{6.015510in}}{\pgfqpoint{5.244674in}{6.017107in}}{\pgfqpoint{5.240655in}{6.017107in}}%
\pgfpathcurveto{\pgfqpoint{5.236635in}{6.017107in}}{\pgfqpoint{5.232780in}{6.015510in}}{\pgfqpoint{5.229938in}{6.012668in}}%
\pgfpathcurveto{\pgfqpoint{5.227096in}{6.009825in}}{\pgfqpoint{5.225499in}{6.005970in}}{\pgfqpoint{5.225499in}{6.001951in}}%
\pgfpathcurveto{\pgfqpoint{5.225499in}{5.997931in}}{\pgfqpoint{5.227096in}{5.994076in}}{\pgfqpoint{5.229938in}{5.991234in}}%
\pgfpathcurveto{\pgfqpoint{5.232780in}{5.988392in}}{\pgfqpoint{5.236635in}{5.986795in}}{\pgfqpoint{5.240655in}{5.986795in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{5.986795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{5.994900in}}%
\pgfpathcurveto{\pgfqpoint{5.262806in}{5.994900in}}{\pgfqpoint{5.266540in}{5.996447in}}{\pgfqpoint{5.269292in}{5.999199in}}%
\pgfpathcurveto{\pgfqpoint{5.272045in}{6.001952in}}{\pgfqpoint{5.273591in}{6.005686in}}{\pgfqpoint{5.273591in}{6.009578in}}%
\pgfpathcurveto{\pgfqpoint{5.273591in}{6.013471in}}{\pgfqpoint{5.272045in}{6.017205in}}{\pgfqpoint{5.269292in}{6.019957in}}%
\pgfpathcurveto{\pgfqpoint{5.266540in}{6.022710in}}{\pgfqpoint{5.262806in}{6.024256in}}{\pgfqpoint{5.258913in}{6.024256in}}%
\pgfpathcurveto{\pgfqpoint{5.255020in}{6.024256in}}{\pgfqpoint{5.251287in}{6.022710in}}{\pgfqpoint{5.248534in}{6.019957in}}%
\pgfpathcurveto{\pgfqpoint{5.245782in}{6.017205in}}{\pgfqpoint{5.244235in}{6.013471in}}{\pgfqpoint{5.244235in}{6.009578in}}%
\pgfpathcurveto{\pgfqpoint{5.244235in}{6.005686in}}{\pgfqpoint{5.245782in}{6.001952in}}{\pgfqpoint{5.248534in}{5.999199in}}%
\pgfpathcurveto{\pgfqpoint{5.251287in}{5.996447in}}{\pgfqpoint{5.255020in}{5.994900in}}{\pgfqpoint{5.258913in}{5.994900in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{5.994900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{6.002232in}}%
\pgfpathcurveto{\pgfqpoint{5.280918in}{6.002232in}}{\pgfqpoint{5.284512in}{6.003721in}}{\pgfqpoint{5.287162in}{6.006370in}}%
\pgfpathcurveto{\pgfqpoint{5.289811in}{6.009020in}}{\pgfqpoint{5.291300in}{6.012614in}}{\pgfqpoint{5.291300in}{6.016360in}}%
\pgfpathcurveto{\pgfqpoint{5.291300in}{6.020107in}}{\pgfqpoint{5.289811in}{6.023701in}}{\pgfqpoint{5.287162in}{6.026350in}}%
\pgfpathcurveto{\pgfqpoint{5.284512in}{6.029000in}}{\pgfqpoint{5.280918in}{6.030488in}}{\pgfqpoint{5.277171in}{6.030488in}}%
\pgfpathcurveto{\pgfqpoint{5.273425in}{6.030488in}}{\pgfqpoint{5.269831in}{6.029000in}}{\pgfqpoint{5.267181in}{6.026350in}}%
\pgfpathcurveto{\pgfqpoint{5.264532in}{6.023701in}}{\pgfqpoint{5.263043in}{6.020107in}}{\pgfqpoint{5.263043in}{6.016360in}}%
\pgfpathcurveto{\pgfqpoint{5.263043in}{6.012614in}}{\pgfqpoint{5.264532in}{6.009020in}}{\pgfqpoint{5.267181in}{6.006370in}}%
\pgfpathcurveto{\pgfqpoint{5.269831in}{6.003721in}}{\pgfqpoint{5.273425in}{6.002232in}}{\pgfqpoint{5.277171in}{6.002232in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{6.002232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{6.012618in}}%
\pgfpathcurveto{\pgfqpoint{5.299132in}{6.012618in}}{\pgfqpoint{5.302683in}{6.014089in}}{\pgfqpoint{5.305300in}{6.016707in}}%
\pgfpathcurveto{\pgfqpoint{5.307918in}{6.019324in}}{\pgfqpoint{5.309389in}{6.022875in}}{\pgfqpoint{5.309389in}{6.026577in}}%
\pgfpathcurveto{\pgfqpoint{5.309389in}{6.030279in}}{\pgfqpoint{5.307918in}{6.033830in}}{\pgfqpoint{5.305300in}{6.036447in}}%
\pgfpathcurveto{\pgfqpoint{5.302683in}{6.039065in}}{\pgfqpoint{5.299132in}{6.040536in}}{\pgfqpoint{5.295430in}{6.040536in}}%
\pgfpathcurveto{\pgfqpoint{5.291728in}{6.040536in}}{\pgfqpoint{5.288177in}{6.039065in}}{\pgfqpoint{5.285559in}{6.036447in}}%
\pgfpathcurveto{\pgfqpoint{5.282942in}{6.033830in}}{\pgfqpoint{5.281471in}{6.030279in}}{\pgfqpoint{5.281471in}{6.026577in}}%
\pgfpathcurveto{\pgfqpoint{5.281471in}{6.022875in}}{\pgfqpoint{5.282942in}{6.019324in}}{\pgfqpoint{5.285559in}{6.016707in}}%
\pgfpathcurveto{\pgfqpoint{5.288177in}{6.014089in}}{\pgfqpoint{5.291728in}{6.012618in}}{\pgfqpoint{5.295430in}{6.012618in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{6.012618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{6.047922in}}%
\pgfpathcurveto{\pgfqpoint{5.317330in}{6.047922in}}{\pgfqpoint{5.320822in}{6.049369in}}{\pgfqpoint{5.323397in}{6.051944in}}%
\pgfpathcurveto{\pgfqpoint{5.325972in}{6.054518in}}{\pgfqpoint{5.327418in}{6.058011in}}{\pgfqpoint{5.327418in}{6.061652in}}%
\pgfpathcurveto{\pgfqpoint{5.327418in}{6.065294in}}{\pgfqpoint{5.325972in}{6.068786in}}{\pgfqpoint{5.323397in}{6.071361in}}%
\pgfpathcurveto{\pgfqpoint{5.320822in}{6.073936in}}{\pgfqpoint{5.317330in}{6.075382in}}{\pgfqpoint{5.313688in}{6.075382in}}%
\pgfpathcurveto{\pgfqpoint{5.310047in}{6.075382in}}{\pgfqpoint{5.306554in}{6.073936in}}{\pgfqpoint{5.303980in}{6.071361in}}%
\pgfpathcurveto{\pgfqpoint{5.301405in}{6.068786in}}{\pgfqpoint{5.299958in}{6.065294in}}{\pgfqpoint{5.299958in}{6.061652in}}%
\pgfpathcurveto{\pgfqpoint{5.299958in}{6.058011in}}{\pgfqpoint{5.301405in}{6.054518in}}{\pgfqpoint{5.303980in}{6.051944in}}%
\pgfpathcurveto{\pgfqpoint{5.306554in}{6.049369in}}{\pgfqpoint{5.310047in}{6.047922in}}{\pgfqpoint{5.313688in}{6.047922in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{6.047922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{6.088292in}}%
\pgfpathcurveto{\pgfqpoint{5.335526in}{6.088292in}}{\pgfqpoint{5.338960in}{6.089714in}}{\pgfqpoint{5.341491in}{6.092245in}}%
\pgfpathcurveto{\pgfqpoint{5.344022in}{6.094776in}}{\pgfqpoint{5.345444in}{6.098210in}}{\pgfqpoint{5.345444in}{6.101789in}}%
\pgfpathcurveto{\pgfqpoint{5.345444in}{6.105369in}}{\pgfqpoint{5.344022in}{6.108802in}}{\pgfqpoint{5.341491in}{6.111333in}}%
\pgfpathcurveto{\pgfqpoint{5.338960in}{6.113864in}}{\pgfqpoint{5.335526in}{6.115287in}}{\pgfqpoint{5.331947in}{6.115287in}}%
\pgfpathcurveto{\pgfqpoint{5.328367in}{6.115287in}}{\pgfqpoint{5.324934in}{6.113864in}}{\pgfqpoint{5.322403in}{6.111333in}}%
\pgfpathcurveto{\pgfqpoint{5.319871in}{6.108802in}}{\pgfqpoint{5.318449in}{6.105369in}}{\pgfqpoint{5.318449in}{6.101789in}}%
\pgfpathcurveto{\pgfqpoint{5.318449in}{6.098210in}}{\pgfqpoint{5.319871in}{6.094776in}}{\pgfqpoint{5.322403in}{6.092245in}}%
\pgfpathcurveto{\pgfqpoint{5.324934in}{6.089714in}}{\pgfqpoint{5.328367in}{6.088292in}}{\pgfqpoint{5.331947in}{6.088292in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{6.088292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{6.116752in}}%
\pgfpathcurveto{\pgfqpoint{5.353816in}{6.116752in}}{\pgfqpoint{5.357279in}{6.118186in}}{\pgfqpoint{5.359832in}{6.120739in}}%
\pgfpathcurveto{\pgfqpoint{5.362385in}{6.123292in}}{\pgfqpoint{5.363819in}{6.126755in}}{\pgfqpoint{5.363819in}{6.130366in}}%
\pgfpathcurveto{\pgfqpoint{5.363819in}{6.133977in}}{\pgfqpoint{5.362385in}{6.137440in}}{\pgfqpoint{5.359832in}{6.139993in}}%
\pgfpathcurveto{\pgfqpoint{5.357279in}{6.142546in}}{\pgfqpoint{5.353816in}{6.143980in}}{\pgfqpoint{5.350205in}{6.143980in}}%
\pgfpathcurveto{\pgfqpoint{5.346594in}{6.143980in}}{\pgfqpoint{5.343131in}{6.142546in}}{\pgfqpoint{5.340578in}{6.139993in}}%
\pgfpathcurveto{\pgfqpoint{5.338025in}{6.137440in}}{\pgfqpoint{5.336591in}{6.133977in}}{\pgfqpoint{5.336591in}{6.130366in}}%
\pgfpathcurveto{\pgfqpoint{5.336591in}{6.126755in}}{\pgfqpoint{5.338025in}{6.123292in}}{\pgfqpoint{5.340578in}{6.120739in}}%
\pgfpathcurveto{\pgfqpoint{5.343131in}{6.118186in}}{\pgfqpoint{5.346594in}{6.116752in}}{\pgfqpoint{5.350205in}{6.116752in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{6.116752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{6.117248in}}%
\pgfpathcurveto{\pgfqpoint{5.372058in}{6.117248in}}{\pgfqpoint{5.375507in}{6.118676in}}{\pgfqpoint{5.378049in}{6.121218in}}%
\pgfpathcurveto{\pgfqpoint{5.380591in}{6.123760in}}{\pgfqpoint{5.382019in}{6.127209in}}{\pgfqpoint{5.382019in}{6.130804in}}%
\pgfpathcurveto{\pgfqpoint{5.382019in}{6.134399in}}{\pgfqpoint{5.380591in}{6.137847in}}{\pgfqpoint{5.378049in}{6.140389in}}%
\pgfpathcurveto{\pgfqpoint{5.375507in}{6.142931in}}{\pgfqpoint{5.372058in}{6.144359in}}{\pgfqpoint{5.368463in}{6.144359in}}%
\pgfpathcurveto{\pgfqpoint{5.364868in}{6.144359in}}{\pgfqpoint{5.361420in}{6.142931in}}{\pgfqpoint{5.358878in}{6.140389in}}%
\pgfpathcurveto{\pgfqpoint{5.356336in}{6.137847in}}{\pgfqpoint{5.354908in}{6.134399in}}{\pgfqpoint{5.354908in}{6.130804in}}%
\pgfpathcurveto{\pgfqpoint{5.354908in}{6.127209in}}{\pgfqpoint{5.356336in}{6.123760in}}{\pgfqpoint{5.358878in}{6.121218in}}%
\pgfpathcurveto{\pgfqpoint{5.361420in}{6.118676in}}{\pgfqpoint{5.364868in}{6.117248in}}{\pgfqpoint{5.368463in}{6.117248in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{6.117248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{6.120669in}}%
\pgfpathcurveto{\pgfqpoint{5.390301in}{6.120669in}}{\pgfqpoint{5.393735in}{6.122091in}}{\pgfqpoint{5.396266in}{6.124622in}}%
\pgfpathcurveto{\pgfqpoint{5.398797in}{6.127154in}}{\pgfqpoint{5.400219in}{6.130587in}}{\pgfqpoint{5.400219in}{6.134167in}}%
\pgfpathcurveto{\pgfqpoint{5.400219in}{6.137746in}}{\pgfqpoint{5.398797in}{6.141179in}}{\pgfqpoint{5.396266in}{6.143711in}}%
\pgfpathcurveto{\pgfqpoint{5.393735in}{6.146242in}}{\pgfqpoint{5.390301in}{6.147664in}}{\pgfqpoint{5.386722in}{6.147664in}}%
\pgfpathcurveto{\pgfqpoint{5.383142in}{6.147664in}}{\pgfqpoint{5.379709in}{6.146242in}}{\pgfqpoint{5.377178in}{6.143711in}}%
\pgfpathcurveto{\pgfqpoint{5.374647in}{6.141179in}}{\pgfqpoint{5.373224in}{6.137746in}}{\pgfqpoint{5.373224in}{6.134167in}}%
\pgfpathcurveto{\pgfqpoint{5.373224in}{6.130587in}}{\pgfqpoint{5.374647in}{6.127154in}}{\pgfqpoint{5.377178in}{6.124622in}}%
\pgfpathcurveto{\pgfqpoint{5.379709in}{6.122091in}}{\pgfqpoint{5.383142in}{6.120669in}}{\pgfqpoint{5.386722in}{6.120669in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{6.120669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{6.112735in}}%
\pgfpathcurveto{\pgfqpoint{5.408591in}{6.112735in}}{\pgfqpoint{5.412054in}{6.114170in}}{\pgfqpoint{5.414607in}{6.116723in}}%
\pgfpathcurveto{\pgfqpoint{5.417160in}{6.119276in}}{\pgfqpoint{5.418594in}{6.122739in}}{\pgfqpoint{5.418594in}{6.126350in}}%
\pgfpathcurveto{\pgfqpoint{5.418594in}{6.129960in}}{\pgfqpoint{5.417160in}{6.133423in}}{\pgfqpoint{5.414607in}{6.135976in}}%
\pgfpathcurveto{\pgfqpoint{5.412054in}{6.138529in}}{\pgfqpoint{5.408591in}{6.139964in}}{\pgfqpoint{5.404980in}{6.139964in}}%
\pgfpathcurveto{\pgfqpoint{5.401370in}{6.139964in}}{\pgfqpoint{5.397907in}{6.138529in}}{\pgfqpoint{5.395353in}{6.135976in}}%
\pgfpathcurveto{\pgfqpoint{5.392800in}{6.133423in}}{\pgfqpoint{5.391366in}{6.129960in}}{\pgfqpoint{5.391366in}{6.126350in}}%
\pgfpathcurveto{\pgfqpoint{5.391366in}{6.122739in}}{\pgfqpoint{5.392800in}{6.119276in}}{\pgfqpoint{5.395353in}{6.116723in}}%
\pgfpathcurveto{\pgfqpoint{5.397907in}{6.114170in}}{\pgfqpoint{5.401370in}{6.112735in}}{\pgfqpoint{5.404980in}{6.112735in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{6.112735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{6.142671in}}%
\pgfpathcurveto{\pgfqpoint{5.426675in}{6.142671in}}{\pgfqpoint{5.429971in}{6.144037in}}{\pgfqpoint{5.432402in}{6.146467in}}%
\pgfpathcurveto{\pgfqpoint{5.434832in}{6.148897in}}{\pgfqpoint{5.436197in}{6.152193in}}{\pgfqpoint{5.436197in}{6.155630in}}%
\pgfpathcurveto{\pgfqpoint{5.436197in}{6.159066in}}{\pgfqpoint{5.434832in}{6.162363in}}{\pgfqpoint{5.432402in}{6.164793in}}%
\pgfpathcurveto{\pgfqpoint{5.429971in}{6.167223in}}{\pgfqpoint{5.426675in}{6.168588in}}{\pgfqpoint{5.423239in}{6.168588in}}%
\pgfpathcurveto{\pgfqpoint{5.419802in}{6.168588in}}{\pgfqpoint{5.416506in}{6.167223in}}{\pgfqpoint{5.414076in}{6.164793in}}%
\pgfpathcurveto{\pgfqpoint{5.411646in}{6.162363in}}{\pgfqpoint{5.410280in}{6.159066in}}{\pgfqpoint{5.410280in}{6.155630in}}%
\pgfpathcurveto{\pgfqpoint{5.410280in}{6.152193in}}{\pgfqpoint{5.411646in}{6.148897in}}{\pgfqpoint{5.414076in}{6.146467in}}%
\pgfpathcurveto{\pgfqpoint{5.416506in}{6.144037in}}{\pgfqpoint{5.419802in}{6.142671in}}{\pgfqpoint{5.423239in}{6.142671in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{6.142671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{6.135518in}}%
\pgfpathcurveto{\pgfqpoint{5.444818in}{6.135518in}}{\pgfqpoint{5.448004in}{6.136838in}}{\pgfqpoint{5.450352in}{6.139186in}}%
\pgfpathcurveto{\pgfqpoint{5.452701in}{6.141535in}}{\pgfqpoint{5.454020in}{6.144720in}}{\pgfqpoint{5.454020in}{6.148041in}}%
\pgfpathcurveto{\pgfqpoint{5.454020in}{6.151363in}}{\pgfqpoint{5.452701in}{6.154548in}}{\pgfqpoint{5.450352in}{6.156897in}}%
\pgfpathcurveto{\pgfqpoint{5.448004in}{6.159245in}}{\pgfqpoint{5.444818in}{6.160565in}}{\pgfqpoint{5.441497in}{6.160565in}}%
\pgfpathcurveto{\pgfqpoint{5.438176in}{6.160565in}}{\pgfqpoint{5.434990in}{6.159245in}}{\pgfqpoint{5.432642in}{6.156897in}}%
\pgfpathcurveto{\pgfqpoint{5.430293in}{6.154548in}}{\pgfqpoint{5.428974in}{6.151363in}}{\pgfqpoint{5.428974in}{6.148041in}}%
\pgfpathcurveto{\pgfqpoint{5.428974in}{6.144720in}}{\pgfqpoint{5.430293in}{6.141535in}}{\pgfqpoint{5.432642in}{6.139186in}}%
\pgfpathcurveto{\pgfqpoint{5.434990in}{6.136838in}}{\pgfqpoint{5.438176in}{6.135518in}}{\pgfqpoint{5.441497in}{6.135518in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{6.135518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{6.189854in}}%
\pgfpathcurveto{\pgfqpoint{5.462992in}{6.189854in}}{\pgfqpoint{5.466096in}{6.191140in}}{\pgfqpoint{5.468384in}{6.193428in}}%
\pgfpathcurveto{\pgfqpoint{5.470672in}{6.195716in}}{\pgfqpoint{5.471958in}{6.198821in}}{\pgfqpoint{5.471958in}{6.202057in}}%
\pgfpathcurveto{\pgfqpoint{5.471958in}{6.205293in}}{\pgfqpoint{5.470672in}{6.208397in}}{\pgfqpoint{5.468384in}{6.210686in}}%
\pgfpathcurveto{\pgfqpoint{5.466096in}{6.212974in}}{\pgfqpoint{5.462992in}{6.214260in}}{\pgfqpoint{5.459755in}{6.214260in}}%
\pgfpathcurveto{\pgfqpoint{5.456519in}{6.214260in}}{\pgfqpoint{5.453415in}{6.212974in}}{\pgfqpoint{5.451127in}{6.210686in}}%
\pgfpathcurveto{\pgfqpoint{5.448838in}{6.208397in}}{\pgfqpoint{5.447552in}{6.205293in}}{\pgfqpoint{5.447552in}{6.202057in}}%
\pgfpathcurveto{\pgfqpoint{5.447552in}{6.198821in}}{\pgfqpoint{5.448838in}{6.195716in}}{\pgfqpoint{5.451127in}{6.193428in}}%
\pgfpathcurveto{\pgfqpoint{5.453415in}{6.191140in}}{\pgfqpoint{5.456519in}{6.189854in}}{\pgfqpoint{5.459755in}{6.189854in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{6.189854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{6.163025in}}%
\pgfpathcurveto{\pgfqpoint{5.481250in}{6.163025in}}{\pgfqpoint{5.484354in}{6.164311in}}{\pgfqpoint{5.486642in}{6.166599in}}%
\pgfpathcurveto{\pgfqpoint{5.488931in}{6.168887in}}{\pgfqpoint{5.490217in}{6.171991in}}{\pgfqpoint{5.490217in}{6.175228in}}%
\pgfpathcurveto{\pgfqpoint{5.490217in}{6.178464in}}{\pgfqpoint{5.488931in}{6.181568in}}{\pgfqpoint{5.486642in}{6.183856in}}%
\pgfpathcurveto{\pgfqpoint{5.484354in}{6.186145in}}{\pgfqpoint{5.481250in}{6.187431in}}{\pgfqpoint{5.478014in}{6.187431in}}%
\pgfpathcurveto{\pgfqpoint{5.474777in}{6.187431in}}{\pgfqpoint{5.471673in}{6.186145in}}{\pgfqpoint{5.469385in}{6.183856in}}%
\pgfpathcurveto{\pgfqpoint{5.467097in}{6.181568in}}{\pgfqpoint{5.465811in}{6.178464in}}{\pgfqpoint{5.465811in}{6.175228in}}%
\pgfpathcurveto{\pgfqpoint{5.465811in}{6.171991in}}{\pgfqpoint{5.467097in}{6.168887in}}{\pgfqpoint{5.469385in}{6.166599in}}%
\pgfpathcurveto{\pgfqpoint{5.471673in}{6.164311in}}{\pgfqpoint{5.474777in}{6.163025in}}{\pgfqpoint{5.478014in}{6.163025in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{6.163025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{6.167197in}}%
\pgfpathcurveto{\pgfqpoint{5.499403in}{6.167197in}}{\pgfqpoint{5.502407in}{6.168441in}}{\pgfqpoint{5.504621in}{6.170655in}}%
\pgfpathcurveto{\pgfqpoint{5.506835in}{6.172869in}}{\pgfqpoint{5.508079in}{6.175872in}}{\pgfqpoint{5.508079in}{6.179004in}}%
\pgfpathcurveto{\pgfqpoint{5.508079in}{6.182135in}}{\pgfqpoint{5.506835in}{6.185138in}}{\pgfqpoint{5.504621in}{6.187352in}}%
\pgfpathcurveto{\pgfqpoint{5.502407in}{6.189566in}}{\pgfqpoint{5.499403in}{6.190811in}}{\pgfqpoint{5.496272in}{6.190811in}}%
\pgfpathcurveto{\pgfqpoint{5.493141in}{6.190811in}}{\pgfqpoint{5.490137in}{6.189566in}}{\pgfqpoint{5.487923in}{6.187352in}}%
\pgfpathcurveto{\pgfqpoint{5.485709in}{6.185138in}}{\pgfqpoint{5.484465in}{6.182135in}}{\pgfqpoint{5.484465in}{6.179004in}}%
\pgfpathcurveto{\pgfqpoint{5.484465in}{6.175872in}}{\pgfqpoint{5.485709in}{6.172869in}}{\pgfqpoint{5.487923in}{6.170655in}}%
\pgfpathcurveto{\pgfqpoint{5.490137in}{6.168441in}}{\pgfqpoint{5.493141in}{6.167197in}}{\pgfqpoint{5.496272in}{6.167197in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{6.167197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{6.174047in}}%
\pgfpathcurveto{\pgfqpoint{5.517662in}{6.174047in}}{\pgfqpoint{5.520665in}{6.175291in}}{\pgfqpoint{5.522879in}{6.177505in}}%
\pgfpathcurveto{\pgfqpoint{5.525093in}{6.179719in}}{\pgfqpoint{5.526338in}{6.182723in}}{\pgfqpoint{5.526338in}{6.185854in}}%
\pgfpathcurveto{\pgfqpoint{5.526338in}{6.188985in}}{\pgfqpoint{5.525093in}{6.191989in}}{\pgfqpoint{5.522879in}{6.194203in}}%
\pgfpathcurveto{\pgfqpoint{5.520665in}{6.196417in}}{\pgfqpoint{5.517662in}{6.197661in}}{\pgfqpoint{5.514530in}{6.197661in}}%
\pgfpathcurveto{\pgfqpoint{5.511399in}{6.197661in}}{\pgfqpoint{5.508396in}{6.196417in}}{\pgfqpoint{5.506182in}{6.194203in}}%
\pgfpathcurveto{\pgfqpoint{5.503968in}{6.191989in}}{\pgfqpoint{5.502723in}{6.188985in}}{\pgfqpoint{5.502723in}{6.185854in}}%
\pgfpathcurveto{\pgfqpoint{5.502723in}{6.182723in}}{\pgfqpoint{5.503968in}{6.179719in}}{\pgfqpoint{5.506182in}{6.177505in}}%
\pgfpathcurveto{\pgfqpoint{5.508396in}{6.175291in}}{\pgfqpoint{5.511399in}{6.174047in}}{\pgfqpoint{5.514530in}{6.174047in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{6.174047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{6.176933in}}%
\pgfpathcurveto{\pgfqpoint{5.535938in}{6.176933in}}{\pgfqpoint{5.538958in}{6.178184in}}{\pgfqpoint{5.541185in}{6.180411in}}%
\pgfpathcurveto{\pgfqpoint{5.543412in}{6.182637in}}{\pgfqpoint{5.544663in}{6.185658in}}{\pgfqpoint{5.544663in}{6.188807in}}%
\pgfpathcurveto{\pgfqpoint{5.544663in}{6.191956in}}{\pgfqpoint{5.543412in}{6.194976in}}{\pgfqpoint{5.541185in}{6.197203in}}%
\pgfpathcurveto{\pgfqpoint{5.538958in}{6.199430in}}{\pgfqpoint{5.535938in}{6.200681in}}{\pgfqpoint{5.532789in}{6.200681in}}%
\pgfpathcurveto{\pgfqpoint{5.529640in}{6.200681in}}{\pgfqpoint{5.526619in}{6.199430in}}{\pgfqpoint{5.524393in}{6.197203in}}%
\pgfpathcurveto{\pgfqpoint{5.522166in}{6.194976in}}{\pgfqpoint{5.520915in}{6.191956in}}{\pgfqpoint{5.520915in}{6.188807in}}%
\pgfpathcurveto{\pgfqpoint{5.520915in}{6.185658in}}{\pgfqpoint{5.522166in}{6.182637in}}{\pgfqpoint{5.524393in}{6.180411in}}%
\pgfpathcurveto{\pgfqpoint{5.526619in}{6.178184in}}{\pgfqpoint{5.529640in}{6.176933in}}{\pgfqpoint{5.532789in}{6.176933in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{6.176933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{6.180217in}}%
\pgfpathcurveto{\pgfqpoint{5.554161in}{6.180217in}}{\pgfqpoint{5.557147in}{6.181454in}}{\pgfqpoint{5.559349in}{6.183655in}}%
\pgfpathcurveto{\pgfqpoint{5.561550in}{6.185857in}}{\pgfqpoint{5.562787in}{6.188843in}}{\pgfqpoint{5.562787in}{6.191957in}}%
\pgfpathcurveto{\pgfqpoint{5.562787in}{6.195070in}}{\pgfqpoint{5.561550in}{6.198056in}}{\pgfqpoint{5.559349in}{6.200258in}}%
\pgfpathcurveto{\pgfqpoint{5.557147in}{6.202460in}}{\pgfqpoint{5.554161in}{6.203696in}}{\pgfqpoint{5.551047in}{6.203696in}}%
\pgfpathcurveto{\pgfqpoint{5.547934in}{6.203696in}}{\pgfqpoint{5.544948in}{6.202460in}}{\pgfqpoint{5.542746in}{6.200258in}}%
\pgfpathcurveto{\pgfqpoint{5.540544in}{6.198056in}}{\pgfqpoint{5.539308in}{6.195070in}}{\pgfqpoint{5.539308in}{6.191957in}}%
\pgfpathcurveto{\pgfqpoint{5.539308in}{6.188843in}}{\pgfqpoint{5.540544in}{6.185857in}}{\pgfqpoint{5.542746in}{6.183655in}}%
\pgfpathcurveto{\pgfqpoint{5.544948in}{6.181454in}}{\pgfqpoint{5.547934in}{6.180217in}}{\pgfqpoint{5.551047in}{6.180217in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{6.180217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{6.159145in}}%
\pgfpathcurveto{\pgfqpoint{5.572401in}{6.159145in}}{\pgfqpoint{5.575370in}{6.160375in}}{\pgfqpoint{5.577559in}{6.162563in}}%
\pgfpathcurveto{\pgfqpoint{5.579748in}{6.164752in}}{\pgfqpoint{5.580978in}{6.167721in}}{\pgfqpoint{5.580978in}{6.170817in}}%
\pgfpathcurveto{\pgfqpoint{5.580978in}{6.173912in}}{\pgfqpoint{5.579748in}{6.176881in}}{\pgfqpoint{5.577559in}{6.179070in}}%
\pgfpathcurveto{\pgfqpoint{5.575370in}{6.181259in}}{\pgfqpoint{5.572401in}{6.182489in}}{\pgfqpoint{5.569306in}{6.182489in}}%
\pgfpathcurveto{\pgfqpoint{5.566210in}{6.182489in}}{\pgfqpoint{5.563241in}{6.181259in}}{\pgfqpoint{5.561052in}{6.179070in}}%
\pgfpathcurveto{\pgfqpoint{5.558863in}{6.176881in}}{\pgfqpoint{5.557634in}{6.173912in}}{\pgfqpoint{5.557634in}{6.170817in}}%
\pgfpathcurveto{\pgfqpoint{5.557634in}{6.167721in}}{\pgfqpoint{5.558863in}{6.164752in}}{\pgfqpoint{5.561052in}{6.162563in}}%
\pgfpathcurveto{\pgfqpoint{5.563241in}{6.160375in}}{\pgfqpoint{5.566210in}{6.159145in}}{\pgfqpoint{5.569306in}{6.159145in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{6.159145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{6.160629in}}%
\pgfpathcurveto{\pgfqpoint{5.590660in}{6.160629in}}{\pgfqpoint{5.593629in}{6.161859in}}{\pgfqpoint{5.595817in}{6.164048in}}%
\pgfpathcurveto{\pgfqpoint{5.598006in}{6.166237in}}{\pgfqpoint{5.599236in}{6.169206in}}{\pgfqpoint{5.599236in}{6.172302in}}%
\pgfpathcurveto{\pgfqpoint{5.599236in}{6.175397in}}{\pgfqpoint{5.598006in}{6.178366in}}{\pgfqpoint{5.595817in}{6.180555in}}%
\pgfpathcurveto{\pgfqpoint{5.593629in}{6.182744in}}{\pgfqpoint{5.590660in}{6.183974in}}{\pgfqpoint{5.587564in}{6.183974in}}%
\pgfpathcurveto{\pgfqpoint{5.584469in}{6.183974in}}{\pgfqpoint{5.581499in}{6.182744in}}{\pgfqpoint{5.579311in}{6.180555in}}%
\pgfpathcurveto{\pgfqpoint{5.577122in}{6.178366in}}{\pgfqpoint{5.575892in}{6.175397in}}{\pgfqpoint{5.575892in}{6.172302in}}%
\pgfpathcurveto{\pgfqpoint{5.575892in}{6.169206in}}{\pgfqpoint{5.577122in}{6.166237in}}{\pgfqpoint{5.579311in}{6.164048in}}%
\pgfpathcurveto{\pgfqpoint{5.581499in}{6.161859in}}{\pgfqpoint{5.584469in}{6.160629in}}{\pgfqpoint{5.587564in}{6.160629in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{6.160629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{6.161288in}}%
\pgfpathcurveto{\pgfqpoint{5.608789in}{6.161288in}}{\pgfqpoint{5.611635in}{6.162467in}}{\pgfqpoint{5.613733in}{6.164565in}}%
\pgfpathcurveto{\pgfqpoint{5.615831in}{6.166663in}}{\pgfqpoint{5.617009in}{6.169508in}}{\pgfqpoint{5.617009in}{6.172475in}}%
\pgfpathcurveto{\pgfqpoint{5.617009in}{6.175442in}}{\pgfqpoint{5.615831in}{6.178288in}}{\pgfqpoint{5.613733in}{6.180385in}}%
\pgfpathcurveto{\pgfqpoint{5.611635in}{6.182483in}}{\pgfqpoint{5.608789in}{6.183662in}}{\pgfqpoint{5.605822in}{6.183662in}}%
\pgfpathcurveto{\pgfqpoint{5.602856in}{6.183662in}}{\pgfqpoint{5.600010in}{6.182483in}}{\pgfqpoint{5.597912in}{6.180385in}}%
\pgfpathcurveto{\pgfqpoint{5.595814in}{6.178288in}}{\pgfqpoint{5.594635in}{6.175442in}}{\pgfqpoint{5.594635in}{6.172475in}}%
\pgfpathcurveto{\pgfqpoint{5.594635in}{6.169508in}}{\pgfqpoint{5.595814in}{6.166663in}}{\pgfqpoint{5.597912in}{6.164565in}}%
\pgfpathcurveto{\pgfqpoint{5.600010in}{6.162467in}}{\pgfqpoint{5.602856in}{6.161288in}}{\pgfqpoint{5.605822in}{6.161288in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{6.161288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{6.164705in}}%
\pgfpathcurveto{\pgfqpoint{5.627029in}{6.164705in}}{\pgfqpoint{5.629856in}{6.165876in}}{\pgfqpoint{5.631941in}{6.167961in}}%
\pgfpathcurveto{\pgfqpoint{5.634026in}{6.170045in}}{\pgfqpoint{5.635197in}{6.172873in}}{\pgfqpoint{5.635197in}{6.175821in}}%
\pgfpathcurveto{\pgfqpoint{5.635197in}{6.178769in}}{\pgfqpoint{5.634026in}{6.181596in}}{\pgfqpoint{5.631941in}{6.183681in}}%
\pgfpathcurveto{\pgfqpoint{5.629856in}{6.185766in}}{\pgfqpoint{5.627029in}{6.186937in}}{\pgfqpoint{5.624081in}{6.186937in}}%
\pgfpathcurveto{\pgfqpoint{5.621133in}{6.186937in}}{\pgfqpoint{5.618305in}{6.185766in}}{\pgfqpoint{5.616221in}{6.183681in}}%
\pgfpathcurveto{\pgfqpoint{5.614136in}{6.181596in}}{\pgfqpoint{5.612965in}{6.178769in}}{\pgfqpoint{5.612965in}{6.175821in}}%
\pgfpathcurveto{\pgfqpoint{5.612965in}{6.172873in}}{\pgfqpoint{5.614136in}{6.170045in}}{\pgfqpoint{5.616221in}{6.167961in}}%
\pgfpathcurveto{\pgfqpoint{5.618305in}{6.165876in}}{\pgfqpoint{5.621133in}{6.164705in}}{\pgfqpoint{5.624081in}{6.164705in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{6.164705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{6.167016in}}%
\pgfpathcurveto{\pgfqpoint{5.645172in}{6.167016in}}{\pgfqpoint{5.647888in}{6.168141in}}{\pgfqpoint{5.649891in}{6.170144in}}%
\pgfpathcurveto{\pgfqpoint{5.651894in}{6.172147in}}{\pgfqpoint{5.653019in}{6.174864in}}{\pgfqpoint{5.653019in}{6.177696in}}%
\pgfpathcurveto{\pgfqpoint{5.653019in}{6.180528in}}{\pgfqpoint{5.651894in}{6.183245in}}{\pgfqpoint{5.649891in}{6.185248in}}%
\pgfpathcurveto{\pgfqpoint{5.647888in}{6.187250in}}{\pgfqpoint{5.645172in}{6.188376in}}{\pgfqpoint{5.642339in}{6.188376in}}%
\pgfpathcurveto{\pgfqpoint{5.639507in}{6.188376in}}{\pgfqpoint{5.636790in}{6.187250in}}{\pgfqpoint{5.634787in}{6.185248in}}%
\pgfpathcurveto{\pgfqpoint{5.632785in}{6.183245in}}{\pgfqpoint{5.631659in}{6.180528in}}{\pgfqpoint{5.631659in}{6.177696in}}%
\pgfpathcurveto{\pgfqpoint{5.631659in}{6.174864in}}{\pgfqpoint{5.632785in}{6.172147in}}{\pgfqpoint{5.634787in}{6.170144in}}%
\pgfpathcurveto{\pgfqpoint{5.636790in}{6.168141in}}{\pgfqpoint{5.639507in}{6.167016in}}{\pgfqpoint{5.642339in}{6.167016in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{6.167016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{6.165083in}}%
\pgfpathcurveto{\pgfqpoint{5.663410in}{6.165083in}}{\pgfqpoint{5.666108in}{6.166201in}}{\pgfqpoint{5.668097in}{6.168189in}}%
\pgfpathcurveto{\pgfqpoint{5.670086in}{6.170178in}}{\pgfqpoint{5.671203in}{6.172876in}}{\pgfqpoint{5.671203in}{6.175689in}}%
\pgfpathcurveto{\pgfqpoint{5.671203in}{6.178501in}}{\pgfqpoint{5.670086in}{6.181199in}}{\pgfqpoint{5.668097in}{6.183188in}}%
\pgfpathcurveto{\pgfqpoint{5.666108in}{6.185177in}}{\pgfqpoint{5.663410in}{6.186294in}}{\pgfqpoint{5.660598in}{6.186294in}}%
\pgfpathcurveto{\pgfqpoint{5.657785in}{6.186294in}}{\pgfqpoint{5.655087in}{6.185177in}}{\pgfqpoint{5.653098in}{6.183188in}}%
\pgfpathcurveto{\pgfqpoint{5.651110in}{6.181199in}}{\pgfqpoint{5.649992in}{6.178501in}}{\pgfqpoint{5.649992in}{6.175689in}}%
\pgfpathcurveto{\pgfqpoint{5.649992in}{6.172876in}}{\pgfqpoint{5.651110in}{6.170178in}}{\pgfqpoint{5.653098in}{6.168189in}}%
\pgfpathcurveto{\pgfqpoint{5.655087in}{6.166201in}}{\pgfqpoint{5.657785in}{6.165083in}}{\pgfqpoint{5.660598in}{6.165083in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{6.165083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{6.227240in}}%
\pgfpathcurveto{\pgfqpoint{5.681526in}{6.227240in}}{\pgfqpoint{5.684088in}{6.228301in}}{\pgfqpoint{5.685976in}{6.230189in}}%
\pgfpathcurveto{\pgfqpoint{5.687864in}{6.232077in}}{\pgfqpoint{5.688925in}{6.234638in}}{\pgfqpoint{5.688925in}{6.237309in}}%
\pgfpathcurveto{\pgfqpoint{5.688925in}{6.239979in}}{\pgfqpoint{5.687864in}{6.242540in}}{\pgfqpoint{5.685976in}{6.244429in}}%
\pgfpathcurveto{\pgfqpoint{5.684088in}{6.246317in}}{\pgfqpoint{5.681526in}{6.247378in}}{\pgfqpoint{5.678856in}{6.247378in}}%
\pgfpathcurveto{\pgfqpoint{5.676186in}{6.247378in}}{\pgfqpoint{5.673624in}{6.246317in}}{\pgfqpoint{5.671736in}{6.244429in}}%
\pgfpathcurveto{\pgfqpoint{5.669848in}{6.242540in}}{\pgfqpoint{5.668787in}{6.239979in}}{\pgfqpoint{5.668787in}{6.237309in}}%
\pgfpathcurveto{\pgfqpoint{5.668787in}{6.234638in}}{\pgfqpoint{5.669848in}{6.232077in}}{\pgfqpoint{5.671736in}{6.230189in}}%
\pgfpathcurveto{\pgfqpoint{5.673624in}{6.228301in}}{\pgfqpoint{5.676186in}{6.227240in}}{\pgfqpoint{5.678856in}{6.227240in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{6.227240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{6.213771in}}%
\pgfpathcurveto{\pgfqpoint{5.699785in}{6.213771in}}{\pgfqpoint{5.702346in}{6.214832in}}{\pgfqpoint{5.704234in}{6.216720in}}%
\pgfpathcurveto{\pgfqpoint{5.706122in}{6.218608in}}{\pgfqpoint{5.707183in}{6.221169in}}{\pgfqpoint{5.707183in}{6.223840in}}%
\pgfpathcurveto{\pgfqpoint{5.707183in}{6.226510in}}{\pgfqpoint{5.706122in}{6.229071in}}{\pgfqpoint{5.704234in}{6.230960in}}%
\pgfpathcurveto{\pgfqpoint{5.702346in}{6.232848in}}{\pgfqpoint{5.699785in}{6.233909in}}{\pgfqpoint{5.697114in}{6.233909in}}%
\pgfpathcurveto{\pgfqpoint{5.694444in}{6.233909in}}{\pgfqpoint{5.691883in}{6.232848in}}{\pgfqpoint{5.689994in}{6.230960in}}%
\pgfpathcurveto{\pgfqpoint{5.688106in}{6.229071in}}{\pgfqpoint{5.687045in}{6.226510in}}{\pgfqpoint{5.687045in}{6.223840in}}%
\pgfpathcurveto{\pgfqpoint{5.687045in}{6.221169in}}{\pgfqpoint{5.688106in}{6.218608in}}{\pgfqpoint{5.689994in}{6.216720in}}%
\pgfpathcurveto{\pgfqpoint{5.691883in}{6.214832in}}{\pgfqpoint{5.694444in}{6.213771in}}{\pgfqpoint{5.697114in}{6.213771in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{6.213771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{6.208475in}}%
\pgfpathcurveto{\pgfqpoint{5.717980in}{6.208475in}}{\pgfqpoint{5.720480in}{6.209511in}}{\pgfqpoint{5.722324in}{6.211354in}}%
\pgfpathcurveto{\pgfqpoint{5.724167in}{6.213198in}}{\pgfqpoint{5.725203in}{6.215698in}}{\pgfqpoint{5.725203in}{6.218305in}}%
\pgfpathcurveto{\pgfqpoint{5.725203in}{6.220912in}}{\pgfqpoint{5.724167in}{6.223413in}}{\pgfqpoint{5.722324in}{6.225256in}}%
\pgfpathcurveto{\pgfqpoint{5.720480in}{6.227100in}}{\pgfqpoint{5.717980in}{6.228136in}}{\pgfqpoint{5.715373in}{6.228136in}}%
\pgfpathcurveto{\pgfqpoint{5.712766in}{6.228136in}}{\pgfqpoint{5.710265in}{6.227100in}}{\pgfqpoint{5.708422in}{6.225256in}}%
\pgfpathcurveto{\pgfqpoint{5.706578in}{6.223413in}}{\pgfqpoint{5.705543in}{6.220912in}}{\pgfqpoint{5.705543in}{6.218305in}}%
\pgfpathcurveto{\pgfqpoint{5.705543in}{6.215698in}}{\pgfqpoint{5.706578in}{6.213198in}}{\pgfqpoint{5.708422in}{6.211354in}}%
\pgfpathcurveto{\pgfqpoint{5.710265in}{6.209511in}}{\pgfqpoint{5.712766in}{6.208475in}}{\pgfqpoint{5.715373in}{6.208475in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{6.208475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{6.211763in}}%
\pgfpathcurveto{\pgfqpoint{5.736084in}{6.211763in}}{\pgfqpoint{5.738437in}{6.212738in}}{\pgfqpoint{5.740171in}{6.214472in}}%
\pgfpathcurveto{\pgfqpoint{5.741906in}{6.216207in}}{\pgfqpoint{5.742880in}{6.218559in}}{\pgfqpoint{5.742880in}{6.221012in}}%
\pgfpathcurveto{\pgfqpoint{5.742880in}{6.223465in}}{\pgfqpoint{5.741906in}{6.225818in}}{\pgfqpoint{5.740171in}{6.227552in}}%
\pgfpathcurveto{\pgfqpoint{5.738437in}{6.229287in}}{\pgfqpoint{5.736084in}{6.230261in}}{\pgfqpoint{5.733631in}{6.230261in}}%
\pgfpathcurveto{\pgfqpoint{5.731178in}{6.230261in}}{\pgfqpoint{5.728826in}{6.229287in}}{\pgfqpoint{5.727091in}{6.227552in}}%
\pgfpathcurveto{\pgfqpoint{5.725357in}{6.225818in}}{\pgfqpoint{5.724382in}{6.223465in}}{\pgfqpoint{5.724382in}{6.221012in}}%
\pgfpathcurveto{\pgfqpoint{5.724382in}{6.218559in}}{\pgfqpoint{5.725357in}{6.216207in}}{\pgfqpoint{5.727091in}{6.214472in}}%
\pgfpathcurveto{\pgfqpoint{5.728826in}{6.212738in}}{\pgfqpoint{5.731178in}{6.211763in}}{\pgfqpoint{5.733631in}{6.211763in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{6.211763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{6.235163in}}%
\pgfpathcurveto{\pgfqpoint{5.754297in}{6.235163in}}{\pgfqpoint{5.756605in}{6.236120in}}{\pgfqpoint{5.758307in}{6.237822in}}%
\pgfpathcurveto{\pgfqpoint{5.760009in}{6.239524in}}{\pgfqpoint{5.760966in}{6.241832in}}{\pgfqpoint{5.760966in}{6.244239in}}%
\pgfpathcurveto{\pgfqpoint{5.760966in}{6.246646in}}{\pgfqpoint{5.760009in}{6.248955in}}{\pgfqpoint{5.758307in}{6.250657in}}%
\pgfpathcurveto{\pgfqpoint{5.756605in}{6.252359in}}{\pgfqpoint{5.754297in}{6.253316in}}{\pgfqpoint{5.751890in}{6.253316in}}%
\pgfpathcurveto{\pgfqpoint{5.749482in}{6.253316in}}{\pgfqpoint{5.747174in}{6.252359in}}{\pgfqpoint{5.745472in}{6.250657in}}%
\pgfpathcurveto{\pgfqpoint{5.743770in}{6.248955in}}{\pgfqpoint{5.742813in}{6.246646in}}{\pgfqpoint{5.742813in}{6.244239in}}%
\pgfpathcurveto{\pgfqpoint{5.742813in}{6.241832in}}{\pgfqpoint{5.743770in}{6.239524in}}{\pgfqpoint{5.745472in}{6.237822in}}%
\pgfpathcurveto{\pgfqpoint{5.747174in}{6.236120in}}{\pgfqpoint{5.749482in}{6.235163in}}{\pgfqpoint{5.751890in}{6.235163in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{6.235163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{6.244681in}}%
\pgfpathcurveto{\pgfqpoint{5.772484in}{6.244681in}}{\pgfqpoint{5.774726in}{6.245609in}}{\pgfqpoint{5.776378in}{6.247261in}}%
\pgfpathcurveto{\pgfqpoint{5.778030in}{6.248913in}}{\pgfqpoint{5.778958in}{6.251155in}}{\pgfqpoint{5.778958in}{6.253491in}}%
\pgfpathcurveto{\pgfqpoint{5.778958in}{6.255828in}}{\pgfqpoint{5.778030in}{6.258069in}}{\pgfqpoint{5.776378in}{6.259721in}}%
\pgfpathcurveto{\pgfqpoint{5.774726in}{6.261373in}}{\pgfqpoint{5.772484in}{6.262302in}}{\pgfqpoint{5.770148in}{6.262302in}}%
\pgfpathcurveto{\pgfqpoint{5.767811in}{6.262302in}}{\pgfqpoint{5.765570in}{6.261373in}}{\pgfqpoint{5.763918in}{6.259721in}}%
\pgfpathcurveto{\pgfqpoint{5.762266in}{6.258069in}}{\pgfqpoint{5.761337in}{6.255828in}}{\pgfqpoint{5.761337in}{6.253491in}}%
\pgfpathcurveto{\pgfqpoint{5.761337in}{6.251155in}}{\pgfqpoint{5.762266in}{6.248913in}}{\pgfqpoint{5.763918in}{6.247261in}}%
\pgfpathcurveto{\pgfqpoint{5.765570in}{6.245609in}}{\pgfqpoint{5.767811in}{6.244681in}}{\pgfqpoint{5.770148in}{6.244681in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{6.244681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{6.237658in}}%
\pgfpathcurveto{\pgfqpoint{5.790670in}{6.237658in}}{\pgfqpoint{5.792842in}{6.238557in}}{\pgfqpoint{5.794442in}{6.240158in}}%
\pgfpathcurveto{\pgfqpoint{5.796043in}{6.241759in}}{\pgfqpoint{5.796943in}{6.243930in}}{\pgfqpoint{5.796943in}{6.246194in}}%
\pgfpathcurveto{\pgfqpoint{5.796943in}{6.248458in}}{\pgfqpoint{5.796043in}{6.250630in}}{\pgfqpoint{5.794442in}{6.252230in}}%
\pgfpathcurveto{\pgfqpoint{5.792842in}{6.253831in}}{\pgfqpoint{5.790670in}{6.254731in}}{\pgfqpoint{5.788406in}{6.254731in}}%
\pgfpathcurveto{\pgfqpoint{5.786142in}{6.254731in}}{\pgfqpoint{5.783971in}{6.253831in}}{\pgfqpoint{5.782370in}{6.252230in}}%
\pgfpathcurveto{\pgfqpoint{5.780769in}{6.250630in}}{\pgfqpoint{5.779870in}{6.248458in}}{\pgfqpoint{5.779870in}{6.246194in}}%
\pgfpathcurveto{\pgfqpoint{5.779870in}{6.243930in}}{\pgfqpoint{5.780769in}{6.241759in}}{\pgfqpoint{5.782370in}{6.240158in}}%
\pgfpathcurveto{\pgfqpoint{5.783971in}{6.238557in}}{\pgfqpoint{5.786142in}{6.237658in}}{\pgfqpoint{5.788406in}{6.237658in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{6.237658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{6.239362in}}%
\pgfpathcurveto{\pgfqpoint{5.808879in}{6.239362in}}{\pgfqpoint{5.811003in}{6.240242in}}{\pgfqpoint{5.812568in}{6.241808in}}%
\pgfpathcurveto{\pgfqpoint{5.814134in}{6.243373in}}{\pgfqpoint{5.815013in}{6.245497in}}{\pgfqpoint{5.815013in}{6.247711in}}%
\pgfpathcurveto{\pgfqpoint{5.815013in}{6.249925in}}{\pgfqpoint{5.814134in}{6.252049in}}{\pgfqpoint{5.812568in}{6.253615in}}%
\pgfpathcurveto{\pgfqpoint{5.811003in}{6.255180in}}{\pgfqpoint{5.808879in}{6.256060in}}{\pgfqpoint{5.806665in}{6.256060in}}%
\pgfpathcurveto{\pgfqpoint{5.804451in}{6.256060in}}{\pgfqpoint{5.802327in}{6.255180in}}{\pgfqpoint{5.800761in}{6.253615in}}%
\pgfpathcurveto{\pgfqpoint{5.799196in}{6.252049in}}{\pgfqpoint{5.798316in}{6.249925in}}{\pgfqpoint{5.798316in}{6.247711in}}%
\pgfpathcurveto{\pgfqpoint{5.798316in}{6.245497in}}{\pgfqpoint{5.799196in}{6.243373in}}{\pgfqpoint{5.800761in}{6.241808in}}%
\pgfpathcurveto{\pgfqpoint{5.802327in}{6.240242in}}{\pgfqpoint{5.804451in}{6.239362in}}{\pgfqpoint{5.806665in}{6.239362in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{6.239362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{6.252754in}}%
\pgfpathcurveto{\pgfqpoint{5.827086in}{6.252754in}}{\pgfqpoint{5.829161in}{6.253613in}}{\pgfqpoint{5.830691in}{6.255143in}}%
\pgfpathcurveto{\pgfqpoint{5.832220in}{6.256672in}}{\pgfqpoint{5.833080in}{6.258747in}}{\pgfqpoint{5.833080in}{6.260910in}}%
\pgfpathcurveto{\pgfqpoint{5.833080in}{6.263074in}}{\pgfqpoint{5.832220in}{6.265149in}}{\pgfqpoint{5.830691in}{6.266678in}}%
\pgfpathcurveto{\pgfqpoint{5.829161in}{6.268208in}}{\pgfqpoint{5.827086in}{6.269067in}}{\pgfqpoint{5.824923in}{6.269067in}}%
\pgfpathcurveto{\pgfqpoint{5.822760in}{6.269067in}}{\pgfqpoint{5.820685in}{6.268208in}}{\pgfqpoint{5.819155in}{6.266678in}}%
\pgfpathcurveto{\pgfqpoint{5.817626in}{6.265149in}}{\pgfqpoint{5.816766in}{6.263074in}}{\pgfqpoint{5.816766in}{6.260910in}}%
\pgfpathcurveto{\pgfqpoint{5.816766in}{6.258747in}}{\pgfqpoint{5.817626in}{6.256672in}}{\pgfqpoint{5.819155in}{6.255143in}}%
\pgfpathcurveto{\pgfqpoint{5.820685in}{6.253613in}}{\pgfqpoint{5.822760in}{6.252754in}}{\pgfqpoint{5.824923in}{6.252754in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{6.252754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{6.233782in}}%
\pgfpathcurveto{\pgfqpoint{5.845370in}{6.233782in}}{\pgfqpoint{5.847470in}{6.234652in}}{\pgfqpoint{5.849017in}{6.236199in}}%
\pgfpathcurveto{\pgfqpoint{5.850565in}{6.237747in}}{\pgfqpoint{5.851435in}{6.239847in}}{\pgfqpoint{5.851435in}{6.242035in}}%
\pgfpathcurveto{\pgfqpoint{5.851435in}{6.244224in}}{\pgfqpoint{5.850565in}{6.246324in}}{\pgfqpoint{5.849017in}{6.247871in}}%
\pgfpathcurveto{\pgfqpoint{5.847470in}{6.249419in}}{\pgfqpoint{5.845370in}{6.250289in}}{\pgfqpoint{5.843181in}{6.250289in}}%
\pgfpathcurveto{\pgfqpoint{5.840993in}{6.250289in}}{\pgfqpoint{5.838893in}{6.249419in}}{\pgfqpoint{5.837345in}{6.247871in}}%
\pgfpathcurveto{\pgfqpoint{5.835798in}{6.246324in}}{\pgfqpoint{5.834928in}{6.244224in}}{\pgfqpoint{5.834928in}{6.242035in}}%
\pgfpathcurveto{\pgfqpoint{5.834928in}{6.239847in}}{\pgfqpoint{5.835798in}{6.237747in}}{\pgfqpoint{5.837345in}{6.236199in}}%
\pgfpathcurveto{\pgfqpoint{5.838893in}{6.234652in}}{\pgfqpoint{5.840993in}{6.233782in}}{\pgfqpoint{5.843181in}{6.233782in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{6.233782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{6.233914in}}%
\pgfpathcurveto{\pgfqpoint{5.863524in}{6.233914in}}{\pgfqpoint{5.865524in}{6.234742in}}{\pgfqpoint{5.866998in}{6.236216in}}%
\pgfpathcurveto{\pgfqpoint{5.868472in}{6.237690in}}{\pgfqpoint{5.869300in}{6.239690in}}{\pgfqpoint{5.869300in}{6.241774in}}%
\pgfpathcurveto{\pgfqpoint{5.869300in}{6.243859in}}{\pgfqpoint{5.868472in}{6.245858in}}{\pgfqpoint{5.866998in}{6.247332in}}%
\pgfpathcurveto{\pgfqpoint{5.865524in}{6.248806in}}{\pgfqpoint{5.863524in}{6.249634in}}{\pgfqpoint{5.861440in}{6.249634in}}%
\pgfpathcurveto{\pgfqpoint{5.859355in}{6.249634in}}{\pgfqpoint{5.857356in}{6.248806in}}{\pgfqpoint{5.855882in}{6.247332in}}%
\pgfpathcurveto{\pgfqpoint{5.854408in}{6.245858in}}{\pgfqpoint{5.853580in}{6.243859in}}{\pgfqpoint{5.853580in}{6.241774in}}%
\pgfpathcurveto{\pgfqpoint{5.853580in}{6.239690in}}{\pgfqpoint{5.854408in}{6.237690in}}{\pgfqpoint{5.855882in}{6.236216in}}%
\pgfpathcurveto{\pgfqpoint{5.857356in}{6.234742in}}{\pgfqpoint{5.859355in}{6.233914in}}{\pgfqpoint{5.861440in}{6.233914in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{6.233914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{6.236097in}}%
\pgfpathcurveto{\pgfqpoint{5.881645in}{6.236097in}}{\pgfqpoint{5.883511in}{6.236870in}}{\pgfqpoint{5.884888in}{6.238246in}}%
\pgfpathcurveto{\pgfqpoint{5.886264in}{6.239622in}}{\pgfqpoint{5.887037in}{6.241489in}}{\pgfqpoint{5.887037in}{6.243436in}}%
\pgfpathcurveto{\pgfqpoint{5.887037in}{6.245382in}}{\pgfqpoint{5.886264in}{6.247249in}}{\pgfqpoint{5.884888in}{6.248625in}}%
\pgfpathcurveto{\pgfqpoint{5.883511in}{6.250001in}}{\pgfqpoint{5.881645in}{6.250775in}}{\pgfqpoint{5.879698in}{6.250775in}}%
\pgfpathcurveto{\pgfqpoint{5.877752in}{6.250775in}}{\pgfqpoint{5.875885in}{6.250001in}}{\pgfqpoint{5.874509in}{6.248625in}}%
\pgfpathcurveto{\pgfqpoint{5.873132in}{6.247249in}}{\pgfqpoint{5.872359in}{6.245382in}}{\pgfqpoint{5.872359in}{6.243436in}}%
\pgfpathcurveto{\pgfqpoint{5.872359in}{6.241489in}}{\pgfqpoint{5.873132in}{6.239622in}}{\pgfqpoint{5.874509in}{6.238246in}}%
\pgfpathcurveto{\pgfqpoint{5.875885in}{6.236870in}}{\pgfqpoint{5.877752in}{6.236097in}}{\pgfqpoint{5.879698in}{6.236097in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{6.236097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{6.239960in}}%
\pgfpathcurveto{\pgfqpoint{5.899874in}{6.239960in}}{\pgfqpoint{5.901713in}{6.240722in}}{\pgfqpoint{5.903069in}{6.242077in}}%
\pgfpathcurveto{\pgfqpoint{5.904425in}{6.243433in}}{\pgfqpoint{5.905187in}{6.245273in}}{\pgfqpoint{5.905187in}{6.247190in}}%
\pgfpathcurveto{\pgfqpoint{5.905187in}{6.249108in}}{\pgfqpoint{5.904425in}{6.250947in}}{\pgfqpoint{5.903069in}{6.252303in}}%
\pgfpathcurveto{\pgfqpoint{5.901713in}{6.253658in}}{\pgfqpoint{5.899874in}{6.254420in}}{\pgfqpoint{5.897957in}{6.254420in}}%
\pgfpathcurveto{\pgfqpoint{5.896039in}{6.254420in}}{\pgfqpoint{5.894200in}{6.253658in}}{\pgfqpoint{5.892844in}{6.252303in}}%
\pgfpathcurveto{\pgfqpoint{5.891488in}{6.250947in}}{\pgfqpoint{5.890726in}{6.249108in}}{\pgfqpoint{5.890726in}{6.247190in}}%
\pgfpathcurveto{\pgfqpoint{5.890726in}{6.245273in}}{\pgfqpoint{5.891488in}{6.243433in}}{\pgfqpoint{5.892844in}{6.242077in}}%
\pgfpathcurveto{\pgfqpoint{5.894200in}{6.240722in}}{\pgfqpoint{5.896039in}{6.239960in}}{\pgfqpoint{5.897957in}{6.239960in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{6.239960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{6.245317in}}%
\pgfpathcurveto{\pgfqpoint{5.918161in}{6.245317in}}{\pgfqpoint{5.920028in}{6.246090in}}{\pgfqpoint{5.921404in}{6.247466in}}%
\pgfpathcurveto{\pgfqpoint{5.922781in}{6.248843in}}{\pgfqpoint{5.923554in}{6.250709in}}{\pgfqpoint{5.923554in}{6.252656in}}%
\pgfpathcurveto{\pgfqpoint{5.923554in}{6.254602in}}{\pgfqpoint{5.922781in}{6.256469in}}{\pgfqpoint{5.921404in}{6.257845in}}%
\pgfpathcurveto{\pgfqpoint{5.920028in}{6.259222in}}{\pgfqpoint{5.918161in}{6.259995in}}{\pgfqpoint{5.916215in}{6.259995in}}%
\pgfpathcurveto{\pgfqpoint{5.914269in}{6.259995in}}{\pgfqpoint{5.912402in}{6.259222in}}{\pgfqpoint{5.911026in}{6.257845in}}%
\pgfpathcurveto{\pgfqpoint{5.909649in}{6.256469in}}{\pgfqpoint{5.908876in}{6.254602in}}{\pgfqpoint{5.908876in}{6.252656in}}%
\pgfpathcurveto{\pgfqpoint{5.908876in}{6.250709in}}{\pgfqpoint{5.909649in}{6.248843in}}{\pgfqpoint{5.911026in}{6.247466in}}%
\pgfpathcurveto{\pgfqpoint{5.912402in}{6.246090in}}{\pgfqpoint{5.914269in}{6.245317in}}{\pgfqpoint{5.916215in}{6.245317in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{6.245317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{6.238635in}}%
\pgfpathcurveto{\pgfqpoint{5.936391in}{6.238635in}}{\pgfqpoint{5.938230in}{6.239397in}}{\pgfqpoint{5.939586in}{6.240753in}}%
\pgfpathcurveto{\pgfqpoint{5.940942in}{6.242109in}}{\pgfqpoint{5.941704in}{6.243948in}}{\pgfqpoint{5.941704in}{6.245865in}}%
\pgfpathcurveto{\pgfqpoint{5.941704in}{6.247783in}}{\pgfqpoint{5.940942in}{6.249622in}}{\pgfqpoint{5.939586in}{6.250978in}}%
\pgfpathcurveto{\pgfqpoint{5.938230in}{6.252334in}}{\pgfqpoint{5.936391in}{6.253096in}}{\pgfqpoint{5.934473in}{6.253096in}}%
\pgfpathcurveto{\pgfqpoint{5.932556in}{6.253096in}}{\pgfqpoint{5.930717in}{6.252334in}}{\pgfqpoint{5.929361in}{6.250978in}}%
\pgfpathcurveto{\pgfqpoint{5.928005in}{6.249622in}}{\pgfqpoint{5.927243in}{6.247783in}}{\pgfqpoint{5.927243in}{6.245865in}}%
\pgfpathcurveto{\pgfqpoint{5.927243in}{6.243948in}}{\pgfqpoint{5.928005in}{6.242109in}}{\pgfqpoint{5.929361in}{6.240753in}}%
\pgfpathcurveto{\pgfqpoint{5.930717in}{6.239397in}}{\pgfqpoint{5.932556in}{6.238635in}}{\pgfqpoint{5.934473in}{6.238635in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{6.238635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{6.251506in}}%
\pgfpathcurveto{\pgfqpoint{5.954649in}{6.251506in}}{\pgfqpoint{5.956488in}{6.252268in}}{\pgfqpoint{5.957844in}{6.253624in}}%
\pgfpathcurveto{\pgfqpoint{5.959200in}{6.254980in}}{\pgfqpoint{5.959962in}{6.256819in}}{\pgfqpoint{5.959962in}{6.258737in}}%
\pgfpathcurveto{\pgfqpoint{5.959962in}{6.260654in}}{\pgfqpoint{5.959200in}{6.262493in}}{\pgfqpoint{5.957844in}{6.263849in}}%
\pgfpathcurveto{\pgfqpoint{5.956488in}{6.265205in}}{\pgfqpoint{5.954649in}{6.265967in}}{\pgfqpoint{5.952732in}{6.265967in}}%
\pgfpathcurveto{\pgfqpoint{5.950814in}{6.265967in}}{\pgfqpoint{5.948975in}{6.265205in}}{\pgfqpoint{5.947619in}{6.263849in}}%
\pgfpathcurveto{\pgfqpoint{5.946263in}{6.262493in}}{\pgfqpoint{5.945501in}{6.260654in}}{\pgfqpoint{5.945501in}{6.258737in}}%
\pgfpathcurveto{\pgfqpoint{5.945501in}{6.256819in}}{\pgfqpoint{5.946263in}{6.254980in}}{\pgfqpoint{5.947619in}{6.253624in}}%
\pgfpathcurveto{\pgfqpoint{5.948975in}{6.252268in}}{\pgfqpoint{5.950814in}{6.251506in}}{\pgfqpoint{5.952732in}{6.251506in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{6.251506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{6.256105in}}%
\pgfpathcurveto{\pgfqpoint{5.972908in}{6.256105in}}{\pgfqpoint{5.974747in}{6.256866in}}{\pgfqpoint{5.976103in}{6.258222in}}%
\pgfpathcurveto{\pgfqpoint{5.977459in}{6.259578in}}{\pgfqpoint{5.978220in}{6.261417in}}{\pgfqpoint{5.978220in}{6.263335in}}%
\pgfpathcurveto{\pgfqpoint{5.978220in}{6.265252in}}{\pgfqpoint{5.977459in}{6.267092in}}{\pgfqpoint{5.976103in}{6.268447in}}%
\pgfpathcurveto{\pgfqpoint{5.974747in}{6.269803in}}{\pgfqpoint{5.972908in}{6.270565in}}{\pgfqpoint{5.970990in}{6.270565in}}%
\pgfpathcurveto{\pgfqpoint{5.969073in}{6.270565in}}{\pgfqpoint{5.967233in}{6.269803in}}{\pgfqpoint{5.965878in}{6.268447in}}%
\pgfpathcurveto{\pgfqpoint{5.964522in}{6.267092in}}{\pgfqpoint{5.963760in}{6.265252in}}{\pgfqpoint{5.963760in}{6.263335in}}%
\pgfpathcurveto{\pgfqpoint{5.963760in}{6.261417in}}{\pgfqpoint{5.964522in}{6.259578in}}{\pgfqpoint{5.965878in}{6.258222in}}%
\pgfpathcurveto{\pgfqpoint{5.967233in}{6.256866in}}{\pgfqpoint{5.969073in}{6.256105in}}{\pgfqpoint{5.970990in}{6.256105in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{6.256105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{6.268630in}}%
\pgfpathcurveto{\pgfqpoint{5.991223in}{6.268630in}}{\pgfqpoint{5.993117in}{6.269415in}}{\pgfqpoint{5.994514in}{6.270811in}}%
\pgfpathcurveto{\pgfqpoint{5.995910in}{6.272208in}}{\pgfqpoint{5.996695in}{6.274102in}}{\pgfqpoint{5.996695in}{6.276076in}}%
\pgfpathcurveto{\pgfqpoint{5.996695in}{6.278051in}}{\pgfqpoint{5.995910in}{6.279945in}}{\pgfqpoint{5.994514in}{6.281342in}}%
\pgfpathcurveto{\pgfqpoint{5.993117in}{6.282738in}}{\pgfqpoint{5.991223in}{6.283523in}}{\pgfqpoint{5.989249in}{6.283523in}}%
\pgfpathcurveto{\pgfqpoint{5.987274in}{6.283523in}}{\pgfqpoint{5.985380in}{6.282738in}}{\pgfqpoint{5.983983in}{6.281342in}}%
\pgfpathcurveto{\pgfqpoint{5.982587in}{6.279945in}}{\pgfqpoint{5.981802in}{6.278051in}}{\pgfqpoint{5.981802in}{6.276076in}}%
\pgfpathcurveto{\pgfqpoint{5.981802in}{6.274102in}}{\pgfqpoint{5.982587in}{6.272208in}}{\pgfqpoint{5.983983in}{6.270811in}}%
\pgfpathcurveto{\pgfqpoint{5.985380in}{6.269415in}}{\pgfqpoint{5.987274in}{6.268630in}}{\pgfqpoint{5.989249in}{6.268630in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{6.268630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{6.276590in}}%
\pgfpathcurveto{\pgfqpoint{6.009510in}{6.276590in}}{\pgfqpoint{6.011431in}{6.277386in}}{\pgfqpoint{6.012847in}{6.278802in}}%
\pgfpathcurveto{\pgfqpoint{6.014263in}{6.280218in}}{\pgfqpoint{6.015059in}{6.282139in}}{\pgfqpoint{6.015059in}{6.284142in}}%
\pgfpathcurveto{\pgfqpoint{6.015059in}{6.286145in}}{\pgfqpoint{6.014263in}{6.288066in}}{\pgfqpoint{6.012847in}{6.289482in}}%
\pgfpathcurveto{\pgfqpoint{6.011431in}{6.290898in}}{\pgfqpoint{6.009510in}{6.291694in}}{\pgfqpoint{6.007507in}{6.291694in}}%
\pgfpathcurveto{\pgfqpoint{6.005504in}{6.291694in}}{\pgfqpoint{6.003583in}{6.290898in}}{\pgfqpoint{6.002167in}{6.289482in}}%
\pgfpathcurveto{\pgfqpoint{6.000751in}{6.288066in}}{\pgfqpoint{5.999955in}{6.286145in}}{\pgfqpoint{5.999955in}{6.284142in}}%
\pgfpathcurveto{\pgfqpoint{5.999955in}{6.282139in}}{\pgfqpoint{6.000751in}{6.280218in}}{\pgfqpoint{6.002167in}{6.278802in}}%
\pgfpathcurveto{\pgfqpoint{6.003583in}{6.277386in}}{\pgfqpoint{6.005504in}{6.276590in}}{\pgfqpoint{6.007507in}{6.276590in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{6.276590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{6.289059in}}%
\pgfpathcurveto{\pgfqpoint{6.027712in}{6.289059in}}{\pgfqpoint{6.029578in}{6.289832in}}{\pgfqpoint{6.030955in}{6.291209in}}%
\pgfpathcurveto{\pgfqpoint{6.032331in}{6.292585in}}{\pgfqpoint{6.033104in}{6.294452in}}{\pgfqpoint{6.033104in}{6.296398in}}%
\pgfpathcurveto{\pgfqpoint{6.033104in}{6.298344in}}{\pgfqpoint{6.032331in}{6.300211in}}{\pgfqpoint{6.030955in}{6.301587in}}%
\pgfpathcurveto{\pgfqpoint{6.029578in}{6.302964in}}{\pgfqpoint{6.027712in}{6.303737in}}{\pgfqpoint{6.025765in}{6.303737in}}%
\pgfpathcurveto{\pgfqpoint{6.023819in}{6.303737in}}{\pgfqpoint{6.021952in}{6.302964in}}{\pgfqpoint{6.020576in}{6.301587in}}%
\pgfpathcurveto{\pgfqpoint{6.019200in}{6.300211in}}{\pgfqpoint{6.018426in}{6.298344in}}{\pgfqpoint{6.018426in}{6.296398in}}%
\pgfpathcurveto{\pgfqpoint{6.018426in}{6.294452in}}{\pgfqpoint{6.019200in}{6.292585in}}{\pgfqpoint{6.020576in}{6.291209in}}%
\pgfpathcurveto{\pgfqpoint{6.021952in}{6.289832in}}{\pgfqpoint{6.023819in}{6.289059in}}{\pgfqpoint{6.025765in}{6.289059in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{6.289059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{6.283541in}}%
\pgfpathcurveto{\pgfqpoint{6.045998in}{6.283541in}}{\pgfqpoint{6.047893in}{6.284325in}}{\pgfqpoint{6.049289in}{6.285722in}}%
\pgfpathcurveto{\pgfqpoint{6.050685in}{6.287118in}}{\pgfqpoint{6.051470in}{6.289012in}}{\pgfqpoint{6.051470in}{6.290987in}}%
\pgfpathcurveto{\pgfqpoint{6.051470in}{6.292962in}}{\pgfqpoint{6.050685in}{6.294856in}}{\pgfqpoint{6.049289in}{6.296252in}}%
\pgfpathcurveto{\pgfqpoint{6.047893in}{6.297649in}}{\pgfqpoint{6.045998in}{6.298433in}}{\pgfqpoint{6.044024in}{6.298433in}}%
\pgfpathcurveto{\pgfqpoint{6.042049in}{6.298433in}}{\pgfqpoint{6.040155in}{6.297649in}}{\pgfqpoint{6.038758in}{6.296252in}}%
\pgfpathcurveto{\pgfqpoint{6.037362in}{6.294856in}}{\pgfqpoint{6.036578in}{6.292962in}}{\pgfqpoint{6.036578in}{6.290987in}}%
\pgfpathcurveto{\pgfqpoint{6.036578in}{6.289012in}}{\pgfqpoint{6.037362in}{6.287118in}}{\pgfqpoint{6.038758in}{6.285722in}}%
\pgfpathcurveto{\pgfqpoint{6.040155in}{6.284325in}}{\pgfqpoint{6.042049in}{6.283541in}}{\pgfqpoint{6.044024in}{6.283541in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{6.283541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{6.293386in}}%
\pgfpathcurveto{\pgfqpoint{6.064228in}{6.293386in}}{\pgfqpoint{6.066095in}{6.294159in}}{\pgfqpoint{6.067472in}{6.295536in}}%
\pgfpathcurveto{\pgfqpoint{6.068848in}{6.296912in}}{\pgfqpoint{6.069621in}{6.298779in}}{\pgfqpoint{6.069621in}{6.300725in}}%
\pgfpathcurveto{\pgfqpoint{6.069621in}{6.302671in}}{\pgfqpoint{6.068848in}{6.304538in}}{\pgfqpoint{6.067472in}{6.305915in}}%
\pgfpathcurveto{\pgfqpoint{6.066095in}{6.307291in}}{\pgfqpoint{6.064228in}{6.308064in}}{\pgfqpoint{6.062282in}{6.308064in}}%
\pgfpathcurveto{\pgfqpoint{6.060336in}{6.308064in}}{\pgfqpoint{6.058469in}{6.307291in}}{\pgfqpoint{6.057093in}{6.305915in}}%
\pgfpathcurveto{\pgfqpoint{6.055716in}{6.304538in}}{\pgfqpoint{6.054943in}{6.302671in}}{\pgfqpoint{6.054943in}{6.300725in}}%
\pgfpathcurveto{\pgfqpoint{6.054943in}{6.298779in}}{\pgfqpoint{6.055716in}{6.296912in}}{\pgfqpoint{6.057093in}{6.295536in}}%
\pgfpathcurveto{\pgfqpoint{6.058469in}{6.294159in}}{\pgfqpoint{6.060336in}{6.293386in}}{\pgfqpoint{6.062282in}{6.293386in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{6.293386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{6.289389in}}%
\pgfpathcurveto{\pgfqpoint{6.082429in}{6.289389in}}{\pgfqpoint{6.084240in}{6.290139in}}{\pgfqpoint{6.085575in}{6.291475in}}%
\pgfpathcurveto{\pgfqpoint{6.086910in}{6.292810in}}{\pgfqpoint{6.087660in}{6.294621in}}{\pgfqpoint{6.087660in}{6.296509in}}%
\pgfpathcurveto{\pgfqpoint{6.087660in}{6.298397in}}{\pgfqpoint{6.086910in}{6.300208in}}{\pgfqpoint{6.085575in}{6.301544in}}%
\pgfpathcurveto{\pgfqpoint{6.084240in}{6.302879in}}{\pgfqpoint{6.082429in}{6.303629in}}{\pgfqpoint{6.080540in}{6.303629in}}%
\pgfpathcurveto{\pgfqpoint{6.078652in}{6.303629in}}{\pgfqpoint{6.076841in}{6.302879in}}{\pgfqpoint{6.075506in}{6.301544in}}%
\pgfpathcurveto{\pgfqpoint{6.074171in}{6.300208in}}{\pgfqpoint{6.073421in}{6.298397in}}{\pgfqpoint{6.073421in}{6.296509in}}%
\pgfpathcurveto{\pgfqpoint{6.073421in}{6.294621in}}{\pgfqpoint{6.074171in}{6.292810in}}{\pgfqpoint{6.075506in}{6.291475in}}%
\pgfpathcurveto{\pgfqpoint{6.076841in}{6.290139in}}{\pgfqpoint{6.078652in}{6.289389in}}{\pgfqpoint{6.080540in}{6.289389in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{6.289389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{6.295455in}}%
\pgfpathcurveto{\pgfqpoint{6.100657in}{6.295455in}}{\pgfqpoint{6.102440in}{6.296193in}}{\pgfqpoint{6.103754in}{6.297507in}}%
\pgfpathcurveto{\pgfqpoint{6.105068in}{6.298821in}}{\pgfqpoint{6.105807in}{6.300604in}}{\pgfqpoint{6.105807in}{6.302462in}}%
\pgfpathcurveto{\pgfqpoint{6.105807in}{6.304321in}}{\pgfqpoint{6.105068in}{6.306103in}}{\pgfqpoint{6.103754in}{6.307418in}}%
\pgfpathcurveto{\pgfqpoint{6.102440in}{6.308732in}}{\pgfqpoint{6.100657in}{6.309470in}}{\pgfqpoint{6.098799in}{6.309470in}}%
\pgfpathcurveto{\pgfqpoint{6.096940in}{6.309470in}}{\pgfqpoint{6.095158in}{6.308732in}}{\pgfqpoint{6.093844in}{6.307418in}}%
\pgfpathcurveto{\pgfqpoint{6.092529in}{6.306103in}}{\pgfqpoint{6.091791in}{6.304321in}}{\pgfqpoint{6.091791in}{6.302462in}}%
\pgfpathcurveto{\pgfqpoint{6.091791in}{6.300604in}}{\pgfqpoint{6.092529in}{6.298821in}}{\pgfqpoint{6.093844in}{6.297507in}}%
\pgfpathcurveto{\pgfqpoint{6.095158in}{6.296193in}}{\pgfqpoint{6.096940in}{6.295455in}}{\pgfqpoint{6.098799in}{6.295455in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{6.295455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{6.318527in}}%
\pgfpathcurveto{\pgfqpoint{6.118855in}{6.318527in}}{\pgfqpoint{6.120579in}{6.319242in}}{\pgfqpoint{6.121850in}{6.320513in}}%
\pgfpathcurveto{\pgfqpoint{6.123121in}{6.321784in}}{\pgfqpoint{6.123835in}{6.323508in}}{\pgfqpoint{6.123835in}{6.325305in}}%
\pgfpathcurveto{\pgfqpoint{6.123835in}{6.327103in}}{\pgfqpoint{6.123121in}{6.328827in}}{\pgfqpoint{6.121850in}{6.330098in}}%
\pgfpathcurveto{\pgfqpoint{6.120579in}{6.331369in}}{\pgfqpoint{6.118855in}{6.332083in}}{\pgfqpoint{6.117057in}{6.332083in}}%
\pgfpathcurveto{\pgfqpoint{6.115260in}{6.332083in}}{\pgfqpoint{6.113536in}{6.331369in}}{\pgfqpoint{6.112264in}{6.330098in}}%
\pgfpathcurveto{\pgfqpoint{6.110993in}{6.328827in}}{\pgfqpoint{6.110279in}{6.327103in}}{\pgfqpoint{6.110279in}{6.325305in}}%
\pgfpathcurveto{\pgfqpoint{6.110279in}{6.323508in}}{\pgfqpoint{6.110993in}{6.321784in}}{\pgfqpoint{6.112264in}{6.320513in}}%
\pgfpathcurveto{\pgfqpoint{6.113536in}{6.319242in}}{\pgfqpoint{6.115260in}{6.318527in}}{\pgfqpoint{6.117057in}{6.318527in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{6.318527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{6.313178in}}%
\pgfpathcurveto{\pgfqpoint{6.137082in}{6.313178in}}{\pgfqpoint{6.138776in}{6.313879in}}{\pgfqpoint{6.140025in}{6.315128in}}%
\pgfpathcurveto{\pgfqpoint{6.141274in}{6.316377in}}{\pgfqpoint{6.141976in}{6.318071in}}{\pgfqpoint{6.141976in}{6.319838in}}%
\pgfpathcurveto{\pgfqpoint{6.141976in}{6.321604in}}{\pgfqpoint{6.141274in}{6.323298in}}{\pgfqpoint{6.140025in}{6.324547in}}%
\pgfpathcurveto{\pgfqpoint{6.138776in}{6.325796in}}{\pgfqpoint{6.137082in}{6.326498in}}{\pgfqpoint{6.135316in}{6.326498in}}%
\pgfpathcurveto{\pgfqpoint{6.133549in}{6.326498in}}{\pgfqpoint{6.131855in}{6.325796in}}{\pgfqpoint{6.130606in}{6.324547in}}%
\pgfpathcurveto{\pgfqpoint{6.129357in}{6.323298in}}{\pgfqpoint{6.128656in}{6.321604in}}{\pgfqpoint{6.128656in}{6.319838in}}%
\pgfpathcurveto{\pgfqpoint{6.128656in}{6.318071in}}{\pgfqpoint{6.129357in}{6.316377in}}{\pgfqpoint{6.130606in}{6.315128in}}%
\pgfpathcurveto{\pgfqpoint{6.131855in}{6.313879in}}{\pgfqpoint{6.133549in}{6.313178in}}{\pgfqpoint{6.135316in}{6.313178in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{6.313178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{6.307151in}}%
\pgfpathcurveto{\pgfqpoint{6.155308in}{6.307151in}}{\pgfqpoint{6.156972in}{6.307840in}}{\pgfqpoint{6.158198in}{6.309067in}}%
\pgfpathcurveto{\pgfqpoint{6.159425in}{6.310293in}}{\pgfqpoint{6.160114in}{6.311957in}}{\pgfqpoint{6.160114in}{6.313691in}}%
\pgfpathcurveto{\pgfqpoint{6.160114in}{6.315426in}}{\pgfqpoint{6.159425in}{6.317089in}}{\pgfqpoint{6.158198in}{6.318316in}}%
\pgfpathcurveto{\pgfqpoint{6.156972in}{6.319542in}}{\pgfqpoint{6.155308in}{6.320231in}}{\pgfqpoint{6.153574in}{6.320231in}}%
\pgfpathcurveto{\pgfqpoint{6.151840in}{6.320231in}}{\pgfqpoint{6.150176in}{6.319542in}}{\pgfqpoint{6.148949in}{6.318316in}}%
\pgfpathcurveto{\pgfqpoint{6.147723in}{6.317089in}}{\pgfqpoint{6.147034in}{6.315426in}}{\pgfqpoint{6.147034in}{6.313691in}}%
\pgfpathcurveto{\pgfqpoint{6.147034in}{6.311957in}}{\pgfqpoint{6.147723in}{6.310293in}}{\pgfqpoint{6.148949in}{6.309067in}}%
\pgfpathcurveto{\pgfqpoint{6.150176in}{6.307840in}}{\pgfqpoint{6.151840in}{6.307151in}}{\pgfqpoint{6.153574in}{6.307151in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{6.307151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{6.315008in}}%
\pgfpathcurveto{\pgfqpoint{6.173599in}{6.315008in}}{\pgfqpoint{6.175293in}{6.315710in}}{\pgfqpoint{6.176542in}{6.316959in}}%
\pgfpathcurveto{\pgfqpoint{6.177791in}{6.318208in}}{\pgfqpoint{6.178492in}{6.319902in}}{\pgfqpoint{6.178492in}{6.321668in}}%
\pgfpathcurveto{\pgfqpoint{6.178492in}{6.323434in}}{\pgfqpoint{6.177791in}{6.325128in}}{\pgfqpoint{6.176542in}{6.326377in}}%
\pgfpathcurveto{\pgfqpoint{6.175293in}{6.327626in}}{\pgfqpoint{6.173599in}{6.328328in}}{\pgfqpoint{6.171832in}{6.328328in}}%
\pgfpathcurveto{\pgfqpoint{6.170066in}{6.328328in}}{\pgfqpoint{6.168372in}{6.327626in}}{\pgfqpoint{6.167123in}{6.326377in}}%
\pgfpathcurveto{\pgfqpoint{6.165874in}{6.325128in}}{\pgfqpoint{6.165172in}{6.323434in}}{\pgfqpoint{6.165172in}{6.321668in}}%
\pgfpathcurveto{\pgfqpoint{6.165172in}{6.319902in}}{\pgfqpoint{6.165874in}{6.318208in}}{\pgfqpoint{6.167123in}{6.316959in}}%
\pgfpathcurveto{\pgfqpoint{6.168372in}{6.315710in}}{\pgfqpoint{6.170066in}{6.315008in}}{\pgfqpoint{6.171832in}{6.315008in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{6.315008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{6.362182in}}%
\pgfpathcurveto{\pgfqpoint{6.191760in}{6.362182in}}{\pgfqpoint{6.193361in}{6.362845in}}{\pgfqpoint{6.194541in}{6.364026in}}%
\pgfpathcurveto{\pgfqpoint{6.195721in}{6.365206in}}{\pgfqpoint{6.196384in}{6.366807in}}{\pgfqpoint{6.196384in}{6.368475in}}%
\pgfpathcurveto{\pgfqpoint{6.196384in}{6.370144in}}{\pgfqpoint{6.195721in}{6.371745in}}{\pgfqpoint{6.194541in}{6.372925in}}%
\pgfpathcurveto{\pgfqpoint{6.193361in}{6.374106in}}{\pgfqpoint{6.191760in}{6.374769in}}{\pgfqpoint{6.190091in}{6.374769in}}%
\pgfpathcurveto{\pgfqpoint{6.188422in}{6.374769in}}{\pgfqpoint{6.186821in}{6.374106in}}{\pgfqpoint{6.185641in}{6.372925in}}%
\pgfpathcurveto{\pgfqpoint{6.184461in}{6.371745in}}{\pgfqpoint{6.183798in}{6.370144in}}{\pgfqpoint{6.183798in}{6.368475in}}%
\pgfpathcurveto{\pgfqpoint{6.183798in}{6.366807in}}{\pgfqpoint{6.184461in}{6.365206in}}{\pgfqpoint{6.185641in}{6.364026in}}%
\pgfpathcurveto{\pgfqpoint{6.186821in}{6.362845in}}{\pgfqpoint{6.188422in}{6.362182in}}{\pgfqpoint{6.190091in}{6.362182in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{6.362182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{6.355233in}}%
\pgfpathcurveto{\pgfqpoint{6.209950in}{6.355233in}}{\pgfqpoint{6.211485in}{6.355869in}}{\pgfqpoint{6.212617in}{6.357001in}}%
\pgfpathcurveto{\pgfqpoint{6.213749in}{6.358133in}}{\pgfqpoint{6.214385in}{6.359668in}}{\pgfqpoint{6.214385in}{6.361269in}}%
\pgfpathcurveto{\pgfqpoint{6.214385in}{6.362870in}}{\pgfqpoint{6.213749in}{6.364405in}}{\pgfqpoint{6.212617in}{6.365537in}}%
\pgfpathcurveto{\pgfqpoint{6.211485in}{6.366669in}}{\pgfqpoint{6.209950in}{6.367305in}}{\pgfqpoint{6.208349in}{6.367305in}}%
\pgfpathcurveto{\pgfqpoint{6.206748in}{6.367305in}}{\pgfqpoint{6.205213in}{6.366669in}}{\pgfqpoint{6.204081in}{6.365537in}}%
\pgfpathcurveto{\pgfqpoint{6.202949in}{6.364405in}}{\pgfqpoint{6.202313in}{6.362870in}}{\pgfqpoint{6.202313in}{6.361269in}}%
\pgfpathcurveto{\pgfqpoint{6.202313in}{6.359668in}}{\pgfqpoint{6.202949in}{6.358133in}}{\pgfqpoint{6.204081in}{6.357001in}}%
\pgfpathcurveto{\pgfqpoint{6.205213in}{6.355869in}}{\pgfqpoint{6.206748in}{6.355233in}}{\pgfqpoint{6.208349in}{6.355233in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{6.355233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{6.366346in}}%
\pgfpathcurveto{\pgfqpoint{6.228137in}{6.366346in}}{\pgfqpoint{6.229604in}{6.366954in}}{\pgfqpoint{6.230686in}{6.368036in}}%
\pgfpathcurveto{\pgfqpoint{6.231768in}{6.369117in}}{\pgfqpoint{6.232375in}{6.370585in}}{\pgfqpoint{6.232375in}{6.372114in}}%
\pgfpathcurveto{\pgfqpoint{6.232375in}{6.373644in}}{\pgfqpoint{6.231768in}{6.375111in}}{\pgfqpoint{6.230686in}{6.376193in}}%
\pgfpathcurveto{\pgfqpoint{6.229604in}{6.377274in}}{\pgfqpoint{6.228137in}{6.377882in}}{\pgfqpoint{6.226608in}{6.377882in}}%
\pgfpathcurveto{\pgfqpoint{6.225078in}{6.377882in}}{\pgfqpoint{6.223611in}{6.377274in}}{\pgfqpoint{6.222529in}{6.376193in}}%
\pgfpathcurveto{\pgfqpoint{6.221447in}{6.375111in}}{\pgfqpoint{6.220840in}{6.373644in}}{\pgfqpoint{6.220840in}{6.372114in}}%
\pgfpathcurveto{\pgfqpoint{6.220840in}{6.370585in}}{\pgfqpoint{6.221447in}{6.369117in}}{\pgfqpoint{6.222529in}{6.368036in}}%
\pgfpathcurveto{\pgfqpoint{6.223611in}{6.366954in}}{\pgfqpoint{6.225078in}{6.366346in}}{\pgfqpoint{6.226608in}{6.366346in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{6.366346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{6.366346in}}%
\pgfpathcurveto{\pgfqpoint{6.246396in}{6.366346in}}{\pgfqpoint{6.247863in}{6.366954in}}{\pgfqpoint{6.248944in}{6.368036in}}%
\pgfpathcurveto{\pgfqpoint{6.250026in}{6.369117in}}{\pgfqpoint{6.250634in}{6.370585in}}{\pgfqpoint{6.250634in}{6.372114in}}%
\pgfpathcurveto{\pgfqpoint{6.250634in}{6.373644in}}{\pgfqpoint{6.250026in}{6.375111in}}{\pgfqpoint{6.248944in}{6.376193in}}%
\pgfpathcurveto{\pgfqpoint{6.247863in}{6.377274in}}{\pgfqpoint{6.246396in}{6.377882in}}{\pgfqpoint{6.244866in}{6.377882in}}%
\pgfpathcurveto{\pgfqpoint{6.243336in}{6.377882in}}{\pgfqpoint{6.241869in}{6.377274in}}{\pgfqpoint{6.240787in}{6.376193in}}%
\pgfpathcurveto{\pgfqpoint{6.239706in}{6.375111in}}{\pgfqpoint{6.239098in}{6.373644in}}{\pgfqpoint{6.239098in}{6.372114in}}%
\pgfpathcurveto{\pgfqpoint{6.239098in}{6.370585in}}{\pgfqpoint{6.239706in}{6.369117in}}{\pgfqpoint{6.240787in}{6.368036in}}%
\pgfpathcurveto{\pgfqpoint{6.241869in}{6.366954in}}{\pgfqpoint{6.243336in}{6.366346in}}{\pgfqpoint{6.244866in}{6.366346in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{6.366346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{6.360747in}}%
\pgfpathcurveto{\pgfqpoint{6.264617in}{6.360747in}}{\pgfqpoint{6.266049in}{6.361340in}}{\pgfqpoint{6.267104in}{6.362395in}}%
\pgfpathcurveto{\pgfqpoint{6.268160in}{6.363451in}}{\pgfqpoint{6.268753in}{6.364883in}}{\pgfqpoint{6.268753in}{6.366376in}}%
\pgfpathcurveto{\pgfqpoint{6.268753in}{6.367868in}}{\pgfqpoint{6.268160in}{6.369300in}}{\pgfqpoint{6.267104in}{6.370356in}}%
\pgfpathcurveto{\pgfqpoint{6.266049in}{6.371411in}}{\pgfqpoint{6.264617in}{6.372004in}}{\pgfqpoint{6.263124in}{6.372004in}}%
\pgfpathcurveto{\pgfqpoint{6.261632in}{6.372004in}}{\pgfqpoint{6.260200in}{6.371411in}}{\pgfqpoint{6.259144in}{6.370356in}}%
\pgfpathcurveto{\pgfqpoint{6.258089in}{6.369300in}}{\pgfqpoint{6.257496in}{6.367868in}}{\pgfqpoint{6.257496in}{6.366376in}}%
\pgfpathcurveto{\pgfqpoint{6.257496in}{6.364883in}}{\pgfqpoint{6.258089in}{6.363451in}}{\pgfqpoint{6.259144in}{6.362395in}}%
\pgfpathcurveto{\pgfqpoint{6.260200in}{6.361340in}}{\pgfqpoint{6.261632in}{6.360747in}}{\pgfqpoint{6.263124in}{6.360747in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{6.360747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{6.351513in}}%
\pgfpathcurveto{\pgfqpoint{6.282838in}{6.351513in}}{\pgfqpoint{6.284233in}{6.352091in}}{\pgfqpoint{6.285262in}{6.353120in}}%
\pgfpathcurveto{\pgfqpoint{6.286291in}{6.354149in}}{\pgfqpoint{6.286869in}{6.355544in}}{\pgfqpoint{6.286869in}{6.356999in}}%
\pgfpathcurveto{\pgfqpoint{6.286869in}{6.358454in}}{\pgfqpoint{6.286291in}{6.359850in}}{\pgfqpoint{6.285262in}{6.360878in}}%
\pgfpathcurveto{\pgfqpoint{6.284233in}{6.361907in}}{\pgfqpoint{6.282838in}{6.362485in}}{\pgfqpoint{6.281383in}{6.362485in}}%
\pgfpathcurveto{\pgfqpoint{6.279928in}{6.362485in}}{\pgfqpoint{6.278532in}{6.361907in}}{\pgfqpoint{6.277503in}{6.360878in}}%
\pgfpathcurveto{\pgfqpoint{6.276475in}{6.359850in}}{\pgfqpoint{6.275896in}{6.358454in}}{\pgfqpoint{6.275896in}{6.356999in}}%
\pgfpathcurveto{\pgfqpoint{6.275896in}{6.355544in}}{\pgfqpoint{6.276475in}{6.354149in}}{\pgfqpoint{6.277503in}{6.353120in}}%
\pgfpathcurveto{\pgfqpoint{6.278532in}{6.352091in}}{\pgfqpoint{6.279928in}{6.351513in}}{\pgfqpoint{6.281383in}{6.351513in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{6.351513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{6.282667in}}%
\pgfpathcurveto{\pgfqpoint{6.301134in}{6.282667in}}{\pgfqpoint{6.302566in}{6.283260in}}{\pgfqpoint{6.303621in}{6.284316in}}%
\pgfpathcurveto{\pgfqpoint{6.304677in}{6.285372in}}{\pgfqpoint{6.305270in}{6.286803in}}{\pgfqpoint{6.305270in}{6.288296in}}%
\pgfpathcurveto{\pgfqpoint{6.305270in}{6.289789in}}{\pgfqpoint{6.304677in}{6.291221in}}{\pgfqpoint{6.303621in}{6.292276in}}%
\pgfpathcurveto{\pgfqpoint{6.302566in}{6.293332in}}{\pgfqpoint{6.301134in}{6.293925in}}{\pgfqpoint{6.299641in}{6.293925in}}%
\pgfpathcurveto{\pgfqpoint{6.298148in}{6.293925in}}{\pgfqpoint{6.296716in}{6.293332in}}{\pgfqpoint{6.295661in}{6.292276in}}%
\pgfpathcurveto{\pgfqpoint{6.294605in}{6.291221in}}{\pgfqpoint{6.294012in}{6.289789in}}{\pgfqpoint{6.294012in}{6.288296in}}%
\pgfpathcurveto{\pgfqpoint{6.294012in}{6.286803in}}{\pgfqpoint{6.294605in}{6.285372in}}{\pgfqpoint{6.295661in}{6.284316in}}%
\pgfpathcurveto{\pgfqpoint{6.296716in}{6.283260in}}{\pgfqpoint{6.298148in}{6.282667in}}{\pgfqpoint{6.299641in}{6.282667in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{6.282667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{6.288826in}}%
\pgfpathcurveto{\pgfqpoint{6.319354in}{6.288826in}}{\pgfqpoint{6.320750in}{6.289404in}}{\pgfqpoint{6.321779in}{6.290433in}}%
\pgfpathcurveto{\pgfqpoint{6.322808in}{6.291462in}}{\pgfqpoint{6.323386in}{6.292858in}}{\pgfqpoint{6.323386in}{6.294313in}}%
\pgfpathcurveto{\pgfqpoint{6.323386in}{6.295768in}}{\pgfqpoint{6.322808in}{6.297163in}}{\pgfqpoint{6.321779in}{6.298192in}}%
\pgfpathcurveto{\pgfqpoint{6.320750in}{6.299221in}}{\pgfqpoint{6.319354in}{6.299799in}}{\pgfqpoint{6.317899in}{6.299799in}}%
\pgfpathcurveto{\pgfqpoint{6.316444in}{6.299799in}}{\pgfqpoint{6.315049in}{6.299221in}}{\pgfqpoint{6.314020in}{6.298192in}}%
\pgfpathcurveto{\pgfqpoint{6.312991in}{6.297163in}}{\pgfqpoint{6.312413in}{6.295768in}}{\pgfqpoint{6.312413in}{6.294313in}}%
\pgfpathcurveto{\pgfqpoint{6.312413in}{6.292858in}}{\pgfqpoint{6.312991in}{6.291462in}}{\pgfqpoint{6.314020in}{6.290433in}}%
\pgfpathcurveto{\pgfqpoint{6.315049in}{6.289404in}}{\pgfqpoint{6.316444in}{6.288826in}}{\pgfqpoint{6.317899in}{6.288826in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{6.288826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{6.293564in}}%
\pgfpathcurveto{\pgfqpoint{6.337493in}{6.293564in}}{\pgfqpoint{6.338774in}{6.294094in}}{\pgfqpoint{6.339718in}{6.295038in}}%
\pgfpathcurveto{\pgfqpoint{6.340662in}{6.295983in}}{\pgfqpoint{6.341192in}{6.297263in}}{\pgfqpoint{6.341192in}{6.298598in}}%
\pgfpathcurveto{\pgfqpoint{6.341192in}{6.299934in}}{\pgfqpoint{6.340662in}{6.301214in}}{\pgfqpoint{6.339718in}{6.302158in}}%
\pgfpathcurveto{\pgfqpoint{6.338774in}{6.303102in}}{\pgfqpoint{6.337493in}{6.303633in}}{\pgfqpoint{6.336158in}{6.303633in}}%
\pgfpathcurveto{\pgfqpoint{6.334823in}{6.303633in}}{\pgfqpoint{6.333542in}{6.303102in}}{\pgfqpoint{6.332598in}{6.302158in}}%
\pgfpathcurveto{\pgfqpoint{6.331654in}{6.301214in}}{\pgfqpoint{6.331123in}{6.299934in}}{\pgfqpoint{6.331123in}{6.298598in}}%
\pgfpathcurveto{\pgfqpoint{6.331123in}{6.297263in}}{\pgfqpoint{6.331654in}{6.295983in}}{\pgfqpoint{6.332598in}{6.295038in}}%
\pgfpathcurveto{\pgfqpoint{6.333542in}{6.294094in}}{\pgfqpoint{6.334823in}{6.293564in}}{\pgfqpoint{6.336158in}{6.293564in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{6.293564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{6.263486in}}%
\pgfpathcurveto{\pgfqpoint{6.355620in}{6.263486in}}{\pgfqpoint{6.356774in}{6.263964in}}{\pgfqpoint{6.357625in}{6.264815in}}%
\pgfpathcurveto{\pgfqpoint{6.358476in}{6.265666in}}{\pgfqpoint{6.358954in}{6.266821in}}{\pgfqpoint{6.358954in}{6.268024in}}%
\pgfpathcurveto{\pgfqpoint{6.358954in}{6.269228in}}{\pgfqpoint{6.358476in}{6.270382in}}{\pgfqpoint{6.357625in}{6.271233in}}%
\pgfpathcurveto{\pgfqpoint{6.356774in}{6.272084in}}{\pgfqpoint{6.355620in}{6.272562in}}{\pgfqpoint{6.354416in}{6.272562in}}%
\pgfpathcurveto{\pgfqpoint{6.353213in}{6.272562in}}{\pgfqpoint{6.352058in}{6.272084in}}{\pgfqpoint{6.351207in}{6.271233in}}%
\pgfpathcurveto{\pgfqpoint{6.350356in}{6.270382in}}{\pgfqpoint{6.349878in}{6.269228in}}{\pgfqpoint{6.349878in}{6.268024in}}%
\pgfpathcurveto{\pgfqpoint{6.349878in}{6.266821in}}{\pgfqpoint{6.350356in}{6.265666in}}{\pgfqpoint{6.351207in}{6.264815in}}%
\pgfpathcurveto{\pgfqpoint{6.352058in}{6.263964in}}{\pgfqpoint{6.353213in}{6.263486in}}{\pgfqpoint{6.354416in}{6.263486in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{6.263486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{6.216157in}}%
\pgfpathcurveto{\pgfqpoint{6.373782in}{6.216157in}}{\pgfqpoint{6.374844in}{6.216597in}}{\pgfqpoint{6.375626in}{6.217380in}}%
\pgfpathcurveto{\pgfqpoint{6.376409in}{6.218162in}}{\pgfqpoint{6.376849in}{6.219224in}}{\pgfqpoint{6.376849in}{6.220331in}}%
\pgfpathcurveto{\pgfqpoint{6.376849in}{6.221438in}}{\pgfqpoint{6.376409in}{6.222500in}}{\pgfqpoint{6.375626in}{6.223283in}}%
\pgfpathcurveto{\pgfqpoint{6.374844in}{6.224066in}}{\pgfqpoint{6.373782in}{6.224506in}}{\pgfqpoint{6.372675in}{6.224506in}}%
\pgfpathcurveto{\pgfqpoint{6.371568in}{6.224506in}}{\pgfqpoint{6.370506in}{6.224066in}}{\pgfqpoint{6.369723in}{6.223283in}}%
\pgfpathcurveto{\pgfqpoint{6.368940in}{6.222500in}}{\pgfqpoint{6.368500in}{6.221438in}}{\pgfqpoint{6.368500in}{6.220331in}}%
\pgfpathcurveto{\pgfqpoint{6.368500in}{6.219224in}}{\pgfqpoint{6.368940in}{6.218162in}}{\pgfqpoint{6.369723in}{6.217380in}}%
\pgfpathcurveto{\pgfqpoint{6.370506in}{6.216597in}}{\pgfqpoint{6.371568in}{6.216157in}}{\pgfqpoint{6.372675in}{6.216157in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{6.216157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{4.156868in}}%
\pgfpathcurveto{\pgfqpoint{3.715762in}{4.156868in}}{\pgfqpoint{3.724215in}{4.160369in}}{\pgfqpoint{3.730446in}{4.166600in}}%
\pgfpathcurveto{\pgfqpoint{3.736677in}{4.172831in}}{\pgfqpoint{3.740178in}{4.181283in}}{\pgfqpoint{3.740178in}{4.190096in}}%
\pgfpathcurveto{\pgfqpoint{3.740178in}{4.198908in}}{\pgfqpoint{3.736677in}{4.207360in}}{\pgfqpoint{3.730446in}{4.213591in}}%
\pgfpathcurveto{\pgfqpoint{3.724215in}{4.219822in}}{\pgfqpoint{3.715762in}{4.223324in}}{\pgfqpoint{3.706950in}{4.223324in}}%
\pgfpathcurveto{\pgfqpoint{3.698138in}{4.223324in}}{\pgfqpoint{3.689686in}{4.219822in}}{\pgfqpoint{3.683455in}{4.213591in}}%
\pgfpathcurveto{\pgfqpoint{3.677223in}{4.207360in}}{\pgfqpoint{3.673722in}{4.198908in}}{\pgfqpoint{3.673722in}{4.190096in}}%
\pgfpathcurveto{\pgfqpoint{3.673722in}{4.181283in}}{\pgfqpoint{3.677223in}{4.172831in}}{\pgfqpoint{3.683455in}{4.166600in}}%
\pgfpathcurveto{\pgfqpoint{3.689686in}{4.160369in}}{\pgfqpoint{3.698138in}{4.156868in}}{\pgfqpoint{3.706950in}{4.156868in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{4.156868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{2.751622in}}%
\pgfpathcurveto{\pgfqpoint{3.772772in}{2.751622in}}{\pgfqpoint{3.783368in}{2.756011in}}{\pgfqpoint{3.791179in}{2.763822in}}%
\pgfpathcurveto{\pgfqpoint{3.798990in}{2.771634in}}{\pgfqpoint{3.803379in}{2.782229in}}{\pgfqpoint{3.803379in}{2.793276in}}%
\pgfpathcurveto{\pgfqpoint{3.803379in}{2.804322in}}{\pgfqpoint{3.798990in}{2.814918in}}{\pgfqpoint{3.791179in}{2.822729in}}%
\pgfpathcurveto{\pgfqpoint{3.783368in}{2.830540in}}{\pgfqpoint{3.772772in}{2.834929in}}{\pgfqpoint{3.761725in}{2.834929in}}%
\pgfpathcurveto{\pgfqpoint{3.750679in}{2.834929in}}{\pgfqpoint{3.740083in}{2.830540in}}{\pgfqpoint{3.732272in}{2.822729in}}%
\pgfpathcurveto{\pgfqpoint{3.724461in}{2.814918in}}{\pgfqpoint{3.720072in}{2.804322in}}{\pgfqpoint{3.720072in}{2.793276in}}%
\pgfpathcurveto{\pgfqpoint{3.720072in}{2.782229in}}{\pgfqpoint{3.724461in}{2.771634in}}{\pgfqpoint{3.732272in}{2.763822in}}%
\pgfpathcurveto{\pgfqpoint{3.740083in}{2.756011in}}{\pgfqpoint{3.750679in}{2.751622in}}{\pgfqpoint{3.761725in}{2.751622in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{2.751622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{3.301944in}}%
\pgfpathcurveto{\pgfqpoint{3.789941in}{3.301944in}}{\pgfqpoint{3.799492in}{3.305900in}}{\pgfqpoint{3.806533in}{3.312941in}}%
\pgfpathcurveto{\pgfqpoint{3.813574in}{3.319982in}}{\pgfqpoint{3.817530in}{3.329533in}}{\pgfqpoint{3.817530in}{3.339490in}}%
\pgfpathcurveto{\pgfqpoint{3.817530in}{3.349447in}}{\pgfqpoint{3.813574in}{3.358998in}}{\pgfqpoint{3.806533in}{3.366039in}}%
\pgfpathcurveto{\pgfqpoint{3.799492in}{3.373080in}}{\pgfqpoint{3.789941in}{3.377036in}}{\pgfqpoint{3.779984in}{3.377036in}}%
\pgfpathcurveto{\pgfqpoint{3.770027in}{3.377036in}}{\pgfqpoint{3.760476in}{3.373080in}}{\pgfqpoint{3.753435in}{3.366039in}}%
\pgfpathcurveto{\pgfqpoint{3.746394in}{3.358998in}}{\pgfqpoint{3.742438in}{3.349447in}}{\pgfqpoint{3.742438in}{3.339490in}}%
\pgfpathcurveto{\pgfqpoint{3.742438in}{3.329533in}}{\pgfqpoint{3.746394in}{3.319982in}}{\pgfqpoint{3.753435in}{3.312941in}}%
\pgfpathcurveto{\pgfqpoint{3.760476in}{3.305900in}}{\pgfqpoint{3.770027in}{3.301944in}}{\pgfqpoint{3.779984in}{3.301944in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{3.301944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{3.660311in}}%
\pgfpathcurveto{\pgfqpoint{3.808775in}{3.660311in}}{\pgfqpoint{3.818877in}{3.664495in}}{\pgfqpoint{3.826325in}{3.671943in}}%
\pgfpathcurveto{\pgfqpoint{3.833773in}{3.679391in}}{\pgfqpoint{3.837957in}{3.689493in}}{\pgfqpoint{3.837957in}{3.700026in}}%
\pgfpathcurveto{\pgfqpoint{3.837957in}{3.710558in}}{\pgfqpoint{3.833773in}{3.720661in}}{\pgfqpoint{3.826325in}{3.728108in}}%
\pgfpathcurveto{\pgfqpoint{3.818877in}{3.735556in}}{\pgfqpoint{3.808775in}{3.739741in}}{\pgfqpoint{3.798242in}{3.739741in}}%
\pgfpathcurveto{\pgfqpoint{3.787710in}{3.739741in}}{\pgfqpoint{3.777607in}{3.735556in}}{\pgfqpoint{3.770160in}{3.728108in}}%
\pgfpathcurveto{\pgfqpoint{3.762712in}{3.720661in}}{\pgfqpoint{3.758527in}{3.710558in}}{\pgfqpoint{3.758527in}{3.700026in}}%
\pgfpathcurveto{\pgfqpoint{3.758527in}{3.689493in}}{\pgfqpoint{3.762712in}{3.679391in}}{\pgfqpoint{3.770160in}{3.671943in}}%
\pgfpathcurveto{\pgfqpoint{3.777607in}{3.664495in}}{\pgfqpoint{3.787710in}{3.660311in}}{\pgfqpoint{3.798242in}{3.660311in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{3.660311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{4.239306in}}%
\pgfpathcurveto{\pgfqpoint{3.826901in}{4.239306in}}{\pgfqpoint{3.836876in}{4.243438in}}{\pgfqpoint{3.844230in}{4.250792in}}%
\pgfpathcurveto{\pgfqpoint{3.851584in}{4.258146in}}{\pgfqpoint{3.855716in}{4.268121in}}{\pgfqpoint{3.855716in}{4.278521in}}%
\pgfpathcurveto{\pgfqpoint{3.855716in}{4.288921in}}{\pgfqpoint{3.851584in}{4.298897in}}{\pgfqpoint{3.844230in}{4.306251in}}%
\pgfpathcurveto{\pgfqpoint{3.836876in}{4.313605in}}{\pgfqpoint{3.826901in}{4.317737in}}{\pgfqpoint{3.816501in}{4.317737in}}%
\pgfpathcurveto{\pgfqpoint{3.806101in}{4.317737in}}{\pgfqpoint{3.796125in}{4.313605in}}{\pgfqpoint{3.788771in}{4.306251in}}%
\pgfpathcurveto{\pgfqpoint{3.781417in}{4.298897in}}{\pgfqpoint{3.777285in}{4.288921in}}{\pgfqpoint{3.777285in}{4.278521in}}%
\pgfpathcurveto{\pgfqpoint{3.777285in}{4.268121in}}{\pgfqpoint{3.781417in}{4.258146in}}{\pgfqpoint{3.788771in}{4.250792in}}%
\pgfpathcurveto{\pgfqpoint{3.796125in}{4.243438in}}{\pgfqpoint{3.806101in}{4.239306in}}{\pgfqpoint{3.816501in}{4.239306in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{4.239306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{3.984820in}}%
\pgfpathcurveto{\pgfqpoint{3.843994in}{3.984820in}}{\pgfqpoint{3.852852in}{3.988489in}}{\pgfqpoint{3.859381in}{3.995019in}}%
\pgfpathcurveto{\pgfqpoint{3.865911in}{4.001549in}}{\pgfqpoint{3.869580in}{4.010407in}}{\pgfqpoint{3.869580in}{4.019641in}}%
\pgfpathcurveto{\pgfqpoint{3.869580in}{4.028876in}}{\pgfqpoint{3.865911in}{4.037734in}}{\pgfqpoint{3.859381in}{4.044264in}}%
\pgfpathcurveto{\pgfqpoint{3.852852in}{4.050794in}}{\pgfqpoint{3.843994in}{4.054463in}}{\pgfqpoint{3.834759in}{4.054463in}}%
\pgfpathcurveto{\pgfqpoint{3.825524in}{4.054463in}}{\pgfqpoint{3.816666in}{4.050794in}}{\pgfqpoint{3.810137in}{4.044264in}}%
\pgfpathcurveto{\pgfqpoint{3.803607in}{4.037734in}}{\pgfqpoint{3.799938in}{4.028876in}}{\pgfqpoint{3.799938in}{4.019641in}}%
\pgfpathcurveto{\pgfqpoint{3.799938in}{4.010407in}}{\pgfqpoint{3.803607in}{4.001549in}}{\pgfqpoint{3.810137in}{3.995019in}}%
\pgfpathcurveto{\pgfqpoint{3.816666in}{3.988489in}}{\pgfqpoint{3.825524in}{3.984820in}}{\pgfqpoint{3.834759in}{3.984820in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{3.984820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{3.077751in}}%
\pgfpathcurveto{\pgfqpoint{3.860829in}{3.077751in}}{\pgfqpoint{3.868321in}{3.080854in}}{\pgfqpoint{3.873844in}{3.086377in}}%
\pgfpathcurveto{\pgfqpoint{3.879367in}{3.091901in}}{\pgfqpoint{3.882471in}{3.099393in}}{\pgfqpoint{3.882471in}{3.107204in}}%
\pgfpathcurveto{\pgfqpoint{3.882471in}{3.115015in}}{\pgfqpoint{3.879367in}{3.122507in}}{\pgfqpoint{3.873844in}{3.128031in}}%
\pgfpathcurveto{\pgfqpoint{3.868321in}{3.133554in}}{\pgfqpoint{3.860829in}{3.136657in}}{\pgfqpoint{3.853017in}{3.136657in}}%
\pgfpathcurveto{\pgfqpoint{3.845206in}{3.136657in}}{\pgfqpoint{3.837714in}{3.133554in}}{\pgfqpoint{3.832191in}{3.128031in}}%
\pgfpathcurveto{\pgfqpoint{3.826667in}{3.122507in}}{\pgfqpoint{3.823564in}{3.115015in}}{\pgfqpoint{3.823564in}{3.107204in}}%
\pgfpathcurveto{\pgfqpoint{3.823564in}{3.099393in}}{\pgfqpoint{3.826667in}{3.091901in}}{\pgfqpoint{3.832191in}{3.086377in}}%
\pgfpathcurveto{\pgfqpoint{3.837714in}{3.080854in}}{\pgfqpoint{3.845206in}{3.077751in}}{\pgfqpoint{3.853017in}{3.077751in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{3.077751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{2.540390in}}%
\pgfpathcurveto{\pgfqpoint{3.882100in}{2.540390in}}{\pgfqpoint{3.892483in}{2.544690in}}{\pgfqpoint{3.900138in}{2.552345in}}%
\pgfpathcurveto{\pgfqpoint{3.907792in}{2.559999in}}{\pgfqpoint{3.912092in}{2.570382in}}{\pgfqpoint{3.912092in}{2.581206in}}%
\pgfpathcurveto{\pgfqpoint{3.912092in}{2.592031in}}{\pgfqpoint{3.907792in}{2.602414in}}{\pgfqpoint{3.900138in}{2.610068in}}%
\pgfpathcurveto{\pgfqpoint{3.892483in}{2.617722in}}{\pgfqpoint{3.882100in}{2.622023in}}{\pgfqpoint{3.871276in}{2.622023in}}%
\pgfpathcurveto{\pgfqpoint{3.860451in}{2.622023in}}{\pgfqpoint{3.850068in}{2.617722in}}{\pgfqpoint{3.842414in}{2.610068in}}%
\pgfpathcurveto{\pgfqpoint{3.834760in}{2.602414in}}{\pgfqpoint{3.830459in}{2.592031in}}{\pgfqpoint{3.830459in}{2.581206in}}%
\pgfpathcurveto{\pgfqpoint{3.830459in}{2.570382in}}{\pgfqpoint{3.834760in}{2.559999in}}{\pgfqpoint{3.842414in}{2.552345in}}%
\pgfpathcurveto{\pgfqpoint{3.850068in}{2.544690in}}{\pgfqpoint{3.860451in}{2.540390in}}{\pgfqpoint{3.871276in}{2.540390in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{2.540390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{2.938013in}}%
\pgfpathcurveto{\pgfqpoint{3.901162in}{2.938013in}}{\pgfqpoint{3.912315in}{2.942632in}}{\pgfqpoint{3.920537in}{2.950854in}}%
\pgfpathcurveto{\pgfqpoint{3.928759in}{2.959076in}}{\pgfqpoint{3.933378in}{2.970229in}}{\pgfqpoint{3.933378in}{2.981857in}}%
\pgfpathcurveto{\pgfqpoint{3.933378in}{2.993484in}}{\pgfqpoint{3.928759in}{3.004637in}}{\pgfqpoint{3.920537in}{3.012859in}}%
\pgfpathcurveto{\pgfqpoint{3.912315in}{3.021081in}}{\pgfqpoint{3.901162in}{3.025701in}}{\pgfqpoint{3.889534in}{3.025701in}}%
\pgfpathcurveto{\pgfqpoint{3.877907in}{3.025701in}}{\pgfqpoint{3.866754in}{3.021081in}}{\pgfqpoint{3.858532in}{3.012859in}}%
\pgfpathcurveto{\pgfqpoint{3.850310in}{3.004637in}}{\pgfqpoint{3.845690in}{2.993484in}}{\pgfqpoint{3.845690in}{2.981857in}}%
\pgfpathcurveto{\pgfqpoint{3.845690in}{2.970229in}}{\pgfqpoint{3.850310in}{2.959076in}}{\pgfqpoint{3.858532in}{2.950854in}}%
\pgfpathcurveto{\pgfqpoint{3.866754in}{2.942632in}}{\pgfqpoint{3.877907in}{2.938013in}}{\pgfqpoint{3.889534in}{2.938013in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{2.938013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{4.034510in}}%
\pgfpathcurveto{\pgfqpoint{3.918456in}{4.034510in}}{\pgfqpoint{3.928684in}{4.038747in}}{\pgfqpoint{3.936224in}{4.046287in}}%
\pgfpathcurveto{\pgfqpoint{3.943764in}{4.053827in}}{\pgfqpoint{3.948001in}{4.064055in}}{\pgfqpoint{3.948001in}{4.074719in}}%
\pgfpathcurveto{\pgfqpoint{3.948001in}{4.085382in}}{\pgfqpoint{3.943764in}{4.095610in}}{\pgfqpoint{3.936224in}{4.103150in}}%
\pgfpathcurveto{\pgfqpoint{3.928684in}{4.110690in}}{\pgfqpoint{3.918456in}{4.114927in}}{\pgfqpoint{3.907793in}{4.114927in}}%
\pgfpathcurveto{\pgfqpoint{3.897129in}{4.114927in}}{\pgfqpoint{3.886901in}{4.110690in}}{\pgfqpoint{3.879361in}{4.103150in}}%
\pgfpathcurveto{\pgfqpoint{3.871821in}{4.095610in}}{\pgfqpoint{3.867584in}{4.085382in}}{\pgfqpoint{3.867584in}{4.074719in}}%
\pgfpathcurveto{\pgfqpoint{3.867584in}{4.064055in}}{\pgfqpoint{3.871821in}{4.053827in}}{\pgfqpoint{3.879361in}{4.046287in}}%
\pgfpathcurveto{\pgfqpoint{3.886901in}{4.038747in}}{\pgfqpoint{3.897129in}{4.034510in}}{\pgfqpoint{3.907793in}{4.034510in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{4.034510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{4.111211in}}%
\pgfpathcurveto{\pgfqpoint{3.936940in}{4.111211in}}{\pgfqpoint{3.947384in}{4.115537in}}{\pgfqpoint{3.955083in}{4.123236in}}%
\pgfpathcurveto{\pgfqpoint{3.962782in}{4.130936in}}{\pgfqpoint{3.967108in}{4.141380in}}{\pgfqpoint{3.967108in}{4.152268in}}%
\pgfpathcurveto{\pgfqpoint{3.967108in}{4.163157in}}{\pgfqpoint{3.962782in}{4.173601in}}{\pgfqpoint{3.955083in}{4.181300in}}%
\pgfpathcurveto{\pgfqpoint{3.947384in}{4.189000in}}{\pgfqpoint{3.936940in}{4.193326in}}{\pgfqpoint{3.926051in}{4.193326in}}%
\pgfpathcurveto{\pgfqpoint{3.915162in}{4.193326in}}{\pgfqpoint{3.904718in}{4.189000in}}{\pgfqpoint{3.897019in}{4.181300in}}%
\pgfpathcurveto{\pgfqpoint{3.889320in}{4.173601in}}{\pgfqpoint{3.884993in}{4.163157in}}{\pgfqpoint{3.884993in}{4.152268in}}%
\pgfpathcurveto{\pgfqpoint{3.884993in}{4.141380in}}{\pgfqpoint{3.889320in}{4.130936in}}{\pgfqpoint{3.897019in}{4.123236in}}%
\pgfpathcurveto{\pgfqpoint{3.904718in}{4.115537in}}{\pgfqpoint{3.915162in}{4.111211in}}{\pgfqpoint{3.926051in}{4.111211in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{4.111211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{4.276477in}}%
\pgfpathcurveto{\pgfqpoint{3.953619in}{4.276477in}}{\pgfqpoint{3.962548in}{4.280176in}}{\pgfqpoint{3.969131in}{4.286759in}}%
\pgfpathcurveto{\pgfqpoint{3.975714in}{4.293341in}}{\pgfqpoint{3.979413in}{4.302271in}}{\pgfqpoint{3.979413in}{4.311580in}}%
\pgfpathcurveto{\pgfqpoint{3.979413in}{4.320890in}}{\pgfqpoint{3.975714in}{4.329819in}}{\pgfqpoint{3.969131in}{4.336402in}}%
\pgfpathcurveto{\pgfqpoint{3.962548in}{4.342985in}}{\pgfqpoint{3.953619in}{4.346684in}}{\pgfqpoint{3.944309in}{4.346684in}}%
\pgfpathcurveto{\pgfqpoint{3.935000in}{4.346684in}}{\pgfqpoint{3.926070in}{4.342985in}}{\pgfqpoint{3.919487in}{4.336402in}}%
\pgfpathcurveto{\pgfqpoint{3.912905in}{4.329819in}}{\pgfqpoint{3.909206in}{4.320890in}}{\pgfqpoint{3.909206in}{4.311580in}}%
\pgfpathcurveto{\pgfqpoint{3.909206in}{4.302271in}}{\pgfqpoint{3.912905in}{4.293341in}}{\pgfqpoint{3.919487in}{4.286759in}}%
\pgfpathcurveto{\pgfqpoint{3.926070in}{4.280176in}}{\pgfqpoint{3.935000in}{4.276477in}}{\pgfqpoint{3.944309in}{4.276477in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{4.276477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{4.720248in}}%
\pgfpathcurveto{\pgfqpoint{3.971613in}{4.720248in}}{\pgfqpoint{3.980289in}{4.723841in}}{\pgfqpoint{3.986685in}{4.730237in}}%
\pgfpathcurveto{\pgfqpoint{3.993080in}{4.736633in}}{\pgfqpoint{3.996674in}{4.745309in}}{\pgfqpoint{3.996674in}{4.754354in}}%
\pgfpathcurveto{\pgfqpoint{3.996674in}{4.763399in}}{\pgfqpoint{3.993080in}{4.772075in}}{\pgfqpoint{3.986685in}{4.778471in}}%
\pgfpathcurveto{\pgfqpoint{3.980289in}{4.784867in}}{\pgfqpoint{3.971613in}{4.788460in}}{\pgfqpoint{3.962568in}{4.788460in}}%
\pgfpathcurveto{\pgfqpoint{3.953523in}{4.788460in}}{\pgfqpoint{3.944847in}{4.784867in}}{\pgfqpoint{3.938451in}{4.778471in}}%
\pgfpathcurveto{\pgfqpoint{3.932055in}{4.772075in}}{\pgfqpoint{3.928461in}{4.763399in}}{\pgfqpoint{3.928461in}{4.754354in}}%
\pgfpathcurveto{\pgfqpoint{3.928461in}{4.745309in}}{\pgfqpoint{3.932055in}{4.736633in}}{\pgfqpoint{3.938451in}{4.730237in}}%
\pgfpathcurveto{\pgfqpoint{3.944847in}{4.723841in}}{\pgfqpoint{3.953523in}{4.720248in}}{\pgfqpoint{3.962568in}{4.720248in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{4.720248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{3.923222in}}%
\pgfpathcurveto{\pgfqpoint{3.989153in}{3.923222in}}{\pgfqpoint{3.997140in}{3.926530in}}{\pgfqpoint{4.003027in}{3.932418in}}%
\pgfpathcurveto{\pgfqpoint{4.008915in}{3.938306in}}{\pgfqpoint{4.012224in}{3.946292in}}{\pgfqpoint{4.012224in}{3.954619in}}%
\pgfpathcurveto{\pgfqpoint{4.012224in}{3.962946in}}{\pgfqpoint{4.008915in}{3.970932in}}{\pgfqpoint{4.003027in}{3.976820in}}%
\pgfpathcurveto{\pgfqpoint{3.997140in}{3.982708in}}{\pgfqpoint{3.989153in}{3.986016in}}{\pgfqpoint{3.980826in}{3.986016in}}%
\pgfpathcurveto{\pgfqpoint{3.972499in}{3.986016in}}{\pgfqpoint{3.964513in}{3.982708in}}{\pgfqpoint{3.958625in}{3.976820in}}%
\pgfpathcurveto{\pgfqpoint{3.952737in}{3.970932in}}{\pgfqpoint{3.949429in}{3.962946in}}{\pgfqpoint{3.949429in}{3.954619in}}%
\pgfpathcurveto{\pgfqpoint{3.949429in}{3.946292in}}{\pgfqpoint{3.952737in}{3.938306in}}{\pgfqpoint{3.958625in}{3.932418in}}%
\pgfpathcurveto{\pgfqpoint{3.964513in}{3.926530in}}{\pgfqpoint{3.972499in}{3.923222in}}{\pgfqpoint{3.980826in}{3.923222in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{3.923222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{4.105358in}}%
\pgfpathcurveto{\pgfqpoint{4.009283in}{4.105358in}}{\pgfqpoint{4.019064in}{4.109410in}}{\pgfqpoint{4.026275in}{4.116621in}}%
\pgfpathcurveto{\pgfqpoint{4.033487in}{4.123832in}}{\pgfqpoint{4.037538in}{4.133614in}}{\pgfqpoint{4.037538in}{4.143812in}}%
\pgfpathcurveto{\pgfqpoint{4.037538in}{4.154010in}}{\pgfqpoint{4.033487in}{4.163792in}}{\pgfqpoint{4.026275in}{4.171003in}}%
\pgfpathcurveto{\pgfqpoint{4.019064in}{4.178214in}}{\pgfqpoint{4.009283in}{4.182266in}}{\pgfqpoint{3.999084in}{4.182266in}}%
\pgfpathcurveto{\pgfqpoint{3.988886in}{4.182266in}}{\pgfqpoint{3.979105in}{4.178214in}}{\pgfqpoint{3.971894in}{4.171003in}}%
\pgfpathcurveto{\pgfqpoint{3.964682in}{4.163792in}}{\pgfqpoint{3.960631in}{4.154010in}}{\pgfqpoint{3.960631in}{4.143812in}}%
\pgfpathcurveto{\pgfqpoint{3.960631in}{4.133614in}}{\pgfqpoint{3.964682in}{4.123832in}}{\pgfqpoint{3.971894in}{4.116621in}}%
\pgfpathcurveto{\pgfqpoint{3.979105in}{4.109410in}}{\pgfqpoint{3.988886in}{4.105358in}}{\pgfqpoint{3.999084in}{4.105358in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{4.105358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{4.072897in}}%
\pgfpathcurveto{\pgfqpoint{4.026116in}{4.072897in}}{\pgfqpoint{4.034530in}{4.076382in}}{\pgfqpoint{4.040733in}{4.082586in}}%
\pgfpathcurveto{\pgfqpoint{4.046937in}{4.088789in}}{\pgfqpoint{4.050422in}{4.097203in}}{\pgfqpoint{4.050422in}{4.105976in}}%
\pgfpathcurveto{\pgfqpoint{4.050422in}{4.114749in}}{\pgfqpoint{4.046937in}{4.123164in}}{\pgfqpoint{4.040733in}{4.129367in}}%
\pgfpathcurveto{\pgfqpoint{4.034530in}{4.135570in}}{\pgfqpoint{4.026116in}{4.139055in}}{\pgfqpoint{4.017343in}{4.139055in}}%
\pgfpathcurveto{\pgfqpoint{4.008570in}{4.139055in}}{\pgfqpoint{4.000156in}{4.135570in}}{\pgfqpoint{3.993952in}{4.129367in}}%
\pgfpathcurveto{\pgfqpoint{3.987749in}{4.123164in}}{\pgfqpoint{3.984264in}{4.114749in}}{\pgfqpoint{3.984264in}{4.105976in}}%
\pgfpathcurveto{\pgfqpoint{3.984264in}{4.097203in}}{\pgfqpoint{3.987749in}{4.088789in}}{\pgfqpoint{3.993952in}{4.082586in}}%
\pgfpathcurveto{\pgfqpoint{4.000156in}{4.076382in}}{\pgfqpoint{4.008570in}{4.072897in}}{\pgfqpoint{4.017343in}{4.072897in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{4.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{4.211593in}}%
\pgfpathcurveto{\pgfqpoint{4.044295in}{4.211593in}}{\pgfqpoint{4.052633in}{4.215047in}}{\pgfqpoint{4.058780in}{4.221194in}}%
\pgfpathcurveto{\pgfqpoint{4.064927in}{4.227342in}}{\pgfqpoint{4.068381in}{4.235680in}}{\pgfqpoint{4.068381in}{4.244373in}}%
\pgfpathcurveto{\pgfqpoint{4.068381in}{4.253067in}}{\pgfqpoint{4.064927in}{4.261405in}}{\pgfqpoint{4.058780in}{4.267552in}}%
\pgfpathcurveto{\pgfqpoint{4.052633in}{4.273699in}}{\pgfqpoint{4.044295in}{4.277153in}}{\pgfqpoint{4.035601in}{4.277153in}}%
\pgfpathcurveto{\pgfqpoint{4.026908in}{4.277153in}}{\pgfqpoint{4.018569in}{4.273699in}}{\pgfqpoint{4.012422in}{4.267552in}}%
\pgfpathcurveto{\pgfqpoint{4.006275in}{4.261405in}}{\pgfqpoint{4.002821in}{4.253067in}}{\pgfqpoint{4.002821in}{4.244373in}}%
\pgfpathcurveto{\pgfqpoint{4.002821in}{4.235680in}}{\pgfqpoint{4.006275in}{4.227342in}}{\pgfqpoint{4.012422in}{4.221194in}}%
\pgfpathcurveto{\pgfqpoint{4.018569in}{4.215047in}}{\pgfqpoint{4.026908in}{4.211593in}}{\pgfqpoint{4.035601in}{4.211593in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{4.211593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{3.753734in}}%
\pgfpathcurveto{\pgfqpoint{4.061803in}{3.753734in}}{\pgfqpoint{4.069422in}{3.756890in}}{\pgfqpoint{4.075038in}{3.762506in}}%
\pgfpathcurveto{\pgfqpoint{4.080655in}{3.768123in}}{\pgfqpoint{4.083811in}{3.775742in}}{\pgfqpoint{4.083811in}{3.783685in}}%
\pgfpathcurveto{\pgfqpoint{4.083811in}{3.791628in}}{\pgfqpoint{4.080655in}{3.799247in}}{\pgfqpoint{4.075038in}{3.804864in}}%
\pgfpathcurveto{\pgfqpoint{4.069422in}{3.810481in}}{\pgfqpoint{4.061803in}{3.813636in}}{\pgfqpoint{4.053860in}{3.813636in}}%
\pgfpathcurveto{\pgfqpoint{4.045916in}{3.813636in}}{\pgfqpoint{4.038298in}{3.810481in}}{\pgfqpoint{4.032681in}{3.804864in}}%
\pgfpathcurveto{\pgfqpoint{4.027064in}{3.799247in}}{\pgfqpoint{4.023908in}{3.791628in}}{\pgfqpoint{4.023908in}{3.783685in}}%
\pgfpathcurveto{\pgfqpoint{4.023908in}{3.775742in}}{\pgfqpoint{4.027064in}{3.768123in}}{\pgfqpoint{4.032681in}{3.762506in}}%
\pgfpathcurveto{\pgfqpoint{4.038298in}{3.756890in}}{\pgfqpoint{4.045916in}{3.753734in}}{\pgfqpoint{4.053860in}{3.753734in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{3.753734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{4.008442in}}%
\pgfpathcurveto{\pgfqpoint{4.079035in}{4.008442in}}{\pgfqpoint{4.085669in}{4.011190in}}{\pgfqpoint{4.090560in}{4.016081in}}%
\pgfpathcurveto{\pgfqpoint{4.095451in}{4.020972in}}{\pgfqpoint{4.098199in}{4.027606in}}{\pgfqpoint{4.098199in}{4.034523in}}%
\pgfpathcurveto{\pgfqpoint{4.098199in}{4.041439in}}{\pgfqpoint{4.095451in}{4.048074in}}{\pgfqpoint{4.090560in}{4.052965in}}%
\pgfpathcurveto{\pgfqpoint{4.085669in}{4.057855in}}{\pgfqpoint{4.079035in}{4.060603in}}{\pgfqpoint{4.072118in}{4.060603in}}%
\pgfpathcurveto{\pgfqpoint{4.065201in}{4.060603in}}{\pgfqpoint{4.058567in}{4.057855in}}{\pgfqpoint{4.053676in}{4.052965in}}%
\pgfpathcurveto{\pgfqpoint{4.048785in}{4.048074in}}{\pgfqpoint{4.046037in}{4.041439in}}{\pgfqpoint{4.046037in}{4.034523in}}%
\pgfpathcurveto{\pgfqpoint{4.046037in}{4.027606in}}{\pgfqpoint{4.048785in}{4.020972in}}{\pgfqpoint{4.053676in}{4.016081in}}%
\pgfpathcurveto{\pgfqpoint{4.058567in}{4.011190in}}{\pgfqpoint{4.065201in}{4.008442in}}{\pgfqpoint{4.072118in}{4.008442in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{4.008442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{4.435418in}}%
\pgfpathcurveto{\pgfqpoint{4.097192in}{4.435418in}}{\pgfqpoint{4.103730in}{4.438126in}}{\pgfqpoint{4.108549in}{4.442946in}}%
\pgfpathcurveto{\pgfqpoint{4.113368in}{4.447765in}}{\pgfqpoint{4.116076in}{4.454302in}}{\pgfqpoint{4.116076in}{4.461118in}}%
\pgfpathcurveto{\pgfqpoint{4.116076in}{4.467934in}}{\pgfqpoint{4.113368in}{4.474471in}}{\pgfqpoint{4.108549in}{4.479291in}}%
\pgfpathcurveto{\pgfqpoint{4.103730in}{4.484110in}}{\pgfqpoint{4.097192in}{4.486818in}}{\pgfqpoint{4.090376in}{4.486818in}}%
\pgfpathcurveto{\pgfqpoint{4.083561in}{4.486818in}}{\pgfqpoint{4.077023in}{4.484110in}}{\pgfqpoint{4.072204in}{4.479291in}}%
\pgfpathcurveto{\pgfqpoint{4.067384in}{4.474471in}}{\pgfqpoint{4.064677in}{4.467934in}}{\pgfqpoint{4.064677in}{4.461118in}}%
\pgfpathcurveto{\pgfqpoint{4.064677in}{4.454302in}}{\pgfqpoint{4.067384in}{4.447765in}}{\pgfqpoint{4.072204in}{4.442946in}}%
\pgfpathcurveto{\pgfqpoint{4.077023in}{4.438126in}}{\pgfqpoint{4.083561in}{4.435418in}}{\pgfqpoint{4.090376in}{4.435418in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{4.435418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{4.581225in}}%
\pgfpathcurveto{\pgfqpoint{4.116708in}{4.581225in}}{\pgfqpoint{4.124451in}{4.584433in}}{\pgfqpoint{4.130160in}{4.590141in}}%
\pgfpathcurveto{\pgfqpoint{4.135868in}{4.595850in}}{\pgfqpoint{4.139076in}{4.603593in}}{\pgfqpoint{4.139076in}{4.611666in}}%
\pgfpathcurveto{\pgfqpoint{4.139076in}{4.619739in}}{\pgfqpoint{4.135868in}{4.627483in}}{\pgfqpoint{4.130160in}{4.633191in}}%
\pgfpathcurveto{\pgfqpoint{4.124451in}{4.638900in}}{\pgfqpoint{4.116708in}{4.642107in}}{\pgfqpoint{4.108635in}{4.642107in}}%
\pgfpathcurveto{\pgfqpoint{4.100562in}{4.642107in}}{\pgfqpoint{4.092818in}{4.638900in}}{\pgfqpoint{4.087110in}{4.633191in}}%
\pgfpathcurveto{\pgfqpoint{4.081401in}{4.627483in}}{\pgfqpoint{4.078194in}{4.619739in}}{\pgfqpoint{4.078194in}{4.611666in}}%
\pgfpathcurveto{\pgfqpoint{4.078194in}{4.603593in}}{\pgfqpoint{4.081401in}{4.595850in}}{\pgfqpoint{4.087110in}{4.590141in}}%
\pgfpathcurveto{\pgfqpoint{4.092818in}{4.584433in}}{\pgfqpoint{4.100562in}{4.581225in}}{\pgfqpoint{4.108635in}{4.581225in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{4.581225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{4.595142in}}%
\pgfpathcurveto{\pgfqpoint{4.135052in}{4.595142in}}{\pgfqpoint{4.142877in}{4.598383in}}{\pgfqpoint{4.148646in}{4.604152in}}%
\pgfpathcurveto{\pgfqpoint{4.154415in}{4.609921in}}{\pgfqpoint{4.157656in}{4.617746in}}{\pgfqpoint{4.157656in}{4.625905in}}%
\pgfpathcurveto{\pgfqpoint{4.157656in}{4.634063in}}{\pgfqpoint{4.154415in}{4.641889in}}{\pgfqpoint{4.148646in}{4.647657in}}%
\pgfpathcurveto{\pgfqpoint{4.142877in}{4.653426in}}{\pgfqpoint{4.135052in}{4.656668in}}{\pgfqpoint{4.126893in}{4.656668in}}%
\pgfpathcurveto{\pgfqpoint{4.118735in}{4.656668in}}{\pgfqpoint{4.110909in}{4.653426in}}{\pgfqpoint{4.105140in}{4.647657in}}%
\pgfpathcurveto{\pgfqpoint{4.099371in}{4.641889in}}{\pgfqpoint{4.096130in}{4.634063in}}{\pgfqpoint{4.096130in}{4.625905in}}%
\pgfpathcurveto{\pgfqpoint{4.096130in}{4.617746in}}{\pgfqpoint{4.099371in}{4.609921in}}{\pgfqpoint{4.105140in}{4.604152in}}%
\pgfpathcurveto{\pgfqpoint{4.110909in}{4.598383in}}{\pgfqpoint{4.118735in}{4.595142in}}{\pgfqpoint{4.126893in}{4.595142in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{4.595142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{4.418124in}}%
\pgfpathcurveto{\pgfqpoint{4.152738in}{4.418124in}}{\pgfqpoint{4.160014in}{4.421138in}}{\pgfqpoint{4.165378in}{4.426502in}}%
\pgfpathcurveto{\pgfqpoint{4.170742in}{4.431866in}}{\pgfqpoint{4.173756in}{4.439142in}}{\pgfqpoint{4.173756in}{4.446728in}}%
\pgfpathcurveto{\pgfqpoint{4.173756in}{4.454314in}}{\pgfqpoint{4.170742in}{4.461590in}}{\pgfqpoint{4.165378in}{4.466954in}}%
\pgfpathcurveto{\pgfqpoint{4.160014in}{4.472319in}}{\pgfqpoint{4.152738in}{4.475333in}}{\pgfqpoint{4.145152in}{4.475333in}}%
\pgfpathcurveto{\pgfqpoint{4.137566in}{4.475333in}}{\pgfqpoint{4.130289in}{4.472319in}}{\pgfqpoint{4.124925in}{4.466954in}}%
\pgfpathcurveto{\pgfqpoint{4.119561in}{4.461590in}}{\pgfqpoint{4.116547in}{4.454314in}}{\pgfqpoint{4.116547in}{4.446728in}}%
\pgfpathcurveto{\pgfqpoint{4.116547in}{4.439142in}}{\pgfqpoint{4.119561in}{4.431866in}}{\pgfqpoint{4.124925in}{4.426502in}}%
\pgfpathcurveto{\pgfqpoint{4.130289in}{4.421138in}}{\pgfqpoint{4.137566in}{4.418124in}}{\pgfqpoint{4.145152in}{4.418124in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{4.418124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{3.890788in}}%
\pgfpathcurveto{\pgfqpoint{4.170327in}{3.890788in}}{\pgfqpoint{4.176961in}{3.893536in}}{\pgfqpoint{4.181852in}{3.898427in}}%
\pgfpathcurveto{\pgfqpoint{4.186743in}{3.903317in}}{\pgfqpoint{4.189491in}{3.909952in}}{\pgfqpoint{4.189491in}{3.916868in}}%
\pgfpathcurveto{\pgfqpoint{4.189491in}{3.923785in}}{\pgfqpoint{4.186743in}{3.930419in}}{\pgfqpoint{4.181852in}{3.935310in}}%
\pgfpathcurveto{\pgfqpoint{4.176961in}{3.940201in}}{\pgfqpoint{4.170327in}{3.942949in}}{\pgfqpoint{4.163410in}{3.942949in}}%
\pgfpathcurveto{\pgfqpoint{4.156493in}{3.942949in}}{\pgfqpoint{4.149859in}{3.940201in}}{\pgfqpoint{4.144968in}{3.935310in}}%
\pgfpathcurveto{\pgfqpoint{4.140077in}{3.930419in}}{\pgfqpoint{4.137329in}{3.923785in}}{\pgfqpoint{4.137329in}{3.916868in}}%
\pgfpathcurveto{\pgfqpoint{4.137329in}{3.909952in}}{\pgfqpoint{4.140077in}{3.903317in}}{\pgfqpoint{4.144968in}{3.898427in}}%
\pgfpathcurveto{\pgfqpoint{4.149859in}{3.893536in}}{\pgfqpoint{4.156493in}{3.890788in}}{\pgfqpoint{4.163410in}{3.890788in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{3.890788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{4.584963in}}%
\pgfpathcurveto{\pgfqpoint{4.187787in}{4.584963in}}{\pgfqpoint{4.193656in}{4.587394in}}{\pgfqpoint{4.197983in}{4.591720in}}%
\pgfpathcurveto{\pgfqpoint{4.202310in}{4.596047in}}{\pgfqpoint{4.204741in}{4.601916in}}{\pgfqpoint{4.204741in}{4.608035in}}%
\pgfpathcurveto{\pgfqpoint{4.204741in}{4.614154in}}{\pgfqpoint{4.202310in}{4.620023in}}{\pgfqpoint{4.197983in}{4.624349in}}%
\pgfpathcurveto{\pgfqpoint{4.193656in}{4.628676in}}{\pgfqpoint{4.187787in}{4.631107in}}{\pgfqpoint{4.181668in}{4.631107in}}%
\pgfpathcurveto{\pgfqpoint{4.175549in}{4.631107in}}{\pgfqpoint{4.169680in}{4.628676in}}{\pgfqpoint{4.165354in}{4.624349in}}%
\pgfpathcurveto{\pgfqpoint{4.161027in}{4.620023in}}{\pgfqpoint{4.158596in}{4.614154in}}{\pgfqpoint{4.158596in}{4.608035in}}%
\pgfpathcurveto{\pgfqpoint{4.158596in}{4.601916in}}{\pgfqpoint{4.161027in}{4.596047in}}{\pgfqpoint{4.165354in}{4.591720in}}%
\pgfpathcurveto{\pgfqpoint{4.169680in}{4.587394in}}{\pgfqpoint{4.175549in}{4.584963in}}{\pgfqpoint{4.181668in}{4.584963in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{4.584963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{4.298353in}}%
\pgfpathcurveto{\pgfqpoint{4.206046in}{4.298353in}}{\pgfqpoint{4.211915in}{4.300784in}}{\pgfqpoint{4.216241in}{4.305111in}}%
\pgfpathcurveto{\pgfqpoint{4.220568in}{4.309438in}}{\pgfqpoint{4.222999in}{4.315307in}}{\pgfqpoint{4.222999in}{4.321426in}}%
\pgfpathcurveto{\pgfqpoint{4.222999in}{4.327545in}}{\pgfqpoint{4.220568in}{4.333414in}}{\pgfqpoint{4.216241in}{4.337740in}}%
\pgfpathcurveto{\pgfqpoint{4.211915in}{4.342067in}}{\pgfqpoint{4.206046in}{4.344498in}}{\pgfqpoint{4.199927in}{4.344498in}}%
\pgfpathcurveto{\pgfqpoint{4.193808in}{4.344498in}}{\pgfqpoint{4.187939in}{4.342067in}}{\pgfqpoint{4.183612in}{4.337740in}}%
\pgfpathcurveto{\pgfqpoint{4.179285in}{4.333414in}}{\pgfqpoint{4.176854in}{4.327545in}}{\pgfqpoint{4.176854in}{4.321426in}}%
\pgfpathcurveto{\pgfqpoint{4.176854in}{4.315307in}}{\pgfqpoint{4.179285in}{4.309438in}}{\pgfqpoint{4.183612in}{4.305111in}}%
\pgfpathcurveto{\pgfqpoint{4.187939in}{4.300784in}}{\pgfqpoint{4.193808in}{4.298353in}}{\pgfqpoint{4.199927in}{4.298353in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{4.298353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{3.471956in}}%
\pgfpathcurveto{\pgfqpoint{4.224073in}{3.471956in}}{\pgfqpoint{4.229720in}{3.474295in}}{\pgfqpoint{4.233884in}{3.478458in}}%
\pgfpathcurveto{\pgfqpoint{4.238047in}{3.482621in}}{\pgfqpoint{4.240386in}{3.488269in}}{\pgfqpoint{4.240386in}{3.494157in}}%
\pgfpathcurveto{\pgfqpoint{4.240386in}{3.500045in}}{\pgfqpoint{4.238047in}{3.505692in}}{\pgfqpoint{4.233884in}{3.509856in}}%
\pgfpathcurveto{\pgfqpoint{4.229720in}{3.514019in}}{\pgfqpoint{4.224073in}{3.516358in}}{\pgfqpoint{4.218185in}{3.516358in}}%
\pgfpathcurveto{\pgfqpoint{4.212297in}{3.516358in}}{\pgfqpoint{4.206650in}{3.514019in}}{\pgfqpoint{4.202486in}{3.509856in}}%
\pgfpathcurveto{\pgfqpoint{4.198323in}{3.505692in}}{\pgfqpoint{4.195984in}{3.500045in}}{\pgfqpoint{4.195984in}{3.494157in}}%
\pgfpathcurveto{\pgfqpoint{4.195984in}{3.488269in}}{\pgfqpoint{4.198323in}{3.482621in}}{\pgfqpoint{4.202486in}{3.478458in}}%
\pgfpathcurveto{\pgfqpoint{4.206650in}{3.474295in}}{\pgfqpoint{4.212297in}{3.471956in}}{\pgfqpoint{4.218185in}{3.471956in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{3.471956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{4.025331in}}%
\pgfpathcurveto{\pgfqpoint{4.242505in}{4.025331in}}{\pgfqpoint{4.248320in}{4.027740in}}{\pgfqpoint{4.252606in}{4.032026in}}%
\pgfpathcurveto{\pgfqpoint{4.256893in}{4.036313in}}{\pgfqpoint{4.259301in}{4.042127in}}{\pgfqpoint{4.259301in}{4.048189in}}%
\pgfpathcurveto{\pgfqpoint{4.259301in}{4.054251in}}{\pgfqpoint{4.256893in}{4.060065in}}{\pgfqpoint{4.252606in}{4.064352in}}%
\pgfpathcurveto{\pgfqpoint{4.248320in}{4.068638in}}{\pgfqpoint{4.242505in}{4.071047in}}{\pgfqpoint{4.236443in}{4.071047in}}%
\pgfpathcurveto{\pgfqpoint{4.230382in}{4.071047in}}{\pgfqpoint{4.224567in}{4.068638in}}{\pgfqpoint{4.220281in}{4.064352in}}%
\pgfpathcurveto{\pgfqpoint{4.215994in}{4.060065in}}{\pgfqpoint{4.213586in}{4.054251in}}{\pgfqpoint{4.213586in}{4.048189in}}%
\pgfpathcurveto{\pgfqpoint{4.213586in}{4.042127in}}{\pgfqpoint{4.215994in}{4.036313in}}{\pgfqpoint{4.220281in}{4.032026in}}%
\pgfpathcurveto{\pgfqpoint{4.224567in}{4.027740in}}{\pgfqpoint{4.230382in}{4.025331in}}{\pgfqpoint{4.236443in}{4.025331in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{4.025331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{4.459238in}}%
\pgfpathcurveto{\pgfqpoint{4.260410in}{4.459238in}}{\pgfqpoint{4.265886in}{4.461506in}}{\pgfqpoint{4.269922in}{4.465543in}}%
\pgfpathcurveto{\pgfqpoint{4.273959in}{4.469579in}}{\pgfqpoint{4.276227in}{4.475055in}}{\pgfqpoint{4.276227in}{4.480763in}}%
\pgfpathcurveto{\pgfqpoint{4.276227in}{4.486472in}}{\pgfqpoint{4.273959in}{4.491947in}}{\pgfqpoint{4.269922in}{4.495984in}}%
\pgfpathcurveto{\pgfqpoint{4.265886in}{4.500020in}}{\pgfqpoint{4.260410in}{4.502288in}}{\pgfqpoint{4.254702in}{4.502288in}}%
\pgfpathcurveto{\pgfqpoint{4.248993in}{4.502288in}}{\pgfqpoint{4.243518in}{4.500020in}}{\pgfqpoint{4.239481in}{4.495984in}}%
\pgfpathcurveto{\pgfqpoint{4.235445in}{4.491947in}}{\pgfqpoint{4.233177in}{4.486472in}}{\pgfqpoint{4.233177in}{4.480763in}}%
\pgfpathcurveto{\pgfqpoint{4.233177in}{4.475055in}}{\pgfqpoint{4.235445in}{4.469579in}}{\pgfqpoint{4.239481in}{4.465543in}}%
\pgfpathcurveto{\pgfqpoint{4.243518in}{4.461506in}}{\pgfqpoint{4.248993in}{4.459238in}}{\pgfqpoint{4.254702in}{4.459238in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{4.459238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{3.957841in}}%
\pgfpathcurveto{\pgfqpoint{4.278608in}{3.957841in}}{\pgfqpoint{4.284025in}{3.960085in}}{\pgfqpoint{4.288018in}{3.964078in}}%
\pgfpathcurveto{\pgfqpoint{4.292011in}{3.968072in}}{\pgfqpoint{4.294255in}{3.973488in}}{\pgfqpoint{4.294255in}{3.979136in}}%
\pgfpathcurveto{\pgfqpoint{4.294255in}{3.984783in}}{\pgfqpoint{4.292011in}{3.990200in}}{\pgfqpoint{4.288018in}{3.994194in}}%
\pgfpathcurveto{\pgfqpoint{4.284025in}{3.998187in}}{\pgfqpoint{4.278608in}{4.000431in}}{\pgfqpoint{4.272960in}{4.000431in}}%
\pgfpathcurveto{\pgfqpoint{4.267313in}{4.000431in}}{\pgfqpoint{4.261896in}{3.998187in}}{\pgfqpoint{4.257903in}{3.994194in}}%
\pgfpathcurveto{\pgfqpoint{4.253909in}{3.990200in}}{\pgfqpoint{4.251665in}{3.984783in}}{\pgfqpoint{4.251665in}{3.979136in}}%
\pgfpathcurveto{\pgfqpoint{4.251665in}{3.973488in}}{\pgfqpoint{4.253909in}{3.968072in}}{\pgfqpoint{4.257903in}{3.964078in}}%
\pgfpathcurveto{\pgfqpoint{4.261896in}{3.960085in}}{\pgfqpoint{4.267313in}{3.957841in}}{\pgfqpoint{4.272960in}{3.957841in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{3.957841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{4.049963in}}%
\pgfpathcurveto{\pgfqpoint{4.295703in}{4.049963in}}{\pgfqpoint{4.300004in}{4.051745in}}{\pgfqpoint{4.303174in}{4.054915in}}%
\pgfpathcurveto{\pgfqpoint{4.306345in}{4.058086in}}{\pgfqpoint{4.308127in}{4.062387in}}{\pgfqpoint{4.308127in}{4.066871in}}%
\pgfpathcurveto{\pgfqpoint{4.308127in}{4.071355in}}{\pgfqpoint{4.306345in}{4.075656in}}{\pgfqpoint{4.303174in}{4.078827in}}%
\pgfpathcurveto{\pgfqpoint{4.300004in}{4.081998in}}{\pgfqpoint{4.295703in}{4.083779in}}{\pgfqpoint{4.291219in}{4.083779in}}%
\pgfpathcurveto{\pgfqpoint{4.286735in}{4.083779in}}{\pgfqpoint{4.282434in}{4.081998in}}{\pgfqpoint{4.279263in}{4.078827in}}%
\pgfpathcurveto{\pgfqpoint{4.276092in}{4.075656in}}{\pgfqpoint{4.274311in}{4.071355in}}{\pgfqpoint{4.274311in}{4.066871in}}%
\pgfpathcurveto{\pgfqpoint{4.274311in}{4.062387in}}{\pgfqpoint{4.276092in}{4.058086in}}{\pgfqpoint{4.279263in}{4.054915in}}%
\pgfpathcurveto{\pgfqpoint{4.282434in}{4.051745in}}{\pgfqpoint{4.286735in}{4.049963in}}{\pgfqpoint{4.291219in}{4.049963in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{4.049963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{4.532194in}}%
\pgfpathcurveto{\pgfqpoint{4.313201in}{4.532194in}}{\pgfqpoint{4.316773in}{4.533673in}}{\pgfqpoint{4.319406in}{4.536306in}}%
\pgfpathcurveto{\pgfqpoint{4.322039in}{4.538939in}}{\pgfqpoint{4.323518in}{4.542511in}}{\pgfqpoint{4.323518in}{4.546235in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{4.549959in}}{\pgfqpoint{4.322039in}{4.553531in}}{\pgfqpoint{4.319406in}{4.556164in}}%
\pgfpathcurveto{\pgfqpoint{4.316773in}{4.558797in}}{\pgfqpoint{4.313201in}{4.560276in}}{\pgfqpoint{4.309477in}{4.560276in}}%
\pgfpathcurveto{\pgfqpoint{4.305753in}{4.560276in}}{\pgfqpoint{4.302181in}{4.558797in}}{\pgfqpoint{4.299548in}{4.556164in}}%
\pgfpathcurveto{\pgfqpoint{4.296915in}{4.553531in}}{\pgfqpoint{4.295436in}{4.549959in}}{\pgfqpoint{4.295436in}{4.546235in}}%
\pgfpathcurveto{\pgfqpoint{4.295436in}{4.542511in}}{\pgfqpoint{4.296915in}{4.538939in}}{\pgfqpoint{4.299548in}{4.536306in}}%
\pgfpathcurveto{\pgfqpoint{4.302181in}{4.533673in}}{\pgfqpoint{4.305753in}{4.532194in}}{\pgfqpoint{4.309477in}{4.532194in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{4.532194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{5.483731in}}%
\pgfpathcurveto{\pgfqpoint{4.331066in}{5.483731in}}{\pgfqpoint{4.334261in}{5.485054in}}{\pgfqpoint{4.336616in}{5.487410in}}%
\pgfpathcurveto{\pgfqpoint{4.338971in}{5.489765in}}{\pgfqpoint{4.340294in}{5.492959in}}{\pgfqpoint{4.340294in}{5.496290in}}%
\pgfpathcurveto{\pgfqpoint{4.340294in}{5.499621in}}{\pgfqpoint{4.338971in}{5.502816in}}{\pgfqpoint{4.336616in}{5.505171in}}%
\pgfpathcurveto{\pgfqpoint{4.334261in}{5.507526in}}{\pgfqpoint{4.331066in}{5.508849in}}{\pgfqpoint{4.327735in}{5.508849in}}%
\pgfpathcurveto{\pgfqpoint{4.324405in}{5.508849in}}{\pgfqpoint{4.321210in}{5.507526in}}{\pgfqpoint{4.318855in}{5.505171in}}%
\pgfpathcurveto{\pgfqpoint{4.316500in}{5.502816in}}{\pgfqpoint{4.315176in}{5.499621in}}{\pgfqpoint{4.315176in}{5.496290in}}%
\pgfpathcurveto{\pgfqpoint{4.315176in}{5.492959in}}{\pgfqpoint{4.316500in}{5.489765in}}{\pgfqpoint{4.318855in}{5.487410in}}%
\pgfpathcurveto{\pgfqpoint{4.321210in}{5.485054in}}{\pgfqpoint{4.324405in}{5.483731in}}{\pgfqpoint{4.327735in}{5.483731in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{5.483731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{5.019429in}}%
\pgfpathcurveto{\pgfqpoint{4.350073in}{5.019429in}}{\pgfqpoint{4.353986in}{5.021050in}}{\pgfqpoint{4.356870in}{5.023935in}}%
\pgfpathcurveto{\pgfqpoint{4.359755in}{5.026819in}}{\pgfqpoint{4.361375in}{5.030732in}}{\pgfqpoint{4.361375in}{5.034811in}}%
\pgfpathcurveto{\pgfqpoint{4.361375in}{5.038890in}}{\pgfqpoint{4.359755in}{5.042803in}}{\pgfqpoint{4.356870in}{5.045687in}}%
\pgfpathcurveto{\pgfqpoint{4.353986in}{5.048572in}}{\pgfqpoint{4.350073in}{5.050192in}}{\pgfqpoint{4.345994in}{5.050192in}}%
\pgfpathcurveto{\pgfqpoint{4.341915in}{5.050192in}}{\pgfqpoint{4.338002in}{5.048572in}}{\pgfqpoint{4.335117in}{5.045687in}}%
\pgfpathcurveto{\pgfqpoint{4.332233in}{5.042803in}}{\pgfqpoint{4.330612in}{5.038890in}}{\pgfqpoint{4.330612in}{5.034811in}}%
\pgfpathcurveto{\pgfqpoint{4.330612in}{5.030732in}}{\pgfqpoint{4.332233in}{5.026819in}}{\pgfqpoint{4.335117in}{5.023935in}}%
\pgfpathcurveto{\pgfqpoint{4.338002in}{5.021050in}}{\pgfqpoint{4.341915in}{5.019429in}}{\pgfqpoint{4.345994in}{5.019429in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{5.019429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{4.635293in}}%
\pgfpathcurveto{\pgfqpoint{4.369178in}{4.635293in}}{\pgfqpoint{4.373903in}{4.637250in}}{\pgfqpoint{4.377387in}{4.640734in}}%
\pgfpathcurveto{\pgfqpoint{4.380870in}{4.644217in}}{\pgfqpoint{4.382827in}{4.648942in}}{\pgfqpoint{4.382827in}{4.653868in}}%
\pgfpathcurveto{\pgfqpoint{4.382827in}{4.658794in}}{\pgfqpoint{4.380870in}{4.663519in}}{\pgfqpoint{4.377387in}{4.667003in}}%
\pgfpathcurveto{\pgfqpoint{4.373903in}{4.670486in}}{\pgfqpoint{4.369178in}{4.672443in}}{\pgfqpoint{4.364252in}{4.672443in}}%
\pgfpathcurveto{\pgfqpoint{4.359326in}{4.672443in}}{\pgfqpoint{4.354601in}{4.670486in}}{\pgfqpoint{4.351118in}{4.667003in}}%
\pgfpathcurveto{\pgfqpoint{4.347634in}{4.663519in}}{\pgfqpoint{4.345677in}{4.658794in}}{\pgfqpoint{4.345677in}{4.653868in}}%
\pgfpathcurveto{\pgfqpoint{4.345677in}{4.648942in}}{\pgfqpoint{4.347634in}{4.644217in}}{\pgfqpoint{4.351118in}{4.640734in}}%
\pgfpathcurveto{\pgfqpoint{4.354601in}{4.637250in}}{\pgfqpoint{4.359326in}{4.635293in}}{\pgfqpoint{4.364252in}{4.635293in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{4.635293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{5.029114in}}%
\pgfpathcurveto{\pgfqpoint{4.387644in}{5.029114in}}{\pgfqpoint{4.392567in}{5.031153in}}{\pgfqpoint{4.396196in}{5.034783in}}%
\pgfpathcurveto{\pgfqpoint{4.399826in}{5.038412in}}{\pgfqpoint{4.401865in}{5.043336in}}{\pgfqpoint{4.401865in}{5.048468in}}%
\pgfpathcurveto{\pgfqpoint{4.401865in}{5.053601in}}{\pgfqpoint{4.399826in}{5.058525in}}{\pgfqpoint{4.396196in}{5.062154in}}%
\pgfpathcurveto{\pgfqpoint{4.392567in}{5.065784in}}{\pgfqpoint{4.387644in}{5.067823in}}{\pgfqpoint{4.382511in}{5.067823in}}%
\pgfpathcurveto{\pgfqpoint{4.377378in}{5.067823in}}{\pgfqpoint{4.372454in}{5.065784in}}{\pgfqpoint{4.368825in}{5.062154in}}%
\pgfpathcurveto{\pgfqpoint{4.365195in}{5.058525in}}{\pgfqpoint{4.363156in}{5.053601in}}{\pgfqpoint{4.363156in}{5.048468in}}%
\pgfpathcurveto{\pgfqpoint{4.363156in}{5.043336in}}{\pgfqpoint{4.365195in}{5.038412in}}{\pgfqpoint{4.368825in}{5.034783in}}%
\pgfpathcurveto{\pgfqpoint{4.372454in}{5.031153in}}{\pgfqpoint{4.377378in}{5.029114in}}{\pgfqpoint{4.382511in}{5.029114in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{5.029114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{5.171655in}}%
\pgfpathcurveto{\pgfqpoint{4.406101in}{5.171655in}}{\pgfqpoint{4.411215in}{5.173774in}}{\pgfqpoint{4.414985in}{5.177544in}}%
\pgfpathcurveto{\pgfqpoint{4.418755in}{5.181314in}}{\pgfqpoint{4.420873in}{5.186428in}}{\pgfqpoint{4.420873in}{5.191760in}}%
\pgfpathcurveto{\pgfqpoint{4.420873in}{5.197091in}}{\pgfqpoint{4.418755in}{5.202205in}}{\pgfqpoint{4.414985in}{5.205975in}}%
\pgfpathcurveto{\pgfqpoint{4.411215in}{5.209745in}}{\pgfqpoint{4.406101in}{5.211864in}}{\pgfqpoint{4.400769in}{5.211864in}}%
\pgfpathcurveto{\pgfqpoint{4.395437in}{5.211864in}}{\pgfqpoint{4.390323in}{5.209745in}}{\pgfqpoint{4.386553in}{5.205975in}}%
\pgfpathcurveto{\pgfqpoint{4.382783in}{5.202205in}}{\pgfqpoint{4.380665in}{5.197091in}}{\pgfqpoint{4.380665in}{5.191760in}}%
\pgfpathcurveto{\pgfqpoint{4.380665in}{5.186428in}}{\pgfqpoint{4.382783in}{5.181314in}}{\pgfqpoint{4.386553in}{5.177544in}}%
\pgfpathcurveto{\pgfqpoint{4.390323in}{5.173774in}}{\pgfqpoint{4.395437in}{5.171655in}}{\pgfqpoint{4.400769in}{5.171655in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{5.171655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{5.237326in}}%
\pgfpathcurveto{\pgfqpoint{4.424424in}{5.237326in}}{\pgfqpoint{4.429600in}{5.239470in}}{\pgfqpoint{4.433415in}{5.243286in}}%
\pgfpathcurveto{\pgfqpoint{4.437231in}{5.247102in}}{\pgfqpoint{4.439375in}{5.252278in}}{\pgfqpoint{4.439375in}{5.257674in}}%
\pgfpathcurveto{\pgfqpoint{4.439375in}{5.263070in}}{\pgfqpoint{4.437231in}{5.268246in}}{\pgfqpoint{4.433415in}{5.272062in}}%
\pgfpathcurveto{\pgfqpoint{4.429600in}{5.275878in}}{\pgfqpoint{4.424424in}{5.278022in}}{\pgfqpoint{4.419027in}{5.278022in}}%
\pgfpathcurveto{\pgfqpoint{4.413631in}{5.278022in}}{\pgfqpoint{4.408455in}{5.275878in}}{\pgfqpoint{4.404639in}{5.272062in}}%
\pgfpathcurveto{\pgfqpoint{4.400823in}{5.268246in}}{\pgfqpoint{4.398679in}{5.263070in}}{\pgfqpoint{4.398679in}{5.257674in}}%
\pgfpathcurveto{\pgfqpoint{4.398679in}{5.252278in}}{\pgfqpoint{4.400823in}{5.247102in}}{\pgfqpoint{4.404639in}{5.243286in}}%
\pgfpathcurveto{\pgfqpoint{4.408455in}{5.239470in}}{\pgfqpoint{4.413631in}{5.237326in}}{\pgfqpoint{4.419027in}{5.237326in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{5.237326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{5.169674in}}%
\pgfpathcurveto{\pgfqpoint{4.442486in}{5.169674in}}{\pgfqpoint{4.447474in}{5.171740in}}{\pgfqpoint{4.451150in}{5.175417in}}%
\pgfpathcurveto{\pgfqpoint{4.454827in}{5.179094in}}{\pgfqpoint{4.456893in}{5.184082in}}{\pgfqpoint{4.456893in}{5.189282in}}%
\pgfpathcurveto{\pgfqpoint{4.456893in}{5.194482in}}{\pgfqpoint{4.454827in}{5.199469in}}{\pgfqpoint{4.451150in}{5.203146in}}%
\pgfpathcurveto{\pgfqpoint{4.447474in}{5.206823in}}{\pgfqpoint{4.442486in}{5.208889in}}{\pgfqpoint{4.437286in}{5.208889in}}%
\pgfpathcurveto{\pgfqpoint{4.432086in}{5.208889in}}{\pgfqpoint{4.427098in}{5.206823in}}{\pgfqpoint{4.423421in}{5.203146in}}%
\pgfpathcurveto{\pgfqpoint{4.419744in}{5.199469in}}{\pgfqpoint{4.417678in}{5.194482in}}{\pgfqpoint{4.417678in}{5.189282in}}%
\pgfpathcurveto{\pgfqpoint{4.417678in}{5.184082in}}{\pgfqpoint{4.419744in}{5.179094in}}{\pgfqpoint{4.423421in}{5.175417in}}%
\pgfpathcurveto{\pgfqpoint{4.427098in}{5.171740in}}{\pgfqpoint{4.432086in}{5.169674in}}{\pgfqpoint{4.437286in}{5.169674in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{5.169674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{5.383563in}}%
\pgfpathcurveto{\pgfqpoint{4.460105in}{5.383563in}}{\pgfqpoint{4.464479in}{5.385375in}}{\pgfqpoint{4.467704in}{5.388600in}}%
\pgfpathcurveto{\pgfqpoint{4.470929in}{5.391825in}}{\pgfqpoint{4.472741in}{5.396200in}}{\pgfqpoint{4.472741in}{5.400760in}}%
\pgfpathcurveto{\pgfqpoint{4.472741in}{5.405321in}}{\pgfqpoint{4.470929in}{5.409696in}}{\pgfqpoint{4.467704in}{5.412921in}}%
\pgfpathcurveto{\pgfqpoint{4.464479in}{5.416145in}}{\pgfqpoint{4.460105in}{5.417957in}}{\pgfqpoint{4.455544in}{5.417957in}}%
\pgfpathcurveto{\pgfqpoint{4.450983in}{5.417957in}}{\pgfqpoint{4.446609in}{5.416145in}}{\pgfqpoint{4.443384in}{5.412921in}}%
\pgfpathcurveto{\pgfqpoint{4.440159in}{5.409696in}}{\pgfqpoint{4.438347in}{5.405321in}}{\pgfqpoint{4.438347in}{5.400760in}}%
\pgfpathcurveto{\pgfqpoint{4.438347in}{5.396200in}}{\pgfqpoint{4.440159in}{5.391825in}}{\pgfqpoint{4.443384in}{5.388600in}}%
\pgfpathcurveto{\pgfqpoint{4.446609in}{5.385375in}}{\pgfqpoint{4.450983in}{5.383563in}}{\pgfqpoint{4.455544in}{5.383563in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{5.383563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{5.277547in}}%
\pgfpathcurveto{\pgfqpoint{4.478799in}{5.277547in}}{\pgfqpoint{4.483591in}{5.279532in}}{\pgfqpoint{4.487123in}{5.283064in}}%
\pgfpathcurveto{\pgfqpoint{4.490656in}{5.286597in}}{\pgfqpoint{4.492641in}{5.291389in}}{\pgfqpoint{4.492641in}{5.296385in}}%
\pgfpathcurveto{\pgfqpoint{4.492641in}{5.301381in}}{\pgfqpoint{4.490656in}{5.306173in}}{\pgfqpoint{4.487123in}{5.309706in}}%
\pgfpathcurveto{\pgfqpoint{4.483591in}{5.313239in}}{\pgfqpoint{4.478799in}{5.315224in}}{\pgfqpoint{4.473803in}{5.315224in}}%
\pgfpathcurveto{\pgfqpoint{4.468806in}{5.315224in}}{\pgfqpoint{4.464014in}{5.313239in}}{\pgfqpoint{4.460482in}{5.309706in}}%
\pgfpathcurveto{\pgfqpoint{4.456949in}{5.306173in}}{\pgfqpoint{4.454964in}{5.301381in}}{\pgfqpoint{4.454964in}{5.296385in}}%
\pgfpathcurveto{\pgfqpoint{4.454964in}{5.291389in}}{\pgfqpoint{4.456949in}{5.286597in}}{\pgfqpoint{4.460482in}{5.283064in}}%
\pgfpathcurveto{\pgfqpoint{4.464014in}{5.279532in}}{\pgfqpoint{4.468806in}{5.277547in}}{\pgfqpoint{4.473803in}{5.277547in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{5.277547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{5.027063in}}%
\pgfpathcurveto{\pgfqpoint{4.496697in}{5.027063in}}{\pgfqpoint{4.501144in}{5.028905in}}{\pgfqpoint{4.504422in}{5.032184in}}%
\pgfpathcurveto{\pgfqpoint{4.507700in}{5.035462in}}{\pgfqpoint{4.509542in}{5.039909in}}{\pgfqpoint{4.509542in}{5.044545in}}%
\pgfpathcurveto{\pgfqpoint{4.509542in}{5.049181in}}{\pgfqpoint{4.507700in}{5.053628in}}{\pgfqpoint{4.504422in}{5.056906in}}%
\pgfpathcurveto{\pgfqpoint{4.501144in}{5.060184in}}{\pgfqpoint{4.496697in}{5.062026in}}{\pgfqpoint{4.492061in}{5.062026in}}%
\pgfpathcurveto{\pgfqpoint{4.487425in}{5.062026in}}{\pgfqpoint{4.482978in}{5.060184in}}{\pgfqpoint{4.479700in}{5.056906in}}%
\pgfpathcurveto{\pgfqpoint{4.476421in}{5.053628in}}{\pgfqpoint{4.474580in}{5.049181in}}{\pgfqpoint{4.474580in}{5.044545in}}%
\pgfpathcurveto{\pgfqpoint{4.474580in}{5.039909in}}{\pgfqpoint{4.476421in}{5.035462in}}{\pgfqpoint{4.479700in}{5.032184in}}%
\pgfpathcurveto{\pgfqpoint{4.482978in}{5.028905in}}{\pgfqpoint{4.487425in}{5.027063in}}{\pgfqpoint{4.492061in}{5.027063in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{5.027063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{5.120221in}}%
\pgfpathcurveto{\pgfqpoint{4.514955in}{5.120221in}}{\pgfqpoint{4.519402in}{5.122063in}}{\pgfqpoint{4.522680in}{5.125341in}}%
\pgfpathcurveto{\pgfqpoint{4.525959in}{5.128619in}}{\pgfqpoint{4.527801in}{5.133066in}}{\pgfqpoint{4.527801in}{5.137702in}}%
\pgfpathcurveto{\pgfqpoint{4.527801in}{5.142339in}}{\pgfqpoint{4.525959in}{5.146785in}}{\pgfqpoint{4.522680in}{5.150064in}}%
\pgfpathcurveto{\pgfqpoint{4.519402in}{5.153342in}}{\pgfqpoint{4.514955in}{5.155184in}}{\pgfqpoint{4.510319in}{5.155184in}}%
\pgfpathcurveto{\pgfqpoint{4.505683in}{5.155184in}}{\pgfqpoint{4.501236in}{5.153342in}}{\pgfqpoint{4.497958in}{5.150064in}}%
\pgfpathcurveto{\pgfqpoint{4.494680in}{5.146785in}}{\pgfqpoint{4.492838in}{5.142339in}}{\pgfqpoint{4.492838in}{5.137702in}}%
\pgfpathcurveto{\pgfqpoint{4.492838in}{5.133066in}}{\pgfqpoint{4.494680in}{5.128619in}}{\pgfqpoint{4.497958in}{5.125341in}}%
\pgfpathcurveto{\pgfqpoint{4.501236in}{5.122063in}}{\pgfqpoint{4.505683in}{5.120221in}}{\pgfqpoint{4.510319in}{5.120221in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{5.120221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{5.204283in}}%
\pgfpathcurveto{\pgfqpoint{4.532823in}{5.204283in}}{\pgfqpoint{4.536896in}{5.205970in}}{\pgfqpoint{4.539898in}{5.208972in}}%
\pgfpathcurveto{\pgfqpoint{4.542900in}{5.211975in}}{\pgfqpoint{4.544587in}{5.216047in}}{\pgfqpoint{4.544587in}{5.220293in}}%
\pgfpathcurveto{\pgfqpoint{4.544587in}{5.224539in}}{\pgfqpoint{4.542900in}{5.228611in}}{\pgfqpoint{4.539898in}{5.231613in}}%
\pgfpathcurveto{\pgfqpoint{4.536896in}{5.234616in}}{\pgfqpoint{4.532823in}{5.236303in}}{\pgfqpoint{4.528578in}{5.236303in}}%
\pgfpathcurveto{\pgfqpoint{4.524332in}{5.236303in}}{\pgfqpoint{4.520259in}{5.234616in}}{\pgfqpoint{4.517257in}{5.231613in}}%
\pgfpathcurveto{\pgfqpoint{4.514255in}{5.228611in}}{\pgfqpoint{4.512568in}{5.224539in}}{\pgfqpoint{4.512568in}{5.220293in}}%
\pgfpathcurveto{\pgfqpoint{4.512568in}{5.216047in}}{\pgfqpoint{4.514255in}{5.211975in}}{\pgfqpoint{4.517257in}{5.208972in}}%
\pgfpathcurveto{\pgfqpoint{4.520259in}{5.205970in}}{\pgfqpoint{4.524332in}{5.204283in}}{\pgfqpoint{4.528578in}{5.204283in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{5.204283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{4.532194in}}%
\pgfpathcurveto{\pgfqpoint{4.550560in}{4.532194in}}{\pgfqpoint{4.554132in}{4.533673in}}{\pgfqpoint{4.556765in}{4.536306in}}%
\pgfpathcurveto{\pgfqpoint{4.559398in}{4.538939in}}{\pgfqpoint{4.560877in}{4.542511in}}{\pgfqpoint{4.560877in}{4.546235in}}%
\pgfpathcurveto{\pgfqpoint{4.560877in}{4.549959in}}{\pgfqpoint{4.559398in}{4.553531in}}{\pgfqpoint{4.556765in}{4.556164in}}%
\pgfpathcurveto{\pgfqpoint{4.554132in}{4.558797in}}{\pgfqpoint{4.550560in}{4.560276in}}{\pgfqpoint{4.546836in}{4.560276in}}%
\pgfpathcurveto{\pgfqpoint{4.543112in}{4.560276in}}{\pgfqpoint{4.539540in}{4.558797in}}{\pgfqpoint{4.536907in}{4.556164in}}%
\pgfpathcurveto{\pgfqpoint{4.534274in}{4.553531in}}{\pgfqpoint{4.532795in}{4.549959in}}{\pgfqpoint{4.532795in}{4.546235in}}%
\pgfpathcurveto{\pgfqpoint{4.532795in}{4.542511in}}{\pgfqpoint{4.534274in}{4.538939in}}{\pgfqpoint{4.536907in}{4.536306in}}%
\pgfpathcurveto{\pgfqpoint{4.539540in}{4.533673in}}{\pgfqpoint{4.543112in}{4.532194in}}{\pgfqpoint{4.546836in}{4.532194in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{4.532194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{5.063416in}}%
\pgfpathcurveto{\pgfqpoint{4.568627in}{5.063416in}}{\pgfqpoint{4.572016in}{5.064820in}}{\pgfqpoint{4.574514in}{5.067318in}}%
\pgfpathcurveto{\pgfqpoint{4.577012in}{5.069816in}}{\pgfqpoint{4.578415in}{5.073205in}}{\pgfqpoint{4.578415in}{5.076737in}}%
\pgfpathcurveto{\pgfqpoint{4.578415in}{5.080270in}}{\pgfqpoint{4.577012in}{5.083658in}}{\pgfqpoint{4.574514in}{5.086156in}}%
\pgfpathcurveto{\pgfqpoint{4.572016in}{5.088654in}}{\pgfqpoint{4.568627in}{5.090058in}}{\pgfqpoint{4.565094in}{5.090058in}}%
\pgfpathcurveto{\pgfqpoint{4.561562in}{5.090058in}}{\pgfqpoint{4.558173in}{5.088654in}}{\pgfqpoint{4.555675in}{5.086156in}}%
\pgfpathcurveto{\pgfqpoint{4.553177in}{5.083658in}}{\pgfqpoint{4.551774in}{5.080270in}}{\pgfqpoint{4.551774in}{5.076737in}}%
\pgfpathcurveto{\pgfqpoint{4.551774in}{5.073205in}}{\pgfqpoint{4.553177in}{5.069816in}}{\pgfqpoint{4.555675in}{5.067318in}}%
\pgfpathcurveto{\pgfqpoint{4.558173in}{5.064820in}}{\pgfqpoint{4.561562in}{5.063416in}}{\pgfqpoint{4.565094in}{5.063416in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{5.063416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{4.801724in}}%
\pgfpathcurveto{\pgfqpoint{4.587258in}{4.801724in}}{\pgfqpoint{4.591005in}{4.803276in}}{\pgfqpoint{4.593766in}{4.806038in}}%
\pgfpathcurveto{\pgfqpoint{4.596528in}{4.808799in}}{\pgfqpoint{4.598080in}{4.812545in}}{\pgfqpoint{4.598080in}{4.816451in}}%
\pgfpathcurveto{\pgfqpoint{4.598080in}{4.820357in}}{\pgfqpoint{4.596528in}{4.824103in}}{\pgfqpoint{4.593766in}{4.826864in}}%
\pgfpathcurveto{\pgfqpoint{4.591005in}{4.829626in}}{\pgfqpoint{4.587258in}{4.831178in}}{\pgfqpoint{4.583353in}{4.831178in}}%
\pgfpathcurveto{\pgfqpoint{4.579447in}{4.831178in}}{\pgfqpoint{4.575701in}{4.829626in}}{\pgfqpoint{4.572939in}{4.826864in}}%
\pgfpathcurveto{\pgfqpoint{4.570178in}{4.824103in}}{\pgfqpoint{4.568626in}{4.820357in}}{\pgfqpoint{4.568626in}{4.816451in}}%
\pgfpathcurveto{\pgfqpoint{4.568626in}{4.812545in}}{\pgfqpoint{4.570178in}{4.808799in}}{\pgfqpoint{4.572939in}{4.806038in}}%
\pgfpathcurveto{\pgfqpoint{4.575701in}{4.803276in}}{\pgfqpoint{4.579447in}{4.801724in}}{\pgfqpoint{4.583353in}{4.801724in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{4.801724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{4.287410in}}%
\pgfpathcurveto{\pgfqpoint{4.605335in}{4.287410in}}{\pgfqpoint{4.608907in}{4.288890in}}{\pgfqpoint{4.611540in}{4.291523in}}%
\pgfpathcurveto{\pgfqpoint{4.614173in}{4.294156in}}{\pgfqpoint{4.615653in}{4.297728in}}{\pgfqpoint{4.615653in}{4.301452in}}%
\pgfpathcurveto{\pgfqpoint{4.615653in}{4.305176in}}{\pgfqpoint{4.614173in}{4.308747in}}{\pgfqpoint{4.611540in}{4.311380in}}%
\pgfpathcurveto{\pgfqpoint{4.608907in}{4.314014in}}{\pgfqpoint{4.605335in}{4.315493in}}{\pgfqpoint{4.601611in}{4.315493in}}%
\pgfpathcurveto{\pgfqpoint{4.597887in}{4.315493in}}{\pgfqpoint{4.594316in}{4.314014in}}{\pgfqpoint{4.591682in}{4.311380in}}%
\pgfpathcurveto{\pgfqpoint{4.589049in}{4.308747in}}{\pgfqpoint{4.587570in}{4.305176in}}{\pgfqpoint{4.587570in}{4.301452in}}%
\pgfpathcurveto{\pgfqpoint{4.587570in}{4.297728in}}{\pgfqpoint{4.589049in}{4.294156in}}{\pgfqpoint{4.591682in}{4.291523in}}%
\pgfpathcurveto{\pgfqpoint{4.594316in}{4.288890in}}{\pgfqpoint{4.597887in}{4.287410in}}{\pgfqpoint{4.601611in}{4.287410in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{4.287410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{4.955378in}}%
\pgfpathcurveto{\pgfqpoint{4.623593in}{4.955378in}}{\pgfqpoint{4.627165in}{4.956858in}}{\pgfqpoint{4.629798in}{4.959491in}}%
\pgfpathcurveto{\pgfqpoint{4.632431in}{4.962124in}}{\pgfqpoint{4.633911in}{4.965696in}}{\pgfqpoint{4.633911in}{4.969420in}}%
\pgfpathcurveto{\pgfqpoint{4.633911in}{4.973143in}}{\pgfqpoint{4.632431in}{4.976715in}}{\pgfqpoint{4.629798in}{4.979348in}}%
\pgfpathcurveto{\pgfqpoint{4.627165in}{4.981982in}}{\pgfqpoint{4.623593in}{4.983461in}}{\pgfqpoint{4.619870in}{4.983461in}}%
\pgfpathcurveto{\pgfqpoint{4.616146in}{4.983461in}}{\pgfqpoint{4.612574in}{4.981982in}}{\pgfqpoint{4.609941in}{4.979348in}}%
\pgfpathcurveto{\pgfqpoint{4.607308in}{4.976715in}}{\pgfqpoint{4.605828in}{4.973143in}}{\pgfqpoint{4.605828in}{4.969420in}}%
\pgfpathcurveto{\pgfqpoint{4.605828in}{4.965696in}}{\pgfqpoint{4.607308in}{4.962124in}}{\pgfqpoint{4.609941in}{4.959491in}}%
\pgfpathcurveto{\pgfqpoint{4.612574in}{4.956858in}}{\pgfqpoint{4.616146in}{4.955378in}}{\pgfqpoint{4.619870in}{4.955378in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{4.955378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{4.263188in}}%
\pgfpathcurveto{\pgfqpoint{4.641944in}{4.263188in}}{\pgfqpoint{4.645604in}{4.264704in}}{\pgfqpoint{4.648302in}{4.267402in}}%
\pgfpathcurveto{\pgfqpoint{4.651000in}{4.270101in}}{\pgfqpoint{4.652516in}{4.273761in}}{\pgfqpoint{4.652516in}{4.277576in}}%
\pgfpathcurveto{\pgfqpoint{4.652516in}{4.281392in}}{\pgfqpoint{4.651000in}{4.285052in}}{\pgfqpoint{4.648302in}{4.287750in}}%
\pgfpathcurveto{\pgfqpoint{4.645604in}{4.290448in}}{\pgfqpoint{4.641944in}{4.291964in}}{\pgfqpoint{4.638128in}{4.291964in}}%
\pgfpathcurveto{\pgfqpoint{4.634312in}{4.291964in}}{\pgfqpoint{4.630652in}{4.290448in}}{\pgfqpoint{4.627954in}{4.287750in}}%
\pgfpathcurveto{\pgfqpoint{4.625256in}{4.285052in}}{\pgfqpoint{4.623740in}{4.281392in}}{\pgfqpoint{4.623740in}{4.277576in}}%
\pgfpathcurveto{\pgfqpoint{4.623740in}{4.273761in}}{\pgfqpoint{4.625256in}{4.270101in}}{\pgfqpoint{4.627954in}{4.267402in}}%
\pgfpathcurveto{\pgfqpoint{4.630652in}{4.264704in}}{\pgfqpoint{4.634312in}{4.263188in}}{\pgfqpoint{4.638128in}{4.263188in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{4.263188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{4.252537in}}%
\pgfpathcurveto{\pgfqpoint{4.659820in}{4.252537in}}{\pgfqpoint{4.663113in}{4.253901in}}{\pgfqpoint{4.665540in}{4.256328in}}%
\pgfpathcurveto{\pgfqpoint{4.667968in}{4.258756in}}{\pgfqpoint{4.669332in}{4.262049in}}{\pgfqpoint{4.669332in}{4.265482in}}%
\pgfpathcurveto{\pgfqpoint{4.669332in}{4.268916in}}{\pgfqpoint{4.667968in}{4.272209in}}{\pgfqpoint{4.665540in}{4.274636in}}%
\pgfpathcurveto{\pgfqpoint{4.663113in}{4.277064in}}{\pgfqpoint{4.659820in}{4.278428in}}{\pgfqpoint{4.656386in}{4.278428in}}%
\pgfpathcurveto{\pgfqpoint{4.652953in}{4.278428in}}{\pgfqpoint{4.649660in}{4.277064in}}{\pgfqpoint{4.647233in}{4.274636in}}%
\pgfpathcurveto{\pgfqpoint{4.644805in}{4.272209in}}{\pgfqpoint{4.643441in}{4.268916in}}{\pgfqpoint{4.643441in}{4.265482in}}%
\pgfpathcurveto{\pgfqpoint{4.643441in}{4.262049in}}{\pgfqpoint{4.644805in}{4.258756in}}{\pgfqpoint{4.647233in}{4.256328in}}%
\pgfpathcurveto{\pgfqpoint{4.649660in}{4.253901in}}{\pgfqpoint{4.652953in}{4.252537in}}{\pgfqpoint{4.656386in}{4.252537in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{4.252537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{4.467357in}}%
\pgfpathcurveto{\pgfqpoint{4.678274in}{4.467357in}}{\pgfqpoint{4.681756in}{4.468799in}}{\pgfqpoint{4.684322in}{4.471366in}}%
\pgfpathcurveto{\pgfqpoint{4.686889in}{4.473932in}}{\pgfqpoint{4.688331in}{4.477413in}}{\pgfqpoint{4.688331in}{4.481043in}}%
\pgfpathcurveto{\pgfqpoint{4.688331in}{4.484672in}}{\pgfqpoint{4.686889in}{4.488154in}}{\pgfqpoint{4.684322in}{4.490720in}}%
\pgfpathcurveto{\pgfqpoint{4.681756in}{4.493287in}}{\pgfqpoint{4.678274in}{4.494729in}}{\pgfqpoint{4.674645in}{4.494729in}}%
\pgfpathcurveto{\pgfqpoint{4.671015in}{4.494729in}}{\pgfqpoint{4.667534in}{4.493287in}}{\pgfqpoint{4.664967in}{4.490720in}}%
\pgfpathcurveto{\pgfqpoint{4.662401in}{4.488154in}}{\pgfqpoint{4.660959in}{4.484672in}}{\pgfqpoint{4.660959in}{4.481043in}}%
\pgfpathcurveto{\pgfqpoint{4.660959in}{4.477413in}}{\pgfqpoint{4.662401in}{4.473932in}}{\pgfqpoint{4.664967in}{4.471366in}}%
\pgfpathcurveto{\pgfqpoint{4.667534in}{4.468799in}}{\pgfqpoint{4.671015in}{4.467357in}}{\pgfqpoint{4.674645in}{4.467357in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{4.467357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{4.467357in}}%
\pgfpathcurveto{\pgfqpoint{4.696533in}{4.467357in}}{\pgfqpoint{4.700014in}{4.468799in}}{\pgfqpoint{4.702580in}{4.471366in}}%
\pgfpathcurveto{\pgfqpoint{4.705147in}{4.473932in}}{\pgfqpoint{4.706589in}{4.477413in}}{\pgfqpoint{4.706589in}{4.481043in}}%
\pgfpathcurveto{\pgfqpoint{4.706589in}{4.484672in}}{\pgfqpoint{4.705147in}{4.488154in}}{\pgfqpoint{4.702580in}{4.490720in}}%
\pgfpathcurveto{\pgfqpoint{4.700014in}{4.493287in}}{\pgfqpoint{4.696533in}{4.494729in}}{\pgfqpoint{4.692903in}{4.494729in}}%
\pgfpathcurveto{\pgfqpoint{4.689274in}{4.494729in}}{\pgfqpoint{4.685792in}{4.493287in}}{\pgfqpoint{4.683226in}{4.490720in}}%
\pgfpathcurveto{\pgfqpoint{4.680659in}{4.488154in}}{\pgfqpoint{4.679217in}{4.484672in}}{\pgfqpoint{4.679217in}{4.481043in}}%
\pgfpathcurveto{\pgfqpoint{4.679217in}{4.477413in}}{\pgfqpoint{4.680659in}{4.473932in}}{\pgfqpoint{4.683226in}{4.471366in}}%
\pgfpathcurveto{\pgfqpoint{4.685792in}{4.468799in}}{\pgfqpoint{4.689274in}{4.467357in}}{\pgfqpoint{4.692903in}{4.467357in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{4.467357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{4.164763in}}%
\pgfpathcurveto{\pgfqpoint{4.732853in}{4.164763in}}{\pgfqpoint{4.736146in}{4.166127in}}{\pgfqpoint{4.738574in}{4.168554in}}%
\pgfpathcurveto{\pgfqpoint{4.741001in}{4.170982in}}{\pgfqpoint{4.742365in}{4.174275in}}{\pgfqpoint{4.742365in}{4.177708in}}%
\pgfpathcurveto{\pgfqpoint{4.742365in}{4.181141in}}{\pgfqpoint{4.741001in}{4.184434in}}{\pgfqpoint{4.738574in}{4.186862in}}%
\pgfpathcurveto{\pgfqpoint{4.736146in}{4.189290in}}{\pgfqpoint{4.732853in}{4.190654in}}{\pgfqpoint{4.729420in}{4.190654in}}%
\pgfpathcurveto{\pgfqpoint{4.725987in}{4.190654in}}{\pgfqpoint{4.722694in}{4.189290in}}{\pgfqpoint{4.720266in}{4.186862in}}%
\pgfpathcurveto{\pgfqpoint{4.717838in}{4.184434in}}{\pgfqpoint{4.716474in}{4.181141in}}{\pgfqpoint{4.716474in}{4.177708in}}%
\pgfpathcurveto{\pgfqpoint{4.716474in}{4.174275in}}{\pgfqpoint{4.717838in}{4.170982in}}{\pgfqpoint{4.720266in}{4.168554in}}%
\pgfpathcurveto{\pgfqpoint{4.722694in}{4.166127in}}{\pgfqpoint{4.725987in}{4.164763in}}{\pgfqpoint{4.729420in}{4.164763in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{4.164763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{4.214016in}}%
\pgfpathcurveto{\pgfqpoint{4.751009in}{4.214016in}}{\pgfqpoint{4.754204in}{4.215339in}}{\pgfqpoint{4.756559in}{4.217694in}}%
\pgfpathcurveto{\pgfqpoint{4.758914in}{4.220049in}}{\pgfqpoint{4.760237in}{4.223244in}}{\pgfqpoint{4.760237in}{4.226575in}}%
\pgfpathcurveto{\pgfqpoint{4.760237in}{4.229905in}}{\pgfqpoint{4.758914in}{4.233100in}}{\pgfqpoint{4.756559in}{4.235455in}}%
\pgfpathcurveto{\pgfqpoint{4.754204in}{4.237810in}}{\pgfqpoint{4.751009in}{4.239134in}}{\pgfqpoint{4.747678in}{4.239134in}}%
\pgfpathcurveto{\pgfqpoint{4.744348in}{4.239134in}}{\pgfqpoint{4.741153in}{4.237810in}}{\pgfqpoint{4.738798in}{4.235455in}}%
\pgfpathcurveto{\pgfqpoint{4.736443in}{4.233100in}}{\pgfqpoint{4.735119in}{4.229905in}}{\pgfqpoint{4.735119in}{4.226575in}}%
\pgfpathcurveto{\pgfqpoint{4.735119in}{4.223244in}}{\pgfqpoint{4.736443in}{4.220049in}}{\pgfqpoint{4.738798in}{4.217694in}}%
\pgfpathcurveto{\pgfqpoint{4.741153in}{4.215339in}}{\pgfqpoint{4.744348in}{4.214016in}}{\pgfqpoint{4.747678in}{4.214016in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{4.214016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{4.341152in}}%
\pgfpathcurveto{\pgfqpoint{4.768939in}{4.341152in}}{\pgfqpoint{4.771819in}{4.342345in}}{\pgfqpoint{4.773941in}{4.344468in}}%
\pgfpathcurveto{\pgfqpoint{4.776064in}{4.346590in}}{\pgfqpoint{4.777257in}{4.349470in}}{\pgfqpoint{4.777257in}{4.352472in}}%
\pgfpathcurveto{\pgfqpoint{4.777257in}{4.355475in}}{\pgfqpoint{4.776064in}{4.358354in}}{\pgfqpoint{4.773941in}{4.360477in}}%
\pgfpathcurveto{\pgfqpoint{4.771819in}{4.362600in}}{\pgfqpoint{4.768939in}{4.363793in}}{\pgfqpoint{4.765937in}{4.363793in}}%
\pgfpathcurveto{\pgfqpoint{4.762934in}{4.363793in}}{\pgfqpoint{4.760055in}{4.362600in}}{\pgfqpoint{4.757932in}{4.360477in}}%
\pgfpathcurveto{\pgfqpoint{4.755809in}{4.358354in}}{\pgfqpoint{4.754616in}{4.355475in}}{\pgfqpoint{4.754616in}{4.352472in}}%
\pgfpathcurveto{\pgfqpoint{4.754616in}{4.349470in}}{\pgfqpoint{4.755809in}{4.346590in}}{\pgfqpoint{4.757932in}{4.344468in}}%
\pgfpathcurveto{\pgfqpoint{4.760055in}{4.342345in}}{\pgfqpoint{4.762934in}{4.341152in}}{\pgfqpoint{4.765937in}{4.341152in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{4.341152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{4.343036in}}%
\pgfpathcurveto{\pgfqpoint{4.787728in}{4.343036in}}{\pgfqpoint{4.791116in}{4.344440in}}{\pgfqpoint{4.793614in}{4.346938in}}%
\pgfpathcurveto{\pgfqpoint{4.796112in}{4.349436in}}{\pgfqpoint{4.797516in}{4.352824in}}{\pgfqpoint{4.797516in}{4.356357in}}%
\pgfpathcurveto{\pgfqpoint{4.797516in}{4.359890in}}{\pgfqpoint{4.796112in}{4.363278in}}{\pgfqpoint{4.793614in}{4.365776in}}%
\pgfpathcurveto{\pgfqpoint{4.791116in}{4.368274in}}{\pgfqpoint{4.787728in}{4.369678in}}{\pgfqpoint{4.784195in}{4.369678in}}%
\pgfpathcurveto{\pgfqpoint{4.780662in}{4.369678in}}{\pgfqpoint{4.777274in}{4.368274in}}{\pgfqpoint{4.774776in}{4.365776in}}%
\pgfpathcurveto{\pgfqpoint{4.772278in}{4.363278in}}{\pgfqpoint{4.770874in}{4.359890in}}{\pgfqpoint{4.770874in}{4.356357in}}%
\pgfpathcurveto{\pgfqpoint{4.770874in}{4.352824in}}{\pgfqpoint{4.772278in}{4.349436in}}{\pgfqpoint{4.774776in}{4.346938in}}%
\pgfpathcurveto{\pgfqpoint{4.777274in}{4.344440in}}{\pgfqpoint{4.780662in}{4.343036in}}{\pgfqpoint{4.784195in}{4.343036in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{4.343036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{4.118315in}}%
\pgfpathcurveto{\pgfqpoint{4.805986in}{4.118315in}}{\pgfqpoint{4.809375in}{4.119718in}}{\pgfqpoint{4.811873in}{4.122216in}}%
\pgfpathcurveto{\pgfqpoint{4.814371in}{4.124714in}}{\pgfqpoint{4.815774in}{4.128103in}}{\pgfqpoint{4.815774in}{4.131636in}}%
\pgfpathcurveto{\pgfqpoint{4.815774in}{4.135168in}}{\pgfqpoint{4.814371in}{4.138557in}}{\pgfqpoint{4.811873in}{4.141055in}}%
\pgfpathcurveto{\pgfqpoint{4.809375in}{4.143553in}}{\pgfqpoint{4.805986in}{4.144956in}}{\pgfqpoint{4.802453in}{4.144956in}}%
\pgfpathcurveto{\pgfqpoint{4.798921in}{4.144956in}}{\pgfqpoint{4.795532in}{4.143553in}}{\pgfqpoint{4.793034in}{4.141055in}}%
\pgfpathcurveto{\pgfqpoint{4.790536in}{4.138557in}}{\pgfqpoint{4.789133in}{4.135168in}}{\pgfqpoint{4.789133in}{4.131636in}}%
\pgfpathcurveto{\pgfqpoint{4.789133in}{4.128103in}}{\pgfqpoint{4.790536in}{4.124714in}}{\pgfqpoint{4.793034in}{4.122216in}}%
\pgfpathcurveto{\pgfqpoint{4.795532in}{4.119718in}}{\pgfqpoint{4.798921in}{4.118315in}}{\pgfqpoint{4.802453in}{4.118315in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{4.118315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{4.651263in}}%
\pgfpathcurveto{\pgfqpoint{4.824617in}{4.651263in}}{\pgfqpoint{4.828364in}{4.652814in}}{\pgfqpoint{4.831125in}{4.655576in}}%
\pgfpathcurveto{\pgfqpoint{4.833887in}{4.658338in}}{\pgfqpoint{4.835439in}{4.662084in}}{\pgfqpoint{4.835439in}{4.665989in}}%
\pgfpathcurveto{\pgfqpoint{4.835439in}{4.669895in}}{\pgfqpoint{4.833887in}{4.673641in}}{\pgfqpoint{4.831125in}{4.676403in}}%
\pgfpathcurveto{\pgfqpoint{4.828364in}{4.679164in}}{\pgfqpoint{4.824617in}{4.680716in}}{\pgfqpoint{4.820712in}{4.680716in}}%
\pgfpathcurveto{\pgfqpoint{4.816806in}{4.680716in}}{\pgfqpoint{4.813060in}{4.679164in}}{\pgfqpoint{4.810298in}{4.676403in}}%
\pgfpathcurveto{\pgfqpoint{4.807537in}{4.673641in}}{\pgfqpoint{4.805985in}{4.669895in}}{\pgfqpoint{4.805985in}{4.665989in}}%
\pgfpathcurveto{\pgfqpoint{4.805985in}{4.662084in}}{\pgfqpoint{4.807537in}{4.658338in}}{\pgfqpoint{4.810298in}{4.655576in}}%
\pgfpathcurveto{\pgfqpoint{4.813060in}{4.652814in}}{\pgfqpoint{4.816806in}{4.651263in}}{\pgfqpoint{4.820712in}{4.651263in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{4.651263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{5.032570in}}%
\pgfpathcurveto{\pgfqpoint{4.842964in}{5.032570in}}{\pgfqpoint{4.846794in}{5.034156in}}{\pgfqpoint{4.849618in}{5.036980in}}%
\pgfpathcurveto{\pgfqpoint{4.852441in}{5.039804in}}{\pgfqpoint{4.854028in}{5.043634in}}{\pgfqpoint{4.854028in}{5.047627in}}%
\pgfpathcurveto{\pgfqpoint{4.854028in}{5.051621in}}{\pgfqpoint{4.852441in}{5.055451in}}{\pgfqpoint{4.849618in}{5.058275in}}%
\pgfpathcurveto{\pgfqpoint{4.846794in}{5.061099in}}{\pgfqpoint{4.842964in}{5.062685in}}{\pgfqpoint{4.838970in}{5.062685in}}%
\pgfpathcurveto{\pgfqpoint{4.834977in}{5.062685in}}{\pgfqpoint{4.831147in}{5.061099in}}{\pgfqpoint{4.828323in}{5.058275in}}%
\pgfpathcurveto{\pgfqpoint{4.825499in}{5.055451in}}{\pgfqpoint{4.823913in}{5.051621in}}{\pgfqpoint{4.823913in}{5.047627in}}%
\pgfpathcurveto{\pgfqpoint{4.823913in}{5.043634in}}{\pgfqpoint{4.825499in}{5.039804in}}{\pgfqpoint{4.828323in}{5.036980in}}%
\pgfpathcurveto{\pgfqpoint{4.831147in}{5.034156in}}{\pgfqpoint{4.834977in}{5.032570in}}{\pgfqpoint{4.838970in}{5.032570in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{5.032570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{5.092550in}}%
\pgfpathcurveto{\pgfqpoint{4.861044in}{5.092550in}}{\pgfqpoint{4.864704in}{5.094066in}}{\pgfqpoint{4.867403in}{5.096764in}}%
\pgfpathcurveto{\pgfqpoint{4.870101in}{5.099462in}}{\pgfqpoint{4.871617in}{5.103122in}}{\pgfqpoint{4.871617in}{5.106938in}}%
\pgfpathcurveto{\pgfqpoint{4.871617in}{5.110754in}}{\pgfqpoint{4.870101in}{5.114414in}}{\pgfqpoint{4.867403in}{5.117112in}}%
\pgfpathcurveto{\pgfqpoint{4.864704in}{5.119810in}}{\pgfqpoint{4.861044in}{5.121326in}}{\pgfqpoint{4.857229in}{5.121326in}}%
\pgfpathcurveto{\pgfqpoint{4.853413in}{5.121326in}}{\pgfqpoint{4.849753in}{5.119810in}}{\pgfqpoint{4.847055in}{5.117112in}}%
\pgfpathcurveto{\pgfqpoint{4.844357in}{5.114414in}}{\pgfqpoint{4.842840in}{5.110754in}}{\pgfqpoint{4.842840in}{5.106938in}}%
\pgfpathcurveto{\pgfqpoint{4.842840in}{5.103122in}}{\pgfqpoint{4.844357in}{5.099462in}}{\pgfqpoint{4.847055in}{5.096764in}}%
\pgfpathcurveto{\pgfqpoint{4.849753in}{5.094066in}}{\pgfqpoint{4.853413in}{5.092550in}}{\pgfqpoint{4.857229in}{5.092550in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{5.092550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{4.925911in}}%
\pgfpathcurveto{\pgfqpoint{4.879117in}{4.925911in}}{\pgfqpoint{4.882598in}{4.927353in}}{\pgfqpoint{4.885164in}{4.929919in}}%
\pgfpathcurveto{\pgfqpoint{4.887731in}{4.932485in}}{\pgfqpoint{4.889173in}{4.935967in}}{\pgfqpoint{4.889173in}{4.939596in}}%
\pgfpathcurveto{\pgfqpoint{4.889173in}{4.943226in}}{\pgfqpoint{4.887731in}{4.946707in}}{\pgfqpoint{4.885164in}{4.949274in}}%
\pgfpathcurveto{\pgfqpoint{4.882598in}{4.951840in}}{\pgfqpoint{4.879117in}{4.953282in}}{\pgfqpoint{4.875487in}{4.953282in}}%
\pgfpathcurveto{\pgfqpoint{4.871857in}{4.953282in}}{\pgfqpoint{4.868376in}{4.951840in}}{\pgfqpoint{4.865810in}{4.949274in}}%
\pgfpathcurveto{\pgfqpoint{4.863243in}{4.946707in}}{\pgfqpoint{4.861801in}{4.943226in}}{\pgfqpoint{4.861801in}{4.939596in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{4.935967in}}{\pgfqpoint{4.863243in}{4.932485in}}{\pgfqpoint{4.865810in}{4.929919in}}%
\pgfpathcurveto{\pgfqpoint{4.868376in}{4.927353in}}{\pgfqpoint{4.871857in}{4.925911in}}{\pgfqpoint{4.875487in}{4.925911in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{4.925911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{4.297744in}}%
\pgfpathcurveto{\pgfqpoint{4.897469in}{4.297744in}}{\pgfqpoint{4.901041in}{4.299224in}}{\pgfqpoint{4.903674in}{4.301857in}}%
\pgfpathcurveto{\pgfqpoint{4.906307in}{4.304490in}}{\pgfqpoint{4.907787in}{4.308062in}}{\pgfqpoint{4.907787in}{4.311786in}}%
\pgfpathcurveto{\pgfqpoint{4.907787in}{4.315510in}}{\pgfqpoint{4.906307in}{4.319081in}}{\pgfqpoint{4.903674in}{4.321715in}}%
\pgfpathcurveto{\pgfqpoint{4.901041in}{4.324348in}}{\pgfqpoint{4.897469in}{4.325827in}}{\pgfqpoint{4.893745in}{4.325827in}}%
\pgfpathcurveto{\pgfqpoint{4.890022in}{4.325827in}}{\pgfqpoint{4.886450in}{4.324348in}}{\pgfqpoint{4.883817in}{4.321715in}}%
\pgfpathcurveto{\pgfqpoint{4.881184in}{4.319081in}}{\pgfqpoint{4.879704in}{4.315510in}}{\pgfqpoint{4.879704in}{4.311786in}}%
\pgfpathcurveto{\pgfqpoint{4.879704in}{4.308062in}}{\pgfqpoint{4.881184in}{4.304490in}}{\pgfqpoint{4.883817in}{4.301857in}}%
\pgfpathcurveto{\pgfqpoint{4.886450in}{4.299224in}}{\pgfqpoint{4.890022in}{4.297744in}}{\pgfqpoint{4.893745in}{4.297744in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{4.297744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{4.899048in}}%
\pgfpathcurveto{\pgfqpoint{4.915437in}{4.899048in}}{\pgfqpoint{4.918730in}{4.900412in}}{\pgfqpoint{4.921158in}{4.902839in}}%
\pgfpathcurveto{\pgfqpoint{4.923585in}{4.905267in}}{\pgfqpoint{4.924949in}{4.908560in}}{\pgfqpoint{4.924949in}{4.911993in}}%
\pgfpathcurveto{\pgfqpoint{4.924949in}{4.915426in}}{\pgfqpoint{4.923585in}{4.918719in}}{\pgfqpoint{4.921158in}{4.921147in}}%
\pgfpathcurveto{\pgfqpoint{4.918730in}{4.923575in}}{\pgfqpoint{4.915437in}{4.924939in}}{\pgfqpoint{4.912004in}{4.924939in}}%
\pgfpathcurveto{\pgfqpoint{4.908571in}{4.924939in}}{\pgfqpoint{4.905278in}{4.923575in}}{\pgfqpoint{4.902850in}{4.921147in}}%
\pgfpathcurveto{\pgfqpoint{4.900422in}{4.918719in}}{\pgfqpoint{4.899058in}{4.915426in}}{\pgfqpoint{4.899058in}{4.911993in}}%
\pgfpathcurveto{\pgfqpoint{4.899058in}{4.908560in}}{\pgfqpoint{4.900422in}{4.905267in}}{\pgfqpoint{4.902850in}{4.902839in}}%
\pgfpathcurveto{\pgfqpoint{4.905278in}{4.900412in}}{\pgfqpoint{4.908571in}{4.899048in}}{\pgfqpoint{4.912004in}{4.899048in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{4.899048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{4.892894in}}%
\pgfpathcurveto{\pgfqpoint{4.933593in}{4.892894in}}{\pgfqpoint{4.936788in}{4.894217in}}{\pgfqpoint{4.939143in}{4.896572in}}%
\pgfpathcurveto{\pgfqpoint{4.941498in}{4.898928in}}{\pgfqpoint{4.942821in}{4.902122in}}{\pgfqpoint{4.942821in}{4.905453in}}%
\pgfpathcurveto{\pgfqpoint{4.942821in}{4.908784in}}{\pgfqpoint{4.941498in}{4.911978in}}{\pgfqpoint{4.939143in}{4.914333in}}%
\pgfpathcurveto{\pgfqpoint{4.936788in}{4.916689in}}{\pgfqpoint{4.933593in}{4.918012in}}{\pgfqpoint{4.930262in}{4.918012in}}%
\pgfpathcurveto{\pgfqpoint{4.926931in}{4.918012in}}{\pgfqpoint{4.923737in}{4.916689in}}{\pgfqpoint{4.921382in}{4.914333in}}%
\pgfpathcurveto{\pgfqpoint{4.919026in}{4.911978in}}{\pgfqpoint{4.917703in}{4.908784in}}{\pgfqpoint{4.917703in}{4.905453in}}%
\pgfpathcurveto{\pgfqpoint{4.917703in}{4.902122in}}{\pgfqpoint{4.919026in}{4.898928in}}{\pgfqpoint{4.921382in}{4.896572in}}%
\pgfpathcurveto{\pgfqpoint{4.923737in}{4.894217in}}{\pgfqpoint{4.926931in}{4.892894in}}{\pgfqpoint{4.930262in}{4.892894in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{4.892894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{4.123293in}}%
\pgfpathcurveto{\pgfqpoint{4.951954in}{4.123293in}}{\pgfqpoint{4.955247in}{4.124657in}}{\pgfqpoint{4.957674in}{4.127084in}}%
\pgfpathcurveto{\pgfqpoint{4.960102in}{4.129512in}}{\pgfqpoint{4.961466in}{4.132805in}}{\pgfqpoint{4.961466in}{4.136238in}}%
\pgfpathcurveto{\pgfqpoint{4.961466in}{4.139671in}}{\pgfqpoint{4.960102in}{4.142964in}}{\pgfqpoint{4.957674in}{4.145392in}}%
\pgfpathcurveto{\pgfqpoint{4.955247in}{4.147820in}}{\pgfqpoint{4.951954in}{4.149184in}}{\pgfqpoint{4.948521in}{4.149184in}}%
\pgfpathcurveto{\pgfqpoint{4.945087in}{4.149184in}}{\pgfqpoint{4.941794in}{4.147820in}}{\pgfqpoint{4.939367in}{4.145392in}}%
\pgfpathcurveto{\pgfqpoint{4.936939in}{4.142964in}}{\pgfqpoint{4.935575in}{4.139671in}}{\pgfqpoint{4.935575in}{4.136238in}}%
\pgfpathcurveto{\pgfqpoint{4.935575in}{4.132805in}}{\pgfqpoint{4.936939in}{4.129512in}}{\pgfqpoint{4.939367in}{4.127084in}}%
\pgfpathcurveto{\pgfqpoint{4.941794in}{4.124657in}}{\pgfqpoint{4.945087in}{4.123293in}}{\pgfqpoint{4.948521in}{4.123293in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{4.123293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{4.935670in}}%
\pgfpathcurveto{\pgfqpoint{5.060569in}{4.935670in}}{\pgfqpoint{5.062965in}{4.936662in}}{\pgfqpoint{5.064731in}{4.938429in}}%
\pgfpathcurveto{\pgfqpoint{5.066498in}{4.940195in}}{\pgfqpoint{5.067490in}{4.942591in}}{\pgfqpoint{5.067490in}{4.945089in}}%
\pgfpathcurveto{\pgfqpoint{5.067490in}{4.947587in}}{\pgfqpoint{5.066498in}{4.949983in}}{\pgfqpoint{5.064731in}{4.951749in}}%
\pgfpathcurveto{\pgfqpoint{5.062965in}{4.953516in}}{\pgfqpoint{5.060569in}{4.954508in}}{\pgfqpoint{5.058071in}{4.954508in}}%
\pgfpathcurveto{\pgfqpoint{5.055573in}{4.954508in}}{\pgfqpoint{5.053177in}{4.953516in}}{\pgfqpoint{5.051410in}{4.951749in}}%
\pgfpathcurveto{\pgfqpoint{5.049644in}{4.949983in}}{\pgfqpoint{5.048652in}{4.947587in}}{\pgfqpoint{5.048652in}{4.945089in}}%
\pgfpathcurveto{\pgfqpoint{5.048652in}{4.942591in}}{\pgfqpoint{5.049644in}{4.940195in}}{\pgfqpoint{5.051410in}{4.938429in}}%
\pgfpathcurveto{\pgfqpoint{5.053177in}{4.936662in}}{\pgfqpoint{5.055573in}{4.935670in}}{\pgfqpoint{5.058071in}{4.935670in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{4.935670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{4.680928in}}%
\pgfpathcurveto{\pgfqpoint{5.078827in}{4.680928in}}{\pgfqpoint{5.081223in}{4.681920in}}{\pgfqpoint{5.082990in}{4.683687in}}%
\pgfpathcurveto{\pgfqpoint{5.084756in}{4.685453in}}{\pgfqpoint{5.085748in}{4.687849in}}{\pgfqpoint{5.085748in}{4.690347in}}%
\pgfpathcurveto{\pgfqpoint{5.085748in}{4.692845in}}{\pgfqpoint{5.084756in}{4.695241in}}{\pgfqpoint{5.082990in}{4.697008in}}%
\pgfpathcurveto{\pgfqpoint{5.081223in}{4.698774in}}{\pgfqpoint{5.078827in}{4.699766in}}{\pgfqpoint{5.076329in}{4.699766in}}%
\pgfpathcurveto{\pgfqpoint{5.073831in}{4.699766in}}{\pgfqpoint{5.071435in}{4.698774in}}{\pgfqpoint{5.069669in}{4.697008in}}%
\pgfpathcurveto{\pgfqpoint{5.067902in}{4.695241in}}{\pgfqpoint{5.066910in}{4.692845in}}{\pgfqpoint{5.066910in}{4.690347in}}%
\pgfpathcurveto{\pgfqpoint{5.066910in}{4.687849in}}{\pgfqpoint{5.067902in}{4.685453in}}{\pgfqpoint{5.069669in}{4.683687in}}%
\pgfpathcurveto{\pgfqpoint{5.071435in}{4.681920in}}{\pgfqpoint{5.073831in}{4.680928in}}{\pgfqpoint{5.076329in}{4.680928in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{4.680928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{4.680928in}}%
\pgfpathcurveto{\pgfqpoint{5.097086in}{4.680928in}}{\pgfqpoint{5.099482in}{4.681920in}}{\pgfqpoint{5.101248in}{4.683687in}}%
\pgfpathcurveto{\pgfqpoint{5.103014in}{4.685453in}}{\pgfqpoint{5.104007in}{4.687849in}}{\pgfqpoint{5.104007in}{4.690347in}}%
\pgfpathcurveto{\pgfqpoint{5.104007in}{4.692845in}}{\pgfqpoint{5.103014in}{4.695241in}}{\pgfqpoint{5.101248in}{4.697008in}}%
\pgfpathcurveto{\pgfqpoint{5.099482in}{4.698774in}}{\pgfqpoint{5.097086in}{4.699766in}}{\pgfqpoint{5.094588in}{4.699766in}}%
\pgfpathcurveto{\pgfqpoint{5.092090in}{4.699766in}}{\pgfqpoint{5.089694in}{4.698774in}}{\pgfqpoint{5.087927in}{4.697008in}}%
\pgfpathcurveto{\pgfqpoint{5.086161in}{4.695241in}}{\pgfqpoint{5.085168in}{4.692845in}}{\pgfqpoint{5.085168in}{4.690347in}}%
\pgfpathcurveto{\pgfqpoint{5.085168in}{4.687849in}}{\pgfqpoint{5.086161in}{4.685453in}}{\pgfqpoint{5.087927in}{4.683687in}}%
\pgfpathcurveto{\pgfqpoint{5.089694in}{4.681920in}}{\pgfqpoint{5.092090in}{4.680928in}}{\pgfqpoint{5.094588in}{4.680928in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{4.680928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{4.702233in}}%
\pgfpathcurveto{\pgfqpoint{5.115479in}{4.702233in}}{\pgfqpoint{5.118005in}{4.703280in}}{\pgfqpoint{5.119867in}{4.705141in}}%
\pgfpathcurveto{\pgfqpoint{5.121729in}{4.707003in}}{\pgfqpoint{5.122775in}{4.709529in}}{\pgfqpoint{5.122775in}{4.712162in}}%
\pgfpathcurveto{\pgfqpoint{5.122775in}{4.714795in}}{\pgfqpoint{5.121729in}{4.717321in}}{\pgfqpoint{5.119867in}{4.719183in}}%
\pgfpathcurveto{\pgfqpoint{5.118005in}{4.721045in}}{\pgfqpoint{5.115479in}{4.722091in}}{\pgfqpoint{5.112846in}{4.722091in}}%
\pgfpathcurveto{\pgfqpoint{5.110213in}{4.722091in}}{\pgfqpoint{5.107687in}{4.721045in}}{\pgfqpoint{5.105825in}{4.719183in}}%
\pgfpathcurveto{\pgfqpoint{5.103963in}{4.717321in}}{\pgfqpoint{5.102917in}{4.714795in}}{\pgfqpoint{5.102917in}{4.712162in}}%
\pgfpathcurveto{\pgfqpoint{5.102917in}{4.709529in}}{\pgfqpoint{5.103963in}{4.707003in}}{\pgfqpoint{5.105825in}{4.705141in}}%
\pgfpathcurveto{\pgfqpoint{5.107687in}{4.703280in}}{\pgfqpoint{5.110213in}{4.702233in}}{\pgfqpoint{5.112846in}{4.702233in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{4.702233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{4.702233in}}%
\pgfpathcurveto{\pgfqpoint{5.133738in}{4.702233in}}{\pgfqpoint{5.136263in}{4.703280in}}{\pgfqpoint{5.138125in}{4.705141in}}%
\pgfpathcurveto{\pgfqpoint{5.139987in}{4.707003in}}{\pgfqpoint{5.141033in}{4.709529in}}{\pgfqpoint{5.141033in}{4.712162in}}%
\pgfpathcurveto{\pgfqpoint{5.141033in}{4.714795in}}{\pgfqpoint{5.139987in}{4.717321in}}{\pgfqpoint{5.138125in}{4.719183in}}%
\pgfpathcurveto{\pgfqpoint{5.136263in}{4.721045in}}{\pgfqpoint{5.133738in}{4.722091in}}{\pgfqpoint{5.131104in}{4.722091in}}%
\pgfpathcurveto{\pgfqpoint{5.128471in}{4.722091in}}{\pgfqpoint{5.125946in}{4.721045in}}{\pgfqpoint{5.124084in}{4.719183in}}%
\pgfpathcurveto{\pgfqpoint{5.122222in}{4.717321in}}{\pgfqpoint{5.121176in}{4.714795in}}{\pgfqpoint{5.121176in}{4.712162in}}%
\pgfpathcurveto{\pgfqpoint{5.121176in}{4.709529in}}{\pgfqpoint{5.122222in}{4.707003in}}{\pgfqpoint{5.124084in}{4.705141in}}%
\pgfpathcurveto{\pgfqpoint{5.125946in}{4.703280in}}{\pgfqpoint{5.128471in}{4.702233in}}{\pgfqpoint{5.131104in}{4.702233in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{4.702233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{4.865061in}}%
\pgfpathcurveto{\pgfqpoint{5.151861in}{4.865061in}}{\pgfqpoint{5.154257in}{4.866054in}}{\pgfqpoint{5.156023in}{4.867820in}}%
\pgfpathcurveto{\pgfqpoint{5.157790in}{4.869587in}}{\pgfqpoint{5.158782in}{4.871983in}}{\pgfqpoint{5.158782in}{4.874481in}}%
\pgfpathcurveto{\pgfqpoint{5.158782in}{4.876979in}}{\pgfqpoint{5.157790in}{4.879375in}}{\pgfqpoint{5.156023in}{4.881141in}}%
\pgfpathcurveto{\pgfqpoint{5.154257in}{4.882907in}}{\pgfqpoint{5.151861in}{4.883900in}}{\pgfqpoint{5.149363in}{4.883900in}}%
\pgfpathcurveto{\pgfqpoint{5.146865in}{4.883900in}}{\pgfqpoint{5.144469in}{4.882907in}}{\pgfqpoint{5.142702in}{4.881141in}}%
\pgfpathcurveto{\pgfqpoint{5.140936in}{4.879375in}}{\pgfqpoint{5.139944in}{4.876979in}}{\pgfqpoint{5.139944in}{4.874481in}}%
\pgfpathcurveto{\pgfqpoint{5.139944in}{4.871983in}}{\pgfqpoint{5.140936in}{4.869587in}}{\pgfqpoint{5.142702in}{4.867820in}}%
\pgfpathcurveto{\pgfqpoint{5.144469in}{4.866054in}}{\pgfqpoint{5.146865in}{4.865061in}}{\pgfqpoint{5.149363in}{4.865061in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{4.865061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{4.970765in}}%
\pgfpathcurveto{\pgfqpoint{5.170254in}{4.970765in}}{\pgfqpoint{5.172780in}{4.971811in}}{\pgfqpoint{5.174642in}{4.973673in}}%
\pgfpathcurveto{\pgfqpoint{5.176504in}{4.975534in}}{\pgfqpoint{5.177550in}{4.978060in}}{\pgfqpoint{5.177550in}{4.980693in}}%
\pgfpathcurveto{\pgfqpoint{5.177550in}{4.983326in}}{\pgfqpoint{5.176504in}{4.985852in}}{\pgfqpoint{5.174642in}{4.987714in}}%
\pgfpathcurveto{\pgfqpoint{5.172780in}{4.989576in}}{\pgfqpoint{5.170254in}{4.990622in}}{\pgfqpoint{5.167621in}{4.990622in}}%
\pgfpathcurveto{\pgfqpoint{5.164988in}{4.990622in}}{\pgfqpoint{5.162462in}{4.989576in}}{\pgfqpoint{5.160600in}{4.987714in}}%
\pgfpathcurveto{\pgfqpoint{5.158739in}{4.985852in}}{\pgfqpoint{5.157692in}{4.983326in}}{\pgfqpoint{5.157692in}{4.980693in}}%
\pgfpathcurveto{\pgfqpoint{5.157692in}{4.978060in}}{\pgfqpoint{5.158739in}{4.975534in}}{\pgfqpoint{5.160600in}{4.973673in}}%
\pgfpathcurveto{\pgfqpoint{5.162462in}{4.971811in}}{\pgfqpoint{5.164988in}{4.970765in}}{\pgfqpoint{5.167621in}{4.970765in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{4.970765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{4.893455in}}%
\pgfpathcurveto{\pgfqpoint{5.188641in}{4.893455in}}{\pgfqpoint{5.191290in}{4.894552in}}{\pgfqpoint{5.193243in}{4.896505in}}%
\pgfpathcurveto{\pgfqpoint{5.195196in}{4.898458in}}{\pgfqpoint{5.196293in}{4.901107in}}{\pgfqpoint{5.196293in}{4.903868in}}%
\pgfpathcurveto{\pgfqpoint{5.196293in}{4.906630in}}{\pgfqpoint{5.195196in}{4.909279in}}{\pgfqpoint{5.193243in}{4.911232in}}%
\pgfpathcurveto{\pgfqpoint{5.191290in}{4.913185in}}{\pgfqpoint{5.188641in}{4.914282in}}{\pgfqpoint{5.185880in}{4.914282in}}%
\pgfpathcurveto{\pgfqpoint{5.183118in}{4.914282in}}{\pgfqpoint{5.180469in}{4.913185in}}{\pgfqpoint{5.178516in}{4.911232in}}%
\pgfpathcurveto{\pgfqpoint{5.176563in}{4.909279in}}{\pgfqpoint{5.175466in}{4.906630in}}{\pgfqpoint{5.175466in}{4.903868in}}%
\pgfpathcurveto{\pgfqpoint{5.175466in}{4.901107in}}{\pgfqpoint{5.176563in}{4.898458in}}{\pgfqpoint{5.178516in}{4.896505in}}%
\pgfpathcurveto{\pgfqpoint{5.180469in}{4.894552in}}{\pgfqpoint{5.183118in}{4.893455in}}{\pgfqpoint{5.185880in}{4.893455in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{4.893455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{4.893455in}}%
\pgfpathcurveto{\pgfqpoint{5.206900in}{4.893455in}}{\pgfqpoint{5.209549in}{4.894552in}}{\pgfqpoint{5.211501in}{4.896505in}}%
\pgfpathcurveto{\pgfqpoint{5.213454in}{4.898458in}}{\pgfqpoint{5.214551in}{4.901107in}}{\pgfqpoint{5.214551in}{4.903868in}}%
\pgfpathcurveto{\pgfqpoint{5.214551in}{4.906630in}}{\pgfqpoint{5.213454in}{4.909279in}}{\pgfqpoint{5.211501in}{4.911232in}}%
\pgfpathcurveto{\pgfqpoint{5.209549in}{4.913185in}}{\pgfqpoint{5.206900in}{4.914282in}}{\pgfqpoint{5.204138in}{4.914282in}}%
\pgfpathcurveto{\pgfqpoint{5.201376in}{4.914282in}}{\pgfqpoint{5.198727in}{4.913185in}}{\pgfqpoint{5.196775in}{4.911232in}}%
\pgfpathcurveto{\pgfqpoint{5.194822in}{4.909279in}}{\pgfqpoint{5.193725in}{4.906630in}}{\pgfqpoint{5.193725in}{4.903868in}}%
\pgfpathcurveto{\pgfqpoint{5.193725in}{4.901107in}}{\pgfqpoint{5.194822in}{4.898458in}}{\pgfqpoint{5.196775in}{4.896505in}}%
\pgfpathcurveto{\pgfqpoint{5.198727in}{4.894552in}}{\pgfqpoint{5.201376in}{4.893455in}}{\pgfqpoint{5.204138in}{4.893455in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{4.893455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{4.970765in}}%
\pgfpathcurveto{\pgfqpoint{5.225029in}{4.970765in}}{\pgfqpoint{5.227555in}{4.971811in}}{\pgfqpoint{5.229417in}{4.973673in}}%
\pgfpathcurveto{\pgfqpoint{5.231279in}{4.975534in}}{\pgfqpoint{5.232325in}{4.978060in}}{\pgfqpoint{5.232325in}{4.980693in}}%
\pgfpathcurveto{\pgfqpoint{5.232325in}{4.983326in}}{\pgfqpoint{5.231279in}{4.985852in}}{\pgfqpoint{5.229417in}{4.987714in}}%
\pgfpathcurveto{\pgfqpoint{5.227555in}{4.989576in}}{\pgfqpoint{5.225029in}{4.990622in}}{\pgfqpoint{5.222396in}{4.990622in}}%
\pgfpathcurveto{\pgfqpoint{5.219763in}{4.990622in}}{\pgfqpoint{5.217238in}{4.989576in}}{\pgfqpoint{5.215376in}{4.987714in}}%
\pgfpathcurveto{\pgfqpoint{5.213514in}{4.985852in}}{\pgfqpoint{5.212468in}{4.983326in}}{\pgfqpoint{5.212468in}{4.980693in}}%
\pgfpathcurveto{\pgfqpoint{5.212468in}{4.978060in}}{\pgfqpoint{5.213514in}{4.975534in}}{\pgfqpoint{5.215376in}{4.973673in}}%
\pgfpathcurveto{\pgfqpoint{5.217238in}{4.971811in}}{\pgfqpoint{5.219763in}{4.970765in}}{\pgfqpoint{5.222396in}{4.970765in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{4.970765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{5.356237in}}%
\pgfpathcurveto{\pgfqpoint{5.243010in}{5.356237in}}{\pgfqpoint{5.245269in}{5.357173in}}{\pgfqpoint{5.246934in}{5.358839in}}%
\pgfpathcurveto{\pgfqpoint{5.248600in}{5.360504in}}{\pgfqpoint{5.249535in}{5.362763in}}{\pgfqpoint{5.249535in}{5.365118in}}%
\pgfpathcurveto{\pgfqpoint{5.249535in}{5.367473in}}{\pgfqpoint{5.248600in}{5.369732in}}{\pgfqpoint{5.246934in}{5.371398in}}%
\pgfpathcurveto{\pgfqpoint{5.245269in}{5.373063in}}{\pgfqpoint{5.243010in}{5.373999in}}{\pgfqpoint{5.240655in}{5.373999in}}%
\pgfpathcurveto{\pgfqpoint{5.238300in}{5.373999in}}{\pgfqpoint{5.236041in}{5.373063in}}{\pgfqpoint{5.234375in}{5.371398in}}%
\pgfpathcurveto{\pgfqpoint{5.232710in}{5.369732in}}{\pgfqpoint{5.231774in}{5.367473in}}{\pgfqpoint{5.231774in}{5.365118in}}%
\pgfpathcurveto{\pgfqpoint{5.231774in}{5.362763in}}{\pgfqpoint{5.232710in}{5.360504in}}{\pgfqpoint{5.234375in}{5.358839in}}%
\pgfpathcurveto{\pgfqpoint{5.236041in}{5.357173in}}{\pgfqpoint{5.238300in}{5.356237in}}{\pgfqpoint{5.240655in}{5.356237in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{5.356237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{4.884612in}}%
\pgfpathcurveto{\pgfqpoint{5.534992in}{4.884612in}}{\pgfqpoint{5.537105in}{4.885487in}}{\pgfqpoint{5.538663in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.540221in}{4.888603in}}{\pgfqpoint{5.541096in}{4.890716in}}{\pgfqpoint{5.541096in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.541096in}{4.895122in}}{\pgfqpoint{5.540221in}{4.897235in}}{\pgfqpoint{5.538663in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.537105in}{4.900351in}}{\pgfqpoint{5.534992in}{4.901226in}}{\pgfqpoint{5.532789in}{4.901226in}}%
\pgfpathcurveto{\pgfqpoint{5.530586in}{4.901226in}}{\pgfqpoint{5.528473in}{4.900351in}}{\pgfqpoint{5.526915in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.525357in}{4.897235in}}{\pgfqpoint{5.524482in}{4.895122in}}{\pgfqpoint{5.524482in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.524482in}{4.890716in}}{\pgfqpoint{5.525357in}{4.888603in}}{\pgfqpoint{5.526915in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.528473in}{4.885487in}}{\pgfqpoint{5.530586in}{4.884612in}}{\pgfqpoint{5.532789in}{4.884612in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{4.884612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{4.884612in}}%
\pgfpathcurveto{\pgfqpoint{5.553250in}{4.884612in}}{\pgfqpoint{5.555363in}{4.885487in}}{\pgfqpoint{5.556921in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.558479in}{4.888603in}}{\pgfqpoint{5.559354in}{4.890716in}}{\pgfqpoint{5.559354in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.559354in}{4.895122in}}{\pgfqpoint{5.558479in}{4.897235in}}{\pgfqpoint{5.556921in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.555363in}{4.900351in}}{\pgfqpoint{5.553250in}{4.901226in}}{\pgfqpoint{5.551047in}{4.901226in}}%
\pgfpathcurveto{\pgfqpoint{5.548844in}{4.901226in}}{\pgfqpoint{5.546731in}{4.900351in}}{\pgfqpoint{5.545173in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.543616in}{4.897235in}}{\pgfqpoint{5.542740in}{4.895122in}}{\pgfqpoint{5.542740in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.542740in}{4.890716in}}{\pgfqpoint{5.543616in}{4.888603in}}{\pgfqpoint{5.545173in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.546731in}{4.885487in}}{\pgfqpoint{5.548844in}{4.884612in}}{\pgfqpoint{5.551047in}{4.884612in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{4.884612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{4.884612in}}%
\pgfpathcurveto{\pgfqpoint{5.571509in}{4.884612in}}{\pgfqpoint{5.573622in}{4.885487in}}{\pgfqpoint{5.575180in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.576737in}{4.888603in}}{\pgfqpoint{5.577613in}{4.890716in}}{\pgfqpoint{5.577613in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.577613in}{4.895122in}}{\pgfqpoint{5.576737in}{4.897235in}}{\pgfqpoint{5.575180in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.573622in}{4.900351in}}{\pgfqpoint{5.571509in}{4.901226in}}{\pgfqpoint{5.569306in}{4.901226in}}%
\pgfpathcurveto{\pgfqpoint{5.567103in}{4.901226in}}{\pgfqpoint{5.564990in}{4.900351in}}{\pgfqpoint{5.563432in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.561874in}{4.897235in}}{\pgfqpoint{5.560999in}{4.895122in}}{\pgfqpoint{5.560999in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.560999in}{4.890716in}}{\pgfqpoint{5.561874in}{4.888603in}}{\pgfqpoint{5.563432in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.564990in}{4.885487in}}{\pgfqpoint{5.567103in}{4.884612in}}{\pgfqpoint{5.569306in}{4.884612in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{4.884612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{4.884612in}}%
\pgfpathcurveto{\pgfqpoint{5.589767in}{4.884612in}}{\pgfqpoint{5.591880in}{4.885487in}}{\pgfqpoint{5.593438in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.594996in}{4.888603in}}{\pgfqpoint{5.595871in}{4.890716in}}{\pgfqpoint{5.595871in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.595871in}{4.895122in}}{\pgfqpoint{5.594996in}{4.897235in}}{\pgfqpoint{5.593438in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.591880in}{4.900351in}}{\pgfqpoint{5.589767in}{4.901226in}}{\pgfqpoint{5.587564in}{4.901226in}}%
\pgfpathcurveto{\pgfqpoint{5.585361in}{4.901226in}}{\pgfqpoint{5.583248in}{4.900351in}}{\pgfqpoint{5.581690in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{5.580132in}{4.897235in}}{\pgfqpoint{5.579257in}{4.895122in}}{\pgfqpoint{5.579257in}{4.892919in}}%
\pgfpathcurveto{\pgfqpoint{5.579257in}{4.890716in}}{\pgfqpoint{5.580132in}{4.888603in}}{\pgfqpoint{5.581690in}{4.887045in}}%
\pgfpathcurveto{\pgfqpoint{5.583248in}{4.885487in}}{\pgfqpoint{5.585361in}{4.884612in}}{\pgfqpoint{5.587564in}{4.884612in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{4.884612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{6.392337in}}%
\pgfpathcurveto{\pgfqpoint{3.691317in}{6.392337in}}{\pgfqpoint{3.693835in}{6.393380in}}{\pgfqpoint{3.695691in}{6.395236in}}%
\pgfpathcurveto{\pgfqpoint{3.697547in}{6.397092in}}{\pgfqpoint{3.698590in}{6.399609in}}{\pgfqpoint{3.698590in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.698590in}{6.404859in}}{\pgfqpoint{3.697547in}{6.407377in}}{\pgfqpoint{3.695691in}{6.409233in}}%
\pgfpathcurveto{\pgfqpoint{3.693835in}{6.411089in}}{\pgfqpoint{3.691317in}{6.412132in}}{\pgfqpoint{3.688692in}{6.412132in}}%
\pgfpathcurveto{\pgfqpoint{3.686067in}{6.412132in}}{\pgfqpoint{3.683549in}{6.411089in}}{\pgfqpoint{3.681693in}{6.409233in}}%
\pgfpathcurveto{\pgfqpoint{3.679837in}{6.407377in}}{\pgfqpoint{3.678794in}{6.404859in}}{\pgfqpoint{3.678794in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.678794in}{6.399609in}}{\pgfqpoint{3.679837in}{6.397092in}}{\pgfqpoint{3.681693in}{6.395236in}}%
\pgfpathcurveto{\pgfqpoint{3.683549in}{6.393380in}}{\pgfqpoint{3.686067in}{6.392337in}}{\pgfqpoint{3.688692in}{6.392337in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{6.392337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{6.390776in}}%
\pgfpathcurveto{\pgfqpoint{3.709989in}{6.390776in}}{\pgfqpoint{3.712904in}{6.391984in}}{\pgfqpoint{3.715052in}{6.394132in}}%
\pgfpathcurveto{\pgfqpoint{3.717201in}{6.396281in}}{\pgfqpoint{3.718408in}{6.399196in}}{\pgfqpoint{3.718408in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.718408in}{6.405273in}}{\pgfqpoint{3.717201in}{6.408188in}}{\pgfqpoint{3.715052in}{6.410336in}}%
\pgfpathcurveto{\pgfqpoint{3.712904in}{6.412485in}}{\pgfqpoint{3.709989in}{6.413692in}}{\pgfqpoint{3.706950in}{6.413692in}}%
\pgfpathcurveto{\pgfqpoint{3.703912in}{6.413692in}}{\pgfqpoint{3.700997in}{6.412485in}}{\pgfqpoint{3.698848in}{6.410336in}}%
\pgfpathcurveto{\pgfqpoint{3.696700in}{6.408188in}}{\pgfqpoint{3.695492in}{6.405273in}}{\pgfqpoint{3.695492in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.695492in}{6.399196in}}{\pgfqpoint{3.696700in}{6.396281in}}{\pgfqpoint{3.698848in}{6.394132in}}%
\pgfpathcurveto{\pgfqpoint{3.700997in}{6.391984in}}{\pgfqpoint{3.703912in}{6.390776in}}{\pgfqpoint{3.706950in}{6.390776in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{6.390776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{6.391591in}}%
\pgfpathcurveto{\pgfqpoint{3.728031in}{6.391591in}}{\pgfqpoint{3.730739in}{6.392712in}}{\pgfqpoint{3.732735in}{6.394708in}}%
\pgfpathcurveto{\pgfqpoint{3.734731in}{6.396704in}}{\pgfqpoint{3.735852in}{6.399412in}}{\pgfqpoint{3.735852in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.735852in}{6.405057in}}{\pgfqpoint{3.734731in}{6.407765in}}{\pgfqpoint{3.732735in}{6.409761in}}%
\pgfpathcurveto{\pgfqpoint{3.730739in}{6.411757in}}{\pgfqpoint{3.728031in}{6.412878in}}{\pgfqpoint{3.725209in}{6.412878in}}%
\pgfpathcurveto{\pgfqpoint{3.722386in}{6.412878in}}{\pgfqpoint{3.719678in}{6.411757in}}{\pgfqpoint{3.717682in}{6.409761in}}%
\pgfpathcurveto{\pgfqpoint{3.715686in}{6.407765in}}{\pgfqpoint{3.714565in}{6.405057in}}{\pgfqpoint{3.714565in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.714565in}{6.399412in}}{\pgfqpoint{3.715686in}{6.396704in}}{\pgfqpoint{3.717682in}{6.394708in}}%
\pgfpathcurveto{\pgfqpoint{3.719678in}{6.392712in}}{\pgfqpoint{3.722386in}{6.391591in}}{\pgfqpoint{3.725209in}{6.391591in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{6.391591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{6.392006in}}%
\pgfpathcurveto{\pgfqpoint{3.746180in}{6.392006in}}{\pgfqpoint{3.748782in}{6.393083in}}{\pgfqpoint{3.750700in}{6.395001in}}%
\pgfpathcurveto{\pgfqpoint{3.752618in}{6.396920in}}{\pgfqpoint{3.753696in}{6.399522in}}{\pgfqpoint{3.753696in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.753696in}{6.404947in}}{\pgfqpoint{3.752618in}{6.407549in}}{\pgfqpoint{3.750700in}{6.409467in}}%
\pgfpathcurveto{\pgfqpoint{3.748782in}{6.411385in}}{\pgfqpoint{3.746180in}{6.412463in}}{\pgfqpoint{3.743467in}{6.412463in}}%
\pgfpathcurveto{\pgfqpoint{3.740754in}{6.412463in}}{\pgfqpoint{3.738152in}{6.411385in}}{\pgfqpoint{3.736234in}{6.409467in}}%
\pgfpathcurveto{\pgfqpoint{3.734316in}{6.407549in}}{\pgfqpoint{3.733238in}{6.404947in}}{\pgfqpoint{3.733238in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.733238in}{6.399522in}}{\pgfqpoint{3.734316in}{6.396920in}}{\pgfqpoint{3.736234in}{6.395001in}}%
\pgfpathcurveto{\pgfqpoint{3.738152in}{6.393083in}}{\pgfqpoint{3.740754in}{6.392006in}}{\pgfqpoint{3.743467in}{6.392006in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{6.392006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{6.390806in}}%
\pgfpathcurveto{\pgfqpoint{3.764756in}{6.390806in}}{\pgfqpoint{3.767664in}{6.392010in}}{\pgfqpoint{3.769807in}{6.394153in}}%
\pgfpathcurveto{\pgfqpoint{3.771950in}{6.396296in}}{\pgfqpoint{3.773154in}{6.399203in}}{\pgfqpoint{3.773154in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.773154in}{6.405265in}}{\pgfqpoint{3.771950in}{6.408172in}}{\pgfqpoint{3.769807in}{6.410316in}}%
\pgfpathcurveto{\pgfqpoint{3.767664in}{6.412459in}}{\pgfqpoint{3.764756in}{6.413663in}}{\pgfqpoint{3.761725in}{6.413663in}}%
\pgfpathcurveto{\pgfqpoint{3.758695in}{6.413663in}}{\pgfqpoint{3.755787in}{6.412459in}}{\pgfqpoint{3.753644in}{6.410316in}}%
\pgfpathcurveto{\pgfqpoint{3.751501in}{6.408172in}}{\pgfqpoint{3.750297in}{6.405265in}}{\pgfqpoint{3.750297in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.750297in}{6.399203in}}{\pgfqpoint{3.751501in}{6.396296in}}{\pgfqpoint{3.753644in}{6.394153in}}%
\pgfpathcurveto{\pgfqpoint{3.755787in}{6.392010in}}{\pgfqpoint{3.758695in}{6.390806in}}{\pgfqpoint{3.761725in}{6.390806in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{6.390806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{6.391252in}}%
\pgfpathcurveto{\pgfqpoint{3.782897in}{6.391252in}}{\pgfqpoint{3.785690in}{6.392409in}}{\pgfqpoint{3.787750in}{6.394468in}}%
\pgfpathcurveto{\pgfqpoint{3.789809in}{6.396528in}}{\pgfqpoint{3.790967in}{6.399322in}}{\pgfqpoint{3.790967in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.790967in}{6.405147in}}{\pgfqpoint{3.789809in}{6.407941in}}{\pgfqpoint{3.787750in}{6.410000in}}%
\pgfpathcurveto{\pgfqpoint{3.785690in}{6.412060in}}{\pgfqpoint{3.782897in}{6.413217in}}{\pgfqpoint{3.779984in}{6.413217in}}%
\pgfpathcurveto{\pgfqpoint{3.777071in}{6.413217in}}{\pgfqpoint{3.774277in}{6.412060in}}{\pgfqpoint{3.772218in}{6.410000in}}%
\pgfpathcurveto{\pgfqpoint{3.770158in}{6.407941in}}{\pgfqpoint{3.769001in}{6.405147in}}{\pgfqpoint{3.769001in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.769001in}{6.399322in}}{\pgfqpoint{3.770158in}{6.396528in}}{\pgfqpoint{3.772218in}{6.394468in}}%
\pgfpathcurveto{\pgfqpoint{3.774277in}{6.392409in}}{\pgfqpoint{3.777071in}{6.391252in}}{\pgfqpoint{3.779984in}{6.391252in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{6.391252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{6.391622in}}%
\pgfpathcurveto{\pgfqpoint{3.801057in}{6.391622in}}{\pgfqpoint{3.803756in}{6.392740in}}{\pgfqpoint{3.805746in}{6.394730in}}%
\pgfpathcurveto{\pgfqpoint{3.807736in}{6.396720in}}{\pgfqpoint{3.808855in}{6.399420in}}{\pgfqpoint{3.808855in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.808855in}{6.405049in}}{\pgfqpoint{3.807736in}{6.407748in}}{\pgfqpoint{3.805746in}{6.409738in}}%
\pgfpathcurveto{\pgfqpoint{3.803756in}{6.411729in}}{\pgfqpoint{3.801057in}{6.412847in}}{\pgfqpoint{3.798242in}{6.412847in}}%
\pgfpathcurveto{\pgfqpoint{3.795428in}{6.412847in}}{\pgfqpoint{3.792728in}{6.411729in}}{\pgfqpoint{3.790738in}{6.409738in}}%
\pgfpathcurveto{\pgfqpoint{3.788748in}{6.407748in}}{\pgfqpoint{3.787630in}{6.405049in}}{\pgfqpoint{3.787630in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.787630in}{6.399420in}}{\pgfqpoint{3.788748in}{6.396720in}}{\pgfqpoint{3.790738in}{6.394730in}}%
\pgfpathcurveto{\pgfqpoint{3.792728in}{6.392740in}}{\pgfqpoint{3.795428in}{6.391622in}}{\pgfqpoint{3.798242in}{6.391622in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{6.391622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{6.388826in}}%
\pgfpathcurveto{\pgfqpoint{3.819653in}{6.388826in}}{\pgfqpoint{3.822676in}{6.390078in}}{\pgfqpoint{3.824905in}{6.392307in}}%
\pgfpathcurveto{\pgfqpoint{3.827134in}{6.394536in}}{\pgfqpoint{3.828387in}{6.397560in}}{\pgfqpoint{3.828387in}{6.400712in}}%
\pgfpathcurveto{\pgfqpoint{3.828387in}{6.403864in}}{\pgfqpoint{3.827134in}{6.406888in}}{\pgfqpoint{3.824905in}{6.409117in}}%
\pgfpathcurveto{\pgfqpoint{3.822676in}{6.411346in}}{\pgfqpoint{3.819653in}{6.412598in}}{\pgfqpoint{3.816501in}{6.412598in}}%
\pgfpathcurveto{\pgfqpoint{3.813348in}{6.412598in}}{\pgfqpoint{3.810325in}{6.411346in}}{\pgfqpoint{3.808096in}{6.409117in}}%
\pgfpathcurveto{\pgfqpoint{3.805867in}{6.406888in}}{\pgfqpoint{3.804615in}{6.403864in}}{\pgfqpoint{3.804615in}{6.400712in}}%
\pgfpathcurveto{\pgfqpoint{3.804615in}{6.397560in}}{\pgfqpoint{3.805867in}{6.394536in}}{\pgfqpoint{3.808096in}{6.392307in}}%
\pgfpathcurveto{\pgfqpoint{3.810325in}{6.390078in}}{\pgfqpoint{3.813348in}{6.388826in}}{\pgfqpoint{3.816501in}{6.388826in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{6.388826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{6.389941in}}%
\pgfpathcurveto{\pgfqpoint{3.837844in}{6.389941in}}{\pgfqpoint{3.840802in}{6.391167in}}{\pgfqpoint{3.842983in}{6.393348in}}%
\pgfpathcurveto{\pgfqpoint{3.845165in}{6.395529in}}{\pgfqpoint{3.846390in}{6.398488in}}{\pgfqpoint{3.846390in}{6.401572in}}%
\pgfpathcurveto{\pgfqpoint{3.846390in}{6.404657in}}{\pgfqpoint{3.845165in}{6.407615in}}{\pgfqpoint{3.842983in}{6.409797in}}%
\pgfpathcurveto{\pgfqpoint{3.840802in}{6.411978in}}{\pgfqpoint{3.837844in}{6.413203in}}{\pgfqpoint{3.834759in}{6.413203in}}%
\pgfpathcurveto{\pgfqpoint{3.831674in}{6.413203in}}{\pgfqpoint{3.828716in}{6.411978in}}{\pgfqpoint{3.826535in}{6.409797in}}%
\pgfpathcurveto{\pgfqpoint{3.824353in}{6.407615in}}{\pgfqpoint{3.823128in}{6.404657in}}{\pgfqpoint{3.823128in}{6.401572in}}%
\pgfpathcurveto{\pgfqpoint{3.823128in}{6.398488in}}{\pgfqpoint{3.824353in}{6.395529in}}{\pgfqpoint{3.826535in}{6.393348in}}%
\pgfpathcurveto{\pgfqpoint{3.828716in}{6.391167in}}{\pgfqpoint{3.831674in}{6.389941in}}{\pgfqpoint{3.834759in}{6.389941in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{6.389941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{6.389992in}}%
\pgfpathcurveto{\pgfqpoint{3.856087in}{6.389992in}}{\pgfqpoint{3.859031in}{6.391211in}}{\pgfqpoint{3.861201in}{6.393382in}}%
\pgfpathcurveto{\pgfqpoint{3.863372in}{6.395552in}}{\pgfqpoint{3.864591in}{6.398496in}}{\pgfqpoint{3.864591in}{6.401566in}}%
\pgfpathcurveto{\pgfqpoint{3.864591in}{6.404635in}}{\pgfqpoint{3.863372in}{6.407579in}}{\pgfqpoint{3.861201in}{6.409749in}}%
\pgfpathcurveto{\pgfqpoint{3.859031in}{6.411920in}}{\pgfqpoint{3.856087in}{6.413139in}}{\pgfqpoint{3.853017in}{6.413139in}}%
\pgfpathcurveto{\pgfqpoint{3.849948in}{6.413139in}}{\pgfqpoint{3.847004in}{6.411920in}}{\pgfqpoint{3.844834in}{6.409749in}}%
\pgfpathcurveto{\pgfqpoint{3.842663in}{6.407579in}}{\pgfqpoint{3.841444in}{6.404635in}}{\pgfqpoint{3.841444in}{6.401566in}}%
\pgfpathcurveto{\pgfqpoint{3.841444in}{6.398496in}}{\pgfqpoint{3.842663in}{6.395552in}}{\pgfqpoint{3.844834in}{6.393382in}}%
\pgfpathcurveto{\pgfqpoint{3.847004in}{6.391211in}}{\pgfqpoint{3.849948in}{6.389992in}}{\pgfqpoint{3.853017in}{6.389992in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{6.389992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{6.385012in}}%
\pgfpathcurveto{\pgfqpoint{3.874602in}{6.385012in}}{\pgfqpoint{3.877792in}{6.386333in}}{\pgfqpoint{3.880144in}{6.388685in}}%
\pgfpathcurveto{\pgfqpoint{3.882495in}{6.391037in}}{\pgfqpoint{3.883817in}{6.394227in}}{\pgfqpoint{3.883817in}{6.397553in}}%
\pgfpathcurveto{\pgfqpoint{3.883817in}{6.400879in}}{\pgfqpoint{3.882495in}{6.404069in}}{\pgfqpoint{3.880144in}{6.406421in}}%
\pgfpathcurveto{\pgfqpoint{3.877792in}{6.408772in}}{\pgfqpoint{3.874602in}{6.410094in}}{\pgfqpoint{3.871276in}{6.410094in}}%
\pgfpathcurveto{\pgfqpoint{3.867950in}{6.410094in}}{\pgfqpoint{3.864760in}{6.408772in}}{\pgfqpoint{3.862408in}{6.406421in}}%
\pgfpathcurveto{\pgfqpoint{3.860056in}{6.404069in}}{\pgfqpoint{3.858735in}{6.400879in}}{\pgfqpoint{3.858735in}{6.397553in}}%
\pgfpathcurveto{\pgfqpoint{3.858735in}{6.394227in}}{\pgfqpoint{3.860056in}{6.391037in}}{\pgfqpoint{3.862408in}{6.388685in}}%
\pgfpathcurveto{\pgfqpoint{3.864760in}{6.386333in}}{\pgfqpoint{3.867950in}{6.385012in}}{\pgfqpoint{3.871276in}{6.385012in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{6.385012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{6.385172in}}%
\pgfpathcurveto{\pgfqpoint{3.892760in}{6.385172in}}{\pgfqpoint{3.895854in}{6.386453in}}{\pgfqpoint{3.898135in}{6.388734in}}%
\pgfpathcurveto{\pgfqpoint{3.900416in}{6.391015in}}{\pgfqpoint{3.901697in}{6.394109in}}{\pgfqpoint{3.901697in}{6.397335in}}%
\pgfpathcurveto{\pgfqpoint{3.901697in}{6.400561in}}{\pgfqpoint{3.900416in}{6.403655in}}{\pgfqpoint{3.898135in}{6.405936in}}%
\pgfpathcurveto{\pgfqpoint{3.895854in}{6.408217in}}{\pgfqpoint{3.892760in}{6.409498in}}{\pgfqpoint{3.889534in}{6.409498in}}%
\pgfpathcurveto{\pgfqpoint{3.886308in}{6.409498in}}{\pgfqpoint{3.883214in}{6.408217in}}{\pgfqpoint{3.880933in}{6.405936in}}%
\pgfpathcurveto{\pgfqpoint{3.878653in}{6.403655in}}{\pgfqpoint{3.877371in}{6.400561in}}{\pgfqpoint{3.877371in}{6.397335in}}%
\pgfpathcurveto{\pgfqpoint{3.877371in}{6.394109in}}{\pgfqpoint{3.878653in}{6.391015in}}{\pgfqpoint{3.880933in}{6.388734in}}%
\pgfpathcurveto{\pgfqpoint{3.883214in}{6.386453in}}{\pgfqpoint{3.886308in}{6.385172in}}{\pgfqpoint{3.889534in}{6.385172in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{6.385172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{6.389908in}}%
\pgfpathcurveto{\pgfqpoint{3.910847in}{6.389908in}}{\pgfqpoint{3.913776in}{6.391121in}}{\pgfqpoint{3.915936in}{6.393281in}}%
\pgfpathcurveto{\pgfqpoint{3.918095in}{6.395440in}}{\pgfqpoint{3.919308in}{6.398370in}}{\pgfqpoint{3.919308in}{6.401424in}}%
\pgfpathcurveto{\pgfqpoint{3.919308in}{6.404478in}}{\pgfqpoint{3.918095in}{6.407407in}}{\pgfqpoint{3.915936in}{6.409567in}}%
\pgfpathcurveto{\pgfqpoint{3.913776in}{6.411726in}}{\pgfqpoint{3.910847in}{6.412940in}}{\pgfqpoint{3.907793in}{6.412940in}}%
\pgfpathcurveto{\pgfqpoint{3.904739in}{6.412940in}}{\pgfqpoint{3.901809in}{6.411726in}}{\pgfqpoint{3.899650in}{6.409567in}}%
\pgfpathcurveto{\pgfqpoint{3.897490in}{6.407407in}}{\pgfqpoint{3.896277in}{6.404478in}}{\pgfqpoint{3.896277in}{6.401424in}}%
\pgfpathcurveto{\pgfqpoint{3.896277in}{6.398370in}}{\pgfqpoint{3.897490in}{6.395440in}}{\pgfqpoint{3.899650in}{6.393281in}}%
\pgfpathcurveto{\pgfqpoint{3.901809in}{6.391121in}}{\pgfqpoint{3.904739in}{6.389908in}}{\pgfqpoint{3.907793in}{6.389908in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{6.389908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{6.389840in}}%
\pgfpathcurveto{\pgfqpoint{3.929166in}{6.389840in}}{\pgfqpoint{3.932153in}{6.391077in}}{\pgfqpoint{3.934356in}{6.393280in}}%
\pgfpathcurveto{\pgfqpoint{3.936558in}{6.395483in}}{\pgfqpoint{3.937796in}{6.398470in}}{\pgfqpoint{3.937796in}{6.401585in}}%
\pgfpathcurveto{\pgfqpoint{3.937796in}{6.404700in}}{\pgfqpoint{3.936558in}{6.407688in}}{\pgfqpoint{3.934356in}{6.409890in}}%
\pgfpathcurveto{\pgfqpoint{3.932153in}{6.412093in}}{\pgfqpoint{3.929166in}{6.413330in}}{\pgfqpoint{3.926051in}{6.413330in}}%
\pgfpathcurveto{\pgfqpoint{3.922936in}{6.413330in}}{\pgfqpoint{3.919948in}{6.412093in}}{\pgfqpoint{3.917746in}{6.409890in}}%
\pgfpathcurveto{\pgfqpoint{3.915543in}{6.407688in}}{\pgfqpoint{3.914306in}{6.404700in}}{\pgfqpoint{3.914306in}{6.401585in}}%
\pgfpathcurveto{\pgfqpoint{3.914306in}{6.398470in}}{\pgfqpoint{3.915543in}{6.395483in}}{\pgfqpoint{3.917746in}{6.393280in}}%
\pgfpathcurveto{\pgfqpoint{3.919948in}{6.391077in}}{\pgfqpoint{3.922936in}{6.389840in}}{\pgfqpoint{3.926051in}{6.389840in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{6.389840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{6.385917in}}%
\pgfpathcurveto{\pgfqpoint{3.947635in}{6.385917in}}{\pgfqpoint{3.950825in}{6.387239in}}{\pgfqpoint{3.953177in}{6.389590in}}%
\pgfpathcurveto{\pgfqpoint{3.955529in}{6.391942in}}{\pgfqpoint{3.956850in}{6.395132in}}{\pgfqpoint{3.956850in}{6.398458in}}%
\pgfpathcurveto{\pgfqpoint{3.956850in}{6.401784in}}{\pgfqpoint{3.955529in}{6.404974in}}{\pgfqpoint{3.953177in}{6.407326in}}%
\pgfpathcurveto{\pgfqpoint{3.950825in}{6.409678in}}{\pgfqpoint{3.947635in}{6.410999in}}{\pgfqpoint{3.944309in}{6.410999in}}%
\pgfpathcurveto{\pgfqpoint{3.940983in}{6.410999in}}{\pgfqpoint{3.937793in}{6.409678in}}{\pgfqpoint{3.935442in}{6.407326in}}%
\pgfpathcurveto{\pgfqpoint{3.933090in}{6.404974in}}{\pgfqpoint{3.931768in}{6.401784in}}{\pgfqpoint{3.931768in}{6.398458in}}%
\pgfpathcurveto{\pgfqpoint{3.931768in}{6.395132in}}{\pgfqpoint{3.933090in}{6.391942in}}{\pgfqpoint{3.935442in}{6.389590in}}%
\pgfpathcurveto{\pgfqpoint{3.937793in}{6.387239in}}{\pgfqpoint{3.940983in}{6.385917in}}{\pgfqpoint{3.944309in}{6.385917in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{6.385917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{6.388882in}}%
\pgfpathcurveto{\pgfqpoint{3.965786in}{6.388882in}}{\pgfqpoint{3.968873in}{6.390161in}}{\pgfqpoint{3.971149in}{6.392436in}}%
\pgfpathcurveto{\pgfqpoint{3.973425in}{6.394712in}}{\pgfqpoint{3.974703in}{6.397799in}}{\pgfqpoint{3.974703in}{6.401018in}}%
\pgfpathcurveto{\pgfqpoint{3.974703in}{6.404236in}}{\pgfqpoint{3.973425in}{6.407323in}}{\pgfqpoint{3.971149in}{6.409599in}}%
\pgfpathcurveto{\pgfqpoint{3.968873in}{6.411875in}}{\pgfqpoint{3.965786in}{6.413153in}}{\pgfqpoint{3.962568in}{6.413153in}}%
\pgfpathcurveto{\pgfqpoint{3.959349in}{6.413153in}}{\pgfqpoint{3.956262in}{6.411875in}}{\pgfqpoint{3.953986in}{6.409599in}}%
\pgfpathcurveto{\pgfqpoint{3.951711in}{6.407323in}}{\pgfqpoint{3.950432in}{6.404236in}}{\pgfqpoint{3.950432in}{6.401018in}}%
\pgfpathcurveto{\pgfqpoint{3.950432in}{6.397799in}}{\pgfqpoint{3.951711in}{6.394712in}}{\pgfqpoint{3.953986in}{6.392436in}}%
\pgfpathcurveto{\pgfqpoint{3.956262in}{6.390161in}}{\pgfqpoint{3.959349in}{6.388882in}}{\pgfqpoint{3.962568in}{6.388882in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{6.388882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{6.389764in}}%
\pgfpathcurveto{\pgfqpoint{3.983963in}{6.389764in}}{\pgfqpoint{3.986973in}{6.391011in}}{\pgfqpoint{3.989191in}{6.393229in}}%
\pgfpathcurveto{\pgfqpoint{3.991410in}{6.395448in}}{\pgfqpoint{3.992656in}{6.398457in}}{\pgfqpoint{3.992656in}{6.401594in}}%
\pgfpathcurveto{\pgfqpoint{3.992656in}{6.404732in}}{\pgfqpoint{3.991410in}{6.407741in}}{\pgfqpoint{3.989191in}{6.409959in}}%
\pgfpathcurveto{\pgfqpoint{3.986973in}{6.412178in}}{\pgfqpoint{3.983963in}{6.413424in}}{\pgfqpoint{3.980826in}{6.413424in}}%
\pgfpathcurveto{\pgfqpoint{3.977689in}{6.413424in}}{\pgfqpoint{3.974680in}{6.412178in}}{\pgfqpoint{3.972461in}{6.409959in}}%
\pgfpathcurveto{\pgfqpoint{3.970243in}{6.407741in}}{\pgfqpoint{3.968996in}{6.404732in}}{\pgfqpoint{3.968996in}{6.401594in}}%
\pgfpathcurveto{\pgfqpoint{3.968996in}{6.398457in}}{\pgfqpoint{3.970243in}{6.395448in}}{\pgfqpoint{3.972461in}{6.393229in}}%
\pgfpathcurveto{\pgfqpoint{3.974680in}{6.391011in}}{\pgfqpoint{3.977689in}{6.389764in}}{\pgfqpoint{3.980826in}{6.389764in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{6.389764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{6.386586in}}%
\pgfpathcurveto{\pgfqpoint{4.002480in}{6.386586in}}{\pgfqpoint{4.005737in}{6.387935in}}{\pgfqpoint{4.008138in}{6.390336in}}%
\pgfpathcurveto{\pgfqpoint{4.010539in}{6.392737in}}{\pgfqpoint{4.011888in}{6.395994in}}{\pgfqpoint{4.011888in}{6.399390in}}%
\pgfpathcurveto{\pgfqpoint{4.011888in}{6.402785in}}{\pgfqpoint{4.010539in}{6.406042in}}{\pgfqpoint{4.008138in}{6.408443in}}%
\pgfpathcurveto{\pgfqpoint{4.005737in}{6.410844in}}{\pgfqpoint{4.002480in}{6.412193in}}{\pgfqpoint{3.999084in}{6.412193in}}%
\pgfpathcurveto{\pgfqpoint{3.995689in}{6.412193in}}{\pgfqpoint{3.992432in}{6.410844in}}{\pgfqpoint{3.990031in}{6.408443in}}%
\pgfpathcurveto{\pgfqpoint{3.987630in}{6.406042in}}{\pgfqpoint{3.986281in}{6.402785in}}{\pgfqpoint{3.986281in}{6.399390in}}%
\pgfpathcurveto{\pgfqpoint{3.986281in}{6.395994in}}{\pgfqpoint{3.987630in}{6.392737in}}{\pgfqpoint{3.990031in}{6.390336in}}%
\pgfpathcurveto{\pgfqpoint{3.992432in}{6.387935in}}{\pgfqpoint{3.995689in}{6.386586in}}{\pgfqpoint{3.999084in}{6.386586in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{6.386586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{6.385341in}}%
\pgfpathcurveto{\pgfqpoint{4.020786in}{6.385341in}}{\pgfqpoint{4.024089in}{6.386709in}}{\pgfqpoint{4.026524in}{6.389144in}}%
\pgfpathcurveto{\pgfqpoint{4.028959in}{6.391579in}}{\pgfqpoint{4.030328in}{6.394882in}}{\pgfqpoint{4.030328in}{6.398326in}}%
\pgfpathcurveto{\pgfqpoint{4.030328in}{6.401769in}}{\pgfqpoint{4.028959in}{6.405072in}}{\pgfqpoint{4.026524in}{6.407507in}}%
\pgfpathcurveto{\pgfqpoint{4.024089in}{6.409942in}}{\pgfqpoint{4.020786in}{6.411310in}}{\pgfqpoint{4.017343in}{6.411310in}}%
\pgfpathcurveto{\pgfqpoint{4.013899in}{6.411310in}}{\pgfqpoint{4.010596in}{6.409942in}}{\pgfqpoint{4.008161in}{6.407507in}}%
\pgfpathcurveto{\pgfqpoint{4.005726in}{6.405072in}}{\pgfqpoint{4.004358in}{6.401769in}}{\pgfqpoint{4.004358in}{6.398326in}}%
\pgfpathcurveto{\pgfqpoint{4.004358in}{6.394882in}}{\pgfqpoint{4.005726in}{6.391579in}}{\pgfqpoint{4.008161in}{6.389144in}}%
\pgfpathcurveto{\pgfqpoint{4.010596in}{6.386709in}}{\pgfqpoint{4.013899in}{6.385341in}}{\pgfqpoint{4.017343in}{6.385341in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{6.385341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{6.386296in}}%
\pgfpathcurveto{\pgfqpoint{4.038976in}{6.386296in}}{\pgfqpoint{4.042213in}{6.387637in}}{\pgfqpoint{4.044600in}{6.390023in}}%
\pgfpathcurveto{\pgfqpoint{4.046986in}{6.392409in}}{\pgfqpoint{4.048327in}{6.395647in}}{\pgfqpoint{4.048327in}{6.399021in}}%
\pgfpathcurveto{\pgfqpoint{4.048327in}{6.402396in}}{\pgfqpoint{4.046986in}{6.405633in}}{\pgfqpoint{4.044600in}{6.408020in}}%
\pgfpathcurveto{\pgfqpoint{4.042213in}{6.410406in}}{\pgfqpoint{4.038976in}{6.411747in}}{\pgfqpoint{4.035601in}{6.411747in}}%
\pgfpathcurveto{\pgfqpoint{4.032226in}{6.411747in}}{\pgfqpoint{4.028989in}{6.410406in}}{\pgfqpoint{4.026603in}{6.408020in}}%
\pgfpathcurveto{\pgfqpoint{4.024217in}{6.405633in}}{\pgfqpoint{4.022876in}{6.402396in}}{\pgfqpoint{4.022876in}{6.399021in}}%
\pgfpathcurveto{\pgfqpoint{4.022876in}{6.395647in}}{\pgfqpoint{4.024217in}{6.392409in}}{\pgfqpoint{4.026603in}{6.390023in}}%
\pgfpathcurveto{\pgfqpoint{4.028989in}{6.387637in}}{\pgfqpoint{4.032226in}{6.386296in}}{\pgfqpoint{4.035601in}{6.386296in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{6.386296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{6.382684in}}%
\pgfpathcurveto{\pgfqpoint{4.057296in}{6.382684in}}{\pgfqpoint{4.060593in}{6.384049in}}{\pgfqpoint{4.063023in}{6.386479in}}%
\pgfpathcurveto{\pgfqpoint{4.065453in}{6.388909in}}{\pgfqpoint{4.066819in}{6.392206in}}{\pgfqpoint{4.066819in}{6.395643in}}%
\pgfpathcurveto{\pgfqpoint{4.066819in}{6.399079in}}{\pgfqpoint{4.065453in}{6.402376in}}{\pgfqpoint{4.063023in}{6.404806in}}%
\pgfpathcurveto{\pgfqpoint{4.060593in}{6.407236in}}{\pgfqpoint{4.057296in}{6.408602in}}{\pgfqpoint{4.053860in}{6.408602in}}%
\pgfpathcurveto{\pgfqpoint{4.050423in}{6.408602in}}{\pgfqpoint{4.047126in}{6.407236in}}{\pgfqpoint{4.044696in}{6.404806in}}%
\pgfpathcurveto{\pgfqpoint{4.042266in}{6.402376in}}{\pgfqpoint{4.040901in}{6.399079in}}{\pgfqpoint{4.040901in}{6.395643in}}%
\pgfpathcurveto{\pgfqpoint{4.040901in}{6.392206in}}{\pgfqpoint{4.042266in}{6.388909in}}{\pgfqpoint{4.044696in}{6.386479in}}%
\pgfpathcurveto{\pgfqpoint{4.047126in}{6.384049in}}{\pgfqpoint{4.050423in}{6.382684in}}{\pgfqpoint{4.053860in}{6.382684in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{6.382684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{6.383245in}}%
\pgfpathcurveto{\pgfqpoint{4.075493in}{6.383245in}}{\pgfqpoint{4.078730in}{6.384586in}}{\pgfqpoint{4.081116in}{6.386972in}}%
\pgfpathcurveto{\pgfqpoint{4.083503in}{6.389359in}}{\pgfqpoint{4.084844in}{6.392596in}}{\pgfqpoint{4.084844in}{6.395971in}}%
\pgfpathcurveto{\pgfqpoint{4.084844in}{6.399346in}}{\pgfqpoint{4.083503in}{6.402583in}}{\pgfqpoint{4.081116in}{6.404969in}}%
\pgfpathcurveto{\pgfqpoint{4.078730in}{6.407355in}}{\pgfqpoint{4.075493in}{6.408696in}}{\pgfqpoint{4.072118in}{6.408696in}}%
\pgfpathcurveto{\pgfqpoint{4.068743in}{6.408696in}}{\pgfqpoint{4.065506in}{6.407355in}}{\pgfqpoint{4.063120in}{6.404969in}}%
\pgfpathcurveto{\pgfqpoint{4.060733in}{6.402583in}}{\pgfqpoint{4.059393in}{6.399346in}}{\pgfqpoint{4.059393in}{6.395971in}}%
\pgfpathcurveto{\pgfqpoint{4.059393in}{6.392596in}}{\pgfqpoint{4.060733in}{6.389359in}}{\pgfqpoint{4.063120in}{6.386972in}}%
\pgfpathcurveto{\pgfqpoint{4.065506in}{6.384586in}}{\pgfqpoint{4.068743in}{6.383245in}}{\pgfqpoint{4.072118in}{6.383245in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{6.383245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{6.382660in}}%
\pgfpathcurveto{\pgfqpoint{4.093609in}{6.382660in}}{\pgfqpoint{4.096710in}{6.383945in}}{\pgfqpoint{4.098996in}{6.386231in}}%
\pgfpathcurveto{\pgfqpoint{4.101282in}{6.388517in}}{\pgfqpoint{4.102567in}{6.391618in}}{\pgfqpoint{4.102567in}{6.394851in}}%
\pgfpathcurveto{\pgfqpoint{4.102567in}{6.398084in}}{\pgfqpoint{4.101282in}{6.401185in}}{\pgfqpoint{4.098996in}{6.403471in}}%
\pgfpathcurveto{\pgfqpoint{4.096710in}{6.405757in}}{\pgfqpoint{4.093609in}{6.407041in}}{\pgfqpoint{4.090376in}{6.407041in}}%
\pgfpathcurveto{\pgfqpoint{4.087143in}{6.407041in}}{\pgfqpoint{4.084042in}{6.405757in}}{\pgfqpoint{4.081756in}{6.403471in}}%
\pgfpathcurveto{\pgfqpoint{4.079470in}{6.401185in}}{\pgfqpoint{4.078186in}{6.398084in}}{\pgfqpoint{4.078186in}{6.394851in}}%
\pgfpathcurveto{\pgfqpoint{4.078186in}{6.391618in}}{\pgfqpoint{4.079470in}{6.388517in}}{\pgfqpoint{4.081756in}{6.386231in}}%
\pgfpathcurveto{\pgfqpoint{4.084042in}{6.383945in}}{\pgfqpoint{4.087143in}{6.382660in}}{\pgfqpoint{4.090376in}{6.382660in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{6.382660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{6.385331in}}%
\pgfpathcurveto{\pgfqpoint{4.112065in}{6.385331in}}{\pgfqpoint{4.115355in}{6.386693in}}{\pgfqpoint{4.117780in}{6.389119in}}%
\pgfpathcurveto{\pgfqpoint{4.120205in}{6.391544in}}{\pgfqpoint{4.121568in}{6.394834in}}{\pgfqpoint{4.121568in}{6.398264in}}%
\pgfpathcurveto{\pgfqpoint{4.121568in}{6.401694in}}{\pgfqpoint{4.120205in}{6.404984in}}{\pgfqpoint{4.117780in}{6.407409in}}%
\pgfpathcurveto{\pgfqpoint{4.115355in}{6.409834in}}{\pgfqpoint{4.112065in}{6.411197in}}{\pgfqpoint{4.108635in}{6.411197in}}%
\pgfpathcurveto{\pgfqpoint{4.105205in}{6.411197in}}{\pgfqpoint{4.101915in}{6.409834in}}{\pgfqpoint{4.099490in}{6.407409in}}%
\pgfpathcurveto{\pgfqpoint{4.097064in}{6.404984in}}{\pgfqpoint{4.095702in}{6.401694in}}{\pgfqpoint{4.095702in}{6.398264in}}%
\pgfpathcurveto{\pgfqpoint{4.095702in}{6.394834in}}{\pgfqpoint{4.097064in}{6.391544in}}{\pgfqpoint{4.099490in}{6.389119in}}%
\pgfpathcurveto{\pgfqpoint{4.101915in}{6.386693in}}{\pgfqpoint{4.105205in}{6.385331in}}{\pgfqpoint{4.108635in}{6.385331in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{6.385331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{6.384950in}}%
\pgfpathcurveto{\pgfqpoint{4.130404in}{6.384950in}}{\pgfqpoint{4.133772in}{6.386345in}}{\pgfqpoint{4.136254in}{6.388828in}}%
\pgfpathcurveto{\pgfqpoint{4.138737in}{6.391310in}}{\pgfqpoint{4.140132in}{6.394678in}}{\pgfqpoint{4.140132in}{6.398189in}}%
\pgfpathcurveto{\pgfqpoint{4.140132in}{6.401700in}}{\pgfqpoint{4.138737in}{6.405067in}}{\pgfqpoint{4.136254in}{6.407550in}}%
\pgfpathcurveto{\pgfqpoint{4.133772in}{6.410033in}}{\pgfqpoint{4.130404in}{6.411428in}}{\pgfqpoint{4.126893in}{6.411428in}}%
\pgfpathcurveto{\pgfqpoint{4.123382in}{6.411428in}}{\pgfqpoint{4.120015in}{6.410033in}}{\pgfqpoint{4.117532in}{6.407550in}}%
\pgfpathcurveto{\pgfqpoint{4.115049in}{6.405067in}}{\pgfqpoint{4.113654in}{6.401700in}}{\pgfqpoint{4.113654in}{6.398189in}}%
\pgfpathcurveto{\pgfqpoint{4.113654in}{6.394678in}}{\pgfqpoint{4.115049in}{6.391310in}}{\pgfqpoint{4.117532in}{6.388828in}}%
\pgfpathcurveto{\pgfqpoint{4.120015in}{6.386345in}}{\pgfqpoint{4.123382in}{6.384950in}}{\pgfqpoint{4.126893in}{6.384950in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{6.384950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{6.384167in}}%
\pgfpathcurveto{\pgfqpoint{4.148575in}{6.384167in}}{\pgfqpoint{4.151858in}{6.385527in}}{\pgfqpoint{4.154279in}{6.387947in}}%
\pgfpathcurveto{\pgfqpoint{4.156699in}{6.390368in}}{\pgfqpoint{4.158059in}{6.393651in}}{\pgfqpoint{4.158059in}{6.397074in}}%
\pgfpathcurveto{\pgfqpoint{4.158059in}{6.400498in}}{\pgfqpoint{4.156699in}{6.403781in}}{\pgfqpoint{4.154279in}{6.406201in}}%
\pgfpathcurveto{\pgfqpoint{4.151858in}{6.408622in}}{\pgfqpoint{4.148575in}{6.409982in}}{\pgfqpoint{4.145152in}{6.409982in}}%
\pgfpathcurveto{\pgfqpoint{4.141728in}{6.409982in}}{\pgfqpoint{4.138445in}{6.408622in}}{\pgfqpoint{4.136025in}{6.406201in}}%
\pgfpathcurveto{\pgfqpoint{4.133604in}{6.403781in}}{\pgfqpoint{4.132244in}{6.400498in}}{\pgfqpoint{4.132244in}{6.397074in}}%
\pgfpathcurveto{\pgfqpoint{4.132244in}{6.393651in}}{\pgfqpoint{4.133604in}{6.390368in}}{\pgfqpoint{4.136025in}{6.387947in}}%
\pgfpathcurveto{\pgfqpoint{4.138445in}{6.385527in}}{\pgfqpoint{4.141728in}{6.384167in}}{\pgfqpoint{4.145152in}{6.384167in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{6.384167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{6.383589in}}%
\pgfpathcurveto{\pgfqpoint{4.166847in}{6.383589in}}{\pgfqpoint{4.170143in}{6.384955in}}{\pgfqpoint{4.172573in}{6.387385in}}%
\pgfpathcurveto{\pgfqpoint{4.175004in}{6.389815in}}{\pgfqpoint{4.176369in}{6.393111in}}{\pgfqpoint{4.176369in}{6.396548in}}%
\pgfpathcurveto{\pgfqpoint{4.176369in}{6.399985in}}{\pgfqpoint{4.175004in}{6.403281in}}{\pgfqpoint{4.172573in}{6.405712in}}%
\pgfpathcurveto{\pgfqpoint{4.170143in}{6.408142in}}{\pgfqpoint{4.166847in}{6.409507in}}{\pgfqpoint{4.163410in}{6.409507in}}%
\pgfpathcurveto{\pgfqpoint{4.159973in}{6.409507in}}{\pgfqpoint{4.156677in}{6.408142in}}{\pgfqpoint{4.154247in}{6.405712in}}%
\pgfpathcurveto{\pgfqpoint{4.151816in}{6.403281in}}{\pgfqpoint{4.150451in}{6.399985in}}{\pgfqpoint{4.150451in}{6.396548in}}%
\pgfpathcurveto{\pgfqpoint{4.150451in}{6.393111in}}{\pgfqpoint{4.151816in}{6.389815in}}{\pgfqpoint{4.154247in}{6.387385in}}%
\pgfpathcurveto{\pgfqpoint{4.156677in}{6.384955in}}{\pgfqpoint{4.159973in}{6.383589in}}{\pgfqpoint{4.163410in}{6.383589in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{6.383589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{6.382504in}}%
\pgfpathcurveto{\pgfqpoint{4.185278in}{6.382504in}}{\pgfqpoint{4.188740in}{6.383938in}}{\pgfqpoint{4.191293in}{6.386491in}}%
\pgfpathcurveto{\pgfqpoint{4.193845in}{6.389043in}}{\pgfqpoint{4.195279in}{6.392506in}}{\pgfqpoint{4.195279in}{6.396115in}}%
\pgfpathcurveto{\pgfqpoint{4.195279in}{6.399725in}}{\pgfqpoint{4.193845in}{6.403187in}}{\pgfqpoint{4.191293in}{6.405740in}}%
\pgfpathcurveto{\pgfqpoint{4.188740in}{6.408292in}}{\pgfqpoint{4.185278in}{6.409726in}}{\pgfqpoint{4.181668in}{6.409726in}}%
\pgfpathcurveto{\pgfqpoint{4.178059in}{6.409726in}}{\pgfqpoint{4.174596in}{6.408292in}}{\pgfqpoint{4.172044in}{6.405740in}}%
\pgfpathcurveto{\pgfqpoint{4.169491in}{6.403187in}}{\pgfqpoint{4.168057in}{6.399725in}}{\pgfqpoint{4.168057in}{6.396115in}}%
\pgfpathcurveto{\pgfqpoint{4.168057in}{6.392506in}}{\pgfqpoint{4.169491in}{6.389043in}}{\pgfqpoint{4.172044in}{6.386491in}}%
\pgfpathcurveto{\pgfqpoint{4.174596in}{6.383938in}}{\pgfqpoint{4.178059in}{6.382504in}}{\pgfqpoint{4.181668in}{6.382504in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{6.382504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{6.380256in}}%
\pgfpathcurveto{\pgfqpoint{4.203451in}{6.380256in}}{\pgfqpoint{4.206831in}{6.381656in}}{\pgfqpoint{4.209324in}{6.384149in}}%
\pgfpathcurveto{\pgfqpoint{4.211816in}{6.386641in}}{\pgfqpoint{4.213216in}{6.390021in}}{\pgfqpoint{4.213216in}{6.393545in}}%
\pgfpathcurveto{\pgfqpoint{4.213216in}{6.397070in}}{\pgfqpoint{4.211816in}{6.400450in}}{\pgfqpoint{4.209324in}{6.402942in}}%
\pgfpathcurveto{\pgfqpoint{4.206831in}{6.405434in}}{\pgfqpoint{4.203451in}{6.406834in}}{\pgfqpoint{4.199927in}{6.406834in}}%
\pgfpathcurveto{\pgfqpoint{4.196402in}{6.406834in}}{\pgfqpoint{4.193022in}{6.405434in}}{\pgfqpoint{4.190530in}{6.402942in}}%
\pgfpathcurveto{\pgfqpoint{4.188038in}{6.400450in}}{\pgfqpoint{4.186638in}{6.397070in}}{\pgfqpoint{4.186638in}{6.393545in}}%
\pgfpathcurveto{\pgfqpoint{4.186638in}{6.390021in}}{\pgfqpoint{4.188038in}{6.386641in}}{\pgfqpoint{4.190530in}{6.384149in}}%
\pgfpathcurveto{\pgfqpoint{4.193022in}{6.381656in}}{\pgfqpoint{4.196402in}{6.380256in}}{\pgfqpoint{4.199927in}{6.380256in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{6.380256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{6.381149in}}%
\pgfpathcurveto{\pgfqpoint{4.221769in}{6.381149in}}{\pgfqpoint{4.225206in}{6.382573in}}{\pgfqpoint{4.227740in}{6.385107in}}%
\pgfpathcurveto{\pgfqpoint{4.230274in}{6.387641in}}{\pgfqpoint{4.231698in}{6.391079in}}{\pgfqpoint{4.231698in}{6.394662in}}%
\pgfpathcurveto{\pgfqpoint{4.231698in}{6.398246in}}{\pgfqpoint{4.230274in}{6.401683in}}{\pgfqpoint{4.227740in}{6.404217in}}%
\pgfpathcurveto{\pgfqpoint{4.225206in}{6.406751in}}{\pgfqpoint{4.221769in}{6.408175in}}{\pgfqpoint{4.218185in}{6.408175in}}%
\pgfpathcurveto{\pgfqpoint{4.214601in}{6.408175in}}{\pgfqpoint{4.211164in}{6.406751in}}{\pgfqpoint{4.208630in}{6.404217in}}%
\pgfpathcurveto{\pgfqpoint{4.206096in}{6.401683in}}{\pgfqpoint{4.204672in}{6.398246in}}{\pgfqpoint{4.204672in}{6.394662in}}%
\pgfpathcurveto{\pgfqpoint{4.204672in}{6.391079in}}{\pgfqpoint{4.206096in}{6.387641in}}{\pgfqpoint{4.208630in}{6.385107in}}%
\pgfpathcurveto{\pgfqpoint{4.211164in}{6.382573in}}{\pgfqpoint{4.214601in}{6.381149in}}{\pgfqpoint{4.218185in}{6.381149in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{6.381149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{6.372581in}}%
\pgfpathcurveto{\pgfqpoint{4.240162in}{6.372581in}}{\pgfqpoint{4.243729in}{6.374059in}}{\pgfqpoint{4.246358in}{6.376688in}}%
\pgfpathcurveto{\pgfqpoint{4.248987in}{6.379317in}}{\pgfqpoint{4.250465in}{6.382884in}}{\pgfqpoint{4.250465in}{6.386602in}}%
\pgfpathcurveto{\pgfqpoint{4.250465in}{6.390321in}}{\pgfqpoint{4.248987in}{6.393887in}}{\pgfqpoint{4.246358in}{6.396517in}}%
\pgfpathcurveto{\pgfqpoint{4.243729in}{6.399146in}}{\pgfqpoint{4.240162in}{6.400623in}}{\pgfqpoint{4.236443in}{6.400623in}}%
\pgfpathcurveto{\pgfqpoint{4.232725in}{6.400623in}}{\pgfqpoint{4.229158in}{6.399146in}}{\pgfqpoint{4.226529in}{6.396517in}}%
\pgfpathcurveto{\pgfqpoint{4.223900in}{6.393887in}}{\pgfqpoint{4.222422in}{6.390321in}}{\pgfqpoint{4.222422in}{6.386602in}}%
\pgfpathcurveto{\pgfqpoint{4.222422in}{6.382884in}}{\pgfqpoint{4.223900in}{6.379317in}}{\pgfqpoint{4.226529in}{6.376688in}}%
\pgfpathcurveto{\pgfqpoint{4.229158in}{6.374059in}}{\pgfqpoint{4.232725in}{6.372581in}}{\pgfqpoint{4.236443in}{6.372581in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{6.372581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{6.371833in}}%
\pgfpathcurveto{\pgfqpoint{4.258439in}{6.371833in}}{\pgfqpoint{4.262024in}{6.373318in}}{\pgfqpoint{4.264667in}{6.375960in}}%
\pgfpathcurveto{\pgfqpoint{4.267309in}{6.378603in}}{\pgfqpoint{4.268794in}{6.382188in}}{\pgfqpoint{4.268794in}{6.385925in}}%
\pgfpathcurveto{\pgfqpoint{4.268794in}{6.389662in}}{\pgfqpoint{4.267309in}{6.393247in}}{\pgfqpoint{4.264667in}{6.395890in}}%
\pgfpathcurveto{\pgfqpoint{4.262024in}{6.398532in}}{\pgfqpoint{4.258439in}{6.400017in}}{\pgfqpoint{4.254702in}{6.400017in}}%
\pgfpathcurveto{\pgfqpoint{4.250965in}{6.400017in}}{\pgfqpoint{4.247380in}{6.398532in}}{\pgfqpoint{4.244737in}{6.395890in}}%
\pgfpathcurveto{\pgfqpoint{4.242095in}{6.393247in}}{\pgfqpoint{4.240610in}{6.389662in}}{\pgfqpoint{4.240610in}{6.385925in}}%
\pgfpathcurveto{\pgfqpoint{4.240610in}{6.382188in}}{\pgfqpoint{4.242095in}{6.378603in}}{\pgfqpoint{4.244737in}{6.375960in}}%
\pgfpathcurveto{\pgfqpoint{4.247380in}{6.373318in}}{\pgfqpoint{4.250965in}{6.371833in}}{\pgfqpoint{4.254702in}{6.371833in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{6.371833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{6.372295in}}%
\pgfpathcurveto{\pgfqpoint{4.276596in}{6.372295in}}{\pgfqpoint{4.280083in}{6.373740in}}{\pgfqpoint{4.282654in}{6.376311in}}%
\pgfpathcurveto{\pgfqpoint{4.285225in}{6.378881in}}{\pgfqpoint{4.286669in}{6.382368in}}{\pgfqpoint{4.286669in}{6.386004in}}%
\pgfpathcurveto{\pgfqpoint{4.286669in}{6.389640in}}{\pgfqpoint{4.285225in}{6.393127in}}{\pgfqpoint{4.282654in}{6.395698in}}%
\pgfpathcurveto{\pgfqpoint{4.280083in}{6.398268in}}{\pgfqpoint{4.276596in}{6.399713in}}{\pgfqpoint{4.272960in}{6.399713in}}%
\pgfpathcurveto{\pgfqpoint{4.269325in}{6.399713in}}{\pgfqpoint{4.265838in}{6.398268in}}{\pgfqpoint{4.263267in}{6.395698in}}%
\pgfpathcurveto{\pgfqpoint{4.260696in}{6.393127in}}{\pgfqpoint{4.259252in}{6.389640in}}{\pgfqpoint{4.259252in}{6.386004in}}%
\pgfpathcurveto{\pgfqpoint{4.259252in}{6.382368in}}{\pgfqpoint{4.260696in}{6.378881in}}{\pgfqpoint{4.263267in}{6.376311in}}%
\pgfpathcurveto{\pgfqpoint{4.265838in}{6.373740in}}{\pgfqpoint{4.269325in}{6.372295in}}{\pgfqpoint{4.272960in}{6.372295in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{6.372295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{6.375936in}}%
\pgfpathcurveto{\pgfqpoint{4.294924in}{6.375936in}}{\pgfqpoint{4.298479in}{6.377408in}}{\pgfqpoint{4.301099in}{6.380029in}}%
\pgfpathcurveto{\pgfqpoint{4.303720in}{6.382649in}}{\pgfqpoint{4.305192in}{6.386204in}}{\pgfqpoint{4.305192in}{6.389909in}}%
\pgfpathcurveto{\pgfqpoint{4.305192in}{6.393615in}}{\pgfqpoint{4.303720in}{6.397170in}}{\pgfqpoint{4.301099in}{6.399790in}}%
\pgfpathcurveto{\pgfqpoint{4.298479in}{6.402411in}}{\pgfqpoint{4.294924in}{6.403883in}}{\pgfqpoint{4.291219in}{6.403883in}}%
\pgfpathcurveto{\pgfqpoint{4.287513in}{6.403883in}}{\pgfqpoint{4.283958in}{6.402411in}}{\pgfqpoint{4.281338in}{6.399790in}}%
\pgfpathcurveto{\pgfqpoint{4.278718in}{6.397170in}}{\pgfqpoint{4.277245in}{6.393615in}}{\pgfqpoint{4.277245in}{6.389909in}}%
\pgfpathcurveto{\pgfqpoint{4.277245in}{6.386204in}}{\pgfqpoint{4.278718in}{6.382649in}}{\pgfqpoint{4.281338in}{6.380029in}}%
\pgfpathcurveto{\pgfqpoint{4.283958in}{6.377408in}}{\pgfqpoint{4.287513in}{6.375936in}}{\pgfqpoint{4.291219in}{6.375936in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{6.375936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{6.376034in}}%
\pgfpathcurveto{\pgfqpoint{4.313195in}{6.376034in}}{\pgfqpoint{4.316762in}{6.377511in}}{\pgfqpoint{4.319391in}{6.380141in}}%
\pgfpathcurveto{\pgfqpoint{4.322021in}{6.382770in}}{\pgfqpoint{4.323498in}{6.386337in}}{\pgfqpoint{4.323498in}{6.390055in}}%
\pgfpathcurveto{\pgfqpoint{4.323498in}{6.393774in}}{\pgfqpoint{4.322021in}{6.397340in}}{\pgfqpoint{4.319391in}{6.399970in}}%
\pgfpathcurveto{\pgfqpoint{4.316762in}{6.402599in}}{\pgfqpoint{4.313195in}{6.404076in}}{\pgfqpoint{4.309477in}{6.404076in}}%
\pgfpathcurveto{\pgfqpoint{4.305759in}{6.404076in}}{\pgfqpoint{4.302192in}{6.402599in}}{\pgfqpoint{4.299563in}{6.399970in}}%
\pgfpathcurveto{\pgfqpoint{4.296933in}{6.397340in}}{\pgfqpoint{4.295456in}{6.393774in}}{\pgfqpoint{4.295456in}{6.390055in}}%
\pgfpathcurveto{\pgfqpoint{4.295456in}{6.386337in}}{\pgfqpoint{4.296933in}{6.382770in}}{\pgfqpoint{4.299563in}{6.380141in}}%
\pgfpathcurveto{\pgfqpoint{4.302192in}{6.377511in}}{\pgfqpoint{4.305759in}{6.376034in}}{\pgfqpoint{4.309477in}{6.376034in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{6.376034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{6.372329in}}%
\pgfpathcurveto{\pgfqpoint{4.331479in}{6.372329in}}{\pgfqpoint{4.335070in}{6.373816in}}{\pgfqpoint{4.337717in}{6.376463in}}%
\pgfpathcurveto{\pgfqpoint{4.340364in}{6.379111in}}{\pgfqpoint{4.341851in}{6.382701in}}{\pgfqpoint{4.341851in}{6.386445in}}%
\pgfpathcurveto{\pgfqpoint{4.341851in}{6.390188in}}{\pgfqpoint{4.340364in}{6.393779in}}{\pgfqpoint{4.337717in}{6.396426in}}%
\pgfpathcurveto{\pgfqpoint{4.335070in}{6.399073in}}{\pgfqpoint{4.331479in}{6.400561in}}{\pgfqpoint{4.327735in}{6.400561in}}%
\pgfpathcurveto{\pgfqpoint{4.323992in}{6.400561in}}{\pgfqpoint{4.320401in}{6.399073in}}{\pgfqpoint{4.317754in}{6.396426in}}%
\pgfpathcurveto{\pgfqpoint{4.315107in}{6.393779in}}{\pgfqpoint{4.313620in}{6.390188in}}{\pgfqpoint{4.313620in}{6.386445in}}%
\pgfpathcurveto{\pgfqpoint{4.313620in}{6.382701in}}{\pgfqpoint{4.315107in}{6.379111in}}{\pgfqpoint{4.317754in}{6.376463in}}%
\pgfpathcurveto{\pgfqpoint{4.320401in}{6.373816in}}{\pgfqpoint{4.323992in}{6.372329in}}{\pgfqpoint{4.327735in}{6.372329in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{6.372329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{6.368410in}}%
\pgfpathcurveto{\pgfqpoint{4.349891in}{6.368410in}}{\pgfqpoint{4.353629in}{6.369958in}}{\pgfqpoint{4.356384in}{6.372713in}}%
\pgfpathcurveto{\pgfqpoint{4.359140in}{6.375469in}}{\pgfqpoint{4.360688in}{6.379207in}}{\pgfqpoint{4.360688in}{6.383104in}}%
\pgfpathcurveto{\pgfqpoint{4.360688in}{6.387001in}}{\pgfqpoint{4.359140in}{6.390738in}}{\pgfqpoint{4.356384in}{6.393494in}}%
\pgfpathcurveto{\pgfqpoint{4.353629in}{6.396250in}}{\pgfqpoint{4.349891in}{6.397798in}}{\pgfqpoint{4.345994in}{6.397798in}}%
\pgfpathcurveto{\pgfqpoint{4.342097in}{6.397798in}}{\pgfqpoint{4.338359in}{6.396250in}}{\pgfqpoint{4.335604in}{6.393494in}}%
\pgfpathcurveto{\pgfqpoint{4.332848in}{6.390738in}}{\pgfqpoint{4.331300in}{6.387001in}}{\pgfqpoint{4.331300in}{6.383104in}}%
\pgfpathcurveto{\pgfqpoint{4.331300in}{6.379207in}}{\pgfqpoint{4.332848in}{6.375469in}}{\pgfqpoint{4.335604in}{6.372713in}}%
\pgfpathcurveto{\pgfqpoint{4.338359in}{6.369958in}}{\pgfqpoint{4.342097in}{6.368410in}}{\pgfqpoint{4.345994in}{6.368410in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{6.368410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{6.365883in}}%
\pgfpathcurveto{\pgfqpoint{4.368101in}{6.365883in}}{\pgfqpoint{4.371792in}{6.367412in}}{\pgfqpoint{4.374513in}{6.370134in}}%
\pgfpathcurveto{\pgfqpoint{4.377235in}{6.372855in}}{\pgfqpoint{4.378764in}{6.376546in}}{\pgfqpoint{4.378764in}{6.380395in}}%
\pgfpathcurveto{\pgfqpoint{4.378764in}{6.384243in}}{\pgfqpoint{4.377235in}{6.387935in}}{\pgfqpoint{4.374513in}{6.390656in}}%
\pgfpathcurveto{\pgfqpoint{4.371792in}{6.393378in}}{\pgfqpoint{4.368101in}{6.394907in}}{\pgfqpoint{4.364252in}{6.394907in}}%
\pgfpathcurveto{\pgfqpoint{4.360404in}{6.394907in}}{\pgfqpoint{4.356712in}{6.393378in}}{\pgfqpoint{4.353991in}{6.390656in}}%
\pgfpathcurveto{\pgfqpoint{4.351270in}{6.387935in}}{\pgfqpoint{4.349741in}{6.384243in}}{\pgfqpoint{4.349741in}{6.380395in}}%
\pgfpathcurveto{\pgfqpoint{4.349741in}{6.376546in}}{\pgfqpoint{4.351270in}{6.372855in}}{\pgfqpoint{4.353991in}{6.370134in}}%
\pgfpathcurveto{\pgfqpoint{4.356712in}{6.367412in}}{\pgfqpoint{4.360404in}{6.365883in}}{\pgfqpoint{4.364252in}{6.365883in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{6.365883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{6.365210in}}%
\pgfpathcurveto{\pgfqpoint{4.386341in}{6.365210in}}{\pgfqpoint{4.390015in}{6.366732in}}{\pgfqpoint{4.392723in}{6.369440in}}%
\pgfpathcurveto{\pgfqpoint{4.395431in}{6.372149in}}{\pgfqpoint{4.396953in}{6.375823in}}{\pgfqpoint{4.396953in}{6.379653in}}%
\pgfpathcurveto{\pgfqpoint{4.396953in}{6.383483in}}{\pgfqpoint{4.395431in}{6.387157in}}{\pgfqpoint{4.392723in}{6.389865in}}%
\pgfpathcurveto{\pgfqpoint{4.390015in}{6.392574in}}{\pgfqpoint{4.386341in}{6.394095in}}{\pgfqpoint{4.382511in}{6.394095in}}%
\pgfpathcurveto{\pgfqpoint{4.378680in}{6.394095in}}{\pgfqpoint{4.375007in}{6.392574in}}{\pgfqpoint{4.372298in}{6.389865in}}%
\pgfpathcurveto{\pgfqpoint{4.369590in}{6.387157in}}{\pgfqpoint{4.368068in}{6.383483in}}{\pgfqpoint{4.368068in}{6.379653in}}%
\pgfpathcurveto{\pgfqpoint{4.368068in}{6.375823in}}{\pgfqpoint{4.369590in}{6.372149in}}{\pgfqpoint{4.372298in}{6.369440in}}%
\pgfpathcurveto{\pgfqpoint{4.375007in}{6.366732in}}{\pgfqpoint{4.378680in}{6.365210in}}{\pgfqpoint{4.382511in}{6.365210in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{6.365210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{6.359721in}}%
\pgfpathcurveto{\pgfqpoint{4.404761in}{6.359721in}}{\pgfqpoint{4.408590in}{6.361307in}}{\pgfqpoint{4.411413in}{6.364130in}}%
\pgfpathcurveto{\pgfqpoint{4.414236in}{6.366953in}}{\pgfqpoint{4.415822in}{6.370782in}}{\pgfqpoint{4.415822in}{6.374774in}}%
\pgfpathcurveto{\pgfqpoint{4.415822in}{6.378766in}}{\pgfqpoint{4.414236in}{6.382595in}}{\pgfqpoint{4.411413in}{6.385417in}}%
\pgfpathcurveto{\pgfqpoint{4.408590in}{6.388240in}}{\pgfqpoint{4.404761in}{6.389826in}}{\pgfqpoint{4.400769in}{6.389826in}}%
\pgfpathcurveto{\pgfqpoint{4.396777in}{6.389826in}}{\pgfqpoint{4.392948in}{6.388240in}}{\pgfqpoint{4.390125in}{6.385417in}}%
\pgfpathcurveto{\pgfqpoint{4.387302in}{6.382595in}}{\pgfqpoint{4.385716in}{6.378766in}}{\pgfqpoint{4.385716in}{6.374774in}}%
\pgfpathcurveto{\pgfqpoint{4.385716in}{6.370782in}}{\pgfqpoint{4.387302in}{6.366953in}}{\pgfqpoint{4.390125in}{6.364130in}}%
\pgfpathcurveto{\pgfqpoint{4.392948in}{6.361307in}}{\pgfqpoint{4.396777in}{6.359721in}}{\pgfqpoint{4.400769in}{6.359721in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{6.359721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{6.352826in}}%
\pgfpathcurveto{\pgfqpoint{4.422930in}{6.352826in}}{\pgfqpoint{4.426674in}{6.354376in}}{\pgfqpoint{4.429434in}{6.357136in}}%
\pgfpathcurveto{\pgfqpoint{4.432193in}{6.359896in}}{\pgfqpoint{4.433744in}{6.363640in}}{\pgfqpoint{4.433744in}{6.367542in}}%
\pgfpathcurveto{\pgfqpoint{4.433744in}{6.371445in}}{\pgfqpoint{4.432193in}{6.375189in}}{\pgfqpoint{4.429434in}{6.377949in}}%
\pgfpathcurveto{\pgfqpoint{4.426674in}{6.380709in}}{\pgfqpoint{4.422930in}{6.382259in}}{\pgfqpoint{4.419027in}{6.382259in}}%
\pgfpathcurveto{\pgfqpoint{4.415124in}{6.382259in}}{\pgfqpoint{4.411381in}{6.380709in}}{\pgfqpoint{4.408621in}{6.377949in}}%
\pgfpathcurveto{\pgfqpoint{4.405861in}{6.375189in}}{\pgfqpoint{4.404311in}{6.371445in}}{\pgfqpoint{4.404311in}{6.367542in}}%
\pgfpathcurveto{\pgfqpoint{4.404311in}{6.363640in}}{\pgfqpoint{4.405861in}{6.359896in}}{\pgfqpoint{4.408621in}{6.357136in}}%
\pgfpathcurveto{\pgfqpoint{4.411381in}{6.354376in}}{\pgfqpoint{4.415124in}{6.352826in}}{\pgfqpoint{4.419027in}{6.352826in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{6.352826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{6.347509in}}%
\pgfpathcurveto{\pgfqpoint{4.441159in}{6.347509in}}{\pgfqpoint{4.444873in}{6.349048in}}{\pgfqpoint{4.447612in}{6.351787in}}%
\pgfpathcurveto{\pgfqpoint{4.450350in}{6.354525in}}{\pgfqpoint{4.451889in}{6.358240in}}{\pgfqpoint{4.451889in}{6.362113in}}%
\pgfpathcurveto{\pgfqpoint{4.451889in}{6.365985in}}{\pgfqpoint{4.450350in}{6.369700in}}{\pgfqpoint{4.447612in}{6.372439in}}%
\pgfpathcurveto{\pgfqpoint{4.444873in}{6.375177in}}{\pgfqpoint{4.441159in}{6.376716in}}{\pgfqpoint{4.437286in}{6.376716in}}%
\pgfpathcurveto{\pgfqpoint{4.433413in}{6.376716in}}{\pgfqpoint{4.429698in}{6.375177in}}{\pgfqpoint{4.426960in}{6.372439in}}%
\pgfpathcurveto{\pgfqpoint{4.424221in}{6.369700in}}{\pgfqpoint{4.422683in}{6.365985in}}{\pgfqpoint{4.422683in}{6.362113in}}%
\pgfpathcurveto{\pgfqpoint{4.422683in}{6.358240in}}{\pgfqpoint{4.424221in}{6.354525in}}{\pgfqpoint{4.426960in}{6.351787in}}%
\pgfpathcurveto{\pgfqpoint{4.429698in}{6.349048in}}{\pgfqpoint{4.433413in}{6.347509in}}{\pgfqpoint{4.437286in}{6.347509in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{6.347509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{6.353819in}}%
\pgfpathcurveto{\pgfqpoint{4.459387in}{6.353819in}}{\pgfqpoint{4.463072in}{6.355345in}}{\pgfqpoint{4.465789in}{6.358062in}}%
\pgfpathcurveto{\pgfqpoint{4.468506in}{6.360779in}}{\pgfqpoint{4.470033in}{6.364465in}}{\pgfqpoint{4.470033in}{6.368307in}}%
\pgfpathcurveto{\pgfqpoint{4.470033in}{6.372150in}}{\pgfqpoint{4.468506in}{6.375835in}}{\pgfqpoint{4.465789in}{6.378552in}}%
\pgfpathcurveto{\pgfqpoint{4.463072in}{6.381269in}}{\pgfqpoint{4.459387in}{6.382796in}}{\pgfqpoint{4.455544in}{6.382796in}}%
\pgfpathcurveto{\pgfqpoint{4.451702in}{6.382796in}}{\pgfqpoint{4.448016in}{6.381269in}}{\pgfqpoint{4.445299in}{6.378552in}}%
\pgfpathcurveto{\pgfqpoint{4.442582in}{6.375835in}}{\pgfqpoint{4.441056in}{6.372150in}}{\pgfqpoint{4.441056in}{6.368307in}}%
\pgfpathcurveto{\pgfqpoint{4.441056in}{6.364465in}}{\pgfqpoint{4.442582in}{6.360779in}}{\pgfqpoint{4.445299in}{6.358062in}}%
\pgfpathcurveto{\pgfqpoint{4.448016in}{6.355345in}}{\pgfqpoint{4.451702in}{6.353819in}}{\pgfqpoint{4.455544in}{6.353819in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{6.353819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{6.346066in}}%
\pgfpathcurveto{\pgfqpoint{4.477841in}{6.346066in}}{\pgfqpoint{4.481715in}{6.347670in}}{\pgfqpoint{4.484571in}{6.350526in}}%
\pgfpathcurveto{\pgfqpoint{4.487427in}{6.353382in}}{\pgfqpoint{4.489031in}{6.357256in}}{\pgfqpoint{4.489031in}{6.361295in}}%
\pgfpathcurveto{\pgfqpoint{4.489031in}{6.365333in}}{\pgfqpoint{4.487427in}{6.369207in}}{\pgfqpoint{4.484571in}{6.372063in}}%
\pgfpathcurveto{\pgfqpoint{4.481715in}{6.374919in}}{\pgfqpoint{4.477841in}{6.376523in}}{\pgfqpoint{4.473803in}{6.376523in}}%
\pgfpathcurveto{\pgfqpoint{4.469764in}{6.376523in}}{\pgfqpoint{4.465890in}{6.374919in}}{\pgfqpoint{4.463034in}{6.372063in}}%
\pgfpathcurveto{\pgfqpoint{4.460178in}{6.369207in}}{\pgfqpoint{4.458574in}{6.365333in}}{\pgfqpoint{4.458574in}{6.361295in}}%
\pgfpathcurveto{\pgfqpoint{4.458574in}{6.357256in}}{\pgfqpoint{4.460178in}{6.353382in}}{\pgfqpoint{4.463034in}{6.350526in}}%
\pgfpathcurveto{\pgfqpoint{4.465890in}{6.347670in}}{\pgfqpoint{4.469764in}{6.346066in}}{\pgfqpoint{4.473803in}{6.346066in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{6.346066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{6.344172in}}%
\pgfpathcurveto{\pgfqpoint{4.496134in}{6.344172in}}{\pgfqpoint{4.500041in}{6.345790in}}{\pgfqpoint{4.502922in}{6.348671in}}%
\pgfpathcurveto{\pgfqpoint{4.505802in}{6.351551in}}{\pgfqpoint{4.507420in}{6.355458in}}{\pgfqpoint{4.507420in}{6.359531in}}%
\pgfpathcurveto{\pgfqpoint{4.507420in}{6.363605in}}{\pgfqpoint{4.505802in}{6.367512in}}{\pgfqpoint{4.502922in}{6.370392in}}%
\pgfpathcurveto{\pgfqpoint{4.500041in}{6.373272in}}{\pgfqpoint{4.496134in}{6.374891in}}{\pgfqpoint{4.492061in}{6.374891in}}%
\pgfpathcurveto{\pgfqpoint{4.487988in}{6.374891in}}{\pgfqpoint{4.484080in}{6.373272in}}{\pgfqpoint{4.481200in}{6.370392in}}%
\pgfpathcurveto{\pgfqpoint{4.478320in}{6.367512in}}{\pgfqpoint{4.476702in}{6.363605in}}{\pgfqpoint{4.476702in}{6.359531in}}%
\pgfpathcurveto{\pgfqpoint{4.476702in}{6.355458in}}{\pgfqpoint{4.478320in}{6.351551in}}{\pgfqpoint{4.481200in}{6.348671in}}%
\pgfpathcurveto{\pgfqpoint{4.484080in}{6.345790in}}{\pgfqpoint{4.487988in}{6.344172in}}{\pgfqpoint{4.492061in}{6.344172in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{6.344172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{6.337078in}}%
\pgfpathcurveto{\pgfqpoint{4.514427in}{6.337078in}}{\pgfqpoint{4.518367in}{6.338710in}}{\pgfqpoint{4.521272in}{6.341615in}}%
\pgfpathcurveto{\pgfqpoint{4.524176in}{6.344519in}}{\pgfqpoint{4.525808in}{6.348459in}}{\pgfqpoint{4.525808in}{6.352567in}}%
\pgfpathcurveto{\pgfqpoint{4.525808in}{6.356675in}}{\pgfqpoint{4.524176in}{6.360615in}}{\pgfqpoint{4.521272in}{6.363519in}}%
\pgfpathcurveto{\pgfqpoint{4.518367in}{6.366424in}}{\pgfqpoint{4.514427in}{6.368056in}}{\pgfqpoint{4.510319in}{6.368056in}}%
\pgfpathcurveto{\pgfqpoint{4.506212in}{6.368056in}}{\pgfqpoint{4.502272in}{6.366424in}}{\pgfqpoint{4.499367in}{6.363519in}}%
\pgfpathcurveto{\pgfqpoint{4.496462in}{6.360615in}}{\pgfqpoint{4.494830in}{6.356675in}}{\pgfqpoint{4.494830in}{6.352567in}}%
\pgfpathcurveto{\pgfqpoint{4.494830in}{6.348459in}}{\pgfqpoint{4.496462in}{6.344519in}}{\pgfqpoint{4.499367in}{6.341615in}}%
\pgfpathcurveto{\pgfqpoint{4.502272in}{6.338710in}}{\pgfqpoint{4.506212in}{6.337078in}}{\pgfqpoint{4.510319in}{6.337078in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{6.337078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{6.319663in}}%
\pgfpathcurveto{\pgfqpoint{4.532826in}{6.319663in}}{\pgfqpoint{4.536900in}{6.321351in}}{\pgfqpoint{4.539904in}{6.324355in}}%
\pgfpathcurveto{\pgfqpoint{4.542908in}{6.327359in}}{\pgfqpoint{4.544595in}{6.331433in}}{\pgfqpoint{4.544595in}{6.335681in}}%
\pgfpathcurveto{\pgfqpoint{4.544595in}{6.339929in}}{\pgfqpoint{4.542908in}{6.344004in}}{\pgfqpoint{4.539904in}{6.347007in}}%
\pgfpathcurveto{\pgfqpoint{4.536900in}{6.350011in}}{\pgfqpoint{4.532826in}{6.351699in}}{\pgfqpoint{4.528578in}{6.351699in}}%
\pgfpathcurveto{\pgfqpoint{4.524330in}{6.351699in}}{\pgfqpoint{4.520255in}{6.350011in}}{\pgfqpoint{4.517251in}{6.347007in}}%
\pgfpathcurveto{\pgfqpoint{4.514248in}{6.344004in}}{\pgfqpoint{4.512560in}{6.339929in}}{\pgfqpoint{4.512560in}{6.335681in}}%
\pgfpathcurveto{\pgfqpoint{4.512560in}{6.331433in}}{\pgfqpoint{4.514248in}{6.327359in}}{\pgfqpoint{4.517251in}{6.324355in}}%
\pgfpathcurveto{\pgfqpoint{4.520255in}{6.321351in}}{\pgfqpoint{4.524330in}{6.319663in}}{\pgfqpoint{4.528578in}{6.319663in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{6.319663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{6.318900in}}%
\pgfpathcurveto{\pgfqpoint{4.551084in}{6.318900in}}{\pgfqpoint{4.555159in}{6.320588in}}{\pgfqpoint{4.558162in}{6.323592in}}%
\pgfpathcurveto{\pgfqpoint{4.561166in}{6.326596in}}{\pgfqpoint{4.562854in}{6.330670in}}{\pgfqpoint{4.562854in}{6.334918in}}%
\pgfpathcurveto{\pgfqpoint{4.562854in}{6.339166in}}{\pgfqpoint{4.561166in}{6.343241in}}{\pgfqpoint{4.558162in}{6.346244in}}%
\pgfpathcurveto{\pgfqpoint{4.555159in}{6.349248in}}{\pgfqpoint{4.551084in}{6.350936in}}{\pgfqpoint{4.546836in}{6.350936in}}%
\pgfpathcurveto{\pgfqpoint{4.542588in}{6.350936in}}{\pgfqpoint{4.538514in}{6.349248in}}{\pgfqpoint{4.535510in}{6.346244in}}%
\pgfpathcurveto{\pgfqpoint{4.532506in}{6.343241in}}{\pgfqpoint{4.530818in}{6.339166in}}{\pgfqpoint{4.530818in}{6.334918in}}%
\pgfpathcurveto{\pgfqpoint{4.530818in}{6.330670in}}{\pgfqpoint{4.532506in}{6.326596in}}{\pgfqpoint{4.535510in}{6.323592in}}%
\pgfpathcurveto{\pgfqpoint{4.538514in}{6.320588in}}{\pgfqpoint{4.542588in}{6.318900in}}{\pgfqpoint{4.546836in}{6.318900in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{6.318900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{6.324833in}}%
\pgfpathcurveto{\pgfqpoint{4.569320in}{6.324833in}}{\pgfqpoint{4.573374in}{6.326512in}}{\pgfqpoint{4.576362in}{6.329500in}}%
\pgfpathcurveto{\pgfqpoint{4.579350in}{6.332488in}}{\pgfqpoint{4.581029in}{6.336542in}}{\pgfqpoint{4.581029in}{6.340767in}}%
\pgfpathcurveto{\pgfqpoint{4.581029in}{6.344993in}}{\pgfqpoint{4.579350in}{6.349047in}}{\pgfqpoint{4.576362in}{6.352035in}}%
\pgfpathcurveto{\pgfqpoint{4.573374in}{6.355023in}}{\pgfqpoint{4.569320in}{6.356702in}}{\pgfqpoint{4.565094in}{6.356702in}}%
\pgfpathcurveto{\pgfqpoint{4.560869in}{6.356702in}}{\pgfqpoint{4.556815in}{6.355023in}}{\pgfqpoint{4.553827in}{6.352035in}}%
\pgfpathcurveto{\pgfqpoint{4.550839in}{6.349047in}}{\pgfqpoint{4.549160in}{6.344993in}}{\pgfqpoint{4.549160in}{6.340767in}}%
\pgfpathcurveto{\pgfqpoint{4.549160in}{6.336542in}}{\pgfqpoint{4.550839in}{6.332488in}}{\pgfqpoint{4.553827in}{6.329500in}}%
\pgfpathcurveto{\pgfqpoint{4.556815in}{6.326512in}}{\pgfqpoint{4.560869in}{6.324833in}}{\pgfqpoint{4.565094in}{6.324833in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{6.324833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{6.324831in}}%
\pgfpathcurveto{\pgfqpoint{4.587645in}{6.324831in}}{\pgfqpoint{4.591761in}{6.326536in}}{\pgfqpoint{4.594796in}{6.329571in}}%
\pgfpathcurveto{\pgfqpoint{4.597831in}{6.332605in}}{\pgfqpoint{4.599536in}{6.336722in}}{\pgfqpoint{4.599536in}{6.341014in}}%
\pgfpathcurveto{\pgfqpoint{4.599536in}{6.345306in}}{\pgfqpoint{4.597831in}{6.349422in}}{\pgfqpoint{4.594796in}{6.352457in}}%
\pgfpathcurveto{\pgfqpoint{4.591761in}{6.355492in}}{\pgfqpoint{4.587645in}{6.357197in}}{\pgfqpoint{4.583353in}{6.357197in}}%
\pgfpathcurveto{\pgfqpoint{4.579061in}{6.357197in}}{\pgfqpoint{4.574944in}{6.355492in}}{\pgfqpoint{4.571909in}{6.352457in}}%
\pgfpathcurveto{\pgfqpoint{4.568875in}{6.349422in}}{\pgfqpoint{4.567170in}{6.345306in}}{\pgfqpoint{4.567170in}{6.341014in}}%
\pgfpathcurveto{\pgfqpoint{4.567170in}{6.336722in}}{\pgfqpoint{4.568875in}{6.332605in}}{\pgfqpoint{4.571909in}{6.329571in}}%
\pgfpathcurveto{\pgfqpoint{4.574944in}{6.326536in}}{\pgfqpoint{4.579061in}{6.324831in}}{\pgfqpoint{4.583353in}{6.324831in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{6.324831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{6.322974in}}%
\pgfpathcurveto{\pgfqpoint{4.605903in}{6.322974in}}{\pgfqpoint{4.610020in}{6.324679in}}{\pgfqpoint{4.613055in}{6.327714in}}%
\pgfpathcurveto{\pgfqpoint{4.616089in}{6.330749in}}{\pgfqpoint{4.617795in}{6.334865in}}{\pgfqpoint{4.617795in}{6.339157in}}%
\pgfpathcurveto{\pgfqpoint{4.617795in}{6.343449in}}{\pgfqpoint{4.616089in}{6.347566in}}{\pgfqpoint{4.613055in}{6.350600in}}%
\pgfpathcurveto{\pgfqpoint{4.610020in}{6.353635in}}{\pgfqpoint{4.605903in}{6.355340in}}{\pgfqpoint{4.601611in}{6.355340in}}%
\pgfpathcurveto{\pgfqpoint{4.597319in}{6.355340in}}{\pgfqpoint{4.593203in}{6.353635in}}{\pgfqpoint{4.590168in}{6.350600in}}%
\pgfpathcurveto{\pgfqpoint{4.587133in}{6.347566in}}{\pgfqpoint{4.585428in}{6.343449in}}{\pgfqpoint{4.585428in}{6.339157in}}%
\pgfpathcurveto{\pgfqpoint{4.585428in}{6.334865in}}{\pgfqpoint{4.587133in}{6.330749in}}{\pgfqpoint{4.590168in}{6.327714in}}%
\pgfpathcurveto{\pgfqpoint{4.593203in}{6.324679in}}{\pgfqpoint{4.597319in}{6.322974in}}{\pgfqpoint{4.601611in}{6.322974in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{6.322974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{6.333724in}}%
\pgfpathcurveto{\pgfqpoint{4.624129in}{6.333724in}}{\pgfqpoint{4.628214in}{6.335416in}}{\pgfqpoint{4.631225in}{6.338428in}}%
\pgfpathcurveto{\pgfqpoint{4.634237in}{6.341440in}}{\pgfqpoint{4.635929in}{6.345525in}}{\pgfqpoint{4.635929in}{6.349784in}}%
\pgfpathcurveto{\pgfqpoint{4.635929in}{6.354043in}}{\pgfqpoint{4.634237in}{6.358128in}}{\pgfqpoint{4.631225in}{6.361139in}}%
\pgfpathcurveto{\pgfqpoint{4.628214in}{6.364151in}}{\pgfqpoint{4.624129in}{6.365843in}}{\pgfqpoint{4.619870in}{6.365843in}}%
\pgfpathcurveto{\pgfqpoint{4.615611in}{6.365843in}}{\pgfqpoint{4.611526in}{6.364151in}}{\pgfqpoint{4.608514in}{6.361139in}}%
\pgfpathcurveto{\pgfqpoint{4.605502in}{6.358128in}}{\pgfqpoint{4.603810in}{6.354043in}}{\pgfqpoint{4.603810in}{6.349784in}}%
\pgfpathcurveto{\pgfqpoint{4.603810in}{6.345525in}}{\pgfqpoint{4.605502in}{6.341440in}}{\pgfqpoint{4.608514in}{6.338428in}}%
\pgfpathcurveto{\pgfqpoint{4.611526in}{6.335416in}}{\pgfqpoint{4.615611in}{6.333724in}}{\pgfqpoint{4.619870in}{6.333724in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{6.333724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{6.327653in}}%
\pgfpathcurveto{\pgfqpoint{4.642522in}{6.327653in}}{\pgfqpoint{4.646737in}{6.329399in}}{\pgfqpoint{4.649845in}{6.332506in}}%
\pgfpathcurveto{\pgfqpoint{4.652952in}{6.335613in}}{\pgfqpoint{4.654698in}{6.339828in}}{\pgfqpoint{4.654698in}{6.344223in}}%
\pgfpathcurveto{\pgfqpoint{4.654698in}{6.348617in}}{\pgfqpoint{4.652952in}{6.352832in}}{\pgfqpoint{4.649845in}{6.355939in}}%
\pgfpathcurveto{\pgfqpoint{4.646737in}{6.359047in}}{\pgfqpoint{4.642522in}{6.360793in}}{\pgfqpoint{4.638128in}{6.360793in}}%
\pgfpathcurveto{\pgfqpoint{4.633734in}{6.360793in}}{\pgfqpoint{4.629519in}{6.359047in}}{\pgfqpoint{4.626411in}{6.355939in}}%
\pgfpathcurveto{\pgfqpoint{4.623304in}{6.352832in}}{\pgfqpoint{4.621558in}{6.348617in}}{\pgfqpoint{4.621558in}{6.344223in}}%
\pgfpathcurveto{\pgfqpoint{4.621558in}{6.339828in}}{\pgfqpoint{4.623304in}{6.335613in}}{\pgfqpoint{4.626411in}{6.332506in}}%
\pgfpathcurveto{\pgfqpoint{4.629519in}{6.329399in}}{\pgfqpoint{4.633734in}{6.327653in}}{\pgfqpoint{4.638128in}{6.327653in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{6.327653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{6.329195in}}%
\pgfpathcurveto{\pgfqpoint{4.660727in}{6.329195in}}{\pgfqpoint{4.664891in}{6.330919in}}{\pgfqpoint{4.667960in}{6.333988in}}%
\pgfpathcurveto{\pgfqpoint{4.671029in}{6.337058in}}{\pgfqpoint{4.672754in}{6.341221in}}{\pgfqpoint{4.672754in}{6.345562in}}%
\pgfpathcurveto{\pgfqpoint{4.672754in}{6.349903in}}{\pgfqpoint{4.671029in}{6.354066in}}{\pgfqpoint{4.667960in}{6.357136in}}%
\pgfpathcurveto{\pgfqpoint{4.664891in}{6.360205in}}{\pgfqpoint{4.660727in}{6.361930in}}{\pgfqpoint{4.656386in}{6.361930in}}%
\pgfpathcurveto{\pgfqpoint{4.652046in}{6.361930in}}{\pgfqpoint{4.647882in}{6.360205in}}{\pgfqpoint{4.644813in}{6.357136in}}%
\pgfpathcurveto{\pgfqpoint{4.641743in}{6.354066in}}{\pgfqpoint{4.640019in}{6.349903in}}{\pgfqpoint{4.640019in}{6.345562in}}%
\pgfpathcurveto{\pgfqpoint{4.640019in}{6.341221in}}{\pgfqpoint{4.641743in}{6.337058in}}{\pgfqpoint{4.644813in}{6.333988in}}%
\pgfpathcurveto{\pgfqpoint{4.647882in}{6.330919in}}{\pgfqpoint{4.652046in}{6.329195in}}{\pgfqpoint{4.656386in}{6.329195in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{6.329195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{6.323357in}}%
\pgfpathcurveto{\pgfqpoint{4.678942in}{6.323357in}}{\pgfqpoint{4.683064in}{6.325064in}}{\pgfqpoint{4.686103in}{6.328103in}}%
\pgfpathcurveto{\pgfqpoint{4.689141in}{6.331141in}}{\pgfqpoint{4.690849in}{6.335263in}}{\pgfqpoint{4.690849in}{6.339561in}}%
\pgfpathcurveto{\pgfqpoint{4.690849in}{6.343858in}}{\pgfqpoint{4.689141in}{6.347980in}}{\pgfqpoint{4.686103in}{6.351018in}}%
\pgfpathcurveto{\pgfqpoint{4.683064in}{6.354057in}}{\pgfqpoint{4.678942in}{6.355764in}}{\pgfqpoint{4.674645in}{6.355764in}}%
\pgfpathcurveto{\pgfqpoint{4.670347in}{6.355764in}}{\pgfqpoint{4.666226in}{6.354057in}}{\pgfqpoint{4.663187in}{6.351018in}}%
\pgfpathcurveto{\pgfqpoint{4.660148in}{6.347980in}}{\pgfqpoint{4.658441in}{6.343858in}}{\pgfqpoint{4.658441in}{6.339561in}}%
\pgfpathcurveto{\pgfqpoint{4.658441in}{6.335263in}}{\pgfqpoint{4.660148in}{6.331141in}}{\pgfqpoint{4.663187in}{6.328103in}}%
\pgfpathcurveto{\pgfqpoint{4.666226in}{6.325064in}}{\pgfqpoint{4.670347in}{6.323357in}}{\pgfqpoint{4.674645in}{6.323357in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{6.323357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{6.330544in}}%
\pgfpathcurveto{\pgfqpoint{4.697184in}{6.330544in}}{\pgfqpoint{4.701290in}{6.332245in}}{\pgfqpoint{4.704317in}{6.335272in}}%
\pgfpathcurveto{\pgfqpoint{4.707344in}{6.338299in}}{\pgfqpoint{4.709045in}{6.342405in}}{\pgfqpoint{4.709045in}{6.346686in}}%
\pgfpathcurveto{\pgfqpoint{4.709045in}{6.350967in}}{\pgfqpoint{4.707344in}{6.355073in}}{\pgfqpoint{4.704317in}{6.358100in}}%
\pgfpathcurveto{\pgfqpoint{4.701290in}{6.361127in}}{\pgfqpoint{4.697184in}{6.362828in}}{\pgfqpoint{4.692903in}{6.362828in}}%
\pgfpathcurveto{\pgfqpoint{4.688622in}{6.362828in}}{\pgfqpoint{4.684516in}{6.361127in}}{\pgfqpoint{4.681489in}{6.358100in}}%
\pgfpathcurveto{\pgfqpoint{4.678462in}{6.355073in}}{\pgfqpoint{4.676761in}{6.350967in}}{\pgfqpoint{4.676761in}{6.346686in}}%
\pgfpathcurveto{\pgfqpoint{4.676761in}{6.342405in}}{\pgfqpoint{4.678462in}{6.338299in}}{\pgfqpoint{4.681489in}{6.335272in}}%
\pgfpathcurveto{\pgfqpoint{4.684516in}{6.332245in}}{\pgfqpoint{4.688622in}{6.330544in}}{\pgfqpoint{4.692903in}{6.330544in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{6.330544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{6.317405in}}%
\pgfpathcurveto{\pgfqpoint{4.715609in}{6.317405in}}{\pgfqpoint{4.719875in}{6.319172in}}{\pgfqpoint{4.723020in}{6.322317in}}%
\pgfpathcurveto{\pgfqpoint{4.726164in}{6.325462in}}{\pgfqpoint{4.727931in}{6.329728in}}{\pgfqpoint{4.727931in}{6.334175in}}%
\pgfpathcurveto{\pgfqpoint{4.727931in}{6.338622in}}{\pgfqpoint{4.726164in}{6.342888in}}{\pgfqpoint{4.723020in}{6.346033in}}%
\pgfpathcurveto{\pgfqpoint{4.719875in}{6.349178in}}{\pgfqpoint{4.715609in}{6.350945in}}{\pgfqpoint{4.711162in}{6.350945in}}%
\pgfpathcurveto{\pgfqpoint{4.706714in}{6.350945in}}{\pgfqpoint{4.702448in}{6.349178in}}{\pgfqpoint{4.699304in}{6.346033in}}%
\pgfpathcurveto{\pgfqpoint{4.696159in}{6.342888in}}{\pgfqpoint{4.694392in}{6.338622in}}{\pgfqpoint{4.694392in}{6.334175in}}%
\pgfpathcurveto{\pgfqpoint{4.694392in}{6.329728in}}{\pgfqpoint{4.696159in}{6.325462in}}{\pgfqpoint{4.699304in}{6.322317in}}%
\pgfpathcurveto{\pgfqpoint{4.702448in}{6.319172in}}{\pgfqpoint{4.706714in}{6.317405in}}{\pgfqpoint{4.711162in}{6.317405in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{6.317405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{6.318924in}}%
\pgfpathcurveto{\pgfqpoint{4.733836in}{6.318924in}}{\pgfqpoint{4.738071in}{6.320678in}}{\pgfqpoint{4.741193in}{6.323801in}}%
\pgfpathcurveto{\pgfqpoint{4.744316in}{6.326923in}}{\pgfqpoint{4.746070in}{6.331158in}}{\pgfqpoint{4.746070in}{6.335574in}}%
\pgfpathcurveto{\pgfqpoint{4.746070in}{6.339990in}}{\pgfqpoint{4.744316in}{6.344225in}}{\pgfqpoint{4.741193in}{6.347348in}}%
\pgfpathcurveto{\pgfqpoint{4.738071in}{6.350470in}}{\pgfqpoint{4.733836in}{6.352224in}}{\pgfqpoint{4.729420in}{6.352224in}}%
\pgfpathcurveto{\pgfqpoint{4.725004in}{6.352224in}}{\pgfqpoint{4.720769in}{6.350470in}}{\pgfqpoint{4.717646in}{6.347348in}}%
\pgfpathcurveto{\pgfqpoint{4.714524in}{6.344225in}}{\pgfqpoint{4.712770in}{6.339990in}}{\pgfqpoint{4.712770in}{6.335574in}}%
\pgfpathcurveto{\pgfqpoint{4.712770in}{6.331158in}}{\pgfqpoint{4.714524in}{6.326923in}}{\pgfqpoint{4.717646in}{6.323801in}}%
\pgfpathcurveto{\pgfqpoint{4.720769in}{6.320678in}}{\pgfqpoint{4.725004in}{6.318924in}}{\pgfqpoint{4.729420in}{6.318924in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{6.318924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{6.317091in}}%
\pgfpathcurveto{\pgfqpoint{4.752073in}{6.317091in}}{\pgfqpoint{4.756288in}{6.318837in}}{\pgfqpoint{4.759395in}{6.321945in}}%
\pgfpathcurveto{\pgfqpoint{4.762502in}{6.325052in}}{\pgfqpoint{4.764248in}{6.329267in}}{\pgfqpoint{4.764248in}{6.333661in}}%
\pgfpathcurveto{\pgfqpoint{4.764248in}{6.338056in}}{\pgfqpoint{4.762502in}{6.342271in}}{\pgfqpoint{4.759395in}{6.345378in}}%
\pgfpathcurveto{\pgfqpoint{4.756288in}{6.348485in}}{\pgfqpoint{4.752073in}{6.350231in}}{\pgfqpoint{4.747678in}{6.350231in}}%
\pgfpathcurveto{\pgfqpoint{4.743284in}{6.350231in}}{\pgfqpoint{4.739069in}{6.348485in}}{\pgfqpoint{4.735962in}{6.345378in}}%
\pgfpathcurveto{\pgfqpoint{4.732854in}{6.342271in}}{\pgfqpoint{4.731108in}{6.338056in}}{\pgfqpoint{4.731108in}{6.333661in}}%
\pgfpathcurveto{\pgfqpoint{4.731108in}{6.329267in}}{\pgfqpoint{4.732854in}{6.325052in}}{\pgfqpoint{4.735962in}{6.321945in}}%
\pgfpathcurveto{\pgfqpoint{4.739069in}{6.318837in}}{\pgfqpoint{4.743284in}{6.317091in}}{\pgfqpoint{4.747678in}{6.317091in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{6.317091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{6.310571in}}%
\pgfpathcurveto{\pgfqpoint{4.770442in}{6.310571in}}{\pgfqpoint{4.774763in}{6.312361in}}{\pgfqpoint{4.777948in}{6.315546in}}%
\pgfpathcurveto{\pgfqpoint{4.781134in}{6.318732in}}{\pgfqpoint{4.782924in}{6.323053in}}{\pgfqpoint{4.782924in}{6.327558in}}%
\pgfpathcurveto{\pgfqpoint{4.782924in}{6.332063in}}{\pgfqpoint{4.781134in}{6.336384in}}{\pgfqpoint{4.777948in}{6.339569in}}%
\pgfpathcurveto{\pgfqpoint{4.774763in}{6.342755in}}{\pgfqpoint{4.770442in}{6.344545in}}{\pgfqpoint{4.765937in}{6.344545in}}%
\pgfpathcurveto{\pgfqpoint{4.761432in}{6.344545in}}{\pgfqpoint{4.757111in}{6.342755in}}{\pgfqpoint{4.753925in}{6.339569in}}%
\pgfpathcurveto{\pgfqpoint{4.750740in}{6.336384in}}{\pgfqpoint{4.748950in}{6.332063in}}{\pgfqpoint{4.748950in}{6.327558in}}%
\pgfpathcurveto{\pgfqpoint{4.748950in}{6.323053in}}{\pgfqpoint{4.750740in}{6.318732in}}{\pgfqpoint{4.753925in}{6.315546in}}%
\pgfpathcurveto{\pgfqpoint{4.757111in}{6.312361in}}{\pgfqpoint{4.761432in}{6.310571in}}{\pgfqpoint{4.765937in}{6.310571in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{6.310571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{6.312673in}}%
\pgfpathcurveto{\pgfqpoint{4.788632in}{6.312673in}}{\pgfqpoint{4.792888in}{6.314435in}}{\pgfqpoint{4.796025in}{6.317573in}}%
\pgfpathcurveto{\pgfqpoint{4.799162in}{6.320710in}}{\pgfqpoint{4.800925in}{6.324966in}}{\pgfqpoint{4.800925in}{6.329403in}}%
\pgfpathcurveto{\pgfqpoint{4.800925in}{6.333839in}}{\pgfqpoint{4.799162in}{6.338095in}}{\pgfqpoint{4.796025in}{6.341232in}}%
\pgfpathcurveto{\pgfqpoint{4.792888in}{6.344370in}}{\pgfqpoint{4.788632in}{6.346133in}}{\pgfqpoint{4.784195in}{6.346133in}}%
\pgfpathcurveto{\pgfqpoint{4.779758in}{6.346133in}}{\pgfqpoint{4.775503in}{6.344370in}}{\pgfqpoint{4.772365in}{6.341232in}}%
\pgfpathcurveto{\pgfqpoint{4.769228in}{6.338095in}}{\pgfqpoint{4.767465in}{6.333839in}}{\pgfqpoint{4.767465in}{6.329403in}}%
\pgfpathcurveto{\pgfqpoint{4.767465in}{6.324966in}}{\pgfqpoint{4.769228in}{6.320710in}}{\pgfqpoint{4.772365in}{6.317573in}}%
\pgfpathcurveto{\pgfqpoint{4.775503in}{6.314435in}}{\pgfqpoint{4.779758in}{6.312673in}}{\pgfqpoint{4.784195in}{6.312673in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{6.312673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{6.315861in}}%
\pgfpathcurveto{\pgfqpoint{4.806821in}{6.315861in}}{\pgfqpoint{4.811010in}{6.317596in}}{\pgfqpoint{4.814099in}{6.320684in}}%
\pgfpathcurveto{\pgfqpoint{4.817187in}{6.323773in}}{\pgfqpoint{4.818922in}{6.327962in}}{\pgfqpoint{4.818922in}{6.332330in}}%
\pgfpathcurveto{\pgfqpoint{4.818922in}{6.336697in}}{\pgfqpoint{4.817187in}{6.340887in}}{\pgfqpoint{4.814099in}{6.343975in}}%
\pgfpathcurveto{\pgfqpoint{4.811010in}{6.347063in}}{\pgfqpoint{4.806821in}{6.348799in}}{\pgfqpoint{4.802453in}{6.348799in}}%
\pgfpathcurveto{\pgfqpoint{4.798086in}{6.348799in}}{\pgfqpoint{4.793896in}{6.347063in}}{\pgfqpoint{4.790808in}{6.343975in}}%
\pgfpathcurveto{\pgfqpoint{4.787720in}{6.340887in}}{\pgfqpoint{4.785984in}{6.336697in}}{\pgfqpoint{4.785984in}{6.332330in}}%
\pgfpathcurveto{\pgfqpoint{4.785984in}{6.327962in}}{\pgfqpoint{4.787720in}{6.323773in}}{\pgfqpoint{4.790808in}{6.320684in}}%
\pgfpathcurveto{\pgfqpoint{4.793896in}{6.317596in}}{\pgfqpoint{4.798086in}{6.315861in}}{\pgfqpoint{4.802453in}{6.315861in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{6.315861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{6.304242in}}%
\pgfpathcurveto{\pgfqpoint{4.825191in}{6.304242in}}{\pgfqpoint{4.829487in}{6.306021in}}{\pgfqpoint{4.832654in}{6.309189in}}%
\pgfpathcurveto{\pgfqpoint{4.835821in}{6.312356in}}{\pgfqpoint{4.837600in}{6.316652in}}{\pgfqpoint{4.837600in}{6.321131in}}%
\pgfpathcurveto{\pgfqpoint{4.837600in}{6.325609in}}{\pgfqpoint{4.835821in}{6.329905in}}{\pgfqpoint{4.832654in}{6.333073in}}%
\pgfpathcurveto{\pgfqpoint{4.829487in}{6.336240in}}{\pgfqpoint{4.825191in}{6.338019in}}{\pgfqpoint{4.820712in}{6.338019in}}%
\pgfpathcurveto{\pgfqpoint{4.816233in}{6.338019in}}{\pgfqpoint{4.811937in}{6.336240in}}{\pgfqpoint{4.808770in}{6.333073in}}%
\pgfpathcurveto{\pgfqpoint{4.805603in}{6.329905in}}{\pgfqpoint{4.803823in}{6.325609in}}{\pgfqpoint{4.803823in}{6.321131in}}%
\pgfpathcurveto{\pgfqpoint{4.803823in}{6.316652in}}{\pgfqpoint{4.805603in}{6.312356in}}{\pgfqpoint{4.808770in}{6.309189in}}%
\pgfpathcurveto{\pgfqpoint{4.811937in}{6.306021in}}{\pgfqpoint{4.816233in}{6.304242in}}{\pgfqpoint{4.820712in}{6.304242in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{6.304242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{6.301162in}}%
\pgfpathcurveto{\pgfqpoint{4.843454in}{6.301162in}}{\pgfqpoint{4.847755in}{6.302943in}}{\pgfqpoint{4.850926in}{6.306114in}}%
\pgfpathcurveto{\pgfqpoint{4.854097in}{6.309285in}}{\pgfqpoint{4.855879in}{6.313586in}}{\pgfqpoint{4.855879in}{6.318070in}}%
\pgfpathcurveto{\pgfqpoint{4.855879in}{6.322554in}}{\pgfqpoint{4.854097in}{6.326855in}}{\pgfqpoint{4.850926in}{6.330026in}}%
\pgfpathcurveto{\pgfqpoint{4.847755in}{6.333197in}}{\pgfqpoint{4.843454in}{6.334978in}}{\pgfqpoint{4.838970in}{6.334978in}}%
\pgfpathcurveto{\pgfqpoint{4.834486in}{6.334978in}}{\pgfqpoint{4.830185in}{6.333197in}}{\pgfqpoint{4.827014in}{6.330026in}}%
\pgfpathcurveto{\pgfqpoint{4.823843in}{6.326855in}}{\pgfqpoint{4.822062in}{6.322554in}}{\pgfqpoint{4.822062in}{6.318070in}}%
\pgfpathcurveto{\pgfqpoint{4.822062in}{6.313586in}}{\pgfqpoint{4.823843in}{6.309285in}}{\pgfqpoint{4.827014in}{6.306114in}}%
\pgfpathcurveto{\pgfqpoint{4.830185in}{6.302943in}}{\pgfqpoint{4.834486in}{6.301162in}}{\pgfqpoint{4.838970in}{6.301162in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{6.301162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{6.297491in}}%
\pgfpathcurveto{\pgfqpoint{4.861681in}{6.297491in}}{\pgfqpoint{4.865952in}{6.299261in}}{\pgfqpoint{4.869101in}{6.302409in}}%
\pgfpathcurveto{\pgfqpoint{4.872249in}{6.305558in}}{\pgfqpoint{4.874018in}{6.309828in}}{\pgfqpoint{4.874018in}{6.314281in}}%
\pgfpathcurveto{\pgfqpoint{4.874018in}{6.318734in}}{\pgfqpoint{4.872249in}{6.323005in}}{\pgfqpoint{4.869101in}{6.326153in}}%
\pgfpathcurveto{\pgfqpoint{4.865952in}{6.329302in}}{\pgfqpoint{4.861681in}{6.331071in}}{\pgfqpoint{4.857229in}{6.331071in}}%
\pgfpathcurveto{\pgfqpoint{4.852776in}{6.331071in}}{\pgfqpoint{4.848505in}{6.329302in}}{\pgfqpoint{4.845357in}{6.326153in}}%
\pgfpathcurveto{\pgfqpoint{4.842208in}{6.323005in}}{\pgfqpoint{4.840439in}{6.318734in}}{\pgfqpoint{4.840439in}{6.314281in}}%
\pgfpathcurveto{\pgfqpoint{4.840439in}{6.309828in}}{\pgfqpoint{4.842208in}{6.305558in}}{\pgfqpoint{4.845357in}{6.302409in}}%
\pgfpathcurveto{\pgfqpoint{4.848505in}{6.299261in}}{\pgfqpoint{4.852776in}{6.297491in}}{\pgfqpoint{4.857229in}{6.297491in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{6.297491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{6.297108in}}%
\pgfpathcurveto{\pgfqpoint{4.879913in}{6.297108in}}{\pgfqpoint{4.884159in}{6.298867in}}{\pgfqpoint{4.887289in}{6.301997in}}%
\pgfpathcurveto{\pgfqpoint{4.890419in}{6.305127in}}{\pgfqpoint{4.892177in}{6.309372in}}{\pgfqpoint{4.892177in}{6.313798in}}%
\pgfpathcurveto{\pgfqpoint{4.892177in}{6.318225in}}{\pgfqpoint{4.890419in}{6.322470in}}{\pgfqpoint{4.887289in}{6.325600in}}%
\pgfpathcurveto{\pgfqpoint{4.884159in}{6.328730in}}{\pgfqpoint{4.879913in}{6.330489in}}{\pgfqpoint{4.875487in}{6.330489in}}%
\pgfpathcurveto{\pgfqpoint{4.871061in}{6.330489in}}{\pgfqpoint{4.866815in}{6.328730in}}{\pgfqpoint{4.863685in}{6.325600in}}%
\pgfpathcurveto{\pgfqpoint{4.860555in}{6.322470in}}{\pgfqpoint{4.858797in}{6.318225in}}{\pgfqpoint{4.858797in}{6.313798in}}%
\pgfpathcurveto{\pgfqpoint{4.858797in}{6.309372in}}{\pgfqpoint{4.860555in}{6.305127in}}{\pgfqpoint{4.863685in}{6.301997in}}%
\pgfpathcurveto{\pgfqpoint{4.866815in}{6.298867in}}{\pgfqpoint{4.871061in}{6.297108in}}{\pgfqpoint{4.875487in}{6.297108in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{6.297108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{6.292079in}}%
\pgfpathcurveto{\pgfqpoint{4.898166in}{6.292079in}}{\pgfqpoint{4.902407in}{6.293836in}}{\pgfqpoint{4.905533in}{6.296962in}}%
\pgfpathcurveto{\pgfqpoint{4.908659in}{6.300088in}}{\pgfqpoint{4.910416in}{6.304328in}}{\pgfqpoint{4.910416in}{6.308749in}}%
\pgfpathcurveto{\pgfqpoint{4.910416in}{6.313170in}}{\pgfqpoint{4.908659in}{6.317411in}}{\pgfqpoint{4.905533in}{6.320537in}}%
\pgfpathcurveto{\pgfqpoint{4.902407in}{6.323663in}}{\pgfqpoint{4.898166in}{6.325419in}}{\pgfqpoint{4.893745in}{6.325419in}}%
\pgfpathcurveto{\pgfqpoint{4.889324in}{6.325419in}}{\pgfqpoint{4.885084in}{6.323663in}}{\pgfqpoint{4.881958in}{6.320537in}}%
\pgfpathcurveto{\pgfqpoint{4.878832in}{6.317411in}}{\pgfqpoint{4.877075in}{6.313170in}}{\pgfqpoint{4.877075in}{6.308749in}}%
\pgfpathcurveto{\pgfqpoint{4.877075in}{6.304328in}}{\pgfqpoint{4.878832in}{6.300088in}}{\pgfqpoint{4.881958in}{6.296962in}}%
\pgfpathcurveto{\pgfqpoint{4.885084in}{6.293836in}}{\pgfqpoint{4.889324in}{6.292079in}}{\pgfqpoint{4.893745in}{6.292079in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{6.292079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{6.284137in}}%
\pgfpathcurveto{\pgfqpoint{4.916488in}{6.284137in}}{\pgfqpoint{4.920789in}{6.285918in}}{\pgfqpoint{4.923960in}{6.289089in}}%
\pgfpathcurveto{\pgfqpoint{4.927130in}{6.292260in}}{\pgfqpoint{4.928912in}{6.296561in}}{\pgfqpoint{4.928912in}{6.301045in}}%
\pgfpathcurveto{\pgfqpoint{4.928912in}{6.305529in}}{\pgfqpoint{4.927130in}{6.309830in}}{\pgfqpoint{4.923960in}{6.313001in}}%
\pgfpathcurveto{\pgfqpoint{4.920789in}{6.316172in}}{\pgfqpoint{4.916488in}{6.317953in}}{\pgfqpoint{4.912004in}{6.317953in}}%
\pgfpathcurveto{\pgfqpoint{4.907520in}{6.317953in}}{\pgfqpoint{4.903219in}{6.316172in}}{\pgfqpoint{4.900048in}{6.313001in}}%
\pgfpathcurveto{\pgfqpoint{4.896877in}{6.309830in}}{\pgfqpoint{4.895095in}{6.305529in}}{\pgfqpoint{4.895095in}{6.301045in}}%
\pgfpathcurveto{\pgfqpoint{4.895095in}{6.296561in}}{\pgfqpoint{4.896877in}{6.292260in}}{\pgfqpoint{4.900048in}{6.289089in}}%
\pgfpathcurveto{\pgfqpoint{4.903219in}{6.285918in}}{\pgfqpoint{4.907520in}{6.284137in}}{\pgfqpoint{4.912004in}{6.284137in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{6.284137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{6.269821in}}%
\pgfpathcurveto{\pgfqpoint{4.934855in}{6.269821in}}{\pgfqpoint{4.939260in}{6.271646in}}{\pgfqpoint{4.942507in}{6.274893in}}%
\pgfpathcurveto{\pgfqpoint{4.945755in}{6.278141in}}{\pgfqpoint{4.947579in}{6.282546in}}{\pgfqpoint{4.947579in}{6.287138in}}%
\pgfpathcurveto{\pgfqpoint{4.947579in}{6.291731in}}{\pgfqpoint{4.945755in}{6.296136in}}{\pgfqpoint{4.942507in}{6.299384in}}%
\pgfpathcurveto{\pgfqpoint{4.939260in}{6.302631in}}{\pgfqpoint{4.934855in}{6.304456in}}{\pgfqpoint{4.930262in}{6.304456in}}%
\pgfpathcurveto{\pgfqpoint{4.925670in}{6.304456in}}{\pgfqpoint{4.921264in}{6.302631in}}{\pgfqpoint{4.918017in}{6.299384in}}%
\pgfpathcurveto{\pgfqpoint{4.914770in}{6.296136in}}{\pgfqpoint{4.912945in}{6.291731in}}{\pgfqpoint{4.912945in}{6.287138in}}%
\pgfpathcurveto{\pgfqpoint{4.912945in}{6.282546in}}{\pgfqpoint{4.914770in}{6.278141in}}{\pgfqpoint{4.918017in}{6.274893in}}%
\pgfpathcurveto{\pgfqpoint{4.921264in}{6.271646in}}{\pgfqpoint{4.925670in}{6.269821in}}{\pgfqpoint{4.930262in}{6.269821in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{6.269821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{6.271783in}}%
\pgfpathcurveto{\pgfqpoint{4.953051in}{6.271783in}}{\pgfqpoint{4.957397in}{6.273583in}}{\pgfqpoint{4.960601in}{6.276787in}}%
\pgfpathcurveto{\pgfqpoint{4.963805in}{6.279991in}}{\pgfqpoint{4.965605in}{6.284337in}}{\pgfqpoint{4.965605in}{6.288868in}}%
\pgfpathcurveto{\pgfqpoint{4.965605in}{6.293399in}}{\pgfqpoint{4.963805in}{6.297745in}}{\pgfqpoint{4.960601in}{6.300949in}}%
\pgfpathcurveto{\pgfqpoint{4.957397in}{6.304153in}}{\pgfqpoint{4.953051in}{6.305953in}}{\pgfqpoint{4.948521in}{6.305953in}}%
\pgfpathcurveto{\pgfqpoint{4.943990in}{6.305953in}}{\pgfqpoint{4.939644in}{6.304153in}}{\pgfqpoint{4.936440in}{6.300949in}}%
\pgfpathcurveto{\pgfqpoint{4.933236in}{6.297745in}}{\pgfqpoint{4.931436in}{6.293399in}}{\pgfqpoint{4.931436in}{6.288868in}}%
\pgfpathcurveto{\pgfqpoint{4.931436in}{6.284337in}}{\pgfqpoint{4.933236in}{6.279991in}}{\pgfqpoint{4.936440in}{6.276787in}}%
\pgfpathcurveto{\pgfqpoint{4.939644in}{6.273583in}}{\pgfqpoint{4.943990in}{6.271783in}}{\pgfqpoint{4.948521in}{6.271783in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{6.271783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{6.266523in}}%
\pgfpathcurveto{\pgfqpoint{4.971305in}{6.266523in}}{\pgfqpoint{4.975646in}{6.268321in}}{\pgfqpoint{4.978846in}{6.271521in}}%
\pgfpathcurveto{\pgfqpoint{4.982046in}{6.274721in}}{\pgfqpoint{4.983844in}{6.279062in}}{\pgfqpoint{4.983844in}{6.283588in}}%
\pgfpathcurveto{\pgfqpoint{4.983844in}{6.288113in}}{\pgfqpoint{4.982046in}{6.292454in}}{\pgfqpoint{4.978846in}{6.295655in}}%
\pgfpathcurveto{\pgfqpoint{4.975646in}{6.298855in}}{\pgfqpoint{4.971305in}{6.300653in}}{\pgfqpoint{4.966779in}{6.300653in}}%
\pgfpathcurveto{\pgfqpoint{4.962253in}{6.300653in}}{\pgfqpoint{4.957912in}{6.298855in}}{\pgfqpoint{4.954712in}{6.295655in}}%
\pgfpathcurveto{\pgfqpoint{4.951512in}{6.292454in}}{\pgfqpoint{4.949714in}{6.288113in}}{\pgfqpoint{4.949714in}{6.283588in}}%
\pgfpathcurveto{\pgfqpoint{4.949714in}{6.279062in}}{\pgfqpoint{4.951512in}{6.274721in}}{\pgfqpoint{4.954712in}{6.271521in}}%
\pgfpathcurveto{\pgfqpoint{4.957912in}{6.268321in}}{\pgfqpoint{4.962253in}{6.266523in}}{\pgfqpoint{4.966779in}{6.266523in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{6.266523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{6.260499in}}%
\pgfpathcurveto{\pgfqpoint{4.989615in}{6.260499in}}{\pgfqpoint{4.994005in}{6.262317in}}{\pgfqpoint{4.997242in}{6.265554in}}%
\pgfpathcurveto{\pgfqpoint{5.000478in}{6.268791in}}{\pgfqpoint{5.002297in}{6.273181in}}{\pgfqpoint{5.002297in}{6.277758in}}%
\pgfpathcurveto{\pgfqpoint{5.002297in}{6.282335in}}{\pgfqpoint{5.000478in}{6.286726in}}{\pgfqpoint{4.997242in}{6.289962in}}%
\pgfpathcurveto{\pgfqpoint{4.994005in}{6.293199in}}{\pgfqpoint{4.989615in}{6.295018in}}{\pgfqpoint{4.985037in}{6.295018in}}%
\pgfpathcurveto{\pgfqpoint{4.980460in}{6.295018in}}{\pgfqpoint{4.976070in}{6.293199in}}{\pgfqpoint{4.972833in}{6.289962in}}%
\pgfpathcurveto{\pgfqpoint{4.969596in}{6.286726in}}{\pgfqpoint{4.967778in}{6.282335in}}{\pgfqpoint{4.967778in}{6.277758in}}%
\pgfpathcurveto{\pgfqpoint{4.967778in}{6.273181in}}{\pgfqpoint{4.969596in}{6.268791in}}{\pgfqpoint{4.972833in}{6.265554in}}%
\pgfpathcurveto{\pgfqpoint{4.976070in}{6.262317in}}{\pgfqpoint{4.980460in}{6.260499in}}{\pgfqpoint{4.985037in}{6.260499in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{6.260499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{6.251751in}}%
\pgfpathcurveto{\pgfqpoint{5.008034in}{6.251751in}}{\pgfqpoint{5.012579in}{6.253634in}}{\pgfqpoint{5.015929in}{6.256984in}}%
\pgfpathcurveto{\pgfqpoint{5.019280in}{6.260334in}}{\pgfqpoint{5.021162in}{6.264879in}}{\pgfqpoint{5.021162in}{6.269617in}}%
\pgfpathcurveto{\pgfqpoint{5.021162in}{6.274356in}}{\pgfqpoint{5.019280in}{6.278901in}}{\pgfqpoint{5.015929in}{6.282251in}}%
\pgfpathcurveto{\pgfqpoint{5.012579in}{6.285601in}}{\pgfqpoint{5.008034in}{6.287484in}}{\pgfqpoint{5.003296in}{6.287484in}}%
\pgfpathcurveto{\pgfqpoint{4.998557in}{6.287484in}}{\pgfqpoint{4.994013in}{6.285601in}}{\pgfqpoint{4.990662in}{6.282251in}}%
\pgfpathcurveto{\pgfqpoint{4.987312in}{6.278901in}}{\pgfqpoint{4.985429in}{6.274356in}}{\pgfqpoint{4.985429in}{6.269617in}}%
\pgfpathcurveto{\pgfqpoint{4.985429in}{6.264879in}}{\pgfqpoint{4.987312in}{6.260334in}}{\pgfqpoint{4.990662in}{6.256984in}}%
\pgfpathcurveto{\pgfqpoint{4.994013in}{6.253634in}}{\pgfqpoint{4.998557in}{6.251751in}}{\pgfqpoint{5.003296in}{6.251751in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{6.251751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{6.247221in}}%
\pgfpathcurveto{\pgfqpoint{5.026253in}{6.247221in}}{\pgfqpoint{5.030759in}{6.249088in}}{\pgfqpoint{5.034082in}{6.252410in}}%
\pgfpathcurveto{\pgfqpoint{5.037404in}{6.255732in}}{\pgfqpoint{5.039271in}{6.260239in}}{\pgfqpoint{5.039271in}{6.264938in}}%
\pgfpathcurveto{\pgfqpoint{5.039271in}{6.269636in}}{\pgfqpoint{5.037404in}{6.274143in}}{\pgfqpoint{5.034082in}{6.277465in}}%
\pgfpathcurveto{\pgfqpoint{5.030759in}{6.280787in}}{\pgfqpoint{5.026253in}{6.282654in}}{\pgfqpoint{5.021554in}{6.282654in}}%
\pgfpathcurveto{\pgfqpoint{5.016856in}{6.282654in}}{\pgfqpoint{5.012349in}{6.280787in}}{\pgfqpoint{5.009027in}{6.277465in}}%
\pgfpathcurveto{\pgfqpoint{5.005704in}{6.274143in}}{\pgfqpoint{5.003837in}{6.269636in}}{\pgfqpoint{5.003837in}{6.264938in}}%
\pgfpathcurveto{\pgfqpoint{5.003837in}{6.260239in}}{\pgfqpoint{5.005704in}{6.255732in}}{\pgfqpoint{5.009027in}{6.252410in}}%
\pgfpathcurveto{\pgfqpoint{5.012349in}{6.249088in}}{\pgfqpoint{5.016856in}{6.247221in}}{\pgfqpoint{5.021554in}{6.247221in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{6.247221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{6.252518in}}%
\pgfpathcurveto{\pgfqpoint{5.044516in}{6.252518in}}{\pgfqpoint{5.049027in}{6.254387in}}{\pgfqpoint{5.052353in}{6.257713in}}%
\pgfpathcurveto{\pgfqpoint{5.055679in}{6.261039in}}{\pgfqpoint{5.057548in}{6.265550in}}{\pgfqpoint{5.057548in}{6.270254in}}%
\pgfpathcurveto{\pgfqpoint{5.057548in}{6.274957in}}{\pgfqpoint{5.055679in}{6.279469in}}{\pgfqpoint{5.052353in}{6.282794in}}%
\pgfpathcurveto{\pgfqpoint{5.049027in}{6.286120in}}{\pgfqpoint{5.044516in}{6.287989in}}{\pgfqpoint{5.039812in}{6.287989in}}%
\pgfpathcurveto{\pgfqpoint{5.035109in}{6.287989in}}{\pgfqpoint{5.030597in}{6.286120in}}{\pgfqpoint{5.027272in}{6.282794in}}%
\pgfpathcurveto{\pgfqpoint{5.023946in}{6.279469in}}{\pgfqpoint{5.022077in}{6.274957in}}{\pgfqpoint{5.022077in}{6.270254in}}%
\pgfpathcurveto{\pgfqpoint{5.022077in}{6.265550in}}{\pgfqpoint{5.023946in}{6.261039in}}{\pgfqpoint{5.027272in}{6.257713in}}%
\pgfpathcurveto{\pgfqpoint{5.030597in}{6.254387in}}{\pgfqpoint{5.035109in}{6.252518in}}{\pgfqpoint{5.039812in}{6.252518in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{6.252518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{6.238993in}}%
\pgfpathcurveto{\pgfqpoint{5.062824in}{6.238993in}}{\pgfqpoint{5.067383in}{6.240882in}}{\pgfqpoint{5.070744in}{6.244243in}}%
\pgfpathcurveto{\pgfqpoint{5.074105in}{6.247604in}}{\pgfqpoint{5.075993in}{6.252163in}}{\pgfqpoint{5.075993in}{6.256916in}}%
\pgfpathcurveto{\pgfqpoint{5.075993in}{6.261669in}}{\pgfqpoint{5.074105in}{6.266228in}}{\pgfqpoint{5.070744in}{6.269589in}}%
\pgfpathcurveto{\pgfqpoint{5.067383in}{6.272950in}}{\pgfqpoint{5.062824in}{6.274838in}}{\pgfqpoint{5.058071in}{6.274838in}}%
\pgfpathcurveto{\pgfqpoint{5.053318in}{6.274838in}}{\pgfqpoint{5.048759in}{6.272950in}}{\pgfqpoint{5.045398in}{6.269589in}}%
\pgfpathcurveto{\pgfqpoint{5.042037in}{6.266228in}}{\pgfqpoint{5.040149in}{6.261669in}}{\pgfqpoint{5.040149in}{6.256916in}}%
\pgfpathcurveto{\pgfqpoint{5.040149in}{6.252163in}}{\pgfqpoint{5.042037in}{6.247604in}}{\pgfqpoint{5.045398in}{6.244243in}}%
\pgfpathcurveto{\pgfqpoint{5.048759in}{6.240882in}}{\pgfqpoint{5.053318in}{6.238993in}}{\pgfqpoint{5.058071in}{6.238993in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{6.238993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{6.225924in}}%
\pgfpathcurveto{\pgfqpoint{5.081092in}{6.225924in}}{\pgfqpoint{5.085661in}{6.227816in}}{\pgfqpoint{5.089029in}{6.231184in}}%
\pgfpathcurveto{\pgfqpoint{5.092396in}{6.234552in}}{\pgfqpoint{5.094289in}{6.239121in}}{\pgfqpoint{5.094289in}{6.243884in}}%
\pgfpathcurveto{\pgfqpoint{5.094289in}{6.248647in}}{\pgfqpoint{5.092396in}{6.253215in}}{\pgfqpoint{5.089029in}{6.256583in}}%
\pgfpathcurveto{\pgfqpoint{5.085661in}{6.259951in}}{\pgfqpoint{5.081092in}{6.261843in}}{\pgfqpoint{5.076329in}{6.261843in}}%
\pgfpathcurveto{\pgfqpoint{5.071566in}{6.261843in}}{\pgfqpoint{5.066998in}{6.259951in}}{\pgfqpoint{5.063630in}{6.256583in}}%
\pgfpathcurveto{\pgfqpoint{5.060262in}{6.253215in}}{\pgfqpoint{5.058370in}{6.248647in}}{\pgfqpoint{5.058370in}{6.243884in}}%
\pgfpathcurveto{\pgfqpoint{5.058370in}{6.239121in}}{\pgfqpoint{5.060262in}{6.234552in}}{\pgfqpoint{5.063630in}{6.231184in}}%
\pgfpathcurveto{\pgfqpoint{5.066998in}{6.227816in}}{\pgfqpoint{5.071566in}{6.225924in}}{\pgfqpoint{5.076329in}{6.225924in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{6.225924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{6.225097in}}%
\pgfpathcurveto{\pgfqpoint{5.099351in}{6.225097in}}{\pgfqpoint{5.103919in}{6.226989in}}{\pgfqpoint{5.107287in}{6.230357in}}%
\pgfpathcurveto{\pgfqpoint{5.110655in}{6.233725in}}{\pgfqpoint{5.112547in}{6.238293in}}{\pgfqpoint{5.112547in}{6.243056in}}%
\pgfpathcurveto{\pgfqpoint{5.112547in}{6.247819in}}{\pgfqpoint{5.110655in}{6.252387in}}{\pgfqpoint{5.107287in}{6.255755in}}%
\pgfpathcurveto{\pgfqpoint{5.103919in}{6.259123in}}{\pgfqpoint{5.099351in}{6.261016in}}{\pgfqpoint{5.094588in}{6.261016in}}%
\pgfpathcurveto{\pgfqpoint{5.089825in}{6.261016in}}{\pgfqpoint{5.085256in}{6.259123in}}{\pgfqpoint{5.081888in}{6.255755in}}%
\pgfpathcurveto{\pgfqpoint{5.078520in}{6.252387in}}{\pgfqpoint{5.076628in}{6.247819in}}{\pgfqpoint{5.076628in}{6.243056in}}%
\pgfpathcurveto{\pgfqpoint{5.076628in}{6.238293in}}{\pgfqpoint{5.078520in}{6.233725in}}{\pgfqpoint{5.081888in}{6.230357in}}%
\pgfpathcurveto{\pgfqpoint{5.085256in}{6.226989in}}{\pgfqpoint{5.089825in}{6.225097in}}{\pgfqpoint{5.094588in}{6.225097in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{6.225097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{6.232192in}}%
\pgfpathcurveto{\pgfqpoint{5.117658in}{6.232192in}}{\pgfqpoint{5.122273in}{6.234104in}}{\pgfqpoint{5.125676in}{6.237506in}}%
\pgfpathcurveto{\pgfqpoint{5.129078in}{6.240909in}}{\pgfqpoint{5.130990in}{6.245524in}}{\pgfqpoint{5.130990in}{6.250336in}}%
\pgfpathcurveto{\pgfqpoint{5.130990in}{6.255148in}}{\pgfqpoint{5.129078in}{6.259763in}}{\pgfqpoint{5.125676in}{6.263166in}}%
\pgfpathcurveto{\pgfqpoint{5.122273in}{6.266568in}}{\pgfqpoint{5.117658in}{6.268480in}}{\pgfqpoint{5.112846in}{6.268480in}}%
\pgfpathcurveto{\pgfqpoint{5.108034in}{6.268480in}}{\pgfqpoint{5.103419in}{6.266568in}}{\pgfqpoint{5.100016in}{6.263166in}}%
\pgfpathcurveto{\pgfqpoint{5.096614in}{6.259763in}}{\pgfqpoint{5.094702in}{6.255148in}}{\pgfqpoint{5.094702in}{6.250336in}}%
\pgfpathcurveto{\pgfqpoint{5.094702in}{6.245524in}}{\pgfqpoint{5.096614in}{6.240909in}}{\pgfqpoint{5.100016in}{6.237506in}}%
\pgfpathcurveto{\pgfqpoint{5.103419in}{6.234104in}}{\pgfqpoint{5.108034in}{6.232192in}}{\pgfqpoint{5.112846in}{6.232192in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{6.232192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{6.244466in}}%
\pgfpathcurveto{\pgfqpoint{5.135838in}{6.244466in}}{\pgfqpoint{5.140378in}{6.246347in}}{\pgfqpoint{5.143725in}{6.249694in}}%
\pgfpathcurveto{\pgfqpoint{5.147072in}{6.253041in}}{\pgfqpoint{5.148952in}{6.257581in}}{\pgfqpoint{5.148952in}{6.262314in}}%
\pgfpathcurveto{\pgfqpoint{5.148952in}{6.267047in}}{\pgfqpoint{5.147072in}{6.271587in}}{\pgfqpoint{5.143725in}{6.274934in}}%
\pgfpathcurveto{\pgfqpoint{5.140378in}{6.278281in}}{\pgfqpoint{5.135838in}{6.280162in}}{\pgfqpoint{5.131104in}{6.280162in}}%
\pgfpathcurveto{\pgfqpoint{5.126371in}{6.280162in}}{\pgfqpoint{5.121831in}{6.278281in}}{\pgfqpoint{5.118484in}{6.274934in}}%
\pgfpathcurveto{\pgfqpoint{5.115137in}{6.271587in}}{\pgfqpoint{5.113257in}{6.267047in}}{\pgfqpoint{5.113257in}{6.262314in}}%
\pgfpathcurveto{\pgfqpoint{5.113257in}{6.257581in}}{\pgfqpoint{5.115137in}{6.253041in}}{\pgfqpoint{5.118484in}{6.249694in}}%
\pgfpathcurveto{\pgfqpoint{5.121831in}{6.246347in}}{\pgfqpoint{5.126371in}{6.244466in}}{\pgfqpoint{5.131104in}{6.244466in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{6.244466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{6.243548in}}%
\pgfpathcurveto{\pgfqpoint{5.154061in}{6.243548in}}{\pgfqpoint{5.158568in}{6.245414in}}{\pgfqpoint{5.161890in}{6.248737in}}%
\pgfpathcurveto{\pgfqpoint{5.165213in}{6.252059in}}{\pgfqpoint{5.167079in}{6.256566in}}{\pgfqpoint{5.167079in}{6.261264in}}%
\pgfpathcurveto{\pgfqpoint{5.167079in}{6.265963in}}{\pgfqpoint{5.165213in}{6.270469in}}{\pgfqpoint{5.161890in}{6.273792in}}%
\pgfpathcurveto{\pgfqpoint{5.158568in}{6.277114in}}{\pgfqpoint{5.154061in}{6.278981in}}{\pgfqpoint{5.149363in}{6.278981in}}%
\pgfpathcurveto{\pgfqpoint{5.144664in}{6.278981in}}{\pgfqpoint{5.140158in}{6.277114in}}{\pgfqpoint{5.136835in}{6.273792in}}%
\pgfpathcurveto{\pgfqpoint{5.133513in}{6.270469in}}{\pgfqpoint{5.131646in}{6.265963in}}{\pgfqpoint{5.131646in}{6.261264in}}%
\pgfpathcurveto{\pgfqpoint{5.131646in}{6.256566in}}{\pgfqpoint{5.133513in}{6.252059in}}{\pgfqpoint{5.136835in}{6.248737in}}%
\pgfpathcurveto{\pgfqpoint{5.140158in}{6.245414in}}{\pgfqpoint{5.144664in}{6.243548in}}{\pgfqpoint{5.149363in}{6.243548in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{6.243548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{6.244451in}}%
\pgfpathcurveto{\pgfqpoint{5.172379in}{6.244451in}}{\pgfqpoint{5.176943in}{6.246342in}}{\pgfqpoint{5.180307in}{6.249706in}}%
\pgfpathcurveto{\pgfqpoint{5.183672in}{6.253071in}}{\pgfqpoint{5.185562in}{6.257634in}}{\pgfqpoint{5.185562in}{6.262392in}}%
\pgfpathcurveto{\pgfqpoint{5.185562in}{6.267150in}}{\pgfqpoint{5.183672in}{6.271714in}}{\pgfqpoint{5.180307in}{6.275078in}}%
\pgfpathcurveto{\pgfqpoint{5.176943in}{6.278443in}}{\pgfqpoint{5.172379in}{6.280333in}}{\pgfqpoint{5.167621in}{6.280333in}}%
\pgfpathcurveto{\pgfqpoint{5.162863in}{6.280333in}}{\pgfqpoint{5.158299in}{6.278443in}}{\pgfqpoint{5.154935in}{6.275078in}}%
\pgfpathcurveto{\pgfqpoint{5.151571in}{6.271714in}}{\pgfqpoint{5.149680in}{6.267150in}}{\pgfqpoint{5.149680in}{6.262392in}}%
\pgfpathcurveto{\pgfqpoint{5.149680in}{6.257634in}}{\pgfqpoint{5.151571in}{6.253071in}}{\pgfqpoint{5.154935in}{6.249706in}}%
\pgfpathcurveto{\pgfqpoint{5.158299in}{6.246342in}}{\pgfqpoint{5.162863in}{6.244451in}}{\pgfqpoint{5.167621in}{6.244451in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{6.244451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{6.239000in}}%
\pgfpathcurveto{\pgfqpoint{5.190623in}{6.239000in}}{\pgfqpoint{5.195172in}{6.240884in}}{\pgfqpoint{5.198526in}{6.244238in}}%
\pgfpathcurveto{\pgfqpoint{5.201880in}{6.247592in}}{\pgfqpoint{5.203765in}{6.252142in}}{\pgfqpoint{5.203765in}{6.256885in}}%
\pgfpathcurveto{\pgfqpoint{5.203765in}{6.261628in}}{\pgfqpoint{5.201880in}{6.266178in}}{\pgfqpoint{5.198526in}{6.269532in}}%
\pgfpathcurveto{\pgfqpoint{5.195172in}{6.272886in}}{\pgfqpoint{5.190623in}{6.274770in}}{\pgfqpoint{5.185880in}{6.274770in}}%
\pgfpathcurveto{\pgfqpoint{5.181136in}{6.274770in}}{\pgfqpoint{5.176587in}{6.272886in}}{\pgfqpoint{5.173233in}{6.269532in}}%
\pgfpathcurveto{\pgfqpoint{5.169879in}{6.266178in}}{\pgfqpoint{5.167994in}{6.261628in}}{\pgfqpoint{5.167994in}{6.256885in}}%
\pgfpathcurveto{\pgfqpoint{5.167994in}{6.252142in}}{\pgfqpoint{5.169879in}{6.247592in}}{\pgfqpoint{5.173233in}{6.244238in}}%
\pgfpathcurveto{\pgfqpoint{5.176587in}{6.240884in}}{\pgfqpoint{5.181136in}{6.239000in}}{\pgfqpoint{5.185880in}{6.239000in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{6.239000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{6.236306in}}%
\pgfpathcurveto{\pgfqpoint{5.208816in}{6.236306in}}{\pgfqpoint{5.213304in}{6.238165in}}{\pgfqpoint{5.216612in}{6.241473in}}%
\pgfpathcurveto{\pgfqpoint{5.219920in}{6.244781in}}{\pgfqpoint{5.221779in}{6.249269in}}{\pgfqpoint{5.221779in}{6.253947in}}%
\pgfpathcurveto{\pgfqpoint{5.221779in}{6.258626in}}{\pgfqpoint{5.219920in}{6.263113in}}{\pgfqpoint{5.216612in}{6.266422in}}%
\pgfpathcurveto{\pgfqpoint{5.213304in}{6.269730in}}{\pgfqpoint{5.208816in}{6.271589in}}{\pgfqpoint{5.204138in}{6.271589in}}%
\pgfpathcurveto{\pgfqpoint{5.199459in}{6.271589in}}{\pgfqpoint{5.194972in}{6.269730in}}{\pgfqpoint{5.191664in}{6.266422in}}%
\pgfpathcurveto{\pgfqpoint{5.188355in}{6.263113in}}{\pgfqpoint{5.186497in}{6.258626in}}{\pgfqpoint{5.186497in}{6.253947in}}%
\pgfpathcurveto{\pgfqpoint{5.186497in}{6.249269in}}{\pgfqpoint{5.188355in}{6.244781in}}{\pgfqpoint{5.191664in}{6.241473in}}%
\pgfpathcurveto{\pgfqpoint{5.194972in}{6.238165in}}{\pgfqpoint{5.199459in}{6.236306in}}{\pgfqpoint{5.204138in}{6.236306in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{6.236306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{6.240578in}}%
\pgfpathcurveto{\pgfqpoint{5.227035in}{6.240578in}}{\pgfqpoint{5.231484in}{6.242421in}}{\pgfqpoint{5.234763in}{6.245701in}}%
\pgfpathcurveto{\pgfqpoint{5.238043in}{6.248980in}}{\pgfqpoint{5.239886in}{6.253429in}}{\pgfqpoint{5.239886in}{6.258068in}}%
\pgfpathcurveto{\pgfqpoint{5.239886in}{6.262706in}}{\pgfqpoint{5.238043in}{6.267155in}}{\pgfqpoint{5.234763in}{6.270435in}}%
\pgfpathcurveto{\pgfqpoint{5.231484in}{6.273714in}}{\pgfqpoint{5.227035in}{6.275557in}}{\pgfqpoint{5.222396in}{6.275557in}}%
\pgfpathcurveto{\pgfqpoint{5.217758in}{6.275557in}}{\pgfqpoint{5.213309in}{6.273714in}}{\pgfqpoint{5.210029in}{6.270435in}}%
\pgfpathcurveto{\pgfqpoint{5.206750in}{6.267155in}}{\pgfqpoint{5.204907in}{6.262706in}}{\pgfqpoint{5.204907in}{6.258068in}}%
\pgfpathcurveto{\pgfqpoint{5.204907in}{6.253429in}}{\pgfqpoint{5.206750in}{6.248980in}}{\pgfqpoint{5.210029in}{6.245701in}}%
\pgfpathcurveto{\pgfqpoint{5.213309in}{6.242421in}}{\pgfqpoint{5.217758in}{6.240578in}}{\pgfqpoint{5.222396in}{6.240578in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{6.240578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{6.240576in}}%
\pgfpathcurveto{\pgfqpoint{5.245348in}{6.240576in}}{\pgfqpoint{5.249850in}{6.242441in}}{\pgfqpoint{5.253169in}{6.245760in}}%
\pgfpathcurveto{\pgfqpoint{5.256488in}{6.249078in}}{\pgfqpoint{5.258353in}{6.253580in}}{\pgfqpoint{5.258353in}{6.258274in}}%
\pgfpathcurveto{\pgfqpoint{5.258353in}{6.262967in}}{\pgfqpoint{5.256488in}{6.267469in}}{\pgfqpoint{5.253169in}{6.270788in}}%
\pgfpathcurveto{\pgfqpoint{5.249850in}{6.274107in}}{\pgfqpoint{5.245348in}{6.275972in}}{\pgfqpoint{5.240655in}{6.275972in}}%
\pgfpathcurveto{\pgfqpoint{5.235961in}{6.275972in}}{\pgfqpoint{5.231459in}{6.274107in}}{\pgfqpoint{5.228140in}{6.270788in}}%
\pgfpathcurveto{\pgfqpoint{5.224822in}{6.267469in}}{\pgfqpoint{5.222957in}{6.262967in}}{\pgfqpoint{5.222957in}{6.258274in}}%
\pgfpathcurveto{\pgfqpoint{5.222957in}{6.253580in}}{\pgfqpoint{5.224822in}{6.249078in}}{\pgfqpoint{5.228140in}{6.245760in}}%
\pgfpathcurveto{\pgfqpoint{5.231459in}{6.242441in}}{\pgfqpoint{5.235961in}{6.240576in}}{\pgfqpoint{5.240655in}{6.240576in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{6.240576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{6.246829in}}%
\pgfpathcurveto{\pgfqpoint{5.263536in}{6.246829in}}{\pgfqpoint{5.267971in}{6.248666in}}{\pgfqpoint{5.271240in}{6.251935in}}%
\pgfpathcurveto{\pgfqpoint{5.274509in}{6.255204in}}{\pgfqpoint{5.276345in}{6.259638in}}{\pgfqpoint{5.276345in}{6.264261in}}%
\pgfpathcurveto{\pgfqpoint{5.276345in}{6.268885in}}{\pgfqpoint{5.274509in}{6.273319in}}{\pgfqpoint{5.271240in}{6.276588in}}%
\pgfpathcurveto{\pgfqpoint{5.267971in}{6.279857in}}{\pgfqpoint{5.263536in}{6.281694in}}{\pgfqpoint{5.258913in}{6.281694in}}%
\pgfpathcurveto{\pgfqpoint{5.254290in}{6.281694in}}{\pgfqpoint{5.249856in}{6.279857in}}{\pgfqpoint{5.246587in}{6.276588in}}%
\pgfpathcurveto{\pgfqpoint{5.243318in}{6.273319in}}{\pgfqpoint{5.241481in}{6.268885in}}{\pgfqpoint{5.241481in}{6.264261in}}%
\pgfpathcurveto{\pgfqpoint{5.241481in}{6.259638in}}{\pgfqpoint{5.243318in}{6.255204in}}{\pgfqpoint{5.246587in}{6.251935in}}%
\pgfpathcurveto{\pgfqpoint{5.249856in}{6.248666in}}{\pgfqpoint{5.254290in}{6.246829in}}{\pgfqpoint{5.258913in}{6.246829in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{6.246829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{6.242535in}}%
\pgfpathcurveto{\pgfqpoint{5.281870in}{6.242535in}}{\pgfqpoint{5.286377in}{6.244401in}}{\pgfqpoint{5.289699in}{6.247724in}}%
\pgfpathcurveto{\pgfqpoint{5.293021in}{6.251046in}}{\pgfqpoint{5.294888in}{6.255553in}}{\pgfqpoint{5.294888in}{6.260251in}}%
\pgfpathcurveto{\pgfqpoint{5.294888in}{6.264950in}}{\pgfqpoint{5.293021in}{6.269457in}}{\pgfqpoint{5.289699in}{6.272779in}}%
\pgfpathcurveto{\pgfqpoint{5.286377in}{6.276101in}}{\pgfqpoint{5.281870in}{6.277968in}}{\pgfqpoint{5.277171in}{6.277968in}}%
\pgfpathcurveto{\pgfqpoint{5.272473in}{6.277968in}}{\pgfqpoint{5.267966in}{6.276101in}}{\pgfqpoint{5.264644in}{6.272779in}}%
\pgfpathcurveto{\pgfqpoint{5.261322in}{6.269457in}}{\pgfqpoint{5.259455in}{6.264950in}}{\pgfqpoint{5.259455in}{6.260251in}}%
\pgfpathcurveto{\pgfqpoint{5.259455in}{6.255553in}}{\pgfqpoint{5.261322in}{6.251046in}}{\pgfqpoint{5.264644in}{6.247724in}}%
\pgfpathcurveto{\pgfqpoint{5.267966in}{6.244401in}}{\pgfqpoint{5.272473in}{6.242535in}}{\pgfqpoint{5.277171in}{6.242535in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{6.242535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{6.239443in}}%
\pgfpathcurveto{\pgfqpoint{5.300183in}{6.239443in}}{\pgfqpoint{5.304742in}{6.241331in}}{\pgfqpoint{5.308103in}{6.244692in}}%
\pgfpathcurveto{\pgfqpoint{5.311464in}{6.248053in}}{\pgfqpoint{5.313352in}{6.252612in}}{\pgfqpoint{5.313352in}{6.257365in}}%
\pgfpathcurveto{\pgfqpoint{5.313352in}{6.262118in}}{\pgfqpoint{5.311464in}{6.266677in}}{\pgfqpoint{5.308103in}{6.270038in}}%
\pgfpathcurveto{\pgfqpoint{5.304742in}{6.273399in}}{\pgfqpoint{5.300183in}{6.275287in}}{\pgfqpoint{5.295430in}{6.275287in}}%
\pgfpathcurveto{\pgfqpoint{5.290677in}{6.275287in}}{\pgfqpoint{5.286118in}{6.273399in}}{\pgfqpoint{5.282757in}{6.270038in}}%
\pgfpathcurveto{\pgfqpoint{5.279396in}{6.266677in}}{\pgfqpoint{5.277508in}{6.262118in}}{\pgfqpoint{5.277508in}{6.257365in}}%
\pgfpathcurveto{\pgfqpoint{5.277508in}{6.252612in}}{\pgfqpoint{5.279396in}{6.248053in}}{\pgfqpoint{5.282757in}{6.244692in}}%
\pgfpathcurveto{\pgfqpoint{5.286118in}{6.241331in}}{\pgfqpoint{5.290677in}{6.239443in}}{\pgfqpoint{5.295430in}{6.239443in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{6.239443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{6.237422in}}%
\pgfpathcurveto{\pgfqpoint{5.318461in}{6.237422in}}{\pgfqpoint{5.323039in}{6.239318in}}{\pgfqpoint{5.326414in}{6.242693in}}%
\pgfpathcurveto{\pgfqpoint{5.329789in}{6.246068in}}{\pgfqpoint{5.331685in}{6.250646in}}{\pgfqpoint{5.331685in}{6.255418in}}%
\pgfpathcurveto{\pgfqpoint{5.331685in}{6.260191in}}{\pgfqpoint{5.329789in}{6.264769in}}{\pgfqpoint{5.326414in}{6.268144in}}%
\pgfpathcurveto{\pgfqpoint{5.323039in}{6.271519in}}{\pgfqpoint{5.318461in}{6.273415in}}{\pgfqpoint{5.313688in}{6.273415in}}%
\pgfpathcurveto{\pgfqpoint{5.308916in}{6.273415in}}{\pgfqpoint{5.304338in}{6.271519in}}{\pgfqpoint{5.300963in}{6.268144in}}%
\pgfpathcurveto{\pgfqpoint{5.297588in}{6.264769in}}{\pgfqpoint{5.295692in}{6.260191in}}{\pgfqpoint{5.295692in}{6.255418in}}%
\pgfpathcurveto{\pgfqpoint{5.295692in}{6.250646in}}{\pgfqpoint{5.297588in}{6.246068in}}{\pgfqpoint{5.300963in}{6.242693in}}%
\pgfpathcurveto{\pgfqpoint{5.304338in}{6.239318in}}{\pgfqpoint{5.308916in}{6.237422in}}{\pgfqpoint{5.313688in}{6.237422in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{6.237422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{6.240456in}}%
\pgfpathcurveto{\pgfqpoint{5.336705in}{6.240456in}}{\pgfqpoint{5.341268in}{6.242346in}}{\pgfqpoint{5.344633in}{6.245711in}}%
\pgfpathcurveto{\pgfqpoint{5.347997in}{6.249075in}}{\pgfqpoint{5.349888in}{6.253639in}}{\pgfqpoint{5.349888in}{6.258397in}}%
\pgfpathcurveto{\pgfqpoint{5.349888in}{6.263155in}}{\pgfqpoint{5.347997in}{6.267719in}}{\pgfqpoint{5.344633in}{6.271083in}}%
\pgfpathcurveto{\pgfqpoint{5.341268in}{6.274447in}}{\pgfqpoint{5.336705in}{6.276338in}}{\pgfqpoint{5.331947in}{6.276338in}}%
\pgfpathcurveto{\pgfqpoint{5.327189in}{6.276338in}}{\pgfqpoint{5.322625in}{6.274447in}}{\pgfqpoint{5.319260in}{6.271083in}}%
\pgfpathcurveto{\pgfqpoint{5.315896in}{6.267719in}}{\pgfqpoint{5.314006in}{6.263155in}}{\pgfqpoint{5.314006in}{6.258397in}}%
\pgfpathcurveto{\pgfqpoint{5.314006in}{6.253639in}}{\pgfqpoint{5.315896in}{6.249075in}}{\pgfqpoint{5.319260in}{6.245711in}}%
\pgfpathcurveto{\pgfqpoint{5.322625in}{6.242346in}}{\pgfqpoint{5.327189in}{6.240456in}}{\pgfqpoint{5.331947in}{6.240456in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{6.240456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{6.215784in}}%
\pgfpathcurveto{\pgfqpoint{5.355070in}{6.215784in}}{\pgfqpoint{5.359737in}{6.217717in}}{\pgfqpoint{5.363177in}{6.221157in}}%
\pgfpathcurveto{\pgfqpoint{5.366617in}{6.224597in}}{\pgfqpoint{5.368550in}{6.229264in}}{\pgfqpoint{5.368550in}{6.234129in}}%
\pgfpathcurveto{\pgfqpoint{5.368550in}{6.238994in}}{\pgfqpoint{5.366617in}{6.243661in}}{\pgfqpoint{5.363177in}{6.247101in}}%
\pgfpathcurveto{\pgfqpoint{5.359737in}{6.250541in}}{\pgfqpoint{5.355070in}{6.252474in}}{\pgfqpoint{5.350205in}{6.252474in}}%
\pgfpathcurveto{\pgfqpoint{5.345340in}{6.252474in}}{\pgfqpoint{5.340673in}{6.250541in}}{\pgfqpoint{5.337233in}{6.247101in}}%
\pgfpathcurveto{\pgfqpoint{5.333793in}{6.243661in}}{\pgfqpoint{5.331860in}{6.238994in}}{\pgfqpoint{5.331860in}{6.234129in}}%
\pgfpathcurveto{\pgfqpoint{5.331860in}{6.229264in}}{\pgfqpoint{5.333793in}{6.224597in}}{\pgfqpoint{5.337233in}{6.221157in}}%
\pgfpathcurveto{\pgfqpoint{5.340673in}{6.217717in}}{\pgfqpoint{5.345340in}{6.215784in}}{\pgfqpoint{5.350205in}{6.215784in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{6.215784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{6.216675in}}%
\pgfpathcurveto{\pgfqpoint{5.373309in}{6.216675in}}{\pgfqpoint{5.377957in}{6.218600in}}{\pgfqpoint{5.381384in}{6.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.384810in}{6.225453in}}{\pgfqpoint{5.386736in}{6.230101in}}{\pgfqpoint{5.386736in}{6.234947in}}%
\pgfpathcurveto{\pgfqpoint{5.386736in}{6.239793in}}{\pgfqpoint{5.384810in}{6.244441in}}{\pgfqpoint{5.381384in}{6.247867in}}%
\pgfpathcurveto{\pgfqpoint{5.377957in}{6.251294in}}{\pgfqpoint{5.373309in}{6.253219in}}{\pgfqpoint{5.368463in}{6.253219in}}%
\pgfpathcurveto{\pgfqpoint{5.363618in}{6.253219in}}{\pgfqpoint{5.358970in}{6.251294in}}{\pgfqpoint{5.355543in}{6.247867in}}%
\pgfpathcurveto{\pgfqpoint{5.352117in}{6.244441in}}{\pgfqpoint{5.350191in}{6.239793in}}{\pgfqpoint{5.350191in}{6.234947in}}%
\pgfpathcurveto{\pgfqpoint{5.350191in}{6.230101in}}{\pgfqpoint{5.352117in}{6.225453in}}{\pgfqpoint{5.355543in}{6.222027in}}%
\pgfpathcurveto{\pgfqpoint{5.358970in}{6.218600in}}{\pgfqpoint{5.363618in}{6.216675in}}{\pgfqpoint{5.368463in}{6.216675in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{6.216675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{6.212451in}}%
\pgfpathcurveto{\pgfqpoint{5.391577in}{6.212451in}}{\pgfqpoint{5.396235in}{6.214380in}}{\pgfqpoint{5.399668in}{6.217814in}}%
\pgfpathcurveto{\pgfqpoint{5.403101in}{6.221247in}}{\pgfqpoint{5.405030in}{6.225904in}}{\pgfqpoint{5.405030in}{6.230760in}}%
\pgfpathcurveto{\pgfqpoint{5.405030in}{6.235615in}}{\pgfqpoint{5.403101in}{6.240273in}}{\pgfqpoint{5.399668in}{6.243706in}}%
\pgfpathcurveto{\pgfqpoint{5.396235in}{6.247139in}}{\pgfqpoint{5.391577in}{6.249068in}}{\pgfqpoint{5.386722in}{6.249068in}}%
\pgfpathcurveto{\pgfqpoint{5.381866in}{6.249068in}}{\pgfqpoint{5.377209in}{6.247139in}}{\pgfqpoint{5.373776in}{6.243706in}}%
\pgfpathcurveto{\pgfqpoint{5.370342in}{6.240273in}}{\pgfqpoint{5.368413in}{6.235615in}}{\pgfqpoint{5.368413in}{6.230760in}}%
\pgfpathcurveto{\pgfqpoint{5.368413in}{6.225904in}}{\pgfqpoint{5.370342in}{6.221247in}}{\pgfqpoint{5.373776in}{6.217814in}}%
\pgfpathcurveto{\pgfqpoint{5.377209in}{6.214380in}}{\pgfqpoint{5.381866in}{6.212451in}}{\pgfqpoint{5.386722in}{6.212451in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{6.212451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{6.206455in}}%
\pgfpathcurveto{\pgfqpoint{5.409931in}{6.206455in}}{\pgfqpoint{5.414680in}{6.208422in}}{\pgfqpoint{5.418181in}{6.211923in}}%
\pgfpathcurveto{\pgfqpoint{5.421682in}{6.215424in}}{\pgfqpoint{5.423649in}{6.220173in}}{\pgfqpoint{5.423649in}{6.225124in}}%
\pgfpathcurveto{\pgfqpoint{5.423649in}{6.230075in}}{\pgfqpoint{5.421682in}{6.234824in}}{\pgfqpoint{5.418181in}{6.238325in}}%
\pgfpathcurveto{\pgfqpoint{5.414680in}{6.241826in}}{\pgfqpoint{5.409931in}{6.243793in}}{\pgfqpoint{5.404980in}{6.243793in}}%
\pgfpathcurveto{\pgfqpoint{5.400029in}{6.243793in}}{\pgfqpoint{5.395280in}{6.241826in}}{\pgfqpoint{5.391779in}{6.238325in}}%
\pgfpathcurveto{\pgfqpoint{5.388278in}{6.234824in}}{\pgfqpoint{5.386311in}{6.230075in}}{\pgfqpoint{5.386311in}{6.225124in}}%
\pgfpathcurveto{\pgfqpoint{5.386311in}{6.220173in}}{\pgfqpoint{5.388278in}{6.215424in}}{\pgfqpoint{5.391779in}{6.211923in}}%
\pgfpathcurveto{\pgfqpoint{5.395280in}{6.208422in}}{\pgfqpoint{5.400029in}{6.206455in}}{\pgfqpoint{5.404980in}{6.206455in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{6.206455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{6.200116in}}%
\pgfpathcurveto{\pgfqpoint{5.428194in}{6.200116in}}{\pgfqpoint{5.432948in}{6.202084in}}{\pgfqpoint{5.436452in}{6.205589in}}%
\pgfpathcurveto{\pgfqpoint{5.439956in}{6.209093in}}{\pgfqpoint{5.441925in}{6.213847in}}{\pgfqpoint{5.441925in}{6.218802in}}%
\pgfpathcurveto{\pgfqpoint{5.441925in}{6.223758in}}{\pgfqpoint{5.439956in}{6.228512in}}{\pgfqpoint{5.436452in}{6.232016in}}%
\pgfpathcurveto{\pgfqpoint{5.432948in}{6.235520in}}{\pgfqpoint{5.428194in}{6.237489in}}{\pgfqpoint{5.423239in}{6.237489in}}%
\pgfpathcurveto{\pgfqpoint{5.418283in}{6.237489in}}{\pgfqpoint{5.413529in}{6.235520in}}{\pgfqpoint{5.410025in}{6.232016in}}%
\pgfpathcurveto{\pgfqpoint{5.406521in}{6.228512in}}{\pgfqpoint{5.404552in}{6.223758in}}{\pgfqpoint{5.404552in}{6.218802in}}%
\pgfpathcurveto{\pgfqpoint{5.404552in}{6.213847in}}{\pgfqpoint{5.406521in}{6.209093in}}{\pgfqpoint{5.410025in}{6.205589in}}%
\pgfpathcurveto{\pgfqpoint{5.413529in}{6.202084in}}{\pgfqpoint{5.418283in}{6.200116in}}{\pgfqpoint{5.423239in}{6.200116in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{6.200116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{6.199289in}}%
\pgfpathcurveto{\pgfqpoint{5.446448in}{6.199289in}}{\pgfqpoint{5.451197in}{6.201256in}}{\pgfqpoint{5.454698in}{6.204757in}}%
\pgfpathcurveto{\pgfqpoint{5.458199in}{6.208258in}}{\pgfqpoint{5.460166in}{6.213007in}}{\pgfqpoint{5.460166in}{6.217958in}}%
\pgfpathcurveto{\pgfqpoint{5.460166in}{6.222910in}}{\pgfqpoint{5.458199in}{6.227658in}}{\pgfqpoint{5.454698in}{6.231159in}}%
\pgfpathcurveto{\pgfqpoint{5.451197in}{6.234660in}}{\pgfqpoint{5.446448in}{6.236627in}}{\pgfqpoint{5.441497in}{6.236627in}}%
\pgfpathcurveto{\pgfqpoint{5.436546in}{6.236627in}}{\pgfqpoint{5.431797in}{6.234660in}}{\pgfqpoint{5.428296in}{6.231159in}}%
\pgfpathcurveto{\pgfqpoint{5.424795in}{6.227658in}}{\pgfqpoint{5.422828in}{6.222910in}}{\pgfqpoint{5.422828in}{6.217958in}}%
\pgfpathcurveto{\pgfqpoint{5.422828in}{6.213007in}}{\pgfqpoint{5.424795in}{6.208258in}}{\pgfqpoint{5.428296in}{6.204757in}}%
\pgfpathcurveto{\pgfqpoint{5.431797in}{6.201256in}}{\pgfqpoint{5.436546in}{6.199289in}}{\pgfqpoint{5.441497in}{6.199289in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{6.199289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{6.188863in}}%
\pgfpathcurveto{\pgfqpoint{5.464758in}{6.188863in}}{\pgfqpoint{5.469557in}{6.190850in}}{\pgfqpoint{5.473094in}{6.194388in}}%
\pgfpathcurveto{\pgfqpoint{5.476632in}{6.197925in}}{\pgfqpoint{5.478620in}{6.202724in}}{\pgfqpoint{5.478620in}{6.207727in}}%
\pgfpathcurveto{\pgfqpoint{5.478620in}{6.212730in}}{\pgfqpoint{5.476632in}{6.217529in}}{\pgfqpoint{5.473094in}{6.221066in}}%
\pgfpathcurveto{\pgfqpoint{5.469557in}{6.224604in}}{\pgfqpoint{5.464758in}{6.226591in}}{\pgfqpoint{5.459755in}{6.226591in}}%
\pgfpathcurveto{\pgfqpoint{5.454752in}{6.226591in}}{\pgfqpoint{5.449954in}{6.224604in}}{\pgfqpoint{5.446416in}{6.221066in}}%
\pgfpathcurveto{\pgfqpoint{5.442879in}{6.217529in}}{\pgfqpoint{5.440891in}{6.212730in}}{\pgfqpoint{5.440891in}{6.207727in}}%
\pgfpathcurveto{\pgfqpoint{5.440891in}{6.202724in}}{\pgfqpoint{5.442879in}{6.197925in}}{\pgfqpoint{5.446416in}{6.194388in}}%
\pgfpathcurveto{\pgfqpoint{5.449954in}{6.190850in}}{\pgfqpoint{5.454752in}{6.188863in}}{\pgfqpoint{5.459755in}{6.188863in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{6.188863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{6.189224in}}%
\pgfpathcurveto{\pgfqpoint{5.483012in}{6.189224in}}{\pgfqpoint{5.487806in}{6.191209in}}{\pgfqpoint{5.491340in}{6.194744in}}%
\pgfpathcurveto{\pgfqpoint{5.494875in}{6.198278in}}{\pgfqpoint{5.496860in}{6.203072in}}{\pgfqpoint{5.496860in}{6.208070in}}%
\pgfpathcurveto{\pgfqpoint{5.496860in}{6.213068in}}{\pgfqpoint{5.494875in}{6.217863in}}{\pgfqpoint{5.491340in}{6.221397in}}%
\pgfpathcurveto{\pgfqpoint{5.487806in}{6.224931in}}{\pgfqpoint{5.483012in}{6.226917in}}{\pgfqpoint{5.478014in}{6.226917in}}%
\pgfpathcurveto{\pgfqpoint{5.473016in}{6.226917in}}{\pgfqpoint{5.468221in}{6.224931in}}{\pgfqpoint{5.464687in}{6.221397in}}%
\pgfpathcurveto{\pgfqpoint{5.461153in}{6.217863in}}{\pgfqpoint{5.459167in}{6.213068in}}{\pgfqpoint{5.459167in}{6.208070in}}%
\pgfpathcurveto{\pgfqpoint{5.459167in}{6.203072in}}{\pgfqpoint{5.461153in}{6.198278in}}{\pgfqpoint{5.464687in}{6.194744in}}%
\pgfpathcurveto{\pgfqpoint{5.468221in}{6.191209in}}{\pgfqpoint{5.473016in}{6.189224in}}{\pgfqpoint{5.478014in}{6.189224in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{6.189224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{6.184187in}}%
\pgfpathcurveto{\pgfqpoint{5.501270in}{6.184187in}}{\pgfqpoint{5.506064in}{6.186173in}}{\pgfqpoint{5.509599in}{6.189708in}}%
\pgfpathcurveto{\pgfqpoint{5.513133in}{6.193242in}}{\pgfqpoint{5.515119in}{6.198036in}}{\pgfqpoint{5.515119in}{6.203034in}}%
\pgfpathcurveto{\pgfqpoint{5.515119in}{6.208032in}}{\pgfqpoint{5.513133in}{6.212826in}}{\pgfqpoint{5.509599in}{6.216361in}}%
\pgfpathcurveto{\pgfqpoint{5.506064in}{6.219895in}}{\pgfqpoint{5.501270in}{6.221881in}}{\pgfqpoint{5.496272in}{6.221881in}}%
\pgfpathcurveto{\pgfqpoint{5.491274in}{6.221881in}}{\pgfqpoint{5.486480in}{6.219895in}}{\pgfqpoint{5.482945in}{6.216361in}}%
\pgfpathcurveto{\pgfqpoint{5.479411in}{6.212826in}}{\pgfqpoint{5.477425in}{6.208032in}}{\pgfqpoint{5.477425in}{6.203034in}}%
\pgfpathcurveto{\pgfqpoint{5.477425in}{6.198036in}}{\pgfqpoint{5.479411in}{6.193242in}}{\pgfqpoint{5.482945in}{6.189708in}}%
\pgfpathcurveto{\pgfqpoint{5.486480in}{6.186173in}}{\pgfqpoint{5.491274in}{6.184187in}}{\pgfqpoint{5.496272in}{6.184187in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{6.184187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{6.174909in}}%
\pgfpathcurveto{\pgfqpoint{5.519566in}{6.174909in}}{\pgfqpoint{5.524396in}{6.176910in}}{\pgfqpoint{5.527957in}{6.180471in}}%
\pgfpathcurveto{\pgfqpoint{5.531517in}{6.184031in}}{\pgfqpoint{5.533518in}{6.188861in}}{\pgfqpoint{5.533518in}{6.193897in}}%
\pgfpathcurveto{\pgfqpoint{5.533518in}{6.198933in}}{\pgfqpoint{5.531517in}{6.203763in}}{\pgfqpoint{5.527957in}{6.207323in}}%
\pgfpathcurveto{\pgfqpoint{5.524396in}{6.210884in}}{\pgfqpoint{5.519566in}{6.212885in}}{\pgfqpoint{5.514530in}{6.212885in}}%
\pgfpathcurveto{\pgfqpoint{5.509495in}{6.212885in}}{\pgfqpoint{5.504665in}{6.210884in}}{\pgfqpoint{5.501104in}{6.207323in}}%
\pgfpathcurveto{\pgfqpoint{5.497544in}{6.203763in}}{\pgfqpoint{5.495543in}{6.198933in}}{\pgfqpoint{5.495543in}{6.193897in}}%
\pgfpathcurveto{\pgfqpoint{5.495543in}{6.188861in}}{\pgfqpoint{5.497544in}{6.184031in}}{\pgfqpoint{5.501104in}{6.180471in}}%
\pgfpathcurveto{\pgfqpoint{5.504665in}{6.176910in}}{\pgfqpoint{5.509495in}{6.174909in}}{\pgfqpoint{5.514530in}{6.174909in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{6.174909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{6.168265in}}%
\pgfpathcurveto{\pgfqpoint{5.537838in}{6.168265in}}{\pgfqpoint{5.542682in}{6.170271in}}{\pgfqpoint{5.546252in}{6.173841in}}%
\pgfpathcurveto{\pgfqpoint{5.549823in}{6.177412in}}{\pgfqpoint{5.551829in}{6.182255in}}{\pgfqpoint{5.551829in}{6.187305in}}%
\pgfpathcurveto{\pgfqpoint{5.551829in}{6.192354in}}{\pgfqpoint{5.549823in}{6.197198in}}{\pgfqpoint{5.546252in}{6.200768in}}%
\pgfpathcurveto{\pgfqpoint{5.542682in}{6.204339in}}{\pgfqpoint{5.537838in}{6.206345in}}{\pgfqpoint{5.532789in}{6.206345in}}%
\pgfpathcurveto{\pgfqpoint{5.527739in}{6.206345in}}{\pgfqpoint{5.522896in}{6.204339in}}{\pgfqpoint{5.519325in}{6.200768in}}%
\pgfpathcurveto{\pgfqpoint{5.515755in}{6.197198in}}{\pgfqpoint{5.513749in}{6.192354in}}{\pgfqpoint{5.513749in}{6.187305in}}%
\pgfpathcurveto{\pgfqpoint{5.513749in}{6.182255in}}{\pgfqpoint{5.515755in}{6.177412in}}{\pgfqpoint{5.519325in}{6.173841in}}%
\pgfpathcurveto{\pgfqpoint{5.522896in}{6.170271in}}{\pgfqpoint{5.527739in}{6.168265in}}{\pgfqpoint{5.532789in}{6.168265in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{6.168265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{6.168754in}}%
\pgfpathcurveto{\pgfqpoint{5.556134in}{6.168754in}}{\pgfqpoint{5.561013in}{6.170775in}}{\pgfqpoint{5.564609in}{6.174372in}}%
\pgfpathcurveto{\pgfqpoint{5.568206in}{6.177968in}}{\pgfqpoint{5.570227in}{6.182847in}}{\pgfqpoint{5.570227in}{6.187934in}}%
\pgfpathcurveto{\pgfqpoint{5.570227in}{6.193020in}}{\pgfqpoint{5.568206in}{6.197899in}}{\pgfqpoint{5.564609in}{6.201496in}}%
\pgfpathcurveto{\pgfqpoint{5.561013in}{6.205093in}}{\pgfqpoint{5.556134in}{6.207113in}}{\pgfqpoint{5.551047in}{6.207113in}}%
\pgfpathcurveto{\pgfqpoint{5.545961in}{6.207113in}}{\pgfqpoint{5.541082in}{6.205093in}}{\pgfqpoint{5.537485in}{6.201496in}}%
\pgfpathcurveto{\pgfqpoint{5.533889in}{6.197899in}}{\pgfqpoint{5.531868in}{6.193020in}}{\pgfqpoint{5.531868in}{6.187934in}}%
\pgfpathcurveto{\pgfqpoint{5.531868in}{6.182847in}}{\pgfqpoint{5.533889in}{6.177968in}}{\pgfqpoint{5.537485in}{6.174372in}}%
\pgfpathcurveto{\pgfqpoint{5.541082in}{6.170775in}}{\pgfqpoint{5.545961in}{6.168754in}}{\pgfqpoint{5.551047in}{6.168754in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{6.168754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{6.175186in}}%
\pgfpathcurveto{\pgfqpoint{5.574318in}{6.175186in}}{\pgfqpoint{5.579126in}{6.177177in}}{\pgfqpoint{5.582670in}{6.180721in}}%
\pgfpathcurveto{\pgfqpoint{5.586214in}{6.184265in}}{\pgfqpoint{5.588205in}{6.189073in}}{\pgfqpoint{5.588205in}{6.194085in}}%
\pgfpathcurveto{\pgfqpoint{5.588205in}{6.199097in}}{\pgfqpoint{5.586214in}{6.203905in}}{\pgfqpoint{5.582670in}{6.207449in}}%
\pgfpathcurveto{\pgfqpoint{5.579126in}{6.210993in}}{\pgfqpoint{5.574318in}{6.212985in}}{\pgfqpoint{5.569306in}{6.212985in}}%
\pgfpathcurveto{\pgfqpoint{5.564293in}{6.212985in}}{\pgfqpoint{5.559486in}{6.210993in}}{\pgfqpoint{5.555942in}{6.207449in}}%
\pgfpathcurveto{\pgfqpoint{5.552397in}{6.203905in}}{\pgfqpoint{5.550406in}{6.199097in}}{\pgfqpoint{5.550406in}{6.194085in}}%
\pgfpathcurveto{\pgfqpoint{5.550406in}{6.189073in}}{\pgfqpoint{5.552397in}{6.184265in}}{\pgfqpoint{5.555942in}{6.180721in}}%
\pgfpathcurveto{\pgfqpoint{5.559486in}{6.177177in}}{\pgfqpoint{5.564293in}{6.175186in}}{\pgfqpoint{5.569306in}{6.175186in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{6.175186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{6.159112in}}%
\pgfpathcurveto{\pgfqpoint{5.592614in}{6.159112in}}{\pgfqpoint{5.597457in}{6.161119in}}{\pgfqpoint{5.601027in}{6.164689in}}%
\pgfpathcurveto{\pgfqpoint{5.604598in}{6.168260in}}{\pgfqpoint{5.606604in}{6.173103in}}{\pgfqpoint{5.606604in}{6.178153in}}%
\pgfpathcurveto{\pgfqpoint{5.606604in}{6.183202in}}{\pgfqpoint{5.604598in}{6.188045in}}{\pgfqpoint{5.601027in}{6.191616in}}%
\pgfpathcurveto{\pgfqpoint{5.597457in}{6.195187in}}{\pgfqpoint{5.592614in}{6.197193in}}{\pgfqpoint{5.587564in}{6.197193in}}%
\pgfpathcurveto{\pgfqpoint{5.582515in}{6.197193in}}{\pgfqpoint{5.577671in}{6.195187in}}{\pgfqpoint{5.574101in}{6.191616in}}%
\pgfpathcurveto{\pgfqpoint{5.570530in}{6.188045in}}{\pgfqpoint{5.568524in}{6.183202in}}{\pgfqpoint{5.568524in}{6.178153in}}%
\pgfpathcurveto{\pgfqpoint{5.568524in}{6.173103in}}{\pgfqpoint{5.570530in}{6.168260in}}{\pgfqpoint{5.574101in}{6.164689in}}%
\pgfpathcurveto{\pgfqpoint{5.577671in}{6.161119in}}{\pgfqpoint{5.582515in}{6.159112in}}{\pgfqpoint{5.587564in}{6.159112in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{6.159112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{6.153641in}}%
\pgfpathcurveto{\pgfqpoint{5.610802in}{6.153641in}}{\pgfqpoint{5.615578in}{6.155619in}}{\pgfqpoint{5.619099in}{6.159140in}}%
\pgfpathcurveto{\pgfqpoint{5.622620in}{6.162661in}}{\pgfqpoint{5.624598in}{6.167437in}}{\pgfqpoint{5.624598in}{6.172417in}}%
\pgfpathcurveto{\pgfqpoint{5.624598in}{6.177396in}}{\pgfqpoint{5.622620in}{6.182172in}}{\pgfqpoint{5.619099in}{6.185693in}}%
\pgfpathcurveto{\pgfqpoint{5.615578in}{6.189214in}}{\pgfqpoint{5.610802in}{6.191192in}}{\pgfqpoint{5.605822in}{6.191192in}}%
\pgfpathcurveto{\pgfqpoint{5.600843in}{6.191192in}}{\pgfqpoint{5.596067in}{6.189214in}}{\pgfqpoint{5.592546in}{6.185693in}}%
\pgfpathcurveto{\pgfqpoint{5.589025in}{6.182172in}}{\pgfqpoint{5.587047in}{6.177396in}}{\pgfqpoint{5.587047in}{6.172417in}}%
\pgfpathcurveto{\pgfqpoint{5.587047in}{6.167437in}}{\pgfqpoint{5.589025in}{6.162661in}}{\pgfqpoint{5.592546in}{6.159140in}}%
\pgfpathcurveto{\pgfqpoint{5.596067in}{6.155619in}}{\pgfqpoint{5.600843in}{6.153641in}}{\pgfqpoint{5.605822in}{6.153641in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{6.153641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{6.154798in}}%
\pgfpathcurveto{\pgfqpoint{5.629013in}{6.154798in}}{\pgfqpoint{5.633744in}{6.156758in}}{\pgfqpoint{5.637231in}{6.160245in}}%
\pgfpathcurveto{\pgfqpoint{5.640719in}{6.163733in}}{\pgfqpoint{5.642678in}{6.168464in}}{\pgfqpoint{5.642678in}{6.173396in}}%
\pgfpathcurveto{\pgfqpoint{5.642678in}{6.178328in}}{\pgfqpoint{5.640719in}{6.183059in}}{\pgfqpoint{5.637231in}{6.186546in}}%
\pgfpathcurveto{\pgfqpoint{5.633744in}{6.190034in}}{\pgfqpoint{5.629013in}{6.191993in}}{\pgfqpoint{5.624081in}{6.191993in}}%
\pgfpathcurveto{\pgfqpoint{5.619149in}{6.191993in}}{\pgfqpoint{5.614418in}{6.190034in}}{\pgfqpoint{5.610930in}{6.186546in}}%
\pgfpathcurveto{\pgfqpoint{5.607443in}{6.183059in}}{\pgfqpoint{5.605483in}{6.178328in}}{\pgfqpoint{5.605483in}{6.173396in}}%
\pgfpathcurveto{\pgfqpoint{5.605483in}{6.168464in}}{\pgfqpoint{5.607443in}{6.163733in}}{\pgfqpoint{5.610930in}{6.160245in}}%
\pgfpathcurveto{\pgfqpoint{5.614418in}{6.156758in}}{\pgfqpoint{5.619149in}{6.154798in}}{\pgfqpoint{5.624081in}{6.154798in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{6.154798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{6.158437in}}%
\pgfpathcurveto{\pgfqpoint{5.647314in}{6.158437in}}{\pgfqpoint{5.652086in}{6.160413in}}{\pgfqpoint{5.655603in}{6.163931in}}%
\pgfpathcurveto{\pgfqpoint{5.659121in}{6.167449in}}{\pgfqpoint{5.661097in}{6.172220in}}{\pgfqpoint{5.661097in}{6.177195in}}%
\pgfpathcurveto{\pgfqpoint{5.661097in}{6.182170in}}{\pgfqpoint{5.659121in}{6.186941in}}{\pgfqpoint{5.655603in}{6.190459in}}%
\pgfpathcurveto{\pgfqpoint{5.652086in}{6.193977in}}{\pgfqpoint{5.647314in}{6.195953in}}{\pgfqpoint{5.642339in}{6.195953in}}%
\pgfpathcurveto{\pgfqpoint{5.637364in}{6.195953in}}{\pgfqpoint{5.632593in}{6.193977in}}{\pgfqpoint{5.629075in}{6.190459in}}%
\pgfpathcurveto{\pgfqpoint{5.625558in}{6.186941in}}{\pgfqpoint{5.623581in}{6.182170in}}{\pgfqpoint{5.623581in}{6.177195in}}%
\pgfpathcurveto{\pgfqpoint{5.623581in}{6.172220in}}{\pgfqpoint{5.625558in}{6.167449in}}{\pgfqpoint{5.629075in}{6.163931in}}%
\pgfpathcurveto{\pgfqpoint{5.632593in}{6.160413in}}{\pgfqpoint{5.637364in}{6.158437in}}{\pgfqpoint{5.642339in}{6.158437in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{6.158437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{6.153903in}}%
\pgfpathcurveto{\pgfqpoint{5.665558in}{6.153903in}}{\pgfqpoint{5.670316in}{6.155874in}}{\pgfqpoint{5.673824in}{6.159382in}}%
\pgfpathcurveto{\pgfqpoint{5.677331in}{6.162889in}}{\pgfqpoint{5.679302in}{6.167647in}}{\pgfqpoint{5.679302in}{6.172608in}}%
\pgfpathcurveto{\pgfqpoint{5.679302in}{6.177569in}}{\pgfqpoint{5.677331in}{6.182327in}}{\pgfqpoint{5.673824in}{6.185834in}}%
\pgfpathcurveto{\pgfqpoint{5.670316in}{6.189342in}}{\pgfqpoint{5.665558in}{6.191313in}}{\pgfqpoint{5.660598in}{6.191313in}}%
\pgfpathcurveto{\pgfqpoint{5.655637in}{6.191313in}}{\pgfqpoint{5.650879in}{6.189342in}}{\pgfqpoint{5.647371in}{6.185834in}}%
\pgfpathcurveto{\pgfqpoint{5.643864in}{6.182327in}}{\pgfqpoint{5.641893in}{6.177569in}}{\pgfqpoint{5.641893in}{6.172608in}}%
\pgfpathcurveto{\pgfqpoint{5.641893in}{6.167647in}}{\pgfqpoint{5.643864in}{6.162889in}}{\pgfqpoint{5.647371in}{6.159382in}}%
\pgfpathcurveto{\pgfqpoint{5.650879in}{6.155874in}}{\pgfqpoint{5.655637in}{6.153903in}}{\pgfqpoint{5.660598in}{6.153903in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{6.153903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{6.148772in}}%
\pgfpathcurveto{\pgfqpoint{5.683840in}{6.148772in}}{\pgfqpoint{5.688621in}{6.150752in}}{\pgfqpoint{5.692145in}{6.154276in}}%
\pgfpathcurveto{\pgfqpoint{5.695669in}{6.157801in}}{\pgfqpoint{5.697650in}{6.162581in}}{\pgfqpoint{5.697650in}{6.167565in}}%
\pgfpathcurveto{\pgfqpoint{5.697650in}{6.172549in}}{\pgfqpoint{5.695669in}{6.177330in}}{\pgfqpoint{5.692145in}{6.180854in}}%
\pgfpathcurveto{\pgfqpoint{5.688621in}{6.184379in}}{\pgfqpoint{5.683840in}{6.186359in}}{\pgfqpoint{5.678856in}{6.186359in}}%
\pgfpathcurveto{\pgfqpoint{5.673872in}{6.186359in}}{\pgfqpoint{5.669091in}{6.184379in}}{\pgfqpoint{5.665567in}{6.180854in}}%
\pgfpathcurveto{\pgfqpoint{5.662043in}{6.177330in}}{\pgfqpoint{5.660062in}{6.172549in}}{\pgfqpoint{5.660062in}{6.167565in}}%
\pgfpathcurveto{\pgfqpoint{5.660062in}{6.162581in}}{\pgfqpoint{5.662043in}{6.157801in}}{\pgfqpoint{5.665567in}{6.154276in}}%
\pgfpathcurveto{\pgfqpoint{5.669091in}{6.150752in}}{\pgfqpoint{5.673872in}{6.148772in}}{\pgfqpoint{5.678856in}{6.148772in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{6.148772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{6.147771in}}%
\pgfpathcurveto{\pgfqpoint{5.702131in}{6.147771in}}{\pgfqpoint{5.706943in}{6.149764in}}{\pgfqpoint{5.710491in}{6.153312in}}%
\pgfpathcurveto{\pgfqpoint{5.714038in}{6.156859in}}{\pgfqpoint{5.716032in}{6.161671in}}{\pgfqpoint{5.716032in}{6.166688in}}%
\pgfpathcurveto{\pgfqpoint{5.716032in}{6.171705in}}{\pgfqpoint{5.714038in}{6.176517in}}{\pgfqpoint{5.710491in}{6.180065in}}%
\pgfpathcurveto{\pgfqpoint{5.706943in}{6.183612in}}{\pgfqpoint{5.702131in}{6.185606in}}{\pgfqpoint{5.697114in}{6.185606in}}%
\pgfpathcurveto{\pgfqpoint{5.692097in}{6.185606in}}{\pgfqpoint{5.687285in}{6.183612in}}{\pgfqpoint{5.683738in}{6.180065in}}%
\pgfpathcurveto{\pgfqpoint{5.680190in}{6.176517in}}{\pgfqpoint{5.678197in}{6.171705in}}{\pgfqpoint{5.678197in}{6.166688in}}%
\pgfpathcurveto{\pgfqpoint{5.678197in}{6.161671in}}{\pgfqpoint{5.680190in}{6.156859in}}{\pgfqpoint{5.683738in}{6.153312in}}%
\pgfpathcurveto{\pgfqpoint{5.687285in}{6.149764in}}{\pgfqpoint{5.692097in}{6.147771in}}{\pgfqpoint{5.697114in}{6.147771in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{6.147771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{6.143392in}}%
\pgfpathcurveto{\pgfqpoint{5.720404in}{6.143392in}}{\pgfqpoint{5.725229in}{6.145391in}}{\pgfqpoint{5.728787in}{6.148949in}}%
\pgfpathcurveto{\pgfqpoint{5.732344in}{6.152506in}}{\pgfqpoint{5.734343in}{6.157331in}}{\pgfqpoint{5.734343in}{6.162362in}}%
\pgfpathcurveto{\pgfqpoint{5.734343in}{6.167393in}}{\pgfqpoint{5.732344in}{6.172219in}}{\pgfqpoint{5.728787in}{6.175776in}}%
\pgfpathcurveto{\pgfqpoint{5.725229in}{6.179334in}}{\pgfqpoint{5.720404in}{6.181332in}}{\pgfqpoint{5.715373in}{6.181332in}}%
\pgfpathcurveto{\pgfqpoint{5.710342in}{6.181332in}}{\pgfqpoint{5.705516in}{6.179334in}}{\pgfqpoint{5.701959in}{6.175776in}}%
\pgfpathcurveto{\pgfqpoint{5.698402in}{6.172219in}}{\pgfqpoint{5.696403in}{6.167393in}}{\pgfqpoint{5.696403in}{6.162362in}}%
\pgfpathcurveto{\pgfqpoint{5.696403in}{6.157331in}}{\pgfqpoint{5.698402in}{6.152506in}}{\pgfqpoint{5.701959in}{6.148949in}}%
\pgfpathcurveto{\pgfqpoint{5.705516in}{6.145391in}}{\pgfqpoint{5.710342in}{6.143392in}}{\pgfqpoint{5.715373in}{6.143392in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{6.143392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{6.150561in}}%
\pgfpathcurveto{\pgfqpoint{5.738577in}{6.150561in}}{\pgfqpoint{5.743322in}{6.152526in}}{\pgfqpoint{5.746819in}{6.156024in}}%
\pgfpathcurveto{\pgfqpoint{5.750317in}{6.159521in}}{\pgfqpoint{5.752282in}{6.164266in}}{\pgfqpoint{5.752282in}{6.169212in}}%
\pgfpathcurveto{\pgfqpoint{5.752282in}{6.174158in}}{\pgfqpoint{5.750317in}{6.178903in}}{\pgfqpoint{5.746819in}{6.182400in}}%
\pgfpathcurveto{\pgfqpoint{5.743322in}{6.185898in}}{\pgfqpoint{5.738577in}{6.187863in}}{\pgfqpoint{5.733631in}{6.187863in}}%
\pgfpathcurveto{\pgfqpoint{5.728685in}{6.187863in}}{\pgfqpoint{5.723940in}{6.185898in}}{\pgfqpoint{5.720443in}{6.182400in}}%
\pgfpathcurveto{\pgfqpoint{5.716945in}{6.178903in}}{\pgfqpoint{5.714980in}{6.174158in}}{\pgfqpoint{5.714980in}{6.169212in}}%
\pgfpathcurveto{\pgfqpoint{5.714980in}{6.164266in}}{\pgfqpoint{5.716945in}{6.159521in}}{\pgfqpoint{5.720443in}{6.156024in}}%
\pgfpathcurveto{\pgfqpoint{5.723940in}{6.152526in}}{\pgfqpoint{5.728685in}{6.150561in}}{\pgfqpoint{5.733631in}{6.150561in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{6.150561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{6.150577in}}%
\pgfpathcurveto{\pgfqpoint{5.756826in}{6.150577in}}{\pgfqpoint{5.761562in}{6.152539in}}{\pgfqpoint{5.765053in}{6.156029in}}%
\pgfpathcurveto{\pgfqpoint{5.768543in}{6.159520in}}{\pgfqpoint{5.770505in}{6.164256in}}{\pgfqpoint{5.770505in}{6.169192in}}%
\pgfpathcurveto{\pgfqpoint{5.770505in}{6.174129in}}{\pgfqpoint{5.768543in}{6.178865in}}{\pgfqpoint{5.765053in}{6.182356in}}%
\pgfpathcurveto{\pgfqpoint{5.761562in}{6.185846in}}{\pgfqpoint{5.756826in}{6.187808in}}{\pgfqpoint{5.751890in}{6.187808in}}%
\pgfpathcurveto{\pgfqpoint{5.746953in}{6.187808in}}{\pgfqpoint{5.742217in}{6.185846in}}{\pgfqpoint{5.738726in}{6.182356in}}%
\pgfpathcurveto{\pgfqpoint{5.735236in}{6.178865in}}{\pgfqpoint{5.733274in}{6.174129in}}{\pgfqpoint{5.733274in}{6.169192in}}%
\pgfpathcurveto{\pgfqpoint{5.733274in}{6.164256in}}{\pgfqpoint{5.735236in}{6.159520in}}{\pgfqpoint{5.738726in}{6.156029in}}%
\pgfpathcurveto{\pgfqpoint{5.742217in}{6.152539in}}{\pgfqpoint{5.746953in}{6.150577in}}{\pgfqpoint{5.751890in}{6.150577in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{6.150577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{6.152497in}}%
\pgfpathcurveto{\pgfqpoint{5.775113in}{6.152497in}}{\pgfqpoint{5.779876in}{6.154469in}}{\pgfqpoint{5.783387in}{6.157980in}}%
\pgfpathcurveto{\pgfqpoint{5.786898in}{6.161491in}}{\pgfqpoint{5.788870in}{6.166254in}}{\pgfqpoint{5.788870in}{6.171219in}}%
\pgfpathcurveto{\pgfqpoint{5.788870in}{6.176184in}}{\pgfqpoint{5.786898in}{6.180947in}}{\pgfqpoint{5.783387in}{6.184458in}}%
\pgfpathcurveto{\pgfqpoint{5.779876in}{6.187969in}}{\pgfqpoint{5.775113in}{6.189942in}}{\pgfqpoint{5.770148in}{6.189942in}}%
\pgfpathcurveto{\pgfqpoint{5.765183in}{6.189942in}}{\pgfqpoint{5.760420in}{6.187969in}}{\pgfqpoint{5.756909in}{6.184458in}}%
\pgfpathcurveto{\pgfqpoint{5.753398in}{6.180947in}}{\pgfqpoint{5.751425in}{6.176184in}}{\pgfqpoint{5.751425in}{6.171219in}}%
\pgfpathcurveto{\pgfqpoint{5.751425in}{6.166254in}}{\pgfqpoint{5.753398in}{6.161491in}}{\pgfqpoint{5.756909in}{6.157980in}}%
\pgfpathcurveto{\pgfqpoint{5.760420in}{6.154469in}}{\pgfqpoint{5.765183in}{6.152497in}}{\pgfqpoint{5.770148in}{6.152497in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{6.152497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{6.157252in}}%
\pgfpathcurveto{\pgfqpoint{5.793329in}{6.157252in}}{\pgfqpoint{5.798051in}{6.159208in}}{\pgfqpoint{5.801531in}{6.162688in}}%
\pgfpathcurveto{\pgfqpoint{5.805012in}{6.166169in}}{\pgfqpoint{5.806968in}{6.170891in}}{\pgfqpoint{5.806968in}{6.175814in}}%
\pgfpathcurveto{\pgfqpoint{5.806968in}{6.180736in}}{\pgfqpoint{5.805012in}{6.185458in}}{\pgfqpoint{5.801531in}{6.188939in}}%
\pgfpathcurveto{\pgfqpoint{5.798051in}{6.192419in}}{\pgfqpoint{5.793329in}{6.194375in}}{\pgfqpoint{5.788406in}{6.194375in}}%
\pgfpathcurveto{\pgfqpoint{5.783484in}{6.194375in}}{\pgfqpoint{5.778762in}{6.192419in}}{\pgfqpoint{5.775281in}{6.188939in}}%
\pgfpathcurveto{\pgfqpoint{5.771800in}{6.185458in}}{\pgfqpoint{5.769845in}{6.180736in}}{\pgfqpoint{5.769845in}{6.175814in}}%
\pgfpathcurveto{\pgfqpoint{5.769845in}{6.170891in}}{\pgfqpoint{5.771800in}{6.166169in}}{\pgfqpoint{5.775281in}{6.162688in}}%
\pgfpathcurveto{\pgfqpoint{5.778762in}{6.159208in}}{\pgfqpoint{5.783484in}{6.157252in}}{\pgfqpoint{5.788406in}{6.157252in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{6.157252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{6.158241in}}%
\pgfpathcurveto{\pgfqpoint{5.811539in}{6.158241in}}{\pgfqpoint{5.816215in}{6.160177in}}{\pgfqpoint{5.819662in}{6.163624in}}%
\pgfpathcurveto{\pgfqpoint{5.823109in}{6.167071in}}{\pgfqpoint{5.825046in}{6.171747in}}{\pgfqpoint{5.825046in}{6.176622in}}%
\pgfpathcurveto{\pgfqpoint{5.825046in}{6.181497in}}{\pgfqpoint{5.823109in}{6.186172in}}{\pgfqpoint{5.819662in}{6.189619in}}%
\pgfpathcurveto{\pgfqpoint{5.816215in}{6.193066in}}{\pgfqpoint{5.811539in}{6.195003in}}{\pgfqpoint{5.806665in}{6.195003in}}%
\pgfpathcurveto{\pgfqpoint{5.801790in}{6.195003in}}{\pgfqpoint{5.797114in}{6.193066in}}{\pgfqpoint{5.793667in}{6.189619in}}%
\pgfpathcurveto{\pgfqpoint{5.790220in}{6.186172in}}{\pgfqpoint{5.788283in}{6.181497in}}{\pgfqpoint{5.788283in}{6.176622in}}%
\pgfpathcurveto{\pgfqpoint{5.788283in}{6.171747in}}{\pgfqpoint{5.790220in}{6.167071in}}{\pgfqpoint{5.793667in}{6.163624in}}%
\pgfpathcurveto{\pgfqpoint{5.797114in}{6.160177in}}{\pgfqpoint{5.801790in}{6.158241in}}{\pgfqpoint{5.806665in}{6.158241in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{6.158241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{6.162648in}}%
\pgfpathcurveto{\pgfqpoint{5.829841in}{6.162648in}}{\pgfqpoint{5.834558in}{6.164602in}}{\pgfqpoint{5.838035in}{6.168079in}}%
\pgfpathcurveto{\pgfqpoint{5.841513in}{6.171557in}}{\pgfqpoint{5.843467in}{6.176274in}}{\pgfqpoint{5.843467in}{6.181191in}}%
\pgfpathcurveto{\pgfqpoint{5.843467in}{6.186109in}}{\pgfqpoint{5.841513in}{6.190826in}}{\pgfqpoint{5.838035in}{6.194304in}}%
\pgfpathcurveto{\pgfqpoint{5.834558in}{6.197781in}}{\pgfqpoint{5.829841in}{6.199735in}}{\pgfqpoint{5.824923in}{6.199735in}}%
\pgfpathcurveto{\pgfqpoint{5.820005in}{6.199735in}}{\pgfqpoint{5.815288in}{6.197781in}}{\pgfqpoint{5.811811in}{6.194304in}}%
\pgfpathcurveto{\pgfqpoint{5.808333in}{6.190826in}}{\pgfqpoint{5.806379in}{6.186109in}}{\pgfqpoint{5.806379in}{6.181191in}}%
\pgfpathcurveto{\pgfqpoint{5.806379in}{6.176274in}}{\pgfqpoint{5.808333in}{6.171557in}}{\pgfqpoint{5.811811in}{6.168079in}}%
\pgfpathcurveto{\pgfqpoint{5.815288in}{6.164602in}}{\pgfqpoint{5.820005in}{6.162648in}}{\pgfqpoint{5.824923in}{6.162648in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{6.162648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{6.159391in}}%
\pgfpathcurveto{\pgfqpoint{5.848042in}{6.159391in}}{\pgfqpoint{5.852704in}{6.161322in}}{\pgfqpoint{5.856140in}{6.164759in}}%
\pgfpathcurveto{\pgfqpoint{5.859577in}{6.168196in}}{\pgfqpoint{5.861508in}{6.172858in}}{\pgfqpoint{5.861508in}{6.177718in}}%
\pgfpathcurveto{\pgfqpoint{5.861508in}{6.182578in}}{\pgfqpoint{5.859577in}{6.187240in}}{\pgfqpoint{5.856140in}{6.190677in}}%
\pgfpathcurveto{\pgfqpoint{5.852704in}{6.194114in}}{\pgfqpoint{5.848042in}{6.196045in}}{\pgfqpoint{5.843181in}{6.196045in}}%
\pgfpathcurveto{\pgfqpoint{5.838321in}{6.196045in}}{\pgfqpoint{5.833659in}{6.194114in}}{\pgfqpoint{5.830222in}{6.190677in}}%
\pgfpathcurveto{\pgfqpoint{5.826786in}{6.187240in}}{\pgfqpoint{5.824855in}{6.182578in}}{\pgfqpoint{5.824855in}{6.177718in}}%
\pgfpathcurveto{\pgfqpoint{5.824855in}{6.172858in}}{\pgfqpoint{5.826786in}{6.168196in}}{\pgfqpoint{5.830222in}{6.164759in}}%
\pgfpathcurveto{\pgfqpoint{5.833659in}{6.161322in}}{\pgfqpoint{5.838321in}{6.159391in}}{\pgfqpoint{5.843181in}{6.159391in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{6.159391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{6.155998in}}%
\pgfpathcurveto{\pgfqpoint{5.866252in}{6.155998in}}{\pgfqpoint{5.870867in}{6.157910in}}{\pgfqpoint{5.874270in}{6.161312in}}%
\pgfpathcurveto{\pgfqpoint{5.877672in}{6.164715in}}{\pgfqpoint{5.879584in}{6.169330in}}{\pgfqpoint{5.879584in}{6.174142in}}%
\pgfpathcurveto{\pgfqpoint{5.879584in}{6.178954in}}{\pgfqpoint{5.877672in}{6.183569in}}{\pgfqpoint{5.874270in}{6.186972in}}%
\pgfpathcurveto{\pgfqpoint{5.870867in}{6.190374in}}{\pgfqpoint{5.866252in}{6.192286in}}{\pgfqpoint{5.861440in}{6.192286in}}%
\pgfpathcurveto{\pgfqpoint{5.856628in}{6.192286in}}{\pgfqpoint{5.852013in}{6.190374in}}{\pgfqpoint{5.848610in}{6.186972in}}%
\pgfpathcurveto{\pgfqpoint{5.845208in}{6.183569in}}{\pgfqpoint{5.843296in}{6.178954in}}{\pgfqpoint{5.843296in}{6.174142in}}%
\pgfpathcurveto{\pgfqpoint{5.843296in}{6.169330in}}{\pgfqpoint{5.845208in}{6.164715in}}{\pgfqpoint{5.848610in}{6.161312in}}%
\pgfpathcurveto{\pgfqpoint{5.852013in}{6.157910in}}{\pgfqpoint{5.856628in}{6.155998in}}{\pgfqpoint{5.861440in}{6.155998in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{6.155998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{6.148065in}}%
\pgfpathcurveto{\pgfqpoint{5.884563in}{6.148065in}}{\pgfqpoint{5.889230in}{6.149998in}}{\pgfqpoint{5.892670in}{6.153438in}}%
\pgfpathcurveto{\pgfqpoint{5.896110in}{6.156878in}}{\pgfqpoint{5.898043in}{6.161544in}}{\pgfqpoint{5.898043in}{6.166410in}}%
\pgfpathcurveto{\pgfqpoint{5.898043in}{6.171275in}}{\pgfqpoint{5.896110in}{6.175941in}}{\pgfqpoint{5.892670in}{6.179381in}}%
\pgfpathcurveto{\pgfqpoint{5.889230in}{6.182822in}}{\pgfqpoint{5.884563in}{6.184754in}}{\pgfqpoint{5.879698in}{6.184754in}}%
\pgfpathcurveto{\pgfqpoint{5.874833in}{6.184754in}}{\pgfqpoint{5.870167in}{6.182822in}}{\pgfqpoint{5.866726in}{6.179381in}}%
\pgfpathcurveto{\pgfqpoint{5.863286in}{6.175941in}}{\pgfqpoint{5.861353in}{6.171275in}}{\pgfqpoint{5.861353in}{6.166410in}}%
\pgfpathcurveto{\pgfqpoint{5.861353in}{6.161544in}}{\pgfqpoint{5.863286in}{6.156878in}}{\pgfqpoint{5.866726in}{6.153438in}}%
\pgfpathcurveto{\pgfqpoint{5.870167in}{6.149998in}}{\pgfqpoint{5.874833in}{6.148065in}}{\pgfqpoint{5.879698in}{6.148065in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{6.148065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{6.146458in}}%
\pgfpathcurveto{\pgfqpoint{5.902874in}{6.146458in}}{\pgfqpoint{5.907592in}{6.148412in}}{\pgfqpoint{5.911069in}{6.151890in}}%
\pgfpathcurveto{\pgfqpoint{5.914546in}{6.155367in}}{\pgfqpoint{5.916500in}{6.160084in}}{\pgfqpoint{5.916500in}{6.165002in}}%
\pgfpathcurveto{\pgfqpoint{5.916500in}{6.169920in}}{\pgfqpoint{5.914546in}{6.174637in}}{\pgfqpoint{5.911069in}{6.178114in}}%
\pgfpathcurveto{\pgfqpoint{5.907592in}{6.181592in}}{\pgfqpoint{5.902874in}{6.183546in}}{\pgfqpoint{5.897957in}{6.183546in}}%
\pgfpathcurveto{\pgfqpoint{5.893039in}{6.183546in}}{\pgfqpoint{5.888322in}{6.181592in}}{\pgfqpoint{5.884844in}{6.178114in}}%
\pgfpathcurveto{\pgfqpoint{5.881367in}{6.174637in}}{\pgfqpoint{5.879413in}{6.169920in}}{\pgfqpoint{5.879413in}{6.165002in}}%
\pgfpathcurveto{\pgfqpoint{5.879413in}{6.160084in}}{\pgfqpoint{5.881367in}{6.155367in}}{\pgfqpoint{5.884844in}{6.151890in}}%
\pgfpathcurveto{\pgfqpoint{5.888322in}{6.148412in}}{\pgfqpoint{5.893039in}{6.146458in}}{\pgfqpoint{5.897957in}{6.146458in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{6.146458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{6.155755in}}%
\pgfpathcurveto{\pgfqpoint{5.921147in}{6.155755in}}{\pgfqpoint{5.925878in}{6.157714in}}{\pgfqpoint{5.929365in}{6.161202in}}%
\pgfpathcurveto{\pgfqpoint{5.932853in}{6.164689in}}{\pgfqpoint{5.934812in}{6.169420in}}{\pgfqpoint{5.934812in}{6.174352in}}%
\pgfpathcurveto{\pgfqpoint{5.934812in}{6.179284in}}{\pgfqpoint{5.932853in}{6.184015in}}{\pgfqpoint{5.929365in}{6.187503in}}%
\pgfpathcurveto{\pgfqpoint{5.925878in}{6.190990in}}{\pgfqpoint{5.921147in}{6.192950in}}{\pgfqpoint{5.916215in}{6.192950in}}%
\pgfpathcurveto{\pgfqpoint{5.911283in}{6.192950in}}{\pgfqpoint{5.906552in}{6.190990in}}{\pgfqpoint{5.903065in}{6.187503in}}%
\pgfpathcurveto{\pgfqpoint{5.899577in}{6.184015in}}{\pgfqpoint{5.897617in}{6.179284in}}{\pgfqpoint{5.897617in}{6.174352in}}%
\pgfpathcurveto{\pgfqpoint{5.897617in}{6.169420in}}{\pgfqpoint{5.899577in}{6.164689in}}{\pgfqpoint{5.903065in}{6.161202in}}%
\pgfpathcurveto{\pgfqpoint{5.906552in}{6.157714in}}{\pgfqpoint{5.911283in}{6.155755in}}{\pgfqpoint{5.916215in}{6.155755in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{6.155755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{6.141929in}}%
\pgfpathcurveto{\pgfqpoint{5.939537in}{6.141929in}}{\pgfqpoint{5.944393in}{6.143941in}}{\pgfqpoint{5.947974in}{6.147521in}}%
\pgfpathcurveto{\pgfqpoint{5.951554in}{6.151102in}}{\pgfqpoint{5.953566in}{6.155958in}}{\pgfqpoint{5.953566in}{6.161022in}}%
\pgfpathcurveto{\pgfqpoint{5.953566in}{6.166085in}}{\pgfqpoint{5.951554in}{6.170942in}}{\pgfqpoint{5.947974in}{6.174522in}}%
\pgfpathcurveto{\pgfqpoint{5.944393in}{6.178103in}}{\pgfqpoint{5.939537in}{6.180114in}}{\pgfqpoint{5.934473in}{6.180114in}}%
\pgfpathcurveto{\pgfqpoint{5.929410in}{6.180114in}}{\pgfqpoint{5.924553in}{6.178103in}}{\pgfqpoint{5.920973in}{6.174522in}}%
\pgfpathcurveto{\pgfqpoint{5.917392in}{6.170942in}}{\pgfqpoint{5.915381in}{6.166085in}}{\pgfqpoint{5.915381in}{6.161022in}}%
\pgfpathcurveto{\pgfqpoint{5.915381in}{6.155958in}}{\pgfqpoint{5.917392in}{6.151102in}}{\pgfqpoint{5.920973in}{6.147521in}}%
\pgfpathcurveto{\pgfqpoint{5.924553in}{6.143941in}}{\pgfqpoint{5.929410in}{6.141929in}}{\pgfqpoint{5.934473in}{6.141929in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{6.141929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{6.142158in}}%
\pgfpathcurveto{\pgfqpoint{5.957791in}{6.142158in}}{\pgfqpoint{5.962643in}{6.144168in}}{\pgfqpoint{5.966220in}{6.147745in}}%
\pgfpathcurveto{\pgfqpoint{5.969797in}{6.151322in}}{\pgfqpoint{5.971807in}{6.156174in}}{\pgfqpoint{5.971807in}{6.161233in}}%
\pgfpathcurveto{\pgfqpoint{5.971807in}{6.166292in}}{\pgfqpoint{5.969797in}{6.171144in}}{\pgfqpoint{5.966220in}{6.174721in}}%
\pgfpathcurveto{\pgfqpoint{5.962643in}{6.178298in}}{\pgfqpoint{5.957791in}{6.180308in}}{\pgfqpoint{5.952732in}{6.180308in}}%
\pgfpathcurveto{\pgfqpoint{5.947673in}{6.180308in}}{\pgfqpoint{5.942821in}{6.178298in}}{\pgfqpoint{5.939244in}{6.174721in}}%
\pgfpathcurveto{\pgfqpoint{5.935666in}{6.171144in}}{\pgfqpoint{5.933657in}{6.166292in}}{\pgfqpoint{5.933657in}{6.161233in}}%
\pgfpathcurveto{\pgfqpoint{5.933657in}{6.156174in}}{\pgfqpoint{5.935666in}{6.151322in}}{\pgfqpoint{5.939244in}{6.147745in}}%
\pgfpathcurveto{\pgfqpoint{5.942821in}{6.144168in}}{\pgfqpoint{5.947673in}{6.142158in}}{\pgfqpoint{5.952732in}{6.142158in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{6.142158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{6.129120in}}%
\pgfpathcurveto{\pgfqpoint{5.976063in}{6.129120in}}{\pgfqpoint{5.980928in}{6.131135in}}{\pgfqpoint{5.984515in}{6.134722in}}%
\pgfpathcurveto{\pgfqpoint{5.988102in}{6.138309in}}{\pgfqpoint{5.990118in}{6.143174in}}{\pgfqpoint{5.990118in}{6.148247in}}%
\pgfpathcurveto{\pgfqpoint{5.990118in}{6.153320in}}{\pgfqpoint{5.988102in}{6.158185in}}{\pgfqpoint{5.984515in}{6.161772in}}%
\pgfpathcurveto{\pgfqpoint{5.980928in}{6.165359in}}{\pgfqpoint{5.976063in}{6.167375in}}{\pgfqpoint{5.970990in}{6.167375in}}%
\pgfpathcurveto{\pgfqpoint{5.965917in}{6.167375in}}{\pgfqpoint{5.961052in}{6.165359in}}{\pgfqpoint{5.957465in}{6.161772in}}%
\pgfpathcurveto{\pgfqpoint{5.953878in}{6.158185in}}{\pgfqpoint{5.951863in}{6.153320in}}{\pgfqpoint{5.951863in}{6.148247in}}%
\pgfpathcurveto{\pgfqpoint{5.951863in}{6.143174in}}{\pgfqpoint{5.953878in}{6.138309in}}{\pgfqpoint{5.957465in}{6.134722in}}%
\pgfpathcurveto{\pgfqpoint{5.961052in}{6.131135in}}{\pgfqpoint{5.965917in}{6.129120in}}{\pgfqpoint{5.970990in}{6.129120in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{6.129120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{6.137593in}}%
\pgfpathcurveto{\pgfqpoint{5.994289in}{6.137593in}}{\pgfqpoint{5.999123in}{6.139596in}}{\pgfqpoint{6.002687in}{6.143160in}}%
\pgfpathcurveto{\pgfqpoint{6.006251in}{6.146724in}}{\pgfqpoint{6.008254in}{6.151558in}}{\pgfqpoint{6.008254in}{6.156598in}}%
\pgfpathcurveto{\pgfqpoint{6.008254in}{6.161638in}}{\pgfqpoint{6.006251in}{6.166473in}}{\pgfqpoint{6.002687in}{6.170037in}}%
\pgfpathcurveto{\pgfqpoint{5.999123in}{6.173601in}}{\pgfqpoint{5.994289in}{6.175603in}}{\pgfqpoint{5.989249in}{6.175603in}}%
\pgfpathcurveto{\pgfqpoint{5.984208in}{6.175603in}}{\pgfqpoint{5.979374in}{6.173601in}}{\pgfqpoint{5.975810in}{6.170037in}}%
\pgfpathcurveto{\pgfqpoint{5.972246in}{6.166473in}}{\pgfqpoint{5.970243in}{6.161638in}}{\pgfqpoint{5.970243in}{6.156598in}}%
\pgfpathcurveto{\pgfqpoint{5.970243in}{6.151558in}}{\pgfqpoint{5.972246in}{6.146724in}}{\pgfqpoint{5.975810in}{6.143160in}}%
\pgfpathcurveto{\pgfqpoint{5.979374in}{6.139596in}}{\pgfqpoint{5.984208in}{6.137593in}}{\pgfqpoint{5.989249in}{6.137593in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{6.137593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{6.139249in}}%
\pgfpathcurveto{\pgfqpoint{6.012630in}{6.139249in}}{\pgfqpoint{6.017544in}{6.141284in}}{\pgfqpoint{6.021167in}{6.144907in}}%
\pgfpathcurveto{\pgfqpoint{6.024790in}{6.148529in}}{\pgfqpoint{6.026825in}{6.153444in}}{\pgfqpoint{6.026825in}{6.158567in}}%
\pgfpathcurveto{\pgfqpoint{6.026825in}{6.163690in}}{\pgfqpoint{6.024790in}{6.168604in}}{\pgfqpoint{6.021167in}{6.172227in}}%
\pgfpathcurveto{\pgfqpoint{6.017544in}{6.175849in}}{\pgfqpoint{6.012630in}{6.177885in}}{\pgfqpoint{6.007507in}{6.177885in}}%
\pgfpathcurveto{\pgfqpoint{6.002384in}{6.177885in}}{\pgfqpoint{5.997470in}{6.175849in}}{\pgfqpoint{5.993847in}{6.172227in}}%
\pgfpathcurveto{\pgfqpoint{5.990224in}{6.168604in}}{\pgfqpoint{5.988189in}{6.163690in}}{\pgfqpoint{5.988189in}{6.158567in}}%
\pgfpathcurveto{\pgfqpoint{5.988189in}{6.153444in}}{\pgfqpoint{5.990224in}{6.148529in}}{\pgfqpoint{5.993847in}{6.144907in}}%
\pgfpathcurveto{\pgfqpoint{5.997470in}{6.141284in}}{\pgfqpoint{6.002384in}{6.139249in}}{\pgfqpoint{6.007507in}{6.139249in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{6.139249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{6.132230in}}%
\pgfpathcurveto{\pgfqpoint{6.030875in}{6.132230in}}{\pgfqpoint{6.035776in}{6.134260in}}{\pgfqpoint{6.039389in}{6.137873in}}%
\pgfpathcurveto{\pgfqpoint{6.043002in}{6.141486in}}{\pgfqpoint{6.045032in}{6.146387in}}{\pgfqpoint{6.045032in}{6.151497in}}%
\pgfpathcurveto{\pgfqpoint{6.045032in}{6.156606in}}{\pgfqpoint{6.043002in}{6.161507in}}{\pgfqpoint{6.039389in}{6.165120in}}%
\pgfpathcurveto{\pgfqpoint{6.035776in}{6.168733in}}{\pgfqpoint{6.030875in}{6.170763in}}{\pgfqpoint{6.025765in}{6.170763in}}%
\pgfpathcurveto{\pgfqpoint{6.020656in}{6.170763in}}{\pgfqpoint{6.015755in}{6.168733in}}{\pgfqpoint{6.012142in}{6.165120in}}%
\pgfpathcurveto{\pgfqpoint{6.008529in}{6.161507in}}{\pgfqpoint{6.006499in}{6.156606in}}{\pgfqpoint{6.006499in}{6.151497in}}%
\pgfpathcurveto{\pgfqpoint{6.006499in}{6.146387in}}{\pgfqpoint{6.008529in}{6.141486in}}{\pgfqpoint{6.012142in}{6.137873in}}%
\pgfpathcurveto{\pgfqpoint{6.015755in}{6.134260in}}{\pgfqpoint{6.020656in}{6.132230in}}{\pgfqpoint{6.025765in}{6.132230in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{6.132230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{6.131960in}}%
\pgfpathcurveto{\pgfqpoint{6.049138in}{6.131960in}}{\pgfqpoint{6.054043in}{6.133992in}}{\pgfqpoint{6.057659in}{6.137608in}}%
\pgfpathcurveto{\pgfqpoint{6.061275in}{6.141224in}}{\pgfqpoint{6.063307in}{6.146130in}}{\pgfqpoint{6.063307in}{6.151244in}}%
\pgfpathcurveto{\pgfqpoint{6.063307in}{6.156358in}}{\pgfqpoint{6.061275in}{6.161263in}}{\pgfqpoint{6.057659in}{6.164879in}}%
\pgfpathcurveto{\pgfqpoint{6.054043in}{6.168495in}}{\pgfqpoint{6.049138in}{6.170527in}}{\pgfqpoint{6.044024in}{6.170527in}}%
\pgfpathcurveto{\pgfqpoint{6.038910in}{6.170527in}}{\pgfqpoint{6.034004in}{6.168495in}}{\pgfqpoint{6.030388in}{6.164879in}}%
\pgfpathcurveto{\pgfqpoint{6.026772in}{6.161263in}}{\pgfqpoint{6.024740in}{6.156358in}}{\pgfqpoint{6.024740in}{6.151244in}}%
\pgfpathcurveto{\pgfqpoint{6.024740in}{6.146130in}}{\pgfqpoint{6.026772in}{6.141224in}}{\pgfqpoint{6.030388in}{6.137608in}}%
\pgfpathcurveto{\pgfqpoint{6.034004in}{6.133992in}}{\pgfqpoint{6.038910in}{6.131960in}}{\pgfqpoint{6.044024in}{6.131960in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{6.131960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{6.121040in}}%
\pgfpathcurveto{\pgfqpoint{6.067505in}{6.121040in}}{\pgfqpoint{6.072515in}{6.123115in}}{\pgfqpoint{6.076208in}{6.126808in}}%
\pgfpathcurveto{\pgfqpoint{6.079901in}{6.130501in}}{\pgfqpoint{6.081976in}{6.135511in}}{\pgfqpoint{6.081976in}{6.140734in}}%
\pgfpathcurveto{\pgfqpoint{6.081976in}{6.145957in}}{\pgfqpoint{6.079901in}{6.150966in}}{\pgfqpoint{6.076208in}{6.154659in}}%
\pgfpathcurveto{\pgfqpoint{6.072515in}{6.158352in}}{\pgfqpoint{6.067505in}{6.160428in}}{\pgfqpoint{6.062282in}{6.160428in}}%
\pgfpathcurveto{\pgfqpoint{6.057059in}{6.160428in}}{\pgfqpoint{6.052049in}{6.158352in}}{\pgfqpoint{6.048356in}{6.154659in}}%
\pgfpathcurveto{\pgfqpoint{6.044663in}{6.150966in}}{\pgfqpoint{6.042588in}{6.145957in}}{\pgfqpoint{6.042588in}{6.140734in}}%
\pgfpathcurveto{\pgfqpoint{6.042588in}{6.135511in}}{\pgfqpoint{6.044663in}{6.130501in}}{\pgfqpoint{6.048356in}{6.126808in}}%
\pgfpathcurveto{\pgfqpoint{6.052049in}{6.123115in}}{\pgfqpoint{6.057059in}{6.121040in}}{\pgfqpoint{6.062282in}{6.121040in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{6.121040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{6.123456in}}%
\pgfpathcurveto{\pgfqpoint{6.085732in}{6.123456in}}{\pgfqpoint{6.090711in}{6.125518in}}{\pgfqpoint{6.094382in}{6.129189in}}%
\pgfpathcurveto{\pgfqpoint{6.098053in}{6.132860in}}{\pgfqpoint{6.100116in}{6.137839in}}{\pgfqpoint{6.100116in}{6.143031in}}%
\pgfpathcurveto{\pgfqpoint{6.100116in}{6.148222in}}{\pgfqpoint{6.098053in}{6.153202in}}{\pgfqpoint{6.094382in}{6.156872in}}%
\pgfpathcurveto{\pgfqpoint{6.090711in}{6.160543in}}{\pgfqpoint{6.085732in}{6.162606in}}{\pgfqpoint{6.080540in}{6.162606in}}%
\pgfpathcurveto{\pgfqpoint{6.075349in}{6.162606in}}{\pgfqpoint{6.070370in}{6.160543in}}{\pgfqpoint{6.066699in}{6.156872in}}%
\pgfpathcurveto{\pgfqpoint{6.063028in}{6.153202in}}{\pgfqpoint{6.060965in}{6.148222in}}{\pgfqpoint{6.060965in}{6.143031in}}%
\pgfpathcurveto{\pgfqpoint{6.060965in}{6.137839in}}{\pgfqpoint{6.063028in}{6.132860in}}{\pgfqpoint{6.066699in}{6.129189in}}%
\pgfpathcurveto{\pgfqpoint{6.070370in}{6.125518in}}{\pgfqpoint{6.075349in}{6.123456in}}{\pgfqpoint{6.080540in}{6.123456in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{6.123456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{6.115321in}}%
\pgfpathcurveto{\pgfqpoint{6.103963in}{6.115321in}}{\pgfqpoint{6.108916in}{6.117373in}}{\pgfqpoint{6.112568in}{6.121025in}}%
\pgfpathcurveto{\pgfqpoint{6.116220in}{6.124676in}}{\pgfqpoint{6.118272in}{6.129630in}}{\pgfqpoint{6.118272in}{6.134794in}}%
\pgfpathcurveto{\pgfqpoint{6.118272in}{6.139958in}}{\pgfqpoint{6.116220in}{6.144912in}}{\pgfqpoint{6.112568in}{6.148563in}}%
\pgfpathcurveto{\pgfqpoint{6.108916in}{6.152215in}}{\pgfqpoint{6.103963in}{6.154267in}}{\pgfqpoint{6.098799in}{6.154267in}}%
\pgfpathcurveto{\pgfqpoint{6.093635in}{6.154267in}}{\pgfqpoint{6.088681in}{6.152215in}}{\pgfqpoint{6.085030in}{6.148563in}}%
\pgfpathcurveto{\pgfqpoint{6.081378in}{6.144912in}}{\pgfqpoint{6.079326in}{6.139958in}}{\pgfqpoint{6.079326in}{6.134794in}}%
\pgfpathcurveto{\pgfqpoint{6.079326in}{6.129630in}}{\pgfqpoint{6.081378in}{6.124676in}}{\pgfqpoint{6.085030in}{6.121025in}}%
\pgfpathcurveto{\pgfqpoint{6.088681in}{6.117373in}}{\pgfqpoint{6.093635in}{6.115321in}}{\pgfqpoint{6.098799in}{6.115321in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{6.115321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{6.108926in}}%
\pgfpathcurveto{\pgfqpoint{6.122240in}{6.108926in}}{\pgfqpoint{6.127210in}{6.110985in}}{\pgfqpoint{6.130875in}{6.114649in}}%
\pgfpathcurveto{\pgfqpoint{6.134539in}{6.118314in}}{\pgfqpoint{6.136598in}{6.123285in}}{\pgfqpoint{6.136598in}{6.128467in}}%
\pgfpathcurveto{\pgfqpoint{6.136598in}{6.133649in}}{\pgfqpoint{6.134539in}{6.138620in}}{\pgfqpoint{6.130875in}{6.142285in}}%
\pgfpathcurveto{\pgfqpoint{6.127210in}{6.145949in}}{\pgfqpoint{6.122240in}{6.148008in}}{\pgfqpoint{6.117057in}{6.148008in}}%
\pgfpathcurveto{\pgfqpoint{6.111875in}{6.148008in}}{\pgfqpoint{6.106904in}{6.145949in}}{\pgfqpoint{6.103240in}{6.142285in}}%
\pgfpathcurveto{\pgfqpoint{6.099575in}{6.138620in}}{\pgfqpoint{6.097516in}{6.133649in}}{\pgfqpoint{6.097516in}{6.128467in}}%
\pgfpathcurveto{\pgfqpoint{6.097516in}{6.123285in}}{\pgfqpoint{6.099575in}{6.118314in}}{\pgfqpoint{6.103240in}{6.114649in}}%
\pgfpathcurveto{\pgfqpoint{6.106904in}{6.110985in}}{\pgfqpoint{6.111875in}{6.108926in}}{\pgfqpoint{6.117057in}{6.108926in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{6.108926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{6.112539in}}%
\pgfpathcurveto{\pgfqpoint{6.140502in}{6.112539in}}{\pgfqpoint{6.145478in}{6.114600in}}{\pgfqpoint{6.149145in}{6.118267in}}%
\pgfpathcurveto{\pgfqpoint{6.152813in}{6.121935in}}{\pgfqpoint{6.154874in}{6.126910in}}{\pgfqpoint{6.154874in}{6.132097in}}%
\pgfpathcurveto{\pgfqpoint{6.154874in}{6.137284in}}{\pgfqpoint{6.152813in}{6.142259in}}{\pgfqpoint{6.149145in}{6.145927in}}%
\pgfpathcurveto{\pgfqpoint{6.145478in}{6.149594in}}{\pgfqpoint{6.140502in}{6.151655in}}{\pgfqpoint{6.135316in}{6.151655in}}%
\pgfpathcurveto{\pgfqpoint{6.130129in}{6.151655in}}{\pgfqpoint{6.125154in}{6.149594in}}{\pgfqpoint{6.121486in}{6.145927in}}%
\pgfpathcurveto{\pgfqpoint{6.117818in}{6.142259in}}{\pgfqpoint{6.115757in}{6.137284in}}{\pgfqpoint{6.115757in}{6.132097in}}%
\pgfpathcurveto{\pgfqpoint{6.115757in}{6.126910in}}{\pgfqpoint{6.117818in}{6.121935in}}{\pgfqpoint{6.121486in}{6.118267in}}%
\pgfpathcurveto{\pgfqpoint{6.125154in}{6.114600in}}{\pgfqpoint{6.130129in}{6.112539in}}{\pgfqpoint{6.135316in}{6.112539in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{6.112539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{6.102812in}}%
\pgfpathcurveto{\pgfqpoint{6.158765in}{6.102812in}}{\pgfqpoint{6.163745in}{6.104875in}}{\pgfqpoint{6.167416in}{6.108546in}}%
\pgfpathcurveto{\pgfqpoint{6.171087in}{6.112216in}}{\pgfqpoint{6.173149in}{6.117196in}}{\pgfqpoint{6.173149in}{6.122387in}}%
\pgfpathcurveto{\pgfqpoint{6.173149in}{6.127579in}}{\pgfqpoint{6.171087in}{6.132558in}}{\pgfqpoint{6.167416in}{6.136229in}}%
\pgfpathcurveto{\pgfqpoint{6.163745in}{6.139900in}}{\pgfqpoint{6.158765in}{6.141962in}}{\pgfqpoint{6.153574in}{6.141962in}}%
\pgfpathcurveto{\pgfqpoint{6.148383in}{6.141962in}}{\pgfqpoint{6.143403in}{6.139900in}}{\pgfqpoint{6.139732in}{6.136229in}}%
\pgfpathcurveto{\pgfqpoint{6.136061in}{6.132558in}}{\pgfqpoint{6.133999in}{6.127579in}}{\pgfqpoint{6.133999in}{6.122387in}}%
\pgfpathcurveto{\pgfqpoint{6.133999in}{6.117196in}}{\pgfqpoint{6.136061in}{6.112216in}}{\pgfqpoint{6.139732in}{6.108546in}}%
\pgfpathcurveto{\pgfqpoint{6.143403in}{6.104875in}}{\pgfqpoint{6.148383in}{6.102812in}}{\pgfqpoint{6.153574in}{6.102812in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{6.102812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{6.093567in}}%
\pgfpathcurveto{\pgfqpoint{6.177104in}{6.093567in}}{\pgfqpoint{6.182161in}{6.095662in}}{\pgfqpoint{6.185889in}{6.099390in}}%
\pgfpathcurveto{\pgfqpoint{6.189617in}{6.103118in}}{\pgfqpoint{6.191712in}{6.108174in}}{\pgfqpoint{6.191712in}{6.113446in}}%
\pgfpathcurveto{\pgfqpoint{6.191712in}{6.118718in}}{\pgfqpoint{6.189617in}{6.123775in}}{\pgfqpoint{6.185889in}{6.127503in}}%
\pgfpathcurveto{\pgfqpoint{6.182161in}{6.131231in}}{\pgfqpoint{6.177104in}{6.133326in}}{\pgfqpoint{6.171832in}{6.133326in}}%
\pgfpathcurveto{\pgfqpoint{6.166560in}{6.133326in}}{\pgfqpoint{6.161504in}{6.131231in}}{\pgfqpoint{6.157776in}{6.127503in}}%
\pgfpathcurveto{\pgfqpoint{6.154048in}{6.123775in}}{\pgfqpoint{6.151953in}{6.118718in}}{\pgfqpoint{6.151953in}{6.113446in}}%
\pgfpathcurveto{\pgfqpoint{6.151953in}{6.108174in}}{\pgfqpoint{6.154048in}{6.103118in}}{\pgfqpoint{6.157776in}{6.099390in}}%
\pgfpathcurveto{\pgfqpoint{6.161504in}{6.095662in}}{\pgfqpoint{6.166560in}{6.093567in}}{\pgfqpoint{6.171832in}{6.093567in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{6.093567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{6.089490in}}%
\pgfpathcurveto{\pgfqpoint{6.195358in}{6.089490in}}{\pgfqpoint{6.200411in}{6.091583in}}{\pgfqpoint{6.204136in}{6.095308in}}%
\pgfpathcurveto{\pgfqpoint{6.207860in}{6.099032in}}{\pgfqpoint{6.209953in}{6.104085in}}{\pgfqpoint{6.209953in}{6.109353in}}%
\pgfpathcurveto{\pgfqpoint{6.209953in}{6.114620in}}{\pgfqpoint{6.207860in}{6.119673in}}{\pgfqpoint{6.204136in}{6.123397in}}%
\pgfpathcurveto{\pgfqpoint{6.200411in}{6.127122in}}{\pgfqpoint{6.195358in}{6.129215in}}{\pgfqpoint{6.190091in}{6.129215in}}%
\pgfpathcurveto{\pgfqpoint{6.184823in}{6.129215in}}{\pgfqpoint{6.179771in}{6.127122in}}{\pgfqpoint{6.176046in}{6.123397in}}%
\pgfpathcurveto{\pgfqpoint{6.172321in}{6.119673in}}{\pgfqpoint{6.170228in}{6.114620in}}{\pgfqpoint{6.170228in}{6.109353in}}%
\pgfpathcurveto{\pgfqpoint{6.170228in}{6.104085in}}{\pgfqpoint{6.172321in}{6.099032in}}{\pgfqpoint{6.176046in}{6.095308in}}%
\pgfpathcurveto{\pgfqpoint{6.179771in}{6.091583in}}{\pgfqpoint{6.184823in}{6.089490in}}{\pgfqpoint{6.190091in}{6.089490in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{6.089490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{6.087819in}}%
\pgfpathcurveto{\pgfqpoint{6.213674in}{6.087819in}}{\pgfqpoint{6.218782in}{6.089934in}}{\pgfqpoint{6.222547in}{6.093700in}}%
\pgfpathcurveto{\pgfqpoint{6.226313in}{6.097465in}}{\pgfqpoint{6.228428in}{6.102573in}}{\pgfqpoint{6.228428in}{6.107898in}}%
\pgfpathcurveto{\pgfqpoint{6.228428in}{6.113223in}}{\pgfqpoint{6.226313in}{6.118331in}}{\pgfqpoint{6.222547in}{6.122096in}}%
\pgfpathcurveto{\pgfqpoint{6.218782in}{6.125862in}}{\pgfqpoint{6.213674in}{6.127977in}}{\pgfqpoint{6.208349in}{6.127977in}}%
\pgfpathcurveto{\pgfqpoint{6.203024in}{6.127977in}}{\pgfqpoint{6.197916in}{6.125862in}}{\pgfqpoint{6.194151in}{6.122096in}}%
\pgfpathcurveto{\pgfqpoint{6.190386in}{6.118331in}}{\pgfqpoint{6.188270in}{6.113223in}}{\pgfqpoint{6.188270in}{6.107898in}}%
\pgfpathcurveto{\pgfqpoint{6.188270in}{6.102573in}}{\pgfqpoint{6.190386in}{6.097465in}}{\pgfqpoint{6.194151in}{6.093700in}}%
\pgfpathcurveto{\pgfqpoint{6.197916in}{6.089934in}}{\pgfqpoint{6.203024in}{6.087819in}}{\pgfqpoint{6.208349in}{6.087819in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{6.087819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{6.077513in}}%
\pgfpathcurveto{\pgfqpoint{6.232020in}{6.077513in}}{\pgfqpoint{6.237211in}{6.079664in}}{\pgfqpoint{6.241039in}{6.083491in}}%
\pgfpathcurveto{\pgfqpoint{6.244866in}{6.087318in}}{\pgfqpoint{6.247016in}{6.092509in}}{\pgfqpoint{6.247016in}{6.097922in}}%
\pgfpathcurveto{\pgfqpoint{6.247016in}{6.103334in}}{\pgfqpoint{6.244866in}{6.108526in}}{\pgfqpoint{6.241039in}{6.112353in}}%
\pgfpathcurveto{\pgfqpoint{6.237211in}{6.116180in}}{\pgfqpoint{6.232020in}{6.118330in}}{\pgfqpoint{6.226608in}{6.118330in}}%
\pgfpathcurveto{\pgfqpoint{6.221195in}{6.118330in}}{\pgfqpoint{6.216004in}{6.116180in}}{\pgfqpoint{6.212177in}{6.112353in}}%
\pgfpathcurveto{\pgfqpoint{6.208349in}{6.108526in}}{\pgfqpoint{6.206199in}{6.103334in}}{\pgfqpoint{6.206199in}{6.097922in}}%
\pgfpathcurveto{\pgfqpoint{6.206199in}{6.092509in}}{\pgfqpoint{6.208349in}{6.087318in}}{\pgfqpoint{6.212177in}{6.083491in}}%
\pgfpathcurveto{\pgfqpoint{6.216004in}{6.079664in}}{\pgfqpoint{6.221195in}{6.077513in}}{\pgfqpoint{6.226608in}{6.077513in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{6.077513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{6.081353in}}%
\pgfpathcurveto{\pgfqpoint{6.250248in}{6.081353in}}{\pgfqpoint{6.255410in}{6.083491in}}{\pgfqpoint{6.259216in}{6.087297in}}%
\pgfpathcurveto{\pgfqpoint{6.263022in}{6.091102in}}{\pgfqpoint{6.265160in}{6.096265in}}{\pgfqpoint{6.265160in}{6.101647in}}%
\pgfpathcurveto{\pgfqpoint{6.265160in}{6.107029in}}{\pgfqpoint{6.263022in}{6.112191in}}{\pgfqpoint{6.259216in}{6.115997in}}%
\pgfpathcurveto{\pgfqpoint{6.255410in}{6.119802in}}{\pgfqpoint{6.250248in}{6.121941in}}{\pgfqpoint{6.244866in}{6.121941in}}%
\pgfpathcurveto{\pgfqpoint{6.239484in}{6.121941in}}{\pgfqpoint{6.234322in}{6.119802in}}{\pgfqpoint{6.230516in}{6.115997in}}%
\pgfpathcurveto{\pgfqpoint{6.226710in}{6.112191in}}{\pgfqpoint{6.224572in}{6.107029in}}{\pgfqpoint{6.224572in}{6.101647in}}%
\pgfpathcurveto{\pgfqpoint{6.224572in}{6.096265in}}{\pgfqpoint{6.226710in}{6.091102in}}{\pgfqpoint{6.230516in}{6.087297in}}%
\pgfpathcurveto{\pgfqpoint{6.234322in}{6.083491in}}{\pgfqpoint{6.239484in}{6.081353in}}{\pgfqpoint{6.244866in}{6.081353in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{6.081353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{6.085844in}}%
\pgfpathcurveto{\pgfqpoint{6.268449in}{6.085844in}}{\pgfqpoint{6.273557in}{6.087960in}}{\pgfqpoint{6.277323in}{6.091725in}}%
\pgfpathcurveto{\pgfqpoint{6.281088in}{6.095490in}}{\pgfqpoint{6.283204in}{6.100598in}}{\pgfqpoint{6.283204in}{6.105923in}}%
\pgfpathcurveto{\pgfqpoint{6.283204in}{6.111248in}}{\pgfqpoint{6.281088in}{6.116356in}}{\pgfqpoint{6.277323in}{6.120121in}}%
\pgfpathcurveto{\pgfqpoint{6.273557in}{6.123887in}}{\pgfqpoint{6.268449in}{6.126002in}}{\pgfqpoint{6.263124in}{6.126002in}}%
\pgfpathcurveto{\pgfqpoint{6.257799in}{6.126002in}}{\pgfqpoint{6.252691in}{6.123887in}}{\pgfqpoint{6.248926in}{6.120121in}}%
\pgfpathcurveto{\pgfqpoint{6.245161in}{6.116356in}}{\pgfqpoint{6.243045in}{6.111248in}}{\pgfqpoint{6.243045in}{6.105923in}}%
\pgfpathcurveto{\pgfqpoint{6.243045in}{6.100598in}}{\pgfqpoint{6.245161in}{6.095490in}}{\pgfqpoint{6.248926in}{6.091725in}}%
\pgfpathcurveto{\pgfqpoint{6.252691in}{6.087960in}}{\pgfqpoint{6.257799in}{6.085844in}}{\pgfqpoint{6.263124in}{6.085844in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{6.085844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{6.085945in}}%
\pgfpathcurveto{\pgfqpoint{6.286721in}{6.085945in}}{\pgfqpoint{6.291841in}{6.088066in}}{\pgfqpoint{6.295616in}{6.091841in}}%
\pgfpathcurveto{\pgfqpoint{6.299391in}{6.095615in}}{\pgfqpoint{6.301512in}{6.100736in}}{\pgfqpoint{6.301512in}{6.106074in}}%
\pgfpathcurveto{\pgfqpoint{6.301512in}{6.111412in}}{\pgfqpoint{6.299391in}{6.116533in}}{\pgfqpoint{6.295616in}{6.120308in}}%
\pgfpathcurveto{\pgfqpoint{6.291841in}{6.124082in}}{\pgfqpoint{6.286721in}{6.126203in}}{\pgfqpoint{6.281383in}{6.126203in}}%
\pgfpathcurveto{\pgfqpoint{6.276044in}{6.126203in}}{\pgfqpoint{6.270924in}{6.124082in}}{\pgfqpoint{6.267149in}{6.120308in}}%
\pgfpathcurveto{\pgfqpoint{6.263375in}{6.116533in}}{\pgfqpoint{6.261254in}{6.111412in}}{\pgfqpoint{6.261254in}{6.106074in}}%
\pgfpathcurveto{\pgfqpoint{6.261254in}{6.100736in}}{\pgfqpoint{6.263375in}{6.095615in}}{\pgfqpoint{6.267149in}{6.091841in}}%
\pgfpathcurveto{\pgfqpoint{6.270924in}{6.088066in}}{\pgfqpoint{6.276044in}{6.085945in}}{\pgfqpoint{6.281383in}{6.085945in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{6.085945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{6.074279in}}%
\pgfpathcurveto{\pgfqpoint{6.304979in}{6.074279in}}{\pgfqpoint{6.310100in}{6.076400in}}{\pgfqpoint{6.313874in}{6.080175in}}%
\pgfpathcurveto{\pgfqpoint{6.317649in}{6.083949in}}{\pgfqpoint{6.319770in}{6.089070in}}{\pgfqpoint{6.319770in}{6.094408in}}%
\pgfpathcurveto{\pgfqpoint{6.319770in}{6.099746in}}{\pgfqpoint{6.317649in}{6.104867in}}{\pgfqpoint{6.313874in}{6.108641in}}%
\pgfpathcurveto{\pgfqpoint{6.310100in}{6.112416in}}{\pgfqpoint{6.304979in}{6.114537in}}{\pgfqpoint{6.299641in}{6.114537in}}%
\pgfpathcurveto{\pgfqpoint{6.294303in}{6.114537in}}{\pgfqpoint{6.289182in}{6.112416in}}{\pgfqpoint{6.285408in}{6.108641in}}%
\pgfpathcurveto{\pgfqpoint{6.281633in}{6.104867in}}{\pgfqpoint{6.279512in}{6.099746in}}{\pgfqpoint{6.279512in}{6.094408in}}%
\pgfpathcurveto{\pgfqpoint{6.279512in}{6.089070in}}{\pgfqpoint{6.281633in}{6.083949in}}{\pgfqpoint{6.285408in}{6.080175in}}%
\pgfpathcurveto{\pgfqpoint{6.289182in}{6.076400in}}{\pgfqpoint{6.294303in}{6.074279in}}{\pgfqpoint{6.299641in}{6.074279in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{6.074279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{6.073819in}}%
\pgfpathcurveto{\pgfqpoint{6.323260in}{6.073819in}}{\pgfqpoint{6.328401in}{6.075949in}}{\pgfqpoint{6.332191in}{6.079739in}}%
\pgfpathcurveto{\pgfqpoint{6.335981in}{6.083529in}}{\pgfqpoint{6.338111in}{6.088670in}}{\pgfqpoint{6.338111in}{6.094031in}}%
\pgfpathcurveto{\pgfqpoint{6.338111in}{6.099391in}}{\pgfqpoint{6.335981in}{6.104532in}}{\pgfqpoint{6.332191in}{6.108322in}}%
\pgfpathcurveto{\pgfqpoint{6.328401in}{6.112113in}}{\pgfqpoint{6.323260in}{6.114242in}}{\pgfqpoint{6.317899in}{6.114242in}}%
\pgfpathcurveto{\pgfqpoint{6.312539in}{6.114242in}}{\pgfqpoint{6.307398in}{6.112113in}}{\pgfqpoint{6.303608in}{6.108322in}}%
\pgfpathcurveto{\pgfqpoint{6.299817in}{6.104532in}}{\pgfqpoint{6.297688in}{6.099391in}}{\pgfqpoint{6.297688in}{6.094031in}}%
\pgfpathcurveto{\pgfqpoint{6.297688in}{6.088670in}}{\pgfqpoint{6.299817in}{6.083529in}}{\pgfqpoint{6.303608in}{6.079739in}}%
\pgfpathcurveto{\pgfqpoint{6.307398in}{6.075949in}}{\pgfqpoint{6.312539in}{6.073819in}}{\pgfqpoint{6.317899in}{6.073819in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{6.073819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{6.069196in}}%
\pgfpathcurveto{\pgfqpoint{6.341531in}{6.069196in}}{\pgfqpoint{6.346685in}{6.071331in}}{\pgfqpoint{6.350485in}{6.075130in}}%
\pgfpathcurveto{\pgfqpoint{6.354284in}{6.078930in}}{\pgfqpoint{6.356419in}{6.084084in}}{\pgfqpoint{6.356419in}{6.089457in}}%
\pgfpathcurveto{\pgfqpoint{6.356419in}{6.094830in}}{\pgfqpoint{6.354284in}{6.099984in}}{\pgfqpoint{6.350485in}{6.103784in}}%
\pgfpathcurveto{\pgfqpoint{6.346685in}{6.107583in}}{\pgfqpoint{6.341531in}{6.109718in}}{\pgfqpoint{6.336158in}{6.109718in}}%
\pgfpathcurveto{\pgfqpoint{6.330785in}{6.109718in}}{\pgfqpoint{6.325631in}{6.107583in}}{\pgfqpoint{6.321831in}{6.103784in}}%
\pgfpathcurveto{\pgfqpoint{6.318032in}{6.099984in}}{\pgfqpoint{6.315897in}{6.094830in}}{\pgfqpoint{6.315897in}{6.089457in}}%
\pgfpathcurveto{\pgfqpoint{6.315897in}{6.084084in}}{\pgfqpoint{6.318032in}{6.078930in}}{\pgfqpoint{6.321831in}{6.075130in}}%
\pgfpathcurveto{\pgfqpoint{6.325631in}{6.071331in}}{\pgfqpoint{6.330785in}{6.069196in}}{\pgfqpoint{6.336158in}{6.069196in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{6.069196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{6.059155in}}%
\pgfpathcurveto{\pgfqpoint{6.359824in}{6.059155in}}{\pgfqpoint{6.365012in}{6.061304in}}{\pgfqpoint{6.368836in}{6.065128in}}%
\pgfpathcurveto{\pgfqpoint{6.372660in}{6.068952in}}{\pgfqpoint{6.374808in}{6.074139in}}{\pgfqpoint{6.374808in}{6.079547in}}%
\pgfpathcurveto{\pgfqpoint{6.374808in}{6.084956in}}{\pgfqpoint{6.372660in}{6.090143in}}{\pgfqpoint{6.368836in}{6.093967in}}%
\pgfpathcurveto{\pgfqpoint{6.365012in}{6.097791in}}{\pgfqpoint{6.359824in}{6.099940in}}{\pgfqpoint{6.354416in}{6.099940in}}%
\pgfpathcurveto{\pgfqpoint{6.349008in}{6.099940in}}{\pgfqpoint{6.343821in}{6.097791in}}{\pgfqpoint{6.339997in}{6.093967in}}%
\pgfpathcurveto{\pgfqpoint{6.336173in}{6.090143in}}{\pgfqpoint{6.334024in}{6.084956in}}{\pgfqpoint{6.334024in}{6.079547in}}%
\pgfpathcurveto{\pgfqpoint{6.334024in}{6.074139in}}{\pgfqpoint{6.336173in}{6.068952in}}{\pgfqpoint{6.339997in}{6.065128in}}%
\pgfpathcurveto{\pgfqpoint{6.343821in}{6.061304in}}{\pgfqpoint{6.349008in}{6.059155in}}{\pgfqpoint{6.354416in}{6.059155in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{6.059155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{6.055555in}}%
\pgfpathcurveto{\pgfqpoint{6.378074in}{6.055555in}}{\pgfqpoint{6.383253in}{6.057700in}}{\pgfqpoint{6.387071in}{6.061518in}}%
\pgfpathcurveto{\pgfqpoint{6.390889in}{6.065336in}}{\pgfqpoint{6.393034in}{6.070515in}}{\pgfqpoint{6.393034in}{6.075914in}}%
\pgfpathcurveto{\pgfqpoint{6.393034in}{6.081313in}}{\pgfqpoint{6.390889in}{6.086492in}}{\pgfqpoint{6.387071in}{6.090310in}}%
\pgfpathcurveto{\pgfqpoint{6.383253in}{6.094128in}}{\pgfqpoint{6.378074in}{6.096273in}}{\pgfqpoint{6.372675in}{6.096273in}}%
\pgfpathcurveto{\pgfqpoint{6.367275in}{6.096273in}}{\pgfqpoint{6.362096in}{6.094128in}}{\pgfqpoint{6.358278in}{6.090310in}}%
\pgfpathcurveto{\pgfqpoint{6.354460in}{6.086492in}}{\pgfqpoint{6.352315in}{6.081313in}}{\pgfqpoint{6.352315in}{6.075914in}}%
\pgfpathcurveto{\pgfqpoint{6.352315in}{6.070515in}}{\pgfqpoint{6.354460in}{6.065336in}}{\pgfqpoint{6.358278in}{6.061518in}}%
\pgfpathcurveto{\pgfqpoint{6.362096in}{6.057700in}}{\pgfqpoint{6.367275in}{6.055555in}}{\pgfqpoint{6.372675in}{6.055555in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{6.055555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{6.388384in}}%
\pgfpathcurveto{\pgfqpoint{3.692304in}{6.388384in}}{\pgfqpoint{3.695768in}{6.389819in}}{\pgfqpoint{3.698322in}{6.392373in}}%
\pgfpathcurveto{\pgfqpoint{3.700876in}{6.394927in}}{\pgfqpoint{3.702311in}{6.398391in}}{\pgfqpoint{3.702311in}{6.402003in}}%
\pgfpathcurveto{\pgfqpoint{3.702311in}{6.405615in}}{\pgfqpoint{3.700876in}{6.409079in}}{\pgfqpoint{3.698322in}{6.411633in}}%
\pgfpathcurveto{\pgfqpoint{3.695768in}{6.414187in}}{\pgfqpoint{3.692304in}{6.415622in}}{\pgfqpoint{3.688692in}{6.415622in}}%
\pgfpathcurveto{\pgfqpoint{3.685080in}{6.415622in}}{\pgfqpoint{3.681616in}{6.414187in}}{\pgfqpoint{3.679062in}{6.411633in}}%
\pgfpathcurveto{\pgfqpoint{3.676508in}{6.409079in}}{\pgfqpoint{3.675073in}{6.405615in}}{\pgfqpoint{3.675073in}{6.402003in}}%
\pgfpathcurveto{\pgfqpoint{3.675073in}{6.398391in}}{\pgfqpoint{3.676508in}{6.394927in}}{\pgfqpoint{3.679062in}{6.392373in}}%
\pgfpathcurveto{\pgfqpoint{3.681616in}{6.389819in}}{\pgfqpoint{3.685080in}{6.388384in}}{\pgfqpoint{3.688692in}{6.388384in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{6.388384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{6.385882in}}%
\pgfpathcurveto{\pgfqpoint{3.711244in}{6.385882in}}{\pgfqpoint{3.715362in}{6.387587in}}{\pgfqpoint{3.718398in}{6.390623in}}%
\pgfpathcurveto{\pgfqpoint{3.721433in}{6.393659in}}{\pgfqpoint{3.723139in}{6.397777in}}{\pgfqpoint{3.723139in}{6.402071in}}%
\pgfpathcurveto{\pgfqpoint{3.723139in}{6.406364in}}{\pgfqpoint{3.721433in}{6.410482in}}{\pgfqpoint{3.718398in}{6.413518in}}%
\pgfpathcurveto{\pgfqpoint{3.715362in}{6.416554in}}{\pgfqpoint{3.711244in}{6.418260in}}{\pgfqpoint{3.706950in}{6.418260in}}%
\pgfpathcurveto{\pgfqpoint{3.702657in}{6.418260in}}{\pgfqpoint{3.698539in}{6.416554in}}{\pgfqpoint{3.695503in}{6.413518in}}%
\pgfpathcurveto{\pgfqpoint{3.692467in}{6.410482in}}{\pgfqpoint{3.690761in}{6.406364in}}{\pgfqpoint{3.690761in}{6.402071in}}%
\pgfpathcurveto{\pgfqpoint{3.690761in}{6.397777in}}{\pgfqpoint{3.692467in}{6.393659in}}{\pgfqpoint{3.695503in}{6.390623in}}%
\pgfpathcurveto{\pgfqpoint{3.698539in}{6.387587in}}{\pgfqpoint{3.702657in}{6.385882in}}{\pgfqpoint{3.706950in}{6.385882in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{6.385882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{6.386352in}}%
\pgfpathcurveto{\pgfqpoint{3.729052in}{6.386352in}}{\pgfqpoint{3.732739in}{6.387879in}}{\pgfqpoint{3.735457in}{6.390597in}}%
\pgfpathcurveto{\pgfqpoint{3.738175in}{6.393314in}}{\pgfqpoint{3.739702in}{6.397001in}}{\pgfqpoint{3.739702in}{6.400845in}}%
\pgfpathcurveto{\pgfqpoint{3.739702in}{6.404688in}}{\pgfqpoint{3.738175in}{6.408375in}}{\pgfqpoint{3.735457in}{6.411093in}}%
\pgfpathcurveto{\pgfqpoint{3.732739in}{6.413811in}}{\pgfqpoint{3.729052in}{6.415338in}}{\pgfqpoint{3.725209in}{6.415338in}}%
\pgfpathcurveto{\pgfqpoint{3.721365in}{6.415338in}}{\pgfqpoint{3.717678in}{6.413811in}}{\pgfqpoint{3.714961in}{6.411093in}}%
\pgfpathcurveto{\pgfqpoint{3.712243in}{6.408375in}}{\pgfqpoint{3.710716in}{6.404688in}}{\pgfqpoint{3.710716in}{6.400845in}}%
\pgfpathcurveto{\pgfqpoint{3.710716in}{6.397001in}}{\pgfqpoint{3.712243in}{6.393314in}}{\pgfqpoint{3.714961in}{6.390597in}}%
\pgfpathcurveto{\pgfqpoint{3.717678in}{6.387879in}}{\pgfqpoint{3.721365in}{6.386352in}}{\pgfqpoint{3.725209in}{6.386352in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{6.386352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{6.388900in}}%
\pgfpathcurveto{\pgfqpoint{3.747003in}{6.388900in}}{\pgfqpoint{3.750395in}{6.390305in}}{\pgfqpoint{3.752896in}{6.392805in}}%
\pgfpathcurveto{\pgfqpoint{3.755397in}{6.395306in}}{\pgfqpoint{3.756802in}{6.398698in}}{\pgfqpoint{3.756802in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.756802in}{6.405771in}}{\pgfqpoint{3.755397in}{6.409163in}}{\pgfqpoint{3.752896in}{6.411663in}}%
\pgfpathcurveto{\pgfqpoint{3.750395in}{6.414164in}}{\pgfqpoint{3.747003in}{6.415569in}}{\pgfqpoint{3.743467in}{6.415569in}}%
\pgfpathcurveto{\pgfqpoint{3.739931in}{6.415569in}}{\pgfqpoint{3.736539in}{6.414164in}}{\pgfqpoint{3.734038in}{6.411663in}}%
\pgfpathcurveto{\pgfqpoint{3.731538in}{6.409163in}}{\pgfqpoint{3.730133in}{6.405771in}}{\pgfqpoint{3.730133in}{6.402234in}}%
\pgfpathcurveto{\pgfqpoint{3.730133in}{6.398698in}}{\pgfqpoint{3.731538in}{6.395306in}}{\pgfqpoint{3.734038in}{6.392805in}}%
\pgfpathcurveto{\pgfqpoint{3.736539in}{6.390305in}}{\pgfqpoint{3.739931in}{6.388900in}}{\pgfqpoint{3.743467in}{6.388900in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{6.388900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{6.384277in}}%
\pgfpathcurveto{\pgfqpoint{3.765743in}{6.384277in}}{\pgfqpoint{3.769597in}{6.385873in}}{\pgfqpoint{3.772438in}{6.388714in}}%
\pgfpathcurveto{\pgfqpoint{3.775279in}{6.391555in}}{\pgfqpoint{3.776875in}{6.395409in}}{\pgfqpoint{3.776875in}{6.399427in}}%
\pgfpathcurveto{\pgfqpoint{3.776875in}{6.403445in}}{\pgfqpoint{3.775279in}{6.407298in}}{\pgfqpoint{3.772438in}{6.410139in}}%
\pgfpathcurveto{\pgfqpoint{3.769597in}{6.412980in}}{\pgfqpoint{3.765743in}{6.414577in}}{\pgfqpoint{3.761725in}{6.414577in}}%
\pgfpathcurveto{\pgfqpoint{3.757708in}{6.414577in}}{\pgfqpoint{3.753854in}{6.412980in}}{\pgfqpoint{3.751013in}{6.410139in}}%
\pgfpathcurveto{\pgfqpoint{3.748172in}{6.407298in}}{\pgfqpoint{3.746576in}{6.403445in}}{\pgfqpoint{3.746576in}{6.399427in}}%
\pgfpathcurveto{\pgfqpoint{3.746576in}{6.395409in}}{\pgfqpoint{3.748172in}{6.391555in}}{\pgfqpoint{3.751013in}{6.388714in}}%
\pgfpathcurveto{\pgfqpoint{3.753854in}{6.385873in}}{\pgfqpoint{3.757708in}{6.384277in}}{\pgfqpoint{3.761725in}{6.384277in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{6.384277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{6.385358in}}%
\pgfpathcurveto{\pgfqpoint{3.783908in}{6.385358in}}{\pgfqpoint{3.787673in}{6.386917in}}{\pgfqpoint{3.790448in}{6.389692in}}%
\pgfpathcurveto{\pgfqpoint{3.793223in}{6.392467in}}{\pgfqpoint{3.794782in}{6.396231in}}{\pgfqpoint{3.794782in}{6.400156in}}%
\pgfpathcurveto{\pgfqpoint{3.794782in}{6.404080in}}{\pgfqpoint{3.793223in}{6.407845in}}{\pgfqpoint{3.790448in}{6.410620in}}%
\pgfpathcurveto{\pgfqpoint{3.787673in}{6.413395in}}{\pgfqpoint{3.783908in}{6.414954in}}{\pgfqpoint{3.779984in}{6.414954in}}%
\pgfpathcurveto{\pgfqpoint{3.776059in}{6.414954in}}{\pgfqpoint{3.772295in}{6.413395in}}{\pgfqpoint{3.769520in}{6.410620in}}%
\pgfpathcurveto{\pgfqpoint{3.766745in}{6.407845in}}{\pgfqpoint{3.765186in}{6.404080in}}{\pgfqpoint{3.765186in}{6.400156in}}%
\pgfpathcurveto{\pgfqpoint{3.765186in}{6.396231in}}{\pgfqpoint{3.766745in}{6.392467in}}{\pgfqpoint{3.769520in}{6.389692in}}%
\pgfpathcurveto{\pgfqpoint{3.772295in}{6.386917in}}{\pgfqpoint{3.776059in}{6.385358in}}{\pgfqpoint{3.779984in}{6.385358in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{6.385358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{6.386799in}}%
\pgfpathcurveto{\pgfqpoint{3.801937in}{6.386799in}}{\pgfqpoint{3.805481in}{6.388267in}}{\pgfqpoint{3.808093in}{6.390879in}}%
\pgfpathcurveto{\pgfqpoint{3.810706in}{6.393492in}}{\pgfqpoint{3.812174in}{6.397036in}}{\pgfqpoint{3.812174in}{6.400730in}}%
\pgfpathcurveto{\pgfqpoint{3.812174in}{6.404425in}}{\pgfqpoint{3.810706in}{6.407969in}}{\pgfqpoint{3.808093in}{6.410581in}}%
\pgfpathcurveto{\pgfqpoint{3.805481in}{6.413194in}}{\pgfqpoint{3.801937in}{6.414662in}}{\pgfqpoint{3.798242in}{6.414662in}}%
\pgfpathcurveto{\pgfqpoint{3.794548in}{6.414662in}}{\pgfqpoint{3.791004in}{6.413194in}}{\pgfqpoint{3.788391in}{6.410581in}}%
\pgfpathcurveto{\pgfqpoint{3.785779in}{6.407969in}}{\pgfqpoint{3.784311in}{6.404425in}}{\pgfqpoint{3.784311in}{6.400730in}}%
\pgfpathcurveto{\pgfqpoint{3.784311in}{6.397036in}}{\pgfqpoint{3.785779in}{6.393492in}}{\pgfqpoint{3.788391in}{6.390879in}}%
\pgfpathcurveto{\pgfqpoint{3.791004in}{6.388267in}}{\pgfqpoint{3.794548in}{6.386799in}}{\pgfqpoint{3.798242in}{6.386799in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{6.386799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{6.381796in}}%
\pgfpathcurveto{\pgfqpoint{3.820658in}{6.381796in}}{\pgfqpoint{3.824647in}{6.383448in}}{\pgfqpoint{3.827587in}{6.386388in}}%
\pgfpathcurveto{\pgfqpoint{3.830527in}{6.389328in}}{\pgfqpoint{3.832179in}{6.393316in}}{\pgfqpoint{3.832179in}{6.397474in}}%
\pgfpathcurveto{\pgfqpoint{3.832179in}{6.401632in}}{\pgfqpoint{3.830527in}{6.405620in}}{\pgfqpoint{3.827587in}{6.408560in}}%
\pgfpathcurveto{\pgfqpoint{3.824647in}{6.411500in}}{\pgfqpoint{3.820658in}{6.413152in}}{\pgfqpoint{3.816501in}{6.413152in}}%
\pgfpathcurveto{\pgfqpoint{3.812343in}{6.413152in}}{\pgfqpoint{3.808355in}{6.411500in}}{\pgfqpoint{3.805415in}{6.408560in}}%
\pgfpathcurveto{\pgfqpoint{3.802475in}{6.405620in}}{\pgfqpoint{3.800823in}{6.401632in}}{\pgfqpoint{3.800823in}{6.397474in}}%
\pgfpathcurveto{\pgfqpoint{3.800823in}{6.393316in}}{\pgfqpoint{3.802475in}{6.389328in}}{\pgfqpoint{3.805415in}{6.386388in}}%
\pgfpathcurveto{\pgfqpoint{3.808355in}{6.383448in}}{\pgfqpoint{3.812343in}{6.381796in}}{\pgfqpoint{3.816501in}{6.381796in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{6.381796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{6.382900in}}%
\pgfpathcurveto{\pgfqpoint{3.838827in}{6.382900in}}{\pgfqpoint{3.842729in}{6.384516in}}{\pgfqpoint{3.845605in}{6.387392in}}%
\pgfpathcurveto{\pgfqpoint{3.848481in}{6.390268in}}{\pgfqpoint{3.850097in}{6.394170in}}{\pgfqpoint{3.850097in}{6.398238in}}%
\pgfpathcurveto{\pgfqpoint{3.850097in}{6.402306in}}{\pgfqpoint{3.848481in}{6.406207in}}{\pgfqpoint{3.845605in}{6.409084in}}%
\pgfpathcurveto{\pgfqpoint{3.842729in}{6.411960in}}{\pgfqpoint{3.838827in}{6.413576in}}{\pgfqpoint{3.834759in}{6.413576in}}%
\pgfpathcurveto{\pgfqpoint{3.830691in}{6.413576in}}{\pgfqpoint{3.826789in}{6.411960in}}{\pgfqpoint{3.823913in}{6.409084in}}%
\pgfpathcurveto{\pgfqpoint{3.821037in}{6.406207in}}{\pgfqpoint{3.819421in}{6.402306in}}{\pgfqpoint{3.819421in}{6.398238in}}%
\pgfpathcurveto{\pgfqpoint{3.819421in}{6.394170in}}{\pgfqpoint{3.821037in}{6.390268in}}{\pgfqpoint{3.823913in}{6.387392in}}%
\pgfpathcurveto{\pgfqpoint{3.826789in}{6.384516in}}{\pgfqpoint{3.830691in}{6.382900in}}{\pgfqpoint{3.834759in}{6.382900in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{6.382900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{6.383528in}}%
\pgfpathcurveto{\pgfqpoint{3.856884in}{6.383528in}}{\pgfqpoint{3.860593in}{6.385064in}}{\pgfqpoint{3.863328in}{6.387799in}}%
\pgfpathcurveto{\pgfqpoint{3.866062in}{6.390533in}}{\pgfqpoint{3.867598in}{6.394242in}}{\pgfqpoint{3.867598in}{6.398109in}}%
\pgfpathcurveto{\pgfqpoint{3.867598in}{6.401976in}}{\pgfqpoint{3.866062in}{6.405685in}}{\pgfqpoint{3.863328in}{6.408419in}}%
\pgfpathcurveto{\pgfqpoint{3.860593in}{6.411153in}}{\pgfqpoint{3.856884in}{6.412690in}}{\pgfqpoint{3.853017in}{6.412690in}}%
\pgfpathcurveto{\pgfqpoint{3.849151in}{6.412690in}}{\pgfqpoint{3.845441in}{6.411153in}}{\pgfqpoint{3.842707in}{6.408419in}}%
\pgfpathcurveto{\pgfqpoint{3.839973in}{6.405685in}}{\pgfqpoint{3.838437in}{6.401976in}}{\pgfqpoint{3.838437in}{6.398109in}}%
\pgfpathcurveto{\pgfqpoint{3.838437in}{6.394242in}}{\pgfqpoint{3.839973in}{6.390533in}}{\pgfqpoint{3.842707in}{6.387799in}}%
\pgfpathcurveto{\pgfqpoint{3.845441in}{6.385064in}}{\pgfqpoint{3.849151in}{6.383528in}}{\pgfqpoint{3.853017in}{6.383528in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{6.383528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{6.378773in}}%
\pgfpathcurveto{\pgfqpoint{3.875377in}{6.378773in}}{\pgfqpoint{3.879310in}{6.380403in}}{\pgfqpoint{3.882210in}{6.383302in}}%
\pgfpathcurveto{\pgfqpoint{3.885109in}{6.386202in}}{\pgfqpoint{3.886739in}{6.390135in}}{\pgfqpoint{3.886739in}{6.394236in}}%
\pgfpathcurveto{\pgfqpoint{3.886739in}{6.398337in}}{\pgfqpoint{3.885109in}{6.402270in}}{\pgfqpoint{3.882210in}{6.405170in}}%
\pgfpathcurveto{\pgfqpoint{3.879310in}{6.408070in}}{\pgfqpoint{3.875377in}{6.409699in}}{\pgfqpoint{3.871276in}{6.409699in}}%
\pgfpathcurveto{\pgfqpoint{3.867175in}{6.409699in}}{\pgfqpoint{3.863242in}{6.408070in}}{\pgfqpoint{3.860342in}{6.405170in}}%
\pgfpathcurveto{\pgfqpoint{3.857442in}{6.402270in}}{\pgfqpoint{3.855813in}{6.398337in}}{\pgfqpoint{3.855813in}{6.394236in}}%
\pgfpathcurveto{\pgfqpoint{3.855813in}{6.390135in}}{\pgfqpoint{3.857442in}{6.386202in}}{\pgfqpoint{3.860342in}{6.383302in}}%
\pgfpathcurveto{\pgfqpoint{3.863242in}{6.380403in}}{\pgfqpoint{3.867175in}{6.378773in}}{\pgfqpoint{3.871276in}{6.378773in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{6.378773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{6.378945in}}%
\pgfpathcurveto{\pgfqpoint{3.893596in}{6.378945in}}{\pgfqpoint{3.897493in}{6.380559in}}{\pgfqpoint{3.900365in}{6.383431in}}%
\pgfpathcurveto{\pgfqpoint{3.903238in}{6.386304in}}{\pgfqpoint{3.904852in}{6.390200in}}{\pgfqpoint{3.904852in}{6.394262in}}%
\pgfpathcurveto{\pgfqpoint{3.904852in}{6.398325in}}{\pgfqpoint{3.903238in}{6.402221in}}{\pgfqpoint{3.900365in}{6.405094in}}%
\pgfpathcurveto{\pgfqpoint{3.897493in}{6.407966in}}{\pgfqpoint{3.893596in}{6.409580in}}{\pgfqpoint{3.889534in}{6.409580in}}%
\pgfpathcurveto{\pgfqpoint{3.885472in}{6.409580in}}{\pgfqpoint{3.881575in}{6.407966in}}{\pgfqpoint{3.878703in}{6.405094in}}%
\pgfpathcurveto{\pgfqpoint{3.875831in}{6.402221in}}{\pgfqpoint{3.874217in}{6.398325in}}{\pgfqpoint{3.874217in}{6.394262in}}%
\pgfpathcurveto{\pgfqpoint{3.874217in}{6.390200in}}{\pgfqpoint{3.875831in}{6.386304in}}{\pgfqpoint{3.878703in}{6.383431in}}%
\pgfpathcurveto{\pgfqpoint{3.881575in}{6.380559in}}{\pgfqpoint{3.885472in}{6.378945in}}{\pgfqpoint{3.889534in}{6.378945in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{6.378945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{6.380534in}}%
\pgfpathcurveto{\pgfqpoint{3.911726in}{6.380534in}}{\pgfqpoint{3.915498in}{6.382096in}}{\pgfqpoint{3.918279in}{6.384877in}}%
\pgfpathcurveto{\pgfqpoint{3.921060in}{6.387658in}}{\pgfqpoint{3.922623in}{6.391431in}}{\pgfqpoint{3.922623in}{6.395364in}}%
\pgfpathcurveto{\pgfqpoint{3.922623in}{6.399297in}}{\pgfqpoint{3.921060in}{6.403070in}}{\pgfqpoint{3.918279in}{6.405851in}}%
\pgfpathcurveto{\pgfqpoint{3.915498in}{6.408632in}}{\pgfqpoint{3.911726in}{6.410195in}}{\pgfqpoint{3.907793in}{6.410195in}}%
\pgfpathcurveto{\pgfqpoint{3.903859in}{6.410195in}}{\pgfqpoint{3.900087in}{6.408632in}}{\pgfqpoint{3.897306in}{6.405851in}}%
\pgfpathcurveto{\pgfqpoint{3.894525in}{6.403070in}}{\pgfqpoint{3.892962in}{6.399297in}}{\pgfqpoint{3.892962in}{6.395364in}}%
\pgfpathcurveto{\pgfqpoint{3.892962in}{6.391431in}}{\pgfqpoint{3.894525in}{6.387658in}}{\pgfqpoint{3.897306in}{6.384877in}}%
\pgfpathcurveto{\pgfqpoint{3.900087in}{6.382096in}}{\pgfqpoint{3.903859in}{6.380534in}}{\pgfqpoint{3.907793in}{6.380534in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{6.380534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{6.378381in}}%
\pgfpathcurveto{\pgfqpoint{3.929987in}{6.378381in}}{\pgfqpoint{3.933762in}{6.379945in}}{\pgfqpoint{3.936545in}{6.382728in}}%
\pgfpathcurveto{\pgfqpoint{3.939328in}{6.385511in}}{\pgfqpoint{3.940892in}{6.389286in}}{\pgfqpoint{3.940892in}{6.393222in}}%
\pgfpathcurveto{\pgfqpoint{3.940892in}{6.397158in}}{\pgfqpoint{3.939328in}{6.400934in}}{\pgfqpoint{3.936545in}{6.403717in}}%
\pgfpathcurveto{\pgfqpoint{3.933762in}{6.406500in}}{\pgfqpoint{3.929987in}{6.408064in}}{\pgfqpoint{3.926051in}{6.408064in}}%
\pgfpathcurveto{\pgfqpoint{3.922115in}{6.408064in}}{\pgfqpoint{3.918340in}{6.406500in}}{\pgfqpoint{3.915557in}{6.403717in}}%
\pgfpathcurveto{\pgfqpoint{3.912773in}{6.400934in}}{\pgfqpoint{3.911210in}{6.397158in}}{\pgfqpoint{3.911210in}{6.393222in}}%
\pgfpathcurveto{\pgfqpoint{3.911210in}{6.389286in}}{\pgfqpoint{3.912773in}{6.385511in}}{\pgfqpoint{3.915557in}{6.382728in}}%
\pgfpathcurveto{\pgfqpoint{3.918340in}{6.379945in}}{\pgfqpoint{3.922115in}{6.378381in}}{\pgfqpoint{3.926051in}{6.378381in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{6.378381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{6.370621in}}%
\pgfpathcurveto{\pgfqpoint{3.948478in}{6.370621in}}{\pgfqpoint{3.952476in}{6.372278in}}{\pgfqpoint{3.955424in}{6.375225in}}%
\pgfpathcurveto{\pgfqpoint{3.958372in}{6.378173in}}{\pgfqpoint{3.960028in}{6.382171in}}{\pgfqpoint{3.960028in}{6.386340in}}%
\pgfpathcurveto{\pgfqpoint{3.960028in}{6.390509in}}{\pgfqpoint{3.958372in}{6.394507in}}{\pgfqpoint{3.955424in}{6.397455in}}%
\pgfpathcurveto{\pgfqpoint{3.952476in}{6.400403in}}{\pgfqpoint{3.948478in}{6.402059in}}{\pgfqpoint{3.944309in}{6.402059in}}%
\pgfpathcurveto{\pgfqpoint{3.940141in}{6.402059in}}{\pgfqpoint{3.936142in}{6.400403in}}{\pgfqpoint{3.933195in}{6.397455in}}%
\pgfpathcurveto{\pgfqpoint{3.930247in}{6.394507in}}{\pgfqpoint{3.928591in}{6.390509in}}{\pgfqpoint{3.928591in}{6.386340in}}%
\pgfpathcurveto{\pgfqpoint{3.928591in}{6.382171in}}{\pgfqpoint{3.930247in}{6.378173in}}{\pgfqpoint{3.933195in}{6.375225in}}%
\pgfpathcurveto{\pgfqpoint{3.936142in}{6.372278in}}{\pgfqpoint{3.940141in}{6.370621in}}{\pgfqpoint{3.944309in}{6.370621in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{6.370621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{6.372308in}}%
\pgfpathcurveto{\pgfqpoint{3.966752in}{6.372308in}}{\pgfqpoint{3.970766in}{6.373971in}}{\pgfqpoint{3.973726in}{6.376930in}}%
\pgfpathcurveto{\pgfqpoint{3.976685in}{6.379889in}}{\pgfqpoint{3.978347in}{6.383903in}}{\pgfqpoint{3.978347in}{6.388088in}}%
\pgfpathcurveto{\pgfqpoint{3.978347in}{6.392273in}}{\pgfqpoint{3.976685in}{6.396287in}}{\pgfqpoint{3.973726in}{6.399246in}}%
\pgfpathcurveto{\pgfqpoint{3.970766in}{6.402205in}}{\pgfqpoint{3.966752in}{6.403867in}}{\pgfqpoint{3.962568in}{6.403867in}}%
\pgfpathcurveto{\pgfqpoint{3.958383in}{6.403867in}}{\pgfqpoint{3.954369in}{6.402205in}}{\pgfqpoint{3.951410in}{6.399246in}}%
\pgfpathcurveto{\pgfqpoint{3.948451in}{6.396287in}}{\pgfqpoint{3.946788in}{6.392273in}}{\pgfqpoint{3.946788in}{6.388088in}}%
\pgfpathcurveto{\pgfqpoint{3.946788in}{6.383903in}}{\pgfqpoint{3.948451in}{6.379889in}}{\pgfqpoint{3.951410in}{6.376930in}}%
\pgfpathcurveto{\pgfqpoint{3.954369in}{6.373971in}}{\pgfqpoint{3.958383in}{6.372308in}}{\pgfqpoint{3.962568in}{6.372308in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{6.372308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{6.373980in}}%
\pgfpathcurveto{\pgfqpoint{3.984790in}{6.373980in}}{\pgfqpoint{3.988593in}{6.375555in}}{\pgfqpoint{3.991396in}{6.378358in}}%
\pgfpathcurveto{\pgfqpoint{3.994199in}{6.381162in}}{\pgfqpoint{3.995775in}{6.384964in}}{\pgfqpoint{3.995775in}{6.388928in}}%
\pgfpathcurveto{\pgfqpoint{3.995775in}{6.392893in}}{\pgfqpoint{3.994199in}{6.396695in}}{\pgfqpoint{3.991396in}{6.399499in}}%
\pgfpathcurveto{\pgfqpoint{3.988593in}{6.402302in}}{\pgfqpoint{3.984790in}{6.403877in}}{\pgfqpoint{3.980826in}{6.403877in}}%
\pgfpathcurveto{\pgfqpoint{3.976862in}{6.403877in}}{\pgfqpoint{3.973059in}{6.402302in}}{\pgfqpoint{3.970256in}{6.399499in}}%
\pgfpathcurveto{\pgfqpoint{3.967453in}{6.396695in}}{\pgfqpoint{3.965878in}{6.392893in}}{\pgfqpoint{3.965878in}{6.388928in}}%
\pgfpathcurveto{\pgfqpoint{3.965878in}{6.384964in}}{\pgfqpoint{3.967453in}{6.381162in}}{\pgfqpoint{3.970256in}{6.378358in}}%
\pgfpathcurveto{\pgfqpoint{3.973059in}{6.375555in}}{\pgfqpoint{3.976862in}{6.373980in}}{\pgfqpoint{3.980826in}{6.373980in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{6.373980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{6.373195in}}%
\pgfpathcurveto{\pgfqpoint{4.003272in}{6.373195in}}{\pgfqpoint{4.007288in}{6.374858in}}{\pgfqpoint{4.010249in}{6.377819in}}%
\pgfpathcurveto{\pgfqpoint{4.013210in}{6.380780in}}{\pgfqpoint{4.014874in}{6.384797in}}{\pgfqpoint{4.014874in}{6.388984in}}%
\pgfpathcurveto{\pgfqpoint{4.014874in}{6.393172in}}{\pgfqpoint{4.013210in}{6.397188in}}{\pgfqpoint{4.010249in}{6.400149in}}%
\pgfpathcurveto{\pgfqpoint{4.007288in}{6.403110in}}{\pgfqpoint{4.003272in}{6.404774in}}{\pgfqpoint{3.999084in}{6.404774in}}%
\pgfpathcurveto{\pgfqpoint{3.994897in}{6.404774in}}{\pgfqpoint{3.990881in}{6.403110in}}{\pgfqpoint{3.987920in}{6.400149in}}%
\pgfpathcurveto{\pgfqpoint{3.984959in}{6.397188in}}{\pgfqpoint{3.983295in}{6.393172in}}{\pgfqpoint{3.983295in}{6.388984in}}%
\pgfpathcurveto{\pgfqpoint{3.983295in}{6.384797in}}{\pgfqpoint{3.984959in}{6.380780in}}{\pgfqpoint{3.987920in}{6.377819in}}%
\pgfpathcurveto{\pgfqpoint{3.990881in}{6.374858in}}{\pgfqpoint{3.994897in}{6.373195in}}{\pgfqpoint{3.999084in}{6.373195in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{6.373195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{6.373051in}}%
\pgfpathcurveto{\pgfqpoint{4.021408in}{6.373051in}}{\pgfqpoint{4.025307in}{6.374666in}}{\pgfqpoint{4.028181in}{6.377541in}}%
\pgfpathcurveto{\pgfqpoint{4.031056in}{6.380415in}}{\pgfqpoint{4.032671in}{6.384314in}}{\pgfqpoint{4.032671in}{6.388379in}}%
\pgfpathcurveto{\pgfqpoint{4.032671in}{6.392444in}}{\pgfqpoint{4.031056in}{6.396343in}}{\pgfqpoint{4.028181in}{6.399218in}}%
\pgfpathcurveto{\pgfqpoint{4.025307in}{6.402092in}}{\pgfqpoint{4.021408in}{6.403707in}}{\pgfqpoint{4.017343in}{6.403707in}}%
\pgfpathcurveto{\pgfqpoint{4.013278in}{6.403707in}}{\pgfqpoint{4.009379in}{6.402092in}}{\pgfqpoint{4.006504in}{6.399218in}}%
\pgfpathcurveto{\pgfqpoint{4.003630in}{6.396343in}}{\pgfqpoint{4.002015in}{6.392444in}}{\pgfqpoint{4.002015in}{6.388379in}}%
\pgfpathcurveto{\pgfqpoint{4.002015in}{6.384314in}}{\pgfqpoint{4.003630in}{6.380415in}}{\pgfqpoint{4.006504in}{6.377541in}}%
\pgfpathcurveto{\pgfqpoint{4.009379in}{6.374666in}}{\pgfqpoint{4.013278in}{6.373051in}}{\pgfqpoint{4.017343in}{6.373051in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{6.373051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{6.368945in}}%
\pgfpathcurveto{\pgfqpoint{4.039644in}{6.368945in}}{\pgfqpoint{4.043522in}{6.370551in}}{\pgfqpoint{4.046381in}{6.373410in}}%
\pgfpathcurveto{\pgfqpoint{4.049239in}{6.376268in}}{\pgfqpoint{4.050846in}{6.380146in}}{\pgfqpoint{4.050846in}{6.384189in}}%
\pgfpathcurveto{\pgfqpoint{4.050846in}{6.388232in}}{\pgfqpoint{4.049239in}{6.392110in}}{\pgfqpoint{4.046381in}{6.394968in}}%
\pgfpathcurveto{\pgfqpoint{4.043522in}{6.397827in}}{\pgfqpoint{4.039644in}{6.399433in}}{\pgfqpoint{4.035601in}{6.399433in}}%
\pgfpathcurveto{\pgfqpoint{4.031558in}{6.399433in}}{\pgfqpoint{4.027681in}{6.397827in}}{\pgfqpoint{4.024822in}{6.394968in}}%
\pgfpathcurveto{\pgfqpoint{4.021963in}{6.392110in}}{\pgfqpoint{4.020357in}{6.388232in}}{\pgfqpoint{4.020357in}{6.384189in}}%
\pgfpathcurveto{\pgfqpoint{4.020357in}{6.380146in}}{\pgfqpoint{4.021963in}{6.376268in}}{\pgfqpoint{4.024822in}{6.373410in}}%
\pgfpathcurveto{\pgfqpoint{4.027681in}{6.370551in}}{\pgfqpoint{4.031558in}{6.368945in}}{\pgfqpoint{4.035601in}{6.368945in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{6.368945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{6.360462in}}%
\pgfpathcurveto{\pgfqpoint{4.058098in}{6.360462in}}{\pgfqpoint{4.062163in}{6.362146in}}{\pgfqpoint{4.065160in}{6.365143in}}%
\pgfpathcurveto{\pgfqpoint{4.068156in}{6.368139in}}{\pgfqpoint{4.069840in}{6.372205in}}{\pgfqpoint{4.069840in}{6.376443in}}%
\pgfpathcurveto{\pgfqpoint{4.069840in}{6.380681in}}{\pgfqpoint{4.068156in}{6.384746in}}{\pgfqpoint{4.065160in}{6.387743in}}%
\pgfpathcurveto{\pgfqpoint{4.062163in}{6.390739in}}{\pgfqpoint{4.058098in}{6.392423in}}{\pgfqpoint{4.053860in}{6.392423in}}%
\pgfpathcurveto{\pgfqpoint{4.049622in}{6.392423in}}{\pgfqpoint{4.045556in}{6.390739in}}{\pgfqpoint{4.042560in}{6.387743in}}%
\pgfpathcurveto{\pgfqpoint{4.039563in}{6.384746in}}{\pgfqpoint{4.037879in}{6.380681in}}{\pgfqpoint{4.037879in}{6.376443in}}%
\pgfpathcurveto{\pgfqpoint{4.037879in}{6.372205in}}{\pgfqpoint{4.039563in}{6.368139in}}{\pgfqpoint{4.042560in}{6.365143in}}%
\pgfpathcurveto{\pgfqpoint{4.045556in}{6.362146in}}{\pgfqpoint{4.049622in}{6.360462in}}{\pgfqpoint{4.053860in}{6.360462in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{6.360462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{6.365190in}}%
\pgfpathcurveto{\pgfqpoint{4.076222in}{6.365190in}}{\pgfqpoint{4.080158in}{6.366821in}}{\pgfqpoint{4.083059in}{6.369722in}}%
\pgfpathcurveto{\pgfqpoint{4.085961in}{6.372624in}}{\pgfqpoint{4.087591in}{6.376560in}}{\pgfqpoint{4.087591in}{6.380663in}}%
\pgfpathcurveto{\pgfqpoint{4.087591in}{6.384767in}}{\pgfqpoint{4.085961in}{6.388703in}}{\pgfqpoint{4.083059in}{6.391604in}}%
\pgfpathcurveto{\pgfqpoint{4.080158in}{6.394506in}}{\pgfqpoint{4.076222in}{6.396136in}}{\pgfqpoint{4.072118in}{6.396136in}}%
\pgfpathcurveto{\pgfqpoint{4.068015in}{6.396136in}}{\pgfqpoint{4.064079in}{6.394506in}}{\pgfqpoint{4.061177in}{6.391604in}}%
\pgfpathcurveto{\pgfqpoint{4.058275in}{6.388703in}}{\pgfqpoint{4.056645in}{6.384767in}}{\pgfqpoint{4.056645in}{6.380663in}}%
\pgfpathcurveto{\pgfqpoint{4.056645in}{6.376560in}}{\pgfqpoint{4.058275in}{6.372624in}}{\pgfqpoint{4.061177in}{6.369722in}}%
\pgfpathcurveto{\pgfqpoint{4.064079in}{6.366821in}}{\pgfqpoint{4.068015in}{6.365190in}}{\pgfqpoint{4.072118in}{6.365190in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{6.365190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{6.370723in}}%
\pgfpathcurveto{\pgfqpoint{4.094292in}{6.370723in}}{\pgfqpoint{4.098048in}{6.372279in}}{\pgfqpoint{4.100817in}{6.375048in}}%
\pgfpathcurveto{\pgfqpoint{4.103586in}{6.377817in}}{\pgfqpoint{4.105142in}{6.381573in}}{\pgfqpoint{4.105142in}{6.385489in}}%
\pgfpathcurveto{\pgfqpoint{4.105142in}{6.389405in}}{\pgfqpoint{4.103586in}{6.393161in}}{\pgfqpoint{4.100817in}{6.395930in}}%
\pgfpathcurveto{\pgfqpoint{4.098048in}{6.398699in}}{\pgfqpoint{4.094292in}{6.400254in}}{\pgfqpoint{4.090376in}{6.400254in}}%
\pgfpathcurveto{\pgfqpoint{4.086460in}{6.400254in}}{\pgfqpoint{4.082704in}{6.398699in}}{\pgfqpoint{4.079935in}{6.395930in}}%
\pgfpathcurveto{\pgfqpoint{4.077166in}{6.393161in}}{\pgfqpoint{4.075611in}{6.389405in}}{\pgfqpoint{4.075611in}{6.385489in}}%
\pgfpathcurveto{\pgfqpoint{4.075611in}{6.381573in}}{\pgfqpoint{4.077166in}{6.377817in}}{\pgfqpoint{4.079935in}{6.375048in}}%
\pgfpathcurveto{\pgfqpoint{4.082704in}{6.372279in}}{\pgfqpoint{4.086460in}{6.370723in}}{\pgfqpoint{4.090376in}{6.370723in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{6.370723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{6.368163in}}%
\pgfpathcurveto{\pgfqpoint{4.112605in}{6.368163in}}{\pgfqpoint{4.116413in}{6.369740in}}{\pgfqpoint{4.119220in}{6.372547in}}%
\pgfpathcurveto{\pgfqpoint{4.122027in}{6.375354in}}{\pgfqpoint{4.123605in}{6.379162in}}{\pgfqpoint{4.123605in}{6.383132in}}%
\pgfpathcurveto{\pgfqpoint{4.123605in}{6.387102in}}{\pgfqpoint{4.122027in}{6.390910in}}{\pgfqpoint{4.119220in}{6.393718in}}%
\pgfpathcurveto{\pgfqpoint{4.116413in}{6.396525in}}{\pgfqpoint{4.112605in}{6.398102in}}{\pgfqpoint{4.108635in}{6.398102in}}%
\pgfpathcurveto{\pgfqpoint{4.104665in}{6.398102in}}{\pgfqpoint{4.100857in}{6.396525in}}{\pgfqpoint{4.098050in}{6.393718in}}%
\pgfpathcurveto{\pgfqpoint{4.095242in}{6.390910in}}{\pgfqpoint{4.093665in}{6.387102in}}{\pgfqpoint{4.093665in}{6.383132in}}%
\pgfpathcurveto{\pgfqpoint{4.093665in}{6.379162in}}{\pgfqpoint{4.095242in}{6.375354in}}{\pgfqpoint{4.098050in}{6.372547in}}%
\pgfpathcurveto{\pgfqpoint{4.100857in}{6.369740in}}{\pgfqpoint{4.104665in}{6.368163in}}{\pgfqpoint{4.108635in}{6.368163in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{6.368163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{6.366630in}}%
\pgfpathcurveto{\pgfqpoint{4.130798in}{6.366630in}}{\pgfqpoint{4.134543in}{6.368181in}}{\pgfqpoint{4.137304in}{6.370942in}}%
\pgfpathcurveto{\pgfqpoint{4.140064in}{6.373703in}}{\pgfqpoint{4.141616in}{6.377448in}}{\pgfqpoint{4.141616in}{6.381353in}}%
\pgfpathcurveto{\pgfqpoint{4.141616in}{6.385257in}}{\pgfqpoint{4.140064in}{6.389002in}}{\pgfqpoint{4.137304in}{6.391763in}}%
\pgfpathcurveto{\pgfqpoint{4.134543in}{6.394524in}}{\pgfqpoint{4.130798in}{6.396075in}}{\pgfqpoint{4.126893in}{6.396075in}}%
\pgfpathcurveto{\pgfqpoint{4.122989in}{6.396075in}}{\pgfqpoint{4.119244in}{6.394524in}}{\pgfqpoint{4.116483in}{6.391763in}}%
\pgfpathcurveto{\pgfqpoint{4.113722in}{6.389002in}}{\pgfqpoint{4.112171in}{6.385257in}}{\pgfqpoint{4.112171in}{6.381353in}}%
\pgfpathcurveto{\pgfqpoint{4.112171in}{6.377448in}}{\pgfqpoint{4.113722in}{6.373703in}}{\pgfqpoint{4.116483in}{6.370942in}}%
\pgfpathcurveto{\pgfqpoint{4.119244in}{6.368181in}}{\pgfqpoint{4.122989in}{6.366630in}}{\pgfqpoint{4.126893in}{6.366630in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{6.366630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{6.358936in}}%
\pgfpathcurveto{\pgfqpoint{4.149053in}{6.358936in}}{\pgfqpoint{4.152795in}{6.360486in}}{\pgfqpoint{4.155554in}{6.363245in}}%
\pgfpathcurveto{\pgfqpoint{4.158313in}{6.366004in}}{\pgfqpoint{4.159863in}{6.369746in}}{\pgfqpoint{4.159863in}{6.373648in}}%
\pgfpathcurveto{\pgfqpoint{4.159863in}{6.377549in}}{\pgfqpoint{4.158313in}{6.381292in}}{\pgfqpoint{4.155554in}{6.384050in}}%
\pgfpathcurveto{\pgfqpoint{4.152795in}{6.386809in}}{\pgfqpoint{4.149053in}{6.388359in}}{\pgfqpoint{4.145152in}{6.388359in}}%
\pgfpathcurveto{\pgfqpoint{4.141250in}{6.388359in}}{\pgfqpoint{4.137508in}{6.386809in}}{\pgfqpoint{4.134749in}{6.384050in}}%
\pgfpathcurveto{\pgfqpoint{4.131990in}{6.381292in}}{\pgfqpoint{4.130440in}{6.377549in}}{\pgfqpoint{4.130440in}{6.373648in}}%
\pgfpathcurveto{\pgfqpoint{4.130440in}{6.369746in}}{\pgfqpoint{4.131990in}{6.366004in}}{\pgfqpoint{4.134749in}{6.363245in}}%
\pgfpathcurveto{\pgfqpoint{4.137508in}{6.360486in}}{\pgfqpoint{4.141250in}{6.358936in}}{\pgfqpoint{4.145152in}{6.358936in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{6.358936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{6.356601in}}%
\pgfpathcurveto{\pgfqpoint{4.167334in}{6.356601in}}{\pgfqpoint{4.171099in}{6.358160in}}{\pgfqpoint{4.173874in}{6.360936in}}%
\pgfpathcurveto{\pgfqpoint{4.176649in}{6.363711in}}{\pgfqpoint{4.178208in}{6.367475in}}{\pgfqpoint{4.178208in}{6.371399in}}%
\pgfpathcurveto{\pgfqpoint{4.178208in}{6.375324in}}{\pgfqpoint{4.176649in}{6.379088in}}{\pgfqpoint{4.173874in}{6.381863in}}%
\pgfpathcurveto{\pgfqpoint{4.171099in}{6.384638in}}{\pgfqpoint{4.167334in}{6.386198in}}{\pgfqpoint{4.163410in}{6.386198in}}%
\pgfpathcurveto{\pgfqpoint{4.159485in}{6.386198in}}{\pgfqpoint{4.155721in}{6.384638in}}{\pgfqpoint{4.152946in}{6.381863in}}%
\pgfpathcurveto{\pgfqpoint{4.150171in}{6.379088in}}{\pgfqpoint{4.148612in}{6.375324in}}{\pgfqpoint{4.148612in}{6.371399in}}%
\pgfpathcurveto{\pgfqpoint{4.148612in}{6.367475in}}{\pgfqpoint{4.150171in}{6.363711in}}{\pgfqpoint{4.152946in}{6.360936in}}%
\pgfpathcurveto{\pgfqpoint{4.155721in}{6.358160in}}{\pgfqpoint{4.159485in}{6.356601in}}{\pgfqpoint{4.163410in}{6.356601in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{6.356601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{6.347218in}}%
\pgfpathcurveto{\pgfqpoint{4.185834in}{6.347218in}}{\pgfqpoint{4.189830in}{6.348874in}}{\pgfqpoint{4.192776in}{6.351819in}}%
\pgfpathcurveto{\pgfqpoint{4.195722in}{6.354765in}}{\pgfqpoint{4.197377in}{6.358761in}}{\pgfqpoint{4.197377in}{6.362927in}}%
\pgfpathcurveto{\pgfqpoint{4.197377in}{6.367093in}}{\pgfqpoint{4.195722in}{6.371089in}}{\pgfqpoint{4.192776in}{6.374035in}}%
\pgfpathcurveto{\pgfqpoint{4.189830in}{6.376980in}}{\pgfqpoint{4.185834in}{6.378635in}}{\pgfqpoint{4.181668in}{6.378635in}}%
\pgfpathcurveto{\pgfqpoint{4.177502in}{6.378635in}}{\pgfqpoint{4.173506in}{6.376980in}}{\pgfqpoint{4.170561in}{6.374035in}}%
\pgfpathcurveto{\pgfqpoint{4.167615in}{6.371089in}}{\pgfqpoint{4.165960in}{6.367093in}}{\pgfqpoint{4.165960in}{6.362927in}}%
\pgfpathcurveto{\pgfqpoint{4.165960in}{6.358761in}}{\pgfqpoint{4.167615in}{6.354765in}}{\pgfqpoint{4.170561in}{6.351819in}}%
\pgfpathcurveto{\pgfqpoint{4.173506in}{6.348874in}}{\pgfqpoint{4.177502in}{6.347218in}}{\pgfqpoint{4.181668in}{6.347218in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{6.347218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{6.346099in}}%
\pgfpathcurveto{\pgfqpoint{4.204114in}{6.346099in}}{\pgfqpoint{4.208131in}{6.347763in}}{\pgfqpoint{4.211092in}{6.350724in}}%
\pgfpathcurveto{\pgfqpoint{4.214053in}{6.353685in}}{\pgfqpoint{4.215716in}{6.357701in}}{\pgfqpoint{4.215716in}{6.361889in}}%
\pgfpathcurveto{\pgfqpoint{4.215716in}{6.366076in}}{\pgfqpoint{4.214053in}{6.370093in}}{\pgfqpoint{4.211092in}{6.373054in}}%
\pgfpathcurveto{\pgfqpoint{4.208131in}{6.376015in}}{\pgfqpoint{4.204114in}{6.377678in}}{\pgfqpoint{4.199927in}{6.377678in}}%
\pgfpathcurveto{\pgfqpoint{4.195739in}{6.377678in}}{\pgfqpoint{4.191723in}{6.376015in}}{\pgfqpoint{4.188762in}{6.373054in}}%
\pgfpathcurveto{\pgfqpoint{4.185801in}{6.370093in}}{\pgfqpoint{4.184137in}{6.366076in}}{\pgfqpoint{4.184137in}{6.361889in}}%
\pgfpathcurveto{\pgfqpoint{4.184137in}{6.357701in}}{\pgfqpoint{4.185801in}{6.353685in}}{\pgfqpoint{4.188762in}{6.350724in}}%
\pgfpathcurveto{\pgfqpoint{4.191723in}{6.347763in}}{\pgfqpoint{4.195739in}{6.346099in}}{\pgfqpoint{4.199927in}{6.346099in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{6.346099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{6.352624in}}%
\pgfpathcurveto{\pgfqpoint{4.222340in}{6.352624in}}{\pgfqpoint{4.226326in}{6.354275in}}{\pgfqpoint{4.229264in}{6.357213in}}%
\pgfpathcurveto{\pgfqpoint{4.232202in}{6.360151in}}{\pgfqpoint{4.233853in}{6.364137in}}{\pgfqpoint{4.233853in}{6.368292in}}%
\pgfpathcurveto{\pgfqpoint{4.233853in}{6.372447in}}{\pgfqpoint{4.232202in}{6.376433in}}{\pgfqpoint{4.229264in}{6.379371in}}%
\pgfpathcurveto{\pgfqpoint{4.226326in}{6.382309in}}{\pgfqpoint{4.222340in}{6.383960in}}{\pgfqpoint{4.218185in}{6.383960in}}%
\pgfpathcurveto{\pgfqpoint{4.214030in}{6.383960in}}{\pgfqpoint{4.210044in}{6.382309in}}{\pgfqpoint{4.207106in}{6.379371in}}%
\pgfpathcurveto{\pgfqpoint{4.204168in}{6.376433in}}{\pgfqpoint{4.202517in}{6.372447in}}{\pgfqpoint{4.202517in}{6.368292in}}%
\pgfpathcurveto{\pgfqpoint{4.202517in}{6.364137in}}{\pgfqpoint{4.204168in}{6.360151in}}{\pgfqpoint{4.207106in}{6.357213in}}%
\pgfpathcurveto{\pgfqpoint{4.210044in}{6.354275in}}{\pgfqpoint{4.214030in}{6.352624in}}{\pgfqpoint{4.218185in}{6.352624in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{6.352624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{6.349782in}}%
\pgfpathcurveto{\pgfqpoint{4.240753in}{6.349782in}}{\pgfqpoint{4.244886in}{6.351494in}}{\pgfqpoint{4.247933in}{6.354541in}}%
\pgfpathcurveto{\pgfqpoint{4.250979in}{6.357588in}}{\pgfqpoint{4.252691in}{6.361721in}}{\pgfqpoint{4.252691in}{6.366030in}}%
\pgfpathcurveto{\pgfqpoint{4.252691in}{6.370339in}}{\pgfqpoint{4.250979in}{6.374472in}}{\pgfqpoint{4.247933in}{6.377519in}}%
\pgfpathcurveto{\pgfqpoint{4.244886in}{6.380566in}}{\pgfqpoint{4.240753in}{6.382278in}}{\pgfqpoint{4.236443in}{6.382278in}}%
\pgfpathcurveto{\pgfqpoint{4.232134in}{6.382278in}}{\pgfqpoint{4.228001in}{6.380566in}}{\pgfqpoint{4.224954in}{6.377519in}}%
\pgfpathcurveto{\pgfqpoint{4.221908in}{6.374472in}}{\pgfqpoint{4.220196in}{6.370339in}}{\pgfqpoint{4.220196in}{6.366030in}}%
\pgfpathcurveto{\pgfqpoint{4.220196in}{6.361721in}}{\pgfqpoint{4.221908in}{6.357588in}}{\pgfqpoint{4.224954in}{6.354541in}}%
\pgfpathcurveto{\pgfqpoint{4.228001in}{6.351494in}}{\pgfqpoint{4.232134in}{6.349782in}}{\pgfqpoint{4.236443in}{6.349782in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{6.349782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{6.347560in}}%
\pgfpathcurveto{\pgfqpoint{4.259003in}{6.347560in}}{\pgfqpoint{4.263129in}{6.349269in}}{\pgfqpoint{4.266170in}{6.352311in}}%
\pgfpathcurveto{\pgfqpoint{4.269211in}{6.355352in}}{\pgfqpoint{4.270920in}{6.359478in}}{\pgfqpoint{4.270920in}{6.363779in}}%
\pgfpathcurveto{\pgfqpoint{4.270920in}{6.368080in}}{\pgfqpoint{4.269211in}{6.372206in}}{\pgfqpoint{4.266170in}{6.375247in}}%
\pgfpathcurveto{\pgfqpoint{4.263129in}{6.378289in}}{\pgfqpoint{4.259003in}{6.379997in}}{\pgfqpoint{4.254702in}{6.379997in}}%
\pgfpathcurveto{\pgfqpoint{4.250401in}{6.379997in}}{\pgfqpoint{4.246275in}{6.378289in}}{\pgfqpoint{4.243234in}{6.375247in}}%
\pgfpathcurveto{\pgfqpoint{4.240192in}{6.372206in}}{\pgfqpoint{4.238483in}{6.368080in}}{\pgfqpoint{4.238483in}{6.363779in}}%
\pgfpathcurveto{\pgfqpoint{4.238483in}{6.359478in}}{\pgfqpoint{4.240192in}{6.355352in}}{\pgfqpoint{4.243234in}{6.352311in}}%
\pgfpathcurveto{\pgfqpoint{4.246275in}{6.349269in}}{\pgfqpoint{4.250401in}{6.347560in}}{\pgfqpoint{4.254702in}{6.347560in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{6.347560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{6.344245in}}%
\pgfpathcurveto{\pgfqpoint{4.277180in}{6.344245in}}{\pgfqpoint{4.281227in}{6.345922in}}{\pgfqpoint{4.284211in}{6.348905in}}%
\pgfpathcurveto{\pgfqpoint{4.287194in}{6.351889in}}{\pgfqpoint{4.288871in}{6.355936in}}{\pgfqpoint{4.288871in}{6.360156in}}%
\pgfpathcurveto{\pgfqpoint{4.288871in}{6.364375in}}{\pgfqpoint{4.287194in}{6.368422in}}{\pgfqpoint{4.284211in}{6.371406in}}%
\pgfpathcurveto{\pgfqpoint{4.281227in}{6.374390in}}{\pgfqpoint{4.277180in}{6.376066in}}{\pgfqpoint{4.272960in}{6.376066in}}%
\pgfpathcurveto{\pgfqpoint{4.268741in}{6.376066in}}{\pgfqpoint{4.264694in}{6.374390in}}{\pgfqpoint{4.261710in}{6.371406in}}%
\pgfpathcurveto{\pgfqpoint{4.258726in}{6.368422in}}{\pgfqpoint{4.257050in}{6.364375in}}{\pgfqpoint{4.257050in}{6.360156in}}%
\pgfpathcurveto{\pgfqpoint{4.257050in}{6.355936in}}{\pgfqpoint{4.258726in}{6.351889in}}{\pgfqpoint{4.261710in}{6.348905in}}%
\pgfpathcurveto{\pgfqpoint{4.264694in}{6.345922in}}{\pgfqpoint{4.268741in}{6.344245in}}{\pgfqpoint{4.272960in}{6.344245in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{6.344245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{6.339112in}}%
\pgfpathcurveto{\pgfqpoint{4.295559in}{6.339112in}}{\pgfqpoint{4.299722in}{6.340836in}}{\pgfqpoint{4.302791in}{6.343905in}}%
\pgfpathcurveto{\pgfqpoint{4.305860in}{6.346974in}}{\pgfqpoint{4.307584in}{6.351137in}}{\pgfqpoint{4.307584in}{6.355477in}}%
\pgfpathcurveto{\pgfqpoint{4.307584in}{6.359817in}}{\pgfqpoint{4.305860in}{6.363980in}}{\pgfqpoint{4.302791in}{6.367049in}}%
\pgfpathcurveto{\pgfqpoint{4.299722in}{6.370118in}}{\pgfqpoint{4.295559in}{6.371843in}}{\pgfqpoint{4.291219in}{6.371843in}}%
\pgfpathcurveto{\pgfqpoint{4.286878in}{6.371843in}}{\pgfqpoint{4.282716in}{6.370118in}}{\pgfqpoint{4.279647in}{6.367049in}}%
\pgfpathcurveto{\pgfqpoint{4.276578in}{6.363980in}}{\pgfqpoint{4.274853in}{6.359817in}}{\pgfqpoint{4.274853in}{6.355477in}}%
\pgfpathcurveto{\pgfqpoint{4.274853in}{6.351137in}}{\pgfqpoint{4.276578in}{6.346974in}}{\pgfqpoint{4.279647in}{6.343905in}}%
\pgfpathcurveto{\pgfqpoint{4.282716in}{6.340836in}}{\pgfqpoint{4.286878in}{6.339112in}}{\pgfqpoint{4.291219in}{6.339112in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{6.339112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{6.342731in}}%
\pgfpathcurveto{\pgfqpoint{4.313755in}{6.342731in}}{\pgfqpoint{4.317858in}{6.344431in}}{\pgfqpoint{4.320882in}{6.347455in}}%
\pgfpathcurveto{\pgfqpoint{4.323907in}{6.350480in}}{\pgfqpoint{4.325607in}{6.354583in}}{\pgfqpoint{4.325607in}{6.358861in}}%
\pgfpathcurveto{\pgfqpoint{4.325607in}{6.363138in}}{\pgfqpoint{4.323907in}{6.367241in}}{\pgfqpoint{4.320882in}{6.370266in}}%
\pgfpathcurveto{\pgfqpoint{4.317858in}{6.373291in}}{\pgfqpoint{4.313755in}{6.374990in}}{\pgfqpoint{4.309477in}{6.374990in}}%
\pgfpathcurveto{\pgfqpoint{4.305199in}{6.374990in}}{\pgfqpoint{4.301096in}{6.373291in}}{\pgfqpoint{4.298072in}{6.370266in}}%
\pgfpathcurveto{\pgfqpoint{4.295047in}{6.367241in}}{\pgfqpoint{4.293347in}{6.363138in}}{\pgfqpoint{4.293347in}{6.358861in}}%
\pgfpathcurveto{\pgfqpoint{4.293347in}{6.354583in}}{\pgfqpoint{4.295047in}{6.350480in}}{\pgfqpoint{4.298072in}{6.347455in}}%
\pgfpathcurveto{\pgfqpoint{4.301096in}{6.344431in}}{\pgfqpoint{4.305199in}{6.342731in}}{\pgfqpoint{4.309477in}{6.342731in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{6.342731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{6.346632in}}%
\pgfpathcurveto{\pgfqpoint{4.331963in}{6.346632in}}{\pgfqpoint{4.336018in}{6.348312in}}{\pgfqpoint{4.339007in}{6.351301in}}%
\pgfpathcurveto{\pgfqpoint{4.341996in}{6.354290in}}{\pgfqpoint{4.343676in}{6.358345in}}{\pgfqpoint{4.343676in}{6.362573in}}%
\pgfpathcurveto{\pgfqpoint{4.343676in}{6.366800in}}{\pgfqpoint{4.341996in}{6.370855in}}{\pgfqpoint{4.339007in}{6.373844in}}%
\pgfpathcurveto{\pgfqpoint{4.336018in}{6.376834in}}{\pgfqpoint{4.331963in}{6.378513in}}{\pgfqpoint{4.327735in}{6.378513in}}%
\pgfpathcurveto{\pgfqpoint{4.323508in}{6.378513in}}{\pgfqpoint{4.319453in}{6.376834in}}{\pgfqpoint{4.316464in}{6.373844in}}%
\pgfpathcurveto{\pgfqpoint{4.313474in}{6.370855in}}{\pgfqpoint{4.311795in}{6.366800in}}{\pgfqpoint{4.311795in}{6.362573in}}%
\pgfpathcurveto{\pgfqpoint{4.311795in}{6.358345in}}{\pgfqpoint{4.313474in}{6.354290in}}{\pgfqpoint{4.316464in}{6.351301in}}%
\pgfpathcurveto{\pgfqpoint{4.319453in}{6.348312in}}{\pgfqpoint{4.323508in}{6.346632in}}{\pgfqpoint{4.327735in}{6.346632in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{6.346632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{6.331695in}}%
\pgfpathcurveto{\pgfqpoint{4.350416in}{6.331695in}}{\pgfqpoint{4.354658in}{6.333452in}}{\pgfqpoint{4.357785in}{6.336579in}}%
\pgfpathcurveto{\pgfqpoint{4.360911in}{6.339706in}}{\pgfqpoint{4.362668in}{6.343948in}}{\pgfqpoint{4.362668in}{6.348370in}}%
\pgfpathcurveto{\pgfqpoint{4.362668in}{6.352792in}}{\pgfqpoint{4.360911in}{6.357034in}}{\pgfqpoint{4.357785in}{6.360161in}}%
\pgfpathcurveto{\pgfqpoint{4.354658in}{6.363288in}}{\pgfqpoint{4.350416in}{6.365045in}}{\pgfqpoint{4.345994in}{6.365045in}}%
\pgfpathcurveto{\pgfqpoint{4.341572in}{6.365045in}}{\pgfqpoint{4.337330in}{6.363288in}}{\pgfqpoint{4.334203in}{6.360161in}}%
\pgfpathcurveto{\pgfqpoint{4.331076in}{6.357034in}}{\pgfqpoint{4.329319in}{6.352792in}}{\pgfqpoint{4.329319in}{6.348370in}}%
\pgfpathcurveto{\pgfqpoint{4.329319in}{6.343948in}}{\pgfqpoint{4.331076in}{6.339706in}}{\pgfqpoint{4.334203in}{6.336579in}}%
\pgfpathcurveto{\pgfqpoint{4.337330in}{6.333452in}}{\pgfqpoint{4.341572in}{6.331695in}}{\pgfqpoint{4.345994in}{6.331695in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{6.331695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{6.327219in}}%
\pgfpathcurveto{\pgfqpoint{4.368572in}{6.327219in}}{\pgfqpoint{4.372715in}{6.328935in}}{\pgfqpoint{4.375769in}{6.331990in}}%
\pgfpathcurveto{\pgfqpoint{4.378823in}{6.335044in}}{\pgfqpoint{4.380539in}{6.339187in}}{\pgfqpoint{4.380539in}{6.343506in}}%
\pgfpathcurveto{\pgfqpoint{4.380539in}{6.347826in}}{\pgfqpoint{4.378823in}{6.351969in}}{\pgfqpoint{4.375769in}{6.355023in}}%
\pgfpathcurveto{\pgfqpoint{4.372715in}{6.358077in}}{\pgfqpoint{4.368572in}{6.359794in}}{\pgfqpoint{4.364252in}{6.359794in}}%
\pgfpathcurveto{\pgfqpoint{4.359933in}{6.359794in}}{\pgfqpoint{4.355790in}{6.358077in}}{\pgfqpoint{4.352735in}{6.355023in}}%
\pgfpathcurveto{\pgfqpoint{4.349681in}{6.351969in}}{\pgfqpoint{4.347965in}{6.347826in}}{\pgfqpoint{4.347965in}{6.343506in}}%
\pgfpathcurveto{\pgfqpoint{4.347965in}{6.339187in}}{\pgfqpoint{4.349681in}{6.335044in}}{\pgfqpoint{4.352735in}{6.331990in}}%
\pgfpathcurveto{\pgfqpoint{4.355790in}{6.328935in}}{\pgfqpoint{4.359933in}{6.327219in}}{\pgfqpoint{4.364252in}{6.327219in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{6.327219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{6.319306in}}%
\pgfpathcurveto{\pgfqpoint{4.386788in}{6.319306in}}{\pgfqpoint{4.390891in}{6.321005in}}{\pgfqpoint{4.393916in}{6.324030in}}%
\pgfpathcurveto{\pgfqpoint{4.396941in}{6.327055in}}{\pgfqpoint{4.398640in}{6.331158in}}{\pgfqpoint{4.398640in}{6.335435in}}%
\pgfpathcurveto{\pgfqpoint{4.398640in}{6.339713in}}{\pgfqpoint{4.396941in}{6.343816in}}{\pgfqpoint{4.393916in}{6.346841in}}%
\pgfpathcurveto{\pgfqpoint{4.390891in}{6.349865in}}{\pgfqpoint{4.386788in}{6.351565in}}{\pgfqpoint{4.382511in}{6.351565in}}%
\pgfpathcurveto{\pgfqpoint{4.378233in}{6.351565in}}{\pgfqpoint{4.374130in}{6.349865in}}{\pgfqpoint{4.371105in}{6.346841in}}%
\pgfpathcurveto{\pgfqpoint{4.368080in}{6.343816in}}{\pgfqpoint{4.366381in}{6.339713in}}{\pgfqpoint{4.366381in}{6.335435in}}%
\pgfpathcurveto{\pgfqpoint{4.366381in}{6.331158in}}{\pgfqpoint{4.368080in}{6.327055in}}{\pgfqpoint{4.371105in}{6.324030in}}%
\pgfpathcurveto{\pgfqpoint{4.374130in}{6.321005in}}{\pgfqpoint{4.378233in}{6.319306in}}{\pgfqpoint{4.382511in}{6.319306in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{6.319306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{6.312737in}}%
\pgfpathcurveto{\pgfqpoint{4.405206in}{6.312737in}}{\pgfqpoint{4.409463in}{6.314500in}}{\pgfqpoint{4.412600in}{6.317638in}}%
\pgfpathcurveto{\pgfqpoint{4.415738in}{6.320775in}}{\pgfqpoint{4.417501in}{6.325032in}}{\pgfqpoint{4.417501in}{6.329469in}}%
\pgfpathcurveto{\pgfqpoint{4.417501in}{6.333906in}}{\pgfqpoint{4.415738in}{6.338163in}}{\pgfqpoint{4.412600in}{6.341300in}}%
\pgfpathcurveto{\pgfqpoint{4.409463in}{6.344438in}}{\pgfqpoint{4.405206in}{6.346201in}}{\pgfqpoint{4.400769in}{6.346201in}}%
\pgfpathcurveto{\pgfqpoint{4.396332in}{6.346201in}}{\pgfqpoint{4.392075in}{6.344438in}}{\pgfqpoint{4.388938in}{6.341300in}}%
\pgfpathcurveto{\pgfqpoint{4.385800in}{6.338163in}}{\pgfqpoint{4.384037in}{6.333906in}}{\pgfqpoint{4.384037in}{6.329469in}}%
\pgfpathcurveto{\pgfqpoint{4.384037in}{6.325032in}}{\pgfqpoint{4.385800in}{6.320775in}}{\pgfqpoint{4.388938in}{6.317638in}}%
\pgfpathcurveto{\pgfqpoint{4.392075in}{6.314500in}}{\pgfqpoint{4.396332in}{6.312737in}}{\pgfqpoint{4.400769in}{6.312737in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{6.312737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{6.312489in}}%
\pgfpathcurveto{\pgfqpoint{4.423393in}{6.312489in}}{\pgfqpoint{4.427581in}{6.314223in}}{\pgfqpoint{4.430668in}{6.317310in}}%
\pgfpathcurveto{\pgfqpoint{4.433755in}{6.320398in}}{\pgfqpoint{4.435490in}{6.324585in}}{\pgfqpoint{4.435490in}{6.328951in}}%
\pgfpathcurveto{\pgfqpoint{4.435490in}{6.333317in}}{\pgfqpoint{4.433755in}{6.337505in}}{\pgfqpoint{4.430668in}{6.340592in}}%
\pgfpathcurveto{\pgfqpoint{4.427581in}{6.343679in}}{\pgfqpoint{4.423393in}{6.345414in}}{\pgfqpoint{4.419027in}{6.345414in}}%
\pgfpathcurveto{\pgfqpoint{4.414661in}{6.345414in}}{\pgfqpoint{4.410474in}{6.343679in}}{\pgfqpoint{4.407386in}{6.340592in}}%
\pgfpathcurveto{\pgfqpoint{4.404299in}{6.337505in}}{\pgfqpoint{4.402565in}{6.333317in}}{\pgfqpoint{4.402565in}{6.328951in}}%
\pgfpathcurveto{\pgfqpoint{4.402565in}{6.324585in}}{\pgfqpoint{4.404299in}{6.320398in}}{\pgfqpoint{4.407386in}{6.317310in}}%
\pgfpathcurveto{\pgfqpoint{4.410474in}{6.314223in}}{\pgfqpoint{4.414661in}{6.312489in}}{\pgfqpoint{4.419027in}{6.312489in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{6.312489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{6.323372in}}%
\pgfpathcurveto{\pgfqpoint{4.441542in}{6.323372in}}{\pgfqpoint{4.445625in}{6.325063in}}{\pgfqpoint{4.448635in}{6.328073in}}%
\pgfpathcurveto{\pgfqpoint{4.451645in}{6.331083in}}{\pgfqpoint{4.453336in}{6.335166in}}{\pgfqpoint{4.453336in}{6.339422in}}%
\pgfpathcurveto{\pgfqpoint{4.453336in}{6.343679in}}{\pgfqpoint{4.451645in}{6.347762in}}{\pgfqpoint{4.448635in}{6.350771in}}%
\pgfpathcurveto{\pgfqpoint{4.445625in}{6.353781in}}{\pgfqpoint{4.441542in}{6.355473in}}{\pgfqpoint{4.437286in}{6.355473in}}%
\pgfpathcurveto{\pgfqpoint{4.433029in}{6.355473in}}{\pgfqpoint{4.428946in}{6.353781in}}{\pgfqpoint{4.425936in}{6.350771in}}%
\pgfpathcurveto{\pgfqpoint{4.422927in}{6.347762in}}{\pgfqpoint{4.421235in}{6.343679in}}{\pgfqpoint{4.421235in}{6.339422in}}%
\pgfpathcurveto{\pgfqpoint{4.421235in}{6.335166in}}{\pgfqpoint{4.422927in}{6.331083in}}{\pgfqpoint{4.425936in}{6.328073in}}%
\pgfpathcurveto{\pgfqpoint{4.428946in}{6.325063in}}{\pgfqpoint{4.433029in}{6.323372in}}{\pgfqpoint{4.437286in}{6.323372in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{6.323372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{6.327164in}}%
\pgfpathcurveto{\pgfqpoint{4.459734in}{6.327164in}}{\pgfqpoint{4.463753in}{6.328828in}}{\pgfqpoint{4.466716in}{6.331791in}}%
\pgfpathcurveto{\pgfqpoint{4.469679in}{6.334754in}}{\pgfqpoint{4.471344in}{6.338773in}}{\pgfqpoint{4.471344in}{6.342963in}}%
\pgfpathcurveto{\pgfqpoint{4.471344in}{6.347153in}}{\pgfqpoint{4.469679in}{6.351173in}}{\pgfqpoint{4.466716in}{6.354135in}}%
\pgfpathcurveto{\pgfqpoint{4.463753in}{6.357098in}}{\pgfqpoint{4.459734in}{6.358763in}}{\pgfqpoint{4.455544in}{6.358763in}}%
\pgfpathcurveto{\pgfqpoint{4.451354in}{6.358763in}}{\pgfqpoint{4.447335in}{6.357098in}}{\pgfqpoint{4.444372in}{6.354135in}}%
\pgfpathcurveto{\pgfqpoint{4.441409in}{6.351173in}}{\pgfqpoint{4.439744in}{6.347153in}}{\pgfqpoint{4.439744in}{6.342963in}}%
\pgfpathcurveto{\pgfqpoint{4.439744in}{6.338773in}}{\pgfqpoint{4.441409in}{6.334754in}}{\pgfqpoint{4.444372in}{6.331791in}}%
\pgfpathcurveto{\pgfqpoint{4.447335in}{6.328828in}}{\pgfqpoint{4.451354in}{6.327164in}}{\pgfqpoint{4.455544in}{6.327164in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{6.327164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{6.320098in}}%
\pgfpathcurveto{\pgfqpoint{4.478083in}{6.320098in}}{\pgfqpoint{4.482188in}{6.321798in}}{\pgfqpoint{4.485215in}{6.324825in}}%
\pgfpathcurveto{\pgfqpoint{4.488241in}{6.327852in}}{\pgfqpoint{4.489942in}{6.331957in}}{\pgfqpoint{4.489942in}{6.336237in}}%
\pgfpathcurveto{\pgfqpoint{4.489942in}{6.340518in}}{\pgfqpoint{4.488241in}{6.344623in}}{\pgfqpoint{4.485215in}{6.347650in}}%
\pgfpathcurveto{\pgfqpoint{4.482188in}{6.350676in}}{\pgfqpoint{4.478083in}{6.352377in}}{\pgfqpoint{4.473803in}{6.352377in}}%
\pgfpathcurveto{\pgfqpoint{4.469522in}{6.352377in}}{\pgfqpoint{4.465417in}{6.350676in}}{\pgfqpoint{4.462390in}{6.347650in}}%
\pgfpathcurveto{\pgfqpoint{4.459364in}{6.344623in}}{\pgfqpoint{4.457663in}{6.340518in}}{\pgfqpoint{4.457663in}{6.336237in}}%
\pgfpathcurveto{\pgfqpoint{4.457663in}{6.331957in}}{\pgfqpoint{4.459364in}{6.327852in}}{\pgfqpoint{4.462390in}{6.324825in}}%
\pgfpathcurveto{\pgfqpoint{4.465417in}{6.321798in}}{\pgfqpoint{4.469522in}{6.320098in}}{\pgfqpoint{4.473803in}{6.320098in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{6.320098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{6.317113in}}%
\pgfpathcurveto{\pgfqpoint{4.496362in}{6.317113in}}{\pgfqpoint{4.500488in}{6.318821in}}{\pgfqpoint{4.503529in}{6.321863in}}%
\pgfpathcurveto{\pgfqpoint{4.506570in}{6.324904in}}{\pgfqpoint{4.508279in}{6.329030in}}{\pgfqpoint{4.508279in}{6.333331in}}%
\pgfpathcurveto{\pgfqpoint{4.508279in}{6.337632in}}{\pgfqpoint{4.506570in}{6.341758in}}{\pgfqpoint{4.503529in}{6.344799in}}%
\pgfpathcurveto{\pgfqpoint{4.500488in}{6.347841in}}{\pgfqpoint{4.496362in}{6.349550in}}{\pgfqpoint{4.492061in}{6.349550in}}%
\pgfpathcurveto{\pgfqpoint{4.487760in}{6.349550in}}{\pgfqpoint{4.483634in}{6.347841in}}{\pgfqpoint{4.480593in}{6.344799in}}%
\pgfpathcurveto{\pgfqpoint{4.477551in}{6.341758in}}{\pgfqpoint{4.475842in}{6.337632in}}{\pgfqpoint{4.475842in}{6.333331in}}%
\pgfpathcurveto{\pgfqpoint{4.475842in}{6.329030in}}{\pgfqpoint{4.477551in}{6.324904in}}{\pgfqpoint{4.480593in}{6.321863in}}%
\pgfpathcurveto{\pgfqpoint{4.483634in}{6.318821in}}{\pgfqpoint{4.487760in}{6.317113in}}{\pgfqpoint{4.492061in}{6.317113in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{6.317113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{6.321414in}}%
\pgfpathcurveto{\pgfqpoint{4.514547in}{6.321414in}}{\pgfqpoint{4.518602in}{6.323093in}}{\pgfqpoint{4.521591in}{6.326082in}}%
\pgfpathcurveto{\pgfqpoint{4.524580in}{6.329072in}}{\pgfqpoint{4.526260in}{6.333127in}}{\pgfqpoint{4.526260in}{6.337354in}}%
\pgfpathcurveto{\pgfqpoint{4.526260in}{6.341582in}}{\pgfqpoint{4.524580in}{6.345636in}}{\pgfqpoint{4.521591in}{6.348626in}}%
\pgfpathcurveto{\pgfqpoint{4.518602in}{6.351615in}}{\pgfqpoint{4.514547in}{6.353295in}}{\pgfqpoint{4.510319in}{6.353295in}}%
\pgfpathcurveto{\pgfqpoint{4.506092in}{6.353295in}}{\pgfqpoint{4.502037in}{6.351615in}}{\pgfqpoint{4.499048in}{6.348626in}}%
\pgfpathcurveto{\pgfqpoint{4.496058in}{6.345636in}}{\pgfqpoint{4.494379in}{6.341582in}}{\pgfqpoint{4.494379in}{6.337354in}}%
\pgfpathcurveto{\pgfqpoint{4.494379in}{6.333127in}}{\pgfqpoint{4.496058in}{6.329072in}}{\pgfqpoint{4.499048in}{6.326082in}}%
\pgfpathcurveto{\pgfqpoint{4.502037in}{6.323093in}}{\pgfqpoint{4.506092in}{6.321414in}}{\pgfqpoint{4.510319in}{6.321414in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{6.321414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{6.312494in}}%
\pgfpathcurveto{\pgfqpoint{4.532868in}{6.312494in}}{\pgfqpoint{4.536984in}{6.314199in}}{\pgfqpoint{4.540018in}{6.317233in}}%
\pgfpathcurveto{\pgfqpoint{4.543052in}{6.320267in}}{\pgfqpoint{4.544757in}{6.324382in}}{\pgfqpoint{4.544757in}{6.328673in}}%
\pgfpathcurveto{\pgfqpoint{4.544757in}{6.332964in}}{\pgfqpoint{4.543052in}{6.337080in}}{\pgfqpoint{4.540018in}{6.340114in}}%
\pgfpathcurveto{\pgfqpoint{4.536984in}{6.343148in}}{\pgfqpoint{4.532868in}{6.344852in}}{\pgfqpoint{4.528578in}{6.344852in}}%
\pgfpathcurveto{\pgfqpoint{4.524287in}{6.344852in}}{\pgfqpoint{4.520171in}{6.343148in}}{\pgfqpoint{4.517137in}{6.340114in}}%
\pgfpathcurveto{\pgfqpoint{4.514103in}{6.337080in}}{\pgfqpoint{4.512399in}{6.332964in}}{\pgfqpoint{4.512399in}{6.328673in}}%
\pgfpathcurveto{\pgfqpoint{4.512399in}{6.324382in}}{\pgfqpoint{4.514103in}{6.320267in}}{\pgfqpoint{4.517137in}{6.317233in}}%
\pgfpathcurveto{\pgfqpoint{4.520171in}{6.314199in}}{\pgfqpoint{4.524287in}{6.312494in}}{\pgfqpoint{4.528578in}{6.312494in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{6.312494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{6.316060in}}%
\pgfpathcurveto{\pgfqpoint{4.551132in}{6.316060in}}{\pgfqpoint{4.555253in}{6.317767in}}{\pgfqpoint{4.558290in}{6.320805in}}%
\pgfpathcurveto{\pgfqpoint{4.561328in}{6.323842in}}{\pgfqpoint{4.563035in}{6.327963in}}{\pgfqpoint{4.563035in}{6.332259in}}%
\pgfpathcurveto{\pgfqpoint{4.563035in}{6.336555in}}{\pgfqpoint{4.561328in}{6.340676in}}{\pgfqpoint{4.558290in}{6.343713in}}%
\pgfpathcurveto{\pgfqpoint{4.555253in}{6.346751in}}{\pgfqpoint{4.551132in}{6.348458in}}{\pgfqpoint{4.546836in}{6.348458in}}%
\pgfpathcurveto{\pgfqpoint{4.542540in}{6.348458in}}{\pgfqpoint{4.538419in}{6.346751in}}{\pgfqpoint{4.535382in}{6.343713in}}%
\pgfpathcurveto{\pgfqpoint{4.532344in}{6.340676in}}{\pgfqpoint{4.530637in}{6.336555in}}{\pgfqpoint{4.530637in}{6.332259in}}%
\pgfpathcurveto{\pgfqpoint{4.530637in}{6.327963in}}{\pgfqpoint{4.532344in}{6.323842in}}{\pgfqpoint{4.535382in}{6.320805in}}%
\pgfpathcurveto{\pgfqpoint{4.538419in}{6.317767in}}{\pgfqpoint{4.542540in}{6.316060in}}{\pgfqpoint{4.546836in}{6.316060in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{6.316060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{6.307990in}}%
\pgfpathcurveto{\pgfqpoint{4.569398in}{6.307990in}}{\pgfqpoint{4.573526in}{6.309700in}}{\pgfqpoint{4.576570in}{6.312743in}}%
\pgfpathcurveto{\pgfqpoint{4.579613in}{6.315787in}}{\pgfqpoint{4.581323in}{6.319915in}}{\pgfqpoint{4.581323in}{6.324218in}}%
\pgfpathcurveto{\pgfqpoint{4.581323in}{6.328522in}}{\pgfqpoint{4.579613in}{6.332650in}}{\pgfqpoint{4.576570in}{6.335694in}}%
\pgfpathcurveto{\pgfqpoint{4.573526in}{6.338737in}}{\pgfqpoint{4.569398in}{6.340447in}}{\pgfqpoint{4.565094in}{6.340447in}}%
\pgfpathcurveto{\pgfqpoint{4.560791in}{6.340447in}}{\pgfqpoint{4.556663in}{6.338737in}}{\pgfqpoint{4.553619in}{6.335694in}}%
\pgfpathcurveto{\pgfqpoint{4.550576in}{6.332650in}}{\pgfqpoint{4.548866in}{6.328522in}}{\pgfqpoint{4.548866in}{6.324218in}}%
\pgfpathcurveto{\pgfqpoint{4.548866in}{6.319915in}}{\pgfqpoint{4.550576in}{6.315787in}}{\pgfqpoint{4.553619in}{6.312743in}}%
\pgfpathcurveto{\pgfqpoint{4.556663in}{6.309700in}}{\pgfqpoint{4.560791in}{6.307990in}}{\pgfqpoint{4.565094in}{6.307990in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{6.307990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{6.303884in}}%
\pgfpathcurveto{\pgfqpoint{4.587808in}{6.303884in}}{\pgfqpoint{4.592081in}{6.305654in}}{\pgfqpoint{4.595231in}{6.308804in}}%
\pgfpathcurveto{\pgfqpoint{4.598381in}{6.311955in}}{\pgfqpoint{4.600151in}{6.316228in}}{\pgfqpoint{4.600151in}{6.320683in}}%
\pgfpathcurveto{\pgfqpoint{4.600151in}{6.325138in}}{\pgfqpoint{4.598381in}{6.329411in}}{\pgfqpoint{4.595231in}{6.332561in}}%
\pgfpathcurveto{\pgfqpoint{4.592081in}{6.335711in}}{\pgfqpoint{4.587808in}{6.337481in}}{\pgfqpoint{4.583353in}{6.337481in}}%
\pgfpathcurveto{\pgfqpoint{4.578898in}{6.337481in}}{\pgfqpoint{4.574625in}{6.335711in}}{\pgfqpoint{4.571474in}{6.332561in}}%
\pgfpathcurveto{\pgfqpoint{4.568324in}{6.329411in}}{\pgfqpoint{4.566554in}{6.325138in}}{\pgfqpoint{4.566554in}{6.320683in}}%
\pgfpathcurveto{\pgfqpoint{4.566554in}{6.316228in}}{\pgfqpoint{4.568324in}{6.311955in}}{\pgfqpoint{4.571474in}{6.308804in}}%
\pgfpathcurveto{\pgfqpoint{4.574625in}{6.305654in}}{\pgfqpoint{4.578898in}{6.303884in}}{\pgfqpoint{4.583353in}{6.303884in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{6.303884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{6.305259in}}%
\pgfpathcurveto{\pgfqpoint{4.606038in}{6.305259in}}{\pgfqpoint{4.610285in}{6.307018in}}{\pgfqpoint{4.613415in}{6.310149in}}%
\pgfpathcurveto{\pgfqpoint{4.616546in}{6.313279in}}{\pgfqpoint{4.618305in}{6.317526in}}{\pgfqpoint{4.618305in}{6.321953in}}%
\pgfpathcurveto{\pgfqpoint{4.618305in}{6.326380in}}{\pgfqpoint{4.616546in}{6.330627in}}{\pgfqpoint{4.613415in}{6.333757in}}%
\pgfpathcurveto{\pgfqpoint{4.610285in}{6.336888in}}{\pgfqpoint{4.606038in}{6.338647in}}{\pgfqpoint{4.601611in}{6.338647in}}%
\pgfpathcurveto{\pgfqpoint{4.597184in}{6.338647in}}{\pgfqpoint{4.592937in}{6.336888in}}{\pgfqpoint{4.589807in}{6.333757in}}%
\pgfpathcurveto{\pgfqpoint{4.586676in}{6.330627in}}{\pgfqpoint{4.584917in}{6.326380in}}{\pgfqpoint{4.584917in}{6.321953in}}%
\pgfpathcurveto{\pgfqpoint{4.584917in}{6.317526in}}{\pgfqpoint{4.586676in}{6.313279in}}{\pgfqpoint{4.589807in}{6.310149in}}%
\pgfpathcurveto{\pgfqpoint{4.592937in}{6.307018in}}{\pgfqpoint{4.597184in}{6.305259in}}{\pgfqpoint{4.601611in}{6.305259in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{6.305259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{6.294367in}}%
\pgfpathcurveto{\pgfqpoint{4.624266in}{6.294367in}}{\pgfqpoint{4.628484in}{6.296114in}}{\pgfqpoint{4.631592in}{6.299223in}}%
\pgfpathcurveto{\pgfqpoint{4.634701in}{6.302332in}}{\pgfqpoint{4.636448in}{6.306549in}}{\pgfqpoint{4.636448in}{6.310946in}}%
\pgfpathcurveto{\pgfqpoint{4.636448in}{6.315343in}}{\pgfqpoint{4.634701in}{6.319560in}}{\pgfqpoint{4.631592in}{6.322669in}}%
\pgfpathcurveto{\pgfqpoint{4.628484in}{6.325778in}}{\pgfqpoint{4.624266in}{6.327525in}}{\pgfqpoint{4.619870in}{6.327525in}}%
\pgfpathcurveto{\pgfqpoint{4.615473in}{6.327525in}}{\pgfqpoint{4.611256in}{6.325778in}}{\pgfqpoint{4.608147in}{6.322669in}}%
\pgfpathcurveto{\pgfqpoint{4.605038in}{6.319560in}}{\pgfqpoint{4.603291in}{6.315343in}}{\pgfqpoint{4.603291in}{6.310946in}}%
\pgfpathcurveto{\pgfqpoint{4.603291in}{6.306549in}}{\pgfqpoint{4.605038in}{6.302332in}}{\pgfqpoint{4.608147in}{6.299223in}}%
\pgfpathcurveto{\pgfqpoint{4.611256in}{6.296114in}}{\pgfqpoint{4.615473in}{6.294367in}}{\pgfqpoint{4.619870in}{6.294367in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{6.294367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{6.292469in}}%
\pgfpathcurveto{\pgfqpoint{4.642656in}{6.292469in}}{\pgfqpoint{4.646998in}{6.294267in}}{\pgfqpoint{4.650200in}{6.297469in}}%
\pgfpathcurveto{\pgfqpoint{4.653401in}{6.300670in}}{\pgfqpoint{4.655200in}{6.305013in}}{\pgfqpoint{4.655200in}{6.309540in}}%
\pgfpathcurveto{\pgfqpoint{4.655200in}{6.314068in}}{\pgfqpoint{4.653401in}{6.318411in}}{\pgfqpoint{4.650200in}{6.321612in}}%
\pgfpathcurveto{\pgfqpoint{4.646998in}{6.324814in}}{\pgfqpoint{4.642656in}{6.326612in}}{\pgfqpoint{4.638128in}{6.326612in}}%
\pgfpathcurveto{\pgfqpoint{4.633600in}{6.326612in}}{\pgfqpoint{4.629258in}{6.324814in}}{\pgfqpoint{4.626056in}{6.321612in}}%
\pgfpathcurveto{\pgfqpoint{4.622855in}{6.318411in}}{\pgfqpoint{4.621056in}{6.314068in}}{\pgfqpoint{4.621056in}{6.309540in}}%
\pgfpathcurveto{\pgfqpoint{4.621056in}{6.305013in}}{\pgfqpoint{4.622855in}{6.300670in}}{\pgfqpoint{4.626056in}{6.297469in}}%
\pgfpathcurveto{\pgfqpoint{4.629258in}{6.294267in}}{\pgfqpoint{4.633600in}{6.292469in}}{\pgfqpoint{4.638128in}{6.292469in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{6.292469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{6.295356in}}%
\pgfpathcurveto{\pgfqpoint{4.660896in}{6.295356in}}{\pgfqpoint{4.665223in}{6.297148in}}{\pgfqpoint{4.668412in}{6.300337in}}%
\pgfpathcurveto{\pgfqpoint{4.671601in}{6.303526in}}{\pgfqpoint{4.673393in}{6.307852in}}{\pgfqpoint{4.673393in}{6.312362in}}%
\pgfpathcurveto{\pgfqpoint{4.673393in}{6.316872in}}{\pgfqpoint{4.671601in}{6.321198in}}{\pgfqpoint{4.668412in}{6.324387in}}%
\pgfpathcurveto{\pgfqpoint{4.665223in}{6.327577in}}{\pgfqpoint{4.660896in}{6.329368in}}{\pgfqpoint{4.656386in}{6.329368in}}%
\pgfpathcurveto{\pgfqpoint{4.651876in}{6.329368in}}{\pgfqpoint{4.647550in}{6.327577in}}{\pgfqpoint{4.644361in}{6.324387in}}%
\pgfpathcurveto{\pgfqpoint{4.641172in}{6.321198in}}{\pgfqpoint{4.639380in}{6.316872in}}{\pgfqpoint{4.639380in}{6.312362in}}%
\pgfpathcurveto{\pgfqpoint{4.639380in}{6.307852in}}{\pgfqpoint{4.641172in}{6.303526in}}{\pgfqpoint{4.644361in}{6.300337in}}%
\pgfpathcurveto{\pgfqpoint{4.647550in}{6.297148in}}{\pgfqpoint{4.651876in}{6.295356in}}{\pgfqpoint{4.656386in}{6.295356in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{6.295356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{6.297303in}}%
\pgfpathcurveto{\pgfqpoint{4.679125in}{6.297303in}}{\pgfqpoint{4.683422in}{6.299083in}}{\pgfqpoint{4.686590in}{6.302251in}}%
\pgfpathcurveto{\pgfqpoint{4.689758in}{6.305419in}}{\pgfqpoint{4.691538in}{6.309716in}}{\pgfqpoint{4.691538in}{6.314196in}}%
\pgfpathcurveto{\pgfqpoint{4.691538in}{6.318676in}}{\pgfqpoint{4.689758in}{6.322974in}}{\pgfqpoint{4.686590in}{6.326142in}}%
\pgfpathcurveto{\pgfqpoint{4.683422in}{6.329309in}}{\pgfqpoint{4.679125in}{6.331089in}}{\pgfqpoint{4.674645in}{6.331089in}}%
\pgfpathcurveto{\pgfqpoint{4.670165in}{6.331089in}}{\pgfqpoint{4.665867in}{6.329309in}}{\pgfqpoint{4.662699in}{6.326142in}}%
\pgfpathcurveto{\pgfqpoint{4.659531in}{6.322974in}}{\pgfqpoint{4.657751in}{6.318676in}}{\pgfqpoint{4.657751in}{6.314196in}}%
\pgfpathcurveto{\pgfqpoint{4.657751in}{6.309716in}}{\pgfqpoint{4.659531in}{6.305419in}}{\pgfqpoint{4.662699in}{6.302251in}}%
\pgfpathcurveto{\pgfqpoint{4.665867in}{6.299083in}}{\pgfqpoint{4.670165in}{6.297303in}}{\pgfqpoint{4.674645in}{6.297303in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{6.297303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{6.293267in}}%
\pgfpathcurveto{\pgfqpoint{4.697393in}{6.293267in}}{\pgfqpoint{4.701700in}{6.295051in}}{\pgfqpoint{4.704875in}{6.298226in}}%
\pgfpathcurveto{\pgfqpoint{4.708050in}{6.301401in}}{\pgfqpoint{4.709834in}{6.305708in}}{\pgfqpoint{4.709834in}{6.310198in}}%
\pgfpathcurveto{\pgfqpoint{4.709834in}{6.314688in}}{\pgfqpoint{4.708050in}{6.318995in}}{\pgfqpoint{4.704875in}{6.322170in}}%
\pgfpathcurveto{\pgfqpoint{4.701700in}{6.325345in}}{\pgfqpoint{4.697393in}{6.327129in}}{\pgfqpoint{4.692903in}{6.327129in}}%
\pgfpathcurveto{\pgfqpoint{4.688413in}{6.327129in}}{\pgfqpoint{4.684106in}{6.325345in}}{\pgfqpoint{4.680931in}{6.322170in}}%
\pgfpathcurveto{\pgfqpoint{4.677756in}{6.318995in}}{\pgfqpoint{4.675972in}{6.314688in}}{\pgfqpoint{4.675972in}{6.310198in}}%
\pgfpathcurveto{\pgfqpoint{4.675972in}{6.305708in}}{\pgfqpoint{4.677756in}{6.301401in}}{\pgfqpoint{4.680931in}{6.298226in}}%
\pgfpathcurveto{\pgfqpoint{4.684106in}{6.295051in}}{\pgfqpoint{4.688413in}{6.293267in}}{\pgfqpoint{4.692903in}{6.293267in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{6.293267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{6.289389in}}%
\pgfpathcurveto{\pgfqpoint{4.715748in}{6.289389in}}{\pgfqpoint{4.720148in}{6.291211in}}{\pgfqpoint{4.723391in}{6.294454in}}%
\pgfpathcurveto{\pgfqpoint{4.726634in}{6.297697in}}{\pgfqpoint{4.728456in}{6.302097in}}{\pgfqpoint{4.728456in}{6.306683in}}%
\pgfpathcurveto{\pgfqpoint{4.728456in}{6.311270in}}{\pgfqpoint{4.726634in}{6.315669in}}{\pgfqpoint{4.723391in}{6.318913in}}%
\pgfpathcurveto{\pgfqpoint{4.720148in}{6.322156in}}{\pgfqpoint{4.715748in}{6.323978in}}{\pgfqpoint{4.711162in}{6.323978in}}%
\pgfpathcurveto{\pgfqpoint{4.706575in}{6.323978in}}{\pgfqpoint{4.702175in}{6.322156in}}{\pgfqpoint{4.698932in}{6.318913in}}%
\pgfpathcurveto{\pgfqpoint{4.695689in}{6.315669in}}{\pgfqpoint{4.693867in}{6.311270in}}{\pgfqpoint{4.693867in}{6.306683in}}%
\pgfpathcurveto{\pgfqpoint{4.693867in}{6.302097in}}{\pgfqpoint{4.695689in}{6.297697in}}{\pgfqpoint{4.698932in}{6.294454in}}%
\pgfpathcurveto{\pgfqpoint{4.702175in}{6.291211in}}{\pgfqpoint{4.706575in}{6.289389in}}{\pgfqpoint{4.711162in}{6.289389in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{6.289389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{6.293269in}}%
\pgfpathcurveto{\pgfqpoint{4.733942in}{6.293269in}}{\pgfqpoint{4.738280in}{6.295066in}}{\pgfqpoint{4.741478in}{6.298264in}}%
\pgfpathcurveto{\pgfqpoint{4.744676in}{6.301462in}}{\pgfqpoint{4.746473in}{6.305800in}}{\pgfqpoint{4.746473in}{6.310322in}}%
\pgfpathcurveto{\pgfqpoint{4.746473in}{6.314845in}}{\pgfqpoint{4.744676in}{6.319183in}}{\pgfqpoint{4.741478in}{6.322381in}}%
\pgfpathcurveto{\pgfqpoint{4.738280in}{6.325579in}}{\pgfqpoint{4.733942in}{6.327376in}}{\pgfqpoint{4.729420in}{6.327376in}}%
\pgfpathcurveto{\pgfqpoint{4.724897in}{6.327376in}}{\pgfqpoint{4.720559in}{6.325579in}}{\pgfqpoint{4.717361in}{6.322381in}}%
\pgfpathcurveto{\pgfqpoint{4.714164in}{6.319183in}}{\pgfqpoint{4.712367in}{6.314845in}}{\pgfqpoint{4.712367in}{6.310322in}}%
\pgfpathcurveto{\pgfqpoint{4.712367in}{6.305800in}}{\pgfqpoint{4.714164in}{6.301462in}}{\pgfqpoint{4.717361in}{6.298264in}}%
\pgfpathcurveto{\pgfqpoint{4.720559in}{6.295066in}}{\pgfqpoint{4.724897in}{6.293269in}}{\pgfqpoint{4.729420in}{6.293269in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{6.293269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{6.288877in}}%
\pgfpathcurveto{\pgfqpoint{4.752143in}{6.288877in}}{\pgfqpoint{4.756426in}{6.290651in}}{\pgfqpoint{4.759584in}{6.293809in}}%
\pgfpathcurveto{\pgfqpoint{4.762741in}{6.296966in}}{\pgfqpoint{4.764515in}{6.301249in}}{\pgfqpoint{4.764515in}{6.305714in}}%
\pgfpathcurveto{\pgfqpoint{4.764515in}{6.310179in}}{\pgfqpoint{4.762741in}{6.314462in}}{\pgfqpoint{4.759584in}{6.317619in}}%
\pgfpathcurveto{\pgfqpoint{4.756426in}{6.320776in}}{\pgfqpoint{4.752143in}{6.322550in}}{\pgfqpoint{4.747678in}{6.322550in}}%
\pgfpathcurveto{\pgfqpoint{4.743213in}{6.322550in}}{\pgfqpoint{4.738930in}{6.320776in}}{\pgfqpoint{4.735773in}{6.317619in}}%
\pgfpathcurveto{\pgfqpoint{4.732616in}{6.314462in}}{\pgfqpoint{4.730842in}{6.310179in}}{\pgfqpoint{4.730842in}{6.305714in}}%
\pgfpathcurveto{\pgfqpoint{4.730842in}{6.301249in}}{\pgfqpoint{4.732616in}{6.296966in}}{\pgfqpoint{4.735773in}{6.293809in}}%
\pgfpathcurveto{\pgfqpoint{4.738930in}{6.290651in}}{\pgfqpoint{4.743213in}{6.288877in}}{\pgfqpoint{4.747678in}{6.288877in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{6.288877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{6.287402in}}%
\pgfpathcurveto{\pgfqpoint{4.770427in}{6.287402in}}{\pgfqpoint{4.774734in}{6.289186in}}{\pgfqpoint{4.777909in}{6.292361in}}%
\pgfpathcurveto{\pgfqpoint{4.781084in}{6.295536in}}{\pgfqpoint{4.782868in}{6.299842in}}{\pgfqpoint{4.782868in}{6.304333in}}%
\pgfpathcurveto{\pgfqpoint{4.782868in}{6.308823in}}{\pgfqpoint{4.781084in}{6.313130in}}{\pgfqpoint{4.777909in}{6.316305in}}%
\pgfpathcurveto{\pgfqpoint{4.774734in}{6.319480in}}{\pgfqpoint{4.770427in}{6.321264in}}{\pgfqpoint{4.765937in}{6.321264in}}%
\pgfpathcurveto{\pgfqpoint{4.761447in}{6.321264in}}{\pgfqpoint{4.757140in}{6.319480in}}{\pgfqpoint{4.753965in}{6.316305in}}%
\pgfpathcurveto{\pgfqpoint{4.750790in}{6.313130in}}{\pgfqpoint{4.749006in}{6.308823in}}{\pgfqpoint{4.749006in}{6.304333in}}%
\pgfpathcurveto{\pgfqpoint{4.749006in}{6.299842in}}{\pgfqpoint{4.750790in}{6.295536in}}{\pgfqpoint{4.753965in}{6.292361in}}%
\pgfpathcurveto{\pgfqpoint{4.757140in}{6.289186in}}{\pgfqpoint{4.761447in}{6.287402in}}{\pgfqpoint{4.765937in}{6.287402in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{6.287402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{6.296022in}}%
\pgfpathcurveto{\pgfqpoint{4.788645in}{6.296022in}}{\pgfqpoint{4.792913in}{6.297790in}}{\pgfqpoint{4.796060in}{6.300937in}}%
\pgfpathcurveto{\pgfqpoint{4.799207in}{6.304084in}}{\pgfqpoint{4.800975in}{6.308352in}}{\pgfqpoint{4.800975in}{6.312802in}}%
\pgfpathcurveto{\pgfqpoint{4.800975in}{6.317252in}}{\pgfqpoint{4.799207in}{6.321520in}}{\pgfqpoint{4.796060in}{6.324667in}}%
\pgfpathcurveto{\pgfqpoint{4.792913in}{6.327813in}}{\pgfqpoint{4.788645in}{6.329581in}}{\pgfqpoint{4.784195in}{6.329581in}}%
\pgfpathcurveto{\pgfqpoint{4.779745in}{6.329581in}}{\pgfqpoint{4.775477in}{6.327813in}}{\pgfqpoint{4.772330in}{6.324667in}}%
\pgfpathcurveto{\pgfqpoint{4.769184in}{6.321520in}}{\pgfqpoint{4.767416in}{6.317252in}}{\pgfqpoint{4.767416in}{6.312802in}}%
\pgfpathcurveto{\pgfqpoint{4.767416in}{6.308352in}}{\pgfqpoint{4.769184in}{6.304084in}}{\pgfqpoint{4.772330in}{6.300937in}}%
\pgfpathcurveto{\pgfqpoint{4.775477in}{6.297790in}}{\pgfqpoint{4.779745in}{6.296022in}}{\pgfqpoint{4.784195in}{6.296022in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{6.296022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{6.289173in}}%
\pgfpathcurveto{\pgfqpoint{4.806886in}{6.289173in}}{\pgfqpoint{4.811137in}{6.290934in}}{\pgfqpoint{4.814271in}{6.294068in}}%
\pgfpathcurveto{\pgfqpoint{4.817405in}{6.297202in}}{\pgfqpoint{4.819166in}{6.301453in}}{\pgfqpoint{4.819166in}{6.305886in}}%
\pgfpathcurveto{\pgfqpoint{4.819166in}{6.310318in}}{\pgfqpoint{4.817405in}{6.314569in}}{\pgfqpoint{4.814271in}{6.317703in}}%
\pgfpathcurveto{\pgfqpoint{4.811137in}{6.320837in}}{\pgfqpoint{4.806886in}{6.322598in}}{\pgfqpoint{4.802453in}{6.322598in}}%
\pgfpathcurveto{\pgfqpoint{4.798021in}{6.322598in}}{\pgfqpoint{4.793770in}{6.320837in}}{\pgfqpoint{4.790636in}{6.317703in}}%
\pgfpathcurveto{\pgfqpoint{4.787502in}{6.314569in}}{\pgfqpoint{4.785741in}{6.310318in}}{\pgfqpoint{4.785741in}{6.305886in}}%
\pgfpathcurveto{\pgfqpoint{4.785741in}{6.301453in}}{\pgfqpoint{4.787502in}{6.297202in}}{\pgfqpoint{4.790636in}{6.294068in}}%
\pgfpathcurveto{\pgfqpoint{4.793770in}{6.290934in}}{\pgfqpoint{4.798021in}{6.289173in}}{\pgfqpoint{4.802453in}{6.289173in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{6.289173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{6.278230in}}%
\pgfpathcurveto{\pgfqpoint{4.825195in}{6.278230in}}{\pgfqpoint{4.829494in}{6.280011in}}{\pgfqpoint{4.832664in}{6.283181in}}%
\pgfpathcurveto{\pgfqpoint{4.835834in}{6.286351in}}{\pgfqpoint{4.837615in}{6.290650in}}{\pgfqpoint{4.837615in}{6.295133in}}%
\pgfpathcurveto{\pgfqpoint{4.837615in}{6.299616in}}{\pgfqpoint{4.835834in}{6.303915in}}{\pgfqpoint{4.832664in}{6.307085in}}%
\pgfpathcurveto{\pgfqpoint{4.829494in}{6.310255in}}{\pgfqpoint{4.825195in}{6.312036in}}{\pgfqpoint{4.820712in}{6.312036in}}%
\pgfpathcurveto{\pgfqpoint{4.816229in}{6.312036in}}{\pgfqpoint{4.811930in}{6.310255in}}{\pgfqpoint{4.808760in}{6.307085in}}%
\pgfpathcurveto{\pgfqpoint{4.805590in}{6.303915in}}{\pgfqpoint{4.803809in}{6.299616in}}{\pgfqpoint{4.803809in}{6.295133in}}%
\pgfpathcurveto{\pgfqpoint{4.803809in}{6.290650in}}{\pgfqpoint{4.805590in}{6.286351in}}{\pgfqpoint{4.808760in}{6.283181in}}%
\pgfpathcurveto{\pgfqpoint{4.811930in}{6.280011in}}{\pgfqpoint{4.816229in}{6.278230in}}{\pgfqpoint{4.820712in}{6.278230in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{6.278230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{6.286724in}}%
\pgfpathcurveto{\pgfqpoint{4.843410in}{6.286724in}}{\pgfqpoint{4.847669in}{6.288488in}}{\pgfqpoint{4.850808in}{6.291628in}}%
\pgfpathcurveto{\pgfqpoint{4.853948in}{6.294767in}}{\pgfqpoint{4.855712in}{6.299026in}}{\pgfqpoint{4.855712in}{6.303466in}}%
\pgfpathcurveto{\pgfqpoint{4.855712in}{6.307906in}}{\pgfqpoint{4.853948in}{6.312164in}}{\pgfqpoint{4.850808in}{6.315304in}}%
\pgfpathcurveto{\pgfqpoint{4.847669in}{6.318443in}}{\pgfqpoint{4.843410in}{6.320207in}}{\pgfqpoint{4.838970in}{6.320207in}}%
\pgfpathcurveto{\pgfqpoint{4.834530in}{6.320207in}}{\pgfqpoint{4.830272in}{6.318443in}}{\pgfqpoint{4.827132in}{6.315304in}}%
\pgfpathcurveto{\pgfqpoint{4.823993in}{6.312164in}}{\pgfqpoint{4.822229in}{6.307906in}}{\pgfqpoint{4.822229in}{6.303466in}}%
\pgfpathcurveto{\pgfqpoint{4.822229in}{6.299026in}}{\pgfqpoint{4.823993in}{6.294767in}}{\pgfqpoint{4.827132in}{6.291628in}}%
\pgfpathcurveto{\pgfqpoint{4.830272in}{6.288488in}}{\pgfqpoint{4.834530in}{6.286724in}}{\pgfqpoint{4.838970in}{6.286724in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{6.286724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{6.288151in}}%
\pgfpathcurveto{\pgfqpoint{4.861571in}{6.288151in}}{\pgfqpoint{4.865737in}{6.289876in}}{\pgfqpoint{4.868808in}{6.292947in}}%
\pgfpathcurveto{\pgfqpoint{4.871878in}{6.296018in}}{\pgfqpoint{4.873604in}{6.300183in}}{\pgfqpoint{4.873604in}{6.304526in}}%
\pgfpathcurveto{\pgfqpoint{4.873604in}{6.308869in}}{\pgfqpoint{4.871878in}{6.313034in}}{\pgfqpoint{4.868808in}{6.316105in}}%
\pgfpathcurveto{\pgfqpoint{4.865737in}{6.319176in}}{\pgfqpoint{4.861571in}{6.320901in}}{\pgfqpoint{4.857229in}{6.320901in}}%
\pgfpathcurveto{\pgfqpoint{4.852886in}{6.320901in}}{\pgfqpoint{4.848720in}{6.319176in}}{\pgfqpoint{4.845650in}{6.316105in}}%
\pgfpathcurveto{\pgfqpoint{4.842579in}{6.313034in}}{\pgfqpoint{4.840853in}{6.308869in}}{\pgfqpoint{4.840853in}{6.304526in}}%
\pgfpathcurveto{\pgfqpoint{4.840853in}{6.300183in}}{\pgfqpoint{4.842579in}{6.296018in}}{\pgfqpoint{4.845650in}{6.292947in}}%
\pgfpathcurveto{\pgfqpoint{4.848720in}{6.289876in}}{\pgfqpoint{4.852886in}{6.288151in}}{\pgfqpoint{4.857229in}{6.288151in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{6.288151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{6.277579in}}%
\pgfpathcurveto{\pgfqpoint{4.879881in}{6.277579in}}{\pgfqpoint{4.884096in}{6.279324in}}{\pgfqpoint{4.887203in}{6.282432in}}%
\pgfpathcurveto{\pgfqpoint{4.890310in}{6.285539in}}{\pgfqpoint{4.892056in}{6.289753in}}{\pgfqpoint{4.892056in}{6.294148in}}%
\pgfpathcurveto{\pgfqpoint{4.892056in}{6.298542in}}{\pgfqpoint{4.890310in}{6.302756in}}{\pgfqpoint{4.887203in}{6.305864in}}%
\pgfpathcurveto{\pgfqpoint{4.884096in}{6.308971in}}{\pgfqpoint{4.879881in}{6.310717in}}{\pgfqpoint{4.875487in}{6.310717in}}%
\pgfpathcurveto{\pgfqpoint{4.871093in}{6.310717in}}{\pgfqpoint{4.866878in}{6.308971in}}{\pgfqpoint{4.863771in}{6.305864in}}%
\pgfpathcurveto{\pgfqpoint{4.860664in}{6.302756in}}{\pgfqpoint{4.858918in}{6.298542in}}{\pgfqpoint{4.858918in}{6.294148in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{6.289753in}}{\pgfqpoint{4.860664in}{6.285539in}}{\pgfqpoint{4.863771in}{6.282432in}}%
\pgfpathcurveto{\pgfqpoint{4.866878in}{6.279324in}}{\pgfqpoint{4.871093in}{6.277579in}}{\pgfqpoint{4.875487in}{6.277579in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{6.277579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{6.269679in}}%
\pgfpathcurveto{\pgfqpoint{4.898114in}{6.269679in}}{\pgfqpoint{4.902304in}{6.271415in}}{\pgfqpoint{4.905393in}{6.274504in}}%
\pgfpathcurveto{\pgfqpoint{4.908482in}{6.277593in}}{\pgfqpoint{4.910218in}{6.281783in}}{\pgfqpoint{4.910218in}{6.286152in}}%
\pgfpathcurveto{\pgfqpoint{4.910218in}{6.290520in}}{\pgfqpoint{4.908482in}{6.294711in}}{\pgfqpoint{4.905393in}{6.297800in}}%
\pgfpathcurveto{\pgfqpoint{4.902304in}{6.300889in}}{\pgfqpoint{4.898114in}{6.302624in}}{\pgfqpoint{4.893745in}{6.302624in}}%
\pgfpathcurveto{\pgfqpoint{4.889377in}{6.302624in}}{\pgfqpoint{4.885187in}{6.300889in}}{\pgfqpoint{4.882098in}{6.297800in}}%
\pgfpathcurveto{\pgfqpoint{4.879009in}{6.294711in}}{\pgfqpoint{4.877273in}{6.290520in}}{\pgfqpoint{4.877273in}{6.286152in}}%
\pgfpathcurveto{\pgfqpoint{4.877273in}{6.281783in}}{\pgfqpoint{4.879009in}{6.277593in}}{\pgfqpoint{4.882098in}{6.274504in}}%
\pgfpathcurveto{\pgfqpoint{4.885187in}{6.271415in}}{\pgfqpoint{4.889377in}{6.269679in}}{\pgfqpoint{4.893745in}{6.269679in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{6.269679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{6.269869in}}%
\pgfpathcurveto{\pgfqpoint{4.916388in}{6.269869in}}{\pgfqpoint{4.920593in}{6.271610in}}{\pgfqpoint{4.923693in}{6.274710in}}%
\pgfpathcurveto{\pgfqpoint{4.926792in}{6.277810in}}{\pgfqpoint{4.928534in}{6.282015in}}{\pgfqpoint{4.928534in}{6.286399in}}%
\pgfpathcurveto{\pgfqpoint{4.928534in}{6.290783in}}{\pgfqpoint{4.926792in}{6.294988in}}{\pgfqpoint{4.923693in}{6.298088in}}%
\pgfpathcurveto{\pgfqpoint{4.920593in}{6.301188in}}{\pgfqpoint{4.916388in}{6.302929in}}{\pgfqpoint{4.912004in}{6.302929in}}%
\pgfpathcurveto{\pgfqpoint{4.907620in}{6.302929in}}{\pgfqpoint{4.903415in}{6.301188in}}{\pgfqpoint{4.900315in}{6.298088in}}%
\pgfpathcurveto{\pgfqpoint{4.897215in}{6.294988in}}{\pgfqpoint{4.895473in}{6.290783in}}{\pgfqpoint{4.895473in}{6.286399in}}%
\pgfpathcurveto{\pgfqpoint{4.895473in}{6.282015in}}{\pgfqpoint{4.897215in}{6.277810in}}{\pgfqpoint{4.900315in}{6.274710in}}%
\pgfpathcurveto{\pgfqpoint{4.903415in}{6.271610in}}{\pgfqpoint{4.907620in}{6.269869in}}{\pgfqpoint{4.912004in}{6.269869in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{6.269869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{6.265914in}}%
\pgfpathcurveto{\pgfqpoint{4.934692in}{6.265914in}}{\pgfqpoint{4.938941in}{6.267674in}}{\pgfqpoint{4.942073in}{6.270806in}}%
\pgfpathcurveto{\pgfqpoint{4.945205in}{6.273938in}}{\pgfqpoint{4.946965in}{6.278187in}}{\pgfqpoint{4.946965in}{6.282617in}}%
\pgfpathcurveto{\pgfqpoint{4.946965in}{6.287047in}}{\pgfqpoint{4.945205in}{6.291296in}}{\pgfqpoint{4.942073in}{6.294428in}}%
\pgfpathcurveto{\pgfqpoint{4.938941in}{6.297560in}}{\pgfqpoint{4.934692in}{6.299320in}}{\pgfqpoint{4.930262in}{6.299320in}}%
\pgfpathcurveto{\pgfqpoint{4.925832in}{6.299320in}}{\pgfqpoint{4.921583in}{6.297560in}}{\pgfqpoint{4.918451in}{6.294428in}}%
\pgfpathcurveto{\pgfqpoint{4.915319in}{6.291296in}}{\pgfqpoint{4.913559in}{6.287047in}}{\pgfqpoint{4.913559in}{6.282617in}}%
\pgfpathcurveto{\pgfqpoint{4.913559in}{6.278187in}}{\pgfqpoint{4.915319in}{6.273938in}}{\pgfqpoint{4.918451in}{6.270806in}}%
\pgfpathcurveto{\pgfqpoint{4.921583in}{6.267674in}}{\pgfqpoint{4.925832in}{6.265914in}}{\pgfqpoint{4.930262in}{6.265914in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{6.265914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{6.269539in}}%
\pgfpathcurveto{\pgfqpoint{4.952945in}{6.269539in}}{\pgfqpoint{4.957189in}{6.271297in}}{\pgfqpoint{4.960318in}{6.274426in}}%
\pgfpathcurveto{\pgfqpoint{4.963447in}{6.277554in}}{\pgfqpoint{4.965205in}{6.281798in}}{\pgfqpoint{4.965205in}{6.286223in}}%
\pgfpathcurveto{\pgfqpoint{4.965205in}{6.290648in}}{\pgfqpoint{4.963447in}{6.294892in}}{\pgfqpoint{4.960318in}{6.298021in}}%
\pgfpathcurveto{\pgfqpoint{4.957189in}{6.301149in}}{\pgfqpoint{4.952945in}{6.302907in}}{\pgfqpoint{4.948521in}{6.302907in}}%
\pgfpathcurveto{\pgfqpoint{4.944096in}{6.302907in}}{\pgfqpoint{4.939852in}{6.301149in}}{\pgfqpoint{4.936723in}{6.298021in}}%
\pgfpathcurveto{\pgfqpoint{4.933594in}{6.294892in}}{\pgfqpoint{4.931836in}{6.290648in}}{\pgfqpoint{4.931836in}{6.286223in}}%
\pgfpathcurveto{\pgfqpoint{4.931836in}{6.281798in}}{\pgfqpoint{4.933594in}{6.277554in}}{\pgfqpoint{4.936723in}{6.274426in}}%
\pgfpathcurveto{\pgfqpoint{4.939852in}{6.271297in}}{\pgfqpoint{4.944096in}{6.269539in}}{\pgfqpoint{4.948521in}{6.269539in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{6.269539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{6.263408in}}%
\pgfpathcurveto{\pgfqpoint{4.971196in}{6.263408in}}{\pgfqpoint{4.975433in}{6.265163in}}{\pgfqpoint{4.978556in}{6.268286in}}%
\pgfpathcurveto{\pgfqpoint{4.981679in}{6.271410in}}{\pgfqpoint{4.983434in}{6.275647in}}{\pgfqpoint{4.983434in}{6.280064in}}%
\pgfpathcurveto{\pgfqpoint{4.983434in}{6.284481in}}{\pgfqpoint{4.981679in}{6.288717in}}{\pgfqpoint{4.978556in}{6.291841in}}%
\pgfpathcurveto{\pgfqpoint{4.975433in}{6.294964in}}{\pgfqpoint{4.971196in}{6.296719in}}{\pgfqpoint{4.966779in}{6.296719in}}%
\pgfpathcurveto{\pgfqpoint{4.962362in}{6.296719in}}{\pgfqpoint{4.958125in}{6.294964in}}{\pgfqpoint{4.955002in}{6.291841in}}%
\pgfpathcurveto{\pgfqpoint{4.951878in}{6.288717in}}{\pgfqpoint{4.950123in}{6.284481in}}{\pgfqpoint{4.950123in}{6.280064in}}%
\pgfpathcurveto{\pgfqpoint{4.950123in}{6.275647in}}{\pgfqpoint{4.951878in}{6.271410in}}{\pgfqpoint{4.955002in}{6.268286in}}%
\pgfpathcurveto{\pgfqpoint{4.958125in}{6.265163in}}{\pgfqpoint{4.962362in}{6.263408in}}{\pgfqpoint{4.966779in}{6.263408in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{6.263408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{6.267161in}}%
\pgfpathcurveto{\pgfqpoint{4.989406in}{6.267161in}}{\pgfqpoint{4.993596in}{6.268897in}}{\pgfqpoint{4.996685in}{6.271986in}}%
\pgfpathcurveto{\pgfqpoint{4.999774in}{6.275075in}}{\pgfqpoint{5.001510in}{6.279265in}}{\pgfqpoint{5.001510in}{6.283634in}}%
\pgfpathcurveto{\pgfqpoint{5.001510in}{6.288002in}}{\pgfqpoint{4.999774in}{6.292192in}}{\pgfqpoint{4.996685in}{6.295281in}}%
\pgfpathcurveto{\pgfqpoint{4.993596in}{6.298370in}}{\pgfqpoint{4.989406in}{6.300106in}}{\pgfqpoint{4.985037in}{6.300106in}}%
\pgfpathcurveto{\pgfqpoint{4.980669in}{6.300106in}}{\pgfqpoint{4.976479in}{6.298370in}}{\pgfqpoint{4.973390in}{6.295281in}}%
\pgfpathcurveto{\pgfqpoint{4.970301in}{6.292192in}}{\pgfqpoint{4.968565in}{6.288002in}}{\pgfqpoint{4.968565in}{6.283634in}}%
\pgfpathcurveto{\pgfqpoint{4.968565in}{6.279265in}}{\pgfqpoint{4.970301in}{6.275075in}}{\pgfqpoint{4.973390in}{6.271986in}}%
\pgfpathcurveto{\pgfqpoint{4.976479in}{6.268897in}}{\pgfqpoint{4.980669in}{6.267161in}}{\pgfqpoint{4.985037in}{6.267161in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{6.267161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{6.261000in}}%
\pgfpathcurveto{\pgfqpoint{5.007741in}{6.261000in}}{\pgfqpoint{5.012004in}{6.262766in}}{\pgfqpoint{5.015147in}{6.265909in}}%
\pgfpathcurveto{\pgfqpoint{5.018290in}{6.269052in}}{\pgfqpoint{5.020056in}{6.273315in}}{\pgfqpoint{5.020056in}{6.277760in}}%
\pgfpathcurveto{\pgfqpoint{5.020056in}{6.282205in}}{\pgfqpoint{5.018290in}{6.286469in}}{\pgfqpoint{5.015147in}{6.289612in}}%
\pgfpathcurveto{\pgfqpoint{5.012004in}{6.292755in}}{\pgfqpoint{5.007741in}{6.294521in}}{\pgfqpoint{5.003296in}{6.294521in}}%
\pgfpathcurveto{\pgfqpoint{4.998851in}{6.294521in}}{\pgfqpoint{4.994587in}{6.292755in}}{\pgfqpoint{4.991444in}{6.289612in}}%
\pgfpathcurveto{\pgfqpoint{4.988301in}{6.286469in}}{\pgfqpoint{4.986535in}{6.282205in}}{\pgfqpoint{4.986535in}{6.277760in}}%
\pgfpathcurveto{\pgfqpoint{4.986535in}{6.273315in}}{\pgfqpoint{4.988301in}{6.269052in}}{\pgfqpoint{4.991444in}{6.265909in}}%
\pgfpathcurveto{\pgfqpoint{4.994587in}{6.262766in}}{\pgfqpoint{4.998851in}{6.261000in}}{\pgfqpoint{5.003296in}{6.261000in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{6.261000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{6.253055in}}%
\pgfpathcurveto{\pgfqpoint{5.026004in}{6.253055in}}{\pgfqpoint{5.030272in}{6.254823in}}{\pgfqpoint{5.033419in}{6.257969in}}%
\pgfpathcurveto{\pgfqpoint{5.036566in}{6.261116in}}{\pgfqpoint{5.038334in}{6.265384in}}{\pgfqpoint{5.038334in}{6.269834in}}%
\pgfpathcurveto{\pgfqpoint{5.038334in}{6.274284in}}{\pgfqpoint{5.036566in}{6.278553in}}{\pgfqpoint{5.033419in}{6.281699in}}%
\pgfpathcurveto{\pgfqpoint{5.030272in}{6.284846in}}{\pgfqpoint{5.026004in}{6.286614in}}{\pgfqpoint{5.021554in}{6.286614in}}%
\pgfpathcurveto{\pgfqpoint{5.017104in}{6.286614in}}{\pgfqpoint{5.012836in}{6.284846in}}{\pgfqpoint{5.009689in}{6.281699in}}%
\pgfpathcurveto{\pgfqpoint{5.006543in}{6.278553in}}{\pgfqpoint{5.004775in}{6.274284in}}{\pgfqpoint{5.004775in}{6.269834in}}%
\pgfpathcurveto{\pgfqpoint{5.004775in}{6.265384in}}{\pgfqpoint{5.006543in}{6.261116in}}{\pgfqpoint{5.009689in}{6.257969in}}%
\pgfpathcurveto{\pgfqpoint{5.012836in}{6.254823in}}{\pgfqpoint{5.017104in}{6.253055in}}{\pgfqpoint{5.021554in}{6.253055in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{6.253055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{6.245009in}}%
\pgfpathcurveto{\pgfqpoint{5.044257in}{6.245009in}}{\pgfqpoint{5.048521in}{6.246775in}}{\pgfqpoint{5.051664in}{6.249918in}}%
\pgfpathcurveto{\pgfqpoint{5.054807in}{6.253061in}}{\pgfqpoint{5.056573in}{6.257325in}}{\pgfqpoint{5.056573in}{6.261770in}}%
\pgfpathcurveto{\pgfqpoint{5.056573in}{6.266215in}}{\pgfqpoint{5.054807in}{6.270478in}}{\pgfqpoint{5.051664in}{6.273621in}}%
\pgfpathcurveto{\pgfqpoint{5.048521in}{6.276764in}}{\pgfqpoint{5.044257in}{6.278530in}}{\pgfqpoint{5.039812in}{6.278530in}}%
\pgfpathcurveto{\pgfqpoint{5.035368in}{6.278530in}}{\pgfqpoint{5.031104in}{6.276764in}}{\pgfqpoint{5.027961in}{6.273621in}}%
\pgfpathcurveto{\pgfqpoint{5.024818in}{6.270478in}}{\pgfqpoint{5.023052in}{6.266215in}}{\pgfqpoint{5.023052in}{6.261770in}}%
\pgfpathcurveto{\pgfqpoint{5.023052in}{6.257325in}}{\pgfqpoint{5.024818in}{6.253061in}}{\pgfqpoint{5.027961in}{6.249918in}}%
\pgfpathcurveto{\pgfqpoint{5.031104in}{6.246775in}}{\pgfqpoint{5.035368in}{6.245009in}}{\pgfqpoint{5.039812in}{6.245009in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{6.245009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{6.239234in}}%
\pgfpathcurveto{\pgfqpoint{5.062593in}{6.239234in}}{\pgfqpoint{5.066931in}{6.241031in}}{\pgfqpoint{5.070129in}{6.244229in}}%
\pgfpathcurveto{\pgfqpoint{5.073327in}{6.247427in}}{\pgfqpoint{5.075124in}{6.251765in}}{\pgfqpoint{5.075124in}{6.256287in}}%
\pgfpathcurveto{\pgfqpoint{5.075124in}{6.260810in}}{\pgfqpoint{5.073327in}{6.265148in}}{\pgfqpoint{5.070129in}{6.268346in}}%
\pgfpathcurveto{\pgfqpoint{5.066931in}{6.271544in}}{\pgfqpoint{5.062593in}{6.273340in}}{\pgfqpoint{5.058071in}{6.273340in}}%
\pgfpathcurveto{\pgfqpoint{5.053548in}{6.273340in}}{\pgfqpoint{5.049210in}{6.271544in}}{\pgfqpoint{5.046012in}{6.268346in}}%
\pgfpathcurveto{\pgfqpoint{5.042814in}{6.265148in}}{\pgfqpoint{5.041018in}{6.260810in}}{\pgfqpoint{5.041018in}{6.256287in}}%
\pgfpathcurveto{\pgfqpoint{5.041018in}{6.251765in}}{\pgfqpoint{5.042814in}{6.247427in}}{\pgfqpoint{5.046012in}{6.244229in}}%
\pgfpathcurveto{\pgfqpoint{5.049210in}{6.241031in}}{\pgfqpoint{5.053548in}{6.239234in}}{\pgfqpoint{5.058071in}{6.239234in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{6.239234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{6.239723in}}%
\pgfpathcurveto{\pgfqpoint{5.080824in}{6.239723in}}{\pgfqpoint{5.085136in}{6.241509in}}{\pgfqpoint{5.088315in}{6.244688in}}%
\pgfpathcurveto{\pgfqpoint{5.091493in}{6.247866in}}{\pgfqpoint{5.093279in}{6.252178in}}{\pgfqpoint{5.093279in}{6.256673in}}%
\pgfpathcurveto{\pgfqpoint{5.093279in}{6.261168in}}{\pgfqpoint{5.091493in}{6.265480in}}{\pgfqpoint{5.088315in}{6.268658in}}%
\pgfpathcurveto{\pgfqpoint{5.085136in}{6.271837in}}{\pgfqpoint{5.080824in}{6.273623in}}{\pgfqpoint{5.076329in}{6.273623in}}%
\pgfpathcurveto{\pgfqpoint{5.071834in}{6.273623in}}{\pgfqpoint{5.067522in}{6.271837in}}{\pgfqpoint{5.064344in}{6.268658in}}%
\pgfpathcurveto{\pgfqpoint{5.061165in}{6.265480in}}{\pgfqpoint{5.059379in}{6.261168in}}{\pgfqpoint{5.059379in}{6.256673in}}%
\pgfpathcurveto{\pgfqpoint{5.059379in}{6.252178in}}{\pgfqpoint{5.061165in}{6.247866in}}{\pgfqpoint{5.064344in}{6.244688in}}%
\pgfpathcurveto{\pgfqpoint{5.067522in}{6.241509in}}{\pgfqpoint{5.071834in}{6.239723in}}{\pgfqpoint{5.076329in}{6.239723in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{6.239723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{6.248521in}}%
\pgfpathcurveto{\pgfqpoint{5.099075in}{6.248521in}}{\pgfqpoint{5.103380in}{6.250304in}}{\pgfqpoint{5.106553in}{6.253477in}}%
\pgfpathcurveto{\pgfqpoint{5.109726in}{6.256651in}}{\pgfqpoint{5.111509in}{6.260955in}}{\pgfqpoint{5.111509in}{6.265443in}}%
\pgfpathcurveto{\pgfqpoint{5.111509in}{6.269931in}}{\pgfqpoint{5.109726in}{6.274235in}}{\pgfqpoint{5.106553in}{6.277408in}}%
\pgfpathcurveto{\pgfqpoint{5.103380in}{6.280582in}}{\pgfqpoint{5.099075in}{6.282365in}}{\pgfqpoint{5.094588in}{6.282365in}}%
\pgfpathcurveto{\pgfqpoint{5.090100in}{6.282365in}}{\pgfqpoint{5.085795in}{6.280582in}}{\pgfqpoint{5.082622in}{6.277408in}}%
\pgfpathcurveto{\pgfqpoint{5.079449in}{6.274235in}}{\pgfqpoint{5.077666in}{6.269931in}}{\pgfqpoint{5.077666in}{6.265443in}}%
\pgfpathcurveto{\pgfqpoint{5.077666in}{6.260955in}}{\pgfqpoint{5.079449in}{6.256651in}}{\pgfqpoint{5.082622in}{6.253477in}}%
\pgfpathcurveto{\pgfqpoint{5.085795in}{6.250304in}}{\pgfqpoint{5.090100in}{6.248521in}}{\pgfqpoint{5.094588in}{6.248521in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{6.248521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{6.243065in}}%
\pgfpathcurveto{\pgfqpoint{5.117386in}{6.243065in}}{\pgfqpoint{5.121740in}{6.244869in}}{\pgfqpoint{5.124951in}{6.248079in}}%
\pgfpathcurveto{\pgfqpoint{5.128161in}{6.251289in}}{\pgfqpoint{5.129965in}{6.255644in}}{\pgfqpoint{5.129965in}{6.260184in}}%
\pgfpathcurveto{\pgfqpoint{5.129965in}{6.264724in}}{\pgfqpoint{5.128161in}{6.269078in}}{\pgfqpoint{5.124951in}{6.272288in}}%
\pgfpathcurveto{\pgfqpoint{5.121740in}{6.275498in}}{\pgfqpoint{5.117386in}{6.277302in}}{\pgfqpoint{5.112846in}{6.277302in}}%
\pgfpathcurveto{\pgfqpoint{5.108306in}{6.277302in}}{\pgfqpoint{5.103952in}{6.275498in}}{\pgfqpoint{5.100741in}{6.272288in}}%
\pgfpathcurveto{\pgfqpoint{5.097531in}{6.269078in}}{\pgfqpoint{5.095727in}{6.264724in}}{\pgfqpoint{5.095727in}{6.260184in}}%
\pgfpathcurveto{\pgfqpoint{5.095727in}{6.255644in}}{\pgfqpoint{5.097531in}{6.251289in}}{\pgfqpoint{5.100741in}{6.248079in}}%
\pgfpathcurveto{\pgfqpoint{5.103952in}{6.244869in}}{\pgfqpoint{5.108306in}{6.243065in}}{\pgfqpoint{5.112846in}{6.243065in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{6.243065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{6.241690in}}%
\pgfpathcurveto{\pgfqpoint{5.135647in}{6.241690in}}{\pgfqpoint{5.140004in}{6.243495in}}{\pgfqpoint{5.143216in}{6.246707in}}%
\pgfpathcurveto{\pgfqpoint{5.146428in}{6.249919in}}{\pgfqpoint{5.148232in}{6.254275in}}{\pgfqpoint{5.148232in}{6.258818in}}%
\pgfpathcurveto{\pgfqpoint{5.148232in}{6.263360in}}{\pgfqpoint{5.146428in}{6.267717in}}{\pgfqpoint{5.143216in}{6.270929in}}%
\pgfpathcurveto{\pgfqpoint{5.140004in}{6.274141in}}{\pgfqpoint{5.135647in}{6.275946in}}{\pgfqpoint{5.131104in}{6.275946in}}%
\pgfpathcurveto{\pgfqpoint{5.126562in}{6.275946in}}{\pgfqpoint{5.122205in}{6.274141in}}{\pgfqpoint{5.118993in}{6.270929in}}%
\pgfpathcurveto{\pgfqpoint{5.115781in}{6.267717in}}{\pgfqpoint{5.113976in}{6.263360in}}{\pgfqpoint{5.113976in}{6.258818in}}%
\pgfpathcurveto{\pgfqpoint{5.113976in}{6.254275in}}{\pgfqpoint{5.115781in}{6.249919in}}{\pgfqpoint{5.118993in}{6.246707in}}%
\pgfpathcurveto{\pgfqpoint{5.122205in}{6.243495in}}{\pgfqpoint{5.126562in}{6.241690in}}{\pgfqpoint{5.131104in}{6.241690in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{6.241690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{6.240782in}}%
\pgfpathcurveto{\pgfqpoint{5.153905in}{6.240782in}}{\pgfqpoint{5.158262in}{6.242586in}}{\pgfqpoint{5.161474in}{6.245798in}}%
\pgfpathcurveto{\pgfqpoint{5.164686in}{6.249010in}}{\pgfqpoint{5.166491in}{6.253367in}}{\pgfqpoint{5.166491in}{6.257910in}}%
\pgfpathcurveto{\pgfqpoint{5.166491in}{6.262452in}}{\pgfqpoint{5.164686in}{6.266809in}}{\pgfqpoint{5.161474in}{6.270021in}}%
\pgfpathcurveto{\pgfqpoint{5.158262in}{6.273233in}}{\pgfqpoint{5.153905in}{6.275038in}}{\pgfqpoint{5.149363in}{6.275038in}}%
\pgfpathcurveto{\pgfqpoint{5.144820in}{6.275038in}}{\pgfqpoint{5.140463in}{6.273233in}}{\pgfqpoint{5.137252in}{6.270021in}}%
\pgfpathcurveto{\pgfqpoint{5.134040in}{6.266809in}}{\pgfqpoint{5.132235in}{6.262452in}}{\pgfqpoint{5.132235in}{6.257910in}}%
\pgfpathcurveto{\pgfqpoint{5.132235in}{6.253367in}}{\pgfqpoint{5.134040in}{6.249010in}}{\pgfqpoint{5.137252in}{6.245798in}}%
\pgfpathcurveto{\pgfqpoint{5.140463in}{6.242586in}}{\pgfqpoint{5.144820in}{6.240782in}}{\pgfqpoint{5.149363in}{6.240782in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{6.240782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{6.230165in}}%
\pgfpathcurveto{\pgfqpoint{5.172300in}{6.230165in}}{\pgfqpoint{5.176788in}{6.232024in}}{\pgfqpoint{5.180096in}{6.235332in}}%
\pgfpathcurveto{\pgfqpoint{5.183404in}{6.238640in}}{\pgfqpoint{5.185263in}{6.243128in}}{\pgfqpoint{5.185263in}{6.247807in}}%
\pgfpathcurveto{\pgfqpoint{5.185263in}{6.252486in}}{\pgfqpoint{5.183404in}{6.256973in}}{\pgfqpoint{5.180096in}{6.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.176788in}{6.263590in}}{\pgfqpoint{5.172300in}{6.265449in}}{\pgfqpoint{5.167621in}{6.265449in}}%
\pgfpathcurveto{\pgfqpoint{5.162942in}{6.265449in}}{\pgfqpoint{5.158455in}{6.263590in}}{\pgfqpoint{5.155146in}{6.260282in}}%
\pgfpathcurveto{\pgfqpoint{5.151838in}{6.256973in}}{\pgfqpoint{5.149979in}{6.252486in}}{\pgfqpoint{5.149979in}{6.247807in}}%
\pgfpathcurveto{\pgfqpoint{5.149979in}{6.243128in}}{\pgfqpoint{5.151838in}{6.238640in}}{\pgfqpoint{5.155146in}{6.235332in}}%
\pgfpathcurveto{\pgfqpoint{5.158455in}{6.232024in}}{\pgfqpoint{5.162942in}{6.230165in}}{\pgfqpoint{5.167621in}{6.230165in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{6.230165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{6.234775in}}%
\pgfpathcurveto{\pgfqpoint{5.190544in}{6.234775in}}{\pgfqpoint{5.195018in}{6.236629in}}{\pgfqpoint{5.198316in}{6.239927in}}%
\pgfpathcurveto{\pgfqpoint{5.201614in}{6.243225in}}{\pgfqpoint{5.203467in}{6.247699in}}{\pgfqpoint{5.203467in}{6.252363in}}%
\pgfpathcurveto{\pgfqpoint{5.203467in}{6.257027in}}{\pgfqpoint{5.201614in}{6.261501in}}{\pgfqpoint{5.198316in}{6.264800in}}%
\pgfpathcurveto{\pgfqpoint{5.195018in}{6.268098in}}{\pgfqpoint{5.190544in}{6.269951in}}{\pgfqpoint{5.185880in}{6.269951in}}%
\pgfpathcurveto{\pgfqpoint{5.181215in}{6.269951in}}{\pgfqpoint{5.176741in}{6.268098in}}{\pgfqpoint{5.173443in}{6.264800in}}%
\pgfpathcurveto{\pgfqpoint{5.170145in}{6.261501in}}{\pgfqpoint{5.168292in}{6.257027in}}{\pgfqpoint{5.168292in}{6.252363in}}%
\pgfpathcurveto{\pgfqpoint{5.168292in}{6.247699in}}{\pgfqpoint{5.170145in}{6.243225in}}{\pgfqpoint{5.173443in}{6.239927in}}%
\pgfpathcurveto{\pgfqpoint{5.176741in}{6.236629in}}{\pgfqpoint{5.181215in}{6.234775in}}{\pgfqpoint{5.185880in}{6.234775in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{6.234775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{6.240369in}}%
\pgfpathcurveto{\pgfqpoint{5.208766in}{6.240369in}}{\pgfqpoint{5.213205in}{6.242207in}}{\pgfqpoint{5.216478in}{6.245480in}}%
\pgfpathcurveto{\pgfqpoint{5.219750in}{6.248753in}}{\pgfqpoint{5.221589in}{6.253192in}}{\pgfqpoint{5.221589in}{6.257820in}}%
\pgfpathcurveto{\pgfqpoint{5.221589in}{6.262448in}}{\pgfqpoint{5.219750in}{6.266887in}}{\pgfqpoint{5.216478in}{6.270159in}}%
\pgfpathcurveto{\pgfqpoint{5.213205in}{6.273432in}}{\pgfqpoint{5.208766in}{6.275271in}}{\pgfqpoint{5.204138in}{6.275271in}}%
\pgfpathcurveto{\pgfqpoint{5.199510in}{6.275271in}}{\pgfqpoint{5.195071in}{6.273432in}}{\pgfqpoint{5.191798in}{6.270159in}}%
\pgfpathcurveto{\pgfqpoint{5.188526in}{6.266887in}}{\pgfqpoint{5.186687in}{6.262448in}}{\pgfqpoint{5.186687in}{6.257820in}}%
\pgfpathcurveto{\pgfqpoint{5.186687in}{6.253192in}}{\pgfqpoint{5.188526in}{6.248753in}}{\pgfqpoint{5.191798in}{6.245480in}}%
\pgfpathcurveto{\pgfqpoint{5.195071in}{6.242207in}}{\pgfqpoint{5.199510in}{6.240369in}}{\pgfqpoint{5.204138in}{6.240369in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{6.240369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{6.244283in}}%
\pgfpathcurveto{\pgfqpoint{5.227005in}{6.244283in}}{\pgfqpoint{5.231425in}{6.246114in}}{\pgfqpoint{5.234684in}{6.249373in}}%
\pgfpathcurveto{\pgfqpoint{5.237943in}{6.252632in}}{\pgfqpoint{5.239774in}{6.257052in}}{\pgfqpoint{5.239774in}{6.261661in}}%
\pgfpathcurveto{\pgfqpoint{5.239774in}{6.266269in}}{\pgfqpoint{5.237943in}{6.270690in}}{\pgfqpoint{5.234684in}{6.273949in}}%
\pgfpathcurveto{\pgfqpoint{5.231425in}{6.277207in}}{\pgfqpoint{5.227005in}{6.279038in}}{\pgfqpoint{5.222396in}{6.279038in}}%
\pgfpathcurveto{\pgfqpoint{5.217788in}{6.279038in}}{\pgfqpoint{5.213367in}{6.277207in}}{\pgfqpoint{5.210108in}{6.273949in}}%
\pgfpathcurveto{\pgfqpoint{5.206850in}{6.270690in}}{\pgfqpoint{5.205019in}{6.266269in}}{\pgfqpoint{5.205019in}{6.261661in}}%
\pgfpathcurveto{\pgfqpoint{5.205019in}{6.257052in}}{\pgfqpoint{5.206850in}{6.252632in}}{\pgfqpoint{5.210108in}{6.249373in}}%
\pgfpathcurveto{\pgfqpoint{5.213367in}{6.246114in}}{\pgfqpoint{5.217788in}{6.244283in}}{\pgfqpoint{5.222396in}{6.244283in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{6.244283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{6.239696in}}%
\pgfpathcurveto{\pgfqpoint{5.245326in}{6.239696in}}{\pgfqpoint{5.249807in}{6.241552in}}{\pgfqpoint{5.253110in}{6.244856in}}%
\pgfpathcurveto{\pgfqpoint{5.256414in}{6.248159in}}{\pgfqpoint{5.258270in}{6.252640in}}{\pgfqpoint{5.258270in}{6.257311in}}%
\pgfpathcurveto{\pgfqpoint{5.258270in}{6.261983in}}{\pgfqpoint{5.256414in}{6.266464in}}{\pgfqpoint{5.253110in}{6.269767in}}%
\pgfpathcurveto{\pgfqpoint{5.249807in}{6.273070in}}{\pgfqpoint{5.245326in}{6.274926in}}{\pgfqpoint{5.240655in}{6.274926in}}%
\pgfpathcurveto{\pgfqpoint{5.235983in}{6.274926in}}{\pgfqpoint{5.231502in}{6.273070in}}{\pgfqpoint{5.228199in}{6.269767in}}%
\pgfpathcurveto{\pgfqpoint{5.224896in}{6.266464in}}{\pgfqpoint{5.223040in}{6.261983in}}{\pgfqpoint{5.223040in}{6.257311in}}%
\pgfpathcurveto{\pgfqpoint{5.223040in}{6.252640in}}{\pgfqpoint{5.224896in}{6.248159in}}{\pgfqpoint{5.228199in}{6.244856in}}%
\pgfpathcurveto{\pgfqpoint{5.231502in}{6.241552in}}{\pgfqpoint{5.235983in}{6.239696in}}{\pgfqpoint{5.240655in}{6.239696in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{6.239696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{6.243863in}}%
\pgfpathcurveto{\pgfqpoint{5.263541in}{6.243863in}}{\pgfqpoint{5.267980in}{6.245702in}}{\pgfqpoint{5.271253in}{6.248975in}}%
\pgfpathcurveto{\pgfqpoint{5.274525in}{6.252247in}}{\pgfqpoint{5.276364in}{6.256686in}}{\pgfqpoint{5.276364in}{6.261314in}}%
\pgfpathcurveto{\pgfqpoint{5.276364in}{6.265942in}}{\pgfqpoint{5.274525in}{6.270382in}}{\pgfqpoint{5.271253in}{6.273654in}}%
\pgfpathcurveto{\pgfqpoint{5.267980in}{6.276927in}}{\pgfqpoint{5.263541in}{6.278765in}}{\pgfqpoint{5.258913in}{6.278765in}}%
\pgfpathcurveto{\pgfqpoint{5.254285in}{6.278765in}}{\pgfqpoint{5.249846in}{6.276927in}}{\pgfqpoint{5.246573in}{6.273654in}}%
\pgfpathcurveto{\pgfqpoint{5.243301in}{6.270382in}}{\pgfqpoint{5.241462in}{6.265942in}}{\pgfqpoint{5.241462in}{6.261314in}}%
\pgfpathcurveto{\pgfqpoint{5.241462in}{6.256686in}}{\pgfqpoint{5.243301in}{6.252247in}}{\pgfqpoint{5.246573in}{6.248975in}}%
\pgfpathcurveto{\pgfqpoint{5.249846in}{6.245702in}}{\pgfqpoint{5.254285in}{6.243863in}}{\pgfqpoint{5.258913in}{6.243863in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{6.243863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{6.245869in}}%
\pgfpathcurveto{\pgfqpoint{5.281804in}{6.245869in}}{\pgfqpoint{5.286248in}{6.247709in}}{\pgfqpoint{5.289524in}{6.250985in}}%
\pgfpathcurveto{\pgfqpoint{5.292800in}{6.254261in}}{\pgfqpoint{5.294641in}{6.258705in}}{\pgfqpoint{5.294641in}{6.263338in}}%
\pgfpathcurveto{\pgfqpoint{5.294641in}{6.267971in}}{\pgfqpoint{5.292800in}{6.272415in}}{\pgfqpoint{5.289524in}{6.275691in}}%
\pgfpathcurveto{\pgfqpoint{5.286248in}{6.278967in}}{\pgfqpoint{5.281804in}{6.280807in}}{\pgfqpoint{5.277171in}{6.280807in}}%
\pgfpathcurveto{\pgfqpoint{5.272539in}{6.280807in}}{\pgfqpoint{5.268095in}{6.278967in}}{\pgfqpoint{5.264819in}{6.275691in}}%
\pgfpathcurveto{\pgfqpoint{5.261543in}{6.272415in}}{\pgfqpoint{5.259702in}{6.267971in}}{\pgfqpoint{5.259702in}{6.263338in}}%
\pgfpathcurveto{\pgfqpoint{5.259702in}{6.258705in}}{\pgfqpoint{5.261543in}{6.254261in}}{\pgfqpoint{5.264819in}{6.250985in}}%
\pgfpathcurveto{\pgfqpoint{5.268095in}{6.247709in}}{\pgfqpoint{5.272539in}{6.245869in}}{\pgfqpoint{5.277171in}{6.245869in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{6.245869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{6.237678in}}%
\pgfpathcurveto{\pgfqpoint{5.300094in}{6.237678in}}{\pgfqpoint{5.304568in}{6.239531in}}{\pgfqpoint{5.307866in}{6.242829in}}%
\pgfpathcurveto{\pgfqpoint{5.311164in}{6.246128in}}{\pgfqpoint{5.313018in}{6.250601in}}{\pgfqpoint{5.313018in}{6.255266in}}%
\pgfpathcurveto{\pgfqpoint{5.313018in}{6.259930in}}{\pgfqpoint{5.311164in}{6.264404in}}{\pgfqpoint{5.307866in}{6.267702in}}%
\pgfpathcurveto{\pgfqpoint{5.304568in}{6.271000in}}{\pgfqpoint{5.300094in}{6.272853in}}{\pgfqpoint{5.295430in}{6.272853in}}%
\pgfpathcurveto{\pgfqpoint{5.290766in}{6.272853in}}{\pgfqpoint{5.286292in}{6.271000in}}{\pgfqpoint{5.282994in}{6.267702in}}%
\pgfpathcurveto{\pgfqpoint{5.279695in}{6.264404in}}{\pgfqpoint{5.277842in}{6.259930in}}{\pgfqpoint{5.277842in}{6.255266in}}%
\pgfpathcurveto{\pgfqpoint{5.277842in}{6.250601in}}{\pgfqpoint{5.279695in}{6.246128in}}{\pgfqpoint{5.282994in}{6.242829in}}%
\pgfpathcurveto{\pgfqpoint{5.286292in}{6.239531in}}{\pgfqpoint{5.290766in}{6.237678in}}{\pgfqpoint{5.295430in}{6.237678in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{6.237678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{6.238366in}}%
\pgfpathcurveto{\pgfqpoint{5.318367in}{6.238366in}}{\pgfqpoint{5.322855in}{6.240225in}}{\pgfqpoint{5.326163in}{6.243534in}}%
\pgfpathcurveto{\pgfqpoint{5.329471in}{6.246842in}}{\pgfqpoint{5.331330in}{6.251330in}}{\pgfqpoint{5.331330in}{6.256009in}}%
\pgfpathcurveto{\pgfqpoint{5.331330in}{6.260687in}}{\pgfqpoint{5.329471in}{6.265175in}}{\pgfqpoint{5.326163in}{6.268483in}}%
\pgfpathcurveto{\pgfqpoint{5.322855in}{6.271792in}}{\pgfqpoint{5.318367in}{6.273651in}}{\pgfqpoint{5.313688in}{6.273651in}}%
\pgfpathcurveto{\pgfqpoint{5.309010in}{6.273651in}}{\pgfqpoint{5.304522in}{6.271792in}}{\pgfqpoint{5.301213in}{6.268483in}}%
\pgfpathcurveto{\pgfqpoint{5.297905in}{6.265175in}}{\pgfqpoint{5.296046in}{6.260687in}}{\pgfqpoint{5.296046in}{6.256009in}}%
\pgfpathcurveto{\pgfqpoint{5.296046in}{6.251330in}}{\pgfqpoint{5.297905in}{6.246842in}}{\pgfqpoint{5.301213in}{6.243534in}}%
\pgfpathcurveto{\pgfqpoint{5.304522in}{6.240225in}}{\pgfqpoint{5.309010in}{6.238366in}}{\pgfqpoint{5.313688in}{6.238366in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{6.238366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{6.231988in}}%
\pgfpathcurveto{\pgfqpoint{5.336621in}{6.231988in}}{\pgfqpoint{5.341104in}{6.233845in}}{\pgfqpoint{5.344409in}{6.237150in}}%
\pgfpathcurveto{\pgfqpoint{5.347714in}{6.240455in}}{\pgfqpoint{5.349571in}{6.244938in}}{\pgfqpoint{5.349571in}{6.249612in}}%
\pgfpathcurveto{\pgfqpoint{5.349571in}{6.254286in}}{\pgfqpoint{5.347714in}{6.258769in}}{\pgfqpoint{5.344409in}{6.262074in}}%
\pgfpathcurveto{\pgfqpoint{5.341104in}{6.265379in}}{\pgfqpoint{5.336621in}{6.267236in}}{\pgfqpoint{5.331947in}{6.267236in}}%
\pgfpathcurveto{\pgfqpoint{5.327273in}{6.267236in}}{\pgfqpoint{5.322790in}{6.265379in}}{\pgfqpoint{5.319485in}{6.262074in}}%
\pgfpathcurveto{\pgfqpoint{5.316180in}{6.258769in}}{\pgfqpoint{5.314323in}{6.254286in}}{\pgfqpoint{5.314323in}{6.249612in}}%
\pgfpathcurveto{\pgfqpoint{5.314323in}{6.244938in}}{\pgfqpoint{5.316180in}{6.240455in}}{\pgfqpoint{5.319485in}{6.237150in}}%
\pgfpathcurveto{\pgfqpoint{5.322790in}{6.233845in}}{\pgfqpoint{5.327273in}{6.231988in}}{\pgfqpoint{5.331947in}{6.231988in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{6.231988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{6.222320in}}%
\pgfpathcurveto{\pgfqpoint{5.354927in}{6.222320in}}{\pgfqpoint{5.359456in}{6.224195in}}{\pgfqpoint{5.362794in}{6.227534in}}%
\pgfpathcurveto{\pgfqpoint{5.366133in}{6.230873in}}{\pgfqpoint{5.368009in}{6.235402in}}{\pgfqpoint{5.368009in}{6.240124in}}%
\pgfpathcurveto{\pgfqpoint{5.368009in}{6.244845in}}{\pgfqpoint{5.366133in}{6.249374in}}{\pgfqpoint{5.362794in}{6.252713in}}%
\pgfpathcurveto{\pgfqpoint{5.359456in}{6.256052in}}{\pgfqpoint{5.354927in}{6.257928in}}{\pgfqpoint{5.350205in}{6.257928in}}%
\pgfpathcurveto{\pgfqpoint{5.345483in}{6.257928in}}{\pgfqpoint{5.340954in}{6.256052in}}{\pgfqpoint{5.337616in}{6.252713in}}%
\pgfpathcurveto{\pgfqpoint{5.334277in}{6.249374in}}{\pgfqpoint{5.332401in}{6.244845in}}{\pgfqpoint{5.332401in}{6.240124in}}%
\pgfpathcurveto{\pgfqpoint{5.332401in}{6.235402in}}{\pgfqpoint{5.334277in}{6.230873in}}{\pgfqpoint{5.337616in}{6.227534in}}%
\pgfpathcurveto{\pgfqpoint{5.340954in}{6.224195in}}{\pgfqpoint{5.345483in}{6.222320in}}{\pgfqpoint{5.350205in}{6.222320in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{6.222320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{6.220610in}}%
\pgfpathcurveto{\pgfqpoint{5.373142in}{6.220610in}}{\pgfqpoint{5.377630in}{6.222469in}}{\pgfqpoint{5.380938in}{6.225778in}}%
\pgfpathcurveto{\pgfqpoint{5.384247in}{6.229086in}}{\pgfqpoint{5.386105in}{6.233574in}}{\pgfqpoint{5.386105in}{6.238253in}}%
\pgfpathcurveto{\pgfqpoint{5.386105in}{6.242931in}}{\pgfqpoint{5.384247in}{6.247419in}}{\pgfqpoint{5.380938in}{6.250727in}}%
\pgfpathcurveto{\pgfqpoint{5.377630in}{6.254036in}}{\pgfqpoint{5.373142in}{6.255895in}}{\pgfqpoint{5.368463in}{6.255895in}}%
\pgfpathcurveto{\pgfqpoint{5.363785in}{6.255895in}}{\pgfqpoint{5.359297in}{6.254036in}}{\pgfqpoint{5.355989in}{6.250727in}}%
\pgfpathcurveto{\pgfqpoint{5.352680in}{6.247419in}}{\pgfqpoint{5.350821in}{6.242931in}}{\pgfqpoint{5.350821in}{6.238253in}}%
\pgfpathcurveto{\pgfqpoint{5.350821in}{6.233574in}}{\pgfqpoint{5.352680in}{6.229086in}}{\pgfqpoint{5.355989in}{6.225778in}}%
\pgfpathcurveto{\pgfqpoint{5.359297in}{6.222469in}}{\pgfqpoint{5.363785in}{6.220610in}}{\pgfqpoint{5.368463in}{6.220610in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{6.220610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{6.223548in}}%
\pgfpathcurveto{\pgfqpoint{5.391347in}{6.223548in}}{\pgfqpoint{5.395784in}{6.225385in}}{\pgfqpoint{5.399055in}{6.228656in}}%
\pgfpathcurveto{\pgfqpoint{5.402326in}{6.231927in}}{\pgfqpoint{5.404164in}{6.236364in}}{\pgfqpoint{5.404164in}{6.240990in}}%
\pgfpathcurveto{\pgfqpoint{5.404164in}{6.245615in}}{\pgfqpoint{5.402326in}{6.250052in}}{\pgfqpoint{5.399055in}{6.253323in}}%
\pgfpathcurveto{\pgfqpoint{5.395784in}{6.256594in}}{\pgfqpoint{5.391347in}{6.258431in}}{\pgfqpoint{5.386722in}{6.258431in}}%
\pgfpathcurveto{\pgfqpoint{5.382096in}{6.258431in}}{\pgfqpoint{5.377659in}{6.256594in}}{\pgfqpoint{5.374389in}{6.253323in}}%
\pgfpathcurveto{\pgfqpoint{5.371118in}{6.250052in}}{\pgfqpoint{5.369280in}{6.245615in}}{\pgfqpoint{5.369280in}{6.240990in}}%
\pgfpathcurveto{\pgfqpoint{5.369280in}{6.236364in}}{\pgfqpoint{5.371118in}{6.231927in}}{\pgfqpoint{5.374389in}{6.228656in}}%
\pgfpathcurveto{\pgfqpoint{5.377659in}{6.225385in}}{\pgfqpoint{5.382096in}{6.223548in}}{\pgfqpoint{5.386722in}{6.223548in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{6.223548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{6.223020in}}%
\pgfpathcurveto{\pgfqpoint{5.409616in}{6.223020in}}{\pgfqpoint{5.414062in}{6.224862in}}{\pgfqpoint{5.417339in}{6.228139in}}%
\pgfpathcurveto{\pgfqpoint{5.420617in}{6.231417in}}{\pgfqpoint{5.422459in}{6.235863in}}{\pgfqpoint{5.422459in}{6.240498in}}%
\pgfpathcurveto{\pgfqpoint{5.422459in}{6.245134in}}{\pgfqpoint{5.420617in}{6.249580in}}{\pgfqpoint{5.417339in}{6.252858in}}%
\pgfpathcurveto{\pgfqpoint{5.414062in}{6.256135in}}{\pgfqpoint{5.409616in}{6.257977in}}{\pgfqpoint{5.404980in}{6.257977in}}%
\pgfpathcurveto{\pgfqpoint{5.400345in}{6.257977in}}{\pgfqpoint{5.395899in}{6.256135in}}{\pgfqpoint{5.392621in}{6.252858in}}%
\pgfpathcurveto{\pgfqpoint{5.389343in}{6.249580in}}{\pgfqpoint{5.387502in}{6.245134in}}{\pgfqpoint{5.387502in}{6.240498in}}%
\pgfpathcurveto{\pgfqpoint{5.387502in}{6.235863in}}{\pgfqpoint{5.389343in}{6.231417in}}{\pgfqpoint{5.392621in}{6.228139in}}%
\pgfpathcurveto{\pgfqpoint{5.395899in}{6.224862in}}{\pgfqpoint{5.400345in}{6.223020in}}{\pgfqpoint{5.404980in}{6.223020in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{6.223020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{6.216458in}}%
\pgfpathcurveto{\pgfqpoint{5.427881in}{6.216458in}}{\pgfqpoint{5.432334in}{6.218302in}}{\pgfqpoint{5.435617in}{6.221585in}}%
\pgfpathcurveto{\pgfqpoint{5.438900in}{6.224868in}}{\pgfqpoint{5.440744in}{6.229321in}}{\pgfqpoint{5.440744in}{6.233964in}}%
\pgfpathcurveto{\pgfqpoint{5.440744in}{6.238606in}}{\pgfqpoint{5.438900in}{6.243059in}}{\pgfqpoint{5.435617in}{6.246342in}}%
\pgfpathcurveto{\pgfqpoint{5.432334in}{6.249625in}}{\pgfqpoint{5.427881in}{6.251469in}}{\pgfqpoint{5.423239in}{6.251469in}}%
\pgfpathcurveto{\pgfqpoint{5.418596in}{6.251469in}}{\pgfqpoint{5.414143in}{6.249625in}}{\pgfqpoint{5.410860in}{6.246342in}}%
\pgfpathcurveto{\pgfqpoint{5.407577in}{6.243059in}}{\pgfqpoint{5.405733in}{6.238606in}}{\pgfqpoint{5.405733in}{6.233964in}}%
\pgfpathcurveto{\pgfqpoint{5.405733in}{6.229321in}}{\pgfqpoint{5.407577in}{6.224868in}}{\pgfqpoint{5.410860in}{6.221585in}}%
\pgfpathcurveto{\pgfqpoint{5.414143in}{6.218302in}}{\pgfqpoint{5.418596in}{6.216458in}}{\pgfqpoint{5.423239in}{6.216458in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{6.216458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{6.218560in}}%
\pgfpathcurveto{\pgfqpoint{5.446110in}{6.218560in}}{\pgfqpoint{5.450536in}{6.220392in}}{\pgfqpoint{5.453798in}{6.223655in}}%
\pgfpathcurveto{\pgfqpoint{5.457060in}{6.226917in}}{\pgfqpoint{5.458893in}{6.231342in}}{\pgfqpoint{5.458893in}{6.235956in}}%
\pgfpathcurveto{\pgfqpoint{5.458893in}{6.240569in}}{\pgfqpoint{5.457060in}{6.244994in}}{\pgfqpoint{5.453798in}{6.248256in}}%
\pgfpathcurveto{\pgfqpoint{5.450536in}{6.251519in}}{\pgfqpoint{5.446110in}{6.253352in}}{\pgfqpoint{5.441497in}{6.253352in}}%
\pgfpathcurveto{\pgfqpoint{5.436883in}{6.253352in}}{\pgfqpoint{5.432458in}{6.251519in}}{\pgfqpoint{5.429196in}{6.248256in}}%
\pgfpathcurveto{\pgfqpoint{5.425934in}{6.244994in}}{\pgfqpoint{5.424101in}{6.240569in}}{\pgfqpoint{5.424101in}{6.235956in}}%
\pgfpathcurveto{\pgfqpoint{5.424101in}{6.231342in}}{\pgfqpoint{5.425934in}{6.226917in}}{\pgfqpoint{5.429196in}{6.223655in}}%
\pgfpathcurveto{\pgfqpoint{5.432458in}{6.220392in}}{\pgfqpoint{5.436883in}{6.218560in}}{\pgfqpoint{5.441497in}{6.218560in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{6.218560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{6.205891in}}%
\pgfpathcurveto{\pgfqpoint{5.464429in}{6.205891in}}{\pgfqpoint{5.468912in}{6.207748in}}{\pgfqpoint{5.472217in}{6.211053in}}%
\pgfpathcurveto{\pgfqpoint{5.475522in}{6.214358in}}{\pgfqpoint{5.477379in}{6.218841in}}{\pgfqpoint{5.477379in}{6.223515in}}%
\pgfpathcurveto{\pgfqpoint{5.477379in}{6.228189in}}{\pgfqpoint{5.475522in}{6.232672in}}{\pgfqpoint{5.472217in}{6.235977in}}%
\pgfpathcurveto{\pgfqpoint{5.468912in}{6.239282in}}{\pgfqpoint{5.464429in}{6.241139in}}{\pgfqpoint{5.459755in}{6.241139in}}%
\pgfpathcurveto{\pgfqpoint{5.455081in}{6.241139in}}{\pgfqpoint{5.450598in}{6.239282in}}{\pgfqpoint{5.447293in}{6.235977in}}%
\pgfpathcurveto{\pgfqpoint{5.443988in}{6.232672in}}{\pgfqpoint{5.442131in}{6.228189in}}{\pgfqpoint{5.442131in}{6.223515in}}%
\pgfpathcurveto{\pgfqpoint{5.442131in}{6.218841in}}{\pgfqpoint{5.443988in}{6.214358in}}{\pgfqpoint{5.447293in}{6.211053in}}%
\pgfpathcurveto{\pgfqpoint{5.450598in}{6.207748in}}{\pgfqpoint{5.455081in}{6.205891in}}{\pgfqpoint{5.459755in}{6.205891in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{6.205891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{6.208261in}}%
\pgfpathcurveto{\pgfqpoint{5.482678in}{6.208261in}}{\pgfqpoint{5.487152in}{6.210114in}}{\pgfqpoint{5.490450in}{6.213412in}}%
\pgfpathcurveto{\pgfqpoint{5.493748in}{6.216710in}}{\pgfqpoint{5.495601in}{6.221184in}}{\pgfqpoint{5.495601in}{6.225848in}}%
\pgfpathcurveto{\pgfqpoint{5.495601in}{6.230513in}}{\pgfqpoint{5.493748in}{6.234986in}}{\pgfqpoint{5.490450in}{6.238285in}}%
\pgfpathcurveto{\pgfqpoint{5.487152in}{6.241583in}}{\pgfqpoint{5.482678in}{6.243436in}}{\pgfqpoint{5.478014in}{6.243436in}}%
\pgfpathcurveto{\pgfqpoint{5.473349in}{6.243436in}}{\pgfqpoint{5.468876in}{6.241583in}}{\pgfqpoint{5.465577in}{6.238285in}}%
\pgfpathcurveto{\pgfqpoint{5.462279in}{6.234986in}}{\pgfqpoint{5.460426in}{6.230513in}}{\pgfqpoint{5.460426in}{6.225848in}}%
\pgfpathcurveto{\pgfqpoint{5.460426in}{6.221184in}}{\pgfqpoint{5.462279in}{6.216710in}}{\pgfqpoint{5.465577in}{6.213412in}}%
\pgfpathcurveto{\pgfqpoint{5.468876in}{6.210114in}}{\pgfqpoint{5.473349in}{6.208261in}}{\pgfqpoint{5.478014in}{6.208261in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{6.208261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{6.205006in}}%
\pgfpathcurveto{\pgfqpoint{5.500895in}{6.205006in}}{\pgfqpoint{5.505330in}{6.206843in}}{\pgfqpoint{5.508599in}{6.210112in}}%
\pgfpathcurveto{\pgfqpoint{5.511868in}{6.213381in}}{\pgfqpoint{5.513705in}{6.217816in}}{\pgfqpoint{5.513705in}{6.222439in}}%
\pgfpathcurveto{\pgfqpoint{5.513705in}{6.227062in}}{\pgfqpoint{5.511868in}{6.231496in}}{\pgfqpoint{5.508599in}{6.234765in}}%
\pgfpathcurveto{\pgfqpoint{5.505330in}{6.238035in}}{\pgfqpoint{5.500895in}{6.239871in}}{\pgfqpoint{5.496272in}{6.239871in}}%
\pgfpathcurveto{\pgfqpoint{5.491649in}{6.239871in}}{\pgfqpoint{5.487214in}{6.238035in}}{\pgfqpoint{5.483945in}{6.234765in}}%
\pgfpathcurveto{\pgfqpoint{5.480676in}{6.231496in}}{\pgfqpoint{5.478839in}{6.227062in}}{\pgfqpoint{5.478839in}{6.222439in}}%
\pgfpathcurveto{\pgfqpoint{5.478839in}{6.217816in}}{\pgfqpoint{5.480676in}{6.213381in}}{\pgfqpoint{5.483945in}{6.210112in}}%
\pgfpathcurveto{\pgfqpoint{5.487214in}{6.206843in}}{\pgfqpoint{5.491649in}{6.205006in}}{\pgfqpoint{5.496272in}{6.205006in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{6.205006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{6.203613in}}%
\pgfpathcurveto{\pgfqpoint{5.519161in}{6.203613in}}{\pgfqpoint{5.523602in}{6.205452in}}{\pgfqpoint{5.526877in}{6.208727in}}%
\pgfpathcurveto{\pgfqpoint{5.530151in}{6.212001in}}{\pgfqpoint{5.531991in}{6.216442in}}{\pgfqpoint{5.531991in}{6.221073in}}%
\pgfpathcurveto{\pgfqpoint{5.531991in}{6.225703in}}{\pgfqpoint{5.530151in}{6.230145in}}{\pgfqpoint{5.526877in}{6.233419in}}%
\pgfpathcurveto{\pgfqpoint{5.523602in}{6.236693in}}{\pgfqpoint{5.519161in}{6.238533in}}{\pgfqpoint{5.514530in}{6.238533in}}%
\pgfpathcurveto{\pgfqpoint{5.509900in}{6.238533in}}{\pgfqpoint{5.505459in}{6.236693in}}{\pgfqpoint{5.502184in}{6.233419in}}%
\pgfpathcurveto{\pgfqpoint{5.498910in}{6.230145in}}{\pgfqpoint{5.497070in}{6.225703in}}{\pgfqpoint{5.497070in}{6.221073in}}%
\pgfpathcurveto{\pgfqpoint{5.497070in}{6.216442in}}{\pgfqpoint{5.498910in}{6.212001in}}{\pgfqpoint{5.502184in}{6.208727in}}%
\pgfpathcurveto{\pgfqpoint{5.505459in}{6.205452in}}{\pgfqpoint{5.509900in}{6.203613in}}{\pgfqpoint{5.514530in}{6.203613in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{6.203613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{6.196600in}}%
\pgfpathcurveto{\pgfqpoint{5.537417in}{6.196600in}}{\pgfqpoint{5.541856in}{6.198438in}}{\pgfqpoint{5.545129in}{6.201711in}}%
\pgfpathcurveto{\pgfqpoint{5.548401in}{6.204984in}}{\pgfqpoint{5.550240in}{6.209423in}}{\pgfqpoint{5.550240in}{6.214051in}}%
\pgfpathcurveto{\pgfqpoint{5.550240in}{6.218679in}}{\pgfqpoint{5.548401in}{6.223118in}}{\pgfqpoint{5.545129in}{6.226390in}}%
\pgfpathcurveto{\pgfqpoint{5.541856in}{6.229663in}}{\pgfqpoint{5.537417in}{6.231502in}}{\pgfqpoint{5.532789in}{6.231502in}}%
\pgfpathcurveto{\pgfqpoint{5.528161in}{6.231502in}}{\pgfqpoint{5.523722in}{6.229663in}}{\pgfqpoint{5.520449in}{6.226390in}}%
\pgfpathcurveto{\pgfqpoint{5.517177in}{6.223118in}}{\pgfqpoint{5.515338in}{6.218679in}}{\pgfqpoint{5.515338in}{6.214051in}}%
\pgfpathcurveto{\pgfqpoint{5.515338in}{6.209423in}}{\pgfqpoint{5.517177in}{6.204984in}}{\pgfqpoint{5.520449in}{6.201711in}}%
\pgfpathcurveto{\pgfqpoint{5.523722in}{6.198438in}}{\pgfqpoint{5.528161in}{6.196600in}}{\pgfqpoint{5.532789in}{6.196600in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{6.196600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{6.195871in}}%
\pgfpathcurveto{\pgfqpoint{5.555661in}{6.195871in}}{\pgfqpoint{5.560086in}{6.197704in}}{\pgfqpoint{5.563348in}{6.200966in}}%
\pgfpathcurveto{\pgfqpoint{5.566610in}{6.204228in}}{\pgfqpoint{5.568443in}{6.208653in}}{\pgfqpoint{5.568443in}{6.213267in}}%
\pgfpathcurveto{\pgfqpoint{5.568443in}{6.217880in}}{\pgfqpoint{5.566610in}{6.222305in}}{\pgfqpoint{5.563348in}{6.225568in}}%
\pgfpathcurveto{\pgfqpoint{5.560086in}{6.228830in}}{\pgfqpoint{5.555661in}{6.230663in}}{\pgfqpoint{5.551047in}{6.230663in}}%
\pgfpathcurveto{\pgfqpoint{5.546434in}{6.230663in}}{\pgfqpoint{5.542009in}{6.228830in}}{\pgfqpoint{5.538746in}{6.225568in}}%
\pgfpathcurveto{\pgfqpoint{5.535484in}{6.222305in}}{\pgfqpoint{5.533651in}{6.217880in}}{\pgfqpoint{5.533651in}{6.213267in}}%
\pgfpathcurveto{\pgfqpoint{5.533651in}{6.208653in}}{\pgfqpoint{5.535484in}{6.204228in}}{\pgfqpoint{5.538746in}{6.200966in}}%
\pgfpathcurveto{\pgfqpoint{5.542009in}{6.197704in}}{\pgfqpoint{5.546434in}{6.195871in}}{\pgfqpoint{5.551047in}{6.195871in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{6.195871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{6.199706in}}%
\pgfpathcurveto{\pgfqpoint{5.573868in}{6.199706in}}{\pgfqpoint{5.578244in}{6.201519in}}{\pgfqpoint{5.581470in}{6.204745in}}%
\pgfpathcurveto{\pgfqpoint{5.584695in}{6.207971in}}{\pgfqpoint{5.586508in}{6.212347in}}{\pgfqpoint{5.586508in}{6.216909in}}%
\pgfpathcurveto{\pgfqpoint{5.586508in}{6.221471in}}{\pgfqpoint{5.584695in}{6.225847in}}{\pgfqpoint{5.581470in}{6.229072in}}%
\pgfpathcurveto{\pgfqpoint{5.578244in}{6.232298in}}{\pgfqpoint{5.573868in}{6.234111in}}{\pgfqpoint{5.569306in}{6.234111in}}%
\pgfpathcurveto{\pgfqpoint{5.564744in}{6.234111in}}{\pgfqpoint{5.560368in}{6.232298in}}{\pgfqpoint{5.557142in}{6.229072in}}%
\pgfpathcurveto{\pgfqpoint{5.553916in}{6.225847in}}{\pgfqpoint{5.552103in}{6.221471in}}{\pgfqpoint{5.552103in}{6.216909in}}%
\pgfpathcurveto{\pgfqpoint{5.552103in}{6.212347in}}{\pgfqpoint{5.553916in}{6.207971in}}{\pgfqpoint{5.557142in}{6.204745in}}%
\pgfpathcurveto{\pgfqpoint{5.560368in}{6.201519in}}{\pgfqpoint{5.564744in}{6.199706in}}{\pgfqpoint{5.569306in}{6.199706in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{6.199706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{6.197774in}}%
\pgfpathcurveto{\pgfqpoint{5.592214in}{6.197774in}}{\pgfqpoint{5.596674in}{6.199621in}}{\pgfqpoint{5.599962in}{6.202909in}}%
\pgfpathcurveto{\pgfqpoint{5.603250in}{6.206197in}}{\pgfqpoint{5.605097in}{6.210657in}}{\pgfqpoint{5.605097in}{6.215307in}}%
\pgfpathcurveto{\pgfqpoint{5.605097in}{6.219957in}}{\pgfqpoint{5.603250in}{6.224417in}}{\pgfqpoint{5.599962in}{6.227705in}}%
\pgfpathcurveto{\pgfqpoint{5.596674in}{6.230993in}}{\pgfqpoint{5.592214in}{6.232840in}}{\pgfqpoint{5.587564in}{6.232840in}}%
\pgfpathcurveto{\pgfqpoint{5.582914in}{6.232840in}}{\pgfqpoint{5.578454in}{6.230993in}}{\pgfqpoint{5.575166in}{6.227705in}}%
\pgfpathcurveto{\pgfqpoint{5.571878in}{6.224417in}}{\pgfqpoint{5.570031in}{6.219957in}}{\pgfqpoint{5.570031in}{6.215307in}}%
\pgfpathcurveto{\pgfqpoint{5.570031in}{6.210657in}}{\pgfqpoint{5.571878in}{6.206197in}}{\pgfqpoint{5.575166in}{6.202909in}}%
\pgfpathcurveto{\pgfqpoint{5.578454in}{6.199621in}}{\pgfqpoint{5.582914in}{6.197774in}}{\pgfqpoint{5.587564in}{6.197774in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{6.197774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{6.201388in}}%
\pgfpathcurveto{\pgfqpoint{5.610392in}{6.201388in}}{\pgfqpoint{5.614775in}{6.203203in}}{\pgfqpoint{5.618006in}{6.206435in}}%
\pgfpathcurveto{\pgfqpoint{5.621237in}{6.209666in}}{\pgfqpoint{5.623053in}{6.214049in}}{\pgfqpoint{5.623053in}{6.218618in}}%
\pgfpathcurveto{\pgfqpoint{5.623053in}{6.223188in}}{\pgfqpoint{5.621237in}{6.227571in}}{\pgfqpoint{5.618006in}{6.230802in}}%
\pgfpathcurveto{\pgfqpoint{5.614775in}{6.234033in}}{\pgfqpoint{5.610392in}{6.235848in}}{\pgfqpoint{5.605822in}{6.235848in}}%
\pgfpathcurveto{\pgfqpoint{5.601253in}{6.235848in}}{\pgfqpoint{5.596870in}{6.234033in}}{\pgfqpoint{5.593639in}{6.230802in}}%
\pgfpathcurveto{\pgfqpoint{5.590408in}{6.227571in}}{\pgfqpoint{5.588592in}{6.223188in}}{\pgfqpoint{5.588592in}{6.218618in}}%
\pgfpathcurveto{\pgfqpoint{5.588592in}{6.214049in}}{\pgfqpoint{5.590408in}{6.209666in}}{\pgfqpoint{5.593639in}{6.206435in}}%
\pgfpathcurveto{\pgfqpoint{5.596870in}{6.203203in}}{\pgfqpoint{5.601253in}{6.201388in}}{\pgfqpoint{5.605822in}{6.201388in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{6.201388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{6.207062in}}%
\pgfpathcurveto{\pgfqpoint{5.628623in}{6.207062in}}{\pgfqpoint{5.632980in}{6.208867in}}{\pgfqpoint{5.636192in}{6.212079in}}%
\pgfpathcurveto{\pgfqpoint{5.639404in}{6.215291in}}{\pgfqpoint{5.641209in}{6.219648in}}{\pgfqpoint{5.641209in}{6.224190in}}%
\pgfpathcurveto{\pgfqpoint{5.641209in}{6.228733in}}{\pgfqpoint{5.639404in}{6.233089in}}{\pgfqpoint{5.636192in}{6.236301in}}%
\pgfpathcurveto{\pgfqpoint{5.632980in}{6.239513in}}{\pgfqpoint{5.628623in}{6.241318in}}{\pgfqpoint{5.624081in}{6.241318in}}%
\pgfpathcurveto{\pgfqpoint{5.619538in}{6.241318in}}{\pgfqpoint{5.615181in}{6.239513in}}{\pgfqpoint{5.611970in}{6.236301in}}%
\pgfpathcurveto{\pgfqpoint{5.608758in}{6.233089in}}{\pgfqpoint{5.606953in}{6.228733in}}{\pgfqpoint{5.606953in}{6.224190in}}%
\pgfpathcurveto{\pgfqpoint{5.606953in}{6.219648in}}{\pgfqpoint{5.608758in}{6.215291in}}{\pgfqpoint{5.611970in}{6.212079in}}%
\pgfpathcurveto{\pgfqpoint{5.615181in}{6.208867in}}{\pgfqpoint{5.619538in}{6.207062in}}{\pgfqpoint{5.624081in}{6.207062in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{6.207062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{6.200524in}}%
\pgfpathcurveto{\pgfqpoint{5.646945in}{6.200524in}}{\pgfqpoint{5.651364in}{6.202354in}}{\pgfqpoint{5.654621in}{6.205611in}}%
\pgfpathcurveto{\pgfqpoint{5.657878in}{6.208869in}}{\pgfqpoint{5.659708in}{6.213287in}}{\pgfqpoint{5.659708in}{6.217893in}}%
\pgfpathcurveto{\pgfqpoint{5.659708in}{6.222499in}}{\pgfqpoint{5.657878in}{6.226917in}}{\pgfqpoint{5.654621in}{6.230174in}}%
\pgfpathcurveto{\pgfqpoint{5.651364in}{6.233431in}}{\pgfqpoint{5.646945in}{6.235261in}}{\pgfqpoint{5.642339in}{6.235261in}}%
\pgfpathcurveto{\pgfqpoint{5.637733in}{6.235261in}}{\pgfqpoint{5.633315in}{6.233431in}}{\pgfqpoint{5.630058in}{6.230174in}}%
\pgfpathcurveto{\pgfqpoint{5.626801in}{6.226917in}}{\pgfqpoint{5.624971in}{6.222499in}}{\pgfqpoint{5.624971in}{6.217893in}}%
\pgfpathcurveto{\pgfqpoint{5.624971in}{6.213287in}}{\pgfqpoint{5.626801in}{6.208869in}}{\pgfqpoint{5.630058in}{6.205611in}}%
\pgfpathcurveto{\pgfqpoint{5.633315in}{6.202354in}}{\pgfqpoint{5.637733in}{6.200524in}}{\pgfqpoint{5.642339in}{6.200524in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{6.200524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{6.202459in}}%
\pgfpathcurveto{\pgfqpoint{5.665184in}{6.202459in}}{\pgfqpoint{5.669584in}{6.204281in}}{\pgfqpoint{5.672827in}{6.207524in}}%
\pgfpathcurveto{\pgfqpoint{5.676070in}{6.210768in}}{\pgfqpoint{5.677892in}{6.215167in}}{\pgfqpoint{5.677892in}{6.219754in}}%
\pgfpathcurveto{\pgfqpoint{5.677892in}{6.224340in}}{\pgfqpoint{5.676070in}{6.228740in}}{\pgfqpoint{5.672827in}{6.231983in}}%
\pgfpathcurveto{\pgfqpoint{5.669584in}{6.235226in}}{\pgfqpoint{5.665184in}{6.237049in}}{\pgfqpoint{5.660598in}{6.237049in}}%
\pgfpathcurveto{\pgfqpoint{5.656011in}{6.237049in}}{\pgfqpoint{5.651612in}{6.235226in}}{\pgfqpoint{5.648368in}{6.231983in}}%
\pgfpathcurveto{\pgfqpoint{5.645125in}{6.228740in}}{\pgfqpoint{5.643303in}{6.224340in}}{\pgfqpoint{5.643303in}{6.219754in}}%
\pgfpathcurveto{\pgfqpoint{5.643303in}{6.215167in}}{\pgfqpoint{5.645125in}{6.210768in}}{\pgfqpoint{5.648368in}{6.207524in}}%
\pgfpathcurveto{\pgfqpoint{5.651612in}{6.204281in}}{\pgfqpoint{5.656011in}{6.202459in}}{\pgfqpoint{5.660598in}{6.202459in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{6.202459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{6.196833in}}%
\pgfpathcurveto{\pgfqpoint{5.683411in}{6.196833in}}{\pgfqpoint{5.687779in}{6.198642in}}{\pgfqpoint{5.691000in}{6.201863in}}%
\pgfpathcurveto{\pgfqpoint{5.694221in}{6.205084in}}{\pgfqpoint{5.696030in}{6.209453in}}{\pgfqpoint{5.696030in}{6.214007in}}%
\pgfpathcurveto{\pgfqpoint{5.696030in}{6.218562in}}{\pgfqpoint{5.694221in}{6.222931in}}{\pgfqpoint{5.691000in}{6.226151in}}%
\pgfpathcurveto{\pgfqpoint{5.687779in}{6.229372in}}{\pgfqpoint{5.683411in}{6.231182in}}{\pgfqpoint{5.678856in}{6.231182in}}%
\pgfpathcurveto{\pgfqpoint{5.674301in}{6.231182in}}{\pgfqpoint{5.669932in}{6.229372in}}{\pgfqpoint{5.666712in}{6.226151in}}%
\pgfpathcurveto{\pgfqpoint{5.663491in}{6.222931in}}{\pgfqpoint{5.661682in}{6.218562in}}{\pgfqpoint{5.661682in}{6.214007in}}%
\pgfpathcurveto{\pgfqpoint{5.661682in}{6.209453in}}{\pgfqpoint{5.663491in}{6.205084in}}{\pgfqpoint{5.666712in}{6.201863in}}%
\pgfpathcurveto{\pgfqpoint{5.669932in}{6.198642in}}{\pgfqpoint{5.674301in}{6.196833in}}{\pgfqpoint{5.678856in}{6.196833in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{6.196833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{6.193602in}}%
\pgfpathcurveto{\pgfqpoint{5.701713in}{6.193602in}}{\pgfqpoint{5.706124in}{6.195429in}}{\pgfqpoint{5.709376in}{6.198681in}}%
\pgfpathcurveto{\pgfqpoint{5.712628in}{6.201933in}}{\pgfqpoint{5.714455in}{6.206344in}}{\pgfqpoint{5.714455in}{6.210943in}}%
\pgfpathcurveto{\pgfqpoint{5.714455in}{6.215542in}}{\pgfqpoint{5.712628in}{6.219953in}}{\pgfqpoint{5.709376in}{6.223205in}}%
\pgfpathcurveto{\pgfqpoint{5.706124in}{6.226457in}}{\pgfqpoint{5.701713in}{6.228284in}}{\pgfqpoint{5.697114in}{6.228284in}}%
\pgfpathcurveto{\pgfqpoint{5.692515in}{6.228284in}}{\pgfqpoint{5.688104in}{6.226457in}}{\pgfqpoint{5.684852in}{6.223205in}}%
\pgfpathcurveto{\pgfqpoint{5.681601in}{6.219953in}}{\pgfqpoint{5.679773in}{6.215542in}}{\pgfqpoint{5.679773in}{6.210943in}}%
\pgfpathcurveto{\pgfqpoint{5.679773in}{6.206344in}}{\pgfqpoint{5.681601in}{6.201933in}}{\pgfqpoint{5.684852in}{6.198681in}}%
\pgfpathcurveto{\pgfqpoint{5.688104in}{6.195429in}}{\pgfqpoint{5.692515in}{6.193602in}}{\pgfqpoint{5.697114in}{6.193602in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{6.193602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{6.197210in}}%
\pgfpathcurveto{\pgfqpoint{5.719937in}{6.197210in}}{\pgfqpoint{5.724316in}{6.199024in}}{\pgfqpoint{5.727543in}{6.202251in}}%
\pgfpathcurveto{\pgfqpoint{5.730771in}{6.205479in}}{\pgfqpoint{5.732584in}{6.209857in}}{\pgfqpoint{5.732584in}{6.214422in}}%
\pgfpathcurveto{\pgfqpoint{5.732584in}{6.218986in}}{\pgfqpoint{5.730771in}{6.223364in}}{\pgfqpoint{5.727543in}{6.226592in}}%
\pgfpathcurveto{\pgfqpoint{5.724316in}{6.229820in}}{\pgfqpoint{5.719937in}{6.231633in}}{\pgfqpoint{5.715373in}{6.231633in}}%
\pgfpathcurveto{\pgfqpoint{5.710808in}{6.231633in}}{\pgfqpoint{5.706430in}{6.229820in}}{\pgfqpoint{5.703202in}{6.226592in}}%
\pgfpathcurveto{\pgfqpoint{5.699975in}{6.223364in}}{\pgfqpoint{5.698161in}{6.218986in}}{\pgfqpoint{5.698161in}{6.214422in}}%
\pgfpathcurveto{\pgfqpoint{5.698161in}{6.209857in}}{\pgfqpoint{5.699975in}{6.205479in}}{\pgfqpoint{5.703202in}{6.202251in}}%
\pgfpathcurveto{\pgfqpoint{5.706430in}{6.199024in}}{\pgfqpoint{5.710808in}{6.197210in}}{\pgfqpoint{5.715373in}{6.197210in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{6.197210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{6.199016in}}%
\pgfpathcurveto{\pgfqpoint{5.738161in}{6.199016in}}{\pgfqpoint{5.742506in}{6.200816in}}{\pgfqpoint{5.745709in}{6.204019in}}%
\pgfpathcurveto{\pgfqpoint{5.748913in}{6.207223in}}{\pgfqpoint{5.750712in}{6.211568in}}{\pgfqpoint{5.750712in}{6.216098in}}%
\pgfpathcurveto{\pgfqpoint{5.750712in}{6.220628in}}{\pgfqpoint{5.748913in}{6.224973in}}{\pgfqpoint{5.745709in}{6.228176in}}%
\pgfpathcurveto{\pgfqpoint{5.742506in}{6.231379in}}{\pgfqpoint{5.738161in}{6.233179in}}{\pgfqpoint{5.733631in}{6.233179in}}%
\pgfpathcurveto{\pgfqpoint{5.729101in}{6.233179in}}{\pgfqpoint{5.724756in}{6.231379in}}{\pgfqpoint{5.721553in}{6.228176in}}%
\pgfpathcurveto{\pgfqpoint{5.718350in}{6.224973in}}{\pgfqpoint{5.716550in}{6.220628in}}{\pgfqpoint{5.716550in}{6.216098in}}%
\pgfpathcurveto{\pgfqpoint{5.716550in}{6.211568in}}{\pgfqpoint{5.718350in}{6.207223in}}{\pgfqpoint{5.721553in}{6.204019in}}%
\pgfpathcurveto{\pgfqpoint{5.724756in}{6.200816in}}{\pgfqpoint{5.729101in}{6.199016in}}{\pgfqpoint{5.733631in}{6.199016in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{6.199016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{6.190256in}}%
\pgfpathcurveto{\pgfqpoint{5.756434in}{6.190256in}}{\pgfqpoint{5.760794in}{6.192062in}}{\pgfqpoint{5.764007in}{6.195276in}}%
\pgfpathcurveto{\pgfqpoint{5.767221in}{6.198489in}}{\pgfqpoint{5.769027in}{6.202849in}}{\pgfqpoint{5.769027in}{6.207394in}}%
\pgfpathcurveto{\pgfqpoint{5.769027in}{6.211938in}}{\pgfqpoint{5.767221in}{6.216298in}}{\pgfqpoint{5.764007in}{6.219511in}}%
\pgfpathcurveto{\pgfqpoint{5.760794in}{6.222725in}}{\pgfqpoint{5.756434in}{6.224531in}}{\pgfqpoint{5.751890in}{6.224531in}}%
\pgfpathcurveto{\pgfqpoint{5.747345in}{6.224531in}}{\pgfqpoint{5.742985in}{6.222725in}}{\pgfqpoint{5.739772in}{6.219511in}}%
\pgfpathcurveto{\pgfqpoint{5.736558in}{6.216298in}}{\pgfqpoint{5.734752in}{6.211938in}}{\pgfqpoint{5.734752in}{6.207394in}}%
\pgfpathcurveto{\pgfqpoint{5.734752in}{6.202849in}}{\pgfqpoint{5.736558in}{6.198489in}}{\pgfqpoint{5.739772in}{6.195276in}}%
\pgfpathcurveto{\pgfqpoint{5.742985in}{6.192062in}}{\pgfqpoint{5.747345in}{6.190256in}}{\pgfqpoint{5.751890in}{6.190256in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{6.190256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{6.181553in}}%
\pgfpathcurveto{\pgfqpoint{5.774769in}{6.181553in}}{\pgfqpoint{5.779201in}{6.183389in}}{\pgfqpoint{5.782468in}{6.186656in}}%
\pgfpathcurveto{\pgfqpoint{5.785736in}{6.189923in}}{\pgfqpoint{5.787571in}{6.194356in}}{\pgfqpoint{5.787571in}{6.198976in}}%
\pgfpathcurveto{\pgfqpoint{5.787571in}{6.203597in}}{\pgfqpoint{5.785736in}{6.208029in}}{\pgfqpoint{5.782468in}{6.211297in}}%
\pgfpathcurveto{\pgfqpoint{5.779201in}{6.214564in}}{\pgfqpoint{5.774769in}{6.216400in}}{\pgfqpoint{5.770148in}{6.216400in}}%
\pgfpathcurveto{\pgfqpoint{5.765527in}{6.216400in}}{\pgfqpoint{5.761095in}{6.214564in}}{\pgfqpoint{5.757828in}{6.211297in}}%
\pgfpathcurveto{\pgfqpoint{5.754560in}{6.208029in}}{\pgfqpoint{5.752724in}{6.203597in}}{\pgfqpoint{5.752724in}{6.198976in}}%
\pgfpathcurveto{\pgfqpoint{5.752724in}{6.194356in}}{\pgfqpoint{5.754560in}{6.189923in}}{\pgfqpoint{5.757828in}{6.186656in}}%
\pgfpathcurveto{\pgfqpoint{5.761095in}{6.183389in}}{\pgfqpoint{5.765527in}{6.181553in}}{\pgfqpoint{5.770148in}{6.181553in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{6.181553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{6.183915in}}%
\pgfpathcurveto{\pgfqpoint{5.793010in}{6.183915in}}{\pgfqpoint{5.797426in}{6.185744in}}{\pgfqpoint{5.800681in}{6.188999in}}%
\pgfpathcurveto{\pgfqpoint{5.803936in}{6.192254in}}{\pgfqpoint{5.805766in}{6.196670in}}{\pgfqpoint{5.805766in}{6.201274in}}%
\pgfpathcurveto{\pgfqpoint{5.805766in}{6.205878in}}{\pgfqpoint{5.803936in}{6.210293in}}{\pgfqpoint{5.800681in}{6.213549in}}%
\pgfpathcurveto{\pgfqpoint{5.797426in}{6.216804in}}{\pgfqpoint{5.793010in}{6.218633in}}{\pgfqpoint{5.788406in}{6.218633in}}%
\pgfpathcurveto{\pgfqpoint{5.783803in}{6.218633in}}{\pgfqpoint{5.779387in}{6.216804in}}{\pgfqpoint{5.776131in}{6.213549in}}%
\pgfpathcurveto{\pgfqpoint{5.772876in}{6.210293in}}{\pgfqpoint{5.771047in}{6.205878in}}{\pgfqpoint{5.771047in}{6.201274in}}%
\pgfpathcurveto{\pgfqpoint{5.771047in}{6.196670in}}{\pgfqpoint{5.772876in}{6.192254in}}{\pgfqpoint{5.776131in}{6.188999in}}%
\pgfpathcurveto{\pgfqpoint{5.779387in}{6.185744in}}{\pgfqpoint{5.783803in}{6.183915in}}{\pgfqpoint{5.788406in}{6.183915in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{6.183915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{6.186712in}}%
\pgfpathcurveto{\pgfqpoint{5.811259in}{6.186712in}}{\pgfqpoint{5.815665in}{6.188537in}}{\pgfqpoint{5.818914in}{6.191786in}}%
\pgfpathcurveto{\pgfqpoint{5.822162in}{6.195034in}}{\pgfqpoint{5.823987in}{6.199440in}}{\pgfqpoint{5.823987in}{6.204034in}}%
\pgfpathcurveto{\pgfqpoint{5.823987in}{6.208628in}}{\pgfqpoint{5.822162in}{6.213035in}}{\pgfqpoint{5.818914in}{6.216283in}}%
\pgfpathcurveto{\pgfqpoint{5.815665in}{6.219532in}}{\pgfqpoint{5.811259in}{6.221357in}}{\pgfqpoint{5.806665in}{6.221357in}}%
\pgfpathcurveto{\pgfqpoint{5.802071in}{6.221357in}}{\pgfqpoint{5.797664in}{6.219532in}}{\pgfqpoint{5.794416in}{6.216283in}}%
\pgfpathcurveto{\pgfqpoint{5.791167in}{6.213035in}}{\pgfqpoint{5.789342in}{6.208628in}}{\pgfqpoint{5.789342in}{6.204034in}}%
\pgfpathcurveto{\pgfqpoint{5.789342in}{6.199440in}}{\pgfqpoint{5.791167in}{6.195034in}}{\pgfqpoint{5.794416in}{6.191786in}}%
\pgfpathcurveto{\pgfqpoint{5.797664in}{6.188537in}}{\pgfqpoint{5.802071in}{6.186712in}}{\pgfqpoint{5.806665in}{6.186712in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{6.186712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{6.180455in}}%
\pgfpathcurveto{\pgfqpoint{5.829575in}{6.180455in}}{\pgfqpoint{5.834038in}{6.182304in}}{\pgfqpoint{5.837327in}{6.185593in}}%
\pgfpathcurveto{\pgfqpoint{5.840617in}{6.188883in}}{\pgfqpoint{5.842465in}{6.193345in}}{\pgfqpoint{5.842465in}{6.197997in}}%
\pgfpathcurveto{\pgfqpoint{5.842465in}{6.202650in}}{\pgfqpoint{5.840617in}{6.207112in}}{\pgfqpoint{5.837327in}{6.210402in}}%
\pgfpathcurveto{\pgfqpoint{5.834038in}{6.213691in}}{\pgfqpoint{5.829575in}{6.215540in}}{\pgfqpoint{5.824923in}{6.215540in}}%
\pgfpathcurveto{\pgfqpoint{5.820271in}{6.215540in}}{\pgfqpoint{5.815808in}{6.213691in}}{\pgfqpoint{5.812519in}{6.210402in}}%
\pgfpathcurveto{\pgfqpoint{5.809229in}{6.207112in}}{\pgfqpoint{5.807381in}{6.202650in}}{\pgfqpoint{5.807381in}{6.197997in}}%
\pgfpathcurveto{\pgfqpoint{5.807381in}{6.193345in}}{\pgfqpoint{5.809229in}{6.188883in}}{\pgfqpoint{5.812519in}{6.185593in}}%
\pgfpathcurveto{\pgfqpoint{5.815808in}{6.182304in}}{\pgfqpoint{5.820271in}{6.180455in}}{\pgfqpoint{5.824923in}{6.180455in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{6.180455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{6.186288in}}%
\pgfpathcurveto{\pgfqpoint{5.847826in}{6.186288in}}{\pgfqpoint{5.852282in}{6.188133in}}{\pgfqpoint{5.855566in}{6.191418in}}%
\pgfpathcurveto{\pgfqpoint{5.858851in}{6.194702in}}{\pgfqpoint{5.860696in}{6.199158in}}{\pgfqpoint{5.860696in}{6.203803in}}%
\pgfpathcurveto{\pgfqpoint{5.860696in}{6.208448in}}{\pgfqpoint{5.858851in}{6.212903in}}{\pgfqpoint{5.855566in}{6.216188in}}%
\pgfpathcurveto{\pgfqpoint{5.852282in}{6.219472in}}{\pgfqpoint{5.847826in}{6.221318in}}{\pgfqpoint{5.843181in}{6.221318in}}%
\pgfpathcurveto{\pgfqpoint{5.838536in}{6.221318in}}{\pgfqpoint{5.834081in}{6.219472in}}{\pgfqpoint{5.830797in}{6.216188in}}%
\pgfpathcurveto{\pgfqpoint{5.827512in}{6.212903in}}{\pgfqpoint{5.825667in}{6.208448in}}{\pgfqpoint{5.825667in}{6.203803in}}%
\pgfpathcurveto{\pgfqpoint{5.825667in}{6.199158in}}{\pgfqpoint{5.827512in}{6.194702in}}{\pgfqpoint{5.830797in}{6.191418in}}%
\pgfpathcurveto{\pgfqpoint{5.834081in}{6.188133in}}{\pgfqpoint{5.838536in}{6.186288in}}{\pgfqpoint{5.843181in}{6.186288in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{6.186288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{6.183839in}}%
\pgfpathcurveto{\pgfqpoint{5.866090in}{6.183839in}}{\pgfqpoint{5.870550in}{6.185687in}}{\pgfqpoint{5.873838in}{6.188975in}}%
\pgfpathcurveto{\pgfqpoint{5.877126in}{6.192263in}}{\pgfqpoint{5.878973in}{6.196723in}}{\pgfqpoint{5.878973in}{6.201372in}}%
\pgfpathcurveto{\pgfqpoint{5.878973in}{6.206022in}}{\pgfqpoint{5.877126in}{6.210482in}}{\pgfqpoint{5.873838in}{6.213770in}}%
\pgfpathcurveto{\pgfqpoint{5.870550in}{6.217058in}}{\pgfqpoint{5.866090in}{6.218906in}}{\pgfqpoint{5.861440in}{6.218906in}}%
\pgfpathcurveto{\pgfqpoint{5.856790in}{6.218906in}}{\pgfqpoint{5.852330in}{6.217058in}}{\pgfqpoint{5.849042in}{6.213770in}}%
\pgfpathcurveto{\pgfqpoint{5.845754in}{6.210482in}}{\pgfqpoint{5.843907in}{6.206022in}}{\pgfqpoint{5.843907in}{6.201372in}}%
\pgfpathcurveto{\pgfqpoint{5.843907in}{6.196723in}}{\pgfqpoint{5.845754in}{6.192263in}}{\pgfqpoint{5.849042in}{6.188975in}}%
\pgfpathcurveto{\pgfqpoint{5.852330in}{6.185687in}}{\pgfqpoint{5.856790in}{6.183839in}}{\pgfqpoint{5.861440in}{6.183839in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{6.183839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{6.180415in}}%
\pgfpathcurveto{\pgfqpoint{5.884319in}{6.180415in}}{\pgfqpoint{5.888751in}{6.182251in}}{\pgfqpoint{5.892019in}{6.185518in}}%
\pgfpathcurveto{\pgfqpoint{5.895286in}{6.188786in}}{\pgfqpoint{5.897122in}{6.193218in}}{\pgfqpoint{5.897122in}{6.197839in}}%
\pgfpathcurveto{\pgfqpoint{5.897122in}{6.202459in}}{\pgfqpoint{5.895286in}{6.206892in}}{\pgfqpoint{5.892019in}{6.210159in}}%
\pgfpathcurveto{\pgfqpoint{5.888751in}{6.213426in}}{\pgfqpoint{5.884319in}{6.215262in}}{\pgfqpoint{5.879698in}{6.215262in}}%
\pgfpathcurveto{\pgfqpoint{5.875077in}{6.215262in}}{\pgfqpoint{5.870645in}{6.213426in}}{\pgfqpoint{5.867378in}{6.210159in}}%
\pgfpathcurveto{\pgfqpoint{5.864111in}{6.206892in}}{\pgfqpoint{5.862275in}{6.202459in}}{\pgfqpoint{5.862275in}{6.197839in}}%
\pgfpathcurveto{\pgfqpoint{5.862275in}{6.193218in}}{\pgfqpoint{5.864111in}{6.188786in}}{\pgfqpoint{5.867378in}{6.185518in}}%
\pgfpathcurveto{\pgfqpoint{5.870645in}{6.182251in}}{\pgfqpoint{5.875077in}{6.180415in}}{\pgfqpoint{5.879698in}{6.180415in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{6.180415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{6.173933in}}%
\pgfpathcurveto{\pgfqpoint{5.902565in}{6.173933in}}{\pgfqpoint{5.906986in}{6.175764in}}{\pgfqpoint{5.910244in}{6.179023in}}%
\pgfpathcurveto{\pgfqpoint{5.913503in}{6.182282in}}{\pgfqpoint{5.915334in}{6.186702in}}{\pgfqpoint{5.915334in}{6.191311in}}%
\pgfpathcurveto{\pgfqpoint{5.915334in}{6.195919in}}{\pgfqpoint{5.913503in}{6.200340in}}{\pgfqpoint{5.910244in}{6.203599in}}%
\pgfpathcurveto{\pgfqpoint{5.906986in}{6.206857in}}{\pgfqpoint{5.902565in}{6.208688in}}{\pgfqpoint{5.897957in}{6.208688in}}%
\pgfpathcurveto{\pgfqpoint{5.893348in}{6.208688in}}{\pgfqpoint{5.888927in}{6.206857in}}{\pgfqpoint{5.885669in}{6.203599in}}%
\pgfpathcurveto{\pgfqpoint{5.882410in}{6.200340in}}{\pgfqpoint{5.880579in}{6.195919in}}{\pgfqpoint{5.880579in}{6.191311in}}%
\pgfpathcurveto{\pgfqpoint{5.880579in}{6.186702in}}{\pgfqpoint{5.882410in}{6.182282in}}{\pgfqpoint{5.885669in}{6.179023in}}%
\pgfpathcurveto{\pgfqpoint{5.888927in}{6.175764in}}{\pgfqpoint{5.893348in}{6.173933in}}{\pgfqpoint{5.897957in}{6.173933in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{6.173933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{6.165863in}}%
\pgfpathcurveto{\pgfqpoint{5.920831in}{6.165863in}}{\pgfqpoint{5.925258in}{6.167697in}}{\pgfqpoint{5.928522in}{6.170961in}}%
\pgfpathcurveto{\pgfqpoint{5.931786in}{6.174225in}}{\pgfqpoint{5.933620in}{6.178652in}}{\pgfqpoint{5.933620in}{6.183268in}}%
\pgfpathcurveto{\pgfqpoint{5.933620in}{6.187884in}}{\pgfqpoint{5.931786in}{6.192311in}}{\pgfqpoint{5.928522in}{6.195575in}}%
\pgfpathcurveto{\pgfqpoint{5.925258in}{6.198839in}}{\pgfqpoint{5.920831in}{6.200673in}}{\pgfqpoint{5.916215in}{6.200673in}}%
\pgfpathcurveto{\pgfqpoint{5.911599in}{6.200673in}}{\pgfqpoint{5.907172in}{6.198839in}}{\pgfqpoint{5.903908in}{6.195575in}}%
\pgfpathcurveto{\pgfqpoint{5.900644in}{6.192311in}}{\pgfqpoint{5.898810in}{6.187884in}}{\pgfqpoint{5.898810in}{6.183268in}}%
\pgfpathcurveto{\pgfqpoint{5.898810in}{6.178652in}}{\pgfqpoint{5.900644in}{6.174225in}}{\pgfqpoint{5.903908in}{6.170961in}}%
\pgfpathcurveto{\pgfqpoint{5.907172in}{6.167697in}}{\pgfqpoint{5.911599in}{6.165863in}}{\pgfqpoint{5.916215in}{6.165863in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{6.165863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{6.162233in}}%
\pgfpathcurveto{\pgfqpoint{5.939123in}{6.162233in}}{\pgfqpoint{5.943583in}{6.164080in}}{\pgfqpoint{5.946871in}{6.167368in}}%
\pgfpathcurveto{\pgfqpoint{5.950159in}{6.170656in}}{\pgfqpoint{5.952006in}{6.175116in}}{\pgfqpoint{5.952006in}{6.179766in}}%
\pgfpathcurveto{\pgfqpoint{5.952006in}{6.184416in}}{\pgfqpoint{5.950159in}{6.188876in}}{\pgfqpoint{5.946871in}{6.192164in}}%
\pgfpathcurveto{\pgfqpoint{5.943583in}{6.195452in}}{\pgfqpoint{5.939123in}{6.197299in}}{\pgfqpoint{5.934473in}{6.197299in}}%
\pgfpathcurveto{\pgfqpoint{5.929824in}{6.197299in}}{\pgfqpoint{5.925363in}{6.195452in}}{\pgfqpoint{5.922076in}{6.192164in}}%
\pgfpathcurveto{\pgfqpoint{5.918788in}{6.188876in}}{\pgfqpoint{5.916940in}{6.184416in}}{\pgfqpoint{5.916940in}{6.179766in}}%
\pgfpathcurveto{\pgfqpoint{5.916940in}{6.175116in}}{\pgfqpoint{5.918788in}{6.170656in}}{\pgfqpoint{5.922076in}{6.167368in}}%
\pgfpathcurveto{\pgfqpoint{5.925363in}{6.164080in}}{\pgfqpoint{5.929824in}{6.162233in}}{\pgfqpoint{5.934473in}{6.162233in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{6.162233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{6.166127in}}%
\pgfpathcurveto{\pgfqpoint{5.957340in}{6.166127in}}{\pgfqpoint{5.961761in}{6.167958in}}{\pgfqpoint{5.965020in}{6.171217in}}%
\pgfpathcurveto{\pgfqpoint{5.968278in}{6.174476in}}{\pgfqpoint{5.970109in}{6.178896in}}{\pgfqpoint{5.970109in}{6.183505in}}%
\pgfpathcurveto{\pgfqpoint{5.970109in}{6.188114in}}{\pgfqpoint{5.968278in}{6.192534in}}{\pgfqpoint{5.965020in}{6.195793in}}%
\pgfpathcurveto{\pgfqpoint{5.961761in}{6.199052in}}{\pgfqpoint{5.957340in}{6.200883in}}{\pgfqpoint{5.952732in}{6.200883in}}%
\pgfpathcurveto{\pgfqpoint{5.948123in}{6.200883in}}{\pgfqpoint{5.943703in}{6.199052in}}{\pgfqpoint{5.940444in}{6.195793in}}%
\pgfpathcurveto{\pgfqpoint{5.937185in}{6.192534in}}{\pgfqpoint{5.935354in}{6.188114in}}{\pgfqpoint{5.935354in}{6.183505in}}%
\pgfpathcurveto{\pgfqpoint{5.935354in}{6.178896in}}{\pgfqpoint{5.937185in}{6.174476in}}{\pgfqpoint{5.940444in}{6.171217in}}%
\pgfpathcurveto{\pgfqpoint{5.943703in}{6.167958in}}{\pgfqpoint{5.948123in}{6.166127in}}{\pgfqpoint{5.952732in}{6.166127in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{6.166127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{6.164184in}}%
\pgfpathcurveto{\pgfqpoint{5.975599in}{6.164184in}}{\pgfqpoint{5.980019in}{6.166015in}}{\pgfqpoint{5.983278in}{6.169274in}}%
\pgfpathcurveto{\pgfqpoint{5.986537in}{6.172532in}}{\pgfqpoint{5.988368in}{6.176953in}}{\pgfqpoint{5.988368in}{6.181561in}}%
\pgfpathcurveto{\pgfqpoint{5.988368in}{6.186170in}}{\pgfqpoint{5.986537in}{6.190591in}}{\pgfqpoint{5.983278in}{6.193849in}}%
\pgfpathcurveto{\pgfqpoint{5.980019in}{6.197108in}}{\pgfqpoint{5.975599in}{6.198939in}}{\pgfqpoint{5.970990in}{6.198939in}}%
\pgfpathcurveto{\pgfqpoint{5.966382in}{6.198939in}}{\pgfqpoint{5.961961in}{6.197108in}}{\pgfqpoint{5.958702in}{6.193849in}}%
\pgfpathcurveto{\pgfqpoint{5.955443in}{6.190591in}}{\pgfqpoint{5.953612in}{6.186170in}}{\pgfqpoint{5.953612in}{6.181561in}}%
\pgfpathcurveto{\pgfqpoint{5.953612in}{6.176953in}}{\pgfqpoint{5.955443in}{6.172532in}}{\pgfqpoint{5.958702in}{6.169274in}}%
\pgfpathcurveto{\pgfqpoint{5.961961in}{6.166015in}}{\pgfqpoint{5.966382in}{6.164184in}}{\pgfqpoint{5.970990in}{6.164184in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{6.164184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{6.161790in}}%
\pgfpathcurveto{\pgfqpoint{5.993874in}{6.161790in}}{\pgfqpoint{5.998311in}{6.163628in}}{\pgfqpoint{6.001582in}{6.166898in}}%
\pgfpathcurveto{\pgfqpoint{6.004853in}{6.170169in}}{\pgfqpoint{6.006690in}{6.174606in}}{\pgfqpoint{6.006690in}{6.179232in}}%
\pgfpathcurveto{\pgfqpoint{6.006690in}{6.183857in}}{\pgfqpoint{6.004853in}{6.188294in}}{\pgfqpoint{6.001582in}{6.191565in}}%
\pgfpathcurveto{\pgfqpoint{5.998311in}{6.194836in}}{\pgfqpoint{5.993874in}{6.196674in}}{\pgfqpoint{5.989249in}{6.196674in}}%
\pgfpathcurveto{\pgfqpoint{5.984623in}{6.196674in}}{\pgfqpoint{5.980186in}{6.194836in}}{\pgfqpoint{5.976915in}{6.191565in}}%
\pgfpathcurveto{\pgfqpoint{5.973644in}{6.188294in}}{\pgfqpoint{5.971807in}{6.183857in}}{\pgfqpoint{5.971807in}{6.179232in}}%
\pgfpathcurveto{\pgfqpoint{5.971807in}{6.174606in}}{\pgfqpoint{5.973644in}{6.170169in}}{\pgfqpoint{5.976915in}{6.166898in}}%
\pgfpathcurveto{\pgfqpoint{5.980186in}{6.163628in}}{\pgfqpoint{5.984623in}{6.161790in}}{\pgfqpoint{5.989249in}{6.161790in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{6.161790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{6.156484in}}%
\pgfpathcurveto{\pgfqpoint{6.012210in}{6.156484in}}{\pgfqpoint{6.016720in}{6.158352in}}{\pgfqpoint{6.020046in}{6.161677in}}%
\pgfpathcurveto{\pgfqpoint{6.023371in}{6.165003in}}{\pgfqpoint{6.025239in}{6.169513in}}{\pgfqpoint{6.025239in}{6.174216in}}%
\pgfpathcurveto{\pgfqpoint{6.025239in}{6.178919in}}{\pgfqpoint{6.023371in}{6.183429in}}{\pgfqpoint{6.020046in}{6.186755in}}%
\pgfpathcurveto{\pgfqpoint{6.016720in}{6.190080in}}{\pgfqpoint{6.012210in}{6.191948in}}{\pgfqpoint{6.007507in}{6.191948in}}%
\pgfpathcurveto{\pgfqpoint{6.002804in}{6.191948in}}{\pgfqpoint{5.998294in}{6.190080in}}{\pgfqpoint{5.994968in}{6.186755in}}%
\pgfpathcurveto{\pgfqpoint{5.991643in}{6.183429in}}{\pgfqpoint{5.989775in}{6.178919in}}{\pgfqpoint{5.989775in}{6.174216in}}%
\pgfpathcurveto{\pgfqpoint{5.989775in}{6.169513in}}{\pgfqpoint{5.991643in}{6.165003in}}{\pgfqpoint{5.994968in}{6.161677in}}%
\pgfpathcurveto{\pgfqpoint{5.998294in}{6.158352in}}{\pgfqpoint{6.002804in}{6.156484in}}{\pgfqpoint{6.007507in}{6.156484in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{6.156484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{6.157972in}}%
\pgfpathcurveto{\pgfqpoint{6.030434in}{6.157972in}}{\pgfqpoint{6.034913in}{6.159827in}}{\pgfqpoint{6.038214in}{6.163129in}}%
\pgfpathcurveto{\pgfqpoint{6.041516in}{6.166430in}}{\pgfqpoint{6.043371in}{6.170909in}}{\pgfqpoint{6.043371in}{6.175578in}}%
\pgfpathcurveto{\pgfqpoint{6.043371in}{6.180247in}}{\pgfqpoint{6.041516in}{6.184725in}}{\pgfqpoint{6.038214in}{6.188027in}}%
\pgfpathcurveto{\pgfqpoint{6.034913in}{6.191329in}}{\pgfqpoint{6.030434in}{6.193184in}}{\pgfqpoint{6.025765in}{6.193184in}}%
\pgfpathcurveto{\pgfqpoint{6.021096in}{6.193184in}}{\pgfqpoint{6.016618in}{6.191329in}}{\pgfqpoint{6.013316in}{6.188027in}}%
\pgfpathcurveto{\pgfqpoint{6.010015in}{6.184725in}}{\pgfqpoint{6.008159in}{6.180247in}}{\pgfqpoint{6.008159in}{6.175578in}}%
\pgfpathcurveto{\pgfqpoint{6.008159in}{6.170909in}}{\pgfqpoint{6.010015in}{6.166430in}}{\pgfqpoint{6.013316in}{6.163129in}}%
\pgfpathcurveto{\pgfqpoint{6.016618in}{6.159827in}}{\pgfqpoint{6.021096in}{6.157972in}}{\pgfqpoint{6.025765in}{6.157972in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{6.157972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{6.152455in}}%
\pgfpathcurveto{\pgfqpoint{6.048698in}{6.152455in}}{\pgfqpoint{6.053181in}{6.154312in}}{\pgfqpoint{6.056486in}{6.157617in}}%
\pgfpathcurveto{\pgfqpoint{6.059791in}{6.160922in}}{\pgfqpoint{6.061648in}{6.165405in}}{\pgfqpoint{6.061648in}{6.170079in}}%
\pgfpathcurveto{\pgfqpoint{6.061648in}{6.174753in}}{\pgfqpoint{6.059791in}{6.179236in}}{\pgfqpoint{6.056486in}{6.182541in}}%
\pgfpathcurveto{\pgfqpoint{6.053181in}{6.185846in}}{\pgfqpoint{6.048698in}{6.187703in}}{\pgfqpoint{6.044024in}{6.187703in}}%
\pgfpathcurveto{\pgfqpoint{6.039350in}{6.187703in}}{\pgfqpoint{6.034867in}{6.185846in}}{\pgfqpoint{6.031562in}{6.182541in}}%
\pgfpathcurveto{\pgfqpoint{6.028257in}{6.179236in}}{\pgfqpoint{6.026400in}{6.174753in}}{\pgfqpoint{6.026400in}{6.170079in}}%
\pgfpathcurveto{\pgfqpoint{6.026400in}{6.165405in}}{\pgfqpoint{6.028257in}{6.160922in}}{\pgfqpoint{6.031562in}{6.157617in}}%
\pgfpathcurveto{\pgfqpoint{6.034867in}{6.154312in}}{\pgfqpoint{6.039350in}{6.152455in}}{\pgfqpoint{6.044024in}{6.152455in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{6.152455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{6.150838in}}%
\pgfpathcurveto{\pgfqpoint{6.066999in}{6.150838in}}{\pgfqpoint{6.071523in}{6.152712in}}{\pgfqpoint{6.074859in}{6.156047in}}%
\pgfpathcurveto{\pgfqpoint{6.078194in}{6.159383in}}{\pgfqpoint{6.080068in}{6.163907in}}{\pgfqpoint{6.080068in}{6.168624in}}%
\pgfpathcurveto{\pgfqpoint{6.080068in}{6.173341in}}{\pgfqpoint{6.078194in}{6.177865in}}{\pgfqpoint{6.074859in}{6.181201in}}%
\pgfpathcurveto{\pgfqpoint{6.071523in}{6.184536in}}{\pgfqpoint{6.066999in}{6.186410in}}{\pgfqpoint{6.062282in}{6.186410in}}%
\pgfpathcurveto{\pgfqpoint{6.057565in}{6.186410in}}{\pgfqpoint{6.053041in}{6.184536in}}{\pgfqpoint{6.049705in}{6.181201in}}%
\pgfpathcurveto{\pgfqpoint{6.046370in}{6.177865in}}{\pgfqpoint{6.044496in}{6.173341in}}{\pgfqpoint{6.044496in}{6.168624in}}%
\pgfpathcurveto{\pgfqpoint{6.044496in}{6.163907in}}{\pgfqpoint{6.046370in}{6.159383in}}{\pgfqpoint{6.049705in}{6.156047in}}%
\pgfpathcurveto{\pgfqpoint{6.053041in}{6.152712in}}{\pgfqpoint{6.057565in}{6.150838in}}{\pgfqpoint{6.062282in}{6.150838in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{6.150838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{6.157935in}}%
\pgfpathcurveto{\pgfqpoint{6.085214in}{6.157935in}}{\pgfqpoint{6.089697in}{6.159792in}}{\pgfqpoint{6.093002in}{6.163097in}}%
\pgfpathcurveto{\pgfqpoint{6.096307in}{6.166402in}}{\pgfqpoint{6.098164in}{6.170885in}}{\pgfqpoint{6.098164in}{6.175559in}}%
\pgfpathcurveto{\pgfqpoint{6.098164in}{6.180233in}}{\pgfqpoint{6.096307in}{6.184716in}}{\pgfqpoint{6.093002in}{6.188021in}}%
\pgfpathcurveto{\pgfqpoint{6.089697in}{6.191326in}}{\pgfqpoint{6.085214in}{6.193183in}}{\pgfqpoint{6.080540in}{6.193183in}}%
\pgfpathcurveto{\pgfqpoint{6.075867in}{6.193183in}}{\pgfqpoint{6.071383in}{6.191326in}}{\pgfqpoint{6.068078in}{6.188021in}}%
\pgfpathcurveto{\pgfqpoint{6.064773in}{6.184716in}}{\pgfqpoint{6.062917in}{6.180233in}}{\pgfqpoint{6.062917in}{6.175559in}}%
\pgfpathcurveto{\pgfqpoint{6.062917in}{6.170885in}}{\pgfqpoint{6.064773in}{6.166402in}}{\pgfqpoint{6.068078in}{6.163097in}}%
\pgfpathcurveto{\pgfqpoint{6.071383in}{6.159792in}}{\pgfqpoint{6.075867in}{6.157935in}}{\pgfqpoint{6.080540in}{6.157935in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{6.157935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{6.157042in}}%
\pgfpathcurveto{\pgfqpoint{6.103441in}{6.157042in}}{\pgfqpoint{6.107894in}{6.158886in}}{\pgfqpoint{6.111177in}{6.162169in}}%
\pgfpathcurveto{\pgfqpoint{6.114460in}{6.165452in}}{\pgfqpoint{6.116305in}{6.169905in}}{\pgfqpoint{6.116305in}{6.174547in}}%
\pgfpathcurveto{\pgfqpoint{6.116305in}{6.179190in}}{\pgfqpoint{6.114460in}{6.183643in}}{\pgfqpoint{6.111177in}{6.186926in}}%
\pgfpathcurveto{\pgfqpoint{6.107894in}{6.190209in}}{\pgfqpoint{6.103441in}{6.192053in}}{\pgfqpoint{6.098799in}{6.192053in}}%
\pgfpathcurveto{\pgfqpoint{6.094156in}{6.192053in}}{\pgfqpoint{6.089703in}{6.190209in}}{\pgfqpoint{6.086420in}{6.186926in}}%
\pgfpathcurveto{\pgfqpoint{6.083138in}{6.183643in}}{\pgfqpoint{6.081293in}{6.179190in}}{\pgfqpoint{6.081293in}{6.174547in}}%
\pgfpathcurveto{\pgfqpoint{6.081293in}{6.169905in}}{\pgfqpoint{6.083138in}{6.165452in}}{\pgfqpoint{6.086420in}{6.162169in}}%
\pgfpathcurveto{\pgfqpoint{6.089703in}{6.158886in}}{\pgfqpoint{6.094156in}{6.157042in}}{\pgfqpoint{6.098799in}{6.157042in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{6.157042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{6.143263in}}%
\pgfpathcurveto{\pgfqpoint{6.121726in}{6.143263in}}{\pgfqpoint{6.126205in}{6.145118in}}{\pgfqpoint{6.129506in}{6.148420in}}%
\pgfpathcurveto{\pgfqpoint{6.132808in}{6.151721in}}{\pgfqpoint{6.134663in}{6.156200in}}{\pgfqpoint{6.134663in}{6.160869in}}%
\pgfpathcurveto{\pgfqpoint{6.134663in}{6.165538in}}{\pgfqpoint{6.132808in}{6.170017in}}{\pgfqpoint{6.129506in}{6.173318in}}%
\pgfpathcurveto{\pgfqpoint{6.126205in}{6.176620in}}{\pgfqpoint{6.121726in}{6.178475in}}{\pgfqpoint{6.117057in}{6.178475in}}%
\pgfpathcurveto{\pgfqpoint{6.112388in}{6.178475in}}{\pgfqpoint{6.107910in}{6.176620in}}{\pgfqpoint{6.104608in}{6.173318in}}%
\pgfpathcurveto{\pgfqpoint{6.101306in}{6.170017in}}{\pgfqpoint{6.099451in}{6.165538in}}{\pgfqpoint{6.099451in}{6.160869in}}%
\pgfpathcurveto{\pgfqpoint{6.099451in}{6.156200in}}{\pgfqpoint{6.101306in}{6.151721in}}{\pgfqpoint{6.104608in}{6.148420in}}%
\pgfpathcurveto{\pgfqpoint{6.107910in}{6.145118in}}{\pgfqpoint{6.112388in}{6.143263in}}{\pgfqpoint{6.117057in}{6.143263in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{6.143263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{6.137934in}}%
\pgfpathcurveto{\pgfqpoint{6.140004in}{6.137934in}}{\pgfqpoint{6.144501in}{6.139797in}}{\pgfqpoint{6.147816in}{6.143112in}}%
\pgfpathcurveto{\pgfqpoint{6.151131in}{6.146427in}}{\pgfqpoint{6.152994in}{6.150924in}}{\pgfqpoint{6.152994in}{6.155612in}}%
\pgfpathcurveto{\pgfqpoint{6.152994in}{6.160301in}}{\pgfqpoint{6.151131in}{6.164798in}}{\pgfqpoint{6.147816in}{6.168113in}}%
\pgfpathcurveto{\pgfqpoint{6.144501in}{6.171428in}}{\pgfqpoint{6.140004in}{6.173291in}}{\pgfqpoint{6.135316in}{6.173291in}}%
\pgfpathcurveto{\pgfqpoint{6.130627in}{6.173291in}}{\pgfqpoint{6.126130in}{6.171428in}}{\pgfqpoint{6.122815in}{6.168113in}}%
\pgfpathcurveto{\pgfqpoint{6.119500in}{6.164798in}}{\pgfqpoint{6.117637in}{6.160301in}}{\pgfqpoint{6.117637in}{6.155612in}}%
\pgfpathcurveto{\pgfqpoint{6.117637in}{6.150924in}}{\pgfqpoint{6.119500in}{6.146427in}}{\pgfqpoint{6.122815in}{6.143112in}}%
\pgfpathcurveto{\pgfqpoint{6.126130in}{6.139797in}}{\pgfqpoint{6.130627in}{6.137934in}}{\pgfqpoint{6.135316in}{6.137934in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{6.137934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{6.146840in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.146840in}}{\pgfqpoint{6.162608in}{6.148672in}}{\pgfqpoint{6.165868in}{6.151933in}}%
\pgfpathcurveto{\pgfqpoint{6.169129in}{6.155193in}}{\pgfqpoint{6.170961in}{6.159616in}}{\pgfqpoint{6.170961in}{6.164227in}}%
\pgfpathcurveto{\pgfqpoint{6.170961in}{6.168838in}}{\pgfqpoint{6.169129in}{6.173261in}}{\pgfqpoint{6.165868in}{6.176521in}}%
\pgfpathcurveto{\pgfqpoint{6.162608in}{6.179782in}}{\pgfqpoint{6.158185in}{6.181614in}}{\pgfqpoint{6.153574in}{6.181614in}}%
\pgfpathcurveto{\pgfqpoint{6.148963in}{6.181614in}}{\pgfqpoint{6.144540in}{6.179782in}}{\pgfqpoint{6.141280in}{6.176521in}}%
\pgfpathcurveto{\pgfqpoint{6.138019in}{6.173261in}}{\pgfqpoint{6.136187in}{6.168838in}}{\pgfqpoint{6.136187in}{6.164227in}}%
\pgfpathcurveto{\pgfqpoint{6.136187in}{6.159616in}}{\pgfqpoint{6.138019in}{6.155193in}}{\pgfqpoint{6.141280in}{6.151933in}}%
\pgfpathcurveto{\pgfqpoint{6.144540in}{6.148672in}}{\pgfqpoint{6.148963in}{6.146840in}}{\pgfqpoint{6.153574in}{6.146840in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{6.146840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{6.138948in}}%
\pgfpathcurveto{\pgfqpoint{6.176504in}{6.138948in}}{\pgfqpoint{6.180985in}{6.140804in}}{\pgfqpoint{6.184288in}{6.144107in}}%
\pgfpathcurveto{\pgfqpoint{6.187591in}{6.147410in}}{\pgfqpoint{6.189447in}{6.151891in}}{\pgfqpoint{6.189447in}{6.156563in}}%
\pgfpathcurveto{\pgfqpoint{6.189447in}{6.161234in}}{\pgfqpoint{6.187591in}{6.165715in}}{\pgfqpoint{6.184288in}{6.169018in}}%
\pgfpathcurveto{\pgfqpoint{6.180985in}{6.172321in}}{\pgfqpoint{6.176504in}{6.174177in}}{\pgfqpoint{6.171832in}{6.174177in}}%
\pgfpathcurveto{\pgfqpoint{6.167161in}{6.174177in}}{\pgfqpoint{6.162680in}{6.172321in}}{\pgfqpoint{6.159377in}{6.169018in}}%
\pgfpathcurveto{\pgfqpoint{6.156074in}{6.165715in}}{\pgfqpoint{6.154218in}{6.161234in}}{\pgfqpoint{6.154218in}{6.156563in}}%
\pgfpathcurveto{\pgfqpoint{6.154218in}{6.151891in}}{\pgfqpoint{6.156074in}{6.147410in}}{\pgfqpoint{6.159377in}{6.144107in}}%
\pgfpathcurveto{\pgfqpoint{6.162680in}{6.140804in}}{\pgfqpoint{6.167161in}{6.138948in}}{\pgfqpoint{6.171832in}{6.138948in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{6.138948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{6.136972in}}%
\pgfpathcurveto{\pgfqpoint{6.194750in}{6.136972in}}{\pgfqpoint{6.199220in}{6.138824in}}{\pgfqpoint{6.202514in}{6.142118in}}%
\pgfpathcurveto{\pgfqpoint{6.205809in}{6.145413in}}{\pgfqpoint{6.207660in}{6.149882in}}{\pgfqpoint{6.207660in}{6.154542in}}%
\pgfpathcurveto{\pgfqpoint{6.207660in}{6.159201in}}{\pgfqpoint{6.205809in}{6.163671in}}{\pgfqpoint{6.202514in}{6.166965in}}%
\pgfpathcurveto{\pgfqpoint{6.199220in}{6.170260in}}{\pgfqpoint{6.194750in}{6.172111in}}{\pgfqpoint{6.190091in}{6.172111in}}%
\pgfpathcurveto{\pgfqpoint{6.185431in}{6.172111in}}{\pgfqpoint{6.180962in}{6.170260in}}{\pgfqpoint{6.177667in}{6.166965in}}%
\pgfpathcurveto{\pgfqpoint{6.174372in}{6.163671in}}{\pgfqpoint{6.172521in}{6.159201in}}{\pgfqpoint{6.172521in}{6.154542in}}%
\pgfpathcurveto{\pgfqpoint{6.172521in}{6.149882in}}{\pgfqpoint{6.174372in}{6.145413in}}{\pgfqpoint{6.177667in}{6.142118in}}%
\pgfpathcurveto{\pgfqpoint{6.180962in}{6.138824in}}{\pgfqpoint{6.185431in}{6.136972in}}{\pgfqpoint{6.190091in}{6.136972in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{6.136972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{6.130529in}}%
\pgfpathcurveto{\pgfqpoint{6.213040in}{6.130529in}}{\pgfqpoint{6.217539in}{6.132393in}}{\pgfqpoint{6.220856in}{6.135710in}}%
\pgfpathcurveto{\pgfqpoint{6.224173in}{6.139027in}}{\pgfqpoint{6.226036in}{6.143526in}}{\pgfqpoint{6.226036in}{6.148217in}}%
\pgfpathcurveto{\pgfqpoint{6.226036in}{6.152907in}}{\pgfqpoint{6.224173in}{6.157407in}}{\pgfqpoint{6.220856in}{6.160723in}}%
\pgfpathcurveto{\pgfqpoint{6.217539in}{6.164040in}}{\pgfqpoint{6.213040in}{6.165904in}}{\pgfqpoint{6.208349in}{6.165904in}}%
\pgfpathcurveto{\pgfqpoint{6.203658in}{6.165904in}}{\pgfqpoint{6.199159in}{6.164040in}}{\pgfqpoint{6.195842in}{6.160723in}}%
\pgfpathcurveto{\pgfqpoint{6.192526in}{6.157407in}}{\pgfqpoint{6.190662in}{6.152907in}}{\pgfqpoint{6.190662in}{6.148217in}}%
\pgfpathcurveto{\pgfqpoint{6.190662in}{6.143526in}}{\pgfqpoint{6.192526in}{6.139027in}}{\pgfqpoint{6.195842in}{6.135710in}}%
\pgfpathcurveto{\pgfqpoint{6.199159in}{6.132393in}}{\pgfqpoint{6.203658in}{6.130529in}}{\pgfqpoint{6.208349in}{6.130529in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{6.130529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{6.116821in}}%
\pgfpathcurveto{\pgfqpoint{6.231374in}{6.116821in}}{\pgfqpoint{6.235946in}{6.118715in}}{\pgfqpoint{6.239317in}{6.122085in}}%
\pgfpathcurveto{\pgfqpoint{6.242687in}{6.125456in}}{\pgfqpoint{6.244581in}{6.130028in}}{\pgfqpoint{6.244581in}{6.134795in}}%
\pgfpathcurveto{\pgfqpoint{6.244581in}{6.139561in}}{\pgfqpoint{6.242687in}{6.144134in}}{\pgfqpoint{6.239317in}{6.147504in}}%
\pgfpathcurveto{\pgfqpoint{6.235946in}{6.150875in}}{\pgfqpoint{6.231374in}{6.152768in}}{\pgfqpoint{6.226608in}{6.152768in}}%
\pgfpathcurveto{\pgfqpoint{6.221841in}{6.152768in}}{\pgfqpoint{6.217269in}{6.150875in}}{\pgfqpoint{6.213898in}{6.147504in}}%
\pgfpathcurveto{\pgfqpoint{6.210528in}{6.144134in}}{\pgfqpoint{6.208634in}{6.139561in}}{\pgfqpoint{6.208634in}{6.134795in}}%
\pgfpathcurveto{\pgfqpoint{6.208634in}{6.130028in}}{\pgfqpoint{6.210528in}{6.125456in}}{\pgfqpoint{6.213898in}{6.122085in}}%
\pgfpathcurveto{\pgfqpoint{6.217269in}{6.118715in}}{\pgfqpoint{6.221841in}{6.116821in}}{\pgfqpoint{6.226608in}{6.116821in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{6.116821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{6.121067in}}%
\pgfpathcurveto{\pgfqpoint{6.249590in}{6.121067in}}{\pgfqpoint{6.254121in}{6.122944in}}{\pgfqpoint{6.257462in}{6.126284in}}%
\pgfpathcurveto{\pgfqpoint{6.260802in}{6.129625in}}{\pgfqpoint{6.262679in}{6.134156in}}{\pgfqpoint{6.262679in}{6.138880in}}%
\pgfpathcurveto{\pgfqpoint{6.262679in}{6.143604in}}{\pgfqpoint{6.260802in}{6.148135in}}{\pgfqpoint{6.257462in}{6.151476in}}%
\pgfpathcurveto{\pgfqpoint{6.254121in}{6.154816in}}{\pgfqpoint{6.249590in}{6.156693in}}{\pgfqpoint{6.244866in}{6.156693in}}%
\pgfpathcurveto{\pgfqpoint{6.240142in}{6.156693in}}{\pgfqpoint{6.235611in}{6.154816in}}{\pgfqpoint{6.232270in}{6.151476in}}%
\pgfpathcurveto{\pgfqpoint{6.228930in}{6.148135in}}{\pgfqpoint{6.227053in}{6.143604in}}{\pgfqpoint{6.227053in}{6.138880in}}%
\pgfpathcurveto{\pgfqpoint{6.227053in}{6.134156in}}{\pgfqpoint{6.228930in}{6.129625in}}{\pgfqpoint{6.232270in}{6.126284in}}%
\pgfpathcurveto{\pgfqpoint{6.235611in}{6.122944in}}{\pgfqpoint{6.240142in}{6.121067in}}{\pgfqpoint{6.244866in}{6.121067in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{6.121067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{6.121554in}}%
\pgfpathcurveto{\pgfqpoint{6.267853in}{6.121554in}}{\pgfqpoint{6.272389in}{6.123433in}}{\pgfqpoint{6.275733in}{6.126777in}}%
\pgfpathcurveto{\pgfqpoint{6.279077in}{6.130120in}}{\pgfqpoint{6.280955in}{6.134656in}}{\pgfqpoint{6.280955in}{6.139385in}}%
\pgfpathcurveto{\pgfqpoint{6.280955in}{6.144114in}}{\pgfqpoint{6.279077in}{6.148650in}}{\pgfqpoint{6.275733in}{6.151994in}}%
\pgfpathcurveto{\pgfqpoint{6.272389in}{6.155337in}}{\pgfqpoint{6.267853in}{6.157216in}}{\pgfqpoint{6.263124in}{6.157216in}}%
\pgfpathcurveto{\pgfqpoint{6.258395in}{6.157216in}}{\pgfqpoint{6.253860in}{6.155337in}}{\pgfqpoint{6.250516in}{6.151994in}}%
\pgfpathcurveto{\pgfqpoint{6.247172in}{6.148650in}}{\pgfqpoint{6.245293in}{6.144114in}}{\pgfqpoint{6.245293in}{6.139385in}}%
\pgfpathcurveto{\pgfqpoint{6.245293in}{6.134656in}}{\pgfqpoint{6.247172in}{6.130120in}}{\pgfqpoint{6.250516in}{6.126777in}}%
\pgfpathcurveto{\pgfqpoint{6.253860in}{6.123433in}}{\pgfqpoint{6.258395in}{6.121554in}}{\pgfqpoint{6.263124in}{6.121554in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{6.121554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{6.125384in}}%
\pgfpathcurveto{\pgfqpoint{6.286069in}{6.125384in}}{\pgfqpoint{6.290563in}{6.127246in}}{\pgfqpoint{6.293877in}{6.130559in}}%
\pgfpathcurveto{\pgfqpoint{6.297190in}{6.133873in}}{\pgfqpoint{6.299052in}{6.138367in}}{\pgfqpoint{6.299052in}{6.143053in}}%
\pgfpathcurveto{\pgfqpoint{6.299052in}{6.147739in}}{\pgfqpoint{6.297190in}{6.152234in}}{\pgfqpoint{6.293877in}{6.155547in}}%
\pgfpathcurveto{\pgfqpoint{6.290563in}{6.158861in}}{\pgfqpoint{6.286069in}{6.160723in}}{\pgfqpoint{6.281383in}{6.160723in}}%
\pgfpathcurveto{\pgfqpoint{6.276697in}{6.160723in}}{\pgfqpoint{6.272202in}{6.158861in}}{\pgfqpoint{6.268889in}{6.155547in}}%
\pgfpathcurveto{\pgfqpoint{6.265575in}{6.152234in}}{\pgfqpoint{6.263714in}{6.147739in}}{\pgfqpoint{6.263714in}{6.143053in}}%
\pgfpathcurveto{\pgfqpoint{6.263714in}{6.138367in}}{\pgfqpoint{6.265575in}{6.133873in}}{\pgfqpoint{6.268889in}{6.130559in}}%
\pgfpathcurveto{\pgfqpoint{6.272202in}{6.127246in}}{\pgfqpoint{6.276697in}{6.125384in}}{\pgfqpoint{6.281383in}{6.125384in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{6.125384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{6.115465in}}%
\pgfpathcurveto{\pgfqpoint{6.304394in}{6.115465in}}{\pgfqpoint{6.308952in}{6.117353in}}{\pgfqpoint{6.312313in}{6.120713in}}%
\pgfpathcurveto{\pgfqpoint{6.315673in}{6.124074in}}{\pgfqpoint{6.317561in}{6.128632in}}{\pgfqpoint{6.317561in}{6.133385in}}%
\pgfpathcurveto{\pgfqpoint{6.317561in}{6.138137in}}{\pgfqpoint{6.315673in}{6.142696in}}{\pgfqpoint{6.312313in}{6.146057in}}%
\pgfpathcurveto{\pgfqpoint{6.308952in}{6.149417in}}{\pgfqpoint{6.304394in}{6.151305in}}{\pgfqpoint{6.299641in}{6.151305in}}%
\pgfpathcurveto{\pgfqpoint{6.294889in}{6.151305in}}{\pgfqpoint{6.290330in}{6.149417in}}{\pgfqpoint{6.286970in}{6.146057in}}%
\pgfpathcurveto{\pgfqpoint{6.283609in}{6.142696in}}{\pgfqpoint{6.281721in}{6.138137in}}{\pgfqpoint{6.281721in}{6.133385in}}%
\pgfpathcurveto{\pgfqpoint{6.281721in}{6.128632in}}{\pgfqpoint{6.283609in}{6.124074in}}{\pgfqpoint{6.286970in}{6.120713in}}%
\pgfpathcurveto{\pgfqpoint{6.290330in}{6.117353in}}{\pgfqpoint{6.294889in}{6.115465in}}{\pgfqpoint{6.299641in}{6.115465in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{6.115465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{6.116659in}}%
\pgfpathcurveto{\pgfqpoint{6.322645in}{6.116659in}}{\pgfqpoint{6.327197in}{6.118545in}}{\pgfqpoint{6.330552in}{6.121900in}}%
\pgfpathcurveto{\pgfqpoint{6.333908in}{6.125256in}}{\pgfqpoint{6.335793in}{6.129807in}}{\pgfqpoint{6.335793in}{6.134553in}}%
\pgfpathcurveto{\pgfqpoint{6.335793in}{6.139298in}}{\pgfqpoint{6.333908in}{6.143850in}}{\pgfqpoint{6.330552in}{6.147205in}}%
\pgfpathcurveto{\pgfqpoint{6.327197in}{6.150561in}}{\pgfqpoint{6.322645in}{6.152446in}}{\pgfqpoint{6.317899in}{6.152446in}}%
\pgfpathcurveto{\pgfqpoint{6.313154in}{6.152446in}}{\pgfqpoint{6.308602in}{6.150561in}}{\pgfqpoint{6.305247in}{6.147205in}}%
\pgfpathcurveto{\pgfqpoint{6.301891in}{6.143850in}}{\pgfqpoint{6.300006in}{6.139298in}}{\pgfqpoint{6.300006in}{6.134553in}}%
\pgfpathcurveto{\pgfqpoint{6.300006in}{6.129807in}}{\pgfqpoint{6.301891in}{6.125256in}}{\pgfqpoint{6.305247in}{6.121900in}}%
\pgfpathcurveto{\pgfqpoint{6.308602in}{6.118545in}}{\pgfqpoint{6.313154in}{6.116659in}}{\pgfqpoint{6.317899in}{6.116659in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{6.116659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{6.116039in}}%
\pgfpathcurveto{\pgfqpoint{6.340889in}{6.116039in}}{\pgfqpoint{6.345427in}{6.117919in}}{\pgfqpoint{6.348773in}{6.121264in}}%
\pgfpathcurveto{\pgfqpoint{6.352118in}{6.124610in}}{\pgfqpoint{6.353998in}{6.129148in}}{\pgfqpoint{6.353998in}{6.133879in}}%
\pgfpathcurveto{\pgfqpoint{6.353998in}{6.138610in}}{\pgfqpoint{6.352118in}{6.143148in}}{\pgfqpoint{6.348773in}{6.146494in}}%
\pgfpathcurveto{\pgfqpoint{6.345427in}{6.149839in}}{\pgfqpoint{6.340889in}{6.151719in}}{\pgfqpoint{6.336158in}{6.151719in}}%
\pgfpathcurveto{\pgfqpoint{6.331427in}{6.151719in}}{\pgfqpoint{6.326889in}{6.149839in}}{\pgfqpoint{6.323543in}{6.146494in}}%
\pgfpathcurveto{\pgfqpoint{6.320198in}{6.143148in}}{\pgfqpoint{6.318318in}{6.138610in}}{\pgfqpoint{6.318318in}{6.133879in}}%
\pgfpathcurveto{\pgfqpoint{6.318318in}{6.129148in}}{\pgfqpoint{6.320198in}{6.124610in}}{\pgfqpoint{6.323543in}{6.121264in}}%
\pgfpathcurveto{\pgfqpoint{6.326889in}{6.117919in}}{\pgfqpoint{6.331427in}{6.116039in}}{\pgfqpoint{6.336158in}{6.116039in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{6.116039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{6.116213in}}%
\pgfpathcurveto{\pgfqpoint{6.359152in}{6.116213in}}{\pgfqpoint{6.363695in}{6.118095in}}{\pgfqpoint{6.367044in}{6.121443in}}%
\pgfpathcurveto{\pgfqpoint{6.370392in}{6.124792in}}{\pgfqpoint{6.372274in}{6.129335in}}{\pgfqpoint{6.372274in}{6.134071in}}%
\pgfpathcurveto{\pgfqpoint{6.372274in}{6.138807in}}{\pgfqpoint{6.370392in}{6.143349in}}{\pgfqpoint{6.367044in}{6.146698in}}%
\pgfpathcurveto{\pgfqpoint{6.363695in}{6.150047in}}{\pgfqpoint{6.359152in}{6.151929in}}{\pgfqpoint{6.354416in}{6.151929in}}%
\pgfpathcurveto{\pgfqpoint{6.349680in}{6.151929in}}{\pgfqpoint{6.345138in}{6.150047in}}{\pgfqpoint{6.341789in}{6.146698in}}%
\pgfpathcurveto{\pgfqpoint{6.338440in}{6.143349in}}{\pgfqpoint{6.336558in}{6.138807in}}{\pgfqpoint{6.336558in}{6.134071in}}%
\pgfpathcurveto{\pgfqpoint{6.336558in}{6.129335in}}{\pgfqpoint{6.338440in}{6.124792in}}{\pgfqpoint{6.341789in}{6.121443in}}%
\pgfpathcurveto{\pgfqpoint{6.345138in}{6.118095in}}{\pgfqpoint{6.349680in}{6.116213in}}{\pgfqpoint{6.354416in}{6.116213in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{6.116213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{6.123598in}}%
\pgfpathcurveto{\pgfqpoint{6.377365in}{6.123598in}}{\pgfqpoint{6.381865in}{6.125462in}}{\pgfqpoint{6.385181in}{6.128778in}}%
\pgfpathcurveto{\pgfqpoint{6.388498in}{6.132095in}}{\pgfqpoint{6.390362in}{6.136594in}}{\pgfqpoint{6.390362in}{6.141285in}}%
\pgfpathcurveto{\pgfqpoint{6.390362in}{6.145976in}}{\pgfqpoint{6.388498in}{6.150475in}}{\pgfqpoint{6.385181in}{6.153792in}}%
\pgfpathcurveto{\pgfqpoint{6.381865in}{6.157109in}}{\pgfqpoint{6.377365in}{6.158972in}}{\pgfqpoint{6.372675in}{6.158972in}}%
\pgfpathcurveto{\pgfqpoint{6.367984in}{6.158972in}}{\pgfqpoint{6.363485in}{6.157109in}}{\pgfqpoint{6.360168in}{6.153792in}}%
\pgfpathcurveto{\pgfqpoint{6.356851in}{6.150475in}}{\pgfqpoint{6.354987in}{6.145976in}}{\pgfqpoint{6.354987in}{6.141285in}}%
\pgfpathcurveto{\pgfqpoint{6.354987in}{6.136594in}}{\pgfqpoint{6.356851in}{6.132095in}}{\pgfqpoint{6.360168in}{6.128778in}}%
\pgfpathcurveto{\pgfqpoint{6.363485in}{6.125462in}}{\pgfqpoint{6.367984in}{6.123598in}}{\pgfqpoint{6.372675in}{6.123598in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{6.123598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{4.829099in}}%
\pgfpathcurveto{\pgfqpoint{3.708179in}{4.829099in}}{\pgfqpoint{3.709358in}{4.829587in}}{\pgfqpoint{3.710227in}{4.830456in}}%
\pgfpathcurveto{\pgfqpoint{3.711096in}{4.831325in}}{\pgfqpoint{3.711584in}{4.832504in}}{\pgfqpoint{3.711584in}{4.833733in}}%
\pgfpathcurveto{\pgfqpoint{3.711584in}{4.834962in}}{\pgfqpoint{3.711096in}{4.836141in}}{\pgfqpoint{3.710227in}{4.837010in}}%
\pgfpathcurveto{\pgfqpoint{3.709358in}{4.837879in}}{\pgfqpoint{3.708179in}{4.838367in}}{\pgfqpoint{3.706950in}{4.838367in}}%
\pgfpathcurveto{\pgfqpoint{3.705721in}{4.838367in}}{\pgfqpoint{3.704543in}{4.837879in}}{\pgfqpoint{3.703674in}{4.837010in}}%
\pgfpathcurveto{\pgfqpoint{3.702805in}{4.836141in}}{\pgfqpoint{3.702316in}{4.834962in}}{\pgfqpoint{3.702316in}{4.833733in}}%
\pgfpathcurveto{\pgfqpoint{3.702316in}{4.832504in}}{\pgfqpoint{3.702805in}{4.831325in}}{\pgfqpoint{3.703674in}{4.830456in}}%
\pgfpathcurveto{\pgfqpoint{3.704543in}{4.829587in}}{\pgfqpoint{3.705721in}{4.829099in}}{\pgfqpoint{3.706950in}{4.829099in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{4.829099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{5.714636in}}%
\pgfpathcurveto{\pgfqpoint{3.726438in}{5.714636in}}{\pgfqpoint{3.727616in}{5.715124in}}{\pgfqpoint{3.728485in}{5.715993in}}%
\pgfpathcurveto{\pgfqpoint{3.729354in}{5.716862in}}{\pgfqpoint{3.729843in}{5.718041in}}{\pgfqpoint{3.729843in}{5.719270in}}%
\pgfpathcurveto{\pgfqpoint{3.729843in}{5.720499in}}{\pgfqpoint{3.729354in}{5.721677in}}{\pgfqpoint{3.728485in}{5.722546in}}%
\pgfpathcurveto{\pgfqpoint{3.727616in}{5.723415in}}{\pgfqpoint{3.726438in}{5.723903in}}{\pgfqpoint{3.725209in}{5.723903in}}%
\pgfpathcurveto{\pgfqpoint{3.723980in}{5.723903in}}{\pgfqpoint{3.722801in}{5.723415in}}{\pgfqpoint{3.721932in}{5.722546in}}%
\pgfpathcurveto{\pgfqpoint{3.721063in}{5.721677in}}{\pgfqpoint{3.720575in}{5.720499in}}{\pgfqpoint{3.720575in}{5.719270in}}%
\pgfpathcurveto{\pgfqpoint{3.720575in}{5.718041in}}{\pgfqpoint{3.721063in}{5.716862in}}{\pgfqpoint{3.721932in}{5.715993in}}%
\pgfpathcurveto{\pgfqpoint{3.722801in}{5.715124in}}{\pgfqpoint{3.723980in}{5.714636in}}{\pgfqpoint{3.725209in}{5.714636in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{5.714636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{4.542843in}}%
\pgfpathcurveto{\pgfqpoint{3.744367in}{4.542843in}}{\pgfqpoint{3.745229in}{4.543201in}}{\pgfqpoint{3.745865in}{4.543837in}}%
\pgfpathcurveto{\pgfqpoint{3.746501in}{4.544473in}}{\pgfqpoint{3.746859in}{4.545336in}}{\pgfqpoint{3.746859in}{4.546235in}}%
\pgfpathcurveto{\pgfqpoint{3.746859in}{4.547134in}}{\pgfqpoint{3.746501in}{4.547997in}}{\pgfqpoint{3.745865in}{4.548633in}}%
\pgfpathcurveto{\pgfqpoint{3.745229in}{4.549269in}}{\pgfqpoint{3.744367in}{4.549627in}}{\pgfqpoint{3.743467in}{4.549627in}}%
\pgfpathcurveto{\pgfqpoint{3.742568in}{4.549627in}}{\pgfqpoint{3.741705in}{4.549269in}}{\pgfqpoint{3.741069in}{4.548633in}}%
\pgfpathcurveto{\pgfqpoint{3.740433in}{4.547997in}}{\pgfqpoint{3.740075in}{4.547134in}}{\pgfqpoint{3.740075in}{4.546235in}}%
\pgfpathcurveto{\pgfqpoint{3.740075in}{4.545336in}}{\pgfqpoint{3.740433in}{4.544473in}}{\pgfqpoint{3.741069in}{4.543837in}}%
\pgfpathcurveto{\pgfqpoint{3.741705in}{4.543201in}}{\pgfqpoint{3.742568in}{4.542843in}}{\pgfqpoint{3.743467in}{4.542843in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{4.542843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{5.328578in}}%
\pgfpathcurveto{\pgfqpoint{3.763400in}{5.328578in}}{\pgfqpoint{3.765007in}{5.329243in}}{\pgfqpoint{3.766191in}{5.330427in}}%
\pgfpathcurveto{\pgfqpoint{3.767375in}{5.331612in}}{\pgfqpoint{3.768040in}{5.333218in}}{\pgfqpoint{3.768040in}{5.334893in}}%
\pgfpathcurveto{\pgfqpoint{3.768040in}{5.336567in}}{\pgfqpoint{3.767375in}{5.338174in}}{\pgfqpoint{3.766191in}{5.339358in}}%
\pgfpathcurveto{\pgfqpoint{3.765007in}{5.340542in}}{\pgfqpoint{3.763400in}{5.341208in}}{\pgfqpoint{3.761725in}{5.341208in}}%
\pgfpathcurveto{\pgfqpoint{3.760051in}{5.341208in}}{\pgfqpoint{3.758444in}{5.340542in}}{\pgfqpoint{3.757260in}{5.339358in}}%
\pgfpathcurveto{\pgfqpoint{3.756076in}{5.338174in}}{\pgfqpoint{3.755411in}{5.336567in}}{\pgfqpoint{3.755411in}{5.334893in}}%
\pgfpathcurveto{\pgfqpoint{3.755411in}{5.333218in}}{\pgfqpoint{3.756076in}{5.331612in}}{\pgfqpoint{3.757260in}{5.330427in}}%
\pgfpathcurveto{\pgfqpoint{3.758444in}{5.329243in}}{\pgfqpoint{3.760051in}{5.328578in}}{\pgfqpoint{3.761725in}{5.328578in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{5.328578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{5.001857in}}%
\pgfpathcurveto{\pgfqpoint{3.781576in}{5.001857in}}{\pgfqpoint{3.783103in}{5.002490in}}{\pgfqpoint{3.784229in}{5.003616in}}%
\pgfpathcurveto{\pgfqpoint{3.785355in}{5.004741in}}{\pgfqpoint{3.785987in}{5.006269in}}{\pgfqpoint{3.785987in}{5.007861in}}%
\pgfpathcurveto{\pgfqpoint{3.785987in}{5.009453in}}{\pgfqpoint{3.785355in}{5.010980in}}{\pgfqpoint{3.784229in}{5.012106in}}%
\pgfpathcurveto{\pgfqpoint{3.783103in}{5.013232in}}{\pgfqpoint{3.781576in}{5.013864in}}{\pgfqpoint{3.779984in}{5.013864in}}%
\pgfpathcurveto{\pgfqpoint{3.778392in}{5.013864in}}{\pgfqpoint{3.776865in}{5.013232in}}{\pgfqpoint{3.775739in}{5.012106in}}%
\pgfpathcurveto{\pgfqpoint{3.774613in}{5.010980in}}{\pgfqpoint{3.773980in}{5.009453in}}{\pgfqpoint{3.773980in}{5.007861in}}%
\pgfpathcurveto{\pgfqpoint{3.773980in}{5.006269in}}{\pgfqpoint{3.774613in}{5.004741in}}{\pgfqpoint{3.775739in}{5.003616in}}%
\pgfpathcurveto{\pgfqpoint{3.776865in}{5.002490in}}{\pgfqpoint{3.778392in}{5.001857in}}{\pgfqpoint{3.779984in}{5.001857in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{5.001857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{5.498354in}}%
\pgfpathcurveto{\pgfqpoint{3.799514in}{5.498354in}}{\pgfqpoint{3.800734in}{5.498859in}}{\pgfqpoint{3.801634in}{5.499759in}}%
\pgfpathcurveto{\pgfqpoint{3.802533in}{5.500658in}}{\pgfqpoint{3.803039in}{5.501878in}}{\pgfqpoint{3.803039in}{5.503150in}}%
\pgfpathcurveto{\pgfqpoint{3.803039in}{5.504422in}}{\pgfqpoint{3.802533in}{5.505642in}}{\pgfqpoint{3.801634in}{5.506542in}}%
\pgfpathcurveto{\pgfqpoint{3.800734in}{5.507441in}}{\pgfqpoint{3.799514in}{5.507947in}}{\pgfqpoint{3.798242in}{5.507947in}}%
\pgfpathcurveto{\pgfqpoint{3.796970in}{5.507947in}}{\pgfqpoint{3.795750in}{5.507441in}}{\pgfqpoint{3.794851in}{5.506542in}}%
\pgfpathcurveto{\pgfqpoint{3.793951in}{5.505642in}}{\pgfqpoint{3.793446in}{5.504422in}}{\pgfqpoint{3.793446in}{5.503150in}}%
\pgfpathcurveto{\pgfqpoint{3.793446in}{5.501878in}}{\pgfqpoint{3.793951in}{5.500658in}}{\pgfqpoint{3.794851in}{5.499759in}}%
\pgfpathcurveto{\pgfqpoint{3.795750in}{5.498859in}}{\pgfqpoint{3.796970in}{5.498354in}}{\pgfqpoint{3.798242in}{5.498354in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{5.498354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{5.248284in}}%
\pgfpathcurveto{\pgfqpoint{3.818373in}{5.248284in}}{\pgfqpoint{3.820169in}{5.249028in}}{\pgfqpoint{3.821493in}{5.250352in}}%
\pgfpathcurveto{\pgfqpoint{3.822817in}{5.251676in}}{\pgfqpoint{3.823561in}{5.253472in}}{\pgfqpoint{3.823561in}{5.255344in}}%
\pgfpathcurveto{\pgfqpoint{3.823561in}{5.257217in}}{\pgfqpoint{3.822817in}{5.259012in}}{\pgfqpoint{3.821493in}{5.260336in}}%
\pgfpathcurveto{\pgfqpoint{3.820169in}{5.261660in}}{\pgfqpoint{3.818373in}{5.262404in}}{\pgfqpoint{3.816501in}{5.262404in}}%
\pgfpathcurveto{\pgfqpoint{3.814628in}{5.262404in}}{\pgfqpoint{3.812832in}{5.261660in}}{\pgfqpoint{3.811508in}{5.260336in}}%
\pgfpathcurveto{\pgfqpoint{3.810184in}{5.259012in}}{\pgfqpoint{3.809440in}{5.257217in}}{\pgfqpoint{3.809440in}{5.255344in}}%
\pgfpathcurveto{\pgfqpoint{3.809440in}{5.253472in}}{\pgfqpoint{3.810184in}{5.251676in}}{\pgfqpoint{3.811508in}{5.250352in}}%
\pgfpathcurveto{\pgfqpoint{3.812832in}{5.249028in}}{\pgfqpoint{3.814628in}{5.248284in}}{\pgfqpoint{3.816501in}{5.248284in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{5.248284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{5.057454in}}%
\pgfpathcurveto{\pgfqpoint{3.836784in}{5.057454in}}{\pgfqpoint{3.838726in}{5.058259in}}{\pgfqpoint{3.840157in}{5.059690in}}%
\pgfpathcurveto{\pgfqpoint{3.841589in}{5.061122in}}{\pgfqpoint{3.842393in}{5.063064in}}{\pgfqpoint{3.842393in}{5.065089in}}%
\pgfpathcurveto{\pgfqpoint{3.842393in}{5.067113in}}{\pgfqpoint{3.841589in}{5.069055in}}{\pgfqpoint{3.840157in}{5.070487in}}%
\pgfpathcurveto{\pgfqpoint{3.838726in}{5.071919in}}{\pgfqpoint{3.836784in}{5.072723in}}{\pgfqpoint{3.834759in}{5.072723in}}%
\pgfpathcurveto{\pgfqpoint{3.832734in}{5.072723in}}{\pgfqpoint{3.830792in}{5.071919in}}{\pgfqpoint{3.829361in}{5.070487in}}%
\pgfpathcurveto{\pgfqpoint{3.827929in}{5.069055in}}{\pgfqpoint{3.827125in}{5.067113in}}{\pgfqpoint{3.827125in}{5.065089in}}%
\pgfpathcurveto{\pgfqpoint{3.827125in}{5.063064in}}{\pgfqpoint{3.827929in}{5.061122in}}{\pgfqpoint{3.829361in}{5.059690in}}%
\pgfpathcurveto{\pgfqpoint{3.830792in}{5.058259in}}{\pgfqpoint{3.832734in}{5.057454in}}{\pgfqpoint{3.834759in}{5.057454in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{5.057454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{5.017138in}}%
\pgfpathcurveto{\pgfqpoint{3.854988in}{5.017138in}}{\pgfqpoint{3.856878in}{5.017921in}}{\pgfqpoint{3.858272in}{5.019314in}}%
\pgfpathcurveto{\pgfqpoint{3.859665in}{5.020708in}}{\pgfqpoint{3.860448in}{5.022598in}}{\pgfqpoint{3.860448in}{5.024569in}}%
\pgfpathcurveto{\pgfqpoint{3.860448in}{5.026539in}}{\pgfqpoint{3.859665in}{5.028430in}}{\pgfqpoint{3.858272in}{5.029823in}}%
\pgfpathcurveto{\pgfqpoint{3.856878in}{5.031216in}}{\pgfqpoint{3.854988in}{5.031999in}}{\pgfqpoint{3.853017in}{5.031999in}}%
\pgfpathcurveto{\pgfqpoint{3.851047in}{5.031999in}}{\pgfqpoint{3.849157in}{5.031216in}}{\pgfqpoint{3.847763in}{5.029823in}}%
\pgfpathcurveto{\pgfqpoint{3.846370in}{5.028430in}}{\pgfqpoint{3.845587in}{5.026539in}}{\pgfqpoint{3.845587in}{5.024569in}}%
\pgfpathcurveto{\pgfqpoint{3.845587in}{5.022598in}}{\pgfqpoint{3.846370in}{5.020708in}}{\pgfqpoint{3.847763in}{5.019314in}}%
\pgfpathcurveto{\pgfqpoint{3.849157in}{5.017921in}}{\pgfqpoint{3.851047in}{5.017138in}}{\pgfqpoint{3.853017in}{5.017138in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{5.017138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{5.084329in}}%
\pgfpathcurveto{\pgfqpoint{3.873442in}{5.084329in}}{\pgfqpoint{3.875520in}{5.085190in}}{\pgfqpoint{3.877052in}{5.086722in}}%
\pgfpathcurveto{\pgfqpoint{3.878583in}{5.088254in}}{\pgfqpoint{3.879444in}{5.090331in}}{\pgfqpoint{3.879444in}{5.092498in}}%
\pgfpathcurveto{\pgfqpoint{3.879444in}{5.094664in}}{\pgfqpoint{3.878583in}{5.096742in}}{\pgfqpoint{3.877052in}{5.098273in}}%
\pgfpathcurveto{\pgfqpoint{3.875520in}{5.099805in}}{\pgfqpoint{3.873442in}{5.100666in}}{\pgfqpoint{3.871276in}{5.100666in}}%
\pgfpathcurveto{\pgfqpoint{3.869110in}{5.100666in}}{\pgfqpoint{3.867032in}{5.099805in}}{\pgfqpoint{3.865500in}{5.098273in}}%
\pgfpathcurveto{\pgfqpoint{3.863968in}{5.096742in}}{\pgfqpoint{3.863108in}{5.094664in}}{\pgfqpoint{3.863108in}{5.092498in}}%
\pgfpathcurveto{\pgfqpoint{3.863108in}{5.090331in}}{\pgfqpoint{3.863968in}{5.088254in}}{\pgfqpoint{3.865500in}{5.086722in}}%
\pgfpathcurveto{\pgfqpoint{3.867032in}{5.085190in}}{\pgfqpoint{3.869110in}{5.084329in}}{\pgfqpoint{3.871276in}{5.084329in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{5.084329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{5.248071in}}%
\pgfpathcurveto{\pgfqpoint{3.891798in}{5.248071in}}{\pgfqpoint{3.893969in}{5.248971in}}{\pgfqpoint{3.895570in}{5.250571in}}%
\pgfpathcurveto{\pgfqpoint{3.897170in}{5.252172in}}{\pgfqpoint{3.898070in}{5.254343in}}{\pgfqpoint{3.898070in}{5.256607in}}%
\pgfpathcurveto{\pgfqpoint{3.898070in}{5.258870in}}{\pgfqpoint{3.897170in}{5.261042in}}{\pgfqpoint{3.895570in}{5.262642in}}%
\pgfpathcurveto{\pgfqpoint{3.893969in}{5.264243in}}{\pgfqpoint{3.891798in}{5.265142in}}{\pgfqpoint{3.889534in}{5.265142in}}%
\pgfpathcurveto{\pgfqpoint{3.887271in}{5.265142in}}{\pgfqpoint{3.885099in}{5.264243in}}{\pgfqpoint{3.883499in}{5.262642in}}%
\pgfpathcurveto{\pgfqpoint{3.881898in}{5.261042in}}{\pgfqpoint{3.880999in}{5.258870in}}{\pgfqpoint{3.880999in}{5.256607in}}%
\pgfpathcurveto{\pgfqpoint{3.880999in}{5.254343in}}{\pgfqpoint{3.881898in}{5.252172in}}{\pgfqpoint{3.883499in}{5.250571in}}%
\pgfpathcurveto{\pgfqpoint{3.885099in}{5.248971in}}{\pgfqpoint{3.887271in}{5.248071in}}{\pgfqpoint{3.889534in}{5.248071in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{5.248071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{5.253500in}}%
\pgfpathcurveto{\pgfqpoint{3.910239in}{5.253500in}}{\pgfqpoint{3.912586in}{5.254472in}}{\pgfqpoint{3.914316in}{5.256203in}}%
\pgfpathcurveto{\pgfqpoint{3.916047in}{5.257933in}}{\pgfqpoint{3.917019in}{5.260280in}}{\pgfqpoint{3.917019in}{5.262726in}}%
\pgfpathcurveto{\pgfqpoint{3.917019in}{5.265173in}}{\pgfqpoint{3.916047in}{5.267520in}}{\pgfqpoint{3.914316in}{5.269250in}}%
\pgfpathcurveto{\pgfqpoint{3.912586in}{5.270980in}}{\pgfqpoint{3.910239in}{5.271953in}}{\pgfqpoint{3.907793in}{5.271953in}}%
\pgfpathcurveto{\pgfqpoint{3.905346in}{5.271953in}}{\pgfqpoint{3.902999in}{5.270980in}}{\pgfqpoint{3.901269in}{5.269250in}}%
\pgfpathcurveto{\pgfqpoint{3.899538in}{5.267520in}}{\pgfqpoint{3.898566in}{5.265173in}}{\pgfqpoint{3.898566in}{5.262726in}}%
\pgfpathcurveto{\pgfqpoint{3.898566in}{5.260280in}}{\pgfqpoint{3.899538in}{5.257933in}}{\pgfqpoint{3.901269in}{5.256203in}}%
\pgfpathcurveto{\pgfqpoint{3.902999in}{5.254472in}}{\pgfqpoint{3.905346in}{5.253500in}}{\pgfqpoint{3.907793in}{5.253500in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{5.253500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{5.422118in}}%
\pgfpathcurveto{\pgfqpoint{3.928373in}{5.422118in}}{\pgfqpoint{3.930601in}{5.423041in}}{\pgfqpoint{3.932243in}{5.424683in}}%
\pgfpathcurveto{\pgfqpoint{3.933885in}{5.426326in}}{\pgfqpoint{3.934808in}{5.428553in}}{\pgfqpoint{3.934808in}{5.430876in}}%
\pgfpathcurveto{\pgfqpoint{3.934808in}{5.433198in}}{\pgfqpoint{3.933885in}{5.435426in}}{\pgfqpoint{3.932243in}{5.437068in}}%
\pgfpathcurveto{\pgfqpoint{3.930601in}{5.438710in}}{\pgfqpoint{3.928373in}{5.439633in}}{\pgfqpoint{3.926051in}{5.439633in}}%
\pgfpathcurveto{\pgfqpoint{3.923729in}{5.439633in}}{\pgfqpoint{3.921501in}{5.438710in}}{\pgfqpoint{3.919859in}{5.437068in}}%
\pgfpathcurveto{\pgfqpoint{3.918217in}{5.435426in}}{\pgfqpoint{3.917294in}{5.433198in}}{\pgfqpoint{3.917294in}{5.430876in}}%
\pgfpathcurveto{\pgfqpoint{3.917294in}{5.428553in}}{\pgfqpoint{3.918217in}{5.426326in}}{\pgfqpoint{3.919859in}{5.424683in}}%
\pgfpathcurveto{\pgfqpoint{3.921501in}{5.423041in}}{\pgfqpoint{3.923729in}{5.422118in}}{\pgfqpoint{3.926051in}{5.422118in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{5.422118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{4.562666in}}%
\pgfpathcurveto{\pgfqpoint{3.946778in}{4.562666in}}{\pgfqpoint{3.949146in}{4.563647in}}{\pgfqpoint{3.950892in}{4.565392in}}%
\pgfpathcurveto{\pgfqpoint{3.952637in}{4.567138in}}{\pgfqpoint{3.953618in}{4.569506in}}{\pgfqpoint{3.953618in}{4.571975in}}%
\pgfpathcurveto{\pgfqpoint{3.953618in}{4.574443in}}{\pgfqpoint{3.952637in}{4.576811in}}{\pgfqpoint{3.950892in}{4.578557in}}%
\pgfpathcurveto{\pgfqpoint{3.949146in}{4.580303in}}{\pgfqpoint{3.946778in}{4.581284in}}{\pgfqpoint{3.944309in}{4.581284in}}%
\pgfpathcurveto{\pgfqpoint{3.941841in}{4.581284in}}{\pgfqpoint{3.939473in}{4.580303in}}{\pgfqpoint{3.937727in}{4.578557in}}%
\pgfpathcurveto{\pgfqpoint{3.935981in}{4.576811in}}{\pgfqpoint{3.935000in}{4.574443in}}{\pgfqpoint{3.935000in}{4.571975in}}%
\pgfpathcurveto{\pgfqpoint{3.935000in}{4.569506in}}{\pgfqpoint{3.935981in}{4.567138in}}{\pgfqpoint{3.937727in}{4.565392in}}%
\pgfpathcurveto{\pgfqpoint{3.939473in}{4.563647in}}{\pgfqpoint{3.941841in}{4.562666in}}{\pgfqpoint{3.944309in}{4.562666in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{4.562666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{5.001281in}}%
\pgfpathcurveto{\pgfqpoint{3.965003in}{5.001281in}}{\pgfqpoint{3.967340in}{5.002248in}}{\pgfqpoint{3.969062in}{5.003971in}}%
\pgfpathcurveto{\pgfqpoint{3.970785in}{5.005693in}}{\pgfqpoint{3.971752in}{5.008030in}}{\pgfqpoint{3.971752in}{5.010465in}}%
\pgfpathcurveto{\pgfqpoint{3.971752in}{5.012901in}}{\pgfqpoint{3.970785in}{5.015237in}}{\pgfqpoint{3.969062in}{5.016960in}}%
\pgfpathcurveto{\pgfqpoint{3.967340in}{5.018682in}}{\pgfqpoint{3.965003in}{5.019650in}}{\pgfqpoint{3.962568in}{5.019650in}}%
\pgfpathcurveto{\pgfqpoint{3.960132in}{5.019650in}}{\pgfqpoint{3.957796in}{5.018682in}}{\pgfqpoint{3.956073in}{5.016960in}}%
\pgfpathcurveto{\pgfqpoint{3.954351in}{5.015237in}}{\pgfqpoint{3.953383in}{5.012901in}}{\pgfqpoint{3.953383in}{5.010465in}}%
\pgfpathcurveto{\pgfqpoint{3.953383in}{5.008030in}}{\pgfqpoint{3.954351in}{5.005693in}}{\pgfqpoint{3.956073in}{5.003971in}}%
\pgfpathcurveto{\pgfqpoint{3.957796in}{5.002248in}}{\pgfqpoint{3.960132in}{5.001281in}}{\pgfqpoint{3.962568in}{5.001281in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{5.001281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{5.323959in}}%
\pgfpathcurveto{\pgfqpoint{3.983284in}{5.323959in}}{\pgfqpoint{3.985641in}{5.324935in}}{\pgfqpoint{3.987379in}{5.326673in}}%
\pgfpathcurveto{\pgfqpoint{3.989117in}{5.328411in}}{\pgfqpoint{3.990094in}{5.330768in}}{\pgfqpoint{3.990094in}{5.333226in}}%
\pgfpathcurveto{\pgfqpoint{3.990094in}{5.335684in}}{\pgfqpoint{3.989117in}{5.338041in}}{\pgfqpoint{3.987379in}{5.339779in}}%
\pgfpathcurveto{\pgfqpoint{3.985641in}{5.341517in}}{\pgfqpoint{3.983284in}{5.342494in}}{\pgfqpoint{3.980826in}{5.342494in}}%
\pgfpathcurveto{\pgfqpoint{3.978368in}{5.342494in}}{\pgfqpoint{3.976011in}{5.341517in}}{\pgfqpoint{3.974273in}{5.339779in}}%
\pgfpathcurveto{\pgfqpoint{3.972535in}{5.338041in}}{\pgfqpoint{3.971558in}{5.335684in}}{\pgfqpoint{3.971558in}{5.333226in}}%
\pgfpathcurveto{\pgfqpoint{3.971558in}{5.330768in}}{\pgfqpoint{3.972535in}{5.328411in}}{\pgfqpoint{3.974273in}{5.326673in}}%
\pgfpathcurveto{\pgfqpoint{3.976011in}{5.324935in}}{\pgfqpoint{3.978368in}{5.323959in}}{\pgfqpoint{3.980826in}{5.323959in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{5.323959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{5.197014in}}%
\pgfpathcurveto{\pgfqpoint{4.001957in}{5.197014in}}{\pgfqpoint{4.004713in}{5.198155in}}{\pgfqpoint{4.006744in}{5.200187in}}%
\pgfpathcurveto{\pgfqpoint{4.008775in}{5.202218in}}{\pgfqpoint{4.009916in}{5.204973in}}{\pgfqpoint{4.009916in}{5.207846in}}%
\pgfpathcurveto{\pgfqpoint{4.009916in}{5.210719in}}{\pgfqpoint{4.008775in}{5.213474in}}{\pgfqpoint{4.006744in}{5.215505in}}%
\pgfpathcurveto{\pgfqpoint{4.004713in}{5.217537in}}{\pgfqpoint{4.001957in}{5.218678in}}{\pgfqpoint{3.999084in}{5.218678in}}%
\pgfpathcurveto{\pgfqpoint{3.996212in}{5.218678in}}{\pgfqpoint{3.993456in}{5.217537in}}{\pgfqpoint{3.991425in}{5.215505in}}%
\pgfpathcurveto{\pgfqpoint{3.989394in}{5.213474in}}{\pgfqpoint{3.988253in}{5.210719in}}{\pgfqpoint{3.988253in}{5.207846in}}%
\pgfpathcurveto{\pgfqpoint{3.988253in}{5.204973in}}{\pgfqpoint{3.989394in}{5.202218in}}{\pgfqpoint{3.991425in}{5.200187in}}%
\pgfpathcurveto{\pgfqpoint{3.993456in}{5.198155in}}{\pgfqpoint{3.996212in}{5.197014in}}{\pgfqpoint{3.999084in}{5.197014in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{5.197014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{4.918496in}}%
\pgfpathcurveto{\pgfqpoint{4.019898in}{4.918496in}}{\pgfqpoint{4.022348in}{4.919511in}}{\pgfqpoint{4.024154in}{4.921318in}}%
\pgfpathcurveto{\pgfqpoint{4.025961in}{4.923124in}}{\pgfqpoint{4.026976in}{4.925574in}}{\pgfqpoint{4.026976in}{4.928129in}}%
\pgfpathcurveto{\pgfqpoint{4.026976in}{4.930684in}}{\pgfqpoint{4.025961in}{4.933134in}}{\pgfqpoint{4.024154in}{4.934940in}}%
\pgfpathcurveto{\pgfqpoint{4.022348in}{4.936747in}}{\pgfqpoint{4.019898in}{4.937762in}}{\pgfqpoint{4.017343in}{4.937762in}}%
\pgfpathcurveto{\pgfqpoint{4.014788in}{4.937762in}}{\pgfqpoint{4.012338in}{4.936747in}}{\pgfqpoint{4.010531in}{4.934940in}}%
\pgfpathcurveto{\pgfqpoint{4.008725in}{4.933134in}}{\pgfqpoint{4.007710in}{4.930684in}}{\pgfqpoint{4.007710in}{4.928129in}}%
\pgfpathcurveto{\pgfqpoint{4.007710in}{4.925574in}}{\pgfqpoint{4.008725in}{4.923124in}}{\pgfqpoint{4.010531in}{4.921318in}}%
\pgfpathcurveto{\pgfqpoint{4.012338in}{4.919511in}}{\pgfqpoint{4.014788in}{4.918496in}}{\pgfqpoint{4.017343in}{4.918496in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{4.918496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{5.057180in}}%
\pgfpathcurveto{\pgfqpoint{4.038113in}{5.057180in}}{\pgfqpoint{4.040523in}{5.058178in}}{\pgfqpoint{4.042299in}{5.059954in}}%
\pgfpathcurveto{\pgfqpoint{4.044075in}{5.061730in}}{\pgfqpoint{4.045074in}{5.064140in}}{\pgfqpoint{4.045074in}{5.066652in}}%
\pgfpathcurveto{\pgfqpoint{4.045074in}{5.069164in}}{\pgfqpoint{4.044075in}{5.071573in}}{\pgfqpoint{4.042299in}{5.073350in}}%
\pgfpathcurveto{\pgfqpoint{4.040523in}{5.075126in}}{\pgfqpoint{4.038113in}{5.076124in}}{\pgfqpoint{4.035601in}{5.076124in}}%
\pgfpathcurveto{\pgfqpoint{4.033089in}{5.076124in}}{\pgfqpoint{4.030680in}{5.075126in}}{\pgfqpoint{4.028903in}{5.073350in}}%
\pgfpathcurveto{\pgfqpoint{4.027127in}{5.071573in}}{\pgfqpoint{4.026129in}{5.069164in}}{\pgfqpoint{4.026129in}{5.066652in}}%
\pgfpathcurveto{\pgfqpoint{4.026129in}{5.064140in}}{\pgfqpoint{4.027127in}{5.061730in}}{\pgfqpoint{4.028903in}{5.059954in}}%
\pgfpathcurveto{\pgfqpoint{4.030680in}{5.058178in}}{\pgfqpoint{4.033089in}{5.057180in}}{\pgfqpoint{4.035601in}{5.057180in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{5.057180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{5.180640in}}%
\pgfpathcurveto{\pgfqpoint{4.057086in}{5.180640in}}{\pgfqpoint{4.060181in}{5.181921in}}{\pgfqpoint{4.062462in}{5.184203in}}%
\pgfpathcurveto{\pgfqpoint{4.064744in}{5.186484in}}{\pgfqpoint{4.066025in}{5.189579in}}{\pgfqpoint{4.066025in}{5.192805in}}%
\pgfpathcurveto{\pgfqpoint{4.066025in}{5.196032in}}{\pgfqpoint{4.064744in}{5.199127in}}{\pgfqpoint{4.062462in}{5.201408in}}%
\pgfpathcurveto{\pgfqpoint{4.060181in}{5.203689in}}{\pgfqpoint{4.057086in}{5.204971in}}{\pgfqpoint{4.053860in}{5.204971in}}%
\pgfpathcurveto{\pgfqpoint{4.050633in}{5.204971in}}{\pgfqpoint{4.047539in}{5.203689in}}{\pgfqpoint{4.045257in}{5.201408in}}%
\pgfpathcurveto{\pgfqpoint{4.042976in}{5.199127in}}{\pgfqpoint{4.041694in}{5.196032in}}{\pgfqpoint{4.041694in}{5.192805in}}%
\pgfpathcurveto{\pgfqpoint{4.041694in}{5.189579in}}{\pgfqpoint{4.042976in}{5.186484in}}{\pgfqpoint{4.045257in}{5.184203in}}%
\pgfpathcurveto{\pgfqpoint{4.047539in}{5.181921in}}{\pgfqpoint{4.050633in}{5.180640in}}{\pgfqpoint{4.053860in}{5.180640in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{5.180640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{5.072620in}}%
\pgfpathcurveto{\pgfqpoint{4.075515in}{5.072620in}}{\pgfqpoint{4.078774in}{5.073970in}}{\pgfqpoint{4.081176in}{5.076372in}}%
\pgfpathcurveto{\pgfqpoint{4.083579in}{5.078775in}}{\pgfqpoint{4.084929in}{5.082033in}}{\pgfqpoint{4.084929in}{5.085431in}}%
\pgfpathcurveto{\pgfqpoint{4.084929in}{5.088828in}}{\pgfqpoint{4.083579in}{5.092087in}}{\pgfqpoint{4.081176in}{5.094489in}}%
\pgfpathcurveto{\pgfqpoint{4.078774in}{5.096892in}}{\pgfqpoint{4.075515in}{5.098241in}}{\pgfqpoint{4.072118in}{5.098241in}}%
\pgfpathcurveto{\pgfqpoint{4.068721in}{5.098241in}}{\pgfqpoint{4.065462in}{5.096892in}}{\pgfqpoint{4.063060in}{5.094489in}}%
\pgfpathcurveto{\pgfqpoint{4.060657in}{5.092087in}}{\pgfqpoint{4.059307in}{5.088828in}}{\pgfqpoint{4.059307in}{5.085431in}}%
\pgfpathcurveto{\pgfqpoint{4.059307in}{5.082033in}}{\pgfqpoint{4.060657in}{5.078775in}}{\pgfqpoint{4.063060in}{5.076372in}}%
\pgfpathcurveto{\pgfqpoint{4.065462in}{5.073970in}}{\pgfqpoint{4.068721in}{5.072620in}}{\pgfqpoint{4.072118in}{5.072620in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{5.072620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{5.287081in}}%
\pgfpathcurveto{\pgfqpoint{4.093974in}{5.287081in}}{\pgfqpoint{4.097425in}{5.288511in}}{\pgfqpoint{4.099969in}{5.291055in}}%
\pgfpathcurveto{\pgfqpoint{4.102513in}{5.293599in}}{\pgfqpoint{4.103943in}{5.297050in}}{\pgfqpoint{4.103943in}{5.300648in}}%
\pgfpathcurveto{\pgfqpoint{4.103943in}{5.304246in}}{\pgfqpoint{4.102513in}{5.307697in}}{\pgfqpoint{4.099969in}{5.310241in}}%
\pgfpathcurveto{\pgfqpoint{4.097425in}{5.312785in}}{\pgfqpoint{4.093974in}{5.314214in}}{\pgfqpoint{4.090376in}{5.314214in}}%
\pgfpathcurveto{\pgfqpoint{4.086779in}{5.314214in}}{\pgfqpoint{4.083328in}{5.312785in}}{\pgfqpoint{4.080783in}{5.310241in}}%
\pgfpathcurveto{\pgfqpoint{4.078239in}{5.307697in}}{\pgfqpoint{4.076810in}{5.304246in}}{\pgfqpoint{4.076810in}{5.300648in}}%
\pgfpathcurveto{\pgfqpoint{4.076810in}{5.297050in}}{\pgfqpoint{4.078239in}{5.293599in}}{\pgfqpoint{4.080783in}{5.291055in}}%
\pgfpathcurveto{\pgfqpoint{4.083328in}{5.288511in}}{\pgfqpoint{4.086779in}{5.287081in}}{\pgfqpoint{4.090376in}{5.287081in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{5.287081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{5.172477in}}%
\pgfpathcurveto{\pgfqpoint{4.112697in}{5.172477in}}{\pgfqpoint{4.116594in}{5.174091in}}{\pgfqpoint{4.119467in}{5.176964in}}%
\pgfpathcurveto{\pgfqpoint{4.122339in}{5.179836in}}{\pgfqpoint{4.123954in}{5.183733in}}{\pgfqpoint{4.123954in}{5.187796in}}%
\pgfpathcurveto{\pgfqpoint{4.123954in}{5.191858in}}{\pgfqpoint{4.122339in}{5.195755in}}{\pgfqpoint{4.119467in}{5.198628in}}%
\pgfpathcurveto{\pgfqpoint{4.116594in}{5.201500in}}{\pgfqpoint{4.112697in}{5.203114in}}{\pgfqpoint{4.108635in}{5.203114in}}%
\pgfpathcurveto{\pgfqpoint{4.104572in}{5.203114in}}{\pgfqpoint{4.100676in}{5.201500in}}{\pgfqpoint{4.097803in}{5.198628in}}%
\pgfpathcurveto{\pgfqpoint{4.094930in}{5.195755in}}{\pgfqpoint{4.093316in}{5.191858in}}{\pgfqpoint{4.093316in}{5.187796in}}%
\pgfpathcurveto{\pgfqpoint{4.093316in}{5.183733in}}{\pgfqpoint{4.094930in}{5.179836in}}{\pgfqpoint{4.097803in}{5.176964in}}%
\pgfpathcurveto{\pgfqpoint{4.100676in}{5.174091in}}{\pgfqpoint{4.104572in}{5.172477in}}{\pgfqpoint{4.108635in}{5.172477in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{5.172477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{5.130622in}}%
\pgfpathcurveto{\pgfqpoint{4.130989in}{5.130622in}}{\pgfqpoint{4.134917in}{5.132249in}}{\pgfqpoint{4.137813in}{5.135145in}}%
\pgfpathcurveto{\pgfqpoint{4.140709in}{5.138041in}}{\pgfqpoint{4.142337in}{5.141970in}}{\pgfqpoint{4.142337in}{5.146066in}}%
\pgfpathcurveto{\pgfqpoint{4.142337in}{5.150161in}}{\pgfqpoint{4.140709in}{5.154090in}}{\pgfqpoint{4.137813in}{5.156986in}}%
\pgfpathcurveto{\pgfqpoint{4.134917in}{5.159882in}}{\pgfqpoint{4.130989in}{5.161509in}}{\pgfqpoint{4.126893in}{5.161509in}}%
\pgfpathcurveto{\pgfqpoint{4.122798in}{5.161509in}}{\pgfqpoint{4.118869in}{5.159882in}}{\pgfqpoint{4.115973in}{5.156986in}}%
\pgfpathcurveto{\pgfqpoint{4.113077in}{5.154090in}}{\pgfqpoint{4.111450in}{5.150161in}}{\pgfqpoint{4.111450in}{5.146066in}}%
\pgfpathcurveto{\pgfqpoint{4.111450in}{5.141970in}}{\pgfqpoint{4.113077in}{5.138041in}}{\pgfqpoint{4.115973in}{5.135145in}}%
\pgfpathcurveto{\pgfqpoint{4.118869in}{5.132249in}}{\pgfqpoint{4.122798in}{5.130622in}}{\pgfqpoint{4.126893in}{5.130622in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{5.130622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{5.112549in}}%
\pgfpathcurveto{\pgfqpoint{4.149194in}{5.112549in}}{\pgfqpoint{4.153072in}{5.114155in}}{\pgfqpoint{4.155930in}{5.117013in}}%
\pgfpathcurveto{\pgfqpoint{4.158789in}{5.119872in}}{\pgfqpoint{4.160395in}{5.123749in}}{\pgfqpoint{4.160395in}{5.127792in}}%
\pgfpathcurveto{\pgfqpoint{4.160395in}{5.131835in}}{\pgfqpoint{4.158789in}{5.135712in}}{\pgfqpoint{4.155930in}{5.138571in}}%
\pgfpathcurveto{\pgfqpoint{4.153072in}{5.141429in}}{\pgfqpoint{4.149194in}{5.143035in}}{\pgfqpoint{4.145152in}{5.143035in}}%
\pgfpathcurveto{\pgfqpoint{4.141109in}{5.143035in}}{\pgfqpoint{4.137231in}{5.141429in}}{\pgfqpoint{4.134373in}{5.138571in}}%
\pgfpathcurveto{\pgfqpoint{4.131514in}{5.135712in}}{\pgfqpoint{4.129908in}{5.131835in}}{\pgfqpoint{4.129908in}{5.127792in}}%
\pgfpathcurveto{\pgfqpoint{4.129908in}{5.123749in}}{\pgfqpoint{4.131514in}{5.119872in}}{\pgfqpoint{4.134373in}{5.117013in}}%
\pgfpathcurveto{\pgfqpoint{4.137231in}{5.114155in}}{\pgfqpoint{4.141109in}{5.112549in}}{\pgfqpoint{4.145152in}{5.112549in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{5.112549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{5.014231in}}%
\pgfpathcurveto{\pgfqpoint{4.167303in}{5.014231in}}{\pgfqpoint{4.171037in}{5.015777in}}{\pgfqpoint{4.173790in}{5.018530in}}%
\pgfpathcurveto{\pgfqpoint{4.176543in}{5.021283in}}{\pgfqpoint{4.178090in}{5.025017in}}{\pgfqpoint{4.178090in}{5.028910in}}%
\pgfpathcurveto{\pgfqpoint{4.178090in}{5.032803in}}{\pgfqpoint{4.176543in}{5.036537in}}{\pgfqpoint{4.173790in}{5.039290in}}%
\pgfpathcurveto{\pgfqpoint{4.171037in}{5.042043in}}{\pgfqpoint{4.167303in}{5.043590in}}{\pgfqpoint{4.163410in}{5.043590in}}%
\pgfpathcurveto{\pgfqpoint{4.159517in}{5.043590in}}{\pgfqpoint{4.155783in}{5.042043in}}{\pgfqpoint{4.153030in}{5.039290in}}%
\pgfpathcurveto{\pgfqpoint{4.150277in}{5.036537in}}{\pgfqpoint{4.148730in}{5.032803in}}{\pgfqpoint{4.148730in}{5.028910in}}%
\pgfpathcurveto{\pgfqpoint{4.148730in}{5.025017in}}{\pgfqpoint{4.150277in}{5.021283in}}{\pgfqpoint{4.153030in}{5.018530in}}%
\pgfpathcurveto{\pgfqpoint{4.155783in}{5.015777in}}{\pgfqpoint{4.159517in}{5.014231in}}{\pgfqpoint{4.163410in}{5.014231in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{5.014231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{5.032199in}}%
\pgfpathcurveto{\pgfqpoint{4.185810in}{5.032199in}}{\pgfqpoint{4.189782in}{5.033844in}}{\pgfqpoint{4.192711in}{5.036773in}}%
\pgfpathcurveto{\pgfqpoint{4.195639in}{5.039701in}}{\pgfqpoint{4.197285in}{5.043674in}}{\pgfqpoint{4.197285in}{5.047815in}}%
\pgfpathcurveto{\pgfqpoint{4.197285in}{5.051957in}}{\pgfqpoint{4.195639in}{5.055929in}}{\pgfqpoint{4.192711in}{5.058857in}}%
\pgfpathcurveto{\pgfqpoint{4.189782in}{5.061786in}}{\pgfqpoint{4.185810in}{5.063431in}}{\pgfqpoint{4.181668in}{5.063431in}}%
\pgfpathcurveto{\pgfqpoint{4.177527in}{5.063431in}}{\pgfqpoint{4.173554in}{5.061786in}}{\pgfqpoint{4.170626in}{5.058857in}}%
\pgfpathcurveto{\pgfqpoint{4.167698in}{5.055929in}}{\pgfqpoint{4.166052in}{5.051957in}}{\pgfqpoint{4.166052in}{5.047815in}}%
\pgfpathcurveto{\pgfqpoint{4.166052in}{5.043674in}}{\pgfqpoint{4.167698in}{5.039701in}}{\pgfqpoint{4.170626in}{5.036773in}}%
\pgfpathcurveto{\pgfqpoint{4.173554in}{5.033844in}}{\pgfqpoint{4.177527in}{5.032199in}}{\pgfqpoint{4.181668in}{5.032199in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{5.032199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{5.127901in}}%
\pgfpathcurveto{\pgfqpoint{4.204126in}{5.127901in}}{\pgfqpoint{4.208155in}{5.129569in}}{\pgfqpoint{4.211124in}{5.132539in}}%
\pgfpathcurveto{\pgfqpoint{4.214094in}{5.135509in}}{\pgfqpoint{4.215762in}{5.139537in}}{\pgfqpoint{4.215762in}{5.143737in}}%
\pgfpathcurveto{\pgfqpoint{4.215762in}{5.147936in}}{\pgfqpoint{4.214094in}{5.151964in}}{\pgfqpoint{4.211124in}{5.154934in}}%
\pgfpathcurveto{\pgfqpoint{4.208155in}{5.157904in}}{\pgfqpoint{4.204126in}{5.159572in}}{\pgfqpoint{4.199927in}{5.159572in}}%
\pgfpathcurveto{\pgfqpoint{4.195727in}{5.159572in}}{\pgfqpoint{4.191699in}{5.157904in}}{\pgfqpoint{4.188729in}{5.154934in}}%
\pgfpathcurveto{\pgfqpoint{4.185760in}{5.151964in}}{\pgfqpoint{4.184091in}{5.147936in}}{\pgfqpoint{4.184091in}{5.143737in}}%
\pgfpathcurveto{\pgfqpoint{4.184091in}{5.139537in}}{\pgfqpoint{4.185760in}{5.135509in}}{\pgfqpoint{4.188729in}{5.132539in}}%
\pgfpathcurveto{\pgfqpoint{4.191699in}{5.129569in}}{\pgfqpoint{4.195727in}{5.127901in}}{\pgfqpoint{4.199927in}{5.127901in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{5.127901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{5.177700in}}%
\pgfpathcurveto{\pgfqpoint{4.222194in}{5.177700in}}{\pgfqpoint{4.226040in}{5.179293in}}{\pgfqpoint{4.228875in}{5.182127in}}%
\pgfpathcurveto{\pgfqpoint{4.231709in}{5.184962in}}{\pgfqpoint{4.233302in}{5.188808in}}{\pgfqpoint{4.233302in}{5.192817in}}%
\pgfpathcurveto{\pgfqpoint{4.233302in}{5.196826in}}{\pgfqpoint{4.231709in}{5.200671in}}{\pgfqpoint{4.228875in}{5.203506in}}%
\pgfpathcurveto{\pgfqpoint{4.226040in}{5.206341in}}{\pgfqpoint{4.222194in}{5.207934in}}{\pgfqpoint{4.218185in}{5.207934in}}%
\pgfpathcurveto{\pgfqpoint{4.214176in}{5.207934in}}{\pgfqpoint{4.210331in}{5.206341in}}{\pgfqpoint{4.207496in}{5.203506in}}%
\pgfpathcurveto{\pgfqpoint{4.204661in}{5.200671in}}{\pgfqpoint{4.203068in}{5.196826in}}{\pgfqpoint{4.203068in}{5.192817in}}%
\pgfpathcurveto{\pgfqpoint{4.203068in}{5.188808in}}{\pgfqpoint{4.204661in}{5.184962in}}{\pgfqpoint{4.207496in}{5.182127in}}%
\pgfpathcurveto{\pgfqpoint{4.210331in}{5.179293in}}{\pgfqpoint{4.214176in}{5.177700in}}{\pgfqpoint{4.218185in}{5.177700in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{5.177700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{5.154401in}}%
\pgfpathcurveto{\pgfqpoint{4.240720in}{5.154401in}}{\pgfqpoint{4.244821in}{5.156100in}}{\pgfqpoint{4.247845in}{5.159123in}}%
\pgfpathcurveto{\pgfqpoint{4.250868in}{5.162147in}}{\pgfqpoint{4.252567in}{5.166248in}}{\pgfqpoint{4.252567in}{5.170524in}}%
\pgfpathcurveto{\pgfqpoint{4.252567in}{5.174800in}}{\pgfqpoint{4.250868in}{5.178902in}}{\pgfqpoint{4.247845in}{5.181926in}}%
\pgfpathcurveto{\pgfqpoint{4.244821in}{5.184949in}}{\pgfqpoint{4.240720in}{5.186648in}}{\pgfqpoint{4.236443in}{5.186648in}}%
\pgfpathcurveto{\pgfqpoint{4.232167in}{5.186648in}}{\pgfqpoint{4.228066in}{5.184949in}}{\pgfqpoint{4.225042in}{5.181926in}}%
\pgfpathcurveto{\pgfqpoint{4.222019in}{5.178902in}}{\pgfqpoint{4.220320in}{5.174800in}}{\pgfqpoint{4.220320in}{5.170524in}}%
\pgfpathcurveto{\pgfqpoint{4.220320in}{5.166248in}}{\pgfqpoint{4.222019in}{5.162147in}}{\pgfqpoint{4.225042in}{5.159123in}}%
\pgfpathcurveto{\pgfqpoint{4.228066in}{5.156100in}}{\pgfqpoint{4.232167in}{5.154401in}}{\pgfqpoint{4.236443in}{5.154401in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{5.154401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{5.113056in}}%
\pgfpathcurveto{\pgfqpoint{4.259034in}{5.113056in}}{\pgfqpoint{4.263190in}{5.114777in}}{\pgfqpoint{4.266253in}{5.117841in}}%
\pgfpathcurveto{\pgfqpoint{4.269317in}{5.120904in}}{\pgfqpoint{4.271038in}{5.125060in}}{\pgfqpoint{4.271038in}{5.129392in}}%
\pgfpathcurveto{\pgfqpoint{4.271038in}{5.133725in}}{\pgfqpoint{4.269317in}{5.137880in}}{\pgfqpoint{4.266253in}{5.140944in}}%
\pgfpathcurveto{\pgfqpoint{4.263190in}{5.144007in}}{\pgfqpoint{4.259034in}{5.145728in}}{\pgfqpoint{4.254702in}{5.145728in}}%
\pgfpathcurveto{\pgfqpoint{4.250369in}{5.145728in}}{\pgfqpoint{4.246214in}{5.144007in}}{\pgfqpoint{4.243150in}{5.140944in}}%
\pgfpathcurveto{\pgfqpoint{4.240087in}{5.137880in}}{\pgfqpoint{4.238366in}{5.133725in}}{\pgfqpoint{4.238366in}{5.129392in}}%
\pgfpathcurveto{\pgfqpoint{4.238366in}{5.125060in}}{\pgfqpoint{4.240087in}{5.120904in}}{\pgfqpoint{4.243150in}{5.117841in}}%
\pgfpathcurveto{\pgfqpoint{4.246214in}{5.114777in}}{\pgfqpoint{4.250369in}{5.113056in}}{\pgfqpoint{4.254702in}{5.113056in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{5.113056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{5.218244in}}%
\pgfpathcurveto{\pgfqpoint{4.277373in}{5.218244in}}{\pgfqpoint{4.281605in}{5.219997in}}{\pgfqpoint{4.284725in}{5.223118in}}%
\pgfpathcurveto{\pgfqpoint{4.287846in}{5.226238in}}{\pgfqpoint{4.289599in}{5.230470in}}{\pgfqpoint{4.289599in}{5.234883in}}%
\pgfpathcurveto{\pgfqpoint{4.289599in}{5.239295in}}{\pgfqpoint{4.287846in}{5.243528in}}{\pgfqpoint{4.284725in}{5.246648in}}%
\pgfpathcurveto{\pgfqpoint{4.281605in}{5.249768in}}{\pgfqpoint{4.277373in}{5.251521in}}{\pgfqpoint{4.272960in}{5.251521in}}%
\pgfpathcurveto{\pgfqpoint{4.268548in}{5.251521in}}{\pgfqpoint{4.264315in}{5.249768in}}{\pgfqpoint{4.261195in}{5.246648in}}%
\pgfpathcurveto{\pgfqpoint{4.258075in}{5.243528in}}{\pgfqpoint{4.256322in}{5.239295in}}{\pgfqpoint{4.256322in}{5.234883in}}%
\pgfpathcurveto{\pgfqpoint{4.256322in}{5.230470in}}{\pgfqpoint{4.258075in}{5.226238in}}{\pgfqpoint{4.261195in}{5.223118in}}%
\pgfpathcurveto{\pgfqpoint{4.264315in}{5.219997in}}{\pgfqpoint{4.268548in}{5.218244in}}{\pgfqpoint{4.272960in}{5.218244in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{5.218244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{5.184272in}}%
\pgfpathcurveto{\pgfqpoint{4.295758in}{5.184272in}}{\pgfqpoint{4.300112in}{5.186075in}}{\pgfqpoint{4.303321in}{5.189285in}}%
\pgfpathcurveto{\pgfqpoint{4.306531in}{5.192495in}}{\pgfqpoint{4.308334in}{5.196849in}}{\pgfqpoint{4.308334in}{5.201388in}}%
\pgfpathcurveto{\pgfqpoint{4.308334in}{5.205927in}}{\pgfqpoint{4.306531in}{5.210281in}}{\pgfqpoint{4.303321in}{5.213490in}}%
\pgfpathcurveto{\pgfqpoint{4.300112in}{5.216700in}}{\pgfqpoint{4.295758in}{5.218503in}}{\pgfqpoint{4.291219in}{5.218503in}}%
\pgfpathcurveto{\pgfqpoint{4.286680in}{5.218503in}}{\pgfqpoint{4.282326in}{5.216700in}}{\pgfqpoint{4.279116in}{5.213490in}}%
\pgfpathcurveto{\pgfqpoint{4.275906in}{5.210281in}}{\pgfqpoint{4.274103in}{5.205927in}}{\pgfqpoint{4.274103in}{5.201388in}}%
\pgfpathcurveto{\pgfqpoint{4.274103in}{5.196849in}}{\pgfqpoint{4.275906in}{5.192495in}}{\pgfqpoint{4.279116in}{5.189285in}}%
\pgfpathcurveto{\pgfqpoint{4.282326in}{5.186075in}}{\pgfqpoint{4.286680in}{5.184272in}}{\pgfqpoint{4.291219in}{5.184272in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{5.184272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{5.225640in}}%
\pgfpathcurveto{\pgfqpoint{4.313809in}{5.225640in}}{\pgfqpoint{4.317965in}{5.227361in}}{\pgfqpoint{4.321028in}{5.230425in}}%
\pgfpathcurveto{\pgfqpoint{4.324092in}{5.233488in}}{\pgfqpoint{4.325813in}{5.237644in}}{\pgfqpoint{4.325813in}{5.241976in}}%
\pgfpathcurveto{\pgfqpoint{4.325813in}{5.246309in}}{\pgfqpoint{4.324092in}{5.250464in}}{\pgfqpoint{4.321028in}{5.253528in}}%
\pgfpathcurveto{\pgfqpoint{4.317965in}{5.256591in}}{\pgfqpoint{4.313809in}{5.258312in}}{\pgfqpoint{4.309477in}{5.258312in}}%
\pgfpathcurveto{\pgfqpoint{4.305145in}{5.258312in}}{\pgfqpoint{4.300989in}{5.256591in}}{\pgfqpoint{4.297926in}{5.253528in}}%
\pgfpathcurveto{\pgfqpoint{4.294862in}{5.250464in}}{\pgfqpoint{4.293141in}{5.246309in}}{\pgfqpoint{4.293141in}{5.241976in}}%
\pgfpathcurveto{\pgfqpoint{4.293141in}{5.237644in}}{\pgfqpoint{4.294862in}{5.233488in}}{\pgfqpoint{4.297926in}{5.230425in}}%
\pgfpathcurveto{\pgfqpoint{4.300989in}{5.227361in}}{\pgfqpoint{4.305145in}{5.225640in}}{\pgfqpoint{4.309477in}{5.225640in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{5.225640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{5.247240in}}%
\pgfpathcurveto{\pgfqpoint{4.332221in}{5.247240in}}{\pgfqpoint{4.336523in}{5.249022in}}{\pgfqpoint{4.339695in}{5.252194in}}%
\pgfpathcurveto{\pgfqpoint{4.342866in}{5.255365in}}{\pgfqpoint{4.344648in}{5.259667in}}{\pgfqpoint{4.344648in}{5.264153in}}%
\pgfpathcurveto{\pgfqpoint{4.344648in}{5.268638in}}{\pgfqpoint{4.342866in}{5.272940in}}{\pgfqpoint{4.339695in}{5.276112in}}%
\pgfpathcurveto{\pgfqpoint{4.336523in}{5.279284in}}{\pgfqpoint{4.332221in}{5.281066in}}{\pgfqpoint{4.327735in}{5.281066in}}%
\pgfpathcurveto{\pgfqpoint{4.323250in}{5.281066in}}{\pgfqpoint{4.318948in}{5.279284in}}{\pgfqpoint{4.315776in}{5.276112in}}%
\pgfpathcurveto{\pgfqpoint{4.312605in}{5.272940in}}{\pgfqpoint{4.310823in}{5.268638in}}{\pgfqpoint{4.310823in}{5.264153in}}%
\pgfpathcurveto{\pgfqpoint{4.310823in}{5.259667in}}{\pgfqpoint{4.312605in}{5.255365in}}{\pgfqpoint{4.315776in}{5.252194in}}%
\pgfpathcurveto{\pgfqpoint{4.318948in}{5.249022in}}{\pgfqpoint{4.323250in}{5.247240in}}{\pgfqpoint{4.327735in}{5.247240in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{5.247240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{5.114860in}}%
\pgfpathcurveto{\pgfqpoint{4.350753in}{5.114860in}}{\pgfqpoint{4.355319in}{5.116751in}}{\pgfqpoint{4.358684in}{5.120117in}}%
\pgfpathcurveto{\pgfqpoint{4.362050in}{5.123482in}}{\pgfqpoint{4.363941in}{5.128048in}}{\pgfqpoint{4.363941in}{5.132807in}}%
\pgfpathcurveto{\pgfqpoint{4.363941in}{5.137567in}}{\pgfqpoint{4.362050in}{5.142132in}}{\pgfqpoint{4.358684in}{5.145498in}}%
\pgfpathcurveto{\pgfqpoint{4.355319in}{5.148863in}}{\pgfqpoint{4.350753in}{5.150754in}}{\pgfqpoint{4.345994in}{5.150754in}}%
\pgfpathcurveto{\pgfqpoint{4.341234in}{5.150754in}}{\pgfqpoint{4.336669in}{5.148863in}}{\pgfqpoint{4.333304in}{5.145498in}}%
\pgfpathcurveto{\pgfqpoint{4.329938in}{5.142132in}}{\pgfqpoint{4.328047in}{5.137567in}}{\pgfqpoint{4.328047in}{5.132807in}}%
\pgfpathcurveto{\pgfqpoint{4.328047in}{5.128048in}}{\pgfqpoint{4.329938in}{5.123482in}}{\pgfqpoint{4.333304in}{5.120117in}}%
\pgfpathcurveto{\pgfqpoint{4.336669in}{5.116751in}}{\pgfqpoint{4.341234in}{5.114860in}}{\pgfqpoint{4.345994in}{5.114860in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{5.114860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{5.168133in}}%
\pgfpathcurveto{\pgfqpoint{4.368920in}{5.168133in}}{\pgfqpoint{4.373398in}{5.169988in}}{\pgfqpoint{4.376698in}{5.173288in}}%
\pgfpathcurveto{\pgfqpoint{4.379999in}{5.176589in}}{\pgfqpoint{4.381854in}{5.181067in}}{\pgfqpoint{4.381854in}{5.185735in}}%
\pgfpathcurveto{\pgfqpoint{4.381854in}{5.190403in}}{\pgfqpoint{4.379999in}{5.194880in}}{\pgfqpoint{4.376698in}{5.198181in}}%
\pgfpathcurveto{\pgfqpoint{4.373398in}{5.201482in}}{\pgfqpoint{4.368920in}{5.203336in}}{\pgfqpoint{4.364252in}{5.203336in}}%
\pgfpathcurveto{\pgfqpoint{4.359584in}{5.203336in}}{\pgfqpoint{4.355107in}{5.201482in}}{\pgfqpoint{4.351806in}{5.198181in}}%
\pgfpathcurveto{\pgfqpoint{4.348505in}{5.194880in}}{\pgfqpoint{4.346651in}{5.190403in}}{\pgfqpoint{4.346651in}{5.185735in}}%
\pgfpathcurveto{\pgfqpoint{4.346651in}{5.181067in}}{\pgfqpoint{4.348505in}{5.176589in}}{\pgfqpoint{4.351806in}{5.173288in}}%
\pgfpathcurveto{\pgfqpoint{4.355107in}{5.169988in}}{\pgfqpoint{4.359584in}{5.168133in}}{\pgfqpoint{4.364252in}{5.168133in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{5.168133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{5.102289in}}%
\pgfpathcurveto{\pgfqpoint{4.387167in}{5.102289in}}{\pgfqpoint{4.391633in}{5.104139in}}{\pgfqpoint{4.394926in}{5.107431in}}%
\pgfpathcurveto{\pgfqpoint{4.398219in}{5.110724in}}{\pgfqpoint{4.400069in}{5.115190in}}{\pgfqpoint{4.400069in}{5.119847in}}%
\pgfpathcurveto{\pgfqpoint{4.400069in}{5.124503in}}{\pgfqpoint{4.398219in}{5.128970in}}{\pgfqpoint{4.394926in}{5.132262in}}%
\pgfpathcurveto{\pgfqpoint{4.391633in}{5.135555in}}{\pgfqpoint{4.387167in}{5.137405in}}{\pgfqpoint{4.382511in}{5.137405in}}%
\pgfpathcurveto{\pgfqpoint{4.377854in}{5.137405in}}{\pgfqpoint{4.373388in}{5.135555in}}{\pgfqpoint{4.370095in}{5.132262in}}%
\pgfpathcurveto{\pgfqpoint{4.366803in}{5.128970in}}{\pgfqpoint{4.364953in}{5.124503in}}{\pgfqpoint{4.364953in}{5.119847in}}%
\pgfpathcurveto{\pgfqpoint{4.364953in}{5.115190in}}{\pgfqpoint{4.366803in}{5.110724in}}{\pgfqpoint{4.370095in}{5.107431in}}%
\pgfpathcurveto{\pgfqpoint{4.373388in}{5.104139in}}{\pgfqpoint{4.377854in}{5.102289in}}{\pgfqpoint{4.382511in}{5.102289in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{5.102289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{5.065596in}}%
\pgfpathcurveto{\pgfqpoint{4.405668in}{5.065596in}}{\pgfqpoint{4.410367in}{5.067543in}}{\pgfqpoint{4.413831in}{5.071007in}}%
\pgfpathcurveto{\pgfqpoint{4.417296in}{5.074471in}}{\pgfqpoint{4.419242in}{5.079170in}}{\pgfqpoint{4.419242in}{5.084069in}}%
\pgfpathcurveto{\pgfqpoint{4.419242in}{5.088969in}}{\pgfqpoint{4.417296in}{5.093668in}}{\pgfqpoint{4.413831in}{5.097132in}}%
\pgfpathcurveto{\pgfqpoint{4.410367in}{5.100596in}}{\pgfqpoint{4.405668in}{5.102543in}}{\pgfqpoint{4.400769in}{5.102543in}}%
\pgfpathcurveto{\pgfqpoint{4.395870in}{5.102543in}}{\pgfqpoint{4.391171in}{5.100596in}}{\pgfqpoint{4.387706in}{5.097132in}}%
\pgfpathcurveto{\pgfqpoint{4.384242in}{5.093668in}}{\pgfqpoint{4.382296in}{5.088969in}}{\pgfqpoint{4.382296in}{5.084069in}}%
\pgfpathcurveto{\pgfqpoint{4.382296in}{5.079170in}}{\pgfqpoint{4.384242in}{5.074471in}}{\pgfqpoint{4.387706in}{5.071007in}}%
\pgfpathcurveto{\pgfqpoint{4.391171in}{5.067543in}}{\pgfqpoint{4.395870in}{5.065596in}}{\pgfqpoint{4.400769in}{5.065596in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{5.065596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{5.078753in}}%
\pgfpathcurveto{\pgfqpoint{4.423970in}{5.078753in}}{\pgfqpoint{4.428712in}{5.080717in}}{\pgfqpoint{4.432207in}{5.084212in}}%
\pgfpathcurveto{\pgfqpoint{4.435702in}{5.087708in}}{\pgfqpoint{4.437666in}{5.092449in}}{\pgfqpoint{4.437666in}{5.097392in}}%
\pgfpathcurveto{\pgfqpoint{4.437666in}{5.102335in}}{\pgfqpoint{4.435702in}{5.107076in}}{\pgfqpoint{4.432207in}{5.110571in}}%
\pgfpathcurveto{\pgfqpoint{4.428712in}{5.114067in}}{\pgfqpoint{4.423970in}{5.116030in}}{\pgfqpoint{4.419027in}{5.116030in}}%
\pgfpathcurveto{\pgfqpoint{4.414084in}{5.116030in}}{\pgfqpoint{4.409343in}{5.114067in}}{\pgfqpoint{4.405848in}{5.110571in}}%
\pgfpathcurveto{\pgfqpoint{4.402353in}{5.107076in}}{\pgfqpoint{4.400389in}{5.102335in}}{\pgfqpoint{4.400389in}{5.097392in}}%
\pgfpathcurveto{\pgfqpoint{4.400389in}{5.092449in}}{\pgfqpoint{4.402353in}{5.087708in}}{\pgfqpoint{4.405848in}{5.084212in}}%
\pgfpathcurveto{\pgfqpoint{4.409343in}{5.080717in}}{\pgfqpoint{4.414084in}{5.078753in}}{\pgfqpoint{4.419027in}{5.078753in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{5.078753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{5.092558in}}%
\pgfpathcurveto{\pgfqpoint{4.442135in}{5.092558in}}{\pgfqpoint{4.446786in}{5.094485in}}{\pgfqpoint{4.450215in}{5.097914in}}%
\pgfpathcurveto{\pgfqpoint{4.453644in}{5.101343in}}{\pgfqpoint{4.455571in}{5.105995in}}{\pgfqpoint{4.455571in}{5.110844in}}%
\pgfpathcurveto{\pgfqpoint{4.455571in}{5.115693in}}{\pgfqpoint{4.453644in}{5.120345in}}{\pgfqpoint{4.450215in}{5.123774in}}%
\pgfpathcurveto{\pgfqpoint{4.446786in}{5.127203in}}{\pgfqpoint{4.442135in}{5.129129in}}{\pgfqpoint{4.437286in}{5.129129in}}%
\pgfpathcurveto{\pgfqpoint{4.432436in}{5.129129in}}{\pgfqpoint{4.427785in}{5.127203in}}{\pgfqpoint{4.424356in}{5.123774in}}%
\pgfpathcurveto{\pgfqpoint{4.420927in}{5.120345in}}{\pgfqpoint{4.419000in}{5.115693in}}{\pgfqpoint{4.419000in}{5.110844in}}%
\pgfpathcurveto{\pgfqpoint{4.419000in}{5.105995in}}{\pgfqpoint{4.420927in}{5.101343in}}{\pgfqpoint{4.424356in}{5.097914in}}%
\pgfpathcurveto{\pgfqpoint{4.427785in}{5.094485in}}{\pgfqpoint{4.432436in}{5.092558in}}{\pgfqpoint{4.437286in}{5.092558in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{5.092558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{5.113285in}}%
\pgfpathcurveto{\pgfqpoint{4.460416in}{5.113285in}}{\pgfqpoint{4.465088in}{5.115221in}}{\pgfqpoint{4.468533in}{5.118665in}}%
\pgfpathcurveto{\pgfqpoint{4.471978in}{5.122110in}}{\pgfqpoint{4.473913in}{5.126783in}}{\pgfqpoint{4.473913in}{5.131654in}}%
\pgfpathcurveto{\pgfqpoint{4.473913in}{5.136526in}}{\pgfqpoint{4.471978in}{5.141198in}}{\pgfqpoint{4.468533in}{5.144643in}}%
\pgfpathcurveto{\pgfqpoint{4.465088in}{5.148088in}}{\pgfqpoint{4.460416in}{5.150023in}}{\pgfqpoint{4.455544in}{5.150023in}}%
\pgfpathcurveto{\pgfqpoint{4.450673in}{5.150023in}}{\pgfqpoint{4.446000in}{5.148088in}}{\pgfqpoint{4.442555in}{5.144643in}}%
\pgfpathcurveto{\pgfqpoint{4.439111in}{5.141198in}}{\pgfqpoint{4.437175in}{5.136526in}}{\pgfqpoint{4.437175in}{5.131654in}}%
\pgfpathcurveto{\pgfqpoint{4.437175in}{5.126783in}}{\pgfqpoint{4.439111in}{5.122110in}}{\pgfqpoint{4.442555in}{5.118665in}}%
\pgfpathcurveto{\pgfqpoint{4.446000in}{5.115221in}}{\pgfqpoint{4.450673in}{5.113285in}}{\pgfqpoint{4.455544in}{5.113285in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{5.113285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{5.069521in}}%
\pgfpathcurveto{\pgfqpoint{4.479109in}{5.069521in}}{\pgfqpoint{4.484198in}{5.071629in}}{\pgfqpoint{4.487950in}{5.075381in}}%
\pgfpathcurveto{\pgfqpoint{4.491702in}{5.079133in}}{\pgfqpoint{4.493810in}{5.084222in}}{\pgfqpoint{4.493810in}{5.089528in}}%
\pgfpathcurveto{\pgfqpoint{4.493810in}{5.094834in}}{\pgfqpoint{4.491702in}{5.099924in}}{\pgfqpoint{4.487950in}{5.103676in}}%
\pgfpathcurveto{\pgfqpoint{4.484198in}{5.107428in}}{\pgfqpoint{4.479109in}{5.109536in}}{\pgfqpoint{4.473803in}{5.109536in}}%
\pgfpathcurveto{\pgfqpoint{4.468496in}{5.109536in}}{\pgfqpoint{4.463407in}{5.107428in}}{\pgfqpoint{4.459655in}{5.103676in}}%
\pgfpathcurveto{\pgfqpoint{4.455903in}{5.099924in}}{\pgfqpoint{4.453795in}{5.094834in}}{\pgfqpoint{4.453795in}{5.089528in}}%
\pgfpathcurveto{\pgfqpoint{4.453795in}{5.084222in}}{\pgfqpoint{4.455903in}{5.079133in}}{\pgfqpoint{4.459655in}{5.075381in}}%
\pgfpathcurveto{\pgfqpoint{4.463407in}{5.071629in}}{\pgfqpoint{4.468496in}{5.069521in}}{\pgfqpoint{4.473803in}{5.069521in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{5.069521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{5.066691in}}%
\pgfpathcurveto{\pgfqpoint{4.497418in}{5.066691in}}{\pgfqpoint{4.502556in}{5.068819in}}{\pgfqpoint{4.506343in}{5.072607in}}%
\pgfpathcurveto{\pgfqpoint{4.510131in}{5.076395in}}{\pgfqpoint{4.512259in}{5.081533in}}{\pgfqpoint{4.512259in}{5.086890in}}%
\pgfpathcurveto{\pgfqpoint{4.512259in}{5.092246in}}{\pgfqpoint{4.510131in}{5.097384in}}{\pgfqpoint{4.506343in}{5.101172in}}%
\pgfpathcurveto{\pgfqpoint{4.502556in}{5.104960in}}{\pgfqpoint{4.497418in}{5.107088in}}{\pgfqpoint{4.492061in}{5.107088in}}%
\pgfpathcurveto{\pgfqpoint{4.486704in}{5.107088in}}{\pgfqpoint{4.481566in}{5.104960in}}{\pgfqpoint{4.477778in}{5.101172in}}%
\pgfpathcurveto{\pgfqpoint{4.473991in}{5.097384in}}{\pgfqpoint{4.471862in}{5.092246in}}{\pgfqpoint{4.471862in}{5.086890in}}%
\pgfpathcurveto{\pgfqpoint{4.471862in}{5.081533in}}{\pgfqpoint{4.473991in}{5.076395in}}{\pgfqpoint{4.477778in}{5.072607in}}%
\pgfpathcurveto{\pgfqpoint{4.481566in}{5.068819in}}{\pgfqpoint{4.486704in}{5.066691in}}{\pgfqpoint{4.492061in}{5.066691in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{5.066691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{4.965395in}}%
\pgfpathcurveto{\pgfqpoint{4.515610in}{4.965395in}}{\pgfqpoint{4.520685in}{4.967497in}}{\pgfqpoint{4.524426in}{4.971238in}}%
\pgfpathcurveto{\pgfqpoint{4.528167in}{4.974980in}}{\pgfqpoint{4.530269in}{4.980054in}}{\pgfqpoint{4.530269in}{4.985345in}}%
\pgfpathcurveto{\pgfqpoint{4.530269in}{4.990636in}}{\pgfqpoint{4.528167in}{4.995711in}}{\pgfqpoint{4.524426in}{4.999452in}}%
\pgfpathcurveto{\pgfqpoint{4.520685in}{5.003193in}}{\pgfqpoint{4.515610in}{5.005295in}}{\pgfqpoint{4.510319in}{5.005295in}}%
\pgfpathcurveto{\pgfqpoint{4.505028in}{5.005295in}}{\pgfqpoint{4.499954in}{5.003193in}}{\pgfqpoint{4.496212in}{4.999452in}}%
\pgfpathcurveto{\pgfqpoint{4.492471in}{4.995711in}}{\pgfqpoint{4.490369in}{4.990636in}}{\pgfqpoint{4.490369in}{4.985345in}}%
\pgfpathcurveto{\pgfqpoint{4.490369in}{4.980054in}}{\pgfqpoint{4.492471in}{4.974980in}}{\pgfqpoint{4.496212in}{4.971238in}}%
\pgfpathcurveto{\pgfqpoint{4.499954in}{4.967497in}}{\pgfqpoint{4.505028in}{4.965395in}}{\pgfqpoint{4.510319in}{4.965395in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{4.965395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{4.958086in}}%
\pgfpathcurveto{\pgfqpoint{4.533949in}{4.958086in}}{\pgfqpoint{4.539102in}{4.960220in}}{\pgfqpoint{4.542900in}{4.964019in}}%
\pgfpathcurveto{\pgfqpoint{4.546699in}{4.967817in}}{\pgfqpoint{4.548833in}{4.972969in}}{\pgfqpoint{4.548833in}{4.978341in}}%
\pgfpathcurveto{\pgfqpoint{4.548833in}{4.983713in}}{\pgfqpoint{4.546699in}{4.988865in}}{\pgfqpoint{4.542900in}{4.992664in}}%
\pgfpathcurveto{\pgfqpoint{4.539102in}{4.996462in}}{\pgfqpoint{4.533949in}{4.998596in}}{\pgfqpoint{4.528578in}{4.998596in}}%
\pgfpathcurveto{\pgfqpoint{4.523206in}{4.998596in}}{\pgfqpoint{4.518053in}{4.996462in}}{\pgfqpoint{4.514255in}{4.992664in}}%
\pgfpathcurveto{\pgfqpoint{4.510457in}{4.988865in}}{\pgfqpoint{4.508322in}{4.983713in}}{\pgfqpoint{4.508322in}{4.978341in}}%
\pgfpathcurveto{\pgfqpoint{4.508322in}{4.972969in}}{\pgfqpoint{4.510457in}{4.967817in}}{\pgfqpoint{4.514255in}{4.964019in}}%
\pgfpathcurveto{\pgfqpoint{4.518053in}{4.960220in}}{\pgfqpoint{4.523206in}{4.958086in}}{\pgfqpoint{4.528578in}{4.958086in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{4.958086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{4.991407in}}%
\pgfpathcurveto{\pgfqpoint{4.552342in}{4.991407in}}{\pgfqpoint{4.557623in}{4.993595in}}{\pgfqpoint{4.561516in}{4.997488in}}%
\pgfpathcurveto{\pgfqpoint{4.565409in}{5.001381in}}{\pgfqpoint{4.567596in}{5.006662in}}{\pgfqpoint{4.567596in}{5.012168in}}%
\pgfpathcurveto{\pgfqpoint{4.567596in}{5.017673in}}{\pgfqpoint{4.565409in}{5.022954in}}{\pgfqpoint{4.561516in}{5.026847in}}%
\pgfpathcurveto{\pgfqpoint{4.557623in}{5.030740in}}{\pgfqpoint{4.552342in}{5.032928in}}{\pgfqpoint{4.546836in}{5.032928in}}%
\pgfpathcurveto{\pgfqpoint{4.541330in}{5.032928in}}{\pgfqpoint{4.536050in}{5.030740in}}{\pgfqpoint{4.532156in}{5.026847in}}%
\pgfpathcurveto{\pgfqpoint{4.528263in}{5.022954in}}{\pgfqpoint{4.526076in}{5.017673in}}{\pgfqpoint{4.526076in}{5.012168in}}%
\pgfpathcurveto{\pgfqpoint{4.526076in}{5.006662in}}{\pgfqpoint{4.528263in}{5.001381in}}{\pgfqpoint{4.532156in}{4.997488in}}%
\pgfpathcurveto{\pgfqpoint{4.536050in}{4.993595in}}{\pgfqpoint{4.541330in}{4.991407in}}{\pgfqpoint{4.546836in}{4.991407in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{4.991407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{5.028212in}}%
\pgfpathcurveto{\pgfqpoint{4.570625in}{5.028212in}}{\pgfqpoint{4.575929in}{5.030409in}}{\pgfqpoint{4.579839in}{5.034319in}}%
\pgfpathcurveto{\pgfqpoint{4.583750in}{5.038230in}}{\pgfqpoint{4.585947in}{5.043534in}}{\pgfqpoint{4.585947in}{5.049064in}}%
\pgfpathcurveto{\pgfqpoint{4.585947in}{5.054594in}}{\pgfqpoint{4.583750in}{5.059898in}}{\pgfqpoint{4.579839in}{5.063809in}}%
\pgfpathcurveto{\pgfqpoint{4.575929in}{5.067719in}}{\pgfqpoint{4.570625in}{5.069916in}}{\pgfqpoint{4.565094in}{5.069916in}}%
\pgfpathcurveto{\pgfqpoint{4.559564in}{5.069916in}}{\pgfqpoint{4.554260in}{5.067719in}}{\pgfqpoint{4.550350in}{5.063809in}}%
\pgfpathcurveto{\pgfqpoint{4.546439in}{5.059898in}}{\pgfqpoint{4.544242in}{5.054594in}}{\pgfqpoint{4.544242in}{5.049064in}}%
\pgfpathcurveto{\pgfqpoint{4.544242in}{5.043534in}}{\pgfqpoint{4.546439in}{5.038230in}}{\pgfqpoint{4.550350in}{5.034319in}}%
\pgfpathcurveto{\pgfqpoint{4.554260in}{5.030409in}}{\pgfqpoint{4.559564in}{5.028212in}}{\pgfqpoint{4.565094in}{5.028212in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{5.028212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{5.000274in}}%
\pgfpathcurveto{\pgfqpoint{4.588922in}{5.000274in}}{\pgfqpoint{4.594263in}{5.002486in}}{\pgfqpoint{4.598201in}{5.006424in}}%
\pgfpathcurveto{\pgfqpoint{4.602139in}{5.010362in}}{\pgfqpoint{4.604352in}{5.015704in}}{\pgfqpoint{4.604352in}{5.021273in}}%
\pgfpathcurveto{\pgfqpoint{4.604352in}{5.026842in}}{\pgfqpoint{4.602139in}{5.032183in}}{\pgfqpoint{4.598201in}{5.036121in}}%
\pgfpathcurveto{\pgfqpoint{4.594263in}{5.040059in}}{\pgfqpoint{4.588922in}{5.042271in}}{\pgfqpoint{4.583353in}{5.042271in}}%
\pgfpathcurveto{\pgfqpoint{4.577784in}{5.042271in}}{\pgfqpoint{4.572442in}{5.040059in}}{\pgfqpoint{4.568504in}{5.036121in}}%
\pgfpathcurveto{\pgfqpoint{4.564567in}{5.032183in}}{\pgfqpoint{4.562354in}{5.026842in}}{\pgfqpoint{4.562354in}{5.021273in}}%
\pgfpathcurveto{\pgfqpoint{4.562354in}{5.015704in}}{\pgfqpoint{4.564567in}{5.010362in}}{\pgfqpoint{4.568504in}{5.006424in}}%
\pgfpathcurveto{\pgfqpoint{4.572442in}{5.002486in}}{\pgfqpoint{4.577784in}{5.000274in}}{\pgfqpoint{4.583353in}{5.000274in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{5.000274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{5.048622in}}%
\pgfpathcurveto{\pgfqpoint{4.606993in}{5.048622in}}{\pgfqpoint{4.612155in}{5.050760in}}{\pgfqpoint{4.615961in}{5.054565in}}%
\pgfpathcurveto{\pgfqpoint{4.619766in}{5.058371in}}{\pgfqpoint{4.621904in}{5.063533in}}{\pgfqpoint{4.621904in}{5.068915in}}%
\pgfpathcurveto{\pgfqpoint{4.621904in}{5.074297in}}{\pgfqpoint{4.619766in}{5.079459in}}{\pgfqpoint{4.615961in}{5.083264in}}%
\pgfpathcurveto{\pgfqpoint{4.612155in}{5.087070in}}{\pgfqpoint{4.606993in}{5.089208in}}{\pgfqpoint{4.601611in}{5.089208in}}%
\pgfpathcurveto{\pgfqpoint{4.596229in}{5.089208in}}{\pgfqpoint{4.591067in}{5.087070in}}{\pgfqpoint{4.587262in}{5.083264in}}%
\pgfpathcurveto{\pgfqpoint{4.583456in}{5.079459in}}{\pgfqpoint{4.581318in}{5.074297in}}{\pgfqpoint{4.581318in}{5.068915in}}%
\pgfpathcurveto{\pgfqpoint{4.581318in}{5.063533in}}{\pgfqpoint{4.583456in}{5.058371in}}{\pgfqpoint{4.587262in}{5.054565in}}%
\pgfpathcurveto{\pgfqpoint{4.591067in}{5.050760in}}{\pgfqpoint{4.596229in}{5.048622in}}{\pgfqpoint{4.601611in}{5.048622in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{5.048622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{5.109116in}}%
\pgfpathcurveto{\pgfqpoint{4.625125in}{5.109116in}}{\pgfqpoint{4.630165in}{5.111203in}}{\pgfqpoint{4.633881in}{5.114919in}}%
\pgfpathcurveto{\pgfqpoint{4.637597in}{5.118635in}}{\pgfqpoint{4.639685in}{5.123676in}}{\pgfqpoint{4.639685in}{5.128931in}}%
\pgfpathcurveto{\pgfqpoint{4.639685in}{5.134186in}}{\pgfqpoint{4.637597in}{5.139226in}}{\pgfqpoint{4.633881in}{5.142942in}}%
\pgfpathcurveto{\pgfqpoint{4.630165in}{5.146658in}}{\pgfqpoint{4.625125in}{5.148746in}}{\pgfqpoint{4.619870in}{5.148746in}}%
\pgfpathcurveto{\pgfqpoint{4.614615in}{5.148746in}}{\pgfqpoint{4.609574in}{5.146658in}}{\pgfqpoint{4.605858in}{5.142942in}}%
\pgfpathcurveto{\pgfqpoint{4.602142in}{5.139226in}}{\pgfqpoint{4.600054in}{5.134186in}}{\pgfqpoint{4.600054in}{5.128931in}}%
\pgfpathcurveto{\pgfqpoint{4.600054in}{5.123676in}}{\pgfqpoint{4.602142in}{5.118635in}}{\pgfqpoint{4.605858in}{5.114919in}}%
\pgfpathcurveto{\pgfqpoint{4.609574in}{5.111203in}}{\pgfqpoint{4.614615in}{5.109116in}}{\pgfqpoint{4.619870in}{5.109116in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{5.109116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{5.047286in}}%
\pgfpathcurveto{\pgfqpoint{4.643530in}{5.047286in}}{\pgfqpoint{4.648711in}{5.049433in}}{\pgfqpoint{4.652531in}{5.053252in}}%
\pgfpathcurveto{\pgfqpoint{4.656350in}{5.057072in}}{\pgfqpoint{4.658497in}{5.062253in}}{\pgfqpoint{4.658497in}{5.067655in}}%
\pgfpathcurveto{\pgfqpoint{4.658497in}{5.073057in}}{\pgfqpoint{4.656350in}{5.078238in}}{\pgfqpoint{4.652531in}{5.082058in}}%
\pgfpathcurveto{\pgfqpoint{4.648711in}{5.085877in}}{\pgfqpoint{4.643530in}{5.088024in}}{\pgfqpoint{4.638128in}{5.088024in}}%
\pgfpathcurveto{\pgfqpoint{4.632726in}{5.088024in}}{\pgfqpoint{4.627545in}{5.085877in}}{\pgfqpoint{4.623725in}{5.082058in}}%
\pgfpathcurveto{\pgfqpoint{4.619906in}{5.078238in}}{\pgfqpoint{4.617759in}{5.073057in}}{\pgfqpoint{4.617759in}{5.067655in}}%
\pgfpathcurveto{\pgfqpoint{4.617759in}{5.062253in}}{\pgfqpoint{4.619906in}{5.057072in}}{\pgfqpoint{4.623725in}{5.053252in}}%
\pgfpathcurveto{\pgfqpoint{4.627545in}{5.049433in}}{\pgfqpoint{4.632726in}{5.047286in}}{\pgfqpoint{4.638128in}{5.047286in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{5.047286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{5.058635in}}%
\pgfpathcurveto{\pgfqpoint{4.661657in}{5.058635in}}{\pgfqpoint{4.666712in}{5.060729in}}{\pgfqpoint{4.670439in}{5.064456in}}%
\pgfpathcurveto{\pgfqpoint{4.674165in}{5.068183in}}{\pgfqpoint{4.676259in}{5.073238in}}{\pgfqpoint{4.676259in}{5.078508in}}%
\pgfpathcurveto{\pgfqpoint{4.676259in}{5.083779in}}{\pgfqpoint{4.674165in}{5.088834in}}{\pgfqpoint{4.670439in}{5.092561in}}%
\pgfpathcurveto{\pgfqpoint{4.666712in}{5.096287in}}{\pgfqpoint{4.661657in}{5.098381in}}{\pgfqpoint{4.656386in}{5.098381in}}%
\pgfpathcurveto{\pgfqpoint{4.651116in}{5.098381in}}{\pgfqpoint{4.646061in}{5.096287in}}{\pgfqpoint{4.642334in}{5.092561in}}%
\pgfpathcurveto{\pgfqpoint{4.638607in}{5.088834in}}{\pgfqpoint{4.636513in}{5.083779in}}{\pgfqpoint{4.636513in}{5.078508in}}%
\pgfpathcurveto{\pgfqpoint{4.636513in}{5.073238in}}{\pgfqpoint{4.638607in}{5.068183in}}{\pgfqpoint{4.642334in}{5.064456in}}%
\pgfpathcurveto{\pgfqpoint{4.646061in}{5.060729in}}{\pgfqpoint{4.651116in}{5.058635in}}{\pgfqpoint{4.656386in}{5.058635in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{5.058635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{5.084792in}}%
\pgfpathcurveto{\pgfqpoint{4.679925in}{5.084792in}}{\pgfqpoint{4.684990in}{5.086890in}}{\pgfqpoint{4.688724in}{5.090624in}}%
\pgfpathcurveto{\pgfqpoint{4.692458in}{5.094358in}}{\pgfqpoint{4.694556in}{5.099423in}}{\pgfqpoint{4.694556in}{5.104704in}}%
\pgfpathcurveto{\pgfqpoint{4.694556in}{5.109984in}}{\pgfqpoint{4.692458in}{5.115049in}}{\pgfqpoint{4.688724in}{5.118783in}}%
\pgfpathcurveto{\pgfqpoint{4.684990in}{5.122517in}}{\pgfqpoint{4.679925in}{5.124615in}}{\pgfqpoint{4.674645in}{5.124615in}}%
\pgfpathcurveto{\pgfqpoint{4.669364in}{5.124615in}}{\pgfqpoint{4.664299in}{5.122517in}}{\pgfqpoint{4.660565in}{5.118783in}}%
\pgfpathcurveto{\pgfqpoint{4.656831in}{5.115049in}}{\pgfqpoint{4.654733in}{5.109984in}}{\pgfqpoint{4.654733in}{5.104704in}}%
\pgfpathcurveto{\pgfqpoint{4.654733in}{5.099423in}}{\pgfqpoint{4.656831in}{5.094358in}}{\pgfqpoint{4.660565in}{5.090624in}}%
\pgfpathcurveto{\pgfqpoint{4.664299in}{5.086890in}}{\pgfqpoint{4.669364in}{5.084792in}}{\pgfqpoint{4.674645in}{5.084792in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{5.084792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{5.090782in}}%
\pgfpathcurveto{\pgfqpoint{4.697997in}{5.090782in}}{\pgfqpoint{4.702882in}{5.092806in}}{\pgfqpoint{4.706484in}{5.096407in}}%
\pgfpathcurveto{\pgfqpoint{4.710085in}{5.100009in}}{\pgfqpoint{4.712109in}{5.104894in}}{\pgfqpoint{4.712109in}{5.109988in}}%
\pgfpathcurveto{\pgfqpoint{4.712109in}{5.115081in}}{\pgfqpoint{4.710085in}{5.119967in}}{\pgfqpoint{4.706484in}{5.123568in}}%
\pgfpathcurveto{\pgfqpoint{4.702882in}{5.127170in}}{\pgfqpoint{4.697997in}{5.129194in}}{\pgfqpoint{4.692903in}{5.129194in}}%
\pgfpathcurveto{\pgfqpoint{4.687810in}{5.129194in}}{\pgfqpoint{4.682924in}{5.127170in}}{\pgfqpoint{4.679323in}{5.123568in}}%
\pgfpathcurveto{\pgfqpoint{4.675721in}{5.119967in}}{\pgfqpoint{4.673697in}{5.115081in}}{\pgfqpoint{4.673697in}{5.109988in}}%
\pgfpathcurveto{\pgfqpoint{4.673697in}{5.104894in}}{\pgfqpoint{4.675721in}{5.100009in}}{\pgfqpoint{4.679323in}{5.096407in}}%
\pgfpathcurveto{\pgfqpoint{4.682924in}{5.092806in}}{\pgfqpoint{4.687810in}{5.090782in}}{\pgfqpoint{4.692903in}{5.090782in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{5.090782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{5.041602in}}%
\pgfpathcurveto{\pgfqpoint{4.716334in}{5.041602in}}{\pgfqpoint{4.721295in}{5.043657in}}{\pgfqpoint{4.724952in}{5.047315in}}%
\pgfpathcurveto{\pgfqpoint{4.728610in}{5.050972in}}{\pgfqpoint{4.730665in}{5.055933in}}{\pgfqpoint{4.730665in}{5.061106in}}%
\pgfpathcurveto{\pgfqpoint{4.730665in}{5.066278in}}{\pgfqpoint{4.728610in}{5.071239in}}{\pgfqpoint{4.724952in}{5.074896in}}%
\pgfpathcurveto{\pgfqpoint{4.721295in}{5.078554in}}{\pgfqpoint{4.716334in}{5.080609in}}{\pgfqpoint{4.711162in}{5.080609in}}%
\pgfpathcurveto{\pgfqpoint{4.705989in}{5.080609in}}{\pgfqpoint{4.701028in}{5.078554in}}{\pgfqpoint{4.697371in}{5.074896in}}%
\pgfpathcurveto{\pgfqpoint{4.693713in}{5.071239in}}{\pgfqpoint{4.691658in}{5.066278in}}{\pgfqpoint{4.691658in}{5.061106in}}%
\pgfpathcurveto{\pgfqpoint{4.691658in}{5.055933in}}{\pgfqpoint{4.693713in}{5.050972in}}{\pgfqpoint{4.697371in}{5.047315in}}%
\pgfpathcurveto{\pgfqpoint{4.701028in}{5.043657in}}{\pgfqpoint{4.705989in}{5.041602in}}{\pgfqpoint{4.711162in}{5.041602in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{5.041602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{5.088127in}}%
\pgfpathcurveto{\pgfqpoint{4.734649in}{5.088127in}}{\pgfqpoint{4.739665in}{5.090204in}}{\pgfqpoint{4.743363in}{5.093902in}}%
\pgfpathcurveto{\pgfqpoint{4.747060in}{5.097599in}}{\pgfqpoint{4.749138in}{5.102615in}}{\pgfqpoint{4.749138in}{5.107845in}}%
\pgfpathcurveto{\pgfqpoint{4.749138in}{5.113074in}}{\pgfqpoint{4.747060in}{5.118090in}}{\pgfqpoint{4.743363in}{5.121787in}}%
\pgfpathcurveto{\pgfqpoint{4.739665in}{5.125485in}}{\pgfqpoint{4.734649in}{5.127563in}}{\pgfqpoint{4.729420in}{5.127563in}}%
\pgfpathcurveto{\pgfqpoint{4.724191in}{5.127563in}}{\pgfqpoint{4.719175in}{5.125485in}}{\pgfqpoint{4.715477in}{5.121787in}}%
\pgfpathcurveto{\pgfqpoint{4.711779in}{5.118090in}}{\pgfqpoint{4.709702in}{5.113074in}}{\pgfqpoint{4.709702in}{5.107845in}}%
\pgfpathcurveto{\pgfqpoint{4.709702in}{5.102615in}}{\pgfqpoint{4.711779in}{5.097599in}}{\pgfqpoint{4.715477in}{5.093902in}}%
\pgfpathcurveto{\pgfqpoint{4.719175in}{5.090204in}}{\pgfqpoint{4.724191in}{5.088127in}}{\pgfqpoint{4.729420in}{5.088127in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{5.088127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{5.087467in}}%
\pgfpathcurveto{\pgfqpoint{4.752897in}{5.087467in}}{\pgfqpoint{4.757903in}{5.089541in}}{\pgfqpoint{4.761594in}{5.093231in}}%
\pgfpathcurveto{\pgfqpoint{4.765284in}{5.096921in}}{\pgfqpoint{4.767357in}{5.101927in}}{\pgfqpoint{4.767357in}{5.107146in}}%
\pgfpathcurveto{\pgfqpoint{4.767357in}{5.112365in}}{\pgfqpoint{4.765284in}{5.117371in}}{\pgfqpoint{4.761594in}{5.121062in}}%
\pgfpathcurveto{\pgfqpoint{4.757903in}{5.124752in}}{\pgfqpoint{4.752897in}{5.126825in}}{\pgfqpoint{4.747678in}{5.126825in}}%
\pgfpathcurveto{\pgfqpoint{4.742459in}{5.126825in}}{\pgfqpoint{4.737453in}{5.124752in}}{\pgfqpoint{4.733763in}{5.121062in}}%
\pgfpathcurveto{\pgfqpoint{4.730073in}{5.117371in}}{\pgfqpoint{4.727999in}{5.112365in}}{\pgfqpoint{4.727999in}{5.107146in}}%
\pgfpathcurveto{\pgfqpoint{4.727999in}{5.101927in}}{\pgfqpoint{4.730073in}{5.096921in}}{\pgfqpoint{4.733763in}{5.093231in}}%
\pgfpathcurveto{\pgfqpoint{4.737453in}{5.089541in}}{\pgfqpoint{4.742459in}{5.087467in}}{\pgfqpoint{4.747678in}{5.087467in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{5.087467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{5.099360in}}%
\pgfpathcurveto{\pgfqpoint{4.771338in}{5.099360in}}{\pgfqpoint{4.776520in}{5.101506in}}{\pgfqpoint{4.780339in}{5.105326in}}%
\pgfpathcurveto{\pgfqpoint{4.784159in}{5.109145in}}{\pgfqpoint{4.786305in}{5.114327in}}{\pgfqpoint{4.786305in}{5.119729in}}%
\pgfpathcurveto{\pgfqpoint{4.786305in}{5.125130in}}{\pgfqpoint{4.784159in}{5.130312in}}{\pgfqpoint{4.780339in}{5.134131in}}%
\pgfpathcurveto{\pgfqpoint{4.776520in}{5.137951in}}{\pgfqpoint{4.771338in}{5.140097in}}{\pgfqpoint{4.765937in}{5.140097in}}%
\pgfpathcurveto{\pgfqpoint{4.760535in}{5.140097in}}{\pgfqpoint{4.755354in}{5.137951in}}{\pgfqpoint{4.751534in}{5.134131in}}%
\pgfpathcurveto{\pgfqpoint{4.747714in}{5.130312in}}{\pgfqpoint{4.745568in}{5.125130in}}{\pgfqpoint{4.745568in}{5.119729in}}%
\pgfpathcurveto{\pgfqpoint{4.745568in}{5.114327in}}{\pgfqpoint{4.747714in}{5.109145in}}{\pgfqpoint{4.751534in}{5.105326in}}%
\pgfpathcurveto{\pgfqpoint{4.755354in}{5.101506in}}{\pgfqpoint{4.760535in}{5.099360in}}{\pgfqpoint{4.765937in}{5.099360in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{5.099360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{5.111715in}}%
\pgfpathcurveto{\pgfqpoint{4.789597in}{5.111715in}}{\pgfqpoint{4.794778in}{5.113861in}}{\pgfqpoint{4.798598in}{5.117681in}}%
\pgfpathcurveto{\pgfqpoint{4.802417in}{5.121501in}}{\pgfqpoint{4.804564in}{5.126682in}}{\pgfqpoint{4.804564in}{5.132084in}}%
\pgfpathcurveto{\pgfqpoint{4.804564in}{5.137485in}}{\pgfqpoint{4.802417in}{5.142667in}}{\pgfqpoint{4.798598in}{5.146486in}}%
\pgfpathcurveto{\pgfqpoint{4.794778in}{5.150306in}}{\pgfqpoint{4.789597in}{5.152452in}}{\pgfqpoint{4.784195in}{5.152452in}}%
\pgfpathcurveto{\pgfqpoint{4.778793in}{5.152452in}}{\pgfqpoint{4.773612in}{5.150306in}}{\pgfqpoint{4.769792in}{5.146486in}}%
\pgfpathcurveto{\pgfqpoint{4.765973in}{5.142667in}}{\pgfqpoint{4.763827in}{5.137485in}}{\pgfqpoint{4.763827in}{5.132084in}}%
\pgfpathcurveto{\pgfqpoint{4.763827in}{5.126682in}}{\pgfqpoint{4.765973in}{5.121501in}}{\pgfqpoint{4.769792in}{5.117681in}}%
\pgfpathcurveto{\pgfqpoint{4.773612in}{5.113861in}}{\pgfqpoint{4.778793in}{5.111715in}}{\pgfqpoint{4.784195in}{5.111715in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{5.111715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{5.065951in}}%
\pgfpathcurveto{\pgfqpoint{4.807800in}{5.065951in}}{\pgfqpoint{4.812928in}{5.068076in}}{\pgfqpoint{4.816709in}{5.071856in}}%
\pgfpathcurveto{\pgfqpoint{4.820490in}{5.075637in}}{\pgfqpoint{4.822614in}{5.080765in}}{\pgfqpoint{4.822614in}{5.086112in}}%
\pgfpathcurveto{\pgfqpoint{4.822614in}{5.091458in}}{\pgfqpoint{4.820490in}{5.096587in}}{\pgfqpoint{4.816709in}{5.100367in}}%
\pgfpathcurveto{\pgfqpoint{4.812928in}{5.104148in}}{\pgfqpoint{4.807800in}{5.106272in}}{\pgfqpoint{4.802453in}{5.106272in}}%
\pgfpathcurveto{\pgfqpoint{4.797107in}{5.106272in}}{\pgfqpoint{4.791979in}{5.104148in}}{\pgfqpoint{4.788198in}{5.100367in}}%
\pgfpathcurveto{\pgfqpoint{4.784417in}{5.096587in}}{\pgfqpoint{4.782293in}{5.091458in}}{\pgfqpoint{4.782293in}{5.086112in}}%
\pgfpathcurveto{\pgfqpoint{4.782293in}{5.080765in}}{\pgfqpoint{4.784417in}{5.075637in}}{\pgfqpoint{4.788198in}{5.071856in}}%
\pgfpathcurveto{\pgfqpoint{4.791979in}{5.068076in}}{\pgfqpoint{4.797107in}{5.065951in}}{\pgfqpoint{4.802453in}{5.065951in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{5.065951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{5.085494in}}%
\pgfpathcurveto{\pgfqpoint{4.826148in}{5.085494in}}{\pgfqpoint{4.831363in}{5.087654in}}{\pgfqpoint{4.835207in}{5.091499in}}%
\pgfpathcurveto{\pgfqpoint{4.839052in}{5.095343in}}{\pgfqpoint{4.841212in}{5.100558in}}{\pgfqpoint{4.841212in}{5.105994in}}%
\pgfpathcurveto{\pgfqpoint{4.841212in}{5.111431in}}{\pgfqpoint{4.839052in}{5.116646in}}{\pgfqpoint{4.835207in}{5.120490in}}%
\pgfpathcurveto{\pgfqpoint{4.831363in}{5.124334in}}{\pgfqpoint{4.826148in}{5.126494in}}{\pgfqpoint{4.820712in}{5.126494in}}%
\pgfpathcurveto{\pgfqpoint{4.815275in}{5.126494in}}{\pgfqpoint{4.810061in}{5.124334in}}{\pgfqpoint{4.806216in}{5.120490in}}%
\pgfpathcurveto{\pgfqpoint{4.802372in}{5.116646in}}{\pgfqpoint{4.800212in}{5.111431in}}{\pgfqpoint{4.800212in}{5.105994in}}%
\pgfpathcurveto{\pgfqpoint{4.800212in}{5.100558in}}{\pgfqpoint{4.802372in}{5.095343in}}{\pgfqpoint{4.806216in}{5.091499in}}%
\pgfpathcurveto{\pgfqpoint{4.810061in}{5.087654in}}{\pgfqpoint{4.815275in}{5.085494in}}{\pgfqpoint{4.820712in}{5.085494in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{5.085494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{5.065686in}}%
\pgfpathcurveto{\pgfqpoint{4.844322in}{5.065686in}}{\pgfqpoint{4.849455in}{5.067812in}}{\pgfqpoint{4.853239in}{5.071596in}}%
\pgfpathcurveto{\pgfqpoint{4.857023in}{5.075380in}}{\pgfqpoint{4.859150in}{5.080513in}}{\pgfqpoint{4.859150in}{5.085865in}}%
\pgfpathcurveto{\pgfqpoint{4.859150in}{5.091217in}}{\pgfqpoint{4.857023in}{5.096350in}}{\pgfqpoint{4.853239in}{5.100134in}}%
\pgfpathcurveto{\pgfqpoint{4.849455in}{5.103918in}}{\pgfqpoint{4.844322in}{5.106045in}}{\pgfqpoint{4.838970in}{5.106045in}}%
\pgfpathcurveto{\pgfqpoint{4.833619in}{5.106045in}}{\pgfqpoint{4.828485in}{5.103918in}}{\pgfqpoint{4.824701in}{5.100134in}}%
\pgfpathcurveto{\pgfqpoint{4.820917in}{5.096350in}}{\pgfqpoint{4.818791in}{5.091217in}}{\pgfqpoint{4.818791in}{5.085865in}}%
\pgfpathcurveto{\pgfqpoint{4.818791in}{5.080513in}}{\pgfqpoint{4.820917in}{5.075380in}}{\pgfqpoint{4.824701in}{5.071596in}}%
\pgfpathcurveto{\pgfqpoint{4.828485in}{5.067812in}}{\pgfqpoint{4.833619in}{5.065686in}}{\pgfqpoint{4.838970in}{5.065686in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{5.065686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{5.097543in}}%
\pgfpathcurveto{\pgfqpoint{4.862535in}{5.097543in}}{\pgfqpoint{4.867624in}{5.099651in}}{\pgfqpoint{4.871376in}{5.103403in}}%
\pgfpathcurveto{\pgfqpoint{4.875128in}{5.107155in}}{\pgfqpoint{4.877236in}{5.112244in}}{\pgfqpoint{4.877236in}{5.117550in}}%
\pgfpathcurveto{\pgfqpoint{4.877236in}{5.122856in}}{\pgfqpoint{4.875128in}{5.127946in}}{\pgfqpoint{4.871376in}{5.131698in}}%
\pgfpathcurveto{\pgfqpoint{4.867624in}{5.135450in}}{\pgfqpoint{4.862535in}{5.137558in}}{\pgfqpoint{4.857229in}{5.137558in}}%
\pgfpathcurveto{\pgfqpoint{4.851923in}{5.137558in}}{\pgfqpoint{4.846833in}{5.135450in}}{\pgfqpoint{4.843081in}{5.131698in}}%
\pgfpathcurveto{\pgfqpoint{4.839329in}{5.127946in}}{\pgfqpoint{4.837221in}{5.122856in}}{\pgfqpoint{4.837221in}{5.117550in}}%
\pgfpathcurveto{\pgfqpoint{4.837221in}{5.112244in}}{\pgfqpoint{4.839329in}{5.107155in}}{\pgfqpoint{4.843081in}{5.103403in}}%
\pgfpathcurveto{\pgfqpoint{4.846833in}{5.099651in}}{\pgfqpoint{4.851923in}{5.097543in}}{\pgfqpoint{4.857229in}{5.097543in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{5.097543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{5.074996in}}%
\pgfpathcurveto{\pgfqpoint{4.880839in}{5.074996in}}{\pgfqpoint{4.885972in}{5.077122in}}{\pgfqpoint{4.889756in}{5.080907in}}%
\pgfpathcurveto{\pgfqpoint{4.893540in}{5.084691in}}{\pgfqpoint{4.895666in}{5.089824in}}{\pgfqpoint{4.895666in}{5.095176in}}%
\pgfpathcurveto{\pgfqpoint{4.895666in}{5.100527in}}{\pgfqpoint{4.893540in}{5.105660in}}{\pgfqpoint{4.889756in}{5.109445in}}%
\pgfpathcurveto{\pgfqpoint{4.885972in}{5.113229in}}{\pgfqpoint{4.880839in}{5.115355in}}{\pgfqpoint{4.875487in}{5.115355in}}%
\pgfpathcurveto{\pgfqpoint{4.870135in}{5.115355in}}{\pgfqpoint{4.865002in}{5.113229in}}{\pgfqpoint{4.861218in}{5.109445in}}%
\pgfpathcurveto{\pgfqpoint{4.857434in}{5.105660in}}{\pgfqpoint{4.855308in}{5.100527in}}{\pgfqpoint{4.855308in}{5.095176in}}%
\pgfpathcurveto{\pgfqpoint{4.855308in}{5.089824in}}{\pgfqpoint{4.857434in}{5.084691in}}{\pgfqpoint{4.861218in}{5.080907in}}%
\pgfpathcurveto{\pgfqpoint{4.865002in}{5.077122in}}{\pgfqpoint{4.870135in}{5.074996in}}{\pgfqpoint{4.875487in}{5.074996in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{5.074996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{5.061332in}}%
\pgfpathcurveto{\pgfqpoint{4.899031in}{5.061332in}}{\pgfqpoint{4.904101in}{5.063432in}}{\pgfqpoint{4.907839in}{5.067170in}}%
\pgfpathcurveto{\pgfqpoint{4.911576in}{5.070907in}}{\pgfqpoint{4.913676in}{5.075977in}}{\pgfqpoint{4.913676in}{5.081263in}}%
\pgfpathcurveto{\pgfqpoint{4.913676in}{5.086549in}}{\pgfqpoint{4.911576in}{5.091619in}}{\pgfqpoint{4.907839in}{5.095356in}}%
\pgfpathcurveto{\pgfqpoint{4.904101in}{5.099094in}}{\pgfqpoint{4.899031in}{5.101194in}}{\pgfqpoint{4.893745in}{5.101194in}}%
\pgfpathcurveto{\pgfqpoint{4.888460in}{5.101194in}}{\pgfqpoint{4.883390in}{5.099094in}}{\pgfqpoint{4.879652in}{5.095356in}}%
\pgfpathcurveto{\pgfqpoint{4.875915in}{5.091619in}}{\pgfqpoint{4.873815in}{5.086549in}}{\pgfqpoint{4.873815in}{5.081263in}}%
\pgfpathcurveto{\pgfqpoint{4.873815in}{5.075977in}}{\pgfqpoint{4.875915in}{5.070907in}}{\pgfqpoint{4.879652in}{5.067170in}}%
\pgfpathcurveto{\pgfqpoint{4.883390in}{5.063432in}}{\pgfqpoint{4.888460in}{5.061332in}}{\pgfqpoint{4.893745in}{5.061332in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{5.061332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{5.067102in}}%
\pgfpathcurveto{\pgfqpoint{4.917197in}{5.067102in}}{\pgfqpoint{4.922178in}{5.069165in}}{\pgfqpoint{4.925850in}{5.072837in}}%
\pgfpathcurveto{\pgfqpoint{4.929522in}{5.076510in}}{\pgfqpoint{4.931585in}{5.081491in}}{\pgfqpoint{4.931585in}{5.086684in}}%
\pgfpathcurveto{\pgfqpoint{4.931585in}{5.091877in}}{\pgfqpoint{4.929522in}{5.096858in}}{\pgfqpoint{4.925850in}{5.100530in}}%
\pgfpathcurveto{\pgfqpoint{4.922178in}{5.104202in}}{\pgfqpoint{4.917197in}{5.106265in}}{\pgfqpoint{4.912004in}{5.106265in}}%
\pgfpathcurveto{\pgfqpoint{4.906811in}{5.106265in}}{\pgfqpoint{4.901830in}{5.104202in}}{\pgfqpoint{4.898158in}{5.100530in}}%
\pgfpathcurveto{\pgfqpoint{4.894485in}{5.096858in}}{\pgfqpoint{4.892422in}{5.091877in}}{\pgfqpoint{4.892422in}{5.086684in}}%
\pgfpathcurveto{\pgfqpoint{4.892422in}{5.081491in}}{\pgfqpoint{4.894485in}{5.076510in}}{\pgfqpoint{4.898158in}{5.072837in}}%
\pgfpathcurveto{\pgfqpoint{4.901830in}{5.069165in}}{\pgfqpoint{4.906811in}{5.067102in}}{\pgfqpoint{4.912004in}{5.067102in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{5.067102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{5.075957in}}%
\pgfpathcurveto{\pgfqpoint{4.935589in}{5.075957in}}{\pgfqpoint{4.940697in}{5.078073in}}{\pgfqpoint{4.944464in}{5.081839in}}%
\pgfpathcurveto{\pgfqpoint{4.948230in}{5.085606in}}{\pgfqpoint{4.950346in}{5.090715in}}{\pgfqpoint{4.950346in}{5.096041in}}%
\pgfpathcurveto{\pgfqpoint{4.950346in}{5.101367in}}{\pgfqpoint{4.948230in}{5.106476in}}{\pgfqpoint{4.944464in}{5.110243in}}%
\pgfpathcurveto{\pgfqpoint{4.940697in}{5.114009in}}{\pgfqpoint{4.935589in}{5.116125in}}{\pgfqpoint{4.930262in}{5.116125in}}%
\pgfpathcurveto{\pgfqpoint{4.924936in}{5.116125in}}{\pgfqpoint{4.919827in}{5.114009in}}{\pgfqpoint{4.916060in}{5.110243in}}%
\pgfpathcurveto{\pgfqpoint{4.912294in}{5.106476in}}{\pgfqpoint{4.910178in}{5.101367in}}{\pgfqpoint{4.910178in}{5.096041in}}%
\pgfpathcurveto{\pgfqpoint{4.910178in}{5.090715in}}{\pgfqpoint{4.912294in}{5.085606in}}{\pgfqpoint{4.916060in}{5.081839in}}%
\pgfpathcurveto{\pgfqpoint{4.919827in}{5.078073in}}{\pgfqpoint{4.924936in}{5.075957in}}{\pgfqpoint{4.930262in}{5.075957in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{5.075957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{5.065607in}}%
\pgfpathcurveto{\pgfqpoint{4.953724in}{5.065607in}}{\pgfqpoint{4.958715in}{5.067674in}}{\pgfqpoint{4.962394in}{5.071354in}}%
\pgfpathcurveto{\pgfqpoint{4.966074in}{5.075033in}}{\pgfqpoint{4.968141in}{5.080024in}}{\pgfqpoint{4.968141in}{5.085228in}}%
\pgfpathcurveto{\pgfqpoint{4.968141in}{5.090431in}}{\pgfqpoint{4.966074in}{5.095422in}}{\pgfqpoint{4.962394in}{5.099102in}}%
\pgfpathcurveto{\pgfqpoint{4.958715in}{5.102781in}}{\pgfqpoint{4.953724in}{5.104848in}}{\pgfqpoint{4.948521in}{5.104848in}}%
\pgfpathcurveto{\pgfqpoint{4.943317in}{5.104848in}}{\pgfqpoint{4.938326in}{5.102781in}}{\pgfqpoint{4.934647in}{5.099102in}}%
\pgfpathcurveto{\pgfqpoint{4.930967in}{5.095422in}}{\pgfqpoint{4.928900in}{5.090431in}}{\pgfqpoint{4.928900in}{5.085228in}}%
\pgfpathcurveto{\pgfqpoint{4.928900in}{5.080024in}}{\pgfqpoint{4.930967in}{5.075033in}}{\pgfqpoint{4.934647in}{5.071354in}}%
\pgfpathcurveto{\pgfqpoint{4.938326in}{5.067674in}}{\pgfqpoint{4.943317in}{5.065607in}}{\pgfqpoint{4.948521in}{5.065607in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{5.065607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{5.051160in}}%
\pgfpathcurveto{\pgfqpoint{4.971951in}{5.051160in}}{\pgfqpoint{4.976912in}{5.053215in}}{\pgfqpoint{4.980570in}{5.056873in}}%
\pgfpathcurveto{\pgfqpoint{4.984227in}{5.060530in}}{\pgfqpoint{4.986282in}{5.065491in}}{\pgfqpoint{4.986282in}{5.070663in}}%
\pgfpathcurveto{\pgfqpoint{4.986282in}{5.075836in}}{\pgfqpoint{4.984227in}{5.080797in}}{\pgfqpoint{4.980570in}{5.084454in}}%
\pgfpathcurveto{\pgfqpoint{4.976912in}{5.088111in}}{\pgfqpoint{4.971951in}{5.090166in}}{\pgfqpoint{4.966779in}{5.090166in}}%
\pgfpathcurveto{\pgfqpoint{4.961607in}{5.090166in}}{\pgfqpoint{4.956646in}{5.088111in}}{\pgfqpoint{4.952988in}{5.084454in}}%
\pgfpathcurveto{\pgfqpoint{4.949331in}{5.080797in}}{\pgfqpoint{4.947276in}{5.075836in}}{\pgfqpoint{4.947276in}{5.070663in}}%
\pgfpathcurveto{\pgfqpoint{4.947276in}{5.065491in}}{\pgfqpoint{4.949331in}{5.060530in}}{\pgfqpoint{4.952988in}{5.056873in}}%
\pgfpathcurveto{\pgfqpoint{4.956646in}{5.053215in}}{\pgfqpoint{4.961607in}{5.051160in}}{\pgfqpoint{4.966779in}{5.051160in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{5.051160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{5.049740in}}%
\pgfpathcurveto{\pgfqpoint{4.990147in}{5.049740in}}{\pgfqpoint{4.995047in}{5.051770in}}{\pgfqpoint{4.998660in}{5.055382in}}%
\pgfpathcurveto{\pgfqpoint{5.002273in}{5.058995in}}{\pgfqpoint{5.004303in}{5.063896in}}{\pgfqpoint{5.004303in}{5.069005in}}%
\pgfpathcurveto{\pgfqpoint{5.004303in}{5.074115in}}{\pgfqpoint{5.002273in}{5.079015in}}{\pgfqpoint{4.998660in}{5.082628in}}%
\pgfpathcurveto{\pgfqpoint{4.995047in}{5.086241in}}{\pgfqpoint{4.990147in}{5.088271in}}{\pgfqpoint{4.985037in}{5.088271in}}%
\pgfpathcurveto{\pgfqpoint{4.979928in}{5.088271in}}{\pgfqpoint{4.975027in}{5.086241in}}{\pgfqpoint{4.971414in}{5.082628in}}%
\pgfpathcurveto{\pgfqpoint{4.967802in}{5.079015in}}{\pgfqpoint{4.965772in}{5.074115in}}{\pgfqpoint{4.965772in}{5.069005in}}%
\pgfpathcurveto{\pgfqpoint{4.965772in}{5.063896in}}{\pgfqpoint{4.967802in}{5.058995in}}{\pgfqpoint{4.971414in}{5.055382in}}%
\pgfpathcurveto{\pgfqpoint{4.975027in}{5.051770in}}{\pgfqpoint{4.979928in}{5.049740in}}{\pgfqpoint{4.985037in}{5.049740in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{5.049740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{5.024324in}}%
\pgfpathcurveto{\pgfqpoint{5.008510in}{5.024324in}}{\pgfqpoint{5.013510in}{5.026395in}}{\pgfqpoint{5.017197in}{5.030082in}}%
\pgfpathcurveto{\pgfqpoint{5.020884in}{5.033769in}}{\pgfqpoint{5.022955in}{5.038770in}}{\pgfqpoint{5.022955in}{5.043984in}}%
\pgfpathcurveto{\pgfqpoint{5.022955in}{5.049197in}}{\pgfqpoint{5.020884in}{5.054198in}}{\pgfqpoint{5.017197in}{5.057885in}}%
\pgfpathcurveto{\pgfqpoint{5.013510in}{5.061572in}}{\pgfqpoint{5.008510in}{5.063643in}}{\pgfqpoint{5.003296in}{5.063643in}}%
\pgfpathcurveto{\pgfqpoint{4.998082in}{5.063643in}}{\pgfqpoint{4.993081in}{5.061572in}}{\pgfqpoint{4.989394in}{5.057885in}}%
\pgfpathcurveto{\pgfqpoint{4.985707in}{5.054198in}}{\pgfqpoint{4.983636in}{5.049197in}}{\pgfqpoint{4.983636in}{5.043984in}}%
\pgfpathcurveto{\pgfqpoint{4.983636in}{5.038770in}}{\pgfqpoint{4.985707in}{5.033769in}}{\pgfqpoint{4.989394in}{5.030082in}}%
\pgfpathcurveto{\pgfqpoint{4.993081in}{5.026395in}}{\pgfqpoint{4.998082in}{5.024324in}}{\pgfqpoint{5.003296in}{5.024324in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{5.024324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{5.030043in}}%
\pgfpathcurveto{\pgfqpoint{5.026705in}{5.030043in}}{\pgfqpoint{5.031647in}{5.032089in}}{\pgfqpoint{5.035289in}{5.035732in}}%
\pgfpathcurveto{\pgfqpoint{5.038932in}{5.039375in}}{\pgfqpoint{5.040978in}{5.044316in}}{\pgfqpoint{5.040978in}{5.049467in}}%
\pgfpathcurveto{\pgfqpoint{5.040978in}{5.054618in}}{\pgfqpoint{5.038932in}{5.059559in}}{\pgfqpoint{5.035289in}{5.063202in}}%
\pgfpathcurveto{\pgfqpoint{5.031647in}{5.066845in}}{\pgfqpoint{5.026705in}{5.068891in}}{\pgfqpoint{5.021554in}{5.068891in}}%
\pgfpathcurveto{\pgfqpoint{5.016403in}{5.068891in}}{\pgfqpoint{5.011462in}{5.066845in}}{\pgfqpoint{5.007819in}{5.063202in}}%
\pgfpathcurveto{\pgfqpoint{5.004177in}{5.059559in}}{\pgfqpoint{5.002130in}{5.054618in}}{\pgfqpoint{5.002130in}{5.049467in}}%
\pgfpathcurveto{\pgfqpoint{5.002130in}{5.044316in}}{\pgfqpoint{5.004177in}{5.039375in}}{\pgfqpoint{5.007819in}{5.035732in}}%
\pgfpathcurveto{\pgfqpoint{5.011462in}{5.032089in}}{\pgfqpoint{5.016403in}{5.030043in}}{\pgfqpoint{5.021554in}{5.030043in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{5.030043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{5.038885in}}%
\pgfpathcurveto{\pgfqpoint{5.044953in}{5.038885in}}{\pgfqpoint{5.049884in}{5.040927in}}{\pgfqpoint{5.053520in}{5.044562in}}%
\pgfpathcurveto{\pgfqpoint{5.057155in}{5.048198in}}{\pgfqpoint{5.059197in}{5.053129in}}{\pgfqpoint{5.059197in}{5.058270in}}%
\pgfpathcurveto{\pgfqpoint{5.059197in}{5.063410in}}{\pgfqpoint{5.057155in}{5.068341in}}{\pgfqpoint{5.053520in}{5.071977in}}%
\pgfpathcurveto{\pgfqpoint{5.049884in}{5.075612in}}{\pgfqpoint{5.044953in}{5.077654in}}{\pgfqpoint{5.039812in}{5.077654in}}%
\pgfpathcurveto{\pgfqpoint{5.034672in}{5.077654in}}{\pgfqpoint{5.029741in}{5.075612in}}{\pgfqpoint{5.026105in}{5.071977in}}%
\pgfpathcurveto{\pgfqpoint{5.022470in}{5.068341in}}{\pgfqpoint{5.020428in}{5.063410in}}{\pgfqpoint{5.020428in}{5.058270in}}%
\pgfpathcurveto{\pgfqpoint{5.020428in}{5.053129in}}{\pgfqpoint{5.022470in}{5.048198in}}{\pgfqpoint{5.026105in}{5.044562in}}%
\pgfpathcurveto{\pgfqpoint{5.029741in}{5.040927in}}{\pgfqpoint{5.034672in}{5.038885in}}{\pgfqpoint{5.039812in}{5.038885in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{5.038885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{5.111132in}}%
\pgfpathcurveto{\pgfqpoint{5.063295in}{5.111132in}}{\pgfqpoint{5.068306in}{5.113207in}}{\pgfqpoint{5.072000in}{5.116901in}}%
\pgfpathcurveto{\pgfqpoint{5.075694in}{5.120595in}}{\pgfqpoint{5.077770in}{5.125606in}}{\pgfqpoint{5.077770in}{5.130830in}}%
\pgfpathcurveto{\pgfqpoint{5.077770in}{5.136054in}}{\pgfqpoint{5.075694in}{5.141065in}}{\pgfqpoint{5.072000in}{5.144759in}}%
\pgfpathcurveto{\pgfqpoint{5.068306in}{5.148453in}}{\pgfqpoint{5.063295in}{5.150529in}}{\pgfqpoint{5.058071in}{5.150529in}}%
\pgfpathcurveto{\pgfqpoint{5.052847in}{5.150529in}}{\pgfqpoint{5.047836in}{5.148453in}}{\pgfqpoint{5.044142in}{5.144759in}}%
\pgfpathcurveto{\pgfqpoint{5.040448in}{5.141065in}}{\pgfqpoint{5.038372in}{5.136054in}}{\pgfqpoint{5.038372in}{5.130830in}}%
\pgfpathcurveto{\pgfqpoint{5.038372in}{5.125606in}}{\pgfqpoint{5.040448in}{5.120595in}}{\pgfqpoint{5.044142in}{5.116901in}}%
\pgfpathcurveto{\pgfqpoint{5.047836in}{5.113207in}}{\pgfqpoint{5.052847in}{5.111132in}}{\pgfqpoint{5.058071in}{5.111132in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{5.111132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{5.123361in}}%
\pgfpathcurveto{\pgfqpoint{5.081533in}{5.123361in}}{\pgfqpoint{5.086524in}{5.125429in}}{\pgfqpoint{5.090203in}{5.129108in}}%
\pgfpathcurveto{\pgfqpoint{5.093883in}{5.132788in}}{\pgfqpoint{5.095950in}{5.137779in}}{\pgfqpoint{5.095950in}{5.142982in}}%
\pgfpathcurveto{\pgfqpoint{5.095950in}{5.148185in}}{\pgfqpoint{5.093883in}{5.153177in}}{\pgfqpoint{5.090203in}{5.156856in}}%
\pgfpathcurveto{\pgfqpoint{5.086524in}{5.160535in}}{\pgfqpoint{5.081533in}{5.162603in}}{\pgfqpoint{5.076329in}{5.162603in}}%
\pgfpathcurveto{\pgfqpoint{5.071126in}{5.162603in}}{\pgfqpoint{5.066135in}{5.160535in}}{\pgfqpoint{5.062455in}{5.156856in}}%
\pgfpathcurveto{\pgfqpoint{5.058776in}{5.153177in}}{\pgfqpoint{5.056709in}{5.148185in}}{\pgfqpoint{5.056709in}{5.142982in}}%
\pgfpathcurveto{\pgfqpoint{5.056709in}{5.137779in}}{\pgfqpoint{5.058776in}{5.132788in}}{\pgfqpoint{5.062455in}{5.129108in}}%
\pgfpathcurveto{\pgfqpoint{5.066135in}{5.125429in}}{\pgfqpoint{5.071126in}{5.123361in}}{\pgfqpoint{5.076329in}{5.123361in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{5.123361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{5.121243in}}%
\pgfpathcurveto{\pgfqpoint{5.099723in}{5.121243in}}{\pgfqpoint{5.104649in}{5.123283in}}{\pgfqpoint{5.108281in}{5.126915in}}%
\pgfpathcurveto{\pgfqpoint{5.111912in}{5.130546in}}{\pgfqpoint{5.113953in}{5.135472in}}{\pgfqpoint{5.113953in}{5.140608in}}%
\pgfpathcurveto{\pgfqpoint{5.113953in}{5.145743in}}{\pgfqpoint{5.111912in}{5.150669in}}{\pgfqpoint{5.108281in}{5.154301in}}%
\pgfpathcurveto{\pgfqpoint{5.104649in}{5.157932in}}{\pgfqpoint{5.099723in}{5.159973in}}{\pgfqpoint{5.094588in}{5.159973in}}%
\pgfpathcurveto{\pgfqpoint{5.089452in}{5.159973in}}{\pgfqpoint{5.084526in}{5.157932in}}{\pgfqpoint{5.080895in}{5.154301in}}%
\pgfpathcurveto{\pgfqpoint{5.077263in}{5.150669in}}{\pgfqpoint{5.075223in}{5.145743in}}{\pgfqpoint{5.075223in}{5.140608in}}%
\pgfpathcurveto{\pgfqpoint{5.075223in}{5.135472in}}{\pgfqpoint{5.077263in}{5.130546in}}{\pgfqpoint{5.080895in}{5.126915in}}%
\pgfpathcurveto{\pgfqpoint{5.084526in}{5.123283in}}{\pgfqpoint{5.089452in}{5.121243in}}{\pgfqpoint{5.094588in}{5.121243in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{5.121243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{5.107285in}}%
\pgfpathcurveto{\pgfqpoint{5.118070in}{5.107285in}}{\pgfqpoint{5.123081in}{5.109360in}}{\pgfqpoint{5.126775in}{5.113054in}}%
\pgfpathcurveto{\pgfqpoint{5.130469in}{5.116748in}}{\pgfqpoint{5.132545in}{5.121759in}}{\pgfqpoint{5.132545in}{5.126983in}}%
\pgfpathcurveto{\pgfqpoint{5.132545in}{5.132207in}}{\pgfqpoint{5.130469in}{5.137218in}}{\pgfqpoint{5.126775in}{5.140912in}}%
\pgfpathcurveto{\pgfqpoint{5.123081in}{5.144606in}}{\pgfqpoint{5.118070in}{5.146682in}}{\pgfqpoint{5.112846in}{5.146682in}}%
\pgfpathcurveto{\pgfqpoint{5.107622in}{5.146682in}}{\pgfqpoint{5.102611in}{5.144606in}}{\pgfqpoint{5.098917in}{5.140912in}}%
\pgfpathcurveto{\pgfqpoint{5.095223in}{5.137218in}}{\pgfqpoint{5.093147in}{5.132207in}}{\pgfqpoint{5.093147in}{5.126983in}}%
\pgfpathcurveto{\pgfqpoint{5.093147in}{5.121759in}}{\pgfqpoint{5.095223in}{5.116748in}}{\pgfqpoint{5.098917in}{5.113054in}}%
\pgfpathcurveto{\pgfqpoint{5.102611in}{5.109360in}}{\pgfqpoint{5.107622in}{5.107285in}}{\pgfqpoint{5.112846in}{5.107285in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{5.107285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{5.109097in}}%
\pgfpathcurveto{\pgfqpoint{5.136203in}{5.109097in}}{\pgfqpoint{5.141094in}{5.111122in}}{\pgfqpoint{5.144699in}{5.114728in}}%
\pgfpathcurveto{\pgfqpoint{5.148304in}{5.118333in}}{\pgfqpoint{5.150330in}{5.123224in}}{\pgfqpoint{5.150330in}{5.128322in}}%
\pgfpathcurveto{\pgfqpoint{5.150330in}{5.133421in}}{\pgfqpoint{5.148304in}{5.138312in}}{\pgfqpoint{5.144699in}{5.141917in}}%
\pgfpathcurveto{\pgfqpoint{5.141094in}{5.145523in}}{\pgfqpoint{5.136203in}{5.147548in}}{\pgfqpoint{5.131104in}{5.147548in}}%
\pgfpathcurveto{\pgfqpoint{5.126006in}{5.147548in}}{\pgfqpoint{5.121115in}{5.145523in}}{\pgfqpoint{5.117510in}{5.141917in}}%
\pgfpathcurveto{\pgfqpoint{5.113904in}{5.138312in}}{\pgfqpoint{5.111879in}{5.133421in}}{\pgfqpoint{5.111879in}{5.128322in}}%
\pgfpathcurveto{\pgfqpoint{5.111879in}{5.123224in}}{\pgfqpoint{5.113904in}{5.118333in}}{\pgfqpoint{5.117510in}{5.114728in}}%
\pgfpathcurveto{\pgfqpoint{5.121115in}{5.111122in}}{\pgfqpoint{5.126006in}{5.109097in}}{\pgfqpoint{5.131104in}{5.109097in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{5.109097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{5.096501in}}%
\pgfpathcurveto{\pgfqpoint{5.154414in}{5.096501in}}{\pgfqpoint{5.159258in}{5.098507in}}{\pgfqpoint{5.162830in}{5.102079in}}%
\pgfpathcurveto{\pgfqpoint{5.166402in}{5.105650in}}{\pgfqpoint{5.168408in}{5.110495in}}{\pgfqpoint{5.168408in}{5.115546in}}%
\pgfpathcurveto{\pgfqpoint{5.168408in}{5.120597in}}{\pgfqpoint{5.166402in}{5.125442in}}{\pgfqpoint{5.162830in}{5.129013in}}%
\pgfpathcurveto{\pgfqpoint{5.159258in}{5.132585in}}{\pgfqpoint{5.154414in}{5.134592in}}{\pgfqpoint{5.149363in}{5.134592in}}%
\pgfpathcurveto{\pgfqpoint{5.144312in}{5.134592in}}{\pgfqpoint{5.139467in}{5.132585in}}{\pgfqpoint{5.135896in}{5.129013in}}%
\pgfpathcurveto{\pgfqpoint{5.132324in}{5.125442in}}{\pgfqpoint{5.130317in}{5.120597in}}{\pgfqpoint{5.130317in}{5.115546in}}%
\pgfpathcurveto{\pgfqpoint{5.130317in}{5.110495in}}{\pgfqpoint{5.132324in}{5.105650in}}{\pgfqpoint{5.135896in}{5.102079in}}%
\pgfpathcurveto{\pgfqpoint{5.139467in}{5.098507in}}{\pgfqpoint{5.144312in}{5.096501in}}{\pgfqpoint{5.149363in}{5.096501in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{5.096501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{5.171775in}}%
\pgfpathcurveto{\pgfqpoint{5.172709in}{5.171775in}}{\pgfqpoint{5.177590in}{5.173797in}}{\pgfqpoint{5.181188in}{5.177395in}}%
\pgfpathcurveto{\pgfqpoint{5.184786in}{5.180993in}}{\pgfqpoint{5.186807in}{5.185873in}}{\pgfqpoint{5.186807in}{5.190961in}}%
\pgfpathcurveto{\pgfqpoint{5.186807in}{5.196050in}}{\pgfqpoint{5.184786in}{5.200930in}}{\pgfqpoint{5.181188in}{5.204528in}}%
\pgfpathcurveto{\pgfqpoint{5.177590in}{5.208126in}}{\pgfqpoint{5.172709in}{5.210147in}}{\pgfqpoint{5.167621in}{5.210147in}}%
\pgfpathcurveto{\pgfqpoint{5.162533in}{5.210147in}}{\pgfqpoint{5.157653in}{5.208126in}}{\pgfqpoint{5.154055in}{5.204528in}}%
\pgfpathcurveto{\pgfqpoint{5.150457in}{5.200930in}}{\pgfqpoint{5.148435in}{5.196050in}}{\pgfqpoint{5.148435in}{5.190961in}}%
\pgfpathcurveto{\pgfqpoint{5.148435in}{5.185873in}}{\pgfqpoint{5.150457in}{5.180993in}}{\pgfqpoint{5.154055in}{5.177395in}}%
\pgfpathcurveto{\pgfqpoint{5.157653in}{5.173797in}}{\pgfqpoint{5.162533in}{5.171775in}}{\pgfqpoint{5.167621in}{5.171775in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{5.171775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{5.153668in}}%
\pgfpathcurveto{\pgfqpoint{5.190957in}{5.153668in}}{\pgfqpoint{5.195827in}{5.155685in}}{\pgfqpoint{5.199418in}{5.159276in}}%
\pgfpathcurveto{\pgfqpoint{5.203008in}{5.162866in}}{\pgfqpoint{5.205025in}{5.167736in}}{\pgfqpoint{5.205025in}{5.172814in}}%
\pgfpathcurveto{\pgfqpoint{5.205025in}{5.177891in}}{\pgfqpoint{5.203008in}{5.182762in}}{\pgfqpoint{5.199418in}{5.186352in}}%
\pgfpathcurveto{\pgfqpoint{5.195827in}{5.189942in}}{\pgfqpoint{5.190957in}{5.191960in}}{\pgfqpoint{5.185880in}{5.191960in}}%
\pgfpathcurveto{\pgfqpoint{5.180802in}{5.191960in}}{\pgfqpoint{5.175932in}{5.189942in}}{\pgfqpoint{5.172341in}{5.186352in}}%
\pgfpathcurveto{\pgfqpoint{5.168751in}{5.182762in}}{\pgfqpoint{5.166734in}{5.177891in}}{\pgfqpoint{5.166734in}{5.172814in}}%
\pgfpathcurveto{\pgfqpoint{5.166734in}{5.167736in}}{\pgfqpoint{5.168751in}{5.162866in}}{\pgfqpoint{5.172341in}{5.159276in}}%
\pgfpathcurveto{\pgfqpoint{5.175932in}{5.155685in}}{\pgfqpoint{5.180802in}{5.153668in}}{\pgfqpoint{5.185880in}{5.153668in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{5.153668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{5.211983in}}%
\pgfpathcurveto{\pgfqpoint{5.209184in}{5.211983in}}{\pgfqpoint{5.214023in}{5.213988in}}{\pgfqpoint{5.217591in}{5.217556in}}%
\pgfpathcurveto{\pgfqpoint{5.221159in}{5.221124in}}{\pgfqpoint{5.223163in}{5.225963in}}{\pgfqpoint{5.223163in}{5.231009in}}%
\pgfpathcurveto{\pgfqpoint{5.223163in}{5.236054in}}{\pgfqpoint{5.221159in}{5.240894in}}{\pgfqpoint{5.217591in}{5.244462in}}%
\pgfpathcurveto{\pgfqpoint{5.214023in}{5.248030in}}{\pgfqpoint{5.209184in}{5.250034in}}{\pgfqpoint{5.204138in}{5.250034in}}%
\pgfpathcurveto{\pgfqpoint{5.199092in}{5.250034in}}{\pgfqpoint{5.194253in}{5.248030in}}{\pgfqpoint{5.190685in}{5.244462in}}%
\pgfpathcurveto{\pgfqpoint{5.187117in}{5.240894in}}{\pgfqpoint{5.185113in}{5.236054in}}{\pgfqpoint{5.185113in}{5.231009in}}%
\pgfpathcurveto{\pgfqpoint{5.185113in}{5.225963in}}{\pgfqpoint{5.187117in}{5.221124in}}{\pgfqpoint{5.190685in}{5.217556in}}%
\pgfpathcurveto{\pgfqpoint{5.194253in}{5.213988in}}{\pgfqpoint{5.199092in}{5.211983in}}{\pgfqpoint{5.204138in}{5.211983in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{5.211983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{5.233419in}}%
\pgfpathcurveto{\pgfqpoint{5.227415in}{5.233419in}}{\pgfqpoint{5.232229in}{5.235413in}}{\pgfqpoint{5.235778in}{5.238962in}}%
\pgfpathcurveto{\pgfqpoint{5.239327in}{5.242511in}}{\pgfqpoint{5.241321in}{5.247325in}}{\pgfqpoint{5.241321in}{5.252344in}}%
\pgfpathcurveto{\pgfqpoint{5.241321in}{5.257363in}}{\pgfqpoint{5.239327in}{5.262176in}}{\pgfqpoint{5.235778in}{5.265725in}}%
\pgfpathcurveto{\pgfqpoint{5.232229in}{5.269274in}}{\pgfqpoint{5.227415in}{5.271268in}}{\pgfqpoint{5.222396in}{5.271268in}}%
\pgfpathcurveto{\pgfqpoint{5.217378in}{5.271268in}}{\pgfqpoint{5.212564in}{5.269274in}}{\pgfqpoint{5.209015in}{5.265725in}}%
\pgfpathcurveto{\pgfqpoint{5.205466in}{5.262176in}}{\pgfqpoint{5.203472in}{5.257363in}}{\pgfqpoint{5.203472in}{5.252344in}}%
\pgfpathcurveto{\pgfqpoint{5.203472in}{5.247325in}}{\pgfqpoint{5.205466in}{5.242511in}}{\pgfqpoint{5.209015in}{5.238962in}}%
\pgfpathcurveto{\pgfqpoint{5.212564in}{5.235413in}}{\pgfqpoint{5.217378in}{5.233419in}}{\pgfqpoint{5.222396in}{5.233419in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{5.233419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{5.267736in}}%
\pgfpathcurveto{\pgfqpoint{5.245790in}{5.267736in}}{\pgfqpoint{5.250716in}{5.269776in}}{\pgfqpoint{5.254348in}{5.273408in}}%
\pgfpathcurveto{\pgfqpoint{5.257979in}{5.277039in}}{\pgfqpoint{5.260020in}{5.281965in}}{\pgfqpoint{5.260020in}{5.287101in}}%
\pgfpathcurveto{\pgfqpoint{5.260020in}{5.292237in}}{\pgfqpoint{5.257979in}{5.297163in}}{\pgfqpoint{5.254348in}{5.300794in}}%
\pgfpathcurveto{\pgfqpoint{5.250716in}{5.304425in}}{\pgfqpoint{5.245790in}{5.306466in}}{\pgfqpoint{5.240655in}{5.306466in}}%
\pgfpathcurveto{\pgfqpoint{5.235519in}{5.306466in}}{\pgfqpoint{5.230593in}{5.304425in}}{\pgfqpoint{5.226962in}{5.300794in}}%
\pgfpathcurveto{\pgfqpoint{5.223330in}{5.297163in}}{\pgfqpoint{5.221290in}{5.292237in}}{\pgfqpoint{5.221290in}{5.287101in}}%
\pgfpathcurveto{\pgfqpoint{5.221290in}{5.281965in}}{\pgfqpoint{5.223330in}{5.277039in}}{\pgfqpoint{5.226962in}{5.273408in}}%
\pgfpathcurveto{\pgfqpoint{5.230593in}{5.269776in}}{\pgfqpoint{5.235519in}{5.267736in}}{\pgfqpoint{5.240655in}{5.267736in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{5.267736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{5.269792in}}%
\pgfpathcurveto{\pgfqpoint{5.263932in}{5.269792in}}{\pgfqpoint{5.268746in}{5.271786in}}{\pgfqpoint{5.272295in}{5.275335in}}%
\pgfpathcurveto{\pgfqpoint{5.275843in}{5.278884in}}{\pgfqpoint{5.277837in}{5.283698in}}{\pgfqpoint{5.277837in}{5.288716in}}%
\pgfpathcurveto{\pgfqpoint{5.277837in}{5.293735in}}{\pgfqpoint{5.275843in}{5.298549in}}{\pgfqpoint{5.272295in}{5.302098in}}%
\pgfpathcurveto{\pgfqpoint{5.268746in}{5.305647in}}{\pgfqpoint{5.263932in}{5.307641in}}{\pgfqpoint{5.258913in}{5.307641in}}%
\pgfpathcurveto{\pgfqpoint{5.253894in}{5.307641in}}{\pgfqpoint{5.249080in}{5.305647in}}{\pgfqpoint{5.245532in}{5.302098in}}%
\pgfpathcurveto{\pgfqpoint{5.241983in}{5.298549in}}{\pgfqpoint{5.239989in}{5.293735in}}{\pgfqpoint{5.239989in}{5.288716in}}%
\pgfpathcurveto{\pgfqpoint{5.239989in}{5.283698in}}{\pgfqpoint{5.241983in}{5.278884in}}{\pgfqpoint{5.245532in}{5.275335in}}%
\pgfpathcurveto{\pgfqpoint{5.249080in}{5.271786in}}{\pgfqpoint{5.253894in}{5.269792in}}{\pgfqpoint{5.258913in}{5.269792in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{5.269792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{5.262387in}}%
\pgfpathcurveto{\pgfqpoint{5.282065in}{5.262387in}}{\pgfqpoint{5.286759in}{5.264331in}}{\pgfqpoint{5.290219in}{5.267791in}}%
\pgfpathcurveto{\pgfqpoint{5.293680in}{5.271251in}}{\pgfqpoint{5.295624in}{5.275945in}}{\pgfqpoint{5.295624in}{5.280839in}}%
\pgfpathcurveto{\pgfqpoint{5.295624in}{5.285733in}}{\pgfqpoint{5.293680in}{5.290426in}}{\pgfqpoint{5.290219in}{5.293887in}}%
\pgfpathcurveto{\pgfqpoint{5.286759in}{5.297347in}}{\pgfqpoint{5.282065in}{5.299291in}}{\pgfqpoint{5.277171in}{5.299291in}}%
\pgfpathcurveto{\pgfqpoint{5.272278in}{5.299291in}}{\pgfqpoint{5.267584in}{5.297347in}}{\pgfqpoint{5.264124in}{5.293887in}}%
\pgfpathcurveto{\pgfqpoint{5.260663in}{5.290426in}}{\pgfqpoint{5.258719in}{5.285733in}}{\pgfqpoint{5.258719in}{5.280839in}}%
\pgfpathcurveto{\pgfqpoint{5.258719in}{5.275945in}}{\pgfqpoint{5.260663in}{5.271251in}}{\pgfqpoint{5.264124in}{5.267791in}}%
\pgfpathcurveto{\pgfqpoint{5.267584in}{5.264331in}}{\pgfqpoint{5.272278in}{5.262387in}}{\pgfqpoint{5.277171in}{5.262387in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{5.262387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{5.217607in}}%
\pgfpathcurveto{\pgfqpoint{5.300296in}{5.217607in}}{\pgfqpoint{5.304963in}{5.219541in}}{\pgfqpoint{5.308404in}{5.222981in}}%
\pgfpathcurveto{\pgfqpoint{5.311845in}{5.226422in}}{\pgfqpoint{5.313778in}{5.231089in}}{\pgfqpoint{5.313778in}{5.235955in}}%
\pgfpathcurveto{\pgfqpoint{5.313778in}{5.240821in}}{\pgfqpoint{5.311845in}{5.245489in}}{\pgfqpoint{5.308404in}{5.248930in}}%
\pgfpathcurveto{\pgfqpoint{5.304963in}{5.252370in}}{\pgfqpoint{5.300296in}{5.254304in}}{\pgfqpoint{5.295430in}{5.254304in}}%
\pgfpathcurveto{\pgfqpoint{5.290564in}{5.254304in}}{\pgfqpoint{5.285897in}{5.252370in}}{\pgfqpoint{5.282456in}{5.248930in}}%
\pgfpathcurveto{\pgfqpoint{5.279015in}{5.245489in}}{\pgfqpoint{5.277082in}{5.240821in}}{\pgfqpoint{5.277082in}{5.235955in}}%
\pgfpathcurveto{\pgfqpoint{5.277082in}{5.231089in}}{\pgfqpoint{5.279015in}{5.226422in}}{\pgfqpoint{5.282456in}{5.222981in}}%
\pgfpathcurveto{\pgfqpoint{5.285897in}{5.219541in}}{\pgfqpoint{5.290564in}{5.217607in}}{\pgfqpoint{5.295430in}{5.217607in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{5.217607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{5.245249in}}%
\pgfpathcurveto{\pgfqpoint{5.318587in}{5.245249in}}{\pgfqpoint{5.323287in}{5.247195in}}{\pgfqpoint{5.326751in}{5.250660in}}%
\pgfpathcurveto{\pgfqpoint{5.330215in}{5.254124in}}{\pgfqpoint{5.332161in}{5.258823in}}{\pgfqpoint{5.332161in}{5.263722in}}%
\pgfpathcurveto{\pgfqpoint{5.332161in}{5.268621in}}{\pgfqpoint{5.330215in}{5.273320in}}{\pgfqpoint{5.326751in}{5.276785in}}%
\pgfpathcurveto{\pgfqpoint{5.323287in}{5.280249in}}{\pgfqpoint{5.318587in}{5.282195in}}{\pgfqpoint{5.313688in}{5.282195in}}%
\pgfpathcurveto{\pgfqpoint{5.308789in}{5.282195in}}{\pgfqpoint{5.304090in}{5.280249in}}{\pgfqpoint{5.300626in}{5.276785in}}%
\pgfpathcurveto{\pgfqpoint{5.297162in}{5.273320in}}{\pgfqpoint{5.295215in}{5.268621in}}{\pgfqpoint{5.295215in}{5.263722in}}%
\pgfpathcurveto{\pgfqpoint{5.295215in}{5.258823in}}{\pgfqpoint{5.297162in}{5.254124in}}{\pgfqpoint{5.300626in}{5.250660in}}%
\pgfpathcurveto{\pgfqpoint{5.304090in}{5.247195in}}{\pgfqpoint{5.308789in}{5.245249in}}{\pgfqpoint{5.313688in}{5.245249in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{5.245249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{5.263040in}}%
\pgfpathcurveto{\pgfqpoint{5.336763in}{5.263040in}}{\pgfqpoint{5.341382in}{5.264953in}}{\pgfqpoint{5.344787in}{5.268359in}}%
\pgfpathcurveto{\pgfqpoint{5.348192in}{5.271764in}}{\pgfqpoint{5.350106in}{5.276383in}}{\pgfqpoint{5.350106in}{5.281199in}}%
\pgfpathcurveto{\pgfqpoint{5.350106in}{5.286015in}}{\pgfqpoint{5.348192in}{5.290634in}}{\pgfqpoint{5.344787in}{5.294040in}}%
\pgfpathcurveto{\pgfqpoint{5.341382in}{5.297445in}}{\pgfqpoint{5.336763in}{5.299358in}}{\pgfqpoint{5.331947in}{5.299358in}}%
\pgfpathcurveto{\pgfqpoint{5.327131in}{5.299358in}}{\pgfqpoint{5.322512in}{5.297445in}}{\pgfqpoint{5.319106in}{5.294040in}}%
\pgfpathcurveto{\pgfqpoint{5.315701in}{5.290634in}}{\pgfqpoint{5.313787in}{5.286015in}}{\pgfqpoint{5.313787in}{5.281199in}}%
\pgfpathcurveto{\pgfqpoint{5.313787in}{5.276383in}}{\pgfqpoint{5.315701in}{5.271764in}}{\pgfqpoint{5.319106in}{5.268359in}}%
\pgfpathcurveto{\pgfqpoint{5.322512in}{5.264953in}}{\pgfqpoint{5.327131in}{5.263040in}}{\pgfqpoint{5.331947in}{5.263040in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{5.263040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{5.247759in}}%
\pgfpathcurveto{\pgfqpoint{5.355065in}{5.247759in}}{\pgfqpoint{5.359728in}{5.249690in}}{\pgfqpoint{5.363164in}{5.253127in}}%
\pgfpathcurveto{\pgfqpoint{5.366601in}{5.256563in}}{\pgfqpoint{5.368532in}{5.261225in}}{\pgfqpoint{5.368532in}{5.266086in}}%
\pgfpathcurveto{\pgfqpoint{5.368532in}{5.270946in}}{\pgfqpoint{5.366601in}{5.275608in}}{\pgfqpoint{5.363164in}{5.279045in}}%
\pgfpathcurveto{\pgfqpoint{5.359728in}{5.282482in}}{\pgfqpoint{5.355065in}{5.284413in}}{\pgfqpoint{5.350205in}{5.284413in}}%
\pgfpathcurveto{\pgfqpoint{5.345345in}{5.284413in}}{\pgfqpoint{5.340683in}{5.282482in}}{\pgfqpoint{5.337246in}{5.279045in}}%
\pgfpathcurveto{\pgfqpoint{5.333809in}{5.275608in}}{\pgfqpoint{5.331878in}{5.270946in}}{\pgfqpoint{5.331878in}{5.266086in}}%
\pgfpathcurveto{\pgfqpoint{5.331878in}{5.261225in}}{\pgfqpoint{5.333809in}{5.256563in}}{\pgfqpoint{5.337246in}{5.253127in}}%
\pgfpathcurveto{\pgfqpoint{5.340683in}{5.249690in}}{\pgfqpoint{5.345345in}{5.247759in}}{\pgfqpoint{5.350205in}{5.247759in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{5.247759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{5.252736in}}%
\pgfpathcurveto{\pgfqpoint{5.373307in}{5.252736in}}{\pgfqpoint{5.377953in}{5.254660in}}{\pgfqpoint{5.381378in}{5.258085in}}%
\pgfpathcurveto{\pgfqpoint{5.384803in}{5.261511in}}{\pgfqpoint{5.386728in}{5.266157in}}{\pgfqpoint{5.386728in}{5.271000in}}%
\pgfpathcurveto{\pgfqpoint{5.386728in}{5.275844in}}{\pgfqpoint{5.384803in}{5.280490in}}{\pgfqpoint{5.381378in}{5.283915in}}%
\pgfpathcurveto{\pgfqpoint{5.377953in}{5.287340in}}{\pgfqpoint{5.373307in}{5.289265in}}{\pgfqpoint{5.368463in}{5.289265in}}%
\pgfpathcurveto{\pgfqpoint{5.363620in}{5.289265in}}{\pgfqpoint{5.358974in}{5.287340in}}{\pgfqpoint{5.355549in}{5.283915in}}%
\pgfpathcurveto{\pgfqpoint{5.352123in}{5.280490in}}{\pgfqpoint{5.350199in}{5.275844in}}{\pgfqpoint{5.350199in}{5.271000in}}%
\pgfpathcurveto{\pgfqpoint{5.350199in}{5.266157in}}{\pgfqpoint{5.352123in}{5.261511in}}{\pgfqpoint{5.355549in}{5.258085in}}%
\pgfpathcurveto{\pgfqpoint{5.358974in}{5.254660in}}{\pgfqpoint{5.363620in}{5.252736in}}{\pgfqpoint{5.368463in}{5.252736in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{5.252736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{5.270941in}}%
\pgfpathcurveto{\pgfqpoint{5.391538in}{5.270941in}}{\pgfqpoint{5.396157in}{5.272854in}}{\pgfqpoint{5.399562in}{5.276260in}}%
\pgfpathcurveto{\pgfqpoint{5.402968in}{5.279665in}}{\pgfqpoint{5.404881in}{5.284284in}}{\pgfqpoint{5.404881in}{5.289100in}}%
\pgfpathcurveto{\pgfqpoint{5.404881in}{5.293916in}}{\pgfqpoint{5.402968in}{5.298535in}}{\pgfqpoint{5.399562in}{5.301941in}}%
\pgfpathcurveto{\pgfqpoint{5.396157in}{5.305346in}}{\pgfqpoint{5.391538in}{5.307259in}}{\pgfqpoint{5.386722in}{5.307259in}}%
\pgfpathcurveto{\pgfqpoint{5.381906in}{5.307259in}}{\pgfqpoint{5.377287in}{5.305346in}}{\pgfqpoint{5.373881in}{5.301941in}}%
\pgfpathcurveto{\pgfqpoint{5.370476in}{5.298535in}}{\pgfqpoint{5.368563in}{5.293916in}}{\pgfqpoint{5.368563in}{5.289100in}}%
\pgfpathcurveto{\pgfqpoint{5.368563in}{5.284284in}}{\pgfqpoint{5.370476in}{5.279665in}}{\pgfqpoint{5.373881in}{5.276260in}}%
\pgfpathcurveto{\pgfqpoint{5.377287in}{5.272854in}}{\pgfqpoint{5.381906in}{5.270941in}}{\pgfqpoint{5.386722in}{5.270941in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{5.270941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{5.274224in}}%
\pgfpathcurveto{\pgfqpoint{5.409796in}{5.274224in}}{\pgfqpoint{5.414415in}{5.276137in}}{\pgfqpoint{5.417821in}{5.279542in}}%
\pgfpathcurveto{\pgfqpoint{5.421226in}{5.282948in}}{\pgfqpoint{5.423139in}{5.287567in}}{\pgfqpoint{5.423139in}{5.292383in}}%
\pgfpathcurveto{\pgfqpoint{5.423139in}{5.297199in}}{\pgfqpoint{5.421226in}{5.301818in}}{\pgfqpoint{5.417821in}{5.305223in}}%
\pgfpathcurveto{\pgfqpoint{5.414415in}{5.308629in}}{\pgfqpoint{5.409796in}{5.310542in}}{\pgfqpoint{5.404980in}{5.310542in}}%
\pgfpathcurveto{\pgfqpoint{5.400164in}{5.310542in}}{\pgfqpoint{5.395545in}{5.308629in}}{\pgfqpoint{5.392140in}{5.305223in}}%
\pgfpathcurveto{\pgfqpoint{5.388734in}{5.301818in}}{\pgfqpoint{5.386821in}{5.297199in}}{\pgfqpoint{5.386821in}{5.292383in}}%
\pgfpathcurveto{\pgfqpoint{5.386821in}{5.287567in}}{\pgfqpoint{5.388734in}{5.282948in}}{\pgfqpoint{5.392140in}{5.279542in}}%
\pgfpathcurveto{\pgfqpoint{5.395545in}{5.276137in}}{\pgfqpoint{5.400164in}{5.274224in}}{\pgfqpoint{5.404980in}{5.274224in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{5.274224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{5.281405in}}%
\pgfpathcurveto{\pgfqpoint{5.427947in}{5.281405in}}{\pgfqpoint{5.432463in}{5.283275in}}{\pgfqpoint{5.435792in}{5.286605in}}%
\pgfpathcurveto{\pgfqpoint{5.439121in}{5.289934in}}{\pgfqpoint{5.440992in}{5.294450in}}{\pgfqpoint{5.440992in}{5.299158in}}%
\pgfpathcurveto{\pgfqpoint{5.440992in}{5.303867in}}{\pgfqpoint{5.439121in}{5.308383in}}{\pgfqpoint{5.435792in}{5.311712in}}%
\pgfpathcurveto{\pgfqpoint{5.432463in}{5.315041in}}{\pgfqpoint{5.427947in}{5.316912in}}{\pgfqpoint{5.423239in}{5.316912in}}%
\pgfpathcurveto{\pgfqpoint{5.418530in}{5.316912in}}{\pgfqpoint{5.414014in}{5.315041in}}{\pgfqpoint{5.410685in}{5.311712in}}%
\pgfpathcurveto{\pgfqpoint{5.407356in}{5.308383in}}{\pgfqpoint{5.405485in}{5.303867in}}{\pgfqpoint{5.405485in}{5.299158in}}%
\pgfpathcurveto{\pgfqpoint{5.405485in}{5.294450in}}{\pgfqpoint{5.407356in}{5.289934in}}{\pgfqpoint{5.410685in}{5.286605in}}%
\pgfpathcurveto{\pgfqpoint{5.414014in}{5.283275in}}{\pgfqpoint{5.418530in}{5.281405in}}{\pgfqpoint{5.423239in}{5.281405in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{5.281405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{5.259620in}}%
\pgfpathcurveto{\pgfqpoint{5.446205in}{5.259620in}}{\pgfqpoint{5.450721in}{5.261491in}}{\pgfqpoint{5.454051in}{5.264820in}}%
\pgfpathcurveto{\pgfqpoint{5.457380in}{5.268149in}}{\pgfqpoint{5.459250in}{5.272665in}}{\pgfqpoint{5.459250in}{5.277373in}}%
\pgfpathcurveto{\pgfqpoint{5.459250in}{5.282082in}}{\pgfqpoint{5.457380in}{5.286598in}}{\pgfqpoint{5.454051in}{5.289927in}}%
\pgfpathcurveto{\pgfqpoint{5.450721in}{5.293256in}}{\pgfqpoint{5.446205in}{5.295127in}}{\pgfqpoint{5.441497in}{5.295127in}}%
\pgfpathcurveto{\pgfqpoint{5.436789in}{5.295127in}}{\pgfqpoint{5.432273in}{5.293256in}}{\pgfqpoint{5.428943in}{5.289927in}}%
\pgfpathcurveto{\pgfqpoint{5.425614in}{5.286598in}}{\pgfqpoint{5.423744in}{5.282082in}}{\pgfqpoint{5.423744in}{5.277373in}}%
\pgfpathcurveto{\pgfqpoint{5.423744in}{5.272665in}}{\pgfqpoint{5.425614in}{5.268149in}}{\pgfqpoint{5.428943in}{5.264820in}}%
\pgfpathcurveto{\pgfqpoint{5.432273in}{5.261491in}}{\pgfqpoint{5.436789in}{5.259620in}}{\pgfqpoint{5.441497in}{5.259620in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{5.259620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{5.261375in}}%
\pgfpathcurveto{\pgfqpoint{5.464481in}{5.261375in}}{\pgfqpoint{5.469013in}{5.263253in}}{\pgfqpoint{5.472355in}{5.266594in}}%
\pgfpathcurveto{\pgfqpoint{5.475696in}{5.269936in}}{\pgfqpoint{5.477573in}{5.274468in}}{\pgfqpoint{5.477573in}{5.279194in}}%
\pgfpathcurveto{\pgfqpoint{5.477573in}{5.283919in}}{\pgfqpoint{5.475696in}{5.288451in}}{\pgfqpoint{5.472355in}{5.291793in}}%
\pgfpathcurveto{\pgfqpoint{5.469013in}{5.295134in}}{\pgfqpoint{5.464481in}{5.297012in}}{\pgfqpoint{5.459755in}{5.297012in}}%
\pgfpathcurveto{\pgfqpoint{5.455030in}{5.297012in}}{\pgfqpoint{5.450497in}{5.295134in}}{\pgfqpoint{5.447156in}{5.291793in}}%
\pgfpathcurveto{\pgfqpoint{5.443815in}{5.288451in}}{\pgfqpoint{5.441937in}{5.283919in}}{\pgfqpoint{5.441937in}{5.279194in}}%
\pgfpathcurveto{\pgfqpoint{5.441937in}{5.274468in}}{\pgfqpoint{5.443815in}{5.269936in}}{\pgfqpoint{5.447156in}{5.266594in}}%
\pgfpathcurveto{\pgfqpoint{5.450497in}{5.263253in}}{\pgfqpoint{5.455030in}{5.261375in}}{\pgfqpoint{5.459755in}{5.261375in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{5.261375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{5.212287in}}%
\pgfpathcurveto{\pgfqpoint{5.482722in}{5.212287in}}{\pgfqpoint{5.487238in}{5.214157in}}{\pgfqpoint{5.490567in}{5.217487in}}%
\pgfpathcurveto{\pgfqpoint{5.493897in}{5.220816in}}{\pgfqpoint{5.495767in}{5.225332in}}{\pgfqpoint{5.495767in}{5.230040in}}%
\pgfpathcurveto{\pgfqpoint{5.495767in}{5.234749in}}{\pgfqpoint{5.493897in}{5.239265in}}{\pgfqpoint{5.490567in}{5.242594in}}%
\pgfpathcurveto{\pgfqpoint{5.487238in}{5.245923in}}{\pgfqpoint{5.482722in}{5.247794in}}{\pgfqpoint{5.478014in}{5.247794in}}%
\pgfpathcurveto{\pgfqpoint{5.473305in}{5.247794in}}{\pgfqpoint{5.468789in}{5.245923in}}{\pgfqpoint{5.465460in}{5.242594in}}%
\pgfpathcurveto{\pgfqpoint{5.462131in}{5.239265in}}{\pgfqpoint{5.460260in}{5.234749in}}{\pgfqpoint{5.460260in}{5.230040in}}%
\pgfpathcurveto{\pgfqpoint{5.460260in}{5.225332in}}{\pgfqpoint{5.462131in}{5.220816in}}{\pgfqpoint{5.465460in}{5.217487in}}%
\pgfpathcurveto{\pgfqpoint{5.468789in}{5.214157in}}{\pgfqpoint{5.473305in}{5.212287in}}{\pgfqpoint{5.478014in}{5.212287in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{5.212287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{5.197888in}}%
\pgfpathcurveto{\pgfqpoint{5.500934in}{5.197888in}}{\pgfqpoint{5.505406in}{5.199740in}}{\pgfqpoint{5.508703in}{5.203037in}}%
\pgfpathcurveto{\pgfqpoint{5.512000in}{5.206334in}}{\pgfqpoint{5.513852in}{5.210805in}}{\pgfqpoint{5.513852in}{5.215468in}}%
\pgfpathcurveto{\pgfqpoint{5.513852in}{5.220130in}}{\pgfqpoint{5.512000in}{5.224602in}}{\pgfqpoint{5.508703in}{5.227898in}}%
\pgfpathcurveto{\pgfqpoint{5.505406in}{5.231195in}}{\pgfqpoint{5.500934in}{5.233047in}}{\pgfqpoint{5.496272in}{5.233047in}}%
\pgfpathcurveto{\pgfqpoint{5.491610in}{5.233047in}}{\pgfqpoint{5.487138in}{5.231195in}}{\pgfqpoint{5.483841in}{5.227898in}}%
\pgfpathcurveto{\pgfqpoint{5.480545in}{5.224602in}}{\pgfqpoint{5.478692in}{5.220130in}}{\pgfqpoint{5.478692in}{5.215468in}}%
\pgfpathcurveto{\pgfqpoint{5.478692in}{5.210805in}}{\pgfqpoint{5.480545in}{5.206334in}}{\pgfqpoint{5.483841in}{5.203037in}}%
\pgfpathcurveto{\pgfqpoint{5.487138in}{5.199740in}}{\pgfqpoint{5.491610in}{5.197888in}}{\pgfqpoint{5.496272in}{5.197888in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{5.197888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{5.210553in}}%
\pgfpathcurveto{\pgfqpoint{5.519181in}{5.210553in}}{\pgfqpoint{5.523642in}{5.212401in}}{\pgfqpoint{5.526930in}{5.215689in}}%
\pgfpathcurveto{\pgfqpoint{5.530219in}{5.218978in}}{\pgfqpoint{5.532067in}{5.223438in}}{\pgfqpoint{5.532067in}{5.228089in}}%
\pgfpathcurveto{\pgfqpoint{5.532067in}{5.232740in}}{\pgfqpoint{5.530219in}{5.237200in}}{\pgfqpoint{5.526930in}{5.240489in}}%
\pgfpathcurveto{\pgfqpoint{5.523642in}{5.243777in}}{\pgfqpoint{5.519181in}{5.245625in}}{\pgfqpoint{5.514530in}{5.245625in}}%
\pgfpathcurveto{\pgfqpoint{5.509880in}{5.245625in}}{\pgfqpoint{5.505419in}{5.243777in}}{\pgfqpoint{5.502131in}{5.240489in}}%
\pgfpathcurveto{\pgfqpoint{5.498842in}{5.237200in}}{\pgfqpoint{5.496994in}{5.232740in}}{\pgfqpoint{5.496994in}{5.228089in}}%
\pgfpathcurveto{\pgfqpoint{5.496994in}{5.223438in}}{\pgfqpoint{5.498842in}{5.218978in}}{\pgfqpoint{5.502131in}{5.215689in}}%
\pgfpathcurveto{\pgfqpoint{5.505419in}{5.212401in}}{\pgfqpoint{5.509880in}{5.210553in}}{\pgfqpoint{5.514530in}{5.210553in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{5.210553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{5.200126in}}%
\pgfpathcurveto{\pgfqpoint{5.537571in}{5.200126in}}{\pgfqpoint{5.542158in}{5.202026in}}{\pgfqpoint{5.545539in}{5.205408in}}%
\pgfpathcurveto{\pgfqpoint{5.548921in}{5.208789in}}{\pgfqpoint{5.550821in}{5.213376in}}{\pgfqpoint{5.550821in}{5.218158in}}%
\pgfpathcurveto{\pgfqpoint{5.550821in}{5.222940in}}{\pgfqpoint{5.548921in}{5.227527in}}{\pgfqpoint{5.545539in}{5.230909in}}%
\pgfpathcurveto{\pgfqpoint{5.542158in}{5.234290in}}{\pgfqpoint{5.537571in}{5.236190in}}{\pgfqpoint{5.532789in}{5.236190in}}%
\pgfpathcurveto{\pgfqpoint{5.528007in}{5.236190in}}{\pgfqpoint{5.523420in}{5.234290in}}{\pgfqpoint{5.520038in}{5.230909in}}%
\pgfpathcurveto{\pgfqpoint{5.516657in}{5.227527in}}{\pgfqpoint{5.514757in}{5.222940in}}{\pgfqpoint{5.514757in}{5.218158in}}%
\pgfpathcurveto{\pgfqpoint{5.514757in}{5.213376in}}{\pgfqpoint{5.516657in}{5.208789in}}{\pgfqpoint{5.520038in}{5.205408in}}%
\pgfpathcurveto{\pgfqpoint{5.523420in}{5.202026in}}{\pgfqpoint{5.528007in}{5.200126in}}{\pgfqpoint{5.532789in}{5.200126in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{5.200126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{5.237064in}}%
\pgfpathcurveto{\pgfqpoint{5.555801in}{5.237064in}}{\pgfqpoint{5.560361in}{5.238953in}}{\pgfqpoint{5.563722in}{5.242314in}}%
\pgfpathcurveto{\pgfqpoint{5.567084in}{5.245676in}}{\pgfqpoint{5.568973in}{5.250236in}}{\pgfqpoint{5.568973in}{5.254990in}}%
\pgfpathcurveto{\pgfqpoint{5.568973in}{5.259744in}}{\pgfqpoint{5.567084in}{5.264303in}}{\pgfqpoint{5.563722in}{5.267665in}}%
\pgfpathcurveto{\pgfqpoint{5.560361in}{5.271026in}}{\pgfqpoint{5.555801in}{5.272915in}}{\pgfqpoint{5.551047in}{5.272915in}}%
\pgfpathcurveto{\pgfqpoint{5.546293in}{5.272915in}}{\pgfqpoint{5.541734in}{5.271026in}}{\pgfqpoint{5.538372in}{5.267665in}}%
\pgfpathcurveto{\pgfqpoint{5.535011in}{5.264303in}}{\pgfqpoint{5.533122in}{5.259744in}}{\pgfqpoint{5.533122in}{5.254990in}}%
\pgfpathcurveto{\pgfqpoint{5.533122in}{5.250236in}}{\pgfqpoint{5.535011in}{5.245676in}}{\pgfqpoint{5.538372in}{5.242314in}}%
\pgfpathcurveto{\pgfqpoint{5.541734in}{5.238953in}}{\pgfqpoint{5.546293in}{5.237064in}}{\pgfqpoint{5.551047in}{5.237064in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{5.237064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{5.227578in}}%
\pgfpathcurveto{\pgfqpoint{5.574037in}{5.227578in}}{\pgfqpoint{5.578575in}{5.229458in}}{\pgfqpoint{5.581920in}{5.232803in}}%
\pgfpathcurveto{\pgfqpoint{5.585266in}{5.236149in}}{\pgfqpoint{5.587145in}{5.240687in}}{\pgfqpoint{5.587145in}{5.245418in}}%
\pgfpathcurveto{\pgfqpoint{5.587145in}{5.250149in}}{\pgfqpoint{5.585266in}{5.254687in}}{\pgfqpoint{5.581920in}{5.258032in}}%
\pgfpathcurveto{\pgfqpoint{5.578575in}{5.261378in}}{\pgfqpoint{5.574037in}{5.263257in}}{\pgfqpoint{5.569306in}{5.263257in}}%
\pgfpathcurveto{\pgfqpoint{5.564575in}{5.263257in}}{\pgfqpoint{5.560037in}{5.261378in}}{\pgfqpoint{5.556691in}{5.258032in}}%
\pgfpathcurveto{\pgfqpoint{5.553346in}{5.254687in}}{\pgfqpoint{5.551466in}{5.250149in}}{\pgfqpoint{5.551466in}{5.245418in}}%
\pgfpathcurveto{\pgfqpoint{5.551466in}{5.240687in}}{\pgfqpoint{5.553346in}{5.236149in}}{\pgfqpoint{5.556691in}{5.232803in}}%
\pgfpathcurveto{\pgfqpoint{5.560037in}{5.229458in}}{\pgfqpoint{5.564575in}{5.227578in}}{\pgfqpoint{5.569306in}{5.227578in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{5.227578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{5.210207in}}%
\pgfpathcurveto{\pgfqpoint{5.592272in}{5.210207in}}{\pgfqpoint{5.596788in}{5.212078in}}{\pgfqpoint{5.600118in}{5.215407in}}%
\pgfpathcurveto{\pgfqpoint{5.603447in}{5.218736in}}{\pgfqpoint{5.605317in}{5.223252in}}{\pgfqpoint{5.605317in}{5.227961in}}%
\pgfpathcurveto{\pgfqpoint{5.605317in}{5.232669in}}{\pgfqpoint{5.603447in}{5.237185in}}{\pgfqpoint{5.600118in}{5.240514in}}%
\pgfpathcurveto{\pgfqpoint{5.596788in}{5.243843in}}{\pgfqpoint{5.592272in}{5.245714in}}{\pgfqpoint{5.587564in}{5.245714in}}%
\pgfpathcurveto{\pgfqpoint{5.582856in}{5.245714in}}{\pgfqpoint{5.578340in}{5.243843in}}{\pgfqpoint{5.575010in}{5.240514in}}%
\pgfpathcurveto{\pgfqpoint{5.571681in}{5.237185in}}{\pgfqpoint{5.569811in}{5.232669in}}{\pgfqpoint{5.569811in}{5.227961in}}%
\pgfpathcurveto{\pgfqpoint{5.569811in}{5.223252in}}{\pgfqpoint{5.571681in}{5.218736in}}{\pgfqpoint{5.575010in}{5.215407in}}%
\pgfpathcurveto{\pgfqpoint{5.578340in}{5.212078in}}{\pgfqpoint{5.582856in}{5.210207in}}{\pgfqpoint{5.587564in}{5.210207in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{5.210207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{5.210461in}}%
\pgfpathcurveto{\pgfqpoint{5.610531in}{5.210461in}}{\pgfqpoint{5.615047in}{5.212331in}}{\pgfqpoint{5.618376in}{5.215661in}}%
\pgfpathcurveto{\pgfqpoint{5.621705in}{5.218990in}}{\pgfqpoint{5.623576in}{5.223506in}}{\pgfqpoint{5.623576in}{5.228214in}}%
\pgfpathcurveto{\pgfqpoint{5.623576in}{5.232923in}}{\pgfqpoint{5.621705in}{5.237439in}}{\pgfqpoint{5.618376in}{5.240768in}}%
\pgfpathcurveto{\pgfqpoint{5.615047in}{5.244097in}}{\pgfqpoint{5.610531in}{5.245968in}}{\pgfqpoint{5.605822in}{5.245968in}}%
\pgfpathcurveto{\pgfqpoint{5.601114in}{5.245968in}}{\pgfqpoint{5.596598in}{5.244097in}}{\pgfqpoint{5.593269in}{5.240768in}}%
\pgfpathcurveto{\pgfqpoint{5.589940in}{5.237439in}}{\pgfqpoint{5.588069in}{5.232923in}}{\pgfqpoint{5.588069in}{5.228214in}}%
\pgfpathcurveto{\pgfqpoint{5.588069in}{5.223506in}}{\pgfqpoint{5.589940in}{5.218990in}}{\pgfqpoint{5.593269in}{5.215661in}}%
\pgfpathcurveto{\pgfqpoint{5.596598in}{5.212331in}}{\pgfqpoint{5.601114in}{5.210461in}}{\pgfqpoint{5.605822in}{5.210461in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{5.210461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{5.203150in}}%
\pgfpathcurveto{\pgfqpoint{5.628801in}{5.203150in}}{\pgfqpoint{5.633328in}{5.205025in}}{\pgfqpoint{5.636665in}{5.208363in}}%
\pgfpathcurveto{\pgfqpoint{5.640002in}{5.211700in}}{\pgfqpoint{5.641877in}{5.216227in}}{\pgfqpoint{5.641877in}{5.220947in}}%
\pgfpathcurveto{\pgfqpoint{5.641877in}{5.225666in}}{\pgfqpoint{5.640002in}{5.230193in}}{\pgfqpoint{5.636665in}{5.233531in}}%
\pgfpathcurveto{\pgfqpoint{5.633328in}{5.236868in}}{\pgfqpoint{5.628801in}{5.238743in}}{\pgfqpoint{5.624081in}{5.238743in}}%
\pgfpathcurveto{\pgfqpoint{5.619361in}{5.238743in}}{\pgfqpoint{5.614834in}{5.236868in}}{\pgfqpoint{5.611497in}{5.233531in}}%
\pgfpathcurveto{\pgfqpoint{5.608159in}{5.230193in}}{\pgfqpoint{5.606284in}{5.225666in}}{\pgfqpoint{5.606284in}{5.220947in}}%
\pgfpathcurveto{\pgfqpoint{5.606284in}{5.216227in}}{\pgfqpoint{5.608159in}{5.211700in}}{\pgfqpoint{5.611497in}{5.208363in}}%
\pgfpathcurveto{\pgfqpoint{5.614834in}{5.205025in}}{\pgfqpoint{5.619361in}{5.203150in}}{\pgfqpoint{5.624081in}{5.203150in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{5.203150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{5.208566in}}%
\pgfpathcurveto{\pgfqpoint{5.647059in}{5.208566in}}{\pgfqpoint{5.651586in}{5.210441in}}{\pgfqpoint{5.654923in}{5.213778in}}%
\pgfpathcurveto{\pgfqpoint{5.658261in}{5.217115in}}{\pgfqpoint{5.660136in}{5.221642in}}{\pgfqpoint{5.660136in}{5.226362in}}%
\pgfpathcurveto{\pgfqpoint{5.660136in}{5.231082in}}{\pgfqpoint{5.658261in}{5.235609in}}{\pgfqpoint{5.654923in}{5.238946in}}%
\pgfpathcurveto{\pgfqpoint{5.651586in}{5.242284in}}{\pgfqpoint{5.647059in}{5.244159in}}{\pgfqpoint{5.642339in}{5.244159in}}%
\pgfpathcurveto{\pgfqpoint{5.637619in}{5.244159in}}{\pgfqpoint{5.633092in}{5.242284in}}{\pgfqpoint{5.629755in}{5.238946in}}%
\pgfpathcurveto{\pgfqpoint{5.626418in}{5.235609in}}{\pgfqpoint{5.624543in}{5.231082in}}{\pgfqpoint{5.624543in}{5.226362in}}%
\pgfpathcurveto{\pgfqpoint{5.624543in}{5.221642in}}{\pgfqpoint{5.626418in}{5.217115in}}{\pgfqpoint{5.629755in}{5.213778in}}%
\pgfpathcurveto{\pgfqpoint{5.633092in}{5.210441in}}{\pgfqpoint{5.637619in}{5.208566in}}{\pgfqpoint{5.642339in}{5.208566in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{5.208566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{5.204249in}}%
\pgfpathcurveto{\pgfqpoint{5.665329in}{5.204249in}}{\pgfqpoint{5.669867in}{5.206129in}}{\pgfqpoint{5.673212in}{5.209475in}}%
\pgfpathcurveto{\pgfqpoint{5.676558in}{5.212820in}}{\pgfqpoint{5.678437in}{5.217358in}}{\pgfqpoint{5.678437in}{5.222089in}}%
\pgfpathcurveto{\pgfqpoint{5.678437in}{5.226820in}}{\pgfqpoint{5.676558in}{5.231358in}}{\pgfqpoint{5.673212in}{5.234704in}}%
\pgfpathcurveto{\pgfqpoint{5.669867in}{5.238049in}}{\pgfqpoint{5.665329in}{5.239929in}}{\pgfqpoint{5.660598in}{5.239929in}}%
\pgfpathcurveto{\pgfqpoint{5.655866in}{5.239929in}}{\pgfqpoint{5.651328in}{5.238049in}}{\pgfqpoint{5.647983in}{5.234704in}}%
\pgfpathcurveto{\pgfqpoint{5.644638in}{5.231358in}}{\pgfqpoint{5.642758in}{5.226820in}}{\pgfqpoint{5.642758in}{5.222089in}}%
\pgfpathcurveto{\pgfqpoint{5.642758in}{5.217358in}}{\pgfqpoint{5.644638in}{5.212820in}}{\pgfqpoint{5.647983in}{5.209475in}}%
\pgfpathcurveto{\pgfqpoint{5.651328in}{5.206129in}}{\pgfqpoint{5.655866in}{5.204249in}}{\pgfqpoint{5.660598in}{5.204249in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{5.204249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{5.199655in}}%
\pgfpathcurveto{\pgfqpoint{5.683553in}{5.199655in}}{\pgfqpoint{5.688058in}{5.201521in}}{\pgfqpoint{5.691379in}{5.204843in}}%
\pgfpathcurveto{\pgfqpoint{5.694700in}{5.208164in}}{\pgfqpoint{5.696566in}{5.212669in}}{\pgfqpoint{5.696566in}{5.217366in}}%
\pgfpathcurveto{\pgfqpoint{5.696566in}{5.222062in}}{\pgfqpoint{5.694700in}{5.226567in}}{\pgfqpoint{5.691379in}{5.229889in}}%
\pgfpathcurveto{\pgfqpoint{5.688058in}{5.233210in}}{\pgfqpoint{5.683553in}{5.235076in}}{\pgfqpoint{5.678856in}{5.235076in}}%
\pgfpathcurveto{\pgfqpoint{5.674159in}{5.235076in}}{\pgfqpoint{5.669654in}{5.233210in}}{\pgfqpoint{5.666333in}{5.229889in}}%
\pgfpathcurveto{\pgfqpoint{5.663012in}{5.226567in}}{\pgfqpoint{5.661146in}{5.222062in}}{\pgfqpoint{5.661146in}{5.217366in}}%
\pgfpathcurveto{\pgfqpoint{5.661146in}{5.212669in}}{\pgfqpoint{5.663012in}{5.208164in}}{\pgfqpoint{5.666333in}{5.204843in}}%
\pgfpathcurveto{\pgfqpoint{5.669654in}{5.201521in}}{\pgfqpoint{5.674159in}{5.199655in}}{\pgfqpoint{5.678856in}{5.199655in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{5.199655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{5.202440in}}%
\pgfpathcurveto{\pgfqpoint{5.701891in}{5.202440in}}{\pgfqpoint{5.706472in}{5.204338in}}{\pgfqpoint{5.709850in}{5.207715in}}%
\pgfpathcurveto{\pgfqpoint{5.713227in}{5.211093in}}{\pgfqpoint{5.715125in}{5.215674in}}{\pgfqpoint{5.715125in}{5.220451in}}%
\pgfpathcurveto{\pgfqpoint{5.715125in}{5.225227in}}{\pgfqpoint{5.713227in}{5.229809in}}{\pgfqpoint{5.709850in}{5.233186in}}%
\pgfpathcurveto{\pgfqpoint{5.706472in}{5.236564in}}{\pgfqpoint{5.701891in}{5.238462in}}{\pgfqpoint{5.697114in}{5.238462in}}%
\pgfpathcurveto{\pgfqpoint{5.692338in}{5.238462in}}{\pgfqpoint{5.687756in}{5.236564in}}{\pgfqpoint{5.684379in}{5.233186in}}%
\pgfpathcurveto{\pgfqpoint{5.681001in}{5.229809in}}{\pgfqpoint{5.679104in}{5.225227in}}{\pgfqpoint{5.679104in}{5.220451in}}%
\pgfpathcurveto{\pgfqpoint{5.679104in}{5.215674in}}{\pgfqpoint{5.681001in}{5.211093in}}{\pgfqpoint{5.684379in}{5.207715in}}%
\pgfpathcurveto{\pgfqpoint{5.687756in}{5.204338in}}{\pgfqpoint{5.692338in}{5.202440in}}{\pgfqpoint{5.697114in}{5.202440in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{5.202440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{5.159654in}}%
\pgfpathcurveto{\pgfqpoint{5.720138in}{5.159654in}}{\pgfqpoint{5.724709in}{5.161548in}}{\pgfqpoint{5.728078in}{5.164917in}}%
\pgfpathcurveto{\pgfqpoint{5.731448in}{5.168287in}}{\pgfqpoint{5.733341in}{5.172857in}}{\pgfqpoint{5.733341in}{5.177623in}}%
\pgfpathcurveto{\pgfqpoint{5.733341in}{5.182388in}}{\pgfqpoint{5.731448in}{5.186958in}}{\pgfqpoint{5.728078in}{5.190328in}}%
\pgfpathcurveto{\pgfqpoint{5.724709in}{5.193697in}}{\pgfqpoint{5.720138in}{5.195591in}}{\pgfqpoint{5.715373in}{5.195591in}}%
\pgfpathcurveto{\pgfqpoint{5.710608in}{5.195591in}}{\pgfqpoint{5.706037in}{5.193697in}}{\pgfqpoint{5.702667in}{5.190328in}}%
\pgfpathcurveto{\pgfqpoint{5.699298in}{5.186958in}}{\pgfqpoint{5.697405in}{5.182388in}}{\pgfqpoint{5.697405in}{5.177623in}}%
\pgfpathcurveto{\pgfqpoint{5.697405in}{5.172857in}}{\pgfqpoint{5.699298in}{5.168287in}}{\pgfqpoint{5.702667in}{5.164917in}}%
\pgfpathcurveto{\pgfqpoint{5.706037in}{5.161548in}}{\pgfqpoint{5.710608in}{5.159654in}}{\pgfqpoint{5.715373in}{5.159654in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{5.159654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{5.148444in}}%
\pgfpathcurveto{\pgfqpoint{5.738345in}{5.148444in}}{\pgfqpoint{5.742867in}{5.150317in}}{\pgfqpoint{5.746200in}{5.153650in}}%
\pgfpathcurveto{\pgfqpoint{5.749533in}{5.156983in}}{\pgfqpoint{5.751406in}{5.161505in}}{\pgfqpoint{5.751406in}{5.166219in}}%
\pgfpathcurveto{\pgfqpoint{5.751406in}{5.170933in}}{\pgfqpoint{5.749533in}{5.175454in}}{\pgfqpoint{5.746200in}{5.178788in}}%
\pgfpathcurveto{\pgfqpoint{5.742867in}{5.182121in}}{\pgfqpoint{5.738345in}{5.183994in}}{\pgfqpoint{5.733631in}{5.183994in}}%
\pgfpathcurveto{\pgfqpoint{5.728917in}{5.183994in}}{\pgfqpoint{5.724396in}{5.182121in}}{\pgfqpoint{5.721062in}{5.178788in}}%
\pgfpathcurveto{\pgfqpoint{5.717729in}{5.175454in}}{\pgfqpoint{5.715856in}{5.170933in}}{\pgfqpoint{5.715856in}{5.166219in}}%
\pgfpathcurveto{\pgfqpoint{5.715856in}{5.161505in}}{\pgfqpoint{5.717729in}{5.156983in}}{\pgfqpoint{5.721062in}{5.153650in}}%
\pgfpathcurveto{\pgfqpoint{5.724396in}{5.150317in}}{\pgfqpoint{5.728917in}{5.148444in}}{\pgfqpoint{5.733631in}{5.148444in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{5.148444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{5.141522in}}%
\pgfpathcurveto{\pgfqpoint{5.756569in}{5.141522in}}{\pgfqpoint{5.761058in}{5.143381in}}{\pgfqpoint{5.764366in}{5.146690in}}%
\pgfpathcurveto{\pgfqpoint{5.767675in}{5.149999in}}{\pgfqpoint{5.769535in}{5.154487in}}{\pgfqpoint{5.769535in}{5.159167in}}%
\pgfpathcurveto{\pgfqpoint{5.769535in}{5.163846in}}{\pgfqpoint{5.767675in}{5.168335in}}{\pgfqpoint{5.764366in}{5.171644in}}%
\pgfpathcurveto{\pgfqpoint{5.761058in}{5.174953in}}{\pgfqpoint{5.756569in}{5.176812in}}{\pgfqpoint{5.751890in}{5.176812in}}%
\pgfpathcurveto{\pgfqpoint{5.747210in}{5.176812in}}{\pgfqpoint{5.742721in}{5.174953in}}{\pgfqpoint{5.739413in}{5.171644in}}%
\pgfpathcurveto{\pgfqpoint{5.736104in}{5.168335in}}{\pgfqpoint{5.734244in}{5.163846in}}{\pgfqpoint{5.734244in}{5.159167in}}%
\pgfpathcurveto{\pgfqpoint{5.734244in}{5.154487in}}{\pgfqpoint{5.736104in}{5.149999in}}{\pgfqpoint{5.739413in}{5.146690in}}%
\pgfpathcurveto{\pgfqpoint{5.742721in}{5.143381in}}{\pgfqpoint{5.747210in}{5.141522in}}{\pgfqpoint{5.751890in}{5.141522in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{5.141522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{5.159918in}}%
\pgfpathcurveto{\pgfqpoint{5.774787in}{5.159918in}}{\pgfqpoint{5.779237in}{5.161761in}}{\pgfqpoint{5.782517in}{5.165041in}}%
\pgfpathcurveto{\pgfqpoint{5.785797in}{5.168321in}}{\pgfqpoint{5.787640in}{5.172771in}}{\pgfqpoint{5.787640in}{5.177410in}}%
\pgfpathcurveto{\pgfqpoint{5.787640in}{5.182049in}}{\pgfqpoint{5.785797in}{5.186499in}}{\pgfqpoint{5.782517in}{5.189779in}}%
\pgfpathcurveto{\pgfqpoint{5.779237in}{5.193059in}}{\pgfqpoint{5.774787in}{5.194902in}}{\pgfqpoint{5.770148in}{5.194902in}}%
\pgfpathcurveto{\pgfqpoint{5.765509in}{5.194902in}}{\pgfqpoint{5.761059in}{5.193059in}}{\pgfqpoint{5.757779in}{5.189779in}}%
\pgfpathcurveto{\pgfqpoint{5.754499in}{5.186499in}}{\pgfqpoint{5.752656in}{5.182049in}}{\pgfqpoint{5.752656in}{5.177410in}}%
\pgfpathcurveto{\pgfqpoint{5.752656in}{5.172771in}}{\pgfqpoint{5.754499in}{5.168321in}}{\pgfqpoint{5.757779in}{5.165041in}}%
\pgfpathcurveto{\pgfqpoint{5.761059in}{5.161761in}}{\pgfqpoint{5.765509in}{5.159918in}}{\pgfqpoint{5.770148in}{5.159918in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{5.159918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{5.142806in}}%
\pgfpathcurveto{\pgfqpoint{5.792963in}{5.142806in}}{\pgfqpoint{5.797334in}{5.144617in}}{\pgfqpoint{5.800556in}{5.147839in}}%
\pgfpathcurveto{\pgfqpoint{5.803779in}{5.151061in}}{\pgfqpoint{5.805589in}{5.155432in}}{\pgfqpoint{5.805589in}{5.159989in}}%
\pgfpathcurveto{\pgfqpoint{5.805589in}{5.164546in}}{\pgfqpoint{5.803779in}{5.168917in}}{\pgfqpoint{5.800556in}{5.172139in}}%
\pgfpathcurveto{\pgfqpoint{5.797334in}{5.175361in}}{\pgfqpoint{5.792963in}{5.177172in}}{\pgfqpoint{5.788406in}{5.177172in}}%
\pgfpathcurveto{\pgfqpoint{5.783849in}{5.177172in}}{\pgfqpoint{5.779478in}{5.175361in}}{\pgfqpoint{5.776256in}{5.172139in}}%
\pgfpathcurveto{\pgfqpoint{5.773034in}{5.168917in}}{\pgfqpoint{5.771224in}{5.164546in}}{\pgfqpoint{5.771224in}{5.159989in}}%
\pgfpathcurveto{\pgfqpoint{5.771224in}{5.155432in}}{\pgfqpoint{5.773034in}{5.151061in}}{\pgfqpoint{5.776256in}{5.147839in}}%
\pgfpathcurveto{\pgfqpoint{5.779478in}{5.144617in}}{\pgfqpoint{5.783849in}{5.142806in}}{\pgfqpoint{5.788406in}{5.142806in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{5.142806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{5.119986in}}%
\pgfpathcurveto{\pgfqpoint{5.811233in}{5.119986in}}{\pgfqpoint{5.815616in}{5.121801in}}{\pgfqpoint{5.818846in}{5.125032in}}%
\pgfpathcurveto{\pgfqpoint{5.822077in}{5.128262in}}{\pgfqpoint{5.823892in}{5.132644in}}{\pgfqpoint{5.823892in}{5.137213in}}%
\pgfpathcurveto{\pgfqpoint{5.823892in}{5.141782in}}{\pgfqpoint{5.822077in}{5.146164in}}{\pgfqpoint{5.818846in}{5.149395in}}%
\pgfpathcurveto{\pgfqpoint{5.815616in}{5.152625in}}{\pgfqpoint{5.811233in}{5.154440in}}{\pgfqpoint{5.806665in}{5.154440in}}%
\pgfpathcurveto{\pgfqpoint{5.802096in}{5.154440in}}{\pgfqpoint{5.797714in}{5.152625in}}{\pgfqpoint{5.794483in}{5.149395in}}%
\pgfpathcurveto{\pgfqpoint{5.791253in}{5.146164in}}{\pgfqpoint{5.789437in}{5.141782in}}{\pgfqpoint{5.789437in}{5.137213in}}%
\pgfpathcurveto{\pgfqpoint{5.789437in}{5.132644in}}{\pgfqpoint{5.791253in}{5.128262in}}{\pgfqpoint{5.794483in}{5.125032in}}%
\pgfpathcurveto{\pgfqpoint{5.797714in}{5.121801in}}{\pgfqpoint{5.802096in}{5.119986in}}{\pgfqpoint{5.806665in}{5.119986in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{5.119986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{5.111680in}}%
\pgfpathcurveto{\pgfqpoint{5.829474in}{5.111680in}}{\pgfqpoint{5.833839in}{5.113488in}}{\pgfqpoint{5.837057in}{5.116706in}}%
\pgfpathcurveto{\pgfqpoint{5.840275in}{5.119924in}}{\pgfqpoint{5.842083in}{5.124289in}}{\pgfqpoint{5.842083in}{5.128840in}}%
\pgfpathcurveto{\pgfqpoint{5.842083in}{5.133391in}}{\pgfqpoint{5.840275in}{5.137756in}}{\pgfqpoint{5.837057in}{5.140974in}}%
\pgfpathcurveto{\pgfqpoint{5.833839in}{5.144192in}}{\pgfqpoint{5.829474in}{5.146000in}}{\pgfqpoint{5.824923in}{5.146000in}}%
\pgfpathcurveto{\pgfqpoint{5.820372in}{5.146000in}}{\pgfqpoint{5.816007in}{5.144192in}}{\pgfqpoint{5.812789in}{5.140974in}}%
\pgfpathcurveto{\pgfqpoint{5.809571in}{5.137756in}}{\pgfqpoint{5.807763in}{5.133391in}}{\pgfqpoint{5.807763in}{5.128840in}}%
\pgfpathcurveto{\pgfqpoint{5.807763in}{5.124289in}}{\pgfqpoint{5.809571in}{5.119924in}}{\pgfqpoint{5.812789in}{5.116706in}}%
\pgfpathcurveto{\pgfqpoint{5.816007in}{5.113488in}}{\pgfqpoint{5.820372in}{5.111680in}}{\pgfqpoint{5.824923in}{5.111680in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{5.111680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{5.098500in}}%
\pgfpathcurveto{\pgfqpoint{5.847721in}{5.098500in}}{\pgfqpoint{5.852074in}{5.100303in}}{\pgfqpoint{5.855284in}{5.103513in}}%
\pgfpathcurveto{\pgfqpoint{5.858494in}{5.106722in}}{\pgfqpoint{5.860297in}{5.111076in}}{\pgfqpoint{5.860297in}{5.115615in}}%
\pgfpathcurveto{\pgfqpoint{5.860297in}{5.120154in}}{\pgfqpoint{5.858494in}{5.124508in}}{\pgfqpoint{5.855284in}{5.127718in}}%
\pgfpathcurveto{\pgfqpoint{5.852074in}{5.130928in}}{\pgfqpoint{5.847721in}{5.132731in}}{\pgfqpoint{5.843181in}{5.132731in}}%
\pgfpathcurveto{\pgfqpoint{5.838642in}{5.132731in}}{\pgfqpoint{5.834288in}{5.130928in}}{\pgfqpoint{5.831079in}{5.127718in}}%
\pgfpathcurveto{\pgfqpoint{5.827869in}{5.124508in}}{\pgfqpoint{5.826066in}{5.120154in}}{\pgfqpoint{5.826066in}{5.115615in}}%
\pgfpathcurveto{\pgfqpoint{5.826066in}{5.111076in}}{\pgfqpoint{5.827869in}{5.106722in}}{\pgfqpoint{5.831079in}{5.103513in}}%
\pgfpathcurveto{\pgfqpoint{5.834288in}{5.100303in}}{\pgfqpoint{5.838642in}{5.098500in}}{\pgfqpoint{5.843181in}{5.098500in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{5.098500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{5.063380in}}%
\pgfpathcurveto{\pgfqpoint{5.865949in}{5.063380in}}{\pgfqpoint{5.870274in}{5.065171in}}{\pgfqpoint{5.873463in}{5.068360in}}%
\pgfpathcurveto{\pgfqpoint{5.876652in}{5.071548in}}{\pgfqpoint{5.878443in}{5.075873in}}{\pgfqpoint{5.878443in}{5.080383in}}%
\pgfpathcurveto{\pgfqpoint{5.878443in}{5.084892in}}{\pgfqpoint{5.876652in}{5.089217in}}{\pgfqpoint{5.873463in}{5.092406in}}%
\pgfpathcurveto{\pgfqpoint{5.870274in}{5.095594in}}{\pgfqpoint{5.865949in}{5.097386in}}{\pgfqpoint{5.861440in}{5.097386in}}%
\pgfpathcurveto{\pgfqpoint{5.856931in}{5.097386in}}{\pgfqpoint{5.852605in}{5.095594in}}{\pgfqpoint{5.849417in}{5.092406in}}%
\pgfpathcurveto{\pgfqpoint{5.846228in}{5.089217in}}{\pgfqpoint{5.844437in}{5.084892in}}{\pgfqpoint{5.844437in}{5.080383in}}%
\pgfpathcurveto{\pgfqpoint{5.844437in}{5.075873in}}{\pgfqpoint{5.846228in}{5.071548in}}{\pgfqpoint{5.849417in}{5.068360in}}%
\pgfpathcurveto{\pgfqpoint{5.852605in}{5.065171in}}{\pgfqpoint{5.856931in}{5.063380in}}{\pgfqpoint{5.861440in}{5.063380in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{5.063380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{5.048125in}}%
\pgfpathcurveto{\pgfqpoint{5.884171in}{5.048125in}}{\pgfqpoint{5.888462in}{5.049902in}}{\pgfqpoint{5.891625in}{5.053065in}}%
\pgfpathcurveto{\pgfqpoint{5.894788in}{5.056228in}}{\pgfqpoint{5.896566in}{5.060519in}}{\pgfqpoint{5.896566in}{5.064992in}}%
\pgfpathcurveto{\pgfqpoint{5.896566in}{5.069465in}}{\pgfqpoint{5.894788in}{5.073756in}}{\pgfqpoint{5.891625in}{5.076919in}}%
\pgfpathcurveto{\pgfqpoint{5.888462in}{5.080082in}}{\pgfqpoint{5.884171in}{5.081860in}}{\pgfqpoint{5.879698in}{5.081860in}}%
\pgfpathcurveto{\pgfqpoint{5.875225in}{5.081860in}}{\pgfqpoint{5.870934in}{5.080082in}}{\pgfqpoint{5.867771in}{5.076919in}}%
\pgfpathcurveto{\pgfqpoint{5.864608in}{5.073756in}}{\pgfqpoint{5.862831in}{5.069465in}}{\pgfqpoint{5.862831in}{5.064992in}}%
\pgfpathcurveto{\pgfqpoint{5.862831in}{5.060519in}}{\pgfqpoint{5.864608in}{5.056228in}}{\pgfqpoint{5.867771in}{5.053065in}}%
\pgfpathcurveto{\pgfqpoint{5.870934in}{5.049902in}}{\pgfqpoint{5.875225in}{5.048125in}}{\pgfqpoint{5.879698in}{5.048125in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{5.048125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{5.073093in}}%
\pgfpathcurveto{\pgfqpoint{5.902442in}{5.073093in}}{\pgfqpoint{5.906744in}{5.074876in}}{\pgfqpoint{5.909916in}{5.078047in}}%
\pgfpathcurveto{\pgfqpoint{5.913087in}{5.081219in}}{\pgfqpoint{5.914869in}{5.085521in}}{\pgfqpoint{5.914869in}{5.090006in}}%
\pgfpathcurveto{\pgfqpoint{5.914869in}{5.094492in}}{\pgfqpoint{5.913087in}{5.098794in}}{\pgfqpoint{5.909916in}{5.101965in}}%
\pgfpathcurveto{\pgfqpoint{5.906744in}{5.105137in}}{\pgfqpoint{5.902442in}{5.106919in}}{\pgfqpoint{5.897957in}{5.106919in}}%
\pgfpathcurveto{\pgfqpoint{5.893471in}{5.106919in}}{\pgfqpoint{5.889169in}{5.105137in}}{\pgfqpoint{5.885997in}{5.101965in}}%
\pgfpathcurveto{\pgfqpoint{5.882826in}{5.098794in}}{\pgfqpoint{5.881044in}{5.094492in}}{\pgfqpoint{5.881044in}{5.090006in}}%
\pgfpathcurveto{\pgfqpoint{5.881044in}{5.085521in}}{\pgfqpoint{5.882826in}{5.081219in}}{\pgfqpoint{5.885997in}{5.078047in}}%
\pgfpathcurveto{\pgfqpoint{5.889169in}{5.074876in}}{\pgfqpoint{5.893471in}{5.073093in}}{\pgfqpoint{5.897957in}{5.073093in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{5.073093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{5.051944in}}%
\pgfpathcurveto{\pgfqpoint{5.920628in}{5.051944in}}{\pgfqpoint{5.924860in}{5.053697in}}{\pgfqpoint{5.927980in}{5.056817in}}%
\pgfpathcurveto{\pgfqpoint{5.931100in}{5.059937in}}{\pgfqpoint{5.932854in}{5.064170in}}{\pgfqpoint{5.932854in}{5.068582in}}%
\pgfpathcurveto{\pgfqpoint{5.932854in}{5.072995in}}{\pgfqpoint{5.931100in}{5.077227in}}{\pgfqpoint{5.927980in}{5.080347in}}%
\pgfpathcurveto{\pgfqpoint{5.924860in}{5.083468in}}{\pgfqpoint{5.920628in}{5.085221in}}{\pgfqpoint{5.916215in}{5.085221in}}%
\pgfpathcurveto{\pgfqpoint{5.911802in}{5.085221in}}{\pgfqpoint{5.907570in}{5.083468in}}{\pgfqpoint{5.904450in}{5.080347in}}%
\pgfpathcurveto{\pgfqpoint{5.901330in}{5.077227in}}{\pgfqpoint{5.899576in}{5.072995in}}{\pgfqpoint{5.899576in}{5.068582in}}%
\pgfpathcurveto{\pgfqpoint{5.899576in}{5.064170in}}{\pgfqpoint{5.901330in}{5.059937in}}{\pgfqpoint{5.904450in}{5.056817in}}%
\pgfpathcurveto{\pgfqpoint{5.907570in}{5.053697in}}{\pgfqpoint{5.911802in}{5.051944in}}{\pgfqpoint{5.916215in}{5.051944in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{5.051944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{5.054188in}}%
\pgfpathcurveto{\pgfqpoint{5.938880in}{5.054188in}}{\pgfqpoint{5.943106in}{5.055938in}}{\pgfqpoint{5.946222in}{5.059054in}}%
\pgfpathcurveto{\pgfqpoint{5.949338in}{5.062170in}}{\pgfqpoint{5.951089in}{5.066397in}}{\pgfqpoint{5.951089in}{5.070803in}}%
\pgfpathcurveto{\pgfqpoint{5.951089in}{5.075210in}}{\pgfqpoint{5.949338in}{5.079436in}}{\pgfqpoint{5.946222in}{5.082552in}}%
\pgfpathcurveto{\pgfqpoint{5.943106in}{5.085668in}}{\pgfqpoint{5.938880in}{5.087419in}}{\pgfqpoint{5.934473in}{5.087419in}}%
\pgfpathcurveto{\pgfqpoint{5.930067in}{5.087419in}}{\pgfqpoint{5.925840in}{5.085668in}}{\pgfqpoint{5.922724in}{5.082552in}}%
\pgfpathcurveto{\pgfqpoint{5.919609in}{5.079436in}}{\pgfqpoint{5.917858in}{5.075210in}}{\pgfqpoint{5.917858in}{5.070803in}}%
\pgfpathcurveto{\pgfqpoint{5.917858in}{5.066397in}}{\pgfqpoint{5.919609in}{5.062170in}}{\pgfqpoint{5.922724in}{5.059054in}}%
\pgfpathcurveto{\pgfqpoint{5.925840in}{5.055938in}}{\pgfqpoint{5.930067in}{5.054188in}}{\pgfqpoint{5.934473in}{5.054188in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{5.054188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{5.010870in}}%
\pgfpathcurveto{\pgfqpoint{5.957126in}{5.010870in}}{\pgfqpoint{5.961341in}{5.012616in}}{\pgfqpoint{5.964448in}{5.015723in}}%
\pgfpathcurveto{\pgfqpoint{5.967555in}{5.018830in}}{\pgfqpoint{5.969301in}{5.023045in}}{\pgfqpoint{5.969301in}{5.027440in}}%
\pgfpathcurveto{\pgfqpoint{5.969301in}{5.031834in}}{\pgfqpoint{5.967555in}{5.036049in}}{\pgfqpoint{5.964448in}{5.039156in}}%
\pgfpathcurveto{\pgfqpoint{5.961341in}{5.042263in}}{\pgfqpoint{5.957126in}{5.044009in}}{\pgfqpoint{5.952732in}{5.044009in}}%
\pgfpathcurveto{\pgfqpoint{5.948338in}{5.044009in}}{\pgfqpoint{5.944123in}{5.042263in}}{\pgfqpoint{5.941016in}{5.039156in}}%
\pgfpathcurveto{\pgfqpoint{5.937908in}{5.036049in}}{\pgfqpoint{5.936162in}{5.031834in}}{\pgfqpoint{5.936162in}{5.027440in}}%
\pgfpathcurveto{\pgfqpoint{5.936162in}{5.023045in}}{\pgfqpoint{5.937908in}{5.018830in}}{\pgfqpoint{5.941016in}{5.015723in}}%
\pgfpathcurveto{\pgfqpoint{5.944123in}{5.012616in}}{\pgfqpoint{5.948338in}{5.010870in}}{\pgfqpoint{5.952732in}{5.010870in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{5.010870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{5.017794in}}%
\pgfpathcurveto{\pgfqpoint{5.975421in}{5.017794in}}{\pgfqpoint{5.979671in}{5.019555in}}{\pgfqpoint{5.982804in}{5.022688in}}%
\pgfpathcurveto{\pgfqpoint{5.985937in}{5.025821in}}{\pgfqpoint{5.987698in}{5.030071in}}{\pgfqpoint{5.987698in}{5.034502in}}%
\pgfpathcurveto{\pgfqpoint{5.987698in}{5.038933in}}{\pgfqpoint{5.985937in}{5.043183in}}{\pgfqpoint{5.982804in}{5.046316in}}%
\pgfpathcurveto{\pgfqpoint{5.979671in}{5.049449in}}{\pgfqpoint{5.975421in}{5.051209in}}{\pgfqpoint{5.970990in}{5.051209in}}%
\pgfpathcurveto{\pgfqpoint{5.966559in}{5.051209in}}{\pgfqpoint{5.962309in}{5.049449in}}{\pgfqpoint{5.959176in}{5.046316in}}%
\pgfpathcurveto{\pgfqpoint{5.956043in}{5.043183in}}{\pgfqpoint{5.954283in}{5.038933in}}{\pgfqpoint{5.954283in}{5.034502in}}%
\pgfpathcurveto{\pgfqpoint{5.954283in}{5.030071in}}{\pgfqpoint{5.956043in}{5.025821in}}{\pgfqpoint{5.959176in}{5.022688in}}%
\pgfpathcurveto{\pgfqpoint{5.962309in}{5.019555in}}{\pgfqpoint{5.966559in}{5.017794in}}{\pgfqpoint{5.970990in}{5.017794in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{5.017794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{5.036595in}}%
\pgfpathcurveto{\pgfqpoint{5.993661in}{5.036595in}}{\pgfqpoint{5.997894in}{5.038348in}}{\pgfqpoint{6.001014in}{5.041468in}}%
\pgfpathcurveto{\pgfqpoint{6.004134in}{5.044588in}}{\pgfqpoint{6.005887in}{5.048821in}}{\pgfqpoint{6.005887in}{5.053233in}}%
\pgfpathcurveto{\pgfqpoint{6.005887in}{5.057646in}}{\pgfqpoint{6.004134in}{5.061878in}}{\pgfqpoint{6.001014in}{5.064999in}}%
\pgfpathcurveto{\pgfqpoint{5.997894in}{5.068119in}}{\pgfqpoint{5.993661in}{5.069872in}}{\pgfqpoint{5.989249in}{5.069872in}}%
\pgfpathcurveto{\pgfqpoint{5.984836in}{5.069872in}}{\pgfqpoint{5.980603in}{5.068119in}}{\pgfqpoint{5.977483in}{5.064999in}}%
\pgfpathcurveto{\pgfqpoint{5.974363in}{5.061878in}}{\pgfqpoint{5.972610in}{5.057646in}}{\pgfqpoint{5.972610in}{5.053233in}}%
\pgfpathcurveto{\pgfqpoint{5.972610in}{5.048821in}}{\pgfqpoint{5.974363in}{5.044588in}}{\pgfqpoint{5.977483in}{5.041468in}}%
\pgfpathcurveto{\pgfqpoint{5.980603in}{5.038348in}}{\pgfqpoint{5.984836in}{5.036595in}}{\pgfqpoint{5.989249in}{5.036595in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{5.036595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{5.029293in}}%
\pgfpathcurveto{\pgfqpoint{6.011901in}{5.029293in}}{\pgfqpoint{6.016116in}{5.031039in}}{\pgfqpoint{6.019223in}{5.034146in}}%
\pgfpathcurveto{\pgfqpoint{6.022330in}{5.037254in}}{\pgfqpoint{6.024076in}{5.041468in}}{\pgfqpoint{6.024076in}{5.045863in}}%
\pgfpathcurveto{\pgfqpoint{6.024076in}{5.050257in}}{\pgfqpoint{6.022330in}{5.054472in}}{\pgfqpoint{6.019223in}{5.057579in}}%
\pgfpathcurveto{\pgfqpoint{6.016116in}{5.060686in}}{\pgfqpoint{6.011901in}{5.062432in}}{\pgfqpoint{6.007507in}{5.062432in}}%
\pgfpathcurveto{\pgfqpoint{6.003113in}{5.062432in}}{\pgfqpoint{5.998898in}{5.060686in}}{\pgfqpoint{5.995791in}{5.057579in}}%
\pgfpathcurveto{\pgfqpoint{5.992683in}{5.054472in}}{\pgfqpoint{5.990938in}{5.050257in}}{\pgfqpoint{5.990938in}{5.045863in}}%
\pgfpathcurveto{\pgfqpoint{5.990938in}{5.041468in}}{\pgfqpoint{5.992683in}{5.037254in}}{\pgfqpoint{5.995791in}{5.034146in}}%
\pgfpathcurveto{\pgfqpoint{5.998898in}{5.031039in}}{\pgfqpoint{6.003113in}{5.029293in}}{\pgfqpoint{6.007507in}{5.029293in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{5.029293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{5.033425in}}%
\pgfpathcurveto{\pgfqpoint{6.030116in}{5.033425in}}{\pgfqpoint{6.034290in}{5.035154in}}{\pgfqpoint{6.037366in}{5.038230in}}%
\pgfpathcurveto{\pgfqpoint{6.040443in}{5.041307in}}{\pgfqpoint{6.042172in}{5.045481in}}{\pgfqpoint{6.042172in}{5.049832in}}%
\pgfpathcurveto{\pgfqpoint{6.042172in}{5.054183in}}{\pgfqpoint{6.040443in}{5.058356in}}{\pgfqpoint{6.037366in}{5.061433in}}%
\pgfpathcurveto{\pgfqpoint{6.034290in}{5.064509in}}{\pgfqpoint{6.030116in}{5.066238in}}{\pgfqpoint{6.025765in}{5.066238in}}%
\pgfpathcurveto{\pgfqpoint{6.021414in}{5.066238in}}{\pgfqpoint{6.017241in}{5.064509in}}{\pgfqpoint{6.014164in}{5.061433in}}%
\pgfpathcurveto{\pgfqpoint{6.011088in}{5.058356in}}{\pgfqpoint{6.009359in}{5.054183in}}{\pgfqpoint{6.009359in}{5.049832in}}%
\pgfpathcurveto{\pgfqpoint{6.009359in}{5.045481in}}{\pgfqpoint{6.011088in}{5.041307in}}{\pgfqpoint{6.014164in}{5.038230in}}%
\pgfpathcurveto{\pgfqpoint{6.017241in}{5.035154in}}{\pgfqpoint{6.021414in}{5.033425in}}{\pgfqpoint{6.025765in}{5.033425in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{5.033425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{5.048882in}}%
\pgfpathcurveto{\pgfqpoint{6.048262in}{5.048882in}}{\pgfqpoint{6.052327in}{5.050566in}}{\pgfqpoint{6.055323in}{5.053563in}}%
\pgfpathcurveto{\pgfqpoint{6.058320in}{5.056560in}}{\pgfqpoint{6.060004in}{5.060625in}}{\pgfqpoint{6.060004in}{5.064863in}}%
\pgfpathcurveto{\pgfqpoint{6.060004in}{5.069101in}}{\pgfqpoint{6.058320in}{5.073166in}}{\pgfqpoint{6.055323in}{5.076162in}}%
\pgfpathcurveto{\pgfqpoint{6.052327in}{5.079159in}}{\pgfqpoint{6.048262in}{5.080843in}}{\pgfqpoint{6.044024in}{5.080843in}}%
\pgfpathcurveto{\pgfqpoint{6.039786in}{5.080843in}}{\pgfqpoint{6.035721in}{5.079159in}}{\pgfqpoint{6.032724in}{5.076162in}}%
\pgfpathcurveto{\pgfqpoint{6.029727in}{5.073166in}}{\pgfqpoint{6.028043in}{5.069101in}}{\pgfqpoint{6.028043in}{5.064863in}}%
\pgfpathcurveto{\pgfqpoint{6.028043in}{5.060625in}}{\pgfqpoint{6.029727in}{5.056560in}}{\pgfqpoint{6.032724in}{5.053563in}}%
\pgfpathcurveto{\pgfqpoint{6.035721in}{5.050566in}}{\pgfqpoint{6.039786in}{5.048882in}}{\pgfqpoint{6.044024in}{5.048882in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{5.048882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{5.057065in}}%
\pgfpathcurveto{\pgfqpoint{6.066520in}{5.057065in}}{\pgfqpoint{6.070585in}{5.058749in}}{\pgfqpoint{6.073582in}{5.061745in}}%
\pgfpathcurveto{\pgfqpoint{6.076579in}{5.064742in}}{\pgfqpoint{6.078262in}{5.068807in}}{\pgfqpoint{6.078262in}{5.073045in}}%
\pgfpathcurveto{\pgfqpoint{6.078262in}{5.077283in}}{\pgfqpoint{6.076579in}{5.081348in}}{\pgfqpoint{6.073582in}{5.084345in}}%
\pgfpathcurveto{\pgfqpoint{6.070585in}{5.087342in}}{\pgfqpoint{6.066520in}{5.089025in}}{\pgfqpoint{6.062282in}{5.089025in}}%
\pgfpathcurveto{\pgfqpoint{6.058044in}{5.089025in}}{\pgfqpoint{6.053979in}{5.087342in}}{\pgfqpoint{6.050982in}{5.084345in}}%
\pgfpathcurveto{\pgfqpoint{6.047986in}{5.081348in}}{\pgfqpoint{6.046302in}{5.077283in}}{\pgfqpoint{6.046302in}{5.073045in}}%
\pgfpathcurveto{\pgfqpoint{6.046302in}{5.068807in}}{\pgfqpoint{6.047986in}{5.064742in}}{\pgfqpoint{6.050982in}{5.061745in}}%
\pgfpathcurveto{\pgfqpoint{6.053979in}{5.058749in}}{\pgfqpoint{6.058044in}{5.057065in}}{\pgfqpoint{6.062282in}{5.057065in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{5.057065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{5.087133in}}%
\pgfpathcurveto{\pgfqpoint{6.084727in}{5.087133in}}{\pgfqpoint{6.088743in}{5.088796in}}{\pgfqpoint{6.091704in}{5.091757in}}%
\pgfpathcurveto{\pgfqpoint{6.094664in}{5.094717in}}{\pgfqpoint{6.096328in}{5.098733in}}{\pgfqpoint{6.096328in}{5.102920in}}%
\pgfpathcurveto{\pgfqpoint{6.096328in}{5.107107in}}{\pgfqpoint{6.094664in}{5.111123in}}{\pgfqpoint{6.091704in}{5.114083in}}%
\pgfpathcurveto{\pgfqpoint{6.088743in}{5.117044in}}{\pgfqpoint{6.084727in}{5.118707in}}{\pgfqpoint{6.080540in}{5.118707in}}%
\pgfpathcurveto{\pgfqpoint{6.076354in}{5.118707in}}{\pgfqpoint{6.072338in}{5.117044in}}{\pgfqpoint{6.069377in}{5.114083in}}%
\pgfpathcurveto{\pgfqpoint{6.066417in}{5.111123in}}{\pgfqpoint{6.064753in}{5.107107in}}{\pgfqpoint{6.064753in}{5.102920in}}%
\pgfpathcurveto{\pgfqpoint{6.064753in}{5.098733in}}{\pgfqpoint{6.066417in}{5.094717in}}{\pgfqpoint{6.069377in}{5.091757in}}%
\pgfpathcurveto{\pgfqpoint{6.072338in}{5.088796in}}{\pgfqpoint{6.076354in}{5.087133in}}{\pgfqpoint{6.080540in}{5.087133in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{5.087133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{5.088991in}}%
\pgfpathcurveto{\pgfqpoint{6.103011in}{5.088991in}}{\pgfqpoint{6.107052in}{5.090665in}}{\pgfqpoint{6.110031in}{5.093644in}}%
\pgfpathcurveto{\pgfqpoint{6.113009in}{5.096622in}}{\pgfqpoint{6.114683in}{5.100663in}}{\pgfqpoint{6.114683in}{5.104875in}}%
\pgfpathcurveto{\pgfqpoint{6.114683in}{5.109088in}}{\pgfqpoint{6.113009in}{5.113128in}}{\pgfqpoint{6.110031in}{5.116107in}}%
\pgfpathcurveto{\pgfqpoint{6.107052in}{5.119086in}}{\pgfqpoint{6.103011in}{5.120759in}}{\pgfqpoint{6.098799in}{5.120759in}}%
\pgfpathcurveto{\pgfqpoint{6.094586in}{5.120759in}}{\pgfqpoint{6.090546in}{5.119086in}}{\pgfqpoint{6.087567in}{5.116107in}}%
\pgfpathcurveto{\pgfqpoint{6.084588in}{5.113128in}}{\pgfqpoint{6.082915in}{5.109088in}}{\pgfqpoint{6.082915in}{5.104875in}}%
\pgfpathcurveto{\pgfqpoint{6.082915in}{5.100663in}}{\pgfqpoint{6.084588in}{5.096622in}}{\pgfqpoint{6.087567in}{5.093644in}}%
\pgfpathcurveto{\pgfqpoint{6.090546in}{5.090665in}}{\pgfqpoint{6.094586in}{5.088991in}}{\pgfqpoint{6.098799in}{5.088991in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{5.088991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{5.119678in}}%
\pgfpathcurveto{\pgfqpoint{6.121327in}{5.119678in}}{\pgfqpoint{6.125422in}{5.121374in}}{\pgfqpoint{6.128441in}{5.124393in}}%
\pgfpathcurveto{\pgfqpoint{6.131461in}{5.127412in}}{\pgfqpoint{6.133157in}{5.131508in}}{\pgfqpoint{6.133157in}{5.135777in}}%
\pgfpathcurveto{\pgfqpoint{6.133157in}{5.140047in}}{\pgfqpoint{6.131461in}{5.144143in}}{\pgfqpoint{6.128441in}{5.147162in}}%
\pgfpathcurveto{\pgfqpoint{6.125422in}{5.150181in}}{\pgfqpoint{6.121327in}{5.151877in}}{\pgfqpoint{6.117057in}{5.151877in}}%
\pgfpathcurveto{\pgfqpoint{6.112788in}{5.151877in}}{\pgfqpoint{6.108692in}{5.150181in}}{\pgfqpoint{6.105673in}{5.147162in}}%
\pgfpathcurveto{\pgfqpoint{6.102654in}{5.144143in}}{\pgfqpoint{6.100957in}{5.140047in}}{\pgfqpoint{6.100957in}{5.135777in}}%
\pgfpathcurveto{\pgfqpoint{6.100957in}{5.131508in}}{\pgfqpoint{6.102654in}{5.127412in}}{\pgfqpoint{6.105673in}{5.124393in}}%
\pgfpathcurveto{\pgfqpoint{6.108692in}{5.121374in}}{\pgfqpoint{6.112788in}{5.119678in}}{\pgfqpoint{6.117057in}{5.119678in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{5.119678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{5.118118in}}%
\pgfpathcurveto{\pgfqpoint{6.139623in}{5.118118in}}{\pgfqpoint{6.143755in}{5.119829in}}{\pgfqpoint{6.146800in}{5.122875in}}%
\pgfpathcurveto{\pgfqpoint{6.149846in}{5.125921in}}{\pgfqpoint{6.151558in}{5.130053in}}{\pgfqpoint{6.151558in}{5.134360in}}%
\pgfpathcurveto{\pgfqpoint{6.151558in}{5.138667in}}{\pgfqpoint{6.149846in}{5.142799in}}{\pgfqpoint{6.146800in}{5.145845in}}%
\pgfpathcurveto{\pgfqpoint{6.143755in}{5.148891in}}{\pgfqpoint{6.139623in}{5.150602in}}{\pgfqpoint{6.135316in}{5.150602in}}%
\pgfpathcurveto{\pgfqpoint{6.131008in}{5.150602in}}{\pgfqpoint{6.126877in}{5.148891in}}{\pgfqpoint{6.123831in}{5.145845in}}%
\pgfpathcurveto{\pgfqpoint{6.120785in}{5.142799in}}{\pgfqpoint{6.119074in}{5.138667in}}{\pgfqpoint{6.119074in}{5.134360in}}%
\pgfpathcurveto{\pgfqpoint{6.119074in}{5.130053in}}{\pgfqpoint{6.120785in}{5.125921in}}{\pgfqpoint{6.123831in}{5.122875in}}%
\pgfpathcurveto{\pgfqpoint{6.126877in}{5.119829in}}{\pgfqpoint{6.131008in}{5.118118in}}{\pgfqpoint{6.135316in}{5.118118in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{5.118118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{5.113306in}}%
\pgfpathcurveto{\pgfqpoint{6.157850in}{5.113306in}}{\pgfqpoint{6.161951in}{5.115005in}}{\pgfqpoint{6.164975in}{5.118028in}}%
\pgfpathcurveto{\pgfqpoint{6.167999in}{5.121052in}}{\pgfqpoint{6.169698in}{5.125153in}}{\pgfqpoint{6.169698in}{5.129429in}}%
\pgfpathcurveto{\pgfqpoint{6.169698in}{5.133705in}}{\pgfqpoint{6.167999in}{5.137807in}}{\pgfqpoint{6.164975in}{5.140830in}}%
\pgfpathcurveto{\pgfqpoint{6.161951in}{5.143854in}}{\pgfqpoint{6.157850in}{5.145553in}}{\pgfqpoint{6.153574in}{5.145553in}}%
\pgfpathcurveto{\pgfqpoint{6.149298in}{5.145553in}}{\pgfqpoint{6.145197in}{5.143854in}}{\pgfqpoint{6.142173in}{5.140830in}}%
\pgfpathcurveto{\pgfqpoint{6.139149in}{5.137807in}}{\pgfqpoint{6.137450in}{5.133705in}}{\pgfqpoint{6.137450in}{5.129429in}}%
\pgfpathcurveto{\pgfqpoint{6.137450in}{5.125153in}}{\pgfqpoint{6.139149in}{5.121052in}}{\pgfqpoint{6.142173in}{5.118028in}}%
\pgfpathcurveto{\pgfqpoint{6.145197in}{5.115005in}}{\pgfqpoint{6.149298in}{5.113306in}}{\pgfqpoint{6.153574in}{5.113306in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{5.113306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{5.144921in}}%
\pgfpathcurveto{\pgfqpoint{6.176121in}{5.144921in}}{\pgfqpoint{6.180235in}{5.146625in}}{\pgfqpoint{6.183267in}{5.149657in}}%
\pgfpathcurveto{\pgfqpoint{6.186300in}{5.152690in}}{\pgfqpoint{6.188003in}{5.156803in}}{\pgfqpoint{6.188003in}{5.161092in}}%
\pgfpathcurveto{\pgfqpoint{6.188003in}{5.165381in}}{\pgfqpoint{6.186300in}{5.169494in}}{\pgfqpoint{6.183267in}{5.172527in}}%
\pgfpathcurveto{\pgfqpoint{6.180235in}{5.175559in}}{\pgfqpoint{6.176121in}{5.177263in}}{\pgfqpoint{6.171832in}{5.177263in}}%
\pgfpathcurveto{\pgfqpoint{6.167544in}{5.177263in}}{\pgfqpoint{6.163430in}{5.175559in}}{\pgfqpoint{6.160398in}{5.172527in}}%
\pgfpathcurveto{\pgfqpoint{6.157365in}{5.169494in}}{\pgfqpoint{6.155661in}{5.165381in}}{\pgfqpoint{6.155661in}{5.161092in}}%
\pgfpathcurveto{\pgfqpoint{6.155661in}{5.156803in}}{\pgfqpoint{6.157365in}{5.152690in}}{\pgfqpoint{6.160398in}{5.149657in}}%
\pgfpathcurveto{\pgfqpoint{6.163430in}{5.146625in}}{\pgfqpoint{6.167544in}{5.144921in}}{\pgfqpoint{6.171832in}{5.144921in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{5.144921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{5.130132in}}%
\pgfpathcurveto{\pgfqpoint{6.194367in}{5.130132in}}{\pgfqpoint{6.198468in}{5.131831in}}{\pgfqpoint{6.201492in}{5.134855in}}%
\pgfpathcurveto{\pgfqpoint{6.204515in}{5.137878in}}{\pgfqpoint{6.206214in}{5.141980in}}{\pgfqpoint{6.206214in}{5.146256in}}%
\pgfpathcurveto{\pgfqpoint{6.206214in}{5.150532in}}{\pgfqpoint{6.204515in}{5.154633in}}{\pgfqpoint{6.201492in}{5.157657in}}%
\pgfpathcurveto{\pgfqpoint{6.198468in}{5.160680in}}{\pgfqpoint{6.194367in}{5.162379in}}{\pgfqpoint{6.190091in}{5.162379in}}%
\pgfpathcurveto{\pgfqpoint{6.185815in}{5.162379in}}{\pgfqpoint{6.181713in}{5.160680in}}{\pgfqpoint{6.178690in}{5.157657in}}%
\pgfpathcurveto{\pgfqpoint{6.175666in}{5.154633in}}{\pgfqpoint{6.173967in}{5.150532in}}{\pgfqpoint{6.173967in}{5.146256in}}%
\pgfpathcurveto{\pgfqpoint{6.173967in}{5.141980in}}{\pgfqpoint{6.175666in}{5.137878in}}{\pgfqpoint{6.178690in}{5.134855in}}%
\pgfpathcurveto{\pgfqpoint{6.181713in}{5.131831in}}{\pgfqpoint{6.185815in}{5.130132in}}{\pgfqpoint{6.190091in}{5.130132in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{5.130132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{5.146066in}}%
\pgfpathcurveto{\pgfqpoint{6.212574in}{5.146066in}}{\pgfqpoint{6.216627in}{5.147745in}}{\pgfqpoint{6.219615in}{5.150732in}}%
\pgfpathcurveto{\pgfqpoint{6.222603in}{5.153720in}}{\pgfqpoint{6.224281in}{5.157773in}}{\pgfqpoint{6.224281in}{5.161998in}}%
\pgfpathcurveto{\pgfqpoint{6.224281in}{5.166223in}}{\pgfqpoint{6.222603in}{5.170276in}}{\pgfqpoint{6.219615in}{5.173264in}}%
\pgfpathcurveto{\pgfqpoint{6.216627in}{5.176252in}}{\pgfqpoint{6.212574in}{5.177930in}}{\pgfqpoint{6.208349in}{5.177930in}}%
\pgfpathcurveto{\pgfqpoint{6.204124in}{5.177930in}}{\pgfqpoint{6.200071in}{5.176252in}}{\pgfqpoint{6.197083in}{5.173264in}}%
\pgfpathcurveto{\pgfqpoint{6.194096in}{5.170276in}}{\pgfqpoint{6.192417in}{5.166223in}}{\pgfqpoint{6.192417in}{5.161998in}}%
\pgfpathcurveto{\pgfqpoint{6.192417in}{5.157773in}}{\pgfqpoint{6.194096in}{5.153720in}}{\pgfqpoint{6.197083in}{5.150732in}}%
\pgfpathcurveto{\pgfqpoint{6.200071in}{5.147745in}}{\pgfqpoint{6.204124in}{5.146066in}}{\pgfqpoint{6.208349in}{5.146066in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{5.146066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{5.139865in}}%
\pgfpathcurveto{\pgfqpoint{6.230846in}{5.139865in}}{\pgfqpoint{6.234911in}{5.141549in}}{\pgfqpoint{6.237907in}{5.144546in}}%
\pgfpathcurveto{\pgfqpoint{6.240904in}{5.147543in}}{\pgfqpoint{6.242588in}{5.151608in}}{\pgfqpoint{6.242588in}{5.155846in}}%
\pgfpathcurveto{\pgfqpoint{6.242588in}{5.160084in}}{\pgfqpoint{6.240904in}{5.164149in}}{\pgfqpoint{6.237907in}{5.167145in}}%
\pgfpathcurveto{\pgfqpoint{6.234911in}{5.170142in}}{\pgfqpoint{6.230846in}{5.171826in}}{\pgfqpoint{6.226608in}{5.171826in}}%
\pgfpathcurveto{\pgfqpoint{6.222370in}{5.171826in}}{\pgfqpoint{6.218305in}{5.170142in}}{\pgfqpoint{6.215308in}{5.167145in}}%
\pgfpathcurveto{\pgfqpoint{6.212311in}{5.164149in}}{\pgfqpoint{6.210627in}{5.160084in}}{\pgfqpoint{6.210627in}{5.155846in}}%
\pgfpathcurveto{\pgfqpoint{6.210627in}{5.151608in}}{\pgfqpoint{6.212311in}{5.147543in}}{\pgfqpoint{6.215308in}{5.144546in}}%
\pgfpathcurveto{\pgfqpoint{6.218305in}{5.141549in}}{\pgfqpoint{6.222370in}{5.139865in}}{\pgfqpoint{6.226608in}{5.139865in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{5.139865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{5.134769in}}%
\pgfpathcurveto{\pgfqpoint{6.249059in}{5.134769in}}{\pgfqpoint{6.253081in}{5.136435in}}{\pgfqpoint{6.256046in}{5.139400in}}%
\pgfpathcurveto{\pgfqpoint{6.259011in}{5.142365in}}{\pgfqpoint{6.260677in}{5.146387in}}{\pgfqpoint{6.260677in}{5.150581in}}%
\pgfpathcurveto{\pgfqpoint{6.260677in}{5.154774in}}{\pgfqpoint{6.259011in}{5.158796in}}{\pgfqpoint{6.256046in}{5.161761in}}%
\pgfpathcurveto{\pgfqpoint{6.253081in}{5.164726in}}{\pgfqpoint{6.249059in}{5.166392in}}{\pgfqpoint{6.244866in}{5.166392in}}%
\pgfpathcurveto{\pgfqpoint{6.240673in}{5.166392in}}{\pgfqpoint{6.236651in}{5.164726in}}{\pgfqpoint{6.233686in}{5.161761in}}%
\pgfpathcurveto{\pgfqpoint{6.230721in}{5.158796in}}{\pgfqpoint{6.229055in}{5.154774in}}{\pgfqpoint{6.229055in}{5.150581in}}%
\pgfpathcurveto{\pgfqpoint{6.229055in}{5.146387in}}{\pgfqpoint{6.230721in}{5.142365in}}{\pgfqpoint{6.233686in}{5.139400in}}%
\pgfpathcurveto{\pgfqpoint{6.236651in}{5.136435in}}{\pgfqpoint{6.240673in}{5.134769in}}{\pgfqpoint{6.244866in}{5.134769in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{5.134769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{5.140830in}}%
\pgfpathcurveto{\pgfqpoint{6.267272in}{5.140830in}}{\pgfqpoint{6.271251in}{5.142478in}}{\pgfqpoint{6.274184in}{5.145411in}}%
\pgfpathcurveto{\pgfqpoint{6.277117in}{5.148344in}}{\pgfqpoint{6.278765in}{5.152323in}}{\pgfqpoint{6.278765in}{5.156471in}}%
\pgfpathcurveto{\pgfqpoint{6.278765in}{5.160619in}}{\pgfqpoint{6.277117in}{5.164597in}}{\pgfqpoint{6.274184in}{5.167530in}}%
\pgfpathcurveto{\pgfqpoint{6.271251in}{5.170463in}}{\pgfqpoint{6.267272in}{5.172111in}}{\pgfqpoint{6.263124in}{5.172111in}}%
\pgfpathcurveto{\pgfqpoint{6.258976in}{5.172111in}}{\pgfqpoint{6.254998in}{5.170463in}}{\pgfqpoint{6.252065in}{5.167530in}}%
\pgfpathcurveto{\pgfqpoint{6.249132in}{5.164597in}}{\pgfqpoint{6.247484in}{5.160619in}}{\pgfqpoint{6.247484in}{5.156471in}}%
\pgfpathcurveto{\pgfqpoint{6.247484in}{5.152323in}}{\pgfqpoint{6.249132in}{5.148344in}}{\pgfqpoint{6.252065in}{5.145411in}}%
\pgfpathcurveto{\pgfqpoint{6.254998in}{5.142478in}}{\pgfqpoint{6.258976in}{5.140830in}}{\pgfqpoint{6.263124in}{5.140830in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{5.140830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{5.147259in}}%
\pgfpathcurveto{\pgfqpoint{6.285498in}{5.147259in}}{\pgfqpoint{6.289445in}{5.148894in}}{\pgfqpoint{6.292355in}{5.151804in}}%
\pgfpathcurveto{\pgfqpoint{6.295265in}{5.154714in}}{\pgfqpoint{6.296900in}{5.158661in}}{\pgfqpoint{6.296900in}{5.162776in}}%
\pgfpathcurveto{\pgfqpoint{6.296900in}{5.166892in}}{\pgfqpoint{6.295265in}{5.170839in}}{\pgfqpoint{6.292355in}{5.173749in}}%
\pgfpathcurveto{\pgfqpoint{6.289445in}{5.176659in}}{\pgfqpoint{6.285498in}{5.178294in}}{\pgfqpoint{6.281383in}{5.178294in}}%
\pgfpathcurveto{\pgfqpoint{6.277267in}{5.178294in}}{\pgfqpoint{6.273320in}{5.176659in}}{\pgfqpoint{6.270410in}{5.173749in}}%
\pgfpathcurveto{\pgfqpoint{6.267500in}{5.170839in}}{\pgfqpoint{6.265865in}{5.166892in}}{\pgfqpoint{6.265865in}{5.162776in}}%
\pgfpathcurveto{\pgfqpoint{6.265865in}{5.158661in}}{\pgfqpoint{6.267500in}{5.154714in}}{\pgfqpoint{6.270410in}{5.151804in}}%
\pgfpathcurveto{\pgfqpoint{6.273320in}{5.148894in}}{\pgfqpoint{6.277267in}{5.147259in}}{\pgfqpoint{6.281383in}{5.147259in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{5.147259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{5.153772in}}%
\pgfpathcurveto{\pgfqpoint{6.303697in}{5.153772in}}{\pgfqpoint{6.307587in}{5.155383in}}{\pgfqpoint{6.310455in}{5.158251in}}%
\pgfpathcurveto{\pgfqpoint{6.313323in}{5.161119in}}{\pgfqpoint{6.314935in}{5.165009in}}{\pgfqpoint{6.314935in}{5.169065in}}%
\pgfpathcurveto{\pgfqpoint{6.314935in}{5.173121in}}{\pgfqpoint{6.313323in}{5.177012in}}{\pgfqpoint{6.310455in}{5.179879in}}%
\pgfpathcurveto{\pgfqpoint{6.307587in}{5.182747in}}{\pgfqpoint{6.303697in}{5.184359in}}{\pgfqpoint{6.299641in}{5.184359in}}%
\pgfpathcurveto{\pgfqpoint{6.295585in}{5.184359in}}{\pgfqpoint{6.291695in}{5.182747in}}{\pgfqpoint{6.288827in}{5.179879in}}%
\pgfpathcurveto{\pgfqpoint{6.285959in}{5.177012in}}{\pgfqpoint{6.284347in}{5.173121in}}{\pgfqpoint{6.284347in}{5.169065in}}%
\pgfpathcurveto{\pgfqpoint{6.284347in}{5.165009in}}{\pgfqpoint{6.285959in}{5.161119in}}{\pgfqpoint{6.288827in}{5.158251in}}%
\pgfpathcurveto{\pgfqpoint{6.291695in}{5.155383in}}{\pgfqpoint{6.295585in}{5.153772in}}{\pgfqpoint{6.299641in}{5.153772in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{5.153772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{5.171461in}}%
\pgfpathcurveto{\pgfqpoint{6.321882in}{5.171461in}}{\pgfqpoint{6.325701in}{5.173043in}}{\pgfqpoint{6.328517in}{5.175859in}}%
\pgfpathcurveto{\pgfqpoint{6.331333in}{5.178675in}}{\pgfqpoint{6.332915in}{5.182494in}}{\pgfqpoint{6.332915in}{5.186476in}}%
\pgfpathcurveto{\pgfqpoint{6.332915in}{5.190458in}}{\pgfqpoint{6.331333in}{5.194278in}}{\pgfqpoint{6.328517in}{5.197094in}}%
\pgfpathcurveto{\pgfqpoint{6.325701in}{5.199909in}}{\pgfqpoint{6.321882in}{5.201492in}}{\pgfqpoint{6.317899in}{5.201492in}}%
\pgfpathcurveto{\pgfqpoint{6.313917in}{5.201492in}}{\pgfqpoint{6.310098in}{5.199909in}}{\pgfqpoint{6.307282in}{5.197094in}}%
\pgfpathcurveto{\pgfqpoint{6.304466in}{5.194278in}}{\pgfqpoint{6.302884in}{5.190458in}}{\pgfqpoint{6.302884in}{5.186476in}}%
\pgfpathcurveto{\pgfqpoint{6.302884in}{5.182494in}}{\pgfqpoint{6.304466in}{5.178675in}}{\pgfqpoint{6.307282in}{5.175859in}}%
\pgfpathcurveto{\pgfqpoint{6.310098in}{5.173043in}}{\pgfqpoint{6.313917in}{5.171461in}}{\pgfqpoint{6.317899in}{5.171461in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{5.171461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{5.175113in}}%
\pgfpathcurveto{\pgfqpoint{6.340092in}{5.175113in}}{\pgfqpoint{6.343866in}{5.176676in}}{\pgfqpoint{6.346648in}{5.179458in}}%
\pgfpathcurveto{\pgfqpoint{6.349430in}{5.182240in}}{\pgfqpoint{6.350993in}{5.186014in}}{\pgfqpoint{6.350993in}{5.189948in}}%
\pgfpathcurveto{\pgfqpoint{6.350993in}{5.193883in}}{\pgfqpoint{6.349430in}{5.197657in}}{\pgfqpoint{6.346648in}{5.200439in}}%
\pgfpathcurveto{\pgfqpoint{6.343866in}{5.203221in}}{\pgfqpoint{6.340092in}{5.204784in}}{\pgfqpoint{6.336158in}{5.204784in}}%
\pgfpathcurveto{\pgfqpoint{6.332223in}{5.204784in}}{\pgfqpoint{6.328450in}{5.203221in}}{\pgfqpoint{6.325668in}{5.200439in}}%
\pgfpathcurveto{\pgfqpoint{6.322885in}{5.197657in}}{\pgfqpoint{6.321322in}{5.193883in}}{\pgfqpoint{6.321322in}{5.189948in}}%
\pgfpathcurveto{\pgfqpoint{6.321322in}{5.186014in}}{\pgfqpoint{6.322885in}{5.182240in}}{\pgfqpoint{6.325668in}{5.179458in}}%
\pgfpathcurveto{\pgfqpoint{6.328450in}{5.176676in}}{\pgfqpoint{6.332223in}{5.175113in}}{\pgfqpoint{6.336158in}{5.175113in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{5.175113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{5.178300in}}%
\pgfpathcurveto{\pgfqpoint{6.358364in}{5.178300in}}{\pgfqpoint{6.362151in}{5.179868in}}{\pgfqpoint{6.364943in}{5.182660in}}%
\pgfpathcurveto{\pgfqpoint{6.367735in}{5.185452in}}{\pgfqpoint{6.369303in}{5.189239in}}{\pgfqpoint{6.369303in}{5.193187in}}%
\pgfpathcurveto{\pgfqpoint{6.369303in}{5.197135in}}{\pgfqpoint{6.367735in}{5.200922in}}{\pgfqpoint{6.364943in}{5.203714in}}%
\pgfpathcurveto{\pgfqpoint{6.362151in}{5.206505in}}{\pgfqpoint{6.358364in}{5.208074in}}{\pgfqpoint{6.354416in}{5.208074in}}%
\pgfpathcurveto{\pgfqpoint{6.350468in}{5.208074in}}{\pgfqpoint{6.346681in}{5.206505in}}{\pgfqpoint{6.343889in}{5.203714in}}%
\pgfpathcurveto{\pgfqpoint{6.341098in}{5.200922in}}{\pgfqpoint{6.339529in}{5.197135in}}{\pgfqpoint{6.339529in}{5.193187in}}%
\pgfpathcurveto{\pgfqpoint{6.339529in}{5.189239in}}{\pgfqpoint{6.341098in}{5.185452in}}{\pgfqpoint{6.343889in}{5.182660in}}%
\pgfpathcurveto{\pgfqpoint{6.346681in}{5.179868in}}{\pgfqpoint{6.350468in}{5.178300in}}{\pgfqpoint{6.354416in}{5.178300in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{5.178300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{5.185979in}}%
\pgfpathcurveto{\pgfqpoint{6.376677in}{5.185979in}}{\pgfqpoint{6.380516in}{5.187570in}}{\pgfqpoint{6.383346in}{5.190400in}}%
\pgfpathcurveto{\pgfqpoint{6.386176in}{5.193230in}}{\pgfqpoint{6.387766in}{5.197069in}}{\pgfqpoint{6.387766in}{5.201071in}}%
\pgfpathcurveto{\pgfqpoint{6.387766in}{5.205074in}}{\pgfqpoint{6.386176in}{5.208913in}}{\pgfqpoint{6.383346in}{5.211743in}}%
\pgfpathcurveto{\pgfqpoint{6.380516in}{5.214573in}}{\pgfqpoint{6.376677in}{5.216163in}}{\pgfqpoint{6.372675in}{5.216163in}}%
\pgfpathcurveto{\pgfqpoint{6.368672in}{5.216163in}}{\pgfqpoint{6.364833in}{5.214573in}}{\pgfqpoint{6.362003in}{5.211743in}}%
\pgfpathcurveto{\pgfqpoint{6.359173in}{5.208913in}}{\pgfqpoint{6.357583in}{5.205074in}}{\pgfqpoint{6.357583in}{5.201071in}}%
\pgfpathcurveto{\pgfqpoint{6.357583in}{5.197069in}}{\pgfqpoint{6.359173in}{5.193230in}}{\pgfqpoint{6.362003in}{5.190400in}}%
\pgfpathcurveto{\pgfqpoint{6.364833in}{5.187570in}}{\pgfqpoint{6.368672in}{5.185979in}}{\pgfqpoint{6.372675in}{5.185979in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{5.185979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{3.807659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{3.807659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{3.987524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{3.987524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{4.134484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{4.134484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{4.258737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{4.258737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{4.366370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{4.366370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{4.461309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{4.461309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{5.104946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{5.104946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{5.431772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{5.431772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{5.663658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{5.663658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{5.843523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{5.843523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{5.990483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{5.990483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{6.114736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{6.114736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{6.222369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{6.222369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554493in}{6.317308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506874in}{6.317308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{6.170348in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{6.170348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{5.938462in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{5.938462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{5.706576in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{5.706576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{5.474689in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{5.474689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{5.242803in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{5.242803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{5.010917in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{5.010917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{4.779031in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{4.779031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{4.547145in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{4.547145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{4.315258in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{4.315258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{4.083372in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{4.083372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{3.633695in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{3.851486in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{3.851486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506874in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{3.633695in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{3.633695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{6.402234in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=6.170348in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=5.938462in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=5.706576in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=5.474689in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=5.242803in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=5.010917in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=4.779031in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=4.547145in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=4.315258in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=4.083372in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=3.851486in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030683in,y=6.485568in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Biological Networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563791in}{3.710084in}}%
\pgfpathlineto{\pgfqpoint{6.399929in}{3.710084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.430485in}{3.710084in}}{\pgfqpoint{6.430485in}{3.740639in}}%
\pgfpathlineto{\pgfqpoint{6.430485in}{4.853066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.430485in}{4.883622in}}{\pgfqpoint{6.399929in}{4.883622in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{4.883622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533236in}{4.883622in}}{\pgfqpoint{4.533236in}{4.853066in}}%
\pgfpathlineto{\pgfqpoint{4.533236in}{3.740639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.533236in}{3.710084in}}{\pgfqpoint{4.563791in}{3.710084in}}%
\pgfpathlineto{\pgfqpoint{4.563791in}{3.710084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019150in}{-0.019150in}}{\pgfqpoint{0.019150in}{0.019150in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019150in}}%
\pgfpathcurveto{\pgfqpoint{0.005079in}{-0.019150in}}{\pgfqpoint{0.009950in}{-0.017132in}}{\pgfqpoint{0.013541in}{-0.013541in}}%
\pgfpathcurveto{\pgfqpoint{0.017132in}{-0.009950in}}{\pgfqpoint{0.019150in}{-0.005079in}}{\pgfqpoint{0.019150in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019150in}{0.005079in}}{\pgfqpoint{0.017132in}{0.009950in}}{\pgfqpoint{0.013541in}{0.013541in}}%
\pgfpathcurveto{\pgfqpoint{0.009950in}{0.017132in}}{\pgfqpoint{0.005079in}{0.019150in}}{\pgfqpoint{0.000000in}{0.019150in}}%
\pgfpathcurveto{\pgfqpoint{-0.005079in}{0.019150in}}{\pgfqpoint{-0.009950in}{0.017132in}}{\pgfqpoint{-0.013541in}{0.013541in}}%
\pgfpathcurveto{\pgfqpoint{-0.017132in}{0.009950in}}{\pgfqpoint{-0.019150in}{0.005079in}}{\pgfqpoint{-0.019150in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019150in}{-0.005079in}}{\pgfqpoint{-0.017132in}{-0.009950in}}{\pgfqpoint{-0.013541in}{-0.013541in}}%
\pgfpathcurveto{\pgfqpoint{-0.009950in}{-0.017132in}}{\pgfqpoint{-0.005079in}{-0.019150in}}{\pgfqpoint{0.000000in}{-0.019150in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747124in}{4.746540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022124in,y=4.706435in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-CE-CX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031002in}{-0.031002in}}{\pgfqpoint{0.031002in}{0.031002in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031002in}}%
\pgfpathcurveto{\pgfqpoint{0.008222in}{-0.031002in}}{\pgfqpoint{0.016108in}{-0.027736in}}{\pgfqpoint{0.021922in}{-0.021922in}}%
\pgfpathcurveto{\pgfqpoint{0.027736in}{-0.016108in}}{\pgfqpoint{0.031002in}{-0.008222in}}{\pgfqpoint{0.031002in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031002in}{0.008222in}}{\pgfqpoint{0.027736in}{0.016108in}}{\pgfqpoint{0.021922in}{0.021922in}}%
\pgfpathcurveto{\pgfqpoint{0.016108in}{0.027736in}}{\pgfqpoint{0.008222in}{0.031002in}}{\pgfqpoint{0.000000in}{0.031002in}}%
\pgfpathcurveto{\pgfqpoint{-0.008222in}{0.031002in}}{\pgfqpoint{-0.016108in}{0.027736in}}{\pgfqpoint{-0.021922in}{0.021922in}}%
\pgfpathcurveto{\pgfqpoint{-0.027736in}{0.016108in}}{\pgfqpoint{-0.031002in}{0.008222in}}{\pgfqpoint{-0.031002in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031002in}{-0.008222in}}{\pgfqpoint{-0.027736in}{-0.016108in}}{\pgfqpoint{-0.021922in}{-0.021922in}}%
\pgfpathcurveto{\pgfqpoint{-0.016108in}{-0.027736in}}{\pgfqpoint{-0.008222in}{-0.031002in}}{\pgfqpoint{0.000000in}{-0.031002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747124in}{4.522297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022124in,y=4.482192in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-grid-human}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016039in}{-0.016039in}}{\pgfqpoint{0.016039in}{0.016039in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016039in}}%
\pgfpathcurveto{\pgfqpoint{0.004253in}{-0.016039in}}{\pgfqpoint{0.008333in}{-0.014349in}}{\pgfqpoint{0.011341in}{-0.011341in}}%
\pgfpathcurveto{\pgfqpoint{0.014349in}{-0.008333in}}{\pgfqpoint{0.016039in}{-0.004253in}}{\pgfqpoint{0.016039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016039in}{0.004253in}}{\pgfqpoint{0.014349in}{0.008333in}}{\pgfqpoint{0.011341in}{0.011341in}}%
\pgfpathcurveto{\pgfqpoint{0.008333in}{0.014349in}}{\pgfqpoint{0.004253in}{0.016039in}}{\pgfqpoint{0.000000in}{0.016039in}}%
\pgfpathcurveto{\pgfqpoint{-0.004253in}{0.016039in}}{\pgfqpoint{-0.008333in}{0.014349in}}{\pgfqpoint{-0.011341in}{0.011341in}}%
\pgfpathcurveto{\pgfqpoint{-0.014349in}{0.008333in}}{\pgfqpoint{-0.016039in}{0.004253in}}{\pgfqpoint{-0.016039in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016039in}{-0.004253in}}{\pgfqpoint{-0.014349in}{-0.008333in}}{\pgfqpoint{-0.011341in}{-0.011341in}}%
\pgfpathcurveto{\pgfqpoint{-0.008333in}{-0.014349in}}{\pgfqpoint{-0.004253in}{-0.016039in}}{\pgfqpoint{0.000000in}{-0.016039in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747124in}{4.295890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022124in,y=4.255786in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-human-gene1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015825in}{-0.015825in}}{\pgfqpoint{0.015825in}{0.015825in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015825in}}%
\pgfpathcurveto{\pgfqpoint{0.004197in}{-0.015825in}}{\pgfqpoint{0.008222in}{-0.014158in}}{\pgfqpoint{0.011190in}{-0.011190in}}%
\pgfpathcurveto{\pgfqpoint{0.014158in}{-0.008222in}}{\pgfqpoint{0.015825in}{-0.004197in}}{\pgfqpoint{0.015825in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015825in}{0.004197in}}{\pgfqpoint{0.014158in}{0.008222in}}{\pgfqpoint{0.011190in}{0.011190in}}%
\pgfpathcurveto{\pgfqpoint{0.008222in}{0.014158in}}{\pgfqpoint{0.004197in}{0.015825in}}{\pgfqpoint{0.000000in}{0.015825in}}%
\pgfpathcurveto{\pgfqpoint{-0.004197in}{0.015825in}}{\pgfqpoint{-0.008222in}{0.014158in}}{\pgfqpoint{-0.011190in}{0.011190in}}%
\pgfpathcurveto{\pgfqpoint{-0.014158in}{0.008222in}}{\pgfqpoint{-0.015825in}{0.004197in}}{\pgfqpoint{-0.015825in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015825in}{-0.004197in}}{\pgfqpoint{-0.014158in}{-0.008222in}}{\pgfqpoint{-0.011190in}{-0.011190in}}%
\pgfpathcurveto{\pgfqpoint{-0.008222in}{-0.014158in}}{\pgfqpoint{-0.004197in}{-0.015825in}}{\pgfqpoint{0.000000in}{-0.015825in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747124in}{4.069484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022124in,y=4.029380in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-mouse-gene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.356863,0.592157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014913in}{-0.014913in}}{\pgfqpoint{0.014913in}{0.014913in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.014913in}}%
\pgfpathcurveto{\pgfqpoint{0.003955in}{-0.014913in}}{\pgfqpoint{0.007748in}{-0.013342in}}{\pgfqpoint{0.010545in}{-0.010545in}}%
\pgfpathcurveto{\pgfqpoint{0.013342in}{-0.007748in}}{\pgfqpoint{0.014913in}{-0.003955in}}{\pgfqpoint{0.014913in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.014913in}{0.003955in}}{\pgfqpoint{0.013342in}{0.007748in}}{\pgfqpoint{0.010545in}{0.010545in}}%
\pgfpathcurveto{\pgfqpoint{0.007748in}{0.013342in}}{\pgfqpoint{0.003955in}{0.014913in}}{\pgfqpoint{0.000000in}{0.014913in}}%
\pgfpathcurveto{\pgfqpoint{-0.003955in}{0.014913in}}{\pgfqpoint{-0.007748in}{0.013342in}}{\pgfqpoint{-0.010545in}{0.010545in}}%
\pgfpathcurveto{\pgfqpoint{-0.013342in}{0.007748in}}{\pgfqpoint{-0.014913in}{0.003955in}}{\pgfqpoint{-0.014913in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.014913in}{-0.003955in}}{\pgfqpoint{-0.013342in}{-0.007748in}}{\pgfqpoint{-0.010545in}{-0.010545in}}%
\pgfpathcurveto{\pgfqpoint{-0.007748in}{-0.013342in}}{\pgfqpoint{-0.003955in}{-0.014913in}}{\pgfqpoint{0.000000in}{-0.014913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.014913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747124in}{3.843078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022124in,y=3.802974in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont bio-WormNet-v3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{2.978503in}}%
\pgfpathcurveto{\pgfqpoint{0.453534in}{2.978503in}}{\pgfqpoint{0.465487in}{2.983454in}}{\pgfqpoint{0.474298in}{2.992266in}}%
\pgfpathcurveto{\pgfqpoint{0.483110in}{3.001077in}}{\pgfqpoint{0.488061in}{3.013030in}}{\pgfqpoint{0.488061in}{3.025491in}}%
\pgfpathcurveto{\pgfqpoint{0.488061in}{3.037952in}}{\pgfqpoint{0.483110in}{3.049905in}}{\pgfqpoint{0.474298in}{3.058716in}}%
\pgfpathcurveto{\pgfqpoint{0.465487in}{3.067528in}}{\pgfqpoint{0.453534in}{3.072479in}}{\pgfqpoint{0.441073in}{3.072479in}}%
\pgfpathcurveto{\pgfqpoint{0.428612in}{3.072479in}}{\pgfqpoint{0.416659in}{3.067528in}}{\pgfqpoint{0.407847in}{3.058716in}}%
\pgfpathcurveto{\pgfqpoint{0.399036in}{3.049905in}}{\pgfqpoint{0.394085in}{3.037952in}}{\pgfqpoint{0.394085in}{3.025491in}}%
\pgfpathcurveto{\pgfqpoint{0.394085in}{3.013030in}}{\pgfqpoint{0.399036in}{3.001077in}}{\pgfqpoint{0.407847in}{2.992266in}}%
\pgfpathcurveto{\pgfqpoint{0.416659in}{2.983454in}}{\pgfqpoint{0.428612in}{2.978503in}}{\pgfqpoint{0.441073in}{2.978503in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{2.978503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{2.827557in}}%
\pgfpathcurveto{\pgfqpoint{0.480592in}{2.827557in}}{\pgfqpoint{0.500985in}{2.836004in}}{\pgfqpoint{0.516018in}{2.851037in}}%
\pgfpathcurveto{\pgfqpoint{0.531052in}{2.866071in}}{\pgfqpoint{0.539499in}{2.886464in}}{\pgfqpoint{0.539499in}{2.907724in}}%
\pgfpathcurveto{\pgfqpoint{0.539499in}{2.928985in}}{\pgfqpoint{0.531052in}{2.949378in}}{\pgfqpoint{0.516018in}{2.964411in}}%
\pgfpathcurveto{\pgfqpoint{0.500985in}{2.979445in}}{\pgfqpoint{0.480592in}{2.987892in}}{\pgfqpoint{0.459331in}{2.987892in}}%
\pgfpathcurveto{\pgfqpoint{0.438071in}{2.987892in}}{\pgfqpoint{0.417678in}{2.979445in}}{\pgfqpoint{0.402644in}{2.964411in}}%
\pgfpathcurveto{\pgfqpoint{0.387611in}{2.949378in}}{\pgfqpoint{0.379164in}{2.928985in}}{\pgfqpoint{0.379164in}{2.907724in}}%
\pgfpathcurveto{\pgfqpoint{0.379164in}{2.886464in}}{\pgfqpoint{0.387611in}{2.866071in}}{\pgfqpoint{0.402644in}{2.851037in}}%
\pgfpathcurveto{\pgfqpoint{0.417678in}{2.836004in}}{\pgfqpoint{0.438071in}{2.827557in}}{\pgfqpoint{0.459331in}{2.827557in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{2.827557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{2.856098in}}%
\pgfpathcurveto{\pgfqpoint{0.493065in}{2.856098in}}{\pgfqpoint{0.507909in}{2.862246in}}{\pgfqpoint{0.518852in}{2.873189in}}%
\pgfpathcurveto{\pgfqpoint{0.529795in}{2.884132in}}{\pgfqpoint{0.535944in}{2.898976in}}{\pgfqpoint{0.535944in}{2.914452in}}%
\pgfpathcurveto{\pgfqpoint{0.535944in}{2.929927in}}{\pgfqpoint{0.529795in}{2.944771in}}{\pgfqpoint{0.518852in}{2.955714in}}%
\pgfpathcurveto{\pgfqpoint{0.507909in}{2.966657in}}{\pgfqpoint{0.493065in}{2.972806in}}{\pgfqpoint{0.477590in}{2.972806in}}%
\pgfpathcurveto{\pgfqpoint{0.462114in}{2.972806in}}{\pgfqpoint{0.447270in}{2.966657in}}{\pgfqpoint{0.436327in}{2.955714in}}%
\pgfpathcurveto{\pgfqpoint{0.425384in}{2.944771in}}{\pgfqpoint{0.419236in}{2.929927in}}{\pgfqpoint{0.419236in}{2.914452in}}%
\pgfpathcurveto{\pgfqpoint{0.419236in}{2.898976in}}{\pgfqpoint{0.425384in}{2.884132in}}{\pgfqpoint{0.436327in}{2.873189in}}%
\pgfpathcurveto{\pgfqpoint{0.447270in}{2.862246in}}{\pgfqpoint{0.462114in}{2.856098in}}{\pgfqpoint{0.477590in}{2.856098in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{2.856098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{2.837656in}}%
\pgfpathcurveto{\pgfqpoint{0.506924in}{2.837656in}}{\pgfqpoint{0.517548in}{2.842057in}}{\pgfqpoint{0.525379in}{2.849888in}}%
\pgfpathcurveto{\pgfqpoint{0.533211in}{2.857720in}}{\pgfqpoint{0.537612in}{2.868344in}}{\pgfqpoint{0.537612in}{2.879420in}}%
\pgfpathcurveto{\pgfqpoint{0.537612in}{2.890496in}}{\pgfqpoint{0.533211in}{2.901119in}}{\pgfqpoint{0.525379in}{2.908951in}}%
\pgfpathcurveto{\pgfqpoint{0.517548in}{2.916783in}}{\pgfqpoint{0.506924in}{2.921184in}}{\pgfqpoint{0.495848in}{2.921184in}}%
\pgfpathcurveto{\pgfqpoint{0.484772in}{2.921184in}}{\pgfqpoint{0.474148in}{2.916783in}}{\pgfqpoint{0.466317in}{2.908951in}}%
\pgfpathcurveto{\pgfqpoint{0.458485in}{2.901119in}}{\pgfqpoint{0.454084in}{2.890496in}}{\pgfqpoint{0.454084in}{2.879420in}}%
\pgfpathcurveto{\pgfqpoint{0.454084in}{2.868344in}}{\pgfqpoint{0.458485in}{2.857720in}}{\pgfqpoint{0.466317in}{2.849888in}}%
\pgfpathcurveto{\pgfqpoint{0.474148in}{2.842057in}}{\pgfqpoint{0.484772in}{2.837656in}}{\pgfqpoint{0.495848in}{2.837656in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{2.837656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{2.784154in}}%
\pgfpathcurveto{\pgfqpoint{0.527150in}{2.784154in}}{\pgfqpoint{0.539662in}{2.789337in}}{\pgfqpoint{0.548885in}{2.798560in}}%
\pgfpathcurveto{\pgfqpoint{0.558108in}{2.807783in}}{\pgfqpoint{0.563291in}{2.820295in}}{\pgfqpoint{0.563291in}{2.833338in}}%
\pgfpathcurveto{\pgfqpoint{0.563291in}{2.846382in}}{\pgfqpoint{0.558108in}{2.858894in}}{\pgfqpoint{0.548885in}{2.868117in}}%
\pgfpathcurveto{\pgfqpoint{0.539662in}{2.877340in}}{\pgfqpoint{0.527150in}{2.882523in}}{\pgfqpoint{0.514106in}{2.882523in}}%
\pgfpathcurveto{\pgfqpoint{0.501063in}{2.882523in}}{\pgfqpoint{0.488551in}{2.877340in}}{\pgfqpoint{0.479328in}{2.868117in}}%
\pgfpathcurveto{\pgfqpoint{0.470104in}{2.858894in}}{\pgfqpoint{0.464922in}{2.846382in}}{\pgfqpoint{0.464922in}{2.833338in}}%
\pgfpathcurveto{\pgfqpoint{0.464922in}{2.820295in}}{\pgfqpoint{0.470104in}{2.807783in}}{\pgfqpoint{0.479328in}{2.798560in}}%
\pgfpathcurveto{\pgfqpoint{0.488551in}{2.789337in}}{\pgfqpoint{0.501063in}{2.784154in}}{\pgfqpoint{0.514106in}{2.784154in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{2.784154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{2.790942in}}%
\pgfpathcurveto{\pgfqpoint{0.542624in}{2.790942in}}{\pgfqpoint{0.552464in}{2.795018in}}{\pgfqpoint{0.559719in}{2.802272in}}%
\pgfpathcurveto{\pgfqpoint{0.566973in}{2.809527in}}{\pgfqpoint{0.571049in}{2.819367in}}{\pgfqpoint{0.571049in}{2.829626in}}%
\pgfpathcurveto{\pgfqpoint{0.571049in}{2.839885in}}{\pgfqpoint{0.566973in}{2.849726in}}{\pgfqpoint{0.559719in}{2.856980in}}%
\pgfpathcurveto{\pgfqpoint{0.552464in}{2.864234in}}{\pgfqpoint{0.542624in}{2.868310in}}{\pgfqpoint{0.532365in}{2.868310in}}%
\pgfpathcurveto{\pgfqpoint{0.522106in}{2.868310in}}{\pgfqpoint{0.512265in}{2.864234in}}{\pgfqpoint{0.505011in}{2.856980in}}%
\pgfpathcurveto{\pgfqpoint{0.497757in}{2.849726in}}{\pgfqpoint{0.493681in}{2.839885in}}{\pgfqpoint{0.493681in}{2.829626in}}%
\pgfpathcurveto{\pgfqpoint{0.493681in}{2.819367in}}{\pgfqpoint{0.497757in}{2.809527in}}{\pgfqpoint{0.505011in}{2.802272in}}%
\pgfpathcurveto{\pgfqpoint{0.512265in}{2.795018in}}{\pgfqpoint{0.522106in}{2.790942in}}{\pgfqpoint{0.532365in}{2.790942in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{2.790942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{2.771497in}}%
\pgfpathcurveto{\pgfqpoint{0.558746in}{2.771497in}}{\pgfqpoint{0.566538in}{2.774724in}}{\pgfqpoint{0.572282in}{2.780468in}}%
\pgfpathcurveto{\pgfqpoint{0.578026in}{2.786212in}}{\pgfqpoint{0.581253in}{2.794004in}}{\pgfqpoint{0.581253in}{2.802127in}}%
\pgfpathcurveto{\pgfqpoint{0.581253in}{2.810250in}}{\pgfqpoint{0.578026in}{2.818042in}}{\pgfqpoint{0.572282in}{2.823786in}}%
\pgfpathcurveto{\pgfqpoint{0.566538in}{2.829530in}}{\pgfqpoint{0.558746in}{2.832757in}}{\pgfqpoint{0.550623in}{2.832757in}}%
\pgfpathcurveto{\pgfqpoint{0.542500in}{2.832757in}}{\pgfqpoint{0.534708in}{2.829530in}}{\pgfqpoint{0.528964in}{2.823786in}}%
\pgfpathcurveto{\pgfqpoint{0.523220in}{2.818042in}}{\pgfqpoint{0.519993in}{2.810250in}}{\pgfqpoint{0.519993in}{2.802127in}}%
\pgfpathcurveto{\pgfqpoint{0.519993in}{2.794004in}}{\pgfqpoint{0.523220in}{2.786212in}}{\pgfqpoint{0.528964in}{2.780468in}}%
\pgfpathcurveto{\pgfqpoint{0.534708in}{2.774724in}}{\pgfqpoint{0.542500in}{2.771497in}}{\pgfqpoint{0.550623in}{2.771497in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{2.771497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{2.730673in}}%
\pgfpathcurveto{\pgfqpoint{0.578138in}{2.730673in}}{\pgfqpoint{0.587017in}{2.734351in}}{\pgfqpoint{0.593562in}{2.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.600107in}{2.747441in}}{\pgfqpoint{0.603785in}{2.756320in}}{\pgfqpoint{0.603785in}{2.765576in}}%
\pgfpathcurveto{\pgfqpoint{0.603785in}{2.774833in}}{\pgfqpoint{0.600107in}{2.783711in}}{\pgfqpoint{0.593562in}{2.790256in}}%
\pgfpathcurveto{\pgfqpoint{0.587017in}{2.796802in}}{\pgfqpoint{0.578138in}{2.800479in}}{\pgfqpoint{0.568882in}{2.800479in}}%
\pgfpathcurveto{\pgfqpoint{0.559625in}{2.800479in}}{\pgfqpoint{0.550747in}{2.796802in}}{\pgfqpoint{0.544201in}{2.790256in}}%
\pgfpathcurveto{\pgfqpoint{0.537656in}{2.783711in}}{\pgfqpoint{0.533978in}{2.774833in}}{\pgfqpoint{0.533978in}{2.765576in}}%
\pgfpathcurveto{\pgfqpoint{0.533978in}{2.756320in}}{\pgfqpoint{0.537656in}{2.747441in}}{\pgfqpoint{0.544201in}{2.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.550747in}{2.734351in}}{\pgfqpoint{0.559625in}{2.730673in}}{\pgfqpoint{0.568882in}{2.730673in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{2.730673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{2.761584in}}%
\pgfpathcurveto{\pgfqpoint{0.595230in}{2.761584in}}{\pgfqpoint{0.602991in}{2.764798in}}{\pgfqpoint{0.608711in}{2.770519in}}%
\pgfpathcurveto{\pgfqpoint{0.614432in}{2.776239in}}{\pgfqpoint{0.617646in}{2.784000in}}{\pgfqpoint{0.617646in}{2.792090in}}%
\pgfpathcurveto{\pgfqpoint{0.617646in}{2.800180in}}{\pgfqpoint{0.614432in}{2.807941in}}{\pgfqpoint{0.608711in}{2.813661in}}%
\pgfpathcurveto{\pgfqpoint{0.602991in}{2.819382in}}{\pgfqpoint{0.595230in}{2.822596in}}{\pgfqpoint{0.587140in}{2.822596in}}%
\pgfpathcurveto{\pgfqpoint{0.579050in}{2.822596in}}{\pgfqpoint{0.571289in}{2.819382in}}{\pgfqpoint{0.565569in}{2.813661in}}%
\pgfpathcurveto{\pgfqpoint{0.559848in}{2.807941in}}{\pgfqpoint{0.556633in}{2.800180in}}{\pgfqpoint{0.556633in}{2.792090in}}%
\pgfpathcurveto{\pgfqpoint{0.556633in}{2.784000in}}{\pgfqpoint{0.559848in}{2.776239in}}{\pgfqpoint{0.565569in}{2.770519in}}%
\pgfpathcurveto{\pgfqpoint{0.571289in}{2.764798in}}{\pgfqpoint{0.579050in}{2.761584in}}{\pgfqpoint{0.587140in}{2.761584in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{2.761584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{2.738539in}}%
\pgfpathcurveto{\pgfqpoint{0.612519in}{2.738539in}}{\pgfqpoint{0.619350in}{2.741368in}}{\pgfqpoint{0.624385in}{2.746403in}}%
\pgfpathcurveto{\pgfqpoint{0.629420in}{2.751438in}}{\pgfqpoint{0.632249in}{2.758269in}}{\pgfqpoint{0.632249in}{2.765389in}}%
\pgfpathcurveto{\pgfqpoint{0.632249in}{2.772510in}}{\pgfqpoint{0.629420in}{2.779341in}}{\pgfqpoint{0.624385in}{2.784376in}}%
\pgfpathcurveto{\pgfqpoint{0.619350in}{2.789411in}}{\pgfqpoint{0.612519in}{2.792240in}}{\pgfqpoint{0.605398in}{2.792240in}}%
\pgfpathcurveto{\pgfqpoint{0.598277in}{2.792240in}}{\pgfqpoint{0.591447in}{2.789411in}}{\pgfqpoint{0.586412in}{2.784376in}}%
\pgfpathcurveto{\pgfqpoint{0.581377in}{2.779341in}}{\pgfqpoint{0.578548in}{2.772510in}}{\pgfqpoint{0.578548in}{2.765389in}}%
\pgfpathcurveto{\pgfqpoint{0.578548in}{2.758269in}}{\pgfqpoint{0.581377in}{2.751438in}}{\pgfqpoint{0.586412in}{2.746403in}}%
\pgfpathcurveto{\pgfqpoint{0.591447in}{2.741368in}}{\pgfqpoint{0.598277in}{2.738539in}}{\pgfqpoint{0.605398in}{2.738539in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{2.738539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{2.734229in}}%
\pgfpathcurveto{\pgfqpoint{0.629681in}{2.734229in}}{\pgfqpoint{0.635459in}{2.736622in}}{\pgfqpoint{0.639719in}{2.740882in}}%
\pgfpathcurveto{\pgfqpoint{0.643978in}{2.745141in}}{\pgfqpoint{0.646372in}{2.750919in}}{\pgfqpoint{0.646372in}{2.756943in}}%
\pgfpathcurveto{\pgfqpoint{0.646372in}{2.762967in}}{\pgfqpoint{0.643978in}{2.768746in}}{\pgfqpoint{0.639719in}{2.773005in}}%
\pgfpathcurveto{\pgfqpoint{0.635459in}{2.777265in}}{\pgfqpoint{0.629681in}{2.779658in}}{\pgfqpoint{0.623657in}{2.779658in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.779658in}}{\pgfqpoint{0.611855in}{2.777265in}}{\pgfqpoint{0.607595in}{2.773005in}}%
\pgfpathcurveto{\pgfqpoint{0.603335in}{2.768746in}}{\pgfqpoint{0.600942in}{2.762967in}}{\pgfqpoint{0.600942in}{2.756943in}}%
\pgfpathcurveto{\pgfqpoint{0.600942in}{2.750919in}}{\pgfqpoint{0.603335in}{2.745141in}}{\pgfqpoint{0.607595in}{2.740882in}}%
\pgfpathcurveto{\pgfqpoint{0.611855in}{2.736622in}}{\pgfqpoint{0.617633in}{2.734229in}}{\pgfqpoint{0.623657in}{2.734229in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{2.734229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{2.730783in}}%
\pgfpathcurveto{\pgfqpoint{0.648651in}{2.730783in}}{\pgfqpoint{0.655111in}{2.733459in}}{\pgfqpoint{0.659874in}{2.738221in}}%
\pgfpathcurveto{\pgfqpoint{0.664637in}{2.742984in}}{\pgfqpoint{0.667313in}{2.749445in}}{\pgfqpoint{0.667313in}{2.756181in}}%
\pgfpathcurveto{\pgfqpoint{0.667313in}{2.762916in}}{\pgfqpoint{0.664637in}{2.769377in}}{\pgfqpoint{0.659874in}{2.774140in}}%
\pgfpathcurveto{\pgfqpoint{0.655111in}{2.778903in}}{\pgfqpoint{0.648651in}{2.781579in}}{\pgfqpoint{0.641915in}{2.781579in}}%
\pgfpathcurveto{\pgfqpoint{0.635179in}{2.781579in}}{\pgfqpoint{0.628719in}{2.778903in}}{\pgfqpoint{0.623956in}{2.774140in}}%
\pgfpathcurveto{\pgfqpoint{0.619193in}{2.769377in}}{\pgfqpoint{0.616517in}{2.762916in}}{\pgfqpoint{0.616517in}{2.756181in}}%
\pgfpathcurveto{\pgfqpoint{0.616517in}{2.749445in}}{\pgfqpoint{0.619193in}{2.742984in}}{\pgfqpoint{0.623956in}{2.738221in}}%
\pgfpathcurveto{\pgfqpoint{0.628719in}{2.733459in}}{\pgfqpoint{0.635179in}{2.730783in}}{\pgfqpoint{0.641915in}{2.730783in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{2.730783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{2.741034in}}%
\pgfpathcurveto{\pgfqpoint{0.666311in}{2.741034in}}{\pgfqpoint{0.672198in}{2.743473in}}{\pgfqpoint{0.676537in}{2.747812in}}%
\pgfpathcurveto{\pgfqpoint{0.680877in}{2.752152in}}{\pgfqpoint{0.683315in}{2.758039in}}{\pgfqpoint{0.683315in}{2.764176in}}%
\pgfpathcurveto{\pgfqpoint{0.683315in}{2.770314in}}{\pgfqpoint{0.680877in}{2.776200in}}{\pgfqpoint{0.676537in}{2.780540in}}%
\pgfpathcurveto{\pgfqpoint{0.672198in}{2.784880in}}{\pgfqpoint{0.666311in}{2.787318in}}{\pgfqpoint{0.660174in}{2.787318in}}%
\pgfpathcurveto{\pgfqpoint{0.654036in}{2.787318in}}{\pgfqpoint{0.648149in}{2.784880in}}{\pgfqpoint{0.643810in}{2.780540in}}%
\pgfpathcurveto{\pgfqpoint{0.639470in}{2.776200in}}{\pgfqpoint{0.637032in}{2.770314in}}{\pgfqpoint{0.637032in}{2.764176in}}%
\pgfpathcurveto{\pgfqpoint{0.637032in}{2.758039in}}{\pgfqpoint{0.639470in}{2.752152in}}{\pgfqpoint{0.643810in}{2.747812in}}%
\pgfpathcurveto{\pgfqpoint{0.648149in}{2.743473in}}{\pgfqpoint{0.654036in}{2.741034in}}{\pgfqpoint{0.660174in}{2.741034in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{2.741034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{2.708716in}}%
\pgfpathcurveto{\pgfqpoint{0.683975in}{2.708716in}}{\pgfqpoint{0.689293in}{2.710919in}}{\pgfqpoint{0.693213in}{2.714839in}}%
\pgfpathcurveto{\pgfqpoint{0.697133in}{2.718759in}}{\pgfqpoint{0.699335in}{2.724076in}}{\pgfqpoint{0.699335in}{2.729619in}}%
\pgfpathcurveto{\pgfqpoint{0.699335in}{2.735163in}}{\pgfqpoint{0.697133in}{2.740480in}}{\pgfqpoint{0.693213in}{2.744400in}}%
\pgfpathcurveto{\pgfqpoint{0.689293in}{2.748320in}}{\pgfqpoint{0.683975in}{2.750523in}}{\pgfqpoint{0.678432in}{2.750523in}}%
\pgfpathcurveto{\pgfqpoint{0.672888in}{2.750523in}}{\pgfqpoint{0.667571in}{2.748320in}}{\pgfqpoint{0.663651in}{2.744400in}}%
\pgfpathcurveto{\pgfqpoint{0.659731in}{2.740480in}}{\pgfqpoint{0.657529in}{2.735163in}}{\pgfqpoint{0.657529in}{2.729619in}}%
\pgfpathcurveto{\pgfqpoint{0.657529in}{2.724076in}}{\pgfqpoint{0.659731in}{2.718759in}}{\pgfqpoint{0.663651in}{2.714839in}}%
\pgfpathcurveto{\pgfqpoint{0.667571in}{2.710919in}}{\pgfqpoint{0.672888in}{2.708716in}}{\pgfqpoint{0.678432in}{2.708716in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{2.708716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{2.648728in}}%
\pgfpathcurveto{\pgfqpoint{0.702828in}{2.648728in}}{\pgfqpoint{0.708714in}{2.651167in}}{\pgfqpoint{0.713054in}{2.655506in}}%
\pgfpathcurveto{\pgfqpoint{0.717394in}{2.659846in}}{\pgfqpoint{0.719832in}{2.665733in}}{\pgfqpoint{0.719832in}{2.671870in}}%
\pgfpathcurveto{\pgfqpoint{0.719832in}{2.678007in}}{\pgfqpoint{0.717394in}{2.683894in}}{\pgfqpoint{0.713054in}{2.688234in}}%
\pgfpathcurveto{\pgfqpoint{0.708714in}{2.692574in}}{\pgfqpoint{0.702828in}{2.695012in}}{\pgfqpoint{0.696690in}{2.695012in}}%
\pgfpathcurveto{\pgfqpoint{0.690553in}{2.695012in}}{\pgfqpoint{0.684666in}{2.692574in}}{\pgfqpoint{0.680326in}{2.688234in}}%
\pgfpathcurveto{\pgfqpoint{0.675987in}{2.683894in}}{\pgfqpoint{0.673548in}{2.678007in}}{\pgfqpoint{0.673548in}{2.671870in}}%
\pgfpathcurveto{\pgfqpoint{0.673548in}{2.665733in}}{\pgfqpoint{0.675987in}{2.659846in}}{\pgfqpoint{0.680326in}{2.655506in}}%
\pgfpathcurveto{\pgfqpoint{0.684666in}{2.651167in}}{\pgfqpoint{0.690553in}{2.648728in}}{\pgfqpoint{0.696690in}{2.648728in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{2.648728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{2.679567in}}%
\pgfpathcurveto{\pgfqpoint{0.720576in}{2.679567in}}{\pgfqpoint{0.725974in}{2.681803in}}{\pgfqpoint{0.729954in}{2.685783in}}%
\pgfpathcurveto{\pgfqpoint{0.733933in}{2.689762in}}{\pgfqpoint{0.736169in}{2.695160in}}{\pgfqpoint{0.736169in}{2.700788in}}%
\pgfpathcurveto{\pgfqpoint{0.736169in}{2.706415in}}{\pgfqpoint{0.733933in}{2.711813in}}{\pgfqpoint{0.729954in}{2.715793in}}%
\pgfpathcurveto{\pgfqpoint{0.725974in}{2.719772in}}{\pgfqpoint{0.720576in}{2.722008in}}{\pgfqpoint{0.714949in}{2.722008in}}%
\pgfpathcurveto{\pgfqpoint{0.709321in}{2.722008in}}{\pgfqpoint{0.703923in}{2.719772in}}{\pgfqpoint{0.699944in}{2.715793in}}%
\pgfpathcurveto{\pgfqpoint{0.695964in}{2.711813in}}{\pgfqpoint{0.693728in}{2.706415in}}{\pgfqpoint{0.693728in}{2.700788in}}%
\pgfpathcurveto{\pgfqpoint{0.693728in}{2.695160in}}{\pgfqpoint{0.695964in}{2.689762in}}{\pgfqpoint{0.699944in}{2.685783in}}%
\pgfpathcurveto{\pgfqpoint{0.703923in}{2.681803in}}{\pgfqpoint{0.709321in}{2.679567in}}{\pgfqpoint{0.714949in}{2.679567in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{2.679567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{2.685197in}}%
\pgfpathcurveto{\pgfqpoint{0.738438in}{2.685197in}}{\pgfqpoint{0.743456in}{2.687275in}}{\pgfqpoint{0.747155in}{2.690974in}}%
\pgfpathcurveto{\pgfqpoint{0.750854in}{2.694673in}}{\pgfqpoint{0.752932in}{2.699691in}}{\pgfqpoint{0.752932in}{2.704922in}}%
\pgfpathcurveto{\pgfqpoint{0.752932in}{2.710153in}}{\pgfqpoint{0.750854in}{2.715171in}}{\pgfqpoint{0.747155in}{2.718870in}}%
\pgfpathcurveto{\pgfqpoint{0.743456in}{2.722569in}}{\pgfqpoint{0.738438in}{2.724647in}}{\pgfqpoint{0.733207in}{2.724647in}}%
\pgfpathcurveto{\pgfqpoint{0.727976in}{2.724647in}}{\pgfqpoint{0.722958in}{2.722569in}}{\pgfqpoint{0.719259in}{2.718870in}}%
\pgfpathcurveto{\pgfqpoint{0.715560in}{2.715171in}}{\pgfqpoint{0.713482in}{2.710153in}}{\pgfqpoint{0.713482in}{2.704922in}}%
\pgfpathcurveto{\pgfqpoint{0.713482in}{2.699691in}}{\pgfqpoint{0.715560in}{2.694673in}}{\pgfqpoint{0.719259in}{2.690974in}}%
\pgfpathcurveto{\pgfqpoint{0.722958in}{2.687275in}}{\pgfqpoint{0.727976in}{2.685197in}}{\pgfqpoint{0.733207in}{2.685197in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{2.685197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{2.702909in}}%
\pgfpathcurveto{\pgfqpoint{0.757162in}{2.702909in}}{\pgfqpoint{0.762626in}{2.705172in}}{\pgfqpoint{0.766655in}{2.709200in}}%
\pgfpathcurveto{\pgfqpoint{0.770683in}{2.713229in}}{\pgfqpoint{0.772946in}{2.718693in}}{\pgfqpoint{0.772946in}{2.724390in}}%
\pgfpathcurveto{\pgfqpoint{0.772946in}{2.730086in}}{\pgfqpoint{0.770683in}{2.735551in}}{\pgfqpoint{0.766655in}{2.739579in}}%
\pgfpathcurveto{\pgfqpoint{0.762626in}{2.743607in}}{\pgfqpoint{0.757162in}{2.745870in}}{\pgfqpoint{0.751465in}{2.745870in}}%
\pgfpathcurveto{\pgfqpoint{0.745769in}{2.745870in}}{\pgfqpoint{0.740304in}{2.743607in}}{\pgfqpoint{0.736276in}{2.739579in}}%
\pgfpathcurveto{\pgfqpoint{0.732248in}{2.735551in}}{\pgfqpoint{0.729985in}{2.730086in}}{\pgfqpoint{0.729985in}{2.724390in}}%
\pgfpathcurveto{\pgfqpoint{0.729985in}{2.718693in}}{\pgfqpoint{0.732248in}{2.713229in}}{\pgfqpoint{0.736276in}{2.709200in}}%
\pgfpathcurveto{\pgfqpoint{0.740304in}{2.705172in}}{\pgfqpoint{0.745769in}{2.702909in}}{\pgfqpoint{0.751465in}{2.702909in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{2.702909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{2.718142in}}%
\pgfpathcurveto{\pgfqpoint{0.775044in}{2.718142in}}{\pgfqpoint{0.780147in}{2.720256in}}{\pgfqpoint{0.783909in}{2.724018in}}%
\pgfpathcurveto{\pgfqpoint{0.787671in}{2.727780in}}{\pgfqpoint{0.789785in}{2.732883in}}{\pgfqpoint{0.789785in}{2.738203in}}%
\pgfpathcurveto{\pgfqpoint{0.789785in}{2.743523in}}{\pgfqpoint{0.787671in}{2.748626in}}{\pgfqpoint{0.783909in}{2.752388in}}%
\pgfpathcurveto{\pgfqpoint{0.780147in}{2.756150in}}{\pgfqpoint{0.775044in}{2.758264in}}{\pgfqpoint{0.769724in}{2.758264in}}%
\pgfpathcurveto{\pgfqpoint{0.764404in}{2.758264in}}{\pgfqpoint{0.759301in}{2.756150in}}{\pgfqpoint{0.755539in}{2.752388in}}%
\pgfpathcurveto{\pgfqpoint{0.751777in}{2.748626in}}{\pgfqpoint{0.749663in}{2.743523in}}{\pgfqpoint{0.749663in}{2.738203in}}%
\pgfpathcurveto{\pgfqpoint{0.749663in}{2.732883in}}{\pgfqpoint{0.751777in}{2.727780in}}{\pgfqpoint{0.755539in}{2.724018in}}%
\pgfpathcurveto{\pgfqpoint{0.759301in}{2.720256in}}{\pgfqpoint{0.764404in}{2.718142in}}{\pgfqpoint{0.769724in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{2.718142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{2.715166in}}%
\pgfpathcurveto{\pgfqpoint{0.792908in}{2.715166in}}{\pgfqpoint{0.797633in}{2.717123in}}{\pgfqpoint{0.801116in}{2.720607in}}%
\pgfpathcurveto{\pgfqpoint{0.804600in}{2.724090in}}{\pgfqpoint{0.806557in}{2.728815in}}{\pgfqpoint{0.806557in}{2.733741in}}%
\pgfpathcurveto{\pgfqpoint{0.806557in}{2.738667in}}{\pgfqpoint{0.804600in}{2.743392in}}{\pgfqpoint{0.801116in}{2.746875in}}%
\pgfpathcurveto{\pgfqpoint{0.797633in}{2.750358in}}{\pgfqpoint{0.792908in}{2.752315in}}{\pgfqpoint{0.787982in}{2.752315in}}%
\pgfpathcurveto{\pgfqpoint{0.783056in}{2.752315in}}{\pgfqpoint{0.778331in}{2.750358in}}{\pgfqpoint{0.774848in}{2.746875in}}%
\pgfpathcurveto{\pgfqpoint{0.771365in}{2.743392in}}{\pgfqpoint{0.769408in}{2.738667in}}{\pgfqpoint{0.769408in}{2.733741in}}%
\pgfpathcurveto{\pgfqpoint{0.769408in}{2.728815in}}{\pgfqpoint{0.771365in}{2.724090in}}{\pgfqpoint{0.774848in}{2.720607in}}%
\pgfpathcurveto{\pgfqpoint{0.778331in}{2.717123in}}{\pgfqpoint{0.783056in}{2.715166in}}{\pgfqpoint{0.787982in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{2.715166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{2.622155in}}%
\pgfpathcurveto{\pgfqpoint{0.810691in}{2.622155in}}{\pgfqpoint{0.814959in}{2.623923in}}{\pgfqpoint{0.818106in}{2.627070in}}%
\pgfpathcurveto{\pgfqpoint{0.821253in}{2.630216in}}{\pgfqpoint{0.823021in}{2.634485in}}{\pgfqpoint{0.823021in}{2.638935in}}%
\pgfpathcurveto{\pgfqpoint{0.823021in}{2.643385in}}{\pgfqpoint{0.821253in}{2.647654in}}{\pgfqpoint{0.818106in}{2.650800in}}%
\pgfpathcurveto{\pgfqpoint{0.814959in}{2.653947in}}{\pgfqpoint{0.810691in}{2.655715in}}{\pgfqpoint{0.806241in}{2.655715in}}%
\pgfpathcurveto{\pgfqpoint{0.801790in}{2.655715in}}{\pgfqpoint{0.797522in}{2.653947in}}{\pgfqpoint{0.794375in}{2.650800in}}%
\pgfpathcurveto{\pgfqpoint{0.791228in}{2.647654in}}{\pgfqpoint{0.789460in}{2.643385in}}{\pgfqpoint{0.789460in}{2.638935in}}%
\pgfpathcurveto{\pgfqpoint{0.789460in}{2.634485in}}{\pgfqpoint{0.791228in}{2.630216in}}{\pgfqpoint{0.794375in}{2.627070in}}%
\pgfpathcurveto{\pgfqpoint{0.797522in}{2.623923in}}{\pgfqpoint{0.801790in}{2.622155in}}{\pgfqpoint{0.806241in}{2.622155in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{2.622155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{2.668407in}}%
\pgfpathcurveto{\pgfqpoint{0.829296in}{2.668407in}}{\pgfqpoint{0.833898in}{2.670313in}}{\pgfqpoint{0.837290in}{2.673705in}}%
\pgfpathcurveto{\pgfqpoint{0.840682in}{2.677097in}}{\pgfqpoint{0.842588in}{2.681698in}}{\pgfqpoint{0.842588in}{2.686496in}}%
\pgfpathcurveto{\pgfqpoint{0.842588in}{2.691293in}}{\pgfqpoint{0.840682in}{2.695894in}}{\pgfqpoint{0.837290in}{2.699286in}}%
\pgfpathcurveto{\pgfqpoint{0.833898in}{2.702679in}}{\pgfqpoint{0.829296in}{2.704585in}}{\pgfqpoint{0.824499in}{2.704585in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{2.704585in}}{\pgfqpoint{0.815100in}{2.702679in}}{\pgfqpoint{0.811708in}{2.699286in}}%
\pgfpathcurveto{\pgfqpoint{0.808316in}{2.695894in}}{\pgfqpoint{0.806410in}{2.691293in}}{\pgfqpoint{0.806410in}{2.686496in}}%
\pgfpathcurveto{\pgfqpoint{0.806410in}{2.681698in}}{\pgfqpoint{0.808316in}{2.677097in}}{\pgfqpoint{0.811708in}{2.673705in}}%
\pgfpathcurveto{\pgfqpoint{0.815100in}{2.670313in}}{\pgfqpoint{0.819702in}{2.668407in}}{\pgfqpoint{0.824499in}{2.668407in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{2.668407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{2.655850in}}%
\pgfpathcurveto{\pgfqpoint{0.847277in}{2.655850in}}{\pgfqpoint{0.851613in}{2.657646in}}{\pgfqpoint{0.854809in}{2.660842in}}%
\pgfpathcurveto{\pgfqpoint{0.858005in}{2.664038in}}{\pgfqpoint{0.859801in}{2.668374in}}{\pgfqpoint{0.859801in}{2.672894in}}%
\pgfpathcurveto{\pgfqpoint{0.859801in}{2.677414in}}{\pgfqpoint{0.858005in}{2.681749in}}{\pgfqpoint{0.854809in}{2.684945in}}%
\pgfpathcurveto{\pgfqpoint{0.851613in}{2.688141in}}{\pgfqpoint{0.847277in}{2.689937in}}{\pgfqpoint{0.842757in}{2.689937in}}%
\pgfpathcurveto{\pgfqpoint{0.838237in}{2.689937in}}{\pgfqpoint{0.833902in}{2.688141in}}{\pgfqpoint{0.830706in}{2.684945in}}%
\pgfpathcurveto{\pgfqpoint{0.827510in}{2.681749in}}{\pgfqpoint{0.825714in}{2.677414in}}{\pgfqpoint{0.825714in}{2.672894in}}%
\pgfpathcurveto{\pgfqpoint{0.825714in}{2.668374in}}{\pgfqpoint{0.827510in}{2.664038in}}{\pgfqpoint{0.830706in}{2.660842in}}%
\pgfpathcurveto{\pgfqpoint{0.833902in}{2.657646in}}{\pgfqpoint{0.838237in}{2.655850in}}{\pgfqpoint{0.842757in}{2.655850in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{2.655850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{2.651009in}}%
\pgfpathcurveto{\pgfqpoint{0.865348in}{2.651009in}}{\pgfqpoint{0.869504in}{2.652730in}}{\pgfqpoint{0.872567in}{2.655794in}}%
\pgfpathcurveto{\pgfqpoint{0.875631in}{2.658857in}}{\pgfqpoint{0.877352in}{2.663013in}}{\pgfqpoint{0.877352in}{2.667345in}}%
\pgfpathcurveto{\pgfqpoint{0.877352in}{2.671678in}}{\pgfqpoint{0.875631in}{2.675833in}}{\pgfqpoint{0.872567in}{2.678897in}}%
\pgfpathcurveto{\pgfqpoint{0.869504in}{2.681961in}}{\pgfqpoint{0.865348in}{2.683682in}}{\pgfqpoint{0.861016in}{2.683682in}}%
\pgfpathcurveto{\pgfqpoint{0.856683in}{2.683682in}}{\pgfqpoint{0.852528in}{2.681961in}}{\pgfqpoint{0.849464in}{2.678897in}}%
\pgfpathcurveto{\pgfqpoint{0.846400in}{2.675833in}}{\pgfqpoint{0.844679in}{2.671678in}}{\pgfqpoint{0.844679in}{2.667345in}}%
\pgfpathcurveto{\pgfqpoint{0.844679in}{2.663013in}}{\pgfqpoint{0.846400in}{2.658857in}}{\pgfqpoint{0.849464in}{2.655794in}}%
\pgfpathcurveto{\pgfqpoint{0.852528in}{2.652730in}}{\pgfqpoint{0.856683in}{2.651009in}}{\pgfqpoint{0.861016in}{2.651009in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{2.651009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{2.689703in}}%
\pgfpathcurveto{\pgfqpoint{0.883817in}{2.689703in}}{\pgfqpoint{0.888174in}{2.691508in}}{\pgfqpoint{0.891386in}{2.694719in}}%
\pgfpathcurveto{\pgfqpoint{0.894598in}{2.697931in}}{\pgfqpoint{0.896402in}{2.702288in}}{\pgfqpoint{0.896402in}{2.706831in}}%
\pgfpathcurveto{\pgfqpoint{0.896402in}{2.711373in}}{\pgfqpoint{0.894598in}{2.715730in}}{\pgfqpoint{0.891386in}{2.718942in}}%
\pgfpathcurveto{\pgfqpoint{0.888174in}{2.722154in}}{\pgfqpoint{0.883817in}{2.723959in}}{\pgfqpoint{0.879274in}{2.723959in}}%
\pgfpathcurveto{\pgfqpoint{0.874732in}{2.723959in}}{\pgfqpoint{0.870375in}{2.722154in}}{\pgfqpoint{0.867163in}{2.718942in}}%
\pgfpathcurveto{\pgfqpoint{0.863951in}{2.715730in}}{\pgfqpoint{0.862146in}{2.711373in}}{\pgfqpoint{0.862146in}{2.706831in}}%
\pgfpathcurveto{\pgfqpoint{0.862146in}{2.702288in}}{\pgfqpoint{0.863951in}{2.697931in}}{\pgfqpoint{0.867163in}{2.694719in}}%
\pgfpathcurveto{\pgfqpoint{0.870375in}{2.691508in}}{\pgfqpoint{0.874732in}{2.689703in}}{\pgfqpoint{0.879274in}{2.689703in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{2.689703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{2.680176in}}%
\pgfpathcurveto{\pgfqpoint{0.901851in}{2.680176in}}{\pgfqpoint{0.905992in}{2.681891in}}{\pgfqpoint{0.909046in}{2.684945in}}%
\pgfpathcurveto{\pgfqpoint{0.912099in}{2.687998in}}{\pgfqpoint{0.913815in}{2.692140in}}{\pgfqpoint{0.913815in}{2.696458in}}%
\pgfpathcurveto{\pgfqpoint{0.913815in}{2.700776in}}{\pgfqpoint{0.912099in}{2.704918in}}{\pgfqpoint{0.909046in}{2.707971in}}%
\pgfpathcurveto{\pgfqpoint{0.905992in}{2.711024in}}{\pgfqpoint{0.901851in}{2.712740in}}{\pgfqpoint{0.897533in}{2.712740in}}%
\pgfpathcurveto{\pgfqpoint{0.893214in}{2.712740in}}{\pgfqpoint{0.889073in}{2.711024in}}{\pgfqpoint{0.886019in}{2.707971in}}%
\pgfpathcurveto{\pgfqpoint{0.882966in}{2.704918in}}{\pgfqpoint{0.881251in}{2.700776in}}{\pgfqpoint{0.881251in}{2.696458in}}%
\pgfpathcurveto{\pgfqpoint{0.881251in}{2.692140in}}{\pgfqpoint{0.882966in}{2.687998in}}{\pgfqpoint{0.886019in}{2.684945in}}%
\pgfpathcurveto{\pgfqpoint{0.889073in}{2.681891in}}{\pgfqpoint{0.893214in}{2.680176in}}{\pgfqpoint{0.897533in}{2.680176in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{2.680176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{2.747808in}}%
\pgfpathcurveto{\pgfqpoint{0.920030in}{2.747808in}}{\pgfqpoint{0.924097in}{2.749492in}}{\pgfqpoint{0.927094in}{2.752490in}}%
\pgfpathcurveto{\pgfqpoint{0.930092in}{2.755487in}}{\pgfqpoint{0.931776in}{2.759554in}}{\pgfqpoint{0.931776in}{2.763793in}}%
\pgfpathcurveto{\pgfqpoint{0.931776in}{2.768032in}}{\pgfqpoint{0.930092in}{2.772099in}}{\pgfqpoint{0.927094in}{2.775096in}}%
\pgfpathcurveto{\pgfqpoint{0.924097in}{2.778094in}}{\pgfqpoint{0.920030in}{2.779778in}}{\pgfqpoint{0.915791in}{2.779778in}}%
\pgfpathcurveto{\pgfqpoint{0.911552in}{2.779778in}}{\pgfqpoint{0.907485in}{2.778094in}}{\pgfqpoint{0.904488in}{2.775096in}}%
\pgfpathcurveto{\pgfqpoint{0.901490in}{2.772099in}}{\pgfqpoint{0.899806in}{2.768032in}}{\pgfqpoint{0.899806in}{2.763793in}}%
\pgfpathcurveto{\pgfqpoint{0.899806in}{2.759554in}}{\pgfqpoint{0.901490in}{2.755487in}}{\pgfqpoint{0.904488in}{2.752490in}}%
\pgfpathcurveto{\pgfqpoint{0.907485in}{2.749492in}}{\pgfqpoint{0.911552in}{2.747808in}}{\pgfqpoint{0.915791in}{2.747808in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{2.747808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{2.705637in}}%
\pgfpathcurveto{\pgfqpoint{0.938480in}{2.705637in}}{\pgfqpoint{0.942730in}{2.707397in}}{\pgfqpoint{0.945863in}{2.710530in}}%
\pgfpathcurveto{\pgfqpoint{0.948996in}{2.713663in}}{\pgfqpoint{0.950756in}{2.717913in}}{\pgfqpoint{0.950756in}{2.722344in}}%
\pgfpathcurveto{\pgfqpoint{0.950756in}{2.726774in}}{\pgfqpoint{0.948996in}{2.731024in}}{\pgfqpoint{0.945863in}{2.734157in}}%
\pgfpathcurveto{\pgfqpoint{0.942730in}{2.737290in}}{\pgfqpoint{0.938480in}{2.739051in}}{\pgfqpoint{0.934049in}{2.739051in}}%
\pgfpathcurveto{\pgfqpoint{0.929619in}{2.739051in}}{\pgfqpoint{0.925369in}{2.737290in}}{\pgfqpoint{0.922236in}{2.734157in}}%
\pgfpathcurveto{\pgfqpoint{0.919103in}{2.731024in}}{\pgfqpoint{0.917342in}{2.726774in}}{\pgfqpoint{0.917342in}{2.722344in}}%
\pgfpathcurveto{\pgfqpoint{0.917342in}{2.717913in}}{\pgfqpoint{0.919103in}{2.713663in}}{\pgfqpoint{0.922236in}{2.710530in}}%
\pgfpathcurveto{\pgfqpoint{0.925369in}{2.707397in}}{\pgfqpoint{0.929619in}{2.705637in}}{\pgfqpoint{0.934049in}{2.705637in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{2.705637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{2.685512in}}%
\pgfpathcurveto{\pgfqpoint{0.956410in}{2.685512in}}{\pgfqpoint{0.960345in}{2.687142in}}{\pgfqpoint{0.963246in}{2.690043in}}%
\pgfpathcurveto{\pgfqpoint{0.966147in}{2.692944in}}{\pgfqpoint{0.967776in}{2.696878in}}{\pgfqpoint{0.967776in}{2.700981in}}%
\pgfpathcurveto{\pgfqpoint{0.967776in}{2.705083in}}{\pgfqpoint{0.966147in}{2.709018in}}{\pgfqpoint{0.963246in}{2.711919in}}%
\pgfpathcurveto{\pgfqpoint{0.960345in}{2.714820in}}{\pgfqpoint{0.956410in}{2.716450in}}{\pgfqpoint{0.952308in}{2.716450in}}%
\pgfpathcurveto{\pgfqpoint{0.948205in}{2.716450in}}{\pgfqpoint{0.944270in}{2.714820in}}{\pgfqpoint{0.941370in}{2.711919in}}%
\pgfpathcurveto{\pgfqpoint{0.938469in}{2.709018in}}{\pgfqpoint{0.936839in}{2.705083in}}{\pgfqpoint{0.936839in}{2.700981in}}%
\pgfpathcurveto{\pgfqpoint{0.936839in}{2.696878in}}{\pgfqpoint{0.938469in}{2.692944in}}{\pgfqpoint{0.941370in}{2.690043in}}%
\pgfpathcurveto{\pgfqpoint{0.944270in}{2.687142in}}{\pgfqpoint{0.948205in}{2.685512in}}{\pgfqpoint{0.952308in}{2.685512in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{2.685512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{2.669902in}}%
\pgfpathcurveto{\pgfqpoint{0.974427in}{2.669902in}}{\pgfqpoint{0.978130in}{2.671435in}}{\pgfqpoint{0.980859in}{2.674165in}}%
\pgfpathcurveto{\pgfqpoint{0.983589in}{2.676895in}}{\pgfqpoint{0.985123in}{2.680598in}}{\pgfqpoint{0.985123in}{2.684458in}}%
\pgfpathcurveto{\pgfqpoint{0.985123in}{2.688319in}}{\pgfqpoint{0.983589in}{2.692022in}}{\pgfqpoint{0.980859in}{2.694752in}}%
\pgfpathcurveto{\pgfqpoint{0.978130in}{2.697482in}}{\pgfqpoint{0.974427in}{2.699015in}}{\pgfqpoint{0.970566in}{2.699015in}}%
\pgfpathcurveto{\pgfqpoint{0.966706in}{2.699015in}}{\pgfqpoint{0.963003in}{2.697482in}}{\pgfqpoint{0.960273in}{2.694752in}}%
\pgfpathcurveto{\pgfqpoint{0.957543in}{2.692022in}}{\pgfqpoint{0.956009in}{2.688319in}}{\pgfqpoint{0.956009in}{2.684458in}}%
\pgfpathcurveto{\pgfqpoint{0.956009in}{2.680598in}}{\pgfqpoint{0.957543in}{2.676895in}}{\pgfqpoint{0.960273in}{2.674165in}}%
\pgfpathcurveto{\pgfqpoint{0.963003in}{2.671435in}}{\pgfqpoint{0.966706in}{2.669902in}}{\pgfqpoint{0.970566in}{2.669902in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{2.669902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{2.636522in}}%
\pgfpathcurveto{\pgfqpoint{0.992521in}{2.636522in}}{\pgfqpoint{0.996067in}{2.637990in}}{\pgfqpoint{0.998681in}{2.640604in}}%
\pgfpathcurveto{\pgfqpoint{1.001296in}{2.643219in}}{\pgfqpoint{1.002764in}{2.646765in}}{\pgfqpoint{1.002764in}{2.650461in}}%
\pgfpathcurveto{\pgfqpoint{1.002764in}{2.654158in}}{\pgfqpoint{1.001296in}{2.657704in}}{\pgfqpoint{0.998681in}{2.660318in}}%
\pgfpathcurveto{\pgfqpoint{0.996067in}{2.662933in}}{\pgfqpoint{0.992521in}{2.664401in}}{\pgfqpoint{0.988824in}{2.664401in}}%
\pgfpathcurveto{\pgfqpoint{0.985128in}{2.664401in}}{\pgfqpoint{0.981582in}{2.662933in}}{\pgfqpoint{0.978967in}{2.660318in}}%
\pgfpathcurveto{\pgfqpoint{0.976353in}{2.657704in}}{\pgfqpoint{0.974885in}{2.654158in}}{\pgfqpoint{0.974885in}{2.650461in}}%
\pgfpathcurveto{\pgfqpoint{0.974885in}{2.646765in}}{\pgfqpoint{0.976353in}{2.643219in}}{\pgfqpoint{0.978967in}{2.640604in}}%
\pgfpathcurveto{\pgfqpoint{0.981582in}{2.637990in}}{\pgfqpoint{0.985128in}{2.636522in}}{\pgfqpoint{0.988824in}{2.636522in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{2.636522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{2.644493in}}%
\pgfpathcurveto{\pgfqpoint{1.010905in}{2.644493in}}{\pgfqpoint{1.014570in}{2.646012in}}{\pgfqpoint{1.017273in}{2.648714in}}%
\pgfpathcurveto{\pgfqpoint{1.019975in}{2.651417in}}{\pgfqpoint{1.021494in}{2.655082in}}{\pgfqpoint{1.021494in}{2.658904in}}%
\pgfpathcurveto{\pgfqpoint{1.021494in}{2.662726in}}{\pgfqpoint{1.019975in}{2.666392in}}{\pgfqpoint{1.017273in}{2.669094in}}%
\pgfpathcurveto{\pgfqpoint{1.014570in}{2.671797in}}{\pgfqpoint{1.010905in}{2.673315in}}{\pgfqpoint{1.007083in}{2.673315in}}%
\pgfpathcurveto{\pgfqpoint{1.003261in}{2.673315in}}{\pgfqpoint{0.999595in}{2.671797in}}{\pgfqpoint{0.996893in}{2.669094in}}%
\pgfpathcurveto{\pgfqpoint{0.994190in}{2.666392in}}{\pgfqpoint{0.992672in}{2.662726in}}{\pgfqpoint{0.992672in}{2.658904in}}%
\pgfpathcurveto{\pgfqpoint{0.992672in}{2.655082in}}{\pgfqpoint{0.994190in}{2.651417in}}{\pgfqpoint{0.996893in}{2.648714in}}%
\pgfpathcurveto{\pgfqpoint{0.999595in}{2.646012in}}{\pgfqpoint{1.003261in}{2.644493in}}{\pgfqpoint{1.007083in}{2.644493in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{2.644493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{2.629591in}}%
\pgfpathcurveto{\pgfqpoint{1.028948in}{2.629591in}}{\pgfqpoint{1.032408in}{2.631024in}}{\pgfqpoint{1.034958in}{2.633574in}}%
\pgfpathcurveto{\pgfqpoint{1.037509in}{2.636125in}}{\pgfqpoint{1.038942in}{2.639584in}}{\pgfqpoint{1.038942in}{2.643191in}}%
\pgfpathcurveto{\pgfqpoint{1.038942in}{2.646798in}}{\pgfqpoint{1.037509in}{2.650258in}}{\pgfqpoint{1.034958in}{2.652808in}}%
\pgfpathcurveto{\pgfqpoint{1.032408in}{2.655359in}}{\pgfqpoint{1.028948in}{2.656792in}}{\pgfqpoint{1.025341in}{2.656792in}}%
\pgfpathcurveto{\pgfqpoint{1.021734in}{2.656792in}}{\pgfqpoint{1.018275in}{2.655359in}}{\pgfqpoint{1.015724in}{2.652808in}}%
\pgfpathcurveto{\pgfqpoint{1.013174in}{2.650258in}}{\pgfqpoint{1.011741in}{2.646798in}}{\pgfqpoint{1.011741in}{2.643191in}}%
\pgfpathcurveto{\pgfqpoint{1.011741in}{2.639584in}}{\pgfqpoint{1.013174in}{2.636125in}}{\pgfqpoint{1.015724in}{2.633574in}}%
\pgfpathcurveto{\pgfqpoint{1.018275in}{2.631024in}}{\pgfqpoint{1.021734in}{2.629591in}}{\pgfqpoint{1.025341in}{2.629591in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{2.629591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{2.638051in}}%
\pgfpathcurveto{\pgfqpoint{1.047260in}{2.638051in}}{\pgfqpoint{1.050772in}{2.639505in}}{\pgfqpoint{1.053360in}{2.642094in}}%
\pgfpathcurveto{\pgfqpoint{1.055949in}{2.644682in}}{\pgfqpoint{1.057403in}{2.648193in}}{\pgfqpoint{1.057403in}{2.651854in}}%
\pgfpathcurveto{\pgfqpoint{1.057403in}{2.655515in}}{\pgfqpoint{1.055949in}{2.659026in}}{\pgfqpoint{1.053360in}{2.661615in}}%
\pgfpathcurveto{\pgfqpoint{1.050772in}{2.664203in}}{\pgfqpoint{1.047260in}{2.665658in}}{\pgfqpoint{1.043600in}{2.665658in}}%
\pgfpathcurveto{\pgfqpoint{1.039939in}{2.665658in}}{\pgfqpoint{1.036428in}{2.664203in}}{\pgfqpoint{1.033839in}{2.661615in}}%
\pgfpathcurveto{\pgfqpoint{1.031251in}{2.659026in}}{\pgfqpoint{1.029796in}{2.655515in}}{\pgfqpoint{1.029796in}{2.651854in}}%
\pgfpathcurveto{\pgfqpoint{1.029796in}{2.648193in}}{\pgfqpoint{1.031251in}{2.644682in}}{\pgfqpoint{1.033839in}{2.642094in}}%
\pgfpathcurveto{\pgfqpoint{1.036428in}{2.639505in}}{\pgfqpoint{1.039939in}{2.638051in}}{\pgfqpoint{1.043600in}{2.638051in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{2.638051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{2.725210in}}%
\pgfpathcurveto{\pgfqpoint{1.065791in}{2.725210in}}{\pgfqpoint{1.069563in}{2.726773in}}{\pgfqpoint{1.072344in}{2.729554in}}%
\pgfpathcurveto{\pgfqpoint{1.075125in}{2.732335in}}{\pgfqpoint{1.076688in}{2.736107in}}{\pgfqpoint{1.076688in}{2.740040in}}%
\pgfpathcurveto{\pgfqpoint{1.076688in}{2.743973in}}{\pgfqpoint{1.075125in}{2.747745in}}{\pgfqpoint{1.072344in}{2.750526in}}%
\pgfpathcurveto{\pgfqpoint{1.069563in}{2.753307in}}{\pgfqpoint{1.065791in}{2.754870in}}{\pgfqpoint{1.061858in}{2.754870in}}%
\pgfpathcurveto{\pgfqpoint{1.057925in}{2.754870in}}{\pgfqpoint{1.054153in}{2.753307in}}{\pgfqpoint{1.051372in}{2.750526in}}%
\pgfpathcurveto{\pgfqpoint{1.048591in}{2.747745in}}{\pgfqpoint{1.047028in}{2.743973in}}{\pgfqpoint{1.047028in}{2.740040in}}%
\pgfpathcurveto{\pgfqpoint{1.047028in}{2.736107in}}{\pgfqpoint{1.048591in}{2.732335in}}{\pgfqpoint{1.051372in}{2.729554in}}%
\pgfpathcurveto{\pgfqpoint{1.054153in}{2.726773in}}{\pgfqpoint{1.057925in}{2.725210in}}{\pgfqpoint{1.061858in}{2.725210in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{2.725210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{2.658424in}}%
\pgfpathcurveto{\pgfqpoint{1.083764in}{2.658424in}}{\pgfqpoint{1.087263in}{2.659873in}}{\pgfqpoint{1.089843in}{2.662453in}}%
\pgfpathcurveto{\pgfqpoint{1.092422in}{2.665032in}}{\pgfqpoint{1.093871in}{2.668531in}}{\pgfqpoint{1.093871in}{2.672179in}}%
\pgfpathcurveto{\pgfqpoint{1.093871in}{2.675827in}}{\pgfqpoint{1.092422in}{2.679326in}}{\pgfqpoint{1.089843in}{2.681905in}}%
\pgfpathcurveto{\pgfqpoint{1.087263in}{2.684485in}}{\pgfqpoint{1.083764in}{2.685934in}}{\pgfqpoint{1.080116in}{2.685934in}}%
\pgfpathcurveto{\pgfqpoint{1.076469in}{2.685934in}}{\pgfqpoint{1.072970in}{2.684485in}}{\pgfqpoint{1.070390in}{2.681905in}}%
\pgfpathcurveto{\pgfqpoint{1.067811in}{2.679326in}}{\pgfqpoint{1.066361in}{2.675827in}}{\pgfqpoint{1.066361in}{2.672179in}}%
\pgfpathcurveto{\pgfqpoint{1.066361in}{2.668531in}}{\pgfqpoint{1.067811in}{2.665032in}}{\pgfqpoint{1.070390in}{2.662453in}}%
\pgfpathcurveto{\pgfqpoint{1.072970in}{2.659873in}}{\pgfqpoint{1.076469in}{2.658424in}}{\pgfqpoint{1.080116in}{2.658424in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{2.658424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{2.617183in}}%
\pgfpathcurveto{\pgfqpoint{1.101945in}{2.617183in}}{\pgfqpoint{1.105369in}{2.618601in}}{\pgfqpoint{1.107893in}{2.621125in}}%
\pgfpathcurveto{\pgfqpoint{1.110417in}{2.623649in}}{\pgfqpoint{1.111835in}{2.627074in}}{\pgfqpoint{1.111835in}{2.630643in}}%
\pgfpathcurveto{\pgfqpoint{1.111835in}{2.634213in}}{\pgfqpoint{1.110417in}{2.637637in}}{\pgfqpoint{1.107893in}{2.640161in}}%
\pgfpathcurveto{\pgfqpoint{1.105369in}{2.642686in}}{\pgfqpoint{1.101945in}{2.644104in}}{\pgfqpoint{1.098375in}{2.644104in}}%
\pgfpathcurveto{\pgfqpoint{1.094805in}{2.644104in}}{\pgfqpoint{1.091381in}{2.642686in}}{\pgfqpoint{1.088857in}{2.640161in}}%
\pgfpathcurveto{\pgfqpoint{1.086332in}{2.637637in}}{\pgfqpoint{1.084914in}{2.634213in}}{\pgfqpoint{1.084914in}{2.630643in}}%
\pgfpathcurveto{\pgfqpoint{1.084914in}{2.627074in}}{\pgfqpoint{1.086332in}{2.623649in}}{\pgfqpoint{1.088857in}{2.621125in}}%
\pgfpathcurveto{\pgfqpoint{1.091381in}{2.618601in}}{\pgfqpoint{1.094805in}{2.617183in}}{\pgfqpoint{1.098375in}{2.617183in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{2.617183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{2.612051in}}%
\pgfpathcurveto{\pgfqpoint{1.120264in}{2.612051in}}{\pgfqpoint{1.123746in}{2.613493in}}{\pgfqpoint{1.126314in}{2.616061in}}%
\pgfpathcurveto{\pgfqpoint{1.128881in}{2.618628in}}{\pgfqpoint{1.130323in}{2.622110in}}{\pgfqpoint{1.130323in}{2.625741in}}%
\pgfpathcurveto{\pgfqpoint{1.130323in}{2.629372in}}{\pgfqpoint{1.128881in}{2.632854in}}{\pgfqpoint{1.126314in}{2.635422in}}%
\pgfpathcurveto{\pgfqpoint{1.123746in}{2.637989in}}{\pgfqpoint{1.120264in}{2.639431in}}{\pgfqpoint{1.116633in}{2.639431in}}%
\pgfpathcurveto{\pgfqpoint{1.113002in}{2.639431in}}{\pgfqpoint{1.109520in}{2.637989in}}{\pgfqpoint{1.106953in}{2.635422in}}%
\pgfpathcurveto{\pgfqpoint{1.104385in}{2.632854in}}{\pgfqpoint{1.102943in}{2.629372in}}{\pgfqpoint{1.102943in}{2.625741in}}%
\pgfpathcurveto{\pgfqpoint{1.102943in}{2.622110in}}{\pgfqpoint{1.104385in}{2.618628in}}{\pgfqpoint{1.106953in}{2.616061in}}%
\pgfpathcurveto{\pgfqpoint{1.109520in}{2.613493in}}{\pgfqpoint{1.113002in}{2.612051in}}{\pgfqpoint{1.116633in}{2.612051in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{2.612051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{2.649434in}}%
\pgfpathcurveto{\pgfqpoint{1.138304in}{2.649434in}}{\pgfqpoint{1.141578in}{2.650790in}}{\pgfqpoint{1.143991in}{2.653203in}}%
\pgfpathcurveto{\pgfqpoint{1.146404in}{2.655616in}}{\pgfqpoint{1.147760in}{2.658890in}}{\pgfqpoint{1.147760in}{2.662303in}}%
\pgfpathcurveto{\pgfqpoint{1.147760in}{2.665715in}}{\pgfqpoint{1.146404in}{2.668989in}}{\pgfqpoint{1.143991in}{2.671402in}}%
\pgfpathcurveto{\pgfqpoint{1.141578in}{2.673815in}}{\pgfqpoint{1.138304in}{2.675171in}}{\pgfqpoint{1.134892in}{2.675171in}}%
\pgfpathcurveto{\pgfqpoint{1.131479in}{2.675171in}}{\pgfqpoint{1.128205in}{2.673815in}}{\pgfqpoint{1.125792in}{2.671402in}}%
\pgfpathcurveto{\pgfqpoint{1.123379in}{2.668989in}}{\pgfqpoint{1.122023in}{2.665715in}}{\pgfqpoint{1.122023in}{2.662303in}}%
\pgfpathcurveto{\pgfqpoint{1.122023in}{2.658890in}}{\pgfqpoint{1.123379in}{2.655616in}}{\pgfqpoint{1.125792in}{2.653203in}}%
\pgfpathcurveto{\pgfqpoint{1.128205in}{2.650790in}}{\pgfqpoint{1.131479in}{2.649434in}}{\pgfqpoint{1.134892in}{2.649434in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{2.649434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{2.580447in}}%
\pgfpathcurveto{\pgfqpoint{1.156422in}{2.580447in}}{\pgfqpoint{1.159561in}{2.581747in}}{\pgfqpoint{1.161875in}{2.584061in}}%
\pgfpathcurveto{\pgfqpoint{1.164189in}{2.586375in}}{\pgfqpoint{1.165489in}{2.589514in}}{\pgfqpoint{1.165489in}{2.592786in}}%
\pgfpathcurveto{\pgfqpoint{1.165489in}{2.596058in}}{\pgfqpoint{1.164189in}{2.599197in}}{\pgfqpoint{1.161875in}{2.601511in}}%
\pgfpathcurveto{\pgfqpoint{1.159561in}{2.603825in}}{\pgfqpoint{1.156422in}{2.605125in}}{\pgfqpoint{1.153150in}{2.605125in}}%
\pgfpathcurveto{\pgfqpoint{1.149878in}{2.605125in}}{\pgfqpoint{1.146739in}{2.603825in}}{\pgfqpoint{1.144425in}{2.601511in}}%
\pgfpathcurveto{\pgfqpoint{1.142111in}{2.599197in}}{\pgfqpoint{1.140811in}{2.596058in}}{\pgfqpoint{1.140811in}{2.592786in}}%
\pgfpathcurveto{\pgfqpoint{1.140811in}{2.589514in}}{\pgfqpoint{1.142111in}{2.586375in}}{\pgfqpoint{1.144425in}{2.584061in}}%
\pgfpathcurveto{\pgfqpoint{1.146739in}{2.581747in}}{\pgfqpoint{1.149878in}{2.580447in}}{\pgfqpoint{1.153150in}{2.580447in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{2.580447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{2.546338in}}%
\pgfpathcurveto{\pgfqpoint{1.174657in}{2.546338in}}{\pgfqpoint{1.177772in}{2.547628in}}{\pgfqpoint{1.180069in}{2.549925in}}%
\pgfpathcurveto{\pgfqpoint{1.182366in}{2.552222in}}{\pgfqpoint{1.183657in}{2.555338in}}{\pgfqpoint{1.183657in}{2.558586in}}%
\pgfpathcurveto{\pgfqpoint{1.183657in}{2.561835in}}{\pgfqpoint{1.182366in}{2.564950in}}{\pgfqpoint{1.180069in}{2.567247in}}%
\pgfpathcurveto{\pgfqpoint{1.177772in}{2.569544in}}{\pgfqpoint{1.174657in}{2.570835in}}{\pgfqpoint{1.171408in}{2.570835in}}%
\pgfpathcurveto{\pgfqpoint{1.168160in}{2.570835in}}{\pgfqpoint{1.165044in}{2.569544in}}{\pgfqpoint{1.162747in}{2.567247in}}%
\pgfpathcurveto{\pgfqpoint{1.160450in}{2.564950in}}{\pgfqpoint{1.159160in}{2.561835in}}{\pgfqpoint{1.159160in}{2.558586in}}%
\pgfpathcurveto{\pgfqpoint{1.159160in}{2.555338in}}{\pgfqpoint{1.160450in}{2.552222in}}{\pgfqpoint{1.162747in}{2.549925in}}%
\pgfpathcurveto{\pgfqpoint{1.165044in}{2.547628in}}{\pgfqpoint{1.168160in}{2.546338in}}{\pgfqpoint{1.171408in}{2.546338in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{2.546338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{2.600439in}}%
\pgfpathcurveto{\pgfqpoint{1.193010in}{2.600439in}}{\pgfqpoint{1.196217in}{2.601767in}}{\pgfqpoint{1.198581in}{2.604131in}}%
\pgfpathcurveto{\pgfqpoint{1.200945in}{2.606495in}}{\pgfqpoint{1.202273in}{2.609702in}}{\pgfqpoint{1.202273in}{2.613046in}}%
\pgfpathcurveto{\pgfqpoint{1.202273in}{2.616389in}}{\pgfqpoint{1.200945in}{2.619596in}}{\pgfqpoint{1.198581in}{2.621960in}}%
\pgfpathcurveto{\pgfqpoint{1.196217in}{2.624324in}}{\pgfqpoint{1.193010in}{2.625652in}}{\pgfqpoint{1.189667in}{2.625652in}}%
\pgfpathcurveto{\pgfqpoint{1.186323in}{2.625652in}}{\pgfqpoint{1.183117in}{2.624324in}}{\pgfqpoint{1.180752in}{2.621960in}}%
\pgfpathcurveto{\pgfqpoint{1.178388in}{2.619596in}}{\pgfqpoint{1.177060in}{2.616389in}}{\pgfqpoint{1.177060in}{2.613046in}}%
\pgfpathcurveto{\pgfqpoint{1.177060in}{2.609702in}}{\pgfqpoint{1.178388in}{2.606495in}}{\pgfqpoint{1.180752in}{2.604131in}}%
\pgfpathcurveto{\pgfqpoint{1.183117in}{2.601767in}}{\pgfqpoint{1.186323in}{2.600439in}}{\pgfqpoint{1.189667in}{2.600439in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{2.600439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{2.654227in}}%
\pgfpathcurveto{\pgfqpoint{1.211036in}{2.654227in}}{\pgfqpoint{1.214019in}{2.655463in}}{\pgfqpoint{1.216218in}{2.657662in}}%
\pgfpathcurveto{\pgfqpoint{1.218418in}{2.659861in}}{\pgfqpoint{1.219654in}{2.662845in}}{\pgfqpoint{1.219654in}{2.665955in}}%
\pgfpathcurveto{\pgfqpoint{1.219654in}{2.669066in}}{\pgfqpoint{1.218418in}{2.672049in}}{\pgfqpoint{1.216218in}{2.674249in}}%
\pgfpathcurveto{\pgfqpoint{1.214019in}{2.676448in}}{\pgfqpoint{1.211036in}{2.677684in}}{\pgfqpoint{1.207925in}{2.677684in}}%
\pgfpathcurveto{\pgfqpoint{1.204815in}{2.677684in}}{\pgfqpoint{1.201831in}{2.676448in}}{\pgfqpoint{1.199632in}{2.674249in}}%
\pgfpathcurveto{\pgfqpoint{1.197432in}{2.672049in}}{\pgfqpoint{1.196196in}{2.669066in}}{\pgfqpoint{1.196196in}{2.665955in}}%
\pgfpathcurveto{\pgfqpoint{1.196196in}{2.662845in}}{\pgfqpoint{1.197432in}{2.659861in}}{\pgfqpoint{1.199632in}{2.657662in}}%
\pgfpathcurveto{\pgfqpoint{1.201831in}{2.655463in}}{\pgfqpoint{1.204815in}{2.654227in}}{\pgfqpoint{1.207925in}{2.654227in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{2.654227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{2.591550in}}%
\pgfpathcurveto{\pgfqpoint{1.229192in}{2.591550in}}{\pgfqpoint{1.232077in}{2.592745in}}{\pgfqpoint{1.234204in}{2.594872in}}%
\pgfpathcurveto{\pgfqpoint{1.236331in}{2.596999in}}{\pgfqpoint{1.237526in}{2.599885in}}{\pgfqpoint{1.237526in}{2.602893in}}%
\pgfpathcurveto{\pgfqpoint{1.237526in}{2.605901in}}{\pgfqpoint{1.236331in}{2.608786in}}{\pgfqpoint{1.234204in}{2.610913in}}%
\pgfpathcurveto{\pgfqpoint{1.232077in}{2.613040in}}{\pgfqpoint{1.229192in}{2.614236in}}{\pgfqpoint{1.226183in}{2.614236in}}%
\pgfpathcurveto{\pgfqpoint{1.223175in}{2.614236in}}{\pgfqpoint{1.220290in}{2.613040in}}{\pgfqpoint{1.218163in}{2.610913in}}%
\pgfpathcurveto{\pgfqpoint{1.216036in}{2.608786in}}{\pgfqpoint{1.214841in}{2.605901in}}{\pgfqpoint{1.214841in}{2.602893in}}%
\pgfpathcurveto{\pgfqpoint{1.214841in}{2.599885in}}{\pgfqpoint{1.216036in}{2.596999in}}{\pgfqpoint{1.218163in}{2.594872in}}%
\pgfpathcurveto{\pgfqpoint{1.220290in}{2.592745in}}{\pgfqpoint{1.223175in}{2.591550in}}{\pgfqpoint{1.226183in}{2.591550in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{2.591550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{2.671510in}}%
\pgfpathcurveto{\pgfqpoint{1.247509in}{2.671510in}}{\pgfqpoint{1.250451in}{2.672729in}}{\pgfqpoint{1.252620in}{2.674898in}}%
\pgfpathcurveto{\pgfqpoint{1.254789in}{2.677067in}}{\pgfqpoint{1.256008in}{2.680009in}}{\pgfqpoint{1.256008in}{2.683077in}}%
\pgfpathcurveto{\pgfqpoint{1.256008in}{2.686144in}}{\pgfqpoint{1.254789in}{2.689086in}}{\pgfqpoint{1.252620in}{2.691255in}}%
\pgfpathcurveto{\pgfqpoint{1.250451in}{2.693424in}}{\pgfqpoint{1.247509in}{2.694643in}}{\pgfqpoint{1.244442in}{2.694643in}}%
\pgfpathcurveto{\pgfqpoint{1.241374in}{2.694643in}}{\pgfqpoint{1.238432in}{2.693424in}}{\pgfqpoint{1.236263in}{2.691255in}}%
\pgfpathcurveto{\pgfqpoint{1.234094in}{2.689086in}}{\pgfqpoint{1.232876in}{2.686144in}}{\pgfqpoint{1.232876in}{2.683077in}}%
\pgfpathcurveto{\pgfqpoint{1.232876in}{2.680009in}}{\pgfqpoint{1.234094in}{2.677067in}}{\pgfqpoint{1.236263in}{2.674898in}}%
\pgfpathcurveto{\pgfqpoint{1.238432in}{2.672729in}}{\pgfqpoint{1.241374in}{2.671510in}}{\pgfqpoint{1.244442in}{2.671510in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{2.671510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{2.713058in}}%
\pgfpathcurveto{\pgfqpoint{1.265708in}{2.713058in}}{\pgfqpoint{1.268594in}{2.714253in}}{\pgfqpoint{1.270721in}{2.716380in}}%
\pgfpathcurveto{\pgfqpoint{1.272848in}{2.718507in}}{\pgfqpoint{1.274043in}{2.721392in}}{\pgfqpoint{1.274043in}{2.724400in}}%
\pgfpathcurveto{\pgfqpoint{1.274043in}{2.727408in}}{\pgfqpoint{1.272848in}{2.730294in}}{\pgfqpoint{1.270721in}{2.732421in}}%
\pgfpathcurveto{\pgfqpoint{1.268594in}{2.734548in}}{\pgfqpoint{1.265708in}{2.735743in}}{\pgfqpoint{1.262700in}{2.735743in}}%
\pgfpathcurveto{\pgfqpoint{1.259692in}{2.735743in}}{\pgfqpoint{1.256807in}{2.734548in}}{\pgfqpoint{1.254680in}{2.732421in}}%
\pgfpathcurveto{\pgfqpoint{1.252553in}{2.730294in}}{\pgfqpoint{1.251358in}{2.727408in}}{\pgfqpoint{1.251358in}{2.724400in}}%
\pgfpathcurveto{\pgfqpoint{1.251358in}{2.721392in}}{\pgfqpoint{1.252553in}{2.718507in}}{\pgfqpoint{1.254680in}{2.716380in}}%
\pgfpathcurveto{\pgfqpoint{1.256807in}{2.714253in}}{\pgfqpoint{1.259692in}{2.713058in}}{\pgfqpoint{1.262700in}{2.713058in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{2.713058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{2.700666in}}%
\pgfpathcurveto{\pgfqpoint{1.283872in}{2.700666in}}{\pgfqpoint{1.286666in}{2.701823in}}{\pgfqpoint{1.288725in}{2.703883in}}%
\pgfpathcurveto{\pgfqpoint{1.290785in}{2.705943in}}{\pgfqpoint{1.291942in}{2.708737in}}{\pgfqpoint{1.291942in}{2.711650in}}%
\pgfpathcurveto{\pgfqpoint{1.291942in}{2.714563in}}{\pgfqpoint{1.290785in}{2.717357in}}{\pgfqpoint{1.288725in}{2.719417in}}%
\pgfpathcurveto{\pgfqpoint{1.286666in}{2.721476in}}{\pgfqpoint{1.283872in}{2.722634in}}{\pgfqpoint{1.280959in}{2.722634in}}%
\pgfpathcurveto{\pgfqpoint{1.278046in}{2.722634in}}{\pgfqpoint{1.275252in}{2.721476in}}{\pgfqpoint{1.273192in}{2.719417in}}%
\pgfpathcurveto{\pgfqpoint{1.271132in}{2.717357in}}{\pgfqpoint{1.269975in}{2.714563in}}{\pgfqpoint{1.269975in}{2.711650in}}%
\pgfpathcurveto{\pgfqpoint{1.269975in}{2.708737in}}{\pgfqpoint{1.271132in}{2.705943in}}{\pgfqpoint{1.273192in}{2.703883in}}%
\pgfpathcurveto{\pgfqpoint{1.275252in}{2.701823in}}{\pgfqpoint{1.278046in}{2.700666in}}{\pgfqpoint{1.280959in}{2.700666in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{2.700666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{2.709621in}}%
\pgfpathcurveto{\pgfqpoint{1.302287in}{2.709621in}}{\pgfqpoint{1.305232in}{2.710841in}}{\pgfqpoint{1.307402in}{2.713011in}}%
\pgfpathcurveto{\pgfqpoint{1.309573in}{2.715182in}}{\pgfqpoint{1.310793in}{2.718127in}}{\pgfqpoint{1.310793in}{2.721197in}}%
\pgfpathcurveto{\pgfqpoint{1.310793in}{2.724267in}}{\pgfqpoint{1.309573in}{2.727211in}}{\pgfqpoint{1.307402in}{2.729382in}}%
\pgfpathcurveto{\pgfqpoint{1.305232in}{2.731553in}}{\pgfqpoint{1.302287in}{2.732772in}}{\pgfqpoint{1.299217in}{2.732772in}}%
\pgfpathcurveto{\pgfqpoint{1.296147in}{2.732772in}}{\pgfqpoint{1.293202in}{2.731553in}}{\pgfqpoint{1.291032in}{2.729382in}}%
\pgfpathcurveto{\pgfqpoint{1.288861in}{2.727211in}}{\pgfqpoint{1.287641in}{2.724267in}}{\pgfqpoint{1.287641in}{2.721197in}}%
\pgfpathcurveto{\pgfqpoint{1.287641in}{2.718127in}}{\pgfqpoint{1.288861in}{2.715182in}}{\pgfqpoint{1.291032in}{2.713011in}}%
\pgfpathcurveto{\pgfqpoint{1.293202in}{2.710841in}}{\pgfqpoint{1.296147in}{2.709621in}}{\pgfqpoint{1.299217in}{2.709621in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{2.709621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{2.686147in}}%
\pgfpathcurveto{\pgfqpoint{1.320616in}{2.686147in}}{\pgfqpoint{1.323628in}{2.687395in}}{\pgfqpoint{1.325849in}{2.689616in}}%
\pgfpathcurveto{\pgfqpoint{1.328070in}{2.691836in}}{\pgfqpoint{1.329317in}{2.694849in}}{\pgfqpoint{1.329317in}{2.697989in}}%
\pgfpathcurveto{\pgfqpoint{1.329317in}{2.701130in}}{\pgfqpoint{1.328070in}{2.704142in}}{\pgfqpoint{1.325849in}{2.706363in}}%
\pgfpathcurveto{\pgfqpoint{1.323628in}{2.708583in}}{\pgfqpoint{1.320616in}{2.709831in}}{\pgfqpoint{1.317475in}{2.709831in}}%
\pgfpathcurveto{\pgfqpoint{1.314335in}{2.709831in}}{\pgfqpoint{1.311323in}{2.708583in}}{\pgfqpoint{1.309102in}{2.706363in}}%
\pgfpathcurveto{\pgfqpoint{1.306881in}{2.704142in}}{\pgfqpoint{1.305633in}{2.701130in}}{\pgfqpoint{1.305633in}{2.697989in}}%
\pgfpathcurveto{\pgfqpoint{1.305633in}{2.694849in}}{\pgfqpoint{1.306881in}{2.691836in}}{\pgfqpoint{1.309102in}{2.689616in}}%
\pgfpathcurveto{\pgfqpoint{1.311323in}{2.687395in}}{\pgfqpoint{1.314335in}{2.686147in}}{\pgfqpoint{1.317475in}{2.686147in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{2.686147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{2.687766in}}%
\pgfpathcurveto{\pgfqpoint{1.338867in}{2.687766in}}{\pgfqpoint{1.341872in}{2.689011in}}{\pgfqpoint{1.344087in}{2.691226in}}%
\pgfpathcurveto{\pgfqpoint{1.346303in}{2.693442in}}{\pgfqpoint{1.347547in}{2.696447in}}{\pgfqpoint{1.347547in}{2.699580in}}%
\pgfpathcurveto{\pgfqpoint{1.347547in}{2.702713in}}{\pgfqpoint{1.346303in}{2.705718in}}{\pgfqpoint{1.344087in}{2.707933in}}%
\pgfpathcurveto{\pgfqpoint{1.341872in}{2.710149in}}{\pgfqpoint{1.338867in}{2.711393in}}{\pgfqpoint{1.335734in}{2.711393in}}%
\pgfpathcurveto{\pgfqpoint{1.332601in}{2.711393in}}{\pgfqpoint{1.329596in}{2.710149in}}{\pgfqpoint{1.327380in}{2.707933in}}%
\pgfpathcurveto{\pgfqpoint{1.325165in}{2.705718in}}{\pgfqpoint{1.323920in}{2.702713in}}{\pgfqpoint{1.323920in}{2.699580in}}%
\pgfpathcurveto{\pgfqpoint{1.323920in}{2.696447in}}{\pgfqpoint{1.325165in}{2.693442in}}{\pgfqpoint{1.327380in}{2.691226in}}%
\pgfpathcurveto{\pgfqpoint{1.329596in}{2.689011in}}{\pgfqpoint{1.332601in}{2.687766in}}{\pgfqpoint{1.335734in}{2.687766in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{2.687766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{2.630820in}}%
\pgfpathcurveto{\pgfqpoint{1.357003in}{2.630820in}}{\pgfqpoint{1.359891in}{2.632016in}}{\pgfqpoint{1.362020in}{2.634145in}}%
\pgfpathcurveto{\pgfqpoint{1.364148in}{2.636274in}}{\pgfqpoint{1.365345in}{2.639161in}}{\pgfqpoint{1.365345in}{2.642172in}}%
\pgfpathcurveto{\pgfqpoint{1.365345in}{2.645183in}}{\pgfqpoint{1.364148in}{2.648071in}}{\pgfqpoint{1.362020in}{2.650200in}}%
\pgfpathcurveto{\pgfqpoint{1.359891in}{2.652328in}}{\pgfqpoint{1.357003in}{2.653525in}}{\pgfqpoint{1.353992in}{2.653525in}}%
\pgfpathcurveto{\pgfqpoint{1.350981in}{2.653525in}}{\pgfqpoint{1.348094in}{2.652328in}}{\pgfqpoint{1.345965in}{2.650200in}}%
\pgfpathcurveto{\pgfqpoint{1.343836in}{2.648071in}}{\pgfqpoint{1.342640in}{2.645183in}}{\pgfqpoint{1.342640in}{2.642172in}}%
\pgfpathcurveto{\pgfqpoint{1.342640in}{2.639161in}}{\pgfqpoint{1.343836in}{2.636274in}}{\pgfqpoint{1.345965in}{2.634145in}}%
\pgfpathcurveto{\pgfqpoint{1.348094in}{2.632016in}}{\pgfqpoint{1.350981in}{2.630820in}}{\pgfqpoint{1.353992in}{2.630820in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{2.630820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{2.618787in}}%
\pgfpathcurveto{\pgfqpoint{1.375361in}{2.618787in}}{\pgfqpoint{1.378344in}{2.620023in}}{\pgfqpoint{1.380544in}{2.622222in}}%
\pgfpathcurveto{\pgfqpoint{1.382743in}{2.624422in}}{\pgfqpoint{1.383979in}{2.627405in}}{\pgfqpoint{1.383979in}{2.630516in}}%
\pgfpathcurveto{\pgfqpoint{1.383979in}{2.633626in}}{\pgfqpoint{1.382743in}{2.636610in}}{\pgfqpoint{1.380544in}{2.638809in}}%
\pgfpathcurveto{\pgfqpoint{1.378344in}{2.641009in}}{\pgfqpoint{1.375361in}{2.642244in}}{\pgfqpoint{1.372251in}{2.642244in}}%
\pgfpathcurveto{\pgfqpoint{1.369140in}{2.642244in}}{\pgfqpoint{1.366157in}{2.641009in}}{\pgfqpoint{1.363957in}{2.638809in}}%
\pgfpathcurveto{\pgfqpoint{1.361758in}{2.636610in}}{\pgfqpoint{1.360522in}{2.633626in}}{\pgfqpoint{1.360522in}{2.630516in}}%
\pgfpathcurveto{\pgfqpoint{1.360522in}{2.627405in}}{\pgfqpoint{1.361758in}{2.624422in}}{\pgfqpoint{1.363957in}{2.622222in}}%
\pgfpathcurveto{\pgfqpoint{1.366157in}{2.620023in}}{\pgfqpoint{1.369140in}{2.618787in}}{\pgfqpoint{1.372251in}{2.618787in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{2.618787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{2.663011in}}%
\pgfpathcurveto{\pgfqpoint{1.393614in}{2.663011in}}{\pgfqpoint{1.396593in}{2.664245in}}{\pgfqpoint{1.398789in}{2.666440in}}%
\pgfpathcurveto{\pgfqpoint{1.400985in}{2.668636in}}{\pgfqpoint{1.402219in}{2.671615in}}{\pgfqpoint{1.402219in}{2.674720in}}%
\pgfpathcurveto{\pgfqpoint{1.402219in}{2.677826in}}{\pgfqpoint{1.400985in}{2.680804in}}{\pgfqpoint{1.398789in}{2.683000in}}%
\pgfpathcurveto{\pgfqpoint{1.396593in}{2.685196in}}{\pgfqpoint{1.393614in}{2.686430in}}{\pgfqpoint{1.390509in}{2.686430in}}%
\pgfpathcurveto{\pgfqpoint{1.387404in}{2.686430in}}{\pgfqpoint{1.384425in}{2.685196in}}{\pgfqpoint{1.382229in}{2.683000in}}%
\pgfpathcurveto{\pgfqpoint{1.380033in}{2.680804in}}{\pgfqpoint{1.378799in}{2.677826in}}{\pgfqpoint{1.378799in}{2.674720in}}%
\pgfpathcurveto{\pgfqpoint{1.378799in}{2.671615in}}{\pgfqpoint{1.380033in}{2.668636in}}{\pgfqpoint{1.382229in}{2.666440in}}%
\pgfpathcurveto{\pgfqpoint{1.384425in}{2.664245in}}{\pgfqpoint{1.387404in}{2.663011in}}{\pgfqpoint{1.390509in}{2.663011in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{2.663011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{2.646387in}}%
\pgfpathcurveto{\pgfqpoint{1.411817in}{2.646387in}}{\pgfqpoint{1.414742in}{2.647599in}}{\pgfqpoint{1.416898in}{2.649755in}}%
\pgfpathcurveto{\pgfqpoint{1.419054in}{2.651912in}}{\pgfqpoint{1.420266in}{2.654837in}}{\pgfqpoint{1.420266in}{2.657886in}}%
\pgfpathcurveto{\pgfqpoint{1.420266in}{2.660936in}}{\pgfqpoint{1.419054in}{2.663861in}}{\pgfqpoint{1.416898in}{2.666017in}}%
\pgfpathcurveto{\pgfqpoint{1.414742in}{2.668173in}}{\pgfqpoint{1.411817in}{2.669385in}}{\pgfqpoint{1.408767in}{2.669385in}}%
\pgfpathcurveto{\pgfqpoint{1.405718in}{2.669385in}}{\pgfqpoint{1.402793in}{2.668173in}}{\pgfqpoint{1.400637in}{2.666017in}}%
\pgfpathcurveto{\pgfqpoint{1.398480in}{2.663861in}}{\pgfqpoint{1.397269in}{2.660936in}}{\pgfqpoint{1.397269in}{2.657886in}}%
\pgfpathcurveto{\pgfqpoint{1.397269in}{2.654837in}}{\pgfqpoint{1.398480in}{2.651912in}}{\pgfqpoint{1.400637in}{2.649755in}}%
\pgfpathcurveto{\pgfqpoint{1.402793in}{2.647599in}}{\pgfqpoint{1.405718in}{2.646387in}}{\pgfqpoint{1.408767in}{2.646387in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{2.646387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{2.663154in}}%
\pgfpathcurveto{\pgfqpoint{1.430065in}{2.663154in}}{\pgfqpoint{1.432980in}{2.664361in}}{\pgfqpoint{1.435129in}{2.666510in}}%
\pgfpathcurveto{\pgfqpoint{1.437278in}{2.668659in}}{\pgfqpoint{1.438486in}{2.671574in}}{\pgfqpoint{1.438486in}{2.674614in}}%
\pgfpathcurveto{\pgfqpoint{1.438486in}{2.677653in}}{\pgfqpoint{1.437278in}{2.680568in}}{\pgfqpoint{1.435129in}{2.682717in}}%
\pgfpathcurveto{\pgfqpoint{1.432980in}{2.684866in}}{\pgfqpoint{1.430065in}{2.686073in}}{\pgfqpoint{1.427026in}{2.686073in}}%
\pgfpathcurveto{\pgfqpoint{1.423987in}{2.686073in}}{\pgfqpoint{1.421071in}{2.684866in}}{\pgfqpoint{1.418922in}{2.682717in}}%
\pgfpathcurveto{\pgfqpoint{1.416773in}{2.680568in}}{\pgfqpoint{1.415566in}{2.677653in}}{\pgfqpoint{1.415566in}{2.674614in}}%
\pgfpathcurveto{\pgfqpoint{1.415566in}{2.671574in}}{\pgfqpoint{1.416773in}{2.668659in}}{\pgfqpoint{1.418922in}{2.666510in}}%
\pgfpathcurveto{\pgfqpoint{1.421071in}{2.664361in}}{\pgfqpoint{1.423987in}{2.663154in}}{\pgfqpoint{1.427026in}{2.663154in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{2.663154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{2.662712in}}%
\pgfpathcurveto{\pgfqpoint{1.448090in}{2.662712in}}{\pgfqpoint{1.450782in}{2.663827in}}{\pgfqpoint{1.452766in}{2.665811in}}%
\pgfpathcurveto{\pgfqpoint{1.454750in}{2.667795in}}{\pgfqpoint{1.455865in}{2.670487in}}{\pgfqpoint{1.455865in}{2.673293in}}%
\pgfpathcurveto{\pgfqpoint{1.455865in}{2.676099in}}{\pgfqpoint{1.454750in}{2.678791in}}{\pgfqpoint{1.452766in}{2.680775in}}%
\pgfpathcurveto{\pgfqpoint{1.450782in}{2.682760in}}{\pgfqpoint{1.448090in}{2.683874in}}{\pgfqpoint{1.445284in}{2.683874in}}%
\pgfpathcurveto{\pgfqpoint{1.442478in}{2.683874in}}{\pgfqpoint{1.439786in}{2.682760in}}{\pgfqpoint{1.437802in}{2.680775in}}%
\pgfpathcurveto{\pgfqpoint{1.435818in}{2.678791in}}{\pgfqpoint{1.434703in}{2.676099in}}{\pgfqpoint{1.434703in}{2.673293in}}%
\pgfpathcurveto{\pgfqpoint{1.434703in}{2.670487in}}{\pgfqpoint{1.435818in}{2.667795in}}{\pgfqpoint{1.437802in}{2.665811in}}%
\pgfpathcurveto{\pgfqpoint{1.439786in}{2.663827in}}{\pgfqpoint{1.442478in}{2.662712in}}{\pgfqpoint{1.445284in}{2.662712in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{2.662712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{2.703804in}}%
\pgfpathcurveto{\pgfqpoint{1.466323in}{2.703804in}}{\pgfqpoint{1.468991in}{2.704909in}}{\pgfqpoint{1.470957in}{2.706876in}}%
\pgfpathcurveto{\pgfqpoint{1.472924in}{2.708842in}}{\pgfqpoint{1.474029in}{2.711509in}}{\pgfqpoint{1.474029in}{2.714290in}}%
\pgfpathcurveto{\pgfqpoint{1.474029in}{2.717071in}}{\pgfqpoint{1.472924in}{2.719739in}}{\pgfqpoint{1.470957in}{2.721705in}}%
\pgfpathcurveto{\pgfqpoint{1.468991in}{2.723672in}}{\pgfqpoint{1.466323in}{2.724776in}}{\pgfqpoint{1.463542in}{2.724776in}}%
\pgfpathcurveto{\pgfqpoint{1.460762in}{2.724776in}}{\pgfqpoint{1.458094in}{2.723672in}}{\pgfqpoint{1.456128in}{2.721705in}}%
\pgfpathcurveto{\pgfqpoint{1.454161in}{2.719739in}}{\pgfqpoint{1.453056in}{2.717071in}}{\pgfqpoint{1.453056in}{2.714290in}}%
\pgfpathcurveto{\pgfqpoint{1.453056in}{2.711509in}}{\pgfqpoint{1.454161in}{2.708842in}}{\pgfqpoint{1.456128in}{2.706876in}}%
\pgfpathcurveto{\pgfqpoint{1.458094in}{2.704909in}}{\pgfqpoint{1.460762in}{2.703804in}}{\pgfqpoint{1.463542in}{2.703804in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{2.703804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{2.649778in}}%
\pgfpathcurveto{\pgfqpoint{1.484698in}{2.649778in}}{\pgfqpoint{1.487476in}{2.650929in}}{\pgfqpoint{1.489524in}{2.652977in}}%
\pgfpathcurveto{\pgfqpoint{1.491573in}{2.655025in}}{\pgfqpoint{1.492724in}{2.657804in}}{\pgfqpoint{1.492724in}{2.660701in}}%
\pgfpathcurveto{\pgfqpoint{1.492724in}{2.663597in}}{\pgfqpoint{1.491573in}{2.666376in}}{\pgfqpoint{1.489524in}{2.668424in}}%
\pgfpathcurveto{\pgfqpoint{1.487476in}{2.670472in}}{\pgfqpoint{1.484698in}{2.671623in}}{\pgfqpoint{1.481801in}{2.671623in}}%
\pgfpathcurveto{\pgfqpoint{1.478904in}{2.671623in}}{\pgfqpoint{1.476126in}{2.670472in}}{\pgfqpoint{1.474077in}{2.668424in}}%
\pgfpathcurveto{\pgfqpoint{1.472029in}{2.666376in}}{\pgfqpoint{1.470878in}{2.663597in}}{\pgfqpoint{1.470878in}{2.660701in}}%
\pgfpathcurveto{\pgfqpoint{1.470878in}{2.657804in}}{\pgfqpoint{1.472029in}{2.655025in}}{\pgfqpoint{1.474077in}{2.652977in}}%
\pgfpathcurveto{\pgfqpoint{1.476126in}{2.650929in}}{\pgfqpoint{1.478904in}{2.649778in}}{\pgfqpoint{1.481801in}{2.649778in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{2.649778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{2.598454in}}%
\pgfpathcurveto{\pgfqpoint{1.502896in}{2.598454in}}{\pgfqpoint{1.505617in}{2.599581in}}{\pgfqpoint{1.507623in}{2.601587in}}%
\pgfpathcurveto{\pgfqpoint{1.509629in}{2.603593in}}{\pgfqpoint{1.510756in}{2.606313in}}{\pgfqpoint{1.510756in}{2.609150in}}%
\pgfpathcurveto{\pgfqpoint{1.510756in}{2.611987in}}{\pgfqpoint{1.509629in}{2.614708in}}{\pgfqpoint{1.507623in}{2.616714in}}%
\pgfpathcurveto{\pgfqpoint{1.505617in}{2.618719in}}{\pgfqpoint{1.502896in}{2.619846in}}{\pgfqpoint{1.500059in}{2.619846in}}%
\pgfpathcurveto{\pgfqpoint{1.497223in}{2.619846in}}{\pgfqpoint{1.494502in}{2.618719in}}{\pgfqpoint{1.492496in}{2.616714in}}%
\pgfpathcurveto{\pgfqpoint{1.490490in}{2.614708in}}{\pgfqpoint{1.489363in}{2.611987in}}{\pgfqpoint{1.489363in}{2.609150in}}%
\pgfpathcurveto{\pgfqpoint{1.489363in}{2.606313in}}{\pgfqpoint{1.490490in}{2.603593in}}{\pgfqpoint{1.492496in}{2.601587in}}%
\pgfpathcurveto{\pgfqpoint{1.494502in}{2.599581in}}{\pgfqpoint{1.497223in}{2.598454in}}{\pgfqpoint{1.500059in}{2.598454in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{2.598454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{2.698515in}}%
\pgfpathcurveto{\pgfqpoint{1.521160in}{2.698515in}}{\pgfqpoint{1.523886in}{2.699644in}}{\pgfqpoint{1.525896in}{2.701654in}}%
\pgfpathcurveto{\pgfqpoint{1.527906in}{2.703663in}}{\pgfqpoint{1.529035in}{2.706390in}}{\pgfqpoint{1.529035in}{2.709232in}}%
\pgfpathcurveto{\pgfqpoint{1.529035in}{2.712074in}}{\pgfqpoint{1.527906in}{2.714800in}}{\pgfqpoint{1.525896in}{2.716810in}}%
\pgfpathcurveto{\pgfqpoint{1.523886in}{2.718820in}}{\pgfqpoint{1.521160in}{2.719949in}}{\pgfqpoint{1.518318in}{2.719949in}}%
\pgfpathcurveto{\pgfqpoint{1.515475in}{2.719949in}}{\pgfqpoint{1.512749in}{2.718820in}}{\pgfqpoint{1.510740in}{2.716810in}}%
\pgfpathcurveto{\pgfqpoint{1.508730in}{2.714800in}}{\pgfqpoint{1.507601in}{2.712074in}}{\pgfqpoint{1.507601in}{2.709232in}}%
\pgfpathcurveto{\pgfqpoint{1.507601in}{2.706390in}}{\pgfqpoint{1.508730in}{2.703663in}}{\pgfqpoint{1.510740in}{2.701654in}}%
\pgfpathcurveto{\pgfqpoint{1.512749in}{2.699644in}}{\pgfqpoint{1.515475in}{2.698515in}}{\pgfqpoint{1.518318in}{2.698515in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{2.698515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{2.667925in}}%
\pgfpathcurveto{\pgfqpoint{1.539410in}{2.667925in}}{\pgfqpoint{1.542128in}{2.669051in}}{\pgfqpoint{1.544132in}{2.671055in}}%
\pgfpathcurveto{\pgfqpoint{1.546136in}{2.673059in}}{\pgfqpoint{1.547262in}{2.675777in}}{\pgfqpoint{1.547262in}{2.678611in}}%
\pgfpathcurveto{\pgfqpoint{1.547262in}{2.681445in}}{\pgfqpoint{1.546136in}{2.684163in}}{\pgfqpoint{1.544132in}{2.686167in}}%
\pgfpathcurveto{\pgfqpoint{1.542128in}{2.688171in}}{\pgfqpoint{1.539410in}{2.689297in}}{\pgfqpoint{1.536576in}{2.689297in}}%
\pgfpathcurveto{\pgfqpoint{1.533742in}{2.689297in}}{\pgfqpoint{1.531024in}{2.688171in}}{\pgfqpoint{1.529020in}{2.686167in}}%
\pgfpathcurveto{\pgfqpoint{1.527016in}{2.684163in}}{\pgfqpoint{1.525890in}{2.681445in}}{\pgfqpoint{1.525890in}{2.678611in}}%
\pgfpathcurveto{\pgfqpoint{1.525890in}{2.675777in}}{\pgfqpoint{1.527016in}{2.673059in}}{\pgfqpoint{1.529020in}{2.671055in}}%
\pgfpathcurveto{\pgfqpoint{1.531024in}{2.669051in}}{\pgfqpoint{1.533742in}{2.667925in}}{\pgfqpoint{1.536576in}{2.667925in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{2.667925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{2.616880in}}%
\pgfpathcurveto{\pgfqpoint{1.557604in}{2.616880in}}{\pgfqpoint{1.560261in}{2.617981in}}{\pgfqpoint{1.562219in}{2.619939in}}%
\pgfpathcurveto{\pgfqpoint{1.564178in}{2.621898in}}{\pgfqpoint{1.565278in}{2.624554in}}{\pgfqpoint{1.565278in}{2.627324in}}%
\pgfpathcurveto{\pgfqpoint{1.565278in}{2.630094in}}{\pgfqpoint{1.564178in}{2.632750in}}{\pgfqpoint{1.562219in}{2.634709in}}%
\pgfpathcurveto{\pgfqpoint{1.560261in}{2.636667in}}{\pgfqpoint{1.557604in}{2.637768in}}{\pgfqpoint{1.554834in}{2.637768in}}%
\pgfpathcurveto{\pgfqpoint{1.552065in}{2.637768in}}{\pgfqpoint{1.549408in}{2.636667in}}{\pgfqpoint{1.547450in}{2.634709in}}%
\pgfpathcurveto{\pgfqpoint{1.545491in}{2.632750in}}{\pgfqpoint{1.544391in}{2.630094in}}{\pgfqpoint{1.544391in}{2.627324in}}%
\pgfpathcurveto{\pgfqpoint{1.544391in}{2.624554in}}{\pgfqpoint{1.545491in}{2.621898in}}{\pgfqpoint{1.547450in}{2.619939in}}%
\pgfpathcurveto{\pgfqpoint{1.549408in}{2.617981in}}{\pgfqpoint{1.552065in}{2.616880in}}{\pgfqpoint{1.554834in}{2.616880in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{2.616880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{2.624982in}}%
\pgfpathcurveto{\pgfqpoint{1.575779in}{2.624982in}}{\pgfqpoint{1.578356in}{2.626049in}}{\pgfqpoint{1.580256in}{2.627949in}}%
\pgfpathcurveto{\pgfqpoint{1.582155in}{2.629849in}}{\pgfqpoint{1.583223in}{2.632425in}}{\pgfqpoint{1.583223in}{2.635112in}}%
\pgfpathcurveto{\pgfqpoint{1.583223in}{2.637798in}}{\pgfqpoint{1.582155in}{2.640375in}}{\pgfqpoint{1.580256in}{2.642275in}}%
\pgfpathcurveto{\pgfqpoint{1.578356in}{2.644174in}}{\pgfqpoint{1.575779in}{2.645242in}}{\pgfqpoint{1.573093in}{2.645242in}}%
\pgfpathcurveto{\pgfqpoint{1.570406in}{2.645242in}}{\pgfqpoint{1.567830in}{2.644174in}}{\pgfqpoint{1.565930in}{2.642275in}}%
\pgfpathcurveto{\pgfqpoint{1.564030in}{2.640375in}}{\pgfqpoint{1.562963in}{2.637798in}}{\pgfqpoint{1.562963in}{2.635112in}}%
\pgfpathcurveto{\pgfqpoint{1.562963in}{2.632425in}}{\pgfqpoint{1.564030in}{2.629849in}}{\pgfqpoint{1.565930in}{2.627949in}}%
\pgfpathcurveto{\pgfqpoint{1.567830in}{2.626049in}}{\pgfqpoint{1.570406in}{2.624982in}}{\pgfqpoint{1.573093in}{2.624982in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{2.624982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{2.594507in}}%
\pgfpathcurveto{\pgfqpoint{1.594014in}{2.594507in}}{\pgfqpoint{1.596569in}{2.595565in}}{\pgfqpoint{1.598452in}{2.597448in}}%
\pgfpathcurveto{\pgfqpoint{1.600335in}{2.599331in}}{\pgfqpoint{1.601393in}{2.601885in}}{\pgfqpoint{1.601393in}{2.604548in}}%
\pgfpathcurveto{\pgfqpoint{1.601393in}{2.607211in}}{\pgfqpoint{1.600335in}{2.609766in}}{\pgfqpoint{1.598452in}{2.611649in}}%
\pgfpathcurveto{\pgfqpoint{1.596569in}{2.613532in}}{\pgfqpoint{1.594014in}{2.614590in}}{\pgfqpoint{1.591351in}{2.614590in}}%
\pgfpathcurveto{\pgfqpoint{1.588688in}{2.614590in}}{\pgfqpoint{1.586134in}{2.613532in}}{\pgfqpoint{1.584251in}{2.611649in}}%
\pgfpathcurveto{\pgfqpoint{1.582368in}{2.609766in}}{\pgfqpoint{1.581310in}{2.607211in}}{\pgfqpoint{1.581310in}{2.604548in}}%
\pgfpathcurveto{\pgfqpoint{1.581310in}{2.601885in}}{\pgfqpoint{1.582368in}{2.599331in}}{\pgfqpoint{1.584251in}{2.597448in}}%
\pgfpathcurveto{\pgfqpoint{1.586134in}{2.595565in}}{\pgfqpoint{1.588688in}{2.594507in}}{\pgfqpoint{1.591351in}{2.594507in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{2.594507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{2.617359in}}%
\pgfpathcurveto{\pgfqpoint{1.612328in}{2.617359in}}{\pgfqpoint{1.614935in}{2.618439in}}{\pgfqpoint{1.616857in}{2.620362in}}%
\pgfpathcurveto{\pgfqpoint{1.618780in}{2.622284in}}{\pgfqpoint{1.619860in}{2.624891in}}{\pgfqpoint{1.619860in}{2.627609in}}%
\pgfpathcurveto{\pgfqpoint{1.619860in}{2.630328in}}{\pgfqpoint{1.618780in}{2.632935in}}{\pgfqpoint{1.616857in}{2.634857in}}%
\pgfpathcurveto{\pgfqpoint{1.614935in}{2.636779in}}{\pgfqpoint{1.612328in}{2.637859in}}{\pgfqpoint{1.609610in}{2.637859in}}%
\pgfpathcurveto{\pgfqpoint{1.606891in}{2.637859in}}{\pgfqpoint{1.604284in}{2.636779in}}{\pgfqpoint{1.602362in}{2.634857in}}%
\pgfpathcurveto{\pgfqpoint{1.600440in}{2.632935in}}{\pgfqpoint{1.599360in}{2.630328in}}{\pgfqpoint{1.599360in}{2.627609in}}%
\pgfpathcurveto{\pgfqpoint{1.599360in}{2.624891in}}{\pgfqpoint{1.600440in}{2.622284in}}{\pgfqpoint{1.602362in}{2.620362in}}%
\pgfpathcurveto{\pgfqpoint{1.604284in}{2.618439in}}{\pgfqpoint{1.606891in}{2.617359in}}{\pgfqpoint{1.609610in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{2.617359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{2.626666in}}%
\pgfpathcurveto{\pgfqpoint{1.630589in}{2.626666in}}{\pgfqpoint{1.633199in}{2.627747in}}{\pgfqpoint{1.635123in}{2.629672in}}%
\pgfpathcurveto{\pgfqpoint{1.637048in}{2.631596in}}{\pgfqpoint{1.638129in}{2.634206in}}{\pgfqpoint{1.638129in}{2.636927in}}%
\pgfpathcurveto{\pgfqpoint{1.638129in}{2.639648in}}{\pgfqpoint{1.637048in}{2.642258in}}{\pgfqpoint{1.635123in}{2.644183in}}%
\pgfpathcurveto{\pgfqpoint{1.633199in}{2.646107in}}{\pgfqpoint{1.630589in}{2.647188in}}{\pgfqpoint{1.627868in}{2.647188in}}%
\pgfpathcurveto{\pgfqpoint{1.625147in}{2.647188in}}{\pgfqpoint{1.622537in}{2.646107in}}{\pgfqpoint{1.620612in}{2.644183in}}%
\pgfpathcurveto{\pgfqpoint{1.618688in}{2.642258in}}{\pgfqpoint{1.617607in}{2.639648in}}{\pgfqpoint{1.617607in}{2.636927in}}%
\pgfpathcurveto{\pgfqpoint{1.617607in}{2.634206in}}{\pgfqpoint{1.618688in}{2.631596in}}{\pgfqpoint{1.620612in}{2.629672in}}%
\pgfpathcurveto{\pgfqpoint{1.622537in}{2.627747in}}{\pgfqpoint{1.625147in}{2.626666in}}{\pgfqpoint{1.627868in}{2.626666in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{2.626666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{2.660281in}}%
\pgfpathcurveto{\pgfqpoint{1.648856in}{2.660281in}}{\pgfqpoint{1.651475in}{2.661366in}}{\pgfqpoint{1.653405in}{2.663296in}}%
\pgfpathcurveto{\pgfqpoint{1.655335in}{2.665226in}}{\pgfqpoint{1.656420in}{2.667845in}}{\pgfqpoint{1.656420in}{2.670575in}}%
\pgfpathcurveto{\pgfqpoint{1.656420in}{2.673304in}}{\pgfqpoint{1.655335in}{2.675923in}}{\pgfqpoint{1.653405in}{2.677853in}}%
\pgfpathcurveto{\pgfqpoint{1.651475in}{2.679783in}}{\pgfqpoint{1.648856in}{2.680868in}}{\pgfqpoint{1.646126in}{2.680868in}}%
\pgfpathcurveto{\pgfqpoint{1.643397in}{2.680868in}}{\pgfqpoint{1.640778in}{2.679783in}}{\pgfqpoint{1.638848in}{2.677853in}}%
\pgfpathcurveto{\pgfqpoint{1.636918in}{2.675923in}}{\pgfqpoint{1.635833in}{2.673304in}}{\pgfqpoint{1.635833in}{2.670575in}}%
\pgfpathcurveto{\pgfqpoint{1.635833in}{2.667845in}}{\pgfqpoint{1.636918in}{2.665226in}}{\pgfqpoint{1.638848in}{2.663296in}}%
\pgfpathcurveto{\pgfqpoint{1.640778in}{2.661366in}}{\pgfqpoint{1.643397in}{2.660281in}}{\pgfqpoint{1.646126in}{2.660281in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{2.660281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{2.653848in}}%
\pgfpathcurveto{\pgfqpoint{1.667083in}{2.653848in}}{\pgfqpoint{1.669671in}{2.654920in}}{\pgfqpoint{1.671579in}{2.656828in}}%
\pgfpathcurveto{\pgfqpoint{1.673486in}{2.658736in}}{\pgfqpoint{1.674558in}{2.661324in}}{\pgfqpoint{1.674558in}{2.664022in}}%
\pgfpathcurveto{\pgfqpoint{1.674558in}{2.666720in}}{\pgfqpoint{1.673486in}{2.669308in}}{\pgfqpoint{1.671579in}{2.671216in}}%
\pgfpathcurveto{\pgfqpoint{1.669671in}{2.673124in}}{\pgfqpoint{1.667083in}{2.674196in}}{\pgfqpoint{1.664385in}{2.674196in}}%
\pgfpathcurveto{\pgfqpoint{1.661687in}{2.674196in}}{\pgfqpoint{1.659099in}{2.673124in}}{\pgfqpoint{1.657191in}{2.671216in}}%
\pgfpathcurveto{\pgfqpoint{1.655283in}{2.669308in}}{\pgfqpoint{1.654211in}{2.666720in}}{\pgfqpoint{1.654211in}{2.664022in}}%
\pgfpathcurveto{\pgfqpoint{1.654211in}{2.661324in}}{\pgfqpoint{1.655283in}{2.658736in}}{\pgfqpoint{1.657191in}{2.656828in}}%
\pgfpathcurveto{\pgfqpoint{1.659099in}{2.654920in}}{\pgfqpoint{1.661687in}{2.653848in}}{\pgfqpoint{1.664385in}{2.653848in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{2.653848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{2.615763in}}%
\pgfpathcurveto{\pgfqpoint{1.685238in}{2.615763in}}{\pgfqpoint{1.687726in}{2.616794in}}{\pgfqpoint{1.689561in}{2.618629in}}%
\pgfpathcurveto{\pgfqpoint{1.691396in}{2.620463in}}{\pgfqpoint{1.692426in}{2.622952in}}{\pgfqpoint{1.692426in}{2.625547in}}%
\pgfpathcurveto{\pgfqpoint{1.692426in}{2.628141in}}{\pgfqpoint{1.691396in}{2.630630in}}{\pgfqpoint{1.689561in}{2.632464in}}%
\pgfpathcurveto{\pgfqpoint{1.687726in}{2.634299in}}{\pgfqpoint{1.685238in}{2.635330in}}{\pgfqpoint{1.682643in}{2.635330in}}%
\pgfpathcurveto{\pgfqpoint{1.680049in}{2.635330in}}{\pgfqpoint{1.677560in}{2.634299in}}{\pgfqpoint{1.675725in}{2.632464in}}%
\pgfpathcurveto{\pgfqpoint{1.673891in}{2.630630in}}{\pgfqpoint{1.672860in}{2.628141in}}{\pgfqpoint{1.672860in}{2.625547in}}%
\pgfpathcurveto{\pgfqpoint{1.672860in}{2.622952in}}{\pgfqpoint{1.673891in}{2.620463in}}{\pgfqpoint{1.675725in}{2.618629in}}%
\pgfpathcurveto{\pgfqpoint{1.677560in}{2.616794in}}{\pgfqpoint{1.680049in}{2.615763in}}{\pgfqpoint{1.682643in}{2.615763in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{2.615763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{2.688961in}}%
\pgfpathcurveto{\pgfqpoint{1.703438in}{2.688961in}}{\pgfqpoint{1.705871in}{2.689969in}}{\pgfqpoint{1.707665in}{2.691763in}}%
\pgfpathcurveto{\pgfqpoint{1.709458in}{2.693556in}}{\pgfqpoint{1.710466in}{2.695989in}}{\pgfqpoint{1.710466in}{2.698526in}}%
\pgfpathcurveto{\pgfqpoint{1.710466in}{2.701062in}}{\pgfqpoint{1.709458in}{2.703495in}}{\pgfqpoint{1.707665in}{2.705289in}}%
\pgfpathcurveto{\pgfqpoint{1.705871in}{2.707083in}}{\pgfqpoint{1.703438in}{2.708091in}}{\pgfqpoint{1.700901in}{2.708091in}}%
\pgfpathcurveto{\pgfqpoint{1.698365in}{2.708091in}}{\pgfqpoint{1.695932in}{2.707083in}}{\pgfqpoint{1.694138in}{2.705289in}}%
\pgfpathcurveto{\pgfqpoint{1.692345in}{2.703495in}}{\pgfqpoint{1.691337in}{2.701062in}}{\pgfqpoint{1.691337in}{2.698526in}}%
\pgfpathcurveto{\pgfqpoint{1.691337in}{2.695989in}}{\pgfqpoint{1.692345in}{2.693556in}}{\pgfqpoint{1.694138in}{2.691763in}}%
\pgfpathcurveto{\pgfqpoint{1.695932in}{2.689969in}}{\pgfqpoint{1.698365in}{2.688961in}}{\pgfqpoint{1.700901in}{2.688961in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{2.688961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{2.719178in}}%
\pgfpathcurveto{\pgfqpoint{1.721573in}{2.719178in}}{\pgfqpoint{1.723888in}{2.720137in}}{\pgfqpoint{1.725594in}{2.721844in}}%
\pgfpathcurveto{\pgfqpoint{1.727301in}{2.723550in}}{\pgfqpoint{1.728260in}{2.725865in}}{\pgfqpoint{1.728260in}{2.728278in}}%
\pgfpathcurveto{\pgfqpoint{1.728260in}{2.730691in}}{\pgfqpoint{1.727301in}{2.733006in}}{\pgfqpoint{1.725594in}{2.734712in}}%
\pgfpathcurveto{\pgfqpoint{1.723888in}{2.736419in}}{\pgfqpoint{1.721573in}{2.737378in}}{\pgfqpoint{1.719160in}{2.737378in}}%
\pgfpathcurveto{\pgfqpoint{1.716747in}{2.737378in}}{\pgfqpoint{1.714432in}{2.736419in}}{\pgfqpoint{1.712725in}{2.734712in}}%
\pgfpathcurveto{\pgfqpoint{1.711019in}{2.733006in}}{\pgfqpoint{1.710060in}{2.730691in}}{\pgfqpoint{1.710060in}{2.728278in}}%
\pgfpathcurveto{\pgfqpoint{1.710060in}{2.725865in}}{\pgfqpoint{1.711019in}{2.723550in}}{\pgfqpoint{1.712725in}{2.721844in}}%
\pgfpathcurveto{\pgfqpoint{1.714432in}{2.720137in}}{\pgfqpoint{1.716747in}{2.719178in}}{\pgfqpoint{1.719160in}{2.719178in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{2.719178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{2.617529in}}%
\pgfpathcurveto{\pgfqpoint{1.739918in}{2.617529in}}{\pgfqpoint{1.742315in}{2.618522in}}{\pgfqpoint{1.744082in}{2.620289in}}%
\pgfpathcurveto{\pgfqpoint{1.745849in}{2.622056in}}{\pgfqpoint{1.746842in}{2.624453in}}{\pgfqpoint{1.746842in}{2.626953in}}%
\pgfpathcurveto{\pgfqpoint{1.746842in}{2.629452in}}{\pgfqpoint{1.745849in}{2.631849in}}{\pgfqpoint{1.744082in}{2.633617in}}%
\pgfpathcurveto{\pgfqpoint{1.742315in}{2.635384in}}{\pgfqpoint{1.739918in}{2.636377in}}{\pgfqpoint{1.737418in}{2.636377in}}%
\pgfpathcurveto{\pgfqpoint{1.734919in}{2.636377in}}{\pgfqpoint{1.732522in}{2.635384in}}{\pgfqpoint{1.730754in}{2.633617in}}%
\pgfpathcurveto{\pgfqpoint{1.728987in}{2.631849in}}{\pgfqpoint{1.727994in}{2.629452in}}{\pgfqpoint{1.727994in}{2.626953in}}%
\pgfpathcurveto{\pgfqpoint{1.727994in}{2.624453in}}{\pgfqpoint{1.728987in}{2.622056in}}{\pgfqpoint{1.730754in}{2.620289in}}%
\pgfpathcurveto{\pgfqpoint{1.732522in}{2.618522in}}{\pgfqpoint{1.734919in}{2.617529in}}{\pgfqpoint{1.737418in}{2.617529in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{2.617529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{2.649602in}}%
\pgfpathcurveto{\pgfqpoint{1.758229in}{2.649602in}}{\pgfqpoint{1.760676in}{2.650616in}}{\pgfqpoint{1.762481in}{2.652421in}}%
\pgfpathcurveto{\pgfqpoint{1.764285in}{2.654225in}}{\pgfqpoint{1.765299in}{2.656673in}}{\pgfqpoint{1.765299in}{2.659225in}}%
\pgfpathcurveto{\pgfqpoint{1.765299in}{2.661777in}}{\pgfqpoint{1.764285in}{2.664225in}}{\pgfqpoint{1.762481in}{2.666029in}}%
\pgfpathcurveto{\pgfqpoint{1.760676in}{2.667834in}}{\pgfqpoint{1.758229in}{2.668848in}}{\pgfqpoint{1.755677in}{2.668848in}}%
\pgfpathcurveto{\pgfqpoint{1.753125in}{2.668848in}}{\pgfqpoint{1.750677in}{2.667834in}}{\pgfqpoint{1.748872in}{2.666029in}}%
\pgfpathcurveto{\pgfqpoint{1.747068in}{2.664225in}}{\pgfqpoint{1.746054in}{2.661777in}}{\pgfqpoint{1.746054in}{2.659225in}}%
\pgfpathcurveto{\pgfqpoint{1.746054in}{2.656673in}}{\pgfqpoint{1.747068in}{2.654225in}}{\pgfqpoint{1.748872in}{2.652421in}}%
\pgfpathcurveto{\pgfqpoint{1.750677in}{2.650616in}}{\pgfqpoint{1.753125in}{2.649602in}}{\pgfqpoint{1.755677in}{2.649602in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{2.649602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{2.696004in}}%
\pgfpathcurveto{\pgfqpoint{1.776390in}{2.696004in}}{\pgfqpoint{1.778745in}{2.696979in}}{\pgfqpoint{1.780481in}{2.698715in}}%
\pgfpathcurveto{\pgfqpoint{1.782217in}{2.700451in}}{\pgfqpoint{1.783192in}{2.702806in}}{\pgfqpoint{1.783192in}{2.705261in}}%
\pgfpathcurveto{\pgfqpoint{1.783192in}{2.707716in}}{\pgfqpoint{1.782217in}{2.710071in}}{\pgfqpoint{1.780481in}{2.711807in}}%
\pgfpathcurveto{\pgfqpoint{1.778745in}{2.713543in}}{\pgfqpoint{1.776390in}{2.714519in}}{\pgfqpoint{1.773935in}{2.714519in}}%
\pgfpathcurveto{\pgfqpoint{1.771480in}{2.714519in}}{\pgfqpoint{1.769125in}{2.713543in}}{\pgfqpoint{1.767389in}{2.711807in}}%
\pgfpathcurveto{\pgfqpoint{1.765653in}{2.710071in}}{\pgfqpoint{1.764678in}{2.707716in}}{\pgfqpoint{1.764678in}{2.705261in}}%
\pgfpathcurveto{\pgfqpoint{1.764678in}{2.702806in}}{\pgfqpoint{1.765653in}{2.700451in}}{\pgfqpoint{1.767389in}{2.698715in}}%
\pgfpathcurveto{\pgfqpoint{1.769125in}{2.696979in}}{\pgfqpoint{1.771480in}{2.696004in}}{\pgfqpoint{1.773935in}{2.696004in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{2.696004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{2.745508in}}%
\pgfpathcurveto{\pgfqpoint{1.794708in}{2.745508in}}{\pgfqpoint{1.797121in}{2.746507in}}{\pgfqpoint{1.798899in}{2.748285in}}%
\pgfpathcurveto{\pgfqpoint{1.800677in}{2.750064in}}{\pgfqpoint{1.801676in}{2.752476in}}{\pgfqpoint{1.801676in}{2.754991in}}%
\pgfpathcurveto{\pgfqpoint{1.801676in}{2.757506in}}{\pgfqpoint{1.800677in}{2.759918in}}{\pgfqpoint{1.798899in}{2.761696in}}%
\pgfpathcurveto{\pgfqpoint{1.797121in}{2.763474in}}{\pgfqpoint{1.794708in}{2.764474in}}{\pgfqpoint{1.792193in}{2.764474in}}%
\pgfpathcurveto{\pgfqpoint{1.789679in}{2.764474in}}{\pgfqpoint{1.787266in}{2.763474in}}{\pgfqpoint{1.785488in}{2.761696in}}%
\pgfpathcurveto{\pgfqpoint{1.783710in}{2.759918in}}{\pgfqpoint{1.782710in}{2.757506in}}{\pgfqpoint{1.782710in}{2.754991in}}%
\pgfpathcurveto{\pgfqpoint{1.782710in}{2.752476in}}{\pgfqpoint{1.783710in}{2.750064in}}{\pgfqpoint{1.785488in}{2.748285in}}%
\pgfpathcurveto{\pgfqpoint{1.787266in}{2.746507in}}{\pgfqpoint{1.789679in}{2.745508in}}{\pgfqpoint{1.792193in}{2.745508in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{2.745508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{2.703596in}}%
\pgfpathcurveto{\pgfqpoint{1.812973in}{2.703596in}}{\pgfqpoint{1.815391in}{2.704598in}}{\pgfqpoint{1.817174in}{2.706381in}}%
\pgfpathcurveto{\pgfqpoint{1.818957in}{2.708163in}}{\pgfqpoint{1.819958in}{2.710582in}}{\pgfqpoint{1.819958in}{2.713103in}}%
\pgfpathcurveto{\pgfqpoint{1.819958in}{2.715624in}}{\pgfqpoint{1.818957in}{2.718042in}}{\pgfqpoint{1.817174in}{2.719825in}}%
\pgfpathcurveto{\pgfqpoint{1.815391in}{2.721607in}}{\pgfqpoint{1.812973in}{2.722609in}}{\pgfqpoint{1.810452in}{2.722609in}}%
\pgfpathcurveto{\pgfqpoint{1.807931in}{2.722609in}}{\pgfqpoint{1.805512in}{2.721607in}}{\pgfqpoint{1.803730in}{2.719825in}}%
\pgfpathcurveto{\pgfqpoint{1.801947in}{2.718042in}}{\pgfqpoint{1.800945in}{2.715624in}}{\pgfqpoint{1.800945in}{2.713103in}}%
\pgfpathcurveto{\pgfqpoint{1.800945in}{2.710582in}}{\pgfqpoint{1.801947in}{2.708163in}}{\pgfqpoint{1.803730in}{2.706381in}}%
\pgfpathcurveto{\pgfqpoint{1.805512in}{2.704598in}}{\pgfqpoint{1.807931in}{2.703596in}}{\pgfqpoint{1.810452in}{2.703596in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{2.703596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{2.737679in}}%
\pgfpathcurveto{\pgfqpoint{1.831203in}{2.737679in}}{\pgfqpoint{1.833594in}{2.738669in}}{\pgfqpoint{1.835357in}{2.740432in}}%
\pgfpathcurveto{\pgfqpoint{1.837120in}{2.742195in}}{\pgfqpoint{1.838111in}{2.744586in}}{\pgfqpoint{1.838111in}{2.747079in}}%
\pgfpathcurveto{\pgfqpoint{1.838111in}{2.749572in}}{\pgfqpoint{1.837120in}{2.751963in}}{\pgfqpoint{1.835357in}{2.753726in}}%
\pgfpathcurveto{\pgfqpoint{1.833594in}{2.755489in}}{\pgfqpoint{1.831203in}{2.756480in}}{\pgfqpoint{1.828710in}{2.756480in}}%
\pgfpathcurveto{\pgfqpoint{1.826217in}{2.756480in}}{\pgfqpoint{1.823826in}{2.755489in}}{\pgfqpoint{1.822063in}{2.753726in}}%
\pgfpathcurveto{\pgfqpoint{1.820300in}{2.751963in}}{\pgfqpoint{1.819310in}{2.749572in}}{\pgfqpoint{1.819310in}{2.747079in}}%
\pgfpathcurveto{\pgfqpoint{1.819310in}{2.744586in}}{\pgfqpoint{1.820300in}{2.742195in}}{\pgfqpoint{1.822063in}{2.740432in}}%
\pgfpathcurveto{\pgfqpoint{1.823826in}{2.738669in}}{\pgfqpoint{1.826217in}{2.737679in}}{\pgfqpoint{1.828710in}{2.737679in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{2.737679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{2.749650in}}%
\pgfpathcurveto{\pgfqpoint{1.849465in}{2.749650in}}{\pgfqpoint{1.851859in}{2.750642in}}{\pgfqpoint{1.853624in}{2.752407in}}%
\pgfpathcurveto{\pgfqpoint{1.855389in}{2.754172in}}{\pgfqpoint{1.856381in}{2.756566in}}{\pgfqpoint{1.856381in}{2.759063in}}%
\pgfpathcurveto{\pgfqpoint{1.856381in}{2.761559in}}{\pgfqpoint{1.855389in}{2.763953in}}{\pgfqpoint{1.853624in}{2.765718in}}%
\pgfpathcurveto{\pgfqpoint{1.851859in}{2.767483in}}{\pgfqpoint{1.849465in}{2.768475in}}{\pgfqpoint{1.846969in}{2.768475in}}%
\pgfpathcurveto{\pgfqpoint{1.844472in}{2.768475in}}{\pgfqpoint{1.842078in}{2.767483in}}{\pgfqpoint{1.840313in}{2.765718in}}%
\pgfpathcurveto{\pgfqpoint{1.838548in}{2.763953in}}{\pgfqpoint{1.837556in}{2.761559in}}{\pgfqpoint{1.837556in}{2.759063in}}%
\pgfpathcurveto{\pgfqpoint{1.837556in}{2.756566in}}{\pgfqpoint{1.838548in}{2.754172in}}{\pgfqpoint{1.840313in}{2.752407in}}%
\pgfpathcurveto{\pgfqpoint{1.842078in}{2.750642in}}{\pgfqpoint{1.844472in}{2.749650in}}{\pgfqpoint{1.846969in}{2.749650in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{2.749650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{2.781099in}}%
\pgfpathcurveto{\pgfqpoint{1.867669in}{2.781099in}}{\pgfqpoint{1.870012in}{2.782070in}}{\pgfqpoint{1.871739in}{2.783796in}}%
\pgfpathcurveto{\pgfqpoint{1.873466in}{2.785523in}}{\pgfqpoint{1.874436in}{2.787866in}}{\pgfqpoint{1.874436in}{2.790308in}}%
\pgfpathcurveto{\pgfqpoint{1.874436in}{2.792751in}}{\pgfqpoint{1.873466in}{2.795093in}}{\pgfqpoint{1.871739in}{2.796820in}}%
\pgfpathcurveto{\pgfqpoint{1.870012in}{2.798547in}}{\pgfqpoint{1.867669in}{2.799517in}}{\pgfqpoint{1.865227in}{2.799517in}}%
\pgfpathcurveto{\pgfqpoint{1.862785in}{2.799517in}}{\pgfqpoint{1.860442in}{2.798547in}}{\pgfqpoint{1.858715in}{2.796820in}}%
\pgfpathcurveto{\pgfqpoint{1.856988in}{2.795093in}}{\pgfqpoint{1.856018in}{2.792751in}}{\pgfqpoint{1.856018in}{2.790308in}}%
\pgfpathcurveto{\pgfqpoint{1.856018in}{2.787866in}}{\pgfqpoint{1.856988in}{2.785523in}}{\pgfqpoint{1.858715in}{2.783796in}}%
\pgfpathcurveto{\pgfqpoint{1.860442in}{2.782070in}}{\pgfqpoint{1.862785in}{2.781099in}}{\pgfqpoint{1.865227in}{2.781099in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{2.781099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{2.769583in}}%
\pgfpathcurveto{\pgfqpoint{1.885931in}{2.769583in}}{\pgfqpoint{1.888276in}{2.770555in}}{\pgfqpoint{1.890006in}{2.772284in}}%
\pgfpathcurveto{\pgfqpoint{1.891735in}{2.774013in}}{\pgfqpoint{1.892706in}{2.776359in}}{\pgfqpoint{1.892706in}{2.778804in}}%
\pgfpathcurveto{\pgfqpoint{1.892706in}{2.781250in}}{\pgfqpoint{1.891735in}{2.783596in}}{\pgfqpoint{1.890006in}{2.785325in}}%
\pgfpathcurveto{\pgfqpoint{1.888276in}{2.787054in}}{\pgfqpoint{1.885931in}{2.788026in}}{\pgfqpoint{1.883485in}{2.788026in}}%
\pgfpathcurveto{\pgfqpoint{1.881040in}{2.788026in}}{\pgfqpoint{1.878694in}{2.787054in}}{\pgfqpoint{1.876965in}{2.785325in}}%
\pgfpathcurveto{\pgfqpoint{1.875236in}{2.783596in}}{\pgfqpoint{1.874264in}{2.781250in}}{\pgfqpoint{1.874264in}{2.778804in}}%
\pgfpathcurveto{\pgfqpoint{1.874264in}{2.776359in}}{\pgfqpoint{1.875236in}{2.774013in}}{\pgfqpoint{1.876965in}{2.772284in}}%
\pgfpathcurveto{\pgfqpoint{1.878694in}{2.770555in}}{\pgfqpoint{1.881040in}{2.769583in}}{\pgfqpoint{1.883485in}{2.769583in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.769583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{2.800441in}}%
\pgfpathcurveto{\pgfqpoint{1.904118in}{2.800441in}}{\pgfqpoint{1.906395in}{2.801384in}}{\pgfqpoint{1.908074in}{2.803063in}}%
\pgfpathcurveto{\pgfqpoint{1.909752in}{2.804741in}}{\pgfqpoint{1.910695in}{2.807018in}}{\pgfqpoint{1.910695in}{2.809392in}}%
\pgfpathcurveto{\pgfqpoint{1.910695in}{2.811766in}}{\pgfqpoint{1.909752in}{2.814043in}}{\pgfqpoint{1.908074in}{2.815722in}}%
\pgfpathcurveto{\pgfqpoint{1.906395in}{2.817401in}}{\pgfqpoint{1.904118in}{2.818344in}}{\pgfqpoint{1.901744in}{2.818344in}}%
\pgfpathcurveto{\pgfqpoint{1.899370in}{2.818344in}}{\pgfqpoint{1.897093in}{2.817401in}}{\pgfqpoint{1.895414in}{2.815722in}}%
\pgfpathcurveto{\pgfqpoint{1.893735in}{2.814043in}}{\pgfqpoint{1.892792in}{2.811766in}}{\pgfqpoint{1.892792in}{2.809392in}}%
\pgfpathcurveto{\pgfqpoint{1.892792in}{2.807018in}}{\pgfqpoint{1.893735in}{2.804741in}}{\pgfqpoint{1.895414in}{2.803063in}}%
\pgfpathcurveto{\pgfqpoint{1.897093in}{2.801384in}}{\pgfqpoint{1.899370in}{2.800441in}}{\pgfqpoint{1.901744in}{2.800441in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{2.800441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{2.793076in}}%
\pgfpathcurveto{\pgfqpoint{1.922529in}{2.793076in}}{\pgfqpoint{1.924954in}{2.794080in}}{\pgfqpoint{1.926741in}{2.795867in}}%
\pgfpathcurveto{\pgfqpoint{1.928528in}{2.797654in}}{\pgfqpoint{1.929532in}{2.800078in}}{\pgfqpoint{1.929532in}{2.802606in}}%
\pgfpathcurveto{\pgfqpoint{1.929532in}{2.805133in}}{\pgfqpoint{1.928528in}{2.807557in}}{\pgfqpoint{1.926741in}{2.809344in}}%
\pgfpathcurveto{\pgfqpoint{1.924954in}{2.811131in}}{\pgfqpoint{1.922529in}{2.812135in}}{\pgfqpoint{1.920002in}{2.812135in}}%
\pgfpathcurveto{\pgfqpoint{1.917475in}{2.812135in}}{\pgfqpoint{1.915051in}{2.811131in}}{\pgfqpoint{1.913264in}{2.809344in}}%
\pgfpathcurveto{\pgfqpoint{1.911476in}{2.807557in}}{\pgfqpoint{1.910472in}{2.805133in}}{\pgfqpoint{1.910472in}{2.802606in}}%
\pgfpathcurveto{\pgfqpoint{1.910472in}{2.800078in}}{\pgfqpoint{1.911476in}{2.797654in}}{\pgfqpoint{1.913264in}{2.795867in}}%
\pgfpathcurveto{\pgfqpoint{1.915051in}{2.794080in}}{\pgfqpoint{1.917475in}{2.793076in}}{\pgfqpoint{1.920002in}{2.793076in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{2.793076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{2.699995in}}%
\pgfpathcurveto{\pgfqpoint{1.940696in}{2.699995in}}{\pgfqpoint{1.943033in}{2.700963in}}{\pgfqpoint{1.944755in}{2.702685in}}%
\pgfpathcurveto{\pgfqpoint{1.946478in}{2.704408in}}{\pgfqpoint{1.947445in}{2.706744in}}{\pgfqpoint{1.947445in}{2.709180in}}%
\pgfpathcurveto{\pgfqpoint{1.947445in}{2.711616in}}{\pgfqpoint{1.946478in}{2.713952in}}{\pgfqpoint{1.944755in}{2.715675in}}%
\pgfpathcurveto{\pgfqpoint{1.943033in}{2.717397in}}{\pgfqpoint{1.940696in}{2.718365in}}{\pgfqpoint{1.938261in}{2.718365in}}%
\pgfpathcurveto{\pgfqpoint{1.935825in}{2.718365in}}{\pgfqpoint{1.933488in}{2.717397in}}{\pgfqpoint{1.931766in}{2.715675in}}%
\pgfpathcurveto{\pgfqpoint{1.930043in}{2.713952in}}{\pgfqpoint{1.929076in}{2.711616in}}{\pgfqpoint{1.929076in}{2.709180in}}%
\pgfpathcurveto{\pgfqpoint{1.929076in}{2.706744in}}{\pgfqpoint{1.930043in}{2.704408in}}{\pgfqpoint{1.931766in}{2.702685in}}%
\pgfpathcurveto{\pgfqpoint{1.933488in}{2.700963in}}{\pgfqpoint{1.935825in}{2.699995in}}{\pgfqpoint{1.938261in}{2.699995in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{2.699995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{2.689576in}}%
\pgfpathcurveto{\pgfqpoint{1.958939in}{2.689576in}}{\pgfqpoint{1.961260in}{2.690537in}}{\pgfqpoint{1.962971in}{2.692248in}}%
\pgfpathcurveto{\pgfqpoint{1.964682in}{2.693959in}}{\pgfqpoint{1.965643in}{2.696280in}}{\pgfqpoint{1.965643in}{2.698700in}}%
\pgfpathcurveto{\pgfqpoint{1.965643in}{2.701120in}}{\pgfqpoint{1.964682in}{2.703441in}}{\pgfqpoint{1.962971in}{2.705152in}}%
\pgfpathcurveto{\pgfqpoint{1.961260in}{2.706863in}}{\pgfqpoint{1.958939in}{2.707824in}}{\pgfqpoint{1.956519in}{2.707824in}}%
\pgfpathcurveto{\pgfqpoint{1.954099in}{2.707824in}}{\pgfqpoint{1.951778in}{2.706863in}}{\pgfqpoint{1.950067in}{2.705152in}}%
\pgfpathcurveto{\pgfqpoint{1.948356in}{2.703441in}}{\pgfqpoint{1.947395in}{2.701120in}}{\pgfqpoint{1.947395in}{2.698700in}}%
\pgfpathcurveto{\pgfqpoint{1.947395in}{2.696280in}}{\pgfqpoint{1.948356in}{2.693959in}}{\pgfqpoint{1.950067in}{2.692248in}}%
\pgfpathcurveto{\pgfqpoint{1.951778in}{2.690537in}}{\pgfqpoint{1.954099in}{2.689576in}}{\pgfqpoint{1.956519in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{2.689576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{2.683250in}}%
\pgfpathcurveto{\pgfqpoint{1.977223in}{2.683250in}}{\pgfqpoint{1.979568in}{2.684222in}}{\pgfqpoint{1.981298in}{2.685951in}}%
\pgfpathcurveto{\pgfqpoint{1.983027in}{2.687680in}}{\pgfqpoint{1.983998in}{2.690026in}}{\pgfqpoint{1.983998in}{2.692471in}}%
\pgfpathcurveto{\pgfqpoint{1.983998in}{2.694917in}}{\pgfqpoint{1.983027in}{2.697262in}}{\pgfqpoint{1.981298in}{2.698992in}}%
\pgfpathcurveto{\pgfqpoint{1.979568in}{2.700721in}}{\pgfqpoint{1.977223in}{2.701692in}}{\pgfqpoint{1.974777in}{2.701692in}}%
\pgfpathcurveto{\pgfqpoint{1.972332in}{2.701692in}}{\pgfqpoint{1.969986in}{2.700721in}}{\pgfqpoint{1.968257in}{2.698992in}}%
\pgfpathcurveto{\pgfqpoint{1.966528in}{2.697262in}}{\pgfqpoint{1.965556in}{2.694917in}}{\pgfqpoint{1.965556in}{2.692471in}}%
\pgfpathcurveto{\pgfqpoint{1.965556in}{2.690026in}}{\pgfqpoint{1.966528in}{2.687680in}}{\pgfqpoint{1.968257in}{2.685951in}}%
\pgfpathcurveto{\pgfqpoint{1.969986in}{2.684222in}}{\pgfqpoint{1.972332in}{2.683250in}}{\pgfqpoint{1.974777in}{2.683250in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{2.683250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{2.753305in}}%
\pgfpathcurveto{\pgfqpoint{1.995416in}{2.753305in}}{\pgfqpoint{1.997700in}{2.754251in}}{\pgfqpoint{1.999383in}{2.755934in}}%
\pgfpathcurveto{\pgfqpoint{2.001066in}{2.757618in}}{\pgfqpoint{2.002012in}{2.759901in}}{\pgfqpoint{2.002012in}{2.762282in}}%
\pgfpathcurveto{\pgfqpoint{2.002012in}{2.764662in}}{\pgfqpoint{2.001066in}{2.766946in}}{\pgfqpoint{1.999383in}{2.768629in}}%
\pgfpathcurveto{\pgfqpoint{1.997700in}{2.770312in}}{\pgfqpoint{1.995416in}{2.771258in}}{\pgfqpoint{1.993036in}{2.771258in}}%
\pgfpathcurveto{\pgfqpoint{1.990655in}{2.771258in}}{\pgfqpoint{1.988372in}{2.770312in}}{\pgfqpoint{1.986688in}{2.768629in}}%
\pgfpathcurveto{\pgfqpoint{1.985005in}{2.766946in}}{\pgfqpoint{1.984059in}{2.764662in}}{\pgfqpoint{1.984059in}{2.762282in}}%
\pgfpathcurveto{\pgfqpoint{1.984059in}{2.759901in}}{\pgfqpoint{1.985005in}{2.757618in}}{\pgfqpoint{1.986688in}{2.755934in}}%
\pgfpathcurveto{\pgfqpoint{1.988372in}{2.754251in}}{\pgfqpoint{1.990655in}{2.753305in}}{\pgfqpoint{1.993036in}{2.753305in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{2.753305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{2.752527in}}%
\pgfpathcurveto{\pgfqpoint{2.013567in}{2.752527in}}{\pgfqpoint{2.015747in}{2.753430in}}{\pgfqpoint{2.017354in}{2.755038in}}%
\pgfpathcurveto{\pgfqpoint{2.018962in}{2.756645in}}{\pgfqpoint{2.019865in}{2.758825in}}{\pgfqpoint{2.019865in}{2.761098in}}%
\pgfpathcurveto{\pgfqpoint{2.019865in}{2.763371in}}{\pgfqpoint{2.018962in}{2.765551in}}{\pgfqpoint{2.017354in}{2.767158in}}%
\pgfpathcurveto{\pgfqpoint{2.015747in}{2.768765in}}{\pgfqpoint{2.013567in}{2.769669in}}{\pgfqpoint{2.011294in}{2.769669in}}%
\pgfpathcurveto{\pgfqpoint{2.009021in}{2.769669in}}{\pgfqpoint{2.006841in}{2.768765in}}{\pgfqpoint{2.005234in}{2.767158in}}%
\pgfpathcurveto{\pgfqpoint{2.003627in}{2.765551in}}{\pgfqpoint{2.002723in}{2.763371in}}{\pgfqpoint{2.002723in}{2.761098in}}%
\pgfpathcurveto{\pgfqpoint{2.002723in}{2.758825in}}{\pgfqpoint{2.003627in}{2.756645in}}{\pgfqpoint{2.005234in}{2.755038in}}%
\pgfpathcurveto{\pgfqpoint{2.006841in}{2.753430in}}{\pgfqpoint{2.009021in}{2.752527in}}{\pgfqpoint{2.011294in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{2.752527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{2.815829in}}%
\pgfpathcurveto{\pgfqpoint{2.031745in}{2.815829in}}{\pgfqpoint{2.033848in}{2.816700in}}{\pgfqpoint{2.035398in}{2.818250in}}%
\pgfpathcurveto{\pgfqpoint{2.036948in}{2.819800in}}{\pgfqpoint{2.037819in}{2.821903in}}{\pgfqpoint{2.037819in}{2.824095in}}%
\pgfpathcurveto{\pgfqpoint{2.037819in}{2.826288in}}{\pgfqpoint{2.036948in}{2.828390in}}{\pgfqpoint{2.035398in}{2.829941in}}%
\pgfpathcurveto{\pgfqpoint{2.033848in}{2.831491in}}{\pgfqpoint{2.031745in}{2.832362in}}{\pgfqpoint{2.029552in}{2.832362in}}%
\pgfpathcurveto{\pgfqpoint{2.027360in}{2.832362in}}{\pgfqpoint{2.025257in}{2.831491in}}{\pgfqpoint{2.023707in}{2.829941in}}%
\pgfpathcurveto{\pgfqpoint{2.022157in}{2.828390in}}{\pgfqpoint{2.021286in}{2.826288in}}{\pgfqpoint{2.021286in}{2.824095in}}%
\pgfpathcurveto{\pgfqpoint{2.021286in}{2.821903in}}{\pgfqpoint{2.022157in}{2.819800in}}{\pgfqpoint{2.023707in}{2.818250in}}%
\pgfpathcurveto{\pgfqpoint{2.025257in}{2.816700in}}{\pgfqpoint{2.027360in}{2.815829in}}{\pgfqpoint{2.029552in}{2.815829in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{2.815829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{2.835435in}}%
\pgfpathcurveto{\pgfqpoint{2.050080in}{2.835435in}}{\pgfqpoint{2.052257in}{2.836337in}}{\pgfqpoint{2.053862in}{2.837941in}}%
\pgfpathcurveto{\pgfqpoint{2.055467in}{2.839546in}}{\pgfqpoint{2.056368in}{2.841723in}}{\pgfqpoint{2.056368in}{2.843992in}}%
\pgfpathcurveto{\pgfqpoint{2.056368in}{2.846262in}}{\pgfqpoint{2.055467in}{2.848439in}}{\pgfqpoint{2.053862in}{2.850043in}}%
\pgfpathcurveto{\pgfqpoint{2.052257in}{2.851648in}}{\pgfqpoint{2.050080in}{2.852550in}}{\pgfqpoint{2.047811in}{2.852550in}}%
\pgfpathcurveto{\pgfqpoint{2.045541in}{2.852550in}}{\pgfqpoint{2.043364in}{2.851648in}}{\pgfqpoint{2.041760in}{2.850043in}}%
\pgfpathcurveto{\pgfqpoint{2.040155in}{2.848439in}}{\pgfqpoint{2.039253in}{2.846262in}}{\pgfqpoint{2.039253in}{2.843992in}}%
\pgfpathcurveto{\pgfqpoint{2.039253in}{2.841723in}}{\pgfqpoint{2.040155in}{2.839546in}}{\pgfqpoint{2.041760in}{2.837941in}}%
\pgfpathcurveto{\pgfqpoint{2.043364in}{2.836337in}}{\pgfqpoint{2.045541in}{2.835435in}}{\pgfqpoint{2.047811in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{2.835435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{2.840443in}}%
\pgfpathcurveto{\pgfqpoint{2.068335in}{2.840443in}}{\pgfqpoint{2.070509in}{2.841343in}}{\pgfqpoint{2.072111in}{2.842945in}}%
\pgfpathcurveto{\pgfqpoint{2.073713in}{2.844548in}}{\pgfqpoint{2.074614in}{2.846721in}}{\pgfqpoint{2.074614in}{2.848987in}}%
\pgfpathcurveto{\pgfqpoint{2.074614in}{2.851253in}}{\pgfqpoint{2.073713in}{2.853427in}}{\pgfqpoint{2.072111in}{2.855029in}}%
\pgfpathcurveto{\pgfqpoint{2.070509in}{2.856631in}}{\pgfqpoint{2.068335in}{2.857532in}}{\pgfqpoint{2.066069in}{2.857532in}}%
\pgfpathcurveto{\pgfqpoint{2.063803in}{2.857532in}}{\pgfqpoint{2.061630in}{2.856631in}}{\pgfqpoint{2.060027in}{2.855029in}}%
\pgfpathcurveto{\pgfqpoint{2.058425in}{2.853427in}}{\pgfqpoint{2.057525in}{2.851253in}}{\pgfqpoint{2.057525in}{2.848987in}}%
\pgfpathcurveto{\pgfqpoint{2.057525in}{2.846721in}}{\pgfqpoint{2.058425in}{2.844548in}}{\pgfqpoint{2.060027in}{2.842945in}}%
\pgfpathcurveto{\pgfqpoint{2.061630in}{2.841343in}}{\pgfqpoint{2.063803in}{2.840443in}}{\pgfqpoint{2.066069in}{2.840443in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{2.840443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{2.787374in}}%
\pgfpathcurveto{\pgfqpoint{2.086576in}{2.787374in}}{\pgfqpoint{2.088733in}{2.788268in}}{\pgfqpoint{2.090323in}{2.789858in}}%
\pgfpathcurveto{\pgfqpoint{2.091913in}{2.791448in}}{\pgfqpoint{2.092807in}{2.793605in}}{\pgfqpoint{2.092807in}{2.795854in}}%
\pgfpathcurveto{\pgfqpoint{2.092807in}{2.798102in}}{\pgfqpoint{2.091913in}{2.800259in}}{\pgfqpoint{2.090323in}{2.801849in}}%
\pgfpathcurveto{\pgfqpoint{2.088733in}{2.803439in}}{\pgfqpoint{2.086576in}{2.804333in}}{\pgfqpoint{2.084328in}{2.804333in}}%
\pgfpathcurveto{\pgfqpoint{2.082079in}{2.804333in}}{\pgfqpoint{2.079922in}{2.803439in}}{\pgfqpoint{2.078332in}{2.801849in}}%
\pgfpathcurveto{\pgfqpoint{2.076742in}{2.800259in}}{\pgfqpoint{2.075848in}{2.798102in}}{\pgfqpoint{2.075848in}{2.795854in}}%
\pgfpathcurveto{\pgfqpoint{2.075848in}{2.793605in}}{\pgfqpoint{2.076742in}{2.791448in}}{\pgfqpoint{2.078332in}{2.789858in}}%
\pgfpathcurveto{\pgfqpoint{2.079922in}{2.788268in}}{\pgfqpoint{2.082079in}{2.787374in}}{\pgfqpoint{2.084328in}{2.787374in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{2.787374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{2.745916in}}%
\pgfpathcurveto{\pgfqpoint{2.104768in}{2.745916in}}{\pgfqpoint{2.106860in}{2.746782in}}{\pgfqpoint{2.108403in}{2.748325in}}%
\pgfpathcurveto{\pgfqpoint{2.109945in}{2.749868in}}{\pgfqpoint{2.110812in}{2.751960in}}{\pgfqpoint{2.110812in}{2.754142in}}%
\pgfpathcurveto{\pgfqpoint{2.110812in}{2.756323in}}{\pgfqpoint{2.109945in}{2.758416in}}{\pgfqpoint{2.108403in}{2.759958in}}%
\pgfpathcurveto{\pgfqpoint{2.106860in}{2.761501in}}{\pgfqpoint{2.104768in}{2.762368in}}{\pgfqpoint{2.102586in}{2.762368in}}%
\pgfpathcurveto{\pgfqpoint{2.100404in}{2.762368in}}{\pgfqpoint{2.098312in}{2.761501in}}{\pgfqpoint{2.096769in}{2.759958in}}%
\pgfpathcurveto{\pgfqpoint{2.095227in}{2.758416in}}{\pgfqpoint{2.094360in}{2.756323in}}{\pgfqpoint{2.094360in}{2.754142in}}%
\pgfpathcurveto{\pgfqpoint{2.094360in}{2.751960in}}{\pgfqpoint{2.095227in}{2.749868in}}{\pgfqpoint{2.096769in}{2.748325in}}%
\pgfpathcurveto{\pgfqpoint{2.098312in}{2.746782in}}{\pgfqpoint{2.100404in}{2.745916in}}{\pgfqpoint{2.102586in}{2.745916in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{2.745916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{2.703925in}}%
\pgfpathcurveto{\pgfqpoint{2.122979in}{2.703925in}}{\pgfqpoint{2.125026in}{2.704773in}}{\pgfqpoint{2.126535in}{2.706282in}}%
\pgfpathcurveto{\pgfqpoint{2.128045in}{2.707792in}}{\pgfqpoint{2.128893in}{2.709839in}}{\pgfqpoint{2.128893in}{2.711973in}}%
\pgfpathcurveto{\pgfqpoint{2.128893in}{2.714108in}}{\pgfqpoint{2.128045in}{2.716155in}}{\pgfqpoint{2.126535in}{2.717664in}}%
\pgfpathcurveto{\pgfqpoint{2.125026in}{2.719173in}}{\pgfqpoint{2.122979in}{2.720021in}}{\pgfqpoint{2.120844in}{2.720021in}}%
\pgfpathcurveto{\pgfqpoint{2.118710in}{2.720021in}}{\pgfqpoint{2.116663in}{2.719173in}}{\pgfqpoint{2.115153in}{2.717664in}}%
\pgfpathcurveto{\pgfqpoint{2.113644in}{2.716155in}}{\pgfqpoint{2.112796in}{2.714108in}}{\pgfqpoint{2.112796in}{2.711973in}}%
\pgfpathcurveto{\pgfqpoint{2.112796in}{2.709839in}}{\pgfqpoint{2.113644in}{2.707792in}}{\pgfqpoint{2.115153in}{2.706282in}}%
\pgfpathcurveto{\pgfqpoint{2.116663in}{2.704773in}}{\pgfqpoint{2.118710in}{2.703925in}}{\pgfqpoint{2.120844in}{2.703925in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{2.703925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{2.703893in}}%
\pgfpathcurveto{\pgfqpoint{2.141185in}{2.703893in}}{\pgfqpoint{2.143183in}{2.704721in}}{\pgfqpoint{2.144655in}{2.706193in}}%
\pgfpathcurveto{\pgfqpoint{2.146128in}{2.707666in}}{\pgfqpoint{2.146955in}{2.709663in}}{\pgfqpoint{2.146955in}{2.711745in}}%
\pgfpathcurveto{\pgfqpoint{2.146955in}{2.713828in}}{\pgfqpoint{2.146128in}{2.715825in}}{\pgfqpoint{2.144655in}{2.717298in}}%
\pgfpathcurveto{\pgfqpoint{2.143183in}{2.718770in}}{\pgfqpoint{2.141185in}{2.719598in}}{\pgfqpoint{2.139103in}{2.719598in}}%
\pgfpathcurveto{\pgfqpoint{2.137020in}{2.719598in}}{\pgfqpoint{2.135023in}{2.718770in}}{\pgfqpoint{2.133550in}{2.717298in}}%
\pgfpathcurveto{\pgfqpoint{2.132078in}{2.715825in}}{\pgfqpoint{2.131251in}{2.713828in}}{\pgfqpoint{2.131251in}{2.711745in}}%
\pgfpathcurveto{\pgfqpoint{2.131251in}{2.709663in}}{\pgfqpoint{2.132078in}{2.707666in}}{\pgfqpoint{2.133550in}{2.706193in}}%
\pgfpathcurveto{\pgfqpoint{2.135023in}{2.704721in}}{\pgfqpoint{2.137020in}{2.703893in}}{\pgfqpoint{2.139103in}{2.703893in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{2.703893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{2.720077in}}%
\pgfpathcurveto{\pgfqpoint{2.159532in}{2.720077in}}{\pgfqpoint{2.161614in}{2.720939in}}{\pgfqpoint{2.163149in}{2.722474in}}%
\pgfpathcurveto{\pgfqpoint{2.164684in}{2.724009in}}{\pgfqpoint{2.165546in}{2.726091in}}{\pgfqpoint{2.165546in}{2.728262in}}%
\pgfpathcurveto{\pgfqpoint{2.165546in}{2.730433in}}{\pgfqpoint{2.164684in}{2.732515in}}{\pgfqpoint{2.163149in}{2.734050in}}%
\pgfpathcurveto{\pgfqpoint{2.161614in}{2.735585in}}{\pgfqpoint{2.159532in}{2.736447in}}{\pgfqpoint{2.157361in}{2.736447in}}%
\pgfpathcurveto{\pgfqpoint{2.155190in}{2.736447in}}{\pgfqpoint{2.153108in}{2.735585in}}{\pgfqpoint{2.151573in}{2.734050in}}%
\pgfpathcurveto{\pgfqpoint{2.150038in}{2.732515in}}{\pgfqpoint{2.149176in}{2.730433in}}{\pgfqpoint{2.149176in}{2.728262in}}%
\pgfpathcurveto{\pgfqpoint{2.149176in}{2.726091in}}{\pgfqpoint{2.150038in}{2.724009in}}{\pgfqpoint{2.151573in}{2.722474in}}%
\pgfpathcurveto{\pgfqpoint{2.153108in}{2.720939in}}{\pgfqpoint{2.155190in}{2.720077in}}{\pgfqpoint{2.157361in}{2.720077in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{2.720077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{2.606451in}}%
\pgfpathcurveto{\pgfqpoint{2.177743in}{2.606451in}}{\pgfqpoint{2.179780in}{2.607294in}}{\pgfqpoint{2.181281in}{2.608796in}}%
\pgfpathcurveto{\pgfqpoint{2.182782in}{2.610297in}}{\pgfqpoint{2.183626in}{2.612334in}}{\pgfqpoint{2.183626in}{2.614457in}}%
\pgfpathcurveto{\pgfqpoint{2.183626in}{2.616581in}}{\pgfqpoint{2.182782in}{2.618617in}}{\pgfqpoint{2.181281in}{2.620119in}}%
\pgfpathcurveto{\pgfqpoint{2.179780in}{2.621620in}}{\pgfqpoint{2.177743in}{2.622464in}}{\pgfqpoint{2.175620in}{2.622464in}}%
\pgfpathcurveto{\pgfqpoint{2.173496in}{2.622464in}}{\pgfqpoint{2.171459in}{2.621620in}}{\pgfqpoint{2.169958in}{2.620119in}}%
\pgfpathcurveto{\pgfqpoint{2.168457in}{2.618617in}}{\pgfqpoint{2.167613in}{2.616581in}}{\pgfqpoint{2.167613in}{2.614457in}}%
\pgfpathcurveto{\pgfqpoint{2.167613in}{2.612334in}}{\pgfqpoint{2.168457in}{2.610297in}}{\pgfqpoint{2.169958in}{2.608796in}}%
\pgfpathcurveto{\pgfqpoint{2.171459in}{2.607294in}}{\pgfqpoint{2.173496in}{2.606451in}}{\pgfqpoint{2.175620in}{2.606451in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{2.606451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{2.595473in}}%
\pgfpathcurveto{\pgfqpoint{2.196045in}{2.595473in}}{\pgfqpoint{2.198124in}{2.596334in}}{\pgfqpoint{2.199656in}{2.597867in}}%
\pgfpathcurveto{\pgfqpoint{2.201189in}{2.599399in}}{\pgfqpoint{2.202050in}{2.601478in}}{\pgfqpoint{2.202050in}{2.603645in}}%
\pgfpathcurveto{\pgfqpoint{2.202050in}{2.605812in}}{\pgfqpoint{2.201189in}{2.607891in}}{\pgfqpoint{2.199656in}{2.609423in}}%
\pgfpathcurveto{\pgfqpoint{2.198124in}{2.610955in}}{\pgfqpoint{2.196045in}{2.611817in}}{\pgfqpoint{2.193878in}{2.611817in}}%
\pgfpathcurveto{\pgfqpoint{2.191711in}{2.611817in}}{\pgfqpoint{2.189632in}{2.610955in}}{\pgfqpoint{2.188100in}{2.609423in}}%
\pgfpathcurveto{\pgfqpoint{2.186567in}{2.607891in}}{\pgfqpoint{2.185706in}{2.605812in}}{\pgfqpoint{2.185706in}{2.603645in}}%
\pgfpathcurveto{\pgfqpoint{2.185706in}{2.601478in}}{\pgfqpoint{2.186567in}{2.599399in}}{\pgfqpoint{2.188100in}{2.597867in}}%
\pgfpathcurveto{\pgfqpoint{2.189632in}{2.596334in}}{\pgfqpoint{2.191711in}{2.595473in}}{\pgfqpoint{2.193878in}{2.595473in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{2.595473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{2.600557in}}%
\pgfpathcurveto{\pgfqpoint{2.214263in}{2.600557in}}{\pgfqpoint{2.216304in}{2.601402in}}{\pgfqpoint{2.217808in}{2.602906in}}%
\pgfpathcurveto{\pgfqpoint{2.219312in}{2.604410in}}{\pgfqpoint{2.220157in}{2.606450in}}{\pgfqpoint{2.220157in}{2.608577in}}%
\pgfpathcurveto{\pgfqpoint{2.220157in}{2.610704in}}{\pgfqpoint{2.219312in}{2.612744in}}{\pgfqpoint{2.217808in}{2.614249in}}%
\pgfpathcurveto{\pgfqpoint{2.216304in}{2.615753in}}{\pgfqpoint{2.214263in}{2.616598in}}{\pgfqpoint{2.212136in}{2.616598in}}%
\pgfpathcurveto{\pgfqpoint{2.210009in}{2.616598in}}{\pgfqpoint{2.207969in}{2.615753in}}{\pgfqpoint{2.206465in}{2.614249in}}%
\pgfpathcurveto{\pgfqpoint{2.204961in}{2.612744in}}{\pgfqpoint{2.204116in}{2.610704in}}{\pgfqpoint{2.204116in}{2.608577in}}%
\pgfpathcurveto{\pgfqpoint{2.204116in}{2.606450in}}{\pgfqpoint{2.204961in}{2.604410in}}{\pgfqpoint{2.206465in}{2.602906in}}%
\pgfpathcurveto{\pgfqpoint{2.207969in}{2.601402in}}{\pgfqpoint{2.210009in}{2.600557in}}{\pgfqpoint{2.212136in}{2.600557in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{2.600557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{2.651719in}}%
\pgfpathcurveto{\pgfqpoint{2.232587in}{2.651719in}}{\pgfqpoint{2.234690in}{2.652590in}}{\pgfqpoint{2.236240in}{2.654140in}}%
\pgfpathcurveto{\pgfqpoint{2.237790in}{2.655691in}}{\pgfqpoint{2.238661in}{2.657793in}}{\pgfqpoint{2.238661in}{2.659986in}}%
\pgfpathcurveto{\pgfqpoint{2.238661in}{2.662178in}}{\pgfqpoint{2.237790in}{2.664281in}}{\pgfqpoint{2.236240in}{2.665831in}}%
\pgfpathcurveto{\pgfqpoint{2.234690in}{2.667381in}}{\pgfqpoint{2.232587in}{2.668252in}}{\pgfqpoint{2.230395in}{2.668252in}}%
\pgfpathcurveto{\pgfqpoint{2.228202in}{2.668252in}}{\pgfqpoint{2.226100in}{2.667381in}}{\pgfqpoint{2.224549in}{2.665831in}}%
\pgfpathcurveto{\pgfqpoint{2.222999in}{2.664281in}}{\pgfqpoint{2.222128in}{2.662178in}}{\pgfqpoint{2.222128in}{2.659986in}}%
\pgfpathcurveto{\pgfqpoint{2.222128in}{2.657793in}}{\pgfqpoint{2.222999in}{2.655691in}}{\pgfqpoint{2.224549in}{2.654140in}}%
\pgfpathcurveto{\pgfqpoint{2.226100in}{2.652590in}}{\pgfqpoint{2.228202in}{2.651719in}}{\pgfqpoint{2.230395in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{2.651719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{2.618346in}}%
\pgfpathcurveto{\pgfqpoint{2.250827in}{2.618346in}}{\pgfqpoint{2.252913in}{2.619210in}}{\pgfqpoint{2.254451in}{2.620748in}}%
\pgfpathcurveto{\pgfqpoint{2.255988in}{2.622285in}}{\pgfqpoint{2.256852in}{2.624371in}}{\pgfqpoint{2.256852in}{2.626545in}}%
\pgfpathcurveto{\pgfqpoint{2.256852in}{2.628720in}}{\pgfqpoint{2.255988in}{2.630805in}}{\pgfqpoint{2.254451in}{2.632343in}}%
\pgfpathcurveto{\pgfqpoint{2.252913in}{2.633880in}}{\pgfqpoint{2.250827in}{2.634744in}}{\pgfqpoint{2.248653in}{2.634744in}}%
\pgfpathcurveto{\pgfqpoint{2.246479in}{2.634744in}}{\pgfqpoint{2.244393in}{2.633880in}}{\pgfqpoint{2.242856in}{2.632343in}}%
\pgfpathcurveto{\pgfqpoint{2.241318in}{2.630805in}}{\pgfqpoint{2.240454in}{2.628720in}}{\pgfqpoint{2.240454in}{2.626545in}}%
\pgfpathcurveto{\pgfqpoint{2.240454in}{2.624371in}}{\pgfqpoint{2.241318in}{2.622285in}}{\pgfqpoint{2.242856in}{2.620748in}}%
\pgfpathcurveto{\pgfqpoint{2.244393in}{2.619210in}}{\pgfqpoint{2.246479in}{2.618346in}}{\pgfqpoint{2.248653in}{2.618346in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{2.618346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{2.604048in}}%
\pgfpathcurveto{\pgfqpoint{2.269111in}{2.604048in}}{\pgfqpoint{2.271221in}{2.604922in}}{\pgfqpoint{2.272776in}{2.606477in}}%
\pgfpathcurveto{\pgfqpoint{2.274331in}{2.608032in}}{\pgfqpoint{2.275205in}{2.610142in}}{\pgfqpoint{2.275205in}{2.612342in}}%
\pgfpathcurveto{\pgfqpoint{2.275205in}{2.614541in}}{\pgfqpoint{2.274331in}{2.616651in}}{\pgfqpoint{2.272776in}{2.618206in}}%
\pgfpathcurveto{\pgfqpoint{2.271221in}{2.619761in}}{\pgfqpoint{2.269111in}{2.620635in}}{\pgfqpoint{2.266911in}{2.620635in}}%
\pgfpathcurveto{\pgfqpoint{2.264712in}{2.620635in}}{\pgfqpoint{2.262602in}{2.619761in}}{\pgfqpoint{2.261047in}{2.618206in}}%
\pgfpathcurveto{\pgfqpoint{2.259492in}{2.616651in}}{\pgfqpoint{2.258618in}{2.614541in}}{\pgfqpoint{2.258618in}{2.612342in}}%
\pgfpathcurveto{\pgfqpoint{2.258618in}{2.610142in}}{\pgfqpoint{2.259492in}{2.608032in}}{\pgfqpoint{2.261047in}{2.606477in}}%
\pgfpathcurveto{\pgfqpoint{2.262602in}{2.604922in}}{\pgfqpoint{2.264712in}{2.604048in}}{\pgfqpoint{2.266911in}{2.604048in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{2.604048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{2.531309in}}%
\pgfpathcurveto{\pgfqpoint{2.287319in}{2.531309in}}{\pgfqpoint{2.289380in}{2.532163in}}{\pgfqpoint{2.290900in}{2.533682in}}%
\pgfpathcurveto{\pgfqpoint{2.292419in}{2.535202in}}{\pgfqpoint{2.293273in}{2.537263in}}{\pgfqpoint{2.293273in}{2.539412in}}%
\pgfpathcurveto{\pgfqpoint{2.293273in}{2.541561in}}{\pgfqpoint{2.292419in}{2.543623in}}{\pgfqpoint{2.290900in}{2.545142in}}%
\pgfpathcurveto{\pgfqpoint{2.289380in}{2.546662in}}{\pgfqpoint{2.287319in}{2.547516in}}{\pgfqpoint{2.285170in}{2.547516in}}%
\pgfpathcurveto{\pgfqpoint{2.283021in}{2.547516in}}{\pgfqpoint{2.280960in}{2.546662in}}{\pgfqpoint{2.279440in}{2.545142in}}%
\pgfpathcurveto{\pgfqpoint{2.277920in}{2.543623in}}{\pgfqpoint{2.277067in}{2.541561in}}{\pgfqpoint{2.277067in}{2.539412in}}%
\pgfpathcurveto{\pgfqpoint{2.277067in}{2.537263in}}{\pgfqpoint{2.277920in}{2.535202in}}{\pgfqpoint{2.279440in}{2.533682in}}%
\pgfpathcurveto{\pgfqpoint{2.280960in}{2.532163in}}{\pgfqpoint{2.283021in}{2.531309in}}{\pgfqpoint{2.285170in}{2.531309in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{2.531309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{2.677170in}}%
\pgfpathcurveto{\pgfqpoint{2.305544in}{2.677170in}}{\pgfqpoint{2.307574in}{2.678011in}}{\pgfqpoint{2.309070in}{2.679507in}}%
\pgfpathcurveto{\pgfqpoint{2.310566in}{2.681003in}}{\pgfqpoint{2.311407in}{2.683033in}}{\pgfqpoint{2.311407in}{2.685149in}}%
\pgfpathcurveto{\pgfqpoint{2.311407in}{2.687265in}}{\pgfqpoint{2.310566in}{2.689294in}}{\pgfqpoint{2.309070in}{2.690791in}}%
\pgfpathcurveto{\pgfqpoint{2.307574in}{2.692287in}}{\pgfqpoint{2.305544in}{2.693128in}}{\pgfqpoint{2.303428in}{2.693128in}}%
\pgfpathcurveto{\pgfqpoint{2.301312in}{2.693128in}}{\pgfqpoint{2.299283in}{2.692287in}}{\pgfqpoint{2.297786in}{2.690791in}}%
\pgfpathcurveto{\pgfqpoint{2.296290in}{2.689294in}}{\pgfqpoint{2.295449in}{2.687265in}}{\pgfqpoint{2.295449in}{2.685149in}}%
\pgfpathcurveto{\pgfqpoint{2.295449in}{2.683033in}}{\pgfqpoint{2.296290in}{2.681003in}}{\pgfqpoint{2.297786in}{2.679507in}}%
\pgfpathcurveto{\pgfqpoint{2.299283in}{2.678011in}}{\pgfqpoint{2.301312in}{2.677170in}}{\pgfqpoint{2.303428in}{2.677170in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{2.677170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{2.677832in}}%
\pgfpathcurveto{\pgfqpoint{2.323758in}{2.677832in}}{\pgfqpoint{2.325744in}{2.678655in}}{\pgfqpoint{2.327209in}{2.680119in}}%
\pgfpathcurveto{\pgfqpoint{2.328673in}{2.681584in}}{\pgfqpoint{2.329496in}{2.683570in}}{\pgfqpoint{2.329496in}{2.685642in}}%
\pgfpathcurveto{\pgfqpoint{2.329496in}{2.687713in}}{\pgfqpoint{2.328673in}{2.689699in}}{\pgfqpoint{2.327209in}{2.691164in}}%
\pgfpathcurveto{\pgfqpoint{2.325744in}{2.692628in}}{\pgfqpoint{2.323758in}{2.693451in}}{\pgfqpoint{2.321687in}{2.693451in}}%
\pgfpathcurveto{\pgfqpoint{2.319615in}{2.693451in}}{\pgfqpoint{2.317629in}{2.692628in}}{\pgfqpoint{2.316164in}{2.691164in}}%
\pgfpathcurveto{\pgfqpoint{2.314700in}{2.689699in}}{\pgfqpoint{2.313877in}{2.687713in}}{\pgfqpoint{2.313877in}{2.685642in}}%
\pgfpathcurveto{\pgfqpoint{2.313877in}{2.683570in}}{\pgfqpoint{2.314700in}{2.681584in}}{\pgfqpoint{2.316164in}{2.680119in}}%
\pgfpathcurveto{\pgfqpoint{2.317629in}{2.678655in}}{\pgfqpoint{2.319615in}{2.677832in}}{\pgfqpoint{2.321687in}{2.677832in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{2.677832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{2.686667in}}%
\pgfpathcurveto{\pgfqpoint{2.342046in}{2.686667in}}{\pgfqpoint{2.344061in}{2.687502in}}{\pgfqpoint{2.345547in}{2.688987in}}%
\pgfpathcurveto{\pgfqpoint{2.347033in}{2.690473in}}{\pgfqpoint{2.347868in}{2.692488in}}{\pgfqpoint{2.347868in}{2.694590in}}%
\pgfpathcurveto{\pgfqpoint{2.347868in}{2.696691in}}{\pgfqpoint{2.347033in}{2.698706in}}{\pgfqpoint{2.345547in}{2.700192in}}%
\pgfpathcurveto{\pgfqpoint{2.344061in}{2.701678in}}{\pgfqpoint{2.342046in}{2.702512in}}{\pgfqpoint{2.339945in}{2.702512in}}%
\pgfpathcurveto{\pgfqpoint{2.337844in}{2.702512in}}{\pgfqpoint{2.335828in}{2.701678in}}{\pgfqpoint{2.334343in}{2.700192in}}%
\pgfpathcurveto{\pgfqpoint{2.332857in}{2.698706in}}{\pgfqpoint{2.332022in}{2.696691in}}{\pgfqpoint{2.332022in}{2.694590in}}%
\pgfpathcurveto{\pgfqpoint{2.332022in}{2.692488in}}{\pgfqpoint{2.332857in}{2.690473in}}{\pgfqpoint{2.334343in}{2.688987in}}%
\pgfpathcurveto{\pgfqpoint{2.335828in}{2.687502in}}{\pgfqpoint{2.337844in}{2.686667in}}{\pgfqpoint{2.339945in}{2.686667in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{2.686667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{2.687676in}}%
\pgfpathcurveto{\pgfqpoint{2.360297in}{2.687676in}}{\pgfqpoint{2.362305in}{2.688508in}}{\pgfqpoint{2.363786in}{2.689989in}}%
\pgfpathcurveto{\pgfqpoint{2.365266in}{2.691469in}}{\pgfqpoint{2.366098in}{2.693477in}}{\pgfqpoint{2.366098in}{2.695571in}}%
\pgfpathcurveto{\pgfqpoint{2.366098in}{2.697665in}}{\pgfqpoint{2.365266in}{2.699673in}}{\pgfqpoint{2.363786in}{2.701153in}}%
\pgfpathcurveto{\pgfqpoint{2.362305in}{2.702634in}}{\pgfqpoint{2.360297in}{2.703465in}}{\pgfqpoint{2.358203in}{2.703465in}}%
\pgfpathcurveto{\pgfqpoint{2.356110in}{2.703465in}}{\pgfqpoint{2.354101in}{2.702634in}}{\pgfqpoint{2.352621in}{2.701153in}}%
\pgfpathcurveto{\pgfqpoint{2.351141in}{2.699673in}}{\pgfqpoint{2.350309in}{2.697665in}}{\pgfqpoint{2.350309in}{2.695571in}}%
\pgfpathcurveto{\pgfqpoint{2.350309in}{2.693477in}}{\pgfqpoint{2.351141in}{2.691469in}}{\pgfqpoint{2.352621in}{2.689989in}}%
\pgfpathcurveto{\pgfqpoint{2.354101in}{2.688508in}}{\pgfqpoint{2.356110in}{2.687676in}}{\pgfqpoint{2.358203in}{2.687676in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{2.687676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{2.674004in}}%
\pgfpathcurveto{\pgfqpoint{2.378510in}{2.674004in}}{\pgfqpoint{2.380475in}{2.674817in}}{\pgfqpoint{2.381923in}{2.676266in}}%
\pgfpathcurveto{\pgfqpoint{2.383372in}{2.677714in}}{\pgfqpoint{2.384185in}{2.679679in}}{\pgfqpoint{2.384185in}{2.681727in}}%
\pgfpathcurveto{\pgfqpoint{2.384185in}{2.683776in}}{\pgfqpoint{2.383372in}{2.685740in}}{\pgfqpoint{2.381923in}{2.687189in}}%
\pgfpathcurveto{\pgfqpoint{2.380475in}{2.688637in}}{\pgfqpoint{2.378510in}{2.689451in}}{\pgfqpoint{2.376462in}{2.689451in}}%
\pgfpathcurveto{\pgfqpoint{2.374413in}{2.689451in}}{\pgfqpoint{2.372449in}{2.688637in}}{\pgfqpoint{2.371000in}{2.687189in}}%
\pgfpathcurveto{\pgfqpoint{2.369552in}{2.685740in}}{\pgfqpoint{2.368738in}{2.683776in}}{\pgfqpoint{2.368738in}{2.681727in}}%
\pgfpathcurveto{\pgfqpoint{2.368738in}{2.679679in}}{\pgfqpoint{2.369552in}{2.677714in}}{\pgfqpoint{2.371000in}{2.676266in}}%
\pgfpathcurveto{\pgfqpoint{2.372449in}{2.674817in}}{\pgfqpoint{2.374413in}{2.674004in}}{\pgfqpoint{2.376462in}{2.674004in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{2.674004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{2.609975in}}%
\pgfpathcurveto{\pgfqpoint{2.396765in}{2.609975in}}{\pgfqpoint{2.398726in}{2.610787in}}{\pgfqpoint{2.400171in}{2.612233in}}%
\pgfpathcurveto{\pgfqpoint{2.401617in}{2.613679in}}{\pgfqpoint{2.402429in}{2.615640in}}{\pgfqpoint{2.402429in}{2.617684in}}%
\pgfpathcurveto{\pgfqpoint{2.402429in}{2.619729in}}{\pgfqpoint{2.401617in}{2.621690in}}{\pgfqpoint{2.400171in}{2.623136in}}%
\pgfpathcurveto{\pgfqpoint{2.398726in}{2.624581in}}{\pgfqpoint{2.396765in}{2.625394in}}{\pgfqpoint{2.394720in}{2.625394in}}%
\pgfpathcurveto{\pgfqpoint{2.392676in}{2.625394in}}{\pgfqpoint{2.390715in}{2.624581in}}{\pgfqpoint{2.389269in}{2.623136in}}%
\pgfpathcurveto{\pgfqpoint{2.387823in}{2.621690in}}{\pgfqpoint{2.387011in}{2.619729in}}{\pgfqpoint{2.387011in}{2.617684in}}%
\pgfpathcurveto{\pgfqpoint{2.387011in}{2.615640in}}{\pgfqpoint{2.387823in}{2.613679in}}{\pgfqpoint{2.389269in}{2.612233in}}%
\pgfpathcurveto{\pgfqpoint{2.390715in}{2.610787in}}{\pgfqpoint{2.392676in}{2.609975in}}{\pgfqpoint{2.394720in}{2.609975in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{2.609975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{2.517552in}}%
\pgfpathcurveto{\pgfqpoint{2.415019in}{2.517552in}}{\pgfqpoint{2.416977in}{2.518363in}}{\pgfqpoint{2.418420in}{2.519806in}}%
\pgfpathcurveto{\pgfqpoint{2.419862in}{2.521249in}}{\pgfqpoint{2.420673in}{2.523206in}}{\pgfqpoint{2.420673in}{2.525247in}}%
\pgfpathcurveto{\pgfqpoint{2.420673in}{2.527288in}}{\pgfqpoint{2.419862in}{2.529245in}}{\pgfqpoint{2.418420in}{2.530688in}}%
\pgfpathcurveto{\pgfqpoint{2.416977in}{2.532131in}}{\pgfqpoint{2.415019in}{2.532942in}}{\pgfqpoint{2.412979in}{2.532942in}}%
\pgfpathcurveto{\pgfqpoint{2.410938in}{2.532942in}}{\pgfqpoint{2.408981in}{2.532131in}}{\pgfqpoint{2.407538in}{2.530688in}}%
\pgfpathcurveto{\pgfqpoint{2.406095in}{2.529245in}}{\pgfqpoint{2.405284in}{2.527288in}}{\pgfqpoint{2.405284in}{2.525247in}}%
\pgfpathcurveto{\pgfqpoint{2.405284in}{2.523206in}}{\pgfqpoint{2.406095in}{2.521249in}}{\pgfqpoint{2.407538in}{2.519806in}}%
\pgfpathcurveto{\pgfqpoint{2.408981in}{2.518363in}}{\pgfqpoint{2.410938in}{2.517552in}}{\pgfqpoint{2.412979in}{2.517552in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{2.517552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{2.554076in}}%
\pgfpathcurveto{\pgfqpoint{2.433285in}{2.554076in}}{\pgfqpoint{2.435250in}{2.554890in}}{\pgfqpoint{2.436698in}{2.556339in}}%
\pgfpathcurveto{\pgfqpoint{2.438147in}{2.557787in}}{\pgfqpoint{2.438961in}{2.559752in}}{\pgfqpoint{2.438961in}{2.561800in}}%
\pgfpathcurveto{\pgfqpoint{2.438961in}{2.563848in}}{\pgfqpoint{2.438147in}{2.565813in}}{\pgfqpoint{2.436698in}{2.567261in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{2.568710in}}{\pgfqpoint{2.433285in}{2.569524in}}{\pgfqpoint{2.431237in}{2.569524in}}%
\pgfpathcurveto{\pgfqpoint{2.429189in}{2.569524in}}{\pgfqpoint{2.427224in}{2.568710in}}{\pgfqpoint{2.425776in}{2.567261in}}%
\pgfpathcurveto{\pgfqpoint{2.424327in}{2.565813in}}{\pgfqpoint{2.423513in}{2.563848in}}{\pgfqpoint{2.423513in}{2.561800in}}%
\pgfpathcurveto{\pgfqpoint{2.423513in}{2.559752in}}{\pgfqpoint{2.424327in}{2.557787in}}{\pgfqpoint{2.425776in}{2.556339in}}%
\pgfpathcurveto{\pgfqpoint{2.427224in}{2.554890in}}{\pgfqpoint{2.429189in}{2.554076in}}{\pgfqpoint{2.431237in}{2.554076in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{2.554076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{2.577193in}}%
\pgfpathcurveto{\pgfqpoint{2.451493in}{2.577193in}}{\pgfqpoint{2.453410in}{2.577987in}}{\pgfqpoint{2.454823in}{2.579400in}}%
\pgfpathcurveto{\pgfqpoint{2.456235in}{2.580813in}}{\pgfqpoint{2.457029in}{2.582729in}}{\pgfqpoint{2.457029in}{2.584727in}}%
\pgfpathcurveto{\pgfqpoint{2.457029in}{2.586725in}}{\pgfqpoint{2.456235in}{2.588642in}}{\pgfqpoint{2.454823in}{2.590055in}}%
\pgfpathcurveto{\pgfqpoint{2.453410in}{2.591467in}}{\pgfqpoint{2.451493in}{2.592261in}}{\pgfqpoint{2.449495in}{2.592261in}}%
\pgfpathcurveto{\pgfqpoint{2.447497in}{2.592261in}}{\pgfqpoint{2.445581in}{2.591467in}}{\pgfqpoint{2.444168in}{2.590055in}}%
\pgfpathcurveto{\pgfqpoint{2.442755in}{2.588642in}}{\pgfqpoint{2.441961in}{2.586725in}}{\pgfqpoint{2.441961in}{2.584727in}}%
\pgfpathcurveto{\pgfqpoint{2.441961in}{2.582729in}}{\pgfqpoint{2.442755in}{2.580813in}}{\pgfqpoint{2.444168in}{2.579400in}}%
\pgfpathcurveto{\pgfqpoint{2.445581in}{2.577987in}}{\pgfqpoint{2.447497in}{2.577193in}}{\pgfqpoint{2.449495in}{2.577193in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{2.577193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{2.501028in}}%
\pgfpathcurveto{\pgfqpoint{2.469647in}{2.501028in}}{\pgfqpoint{2.471463in}{2.501780in}}{\pgfqpoint{2.472802in}{2.503119in}}%
\pgfpathcurveto{\pgfqpoint{2.474141in}{2.504458in}}{\pgfqpoint{2.474893in}{2.506274in}}{\pgfqpoint{2.474893in}{2.508168in}}%
\pgfpathcurveto{\pgfqpoint{2.474893in}{2.510061in}}{\pgfqpoint{2.474141in}{2.511877in}}{\pgfqpoint{2.472802in}{2.513216in}}%
\pgfpathcurveto{\pgfqpoint{2.471463in}{2.514555in}}{\pgfqpoint{2.469647in}{2.515307in}}{\pgfqpoint{2.467754in}{2.515307in}}%
\pgfpathcurveto{\pgfqpoint{2.465860in}{2.515307in}}{\pgfqpoint{2.464044in}{2.514555in}}{\pgfqpoint{2.462705in}{2.513216in}}%
\pgfpathcurveto{\pgfqpoint{2.461366in}{2.511877in}}{\pgfqpoint{2.460614in}{2.510061in}}{\pgfqpoint{2.460614in}{2.508168in}}%
\pgfpathcurveto{\pgfqpoint{2.460614in}{2.506274in}}{\pgfqpoint{2.461366in}{2.504458in}}{\pgfqpoint{2.462705in}{2.503119in}}%
\pgfpathcurveto{\pgfqpoint{2.464044in}{2.501780in}}{\pgfqpoint{2.465860in}{2.501028in}}{\pgfqpoint{2.467754in}{2.501028in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{2.501028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{2.607476in}}%
\pgfpathcurveto{\pgfqpoint{2.487825in}{2.607476in}}{\pgfqpoint{2.489564in}{2.608197in}}{\pgfqpoint{2.490847in}{2.609479in}}%
\pgfpathcurveto{\pgfqpoint{2.492129in}{2.610761in}}{\pgfqpoint{2.492849in}{2.612500in}}{\pgfqpoint{2.492849in}{2.614313in}}%
\pgfpathcurveto{\pgfqpoint{2.492849in}{2.616127in}}{\pgfqpoint{2.492129in}{2.617866in}}{\pgfqpoint{2.490847in}{2.619148in}}%
\pgfpathcurveto{\pgfqpoint{2.489564in}{2.620430in}}{\pgfqpoint{2.487825in}{2.621150in}}{\pgfqpoint{2.486012in}{2.621150in}}%
\pgfpathcurveto{\pgfqpoint{2.484199in}{2.621150in}}{\pgfqpoint{2.482460in}{2.620430in}}{\pgfqpoint{2.481178in}{2.619148in}}%
\pgfpathcurveto{\pgfqpoint{2.479896in}{2.617866in}}{\pgfqpoint{2.479175in}{2.616127in}}{\pgfqpoint{2.479175in}{2.614313in}}%
\pgfpathcurveto{\pgfqpoint{2.479175in}{2.612500in}}{\pgfqpoint{2.479896in}{2.610761in}}{\pgfqpoint{2.481178in}{2.609479in}}%
\pgfpathcurveto{\pgfqpoint{2.482460in}{2.608197in}}{\pgfqpoint{2.484199in}{2.607476in}}{\pgfqpoint{2.486012in}{2.607476in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{2.607476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{2.603568in}}%
\pgfpathcurveto{\pgfqpoint{2.506031in}{2.603568in}}{\pgfqpoint{2.507720in}{2.604268in}}{\pgfqpoint{2.508965in}{2.605513in}}%
\pgfpathcurveto{\pgfqpoint{2.510210in}{2.606758in}}{\pgfqpoint{2.510909in}{2.608446in}}{\pgfqpoint{2.510909in}{2.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.510909in}{2.611968in}}{\pgfqpoint{2.510210in}{2.613656in}}{\pgfqpoint{2.508965in}{2.614901in}}%
\pgfpathcurveto{\pgfqpoint{2.507720in}{2.616146in}}{\pgfqpoint{2.506031in}{2.616846in}}{\pgfqpoint{2.504270in}{2.616846in}}%
\pgfpathcurveto{\pgfqpoint{2.502510in}{2.616846in}}{\pgfqpoint{2.500821in}{2.616146in}}{\pgfqpoint{2.499576in}{2.614901in}}%
\pgfpathcurveto{\pgfqpoint{2.498331in}{2.613656in}}{\pgfqpoint{2.497632in}{2.611968in}}{\pgfqpoint{2.497632in}{2.610207in}}%
\pgfpathcurveto{\pgfqpoint{2.497632in}{2.608446in}}{\pgfqpoint{2.498331in}{2.606758in}}{\pgfqpoint{2.499576in}{2.605513in}}%
\pgfpathcurveto{\pgfqpoint{2.500821in}{2.604268in}}{\pgfqpoint{2.502510in}{2.603568in}}{\pgfqpoint{2.504270in}{2.603568in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{2.603568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{2.663622in}}%
\pgfpathcurveto{\pgfqpoint{2.524372in}{2.663622in}}{\pgfqpoint{2.526140in}{2.664355in}}{\pgfqpoint{2.527443in}{2.665658in}}%
\pgfpathcurveto{\pgfqpoint{2.528747in}{2.666961in}}{\pgfqpoint{2.529479in}{2.668729in}}{\pgfqpoint{2.529479in}{2.670572in}}%
\pgfpathcurveto{\pgfqpoint{2.529479in}{2.672415in}}{\pgfqpoint{2.528747in}{2.674183in}}{\pgfqpoint{2.527443in}{2.675487in}}%
\pgfpathcurveto{\pgfqpoint{2.526140in}{2.676790in}}{\pgfqpoint{2.524372in}{2.677522in}}{\pgfqpoint{2.522529in}{2.677522in}}%
\pgfpathcurveto{\pgfqpoint{2.520686in}{2.677522in}}{\pgfqpoint{2.518918in}{2.676790in}}{\pgfqpoint{2.517614in}{2.675487in}}%
\pgfpathcurveto{\pgfqpoint{2.516311in}{2.674183in}}{\pgfqpoint{2.515579in}{2.672415in}}{\pgfqpoint{2.515579in}{2.670572in}}%
\pgfpathcurveto{\pgfqpoint{2.515579in}{2.668729in}}{\pgfqpoint{2.516311in}{2.666961in}}{\pgfqpoint{2.517614in}{2.665658in}}%
\pgfpathcurveto{\pgfqpoint{2.518918in}{2.664355in}}{\pgfqpoint{2.520686in}{2.663622in}}{\pgfqpoint{2.522529in}{2.663622in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{2.663622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{2.639333in}}%
\pgfpathcurveto{\pgfqpoint{2.542592in}{2.639333in}}{\pgfqpoint{2.544323in}{2.640050in}}{\pgfqpoint{2.545599in}{2.641326in}}%
\pgfpathcurveto{\pgfqpoint{2.546875in}{2.642602in}}{\pgfqpoint{2.547592in}{2.644333in}}{\pgfqpoint{2.547592in}{2.646137in}}%
\pgfpathcurveto{\pgfqpoint{2.547592in}{2.647942in}}{\pgfqpoint{2.546875in}{2.649673in}}{\pgfqpoint{2.545599in}{2.650949in}}%
\pgfpathcurveto{\pgfqpoint{2.544323in}{2.652225in}}{\pgfqpoint{2.542592in}{2.652942in}}{\pgfqpoint{2.540787in}{2.652942in}}%
\pgfpathcurveto{\pgfqpoint{2.538983in}{2.652942in}}{\pgfqpoint{2.537252in}{2.652225in}}{\pgfqpoint{2.535976in}{2.650949in}}%
\pgfpathcurveto{\pgfqpoint{2.534700in}{2.649673in}}{\pgfqpoint{2.533983in}{2.647942in}}{\pgfqpoint{2.533983in}{2.646137in}}%
\pgfpathcurveto{\pgfqpoint{2.533983in}{2.644333in}}{\pgfqpoint{2.534700in}{2.642602in}}{\pgfqpoint{2.535976in}{2.641326in}}%
\pgfpathcurveto{\pgfqpoint{2.537252in}{2.640050in}}{\pgfqpoint{2.538983in}{2.639333in}}{\pgfqpoint{2.540787in}{2.639333in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{2.639333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{2.528794in}}%
\pgfpathcurveto{\pgfqpoint{2.560854in}{2.528794in}}{\pgfqpoint{2.562589in}{2.529512in}}{\pgfqpoint{2.563869in}{2.530791in}}%
\pgfpathcurveto{\pgfqpoint{2.565148in}{2.532071in}}{\pgfqpoint{2.565866in}{2.533806in}}{\pgfqpoint{2.565866in}{2.535614in}}%
\pgfpathcurveto{\pgfqpoint{2.565866in}{2.537423in}}{\pgfqpoint{2.565148in}{2.539158in}}{\pgfqpoint{2.563869in}{2.540437in}}%
\pgfpathcurveto{\pgfqpoint{2.562589in}{2.541716in}}{\pgfqpoint{2.560854in}{2.542435in}}{\pgfqpoint{2.559046in}{2.542435in}}%
\pgfpathcurveto{\pgfqpoint{2.557237in}{2.542435in}}{\pgfqpoint{2.555502in}{2.541716in}}{\pgfqpoint{2.554223in}{2.540437in}}%
\pgfpathcurveto{\pgfqpoint{2.552944in}{2.539158in}}{\pgfqpoint{2.552225in}{2.537423in}}{\pgfqpoint{2.552225in}{2.535614in}}%
\pgfpathcurveto{\pgfqpoint{2.552225in}{2.533806in}}{\pgfqpoint{2.552944in}{2.532071in}}{\pgfqpoint{2.554223in}{2.530791in}}%
\pgfpathcurveto{\pgfqpoint{2.555502in}{2.529512in}}{\pgfqpoint{2.557237in}{2.528794in}}{\pgfqpoint{2.559046in}{2.528794in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{2.528794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{2.619565in}}%
\pgfpathcurveto{\pgfqpoint{2.579177in}{2.619565in}}{\pgfqpoint{2.580973in}{2.620309in}}{\pgfqpoint{2.582297in}{2.621633in}}%
\pgfpathcurveto{\pgfqpoint{2.583621in}{2.622957in}}{\pgfqpoint{2.584365in}{2.624754in}}{\pgfqpoint{2.584365in}{2.626626in}}%
\pgfpathcurveto{\pgfqpoint{2.584365in}{2.628499in}}{\pgfqpoint{2.583621in}{2.630295in}}{\pgfqpoint{2.582297in}{2.631619in}}%
\pgfpathcurveto{\pgfqpoint{2.580973in}{2.632943in}}{\pgfqpoint{2.579177in}{2.633687in}}{\pgfqpoint{2.577304in}{2.633687in}}%
\pgfpathcurveto{\pgfqpoint{2.575431in}{2.633687in}}{\pgfqpoint{2.573635in}{2.632943in}}{\pgfqpoint{2.572311in}{2.631619in}}%
\pgfpathcurveto{\pgfqpoint{2.570987in}{2.630295in}}{\pgfqpoint{2.570243in}{2.628499in}}{\pgfqpoint{2.570243in}{2.626626in}}%
\pgfpathcurveto{\pgfqpoint{2.570243in}{2.624754in}}{\pgfqpoint{2.570987in}{2.622957in}}{\pgfqpoint{2.572311in}{2.621633in}}%
\pgfpathcurveto{\pgfqpoint{2.573635in}{2.620309in}}{\pgfqpoint{2.575431in}{2.619565in}}{\pgfqpoint{2.577304in}{2.619565in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{2.619565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{2.608734in}}%
\pgfpathcurveto{\pgfqpoint{2.597393in}{2.608734in}}{\pgfqpoint{2.599148in}{2.609461in}}{\pgfqpoint{2.600443in}{2.610755in}}%
\pgfpathcurveto{\pgfqpoint{2.601737in}{2.612049in}}{\pgfqpoint{2.602464in}{2.613805in}}{\pgfqpoint{2.602464in}{2.615635in}}%
\pgfpathcurveto{\pgfqpoint{2.602464in}{2.617466in}}{\pgfqpoint{2.601737in}{2.619221in}}{\pgfqpoint{2.600443in}{2.620516in}}%
\pgfpathcurveto{\pgfqpoint{2.599148in}{2.621810in}}{\pgfqpoint{2.597393in}{2.622537in}}{\pgfqpoint{2.595562in}{2.622537in}}%
\pgfpathcurveto{\pgfqpoint{2.593732in}{2.622537in}}{\pgfqpoint{2.591976in}{2.621810in}}{\pgfqpoint{2.590682in}{2.620516in}}%
\pgfpathcurveto{\pgfqpoint{2.589388in}{2.619221in}}{\pgfqpoint{2.588661in}{2.617466in}}{\pgfqpoint{2.588661in}{2.615635in}}%
\pgfpathcurveto{\pgfqpoint{2.588661in}{2.613805in}}{\pgfqpoint{2.589388in}{2.612049in}}{\pgfqpoint{2.590682in}{2.610755in}}%
\pgfpathcurveto{\pgfqpoint{2.591976in}{2.609461in}}{\pgfqpoint{2.593732in}{2.608734in}}{\pgfqpoint{2.595562in}{2.608734in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{2.608734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{2.600872in}}%
\pgfpathcurveto{\pgfqpoint{2.615577in}{2.600872in}}{\pgfqpoint{2.617261in}{2.601570in}}{\pgfqpoint{2.618503in}{2.602812in}}%
\pgfpathcurveto{\pgfqpoint{2.619745in}{2.604054in}}{\pgfqpoint{2.620443in}{2.605738in}}{\pgfqpoint{2.620443in}{2.607494in}}%
\pgfpathcurveto{\pgfqpoint{2.620443in}{2.609250in}}{\pgfqpoint{2.619745in}{2.610935in}}{\pgfqpoint{2.618503in}{2.612177in}}%
\pgfpathcurveto{\pgfqpoint{2.617261in}{2.613418in}}{\pgfqpoint{2.615577in}{2.614116in}}{\pgfqpoint{2.613821in}{2.614116in}}%
\pgfpathcurveto{\pgfqpoint{2.612065in}{2.614116in}}{\pgfqpoint{2.610380in}{2.613418in}}{\pgfqpoint{2.609138in}{2.612177in}}%
\pgfpathcurveto{\pgfqpoint{2.607897in}{2.610935in}}{\pgfqpoint{2.607199in}{2.609250in}}{\pgfqpoint{2.607199in}{2.607494in}}%
\pgfpathcurveto{\pgfqpoint{2.607199in}{2.605738in}}{\pgfqpoint{2.607897in}{2.604054in}}{\pgfqpoint{2.609138in}{2.602812in}}%
\pgfpathcurveto{\pgfqpoint{2.610380in}{2.601570in}}{\pgfqpoint{2.612065in}{2.600872in}}{\pgfqpoint{2.613821in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{2.600872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{2.671433in}}%
\pgfpathcurveto{\pgfqpoint{2.633835in}{2.671433in}}{\pgfqpoint{2.635520in}{2.672131in}}{\pgfqpoint{2.636762in}{2.673373in}}%
\pgfpathcurveto{\pgfqpoint{2.638003in}{2.674615in}}{\pgfqpoint{2.638701in}{2.676299in}}{\pgfqpoint{2.638701in}{2.678055in}}%
\pgfpathcurveto{\pgfqpoint{2.638701in}{2.679811in}}{\pgfqpoint{2.638003in}{2.681496in}}{\pgfqpoint{2.636762in}{2.682738in}}%
\pgfpathcurveto{\pgfqpoint{2.635520in}{2.683979in}}{\pgfqpoint{2.633835in}{2.684677in}}{\pgfqpoint{2.632079in}{2.684677in}}%
\pgfpathcurveto{\pgfqpoint{2.630323in}{2.684677in}}{\pgfqpoint{2.628639in}{2.683979in}}{\pgfqpoint{2.627397in}{2.682738in}}%
\pgfpathcurveto{\pgfqpoint{2.626155in}{2.681496in}}{\pgfqpoint{2.625457in}{2.679811in}}{\pgfqpoint{2.625457in}{2.678055in}}%
\pgfpathcurveto{\pgfqpoint{2.625457in}{2.676299in}}{\pgfqpoint{2.626155in}{2.674615in}}{\pgfqpoint{2.627397in}{2.673373in}}%
\pgfpathcurveto{\pgfqpoint{2.628639in}{2.672131in}}{\pgfqpoint{2.630323in}{2.671433in}}{\pgfqpoint{2.632079in}{2.671433in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{2.671433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{2.779835in}}%
\pgfpathcurveto{\pgfqpoint{2.652133in}{2.779835in}}{\pgfqpoint{2.653856in}{2.780548in}}{\pgfqpoint{2.655126in}{2.781818in}}%
\pgfpathcurveto{\pgfqpoint{2.656396in}{2.783088in}}{\pgfqpoint{2.657109in}{2.784811in}}{\pgfqpoint{2.657109in}{2.786606in}}%
\pgfpathcurveto{\pgfqpoint{2.657109in}{2.788402in}}{\pgfqpoint{2.656396in}{2.790125in}}{\pgfqpoint{2.655126in}{2.791395in}}%
\pgfpathcurveto{\pgfqpoint{2.653856in}{2.792664in}}{\pgfqpoint{2.652133in}{2.793378in}}{\pgfqpoint{2.650338in}{2.793378in}}%
\pgfpathcurveto{\pgfqpoint{2.648542in}{2.793378in}}{\pgfqpoint{2.646819in}{2.792664in}}{\pgfqpoint{2.645549in}{2.791395in}}%
\pgfpathcurveto{\pgfqpoint{2.644280in}{2.790125in}}{\pgfqpoint{2.643566in}{2.788402in}}{\pgfqpoint{2.643566in}{2.786606in}}%
\pgfpathcurveto{\pgfqpoint{2.643566in}{2.784811in}}{\pgfqpoint{2.644280in}{2.783088in}}{\pgfqpoint{2.645549in}{2.781818in}}%
\pgfpathcurveto{\pgfqpoint{2.646819in}{2.780548in}}{\pgfqpoint{2.648542in}{2.779835in}}{\pgfqpoint{2.650338in}{2.779835in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{2.779835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{2.613724in}}%
\pgfpathcurveto{\pgfqpoint{2.670387in}{2.613724in}}{\pgfqpoint{2.672106in}{2.614436in}}{\pgfqpoint{2.673372in}{2.615703in}}%
\pgfpathcurveto{\pgfqpoint{2.674639in}{2.616969in}}{\pgfqpoint{2.675351in}{2.618688in}}{\pgfqpoint{2.675351in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{2.675351in}{2.622271in}}{\pgfqpoint{2.674639in}{2.623989in}}{\pgfqpoint{2.673372in}{2.625256in}}%
\pgfpathcurveto{\pgfqpoint{2.672106in}{2.626523in}}{\pgfqpoint{2.670387in}{2.627234in}}{\pgfqpoint{2.668596in}{2.627234in}}%
\pgfpathcurveto{\pgfqpoint{2.666804in}{2.627234in}}{\pgfqpoint{2.665086in}{2.626523in}}{\pgfqpoint{2.663819in}{2.625256in}}%
\pgfpathcurveto{\pgfqpoint{2.662553in}{2.623989in}}{\pgfqpoint{2.661841in}{2.622271in}}{\pgfqpoint{2.661841in}{2.620479in}}%
\pgfpathcurveto{\pgfqpoint{2.661841in}{2.618688in}}{\pgfqpoint{2.662553in}{2.616969in}}{\pgfqpoint{2.663819in}{2.615703in}}%
\pgfpathcurveto{\pgfqpoint{2.665086in}{2.614436in}}{\pgfqpoint{2.666804in}{2.613724in}}{\pgfqpoint{2.668596in}{2.613724in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{2.613724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{2.664198in}}%
\pgfpathcurveto{\pgfqpoint{2.688633in}{2.664198in}}{\pgfqpoint{2.690338in}{2.664905in}}{\pgfqpoint{2.691596in}{2.666162in}}%
\pgfpathcurveto{\pgfqpoint{2.692853in}{2.667419in}}{\pgfqpoint{2.693560in}{2.669125in}}{\pgfqpoint{2.693560in}{2.670903in}}%
\pgfpathcurveto{\pgfqpoint{2.693560in}{2.672682in}}{\pgfqpoint{2.692853in}{2.674387in}}{\pgfqpoint{2.691596in}{2.675645in}}%
\pgfpathcurveto{\pgfqpoint{2.690338in}{2.676902in}}{\pgfqpoint{2.688633in}{2.677609in}}{\pgfqpoint{2.686854in}{2.677609in}}%
\pgfpathcurveto{\pgfqpoint{2.685076in}{2.677609in}}{\pgfqpoint{2.683370in}{2.676902in}}{\pgfqpoint{2.682113in}{2.675645in}}%
\pgfpathcurveto{\pgfqpoint{2.680855in}{2.674387in}}{\pgfqpoint{2.680149in}{2.672682in}}{\pgfqpoint{2.680149in}{2.670903in}}%
\pgfpathcurveto{\pgfqpoint{2.680149in}{2.669125in}}{\pgfqpoint{2.680855in}{2.667419in}}{\pgfqpoint{2.682113in}{2.666162in}}%
\pgfpathcurveto{\pgfqpoint{2.683370in}{2.664905in}}{\pgfqpoint{2.685076in}{2.664198in}}{\pgfqpoint{2.686854in}{2.664198in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{2.664198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{2.713844in}}%
\pgfpathcurveto{\pgfqpoint{2.706891in}{2.713844in}}{\pgfqpoint{2.708597in}{2.714551in}}{\pgfqpoint{2.709854in}{2.715808in}}%
\pgfpathcurveto{\pgfqpoint{2.711112in}{2.717066in}}{\pgfqpoint{2.711818in}{2.718771in}}{\pgfqpoint{2.711818in}{2.720550in}}%
\pgfpathcurveto{\pgfqpoint{2.711818in}{2.722328in}}{\pgfqpoint{2.711112in}{2.724034in}}{\pgfqpoint{2.709854in}{2.725291in}}%
\pgfpathcurveto{\pgfqpoint{2.708597in}{2.726548in}}{\pgfqpoint{2.706891in}{2.727255in}}{\pgfqpoint{2.705113in}{2.727255in}}%
\pgfpathcurveto{\pgfqpoint{2.703334in}{2.727255in}}{\pgfqpoint{2.701629in}{2.726548in}}{\pgfqpoint{2.700371in}{2.725291in}}%
\pgfpathcurveto{\pgfqpoint{2.699114in}{2.724034in}}{\pgfqpoint{2.698407in}{2.722328in}}{\pgfqpoint{2.698407in}{2.720550in}}%
\pgfpathcurveto{\pgfqpoint{2.698407in}{2.718771in}}{\pgfqpoint{2.699114in}{2.717066in}}{\pgfqpoint{2.700371in}{2.715808in}}%
\pgfpathcurveto{\pgfqpoint{2.701629in}{2.714551in}}{\pgfqpoint{2.703334in}{2.713844in}}{\pgfqpoint{2.705113in}{2.713844in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{2.713844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{2.624489in}}%
\pgfpathcurveto{\pgfqpoint{2.725145in}{2.624489in}}{\pgfqpoint{2.726846in}{2.625194in}}{\pgfqpoint{2.728101in}{2.626449in}}%
\pgfpathcurveto{\pgfqpoint{2.729355in}{2.627703in}}{\pgfqpoint{2.730060in}{2.629404in}}{\pgfqpoint{2.730060in}{2.631178in}}%
\pgfpathcurveto{\pgfqpoint{2.730060in}{2.632952in}}{\pgfqpoint{2.729355in}{2.634654in}}{\pgfqpoint{2.728101in}{2.635908in}}%
\pgfpathcurveto{\pgfqpoint{2.726846in}{2.637162in}}{\pgfqpoint{2.725145in}{2.637867in}}{\pgfqpoint{2.723371in}{2.637867in}}%
\pgfpathcurveto{\pgfqpoint{2.721597in}{2.637867in}}{\pgfqpoint{2.719896in}{2.637162in}}{\pgfqpoint{2.718641in}{2.635908in}}%
\pgfpathcurveto{\pgfqpoint{2.717387in}{2.634654in}}{\pgfqpoint{2.716682in}{2.632952in}}{\pgfqpoint{2.716682in}{2.631178in}}%
\pgfpathcurveto{\pgfqpoint{2.716682in}{2.629404in}}{\pgfqpoint{2.717387in}{2.627703in}}{\pgfqpoint{2.718641in}{2.626449in}}%
\pgfpathcurveto{\pgfqpoint{2.719896in}{2.625194in}}{\pgfqpoint{2.721597in}{2.624489in}}{\pgfqpoint{2.723371in}{2.624489in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{2.624489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{2.633425in}}%
\pgfpathcurveto{\pgfqpoint{2.743395in}{2.633425in}}{\pgfqpoint{2.745088in}{2.634127in}}{\pgfqpoint{2.746336in}{2.635375in}}%
\pgfpathcurveto{\pgfqpoint{2.747584in}{2.636623in}}{\pgfqpoint{2.748285in}{2.638316in}}{\pgfqpoint{2.748285in}{2.640081in}}%
\pgfpathcurveto{\pgfqpoint{2.748285in}{2.641846in}}{\pgfqpoint{2.747584in}{2.643539in}}{\pgfqpoint{2.746336in}{2.644787in}}%
\pgfpathcurveto{\pgfqpoint{2.745088in}{2.646035in}}{\pgfqpoint{2.743395in}{2.646736in}}{\pgfqpoint{2.741629in}{2.646736in}}%
\pgfpathcurveto{\pgfqpoint{2.739864in}{2.646736in}}{\pgfqpoint{2.738171in}{2.646035in}}{\pgfqpoint{2.736923in}{2.644787in}}%
\pgfpathcurveto{\pgfqpoint{2.735675in}{2.643539in}}{\pgfqpoint{2.734974in}{2.641846in}}{\pgfqpoint{2.734974in}{2.640081in}}%
\pgfpathcurveto{\pgfqpoint{2.734974in}{2.638316in}}{\pgfqpoint{2.735675in}{2.636623in}}{\pgfqpoint{2.736923in}{2.635375in}}%
\pgfpathcurveto{\pgfqpoint{2.738171in}{2.634127in}}{\pgfqpoint{2.739864in}{2.633425in}}{\pgfqpoint{2.741629in}{2.633425in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{2.633425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{2.669732in}}%
\pgfpathcurveto{\pgfqpoint{2.761635in}{2.669732in}}{\pgfqpoint{2.763311in}{2.670426in}}{\pgfqpoint{2.764546in}{2.671662in}}%
\pgfpathcurveto{\pgfqpoint{2.765782in}{2.672897in}}{\pgfqpoint{2.766476in}{2.674573in}}{\pgfqpoint{2.766476in}{2.676320in}}%
\pgfpathcurveto{\pgfqpoint{2.766476in}{2.678067in}}{\pgfqpoint{2.765782in}{2.679743in}}{\pgfqpoint{2.764546in}{2.680979in}}%
\pgfpathcurveto{\pgfqpoint{2.763311in}{2.682214in}}{\pgfqpoint{2.761635in}{2.682908in}}{\pgfqpoint{2.759888in}{2.682908in}}%
\pgfpathcurveto{\pgfqpoint{2.758141in}{2.682908in}}{\pgfqpoint{2.756465in}{2.682214in}}{\pgfqpoint{2.755229in}{2.680979in}}%
\pgfpathcurveto{\pgfqpoint{2.753994in}{2.679743in}}{\pgfqpoint{2.753300in}{2.678067in}}{\pgfqpoint{2.753300in}{2.676320in}}%
\pgfpathcurveto{\pgfqpoint{2.753300in}{2.674573in}}{\pgfqpoint{2.753994in}{2.672897in}}{\pgfqpoint{2.755229in}{2.671662in}}%
\pgfpathcurveto{\pgfqpoint{2.756465in}{2.670426in}}{\pgfqpoint{2.758141in}{2.669732in}}{\pgfqpoint{2.759888in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{2.669732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{2.678848in}}%
\pgfpathcurveto{\pgfqpoint{2.779898in}{2.678848in}}{\pgfqpoint{2.781578in}{2.679544in}}{\pgfqpoint{2.782817in}{2.680783in}}%
\pgfpathcurveto{\pgfqpoint{2.784055in}{2.682021in}}{\pgfqpoint{2.784751in}{2.683702in}}{\pgfqpoint{2.784751in}{2.685453in}}%
\pgfpathcurveto{\pgfqpoint{2.784751in}{2.687205in}}{\pgfqpoint{2.784055in}{2.688885in}}{\pgfqpoint{2.782817in}{2.690124in}}%
\pgfpathcurveto{\pgfqpoint{2.781578in}{2.691362in}}{\pgfqpoint{2.779898in}{2.692058in}}{\pgfqpoint{2.778146in}{2.692058in}}%
\pgfpathcurveto{\pgfqpoint{2.776395in}{2.692058in}}{\pgfqpoint{2.774714in}{2.691362in}}{\pgfqpoint{2.773476in}{2.690124in}}%
\pgfpathcurveto{\pgfqpoint{2.772237in}{2.688885in}}{\pgfqpoint{2.771541in}{2.687205in}}{\pgfqpoint{2.771541in}{2.685453in}}%
\pgfpathcurveto{\pgfqpoint{2.771541in}{2.683702in}}{\pgfqpoint{2.772237in}{2.682021in}}{\pgfqpoint{2.773476in}{2.680783in}}%
\pgfpathcurveto{\pgfqpoint{2.774714in}{2.679544in}}{\pgfqpoint{2.776395in}{2.678848in}}{\pgfqpoint{2.778146in}{2.678848in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{2.678848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{2.728673in}}%
\pgfpathcurveto{\pgfqpoint{2.798102in}{2.728673in}}{\pgfqpoint{2.799730in}{2.729347in}}{\pgfqpoint{2.800930in}{2.730547in}}%
\pgfpathcurveto{\pgfqpoint{2.802130in}{2.731747in}}{\pgfqpoint{2.802804in}{2.733375in}}{\pgfqpoint{2.802804in}{2.735072in}}%
\pgfpathcurveto{\pgfqpoint{2.802804in}{2.736770in}}{\pgfqpoint{2.802130in}{2.738398in}}{\pgfqpoint{2.800930in}{2.739598in}}%
\pgfpathcurveto{\pgfqpoint{2.799730in}{2.740798in}}{\pgfqpoint{2.798102in}{2.741472in}}{\pgfqpoint{2.796405in}{2.741472in}}%
\pgfpathcurveto{\pgfqpoint{2.794707in}{2.741472in}}{\pgfqpoint{2.793079in}{2.740798in}}{\pgfqpoint{2.791879in}{2.739598in}}%
\pgfpathcurveto{\pgfqpoint{2.790679in}{2.738398in}}{\pgfqpoint{2.790005in}{2.736770in}}{\pgfqpoint{2.790005in}{2.735072in}}%
\pgfpathcurveto{\pgfqpoint{2.790005in}{2.733375in}}{\pgfqpoint{2.790679in}{2.731747in}}{\pgfqpoint{2.791879in}{2.730547in}}%
\pgfpathcurveto{\pgfqpoint{2.793079in}{2.729347in}}{\pgfqpoint{2.794707in}{2.728673in}}{\pgfqpoint{2.796405in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{2.728673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{2.743404in}}%
\pgfpathcurveto{\pgfqpoint{2.816346in}{2.743404in}}{\pgfqpoint{2.817961in}{2.744073in}}{\pgfqpoint{2.819151in}{2.745263in}}%
\pgfpathcurveto{\pgfqpoint{2.820342in}{2.746453in}}{\pgfqpoint{2.821010in}{2.748068in}}{\pgfqpoint{2.821010in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{2.821010in}{2.751435in}}{\pgfqpoint{2.820342in}{2.753049in}}{\pgfqpoint{2.819151in}{2.754239in}}%
\pgfpathcurveto{\pgfqpoint{2.817961in}{2.755430in}}{\pgfqpoint{2.816346in}{2.756099in}}{\pgfqpoint{2.814663in}{2.756099in}}%
\pgfpathcurveto{\pgfqpoint{2.812980in}{2.756099in}}{\pgfqpoint{2.811365in}{2.755430in}}{\pgfqpoint{2.810175in}{2.754239in}}%
\pgfpathcurveto{\pgfqpoint{2.808984in}{2.753049in}}{\pgfqpoint{2.808316in}{2.751435in}}{\pgfqpoint{2.808316in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{2.808316in}{2.748068in}}{\pgfqpoint{2.808984in}{2.746453in}}{\pgfqpoint{2.810175in}{2.745263in}}%
\pgfpathcurveto{\pgfqpoint{2.811365in}{2.744073in}}{\pgfqpoint{2.812980in}{2.743404in}}{\pgfqpoint{2.814663in}{2.743404in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{2.743404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{2.726241in}}%
\pgfpathcurveto{\pgfqpoint{2.834538in}{2.726241in}}{\pgfqpoint{2.836089in}{2.726883in}}{\pgfqpoint{2.837233in}{2.728026in}}%
\pgfpathcurveto{\pgfqpoint{2.838376in}{2.729170in}}{\pgfqpoint{2.839018in}{2.730721in}}{\pgfqpoint{2.839018in}{2.732338in}}%
\pgfpathcurveto{\pgfqpoint{2.839018in}{2.733954in}}{\pgfqpoint{2.838376in}{2.735505in}}{\pgfqpoint{2.837233in}{2.736649in}}%
\pgfpathcurveto{\pgfqpoint{2.836089in}{2.737792in}}{\pgfqpoint{2.834538in}{2.738434in}}{\pgfqpoint{2.832921in}{2.738434in}}%
\pgfpathcurveto{\pgfqpoint{2.831304in}{2.738434in}}{\pgfqpoint{2.829754in}{2.737792in}}{\pgfqpoint{2.828610in}{2.736649in}}%
\pgfpathcurveto{\pgfqpoint{2.827467in}{2.735505in}}{\pgfqpoint{2.826824in}{2.733954in}}{\pgfqpoint{2.826824in}{2.732338in}}%
\pgfpathcurveto{\pgfqpoint{2.826824in}{2.730721in}}{\pgfqpoint{2.827467in}{2.729170in}}{\pgfqpoint{2.828610in}{2.728026in}}%
\pgfpathcurveto{\pgfqpoint{2.829754in}{2.726883in}}{\pgfqpoint{2.831304in}{2.726241in}}{\pgfqpoint{2.832921in}{2.726241in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{2.726241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{2.656513in}}%
\pgfpathcurveto{\pgfqpoint{2.852758in}{2.656513in}}{\pgfqpoint{2.854271in}{2.657140in}}{\pgfqpoint{2.855386in}{2.658256in}}%
\pgfpathcurveto{\pgfqpoint{2.856502in}{2.659371in}}{\pgfqpoint{2.857129in}{2.660885in}}{\pgfqpoint{2.857129in}{2.662462in}}%
\pgfpathcurveto{\pgfqpoint{2.857129in}{2.664040in}}{\pgfqpoint{2.856502in}{2.665553in}}{\pgfqpoint{2.855386in}{2.666669in}}%
\pgfpathcurveto{\pgfqpoint{2.854271in}{2.667785in}}{\pgfqpoint{2.852758in}{2.668411in}}{\pgfqpoint{2.851180in}{2.668411in}}%
\pgfpathcurveto{\pgfqpoint{2.849602in}{2.668411in}}{\pgfqpoint{2.848089in}{2.667785in}}{\pgfqpoint{2.846973in}{2.666669in}}%
\pgfpathcurveto{\pgfqpoint{2.845858in}{2.665553in}}{\pgfqpoint{2.845231in}{2.664040in}}{\pgfqpoint{2.845231in}{2.662462in}}%
\pgfpathcurveto{\pgfqpoint{2.845231in}{2.660885in}}{\pgfqpoint{2.845858in}{2.659371in}}{\pgfqpoint{2.846973in}{2.658256in}}%
\pgfpathcurveto{\pgfqpoint{2.848089in}{2.657140in}}{\pgfqpoint{2.849602in}{2.656513in}}{\pgfqpoint{2.851180in}{2.656513in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{2.656513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{2.632699in}}%
\pgfpathcurveto{\pgfqpoint{2.871016in}{2.632699in}}{\pgfqpoint{2.872529in}{2.633326in}}{\pgfqpoint{2.873645in}{2.634442in}}%
\pgfpathcurveto{\pgfqpoint{2.874760in}{2.635557in}}{\pgfqpoint{2.875387in}{2.637070in}}{\pgfqpoint{2.875387in}{2.638648in}}%
\pgfpathcurveto{\pgfqpoint{2.875387in}{2.640226in}}{\pgfqpoint{2.874760in}{2.641739in}}{\pgfqpoint{2.873645in}{2.642855in}}%
\pgfpathcurveto{\pgfqpoint{2.872529in}{2.643970in}}{\pgfqpoint{2.871016in}{2.644597in}}{\pgfqpoint{2.869438in}{2.644597in}}%
\pgfpathcurveto{\pgfqpoint{2.867860in}{2.644597in}}{\pgfqpoint{2.866347in}{2.643970in}}{\pgfqpoint{2.865232in}{2.642855in}}%
\pgfpathcurveto{\pgfqpoint{2.864116in}{2.641739in}}{\pgfqpoint{2.863489in}{2.640226in}}{\pgfqpoint{2.863489in}{2.638648in}}%
\pgfpathcurveto{\pgfqpoint{2.863489in}{2.637070in}}{\pgfqpoint{2.864116in}{2.635557in}}{\pgfqpoint{2.865232in}{2.634442in}}%
\pgfpathcurveto{\pgfqpoint{2.866347in}{2.633326in}}{\pgfqpoint{2.867860in}{2.632699in}}{\pgfqpoint{2.869438in}{2.632699in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{2.632699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{2.656924in}}%
\pgfpathcurveto{\pgfqpoint{2.889338in}{2.656924in}}{\pgfqpoint{2.890911in}{2.657576in}}{\pgfqpoint{2.892072in}{2.658737in}}%
\pgfpathcurveto{\pgfqpoint{2.893232in}{2.659897in}}{\pgfqpoint{2.893884in}{2.661471in}}{\pgfqpoint{2.893884in}{2.663112in}}%
\pgfpathcurveto{\pgfqpoint{2.893884in}{2.664753in}}{\pgfqpoint{2.893232in}{2.666327in}}{\pgfqpoint{2.892072in}{2.667487in}}%
\pgfpathcurveto{\pgfqpoint{2.890911in}{2.668647in}}{\pgfqpoint{2.889338in}{2.669299in}}{\pgfqpoint{2.887697in}{2.669299in}}%
\pgfpathcurveto{\pgfqpoint{2.886056in}{2.669299in}}{\pgfqpoint{2.884482in}{2.668647in}}{\pgfqpoint{2.883321in}{2.667487in}}%
\pgfpathcurveto{\pgfqpoint{2.882161in}{2.666327in}}{\pgfqpoint{2.881509in}{2.664753in}}{\pgfqpoint{2.881509in}{2.663112in}}%
\pgfpathcurveto{\pgfqpoint{2.881509in}{2.661471in}}{\pgfqpoint{2.882161in}{2.659897in}}{\pgfqpoint{2.883321in}{2.658737in}}%
\pgfpathcurveto{\pgfqpoint{2.884482in}{2.657576in}}{\pgfqpoint{2.886056in}{2.656924in}}{\pgfqpoint{2.887697in}{2.656924in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{2.656924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{2.647293in}}%
\pgfpathcurveto{\pgfqpoint{2.907543in}{2.647293in}}{\pgfqpoint{2.909065in}{2.647923in}}{\pgfqpoint{2.910188in}{2.649046in}}%
\pgfpathcurveto{\pgfqpoint{2.911311in}{2.650168in}}{\pgfqpoint{2.911941in}{2.651691in}}{\pgfqpoint{2.911941in}{2.653279in}}%
\pgfpathcurveto{\pgfqpoint{2.911941in}{2.654867in}}{\pgfqpoint{2.911311in}{2.656389in}}{\pgfqpoint{2.910188in}{2.657512in}}%
\pgfpathcurveto{\pgfqpoint{2.909065in}{2.658635in}}{\pgfqpoint{2.907543in}{2.659265in}}{\pgfqpoint{2.905955in}{2.659265in}}%
\pgfpathcurveto{\pgfqpoint{2.904367in}{2.659265in}}{\pgfqpoint{2.902845in}{2.658635in}}{\pgfqpoint{2.901722in}{2.657512in}}%
\pgfpathcurveto{\pgfqpoint{2.900599in}{2.656389in}}{\pgfqpoint{2.899969in}{2.654867in}}{\pgfqpoint{2.899969in}{2.653279in}}%
\pgfpathcurveto{\pgfqpoint{2.899969in}{2.651691in}}{\pgfqpoint{2.900599in}{2.650168in}}{\pgfqpoint{2.901722in}{2.649046in}}%
\pgfpathcurveto{\pgfqpoint{2.902845in}{2.647923in}}{\pgfqpoint{2.904367in}{2.647293in}}{\pgfqpoint{2.905955in}{2.647293in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{2.647293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{2.650695in}}%
\pgfpathcurveto{\pgfqpoint{2.925811in}{2.650695in}}{\pgfqpoint{2.927343in}{2.651330in}}{\pgfqpoint{2.928473in}{2.652459in}}%
\pgfpathcurveto{\pgfqpoint{2.929602in}{2.653589in}}{\pgfqpoint{2.930237in}{2.655121in}}{\pgfqpoint{2.930237in}{2.656719in}}%
\pgfpathcurveto{\pgfqpoint{2.930237in}{2.658316in}}{\pgfqpoint{2.929602in}{2.659848in}}{\pgfqpoint{2.928473in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{2.927343in}{2.662107in}}{\pgfqpoint{2.925811in}{2.662742in}}{\pgfqpoint{2.924213in}{2.662742in}}%
\pgfpathcurveto{\pgfqpoint{2.922616in}{2.662742in}}{\pgfqpoint{2.921084in}{2.662107in}}{\pgfqpoint{2.919954in}{2.660978in}}%
\pgfpathcurveto{\pgfqpoint{2.918825in}{2.659848in}}{\pgfqpoint{2.918190in}{2.658316in}}{\pgfqpoint{2.918190in}{2.656719in}}%
\pgfpathcurveto{\pgfqpoint{2.918190in}{2.655121in}}{\pgfqpoint{2.918825in}{2.653589in}}{\pgfqpoint{2.919954in}{2.652459in}}%
\pgfpathcurveto{\pgfqpoint{2.921084in}{2.651330in}}{\pgfqpoint{2.922616in}{2.650695in}}{\pgfqpoint{2.924213in}{2.650695in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{2.650695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{2.713100in}}%
\pgfpathcurveto{\pgfqpoint{2.944122in}{2.713100in}}{\pgfqpoint{2.945705in}{2.713756in}}{\pgfqpoint{2.946872in}{2.714923in}}%
\pgfpathcurveto{\pgfqpoint{2.948039in}{2.716090in}}{\pgfqpoint{2.948695in}{2.717673in}}{\pgfqpoint{2.948695in}{2.719324in}}%
\pgfpathcurveto{\pgfqpoint{2.948695in}{2.720974in}}{\pgfqpoint{2.948039in}{2.722557in}}{\pgfqpoint{2.946872in}{2.723724in}}%
\pgfpathcurveto{\pgfqpoint{2.945705in}{2.724891in}}{\pgfqpoint{2.944122in}{2.725547in}}{\pgfqpoint{2.942472in}{2.725547in}}%
\pgfpathcurveto{\pgfqpoint{2.940821in}{2.725547in}}{\pgfqpoint{2.939238in}{2.724891in}}{\pgfqpoint{2.938071in}{2.723724in}}%
\pgfpathcurveto{\pgfqpoint{2.936904in}{2.722557in}}{\pgfqpoint{2.936248in}{2.720974in}}{\pgfqpoint{2.936248in}{2.719324in}}%
\pgfpathcurveto{\pgfqpoint{2.936248in}{2.717673in}}{\pgfqpoint{2.936904in}{2.716090in}}{\pgfqpoint{2.938071in}{2.714923in}}%
\pgfpathcurveto{\pgfqpoint{2.939238in}{2.713756in}}{\pgfqpoint{2.940821in}{2.713100in}}{\pgfqpoint{2.942472in}{2.713100in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{2.713100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{2.659020in}}%
\pgfpathcurveto{\pgfqpoint{2.962366in}{2.659020in}}{\pgfqpoint{2.963936in}{2.659670in}}{\pgfqpoint{2.965093in}{2.660827in}}%
\pgfpathcurveto{\pgfqpoint{2.966250in}{2.661984in}}{\pgfqpoint{2.966900in}{2.663554in}}{\pgfqpoint{2.966900in}{2.665190in}}%
\pgfpathcurveto{\pgfqpoint{2.966900in}{2.666826in}}{\pgfqpoint{2.966250in}{2.668395in}}{\pgfqpoint{2.965093in}{2.669552in}}%
\pgfpathcurveto{\pgfqpoint{2.963936in}{2.670709in}}{\pgfqpoint{2.962366in}{2.671359in}}{\pgfqpoint{2.960730in}{2.671359in}}%
\pgfpathcurveto{\pgfqpoint{2.959094in}{2.671359in}}{\pgfqpoint{2.957525in}{2.670709in}}{\pgfqpoint{2.956368in}{2.669552in}}%
\pgfpathcurveto{\pgfqpoint{2.955211in}{2.668395in}}{\pgfqpoint{2.954561in}{2.666826in}}{\pgfqpoint{2.954561in}{2.665190in}}%
\pgfpathcurveto{\pgfqpoint{2.954561in}{2.663554in}}{\pgfqpoint{2.955211in}{2.661984in}}{\pgfqpoint{2.956368in}{2.660827in}}%
\pgfpathcurveto{\pgfqpoint{2.957525in}{2.659670in}}{\pgfqpoint{2.959094in}{2.659020in}}{\pgfqpoint{2.960730in}{2.659020in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{2.659020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{2.713393in}}%
\pgfpathcurveto{\pgfqpoint{2.980625in}{2.713393in}}{\pgfqpoint{2.982194in}{2.714043in}}{\pgfqpoint{2.983351in}{2.715200in}}%
\pgfpathcurveto{\pgfqpoint{2.984508in}{2.716357in}}{\pgfqpoint{2.985158in}{2.717926in}}{\pgfqpoint{2.985158in}{2.719562in}}%
\pgfpathcurveto{\pgfqpoint{2.985158in}{2.721198in}}{\pgfqpoint{2.984508in}{2.722768in}}{\pgfqpoint{2.983351in}{2.723925in}}%
\pgfpathcurveto{\pgfqpoint{2.982194in}{2.725082in}}{\pgfqpoint{2.980625in}{2.725732in}}{\pgfqpoint{2.978988in}{2.725732in}}%
\pgfpathcurveto{\pgfqpoint{2.977352in}{2.725732in}}{\pgfqpoint{2.975783in}{2.725082in}}{\pgfqpoint{2.974626in}{2.723925in}}%
\pgfpathcurveto{\pgfqpoint{2.973469in}{2.722768in}}{\pgfqpoint{2.972819in}{2.721198in}}{\pgfqpoint{2.972819in}{2.719562in}}%
\pgfpathcurveto{\pgfqpoint{2.972819in}{2.717926in}}{\pgfqpoint{2.973469in}{2.716357in}}{\pgfqpoint{2.974626in}{2.715200in}}%
\pgfpathcurveto{\pgfqpoint{2.975783in}{2.714043in}}{\pgfqpoint{2.977352in}{2.713393in}}{\pgfqpoint{2.978988in}{2.713393in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{2.713393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{2.675258in}}%
\pgfpathcurveto{\pgfqpoint{2.998911in}{2.675258in}}{\pgfqpoint{3.000508in}{2.675920in}}{\pgfqpoint{3.001685in}{2.677097in}}%
\pgfpathcurveto{\pgfqpoint{3.002862in}{2.678274in}}{\pgfqpoint{3.003524in}{2.679870in}}{\pgfqpoint{3.003524in}{2.681535in}}%
\pgfpathcurveto{\pgfqpoint{3.003524in}{2.683200in}}{\pgfqpoint{3.002862in}{2.684796in}}{\pgfqpoint{3.001685in}{2.685973in}}%
\pgfpathcurveto{\pgfqpoint{3.000508in}{2.687150in}}{\pgfqpoint{2.998911in}{2.687812in}}{\pgfqpoint{2.997247in}{2.687812in}}%
\pgfpathcurveto{\pgfqpoint{2.995582in}{2.687812in}}{\pgfqpoint{2.993986in}{2.687150in}}{\pgfqpoint{2.992808in}{2.685973in}}%
\pgfpathcurveto{\pgfqpoint{2.991631in}{2.684796in}}{\pgfqpoint{2.990970in}{2.683200in}}{\pgfqpoint{2.990970in}{2.681535in}}%
\pgfpathcurveto{\pgfqpoint{2.990970in}{2.679870in}}{\pgfqpoint{2.991631in}{2.678274in}}{\pgfqpoint{2.992808in}{2.677097in}}%
\pgfpathcurveto{\pgfqpoint{2.993986in}{2.675920in}}{\pgfqpoint{2.995582in}{2.675258in}}{\pgfqpoint{2.997247in}{2.675258in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{2.675258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{2.664562in}}%
\pgfpathcurveto{\pgfqpoint{3.017132in}{2.664562in}}{\pgfqpoint{3.018692in}{2.665208in}}{\pgfqpoint{3.019842in}{2.666359in}}%
\pgfpathcurveto{\pgfqpoint{3.020992in}{2.667509in}}{\pgfqpoint{3.021639in}{2.669069in}}{\pgfqpoint{3.021639in}{2.670696in}}%
\pgfpathcurveto{\pgfqpoint{3.021639in}{2.672322in}}{\pgfqpoint{3.020992in}{2.673882in}}{\pgfqpoint{3.019842in}{2.675032in}}%
\pgfpathcurveto{\pgfqpoint{3.018692in}{2.676183in}}{\pgfqpoint{3.017132in}{2.676829in}}{\pgfqpoint{3.015505in}{2.676829in}}%
\pgfpathcurveto{\pgfqpoint{3.013879in}{2.676829in}}{\pgfqpoint{3.012319in}{2.676183in}}{\pgfqpoint{3.011168in}{2.675032in}}%
\pgfpathcurveto{\pgfqpoint{3.010018in}{2.673882in}}{\pgfqpoint{3.009372in}{2.672322in}}{\pgfqpoint{3.009372in}{2.670696in}}%
\pgfpathcurveto{\pgfqpoint{3.009372in}{2.669069in}}{\pgfqpoint{3.010018in}{2.667509in}}{\pgfqpoint{3.011168in}{2.666359in}}%
\pgfpathcurveto{\pgfqpoint{3.012319in}{2.665208in}}{\pgfqpoint{3.013879in}{2.664562in}}{\pgfqpoint{3.015505in}{2.664562in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{2.664562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{2.629649in}}%
\pgfpathcurveto{\pgfqpoint{3.035395in}{2.629649in}}{\pgfqpoint{3.036960in}{2.630297in}}{\pgfqpoint{3.038113in}{2.631451in}}%
\pgfpathcurveto{\pgfqpoint{3.039267in}{2.632604in}}{\pgfqpoint{3.039915in}{2.634169in}}{\pgfqpoint{3.039915in}{2.635800in}}%
\pgfpathcurveto{\pgfqpoint{3.039915in}{2.637432in}}{\pgfqpoint{3.039267in}{2.638997in}}{\pgfqpoint{3.038113in}{2.640150in}}%
\pgfpathcurveto{\pgfqpoint{3.036960in}{2.641304in}}{\pgfqpoint{3.035395in}{2.641952in}}{\pgfqpoint{3.033764in}{2.641952in}}%
\pgfpathcurveto{\pgfqpoint{3.032132in}{2.641952in}}{\pgfqpoint{3.030567in}{2.641304in}}{\pgfqpoint{3.029414in}{2.640150in}}%
\pgfpathcurveto{\pgfqpoint{3.028260in}{2.638997in}}{\pgfqpoint{3.027612in}{2.637432in}}{\pgfqpoint{3.027612in}{2.635800in}}%
\pgfpathcurveto{\pgfqpoint{3.027612in}{2.634169in}}{\pgfqpoint{3.028260in}{2.632604in}}{\pgfqpoint{3.029414in}{2.631451in}}%
\pgfpathcurveto{\pgfqpoint{3.030567in}{2.630297in}}{\pgfqpoint{3.032132in}{2.629649in}}{\pgfqpoint{3.033764in}{2.629649in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{2.629649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{2.620014in}}%
\pgfpathcurveto{\pgfqpoint{3.053590in}{2.620014in}}{\pgfqpoint{3.055094in}{2.620637in}}{\pgfqpoint{3.056202in}{2.621746in}}%
\pgfpathcurveto{\pgfqpoint{3.057311in}{2.622854in}}{\pgfqpoint{3.057934in}{2.624358in}}{\pgfqpoint{3.057934in}{2.625926in}}%
\pgfpathcurveto{\pgfqpoint{3.057934in}{2.627494in}}{\pgfqpoint{3.057311in}{2.628997in}}{\pgfqpoint{3.056202in}{2.630106in}}%
\pgfpathcurveto{\pgfqpoint{3.055094in}{2.631215in}}{\pgfqpoint{3.053590in}{2.631838in}}{\pgfqpoint{3.052022in}{2.631838in}}%
\pgfpathcurveto{\pgfqpoint{3.050454in}{2.631838in}}{\pgfqpoint{3.048950in}{2.631215in}}{\pgfqpoint{3.047842in}{2.630106in}}%
\pgfpathcurveto{\pgfqpoint{3.046733in}{2.628997in}}{\pgfqpoint{3.046110in}{2.627494in}}{\pgfqpoint{3.046110in}{2.625926in}}%
\pgfpathcurveto{\pgfqpoint{3.046110in}{2.624358in}}{\pgfqpoint{3.046733in}{2.622854in}}{\pgfqpoint{3.047842in}{2.621746in}}%
\pgfpathcurveto{\pgfqpoint{3.048950in}{2.620637in}}{\pgfqpoint{3.050454in}{2.620014in}}{\pgfqpoint{3.052022in}{2.620014in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{2.620014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{2.703787in}}%
\pgfpathcurveto{\pgfqpoint{3.071936in}{2.703787in}}{\pgfqpoint{3.073523in}{2.704444in}}{\pgfqpoint{3.074694in}{2.705615in}}%
\pgfpathcurveto{\pgfqpoint{3.075864in}{2.706785in}}{\pgfqpoint{3.076522in}{2.708373in}}{\pgfqpoint{3.076522in}{2.710028in}}%
\pgfpathcurveto{\pgfqpoint{3.076522in}{2.711683in}}{\pgfqpoint{3.075864in}{2.713271in}}{\pgfqpoint{3.074694in}{2.714441in}}%
\pgfpathcurveto{\pgfqpoint{3.073523in}{2.715611in}}{\pgfqpoint{3.071936in}{2.716269in}}{\pgfqpoint{3.070280in}{2.716269in}}%
\pgfpathcurveto{\pgfqpoint{3.068625in}{2.716269in}}{\pgfqpoint{3.067038in}{2.715611in}}{\pgfqpoint{3.065867in}{2.714441in}}%
\pgfpathcurveto{\pgfqpoint{3.064697in}{2.713271in}}{\pgfqpoint{3.064039in}{2.711683in}}{\pgfqpoint{3.064039in}{2.710028in}}%
\pgfpathcurveto{\pgfqpoint{3.064039in}{2.708373in}}{\pgfqpoint{3.064697in}{2.706785in}}{\pgfqpoint{3.065867in}{2.705615in}}%
\pgfpathcurveto{\pgfqpoint{3.067038in}{2.704444in}}{\pgfqpoint{3.068625in}{2.703787in}}{\pgfqpoint{3.070280in}{2.703787in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{2.703787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{2.731679in}}%
\pgfpathcurveto{\pgfqpoint{3.090222in}{2.731679in}}{\pgfqpoint{3.091837in}{2.732348in}}{\pgfqpoint{3.093027in}{2.733538in}}%
\pgfpathcurveto{\pgfqpoint{3.094217in}{2.734728in}}{\pgfqpoint{3.094886in}{2.736343in}}{\pgfqpoint{3.094886in}{2.738026in}}%
\pgfpathcurveto{\pgfqpoint{3.094886in}{2.739710in}}{\pgfqpoint{3.094217in}{2.741324in}}{\pgfqpoint{3.093027in}{2.742515in}}%
\pgfpathcurveto{\pgfqpoint{3.091837in}{2.743705in}}{\pgfqpoint{3.090222in}{2.744374in}}{\pgfqpoint{3.088539in}{2.744374in}}%
\pgfpathcurveto{\pgfqpoint{3.086855in}{2.744374in}}{\pgfqpoint{3.085241in}{2.743705in}}{\pgfqpoint{3.084051in}{2.742515in}}%
\pgfpathcurveto{\pgfqpoint{3.082860in}{2.741324in}}{\pgfqpoint{3.082191in}{2.739710in}}{\pgfqpoint{3.082191in}{2.738026in}}%
\pgfpathcurveto{\pgfqpoint{3.082191in}{2.736343in}}{\pgfqpoint{3.082860in}{2.734728in}}{\pgfqpoint{3.084051in}{2.733538in}}%
\pgfpathcurveto{\pgfqpoint{3.085241in}{2.732348in}}{\pgfqpoint{3.086855in}{2.731679in}}{\pgfqpoint{3.088539in}{2.731679in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{2.731679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{2.724577in}}%
\pgfpathcurveto{\pgfqpoint{3.108424in}{2.724577in}}{\pgfqpoint{3.109984in}{2.725224in}}{\pgfqpoint{3.111134in}{2.726374in}}%
\pgfpathcurveto{\pgfqpoint{3.112284in}{2.727524in}}{\pgfqpoint{3.112931in}{2.729084in}}{\pgfqpoint{3.112931in}{2.730711in}}%
\pgfpathcurveto{\pgfqpoint{3.112931in}{2.732337in}}{\pgfqpoint{3.112284in}{2.733898in}}{\pgfqpoint{3.111134in}{2.735048in}}%
\pgfpathcurveto{\pgfqpoint{3.109984in}{2.736198in}}{\pgfqpoint{3.108424in}{2.736844in}}{\pgfqpoint{3.106797in}{2.736844in}}%
\pgfpathcurveto{\pgfqpoint{3.105171in}{2.736844in}}{\pgfqpoint{3.103610in}{2.736198in}}{\pgfqpoint{3.102460in}{2.735048in}}%
\pgfpathcurveto{\pgfqpoint{3.101310in}{2.733898in}}{\pgfqpoint{3.100664in}{2.732337in}}{\pgfqpoint{3.100664in}{2.730711in}}%
\pgfpathcurveto{\pgfqpoint{3.100664in}{2.729084in}}{\pgfqpoint{3.101310in}{2.727524in}}{\pgfqpoint{3.102460in}{2.726374in}}%
\pgfpathcurveto{\pgfqpoint{3.103610in}{2.725224in}}{\pgfqpoint{3.105171in}{2.724577in}}{\pgfqpoint{3.106797in}{2.724577in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{2.724577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{2.732802in}}%
\pgfpathcurveto{\pgfqpoint{3.126753in}{2.732802in}}{\pgfqpoint{3.128381in}{2.733477in}}{\pgfqpoint{3.129581in}{2.734677in}}%
\pgfpathcurveto{\pgfqpoint{3.130781in}{2.735877in}}{\pgfqpoint{3.131455in}{2.737505in}}{\pgfqpoint{3.131455in}{2.739202in}}%
\pgfpathcurveto{\pgfqpoint{3.131455in}{2.740899in}}{\pgfqpoint{3.130781in}{2.742527in}}{\pgfqpoint{3.129581in}{2.743727in}}%
\pgfpathcurveto{\pgfqpoint{3.128381in}{2.744927in}}{\pgfqpoint{3.126753in}{2.745602in}}{\pgfqpoint{3.125056in}{2.745602in}}%
\pgfpathcurveto{\pgfqpoint{3.123358in}{2.745602in}}{\pgfqpoint{3.121730in}{2.744927in}}{\pgfqpoint{3.120530in}{2.743727in}}%
\pgfpathcurveto{\pgfqpoint{3.119330in}{2.742527in}}{\pgfqpoint{3.118656in}{2.740899in}}{\pgfqpoint{3.118656in}{2.739202in}}%
\pgfpathcurveto{\pgfqpoint{3.118656in}{2.737505in}}{\pgfqpoint{3.119330in}{2.735877in}}{\pgfqpoint{3.120530in}{2.734677in}}%
\pgfpathcurveto{\pgfqpoint{3.121730in}{2.733477in}}{\pgfqpoint{3.123358in}{2.732802in}}{\pgfqpoint{3.125056in}{2.732802in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{2.732802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{2.519366in}}%
\pgfpathcurveto{\pgfqpoint{0.451747in}{2.519366in}}{\pgfqpoint{0.461986in}{2.523607in}}{\pgfqpoint{0.469534in}{2.531155in}}%
\pgfpathcurveto{\pgfqpoint{0.477082in}{2.538703in}}{\pgfqpoint{0.481323in}{2.548942in}}{\pgfqpoint{0.481323in}{2.559616in}}%
\pgfpathcurveto{\pgfqpoint{0.481323in}{2.570290in}}{\pgfqpoint{0.477082in}{2.580529in}}{\pgfqpoint{0.469534in}{2.588077in}}%
\pgfpathcurveto{\pgfqpoint{0.461986in}{2.595625in}}{\pgfqpoint{0.451747in}{2.599866in}}{\pgfqpoint{0.441073in}{2.599866in}}%
\pgfpathcurveto{\pgfqpoint{0.430399in}{2.599866in}}{\pgfqpoint{0.420160in}{2.595625in}}{\pgfqpoint{0.412612in}{2.588077in}}%
\pgfpathcurveto{\pgfqpoint{0.405064in}{2.580529in}}{\pgfqpoint{0.400823in}{2.570290in}}{\pgfqpoint{0.400823in}{2.559616in}}%
\pgfpathcurveto{\pgfqpoint{0.400823in}{2.548942in}}{\pgfqpoint{0.405064in}{2.538703in}}{\pgfqpoint{0.412612in}{2.531155in}}%
\pgfpathcurveto{\pgfqpoint{0.420160in}{2.523607in}}{\pgfqpoint{0.430399in}{2.519366in}}{\pgfqpoint{0.441073in}{2.519366in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{2.519366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{2.395602in}}%
\pgfpathcurveto{\pgfqpoint{0.480245in}{2.395602in}}{\pgfqpoint{0.500305in}{2.403911in}}{\pgfqpoint{0.515094in}{2.418700in}}%
\pgfpathcurveto{\pgfqpoint{0.529882in}{2.433488in}}{\pgfqpoint{0.538192in}{2.453548in}}{\pgfqpoint{0.538192in}{2.474462in}}%
\pgfpathcurveto{\pgfqpoint{0.538192in}{2.495376in}}{\pgfqpoint{0.529882in}{2.515436in}}{\pgfqpoint{0.515094in}{2.530225in}}%
\pgfpathcurveto{\pgfqpoint{0.500305in}{2.545013in}}{\pgfqpoint{0.480245in}{2.553322in}}{\pgfqpoint{0.459331in}{2.553322in}}%
\pgfpathcurveto{\pgfqpoint{0.438417in}{2.553322in}}{\pgfqpoint{0.418357in}{2.545013in}}{\pgfqpoint{0.403569in}{2.530225in}}%
\pgfpathcurveto{\pgfqpoint{0.388780in}{2.515436in}}{\pgfqpoint{0.380471in}{2.495376in}}{\pgfqpoint{0.380471in}{2.474462in}}%
\pgfpathcurveto{\pgfqpoint{0.380471in}{2.453548in}}{\pgfqpoint{0.388780in}{2.433488in}}{\pgfqpoint{0.403569in}{2.418700in}}%
\pgfpathcurveto{\pgfqpoint{0.418357in}{2.403911in}}{\pgfqpoint{0.438417in}{2.395602in}}{\pgfqpoint{0.459331in}{2.395602in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{2.395602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{2.434388in}}%
\pgfpathcurveto{\pgfqpoint{0.493045in}{2.434388in}}{\pgfqpoint{0.507869in}{2.440529in}}{\pgfqpoint{0.518798in}{2.451457in}}%
\pgfpathcurveto{\pgfqpoint{0.529727in}{2.462386in}}{\pgfqpoint{0.535867in}{2.477210in}}{\pgfqpoint{0.535867in}{2.492666in}}%
\pgfpathcurveto{\pgfqpoint{0.535867in}{2.508121in}}{\pgfqpoint{0.529727in}{2.522946in}}{\pgfqpoint{0.518798in}{2.533874in}}%
\pgfpathcurveto{\pgfqpoint{0.507869in}{2.544803in}}{\pgfqpoint{0.493045in}{2.550943in}}{\pgfqpoint{0.477590in}{2.550943in}}%
\pgfpathcurveto{\pgfqpoint{0.462134in}{2.550943in}}{\pgfqpoint{0.447310in}{2.544803in}}{\pgfqpoint{0.436381in}{2.533874in}}%
\pgfpathcurveto{\pgfqpoint{0.425453in}{2.522946in}}{\pgfqpoint{0.419312in}{2.508121in}}{\pgfqpoint{0.419312in}{2.492666in}}%
\pgfpathcurveto{\pgfqpoint{0.419312in}{2.477210in}}{\pgfqpoint{0.425453in}{2.462386in}}{\pgfqpoint{0.436381in}{2.451457in}}%
\pgfpathcurveto{\pgfqpoint{0.447310in}{2.440529in}}{\pgfqpoint{0.462134in}{2.434388in}}{\pgfqpoint{0.477590in}{2.434388in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{2.434388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{2.361905in}}%
\pgfpathcurveto{\pgfqpoint{0.506973in}{2.361905in}}{\pgfqpoint{0.517644in}{2.366325in}}{\pgfqpoint{0.525511in}{2.374192in}}%
\pgfpathcurveto{\pgfqpoint{0.533377in}{2.382059in}}{\pgfqpoint{0.537797in}{2.392730in}}{\pgfqpoint{0.537797in}{2.403855in}}%
\pgfpathcurveto{\pgfqpoint{0.537797in}{2.414980in}}{\pgfqpoint{0.533377in}{2.425651in}}{\pgfqpoint{0.525511in}{2.433518in}}%
\pgfpathcurveto{\pgfqpoint{0.517644in}{2.441384in}}{\pgfqpoint{0.506973in}{2.445804in}}{\pgfqpoint{0.495848in}{2.445804in}}%
\pgfpathcurveto{\pgfqpoint{0.484723in}{2.445804in}}{\pgfqpoint{0.474052in}{2.441384in}}{\pgfqpoint{0.466185in}{2.433518in}}%
\pgfpathcurveto{\pgfqpoint{0.458319in}{2.425651in}}{\pgfqpoint{0.453899in}{2.414980in}}{\pgfqpoint{0.453899in}{2.403855in}}%
\pgfpathcurveto{\pgfqpoint{0.453899in}{2.392730in}}{\pgfqpoint{0.458319in}{2.382059in}}{\pgfqpoint{0.466185in}{2.374192in}}%
\pgfpathcurveto{\pgfqpoint{0.474052in}{2.366325in}}{\pgfqpoint{0.484723in}{2.361905in}}{\pgfqpoint{0.495848in}{2.361905in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{2.361905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{2.300437in}}%
\pgfpathcurveto{\pgfqpoint{0.527075in}{2.300437in}}{\pgfqpoint{0.539514in}{2.305589in}}{\pgfqpoint{0.548684in}{2.314759in}}%
\pgfpathcurveto{\pgfqpoint{0.557854in}{2.323929in}}{\pgfqpoint{0.563006in}{2.336368in}}{\pgfqpoint{0.563006in}{2.349337in}}%
\pgfpathcurveto{\pgfqpoint{0.563006in}{2.362305in}}{\pgfqpoint{0.557854in}{2.374744in}}{\pgfqpoint{0.548684in}{2.383914in}}%
\pgfpathcurveto{\pgfqpoint{0.539514in}{2.393084in}}{\pgfqpoint{0.527075in}{2.398237in}}{\pgfqpoint{0.514106in}{2.398237in}}%
\pgfpathcurveto{\pgfqpoint{0.501138in}{2.398237in}}{\pgfqpoint{0.488699in}{2.393084in}}{\pgfqpoint{0.479529in}{2.383914in}}%
\pgfpathcurveto{\pgfqpoint{0.470359in}{2.374744in}}{\pgfqpoint{0.465206in}{2.362305in}}{\pgfqpoint{0.465206in}{2.349337in}}%
\pgfpathcurveto{\pgfqpoint{0.465206in}{2.336368in}}{\pgfqpoint{0.470359in}{2.323929in}}{\pgfqpoint{0.479529in}{2.314759in}}%
\pgfpathcurveto{\pgfqpoint{0.488699in}{2.305589in}}{\pgfqpoint{0.501138in}{2.300437in}}{\pgfqpoint{0.514106in}{2.300437in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{2.300437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{2.330886in}}%
\pgfpathcurveto{\pgfqpoint{0.542727in}{2.330886in}}{\pgfqpoint{0.552666in}{2.335003in}}{\pgfqpoint{0.559993in}{2.342330in}}%
\pgfpathcurveto{\pgfqpoint{0.567320in}{2.349657in}}{\pgfqpoint{0.571436in}{2.359596in}}{\pgfqpoint{0.571436in}{2.369958in}}%
\pgfpathcurveto{\pgfqpoint{0.571436in}{2.380320in}}{\pgfqpoint{0.567320in}{2.390259in}}{\pgfqpoint{0.559993in}{2.397586in}}%
\pgfpathcurveto{\pgfqpoint{0.552666in}{2.404913in}}{\pgfqpoint{0.542727in}{2.409029in}}{\pgfqpoint{0.532365in}{2.409029in}}%
\pgfpathcurveto{\pgfqpoint{0.522003in}{2.409029in}}{\pgfqpoint{0.512064in}{2.404913in}}{\pgfqpoint{0.504737in}{2.397586in}}%
\pgfpathcurveto{\pgfqpoint{0.497410in}{2.390259in}}{\pgfqpoint{0.493293in}{2.380320in}}{\pgfqpoint{0.493293in}{2.369958in}}%
\pgfpathcurveto{\pgfqpoint{0.493293in}{2.359596in}}{\pgfqpoint{0.497410in}{2.349657in}}{\pgfqpoint{0.504737in}{2.342330in}}%
\pgfpathcurveto{\pgfqpoint{0.512064in}{2.335003in}}{\pgfqpoint{0.522003in}{2.330886in}}{\pgfqpoint{0.532365in}{2.330886in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{2.330886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{2.292697in}}%
\pgfpathcurveto{\pgfqpoint{0.559108in}{2.292697in}}{\pgfqpoint{0.567247in}{2.296068in}}{\pgfqpoint{0.573247in}{2.302068in}}%
\pgfpathcurveto{\pgfqpoint{0.579247in}{2.308068in}}{\pgfqpoint{0.582618in}{2.316207in}}{\pgfqpoint{0.582618in}{2.324692in}}%
\pgfpathcurveto{\pgfqpoint{0.582618in}{2.333177in}}{\pgfqpoint{0.579247in}{2.341316in}}{\pgfqpoint{0.573247in}{2.347316in}}%
\pgfpathcurveto{\pgfqpoint{0.567247in}{2.353316in}}{\pgfqpoint{0.559108in}{2.356687in}}{\pgfqpoint{0.550623in}{2.356687in}}%
\pgfpathcurveto{\pgfqpoint{0.542138in}{2.356687in}}{\pgfqpoint{0.533999in}{2.353316in}}{\pgfqpoint{0.527999in}{2.347316in}}%
\pgfpathcurveto{\pgfqpoint{0.521999in}{2.341316in}}{\pgfqpoint{0.518628in}{2.333177in}}{\pgfqpoint{0.518628in}{2.324692in}}%
\pgfpathcurveto{\pgfqpoint{0.518628in}{2.316207in}}{\pgfqpoint{0.521999in}{2.308068in}}{\pgfqpoint{0.527999in}{2.302068in}}%
\pgfpathcurveto{\pgfqpoint{0.533999in}{2.296068in}}{\pgfqpoint{0.542138in}{2.292697in}}{\pgfqpoint{0.550623in}{2.292697in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{2.292697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{2.239284in}}%
\pgfpathcurveto{\pgfqpoint{0.578574in}{2.239284in}}{\pgfqpoint{0.587871in}{2.243135in}}{\pgfqpoint{0.594725in}{2.249989in}}%
\pgfpathcurveto{\pgfqpoint{0.601579in}{2.256843in}}{\pgfqpoint{0.605430in}{2.266140in}}{\pgfqpoint{0.605430in}{2.275833in}}%
\pgfpathcurveto{\pgfqpoint{0.605430in}{2.285526in}}{\pgfqpoint{0.601579in}{2.294823in}}{\pgfqpoint{0.594725in}{2.301676in}}%
\pgfpathcurveto{\pgfqpoint{0.587871in}{2.308530in}}{\pgfqpoint{0.578574in}{2.312381in}}{\pgfqpoint{0.568882in}{2.312381in}}%
\pgfpathcurveto{\pgfqpoint{0.559189in}{2.312381in}}{\pgfqpoint{0.549892in}{2.308530in}}{\pgfqpoint{0.543038in}{2.301676in}}%
\pgfpathcurveto{\pgfqpoint{0.536184in}{2.294823in}}{\pgfqpoint{0.532333in}{2.285526in}}{\pgfqpoint{0.532333in}{2.275833in}}%
\pgfpathcurveto{\pgfqpoint{0.532333in}{2.266140in}}{\pgfqpoint{0.536184in}{2.256843in}}{\pgfqpoint{0.543038in}{2.249989in}}%
\pgfpathcurveto{\pgfqpoint{0.549892in}{2.243135in}}{\pgfqpoint{0.559189in}{2.239284in}}{\pgfqpoint{0.568882in}{2.239284in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{2.239284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{2.236473in}}%
\pgfpathcurveto{\pgfqpoint{0.595433in}{2.236473in}}{\pgfqpoint{0.603388in}{2.239768in}}{\pgfqpoint{0.609253in}{2.245632in}}%
\pgfpathcurveto{\pgfqpoint{0.615117in}{2.251496in}}{\pgfqpoint{0.618412in}{2.259451in}}{\pgfqpoint{0.618412in}{2.267745in}}%
\pgfpathcurveto{\pgfqpoint{0.618412in}{2.276038in}}{\pgfqpoint{0.615117in}{2.283993in}}{\pgfqpoint{0.609253in}{2.289857in}}%
\pgfpathcurveto{\pgfqpoint{0.603388in}{2.295721in}}{\pgfqpoint{0.595433in}{2.299016in}}{\pgfqpoint{0.587140in}{2.299016in}}%
\pgfpathcurveto{\pgfqpoint{0.578847in}{2.299016in}}{\pgfqpoint{0.570892in}{2.295721in}}{\pgfqpoint{0.565027in}{2.289857in}}%
\pgfpathcurveto{\pgfqpoint{0.559163in}{2.283993in}}{\pgfqpoint{0.555868in}{2.276038in}}{\pgfqpoint{0.555868in}{2.267745in}}%
\pgfpathcurveto{\pgfqpoint{0.555868in}{2.259451in}}{\pgfqpoint{0.559163in}{2.251496in}}{\pgfqpoint{0.565027in}{2.245632in}}%
\pgfpathcurveto{\pgfqpoint{0.570892in}{2.239768in}}{\pgfqpoint{0.578847in}{2.236473in}}{\pgfqpoint{0.587140in}{2.236473in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{2.236473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{2.237355in}}%
\pgfpathcurveto{\pgfqpoint{0.612555in}{2.237355in}}{\pgfqpoint{0.619420in}{2.240199in}}{\pgfqpoint{0.624481in}{2.245260in}}%
\pgfpathcurveto{\pgfqpoint{0.629542in}{2.250320in}}{\pgfqpoint{0.632386in}{2.257185in}}{\pgfqpoint{0.632386in}{2.264342in}}%
\pgfpathcurveto{\pgfqpoint{0.632386in}{2.271499in}}{\pgfqpoint{0.629542in}{2.278364in}}{\pgfqpoint{0.624481in}{2.283425in}}%
\pgfpathcurveto{\pgfqpoint{0.619420in}{2.288486in}}{\pgfqpoint{0.612555in}{2.291330in}}{\pgfqpoint{0.605398in}{2.291330in}}%
\pgfpathcurveto{\pgfqpoint{0.598241in}{2.291330in}}{\pgfqpoint{0.591376in}{2.288486in}}{\pgfqpoint{0.586316in}{2.283425in}}%
\pgfpathcurveto{\pgfqpoint{0.581255in}{2.278364in}}{\pgfqpoint{0.578411in}{2.271499in}}{\pgfqpoint{0.578411in}{2.264342in}}%
\pgfpathcurveto{\pgfqpoint{0.578411in}{2.257185in}}{\pgfqpoint{0.581255in}{2.250320in}}{\pgfqpoint{0.586316in}{2.245260in}}%
\pgfpathcurveto{\pgfqpoint{0.591376in}{2.240199in}}{\pgfqpoint{0.598241in}{2.237355in}}{\pgfqpoint{0.605398in}{2.237355in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{2.237355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{2.206027in}}%
\pgfpathcurveto{\pgfqpoint{0.629915in}{2.206027in}}{\pgfqpoint{0.635918in}{2.208513in}}{\pgfqpoint{0.640343in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{0.644769in}{2.217364in}}{\pgfqpoint{0.647255in}{2.223367in}}{\pgfqpoint{0.647255in}{2.229625in}}%
\pgfpathcurveto{\pgfqpoint{0.647255in}{2.235883in}}{\pgfqpoint{0.644769in}{2.241886in}}{\pgfqpoint{0.640343in}{2.246312in}}%
\pgfpathcurveto{\pgfqpoint{0.635918in}{2.250737in}}{\pgfqpoint{0.629915in}{2.253223in}}{\pgfqpoint{0.623657in}{2.253223in}}%
\pgfpathcurveto{\pgfqpoint{0.617398in}{2.253223in}}{\pgfqpoint{0.611395in}{2.250737in}}{\pgfqpoint{0.606970in}{2.246312in}}%
\pgfpathcurveto{\pgfqpoint{0.602545in}{2.241886in}}{\pgfqpoint{0.600058in}{2.235883in}}{\pgfqpoint{0.600058in}{2.229625in}}%
\pgfpathcurveto{\pgfqpoint{0.600058in}{2.223367in}}{\pgfqpoint{0.602545in}{2.217364in}}{\pgfqpoint{0.606970in}{2.212938in}}%
\pgfpathcurveto{\pgfqpoint{0.611395in}{2.208513in}}{\pgfqpoint{0.617398in}{2.206027in}}{\pgfqpoint{0.623657in}{2.206027in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{2.206027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{2.190666in}}%
\pgfpathcurveto{\pgfqpoint{0.648964in}{2.190666in}}{\pgfqpoint{0.655726in}{2.193467in}}{\pgfqpoint{0.660710in}{2.198451in}}%
\pgfpathcurveto{\pgfqpoint{0.665695in}{2.203436in}}{\pgfqpoint{0.668495in}{2.210197in}}{\pgfqpoint{0.668495in}{2.217246in}}%
\pgfpathcurveto{\pgfqpoint{0.668495in}{2.224296in}}{\pgfqpoint{0.665695in}{2.231057in}}{\pgfqpoint{0.660710in}{2.236042in}}%
\pgfpathcurveto{\pgfqpoint{0.655726in}{2.241026in}}{\pgfqpoint{0.648964in}{2.243827in}}{\pgfqpoint{0.641915in}{2.243827in}}%
\pgfpathcurveto{\pgfqpoint{0.634866in}{2.243827in}}{\pgfqpoint{0.628105in}{2.241026in}}{\pgfqpoint{0.623120in}{2.236042in}}%
\pgfpathcurveto{\pgfqpoint{0.618135in}{2.231057in}}{\pgfqpoint{0.615335in}{2.224296in}}{\pgfqpoint{0.615335in}{2.217246in}}%
\pgfpathcurveto{\pgfqpoint{0.615335in}{2.210197in}}{\pgfqpoint{0.618135in}{2.203436in}}{\pgfqpoint{0.623120in}{2.198451in}}%
\pgfpathcurveto{\pgfqpoint{0.628105in}{2.193467in}}{\pgfqpoint{0.634866in}{2.190666in}}{\pgfqpoint{0.641915in}{2.190666in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{2.190666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{2.179441in}}%
\pgfpathcurveto{\pgfqpoint{0.666478in}{2.179441in}}{\pgfqpoint{0.672525in}{2.181945in}}{\pgfqpoint{0.676983in}{2.186403in}}%
\pgfpathcurveto{\pgfqpoint{0.681441in}{2.190861in}}{\pgfqpoint{0.683946in}{2.196908in}}{\pgfqpoint{0.683946in}{2.203213in}}%
\pgfpathcurveto{\pgfqpoint{0.683946in}{2.209517in}}{\pgfqpoint{0.681441in}{2.215564in}}{\pgfqpoint{0.676983in}{2.220022in}}%
\pgfpathcurveto{\pgfqpoint{0.672525in}{2.224480in}}{\pgfqpoint{0.666478in}{2.226985in}}{\pgfqpoint{0.660174in}{2.226985in}}%
\pgfpathcurveto{\pgfqpoint{0.653869in}{2.226985in}}{\pgfqpoint{0.647822in}{2.224480in}}{\pgfqpoint{0.643364in}{2.220022in}}%
\pgfpathcurveto{\pgfqpoint{0.638906in}{2.215564in}}{\pgfqpoint{0.636401in}{2.209517in}}{\pgfqpoint{0.636401in}{2.203213in}}%
\pgfpathcurveto{\pgfqpoint{0.636401in}{2.196908in}}{\pgfqpoint{0.638906in}{2.190861in}}{\pgfqpoint{0.643364in}{2.186403in}}%
\pgfpathcurveto{\pgfqpoint{0.647822in}{2.181945in}}{\pgfqpoint{0.653869in}{2.179441in}}{\pgfqpoint{0.660174in}{2.179441in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{2.179441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{2.246910in}}%
\pgfpathcurveto{\pgfqpoint{0.684051in}{2.246910in}}{\pgfqpoint{0.689440in}{2.249142in}}{\pgfqpoint{0.693413in}{2.253116in}}%
\pgfpathcurveto{\pgfqpoint{0.697387in}{2.257089in}}{\pgfqpoint{0.699619in}{2.262478in}}{\pgfqpoint{0.699619in}{2.268097in}}%
\pgfpathcurveto{\pgfqpoint{0.699619in}{2.273716in}}{\pgfqpoint{0.697387in}{2.279106in}}{\pgfqpoint{0.693413in}{2.283079in}}%
\pgfpathcurveto{\pgfqpoint{0.689440in}{2.287052in}}{\pgfqpoint{0.684051in}{2.289284in}}{\pgfqpoint{0.678432in}{2.289284in}}%
\pgfpathcurveto{\pgfqpoint{0.672813in}{2.289284in}}{\pgfqpoint{0.667423in}{2.287052in}}{\pgfqpoint{0.663450in}{2.283079in}}%
\pgfpathcurveto{\pgfqpoint{0.659477in}{2.279106in}}{\pgfqpoint{0.657245in}{2.273716in}}{\pgfqpoint{0.657245in}{2.268097in}}%
\pgfpathcurveto{\pgfqpoint{0.657245in}{2.262478in}}{\pgfqpoint{0.659477in}{2.257089in}}{\pgfqpoint{0.663450in}{2.253116in}}%
\pgfpathcurveto{\pgfqpoint{0.667423in}{2.249142in}}{\pgfqpoint{0.672813in}{2.246910in}}{\pgfqpoint{0.678432in}{2.246910in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{2.246910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{2.203987in}}%
\pgfpathcurveto{\pgfqpoint{0.703039in}{2.203987in}}{\pgfqpoint{0.709129in}{2.206509in}}{\pgfqpoint{0.713618in}{2.210998in}}%
\pgfpathcurveto{\pgfqpoint{0.718107in}{2.215488in}}{\pgfqpoint{0.720630in}{2.221577in}}{\pgfqpoint{0.720630in}{2.227926in}}%
\pgfpathcurveto{\pgfqpoint{0.720630in}{2.234275in}}{\pgfqpoint{0.718107in}{2.240365in}}{\pgfqpoint{0.713618in}{2.244854in}}%
\pgfpathcurveto{\pgfqpoint{0.709129in}{2.249343in}}{\pgfqpoint{0.703039in}{2.251866in}}{\pgfqpoint{0.696690in}{2.251866in}}%
\pgfpathcurveto{\pgfqpoint{0.690341in}{2.251866in}}{\pgfqpoint{0.684252in}{2.249343in}}{\pgfqpoint{0.679762in}{2.244854in}}%
\pgfpathcurveto{\pgfqpoint{0.675273in}{2.240365in}}{\pgfqpoint{0.672751in}{2.234275in}}{\pgfqpoint{0.672751in}{2.227926in}}%
\pgfpathcurveto{\pgfqpoint{0.672751in}{2.221577in}}{\pgfqpoint{0.675273in}{2.215488in}}{\pgfqpoint{0.679762in}{2.210998in}}%
\pgfpathcurveto{\pgfqpoint{0.684252in}{2.206509in}}{\pgfqpoint{0.690341in}{2.203987in}}{\pgfqpoint{0.696690in}{2.203987in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{2.203987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{2.198783in}}%
\pgfpathcurveto{\pgfqpoint{0.720632in}{2.198783in}}{\pgfqpoint{0.726084in}{2.201041in}}{\pgfqpoint{0.730103in}{2.205060in}}%
\pgfpathcurveto{\pgfqpoint{0.734122in}{2.209079in}}{\pgfqpoint{0.736380in}{2.214530in}}{\pgfqpoint{0.736380in}{2.220214in}}%
\pgfpathcurveto{\pgfqpoint{0.736380in}{2.225898in}}{\pgfqpoint{0.734122in}{2.231349in}}{\pgfqpoint{0.730103in}{2.235368in}}%
\pgfpathcurveto{\pgfqpoint{0.726084in}{2.239387in}}{\pgfqpoint{0.720632in}{2.241646in}}{\pgfqpoint{0.714949in}{2.241646in}}%
\pgfpathcurveto{\pgfqpoint{0.709265in}{2.241646in}}{\pgfqpoint{0.703813in}{2.239387in}}{\pgfqpoint{0.699794in}{2.235368in}}%
\pgfpathcurveto{\pgfqpoint{0.695775in}{2.231349in}}{\pgfqpoint{0.693517in}{2.225898in}}{\pgfqpoint{0.693517in}{2.220214in}}%
\pgfpathcurveto{\pgfqpoint{0.693517in}{2.214530in}}{\pgfqpoint{0.695775in}{2.209079in}}{\pgfqpoint{0.699794in}{2.205060in}}%
\pgfpathcurveto{\pgfqpoint{0.703813in}{2.201041in}}{\pgfqpoint{0.709265in}{2.198783in}}{\pgfqpoint{0.714949in}{2.198783in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{2.198783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{2.121277in}}%
\pgfpathcurveto{\pgfqpoint{0.738514in}{2.121277in}}{\pgfqpoint{0.743605in}{2.123386in}}{\pgfqpoint{0.747358in}{2.127139in}}%
\pgfpathcurveto{\pgfqpoint{0.751110in}{2.130891in}}{\pgfqpoint{0.753219in}{2.135982in}}{\pgfqpoint{0.753219in}{2.141289in}}%
\pgfpathcurveto{\pgfqpoint{0.753219in}{2.146596in}}{\pgfqpoint{0.751110in}{2.151687in}}{\pgfqpoint{0.747358in}{2.155440in}}%
\pgfpathcurveto{\pgfqpoint{0.743605in}{2.159192in}}{\pgfqpoint{0.738514in}{2.161301in}}{\pgfqpoint{0.733207in}{2.161301in}}%
\pgfpathcurveto{\pgfqpoint{0.727900in}{2.161301in}}{\pgfqpoint{0.722809in}{2.159192in}}{\pgfqpoint{0.719057in}{2.155440in}}%
\pgfpathcurveto{\pgfqpoint{0.715304in}{2.151687in}}{\pgfqpoint{0.713195in}{2.146596in}}{\pgfqpoint{0.713195in}{2.141289in}}%
\pgfpathcurveto{\pgfqpoint{0.713195in}{2.135982in}}{\pgfqpoint{0.715304in}{2.130891in}}{\pgfqpoint{0.719057in}{2.127139in}}%
\pgfpathcurveto{\pgfqpoint{0.722809in}{2.123386in}}{\pgfqpoint{0.727900in}{2.121277in}}{\pgfqpoint{0.733207in}{2.121277in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{2.121277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{2.145976in}}%
\pgfpathcurveto{\pgfqpoint{0.757191in}{2.145976in}}{\pgfqpoint{0.762683in}{2.148251in}}{\pgfqpoint{0.766731in}{2.152299in}}%
\pgfpathcurveto{\pgfqpoint{0.770780in}{2.156348in}}{\pgfqpoint{0.773055in}{2.161839in}}{\pgfqpoint{0.773055in}{2.167565in}}%
\pgfpathcurveto{\pgfqpoint{0.773055in}{2.173290in}}{\pgfqpoint{0.770780in}{2.178782in}}{\pgfqpoint{0.766731in}{2.182831in}}%
\pgfpathcurveto{\pgfqpoint{0.762683in}{2.186879in}}{\pgfqpoint{0.757191in}{2.189154in}}{\pgfqpoint{0.751465in}{2.189154in}}%
\pgfpathcurveto{\pgfqpoint{0.745740in}{2.189154in}}{\pgfqpoint{0.740248in}{2.186879in}}{\pgfqpoint{0.736200in}{2.182831in}}%
\pgfpathcurveto{\pgfqpoint{0.732151in}{2.178782in}}{\pgfqpoint{0.729876in}{2.173290in}}{\pgfqpoint{0.729876in}{2.167565in}}%
\pgfpathcurveto{\pgfqpoint{0.729876in}{2.161839in}}{\pgfqpoint{0.732151in}{2.156348in}}{\pgfqpoint{0.736200in}{2.152299in}}%
\pgfpathcurveto{\pgfqpoint{0.740248in}{2.148251in}}{\pgfqpoint{0.745740in}{2.145976in}}{\pgfqpoint{0.751465in}{2.145976in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{2.145976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{2.257558in}}%
\pgfpathcurveto{\pgfqpoint{0.775164in}{2.257558in}}{\pgfqpoint{0.780382in}{2.259720in}}{\pgfqpoint{0.784229in}{2.263567in}}%
\pgfpathcurveto{\pgfqpoint{0.788076in}{2.267414in}}{\pgfqpoint{0.790237in}{2.272632in}}{\pgfqpoint{0.790237in}{2.278072in}}%
\pgfpathcurveto{\pgfqpoint{0.790237in}{2.283512in}}{\pgfqpoint{0.788076in}{2.288731in}}{\pgfqpoint{0.784229in}{2.292577in}}%
\pgfpathcurveto{\pgfqpoint{0.780382in}{2.296424in}}{\pgfqpoint{0.775164in}{2.298586in}}{\pgfqpoint{0.769724in}{2.298586in}}%
\pgfpathcurveto{\pgfqpoint{0.764284in}{2.298586in}}{\pgfqpoint{0.759065in}{2.296424in}}{\pgfqpoint{0.755218in}{2.292577in}}%
\pgfpathcurveto{\pgfqpoint{0.751372in}{2.288731in}}{\pgfqpoint{0.749210in}{2.283512in}}{\pgfqpoint{0.749210in}{2.278072in}}%
\pgfpathcurveto{\pgfqpoint{0.749210in}{2.272632in}}{\pgfqpoint{0.751372in}{2.267414in}}{\pgfqpoint{0.755218in}{2.263567in}}%
\pgfpathcurveto{\pgfqpoint{0.759065in}{2.259720in}}{\pgfqpoint{0.764284in}{2.257558in}}{\pgfqpoint{0.769724in}{2.257558in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{2.257558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{2.228749in}}%
\pgfpathcurveto{\pgfqpoint{0.793011in}{2.228749in}}{\pgfqpoint{0.797834in}{2.230747in}}{\pgfqpoint{0.801390in}{2.234303in}}%
\pgfpathcurveto{\pgfqpoint{0.804946in}{2.237859in}}{\pgfqpoint{0.806944in}{2.242682in}}{\pgfqpoint{0.806944in}{2.247711in}}%
\pgfpathcurveto{\pgfqpoint{0.806944in}{2.252740in}}{\pgfqpoint{0.804946in}{2.257563in}}{\pgfqpoint{0.801390in}{2.261119in}}%
\pgfpathcurveto{\pgfqpoint{0.797834in}{2.264675in}}{\pgfqpoint{0.793011in}{2.266673in}}{\pgfqpoint{0.787982in}{2.266673in}}%
\pgfpathcurveto{\pgfqpoint{0.782953in}{2.266673in}}{\pgfqpoint{0.778130in}{2.264675in}}{\pgfqpoint{0.774574in}{2.261119in}}%
\pgfpathcurveto{\pgfqpoint{0.771018in}{2.257563in}}{\pgfqpoint{0.769020in}{2.252740in}}{\pgfqpoint{0.769020in}{2.247711in}}%
\pgfpathcurveto{\pgfqpoint{0.769020in}{2.242682in}}{\pgfqpoint{0.771018in}{2.237859in}}{\pgfqpoint{0.774574in}{2.234303in}}%
\pgfpathcurveto{\pgfqpoint{0.778130in}{2.230747in}}{\pgfqpoint{0.782953in}{2.228749in}}{\pgfqpoint{0.787982in}{2.228749in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{2.228749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{2.219924in}}%
\pgfpathcurveto{\pgfqpoint{0.811080in}{2.219924in}}{\pgfqpoint{0.815721in}{2.221846in}}{\pgfqpoint{0.819143in}{2.225268in}}%
\pgfpathcurveto{\pgfqpoint{0.822564in}{2.228689in}}{\pgfqpoint{0.824487in}{2.233331in}}{\pgfqpoint{0.824487in}{2.238170in}}%
\pgfpathcurveto{\pgfqpoint{0.824487in}{2.243009in}}{\pgfqpoint{0.822564in}{2.247650in}}{\pgfqpoint{0.819143in}{2.251072in}}%
\pgfpathcurveto{\pgfqpoint{0.815721in}{2.254493in}}{\pgfqpoint{0.811080in}{2.256416in}}{\pgfqpoint{0.806241in}{2.256416in}}%
\pgfpathcurveto{\pgfqpoint{0.801402in}{2.256416in}}{\pgfqpoint{0.796760in}{2.254493in}}{\pgfqpoint{0.793339in}{2.251072in}}%
\pgfpathcurveto{\pgfqpoint{0.789917in}{2.247650in}}{\pgfqpoint{0.787995in}{2.243009in}}{\pgfqpoint{0.787995in}{2.238170in}}%
\pgfpathcurveto{\pgfqpoint{0.787995in}{2.233331in}}{\pgfqpoint{0.789917in}{2.228689in}}{\pgfqpoint{0.793339in}{2.225268in}}%
\pgfpathcurveto{\pgfqpoint{0.796760in}{2.221846in}}{\pgfqpoint{0.801402in}{2.219924in}}{\pgfqpoint{0.806241in}{2.219924in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{2.219924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{2.165548in}}%
\pgfpathcurveto{\pgfqpoint{0.829650in}{2.165548in}}{\pgfqpoint{0.834590in}{2.167595in}}{\pgfqpoint{0.838233in}{2.171237in}}%
\pgfpathcurveto{\pgfqpoint{0.841875in}{2.174879in}}{\pgfqpoint{0.843921in}{2.179820in}}{\pgfqpoint{0.843921in}{2.184970in}}%
\pgfpathcurveto{\pgfqpoint{0.843921in}{2.190121in}}{\pgfqpoint{0.841875in}{2.195062in}}{\pgfqpoint{0.838233in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{0.834590in}{2.202346in}}{\pgfqpoint{0.829650in}{2.204393in}}{\pgfqpoint{0.824499in}{2.204393in}}%
\pgfpathcurveto{\pgfqpoint{0.819348in}{2.204393in}}{\pgfqpoint{0.814408in}{2.202346in}}{\pgfqpoint{0.810765in}{2.198704in}}%
\pgfpathcurveto{\pgfqpoint{0.807123in}{2.195062in}}{\pgfqpoint{0.805077in}{2.190121in}}{\pgfqpoint{0.805077in}{2.184970in}}%
\pgfpathcurveto{\pgfqpoint{0.805077in}{2.179820in}}{\pgfqpoint{0.807123in}{2.174879in}}{\pgfqpoint{0.810765in}{2.171237in}}%
\pgfpathcurveto{\pgfqpoint{0.814408in}{2.167595in}}{\pgfqpoint{0.819348in}{2.165548in}}{\pgfqpoint{0.824499in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{2.165548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{2.155513in}}%
\pgfpathcurveto{\pgfqpoint{0.847499in}{2.155513in}}{\pgfqpoint{0.852046in}{2.157397in}}{\pgfqpoint{0.855399in}{2.160749in}}%
\pgfpathcurveto{\pgfqpoint{0.858751in}{2.164102in}}{\pgfqpoint{0.860635in}{2.168649in}}{\pgfqpoint{0.860635in}{2.173390in}}%
\pgfpathcurveto{\pgfqpoint{0.860635in}{2.178131in}}{\pgfqpoint{0.858751in}{2.182679in}}{\pgfqpoint{0.855399in}{2.186032in}}%
\pgfpathcurveto{\pgfqpoint{0.852046in}{2.189384in}}{\pgfqpoint{0.847499in}{2.191268in}}{\pgfqpoint{0.842757in}{2.191268in}}%
\pgfpathcurveto{\pgfqpoint{0.838016in}{2.191268in}}{\pgfqpoint{0.833469in}{2.189384in}}{\pgfqpoint{0.830116in}{2.186032in}}%
\pgfpathcurveto{\pgfqpoint{0.826764in}{2.182679in}}{\pgfqpoint{0.824880in}{2.178131in}}{\pgfqpoint{0.824880in}{2.173390in}}%
\pgfpathcurveto{\pgfqpoint{0.824880in}{2.168649in}}{\pgfqpoint{0.826764in}{2.164102in}}{\pgfqpoint{0.830116in}{2.160749in}}%
\pgfpathcurveto{\pgfqpoint{0.833469in}{2.157397in}}{\pgfqpoint{0.838016in}{2.155513in}}{\pgfqpoint{0.842757in}{2.155513in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{2.155513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{2.126451in}}%
\pgfpathcurveto{\pgfqpoint{0.865477in}{2.126451in}}{\pgfqpoint{0.869757in}{2.128223in}}{\pgfqpoint{0.872912in}{2.131378in}}%
\pgfpathcurveto{\pgfqpoint{0.876067in}{2.134533in}}{\pgfqpoint{0.877840in}{2.138813in}}{\pgfqpoint{0.877840in}{2.143275in}}%
\pgfpathcurveto{\pgfqpoint{0.877840in}{2.147736in}}{\pgfqpoint{0.876067in}{2.152016in}}{\pgfqpoint{0.872912in}{2.155171in}}%
\pgfpathcurveto{\pgfqpoint{0.869757in}{2.158326in}}{\pgfqpoint{0.865477in}{2.160098in}}{\pgfqpoint{0.861016in}{2.160098in}}%
\pgfpathcurveto{\pgfqpoint{0.856554in}{2.160098in}}{\pgfqpoint{0.852274in}{2.158326in}}{\pgfqpoint{0.849119in}{2.155171in}}%
\pgfpathcurveto{\pgfqpoint{0.845965in}{2.152016in}}{\pgfqpoint{0.844192in}{2.147736in}}{\pgfqpoint{0.844192in}{2.143275in}}%
\pgfpathcurveto{\pgfqpoint{0.844192in}{2.138813in}}{\pgfqpoint{0.845965in}{2.134533in}}{\pgfqpoint{0.849119in}{2.131378in}}%
\pgfpathcurveto{\pgfqpoint{0.852274in}{2.128223in}}{\pgfqpoint{0.856554in}{2.126451in}}{\pgfqpoint{0.861016in}{2.126451in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{2.126451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{2.203520in}}%
\pgfpathcurveto{\pgfqpoint{0.884083in}{2.203520in}}{\pgfqpoint{0.888696in}{2.205430in}}{\pgfqpoint{0.892096in}{2.208831in}}%
\pgfpathcurveto{\pgfqpoint{0.895496in}{2.212231in}}{\pgfqpoint{0.897407in}{2.216844in}}{\pgfqpoint{0.897407in}{2.221652in}}%
\pgfpathcurveto{\pgfqpoint{0.897407in}{2.226461in}}{\pgfqpoint{0.895496in}{2.231074in}}{\pgfqpoint{0.892096in}{2.234474in}}%
\pgfpathcurveto{\pgfqpoint{0.888696in}{2.237875in}}{\pgfqpoint{0.884083in}{2.239785in}}{\pgfqpoint{0.879274in}{2.239785in}}%
\pgfpathcurveto{\pgfqpoint{0.874465in}{2.239785in}}{\pgfqpoint{0.869853in}{2.237875in}}{\pgfqpoint{0.866452in}{2.234474in}}%
\pgfpathcurveto{\pgfqpoint{0.863052in}{2.231074in}}{\pgfqpoint{0.861141in}{2.226461in}}{\pgfqpoint{0.861141in}{2.221652in}}%
\pgfpathcurveto{\pgfqpoint{0.861141in}{2.216844in}}{\pgfqpoint{0.863052in}{2.212231in}}{\pgfqpoint{0.866452in}{2.208831in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{2.205430in}}{\pgfqpoint{0.874465in}{2.203520in}}{\pgfqpoint{0.879274in}{2.203520in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{2.203520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{2.179984in}}%
\pgfpathcurveto{\pgfqpoint{0.902107in}{2.179984in}}{\pgfqpoint{0.906495in}{2.181802in}}{\pgfqpoint{0.909730in}{2.185036in}}%
\pgfpathcurveto{\pgfqpoint{0.912965in}{2.188271in}}{\pgfqpoint{0.914783in}{2.192659in}}{\pgfqpoint{0.914783in}{2.197234in}}%
\pgfpathcurveto{\pgfqpoint{0.914783in}{2.201809in}}{\pgfqpoint{0.912965in}{2.206197in}}{\pgfqpoint{0.909730in}{2.209432in}}%
\pgfpathcurveto{\pgfqpoint{0.906495in}{2.212667in}}{\pgfqpoint{0.902107in}{2.214484in}}{\pgfqpoint{0.897533in}{2.214484in}}%
\pgfpathcurveto{\pgfqpoint{0.892958in}{2.214484in}}{\pgfqpoint{0.888570in}{2.212667in}}{\pgfqpoint{0.885335in}{2.209432in}}%
\pgfpathcurveto{\pgfqpoint{0.882100in}{2.206197in}}{\pgfqpoint{0.880282in}{2.201809in}}{\pgfqpoint{0.880282in}{2.197234in}}%
\pgfpathcurveto{\pgfqpoint{0.880282in}{2.192659in}}{\pgfqpoint{0.882100in}{2.188271in}}{\pgfqpoint{0.885335in}{2.185036in}}%
\pgfpathcurveto{\pgfqpoint{0.888570in}{2.181802in}}{\pgfqpoint{0.892958in}{2.179984in}}{\pgfqpoint{0.897533in}{2.179984in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{2.179984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{2.093686in}}%
\pgfpathcurveto{\pgfqpoint{0.920034in}{2.093686in}}{\pgfqpoint{0.924103in}{2.095372in}}{\pgfqpoint{0.927103in}{2.098372in}}%
\pgfpathcurveto{\pgfqpoint{0.930103in}{2.101372in}}{\pgfqpoint{0.931789in}{2.105441in}}{\pgfqpoint{0.931789in}{2.109684in}}%
\pgfpathcurveto{\pgfqpoint{0.931789in}{2.113926in}}{\pgfqpoint{0.930103in}{2.117996in}}{\pgfqpoint{0.927103in}{2.120996in}}%
\pgfpathcurveto{\pgfqpoint{0.924103in}{2.123996in}}{\pgfqpoint{0.920034in}{2.125681in}}{\pgfqpoint{0.915791in}{2.125681in}}%
\pgfpathcurveto{\pgfqpoint{0.911548in}{2.125681in}}{\pgfqpoint{0.907479in}{2.123996in}}{\pgfqpoint{0.904479in}{2.120996in}}%
\pgfpathcurveto{\pgfqpoint{0.901479in}{2.117996in}}{\pgfqpoint{0.899793in}{2.113926in}}{\pgfqpoint{0.899793in}{2.109684in}}%
\pgfpathcurveto{\pgfqpoint{0.899793in}{2.105441in}}{\pgfqpoint{0.901479in}{2.101372in}}{\pgfqpoint{0.904479in}{2.098372in}}%
\pgfpathcurveto{\pgfqpoint{0.907479in}{2.095372in}}{\pgfqpoint{0.911548in}{2.093686in}}{\pgfqpoint{0.915791in}{2.093686in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{2.093686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{2.108827in}}%
\pgfpathcurveto{\pgfqpoint{0.938536in}{2.108827in}}{\pgfqpoint{0.942839in}{2.110609in}}{\pgfqpoint{0.946012in}{2.113782in}}%
\pgfpathcurveto{\pgfqpoint{0.949184in}{2.116954in}}{\pgfqpoint{0.950966in}{2.121258in}}{\pgfqpoint{0.950966in}{2.125744in}}%
\pgfpathcurveto{\pgfqpoint{0.950966in}{2.130231in}}{\pgfqpoint{0.949184in}{2.134534in}}{\pgfqpoint{0.946012in}{2.137706in}}%
\pgfpathcurveto{\pgfqpoint{0.942839in}{2.140879in}}{\pgfqpoint{0.938536in}{2.142661in}}{\pgfqpoint{0.934049in}{2.142661in}}%
\pgfpathcurveto{\pgfqpoint{0.929563in}{2.142661in}}{\pgfqpoint{0.925259in}{2.140879in}}{\pgfqpoint{0.922087in}{2.137706in}}%
\pgfpathcurveto{\pgfqpoint{0.918915in}{2.134534in}}{\pgfqpoint{0.917132in}{2.130231in}}{\pgfqpoint{0.917132in}{2.125744in}}%
\pgfpathcurveto{\pgfqpoint{0.917132in}{2.121258in}}{\pgfqpoint{0.918915in}{2.116954in}}{\pgfqpoint{0.922087in}{2.113782in}}%
\pgfpathcurveto{\pgfqpoint{0.925259in}{2.110609in}}{\pgfqpoint{0.929563in}{2.108827in}}{\pgfqpoint{0.934049in}{2.108827in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{2.108827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{2.131928in}}%
\pgfpathcurveto{\pgfqpoint{0.956602in}{2.131928in}}{\pgfqpoint{0.960721in}{2.133635in}}{\pgfqpoint{0.963758in}{2.136671in}}%
\pgfpathcurveto{\pgfqpoint{0.966795in}{2.139708in}}{\pgfqpoint{0.968501in}{2.143827in}}{\pgfqpoint{0.968501in}{2.148122in}}%
\pgfpathcurveto{\pgfqpoint{0.968501in}{2.152416in}}{\pgfqpoint{0.966795in}{2.156535in}}{\pgfqpoint{0.963758in}{2.159572in}}%
\pgfpathcurveto{\pgfqpoint{0.960721in}{2.162609in}}{\pgfqpoint{0.956602in}{2.164315in}}{\pgfqpoint{0.952308in}{2.164315in}}%
\pgfpathcurveto{\pgfqpoint{0.948013in}{2.164315in}}{\pgfqpoint{0.943894in}{2.162609in}}{\pgfqpoint{0.940857in}{2.159572in}}%
\pgfpathcurveto{\pgfqpoint{0.937821in}{2.156535in}}{\pgfqpoint{0.936114in}{2.152416in}}{\pgfqpoint{0.936114in}{2.148122in}}%
\pgfpathcurveto{\pgfqpoint{0.936114in}{2.143827in}}{\pgfqpoint{0.937821in}{2.139708in}}{\pgfqpoint{0.940857in}{2.136671in}}%
\pgfpathcurveto{\pgfqpoint{0.943894in}{2.133635in}}{\pgfqpoint{0.948013in}{2.131928in}}{\pgfqpoint{0.952308in}{2.131928in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{2.131928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{2.075641in}}%
\pgfpathcurveto{\pgfqpoint{0.974760in}{2.075641in}}{\pgfqpoint{0.978783in}{2.077307in}}{\pgfqpoint{0.981749in}{2.080273in}}%
\pgfpathcurveto{\pgfqpoint{0.984715in}{2.083239in}}{\pgfqpoint{0.986381in}{2.087262in}}{\pgfqpoint{0.986381in}{2.091456in}}%
\pgfpathcurveto{\pgfqpoint{0.986381in}{2.095650in}}{\pgfqpoint{0.984715in}{2.099673in}}{\pgfqpoint{0.981749in}{2.102639in}}%
\pgfpathcurveto{\pgfqpoint{0.978783in}{2.105605in}}{\pgfqpoint{0.974760in}{2.107271in}}{\pgfqpoint{0.970566in}{2.107271in}}%
\pgfpathcurveto{\pgfqpoint{0.966372in}{2.107271in}}{\pgfqpoint{0.962349in}{2.105605in}}{\pgfqpoint{0.959383in}{2.102639in}}%
\pgfpathcurveto{\pgfqpoint{0.956417in}{2.099673in}}{\pgfqpoint{0.954751in}{2.095650in}}{\pgfqpoint{0.954751in}{2.091456in}}%
\pgfpathcurveto{\pgfqpoint{0.954751in}{2.087262in}}{\pgfqpoint{0.956417in}{2.083239in}}{\pgfqpoint{0.959383in}{2.080273in}}%
\pgfpathcurveto{\pgfqpoint{0.962349in}{2.077307in}}{\pgfqpoint{0.966372in}{2.075641in}}{\pgfqpoint{0.970566in}{2.075641in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{2.075641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{2.077617in}}%
\pgfpathcurveto{\pgfqpoint{0.992774in}{2.077617in}}{\pgfqpoint{0.996562in}{2.079186in}}{\pgfqpoint{0.999355in}{2.081979in}}%
\pgfpathcurveto{\pgfqpoint{1.002148in}{2.084771in}}{\pgfqpoint{1.003717in}{2.088560in}}{\pgfqpoint{1.003717in}{2.092509in}}%
\pgfpathcurveto{\pgfqpoint{1.003717in}{2.096459in}}{\pgfqpoint{1.002148in}{2.100247in}}{\pgfqpoint{0.999355in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{0.996562in}{2.105832in}}{\pgfqpoint{0.992774in}{2.107402in}}{\pgfqpoint{0.988824in}{2.107402in}}%
\pgfpathcurveto{\pgfqpoint{0.984875in}{2.107402in}}{\pgfqpoint{0.981087in}{2.105832in}}{\pgfqpoint{0.978294in}{2.103040in}}%
\pgfpathcurveto{\pgfqpoint{0.975501in}{2.100247in}}{\pgfqpoint{0.973932in}{2.096459in}}{\pgfqpoint{0.973932in}{2.092509in}}%
\pgfpathcurveto{\pgfqpoint{0.973932in}{2.088560in}}{\pgfqpoint{0.975501in}{2.084771in}}{\pgfqpoint{0.978294in}{2.081979in}}%
\pgfpathcurveto{\pgfqpoint{0.981087in}{2.079186in}}{\pgfqpoint{0.984875in}{2.077617in}}{\pgfqpoint{0.988824in}{2.077617in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{2.077617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{2.156357in}}%
\pgfpathcurveto{\pgfqpoint{1.011185in}{2.156357in}}{\pgfqpoint{1.015119in}{2.157987in}}{\pgfqpoint{1.018019in}{2.160887in}}%
\pgfpathcurveto{\pgfqpoint{1.020920in}{2.163787in}}{\pgfqpoint{1.022550in}{2.167722in}}{\pgfqpoint{1.022550in}{2.171824in}}%
\pgfpathcurveto{\pgfqpoint{1.022550in}{2.175925in}}{\pgfqpoint{1.020920in}{2.179860in}}{\pgfqpoint{1.018019in}{2.182760in}}%
\pgfpathcurveto{\pgfqpoint{1.015119in}{2.185661in}}{\pgfqpoint{1.011185in}{2.187290in}}{\pgfqpoint{1.007083in}{2.187290in}}%
\pgfpathcurveto{\pgfqpoint{1.002981in}{2.187290in}}{\pgfqpoint{0.999047in}{2.185661in}}{\pgfqpoint{0.996146in}{2.182760in}}%
\pgfpathcurveto{\pgfqpoint{0.993246in}{2.179860in}}{\pgfqpoint{0.991616in}{2.175925in}}{\pgfqpoint{0.991616in}{2.171824in}}%
\pgfpathcurveto{\pgfqpoint{0.991616in}{2.167722in}}{\pgfqpoint{0.993246in}{2.163787in}}{\pgfqpoint{0.996146in}{2.160887in}}%
\pgfpathcurveto{\pgfqpoint{0.999047in}{2.157987in}}{\pgfqpoint{1.002981in}{2.156357in}}{\pgfqpoint{1.007083in}{2.156357in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{2.156357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{2.259528in}}%
\pgfpathcurveto{\pgfqpoint{1.029351in}{2.259528in}}{\pgfqpoint{1.033196in}{2.261121in}}{\pgfqpoint{1.036032in}{2.263956in}}%
\pgfpathcurveto{\pgfqpoint{1.038867in}{2.266791in}}{\pgfqpoint{1.040460in}{2.270637in}}{\pgfqpoint{1.040460in}{2.274647in}}%
\pgfpathcurveto{\pgfqpoint{1.040460in}{2.278656in}}{\pgfqpoint{1.038867in}{2.282502in}}{\pgfqpoint{1.036032in}{2.285337in}}%
\pgfpathcurveto{\pgfqpoint{1.033196in}{2.288172in}}{\pgfqpoint{1.029351in}{2.289765in}}{\pgfqpoint{1.025341in}{2.289765in}}%
\pgfpathcurveto{\pgfqpoint{1.021332in}{2.289765in}}{\pgfqpoint{1.017486in}{2.288172in}}{\pgfqpoint{1.014651in}{2.285337in}}%
\pgfpathcurveto{\pgfqpoint{1.011816in}{2.282502in}}{\pgfqpoint{1.010223in}{2.278656in}}{\pgfqpoint{1.010223in}{2.274647in}}%
\pgfpathcurveto{\pgfqpoint{1.010223in}{2.270637in}}{\pgfqpoint{1.011816in}{2.266791in}}{\pgfqpoint{1.014651in}{2.263956in}}%
\pgfpathcurveto{\pgfqpoint{1.017486in}{2.261121in}}{\pgfqpoint{1.021332in}{2.259528in}}{\pgfqpoint{1.025341in}{2.259528in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{2.259528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{2.143208in}}%
\pgfpathcurveto{\pgfqpoint{1.047451in}{2.143208in}}{\pgfqpoint{1.051145in}{2.144739in}}{\pgfqpoint{1.053868in}{2.147462in}}%
\pgfpathcurveto{\pgfqpoint{1.056592in}{2.150185in}}{\pgfqpoint{1.058122in}{2.153879in}}{\pgfqpoint{1.058122in}{2.157730in}}%
\pgfpathcurveto{\pgfqpoint{1.058122in}{2.161582in}}{\pgfqpoint{1.056592in}{2.165276in}}{\pgfqpoint{1.053868in}{2.167999in}}%
\pgfpathcurveto{\pgfqpoint{1.051145in}{2.170722in}}{\pgfqpoint{1.047451in}{2.172252in}}{\pgfqpoint{1.043600in}{2.172252in}}%
\pgfpathcurveto{\pgfqpoint{1.039748in}{2.172252in}}{\pgfqpoint{1.036054in}{2.170722in}}{\pgfqpoint{1.033331in}{2.167999in}}%
\pgfpathcurveto{\pgfqpoint{1.030608in}{2.165276in}}{\pgfqpoint{1.029078in}{2.161582in}}{\pgfqpoint{1.029078in}{2.157730in}}%
\pgfpathcurveto{\pgfqpoint{1.029078in}{2.153879in}}{\pgfqpoint{1.030608in}{2.150185in}}{\pgfqpoint{1.033331in}{2.147462in}}%
\pgfpathcurveto{\pgfqpoint{1.036054in}{2.144739in}}{\pgfqpoint{1.039748in}{2.143208in}}{\pgfqpoint{1.043600in}{2.143208in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{2.143208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{2.085466in}}%
\pgfpathcurveto{\pgfqpoint{1.065631in}{2.085466in}}{\pgfqpoint{1.069250in}{2.086965in}}{\pgfqpoint{1.071918in}{2.089633in}}%
\pgfpathcurveto{\pgfqpoint{1.074586in}{2.092301in}}{\pgfqpoint{1.076085in}{2.095921in}}{\pgfqpoint{1.076085in}{2.099694in}}%
\pgfpathcurveto{\pgfqpoint{1.076085in}{2.103467in}}{\pgfqpoint{1.074586in}{2.107086in}}{\pgfqpoint{1.071918in}{2.109754in}}%
\pgfpathcurveto{\pgfqpoint{1.069250in}{2.112422in}}{\pgfqpoint{1.065631in}{2.113921in}}{\pgfqpoint{1.061858in}{2.113921in}}%
\pgfpathcurveto{\pgfqpoint{1.058085in}{2.113921in}}{\pgfqpoint{1.054466in}{2.112422in}}{\pgfqpoint{1.051798in}{2.109754in}}%
\pgfpathcurveto{\pgfqpoint{1.049130in}{2.107086in}}{\pgfqpoint{1.047631in}{2.103467in}}{\pgfqpoint{1.047631in}{2.099694in}}%
\pgfpathcurveto{\pgfqpoint{1.047631in}{2.095921in}}{\pgfqpoint{1.049130in}{2.092301in}}{\pgfqpoint{1.051798in}{2.089633in}}%
\pgfpathcurveto{\pgfqpoint{1.054466in}{2.086965in}}{\pgfqpoint{1.058085in}{2.085466in}}{\pgfqpoint{1.061858in}{2.085466in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{2.085466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{2.088701in}}%
\pgfpathcurveto{\pgfqpoint{1.083688in}{2.088701in}}{\pgfqpoint{1.087113in}{2.090119in}}{\pgfqpoint{1.089639in}{2.092645in}}%
\pgfpathcurveto{\pgfqpoint{1.092164in}{2.095170in}}{\pgfqpoint{1.093583in}{2.098596in}}{\pgfqpoint{1.093583in}{2.102167in}}%
\pgfpathcurveto{\pgfqpoint{1.093583in}{2.105739in}}{\pgfqpoint{1.092164in}{2.109164in}}{\pgfqpoint{1.089639in}{2.111690in}}%
\pgfpathcurveto{\pgfqpoint{1.087113in}{2.114215in}}{\pgfqpoint{1.083688in}{2.115634in}}{\pgfqpoint{1.080116in}{2.115634in}}%
\pgfpathcurveto{\pgfqpoint{1.076545in}{2.115634in}}{\pgfqpoint{1.073119in}{2.114215in}}{\pgfqpoint{1.070594in}{2.111690in}}%
\pgfpathcurveto{\pgfqpoint{1.068069in}{2.109164in}}{\pgfqpoint{1.066650in}{2.105739in}}{\pgfqpoint{1.066650in}{2.102167in}}%
\pgfpathcurveto{\pgfqpoint{1.066650in}{2.098596in}}{\pgfqpoint{1.068069in}{2.095170in}}{\pgfqpoint{1.070594in}{2.092645in}}%
\pgfpathcurveto{\pgfqpoint{1.073119in}{2.090119in}}{\pgfqpoint{1.076545in}{2.088701in}}{\pgfqpoint{1.080116in}{2.088701in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{2.088701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{2.141285in}}%
\pgfpathcurveto{\pgfqpoint{1.101893in}{2.141285in}}{\pgfqpoint{1.105268in}{2.142683in}}{\pgfqpoint{1.107756in}{2.145171in}}%
\pgfpathcurveto{\pgfqpoint{1.110244in}{2.147659in}}{\pgfqpoint{1.111642in}{2.151034in}}{\pgfqpoint{1.111642in}{2.154552in}}%
\pgfpathcurveto{\pgfqpoint{1.111642in}{2.158071in}}{\pgfqpoint{1.110244in}{2.161446in}}{\pgfqpoint{1.107756in}{2.163934in}}%
\pgfpathcurveto{\pgfqpoint{1.105268in}{2.166422in}}{\pgfqpoint{1.101893in}{2.167820in}}{\pgfqpoint{1.098375in}{2.167820in}}%
\pgfpathcurveto{\pgfqpoint{1.094856in}{2.167820in}}{\pgfqpoint{1.091481in}{2.166422in}}{\pgfqpoint{1.088993in}{2.163934in}}%
\pgfpathcurveto{\pgfqpoint{1.086505in}{2.161446in}}{\pgfqpoint{1.085107in}{2.158071in}}{\pgfqpoint{1.085107in}{2.154552in}}%
\pgfpathcurveto{\pgfqpoint{1.085107in}{2.151034in}}{\pgfqpoint{1.086505in}{2.147659in}}{\pgfqpoint{1.088993in}{2.145171in}}%
\pgfpathcurveto{\pgfqpoint{1.091481in}{2.142683in}}{\pgfqpoint{1.094856in}{2.141285in}}{\pgfqpoint{1.098375in}{2.141285in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{2.141285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{2.142668in}}%
\pgfpathcurveto{\pgfqpoint{1.120317in}{2.142668in}}{\pgfqpoint{1.123851in}{2.144132in}}{\pgfqpoint{1.126456in}{2.146737in}}%
\pgfpathcurveto{\pgfqpoint{1.129061in}{2.149342in}}{\pgfqpoint{1.130525in}{2.152875in}}{\pgfqpoint{1.130525in}{2.156559in}}%
\pgfpathcurveto{\pgfqpoint{1.130525in}{2.160244in}}{\pgfqpoint{1.129061in}{2.163777in}}{\pgfqpoint{1.126456in}{2.166382in}}%
\pgfpathcurveto{\pgfqpoint{1.123851in}{2.168987in}}{\pgfqpoint{1.120317in}{2.170451in}}{\pgfqpoint{1.116633in}{2.170451in}}%
\pgfpathcurveto{\pgfqpoint{1.112949in}{2.170451in}}{\pgfqpoint{1.109415in}{2.168987in}}{\pgfqpoint{1.106810in}{2.166382in}}%
\pgfpathcurveto{\pgfqpoint{1.104205in}{2.163777in}}{\pgfqpoint{1.102742in}{2.160244in}}{\pgfqpoint{1.102742in}{2.156559in}}%
\pgfpathcurveto{\pgfqpoint{1.102742in}{2.152875in}}{\pgfqpoint{1.104205in}{2.149342in}}{\pgfqpoint{1.106810in}{2.146737in}}%
\pgfpathcurveto{\pgfqpoint{1.109415in}{2.144132in}}{\pgfqpoint{1.112949in}{2.142668in}}{\pgfqpoint{1.116633in}{2.142668in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{2.142668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{2.134535in}}%
\pgfpathcurveto{\pgfqpoint{1.138465in}{2.134535in}}{\pgfqpoint{1.141893in}{2.135955in}}{\pgfqpoint{1.144420in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{1.146947in}{2.141009in}}{\pgfqpoint{1.148367in}{2.144437in}}{\pgfqpoint{1.148367in}{2.148011in}}%
\pgfpathcurveto{\pgfqpoint{1.148367in}{2.151585in}}{\pgfqpoint{1.146947in}{2.155013in}}{\pgfqpoint{1.144420in}{2.157540in}}%
\pgfpathcurveto{\pgfqpoint{1.141893in}{2.160067in}}{\pgfqpoint{1.138465in}{2.161487in}}{\pgfqpoint{1.134892in}{2.161487in}}%
\pgfpathcurveto{\pgfqpoint{1.131318in}{2.161487in}}{\pgfqpoint{1.127890in}{2.160067in}}{\pgfqpoint{1.125363in}{2.157540in}}%
\pgfpathcurveto{\pgfqpoint{1.122836in}{2.155013in}}{\pgfqpoint{1.121416in}{2.151585in}}{\pgfqpoint{1.121416in}{2.148011in}}%
\pgfpathcurveto{\pgfqpoint{1.121416in}{2.144437in}}{\pgfqpoint{1.122836in}{2.141009in}}{\pgfqpoint{1.125363in}{2.138482in}}%
\pgfpathcurveto{\pgfqpoint{1.127890in}{2.135955in}}{\pgfqpoint{1.131318in}{2.134535in}}{\pgfqpoint{1.134892in}{2.134535in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{2.134535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{2.222495in}}%
\pgfpathcurveto{\pgfqpoint{1.156671in}{2.222495in}}{\pgfqpoint{1.160048in}{2.223894in}}{\pgfqpoint{1.162538in}{2.226384in}}%
\pgfpathcurveto{\pgfqpoint{1.165028in}{2.228874in}}{\pgfqpoint{1.166426in}{2.232251in}}{\pgfqpoint{1.166426in}{2.235772in}}%
\pgfpathcurveto{\pgfqpoint{1.166426in}{2.239293in}}{\pgfqpoint{1.165028in}{2.242670in}}{\pgfqpoint{1.162538in}{2.245160in}}%
\pgfpathcurveto{\pgfqpoint{1.160048in}{2.247649in}}{\pgfqpoint{1.156671in}{2.249048in}}{\pgfqpoint{1.153150in}{2.249048in}}%
\pgfpathcurveto{\pgfqpoint{1.149629in}{2.249048in}}{\pgfqpoint{1.146252in}{2.247649in}}{\pgfqpoint{1.143762in}{2.245160in}}%
\pgfpathcurveto{\pgfqpoint{1.141272in}{2.242670in}}{\pgfqpoint{1.139873in}{2.239293in}}{\pgfqpoint{1.139873in}{2.235772in}}%
\pgfpathcurveto{\pgfqpoint{1.139873in}{2.232251in}}{\pgfqpoint{1.141272in}{2.228874in}}{\pgfqpoint{1.143762in}{2.226384in}}%
\pgfpathcurveto{\pgfqpoint{1.146252in}{2.223894in}}{\pgfqpoint{1.149629in}{2.222495in}}{\pgfqpoint{1.153150in}{2.222495in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{2.222495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{2.305782in}}%
\pgfpathcurveto{\pgfqpoint{1.174929in}{2.305782in}}{\pgfqpoint{1.178307in}{2.307181in}}{\pgfqpoint{1.180796in}{2.309671in}}%
\pgfpathcurveto{\pgfqpoint{1.183286in}{2.312161in}}{\pgfqpoint{1.184685in}{2.315538in}}{\pgfqpoint{1.184685in}{2.319059in}}%
\pgfpathcurveto{\pgfqpoint{1.184685in}{2.322580in}}{\pgfqpoint{1.183286in}{2.325957in}}{\pgfqpoint{1.180796in}{2.328447in}}%
\pgfpathcurveto{\pgfqpoint{1.178307in}{2.330936in}}{\pgfqpoint{1.174929in}{2.332335in}}{\pgfqpoint{1.171408in}{2.332335in}}%
\pgfpathcurveto{\pgfqpoint{1.167887in}{2.332335in}}{\pgfqpoint{1.164510in}{2.330936in}}{\pgfqpoint{1.162020in}{2.328447in}}%
\pgfpathcurveto{\pgfqpoint{1.159531in}{2.325957in}}{\pgfqpoint{1.158132in}{2.322580in}}{\pgfqpoint{1.158132in}{2.319059in}}%
\pgfpathcurveto{\pgfqpoint{1.158132in}{2.315538in}}{\pgfqpoint{1.159531in}{2.312161in}}{\pgfqpoint{1.162020in}{2.309671in}}%
\pgfpathcurveto{\pgfqpoint{1.164510in}{2.307181in}}{\pgfqpoint{1.167887in}{2.305782in}}{\pgfqpoint{1.171408in}{2.305782in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{2.305782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{2.279406in}}%
\pgfpathcurveto{\pgfqpoint{1.193264in}{2.279406in}}{\pgfqpoint{1.196715in}{2.280835in}}{\pgfqpoint{1.199259in}{2.283379in}}%
\pgfpathcurveto{\pgfqpoint{1.201803in}{2.285923in}}{\pgfqpoint{1.203232in}{2.289373in}}{\pgfqpoint{1.203232in}{2.292971in}}%
\pgfpathcurveto{\pgfqpoint{1.203232in}{2.296568in}}{\pgfqpoint{1.201803in}{2.300019in}}{\pgfqpoint{1.199259in}{2.302563in}}%
\pgfpathcurveto{\pgfqpoint{1.196715in}{2.305107in}}{\pgfqpoint{1.193264in}{2.306536in}}{\pgfqpoint{1.189667in}{2.306536in}}%
\pgfpathcurveto{\pgfqpoint{1.186069in}{2.306536in}}{\pgfqpoint{1.182619in}{2.305107in}}{\pgfqpoint{1.180075in}{2.302563in}}%
\pgfpathcurveto{\pgfqpoint{1.177531in}{2.300019in}}{\pgfqpoint{1.176102in}{2.296568in}}{\pgfqpoint{1.176102in}{2.292971in}}%
\pgfpathcurveto{\pgfqpoint{1.176102in}{2.289373in}}{\pgfqpoint{1.177531in}{2.285923in}}{\pgfqpoint{1.180075in}{2.283379in}}%
\pgfpathcurveto{\pgfqpoint{1.182619in}{2.280835in}}{\pgfqpoint{1.186069in}{2.279406in}}{\pgfqpoint{1.189667in}{2.279406in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{2.279406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{2.200783in}}%
\pgfpathcurveto{\pgfqpoint{1.211290in}{2.200783in}}{\pgfqpoint{1.214518in}{2.202120in}}{\pgfqpoint{1.216898in}{2.204499in}}%
\pgfpathcurveto{\pgfqpoint{1.219277in}{2.206879in}}{\pgfqpoint{1.220614in}{2.210107in}}{\pgfqpoint{1.220614in}{2.213472in}}%
\pgfpathcurveto{\pgfqpoint{1.220614in}{2.216837in}}{\pgfqpoint{1.219277in}{2.220065in}}{\pgfqpoint{1.216898in}{2.222444in}}%
\pgfpathcurveto{\pgfqpoint{1.214518in}{2.224824in}}{\pgfqpoint{1.211290in}{2.226161in}}{\pgfqpoint{1.207925in}{2.226161in}}%
\pgfpathcurveto{\pgfqpoint{1.204560in}{2.226161in}}{\pgfqpoint{1.201332in}{2.224824in}}{\pgfqpoint{1.198953in}{2.222444in}}%
\pgfpathcurveto{\pgfqpoint{1.196573in}{2.220065in}}{\pgfqpoint{1.195236in}{2.216837in}}{\pgfqpoint{1.195236in}{2.213472in}}%
\pgfpathcurveto{\pgfqpoint{1.195236in}{2.210107in}}{\pgfqpoint{1.196573in}{2.206879in}}{\pgfqpoint{1.198953in}{2.204499in}}%
\pgfpathcurveto{\pgfqpoint{1.201332in}{2.202120in}}{\pgfqpoint{1.204560in}{2.200783in}}{\pgfqpoint{1.207925in}{2.200783in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{2.200783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{2.173989in}}%
\pgfpathcurveto{\pgfqpoint{1.229446in}{2.173989in}}{\pgfqpoint{1.232575in}{2.175286in}}{\pgfqpoint{1.234882in}{2.177592in}}%
\pgfpathcurveto{\pgfqpoint{1.237189in}{2.179899in}}{\pgfqpoint{1.238485in}{2.183029in}}{\pgfqpoint{1.238485in}{2.186291in}}%
\pgfpathcurveto{\pgfqpoint{1.238485in}{2.189553in}}{\pgfqpoint{1.237189in}{2.192683in}}{\pgfqpoint{1.234882in}{2.194989in}}%
\pgfpathcurveto{\pgfqpoint{1.232575in}{2.197296in}}{\pgfqpoint{1.229446in}{2.198592in}}{\pgfqpoint{1.226183in}{2.198592in}}%
\pgfpathcurveto{\pgfqpoint{1.222921in}{2.198592in}}{\pgfqpoint{1.219792in}{2.197296in}}{\pgfqpoint{1.217485in}{2.194989in}}%
\pgfpathcurveto{\pgfqpoint{1.215178in}{2.192683in}}{\pgfqpoint{1.213882in}{2.189553in}}{\pgfqpoint{1.213882in}{2.186291in}}%
\pgfpathcurveto{\pgfqpoint{1.213882in}{2.183029in}}{\pgfqpoint{1.215178in}{2.179899in}}{\pgfqpoint{1.217485in}{2.177592in}}%
\pgfpathcurveto{\pgfqpoint{1.219792in}{2.175286in}}{\pgfqpoint{1.222921in}{2.173989in}}{\pgfqpoint{1.226183in}{2.173989in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{2.173989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{2.071847in}}%
\pgfpathcurveto{\pgfqpoint{1.247812in}{2.071847in}}{\pgfqpoint{1.251045in}{2.073186in}}{\pgfqpoint{1.253428in}{2.075569in}}%
\pgfpathcurveto{\pgfqpoint{1.255811in}{2.077952in}}{\pgfqpoint{1.257150in}{2.081185in}}{\pgfqpoint{1.257150in}{2.084555in}}%
\pgfpathcurveto{\pgfqpoint{1.257150in}{2.087925in}}{\pgfqpoint{1.255811in}{2.091158in}}{\pgfqpoint{1.253428in}{2.093541in}}%
\pgfpathcurveto{\pgfqpoint{1.251045in}{2.095924in}}{\pgfqpoint{1.247812in}{2.097263in}}{\pgfqpoint{1.244442in}{2.097263in}}%
\pgfpathcurveto{\pgfqpoint{1.241072in}{2.097263in}}{\pgfqpoint{1.237839in}{2.095924in}}{\pgfqpoint{1.235456in}{2.093541in}}%
\pgfpathcurveto{\pgfqpoint{1.233073in}{2.091158in}}{\pgfqpoint{1.231734in}{2.087925in}}{\pgfqpoint{1.231734in}{2.084555in}}%
\pgfpathcurveto{\pgfqpoint{1.231734in}{2.081185in}}{\pgfqpoint{1.233073in}{2.077952in}}{\pgfqpoint{1.235456in}{2.075569in}}%
\pgfpathcurveto{\pgfqpoint{1.237839in}{2.073186in}}{\pgfqpoint{1.241072in}{2.071847in}}{\pgfqpoint{1.244442in}{2.071847in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{2.071847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{1.922380in}}%
\pgfpathcurveto{\pgfqpoint{1.265955in}{1.922380in}}{\pgfqpoint{1.269076in}{1.923673in}}{\pgfqpoint{1.271378in}{1.925974in}}%
\pgfpathcurveto{\pgfqpoint{1.273679in}{1.928275in}}{\pgfqpoint{1.274972in}{1.931397in}}{\pgfqpoint{1.274972in}{1.934652in}}%
\pgfpathcurveto{\pgfqpoint{1.274972in}{1.937906in}}{\pgfqpoint{1.273679in}{1.941028in}}{\pgfqpoint{1.271378in}{1.943329in}}%
\pgfpathcurveto{\pgfqpoint{1.269076in}{1.945630in}}{\pgfqpoint{1.265955in}{1.946923in}}{\pgfqpoint{1.262700in}{1.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.259446in}{1.946923in}}{\pgfqpoint{1.256324in}{1.945630in}}{\pgfqpoint{1.254023in}{1.943329in}}%
\pgfpathcurveto{\pgfqpoint{1.251721in}{1.941028in}}{\pgfqpoint{1.250428in}{1.937906in}}{\pgfqpoint{1.250428in}{1.934652in}}%
\pgfpathcurveto{\pgfqpoint{1.250428in}{1.931397in}}{\pgfqpoint{1.251721in}{1.928275in}}{\pgfqpoint{1.254023in}{1.925974in}}%
\pgfpathcurveto{\pgfqpoint{1.256324in}{1.923673in}}{\pgfqpoint{1.259446in}{1.922380in}}{\pgfqpoint{1.262700in}{1.922380in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{1.922380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{2.049641in}}%
\pgfpathcurveto{\pgfqpoint{1.284218in}{2.049641in}}{\pgfqpoint{1.287345in}{2.050936in}}{\pgfqpoint{1.289650in}{2.053241in}}%
\pgfpathcurveto{\pgfqpoint{1.291955in}{2.055546in}}{\pgfqpoint{1.293250in}{2.058673in}}{\pgfqpoint{1.293250in}{2.061933in}}%
\pgfpathcurveto{\pgfqpoint{1.293250in}{2.065193in}}{\pgfqpoint{1.291955in}{2.068319in}}{\pgfqpoint{1.289650in}{2.070624in}}%
\pgfpathcurveto{\pgfqpoint{1.287345in}{2.072929in}}{\pgfqpoint{1.284218in}{2.074225in}}{\pgfqpoint{1.280959in}{2.074225in}}%
\pgfpathcurveto{\pgfqpoint{1.277699in}{2.074225in}}{\pgfqpoint{1.274572in}{2.072929in}}{\pgfqpoint{1.272267in}{2.070624in}}%
\pgfpathcurveto{\pgfqpoint{1.269962in}{2.068319in}}{\pgfqpoint{1.268667in}{2.065193in}}{\pgfqpoint{1.268667in}{2.061933in}}%
\pgfpathcurveto{\pgfqpoint{1.268667in}{2.058673in}}{\pgfqpoint{1.269962in}{2.055546in}}{\pgfqpoint{1.272267in}{2.053241in}}%
\pgfpathcurveto{\pgfqpoint{1.274572in}{2.050936in}}{\pgfqpoint{1.277699in}{2.049641in}}{\pgfqpoint{1.280959in}{2.049641in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{2.049641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{2.114846in}}%
\pgfpathcurveto{\pgfqpoint{1.302440in}{2.114846in}}{\pgfqpoint{1.305531in}{2.116127in}}{\pgfqpoint{1.307810in}{2.118406in}}%
\pgfpathcurveto{\pgfqpoint{1.310089in}{2.120685in}}{\pgfqpoint{1.311370in}{2.123776in}}{\pgfqpoint{1.311370in}{2.126999in}}%
\pgfpathcurveto{\pgfqpoint{1.311370in}{2.130222in}}{\pgfqpoint{1.310089in}{2.133314in}}{\pgfqpoint{1.307810in}{2.135593in}}%
\pgfpathcurveto{\pgfqpoint{1.305531in}{2.137872in}}{\pgfqpoint{1.302440in}{2.139152in}}{\pgfqpoint{1.299217in}{2.139152in}}%
\pgfpathcurveto{\pgfqpoint{1.295994in}{2.139152in}}{\pgfqpoint{1.292903in}{2.137872in}}{\pgfqpoint{1.290624in}{2.135593in}}%
\pgfpathcurveto{\pgfqpoint{1.288345in}{2.133314in}}{\pgfqpoint{1.287064in}{2.130222in}}{\pgfqpoint{1.287064in}{2.126999in}}%
\pgfpathcurveto{\pgfqpoint{1.287064in}{2.123776in}}{\pgfqpoint{1.288345in}{2.120685in}}{\pgfqpoint{1.290624in}{2.118406in}}%
\pgfpathcurveto{\pgfqpoint{1.292903in}{2.116127in}}{\pgfqpoint{1.295994in}{2.114846in}}{\pgfqpoint{1.299217in}{2.114846in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{2.114846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{2.147300in}}%
\pgfpathcurveto{\pgfqpoint{1.320846in}{2.147300in}}{\pgfqpoint{1.324078in}{2.148639in}}{\pgfqpoint{1.326461in}{2.151022in}}%
\pgfpathcurveto{\pgfqpoint{1.328845in}{2.153405in}}{\pgfqpoint{1.330184in}{2.156638in}}{\pgfqpoint{1.330184in}{2.160008in}}%
\pgfpathcurveto{\pgfqpoint{1.330184in}{2.163378in}}{\pgfqpoint{1.328845in}{2.166611in}}{\pgfqpoint{1.326461in}{2.168994in}}%
\pgfpathcurveto{\pgfqpoint{1.324078in}{2.171377in}}{\pgfqpoint{1.320846in}{2.172716in}}{\pgfqpoint{1.317475in}{2.172716in}}%
\pgfpathcurveto{\pgfqpoint{1.314105in}{2.172716in}}{\pgfqpoint{1.310873in}{2.171377in}}{\pgfqpoint{1.308489in}{2.168994in}}%
\pgfpathcurveto{\pgfqpoint{1.306106in}{2.166611in}}{\pgfqpoint{1.304767in}{2.163378in}}{\pgfqpoint{1.304767in}{2.160008in}}%
\pgfpathcurveto{\pgfqpoint{1.304767in}{2.156638in}}{\pgfqpoint{1.306106in}{2.153405in}}{\pgfqpoint{1.308489in}{2.151022in}}%
\pgfpathcurveto{\pgfqpoint{1.310873in}{2.148639in}}{\pgfqpoint{1.314105in}{2.147300in}}{\pgfqpoint{1.317475in}{2.147300in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{2.147300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{2.244056in}}%
\pgfpathcurveto{\pgfqpoint{1.339009in}{2.244056in}}{\pgfqpoint{1.342151in}{2.245358in}}{\pgfqpoint{1.344467in}{2.247674in}}%
\pgfpathcurveto{\pgfqpoint{1.346783in}{2.249990in}}{\pgfqpoint{1.348084in}{2.253131in}}{\pgfqpoint{1.348084in}{2.256407in}}%
\pgfpathcurveto{\pgfqpoint{1.348084in}{2.259682in}}{\pgfqpoint{1.346783in}{2.262824in}}{\pgfqpoint{1.344467in}{2.265140in}}%
\pgfpathcurveto{\pgfqpoint{1.342151in}{2.267456in}}{\pgfqpoint{1.339009in}{2.268757in}}{\pgfqpoint{1.335734in}{2.268757in}}%
\pgfpathcurveto{\pgfqpoint{1.332458in}{2.268757in}}{\pgfqpoint{1.329317in}{2.267456in}}{\pgfqpoint{1.327001in}{2.265140in}}%
\pgfpathcurveto{\pgfqpoint{1.324685in}{2.262824in}}{\pgfqpoint{1.323383in}{2.259682in}}{\pgfqpoint{1.323383in}{2.256407in}}%
\pgfpathcurveto{\pgfqpoint{1.323383in}{2.253131in}}{\pgfqpoint{1.324685in}{2.249990in}}{\pgfqpoint{1.327001in}{2.247674in}}%
\pgfpathcurveto{\pgfqpoint{1.329317in}{2.245358in}}{\pgfqpoint{1.332458in}{2.244056in}}{\pgfqpoint{1.335734in}{2.244056in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{2.244056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{2.160881in}}%
\pgfpathcurveto{\pgfqpoint{1.357146in}{2.160881in}}{\pgfqpoint{1.360171in}{2.162134in}}{\pgfqpoint{1.362400in}{2.164363in}}%
\pgfpathcurveto{\pgfqpoint{1.364630in}{2.166593in}}{\pgfqpoint{1.365883in}{2.169618in}}{\pgfqpoint{1.365883in}{2.172772in}}%
\pgfpathcurveto{\pgfqpoint{1.365883in}{2.175925in}}{\pgfqpoint{1.364630in}{2.178950in}}{\pgfqpoint{1.362400in}{2.181180in}}%
\pgfpathcurveto{\pgfqpoint{1.360171in}{2.183410in}}{\pgfqpoint{1.357146in}{2.184663in}}{\pgfqpoint{1.353992in}{2.184663in}}%
\pgfpathcurveto{\pgfqpoint{1.350839in}{2.184663in}}{\pgfqpoint{1.347814in}{2.183410in}}{\pgfqpoint{1.345584in}{2.181180in}}%
\pgfpathcurveto{\pgfqpoint{1.343354in}{2.178950in}}{\pgfqpoint{1.342101in}{2.175925in}}{\pgfqpoint{1.342101in}{2.172772in}}%
\pgfpathcurveto{\pgfqpoint{1.342101in}{2.169618in}}{\pgfqpoint{1.343354in}{2.166593in}}{\pgfqpoint{1.345584in}{2.164363in}}%
\pgfpathcurveto{\pgfqpoint{1.347814in}{2.162134in}}{\pgfqpoint{1.350839in}{2.160881in}}{\pgfqpoint{1.353992in}{2.160881in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{2.160881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{2.056014in}}%
\pgfpathcurveto{\pgfqpoint{1.375476in}{2.056014in}}{\pgfqpoint{1.378570in}{2.057296in}}{\pgfqpoint{1.380851in}{2.059577in}}%
\pgfpathcurveto{\pgfqpoint{1.383132in}{2.061858in}}{\pgfqpoint{1.384414in}{2.064952in}}{\pgfqpoint{1.384414in}{2.068177in}}%
\pgfpathcurveto{\pgfqpoint{1.384414in}{2.071403in}}{\pgfqpoint{1.383132in}{2.074497in}}{\pgfqpoint{1.380851in}{2.076778in}}%
\pgfpathcurveto{\pgfqpoint{1.378570in}{2.079059in}}{\pgfqpoint{1.375476in}{2.080340in}}{\pgfqpoint{1.372251in}{2.080340in}}%
\pgfpathcurveto{\pgfqpoint{1.369025in}{2.080340in}}{\pgfqpoint{1.365931in}{2.079059in}}{\pgfqpoint{1.363650in}{2.076778in}}%
\pgfpathcurveto{\pgfqpoint{1.361369in}{2.074497in}}{\pgfqpoint{1.360088in}{2.071403in}}{\pgfqpoint{1.360088in}{2.068177in}}%
\pgfpathcurveto{\pgfqpoint{1.360088in}{2.064952in}}{\pgfqpoint{1.361369in}{2.061858in}}{\pgfqpoint{1.363650in}{2.059577in}}%
\pgfpathcurveto{\pgfqpoint{1.365931in}{2.057296in}}{\pgfqpoint{1.369025in}{2.056014in}}{\pgfqpoint{1.372251in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{2.056014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{2.126429in}}%
\pgfpathcurveto{\pgfqpoint{1.393742in}{2.126429in}}{\pgfqpoint{1.396844in}{2.127714in}}{\pgfqpoint{1.399131in}{2.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.401417in}{2.132287in}}{\pgfqpoint{1.402702in}{2.135388in}}{\pgfqpoint{1.402702in}{2.138622in}}%
\pgfpathcurveto{\pgfqpoint{1.402702in}{2.141855in}}{\pgfqpoint{1.401417in}{2.144957in}}{\pgfqpoint{1.399131in}{2.147243in}}%
\pgfpathcurveto{\pgfqpoint{1.396844in}{2.149530in}}{\pgfqpoint{1.393742in}{2.150815in}}{\pgfqpoint{1.390509in}{2.150815in}}%
\pgfpathcurveto{\pgfqpoint{1.387275in}{2.150815in}}{\pgfqpoint{1.384174in}{2.149530in}}{\pgfqpoint{1.381887in}{2.147243in}}%
\pgfpathcurveto{\pgfqpoint{1.379601in}{2.144957in}}{\pgfqpoint{1.378316in}{2.141855in}}{\pgfqpoint{1.378316in}{2.138622in}}%
\pgfpathcurveto{\pgfqpoint{1.378316in}{2.135388in}}{\pgfqpoint{1.379601in}{2.132287in}}{\pgfqpoint{1.381887in}{2.130000in}}%
\pgfpathcurveto{\pgfqpoint{1.384174in}{2.127714in}}{\pgfqpoint{1.387275in}{2.126429in}}{\pgfqpoint{1.390509in}{2.126429in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{2.126429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{2.162371in}}%
\pgfpathcurveto{\pgfqpoint{1.411905in}{2.162371in}}{\pgfqpoint{1.414914in}{2.163617in}}{\pgfqpoint{1.417132in}{2.165836in}}%
\pgfpathcurveto{\pgfqpoint{1.419351in}{2.168054in}}{\pgfqpoint{1.420597in}{2.171063in}}{\pgfqpoint{1.420597in}{2.174201in}}%
\pgfpathcurveto{\pgfqpoint{1.420597in}{2.177338in}}{\pgfqpoint{1.419351in}{2.180347in}}{\pgfqpoint{1.417132in}{2.182566in}}%
\pgfpathcurveto{\pgfqpoint{1.414914in}{2.184784in}}{\pgfqpoint{1.411905in}{2.186031in}}{\pgfqpoint{1.408767in}{2.186031in}}%
\pgfpathcurveto{\pgfqpoint{1.405630in}{2.186031in}}{\pgfqpoint{1.402621in}{2.184784in}}{\pgfqpoint{1.400402in}{2.182566in}}%
\pgfpathcurveto{\pgfqpoint{1.398184in}{2.180347in}}{\pgfqpoint{1.396937in}{2.177338in}}{\pgfqpoint{1.396937in}{2.174201in}}%
\pgfpathcurveto{\pgfqpoint{1.396937in}{2.171063in}}{\pgfqpoint{1.398184in}{2.168054in}}{\pgfqpoint{1.400402in}{2.165836in}}%
\pgfpathcurveto{\pgfqpoint{1.402621in}{2.163617in}}{\pgfqpoint{1.405630in}{2.162371in}}{\pgfqpoint{1.408767in}{2.162371in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{2.162371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{2.111134in}}%
\pgfpathcurveto{\pgfqpoint{1.430214in}{2.111134in}}{\pgfqpoint{1.433273in}{2.112401in}}{\pgfqpoint{1.435527in}{2.114655in}}%
\pgfpathcurveto{\pgfqpoint{1.437782in}{2.116910in}}{\pgfqpoint{1.439049in}{2.119968in}}{\pgfqpoint{1.439049in}{2.123157in}}%
\pgfpathcurveto{\pgfqpoint{1.439049in}{2.126345in}}{\pgfqpoint{1.437782in}{2.129403in}}{\pgfqpoint{1.435527in}{2.131658in}}%
\pgfpathcurveto{\pgfqpoint{1.433273in}{2.133913in}}{\pgfqpoint{1.430214in}{2.135179in}}{\pgfqpoint{1.427026in}{2.135179in}}%
\pgfpathcurveto{\pgfqpoint{1.423837in}{2.135179in}}{\pgfqpoint{1.420779in}{2.133913in}}{\pgfqpoint{1.418524in}{2.131658in}}%
\pgfpathcurveto{\pgfqpoint{1.416270in}{2.129403in}}{\pgfqpoint{1.415003in}{2.126345in}}{\pgfqpoint{1.415003in}{2.123157in}}%
\pgfpathcurveto{\pgfqpoint{1.415003in}{2.119968in}}{\pgfqpoint{1.416270in}{2.116910in}}{\pgfqpoint{1.418524in}{2.114655in}}%
\pgfpathcurveto{\pgfqpoint{1.420779in}{2.112401in}}{\pgfqpoint{1.423837in}{2.111134in}}{\pgfqpoint{1.427026in}{2.111134in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{2.111134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{2.102499in}}%
\pgfpathcurveto{\pgfqpoint{1.448308in}{2.102499in}}{\pgfqpoint{1.451209in}{2.103700in}}{\pgfqpoint{1.453347in}{2.105838in}}%
\pgfpathcurveto{\pgfqpoint{1.455485in}{2.107977in}}{\pgfqpoint{1.456687in}{2.110877in}}{\pgfqpoint{1.456687in}{2.113901in}}%
\pgfpathcurveto{\pgfqpoint{1.456687in}{2.116925in}}{\pgfqpoint{1.455485in}{2.119826in}}{\pgfqpoint{1.453347in}{2.121964in}}%
\pgfpathcurveto{\pgfqpoint{1.451209in}{2.124103in}}{\pgfqpoint{1.448308in}{2.125304in}}{\pgfqpoint{1.445284in}{2.125304in}}%
\pgfpathcurveto{\pgfqpoint{1.442260in}{2.125304in}}{\pgfqpoint{1.439360in}{2.124103in}}{\pgfqpoint{1.437221in}{2.121964in}}%
\pgfpathcurveto{\pgfqpoint{1.435083in}{2.119826in}}{\pgfqpoint{1.433881in}{2.116925in}}{\pgfqpoint{1.433881in}{2.113901in}}%
\pgfpathcurveto{\pgfqpoint{1.433881in}{2.110877in}}{\pgfqpoint{1.435083in}{2.107977in}}{\pgfqpoint{1.437221in}{2.105838in}}%
\pgfpathcurveto{\pgfqpoint{1.439360in}{2.103700in}}{\pgfqpoint{1.442260in}{2.102499in}}{\pgfqpoint{1.445284in}{2.102499in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{2.102499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{2.095789in}}%
\pgfpathcurveto{\pgfqpoint{1.466538in}{2.095789in}}{\pgfqpoint{1.469412in}{2.096980in}}{\pgfqpoint{1.471530in}{2.099098in}}%
\pgfpathcurveto{\pgfqpoint{1.473648in}{2.101216in}}{\pgfqpoint{1.474838in}{2.104090in}}{\pgfqpoint{1.474838in}{2.107085in}}%
\pgfpathcurveto{\pgfqpoint{1.474838in}{2.110081in}}{\pgfqpoint{1.473648in}{2.112954in}}{\pgfqpoint{1.471530in}{2.115073in}}%
\pgfpathcurveto{\pgfqpoint{1.469412in}{2.117191in}}{\pgfqpoint{1.466538in}{2.118381in}}{\pgfqpoint{1.463542in}{2.118381in}}%
\pgfpathcurveto{\pgfqpoint{1.460547in}{2.118381in}}{\pgfqpoint{1.457673in}{2.117191in}}{\pgfqpoint{1.455555in}{2.115073in}}%
\pgfpathcurveto{\pgfqpoint{1.453437in}{2.112954in}}{\pgfqpoint{1.452247in}{2.110081in}}{\pgfqpoint{1.452247in}{2.107085in}}%
\pgfpathcurveto{\pgfqpoint{1.452247in}{2.104090in}}{\pgfqpoint{1.453437in}{2.101216in}}{\pgfqpoint{1.455555in}{2.099098in}}%
\pgfpathcurveto{\pgfqpoint{1.457673in}{2.096980in}}{\pgfqpoint{1.460547in}{2.095789in}}{\pgfqpoint{1.463542in}{2.095789in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{2.095789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{2.055451in}}%
\pgfpathcurveto{\pgfqpoint{1.484987in}{2.055451in}}{\pgfqpoint{1.488042in}{2.056716in}}{\pgfqpoint{1.490295in}{2.058969in}}%
\pgfpathcurveto{\pgfqpoint{1.492548in}{2.061222in}}{\pgfqpoint{1.493814in}{2.064278in}}{\pgfqpoint{1.493814in}{2.067463in}}%
\pgfpathcurveto{\pgfqpoint{1.493814in}{2.070649in}}{\pgfqpoint{1.492548in}{2.073705in}}{\pgfqpoint{1.490295in}{2.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.488042in}{2.078210in}}{\pgfqpoint{1.484987in}{2.079476in}}{\pgfqpoint{1.481801in}{2.079476in}}%
\pgfpathcurveto{\pgfqpoint{1.478615in}{2.079476in}}{\pgfqpoint{1.475559in}{2.078210in}}{\pgfqpoint{1.473307in}{2.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.471054in}{2.073705in}}{\pgfqpoint{1.469788in}{2.070649in}}{\pgfqpoint{1.469788in}{2.067463in}}%
\pgfpathcurveto{\pgfqpoint{1.469788in}{2.064278in}}{\pgfqpoint{1.471054in}{2.061222in}}{\pgfqpoint{1.473307in}{2.058969in}}%
\pgfpathcurveto{\pgfqpoint{1.475559in}{2.056716in}}{\pgfqpoint{1.478615in}{2.055451in}}{\pgfqpoint{1.481801in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{2.055451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{1.920525in}}%
\pgfpathcurveto{\pgfqpoint{1.503097in}{1.920525in}}{\pgfqpoint{1.506011in}{1.921732in}}{\pgfqpoint{1.508160in}{1.923880in}}%
\pgfpathcurveto{\pgfqpoint{1.510308in}{1.926029in}}{\pgfqpoint{1.511515in}{1.928943in}}{\pgfqpoint{1.511515in}{1.931981in}}%
\pgfpathcurveto{\pgfqpoint{1.511515in}{1.935019in}}{\pgfqpoint{1.510308in}{1.937933in}}{\pgfqpoint{1.508160in}{1.940081in}}%
\pgfpathcurveto{\pgfqpoint{1.506011in}{1.942229in}}{\pgfqpoint{1.503097in}{1.943436in}}{\pgfqpoint{1.500059in}{1.943436in}}%
\pgfpathcurveto{\pgfqpoint{1.497021in}{1.943436in}}{\pgfqpoint{1.494107in}{1.942229in}}{\pgfqpoint{1.491959in}{1.940081in}}%
\pgfpathcurveto{\pgfqpoint{1.489811in}{1.937933in}}{\pgfqpoint{1.488604in}{1.935019in}}{\pgfqpoint{1.488604in}{1.931981in}}%
\pgfpathcurveto{\pgfqpoint{1.488604in}{1.928943in}}{\pgfqpoint{1.489811in}{1.926029in}}{\pgfqpoint{1.491959in}{1.923880in}}%
\pgfpathcurveto{\pgfqpoint{1.494107in}{1.921732in}}{\pgfqpoint{1.497021in}{1.920525in}}{\pgfqpoint{1.500059in}{1.920525in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{1.920525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{1.909438in}}%
\pgfpathcurveto{\pgfqpoint{1.521268in}{1.909438in}}{\pgfqpoint{1.524097in}{1.910610in}}{\pgfqpoint{1.526183in}{1.912695in}}%
\pgfpathcurveto{\pgfqpoint{1.528269in}{1.914781in}}{\pgfqpoint{1.529441in}{1.917611in}}{\pgfqpoint{1.529441in}{1.920561in}}%
\pgfpathcurveto{\pgfqpoint{1.529441in}{1.923511in}}{\pgfqpoint{1.528269in}{1.926340in}}{\pgfqpoint{1.526183in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{1.524097in}{1.930512in}}{\pgfqpoint{1.521268in}{1.931684in}}{\pgfqpoint{1.518318in}{1.931684in}}%
\pgfpathcurveto{\pgfqpoint{1.515368in}{1.931684in}}{\pgfqpoint{1.512538in}{1.930512in}}{\pgfqpoint{1.510452in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{1.508366in}{1.926340in}}{\pgfqpoint{1.507194in}{1.923511in}}{\pgfqpoint{1.507194in}{1.920561in}}%
\pgfpathcurveto{\pgfqpoint{1.507194in}{1.917611in}}{\pgfqpoint{1.508366in}{1.914781in}}{\pgfqpoint{1.510452in}{1.912695in}}%
\pgfpathcurveto{\pgfqpoint{1.512538in}{1.910610in}}{\pgfqpoint{1.515368in}{1.909438in}}{\pgfqpoint{1.518318in}{1.909438in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{1.909438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{2.055633in}}%
\pgfpathcurveto{\pgfqpoint{1.539435in}{2.055633in}}{\pgfqpoint{1.542177in}{2.056769in}}{\pgfqpoint{1.544199in}{2.058790in}}%
\pgfpathcurveto{\pgfqpoint{1.546221in}{2.060812in}}{\pgfqpoint{1.547357in}{2.063554in}}{\pgfqpoint{1.547357in}{2.066413in}}%
\pgfpathcurveto{\pgfqpoint{1.547357in}{2.069272in}}{\pgfqpoint{1.546221in}{2.072015in}}{\pgfqpoint{1.544199in}{2.074036in}}%
\pgfpathcurveto{\pgfqpoint{1.542177in}{2.076058in}}{\pgfqpoint{1.539435in}{2.077194in}}{\pgfqpoint{1.536576in}{2.077194in}}%
\pgfpathcurveto{\pgfqpoint{1.533717in}{2.077194in}}{\pgfqpoint{1.530975in}{2.076058in}}{\pgfqpoint{1.528953in}{2.074036in}}%
\pgfpathcurveto{\pgfqpoint{1.526931in}{2.072015in}}{\pgfqpoint{1.525796in}{2.069272in}}{\pgfqpoint{1.525796in}{2.066413in}}%
\pgfpathcurveto{\pgfqpoint{1.525796in}{2.063554in}}{\pgfqpoint{1.526931in}{2.060812in}}{\pgfqpoint{1.528953in}{2.058790in}}%
\pgfpathcurveto{\pgfqpoint{1.530975in}{2.056769in}}{\pgfqpoint{1.533717in}{2.055633in}}{\pgfqpoint{1.536576in}{2.055633in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{2.055633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{2.059746in}}%
\pgfpathcurveto{\pgfqpoint{1.557761in}{2.059746in}}{\pgfqpoint{1.560568in}{2.060909in}}{\pgfqpoint{1.562638in}{2.062979in}}%
\pgfpathcurveto{\pgfqpoint{1.564707in}{2.065048in}}{\pgfqpoint{1.565870in}{2.067855in}}{\pgfqpoint{1.565870in}{2.070782in}}%
\pgfpathcurveto{\pgfqpoint{1.565870in}{2.073709in}}{\pgfqpoint{1.564707in}{2.076516in}}{\pgfqpoint{1.562638in}{2.078586in}}%
\pgfpathcurveto{\pgfqpoint{1.560568in}{2.080655in}}{\pgfqpoint{1.557761in}{2.081818in}}{\pgfqpoint{1.554834in}{2.081818in}}%
\pgfpathcurveto{\pgfqpoint{1.551908in}{2.081818in}}{\pgfqpoint{1.549100in}{2.080655in}}{\pgfqpoint{1.547031in}{2.078586in}}%
\pgfpathcurveto{\pgfqpoint{1.544961in}{2.076516in}}{\pgfqpoint{1.543799in}{2.073709in}}{\pgfqpoint{1.543799in}{2.070782in}}%
\pgfpathcurveto{\pgfqpoint{1.543799in}{2.067855in}}{\pgfqpoint{1.544961in}{2.065048in}}{\pgfqpoint{1.547031in}{2.062979in}}%
\pgfpathcurveto{\pgfqpoint{1.549100in}{2.060909in}}{\pgfqpoint{1.551908in}{2.059746in}}{\pgfqpoint{1.554834in}{2.059746in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{2.059746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{2.167757in}}%
\pgfpathcurveto{\pgfqpoint{1.575919in}{2.167757in}}{\pgfqpoint{1.578630in}{2.168880in}}{\pgfqpoint{1.580628in}{2.170879in}}%
\pgfpathcurveto{\pgfqpoint{1.582626in}{2.172877in}}{\pgfqpoint{1.583749in}{2.175588in}}{\pgfqpoint{1.583749in}{2.178414in}}%
\pgfpathcurveto{\pgfqpoint{1.583749in}{2.181240in}}{\pgfqpoint{1.582626in}{2.183950in}}{\pgfqpoint{1.580628in}{2.185949in}}%
\pgfpathcurveto{\pgfqpoint{1.578630in}{2.187947in}}{\pgfqpoint{1.575919in}{2.189070in}}{\pgfqpoint{1.573093in}{2.189070in}}%
\pgfpathcurveto{\pgfqpoint{1.570267in}{2.189070in}}{\pgfqpoint{1.567556in}{2.187947in}}{\pgfqpoint{1.565558in}{2.185949in}}%
\pgfpathcurveto{\pgfqpoint{1.563559in}{2.183950in}}{\pgfqpoint{1.562437in}{2.181240in}}{\pgfqpoint{1.562437in}{2.178414in}}%
\pgfpathcurveto{\pgfqpoint{1.562437in}{2.175588in}}{\pgfqpoint{1.563559in}{2.172877in}}{\pgfqpoint{1.565558in}{2.170879in}}%
\pgfpathcurveto{\pgfqpoint{1.567556in}{2.168880in}}{\pgfqpoint{1.570267in}{2.167757in}}{\pgfqpoint{1.573093in}{2.167757in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{2.167757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{2.234322in}}%
\pgfpathcurveto{\pgfqpoint{1.594095in}{2.234322in}}{\pgfqpoint{1.596726in}{2.235412in}}{\pgfqpoint{1.598666in}{2.237352in}}%
\pgfpathcurveto{\pgfqpoint{1.600606in}{2.239292in}}{\pgfqpoint{1.601696in}{2.241923in}}{\pgfqpoint{1.601696in}{2.244667in}}%
\pgfpathcurveto{\pgfqpoint{1.601696in}{2.247410in}}{\pgfqpoint{1.600606in}{2.250042in}}{\pgfqpoint{1.598666in}{2.251982in}}%
\pgfpathcurveto{\pgfqpoint{1.596726in}{2.253922in}}{\pgfqpoint{1.594095in}{2.255012in}}{\pgfqpoint{1.591351in}{2.255012in}}%
\pgfpathcurveto{\pgfqpoint{1.588608in}{2.255012in}}{\pgfqpoint{1.585976in}{2.253922in}}{\pgfqpoint{1.584036in}{2.251982in}}%
\pgfpathcurveto{\pgfqpoint{1.582096in}{2.250042in}}{\pgfqpoint{1.581006in}{2.247410in}}{\pgfqpoint{1.581006in}{2.244667in}}%
\pgfpathcurveto{\pgfqpoint{1.581006in}{2.241923in}}{\pgfqpoint{1.582096in}{2.239292in}}{\pgfqpoint{1.584036in}{2.237352in}}%
\pgfpathcurveto{\pgfqpoint{1.585976in}{2.235412in}}{\pgfqpoint{1.588608in}{2.234322in}}{\pgfqpoint{1.591351in}{2.234322in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{2.234322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{2.254508in}}%
\pgfpathcurveto{\pgfqpoint{1.612533in}{2.254508in}}{\pgfqpoint{1.615338in}{2.255669in}}{\pgfqpoint{1.617405in}{2.257737in}}%
\pgfpathcurveto{\pgfqpoint{1.619473in}{2.259804in}}{\pgfqpoint{1.620634in}{2.262609in}}{\pgfqpoint{1.620634in}{2.265533in}}%
\pgfpathcurveto{\pgfqpoint{1.620634in}{2.268456in}}{\pgfqpoint{1.619473in}{2.271261in}}{\pgfqpoint{1.617405in}{2.273328in}}%
\pgfpathcurveto{\pgfqpoint{1.615338in}{2.275396in}}{\pgfqpoint{1.612533in}{2.276557in}}{\pgfqpoint{1.609610in}{2.276557in}}%
\pgfpathcurveto{\pgfqpoint{1.606686in}{2.276557in}}{\pgfqpoint{1.603881in}{2.275396in}}{\pgfqpoint{1.601814in}{2.273328in}}%
\pgfpathcurveto{\pgfqpoint{1.599746in}{2.271261in}}{\pgfqpoint{1.598585in}{2.268456in}}{\pgfqpoint{1.598585in}{2.265533in}}%
\pgfpathcurveto{\pgfqpoint{1.598585in}{2.262609in}}{\pgfqpoint{1.599746in}{2.259804in}}{\pgfqpoint{1.601814in}{2.257737in}}%
\pgfpathcurveto{\pgfqpoint{1.603881in}{2.255669in}}{\pgfqpoint{1.606686in}{2.254508in}}{\pgfqpoint{1.609610in}{2.254508in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{2.254508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{2.219468in}}%
\pgfpathcurveto{\pgfqpoint{1.630664in}{2.219468in}}{\pgfqpoint{1.633345in}{2.220579in}}{\pgfqpoint{1.635322in}{2.222556in}}%
\pgfpathcurveto{\pgfqpoint{1.637299in}{2.224533in}}{\pgfqpoint{1.638410in}{2.227215in}}{\pgfqpoint{1.638410in}{2.230011in}}%
\pgfpathcurveto{\pgfqpoint{1.638410in}{2.232806in}}{\pgfqpoint{1.637299in}{2.235488in}}{\pgfqpoint{1.635322in}{2.237465in}}%
\pgfpathcurveto{\pgfqpoint{1.633345in}{2.239442in}}{\pgfqpoint{1.630664in}{2.240553in}}{\pgfqpoint{1.627868in}{2.240553in}}%
\pgfpathcurveto{\pgfqpoint{1.625072in}{2.240553in}}{\pgfqpoint{1.622391in}{2.239442in}}{\pgfqpoint{1.620414in}{2.237465in}}%
\pgfpathcurveto{\pgfqpoint{1.618437in}{2.235488in}}{\pgfqpoint{1.617326in}{2.232806in}}{\pgfqpoint{1.617326in}{2.230011in}}%
\pgfpathcurveto{\pgfqpoint{1.617326in}{2.227215in}}{\pgfqpoint{1.618437in}{2.224533in}}{\pgfqpoint{1.620414in}{2.222556in}}%
\pgfpathcurveto{\pgfqpoint{1.622391in}{2.220579in}}{\pgfqpoint{1.625072in}{2.219468in}}{\pgfqpoint{1.627868in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{2.219468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{2.200554in}}%
\pgfpathcurveto{\pgfqpoint{1.648904in}{2.200554in}}{\pgfqpoint{1.651568in}{2.201658in}}{\pgfqpoint{1.653532in}{2.203621in}}%
\pgfpathcurveto{\pgfqpoint{1.655496in}{2.205585in}}{\pgfqpoint{1.656599in}{2.208250in}}{\pgfqpoint{1.656599in}{2.211027in}}%
\pgfpathcurveto{\pgfqpoint{1.656599in}{2.213804in}}{\pgfqpoint{1.655496in}{2.216468in}}{\pgfqpoint{1.653532in}{2.218432in}}%
\pgfpathcurveto{\pgfqpoint{1.651568in}{2.220396in}}{\pgfqpoint{1.648904in}{2.221500in}}{\pgfqpoint{1.646126in}{2.221500in}}%
\pgfpathcurveto{\pgfqpoint{1.643349in}{2.221500in}}{\pgfqpoint{1.640685in}{2.220396in}}{\pgfqpoint{1.638721in}{2.218432in}}%
\pgfpathcurveto{\pgfqpoint{1.636757in}{2.216468in}}{\pgfqpoint{1.635653in}{2.213804in}}{\pgfqpoint{1.635653in}{2.211027in}}%
\pgfpathcurveto{\pgfqpoint{1.635653in}{2.208250in}}{\pgfqpoint{1.636757in}{2.205585in}}{\pgfqpoint{1.638721in}{2.203621in}}%
\pgfpathcurveto{\pgfqpoint{1.640685in}{2.201658in}}{\pgfqpoint{1.643349in}{2.200554in}}{\pgfqpoint{1.646126in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{2.200554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{2.251069in}}%
\pgfpathcurveto{\pgfqpoint{1.667141in}{2.251069in}}{\pgfqpoint{1.669784in}{2.252164in}}{\pgfqpoint{1.671733in}{2.254113in}}%
\pgfpathcurveto{\pgfqpoint{1.673681in}{2.256062in}}{\pgfqpoint{1.674776in}{2.258705in}}{\pgfqpoint{1.674776in}{2.261461in}}%
\pgfpathcurveto{\pgfqpoint{1.674776in}{2.264217in}}{\pgfqpoint{1.673681in}{2.266860in}}{\pgfqpoint{1.671733in}{2.268809in}}%
\pgfpathcurveto{\pgfqpoint{1.669784in}{2.270758in}}{\pgfqpoint{1.667141in}{2.271853in}}{\pgfqpoint{1.664385in}{2.271853in}}%
\pgfpathcurveto{\pgfqpoint{1.661629in}{2.271853in}}{\pgfqpoint{1.658985in}{2.270758in}}{\pgfqpoint{1.657037in}{2.268809in}}%
\pgfpathcurveto{\pgfqpoint{1.655088in}{2.266860in}}{\pgfqpoint{1.653993in}{2.264217in}}{\pgfqpoint{1.653993in}{2.261461in}}%
\pgfpathcurveto{\pgfqpoint{1.653993in}{2.258705in}}{\pgfqpoint{1.655088in}{2.256062in}}{\pgfqpoint{1.657037in}{2.254113in}}%
\pgfpathcurveto{\pgfqpoint{1.658985in}{2.252164in}}{\pgfqpoint{1.661629in}{2.251069in}}{\pgfqpoint{1.664385in}{2.251069in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{2.251069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{2.189024in}}%
\pgfpathcurveto{\pgfqpoint{1.685237in}{2.189024in}}{\pgfqpoint{1.687724in}{2.190054in}}{\pgfqpoint{1.689558in}{2.191888in}}%
\pgfpathcurveto{\pgfqpoint{1.691392in}{2.193722in}}{\pgfqpoint{1.692423in}{2.196210in}}{\pgfqpoint{1.692423in}{2.198803in}}%
\pgfpathcurveto{\pgfqpoint{1.692423in}{2.201397in}}{\pgfqpoint{1.691392in}{2.203885in}}{\pgfqpoint{1.689558in}{2.205718in}}%
\pgfpathcurveto{\pgfqpoint{1.687724in}{2.207552in}}{\pgfqpoint{1.685237in}{2.208583in}}{\pgfqpoint{1.682643in}{2.208583in}}%
\pgfpathcurveto{\pgfqpoint{1.680050in}{2.208583in}}{\pgfqpoint{1.677562in}{2.207552in}}{\pgfqpoint{1.675728in}{2.205718in}}%
\pgfpathcurveto{\pgfqpoint{1.673894in}{2.203885in}}{\pgfqpoint{1.672864in}{2.201397in}}{\pgfqpoint{1.672864in}{2.198803in}}%
\pgfpathcurveto{\pgfqpoint{1.672864in}{2.196210in}}{\pgfqpoint{1.673894in}{2.193722in}}{\pgfqpoint{1.675728in}{2.191888in}}%
\pgfpathcurveto{\pgfqpoint{1.677562in}{2.190054in}}{\pgfqpoint{1.680050in}{2.189024in}}{\pgfqpoint{1.682643in}{2.189024in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{2.189024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{2.108769in}}%
\pgfpathcurveto{\pgfqpoint{1.703452in}{2.108769in}}{\pgfqpoint{1.705898in}{2.109782in}}{\pgfqpoint{1.707702in}{2.111586in}}%
\pgfpathcurveto{\pgfqpoint{1.709505in}{2.113389in}}{\pgfqpoint{1.710519in}{2.115836in}}{\pgfqpoint{1.710519in}{2.118386in}}%
\pgfpathcurveto{\pgfqpoint{1.710519in}{2.120937in}}{\pgfqpoint{1.709505in}{2.123383in}}{\pgfqpoint{1.707702in}{2.125187in}}%
\pgfpathcurveto{\pgfqpoint{1.705898in}{2.126990in}}{\pgfqpoint{1.703452in}{2.128004in}}{\pgfqpoint{1.700901in}{2.128004in}}%
\pgfpathcurveto{\pgfqpoint{1.698351in}{2.128004in}}{\pgfqpoint{1.695905in}{2.126990in}}{\pgfqpoint{1.694101in}{2.125187in}}%
\pgfpathcurveto{\pgfqpoint{1.692298in}{2.123383in}}{\pgfqpoint{1.691284in}{2.120937in}}{\pgfqpoint{1.691284in}{2.118386in}}%
\pgfpathcurveto{\pgfqpoint{1.691284in}{2.115836in}}{\pgfqpoint{1.692298in}{2.113389in}}{\pgfqpoint{1.694101in}{2.111586in}}%
\pgfpathcurveto{\pgfqpoint{1.695905in}{2.109782in}}{\pgfqpoint{1.698351in}{2.108769in}}{\pgfqpoint{1.700901in}{2.108769in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{2.108769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{2.120492in}}%
\pgfpathcurveto{\pgfqpoint{1.721704in}{2.120492in}}{\pgfqpoint{1.724144in}{2.121503in}}{\pgfqpoint{1.725942in}{2.123301in}}%
\pgfpathcurveto{\pgfqpoint{1.727741in}{2.125100in}}{\pgfqpoint{1.728752in}{2.127540in}}{\pgfqpoint{1.728752in}{2.130084in}}%
\pgfpathcurveto{\pgfqpoint{1.728752in}{2.132628in}}{\pgfqpoint{1.727741in}{2.135068in}}{\pgfqpoint{1.725942in}{2.136866in}}%
\pgfpathcurveto{\pgfqpoint{1.724144in}{2.138665in}}{\pgfqpoint{1.721704in}{2.139676in}}{\pgfqpoint{1.719160in}{2.139676in}}%
\pgfpathcurveto{\pgfqpoint{1.716616in}{2.139676in}}{\pgfqpoint{1.714176in}{2.138665in}}{\pgfqpoint{1.712377in}{2.136866in}}%
\pgfpathcurveto{\pgfqpoint{1.710579in}{2.135068in}}{\pgfqpoint{1.709568in}{2.132628in}}{\pgfqpoint{1.709568in}{2.130084in}}%
\pgfpathcurveto{\pgfqpoint{1.709568in}{2.127540in}}{\pgfqpoint{1.710579in}{2.125100in}}{\pgfqpoint{1.712377in}{2.123301in}}%
\pgfpathcurveto{\pgfqpoint{1.714176in}{2.121503in}}{\pgfqpoint{1.716616in}{2.120492in}}{\pgfqpoint{1.719160in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{2.120492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{2.075627in}}%
\pgfpathcurveto{\pgfqpoint{1.739905in}{2.075627in}}{\pgfqpoint{1.742289in}{2.076614in}}{\pgfqpoint{1.744047in}{2.078372in}}%
\pgfpathcurveto{\pgfqpoint{1.745805in}{2.080130in}}{\pgfqpoint{1.746793in}{2.082515in}}{\pgfqpoint{1.746793in}{2.085002in}}%
\pgfpathcurveto{\pgfqpoint{1.746793in}{2.087488in}}{\pgfqpoint{1.745805in}{2.089873in}}{\pgfqpoint{1.744047in}{2.091631in}}%
\pgfpathcurveto{\pgfqpoint{1.742289in}{2.093389in}}{\pgfqpoint{1.739905in}{2.094377in}}{\pgfqpoint{1.737418in}{2.094377in}}%
\pgfpathcurveto{\pgfqpoint{1.734932in}{2.094377in}}{\pgfqpoint{1.732547in}{2.093389in}}{\pgfqpoint{1.730789in}{2.091631in}}%
\pgfpathcurveto{\pgfqpoint{1.729031in}{2.089873in}}{\pgfqpoint{1.728043in}{2.087488in}}{\pgfqpoint{1.728043in}{2.085002in}}%
\pgfpathcurveto{\pgfqpoint{1.728043in}{2.082515in}}{\pgfqpoint{1.729031in}{2.080130in}}{\pgfqpoint{1.730789in}{2.078372in}}%
\pgfpathcurveto{\pgfqpoint{1.732547in}{2.076614in}}{\pgfqpoint{1.734932in}{2.075627in}}{\pgfqpoint{1.737418in}{2.075627in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{2.075627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{2.066515in}}%
\pgfpathcurveto{\pgfqpoint{1.758240in}{2.066515in}}{\pgfqpoint{1.760700in}{2.067533in}}{\pgfqpoint{1.762513in}{2.069346in}}%
\pgfpathcurveto{\pgfqpoint{1.764325in}{2.071159in}}{\pgfqpoint{1.765344in}{2.073618in}}{\pgfqpoint{1.765344in}{2.076182in}}%
\pgfpathcurveto{\pgfqpoint{1.765344in}{2.078746in}}{\pgfqpoint{1.764325in}{2.081205in}}{\pgfqpoint{1.762513in}{2.083018in}}%
\pgfpathcurveto{\pgfqpoint{1.760700in}{2.084831in}}{\pgfqpoint{1.758240in}{2.085850in}}{\pgfqpoint{1.755677in}{2.085850in}}%
\pgfpathcurveto{\pgfqpoint{1.753113in}{2.085850in}}{\pgfqpoint{1.750654in}{2.084831in}}{\pgfqpoint{1.748841in}{2.083018in}}%
\pgfpathcurveto{\pgfqpoint{1.747028in}{2.081205in}}{\pgfqpoint{1.746009in}{2.078746in}}{\pgfqpoint{1.746009in}{2.076182in}}%
\pgfpathcurveto{\pgfqpoint{1.746009in}{2.073618in}}{\pgfqpoint{1.747028in}{2.071159in}}{\pgfqpoint{1.748841in}{2.069346in}}%
\pgfpathcurveto{\pgfqpoint{1.750654in}{2.067533in}}{\pgfqpoint{1.753113in}{2.066515in}}{\pgfqpoint{1.755677in}{2.066515in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{2.066515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{2.114947in}}%
\pgfpathcurveto{\pgfqpoint{1.776394in}{2.114947in}}{\pgfqpoint{1.778752in}{2.115924in}}{\pgfqpoint{1.780491in}{2.117662in}}%
\pgfpathcurveto{\pgfqpoint{1.782229in}{2.119401in}}{\pgfqpoint{1.783206in}{2.121759in}}{\pgfqpoint{1.783206in}{2.124218in}}%
\pgfpathcurveto{\pgfqpoint{1.783206in}{2.126677in}}{\pgfqpoint{1.782229in}{2.129035in}}{\pgfqpoint{1.780491in}{2.130774in}}%
\pgfpathcurveto{\pgfqpoint{1.778752in}{2.132512in}}{\pgfqpoint{1.776394in}{2.133489in}}{\pgfqpoint{1.773935in}{2.133489in}}%
\pgfpathcurveto{\pgfqpoint{1.771476in}{2.133489in}}{\pgfqpoint{1.769118in}{2.132512in}}{\pgfqpoint{1.767379in}{2.130774in}}%
\pgfpathcurveto{\pgfqpoint{1.765641in}{2.129035in}}{\pgfqpoint{1.764664in}{2.126677in}}{\pgfqpoint{1.764664in}{2.124218in}}%
\pgfpathcurveto{\pgfqpoint{1.764664in}{2.121759in}}{\pgfqpoint{1.765641in}{2.119401in}}{\pgfqpoint{1.767379in}{2.117662in}}%
\pgfpathcurveto{\pgfqpoint{1.769118in}{2.115924in}}{\pgfqpoint{1.771476in}{2.114947in}}{\pgfqpoint{1.773935in}{2.114947in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{2.114947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{2.171115in}}%
\pgfpathcurveto{\pgfqpoint{1.794645in}{2.171115in}}{\pgfqpoint{1.796997in}{2.172089in}}{\pgfqpoint{1.798731in}{2.173823in}}%
\pgfpathcurveto{\pgfqpoint{1.800464in}{2.175557in}}{\pgfqpoint{1.801438in}{2.177908in}}{\pgfqpoint{1.801438in}{2.180360in}}%
\pgfpathcurveto{\pgfqpoint{1.801438in}{2.182812in}}{\pgfqpoint{1.800464in}{2.185164in}}{\pgfqpoint{1.798731in}{2.186897in}}%
\pgfpathcurveto{\pgfqpoint{1.796997in}{2.188631in}}{\pgfqpoint{1.794645in}{2.189605in}}{\pgfqpoint{1.792193in}{2.189605in}}%
\pgfpathcurveto{\pgfqpoint{1.789742in}{2.189605in}}{\pgfqpoint{1.787390in}{2.188631in}}{\pgfqpoint{1.785656in}{2.186897in}}%
\pgfpathcurveto{\pgfqpoint{1.783923in}{2.185164in}}{\pgfqpoint{1.782948in}{2.182812in}}{\pgfqpoint{1.782948in}{2.180360in}}%
\pgfpathcurveto{\pgfqpoint{1.782948in}{2.177908in}}{\pgfqpoint{1.783923in}{2.175557in}}{\pgfqpoint{1.785656in}{2.173823in}}%
\pgfpathcurveto{\pgfqpoint{1.787390in}{2.172089in}}{\pgfqpoint{1.789742in}{2.171115in}}{\pgfqpoint{1.792193in}{2.171115in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{2.171115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{2.099855in}}%
\pgfpathcurveto{\pgfqpoint{1.812897in}{2.099855in}}{\pgfqpoint{1.815242in}{2.100826in}}{\pgfqpoint{1.816970in}{2.102555in}}%
\pgfpathcurveto{\pgfqpoint{1.818699in}{2.104284in}}{\pgfqpoint{1.819671in}{2.106629in}}{\pgfqpoint{1.819671in}{2.109073in}}%
\pgfpathcurveto{\pgfqpoint{1.819671in}{2.111518in}}{\pgfqpoint{1.818699in}{2.113863in}}{\pgfqpoint{1.816970in}{2.115592in}}%
\pgfpathcurveto{\pgfqpoint{1.815242in}{2.117321in}}{\pgfqpoint{1.812897in}{2.118292in}}{\pgfqpoint{1.810452in}{2.118292in}}%
\pgfpathcurveto{\pgfqpoint{1.808007in}{2.118292in}}{\pgfqpoint{1.805662in}{2.117321in}}{\pgfqpoint{1.803933in}{2.115592in}}%
\pgfpathcurveto{\pgfqpoint{1.802204in}{2.113863in}}{\pgfqpoint{1.801233in}{2.111518in}}{\pgfqpoint{1.801233in}{2.109073in}}%
\pgfpathcurveto{\pgfqpoint{1.801233in}{2.106629in}}{\pgfqpoint{1.802204in}{2.104284in}}{\pgfqpoint{1.803933in}{2.102555in}}%
\pgfpathcurveto{\pgfqpoint{1.805662in}{2.100826in}}{\pgfqpoint{1.808007in}{2.099855in}}{\pgfqpoint{1.810452in}{2.099855in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{2.099855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{2.142681in}}%
\pgfpathcurveto{\pgfqpoint{1.831092in}{2.142681in}}{\pgfqpoint{1.833376in}{2.143627in}}{\pgfqpoint{1.835059in}{2.145311in}}%
\pgfpathcurveto{\pgfqpoint{1.836743in}{2.146995in}}{\pgfqpoint{1.837689in}{2.149279in}}{\pgfqpoint{1.837689in}{2.151660in}}%
\pgfpathcurveto{\pgfqpoint{1.837689in}{2.154042in}}{\pgfqpoint{1.836743in}{2.156326in}}{\pgfqpoint{1.835059in}{2.158010in}}%
\pgfpathcurveto{\pgfqpoint{1.833376in}{2.159693in}}{\pgfqpoint{1.831092in}{2.160640in}}{\pgfqpoint{1.828710in}{2.160640in}}%
\pgfpathcurveto{\pgfqpoint{1.826329in}{2.160640in}}{\pgfqpoint{1.824045in}{2.159693in}}{\pgfqpoint{1.822361in}{2.158010in}}%
\pgfpathcurveto{\pgfqpoint{1.820677in}{2.156326in}}{\pgfqpoint{1.819731in}{2.154042in}}{\pgfqpoint{1.819731in}{2.151660in}}%
\pgfpathcurveto{\pgfqpoint{1.819731in}{2.149279in}}{\pgfqpoint{1.820677in}{2.146995in}}{\pgfqpoint{1.822361in}{2.145311in}}%
\pgfpathcurveto{\pgfqpoint{1.824045in}{2.143627in}}{\pgfqpoint{1.826329in}{2.142681in}}{\pgfqpoint{1.828710in}{2.142681in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{2.142681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{2.095015in}}%
\pgfpathcurveto{\pgfqpoint{1.849448in}{2.095015in}}{\pgfqpoint{1.851826in}{2.096000in}}{\pgfqpoint{1.853579in}{2.097753in}}%
\pgfpathcurveto{\pgfqpoint{1.855333in}{2.099506in}}{\pgfqpoint{1.856318in}{2.101885in}}{\pgfqpoint{1.856318in}{2.104364in}}%
\pgfpathcurveto{\pgfqpoint{1.856318in}{2.106843in}}{\pgfqpoint{1.855333in}{2.109222in}}{\pgfqpoint{1.853579in}{2.110975in}}%
\pgfpathcurveto{\pgfqpoint{1.851826in}{2.112728in}}{\pgfqpoint{1.849448in}{2.113713in}}{\pgfqpoint{1.846969in}{2.113713in}}%
\pgfpathcurveto{\pgfqpoint{1.844489in}{2.113713in}}{\pgfqpoint{1.842111in}{2.112728in}}{\pgfqpoint{1.840358in}{2.110975in}}%
\pgfpathcurveto{\pgfqpoint{1.838605in}{2.109222in}}{\pgfqpoint{1.837619in}{2.106843in}}{\pgfqpoint{1.837619in}{2.104364in}}%
\pgfpathcurveto{\pgfqpoint{1.837619in}{2.101885in}}{\pgfqpoint{1.838605in}{2.099506in}}{\pgfqpoint{1.840358in}{2.097753in}}%
\pgfpathcurveto{\pgfqpoint{1.842111in}{2.096000in}}{\pgfqpoint{1.844489in}{2.095015in}}{\pgfqpoint{1.846969in}{2.095015in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{2.095015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{2.132393in}}%
\pgfpathcurveto{\pgfqpoint{1.867744in}{2.132393in}}{\pgfqpoint{1.870158in}{2.133393in}}{\pgfqpoint{1.871938in}{2.135173in}}%
\pgfpathcurveto{\pgfqpoint{1.873717in}{2.136953in}}{\pgfqpoint{1.874717in}{2.139367in}}{\pgfqpoint{1.874717in}{2.141884in}}%
\pgfpathcurveto{\pgfqpoint{1.874717in}{2.144401in}}{\pgfqpoint{1.873717in}{2.146815in}}{\pgfqpoint{1.871938in}{2.148595in}}%
\pgfpathcurveto{\pgfqpoint{1.870158in}{2.150374in}}{\pgfqpoint{1.867744in}{2.151374in}}{\pgfqpoint{1.865227in}{2.151374in}}%
\pgfpathcurveto{\pgfqpoint{1.862710in}{2.151374in}}{\pgfqpoint{1.860296in}{2.150374in}}{\pgfqpoint{1.858516in}{2.148595in}}%
\pgfpathcurveto{\pgfqpoint{1.856736in}{2.146815in}}{\pgfqpoint{1.855736in}{2.144401in}}{\pgfqpoint{1.855736in}{2.141884in}}%
\pgfpathcurveto{\pgfqpoint{1.855736in}{2.139367in}}{\pgfqpoint{1.856736in}{2.136953in}}{\pgfqpoint{1.858516in}{2.135173in}}%
\pgfpathcurveto{\pgfqpoint{1.860296in}{2.133393in}}{\pgfqpoint{1.862710in}{2.132393in}}{\pgfqpoint{1.865227in}{2.132393in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{2.132393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{2.062725in}}%
\pgfpathcurveto{\pgfqpoint{1.885888in}{2.062725in}}{\pgfqpoint{1.888193in}{2.063679in}}{\pgfqpoint{1.889892in}{2.065378in}}%
\pgfpathcurveto{\pgfqpoint{1.891591in}{2.067077in}}{\pgfqpoint{1.892545in}{2.069382in}}{\pgfqpoint{1.892545in}{2.071784in}}%
\pgfpathcurveto{\pgfqpoint{1.892545in}{2.074187in}}{\pgfqpoint{1.891591in}{2.076492in}}{\pgfqpoint{1.889892in}{2.078191in}}%
\pgfpathcurveto{\pgfqpoint{1.888193in}{2.079890in}}{\pgfqpoint{1.885888in}{2.080844in}}{\pgfqpoint{1.883485in}{2.080844in}}%
\pgfpathcurveto{\pgfqpoint{1.881083in}{2.080844in}}{\pgfqpoint{1.878778in}{2.079890in}}{\pgfqpoint{1.877079in}{2.078191in}}%
\pgfpathcurveto{\pgfqpoint{1.875380in}{2.076492in}}{\pgfqpoint{1.874426in}{2.074187in}}{\pgfqpoint{1.874426in}{2.071784in}}%
\pgfpathcurveto{\pgfqpoint{1.874426in}{2.069382in}}{\pgfqpoint{1.875380in}{2.067077in}}{\pgfqpoint{1.877079in}{2.065378in}}%
\pgfpathcurveto{\pgfqpoint{1.878778in}{2.063679in}}{\pgfqpoint{1.881083in}{2.062725in}}{\pgfqpoint{1.883485in}{2.062725in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{2.062725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{2.133808in}}%
\pgfpathcurveto{\pgfqpoint{1.904125in}{2.133808in}}{\pgfqpoint{1.906409in}{2.134754in}}{\pgfqpoint{1.908093in}{2.136438in}}%
\pgfpathcurveto{\pgfqpoint{1.909777in}{2.138122in}}{\pgfqpoint{1.910723in}{2.140406in}}{\pgfqpoint{1.910723in}{2.142788in}}%
\pgfpathcurveto{\pgfqpoint{1.910723in}{2.145169in}}{\pgfqpoint{1.909777in}{2.147453in}}{\pgfqpoint{1.908093in}{2.149137in}}%
\pgfpathcurveto{\pgfqpoint{1.906409in}{2.150821in}}{\pgfqpoint{1.904125in}{2.151767in}}{\pgfqpoint{1.901744in}{2.151767in}}%
\pgfpathcurveto{\pgfqpoint{1.899362in}{2.151767in}}{\pgfqpoint{1.897078in}{2.150821in}}{\pgfqpoint{1.895394in}{2.149137in}}%
\pgfpathcurveto{\pgfqpoint{1.893711in}{2.147453in}}{\pgfqpoint{1.892764in}{2.145169in}}{\pgfqpoint{1.892764in}{2.142788in}}%
\pgfpathcurveto{\pgfqpoint{1.892764in}{2.140406in}}{\pgfqpoint{1.893711in}{2.138122in}}{\pgfqpoint{1.895394in}{2.136438in}}%
\pgfpathcurveto{\pgfqpoint{1.897078in}{2.134754in}}{\pgfqpoint{1.899362in}{2.133808in}}{\pgfqpoint{1.901744in}{2.133808in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{2.133808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{1.926494in}}%
\pgfpathcurveto{\pgfqpoint{1.922447in}{1.926494in}}{\pgfqpoint{1.924792in}{1.927465in}}{\pgfqpoint{1.926521in}{1.929194in}}%
\pgfpathcurveto{\pgfqpoint{1.928250in}{1.930922in}}{\pgfqpoint{1.929221in}{1.933268in}}{\pgfqpoint{1.929221in}{1.935712in}}%
\pgfpathcurveto{\pgfqpoint{1.929221in}{1.938157in}}{\pgfqpoint{1.928250in}{1.940502in}}{\pgfqpoint{1.926521in}{1.942231in}}%
\pgfpathcurveto{\pgfqpoint{1.924792in}{1.943960in}}{\pgfqpoint{1.922447in}{1.944931in}}{\pgfqpoint{1.920002in}{1.944931in}}%
\pgfpathcurveto{\pgfqpoint{1.917557in}{1.944931in}}{\pgfqpoint{1.915212in}{1.943960in}}{\pgfqpoint{1.913483in}{1.942231in}}%
\pgfpathcurveto{\pgfqpoint{1.911755in}{1.940502in}}{\pgfqpoint{1.910783in}{1.938157in}}{\pgfqpoint{1.910783in}{1.935712in}}%
\pgfpathcurveto{\pgfqpoint{1.910783in}{1.933268in}}{\pgfqpoint{1.911755in}{1.930922in}}{\pgfqpoint{1.913483in}{1.929194in}}%
\pgfpathcurveto{\pgfqpoint{1.915212in}{1.927465in}}{\pgfqpoint{1.917557in}{1.926494in}}{\pgfqpoint{1.920002in}{1.926494in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{1.926494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{1.977502in}}%
\pgfpathcurveto{\pgfqpoint{1.940656in}{1.977502in}}{\pgfqpoint{1.942954in}{1.978454in}}{\pgfqpoint{1.944648in}{1.980148in}}%
\pgfpathcurveto{\pgfqpoint{1.946342in}{1.981842in}}{\pgfqpoint{1.947294in}{1.984140in}}{\pgfqpoint{1.947294in}{1.986535in}}%
\pgfpathcurveto{\pgfqpoint{1.947294in}{1.988931in}}{\pgfqpoint{1.946342in}{1.991229in}}{\pgfqpoint{1.944648in}{1.992923in}}%
\pgfpathcurveto{\pgfqpoint{1.942954in}{1.994616in}}{\pgfqpoint{1.940656in}{1.995568in}}{\pgfqpoint{1.938261in}{1.995568in}}%
\pgfpathcurveto{\pgfqpoint{1.935865in}{1.995568in}}{\pgfqpoint{1.933567in}{1.994616in}}{\pgfqpoint{1.931873in}{1.992923in}}%
\pgfpathcurveto{\pgfqpoint{1.930179in}{1.991229in}}{\pgfqpoint{1.929227in}{1.988931in}}{\pgfqpoint{1.929227in}{1.986535in}}%
\pgfpathcurveto{\pgfqpoint{1.929227in}{1.984140in}}{\pgfqpoint{1.930179in}{1.981842in}}{\pgfqpoint{1.931873in}{1.980148in}}%
\pgfpathcurveto{\pgfqpoint{1.933567in}{1.978454in}}{\pgfqpoint{1.935865in}{1.977502in}}{\pgfqpoint{1.938261in}{1.977502in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{1.977502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{2.125494in}}%
\pgfpathcurveto{\pgfqpoint{1.958886in}{2.125494in}}{\pgfqpoint{1.961156in}{2.126435in}}{\pgfqpoint{1.962830in}{2.128108in}}%
\pgfpathcurveto{\pgfqpoint{1.964504in}{2.129782in}}{\pgfqpoint{1.965444in}{2.132052in}}{\pgfqpoint{1.965444in}{2.134419in}}%
\pgfpathcurveto{\pgfqpoint{1.965444in}{2.136786in}}{\pgfqpoint{1.964504in}{2.139057in}}{\pgfqpoint{1.962830in}{2.140730in}}%
\pgfpathcurveto{\pgfqpoint{1.961156in}{2.142404in}}{\pgfqpoint{1.958886in}{2.143344in}}{\pgfqpoint{1.956519in}{2.143344in}}%
\pgfpathcurveto{\pgfqpoint{1.954152in}{2.143344in}}{\pgfqpoint{1.951882in}{2.142404in}}{\pgfqpoint{1.950208in}{2.140730in}}%
\pgfpathcurveto{\pgfqpoint{1.948534in}{2.139057in}}{\pgfqpoint{1.947594in}{2.136786in}}{\pgfqpoint{1.947594in}{2.134419in}}%
\pgfpathcurveto{\pgfqpoint{1.947594in}{2.132052in}}{\pgfqpoint{1.948534in}{2.129782in}}{\pgfqpoint{1.950208in}{2.128108in}}%
\pgfpathcurveto{\pgfqpoint{1.951882in}{2.126435in}}{\pgfqpoint{1.954152in}{2.125494in}}{\pgfqpoint{1.956519in}{2.125494in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{2.125494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{2.129129in}}%
\pgfpathcurveto{\pgfqpoint{1.977229in}{2.129129in}}{\pgfqpoint{1.979581in}{2.130103in}}{\pgfqpoint{1.981314in}{2.131837in}}%
\pgfpathcurveto{\pgfqpoint{1.983048in}{2.133571in}}{\pgfqpoint{1.984022in}{2.135922in}}{\pgfqpoint{1.984022in}{2.138374in}}%
\pgfpathcurveto{\pgfqpoint{1.984022in}{2.140826in}}{\pgfqpoint{1.983048in}{2.143178in}}{\pgfqpoint{1.981314in}{2.144911in}}%
\pgfpathcurveto{\pgfqpoint{1.979581in}{2.146645in}}{\pgfqpoint{1.977229in}{2.147619in}}{\pgfqpoint{1.974777in}{2.147619in}}%
\pgfpathcurveto{\pgfqpoint{1.972325in}{2.147619in}}{\pgfqpoint{1.969974in}{2.146645in}}{\pgfqpoint{1.968240in}{2.144911in}}%
\pgfpathcurveto{\pgfqpoint{1.966506in}{2.143178in}}{\pgfqpoint{1.965532in}{2.140826in}}{\pgfqpoint{1.965532in}{2.138374in}}%
\pgfpathcurveto{\pgfqpoint{1.965532in}{2.135922in}}{\pgfqpoint{1.966506in}{2.133571in}}{\pgfqpoint{1.968240in}{2.131837in}}%
\pgfpathcurveto{\pgfqpoint{1.969974in}{2.130103in}}{\pgfqpoint{1.972325in}{2.129129in}}{\pgfqpoint{1.974777in}{2.129129in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{2.129129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{2.178987in}}%
\pgfpathcurveto{\pgfqpoint{1.995525in}{2.178987in}}{\pgfqpoint{1.997913in}{2.179976in}}{\pgfqpoint{1.999674in}{2.181737in}}%
\pgfpathcurveto{\pgfqpoint{2.001434in}{2.183497in}}{\pgfqpoint{2.002424in}{2.185885in}}{\pgfqpoint{2.002424in}{2.188375in}}%
\pgfpathcurveto{\pgfqpoint{2.002424in}{2.190865in}}{\pgfqpoint{2.001434in}{2.193253in}}{\pgfqpoint{1.999674in}{2.195013in}}%
\pgfpathcurveto{\pgfqpoint{1.997913in}{2.196774in}}{\pgfqpoint{1.995525in}{2.197763in}}{\pgfqpoint{1.993036in}{2.197763in}}%
\pgfpathcurveto{\pgfqpoint{1.990546in}{2.197763in}}{\pgfqpoint{1.988158in}{2.196774in}}{\pgfqpoint{1.986397in}{2.195013in}}%
\pgfpathcurveto{\pgfqpoint{1.984637in}{2.193253in}}{\pgfqpoint{1.983648in}{2.190865in}}{\pgfqpoint{1.983648in}{2.188375in}}%
\pgfpathcurveto{\pgfqpoint{1.983648in}{2.185885in}}{\pgfqpoint{1.984637in}{2.183497in}}{\pgfqpoint{1.986397in}{2.181737in}}%
\pgfpathcurveto{\pgfqpoint{1.988158in}{2.179976in}}{\pgfqpoint{1.990546in}{2.178987in}}{\pgfqpoint{1.993036in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{2.178987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{2.087256in}}%
\pgfpathcurveto{\pgfqpoint{2.013650in}{2.087256in}}{\pgfqpoint{2.015910in}{2.088192in}}{\pgfqpoint{2.017576in}{2.089858in}}%
\pgfpathcurveto{\pgfqpoint{2.019242in}{2.091524in}}{\pgfqpoint{2.020178in}{2.093784in}}{\pgfqpoint{2.020178in}{2.096140in}}%
\pgfpathcurveto{\pgfqpoint{2.020178in}{2.098496in}}{\pgfqpoint{2.019242in}{2.100756in}}{\pgfqpoint{2.017576in}{2.102422in}}%
\pgfpathcurveto{\pgfqpoint{2.015910in}{2.104088in}}{\pgfqpoint{2.013650in}{2.105024in}}{\pgfqpoint{2.011294in}{2.105024in}}%
\pgfpathcurveto{\pgfqpoint{2.008938in}{2.105024in}}{\pgfqpoint{2.006678in}{2.104088in}}{\pgfqpoint{2.005012in}{2.102422in}}%
\pgfpathcurveto{\pgfqpoint{2.003346in}{2.100756in}}{\pgfqpoint{2.002410in}{2.098496in}}{\pgfqpoint{2.002410in}{2.096140in}}%
\pgfpathcurveto{\pgfqpoint{2.002410in}{2.093784in}}{\pgfqpoint{2.003346in}{2.091524in}}{\pgfqpoint{2.005012in}{2.089858in}}%
\pgfpathcurveto{\pgfqpoint{2.006678in}{2.088192in}}{\pgfqpoint{2.008938in}{2.087256in}}{\pgfqpoint{2.011294in}{2.087256in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{2.087256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{2.094025in}}%
\pgfpathcurveto{\pgfqpoint{2.031901in}{2.094025in}}{\pgfqpoint{2.034154in}{2.094958in}}{\pgfqpoint{2.035815in}{2.096619in}}%
\pgfpathcurveto{\pgfqpoint{2.037476in}{2.098280in}}{\pgfqpoint{2.038410in}{2.100533in}}{\pgfqpoint{2.038410in}{2.102882in}}%
\pgfpathcurveto{\pgfqpoint{2.038410in}{2.105231in}}{\pgfqpoint{2.037476in}{2.107484in}}{\pgfqpoint{2.035815in}{2.109145in}}%
\pgfpathcurveto{\pgfqpoint{2.034154in}{2.110805in}}{\pgfqpoint{2.031901in}{2.111739in}}{\pgfqpoint{2.029552in}{2.111739in}}%
\pgfpathcurveto{\pgfqpoint{2.027204in}{2.111739in}}{\pgfqpoint{2.024950in}{2.110805in}}{\pgfqpoint{2.023290in}{2.109145in}}%
\pgfpathcurveto{\pgfqpoint{2.021629in}{2.107484in}}{\pgfqpoint{2.020695in}{2.105231in}}{\pgfqpoint{2.020695in}{2.102882in}}%
\pgfpathcurveto{\pgfqpoint{2.020695in}{2.100533in}}{\pgfqpoint{2.021629in}{2.098280in}}{\pgfqpoint{2.023290in}{2.096619in}}%
\pgfpathcurveto{\pgfqpoint{2.024950in}{2.094958in}}{\pgfqpoint{2.027204in}{2.094025in}}{\pgfqpoint{2.029552in}{2.094025in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{2.094025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{2.156961in}}%
\pgfpathcurveto{\pgfqpoint{2.050112in}{2.156961in}}{\pgfqpoint{2.052320in}{2.157875in}}{\pgfqpoint{2.053947in}{2.159502in}}%
\pgfpathcurveto{\pgfqpoint{2.055574in}{2.161130in}}{\pgfqpoint{2.056488in}{2.163337in}}{\pgfqpoint{2.056488in}{2.165638in}}%
\pgfpathcurveto{\pgfqpoint{2.056488in}{2.167940in}}{\pgfqpoint{2.055574in}{2.170147in}}{\pgfqpoint{2.053947in}{2.171774in}}%
\pgfpathcurveto{\pgfqpoint{2.052320in}{2.173402in}}{\pgfqpoint{2.050112in}{2.174316in}}{\pgfqpoint{2.047811in}{2.174316in}}%
\pgfpathcurveto{\pgfqpoint{2.045509in}{2.174316in}}{\pgfqpoint{2.043302in}{2.173402in}}{\pgfqpoint{2.041675in}{2.171774in}}%
\pgfpathcurveto{\pgfqpoint{2.040048in}{2.170147in}}{\pgfqpoint{2.039133in}{2.167940in}}{\pgfqpoint{2.039133in}{2.165638in}}%
\pgfpathcurveto{\pgfqpoint{2.039133in}{2.163337in}}{\pgfqpoint{2.040048in}{2.161130in}}{\pgfqpoint{2.041675in}{2.159502in}}%
\pgfpathcurveto{\pgfqpoint{2.043302in}{2.157875in}}{\pgfqpoint{2.045509in}{2.156961in}}{\pgfqpoint{2.047811in}{2.156961in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{2.156961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{2.155100in}}%
\pgfpathcurveto{\pgfqpoint{2.068284in}{2.155100in}}{\pgfqpoint{2.070408in}{2.155980in}}{\pgfqpoint{2.071974in}{2.157546in}}%
\pgfpathcurveto{\pgfqpoint{2.073540in}{2.159112in}}{\pgfqpoint{2.074420in}{2.161236in}}{\pgfqpoint{2.074420in}{2.163451in}}%
\pgfpathcurveto{\pgfqpoint{2.074420in}{2.165666in}}{\pgfqpoint{2.073540in}{2.167790in}}{\pgfqpoint{2.071974in}{2.169356in}}%
\pgfpathcurveto{\pgfqpoint{2.070408in}{2.170922in}}{\pgfqpoint{2.068284in}{2.171801in}}{\pgfqpoint{2.066069in}{2.171801in}}%
\pgfpathcurveto{\pgfqpoint{2.063855in}{2.171801in}}{\pgfqpoint{2.061730in}{2.170922in}}{\pgfqpoint{2.060164in}{2.169356in}}%
\pgfpathcurveto{\pgfqpoint{2.058599in}{2.167790in}}{\pgfqpoint{2.057719in}{2.165666in}}{\pgfqpoint{2.057719in}{2.163451in}}%
\pgfpathcurveto{\pgfqpoint{2.057719in}{2.161236in}}{\pgfqpoint{2.058599in}{2.159112in}}{\pgfqpoint{2.060164in}{2.157546in}}%
\pgfpathcurveto{\pgfqpoint{2.061730in}{2.155980in}}{\pgfqpoint{2.063855in}{2.155100in}}{\pgfqpoint{2.066069in}{2.155100in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{2.155100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{2.108259in}}%
\pgfpathcurveto{\pgfqpoint{2.086511in}{2.108259in}}{\pgfqpoint{2.088606in}{2.109126in}}{\pgfqpoint{2.090150in}{2.110670in}}%
\pgfpathcurveto{\pgfqpoint{2.091694in}{2.112215in}}{\pgfqpoint{2.092561in}{2.114309in}}{\pgfqpoint{2.092561in}{2.116493in}}%
\pgfpathcurveto{\pgfqpoint{2.092561in}{2.118676in}}{\pgfqpoint{2.091694in}{2.120771in}}{\pgfqpoint{2.090150in}{2.122315in}}%
\pgfpathcurveto{\pgfqpoint{2.088606in}{2.123859in}}{\pgfqpoint{2.086511in}{2.124726in}}{\pgfqpoint{2.084328in}{2.124726in}}%
\pgfpathcurveto{\pgfqpoint{2.082144in}{2.124726in}}{\pgfqpoint{2.080050in}{2.123859in}}{\pgfqpoint{2.078505in}{2.122315in}}%
\pgfpathcurveto{\pgfqpoint{2.076961in}{2.120771in}}{\pgfqpoint{2.076094in}{2.118676in}}{\pgfqpoint{2.076094in}{2.116493in}}%
\pgfpathcurveto{\pgfqpoint{2.076094in}{2.114309in}}{\pgfqpoint{2.076961in}{2.112215in}}{\pgfqpoint{2.078505in}{2.110670in}}%
\pgfpathcurveto{\pgfqpoint{2.080050in}{2.109126in}}{\pgfqpoint{2.082144in}{2.108259in}}{\pgfqpoint{2.084328in}{2.108259in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{2.108259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{2.114021in}}%
\pgfpathcurveto{\pgfqpoint{2.104872in}{2.114021in}}{\pgfqpoint{2.107066in}{2.114930in}}{\pgfqpoint{2.108682in}{2.116547in}}%
\pgfpathcurveto{\pgfqpoint{2.110299in}{2.118163in}}{\pgfqpoint{2.111208in}{2.120356in}}{\pgfqpoint{2.111208in}{2.122643in}}%
\pgfpathcurveto{\pgfqpoint{2.111208in}{2.124929in}}{\pgfqpoint{2.110299in}{2.127123in}}{\pgfqpoint{2.108682in}{2.128739in}}%
\pgfpathcurveto{\pgfqpoint{2.107066in}{2.130356in}}{\pgfqpoint{2.104872in}{2.131265in}}{\pgfqpoint{2.102586in}{2.131265in}}%
\pgfpathcurveto{\pgfqpoint{2.100300in}{2.131265in}}{\pgfqpoint{2.098106in}{2.130356in}}{\pgfqpoint{2.096490in}{2.128739in}}%
\pgfpathcurveto{\pgfqpoint{2.094873in}{2.127123in}}{\pgfqpoint{2.093964in}{2.124929in}}{\pgfqpoint{2.093964in}{2.122643in}}%
\pgfpathcurveto{\pgfqpoint{2.093964in}{2.120356in}}{\pgfqpoint{2.094873in}{2.118163in}}{\pgfqpoint{2.096490in}{2.116547in}}%
\pgfpathcurveto{\pgfqpoint{2.098106in}{2.114930in}}{\pgfqpoint{2.100300in}{2.114021in}}{\pgfqpoint{2.102586in}{2.114021in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{2.114021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{2.189746in}}%
\pgfpathcurveto{\pgfqpoint{2.123149in}{2.189746in}}{\pgfqpoint{2.125360in}{2.190662in}}{\pgfqpoint{2.126990in}{2.192292in}}%
\pgfpathcurveto{\pgfqpoint{2.128620in}{2.193922in}}{\pgfqpoint{2.129536in}{2.196133in}}{\pgfqpoint{2.129536in}{2.198438in}}%
\pgfpathcurveto{\pgfqpoint{2.129536in}{2.200743in}}{\pgfqpoint{2.128620in}{2.202954in}}{\pgfqpoint{2.126990in}{2.204584in}}%
\pgfpathcurveto{\pgfqpoint{2.125360in}{2.206214in}}{\pgfqpoint{2.123149in}{2.207129in}}{\pgfqpoint{2.120844in}{2.207129in}}%
\pgfpathcurveto{\pgfqpoint{2.118539in}{2.207129in}}{\pgfqpoint{2.116328in}{2.206214in}}{\pgfqpoint{2.114699in}{2.204584in}}%
\pgfpathcurveto{\pgfqpoint{2.113069in}{2.202954in}}{\pgfqpoint{2.112153in}{2.200743in}}{\pgfqpoint{2.112153in}{2.198438in}}%
\pgfpathcurveto{\pgfqpoint{2.112153in}{2.196133in}}{\pgfqpoint{2.113069in}{2.193922in}}{\pgfqpoint{2.114699in}{2.192292in}}%
\pgfpathcurveto{\pgfqpoint{2.116328in}{2.190662in}}{\pgfqpoint{2.118539in}{2.189746in}}{\pgfqpoint{2.120844in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{2.189746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{2.266601in}}%
\pgfpathcurveto{\pgfqpoint{2.141367in}{2.266601in}}{\pgfqpoint{2.143538in}{2.267501in}}{\pgfqpoint{2.145139in}{2.269102in}}%
\pgfpathcurveto{\pgfqpoint{2.146740in}{2.270702in}}{\pgfqpoint{2.147640in}{2.272874in}}{\pgfqpoint{2.147640in}{2.275138in}}%
\pgfpathcurveto{\pgfqpoint{2.147640in}{2.277402in}}{\pgfqpoint{2.146740in}{2.279574in}}{\pgfqpoint{2.145139in}{2.281175in}}%
\pgfpathcurveto{\pgfqpoint{2.143538in}{2.282775in}}{\pgfqpoint{2.141367in}{2.283675in}}{\pgfqpoint{2.139103in}{2.283675in}}%
\pgfpathcurveto{\pgfqpoint{2.136839in}{2.283675in}}{\pgfqpoint{2.134667in}{2.282775in}}{\pgfqpoint{2.133066in}{2.281175in}}%
\pgfpathcurveto{\pgfqpoint{2.131465in}{2.279574in}}{\pgfqpoint{2.130566in}{2.277402in}}{\pgfqpoint{2.130566in}{2.275138in}}%
\pgfpathcurveto{\pgfqpoint{2.130566in}{2.272874in}}{\pgfqpoint{2.131465in}{2.270702in}}{\pgfqpoint{2.133066in}{2.269102in}}%
\pgfpathcurveto{\pgfqpoint{2.134667in}{2.267501in}}{\pgfqpoint{2.136839in}{2.266601in}}{\pgfqpoint{2.139103in}{2.266601in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{2.266601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{2.265377in}}%
\pgfpathcurveto{\pgfqpoint{2.159560in}{2.265377in}}{\pgfqpoint{2.161670in}{2.266251in}}{\pgfqpoint{2.163225in}{2.267806in}}%
\pgfpathcurveto{\pgfqpoint{2.164780in}{2.269361in}}{\pgfqpoint{2.165653in}{2.271470in}}{\pgfqpoint{2.165653in}{2.273669in}}%
\pgfpathcurveto{\pgfqpoint{2.165653in}{2.275868in}}{\pgfqpoint{2.164780in}{2.277978in}}{\pgfqpoint{2.163225in}{2.279533in}}%
\pgfpathcurveto{\pgfqpoint{2.161670in}{2.281088in}}{\pgfqpoint{2.159560in}{2.281962in}}{\pgfqpoint{2.157361in}{2.281962in}}%
\pgfpathcurveto{\pgfqpoint{2.155162in}{2.281962in}}{\pgfqpoint{2.153053in}{2.281088in}}{\pgfqpoint{2.151498in}{2.279533in}}%
\pgfpathcurveto{\pgfqpoint{2.149943in}{2.277978in}}{\pgfqpoint{2.149069in}{2.275868in}}{\pgfqpoint{2.149069in}{2.273669in}}%
\pgfpathcurveto{\pgfqpoint{2.149069in}{2.271470in}}{\pgfqpoint{2.149943in}{2.269361in}}{\pgfqpoint{2.151498in}{2.267806in}}%
\pgfpathcurveto{\pgfqpoint{2.153053in}{2.266251in}}{\pgfqpoint{2.155162in}{2.265377in}}{\pgfqpoint{2.157361in}{2.265377in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{2.265377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{2.173419in}}%
\pgfpathcurveto{\pgfqpoint{2.177815in}{2.173419in}}{\pgfqpoint{2.179920in}{2.174291in}}{\pgfqpoint{2.181473in}{2.175844in}}%
\pgfpathcurveto{\pgfqpoint{2.183025in}{2.177396in}}{\pgfqpoint{2.183897in}{2.179502in}}{\pgfqpoint{2.183897in}{2.181697in}}%
\pgfpathcurveto{\pgfqpoint{2.183897in}{2.183892in}}{\pgfqpoint{2.183025in}{2.185998in}}{\pgfqpoint{2.181473in}{2.187550in}}%
\pgfpathcurveto{\pgfqpoint{2.179920in}{2.189103in}}{\pgfqpoint{2.177815in}{2.189975in}}{\pgfqpoint{2.175620in}{2.189975in}}%
\pgfpathcurveto{\pgfqpoint{2.173424in}{2.189975in}}{\pgfqpoint{2.171319in}{2.189103in}}{\pgfqpoint{2.169766in}{2.187550in}}%
\pgfpathcurveto{\pgfqpoint{2.168214in}{2.185998in}}{\pgfqpoint{2.167342in}{2.183892in}}{\pgfqpoint{2.167342in}{2.181697in}}%
\pgfpathcurveto{\pgfqpoint{2.167342in}{2.179502in}}{\pgfqpoint{2.168214in}{2.177396in}}{\pgfqpoint{2.169766in}{2.175844in}}%
\pgfpathcurveto{\pgfqpoint{2.171319in}{2.174291in}}{\pgfqpoint{2.173424in}{2.173419in}}{\pgfqpoint{2.175620in}{2.173419in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{2.173419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{2.178634in}}%
\pgfpathcurveto{\pgfqpoint{2.196069in}{2.178634in}}{\pgfqpoint{2.198171in}{2.179504in}}{\pgfqpoint{2.199721in}{2.181054in}}%
\pgfpathcurveto{\pgfqpoint{2.201270in}{2.182604in}}{\pgfqpoint{2.202141in}{2.184706in}}{\pgfqpoint{2.202141in}{2.186897in}}%
\pgfpathcurveto{\pgfqpoint{2.202141in}{2.189088in}}{\pgfqpoint{2.201270in}{2.191190in}}{\pgfqpoint{2.199721in}{2.192740in}}%
\pgfpathcurveto{\pgfqpoint{2.198171in}{2.194289in}}{\pgfqpoint{2.196069in}{2.195160in}}{\pgfqpoint{2.193878in}{2.195160in}}%
\pgfpathcurveto{\pgfqpoint{2.191687in}{2.195160in}}{\pgfqpoint{2.189585in}{2.194289in}}{\pgfqpoint{2.188035in}{2.192740in}}%
\pgfpathcurveto{\pgfqpoint{2.186485in}{2.191190in}}{\pgfqpoint{2.185615in}{2.189088in}}{\pgfqpoint{2.185615in}{2.186897in}}%
\pgfpathcurveto{\pgfqpoint{2.185615in}{2.184706in}}{\pgfqpoint{2.186485in}{2.182604in}}{\pgfqpoint{2.188035in}{2.181054in}}%
\pgfpathcurveto{\pgfqpoint{2.189585in}{2.179504in}}{\pgfqpoint{2.191687in}{2.178634in}}{\pgfqpoint{2.193878in}{2.178634in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{2.178634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{2.113709in}}%
\pgfpathcurveto{\pgfqpoint{2.214224in}{2.113709in}}{\pgfqpoint{2.216227in}{2.114539in}}{\pgfqpoint{2.217703in}{2.116015in}}%
\pgfpathcurveto{\pgfqpoint{2.219180in}{2.117492in}}{\pgfqpoint{2.220009in}{2.119494in}}{\pgfqpoint{2.220009in}{2.121582in}}%
\pgfpathcurveto{\pgfqpoint{2.220009in}{2.123670in}}{\pgfqpoint{2.219180in}{2.125673in}}{\pgfqpoint{2.217703in}{2.127149in}}%
\pgfpathcurveto{\pgfqpoint{2.216227in}{2.128626in}}{\pgfqpoint{2.214224in}{2.129455in}}{\pgfqpoint{2.212136in}{2.129455in}}%
\pgfpathcurveto{\pgfqpoint{2.210048in}{2.129455in}}{\pgfqpoint{2.208046in}{2.128626in}}{\pgfqpoint{2.206569in}{2.127149in}}%
\pgfpathcurveto{\pgfqpoint{2.205093in}{2.125673in}}{\pgfqpoint{2.204263in}{2.123670in}}{\pgfqpoint{2.204263in}{2.121582in}}%
\pgfpathcurveto{\pgfqpoint{2.204263in}{2.119494in}}{\pgfqpoint{2.205093in}{2.117492in}}{\pgfqpoint{2.206569in}{2.116015in}}%
\pgfpathcurveto{\pgfqpoint{2.208046in}{2.114539in}}{\pgfqpoint{2.210048in}{2.113709in}}{\pgfqpoint{2.212136in}{2.113709in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{2.113709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{2.149306in}}%
\pgfpathcurveto{\pgfqpoint{2.232570in}{2.149306in}}{\pgfqpoint{2.234657in}{2.150170in}}{\pgfqpoint{2.236196in}{2.151709in}}%
\pgfpathcurveto{\pgfqpoint{2.237735in}{2.153247in}}{\pgfqpoint{2.238599in}{2.155334in}}{\pgfqpoint{2.238599in}{2.157510in}}%
\pgfpathcurveto{\pgfqpoint{2.238599in}{2.159686in}}{\pgfqpoint{2.237735in}{2.161773in}}{\pgfqpoint{2.236196in}{2.163311in}}%
\pgfpathcurveto{\pgfqpoint{2.234657in}{2.164850in}}{\pgfqpoint{2.232570in}{2.165714in}}{\pgfqpoint{2.230395in}{2.165714in}}%
\pgfpathcurveto{\pgfqpoint{2.228219in}{2.165714in}}{\pgfqpoint{2.226132in}{2.164850in}}{\pgfqpoint{2.224593in}{2.163311in}}%
\pgfpathcurveto{\pgfqpoint{2.223055in}{2.161773in}}{\pgfqpoint{2.222190in}{2.159686in}}{\pgfqpoint{2.222190in}{2.157510in}}%
\pgfpathcurveto{\pgfqpoint{2.222190in}{2.155334in}}{\pgfqpoint{2.223055in}{2.153247in}}{\pgfqpoint{2.224593in}{2.151709in}}%
\pgfpathcurveto{\pgfqpoint{2.226132in}{2.150170in}}{\pgfqpoint{2.228219in}{2.149306in}}{\pgfqpoint{2.230395in}{2.149306in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{2.149306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{2.162576in}}%
\pgfpathcurveto{\pgfqpoint{2.250898in}{2.162576in}}{\pgfqpoint{2.253052in}{2.163468in}}{\pgfqpoint{2.254639in}{2.165055in}}%
\pgfpathcurveto{\pgfqpoint{2.256227in}{2.166643in}}{\pgfqpoint{2.257119in}{2.168796in}}{\pgfqpoint{2.257119in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{2.257119in}{2.173287in}}{\pgfqpoint{2.256227in}{2.175440in}}{\pgfqpoint{2.254639in}{2.177028in}}%
\pgfpathcurveto{\pgfqpoint{2.253052in}{2.178615in}}{\pgfqpoint{2.250898in}{2.179507in}}{\pgfqpoint{2.248653in}{2.179507in}}%
\pgfpathcurveto{\pgfqpoint{2.246408in}{2.179507in}}{\pgfqpoint{2.244254in}{2.178615in}}{\pgfqpoint{2.242667in}{2.177028in}}%
\pgfpathcurveto{\pgfqpoint{2.241079in}{2.175440in}}{\pgfqpoint{2.240187in}{2.173287in}}{\pgfqpoint{2.240187in}{2.171042in}}%
\pgfpathcurveto{\pgfqpoint{2.240187in}{2.168796in}}{\pgfqpoint{2.241079in}{2.166643in}}{\pgfqpoint{2.242667in}{2.165055in}}%
\pgfpathcurveto{\pgfqpoint{2.244254in}{2.163468in}}{\pgfqpoint{2.246408in}{2.162576in}}{\pgfqpoint{2.248653in}{2.162576in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{2.162576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{2.146148in}}%
\pgfpathcurveto{\pgfqpoint{2.269114in}{2.146148in}}{\pgfqpoint{2.271228in}{2.147024in}}{\pgfqpoint{2.272785in}{2.148581in}}%
\pgfpathcurveto{\pgfqpoint{2.274343in}{2.150139in}}{\pgfqpoint{2.275218in}{2.152252in}}{\pgfqpoint{2.275218in}{2.154455in}}%
\pgfpathcurveto{\pgfqpoint{2.275218in}{2.156658in}}{\pgfqpoint{2.274343in}{2.158771in}}{\pgfqpoint{2.272785in}{2.160329in}}%
\pgfpathcurveto{\pgfqpoint{2.271228in}{2.161887in}}{\pgfqpoint{2.269114in}{2.162762in}}{\pgfqpoint{2.266911in}{2.162762in}}%
\pgfpathcurveto{\pgfqpoint{2.264708in}{2.162762in}}{\pgfqpoint{2.262595in}{2.161887in}}{\pgfqpoint{2.261038in}{2.160329in}}%
\pgfpathcurveto{\pgfqpoint{2.259480in}{2.158771in}}{\pgfqpoint{2.258605in}{2.156658in}}{\pgfqpoint{2.258605in}{2.154455in}}%
\pgfpathcurveto{\pgfqpoint{2.258605in}{2.152252in}}{\pgfqpoint{2.259480in}{2.150139in}}{\pgfqpoint{2.261038in}{2.148581in}}%
\pgfpathcurveto{\pgfqpoint{2.262595in}{2.147024in}}{\pgfqpoint{2.264708in}{2.146148in}}{\pgfqpoint{2.266911in}{2.146148in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{2.146148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{2.105047in}}%
\pgfpathcurveto{\pgfqpoint{2.287353in}{2.105047in}}{\pgfqpoint{2.289448in}{2.105914in}}{\pgfqpoint{2.290992in}{2.107458in}}%
\pgfpathcurveto{\pgfqpoint{2.292536in}{2.109002in}}{\pgfqpoint{2.293404in}{2.111097in}}{\pgfqpoint{2.293404in}{2.113280in}}%
\pgfpathcurveto{\pgfqpoint{2.293404in}{2.115464in}}{\pgfqpoint{2.292536in}{2.117558in}}{\pgfqpoint{2.290992in}{2.119102in}}%
\pgfpathcurveto{\pgfqpoint{2.289448in}{2.120646in}}{\pgfqpoint{2.287353in}{2.121514in}}{\pgfqpoint{2.285170in}{2.121514in}}%
\pgfpathcurveto{\pgfqpoint{2.282986in}{2.121514in}}{\pgfqpoint{2.280892in}{2.120646in}}{\pgfqpoint{2.279348in}{2.119102in}}%
\pgfpathcurveto{\pgfqpoint{2.277804in}{2.117558in}}{\pgfqpoint{2.276936in}{2.115464in}}{\pgfqpoint{2.276936in}{2.113280in}}%
\pgfpathcurveto{\pgfqpoint{2.276936in}{2.111097in}}{\pgfqpoint{2.277804in}{2.109002in}}{\pgfqpoint{2.279348in}{2.107458in}}%
\pgfpathcurveto{\pgfqpoint{2.280892in}{2.105914in}}{\pgfqpoint{2.282986in}{2.105047in}}{\pgfqpoint{2.285170in}{2.105047in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{2.105047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{2.071563in}}%
\pgfpathcurveto{\pgfqpoint{2.305557in}{2.071563in}}{\pgfqpoint{2.307598in}{2.072409in}}{\pgfqpoint{2.309103in}{2.073914in}}%
\pgfpathcurveto{\pgfqpoint{2.310608in}{2.075419in}}{\pgfqpoint{2.311453in}{2.077460in}}{\pgfqpoint{2.311453in}{2.079588in}}%
\pgfpathcurveto{\pgfqpoint{2.311453in}{2.081717in}}{\pgfqpoint{2.310608in}{2.083758in}}{\pgfqpoint{2.309103in}{2.085263in}}%
\pgfpathcurveto{\pgfqpoint{2.307598in}{2.086768in}}{\pgfqpoint{2.305557in}{2.087614in}}{\pgfqpoint{2.303428in}{2.087614in}}%
\pgfpathcurveto{\pgfqpoint{2.301300in}{2.087614in}}{\pgfqpoint{2.299258in}{2.086768in}}{\pgfqpoint{2.297753in}{2.085263in}}%
\pgfpathcurveto{\pgfqpoint{2.296249in}{2.083758in}}{\pgfqpoint{2.295403in}{2.081717in}}{\pgfqpoint{2.295403in}{2.079588in}}%
\pgfpathcurveto{\pgfqpoint{2.295403in}{2.077460in}}{\pgfqpoint{2.296249in}{2.075419in}}{\pgfqpoint{2.297753in}{2.073914in}}%
\pgfpathcurveto{\pgfqpoint{2.299258in}{2.072409in}}{\pgfqpoint{2.301300in}{2.071563in}}{\pgfqpoint{2.303428in}{2.071563in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{2.071563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{2.049694in}}%
\pgfpathcurveto{\pgfqpoint{2.323807in}{2.049694in}}{\pgfqpoint{2.325841in}{2.050536in}}{\pgfqpoint{2.327340in}{2.052036in}}%
\pgfpathcurveto{\pgfqpoint{2.328839in}{2.053535in}}{\pgfqpoint{2.329682in}{2.055569in}}{\pgfqpoint{2.329682in}{2.057689in}}%
\pgfpathcurveto{\pgfqpoint{2.329682in}{2.059809in}}{\pgfqpoint{2.328839in}{2.061843in}}{\pgfqpoint{2.327340in}{2.063342in}}%
\pgfpathcurveto{\pgfqpoint{2.325841in}{2.064842in}}{\pgfqpoint{2.323807in}{2.065684in}}{\pgfqpoint{2.321687in}{2.065684in}}%
\pgfpathcurveto{\pgfqpoint{2.319566in}{2.065684in}}{\pgfqpoint{2.317533in}{2.064842in}}{\pgfqpoint{2.316033in}{2.063342in}}%
\pgfpathcurveto{\pgfqpoint{2.314534in}{2.061843in}}{\pgfqpoint{2.313692in}{2.059809in}}{\pgfqpoint{2.313692in}{2.057689in}}%
\pgfpathcurveto{\pgfqpoint{2.313692in}{2.055569in}}{\pgfqpoint{2.314534in}{2.053535in}}{\pgfqpoint{2.316033in}{2.052036in}}%
\pgfpathcurveto{\pgfqpoint{2.317533in}{2.050536in}}{\pgfqpoint{2.319566in}{2.049694in}}{\pgfqpoint{2.321687in}{2.049694in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{2.049694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{2.071241in}}%
\pgfpathcurveto{\pgfqpoint{2.342152in}{2.071241in}}{\pgfqpoint{2.344269in}{2.072117in}}{\pgfqpoint{2.345829in}{2.073678in}}%
\pgfpathcurveto{\pgfqpoint{2.347390in}{2.075238in}}{\pgfqpoint{2.348266in}{2.077355in}}{\pgfqpoint{2.348266in}{2.079562in}}%
\pgfpathcurveto{\pgfqpoint{2.348266in}{2.081769in}}{\pgfqpoint{2.347390in}{2.083886in}}{\pgfqpoint{2.345829in}{2.085446in}}%
\pgfpathcurveto{\pgfqpoint{2.344269in}{2.087007in}}{\pgfqpoint{2.342152in}{2.087884in}}{\pgfqpoint{2.339945in}{2.087884in}}%
\pgfpathcurveto{\pgfqpoint{2.337738in}{2.087884in}}{\pgfqpoint{2.335621in}{2.087007in}}{\pgfqpoint{2.334061in}{2.085446in}}%
\pgfpathcurveto{\pgfqpoint{2.332500in}{2.083886in}}{\pgfqpoint{2.331623in}{2.081769in}}{\pgfqpoint{2.331623in}{2.079562in}}%
\pgfpathcurveto{\pgfqpoint{2.331623in}{2.077355in}}{\pgfqpoint{2.332500in}{2.075238in}}{\pgfqpoint{2.334061in}{2.073678in}}%
\pgfpathcurveto{\pgfqpoint{2.335621in}{2.072117in}}{\pgfqpoint{2.337738in}{2.071241in}}{\pgfqpoint{2.339945in}{2.071241in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{2.071241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{2.082583in}}%
\pgfpathcurveto{\pgfqpoint{2.360348in}{2.082583in}}{\pgfqpoint{2.362404in}{2.083435in}}{\pgfqpoint{2.363921in}{2.084951in}}%
\pgfpathcurveto{\pgfqpoint{2.365437in}{2.086467in}}{\pgfqpoint{2.366289in}{2.088524in}}{\pgfqpoint{2.366289in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{2.366289in}{2.092812in}}{\pgfqpoint{2.365437in}{2.094869in}}{\pgfqpoint{2.363921in}{2.096385in}}%
\pgfpathcurveto{\pgfqpoint{2.362404in}{2.097901in}}{\pgfqpoint{2.360348in}{2.098753in}}{\pgfqpoint{2.358203in}{2.098753in}}%
\pgfpathcurveto{\pgfqpoint{2.356059in}{2.098753in}}{\pgfqpoint{2.354002in}{2.097901in}}{\pgfqpoint{2.352486in}{2.096385in}}%
\pgfpathcurveto{\pgfqpoint{2.350970in}{2.094869in}}{\pgfqpoint{2.350118in}{2.092812in}}{\pgfqpoint{2.350118in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{2.350118in}{2.088524in}}{\pgfqpoint{2.350970in}{2.086467in}}{\pgfqpoint{2.352486in}{2.084951in}}%
\pgfpathcurveto{\pgfqpoint{2.354002in}{2.083435in}}{\pgfqpoint{2.356059in}{2.082583in}}{\pgfqpoint{2.358203in}{2.082583in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{2.082583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{2.008118in}}%
\pgfpathcurveto{\pgfqpoint{2.378533in}{2.008118in}}{\pgfqpoint{2.380520in}{2.008941in}}{\pgfqpoint{2.381985in}{2.010406in}}%
\pgfpathcurveto{\pgfqpoint{2.383450in}{2.011871in}}{\pgfqpoint{2.384273in}{2.013858in}}{\pgfqpoint{2.384273in}{2.015929in}}%
\pgfpathcurveto{\pgfqpoint{2.384273in}{2.018001in}}{\pgfqpoint{2.383450in}{2.019988in}}{\pgfqpoint{2.381985in}{2.021453in}}%
\pgfpathcurveto{\pgfqpoint{2.380520in}{2.022918in}}{\pgfqpoint{2.378533in}{2.023741in}}{\pgfqpoint{2.376462in}{2.023741in}}%
\pgfpathcurveto{\pgfqpoint{2.374390in}{2.023741in}}{\pgfqpoint{2.372403in}{2.022918in}}{\pgfqpoint{2.370938in}{2.021453in}}%
\pgfpathcurveto{\pgfqpoint{2.369474in}{2.019988in}}{\pgfqpoint{2.368651in}{2.018001in}}{\pgfqpoint{2.368651in}{2.015929in}}%
\pgfpathcurveto{\pgfqpoint{2.368651in}{2.013858in}}{\pgfqpoint{2.369474in}{2.011871in}}{\pgfqpoint{2.370938in}{2.010406in}}%
\pgfpathcurveto{\pgfqpoint{2.372403in}{2.008941in}}{\pgfqpoint{2.374390in}{2.008118in}}{\pgfqpoint{2.376462in}{2.008118in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{2.008118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{2.025618in}}%
\pgfpathcurveto{\pgfqpoint{2.396788in}{2.025618in}}{\pgfqpoint{2.398771in}{2.026439in}}{\pgfqpoint{2.400233in}{2.027901in}}%
\pgfpathcurveto{\pgfqpoint{2.401694in}{2.029363in}}{\pgfqpoint{2.402516in}{2.031346in}}{\pgfqpoint{2.402516in}{2.033413in}}%
\pgfpathcurveto{\pgfqpoint{2.402516in}{2.035481in}}{\pgfqpoint{2.401694in}{2.037464in}}{\pgfqpoint{2.400233in}{2.038926in}}%
\pgfpathcurveto{\pgfqpoint{2.398771in}{2.040388in}}{\pgfqpoint{2.396788in}{2.041209in}}{\pgfqpoint{2.394720in}{2.041209in}}%
\pgfpathcurveto{\pgfqpoint{2.392653in}{2.041209in}}{\pgfqpoint{2.390670in}{2.040388in}}{\pgfqpoint{2.389208in}{2.038926in}}%
\pgfpathcurveto{\pgfqpoint{2.387746in}{2.037464in}}{\pgfqpoint{2.386924in}{2.035481in}}{\pgfqpoint{2.386924in}{2.033413in}}%
\pgfpathcurveto{\pgfqpoint{2.386924in}{2.031346in}}{\pgfqpoint{2.387746in}{2.029363in}}{\pgfqpoint{2.389208in}{2.027901in}}%
\pgfpathcurveto{\pgfqpoint{2.390670in}{2.026439in}}{\pgfqpoint{2.392653in}{2.025618in}}{\pgfqpoint{2.394720in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{2.025618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{1.995847in}}%
\pgfpathcurveto{\pgfqpoint{2.415111in}{1.995847in}}{\pgfqpoint{2.417156in}{1.996695in}}{\pgfqpoint{2.418664in}{1.998202in}}%
\pgfpathcurveto{\pgfqpoint{2.420172in}{1.999710in}}{\pgfqpoint{2.421019in}{2.001755in}}{\pgfqpoint{2.421019in}{2.003888in}}%
\pgfpathcurveto{\pgfqpoint{2.421019in}{2.006020in}}{\pgfqpoint{2.420172in}{2.008065in}}{\pgfqpoint{2.418664in}{2.009573in}}%
\pgfpathcurveto{\pgfqpoint{2.417156in}{2.011081in}}{\pgfqpoint{2.415111in}{2.011928in}}{\pgfqpoint{2.412979in}{2.011928in}}%
\pgfpathcurveto{\pgfqpoint{2.410846in}{2.011928in}}{\pgfqpoint{2.408801in}{2.011081in}}{\pgfqpoint{2.407293in}{2.009573in}}%
\pgfpathcurveto{\pgfqpoint{2.405785in}{2.008065in}}{\pgfqpoint{2.404938in}{2.006020in}}{\pgfqpoint{2.404938in}{2.003888in}}%
\pgfpathcurveto{\pgfqpoint{2.404938in}{2.001755in}}{\pgfqpoint{2.405785in}{1.999710in}}{\pgfqpoint{2.407293in}{1.998202in}}%
\pgfpathcurveto{\pgfqpoint{2.408801in}{1.996695in}}{\pgfqpoint{2.410846in}{1.995847in}}{\pgfqpoint{2.412979in}{1.995847in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{1.995847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{2.088085in}}%
\pgfpathcurveto{\pgfqpoint{2.433413in}{2.088085in}}{\pgfqpoint{2.435500in}{2.088949in}}{\pgfqpoint{2.437038in}{2.090488in}}%
\pgfpathcurveto{\pgfqpoint{2.438577in}{2.092026in}}{\pgfqpoint{2.439441in}{2.094113in}}{\pgfqpoint{2.439441in}{2.096289in}}%
\pgfpathcurveto{\pgfqpoint{2.439441in}{2.098465in}}{\pgfqpoint{2.438577in}{2.100552in}}{\pgfqpoint{2.437038in}{2.102091in}}%
\pgfpathcurveto{\pgfqpoint{2.435500in}{2.103629in}}{\pgfqpoint{2.433413in}{2.104493in}}{\pgfqpoint{2.431237in}{2.104493in}}%
\pgfpathcurveto{\pgfqpoint{2.429061in}{2.104493in}}{\pgfqpoint{2.426974in}{2.103629in}}{\pgfqpoint{2.425436in}{2.102091in}}%
\pgfpathcurveto{\pgfqpoint{2.423897in}{2.100552in}}{\pgfqpoint{2.423033in}{2.098465in}}{\pgfqpoint{2.423033in}{2.096289in}}%
\pgfpathcurveto{\pgfqpoint{2.423033in}{2.094113in}}{\pgfqpoint{2.423897in}{2.092026in}}{\pgfqpoint{2.425436in}{2.090488in}}%
\pgfpathcurveto{\pgfqpoint{2.426974in}{2.088949in}}{\pgfqpoint{2.429061in}{2.088085in}}{\pgfqpoint{2.431237in}{2.088085in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{2.088085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{2.068944in}}%
\pgfpathcurveto{\pgfqpoint{2.451567in}{2.068944in}}{\pgfqpoint{2.453554in}{2.069767in}}{\pgfqpoint{2.455019in}{2.071232in}}%
\pgfpathcurveto{\pgfqpoint{2.456483in}{2.072697in}}{\pgfqpoint{2.457307in}{2.074684in}}{\pgfqpoint{2.457307in}{2.076756in}}%
\pgfpathcurveto{\pgfqpoint{2.457307in}{2.078827in}}{\pgfqpoint{2.456483in}{2.080814in}}{\pgfqpoint{2.455019in}{2.082279in}}%
\pgfpathcurveto{\pgfqpoint{2.453554in}{2.083744in}}{\pgfqpoint{2.451567in}{2.084567in}}{\pgfqpoint{2.449495in}{2.084567in}}%
\pgfpathcurveto{\pgfqpoint{2.447424in}{2.084567in}}{\pgfqpoint{2.445437in}{2.083744in}}{\pgfqpoint{2.443972in}{2.082279in}}%
\pgfpathcurveto{\pgfqpoint{2.442507in}{2.080814in}}{\pgfqpoint{2.441684in}{2.078827in}}{\pgfqpoint{2.441684in}{2.076756in}}%
\pgfpathcurveto{\pgfqpoint{2.441684in}{2.074684in}}{\pgfqpoint{2.442507in}{2.072697in}}{\pgfqpoint{2.443972in}{2.071232in}}%
\pgfpathcurveto{\pgfqpoint{2.445437in}{2.069767in}}{\pgfqpoint{2.447424in}{2.068944in}}{\pgfqpoint{2.449495in}{2.068944in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{2.068944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{2.023642in}}%
\pgfpathcurveto{\pgfqpoint{2.469850in}{2.023642in}}{\pgfqpoint{2.471860in}{2.024475in}}{\pgfqpoint{2.473342in}{2.025957in}}%
\pgfpathcurveto{\pgfqpoint{2.474825in}{2.027439in}}{\pgfqpoint{2.475657in}{2.029450in}}{\pgfqpoint{2.475657in}{2.031546in}}%
\pgfpathcurveto{\pgfqpoint{2.475657in}{2.033642in}}{\pgfqpoint{2.474825in}{2.035652in}}{\pgfqpoint{2.473342in}{2.037134in}}%
\pgfpathcurveto{\pgfqpoint{2.471860in}{2.038617in}}{\pgfqpoint{2.469850in}{2.039449in}}{\pgfqpoint{2.467754in}{2.039449in}}%
\pgfpathcurveto{\pgfqpoint{2.465658in}{2.039449in}}{\pgfqpoint{2.463647in}{2.038617in}}{\pgfqpoint{2.462165in}{2.037134in}}%
\pgfpathcurveto{\pgfqpoint{2.460683in}{2.035652in}}{\pgfqpoint{2.459850in}{2.033642in}}{\pgfqpoint{2.459850in}{2.031546in}}%
\pgfpathcurveto{\pgfqpoint{2.459850in}{2.029450in}}{\pgfqpoint{2.460683in}{2.027439in}}{\pgfqpoint{2.462165in}{2.025957in}}%
\pgfpathcurveto{\pgfqpoint{2.463647in}{2.024475in}}{\pgfqpoint{2.465658in}{2.023642in}}{\pgfqpoint{2.467754in}{2.023642in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{2.023642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{2.035551in}}%
\pgfpathcurveto{\pgfqpoint{2.488080in}{2.035551in}}{\pgfqpoint{2.490063in}{2.036372in}}{\pgfqpoint{2.491524in}{2.037834in}}%
\pgfpathcurveto{\pgfqpoint{2.492986in}{2.039296in}}{\pgfqpoint{2.493808in}{2.041279in}}{\pgfqpoint{2.493808in}{2.043346in}}%
\pgfpathcurveto{\pgfqpoint{2.493808in}{2.045414in}}{\pgfqpoint{2.492986in}{2.047397in}}{\pgfqpoint{2.491524in}{2.048859in}}%
\pgfpathcurveto{\pgfqpoint{2.490063in}{2.050321in}}{\pgfqpoint{2.488080in}{2.051142in}}{\pgfqpoint{2.486012in}{2.051142in}}%
\pgfpathcurveto{\pgfqpoint{2.483945in}{2.051142in}}{\pgfqpoint{2.481962in}{2.050321in}}{\pgfqpoint{2.480500in}{2.048859in}}%
\pgfpathcurveto{\pgfqpoint{2.479038in}{2.047397in}}{\pgfqpoint{2.478216in}{2.045414in}}{\pgfqpoint{2.478216in}{2.043346in}}%
\pgfpathcurveto{\pgfqpoint{2.478216in}{2.041279in}}{\pgfqpoint{2.479038in}{2.039296in}}{\pgfqpoint{2.480500in}{2.037834in}}%
\pgfpathcurveto{\pgfqpoint{2.481962in}{2.036372in}}{\pgfqpoint{2.483945in}{2.035551in}}{\pgfqpoint{2.486012in}{2.035551in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{2.035551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{1.998831in}}%
\pgfpathcurveto{\pgfqpoint{2.506321in}{1.998831in}}{\pgfqpoint{2.508289in}{1.999645in}}{\pgfqpoint{2.509739in}{2.001096in}}%
\pgfpathcurveto{\pgfqpoint{2.511189in}{2.002546in}}{\pgfqpoint{2.512004in}{2.004513in}}{\pgfqpoint{2.512004in}{2.006564in}}%
\pgfpathcurveto{\pgfqpoint{2.512004in}{2.008615in}}{\pgfqpoint{2.511189in}{2.010582in}}{\pgfqpoint{2.509739in}{2.012032in}}%
\pgfpathcurveto{\pgfqpoint{2.508289in}{2.013482in}}{\pgfqpoint{2.506321in}{2.014297in}}{\pgfqpoint{2.504270in}{2.014297in}}%
\pgfpathcurveto{\pgfqpoint{2.502220in}{2.014297in}}{\pgfqpoint{2.500252in}{2.013482in}}{\pgfqpoint{2.498802in}{2.012032in}}%
\pgfpathcurveto{\pgfqpoint{2.497352in}{2.010582in}}{\pgfqpoint{2.496537in}{2.008615in}}{\pgfqpoint{2.496537in}{2.006564in}}%
\pgfpathcurveto{\pgfqpoint{2.496537in}{2.004513in}}{\pgfqpoint{2.497352in}{2.002546in}}{\pgfqpoint{2.498802in}{2.001096in}}%
\pgfpathcurveto{\pgfqpoint{2.500252in}{1.999645in}}{\pgfqpoint{2.502220in}{1.998831in}}{\pgfqpoint{2.504270in}{1.998831in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{1.998831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{2.138404in}}%
\pgfpathcurveto{\pgfqpoint{2.524609in}{2.138404in}}{\pgfqpoint{2.526603in}{2.139231in}}{\pgfqpoint{2.528074in}{2.140701in}}%
\pgfpathcurveto{\pgfqpoint{2.529545in}{2.142172in}}{\pgfqpoint{2.530371in}{2.144167in}}{\pgfqpoint{2.530371in}{2.146247in}}%
\pgfpathcurveto{\pgfqpoint{2.530371in}{2.148326in}}{\pgfqpoint{2.529545in}{2.150321in}}{\pgfqpoint{2.528074in}{2.151792in}}%
\pgfpathcurveto{\pgfqpoint{2.526603in}{2.153262in}}{\pgfqpoint{2.524609in}{2.154089in}}{\pgfqpoint{2.522529in}{2.154089in}}%
\pgfpathcurveto{\pgfqpoint{2.520449in}{2.154089in}}{\pgfqpoint{2.518454in}{2.153262in}}{\pgfqpoint{2.516984in}{2.151792in}}%
\pgfpathcurveto{\pgfqpoint{2.515513in}{2.150321in}}{\pgfqpoint{2.514687in}{2.148326in}}{\pgfqpoint{2.514687in}{2.146247in}}%
\pgfpathcurveto{\pgfqpoint{2.514687in}{2.144167in}}{\pgfqpoint{2.515513in}{2.142172in}}{\pgfqpoint{2.516984in}{2.140701in}}%
\pgfpathcurveto{\pgfqpoint{2.518454in}{2.139231in}}{\pgfqpoint{2.520449in}{2.138404in}}{\pgfqpoint{2.522529in}{2.138404in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{2.138404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{2.117502in}}%
\pgfpathcurveto{\pgfqpoint{2.542846in}{2.117502in}}{\pgfqpoint{2.544822in}{2.118320in}}{\pgfqpoint{2.546278in}{2.119776in}}%
\pgfpathcurveto{\pgfqpoint{2.547734in}{2.121232in}}{\pgfqpoint{2.548552in}{2.123207in}}{\pgfqpoint{2.548552in}{2.125266in}}%
\pgfpathcurveto{\pgfqpoint{2.548552in}{2.127325in}}{\pgfqpoint{2.547734in}{2.129300in}}{\pgfqpoint{2.546278in}{2.130757in}}%
\pgfpathcurveto{\pgfqpoint{2.544822in}{2.132213in}}{\pgfqpoint{2.542846in}{2.133031in}}{\pgfqpoint{2.540787in}{2.133031in}}%
\pgfpathcurveto{\pgfqpoint{2.538728in}{2.133031in}}{\pgfqpoint{2.536753in}{2.132213in}}{\pgfqpoint{2.535297in}{2.130757in}}%
\pgfpathcurveto{\pgfqpoint{2.533841in}{2.129300in}}{\pgfqpoint{2.533023in}{2.127325in}}{\pgfqpoint{2.533023in}{2.125266in}}%
\pgfpathcurveto{\pgfqpoint{2.533023in}{2.123207in}}{\pgfqpoint{2.533841in}{2.121232in}}{\pgfqpoint{2.535297in}{2.119776in}}%
\pgfpathcurveto{\pgfqpoint{2.536753in}{2.118320in}}{\pgfqpoint{2.538728in}{2.117502in}}{\pgfqpoint{2.540787in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{2.117502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{2.105900in}}%
\pgfpathcurveto{\pgfqpoint{2.561154in}{2.105900in}}{\pgfqpoint{2.563176in}{2.106738in}}{\pgfqpoint{2.564667in}{2.108229in}}%
\pgfpathcurveto{\pgfqpoint{2.566157in}{2.109720in}}{\pgfqpoint{2.566995in}{2.111742in}}{\pgfqpoint{2.566995in}{2.113850in}}%
\pgfpathcurveto{\pgfqpoint{2.566995in}{2.115958in}}{\pgfqpoint{2.566157in}{2.117980in}}{\pgfqpoint{2.564667in}{2.119471in}}%
\pgfpathcurveto{\pgfqpoint{2.563176in}{2.120962in}}{\pgfqpoint{2.561154in}{2.121799in}}{\pgfqpoint{2.559046in}{2.121799in}}%
\pgfpathcurveto{\pgfqpoint{2.556937in}{2.121799in}}{\pgfqpoint{2.554915in}{2.120962in}}{\pgfqpoint{2.553424in}{2.119471in}}%
\pgfpathcurveto{\pgfqpoint{2.551934in}{2.117980in}}{\pgfqpoint{2.551096in}{2.115958in}}{\pgfqpoint{2.551096in}{2.113850in}}%
\pgfpathcurveto{\pgfqpoint{2.551096in}{2.111742in}}{\pgfqpoint{2.551934in}{2.109720in}}{\pgfqpoint{2.553424in}{2.108229in}}%
\pgfpathcurveto{\pgfqpoint{2.554915in}{2.106738in}}{\pgfqpoint{2.556937in}{2.105900in}}{\pgfqpoint{2.559046in}{2.105900in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{2.105900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{2.187877in}}%
\pgfpathcurveto{\pgfqpoint{2.579412in}{2.187877in}}{\pgfqpoint{2.581434in}{2.188715in}}{\pgfqpoint{2.582925in}{2.190206in}}%
\pgfpathcurveto{\pgfqpoint{2.584416in}{2.191696in}}{\pgfqpoint{2.585253in}{2.193719in}}{\pgfqpoint{2.585253in}{2.195827in}}%
\pgfpathcurveto{\pgfqpoint{2.585253in}{2.197935in}}{\pgfqpoint{2.584416in}{2.199957in}}{\pgfqpoint{2.582925in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{2.581434in}{2.202939in}}{\pgfqpoint{2.579412in}{2.203776in}}{\pgfqpoint{2.577304in}{2.203776in}}%
\pgfpathcurveto{\pgfqpoint{2.575196in}{2.203776in}}{\pgfqpoint{2.573174in}{2.202939in}}{\pgfqpoint{2.571683in}{2.201448in}}%
\pgfpathcurveto{\pgfqpoint{2.570192in}{2.199957in}}{\pgfqpoint{2.569355in}{2.197935in}}{\pgfqpoint{2.569355in}{2.195827in}}%
\pgfpathcurveto{\pgfqpoint{2.569355in}{2.193719in}}{\pgfqpoint{2.570192in}{2.191696in}}{\pgfqpoint{2.571683in}{2.190206in}}%
\pgfpathcurveto{\pgfqpoint{2.573174in}{2.188715in}}{\pgfqpoint{2.575196in}{2.187877in}}{\pgfqpoint{2.577304in}{2.187877in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{2.187877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{2.200140in}}%
\pgfpathcurveto{\pgfqpoint{2.597605in}{2.200140in}}{\pgfqpoint{2.599564in}{2.200951in}}{\pgfqpoint{2.601008in}{2.202396in}}%
\pgfpathcurveto{\pgfqpoint{2.602453in}{2.203840in}}{\pgfqpoint{2.603264in}{2.205799in}}{\pgfqpoint{2.603264in}{2.207842in}}%
\pgfpathcurveto{\pgfqpoint{2.603264in}{2.209884in}}{\pgfqpoint{2.602453in}{2.211844in}}{\pgfqpoint{2.601008in}{2.213288in}}%
\pgfpathcurveto{\pgfqpoint{2.599564in}{2.214732in}}{\pgfqpoint{2.597605in}{2.215544in}}{\pgfqpoint{2.595562in}{2.215544in}}%
\pgfpathcurveto{\pgfqpoint{2.593520in}{2.215544in}}{\pgfqpoint{2.591561in}{2.214732in}}{\pgfqpoint{2.590116in}{2.213288in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{2.211844in}}{\pgfqpoint{2.587860in}{2.209884in}}{\pgfqpoint{2.587860in}{2.207842in}}%
\pgfpathcurveto{\pgfqpoint{2.587860in}{2.205799in}}{\pgfqpoint{2.588672in}{2.203840in}}{\pgfqpoint{2.590116in}{2.202396in}}%
\pgfpathcurveto{\pgfqpoint{2.591561in}{2.200951in}}{\pgfqpoint{2.593520in}{2.200140in}}{\pgfqpoint{2.595562in}{2.200140in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{2.200140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{2.106825in}}%
\pgfpathcurveto{\pgfqpoint{2.615847in}{2.106825in}}{\pgfqpoint{2.617790in}{2.107630in}}{\pgfqpoint{2.619222in}{2.109062in}}%
\pgfpathcurveto{\pgfqpoint{2.620655in}{2.110495in}}{\pgfqpoint{2.621460in}{2.112438in}}{\pgfqpoint{2.621460in}{2.114464in}}%
\pgfpathcurveto{\pgfqpoint{2.621460in}{2.116490in}}{\pgfqpoint{2.620655in}{2.118433in}}{\pgfqpoint{2.619222in}{2.119865in}}%
\pgfpathcurveto{\pgfqpoint{2.617790in}{2.121298in}}{\pgfqpoint{2.615847in}{2.122103in}}{\pgfqpoint{2.613821in}{2.122103in}}%
\pgfpathcurveto{\pgfqpoint{2.611795in}{2.122103in}}{\pgfqpoint{2.609852in}{2.121298in}}{\pgfqpoint{2.608419in}{2.119865in}}%
\pgfpathcurveto{\pgfqpoint{2.606987in}{2.118433in}}{\pgfqpoint{2.606182in}{2.116490in}}{\pgfqpoint{2.606182in}{2.114464in}}%
\pgfpathcurveto{\pgfqpoint{2.606182in}{2.112438in}}{\pgfqpoint{2.606987in}{2.110495in}}{\pgfqpoint{2.608419in}{2.109062in}}%
\pgfpathcurveto{\pgfqpoint{2.609852in}{2.107630in}}{\pgfqpoint{2.611795in}{2.106825in}}{\pgfqpoint{2.613821in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{2.106825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{2.074266in}}%
\pgfpathcurveto{\pgfqpoint{2.634075in}{2.074266in}}{\pgfqpoint{2.635990in}{2.075059in}}{\pgfqpoint{2.637402in}{2.076470in}}%
\pgfpathcurveto{\pgfqpoint{2.638813in}{2.077882in}}{\pgfqpoint{2.639606in}{2.079797in}}{\pgfqpoint{2.639606in}{2.081793in}}%
\pgfpathcurveto{\pgfqpoint{2.639606in}{2.083789in}}{\pgfqpoint{2.638813in}{2.085704in}}{\pgfqpoint{2.637402in}{2.087115in}}%
\pgfpathcurveto{\pgfqpoint{2.635990in}{2.088527in}}{\pgfqpoint{2.634075in}{2.089320in}}{\pgfqpoint{2.632079in}{2.089320in}}%
\pgfpathcurveto{\pgfqpoint{2.630083in}{2.089320in}}{\pgfqpoint{2.628168in}{2.088527in}}{\pgfqpoint{2.626757in}{2.087115in}}%
\pgfpathcurveto{\pgfqpoint{2.625345in}{2.085704in}}{\pgfqpoint{2.624552in}{2.083789in}}{\pgfqpoint{2.624552in}{2.081793in}}%
\pgfpathcurveto{\pgfqpoint{2.624552in}{2.079797in}}{\pgfqpoint{2.625345in}{2.077882in}}{\pgfqpoint{2.626757in}{2.076470in}}%
\pgfpathcurveto{\pgfqpoint{2.628168in}{2.075059in}}{\pgfqpoint{2.630083in}{2.074266in}}{\pgfqpoint{2.632079in}{2.074266in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{2.074266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{1.938802in}}%
\pgfpathcurveto{\pgfqpoint{2.652295in}{1.938802in}}{\pgfqpoint{2.654173in}{1.939579in}}{\pgfqpoint{2.655557in}{1.940964in}}%
\pgfpathcurveto{\pgfqpoint{2.656941in}{1.942348in}}{\pgfqpoint{2.657718in}{1.944225in}}{\pgfqpoint{2.657718in}{1.946183in}}%
\pgfpathcurveto{\pgfqpoint{2.657718in}{1.948140in}}{\pgfqpoint{2.656941in}{1.950018in}}{\pgfqpoint{2.655557in}{1.951402in}}%
\pgfpathcurveto{\pgfqpoint{2.654173in}{1.952786in}}{\pgfqpoint{2.652295in}{1.953564in}}{\pgfqpoint{2.650338in}{1.953564in}}%
\pgfpathcurveto{\pgfqpoint{2.648380in}{1.953564in}}{\pgfqpoint{2.646503in}{1.952786in}}{\pgfqpoint{2.645118in}{1.951402in}}%
\pgfpathcurveto{\pgfqpoint{2.643734in}{1.950018in}}{\pgfqpoint{2.642957in}{1.948140in}}{\pgfqpoint{2.642957in}{1.946183in}}%
\pgfpathcurveto{\pgfqpoint{2.642957in}{1.944225in}}{\pgfqpoint{2.643734in}{1.942348in}}{\pgfqpoint{2.645118in}{1.940964in}}%
\pgfpathcurveto{\pgfqpoint{2.646503in}{1.939579in}}{\pgfqpoint{2.648380in}{1.938802in}}{\pgfqpoint{2.650338in}{1.938802in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{1.938802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{1.960076in}}%
\pgfpathcurveto{\pgfqpoint{2.670518in}{1.960076in}}{\pgfqpoint{2.672362in}{1.960839in}}{\pgfqpoint{2.673721in}{1.962199in}}%
\pgfpathcurveto{\pgfqpoint{2.675081in}{1.963558in}}{\pgfqpoint{2.675844in}{1.965402in}}{\pgfqpoint{2.675844in}{1.967324in}}%
\pgfpathcurveto{\pgfqpoint{2.675844in}{1.969246in}}{\pgfqpoint{2.675081in}{1.971090in}}{\pgfqpoint{2.673721in}{1.972449in}}%
\pgfpathcurveto{\pgfqpoint{2.672362in}{1.973809in}}{\pgfqpoint{2.670518in}{1.974573in}}{\pgfqpoint{2.668596in}{1.974573in}}%
\pgfpathcurveto{\pgfqpoint{2.666674in}{1.974573in}}{\pgfqpoint{2.664830in}{1.973809in}}{\pgfqpoint{2.663470in}{1.972449in}}%
\pgfpathcurveto{\pgfqpoint{2.662111in}{1.971090in}}{\pgfqpoint{2.661347in}{1.969246in}}{\pgfqpoint{2.661347in}{1.967324in}}%
\pgfpathcurveto{\pgfqpoint{2.661347in}{1.965402in}}{\pgfqpoint{2.662111in}{1.963558in}}{\pgfqpoint{2.663470in}{1.962199in}}%
\pgfpathcurveto{\pgfqpoint{2.664830in}{1.960839in}}{\pgfqpoint{2.666674in}{1.960076in}}{\pgfqpoint{2.668596in}{1.960076in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{1.960076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{2.034213in}}%
\pgfpathcurveto{\pgfqpoint{2.688816in}{2.034213in}}{\pgfqpoint{2.690698in}{2.034993in}}{\pgfqpoint{2.692085in}{2.036380in}}%
\pgfpathcurveto{\pgfqpoint{2.693472in}{2.037767in}}{\pgfqpoint{2.694252in}{2.039649in}}{\pgfqpoint{2.694252in}{2.041610in}}%
\pgfpathcurveto{\pgfqpoint{2.694252in}{2.043572in}}{\pgfqpoint{2.693472in}{2.045454in}}{\pgfqpoint{2.692085in}{2.046841in}}%
\pgfpathcurveto{\pgfqpoint{2.690698in}{2.048228in}}{\pgfqpoint{2.688816in}{2.049008in}}{\pgfqpoint{2.686854in}{2.049008in}}%
\pgfpathcurveto{\pgfqpoint{2.684893in}{2.049008in}}{\pgfqpoint{2.683011in}{2.048228in}}{\pgfqpoint{2.681624in}{2.046841in}}%
\pgfpathcurveto{\pgfqpoint{2.680236in}{2.045454in}}{\pgfqpoint{2.679457in}{2.043572in}}{\pgfqpoint{2.679457in}{2.041610in}}%
\pgfpathcurveto{\pgfqpoint{2.679457in}{2.039649in}}{\pgfqpoint{2.680236in}{2.037767in}}{\pgfqpoint{2.681624in}{2.036380in}}%
\pgfpathcurveto{\pgfqpoint{2.683011in}{2.034993in}}{\pgfqpoint{2.684893in}{2.034213in}}{\pgfqpoint{2.686854in}{2.034213in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{2.034213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{2.173383in}}%
\pgfpathcurveto{\pgfqpoint{2.707053in}{2.173383in}}{\pgfqpoint{2.708913in}{2.174154in}}{\pgfqpoint{2.710285in}{2.175525in}}%
\pgfpathcurveto{\pgfqpoint{2.711657in}{2.176897in}}{\pgfqpoint{2.712428in}{2.178758in}}{\pgfqpoint{2.712428in}{2.180698in}}%
\pgfpathcurveto{\pgfqpoint{2.712428in}{2.182638in}}{\pgfqpoint{2.711657in}{2.184499in}}{\pgfqpoint{2.710285in}{2.185870in}}%
\pgfpathcurveto{\pgfqpoint{2.708913in}{2.187242in}}{\pgfqpoint{2.707053in}{2.188013in}}{\pgfqpoint{2.705113in}{2.188013in}}%
\pgfpathcurveto{\pgfqpoint{2.703173in}{2.188013in}}{\pgfqpoint{2.701312in}{2.187242in}}{\pgfqpoint{2.699940in}{2.185870in}}%
\pgfpathcurveto{\pgfqpoint{2.698568in}{2.184499in}}{\pgfqpoint{2.697798in}{2.182638in}}{\pgfqpoint{2.697798in}{2.180698in}}%
\pgfpathcurveto{\pgfqpoint{2.697798in}{2.178758in}}{\pgfqpoint{2.698568in}{2.176897in}}{\pgfqpoint{2.699940in}{2.175525in}}%
\pgfpathcurveto{\pgfqpoint{2.701312in}{2.174154in}}{\pgfqpoint{2.703173in}{2.173383in}}{\pgfqpoint{2.705113in}{2.173383in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{2.173383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{2.178113in}}%
\pgfpathcurveto{\pgfqpoint{2.725271in}{2.178113in}}{\pgfqpoint{2.727094in}{2.178868in}}{\pgfqpoint{2.728437in}{2.180211in}}%
\pgfpathcurveto{\pgfqpoint{2.729781in}{2.181555in}}{\pgfqpoint{2.730536in}{2.183377in}}{\pgfqpoint{2.730536in}{2.185277in}}%
\pgfpathcurveto{\pgfqpoint{2.730536in}{2.187177in}}{\pgfqpoint{2.729781in}{2.189000in}}{\pgfqpoint{2.728437in}{2.190343in}}%
\pgfpathcurveto{\pgfqpoint{2.727094in}{2.191687in}}{\pgfqpoint{2.725271in}{2.192442in}}{\pgfqpoint{2.723371in}{2.192442in}}%
\pgfpathcurveto{\pgfqpoint{2.721471in}{2.192442in}}{\pgfqpoint{2.719649in}{2.191687in}}{\pgfqpoint{2.718305in}{2.190343in}}%
\pgfpathcurveto{\pgfqpoint{2.716961in}{2.189000in}}{\pgfqpoint{2.716207in}{2.187177in}}{\pgfqpoint{2.716207in}{2.185277in}}%
\pgfpathcurveto{\pgfqpoint{2.716207in}{2.183377in}}{\pgfqpoint{2.716961in}{2.181555in}}{\pgfqpoint{2.718305in}{2.180211in}}%
\pgfpathcurveto{\pgfqpoint{2.719649in}{2.178868in}}{\pgfqpoint{2.721471in}{2.178113in}}{\pgfqpoint{2.723371in}{2.178113in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{2.178113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{2.017487in}}%
\pgfpathcurveto{\pgfqpoint{2.743414in}{2.017487in}}{\pgfqpoint{2.745126in}{2.018196in}}{\pgfqpoint{2.746387in}{2.019457in}}%
\pgfpathcurveto{\pgfqpoint{2.747649in}{2.020719in}}{\pgfqpoint{2.748358in}{2.022431in}}{\pgfqpoint{2.748358in}{2.024215in}}%
\pgfpathcurveto{\pgfqpoint{2.748358in}{2.026000in}}{\pgfqpoint{2.747649in}{2.027712in}}{\pgfqpoint{2.746387in}{2.028973in}}%
\pgfpathcurveto{\pgfqpoint{2.745126in}{2.030235in}}{\pgfqpoint{2.743414in}{2.030944in}}{\pgfqpoint{2.741629in}{2.030944in}}%
\pgfpathcurveto{\pgfqpoint{2.739845in}{2.030944in}}{\pgfqpoint{2.738133in}{2.030235in}}{\pgfqpoint{2.736871in}{2.028973in}}%
\pgfpathcurveto{\pgfqpoint{2.735610in}{2.027712in}}{\pgfqpoint{2.734901in}{2.026000in}}{\pgfqpoint{2.734901in}{2.024215in}}%
\pgfpathcurveto{\pgfqpoint{2.734901in}{2.022431in}}{\pgfqpoint{2.735610in}{2.020719in}}{\pgfqpoint{2.736871in}{2.019457in}}%
\pgfpathcurveto{\pgfqpoint{2.738133in}{2.018196in}}{\pgfqpoint{2.739845in}{2.017487in}}{\pgfqpoint{2.741629in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{2.017487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{1.944353in}}%
\pgfpathcurveto{\pgfqpoint{2.761774in}{1.944353in}}{\pgfqpoint{2.763584in}{1.945102in}}{\pgfqpoint{2.764918in}{1.946436in}}%
\pgfpathcurveto{\pgfqpoint{2.766252in}{1.947770in}}{\pgfqpoint{2.767001in}{1.949580in}}{\pgfqpoint{2.767001in}{1.951466in}}%
\pgfpathcurveto{\pgfqpoint{2.767001in}{1.953353in}}{\pgfqpoint{2.766252in}{1.955162in}}{\pgfqpoint{2.764918in}{1.956496in}}%
\pgfpathcurveto{\pgfqpoint{2.763584in}{1.957830in}}{\pgfqpoint{2.761774in}{1.958580in}}{\pgfqpoint{2.759888in}{1.958580in}}%
\pgfpathcurveto{\pgfqpoint{2.758001in}{1.958580in}}{\pgfqpoint{2.756192in}{1.957830in}}{\pgfqpoint{2.754858in}{1.956496in}}%
\pgfpathcurveto{\pgfqpoint{2.753524in}{1.955162in}}{\pgfqpoint{2.752774in}{1.953353in}}{\pgfqpoint{2.752774in}{1.951466in}}%
\pgfpathcurveto{\pgfqpoint{2.752774in}{1.949580in}}{\pgfqpoint{2.753524in}{1.947770in}}{\pgfqpoint{2.754858in}{1.946436in}}%
\pgfpathcurveto{\pgfqpoint{2.756192in}{1.945102in}}{\pgfqpoint{2.758001in}{1.944353in}}{\pgfqpoint{2.759888in}{1.944353in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{1.944353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{1.852340in}}%
\pgfpathcurveto{\pgfqpoint{2.779916in}{1.852340in}}{\pgfqpoint{2.781614in}{1.853043in}}{\pgfqpoint{2.782866in}{1.854295in}}%
\pgfpathcurveto{\pgfqpoint{2.784118in}{1.855547in}}{\pgfqpoint{2.784821in}{1.857245in}}{\pgfqpoint{2.784821in}{1.859015in}}%
\pgfpathcurveto{\pgfqpoint{2.784821in}{1.860785in}}{\pgfqpoint{2.784118in}{1.862483in}}{\pgfqpoint{2.782866in}{1.863735in}}%
\pgfpathcurveto{\pgfqpoint{2.781614in}{1.864986in}}{\pgfqpoint{2.779916in}{1.865689in}}{\pgfqpoint{2.778146in}{1.865689in}}%
\pgfpathcurveto{\pgfqpoint{2.776376in}{1.865689in}}{\pgfqpoint{2.774678in}{1.864986in}}{\pgfqpoint{2.773427in}{1.863735in}}%
\pgfpathcurveto{\pgfqpoint{2.772175in}{1.862483in}}{\pgfqpoint{2.771472in}{1.860785in}}{\pgfqpoint{2.771472in}{1.859015in}}%
\pgfpathcurveto{\pgfqpoint{2.771472in}{1.857245in}}{\pgfqpoint{2.772175in}{1.855547in}}{\pgfqpoint{2.773427in}{1.854295in}}%
\pgfpathcurveto{\pgfqpoint{2.774678in}{1.853043in}}{\pgfqpoint{2.776376in}{1.852340in}}{\pgfqpoint{2.778146in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{1.852340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{1.890832in}}%
\pgfpathcurveto{\pgfqpoint{2.798165in}{1.890832in}}{\pgfqpoint{2.799854in}{1.891531in}}{\pgfqpoint{2.801099in}{1.892776in}}%
\pgfpathcurveto{\pgfqpoint{2.802343in}{1.894021in}}{\pgfqpoint{2.803043in}{1.895709in}}{\pgfqpoint{2.803043in}{1.897470in}}%
\pgfpathcurveto{\pgfqpoint{2.803043in}{1.899230in}}{\pgfqpoint{2.802343in}{1.900919in}}{\pgfqpoint{2.801099in}{1.902164in}}%
\pgfpathcurveto{\pgfqpoint{2.799854in}{1.903409in}}{\pgfqpoint{2.798165in}{1.904108in}}{\pgfqpoint{2.796405in}{1.904108in}}%
\pgfpathcurveto{\pgfqpoint{2.794644in}{1.904108in}}{\pgfqpoint{2.792956in}{1.903409in}}{\pgfqpoint{2.791711in}{1.902164in}}%
\pgfpathcurveto{\pgfqpoint{2.790466in}{1.900919in}}{\pgfqpoint{2.789766in}{1.899230in}}{\pgfqpoint{2.789766in}{1.897470in}}%
\pgfpathcurveto{\pgfqpoint{2.789766in}{1.895709in}}{\pgfqpoint{2.790466in}{1.894021in}}{\pgfqpoint{2.791711in}{1.892776in}}%
\pgfpathcurveto{\pgfqpoint{2.792956in}{1.891531in}}{\pgfqpoint{2.794644in}{1.890832in}}{\pgfqpoint{2.796405in}{1.890832in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{1.890832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{1.971511in}}%
\pgfpathcurveto{\pgfqpoint{2.816384in}{1.971511in}}{\pgfqpoint{2.818035in}{1.972195in}}{\pgfqpoint{2.819253in}{1.973412in}}%
\pgfpathcurveto{\pgfqpoint{2.820470in}{1.974629in}}{\pgfqpoint{2.821154in}{1.976280in}}{\pgfqpoint{2.821154in}{1.978001in}}%
\pgfpathcurveto{\pgfqpoint{2.821154in}{1.979723in}}{\pgfqpoint{2.820470in}{1.981374in}}{\pgfqpoint{2.819253in}{1.982591in}}%
\pgfpathcurveto{\pgfqpoint{2.818035in}{1.983808in}}{\pgfqpoint{2.816384in}{1.984492in}}{\pgfqpoint{2.814663in}{1.984492in}}%
\pgfpathcurveto{\pgfqpoint{2.812942in}{1.984492in}}{\pgfqpoint{2.811291in}{1.983808in}}{\pgfqpoint{2.810073in}{1.982591in}}%
\pgfpathcurveto{\pgfqpoint{2.808856in}{1.981374in}}{\pgfqpoint{2.808172in}{1.979723in}}{\pgfqpoint{2.808172in}{1.978001in}}%
\pgfpathcurveto{\pgfqpoint{2.808172in}{1.976280in}}{\pgfqpoint{2.808856in}{1.974629in}}{\pgfqpoint{2.810073in}{1.973412in}}%
\pgfpathcurveto{\pgfqpoint{2.811291in}{1.972195in}}{\pgfqpoint{2.812942in}{1.971511in}}{\pgfqpoint{2.814663in}{1.971511in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{1.971511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{2.091205in}}%
\pgfpathcurveto{\pgfqpoint{2.834725in}{2.091205in}}{\pgfqpoint{2.836455in}{2.091921in}}{\pgfqpoint{2.837730in}{2.093197in}}%
\pgfpathcurveto{\pgfqpoint{2.839005in}{2.094472in}}{\pgfqpoint{2.839722in}{2.096202in}}{\pgfqpoint{2.839722in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{2.839722in}{2.099809in}}{\pgfqpoint{2.839005in}{2.101538in}}{\pgfqpoint{2.837730in}{2.102814in}}%
\pgfpathcurveto{\pgfqpoint{2.836455in}{2.104089in}}{\pgfqpoint{2.834725in}{2.104806in}}{\pgfqpoint{2.832921in}{2.104806in}}%
\pgfpathcurveto{\pgfqpoint{2.831118in}{2.104806in}}{\pgfqpoint{2.829388in}{2.104089in}}{\pgfqpoint{2.828113in}{2.102814in}}%
\pgfpathcurveto{\pgfqpoint{2.826838in}{2.101538in}}{\pgfqpoint{2.826121in}{2.099809in}}{\pgfqpoint{2.826121in}{2.098005in}}%
\pgfpathcurveto{\pgfqpoint{2.826121in}{2.096202in}}{\pgfqpoint{2.826838in}{2.094472in}}{\pgfqpoint{2.828113in}{2.093197in}}%
\pgfpathcurveto{\pgfqpoint{2.829388in}{2.091921in}}{\pgfqpoint{2.831118in}{2.091205in}}{\pgfqpoint{2.832921in}{2.091205in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{2.091205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{2.083486in}}%
\pgfpathcurveto{\pgfqpoint{2.852950in}{2.083486in}}{\pgfqpoint{2.854648in}{2.084189in}}{\pgfqpoint{2.855899in}{2.085441in}}%
\pgfpathcurveto{\pgfqpoint{2.857151in}{2.086692in}}{\pgfqpoint{2.857854in}{2.088390in}}{\pgfqpoint{2.857854in}{2.090160in}}%
\pgfpathcurveto{\pgfqpoint{2.857854in}{2.091930in}}{\pgfqpoint{2.857151in}{2.093628in}}{\pgfqpoint{2.855899in}{2.094880in}}%
\pgfpathcurveto{\pgfqpoint{2.854648in}{2.096132in}}{\pgfqpoint{2.852950in}{2.096835in}}{\pgfqpoint{2.851180in}{2.096835in}}%
\pgfpathcurveto{\pgfqpoint{2.849410in}{2.096835in}}{\pgfqpoint{2.847712in}{2.096132in}}{\pgfqpoint{2.846460in}{2.094880in}}%
\pgfpathcurveto{\pgfqpoint{2.845208in}{2.093628in}}{\pgfqpoint{2.844505in}{2.091930in}}{\pgfqpoint{2.844505in}{2.090160in}}%
\pgfpathcurveto{\pgfqpoint{2.844505in}{2.088390in}}{\pgfqpoint{2.845208in}{2.086692in}}{\pgfqpoint{2.846460in}{2.085441in}}%
\pgfpathcurveto{\pgfqpoint{2.847712in}{2.084189in}}{\pgfqpoint{2.849410in}{2.083486in}}{\pgfqpoint{2.851180in}{2.083486in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{2.083486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{2.124158in}}%
\pgfpathcurveto{\pgfqpoint{2.871174in}{2.124158in}}{\pgfqpoint{2.872840in}{2.124848in}}{\pgfqpoint{2.874067in}{2.126076in}}%
\pgfpathcurveto{\pgfqpoint{2.875295in}{2.127303in}}{\pgfqpoint{2.875985in}{2.128969in}}{\pgfqpoint{2.875985in}{2.130705in}}%
\pgfpathcurveto{\pgfqpoint{2.875985in}{2.132441in}}{\pgfqpoint{2.875295in}{2.134106in}}{\pgfqpoint{2.874067in}{2.135334in}}%
\pgfpathcurveto{\pgfqpoint{2.872840in}{2.136561in}}{\pgfqpoint{2.871174in}{2.137251in}}{\pgfqpoint{2.869438in}{2.137251in}}%
\pgfpathcurveto{\pgfqpoint{2.867702in}{2.137251in}}{\pgfqpoint{2.866037in}{2.136561in}}{\pgfqpoint{2.864809in}{2.135334in}}%
\pgfpathcurveto{\pgfqpoint{2.863582in}{2.134106in}}{\pgfqpoint{2.862892in}{2.132441in}}{\pgfqpoint{2.862892in}{2.130705in}}%
\pgfpathcurveto{\pgfqpoint{2.862892in}{2.128969in}}{\pgfqpoint{2.863582in}{2.127303in}}{\pgfqpoint{2.864809in}{2.126076in}}%
\pgfpathcurveto{\pgfqpoint{2.866037in}{2.124848in}}{\pgfqpoint{2.867702in}{2.124158in}}{\pgfqpoint{2.869438in}{2.124158in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{2.124158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{2.130857in}}%
\pgfpathcurveto{\pgfqpoint{2.889383in}{2.130857in}}{\pgfqpoint{2.891000in}{2.131527in}}{\pgfqpoint{2.892193in}{2.132719in}}%
\pgfpathcurveto{\pgfqpoint{2.893385in}{2.133912in}}{\pgfqpoint{2.894055in}{2.135529in}}{\pgfqpoint{2.894055in}{2.137216in}}%
\pgfpathcurveto{\pgfqpoint{2.894055in}{2.138902in}}{\pgfqpoint{2.893385in}{2.140520in}}{\pgfqpoint{2.892193in}{2.141712in}}%
\pgfpathcurveto{\pgfqpoint{2.891000in}{2.142904in}}{\pgfqpoint{2.889383in}{2.143574in}}{\pgfqpoint{2.887697in}{2.143574in}}%
\pgfpathcurveto{\pgfqpoint{2.886010in}{2.143574in}}{\pgfqpoint{2.884393in}{2.142904in}}{\pgfqpoint{2.883200in}{2.141712in}}%
\pgfpathcurveto{\pgfqpoint{2.882008in}{2.140520in}}{\pgfqpoint{2.881338in}{2.138902in}}{\pgfqpoint{2.881338in}{2.137216in}}%
\pgfpathcurveto{\pgfqpoint{2.881338in}{2.135529in}}{\pgfqpoint{2.882008in}{2.133912in}}{\pgfqpoint{2.883200in}{2.132719in}}%
\pgfpathcurveto{\pgfqpoint{2.884393in}{2.131527in}}{\pgfqpoint{2.886010in}{2.130857in}}{\pgfqpoint{2.887697in}{2.130857in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{2.130857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{2.033230in}}%
\pgfpathcurveto{\pgfqpoint{2.907651in}{2.033230in}}{\pgfqpoint{2.909279in}{2.033904in}}{\pgfqpoint{2.910478in}{2.035103in}}%
\pgfpathcurveto{\pgfqpoint{2.911678in}{2.036303in}}{\pgfqpoint{2.912352in}{2.037930in}}{\pgfqpoint{2.912352in}{2.039626in}}%
\pgfpathcurveto{\pgfqpoint{2.912352in}{2.041323in}}{\pgfqpoint{2.911678in}{2.042950in}}{\pgfqpoint{2.910478in}{2.044150in}}%
\pgfpathcurveto{\pgfqpoint{2.909279in}{2.045349in}}{\pgfqpoint{2.907651in}{2.046023in}}{\pgfqpoint{2.905955in}{2.046023in}}%
\pgfpathcurveto{\pgfqpoint{2.904258in}{2.046023in}}{\pgfqpoint{2.902631in}{2.045349in}}{\pgfqpoint{2.901432in}{2.044150in}}%
\pgfpathcurveto{\pgfqpoint{2.900232in}{2.042950in}}{\pgfqpoint{2.899558in}{2.041323in}}{\pgfqpoint{2.899558in}{2.039626in}}%
\pgfpathcurveto{\pgfqpoint{2.899558in}{2.037930in}}{\pgfqpoint{2.900232in}{2.036303in}}{\pgfqpoint{2.901432in}{2.035103in}}%
\pgfpathcurveto{\pgfqpoint{2.902631in}{2.033904in}}{\pgfqpoint{2.904258in}{2.033230in}}{\pgfqpoint{2.905955in}{2.033230in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{2.033230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{1.975214in}}%
\pgfpathcurveto{\pgfqpoint{2.925864in}{1.975214in}}{\pgfqpoint{2.927447in}{1.975870in}}{\pgfqpoint{2.928614in}{1.977037in}}%
\pgfpathcurveto{\pgfqpoint{2.929782in}{1.978205in}}{\pgfqpoint{2.930437in}{1.979788in}}{\pgfqpoint{2.930437in}{1.981439in}}%
\pgfpathcurveto{\pgfqpoint{2.930437in}{1.983089in}}{\pgfqpoint{2.929782in}{1.984672in}}{\pgfqpoint{2.928614in}{1.985840in}}%
\pgfpathcurveto{\pgfqpoint{2.927447in}{1.987007in}}{\pgfqpoint{2.925864in}{1.987663in}}{\pgfqpoint{2.924213in}{1.987663in}}%
\pgfpathcurveto{\pgfqpoint{2.922563in}{1.987663in}}{\pgfqpoint{2.920979in}{1.987007in}}{\pgfqpoint{2.919812in}{1.985840in}}%
\pgfpathcurveto{\pgfqpoint{2.918645in}{1.984672in}}{\pgfqpoint{2.917989in}{1.983089in}}{\pgfqpoint{2.917989in}{1.981439in}}%
\pgfpathcurveto{\pgfqpoint{2.917989in}{1.979788in}}{\pgfqpoint{2.918645in}{1.978205in}}{\pgfqpoint{2.919812in}{1.977037in}}%
\pgfpathcurveto{\pgfqpoint{2.920979in}{1.975870in}}{\pgfqpoint{2.922563in}{1.975214in}}{\pgfqpoint{2.924213in}{1.975214in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{1.975214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{1.872087in}}%
\pgfpathcurveto{\pgfqpoint{2.944096in}{1.872087in}}{\pgfqpoint{2.945655in}{1.872733in}}{\pgfqpoint{2.946804in}{1.873882in}}%
\pgfpathcurveto{\pgfqpoint{2.947952in}{1.875030in}}{\pgfqpoint{2.948598in}{1.876589in}}{\pgfqpoint{2.948598in}{1.878213in}}%
\pgfpathcurveto{\pgfqpoint{2.948598in}{1.879838in}}{\pgfqpoint{2.947952in}{1.881396in}}{\pgfqpoint{2.946804in}{1.882545in}}%
\pgfpathcurveto{\pgfqpoint{2.945655in}{1.883694in}}{\pgfqpoint{2.944096in}{1.884340in}}{\pgfqpoint{2.942472in}{1.884340in}}%
\pgfpathcurveto{\pgfqpoint{2.940847in}{1.884340in}}{\pgfqpoint{2.939289in}{1.883694in}}{\pgfqpoint{2.938140in}{1.882545in}}%
\pgfpathcurveto{\pgfqpoint{2.936991in}{1.881396in}}{\pgfqpoint{2.936346in}{1.879838in}}{\pgfqpoint{2.936346in}{1.878213in}}%
\pgfpathcurveto{\pgfqpoint{2.936346in}{1.876589in}}{\pgfqpoint{2.936991in}{1.875030in}}{\pgfqpoint{2.938140in}{1.873882in}}%
\pgfpathcurveto{\pgfqpoint{2.939289in}{1.872733in}}{\pgfqpoint{2.940847in}{1.872087in}}{\pgfqpoint{2.942472in}{1.872087in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{1.872087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{1.928945in}}%
\pgfpathcurveto{\pgfqpoint{2.962350in}{1.928945in}}{\pgfqpoint{2.963903in}{1.929588in}}{\pgfqpoint{2.965048in}{1.930733in}}%
\pgfpathcurveto{\pgfqpoint{2.966193in}{1.931878in}}{\pgfqpoint{2.966836in}{1.933432in}}{\pgfqpoint{2.966836in}{1.935051in}}%
\pgfpathcurveto{\pgfqpoint{2.966836in}{1.936670in}}{\pgfqpoint{2.966193in}{1.938224in}}{\pgfqpoint{2.965048in}{1.939369in}}%
\pgfpathcurveto{\pgfqpoint{2.963903in}{1.940514in}}{\pgfqpoint{2.962350in}{1.941157in}}{\pgfqpoint{2.960730in}{1.941157in}}%
\pgfpathcurveto{\pgfqpoint{2.959111in}{1.941157in}}{\pgfqpoint{2.957557in}{1.940514in}}{\pgfqpoint{2.956412in}{1.939369in}}%
\pgfpathcurveto{\pgfqpoint{2.955267in}{1.938224in}}{\pgfqpoint{2.954624in}{1.936670in}}{\pgfqpoint{2.954624in}{1.935051in}}%
\pgfpathcurveto{\pgfqpoint{2.954624in}{1.933432in}}{\pgfqpoint{2.955267in}{1.931878in}}{\pgfqpoint{2.956412in}{1.930733in}}%
\pgfpathcurveto{\pgfqpoint{2.957557in}{1.929588in}}{\pgfqpoint{2.959111in}{1.928945in}}{\pgfqpoint{2.960730in}{1.928945in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.928945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{1.905705in}}%
\pgfpathcurveto{\pgfqpoint{2.980538in}{1.905705in}}{\pgfqpoint{2.982024in}{1.906321in}}{\pgfqpoint{2.983120in}{1.907417in}}%
\pgfpathcurveto{\pgfqpoint{2.984216in}{1.908512in}}{\pgfqpoint{2.984831in}{1.909999in}}{\pgfqpoint{2.984831in}{1.911548in}}%
\pgfpathcurveto{\pgfqpoint{2.984831in}{1.913098in}}{\pgfqpoint{2.984216in}{1.914584in}}{\pgfqpoint{2.983120in}{1.915680in}}%
\pgfpathcurveto{\pgfqpoint{2.982024in}{1.916775in}}{\pgfqpoint{2.980538in}{1.917391in}}{\pgfqpoint{2.978988in}{1.917391in}}%
\pgfpathcurveto{\pgfqpoint{2.977439in}{1.917391in}}{\pgfqpoint{2.975953in}{1.916775in}}{\pgfqpoint{2.974857in}{1.915680in}}%
\pgfpathcurveto{\pgfqpoint{2.973761in}{1.914584in}}{\pgfqpoint{2.973146in}{1.913098in}}{\pgfqpoint{2.973146in}{1.911548in}}%
\pgfpathcurveto{\pgfqpoint{2.973146in}{1.909999in}}{\pgfqpoint{2.973761in}{1.908512in}}{\pgfqpoint{2.974857in}{1.907417in}}%
\pgfpathcurveto{\pgfqpoint{2.975953in}{1.906321in}}{\pgfqpoint{2.977439in}{1.905705in}}{\pgfqpoint{2.978988in}{1.905705in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{1.905705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{1.912862in}}%
\pgfpathcurveto{\pgfqpoint{2.998829in}{1.912862in}}{\pgfqpoint{3.000347in}{1.913490in}}{\pgfqpoint{3.001465in}{1.914609in}}%
\pgfpathcurveto{\pgfqpoint{3.002584in}{1.915728in}}{\pgfqpoint{3.003213in}{1.917246in}}{\pgfqpoint{3.003213in}{1.918828in}}%
\pgfpathcurveto{\pgfqpoint{3.003213in}{1.920410in}}{\pgfqpoint{3.002584in}{1.921928in}}{\pgfqpoint{3.001465in}{1.923046in}}%
\pgfpathcurveto{\pgfqpoint{3.000347in}{1.924165in}}{\pgfqpoint{2.998829in}{1.924794in}}{\pgfqpoint{2.997247in}{1.924794in}}%
\pgfpathcurveto{\pgfqpoint{2.995665in}{1.924794in}}{\pgfqpoint{2.994147in}{1.924165in}}{\pgfqpoint{2.993028in}{1.923046in}}%
\pgfpathcurveto{\pgfqpoint{2.991910in}{1.921928in}}{\pgfqpoint{2.991281in}{1.920410in}}{\pgfqpoint{2.991281in}{1.918828in}}%
\pgfpathcurveto{\pgfqpoint{2.991281in}{1.917246in}}{\pgfqpoint{2.991910in}{1.915728in}}{\pgfqpoint{2.993028in}{1.914609in}}%
\pgfpathcurveto{\pgfqpoint{2.994147in}{1.913490in}}{\pgfqpoint{2.995665in}{1.912862in}}{\pgfqpoint{2.997247in}{1.912862in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{1.912862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{2.025457in}}%
\pgfpathcurveto{\pgfqpoint{3.017130in}{2.025457in}}{\pgfqpoint{3.018688in}{2.026103in}}{\pgfqpoint{3.019837in}{2.027251in}}%
\pgfpathcurveto{\pgfqpoint{3.020986in}{2.028400in}}{\pgfqpoint{3.021631in}{2.029958in}}{\pgfqpoint{3.021631in}{2.031583in}}%
\pgfpathcurveto{\pgfqpoint{3.021631in}{2.033208in}}{\pgfqpoint{3.020986in}{2.034766in}}{\pgfqpoint{3.019837in}{2.035915in}}%
\pgfpathcurveto{\pgfqpoint{3.018688in}{2.037064in}}{\pgfqpoint{3.017130in}{2.037709in}}{\pgfqpoint{3.015505in}{2.037709in}}%
\pgfpathcurveto{\pgfqpoint{3.013881in}{2.037709in}}{\pgfqpoint{3.012322in}{2.037064in}}{\pgfqpoint{3.011173in}{2.035915in}}%
\pgfpathcurveto{\pgfqpoint{3.010025in}{2.034766in}}{\pgfqpoint{3.009379in}{2.033208in}}{\pgfqpoint{3.009379in}{2.031583in}}%
\pgfpathcurveto{\pgfqpoint{3.009379in}{2.029958in}}{\pgfqpoint{3.010025in}{2.028400in}}{\pgfqpoint{3.011173in}{2.027251in}}%
\pgfpathcurveto{\pgfqpoint{3.012322in}{2.026103in}}{\pgfqpoint{3.013881in}{2.025457in}}{\pgfqpoint{3.015505in}{2.025457in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{2.025457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{1.961298in}}%
\pgfpathcurveto{\pgfqpoint{3.035335in}{1.961298in}}{\pgfqpoint{3.036842in}{1.961923in}}{\pgfqpoint{3.037953in}{1.963034in}}%
\pgfpathcurveto{\pgfqpoint{3.039065in}{1.964145in}}{\pgfqpoint{3.039689in}{1.965652in}}{\pgfqpoint{3.039689in}{1.967223in}}%
\pgfpathcurveto{\pgfqpoint{3.039689in}{1.968795in}}{\pgfqpoint{3.039065in}{1.970302in}}{\pgfqpoint{3.037953in}{1.971413in}}%
\pgfpathcurveto{\pgfqpoint{3.036842in}{1.972524in}}{\pgfqpoint{3.035335in}{1.973149in}}{\pgfqpoint{3.033764in}{1.973149in}}%
\pgfpathcurveto{\pgfqpoint{3.032192in}{1.973149in}}{\pgfqpoint{3.030685in}{1.972524in}}{\pgfqpoint{3.029574in}{1.971413in}}%
\pgfpathcurveto{\pgfqpoint{3.028463in}{1.970302in}}{\pgfqpoint{3.027838in}{1.968795in}}{\pgfqpoint{3.027838in}{1.967223in}}%
\pgfpathcurveto{\pgfqpoint{3.027838in}{1.965652in}}{\pgfqpoint{3.028463in}{1.964145in}}{\pgfqpoint{3.029574in}{1.963034in}}%
\pgfpathcurveto{\pgfqpoint{3.030685in}{1.961923in}}{\pgfqpoint{3.032192in}{1.961298in}}{\pgfqpoint{3.033764in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{1.961298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{2.046593in}}%
\pgfpathcurveto{\pgfqpoint{3.053593in}{2.046593in}}{\pgfqpoint{3.055101in}{2.047218in}}{\pgfqpoint{3.056212in}{2.048329in}}%
\pgfpathcurveto{\pgfqpoint{3.057323in}{2.049440in}}{\pgfqpoint{3.057947in}{2.050947in}}{\pgfqpoint{3.057947in}{2.052519in}}%
\pgfpathcurveto{\pgfqpoint{3.057947in}{2.054090in}}{\pgfqpoint{3.057323in}{2.055597in}}{\pgfqpoint{3.056212in}{2.056708in}}%
\pgfpathcurveto{\pgfqpoint{3.055101in}{2.057819in}}{\pgfqpoint{3.053593in}{2.058444in}}{\pgfqpoint{3.052022in}{2.058444in}}%
\pgfpathcurveto{\pgfqpoint{3.050451in}{2.058444in}}{\pgfqpoint{3.048943in}{2.057819in}}{\pgfqpoint{3.047832in}{2.056708in}}%
\pgfpathcurveto{\pgfqpoint{3.046721in}{2.055597in}}{\pgfqpoint{3.046097in}{2.054090in}}{\pgfqpoint{3.046097in}{2.052519in}}%
\pgfpathcurveto{\pgfqpoint{3.046097in}{2.050947in}}{\pgfqpoint{3.046721in}{2.049440in}}{\pgfqpoint{3.047832in}{2.048329in}}%
\pgfpathcurveto{\pgfqpoint{3.048943in}{2.047218in}}{\pgfqpoint{3.050451in}{2.046593in}}{\pgfqpoint{3.052022in}{2.046593in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{2.046593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{2.040973in}}%
\pgfpathcurveto{\pgfqpoint{3.071852in}{2.040973in}}{\pgfqpoint{3.073359in}{2.041597in}}{\pgfqpoint{3.074470in}{2.042708in}}%
\pgfpathcurveto{\pgfqpoint{3.075581in}{2.043820in}}{\pgfqpoint{3.076206in}{2.045327in}}{\pgfqpoint{3.076206in}{2.046898in}}%
\pgfpathcurveto{\pgfqpoint{3.076206in}{2.048470in}}{\pgfqpoint{3.075581in}{2.049977in}}{\pgfqpoint{3.074470in}{2.051088in}}%
\pgfpathcurveto{\pgfqpoint{3.073359in}{2.052199in}}{\pgfqpoint{3.071852in}{2.052823in}}{\pgfqpoint{3.070280in}{2.052823in}}%
\pgfpathcurveto{\pgfqpoint{3.068709in}{2.052823in}}{\pgfqpoint{3.067202in}{2.052199in}}{\pgfqpoint{3.066091in}{2.051088in}}%
\pgfpathcurveto{\pgfqpoint{3.064980in}{2.049977in}}{\pgfqpoint{3.064355in}{2.048470in}}{\pgfqpoint{3.064355in}{2.046898in}}%
\pgfpathcurveto{\pgfqpoint{3.064355in}{2.045327in}}{\pgfqpoint{3.064980in}{2.043820in}}{\pgfqpoint{3.066091in}{2.042708in}}%
\pgfpathcurveto{\pgfqpoint{3.067202in}{2.041597in}}{\pgfqpoint{3.068709in}{2.040973in}}{\pgfqpoint{3.070280in}{2.040973in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{2.040973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{1.969893in}}%
\pgfpathcurveto{\pgfqpoint{3.090083in}{1.969893in}}{\pgfqpoint{3.091564in}{1.970507in}}{\pgfqpoint{3.092656in}{1.971599in}}%
\pgfpathcurveto{\pgfqpoint{3.093747in}{1.972690in}}{\pgfqpoint{3.094361in}{1.974171in}}{\pgfqpoint{3.094361in}{1.975716in}}%
\pgfpathcurveto{\pgfqpoint{3.094361in}{1.977260in}}{\pgfqpoint{3.093747in}{1.978741in}}{\pgfqpoint{3.092656in}{1.979832in}}%
\pgfpathcurveto{\pgfqpoint{3.091564in}{1.980924in}}{\pgfqpoint{3.090083in}{1.981538in}}{\pgfqpoint{3.088539in}{1.981538in}}%
\pgfpathcurveto{\pgfqpoint{3.086995in}{1.981538in}}{\pgfqpoint{3.085514in}{1.980924in}}{\pgfqpoint{3.084422in}{1.979832in}}%
\pgfpathcurveto{\pgfqpoint{3.083330in}{1.978741in}}{\pgfqpoint{3.082717in}{1.977260in}}{\pgfqpoint{3.082717in}{1.975716in}}%
\pgfpathcurveto{\pgfqpoint{3.082717in}{1.974171in}}{\pgfqpoint{3.083330in}{1.972690in}}{\pgfqpoint{3.084422in}{1.971599in}}%
\pgfpathcurveto{\pgfqpoint{3.085514in}{1.970507in}}{\pgfqpoint{3.086995in}{1.969893in}}{\pgfqpoint{3.088539in}{1.969893in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{1.969893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{2.086724in}}%
\pgfpathcurveto{\pgfqpoint{3.108325in}{2.086724in}}{\pgfqpoint{3.109790in}{2.087331in}}{\pgfqpoint{3.110870in}{2.088411in}}%
\pgfpathcurveto{\pgfqpoint{3.111950in}{2.089491in}}{\pgfqpoint{3.112557in}{2.090956in}}{\pgfqpoint{3.112557in}{2.092484in}}%
\pgfpathcurveto{\pgfqpoint{3.112557in}{2.094011in}}{\pgfqpoint{3.111950in}{2.095476in}}{\pgfqpoint{3.110870in}{2.096556in}}%
\pgfpathcurveto{\pgfqpoint{3.109790in}{2.097636in}}{\pgfqpoint{3.108325in}{2.098243in}}{\pgfqpoint{3.106797in}{2.098243in}}%
\pgfpathcurveto{\pgfqpoint{3.105270in}{2.098243in}}{\pgfqpoint{3.103805in}{2.097636in}}{\pgfqpoint{3.102725in}{2.096556in}}%
\pgfpathcurveto{\pgfqpoint{3.101645in}{2.095476in}}{\pgfqpoint{3.101038in}{2.094011in}}{\pgfqpoint{3.101038in}{2.092484in}}%
\pgfpathcurveto{\pgfqpoint{3.101038in}{2.090956in}}{\pgfqpoint{3.101645in}{2.089491in}}{\pgfqpoint{3.102725in}{2.088411in}}%
\pgfpathcurveto{\pgfqpoint{3.103805in}{2.087331in}}{\pgfqpoint{3.105270in}{2.086724in}}{\pgfqpoint{3.106797in}{2.086724in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{2.086724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{2.062407in}}%
\pgfpathcurveto{\pgfqpoint{3.126638in}{2.062407in}}{\pgfqpoint{3.128155in}{2.063036in}}{\pgfqpoint{3.129274in}{2.064155in}}%
\pgfpathcurveto{\pgfqpoint{3.130393in}{2.065273in}}{\pgfqpoint{3.131021in}{2.066791in}}{\pgfqpoint{3.131021in}{2.068373in}}%
\pgfpathcurveto{\pgfqpoint{3.131021in}{2.069955in}}{\pgfqpoint{3.130393in}{2.071473in}}{\pgfqpoint{3.129274in}{2.072592in}}%
\pgfpathcurveto{\pgfqpoint{3.128155in}{2.073710in}}{\pgfqpoint{3.126638in}{2.074339in}}{\pgfqpoint{3.125056in}{2.074339in}}%
\pgfpathcurveto{\pgfqpoint{3.123473in}{2.074339in}}{\pgfqpoint{3.121956in}{2.073710in}}{\pgfqpoint{3.120837in}{2.072592in}}%
\pgfpathcurveto{\pgfqpoint{3.119718in}{2.071473in}}{\pgfqpoint{3.119090in}{2.069955in}}{\pgfqpoint{3.119090in}{2.068373in}}%
\pgfpathcurveto{\pgfqpoint{3.119090in}{2.066791in}}{\pgfqpoint{3.119718in}{2.065273in}}{\pgfqpoint{3.120837in}{2.064155in}}%
\pgfpathcurveto{\pgfqpoint{3.121956in}{2.063036in}}{\pgfqpoint{3.123473in}{2.062407in}}{\pgfqpoint{3.125056in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{2.062407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{1.843505in}}%
\pgfpathcurveto{\pgfqpoint{0.450839in}{1.843505in}}{\pgfqpoint{0.460207in}{1.847386in}}{\pgfqpoint{0.467112in}{1.854291in}}%
\pgfpathcurveto{\pgfqpoint{0.474018in}{1.861197in}}{\pgfqpoint{0.477898in}{1.870565in}}{\pgfqpoint{0.477898in}{1.880331in}}%
\pgfpathcurveto{\pgfqpoint{0.477898in}{1.890097in}}{\pgfqpoint{0.474018in}{1.899465in}}{\pgfqpoint{0.467112in}{1.906370in}}%
\pgfpathcurveto{\pgfqpoint{0.460207in}{1.913276in}}{\pgfqpoint{0.450839in}{1.917156in}}{\pgfqpoint{0.441073in}{1.917156in}}%
\pgfpathcurveto{\pgfqpoint{0.431307in}{1.917156in}}{\pgfqpoint{0.421939in}{1.913276in}}{\pgfqpoint{0.415033in}{1.906370in}}%
\pgfpathcurveto{\pgfqpoint{0.408128in}{1.899465in}}{\pgfqpoint{0.404247in}{1.890097in}}{\pgfqpoint{0.404247in}{1.880331in}}%
\pgfpathcurveto{\pgfqpoint{0.404247in}{1.870565in}}{\pgfqpoint{0.408128in}{1.861197in}}{\pgfqpoint{0.415033in}{1.854291in}}%
\pgfpathcurveto{\pgfqpoint{0.421939in}{1.847386in}}{\pgfqpoint{0.431307in}{1.843505in}}{\pgfqpoint{0.441073in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{1.843505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{1.877267in}}%
\pgfpathcurveto{\pgfqpoint{0.479824in}{1.877267in}}{\pgfqpoint{0.499480in}{1.885409in}}{\pgfqpoint{0.513971in}{1.899899in}}%
\pgfpathcurveto{\pgfqpoint{0.528462in}{1.914390in}}{\pgfqpoint{0.536604in}{1.934046in}}{\pgfqpoint{0.536604in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{0.536604in}{1.975032in}}{\pgfqpoint{0.528462in}{1.994688in}}{\pgfqpoint{0.513971in}{2.009179in}}%
\pgfpathcurveto{\pgfqpoint{0.499480in}{2.023669in}}{\pgfqpoint{0.479824in}{2.031811in}}{\pgfqpoint{0.459331in}{2.031811in}}%
\pgfpathcurveto{\pgfqpoint{0.438838in}{2.031811in}}{\pgfqpoint{0.419182in}{2.023669in}}{\pgfqpoint{0.404691in}{2.009179in}}%
\pgfpathcurveto{\pgfqpoint{0.390201in}{1.994688in}}{\pgfqpoint{0.382059in}{1.975032in}}{\pgfqpoint{0.382059in}{1.954539in}}%
\pgfpathcurveto{\pgfqpoint{0.382059in}{1.934046in}}{\pgfqpoint{0.390201in}{1.914390in}}{\pgfqpoint{0.404691in}{1.899899in}}%
\pgfpathcurveto{\pgfqpoint{0.419182in}{1.885409in}}{\pgfqpoint{0.438838in}{1.877267in}}{\pgfqpoint{0.459331in}{1.877267in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{1.877267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{1.907305in}}%
\pgfpathcurveto{\pgfqpoint{0.492755in}{1.907305in}}{\pgfqpoint{0.507301in}{1.913330in}}{\pgfqpoint{0.518025in}{1.924054in}}%
\pgfpathcurveto{\pgfqpoint{0.528748in}{1.934777in}}{\pgfqpoint{0.534774in}{1.949324in}}{\pgfqpoint{0.534774in}{1.964489in}}%
\pgfpathcurveto{\pgfqpoint{0.534774in}{1.979654in}}{\pgfqpoint{0.528748in}{1.994201in}}{\pgfqpoint{0.518025in}{2.004924in}}%
\pgfpathcurveto{\pgfqpoint{0.507301in}{2.015648in}}{\pgfqpoint{0.492755in}{2.021673in}}{\pgfqpoint{0.477590in}{2.021673in}}%
\pgfpathcurveto{\pgfqpoint{0.462424in}{2.021673in}}{\pgfqpoint{0.447878in}{2.015648in}}{\pgfqpoint{0.437154in}{2.004924in}}%
\pgfpathcurveto{\pgfqpoint{0.426431in}{1.994201in}}{\pgfqpoint{0.420406in}{1.979654in}}{\pgfqpoint{0.420406in}{1.964489in}}%
\pgfpathcurveto{\pgfqpoint{0.420406in}{1.949324in}}{\pgfqpoint{0.426431in}{1.934777in}}{\pgfqpoint{0.437154in}{1.924054in}}%
\pgfpathcurveto{\pgfqpoint{0.447878in}{1.913330in}}{\pgfqpoint{0.462424in}{1.907305in}}{\pgfqpoint{0.477590in}{1.907305in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{1.907305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{1.899448in}}%
\pgfpathcurveto{\pgfqpoint{0.507046in}{1.899448in}}{\pgfqpoint{0.517787in}{1.903898in}}{\pgfqpoint{0.525705in}{1.911816in}}%
\pgfpathcurveto{\pgfqpoint{0.533624in}{1.919734in}}{\pgfqpoint{0.538073in}{1.930475in}}{\pgfqpoint{0.538073in}{1.941673in}}%
\pgfpathcurveto{\pgfqpoint{0.538073in}{1.952871in}}{\pgfqpoint{0.533624in}{1.963612in}}{\pgfqpoint{0.525705in}{1.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.517787in}{1.979449in}}{\pgfqpoint{0.507046in}{1.983898in}}{\pgfqpoint{0.495848in}{1.983898in}}%
\pgfpathcurveto{\pgfqpoint{0.484650in}{1.983898in}}{\pgfqpoint{0.473909in}{1.979449in}}{\pgfqpoint{0.465991in}{1.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.458072in}{1.963612in}}{\pgfqpoint{0.453623in}{1.952871in}}{\pgfqpoint{0.453623in}{1.941673in}}%
\pgfpathcurveto{\pgfqpoint{0.453623in}{1.930475in}}{\pgfqpoint{0.458072in}{1.919734in}}{\pgfqpoint{0.465991in}{1.911816in}}%
\pgfpathcurveto{\pgfqpoint{0.473909in}{1.903898in}}{\pgfqpoint{0.484650in}{1.899448in}}{\pgfqpoint{0.495848in}{1.899448in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{1.899448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{1.793196in}}%
\pgfpathcurveto{\pgfqpoint{0.527218in}{1.793196in}}{\pgfqpoint{0.539794in}{1.798406in}}{\pgfqpoint{0.549065in}{1.807677in}}%
\pgfpathcurveto{\pgfqpoint{0.558336in}{1.816948in}}{\pgfqpoint{0.563545in}{1.829524in}}{\pgfqpoint{0.563545in}{1.842635in}}%
\pgfpathcurveto{\pgfqpoint{0.563545in}{1.855746in}}{\pgfqpoint{0.558336in}{1.868322in}}{\pgfqpoint{0.549065in}{1.877593in}}%
\pgfpathcurveto{\pgfqpoint{0.539794in}{1.886864in}}{\pgfqpoint{0.527218in}{1.892073in}}{\pgfqpoint{0.514106in}{1.892073in}}%
\pgfpathcurveto{\pgfqpoint{0.500995in}{1.892073in}}{\pgfqpoint{0.488419in}{1.886864in}}{\pgfqpoint{0.479148in}{1.877593in}}%
\pgfpathcurveto{\pgfqpoint{0.469877in}{1.868322in}}{\pgfqpoint{0.464668in}{1.855746in}}{\pgfqpoint{0.464668in}{1.842635in}}%
\pgfpathcurveto{\pgfqpoint{0.464668in}{1.829524in}}{\pgfqpoint{0.469877in}{1.816948in}}{\pgfqpoint{0.479148in}{1.807677in}}%
\pgfpathcurveto{\pgfqpoint{0.488419in}{1.798406in}}{\pgfqpoint{0.500995in}{1.793196in}}{\pgfqpoint{0.514106in}{1.793196in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{1.793196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{1.820395in}}%
\pgfpathcurveto{\pgfqpoint{0.542899in}{1.820395in}}{\pgfqpoint{0.553003in}{1.824581in}}{\pgfqpoint{0.560452in}{1.832029in}}%
\pgfpathcurveto{\pgfqpoint{0.567901in}{1.839478in}}{\pgfqpoint{0.572086in}{1.849583in}}{\pgfqpoint{0.572086in}{1.860117in}}%
\pgfpathcurveto{\pgfqpoint{0.572086in}{1.870651in}}{\pgfqpoint{0.567901in}{1.880755in}}{\pgfqpoint{0.560452in}{1.888204in}}%
\pgfpathcurveto{\pgfqpoint{0.553003in}{1.895653in}}{\pgfqpoint{0.542899in}{1.899838in}}{\pgfqpoint{0.532365in}{1.899838in}}%
\pgfpathcurveto{\pgfqpoint{0.521831in}{1.899838in}}{\pgfqpoint{0.511726in}{1.895653in}}{\pgfqpoint{0.504277in}{1.888204in}}%
\pgfpathcurveto{\pgfqpoint{0.496829in}{1.880755in}}{\pgfqpoint{0.492643in}{1.870651in}}{\pgfqpoint{0.492643in}{1.860117in}}%
\pgfpathcurveto{\pgfqpoint{0.492643in}{1.849583in}}{\pgfqpoint{0.496829in}{1.839478in}}{\pgfqpoint{0.504277in}{1.832029in}}%
\pgfpathcurveto{\pgfqpoint{0.511726in}{1.824581in}}{\pgfqpoint{0.521831in}{1.820395in}}{\pgfqpoint{0.532365in}{1.820395in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{1.820395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{1.772394in}}%
\pgfpathcurveto{\pgfqpoint{0.558742in}{1.772394in}}{\pgfqpoint{0.566529in}{1.775620in}}{\pgfqpoint{0.572270in}{1.781361in}}%
\pgfpathcurveto{\pgfqpoint{0.578011in}{1.787102in}}{\pgfqpoint{0.581237in}{1.794889in}}{\pgfqpoint{0.581237in}{1.803008in}}%
\pgfpathcurveto{\pgfqpoint{0.581237in}{1.811127in}}{\pgfqpoint{0.578011in}{1.818914in}}{\pgfqpoint{0.572270in}{1.824655in}}%
\pgfpathcurveto{\pgfqpoint{0.566529in}{1.830396in}}{\pgfqpoint{0.558742in}{1.833622in}}{\pgfqpoint{0.550623in}{1.833622in}}%
\pgfpathcurveto{\pgfqpoint{0.542504in}{1.833622in}}{\pgfqpoint{0.534717in}{1.830396in}}{\pgfqpoint{0.528976in}{1.824655in}}%
\pgfpathcurveto{\pgfqpoint{0.523235in}{1.818914in}}{\pgfqpoint{0.520009in}{1.811127in}}{\pgfqpoint{0.520009in}{1.803008in}}%
\pgfpathcurveto{\pgfqpoint{0.520009in}{1.794889in}}{\pgfqpoint{0.523235in}{1.787102in}}{\pgfqpoint{0.528976in}{1.781361in}}%
\pgfpathcurveto{\pgfqpoint{0.534717in}{1.775620in}}{\pgfqpoint{0.542504in}{1.772394in}}{\pgfqpoint{0.550623in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{1.772394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{1.793038in}}%
\pgfpathcurveto{\pgfqpoint{0.578786in}{1.793038in}}{\pgfqpoint{0.588287in}{1.796973in}}{\pgfqpoint{0.595290in}{1.803977in}}%
\pgfpathcurveto{\pgfqpoint{0.602294in}{1.810981in}}{\pgfqpoint{0.606229in}{1.820481in}}{\pgfqpoint{0.606229in}{1.830386in}}%
\pgfpathcurveto{\pgfqpoint{0.606229in}{1.840290in}}{\pgfqpoint{0.602294in}{1.849791in}}{\pgfqpoint{0.595290in}{1.856794in}}%
\pgfpathcurveto{\pgfqpoint{0.588287in}{1.863798in}}{\pgfqpoint{0.578786in}{1.867733in}}{\pgfqpoint{0.568882in}{1.867733in}}%
\pgfpathcurveto{\pgfqpoint{0.558977in}{1.867733in}}{\pgfqpoint{0.549477in}{1.863798in}}{\pgfqpoint{0.542473in}{1.856794in}}%
\pgfpathcurveto{\pgfqpoint{0.535469in}{1.849791in}}{\pgfqpoint{0.531534in}{1.840290in}}{\pgfqpoint{0.531534in}{1.830386in}}%
\pgfpathcurveto{\pgfqpoint{0.531534in}{1.820481in}}{\pgfqpoint{0.535469in}{1.810981in}}{\pgfqpoint{0.542473in}{1.803977in}}%
\pgfpathcurveto{\pgfqpoint{0.549477in}{1.796973in}}{\pgfqpoint{0.558977in}{1.793038in}}{\pgfqpoint{0.568882in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{1.793038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{1.663884in}}%
\pgfpathcurveto{\pgfqpoint{0.595583in}{1.663884in}}{\pgfqpoint{0.603682in}{1.667239in}}{\pgfqpoint{0.609653in}{1.673209in}}%
\pgfpathcurveto{\pgfqpoint{0.615623in}{1.679180in}}{\pgfqpoint{0.618978in}{1.687279in}}{\pgfqpoint{0.618978in}{1.695722in}}%
\pgfpathcurveto{\pgfqpoint{0.618978in}{1.704165in}}{\pgfqpoint{0.615623in}{1.712264in}}{\pgfqpoint{0.609653in}{1.718235in}}%
\pgfpathcurveto{\pgfqpoint{0.603682in}{1.724205in}}{\pgfqpoint{0.595583in}{1.727560in}}{\pgfqpoint{0.587140in}{1.727560in}}%
\pgfpathcurveto{\pgfqpoint{0.578696in}{1.727560in}}{\pgfqpoint{0.570598in}{1.724205in}}{\pgfqpoint{0.564627in}{1.718235in}}%
\pgfpathcurveto{\pgfqpoint{0.558657in}{1.712264in}}{\pgfqpoint{0.555302in}{1.704165in}}{\pgfqpoint{0.555302in}{1.695722in}}%
\pgfpathcurveto{\pgfqpoint{0.555302in}{1.687279in}}{\pgfqpoint{0.558657in}{1.679180in}}{\pgfqpoint{0.564627in}{1.673209in}}%
\pgfpathcurveto{\pgfqpoint{0.570598in}{1.667239in}}{\pgfqpoint{0.578696in}{1.663884in}}{\pgfqpoint{0.587140in}{1.663884in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{1.663884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{1.714816in}}%
\pgfpathcurveto{\pgfqpoint{0.612564in}{1.714816in}}{\pgfqpoint{0.619437in}{1.717663in}}{\pgfqpoint{0.624504in}{1.722730in}}%
\pgfpathcurveto{\pgfqpoint{0.629571in}{1.727797in}}{\pgfqpoint{0.632418in}{1.734670in}}{\pgfqpoint{0.632418in}{1.741835in}}%
\pgfpathcurveto{\pgfqpoint{0.632418in}{1.749001in}}{\pgfqpoint{0.629571in}{1.755874in}}{\pgfqpoint{0.624504in}{1.760941in}}%
\pgfpathcurveto{\pgfqpoint{0.619437in}{1.766008in}}{\pgfqpoint{0.612564in}{1.768855in}}{\pgfqpoint{0.605398in}{1.768855in}}%
\pgfpathcurveto{\pgfqpoint{0.598233in}{1.768855in}}{\pgfqpoint{0.591360in}{1.766008in}}{\pgfqpoint{0.586293in}{1.760941in}}%
\pgfpathcurveto{\pgfqpoint{0.581226in}{1.755874in}}{\pgfqpoint{0.578379in}{1.749001in}}{\pgfqpoint{0.578379in}{1.741835in}}%
\pgfpathcurveto{\pgfqpoint{0.578379in}{1.734670in}}{\pgfqpoint{0.581226in}{1.727797in}}{\pgfqpoint{0.586293in}{1.722730in}}%
\pgfpathcurveto{\pgfqpoint{0.591360in}{1.717663in}}{\pgfqpoint{0.598233in}{1.714816in}}{\pgfqpoint{0.605398in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{1.714816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{1.702396in}}%
\pgfpathcurveto{\pgfqpoint{0.629954in}{1.702396in}}{\pgfqpoint{0.635995in}{1.704898in}}{\pgfqpoint{0.640448in}{1.709351in}}%
\pgfpathcurveto{\pgfqpoint{0.644901in}{1.713804in}}{\pgfqpoint{0.647403in}{1.719845in}}{\pgfqpoint{0.647403in}{1.726143in}}%
\pgfpathcurveto{\pgfqpoint{0.647403in}{1.732440in}}{\pgfqpoint{0.644901in}{1.738481in}}{\pgfqpoint{0.640448in}{1.742934in}}%
\pgfpathcurveto{\pgfqpoint{0.635995in}{1.747387in}}{\pgfqpoint{0.629954in}{1.749889in}}{\pgfqpoint{0.623657in}{1.749889in}}%
\pgfpathcurveto{\pgfqpoint{0.617359in}{1.749889in}}{\pgfqpoint{0.611319in}{1.747387in}}{\pgfqpoint{0.606865in}{1.742934in}}%
\pgfpathcurveto{\pgfqpoint{0.602412in}{1.738481in}}{\pgfqpoint{0.599910in}{1.732440in}}{\pgfqpoint{0.599910in}{1.726143in}}%
\pgfpathcurveto{\pgfqpoint{0.599910in}{1.719845in}}{\pgfqpoint{0.602412in}{1.713804in}}{\pgfqpoint{0.606865in}{1.709351in}}%
\pgfpathcurveto{\pgfqpoint{0.611319in}{1.704898in}}{\pgfqpoint{0.617359in}{1.702396in}}{\pgfqpoint{0.623657in}{1.702396in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{1.702396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{1.676286in}}%
\pgfpathcurveto{\pgfqpoint{0.649164in}{1.676286in}}{\pgfqpoint{0.656117in}{1.679166in}}{\pgfqpoint{0.661243in}{1.684291in}}%
\pgfpathcurveto{\pgfqpoint{0.666368in}{1.689417in}}{\pgfqpoint{0.669248in}{1.696370in}}{\pgfqpoint{0.669248in}{1.703619in}}%
\pgfpathcurveto{\pgfqpoint{0.669248in}{1.710868in}}{\pgfqpoint{0.666368in}{1.717821in}}{\pgfqpoint{0.661243in}{1.722946in}}%
\pgfpathcurveto{\pgfqpoint{0.656117in}{1.728072in}}{\pgfqpoint{0.649164in}{1.730952in}}{\pgfqpoint{0.641915in}{1.730952in}}%
\pgfpathcurveto{\pgfqpoint{0.634666in}{1.730952in}}{\pgfqpoint{0.627713in}{1.728072in}}{\pgfqpoint{0.622588in}{1.722946in}}%
\pgfpathcurveto{\pgfqpoint{0.617462in}{1.717821in}}{\pgfqpoint{0.614582in}{1.710868in}}{\pgfqpoint{0.614582in}{1.703619in}}%
\pgfpathcurveto{\pgfqpoint{0.614582in}{1.696370in}}{\pgfqpoint{0.617462in}{1.689417in}}{\pgfqpoint{0.622588in}{1.684291in}}%
\pgfpathcurveto{\pgfqpoint{0.627713in}{1.679166in}}{\pgfqpoint{0.634666in}{1.676286in}}{\pgfqpoint{0.641915in}{1.676286in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{1.676286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{1.720577in}}%
\pgfpathcurveto{\pgfqpoint{0.666557in}{1.720577in}}{\pgfqpoint{0.672681in}{1.723114in}}{\pgfqpoint{0.677195in}{1.727628in}}%
\pgfpathcurveto{\pgfqpoint{0.681709in}{1.732142in}}{\pgfqpoint{0.684245in}{1.738265in}}{\pgfqpoint{0.684245in}{1.744649in}}%
\pgfpathcurveto{\pgfqpoint{0.684245in}{1.751033in}}{\pgfqpoint{0.681709in}{1.757156in}}{\pgfqpoint{0.677195in}{1.761670in}}%
\pgfpathcurveto{\pgfqpoint{0.672681in}{1.766184in}}{\pgfqpoint{0.666557in}{1.768721in}}{\pgfqpoint{0.660174in}{1.768721in}}%
\pgfpathcurveto{\pgfqpoint{0.653790in}{1.768721in}}{\pgfqpoint{0.647666in}{1.766184in}}{\pgfqpoint{0.643152in}{1.761670in}}%
\pgfpathcurveto{\pgfqpoint{0.638638in}{1.757156in}}{\pgfqpoint{0.636102in}{1.751033in}}{\pgfqpoint{0.636102in}{1.744649in}}%
\pgfpathcurveto{\pgfqpoint{0.636102in}{1.738265in}}{\pgfqpoint{0.638638in}{1.732142in}}{\pgfqpoint{0.643152in}{1.727628in}}%
\pgfpathcurveto{\pgfqpoint{0.647666in}{1.723114in}}{\pgfqpoint{0.653790in}{1.720577in}}{\pgfqpoint{0.660174in}{1.720577in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{1.720577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{1.678693in}}%
\pgfpathcurveto{\pgfqpoint{0.684246in}{1.678693in}}{\pgfqpoint{0.689822in}{1.681002in}}{\pgfqpoint{0.693933in}{1.685113in}}%
\pgfpathcurveto{\pgfqpoint{0.698044in}{1.689224in}}{\pgfqpoint{0.700354in}{1.694801in}}{\pgfqpoint{0.700354in}{1.700615in}}%
\pgfpathcurveto{\pgfqpoint{0.700354in}{1.706428in}}{\pgfqpoint{0.698044in}{1.712005in}}{\pgfqpoint{0.693933in}{1.716116in}}%
\pgfpathcurveto{\pgfqpoint{0.689822in}{1.720227in}}{\pgfqpoint{0.684246in}{1.722537in}}{\pgfqpoint{0.678432in}{1.722537in}}%
\pgfpathcurveto{\pgfqpoint{0.672618in}{1.722537in}}{\pgfqpoint{0.667042in}{1.720227in}}{\pgfqpoint{0.662931in}{1.716116in}}%
\pgfpathcurveto{\pgfqpoint{0.658820in}{1.712005in}}{\pgfqpoint{0.656510in}{1.706428in}}{\pgfqpoint{0.656510in}{1.700615in}}%
\pgfpathcurveto{\pgfqpoint{0.656510in}{1.694801in}}{\pgfqpoint{0.658820in}{1.689224in}}{\pgfqpoint{0.662931in}{1.685113in}}%
\pgfpathcurveto{\pgfqpoint{0.667042in}{1.681002in}}{\pgfqpoint{0.672618in}{1.678693in}}{\pgfqpoint{0.678432in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{1.678693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{1.678218in}}%
\pgfpathcurveto{\pgfqpoint{0.703303in}{1.678218in}}{\pgfqpoint{0.709646in}{1.680846in}}{\pgfqpoint{0.714322in}{1.685522in}}%
\pgfpathcurveto{\pgfqpoint{0.718998in}{1.690197in}}{\pgfqpoint{0.721625in}{1.696540in}}{\pgfqpoint{0.721625in}{1.703153in}}%
\pgfpathcurveto{\pgfqpoint{0.721625in}{1.709766in}}{\pgfqpoint{0.718998in}{1.716109in}}{\pgfqpoint{0.714322in}{1.720785in}}%
\pgfpathcurveto{\pgfqpoint{0.709646in}{1.725461in}}{\pgfqpoint{0.703303in}{1.728088in}}{\pgfqpoint{0.696690in}{1.728088in}}%
\pgfpathcurveto{\pgfqpoint{0.690078in}{1.728088in}}{\pgfqpoint{0.683735in}{1.725461in}}{\pgfqpoint{0.679059in}{1.720785in}}%
\pgfpathcurveto{\pgfqpoint{0.674383in}{1.716109in}}{\pgfqpoint{0.671756in}{1.709766in}}{\pgfqpoint{0.671756in}{1.703153in}}%
\pgfpathcurveto{\pgfqpoint{0.671756in}{1.696540in}}{\pgfqpoint{0.674383in}{1.690197in}}{\pgfqpoint{0.679059in}{1.685522in}}%
\pgfpathcurveto{\pgfqpoint{0.683735in}{1.680846in}}{\pgfqpoint{0.690078in}{1.678218in}}{\pgfqpoint{0.696690in}{1.678218in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{1.678218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{1.579663in}}%
\pgfpathcurveto{\pgfqpoint{0.720954in}{1.579663in}}{\pgfqpoint{0.726713in}{1.582049in}}{\pgfqpoint{0.730959in}{1.586295in}}%
\pgfpathcurveto{\pgfqpoint{0.735205in}{1.590541in}}{\pgfqpoint{0.737591in}{1.596301in}}{\pgfqpoint{0.737591in}{1.602306in}}%
\pgfpathcurveto{\pgfqpoint{0.737591in}{1.608311in}}{\pgfqpoint{0.735205in}{1.614070in}}{\pgfqpoint{0.730959in}{1.618316in}}%
\pgfpathcurveto{\pgfqpoint{0.726713in}{1.622562in}}{\pgfqpoint{0.720954in}{1.624948in}}{\pgfqpoint{0.714949in}{1.624948in}}%
\pgfpathcurveto{\pgfqpoint{0.708944in}{1.624948in}}{\pgfqpoint{0.703184in}{1.622562in}}{\pgfqpoint{0.698938in}{1.618316in}}%
\pgfpathcurveto{\pgfqpoint{0.694692in}{1.614070in}}{\pgfqpoint{0.692306in}{1.608311in}}{\pgfqpoint{0.692306in}{1.602306in}}%
\pgfpathcurveto{\pgfqpoint{0.692306in}{1.596301in}}{\pgfqpoint{0.694692in}{1.590541in}}{\pgfqpoint{0.698938in}{1.586295in}}%
\pgfpathcurveto{\pgfqpoint{0.703184in}{1.582049in}}{\pgfqpoint{0.708944in}{1.579663in}}{\pgfqpoint{0.714949in}{1.579663in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{1.579663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{1.733153in}}%
\pgfpathcurveto{\pgfqpoint{0.738786in}{1.733153in}}{\pgfqpoint{0.744138in}{1.735370in}}{\pgfqpoint{0.748083in}{1.739315in}}%
\pgfpathcurveto{\pgfqpoint{0.752029in}{1.743261in}}{\pgfqpoint{0.754245in}{1.748612in}}{\pgfqpoint{0.754245in}{1.754192in}}%
\pgfpathcurveto{\pgfqpoint{0.754245in}{1.759771in}}{\pgfqpoint{0.752029in}{1.765123in}}{\pgfqpoint{0.748083in}{1.769068in}}%
\pgfpathcurveto{\pgfqpoint{0.744138in}{1.773013in}}{\pgfqpoint{0.738786in}{1.775230in}}{\pgfqpoint{0.733207in}{1.775230in}}%
\pgfpathcurveto{\pgfqpoint{0.727628in}{1.775230in}}{\pgfqpoint{0.722276in}{1.773013in}}{\pgfqpoint{0.718331in}{1.769068in}}%
\pgfpathcurveto{\pgfqpoint{0.714386in}{1.765123in}}{\pgfqpoint{0.712169in}{1.759771in}}{\pgfqpoint{0.712169in}{1.754192in}}%
\pgfpathcurveto{\pgfqpoint{0.712169in}{1.748612in}}{\pgfqpoint{0.714386in}{1.743261in}}{\pgfqpoint{0.718331in}{1.739315in}}%
\pgfpathcurveto{\pgfqpoint{0.722276in}{1.735370in}}{\pgfqpoint{0.727628in}{1.733153in}}{\pgfqpoint{0.733207in}{1.733153in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{1.733153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{1.747891in}}%
\pgfpathcurveto{\pgfqpoint{0.757382in}{1.747891in}}{\pgfqpoint{0.763056in}{1.750242in}}{\pgfqpoint{0.767240in}{1.754425in}}%
\pgfpathcurveto{\pgfqpoint{0.771423in}{1.758608in}}{\pgfqpoint{0.773773in}{1.764283in}}{\pgfqpoint{0.773773in}{1.770199in}}%
\pgfpathcurveto{\pgfqpoint{0.773773in}{1.776115in}}{\pgfqpoint{0.771423in}{1.781790in}}{\pgfqpoint{0.767240in}{1.785973in}}%
\pgfpathcurveto{\pgfqpoint{0.763056in}{1.790157in}}{\pgfqpoint{0.757382in}{1.792507in}}{\pgfqpoint{0.751465in}{1.792507in}}%
\pgfpathcurveto{\pgfqpoint{0.745549in}{1.792507in}}{\pgfqpoint{0.739875in}{1.790157in}}{\pgfqpoint{0.735691in}{1.785973in}}%
\pgfpathcurveto{\pgfqpoint{0.731508in}{1.781790in}}{\pgfqpoint{0.729157in}{1.776115in}}{\pgfqpoint{0.729157in}{1.770199in}}%
\pgfpathcurveto{\pgfqpoint{0.729157in}{1.764283in}}{\pgfqpoint{0.731508in}{1.758608in}}{\pgfqpoint{0.735691in}{1.754425in}}%
\pgfpathcurveto{\pgfqpoint{0.739875in}{1.750242in}}{\pgfqpoint{0.745549in}{1.747891in}}{\pgfqpoint{0.751465in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{1.747891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{1.729058in}}%
\pgfpathcurveto{\pgfqpoint{0.775172in}{1.729058in}}{\pgfqpoint{0.780397in}{1.731222in}}{\pgfqpoint{0.784249in}{1.735074in}}%
\pgfpathcurveto{\pgfqpoint{0.788101in}{1.738926in}}{\pgfqpoint{0.790266in}{1.744152in}}{\pgfqpoint{0.790266in}{1.749599in}}%
\pgfpathcurveto{\pgfqpoint{0.790266in}{1.755047in}}{\pgfqpoint{0.788101in}{1.760273in}}{\pgfqpoint{0.784249in}{1.764125in}}%
\pgfpathcurveto{\pgfqpoint{0.780397in}{1.767977in}}{\pgfqpoint{0.775172in}{1.770141in}}{\pgfqpoint{0.769724in}{1.770141in}}%
\pgfpathcurveto{\pgfqpoint{0.764276in}{1.770141in}}{\pgfqpoint{0.759051in}{1.767977in}}{\pgfqpoint{0.755199in}{1.764125in}}%
\pgfpathcurveto{\pgfqpoint{0.751346in}{1.760273in}}{\pgfqpoint{0.749182in}{1.755047in}}{\pgfqpoint{0.749182in}{1.749599in}}%
\pgfpathcurveto{\pgfqpoint{0.749182in}{1.744152in}}{\pgfqpoint{0.751346in}{1.738926in}}{\pgfqpoint{0.755199in}{1.735074in}}%
\pgfpathcurveto{\pgfqpoint{0.759051in}{1.731222in}}{\pgfqpoint{0.764276in}{1.729058in}}{\pgfqpoint{0.769724in}{1.729058in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{1.729058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{1.666513in}}%
\pgfpathcurveto{\pgfqpoint{0.793069in}{1.666513in}}{\pgfqpoint{0.797949in}{1.668534in}}{\pgfqpoint{0.801546in}{1.672131in}}%
\pgfpathcurveto{\pgfqpoint{0.805143in}{1.675728in}}{\pgfqpoint{0.807164in}{1.680607in}}{\pgfqpoint{0.807164in}{1.685695in}}%
\pgfpathcurveto{\pgfqpoint{0.807164in}{1.690782in}}{\pgfqpoint{0.805143in}{1.695661in}}{\pgfqpoint{0.801546in}{1.699258in}}%
\pgfpathcurveto{\pgfqpoint{0.797949in}{1.702855in}}{\pgfqpoint{0.793069in}{1.704877in}}{\pgfqpoint{0.787982in}{1.704877in}}%
\pgfpathcurveto{\pgfqpoint{0.782895in}{1.704877in}}{\pgfqpoint{0.778016in}{1.702855in}}{\pgfqpoint{0.774418in}{1.699258in}}%
\pgfpathcurveto{\pgfqpoint{0.770821in}{1.695661in}}{\pgfqpoint{0.768800in}{1.690782in}}{\pgfqpoint{0.768800in}{1.685695in}}%
\pgfpathcurveto{\pgfqpoint{0.768800in}{1.680607in}}{\pgfqpoint{0.770821in}{1.675728in}}{\pgfqpoint{0.774418in}{1.672131in}}%
\pgfpathcurveto{\pgfqpoint{0.778016in}{1.668534in}}{\pgfqpoint{0.782895in}{1.666513in}}{\pgfqpoint{0.787982in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{1.666513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{1.765506in}}%
\pgfpathcurveto{\pgfqpoint{0.811017in}{1.765506in}}{\pgfqpoint{0.815598in}{1.767404in}}{\pgfqpoint{0.818976in}{1.770781in}}%
\pgfpathcurveto{\pgfqpoint{0.822353in}{1.774159in}}{\pgfqpoint{0.824251in}{1.778740in}}{\pgfqpoint{0.824251in}{1.783516in}}%
\pgfpathcurveto{\pgfqpoint{0.824251in}{1.788293in}}{\pgfqpoint{0.822353in}{1.792874in}}{\pgfqpoint{0.818976in}{1.796252in}}%
\pgfpathcurveto{\pgfqpoint{0.815598in}{1.799629in}}{\pgfqpoint{0.811017in}{1.801527in}}{\pgfqpoint{0.806241in}{1.801527in}}%
\pgfpathcurveto{\pgfqpoint{0.801464in}{1.801527in}}{\pgfqpoint{0.796883in}{1.799629in}}{\pgfqpoint{0.793505in}{1.796252in}}%
\pgfpathcurveto{\pgfqpoint{0.790128in}{1.792874in}}{\pgfqpoint{0.788230in}{1.788293in}}{\pgfqpoint{0.788230in}{1.783516in}}%
\pgfpathcurveto{\pgfqpoint{0.788230in}{1.778740in}}{\pgfqpoint{0.790128in}{1.774159in}}{\pgfqpoint{0.793505in}{1.770781in}}%
\pgfpathcurveto{\pgfqpoint{0.796883in}{1.767404in}}{\pgfqpoint{0.801464in}{1.765506in}}{\pgfqpoint{0.806241in}{1.765506in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.765506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{1.684640in}}%
\pgfpathcurveto{\pgfqpoint{0.829581in}{1.684640in}}{\pgfqpoint{0.834455in}{1.686659in}}{\pgfqpoint{0.838049in}{1.690252in}}%
\pgfpathcurveto{\pgfqpoint{0.841642in}{1.693845in}}{\pgfqpoint{0.843661in}{1.698720in}}{\pgfqpoint{0.843661in}{1.703802in}}%
\pgfpathcurveto{\pgfqpoint{0.843661in}{1.708883in}}{\pgfqpoint{0.841642in}{1.713758in}}{\pgfqpoint{0.838049in}{1.717351in}}%
\pgfpathcurveto{\pgfqpoint{0.834455in}{1.720945in}}{\pgfqpoint{0.829581in}{1.722964in}}{\pgfqpoint{0.824499in}{1.722964in}}%
\pgfpathcurveto{\pgfqpoint{0.819417in}{1.722964in}}{\pgfqpoint{0.814543in}{1.720945in}}{\pgfqpoint{0.810949in}{1.717351in}}%
\pgfpathcurveto{\pgfqpoint{0.807356in}{1.713758in}}{\pgfqpoint{0.805337in}{1.708883in}}{\pgfqpoint{0.805337in}{1.703802in}}%
\pgfpathcurveto{\pgfqpoint{0.805337in}{1.698720in}}{\pgfqpoint{0.807356in}{1.693845in}}{\pgfqpoint{0.810949in}{1.690252in}}%
\pgfpathcurveto{\pgfqpoint{0.814543in}{1.686659in}}{\pgfqpoint{0.819417in}{1.684640in}}{\pgfqpoint{0.824499in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{1.684640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{1.572797in}}%
\pgfpathcurveto{\pgfqpoint{0.847625in}{1.572797in}}{\pgfqpoint{0.852294in}{1.574730in}}{\pgfqpoint{0.855735in}{1.578172in}}%
\pgfpathcurveto{\pgfqpoint{0.859177in}{1.581614in}}{\pgfqpoint{0.861111in}{1.586283in}}{\pgfqpoint{0.861111in}{1.591150in}}%
\pgfpathcurveto{\pgfqpoint{0.861111in}{1.596018in}}{\pgfqpoint{0.859177in}{1.600687in}}{\pgfqpoint{0.855735in}{1.604128in}}%
\pgfpathcurveto{\pgfqpoint{0.852294in}{1.607570in}}{\pgfqpoint{0.847625in}{1.609504in}}{\pgfqpoint{0.842757in}{1.609504in}}%
\pgfpathcurveto{\pgfqpoint{0.837890in}{1.609504in}}{\pgfqpoint{0.833221in}{1.607570in}}{\pgfqpoint{0.829779in}{1.604128in}}%
\pgfpathcurveto{\pgfqpoint{0.826337in}{1.600687in}}{\pgfqpoint{0.824404in}{1.596018in}}{\pgfqpoint{0.824404in}{1.591150in}}%
\pgfpathcurveto{\pgfqpoint{0.824404in}{1.586283in}}{\pgfqpoint{0.826337in}{1.581614in}}{\pgfqpoint{0.829779in}{1.578172in}}%
\pgfpathcurveto{\pgfqpoint{0.833221in}{1.574730in}}{\pgfqpoint{0.837890in}{1.572797in}}{\pgfqpoint{0.842757in}{1.572797in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{1.572797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{1.740546in}}%
\pgfpathcurveto{\pgfqpoint{0.865585in}{1.740546in}}{\pgfqpoint{0.869968in}{1.742361in}}{\pgfqpoint{0.873199in}{1.745592in}}%
\pgfpathcurveto{\pgfqpoint{0.876430in}{1.748823in}}{\pgfqpoint{0.878245in}{1.753206in}}{\pgfqpoint{0.878245in}{1.757775in}}%
\pgfpathcurveto{\pgfqpoint{0.878245in}{1.762344in}}{\pgfqpoint{0.876430in}{1.766727in}}{\pgfqpoint{0.873199in}{1.769958in}}%
\pgfpathcurveto{\pgfqpoint{0.869968in}{1.773189in}}{\pgfqpoint{0.865585in}{1.775005in}}{\pgfqpoint{0.861016in}{1.775005in}}%
\pgfpathcurveto{\pgfqpoint{0.856446in}{1.775005in}}{\pgfqpoint{0.852064in}{1.773189in}}{\pgfqpoint{0.848833in}{1.769958in}}%
\pgfpathcurveto{\pgfqpoint{0.845602in}{1.766727in}}{\pgfqpoint{0.843786in}{1.762344in}}{\pgfqpoint{0.843786in}{1.757775in}}%
\pgfpathcurveto{\pgfqpoint{0.843786in}{1.753206in}}{\pgfqpoint{0.845602in}{1.748823in}}{\pgfqpoint{0.848833in}{1.745592in}}%
\pgfpathcurveto{\pgfqpoint{0.852064in}{1.742361in}}{\pgfqpoint{0.856446in}{1.740546in}}{\pgfqpoint{0.861016in}{1.740546in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{1.740546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{1.571617in}}%
\pgfpathcurveto{\pgfqpoint{0.884328in}{1.571617in}}{\pgfqpoint{0.889175in}{1.573625in}}{\pgfqpoint{0.892748in}{1.577198in}}%
\pgfpathcurveto{\pgfqpoint{0.896322in}{1.580772in}}{\pgfqpoint{0.898330in}{1.585619in}}{\pgfqpoint{0.898330in}{1.590672in}}%
\pgfpathcurveto{\pgfqpoint{0.898330in}{1.595726in}}{\pgfqpoint{0.896322in}{1.600573in}}{\pgfqpoint{0.892748in}{1.604146in}}%
\pgfpathcurveto{\pgfqpoint{0.889175in}{1.607720in}}{\pgfqpoint{0.884328in}{1.609728in}}{\pgfqpoint{0.879274in}{1.609728in}}%
\pgfpathcurveto{\pgfqpoint{0.874221in}{1.609728in}}{\pgfqpoint{0.869373in}{1.607720in}}{\pgfqpoint{0.865800in}{1.604146in}}%
\pgfpathcurveto{\pgfqpoint{0.862227in}{1.600573in}}{\pgfqpoint{0.860219in}{1.595726in}}{\pgfqpoint{0.860219in}{1.590672in}}%
\pgfpathcurveto{\pgfqpoint{0.860219in}{1.585619in}}{\pgfqpoint{0.862227in}{1.580772in}}{\pgfqpoint{0.865800in}{1.577198in}}%
\pgfpathcurveto{\pgfqpoint{0.869373in}{1.573625in}}{\pgfqpoint{0.874221in}{1.571617in}}{\pgfqpoint{0.879274in}{1.571617in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.571617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{1.594079in}}%
\pgfpathcurveto{\pgfqpoint{0.902389in}{1.594079in}}{\pgfqpoint{0.907047in}{1.596008in}}{\pgfqpoint{0.910481in}{1.599442in}}%
\pgfpathcurveto{\pgfqpoint{0.913915in}{1.602876in}}{\pgfqpoint{0.915845in}{1.607535in}}{\pgfqpoint{0.915845in}{1.612391in}}%
\pgfpathcurveto{\pgfqpoint{0.915845in}{1.617247in}}{\pgfqpoint{0.913915in}{1.621906in}}{\pgfqpoint{0.910481in}{1.625340in}}%
\pgfpathcurveto{\pgfqpoint{0.907047in}{1.628774in}}{\pgfqpoint{0.902389in}{1.630703in}}{\pgfqpoint{0.897533in}{1.630703in}}%
\pgfpathcurveto{\pgfqpoint{0.892676in}{1.630703in}}{\pgfqpoint{0.888018in}{1.628774in}}{\pgfqpoint{0.884584in}{1.625340in}}%
\pgfpathcurveto{\pgfqpoint{0.881150in}{1.621906in}}{\pgfqpoint{0.879220in}{1.617247in}}{\pgfqpoint{0.879220in}{1.612391in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{1.607535in}}{\pgfqpoint{0.881150in}{1.602876in}}{\pgfqpoint{0.884584in}{1.599442in}}%
\pgfpathcurveto{\pgfqpoint{0.888018in}{1.596008in}}{\pgfqpoint{0.892676in}{1.594079in}}{\pgfqpoint{0.897533in}{1.594079in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{1.594079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{1.601441in}}%
\pgfpathcurveto{\pgfqpoint{0.920213in}{1.601441in}}{\pgfqpoint{0.924454in}{1.603197in}}{\pgfqpoint{0.927581in}{1.606324in}}%
\pgfpathcurveto{\pgfqpoint{0.930707in}{1.609451in}}{\pgfqpoint{0.932464in}{1.613692in}}{\pgfqpoint{0.932464in}{1.618114in}}%
\pgfpathcurveto{\pgfqpoint{0.932464in}{1.622536in}}{\pgfqpoint{0.930707in}{1.626777in}}{\pgfqpoint{0.927581in}{1.629904in}}%
\pgfpathcurveto{\pgfqpoint{0.924454in}{1.633030in}}{\pgfqpoint{0.920213in}{1.634787in}}{\pgfqpoint{0.915791in}{1.634787in}}%
\pgfpathcurveto{\pgfqpoint{0.911369in}{1.634787in}}{\pgfqpoint{0.907128in}{1.633030in}}{\pgfqpoint{0.904001in}{1.629904in}}%
\pgfpathcurveto{\pgfqpoint{0.900874in}{1.626777in}}{\pgfqpoint{0.899118in}{1.622536in}}{\pgfqpoint{0.899118in}{1.618114in}}%
\pgfpathcurveto{\pgfqpoint{0.899118in}{1.613692in}}{\pgfqpoint{0.900874in}{1.609451in}}{\pgfqpoint{0.904001in}{1.606324in}}%
\pgfpathcurveto{\pgfqpoint{0.907128in}{1.603197in}}{\pgfqpoint{0.911369in}{1.601441in}}{\pgfqpoint{0.915791in}{1.601441in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{1.601441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{1.648695in}}%
\pgfpathcurveto{\pgfqpoint{0.938741in}{1.648695in}}{\pgfqpoint{0.943240in}{1.650559in}}{\pgfqpoint{0.946557in}{1.653876in}}%
\pgfpathcurveto{\pgfqpoint{0.949875in}{1.657193in}}{\pgfqpoint{0.951739in}{1.661693in}}{\pgfqpoint{0.951739in}{1.666384in}}%
\pgfpathcurveto{\pgfqpoint{0.951739in}{1.671075in}}{\pgfqpoint{0.949875in}{1.675575in}}{\pgfqpoint{0.946557in}{1.678892in}}%
\pgfpathcurveto{\pgfqpoint{0.943240in}{1.682210in}}{\pgfqpoint{0.938741in}{1.684073in}}{\pgfqpoint{0.934049in}{1.684073in}}%
\pgfpathcurveto{\pgfqpoint{0.929358in}{1.684073in}}{\pgfqpoint{0.924858in}{1.682210in}}{\pgfqpoint{0.921541in}{1.678892in}}%
\pgfpathcurveto{\pgfqpoint{0.918224in}{1.675575in}}{\pgfqpoint{0.916360in}{1.671075in}}{\pgfqpoint{0.916360in}{1.666384in}}%
\pgfpathcurveto{\pgfqpoint{0.916360in}{1.661693in}}{\pgfqpoint{0.918224in}{1.657193in}}{\pgfqpoint{0.921541in}{1.653876in}}%
\pgfpathcurveto{\pgfqpoint{0.924858in}{1.650559in}}{\pgfqpoint{0.929358in}{1.648695in}}{\pgfqpoint{0.934049in}{1.648695in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{1.648695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{1.568427in}}%
\pgfpathcurveto{\pgfqpoint{0.956794in}{1.568427in}}{\pgfqpoint{0.961097in}{1.570209in}}{\pgfqpoint{0.964269in}{1.573382in}}%
\pgfpathcurveto{\pgfqpoint{0.967441in}{1.576554in}}{\pgfqpoint{0.969224in}{1.580857in}}{\pgfqpoint{0.969224in}{1.585343in}}%
\pgfpathcurveto{\pgfqpoint{0.969224in}{1.589829in}}{\pgfqpoint{0.967441in}{1.594132in}}{\pgfqpoint{0.964269in}{1.597305in}}%
\pgfpathcurveto{\pgfqpoint{0.961097in}{1.600477in}}{\pgfqpoint{0.956794in}{1.602259in}}{\pgfqpoint{0.952308in}{1.602259in}}%
\pgfpathcurveto{\pgfqpoint{0.947821in}{1.602259in}}{\pgfqpoint{0.943518in}{1.600477in}}{\pgfqpoint{0.940346in}{1.597305in}}%
\pgfpathcurveto{\pgfqpoint{0.937174in}{1.594132in}}{\pgfqpoint{0.935392in}{1.589829in}}{\pgfqpoint{0.935392in}{1.585343in}}%
\pgfpathcurveto{\pgfqpoint{0.935392in}{1.580857in}}{\pgfqpoint{0.937174in}{1.576554in}}{\pgfqpoint{0.940346in}{1.573382in}}%
\pgfpathcurveto{\pgfqpoint{0.943518in}{1.570209in}}{\pgfqpoint{0.947821in}{1.568427in}}{\pgfqpoint{0.952308in}{1.568427in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.568427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{1.570430in}}%
\pgfpathcurveto{\pgfqpoint{0.974744in}{1.570430in}}{\pgfqpoint{0.978752in}{1.572090in}}{\pgfqpoint{0.981706in}{1.575044in}}%
\pgfpathcurveto{\pgfqpoint{0.984660in}{1.577998in}}{\pgfqpoint{0.986320in}{1.582006in}}{\pgfqpoint{0.986320in}{1.586184in}}%
\pgfpathcurveto{\pgfqpoint{0.986320in}{1.590362in}}{\pgfqpoint{0.984660in}{1.594369in}}{\pgfqpoint{0.981706in}{1.597323in}}%
\pgfpathcurveto{\pgfqpoint{0.978752in}{1.600278in}}{\pgfqpoint{0.974744in}{1.601938in}}{\pgfqpoint{0.970566in}{1.601938in}}%
\pgfpathcurveto{\pgfqpoint{0.966388in}{1.601938in}}{\pgfqpoint{0.962381in}{1.600278in}}{\pgfqpoint{0.959426in}{1.597323in}}%
\pgfpathcurveto{\pgfqpoint{0.956472in}{1.594369in}}{\pgfqpoint{0.954812in}{1.590362in}}{\pgfqpoint{0.954812in}{1.586184in}}%
\pgfpathcurveto{\pgfqpoint{0.954812in}{1.582006in}}{\pgfqpoint{0.956472in}{1.577998in}}{\pgfqpoint{0.959426in}{1.575044in}}%
\pgfpathcurveto{\pgfqpoint{0.962381in}{1.572090in}}{\pgfqpoint{0.966388in}{1.570430in}}{\pgfqpoint{0.970566in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{1.570430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{1.609654in}}%
\pgfpathcurveto{\pgfqpoint{0.992778in}{1.609654in}}{\pgfqpoint{0.996569in}{1.611225in}}{\pgfqpoint{0.999365in}{1.614020in}}%
\pgfpathcurveto{\pgfqpoint{1.002160in}{1.616815in}}{\pgfqpoint{1.003731in}{1.620607in}}{\pgfqpoint{1.003731in}{1.624560in}}%
\pgfpathcurveto{\pgfqpoint{1.003731in}{1.628514in}}{\pgfqpoint{1.002160in}{1.632305in}}{\pgfqpoint{0.999365in}{1.635101in}}%
\pgfpathcurveto{\pgfqpoint{0.996569in}{1.637896in}}{\pgfqpoint{0.992778in}{1.639467in}}{\pgfqpoint{0.988824in}{1.639467in}}%
\pgfpathcurveto{\pgfqpoint{0.984871in}{1.639467in}}{\pgfqpoint{0.981079in}{1.637896in}}{\pgfqpoint{0.978284in}{1.635101in}}%
\pgfpathcurveto{\pgfqpoint{0.975489in}{1.632305in}}{\pgfqpoint{0.973918in}{1.628514in}}{\pgfqpoint{0.973918in}{1.624560in}}%
\pgfpathcurveto{\pgfqpoint{0.973918in}{1.620607in}}{\pgfqpoint{0.975489in}{1.616815in}}{\pgfqpoint{0.978284in}{1.614020in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{1.611225in}}{\pgfqpoint{0.984871in}{1.609654in}}{\pgfqpoint{0.988824in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{1.609654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{1.516459in}}%
\pgfpathcurveto{\pgfqpoint{1.011205in}{1.516459in}}{\pgfqpoint{1.015158in}{1.518097in}}{\pgfqpoint{1.018073in}{1.521011in}}%
\pgfpathcurveto{\pgfqpoint{1.020987in}{1.523926in}}{\pgfqpoint{1.022625in}{1.527880in}}{\pgfqpoint{1.022625in}{1.532001in}}%
\pgfpathcurveto{\pgfqpoint{1.022625in}{1.536123in}}{\pgfqpoint{1.020987in}{1.540077in}}{\pgfqpoint{1.018073in}{1.542991in}}%
\pgfpathcurveto{\pgfqpoint{1.015158in}{1.545906in}}{\pgfqpoint{1.011205in}{1.547544in}}{\pgfqpoint{1.007083in}{1.547544in}}%
\pgfpathcurveto{\pgfqpoint{1.002961in}{1.547544in}}{\pgfqpoint{0.999007in}{1.545906in}}{\pgfqpoint{0.996093in}{1.542991in}}%
\pgfpathcurveto{\pgfqpoint{0.993178in}{1.540077in}}{\pgfqpoint{0.991541in}{1.536123in}}{\pgfqpoint{0.991541in}{1.532001in}}%
\pgfpathcurveto{\pgfqpoint{0.991541in}{1.527880in}}{\pgfqpoint{0.993178in}{1.523926in}}{\pgfqpoint{0.996093in}{1.521011in}}%
\pgfpathcurveto{\pgfqpoint{0.999007in}{1.518097in}}{\pgfqpoint{1.002961in}{1.516459in}}{\pgfqpoint{1.007083in}{1.516459in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{1.516459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{1.358336in}}%
\pgfpathcurveto{\pgfqpoint{1.029283in}{1.358336in}}{\pgfqpoint{1.033064in}{1.359902in}}{\pgfqpoint{1.035851in}{1.362689in}}%
\pgfpathcurveto{\pgfqpoint{1.038639in}{1.365477in}}{\pgfqpoint{1.040205in}{1.369258in}}{\pgfqpoint{1.040205in}{1.373200in}}%
\pgfpathcurveto{\pgfqpoint{1.040205in}{1.377141in}}{\pgfqpoint{1.038639in}{1.380922in}}{\pgfqpoint{1.035851in}{1.383710in}}%
\pgfpathcurveto{\pgfqpoint{1.033064in}{1.386497in}}{\pgfqpoint{1.029283in}{1.388063in}}{\pgfqpoint{1.025341in}{1.388063in}}%
\pgfpathcurveto{\pgfqpoint{1.021399in}{1.388063in}}{\pgfqpoint{1.017618in}{1.386497in}}{\pgfqpoint{1.014831in}{1.383710in}}%
\pgfpathcurveto{\pgfqpoint{1.012044in}{1.380922in}}{\pgfqpoint{1.010478in}{1.377141in}}{\pgfqpoint{1.010478in}{1.373200in}}%
\pgfpathcurveto{\pgfqpoint{1.010478in}{1.369258in}}{\pgfqpoint{1.012044in}{1.365477in}}{\pgfqpoint{1.014831in}{1.362689in}}%
\pgfpathcurveto{\pgfqpoint{1.017618in}{1.359902in}}{\pgfqpoint{1.021399in}{1.358336in}}{\pgfqpoint{1.025341in}{1.358336in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.358336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{1.589011in}}%
\pgfpathcurveto{\pgfqpoint{1.047246in}{1.589011in}}{\pgfqpoint{1.050744in}{1.590460in}}{\pgfqpoint{1.053323in}{1.593038in}}%
\pgfpathcurveto{\pgfqpoint{1.055901in}{1.595617in}}{\pgfqpoint{1.057350in}{1.599114in}}{\pgfqpoint{1.057350in}{1.602761in}}%
\pgfpathcurveto{\pgfqpoint{1.057350in}{1.606408in}}{\pgfqpoint{1.055901in}{1.609905in}}{\pgfqpoint{1.053323in}{1.612484in}}%
\pgfpathcurveto{\pgfqpoint{1.050744in}{1.615063in}}{\pgfqpoint{1.047246in}{1.616511in}}{\pgfqpoint{1.043600in}{1.616511in}}%
\pgfpathcurveto{\pgfqpoint{1.039953in}{1.616511in}}{\pgfqpoint{1.036455in}{1.615063in}}{\pgfqpoint{1.033877in}{1.612484in}}%
\pgfpathcurveto{\pgfqpoint{1.031298in}{1.609905in}}{\pgfqpoint{1.029849in}{1.606408in}}{\pgfqpoint{1.029849in}{1.602761in}}%
\pgfpathcurveto{\pgfqpoint{1.029849in}{1.599114in}}{\pgfqpoint{1.031298in}{1.595617in}}{\pgfqpoint{1.033877in}{1.593038in}}%
\pgfpathcurveto{\pgfqpoint{1.036455in}{1.590460in}}{\pgfqpoint{1.039953in}{1.589011in}}{\pgfqpoint{1.043600in}{1.589011in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{1.589011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{1.690385in}}%
\pgfpathcurveto{\pgfqpoint{1.065642in}{1.690385in}}{\pgfqpoint{1.069272in}{1.691889in}}{\pgfqpoint{1.071947in}{1.694564in}}%
\pgfpathcurveto{\pgfqpoint{1.074623in}{1.697240in}}{\pgfqpoint{1.076127in}{1.700870in}}{\pgfqpoint{1.076127in}{1.704654in}}%
\pgfpathcurveto{\pgfqpoint{1.076127in}{1.708438in}}{\pgfqpoint{1.074623in}{1.712068in}}{\pgfqpoint{1.071947in}{1.714743in}}%
\pgfpathcurveto{\pgfqpoint{1.069272in}{1.717419in}}{\pgfqpoint{1.065642in}{1.718922in}}{\pgfqpoint{1.061858in}{1.718922in}}%
\pgfpathcurveto{\pgfqpoint{1.058074in}{1.718922in}}{\pgfqpoint{1.054444in}{1.717419in}}{\pgfqpoint{1.051769in}{1.714743in}}%
\pgfpathcurveto{\pgfqpoint{1.049093in}{1.712068in}}{\pgfqpoint{1.047589in}{1.708438in}}{\pgfqpoint{1.047589in}{1.704654in}}%
\pgfpathcurveto{\pgfqpoint{1.047589in}{1.700870in}}{\pgfqpoint{1.049093in}{1.697240in}}{\pgfqpoint{1.051769in}{1.694564in}}%
\pgfpathcurveto{\pgfqpoint{1.054444in}{1.691889in}}{\pgfqpoint{1.058074in}{1.690385in}}{\pgfqpoint{1.061858in}{1.690385in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{1.690385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{1.658644in}}%
\pgfpathcurveto{\pgfqpoint{1.083780in}{1.658644in}}{\pgfqpoint{1.087294in}{1.660100in}}{\pgfqpoint{1.089885in}{1.662690in}}%
\pgfpathcurveto{\pgfqpoint{1.092476in}{1.665281in}}{\pgfqpoint{1.093931in}{1.668795in}}{\pgfqpoint{1.093931in}{1.672459in}}%
\pgfpathcurveto{\pgfqpoint{1.093931in}{1.676123in}}{\pgfqpoint{1.092476in}{1.679637in}}{\pgfqpoint{1.089885in}{1.682228in}}%
\pgfpathcurveto{\pgfqpoint{1.087294in}{1.684818in}}{\pgfqpoint{1.083780in}{1.686274in}}{\pgfqpoint{1.080116in}{1.686274in}}%
\pgfpathcurveto{\pgfqpoint{1.076453in}{1.686274in}}{\pgfqpoint{1.072938in}{1.684818in}}{\pgfqpoint{1.070348in}{1.682228in}}%
\pgfpathcurveto{\pgfqpoint{1.067757in}{1.679637in}}{\pgfqpoint{1.066301in}{1.676123in}}{\pgfqpoint{1.066301in}{1.672459in}}%
\pgfpathcurveto{\pgfqpoint{1.066301in}{1.668795in}}{\pgfqpoint{1.067757in}{1.665281in}}{\pgfqpoint{1.070348in}{1.662690in}}%
\pgfpathcurveto{\pgfqpoint{1.072938in}{1.660100in}}{\pgfqpoint{1.076453in}{1.658644in}}{\pgfqpoint{1.080116in}{1.658644in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{1.658644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{1.621952in}}%
\pgfpathcurveto{\pgfqpoint{1.101957in}{1.621952in}}{\pgfqpoint{1.105393in}{1.623375in}}{\pgfqpoint{1.107926in}{1.625908in}}%
\pgfpathcurveto{\pgfqpoint{1.110459in}{1.628441in}}{\pgfqpoint{1.111882in}{1.631877in}}{\pgfqpoint{1.111882in}{1.635459in}}%
\pgfpathcurveto{\pgfqpoint{1.111882in}{1.639042in}}{\pgfqpoint{1.110459in}{1.642478in}}{\pgfqpoint{1.107926in}{1.645011in}}%
\pgfpathcurveto{\pgfqpoint{1.105393in}{1.647543in}}{\pgfqpoint{1.101957in}{1.648967in}}{\pgfqpoint{1.098375in}{1.648967in}}%
\pgfpathcurveto{\pgfqpoint{1.094793in}{1.648967in}}{\pgfqpoint{1.091357in}{1.647543in}}{\pgfqpoint{1.088824in}{1.645011in}}%
\pgfpathcurveto{\pgfqpoint{1.086291in}{1.642478in}}{\pgfqpoint{1.084868in}{1.639042in}}{\pgfqpoint{1.084868in}{1.635459in}}%
\pgfpathcurveto{\pgfqpoint{1.084868in}{1.631877in}}{\pgfqpoint{1.086291in}{1.628441in}}{\pgfqpoint{1.088824in}{1.625908in}}%
\pgfpathcurveto{\pgfqpoint{1.091357in}{1.623375in}}{\pgfqpoint{1.094793in}{1.621952in}}{\pgfqpoint{1.098375in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{1.621952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{1.777653in}}%
\pgfpathcurveto{\pgfqpoint{1.120294in}{1.777653in}}{\pgfqpoint{1.123806in}{1.779107in}}{\pgfqpoint{1.126395in}{1.781696in}}%
\pgfpathcurveto{\pgfqpoint{1.128984in}{1.784285in}}{\pgfqpoint{1.130439in}{1.787797in}}{\pgfqpoint{1.130439in}{1.791458in}}%
\pgfpathcurveto{\pgfqpoint{1.130439in}{1.795120in}}{\pgfqpoint{1.128984in}{1.798632in}}{\pgfqpoint{1.126395in}{1.801221in}}%
\pgfpathcurveto{\pgfqpoint{1.123806in}{1.803810in}}{\pgfqpoint{1.120294in}{1.805264in}}{\pgfqpoint{1.116633in}{1.805264in}}%
\pgfpathcurveto{\pgfqpoint{1.112972in}{1.805264in}}{\pgfqpoint{1.109460in}{1.803810in}}{\pgfqpoint{1.106871in}{1.801221in}}%
\pgfpathcurveto{\pgfqpoint{1.104282in}{1.798632in}}{\pgfqpoint{1.102827in}{1.795120in}}{\pgfqpoint{1.102827in}{1.791458in}}%
\pgfpathcurveto{\pgfqpoint{1.102827in}{1.787797in}}{\pgfqpoint{1.104282in}{1.784285in}}{\pgfqpoint{1.106871in}{1.781696in}}%
\pgfpathcurveto{\pgfqpoint{1.109460in}{1.779107in}}{\pgfqpoint{1.112972in}{1.777653in}}{\pgfqpoint{1.116633in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{1.777653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{1.735461in}}%
\pgfpathcurveto{\pgfqpoint{1.138346in}{1.735461in}}{\pgfqpoint{1.141660in}{1.736834in}}{\pgfqpoint{1.144103in}{1.739276in}}%
\pgfpathcurveto{\pgfqpoint{1.146546in}{1.741719in}}{\pgfqpoint{1.147919in}{1.745033in}}{\pgfqpoint{1.147919in}{1.748488in}}%
\pgfpathcurveto{\pgfqpoint{1.147919in}{1.751943in}}{\pgfqpoint{1.146546in}{1.755257in}}{\pgfqpoint{1.144103in}{1.757700in}}%
\pgfpathcurveto{\pgfqpoint{1.141660in}{1.760142in}}{\pgfqpoint{1.138346in}{1.761515in}}{\pgfqpoint{1.134892in}{1.761515in}}%
\pgfpathcurveto{\pgfqpoint{1.131437in}{1.761515in}}{\pgfqpoint{1.128123in}{1.760142in}}{\pgfqpoint{1.125680in}{1.757700in}}%
\pgfpathcurveto{\pgfqpoint{1.123237in}{1.755257in}}{\pgfqpoint{1.121864in}{1.751943in}}{\pgfqpoint{1.121864in}{1.748488in}}%
\pgfpathcurveto{\pgfqpoint{1.121864in}{1.745033in}}{\pgfqpoint{1.123237in}{1.741719in}}{\pgfqpoint{1.125680in}{1.739276in}}%
\pgfpathcurveto{\pgfqpoint{1.128123in}{1.736834in}}{\pgfqpoint{1.131437in}{1.735461in}}{\pgfqpoint{1.134892in}{1.735461in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{1.735461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{1.753552in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{1.753552in}}{\pgfqpoint{1.159601in}{1.754860in}}{\pgfqpoint{1.161929in}{1.757189in}}%
\pgfpathcurveto{\pgfqpoint{1.164258in}{1.759517in}}{\pgfqpoint{1.165566in}{1.762675in}}{\pgfqpoint{1.165566in}{1.765968in}}%
\pgfpathcurveto{\pgfqpoint{1.165566in}{1.769261in}}{\pgfqpoint{1.164258in}{1.772419in}}{\pgfqpoint{1.161929in}{1.774748in}}%
\pgfpathcurveto{\pgfqpoint{1.159601in}{1.777076in}}{\pgfqpoint{1.156443in}{1.778384in}}{\pgfqpoint{1.153150in}{1.778384in}}%
\pgfpathcurveto{\pgfqpoint{1.149857in}{1.778384in}}{\pgfqpoint{1.146699in}{1.777076in}}{\pgfqpoint{1.144370in}{1.774748in}}%
\pgfpathcurveto{\pgfqpoint{1.142042in}{1.772419in}}{\pgfqpoint{1.140734in}{1.769261in}}{\pgfqpoint{1.140734in}{1.765968in}}%
\pgfpathcurveto{\pgfqpoint{1.140734in}{1.762675in}}{\pgfqpoint{1.142042in}{1.759517in}}{\pgfqpoint{1.144370in}{1.757189in}}%
\pgfpathcurveto{\pgfqpoint{1.146699in}{1.754860in}}{\pgfqpoint{1.149857in}{1.753552in}}{\pgfqpoint{1.153150in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{1.753552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{1.595185in}}%
\pgfpathcurveto{\pgfqpoint{1.174752in}{1.595185in}}{\pgfqpoint{1.177960in}{1.596514in}}{\pgfqpoint{1.180325in}{1.598879in}}%
\pgfpathcurveto{\pgfqpoint{1.182689in}{1.601243in}}{\pgfqpoint{1.184018in}{1.604451in}}{\pgfqpoint{1.184018in}{1.607795in}}%
\pgfpathcurveto{\pgfqpoint{1.184018in}{1.611139in}}{\pgfqpoint{1.182689in}{1.614347in}}{\pgfqpoint{1.180325in}{1.616711in}}%
\pgfpathcurveto{\pgfqpoint{1.177960in}{1.619076in}}{\pgfqpoint{1.174752in}{1.620405in}}{\pgfqpoint{1.171408in}{1.620405in}}%
\pgfpathcurveto{\pgfqpoint{1.168064in}{1.620405in}}{\pgfqpoint{1.164857in}{1.619076in}}{\pgfqpoint{1.162492in}{1.616711in}}%
\pgfpathcurveto{\pgfqpoint{1.160127in}{1.614347in}}{\pgfqpoint{1.158799in}{1.611139in}}{\pgfqpoint{1.158799in}{1.607795in}}%
\pgfpathcurveto{\pgfqpoint{1.158799in}{1.604451in}}{\pgfqpoint{1.160127in}{1.601243in}}{\pgfqpoint{1.162492in}{1.598879in}}%
\pgfpathcurveto{\pgfqpoint{1.164857in}{1.596514in}}{\pgfqpoint{1.168064in}{1.595185in}}{\pgfqpoint{1.171408in}{1.595185in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{1.595185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{1.637806in}}%
\pgfpathcurveto{\pgfqpoint{1.193296in}{1.637806in}}{\pgfqpoint{1.196777in}{1.639248in}}{\pgfqpoint{1.199344in}{1.641815in}}%
\pgfpathcurveto{\pgfqpoint{1.201910in}{1.644381in}}{\pgfqpoint{1.203352in}{1.647862in}}{\pgfqpoint{1.203352in}{1.651492in}}%
\pgfpathcurveto{\pgfqpoint{1.203352in}{1.655121in}}{\pgfqpoint{1.201910in}{1.658602in}}{\pgfqpoint{1.199344in}{1.661168in}}%
\pgfpathcurveto{\pgfqpoint{1.196777in}{1.663735in}}{\pgfqpoint{1.193296in}{1.665177in}}{\pgfqpoint{1.189667in}{1.665177in}}%
\pgfpathcurveto{\pgfqpoint{1.186037in}{1.665177in}}{\pgfqpoint{1.182556in}{1.663735in}}{\pgfqpoint{1.179990in}{1.661168in}}%
\pgfpathcurveto{\pgfqpoint{1.177423in}{1.658602in}}{\pgfqpoint{1.175981in}{1.655121in}}{\pgfqpoint{1.175981in}{1.651492in}}%
\pgfpathcurveto{\pgfqpoint{1.175981in}{1.647862in}}{\pgfqpoint{1.177423in}{1.644381in}}{\pgfqpoint{1.179990in}{1.641815in}}%
\pgfpathcurveto{\pgfqpoint{1.182556in}{1.639248in}}{\pgfqpoint{1.186037in}{1.637806in}}{\pgfqpoint{1.189667in}{1.637806in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{1.637806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{1.575838in}}%
\pgfpathcurveto{\pgfqpoint{1.211557in}{1.575838in}}{\pgfqpoint{1.215041in}{1.577281in}}{\pgfqpoint{1.217609in}{1.579849in}}%
\pgfpathcurveto{\pgfqpoint{1.220177in}{1.582417in}}{\pgfqpoint{1.221620in}{1.585901in}}{\pgfqpoint{1.221620in}{1.589533in}}%
\pgfpathcurveto{\pgfqpoint{1.221620in}{1.593165in}}{\pgfqpoint{1.220177in}{1.596648in}}{\pgfqpoint{1.217609in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{1.215041in}{1.601785in}}{\pgfqpoint{1.211557in}{1.603227in}}{\pgfqpoint{1.207925in}{1.603227in}}%
\pgfpathcurveto{\pgfqpoint{1.204293in}{1.603227in}}{\pgfqpoint{1.200810in}{1.601785in}}{\pgfqpoint{1.198242in}{1.599216in}}%
\pgfpathcurveto{\pgfqpoint{1.195673in}{1.596648in}}{\pgfqpoint{1.194230in}{1.593165in}}{\pgfqpoint{1.194230in}{1.589533in}}%
\pgfpathcurveto{\pgfqpoint{1.194230in}{1.585901in}}{\pgfqpoint{1.195673in}{1.582417in}}{\pgfqpoint{1.198242in}{1.579849in}}%
\pgfpathcurveto{\pgfqpoint{1.200810in}{1.577281in}}{\pgfqpoint{1.204293in}{1.575838in}}{\pgfqpoint{1.207925in}{1.575838in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{1.575838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{1.564665in}}%
\pgfpathcurveto{\pgfqpoint{1.229682in}{1.564665in}}{\pgfqpoint{1.233038in}{1.566055in}}{\pgfqpoint{1.235512in}{1.568529in}}%
\pgfpathcurveto{\pgfqpoint{1.237986in}{1.571003in}}{\pgfqpoint{1.239376in}{1.574359in}}{\pgfqpoint{1.239376in}{1.577857in}}%
\pgfpathcurveto{\pgfqpoint{1.239376in}{1.581356in}}{\pgfqpoint{1.237986in}{1.584712in}}{\pgfqpoint{1.235512in}{1.587186in}}%
\pgfpathcurveto{\pgfqpoint{1.233038in}{1.589660in}}{\pgfqpoint{1.229682in}{1.591050in}}{\pgfqpoint{1.226183in}{1.591050in}}%
\pgfpathcurveto{\pgfqpoint{1.222685in}{1.591050in}}{\pgfqpoint{1.219329in}{1.589660in}}{\pgfqpoint{1.216855in}{1.587186in}}%
\pgfpathcurveto{\pgfqpoint{1.214381in}{1.584712in}}{\pgfqpoint{1.212991in}{1.581356in}}{\pgfqpoint{1.212991in}{1.577857in}}%
\pgfpathcurveto{\pgfqpoint{1.212991in}{1.574359in}}{\pgfqpoint{1.214381in}{1.571003in}}{\pgfqpoint{1.216855in}{1.568529in}}%
\pgfpathcurveto{\pgfqpoint{1.219329in}{1.566055in}}{\pgfqpoint{1.222685in}{1.564665in}}{\pgfqpoint{1.226183in}{1.564665in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{1.564665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{1.644683in}}%
\pgfpathcurveto{\pgfqpoint{1.248074in}{1.644683in}}{\pgfqpoint{1.251557in}{1.646126in}}{\pgfqpoint{1.254125in}{1.648694in}}%
\pgfpathcurveto{\pgfqpoint{1.256693in}{1.651262in}}{\pgfqpoint{1.258136in}{1.654746in}}{\pgfqpoint{1.258136in}{1.658378in}}%
\pgfpathcurveto{\pgfqpoint{1.258136in}{1.662010in}}{\pgfqpoint{1.256693in}{1.665493in}}{\pgfqpoint{1.254125in}{1.668061in}}%
\pgfpathcurveto{\pgfqpoint{1.251557in}{1.670629in}}{\pgfqpoint{1.248074in}{1.672072in}}{\pgfqpoint{1.244442in}{1.672072in}}%
\pgfpathcurveto{\pgfqpoint{1.240810in}{1.672072in}}{\pgfqpoint{1.237326in}{1.670629in}}{\pgfqpoint{1.234758in}{1.668061in}}%
\pgfpathcurveto{\pgfqpoint{1.232190in}{1.665493in}}{\pgfqpoint{1.230747in}{1.662010in}}{\pgfqpoint{1.230747in}{1.658378in}}%
\pgfpathcurveto{\pgfqpoint{1.230747in}{1.654746in}}{\pgfqpoint{1.232190in}{1.651262in}}{\pgfqpoint{1.234758in}{1.648694in}}%
\pgfpathcurveto{\pgfqpoint{1.237326in}{1.646126in}}{\pgfqpoint{1.240810in}{1.644683in}}{\pgfqpoint{1.244442in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.644683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{1.670182in}}%
\pgfpathcurveto{\pgfqpoint{1.266275in}{1.670182in}}{\pgfqpoint{1.269704in}{1.671602in}}{\pgfqpoint{1.272231in}{1.674130in}}%
\pgfpathcurveto{\pgfqpoint{1.274759in}{1.676657in}}{\pgfqpoint{1.276179in}{1.680086in}}{\pgfqpoint{1.276179in}{1.683661in}}%
\pgfpathcurveto{\pgfqpoint{1.276179in}{1.687235in}}{\pgfqpoint{1.274759in}{1.690664in}}{\pgfqpoint{1.272231in}{1.693192in}}%
\pgfpathcurveto{\pgfqpoint{1.269704in}{1.695719in}}{\pgfqpoint{1.266275in}{1.697140in}}{\pgfqpoint{1.262700in}{1.697140in}}%
\pgfpathcurveto{\pgfqpoint{1.259126in}{1.697140in}}{\pgfqpoint{1.255697in}{1.695719in}}{\pgfqpoint{1.253169in}{1.693192in}}%
\pgfpathcurveto{\pgfqpoint{1.250642in}{1.690664in}}{\pgfqpoint{1.249221in}{1.687235in}}{\pgfqpoint{1.249221in}{1.683661in}}%
\pgfpathcurveto{\pgfqpoint{1.249221in}{1.680086in}}{\pgfqpoint{1.250642in}{1.676657in}}{\pgfqpoint{1.253169in}{1.674130in}}%
\pgfpathcurveto{\pgfqpoint{1.255697in}{1.671602in}}{\pgfqpoint{1.259126in}{1.670182in}}{\pgfqpoint{1.262700in}{1.670182in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{1.670182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{1.652760in}}%
\pgfpathcurveto{\pgfqpoint{1.284411in}{1.652760in}}{\pgfqpoint{1.287722in}{1.654132in}}{\pgfqpoint{1.290163in}{1.656573in}}%
\pgfpathcurveto{\pgfqpoint{1.292604in}{1.659014in}}{\pgfqpoint{1.293976in}{1.662326in}}{\pgfqpoint{1.293976in}{1.665778in}}%
\pgfpathcurveto{\pgfqpoint{1.293976in}{1.669230in}}{\pgfqpoint{1.292604in}{1.672541in}}{\pgfqpoint{1.290163in}{1.674982in}}%
\pgfpathcurveto{\pgfqpoint{1.287722in}{1.677423in}}{\pgfqpoint{1.284411in}{1.678795in}}{\pgfqpoint{1.280959in}{1.678795in}}%
\pgfpathcurveto{\pgfqpoint{1.277506in}{1.678795in}}{\pgfqpoint{1.274195in}{1.677423in}}{\pgfqpoint{1.271754in}{1.674982in}}%
\pgfpathcurveto{\pgfqpoint{1.269313in}{1.672541in}}{\pgfqpoint{1.267941in}{1.669230in}}{\pgfqpoint{1.267941in}{1.665778in}}%
\pgfpathcurveto{\pgfqpoint{1.267941in}{1.662326in}}{\pgfqpoint{1.269313in}{1.659014in}}{\pgfqpoint{1.271754in}{1.656573in}}%
\pgfpathcurveto{\pgfqpoint{1.274195in}{1.654132in}}{\pgfqpoint{1.277506in}{1.652760in}}{\pgfqpoint{1.280959in}{1.652760in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{1.652760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{1.423197in}}%
\pgfpathcurveto{\pgfqpoint{1.302545in}{1.423197in}}{\pgfqpoint{1.305737in}{1.424519in}}{\pgfqpoint{1.308090in}{1.426872in}}%
\pgfpathcurveto{\pgfqpoint{1.310444in}{1.429226in}}{\pgfqpoint{1.311766in}{1.432418in}}{\pgfqpoint{1.311766in}{1.435746in}}%
\pgfpathcurveto{\pgfqpoint{1.311766in}{1.439074in}}{\pgfqpoint{1.310444in}{1.442266in}}{\pgfqpoint{1.308090in}{1.444619in}}%
\pgfpathcurveto{\pgfqpoint{1.305737in}{1.446972in}}{\pgfqpoint{1.302545in}{1.448295in}}{\pgfqpoint{1.299217in}{1.448295in}}%
\pgfpathcurveto{\pgfqpoint{1.295889in}{1.448295in}}{\pgfqpoint{1.292697in}{1.446972in}}{\pgfqpoint{1.290344in}{1.444619in}}%
\pgfpathcurveto{\pgfqpoint{1.287990in}{1.442266in}}{\pgfqpoint{1.286668in}{1.439074in}}{\pgfqpoint{1.286668in}{1.435746in}}%
\pgfpathcurveto{\pgfqpoint{1.286668in}{1.432418in}}{\pgfqpoint{1.287990in}{1.429226in}}{\pgfqpoint{1.290344in}{1.426872in}}%
\pgfpathcurveto{\pgfqpoint{1.292697in}{1.424519in}}{\pgfqpoint{1.295889in}{1.423197in}}{\pgfqpoint{1.299217in}{1.423197in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{1.423197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{1.450745in}}%
\pgfpathcurveto{\pgfqpoint{1.320836in}{1.450745in}}{\pgfqpoint{1.324059in}{1.452080in}}{\pgfqpoint{1.326435in}{1.454456in}}%
\pgfpathcurveto{\pgfqpoint{1.328810in}{1.456832in}}{\pgfqpoint{1.330146in}{1.460055in}}{\pgfqpoint{1.330146in}{1.463415in}}%
\pgfpathcurveto{\pgfqpoint{1.330146in}{1.466776in}}{\pgfqpoint{1.328810in}{1.469999in}}{\pgfqpoint{1.326435in}{1.472375in}}%
\pgfpathcurveto{\pgfqpoint{1.324059in}{1.474751in}}{\pgfqpoint{1.320836in}{1.476086in}}{\pgfqpoint{1.317475in}{1.476086in}}%
\pgfpathcurveto{\pgfqpoint{1.314115in}{1.476086in}}{\pgfqpoint{1.310892in}{1.474751in}}{\pgfqpoint{1.308516in}{1.472375in}}%
\pgfpathcurveto{\pgfqpoint{1.306140in}{1.469999in}}{\pgfqpoint{1.304805in}{1.466776in}}{\pgfqpoint{1.304805in}{1.463415in}}%
\pgfpathcurveto{\pgfqpoint{1.304805in}{1.460055in}}{\pgfqpoint{1.306140in}{1.456832in}}{\pgfqpoint{1.308516in}{1.454456in}}%
\pgfpathcurveto{\pgfqpoint{1.310892in}{1.452080in}}{\pgfqpoint{1.314115in}{1.450745in}}{\pgfqpoint{1.317475in}{1.450745in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.450745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{1.596937in}}%
\pgfpathcurveto{\pgfqpoint{1.338927in}{1.596937in}}{\pgfqpoint{1.341990in}{1.598206in}}{\pgfqpoint{1.344248in}{1.600464in}}%
\pgfpathcurveto{\pgfqpoint{1.346506in}{1.602722in}}{\pgfqpoint{1.347775in}{1.605785in}}{\pgfqpoint{1.347775in}{1.608978in}}%
\pgfpathcurveto{\pgfqpoint{1.347775in}{1.612172in}}{\pgfqpoint{1.346506in}{1.615235in}}{\pgfqpoint{1.344248in}{1.617493in}}%
\pgfpathcurveto{\pgfqpoint{1.341990in}{1.619751in}}{\pgfqpoint{1.338927in}{1.621020in}}{\pgfqpoint{1.335734in}{1.621020in}}%
\pgfpathcurveto{\pgfqpoint{1.332540in}{1.621020in}}{\pgfqpoint{1.329477in}{1.619751in}}{\pgfqpoint{1.327219in}{1.617493in}}%
\pgfpathcurveto{\pgfqpoint{1.324961in}{1.615235in}}{\pgfqpoint{1.323693in}{1.612172in}}{\pgfqpoint{1.323693in}{1.608978in}}%
\pgfpathcurveto{\pgfqpoint{1.323693in}{1.605785in}}{\pgfqpoint{1.324961in}{1.602722in}}{\pgfqpoint{1.327219in}{1.600464in}}%
\pgfpathcurveto{\pgfqpoint{1.329477in}{1.598206in}}{\pgfqpoint{1.332540in}{1.596937in}}{\pgfqpoint{1.335734in}{1.596937in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{1.596937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{1.660328in}}%
\pgfpathcurveto{\pgfqpoint{1.357222in}{1.660328in}}{\pgfqpoint{1.360320in}{1.661611in}}{\pgfqpoint{1.362603in}{1.663895in}}%
\pgfpathcurveto{\pgfqpoint{1.364887in}{1.666179in}}{\pgfqpoint{1.366170in}{1.669276in}}{\pgfqpoint{1.366170in}{1.672506in}}%
\pgfpathcurveto{\pgfqpoint{1.366170in}{1.675736in}}{\pgfqpoint{1.364887in}{1.678833in}}{\pgfqpoint{1.362603in}{1.681117in}}%
\pgfpathcurveto{\pgfqpoint{1.360320in}{1.683401in}}{\pgfqpoint{1.357222in}{1.684684in}}{\pgfqpoint{1.353992in}{1.684684in}}%
\pgfpathcurveto{\pgfqpoint{1.350763in}{1.684684in}}{\pgfqpoint{1.347665in}{1.683401in}}{\pgfqpoint{1.345381in}{1.681117in}}%
\pgfpathcurveto{\pgfqpoint{1.343097in}{1.678833in}}{\pgfqpoint{1.341814in}{1.675736in}}{\pgfqpoint{1.341814in}{1.672506in}}%
\pgfpathcurveto{\pgfqpoint{1.341814in}{1.669276in}}{\pgfqpoint{1.343097in}{1.666179in}}{\pgfqpoint{1.345381in}{1.663895in}}%
\pgfpathcurveto{\pgfqpoint{1.347665in}{1.661611in}}{\pgfqpoint{1.350763in}{1.660328in}}{\pgfqpoint{1.353992in}{1.660328in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{1.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{1.664611in}}%
\pgfpathcurveto{\pgfqpoint{1.375508in}{1.664611in}}{\pgfqpoint{1.378632in}{1.665905in}}{\pgfqpoint{1.380935in}{1.668208in}}%
\pgfpathcurveto{\pgfqpoint{1.383238in}{1.670511in}}{\pgfqpoint{1.384533in}{1.673635in}}{\pgfqpoint{1.384533in}{1.676893in}}%
\pgfpathcurveto{\pgfqpoint{1.384533in}{1.680150in}}{\pgfqpoint{1.383238in}{1.683274in}}{\pgfqpoint{1.380935in}{1.685577in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{1.687881in}}{\pgfqpoint{1.375508in}{1.689175in}}{\pgfqpoint{1.372251in}{1.689175in}}%
\pgfpathcurveto{\pgfqpoint{1.368993in}{1.689175in}}{\pgfqpoint{1.365869in}{1.687881in}}{\pgfqpoint{1.363566in}{1.685577in}}%
\pgfpathcurveto{\pgfqpoint{1.361263in}{1.683274in}}{\pgfqpoint{1.359968in}{1.680150in}}{\pgfqpoint{1.359968in}{1.676893in}}%
\pgfpathcurveto{\pgfqpoint{1.359968in}{1.673635in}}{\pgfqpoint{1.361263in}{1.670511in}}{\pgfqpoint{1.363566in}{1.668208in}}%
\pgfpathcurveto{\pgfqpoint{1.365869in}{1.665905in}}{\pgfqpoint{1.368993in}{1.664611in}}{\pgfqpoint{1.372251in}{1.664611in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.664611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{1.393631in}{1.699070in}}{\pgfqpoint{1.396626in}{1.700310in}}{\pgfqpoint{1.398834in}{1.702518in}}%
\pgfpathcurveto{\pgfqpoint{1.401042in}{1.704726in}}{\pgfqpoint{1.402283in}{1.707721in}}{\pgfqpoint{1.402283in}{1.710843in}}%
\pgfpathcurveto{\pgfqpoint{1.402283in}{1.713966in}}{\pgfqpoint{1.401042in}{1.716961in}}{\pgfqpoint{1.398834in}{1.719169in}}%
\pgfpathcurveto{\pgfqpoint{1.396626in}{1.721376in}}{\pgfqpoint{1.393631in}{1.722617in}}{\pgfqpoint{1.390509in}{1.722617in}}%
\pgfpathcurveto{\pgfqpoint{1.387387in}{1.722617in}}{\pgfqpoint{1.384392in}{1.721376in}}{\pgfqpoint{1.382184in}{1.719169in}}%
\pgfpathcurveto{\pgfqpoint{1.379976in}{1.716961in}}{\pgfqpoint{1.378735in}{1.713966in}}{\pgfqpoint{1.378735in}{1.710843in}}%
\pgfpathcurveto{\pgfqpoint{1.378735in}{1.707721in}}{\pgfqpoint{1.379976in}{1.704726in}}{\pgfqpoint{1.382184in}{1.702518in}}%
\pgfpathcurveto{\pgfqpoint{1.384392in}{1.700310in}}{\pgfqpoint{1.387387in}{1.699070in}}{\pgfqpoint{1.390509in}{1.699070in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{1.699070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{1.610063in}}%
\pgfpathcurveto{\pgfqpoint{1.411758in}{1.610063in}}{\pgfqpoint{1.414626in}{1.611251in}}{\pgfqpoint{1.416741in}{1.613365in}}%
\pgfpathcurveto{\pgfqpoint{1.418855in}{1.615480in}}{\pgfqpoint{1.420043in}{1.618348in}}{\pgfqpoint{1.420043in}{1.621339in}}%
\pgfpathcurveto{\pgfqpoint{1.420043in}{1.624329in}}{\pgfqpoint{1.418855in}{1.627198in}}{\pgfqpoint{1.416741in}{1.629312in}}%
\pgfpathcurveto{\pgfqpoint{1.414626in}{1.631427in}}{\pgfqpoint{1.411758in}{1.632615in}}{\pgfqpoint{1.408767in}{1.632615in}}%
\pgfpathcurveto{\pgfqpoint{1.405777in}{1.632615in}}{\pgfqpoint{1.402908in}{1.631427in}}{\pgfqpoint{1.400794in}{1.629312in}}%
\pgfpathcurveto{\pgfqpoint{1.398679in}{1.627198in}}{\pgfqpoint{1.397491in}{1.624329in}}{\pgfqpoint{1.397491in}{1.621339in}}%
\pgfpathcurveto{\pgfqpoint{1.397491in}{1.618348in}}{\pgfqpoint{1.398679in}{1.615480in}}{\pgfqpoint{1.400794in}{1.613365in}}%
\pgfpathcurveto{\pgfqpoint{1.402908in}{1.611251in}}{\pgfqpoint{1.405777in}{1.610063in}}{\pgfqpoint{1.408767in}{1.610063in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{1.610063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{1.685688in}}%
\pgfpathcurveto{\pgfqpoint{1.430096in}{1.685688in}}{\pgfqpoint{1.433041in}{1.686908in}}{\pgfqpoint{1.435212in}{1.689079in}}%
\pgfpathcurveto{\pgfqpoint{1.437383in}{1.691250in}}{\pgfqpoint{1.438603in}{1.694195in}}{\pgfqpoint{1.438603in}{1.697266in}}%
\pgfpathcurveto{\pgfqpoint{1.438603in}{1.700336in}}{\pgfqpoint{1.437383in}{1.703281in}}{\pgfqpoint{1.435212in}{1.705452in}}%
\pgfpathcurveto{\pgfqpoint{1.433041in}{1.707623in}}{\pgfqpoint{1.430096in}{1.708843in}}{\pgfqpoint{1.427026in}{1.708843in}}%
\pgfpathcurveto{\pgfqpoint{1.423955in}{1.708843in}}{\pgfqpoint{1.421010in}{1.707623in}}{\pgfqpoint{1.418839in}{1.705452in}}%
\pgfpathcurveto{\pgfqpoint{1.416668in}{1.703281in}}{\pgfqpoint{1.415449in}{1.700336in}}{\pgfqpoint{1.415449in}{1.697266in}}%
\pgfpathcurveto{\pgfqpoint{1.415449in}{1.694195in}}{\pgfqpoint{1.416668in}{1.691250in}}{\pgfqpoint{1.418839in}{1.689079in}}%
\pgfpathcurveto{\pgfqpoint{1.421010in}{1.686908in}}{\pgfqpoint{1.423955in}{1.685688in}}{\pgfqpoint{1.427026in}{1.685688in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{1.685688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{1.682201in}}%
\pgfpathcurveto{\pgfqpoint{1.448238in}{1.682201in}}{\pgfqpoint{1.451072in}{1.683375in}}{\pgfqpoint{1.453161in}{1.685464in}}%
\pgfpathcurveto{\pgfqpoint{1.455250in}{1.687553in}}{\pgfqpoint{1.456424in}{1.690387in}}{\pgfqpoint{1.456424in}{1.693341in}}%
\pgfpathcurveto{\pgfqpoint{1.456424in}{1.696295in}}{\pgfqpoint{1.455250in}{1.699129in}}{\pgfqpoint{1.453161in}{1.701218in}}%
\pgfpathcurveto{\pgfqpoint{1.451072in}{1.703307in}}{\pgfqpoint{1.448238in}{1.704481in}}{\pgfqpoint{1.445284in}{1.704481in}}%
\pgfpathcurveto{\pgfqpoint{1.442330in}{1.704481in}}{\pgfqpoint{1.439496in}{1.703307in}}{\pgfqpoint{1.437407in}{1.701218in}}%
\pgfpathcurveto{\pgfqpoint{1.435318in}{1.699129in}}{\pgfqpoint{1.434144in}{1.696295in}}{\pgfqpoint{1.434144in}{1.693341in}}%
\pgfpathcurveto{\pgfqpoint{1.434144in}{1.690387in}}{\pgfqpoint{1.435318in}{1.687553in}}{\pgfqpoint{1.437407in}{1.685464in}}%
\pgfpathcurveto{\pgfqpoint{1.439496in}{1.683375in}}{\pgfqpoint{1.442330in}{1.682201in}}{\pgfqpoint{1.445284in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.682201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{1.761686in}}%
\pgfpathcurveto{\pgfqpoint{1.466500in}{1.761686in}}{\pgfqpoint{1.469336in}{1.762861in}}{\pgfqpoint{1.471428in}{1.764952in}}%
\pgfpathcurveto{\pgfqpoint{1.473519in}{1.767043in}}{\pgfqpoint{1.474694in}{1.769880in}}{\pgfqpoint{1.474694in}{1.772837in}}%
\pgfpathcurveto{\pgfqpoint{1.474694in}{1.775794in}}{\pgfqpoint{1.473519in}{1.778631in}}{\pgfqpoint{1.471428in}{1.780722in}}%
\pgfpathcurveto{\pgfqpoint{1.469336in}{1.782813in}}{\pgfqpoint{1.466500in}{1.783988in}}{\pgfqpoint{1.463542in}{1.783988in}}%
\pgfpathcurveto{\pgfqpoint{1.460585in}{1.783988in}}{\pgfqpoint{1.457749in}{1.782813in}}{\pgfqpoint{1.455657in}{1.780722in}}%
\pgfpathcurveto{\pgfqpoint{1.453566in}{1.778631in}}{\pgfqpoint{1.452391in}{1.775794in}}{\pgfqpoint{1.452391in}{1.772837in}}%
\pgfpathcurveto{\pgfqpoint{1.452391in}{1.769880in}}{\pgfqpoint{1.453566in}{1.767043in}}{\pgfqpoint{1.455657in}{1.764952in}}%
\pgfpathcurveto{\pgfqpoint{1.457749in}{1.762861in}}{\pgfqpoint{1.460585in}{1.761686in}}{\pgfqpoint{1.463542in}{1.761686in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{1.761686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{1.645806in}}%
\pgfpathcurveto{\pgfqpoint{1.484906in}{1.645806in}}{\pgfqpoint{1.487884in}{1.647040in}}{\pgfqpoint{1.490080in}{1.649236in}}%
\pgfpathcurveto{\pgfqpoint{1.492276in}{1.651431in}}{\pgfqpoint{1.493509in}{1.654410in}}{\pgfqpoint{1.493509in}{1.657515in}}%
\pgfpathcurveto{\pgfqpoint{1.493509in}{1.660620in}}{\pgfqpoint{1.492276in}{1.663598in}}{\pgfqpoint{1.490080in}{1.665794in}}%
\pgfpathcurveto{\pgfqpoint{1.487884in}{1.667990in}}{\pgfqpoint{1.484906in}{1.669223in}}{\pgfqpoint{1.481801in}{1.669223in}}%
\pgfpathcurveto{\pgfqpoint{1.478696in}{1.669223in}}{\pgfqpoint{1.475717in}{1.667990in}}{\pgfqpoint{1.473522in}{1.665794in}}%
\pgfpathcurveto{\pgfqpoint{1.471326in}{1.663598in}}{\pgfqpoint{1.470092in}{1.660620in}}{\pgfqpoint{1.470092in}{1.657515in}}%
\pgfpathcurveto{\pgfqpoint{1.470092in}{1.654410in}}{\pgfqpoint{1.471326in}{1.651431in}}{\pgfqpoint{1.473522in}{1.649236in}}%
\pgfpathcurveto{\pgfqpoint{1.475717in}{1.647040in}}{\pgfqpoint{1.478696in}{1.645806in}}{\pgfqpoint{1.481801in}{1.645806in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{1.645806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{1.509850in}}%
\pgfpathcurveto{\pgfqpoint{1.503017in}{1.509850in}}{\pgfqpoint{1.505853in}{1.511025in}}{\pgfqpoint{1.507944in}{1.513116in}}%
\pgfpathcurveto{\pgfqpoint{1.510035in}{1.515208in}}{\pgfqpoint{1.511210in}{1.518044in}}{\pgfqpoint{1.511210in}{1.521002in}}%
\pgfpathcurveto{\pgfqpoint{1.511210in}{1.523959in}}{\pgfqpoint{1.510035in}{1.526795in}}{\pgfqpoint{1.507944in}{1.528887in}}%
\pgfpathcurveto{\pgfqpoint{1.505853in}{1.530978in}}{\pgfqpoint{1.503017in}{1.532153in}}{\pgfqpoint{1.500059in}{1.532153in}}%
\pgfpathcurveto{\pgfqpoint{1.497102in}{1.532153in}}{\pgfqpoint{1.494265in}{1.530978in}}{\pgfqpoint{1.492174in}{1.528887in}}%
\pgfpathcurveto{\pgfqpoint{1.490083in}{1.526795in}}{\pgfqpoint{1.488908in}{1.523959in}}{\pgfqpoint{1.488908in}{1.521002in}}%
\pgfpathcurveto{\pgfqpoint{1.488908in}{1.518044in}}{\pgfqpoint{1.490083in}{1.515208in}}{\pgfqpoint{1.492174in}{1.513116in}}%
\pgfpathcurveto{\pgfqpoint{1.494265in}{1.511025in}}{\pgfqpoint{1.497102in}{1.509850in}}{\pgfqpoint{1.500059in}{1.509850in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{1.509850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{1.587397in}}%
\pgfpathcurveto{\pgfqpoint{1.521241in}{1.587397in}}{\pgfqpoint{1.524046in}{1.588559in}}{\pgfqpoint{1.526113in}{1.590626in}}%
\pgfpathcurveto{\pgfqpoint{1.528181in}{1.592694in}}{\pgfqpoint{1.529342in}{1.595498in}}{\pgfqpoint{1.529342in}{1.598422in}}%
\pgfpathcurveto{\pgfqpoint{1.529342in}{1.601346in}}{\pgfqpoint{1.528181in}{1.604150in}}{\pgfqpoint{1.526113in}{1.606218in}}%
\pgfpathcurveto{\pgfqpoint{1.524046in}{1.608285in}}{\pgfqpoint{1.521241in}{1.609447in}}{\pgfqpoint{1.518318in}{1.609447in}}%
\pgfpathcurveto{\pgfqpoint{1.515394in}{1.609447in}}{\pgfqpoint{1.512589in}{1.608285in}}{\pgfqpoint{1.510522in}{1.606218in}}%
\pgfpathcurveto{\pgfqpoint{1.508455in}{1.604150in}}{\pgfqpoint{1.507293in}{1.601346in}}{\pgfqpoint{1.507293in}{1.598422in}}%
\pgfpathcurveto{\pgfqpoint{1.507293in}{1.595498in}}{\pgfqpoint{1.508455in}{1.592694in}}{\pgfqpoint{1.510522in}{1.590626in}}%
\pgfpathcurveto{\pgfqpoint{1.512589in}{1.588559in}}{\pgfqpoint{1.515394in}{1.587397in}}{\pgfqpoint{1.518318in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{1.587397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{1.636572in}}%
\pgfpathcurveto{\pgfqpoint{1.539397in}{1.636572in}}{\pgfqpoint{1.542103in}{1.637692in}}{\pgfqpoint{1.544097in}{1.639687in}}%
\pgfpathcurveto{\pgfqpoint{1.546092in}{1.641682in}}{\pgfqpoint{1.547213in}{1.644387in}}{\pgfqpoint{1.547213in}{1.647208in}}%
\pgfpathcurveto{\pgfqpoint{1.547213in}{1.650029in}}{\pgfqpoint{1.546092in}{1.652735in}}{\pgfqpoint{1.544097in}{1.654730in}}%
\pgfpathcurveto{\pgfqpoint{1.542103in}{1.656724in}}{\pgfqpoint{1.539397in}{1.657845in}}{\pgfqpoint{1.536576in}{1.657845in}}%
\pgfpathcurveto{\pgfqpoint{1.533755in}{1.657845in}}{\pgfqpoint{1.531049in}{1.656724in}}{\pgfqpoint{1.529055in}{1.654730in}}%
\pgfpathcurveto{\pgfqpoint{1.527060in}{1.652735in}}{\pgfqpoint{1.525939in}{1.650029in}}{\pgfqpoint{1.525939in}{1.647208in}}%
\pgfpathcurveto{\pgfqpoint{1.525939in}{1.644387in}}{\pgfqpoint{1.527060in}{1.641682in}}{\pgfqpoint{1.529055in}{1.639687in}}%
\pgfpathcurveto{\pgfqpoint{1.531049in}{1.637692in}}{\pgfqpoint{1.533755in}{1.636572in}}{\pgfqpoint{1.536576in}{1.636572in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{1.636572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{1.658445in}}%
\pgfpathcurveto{\pgfqpoint{1.557777in}{1.658445in}}{\pgfqpoint{1.560599in}{1.659614in}}{\pgfqpoint{1.562679in}{1.661695in}}%
\pgfpathcurveto{\pgfqpoint{1.564759in}{1.663775in}}{\pgfqpoint{1.565928in}{1.666597in}}{\pgfqpoint{1.565928in}{1.669539in}}%
\pgfpathcurveto{\pgfqpoint{1.565928in}{1.672481in}}{\pgfqpoint{1.564759in}{1.675304in}}{\pgfqpoint{1.562679in}{1.677384in}}%
\pgfpathcurveto{\pgfqpoint{1.560599in}{1.679464in}}{\pgfqpoint{1.557777in}{1.680633in}}{\pgfqpoint{1.554834in}{1.680633in}}%
\pgfpathcurveto{\pgfqpoint{1.551892in}{1.680633in}}{\pgfqpoint{1.549070in}{1.679464in}}{\pgfqpoint{1.546990in}{1.677384in}}%
\pgfpathcurveto{\pgfqpoint{1.544909in}{1.675304in}}{\pgfqpoint{1.543741in}{1.672481in}}{\pgfqpoint{1.543741in}{1.669539in}}%
\pgfpathcurveto{\pgfqpoint{1.543741in}{1.666597in}}{\pgfqpoint{1.544909in}{1.663775in}}{\pgfqpoint{1.546990in}{1.661695in}}%
\pgfpathcurveto{\pgfqpoint{1.549070in}{1.659614in}}{\pgfqpoint{1.551892in}{1.658445in}}{\pgfqpoint{1.554834in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{1.658445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{1.647653in}}%
\pgfpathcurveto{\pgfqpoint{1.575998in}{1.647653in}}{\pgfqpoint{1.578785in}{1.648807in}}{\pgfqpoint{1.580839in}{1.650861in}}%
\pgfpathcurveto{\pgfqpoint{1.582894in}{1.652916in}}{\pgfqpoint{1.584048in}{1.655702in}}{\pgfqpoint{1.584048in}{1.658608in}}%
\pgfpathcurveto{\pgfqpoint{1.584048in}{1.661513in}}{\pgfqpoint{1.582894in}{1.664300in}}{\pgfqpoint{1.580839in}{1.666354in}}%
\pgfpathcurveto{\pgfqpoint{1.578785in}{1.668409in}}{\pgfqpoint{1.575998in}{1.669563in}}{\pgfqpoint{1.573093in}{1.669563in}}%
\pgfpathcurveto{\pgfqpoint{1.570187in}{1.669563in}}{\pgfqpoint{1.567401in}{1.668409in}}{\pgfqpoint{1.565346in}{1.666354in}}%
\pgfpathcurveto{\pgfqpoint{1.563292in}{1.664300in}}{\pgfqpoint{1.562138in}{1.661513in}}{\pgfqpoint{1.562138in}{1.658608in}}%
\pgfpathcurveto{\pgfqpoint{1.562138in}{1.655702in}}{\pgfqpoint{1.563292in}{1.652916in}}{\pgfqpoint{1.565346in}{1.650861in}}%
\pgfpathcurveto{\pgfqpoint{1.567401in}{1.648807in}}{\pgfqpoint{1.570187in}{1.647653in}}{\pgfqpoint{1.573093in}{1.647653in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.647653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{1.652999in}}%
\pgfpathcurveto{\pgfqpoint{1.594257in}{1.652999in}}{\pgfqpoint{1.597043in}{1.654154in}}{\pgfqpoint{1.599098in}{1.656208in}}%
\pgfpathcurveto{\pgfqpoint{1.601152in}{1.658262in}}{\pgfqpoint{1.602306in}{1.661049in}}{\pgfqpoint{1.602306in}{1.663955in}}%
\pgfpathcurveto{\pgfqpoint{1.602306in}{1.666860in}}{\pgfqpoint{1.601152in}{1.669647in}}{\pgfqpoint{1.599098in}{1.671701in}}%
\pgfpathcurveto{\pgfqpoint{1.597043in}{1.673755in}}{\pgfqpoint{1.594257in}{1.674910in}}{\pgfqpoint{1.591351in}{1.674910in}}%
\pgfpathcurveto{\pgfqpoint{1.588446in}{1.674910in}}{\pgfqpoint{1.585659in}{1.673755in}}{\pgfqpoint{1.583605in}{1.671701in}}%
\pgfpathcurveto{\pgfqpoint{1.581550in}{1.669647in}}{\pgfqpoint{1.580396in}{1.666860in}}{\pgfqpoint{1.580396in}{1.663955in}}%
\pgfpathcurveto{\pgfqpoint{1.580396in}{1.661049in}}{\pgfqpoint{1.581550in}{1.658262in}}{\pgfqpoint{1.583605in}{1.656208in}}%
\pgfpathcurveto{\pgfqpoint{1.585659in}{1.654154in}}{\pgfqpoint{1.588446in}{1.652999in}}{\pgfqpoint{1.591351in}{1.652999in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{1.652999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{1.600782in}}%
\pgfpathcurveto{\pgfqpoint{1.612561in}{1.600782in}}{\pgfqpoint{1.615392in}{1.601955in}}{\pgfqpoint{1.617478in}{1.604041in}}%
\pgfpathcurveto{\pgfqpoint{1.619565in}{1.606128in}}{\pgfqpoint{1.620738in}{1.608959in}}{\pgfqpoint{1.620738in}{1.611910in}}%
\pgfpathcurveto{\pgfqpoint{1.620738in}{1.614862in}}{\pgfqpoint{1.619565in}{1.617692in}}{\pgfqpoint{1.617478in}{1.619779in}}%
\pgfpathcurveto{\pgfqpoint{1.615392in}{1.621866in}}{\pgfqpoint{1.612561in}{1.623039in}}{\pgfqpoint{1.609610in}{1.623039in}}%
\pgfpathcurveto{\pgfqpoint{1.606658in}{1.623039in}}{\pgfqpoint{1.603828in}{1.621866in}}{\pgfqpoint{1.601741in}{1.619779in}}%
\pgfpathcurveto{\pgfqpoint{1.599654in}{1.617692in}}{\pgfqpoint{1.598481in}{1.614862in}}{\pgfqpoint{1.598481in}{1.611910in}}%
\pgfpathcurveto{\pgfqpoint{1.598481in}{1.608959in}}{\pgfqpoint{1.599654in}{1.606128in}}{\pgfqpoint{1.601741in}{1.604041in}}%
\pgfpathcurveto{\pgfqpoint{1.603828in}{1.601955in}}{\pgfqpoint{1.606658in}{1.600782in}}{\pgfqpoint{1.609610in}{1.600782in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{1.600782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{1.595949in}}%
\pgfpathcurveto{\pgfqpoint{1.630758in}{1.595949in}}{\pgfqpoint{1.633530in}{1.597098in}}{\pgfqpoint{1.635573in}{1.599141in}}%
\pgfpathcurveto{\pgfqpoint{1.637617in}{1.601185in}}{\pgfqpoint{1.638765in}{1.603956in}}{\pgfqpoint{1.638765in}{1.606846in}}%
\pgfpathcurveto{\pgfqpoint{1.638765in}{1.609736in}}{\pgfqpoint{1.637617in}{1.612508in}}{\pgfqpoint{1.635573in}{1.614552in}}%
\pgfpathcurveto{\pgfqpoint{1.633530in}{1.616595in}}{\pgfqpoint{1.630758in}{1.617743in}}{\pgfqpoint{1.627868in}{1.617743in}}%
\pgfpathcurveto{\pgfqpoint{1.624978in}{1.617743in}}{\pgfqpoint{1.622206in}{1.616595in}}{\pgfqpoint{1.620163in}{1.614552in}}%
\pgfpathcurveto{\pgfqpoint{1.618119in}{1.612508in}}{\pgfqpoint{1.616971in}{1.609736in}}{\pgfqpoint{1.616971in}{1.606846in}}%
\pgfpathcurveto{\pgfqpoint{1.616971in}{1.603956in}}{\pgfqpoint{1.618119in}{1.601185in}}{\pgfqpoint{1.620163in}{1.599141in}}%
\pgfpathcurveto{\pgfqpoint{1.622206in}{1.597098in}}{\pgfqpoint{1.624978in}{1.595949in}}{\pgfqpoint{1.627868in}{1.595949in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{1.595949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{1.431090in}}%
\pgfpathcurveto{\pgfqpoint{1.648972in}{1.431090in}}{\pgfqpoint{1.651702in}{1.432220in}}{\pgfqpoint{1.653715in}{1.434233in}}%
\pgfpathcurveto{\pgfqpoint{1.655728in}{1.436246in}}{\pgfqpoint{1.656858in}{1.438976in}}{\pgfqpoint{1.656858in}{1.441822in}}%
\pgfpathcurveto{\pgfqpoint{1.656858in}{1.444668in}}{\pgfqpoint{1.655728in}{1.447398in}}{\pgfqpoint{1.653715in}{1.449410in}}%
\pgfpathcurveto{\pgfqpoint{1.651702in}{1.451423in}}{\pgfqpoint{1.648972in}{1.452554in}}{\pgfqpoint{1.646126in}{1.452554in}}%
\pgfpathcurveto{\pgfqpoint{1.643280in}{1.452554in}}{\pgfqpoint{1.640550in}{1.451423in}}{\pgfqpoint{1.638538in}{1.449410in}}%
\pgfpathcurveto{\pgfqpoint{1.636525in}{1.447398in}}{\pgfqpoint{1.635394in}{1.444668in}}{\pgfqpoint{1.635394in}{1.441822in}}%
\pgfpathcurveto{\pgfqpoint{1.635394in}{1.438976in}}{\pgfqpoint{1.636525in}{1.436246in}}{\pgfqpoint{1.638538in}{1.434233in}}%
\pgfpathcurveto{\pgfqpoint{1.640550in}{1.432220in}}{\pgfqpoint{1.643280in}{1.431090in}}{\pgfqpoint{1.646126in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{1.431090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{1.536645in}}%
\pgfpathcurveto{\pgfqpoint{1.667299in}{1.536645in}}{\pgfqpoint{1.670095in}{1.537803in}}{\pgfqpoint{1.672156in}{1.539864in}}%
\pgfpathcurveto{\pgfqpoint{1.674217in}{1.541925in}}{\pgfqpoint{1.675375in}{1.544721in}}{\pgfqpoint{1.675375in}{1.547635in}}%
\pgfpathcurveto{\pgfqpoint{1.675375in}{1.550550in}}{\pgfqpoint{1.674217in}{1.553346in}}{\pgfqpoint{1.672156in}{1.555406in}}%
\pgfpathcurveto{\pgfqpoint{1.670095in}{1.557467in}}{\pgfqpoint{1.667299in}{1.558625in}}{\pgfqpoint{1.664385in}{1.558625in}}%
\pgfpathcurveto{\pgfqpoint{1.661470in}{1.558625in}}{\pgfqpoint{1.658675in}{1.557467in}}{\pgfqpoint{1.656614in}{1.555406in}}%
\pgfpathcurveto{\pgfqpoint{1.654553in}{1.553346in}}{\pgfqpoint{1.653395in}{1.550550in}}{\pgfqpoint{1.653395in}{1.547635in}}%
\pgfpathcurveto{\pgfqpoint{1.653395in}{1.544721in}}{\pgfqpoint{1.654553in}{1.541925in}}{\pgfqpoint{1.656614in}{1.539864in}}%
\pgfpathcurveto{\pgfqpoint{1.658675in}{1.537803in}}{\pgfqpoint{1.661470in}{1.536645in}}{\pgfqpoint{1.664385in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{1.536645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{1.448500in}}%
\pgfpathcurveto{\pgfqpoint{1.685413in}{1.448500in}}{\pgfqpoint{1.688069in}{1.449600in}}{\pgfqpoint{1.690028in}{1.451558in}}%
\pgfpathcurveto{\pgfqpoint{1.691986in}{1.453517in}}{\pgfqpoint{1.693086in}{1.456173in}}{\pgfqpoint{1.693086in}{1.458943in}}%
\pgfpathcurveto{\pgfqpoint{1.693086in}{1.461712in}}{\pgfqpoint{1.691986in}{1.464369in}}{\pgfqpoint{1.690028in}{1.466327in}}%
\pgfpathcurveto{\pgfqpoint{1.688069in}{1.468286in}}{\pgfqpoint{1.685413in}{1.469386in}}{\pgfqpoint{1.682643in}{1.469386in}}%
\pgfpathcurveto{\pgfqpoint{1.679874in}{1.469386in}}{\pgfqpoint{1.677217in}{1.468286in}}{\pgfqpoint{1.675259in}{1.466327in}}%
\pgfpathcurveto{\pgfqpoint{1.673300in}{1.464369in}}{\pgfqpoint{1.672200in}{1.461712in}}{\pgfqpoint{1.672200in}{1.458943in}}%
\pgfpathcurveto{\pgfqpoint{1.672200in}{1.456173in}}{\pgfqpoint{1.673300in}{1.453517in}}{\pgfqpoint{1.675259in}{1.451558in}}%
\pgfpathcurveto{\pgfqpoint{1.677217in}{1.449600in}}{\pgfqpoint{1.679874in}{1.448500in}}{\pgfqpoint{1.682643in}{1.448500in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{1.448500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{1.612569in}}%
\pgfpathcurveto{\pgfqpoint{1.703562in}{1.612569in}}{\pgfqpoint{1.706114in}{1.613626in}}{\pgfqpoint{1.707996in}{1.615507in}}%
\pgfpathcurveto{\pgfqpoint{1.709877in}{1.617388in}}{\pgfqpoint{1.710934in}{1.619940in}}{\pgfqpoint{1.710934in}{1.622601in}}%
\pgfpathcurveto{\pgfqpoint{1.710934in}{1.625262in}}{\pgfqpoint{1.709877in}{1.627814in}}{\pgfqpoint{1.707996in}{1.629695in}}%
\pgfpathcurveto{\pgfqpoint{1.706114in}{1.631576in}}{\pgfqpoint{1.703562in}{1.632634in}}{\pgfqpoint{1.700901in}{1.632634in}}%
\pgfpathcurveto{\pgfqpoint{1.698241in}{1.632634in}}{\pgfqpoint{1.695689in}{1.631576in}}{\pgfqpoint{1.693807in}{1.629695in}}%
\pgfpathcurveto{\pgfqpoint{1.691926in}{1.627814in}}{\pgfqpoint{1.690869in}{1.625262in}}{\pgfqpoint{1.690869in}{1.622601in}}%
\pgfpathcurveto{\pgfqpoint{1.690869in}{1.619940in}}{\pgfqpoint{1.691926in}{1.617388in}}{\pgfqpoint{1.693807in}{1.615507in}}%
\pgfpathcurveto{\pgfqpoint{1.695689in}{1.613626in}}{\pgfqpoint{1.698241in}{1.612569in}}{\pgfqpoint{1.700901in}{1.612569in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{1.612569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{1.794474in}}%
\pgfpathcurveto{\pgfqpoint{1.721710in}{1.794474in}}{\pgfqpoint{1.724157in}{1.795488in}}{\pgfqpoint{1.725960in}{1.797291in}}%
\pgfpathcurveto{\pgfqpoint{1.727764in}{1.799095in}}{\pgfqpoint{1.728777in}{1.801541in}}{\pgfqpoint{1.728777in}{1.804092in}}%
\pgfpathcurveto{\pgfqpoint{1.728777in}{1.806642in}}{\pgfqpoint{1.727764in}{1.809089in}}{\pgfqpoint{1.725960in}{1.810892in}}%
\pgfpathcurveto{\pgfqpoint{1.724157in}{1.812696in}}{\pgfqpoint{1.721710in}{1.813709in}}{\pgfqpoint{1.719160in}{1.813709in}}%
\pgfpathcurveto{\pgfqpoint{1.716609in}{1.813709in}}{\pgfqpoint{1.714163in}{1.812696in}}{\pgfqpoint{1.712359in}{1.810892in}}%
\pgfpathcurveto{\pgfqpoint{1.710556in}{1.809089in}}{\pgfqpoint{1.709542in}{1.806642in}}{\pgfqpoint{1.709542in}{1.804092in}}%
\pgfpathcurveto{\pgfqpoint{1.709542in}{1.801541in}}{\pgfqpoint{1.710556in}{1.799095in}}{\pgfqpoint{1.712359in}{1.797291in}}%
\pgfpathcurveto{\pgfqpoint{1.714163in}{1.795488in}}{\pgfqpoint{1.716609in}{1.794474in}}{\pgfqpoint{1.719160in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{1.794474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{1.695821in}}%
\pgfpathcurveto{\pgfqpoint{1.740089in}{1.695821in}}{\pgfqpoint{1.742651in}{1.696882in}}{\pgfqpoint{1.744539in}{1.698770in}}%
\pgfpathcurveto{\pgfqpoint{1.746428in}{1.700659in}}{\pgfqpoint{1.747489in}{1.703220in}}{\pgfqpoint{1.747489in}{1.705891in}}%
\pgfpathcurveto{\pgfqpoint{1.747489in}{1.708562in}}{\pgfqpoint{1.746428in}{1.711124in}}{\pgfqpoint{1.744539in}{1.713012in}}%
\pgfpathcurveto{\pgfqpoint{1.742651in}{1.714901in}}{\pgfqpoint{1.740089in}{1.715962in}}{\pgfqpoint{1.737418in}{1.715962in}}%
\pgfpathcurveto{\pgfqpoint{1.734748in}{1.715962in}}{\pgfqpoint{1.732186in}{1.714901in}}{\pgfqpoint{1.730297in}{1.713012in}}%
\pgfpathcurveto{\pgfqpoint{1.728409in}{1.711124in}}{\pgfqpoint{1.727348in}{1.708562in}}{\pgfqpoint{1.727348in}{1.705891in}}%
\pgfpathcurveto{\pgfqpoint{1.727348in}{1.703220in}}{\pgfqpoint{1.728409in}{1.700659in}}{\pgfqpoint{1.730297in}{1.698770in}}%
\pgfpathcurveto{\pgfqpoint{1.732186in}{1.696882in}}{\pgfqpoint{1.734748in}{1.695821in}}{\pgfqpoint{1.737418in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{1.695821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{1.733949in}}%
\pgfpathcurveto{\pgfqpoint{1.758220in}{1.733949in}}{\pgfqpoint{1.760660in}{1.734960in}}{\pgfqpoint{1.762459in}{1.736758in}}%
\pgfpathcurveto{\pgfqpoint{1.764257in}{1.738557in}}{\pgfqpoint{1.765268in}{1.740997in}}{\pgfqpoint{1.765268in}{1.743540in}}%
\pgfpathcurveto{\pgfqpoint{1.765268in}{1.746084in}}{\pgfqpoint{1.764257in}{1.748524in}}{\pgfqpoint{1.762459in}{1.750322in}}%
\pgfpathcurveto{\pgfqpoint{1.760660in}{1.752121in}}{\pgfqpoint{1.758220in}{1.753131in}}{\pgfqpoint{1.755677in}{1.753131in}}%
\pgfpathcurveto{\pgfqpoint{1.753133in}{1.753131in}}{\pgfqpoint{1.750693in}{1.752121in}}{\pgfqpoint{1.748895in}{1.750322in}}%
\pgfpathcurveto{\pgfqpoint{1.747096in}{1.748524in}}{\pgfqpoint{1.746086in}{1.746084in}}{\pgfqpoint{1.746086in}{1.743540in}}%
\pgfpathcurveto{\pgfqpoint{1.746086in}{1.740997in}}{\pgfqpoint{1.747096in}{1.738557in}}{\pgfqpoint{1.748895in}{1.736758in}}%
\pgfpathcurveto{\pgfqpoint{1.750693in}{1.734960in}}{\pgfqpoint{1.753133in}{1.733949in}}{\pgfqpoint{1.755677in}{1.733949in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.733949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{1.668023in}}%
\pgfpathcurveto{\pgfqpoint{1.776450in}{1.668023in}}{\pgfqpoint{1.778863in}{1.669023in}}{\pgfqpoint{1.780641in}{1.670801in}}%
\pgfpathcurveto{\pgfqpoint{1.782420in}{1.672580in}}{\pgfqpoint{1.783419in}{1.674992in}}{\pgfqpoint{1.783419in}{1.677507in}}%
\pgfpathcurveto{\pgfqpoint{1.783419in}{1.680023in}}{\pgfqpoint{1.782420in}{1.682435in}}{\pgfqpoint{1.780641in}{1.684214in}}%
\pgfpathcurveto{\pgfqpoint{1.778863in}{1.685992in}}{\pgfqpoint{1.776450in}{1.686992in}}{\pgfqpoint{1.773935in}{1.686992in}}%
\pgfpathcurveto{\pgfqpoint{1.771420in}{1.686992in}}{\pgfqpoint{1.769007in}{1.685992in}}{\pgfqpoint{1.767229in}{1.684214in}}%
\pgfpathcurveto{\pgfqpoint{1.765450in}{1.682435in}}{\pgfqpoint{1.764451in}{1.680023in}}{\pgfqpoint{1.764451in}{1.677507in}}%
\pgfpathcurveto{\pgfqpoint{1.764451in}{1.674992in}}{\pgfqpoint{1.765450in}{1.672580in}}{\pgfqpoint{1.767229in}{1.670801in}}%
\pgfpathcurveto{\pgfqpoint{1.769007in}{1.669023in}}{\pgfqpoint{1.771420in}{1.668023in}}{\pgfqpoint{1.773935in}{1.668023in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{1.668023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{1.427760in}}%
\pgfpathcurveto{\pgfqpoint{1.794751in}{1.427760in}}{\pgfqpoint{1.797204in}{1.428776in}}{\pgfqpoint{1.799013in}{1.430584in}}%
\pgfpathcurveto{\pgfqpoint{1.800821in}{1.432393in}}{\pgfqpoint{1.801837in}{1.434846in}}{\pgfqpoint{1.801837in}{1.437404in}}%
\pgfpathcurveto{\pgfqpoint{1.801837in}{1.439961in}}{\pgfqpoint{1.800821in}{1.442415in}}{\pgfqpoint{1.799013in}{1.444223in}}%
\pgfpathcurveto{\pgfqpoint{1.797204in}{1.446032in}}{\pgfqpoint{1.794751in}{1.447048in}}{\pgfqpoint{1.792193in}{1.447048in}}%
\pgfpathcurveto{\pgfqpoint{1.789636in}{1.447048in}}{\pgfqpoint{1.787183in}{1.446032in}}{\pgfqpoint{1.785374in}{1.444223in}}%
\pgfpathcurveto{\pgfqpoint{1.783566in}{1.442415in}}{\pgfqpoint{1.782549in}{1.439961in}}{\pgfqpoint{1.782549in}{1.437404in}}%
\pgfpathcurveto{\pgfqpoint{1.782549in}{1.434846in}}{\pgfqpoint{1.783566in}{1.432393in}}{\pgfqpoint{1.785374in}{1.430584in}}%
\pgfpathcurveto{\pgfqpoint{1.787183in}{1.428776in}}{\pgfqpoint{1.789636in}{1.427760in}}{\pgfqpoint{1.792193in}{1.427760in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{1.427760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{1.660114in}}%
\pgfpathcurveto{\pgfqpoint{1.812956in}{1.660114in}}{\pgfqpoint{1.815359in}{1.661109in}}{\pgfqpoint{1.817130in}{1.662880in}}%
\pgfpathcurveto{\pgfqpoint{1.818900in}{1.664651in}}{\pgfqpoint{1.819896in}{1.667053in}}{\pgfqpoint{1.819896in}{1.669558in}}%
\pgfpathcurveto{\pgfqpoint{1.819896in}{1.672062in}}{\pgfqpoint{1.818900in}{1.674465in}}{\pgfqpoint{1.817130in}{1.676236in}}%
\pgfpathcurveto{\pgfqpoint{1.815359in}{1.678007in}}{\pgfqpoint{1.812956in}{1.679002in}}{\pgfqpoint{1.810452in}{1.679002in}}%
\pgfpathcurveto{\pgfqpoint{1.807947in}{1.679002in}}{\pgfqpoint{1.805545in}{1.678007in}}{\pgfqpoint{1.803774in}{1.676236in}}%
\pgfpathcurveto{\pgfqpoint{1.802003in}{1.674465in}}{\pgfqpoint{1.801008in}{1.672062in}}{\pgfqpoint{1.801008in}{1.669558in}}%
\pgfpathcurveto{\pgfqpoint{1.801008in}{1.667053in}}{\pgfqpoint{1.802003in}{1.664651in}}{\pgfqpoint{1.803774in}{1.662880in}}%
\pgfpathcurveto{\pgfqpoint{1.805545in}{1.661109in}}{\pgfqpoint{1.807947in}{1.660114in}}{\pgfqpoint{1.810452in}{1.660114in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{1.660114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{1.697059in}}%
\pgfpathcurveto{\pgfqpoint{1.831182in}{1.697059in}}{\pgfqpoint{1.833553in}{1.698042in}}{\pgfqpoint{1.835302in}{1.699790in}}%
\pgfpathcurveto{\pgfqpoint{1.837050in}{1.701538in}}{\pgfqpoint{1.838032in}{1.703909in}}{\pgfqpoint{1.838032in}{1.706381in}}%
\pgfpathcurveto{\pgfqpoint{1.838032in}{1.708853in}}{\pgfqpoint{1.837050in}{1.711224in}}{\pgfqpoint{1.835302in}{1.712972in}}%
\pgfpathcurveto{\pgfqpoint{1.833553in}{1.714720in}}{\pgfqpoint{1.831182in}{1.715702in}}{\pgfqpoint{1.828710in}{1.715702in}}%
\pgfpathcurveto{\pgfqpoint{1.826238in}{1.715702in}}{\pgfqpoint{1.823867in}{1.714720in}}{\pgfqpoint{1.822119in}{1.712972in}}%
\pgfpathcurveto{\pgfqpoint{1.820371in}{1.711224in}}{\pgfqpoint{1.819389in}{1.708853in}}{\pgfqpoint{1.819389in}{1.706381in}}%
\pgfpathcurveto{\pgfqpoint{1.819389in}{1.703909in}}{\pgfqpoint{1.820371in}{1.701538in}}{\pgfqpoint{1.822119in}{1.699790in}}%
\pgfpathcurveto{\pgfqpoint{1.823867in}{1.698042in}}{\pgfqpoint{1.826238in}{1.697059in}}{\pgfqpoint{1.828710in}{1.697059in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{1.697059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{1.747108in}}%
\pgfpathcurveto{\pgfqpoint{1.849509in}{1.747108in}}{\pgfqpoint{1.851945in}{1.748117in}}{\pgfqpoint{1.853741in}{1.749913in}}%
\pgfpathcurveto{\pgfqpoint{1.855537in}{1.751709in}}{\pgfqpoint{1.856546in}{1.754145in}}{\pgfqpoint{1.856546in}{1.756685in}}%
\pgfpathcurveto{\pgfqpoint{1.856546in}{1.759225in}}{\pgfqpoint{1.855537in}{1.761662in}}{\pgfqpoint{1.853741in}{1.763458in}}%
\pgfpathcurveto{\pgfqpoint{1.851945in}{1.765254in}}{\pgfqpoint{1.849509in}{1.766263in}}{\pgfqpoint{1.846969in}{1.766263in}}%
\pgfpathcurveto{\pgfqpoint{1.844429in}{1.766263in}}{\pgfqpoint{1.841992in}{1.765254in}}{\pgfqpoint{1.840196in}{1.763458in}}%
\pgfpathcurveto{\pgfqpoint{1.838400in}{1.761662in}}{\pgfqpoint{1.837391in}{1.759225in}}{\pgfqpoint{1.837391in}{1.756685in}}%
\pgfpathcurveto{\pgfqpoint{1.837391in}{1.754145in}}{\pgfqpoint{1.838400in}{1.751709in}}{\pgfqpoint{1.840196in}{1.749913in}}%
\pgfpathcurveto{\pgfqpoint{1.841992in}{1.748117in}}{\pgfqpoint{1.844429in}{1.747108in}}{\pgfqpoint{1.846969in}{1.747108in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.747108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{1.663698in}}%
\pgfpathcurveto{\pgfqpoint{1.867706in}{1.663698in}}{\pgfqpoint{1.870084in}{1.664683in}}{\pgfqpoint{1.871838in}{1.666436in}}%
\pgfpathcurveto{\pgfqpoint{1.873591in}{1.668189in}}{\pgfqpoint{1.874576in}{1.670567in}}{\pgfqpoint{1.874576in}{1.673047in}}%
\pgfpathcurveto{\pgfqpoint{1.874576in}{1.675526in}}{\pgfqpoint{1.873591in}{1.677904in}}{\pgfqpoint{1.871838in}{1.679657in}}%
\pgfpathcurveto{\pgfqpoint{1.870084in}{1.681410in}}{\pgfqpoint{1.867706in}{1.682395in}}{\pgfqpoint{1.865227in}{1.682395in}}%
\pgfpathcurveto{\pgfqpoint{1.862748in}{1.682395in}}{\pgfqpoint{1.860369in}{1.681410in}}{\pgfqpoint{1.858616in}{1.679657in}}%
\pgfpathcurveto{\pgfqpoint{1.856863in}{1.677904in}}{\pgfqpoint{1.855878in}{1.675526in}}{\pgfqpoint{1.855878in}{1.673047in}}%
\pgfpathcurveto{\pgfqpoint{1.855878in}{1.670567in}}{\pgfqpoint{1.856863in}{1.668189in}}{\pgfqpoint{1.858616in}{1.666436in}}%
\pgfpathcurveto{\pgfqpoint{1.860369in}{1.664683in}}{\pgfqpoint{1.862748in}{1.663698in}}{\pgfqpoint{1.865227in}{1.663698in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{1.663698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{1.649636in}}%
\pgfpathcurveto{\pgfqpoint{1.886011in}{1.649636in}}{\pgfqpoint{1.888434in}{1.650640in}}{\pgfqpoint{1.890220in}{1.652426in}}%
\pgfpathcurveto{\pgfqpoint{1.892006in}{1.654212in}}{\pgfqpoint{1.893010in}{1.656635in}}{\pgfqpoint{1.893010in}{1.659161in}}%
\pgfpathcurveto{\pgfqpoint{1.893010in}{1.661687in}}{\pgfqpoint{1.892006in}{1.664109in}}{\pgfqpoint{1.890220in}{1.665896in}}%
\pgfpathcurveto{\pgfqpoint{1.888434in}{1.667682in}}{\pgfqpoint{1.886011in}{1.668685in}}{\pgfqpoint{1.883485in}{1.668685in}}%
\pgfpathcurveto{\pgfqpoint{1.880959in}{1.668685in}}{\pgfqpoint{1.878537in}{1.667682in}}{\pgfqpoint{1.876751in}{1.665896in}}%
\pgfpathcurveto{\pgfqpoint{1.874965in}{1.664109in}}{\pgfqpoint{1.873961in}{1.661687in}}{\pgfqpoint{1.873961in}{1.659161in}}%
\pgfpathcurveto{\pgfqpoint{1.873961in}{1.656635in}}{\pgfqpoint{1.874965in}{1.654212in}}{\pgfqpoint{1.876751in}{1.652426in}}%
\pgfpathcurveto{\pgfqpoint{1.878537in}{1.650640in}}{\pgfqpoint{1.880959in}{1.649636in}}{\pgfqpoint{1.883485in}{1.649636in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.649636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{1.647143in}}%
\pgfpathcurveto{\pgfqpoint{1.904273in}{1.647143in}}{\pgfqpoint{1.906699in}{1.648148in}}{\pgfqpoint{1.908488in}{1.649936in}}%
\pgfpathcurveto{\pgfqpoint{1.910276in}{1.651725in}}{\pgfqpoint{1.911281in}{1.654151in}}{\pgfqpoint{1.911281in}{1.656680in}}%
\pgfpathcurveto{\pgfqpoint{1.911281in}{1.659210in}}{\pgfqpoint{1.910276in}{1.661636in}}{\pgfqpoint{1.908488in}{1.663425in}}%
\pgfpathcurveto{\pgfqpoint{1.906699in}{1.665213in}}{\pgfqpoint{1.904273in}{1.666218in}}{\pgfqpoint{1.901744in}{1.666218in}}%
\pgfpathcurveto{\pgfqpoint{1.899214in}{1.666218in}}{\pgfqpoint{1.896788in}{1.665213in}}{\pgfqpoint{1.895000in}{1.663425in}}%
\pgfpathcurveto{\pgfqpoint{1.893211in}{1.661636in}}{\pgfqpoint{1.892206in}{1.659210in}}{\pgfqpoint{1.892206in}{1.656680in}}%
\pgfpathcurveto{\pgfqpoint{1.892206in}{1.654151in}}{\pgfqpoint{1.893211in}{1.651725in}}{\pgfqpoint{1.895000in}{1.649936in}}%
\pgfpathcurveto{\pgfqpoint{1.896788in}{1.648148in}}{\pgfqpoint{1.899214in}{1.647143in}}{\pgfqpoint{1.901744in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{1.647143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{1.560093in}}%
\pgfpathcurveto{\pgfqpoint{1.922542in}{1.560093in}}{\pgfqpoint{1.924978in}{1.561102in}}{\pgfqpoint{1.926775in}{1.562898in}}%
\pgfpathcurveto{\pgfqpoint{1.928571in}{1.564694in}}{\pgfqpoint{1.929580in}{1.567131in}}{\pgfqpoint{1.929580in}{1.569671in}}%
\pgfpathcurveto{\pgfqpoint{1.929580in}{1.572211in}}{\pgfqpoint{1.928571in}{1.574647in}}{\pgfqpoint{1.926775in}{1.576443in}}%
\pgfpathcurveto{\pgfqpoint{1.924978in}{1.578239in}}{\pgfqpoint{1.922542in}{1.579248in}}{\pgfqpoint{1.920002in}{1.579248in}}%
\pgfpathcurveto{\pgfqpoint{1.917462in}{1.579248in}}{\pgfqpoint{1.915026in}{1.578239in}}{\pgfqpoint{1.913230in}{1.576443in}}%
\pgfpathcurveto{\pgfqpoint{1.911434in}{1.574647in}}{\pgfqpoint{1.910424in}{1.572211in}}{\pgfqpoint{1.910424in}{1.569671in}}%
\pgfpathcurveto{\pgfqpoint{1.910424in}{1.567131in}}{\pgfqpoint{1.911434in}{1.564694in}}{\pgfqpoint{1.913230in}{1.562898in}}%
\pgfpathcurveto{\pgfqpoint{1.915026in}{1.561102in}}{\pgfqpoint{1.917462in}{1.560093in}}{\pgfqpoint{1.920002in}{1.560093in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{1.560093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{1.589366in}}%
\pgfpathcurveto{\pgfqpoint{1.940729in}{1.589366in}}{\pgfqpoint{1.943097in}{1.590347in}}{\pgfqpoint{1.944842in}{1.592092in}}%
\pgfpathcurveto{\pgfqpoint{1.946588in}{1.593838in}}{\pgfqpoint{1.947568in}{1.596205in}}{\pgfqpoint{1.947568in}{1.598674in}}%
\pgfpathcurveto{\pgfqpoint{1.947568in}{1.601142in}}{\pgfqpoint{1.946588in}{1.603510in}}{\pgfqpoint{1.944842in}{1.605255in}}%
\pgfpathcurveto{\pgfqpoint{1.943097in}{1.607001in}}{\pgfqpoint{1.940729in}{1.607982in}}{\pgfqpoint{1.938261in}{1.607982in}}%
\pgfpathcurveto{\pgfqpoint{1.935792in}{1.607982in}}{\pgfqpoint{1.933424in}{1.607001in}}{\pgfqpoint{1.931679in}{1.605255in}}%
\pgfpathcurveto{\pgfqpoint{1.929933in}{1.603510in}}{\pgfqpoint{1.928953in}{1.601142in}}{\pgfqpoint{1.928953in}{1.598674in}}%
\pgfpathcurveto{\pgfqpoint{1.928953in}{1.596205in}}{\pgfqpoint{1.929933in}{1.593838in}}{\pgfqpoint{1.931679in}{1.592092in}}%
\pgfpathcurveto{\pgfqpoint{1.933424in}{1.590347in}}{\pgfqpoint{1.935792in}{1.589366in}}{\pgfqpoint{1.938261in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{1.589366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{1.469274in}}%
\pgfpathcurveto{\pgfqpoint{1.959005in}{1.469274in}}{\pgfqpoint{1.961390in}{1.470262in}}{\pgfqpoint{1.963149in}{1.472020in}}%
\pgfpathcurveto{\pgfqpoint{1.964907in}{1.473778in}}{\pgfqpoint{1.965895in}{1.476163in}}{\pgfqpoint{1.965895in}{1.478650in}}%
\pgfpathcurveto{\pgfqpoint{1.965895in}{1.481136in}}{\pgfqpoint{1.964907in}{1.483521in}}{\pgfqpoint{1.963149in}{1.485280in}}%
\pgfpathcurveto{\pgfqpoint{1.961390in}{1.487038in}}{\pgfqpoint{1.959005in}{1.488026in}}{\pgfqpoint{1.956519in}{1.488026in}}%
\pgfpathcurveto{\pgfqpoint{1.954032in}{1.488026in}}{\pgfqpoint{1.951647in}{1.487038in}}{\pgfqpoint{1.949889in}{1.485280in}}%
\pgfpathcurveto{\pgfqpoint{1.948131in}{1.483521in}}{\pgfqpoint{1.947143in}{1.481136in}}{\pgfqpoint{1.947143in}{1.478650in}}%
\pgfpathcurveto{\pgfqpoint{1.947143in}{1.476163in}}{\pgfqpoint{1.948131in}{1.473778in}}{\pgfqpoint{1.949889in}{1.472020in}}%
\pgfpathcurveto{\pgfqpoint{1.951647in}{1.470262in}}{\pgfqpoint{1.954032in}{1.469274in}}{\pgfqpoint{1.956519in}{1.469274in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{1.469274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{1.616195in}}%
\pgfpathcurveto{\pgfqpoint{1.977359in}{1.616195in}}{\pgfqpoint{1.979836in}{1.617221in}}{\pgfqpoint{1.981662in}{1.619047in}}%
\pgfpathcurveto{\pgfqpoint{1.983487in}{1.620872in}}{\pgfqpoint{1.984513in}{1.623349in}}{\pgfqpoint{1.984513in}{1.625931in}}%
\pgfpathcurveto{\pgfqpoint{1.984513in}{1.628513in}}{\pgfqpoint{1.983487in}{1.630990in}}{\pgfqpoint{1.981662in}{1.632815in}}%
\pgfpathcurveto{\pgfqpoint{1.979836in}{1.634641in}}{\pgfqpoint{1.977359in}{1.635667in}}{\pgfqpoint{1.974777in}{1.635667in}}%
\pgfpathcurveto{\pgfqpoint{1.972195in}{1.635667in}}{\pgfqpoint{1.969719in}{1.634641in}}{\pgfqpoint{1.967893in}{1.632815in}}%
\pgfpathcurveto{\pgfqpoint{1.966067in}{1.630990in}}{\pgfqpoint{1.965041in}{1.628513in}}{\pgfqpoint{1.965041in}{1.625931in}}%
\pgfpathcurveto{\pgfqpoint{1.965041in}{1.623349in}}{\pgfqpoint{1.966067in}{1.620872in}}{\pgfqpoint{1.967893in}{1.619047in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{1.617221in}}{\pgfqpoint{1.972195in}{1.616195in}}{\pgfqpoint{1.974777in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{1.616195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{1.528802in}}%
\pgfpathcurveto{\pgfqpoint{1.995526in}{1.528802in}}{\pgfqpoint{1.997914in}{1.529791in}}{\pgfqpoint{1.999675in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{2.001436in}{1.533313in}}{\pgfqpoint{2.002425in}{1.535701in}}{\pgfqpoint{2.002425in}{1.538192in}}%
\pgfpathcurveto{\pgfqpoint{2.002425in}{1.540682in}}{\pgfqpoint{2.001436in}{1.543070in}}{\pgfqpoint{1.999675in}{1.544831in}}%
\pgfpathcurveto{\pgfqpoint{1.997914in}{1.546592in}}{\pgfqpoint{1.995526in}{1.547581in}}{\pgfqpoint{1.993036in}{1.547581in}}%
\pgfpathcurveto{\pgfqpoint{1.990546in}{1.547581in}}{\pgfqpoint{1.988157in}{1.546592in}}{\pgfqpoint{1.986396in}{1.544831in}}%
\pgfpathcurveto{\pgfqpoint{1.984635in}{1.543070in}}{\pgfqpoint{1.983646in}{1.540682in}}{\pgfqpoint{1.983646in}{1.538192in}}%
\pgfpathcurveto{\pgfqpoint{1.983646in}{1.535701in}}{\pgfqpoint{1.984635in}{1.533313in}}{\pgfqpoint{1.986396in}{1.531552in}}%
\pgfpathcurveto{\pgfqpoint{1.988157in}{1.529791in}}{\pgfqpoint{1.990546in}{1.528802in}}{\pgfqpoint{1.993036in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{1.528802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{1.429634in}}%
\pgfpathcurveto{\pgfqpoint{2.013741in}{1.429634in}}{\pgfqpoint{2.016087in}{1.430606in}}{\pgfqpoint{2.017817in}{1.432336in}}%
\pgfpathcurveto{\pgfqpoint{2.019547in}{1.434066in}}{\pgfqpoint{2.020519in}{1.436412in}}{\pgfqpoint{2.020519in}{1.438859in}}%
\pgfpathcurveto{\pgfqpoint{2.020519in}{1.441306in}}{\pgfqpoint{2.019547in}{1.443652in}}{\pgfqpoint{2.017817in}{1.445382in}}%
\pgfpathcurveto{\pgfqpoint{2.016087in}{1.447112in}}{\pgfqpoint{2.013741in}{1.448084in}}{\pgfqpoint{2.011294in}{1.448084in}}%
\pgfpathcurveto{\pgfqpoint{2.008847in}{1.448084in}}{\pgfqpoint{2.006501in}{1.447112in}}{\pgfqpoint{2.004771in}{1.445382in}}%
\pgfpathcurveto{\pgfqpoint{2.003041in}{1.443652in}}{\pgfqpoint{2.002069in}{1.441306in}}{\pgfqpoint{2.002069in}{1.438859in}}%
\pgfpathcurveto{\pgfqpoint{2.002069in}{1.436412in}}{\pgfqpoint{2.003041in}{1.434066in}}{\pgfqpoint{2.004771in}{1.432336in}}%
\pgfpathcurveto{\pgfqpoint{2.006501in}{1.430606in}}{\pgfqpoint{2.008847in}{1.429634in}}{\pgfqpoint{2.011294in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{1.429634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{1.355924in}}%
\pgfpathcurveto{\pgfqpoint{2.031988in}{1.355924in}}{\pgfqpoint{2.034324in}{1.356892in}}{\pgfqpoint{2.036046in}{1.358614in}}%
\pgfpathcurveto{\pgfqpoint{2.037769in}{1.360336in}}{\pgfqpoint{2.038736in}{1.362672in}}{\pgfqpoint{2.038736in}{1.365108in}}%
\pgfpathcurveto{\pgfqpoint{2.038736in}{1.367544in}}{\pgfqpoint{2.037769in}{1.369880in}}{\pgfqpoint{2.036046in}{1.371602in}}%
\pgfpathcurveto{\pgfqpoint{2.034324in}{1.373324in}}{\pgfqpoint{2.031988in}{1.374292in}}{\pgfqpoint{2.029552in}{1.374292in}}%
\pgfpathcurveto{\pgfqpoint{2.027117in}{1.374292in}}{\pgfqpoint{2.024781in}{1.373324in}}{\pgfqpoint{2.023058in}{1.371602in}}%
\pgfpathcurveto{\pgfqpoint{2.021336in}{1.369880in}}{\pgfqpoint{2.020369in}{1.367544in}}{\pgfqpoint{2.020369in}{1.365108in}}%
\pgfpathcurveto{\pgfqpoint{2.020369in}{1.362672in}}{\pgfqpoint{2.021336in}{1.360336in}}{\pgfqpoint{2.023058in}{1.358614in}}%
\pgfpathcurveto{\pgfqpoint{2.024781in}{1.356892in}}{\pgfqpoint{2.027117in}{1.355924in}}{\pgfqpoint{2.029552in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{1.355924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{1.344937in}}%
\pgfpathcurveto{\pgfqpoint{2.050315in}{1.344937in}}{\pgfqpoint{2.052718in}{1.345932in}}{\pgfqpoint{2.054489in}{1.347703in}}%
\pgfpathcurveto{\pgfqpoint{2.056260in}{1.349474in}}{\pgfqpoint{2.057255in}{1.351877in}}{\pgfqpoint{2.057255in}{1.354381in}}%
\pgfpathcurveto{\pgfqpoint{2.057255in}{1.356886in}}{\pgfqpoint{2.056260in}{1.359288in}}{\pgfqpoint{2.054489in}{1.361059in}}%
\pgfpathcurveto{\pgfqpoint{2.052718in}{1.362830in}}{\pgfqpoint{2.050315in}{1.363825in}}{\pgfqpoint{2.047811in}{1.363825in}}%
\pgfpathcurveto{\pgfqpoint{2.045306in}{1.363825in}}{\pgfqpoint{2.042904in}{1.362830in}}{\pgfqpoint{2.041133in}{1.361059in}}%
\pgfpathcurveto{\pgfqpoint{2.039362in}{1.359288in}}{\pgfqpoint{2.038367in}{1.356886in}}{\pgfqpoint{2.038367in}{1.354381in}}%
\pgfpathcurveto{\pgfqpoint{2.038367in}{1.351877in}}{\pgfqpoint{2.039362in}{1.349474in}}{\pgfqpoint{2.041133in}{1.347703in}}%
\pgfpathcurveto{\pgfqpoint{2.042904in}{1.345932in}}{\pgfqpoint{2.045306in}{1.344937in}}{\pgfqpoint{2.047811in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{1.344937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{1.372368in}}%
\pgfpathcurveto{\pgfqpoint{2.068486in}{1.372368in}}{\pgfqpoint{2.070805in}{1.373329in}}{\pgfqpoint{2.072514in}{1.375038in}}%
\pgfpathcurveto{\pgfqpoint{2.074223in}{1.376747in}}{\pgfqpoint{2.075183in}{1.379065in}}{\pgfqpoint{2.075183in}{1.381482in}}%
\pgfpathcurveto{\pgfqpoint{2.075183in}{1.383900in}}{\pgfqpoint{2.074223in}{1.386218in}}{\pgfqpoint{2.072514in}{1.387927in}}%
\pgfpathcurveto{\pgfqpoint{2.070805in}{1.389636in}}{\pgfqpoint{2.068486in}{1.390597in}}{\pgfqpoint{2.066069in}{1.390597in}}%
\pgfpathcurveto{\pgfqpoint{2.063652in}{1.390597in}}{\pgfqpoint{2.061334in}{1.389636in}}{\pgfqpoint{2.059624in}{1.387927in}}%
\pgfpathcurveto{\pgfqpoint{2.057915in}{1.386218in}}{\pgfqpoint{2.056955in}{1.383900in}}{\pgfqpoint{2.056955in}{1.381482in}}%
\pgfpathcurveto{\pgfqpoint{2.056955in}{1.379065in}}{\pgfqpoint{2.057915in}{1.376747in}}{\pgfqpoint{2.059624in}{1.375038in}}%
\pgfpathcurveto{\pgfqpoint{2.061334in}{1.373329in}}{\pgfqpoint{2.063652in}{1.372368in}}{\pgfqpoint{2.066069in}{1.372368in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{1.372368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{1.401463in}}%
\pgfpathcurveto{\pgfqpoint{2.086756in}{1.401463in}}{\pgfqpoint{2.089085in}{1.402428in}}{\pgfqpoint{2.090802in}{1.404145in}}%
\pgfpathcurveto{\pgfqpoint{2.092519in}{1.405862in}}{\pgfqpoint{2.093484in}{1.408191in}}{\pgfqpoint{2.093484in}{1.410619in}}%
\pgfpathcurveto{\pgfqpoint{2.093484in}{1.413047in}}{\pgfqpoint{2.092519in}{1.415376in}}{\pgfqpoint{2.090802in}{1.417093in}}%
\pgfpathcurveto{\pgfqpoint{2.089085in}{1.418810in}}{\pgfqpoint{2.086756in}{1.419775in}}{\pgfqpoint{2.084328in}{1.419775in}}%
\pgfpathcurveto{\pgfqpoint{2.081899in}{1.419775in}}{\pgfqpoint{2.079570in}{1.418810in}}{\pgfqpoint{2.077853in}{1.417093in}}%
\pgfpathcurveto{\pgfqpoint{2.076136in}{1.415376in}}{\pgfqpoint{2.075172in}{1.413047in}}{\pgfqpoint{2.075172in}{1.410619in}}%
\pgfpathcurveto{\pgfqpoint{2.075172in}{1.408191in}}{\pgfqpoint{2.076136in}{1.405862in}}{\pgfqpoint{2.077853in}{1.404145in}}%
\pgfpathcurveto{\pgfqpoint{2.079570in}{1.402428in}}{\pgfqpoint{2.081899in}{1.401463in}}{\pgfqpoint{2.084328in}{1.401463in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{1.401463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{1.394501in}}%
\pgfpathcurveto{\pgfqpoint{2.105025in}{1.394501in}}{\pgfqpoint{2.107365in}{1.395470in}}{\pgfqpoint{2.109090in}{1.397195in}}%
\pgfpathcurveto{\pgfqpoint{2.110815in}{1.398920in}}{\pgfqpoint{2.111784in}{1.401259in}}{\pgfqpoint{2.111784in}{1.403699in}}%
\pgfpathcurveto{\pgfqpoint{2.111784in}{1.406138in}}{\pgfqpoint{2.110815in}{1.408478in}}{\pgfqpoint{2.109090in}{1.410202in}}%
\pgfpathcurveto{\pgfqpoint{2.107365in}{1.411927in}}{\pgfqpoint{2.105025in}{1.412896in}}{\pgfqpoint{2.102586in}{1.412896in}}%
\pgfpathcurveto{\pgfqpoint{2.100147in}{1.412896in}}{\pgfqpoint{2.097807in}{1.411927in}}{\pgfqpoint{2.096082in}{1.410202in}}%
\pgfpathcurveto{\pgfqpoint{2.094357in}{1.408478in}}{\pgfqpoint{2.093388in}{1.406138in}}{\pgfqpoint{2.093388in}{1.403699in}}%
\pgfpathcurveto{\pgfqpoint{2.093388in}{1.401259in}}{\pgfqpoint{2.094357in}{1.398920in}}{\pgfqpoint{2.096082in}{1.397195in}}%
\pgfpathcurveto{\pgfqpoint{2.097807in}{1.395470in}}{\pgfqpoint{2.100147in}{1.394501in}}{\pgfqpoint{2.102586in}{1.394501in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{1.394501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{1.435161in}}%
\pgfpathcurveto{\pgfqpoint{2.123148in}{1.435161in}}{\pgfqpoint{2.125357in}{1.436076in}}{\pgfqpoint{2.126985in}{1.437704in}}%
\pgfpathcurveto{\pgfqpoint{2.128614in}{1.439333in}}{\pgfqpoint{2.129529in}{1.441542in}}{\pgfqpoint{2.129529in}{1.443845in}}%
\pgfpathcurveto{\pgfqpoint{2.129529in}{1.446148in}}{\pgfqpoint{2.128614in}{1.448358in}}{\pgfqpoint{2.126985in}{1.449986in}}%
\pgfpathcurveto{\pgfqpoint{2.125357in}{1.451615in}}{\pgfqpoint{2.123148in}{1.452530in}}{\pgfqpoint{2.120844in}{1.452530in}}%
\pgfpathcurveto{\pgfqpoint{2.118541in}{1.452530in}}{\pgfqpoint{2.116332in}{1.451615in}}{\pgfqpoint{2.114703in}{1.449986in}}%
\pgfpathcurveto{\pgfqpoint{2.113075in}{1.448358in}}{\pgfqpoint{2.112160in}{1.446148in}}{\pgfqpoint{2.112160in}{1.443845in}}%
\pgfpathcurveto{\pgfqpoint{2.112160in}{1.441542in}}{\pgfqpoint{2.113075in}{1.439333in}}{\pgfqpoint{2.114703in}{1.437704in}}%
\pgfpathcurveto{\pgfqpoint{2.116332in}{1.436076in}}{\pgfqpoint{2.118541in}{1.435161in}}{\pgfqpoint{2.120844in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{1.435161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{1.552795in}}%
\pgfpathcurveto{\pgfqpoint{2.141382in}{1.552795in}}{\pgfqpoint{2.143569in}{1.553701in}}{\pgfqpoint{2.145181in}{1.555313in}}%
\pgfpathcurveto{\pgfqpoint{2.146793in}{1.556925in}}{\pgfqpoint{2.147699in}{1.559111in}}{\pgfqpoint{2.147699in}{1.561391in}}%
\pgfpathcurveto{\pgfqpoint{2.147699in}{1.563671in}}{\pgfqpoint{2.146793in}{1.565857in}}{\pgfqpoint{2.145181in}{1.567470in}}%
\pgfpathcurveto{\pgfqpoint{2.143569in}{1.569082in}}{\pgfqpoint{2.141382in}{1.569987in}}{\pgfqpoint{2.139103in}{1.569987in}}%
\pgfpathcurveto{\pgfqpoint{2.136823in}{1.569987in}}{\pgfqpoint{2.134636in}{1.569082in}}{\pgfqpoint{2.133024in}{1.567470in}}%
\pgfpathcurveto{\pgfqpoint{2.131412in}{1.565857in}}{\pgfqpoint{2.130506in}{1.563671in}}{\pgfqpoint{2.130506in}{1.561391in}}%
\pgfpathcurveto{\pgfqpoint{2.130506in}{1.559111in}}{\pgfqpoint{2.131412in}{1.556925in}}{\pgfqpoint{2.133024in}{1.555313in}}%
\pgfpathcurveto{\pgfqpoint{2.134636in}{1.553701in}}{\pgfqpoint{2.136823in}{1.552795in}}{\pgfqpoint{2.139103in}{1.552795in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{1.552795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{1.432457in}}%
\pgfpathcurveto{\pgfqpoint{2.159695in}{1.432457in}}{\pgfqpoint{2.161934in}{1.433385in}}{\pgfqpoint{2.163585in}{1.435035in}}%
\pgfpathcurveto{\pgfqpoint{2.165235in}{1.436686in}}{\pgfqpoint{2.166162in}{1.438925in}}{\pgfqpoint{2.166162in}{1.441259in}}%
\pgfpathcurveto{\pgfqpoint{2.166162in}{1.443593in}}{\pgfqpoint{2.165235in}{1.445832in}}{\pgfqpoint{2.163585in}{1.447482in}}%
\pgfpathcurveto{\pgfqpoint{2.161934in}{1.449133in}}{\pgfqpoint{2.159695in}{1.450060in}}{\pgfqpoint{2.157361in}{1.450060in}}%
\pgfpathcurveto{\pgfqpoint{2.155027in}{1.450060in}}{\pgfqpoint{2.152788in}{1.449133in}}{\pgfqpoint{2.151138in}{1.447482in}}%
\pgfpathcurveto{\pgfqpoint{2.149487in}{1.445832in}}{\pgfqpoint{2.148560in}{1.443593in}}{\pgfqpoint{2.148560in}{1.441259in}}%
\pgfpathcurveto{\pgfqpoint{2.148560in}{1.438925in}}{\pgfqpoint{2.149487in}{1.436686in}}{\pgfqpoint{2.151138in}{1.435035in}}%
\pgfpathcurveto{\pgfqpoint{2.152788in}{1.433385in}}{\pgfqpoint{2.155027in}{1.432457in}}{\pgfqpoint{2.157361in}{1.432457in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{1.432457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{1.664101in}}%
\pgfpathcurveto{\pgfqpoint{2.178011in}{1.664101in}}{\pgfqpoint{2.180304in}{1.665051in}}{\pgfqpoint{2.181995in}{1.666742in}}%
\pgfpathcurveto{\pgfqpoint{2.183685in}{1.668432in}}{\pgfqpoint{2.184635in}{1.670726in}}{\pgfqpoint{2.184635in}{1.673117in}}%
\pgfpathcurveto{\pgfqpoint{2.184635in}{1.675508in}}{\pgfqpoint{2.183685in}{1.677801in}}{\pgfqpoint{2.181995in}{1.679492in}}%
\pgfpathcurveto{\pgfqpoint{2.180304in}{1.681183in}}{\pgfqpoint{2.178011in}{1.682133in}}{\pgfqpoint{2.175620in}{1.682133in}}%
\pgfpathcurveto{\pgfqpoint{2.173228in}{1.682133in}}{\pgfqpoint{2.170935in}{1.681183in}}{\pgfqpoint{2.169244in}{1.679492in}}%
\pgfpathcurveto{\pgfqpoint{2.167554in}{1.677801in}}{\pgfqpoint{2.166604in}{1.675508in}}{\pgfqpoint{2.166604in}{1.673117in}}%
\pgfpathcurveto{\pgfqpoint{2.166604in}{1.670726in}}{\pgfqpoint{2.167554in}{1.668432in}}{\pgfqpoint{2.169244in}{1.666742in}}%
\pgfpathcurveto{\pgfqpoint{2.170935in}{1.665051in}}{\pgfqpoint{2.173228in}{1.664101in}}{\pgfqpoint{2.175620in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{1.664101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{1.586053in}}%
\pgfpathcurveto{\pgfqpoint{2.196261in}{1.586053in}}{\pgfqpoint{2.198548in}{1.587000in}}{\pgfqpoint{2.200233in}{1.588686in}}%
\pgfpathcurveto{\pgfqpoint{2.201918in}{1.590371in}}{\pgfqpoint{2.202865in}{1.592657in}}{\pgfqpoint{2.202865in}{1.595041in}}%
\pgfpathcurveto{\pgfqpoint{2.202865in}{1.597424in}}{\pgfqpoint{2.201918in}{1.599710in}}{\pgfqpoint{2.200233in}{1.601396in}}%
\pgfpathcurveto{\pgfqpoint{2.198548in}{1.603081in}}{\pgfqpoint{2.196261in}{1.604028in}}{\pgfqpoint{2.193878in}{1.604028in}}%
\pgfpathcurveto{\pgfqpoint{2.191494in}{1.604028in}}{\pgfqpoint{2.189208in}{1.603081in}}{\pgfqpoint{2.187523in}{1.601396in}}%
\pgfpathcurveto{\pgfqpoint{2.185837in}{1.599710in}}{\pgfqpoint{2.184890in}{1.597424in}}{\pgfqpoint{2.184890in}{1.595041in}}%
\pgfpathcurveto{\pgfqpoint{2.184890in}{1.592657in}}{\pgfqpoint{2.185837in}{1.590371in}}{\pgfqpoint{2.187523in}{1.588686in}}%
\pgfpathcurveto{\pgfqpoint{2.189208in}{1.587000in}}{\pgfqpoint{2.191494in}{1.586053in}}{\pgfqpoint{2.193878in}{1.586053in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{1.586053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{1.646444in}}%
\pgfpathcurveto{\pgfqpoint{2.214516in}{1.646444in}}{\pgfqpoint{2.216799in}{1.647390in}}{\pgfqpoint{2.218481in}{1.649073in}}%
\pgfpathcurveto{\pgfqpoint{2.220164in}{1.650755in}}{\pgfqpoint{2.221110in}{1.653038in}}{\pgfqpoint{2.221110in}{1.655418in}}%
\pgfpathcurveto{\pgfqpoint{2.221110in}{1.657798in}}{\pgfqpoint{2.220164in}{1.660080in}}{\pgfqpoint{2.218481in}{1.661763in}}%
\pgfpathcurveto{\pgfqpoint{2.216799in}{1.663446in}}{\pgfqpoint{2.214516in}{1.664391in}}{\pgfqpoint{2.212136in}{1.664391in}}%
\pgfpathcurveto{\pgfqpoint{2.209757in}{1.664391in}}{\pgfqpoint{2.207474in}{1.663446in}}{\pgfqpoint{2.205791in}{1.661763in}}%
\pgfpathcurveto{\pgfqpoint{2.204108in}{1.660080in}}{\pgfqpoint{2.203163in}{1.657798in}}{\pgfqpoint{2.203163in}{1.655418in}}%
\pgfpathcurveto{\pgfqpoint{2.203163in}{1.653038in}}{\pgfqpoint{2.204108in}{1.650755in}}{\pgfqpoint{2.205791in}{1.649073in}}%
\pgfpathcurveto{\pgfqpoint{2.207474in}{1.647390in}}{\pgfqpoint{2.209757in}{1.646444in}}{\pgfqpoint{2.212136in}{1.646444in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{1.646444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{1.563314in}}%
\pgfpathcurveto{\pgfqpoint{2.232782in}{1.563314in}}{\pgfqpoint{2.235072in}{1.564263in}}{\pgfqpoint{2.236760in}{1.565951in}}%
\pgfpathcurveto{\pgfqpoint{2.238448in}{1.567639in}}{\pgfqpoint{2.239396in}{1.569929in}}{\pgfqpoint{2.239396in}{1.572316in}}%
\pgfpathcurveto{\pgfqpoint{2.239396in}{1.574703in}}{\pgfqpoint{2.238448in}{1.576993in}}{\pgfqpoint{2.236760in}{1.578681in}}%
\pgfpathcurveto{\pgfqpoint{2.235072in}{1.580369in}}{\pgfqpoint{2.232782in}{1.581318in}}{\pgfqpoint{2.230395in}{1.581318in}}%
\pgfpathcurveto{\pgfqpoint{2.228007in}{1.581318in}}{\pgfqpoint{2.225718in}{1.580369in}}{\pgfqpoint{2.224030in}{1.578681in}}%
\pgfpathcurveto{\pgfqpoint{2.222341in}{1.576993in}}{\pgfqpoint{2.221393in}{1.574703in}}{\pgfqpoint{2.221393in}{1.572316in}}%
\pgfpathcurveto{\pgfqpoint{2.221393in}{1.569929in}}{\pgfqpoint{2.222341in}{1.567639in}}{\pgfqpoint{2.224030in}{1.565951in}}%
\pgfpathcurveto{\pgfqpoint{2.225718in}{1.564263in}}{\pgfqpoint{2.228007in}{1.563314in}}{\pgfqpoint{2.230395in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{1.563314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{1.620894in}}%
\pgfpathcurveto{\pgfqpoint{2.250948in}{1.620894in}}{\pgfqpoint{2.253150in}{1.621806in}}{\pgfqpoint{2.254773in}{1.623429in}}%
\pgfpathcurveto{\pgfqpoint{2.256396in}{1.625052in}}{\pgfqpoint{2.257308in}{1.627254in}}{\pgfqpoint{2.257308in}{1.629549in}}%
\pgfpathcurveto{\pgfqpoint{2.257308in}{1.631845in}}{\pgfqpoint{2.256396in}{1.634046in}}{\pgfqpoint{2.254773in}{1.635670in}}%
\pgfpathcurveto{\pgfqpoint{2.253150in}{1.637293in}}{\pgfqpoint{2.250948in}{1.638205in}}{\pgfqpoint{2.248653in}{1.638205in}}%
\pgfpathcurveto{\pgfqpoint{2.246358in}{1.638205in}}{\pgfqpoint{2.244156in}{1.637293in}}{\pgfqpoint{2.242533in}{1.635670in}}%
\pgfpathcurveto{\pgfqpoint{2.240910in}{1.634046in}}{\pgfqpoint{2.239998in}{1.631845in}}{\pgfqpoint{2.239998in}{1.629549in}}%
\pgfpathcurveto{\pgfqpoint{2.239998in}{1.627254in}}{\pgfqpoint{2.240910in}{1.625052in}}{\pgfqpoint{2.242533in}{1.623429in}}%
\pgfpathcurveto{\pgfqpoint{2.244156in}{1.621806in}}{\pgfqpoint{2.246358in}{1.620894in}}{\pgfqpoint{2.248653in}{1.620894in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{1.620894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{1.764173in}}%
\pgfpathcurveto{\pgfqpoint{2.269195in}{1.764173in}}{\pgfqpoint{2.271386in}{1.765080in}}{\pgfqpoint{2.273000in}{1.766695in}}%
\pgfpathcurveto{\pgfqpoint{2.274615in}{1.768310in}}{\pgfqpoint{2.275523in}{1.770500in}}{\pgfqpoint{2.275523in}{1.772784in}}%
\pgfpathcurveto{\pgfqpoint{2.275523in}{1.775068in}}{\pgfqpoint{2.274615in}{1.777258in}}{\pgfqpoint{2.273000in}{1.778873in}}%
\pgfpathcurveto{\pgfqpoint{2.271386in}{1.780488in}}{\pgfqpoint{2.269195in}{1.781395in}}{\pgfqpoint{2.266911in}{1.781395in}}%
\pgfpathcurveto{\pgfqpoint{2.264628in}{1.781395in}}{\pgfqpoint{2.262437in}{1.780488in}}{\pgfqpoint{2.260823in}{1.778873in}}%
\pgfpathcurveto{\pgfqpoint{2.259208in}{1.777258in}}{\pgfqpoint{2.258300in}{1.775068in}}{\pgfqpoint{2.258300in}{1.772784in}}%
\pgfpathcurveto{\pgfqpoint{2.258300in}{1.770500in}}{\pgfqpoint{2.259208in}{1.768310in}}{\pgfqpoint{2.260823in}{1.766695in}}%
\pgfpathcurveto{\pgfqpoint{2.262437in}{1.765080in}}{\pgfqpoint{2.264628in}{1.764173in}}{\pgfqpoint{2.266911in}{1.764173in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{1.764173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{1.639484in}}%
\pgfpathcurveto{\pgfqpoint{2.287485in}{1.639484in}}{\pgfqpoint{2.289705in}{1.640404in}}{\pgfqpoint{2.291342in}{1.642041in}}%
\pgfpathcurveto{\pgfqpoint{2.292979in}{1.643678in}}{\pgfqpoint{2.293898in}{1.645898in}}{\pgfqpoint{2.293898in}{1.648213in}}%
\pgfpathcurveto{\pgfqpoint{2.293898in}{1.650528in}}{\pgfqpoint{2.292979in}{1.652748in}}{\pgfqpoint{2.291342in}{1.654385in}}%
\pgfpathcurveto{\pgfqpoint{2.289705in}{1.656022in}}{\pgfqpoint{2.287485in}{1.656941in}}{\pgfqpoint{2.285170in}{1.656941in}}%
\pgfpathcurveto{\pgfqpoint{2.282855in}{1.656941in}}{\pgfqpoint{2.280635in}{1.656022in}}{\pgfqpoint{2.278998in}{1.654385in}}%
\pgfpathcurveto{\pgfqpoint{2.277361in}{1.652748in}}{\pgfqpoint{2.276441in}{1.650528in}}{\pgfqpoint{2.276441in}{1.648213in}}%
\pgfpathcurveto{\pgfqpoint{2.276441in}{1.645898in}}{\pgfqpoint{2.277361in}{1.643678in}}{\pgfqpoint{2.278998in}{1.642041in}}%
\pgfpathcurveto{\pgfqpoint{2.280635in}{1.640404in}}{\pgfqpoint{2.282855in}{1.639484in}}{\pgfqpoint{2.285170in}{1.639484in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.639484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{1.569331in}}%
\pgfpathcurveto{\pgfqpoint{2.305731in}{1.569331in}}{\pgfqpoint{2.307941in}{1.570246in}}{\pgfqpoint{2.309569in}{1.571875in}}%
\pgfpathcurveto{\pgfqpoint{2.311198in}{1.573503in}}{\pgfqpoint{2.312113in}{1.575713in}}{\pgfqpoint{2.312113in}{1.578016in}}%
\pgfpathcurveto{\pgfqpoint{2.312113in}{1.580319in}}{\pgfqpoint{2.311198in}{1.582528in}}{\pgfqpoint{2.309569in}{1.584157in}}%
\pgfpathcurveto{\pgfqpoint{2.307941in}{1.585786in}}{\pgfqpoint{2.305731in}{1.586701in}}{\pgfqpoint{2.303428in}{1.586701in}}%
\pgfpathcurveto{\pgfqpoint{2.301125in}{1.586701in}}{\pgfqpoint{2.298916in}{1.585786in}}{\pgfqpoint{2.297287in}{1.584157in}}%
\pgfpathcurveto{\pgfqpoint{2.295659in}{1.582528in}}{\pgfqpoint{2.294743in}{1.580319in}}{\pgfqpoint{2.294743in}{1.578016in}}%
\pgfpathcurveto{\pgfqpoint{2.294743in}{1.575713in}}{\pgfqpoint{2.295659in}{1.573503in}}{\pgfqpoint{2.297287in}{1.571875in}}%
\pgfpathcurveto{\pgfqpoint{2.298916in}{1.570246in}}{\pgfqpoint{2.301125in}{1.569331in}}{\pgfqpoint{2.303428in}{1.569331in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{1.569331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{1.407772in}}%
\pgfpathcurveto{\pgfqpoint{2.323927in}{1.407772in}}{\pgfqpoint{2.326075in}{1.408662in}}{\pgfqpoint{2.327659in}{1.410246in}}%
\pgfpathcurveto{\pgfqpoint{2.329243in}{1.411830in}}{\pgfqpoint{2.330133in}{1.413978in}}{\pgfqpoint{2.330133in}{1.416219in}}%
\pgfpathcurveto{\pgfqpoint{2.330133in}{1.418459in}}{\pgfqpoint{2.329243in}{1.420607in}}{\pgfqpoint{2.327659in}{1.422191in}}%
\pgfpathcurveto{\pgfqpoint{2.326075in}{1.423775in}}{\pgfqpoint{2.323927in}{1.424665in}}{\pgfqpoint{2.321687in}{1.424665in}}%
\pgfpathcurveto{\pgfqpoint{2.319447in}{1.424665in}}{\pgfqpoint{2.317298in}{1.423775in}}{\pgfqpoint{2.315714in}{1.422191in}}%
\pgfpathcurveto{\pgfqpoint{2.314130in}{1.420607in}}{\pgfqpoint{2.313240in}{1.418459in}}{\pgfqpoint{2.313240in}{1.416219in}}%
\pgfpathcurveto{\pgfqpoint{2.313240in}{1.413978in}}{\pgfqpoint{2.314130in}{1.411830in}}{\pgfqpoint{2.315714in}{1.410246in}}%
\pgfpathcurveto{\pgfqpoint{2.317298in}{1.408662in}}{\pgfqpoint{2.319447in}{1.407772in}}{\pgfqpoint{2.321687in}{1.407772in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.407772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{1.483578in}}%
\pgfpathcurveto{\pgfqpoint{2.342313in}{1.483578in}}{\pgfqpoint{2.344585in}{1.484519in}}{\pgfqpoint{2.346260in}{1.486194in}}%
\pgfpathcurveto{\pgfqpoint{2.347935in}{1.487869in}}{\pgfqpoint{2.348876in}{1.490140in}}{\pgfqpoint{2.348876in}{1.492509in}}%
\pgfpathcurveto{\pgfqpoint{2.348876in}{1.494877in}}{\pgfqpoint{2.347935in}{1.497149in}}{\pgfqpoint{2.346260in}{1.498824in}}%
\pgfpathcurveto{\pgfqpoint{2.344585in}{1.500498in}}{\pgfqpoint{2.342313in}{1.501439in}}{\pgfqpoint{2.339945in}{1.501439in}}%
\pgfpathcurveto{\pgfqpoint{2.337577in}{1.501439in}}{\pgfqpoint{2.335305in}{1.500498in}}{\pgfqpoint{2.333630in}{1.498824in}}%
\pgfpathcurveto{\pgfqpoint{2.331955in}{1.497149in}}{\pgfqpoint{2.331014in}{1.494877in}}{\pgfqpoint{2.331014in}{1.492509in}}%
\pgfpathcurveto{\pgfqpoint{2.331014in}{1.490140in}}{\pgfqpoint{2.331955in}{1.487869in}}{\pgfqpoint{2.333630in}{1.486194in}}%
\pgfpathcurveto{\pgfqpoint{2.335305in}{1.484519in}}{\pgfqpoint{2.337577in}{1.483578in}}{\pgfqpoint{2.339945in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{1.483578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{1.380693in}}%
\pgfpathcurveto{\pgfqpoint{2.360507in}{1.380693in}}{\pgfqpoint{2.362716in}{1.381608in}}{\pgfqpoint{2.364344in}{1.383237in}}%
\pgfpathcurveto{\pgfqpoint{2.365973in}{1.384866in}}{\pgfqpoint{2.366888in}{1.387075in}}{\pgfqpoint{2.366888in}{1.389378in}}%
\pgfpathcurveto{\pgfqpoint{2.366888in}{1.391681in}}{\pgfqpoint{2.365973in}{1.393891in}}{\pgfqpoint{2.364344in}{1.395519in}}%
\pgfpathcurveto{\pgfqpoint{2.362716in}{1.397148in}}{\pgfqpoint{2.360507in}{1.398063in}}{\pgfqpoint{2.358203in}{1.398063in}}%
\pgfpathcurveto{\pgfqpoint{2.355900in}{1.398063in}}{\pgfqpoint{2.353691in}{1.397148in}}{\pgfqpoint{2.352062in}{1.395519in}}%
\pgfpathcurveto{\pgfqpoint{2.350434in}{1.393891in}}{\pgfqpoint{2.349519in}{1.391681in}}{\pgfqpoint{2.349519in}{1.389378in}}%
\pgfpathcurveto{\pgfqpoint{2.349519in}{1.387075in}}{\pgfqpoint{2.350434in}{1.384866in}}{\pgfqpoint{2.352062in}{1.383237in}}%
\pgfpathcurveto{\pgfqpoint{2.353691in}{1.381608in}}{\pgfqpoint{2.355900in}{1.380693in}}{\pgfqpoint{2.358203in}{1.380693in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{1.380693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{1.458040in}}%
\pgfpathcurveto{\pgfqpoint{2.378710in}{1.458040in}}{\pgfqpoint{2.380866in}{1.458933in}}{\pgfqpoint{2.382456in}{1.460523in}}%
\pgfpathcurveto{\pgfqpoint{2.384045in}{1.462112in}}{\pgfqpoint{2.384939in}{1.464269in}}{\pgfqpoint{2.384939in}{1.466517in}}%
\pgfpathcurveto{\pgfqpoint{2.384939in}{1.468765in}}{\pgfqpoint{2.384045in}{1.470921in}}{\pgfqpoint{2.382456in}{1.472511in}}%
\pgfpathcurveto{\pgfqpoint{2.380866in}{1.474101in}}{\pgfqpoint{2.378710in}{1.474994in}}{\pgfqpoint{2.376462in}{1.474994in}}%
\pgfpathcurveto{\pgfqpoint{2.374214in}{1.474994in}}{\pgfqpoint{2.372057in}{1.474101in}}{\pgfqpoint{2.370468in}{1.472511in}}%
\pgfpathcurveto{\pgfqpoint{2.368878in}{1.470921in}}{\pgfqpoint{2.367985in}{1.468765in}}{\pgfqpoint{2.367985in}{1.466517in}}%
\pgfpathcurveto{\pgfqpoint{2.367985in}{1.464269in}}{\pgfqpoint{2.368878in}{1.462112in}}{\pgfqpoint{2.370468in}{1.460523in}}%
\pgfpathcurveto{\pgfqpoint{2.372057in}{1.458933in}}{\pgfqpoint{2.374214in}{1.458040in}}{\pgfqpoint{2.376462in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{1.458040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{1.533451in}}%
\pgfpathcurveto{\pgfqpoint{2.396968in}{1.533451in}}{\pgfqpoint{2.399125in}{1.534344in}}{\pgfqpoint{2.400714in}{1.535933in}}%
\pgfpathcurveto{\pgfqpoint{2.402304in}{1.537523in}}{\pgfqpoint{2.403197in}{1.539679in}}{\pgfqpoint{2.403197in}{1.541928in}}%
\pgfpathcurveto{\pgfqpoint{2.403197in}{1.544176in}}{\pgfqpoint{2.402304in}{1.546332in}}{\pgfqpoint{2.400714in}{1.547922in}}%
\pgfpathcurveto{\pgfqpoint{2.399125in}{1.549511in}}{\pgfqpoint{2.396968in}{1.550404in}}{\pgfqpoint{2.394720in}{1.550404in}}%
\pgfpathcurveto{\pgfqpoint{2.392472in}{1.550404in}}{\pgfqpoint{2.390316in}{1.549511in}}{\pgfqpoint{2.388726in}{1.547922in}}%
\pgfpathcurveto{\pgfqpoint{2.387136in}{1.546332in}}{\pgfqpoint{2.386243in}{1.544176in}}{\pgfqpoint{2.386243in}{1.541928in}}%
\pgfpathcurveto{\pgfqpoint{2.386243in}{1.539679in}}{\pgfqpoint{2.387136in}{1.537523in}}{\pgfqpoint{2.388726in}{1.535933in}}%
\pgfpathcurveto{\pgfqpoint{2.390316in}{1.534344in}}{\pgfqpoint{2.392472in}{1.533451in}}{\pgfqpoint{2.394720in}{1.533451in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{1.533451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{1.521496in}}%
\pgfpathcurveto{\pgfqpoint{2.415150in}{1.521496in}}{\pgfqpoint{2.417232in}{1.522359in}}{\pgfqpoint{2.418767in}{1.523894in}}%
\pgfpathcurveto{\pgfqpoint{2.420302in}{1.525429in}}{\pgfqpoint{2.421165in}{1.527512in}}{\pgfqpoint{2.421165in}{1.529683in}}%
\pgfpathcurveto{\pgfqpoint{2.421165in}{1.531854in}}{\pgfqpoint{2.420302in}{1.533936in}}{\pgfqpoint{2.418767in}{1.535471in}}%
\pgfpathcurveto{\pgfqpoint{2.417232in}{1.537007in}}{\pgfqpoint{2.415150in}{1.537869in}}{\pgfqpoint{2.412979in}{1.537869in}}%
\pgfpathcurveto{\pgfqpoint{2.410807in}{1.537869in}}{\pgfqpoint{2.408725in}{1.537007in}}{\pgfqpoint{2.407190in}{1.535471in}}%
\pgfpathcurveto{\pgfqpoint{2.405655in}{1.533936in}}{\pgfqpoint{2.404792in}{1.531854in}}{\pgfqpoint{2.404792in}{1.529683in}}%
\pgfpathcurveto{\pgfqpoint{2.404792in}{1.527512in}}{\pgfqpoint{2.405655in}{1.525429in}}{\pgfqpoint{2.407190in}{1.523894in}}%
\pgfpathcurveto{\pgfqpoint{2.408725in}{1.522359in}}{\pgfqpoint{2.410807in}{1.521496in}}{\pgfqpoint{2.412979in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{1.521496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{1.456474in}}%
\pgfpathcurveto{\pgfqpoint{2.433332in}{1.456474in}}{\pgfqpoint{2.435342in}{1.457306in}}{\pgfqpoint{2.436824in}{1.458788in}}%
\pgfpathcurveto{\pgfqpoint{2.438306in}{1.460270in}}{\pgfqpoint{2.439138in}{1.462280in}}{\pgfqpoint{2.439138in}{1.464375in}}%
\pgfpathcurveto{\pgfqpoint{2.439138in}{1.466471in}}{\pgfqpoint{2.438306in}{1.468480in}}{\pgfqpoint{2.436824in}{1.469962in}}%
\pgfpathcurveto{\pgfqpoint{2.435342in}{1.471444in}}{\pgfqpoint{2.433332in}{1.472276in}}{\pgfqpoint{2.431237in}{1.472276in}}%
\pgfpathcurveto{\pgfqpoint{2.429141in}{1.472276in}}{\pgfqpoint{2.427132in}{1.471444in}}{\pgfqpoint{2.425650in}{1.469962in}}%
\pgfpathcurveto{\pgfqpoint{2.424168in}{1.468480in}}{\pgfqpoint{2.423336in}{1.466471in}}{\pgfqpoint{2.423336in}{1.464375in}}%
\pgfpathcurveto{\pgfqpoint{2.423336in}{1.462280in}}{\pgfqpoint{2.424168in}{1.460270in}}{\pgfqpoint{2.425650in}{1.458788in}}%
\pgfpathcurveto{\pgfqpoint{2.427132in}{1.457306in}}{\pgfqpoint{2.429141in}{1.456474in}}{\pgfqpoint{2.431237in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{1.456474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{1.448533in}}%
\pgfpathcurveto{\pgfqpoint{2.451548in}{1.448533in}}{\pgfqpoint{2.453516in}{1.449348in}}{\pgfqpoint{2.454967in}{1.450800in}}%
\pgfpathcurveto{\pgfqpoint{2.456418in}{1.452251in}}{\pgfqpoint{2.457234in}{1.454219in}}{\pgfqpoint{2.457234in}{1.456271in}}%
\pgfpathcurveto{\pgfqpoint{2.457234in}{1.458324in}}{\pgfqpoint{2.456418in}{1.460292in}}{\pgfqpoint{2.454967in}{1.461743in}}%
\pgfpathcurveto{\pgfqpoint{2.453516in}{1.463194in}}{\pgfqpoint{2.451548in}{1.464010in}}{\pgfqpoint{2.449495in}{1.464010in}}%
\pgfpathcurveto{\pgfqpoint{2.447443in}{1.464010in}}{\pgfqpoint{2.445475in}{1.463194in}}{\pgfqpoint{2.444024in}{1.461743in}}%
\pgfpathcurveto{\pgfqpoint{2.442572in}{1.460292in}}{\pgfqpoint{2.441757in}{1.458324in}}{\pgfqpoint{2.441757in}{1.456271in}}%
\pgfpathcurveto{\pgfqpoint{2.441757in}{1.454219in}}{\pgfqpoint{2.442572in}{1.452251in}}{\pgfqpoint{2.444024in}{1.450800in}}%
\pgfpathcurveto{\pgfqpoint{2.445475in}{1.449348in}}{\pgfqpoint{2.447443in}{1.448533in}}{\pgfqpoint{2.449495in}{1.448533in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{1.448533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{1.255724in}}%
\pgfpathcurveto{\pgfqpoint{2.469793in}{1.255724in}}{\pgfqpoint{2.471749in}{1.256534in}}{\pgfqpoint{2.473190in}{1.257976in}}%
\pgfpathcurveto{\pgfqpoint{2.474632in}{1.259418in}}{\pgfqpoint{2.475442in}{1.261374in}}{\pgfqpoint{2.475442in}{1.263413in}}%
\pgfpathcurveto{\pgfqpoint{2.475442in}{1.265452in}}{\pgfqpoint{2.474632in}{1.267408in}}{\pgfqpoint{2.473190in}{1.268849in}}%
\pgfpathcurveto{\pgfqpoint{2.471749in}{1.270291in}}{\pgfqpoint{2.469793in}{1.271101in}}{\pgfqpoint{2.467754in}{1.271101in}}%
\pgfpathcurveto{\pgfqpoint{2.465715in}{1.271101in}}{\pgfqpoint{2.463759in}{1.270291in}}{\pgfqpoint{2.462317in}{1.268849in}}%
\pgfpathcurveto{\pgfqpoint{2.460875in}{1.267408in}}{\pgfqpoint{2.460065in}{1.265452in}}{\pgfqpoint{2.460065in}{1.263413in}}%
\pgfpathcurveto{\pgfqpoint{2.460065in}{1.261374in}}{\pgfqpoint{2.460875in}{1.259418in}}{\pgfqpoint{2.462317in}{1.257976in}}%
\pgfpathcurveto{\pgfqpoint{2.463759in}{1.256534in}}{\pgfqpoint{2.465715in}{1.255724in}}{\pgfqpoint{2.467754in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{1.255724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{1.355267in}}%
\pgfpathcurveto{\pgfqpoint{2.487998in}{1.355267in}}{\pgfqpoint{2.489902in}{1.356056in}}{\pgfqpoint{2.491306in}{1.357460in}}%
\pgfpathcurveto{\pgfqpoint{2.492710in}{1.358864in}}{\pgfqpoint{2.493499in}{1.360769in}}{\pgfqpoint{2.493499in}{1.362755in}}%
\pgfpathcurveto{\pgfqpoint{2.493499in}{1.364740in}}{\pgfqpoint{2.492710in}{1.366645in}}{\pgfqpoint{2.491306in}{1.368049in}}%
\pgfpathcurveto{\pgfqpoint{2.489902in}{1.369453in}}{\pgfqpoint{2.487998in}{1.370242in}}{\pgfqpoint{2.486012in}{1.370242in}}%
\pgfpathcurveto{\pgfqpoint{2.484026in}{1.370242in}}{\pgfqpoint{2.482122in}{1.369453in}}{\pgfqpoint{2.480718in}{1.368049in}}%
\pgfpathcurveto{\pgfqpoint{2.479314in}{1.366645in}}{\pgfqpoint{2.478525in}{1.364740in}}{\pgfqpoint{2.478525in}{1.362755in}}%
\pgfpathcurveto{\pgfqpoint{2.478525in}{1.360769in}}{\pgfqpoint{2.479314in}{1.358864in}}{\pgfqpoint{2.480718in}{1.357460in}}%
\pgfpathcurveto{\pgfqpoint{2.482122in}{1.356056in}}{\pgfqpoint{2.484026in}{1.355267in}}{\pgfqpoint{2.486012in}{1.355267in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{1.355267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{1.367852in}}%
\pgfpathcurveto{\pgfqpoint{2.506252in}{1.367852in}}{\pgfqpoint{2.508152in}{1.368639in}}{\pgfqpoint{2.509553in}{1.370040in}}%
\pgfpathcurveto{\pgfqpoint{2.510954in}{1.371441in}}{\pgfqpoint{2.511741in}{1.373341in}}{\pgfqpoint{2.511741in}{1.375322in}}%
\pgfpathcurveto{\pgfqpoint{2.511741in}{1.377303in}}{\pgfqpoint{2.510954in}{1.379203in}}{\pgfqpoint{2.509553in}{1.380604in}}%
\pgfpathcurveto{\pgfqpoint{2.508152in}{1.382005in}}{\pgfqpoint{2.506252in}{1.382792in}}{\pgfqpoint{2.504270in}{1.382792in}}%
\pgfpathcurveto{\pgfqpoint{2.502289in}{1.382792in}}{\pgfqpoint{2.500389in}{1.382005in}}{\pgfqpoint{2.498988in}{1.380604in}}%
\pgfpathcurveto{\pgfqpoint{2.497587in}{1.379203in}}{\pgfqpoint{2.496800in}{1.377303in}}{\pgfqpoint{2.496800in}{1.375322in}}%
\pgfpathcurveto{\pgfqpoint{2.496800in}{1.373341in}}{\pgfqpoint{2.497587in}{1.371441in}}{\pgfqpoint{2.498988in}{1.370040in}}%
\pgfpathcurveto{\pgfqpoint{2.500389in}{1.368639in}}{\pgfqpoint{2.502289in}{1.367852in}}{\pgfqpoint{2.504270in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{1.367852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{1.632316in}}%
\pgfpathcurveto{\pgfqpoint{2.524514in}{1.632316in}}{\pgfqpoint{2.526419in}{1.633105in}}{\pgfqpoint{2.527823in}{1.634509in}}%
\pgfpathcurveto{\pgfqpoint{2.529227in}{1.635913in}}{\pgfqpoint{2.530016in}{1.637817in}}{\pgfqpoint{2.530016in}{1.639803in}}%
\pgfpathcurveto{\pgfqpoint{2.530016in}{1.641788in}}{\pgfqpoint{2.529227in}{1.643693in}}{\pgfqpoint{2.527823in}{1.645097in}}%
\pgfpathcurveto{\pgfqpoint{2.526419in}{1.646501in}}{\pgfqpoint{2.524514in}{1.647290in}}{\pgfqpoint{2.522529in}{1.647290in}}%
\pgfpathcurveto{\pgfqpoint{2.520543in}{1.647290in}}{\pgfqpoint{2.518639in}{1.646501in}}{\pgfqpoint{2.517235in}{1.645097in}}%
\pgfpathcurveto{\pgfqpoint{2.515831in}{1.643693in}}{\pgfqpoint{2.515042in}{1.641788in}}{\pgfqpoint{2.515042in}{1.639803in}}%
\pgfpathcurveto{\pgfqpoint{2.515042in}{1.637817in}}{\pgfqpoint{2.515831in}{1.635913in}}{\pgfqpoint{2.517235in}{1.634509in}}%
\pgfpathcurveto{\pgfqpoint{2.518639in}{1.633105in}}{\pgfqpoint{2.520543in}{1.632316in}}{\pgfqpoint{2.522529in}{1.632316in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.632316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{1.651973in}}%
\pgfpathcurveto{\pgfqpoint{2.542736in}{1.651973in}}{\pgfqpoint{2.544606in}{1.652747in}}{\pgfqpoint{2.545984in}{1.654126in}}%
\pgfpathcurveto{\pgfqpoint{2.547363in}{1.655504in}}{\pgfqpoint{2.548137in}{1.657373in}}{\pgfqpoint{2.548137in}{1.659323in}}%
\pgfpathcurveto{\pgfqpoint{2.548137in}{1.661272in}}{\pgfqpoint{2.547363in}{1.663141in}}{\pgfqpoint{2.545984in}{1.664520in}}%
\pgfpathcurveto{\pgfqpoint{2.544606in}{1.665898in}}{\pgfqpoint{2.542736in}{1.666673in}}{\pgfqpoint{2.540787in}{1.666673in}}%
\pgfpathcurveto{\pgfqpoint{2.538838in}{1.666673in}}{\pgfqpoint{2.536968in}{1.665898in}}{\pgfqpoint{2.535590in}{1.664520in}}%
\pgfpathcurveto{\pgfqpoint{2.534212in}{1.663141in}}{\pgfqpoint{2.533437in}{1.661272in}}{\pgfqpoint{2.533437in}{1.659323in}}%
\pgfpathcurveto{\pgfqpoint{2.533437in}{1.657373in}}{\pgfqpoint{2.534212in}{1.655504in}}{\pgfqpoint{2.535590in}{1.654126in}}%
\pgfpathcurveto{\pgfqpoint{2.536968in}{1.652747in}}{\pgfqpoint{2.538838in}{1.651973in}}{\pgfqpoint{2.540787in}{1.651973in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{1.651973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{1.747084in}}%
\pgfpathcurveto{\pgfqpoint{2.560986in}{1.747084in}}{\pgfqpoint{2.562846in}{1.747854in}}{\pgfqpoint{2.564218in}{1.749226in}}%
\pgfpathcurveto{\pgfqpoint{2.565590in}{1.750598in}}{\pgfqpoint{2.566361in}{1.752459in}}{\pgfqpoint{2.566361in}{1.754399in}}%
\pgfpathcurveto{\pgfqpoint{2.566361in}{1.756339in}}{\pgfqpoint{2.565590in}{1.758200in}}{\pgfqpoint{2.564218in}{1.759571in}}%
\pgfpathcurveto{\pgfqpoint{2.562846in}{1.760943in}}{\pgfqpoint{2.560986in}{1.761714in}}{\pgfqpoint{2.559046in}{1.761714in}}%
\pgfpathcurveto{\pgfqpoint{2.557106in}{1.761714in}}{\pgfqpoint{2.555245in}{1.760943in}}{\pgfqpoint{2.553873in}{1.759571in}}%
\pgfpathcurveto{\pgfqpoint{2.552501in}{1.758200in}}{\pgfqpoint{2.551731in}{1.756339in}}{\pgfqpoint{2.551731in}{1.754399in}}%
\pgfpathcurveto{\pgfqpoint{2.551731in}{1.752459in}}{\pgfqpoint{2.552501in}{1.750598in}}{\pgfqpoint{2.553873in}{1.749226in}}%
\pgfpathcurveto{\pgfqpoint{2.555245in}{1.747854in}}{\pgfqpoint{2.557106in}{1.747084in}}{\pgfqpoint{2.559046in}{1.747084in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{1.747084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{1.526448in}}%
\pgfpathcurveto{\pgfqpoint{2.579239in}{1.526448in}}{\pgfqpoint{2.581096in}{1.527217in}}{\pgfqpoint{2.582464in}{1.528585in}}%
\pgfpathcurveto{\pgfqpoint{2.583833in}{1.529954in}}{\pgfqpoint{2.584602in}{1.531810in}}{\pgfqpoint{2.584602in}{1.533746in}}%
\pgfpathcurveto{\pgfqpoint{2.584602in}{1.535681in}}{\pgfqpoint{2.583833in}{1.537537in}}{\pgfqpoint{2.582464in}{1.538906in}}%
\pgfpathcurveto{\pgfqpoint{2.581096in}{1.540274in}}{\pgfqpoint{2.579239in}{1.541043in}}{\pgfqpoint{2.577304in}{1.541043in}}%
\pgfpathcurveto{\pgfqpoint{2.575369in}{1.541043in}}{\pgfqpoint{2.573512in}{1.540274in}}{\pgfqpoint{2.572144in}{1.538906in}}%
\pgfpathcurveto{\pgfqpoint{2.570775in}{1.537537in}}{\pgfqpoint{2.570006in}{1.535681in}}{\pgfqpoint{2.570006in}{1.533746in}}%
\pgfpathcurveto{\pgfqpoint{2.570006in}{1.531810in}}{\pgfqpoint{2.570775in}{1.529954in}}{\pgfqpoint{2.572144in}{1.528585in}}%
\pgfpathcurveto{\pgfqpoint{2.573512in}{1.527217in}}{\pgfqpoint{2.575369in}{1.526448in}}{\pgfqpoint{2.577304in}{1.526448in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{1.526448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{1.367440in}}%
\pgfpathcurveto{\pgfqpoint{2.597512in}{1.367440in}}{\pgfqpoint{2.599381in}{1.368214in}}{\pgfqpoint{2.600760in}{1.369592in}}%
\pgfpathcurveto{\pgfqpoint{2.602138in}{1.370971in}}{\pgfqpoint{2.602912in}{1.372840in}}{\pgfqpoint{2.602912in}{1.374790in}}%
\pgfpathcurveto{\pgfqpoint{2.602912in}{1.376739in}}{\pgfqpoint{2.602138in}{1.378608in}}{\pgfqpoint{2.600760in}{1.379987in}}%
\pgfpathcurveto{\pgfqpoint{2.599381in}{1.381365in}}{\pgfqpoint{2.597512in}{1.382139in}}{\pgfqpoint{2.595562in}{1.382139in}}%
\pgfpathcurveto{\pgfqpoint{2.593613in}{1.382139in}}{\pgfqpoint{2.591744in}{1.381365in}}{\pgfqpoint{2.590365in}{1.379987in}}%
\pgfpathcurveto{\pgfqpoint{2.588987in}{1.378608in}}{\pgfqpoint{2.588213in}{1.376739in}}{\pgfqpoint{2.588213in}{1.374790in}}%
\pgfpathcurveto{\pgfqpoint{2.588213in}{1.372840in}}{\pgfqpoint{2.588987in}{1.370971in}}{\pgfqpoint{2.590365in}{1.369592in}}%
\pgfpathcurveto{\pgfqpoint{2.591744in}{1.368214in}}{\pgfqpoint{2.593613in}{1.367440in}}{\pgfqpoint{2.595562in}{1.367440in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{1.367440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{1.380112in}}%
\pgfpathcurveto{\pgfqpoint{2.615751in}{1.380112in}}{\pgfqpoint{2.617603in}{1.380879in}}{\pgfqpoint{2.618969in}{1.382245in}}%
\pgfpathcurveto{\pgfqpoint{2.620334in}{1.383610in}}{\pgfqpoint{2.621101in}{1.385462in}}{\pgfqpoint{2.621101in}{1.387392in}}%
\pgfpathcurveto{\pgfqpoint{2.621101in}{1.389323in}}{\pgfqpoint{2.620334in}{1.391175in}}{\pgfqpoint{2.618969in}{1.392540in}}%
\pgfpathcurveto{\pgfqpoint{2.617603in}{1.393905in}}{\pgfqpoint{2.615751in}{1.394673in}}{\pgfqpoint{2.613821in}{1.394673in}}%
\pgfpathcurveto{\pgfqpoint{2.611890in}{1.394673in}}{\pgfqpoint{2.610038in}{1.393905in}}{\pgfqpoint{2.608673in}{1.392540in}}%
\pgfpathcurveto{\pgfqpoint{2.607308in}{1.391175in}}{\pgfqpoint{2.606541in}{1.389323in}}{\pgfqpoint{2.606541in}{1.387392in}}%
\pgfpathcurveto{\pgfqpoint{2.606541in}{1.385462in}}{\pgfqpoint{2.607308in}{1.383610in}}{\pgfqpoint{2.608673in}{1.382245in}}%
\pgfpathcurveto{\pgfqpoint{2.610038in}{1.380879in}}{\pgfqpoint{2.611890in}{1.380112in}}{\pgfqpoint{2.613821in}{1.380112in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{1.380112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{1.535259in}}%
\pgfpathcurveto{\pgfqpoint{2.633895in}{1.535259in}}{\pgfqpoint{2.635637in}{1.535981in}}{\pgfqpoint{2.636921in}{1.537265in}}%
\pgfpathcurveto{\pgfqpoint{2.638205in}{1.538549in}}{\pgfqpoint{2.638926in}{1.540291in}}{\pgfqpoint{2.638926in}{1.542107in}}%
\pgfpathcurveto{\pgfqpoint{2.638926in}{1.543923in}}{\pgfqpoint{2.638205in}{1.545664in}}{\pgfqpoint{2.636921in}{1.546948in}}%
\pgfpathcurveto{\pgfqpoint{2.635637in}{1.548232in}}{\pgfqpoint{2.633895in}{1.548954in}}{\pgfqpoint{2.632079in}{1.548954in}}%
\pgfpathcurveto{\pgfqpoint{2.630263in}{1.548954in}}{\pgfqpoint{2.628521in}{1.548232in}}{\pgfqpoint{2.627237in}{1.546948in}}%
\pgfpathcurveto{\pgfqpoint{2.625953in}{1.545664in}}{\pgfqpoint{2.625232in}{1.543923in}}{\pgfqpoint{2.625232in}{1.542107in}}%
\pgfpathcurveto{\pgfqpoint{2.625232in}{1.540291in}}{\pgfqpoint{2.625953in}{1.538549in}}{\pgfqpoint{2.627237in}{1.537265in}}%
\pgfpathcurveto{\pgfqpoint{2.628521in}{1.535981in}}{\pgfqpoint{2.630263in}{1.535259in}}{\pgfqpoint{2.632079in}{1.535259in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{1.535259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{1.549609in}}%
\pgfpathcurveto{\pgfqpoint{2.652149in}{1.549609in}}{\pgfqpoint{2.653886in}{1.550328in}}{\pgfqpoint{2.655166in}{1.551609in}}%
\pgfpathcurveto{\pgfqpoint{2.656447in}{1.552889in}}{\pgfqpoint{2.657166in}{1.554626in}}{\pgfqpoint{2.657166in}{1.556437in}}%
\pgfpathcurveto{\pgfqpoint{2.657166in}{1.558248in}}{\pgfqpoint{2.656447in}{1.559985in}}{\pgfqpoint{2.655166in}{1.561266in}}%
\pgfpathcurveto{\pgfqpoint{2.653886in}{1.562546in}}{\pgfqpoint{2.652149in}{1.563266in}}{\pgfqpoint{2.650338in}{1.563266in}}%
\pgfpathcurveto{\pgfqpoint{2.648527in}{1.563266in}}{\pgfqpoint{2.646790in}{1.562546in}}{\pgfqpoint{2.645509in}{1.561266in}}%
\pgfpathcurveto{\pgfqpoint{2.644228in}{1.559985in}}{\pgfqpoint{2.643509in}{1.558248in}}{\pgfqpoint{2.643509in}{1.556437in}}%
\pgfpathcurveto{\pgfqpoint{2.643509in}{1.554626in}}{\pgfqpoint{2.644228in}{1.552889in}}{\pgfqpoint{2.645509in}{1.551609in}}%
\pgfpathcurveto{\pgfqpoint{2.646790in}{1.550328in}}{\pgfqpoint{2.648527in}{1.549609in}}{\pgfqpoint{2.650338in}{1.549609in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{1.549609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{1.570637in}}%
\pgfpathcurveto{\pgfqpoint{2.670422in}{1.570637in}}{\pgfqpoint{2.672173in}{1.571362in}}{\pgfqpoint{2.673464in}{1.572653in}}%
\pgfpathcurveto{\pgfqpoint{2.674755in}{1.573944in}}{\pgfqpoint{2.675480in}{1.575695in}}{\pgfqpoint{2.675480in}{1.577521in}}%
\pgfpathcurveto{\pgfqpoint{2.675480in}{1.579347in}}{\pgfqpoint{2.674755in}{1.581098in}}{\pgfqpoint{2.673464in}{1.582389in}}%
\pgfpathcurveto{\pgfqpoint{2.672173in}{1.583680in}}{\pgfqpoint{2.670422in}{1.584406in}}{\pgfqpoint{2.668596in}{1.584406in}}%
\pgfpathcurveto{\pgfqpoint{2.666770in}{1.584406in}}{\pgfqpoint{2.665019in}{1.583680in}}{\pgfqpoint{2.663728in}{1.582389in}}%
\pgfpathcurveto{\pgfqpoint{2.662437in}{1.581098in}}{\pgfqpoint{2.661712in}{1.579347in}}{\pgfqpoint{2.661712in}{1.577521in}}%
\pgfpathcurveto{\pgfqpoint{2.661712in}{1.575695in}}{\pgfqpoint{2.662437in}{1.573944in}}{\pgfqpoint{2.663728in}{1.572653in}}%
\pgfpathcurveto{\pgfqpoint{2.665019in}{1.571362in}}{\pgfqpoint{2.666770in}{1.570637in}}{\pgfqpoint{2.668596in}{1.570637in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{1.570637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{1.564179in}}%
\pgfpathcurveto{\pgfqpoint{2.688680in}{1.564179in}}{\pgfqpoint{2.690431in}{1.564904in}}{\pgfqpoint{2.691722in}{1.566195in}}%
\pgfpathcurveto{\pgfqpoint{2.693013in}{1.567486in}}{\pgfqpoint{2.693739in}{1.569237in}}{\pgfqpoint{2.693739in}{1.571063in}}%
\pgfpathcurveto{\pgfqpoint{2.693739in}{1.572889in}}{\pgfqpoint{2.693013in}{1.574640in}}{\pgfqpoint{2.691722in}{1.575931in}}%
\pgfpathcurveto{\pgfqpoint{2.690431in}{1.577222in}}{\pgfqpoint{2.688680in}{1.577948in}}{\pgfqpoint{2.686854in}{1.577948in}}%
\pgfpathcurveto{\pgfqpoint{2.685029in}{1.577948in}}{\pgfqpoint{2.683277in}{1.577222in}}{\pgfqpoint{2.681986in}{1.575931in}}%
\pgfpathcurveto{\pgfqpoint{2.680695in}{1.574640in}}{\pgfqpoint{2.679970in}{1.572889in}}{\pgfqpoint{2.679970in}{1.571063in}}%
\pgfpathcurveto{\pgfqpoint{2.679970in}{1.569237in}}{\pgfqpoint{2.680695in}{1.567486in}}{\pgfqpoint{2.681986in}{1.566195in}}%
\pgfpathcurveto{\pgfqpoint{2.683277in}{1.564904in}}{\pgfqpoint{2.685029in}{1.564179in}}{\pgfqpoint{2.686854in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{1.564179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{1.589305in}}%
\pgfpathcurveto{\pgfqpoint{2.707048in}{1.589305in}}{\pgfqpoint{2.708904in}{1.590073in}}{\pgfqpoint{2.710273in}{1.591442in}}%
\pgfpathcurveto{\pgfqpoint{2.711641in}{1.592810in}}{\pgfqpoint{2.712410in}{1.594667in}}{\pgfqpoint{2.712410in}{1.596602in}}%
\pgfpathcurveto{\pgfqpoint{2.712410in}{1.598538in}}{\pgfqpoint{2.711641in}{1.600394in}}{\pgfqpoint{2.710273in}{1.601762in}}%
\pgfpathcurveto{\pgfqpoint{2.708904in}{1.603131in}}{\pgfqpoint{2.707048in}{1.603900in}}{\pgfqpoint{2.705113in}{1.603900in}}%
\pgfpathcurveto{\pgfqpoint{2.703177in}{1.603900in}}{\pgfqpoint{2.701321in}{1.603131in}}{\pgfqpoint{2.699952in}{1.601762in}}%
\pgfpathcurveto{\pgfqpoint{2.698584in}{1.600394in}}{\pgfqpoint{2.697815in}{1.598538in}}{\pgfqpoint{2.697815in}{1.596602in}}%
\pgfpathcurveto{\pgfqpoint{2.697815in}{1.594667in}}{\pgfqpoint{2.698584in}{1.592810in}}{\pgfqpoint{2.699952in}{1.591442in}}%
\pgfpathcurveto{\pgfqpoint{2.701321in}{1.590073in}}{\pgfqpoint{2.703177in}{1.589305in}}{\pgfqpoint{2.705113in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{1.589305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{1.594710in}}%
\pgfpathcurveto{\pgfqpoint{2.725288in}{1.594710in}}{\pgfqpoint{2.727126in}{1.595472in}}{\pgfqpoint{2.728482in}{1.596827in}}%
\pgfpathcurveto{\pgfqpoint{2.729837in}{1.598183in}}{\pgfqpoint{2.730599in}{1.600021in}}{\pgfqpoint{2.730599in}{1.601938in}}%
\pgfpathcurveto{\pgfqpoint{2.730599in}{1.603855in}}{\pgfqpoint{2.729837in}{1.605693in}}{\pgfqpoint{2.728482in}{1.607048in}}%
\pgfpathcurveto{\pgfqpoint{2.727126in}{1.608404in}}{\pgfqpoint{2.725288in}{1.609165in}}{\pgfqpoint{2.723371in}{1.609165in}}%
\pgfpathcurveto{\pgfqpoint{2.721454in}{1.609165in}}{\pgfqpoint{2.719616in}{1.608404in}}{\pgfqpoint{2.718260in}{1.607048in}}%
\pgfpathcurveto{\pgfqpoint{2.716905in}{1.605693in}}{\pgfqpoint{2.716144in}{1.603855in}}{\pgfqpoint{2.716144in}{1.601938in}}%
\pgfpathcurveto{\pgfqpoint{2.716144in}{1.600021in}}{\pgfqpoint{2.716905in}{1.598183in}}{\pgfqpoint{2.718260in}{1.596827in}}%
\pgfpathcurveto{\pgfqpoint{2.719616in}{1.595472in}}{\pgfqpoint{2.721454in}{1.594710in}}{\pgfqpoint{2.723371in}{1.594710in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{1.594710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{1.768548in}}%
\pgfpathcurveto{\pgfqpoint{2.743565in}{1.768548in}}{\pgfqpoint{2.745421in}{1.769317in}}{\pgfqpoint{2.746790in}{1.770685in}}%
\pgfpathcurveto{\pgfqpoint{2.748158in}{1.772054in}}{\pgfqpoint{2.748927in}{1.773910in}}{\pgfqpoint{2.748927in}{1.775846in}}%
\pgfpathcurveto{\pgfqpoint{2.748927in}{1.777781in}}{\pgfqpoint{2.748158in}{1.779637in}}{\pgfqpoint{2.746790in}{1.781006in}}%
\pgfpathcurveto{\pgfqpoint{2.745421in}{1.782374in}}{\pgfqpoint{2.743565in}{1.783143in}}{\pgfqpoint{2.741629in}{1.783143in}}%
\pgfpathcurveto{\pgfqpoint{2.739694in}{1.783143in}}{\pgfqpoint{2.737838in}{1.782374in}}{\pgfqpoint{2.736469in}{1.781006in}}%
\pgfpathcurveto{\pgfqpoint{2.735101in}{1.779637in}}{\pgfqpoint{2.734332in}{1.777781in}}{\pgfqpoint{2.734332in}{1.775846in}}%
\pgfpathcurveto{\pgfqpoint{2.734332in}{1.773910in}}{\pgfqpoint{2.735101in}{1.772054in}}{\pgfqpoint{2.736469in}{1.770685in}}%
\pgfpathcurveto{\pgfqpoint{2.737838in}{1.769317in}}{\pgfqpoint{2.739694in}{1.768548in}}{\pgfqpoint{2.741629in}{1.768548in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{1.768548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.761814in}{1.731337in}}{\pgfqpoint{2.763661in}{1.732102in}}{\pgfqpoint{2.765023in}{1.733464in}}%
\pgfpathcurveto{\pgfqpoint{2.766385in}{1.734826in}}{\pgfqpoint{2.767151in}{1.736674in}}{\pgfqpoint{2.767151in}{1.738600in}}%
\pgfpathcurveto{\pgfqpoint{2.767151in}{1.740526in}}{\pgfqpoint{2.766385in}{1.742373in}}{\pgfqpoint{2.765023in}{1.743735in}}%
\pgfpathcurveto{\pgfqpoint{2.763661in}{1.745097in}}{\pgfqpoint{2.761814in}{1.745862in}}{\pgfqpoint{2.759888in}{1.745862in}}%
\pgfpathcurveto{\pgfqpoint{2.757962in}{1.745862in}}{\pgfqpoint{2.756114in}{1.745097in}}{\pgfqpoint{2.754752in}{1.743735in}}%
\pgfpathcurveto{\pgfqpoint{2.753390in}{1.742373in}}{\pgfqpoint{2.752625in}{1.740526in}}{\pgfqpoint{2.752625in}{1.738600in}}%
\pgfpathcurveto{\pgfqpoint{2.752625in}{1.736674in}}{\pgfqpoint{2.753390in}{1.734826in}}{\pgfqpoint{2.754752in}{1.733464in}}%
\pgfpathcurveto{\pgfqpoint{2.756114in}{1.732102in}}{\pgfqpoint{2.757962in}{1.731337in}}{\pgfqpoint{2.759888in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{1.731337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{1.712841in}}%
\pgfpathcurveto{\pgfqpoint{2.780020in}{1.712841in}}{\pgfqpoint{2.781818in}{1.713585in}}{\pgfqpoint{2.783143in}{1.714911in}}%
\pgfpathcurveto{\pgfqpoint{2.784469in}{1.716236in}}{\pgfqpoint{2.785213in}{1.718034in}}{\pgfqpoint{2.785213in}{1.719908in}}%
\pgfpathcurveto{\pgfqpoint{2.785213in}{1.721782in}}{\pgfqpoint{2.784469in}{1.723580in}}{\pgfqpoint{2.783143in}{1.724905in}}%
\pgfpathcurveto{\pgfqpoint{2.781818in}{1.726230in}}{\pgfqpoint{2.780020in}{1.726975in}}{\pgfqpoint{2.778146in}{1.726975in}}%
\pgfpathcurveto{\pgfqpoint{2.776272in}{1.726975in}}{\pgfqpoint{2.774474in}{1.726230in}}{\pgfqpoint{2.773149in}{1.724905in}}%
\pgfpathcurveto{\pgfqpoint{2.771824in}{1.723580in}}{\pgfqpoint{2.771079in}{1.721782in}}{\pgfqpoint{2.771079in}{1.719908in}}%
\pgfpathcurveto{\pgfqpoint{2.771079in}{1.718034in}}{\pgfqpoint{2.771824in}{1.716236in}}{\pgfqpoint{2.773149in}{1.714911in}}%
\pgfpathcurveto{\pgfqpoint{2.774474in}{1.713585in}}{\pgfqpoint{2.776272in}{1.712841in}}{\pgfqpoint{2.778146in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{1.712841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{1.853908in}}%
\pgfpathcurveto{\pgfqpoint{2.798307in}{1.853908in}}{\pgfqpoint{2.800132in}{1.854664in}}{\pgfqpoint{2.801478in}{1.856009in}}%
\pgfpathcurveto{\pgfqpoint{2.802823in}{1.857354in}}{\pgfqpoint{2.803579in}{1.859179in}}{\pgfqpoint{2.803579in}{1.861082in}}%
\pgfpathcurveto{\pgfqpoint{2.803579in}{1.862985in}}{\pgfqpoint{2.802823in}{1.864810in}}{\pgfqpoint{2.801478in}{1.866155in}}%
\pgfpathcurveto{\pgfqpoint{2.800132in}{1.867501in}}{\pgfqpoint{2.798307in}{1.868257in}}{\pgfqpoint{2.796405in}{1.868257in}}%
\pgfpathcurveto{\pgfqpoint{2.794502in}{1.868257in}}{\pgfqpoint{2.792677in}{1.867501in}}{\pgfqpoint{2.791332in}{1.866155in}}%
\pgfpathcurveto{\pgfqpoint{2.789986in}{1.864810in}}{\pgfqpoint{2.789230in}{1.862985in}}{\pgfqpoint{2.789230in}{1.861082in}}%
\pgfpathcurveto{\pgfqpoint{2.789230in}{1.859179in}}{\pgfqpoint{2.789986in}{1.857354in}}{\pgfqpoint{2.791332in}{1.856009in}}%
\pgfpathcurveto{\pgfqpoint{2.792677in}{1.854664in}}{\pgfqpoint{2.794502in}{1.853908in}}{\pgfqpoint{2.796405in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{1.853908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{1.697112in}}%
\pgfpathcurveto{\pgfqpoint{2.816608in}{1.697112in}}{\pgfqpoint{2.818473in}{1.697885in}}{\pgfqpoint{2.819848in}{1.699260in}}%
\pgfpathcurveto{\pgfqpoint{2.821223in}{1.700635in}}{\pgfqpoint{2.821995in}{1.702500in}}{\pgfqpoint{2.821995in}{1.704445in}}%
\pgfpathcurveto{\pgfqpoint{2.821995in}{1.706390in}}{\pgfqpoint{2.821223in}{1.708255in}}{\pgfqpoint{2.819848in}{1.709630in}}%
\pgfpathcurveto{\pgfqpoint{2.818473in}{1.711005in}}{\pgfqpoint{2.816608in}{1.711777in}}{\pgfqpoint{2.814663in}{1.711777in}}%
\pgfpathcurveto{\pgfqpoint{2.812718in}{1.711777in}}{\pgfqpoint{2.810853in}{1.711005in}}{\pgfqpoint{2.809478in}{1.709630in}}%
\pgfpathcurveto{\pgfqpoint{2.808103in}{1.708255in}}{\pgfqpoint{2.807331in}{1.706390in}}{\pgfqpoint{2.807331in}{1.704445in}}%
\pgfpathcurveto{\pgfqpoint{2.807331in}{1.702500in}}{\pgfqpoint{2.808103in}{1.700635in}}{\pgfqpoint{2.809478in}{1.699260in}}%
\pgfpathcurveto{\pgfqpoint{2.810853in}{1.697885in}}{\pgfqpoint{2.812718in}{1.697112in}}{\pgfqpoint{2.814663in}{1.697112in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{1.697112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{1.641426in}}%
\pgfpathcurveto{\pgfqpoint{2.834819in}{1.641426in}}{\pgfqpoint{2.836640in}{1.642180in}}{\pgfqpoint{2.837982in}{1.643522in}}%
\pgfpathcurveto{\pgfqpoint{2.839324in}{1.644864in}}{\pgfqpoint{2.840078in}{1.646684in}}{\pgfqpoint{2.840078in}{1.648582in}}%
\pgfpathcurveto{\pgfqpoint{2.840078in}{1.650480in}}{\pgfqpoint{2.839324in}{1.652301in}}{\pgfqpoint{2.837982in}{1.653643in}}%
\pgfpathcurveto{\pgfqpoint{2.836640in}{1.654985in}}{\pgfqpoint{2.834819in}{1.655739in}}{\pgfqpoint{2.832921in}{1.655739in}}%
\pgfpathcurveto{\pgfqpoint{2.831023in}{1.655739in}}{\pgfqpoint{2.829203in}{1.654985in}}{\pgfqpoint{2.827861in}{1.653643in}}%
\pgfpathcurveto{\pgfqpoint{2.826519in}{1.652301in}}{\pgfqpoint{2.825765in}{1.650480in}}{\pgfqpoint{2.825765in}{1.648582in}}%
\pgfpathcurveto{\pgfqpoint{2.825765in}{1.646684in}}{\pgfqpoint{2.826519in}{1.644864in}}{\pgfqpoint{2.827861in}{1.643522in}}%
\pgfpathcurveto{\pgfqpoint{2.829203in}{1.642180in}}{\pgfqpoint{2.831023in}{1.641426in}}{\pgfqpoint{2.832921in}{1.641426in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{1.641426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{1.565755in}}%
\pgfpathcurveto{\pgfqpoint{2.853059in}{1.565755in}}{\pgfqpoint{2.854861in}{1.566501in}}{\pgfqpoint{2.856190in}{1.567830in}}%
\pgfpathcurveto{\pgfqpoint{2.857518in}{1.569159in}}{\pgfqpoint{2.858265in}{1.570961in}}{\pgfqpoint{2.858265in}{1.572840in}}%
\pgfpathcurveto{\pgfqpoint{2.858265in}{1.574719in}}{\pgfqpoint{2.857518in}{1.576521in}}{\pgfqpoint{2.856190in}{1.577850in}}%
\pgfpathcurveto{\pgfqpoint{2.854861in}{1.579178in}}{\pgfqpoint{2.853059in}{1.579925in}}{\pgfqpoint{2.851180in}{1.579925in}}%
\pgfpathcurveto{\pgfqpoint{2.849301in}{1.579925in}}{\pgfqpoint{2.847499in}{1.579178in}}{\pgfqpoint{2.846170in}{1.577850in}}%
\pgfpathcurveto{\pgfqpoint{2.844841in}{1.576521in}}{\pgfqpoint{2.844095in}{1.574719in}}{\pgfqpoint{2.844095in}{1.572840in}}%
\pgfpathcurveto{\pgfqpoint{2.844095in}{1.570961in}}{\pgfqpoint{2.844841in}{1.569159in}}{\pgfqpoint{2.846170in}{1.567830in}}%
\pgfpathcurveto{\pgfqpoint{2.847499in}{1.566501in}}{\pgfqpoint{2.849301in}{1.565755in}}{\pgfqpoint{2.851180in}{1.565755in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{1.565755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{1.568861in}}%
\pgfpathcurveto{\pgfqpoint{2.871336in}{1.568861in}}{\pgfqpoint{2.873157in}{1.569615in}}{\pgfqpoint{2.874499in}{1.570957in}}%
\pgfpathcurveto{\pgfqpoint{2.875841in}{1.572299in}}{\pgfqpoint{2.876595in}{1.574119in}}{\pgfqpoint{2.876595in}{1.576017in}}%
\pgfpathcurveto{\pgfqpoint{2.876595in}{1.577915in}}{\pgfqpoint{2.875841in}{1.579736in}}{\pgfqpoint{2.874499in}{1.581078in}}%
\pgfpathcurveto{\pgfqpoint{2.873157in}{1.582420in}}{\pgfqpoint{2.871336in}{1.583174in}}{\pgfqpoint{2.869438in}{1.583174in}}%
\pgfpathcurveto{\pgfqpoint{2.867540in}{1.583174in}}{\pgfqpoint{2.865720in}{1.582420in}}{\pgfqpoint{2.864378in}{1.581078in}}%
\pgfpathcurveto{\pgfqpoint{2.863036in}{1.579736in}}{\pgfqpoint{2.862282in}{1.577915in}}{\pgfqpoint{2.862282in}{1.576017in}}%
\pgfpathcurveto{\pgfqpoint{2.862282in}{1.574119in}}{\pgfqpoint{2.863036in}{1.572299in}}{\pgfqpoint{2.864378in}{1.570957in}}%
\pgfpathcurveto{\pgfqpoint{2.865720in}{1.569615in}}{\pgfqpoint{2.867540in}{1.568861in}}{\pgfqpoint{2.869438in}{1.568861in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{1.568861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{1.507652in}}%
\pgfpathcurveto{\pgfqpoint{2.889618in}{1.507652in}}{\pgfqpoint{2.891461in}{1.508416in}}{\pgfqpoint{2.892820in}{1.509774in}}%
\pgfpathcurveto{\pgfqpoint{2.894178in}{1.511133in}}{\pgfqpoint{2.894942in}{1.512976in}}{\pgfqpoint{2.894942in}{1.514897in}}%
\pgfpathcurveto{\pgfqpoint{2.894942in}{1.516819in}}{\pgfqpoint{2.894178in}{1.518662in}}{\pgfqpoint{2.892820in}{1.520020in}}%
\pgfpathcurveto{\pgfqpoint{2.891461in}{1.521379in}}{\pgfqpoint{2.889618in}{1.522143in}}{\pgfqpoint{2.887697in}{1.522143in}}%
\pgfpathcurveto{\pgfqpoint{2.885775in}{1.522143in}}{\pgfqpoint{2.883932in}{1.521379in}}{\pgfqpoint{2.882574in}{1.520020in}}%
\pgfpathcurveto{\pgfqpoint{2.881215in}{1.518662in}}{\pgfqpoint{2.880451in}{1.516819in}}{\pgfqpoint{2.880451in}{1.514897in}}%
\pgfpathcurveto{\pgfqpoint{2.880451in}{1.512976in}}{\pgfqpoint{2.881215in}{1.511133in}}{\pgfqpoint{2.882574in}{1.509774in}}%
\pgfpathcurveto{\pgfqpoint{2.883932in}{1.508416in}}{\pgfqpoint{2.885775in}{1.507652in}}{\pgfqpoint{2.887697in}{1.507652in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.507652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{1.447553in}}%
\pgfpathcurveto{\pgfqpoint{2.907867in}{1.447553in}}{\pgfqpoint{2.909701in}{1.448313in}}{\pgfqpoint{2.911053in}{1.449665in}}%
\pgfpathcurveto{\pgfqpoint{2.912405in}{1.451017in}}{\pgfqpoint{2.913165in}{1.452851in}}{\pgfqpoint{2.913165in}{1.454763in}}%
\pgfpathcurveto{\pgfqpoint{2.913165in}{1.456675in}}{\pgfqpoint{2.912405in}{1.458509in}}{\pgfqpoint{2.911053in}{1.459861in}}%
\pgfpathcurveto{\pgfqpoint{2.909701in}{1.461213in}}{\pgfqpoint{2.907867in}{1.461973in}}{\pgfqpoint{2.905955in}{1.461973in}}%
\pgfpathcurveto{\pgfqpoint{2.904043in}{1.461973in}}{\pgfqpoint{2.902209in}{1.461213in}}{\pgfqpoint{2.900857in}{1.459861in}}%
\pgfpathcurveto{\pgfqpoint{2.899505in}{1.458509in}}{\pgfqpoint{2.898745in}{1.456675in}}{\pgfqpoint{2.898745in}{1.454763in}}%
\pgfpathcurveto{\pgfqpoint{2.898745in}{1.452851in}}{\pgfqpoint{2.899505in}{1.451017in}}{\pgfqpoint{2.900857in}{1.449665in}}%
\pgfpathcurveto{\pgfqpoint{2.902209in}{1.448313in}}{\pgfqpoint{2.904043in}{1.447553in}}{\pgfqpoint{2.905955in}{1.447553in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{1.447553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{1.520742in}}%
\pgfpathcurveto{\pgfqpoint{2.926063in}{1.520742in}}{\pgfqpoint{2.927838in}{1.521477in}}{\pgfqpoint{2.929146in}{1.522785in}}%
\pgfpathcurveto{\pgfqpoint{2.930455in}{1.524093in}}{\pgfqpoint{2.931190in}{1.525868in}}{\pgfqpoint{2.931190in}{1.527718in}}%
\pgfpathcurveto{\pgfqpoint{2.931190in}{1.529568in}}{\pgfqpoint{2.930455in}{1.531343in}}{\pgfqpoint{2.929146in}{1.532651in}}%
\pgfpathcurveto{\pgfqpoint{2.927838in}{1.533959in}}{\pgfqpoint{2.926063in}{1.534694in}}{\pgfqpoint{2.924213in}{1.534694in}}%
\pgfpathcurveto{\pgfqpoint{2.922363in}{1.534694in}}{\pgfqpoint{2.920589in}{1.533959in}}{\pgfqpoint{2.919280in}{1.532651in}}%
\pgfpathcurveto{\pgfqpoint{2.917972in}{1.531343in}}{\pgfqpoint{2.917237in}{1.529568in}}{\pgfqpoint{2.917237in}{1.527718in}}%
\pgfpathcurveto{\pgfqpoint{2.917237in}{1.525868in}}{\pgfqpoint{2.917972in}{1.524093in}}{\pgfqpoint{2.919280in}{1.522785in}}%
\pgfpathcurveto{\pgfqpoint{2.920589in}{1.521477in}}{\pgfqpoint{2.922363in}{1.520742in}}{\pgfqpoint{2.924213in}{1.520742in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{1.520742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{1.587381in}}%
\pgfpathcurveto{\pgfqpoint{2.944317in}{1.587381in}}{\pgfqpoint{2.946087in}{1.588114in}}{\pgfqpoint{2.947392in}{1.589419in}}%
\pgfpathcurveto{\pgfqpoint{2.948697in}{1.590724in}}{\pgfqpoint{2.949430in}{1.592494in}}{\pgfqpoint{2.949430in}{1.594339in}}%
\pgfpathcurveto{\pgfqpoint{2.949430in}{1.596185in}}{\pgfqpoint{2.948697in}{1.597955in}}{\pgfqpoint{2.947392in}{1.599259in}}%
\pgfpathcurveto{\pgfqpoint{2.946087in}{1.600564in}}{\pgfqpoint{2.944317in}{1.601297in}}{\pgfqpoint{2.942472in}{1.601297in}}%
\pgfpathcurveto{\pgfqpoint{2.940626in}{1.601297in}}{\pgfqpoint{2.938856in}{1.600564in}}{\pgfqpoint{2.937552in}{1.599259in}}%
\pgfpathcurveto{\pgfqpoint{2.936247in}{1.597955in}}{\pgfqpoint{2.935514in}{1.596185in}}{\pgfqpoint{2.935514in}{1.594339in}}%
\pgfpathcurveto{\pgfqpoint{2.935514in}{1.592494in}}{\pgfqpoint{2.936247in}{1.590724in}}{\pgfqpoint{2.937552in}{1.589419in}}%
\pgfpathcurveto{\pgfqpoint{2.938856in}{1.588114in}}{\pgfqpoint{2.940626in}{1.587381in}}{\pgfqpoint{2.942472in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{1.587381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{1.564180in}}%
\pgfpathcurveto{\pgfqpoint{2.962623in}{1.564180in}}{\pgfqpoint{2.964439in}{1.564932in}}{\pgfqpoint{2.965778in}{1.566271in}}%
\pgfpathcurveto{\pgfqpoint{2.967117in}{1.567609in}}{\pgfqpoint{2.967869in}{1.569425in}}{\pgfqpoint{2.967869in}{1.571319in}}%
\pgfpathcurveto{\pgfqpoint{2.967869in}{1.573212in}}{\pgfqpoint{2.967117in}{1.575028in}}{\pgfqpoint{2.965778in}{1.576366in}}%
\pgfpathcurveto{\pgfqpoint{2.964439in}{1.577705in}}{\pgfqpoint{2.962623in}{1.578457in}}{\pgfqpoint{2.960730in}{1.578457in}}%
\pgfpathcurveto{\pgfqpoint{2.958837in}{1.578457in}}{\pgfqpoint{2.957021in}{1.577705in}}{\pgfqpoint{2.955682in}{1.576366in}}%
\pgfpathcurveto{\pgfqpoint{2.954343in}{1.575028in}}{\pgfqpoint{2.953591in}{1.573212in}}{\pgfqpoint{2.953591in}{1.571319in}}%
\pgfpathcurveto{\pgfqpoint{2.953591in}{1.569425in}}{\pgfqpoint{2.954343in}{1.567609in}}{\pgfqpoint{2.955682in}{1.566271in}}%
\pgfpathcurveto{\pgfqpoint{2.957021in}{1.564932in}}{\pgfqpoint{2.958837in}{1.564180in}}{\pgfqpoint{2.960730in}{1.564180in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.564180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{1.658573in}}%
\pgfpathcurveto{\pgfqpoint{2.980915in}{1.658573in}}{\pgfqpoint{2.982762in}{1.659338in}}{\pgfqpoint{2.984124in}{1.660700in}}%
\pgfpathcurveto{\pgfqpoint{2.985486in}{1.662062in}}{\pgfqpoint{2.986251in}{1.663910in}}{\pgfqpoint{2.986251in}{1.665836in}}%
\pgfpathcurveto{\pgfqpoint{2.986251in}{1.667762in}}{\pgfqpoint{2.985486in}{1.669609in}}{\pgfqpoint{2.984124in}{1.670971in}}%
\pgfpathcurveto{\pgfqpoint{2.982762in}{1.672333in}}{\pgfqpoint{2.980915in}{1.673099in}}{\pgfqpoint{2.978988in}{1.673099in}}%
\pgfpathcurveto{\pgfqpoint{2.977062in}{1.673099in}}{\pgfqpoint{2.975215in}{1.672333in}}{\pgfqpoint{2.973853in}{1.670971in}}%
\pgfpathcurveto{\pgfqpoint{2.972491in}{1.669609in}}{\pgfqpoint{2.971726in}{1.667762in}}{\pgfqpoint{2.971726in}{1.665836in}}%
\pgfpathcurveto{\pgfqpoint{2.971726in}{1.663910in}}{\pgfqpoint{2.972491in}{1.662062in}}{\pgfqpoint{2.973853in}{1.660700in}}%
\pgfpathcurveto{\pgfqpoint{2.975215in}{1.659338in}}{\pgfqpoint{2.977062in}{1.658573in}}{\pgfqpoint{2.978988in}{1.658573in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{1.658573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{1.648859in}}%
\pgfpathcurveto{\pgfqpoint{2.999178in}{1.648859in}}{\pgfqpoint{3.001030in}{1.649626in}}{\pgfqpoint{3.002395in}{1.650991in}}%
\pgfpathcurveto{\pgfqpoint{3.003760in}{1.652356in}}{\pgfqpoint{3.004527in}{1.654208in}}{\pgfqpoint{3.004527in}{1.656139in}}%
\pgfpathcurveto{\pgfqpoint{3.004527in}{1.658070in}}{\pgfqpoint{3.003760in}{1.659922in}}{\pgfqpoint{3.002395in}{1.661287in}}%
\pgfpathcurveto{\pgfqpoint{3.001030in}{1.662652in}}{\pgfqpoint{2.999178in}{1.663419in}}{\pgfqpoint{2.997247in}{1.663419in}}%
\pgfpathcurveto{\pgfqpoint{2.995316in}{1.663419in}}{\pgfqpoint{2.993464in}{1.662652in}}{\pgfqpoint{2.992099in}{1.661287in}}%
\pgfpathcurveto{\pgfqpoint{2.990734in}{1.659922in}}{\pgfqpoint{2.989967in}{1.658070in}}{\pgfqpoint{2.989967in}{1.656139in}}%
\pgfpathcurveto{\pgfqpoint{2.989967in}{1.654208in}}{\pgfqpoint{2.990734in}{1.652356in}}{\pgfqpoint{2.992099in}{1.650991in}}%
\pgfpathcurveto{\pgfqpoint{2.993464in}{1.649626in}}{\pgfqpoint{2.995316in}{1.648859in}}{\pgfqpoint{2.997247in}{1.648859in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{1.648859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{1.724101in}}%
\pgfpathcurveto{\pgfqpoint{3.017351in}{1.724101in}}{\pgfqpoint{3.019121in}{1.724834in}}{\pgfqpoint{3.020425in}{1.726139in}}%
\pgfpathcurveto{\pgfqpoint{3.021730in}{1.727444in}}{\pgfqpoint{3.022463in}{1.729214in}}{\pgfqpoint{3.022463in}{1.731059in}}%
\pgfpathcurveto{\pgfqpoint{3.022463in}{1.732905in}}{\pgfqpoint{3.021730in}{1.734675in}}{\pgfqpoint{3.020425in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{3.019121in}{1.737284in}}{\pgfqpoint{3.017351in}{1.738017in}}{\pgfqpoint{3.015505in}{1.738017in}}%
\pgfpathcurveto{\pgfqpoint{3.013660in}{1.738017in}}{\pgfqpoint{3.011890in}{1.737284in}}{\pgfqpoint{3.010585in}{1.735979in}}%
\pgfpathcurveto{\pgfqpoint{3.009280in}{1.734675in}}{\pgfqpoint{3.008547in}{1.732905in}}{\pgfqpoint{3.008547in}{1.731059in}}%
\pgfpathcurveto{\pgfqpoint{3.008547in}{1.729214in}}{\pgfqpoint{3.009280in}{1.727444in}}{\pgfqpoint{3.010585in}{1.726139in}}%
\pgfpathcurveto{\pgfqpoint{3.011890in}{1.724834in}}{\pgfqpoint{3.013660in}{1.724101in}}{\pgfqpoint{3.015505in}{1.724101in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{1.724101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{1.837757in}}%
\pgfpathcurveto{\pgfqpoint{3.035565in}{1.837757in}}{\pgfqpoint{3.037292in}{1.838473in}}{\pgfqpoint{3.038566in}{1.839746in}}%
\pgfpathcurveto{\pgfqpoint{3.039839in}{1.841020in}}{\pgfqpoint{3.040555in}{1.842747in}}{\pgfqpoint{3.040555in}{1.844548in}}%
\pgfpathcurveto{\pgfqpoint{3.040555in}{1.846349in}}{\pgfqpoint{3.039839in}{1.848077in}}{\pgfqpoint{3.038566in}{1.849350in}}%
\pgfpathcurveto{\pgfqpoint{3.037292in}{1.850624in}}{\pgfqpoint{3.035565in}{1.851340in}}{\pgfqpoint{3.033764in}{1.851340in}}%
\pgfpathcurveto{\pgfqpoint{3.031963in}{1.851340in}}{\pgfqpoint{3.030235in}{1.850624in}}{\pgfqpoint{3.028962in}{1.849350in}}%
\pgfpathcurveto{\pgfqpoint{3.027688in}{1.848077in}}{\pgfqpoint{3.026972in}{1.846349in}}{\pgfqpoint{3.026972in}{1.844548in}}%
\pgfpathcurveto{\pgfqpoint{3.026972in}{1.842747in}}{\pgfqpoint{3.027688in}{1.841020in}}{\pgfqpoint{3.028962in}{1.839746in}}%
\pgfpathcurveto{\pgfqpoint{3.030235in}{1.838473in}}{\pgfqpoint{3.031963in}{1.837757in}}{\pgfqpoint{3.033764in}{1.837757in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{1.837757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{1.862811in}}%
\pgfpathcurveto{\pgfqpoint{3.053778in}{1.862811in}}{\pgfqpoint{3.055462in}{1.863508in}}{\pgfqpoint{3.056703in}{1.864750in}}%
\pgfpathcurveto{\pgfqpoint{3.057945in}{1.865991in}}{\pgfqpoint{3.058642in}{1.867675in}}{\pgfqpoint{3.058642in}{1.869431in}}%
\pgfpathcurveto{\pgfqpoint{3.058642in}{1.871187in}}{\pgfqpoint{3.057945in}{1.872871in}}{\pgfqpoint{3.056703in}{1.874112in}}%
\pgfpathcurveto{\pgfqpoint{3.055462in}{1.875354in}}{\pgfqpoint{3.053778in}{1.876051in}}{\pgfqpoint{3.052022in}{1.876051in}}%
\pgfpathcurveto{\pgfqpoint{3.050266in}{1.876051in}}{\pgfqpoint{3.048582in}{1.875354in}}{\pgfqpoint{3.047341in}{1.874112in}}%
\pgfpathcurveto{\pgfqpoint{3.046099in}{1.872871in}}{\pgfqpoint{3.045402in}{1.871187in}}{\pgfqpoint{3.045402in}{1.869431in}}%
\pgfpathcurveto{\pgfqpoint{3.045402in}{1.867675in}}{\pgfqpoint{3.046099in}{1.865991in}}{\pgfqpoint{3.047341in}{1.864750in}}%
\pgfpathcurveto{\pgfqpoint{3.048582in}{1.863508in}}{\pgfqpoint{3.050266in}{1.862811in}}{\pgfqpoint{3.052022in}{1.862811in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{1.862811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{1.860449in}}%
\pgfpathcurveto{\pgfqpoint{3.072046in}{1.860449in}}{\pgfqpoint{3.073740in}{1.861151in}}{\pgfqpoint{3.074989in}{1.862399in}}%
\pgfpathcurveto{\pgfqpoint{3.076237in}{1.863648in}}{\pgfqpoint{3.076939in}{1.865342in}}{\pgfqpoint{3.076939in}{1.867108in}}%
\pgfpathcurveto{\pgfqpoint{3.076939in}{1.868874in}}{\pgfqpoint{3.076237in}{1.870567in}}{\pgfqpoint{3.074989in}{1.871816in}}%
\pgfpathcurveto{\pgfqpoint{3.073740in}{1.873065in}}{\pgfqpoint{3.072046in}{1.873766in}}{\pgfqpoint{3.070280in}{1.873766in}}%
\pgfpathcurveto{\pgfqpoint{3.068515in}{1.873766in}}{\pgfqpoint{3.066821in}{1.873065in}}{\pgfqpoint{3.065572in}{1.871816in}}%
\pgfpathcurveto{\pgfqpoint{3.064323in}{1.870567in}}{\pgfqpoint{3.063622in}{1.868874in}}{\pgfqpoint{3.063622in}{1.867108in}}%
\pgfpathcurveto{\pgfqpoint{3.063622in}{1.865342in}}{\pgfqpoint{3.064323in}{1.863648in}}{\pgfqpoint{3.065572in}{1.862399in}}%
\pgfpathcurveto{\pgfqpoint{3.066821in}{1.861151in}}{\pgfqpoint{3.068515in}{1.860449in}}{\pgfqpoint{3.070280in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{1.860449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{1.940216in}}%
\pgfpathcurveto{\pgfqpoint{3.090340in}{1.940216in}}{\pgfqpoint{3.092067in}{1.940932in}}{\pgfqpoint{3.093341in}{1.942205in}}%
\pgfpathcurveto{\pgfqpoint{3.094614in}{1.943479in}}{\pgfqpoint{3.095330in}{1.945206in}}{\pgfqpoint{3.095330in}{1.947007in}}%
\pgfpathcurveto{\pgfqpoint{3.095330in}{1.948808in}}{\pgfqpoint{3.094614in}{1.950536in}}{\pgfqpoint{3.093341in}{1.951810in}}%
\pgfpathcurveto{\pgfqpoint{3.092067in}{1.953083in}}{\pgfqpoint{3.090340in}{1.953799in}}{\pgfqpoint{3.088539in}{1.953799in}}%
\pgfpathcurveto{\pgfqpoint{3.086738in}{1.953799in}}{\pgfqpoint{3.085010in}{1.953083in}}{\pgfqpoint{3.083737in}{1.951810in}}%
\pgfpathcurveto{\pgfqpoint{3.082463in}{1.950536in}}{\pgfqpoint{3.081748in}{1.948808in}}{\pgfqpoint{3.081748in}{1.947007in}}%
\pgfpathcurveto{\pgfqpoint{3.081748in}{1.945206in}}{\pgfqpoint{3.082463in}{1.943479in}}{\pgfqpoint{3.083737in}{1.942205in}}%
\pgfpathcurveto{\pgfqpoint{3.085010in}{1.940932in}}{\pgfqpoint{3.086738in}{1.940216in}}{\pgfqpoint{3.088539in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{1.940216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{1.957234in}}%
\pgfpathcurveto{\pgfqpoint{3.108568in}{1.957234in}}{\pgfqpoint{3.110267in}{1.957938in}}{\pgfqpoint{3.111519in}{1.959190in}}%
\pgfpathcurveto{\pgfqpoint{3.112771in}{1.960442in}}{\pgfqpoint{3.113475in}{1.962141in}}{\pgfqpoint{3.113475in}{1.963912in}}%
\pgfpathcurveto{\pgfqpoint{3.113475in}{1.965683in}}{\pgfqpoint{3.112771in}{1.967382in}}{\pgfqpoint{3.111519in}{1.968634in}}%
\pgfpathcurveto{\pgfqpoint{3.110267in}{1.969886in}}{\pgfqpoint{3.108568in}{1.970590in}}{\pgfqpoint{3.106797in}{1.970590in}}%
\pgfpathcurveto{\pgfqpoint{3.105026in}{1.970590in}}{\pgfqpoint{3.103328in}{1.969886in}}{\pgfqpoint{3.102075in}{1.968634in}}%
\pgfpathcurveto{\pgfqpoint{3.100823in}{1.967382in}}{\pgfqpoint{3.100119in}{1.965683in}}{\pgfqpoint{3.100119in}{1.963912in}}%
\pgfpathcurveto{\pgfqpoint{3.100119in}{1.962141in}}{\pgfqpoint{3.100823in}{1.960442in}}{\pgfqpoint{3.102075in}{1.959190in}}%
\pgfpathcurveto{\pgfqpoint{3.103328in}{1.957938in}}{\pgfqpoint{3.105026in}{1.957234in}}{\pgfqpoint{3.106797in}{1.957234in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{1.957234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{1.930775in}}%
\pgfpathcurveto{\pgfqpoint{3.126862in}{1.930775in}}{\pgfqpoint{3.128594in}{1.931492in}}{\pgfqpoint{3.129871in}{1.932769in}}%
\pgfpathcurveto{\pgfqpoint{3.131148in}{1.934046in}}{\pgfqpoint{3.131866in}{1.935778in}}{\pgfqpoint{3.131866in}{1.937585in}}%
\pgfpathcurveto{\pgfqpoint{3.131866in}{1.939391in}}{\pgfqpoint{3.131148in}{1.941123in}}{\pgfqpoint{3.129871in}{1.942400in}}%
\pgfpathcurveto{\pgfqpoint{3.128594in}{1.943677in}}{\pgfqpoint{3.126862in}{1.944394in}}{\pgfqpoint{3.125056in}{1.944394in}}%
\pgfpathcurveto{\pgfqpoint{3.123250in}{1.944394in}}{\pgfqpoint{3.121517in}{1.943677in}}{\pgfqpoint{3.120240in}{1.942400in}}%
\pgfpathcurveto{\pgfqpoint{3.118963in}{1.941123in}}{\pgfqpoint{3.118246in}{1.939391in}}{\pgfqpoint{3.118246in}{1.937585in}}%
\pgfpathcurveto{\pgfqpoint{3.118246in}{1.935778in}}{\pgfqpoint{3.118963in}{1.934046in}}{\pgfqpoint{3.120240in}{1.932769in}}%
\pgfpathcurveto{\pgfqpoint{3.121517in}{1.931492in}}{\pgfqpoint{3.123250in}{1.930775in}}{\pgfqpoint{3.125056in}{1.930775in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{1.930775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{1.249272in}}%
\pgfpathcurveto{\pgfqpoint{0.450493in}{1.249272in}}{\pgfqpoint{0.459528in}{1.253014in}}{\pgfqpoint{0.466189in}{1.259675in}}%
\pgfpathcurveto{\pgfqpoint{0.472850in}{1.266336in}}{\pgfqpoint{0.476592in}{1.275371in}}{\pgfqpoint{0.476592in}{1.284791in}}%
\pgfpathcurveto{\pgfqpoint{0.476592in}{1.294211in}}{\pgfqpoint{0.472850in}{1.303246in}}{\pgfqpoint{0.466189in}{1.309907in}}%
\pgfpathcurveto{\pgfqpoint{0.459528in}{1.316568in}}{\pgfqpoint{0.450493in}{1.320310in}}{\pgfqpoint{0.441073in}{1.320310in}}%
\pgfpathcurveto{\pgfqpoint{0.431653in}{1.320310in}}{\pgfqpoint{0.422618in}{1.316568in}}{\pgfqpoint{0.415957in}{1.309907in}}%
\pgfpathcurveto{\pgfqpoint{0.409296in}{1.303246in}}{\pgfqpoint{0.405554in}{1.294211in}}{\pgfqpoint{0.405554in}{1.284791in}}%
\pgfpathcurveto{\pgfqpoint{0.405554in}{1.275371in}}{\pgfqpoint{0.409296in}{1.266336in}}{\pgfqpoint{0.415957in}{1.259675in}}%
\pgfpathcurveto{\pgfqpoint{0.422618in}{1.253014in}}{\pgfqpoint{0.431653in}{1.249272in}}{\pgfqpoint{0.441073in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{0.441073in}{1.249272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459331in}{1.368606in}}%
\pgfpathcurveto{\pgfqpoint{0.479651in}{1.368606in}}{\pgfqpoint{0.499142in}{1.376680in}}{\pgfqpoint{0.513511in}{1.391048in}}%
\pgfpathcurveto{\pgfqpoint{0.527879in}{1.405417in}}{\pgfqpoint{0.535952in}{1.424907in}}{\pgfqpoint{0.535952in}{1.445228in}}%
\pgfpathcurveto{\pgfqpoint{0.535952in}{1.465548in}}{\pgfqpoint{0.527879in}{1.485038in}}{\pgfqpoint{0.513511in}{1.499407in}}%
\pgfpathcurveto{\pgfqpoint{0.499142in}{1.513776in}}{\pgfqpoint{0.479651in}{1.521849in}}{\pgfqpoint{0.459331in}{1.521849in}}%
\pgfpathcurveto{\pgfqpoint{0.439011in}{1.521849in}}{\pgfqpoint{0.419520in}{1.513776in}}{\pgfqpoint{0.405152in}{1.499407in}}%
\pgfpathcurveto{\pgfqpoint{0.390783in}{1.485038in}}{\pgfqpoint{0.382710in}{1.465548in}}{\pgfqpoint{0.382710in}{1.445228in}}%
\pgfpathcurveto{\pgfqpoint{0.382710in}{1.424907in}}{\pgfqpoint{0.390783in}{1.405417in}}{\pgfqpoint{0.405152in}{1.391048in}}%
\pgfpathcurveto{\pgfqpoint{0.419520in}{1.376680in}}{\pgfqpoint{0.439011in}{1.368606in}}{\pgfqpoint{0.459331in}{1.368606in}}%
\pgfpathlineto{\pgfqpoint{0.459331in}{1.368606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477590in}{1.370412in}}%
\pgfpathcurveto{\pgfqpoint{0.492607in}{1.370412in}}{\pgfqpoint{0.507011in}{1.376379in}}{\pgfqpoint{0.517629in}{1.386997in}}%
\pgfpathcurveto{\pgfqpoint{0.528248in}{1.397616in}}{\pgfqpoint{0.534214in}{1.412020in}}{\pgfqpoint{0.534214in}{1.427037in}}%
\pgfpathcurveto{\pgfqpoint{0.534214in}{1.442054in}}{\pgfqpoint{0.528248in}{1.456458in}}{\pgfqpoint{0.517629in}{1.467077in}}%
\pgfpathcurveto{\pgfqpoint{0.507011in}{1.477695in}}{\pgfqpoint{0.492607in}{1.483662in}}{\pgfqpoint{0.477590in}{1.483662in}}%
\pgfpathcurveto{\pgfqpoint{0.462573in}{1.483662in}}{\pgfqpoint{0.448169in}{1.477695in}}{\pgfqpoint{0.437550in}{1.467077in}}%
\pgfpathcurveto{\pgfqpoint{0.426931in}{1.456458in}}{\pgfqpoint{0.420965in}{1.442054in}}{\pgfqpoint{0.420965in}{1.427037in}}%
\pgfpathcurveto{\pgfqpoint{0.420965in}{1.412020in}}{\pgfqpoint{0.426931in}{1.397616in}}{\pgfqpoint{0.437550in}{1.386997in}}%
\pgfpathcurveto{\pgfqpoint{0.448169in}{1.376379in}}{\pgfqpoint{0.462573in}{1.370412in}}{\pgfqpoint{0.477590in}{1.370412in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{1.370412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495848in}{1.371717in}}%
\pgfpathcurveto{\pgfqpoint{0.506758in}{1.371717in}}{\pgfqpoint{0.517222in}{1.376051in}}{\pgfqpoint{0.524937in}{1.383766in}}%
\pgfpathcurveto{\pgfqpoint{0.532651in}{1.391480in}}{\pgfqpoint{0.536986in}{1.401945in}}{\pgfqpoint{0.536986in}{1.412854in}}%
\pgfpathcurveto{\pgfqpoint{0.536986in}{1.423764in}}{\pgfqpoint{0.532651in}{1.434229in}}{\pgfqpoint{0.524937in}{1.441943in}}%
\pgfpathcurveto{\pgfqpoint{0.517222in}{1.449658in}}{\pgfqpoint{0.506758in}{1.453992in}}{\pgfqpoint{0.495848in}{1.453992in}}%
\pgfpathcurveto{\pgfqpoint{0.484938in}{1.453992in}}{\pgfqpoint{0.474474in}{1.449658in}}{\pgfqpoint{0.466759in}{1.441943in}}%
\pgfpathcurveto{\pgfqpoint{0.459045in}{1.434229in}}{\pgfqpoint{0.454710in}{1.423764in}}{\pgfqpoint{0.454710in}{1.412854in}}%
\pgfpathcurveto{\pgfqpoint{0.454710in}{1.401945in}}{\pgfqpoint{0.459045in}{1.391480in}}{\pgfqpoint{0.466759in}{1.383766in}}%
\pgfpathcurveto{\pgfqpoint{0.474474in}{1.376051in}}{\pgfqpoint{0.484938in}{1.371717in}}{\pgfqpoint{0.495848in}{1.371717in}}%
\pgfpathlineto{\pgfqpoint{0.495848in}{1.371717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514106in}{1.313455in}}%
\pgfpathcurveto{\pgfqpoint{0.527228in}{1.313455in}}{\pgfqpoint{0.539814in}{1.318669in}}{\pgfqpoint{0.549092in}{1.327947in}}%
\pgfpathcurveto{\pgfqpoint{0.558371in}{1.337225in}}{\pgfqpoint{0.563584in}{1.349811in}}{\pgfqpoint{0.563584in}{1.362933in}}%
\pgfpathcurveto{\pgfqpoint{0.563584in}{1.376055in}}{\pgfqpoint{0.558371in}{1.388641in}}{\pgfqpoint{0.549092in}{1.397919in}}%
\pgfpathcurveto{\pgfqpoint{0.539814in}{1.407197in}}{\pgfqpoint{0.527228in}{1.412411in}}{\pgfqpoint{0.514106in}{1.412411in}}%
\pgfpathcurveto{\pgfqpoint{0.500985in}{1.412411in}}{\pgfqpoint{0.488399in}{1.407197in}}{\pgfqpoint{0.479120in}{1.397919in}}%
\pgfpathcurveto{\pgfqpoint{0.469842in}{1.388641in}}{\pgfqpoint{0.464629in}{1.376055in}}{\pgfqpoint{0.464629in}{1.362933in}}%
\pgfpathcurveto{\pgfqpoint{0.464629in}{1.349811in}}{\pgfqpoint{0.469842in}{1.337225in}}{\pgfqpoint{0.479120in}{1.327947in}}%
\pgfpathcurveto{\pgfqpoint{0.488399in}{1.318669in}}{\pgfqpoint{0.500985in}{1.313455in}}{\pgfqpoint{0.514106in}{1.313455in}}%
\pgfpathlineto{\pgfqpoint{0.514106in}{1.313455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532365in}{1.304248in}}%
\pgfpathcurveto{\pgfqpoint{0.542717in}{1.304248in}}{\pgfqpoint{0.552646in}{1.308361in}}{\pgfqpoint{0.559966in}{1.315681in}}%
\pgfpathcurveto{\pgfqpoint{0.567286in}{1.323001in}}{\pgfqpoint{0.571399in}{1.332930in}}{\pgfqpoint{0.571399in}{1.343282in}}%
\pgfpathcurveto{\pgfqpoint{0.571399in}{1.353634in}}{\pgfqpoint{0.567286in}{1.363564in}}{\pgfqpoint{0.559966in}{1.370884in}}%
\pgfpathcurveto{\pgfqpoint{0.552646in}{1.378204in}}{\pgfqpoint{0.542717in}{1.382317in}}{\pgfqpoint{0.532365in}{1.382317in}}%
\pgfpathcurveto{\pgfqpoint{0.522013in}{1.382317in}}{\pgfqpoint{0.512083in}{1.378204in}}{\pgfqpoint{0.504763in}{1.370884in}}%
\pgfpathcurveto{\pgfqpoint{0.497443in}{1.363564in}}{\pgfqpoint{0.493330in}{1.353634in}}{\pgfqpoint{0.493330in}{1.343282in}}%
\pgfpathcurveto{\pgfqpoint{0.493330in}{1.332930in}}{\pgfqpoint{0.497443in}{1.323001in}}{\pgfqpoint{0.504763in}{1.315681in}}%
\pgfpathcurveto{\pgfqpoint{0.512083in}{1.308361in}}{\pgfqpoint{0.522013in}{1.304248in}}{\pgfqpoint{0.532365in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{0.532365in}{1.304248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550623in}{1.285080in}}%
\pgfpathcurveto{\pgfqpoint{0.559010in}{1.285080in}}{\pgfqpoint{0.567054in}{1.288412in}}{\pgfqpoint{0.572984in}{1.294342in}}%
\pgfpathcurveto{\pgfqpoint{0.578915in}{1.300272in}}{\pgfqpoint{0.582247in}{1.308316in}}{\pgfqpoint{0.582247in}{1.316703in}}%
\pgfpathcurveto{\pgfqpoint{0.582247in}{1.325090in}}{\pgfqpoint{0.578915in}{1.333134in}}{\pgfqpoint{0.572984in}{1.339064in}}%
\pgfpathcurveto{\pgfqpoint{0.567054in}{1.344995in}}{\pgfqpoint{0.559010in}{1.348327in}}{\pgfqpoint{0.550623in}{1.348327in}}%
\pgfpathcurveto{\pgfqpoint{0.542237in}{1.348327in}}{\pgfqpoint{0.534192in}{1.344995in}}{\pgfqpoint{0.528262in}{1.339064in}}%
\pgfpathcurveto{\pgfqpoint{0.522332in}{1.333134in}}{\pgfqpoint{0.519000in}{1.325090in}}{\pgfqpoint{0.519000in}{1.316703in}}%
\pgfpathcurveto{\pgfqpoint{0.519000in}{1.308316in}}{\pgfqpoint{0.522332in}{1.300272in}}{\pgfqpoint{0.528262in}{1.294342in}}%
\pgfpathcurveto{\pgfqpoint{0.534192in}{1.288412in}}{\pgfqpoint{0.542237in}{1.285080in}}{\pgfqpoint{0.550623in}{1.285080in}}%
\pgfpathlineto{\pgfqpoint{0.550623in}{1.285080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568882in}{1.187803in}}%
\pgfpathcurveto{\pgfqpoint{0.578697in}{1.187803in}}{\pgfqpoint{0.588113in}{1.191703in}}{\pgfqpoint{0.595054in}{1.198643in}}%
\pgfpathcurveto{\pgfqpoint{0.601994in}{1.205584in}}{\pgfqpoint{0.605894in}{1.215000in}}{\pgfqpoint{0.605894in}{1.224815in}}%
\pgfpathcurveto{\pgfqpoint{0.605894in}{1.234631in}}{\pgfqpoint{0.601994in}{1.244046in}}{\pgfqpoint{0.595054in}{1.250987in}}%
\pgfpathcurveto{\pgfqpoint{0.588113in}{1.257928in}}{\pgfqpoint{0.578697in}{1.261828in}}{\pgfqpoint{0.568882in}{1.261828in}}%
\pgfpathcurveto{\pgfqpoint{0.559066in}{1.261828in}}{\pgfqpoint{0.549651in}{1.257928in}}{\pgfqpoint{0.542710in}{1.250987in}}%
\pgfpathcurveto{\pgfqpoint{0.535769in}{1.244046in}}{\pgfqpoint{0.531869in}{1.234631in}}{\pgfqpoint{0.531869in}{1.224815in}}%
\pgfpathcurveto{\pgfqpoint{0.531869in}{1.215000in}}{\pgfqpoint{0.535769in}{1.205584in}}{\pgfqpoint{0.542710in}{1.198643in}}%
\pgfpathcurveto{\pgfqpoint{0.549651in}{1.191703in}}{\pgfqpoint{0.559066in}{1.187803in}}{\pgfqpoint{0.568882in}{1.187803in}}%
\pgfpathlineto{\pgfqpoint{0.568882in}{1.187803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587140in}{1.258294in}}%
\pgfpathcurveto{\pgfqpoint{0.595660in}{1.258294in}}{\pgfqpoint{0.603833in}{1.261679in}}{\pgfqpoint{0.609857in}{1.267704in}}%
\pgfpathcurveto{\pgfqpoint{0.615882in}{1.273729in}}{\pgfqpoint{0.619267in}{1.281901in}}{\pgfqpoint{0.619267in}{1.290421in}}%
\pgfpathcurveto{\pgfqpoint{0.619267in}{1.298941in}}{\pgfqpoint{0.615882in}{1.307114in}}{\pgfqpoint{0.609857in}{1.313139in}}%
\pgfpathcurveto{\pgfqpoint{0.603833in}{1.319163in}}{\pgfqpoint{0.595660in}{1.322548in}}{\pgfqpoint{0.587140in}{1.322548in}}%
\pgfpathcurveto{\pgfqpoint{0.578620in}{1.322548in}}{\pgfqpoint{0.570447in}{1.319163in}}{\pgfqpoint{0.564423in}{1.313139in}}%
\pgfpathcurveto{\pgfqpoint{0.558398in}{1.307114in}}{\pgfqpoint{0.555013in}{1.298941in}}{\pgfqpoint{0.555013in}{1.290421in}}%
\pgfpathcurveto{\pgfqpoint{0.555013in}{1.281901in}}{\pgfqpoint{0.558398in}{1.273729in}}{\pgfqpoint{0.564423in}{1.267704in}}%
\pgfpathcurveto{\pgfqpoint{0.570447in}{1.261679in}}{\pgfqpoint{0.578620in}{1.258294in}}{\pgfqpoint{0.587140in}{1.258294in}}%
\pgfpathlineto{\pgfqpoint{0.587140in}{1.258294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605398in}{1.203812in}}%
\pgfpathcurveto{\pgfqpoint{0.612769in}{1.203812in}}{\pgfqpoint{0.619839in}{1.206740in}}{\pgfqpoint{0.625051in}{1.211952in}}%
\pgfpathcurveto{\pgfqpoint{0.630262in}{1.217164in}}{\pgfqpoint{0.633191in}{1.224234in}}{\pgfqpoint{0.633191in}{1.231604in}}%
\pgfpathcurveto{\pgfqpoint{0.633191in}{1.238975in}}{\pgfqpoint{0.630262in}{1.246045in}}{\pgfqpoint{0.625051in}{1.251257in}}%
\pgfpathcurveto{\pgfqpoint{0.619839in}{1.256469in}}{\pgfqpoint{0.612769in}{1.259397in}}{\pgfqpoint{0.605398in}{1.259397in}}%
\pgfpathcurveto{\pgfqpoint{0.598028in}{1.259397in}}{\pgfqpoint{0.590958in}{1.256469in}}{\pgfqpoint{0.585746in}{1.251257in}}%
\pgfpathcurveto{\pgfqpoint{0.580534in}{1.246045in}}{\pgfqpoint{0.577606in}{1.238975in}}{\pgfqpoint{0.577606in}{1.231604in}}%
\pgfpathcurveto{\pgfqpoint{0.577606in}{1.224234in}}{\pgfqpoint{0.580534in}{1.217164in}}{\pgfqpoint{0.585746in}{1.211952in}}%
\pgfpathcurveto{\pgfqpoint{0.590958in}{1.206740in}}{\pgfqpoint{0.598028in}{1.203812in}}{\pgfqpoint{0.605398in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{0.605398in}{1.203812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623657in}{1.160232in}}%
\pgfpathcurveto{\pgfqpoint{0.630122in}{1.160232in}}{\pgfqpoint{0.636324in}{1.162801in}}{\pgfqpoint{0.640896in}{1.167373in}}%
\pgfpathcurveto{\pgfqpoint{0.645468in}{1.171945in}}{\pgfqpoint{0.648037in}{1.178146in}}{\pgfqpoint{0.648037in}{1.184612in}}%
\pgfpathcurveto{\pgfqpoint{0.648037in}{1.191078in}}{\pgfqpoint{0.645468in}{1.197279in}}{\pgfqpoint{0.640896in}{1.201851in}}%
\pgfpathcurveto{\pgfqpoint{0.636324in}{1.206423in}}{\pgfqpoint{0.630122in}{1.208992in}}{\pgfqpoint{0.623657in}{1.208992in}}%
\pgfpathcurveto{\pgfqpoint{0.617191in}{1.208992in}}{\pgfqpoint{0.610989in}{1.206423in}}{\pgfqpoint{0.606417in}{1.201851in}}%
\pgfpathcurveto{\pgfqpoint{0.601845in}{1.197279in}}{\pgfqpoint{0.599277in}{1.191078in}}{\pgfqpoint{0.599277in}{1.184612in}}%
\pgfpathcurveto{\pgfqpoint{0.599277in}{1.178146in}}{\pgfqpoint{0.601845in}{1.171945in}}{\pgfqpoint{0.606417in}{1.167373in}}%
\pgfpathcurveto{\pgfqpoint{0.610989in}{1.162801in}}{\pgfqpoint{0.617191in}{1.160232in}}{\pgfqpoint{0.623657in}{1.160232in}}%
\pgfpathlineto{\pgfqpoint{0.623657in}{1.160232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641915in}{1.068542in}}%
\pgfpathcurveto{\pgfqpoint{0.649136in}{1.068542in}}{\pgfqpoint{0.656062in}{1.071411in}}{\pgfqpoint{0.661168in}{1.076517in}}%
\pgfpathcurveto{\pgfqpoint{0.666274in}{1.081623in}}{\pgfqpoint{0.669143in}{1.088549in}}{\pgfqpoint{0.669143in}{1.095770in}}%
\pgfpathcurveto{\pgfqpoint{0.669143in}{1.102991in}}{\pgfqpoint{0.666274in}{1.109917in}}{\pgfqpoint{0.661168in}{1.115023in}}%
\pgfpathcurveto{\pgfqpoint{0.656062in}{1.120129in}}{\pgfqpoint{0.649136in}{1.122998in}}{\pgfqpoint{0.641915in}{1.122998in}}%
\pgfpathcurveto{\pgfqpoint{0.634694in}{1.122998in}}{\pgfqpoint{0.627768in}{1.120129in}}{\pgfqpoint{0.622662in}{1.115023in}}%
\pgfpathcurveto{\pgfqpoint{0.617556in}{1.109917in}}{\pgfqpoint{0.614687in}{1.102991in}}{\pgfqpoint{0.614687in}{1.095770in}}%
\pgfpathcurveto{\pgfqpoint{0.614687in}{1.088549in}}{\pgfqpoint{0.617556in}{1.081623in}}{\pgfqpoint{0.622662in}{1.076517in}}%
\pgfpathcurveto{\pgfqpoint{0.627768in}{1.071411in}}{\pgfqpoint{0.634694in}{1.068542in}}{\pgfqpoint{0.641915in}{1.068542in}}%
\pgfpathlineto{\pgfqpoint{0.641915in}{1.068542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660174in}{1.068283in}}%
\pgfpathcurveto{\pgfqpoint{0.666556in}{1.068283in}}{\pgfqpoint{0.672679in}{1.070819in}}{\pgfqpoint{0.677192in}{1.075332in}}%
\pgfpathcurveto{\pgfqpoint{0.681705in}{1.079846in}}{\pgfqpoint{0.684241in}{1.085968in}}{\pgfqpoint{0.684241in}{1.092351in}}%
\pgfpathcurveto{\pgfqpoint{0.684241in}{1.098733in}}{\pgfqpoint{0.681705in}{1.104856in}}{\pgfqpoint{0.677192in}{1.109369in}}%
\pgfpathcurveto{\pgfqpoint{0.672679in}{1.113882in}}{\pgfqpoint{0.666556in}{1.116418in}}{\pgfqpoint{0.660174in}{1.116418in}}%
\pgfpathcurveto{\pgfqpoint{0.653791in}{1.116418in}}{\pgfqpoint{0.647668in}{1.113882in}}{\pgfqpoint{0.643155in}{1.109369in}}%
\pgfpathcurveto{\pgfqpoint{0.638642in}{1.104856in}}{\pgfqpoint{0.636106in}{1.098733in}}{\pgfqpoint{0.636106in}{1.092351in}}%
\pgfpathcurveto{\pgfqpoint{0.636106in}{1.085968in}}{\pgfqpoint{0.638642in}{1.079846in}}{\pgfqpoint{0.643155in}{1.075332in}}%
\pgfpathcurveto{\pgfqpoint{0.647668in}{1.070819in}}{\pgfqpoint{0.653791in}{1.068283in}}{\pgfqpoint{0.660174in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{0.660174in}{1.068283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678432in}{1.206955in}}%
\pgfpathcurveto{\pgfqpoint{0.684316in}{1.206955in}}{\pgfqpoint{0.689961in}{1.209293in}}{\pgfqpoint{0.694121in}{1.213454in}}%
\pgfpathcurveto{\pgfqpoint{0.698282in}{1.217615in}}{\pgfqpoint{0.700620in}{1.223259in}}{\pgfqpoint{0.700620in}{1.229143in}}%
\pgfpathcurveto{\pgfqpoint{0.700620in}{1.235028in}}{\pgfqpoint{0.698282in}{1.240672in}}{\pgfqpoint{0.694121in}{1.244833in}}%
\pgfpathcurveto{\pgfqpoint{0.689961in}{1.248994in}}{\pgfqpoint{0.684316in}{1.251332in}}{\pgfqpoint{0.678432in}{1.251332in}}%
\pgfpathcurveto{\pgfqpoint{0.672547in}{1.251332in}}{\pgfqpoint{0.666903in}{1.248994in}}{\pgfqpoint{0.662742in}{1.244833in}}%
\pgfpathcurveto{\pgfqpoint{0.658581in}{1.240672in}}{\pgfqpoint{0.656244in}{1.235028in}}{\pgfqpoint{0.656244in}{1.229143in}}%
\pgfpathcurveto{\pgfqpoint{0.656244in}{1.223259in}}{\pgfqpoint{0.658581in}{1.217615in}}{\pgfqpoint{0.662742in}{1.213454in}}%
\pgfpathcurveto{\pgfqpoint{0.666903in}{1.209293in}}{\pgfqpoint{0.672547in}{1.206955in}}{\pgfqpoint{0.678432in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{0.678432in}{1.206955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696690in}{1.161091in}}%
\pgfpathcurveto{\pgfqpoint{0.703248in}{1.161091in}}{\pgfqpoint{0.709537in}{1.163697in}}{\pgfqpoint{0.714174in}{1.168333in}}%
\pgfpathcurveto{\pgfqpoint{0.718811in}{1.172970in}}{\pgfqpoint{0.721416in}{1.179260in}}{\pgfqpoint{0.721416in}{1.185817in}}%
\pgfpathcurveto{\pgfqpoint{0.721416in}{1.192374in}}{\pgfqpoint{0.718811in}{1.198664in}}{\pgfqpoint{0.714174in}{1.203301in}}%
\pgfpathcurveto{\pgfqpoint{0.709537in}{1.207937in}}{\pgfqpoint{0.703248in}{1.210543in}}{\pgfqpoint{0.696690in}{1.210543in}}%
\pgfpathcurveto{\pgfqpoint{0.690133in}{1.210543in}}{\pgfqpoint{0.683843in}{1.207937in}}{\pgfqpoint{0.679207in}{1.203301in}}%
\pgfpathcurveto{\pgfqpoint{0.674570in}{1.198664in}}{\pgfqpoint{0.671965in}{1.192374in}}{\pgfqpoint{0.671965in}{1.185817in}}%
\pgfpathcurveto{\pgfqpoint{0.671965in}{1.179260in}}{\pgfqpoint{0.674570in}{1.172970in}}{\pgfqpoint{0.679207in}{1.168333in}}%
\pgfpathcurveto{\pgfqpoint{0.683843in}{1.163697in}}{\pgfqpoint{0.690133in}{1.161091in}}{\pgfqpoint{0.696690in}{1.161091in}}%
\pgfpathlineto{\pgfqpoint{0.696690in}{1.161091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714949in}{1.108011in}}%
\pgfpathcurveto{\pgfqpoint{0.720802in}{1.108011in}}{\pgfqpoint{0.726416in}{1.110336in}}{\pgfqpoint{0.730555in}{1.114475in}}%
\pgfpathcurveto{\pgfqpoint{0.734694in}{1.118614in}}{\pgfqpoint{0.737019in}{1.124228in}}{\pgfqpoint{0.737019in}{1.130081in}}%
\pgfpathcurveto{\pgfqpoint{0.737019in}{1.135934in}}{\pgfqpoint{0.734694in}{1.141549in}}{\pgfqpoint{0.730555in}{1.145687in}}%
\pgfpathcurveto{\pgfqpoint{0.726416in}{1.149826in}}{\pgfqpoint{0.720802in}{1.152152in}}{\pgfqpoint{0.714949in}{1.152152in}}%
\pgfpathcurveto{\pgfqpoint{0.709096in}{1.152152in}}{\pgfqpoint{0.703481in}{1.149826in}}{\pgfqpoint{0.699343in}{1.145687in}}%
\pgfpathcurveto{\pgfqpoint{0.695204in}{1.141549in}}{\pgfqpoint{0.692878in}{1.135934in}}{\pgfqpoint{0.692878in}{1.130081in}}%
\pgfpathcurveto{\pgfqpoint{0.692878in}{1.124228in}}{\pgfqpoint{0.695204in}{1.118614in}}{\pgfqpoint{0.699343in}{1.114475in}}%
\pgfpathcurveto{\pgfqpoint{0.703481in}{1.110336in}}{\pgfqpoint{0.709096in}{1.108011in}}{\pgfqpoint{0.714949in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{0.714949in}{1.108011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733207in}{1.112107in}}%
\pgfpathcurveto{\pgfqpoint{0.738622in}{1.112107in}}{\pgfqpoint{0.743816in}{1.114259in}}{\pgfqpoint{0.747645in}{1.118087in}}%
\pgfpathcurveto{\pgfqpoint{0.751473in}{1.121916in}}{\pgfqpoint{0.753625in}{1.127110in}}{\pgfqpoint{0.753625in}{1.132525in}}%
\pgfpathcurveto{\pgfqpoint{0.753625in}{1.137940in}}{\pgfqpoint{0.751473in}{1.143134in}}{\pgfqpoint{0.747645in}{1.146962in}}%
\pgfpathcurveto{\pgfqpoint{0.743816in}{1.150791in}}{\pgfqpoint{0.738622in}{1.152943in}}{\pgfqpoint{0.733207in}{1.152943in}}%
\pgfpathcurveto{\pgfqpoint{0.727792in}{1.152943in}}{\pgfqpoint{0.722598in}{1.150791in}}{\pgfqpoint{0.718770in}{1.146962in}}%
\pgfpathcurveto{\pgfqpoint{0.714941in}{1.143134in}}{\pgfqpoint{0.712789in}{1.137940in}}{\pgfqpoint{0.712789in}{1.132525in}}%
\pgfpathcurveto{\pgfqpoint{0.712789in}{1.127110in}}{\pgfqpoint{0.714941in}{1.121916in}}{\pgfqpoint{0.718770in}{1.118087in}}%
\pgfpathcurveto{\pgfqpoint{0.722598in}{1.114259in}}{\pgfqpoint{0.727792in}{1.112107in}}{\pgfqpoint{0.733207in}{1.112107in}}%
\pgfpathlineto{\pgfqpoint{0.733207in}{1.112107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751465in}{1.050110in}}%
\pgfpathcurveto{\pgfqpoint{0.757317in}{1.050110in}}{\pgfqpoint{0.762930in}{1.052434in}}{\pgfqpoint{0.767067in}{1.056572in}}%
\pgfpathcurveto{\pgfqpoint{0.771205in}{1.060710in}}{\pgfqpoint{0.773530in}{1.066323in}}{\pgfqpoint{0.773530in}{1.072174in}}%
\pgfpathcurveto{\pgfqpoint{0.773530in}{1.078026in}}{\pgfqpoint{0.771205in}{1.083638in}}{\pgfqpoint{0.767067in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.762930in}{1.091914in}}{\pgfqpoint{0.757317in}{1.094239in}}{\pgfqpoint{0.751465in}{1.094239in}}%
\pgfpathcurveto{\pgfqpoint{0.745614in}{1.094239in}}{\pgfqpoint{0.740001in}{1.091914in}}{\pgfqpoint{0.735863in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.731726in}{1.083638in}}{\pgfqpoint{0.729401in}{1.078026in}}{\pgfqpoint{0.729401in}{1.072174in}}%
\pgfpathcurveto{\pgfqpoint{0.729401in}{1.066323in}}{\pgfqpoint{0.731726in}{1.060710in}}{\pgfqpoint{0.735863in}{1.056572in}}%
\pgfpathcurveto{\pgfqpoint{0.740001in}{1.052434in}}{\pgfqpoint{0.745614in}{1.050110in}}{\pgfqpoint{0.751465in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{0.751465in}{1.050110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769724in}{1.154632in}}%
\pgfpathcurveto{\pgfqpoint{0.775181in}{1.154632in}}{\pgfqpoint{0.780415in}{1.156800in}}{\pgfqpoint{0.784274in}{1.160658in}}%
\pgfpathcurveto{\pgfqpoint{0.788133in}{1.164517in}}{\pgfqpoint{0.790301in}{1.169751in}}{\pgfqpoint{0.790301in}{1.175209in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.180666in}}{\pgfqpoint{0.788133in}{1.185900in}}{\pgfqpoint{0.784274in}{1.189759in}}%
\pgfpathcurveto{\pgfqpoint{0.780415in}{1.193617in}}{\pgfqpoint{0.775181in}{1.195785in}}{\pgfqpoint{0.769724in}{1.195785in}}%
\pgfpathcurveto{\pgfqpoint{0.764267in}{1.195785in}}{\pgfqpoint{0.759032in}{1.193617in}}{\pgfqpoint{0.755174in}{1.189759in}}%
\pgfpathcurveto{\pgfqpoint{0.751315in}{1.185900in}}{\pgfqpoint{0.749147in}{1.180666in}}{\pgfqpoint{0.749147in}{1.175209in}}%
\pgfpathcurveto{\pgfqpoint{0.749147in}{1.169751in}}{\pgfqpoint{0.751315in}{1.164517in}}{\pgfqpoint{0.755174in}{1.160658in}}%
\pgfpathcurveto{\pgfqpoint{0.759032in}{1.156800in}}{\pgfqpoint{0.764267in}{1.154632in}}{\pgfqpoint{0.769724in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.769724in}{1.154632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787982in}{1.138823in}}%
\pgfpathcurveto{\pgfqpoint{0.793061in}{1.138823in}}{\pgfqpoint{0.797933in}{1.140841in}}{\pgfqpoint{0.801524in}{1.144433in}}%
\pgfpathcurveto{\pgfqpoint{0.805115in}{1.148024in}}{\pgfqpoint{0.807133in}{1.152896in}}{\pgfqpoint{0.807133in}{1.157975in}}%
\pgfpathcurveto{\pgfqpoint{0.807133in}{1.163053in}}{\pgfqpoint{0.805115in}{1.167925in}}{\pgfqpoint{0.801524in}{1.171516in}}%
\pgfpathcurveto{\pgfqpoint{0.797933in}{1.175108in}}{\pgfqpoint{0.793061in}{1.177126in}}{\pgfqpoint{0.787982in}{1.177126in}}%
\pgfpathcurveto{\pgfqpoint{0.782903in}{1.177126in}}{\pgfqpoint{0.778032in}{1.175108in}}{\pgfqpoint{0.774440in}{1.171516in}}%
\pgfpathcurveto{\pgfqpoint{0.770849in}{1.167925in}}{\pgfqpoint{0.768831in}{1.163053in}}{\pgfqpoint{0.768831in}{1.157975in}}%
\pgfpathcurveto{\pgfqpoint{0.768831in}{1.152896in}}{\pgfqpoint{0.770849in}{1.148024in}}{\pgfqpoint{0.774440in}{1.144433in}}%
\pgfpathcurveto{\pgfqpoint{0.778032in}{1.140841in}}{\pgfqpoint{0.782903in}{1.138823in}}{\pgfqpoint{0.787982in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{0.787982in}{1.138823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806241in}{1.301543in}}%
\pgfpathcurveto{\pgfqpoint{0.811225in}{1.301543in}}{\pgfqpoint{0.816005in}{1.303523in}}{\pgfqpoint{0.819529in}{1.307047in}}%
\pgfpathcurveto{\pgfqpoint{0.823054in}{1.310571in}}{\pgfqpoint{0.825034in}{1.315352in}}{\pgfqpoint{0.825034in}{1.320336in}}%
\pgfpathcurveto{\pgfqpoint{0.825034in}{1.325320in}}{\pgfqpoint{0.823054in}{1.330101in}}{\pgfqpoint{0.819529in}{1.333625in}}%
\pgfpathcurveto{\pgfqpoint{0.816005in}{1.337149in}}{\pgfqpoint{0.811225in}{1.339129in}}{\pgfqpoint{0.806241in}{1.339129in}}%
\pgfpathcurveto{\pgfqpoint{0.801257in}{1.339129in}}{\pgfqpoint{0.796476in}{1.337149in}}{\pgfqpoint{0.792952in}{1.333625in}}%
\pgfpathcurveto{\pgfqpoint{0.789427in}{1.330101in}}{\pgfqpoint{0.787447in}{1.325320in}}{\pgfqpoint{0.787447in}{1.320336in}}%
\pgfpathcurveto{\pgfqpoint{0.787447in}{1.315352in}}{\pgfqpoint{0.789427in}{1.310571in}}{\pgfqpoint{0.792952in}{1.307047in}}%
\pgfpathcurveto{\pgfqpoint{0.796476in}{1.303523in}}{\pgfqpoint{0.801257in}{1.301543in}}{\pgfqpoint{0.806241in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.301543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824499in}{1.137255in}}%
\pgfpathcurveto{\pgfqpoint{0.829852in}{1.137255in}}{\pgfqpoint{0.834987in}{1.139382in}}{\pgfqpoint{0.838773in}{1.143168in}}%
\pgfpathcurveto{\pgfqpoint{0.842558in}{1.146953in}}{\pgfqpoint{0.844685in}{1.152088in}}{\pgfqpoint{0.844685in}{1.157442in}}%
\pgfpathcurveto{\pgfqpoint{0.844685in}{1.162795in}}{\pgfqpoint{0.842558in}{1.167930in}}{\pgfqpoint{0.838773in}{1.171715in}}%
\pgfpathcurveto{\pgfqpoint{0.834987in}{1.175501in}}{\pgfqpoint{0.829852in}{1.177628in}}{\pgfqpoint{0.824499in}{1.177628in}}%
\pgfpathcurveto{\pgfqpoint{0.819146in}{1.177628in}}{\pgfqpoint{0.814011in}{1.175501in}}{\pgfqpoint{0.810225in}{1.171715in}}%
\pgfpathcurveto{\pgfqpoint{0.806440in}{1.167930in}}{\pgfqpoint{0.804313in}{1.162795in}}{\pgfqpoint{0.804313in}{1.157442in}}%
\pgfpathcurveto{\pgfqpoint{0.804313in}{1.152088in}}{\pgfqpoint{0.806440in}{1.146953in}}{\pgfqpoint{0.810225in}{1.143168in}}%
\pgfpathcurveto{\pgfqpoint{0.814011in}{1.139382in}}{\pgfqpoint{0.819146in}{1.137255in}}{\pgfqpoint{0.824499in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{0.824499in}{1.137255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842757in}{0.977296in}}%
\pgfpathcurveto{\pgfqpoint{0.847747in}{0.977296in}}{\pgfqpoint{0.852533in}{0.979278in}}{\pgfqpoint{0.856061in}{0.982806in}}%
\pgfpathcurveto{\pgfqpoint{0.859589in}{0.986335in}}{\pgfqpoint{0.861571in}{0.991120in}}{\pgfqpoint{0.861571in}{0.996110in}}%
\pgfpathcurveto{\pgfqpoint{0.861571in}{1.001100in}}{\pgfqpoint{0.859589in}{1.005885in}}{\pgfqpoint{0.856061in}{1.009414in}}%
\pgfpathcurveto{\pgfqpoint{0.852533in}{1.012942in}}{\pgfqpoint{0.847747in}{1.014924in}}{\pgfqpoint{0.842757in}{1.014924in}}%
\pgfpathcurveto{\pgfqpoint{0.837768in}{1.014924in}}{\pgfqpoint{0.832982in}{1.012942in}}{\pgfqpoint{0.829454in}{1.009414in}}%
\pgfpathcurveto{\pgfqpoint{0.825926in}{1.005885in}}{\pgfqpoint{0.823943in}{1.001100in}}{\pgfqpoint{0.823943in}{0.996110in}}%
\pgfpathcurveto{\pgfqpoint{0.823943in}{0.991120in}}{\pgfqpoint{0.825926in}{0.986335in}}{\pgfqpoint{0.829454in}{0.982806in}}%
\pgfpathcurveto{\pgfqpoint{0.832982in}{0.979278in}}{\pgfqpoint{0.837768in}{0.977296in}}{\pgfqpoint{0.842757in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{0.977296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861016in}{1.067723in}}%
\pgfpathcurveto{\pgfqpoint{0.865708in}{1.067723in}}{\pgfqpoint{0.870208in}{1.069587in}}{\pgfqpoint{0.873526in}{1.072905in}}%
\pgfpathcurveto{\pgfqpoint{0.876843in}{1.076223in}}{\pgfqpoint{0.878707in}{1.080723in}}{\pgfqpoint{0.878707in}{1.085415in}}%
\pgfpathcurveto{\pgfqpoint{0.878707in}{1.090107in}}{\pgfqpoint{0.876843in}{1.094607in}}{\pgfqpoint{0.873526in}{1.097924in}}%
\pgfpathcurveto{\pgfqpoint{0.870208in}{1.101242in}}{\pgfqpoint{0.865708in}{1.103106in}}{\pgfqpoint{0.861016in}{1.103106in}}%
\pgfpathcurveto{\pgfqpoint{0.856324in}{1.103106in}}{\pgfqpoint{0.851824in}{1.101242in}}{\pgfqpoint{0.848506in}{1.097924in}}%
\pgfpathcurveto{\pgfqpoint{0.845188in}{1.094607in}}{\pgfqpoint{0.843324in}{1.090107in}}{\pgfqpoint{0.843324in}{1.085415in}}%
\pgfpathcurveto{\pgfqpoint{0.843324in}{1.080723in}}{\pgfqpoint{0.845188in}{1.076223in}}{\pgfqpoint{0.848506in}{1.072905in}}%
\pgfpathcurveto{\pgfqpoint{0.851824in}{1.069587in}}{\pgfqpoint{0.856324in}{1.067723in}}{\pgfqpoint{0.861016in}{1.067723in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{1.067723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{0.961623in}}%
\pgfpathcurveto{\pgfqpoint{0.884277in}{0.961623in}}{\pgfqpoint{0.889075in}{0.963611in}}{\pgfqpoint{0.892612in}{0.967148in}}%
\pgfpathcurveto{\pgfqpoint{0.896149in}{0.970685in}}{\pgfqpoint{0.898137in}{0.975484in}}{\pgfqpoint{0.898137in}{0.980486in}}%
\pgfpathcurveto{\pgfqpoint{0.898137in}{0.985488in}}{\pgfqpoint{0.896149in}{0.990287in}}{\pgfqpoint{0.892612in}{0.993824in}}%
\pgfpathcurveto{\pgfqpoint{0.889075in}{0.997361in}}{\pgfqpoint{0.884277in}{0.999349in}}{\pgfqpoint{0.879274in}{0.999349in}}%
\pgfpathcurveto{\pgfqpoint{0.874272in}{0.999349in}}{\pgfqpoint{0.869473in}{0.997361in}}{\pgfqpoint{0.865936in}{0.993824in}}%
\pgfpathcurveto{\pgfqpoint{0.862399in}{0.990287in}}{\pgfqpoint{0.860412in}{0.985488in}}{\pgfqpoint{0.860412in}{0.980486in}}%
\pgfpathcurveto{\pgfqpoint{0.860412in}{0.975484in}}{\pgfqpoint{0.862399in}{0.970685in}}{\pgfqpoint{0.865936in}{0.967148in}}%
\pgfpathcurveto{\pgfqpoint{0.869473in}{0.963611in}}{\pgfqpoint{0.874272in}{0.961623in}}{\pgfqpoint{0.879274in}{0.961623in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{0.961623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897533in}{1.102716in}}%
\pgfpathcurveto{\pgfqpoint{0.902294in}{1.102716in}}{\pgfqpoint{0.906862in}{1.104608in}}{\pgfqpoint{0.910229in}{1.107975in}}%
\pgfpathcurveto{\pgfqpoint{0.913596in}{1.111342in}}{\pgfqpoint{0.915488in}{1.115909in}}{\pgfqpoint{0.915488in}{1.120671in}}%
\pgfpathcurveto{\pgfqpoint{0.915488in}{1.125433in}}{\pgfqpoint{0.913596in}{1.130000in}}{\pgfqpoint{0.910229in}{1.133367in}}%
\pgfpathcurveto{\pgfqpoint{0.906862in}{1.136734in}}{\pgfqpoint{0.902294in}{1.138626in}}{\pgfqpoint{0.897533in}{1.138626in}}%
\pgfpathcurveto{\pgfqpoint{0.892771in}{1.138626in}}{\pgfqpoint{0.888203in}{1.136734in}}{\pgfqpoint{0.884836in}{1.133367in}}%
\pgfpathcurveto{\pgfqpoint{0.881469in}{1.130000in}}{\pgfqpoint{0.879577in}{1.125433in}}{\pgfqpoint{0.879577in}{1.120671in}}%
\pgfpathcurveto{\pgfqpoint{0.879577in}{1.115909in}}{\pgfqpoint{0.881469in}{1.111342in}}{\pgfqpoint{0.884836in}{1.107975in}}%
\pgfpathcurveto{\pgfqpoint{0.888203in}{1.104608in}}{\pgfqpoint{0.892771in}{1.102716in}}{\pgfqpoint{0.897533in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{0.897533in}{1.102716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915791in}{1.218671in}}%
\pgfpathcurveto{\pgfqpoint{0.920330in}{1.218671in}}{\pgfqpoint{0.924683in}{1.220474in}}{\pgfqpoint{0.927892in}{1.223683in}}%
\pgfpathcurveto{\pgfqpoint{0.931102in}{1.226893in}}{\pgfqpoint{0.932905in}{1.231246in}}{\pgfqpoint{0.932905in}{1.235785in}}%
\pgfpathcurveto{\pgfqpoint{0.932905in}{1.240323in}}{\pgfqpoint{0.931102in}{1.244677in}}{\pgfqpoint{0.927892in}{1.247886in}}%
\pgfpathcurveto{\pgfqpoint{0.924683in}{1.251096in}}{\pgfqpoint{0.920330in}{1.252899in}}{\pgfqpoint{0.915791in}{1.252899in}}%
\pgfpathcurveto{\pgfqpoint{0.911252in}{1.252899in}}{\pgfqpoint{0.906899in}{1.251096in}}{\pgfqpoint{0.903690in}{1.247886in}}%
\pgfpathcurveto{\pgfqpoint{0.900480in}{1.244677in}}{\pgfqpoint{0.898677in}{1.240323in}}{\pgfqpoint{0.898677in}{1.235785in}}%
\pgfpathcurveto{\pgfqpoint{0.898677in}{1.231246in}}{\pgfqpoint{0.900480in}{1.226893in}}{\pgfqpoint{0.903690in}{1.223683in}}%
\pgfpathcurveto{\pgfqpoint{0.906899in}{1.220474in}}{\pgfqpoint{0.911252in}{1.218671in}}{\pgfqpoint{0.915791in}{1.218671in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{1.218671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934049in}{1.278941in}}%
\pgfpathcurveto{\pgfqpoint{0.938761in}{1.278941in}}{\pgfqpoint{0.943280in}{1.280813in}}{\pgfqpoint{0.946611in}{1.284144in}}%
\pgfpathcurveto{\pgfqpoint{0.949943in}{1.287475in}}{\pgfqpoint{0.951814in}{1.291995in}}{\pgfqpoint{0.951814in}{1.296706in}}%
\pgfpathcurveto{\pgfqpoint{0.951814in}{1.301417in}}{\pgfqpoint{0.949943in}{1.305936in}}{\pgfqpoint{0.946611in}{1.309268in}}%
\pgfpathcurveto{\pgfqpoint{0.943280in}{1.312599in}}{\pgfqpoint{0.938761in}{1.314471in}}{\pgfqpoint{0.934049in}{1.314471in}}%
\pgfpathcurveto{\pgfqpoint{0.929338in}{1.314471in}}{\pgfqpoint{0.924819in}{1.312599in}}{\pgfqpoint{0.921487in}{1.309268in}}%
\pgfpathcurveto{\pgfqpoint{0.918156in}{1.305936in}}{\pgfqpoint{0.916284in}{1.301417in}}{\pgfqpoint{0.916284in}{1.296706in}}%
\pgfpathcurveto{\pgfqpoint{0.916284in}{1.291995in}}{\pgfqpoint{0.918156in}{1.287475in}}{\pgfqpoint{0.921487in}{1.284144in}}%
\pgfpathcurveto{\pgfqpoint{0.924819in}{1.280813in}}{\pgfqpoint{0.929338in}{1.278941in}}{\pgfqpoint{0.934049in}{1.278941in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{1.278941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952308in}{1.157253in}}%
\pgfpathcurveto{\pgfqpoint{0.956586in}{1.157253in}}{\pgfqpoint{0.960690in}{1.158953in}}{\pgfqpoint{0.963715in}{1.161978in}}%
\pgfpathcurveto{\pgfqpoint{0.966740in}{1.165003in}}{\pgfqpoint{0.968440in}{1.169107in}}{\pgfqpoint{0.968440in}{1.173385in}}%
\pgfpathcurveto{\pgfqpoint{0.968440in}{1.177664in}}{\pgfqpoint{0.966740in}{1.181767in}}{\pgfqpoint{0.963715in}{1.184793in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{1.187818in}}{\pgfqpoint{0.956586in}{1.189518in}}{\pgfqpoint{0.952308in}{1.189518in}}%
\pgfpathcurveto{\pgfqpoint{0.948029in}{1.189518in}}{\pgfqpoint{0.943926in}{1.187818in}}{\pgfqpoint{0.940900in}{1.184793in}}%
\pgfpathcurveto{\pgfqpoint{0.937875in}{1.181767in}}{\pgfqpoint{0.936175in}{1.177664in}}{\pgfqpoint{0.936175in}{1.173385in}}%
\pgfpathcurveto{\pgfqpoint{0.936175in}{1.169107in}}{\pgfqpoint{0.937875in}{1.165003in}}{\pgfqpoint{0.940900in}{1.161978in}}%
\pgfpathcurveto{\pgfqpoint{0.943926in}{1.158953in}}{\pgfqpoint{0.948029in}{1.157253in}}{\pgfqpoint{0.952308in}{1.157253in}}%
\pgfpathlineto{\pgfqpoint{0.952308in}{1.157253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970566in}{1.003646in}}%
\pgfpathcurveto{\pgfqpoint{0.974725in}{1.003646in}}{\pgfqpoint{0.978714in}{1.005298in}}{\pgfqpoint{0.981654in}{1.008239in}}%
\pgfpathcurveto{\pgfqpoint{0.984595in}{1.011180in}}{\pgfqpoint{0.986247in}{1.015169in}}{\pgfqpoint{0.986247in}{1.019327in}}%
\pgfpathcurveto{\pgfqpoint{0.986247in}{1.023486in}}{\pgfqpoint{0.984595in}{1.027475in}}{\pgfqpoint{0.981654in}{1.030416in}}%
\pgfpathcurveto{\pgfqpoint{0.978714in}{1.033356in}}{\pgfqpoint{0.974725in}{1.035009in}}{\pgfqpoint{0.970566in}{1.035009in}}%
\pgfpathcurveto{\pgfqpoint{0.966407in}{1.035009in}}{\pgfqpoint{0.962418in}{1.033356in}}{\pgfqpoint{0.959478in}{1.030416in}}%
\pgfpathcurveto{\pgfqpoint{0.956537in}{1.027475in}}{\pgfqpoint{0.954885in}{1.023486in}}{\pgfqpoint{0.954885in}{1.019327in}}%
\pgfpathcurveto{\pgfqpoint{0.954885in}{1.015169in}}{\pgfqpoint{0.956537in}{1.011180in}}{\pgfqpoint{0.959478in}{1.008239in}}%
\pgfpathcurveto{\pgfqpoint{0.962418in}{1.005298in}}{\pgfqpoint{0.966407in}{1.003646in}}{\pgfqpoint{0.970566in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{0.970566in}{1.003646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988824in}{0.859613in}}%
\pgfpathcurveto{\pgfqpoint{0.992714in}{0.859613in}}{\pgfqpoint{0.996445in}{0.861159in}}{\pgfqpoint{0.999195in}{0.863909in}}%
\pgfpathcurveto{\pgfqpoint{1.001945in}{0.866659in}}{\pgfqpoint{1.003491in}{0.870390in}}{\pgfqpoint{1.003491in}{0.874279in}}%
\pgfpathcurveto{\pgfqpoint{1.003491in}{0.878169in}}{\pgfqpoint{1.001945in}{0.881900in}}{\pgfqpoint{0.999195in}{0.884650in}}%
\pgfpathcurveto{\pgfqpoint{0.996445in}{0.887400in}}{\pgfqpoint{0.992714in}{0.888946in}}{\pgfqpoint{0.988824in}{0.888946in}}%
\pgfpathcurveto{\pgfqpoint{0.984935in}{0.888946in}}{\pgfqpoint{0.981204in}{0.887400in}}{\pgfqpoint{0.978454in}{0.884650in}}%
\pgfpathcurveto{\pgfqpoint{0.975704in}{0.881900in}}{\pgfqpoint{0.974158in}{0.878169in}}{\pgfqpoint{0.974158in}{0.874279in}}%
\pgfpathcurveto{\pgfqpoint{0.974158in}{0.870390in}}{\pgfqpoint{0.975704in}{0.866659in}}{\pgfqpoint{0.978454in}{0.863909in}}%
\pgfpathcurveto{\pgfqpoint{0.981204in}{0.861159in}}{\pgfqpoint{0.984935in}{0.859613in}}{\pgfqpoint{0.988824in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{0.859613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007083in}{0.980488in}}%
\pgfpathcurveto{\pgfqpoint{1.011303in}{0.980488in}}{\pgfqpoint{1.015351in}{0.982165in}}{\pgfqpoint{1.018335in}{0.985149in}}%
\pgfpathcurveto{\pgfqpoint{1.021319in}{0.988133in}}{\pgfqpoint{1.022995in}{0.992181in}}{\pgfqpoint{1.022995in}{0.996401in}}%
\pgfpathcurveto{\pgfqpoint{1.022995in}{1.000621in}}{\pgfqpoint{1.021319in}{1.004669in}}{\pgfqpoint{1.018335in}{1.007653in}}%
\pgfpathcurveto{\pgfqpoint{1.015351in}{1.010637in}}{\pgfqpoint{1.011303in}{1.012314in}}{\pgfqpoint{1.007083in}{1.012314in}}%
\pgfpathcurveto{\pgfqpoint{1.002863in}{1.012314in}}{\pgfqpoint{0.998815in}{1.010637in}}{\pgfqpoint{0.995831in}{1.007653in}}%
\pgfpathcurveto{\pgfqpoint{0.992847in}{1.004669in}}{\pgfqpoint{0.991170in}{1.000621in}}{\pgfqpoint{0.991170in}{0.996401in}}%
\pgfpathcurveto{\pgfqpoint{0.991170in}{0.992181in}}{\pgfqpoint{0.992847in}{0.988133in}}{\pgfqpoint{0.995831in}{0.985149in}}%
\pgfpathcurveto{\pgfqpoint{0.998815in}{0.982165in}}{\pgfqpoint{1.002863in}{0.980488in}}{\pgfqpoint{1.007083in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{0.980488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025341in}{0.947374in}}%
\pgfpathcurveto{\pgfqpoint{1.029370in}{0.947374in}}{\pgfqpoint{1.033234in}{0.948975in}}{\pgfqpoint{1.036083in}{0.951823in}}%
\pgfpathcurveto{\pgfqpoint{1.038931in}{0.954672in}}{\pgfqpoint{1.040532in}{0.958536in}}{\pgfqpoint{1.040532in}{0.962565in}}%
\pgfpathcurveto{\pgfqpoint{1.040532in}{0.966593in}}{\pgfqpoint{1.038931in}{0.970458in}}{\pgfqpoint{1.036083in}{0.973306in}}%
\pgfpathcurveto{\pgfqpoint{1.033234in}{0.976155in}}{\pgfqpoint{1.029370in}{0.977756in}}{\pgfqpoint{1.025341in}{0.977756in}}%
\pgfpathcurveto{\pgfqpoint{1.021313in}{0.977756in}}{\pgfqpoint{1.017448in}{0.976155in}}{\pgfqpoint{1.014600in}{0.973306in}}%
\pgfpathcurveto{\pgfqpoint{1.011751in}{0.970458in}}{\pgfqpoint{1.010150in}{0.966593in}}{\pgfqpoint{1.010150in}{0.962565in}}%
\pgfpathcurveto{\pgfqpoint{1.010150in}{0.958536in}}{\pgfqpoint{1.011751in}{0.954672in}}{\pgfqpoint{1.014600in}{0.951823in}}%
\pgfpathcurveto{\pgfqpoint{1.017448in}{0.948975in}}{\pgfqpoint{1.021313in}{0.947374in}}{\pgfqpoint{1.025341in}{0.947374in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{0.947374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043600in}{1.151817in}}%
\pgfpathcurveto{\pgfqpoint{1.047587in}{1.151817in}}{\pgfqpoint{1.051412in}{1.153401in}}{\pgfqpoint{1.054231in}{1.156221in}}%
\pgfpathcurveto{\pgfqpoint{1.057051in}{1.159040in}}{\pgfqpoint{1.058635in}{1.162865in}}{\pgfqpoint{1.058635in}{1.166853in}}%
\pgfpathcurveto{\pgfqpoint{1.058635in}{1.170840in}}{\pgfqpoint{1.057051in}{1.174665in}}{\pgfqpoint{1.054231in}{1.177484in}}%
\pgfpathcurveto{\pgfqpoint{1.051412in}{1.180304in}}{\pgfqpoint{1.047587in}{1.181888in}}{\pgfqpoint{1.043600in}{1.181888in}}%
\pgfpathcurveto{\pgfqpoint{1.039612in}{1.181888in}}{\pgfqpoint{1.035788in}{1.180304in}}{\pgfqpoint{1.032968in}{1.177484in}}%
\pgfpathcurveto{\pgfqpoint{1.030148in}{1.174665in}}{\pgfqpoint{1.028564in}{1.170840in}}{\pgfqpoint{1.028564in}{1.166853in}}%
\pgfpathcurveto{\pgfqpoint{1.028564in}{1.162865in}}{\pgfqpoint{1.030148in}{1.159040in}}{\pgfqpoint{1.032968in}{1.156221in}}%
\pgfpathcurveto{\pgfqpoint{1.035788in}{1.153401in}}{\pgfqpoint{1.039612in}{1.151817in}}{\pgfqpoint{1.043600in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{1.151817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061858in}{1.130043in}}%
\pgfpathcurveto{\pgfqpoint{1.066039in}{1.130043in}}{\pgfqpoint{1.070049in}{1.131704in}}{\pgfqpoint{1.073005in}{1.134660in}}%
\pgfpathcurveto{\pgfqpoint{1.075961in}{1.137616in}}{\pgfqpoint{1.077622in}{1.141626in}}{\pgfqpoint{1.077622in}{1.145807in}}%
\pgfpathcurveto{\pgfqpoint{1.077622in}{1.149988in}}{\pgfqpoint{1.075961in}{1.153998in}}{\pgfqpoint{1.073005in}{1.156954in}}%
\pgfpathcurveto{\pgfqpoint{1.070049in}{1.159910in}}{\pgfqpoint{1.066039in}{1.161571in}}{\pgfqpoint{1.061858in}{1.161571in}}%
\pgfpathcurveto{\pgfqpoint{1.057677in}{1.161571in}}{\pgfqpoint{1.053667in}{1.159910in}}{\pgfqpoint{1.050711in}{1.156954in}}%
\pgfpathcurveto{\pgfqpoint{1.047755in}{1.153998in}}{\pgfqpoint{1.046094in}{1.149988in}}{\pgfqpoint{1.046094in}{1.145807in}}%
\pgfpathcurveto{\pgfqpoint{1.046094in}{1.141626in}}{\pgfqpoint{1.047755in}{1.137616in}}{\pgfqpoint{1.050711in}{1.134660in}}%
\pgfpathcurveto{\pgfqpoint{1.053667in}{1.131704in}}{\pgfqpoint{1.057677in}{1.130043in}}{\pgfqpoint{1.061858in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{1.061858in}{1.130043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080116in}{1.163007in}}%
\pgfpathcurveto{\pgfqpoint{1.084060in}{1.163007in}}{\pgfqpoint{1.087842in}{1.164574in}}{\pgfqpoint{1.090631in}{1.167362in}}%
\pgfpathcurveto{\pgfqpoint{1.093419in}{1.170151in}}{\pgfqpoint{1.094986in}{1.173933in}}{\pgfqpoint{1.094986in}{1.177877in}}%
\pgfpathcurveto{\pgfqpoint{1.094986in}{1.181820in}}{\pgfqpoint{1.093419in}{1.185603in}}{\pgfqpoint{1.090631in}{1.188391in}}%
\pgfpathcurveto{\pgfqpoint{1.087842in}{1.191179in}}{\pgfqpoint{1.084060in}{1.192746in}}{\pgfqpoint{1.080116in}{1.192746in}}%
\pgfpathcurveto{\pgfqpoint{1.076173in}{1.192746in}}{\pgfqpoint{1.072390in}{1.191179in}}{\pgfqpoint{1.069602in}{1.188391in}}%
\pgfpathcurveto{\pgfqpoint{1.066814in}{1.185603in}}{\pgfqpoint{1.065247in}{1.181820in}}{\pgfqpoint{1.065247in}{1.177877in}}%
\pgfpathcurveto{\pgfqpoint{1.065247in}{1.173933in}}{\pgfqpoint{1.066814in}{1.170151in}}{\pgfqpoint{1.069602in}{1.167362in}}%
\pgfpathcurveto{\pgfqpoint{1.072390in}{1.164574in}}{\pgfqpoint{1.076173in}{1.163007in}}{\pgfqpoint{1.080116in}{1.163007in}}%
\pgfpathlineto{\pgfqpoint{1.080116in}{1.163007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098375in}{0.958954in}}%
\pgfpathcurveto{\pgfqpoint{1.102118in}{0.958954in}}{\pgfqpoint{1.105708in}{0.960441in}}{\pgfqpoint{1.108354in}{0.963088in}}%
\pgfpathcurveto{\pgfqpoint{1.111001in}{0.965734in}}{\pgfqpoint{1.112488in}{0.969324in}}{\pgfqpoint{1.112488in}{0.973067in}}%
\pgfpathcurveto{\pgfqpoint{1.112488in}{0.976810in}}{\pgfqpoint{1.111001in}{0.980400in}}{\pgfqpoint{1.108354in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{1.105708in}{0.985693in}}{\pgfqpoint{1.102118in}{0.987180in}}{\pgfqpoint{1.098375in}{0.987180in}}%
\pgfpathcurveto{\pgfqpoint{1.094632in}{0.987180in}}{\pgfqpoint{1.091042in}{0.985693in}}{\pgfqpoint{1.088395in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{1.085749in}{0.980400in}}{\pgfqpoint{1.084262in}{0.976810in}}{\pgfqpoint{1.084262in}{0.973067in}}%
\pgfpathcurveto{\pgfqpoint{1.084262in}{0.969324in}}{\pgfqpoint{1.085749in}{0.965734in}}{\pgfqpoint{1.088395in}{0.963088in}}%
\pgfpathcurveto{\pgfqpoint{1.091042in}{0.960441in}}{\pgfqpoint{1.094632in}{0.958954in}}{\pgfqpoint{1.098375in}{0.958954in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{0.958954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116633in}{1.097692in}}%
\pgfpathcurveto{\pgfqpoint{1.120487in}{1.097692in}}{\pgfqpoint{1.124184in}{1.099223in}}{\pgfqpoint{1.126909in}{1.101948in}}%
\pgfpathcurveto{\pgfqpoint{1.129634in}{1.104673in}}{\pgfqpoint{1.131165in}{1.108370in}}{\pgfqpoint{1.131165in}{1.112224in}}%
\pgfpathcurveto{\pgfqpoint{1.131165in}{1.116078in}}{\pgfqpoint{1.129634in}{1.119774in}}{\pgfqpoint{1.126909in}{1.122500in}}%
\pgfpathcurveto{\pgfqpoint{1.124184in}{1.125225in}}{\pgfqpoint{1.120487in}{1.126756in}}{\pgfqpoint{1.116633in}{1.126756in}}%
\pgfpathcurveto{\pgfqpoint{1.112779in}{1.126756in}}{\pgfqpoint{1.109083in}{1.125225in}}{\pgfqpoint{1.106357in}{1.122500in}}%
\pgfpathcurveto{\pgfqpoint{1.103632in}{1.119774in}}{\pgfqpoint{1.102101in}{1.116078in}}{\pgfqpoint{1.102101in}{1.112224in}}%
\pgfpathcurveto{\pgfqpoint{1.102101in}{1.108370in}}{\pgfqpoint{1.103632in}{1.104673in}}{\pgfqpoint{1.106357in}{1.101948in}}%
\pgfpathcurveto{\pgfqpoint{1.109083in}{1.099223in}}{\pgfqpoint{1.112779in}{1.097692in}}{\pgfqpoint{1.116633in}{1.097692in}}%
\pgfpathlineto{\pgfqpoint{1.116633in}{1.097692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134892in}{1.060407in}}%
\pgfpathcurveto{\pgfqpoint{1.138647in}{1.060407in}}{\pgfqpoint{1.142248in}{1.061898in}}{\pgfqpoint{1.144904in}{1.064554in}}%
\pgfpathcurveto{\pgfqpoint{1.147559in}{1.067209in}}{\pgfqpoint{1.149051in}{1.070811in}}{\pgfqpoint{1.149051in}{1.074566in}}%
\pgfpathcurveto{\pgfqpoint{1.149051in}{1.078321in}}{\pgfqpoint{1.147559in}{1.081922in}}{\pgfqpoint{1.144904in}{1.084578in}}%
\pgfpathcurveto{\pgfqpoint{1.142248in}{1.087233in}}{\pgfqpoint{1.138647in}{1.088725in}}{\pgfqpoint{1.134892in}{1.088725in}}%
\pgfpathcurveto{\pgfqpoint{1.131137in}{1.088725in}}{\pgfqpoint{1.127535in}{1.087233in}}{\pgfqpoint{1.124880in}{1.084578in}}%
\pgfpathcurveto{\pgfqpoint{1.122224in}{1.081922in}}{\pgfqpoint{1.120732in}{1.078321in}}{\pgfqpoint{1.120732in}{1.074566in}}%
\pgfpathcurveto{\pgfqpoint{1.120732in}{1.070811in}}{\pgfqpoint{1.122224in}{1.067209in}}{\pgfqpoint{1.124880in}{1.064554in}}%
\pgfpathcurveto{\pgfqpoint{1.127535in}{1.061898in}}{\pgfqpoint{1.131137in}{1.060407in}}{\pgfqpoint{1.134892in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{1.060407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153150in}{1.282059in}}%
\pgfpathcurveto{\pgfqpoint{1.156714in}{1.282059in}}{\pgfqpoint{1.160133in}{1.283475in}}{\pgfqpoint{1.162654in}{1.285996in}}%
\pgfpathcurveto{\pgfqpoint{1.165174in}{1.288516in}}{\pgfqpoint{1.166590in}{1.291935in}}{\pgfqpoint{1.166590in}{1.295499in}}%
\pgfpathcurveto{\pgfqpoint{1.166590in}{1.299064in}}{\pgfqpoint{1.165174in}{1.302483in}}{\pgfqpoint{1.162654in}{1.305003in}}%
\pgfpathcurveto{\pgfqpoint{1.160133in}{1.307523in}}{\pgfqpoint{1.156714in}{1.308940in}}{\pgfqpoint{1.153150in}{1.308940in}}%
\pgfpathcurveto{\pgfqpoint{1.149586in}{1.308940in}}{\pgfqpoint{1.146167in}{1.307523in}}{\pgfqpoint{1.143646in}{1.305003in}}%
\pgfpathcurveto{\pgfqpoint{1.141126in}{1.302483in}}{\pgfqpoint{1.139710in}{1.299064in}}{\pgfqpoint{1.139710in}{1.295499in}}%
\pgfpathcurveto{\pgfqpoint{1.139710in}{1.291935in}}{\pgfqpoint{1.141126in}{1.288516in}}{\pgfqpoint{1.143646in}{1.285996in}}%
\pgfpathcurveto{\pgfqpoint{1.146167in}{1.283475in}}{\pgfqpoint{1.149586in}{1.282059in}}{\pgfqpoint{1.153150in}{1.282059in}}%
\pgfpathlineto{\pgfqpoint{1.153150in}{1.282059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171408in}{1.316393in}}%
\pgfpathcurveto{\pgfqpoint{1.174774in}{1.316393in}}{\pgfqpoint{1.178002in}{1.317730in}}{\pgfqpoint{1.180382in}{1.320110in}}%
\pgfpathcurveto{\pgfqpoint{1.182762in}{1.322490in}}{\pgfqpoint{1.184099in}{1.325718in}}{\pgfqpoint{1.184099in}{1.329084in}}%
\pgfpathcurveto{\pgfqpoint{1.184099in}{1.332449in}}{\pgfqpoint{1.182762in}{1.335678in}}{\pgfqpoint{1.180382in}{1.338058in}}%
\pgfpathcurveto{\pgfqpoint{1.178002in}{1.340438in}}{\pgfqpoint{1.174774in}{1.341775in}}{\pgfqpoint{1.171408in}{1.341775in}}%
\pgfpathcurveto{\pgfqpoint{1.168043in}{1.341775in}}{\pgfqpoint{1.164814in}{1.340438in}}{\pgfqpoint{1.162434in}{1.338058in}}%
\pgfpathcurveto{\pgfqpoint{1.160054in}{1.335678in}}{\pgfqpoint{1.158717in}{1.332449in}}{\pgfqpoint{1.158717in}{1.329084in}}%
\pgfpathcurveto{\pgfqpoint{1.158717in}{1.325718in}}{\pgfqpoint{1.160054in}{1.322490in}}{\pgfqpoint{1.162434in}{1.320110in}}%
\pgfpathcurveto{\pgfqpoint{1.164814in}{1.317730in}}{\pgfqpoint{1.168043in}{1.316393in}}{\pgfqpoint{1.171408in}{1.316393in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{1.316393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189667in}{1.047948in}}%
\pgfpathcurveto{\pgfqpoint{1.193105in}{1.047948in}}{\pgfqpoint{1.196403in}{1.049314in}}{\pgfqpoint{1.198835in}{1.051746in}}%
\pgfpathcurveto{\pgfqpoint{1.201266in}{1.054177in}}{\pgfqpoint{1.202632in}{1.057475in}}{\pgfqpoint{1.202632in}{1.060914in}}%
\pgfpathcurveto{\pgfqpoint{1.202632in}{1.064352in}}{\pgfqpoint{1.201266in}{1.067651in}}{\pgfqpoint{1.198835in}{1.070082in}}%
\pgfpathcurveto{\pgfqpoint{1.196403in}{1.072514in}}{\pgfqpoint{1.193105in}{1.073880in}}{\pgfqpoint{1.189667in}{1.073880in}}%
\pgfpathcurveto{\pgfqpoint{1.186228in}{1.073880in}}{\pgfqpoint{1.182930in}{1.072514in}}{\pgfqpoint{1.180499in}{1.070082in}}%
\pgfpathcurveto{\pgfqpoint{1.178067in}{1.067651in}}{\pgfqpoint{1.176701in}{1.064352in}}{\pgfqpoint{1.176701in}{1.060914in}}%
\pgfpathcurveto{\pgfqpoint{1.176701in}{1.057475in}}{\pgfqpoint{1.178067in}{1.054177in}}{\pgfqpoint{1.180499in}{1.051746in}}%
\pgfpathcurveto{\pgfqpoint{1.182930in}{1.049314in}}{\pgfqpoint{1.186228in}{1.047948in}}{\pgfqpoint{1.189667in}{1.047948in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{1.047948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207925in}{1.060418in}}%
\pgfpathcurveto{\pgfqpoint{1.211331in}{1.060418in}}{\pgfqpoint{1.214599in}{1.061771in}}{\pgfqpoint{1.217007in}{1.064180in}}%
\pgfpathcurveto{\pgfqpoint{1.219416in}{1.066588in}}{\pgfqpoint{1.220769in}{1.069856in}}{\pgfqpoint{1.220769in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{1.220769in}{1.076668in}}{\pgfqpoint{1.219416in}{1.079936in}}{\pgfqpoint{1.217007in}{1.082344in}}%
\pgfpathcurveto{\pgfqpoint{1.214599in}{1.084753in}}{\pgfqpoint{1.211331in}{1.086106in}}{\pgfqpoint{1.207925in}{1.086106in}}%
\pgfpathcurveto{\pgfqpoint{1.204519in}{1.086106in}}{\pgfqpoint{1.201251in}{1.084753in}}{\pgfqpoint{1.198843in}{1.082344in}}%
\pgfpathcurveto{\pgfqpoint{1.196434in}{1.079936in}}{\pgfqpoint{1.195081in}{1.076668in}}{\pgfqpoint{1.195081in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{1.195081in}{1.069856in}}{\pgfqpoint{1.196434in}{1.066588in}}{\pgfqpoint{1.198843in}{1.064180in}}%
\pgfpathcurveto{\pgfqpoint{1.201251in}{1.061771in}}{\pgfqpoint{1.204519in}{1.060418in}}{\pgfqpoint{1.207925in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{1.207925in}{1.060418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226183in}{1.129100in}}%
\pgfpathcurveto{\pgfqpoint{1.229571in}{1.129100in}}{\pgfqpoint{1.232820in}{1.130446in}}{\pgfqpoint{1.235215in}{1.132841in}}%
\pgfpathcurveto{\pgfqpoint{1.237611in}{1.135237in}}{\pgfqpoint{1.238957in}{1.138486in}}{\pgfqpoint{1.238957in}{1.141873in}}%
\pgfpathcurveto{\pgfqpoint{1.238957in}{1.145261in}}{\pgfqpoint{1.237611in}{1.148510in}}{\pgfqpoint{1.235215in}{1.150905in}}%
\pgfpathcurveto{\pgfqpoint{1.232820in}{1.153301in}}{\pgfqpoint{1.229571in}{1.154646in}}{\pgfqpoint{1.226183in}{1.154646in}}%
\pgfpathcurveto{\pgfqpoint{1.222796in}{1.154646in}}{\pgfqpoint{1.219547in}{1.153301in}}{\pgfqpoint{1.217152in}{1.150905in}}%
\pgfpathcurveto{\pgfqpoint{1.214756in}{1.148510in}}{\pgfqpoint{1.213410in}{1.145261in}}{\pgfqpoint{1.213410in}{1.141873in}}%
\pgfpathcurveto{\pgfqpoint{1.213410in}{1.138486in}}{\pgfqpoint{1.214756in}{1.135237in}}{\pgfqpoint{1.217152in}{1.132841in}}%
\pgfpathcurveto{\pgfqpoint{1.219547in}{1.130446in}}{\pgfqpoint{1.222796in}{1.129100in}}{\pgfqpoint{1.226183in}{1.129100in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{1.129100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244442in}{1.239504in}}%
\pgfpathcurveto{\pgfqpoint{1.248011in}{1.239504in}}{\pgfqpoint{1.251435in}{1.240922in}}{\pgfqpoint{1.253959in}{1.243446in}}%
\pgfpathcurveto{\pgfqpoint{1.256483in}{1.245970in}}{\pgfqpoint{1.257902in}{1.249394in}}{\pgfqpoint{1.257902in}{1.252964in}}%
\pgfpathcurveto{\pgfqpoint{1.257902in}{1.256533in}}{\pgfqpoint{1.256483in}{1.259957in}}{\pgfqpoint{1.253959in}{1.262481in}}%
\pgfpathcurveto{\pgfqpoint{1.251435in}{1.265005in}}{\pgfqpoint{1.248011in}{1.266424in}}{\pgfqpoint{1.244442in}{1.266424in}}%
\pgfpathcurveto{\pgfqpoint{1.240872in}{1.266424in}}{\pgfqpoint{1.237448in}{1.265005in}}{\pgfqpoint{1.234924in}{1.262481in}}%
\pgfpathcurveto{\pgfqpoint{1.232400in}{1.259957in}}{\pgfqpoint{1.230982in}{1.256533in}}{\pgfqpoint{1.230982in}{1.252964in}}%
\pgfpathcurveto{\pgfqpoint{1.230982in}{1.249394in}}{\pgfqpoint{1.232400in}{1.245970in}}{\pgfqpoint{1.234924in}{1.243446in}}%
\pgfpathcurveto{\pgfqpoint{1.237448in}{1.240922in}}{\pgfqpoint{1.240872in}{1.239504in}}{\pgfqpoint{1.244442in}{1.239504in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{1.239504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262700in}{1.004229in}}%
\pgfpathcurveto{\pgfqpoint{1.266099in}{1.004229in}}{\pgfqpoint{1.269358in}{1.005580in}}{\pgfqpoint{1.271761in}{1.007983in}}%
\pgfpathcurveto{\pgfqpoint{1.274164in}{1.010386in}}{\pgfqpoint{1.275514in}{1.013645in}}{\pgfqpoint{1.275514in}{1.017043in}}%
\pgfpathcurveto{\pgfqpoint{1.275514in}{1.020442in}}{\pgfqpoint{1.274164in}{1.023701in}}{\pgfqpoint{1.271761in}{1.026104in}}%
\pgfpathcurveto{\pgfqpoint{1.269358in}{1.028507in}}{\pgfqpoint{1.266099in}{1.029857in}}{\pgfqpoint{1.262700in}{1.029857in}}%
\pgfpathcurveto{\pgfqpoint{1.259302in}{1.029857in}}{\pgfqpoint{1.256042in}{1.028507in}}{\pgfqpoint{1.253639in}{1.026104in}}%
\pgfpathcurveto{\pgfqpoint{1.251237in}{1.023701in}}{\pgfqpoint{1.249886in}{1.020442in}}{\pgfqpoint{1.249886in}{1.017043in}}%
\pgfpathcurveto{\pgfqpoint{1.249886in}{1.013645in}}{\pgfqpoint{1.251237in}{1.010386in}}{\pgfqpoint{1.253639in}{1.007983in}}%
\pgfpathcurveto{\pgfqpoint{1.256042in}{1.005580in}}{\pgfqpoint{1.259302in}{1.004229in}}{\pgfqpoint{1.262700in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{1.004229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280959in}{0.941471in}}%
\pgfpathcurveto{\pgfqpoint{1.284244in}{0.941471in}}{\pgfqpoint{1.287396in}{0.942777in}}{\pgfqpoint{1.289719in}{0.945100in}}%
\pgfpathcurveto{\pgfqpoint{1.292042in}{0.947423in}}{\pgfqpoint{1.293348in}{0.950575in}}{\pgfqpoint{1.293348in}{0.953861in}}%
\pgfpathcurveto{\pgfqpoint{1.293348in}{0.957146in}}{\pgfqpoint{1.292042in}{0.960298in}}{\pgfqpoint{1.289719in}{0.962621in}}%
\pgfpathcurveto{\pgfqpoint{1.287396in}{0.964944in}}{\pgfqpoint{1.284244in}{0.966250in}}{\pgfqpoint{1.280959in}{0.966250in}}%
\pgfpathcurveto{\pgfqpoint{1.277673in}{0.966250in}}{\pgfqpoint{1.274521in}{0.964944in}}{\pgfqpoint{1.272198in}{0.962621in}}%
\pgfpathcurveto{\pgfqpoint{1.269875in}{0.960298in}}{\pgfqpoint{1.268569in}{0.957146in}}{\pgfqpoint{1.268569in}{0.953861in}}%
\pgfpathcurveto{\pgfqpoint{1.268569in}{0.950575in}}{\pgfqpoint{1.269875in}{0.947423in}}{\pgfqpoint{1.272198in}{0.945100in}}%
\pgfpathcurveto{\pgfqpoint{1.274521in}{0.942777in}}{\pgfqpoint{1.277673in}{0.941471in}}{\pgfqpoint{1.280959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{0.941471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299217in}{0.943345in}}%
\pgfpathcurveto{\pgfqpoint{1.302426in}{0.943345in}}{\pgfqpoint{1.305505in}{0.944620in}}{\pgfqpoint{1.307774in}{0.946890in}}%
\pgfpathcurveto{\pgfqpoint{1.310043in}{0.949159in}}{\pgfqpoint{1.311318in}{0.952237in}}{\pgfqpoint{1.311318in}{0.955447in}}%
\pgfpathcurveto{\pgfqpoint{1.311318in}{0.958656in}}{\pgfqpoint{1.310043in}{0.961734in}}{\pgfqpoint{1.307774in}{0.964004in}}%
\pgfpathcurveto{\pgfqpoint{1.305505in}{0.966273in}}{\pgfqpoint{1.302426in}{0.967548in}}{\pgfqpoint{1.299217in}{0.967548in}}%
\pgfpathcurveto{\pgfqpoint{1.296008in}{0.967548in}}{\pgfqpoint{1.292929in}{0.966273in}}{\pgfqpoint{1.290660in}{0.964004in}}%
\pgfpathcurveto{\pgfqpoint{1.288391in}{0.961734in}}{\pgfqpoint{1.287116in}{0.958656in}}{\pgfqpoint{1.287116in}{0.955447in}}%
\pgfpathcurveto{\pgfqpoint{1.287116in}{0.952237in}}{\pgfqpoint{1.288391in}{0.949159in}}{\pgfqpoint{1.290660in}{0.946890in}}%
\pgfpathcurveto{\pgfqpoint{1.292929in}{0.944620in}}{\pgfqpoint{1.296008in}{0.943345in}}{\pgfqpoint{1.299217in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{0.943345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317475in}{1.078277in}}%
\pgfpathcurveto{\pgfqpoint{1.320792in}{1.078277in}}{\pgfqpoint{1.323973in}{1.079594in}}{\pgfqpoint{1.326317in}{1.081939in}}%
\pgfpathcurveto{\pgfqpoint{1.328662in}{1.084284in}}{\pgfqpoint{1.329980in}{1.087465in}}{\pgfqpoint{1.329980in}{1.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.329980in}{1.094097in}}{\pgfqpoint{1.328662in}{1.097278in}}{\pgfqpoint{1.326317in}{1.099623in}}%
\pgfpathcurveto{\pgfqpoint{1.323973in}{1.101968in}}{\pgfqpoint{1.320792in}{1.103286in}}{\pgfqpoint{1.317475in}{1.103286in}}%
\pgfpathcurveto{\pgfqpoint{1.314159in}{1.103286in}}{\pgfqpoint{1.310978in}{1.101968in}}{\pgfqpoint{1.308633in}{1.099623in}}%
\pgfpathcurveto{\pgfqpoint{1.306288in}{1.097278in}}{\pgfqpoint{1.304971in}{1.094097in}}{\pgfqpoint{1.304971in}{1.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.304971in}{1.087465in}}{\pgfqpoint{1.306288in}{1.084284in}}{\pgfqpoint{1.308633in}{1.081939in}}%
\pgfpathcurveto{\pgfqpoint{1.310978in}{1.079594in}}{\pgfqpoint{1.314159in}{1.078277in}}{\pgfqpoint{1.317475in}{1.078277in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.078277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335734in}{1.141890in}}%
\pgfpathcurveto{\pgfqpoint{1.338946in}{1.141890in}}{\pgfqpoint{1.342027in}{1.143166in}}{\pgfqpoint{1.344298in}{1.145438in}}%
\pgfpathcurveto{\pgfqpoint{1.346570in}{1.147709in}}{\pgfqpoint{1.347846in}{1.150790in}}{\pgfqpoint{1.347846in}{1.154002in}}%
\pgfpathcurveto{\pgfqpoint{1.347846in}{1.157215in}}{\pgfqpoint{1.346570in}{1.160296in}}{\pgfqpoint{1.344298in}{1.162567in}}%
\pgfpathcurveto{\pgfqpoint{1.342027in}{1.164838in}}{\pgfqpoint{1.338946in}{1.166115in}}{\pgfqpoint{1.335734in}{1.166115in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{1.166115in}}{\pgfqpoint{1.329441in}{1.164838in}}{\pgfqpoint{1.327169in}{1.162567in}}%
\pgfpathcurveto{\pgfqpoint{1.324898in}{1.160296in}}{\pgfqpoint{1.323622in}{1.157215in}}{\pgfqpoint{1.323622in}{1.154002in}}%
\pgfpathcurveto{\pgfqpoint{1.323622in}{1.150790in}}{\pgfqpoint{1.324898in}{1.147709in}}{\pgfqpoint{1.327169in}{1.145438in}}%
\pgfpathcurveto{\pgfqpoint{1.329441in}{1.143166in}}{\pgfqpoint{1.332522in}{1.141890in}}{\pgfqpoint{1.335734in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{1.335734in}{1.141890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353992in}{1.099570in}}%
\pgfpathcurveto{\pgfqpoint{1.357123in}{1.099570in}}{\pgfqpoint{1.360127in}{1.100814in}}{\pgfqpoint{1.362341in}{1.103028in}}%
\pgfpathcurveto{\pgfqpoint{1.364555in}{1.105242in}}{\pgfqpoint{1.365799in}{1.108246in}}{\pgfqpoint{1.365799in}{1.111377in}}%
\pgfpathcurveto{\pgfqpoint{1.365799in}{1.114508in}}{\pgfqpoint{1.364555in}{1.117511in}}{\pgfqpoint{1.362341in}{1.119725in}}%
\pgfpathcurveto{\pgfqpoint{1.360127in}{1.121939in}}{\pgfqpoint{1.357123in}{1.123184in}}{\pgfqpoint{1.353992in}{1.123184in}}%
\pgfpathcurveto{\pgfqpoint{1.350861in}{1.123184in}}{\pgfqpoint{1.347858in}{1.121939in}}{\pgfqpoint{1.345644in}{1.119725in}}%
\pgfpathcurveto{\pgfqpoint{1.343430in}{1.117511in}}{\pgfqpoint{1.342186in}{1.114508in}}{\pgfqpoint{1.342186in}{1.111377in}}%
\pgfpathcurveto{\pgfqpoint{1.342186in}{1.108246in}}{\pgfqpoint{1.343430in}{1.105242in}}{\pgfqpoint{1.345644in}{1.103028in}}%
\pgfpathcurveto{\pgfqpoint{1.347858in}{1.100814in}}{\pgfqpoint{1.350861in}{1.099570in}}{\pgfqpoint{1.353992in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{1.099570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372251in}{1.166892in}}%
\pgfpathcurveto{\pgfqpoint{1.375561in}{1.166892in}}{\pgfqpoint{1.378737in}{1.168208in}}{\pgfqpoint{1.381078in}{1.170549in}}%
\pgfpathcurveto{\pgfqpoint{1.383419in}{1.172890in}}{\pgfqpoint{1.384734in}{1.176065in}}{\pgfqpoint{1.384734in}{1.179376in}}%
\pgfpathcurveto{\pgfqpoint{1.384734in}{1.182687in}}{\pgfqpoint{1.383419in}{1.185862in}}{\pgfqpoint{1.381078in}{1.188203in}}%
\pgfpathcurveto{\pgfqpoint{1.378737in}{1.190544in}}{\pgfqpoint{1.375561in}{1.191860in}}{\pgfqpoint{1.372251in}{1.191860in}}%
\pgfpathcurveto{\pgfqpoint{1.368940in}{1.191860in}}{\pgfqpoint{1.365764in}{1.190544in}}{\pgfqpoint{1.363423in}{1.188203in}}%
\pgfpathcurveto{\pgfqpoint{1.361082in}{1.185862in}}{\pgfqpoint{1.359767in}{1.182687in}}{\pgfqpoint{1.359767in}{1.179376in}}%
\pgfpathcurveto{\pgfqpoint{1.359767in}{1.176065in}}{\pgfqpoint{1.361082in}{1.172890in}}{\pgfqpoint{1.363423in}{1.170549in}}%
\pgfpathcurveto{\pgfqpoint{1.365764in}{1.168208in}}{\pgfqpoint{1.368940in}{1.166892in}}{\pgfqpoint{1.372251in}{1.166892in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{1.166892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390509in}{1.145003in}}%
\pgfpathcurveto{\pgfqpoint{1.393806in}{1.145003in}}{\pgfqpoint{1.396968in}{1.146313in}}{\pgfqpoint{1.399299in}{1.148644in}}%
\pgfpathcurveto{\pgfqpoint{1.401630in}{1.150975in}}{\pgfqpoint{1.402940in}{1.154137in}}{\pgfqpoint{1.402940in}{1.157434in}}%
\pgfpathcurveto{\pgfqpoint{1.402940in}{1.160731in}}{\pgfqpoint{1.401630in}{1.163893in}}{\pgfqpoint{1.399299in}{1.166224in}}%
\pgfpathcurveto{\pgfqpoint{1.396968in}{1.168555in}}{\pgfqpoint{1.393806in}{1.169865in}}{\pgfqpoint{1.390509in}{1.169865in}}%
\pgfpathcurveto{\pgfqpoint{1.387212in}{1.169865in}}{\pgfqpoint{1.384050in}{1.168555in}}{\pgfqpoint{1.381719in}{1.166224in}}%
\pgfpathcurveto{\pgfqpoint{1.379388in}{1.163893in}}{\pgfqpoint{1.378078in}{1.160731in}}{\pgfqpoint{1.378078in}{1.157434in}}%
\pgfpathcurveto{\pgfqpoint{1.378078in}{1.154137in}}{\pgfqpoint{1.379388in}{1.150975in}}{\pgfqpoint{1.381719in}{1.148644in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.146313in}}{\pgfqpoint{1.387212in}{1.145003in}}{\pgfqpoint{1.390509in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{1.390509in}{1.145003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408767in}{1.252211in}}%
\pgfpathcurveto{\pgfqpoint{1.412064in}{1.252211in}}{\pgfqpoint{1.415226in}{1.253521in}}{\pgfqpoint{1.417558in}{1.255852in}}%
\pgfpathcurveto{\pgfqpoint{1.419889in}{1.258183in}}{\pgfqpoint{1.421199in}{1.261345in}}{\pgfqpoint{1.421199in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{1.421199in}{1.267939in}}{\pgfqpoint{1.419889in}{1.271101in}}{\pgfqpoint{1.417558in}{1.273432in}}%
\pgfpathcurveto{\pgfqpoint{1.415226in}{1.275764in}}{\pgfqpoint{1.412064in}{1.277073in}}{\pgfqpoint{1.408767in}{1.277073in}}%
\pgfpathcurveto{\pgfqpoint{1.405471in}{1.277073in}}{\pgfqpoint{1.402308in}{1.275764in}}{\pgfqpoint{1.399977in}{1.273432in}}%
\pgfpathcurveto{\pgfqpoint{1.397646in}{1.271101in}}{\pgfqpoint{1.396336in}{1.267939in}}{\pgfqpoint{1.396336in}{1.264642in}}%
\pgfpathcurveto{\pgfqpoint{1.396336in}{1.261345in}}{\pgfqpoint{1.397646in}{1.258183in}}{\pgfqpoint{1.399977in}{1.255852in}}%
\pgfpathcurveto{\pgfqpoint{1.402308in}{1.253521in}}{\pgfqpoint{1.405471in}{1.252211in}}{\pgfqpoint{1.408767in}{1.252211in}}%
\pgfpathlineto{\pgfqpoint{1.408767in}{1.252211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427026in}{1.219643in}}%
\pgfpathcurveto{\pgfqpoint{1.430424in}{1.219643in}}{\pgfqpoint{1.433684in}{1.220993in}}{\pgfqpoint{1.436086in}{1.223396in}}%
\pgfpathcurveto{\pgfqpoint{1.438489in}{1.225799in}}{\pgfqpoint{1.439840in}{1.229059in}}{\pgfqpoint{1.439840in}{1.232457in}}%
\pgfpathcurveto{\pgfqpoint{1.439840in}{1.235855in}}{\pgfqpoint{1.438489in}{1.239115in}}{\pgfqpoint{1.436086in}{1.241518in}}%
\pgfpathcurveto{\pgfqpoint{1.433684in}{1.243921in}}{\pgfqpoint{1.430424in}{1.245271in}}{\pgfqpoint{1.427026in}{1.245271in}}%
\pgfpathcurveto{\pgfqpoint{1.423627in}{1.245271in}}{\pgfqpoint{1.420368in}{1.243921in}}{\pgfqpoint{1.417965in}{1.241518in}}%
\pgfpathcurveto{\pgfqpoint{1.415562in}{1.239115in}}{\pgfqpoint{1.414212in}{1.235855in}}{\pgfqpoint{1.414212in}{1.232457in}}%
\pgfpathcurveto{\pgfqpoint{1.414212in}{1.229059in}}{\pgfqpoint{1.415562in}{1.225799in}}{\pgfqpoint{1.417965in}{1.223396in}}%
\pgfpathcurveto{\pgfqpoint{1.420368in}{1.220993in}}{\pgfqpoint{1.423627in}{1.219643in}}{\pgfqpoint{1.427026in}{1.219643in}}%
\pgfpathlineto{\pgfqpoint{1.427026in}{1.219643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445284in}{1.302378in}}%
\pgfpathcurveto{\pgfqpoint{1.448561in}{1.302378in}}{\pgfqpoint{1.451705in}{1.303680in}}{\pgfqpoint{1.454022in}{1.305998in}}%
\pgfpathcurveto{\pgfqpoint{1.456340in}{1.308315in}}{\pgfqpoint{1.457642in}{1.311458in}}{\pgfqpoint{1.457642in}{1.314736in}}%
\pgfpathcurveto{\pgfqpoint{1.457642in}{1.318013in}}{\pgfqpoint{1.456340in}{1.321156in}}{\pgfqpoint{1.454022in}{1.323474in}}%
\pgfpathcurveto{\pgfqpoint{1.451705in}{1.325791in}}{\pgfqpoint{1.448561in}{1.327093in}}{\pgfqpoint{1.445284in}{1.327093in}}%
\pgfpathcurveto{\pgfqpoint{1.442007in}{1.327093in}}{\pgfqpoint{1.438863in}{1.325791in}}{\pgfqpoint{1.436546in}{1.323474in}}%
\pgfpathcurveto{\pgfqpoint{1.434229in}{1.321156in}}{\pgfqpoint{1.432927in}{1.318013in}}{\pgfqpoint{1.432927in}{1.314736in}}%
\pgfpathcurveto{\pgfqpoint{1.432927in}{1.311458in}}{\pgfqpoint{1.434229in}{1.308315in}}{\pgfqpoint{1.436546in}{1.305998in}}%
\pgfpathcurveto{\pgfqpoint{1.438863in}{1.303680in}}{\pgfqpoint{1.442007in}{1.302378in}}{\pgfqpoint{1.445284in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.302378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463542in}{1.104515in}}%
\pgfpathcurveto{\pgfqpoint{1.466763in}{1.104515in}}{\pgfqpoint{1.469853in}{1.105795in}}{\pgfqpoint{1.472130in}{1.108072in}}%
\pgfpathcurveto{\pgfqpoint{1.474407in}{1.110349in}}{\pgfqpoint{1.475687in}{1.113439in}}{\pgfqpoint{1.475687in}{1.116659in}}%
\pgfpathcurveto{\pgfqpoint{1.475687in}{1.119880in}}{\pgfqpoint{1.474407in}{1.122969in}}{\pgfqpoint{1.472130in}{1.125247in}}%
\pgfpathcurveto{\pgfqpoint{1.469853in}{1.127524in}}{\pgfqpoint{1.466763in}{1.128804in}}{\pgfqpoint{1.463542in}{1.128804in}}%
\pgfpathcurveto{\pgfqpoint{1.460322in}{1.128804in}}{\pgfqpoint{1.457232in}{1.127524in}}{\pgfqpoint{1.454955in}{1.125247in}}%
\pgfpathcurveto{\pgfqpoint{1.452678in}{1.122969in}}{\pgfqpoint{1.451398in}{1.119880in}}{\pgfqpoint{1.451398in}{1.116659in}}%
\pgfpathcurveto{\pgfqpoint{1.451398in}{1.113439in}}{\pgfqpoint{1.452678in}{1.110349in}}{\pgfqpoint{1.454955in}{1.108072in}}%
\pgfpathcurveto{\pgfqpoint{1.457232in}{1.105795in}}{\pgfqpoint{1.460322in}{1.104515in}}{\pgfqpoint{1.463542in}{1.104515in}}%
\pgfpathlineto{\pgfqpoint{1.463542in}{1.104515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481801in}{1.092325in}}%
\pgfpathcurveto{\pgfqpoint{1.485123in}{1.092325in}}{\pgfqpoint{1.488309in}{1.093644in}}{\pgfqpoint{1.490658in}{1.095993in}}%
\pgfpathcurveto{\pgfqpoint{1.493007in}{1.098342in}}{\pgfqpoint{1.494326in}{1.101528in}}{\pgfqpoint{1.494326in}{1.104850in}}%
\pgfpathcurveto{\pgfqpoint{1.494326in}{1.108172in}}{\pgfqpoint{1.493007in}{1.111358in}}{\pgfqpoint{1.490658in}{1.113707in}}%
\pgfpathcurveto{\pgfqpoint{1.488309in}{1.116056in}}{\pgfqpoint{1.485123in}{1.117375in}}{\pgfqpoint{1.481801in}{1.117375in}}%
\pgfpathcurveto{\pgfqpoint{1.478479in}{1.117375in}}{\pgfqpoint{1.475293in}{1.116056in}}{\pgfqpoint{1.472944in}{1.113707in}}%
\pgfpathcurveto{\pgfqpoint{1.470595in}{1.111358in}}{\pgfqpoint{1.469275in}{1.108172in}}{\pgfqpoint{1.469275in}{1.104850in}}%
\pgfpathcurveto{\pgfqpoint{1.469275in}{1.101528in}}{\pgfqpoint{1.470595in}{1.098342in}}{\pgfqpoint{1.472944in}{1.095993in}}%
\pgfpathcurveto{\pgfqpoint{1.475293in}{1.093644in}}{\pgfqpoint{1.478479in}{1.092325in}}{\pgfqpoint{1.481801in}{1.092325in}}%
\pgfpathlineto{\pgfqpoint{1.481801in}{1.092325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500059in}{1.283697in}}%
\pgfpathcurveto{\pgfqpoint{1.503237in}{1.283697in}}{\pgfqpoint{1.506285in}{1.284960in}}{\pgfqpoint{1.508532in}{1.287207in}}%
\pgfpathcurveto{\pgfqpoint{1.510779in}{1.289454in}}{\pgfqpoint{1.512041in}{1.292502in}}{\pgfqpoint{1.512041in}{1.295679in}}%
\pgfpathcurveto{\pgfqpoint{1.512041in}{1.298857in}}{\pgfqpoint{1.510779in}{1.301905in}}{\pgfqpoint{1.508532in}{1.304152in}}%
\pgfpathcurveto{\pgfqpoint{1.506285in}{1.306399in}}{\pgfqpoint{1.503237in}{1.307662in}}{\pgfqpoint{1.500059in}{1.307662in}}%
\pgfpathcurveto{\pgfqpoint{1.496882in}{1.307662in}}{\pgfqpoint{1.493834in}{1.306399in}}{\pgfqpoint{1.491587in}{1.304152in}}%
\pgfpathcurveto{\pgfqpoint{1.489340in}{1.301905in}}{\pgfqpoint{1.488077in}{1.298857in}}{\pgfqpoint{1.488077in}{1.295679in}}%
\pgfpathcurveto{\pgfqpoint{1.488077in}{1.292502in}}{\pgfqpoint{1.489340in}{1.289454in}}{\pgfqpoint{1.491587in}{1.287207in}}%
\pgfpathcurveto{\pgfqpoint{1.493834in}{1.284960in}}{\pgfqpoint{1.496882in}{1.283697in}}{\pgfqpoint{1.500059in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{1.500059in}{1.283697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518318in}{1.331511in}}%
\pgfpathcurveto{\pgfqpoint{1.521399in}{1.331511in}}{\pgfqpoint{1.524354in}{1.332735in}}{\pgfqpoint{1.526532in}{1.334914in}}%
\pgfpathcurveto{\pgfqpoint{1.528711in}{1.337092in}}{\pgfqpoint{1.529935in}{1.340047in}}{\pgfqpoint{1.529935in}{1.343128in}}%
\pgfpathcurveto{\pgfqpoint{1.529935in}{1.346209in}}{\pgfqpoint{1.528711in}{1.349164in}}{\pgfqpoint{1.526532in}{1.351343in}}%
\pgfpathcurveto{\pgfqpoint{1.524354in}{1.353521in}}{\pgfqpoint{1.521399in}{1.354745in}}{\pgfqpoint{1.518318in}{1.354745in}}%
\pgfpathcurveto{\pgfqpoint{1.515237in}{1.354745in}}{\pgfqpoint{1.512282in}{1.353521in}}{\pgfqpoint{1.510103in}{1.351343in}}%
\pgfpathcurveto{\pgfqpoint{1.507925in}{1.349164in}}{\pgfqpoint{1.506700in}{1.346209in}}{\pgfqpoint{1.506700in}{1.343128in}}%
\pgfpathcurveto{\pgfqpoint{1.506700in}{1.340047in}}{\pgfqpoint{1.507925in}{1.337092in}}{\pgfqpoint{1.510103in}{1.334914in}}%
\pgfpathcurveto{\pgfqpoint{1.512282in}{1.332735in}}{\pgfqpoint{1.515237in}{1.331511in}}{\pgfqpoint{1.518318in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{1.518318in}{1.331511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{1.177899in}}%
\pgfpathcurveto{\pgfqpoint{1.539523in}{1.177899in}}{\pgfqpoint{1.542349in}{1.179069in}}{\pgfqpoint{1.544433in}{1.181153in}}%
\pgfpathcurveto{\pgfqpoint{1.546517in}{1.183237in}}{\pgfqpoint{1.547688in}{1.186064in}}{\pgfqpoint{1.547688in}{1.189010in}}%
\pgfpathcurveto{\pgfqpoint{1.547688in}{1.191957in}}{\pgfqpoint{1.546517in}{1.194784in}}{\pgfqpoint{1.544433in}{1.196868in}}%
\pgfpathcurveto{\pgfqpoint{1.542349in}{1.198951in}}{\pgfqpoint{1.539523in}{1.200122in}}{\pgfqpoint{1.536576in}{1.200122in}}%
\pgfpathcurveto{\pgfqpoint{1.533629in}{1.200122in}}{\pgfqpoint{1.530803in}{1.198951in}}{\pgfqpoint{1.528719in}{1.196868in}}%
\pgfpathcurveto{\pgfqpoint{1.526635in}{1.194784in}}{\pgfqpoint{1.525464in}{1.191957in}}{\pgfqpoint{1.525464in}{1.189010in}}%
\pgfpathcurveto{\pgfqpoint{1.525464in}{1.186064in}}{\pgfqpoint{1.526635in}{1.183237in}}{\pgfqpoint{1.528719in}{1.181153in}}%
\pgfpathcurveto{\pgfqpoint{1.530803in}{1.179069in}}{\pgfqpoint{1.533629in}{1.177899in}}{\pgfqpoint{1.536576in}{1.177899in}}%
\pgfpathlineto{\pgfqpoint{1.536576in}{1.177899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554834in}{1.173764in}}%
\pgfpathcurveto{\pgfqpoint{1.557775in}{1.173764in}}{\pgfqpoint{1.560596in}{1.174932in}}{\pgfqpoint{1.562675in}{1.177012in}}%
\pgfpathcurveto{\pgfqpoint{1.564754in}{1.179091in}}{\pgfqpoint{1.565923in}{1.181912in}}{\pgfqpoint{1.565923in}{1.184852in}}%
\pgfpathcurveto{\pgfqpoint{1.565923in}{1.187793in}}{\pgfqpoint{1.564754in}{1.190613in}}{\pgfqpoint{1.562675in}{1.192693in}}%
\pgfpathcurveto{\pgfqpoint{1.560596in}{1.194772in}}{\pgfqpoint{1.557775in}{1.195940in}}{\pgfqpoint{1.554834in}{1.195940in}}%
\pgfpathcurveto{\pgfqpoint{1.551894in}{1.195940in}}{\pgfqpoint{1.549073in}{1.194772in}}{\pgfqpoint{1.546994in}{1.192693in}}%
\pgfpathcurveto{\pgfqpoint{1.544914in}{1.190613in}}{\pgfqpoint{1.543746in}{1.187793in}}{\pgfqpoint{1.543746in}{1.184852in}}%
\pgfpathcurveto{\pgfqpoint{1.543746in}{1.181912in}}{\pgfqpoint{1.544914in}{1.179091in}}{\pgfqpoint{1.546994in}{1.177012in}}%
\pgfpathcurveto{\pgfqpoint{1.549073in}{1.174932in}}{\pgfqpoint{1.551894in}{1.173764in}}{\pgfqpoint{1.554834in}{1.173764in}}%
\pgfpathlineto{\pgfqpoint{1.554834in}{1.173764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573093in}{1.239915in}}%
\pgfpathcurveto{\pgfqpoint{1.575986in}{1.239915in}}{\pgfqpoint{1.578762in}{1.241064in}}{\pgfqpoint{1.580808in}{1.243110in}}%
\pgfpathcurveto{\pgfqpoint{1.582854in}{1.245156in}}{\pgfqpoint{1.584003in}{1.247932in}}{\pgfqpoint{1.584003in}{1.250825in}}%
\pgfpathcurveto{\pgfqpoint{1.584003in}{1.253718in}}{\pgfqpoint{1.582854in}{1.256494in}}{\pgfqpoint{1.580808in}{1.258540in}}%
\pgfpathcurveto{\pgfqpoint{1.578762in}{1.260586in}}{\pgfqpoint{1.575986in}{1.261735in}}{\pgfqpoint{1.573093in}{1.261735in}}%
\pgfpathcurveto{\pgfqpoint{1.570199in}{1.261735in}}{\pgfqpoint{1.567424in}{1.260586in}}{\pgfqpoint{1.565378in}{1.258540in}}%
\pgfpathcurveto{\pgfqpoint{1.563332in}{1.256494in}}{\pgfqpoint{1.562182in}{1.253718in}}{\pgfqpoint{1.562182in}{1.250825in}}%
\pgfpathcurveto{\pgfqpoint{1.562182in}{1.247932in}}{\pgfqpoint{1.563332in}{1.245156in}}{\pgfqpoint{1.565378in}{1.243110in}}%
\pgfpathcurveto{\pgfqpoint{1.567424in}{1.241064in}}{\pgfqpoint{1.570199in}{1.239915in}}{\pgfqpoint{1.573093in}{1.239915in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{1.239915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591351in}{1.209768in}}%
\pgfpathcurveto{\pgfqpoint{1.594216in}{1.209768in}}{\pgfqpoint{1.596964in}{1.210906in}}{\pgfqpoint{1.598989in}{1.212932in}}%
\pgfpathcurveto{\pgfqpoint{1.601015in}{1.214958in}}{\pgfqpoint{1.602153in}{1.217705in}}{\pgfqpoint{1.602153in}{1.220570in}}%
\pgfpathcurveto{\pgfqpoint{1.602153in}{1.223435in}}{\pgfqpoint{1.601015in}{1.226183in}}{\pgfqpoint{1.598989in}{1.228208in}}%
\pgfpathcurveto{\pgfqpoint{1.596964in}{1.230234in}}{\pgfqpoint{1.594216in}{1.231372in}}{\pgfqpoint{1.591351in}{1.231372in}}%
\pgfpathcurveto{\pgfqpoint{1.588486in}{1.231372in}}{\pgfqpoint{1.585739in}{1.230234in}}{\pgfqpoint{1.583713in}{1.228208in}}%
\pgfpathcurveto{\pgfqpoint{1.581687in}{1.226183in}}{\pgfqpoint{1.580549in}{1.223435in}}{\pgfqpoint{1.580549in}{1.220570in}}%
\pgfpathcurveto{\pgfqpoint{1.580549in}{1.217705in}}{\pgfqpoint{1.581687in}{1.214958in}}{\pgfqpoint{1.583713in}{1.212932in}}%
\pgfpathcurveto{\pgfqpoint{1.585739in}{1.210906in}}{\pgfqpoint{1.588486in}{1.209768in}}{\pgfqpoint{1.591351in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{1.209768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609610in}{1.119974in}}%
\pgfpathcurveto{\pgfqpoint{1.612538in}{1.119974in}}{\pgfqpoint{1.615346in}{1.121137in}}{\pgfqpoint{1.617417in}{1.123208in}}%
\pgfpathcurveto{\pgfqpoint{1.619487in}{1.125278in}}{\pgfqpoint{1.620651in}{1.128087in}}{\pgfqpoint{1.620651in}{1.131015in}}%
\pgfpathcurveto{\pgfqpoint{1.620651in}{1.133943in}}{\pgfqpoint{1.619487in}{1.136752in}}{\pgfqpoint{1.617417in}{1.138822in}}%
\pgfpathcurveto{\pgfqpoint{1.615346in}{1.140893in}}{\pgfqpoint{1.612538in}{1.142056in}}{\pgfqpoint{1.609610in}{1.142056in}}%
\pgfpathcurveto{\pgfqpoint{1.606681in}{1.142056in}}{\pgfqpoint{1.603873in}{1.140893in}}{\pgfqpoint{1.601802in}{1.138822in}}%
\pgfpathcurveto{\pgfqpoint{1.599732in}{1.136752in}}{\pgfqpoint{1.598568in}{1.133943in}}{\pgfqpoint{1.598568in}{1.131015in}}%
\pgfpathcurveto{\pgfqpoint{1.598568in}{1.128087in}}{\pgfqpoint{1.599732in}{1.125278in}}{\pgfqpoint{1.601802in}{1.123208in}}%
\pgfpathcurveto{\pgfqpoint{1.603873in}{1.121137in}}{\pgfqpoint{1.606681in}{1.119974in}}{\pgfqpoint{1.609610in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{1.119974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627868in}{1.162022in}}%
\pgfpathcurveto{\pgfqpoint{1.630736in}{1.162022in}}{\pgfqpoint{1.633487in}{1.163161in}}{\pgfqpoint{1.635515in}{1.165189in}}%
\pgfpathcurveto{\pgfqpoint{1.637543in}{1.167217in}}{\pgfqpoint{1.638682in}{1.169968in}}{\pgfqpoint{1.638682in}{1.172836in}}%
\pgfpathcurveto{\pgfqpoint{1.638682in}{1.175704in}}{\pgfqpoint{1.637543in}{1.178455in}}{\pgfqpoint{1.635515in}{1.180483in}}%
\pgfpathcurveto{\pgfqpoint{1.633487in}{1.182511in}}{\pgfqpoint{1.630736in}{1.183650in}}{\pgfqpoint{1.627868in}{1.183650in}}%
\pgfpathcurveto{\pgfqpoint{1.625000in}{1.183650in}}{\pgfqpoint{1.622249in}{1.182511in}}{\pgfqpoint{1.620221in}{1.180483in}}%
\pgfpathcurveto{\pgfqpoint{1.618193in}{1.178455in}}{\pgfqpoint{1.617054in}{1.175704in}}{\pgfqpoint{1.617054in}{1.172836in}}%
\pgfpathcurveto{\pgfqpoint{1.617054in}{1.169968in}}{\pgfqpoint{1.618193in}{1.167217in}}{\pgfqpoint{1.620221in}{1.165189in}}%
\pgfpathcurveto{\pgfqpoint{1.622249in}{1.163161in}}{\pgfqpoint{1.625000in}{1.162022in}}{\pgfqpoint{1.627868in}{1.162022in}}%
\pgfpathlineto{\pgfqpoint{1.627868in}{1.162022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646126in}{1.077305in}}%
\pgfpathcurveto{\pgfqpoint{1.648897in}{1.077305in}}{\pgfqpoint{1.651554in}{1.078405in}}{\pgfqpoint{1.653513in}{1.080364in}}%
\pgfpathcurveto{\pgfqpoint{1.655472in}{1.082323in}}{\pgfqpoint{1.656572in}{1.084980in}}{\pgfqpoint{1.656572in}{1.087751in}}%
\pgfpathcurveto{\pgfqpoint{1.656572in}{1.090521in}}{\pgfqpoint{1.655472in}{1.093178in}}{\pgfqpoint{1.653513in}{1.095137in}}%
\pgfpathcurveto{\pgfqpoint{1.651554in}{1.097096in}}{\pgfqpoint{1.648897in}{1.098196in}}{\pgfqpoint{1.646126in}{1.098196in}}%
\pgfpathcurveto{\pgfqpoint{1.643356in}{1.098196in}}{\pgfqpoint{1.640699in}{1.097096in}}{\pgfqpoint{1.638740in}{1.095137in}}%
\pgfpathcurveto{\pgfqpoint{1.636781in}{1.093178in}}{\pgfqpoint{1.635681in}{1.090521in}}{\pgfqpoint{1.635681in}{1.087751in}}%
\pgfpathcurveto{\pgfqpoint{1.635681in}{1.084980in}}{\pgfqpoint{1.636781in}{1.082323in}}{\pgfqpoint{1.638740in}{1.080364in}}%
\pgfpathcurveto{\pgfqpoint{1.640699in}{1.078405in}}{\pgfqpoint{1.643356in}{1.077305in}}{\pgfqpoint{1.646126in}{1.077305in}}%
\pgfpathlineto{\pgfqpoint{1.646126in}{1.077305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664385in}{0.926385in}}%
\pgfpathcurveto{\pgfqpoint{1.667118in}{0.926385in}}{\pgfqpoint{1.669740in}{0.927471in}}{\pgfqpoint{1.671673in}{0.929404in}}%
\pgfpathcurveto{\pgfqpoint{1.673606in}{0.931337in}}{\pgfqpoint{1.674692in}{0.933959in}}{\pgfqpoint{1.674692in}{0.936693in}}%
\pgfpathcurveto{\pgfqpoint{1.674692in}{0.939426in}}{\pgfqpoint{1.673606in}{0.942048in}}{\pgfqpoint{1.671673in}{0.943981in}}%
\pgfpathcurveto{\pgfqpoint{1.669740in}{0.945914in}}{\pgfqpoint{1.667118in}{0.947000in}}{\pgfqpoint{1.664385in}{0.947000in}}%
\pgfpathcurveto{\pgfqpoint{1.661651in}{0.947000in}}{\pgfqpoint{1.659029in}{0.945914in}}{\pgfqpoint{1.657096in}{0.943981in}}%
\pgfpathcurveto{\pgfqpoint{1.655163in}{0.942048in}}{\pgfqpoint{1.654077in}{0.939426in}}{\pgfqpoint{1.654077in}{0.936693in}}%
\pgfpathcurveto{\pgfqpoint{1.654077in}{0.933959in}}{\pgfqpoint{1.655163in}{0.931337in}}{\pgfqpoint{1.657096in}{0.929404in}}%
\pgfpathcurveto{\pgfqpoint{1.659029in}{0.927471in}}{\pgfqpoint{1.661651in}{0.926385in}}{\pgfqpoint{1.664385in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{1.664385in}{0.926385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682643in}{0.884069in}}%
\pgfpathcurveto{\pgfqpoint{1.685360in}{0.884069in}}{\pgfqpoint{1.687966in}{0.885148in}}{\pgfqpoint{1.689887in}{0.887069in}}%
\pgfpathcurveto{\pgfqpoint{1.691808in}{0.888990in}}{\pgfqpoint{1.692887in}{0.891596in}}{\pgfqpoint{1.692887in}{0.894313in}}%
\pgfpathcurveto{\pgfqpoint{1.692887in}{0.897029in}}{\pgfqpoint{1.691808in}{0.899635in}}{\pgfqpoint{1.689887in}{0.901556in}}%
\pgfpathcurveto{\pgfqpoint{1.687966in}{0.903477in}}{\pgfqpoint{1.685360in}{0.904557in}}{\pgfqpoint{1.682643in}{0.904557in}}%
\pgfpathcurveto{\pgfqpoint{1.679926in}{0.904557in}}{\pgfqpoint{1.677321in}{0.903477in}}{\pgfqpoint{1.675400in}{0.901556in}}%
\pgfpathcurveto{\pgfqpoint{1.673479in}{0.899635in}}{\pgfqpoint{1.672399in}{0.897029in}}{\pgfqpoint{1.672399in}{0.894313in}}%
\pgfpathcurveto{\pgfqpoint{1.672399in}{0.891596in}}{\pgfqpoint{1.673479in}{0.888990in}}{\pgfqpoint{1.675400in}{0.887069in}}%
\pgfpathcurveto{\pgfqpoint{1.677321in}{0.885148in}}{\pgfqpoint{1.679926in}{0.884069in}}{\pgfqpoint{1.682643in}{0.884069in}}%
\pgfpathlineto{\pgfqpoint{1.682643in}{0.884069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700901in}{0.843164in}}%
\pgfpathcurveto{\pgfqpoint{1.703618in}{0.843164in}}{\pgfqpoint{1.706224in}{0.844243in}}{\pgfqpoint{1.708145in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{1.710066in}{0.848085in}}{\pgfqpoint{1.711145in}{0.850691in}}{\pgfqpoint{1.711145in}{0.853408in}}%
\pgfpathcurveto{\pgfqpoint{1.711145in}{0.856124in}}{\pgfqpoint{1.710066in}{0.858730in}}{\pgfqpoint{1.708145in}{0.860651in}}%
\pgfpathcurveto{\pgfqpoint{1.706224in}{0.862572in}}{\pgfqpoint{1.703618in}{0.863652in}}{\pgfqpoint{1.700901in}{0.863652in}}%
\pgfpathcurveto{\pgfqpoint{1.698185in}{0.863652in}}{\pgfqpoint{1.695579in}{0.862572in}}{\pgfqpoint{1.693658in}{0.860651in}}%
\pgfpathcurveto{\pgfqpoint{1.691737in}{0.858730in}}{\pgfqpoint{1.690658in}{0.856124in}}{\pgfqpoint{1.690658in}{0.853408in}}%
\pgfpathcurveto{\pgfqpoint{1.690658in}{0.850691in}}{\pgfqpoint{1.691737in}{0.848085in}}{\pgfqpoint{1.693658in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{1.695579in}{0.844243in}}{\pgfqpoint{1.698185in}{0.843164in}}{\pgfqpoint{1.700901in}{0.843164in}}%
\pgfpathlineto{\pgfqpoint{1.700901in}{0.843164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719160in}{0.867094in}}%
\pgfpathcurveto{\pgfqpoint{1.721815in}{0.867094in}}{\pgfqpoint{1.724362in}{0.868149in}}{\pgfqpoint{1.726239in}{0.870026in}}%
\pgfpathcurveto{\pgfqpoint{1.728117in}{0.871904in}}{\pgfqpoint{1.729172in}{0.874450in}}{\pgfqpoint{1.729172in}{0.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.729172in}{0.879761in}}{\pgfqpoint{1.728117in}{0.882308in}}{\pgfqpoint{1.726239in}{0.884185in}}%
\pgfpathcurveto{\pgfqpoint{1.724362in}{0.886063in}}{\pgfqpoint{1.721815in}{0.887118in}}{\pgfqpoint{1.719160in}{0.887118in}}%
\pgfpathcurveto{\pgfqpoint{1.716505in}{0.887118in}}{\pgfqpoint{1.713958in}{0.886063in}}{\pgfqpoint{1.712080in}{0.884185in}}%
\pgfpathcurveto{\pgfqpoint{1.710203in}{0.882308in}}{\pgfqpoint{1.709148in}{0.879761in}}{\pgfqpoint{1.709148in}{0.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.709148in}{0.874450in}}{\pgfqpoint{1.710203in}{0.871904in}}{\pgfqpoint{1.712080in}{0.870026in}}%
\pgfpathcurveto{\pgfqpoint{1.713958in}{0.868149in}}{\pgfqpoint{1.716505in}{0.867094in}}{\pgfqpoint{1.719160in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{0.867094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737418in}{0.984684in}}%
\pgfpathcurveto{\pgfqpoint{1.740115in}{0.984684in}}{\pgfqpoint{1.742701in}{0.985755in}}{\pgfqpoint{1.744608in}{0.987662in}}%
\pgfpathcurveto{\pgfqpoint{1.746514in}{0.989568in}}{\pgfqpoint{1.747585in}{0.992155in}}{\pgfqpoint{1.747585in}{0.994851in}}%
\pgfpathcurveto{\pgfqpoint{1.747585in}{0.997547in}}{\pgfqpoint{1.746514in}{1.000134in}}{\pgfqpoint{1.744608in}{1.002040in}}%
\pgfpathcurveto{\pgfqpoint{1.742701in}{1.003947in}}{\pgfqpoint{1.740115in}{1.005018in}}{\pgfqpoint{1.737418in}{1.005018in}}%
\pgfpathcurveto{\pgfqpoint{1.734722in}{1.005018in}}{\pgfqpoint{1.732136in}{1.003947in}}{\pgfqpoint{1.730229in}{1.002040in}}%
\pgfpathcurveto{\pgfqpoint{1.728322in}{1.000134in}}{\pgfqpoint{1.727251in}{0.997547in}}{\pgfqpoint{1.727251in}{0.994851in}}%
\pgfpathcurveto{\pgfqpoint{1.727251in}{0.992155in}}{\pgfqpoint{1.728322in}{0.989568in}}{\pgfqpoint{1.730229in}{0.987662in}}%
\pgfpathcurveto{\pgfqpoint{1.732136in}{0.985755in}}{\pgfqpoint{1.734722in}{0.984684in}}{\pgfqpoint{1.737418in}{0.984684in}}%
\pgfpathlineto{\pgfqpoint{1.737418in}{0.984684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755677in}{0.942275in}}%
\pgfpathcurveto{\pgfqpoint{1.758366in}{0.942275in}}{\pgfqpoint{1.760946in}{0.943344in}}{\pgfqpoint{1.762848in}{0.945246in}}%
\pgfpathcurveto{\pgfqpoint{1.764750in}{0.947147in}}{\pgfqpoint{1.765818in}{0.949727in}}{\pgfqpoint{1.765818in}{0.952417in}}%
\pgfpathcurveto{\pgfqpoint{1.765818in}{0.955106in}}{\pgfqpoint{1.764750in}{0.957686in}}{\pgfqpoint{1.762848in}{0.959588in}}%
\pgfpathcurveto{\pgfqpoint{1.760946in}{0.961490in}}{\pgfqpoint{1.758366in}{0.962558in}}{\pgfqpoint{1.755677in}{0.962558in}}%
\pgfpathcurveto{\pgfqpoint{1.752987in}{0.962558in}}{\pgfqpoint{1.750407in}{0.961490in}}{\pgfqpoint{1.748506in}{0.959588in}}%
\pgfpathcurveto{\pgfqpoint{1.746604in}{0.957686in}}{\pgfqpoint{1.745535in}{0.955106in}}{\pgfqpoint{1.745535in}{0.952417in}}%
\pgfpathcurveto{\pgfqpoint{1.745535in}{0.949727in}}{\pgfqpoint{1.746604in}{0.947147in}}{\pgfqpoint{1.748506in}{0.945246in}}%
\pgfpathcurveto{\pgfqpoint{1.750407in}{0.943344in}}{\pgfqpoint{1.752987in}{0.942275in}}{\pgfqpoint{1.755677in}{0.942275in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{0.942275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773935in}{0.919450in}}%
\pgfpathcurveto{\pgfqpoint{1.776506in}{0.919450in}}{\pgfqpoint{1.778972in}{0.920471in}}{\pgfqpoint{1.780790in}{0.922289in}}%
\pgfpathcurveto{\pgfqpoint{1.782608in}{0.924107in}}{\pgfqpoint{1.783629in}{0.926573in}}{\pgfqpoint{1.783629in}{0.929144in}}%
\pgfpathcurveto{\pgfqpoint{1.783629in}{0.931715in}}{\pgfqpoint{1.782608in}{0.934181in}}{\pgfqpoint{1.780790in}{0.935999in}}%
\pgfpathcurveto{\pgfqpoint{1.778972in}{0.937817in}}{\pgfqpoint{1.776506in}{0.938838in}}{\pgfqpoint{1.773935in}{0.938838in}}%
\pgfpathcurveto{\pgfqpoint{1.771364in}{0.938838in}}{\pgfqpoint{1.768898in}{0.937817in}}{\pgfqpoint{1.767080in}{0.935999in}}%
\pgfpathcurveto{\pgfqpoint{1.765262in}{0.934181in}}{\pgfqpoint{1.764241in}{0.931715in}}{\pgfqpoint{1.764241in}{0.929144in}}%
\pgfpathcurveto{\pgfqpoint{1.764241in}{0.926573in}}{\pgfqpoint{1.765262in}{0.924107in}}{\pgfqpoint{1.767080in}{0.922289in}}%
\pgfpathcurveto{\pgfqpoint{1.768898in}{0.920471in}}{\pgfqpoint{1.771364in}{0.919450in}}{\pgfqpoint{1.773935in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{0.919450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792193in}{1.061313in}}%
\pgfpathcurveto{\pgfqpoint{1.794810in}{1.061313in}}{\pgfqpoint{1.797320in}{1.062353in}}{\pgfqpoint{1.799171in}{1.064203in}}%
\pgfpathcurveto{\pgfqpoint{1.801021in}{1.066054in}}{\pgfqpoint{1.802061in}{1.068564in}}{\pgfqpoint{1.802061in}{1.071181in}}%
\pgfpathcurveto{\pgfqpoint{1.802061in}{1.073798in}}{\pgfqpoint{1.801021in}{1.076308in}}{\pgfqpoint{1.799171in}{1.078158in}}%
\pgfpathcurveto{\pgfqpoint{1.797320in}{1.080009in}}{\pgfqpoint{1.794810in}{1.081048in}}{\pgfqpoint{1.792193in}{1.081048in}}%
\pgfpathcurveto{\pgfqpoint{1.789577in}{1.081048in}}{\pgfqpoint{1.787066in}{1.080009in}}{\pgfqpoint{1.785216in}{1.078158in}}%
\pgfpathcurveto{\pgfqpoint{1.783366in}{1.076308in}}{\pgfqpoint{1.782326in}{1.073798in}}{\pgfqpoint{1.782326in}{1.071181in}}%
\pgfpathcurveto{\pgfqpoint{1.782326in}{1.068564in}}{\pgfqpoint{1.783366in}{1.066054in}}{\pgfqpoint{1.785216in}{1.064203in}}%
\pgfpathcurveto{\pgfqpoint{1.787066in}{1.062353in}}{\pgfqpoint{1.789577in}{1.061313in}}{\pgfqpoint{1.792193in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{1.792193in}{1.061313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810452in}{1.012199in}}%
\pgfpathcurveto{\pgfqpoint{1.813048in}{1.012199in}}{\pgfqpoint{1.815537in}{1.013231in}}{\pgfqpoint{1.817373in}{1.015066in}}%
\pgfpathcurveto{\pgfqpoint{1.819208in}{1.016902in}}{\pgfqpoint{1.820240in}{1.019391in}}{\pgfqpoint{1.820240in}{1.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.820240in}{1.024583in}}{\pgfqpoint{1.819208in}{1.027073in}}{\pgfqpoint{1.817373in}{1.028908in}}%
\pgfpathcurveto{\pgfqpoint{1.815537in}{1.030744in}}{\pgfqpoint{1.813048in}{1.031775in}}{\pgfqpoint{1.810452in}{1.031775in}}%
\pgfpathcurveto{\pgfqpoint{1.807856in}{1.031775in}}{\pgfqpoint{1.805366in}{1.030744in}}{\pgfqpoint{1.803531in}{1.028908in}}%
\pgfpathcurveto{\pgfqpoint{1.801695in}{1.027073in}}{\pgfqpoint{1.800664in}{1.024583in}}{\pgfqpoint{1.800664in}{1.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.800664in}{1.019391in}}{\pgfqpoint{1.801695in}{1.016902in}}{\pgfqpoint{1.803531in}{1.015066in}}%
\pgfpathcurveto{\pgfqpoint{1.805366in}{1.013231in}}{\pgfqpoint{1.807856in}{1.012199in}}{\pgfqpoint{1.810452in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{1.012199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828710in}{1.171170in}}%
\pgfpathcurveto{\pgfqpoint{1.831179in}{1.171170in}}{\pgfqpoint{1.833547in}{1.172151in}}{\pgfqpoint{1.835293in}{1.173896in}}%
\pgfpathcurveto{\pgfqpoint{1.837039in}{1.175642in}}{\pgfqpoint{1.838020in}{1.178010in}}{\pgfqpoint{1.838020in}{1.180479in}}%
\pgfpathcurveto{\pgfqpoint{1.838020in}{1.182948in}}{\pgfqpoint{1.837039in}{1.185316in}}{\pgfqpoint{1.835293in}{1.187062in}}%
\pgfpathcurveto{\pgfqpoint{1.833547in}{1.188808in}}{\pgfqpoint{1.831179in}{1.189789in}}{\pgfqpoint{1.828710in}{1.189789in}}%
\pgfpathcurveto{\pgfqpoint{1.826241in}{1.189789in}}{\pgfqpoint{1.823873in}{1.188808in}}{\pgfqpoint{1.822127in}{1.187062in}}%
\pgfpathcurveto{\pgfqpoint{1.820382in}{1.185316in}}{\pgfqpoint{1.819401in}{1.182948in}}{\pgfqpoint{1.819401in}{1.180479in}}%
\pgfpathcurveto{\pgfqpoint{1.819401in}{1.178010in}}{\pgfqpoint{1.820382in}{1.175642in}}{\pgfqpoint{1.822127in}{1.173896in}}%
\pgfpathcurveto{\pgfqpoint{1.823873in}{1.172151in}}{\pgfqpoint{1.826241in}{1.171170in}}{\pgfqpoint{1.828710in}{1.171170in}}%
\pgfpathlineto{\pgfqpoint{1.828710in}{1.171170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846969in}{1.271405in}}%
\pgfpathcurveto{\pgfqpoint{1.849575in}{1.271405in}}{\pgfqpoint{1.852075in}{1.272441in}}{\pgfqpoint{1.853918in}{1.274283in}}%
\pgfpathcurveto{\pgfqpoint{1.855761in}{1.276126in}}{\pgfqpoint{1.856796in}{1.278626in}}{\pgfqpoint{1.856796in}{1.281233in}}%
\pgfpathcurveto{\pgfqpoint{1.856796in}{1.283839in}}{\pgfqpoint{1.855761in}{1.286339in}}{\pgfqpoint{1.853918in}{1.288182in}}%
\pgfpathcurveto{\pgfqpoint{1.852075in}{1.290025in}}{\pgfqpoint{1.849575in}{1.291061in}}{\pgfqpoint{1.846969in}{1.291061in}}%
\pgfpathcurveto{\pgfqpoint{1.844362in}{1.291061in}}{\pgfqpoint{1.841862in}{1.290025in}}{\pgfqpoint{1.840019in}{1.288182in}}%
\pgfpathcurveto{\pgfqpoint{1.838176in}{1.286339in}}{\pgfqpoint{1.837141in}{1.283839in}}{\pgfqpoint{1.837141in}{1.281233in}}%
\pgfpathcurveto{\pgfqpoint{1.837141in}{1.278626in}}{\pgfqpoint{1.838176in}{1.276126in}}{\pgfqpoint{1.840019in}{1.274283in}}%
\pgfpathcurveto{\pgfqpoint{1.841862in}{1.272441in}}{\pgfqpoint{1.844362in}{1.271405in}}{\pgfqpoint{1.846969in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{1.271405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865227in}{1.172848in}}%
\pgfpathcurveto{\pgfqpoint{1.867798in}{1.172848in}}{\pgfqpoint{1.870264in}{1.173869in}}{\pgfqpoint{1.872082in}{1.175687in}}%
\pgfpathcurveto{\pgfqpoint{1.873900in}{1.177505in}}{\pgfqpoint{1.874921in}{1.179971in}}{\pgfqpoint{1.874921in}{1.182542in}}%
\pgfpathcurveto{\pgfqpoint{1.874921in}{1.185113in}}{\pgfqpoint{1.873900in}{1.187579in}}{\pgfqpoint{1.872082in}{1.189397in}}%
\pgfpathcurveto{\pgfqpoint{1.870264in}{1.191215in}}{\pgfqpoint{1.867798in}{1.192236in}}{\pgfqpoint{1.865227in}{1.192236in}}%
\pgfpathcurveto{\pgfqpoint{1.862656in}{1.192236in}}{\pgfqpoint{1.860190in}{1.191215in}}{\pgfqpoint{1.858372in}{1.189397in}}%
\pgfpathcurveto{\pgfqpoint{1.856554in}{1.187579in}}{\pgfqpoint{1.855533in}{1.185113in}}{\pgfqpoint{1.855533in}{1.182542in}}%
\pgfpathcurveto{\pgfqpoint{1.855533in}{1.179971in}}{\pgfqpoint{1.856554in}{1.177505in}}{\pgfqpoint{1.858372in}{1.175687in}}%
\pgfpathcurveto{\pgfqpoint{1.860190in}{1.173869in}}{\pgfqpoint{1.862656in}{1.172848in}}{\pgfqpoint{1.865227in}{1.172848in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{1.172848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883485in}{1.363134in}}%
\pgfpathcurveto{\pgfqpoint{1.886141in}{1.363134in}}{\pgfqpoint{1.888687in}{1.364189in}}{\pgfqpoint{1.890565in}{1.366067in}}%
\pgfpathcurveto{\pgfqpoint{1.892442in}{1.367944in}}{\pgfqpoint{1.893497in}{1.370491in}}{\pgfqpoint{1.893497in}{1.373146in}}%
\pgfpathcurveto{\pgfqpoint{1.893497in}{1.375802in}}{\pgfqpoint{1.892442in}{1.378348in}}{\pgfqpoint{1.890565in}{1.380226in}}%
\pgfpathcurveto{\pgfqpoint{1.888687in}{1.382104in}}{\pgfqpoint{1.886141in}{1.383158in}}{\pgfqpoint{1.883485in}{1.383158in}}%
\pgfpathcurveto{\pgfqpoint{1.880830in}{1.383158in}}{\pgfqpoint{1.878283in}{1.382104in}}{\pgfqpoint{1.876406in}{1.380226in}}%
\pgfpathcurveto{\pgfqpoint{1.874528in}{1.378348in}}{\pgfqpoint{1.873473in}{1.375802in}}{\pgfqpoint{1.873473in}{1.373146in}}%
\pgfpathcurveto{\pgfqpoint{1.873473in}{1.370491in}}{\pgfqpoint{1.874528in}{1.367944in}}{\pgfqpoint{1.876406in}{1.366067in}}%
\pgfpathcurveto{\pgfqpoint{1.878283in}{1.364189in}}{\pgfqpoint{1.880830in}{1.363134in}}{\pgfqpoint{1.883485in}{1.363134in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{1.363134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901744in}{1.407894in}}%
\pgfpathcurveto{\pgfqpoint{1.904329in}{1.407894in}}{\pgfqpoint{1.906808in}{1.408921in}}{\pgfqpoint{1.908636in}{1.410749in}}%
\pgfpathcurveto{\pgfqpoint{1.910464in}{1.412577in}}{\pgfqpoint{1.911491in}{1.415057in}}{\pgfqpoint{1.911491in}{1.417642in}}%
\pgfpathcurveto{\pgfqpoint{1.911491in}{1.420227in}}{\pgfqpoint{1.910464in}{1.422706in}}{\pgfqpoint{1.908636in}{1.424534in}}%
\pgfpathcurveto{\pgfqpoint{1.906808in}{1.426362in}}{\pgfqpoint{1.904329in}{1.427389in}}{\pgfqpoint{1.901744in}{1.427389in}}%
\pgfpathcurveto{\pgfqpoint{1.899159in}{1.427389in}}{\pgfqpoint{1.896679in}{1.426362in}}{\pgfqpoint{1.894851in}{1.424534in}}%
\pgfpathcurveto{\pgfqpoint{1.893023in}{1.422706in}}{\pgfqpoint{1.891996in}{1.420227in}}{\pgfqpoint{1.891996in}{1.417642in}}%
\pgfpathcurveto{\pgfqpoint{1.891996in}{1.415057in}}{\pgfqpoint{1.893023in}{1.412577in}}{\pgfqpoint{1.894851in}{1.410749in}}%
\pgfpathcurveto{\pgfqpoint{1.896679in}{1.408921in}}{\pgfqpoint{1.899159in}{1.407894in}}{\pgfqpoint{1.901744in}{1.407894in}}%
\pgfpathlineto{\pgfqpoint{1.901744in}{1.407894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920002in}{1.314465in}}%
\pgfpathcurveto{\pgfqpoint{1.922544in}{1.314465in}}{\pgfqpoint{1.924983in}{1.315475in}}{\pgfqpoint{1.926780in}{1.317273in}}%
\pgfpathcurveto{\pgfqpoint{1.928578in}{1.319070in}}{\pgfqpoint{1.929588in}{1.321509in}}{\pgfqpoint{1.929588in}{1.324051in}}%
\pgfpathcurveto{\pgfqpoint{1.929588in}{1.326593in}}{\pgfqpoint{1.928578in}{1.329031in}}{\pgfqpoint{1.926780in}{1.330829in}}%
\pgfpathcurveto{\pgfqpoint{1.924983in}{1.332627in}}{\pgfqpoint{1.922544in}{1.333637in}}{\pgfqpoint{1.920002in}{1.333637in}}%
\pgfpathcurveto{\pgfqpoint{1.917460in}{1.333637in}}{\pgfqpoint{1.915022in}{1.332627in}}{\pgfqpoint{1.913224in}{1.330829in}}%
\pgfpathcurveto{\pgfqpoint{1.911426in}{1.329031in}}{\pgfqpoint{1.910416in}{1.326593in}}{\pgfqpoint{1.910416in}{1.324051in}}%
\pgfpathcurveto{\pgfqpoint{1.910416in}{1.321509in}}{\pgfqpoint{1.911426in}{1.319070in}}{\pgfqpoint{1.913224in}{1.317273in}}%
\pgfpathcurveto{\pgfqpoint{1.915022in}{1.315475in}}{\pgfqpoint{1.917460in}{1.314465in}}{\pgfqpoint{1.920002in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{1.920002in}{1.314465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938261in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{1.940795in}{1.214131in}}{\pgfqpoint{1.943227in}{1.215138in}}{\pgfqpoint{1.945019in}{1.216931in}}%
\pgfpathcurveto{\pgfqpoint{1.946812in}{1.218723in}}{\pgfqpoint{1.947819in}{1.221154in}}{\pgfqpoint{1.947819in}{1.223689in}}%
\pgfpathcurveto{\pgfqpoint{1.947819in}{1.226224in}}{\pgfqpoint{1.946812in}{1.228656in}}{\pgfqpoint{1.945019in}{1.230448in}}%
\pgfpathcurveto{\pgfqpoint{1.943227in}{1.232241in}}{\pgfqpoint{1.940795in}{1.233248in}}{\pgfqpoint{1.938261in}{1.233248in}}%
\pgfpathcurveto{\pgfqpoint{1.935726in}{1.233248in}}{\pgfqpoint{1.933294in}{1.232241in}}{\pgfqpoint{1.931502in}{1.230448in}}%
\pgfpathcurveto{\pgfqpoint{1.929709in}{1.228656in}}{\pgfqpoint{1.928702in}{1.226224in}}{\pgfqpoint{1.928702in}{1.223689in}}%
\pgfpathcurveto{\pgfqpoint{1.928702in}{1.221154in}}{\pgfqpoint{1.929709in}{1.218723in}}{\pgfqpoint{1.931502in}{1.216931in}}%
\pgfpathcurveto{\pgfqpoint{1.933294in}{1.215138in}}{\pgfqpoint{1.935726in}{1.214131in}}{\pgfqpoint{1.938261in}{1.214131in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{1.214131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956519in}{1.113117in}}%
\pgfpathcurveto{\pgfqpoint{1.959036in}{1.113117in}}{\pgfqpoint{1.961450in}{1.114117in}}{\pgfqpoint{1.963229in}{1.115896in}}%
\pgfpathcurveto{\pgfqpoint{1.965009in}{1.117676in}}{\pgfqpoint{1.966009in}{1.120090in}}{\pgfqpoint{1.966009in}{1.122607in}}%
\pgfpathcurveto{\pgfqpoint{1.966009in}{1.125124in}}{\pgfqpoint{1.965009in}{1.127538in}}{\pgfqpoint{1.963229in}{1.129317in}}%
\pgfpathcurveto{\pgfqpoint{1.961450in}{1.131097in}}{\pgfqpoint{1.959036in}{1.132097in}}{\pgfqpoint{1.956519in}{1.132097in}}%
\pgfpathcurveto{\pgfqpoint{1.954002in}{1.132097in}}{\pgfqpoint{1.951588in}{1.131097in}}{\pgfqpoint{1.949808in}{1.129317in}}%
\pgfpathcurveto{\pgfqpoint{1.948029in}{1.127538in}}{\pgfqpoint{1.947029in}{1.125124in}}{\pgfqpoint{1.947029in}{1.122607in}}%
\pgfpathcurveto{\pgfqpoint{1.947029in}{1.120090in}}{\pgfqpoint{1.948029in}{1.117676in}}{\pgfqpoint{1.949808in}{1.115896in}}%
\pgfpathcurveto{\pgfqpoint{1.951588in}{1.114117in}}{\pgfqpoint{1.954002in}{1.113117in}}{\pgfqpoint{1.956519in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{1.956519in}{1.113117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974777in}{1.135191in}}%
\pgfpathcurveto{\pgfqpoint{1.977377in}{1.135191in}}{\pgfqpoint{1.979870in}{1.136223in}}{\pgfqpoint{1.981708in}{1.138061in}}%
\pgfpathcurveto{\pgfqpoint{1.983546in}{1.139899in}}{\pgfqpoint{1.984578in}{1.142393in}}{\pgfqpoint{1.984578in}{1.144992in}}%
\pgfpathcurveto{\pgfqpoint{1.984578in}{1.147591in}}{\pgfqpoint{1.983546in}{1.150084in}}{\pgfqpoint{1.981708in}{1.151922in}}%
\pgfpathcurveto{\pgfqpoint{1.979870in}{1.153760in}}{\pgfqpoint{1.977377in}{1.154793in}}{\pgfqpoint{1.974777in}{1.154793in}}%
\pgfpathcurveto{\pgfqpoint{1.972178in}{1.154793in}}{\pgfqpoint{1.969685in}{1.153760in}}{\pgfqpoint{1.967847in}{1.151922in}}%
\pgfpathcurveto{\pgfqpoint{1.966009in}{1.150084in}}{\pgfqpoint{1.964976in}{1.147591in}}{\pgfqpoint{1.964976in}{1.144992in}}%
\pgfpathcurveto{\pgfqpoint{1.964976in}{1.142393in}}{\pgfqpoint{1.966009in}{1.139899in}}{\pgfqpoint{1.967847in}{1.138061in}}%
\pgfpathcurveto{\pgfqpoint{1.969685in}{1.136223in}}{\pgfqpoint{1.972178in}{1.135191in}}{\pgfqpoint{1.974777in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{1.135191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993036in}{1.120808in}}%
\pgfpathcurveto{\pgfqpoint{1.995592in}{1.120808in}}{\pgfqpoint{1.998044in}{1.121823in}}{\pgfqpoint{1.999852in}{1.123631in}}%
\pgfpathcurveto{\pgfqpoint{2.001660in}{1.125439in}}{\pgfqpoint{2.002676in}{1.127891in}}{\pgfqpoint{2.002676in}{1.130448in}}%
\pgfpathcurveto{\pgfqpoint{2.002676in}{1.133004in}}{\pgfqpoint{2.001660in}{1.135457in}}{\pgfqpoint{1.999852in}{1.137264in}}%
\pgfpathcurveto{\pgfqpoint{1.998044in}{1.139072in}}{\pgfqpoint{1.995592in}{1.140088in}}{\pgfqpoint{1.993036in}{1.140088in}}%
\pgfpathcurveto{\pgfqpoint{1.990479in}{1.140088in}}{\pgfqpoint{1.988027in}{1.139072in}}{\pgfqpoint{1.986219in}{1.137264in}}%
\pgfpathcurveto{\pgfqpoint{1.984411in}{1.135457in}}{\pgfqpoint{1.983396in}{1.133004in}}{\pgfqpoint{1.983396in}{1.130448in}}%
\pgfpathcurveto{\pgfqpoint{1.983396in}{1.127891in}}{\pgfqpoint{1.984411in}{1.125439in}}{\pgfqpoint{1.986219in}{1.123631in}}%
\pgfpathcurveto{\pgfqpoint{1.988027in}{1.121823in}}{\pgfqpoint{1.990479in}{1.120808in}}{\pgfqpoint{1.993036in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{1.993036in}{1.120808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011294in}{1.083105in}}%
\pgfpathcurveto{\pgfqpoint{2.013781in}{1.083105in}}{\pgfqpoint{2.016167in}{1.084094in}}{\pgfqpoint{2.017926in}{1.085853in}}%
\pgfpathcurveto{\pgfqpoint{2.019685in}{1.087611in}}{\pgfqpoint{2.020673in}{1.089997in}}{\pgfqpoint{2.020673in}{1.092485in}}%
\pgfpathcurveto{\pgfqpoint{2.020673in}{1.094972in}}{\pgfqpoint{2.019685in}{1.097358in}}{\pgfqpoint{2.017926in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{2.016167in}{1.100876in}}{\pgfqpoint{2.013781in}{1.101864in}}{\pgfqpoint{2.011294in}{1.101864in}}%
\pgfpathcurveto{\pgfqpoint{2.008807in}{1.101864in}}{\pgfqpoint{2.006421in}{1.100876in}}{\pgfqpoint{2.004662in}{1.099117in}}%
\pgfpathcurveto{\pgfqpoint{2.002903in}{1.097358in}}{\pgfqpoint{2.001915in}{1.094972in}}{\pgfqpoint{2.001915in}{1.092485in}}%
\pgfpathcurveto{\pgfqpoint{2.001915in}{1.089997in}}{\pgfqpoint{2.002903in}{1.087611in}}{\pgfqpoint{2.004662in}{1.085853in}}%
\pgfpathcurveto{\pgfqpoint{2.006421in}{1.084094in}}{\pgfqpoint{2.008807in}{1.083105in}}{\pgfqpoint{2.011294in}{1.083105in}}%
\pgfpathlineto{\pgfqpoint{2.011294in}{1.083105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029552in}{0.947678in}}%
\pgfpathcurveto{\pgfqpoint{2.031991in}{0.947678in}}{\pgfqpoint{2.034331in}{0.948647in}}{\pgfqpoint{2.036055in}{0.950372in}}%
\pgfpathcurveto{\pgfqpoint{2.037780in}{0.952096in}}{\pgfqpoint{2.038749in}{0.954436in}}{\pgfqpoint{2.038749in}{0.956875in}}%
\pgfpathcurveto{\pgfqpoint{2.038749in}{0.959314in}}{\pgfqpoint{2.037780in}{0.961653in}}{\pgfqpoint{2.036055in}{0.963378in}}%
\pgfpathcurveto{\pgfqpoint{2.034331in}{0.965102in}}{\pgfqpoint{2.031991in}{0.966071in}}{\pgfqpoint{2.029552in}{0.966071in}}%
\pgfpathcurveto{\pgfqpoint{2.027113in}{0.966071in}}{\pgfqpoint{2.024774in}{0.965102in}}{\pgfqpoint{2.023049in}{0.963378in}}%
\pgfpathcurveto{\pgfqpoint{2.021325in}{0.961653in}}{\pgfqpoint{2.020356in}{0.959314in}}{\pgfqpoint{2.020356in}{0.956875in}}%
\pgfpathcurveto{\pgfqpoint{2.020356in}{0.954436in}}{\pgfqpoint{2.021325in}{0.952096in}}{\pgfqpoint{2.023049in}{0.950372in}}%
\pgfpathcurveto{\pgfqpoint{2.024774in}{0.948647in}}{\pgfqpoint{2.027113in}{0.947678in}}{\pgfqpoint{2.029552in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{2.029552in}{0.947678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047811in}{1.106078in}}%
\pgfpathcurveto{\pgfqpoint{2.050378in}{1.106078in}}{\pgfqpoint{2.052841in}{1.107098in}}{\pgfqpoint{2.054656in}{1.108913in}}%
\pgfpathcurveto{\pgfqpoint{2.056471in}{1.110729in}}{\pgfqpoint{2.057491in}{1.113191in}}{\pgfqpoint{2.057491in}{1.115759in}}%
\pgfpathcurveto{\pgfqpoint{2.057491in}{1.118326in}}{\pgfqpoint{2.056471in}{1.120788in}}{\pgfqpoint{2.054656in}{1.122604in}}%
\pgfpathcurveto{\pgfqpoint{2.052841in}{1.124419in}}{\pgfqpoint{2.050378in}{1.125439in}}{\pgfqpoint{2.047811in}{1.125439in}}%
\pgfpathcurveto{\pgfqpoint{2.045243in}{1.125439in}}{\pgfqpoint{2.042781in}{1.124419in}}{\pgfqpoint{2.040966in}{1.122604in}}%
\pgfpathcurveto{\pgfqpoint{2.039150in}{1.120788in}}{\pgfqpoint{2.038130in}{1.118326in}}{\pgfqpoint{2.038130in}{1.115759in}}%
\pgfpathcurveto{\pgfqpoint{2.038130in}{1.113191in}}{\pgfqpoint{2.039150in}{1.110729in}}{\pgfqpoint{2.040966in}{1.108913in}}%
\pgfpathcurveto{\pgfqpoint{2.042781in}{1.107098in}}{\pgfqpoint{2.045243in}{1.106078in}}{\pgfqpoint{2.047811in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{2.047811in}{1.106078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066069in}{1.034609in}}%
\pgfpathcurveto{\pgfqpoint{2.068538in}{1.034609in}}{\pgfqpoint{2.070906in}{1.035590in}}{\pgfqpoint{2.072652in}{1.037336in}}%
\pgfpathcurveto{\pgfqpoint{2.074398in}{1.039082in}}{\pgfqpoint{2.075379in}{1.041450in}}{\pgfqpoint{2.075379in}{1.043919in}}%
\pgfpathcurveto{\pgfqpoint{2.075379in}{1.046388in}}{\pgfqpoint{2.074398in}{1.048756in}}{\pgfqpoint{2.072652in}{1.050502in}}%
\pgfpathcurveto{\pgfqpoint{2.070906in}{1.052247in}}{\pgfqpoint{2.068538in}{1.053228in}}{\pgfqpoint{2.066069in}{1.053228in}}%
\pgfpathcurveto{\pgfqpoint{2.063600in}{1.053228in}}{\pgfqpoint{2.061232in}{1.052247in}}{\pgfqpoint{2.059486in}{1.050502in}}%
\pgfpathcurveto{\pgfqpoint{2.057741in}{1.048756in}}{\pgfqpoint{2.056760in}{1.046388in}}{\pgfqpoint{2.056760in}{1.043919in}}%
\pgfpathcurveto{\pgfqpoint{2.056760in}{1.041450in}}{\pgfqpoint{2.057741in}{1.039082in}}{\pgfqpoint{2.059486in}{1.037336in}}%
\pgfpathcurveto{\pgfqpoint{2.061232in}{1.035590in}}{\pgfqpoint{2.063600in}{1.034609in}}{\pgfqpoint{2.066069in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{2.066069in}{1.034609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084328in}{0.959002in}}%
\pgfpathcurveto{\pgfqpoint{2.086732in}{0.959002in}}{\pgfqpoint{2.089039in}{0.959957in}}{\pgfqpoint{2.090740in}{0.961658in}}%
\pgfpathcurveto{\pgfqpoint{2.092440in}{0.963358in}}{\pgfqpoint{2.093396in}{0.965665in}}{\pgfqpoint{2.093396in}{0.968070in}}%
\pgfpathcurveto{\pgfqpoint{2.093396in}{0.970474in}}{\pgfqpoint{2.092440in}{0.972781in}}{\pgfqpoint{2.090740in}{0.974482in}}%
\pgfpathcurveto{\pgfqpoint{2.089039in}{0.976182in}}{\pgfqpoint{2.086732in}{0.977138in}}{\pgfqpoint{2.084328in}{0.977138in}}%
\pgfpathcurveto{\pgfqpoint{2.081923in}{0.977138in}}{\pgfqpoint{2.079616in}{0.976182in}}{\pgfqpoint{2.077916in}{0.974482in}}%
\pgfpathcurveto{\pgfqpoint{2.076215in}{0.972781in}}{\pgfqpoint{2.075260in}{0.970474in}}{\pgfqpoint{2.075260in}{0.968070in}}%
\pgfpathcurveto{\pgfqpoint{2.075260in}{0.965665in}}{\pgfqpoint{2.076215in}{0.963358in}}{\pgfqpoint{2.077916in}{0.961658in}}%
\pgfpathcurveto{\pgfqpoint{2.079616in}{0.959957in}}{\pgfqpoint{2.081923in}{0.959002in}}{\pgfqpoint{2.084328in}{0.959002in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{0.959002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102586in}{1.004000in}}%
\pgfpathcurveto{\pgfqpoint{2.105021in}{1.004000in}}{\pgfqpoint{2.107357in}{1.004967in}}{\pgfqpoint{2.109079in}{1.006689in}}%
\pgfpathcurveto{\pgfqpoint{2.110801in}{1.008411in}}{\pgfqpoint{2.111768in}{1.010747in}}{\pgfqpoint{2.111768in}{1.013182in}}%
\pgfpathcurveto{\pgfqpoint{2.111768in}{1.015617in}}{\pgfqpoint{2.110801in}{1.017953in}}{\pgfqpoint{2.109079in}{1.019675in}}%
\pgfpathcurveto{\pgfqpoint{2.107357in}{1.021397in}}{\pgfqpoint{2.105021in}{1.022364in}}{\pgfqpoint{2.102586in}{1.022364in}}%
\pgfpathcurveto{\pgfqpoint{2.100151in}{1.022364in}}{\pgfqpoint{2.097815in}{1.021397in}}{\pgfqpoint{2.096093in}{1.019675in}}%
\pgfpathcurveto{\pgfqpoint{2.094371in}{1.017953in}}{\pgfqpoint{2.093404in}{1.015617in}}{\pgfqpoint{2.093404in}{1.013182in}}%
\pgfpathcurveto{\pgfqpoint{2.093404in}{1.010747in}}{\pgfqpoint{2.094371in}{1.008411in}}{\pgfqpoint{2.096093in}{1.006689in}}%
\pgfpathcurveto{\pgfqpoint{2.097815in}{1.004967in}}{\pgfqpoint{2.100151in}{1.004000in}}{\pgfqpoint{2.102586in}{1.004000in}}%
\pgfpathlineto{\pgfqpoint{2.102586in}{1.004000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120844in}{1.031579in}}%
\pgfpathcurveto{\pgfqpoint{2.123257in}{1.031579in}}{\pgfqpoint{2.125571in}{1.032538in}}{\pgfqpoint{2.127277in}{1.034243in}}%
\pgfpathcurveto{\pgfqpoint{2.128983in}{1.035949in}}{\pgfqpoint{2.129941in}{1.038263in}}{\pgfqpoint{2.129941in}{1.040676in}}%
\pgfpathcurveto{\pgfqpoint{2.129941in}{1.043088in}}{\pgfqpoint{2.128983in}{1.045402in}}{\pgfqpoint{2.127277in}{1.047108in}}%
\pgfpathcurveto{\pgfqpoint{2.125571in}{1.048814in}}{\pgfqpoint{2.123257in}{1.049773in}}{\pgfqpoint{2.120844in}{1.049773in}}%
\pgfpathcurveto{\pgfqpoint{2.118432in}{1.049773in}}{\pgfqpoint{2.116118in}{1.048814in}}{\pgfqpoint{2.114412in}{1.047108in}}%
\pgfpathcurveto{\pgfqpoint{2.112706in}{1.045402in}}{\pgfqpoint{2.111748in}{1.043088in}}{\pgfqpoint{2.111748in}{1.040676in}}%
\pgfpathcurveto{\pgfqpoint{2.111748in}{1.038263in}}{\pgfqpoint{2.112706in}{1.035949in}}{\pgfqpoint{2.114412in}{1.034243in}}%
\pgfpathcurveto{\pgfqpoint{2.116118in}{1.032538in}}{\pgfqpoint{2.118432in}{1.031579in}}{\pgfqpoint{2.120844in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{2.120844in}{1.031579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139103in}{0.979401in}}%
\pgfpathcurveto{\pgfqpoint{2.141457in}{0.979401in}}{\pgfqpoint{2.143716in}{0.980337in}}{\pgfqpoint{2.145381in}{0.982002in}}%
\pgfpathcurveto{\pgfqpoint{2.147046in}{0.983667in}}{\pgfqpoint{2.147982in}{0.985925in}}{\pgfqpoint{2.147982in}{0.988280in}}%
\pgfpathcurveto{\pgfqpoint{2.147982in}{0.990635in}}{\pgfqpoint{2.147046in}{0.992893in}}{\pgfqpoint{2.145381in}{0.994558in}}%
\pgfpathcurveto{\pgfqpoint{2.143716in}{0.996223in}}{\pgfqpoint{2.141457in}{0.997159in}}{\pgfqpoint{2.139103in}{0.997159in}}%
\pgfpathcurveto{\pgfqpoint{2.136748in}{0.997159in}}{\pgfqpoint{2.134489in}{0.996223in}}{\pgfqpoint{2.132824in}{0.994558in}}%
\pgfpathcurveto{\pgfqpoint{2.131159in}{0.992893in}}{\pgfqpoint{2.130224in}{0.990635in}}{\pgfqpoint{2.130224in}{0.988280in}}%
\pgfpathcurveto{\pgfqpoint{2.130224in}{0.985925in}}{\pgfqpoint{2.131159in}{0.983667in}}{\pgfqpoint{2.132824in}{0.982002in}}%
\pgfpathcurveto{\pgfqpoint{2.134489in}{0.980337in}}{\pgfqpoint{2.136748in}{0.979401in}}{\pgfqpoint{2.139103in}{0.979401in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{0.979401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157361in}{1.192700in}}%
\pgfpathcurveto{\pgfqpoint{2.159800in}{1.192700in}}{\pgfqpoint{2.162139in}{1.193669in}}{\pgfqpoint{2.163864in}{1.195394in}}%
\pgfpathcurveto{\pgfqpoint{2.165589in}{1.197119in}}{\pgfqpoint{2.166558in}{1.199458in}}{\pgfqpoint{2.166558in}{1.201897in}}%
\pgfpathcurveto{\pgfqpoint{2.166558in}{1.204336in}}{\pgfqpoint{2.165589in}{1.206675in}}{\pgfqpoint{2.163864in}{1.208400in}}%
\pgfpathcurveto{\pgfqpoint{2.162139in}{1.210125in}}{\pgfqpoint{2.159800in}{1.211094in}}{\pgfqpoint{2.157361in}{1.211094in}}%
\pgfpathcurveto{\pgfqpoint{2.154922in}{1.211094in}}{\pgfqpoint{2.152583in}{1.210125in}}{\pgfqpoint{2.150858in}{1.208400in}}%
\pgfpathcurveto{\pgfqpoint{2.149134in}{1.206675in}}{\pgfqpoint{2.148165in}{1.204336in}}{\pgfqpoint{2.148165in}{1.201897in}}%
\pgfpathcurveto{\pgfqpoint{2.148165in}{1.199458in}}{\pgfqpoint{2.149134in}{1.197119in}}{\pgfqpoint{2.150858in}{1.195394in}}%
\pgfpathcurveto{\pgfqpoint{2.152583in}{1.193669in}}{\pgfqpoint{2.154922in}{1.192700in}}{\pgfqpoint{2.157361in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{2.157361in}{1.192700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175620in}{1.353548in}}%
\pgfpathcurveto{\pgfqpoint{2.178013in}{1.353548in}}{\pgfqpoint{2.180309in}{1.354499in}}{\pgfqpoint{2.182001in}{1.356191in}}%
\pgfpathcurveto{\pgfqpoint{2.183693in}{1.357883in}}{\pgfqpoint{2.184644in}{1.360179in}}{\pgfqpoint{2.184644in}{1.362573in}}%
\pgfpathcurveto{\pgfqpoint{2.184644in}{1.364966in}}{\pgfqpoint{2.183693in}{1.367262in}}{\pgfqpoint{2.182001in}{1.368954in}}%
\pgfpathcurveto{\pgfqpoint{2.180309in}{1.370646in}}{\pgfqpoint{2.178013in}{1.371597in}}{\pgfqpoint{2.175620in}{1.371597in}}%
\pgfpathcurveto{\pgfqpoint{2.173226in}{1.371597in}}{\pgfqpoint{2.170930in}{1.370646in}}{\pgfqpoint{2.169238in}{1.368954in}}%
\pgfpathcurveto{\pgfqpoint{2.167546in}{1.367262in}}{\pgfqpoint{2.166595in}{1.364966in}}{\pgfqpoint{2.166595in}{1.362573in}}%
\pgfpathcurveto{\pgfqpoint{2.166595in}{1.360179in}}{\pgfqpoint{2.167546in}{1.357883in}}{\pgfqpoint{2.169238in}{1.356191in}}%
\pgfpathcurveto{\pgfqpoint{2.170930in}{1.354499in}}{\pgfqpoint{2.173226in}{1.353548in}}{\pgfqpoint{2.175620in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{2.175620in}{1.353548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193878in}{1.289889in}}%
\pgfpathcurveto{\pgfqpoint{2.196290in}{1.289889in}}{\pgfqpoint{2.198604in}{1.290848in}}{\pgfqpoint{2.200310in}{1.292553in}}%
\pgfpathcurveto{\pgfqpoint{2.202016in}{1.294259in}}{\pgfqpoint{2.202975in}{1.296573in}}{\pgfqpoint{2.202975in}{1.298986in}}%
\pgfpathcurveto{\pgfqpoint{2.202975in}{1.301398in}}{\pgfqpoint{2.202016in}{1.303712in}}{\pgfqpoint{2.200310in}{1.305418in}}%
\pgfpathcurveto{\pgfqpoint{2.198604in}{1.307124in}}{\pgfqpoint{2.196290in}{1.308082in}}{\pgfqpoint{2.193878in}{1.308082in}}%
\pgfpathcurveto{\pgfqpoint{2.191465in}{1.308082in}}{\pgfqpoint{2.189151in}{1.307124in}}{\pgfqpoint{2.187446in}{1.305418in}}%
\pgfpathcurveto{\pgfqpoint{2.185740in}{1.303712in}}{\pgfqpoint{2.184781in}{1.301398in}}{\pgfqpoint{2.184781in}{1.298986in}}%
\pgfpathcurveto{\pgfqpoint{2.184781in}{1.296573in}}{\pgfqpoint{2.185740in}{1.294259in}}{\pgfqpoint{2.187446in}{1.292553in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{1.290848in}}{\pgfqpoint{2.191465in}{1.289889in}}{\pgfqpoint{2.193878in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{2.193878in}{1.289889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212136in}{1.194441in}}%
\pgfpathcurveto{\pgfqpoint{2.214491in}{1.194441in}}{\pgfqpoint{2.216750in}{1.195377in}}{\pgfqpoint{2.218415in}{1.197042in}}%
\pgfpathcurveto{\pgfqpoint{2.220080in}{1.198707in}}{\pgfqpoint{2.221015in}{1.200965in}}{\pgfqpoint{2.221015in}{1.203320in}}%
\pgfpathcurveto{\pgfqpoint{2.221015in}{1.205675in}}{\pgfqpoint{2.220080in}{1.207933in}}{\pgfqpoint{2.218415in}{1.209598in}}%
\pgfpathcurveto{\pgfqpoint{2.216750in}{1.211263in}}{\pgfqpoint{2.214491in}{1.212199in}}{\pgfqpoint{2.212136in}{1.212199in}}%
\pgfpathcurveto{\pgfqpoint{2.209782in}{1.212199in}}{\pgfqpoint{2.207523in}{1.211263in}}{\pgfqpoint{2.205858in}{1.209598in}}%
\pgfpathcurveto{\pgfqpoint{2.204193in}{1.207933in}}{\pgfqpoint{2.203257in}{1.205675in}}{\pgfqpoint{2.203257in}{1.203320in}}%
\pgfpathcurveto{\pgfqpoint{2.203257in}{1.200965in}}{\pgfqpoint{2.204193in}{1.198707in}}{\pgfqpoint{2.205858in}{1.197042in}}%
\pgfpathcurveto{\pgfqpoint{2.207523in}{1.195377in}}{\pgfqpoint{2.209782in}{1.194441in}}{\pgfqpoint{2.212136in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{2.212136in}{1.194441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230395in}{1.335237in}}%
\pgfpathcurveto{\pgfqpoint{2.232841in}{1.335237in}}{\pgfqpoint{2.235188in}{1.336209in}}{\pgfqpoint{2.236918in}{1.337939in}}%
\pgfpathcurveto{\pgfqpoint{2.238648in}{1.339669in}}{\pgfqpoint{2.239620in}{1.342015in}}{\pgfqpoint{2.239620in}{1.344462in}}%
\pgfpathcurveto{\pgfqpoint{2.239620in}{1.346908in}}{\pgfqpoint{2.238648in}{1.349255in}}{\pgfqpoint{2.236918in}{1.350985in}}%
\pgfpathcurveto{\pgfqpoint{2.235188in}{1.352715in}}{\pgfqpoint{2.232841in}{1.353687in}}{\pgfqpoint{2.230395in}{1.353687in}}%
\pgfpathcurveto{\pgfqpoint{2.227948in}{1.353687in}}{\pgfqpoint{2.225602in}{1.352715in}}{\pgfqpoint{2.223872in}{1.350985in}}%
\pgfpathcurveto{\pgfqpoint{2.222142in}{1.349255in}}{\pgfqpoint{2.221170in}{1.346908in}}{\pgfqpoint{2.221170in}{1.344462in}}%
\pgfpathcurveto{\pgfqpoint{2.221170in}{1.342015in}}{\pgfqpoint{2.222142in}{1.339669in}}{\pgfqpoint{2.223872in}{1.337939in}}%
\pgfpathcurveto{\pgfqpoint{2.225602in}{1.336209in}}{\pgfqpoint{2.227948in}{1.335237in}}{\pgfqpoint{2.230395in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{2.230395in}{1.335237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248653in}{1.190770in}}%
\pgfpathcurveto{\pgfqpoint{2.251027in}{1.190770in}}{\pgfqpoint{2.253304in}{1.191713in}}{\pgfqpoint{2.254983in}{1.193392in}}%
\pgfpathcurveto{\pgfqpoint{2.256662in}{1.195070in}}{\pgfqpoint{2.257605in}{1.197348in}}{\pgfqpoint{2.257605in}{1.199722in}}%
\pgfpathcurveto{\pgfqpoint{2.257605in}{1.202096in}}{\pgfqpoint{2.256662in}{1.204373in}}{\pgfqpoint{2.254983in}{1.206052in}}%
\pgfpathcurveto{\pgfqpoint{2.253304in}{1.207731in}}{\pgfqpoint{2.251027in}{1.208674in}}{\pgfqpoint{2.248653in}{1.208674in}}%
\pgfpathcurveto{\pgfqpoint{2.246279in}{1.208674in}}{\pgfqpoint{2.244002in}{1.207731in}}{\pgfqpoint{2.242323in}{1.206052in}}%
\pgfpathcurveto{\pgfqpoint{2.240644in}{1.204373in}}{\pgfqpoint{2.239701in}{1.202096in}}{\pgfqpoint{2.239701in}{1.199722in}}%
\pgfpathcurveto{\pgfqpoint{2.239701in}{1.197348in}}{\pgfqpoint{2.240644in}{1.195070in}}{\pgfqpoint{2.242323in}{1.193392in}}%
\pgfpathcurveto{\pgfqpoint{2.244002in}{1.191713in}}{\pgfqpoint{2.246279in}{1.190770in}}{\pgfqpoint{2.248653in}{1.190770in}}%
\pgfpathlineto{\pgfqpoint{2.248653in}{1.190770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266911in}{0.981811in}}%
\pgfpathcurveto{\pgfqpoint{2.269219in}{0.981811in}}{\pgfqpoint{2.271432in}{0.982728in}}{\pgfqpoint{2.273064in}{0.984360in}}%
\pgfpathcurveto{\pgfqpoint{2.274695in}{0.985991in}}{\pgfqpoint{2.275612in}{0.988204in}}{\pgfqpoint{2.275612in}{0.990512in}}%
\pgfpathcurveto{\pgfqpoint{2.275612in}{0.992819in}}{\pgfqpoint{2.274695in}{0.995033in}}{\pgfqpoint{2.273064in}{0.996664in}}%
\pgfpathcurveto{\pgfqpoint{2.271432in}{0.998296in}}{\pgfqpoint{2.269219in}{0.999213in}}{\pgfqpoint{2.266911in}{0.999213in}}%
\pgfpathcurveto{\pgfqpoint{2.264604in}{0.999213in}}{\pgfqpoint{2.262391in}{0.998296in}}{\pgfqpoint{2.260759in}{0.996664in}}%
\pgfpathcurveto{\pgfqpoint{2.259128in}{0.995033in}}{\pgfqpoint{2.258211in}{0.992819in}}{\pgfqpoint{2.258211in}{0.990512in}}%
\pgfpathcurveto{\pgfqpoint{2.258211in}{0.988204in}}{\pgfqpoint{2.259128in}{0.985991in}}{\pgfqpoint{2.260759in}{0.984360in}}%
\pgfpathcurveto{\pgfqpoint{2.262391in}{0.982728in}}{\pgfqpoint{2.264604in}{0.981811in}}{\pgfqpoint{2.266911in}{0.981811in}}%
\pgfpathlineto{\pgfqpoint{2.266911in}{0.981811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285170in}{1.053670in}}%
\pgfpathcurveto{\pgfqpoint{2.287528in}{1.053670in}}{\pgfqpoint{2.289791in}{1.054608in}}{\pgfqpoint{2.291459in}{1.056275in}}%
\pgfpathcurveto{\pgfqpoint{2.293126in}{1.057943in}}{\pgfqpoint{2.294063in}{1.060205in}}{\pgfqpoint{2.294063in}{1.062564in}}%
\pgfpathcurveto{\pgfqpoint{2.294063in}{1.064923in}}{\pgfqpoint{2.293126in}{1.067185in}}{\pgfqpoint{2.291459in}{1.068853in}}%
\pgfpathcurveto{\pgfqpoint{2.289791in}{1.070520in}}{\pgfqpoint{2.287528in}{1.071458in}}{\pgfqpoint{2.285170in}{1.071458in}}%
\pgfpathcurveto{\pgfqpoint{2.282811in}{1.071458in}}{\pgfqpoint{2.280549in}{1.070520in}}{\pgfqpoint{2.278881in}{1.068853in}}%
\pgfpathcurveto{\pgfqpoint{2.277213in}{1.067185in}}{\pgfqpoint{2.276276in}{1.064923in}}{\pgfqpoint{2.276276in}{1.062564in}}%
\pgfpathcurveto{\pgfqpoint{2.276276in}{1.060205in}}{\pgfqpoint{2.277213in}{1.057943in}}{\pgfqpoint{2.278881in}{1.056275in}}%
\pgfpathcurveto{\pgfqpoint{2.280549in}{1.054608in}}{\pgfqpoint{2.282811in}{1.053670in}}{\pgfqpoint{2.285170in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.053670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303428in}{1.022127in}}%
\pgfpathcurveto{\pgfqpoint{2.305787in}{1.022127in}}{\pgfqpoint{2.308049in}{1.023064in}}{\pgfqpoint{2.309717in}{1.024732in}}%
\pgfpathcurveto{\pgfqpoint{2.311385in}{1.026400in}}{\pgfqpoint{2.312322in}{1.028662in}}{\pgfqpoint{2.312322in}{1.031021in}}%
\pgfpathcurveto{\pgfqpoint{2.312322in}{1.033380in}}{\pgfqpoint{2.311385in}{1.035642in}}{\pgfqpoint{2.309717in}{1.037310in}}%
\pgfpathcurveto{\pgfqpoint{2.308049in}{1.038977in}}{\pgfqpoint{2.305787in}{1.039915in}}{\pgfqpoint{2.303428in}{1.039915in}}%
\pgfpathcurveto{\pgfqpoint{2.301070in}{1.039915in}}{\pgfqpoint{2.298807in}{1.038977in}}{\pgfqpoint{2.297140in}{1.037310in}}%
\pgfpathcurveto{\pgfqpoint{2.295472in}{1.035642in}}{\pgfqpoint{2.294535in}{1.033380in}}{\pgfqpoint{2.294535in}{1.031021in}}%
\pgfpathcurveto{\pgfqpoint{2.294535in}{1.028662in}}{\pgfqpoint{2.295472in}{1.026400in}}{\pgfqpoint{2.297140in}{1.024732in}}%
\pgfpathcurveto{\pgfqpoint{2.298807in}{1.023064in}}{\pgfqpoint{2.301070in}{1.022127in}}{\pgfqpoint{2.303428in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{2.303428in}{1.022127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321687in}{1.021294in}}%
\pgfpathcurveto{\pgfqpoint{2.323998in}{1.021294in}}{\pgfqpoint{2.326215in}{1.022212in}}{\pgfqpoint{2.327850in}{1.023847in}}%
\pgfpathcurveto{\pgfqpoint{2.329484in}{1.025481in}}{\pgfqpoint{2.330402in}{1.027698in}}{\pgfqpoint{2.330402in}{1.030010in}}%
\pgfpathcurveto{\pgfqpoint{2.330402in}{1.032321in}}{\pgfqpoint{2.329484in}{1.034538in}}{\pgfqpoint{2.327850in}{1.036172in}}%
\pgfpathcurveto{\pgfqpoint{2.326215in}{1.037807in}}{\pgfqpoint{2.323998in}{1.038725in}}{\pgfqpoint{2.321687in}{1.038725in}}%
\pgfpathcurveto{\pgfqpoint{2.319375in}{1.038725in}}{\pgfqpoint{2.317158in}{1.037807in}}{\pgfqpoint{2.315524in}{1.036172in}}%
\pgfpathcurveto{\pgfqpoint{2.313889in}{1.034538in}}{\pgfqpoint{2.312971in}{1.032321in}}{\pgfqpoint{2.312971in}{1.030010in}}%
\pgfpathcurveto{\pgfqpoint{2.312971in}{1.027698in}}{\pgfqpoint{2.313889in}{1.025481in}}{\pgfqpoint{2.315524in}{1.023847in}}%
\pgfpathcurveto{\pgfqpoint{2.317158in}{1.022212in}}{\pgfqpoint{2.319375in}{1.021294in}}{\pgfqpoint{2.321687in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{2.321687in}{1.021294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339945in}{1.165548in}}%
\pgfpathcurveto{\pgfqpoint{2.342228in}{1.165548in}}{\pgfqpoint{2.344419in}{1.166455in}}{\pgfqpoint{2.346033in}{1.168070in}}%
\pgfpathcurveto{\pgfqpoint{2.347648in}{1.169684in}}{\pgfqpoint{2.348555in}{1.171875in}}{\pgfqpoint{2.348555in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{2.348555in}{1.176442in}}{\pgfqpoint{2.347648in}{1.178632in}}{\pgfqpoint{2.346033in}{1.180246in}}%
\pgfpathcurveto{\pgfqpoint{2.344419in}{1.181861in}}{\pgfqpoint{2.342228in}{1.182768in}}{\pgfqpoint{2.339945in}{1.182768in}}%
\pgfpathcurveto{\pgfqpoint{2.337662in}{1.182768in}}{\pgfqpoint{2.335471in}{1.181861in}}{\pgfqpoint{2.333857in}{1.180246in}}%
\pgfpathcurveto{\pgfqpoint{2.332242in}{1.178632in}}{\pgfqpoint{2.331335in}{1.176442in}}{\pgfqpoint{2.331335in}{1.174158in}}%
\pgfpathcurveto{\pgfqpoint{2.331335in}{1.171875in}}{\pgfqpoint{2.332242in}{1.169684in}}{\pgfqpoint{2.333857in}{1.168070in}}%
\pgfpathcurveto{\pgfqpoint{2.335471in}{1.166455in}}{\pgfqpoint{2.337662in}{1.165548in}}{\pgfqpoint{2.339945in}{1.165548in}}%
\pgfpathlineto{\pgfqpoint{2.339945in}{1.165548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358203in}{1.069505in}}%
\pgfpathcurveto{\pgfqpoint{2.360535in}{1.069505in}}{\pgfqpoint{2.362771in}{1.070431in}}{\pgfqpoint{2.364419in}{1.072079in}}%
\pgfpathcurveto{\pgfqpoint{2.366067in}{1.073728in}}{\pgfqpoint{2.366994in}{1.075964in}}{\pgfqpoint{2.366994in}{1.078295in}}%
\pgfpathcurveto{\pgfqpoint{2.366994in}{1.080626in}}{\pgfqpoint{2.366067in}{1.082862in}}{\pgfqpoint{2.364419in}{1.084511in}}%
\pgfpathcurveto{\pgfqpoint{2.362771in}{1.086159in}}{\pgfqpoint{2.360535in}{1.087085in}}{\pgfqpoint{2.358203in}{1.087085in}}%
\pgfpathcurveto{\pgfqpoint{2.355872in}{1.087085in}}{\pgfqpoint{2.353636in}{1.086159in}}{\pgfqpoint{2.351988in}{1.084511in}}%
\pgfpathcurveto{\pgfqpoint{2.350339in}{1.082862in}}{\pgfqpoint{2.349413in}{1.080626in}}{\pgfqpoint{2.349413in}{1.078295in}}%
\pgfpathcurveto{\pgfqpoint{2.349413in}{1.075964in}}{\pgfqpoint{2.350339in}{1.073728in}}{\pgfqpoint{2.351988in}{1.072079in}}%
\pgfpathcurveto{\pgfqpoint{2.353636in}{1.070431in}}{\pgfqpoint{2.355872in}{1.069505in}}{\pgfqpoint{2.358203in}{1.069505in}}%
\pgfpathlineto{\pgfqpoint{2.358203in}{1.069505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376462in}{0.993409in}}%
\pgfpathcurveto{\pgfqpoint{2.378745in}{0.993409in}}{\pgfqpoint{2.380935in}{0.994316in}}{\pgfqpoint{2.382550in}{0.995931in}}%
\pgfpathcurveto{\pgfqpoint{2.384165in}{0.997545in}}{\pgfqpoint{2.385072in}{0.999735in}}{\pgfqpoint{2.385072in}{1.002019in}}%
\pgfpathcurveto{\pgfqpoint{2.385072in}{1.004302in}}{\pgfqpoint{2.384165in}{1.006493in}}{\pgfqpoint{2.382550in}{1.008107in}}%
\pgfpathcurveto{\pgfqpoint{2.380935in}{1.009722in}}{\pgfqpoint{2.378745in}{1.010629in}}{\pgfqpoint{2.376462in}{1.010629in}}%
\pgfpathcurveto{\pgfqpoint{2.374178in}{1.010629in}}{\pgfqpoint{2.371988in}{1.009722in}}{\pgfqpoint{2.370373in}{1.008107in}}%
\pgfpathcurveto{\pgfqpoint{2.368759in}{1.006493in}}{\pgfqpoint{2.367852in}{1.004302in}}{\pgfqpoint{2.367852in}{1.002019in}}%
\pgfpathcurveto{\pgfqpoint{2.367852in}{0.999735in}}{\pgfqpoint{2.368759in}{0.997545in}}{\pgfqpoint{2.370373in}{0.995931in}}%
\pgfpathcurveto{\pgfqpoint{2.371988in}{0.994316in}}{\pgfqpoint{2.374178in}{0.993409in}}{\pgfqpoint{2.376462in}{0.993409in}}%
\pgfpathlineto{\pgfqpoint{2.376462in}{0.993409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394720in}{0.973848in}}%
\pgfpathcurveto{\pgfqpoint{2.396938in}{0.973848in}}{\pgfqpoint{2.399066in}{0.974730in}}{\pgfqpoint{2.400634in}{0.976298in}}%
\pgfpathcurveto{\pgfqpoint{2.402203in}{0.977867in}}{\pgfqpoint{2.403084in}{0.979994in}}{\pgfqpoint{2.403084in}{0.982213in}}%
\pgfpathcurveto{\pgfqpoint{2.403084in}{0.984431in}}{\pgfqpoint{2.402203in}{0.986558in}}{\pgfqpoint{2.400634in}{0.988127in}}%
\pgfpathcurveto{\pgfqpoint{2.399066in}{0.989695in}}{\pgfqpoint{2.396938in}{0.990577in}}{\pgfqpoint{2.394720in}{0.990577in}}%
\pgfpathcurveto{\pgfqpoint{2.392502in}{0.990577in}}{\pgfqpoint{2.390374in}{0.989695in}}{\pgfqpoint{2.388806in}{0.988127in}}%
\pgfpathcurveto{\pgfqpoint{2.387237in}{0.986558in}}{\pgfqpoint{2.386356in}{0.984431in}}{\pgfqpoint{2.386356in}{0.982213in}}%
\pgfpathcurveto{\pgfqpoint{2.386356in}{0.979994in}}{\pgfqpoint{2.387237in}{0.977867in}}{\pgfqpoint{2.388806in}{0.976298in}}%
\pgfpathcurveto{\pgfqpoint{2.390374in}{0.974730in}}{\pgfqpoint{2.392502in}{0.973848in}}{\pgfqpoint{2.394720in}{0.973848in}}%
\pgfpathlineto{\pgfqpoint{2.394720in}{0.973848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412979in}{1.057373in}}%
\pgfpathcurveto{\pgfqpoint{2.415209in}{1.057373in}}{\pgfqpoint{2.417349in}{1.058260in}}{\pgfqpoint{2.418926in}{1.059837in}}%
\pgfpathcurveto{\pgfqpoint{2.420503in}{1.061414in}}{\pgfqpoint{2.421389in}{1.063554in}}{\pgfqpoint{2.421389in}{1.065784in}}%
\pgfpathcurveto{\pgfqpoint{2.421389in}{1.068015in}}{\pgfqpoint{2.420503in}{1.070154in}}{\pgfqpoint{2.418926in}{1.071732in}}%
\pgfpathcurveto{\pgfqpoint{2.417349in}{1.073309in}}{\pgfqpoint{2.415209in}{1.074195in}}{\pgfqpoint{2.412979in}{1.074195in}}%
\pgfpathcurveto{\pgfqpoint{2.410748in}{1.074195in}}{\pgfqpoint{2.408608in}{1.073309in}}{\pgfqpoint{2.407031in}{1.071732in}}%
\pgfpathcurveto{\pgfqpoint{2.405454in}{1.070154in}}{\pgfqpoint{2.404568in}{1.068015in}}{\pgfqpoint{2.404568in}{1.065784in}}%
\pgfpathcurveto{\pgfqpoint{2.404568in}{1.063554in}}{\pgfqpoint{2.405454in}{1.061414in}}{\pgfqpoint{2.407031in}{1.059837in}}%
\pgfpathcurveto{\pgfqpoint{2.408608in}{1.058260in}}{\pgfqpoint{2.410748in}{1.057373in}}{\pgfqpoint{2.412979in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{2.412979in}{1.057373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431237in}{1.195897in}}%
\pgfpathcurveto{\pgfqpoint{2.433438in}{1.195897in}}{\pgfqpoint{2.435550in}{1.196771in}}{\pgfqpoint{2.437107in}{1.198328in}}%
\pgfpathcurveto{\pgfqpoint{2.438664in}{1.199885in}}{\pgfqpoint{2.439538in}{1.201997in}}{\pgfqpoint{2.439538in}{1.204198in}}%
\pgfpathcurveto{\pgfqpoint{2.439538in}{1.206400in}}{\pgfqpoint{2.438664in}{1.208512in}}{\pgfqpoint{2.437107in}{1.210068in}}%
\pgfpathcurveto{\pgfqpoint{2.435550in}{1.211625in}}{\pgfqpoint{2.433438in}{1.212500in}}{\pgfqpoint{2.431237in}{1.212500in}}%
\pgfpathcurveto{\pgfqpoint{2.429035in}{1.212500in}}{\pgfqpoint{2.426924in}{1.211625in}}{\pgfqpoint{2.425367in}{1.210068in}}%
\pgfpathcurveto{\pgfqpoint{2.423810in}{1.208512in}}{\pgfqpoint{2.422935in}{1.206400in}}{\pgfqpoint{2.422935in}{1.204198in}}%
\pgfpathcurveto{\pgfqpoint{2.422935in}{1.201997in}}{\pgfqpoint{2.423810in}{1.199885in}}{\pgfqpoint{2.425367in}{1.198328in}}%
\pgfpathcurveto{\pgfqpoint{2.426924in}{1.196771in}}{\pgfqpoint{2.429035in}{1.195897in}}{\pgfqpoint{2.431237in}{1.195897in}}%
\pgfpathlineto{\pgfqpoint{2.431237in}{1.195897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449495in}{1.327448in}}%
\pgfpathcurveto{\pgfqpoint{2.451713in}{1.327448in}}{\pgfqpoint{2.453841in}{1.328330in}}{\pgfqpoint{2.455410in}{1.329898in}}%
\pgfpathcurveto{\pgfqpoint{2.456978in}{1.331467in}}{\pgfqpoint{2.457859in}{1.333594in}}{\pgfqpoint{2.457859in}{1.335812in}}%
\pgfpathcurveto{\pgfqpoint{2.457859in}{1.338031in}}{\pgfqpoint{2.456978in}{1.340158in}}{\pgfqpoint{2.455410in}{1.341727in}}%
\pgfpathcurveto{\pgfqpoint{2.453841in}{1.343295in}}{\pgfqpoint{2.451713in}{1.344177in}}{\pgfqpoint{2.449495in}{1.344177in}}%
\pgfpathcurveto{\pgfqpoint{2.447277in}{1.344177in}}{\pgfqpoint{2.445149in}{1.343295in}}{\pgfqpoint{2.443581in}{1.341727in}}%
\pgfpathcurveto{\pgfqpoint{2.442012in}{1.340158in}}{\pgfqpoint{2.441131in}{1.338031in}}{\pgfqpoint{2.441131in}{1.335812in}}%
\pgfpathcurveto{\pgfqpoint{2.441131in}{1.333594in}}{\pgfqpoint{2.442012in}{1.331467in}}{\pgfqpoint{2.443581in}{1.329898in}}%
\pgfpathcurveto{\pgfqpoint{2.445149in}{1.328330in}}{\pgfqpoint{2.447277in}{1.327448in}}{\pgfqpoint{2.449495in}{1.327448in}}%
\pgfpathlineto{\pgfqpoint{2.449495in}{1.327448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467754in}{1.096988in}}%
\pgfpathcurveto{\pgfqpoint{2.469997in}{1.096988in}}{\pgfqpoint{2.472148in}{1.097879in}}{\pgfqpoint{2.473734in}{1.099465in}}%
\pgfpathcurveto{\pgfqpoint{2.475320in}{1.101051in}}{\pgfqpoint{2.476211in}{1.103202in}}{\pgfqpoint{2.476211in}{1.105445in}}%
\pgfpathcurveto{\pgfqpoint{2.476211in}{1.107688in}}{\pgfqpoint{2.475320in}{1.109839in}}{\pgfqpoint{2.473734in}{1.111425in}}%
\pgfpathcurveto{\pgfqpoint{2.472148in}{1.113011in}}{\pgfqpoint{2.469997in}{1.113902in}}{\pgfqpoint{2.467754in}{1.113902in}}%
\pgfpathcurveto{\pgfqpoint{2.465511in}{1.113902in}}{\pgfqpoint{2.463359in}{1.113011in}}{\pgfqpoint{2.461774in}{1.111425in}}%
\pgfpathcurveto{\pgfqpoint{2.460188in}{1.109839in}}{\pgfqpoint{2.459296in}{1.107688in}}{\pgfqpoint{2.459296in}{1.105445in}}%
\pgfpathcurveto{\pgfqpoint{2.459296in}{1.103202in}}{\pgfqpoint{2.460188in}{1.101051in}}{\pgfqpoint{2.461774in}{1.099465in}}%
\pgfpathcurveto{\pgfqpoint{2.463359in}{1.097879in}}{\pgfqpoint{2.465511in}{1.096988in}}{\pgfqpoint{2.467754in}{1.096988in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{1.096988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486012in}{1.127318in}}%
\pgfpathcurveto{\pgfqpoint{2.488176in}{1.127318in}}{\pgfqpoint{2.490251in}{1.128178in}}{\pgfqpoint{2.491781in}{1.129708in}}%
\pgfpathcurveto{\pgfqpoint{2.493311in}{1.131238in}}{\pgfqpoint{2.494171in}{1.133313in}}{\pgfqpoint{2.494171in}{1.135477in}}%
\pgfpathcurveto{\pgfqpoint{2.494171in}{1.137641in}}{\pgfqpoint{2.493311in}{1.139716in}}{\pgfqpoint{2.491781in}{1.141246in}}%
\pgfpathcurveto{\pgfqpoint{2.490251in}{1.142776in}}{\pgfqpoint{2.488176in}{1.143636in}}{\pgfqpoint{2.486012in}{1.143636in}}%
\pgfpathcurveto{\pgfqpoint{2.483848in}{1.143636in}}{\pgfqpoint{2.481773in}{1.142776in}}{\pgfqpoint{2.480243in}{1.141246in}}%
\pgfpathcurveto{\pgfqpoint{2.478713in}{1.139716in}}{\pgfqpoint{2.477853in}{1.137641in}}{\pgfqpoint{2.477853in}{1.135477in}}%
\pgfpathcurveto{\pgfqpoint{2.477853in}{1.133313in}}{\pgfqpoint{2.478713in}{1.131238in}}{\pgfqpoint{2.480243in}{1.129708in}}%
\pgfpathcurveto{\pgfqpoint{2.481773in}{1.128178in}}{\pgfqpoint{2.483848in}{1.127318in}}{\pgfqpoint{2.486012in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{1.127318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504270in}{1.121869in}}%
\pgfpathcurveto{\pgfqpoint{2.506413in}{1.121869in}}{\pgfqpoint{2.508468in}{1.122720in}}{\pgfqpoint{2.509983in}{1.124235in}}%
\pgfpathcurveto{\pgfqpoint{2.511498in}{1.125750in}}{\pgfqpoint{2.512349in}{1.127805in}}{\pgfqpoint{2.512349in}{1.129947in}}%
\pgfpathcurveto{\pgfqpoint{2.512349in}{1.132090in}}{\pgfqpoint{2.511498in}{1.134145in}}{\pgfqpoint{2.509983in}{1.135660in}}%
\pgfpathcurveto{\pgfqpoint{2.508468in}{1.137175in}}{\pgfqpoint{2.506413in}{1.138026in}}{\pgfqpoint{2.504270in}{1.138026in}}%
\pgfpathcurveto{\pgfqpoint{2.502128in}{1.138026in}}{\pgfqpoint{2.500073in}{1.137175in}}{\pgfqpoint{2.498558in}{1.135660in}}%
\pgfpathcurveto{\pgfqpoint{2.497043in}{1.134145in}}{\pgfqpoint{2.496192in}{1.132090in}}{\pgfqpoint{2.496192in}{1.129947in}}%
\pgfpathcurveto{\pgfqpoint{2.496192in}{1.127805in}}{\pgfqpoint{2.497043in}{1.125750in}}{\pgfqpoint{2.498558in}{1.124235in}}%
\pgfpathcurveto{\pgfqpoint{2.500073in}{1.122720in}}{\pgfqpoint{2.502128in}{1.121869in}}{\pgfqpoint{2.504270in}{1.121869in}}%
\pgfpathlineto{\pgfqpoint{2.504270in}{1.121869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522529in}{1.237300in}}%
\pgfpathcurveto{\pgfqpoint{2.524619in}{1.237300in}}{\pgfqpoint{2.526624in}{1.238130in}}{\pgfqpoint{2.528102in}{1.239609in}}%
\pgfpathcurveto{\pgfqpoint{2.529580in}{1.241087in}}{\pgfqpoint{2.530411in}{1.243092in}}{\pgfqpoint{2.530411in}{1.245182in}}%
\pgfpathcurveto{\pgfqpoint{2.530411in}{1.247272in}}{\pgfqpoint{2.529580in}{1.249277in}}{\pgfqpoint{2.528102in}{1.250756in}}%
\pgfpathcurveto{\pgfqpoint{2.526624in}{1.252234in}}{\pgfqpoint{2.524619in}{1.253064in}}{\pgfqpoint{2.522529in}{1.253064in}}%
\pgfpathcurveto{\pgfqpoint{2.520438in}{1.253064in}}{\pgfqpoint{2.518433in}{1.252234in}}{\pgfqpoint{2.516955in}{1.250756in}}%
\pgfpathcurveto{\pgfqpoint{2.515477in}{1.249277in}}{\pgfqpoint{2.514647in}{1.247272in}}{\pgfqpoint{2.514647in}{1.245182in}}%
\pgfpathcurveto{\pgfqpoint{2.514647in}{1.243092in}}{\pgfqpoint{2.515477in}{1.241087in}}{\pgfqpoint{2.516955in}{1.239609in}}%
\pgfpathcurveto{\pgfqpoint{2.518433in}{1.238130in}}{\pgfqpoint{2.520438in}{1.237300in}}{\pgfqpoint{2.522529in}{1.237300in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.237300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540787in}{1.277208in}}%
\pgfpathcurveto{\pgfqpoint{2.542860in}{1.277208in}}{\pgfqpoint{2.544848in}{1.278032in}}{\pgfqpoint{2.546314in}{1.279498in}}%
\pgfpathcurveto{\pgfqpoint{2.547779in}{1.280963in}}{\pgfqpoint{2.548603in}{1.282951in}}{\pgfqpoint{2.548603in}{1.285024in}}%
\pgfpathcurveto{\pgfqpoint{2.548603in}{1.287097in}}{\pgfqpoint{2.547779in}{1.289085in}}{\pgfqpoint{2.546314in}{1.290551in}}%
\pgfpathcurveto{\pgfqpoint{2.544848in}{1.292016in}}{\pgfqpoint{2.542860in}{1.292840in}}{\pgfqpoint{2.540787in}{1.292840in}}%
\pgfpathcurveto{\pgfqpoint{2.538715in}{1.292840in}}{\pgfqpoint{2.536726in}{1.292016in}}{\pgfqpoint{2.535261in}{1.290551in}}%
\pgfpathcurveto{\pgfqpoint{2.533795in}{1.289085in}}{\pgfqpoint{2.532972in}{1.287097in}}{\pgfqpoint{2.532972in}{1.285024in}}%
\pgfpathcurveto{\pgfqpoint{2.532972in}{1.282951in}}{\pgfqpoint{2.533795in}{1.280963in}}{\pgfqpoint{2.535261in}{1.279498in}}%
\pgfpathcurveto{\pgfqpoint{2.536726in}{1.278032in}}{\pgfqpoint{2.538715in}{1.277208in}}{\pgfqpoint{2.540787in}{1.277208in}}%
\pgfpathlineto{\pgfqpoint{2.540787in}{1.277208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559046in}{1.195047in}}%
\pgfpathcurveto{\pgfqpoint{2.561028in}{1.195047in}}{\pgfqpoint{2.562929in}{1.195834in}}{\pgfqpoint{2.564331in}{1.197236in}}%
\pgfpathcurveto{\pgfqpoint{2.565732in}{1.198637in}}{\pgfqpoint{2.566520in}{1.200539in}}{\pgfqpoint{2.566520in}{1.202521in}}%
\pgfpathcurveto{\pgfqpoint{2.566520in}{1.204503in}}{\pgfqpoint{2.565732in}{1.206404in}}{\pgfqpoint{2.564331in}{1.207806in}}%
\pgfpathcurveto{\pgfqpoint{2.562929in}{1.209207in}}{\pgfqpoint{2.561028in}{1.209995in}}{\pgfqpoint{2.559046in}{1.209995in}}%
\pgfpathcurveto{\pgfqpoint{2.557063in}{1.209995in}}{\pgfqpoint{2.555162in}{1.209207in}}{\pgfqpoint{2.553761in}{1.207806in}}%
\pgfpathcurveto{\pgfqpoint{2.552359in}{1.206404in}}{\pgfqpoint{2.551571in}{1.204503in}}{\pgfqpoint{2.551571in}{1.202521in}}%
\pgfpathcurveto{\pgfqpoint{2.551571in}{1.200539in}}{\pgfqpoint{2.552359in}{1.198637in}}{\pgfqpoint{2.553761in}{1.197236in}}%
\pgfpathcurveto{\pgfqpoint{2.555162in}{1.195834in}}{\pgfqpoint{2.557063in}{1.195047in}}{\pgfqpoint{2.559046in}{1.195047in}}%
\pgfpathlineto{\pgfqpoint{2.559046in}{1.195047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577304in}{0.856374in}}%
\pgfpathcurveto{\pgfqpoint{2.579258in}{0.856374in}}{\pgfqpoint{2.581133in}{0.857150in}}{\pgfqpoint{2.582514in}{0.858532in}}%
\pgfpathcurveto{\pgfqpoint{2.583896in}{0.859914in}}{\pgfqpoint{2.584673in}{0.861788in}}{\pgfqpoint{2.584673in}{0.863742in}}%
\pgfpathcurveto{\pgfqpoint{2.584673in}{0.865696in}}{\pgfqpoint{2.583896in}{0.867571in}}{\pgfqpoint{2.582514in}{0.868953in}}%
\pgfpathcurveto{\pgfqpoint{2.581133in}{0.870334in}}{\pgfqpoint{2.579258in}{0.871111in}}{\pgfqpoint{2.577304in}{0.871111in}}%
\pgfpathcurveto{\pgfqpoint{2.575350in}{0.871111in}}{\pgfqpoint{2.573475in}{0.870334in}}{\pgfqpoint{2.572094in}{0.868953in}}%
\pgfpathcurveto{\pgfqpoint{2.570712in}{0.867571in}}{\pgfqpoint{2.569935in}{0.865696in}}{\pgfqpoint{2.569935in}{0.863742in}}%
\pgfpathcurveto{\pgfqpoint{2.569935in}{0.861788in}}{\pgfqpoint{2.570712in}{0.859914in}}{\pgfqpoint{2.572094in}{0.858532in}}%
\pgfpathcurveto{\pgfqpoint{2.573475in}{0.857150in}}{\pgfqpoint{2.575350in}{0.856374in}}{\pgfqpoint{2.577304in}{0.856374in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{0.856374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595562in}{0.886355in}}%
\pgfpathcurveto{\pgfqpoint{2.597455in}{0.886355in}}{\pgfqpoint{2.599269in}{0.887106in}}{\pgfqpoint{2.600607in}{0.888444in}}%
\pgfpathcurveto{\pgfqpoint{2.601945in}{0.889782in}}{\pgfqpoint{2.602697in}{0.891597in}}{\pgfqpoint{2.602697in}{0.893489in}}%
\pgfpathcurveto{\pgfqpoint{2.602697in}{0.895381in}}{\pgfqpoint{2.601945in}{0.897196in}}{\pgfqpoint{2.600607in}{0.898534in}}%
\pgfpathcurveto{\pgfqpoint{2.599269in}{0.899872in}}{\pgfqpoint{2.597455in}{0.900624in}}{\pgfqpoint{2.595562in}{0.900624in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{0.900624in}}{\pgfqpoint{2.591855in}{0.899872in}}{\pgfqpoint{2.590517in}{0.898534in}}%
\pgfpathcurveto{\pgfqpoint{2.589180in}{0.897196in}}{\pgfqpoint{2.588428in}{0.895381in}}{\pgfqpoint{2.588428in}{0.893489in}}%
\pgfpathcurveto{\pgfqpoint{2.588428in}{0.891597in}}{\pgfqpoint{2.589180in}{0.889782in}}{\pgfqpoint{2.590517in}{0.888444in}}%
\pgfpathcurveto{\pgfqpoint{2.591855in}{0.887106in}}{\pgfqpoint{2.593670in}{0.886355in}}{\pgfqpoint{2.595562in}{0.886355in}}%
\pgfpathlineto{\pgfqpoint{2.595562in}{0.886355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613821in}{0.685688in}}%
\pgfpathcurveto{\pgfqpoint{2.615698in}{0.685688in}}{\pgfqpoint{2.617499in}{0.686434in}}{\pgfqpoint{2.618827in}{0.687761in}}%
\pgfpathcurveto{\pgfqpoint{2.620154in}{0.689089in}}{\pgfqpoint{2.620900in}{0.690890in}}{\pgfqpoint{2.620900in}{0.692767in}}%
\pgfpathcurveto{\pgfqpoint{2.620900in}{0.694645in}}{\pgfqpoint{2.620154in}{0.696446in}}{\pgfqpoint{2.618827in}{0.697773in}}%
\pgfpathcurveto{\pgfqpoint{2.617499in}{0.699101in}}{\pgfqpoint{2.615698in}{0.699847in}}{\pgfqpoint{2.613821in}{0.699847in}}%
\pgfpathcurveto{\pgfqpoint{2.611943in}{0.699847in}}{\pgfqpoint{2.610142in}{0.699101in}}{\pgfqpoint{2.608815in}{0.697773in}}%
\pgfpathcurveto{\pgfqpoint{2.607487in}{0.696446in}}{\pgfqpoint{2.606741in}{0.694645in}}{\pgfqpoint{2.606741in}{0.692767in}}%
\pgfpathcurveto{\pgfqpoint{2.606741in}{0.690890in}}{\pgfqpoint{2.607487in}{0.689089in}}{\pgfqpoint{2.608815in}{0.687761in}}%
\pgfpathcurveto{\pgfqpoint{2.610142in}{0.686434in}}{\pgfqpoint{2.611943in}{0.685688in}}{\pgfqpoint{2.613821in}{0.685688in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{0.685688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632079in}{0.541913in}}%
\pgfpathcurveto{\pgfqpoint{2.633966in}{0.541913in}}{\pgfqpoint{2.635777in}{0.542662in}}{\pgfqpoint{2.637111in}{0.543997in}}%
\pgfpathcurveto{\pgfqpoint{2.638446in}{0.545331in}}{\pgfqpoint{2.639195in}{0.547142in}}{\pgfqpoint{2.639195in}{0.549029in}}%
\pgfpathcurveto{\pgfqpoint{2.639195in}{0.550916in}}{\pgfqpoint{2.638446in}{0.552726in}}{\pgfqpoint{2.637111in}{0.554061in}}%
\pgfpathcurveto{\pgfqpoint{2.635777in}{0.555395in}}{\pgfqpoint{2.633966in}{0.556145in}}{\pgfqpoint{2.632079in}{0.556145in}}%
\pgfpathcurveto{\pgfqpoint{2.630192in}{0.556145in}}{\pgfqpoint{2.628382in}{0.555395in}}{\pgfqpoint{2.627047in}{0.554061in}}%
\pgfpathcurveto{\pgfqpoint{2.625713in}{0.552726in}}{\pgfqpoint{2.624963in}{0.550916in}}{\pgfqpoint{2.624963in}{0.549029in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{0.547142in}}{\pgfqpoint{2.625713in}{0.545331in}}{\pgfqpoint{2.627047in}{0.543997in}}%
\pgfpathcurveto{\pgfqpoint{2.628382in}{0.542662in}}{\pgfqpoint{2.630192in}{0.541913in}}{\pgfqpoint{2.632079in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{2.632079in}{0.541913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650338in}{0.354771in}}%
\pgfpathcurveto{\pgfqpoint{2.652205in}{0.354771in}}{\pgfqpoint{2.653997in}{0.355513in}}{\pgfqpoint{2.655317in}{0.356834in}}%
\pgfpathcurveto{\pgfqpoint{2.656638in}{0.358155in}}{\pgfqpoint{2.657380in}{0.359946in}}{\pgfqpoint{2.657380in}{0.361814in}}%
\pgfpathcurveto{\pgfqpoint{2.657380in}{0.363682in}}{\pgfqpoint{2.656638in}{0.365473in}}{\pgfqpoint{2.655317in}{0.366794in}}%
\pgfpathcurveto{\pgfqpoint{2.653997in}{0.368115in}}{\pgfqpoint{2.652205in}{0.368857in}}{\pgfqpoint{2.650338in}{0.368857in}}%
\pgfpathcurveto{\pgfqpoint{2.648470in}{0.368857in}}{\pgfqpoint{2.646678in}{0.368115in}}{\pgfqpoint{2.645358in}{0.366794in}}%
\pgfpathcurveto{\pgfqpoint{2.644037in}{0.365473in}}{\pgfqpoint{2.643295in}{0.363682in}}{\pgfqpoint{2.643295in}{0.361814in}}%
\pgfpathcurveto{\pgfqpoint{2.643295in}{0.359946in}}{\pgfqpoint{2.644037in}{0.358155in}}{\pgfqpoint{2.645358in}{0.356834in}}%
\pgfpathcurveto{\pgfqpoint{2.646678in}{0.355513in}}{\pgfqpoint{2.648470in}{0.354771in}}{\pgfqpoint{2.650338in}{0.354771in}}%
\pgfpathlineto{\pgfqpoint{2.650338in}{0.354771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668596in}{0.401390in}}%
\pgfpathcurveto{\pgfqpoint{2.670454in}{0.401390in}}{\pgfqpoint{2.672236in}{0.402129in}}{\pgfqpoint{2.673549in}{0.403442in}}%
\pgfpathcurveto{\pgfqpoint{2.674863in}{0.404756in}}{\pgfqpoint{2.675601in}{0.406538in}}{\pgfqpoint{2.675601in}{0.408396in}}%
\pgfpathcurveto{\pgfqpoint{2.675601in}{0.410254in}}{\pgfqpoint{2.674863in}{0.412036in}}{\pgfqpoint{2.673549in}{0.413349in}}%
\pgfpathcurveto{\pgfqpoint{2.672236in}{0.414663in}}{\pgfqpoint{2.670454in}{0.415401in}}{\pgfqpoint{2.668596in}{0.415401in}}%
\pgfpathcurveto{\pgfqpoint{2.666738in}{0.415401in}}{\pgfqpoint{2.664956in}{0.414663in}}{\pgfqpoint{2.663642in}{0.413349in}}%
\pgfpathcurveto{\pgfqpoint{2.662329in}{0.412036in}}{\pgfqpoint{2.661591in}{0.410254in}}{\pgfqpoint{2.661591in}{0.408396in}}%
\pgfpathcurveto{\pgfqpoint{2.661591in}{0.406538in}}{\pgfqpoint{2.662329in}{0.404756in}}{\pgfqpoint{2.663642in}{0.403442in}}%
\pgfpathcurveto{\pgfqpoint{2.664956in}{0.402129in}}{\pgfqpoint{2.666738in}{0.401390in}}{\pgfqpoint{2.668596in}{0.401390in}}%
\pgfpathlineto{\pgfqpoint{2.668596in}{0.401390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686854in}{0.540116in}}%
\pgfpathcurveto{\pgfqpoint{2.688746in}{0.540116in}}{\pgfqpoint{2.690561in}{0.540868in}}{\pgfqpoint{2.691899in}{0.542206in}}%
\pgfpathcurveto{\pgfqpoint{2.693237in}{0.543544in}}{\pgfqpoint{2.693989in}{0.545359in}}{\pgfqpoint{2.693989in}{0.547251in}}%
\pgfpathcurveto{\pgfqpoint{2.693989in}{0.549143in}}{\pgfqpoint{2.693237in}{0.550958in}}{\pgfqpoint{2.691899in}{0.552296in}}%
\pgfpathcurveto{\pgfqpoint{2.690561in}{0.553634in}}{\pgfqpoint{2.688746in}{0.554385in}}{\pgfqpoint{2.686854in}{0.554385in}}%
\pgfpathcurveto{\pgfqpoint{2.684962in}{0.554385in}}{\pgfqpoint{2.683147in}{0.553634in}}{\pgfqpoint{2.681809in}{0.552296in}}%
\pgfpathcurveto{\pgfqpoint{2.680471in}{0.550958in}}{\pgfqpoint{2.679720in}{0.549143in}}{\pgfqpoint{2.679720in}{0.547251in}}%
\pgfpathcurveto{\pgfqpoint{2.679720in}{0.545359in}}{\pgfqpoint{2.680471in}{0.543544in}}{\pgfqpoint{2.681809in}{0.542206in}}%
\pgfpathcurveto{\pgfqpoint{2.683147in}{0.540868in}}{\pgfqpoint{2.684962in}{0.540116in}}{\pgfqpoint{2.686854in}{0.540116in}}%
\pgfpathlineto{\pgfqpoint{2.686854in}{0.540116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705113in}{0.649390in}}%
\pgfpathcurveto{\pgfqpoint{2.707034in}{0.649390in}}{\pgfqpoint{2.708876in}{0.650153in}}{\pgfqpoint{2.710235in}{0.651512in}}%
\pgfpathcurveto{\pgfqpoint{2.711593in}{0.652870in}}{\pgfqpoint{2.712356in}{0.654713in}}{\pgfqpoint{2.712356in}{0.656634in}}%
\pgfpathcurveto{\pgfqpoint{2.712356in}{0.658555in}}{\pgfqpoint{2.711593in}{0.660397in}}{\pgfqpoint{2.710235in}{0.661756in}}%
\pgfpathcurveto{\pgfqpoint{2.708876in}{0.663114in}}{\pgfqpoint{2.707034in}{0.663877in}}{\pgfqpoint{2.705113in}{0.663877in}}%
\pgfpathcurveto{\pgfqpoint{2.703192in}{0.663877in}}{\pgfqpoint{2.701349in}{0.663114in}}{\pgfqpoint{2.699991in}{0.661756in}}%
\pgfpathcurveto{\pgfqpoint{2.698632in}{0.660397in}}{\pgfqpoint{2.697869in}{0.658555in}}{\pgfqpoint{2.697869in}{0.656634in}}%
\pgfpathcurveto{\pgfqpoint{2.697869in}{0.654713in}}{\pgfqpoint{2.698632in}{0.652870in}}{\pgfqpoint{2.699991in}{0.651512in}}%
\pgfpathcurveto{\pgfqpoint{2.701349in}{0.650153in}}{\pgfqpoint{2.703192in}{0.649390in}}{\pgfqpoint{2.705113in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{2.705113in}{0.649390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723371in}{0.576469in}}%
\pgfpathcurveto{\pgfqpoint{2.725367in}{0.576469in}}{\pgfqpoint{2.727282in}{0.577262in}}{\pgfqpoint{2.728693in}{0.578673in}}%
\pgfpathcurveto{\pgfqpoint{2.730104in}{0.580084in}}{\pgfqpoint{2.730897in}{0.581999in}}{\pgfqpoint{2.730897in}{0.583995in}}%
\pgfpathcurveto{\pgfqpoint{2.730897in}{0.585991in}}{\pgfqpoint{2.730104in}{0.587905in}}{\pgfqpoint{2.728693in}{0.589317in}}%
\pgfpathcurveto{\pgfqpoint{2.727282in}{0.590728in}}{\pgfqpoint{2.725367in}{0.591521in}}{\pgfqpoint{2.723371in}{0.591521in}}%
\pgfpathcurveto{\pgfqpoint{2.721375in}{0.591521in}}{\pgfqpoint{2.719461in}{0.590728in}}{\pgfqpoint{2.718049in}{0.589317in}}%
\pgfpathcurveto{\pgfqpoint{2.716638in}{0.587905in}}{\pgfqpoint{2.715845in}{0.585991in}}{\pgfqpoint{2.715845in}{0.583995in}}%
\pgfpathcurveto{\pgfqpoint{2.715845in}{0.581999in}}{\pgfqpoint{2.716638in}{0.580084in}}{\pgfqpoint{2.718049in}{0.578673in}}%
\pgfpathcurveto{\pgfqpoint{2.719461in}{0.577262in}}{\pgfqpoint{2.721375in}{0.576469in}}{\pgfqpoint{2.723371in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{0.576469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741629in}{0.747593in}}%
\pgfpathcurveto{\pgfqpoint{2.743593in}{0.747593in}}{\pgfqpoint{2.745476in}{0.748374in}}{\pgfqpoint{2.746865in}{0.749762in}}%
\pgfpathcurveto{\pgfqpoint{2.748253in}{0.751150in}}{\pgfqpoint{2.749033in}{0.753034in}}{\pgfqpoint{2.749033in}{0.754997in}}%
\pgfpathcurveto{\pgfqpoint{2.749033in}{0.756961in}}{\pgfqpoint{2.748253in}{0.758844in}}{\pgfqpoint{2.746865in}{0.760233in}}%
\pgfpathcurveto{\pgfqpoint{2.745476in}{0.761621in}}{\pgfqpoint{2.743593in}{0.762401in}}{\pgfqpoint{2.741629in}{0.762401in}}%
\pgfpathcurveto{\pgfqpoint{2.739666in}{0.762401in}}{\pgfqpoint{2.737783in}{0.761621in}}{\pgfqpoint{2.736394in}{0.760233in}}%
\pgfpathcurveto{\pgfqpoint{2.735006in}{0.758844in}}{\pgfqpoint{2.734226in}{0.756961in}}{\pgfqpoint{2.734226in}{0.754997in}}%
\pgfpathcurveto{\pgfqpoint{2.734226in}{0.753034in}}{\pgfqpoint{2.735006in}{0.751150in}}{\pgfqpoint{2.736394in}{0.749762in}}%
\pgfpathcurveto{\pgfqpoint{2.737783in}{0.748374in}}{\pgfqpoint{2.739666in}{0.747593in}}{\pgfqpoint{2.741629in}{0.747593in}}%
\pgfpathlineto{\pgfqpoint{2.741629in}{0.747593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759888in}{0.573515in}}%
\pgfpathcurveto{\pgfqpoint{2.761799in}{0.573515in}}{\pgfqpoint{2.763633in}{0.574274in}}{\pgfqpoint{2.764984in}{0.575626in}}%
\pgfpathcurveto{\pgfqpoint{2.766336in}{0.576977in}}{\pgfqpoint{2.767095in}{0.578811in}}{\pgfqpoint{2.767095in}{0.580722in}}%
\pgfpathcurveto{\pgfqpoint{2.767095in}{0.582634in}}{\pgfqpoint{2.766336in}{0.584467in}}{\pgfqpoint{2.764984in}{0.585819in}}%
\pgfpathcurveto{\pgfqpoint{2.763633in}{0.587170in}}{\pgfqpoint{2.761799in}{0.587930in}}{\pgfqpoint{2.759888in}{0.587930in}}%
\pgfpathcurveto{\pgfqpoint{2.757976in}{0.587930in}}{\pgfqpoint{2.756143in}{0.587170in}}{\pgfqpoint{2.754791in}{0.585819in}}%
\pgfpathcurveto{\pgfqpoint{2.753440in}{0.584467in}}{\pgfqpoint{2.752680in}{0.582634in}}{\pgfqpoint{2.752680in}{0.580722in}}%
\pgfpathcurveto{\pgfqpoint{2.752680in}{0.578811in}}{\pgfqpoint{2.753440in}{0.576977in}}{\pgfqpoint{2.754791in}{0.575626in}}%
\pgfpathcurveto{\pgfqpoint{2.756143in}{0.574274in}}{\pgfqpoint{2.757976in}{0.573515in}}{\pgfqpoint{2.759888in}{0.573515in}}%
\pgfpathlineto{\pgfqpoint{2.759888in}{0.573515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778146in}{0.807217in}}%
\pgfpathcurveto{\pgfqpoint{2.779969in}{0.807217in}}{\pgfqpoint{2.781718in}{0.807942in}}{\pgfqpoint{2.783007in}{0.809231in}}%
\pgfpathcurveto{\pgfqpoint{2.784296in}{0.810520in}}{\pgfqpoint{2.785020in}{0.812268in}}{\pgfqpoint{2.785020in}{0.814091in}}%
\pgfpathcurveto{\pgfqpoint{2.785020in}{0.815914in}}{\pgfqpoint{2.784296in}{0.817663in}}{\pgfqpoint{2.783007in}{0.818952in}}%
\pgfpathcurveto{\pgfqpoint{2.781718in}{0.820241in}}{\pgfqpoint{2.779969in}{0.820965in}}{\pgfqpoint{2.778146in}{0.820965in}}%
\pgfpathcurveto{\pgfqpoint{2.776323in}{0.820965in}}{\pgfqpoint{2.774575in}{0.820241in}}{\pgfqpoint{2.773286in}{0.818952in}}%
\pgfpathcurveto{\pgfqpoint{2.771997in}{0.817663in}}{\pgfqpoint{2.771272in}{0.815914in}}{\pgfqpoint{2.771272in}{0.814091in}}%
\pgfpathcurveto{\pgfqpoint{2.771272in}{0.812268in}}{\pgfqpoint{2.771997in}{0.810520in}}{\pgfqpoint{2.773286in}{0.809231in}}%
\pgfpathcurveto{\pgfqpoint{2.774575in}{0.807942in}}{\pgfqpoint{2.776323in}{0.807217in}}{\pgfqpoint{2.778146in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{0.807217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796405in}{0.681101in}}%
\pgfpathcurveto{\pgfqpoint{2.798182in}{0.681101in}}{\pgfqpoint{2.799886in}{0.681807in}}{\pgfqpoint{2.801143in}{0.683063in}}%
\pgfpathcurveto{\pgfqpoint{2.802399in}{0.684320in}}{\pgfqpoint{2.803105in}{0.686024in}}{\pgfqpoint{2.803105in}{0.687801in}}%
\pgfpathcurveto{\pgfqpoint{2.803105in}{0.689578in}}{\pgfqpoint{2.802399in}{0.691283in}}{\pgfqpoint{2.801143in}{0.692540in}}%
\pgfpathcurveto{\pgfqpoint{2.799886in}{0.693796in}}{\pgfqpoint{2.798182in}{0.694502in}}{\pgfqpoint{2.796405in}{0.694502in}}%
\pgfpathcurveto{\pgfqpoint{2.794628in}{0.694502in}}{\pgfqpoint{2.792923in}{0.693796in}}{\pgfqpoint{2.791667in}{0.692540in}}%
\pgfpathcurveto{\pgfqpoint{2.790410in}{0.691283in}}{\pgfqpoint{2.789704in}{0.689578in}}{\pgfqpoint{2.789704in}{0.687801in}}%
\pgfpathcurveto{\pgfqpoint{2.789704in}{0.686024in}}{\pgfqpoint{2.790410in}{0.684320in}}{\pgfqpoint{2.791667in}{0.683063in}}%
\pgfpathcurveto{\pgfqpoint{2.792923in}{0.681807in}}{\pgfqpoint{2.794628in}{0.681101in}}{\pgfqpoint{2.796405in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{0.681101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814663in}{0.792026in}}%
\pgfpathcurveto{\pgfqpoint{2.816486in}{0.792026in}}{\pgfqpoint{2.818234in}{0.792750in}}{\pgfqpoint{2.819523in}{0.794039in}}%
\pgfpathcurveto{\pgfqpoint{2.820812in}{0.795328in}}{\pgfqpoint{2.821537in}{0.797077in}}{\pgfqpoint{2.821537in}{0.798900in}}%
\pgfpathcurveto{\pgfqpoint{2.821537in}{0.800723in}}{\pgfqpoint{2.820812in}{0.802471in}}{\pgfqpoint{2.819523in}{0.803760in}}%
\pgfpathcurveto{\pgfqpoint{2.818234in}{0.805049in}}{\pgfqpoint{2.816486in}{0.805774in}}{\pgfqpoint{2.814663in}{0.805774in}}%
\pgfpathcurveto{\pgfqpoint{2.812840in}{0.805774in}}{\pgfqpoint{2.811092in}{0.805049in}}{\pgfqpoint{2.809803in}{0.803760in}}%
\pgfpathcurveto{\pgfqpoint{2.808514in}{0.802471in}}{\pgfqpoint{2.807789in}{0.800723in}}{\pgfqpoint{2.807789in}{0.798900in}}%
\pgfpathcurveto{\pgfqpoint{2.807789in}{0.797077in}}{\pgfqpoint{2.808514in}{0.795328in}}{\pgfqpoint{2.809803in}{0.794039in}}%
\pgfpathcurveto{\pgfqpoint{2.811092in}{0.792750in}}{\pgfqpoint{2.812840in}{0.792026in}}{\pgfqpoint{2.814663in}{0.792026in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{0.792026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832921in}{0.820572in}}%
\pgfpathcurveto{\pgfqpoint{2.834885in}{0.820572in}}{\pgfqpoint{2.836768in}{0.821352in}}{\pgfqpoint{2.838157in}{0.822740in}}%
\pgfpathcurveto{\pgfqpoint{2.839545in}{0.824129in}}{\pgfqpoint{2.840325in}{0.826012in}}{\pgfqpoint{2.840325in}{0.827976in}}%
\pgfpathcurveto{\pgfqpoint{2.840325in}{0.829939in}}{\pgfqpoint{2.839545in}{0.831823in}}{\pgfqpoint{2.838157in}{0.833211in}}%
\pgfpathcurveto{\pgfqpoint{2.836768in}{0.834600in}}{\pgfqpoint{2.834885in}{0.835380in}}{\pgfqpoint{2.832921in}{0.835380in}}%
\pgfpathcurveto{\pgfqpoint{2.830958in}{0.835380in}}{\pgfqpoint{2.829074in}{0.834600in}}{\pgfqpoint{2.827686in}{0.833211in}}%
\pgfpathcurveto{\pgfqpoint{2.826298in}{0.831823in}}{\pgfqpoint{2.825517in}{0.829939in}}{\pgfqpoint{2.825517in}{0.827976in}}%
\pgfpathcurveto{\pgfqpoint{2.825517in}{0.826012in}}{\pgfqpoint{2.826298in}{0.824129in}}{\pgfqpoint{2.827686in}{0.822740in}}%
\pgfpathcurveto{\pgfqpoint{2.829074in}{0.821352in}}{\pgfqpoint{2.830958in}{0.820572in}}{\pgfqpoint{2.832921in}{0.820572in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{0.820572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851180in}{0.807496in}}%
\pgfpathcurveto{\pgfqpoint{2.853129in}{0.807496in}}{\pgfqpoint{2.854999in}{0.808271in}}{\pgfqpoint{2.856378in}{0.809649in}}%
\pgfpathcurveto{\pgfqpoint{2.857756in}{0.811027in}}{\pgfqpoint{2.858531in}{0.812897in}}{\pgfqpoint{2.858531in}{0.814847in}}%
\pgfpathcurveto{\pgfqpoint{2.858531in}{0.816796in}}{\pgfqpoint{2.857756in}{0.818666in}}{\pgfqpoint{2.856378in}{0.820045in}}%
\pgfpathcurveto{\pgfqpoint{2.854999in}{0.821423in}}{\pgfqpoint{2.853129in}{0.822198in}}{\pgfqpoint{2.851180in}{0.822198in}}%
\pgfpathcurveto{\pgfqpoint{2.849230in}{0.822198in}}{\pgfqpoint{2.847360in}{0.821423in}}{\pgfqpoint{2.845982in}{0.820045in}}%
\pgfpathcurveto{\pgfqpoint{2.844603in}{0.818666in}}{\pgfqpoint{2.843829in}{0.816796in}}{\pgfqpoint{2.843829in}{0.814847in}}%
\pgfpathcurveto{\pgfqpoint{2.843829in}{0.812897in}}{\pgfqpoint{2.844603in}{0.811027in}}{\pgfqpoint{2.845982in}{0.809649in}}%
\pgfpathcurveto{\pgfqpoint{2.847360in}{0.808271in}}{\pgfqpoint{2.849230in}{0.807496in}}{\pgfqpoint{2.851180in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{2.851180in}{0.807496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869438in}{0.861698in}}%
\pgfpathcurveto{\pgfqpoint{2.871340in}{0.861698in}}{\pgfqpoint{2.873164in}{0.862454in}}{\pgfqpoint{2.874509in}{0.863799in}}%
\pgfpathcurveto{\pgfqpoint{2.875854in}{0.865144in}}{\pgfqpoint{2.876609in}{0.866968in}}{\pgfqpoint{2.876609in}{0.868870in}}%
\pgfpathcurveto{\pgfqpoint{2.876609in}{0.870771in}}{\pgfqpoint{2.875854in}{0.872596in}}{\pgfqpoint{2.874509in}{0.873940in}}%
\pgfpathcurveto{\pgfqpoint{2.873164in}{0.875285in}}{\pgfqpoint{2.871340in}{0.876041in}}{\pgfqpoint{2.869438in}{0.876041in}}%
\pgfpathcurveto{\pgfqpoint{2.867536in}{0.876041in}}{\pgfqpoint{2.865712in}{0.875285in}}{\pgfqpoint{2.864367in}{0.873940in}}%
\pgfpathcurveto{\pgfqpoint{2.863023in}{0.872596in}}{\pgfqpoint{2.862267in}{0.870771in}}{\pgfqpoint{2.862267in}{0.868870in}}%
\pgfpathcurveto{\pgfqpoint{2.862267in}{0.866968in}}{\pgfqpoint{2.863023in}{0.865144in}}{\pgfqpoint{2.864367in}{0.863799in}}%
\pgfpathcurveto{\pgfqpoint{2.865712in}{0.862454in}}{\pgfqpoint{2.867536in}{0.861698in}}{\pgfqpoint{2.869438in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{2.869438in}{0.861698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887697in}{1.060276in}}%
\pgfpathcurveto{\pgfqpoint{2.889622in}{1.060276in}}{\pgfqpoint{2.891470in}{1.061041in}}{\pgfqpoint{2.892831in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{2.894193in}{1.063765in}}{\pgfqpoint{2.894958in}{1.065612in}}{\pgfqpoint{2.894958in}{1.067538in}}%
\pgfpathcurveto{\pgfqpoint{2.894958in}{1.069463in}}{\pgfqpoint{2.894193in}{1.071311in}}{\pgfqpoint{2.892831in}{1.072672in}}%
\pgfpathcurveto{\pgfqpoint{2.891470in}{1.074034in}}{\pgfqpoint{2.889622in}{1.074799in}}{\pgfqpoint{2.887697in}{1.074799in}}%
\pgfpathcurveto{\pgfqpoint{2.885771in}{1.074799in}}{\pgfqpoint{2.883924in}{1.074034in}}{\pgfqpoint{2.882562in}{1.072672in}}%
\pgfpathcurveto{\pgfqpoint{2.881200in}{1.071311in}}{\pgfqpoint{2.880435in}{1.069463in}}{\pgfqpoint{2.880435in}{1.067538in}}%
\pgfpathcurveto{\pgfqpoint{2.880435in}{1.065612in}}{\pgfqpoint{2.881200in}{1.063765in}}{\pgfqpoint{2.882562in}{1.062403in}}%
\pgfpathcurveto{\pgfqpoint{2.883924in}{1.061041in}}{\pgfqpoint{2.885771in}{1.060276in}}{\pgfqpoint{2.887697in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{2.887697in}{1.060276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905955in}{0.973111in}}%
\pgfpathcurveto{\pgfqpoint{2.907885in}{0.973111in}}{\pgfqpoint{2.909737in}{0.973878in}}{\pgfqpoint{2.911102in}{0.975243in}}%
\pgfpathcurveto{\pgfqpoint{2.912467in}{0.976608in}}{\pgfqpoint{2.913234in}{0.978460in}}{\pgfqpoint{2.913234in}{0.980390in}}%
\pgfpathcurveto{\pgfqpoint{2.913234in}{0.982321in}}{\pgfqpoint{2.912467in}{0.984173in}}{\pgfqpoint{2.911102in}{0.985538in}}%
\pgfpathcurveto{\pgfqpoint{2.909737in}{0.986903in}}{\pgfqpoint{2.907885in}{0.987670in}}{\pgfqpoint{2.905955in}{0.987670in}}%
\pgfpathcurveto{\pgfqpoint{2.904024in}{0.987670in}}{\pgfqpoint{2.902173in}{0.986903in}}{\pgfqpoint{2.900808in}{0.985538in}}%
\pgfpathcurveto{\pgfqpoint{2.899442in}{0.984173in}}{\pgfqpoint{2.898675in}{0.982321in}}{\pgfqpoint{2.898675in}{0.980390in}}%
\pgfpathcurveto{\pgfqpoint{2.898675in}{0.978460in}}{\pgfqpoint{2.899442in}{0.976608in}}{\pgfqpoint{2.900808in}{0.975243in}}%
\pgfpathcurveto{\pgfqpoint{2.902173in}{0.973878in}}{\pgfqpoint{2.904024in}{0.973111in}}{\pgfqpoint{2.905955in}{0.973111in}}%
\pgfpathlineto{\pgfqpoint{2.905955in}{0.973111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924213in}{0.850229in}}%
\pgfpathcurveto{\pgfqpoint{2.926115in}{0.850229in}}{\pgfqpoint{2.927939in}{0.850984in}}{\pgfqpoint{2.929284in}{0.852329in}}%
\pgfpathcurveto{\pgfqpoint{2.930629in}{0.853674in}}{\pgfqpoint{2.931384in}{0.855498in}}{\pgfqpoint{2.931384in}{0.857400in}}%
\pgfpathcurveto{\pgfqpoint{2.931384in}{0.859302in}}{\pgfqpoint{2.930629in}{0.861126in}}{\pgfqpoint{2.929284in}{0.862470in}}%
\pgfpathcurveto{\pgfqpoint{2.927939in}{0.863815in}}{\pgfqpoint{2.926115in}{0.864571in}}{\pgfqpoint{2.924213in}{0.864571in}}%
\pgfpathcurveto{\pgfqpoint{2.922312in}{0.864571in}}{\pgfqpoint{2.920487in}{0.863815in}}{\pgfqpoint{2.919143in}{0.862470in}}%
\pgfpathcurveto{\pgfqpoint{2.917798in}{0.861126in}}{\pgfqpoint{2.917042in}{0.859302in}}{\pgfqpoint{2.917042in}{0.857400in}}%
\pgfpathcurveto{\pgfqpoint{2.917042in}{0.855498in}}{\pgfqpoint{2.917798in}{0.853674in}}{\pgfqpoint{2.919143in}{0.852329in}}%
\pgfpathcurveto{\pgfqpoint{2.920487in}{0.850984in}}{\pgfqpoint{2.922312in}{0.850229in}}{\pgfqpoint{2.924213in}{0.850229in}}%
\pgfpathlineto{\pgfqpoint{2.924213in}{0.850229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942472in}{0.902237in}}%
\pgfpathcurveto{\pgfqpoint{2.944416in}{0.902237in}}{\pgfqpoint{2.946282in}{0.903009in}}{\pgfqpoint{2.947657in}{0.904385in}}%
\pgfpathcurveto{\pgfqpoint{2.949032in}{0.905760in}}{\pgfqpoint{2.949805in}{0.907625in}}{\pgfqpoint{2.949805in}{0.909570in}}%
\pgfpathcurveto{\pgfqpoint{2.949805in}{0.911515in}}{\pgfqpoint{2.949032in}{0.913380in}}{\pgfqpoint{2.947657in}{0.914755in}}%
\pgfpathcurveto{\pgfqpoint{2.946282in}{0.916130in}}{\pgfqpoint{2.944416in}{0.916903in}}{\pgfqpoint{2.942472in}{0.916903in}}%
\pgfpathcurveto{\pgfqpoint{2.940527in}{0.916903in}}{\pgfqpoint{2.938662in}{0.916130in}}{\pgfqpoint{2.937286in}{0.914755in}}%
\pgfpathcurveto{\pgfqpoint{2.935911in}{0.913380in}}{\pgfqpoint{2.935139in}{0.911515in}}{\pgfqpoint{2.935139in}{0.909570in}}%
\pgfpathcurveto{\pgfqpoint{2.935139in}{0.907625in}}{\pgfqpoint{2.935911in}{0.905760in}}{\pgfqpoint{2.937286in}{0.904385in}}%
\pgfpathcurveto{\pgfqpoint{2.938662in}{0.903009in}}{\pgfqpoint{2.940527in}{0.902237in}}{\pgfqpoint{2.942472in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{2.942472in}{0.902237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960730in}{1.104365in}}%
\pgfpathcurveto{\pgfqpoint{2.962661in}{1.104365in}}{\pgfqpoint{2.964512in}{1.105132in}}{\pgfqpoint{2.965877in}{1.106497in}}%
\pgfpathcurveto{\pgfqpoint{2.967243in}{1.107863in}}{\pgfqpoint{2.968010in}{1.109714in}}{\pgfqpoint{2.968010in}{1.111645in}}%
\pgfpathcurveto{\pgfqpoint{2.968010in}{1.113575in}}{\pgfqpoint{2.967243in}{1.115427in}}{\pgfqpoint{2.965877in}{1.116792in}}%
\pgfpathcurveto{\pgfqpoint{2.964512in}{1.118157in}}{\pgfqpoint{2.962661in}{1.118924in}}{\pgfqpoint{2.960730in}{1.118924in}}%
\pgfpathcurveto{\pgfqpoint{2.958800in}{1.118924in}}{\pgfqpoint{2.956948in}{1.118157in}}{\pgfqpoint{2.955583in}{1.116792in}}%
\pgfpathcurveto{\pgfqpoint{2.954218in}{1.115427in}}{\pgfqpoint{2.953451in}{1.113575in}}{\pgfqpoint{2.953451in}{1.111645in}}%
\pgfpathcurveto{\pgfqpoint{2.953451in}{1.109714in}}{\pgfqpoint{2.954218in}{1.107863in}}{\pgfqpoint{2.955583in}{1.106497in}}%
\pgfpathcurveto{\pgfqpoint{2.956948in}{1.105132in}}{\pgfqpoint{2.958800in}{1.104365in}}{\pgfqpoint{2.960730in}{1.104365in}}%
\pgfpathlineto{\pgfqpoint{2.960730in}{1.104365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978988in}{1.259944in}}%
\pgfpathcurveto{\pgfqpoint{2.980811in}{1.259944in}}{\pgfqpoint{2.982560in}{1.260668in}}{\pgfqpoint{2.983849in}{1.261957in}}%
\pgfpathcurveto{\pgfqpoint{2.985138in}{1.263246in}}{\pgfqpoint{2.985862in}{1.264994in}}{\pgfqpoint{2.985862in}{1.266817in}}%
\pgfpathcurveto{\pgfqpoint{2.985862in}{1.268640in}}{\pgfqpoint{2.985138in}{1.270389in}}{\pgfqpoint{2.983849in}{1.271678in}}%
\pgfpathcurveto{\pgfqpoint{2.982560in}{1.272967in}}{\pgfqpoint{2.980811in}{1.273691in}}{\pgfqpoint{2.978988in}{1.273691in}}%
\pgfpathcurveto{\pgfqpoint{2.977166in}{1.273691in}}{\pgfqpoint{2.975417in}{1.272967in}}{\pgfqpoint{2.974128in}{1.271678in}}%
\pgfpathcurveto{\pgfqpoint{2.972839in}{1.270389in}}{\pgfqpoint{2.972115in}{1.268640in}}{\pgfqpoint{2.972115in}{1.266817in}}%
\pgfpathcurveto{\pgfqpoint{2.972115in}{1.264994in}}{\pgfqpoint{2.972839in}{1.263246in}}{\pgfqpoint{2.974128in}{1.261957in}}%
\pgfpathcurveto{\pgfqpoint{2.975417in}{1.260668in}}{\pgfqpoint{2.977166in}{1.259944in}}{\pgfqpoint{2.978988in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{1.259944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997247in}{1.114594in}}%
\pgfpathcurveto{\pgfqpoint{2.999070in}{1.114594in}}{\pgfqpoint{3.000818in}{1.115318in}}{\pgfqpoint{3.002107in}{1.116607in}}%
\pgfpathcurveto{\pgfqpoint{3.003396in}{1.117896in}}{\pgfqpoint{3.004121in}{1.119644in}}{\pgfqpoint{3.004121in}{1.121467in}}%
\pgfpathcurveto{\pgfqpoint{3.004121in}{1.123290in}}{\pgfqpoint{3.003396in}{1.125039in}}{\pgfqpoint{3.002107in}{1.126328in}}%
\pgfpathcurveto{\pgfqpoint{3.000818in}{1.127617in}}{\pgfqpoint{2.999070in}{1.128341in}}{\pgfqpoint{2.997247in}{1.128341in}}%
\pgfpathcurveto{\pgfqpoint{2.995424in}{1.128341in}}{\pgfqpoint{2.993675in}{1.127617in}}{\pgfqpoint{2.992386in}{1.126328in}}%
\pgfpathcurveto{\pgfqpoint{2.991097in}{1.125039in}}{\pgfqpoint{2.990373in}{1.123290in}}{\pgfqpoint{2.990373in}{1.121467in}}%
\pgfpathcurveto{\pgfqpoint{2.990373in}{1.119644in}}{\pgfqpoint{2.991097in}{1.117896in}}{\pgfqpoint{2.992386in}{1.116607in}}%
\pgfpathcurveto{\pgfqpoint{2.993675in}{1.115318in}}{\pgfqpoint{2.995424in}{1.114594in}}{\pgfqpoint{2.997247in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{2.997247in}{1.114594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015505in}{1.219140in}}%
\pgfpathcurveto{\pgfqpoint{3.017256in}{1.219140in}}{\pgfqpoint{3.018936in}{1.219836in}}{\pgfqpoint{3.020174in}{1.221074in}}%
\pgfpathcurveto{\pgfqpoint{3.021412in}{1.222312in}}{\pgfqpoint{3.022108in}{1.223992in}}{\pgfqpoint{3.022108in}{1.225743in}}%
\pgfpathcurveto{\pgfqpoint{3.022108in}{1.227494in}}{\pgfqpoint{3.021412in}{1.229173in}}{\pgfqpoint{3.020174in}{1.230412in}}%
\pgfpathcurveto{\pgfqpoint{3.018936in}{1.231650in}}{\pgfqpoint{3.017256in}{1.232345in}}{\pgfqpoint{3.015505in}{1.232345in}}%
\pgfpathcurveto{\pgfqpoint{3.013754in}{1.232345in}}{\pgfqpoint{3.012075in}{1.231650in}}{\pgfqpoint{3.010837in}{1.230412in}}%
\pgfpathcurveto{\pgfqpoint{3.009598in}{1.229173in}}{\pgfqpoint{3.008903in}{1.227494in}}{\pgfqpoint{3.008903in}{1.225743in}}%
\pgfpathcurveto{\pgfqpoint{3.008903in}{1.223992in}}{\pgfqpoint{3.009598in}{1.222312in}}{\pgfqpoint{3.010837in}{1.221074in}}%
\pgfpathcurveto{\pgfqpoint{3.012075in}{1.219836in}}{\pgfqpoint{3.013754in}{1.219140in}}{\pgfqpoint{3.015505in}{1.219140in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{1.219140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033764in}{1.329643in}}%
\pgfpathcurveto{\pgfqpoint{3.035530in}{1.329643in}}{\pgfqpoint{3.037225in}{1.330345in}}{\pgfqpoint{3.038474in}{1.331595in}}%
\pgfpathcurveto{\pgfqpoint{3.039723in}{1.332844in}}{\pgfqpoint{3.040425in}{1.334538in}}{\pgfqpoint{3.040425in}{1.336305in}}%
\pgfpathcurveto{\pgfqpoint{3.040425in}{1.338072in}}{\pgfqpoint{3.039723in}{1.339766in}}{\pgfqpoint{3.038474in}{1.341015in}}%
\pgfpathcurveto{\pgfqpoint{3.037225in}{1.342265in}}{\pgfqpoint{3.035530in}{1.342967in}}{\pgfqpoint{3.033764in}{1.342967in}}%
\pgfpathcurveto{\pgfqpoint{3.031997in}{1.342967in}}{\pgfqpoint{3.030302in}{1.342265in}}{\pgfqpoint{3.029053in}{1.341015in}}%
\pgfpathcurveto{\pgfqpoint{3.027804in}{1.339766in}}{\pgfqpoint{3.027102in}{1.338072in}}{\pgfqpoint{3.027102in}{1.336305in}}%
\pgfpathcurveto{\pgfqpoint{3.027102in}{1.334538in}}{\pgfqpoint{3.027804in}{1.332844in}}{\pgfqpoint{3.029053in}{1.331595in}}%
\pgfpathcurveto{\pgfqpoint{3.030302in}{1.330345in}}{\pgfqpoint{3.031997in}{1.329643in}}{\pgfqpoint{3.033764in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{3.033764in}{1.329643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052022in}{1.336776in}}%
\pgfpathcurveto{\pgfqpoint{3.053794in}{1.336776in}}{\pgfqpoint{3.055493in}{1.337480in}}{\pgfqpoint{3.056746in}{1.338733in}}%
\pgfpathcurveto{\pgfqpoint{3.057999in}{1.339986in}}{\pgfqpoint{3.058703in}{1.341685in}}{\pgfqpoint{3.058703in}{1.343457in}}%
\pgfpathcurveto{\pgfqpoint{3.058703in}{1.345229in}}{\pgfqpoint{3.057999in}{1.346928in}}{\pgfqpoint{3.056746in}{1.348181in}}%
\pgfpathcurveto{\pgfqpoint{3.055493in}{1.349434in}}{\pgfqpoint{3.053794in}{1.350138in}}{\pgfqpoint{3.052022in}{1.350138in}}%
\pgfpathcurveto{\pgfqpoint{3.050250in}{1.350138in}}{\pgfqpoint{3.048551in}{1.349434in}}{\pgfqpoint{3.047298in}{1.348181in}}%
\pgfpathcurveto{\pgfqpoint{3.046045in}{1.346928in}}{\pgfqpoint{3.045341in}{1.345229in}}{\pgfqpoint{3.045341in}{1.343457in}}%
\pgfpathcurveto{\pgfqpoint{3.045341in}{1.341685in}}{\pgfqpoint{3.046045in}{1.339986in}}{\pgfqpoint{3.047298in}{1.338733in}}%
\pgfpathcurveto{\pgfqpoint{3.048551in}{1.337480in}}{\pgfqpoint{3.050250in}{1.336776in}}{\pgfqpoint{3.052022in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{1.336776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070280in}{1.315077in}}%
\pgfpathcurveto{\pgfqpoint{3.072052in}{1.315077in}}{\pgfqpoint{3.073752in}{1.315781in}}{\pgfqpoint{3.075005in}{1.317034in}}%
\pgfpathcurveto{\pgfqpoint{3.076258in}{1.318287in}}{\pgfqpoint{3.076962in}{1.319986in}}{\pgfqpoint{3.076962in}{1.321758in}}%
\pgfpathcurveto{\pgfqpoint{3.076962in}{1.323530in}}{\pgfqpoint{3.076258in}{1.325230in}}{\pgfqpoint{3.075005in}{1.326482in}}%
\pgfpathcurveto{\pgfqpoint{3.073752in}{1.327735in}}{\pgfqpoint{3.072052in}{1.328439in}}{\pgfqpoint{3.070280in}{1.328439in}}%
\pgfpathcurveto{\pgfqpoint{3.068509in}{1.328439in}}{\pgfqpoint{3.066809in}{1.327735in}}{\pgfqpoint{3.065556in}{1.326482in}}%
\pgfpathcurveto{\pgfqpoint{3.064303in}{1.325230in}}{\pgfqpoint{3.063599in}{1.323530in}}{\pgfqpoint{3.063599in}{1.321758in}}%
\pgfpathcurveto{\pgfqpoint{3.063599in}{1.319986in}}{\pgfqpoint{3.064303in}{1.318287in}}{\pgfqpoint{3.065556in}{1.317034in}}%
\pgfpathcurveto{\pgfqpoint{3.066809in}{1.315781in}}{\pgfqpoint{3.068509in}{1.315077in}}{\pgfqpoint{3.070280in}{1.315077in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{1.315077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088539in}{1.199820in}}%
\pgfpathcurveto{\pgfqpoint{3.090336in}{1.199820in}}{\pgfqpoint{3.092061in}{1.200534in}}{\pgfqpoint{3.093332in}{1.201805in}}%
\pgfpathcurveto{\pgfqpoint{3.094603in}{1.203076in}}{\pgfqpoint{3.095317in}{1.204800in}}{\pgfqpoint{3.095317in}{1.206598in}}%
\pgfpathcurveto{\pgfqpoint{3.095317in}{1.208395in}}{\pgfqpoint{3.094603in}{1.210120in}}{\pgfqpoint{3.093332in}{1.211391in}}%
\pgfpathcurveto{\pgfqpoint{3.092061in}{1.212662in}}{\pgfqpoint{3.090336in}{1.213376in}}{\pgfqpoint{3.088539in}{1.213376in}}%
\pgfpathcurveto{\pgfqpoint{3.086741in}{1.213376in}}{\pgfqpoint{3.085017in}{1.212662in}}{\pgfqpoint{3.083746in}{1.211391in}}%
\pgfpathcurveto{\pgfqpoint{3.082475in}{1.210120in}}{\pgfqpoint{3.081761in}{1.208395in}}{\pgfqpoint{3.081761in}{1.206598in}}%
\pgfpathcurveto{\pgfqpoint{3.081761in}{1.204800in}}{\pgfqpoint{3.082475in}{1.203076in}}{\pgfqpoint{3.083746in}{1.201805in}}%
\pgfpathcurveto{\pgfqpoint{3.085017in}{1.200534in}}{\pgfqpoint{3.086741in}{1.199820in}}{\pgfqpoint{3.088539in}{1.199820in}}%
\pgfpathlineto{\pgfqpoint{3.088539in}{1.199820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106797in}{1.214225in}}%
\pgfpathcurveto{\pgfqpoint{3.108564in}{1.214225in}}{\pgfqpoint{3.110258in}{1.214927in}}{\pgfqpoint{3.111508in}{1.216176in}}%
\pgfpathcurveto{\pgfqpoint{3.112757in}{1.217425in}}{\pgfqpoint{3.113459in}{1.219120in}}{\pgfqpoint{3.113459in}{1.220887in}}%
\pgfpathcurveto{\pgfqpoint{3.113459in}{1.222653in}}{\pgfqpoint{3.112757in}{1.224348in}}{\pgfqpoint{3.111508in}{1.225597in}}%
\pgfpathcurveto{\pgfqpoint{3.110258in}{1.226846in}}{\pgfqpoint{3.108564in}{1.227548in}}{\pgfqpoint{3.106797in}{1.227548in}}%
\pgfpathcurveto{\pgfqpoint{3.105031in}{1.227548in}}{\pgfqpoint{3.103336in}{1.226846in}}{\pgfqpoint{3.102087in}{1.225597in}}%
\pgfpathcurveto{\pgfqpoint{3.100837in}{1.224348in}}{\pgfqpoint{3.100136in}{1.222653in}}{\pgfqpoint{3.100136in}{1.220887in}}%
\pgfpathcurveto{\pgfqpoint{3.100136in}{1.219120in}}{\pgfqpoint{3.100837in}{1.217425in}}{\pgfqpoint{3.102087in}{1.216176in}}%
\pgfpathcurveto{\pgfqpoint{3.103336in}{1.214927in}}{\pgfqpoint{3.105031in}{1.214225in}}{\pgfqpoint{3.106797in}{1.214225in}}%
\pgfpathlineto{\pgfqpoint{3.106797in}{1.214225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125056in}{1.155376in}}%
\pgfpathcurveto{\pgfqpoint{3.126853in}{1.155376in}}{\pgfqpoint{3.128577in}{1.156090in}}{\pgfqpoint{3.129848in}{1.157362in}}%
\pgfpathcurveto{\pgfqpoint{3.131120in}{1.158633in}}{\pgfqpoint{3.131834in}{1.160357in}}{\pgfqpoint{3.131834in}{1.162154in}}%
\pgfpathcurveto{\pgfqpoint{3.131834in}{1.163952in}}{\pgfqpoint{3.131120in}{1.165676in}}{\pgfqpoint{3.129848in}{1.166947in}}%
\pgfpathcurveto{\pgfqpoint{3.128577in}{1.168218in}}{\pgfqpoint{3.126853in}{1.168933in}}{\pgfqpoint{3.125056in}{1.168933in}}%
\pgfpathcurveto{\pgfqpoint{3.123258in}{1.168933in}}{\pgfqpoint{3.121534in}{1.168218in}}{\pgfqpoint{3.120263in}{1.166947in}}%
\pgfpathcurveto{\pgfqpoint{3.118992in}{1.165676in}}{\pgfqpoint{3.118277in}{1.163952in}}{\pgfqpoint{3.118277in}{1.162154in}}%
\pgfpathcurveto{\pgfqpoint{3.118277in}{1.160357in}}{\pgfqpoint{3.118992in}{1.158633in}}{\pgfqpoint{3.120263in}{1.157362in}}%
\pgfpathcurveto{\pgfqpoint{3.121534in}{1.156090in}}{\pgfqpoint{3.123258in}{1.155376in}}{\pgfqpoint{3.125056in}{1.155376in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{1.155376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386298in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386298in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386298in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299217in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299217in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299217in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212136in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212136in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212136in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125056in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125056in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125056in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568882in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568882in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751465in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751465in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934049in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934049in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116633in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116633in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481801in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481801in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664385in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664385in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846969in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846969in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029552in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029552in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394720in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394720in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577304in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577304in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759888in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759888in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942472in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942472in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783064in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle w_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251318in,y=1.834144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Clust. of vert. with weight in \(\displaystyle [w_c, cw_c]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{2.680798in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{2.680798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{2.143181in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{2.143181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{1.605565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{1.067949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306874in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.441073in}{0.530333in}}%
\pgfpathlineto{\pgfqpoint{2.723371in}{0.530333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{0.306874in}{3.218414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259255in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{3.218414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306874in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{3.259255in}{3.218414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=2.680798in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=2.143181in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=1.605565in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=1.067949in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769017in,y=0.530333in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783064in,y=3.301747in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont GIRGs with \(\displaystyle n = 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{0.449875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{2.945393in}}%
\pgfpathcurveto{\pgfqpoint{3.701140in}{2.945393in}}{\pgfqpoint{3.713080in}{2.950339in}}{\pgfqpoint{3.721882in}{2.959141in}}%
\pgfpathcurveto{\pgfqpoint{3.730684in}{2.967943in}}{\pgfqpoint{3.735630in}{2.979883in}}{\pgfqpoint{3.735630in}{2.992331in}}%
\pgfpathcurveto{\pgfqpoint{3.735630in}{3.004779in}}{\pgfqpoint{3.730684in}{3.016719in}}{\pgfqpoint{3.721882in}{3.025521in}}%
\pgfpathcurveto{\pgfqpoint{3.713080in}{3.034323in}}{\pgfqpoint{3.701140in}{3.039268in}}{\pgfqpoint{3.688692in}{3.039268in}}%
\pgfpathcurveto{\pgfqpoint{3.676244in}{3.039268in}}{\pgfqpoint{3.664304in}{3.034323in}}{\pgfqpoint{3.655502in}{3.025521in}}%
\pgfpathcurveto{\pgfqpoint{3.646700in}{3.016719in}}{\pgfqpoint{3.641754in}{3.004779in}}{\pgfqpoint{3.641754in}{2.992331in}}%
\pgfpathcurveto{\pgfqpoint{3.641754in}{2.979883in}}{\pgfqpoint{3.646700in}{2.967943in}}{\pgfqpoint{3.655502in}{2.959141in}}%
\pgfpathcurveto{\pgfqpoint{3.664304in}{2.950339in}}{\pgfqpoint{3.676244in}{2.945393in}}{\pgfqpoint{3.688692in}{2.945393in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{2.945393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{2.830236in}}%
\pgfpathcurveto{\pgfqpoint{3.728762in}{2.830236in}}{\pgfqpoint{3.749683in}{2.838902in}}{\pgfqpoint{3.765106in}{2.854325in}}%
\pgfpathcurveto{\pgfqpoint{3.780529in}{2.869748in}}{\pgfqpoint{3.789194in}{2.890669in}}{\pgfqpoint{3.789194in}{2.912480in}}%
\pgfpathcurveto{\pgfqpoint{3.789194in}{2.934292in}}{\pgfqpoint{3.780529in}{2.955212in}}{\pgfqpoint{3.765106in}{2.970635in}}%
\pgfpathcurveto{\pgfqpoint{3.749683in}{2.986058in}}{\pgfqpoint{3.728762in}{2.994724in}}{\pgfqpoint{3.706950in}{2.994724in}}%
\pgfpathcurveto{\pgfqpoint{3.685139in}{2.994724in}}{\pgfqpoint{3.664218in}{2.986058in}}{\pgfqpoint{3.648795in}{2.970635in}}%
\pgfpathcurveto{\pgfqpoint{3.633372in}{2.955212in}}{\pgfqpoint{3.624706in}{2.934292in}}{\pgfqpoint{3.624706in}{2.912480in}}%
\pgfpathcurveto{\pgfqpoint{3.624706in}{2.890669in}}{\pgfqpoint{3.633372in}{2.869748in}}{\pgfqpoint{3.648795in}{2.854325in}}%
\pgfpathcurveto{\pgfqpoint{3.664218in}{2.838902in}}{\pgfqpoint{3.685139in}{2.830236in}}{\pgfqpoint{3.706950in}{2.830236in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{2.830236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{2.850032in}}%
\pgfpathcurveto{\pgfqpoint{3.740832in}{2.850032in}}{\pgfqpoint{3.755817in}{2.856239in}}{\pgfqpoint{3.766864in}{2.867287in}}%
\pgfpathcurveto{\pgfqpoint{3.777912in}{2.878334in}}{\pgfqpoint{3.784119in}{2.893319in}}{\pgfqpoint{3.784119in}{2.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.784119in}{2.924566in}}{\pgfqpoint{3.777912in}{2.939551in}}{\pgfqpoint{3.766864in}{2.950598in}}%
\pgfpathcurveto{\pgfqpoint{3.755817in}{2.961645in}}{\pgfqpoint{3.740832in}{2.967853in}}{\pgfqpoint{3.725209in}{2.967853in}}%
\pgfpathcurveto{\pgfqpoint{3.709586in}{2.967853in}}{\pgfqpoint{3.694600in}{2.961645in}}{\pgfqpoint{3.683553in}{2.950598in}}%
\pgfpathcurveto{\pgfqpoint{3.672506in}{2.939551in}}{\pgfqpoint{3.666299in}{2.924566in}}{\pgfqpoint{3.666299in}{2.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.666299in}{2.893319in}}{\pgfqpoint{3.672506in}{2.878334in}}{\pgfqpoint{3.683553in}{2.867287in}}%
\pgfpathcurveto{\pgfqpoint{3.694600in}{2.856239in}}{\pgfqpoint{3.709586in}{2.850032in}}{\pgfqpoint{3.725209in}{2.850032in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{2.850032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{2.852792in}}%
\pgfpathcurveto{\pgfqpoint{3.755130in}{2.852792in}}{\pgfqpoint{3.766317in}{2.857426in}}{\pgfqpoint{3.774564in}{2.865673in}}%
\pgfpathcurveto{\pgfqpoint{3.782811in}{2.873919in}}{\pgfqpoint{3.787445in}{2.885106in}}{\pgfqpoint{3.787445in}{2.896769in}}%
\pgfpathcurveto{\pgfqpoint{3.787445in}{2.908432in}}{\pgfqpoint{3.782811in}{2.919619in}}{\pgfqpoint{3.774564in}{2.927866in}}%
\pgfpathcurveto{\pgfqpoint{3.766317in}{2.936113in}}{\pgfqpoint{3.755130in}{2.940747in}}{\pgfqpoint{3.743467in}{2.940747in}}%
\pgfpathcurveto{\pgfqpoint{3.731804in}{2.940747in}}{\pgfqpoint{3.720617in}{2.936113in}}{\pgfqpoint{3.712370in}{2.927866in}}%
\pgfpathcurveto{\pgfqpoint{3.704123in}{2.919619in}}{\pgfqpoint{3.699490in}{2.908432in}}{\pgfqpoint{3.699490in}{2.896769in}}%
\pgfpathcurveto{\pgfqpoint{3.699490in}{2.885106in}}{\pgfqpoint{3.704123in}{2.873919in}}{\pgfqpoint{3.712370in}{2.865673in}}%
\pgfpathcurveto{\pgfqpoint{3.720617in}{2.857426in}}{\pgfqpoint{3.731804in}{2.852792in}}{\pgfqpoint{3.743467in}{2.852792in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{2.852792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{2.828764in}}%
\pgfpathcurveto{\pgfqpoint{3.774387in}{2.828764in}}{\pgfqpoint{3.786532in}{2.833795in}}{\pgfqpoint{3.795485in}{2.842748in}}%
\pgfpathcurveto{\pgfqpoint{3.804439in}{2.851702in}}{\pgfqpoint{3.809469in}{2.863846in}}{\pgfqpoint{3.809469in}{2.876508in}}%
\pgfpathcurveto{\pgfqpoint{3.809469in}{2.889170in}}{\pgfqpoint{3.804439in}{2.901315in}}{\pgfqpoint{3.795485in}{2.910268in}}%
\pgfpathcurveto{\pgfqpoint{3.786532in}{2.919221in}}{\pgfqpoint{3.774387in}{2.924252in}}{\pgfqpoint{3.761725in}{2.924252in}}%
\pgfpathcurveto{\pgfqpoint{3.749064in}{2.924252in}}{\pgfqpoint{3.736919in}{2.919221in}}{\pgfqpoint{3.727966in}{2.910268in}}%
\pgfpathcurveto{\pgfqpoint{3.719012in}{2.901315in}}{\pgfqpoint{3.713982in}{2.889170in}}{\pgfqpoint{3.713982in}{2.876508in}}%
\pgfpathcurveto{\pgfqpoint{3.713982in}{2.863846in}}{\pgfqpoint{3.719012in}{2.851702in}}{\pgfqpoint{3.727966in}{2.842748in}}%
\pgfpathcurveto{\pgfqpoint{3.736919in}{2.833795in}}{\pgfqpoint{3.749064in}{2.828764in}}{\pgfqpoint{3.761725in}{2.828764in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{2.828764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{2.812733in}}%
\pgfpathcurveto{\pgfqpoint{3.790097in}{2.812733in}}{\pgfqpoint{3.799796in}{2.816750in}}{\pgfqpoint{3.806947in}{2.823901in}}%
\pgfpathcurveto{\pgfqpoint{3.814098in}{2.831052in}}{\pgfqpoint{3.818116in}{2.840752in}}{\pgfqpoint{3.818116in}{2.850864in}}%
\pgfpathcurveto{\pgfqpoint{3.818116in}{2.860977in}}{\pgfqpoint{3.814098in}{2.870677in}}{\pgfqpoint{3.806947in}{2.877828in}}%
\pgfpathcurveto{\pgfqpoint{3.799796in}{2.884978in}}{\pgfqpoint{3.790097in}{2.888996in}}{\pgfqpoint{3.779984in}{2.888996in}}%
\pgfpathcurveto{\pgfqpoint{3.769871in}{2.888996in}}{\pgfqpoint{3.760171in}{2.884978in}}{\pgfqpoint{3.753021in}{2.877828in}}%
\pgfpathcurveto{\pgfqpoint{3.745870in}{2.870677in}}{\pgfqpoint{3.741852in}{2.860977in}}{\pgfqpoint{3.741852in}{2.850864in}}%
\pgfpathcurveto{\pgfqpoint{3.741852in}{2.840752in}}{\pgfqpoint{3.745870in}{2.831052in}}{\pgfqpoint{3.753021in}{2.823901in}}%
\pgfpathcurveto{\pgfqpoint{3.760171in}{2.816750in}}{\pgfqpoint{3.769871in}{2.812733in}}{\pgfqpoint{3.779984in}{2.812733in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{2.812733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{2.776394in}}%
\pgfpathcurveto{\pgfqpoint{3.806241in}{2.776394in}}{\pgfqpoint{3.813914in}{2.779572in}}{\pgfqpoint{3.819570in}{2.785228in}}%
\pgfpathcurveto{\pgfqpoint{3.825227in}{2.790884in}}{\pgfqpoint{3.828405in}{2.798557in}}{\pgfqpoint{3.828405in}{2.806556in}}%
\pgfpathcurveto{\pgfqpoint{3.828405in}{2.814555in}}{\pgfqpoint{3.825227in}{2.822228in}}{\pgfqpoint{3.819570in}{2.827884in}}%
\pgfpathcurveto{\pgfqpoint{3.813914in}{2.833540in}}{\pgfqpoint{3.806241in}{2.836719in}}{\pgfqpoint{3.798242in}{2.836719in}}%
\pgfpathcurveto{\pgfqpoint{3.790243in}{2.836719in}}{\pgfqpoint{3.782570in}{2.833540in}}{\pgfqpoint{3.776914in}{2.827884in}}%
\pgfpathcurveto{\pgfqpoint{3.771258in}{2.822228in}}{\pgfqpoint{3.768080in}{2.814555in}}{\pgfqpoint{3.768080in}{2.806556in}}%
\pgfpathcurveto{\pgfqpoint{3.768080in}{2.798557in}}{\pgfqpoint{3.771258in}{2.790884in}}{\pgfqpoint{3.776914in}{2.785228in}}%
\pgfpathcurveto{\pgfqpoint{3.782570in}{2.779572in}}{\pgfqpoint{3.790243in}{2.776394in}}{\pgfqpoint{3.798242in}{2.776394in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{2.776394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{2.702638in}}%
\pgfpathcurveto{\pgfqpoint{3.826236in}{2.702638in}}{\pgfqpoint{3.835574in}{2.706506in}}{\pgfqpoint{3.842458in}{2.713390in}}%
\pgfpathcurveto{\pgfqpoint{3.849342in}{2.720274in}}{\pgfqpoint{3.853210in}{2.729612in}}{\pgfqpoint{3.853210in}{2.739348in}}%
\pgfpathcurveto{\pgfqpoint{3.853210in}{2.749083in}}{\pgfqpoint{3.849342in}{2.758421in}}{\pgfqpoint{3.842458in}{2.765305in}}%
\pgfpathcurveto{\pgfqpoint{3.835574in}{2.772189in}}{\pgfqpoint{3.826236in}{2.776057in}}{\pgfqpoint{3.816501in}{2.776057in}}%
\pgfpathcurveto{\pgfqpoint{3.806765in}{2.776057in}}{\pgfqpoint{3.797427in}{2.772189in}}{\pgfqpoint{3.790543in}{2.765305in}}%
\pgfpathcurveto{\pgfqpoint{3.783659in}{2.758421in}}{\pgfqpoint{3.779791in}{2.749083in}}{\pgfqpoint{3.779791in}{2.739348in}}%
\pgfpathcurveto{\pgfqpoint{3.779791in}{2.729612in}}{\pgfqpoint{3.783659in}{2.720274in}}{\pgfqpoint{3.790543in}{2.713390in}}%
\pgfpathcurveto{\pgfqpoint{3.797427in}{2.706506in}}{\pgfqpoint{3.806765in}{2.702638in}}{\pgfqpoint{3.816501in}{2.702638in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{2.702638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{2.684855in}}%
\pgfpathcurveto{\pgfqpoint{3.843146in}{2.684855in}}{\pgfqpoint{3.851191in}{2.688187in}}{\pgfqpoint{3.857121in}{2.694117in}}%
\pgfpathcurveto{\pgfqpoint{3.863052in}{2.700048in}}{\pgfqpoint{3.866384in}{2.708093in}}{\pgfqpoint{3.866384in}{2.716480in}}%
\pgfpathcurveto{\pgfqpoint{3.866384in}{2.724867in}}{\pgfqpoint{3.863052in}{2.732912in}}{\pgfqpoint{3.857121in}{2.738842in}}%
\pgfpathcurveto{\pgfqpoint{3.851191in}{2.744773in}}{\pgfqpoint{3.843146in}{2.748105in}}{\pgfqpoint{3.834759in}{2.748105in}}%
\pgfpathcurveto{\pgfqpoint{3.826372in}{2.748105in}}{\pgfqpoint{3.818327in}{2.744773in}}{\pgfqpoint{3.812397in}{2.738842in}}%
\pgfpathcurveto{\pgfqpoint{3.806466in}{2.732912in}}{\pgfqpoint{3.803134in}{2.724867in}}{\pgfqpoint{3.803134in}{2.716480in}}%
\pgfpathcurveto{\pgfqpoint{3.803134in}{2.708093in}}{\pgfqpoint{3.806466in}{2.700048in}}{\pgfqpoint{3.812397in}{2.694117in}}%
\pgfpathcurveto{\pgfqpoint{3.818327in}{2.688187in}}{\pgfqpoint{3.826372in}{2.684855in}}{\pgfqpoint{3.834759in}{2.684855in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{2.684855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{2.786378in}}%
\pgfpathcurveto{\pgfqpoint{3.859927in}{2.786378in}}{\pgfqpoint{3.866555in}{2.789123in}}{\pgfqpoint{3.871440in}{2.794009in}}%
\pgfpathcurveto{\pgfqpoint{3.876326in}{2.798895in}}{\pgfqpoint{3.879072in}{2.805522in}}{\pgfqpoint{3.879072in}{2.812432in}}%
\pgfpathcurveto{\pgfqpoint{3.879072in}{2.819341in}}{\pgfqpoint{3.876326in}{2.825969in}}{\pgfqpoint{3.871440in}{2.830855in}}%
\pgfpathcurveto{\pgfqpoint{3.866555in}{2.835741in}}{\pgfqpoint{3.859927in}{2.838486in}}{\pgfqpoint{3.853017in}{2.838486in}}%
\pgfpathcurveto{\pgfqpoint{3.846108in}{2.838486in}}{\pgfqpoint{3.839480in}{2.835741in}}{\pgfqpoint{3.834594in}{2.830855in}}%
\pgfpathcurveto{\pgfqpoint{3.829709in}{2.825969in}}{\pgfqpoint{3.826963in}{2.819341in}}{\pgfqpoint{3.826963in}{2.812432in}}%
\pgfpathcurveto{\pgfqpoint{3.826963in}{2.805522in}}{\pgfqpoint{3.829709in}{2.798895in}}{\pgfqpoint{3.834594in}{2.794009in}}%
\pgfpathcurveto{\pgfqpoint{3.839480in}{2.789123in}}{\pgfqpoint{3.846108in}{2.786378in}}{\pgfqpoint{3.853017in}{2.786378in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{2.786378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{2.898719in}}%
\pgfpathcurveto{\pgfqpoint{3.877643in}{2.898719in}}{\pgfqpoint{3.883750in}{2.901249in}}{\pgfqpoint{3.888252in}{2.905751in}}%
\pgfpathcurveto{\pgfqpoint{3.892754in}{2.910253in}}{\pgfqpoint{3.895284in}{2.916360in}}{\pgfqpoint{3.895284in}{2.922727in}}%
\pgfpathcurveto{\pgfqpoint{3.895284in}{2.929094in}}{\pgfqpoint{3.892754in}{2.935201in}}{\pgfqpoint{3.888252in}{2.939704in}}%
\pgfpathcurveto{\pgfqpoint{3.883750in}{2.944206in}}{\pgfqpoint{3.877643in}{2.946735in}}{\pgfqpoint{3.871276in}{2.946735in}}%
\pgfpathcurveto{\pgfqpoint{3.864909in}{2.946735in}}{\pgfqpoint{3.858802in}{2.944206in}}{\pgfqpoint{3.854299in}{2.939704in}}%
\pgfpathcurveto{\pgfqpoint{3.849797in}{2.935201in}}{\pgfqpoint{3.847268in}{2.929094in}}{\pgfqpoint{3.847268in}{2.922727in}}%
\pgfpathcurveto{\pgfqpoint{3.847268in}{2.916360in}}{\pgfqpoint{3.849797in}{2.910253in}}{\pgfqpoint{3.854299in}{2.905751in}}%
\pgfpathcurveto{\pgfqpoint{3.858802in}{2.901249in}}{\pgfqpoint{3.864909in}{2.898719in}}{\pgfqpoint{3.871276in}{2.898719in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{2.898719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{2.739907in}}%
\pgfpathcurveto{\pgfqpoint{3.896645in}{2.739907in}}{\pgfqpoint{3.903466in}{2.742732in}}{\pgfqpoint{3.908494in}{2.747761in}}%
\pgfpathcurveto{\pgfqpoint{3.913523in}{2.752789in}}{\pgfqpoint{3.916348in}{2.759610in}}{\pgfqpoint{3.916348in}{2.766721in}}%
\pgfpathcurveto{\pgfqpoint{3.916348in}{2.773832in}}{\pgfqpoint{3.913523in}{2.780653in}}{\pgfqpoint{3.908494in}{2.785681in}}%
\pgfpathcurveto{\pgfqpoint{3.903466in}{2.790710in}}{\pgfqpoint{3.896645in}{2.793535in}}{\pgfqpoint{3.889534in}{2.793535in}}%
\pgfpathcurveto{\pgfqpoint{3.882423in}{2.793535in}}{\pgfqpoint{3.875602in}{2.790710in}}{\pgfqpoint{3.870574in}{2.785681in}}%
\pgfpathcurveto{\pgfqpoint{3.865546in}{2.780653in}}{\pgfqpoint{3.862720in}{2.773832in}}{\pgfqpoint{3.862720in}{2.766721in}}%
\pgfpathcurveto{\pgfqpoint{3.862720in}{2.759610in}}{\pgfqpoint{3.865546in}{2.752789in}}{\pgfqpoint{3.870574in}{2.747761in}}%
\pgfpathcurveto{\pgfqpoint{3.875602in}{2.742732in}}{\pgfqpoint{3.882423in}{2.739907in}}{\pgfqpoint{3.889534in}{2.739907in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{2.739907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{2.724996in}}%
\pgfpathcurveto{\pgfqpoint{3.914193in}{2.724996in}}{\pgfqpoint{3.920332in}{2.727539in}}{\pgfqpoint{3.924857in}{2.732064in}}%
\pgfpathcurveto{\pgfqpoint{3.929383in}{2.736590in}}{\pgfqpoint{3.931926in}{2.742729in}}{\pgfqpoint{3.931926in}{2.749129in}}%
\pgfpathcurveto{\pgfqpoint{3.931926in}{2.755530in}}{\pgfqpoint{3.929383in}{2.761669in}}{\pgfqpoint{3.924857in}{2.766194in}}%
\pgfpathcurveto{\pgfqpoint{3.920332in}{2.770720in}}{\pgfqpoint{3.914193in}{2.773263in}}{\pgfqpoint{3.907793in}{2.773263in}}%
\pgfpathcurveto{\pgfqpoint{3.901392in}{2.773263in}}{\pgfqpoint{3.895253in}{2.770720in}}{\pgfqpoint{3.890728in}{2.766194in}}%
\pgfpathcurveto{\pgfqpoint{3.886202in}{2.761669in}}{\pgfqpoint{3.883659in}{2.755530in}}{\pgfqpoint{3.883659in}{2.749129in}}%
\pgfpathcurveto{\pgfqpoint{3.883659in}{2.742729in}}{\pgfqpoint{3.886202in}{2.736590in}}{\pgfqpoint{3.890728in}{2.732064in}}%
\pgfpathcurveto{\pgfqpoint{3.895253in}{2.727539in}}{\pgfqpoint{3.901392in}{2.724996in}}{\pgfqpoint{3.907793in}{2.724996in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{2.724996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{2.730982in}}%
\pgfpathcurveto{\pgfqpoint{3.932064in}{2.730982in}}{\pgfqpoint{3.937832in}{2.733371in}}{\pgfqpoint{3.942084in}{2.737623in}}%
\pgfpathcurveto{\pgfqpoint{3.946336in}{2.741875in}}{\pgfqpoint{3.948725in}{2.747643in}}{\pgfqpoint{3.948725in}{2.753656in}}%
\pgfpathcurveto{\pgfqpoint{3.948725in}{2.759669in}}{\pgfqpoint{3.946336in}{2.765437in}}{\pgfqpoint{3.942084in}{2.769689in}}%
\pgfpathcurveto{\pgfqpoint{3.937832in}{2.773941in}}{\pgfqpoint{3.932064in}{2.776331in}}{\pgfqpoint{3.926051in}{2.776331in}}%
\pgfpathcurveto{\pgfqpoint{3.920038in}{2.776331in}}{\pgfqpoint{3.914270in}{2.773941in}}{\pgfqpoint{3.910018in}{2.769689in}}%
\pgfpathcurveto{\pgfqpoint{3.905766in}{2.765437in}}{\pgfqpoint{3.903376in}{2.759669in}}{\pgfqpoint{3.903376in}{2.753656in}}%
\pgfpathcurveto{\pgfqpoint{3.903376in}{2.747643in}}{\pgfqpoint{3.905766in}{2.741875in}}{\pgfqpoint{3.910018in}{2.737623in}}%
\pgfpathcurveto{\pgfqpoint{3.914270in}{2.733371in}}{\pgfqpoint{3.920038in}{2.730982in}}{\pgfqpoint{3.926051in}{2.730982in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{2.730982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{2.785300in}}%
\pgfpathcurveto{\pgfqpoint{3.950937in}{2.785300in}}{\pgfqpoint{3.957295in}{2.787933in}}{\pgfqpoint{3.961981in}{2.792620in}}%
\pgfpathcurveto{\pgfqpoint{3.966668in}{2.797306in}}{\pgfqpoint{3.969301in}{2.803664in}}{\pgfqpoint{3.969301in}{2.810291in}}%
\pgfpathcurveto{\pgfqpoint{3.969301in}{2.816919in}}{\pgfqpoint{3.966668in}{2.823277in}}{\pgfqpoint{3.961981in}{2.827963in}}%
\pgfpathcurveto{\pgfqpoint{3.957295in}{2.832650in}}{\pgfqpoint{3.950937in}{2.835283in}}{\pgfqpoint{3.944309in}{2.835283in}}%
\pgfpathcurveto{\pgfqpoint{3.937681in}{2.835283in}}{\pgfqpoint{3.931324in}{2.832650in}}{\pgfqpoint{3.926637in}{2.827963in}}%
\pgfpathcurveto{\pgfqpoint{3.921951in}{2.823277in}}{\pgfqpoint{3.919317in}{2.816919in}}{\pgfqpoint{3.919317in}{2.810291in}}%
\pgfpathcurveto{\pgfqpoint{3.919317in}{2.803664in}}{\pgfqpoint{3.921951in}{2.797306in}}{\pgfqpoint{3.926637in}{2.792620in}}%
\pgfpathcurveto{\pgfqpoint{3.931324in}{2.787933in}}{\pgfqpoint{3.937681in}{2.785300in}}{\pgfqpoint{3.944309in}{2.785300in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{2.785300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{2.749207in}}%
\pgfpathcurveto{\pgfqpoint{3.968616in}{2.749207in}}{\pgfqpoint{3.974418in}{2.751610in}}{\pgfqpoint{3.978695in}{2.755887in}}%
\pgfpathcurveto{\pgfqpoint{3.982972in}{2.760164in}}{\pgfqpoint{3.985375in}{2.765966in}}{\pgfqpoint{3.985375in}{2.772014in}}%
\pgfpathcurveto{\pgfqpoint{3.985375in}{2.778063in}}{\pgfqpoint{3.982972in}{2.783864in}}{\pgfqpoint{3.978695in}{2.788141in}}%
\pgfpathcurveto{\pgfqpoint{3.974418in}{2.792418in}}{\pgfqpoint{3.968616in}{2.794821in}}{\pgfqpoint{3.962568in}{2.794821in}}%
\pgfpathcurveto{\pgfqpoint{3.956519in}{2.794821in}}{\pgfqpoint{3.950718in}{2.792418in}}{\pgfqpoint{3.946441in}{2.788141in}}%
\pgfpathcurveto{\pgfqpoint{3.942164in}{2.783864in}}{\pgfqpoint{3.939761in}{2.778063in}}{\pgfqpoint{3.939761in}{2.772014in}}%
\pgfpathcurveto{\pgfqpoint{3.939761in}{2.765966in}}{\pgfqpoint{3.942164in}{2.760164in}}{\pgfqpoint{3.946441in}{2.755887in}}%
\pgfpathcurveto{\pgfqpoint{3.950718in}{2.751610in}}{\pgfqpoint{3.956519in}{2.749207in}}{\pgfqpoint{3.962568in}{2.749207in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{2.749207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{2.806036in}}%
\pgfpathcurveto{\pgfqpoint{3.985868in}{2.806036in}}{\pgfqpoint{3.990705in}{2.808039in}}{\pgfqpoint{3.994270in}{2.811604in}}%
\pgfpathcurveto{\pgfqpoint{3.997836in}{2.815170in}}{\pgfqpoint{3.999839in}{2.820006in}}{\pgfqpoint{3.999839in}{2.825049in}}%
\pgfpathcurveto{\pgfqpoint{3.999839in}{2.830091in}}{\pgfqpoint{3.997836in}{2.834928in}}{\pgfqpoint{3.994270in}{2.838493in}}%
\pgfpathcurveto{\pgfqpoint{3.990705in}{2.842059in}}{\pgfqpoint{3.985868in}{2.844062in}}{\pgfqpoint{3.980826in}{2.844062in}}%
\pgfpathcurveto{\pgfqpoint{3.975784in}{2.844062in}}{\pgfqpoint{3.970947in}{2.842059in}}{\pgfqpoint{3.967382in}{2.838493in}}%
\pgfpathcurveto{\pgfqpoint{3.963816in}{2.834928in}}{\pgfqpoint{3.961813in}{2.830091in}}{\pgfqpoint{3.961813in}{2.825049in}}%
\pgfpathcurveto{\pgfqpoint{3.961813in}{2.820006in}}{\pgfqpoint{3.963816in}{2.815170in}}{\pgfqpoint{3.967382in}{2.811604in}}%
\pgfpathcurveto{\pgfqpoint{3.970947in}{2.808039in}}{\pgfqpoint{3.975784in}{2.806036in}}{\pgfqpoint{3.980826in}{2.806036in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{2.806036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{2.773398in}}%
\pgfpathcurveto{\pgfqpoint{4.004570in}{2.773398in}}{\pgfqpoint{4.009831in}{2.775577in}}{\pgfqpoint{4.013709in}{2.779456in}}%
\pgfpathcurveto{\pgfqpoint{4.017588in}{2.783334in}}{\pgfqpoint{4.019767in}{2.788596in}}{\pgfqpoint{4.019767in}{2.794081in}}%
\pgfpathcurveto{\pgfqpoint{4.019767in}{2.799566in}}{\pgfqpoint{4.017588in}{2.804827in}}{\pgfqpoint{4.013709in}{2.808706in}}%
\pgfpathcurveto{\pgfqpoint{4.009831in}{2.812584in}}{\pgfqpoint{4.004570in}{2.814763in}}{\pgfqpoint{3.999084in}{2.814763in}}%
\pgfpathcurveto{\pgfqpoint{3.993599in}{2.814763in}}{\pgfqpoint{3.988338in}{2.812584in}}{\pgfqpoint{3.984460in}{2.808706in}}%
\pgfpathcurveto{\pgfqpoint{3.980581in}{2.804827in}}{\pgfqpoint{3.978402in}{2.799566in}}{\pgfqpoint{3.978402in}{2.794081in}}%
\pgfpathcurveto{\pgfqpoint{3.978402in}{2.788596in}}{\pgfqpoint{3.980581in}{2.783334in}}{\pgfqpoint{3.984460in}{2.779456in}}%
\pgfpathcurveto{\pgfqpoint{3.988338in}{2.775577in}}{\pgfqpoint{3.993599in}{2.773398in}}{\pgfqpoint{3.999084in}{2.773398in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{2.773398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{2.746182in}}%
\pgfpathcurveto{\pgfqpoint{4.022272in}{2.746182in}}{\pgfqpoint{4.027000in}{2.748141in}}{\pgfqpoint{4.030485in}{2.751626in}}%
\pgfpathcurveto{\pgfqpoint{4.033970in}{2.755111in}}{\pgfqpoint{4.035929in}{2.759839in}}{\pgfqpoint{4.035929in}{2.764768in}}%
\pgfpathcurveto{\pgfqpoint{4.035929in}{2.769697in}}{\pgfqpoint{4.033970in}{2.774425in}}{\pgfqpoint{4.030485in}{2.777910in}}%
\pgfpathcurveto{\pgfqpoint{4.027000in}{2.781396in}}{\pgfqpoint{4.022272in}{2.783354in}}{\pgfqpoint{4.017343in}{2.783354in}}%
\pgfpathcurveto{\pgfqpoint{4.012414in}{2.783354in}}{\pgfqpoint{4.007686in}{2.781396in}}{\pgfqpoint{4.004201in}{2.777910in}}%
\pgfpathcurveto{\pgfqpoint{4.000715in}{2.774425in}}{\pgfqpoint{3.998757in}{2.769697in}}{\pgfqpoint{3.998757in}{2.764768in}}%
\pgfpathcurveto{\pgfqpoint{3.998757in}{2.759839in}}{\pgfqpoint{4.000715in}{2.755111in}}{\pgfqpoint{4.004201in}{2.751626in}}%
\pgfpathcurveto{\pgfqpoint{4.007686in}{2.748141in}}{\pgfqpoint{4.012414in}{2.746182in}}{\pgfqpoint{4.017343in}{2.746182in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{2.746182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{2.734539in}}%
\pgfpathcurveto{\pgfqpoint{4.040809in}{2.734539in}}{\pgfqpoint{4.045804in}{2.736608in}}{\pgfqpoint{4.049487in}{2.740291in}}%
\pgfpathcurveto{\pgfqpoint{4.053169in}{2.743973in}}{\pgfqpoint{4.055238in}{2.748968in}}{\pgfqpoint{4.055238in}{2.754176in}}%
\pgfpathcurveto{\pgfqpoint{4.055238in}{2.759384in}}{\pgfqpoint{4.053169in}{2.764379in}}{\pgfqpoint{4.049487in}{2.768061in}}%
\pgfpathcurveto{\pgfqpoint{4.045804in}{2.771744in}}{\pgfqpoint{4.040809in}{2.773813in}}{\pgfqpoint{4.035601in}{2.773813in}}%
\pgfpathcurveto{\pgfqpoint{4.030394in}{2.773813in}}{\pgfqpoint{4.025398in}{2.771744in}}{\pgfqpoint{4.021716in}{2.768061in}}%
\pgfpathcurveto{\pgfqpoint{4.018034in}{2.764379in}}{\pgfqpoint{4.015965in}{2.759384in}}{\pgfqpoint{4.015965in}{2.754176in}}%
\pgfpathcurveto{\pgfqpoint{4.015965in}{2.748968in}}{\pgfqpoint{4.018034in}{2.743973in}}{\pgfqpoint{4.021716in}{2.740291in}}%
\pgfpathcurveto{\pgfqpoint{4.025398in}{2.736608in}}{\pgfqpoint{4.030394in}{2.734539in}}{\pgfqpoint{4.035601in}{2.734539in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{2.734539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{2.723022in}}%
\pgfpathcurveto{\pgfqpoint{4.058789in}{2.723022in}}{\pgfqpoint{4.063516in}{2.724980in}}{\pgfqpoint{4.067002in}{2.728465in}}%
\pgfpathcurveto{\pgfqpoint{4.070487in}{2.731951in}}{\pgfqpoint{4.072445in}{2.736679in}}{\pgfqpoint{4.072445in}{2.741608in}}%
\pgfpathcurveto{\pgfqpoint{4.072445in}{2.746537in}}{\pgfqpoint{4.070487in}{2.751264in}}{\pgfqpoint{4.067002in}{2.754750in}}%
\pgfpathcurveto{\pgfqpoint{4.063516in}{2.758235in}}{\pgfqpoint{4.058789in}{2.760193in}}{\pgfqpoint{4.053860in}{2.760193in}}%
\pgfpathcurveto{\pgfqpoint{4.048931in}{2.760193in}}{\pgfqpoint{4.044203in}{2.758235in}}{\pgfqpoint{4.040717in}{2.754750in}}%
\pgfpathcurveto{\pgfqpoint{4.037232in}{2.751264in}}{\pgfqpoint{4.035274in}{2.746537in}}{\pgfqpoint{4.035274in}{2.741608in}}%
\pgfpathcurveto{\pgfqpoint{4.035274in}{2.736679in}}{\pgfqpoint{4.037232in}{2.731951in}}{\pgfqpoint{4.040717in}{2.728465in}}%
\pgfpathcurveto{\pgfqpoint{4.044203in}{2.724980in}}{\pgfqpoint{4.048931in}{2.723022in}}{\pgfqpoint{4.053860in}{2.723022in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{2.723022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{2.791276in}}%
\pgfpathcurveto{\pgfqpoint{4.077353in}{2.791276in}}{\pgfqpoint{4.082374in}{2.793356in}}{\pgfqpoint{4.086075in}{2.797057in}}%
\pgfpathcurveto{\pgfqpoint{4.089777in}{2.800759in}}{\pgfqpoint{4.091857in}{2.805780in}}{\pgfqpoint{4.091857in}{2.811015in}}%
\pgfpathcurveto{\pgfqpoint{4.091857in}{2.816249in}}{\pgfqpoint{4.089777in}{2.821270in}}{\pgfqpoint{4.086075in}{2.824972in}}%
\pgfpathcurveto{\pgfqpoint{4.082374in}{2.828674in}}{\pgfqpoint{4.077353in}{2.830753in}}{\pgfqpoint{4.072118in}{2.830753in}}%
\pgfpathcurveto{\pgfqpoint{4.066883in}{2.830753in}}{\pgfqpoint{4.061862in}{2.828674in}}{\pgfqpoint{4.058161in}{2.824972in}}%
\pgfpathcurveto{\pgfqpoint{4.054459in}{2.821270in}}{\pgfqpoint{4.052379in}{2.816249in}}{\pgfqpoint{4.052379in}{2.811015in}}%
\pgfpathcurveto{\pgfqpoint{4.052379in}{2.805780in}}{\pgfqpoint{4.054459in}{2.800759in}}{\pgfqpoint{4.058161in}{2.797057in}}%
\pgfpathcurveto{\pgfqpoint{4.061862in}{2.793356in}}{\pgfqpoint{4.066883in}{2.791276in}}{\pgfqpoint{4.072118in}{2.791276in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{2.791276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{2.767731in}}%
\pgfpathcurveto{\pgfqpoint{4.094933in}{2.767731in}}{\pgfqpoint{4.099304in}{2.769541in}}{\pgfqpoint{4.102526in}{2.772764in}}%
\pgfpathcurveto{\pgfqpoint{4.105748in}{2.775986in}}{\pgfqpoint{4.107559in}{2.780356in}}{\pgfqpoint{4.107559in}{2.784913in}}%
\pgfpathcurveto{\pgfqpoint{4.107559in}{2.789470in}}{\pgfqpoint{4.105748in}{2.793841in}}{\pgfqpoint{4.102526in}{2.797063in}}%
\pgfpathcurveto{\pgfqpoint{4.099304in}{2.800285in}}{\pgfqpoint{4.094933in}{2.802095in}}{\pgfqpoint{4.090376in}{2.802095in}}%
\pgfpathcurveto{\pgfqpoint{4.085820in}{2.802095in}}{\pgfqpoint{4.081449in}{2.800285in}}{\pgfqpoint{4.078227in}{2.797063in}}%
\pgfpathcurveto{\pgfqpoint{4.075005in}{2.793841in}}{\pgfqpoint{4.073194in}{2.789470in}}{\pgfqpoint{4.073194in}{2.784913in}}%
\pgfpathcurveto{\pgfqpoint{4.073194in}{2.780356in}}{\pgfqpoint{4.075005in}{2.775986in}}{\pgfqpoint{4.078227in}{2.772764in}}%
\pgfpathcurveto{\pgfqpoint{4.081449in}{2.769541in}}{\pgfqpoint{4.085820in}{2.767731in}}{\pgfqpoint{4.090376in}{2.767731in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{2.767731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{2.758910in}}%
\pgfpathcurveto{\pgfqpoint{4.112803in}{2.758910in}}{\pgfqpoint{4.116801in}{2.760566in}}{\pgfqpoint{4.119748in}{2.763513in}}%
\pgfpathcurveto{\pgfqpoint{4.122696in}{2.766461in}}{\pgfqpoint{4.124352in}{2.770459in}}{\pgfqpoint{4.124352in}{2.774627in}}%
\pgfpathcurveto{\pgfqpoint{4.124352in}{2.778795in}}{\pgfqpoint{4.122696in}{2.782793in}}{\pgfqpoint{4.119748in}{2.785741in}}%
\pgfpathcurveto{\pgfqpoint{4.116801in}{2.788688in}}{\pgfqpoint{4.112803in}{2.790344in}}{\pgfqpoint{4.108635in}{2.790344in}}%
\pgfpathcurveto{\pgfqpoint{4.104467in}{2.790344in}}{\pgfqpoint{4.100469in}{2.788688in}}{\pgfqpoint{4.097521in}{2.785741in}}%
\pgfpathcurveto{\pgfqpoint{4.094574in}{2.782793in}}{\pgfqpoint{4.092918in}{2.778795in}}{\pgfqpoint{4.092918in}{2.774627in}}%
\pgfpathcurveto{\pgfqpoint{4.092918in}{2.770459in}}{\pgfqpoint{4.094574in}{2.766461in}}{\pgfqpoint{4.097521in}{2.763513in}}%
\pgfpathcurveto{\pgfqpoint{4.100469in}{2.760566in}}{\pgfqpoint{4.104467in}{2.758910in}}{\pgfqpoint{4.108635in}{2.758910in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{2.758910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{2.735661in}}%
\pgfpathcurveto{\pgfqpoint{4.131677in}{2.735661in}}{\pgfqpoint{4.136265in}{2.737562in}}{\pgfqpoint{4.139648in}{2.740944in}}%
\pgfpathcurveto{\pgfqpoint{4.143030in}{2.744327in}}{\pgfqpoint{4.144931in}{2.748915in}}{\pgfqpoint{4.144931in}{2.753698in}}%
\pgfpathcurveto{\pgfqpoint{4.144931in}{2.758482in}}{\pgfqpoint{4.143030in}{2.763070in}}{\pgfqpoint{4.139648in}{2.766453in}}%
\pgfpathcurveto{\pgfqpoint{4.136265in}{2.769835in}}{\pgfqpoint{4.131677in}{2.771736in}}{\pgfqpoint{4.126893in}{2.771736in}}%
\pgfpathcurveto{\pgfqpoint{4.122110in}{2.771736in}}{\pgfqpoint{4.117521in}{2.769835in}}{\pgfqpoint{4.114139in}{2.766453in}}%
\pgfpathcurveto{\pgfqpoint{4.110756in}{2.763070in}}{\pgfqpoint{4.108856in}{2.758482in}}{\pgfqpoint{4.108856in}{2.753698in}}%
\pgfpathcurveto{\pgfqpoint{4.108856in}{2.748915in}}{\pgfqpoint{4.110756in}{2.744327in}}{\pgfqpoint{4.114139in}{2.740944in}}%
\pgfpathcurveto{\pgfqpoint{4.117521in}{2.737562in}}{\pgfqpoint{4.122110in}{2.735661in}}{\pgfqpoint{4.126893in}{2.735661in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{2.735661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{2.588753in}}%
\pgfpathcurveto{\pgfqpoint{4.149470in}{2.588753in}}{\pgfqpoint{4.153611in}{2.590468in}}{\pgfqpoint{4.156665in}{2.593521in}}%
\pgfpathcurveto{\pgfqpoint{4.159718in}{2.596575in}}{\pgfqpoint{4.161433in}{2.600716in}}{\pgfqpoint{4.161433in}{2.605034in}}%
\pgfpathcurveto{\pgfqpoint{4.161433in}{2.609352in}}{\pgfqpoint{4.159718in}{2.613494in}}{\pgfqpoint{4.156665in}{2.616548in}}%
\pgfpathcurveto{\pgfqpoint{4.153611in}{2.619601in}}{\pgfqpoint{4.149470in}{2.621316in}}{\pgfqpoint{4.145152in}{2.621316in}}%
\pgfpathcurveto{\pgfqpoint{4.140834in}{2.621316in}}{\pgfqpoint{4.136692in}{2.619601in}}{\pgfqpoint{4.133639in}{2.616548in}}%
\pgfpathcurveto{\pgfqpoint{4.130585in}{2.613494in}}{\pgfqpoint{4.128870in}{2.609352in}}{\pgfqpoint{4.128870in}{2.605034in}}%
\pgfpathcurveto{\pgfqpoint{4.128870in}{2.600716in}}{\pgfqpoint{4.130585in}{2.596575in}}{\pgfqpoint{4.133639in}{2.593521in}}%
\pgfpathcurveto{\pgfqpoint{4.136692in}{2.590468in}}{\pgfqpoint{4.140834in}{2.588753in}}{\pgfqpoint{4.145152in}{2.588753in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{2.588753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{2.719457in}}%
\pgfpathcurveto{\pgfqpoint{4.167629in}{2.719457in}}{\pgfqpoint{4.171675in}{2.721133in}}{\pgfqpoint{4.174658in}{2.724116in}}%
\pgfpathcurveto{\pgfqpoint{4.177641in}{2.727099in}}{\pgfqpoint{4.179318in}{2.731146in}}{\pgfqpoint{4.179318in}{2.735365in}}%
\pgfpathcurveto{\pgfqpoint{4.179318in}{2.739583in}}{\pgfqpoint{4.177641in}{2.743630in}}{\pgfqpoint{4.174658in}{2.746613in}}%
\pgfpathcurveto{\pgfqpoint{4.171675in}{2.749596in}}{\pgfqpoint{4.167629in}{2.751272in}}{\pgfqpoint{4.163410in}{2.751272in}}%
\pgfpathcurveto{\pgfqpoint{4.159191in}{2.751272in}}{\pgfqpoint{4.155145in}{2.749596in}}{\pgfqpoint{4.152162in}{2.746613in}}%
\pgfpathcurveto{\pgfqpoint{4.149179in}{2.743630in}}{\pgfqpoint{4.147502in}{2.739583in}}{\pgfqpoint{4.147502in}{2.735365in}}%
\pgfpathcurveto{\pgfqpoint{4.147502in}{2.731146in}}{\pgfqpoint{4.149179in}{2.727099in}}{\pgfqpoint{4.152162in}{2.724116in}}%
\pgfpathcurveto{\pgfqpoint{4.155145in}{2.721133in}}{\pgfqpoint{4.159191in}{2.719457in}}{\pgfqpoint{4.163410in}{2.719457in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{2.719457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{2.690624in}}%
\pgfpathcurveto{\pgfqpoint{4.186147in}{2.690624in}}{\pgfqpoint{4.190443in}{2.692404in}}{\pgfqpoint{4.193610in}{2.695571in}}%
\pgfpathcurveto{\pgfqpoint{4.196776in}{2.698737in}}{\pgfqpoint{4.198556in}{2.703033in}}{\pgfqpoint{4.198556in}{2.707512in}}%
\pgfpathcurveto{\pgfqpoint{4.198556in}{2.711990in}}{\pgfqpoint{4.196776in}{2.716286in}}{\pgfqpoint{4.193610in}{2.719453in}}%
\pgfpathcurveto{\pgfqpoint{4.190443in}{2.722620in}}{\pgfqpoint{4.186147in}{2.724399in}}{\pgfqpoint{4.181668in}{2.724399in}}%
\pgfpathcurveto{\pgfqpoint{4.177190in}{2.724399in}}{\pgfqpoint{4.172894in}{2.722620in}}{\pgfqpoint{4.169727in}{2.719453in}}%
\pgfpathcurveto{\pgfqpoint{4.166560in}{2.716286in}}{\pgfqpoint{4.164781in}{2.711990in}}{\pgfqpoint{4.164781in}{2.707512in}}%
\pgfpathcurveto{\pgfqpoint{4.164781in}{2.703033in}}{\pgfqpoint{4.166560in}{2.698737in}}{\pgfqpoint{4.169727in}{2.695571in}}%
\pgfpathcurveto{\pgfqpoint{4.172894in}{2.692404in}}{\pgfqpoint{4.177190in}{2.690624in}}{\pgfqpoint{4.181668in}{2.690624in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{2.690624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{2.568952in}}%
\pgfpathcurveto{\pgfqpoint{4.204212in}{2.568952in}}{\pgfqpoint{4.208322in}{2.570654in}}{\pgfqpoint{4.211352in}{2.573684in}}%
\pgfpathcurveto{\pgfqpoint{4.214382in}{2.576714in}}{\pgfqpoint{4.216085in}{2.580825in}}{\pgfqpoint{4.216085in}{2.585110in}}%
\pgfpathcurveto{\pgfqpoint{4.216085in}{2.589395in}}{\pgfqpoint{4.214382in}{2.593505in}}{\pgfqpoint{4.211352in}{2.596535in}}%
\pgfpathcurveto{\pgfqpoint{4.208322in}{2.599565in}}{\pgfqpoint{4.204212in}{2.601268in}}{\pgfqpoint{4.199927in}{2.601268in}}%
\pgfpathcurveto{\pgfqpoint{4.195642in}{2.601268in}}{\pgfqpoint{4.191531in}{2.599565in}}{\pgfqpoint{4.188501in}{2.596535in}}%
\pgfpathcurveto{\pgfqpoint{4.185471in}{2.593505in}}{\pgfqpoint{4.183769in}{2.589395in}}{\pgfqpoint{4.183769in}{2.585110in}}%
\pgfpathcurveto{\pgfqpoint{4.183769in}{2.580825in}}{\pgfqpoint{4.185471in}{2.576714in}}{\pgfqpoint{4.188501in}{2.573684in}}%
\pgfpathcurveto{\pgfqpoint{4.191531in}{2.570654in}}{\pgfqpoint{4.195642in}{2.568952in}}{\pgfqpoint{4.199927in}{2.568952in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{2.568952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{2.648550in}}%
\pgfpathcurveto{\pgfqpoint{4.222215in}{2.648550in}}{\pgfqpoint{4.226081in}{2.650152in}}{\pgfqpoint{4.228931in}{2.653002in}}%
\pgfpathcurveto{\pgfqpoint{4.231781in}{2.655851in}}{\pgfqpoint{4.233382in}{2.659717in}}{\pgfqpoint{4.233382in}{2.663748in}}%
\pgfpathcurveto{\pgfqpoint{4.233382in}{2.667778in}}{\pgfqpoint{4.231781in}{2.671644in}}{\pgfqpoint{4.228931in}{2.674494in}}%
\pgfpathcurveto{\pgfqpoint{4.226081in}{2.677344in}}{\pgfqpoint{4.222215in}{2.678945in}}{\pgfqpoint{4.218185in}{2.678945in}}%
\pgfpathcurveto{\pgfqpoint{4.214155in}{2.678945in}}{\pgfqpoint{4.210289in}{2.677344in}}{\pgfqpoint{4.207439in}{2.674494in}}%
\pgfpathcurveto{\pgfqpoint{4.204589in}{2.671644in}}{\pgfqpoint{4.202988in}{2.667778in}}{\pgfqpoint{4.202988in}{2.663748in}}%
\pgfpathcurveto{\pgfqpoint{4.202988in}{2.659717in}}{\pgfqpoint{4.204589in}{2.655851in}}{\pgfqpoint{4.207439in}{2.653002in}}%
\pgfpathcurveto{\pgfqpoint{4.210289in}{2.650152in}}{\pgfqpoint{4.214155in}{2.648550in}}{\pgfqpoint{4.218185in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{2.648550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{2.711945in}}%
\pgfpathcurveto{\pgfqpoint{4.240421in}{2.711945in}}{\pgfqpoint{4.244236in}{2.713525in}}{\pgfqpoint{4.247049in}{2.716338in}}%
\pgfpathcurveto{\pgfqpoint{4.249861in}{2.719150in}}{\pgfqpoint{4.251441in}{2.722966in}}{\pgfqpoint{4.251441in}{2.726943in}}%
\pgfpathcurveto{\pgfqpoint{4.251441in}{2.730920in}}{\pgfqpoint{4.249861in}{2.734736in}}{\pgfqpoint{4.247049in}{2.737548in}}%
\pgfpathcurveto{\pgfqpoint{4.244236in}{2.740361in}}{\pgfqpoint{4.240421in}{2.741941in}}{\pgfqpoint{4.236443in}{2.741941in}}%
\pgfpathcurveto{\pgfqpoint{4.232466in}{2.741941in}}{\pgfqpoint{4.228651in}{2.740361in}}{\pgfqpoint{4.225838in}{2.737548in}}%
\pgfpathcurveto{\pgfqpoint{4.223026in}{2.734736in}}{\pgfqpoint{4.221446in}{2.730920in}}{\pgfqpoint{4.221446in}{2.726943in}}%
\pgfpathcurveto{\pgfqpoint{4.221446in}{2.722966in}}{\pgfqpoint{4.223026in}{2.719150in}}{\pgfqpoint{4.225838in}{2.716338in}}%
\pgfpathcurveto{\pgfqpoint{4.228651in}{2.713525in}}{\pgfqpoint{4.232466in}{2.711945in}}{\pgfqpoint{4.236443in}{2.711945in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{2.711945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{2.683643in}}%
\pgfpathcurveto{\pgfqpoint{4.258422in}{2.683643in}}{\pgfqpoint{4.261991in}{2.685121in}}{\pgfqpoint{4.264622in}{2.687752in}}%
\pgfpathcurveto{\pgfqpoint{4.267253in}{2.690383in}}{\pgfqpoint{4.268731in}{2.693951in}}{\pgfqpoint{4.268731in}{2.697672in}}%
\pgfpathcurveto{\pgfqpoint{4.268731in}{2.701392in}}{\pgfqpoint{4.267253in}{2.704961in}}{\pgfqpoint{4.264622in}{2.707592in}}%
\pgfpathcurveto{\pgfqpoint{4.261991in}{2.710223in}}{\pgfqpoint{4.258422in}{2.711701in}}{\pgfqpoint{4.254702in}{2.711701in}}%
\pgfpathcurveto{\pgfqpoint{4.250981in}{2.711701in}}{\pgfqpoint{4.247413in}{2.710223in}}{\pgfqpoint{4.244782in}{2.707592in}}%
\pgfpathcurveto{\pgfqpoint{4.242151in}{2.704961in}}{\pgfqpoint{4.240673in}{2.701392in}}{\pgfqpoint{4.240673in}{2.697672in}}%
\pgfpathcurveto{\pgfqpoint{4.240673in}{2.693951in}}{\pgfqpoint{4.242151in}{2.690383in}}{\pgfqpoint{4.244782in}{2.687752in}}%
\pgfpathcurveto{\pgfqpoint{4.247413in}{2.685121in}}{\pgfqpoint{4.250981in}{2.683643in}}{\pgfqpoint{4.254702in}{2.683643in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{2.683643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{2.512382in}}%
\pgfpathcurveto{\pgfqpoint{4.276775in}{2.512382in}}{\pgfqpoint{4.280433in}{2.513898in}}{\pgfqpoint{4.283130in}{2.516595in}}%
\pgfpathcurveto{\pgfqpoint{4.285827in}{2.519292in}}{\pgfqpoint{4.287343in}{2.522951in}}{\pgfqpoint{4.287343in}{2.526765in}}%
\pgfpathcurveto{\pgfqpoint{4.287343in}{2.530579in}}{\pgfqpoint{4.285827in}{2.534238in}}{\pgfqpoint{4.283130in}{2.536935in}}%
\pgfpathcurveto{\pgfqpoint{4.280433in}{2.539632in}}{\pgfqpoint{4.276775in}{2.541148in}}{\pgfqpoint{4.272960in}{2.541148in}}%
\pgfpathcurveto{\pgfqpoint{4.269146in}{2.541148in}}{\pgfqpoint{4.265487in}{2.539632in}}{\pgfqpoint{4.262790in}{2.536935in}}%
\pgfpathcurveto{\pgfqpoint{4.260093in}{2.534238in}}{\pgfqpoint{4.258578in}{2.530579in}}{\pgfqpoint{4.258578in}{2.526765in}}%
\pgfpathcurveto{\pgfqpoint{4.258578in}{2.522951in}}{\pgfqpoint{4.260093in}{2.519292in}}{\pgfqpoint{4.262790in}{2.516595in}}%
\pgfpathcurveto{\pgfqpoint{4.265487in}{2.513898in}}{\pgfqpoint{4.269146in}{2.512382in}}{\pgfqpoint{4.272960in}{2.512382in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{2.512382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{2.564397in}}%
\pgfpathcurveto{\pgfqpoint{4.294408in}{2.564397in}}{\pgfqpoint{4.297467in}{2.565664in}}{\pgfqpoint{4.299722in}{2.567919in}}%
\pgfpathcurveto{\pgfqpoint{4.301977in}{2.570174in}}{\pgfqpoint{4.303244in}{2.573233in}}{\pgfqpoint{4.303244in}{2.576422in}}%
\pgfpathcurveto{\pgfqpoint{4.303244in}{2.579611in}}{\pgfqpoint{4.301977in}{2.582670in}}{\pgfqpoint{4.299722in}{2.584925in}}%
\pgfpathcurveto{\pgfqpoint{4.297467in}{2.587180in}}{\pgfqpoint{4.294408in}{2.588447in}}{\pgfqpoint{4.291219in}{2.588447in}}%
\pgfpathcurveto{\pgfqpoint{4.288030in}{2.588447in}}{\pgfqpoint{4.284971in}{2.587180in}}{\pgfqpoint{4.282716in}{2.584925in}}%
\pgfpathcurveto{\pgfqpoint{4.280461in}{2.582670in}}{\pgfqpoint{4.279194in}{2.579611in}}{\pgfqpoint{4.279194in}{2.576422in}}%
\pgfpathcurveto{\pgfqpoint{4.279194in}{2.573233in}}{\pgfqpoint{4.280461in}{2.570174in}}{\pgfqpoint{4.282716in}{2.567919in}}%
\pgfpathcurveto{\pgfqpoint{4.284971in}{2.565664in}}{\pgfqpoint{4.288030in}{2.564397in}}{\pgfqpoint{4.291219in}{2.564397in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{2.564397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{2.655460in}}%
\pgfpathcurveto{\pgfqpoint{4.312796in}{2.655460in}}{\pgfqpoint{4.315980in}{2.656779in}}{\pgfqpoint{4.318327in}{2.659126in}}%
\pgfpathcurveto{\pgfqpoint{4.320674in}{2.661473in}}{\pgfqpoint{4.321993in}{2.664657in}}{\pgfqpoint{4.321993in}{2.667976in}}%
\pgfpathcurveto{\pgfqpoint{4.321993in}{2.671295in}}{\pgfqpoint{4.320674in}{2.674479in}}{\pgfqpoint{4.318327in}{2.676826in}}%
\pgfpathcurveto{\pgfqpoint{4.315980in}{2.679173in}}{\pgfqpoint{4.312796in}{2.680492in}}{\pgfqpoint{4.309477in}{2.680492in}}%
\pgfpathcurveto{\pgfqpoint{4.306158in}{2.680492in}}{\pgfqpoint{4.302974in}{2.679173in}}{\pgfqpoint{4.300627in}{2.676826in}}%
\pgfpathcurveto{\pgfqpoint{4.298280in}{2.674479in}}{\pgfqpoint{4.296961in}{2.671295in}}{\pgfqpoint{4.296961in}{2.667976in}}%
\pgfpathcurveto{\pgfqpoint{4.296961in}{2.664657in}}{\pgfqpoint{4.298280in}{2.661473in}}{\pgfqpoint{4.300627in}{2.659126in}}%
\pgfpathcurveto{\pgfqpoint{4.302974in}{2.656779in}}{\pgfqpoint{4.306158in}{2.655460in}}{\pgfqpoint{4.309477in}{2.655460in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{2.655460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{2.686032in}}%
\pgfpathcurveto{\pgfqpoint{4.330622in}{2.686032in}}{\pgfqpoint{4.333391in}{2.687179in}}{\pgfqpoint{4.335433in}{2.689220in}}%
\pgfpathcurveto{\pgfqpoint{4.337474in}{2.691261in}}{\pgfqpoint{4.338621in}{2.694030in}}{\pgfqpoint{4.338621in}{2.696917in}}%
\pgfpathcurveto{\pgfqpoint{4.338621in}{2.699804in}}{\pgfqpoint{4.337474in}{2.702573in}}{\pgfqpoint{4.335433in}{2.704614in}}%
\pgfpathcurveto{\pgfqpoint{4.333391in}{2.706656in}}{\pgfqpoint{4.330622in}{2.707803in}}{\pgfqpoint{4.327735in}{2.707803in}}%
\pgfpathcurveto{\pgfqpoint{4.324849in}{2.707803in}}{\pgfqpoint{4.322080in}{2.706656in}}{\pgfqpoint{4.320038in}{2.704614in}}%
\pgfpathcurveto{\pgfqpoint{4.317997in}{2.702573in}}{\pgfqpoint{4.316850in}{2.699804in}}{\pgfqpoint{4.316850in}{2.696917in}}%
\pgfpathcurveto{\pgfqpoint{4.316850in}{2.694030in}}{\pgfqpoint{4.317997in}{2.691261in}}{\pgfqpoint{4.320038in}{2.689220in}}%
\pgfpathcurveto{\pgfqpoint{4.322080in}{2.687179in}}{\pgfqpoint{4.324849in}{2.686032in}}{\pgfqpoint{4.327735in}{2.686032in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{2.686032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{2.531595in}}%
\pgfpathcurveto{\pgfqpoint{4.348704in}{2.531595in}}{\pgfqpoint{4.351304in}{2.532672in}}{\pgfqpoint{4.353220in}{2.534588in}}%
\pgfpathcurveto{\pgfqpoint{4.355136in}{2.536505in}}{\pgfqpoint{4.356213in}{2.539104in}}{\pgfqpoint{4.356213in}{2.541814in}}%
\pgfpathcurveto{\pgfqpoint{4.356213in}{2.544524in}}{\pgfqpoint{4.355136in}{2.547124in}}{\pgfqpoint{4.353220in}{2.549040in}}%
\pgfpathcurveto{\pgfqpoint{4.351304in}{2.550957in}}{\pgfqpoint{4.348704in}{2.552034in}}{\pgfqpoint{4.345994in}{2.552034in}}%
\pgfpathcurveto{\pgfqpoint{4.343284in}{2.552034in}}{\pgfqpoint{4.340684in}{2.550957in}}{\pgfqpoint{4.338768in}{2.549040in}}%
\pgfpathcurveto{\pgfqpoint{4.336851in}{2.547124in}}{\pgfqpoint{4.335775in}{2.544524in}}{\pgfqpoint{4.335775in}{2.541814in}}%
\pgfpathcurveto{\pgfqpoint{4.335775in}{2.539104in}}{\pgfqpoint{4.336851in}{2.536505in}}{\pgfqpoint{4.338768in}{2.534588in}}%
\pgfpathcurveto{\pgfqpoint{4.340684in}{2.532672in}}{\pgfqpoint{4.343284in}{2.531595in}}{\pgfqpoint{4.345994in}{2.531595in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{2.531595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{2.716966in}}%
\pgfpathcurveto{\pgfqpoint{4.367397in}{2.716966in}}{\pgfqpoint{4.370413in}{2.718216in}}{\pgfqpoint{4.372636in}{2.720439in}}%
\pgfpathcurveto{\pgfqpoint{4.374860in}{2.722663in}}{\pgfqpoint{4.376109in}{2.725679in}}{\pgfqpoint{4.376109in}{2.728823in}}%
\pgfpathcurveto{\pgfqpoint{4.376109in}{2.731968in}}{\pgfqpoint{4.374860in}{2.734984in}}{\pgfqpoint{4.372636in}{2.737207in}}%
\pgfpathcurveto{\pgfqpoint{4.370413in}{2.739431in}}{\pgfqpoint{4.367397in}{2.740680in}}{\pgfqpoint{4.364252in}{2.740680in}}%
\pgfpathcurveto{\pgfqpoint{4.361108in}{2.740680in}}{\pgfqpoint{4.358092in}{2.739431in}}{\pgfqpoint{4.355868in}{2.737207in}}%
\pgfpathcurveto{\pgfqpoint{4.353645in}{2.734984in}}{\pgfqpoint{4.352395in}{2.731968in}}{\pgfqpoint{4.352395in}{2.728823in}}%
\pgfpathcurveto{\pgfqpoint{4.352395in}{2.725679in}}{\pgfqpoint{4.353645in}{2.722663in}}{\pgfqpoint{4.355868in}{2.720439in}}%
\pgfpathcurveto{\pgfqpoint{4.358092in}{2.718216in}}{\pgfqpoint{4.361108in}{2.716966in}}{\pgfqpoint{4.364252in}{2.716966in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{2.716966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{2.625933in}}%
\pgfpathcurveto{\pgfqpoint{4.385587in}{2.625933in}}{\pgfqpoint{4.388538in}{2.627155in}}{\pgfqpoint{4.390713in}{2.629330in}}%
\pgfpathcurveto{\pgfqpoint{4.392888in}{2.631505in}}{\pgfqpoint{4.394111in}{2.634456in}}{\pgfqpoint{4.394111in}{2.637533in}}%
\pgfpathcurveto{\pgfqpoint{4.394111in}{2.640609in}}{\pgfqpoint{4.392888in}{2.643560in}}{\pgfqpoint{4.390713in}{2.645735in}}%
\pgfpathcurveto{\pgfqpoint{4.388538in}{2.647910in}}{\pgfqpoint{4.385587in}{2.649132in}}{\pgfqpoint{4.382511in}{2.649132in}}%
\pgfpathcurveto{\pgfqpoint{4.379434in}{2.649132in}}{\pgfqpoint{4.376483in}{2.647910in}}{\pgfqpoint{4.374308in}{2.645735in}}%
\pgfpathcurveto{\pgfqpoint{4.372133in}{2.643560in}}{\pgfqpoint{4.370911in}{2.640609in}}{\pgfqpoint{4.370911in}{2.637533in}}%
\pgfpathcurveto{\pgfqpoint{4.370911in}{2.634456in}}{\pgfqpoint{4.372133in}{2.631505in}}{\pgfqpoint{4.374308in}{2.629330in}}%
\pgfpathcurveto{\pgfqpoint{4.376483in}{2.627155in}}{\pgfqpoint{4.379434in}{2.625933in}}{\pgfqpoint{4.382511in}{2.625933in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{2.625933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{2.614261in}}%
\pgfpathcurveto{\pgfqpoint{4.403799in}{2.614261in}}{\pgfqpoint{4.406705in}{2.615465in}}{\pgfqpoint{4.408848in}{2.617607in}}%
\pgfpathcurveto{\pgfqpoint{4.410991in}{2.619750in}}{\pgfqpoint{4.412194in}{2.622656in}}{\pgfqpoint{4.412194in}{2.625686in}}%
\pgfpathcurveto{\pgfqpoint{4.412194in}{2.628717in}}{\pgfqpoint{4.410991in}{2.631623in}}{\pgfqpoint{4.408848in}{2.633766in}}%
\pgfpathcurveto{\pgfqpoint{4.406705in}{2.635908in}}{\pgfqpoint{4.403799in}{2.637112in}}{\pgfqpoint{4.400769in}{2.637112in}}%
\pgfpathcurveto{\pgfqpoint{4.397739in}{2.637112in}}{\pgfqpoint{4.394833in}{2.635908in}}{\pgfqpoint{4.392690in}{2.633766in}}%
\pgfpathcurveto{\pgfqpoint{4.390547in}{2.631623in}}{\pgfqpoint{4.389343in}{2.628717in}}{\pgfqpoint{4.389343in}{2.625686in}}%
\pgfpathcurveto{\pgfqpoint{4.389343in}{2.622656in}}{\pgfqpoint{4.390547in}{2.619750in}}{\pgfqpoint{4.392690in}{2.617607in}}%
\pgfpathcurveto{\pgfqpoint{4.394833in}{2.615465in}}{\pgfqpoint{4.397739in}{2.614261in}}{\pgfqpoint{4.400769in}{2.614261in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{2.614261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{2.599292in}}%
\pgfpathcurveto{\pgfqpoint{4.421939in}{2.599292in}}{\pgfqpoint{4.424731in}{2.600449in}}{\pgfqpoint{4.426789in}{2.602507in}}%
\pgfpathcurveto{\pgfqpoint{4.428848in}{2.604566in}}{\pgfqpoint{4.430005in}{2.607358in}}{\pgfqpoint{4.430005in}{2.610269in}}%
\pgfpathcurveto{\pgfqpoint{4.430005in}{2.613180in}}{\pgfqpoint{4.428848in}{2.615973in}}{\pgfqpoint{4.426789in}{2.618031in}}%
\pgfpathcurveto{\pgfqpoint{4.424731in}{2.620090in}}{\pgfqpoint{4.421939in}{2.621246in}}{\pgfqpoint{4.419027in}{2.621246in}}%
\pgfpathcurveto{\pgfqpoint{4.416116in}{2.621246in}}{\pgfqpoint{4.413324in}{2.620090in}}{\pgfqpoint{4.411265in}{2.618031in}}%
\pgfpathcurveto{\pgfqpoint{4.409207in}{2.615973in}}{\pgfqpoint{4.408050in}{2.613180in}}{\pgfqpoint{4.408050in}{2.610269in}}%
\pgfpathcurveto{\pgfqpoint{4.408050in}{2.607358in}}{\pgfqpoint{4.409207in}{2.604566in}}{\pgfqpoint{4.411265in}{2.602507in}}%
\pgfpathcurveto{\pgfqpoint{4.413324in}{2.600449in}}{\pgfqpoint{4.416116in}{2.599292in}}{\pgfqpoint{4.419027in}{2.599292in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{2.599292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{2.680769in}}%
\pgfpathcurveto{\pgfqpoint{4.440430in}{2.680769in}}{\pgfqpoint{4.443446in}{2.682018in}}{\pgfqpoint{4.445670in}{2.684242in}}%
\pgfpathcurveto{\pgfqpoint{4.447893in}{2.686465in}}{\pgfqpoint{4.449143in}{2.689481in}}{\pgfqpoint{4.449143in}{2.692626in}}%
\pgfpathcurveto{\pgfqpoint{4.449143in}{2.695770in}}{\pgfqpoint{4.447893in}{2.698786in}}{\pgfqpoint{4.445670in}{2.701010in}}%
\pgfpathcurveto{\pgfqpoint{4.443446in}{2.703233in}}{\pgfqpoint{4.440430in}{2.704482in}}{\pgfqpoint{4.437286in}{2.704482in}}%
\pgfpathcurveto{\pgfqpoint{4.434141in}{2.704482in}}{\pgfqpoint{4.431125in}{2.703233in}}{\pgfqpoint{4.428902in}{2.701010in}}%
\pgfpathcurveto{\pgfqpoint{4.426678in}{2.698786in}}{\pgfqpoint{4.425429in}{2.695770in}}{\pgfqpoint{4.425429in}{2.692626in}}%
\pgfpathcurveto{\pgfqpoint{4.425429in}{2.689481in}}{\pgfqpoint{4.426678in}{2.686465in}}{\pgfqpoint{4.428902in}{2.684242in}}%
\pgfpathcurveto{\pgfqpoint{4.431125in}{2.682018in}}{\pgfqpoint{4.434141in}{2.680769in}}{\pgfqpoint{4.437286in}{2.680769in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{2.680769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{2.692030in}}%
\pgfpathcurveto{\pgfqpoint{4.458777in}{2.692030in}}{\pgfqpoint{4.461878in}{2.693314in}}{\pgfqpoint{4.464164in}{2.695600in}}%
\pgfpathcurveto{\pgfqpoint{4.466450in}{2.697887in}}{\pgfqpoint{4.467735in}{2.700988in}}{\pgfqpoint{4.467735in}{2.704221in}}%
\pgfpathcurveto{\pgfqpoint{4.467735in}{2.707454in}}{\pgfqpoint{4.466450in}{2.710555in}}{\pgfqpoint{4.464164in}{2.712841in}}%
\pgfpathcurveto{\pgfqpoint{4.461878in}{2.715127in}}{\pgfqpoint{4.458777in}{2.716411in}}{\pgfqpoint{4.455544in}{2.716411in}}%
\pgfpathcurveto{\pgfqpoint{4.452311in}{2.716411in}}{\pgfqpoint{4.449210in}{2.715127in}}{\pgfqpoint{4.446924in}{2.712841in}}%
\pgfpathcurveto{\pgfqpoint{4.444638in}{2.710555in}}{\pgfqpoint{4.443353in}{2.707454in}}{\pgfqpoint{4.443353in}{2.704221in}}%
\pgfpathcurveto{\pgfqpoint{4.443353in}{2.700988in}}{\pgfqpoint{4.444638in}{2.697887in}}{\pgfqpoint{4.446924in}{2.695600in}}%
\pgfpathcurveto{\pgfqpoint{4.449210in}{2.693314in}}{\pgfqpoint{4.452311in}{2.692030in}}{\pgfqpoint{4.455544in}{2.692030in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{2.692030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{2.525597in}}%
\pgfpathcurveto{\pgfqpoint{4.476879in}{2.525597in}}{\pgfqpoint{4.479830in}{2.526819in}}{\pgfqpoint{4.482005in}{2.528995in}}%
\pgfpathcurveto{\pgfqpoint{4.484180in}{2.531170in}}{\pgfqpoint{4.485402in}{2.534121in}}{\pgfqpoint{4.485402in}{2.537197in}}%
\pgfpathcurveto{\pgfqpoint{4.485402in}{2.540273in}}{\pgfqpoint{4.484180in}{2.543224in}}{\pgfqpoint{4.482005in}{2.545400in}}%
\pgfpathcurveto{\pgfqpoint{4.479830in}{2.547575in}}{\pgfqpoint{4.476879in}{2.548797in}}{\pgfqpoint{4.473803in}{2.548797in}}%
\pgfpathcurveto{\pgfqpoint{4.470726in}{2.548797in}}{\pgfqpoint{4.467775in}{2.547575in}}{\pgfqpoint{4.465600in}{2.545400in}}%
\pgfpathcurveto{\pgfqpoint{4.463425in}{2.543224in}}{\pgfqpoint{4.462203in}{2.540273in}}{\pgfqpoint{4.462203in}{2.537197in}}%
\pgfpathcurveto{\pgfqpoint{4.462203in}{2.534121in}}{\pgfqpoint{4.463425in}{2.531170in}}{\pgfqpoint{4.465600in}{2.528995in}}%
\pgfpathcurveto{\pgfqpoint{4.467775in}{2.526819in}}{\pgfqpoint{4.470726in}{2.525597in}}{\pgfqpoint{4.473803in}{2.525597in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{2.525597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{2.356354in}}%
\pgfpathcurveto{\pgfqpoint{4.495337in}{2.356354in}}{\pgfqpoint{4.498480in}{2.357656in}}{\pgfqpoint{4.500797in}{2.359973in}}%
\pgfpathcurveto{\pgfqpoint{4.503114in}{2.362290in}}{\pgfqpoint{4.504415in}{2.365432in}}{\pgfqpoint{4.504415in}{2.368709in}}%
\pgfpathcurveto{\pgfqpoint{4.504415in}{2.371985in}}{\pgfqpoint{4.503114in}{2.375128in}}{\pgfqpoint{4.500797in}{2.377445in}}%
\pgfpathcurveto{\pgfqpoint{4.498480in}{2.379761in}}{\pgfqpoint{4.495337in}{2.381063in}}{\pgfqpoint{4.492061in}{2.381063in}}%
\pgfpathcurveto{\pgfqpoint{4.488784in}{2.381063in}}{\pgfqpoint{4.485642in}{2.379761in}}{\pgfqpoint{4.483325in}{2.377445in}}%
\pgfpathcurveto{\pgfqpoint{4.481008in}{2.375128in}}{\pgfqpoint{4.479706in}{2.371985in}}{\pgfqpoint{4.479706in}{2.368709in}}%
\pgfpathcurveto{\pgfqpoint{4.479706in}{2.365432in}}{\pgfqpoint{4.481008in}{2.362290in}}{\pgfqpoint{4.483325in}{2.359973in}}%
\pgfpathcurveto{\pgfqpoint{4.485642in}{2.357656in}}{\pgfqpoint{4.488784in}{2.356354in}}{\pgfqpoint{4.492061in}{2.356354in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{2.356354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{2.370483in}}%
\pgfpathcurveto{\pgfqpoint{4.513764in}{2.370483in}}{\pgfqpoint{4.517068in}{2.371852in}}{\pgfqpoint{4.519504in}{2.374287in}}%
\pgfpathcurveto{\pgfqpoint{4.521939in}{2.376723in}}{\pgfqpoint{4.523308in}{2.380027in}}{\pgfqpoint{4.523308in}{2.383472in}}%
\pgfpathcurveto{\pgfqpoint{4.523308in}{2.386916in}}{\pgfqpoint{4.521939in}{2.390220in}}{\pgfqpoint{4.519504in}{2.392656in}}%
\pgfpathcurveto{\pgfqpoint{4.517068in}{2.395092in}}{\pgfqpoint{4.513764in}{2.396460in}}{\pgfqpoint{4.510319in}{2.396460in}}%
\pgfpathcurveto{\pgfqpoint{4.506875in}{2.396460in}}{\pgfqpoint{4.503571in}{2.395092in}}{\pgfqpoint{4.501135in}{2.392656in}}%
\pgfpathcurveto{\pgfqpoint{4.498699in}{2.390220in}}{\pgfqpoint{4.497331in}{2.386916in}}{\pgfqpoint{4.497331in}{2.383472in}}%
\pgfpathcurveto{\pgfqpoint{4.497331in}{2.380027in}}{\pgfqpoint{4.498699in}{2.376723in}}{\pgfqpoint{4.501135in}{2.374287in}}%
\pgfpathcurveto{\pgfqpoint{4.503571in}{2.371852in}}{\pgfqpoint{4.506875in}{2.370483in}}{\pgfqpoint{4.510319in}{2.370483in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{2.370483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{2.431587in}}%
\pgfpathcurveto{\pgfqpoint{4.531939in}{2.431587in}}{\pgfqpoint{4.535164in}{2.432923in}}{\pgfqpoint{4.537541in}{2.435300in}}%
\pgfpathcurveto{\pgfqpoint{4.539918in}{2.437677in}}{\pgfqpoint{4.541253in}{2.440901in}}{\pgfqpoint{4.541253in}{2.444263in}}%
\pgfpathcurveto{\pgfqpoint{4.541253in}{2.447624in}}{\pgfqpoint{4.539918in}{2.450849in}}{\pgfqpoint{4.537541in}{2.453226in}}%
\pgfpathcurveto{\pgfqpoint{4.535164in}{2.455602in}}{\pgfqpoint{4.531939in}{2.456938in}}{\pgfqpoint{4.528578in}{2.456938in}}%
\pgfpathcurveto{\pgfqpoint{4.525216in}{2.456938in}}{\pgfqpoint{4.521992in}{2.455602in}}{\pgfqpoint{4.519615in}{2.453226in}}%
\pgfpathcurveto{\pgfqpoint{4.517238in}{2.450849in}}{\pgfqpoint{4.515902in}{2.447624in}}{\pgfqpoint{4.515902in}{2.444263in}}%
\pgfpathcurveto{\pgfqpoint{4.515902in}{2.440901in}}{\pgfqpoint{4.517238in}{2.437677in}}{\pgfqpoint{4.519615in}{2.435300in}}%
\pgfpathcurveto{\pgfqpoint{4.521992in}{2.432923in}}{\pgfqpoint{4.525216in}{2.431587in}}{\pgfqpoint{4.528578in}{2.431587in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{2.431587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{2.687657in}}%
\pgfpathcurveto{\pgfqpoint{4.550301in}{2.687657in}}{\pgfqpoint{4.553625in}{2.689034in}}{\pgfqpoint{4.556075in}{2.691484in}}%
\pgfpathcurveto{\pgfqpoint{4.558525in}{2.693934in}}{\pgfqpoint{4.559902in}{2.697258in}}{\pgfqpoint{4.559902in}{2.700723in}}%
\pgfpathcurveto{\pgfqpoint{4.559902in}{2.704188in}}{\pgfqpoint{4.558525in}{2.707511in}}{\pgfqpoint{4.556075in}{2.709961in}}%
\pgfpathcurveto{\pgfqpoint{4.553625in}{2.712411in}}{\pgfqpoint{4.550301in}{2.713788in}}{\pgfqpoint{4.546836in}{2.713788in}}%
\pgfpathcurveto{\pgfqpoint{4.543371in}{2.713788in}}{\pgfqpoint{4.540047in}{2.712411in}}{\pgfqpoint{4.537597in}{2.709961in}}%
\pgfpathcurveto{\pgfqpoint{4.535147in}{2.707511in}}{\pgfqpoint{4.533771in}{2.704188in}}{\pgfqpoint{4.533771in}{2.700723in}}%
\pgfpathcurveto{\pgfqpoint{4.533771in}{2.697258in}}{\pgfqpoint{4.535147in}{2.693934in}}{\pgfqpoint{4.537597in}{2.691484in}}%
\pgfpathcurveto{\pgfqpoint{4.540047in}{2.689034in}}{\pgfqpoint{4.543371in}{2.687657in}}{\pgfqpoint{4.546836in}{2.687657in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{2.687657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{2.678395in}}%
\pgfpathcurveto{\pgfqpoint{4.568660in}{2.678395in}}{\pgfqpoint{4.572080in}{2.679812in}}{\pgfqpoint{4.574601in}{2.682333in}}%
\pgfpathcurveto{\pgfqpoint{4.577122in}{2.684854in}}{\pgfqpoint{4.578539in}{2.688274in}}{\pgfqpoint{4.578539in}{2.691839in}}%
\pgfpathcurveto{\pgfqpoint{4.578539in}{2.695405in}}{\pgfqpoint{4.577122in}{2.698825in}}{\pgfqpoint{4.574601in}{2.701346in}}%
\pgfpathcurveto{\pgfqpoint{4.572080in}{2.703867in}}{\pgfqpoint{4.568660in}{2.705284in}}{\pgfqpoint{4.565094in}{2.705284in}}%
\pgfpathcurveto{\pgfqpoint{4.561529in}{2.705284in}}{\pgfqpoint{4.558109in}{2.703867in}}{\pgfqpoint{4.555588in}{2.701346in}}%
\pgfpathcurveto{\pgfqpoint{4.553067in}{2.698825in}}{\pgfqpoint{4.551650in}{2.695405in}}{\pgfqpoint{4.551650in}{2.691839in}}%
\pgfpathcurveto{\pgfqpoint{4.551650in}{2.688274in}}{\pgfqpoint{4.553067in}{2.684854in}}{\pgfqpoint{4.555588in}{2.682333in}}%
\pgfpathcurveto{\pgfqpoint{4.558109in}{2.679812in}}{\pgfqpoint{4.561529in}{2.678395in}}{\pgfqpoint{4.565094in}{2.678395in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{2.678395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{2.796327in}}%
\pgfpathcurveto{\pgfqpoint{4.586735in}{2.796327in}}{\pgfqpoint{4.589980in}{2.797671in}}{\pgfqpoint{4.592372in}{2.800062in}}%
\pgfpathcurveto{\pgfqpoint{4.594763in}{2.802454in}}{\pgfqpoint{4.596107in}{2.805699in}}{\pgfqpoint{4.596107in}{2.809081in}}%
\pgfpathcurveto{\pgfqpoint{4.596107in}{2.812464in}}{\pgfqpoint{4.594763in}{2.815708in}}{\pgfqpoint{4.592372in}{2.818100in}}%
\pgfpathcurveto{\pgfqpoint{4.589980in}{2.820492in}}{\pgfqpoint{4.586735in}{2.821836in}}{\pgfqpoint{4.583353in}{2.821836in}}%
\pgfpathcurveto{\pgfqpoint{4.579970in}{2.821836in}}{\pgfqpoint{4.576726in}{2.820492in}}{\pgfqpoint{4.574334in}{2.818100in}}%
\pgfpathcurveto{\pgfqpoint{4.571942in}{2.815708in}}{\pgfqpoint{4.570598in}{2.812464in}}{\pgfqpoint{4.570598in}{2.809081in}}%
\pgfpathcurveto{\pgfqpoint{4.570598in}{2.805699in}}{\pgfqpoint{4.571942in}{2.802454in}}{\pgfqpoint{4.574334in}{2.800062in}}%
\pgfpathcurveto{\pgfqpoint{4.576726in}{2.797671in}}{\pgfqpoint{4.579970in}{2.796327in}}{\pgfqpoint{4.583353in}{2.796327in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{2.796327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{2.908442in}}%
\pgfpathcurveto{\pgfqpoint{4.604909in}{2.908442in}}{\pgfqpoint{4.608072in}{2.909752in}}{\pgfqpoint{4.610404in}{2.912084in}}%
\pgfpathcurveto{\pgfqpoint{4.612736in}{2.914416in}}{\pgfqpoint{4.614047in}{2.917579in}}{\pgfqpoint{4.614047in}{2.920877in}}%
\pgfpathcurveto{\pgfqpoint{4.614047in}{2.924175in}}{\pgfqpoint{4.612736in}{2.927338in}}{\pgfqpoint{4.610404in}{2.929670in}}%
\pgfpathcurveto{\pgfqpoint{4.608072in}{2.932002in}}{\pgfqpoint{4.604909in}{2.933313in}}{\pgfqpoint{4.601611in}{2.933313in}}%
\pgfpathcurveto{\pgfqpoint{4.598313in}{2.933313in}}{\pgfqpoint{4.595150in}{2.932002in}}{\pgfqpoint{4.592818in}{2.929670in}}%
\pgfpathcurveto{\pgfqpoint{4.590486in}{2.927338in}}{\pgfqpoint{4.589176in}{2.924175in}}{\pgfqpoint{4.589176in}{2.920877in}}%
\pgfpathcurveto{\pgfqpoint{4.589176in}{2.917579in}}{\pgfqpoint{4.590486in}{2.914416in}}{\pgfqpoint{4.592818in}{2.912084in}}%
\pgfpathcurveto{\pgfqpoint{4.595150in}{2.909752in}}{\pgfqpoint{4.598313in}{2.908442in}}{\pgfqpoint{4.601611in}{2.908442in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{2.908442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{2.853169in}}%
\pgfpathcurveto{\pgfqpoint{4.623059in}{2.853169in}}{\pgfqpoint{4.626118in}{2.854436in}}{\pgfqpoint{4.628373in}{2.856691in}}%
\pgfpathcurveto{\pgfqpoint{4.630628in}{2.858946in}}{\pgfqpoint{4.631895in}{2.862005in}}{\pgfqpoint{4.631895in}{2.865194in}}%
\pgfpathcurveto{\pgfqpoint{4.631895in}{2.868383in}}{\pgfqpoint{4.630628in}{2.871442in}}{\pgfqpoint{4.628373in}{2.873697in}}%
\pgfpathcurveto{\pgfqpoint{4.626118in}{2.875952in}}{\pgfqpoint{4.623059in}{2.877219in}}{\pgfqpoint{4.619870in}{2.877219in}}%
\pgfpathcurveto{\pgfqpoint{4.616681in}{2.877219in}}{\pgfqpoint{4.613622in}{2.875952in}}{\pgfqpoint{4.611367in}{2.873697in}}%
\pgfpathcurveto{\pgfqpoint{4.609112in}{2.871442in}}{\pgfqpoint{4.607845in}{2.868383in}}{\pgfqpoint{4.607845in}{2.865194in}}%
\pgfpathcurveto{\pgfqpoint{4.607845in}{2.862005in}}{\pgfqpoint{4.609112in}{2.858946in}}{\pgfqpoint{4.611367in}{2.856691in}}%
\pgfpathcurveto{\pgfqpoint{4.613622in}{2.854436in}}{\pgfqpoint{4.616681in}{2.853169in}}{\pgfqpoint{4.619870in}{2.853169in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{2.853169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{2.886457in}}%
\pgfpathcurveto{\pgfqpoint{4.641181in}{2.886457in}}{\pgfqpoint{4.644110in}{2.887670in}}{\pgfqpoint{4.646269in}{2.889829in}}%
\pgfpathcurveto{\pgfqpoint{4.648428in}{2.891988in}}{\pgfqpoint{4.649641in}{2.894917in}}{\pgfqpoint{4.649641in}{2.897970in}}%
\pgfpathcurveto{\pgfqpoint{4.649641in}{2.901024in}}{\pgfqpoint{4.648428in}{2.903952in}}{\pgfqpoint{4.646269in}{2.906111in}}%
\pgfpathcurveto{\pgfqpoint{4.644110in}{2.908270in}}{\pgfqpoint{4.641181in}{2.909483in}}{\pgfqpoint{4.638128in}{2.909483in}}%
\pgfpathcurveto{\pgfqpoint{4.635075in}{2.909483in}}{\pgfqpoint{4.632146in}{2.908270in}}{\pgfqpoint{4.629987in}{2.906111in}}%
\pgfpathcurveto{\pgfqpoint{4.627828in}{2.903952in}}{\pgfqpoint{4.626615in}{2.901024in}}{\pgfqpoint{4.626615in}{2.897970in}}%
\pgfpathcurveto{\pgfqpoint{4.626615in}{2.894917in}}{\pgfqpoint{4.627828in}{2.891988in}}{\pgfqpoint{4.629987in}{2.889829in}}%
\pgfpathcurveto{\pgfqpoint{4.632146in}{2.887670in}}{\pgfqpoint{4.635075in}{2.886457in}}{\pgfqpoint{4.638128in}{2.886457in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{2.886457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{2.878026in}}%
\pgfpathcurveto{\pgfqpoint{4.659174in}{2.878026in}}{\pgfqpoint{4.661847in}{2.879133in}}{\pgfqpoint{4.663818in}{2.881104in}}%
\pgfpathcurveto{\pgfqpoint{4.665789in}{2.883075in}}{\pgfqpoint{4.666896in}{2.885748in}}{\pgfqpoint{4.666896in}{2.888535in}}%
\pgfpathcurveto{\pgfqpoint{4.666896in}{2.891323in}}{\pgfqpoint{4.665789in}{2.893996in}}{\pgfqpoint{4.663818in}{2.895967in}}%
\pgfpathcurveto{\pgfqpoint{4.661847in}{2.897938in}}{\pgfqpoint{4.659174in}{2.899045in}}{\pgfqpoint{4.656386in}{2.899045in}}%
\pgfpathcurveto{\pgfqpoint{4.653599in}{2.899045in}}{\pgfqpoint{4.650926in}{2.897938in}}{\pgfqpoint{4.648955in}{2.895967in}}%
\pgfpathcurveto{\pgfqpoint{4.646984in}{2.893996in}}{\pgfqpoint{4.645876in}{2.891323in}}{\pgfqpoint{4.645876in}{2.888535in}}%
\pgfpathcurveto{\pgfqpoint{4.645876in}{2.885748in}}{\pgfqpoint{4.646984in}{2.883075in}}{\pgfqpoint{4.648955in}{2.881104in}}%
\pgfpathcurveto{\pgfqpoint{4.650926in}{2.879133in}}{\pgfqpoint{4.653599in}{2.878026in}}{\pgfqpoint{4.656386in}{2.878026in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{2.878026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{2.725170in}}%
\pgfpathcurveto{\pgfqpoint{4.677276in}{2.725170in}}{\pgfqpoint{4.679799in}{2.726215in}}{\pgfqpoint{4.681659in}{2.728076in}}%
\pgfpathcurveto{\pgfqpoint{4.683520in}{2.729936in}}{\pgfqpoint{4.684565in}{2.732460in}}{\pgfqpoint{4.684565in}{2.735090in}}%
\pgfpathcurveto{\pgfqpoint{4.684565in}{2.737721in}}{\pgfqpoint{4.683520in}{2.740245in}}{\pgfqpoint{4.681659in}{2.742105in}}%
\pgfpathcurveto{\pgfqpoint{4.679799in}{2.743965in}}{\pgfqpoint{4.677276in}{2.745010in}}{\pgfqpoint{4.674645in}{2.745010in}}%
\pgfpathcurveto{\pgfqpoint{4.672014in}{2.745010in}}{\pgfqpoint{4.669490in}{2.743965in}}{\pgfqpoint{4.667630in}{2.742105in}}%
\pgfpathcurveto{\pgfqpoint{4.665770in}{2.740245in}}{\pgfqpoint{4.664725in}{2.737721in}}{\pgfqpoint{4.664725in}{2.735090in}}%
\pgfpathcurveto{\pgfqpoint{4.664725in}{2.732460in}}{\pgfqpoint{4.665770in}{2.729936in}}{\pgfqpoint{4.667630in}{2.728076in}}%
\pgfpathcurveto{\pgfqpoint{4.669490in}{2.726215in}}{\pgfqpoint{4.672014in}{2.725170in}}{\pgfqpoint{4.674645in}{2.725170in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{2.725170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{2.439615in}}%
\pgfpathcurveto{\pgfqpoint{4.695220in}{2.439615in}}{\pgfqpoint{4.697442in}{2.440536in}}{\pgfqpoint{4.699080in}{2.442174in}}%
\pgfpathcurveto{\pgfqpoint{4.700719in}{2.443812in}}{\pgfqpoint{4.701639in}{2.446034in}}{\pgfqpoint{4.701639in}{2.448351in}}%
\pgfpathcurveto{\pgfqpoint{4.701639in}{2.450668in}}{\pgfqpoint{4.700719in}{2.452890in}}{\pgfqpoint{4.699080in}{2.454528in}}%
\pgfpathcurveto{\pgfqpoint{4.697442in}{2.456167in}}{\pgfqpoint{4.695220in}{2.457087in}}{\pgfqpoint{4.692903in}{2.457087in}}%
\pgfpathcurveto{\pgfqpoint{4.690586in}{2.457087in}}{\pgfqpoint{4.688364in}{2.456167in}}{\pgfqpoint{4.686726in}{2.454528in}}%
\pgfpathcurveto{\pgfqpoint{4.685088in}{2.452890in}}{\pgfqpoint{4.684167in}{2.450668in}}{\pgfqpoint{4.684167in}{2.448351in}}%
\pgfpathcurveto{\pgfqpoint{4.684167in}{2.446034in}}{\pgfqpoint{4.685088in}{2.443812in}}{\pgfqpoint{4.686726in}{2.442174in}}%
\pgfpathcurveto{\pgfqpoint{4.688364in}{2.440536in}}{\pgfqpoint{4.690586in}{2.439615in}}{\pgfqpoint{4.692903in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{2.439615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{2.556656in}}%
\pgfpathcurveto{\pgfqpoint{4.713509in}{2.556656in}}{\pgfqpoint{4.715760in}{2.557588in}}{\pgfqpoint{4.717420in}{2.559248in}}%
\pgfpathcurveto{\pgfqpoint{4.719079in}{2.560907in}}{\pgfqpoint{4.720012in}{2.563159in}}{\pgfqpoint{4.720012in}{2.565506in}}%
\pgfpathcurveto{\pgfqpoint{4.720012in}{2.567853in}}{\pgfqpoint{4.719079in}{2.570104in}}{\pgfqpoint{4.717420in}{2.571764in}}%
\pgfpathcurveto{\pgfqpoint{4.715760in}{2.573423in}}{\pgfqpoint{4.713509in}{2.574356in}}{\pgfqpoint{4.711162in}{2.574356in}}%
\pgfpathcurveto{\pgfqpoint{4.708814in}{2.574356in}}{\pgfqpoint{4.706563in}{2.573423in}}{\pgfqpoint{4.704904in}{2.571764in}}%
\pgfpathcurveto{\pgfqpoint{4.703244in}{2.570104in}}{\pgfqpoint{4.702311in}{2.567853in}}{\pgfqpoint{4.702311in}{2.565506in}}%
\pgfpathcurveto{\pgfqpoint{4.702311in}{2.563159in}}{\pgfqpoint{4.703244in}{2.560907in}}{\pgfqpoint{4.704904in}{2.559248in}}%
\pgfpathcurveto{\pgfqpoint{4.706563in}{2.557588in}}{\pgfqpoint{4.708814in}{2.556656in}}{\pgfqpoint{4.711162in}{2.556656in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{2.556656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{2.796751in}}%
\pgfpathcurveto{\pgfqpoint{4.732182in}{2.796751in}}{\pgfqpoint{4.734831in}{2.797849in}}{\pgfqpoint{4.736784in}{2.799802in}}%
\pgfpathcurveto{\pgfqpoint{4.738737in}{2.801755in}}{\pgfqpoint{4.739834in}{2.804404in}}{\pgfqpoint{4.739834in}{2.807165in}}%
\pgfpathcurveto{\pgfqpoint{4.739834in}{2.809927in}}{\pgfqpoint{4.738737in}{2.812576in}}{\pgfqpoint{4.736784in}{2.814529in}}%
\pgfpathcurveto{\pgfqpoint{4.734831in}{2.816482in}}{\pgfqpoint{4.732182in}{2.817579in}}{\pgfqpoint{4.729420in}{2.817579in}}%
\pgfpathcurveto{\pgfqpoint{4.726658in}{2.817579in}}{\pgfqpoint{4.724009in}{2.816482in}}{\pgfqpoint{4.722056in}{2.814529in}}%
\pgfpathcurveto{\pgfqpoint{4.720103in}{2.812576in}}{\pgfqpoint{4.719006in}{2.809927in}}{\pgfqpoint{4.719006in}{2.807165in}}%
\pgfpathcurveto{\pgfqpoint{4.719006in}{2.804404in}}{\pgfqpoint{4.720103in}{2.801755in}}{\pgfqpoint{4.722056in}{2.799802in}}%
\pgfpathcurveto{\pgfqpoint{4.724009in}{2.797849in}}{\pgfqpoint{4.726658in}{2.796751in}}{\pgfqpoint{4.729420in}{2.796751in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{2.796751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{2.748782in}}%
\pgfpathcurveto{\pgfqpoint{4.750388in}{2.748782in}}{\pgfqpoint{4.752988in}{2.749859in}}{\pgfqpoint{4.754904in}{2.751775in}}%
\pgfpathcurveto{\pgfqpoint{4.756821in}{2.753691in}}{\pgfqpoint{4.757898in}{2.756291in}}{\pgfqpoint{4.757898in}{2.759001in}}%
\pgfpathcurveto{\pgfqpoint{4.757898in}{2.761711in}}{\pgfqpoint{4.756821in}{2.764311in}}{\pgfqpoint{4.754904in}{2.766227in}}%
\pgfpathcurveto{\pgfqpoint{4.752988in}{2.768144in}}{\pgfqpoint{4.750388in}{2.769220in}}{\pgfqpoint{4.747678in}{2.769220in}}%
\pgfpathcurveto{\pgfqpoint{4.744968in}{2.769220in}}{\pgfqpoint{4.742369in}{2.768144in}}{\pgfqpoint{4.740452in}{2.766227in}}%
\pgfpathcurveto{\pgfqpoint{4.738536in}{2.764311in}}{\pgfqpoint{4.737459in}{2.761711in}}{\pgfqpoint{4.737459in}{2.759001in}}%
\pgfpathcurveto{\pgfqpoint{4.737459in}{2.756291in}}{\pgfqpoint{4.738536in}{2.753691in}}{\pgfqpoint{4.740452in}{2.751775in}}%
\pgfpathcurveto{\pgfqpoint{4.742369in}{2.749859in}}{\pgfqpoint{4.744968in}{2.748782in}}{\pgfqpoint{4.747678in}{2.748782in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{2.748782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{2.655302in}}%
\pgfpathcurveto{\pgfqpoint{4.768749in}{2.655302in}}{\pgfqpoint{4.771447in}{2.656419in}}{\pgfqpoint{4.773436in}{2.658408in}}%
\pgfpathcurveto{\pgfqpoint{4.775424in}{2.660397in}}{\pgfqpoint{4.776542in}{2.663094in}}{\pgfqpoint{4.776542in}{2.665907in}}%
\pgfpathcurveto{\pgfqpoint{4.776542in}{2.668719in}}{\pgfqpoint{4.775424in}{2.671417in}}{\pgfqpoint{4.773436in}{2.673406in}}%
\pgfpathcurveto{\pgfqpoint{4.771447in}{2.675395in}}{\pgfqpoint{4.768749in}{2.676512in}}{\pgfqpoint{4.765937in}{2.676512in}}%
\pgfpathcurveto{\pgfqpoint{4.763124in}{2.676512in}}{\pgfqpoint{4.760427in}{2.675395in}}{\pgfqpoint{4.758438in}{2.673406in}}%
\pgfpathcurveto{\pgfqpoint{4.756449in}{2.671417in}}{\pgfqpoint{4.755332in}{2.668719in}}{\pgfqpoint{4.755332in}{2.665907in}}%
\pgfpathcurveto{\pgfqpoint{4.755332in}{2.663094in}}{\pgfqpoint{4.756449in}{2.660397in}}{\pgfqpoint{4.758438in}{2.658408in}}%
\pgfpathcurveto{\pgfqpoint{4.760427in}{2.656419in}}{\pgfqpoint{4.763124in}{2.655302in}}{\pgfqpoint{4.765937in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{2.655302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{2.459704in}}%
\pgfpathcurveto{\pgfqpoint{4.786879in}{2.459704in}}{\pgfqpoint{4.789453in}{2.460771in}}{\pgfqpoint{4.791351in}{2.462668in}}%
\pgfpathcurveto{\pgfqpoint{4.793249in}{2.464566in}}{\pgfqpoint{4.794316in}{2.467141in}}{\pgfqpoint{4.794316in}{2.469825in}}%
\pgfpathcurveto{\pgfqpoint{4.794316in}{2.472509in}}{\pgfqpoint{4.793249in}{2.475083in}}{\pgfqpoint{4.791351in}{2.476981in}}%
\pgfpathcurveto{\pgfqpoint{4.789453in}{2.478879in}}{\pgfqpoint{4.786879in}{2.479945in}}{\pgfqpoint{4.784195in}{2.479945in}}%
\pgfpathcurveto{\pgfqpoint{4.781511in}{2.479945in}}{\pgfqpoint{4.778937in}{2.478879in}}{\pgfqpoint{4.777039in}{2.476981in}}%
\pgfpathcurveto{\pgfqpoint{4.775141in}{2.475083in}}{\pgfqpoint{4.774075in}{2.472509in}}{\pgfqpoint{4.774075in}{2.469825in}}%
\pgfpathcurveto{\pgfqpoint{4.774075in}{2.467141in}}{\pgfqpoint{4.775141in}{2.464566in}}{\pgfqpoint{4.777039in}{2.462668in}}%
\pgfpathcurveto{\pgfqpoint{4.778937in}{2.460771in}}{\pgfqpoint{4.781511in}{2.459704in}}{\pgfqpoint{4.784195in}{2.459704in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{2.459704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{2.677151in}}%
\pgfpathcurveto{\pgfqpoint{4.805316in}{2.677151in}}{\pgfqpoint{4.808061in}{2.678289in}}{\pgfqpoint{4.810085in}{2.680313in}}%
\pgfpathcurveto{\pgfqpoint{4.812109in}{2.682336in}}{\pgfqpoint{4.813246in}{2.685082in}}{\pgfqpoint{4.813246in}{2.687944in}}%
\pgfpathcurveto{\pgfqpoint{4.813246in}{2.690806in}}{\pgfqpoint{4.812109in}{2.693552in}}{\pgfqpoint{4.810085in}{2.695576in}}%
\pgfpathcurveto{\pgfqpoint{4.808061in}{2.697600in}}{\pgfqpoint{4.805316in}{2.698737in}}{\pgfqpoint{4.802453in}{2.698737in}}%
\pgfpathcurveto{\pgfqpoint{4.799591in}{2.698737in}}{\pgfqpoint{4.796846in}{2.697600in}}{\pgfqpoint{4.794822in}{2.695576in}}%
\pgfpathcurveto{\pgfqpoint{4.792798in}{2.693552in}}{\pgfqpoint{4.791661in}{2.690806in}}{\pgfqpoint{4.791661in}{2.687944in}}%
\pgfpathcurveto{\pgfqpoint{4.791661in}{2.685082in}}{\pgfqpoint{4.792798in}{2.682336in}}{\pgfqpoint{4.794822in}{2.680313in}}%
\pgfpathcurveto{\pgfqpoint{4.796846in}{2.678289in}}{\pgfqpoint{4.799591in}{2.677151in}}{\pgfqpoint{4.802453in}{2.677151in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{2.677151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{2.731146in}}%
\pgfpathcurveto{\pgfqpoint{4.823695in}{2.731146in}}{\pgfqpoint{4.826556in}{2.732331in}}{\pgfqpoint{4.828666in}{2.734440in}}%
\pgfpathcurveto{\pgfqpoint{4.830775in}{2.736549in}}{\pgfqpoint{4.831960in}{2.739411in}}{\pgfqpoint{4.831960in}{2.742394in}}%
\pgfpathcurveto{\pgfqpoint{4.831960in}{2.745377in}}{\pgfqpoint{4.830775in}{2.748238in}}{\pgfqpoint{4.828666in}{2.750348in}}%
\pgfpathcurveto{\pgfqpoint{4.826556in}{2.752457in}}{\pgfqpoint{4.823695in}{2.753642in}}{\pgfqpoint{4.820712in}{2.753642in}}%
\pgfpathcurveto{\pgfqpoint{4.817729in}{2.753642in}}{\pgfqpoint{4.814867in}{2.752457in}}{\pgfqpoint{4.812758in}{2.750348in}}%
\pgfpathcurveto{\pgfqpoint{4.810649in}{2.748238in}}{\pgfqpoint{4.809463in}{2.745377in}}{\pgfqpoint{4.809463in}{2.742394in}}%
\pgfpathcurveto{\pgfqpoint{4.809463in}{2.739411in}}{\pgfqpoint{4.810649in}{2.736549in}}{\pgfqpoint{4.812758in}{2.734440in}}%
\pgfpathcurveto{\pgfqpoint{4.814867in}{2.732331in}}{\pgfqpoint{4.817729in}{2.731146in}}{\pgfqpoint{4.820712in}{2.731146in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{2.731146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{2.628291in}}%
\pgfpathcurveto{\pgfqpoint{4.841757in}{2.628291in}}{\pgfqpoint{4.844431in}{2.629398in}}{\pgfqpoint{4.846402in}{2.631369in}}%
\pgfpathcurveto{\pgfqpoint{4.848373in}{2.633340in}}{\pgfqpoint{4.849480in}{2.636014in}}{\pgfqpoint{4.849480in}{2.638801in}}%
\pgfpathcurveto{\pgfqpoint{4.849480in}{2.641588in}}{\pgfqpoint{4.848373in}{2.644262in}}{\pgfqpoint{4.846402in}{2.646232in}}%
\pgfpathcurveto{\pgfqpoint{4.844431in}{2.648203in}}{\pgfqpoint{4.841757in}{2.649311in}}{\pgfqpoint{4.838970in}{2.649311in}}%
\pgfpathcurveto{\pgfqpoint{4.836183in}{2.649311in}}{\pgfqpoint{4.833509in}{2.648203in}}{\pgfqpoint{4.831539in}{2.646232in}}%
\pgfpathcurveto{\pgfqpoint{4.829568in}{2.644262in}}{\pgfqpoint{4.828460in}{2.641588in}}{\pgfqpoint{4.828460in}{2.638801in}}%
\pgfpathcurveto{\pgfqpoint{4.828460in}{2.636014in}}{\pgfqpoint{4.829568in}{2.633340in}}{\pgfqpoint{4.831539in}{2.631369in}}%
\pgfpathcurveto{\pgfqpoint{4.833509in}{2.629398in}}{\pgfqpoint{4.836183in}{2.628291in}}{\pgfqpoint{4.838970in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{2.628291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{2.708486in}}%
\pgfpathcurveto{\pgfqpoint{4.859965in}{2.708486in}}{\pgfqpoint{4.862589in}{2.709573in}}{\pgfqpoint{4.864524in}{2.711508in}}%
\pgfpathcurveto{\pgfqpoint{4.866459in}{2.713442in}}{\pgfqpoint{4.867546in}{2.716067in}}{\pgfqpoint{4.867546in}{2.718803in}}%
\pgfpathcurveto{\pgfqpoint{4.867546in}{2.721539in}}{\pgfqpoint{4.866459in}{2.724164in}}{\pgfqpoint{4.864524in}{2.726098in}}%
\pgfpathcurveto{\pgfqpoint{4.862589in}{2.728033in}}{\pgfqpoint{4.859965in}{2.729120in}}{\pgfqpoint{4.857229in}{2.729120in}}%
\pgfpathcurveto{\pgfqpoint{4.854492in}{2.729120in}}{\pgfqpoint{4.851868in}{2.728033in}}{\pgfqpoint{4.849933in}{2.726098in}}%
\pgfpathcurveto{\pgfqpoint{4.847999in}{2.724164in}}{\pgfqpoint{4.846912in}{2.721539in}}{\pgfqpoint{4.846912in}{2.718803in}}%
\pgfpathcurveto{\pgfqpoint{4.846912in}{2.716067in}}{\pgfqpoint{4.847999in}{2.713442in}}{\pgfqpoint{4.849933in}{2.711508in}}%
\pgfpathcurveto{\pgfqpoint{4.851868in}{2.709573in}}{\pgfqpoint{4.854492in}{2.708486in}}{\pgfqpoint{4.857229in}{2.708486in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{2.708486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{2.839802in}}%
\pgfpathcurveto{\pgfqpoint{4.878274in}{2.839802in}}{\pgfqpoint{4.880948in}{2.840910in}}{\pgfqpoint{4.882919in}{2.842880in}}%
\pgfpathcurveto{\pgfqpoint{4.884890in}{2.844851in}}{\pgfqpoint{4.885997in}{2.847525in}}{\pgfqpoint{4.885997in}{2.850312in}}%
\pgfpathcurveto{\pgfqpoint{4.885997in}{2.853099in}}{\pgfqpoint{4.884890in}{2.855773in}}{\pgfqpoint{4.882919in}{2.857744in}}%
\pgfpathcurveto{\pgfqpoint{4.880948in}{2.859715in}}{\pgfqpoint{4.878274in}{2.860822in}}{\pgfqpoint{4.875487in}{2.860822in}}%
\pgfpathcurveto{\pgfqpoint{4.872700in}{2.860822in}}{\pgfqpoint{4.870026in}{2.859715in}}{\pgfqpoint{4.868055in}{2.857744in}}%
\pgfpathcurveto{\pgfqpoint{4.866084in}{2.855773in}}{\pgfqpoint{4.864977in}{2.853099in}}{\pgfqpoint{4.864977in}{2.850312in}}%
\pgfpathcurveto{\pgfqpoint{4.864977in}{2.847525in}}{\pgfqpoint{4.866084in}{2.844851in}}{\pgfqpoint{4.868055in}{2.842880in}}%
\pgfpathcurveto{\pgfqpoint{4.870026in}{2.840910in}}{\pgfqpoint{4.872700in}{2.839802in}}{\pgfqpoint{4.875487in}{2.839802in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{2.839802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{2.810323in}}%
\pgfpathcurveto{\pgfqpoint{4.896294in}{2.810323in}}{\pgfqpoint{4.898739in}{2.811336in}}{\pgfqpoint{4.900542in}{2.813138in}}%
\pgfpathcurveto{\pgfqpoint{4.902344in}{2.814940in}}{\pgfqpoint{4.903357in}{2.817385in}}{\pgfqpoint{4.903357in}{2.819934in}}%
\pgfpathcurveto{\pgfqpoint{4.903357in}{2.822483in}}{\pgfqpoint{4.902344in}{2.824928in}}{\pgfqpoint{4.900542in}{2.826731in}}%
\pgfpathcurveto{\pgfqpoint{4.898739in}{2.828533in}}{\pgfqpoint{4.896294in}{2.829546in}}{\pgfqpoint{4.893745in}{2.829546in}}%
\pgfpathcurveto{\pgfqpoint{4.891196in}{2.829546in}}{\pgfqpoint{4.888751in}{2.828533in}}{\pgfqpoint{4.886949in}{2.826731in}}%
\pgfpathcurveto{\pgfqpoint{4.885146in}{2.824928in}}{\pgfqpoint{4.884134in}{2.822483in}}{\pgfqpoint{4.884134in}{2.819934in}}%
\pgfpathcurveto{\pgfqpoint{4.884134in}{2.817385in}}{\pgfqpoint{4.885146in}{2.814940in}}{\pgfqpoint{4.886949in}{2.813138in}}%
\pgfpathcurveto{\pgfqpoint{4.888751in}{2.811336in}}{\pgfqpoint{4.891196in}{2.810323in}}{\pgfqpoint{4.893745in}{2.810323in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{2.810323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{2.803973in}}%
\pgfpathcurveto{\pgfqpoint{4.914525in}{2.803973in}}{\pgfqpoint{4.916943in}{2.804975in}}{\pgfqpoint{4.918726in}{2.806758in}}%
\pgfpathcurveto{\pgfqpoint{4.920509in}{2.808540in}}{\pgfqpoint{4.921510in}{2.810959in}}{\pgfqpoint{4.921510in}{2.813480in}}%
\pgfpathcurveto{\pgfqpoint{4.921510in}{2.816001in}}{\pgfqpoint{4.920509in}{2.818419in}}{\pgfqpoint{4.918726in}{2.820202in}}%
\pgfpathcurveto{\pgfqpoint{4.916943in}{2.821985in}}{\pgfqpoint{4.914525in}{2.822986in}}{\pgfqpoint{4.912004in}{2.822986in}}%
\pgfpathcurveto{\pgfqpoint{4.909483in}{2.822986in}}{\pgfqpoint{4.907064in}{2.821985in}}{\pgfqpoint{4.905282in}{2.820202in}}%
\pgfpathcurveto{\pgfqpoint{4.903499in}{2.818419in}}{\pgfqpoint{4.902497in}{2.816001in}}{\pgfqpoint{4.902497in}{2.813480in}}%
\pgfpathcurveto{\pgfqpoint{4.902497in}{2.810959in}}{\pgfqpoint{4.903499in}{2.808540in}}{\pgfqpoint{4.905282in}{2.806758in}}%
\pgfpathcurveto{\pgfqpoint{4.907064in}{2.804975in}}{\pgfqpoint{4.909483in}{2.803973in}}{\pgfqpoint{4.912004in}{2.803973in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{2.803973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{2.755541in}}%
\pgfpathcurveto{\pgfqpoint{4.932727in}{2.755541in}}{\pgfqpoint{4.935091in}{2.756520in}}{\pgfqpoint{4.936833in}{2.758263in}}%
\pgfpathcurveto{\pgfqpoint{4.938576in}{2.760006in}}{\pgfqpoint{4.939555in}{2.762370in}}{\pgfqpoint{4.939555in}{2.764834in}}%
\pgfpathcurveto{\pgfqpoint{4.939555in}{2.767299in}}{\pgfqpoint{4.938576in}{2.769663in}}{\pgfqpoint{4.936833in}{2.771405in}}%
\pgfpathcurveto{\pgfqpoint{4.935091in}{2.773148in}}{\pgfqpoint{4.932727in}{2.774127in}}{\pgfqpoint{4.930262in}{2.774127in}}%
\pgfpathcurveto{\pgfqpoint{4.927798in}{2.774127in}}{\pgfqpoint{4.925434in}{2.773148in}}{\pgfqpoint{4.923691in}{2.771405in}}%
\pgfpathcurveto{\pgfqpoint{4.921948in}{2.769663in}}{\pgfqpoint{4.920969in}{2.767299in}}{\pgfqpoint{4.920969in}{2.764834in}}%
\pgfpathcurveto{\pgfqpoint{4.920969in}{2.762370in}}{\pgfqpoint{4.921948in}{2.760006in}}{\pgfqpoint{4.923691in}{2.758263in}}%
\pgfpathcurveto{\pgfqpoint{4.925434in}{2.756520in}}{\pgfqpoint{4.927798in}{2.755541in}}{\pgfqpoint{4.930262in}{2.755541in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{2.755541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{2.767780in}}%
\pgfpathcurveto{\pgfqpoint{4.950712in}{2.767780in}}{\pgfqpoint{4.952814in}{2.768650in}}{\pgfqpoint{4.954364in}{2.770200in}}%
\pgfpathcurveto{\pgfqpoint{4.955913in}{2.771750in}}{\pgfqpoint{4.956784in}{2.773852in}}{\pgfqpoint{4.956784in}{2.776043in}}%
\pgfpathcurveto{\pgfqpoint{4.956784in}{2.778235in}}{\pgfqpoint{4.955913in}{2.780337in}}{\pgfqpoint{4.954364in}{2.781886in}}%
\pgfpathcurveto{\pgfqpoint{4.952814in}{2.783436in}}{\pgfqpoint{4.950712in}{2.784307in}}{\pgfqpoint{4.948521in}{2.784307in}}%
\pgfpathcurveto{\pgfqpoint{4.946329in}{2.784307in}}{\pgfqpoint{4.944227in}{2.783436in}}{\pgfqpoint{4.942677in}{2.781886in}}%
\pgfpathcurveto{\pgfqpoint{4.941128in}{2.780337in}}{\pgfqpoint{4.940257in}{2.778235in}}{\pgfqpoint{4.940257in}{2.776043in}}%
\pgfpathcurveto{\pgfqpoint{4.940257in}{2.773852in}}{\pgfqpoint{4.941128in}{2.771750in}}{\pgfqpoint{4.942677in}{2.770200in}}%
\pgfpathcurveto{\pgfqpoint{4.944227in}{2.768650in}}{\pgfqpoint{4.946329in}{2.767780in}}{\pgfqpoint{4.948521in}{2.767780in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{2.767780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{2.845533in}}%
\pgfpathcurveto{\pgfqpoint{4.968871in}{2.845533in}}{\pgfqpoint{4.970879in}{2.846365in}}{\pgfqpoint{4.972358in}{2.847844in}}%
\pgfpathcurveto{\pgfqpoint{4.973838in}{2.849324in}}{\pgfqpoint{4.974669in}{2.851331in}}{\pgfqpoint{4.974669in}{2.853424in}}%
\pgfpathcurveto{\pgfqpoint{4.974669in}{2.855516in}}{\pgfqpoint{4.973838in}{2.857523in}}{\pgfqpoint{4.972358in}{2.859003in}}%
\pgfpathcurveto{\pgfqpoint{4.970879in}{2.860483in}}{\pgfqpoint{4.968871in}{2.861314in}}{\pgfqpoint{4.966779in}{2.861314in}}%
\pgfpathcurveto{\pgfqpoint{4.964686in}{2.861314in}}{\pgfqpoint{4.962679in}{2.860483in}}{\pgfqpoint{4.961200in}{2.859003in}}%
\pgfpathcurveto{\pgfqpoint{4.959720in}{2.857523in}}{\pgfqpoint{4.958889in}{2.855516in}}{\pgfqpoint{4.958889in}{2.853424in}}%
\pgfpathcurveto{\pgfqpoint{4.958889in}{2.851331in}}{\pgfqpoint{4.959720in}{2.849324in}}{\pgfqpoint{4.961200in}{2.847844in}}%
\pgfpathcurveto{\pgfqpoint{4.962679in}{2.846365in}}{\pgfqpoint{4.964686in}{2.845533in}}{\pgfqpoint{4.966779in}{2.845533in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{2.845533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{2.867340in}}%
\pgfpathcurveto{\pgfqpoint{4.987163in}{2.867340in}}{\pgfqpoint{4.989203in}{2.868185in}}{\pgfqpoint{4.990706in}{2.869688in}}%
\pgfpathcurveto{\pgfqpoint{4.992209in}{2.871191in}}{\pgfqpoint{4.993054in}{2.873231in}}{\pgfqpoint{4.993054in}{2.875357in}}%
\pgfpathcurveto{\pgfqpoint{4.993054in}{2.877483in}}{\pgfqpoint{4.992209in}{2.879522in}}{\pgfqpoint{4.990706in}{2.881025in}}%
\pgfpathcurveto{\pgfqpoint{4.989203in}{2.882529in}}{\pgfqpoint{4.987163in}{2.883373in}}{\pgfqpoint{4.985037in}{2.883373in}}%
\pgfpathcurveto{\pgfqpoint{4.982911in}{2.883373in}}{\pgfqpoint{4.980872in}{2.882529in}}{\pgfqpoint{4.979369in}{2.881025in}}%
\pgfpathcurveto{\pgfqpoint{4.977865in}{2.879522in}}{\pgfqpoint{4.977021in}{2.877483in}}{\pgfqpoint{4.977021in}{2.875357in}}%
\pgfpathcurveto{\pgfqpoint{4.977021in}{2.873231in}}{\pgfqpoint{4.977865in}{2.871191in}}{\pgfqpoint{4.979369in}{2.869688in}}%
\pgfpathcurveto{\pgfqpoint{4.980872in}{2.868185in}}{\pgfqpoint{4.982911in}{2.867340in}}{\pgfqpoint{4.985037in}{2.867340in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{2.867340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{2.698558in}}%
\pgfpathcurveto{\pgfqpoint{5.005422in}{2.698558in}}{\pgfqpoint{5.007461in}{2.699403in}}{\pgfqpoint{5.008964in}{2.700906in}}%
\pgfpathcurveto{\pgfqpoint{5.010468in}{2.702409in}}{\pgfqpoint{5.011312in}{2.704448in}}{\pgfqpoint{5.011312in}{2.706575in}}%
\pgfpathcurveto{\pgfqpoint{5.011312in}{2.708701in}}{\pgfqpoint{5.010468in}{2.710740in}}{\pgfqpoint{5.008964in}{2.712243in}}%
\pgfpathcurveto{\pgfqpoint{5.007461in}{2.713747in}}{\pgfqpoint{5.005422in}{2.714591in}}{\pgfqpoint{5.003296in}{2.714591in}}%
\pgfpathcurveto{\pgfqpoint{5.001170in}{2.714591in}}{\pgfqpoint{4.999130in}{2.713747in}}{\pgfqpoint{4.997627in}{2.712243in}}%
\pgfpathcurveto{\pgfqpoint{4.996124in}{2.710740in}}{\pgfqpoint{4.995279in}{2.708701in}}{\pgfqpoint{4.995279in}{2.706575in}}%
\pgfpathcurveto{\pgfqpoint{4.995279in}{2.704448in}}{\pgfqpoint{4.996124in}{2.702409in}}{\pgfqpoint{4.997627in}{2.700906in}}%
\pgfpathcurveto{\pgfqpoint{4.999130in}{2.699403in}}{\pgfqpoint{5.001170in}{2.698558in}}{\pgfqpoint{5.003296in}{2.698558in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{2.698558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{2.520220in}}%
\pgfpathcurveto{\pgfqpoint{5.023613in}{2.520220in}}{\pgfqpoint{5.025587in}{2.521038in}}{\pgfqpoint{5.027043in}{2.522494in}}%
\pgfpathcurveto{\pgfqpoint{5.028498in}{2.523949in}}{\pgfqpoint{5.029316in}{2.525924in}}{\pgfqpoint{5.029316in}{2.527982in}}%
\pgfpathcurveto{\pgfqpoint{5.029316in}{2.530041in}}{\pgfqpoint{5.028498in}{2.532015in}}{\pgfqpoint{5.027043in}{2.533471in}}%
\pgfpathcurveto{\pgfqpoint{5.025587in}{2.534926in}}{\pgfqpoint{5.023613in}{2.535744in}}{\pgfqpoint{5.021554in}{2.535744in}}%
\pgfpathcurveto{\pgfqpoint{5.019496in}{2.535744in}}{\pgfqpoint{5.017521in}{2.534926in}}{\pgfqpoint{5.016065in}{2.533471in}}%
\pgfpathcurveto{\pgfqpoint{5.014610in}{2.532015in}}{\pgfqpoint{5.013792in}{2.530041in}}{\pgfqpoint{5.013792in}{2.527982in}}%
\pgfpathcurveto{\pgfqpoint{5.013792in}{2.525924in}}{\pgfqpoint{5.014610in}{2.523949in}}{\pgfqpoint{5.016065in}{2.522494in}}%
\pgfpathcurveto{\pgfqpoint{5.017521in}{2.521038in}}{\pgfqpoint{5.019496in}{2.520220in}}{\pgfqpoint{5.021554in}{2.520220in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{2.520220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{2.607348in}}%
\pgfpathcurveto{\pgfqpoint{5.041971in}{2.607348in}}{\pgfqpoint{5.044042in}{2.608206in}}{\pgfqpoint{5.045569in}{2.609733in}}%
\pgfpathcurveto{\pgfqpoint{5.047096in}{2.611259in}}{\pgfqpoint{5.047953in}{2.613330in}}{\pgfqpoint{5.047953in}{2.615489in}}%
\pgfpathcurveto{\pgfqpoint{5.047953in}{2.617648in}}{\pgfqpoint{5.047096in}{2.619719in}}{\pgfqpoint{5.045569in}{2.621246in}}%
\pgfpathcurveto{\pgfqpoint{5.044042in}{2.622772in}}{\pgfqpoint{5.041971in}{2.623630in}}{\pgfqpoint{5.039812in}{2.623630in}}%
\pgfpathcurveto{\pgfqpoint{5.037653in}{2.623630in}}{\pgfqpoint{5.035583in}{2.622772in}}{\pgfqpoint{5.034056in}{2.621246in}}%
\pgfpathcurveto{\pgfqpoint{5.032529in}{2.619719in}}{\pgfqpoint{5.031672in}{2.617648in}}{\pgfqpoint{5.031672in}{2.615489in}}%
\pgfpathcurveto{\pgfqpoint{5.031672in}{2.613330in}}{\pgfqpoint{5.032529in}{2.611259in}}{\pgfqpoint{5.034056in}{2.609733in}}%
\pgfpathcurveto{\pgfqpoint{5.035583in}{2.608206in}}{\pgfqpoint{5.037653in}{2.607348in}}{\pgfqpoint{5.039812in}{2.607348in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{2.607348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{2.483814in}}%
\pgfpathcurveto{\pgfqpoint{5.060129in}{2.483814in}}{\pgfqpoint{5.062104in}{2.484632in}}{\pgfqpoint{5.063559in}{2.486088in}}%
\pgfpathcurveto{\pgfqpoint{5.065015in}{2.487543in}}{\pgfqpoint{5.065833in}{2.489518in}}{\pgfqpoint{5.065833in}{2.491576in}}%
\pgfpathcurveto{\pgfqpoint{5.065833in}{2.493635in}}{\pgfqpoint{5.065015in}{2.495609in}}{\pgfqpoint{5.063559in}{2.497065in}}%
\pgfpathcurveto{\pgfqpoint{5.062104in}{2.498520in}}{\pgfqpoint{5.060129in}{2.499338in}}{\pgfqpoint{5.058071in}{2.499338in}}%
\pgfpathcurveto{\pgfqpoint{5.056012in}{2.499338in}}{\pgfqpoint{5.054038in}{2.498520in}}{\pgfqpoint{5.052582in}{2.497065in}}%
\pgfpathcurveto{\pgfqpoint{5.051127in}{2.495609in}}{\pgfqpoint{5.050309in}{2.493635in}}{\pgfqpoint{5.050309in}{2.491576in}}%
\pgfpathcurveto{\pgfqpoint{5.050309in}{2.489518in}}{\pgfqpoint{5.051127in}{2.487543in}}{\pgfqpoint{5.052582in}{2.486088in}}%
\pgfpathcurveto{\pgfqpoint{5.054038in}{2.484632in}}{\pgfqpoint{5.056012in}{2.483814in}}{\pgfqpoint{5.058071in}{2.483814in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{2.483814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{2.544486in}}%
\pgfpathcurveto{\pgfqpoint{5.078822in}{2.544486in}}{\pgfqpoint{5.081213in}{2.545476in}}{\pgfqpoint{5.082976in}{2.547239in}}%
\pgfpathcurveto{\pgfqpoint{5.084739in}{2.549002in}}{\pgfqpoint{5.085730in}{2.551393in}}{\pgfqpoint{5.085730in}{2.553886in}}%
\pgfpathcurveto{\pgfqpoint{5.085730in}{2.556379in}}{\pgfqpoint{5.084739in}{2.558770in}}{\pgfqpoint{5.082976in}{2.560533in}}%
\pgfpathcurveto{\pgfqpoint{5.081213in}{2.562296in}}{\pgfqpoint{5.078822in}{2.563287in}}{\pgfqpoint{5.076329in}{2.563287in}}%
\pgfpathcurveto{\pgfqpoint{5.073836in}{2.563287in}}{\pgfqpoint{5.071445in}{2.562296in}}{\pgfqpoint{5.069682in}{2.560533in}}%
\pgfpathcurveto{\pgfqpoint{5.067919in}{2.558770in}}{\pgfqpoint{5.066929in}{2.556379in}}{\pgfqpoint{5.066929in}{2.553886in}}%
\pgfpathcurveto{\pgfqpoint{5.066929in}{2.551393in}}{\pgfqpoint{5.067919in}{2.549002in}}{\pgfqpoint{5.069682in}{2.547239in}}%
\pgfpathcurveto{\pgfqpoint{5.071445in}{2.545476in}}{\pgfqpoint{5.073836in}{2.544486in}}{\pgfqpoint{5.076329in}{2.544486in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{2.544486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{2.529188in}}%
\pgfpathcurveto{\pgfqpoint{5.097218in}{2.529188in}}{\pgfqpoint{5.099742in}{2.530234in}}{\pgfqpoint{5.101602in}{2.532094in}}%
\pgfpathcurveto{\pgfqpoint{5.103462in}{2.533954in}}{\pgfqpoint{5.104508in}{2.536478in}}{\pgfqpoint{5.104508in}{2.539109in}}%
\pgfpathcurveto{\pgfqpoint{5.104508in}{2.541739in}}{\pgfqpoint{5.103462in}{2.544263in}}{\pgfqpoint{5.101602in}{2.546123in}}%
\pgfpathcurveto{\pgfqpoint{5.099742in}{2.547983in}}{\pgfqpoint{5.097218in}{2.549029in}}{\pgfqpoint{5.094588in}{2.549029in}}%
\pgfpathcurveto{\pgfqpoint{5.091957in}{2.549029in}}{\pgfqpoint{5.089433in}{2.547983in}}{\pgfqpoint{5.087573in}{2.546123in}}%
\pgfpathcurveto{\pgfqpoint{5.085713in}{2.544263in}}{\pgfqpoint{5.084668in}{2.541739in}}{\pgfqpoint{5.084668in}{2.539109in}}%
\pgfpathcurveto{\pgfqpoint{5.084668in}{2.536478in}}{\pgfqpoint{5.085713in}{2.533954in}}{\pgfqpoint{5.087573in}{2.532094in}}%
\pgfpathcurveto{\pgfqpoint{5.089433in}{2.530234in}}{\pgfqpoint{5.091957in}{2.529188in}}{\pgfqpoint{5.094588in}{2.529188in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{2.529188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{2.509530in}}%
\pgfpathcurveto{\pgfqpoint{5.115504in}{2.509530in}}{\pgfqpoint{5.118053in}{2.510586in}}{\pgfqpoint{5.119932in}{2.512465in}}%
\pgfpathcurveto{\pgfqpoint{5.121811in}{2.514344in}}{\pgfqpoint{5.122867in}{2.516893in}}{\pgfqpoint{5.122867in}{2.519551in}}%
\pgfpathcurveto{\pgfqpoint{5.122867in}{2.522208in}}{\pgfqpoint{5.121811in}{2.524757in}}{\pgfqpoint{5.119932in}{2.526637in}}%
\pgfpathcurveto{\pgfqpoint{5.118053in}{2.528516in}}{\pgfqpoint{5.115504in}{2.529572in}}{\pgfqpoint{5.112846in}{2.529572in}}%
\pgfpathcurveto{\pgfqpoint{5.110188in}{2.529572in}}{\pgfqpoint{5.107639in}{2.528516in}}{\pgfqpoint{5.105760in}{2.526637in}}%
\pgfpathcurveto{\pgfqpoint{5.103881in}{2.524757in}}{\pgfqpoint{5.102825in}{2.522208in}}{\pgfqpoint{5.102825in}{2.519551in}}%
\pgfpathcurveto{\pgfqpoint{5.102825in}{2.516893in}}{\pgfqpoint{5.103881in}{2.514344in}}{\pgfqpoint{5.105760in}{2.512465in}}%
\pgfpathcurveto{\pgfqpoint{5.107639in}{2.510586in}}{\pgfqpoint{5.110188in}{2.509530in}}{\pgfqpoint{5.112846in}{2.509530in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{2.509530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{2.473618in}}%
\pgfpathcurveto{\pgfqpoint{5.133540in}{2.473618in}}{\pgfqpoint{5.135876in}{2.474586in}}{\pgfqpoint{5.137599in}{2.476308in}}%
\pgfpathcurveto{\pgfqpoint{5.139321in}{2.478031in}}{\pgfqpoint{5.140289in}{2.480367in}}{\pgfqpoint{5.140289in}{2.482803in}}%
\pgfpathcurveto{\pgfqpoint{5.140289in}{2.485238in}}{\pgfqpoint{5.139321in}{2.487574in}}{\pgfqpoint{5.137599in}{2.489297in}}%
\pgfpathcurveto{\pgfqpoint{5.135876in}{2.491019in}}{\pgfqpoint{5.133540in}{2.491987in}}{\pgfqpoint{5.131104in}{2.491987in}}%
\pgfpathcurveto{\pgfqpoint{5.128669in}{2.491987in}}{\pgfqpoint{5.126332in}{2.491019in}}{\pgfqpoint{5.124610in}{2.489297in}}%
\pgfpathcurveto{\pgfqpoint{5.122888in}{2.487574in}}{\pgfqpoint{5.121920in}{2.485238in}}{\pgfqpoint{5.121920in}{2.482803in}}%
\pgfpathcurveto{\pgfqpoint{5.121920in}{2.480367in}}{\pgfqpoint{5.122888in}{2.478031in}}{\pgfqpoint{5.124610in}{2.476308in}}%
\pgfpathcurveto{\pgfqpoint{5.126332in}{2.474586in}}{\pgfqpoint{5.128669in}{2.473618in}}{\pgfqpoint{5.131104in}{2.473618in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{2.473618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{2.093208in}}%
\pgfpathcurveto{\pgfqpoint{5.151827in}{2.093208in}}{\pgfqpoint{5.154191in}{2.094187in}}{\pgfqpoint{5.155934in}{2.095930in}}%
\pgfpathcurveto{\pgfqpoint{5.157677in}{2.097673in}}{\pgfqpoint{5.158656in}{2.100037in}}{\pgfqpoint{5.158656in}{2.102501in}}%
\pgfpathcurveto{\pgfqpoint{5.158656in}{2.104966in}}{\pgfqpoint{5.157677in}{2.107329in}}{\pgfqpoint{5.155934in}{2.109072in}}%
\pgfpathcurveto{\pgfqpoint{5.154191in}{2.110815in}}{\pgfqpoint{5.151827in}{2.111794in}}{\pgfqpoint{5.149363in}{2.111794in}}%
\pgfpathcurveto{\pgfqpoint{5.146898in}{2.111794in}}{\pgfqpoint{5.144534in}{2.110815in}}{\pgfqpoint{5.142792in}{2.109072in}}%
\pgfpathcurveto{\pgfqpoint{5.141049in}{2.107329in}}{\pgfqpoint{5.140070in}{2.104966in}}{\pgfqpoint{5.140070in}{2.102501in}}%
\pgfpathcurveto{\pgfqpoint{5.140070in}{2.100037in}}{\pgfqpoint{5.141049in}{2.097673in}}{\pgfqpoint{5.142792in}{2.095930in}}%
\pgfpathcurveto{\pgfqpoint{5.144534in}{2.094187in}}{\pgfqpoint{5.146898in}{2.093208in}}{\pgfqpoint{5.149363in}{2.093208in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{2.093208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{2.173466in}}%
\pgfpathcurveto{\pgfqpoint{5.170170in}{2.173466in}}{\pgfqpoint{5.172615in}{2.174479in}}{\pgfqpoint{5.174418in}{2.176281in}}%
\pgfpathcurveto{\pgfqpoint{5.176220in}{2.178083in}}{\pgfqpoint{5.177233in}{2.180528in}}{\pgfqpoint{5.177233in}{2.183077in}}%
\pgfpathcurveto{\pgfqpoint{5.177233in}{2.185626in}}{\pgfqpoint{5.176220in}{2.188071in}}{\pgfqpoint{5.174418in}{2.189874in}}%
\pgfpathcurveto{\pgfqpoint{5.172615in}{2.191676in}}{\pgfqpoint{5.170170in}{2.192689in}}{\pgfqpoint{5.167621in}{2.192689in}}%
\pgfpathcurveto{\pgfqpoint{5.165072in}{2.192689in}}{\pgfqpoint{5.162627in}{2.191676in}}{\pgfqpoint{5.160825in}{2.189874in}}%
\pgfpathcurveto{\pgfqpoint{5.159022in}{2.188071in}}{\pgfqpoint{5.158010in}{2.185626in}}{\pgfqpoint{5.158010in}{2.183077in}}%
\pgfpathcurveto{\pgfqpoint{5.158010in}{2.180528in}}{\pgfqpoint{5.159022in}{2.178083in}}{\pgfqpoint{5.160825in}{2.176281in}}%
\pgfpathcurveto{\pgfqpoint{5.162627in}{2.174479in}}{\pgfqpoint{5.165072in}{2.173466in}}{\pgfqpoint{5.167621in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{2.173466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{2.522477in}}%
\pgfpathcurveto{\pgfqpoint{5.188401in}{2.522477in}}{\pgfqpoint{5.190819in}{2.523479in}}{\pgfqpoint{5.192602in}{2.525262in}}%
\pgfpathcurveto{\pgfqpoint{5.194384in}{2.527045in}}{\pgfqpoint{5.195386in}{2.529463in}}{\pgfqpoint{5.195386in}{2.531984in}}%
\pgfpathcurveto{\pgfqpoint{5.195386in}{2.534505in}}{\pgfqpoint{5.194384in}{2.536923in}}{\pgfqpoint{5.192602in}{2.538706in}}%
\pgfpathcurveto{\pgfqpoint{5.190819in}{2.540489in}}{\pgfqpoint{5.188401in}{2.541491in}}{\pgfqpoint{5.185880in}{2.541491in}}%
\pgfpathcurveto{\pgfqpoint{5.183358in}{2.541491in}}{\pgfqpoint{5.180940in}{2.540489in}}{\pgfqpoint{5.179157in}{2.538706in}}%
\pgfpathcurveto{\pgfqpoint{5.177375in}{2.536923in}}{\pgfqpoint{5.176373in}{2.534505in}}{\pgfqpoint{5.176373in}{2.531984in}}%
\pgfpathcurveto{\pgfqpoint{5.176373in}{2.529463in}}{\pgfqpoint{5.177375in}{2.527045in}}{\pgfqpoint{5.179157in}{2.525262in}}%
\pgfpathcurveto{\pgfqpoint{5.180940in}{2.523479in}}{\pgfqpoint{5.183358in}{2.522477in}}{\pgfqpoint{5.185880in}{2.522477in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{2.522477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{2.645727in}}%
\pgfpathcurveto{\pgfqpoint{5.206574in}{2.645727in}}{\pgfqpoint{5.208910in}{2.646695in}}{\pgfqpoint{5.210632in}{2.648417in}}%
\pgfpathcurveto{\pgfqpoint{5.212354in}{2.650139in}}{\pgfqpoint{5.213322in}{2.652475in}}{\pgfqpoint{5.213322in}{2.654911in}}%
\pgfpathcurveto{\pgfqpoint{5.213322in}{2.657347in}}{\pgfqpoint{5.212354in}{2.659683in}}{\pgfqpoint{5.210632in}{2.661405in}}%
\pgfpathcurveto{\pgfqpoint{5.208910in}{2.663128in}}{\pgfqpoint{5.206574in}{2.664095in}}{\pgfqpoint{5.204138in}{2.664095in}}%
\pgfpathcurveto{\pgfqpoint{5.201702in}{2.664095in}}{\pgfqpoint{5.199366in}{2.663128in}}{\pgfqpoint{5.197644in}{2.661405in}}%
\pgfpathcurveto{\pgfqpoint{5.195921in}{2.659683in}}{\pgfqpoint{5.194954in}{2.657347in}}{\pgfqpoint{5.194954in}{2.654911in}}%
\pgfpathcurveto{\pgfqpoint{5.194954in}{2.652475in}}{\pgfqpoint{5.195921in}{2.650139in}}{\pgfqpoint{5.197644in}{2.648417in}}%
\pgfpathcurveto{\pgfqpoint{5.199366in}{2.646695in}}{\pgfqpoint{5.201702in}{2.645727in}}{\pgfqpoint{5.204138in}{2.645727in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{2.645727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{2.727074in}}%
\pgfpathcurveto{\pgfqpoint{5.224773in}{2.727074in}}{\pgfqpoint{5.227053in}{2.728018in}}{\pgfqpoint{5.228734in}{2.729699in}}%
\pgfpathcurveto{\pgfqpoint{5.230415in}{2.731380in}}{\pgfqpoint{5.231359in}{2.733660in}}{\pgfqpoint{5.231359in}{2.736037in}}%
\pgfpathcurveto{\pgfqpoint{5.231359in}{2.738414in}}{\pgfqpoint{5.230415in}{2.740694in}}{\pgfqpoint{5.228734in}{2.742375in}}%
\pgfpathcurveto{\pgfqpoint{5.227053in}{2.744055in}}{\pgfqpoint{5.224773in}{2.745000in}}{\pgfqpoint{5.222396in}{2.745000in}}%
\pgfpathcurveto{\pgfqpoint{5.220019in}{2.745000in}}{\pgfqpoint{5.217739in}{2.744055in}}{\pgfqpoint{5.216059in}{2.742375in}}%
\pgfpathcurveto{\pgfqpoint{5.214378in}{2.740694in}}{\pgfqpoint{5.213433in}{2.738414in}}{\pgfqpoint{5.213433in}{2.736037in}}%
\pgfpathcurveto{\pgfqpoint{5.213433in}{2.733660in}}{\pgfqpoint{5.214378in}{2.731380in}}{\pgfqpoint{5.216059in}{2.729699in}}%
\pgfpathcurveto{\pgfqpoint{5.217739in}{2.728018in}}{\pgfqpoint{5.220019in}{2.727074in}}{\pgfqpoint{5.222396in}{2.727074in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{2.727074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{2.773917in}}%
\pgfpathcurveto{\pgfqpoint{5.243119in}{2.773917in}}{\pgfqpoint{5.245483in}{2.774896in}}{\pgfqpoint{5.247226in}{2.776639in}}%
\pgfpathcurveto{\pgfqpoint{5.248968in}{2.778381in}}{\pgfqpoint{5.249948in}{2.780745in}}{\pgfqpoint{5.249948in}{2.783210in}}%
\pgfpathcurveto{\pgfqpoint{5.249948in}{2.785674in}}{\pgfqpoint{5.248968in}{2.788038in}}{\pgfqpoint{5.247226in}{2.789781in}}%
\pgfpathcurveto{\pgfqpoint{5.245483in}{2.791524in}}{\pgfqpoint{5.243119in}{2.792503in}}{\pgfqpoint{5.240655in}{2.792503in}}%
\pgfpathcurveto{\pgfqpoint{5.238190in}{2.792503in}}{\pgfqpoint{5.235826in}{2.791524in}}{\pgfqpoint{5.234084in}{2.789781in}}%
\pgfpathcurveto{\pgfqpoint{5.232341in}{2.788038in}}{\pgfqpoint{5.231362in}{2.785674in}}{\pgfqpoint{5.231362in}{2.783210in}}%
\pgfpathcurveto{\pgfqpoint{5.231362in}{2.780745in}}{\pgfqpoint{5.232341in}{2.778381in}}{\pgfqpoint{5.234084in}{2.776639in}}%
\pgfpathcurveto{\pgfqpoint{5.235826in}{2.774896in}}{\pgfqpoint{5.238190in}{2.773917in}}{\pgfqpoint{5.240655in}{2.773917in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{2.773917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{2.842635in}}%
\pgfpathcurveto{\pgfqpoint{5.261406in}{2.842635in}}{\pgfqpoint{5.263797in}{2.843625in}}{\pgfqpoint{5.265560in}{2.845388in}}%
\pgfpathcurveto{\pgfqpoint{5.267323in}{2.847151in}}{\pgfqpoint{5.268313in}{2.849542in}}{\pgfqpoint{5.268313in}{2.852035in}}%
\pgfpathcurveto{\pgfqpoint{5.268313in}{2.854528in}}{\pgfqpoint{5.267323in}{2.856919in}}{\pgfqpoint{5.265560in}{2.858682in}}%
\pgfpathcurveto{\pgfqpoint{5.263797in}{2.860445in}}{\pgfqpoint{5.261406in}{2.861436in}}{\pgfqpoint{5.258913in}{2.861436in}}%
\pgfpathcurveto{\pgfqpoint{5.256420in}{2.861436in}}{\pgfqpoint{5.254029in}{2.860445in}}{\pgfqpoint{5.252266in}{2.858682in}}%
\pgfpathcurveto{\pgfqpoint{5.250503in}{2.856919in}}{\pgfqpoint{5.249513in}{2.854528in}}{\pgfqpoint{5.249513in}{2.852035in}}%
\pgfpathcurveto{\pgfqpoint{5.249513in}{2.849542in}}{\pgfqpoint{5.250503in}{2.847151in}}{\pgfqpoint{5.252266in}{2.845388in}}%
\pgfpathcurveto{\pgfqpoint{5.254029in}{2.843625in}}{\pgfqpoint{5.256420in}{2.842635in}}{\pgfqpoint{5.258913in}{2.842635in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{2.842635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{2.792444in}}%
\pgfpathcurveto{\pgfqpoint{5.279548in}{2.792444in}}{\pgfqpoint{5.281828in}{2.793388in}}{\pgfqpoint{5.283509in}{2.795069in}}%
\pgfpathcurveto{\pgfqpoint{5.285190in}{2.796750in}}{\pgfqpoint{5.286134in}{2.799029in}}{\pgfqpoint{5.286134in}{2.801406in}}%
\pgfpathcurveto{\pgfqpoint{5.286134in}{2.803783in}}{\pgfqpoint{5.285190in}{2.806063in}}{\pgfqpoint{5.283509in}{2.807744in}}%
\pgfpathcurveto{\pgfqpoint{5.281828in}{2.809425in}}{\pgfqpoint{5.279548in}{2.810369in}}{\pgfqpoint{5.277171in}{2.810369in}}%
\pgfpathcurveto{\pgfqpoint{5.274794in}{2.810369in}}{\pgfqpoint{5.272515in}{2.809425in}}{\pgfqpoint{5.270834in}{2.807744in}}%
\pgfpathcurveto{\pgfqpoint{5.269153in}{2.806063in}}{\pgfqpoint{5.268209in}{2.803783in}}{\pgfqpoint{5.268209in}{2.801406in}}%
\pgfpathcurveto{\pgfqpoint{5.268209in}{2.799029in}}{\pgfqpoint{5.269153in}{2.796750in}}{\pgfqpoint{5.270834in}{2.795069in}}%
\pgfpathcurveto{\pgfqpoint{5.272515in}{2.793388in}}{\pgfqpoint{5.274794in}{2.792444in}}{\pgfqpoint{5.277171in}{2.792444in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{2.792444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{2.891288in}}%
\pgfpathcurveto{\pgfqpoint{5.297621in}{2.891288in}}{\pgfqpoint{5.299723in}{2.892159in}}{\pgfqpoint{5.301273in}{2.893708in}}%
\pgfpathcurveto{\pgfqpoint{5.302823in}{2.895258in}}{\pgfqpoint{5.303693in}{2.897360in}}{\pgfqpoint{5.303693in}{2.899551in}}%
\pgfpathcurveto{\pgfqpoint{5.303693in}{2.901743in}}{\pgfqpoint{5.302823in}{2.903845in}}{\pgfqpoint{5.301273in}{2.905395in}}%
\pgfpathcurveto{\pgfqpoint{5.299723in}{2.906944in}}{\pgfqpoint{5.297621in}{2.907815in}}{\pgfqpoint{5.295430in}{2.907815in}}%
\pgfpathcurveto{\pgfqpoint{5.293238in}{2.907815in}}{\pgfqpoint{5.291136in}{2.906944in}}{\pgfqpoint{5.289587in}{2.905395in}}%
\pgfpathcurveto{\pgfqpoint{5.288037in}{2.903845in}}{\pgfqpoint{5.287166in}{2.901743in}}{\pgfqpoint{5.287166in}{2.899551in}}%
\pgfpathcurveto{\pgfqpoint{5.287166in}{2.897360in}}{\pgfqpoint{5.288037in}{2.895258in}}{\pgfqpoint{5.289587in}{2.893708in}}%
\pgfpathcurveto{\pgfqpoint{5.291136in}{2.892159in}}{\pgfqpoint{5.293238in}{2.891288in}}{\pgfqpoint{5.295430in}{2.891288in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{2.891288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{2.777595in}}%
\pgfpathcurveto{\pgfqpoint{5.315712in}{2.777595in}}{\pgfqpoint{5.317653in}{2.778399in}}{\pgfqpoint{5.319085in}{2.779830in}}%
\pgfpathcurveto{\pgfqpoint{5.320516in}{2.781261in}}{\pgfqpoint{5.321320in}{2.783202in}}{\pgfqpoint{5.321320in}{2.785226in}}%
\pgfpathcurveto{\pgfqpoint{5.321320in}{2.787250in}}{\pgfqpoint{5.320516in}{2.789192in}}{\pgfqpoint{5.319085in}{2.790623in}}%
\pgfpathcurveto{\pgfqpoint{5.317653in}{2.792054in}}{\pgfqpoint{5.315712in}{2.792858in}}{\pgfqpoint{5.313688in}{2.792858in}}%
\pgfpathcurveto{\pgfqpoint{5.311664in}{2.792858in}}{\pgfqpoint{5.309723in}{2.792054in}}{\pgfqpoint{5.308292in}{2.790623in}}%
\pgfpathcurveto{\pgfqpoint{5.306861in}{2.789192in}}{\pgfqpoint{5.306057in}{2.787250in}}{\pgfqpoint{5.306057in}{2.785226in}}%
\pgfpathcurveto{\pgfqpoint{5.306057in}{2.783202in}}{\pgfqpoint{5.306861in}{2.781261in}}{\pgfqpoint{5.308292in}{2.779830in}}%
\pgfpathcurveto{\pgfqpoint{5.309723in}{2.778399in}}{\pgfqpoint{5.311664in}{2.777595in}}{\pgfqpoint{5.313688in}{2.777595in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{2.777595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{2.888019in}}%
\pgfpathcurveto{\pgfqpoint{5.333971in}{2.888019in}}{\pgfqpoint{5.335912in}{2.888823in}}{\pgfqpoint{5.337343in}{2.890255in}}%
\pgfpathcurveto{\pgfqpoint{5.338774in}{2.891686in}}{\pgfqpoint{5.339578in}{2.893627in}}{\pgfqpoint{5.339578in}{2.895651in}}%
\pgfpathcurveto{\pgfqpoint{5.339578in}{2.897675in}}{\pgfqpoint{5.338774in}{2.899616in}}{\pgfqpoint{5.337343in}{2.901047in}}%
\pgfpathcurveto{\pgfqpoint{5.335912in}{2.902478in}}{\pgfqpoint{5.333971in}{2.903283in}}{\pgfqpoint{5.331947in}{2.903283in}}%
\pgfpathcurveto{\pgfqpoint{5.329923in}{2.903283in}}{\pgfqpoint{5.327981in}{2.902478in}}{\pgfqpoint{5.326550in}{2.901047in}}%
\pgfpathcurveto{\pgfqpoint{5.325119in}{2.899616in}}{\pgfqpoint{5.324315in}{2.897675in}}{\pgfqpoint{5.324315in}{2.895651in}}%
\pgfpathcurveto{\pgfqpoint{5.324315in}{2.893627in}}{\pgfqpoint{5.325119in}{2.891686in}}{\pgfqpoint{5.326550in}{2.890255in}}%
\pgfpathcurveto{\pgfqpoint{5.327981in}{2.888823in}}{\pgfqpoint{5.329923in}{2.888019in}}{\pgfqpoint{5.331947in}{2.888019in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{2.888019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{2.763129in}}%
\pgfpathcurveto{\pgfqpoint{5.352298in}{2.763129in}}{\pgfqpoint{5.354305in}{2.763960in}}{\pgfqpoint{5.355784in}{2.765440in}}%
\pgfpathcurveto{\pgfqpoint{5.357264in}{2.766919in}}{\pgfqpoint{5.358095in}{2.768926in}}{\pgfqpoint{5.358095in}{2.771019in}}%
\pgfpathcurveto{\pgfqpoint{5.358095in}{2.773112in}}{\pgfqpoint{5.357264in}{2.775119in}}{\pgfqpoint{5.355784in}{2.776598in}}%
\pgfpathcurveto{\pgfqpoint{5.354305in}{2.778078in}}{\pgfqpoint{5.352298in}{2.778909in}}{\pgfqpoint{5.350205in}{2.778909in}}%
\pgfpathcurveto{\pgfqpoint{5.348112in}{2.778909in}}{\pgfqpoint{5.346105in}{2.778078in}}{\pgfqpoint{5.344626in}{2.776598in}}%
\pgfpathcurveto{\pgfqpoint{5.343146in}{2.775119in}}{\pgfqpoint{5.342315in}{2.773112in}}{\pgfqpoint{5.342315in}{2.771019in}}%
\pgfpathcurveto{\pgfqpoint{5.342315in}{2.768926in}}{\pgfqpoint{5.343146in}{2.766919in}}{\pgfqpoint{5.344626in}{2.765440in}}%
\pgfpathcurveto{\pgfqpoint{5.346105in}{2.763960in}}{\pgfqpoint{5.348112in}{2.763129in}}{\pgfqpoint{5.350205in}{2.763129in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.763129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{2.708560in}}%
\pgfpathcurveto{\pgfqpoint{5.370452in}{2.708560in}}{\pgfqpoint{5.372360in}{2.709350in}}{\pgfqpoint{5.373766in}{2.710756in}}%
\pgfpathcurveto{\pgfqpoint{5.375172in}{2.712163in}}{\pgfqpoint{5.375962in}{2.714070in}}{\pgfqpoint{5.375962in}{2.716059in}}%
\pgfpathcurveto{\pgfqpoint{5.375962in}{2.718048in}}{\pgfqpoint{5.375172in}{2.719955in}}{\pgfqpoint{5.373766in}{2.721361in}}%
\pgfpathcurveto{\pgfqpoint{5.372360in}{2.722768in}}{\pgfqpoint{5.370452in}{2.723558in}}{\pgfqpoint{5.368463in}{2.723558in}}%
\pgfpathcurveto{\pgfqpoint{5.366475in}{2.723558in}}{\pgfqpoint{5.364567in}{2.722768in}}{\pgfqpoint{5.363161in}{2.721361in}}%
\pgfpathcurveto{\pgfqpoint{5.361755in}{2.719955in}}{\pgfqpoint{5.360965in}{2.718048in}}{\pgfqpoint{5.360965in}{2.716059in}}%
\pgfpathcurveto{\pgfqpoint{5.360965in}{2.714070in}}{\pgfqpoint{5.361755in}{2.712163in}}{\pgfqpoint{5.363161in}{2.710756in}}%
\pgfpathcurveto{\pgfqpoint{5.364567in}{2.709350in}}{\pgfqpoint{5.366475in}{2.708560in}}{\pgfqpoint{5.368463in}{2.708560in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{2.708560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{2.544501in}}%
\pgfpathcurveto{\pgfqpoint{5.388675in}{2.544501in}}{\pgfqpoint{5.390548in}{2.545277in}}{\pgfqpoint{5.391929in}{2.546658in}}%
\pgfpathcurveto{\pgfqpoint{5.393310in}{2.548039in}}{\pgfqpoint{5.394086in}{2.549912in}}{\pgfqpoint{5.394086in}{2.551865in}}%
\pgfpathcurveto{\pgfqpoint{5.394086in}{2.553818in}}{\pgfqpoint{5.393310in}{2.555691in}}{\pgfqpoint{5.391929in}{2.557072in}}%
\pgfpathcurveto{\pgfqpoint{5.390548in}{2.558453in}}{\pgfqpoint{5.388675in}{2.559229in}}{\pgfqpoint{5.386722in}{2.559229in}}%
\pgfpathcurveto{\pgfqpoint{5.384769in}{2.559229in}}{\pgfqpoint{5.382896in}{2.558453in}}{\pgfqpoint{5.381515in}{2.557072in}}%
\pgfpathcurveto{\pgfqpoint{5.380134in}{2.555691in}}{\pgfqpoint{5.379358in}{2.553818in}}{\pgfqpoint{5.379358in}{2.551865in}}%
\pgfpathcurveto{\pgfqpoint{5.379358in}{2.549912in}}{\pgfqpoint{5.380134in}{2.548039in}}{\pgfqpoint{5.381515in}{2.546658in}}%
\pgfpathcurveto{\pgfqpoint{5.382896in}{2.545277in}}{\pgfqpoint{5.384769in}{2.544501in}}{\pgfqpoint{5.386722in}{2.544501in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{2.544501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{2.560908in}}%
\pgfpathcurveto{\pgfqpoint{5.406933in}{2.560908in}}{\pgfqpoint{5.408806in}{2.561684in}}{\pgfqpoint{5.410187in}{2.563065in}}%
\pgfpathcurveto{\pgfqpoint{5.411568in}{2.564446in}}{\pgfqpoint{5.412344in}{2.566319in}}{\pgfqpoint{5.412344in}{2.568272in}}%
\pgfpathcurveto{\pgfqpoint{5.412344in}{2.570225in}}{\pgfqpoint{5.411568in}{2.572098in}}{\pgfqpoint{5.410187in}{2.573479in}}%
\pgfpathcurveto{\pgfqpoint{5.408806in}{2.574860in}}{\pgfqpoint{5.406933in}{2.575636in}}{\pgfqpoint{5.404980in}{2.575636in}}%
\pgfpathcurveto{\pgfqpoint{5.403027in}{2.575636in}}{\pgfqpoint{5.401154in}{2.574860in}}{\pgfqpoint{5.399773in}{2.573479in}}%
\pgfpathcurveto{\pgfqpoint{5.398392in}{2.572098in}}{\pgfqpoint{5.397616in}{2.570225in}}{\pgfqpoint{5.397616in}{2.568272in}}%
\pgfpathcurveto{\pgfqpoint{5.397616in}{2.566319in}}{\pgfqpoint{5.398392in}{2.564446in}}{\pgfqpoint{5.399773in}{2.563065in}}%
\pgfpathcurveto{\pgfqpoint{5.401154in}{2.561684in}}{\pgfqpoint{5.403027in}{2.560908in}}{\pgfqpoint{5.404980in}{2.560908in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{2.560908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{2.958630in}}%
\pgfpathcurveto{\pgfqpoint{5.425365in}{2.958630in}}{\pgfqpoint{5.427404in}{2.959474in}}{\pgfqpoint{5.428907in}{2.960978in}}%
\pgfpathcurveto{\pgfqpoint{5.430411in}{2.962481in}}{\pgfqpoint{5.431255in}{2.964520in}}{\pgfqpoint{5.431255in}{2.966646in}}%
\pgfpathcurveto{\pgfqpoint{5.431255in}{2.968772in}}{\pgfqpoint{5.430411in}{2.970812in}}{\pgfqpoint{5.428907in}{2.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.427404in}{2.973818in}}{\pgfqpoint{5.425365in}{2.974663in}}{\pgfqpoint{5.423239in}{2.974663in}}%
\pgfpathcurveto{\pgfqpoint{5.421113in}{2.974663in}}{\pgfqpoint{5.419073in}{2.973818in}}{\pgfqpoint{5.417570in}{2.972315in}}%
\pgfpathcurveto{\pgfqpoint{5.416067in}{2.970812in}}{\pgfqpoint{5.415222in}{2.968772in}}{\pgfqpoint{5.415222in}{2.966646in}}%
\pgfpathcurveto{\pgfqpoint{5.415222in}{2.964520in}}{\pgfqpoint{5.416067in}{2.962481in}}{\pgfqpoint{5.417570in}{2.960978in}}%
\pgfpathcurveto{\pgfqpoint{5.419073in}{2.959474in}}{\pgfqpoint{5.421113in}{2.958630in}}{\pgfqpoint{5.423239in}{2.958630in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{2.958630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{2.932126in}}%
\pgfpathcurveto{\pgfqpoint{5.443688in}{2.932126in}}{\pgfqpoint{5.445790in}{2.932996in}}{\pgfqpoint{5.447340in}{2.934546in}}%
\pgfpathcurveto{\pgfqpoint{5.448890in}{2.936096in}}{\pgfqpoint{5.449760in}{2.938198in}}{\pgfqpoint{5.449760in}{2.940389in}}%
\pgfpathcurveto{\pgfqpoint{5.449760in}{2.942581in}}{\pgfqpoint{5.448890in}{2.944683in}}{\pgfqpoint{5.447340in}{2.946232in}}%
\pgfpathcurveto{\pgfqpoint{5.445790in}{2.947782in}}{\pgfqpoint{5.443688in}{2.948652in}}{\pgfqpoint{5.441497in}{2.948652in}}%
\pgfpathcurveto{\pgfqpoint{5.439305in}{2.948652in}}{\pgfqpoint{5.437203in}{2.947782in}}{\pgfqpoint{5.435654in}{2.946232in}}%
\pgfpathcurveto{\pgfqpoint{5.434104in}{2.944683in}}{\pgfqpoint{5.433234in}{2.942581in}}{\pgfqpoint{5.433234in}{2.940389in}}%
\pgfpathcurveto{\pgfqpoint{5.433234in}{2.938198in}}{\pgfqpoint{5.434104in}{2.936096in}}{\pgfqpoint{5.435654in}{2.934546in}}%
\pgfpathcurveto{\pgfqpoint{5.437203in}{2.932996in}}{\pgfqpoint{5.439305in}{2.932126in}}{\pgfqpoint{5.441497in}{2.932126in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{2.932126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{2.901000in}}%
\pgfpathcurveto{\pgfqpoint{5.461914in}{2.901000in}}{\pgfqpoint{5.463985in}{2.901858in}}{\pgfqpoint{5.465512in}{2.903384in}}%
\pgfpathcurveto{\pgfqpoint{5.467039in}{2.904911in}}{\pgfqpoint{5.467896in}{2.906982in}}{\pgfqpoint{5.467896in}{2.909141in}}%
\pgfpathcurveto{\pgfqpoint{5.467896in}{2.911300in}}{\pgfqpoint{5.467039in}{2.913371in}}{\pgfqpoint{5.465512in}{2.914897in}}%
\pgfpathcurveto{\pgfqpoint{5.463985in}{2.916424in}}{\pgfqpoint{5.461914in}{2.917282in}}{\pgfqpoint{5.459755in}{2.917282in}}%
\pgfpathcurveto{\pgfqpoint{5.457596in}{2.917282in}}{\pgfqpoint{5.455525in}{2.916424in}}{\pgfqpoint{5.453999in}{2.914897in}}%
\pgfpathcurveto{\pgfqpoint{5.452472in}{2.913371in}}{\pgfqpoint{5.451614in}{2.911300in}}{\pgfqpoint{5.451614in}{2.909141in}}%
\pgfpathcurveto{\pgfqpoint{5.451614in}{2.906982in}}{\pgfqpoint{5.452472in}{2.904911in}}{\pgfqpoint{5.453999in}{2.903384in}}%
\pgfpathcurveto{\pgfqpoint{5.455525in}{2.901858in}}{\pgfqpoint{5.457596in}{2.901000in}}{\pgfqpoint{5.459755in}{2.901000in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{2.901000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{2.995207in}}%
\pgfpathcurveto{\pgfqpoint{5.480072in}{2.995207in}}{\pgfqpoint{5.482047in}{2.996025in}}{\pgfqpoint{5.483502in}{2.997480in}}%
\pgfpathcurveto{\pgfqpoint{5.484958in}{2.998936in}}{\pgfqpoint{5.485776in}{3.000910in}}{\pgfqpoint{5.485776in}{3.002969in}}%
\pgfpathcurveto{\pgfqpoint{5.485776in}{3.005027in}}{\pgfqpoint{5.484958in}{3.007002in}}{\pgfqpoint{5.483502in}{3.008458in}}%
\pgfpathcurveto{\pgfqpoint{5.482047in}{3.009913in}}{\pgfqpoint{5.480072in}{3.010731in}}{\pgfqpoint{5.478014in}{3.010731in}}%
\pgfpathcurveto{\pgfqpoint{5.475955in}{3.010731in}}{\pgfqpoint{5.473981in}{3.009913in}}{\pgfqpoint{5.472525in}{3.008458in}}%
\pgfpathcurveto{\pgfqpoint{5.471069in}{3.007002in}}{\pgfqpoint{5.470252in}{3.005027in}}{\pgfqpoint{5.470252in}{3.002969in}}%
\pgfpathcurveto{\pgfqpoint{5.470252in}{3.000910in}}{\pgfqpoint{5.471069in}{2.998936in}}{\pgfqpoint{5.472525in}{2.997480in}}%
\pgfpathcurveto{\pgfqpoint{5.473981in}{2.996025in}}{\pgfqpoint{5.475955in}{2.995207in}}{\pgfqpoint{5.478014in}{2.995207in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{2.995207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{2.875859in}}%
\pgfpathcurveto{\pgfqpoint{5.498225in}{2.875859in}}{\pgfqpoint{5.500098in}{2.876635in}}{\pgfqpoint{5.501479in}{2.878016in}}%
\pgfpathcurveto{\pgfqpoint{5.502860in}{2.879397in}}{\pgfqpoint{5.503636in}{2.881270in}}{\pgfqpoint{5.503636in}{2.883223in}}%
\pgfpathcurveto{\pgfqpoint{5.503636in}{2.885176in}}{\pgfqpoint{5.502860in}{2.887049in}}{\pgfqpoint{5.501479in}{2.888430in}}%
\pgfpathcurveto{\pgfqpoint{5.500098in}{2.889811in}}{\pgfqpoint{5.498225in}{2.890587in}}{\pgfqpoint{5.496272in}{2.890587in}}%
\pgfpathcurveto{\pgfqpoint{5.494319in}{2.890587in}}{\pgfqpoint{5.492446in}{2.889811in}}{\pgfqpoint{5.491065in}{2.888430in}}%
\pgfpathcurveto{\pgfqpoint{5.489684in}{2.887049in}}{\pgfqpoint{5.488908in}{2.885176in}}{\pgfqpoint{5.488908in}{2.883223in}}%
\pgfpathcurveto{\pgfqpoint{5.488908in}{2.881270in}}{\pgfqpoint{5.489684in}{2.879397in}}{\pgfqpoint{5.491065in}{2.878016in}}%
\pgfpathcurveto{\pgfqpoint{5.492446in}{2.876635in}}{\pgfqpoint{5.494319in}{2.875859in}}{\pgfqpoint{5.496272in}{2.875859in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{2.875859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{2.904654in}}%
\pgfpathcurveto{\pgfqpoint{5.516447in}{2.904654in}}{\pgfqpoint{5.518285in}{2.905415in}}{\pgfqpoint{5.519640in}{2.906770in}}%
\pgfpathcurveto{\pgfqpoint{5.520995in}{2.908126in}}{\pgfqpoint{5.521757in}{2.909964in}}{\pgfqpoint{5.521757in}{2.911880in}}%
\pgfpathcurveto{\pgfqpoint{5.521757in}{2.913796in}}{\pgfqpoint{5.520995in}{2.915635in}}{\pgfqpoint{5.519640in}{2.916990in}}%
\pgfpathcurveto{\pgfqpoint{5.518285in}{2.918345in}}{\pgfqpoint{5.516447in}{2.919106in}}{\pgfqpoint{5.514530in}{2.919106in}}%
\pgfpathcurveto{\pgfqpoint{5.512614in}{2.919106in}}{\pgfqpoint{5.510776in}{2.918345in}}{\pgfqpoint{5.509421in}{2.916990in}}%
\pgfpathcurveto{\pgfqpoint{5.508066in}{2.915635in}}{\pgfqpoint{5.507304in}{2.913796in}}{\pgfqpoint{5.507304in}{2.911880in}}%
\pgfpathcurveto{\pgfqpoint{5.507304in}{2.909964in}}{\pgfqpoint{5.508066in}{2.908126in}}{\pgfqpoint{5.509421in}{2.906770in}}%
\pgfpathcurveto{\pgfqpoint{5.510776in}{2.905415in}}{\pgfqpoint{5.512614in}{2.904654in}}{\pgfqpoint{5.514530in}{2.904654in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{2.904654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{2.845667in}}%
\pgfpathcurveto{\pgfqpoint{5.534630in}{2.845667in}}{\pgfqpoint{5.536396in}{2.846398in}}{\pgfqpoint{5.537698in}{2.847700in}}%
\pgfpathcurveto{\pgfqpoint{5.539000in}{2.849002in}}{\pgfqpoint{5.539732in}{2.850768in}}{\pgfqpoint{5.539732in}{2.852609in}}%
\pgfpathcurveto{\pgfqpoint{5.539732in}{2.854450in}}{\pgfqpoint{5.539000in}{2.856217in}}{\pgfqpoint{5.537698in}{2.857518in}}%
\pgfpathcurveto{\pgfqpoint{5.536396in}{2.858820in}}{\pgfqpoint{5.534630in}{2.859552in}}{\pgfqpoint{5.532789in}{2.859552in}}%
\pgfpathcurveto{\pgfqpoint{5.530948in}{2.859552in}}{\pgfqpoint{5.529182in}{2.858820in}}{\pgfqpoint{5.527880in}{2.857518in}}%
\pgfpathcurveto{\pgfqpoint{5.526578in}{2.856217in}}{\pgfqpoint{5.525846in}{2.854450in}}{\pgfqpoint{5.525846in}{2.852609in}}%
\pgfpathcurveto{\pgfqpoint{5.525846in}{2.850768in}}{\pgfqpoint{5.526578in}{2.849002in}}{\pgfqpoint{5.527880in}{2.847700in}}%
\pgfpathcurveto{\pgfqpoint{5.529182in}{2.846398in}}{\pgfqpoint{5.530948in}{2.845667in}}{\pgfqpoint{5.532789in}{2.845667in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{2.845667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{2.768775in}}%
\pgfpathcurveto{\pgfqpoint{5.552770in}{2.768775in}}{\pgfqpoint{5.554422in}{2.769459in}}{\pgfqpoint{5.555639in}{2.770677in}}%
\pgfpathcurveto{\pgfqpoint{5.556857in}{2.771895in}}{\pgfqpoint{5.557541in}{2.773547in}}{\pgfqpoint{5.557541in}{2.775269in}}%
\pgfpathcurveto{\pgfqpoint{5.557541in}{2.776991in}}{\pgfqpoint{5.556857in}{2.778643in}}{\pgfqpoint{5.555639in}{2.779861in}}%
\pgfpathcurveto{\pgfqpoint{5.554422in}{2.781079in}}{\pgfqpoint{5.552770in}{2.781763in}}{\pgfqpoint{5.551047in}{2.781763in}}%
\pgfpathcurveto{\pgfqpoint{5.549325in}{2.781763in}}{\pgfqpoint{5.547673in}{2.781079in}}{\pgfqpoint{5.546455in}{2.779861in}}%
\pgfpathcurveto{\pgfqpoint{5.545237in}{2.778643in}}{\pgfqpoint{5.544553in}{2.776991in}}{\pgfqpoint{5.544553in}{2.775269in}}%
\pgfpathcurveto{\pgfqpoint{5.544553in}{2.773547in}}{\pgfqpoint{5.545237in}{2.771895in}}{\pgfqpoint{5.546455in}{2.770677in}}%
\pgfpathcurveto{\pgfqpoint{5.547673in}{2.769459in}}{\pgfqpoint{5.549325in}{2.768775in}}{\pgfqpoint{5.551047in}{2.768775in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{2.768775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{2.743810in}}%
\pgfpathcurveto{\pgfqpoint{5.571185in}{2.743810in}}{\pgfqpoint{5.572987in}{2.744556in}}{\pgfqpoint{5.574316in}{2.745885in}}%
\pgfpathcurveto{\pgfqpoint{5.575645in}{2.747214in}}{\pgfqpoint{5.576391in}{2.749016in}}{\pgfqpoint{5.576391in}{2.750896in}}%
\pgfpathcurveto{\pgfqpoint{5.576391in}{2.752775in}}{\pgfqpoint{5.575645in}{2.754577in}}{\pgfqpoint{5.574316in}{2.755906in}}%
\pgfpathcurveto{\pgfqpoint{5.572987in}{2.757235in}}{\pgfqpoint{5.571185in}{2.757981in}}{\pgfqpoint{5.569306in}{2.757981in}}%
\pgfpathcurveto{\pgfqpoint{5.567426in}{2.757981in}}{\pgfqpoint{5.565624in}{2.757235in}}{\pgfqpoint{5.564295in}{2.755906in}}%
\pgfpathcurveto{\pgfqpoint{5.562966in}{2.754577in}}{\pgfqpoint{5.562220in}{2.752775in}}{\pgfqpoint{5.562220in}{2.750896in}}%
\pgfpathcurveto{\pgfqpoint{5.562220in}{2.749016in}}{\pgfqpoint{5.562966in}{2.747214in}}{\pgfqpoint{5.564295in}{2.745885in}}%
\pgfpathcurveto{\pgfqpoint{5.565624in}{2.744556in}}{\pgfqpoint{5.567426in}{2.743810in}}{\pgfqpoint{5.569306in}{2.743810in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{2.743810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{2.913855in}}%
\pgfpathcurveto{\pgfqpoint{5.589405in}{2.913855in}}{\pgfqpoint{5.591171in}{2.914587in}}{\pgfqpoint{5.592473in}{2.915889in}}%
\pgfpathcurveto{\pgfqpoint{5.593775in}{2.917191in}}{\pgfqpoint{5.594507in}{2.918957in}}{\pgfqpoint{5.594507in}{2.920798in}}%
\pgfpathcurveto{\pgfqpoint{5.594507in}{2.922639in}}{\pgfqpoint{5.593775in}{2.924405in}}{\pgfqpoint{5.592473in}{2.925707in}}%
\pgfpathcurveto{\pgfqpoint{5.591171in}{2.927009in}}{\pgfqpoint{5.589405in}{2.927741in}}{\pgfqpoint{5.587564in}{2.927741in}}%
\pgfpathcurveto{\pgfqpoint{5.585723in}{2.927741in}}{\pgfqpoint{5.583957in}{2.927009in}}{\pgfqpoint{5.582655in}{2.925707in}}%
\pgfpathcurveto{\pgfqpoint{5.581353in}{2.924405in}}{\pgfqpoint{5.580621in}{2.922639in}}{\pgfqpoint{5.580621in}{2.920798in}}%
\pgfpathcurveto{\pgfqpoint{5.580621in}{2.918957in}}{\pgfqpoint{5.581353in}{2.917191in}}{\pgfqpoint{5.582655in}{2.915889in}}%
\pgfpathcurveto{\pgfqpoint{5.583957in}{2.914587in}}{\pgfqpoint{5.585723in}{2.913855in}}{\pgfqpoint{5.587564in}{2.913855in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{2.913855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{2.806738in}}%
\pgfpathcurveto{\pgfqpoint{5.607702in}{2.806738in}}{\pgfqpoint{5.609504in}{2.807485in}}{\pgfqpoint{5.610833in}{2.808813in}}%
\pgfpathcurveto{\pgfqpoint{5.612162in}{2.810142in}}{\pgfqpoint{5.612908in}{2.811945in}}{\pgfqpoint{5.612908in}{2.813824in}}%
\pgfpathcurveto{\pgfqpoint{5.612908in}{2.815703in}}{\pgfqpoint{5.612162in}{2.817505in}}{\pgfqpoint{5.610833in}{2.818834in}}%
\pgfpathcurveto{\pgfqpoint{5.609504in}{2.820163in}}{\pgfqpoint{5.607702in}{2.820909in}}{\pgfqpoint{5.605822in}{2.820909in}}%
\pgfpathcurveto{\pgfqpoint{5.603943in}{2.820909in}}{\pgfqpoint{5.602141in}{2.820163in}}{\pgfqpoint{5.600812in}{2.818834in}}%
\pgfpathcurveto{\pgfqpoint{5.599483in}{2.817505in}}{\pgfqpoint{5.598737in}{2.815703in}}{\pgfqpoint{5.598737in}{2.813824in}}%
\pgfpathcurveto{\pgfqpoint{5.598737in}{2.811945in}}{\pgfqpoint{5.599483in}{2.810142in}}{\pgfqpoint{5.600812in}{2.808813in}}%
\pgfpathcurveto{\pgfqpoint{5.602141in}{2.807485in}}{\pgfqpoint{5.603943in}{2.806738in}}{\pgfqpoint{5.605822in}{2.806738in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{2.806738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{2.725414in}}%
\pgfpathcurveto{\pgfqpoint{5.626105in}{2.725414in}}{\pgfqpoint{5.628046in}{2.726218in}}{\pgfqpoint{5.629477in}{2.727649in}}%
\pgfpathcurveto{\pgfqpoint{5.630908in}{2.729080in}}{\pgfqpoint{5.631712in}{2.731021in}}{\pgfqpoint{5.631712in}{2.733045in}}%
\pgfpathcurveto{\pgfqpoint{5.631712in}{2.735069in}}{\pgfqpoint{5.630908in}{2.737011in}}{\pgfqpoint{5.629477in}{2.738442in}}%
\pgfpathcurveto{\pgfqpoint{5.628046in}{2.739873in}}{\pgfqpoint{5.626105in}{2.740677in}}{\pgfqpoint{5.624081in}{2.740677in}}%
\pgfpathcurveto{\pgfqpoint{5.622057in}{2.740677in}}{\pgfqpoint{5.620116in}{2.739873in}}{\pgfqpoint{5.618684in}{2.738442in}}%
\pgfpathcurveto{\pgfqpoint{5.617253in}{2.737011in}}{\pgfqpoint{5.616449in}{2.735069in}}{\pgfqpoint{5.616449in}{2.733045in}}%
\pgfpathcurveto{\pgfqpoint{5.616449in}{2.731021in}}{\pgfqpoint{5.617253in}{2.729080in}}{\pgfqpoint{5.618684in}{2.727649in}}%
\pgfpathcurveto{\pgfqpoint{5.620116in}{2.726218in}}{\pgfqpoint{5.622057in}{2.725414in}}{\pgfqpoint{5.624081in}{2.725414in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{2.725414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{2.751775in}}%
\pgfpathcurveto{\pgfqpoint{5.644256in}{2.751775in}}{\pgfqpoint{5.646094in}{2.752536in}}{\pgfqpoint{5.647449in}{2.753891in}}%
\pgfpathcurveto{\pgfqpoint{5.648804in}{2.755247in}}{\pgfqpoint{5.649565in}{2.757085in}}{\pgfqpoint{5.649565in}{2.759001in}}%
\pgfpathcurveto{\pgfqpoint{5.649565in}{2.760917in}}{\pgfqpoint{5.648804in}{2.762756in}}{\pgfqpoint{5.647449in}{2.764111in}}%
\pgfpathcurveto{\pgfqpoint{5.646094in}{2.765466in}}{\pgfqpoint{5.644256in}{2.766227in}}{\pgfqpoint{5.642339in}{2.766227in}}%
\pgfpathcurveto{\pgfqpoint{5.640423in}{2.766227in}}{\pgfqpoint{5.638585in}{2.765466in}}{\pgfqpoint{5.637230in}{2.764111in}}%
\pgfpathcurveto{\pgfqpoint{5.635874in}{2.762756in}}{\pgfqpoint{5.635113in}{2.760917in}}{\pgfqpoint{5.635113in}{2.759001in}}%
\pgfpathcurveto{\pgfqpoint{5.635113in}{2.757085in}}{\pgfqpoint{5.635874in}{2.755247in}}{\pgfqpoint{5.637230in}{2.753891in}}%
\pgfpathcurveto{\pgfqpoint{5.638585in}{2.752536in}}{\pgfqpoint{5.640423in}{2.751775in}}{\pgfqpoint{5.642339in}{2.751775in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{2.751775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{2.796686in}}%
\pgfpathcurveto{\pgfqpoint{5.662586in}{2.796686in}}{\pgfqpoint{5.664494in}{2.797477in}}{\pgfqpoint{5.665900in}{2.798883in}}%
\pgfpathcurveto{\pgfqpoint{5.667306in}{2.800289in}}{\pgfqpoint{5.668096in}{2.802197in}}{\pgfqpoint{5.668096in}{2.804185in}}%
\pgfpathcurveto{\pgfqpoint{5.668096in}{2.806174in}}{\pgfqpoint{5.667306in}{2.808082in}}{\pgfqpoint{5.665900in}{2.809488in}}%
\pgfpathcurveto{\pgfqpoint{5.664494in}{2.810894in}}{\pgfqpoint{5.662586in}{2.811684in}}{\pgfqpoint{5.660598in}{2.811684in}}%
\pgfpathcurveto{\pgfqpoint{5.658609in}{2.811684in}}{\pgfqpoint{5.656701in}{2.810894in}}{\pgfqpoint{5.655295in}{2.809488in}}%
\pgfpathcurveto{\pgfqpoint{5.653889in}{2.808082in}}{\pgfqpoint{5.653099in}{2.806174in}}{\pgfqpoint{5.653099in}{2.804185in}}%
\pgfpathcurveto{\pgfqpoint{5.653099in}{2.802197in}}{\pgfqpoint{5.653889in}{2.800289in}}{\pgfqpoint{5.655295in}{2.798883in}}%
\pgfpathcurveto{\pgfqpoint{5.656701in}{2.797477in}}{\pgfqpoint{5.658609in}{2.796686in}}{\pgfqpoint{5.660598in}{2.796686in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{2.796686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{2.937932in}}%
\pgfpathcurveto{\pgfqpoint{5.680658in}{2.937932in}}{\pgfqpoint{5.682387in}{2.938648in}}{\pgfqpoint{5.683662in}{2.939923in}}%
\pgfpathcurveto{\pgfqpoint{5.684936in}{2.941197in}}{\pgfqpoint{5.685652in}{2.942926in}}{\pgfqpoint{5.685652in}{2.944729in}}%
\pgfpathcurveto{\pgfqpoint{5.685652in}{2.946531in}}{\pgfqpoint{5.684936in}{2.948260in}}{\pgfqpoint{5.683662in}{2.949534in}}%
\pgfpathcurveto{\pgfqpoint{5.682387in}{2.950809in}}{\pgfqpoint{5.680658in}{2.951525in}}{\pgfqpoint{5.678856in}{2.951525in}}%
\pgfpathcurveto{\pgfqpoint{5.677054in}{2.951525in}}{\pgfqpoint{5.675325in}{2.950809in}}{\pgfqpoint{5.674050in}{2.949534in}}%
\pgfpathcurveto{\pgfqpoint{5.672776in}{2.948260in}}{\pgfqpoint{5.672060in}{2.946531in}}{\pgfqpoint{5.672060in}{2.944729in}}%
\pgfpathcurveto{\pgfqpoint{5.672060in}{2.942926in}}{\pgfqpoint{5.672776in}{2.941197in}}{\pgfqpoint{5.674050in}{2.939923in}}%
\pgfpathcurveto{\pgfqpoint{5.675325in}{2.938648in}}{\pgfqpoint{5.677054in}{2.937932in}}{\pgfqpoint{5.678856in}{2.937932in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{2.937932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{2.540780in}}%
\pgfpathcurveto{\pgfqpoint{5.698664in}{2.540780in}}{\pgfqpoint{5.700150in}{2.541395in}}{\pgfqpoint{5.701246in}{2.542491in}}%
\pgfpathcurveto{\pgfqpoint{5.702342in}{2.543587in}}{\pgfqpoint{5.702957in}{2.545073in}}{\pgfqpoint{5.702957in}{2.546623in}}%
\pgfpathcurveto{\pgfqpoint{5.702957in}{2.548172in}}{\pgfqpoint{5.702342in}{2.549659in}}{\pgfqpoint{5.701246in}{2.550754in}}%
\pgfpathcurveto{\pgfqpoint{5.700150in}{2.551850in}}{\pgfqpoint{5.698664in}{2.552466in}}{\pgfqpoint{5.697114in}{2.552466in}}%
\pgfpathcurveto{\pgfqpoint{5.695565in}{2.552466in}}{\pgfqpoint{5.694078in}{2.551850in}}{\pgfqpoint{5.692983in}{2.550754in}}%
\pgfpathcurveto{\pgfqpoint{5.691887in}{2.549659in}}{\pgfqpoint{5.691271in}{2.548172in}}{\pgfqpoint{5.691271in}{2.546623in}}%
\pgfpathcurveto{\pgfqpoint{5.691271in}{2.545073in}}{\pgfqpoint{5.691887in}{2.543587in}}{\pgfqpoint{5.692983in}{2.542491in}}%
\pgfpathcurveto{\pgfqpoint{5.694078in}{2.541395in}}{\pgfqpoint{5.695565in}{2.540780in}}{\pgfqpoint{5.697114in}{2.540780in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{2.540780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{2.762152in}}%
\pgfpathcurveto{\pgfqpoint{5.717011in}{2.762152in}}{\pgfqpoint{5.718582in}{2.762803in}}{\pgfqpoint{5.719741in}{2.763962in}}%
\pgfpathcurveto{\pgfqpoint{5.720899in}{2.765120in}}{\pgfqpoint{5.721550in}{2.766692in}}{\pgfqpoint{5.721550in}{2.768330in}}%
\pgfpathcurveto{\pgfqpoint{5.721550in}{2.769968in}}{\pgfqpoint{5.720899in}{2.771539in}}{\pgfqpoint{5.719741in}{2.772698in}}%
\pgfpathcurveto{\pgfqpoint{5.718582in}{2.773856in}}{\pgfqpoint{5.717011in}{2.774507in}}{\pgfqpoint{5.715373in}{2.774507in}}%
\pgfpathcurveto{\pgfqpoint{5.713735in}{2.774507in}}{\pgfqpoint{5.712163in}{2.773856in}}{\pgfqpoint{5.711005in}{2.772698in}}%
\pgfpathcurveto{\pgfqpoint{5.709846in}{2.771539in}}{\pgfqpoint{5.709195in}{2.769968in}}{\pgfqpoint{5.709195in}{2.768330in}}%
\pgfpathcurveto{\pgfqpoint{5.709195in}{2.766692in}}{\pgfqpoint{5.709846in}{2.765120in}}{\pgfqpoint{5.711005in}{2.763962in}}%
\pgfpathcurveto{\pgfqpoint{5.712163in}{2.762803in}}{\pgfqpoint{5.713735in}{2.762152in}}{\pgfqpoint{5.715373in}{2.762152in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{2.762152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{2.809685in}}%
\pgfpathcurveto{\pgfqpoint{5.735353in}{2.809685in}}{\pgfqpoint{5.737005in}{2.810370in}}{\pgfqpoint{5.738223in}{2.811587in}}%
\pgfpathcurveto{\pgfqpoint{5.739441in}{2.812805in}}{\pgfqpoint{5.740125in}{2.814457in}}{\pgfqpoint{5.740125in}{2.816180in}}%
\pgfpathcurveto{\pgfqpoint{5.740125in}{2.817902in}}{\pgfqpoint{5.739441in}{2.819554in}}{\pgfqpoint{5.738223in}{2.820772in}}%
\pgfpathcurveto{\pgfqpoint{5.737005in}{2.821990in}}{\pgfqpoint{5.735353in}{2.822674in}}{\pgfqpoint{5.733631in}{2.822674in}}%
\pgfpathcurveto{\pgfqpoint{5.731909in}{2.822674in}}{\pgfqpoint{5.730257in}{2.821990in}}{\pgfqpoint{5.729039in}{2.820772in}}%
\pgfpathcurveto{\pgfqpoint{5.727821in}{2.819554in}}{\pgfqpoint{5.727137in}{2.817902in}}{\pgfqpoint{5.727137in}{2.816180in}}%
\pgfpathcurveto{\pgfqpoint{5.727137in}{2.814457in}}{\pgfqpoint{5.727821in}{2.812805in}}{\pgfqpoint{5.729039in}{2.811587in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{2.810370in}}{\pgfqpoint{5.731909in}{2.809685in}}{\pgfqpoint{5.733631in}{2.809685in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{2.809685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{2.851295in}}%
\pgfpathcurveto{\pgfqpoint{5.753692in}{2.851295in}}{\pgfqpoint{5.755421in}{2.852011in}}{\pgfqpoint{5.756695in}{2.853285in}}%
\pgfpathcurveto{\pgfqpoint{5.757970in}{2.854560in}}{\pgfqpoint{5.758686in}{2.856289in}}{\pgfqpoint{5.758686in}{2.858091in}}%
\pgfpathcurveto{\pgfqpoint{5.758686in}{2.859894in}}{\pgfqpoint{5.757970in}{2.861623in}}{\pgfqpoint{5.756695in}{2.862897in}}%
\pgfpathcurveto{\pgfqpoint{5.755421in}{2.864172in}}{\pgfqpoint{5.753692in}{2.864888in}}{\pgfqpoint{5.751890in}{2.864888in}}%
\pgfpathcurveto{\pgfqpoint{5.750087in}{2.864888in}}{\pgfqpoint{5.748358in}{2.864172in}}{\pgfqpoint{5.747084in}{2.862897in}}%
\pgfpathcurveto{\pgfqpoint{5.745809in}{2.861623in}}{\pgfqpoint{5.745093in}{2.859894in}}{\pgfqpoint{5.745093in}{2.858091in}}%
\pgfpathcurveto{\pgfqpoint{5.745093in}{2.856289in}}{\pgfqpoint{5.745809in}{2.854560in}}{\pgfqpoint{5.747084in}{2.853285in}}%
\pgfpathcurveto{\pgfqpoint{5.748358in}{2.852011in}}{\pgfqpoint{5.750087in}{2.851295in}}{\pgfqpoint{5.751890in}{2.851295in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{2.851295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{2.886247in}}%
\pgfpathcurveto{\pgfqpoint{5.771829in}{2.886247in}}{\pgfqpoint{5.773441in}{2.886915in}}{\pgfqpoint{5.774629in}{2.888103in}}%
\pgfpathcurveto{\pgfqpoint{5.775818in}{2.889292in}}{\pgfqpoint{5.776486in}{2.890904in}}{\pgfqpoint{5.776486in}{2.892585in}}%
\pgfpathcurveto{\pgfqpoint{5.776486in}{2.894266in}}{\pgfqpoint{5.775818in}{2.895878in}}{\pgfqpoint{5.774629in}{2.897066in}}%
\pgfpathcurveto{\pgfqpoint{5.773441in}{2.898255in}}{\pgfqpoint{5.771829in}{2.898923in}}{\pgfqpoint{5.770148in}{2.898923in}}%
\pgfpathcurveto{\pgfqpoint{5.768467in}{2.898923in}}{\pgfqpoint{5.766855in}{2.898255in}}{\pgfqpoint{5.765666in}{2.897066in}}%
\pgfpathcurveto{\pgfqpoint{5.764478in}{2.895878in}}{\pgfqpoint{5.763810in}{2.894266in}}{\pgfqpoint{5.763810in}{2.892585in}}%
\pgfpathcurveto{\pgfqpoint{5.763810in}{2.890904in}}{\pgfqpoint{5.764478in}{2.889292in}}{\pgfqpoint{5.765666in}{2.888103in}}%
\pgfpathcurveto{\pgfqpoint{5.766855in}{2.886915in}}{\pgfqpoint{5.768467in}{2.886247in}}{\pgfqpoint{5.770148in}{2.886247in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{2.886247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{2.879369in}}%
\pgfpathcurveto{\pgfqpoint{5.790045in}{2.879369in}}{\pgfqpoint{5.791616in}{2.880020in}}{\pgfqpoint{5.792774in}{2.881178in}}%
\pgfpathcurveto{\pgfqpoint{5.793933in}{2.882337in}}{\pgfqpoint{5.794584in}{2.883908in}}{\pgfqpoint{5.794584in}{2.885546in}}%
\pgfpathcurveto{\pgfqpoint{5.794584in}{2.887184in}}{\pgfqpoint{5.793933in}{2.888756in}}{\pgfqpoint{5.792774in}{2.889914in}}%
\pgfpathcurveto{\pgfqpoint{5.791616in}{2.891072in}}{\pgfqpoint{5.790045in}{2.891723in}}{\pgfqpoint{5.788406in}{2.891723in}}%
\pgfpathcurveto{\pgfqpoint{5.786768in}{2.891723in}}{\pgfqpoint{5.785197in}{2.891072in}}{\pgfqpoint{5.784038in}{2.889914in}}%
\pgfpathcurveto{\pgfqpoint{5.782880in}{2.888756in}}{\pgfqpoint{5.782229in}{2.887184in}}{\pgfqpoint{5.782229in}{2.885546in}}%
\pgfpathcurveto{\pgfqpoint{5.782229in}{2.883908in}}{\pgfqpoint{5.782880in}{2.882337in}}{\pgfqpoint{5.784038in}{2.881178in}}%
\pgfpathcurveto{\pgfqpoint{5.785197in}{2.880020in}}{\pgfqpoint{5.786768in}{2.879369in}}{\pgfqpoint{5.788406in}{2.879369in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{2.879369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{2.661960in}}%
\pgfpathcurveto{\pgfqpoint{5.808345in}{2.661960in}}{\pgfqpoint{5.809958in}{2.662628in}}{\pgfqpoint{5.811146in}{2.663816in}}%
\pgfpathcurveto{\pgfqpoint{5.812335in}{2.665005in}}{\pgfqpoint{5.813002in}{2.666617in}}{\pgfqpoint{5.813002in}{2.668297in}}%
\pgfpathcurveto{\pgfqpoint{5.813002in}{2.669978in}}{\pgfqpoint{5.812335in}{2.671590in}}{\pgfqpoint{5.811146in}{2.672779in}}%
\pgfpathcurveto{\pgfqpoint{5.809958in}{2.673967in}}{\pgfqpoint{5.808345in}{2.674635in}}{\pgfqpoint{5.806665in}{2.674635in}}%
\pgfpathcurveto{\pgfqpoint{5.804984in}{2.674635in}}{\pgfqpoint{5.803372in}{2.673967in}}{\pgfqpoint{5.802183in}{2.672779in}}%
\pgfpathcurveto{\pgfqpoint{5.800995in}{2.671590in}}{\pgfqpoint{5.800327in}{2.669978in}}{\pgfqpoint{5.800327in}{2.668297in}}%
\pgfpathcurveto{\pgfqpoint{5.800327in}{2.666617in}}{\pgfqpoint{5.800995in}{2.665005in}}{\pgfqpoint{5.802183in}{2.663816in}}%
\pgfpathcurveto{\pgfqpoint{5.803372in}{2.662628in}}{\pgfqpoint{5.804984in}{2.661960in}}{\pgfqpoint{5.806665in}{2.661960in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{2.661960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{2.721275in}}%
\pgfpathcurveto{\pgfqpoint{5.826802in}{2.721275in}}{\pgfqpoint{5.828605in}{2.722021in}}{\pgfqpoint{5.829933in}{2.723350in}}%
\pgfpathcurveto{\pgfqpoint{5.831262in}{2.724679in}}{\pgfqpoint{5.832009in}{2.726481in}}{\pgfqpoint{5.832009in}{2.728360in}}%
\pgfpathcurveto{\pgfqpoint{5.832009in}{2.730240in}}{\pgfqpoint{5.831262in}{2.732042in}}{\pgfqpoint{5.829933in}{2.733371in}}%
\pgfpathcurveto{\pgfqpoint{5.828605in}{2.734700in}}{\pgfqpoint{5.826802in}{2.735446in}}{\pgfqpoint{5.824923in}{2.735446in}}%
\pgfpathcurveto{\pgfqpoint{5.823044in}{2.735446in}}{\pgfqpoint{5.821241in}{2.734700in}}{\pgfqpoint{5.819913in}{2.733371in}}%
\pgfpathcurveto{\pgfqpoint{5.818584in}{2.732042in}}{\pgfqpoint{5.817837in}{2.730240in}}{\pgfqpoint{5.817837in}{2.728360in}}%
\pgfpathcurveto{\pgfqpoint{5.817837in}{2.726481in}}{\pgfqpoint{5.818584in}{2.724679in}}{\pgfqpoint{5.819913in}{2.723350in}}%
\pgfpathcurveto{\pgfqpoint{5.821241in}{2.722021in}}{\pgfqpoint{5.823044in}{2.721275in}}{\pgfqpoint{5.824923in}{2.721275in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{2.721275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{2.797705in}}%
\pgfpathcurveto{\pgfqpoint{5.845023in}{2.797705in}}{\pgfqpoint{5.846789in}{2.798437in}}{\pgfqpoint{5.848091in}{2.799739in}}%
\pgfpathcurveto{\pgfqpoint{5.849393in}{2.801041in}}{\pgfqpoint{5.850124in}{2.802807in}}{\pgfqpoint{5.850124in}{2.804648in}}%
\pgfpathcurveto{\pgfqpoint{5.850124in}{2.806489in}}{\pgfqpoint{5.849393in}{2.808255in}}{\pgfqpoint{5.848091in}{2.809557in}}%
\pgfpathcurveto{\pgfqpoint{5.846789in}{2.810859in}}{\pgfqpoint{5.845023in}{2.811591in}}{\pgfqpoint{5.843181in}{2.811591in}}%
\pgfpathcurveto{\pgfqpoint{5.841340in}{2.811591in}}{\pgfqpoint{5.839574in}{2.810859in}}{\pgfqpoint{5.838272in}{2.809557in}}%
\pgfpathcurveto{\pgfqpoint{5.836970in}{2.808255in}}{\pgfqpoint{5.836239in}{2.806489in}}{\pgfqpoint{5.836239in}{2.804648in}}%
\pgfpathcurveto{\pgfqpoint{5.836239in}{2.802807in}}{\pgfqpoint{5.836970in}{2.801041in}}{\pgfqpoint{5.838272in}{2.799739in}}%
\pgfpathcurveto{\pgfqpoint{5.839574in}{2.798437in}}{\pgfqpoint{5.841340in}{2.797705in}}{\pgfqpoint{5.843181in}{2.797705in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{2.797705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{2.730790in}}%
\pgfpathcurveto{\pgfqpoint{5.863162in}{2.730790in}}{\pgfqpoint{5.864814in}{2.731474in}}{\pgfqpoint{5.866032in}{2.732692in}}%
\pgfpathcurveto{\pgfqpoint{5.867250in}{2.733910in}}{\pgfqpoint{5.867934in}{2.735562in}}{\pgfqpoint{5.867934in}{2.737284in}}%
\pgfpathcurveto{\pgfqpoint{5.867934in}{2.739007in}}{\pgfqpoint{5.867250in}{2.740659in}}{\pgfqpoint{5.866032in}{2.741877in}}%
\pgfpathcurveto{\pgfqpoint{5.864814in}{2.743094in}}{\pgfqpoint{5.863162in}{2.743779in}}{\pgfqpoint{5.861440in}{2.743779in}}%
\pgfpathcurveto{\pgfqpoint{5.859718in}{2.743779in}}{\pgfqpoint{5.858066in}{2.743094in}}{\pgfqpoint{5.856848in}{2.741877in}}%
\pgfpathcurveto{\pgfqpoint{5.855630in}{2.740659in}}{\pgfqpoint{5.854946in}{2.739007in}}{\pgfqpoint{5.854946in}{2.737284in}}%
\pgfpathcurveto{\pgfqpoint{5.854946in}{2.735562in}}{\pgfqpoint{5.855630in}{2.733910in}}{\pgfqpoint{5.856848in}{2.732692in}}%
\pgfpathcurveto{\pgfqpoint{5.858066in}{2.731474in}}{\pgfqpoint{5.859718in}{2.730790in}}{\pgfqpoint{5.861440in}{2.730790in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{2.730790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{2.685517in}}%
\pgfpathcurveto{\pgfqpoint{5.881336in}{2.685517in}}{\pgfqpoint{5.882908in}{2.686168in}}{\pgfqpoint{5.884066in}{2.687327in}}%
\pgfpathcurveto{\pgfqpoint{5.885225in}{2.688485in}}{\pgfqpoint{5.885875in}{2.690056in}}{\pgfqpoint{5.885875in}{2.691695in}}%
\pgfpathcurveto{\pgfqpoint{5.885875in}{2.693333in}}{\pgfqpoint{5.885225in}{2.694904in}}{\pgfqpoint{5.884066in}{2.696062in}}%
\pgfpathcurveto{\pgfqpoint{5.882908in}{2.697221in}}{\pgfqpoint{5.881336in}{2.697872in}}{\pgfqpoint{5.879698in}{2.697872in}}%
\pgfpathcurveto{\pgfqpoint{5.878060in}{2.697872in}}{\pgfqpoint{5.876489in}{2.697221in}}{\pgfqpoint{5.875330in}{2.696062in}}%
\pgfpathcurveto{\pgfqpoint{5.874172in}{2.694904in}}{\pgfqpoint{5.873521in}{2.693333in}}{\pgfqpoint{5.873521in}{2.691695in}}%
\pgfpathcurveto{\pgfqpoint{5.873521in}{2.690056in}}{\pgfqpoint{5.874172in}{2.688485in}}{\pgfqpoint{5.875330in}{2.687327in}}%
\pgfpathcurveto{\pgfqpoint{5.876489in}{2.686168in}}{\pgfqpoint{5.878060in}{2.685517in}}{\pgfqpoint{5.879698in}{2.685517in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{2.685517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{2.687129in}}%
\pgfpathcurveto{\pgfqpoint{5.899506in}{2.687129in}}{\pgfqpoint{5.900993in}{2.687745in}}{\pgfqpoint{5.902088in}{2.688841in}}%
\pgfpathcurveto{\pgfqpoint{5.903184in}{2.689936in}}{\pgfqpoint{5.903800in}{2.691423in}}{\pgfqpoint{5.903800in}{2.692972in}}%
\pgfpathcurveto{\pgfqpoint{5.903800in}{2.694522in}}{\pgfqpoint{5.903184in}{2.696008in}}{\pgfqpoint{5.902088in}{2.697104in}}%
\pgfpathcurveto{\pgfqpoint{5.900993in}{2.698200in}}{\pgfqpoint{5.899506in}{2.698815in}}{\pgfqpoint{5.897957in}{2.698815in}}%
\pgfpathcurveto{\pgfqpoint{5.896407in}{2.698815in}}{\pgfqpoint{5.894921in}{2.698200in}}{\pgfqpoint{5.893825in}{2.697104in}}%
\pgfpathcurveto{\pgfqpoint{5.892729in}{2.696008in}}{\pgfqpoint{5.892113in}{2.694522in}}{\pgfqpoint{5.892113in}{2.692972in}}%
\pgfpathcurveto{\pgfqpoint{5.892113in}{2.691423in}}{\pgfqpoint{5.892729in}{2.689936in}}{\pgfqpoint{5.893825in}{2.688841in}}%
\pgfpathcurveto{\pgfqpoint{5.894921in}{2.687745in}}{\pgfqpoint{5.896407in}{2.687129in}}{\pgfqpoint{5.897957in}{2.687129in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{2.687129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{2.843610in}}%
\pgfpathcurveto{\pgfqpoint{5.917570in}{2.843610in}}{\pgfqpoint{5.918870in}{2.844149in}}{\pgfqpoint{5.919828in}{2.845107in}}%
\pgfpathcurveto{\pgfqpoint{5.920786in}{2.846065in}}{\pgfqpoint{5.921325in}{2.847365in}}{\pgfqpoint{5.921325in}{2.848720in}}%
\pgfpathcurveto{\pgfqpoint{5.921325in}{2.850075in}}{\pgfqpoint{5.920786in}{2.851375in}}{\pgfqpoint{5.919828in}{2.852333in}}%
\pgfpathcurveto{\pgfqpoint{5.918870in}{2.853291in}}{\pgfqpoint{5.917570in}{2.853830in}}{\pgfqpoint{5.916215in}{2.853830in}}%
\pgfpathcurveto{\pgfqpoint{5.914860in}{2.853830in}}{\pgfqpoint{5.913560in}{2.853291in}}{\pgfqpoint{5.912602in}{2.852333in}}%
\pgfpathcurveto{\pgfqpoint{5.911644in}{2.851375in}}{\pgfqpoint{5.911105in}{2.850075in}}{\pgfqpoint{5.911105in}{2.848720in}}%
\pgfpathcurveto{\pgfqpoint{5.911105in}{2.847365in}}{\pgfqpoint{5.911644in}{2.846065in}}{\pgfqpoint{5.912602in}{2.845107in}}%
\pgfpathcurveto{\pgfqpoint{5.913560in}{2.844149in}}{\pgfqpoint{5.914860in}{2.843610in}}{\pgfqpoint{5.916215in}{2.843610in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{2.843610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{3.074620in}}%
\pgfpathcurveto{\pgfqpoint{5.935880in}{3.074620in}}{\pgfqpoint{5.937228in}{3.075178in}}{\pgfqpoint{5.938223in}{3.076173in}}%
\pgfpathcurveto{\pgfqpoint{5.939217in}{3.077167in}}{\pgfqpoint{5.939776in}{3.078516in}}{\pgfqpoint{5.939776in}{3.079922in}}%
\pgfpathcurveto{\pgfqpoint{5.939776in}{3.081328in}}{\pgfqpoint{5.939217in}{3.082677in}}{\pgfqpoint{5.938223in}{3.083672in}}%
\pgfpathcurveto{\pgfqpoint{5.937228in}{3.084666in}}{\pgfqpoint{5.935880in}{3.085225in}}{\pgfqpoint{5.934473in}{3.085225in}}%
\pgfpathcurveto{\pgfqpoint{5.933067in}{3.085225in}}{\pgfqpoint{5.931718in}{3.084666in}}{\pgfqpoint{5.930724in}{3.083672in}}%
\pgfpathcurveto{\pgfqpoint{5.929730in}{3.082677in}}{\pgfqpoint{5.929171in}{3.081328in}}{\pgfqpoint{5.929171in}{3.079922in}}%
\pgfpathcurveto{\pgfqpoint{5.929171in}{3.078516in}}{\pgfqpoint{5.929730in}{3.077167in}}{\pgfqpoint{5.930724in}{3.076173in}}%
\pgfpathcurveto{\pgfqpoint{5.931718in}{3.075178in}}{\pgfqpoint{5.933067in}{3.074620in}}{\pgfqpoint{5.934473in}{3.074620in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{3.074620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{2.851741in}}%
\pgfpathcurveto{\pgfqpoint{5.954370in}{2.851741in}}{\pgfqpoint{5.955941in}{2.852392in}}{\pgfqpoint{5.957100in}{2.853550in}}%
\pgfpathcurveto{\pgfqpoint{5.958258in}{2.854709in}}{\pgfqpoint{5.958909in}{2.856280in}}{\pgfqpoint{5.958909in}{2.857918in}}%
\pgfpathcurveto{\pgfqpoint{5.958909in}{2.859557in}}{\pgfqpoint{5.958258in}{2.861128in}}{\pgfqpoint{5.957100in}{2.862286in}}%
\pgfpathcurveto{\pgfqpoint{5.955941in}{2.863445in}}{\pgfqpoint{5.954370in}{2.864096in}}{\pgfqpoint{5.952732in}{2.864096in}}%
\pgfpathcurveto{\pgfqpoint{5.951094in}{2.864096in}}{\pgfqpoint{5.949522in}{2.863445in}}{\pgfqpoint{5.948364in}{2.862286in}}%
\pgfpathcurveto{\pgfqpoint{5.947205in}{2.861128in}}{\pgfqpoint{5.946554in}{2.859557in}}{\pgfqpoint{5.946554in}{2.857918in}}%
\pgfpathcurveto{\pgfqpoint{5.946554in}{2.856280in}}{\pgfqpoint{5.947205in}{2.854709in}}{\pgfqpoint{5.948364in}{2.853550in}}%
\pgfpathcurveto{\pgfqpoint{5.949522in}{2.852392in}}{\pgfqpoint{5.951094in}{2.851741in}}{\pgfqpoint{5.952732in}{2.851741in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{2.851741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{2.851741in}}%
\pgfpathcurveto{\pgfqpoint{5.972628in}{2.851741in}}{\pgfqpoint{5.974200in}{2.852392in}}{\pgfqpoint{5.975358in}{2.853550in}}%
\pgfpathcurveto{\pgfqpoint{5.976517in}{2.854709in}}{\pgfqpoint{5.977167in}{2.856280in}}{\pgfqpoint{5.977167in}{2.857918in}}%
\pgfpathcurveto{\pgfqpoint{5.977167in}{2.859557in}}{\pgfqpoint{5.976517in}{2.861128in}}{\pgfqpoint{5.975358in}{2.862286in}}%
\pgfpathcurveto{\pgfqpoint{5.974200in}{2.863445in}}{\pgfqpoint{5.972628in}{2.864096in}}{\pgfqpoint{5.970990in}{2.864096in}}%
\pgfpathcurveto{\pgfqpoint{5.969352in}{2.864096in}}{\pgfqpoint{5.967781in}{2.863445in}}{\pgfqpoint{5.966622in}{2.862286in}}%
\pgfpathcurveto{\pgfqpoint{5.965464in}{2.861128in}}{\pgfqpoint{5.964813in}{2.859557in}}{\pgfqpoint{5.964813in}{2.857918in}}%
\pgfpathcurveto{\pgfqpoint{5.964813in}{2.856280in}}{\pgfqpoint{5.965464in}{2.854709in}}{\pgfqpoint{5.966622in}{2.853550in}}%
\pgfpathcurveto{\pgfqpoint{5.967781in}{2.852392in}}{\pgfqpoint{5.969352in}{2.851741in}}{\pgfqpoint{5.970990in}{2.851741in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{2.851741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{2.454509in}}%
\pgfpathcurveto{\pgfqpoint{5.990887in}{2.454509in}}{\pgfqpoint{5.992458in}{2.455160in}}{\pgfqpoint{5.993616in}{2.456318in}}%
\pgfpathcurveto{\pgfqpoint{5.994775in}{2.457477in}}{\pgfqpoint{5.995426in}{2.459048in}}{\pgfqpoint{5.995426in}{2.460686in}}%
\pgfpathcurveto{\pgfqpoint{5.995426in}{2.462325in}}{\pgfqpoint{5.994775in}{2.463896in}}{\pgfqpoint{5.993616in}{2.465054in}}%
\pgfpathcurveto{\pgfqpoint{5.992458in}{2.466213in}}{\pgfqpoint{5.990887in}{2.466864in}}{\pgfqpoint{5.989249in}{2.466864in}}%
\pgfpathcurveto{\pgfqpoint{5.987610in}{2.466864in}}{\pgfqpoint{5.986039in}{2.466213in}}{\pgfqpoint{5.984881in}{2.465054in}}%
\pgfpathcurveto{\pgfqpoint{5.983722in}{2.463896in}}{\pgfqpoint{5.983071in}{2.462325in}}{\pgfqpoint{5.983071in}{2.460686in}}%
\pgfpathcurveto{\pgfqpoint{5.983071in}{2.459048in}}{\pgfqpoint{5.983722in}{2.457477in}}{\pgfqpoint{5.984881in}{2.456318in}}%
\pgfpathcurveto{\pgfqpoint{5.986039in}{2.455160in}}{\pgfqpoint{5.987610in}{2.454509in}}{\pgfqpoint{5.989249in}{2.454509in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{2.454509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{2.271054in}}%
\pgfpathcurveto{\pgfqpoint{6.009010in}{2.271054in}}{\pgfqpoint{6.010452in}{2.271652in}}{\pgfqpoint{6.011515in}{2.272715in}}%
\pgfpathcurveto{\pgfqpoint{6.012578in}{2.273778in}}{\pgfqpoint{6.013176in}{2.275220in}}{\pgfqpoint{6.013176in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{6.013176in}{2.278226in}}{\pgfqpoint{6.012578in}{2.279668in}}{\pgfqpoint{6.011515in}{2.280731in}}%
\pgfpathcurveto{\pgfqpoint{6.010452in}{2.281794in}}{\pgfqpoint{6.009010in}{2.282392in}}{\pgfqpoint{6.007507in}{2.282392in}}%
\pgfpathcurveto{\pgfqpoint{6.006004in}{2.282392in}}{\pgfqpoint{6.004562in}{2.281794in}}{\pgfqpoint{6.003499in}{2.280731in}}%
\pgfpathcurveto{\pgfqpoint{6.002436in}{2.279668in}}{\pgfqpoint{6.001838in}{2.278226in}}{\pgfqpoint{6.001838in}{2.276723in}}%
\pgfpathcurveto{\pgfqpoint{6.001838in}{2.275220in}}{\pgfqpoint{6.002436in}{2.273778in}}{\pgfqpoint{6.003499in}{2.272715in}}%
\pgfpathcurveto{\pgfqpoint{6.004562in}{2.271652in}}{\pgfqpoint{6.006004in}{2.271054in}}{\pgfqpoint{6.007507in}{2.271054in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{2.271054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{2.454509in}}%
\pgfpathcurveto{\pgfqpoint{6.027404in}{2.454509in}}{\pgfqpoint{6.028975in}{2.455160in}}{\pgfqpoint{6.030133in}{2.456318in}}%
\pgfpathcurveto{\pgfqpoint{6.031292in}{2.457477in}}{\pgfqpoint{6.031943in}{2.459048in}}{\pgfqpoint{6.031943in}{2.460686in}}%
\pgfpathcurveto{\pgfqpoint{6.031943in}{2.462325in}}{\pgfqpoint{6.031292in}{2.463896in}}{\pgfqpoint{6.030133in}{2.465054in}}%
\pgfpathcurveto{\pgfqpoint{6.028975in}{2.466213in}}{\pgfqpoint{6.027404in}{2.466864in}}{\pgfqpoint{6.025765in}{2.466864in}}%
\pgfpathcurveto{\pgfqpoint{6.024127in}{2.466864in}}{\pgfqpoint{6.022556in}{2.466213in}}{\pgfqpoint{6.021397in}{2.465054in}}%
\pgfpathcurveto{\pgfqpoint{6.020239in}{2.463896in}}{\pgfqpoint{6.019588in}{2.462325in}}{\pgfqpoint{6.019588in}{2.460686in}}%
\pgfpathcurveto{\pgfqpoint{6.019588in}{2.459048in}}{\pgfqpoint{6.020239in}{2.457477in}}{\pgfqpoint{6.021397in}{2.456318in}}%
\pgfpathcurveto{\pgfqpoint{6.022556in}{2.455160in}}{\pgfqpoint{6.024127in}{2.454509in}}{\pgfqpoint{6.025765in}{2.454509in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{2.454509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{2.609712in}}%
\pgfpathcurveto{\pgfqpoint{6.045826in}{2.609712in}}{\pgfqpoint{6.047555in}{2.610429in}}{\pgfqpoint{6.048829in}{2.611703in}}%
\pgfpathcurveto{\pgfqpoint{6.050104in}{2.612978in}}{\pgfqpoint{6.050820in}{2.614706in}}{\pgfqpoint{6.050820in}{2.616509in}}%
\pgfpathcurveto{\pgfqpoint{6.050820in}{2.618311in}}{\pgfqpoint{6.050104in}{2.620040in}}{\pgfqpoint{6.048829in}{2.621315in}}%
\pgfpathcurveto{\pgfqpoint{6.047555in}{2.622589in}}{\pgfqpoint{6.045826in}{2.623305in}}{\pgfqpoint{6.044024in}{2.623305in}}%
\pgfpathcurveto{\pgfqpoint{6.042221in}{2.623305in}}{\pgfqpoint{6.040492in}{2.622589in}}{\pgfqpoint{6.039218in}{2.621315in}}%
\pgfpathcurveto{\pgfqpoint{6.037943in}{2.620040in}}{\pgfqpoint{6.037227in}{2.618311in}}{\pgfqpoint{6.037227in}{2.616509in}}%
\pgfpathcurveto{\pgfqpoint{6.037227in}{2.614706in}}{\pgfqpoint{6.037943in}{2.612978in}}{\pgfqpoint{6.039218in}{2.611703in}}%
\pgfpathcurveto{\pgfqpoint{6.040492in}{2.610429in}}{\pgfqpoint{6.042221in}{2.609712in}}{\pgfqpoint{6.044024in}{2.609712in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{2.609712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{2.612863in}}%
\pgfpathcurveto{\pgfqpoint{6.063832in}{2.612863in}}{\pgfqpoint{6.065318in}{2.613479in}}{\pgfqpoint{6.066414in}{2.614574in}}%
\pgfpathcurveto{\pgfqpoint{6.067509in}{2.615670in}}{\pgfqpoint{6.068125in}{2.617157in}}{\pgfqpoint{6.068125in}{2.618706in}}%
\pgfpathcurveto{\pgfqpoint{6.068125in}{2.620256in}}{\pgfqpoint{6.067509in}{2.621742in}}{\pgfqpoint{6.066414in}{2.622838in}}%
\pgfpathcurveto{\pgfqpoint{6.065318in}{2.623934in}}{\pgfqpoint{6.063832in}{2.624549in}}{\pgfqpoint{6.062282in}{2.624549in}}%
\pgfpathcurveto{\pgfqpoint{6.060732in}{2.624549in}}{\pgfqpoint{6.059246in}{2.623934in}}{\pgfqpoint{6.058150in}{2.622838in}}%
\pgfpathcurveto{\pgfqpoint{6.057055in}{2.621742in}}{\pgfqpoint{6.056439in}{2.620256in}}{\pgfqpoint{6.056439in}{2.618706in}}%
\pgfpathcurveto{\pgfqpoint{6.056439in}{2.617157in}}{\pgfqpoint{6.057055in}{2.615670in}}{\pgfqpoint{6.058150in}{2.614574in}}%
\pgfpathcurveto{\pgfqpoint{6.059246in}{2.613479in}}{\pgfqpoint{6.060732in}{2.612863in}}{\pgfqpoint{6.062282in}{2.612863in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{2.612863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{2.662700in}}%
\pgfpathcurveto{\pgfqpoint{6.082090in}{2.662700in}}{\pgfqpoint{6.083576in}{2.663316in}}{\pgfqpoint{6.084672in}{2.664412in}}%
\pgfpathcurveto{\pgfqpoint{6.085768in}{2.665507in}}{\pgfqpoint{6.086384in}{2.666994in}}{\pgfqpoint{6.086384in}{2.668543in}}%
\pgfpathcurveto{\pgfqpoint{6.086384in}{2.670093in}}{\pgfqpoint{6.085768in}{2.671579in}}{\pgfqpoint{6.084672in}{2.672675in}}%
\pgfpathcurveto{\pgfqpoint{6.083576in}{2.673771in}}{\pgfqpoint{6.082090in}{2.674386in}}{\pgfqpoint{6.080540in}{2.674386in}}%
\pgfpathcurveto{\pgfqpoint{6.078991in}{2.674386in}}{\pgfqpoint{6.077504in}{2.673771in}}{\pgfqpoint{6.076409in}{2.672675in}}%
\pgfpathcurveto{\pgfqpoint{6.075313in}{2.671579in}}{\pgfqpoint{6.074697in}{2.670093in}}{\pgfqpoint{6.074697in}{2.668543in}}%
\pgfpathcurveto{\pgfqpoint{6.074697in}{2.666994in}}{\pgfqpoint{6.075313in}{2.665507in}}{\pgfqpoint{6.076409in}{2.664412in}}%
\pgfpathcurveto{\pgfqpoint{6.077504in}{2.663316in}}{\pgfqpoint{6.078991in}{2.662700in}}{\pgfqpoint{6.080540in}{2.662700in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{2.662700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{2.735049in}}%
\pgfpathcurveto{\pgfqpoint{6.100348in}{2.735049in}}{\pgfqpoint{6.101835in}{2.735665in}}{\pgfqpoint{6.102931in}{2.736761in}}%
\pgfpathcurveto{\pgfqpoint{6.104026in}{2.737857in}}{\pgfqpoint{6.104642in}{2.739343in}}{\pgfqpoint{6.104642in}{2.740893in}}%
\pgfpathcurveto{\pgfqpoint{6.104642in}{2.742442in}}{\pgfqpoint{6.104026in}{2.743928in}}{\pgfqpoint{6.102931in}{2.745024in}}%
\pgfpathcurveto{\pgfqpoint{6.101835in}{2.746120in}}{\pgfqpoint{6.100348in}{2.746736in}}{\pgfqpoint{6.098799in}{2.746736in}}%
\pgfpathcurveto{\pgfqpoint{6.097249in}{2.746736in}}{\pgfqpoint{6.095763in}{2.746120in}}{\pgfqpoint{6.094667in}{2.745024in}}%
\pgfpathcurveto{\pgfqpoint{6.093571in}{2.743928in}}{\pgfqpoint{6.092956in}{2.742442in}}{\pgfqpoint{6.092956in}{2.740893in}}%
\pgfpathcurveto{\pgfqpoint{6.092956in}{2.739343in}}{\pgfqpoint{6.093571in}{2.737857in}}{\pgfqpoint{6.094667in}{2.736761in}}%
\pgfpathcurveto{\pgfqpoint{6.095763in}{2.735665in}}{\pgfqpoint{6.097249in}{2.735049in}}{\pgfqpoint{6.098799in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{2.735049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{2.735049in}}%
\pgfpathcurveto{\pgfqpoint{6.118607in}{2.735049in}}{\pgfqpoint{6.120093in}{2.735665in}}{\pgfqpoint{6.121189in}{2.736761in}}%
\pgfpathcurveto{\pgfqpoint{6.122285in}{2.737857in}}{\pgfqpoint{6.122900in}{2.739343in}}{\pgfqpoint{6.122900in}{2.740893in}}%
\pgfpathcurveto{\pgfqpoint{6.122900in}{2.742442in}}{\pgfqpoint{6.122285in}{2.743928in}}{\pgfqpoint{6.121189in}{2.745024in}}%
\pgfpathcurveto{\pgfqpoint{6.120093in}{2.746120in}}{\pgfqpoint{6.118607in}{2.746736in}}{\pgfqpoint{6.117057in}{2.746736in}}%
\pgfpathcurveto{\pgfqpoint{6.115508in}{2.746736in}}{\pgfqpoint{6.114021in}{2.746120in}}{\pgfqpoint{6.112926in}{2.745024in}}%
\pgfpathcurveto{\pgfqpoint{6.111830in}{2.743928in}}{\pgfqpoint{6.111214in}{2.742442in}}{\pgfqpoint{6.111214in}{2.740893in}}%
\pgfpathcurveto{\pgfqpoint{6.111214in}{2.739343in}}{\pgfqpoint{6.111830in}{2.737857in}}{\pgfqpoint{6.112926in}{2.736761in}}%
\pgfpathcurveto{\pgfqpoint{6.114021in}{2.735665in}}{\pgfqpoint{6.115508in}{2.735049in}}{\pgfqpoint{6.117057in}{2.735049in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{2.735049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{2.829181in}}%
\pgfpathcurveto{\pgfqpoint{6.136722in}{2.829181in}}{\pgfqpoint{6.138071in}{2.829739in}}{\pgfqpoint{6.139065in}{2.830734in}}%
\pgfpathcurveto{\pgfqpoint{6.140059in}{2.831728in}}{\pgfqpoint{6.140618in}{2.833077in}}{\pgfqpoint{6.140618in}{2.834483in}}%
\pgfpathcurveto{\pgfqpoint{6.140618in}{2.835889in}}{\pgfqpoint{6.140059in}{2.837238in}}{\pgfqpoint{6.139065in}{2.838233in}}%
\pgfpathcurveto{\pgfqpoint{6.138071in}{2.839227in}}{\pgfqpoint{6.136722in}{2.839786in}}{\pgfqpoint{6.135316in}{2.839786in}}%
\pgfpathcurveto{\pgfqpoint{6.133909in}{2.839786in}}{\pgfqpoint{6.132561in}{2.839227in}}{\pgfqpoint{6.131566in}{2.838233in}}%
\pgfpathcurveto{\pgfqpoint{6.130572in}{2.837238in}}{\pgfqpoint{6.130013in}{2.835889in}}{\pgfqpoint{6.130013in}{2.834483in}}%
\pgfpathcurveto{\pgfqpoint{6.130013in}{2.833077in}}{\pgfqpoint{6.130572in}{2.831728in}}{\pgfqpoint{6.131566in}{2.830734in}}%
\pgfpathcurveto{\pgfqpoint{6.132561in}{2.829739in}}{\pgfqpoint{6.133909in}{2.829181in}}{\pgfqpoint{6.135316in}{2.829181in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{2.829181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{2.796297in}}%
\pgfpathcurveto{\pgfqpoint{6.154929in}{2.796297in}}{\pgfqpoint{6.156229in}{2.796835in}}{\pgfqpoint{6.157187in}{2.797793in}}%
\pgfpathcurveto{\pgfqpoint{6.158145in}{2.798752in}}{\pgfqpoint{6.158684in}{2.800051in}}{\pgfqpoint{6.158684in}{2.801406in}}%
\pgfpathcurveto{\pgfqpoint{6.158684in}{2.802762in}}{\pgfqpoint{6.158145in}{2.804061in}}{\pgfqpoint{6.157187in}{2.805020in}}%
\pgfpathcurveto{\pgfqpoint{6.156229in}{2.805978in}}{\pgfqpoint{6.154929in}{2.806516in}}{\pgfqpoint{6.153574in}{2.806516in}}%
\pgfpathcurveto{\pgfqpoint{6.152219in}{2.806516in}}{\pgfqpoint{6.150919in}{2.805978in}}{\pgfqpoint{6.149961in}{2.805020in}}%
\pgfpathcurveto{\pgfqpoint{6.149003in}{2.804061in}}{\pgfqpoint{6.148464in}{2.802762in}}{\pgfqpoint{6.148464in}{2.801406in}}%
\pgfpathcurveto{\pgfqpoint{6.148464in}{2.800051in}}{\pgfqpoint{6.149003in}{2.798752in}}{\pgfqpoint{6.149961in}{2.797793in}}%
\pgfpathcurveto{\pgfqpoint{6.150919in}{2.796835in}}{\pgfqpoint{6.152219in}{2.796297in}}{\pgfqpoint{6.153574in}{2.796297in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{2.796297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{3.002135in}}%
\pgfpathcurveto{\pgfqpoint{6.173288in}{3.002135in}}{\pgfqpoint{6.174684in}{3.002713in}}{\pgfqpoint{6.175713in}{3.003742in}}%
\pgfpathcurveto{\pgfqpoint{6.176743in}{3.004772in}}{\pgfqpoint{6.177321in}{3.006168in}}{\pgfqpoint{6.177321in}{3.007623in}}%
\pgfpathcurveto{\pgfqpoint{6.177321in}{3.009079in}}{\pgfqpoint{6.176743in}{3.010475in}}{\pgfqpoint{6.175713in}{3.011504in}}%
\pgfpathcurveto{\pgfqpoint{6.174684in}{3.012534in}}{\pgfqpoint{6.173288in}{3.013112in}}{\pgfqpoint{6.171832in}{3.013112in}}%
\pgfpathcurveto{\pgfqpoint{6.170377in}{3.013112in}}{\pgfqpoint{6.168981in}{3.012534in}}{\pgfqpoint{6.167951in}{3.011504in}}%
\pgfpathcurveto{\pgfqpoint{6.166922in}{3.010475in}}{\pgfqpoint{6.166344in}{3.009079in}}{\pgfqpoint{6.166344in}{3.007623in}}%
\pgfpathcurveto{\pgfqpoint{6.166344in}{3.006168in}}{\pgfqpoint{6.166922in}{3.004772in}}{\pgfqpoint{6.167951in}{3.003742in}}%
\pgfpathcurveto{\pgfqpoint{6.168981in}{3.002713in}}{\pgfqpoint{6.170377in}{3.002135in}}{\pgfqpoint{6.171832in}{3.002135in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{3.002135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{3.015849in}}%
\pgfpathcurveto{\pgfqpoint{6.191594in}{3.015849in}}{\pgfqpoint{6.193036in}{3.016446in}}{\pgfqpoint{6.194099in}{3.017509in}}%
\pgfpathcurveto{\pgfqpoint{6.195162in}{3.018572in}}{\pgfqpoint{6.195759in}{3.020014in}}{\pgfqpoint{6.195759in}{3.021518in}}%
\pgfpathcurveto{\pgfqpoint{6.195759in}{3.023021in}}{\pgfqpoint{6.195162in}{3.024463in}}{\pgfqpoint{6.194099in}{3.025526in}}%
\pgfpathcurveto{\pgfqpoint{6.193036in}{3.026589in}}{\pgfqpoint{6.191594in}{3.027186in}}{\pgfqpoint{6.190091in}{3.027186in}}%
\pgfpathcurveto{\pgfqpoint{6.188587in}{3.027186in}}{\pgfqpoint{6.187145in}{3.026589in}}{\pgfqpoint{6.186082in}{3.025526in}}%
\pgfpathcurveto{\pgfqpoint{6.185019in}{3.024463in}}{\pgfqpoint{6.184422in}{3.023021in}}{\pgfqpoint{6.184422in}{3.021518in}}%
\pgfpathcurveto{\pgfqpoint{6.184422in}{3.020014in}}{\pgfqpoint{6.185019in}{3.018572in}}{\pgfqpoint{6.186082in}{3.017509in}}%
\pgfpathcurveto{\pgfqpoint{6.187145in}{3.016446in}}{\pgfqpoint{6.188587in}{3.015849in}}{\pgfqpoint{6.190091in}{3.015849in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{3.015849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{3.047842in}}%
\pgfpathcurveto{\pgfqpoint{6.209987in}{3.047842in}}{\pgfqpoint{6.211559in}{3.048493in}}{\pgfqpoint{6.212717in}{3.049651in}}%
\pgfpathcurveto{\pgfqpoint{6.213876in}{3.050810in}}{\pgfqpoint{6.214526in}{3.052381in}}{\pgfqpoint{6.214526in}{3.054019in}}%
\pgfpathcurveto{\pgfqpoint{6.214526in}{3.055657in}}{\pgfqpoint{6.213876in}{3.057229in}}{\pgfqpoint{6.212717in}{3.058387in}}%
\pgfpathcurveto{\pgfqpoint{6.211559in}{3.059546in}}{\pgfqpoint{6.209987in}{3.060196in}}{\pgfqpoint{6.208349in}{3.060196in}}%
\pgfpathcurveto{\pgfqpoint{6.206711in}{3.060196in}}{\pgfqpoint{6.205140in}{3.059546in}}{\pgfqpoint{6.203981in}{3.058387in}}%
\pgfpathcurveto{\pgfqpoint{6.202823in}{3.057229in}}{\pgfqpoint{6.202172in}{3.055657in}}{\pgfqpoint{6.202172in}{3.054019in}}%
\pgfpathcurveto{\pgfqpoint{6.202172in}{3.052381in}}{\pgfqpoint{6.202823in}{3.050810in}}{\pgfqpoint{6.203981in}{3.049651in}}%
\pgfpathcurveto{\pgfqpoint{6.205140in}{3.048493in}}{\pgfqpoint{6.206711in}{3.047842in}}{\pgfqpoint{6.208349in}{3.047842in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{3.047842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{2.997191in}}%
\pgfpathcurveto{\pgfqpoint{6.228449in}{2.997191in}}{\pgfqpoint{6.230215in}{2.997922in}}{\pgfqpoint{6.231517in}{2.999224in}}%
\pgfpathcurveto{\pgfqpoint{6.232819in}{3.000526in}}{\pgfqpoint{6.233550in}{3.002292in}}{\pgfqpoint{6.233550in}{3.004134in}}%
\pgfpathcurveto{\pgfqpoint{6.233550in}{3.005975in}}{\pgfqpoint{6.232819in}{3.007741in}}{\pgfqpoint{6.231517in}{3.009043in}}%
\pgfpathcurveto{\pgfqpoint{6.230215in}{3.010345in}}{\pgfqpoint{6.228449in}{3.011076in}}{\pgfqpoint{6.226608in}{3.011076in}}%
\pgfpathcurveto{\pgfqpoint{6.224766in}{3.011076in}}{\pgfqpoint{6.223000in}{3.010345in}}{\pgfqpoint{6.221698in}{3.009043in}}%
\pgfpathcurveto{\pgfqpoint{6.220396in}{3.007741in}}{\pgfqpoint{6.219665in}{3.005975in}}{\pgfqpoint{6.219665in}{3.004134in}}%
\pgfpathcurveto{\pgfqpoint{6.219665in}{3.002292in}}{\pgfqpoint{6.220396in}{3.000526in}}{\pgfqpoint{6.221698in}{2.999224in}}%
\pgfpathcurveto{\pgfqpoint{6.223000in}{2.997922in}}{\pgfqpoint{6.224766in}{2.997191in}}{\pgfqpoint{6.226608in}{2.997191in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{2.997191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{3.058692in}}%
\pgfpathcurveto{\pgfqpoint{6.246890in}{3.058692in}}{\pgfqpoint{6.248831in}{3.059496in}}{\pgfqpoint{6.250262in}{3.060927in}}%
\pgfpathcurveto{\pgfqpoint{6.251693in}{3.062358in}}{\pgfqpoint{6.252498in}{3.064300in}}{\pgfqpoint{6.252498in}{3.066324in}}%
\pgfpathcurveto{\pgfqpoint{6.252498in}{3.068348in}}{\pgfqpoint{6.251693in}{3.070289in}}{\pgfqpoint{6.250262in}{3.071720in}}%
\pgfpathcurveto{\pgfqpoint{6.248831in}{3.073151in}}{\pgfqpoint{6.246890in}{3.073955in}}{\pgfqpoint{6.244866in}{3.073955in}}%
\pgfpathcurveto{\pgfqpoint{6.242842in}{3.073955in}}{\pgfqpoint{6.240901in}{3.073151in}}{\pgfqpoint{6.239470in}{3.071720in}}%
\pgfpathcurveto{\pgfqpoint{6.238038in}{3.070289in}}{\pgfqpoint{6.237234in}{3.068348in}}{\pgfqpoint{6.237234in}{3.066324in}}%
\pgfpathcurveto{\pgfqpoint{6.237234in}{3.064300in}}{\pgfqpoint{6.238038in}{3.062358in}}{\pgfqpoint{6.239470in}{3.060927in}}%
\pgfpathcurveto{\pgfqpoint{6.240901in}{3.059496in}}{\pgfqpoint{6.242842in}{3.058692in}}{\pgfqpoint{6.244866in}{3.058692in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{3.058692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{3.058692in}}%
\pgfpathcurveto{\pgfqpoint{6.265148in}{3.058692in}}{\pgfqpoint{6.267090in}{3.059496in}}{\pgfqpoint{6.268521in}{3.060927in}}%
\pgfpathcurveto{\pgfqpoint{6.269952in}{3.062358in}}{\pgfqpoint{6.270756in}{3.064300in}}{\pgfqpoint{6.270756in}{3.066324in}}%
\pgfpathcurveto{\pgfqpoint{6.270756in}{3.068348in}}{\pgfqpoint{6.269952in}{3.070289in}}{\pgfqpoint{6.268521in}{3.071720in}}%
\pgfpathcurveto{\pgfqpoint{6.267090in}{3.073151in}}{\pgfqpoint{6.265148in}{3.073955in}}{\pgfqpoint{6.263124in}{3.073955in}}%
\pgfpathcurveto{\pgfqpoint{6.261100in}{3.073955in}}{\pgfqpoint{6.259159in}{3.073151in}}{\pgfqpoint{6.257728in}{3.071720in}}%
\pgfpathcurveto{\pgfqpoint{6.256297in}{3.070289in}}{\pgfqpoint{6.255493in}{3.068348in}}{\pgfqpoint{6.255493in}{3.066324in}}%
\pgfpathcurveto{\pgfqpoint{6.255493in}{3.064300in}}{\pgfqpoint{6.256297in}{3.062358in}}{\pgfqpoint{6.257728in}{3.060927in}}%
\pgfpathcurveto{\pgfqpoint{6.259159in}{3.059496in}}{\pgfqpoint{6.261100in}{3.058692in}}{\pgfqpoint{6.263124in}{3.058692in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{3.058692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{3.118889in}}%
\pgfpathcurveto{\pgfqpoint{6.283146in}{3.118889in}}{\pgfqpoint{6.284836in}{3.119589in}}{\pgfqpoint{6.286083in}{3.120836in}}%
\pgfpathcurveto{\pgfqpoint{6.287329in}{3.122082in}}{\pgfqpoint{6.288030in}{3.123773in}}{\pgfqpoint{6.288030in}{3.125536in}}%
\pgfpathcurveto{\pgfqpoint{6.288030in}{3.127299in}}{\pgfqpoint{6.287329in}{3.128990in}}{\pgfqpoint{6.286083in}{3.130236in}}%
\pgfpathcurveto{\pgfqpoint{6.284836in}{3.131483in}}{\pgfqpoint{6.283146in}{3.132183in}}{\pgfqpoint{6.281383in}{3.132183in}}%
\pgfpathcurveto{\pgfqpoint{6.279620in}{3.132183in}}{\pgfqpoint{6.277929in}{3.131483in}}{\pgfqpoint{6.276683in}{3.130236in}}%
\pgfpathcurveto{\pgfqpoint{6.275436in}{3.128990in}}{\pgfqpoint{6.274736in}{3.127299in}}{\pgfqpoint{6.274736in}{3.125536in}}%
\pgfpathcurveto{\pgfqpoint{6.274736in}{3.123773in}}{\pgfqpoint{6.275436in}{3.122082in}}{\pgfqpoint{6.276683in}{3.120836in}}%
\pgfpathcurveto{\pgfqpoint{6.277929in}{3.119589in}}{\pgfqpoint{6.279620in}{3.118889in}}{\pgfqpoint{6.281383in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{3.118889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{3.109651in}}%
\pgfpathcurveto{\pgfqpoint{6.301322in}{3.109651in}}{\pgfqpoint{6.302934in}{3.110319in}}{\pgfqpoint{6.304123in}{3.111508in}}%
\pgfpathcurveto{\pgfqpoint{6.305311in}{3.112696in}}{\pgfqpoint{6.305979in}{3.114308in}}{\pgfqpoint{6.305979in}{3.115989in}}%
\pgfpathcurveto{\pgfqpoint{6.305979in}{3.117670in}}{\pgfqpoint{6.305311in}{3.119282in}}{\pgfqpoint{6.304123in}{3.120471in}}%
\pgfpathcurveto{\pgfqpoint{6.302934in}{3.121659in}}{\pgfqpoint{6.301322in}{3.122327in}}{\pgfqpoint{6.299641in}{3.122327in}}%
\pgfpathcurveto{\pgfqpoint{6.297960in}{3.122327in}}{\pgfqpoint{6.296348in}{3.121659in}}{\pgfqpoint{6.295160in}{3.120471in}}%
\pgfpathcurveto{\pgfqpoint{6.293971in}{3.119282in}}{\pgfqpoint{6.293303in}{3.117670in}}{\pgfqpoint{6.293303in}{3.115989in}}%
\pgfpathcurveto{\pgfqpoint{6.293303in}{3.114308in}}{\pgfqpoint{6.293971in}{3.112696in}}{\pgfqpoint{6.295160in}{3.111508in}}%
\pgfpathcurveto{\pgfqpoint{6.296348in}{3.110319in}}{\pgfqpoint{6.297960in}{3.109651in}}{\pgfqpoint{6.299641in}{3.109651in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{3.109651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{3.083143in}}%
\pgfpathcurveto{\pgfqpoint{6.319580in}{3.083143in}}{\pgfqpoint{6.321192in}{3.083811in}}{\pgfqpoint{6.322381in}{3.085000in}}%
\pgfpathcurveto{\pgfqpoint{6.323569in}{3.086188in}}{\pgfqpoint{6.324237in}{3.087800in}}{\pgfqpoint{6.324237in}{3.089481in}}%
\pgfpathcurveto{\pgfqpoint{6.324237in}{3.091162in}}{\pgfqpoint{6.323569in}{3.092774in}}{\pgfqpoint{6.322381in}{3.093963in}}%
\pgfpathcurveto{\pgfqpoint{6.321192in}{3.095151in}}{\pgfqpoint{6.319580in}{3.095819in}}{\pgfqpoint{6.317899in}{3.095819in}}%
\pgfpathcurveto{\pgfqpoint{6.316219in}{3.095819in}}{\pgfqpoint{6.314607in}{3.095151in}}{\pgfqpoint{6.313418in}{3.093963in}}%
\pgfpathcurveto{\pgfqpoint{6.312230in}{3.092774in}}{\pgfqpoint{6.311562in}{3.091162in}}{\pgfqpoint{6.311562in}{3.089481in}}%
\pgfpathcurveto{\pgfqpoint{6.311562in}{3.087800in}}{\pgfqpoint{6.312230in}{3.086188in}}{\pgfqpoint{6.313418in}{3.085000in}}%
\pgfpathcurveto{\pgfqpoint{6.314607in}{3.083811in}}{\pgfqpoint{6.316219in}{3.083143in}}{\pgfqpoint{6.317899in}{3.083143in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{3.083143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{3.089333in}}%
\pgfpathcurveto{\pgfqpoint{6.337880in}{3.089333in}}{\pgfqpoint{6.339532in}{3.090017in}}{\pgfqpoint{6.340750in}{3.091235in}}%
\pgfpathcurveto{\pgfqpoint{6.341968in}{3.092452in}}{\pgfqpoint{6.342652in}{3.094104in}}{\pgfqpoint{6.342652in}{3.095827in}}%
\pgfpathcurveto{\pgfqpoint{6.342652in}{3.097549in}}{\pgfqpoint{6.341968in}{3.099201in}}{\pgfqpoint{6.340750in}{3.100419in}}%
\pgfpathcurveto{\pgfqpoint{6.339532in}{3.101637in}}{\pgfqpoint{6.337880in}{3.102321in}}{\pgfqpoint{6.336158in}{3.102321in}}%
\pgfpathcurveto{\pgfqpoint{6.334436in}{3.102321in}}{\pgfqpoint{6.332784in}{3.101637in}}{\pgfqpoint{6.331566in}{3.100419in}}%
\pgfpathcurveto{\pgfqpoint{6.330348in}{3.099201in}}{\pgfqpoint{6.329664in}{3.097549in}}{\pgfqpoint{6.329664in}{3.095827in}}%
\pgfpathcurveto{\pgfqpoint{6.329664in}{3.094104in}}{\pgfqpoint{6.330348in}{3.092452in}}{\pgfqpoint{6.331566in}{3.091235in}}%
\pgfpathcurveto{\pgfqpoint{6.332784in}{3.090017in}}{\pgfqpoint{6.334436in}{3.089333in}}{\pgfqpoint{6.336158in}{3.089333in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{3.089333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{3.015180in}}%
\pgfpathcurveto{\pgfqpoint{6.356097in}{3.015180in}}{\pgfqpoint{6.357709in}{3.015848in}}{\pgfqpoint{6.358898in}{3.017036in}}%
\pgfpathcurveto{\pgfqpoint{6.360086in}{3.018225in}}{\pgfqpoint{6.360754in}{3.019837in}}{\pgfqpoint{6.360754in}{3.021518in}}%
\pgfpathcurveto{\pgfqpoint{6.360754in}{3.023199in}}{\pgfqpoint{6.360086in}{3.024811in}}{\pgfqpoint{6.358898in}{3.025999in}}%
\pgfpathcurveto{\pgfqpoint{6.357709in}{3.027188in}}{\pgfqpoint{6.356097in}{3.027855in}}{\pgfqpoint{6.354416in}{3.027855in}}%
\pgfpathcurveto{\pgfqpoint{6.352735in}{3.027855in}}{\pgfqpoint{6.351123in}{3.027188in}}{\pgfqpoint{6.349935in}{3.025999in}}%
\pgfpathcurveto{\pgfqpoint{6.348746in}{3.024811in}}{\pgfqpoint{6.348079in}{3.023199in}}{\pgfqpoint{6.348079in}{3.021518in}}%
\pgfpathcurveto{\pgfqpoint{6.348079in}{3.019837in}}{\pgfqpoint{6.348746in}{3.018225in}}{\pgfqpoint{6.349935in}{3.017036in}}%
\pgfpathcurveto{\pgfqpoint{6.351123in}{3.015848in}}{\pgfqpoint{6.352735in}{3.015180in}}{\pgfqpoint{6.354416in}{3.015180in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{3.015180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.364706,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{3.004380in}}%
\pgfpathcurveto{\pgfqpoint{6.374313in}{3.004380in}}{\pgfqpoint{6.375884in}{3.005031in}}{\pgfqpoint{6.377043in}{3.006189in}}%
\pgfpathcurveto{\pgfqpoint{6.378201in}{3.007348in}}{\pgfqpoint{6.378852in}{3.008919in}}{\pgfqpoint{6.378852in}{3.010557in}}%
\pgfpathcurveto{\pgfqpoint{6.378852in}{3.012195in}}{\pgfqpoint{6.378201in}{3.013767in}}{\pgfqpoint{6.377043in}{3.014925in}}%
\pgfpathcurveto{\pgfqpoint{6.375884in}{3.016083in}}{\pgfqpoint{6.374313in}{3.016734in}}{\pgfqpoint{6.372675in}{3.016734in}}%
\pgfpathcurveto{\pgfqpoint{6.371036in}{3.016734in}}{\pgfqpoint{6.369465in}{3.016083in}}{\pgfqpoint{6.368307in}{3.014925in}}%
\pgfpathcurveto{\pgfqpoint{6.367148in}{3.013767in}}{\pgfqpoint{6.366497in}{3.012195in}}{\pgfqpoint{6.366497in}{3.010557in}}%
\pgfpathcurveto{\pgfqpoint{6.366497in}{3.008919in}}{\pgfqpoint{6.367148in}{3.007348in}}{\pgfqpoint{6.368307in}{3.006189in}}%
\pgfpathcurveto{\pgfqpoint{6.369465in}{3.005031in}}{\pgfqpoint{6.371036in}{3.004380in}}{\pgfqpoint{6.372675in}{3.004380in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{3.004380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{2.324007in}}%
\pgfpathcurveto{\pgfqpoint{3.698596in}{2.324007in}}{\pgfqpoint{3.708096in}{2.327943in}}{\pgfqpoint{3.715100in}{2.334946in}}%
\pgfpathcurveto{\pgfqpoint{3.722103in}{2.341949in}}{\pgfqpoint{3.726038in}{2.351449in}}{\pgfqpoint{3.726038in}{2.361354in}}%
\pgfpathcurveto{\pgfqpoint{3.726038in}{2.371258in}}{\pgfqpoint{3.722103in}{2.380758in}}{\pgfqpoint{3.715100in}{2.387762in}}%
\pgfpathcurveto{\pgfqpoint{3.708096in}{2.394765in}}{\pgfqpoint{3.698596in}{2.398700in}}{\pgfqpoint{3.688692in}{2.398700in}}%
\pgfpathcurveto{\pgfqpoint{3.678788in}{2.398700in}}{\pgfqpoint{3.669288in}{2.394765in}}{\pgfqpoint{3.662284in}{2.387762in}}%
\pgfpathcurveto{\pgfqpoint{3.655281in}{2.380758in}}{\pgfqpoint{3.651346in}{2.371258in}}{\pgfqpoint{3.651346in}{2.361354in}}%
\pgfpathcurveto{\pgfqpoint{3.651346in}{2.351449in}}{\pgfqpoint{3.655281in}{2.341949in}}{\pgfqpoint{3.662284in}{2.334946in}}%
\pgfpathcurveto{\pgfqpoint{3.669288in}{2.327943in}}{\pgfqpoint{3.678788in}{2.324007in}}{\pgfqpoint{3.688692in}{2.324007in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{2.324007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{2.367802in}}%
\pgfpathcurveto{\pgfqpoint{3.728341in}{2.367802in}}{\pgfqpoint{3.748859in}{2.376300in}}{\pgfqpoint{3.763985in}{2.391426in}}%
\pgfpathcurveto{\pgfqpoint{3.779110in}{2.406552in}}{\pgfqpoint{3.787609in}{2.427069in}}{\pgfqpoint{3.787609in}{2.448460in}}%
\pgfpathcurveto{\pgfqpoint{3.787609in}{2.469851in}}{\pgfqpoint{3.779110in}{2.490369in}}{\pgfqpoint{3.763985in}{2.505494in}}%
\pgfpathcurveto{\pgfqpoint{3.748859in}{2.520620in}}{\pgfqpoint{3.728341in}{2.529119in}}{\pgfqpoint{3.706950in}{2.529119in}}%
\pgfpathcurveto{\pgfqpoint{3.685559in}{2.529119in}}{\pgfqpoint{3.665042in}{2.520620in}}{\pgfqpoint{3.649916in}{2.505494in}}%
\pgfpathcurveto{\pgfqpoint{3.634790in}{2.490369in}}{\pgfqpoint{3.626292in}{2.469851in}}{\pgfqpoint{3.626292in}{2.448460in}}%
\pgfpathcurveto{\pgfqpoint{3.626292in}{2.427069in}}{\pgfqpoint{3.634790in}{2.406552in}}{\pgfqpoint{3.649916in}{2.391426in}}%
\pgfpathcurveto{\pgfqpoint{3.665042in}{2.376300in}}{\pgfqpoint{3.685559in}{2.367802in}}{\pgfqpoint{3.706950in}{2.367802in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{2.367802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{2.440681in}}%
\pgfpathcurveto{\pgfqpoint{3.740932in}{2.440681in}}{\pgfqpoint{3.756013in}{2.446928in}}{\pgfqpoint{3.767130in}{2.458046in}}%
\pgfpathcurveto{\pgfqpoint{3.778248in}{2.469164in}}{\pgfqpoint{3.784495in}{2.484245in}}{\pgfqpoint{3.784495in}{2.499968in}}%
\pgfpathcurveto{\pgfqpoint{3.784495in}{2.515690in}}{\pgfqpoint{3.778248in}{2.530771in}}{\pgfqpoint{3.767130in}{2.541889in}}%
\pgfpathcurveto{\pgfqpoint{3.756013in}{2.553007in}}{\pgfqpoint{3.740932in}{2.559254in}}{\pgfqpoint{3.725209in}{2.559254in}}%
\pgfpathcurveto{\pgfqpoint{3.709486in}{2.559254in}}{\pgfqpoint{3.694405in}{2.553007in}}{\pgfqpoint{3.683287in}{2.541889in}}%
\pgfpathcurveto{\pgfqpoint{3.672169in}{2.530771in}}{\pgfqpoint{3.665923in}{2.515690in}}{\pgfqpoint{3.665923in}{2.499968in}}%
\pgfpathcurveto{\pgfqpoint{3.665923in}{2.484245in}}{\pgfqpoint{3.672169in}{2.469164in}}{\pgfqpoint{3.683287in}{2.458046in}}%
\pgfpathcurveto{\pgfqpoint{3.694405in}{2.446928in}}{\pgfqpoint{3.709486in}{2.440681in}}{\pgfqpoint{3.725209in}{2.440681in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{2.440681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{2.439988in}}%
\pgfpathcurveto{\pgfqpoint{3.755245in}{2.439988in}}{\pgfqpoint{3.766542in}{2.444667in}}{\pgfqpoint{3.774870in}{2.452996in}}%
\pgfpathcurveto{\pgfqpoint{3.783199in}{2.461324in}}{\pgfqpoint{3.787878in}{2.472621in}}{\pgfqpoint{3.787878in}{2.484399in}}%
\pgfpathcurveto{\pgfqpoint{3.787878in}{2.496177in}}{\pgfqpoint{3.783199in}{2.507474in}}{\pgfqpoint{3.774870in}{2.515802in}}%
\pgfpathcurveto{\pgfqpoint{3.766542in}{2.524131in}}{\pgfqpoint{3.755245in}{2.528810in}}{\pgfqpoint{3.743467in}{2.528810in}}%
\pgfpathcurveto{\pgfqpoint{3.731689in}{2.528810in}}{\pgfqpoint{3.720392in}{2.524131in}}{\pgfqpoint{3.712064in}{2.515802in}}%
\pgfpathcurveto{\pgfqpoint{3.703735in}{2.507474in}}{\pgfqpoint{3.699056in}{2.496177in}}{\pgfqpoint{3.699056in}{2.484399in}}%
\pgfpathcurveto{\pgfqpoint{3.699056in}{2.472621in}}{\pgfqpoint{3.703735in}{2.461324in}}{\pgfqpoint{3.712064in}{2.452996in}}%
\pgfpathcurveto{\pgfqpoint{3.720392in}{2.444667in}}{\pgfqpoint{3.731689in}{2.439988in}}{\pgfqpoint{3.743467in}{2.439988in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{2.439988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{2.288054in}}%
\pgfpathcurveto{\pgfqpoint{3.775041in}{2.288054in}}{\pgfqpoint{3.787813in}{2.293345in}}{\pgfqpoint{3.797228in}{2.302760in}}%
\pgfpathcurveto{\pgfqpoint{3.806643in}{2.312175in}}{\pgfqpoint{3.811933in}{2.324947in}}{\pgfqpoint{3.811933in}{2.338262in}}%
\pgfpathcurveto{\pgfqpoint{3.811933in}{2.351578in}}{\pgfqpoint{3.806643in}{2.364349in}}{\pgfqpoint{3.797228in}{2.373765in}}%
\pgfpathcurveto{\pgfqpoint{3.787813in}{2.383180in}}{\pgfqpoint{3.775041in}{2.388470in}}{\pgfqpoint{3.761725in}{2.388470in}}%
\pgfpathcurveto{\pgfqpoint{3.748410in}{2.388470in}}{\pgfqpoint{3.735638in}{2.383180in}}{\pgfqpoint{3.726223in}{2.373765in}}%
\pgfpathcurveto{\pgfqpoint{3.716808in}{2.364349in}}{\pgfqpoint{3.711518in}{2.351578in}}{\pgfqpoint{3.711518in}{2.338262in}}%
\pgfpathcurveto{\pgfqpoint{3.711518in}{2.324947in}}{\pgfqpoint{3.716808in}{2.312175in}}{\pgfqpoint{3.726223in}{2.302760in}}%
\pgfpathcurveto{\pgfqpoint{3.735638in}{2.293345in}}{\pgfqpoint{3.748410in}{2.288054in}}{\pgfqpoint{3.761725in}{2.288054in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{2.288054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{2.205258in}}%
\pgfpathcurveto{\pgfqpoint{3.790557in}{2.205258in}}{\pgfqpoint{3.800699in}{2.209459in}}{\pgfqpoint{3.808175in}{2.216935in}}%
\pgfpathcurveto{\pgfqpoint{3.815652in}{2.224411in}}{\pgfqpoint{3.819853in}{2.234553in}}{\pgfqpoint{3.819853in}{2.245126in}}%
\pgfpathcurveto{\pgfqpoint{3.819853in}{2.255700in}}{\pgfqpoint{3.815652in}{2.265841in}}{\pgfqpoint{3.808175in}{2.273318in}}%
\pgfpathcurveto{\pgfqpoint{3.800699in}{2.280794in}}{\pgfqpoint{3.790557in}{2.284995in}}{\pgfqpoint{3.779984in}{2.284995in}}%
\pgfpathcurveto{\pgfqpoint{3.769411in}{2.284995in}}{\pgfqpoint{3.759269in}{2.280794in}}{\pgfqpoint{3.751792in}{2.273318in}}%
\pgfpathcurveto{\pgfqpoint{3.744316in}{2.265841in}}{\pgfqpoint{3.740115in}{2.255700in}}{\pgfqpoint{3.740115in}{2.245126in}}%
\pgfpathcurveto{\pgfqpoint{3.740115in}{2.234553in}}{\pgfqpoint{3.744316in}{2.224411in}}{\pgfqpoint{3.751792in}{2.216935in}}%
\pgfpathcurveto{\pgfqpoint{3.759269in}{2.209459in}}{\pgfqpoint{3.769411in}{2.205258in}}{\pgfqpoint{3.779984in}{2.205258in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{2.205258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{2.243092in}}%
\pgfpathcurveto{\pgfqpoint{3.806660in}{2.243092in}}{\pgfqpoint{3.814734in}{2.246436in}}{\pgfqpoint{3.820686in}{2.252388in}}%
\pgfpathcurveto{\pgfqpoint{3.826638in}{2.258340in}}{\pgfqpoint{3.829982in}{2.266414in}}{\pgfqpoint{3.829982in}{2.274832in}}%
\pgfpathcurveto{\pgfqpoint{3.829982in}{2.283249in}}{\pgfqpoint{3.826638in}{2.291323in}}{\pgfqpoint{3.820686in}{2.297275in}}%
\pgfpathcurveto{\pgfqpoint{3.814734in}{2.303228in}}{\pgfqpoint{3.806660in}{2.306572in}}{\pgfqpoint{3.798242in}{2.306572in}}%
\pgfpathcurveto{\pgfqpoint{3.789825in}{2.306572in}}{\pgfqpoint{3.781751in}{2.303228in}}{\pgfqpoint{3.775799in}{2.297275in}}%
\pgfpathcurveto{\pgfqpoint{3.769846in}{2.291323in}}{\pgfqpoint{3.766502in}{2.283249in}}{\pgfqpoint{3.766502in}{2.274832in}}%
\pgfpathcurveto{\pgfqpoint{3.766502in}{2.266414in}}{\pgfqpoint{3.769846in}{2.258340in}}{\pgfqpoint{3.775799in}{2.252388in}}%
\pgfpathcurveto{\pgfqpoint{3.781751in}{2.246436in}}{\pgfqpoint{3.789825in}{2.243092in}}{\pgfqpoint{3.798242in}{2.243092in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{2.243092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{2.322097in}}%
\pgfpathcurveto{\pgfqpoint{3.826405in}{2.322097in}}{\pgfqpoint{3.835905in}{2.326032in}}{\pgfqpoint{3.842908in}{2.333036in}}%
\pgfpathcurveto{\pgfqpoint{3.849912in}{2.340039in}}{\pgfqpoint{3.853847in}{2.349539in}}{\pgfqpoint{3.853847in}{2.359443in}}%
\pgfpathcurveto{\pgfqpoint{3.853847in}{2.369348in}}{\pgfqpoint{3.849912in}{2.378848in}}{\pgfqpoint{3.842908in}{2.385851in}}%
\pgfpathcurveto{\pgfqpoint{3.835905in}{2.392855in}}{\pgfqpoint{3.826405in}{2.396790in}}{\pgfqpoint{3.816501in}{2.396790in}}%
\pgfpathcurveto{\pgfqpoint{3.806596in}{2.396790in}}{\pgfqpoint{3.797096in}{2.392855in}}{\pgfqpoint{3.790093in}{2.385851in}}%
\pgfpathcurveto{\pgfqpoint{3.783089in}{2.378848in}}{\pgfqpoint{3.779154in}{2.369348in}}{\pgfqpoint{3.779154in}{2.359443in}}%
\pgfpathcurveto{\pgfqpoint{3.779154in}{2.349539in}}{\pgfqpoint{3.783089in}{2.340039in}}{\pgfqpoint{3.790093in}{2.333036in}}%
\pgfpathcurveto{\pgfqpoint{3.797096in}{2.326032in}}{\pgfqpoint{3.806596in}{2.322097in}}{\pgfqpoint{3.816501in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{2.322097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{2.282408in}}%
\pgfpathcurveto{\pgfqpoint{3.843343in}{2.282408in}}{\pgfqpoint{3.851577in}{2.285819in}}{\pgfqpoint{3.857647in}{2.291889in}}%
\pgfpathcurveto{\pgfqpoint{3.863717in}{2.297959in}}{\pgfqpoint{3.867128in}{2.306193in}}{\pgfqpoint{3.867128in}{2.314777in}}%
\pgfpathcurveto{\pgfqpoint{3.867128in}{2.323361in}}{\pgfqpoint{3.863717in}{2.331595in}}{\pgfqpoint{3.857647in}{2.337665in}}%
\pgfpathcurveto{\pgfqpoint{3.851577in}{2.343735in}}{\pgfqpoint{3.843343in}{2.347146in}}{\pgfqpoint{3.834759in}{2.347146in}}%
\pgfpathcurveto{\pgfqpoint{3.826175in}{2.347146in}}{\pgfqpoint{3.817941in}{2.343735in}}{\pgfqpoint{3.811871in}{2.337665in}}%
\pgfpathcurveto{\pgfqpoint{3.805801in}{2.331595in}}{\pgfqpoint{3.802390in}{2.323361in}}{\pgfqpoint{3.802390in}{2.314777in}}%
\pgfpathcurveto{\pgfqpoint{3.802390in}{2.306193in}}{\pgfqpoint{3.805801in}{2.297959in}}{\pgfqpoint{3.811871in}{2.291889in}}%
\pgfpathcurveto{\pgfqpoint{3.817941in}{2.285819in}}{\pgfqpoint{3.826175in}{2.282408in}}{\pgfqpoint{3.834759in}{2.282408in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{2.282408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{2.165695in}}%
\pgfpathcurveto{\pgfqpoint{3.860182in}{2.165695in}}{\pgfqpoint{3.867054in}{2.168541in}}{\pgfqpoint{3.872120in}{2.173607in}}%
\pgfpathcurveto{\pgfqpoint{3.877186in}{2.178674in}}{\pgfqpoint{3.880033in}{2.185546in}}{\pgfqpoint{3.880033in}{2.192710in}}%
\pgfpathcurveto{\pgfqpoint{3.880033in}{2.199875in}}{\pgfqpoint{3.877186in}{2.206747in}}{\pgfqpoint{3.872120in}{2.211813in}}%
\pgfpathcurveto{\pgfqpoint{3.867054in}{2.216879in}}{\pgfqpoint{3.860182in}{2.219726in}}{\pgfqpoint{3.853017in}{2.219726in}}%
\pgfpathcurveto{\pgfqpoint{3.845853in}{2.219726in}}{\pgfqpoint{3.838981in}{2.216879in}}{\pgfqpoint{3.833915in}{2.211813in}}%
\pgfpathcurveto{\pgfqpoint{3.828848in}{2.206747in}}{\pgfqpoint{3.826002in}{2.199875in}}{\pgfqpoint{3.826002in}{2.192710in}}%
\pgfpathcurveto{\pgfqpoint{3.826002in}{2.185546in}}{\pgfqpoint{3.828848in}{2.178674in}}{\pgfqpoint{3.833915in}{2.173607in}}%
\pgfpathcurveto{\pgfqpoint{3.838981in}{2.168541in}}{\pgfqpoint{3.845853in}{2.165695in}}{\pgfqpoint{3.853017in}{2.165695in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{2.165695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{2.187146in}}%
\pgfpathcurveto{\pgfqpoint{3.877267in}{2.187146in}}{\pgfqpoint{3.883015in}{2.189527in}}{\pgfqpoint{3.887251in}{2.193764in}}%
\pgfpathcurveto{\pgfqpoint{3.891488in}{2.198000in}}{\pgfqpoint{3.893869in}{2.203748in}}{\pgfqpoint{3.893869in}{2.209739in}}%
\pgfpathcurveto{\pgfqpoint{3.893869in}{2.215731in}}{\pgfqpoint{3.891488in}{2.221478in}}{\pgfqpoint{3.887251in}{2.225715in}}%
\pgfpathcurveto{\pgfqpoint{3.883015in}{2.229952in}}{\pgfqpoint{3.877267in}{2.232332in}}{\pgfqpoint{3.871276in}{2.232332in}}%
\pgfpathcurveto{\pgfqpoint{3.865284in}{2.232332in}}{\pgfqpoint{3.859537in}{2.229952in}}{\pgfqpoint{3.855300in}{2.225715in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.221478in}}{\pgfqpoint{3.848683in}{2.215731in}}{\pgfqpoint{3.848683in}{2.209739in}}%
\pgfpathcurveto{\pgfqpoint{3.848683in}{2.203748in}}{\pgfqpoint{3.851063in}{2.198000in}}{\pgfqpoint{3.855300in}{2.193764in}}%
\pgfpathcurveto{\pgfqpoint{3.859537in}{2.189527in}}{\pgfqpoint{3.865284in}{2.187146in}}{\pgfqpoint{3.871276in}{2.187146in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{2.187146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{2.165232in}}%
\pgfpathcurveto{\pgfqpoint{3.896532in}{2.165232in}}{\pgfqpoint{3.903244in}{2.168012in}}{\pgfqpoint{3.908192in}{2.172960in}}%
\pgfpathcurveto{\pgfqpoint{3.913141in}{2.177908in}}{\pgfqpoint{3.915921in}{2.184620in}}{\pgfqpoint{3.915921in}{2.191618in}}%
\pgfpathcurveto{\pgfqpoint{3.915921in}{2.198616in}}{\pgfqpoint{3.913141in}{2.205328in}}{\pgfqpoint{3.908192in}{2.210276in}}%
\pgfpathcurveto{\pgfqpoint{3.903244in}{2.215225in}}{\pgfqpoint{3.896532in}{2.218005in}}{\pgfqpoint{3.889534in}{2.218005in}}%
\pgfpathcurveto{\pgfqpoint{3.882536in}{2.218005in}}{\pgfqpoint{3.875824in}{2.215225in}}{\pgfqpoint{3.870876in}{2.210276in}}%
\pgfpathcurveto{\pgfqpoint{3.865928in}{2.205328in}}{\pgfqpoint{3.863148in}{2.198616in}}{\pgfqpoint{3.863148in}{2.191618in}}%
\pgfpathcurveto{\pgfqpoint{3.863148in}{2.184620in}}{\pgfqpoint{3.865928in}{2.177908in}}{\pgfqpoint{3.870876in}{2.172960in}}%
\pgfpathcurveto{\pgfqpoint{3.875824in}{2.168012in}}{\pgfqpoint{3.882536in}{2.165232in}}{\pgfqpoint{3.889534in}{2.165232in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{2.165232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{2.005961in}}%
\pgfpathcurveto{\pgfqpoint{3.914079in}{2.005961in}}{\pgfqpoint{3.920109in}{2.008459in}}{\pgfqpoint{3.924555in}{2.012904in}}%
\pgfpathcurveto{\pgfqpoint{3.929000in}{2.017350in}}{\pgfqpoint{3.931498in}{2.023380in}}{\pgfqpoint{3.931498in}{2.029666in}}%
\pgfpathcurveto{\pgfqpoint{3.931498in}{2.035953in}}{\pgfqpoint{3.929000in}{2.041983in}}{\pgfqpoint{3.924555in}{2.046428in}}%
\pgfpathcurveto{\pgfqpoint{3.920109in}{2.050874in}}{\pgfqpoint{3.914079in}{2.053371in}}{\pgfqpoint{3.907793in}{2.053371in}}%
\pgfpathcurveto{\pgfqpoint{3.901506in}{2.053371in}}{\pgfqpoint{3.895476in}{2.050874in}}{\pgfqpoint{3.891031in}{2.046428in}}%
\pgfpathcurveto{\pgfqpoint{3.886585in}{2.041983in}}{\pgfqpoint{3.884088in}{2.035953in}}{\pgfqpoint{3.884088in}{2.029666in}}%
\pgfpathcurveto{\pgfqpoint{3.884088in}{2.023380in}}{\pgfqpoint{3.886585in}{2.017350in}}{\pgfqpoint{3.891031in}{2.012904in}}%
\pgfpathcurveto{\pgfqpoint{3.895476in}{2.008459in}}{\pgfqpoint{3.901506in}{2.005961in}}{\pgfqpoint{3.907793in}{2.005961in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{2.005961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{2.194545in}}%
\pgfpathcurveto{\pgfqpoint{3.932185in}{2.194545in}}{\pgfqpoint{3.938070in}{2.196982in}}{\pgfqpoint{3.942407in}{2.201320in}}%
\pgfpathcurveto{\pgfqpoint{3.946745in}{2.205657in}}{\pgfqpoint{3.949182in}{2.211541in}}{\pgfqpoint{3.949182in}{2.217676in}}%
\pgfpathcurveto{\pgfqpoint{3.949182in}{2.223811in}}{\pgfqpoint{3.946745in}{2.229695in}}{\pgfqpoint{3.942407in}{2.234032in}}%
\pgfpathcurveto{\pgfqpoint{3.938070in}{2.238370in}}{\pgfqpoint{3.932185in}{2.240807in}}{\pgfqpoint{3.926051in}{2.240807in}}%
\pgfpathcurveto{\pgfqpoint{3.919916in}{2.240807in}}{\pgfqpoint{3.914032in}{2.238370in}}{\pgfqpoint{3.909695in}{2.234032in}}%
\pgfpathcurveto{\pgfqpoint{3.905357in}{2.229695in}}{\pgfqpoint{3.902920in}{2.223811in}}{\pgfqpoint{3.902920in}{2.217676in}}%
\pgfpathcurveto{\pgfqpoint{3.902920in}{2.211541in}}{\pgfqpoint{3.905357in}{2.205657in}}{\pgfqpoint{3.909695in}{2.201320in}}%
\pgfpathcurveto{\pgfqpoint{3.914032in}{2.196982in}}{\pgfqpoint{3.919916in}{2.194545in}}{\pgfqpoint{3.926051in}{2.194545in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{2.194545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{2.218491in}}%
\pgfpathcurveto{\pgfqpoint{3.950608in}{2.218491in}}{\pgfqpoint{3.956650in}{2.220993in}}{\pgfqpoint{3.961105in}{2.225448in}}%
\pgfpathcurveto{\pgfqpoint{3.965559in}{2.229902in}}{\pgfqpoint{3.968062in}{2.235944in}}{\pgfqpoint{3.968062in}{2.242243in}}%
\pgfpathcurveto{\pgfqpoint{3.968062in}{2.248542in}}{\pgfqpoint{3.965559in}{2.254584in}}{\pgfqpoint{3.961105in}{2.259038in}}%
\pgfpathcurveto{\pgfqpoint{3.956650in}{2.263492in}}{\pgfqpoint{3.950608in}{2.265995in}}{\pgfqpoint{3.944309in}{2.265995in}}%
\pgfpathcurveto{\pgfqpoint{3.938010in}{2.265995in}}{\pgfqpoint{3.931968in}{2.263492in}}{\pgfqpoint{3.927514in}{2.259038in}}%
\pgfpathcurveto{\pgfqpoint{3.923060in}{2.254584in}}{\pgfqpoint{3.920557in}{2.248542in}}{\pgfqpoint{3.920557in}{2.242243in}}%
\pgfpathcurveto{\pgfqpoint{3.920557in}{2.235944in}}{\pgfqpoint{3.923060in}{2.229902in}}{\pgfqpoint{3.927514in}{2.225448in}}%
\pgfpathcurveto{\pgfqpoint{3.931968in}{2.220993in}}{\pgfqpoint{3.938010in}{2.218491in}}{\pgfqpoint{3.944309in}{2.218491in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{2.218491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{2.208369in}}%
\pgfpathcurveto{\pgfqpoint{3.968467in}{2.208369in}}{\pgfqpoint{3.974125in}{2.210713in}}{\pgfqpoint{3.978296in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{3.982467in}{2.219056in}}{\pgfqpoint{3.984811in}{2.224714in}}{\pgfqpoint{3.984811in}{2.230613in}}%
\pgfpathcurveto{\pgfqpoint{3.984811in}{2.236512in}}{\pgfqpoint{3.982467in}{2.242170in}}{\pgfqpoint{3.978296in}{2.246341in}}%
\pgfpathcurveto{\pgfqpoint{3.974125in}{2.250512in}}{\pgfqpoint{3.968467in}{2.252856in}}{\pgfqpoint{3.962568in}{2.252856in}}%
\pgfpathcurveto{\pgfqpoint{3.956669in}{2.252856in}}{\pgfqpoint{3.951011in}{2.250512in}}{\pgfqpoint{3.946839in}{2.246341in}}%
\pgfpathcurveto{\pgfqpoint{3.942668in}{2.242170in}}{\pgfqpoint{3.940324in}{2.236512in}}{\pgfqpoint{3.940324in}{2.230613in}}%
\pgfpathcurveto{\pgfqpoint{3.940324in}{2.224714in}}{\pgfqpoint{3.942668in}{2.219056in}}{\pgfqpoint{3.946839in}{2.214884in}}%
\pgfpathcurveto{\pgfqpoint{3.951011in}{2.210713in}}{\pgfqpoint{3.956669in}{2.208369in}}{\pgfqpoint{3.962568in}{2.208369in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{2.208369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{2.217003in}}%
\pgfpathcurveto{\pgfqpoint{3.986339in}{2.217003in}}{\pgfqpoint{3.991626in}{2.219193in}}{\pgfqpoint{3.995524in}{2.223091in}}%
\pgfpathcurveto{\pgfqpoint{3.999422in}{2.226989in}}{\pgfqpoint{4.001613in}{2.232277in}}{\pgfqpoint{4.001613in}{2.237789in}}%
\pgfpathcurveto{\pgfqpoint{4.001613in}{2.243302in}}{\pgfqpoint{3.999422in}{2.248590in}}{\pgfqpoint{3.995524in}{2.252488in}}%
\pgfpathcurveto{\pgfqpoint{3.991626in}{2.256386in}}{\pgfqpoint{3.986339in}{2.258576in}}{\pgfqpoint{3.980826in}{2.258576in}}%
\pgfpathcurveto{\pgfqpoint{3.975313in}{2.258576in}}{\pgfqpoint{3.970026in}{2.256386in}}{\pgfqpoint{3.966128in}{2.252488in}}%
\pgfpathcurveto{\pgfqpoint{3.962230in}{2.248590in}}{\pgfqpoint{3.960040in}{2.243302in}}{\pgfqpoint{3.960040in}{2.237789in}}%
\pgfpathcurveto{\pgfqpoint{3.960040in}{2.232277in}}{\pgfqpoint{3.962230in}{2.226989in}}{\pgfqpoint{3.966128in}{2.223091in}}%
\pgfpathcurveto{\pgfqpoint{3.970026in}{2.219193in}}{\pgfqpoint{3.975313in}{2.217003in}}{\pgfqpoint{3.980826in}{2.217003in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{2.217003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{2.091005in}}%
\pgfpathcurveto{\pgfqpoint{4.004626in}{2.091005in}}{\pgfqpoint{4.009941in}{2.093206in}}{\pgfqpoint{4.013859in}{2.097125in}}%
\pgfpathcurveto{\pgfqpoint{4.017777in}{2.101043in}}{\pgfqpoint{4.019978in}{2.106358in}}{\pgfqpoint{4.019978in}{2.111899in}}%
\pgfpathcurveto{\pgfqpoint{4.019978in}{2.117440in}}{\pgfqpoint{4.017777in}{2.122755in}}{\pgfqpoint{4.013859in}{2.126673in}}%
\pgfpathcurveto{\pgfqpoint{4.009941in}{2.130591in}}{\pgfqpoint{4.004626in}{2.132793in}}{\pgfqpoint{3.999084in}{2.132793in}}%
\pgfpathcurveto{\pgfqpoint{3.993543in}{2.132793in}}{\pgfqpoint{3.988228in}{2.130591in}}{\pgfqpoint{3.984310in}{2.126673in}}%
\pgfpathcurveto{\pgfqpoint{3.980392in}{2.122755in}}{\pgfqpoint{3.978191in}{2.117440in}}{\pgfqpoint{3.978191in}{2.111899in}}%
\pgfpathcurveto{\pgfqpoint{3.978191in}{2.106358in}}{\pgfqpoint{3.980392in}{2.101043in}}{\pgfqpoint{3.984310in}{2.097125in}}%
\pgfpathcurveto{\pgfqpoint{3.988228in}{2.093206in}}{\pgfqpoint{3.993543in}{2.091005in}}{\pgfqpoint{3.999084in}{2.091005in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{2.091005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{2.206322in}}%
\pgfpathcurveto{\pgfqpoint{4.022769in}{2.206322in}}{\pgfqpoint{4.027974in}{2.208478in}}{\pgfqpoint{4.031811in}{2.212315in}}%
\pgfpathcurveto{\pgfqpoint{4.035648in}{2.216152in}}{\pgfqpoint{4.037804in}{2.221357in}}{\pgfqpoint{4.037804in}{2.226783in}}%
\pgfpathcurveto{\pgfqpoint{4.037804in}{2.232210in}}{\pgfqpoint{4.035648in}{2.237414in}}{\pgfqpoint{4.031811in}{2.241251in}}%
\pgfpathcurveto{\pgfqpoint{4.027974in}{2.245088in}}{\pgfqpoint{4.022769in}{2.247244in}}{\pgfqpoint{4.017343in}{2.247244in}}%
\pgfpathcurveto{\pgfqpoint{4.011917in}{2.247244in}}{\pgfqpoint{4.006712in}{2.245088in}}{\pgfqpoint{4.002875in}{2.241251in}}%
\pgfpathcurveto{\pgfqpoint{3.999038in}{2.237414in}}{\pgfqpoint{3.996882in}{2.232210in}}{\pgfqpoint{3.996882in}{2.226783in}}%
\pgfpathcurveto{\pgfqpoint{3.996882in}{2.221357in}}{\pgfqpoint{3.999038in}{2.216152in}}{\pgfqpoint{4.002875in}{2.212315in}}%
\pgfpathcurveto{\pgfqpoint{4.006712in}{2.208478in}}{\pgfqpoint{4.011917in}{2.206322in}}{\pgfqpoint{4.017343in}{2.206322in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{2.206322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{2.242448in}}%
\pgfpathcurveto{\pgfqpoint{4.040775in}{2.242448in}}{\pgfqpoint{4.045738in}{2.244504in}}{\pgfqpoint{4.049396in}{2.248162in}}%
\pgfpathcurveto{\pgfqpoint{4.053054in}{2.251821in}}{\pgfqpoint{4.055110in}{2.256783in}}{\pgfqpoint{4.055110in}{2.261957in}}%
\pgfpathcurveto{\pgfqpoint{4.055110in}{2.267131in}}{\pgfqpoint{4.053054in}{2.272093in}}{\pgfqpoint{4.049396in}{2.275752in}}%
\pgfpathcurveto{\pgfqpoint{4.045738in}{2.279410in}}{\pgfqpoint{4.040775in}{2.281466in}}{\pgfqpoint{4.035601in}{2.281466in}}%
\pgfpathcurveto{\pgfqpoint{4.030427in}{2.281466in}}{\pgfqpoint{4.025465in}{2.279410in}}{\pgfqpoint{4.021807in}{2.275752in}}%
\pgfpathcurveto{\pgfqpoint{4.018148in}{2.272093in}}{\pgfqpoint{4.016093in}{2.267131in}}{\pgfqpoint{4.016093in}{2.261957in}}%
\pgfpathcurveto{\pgfqpoint{4.016093in}{2.256783in}}{\pgfqpoint{4.018148in}{2.251821in}}{\pgfqpoint{4.021807in}{2.248162in}}%
\pgfpathcurveto{\pgfqpoint{4.025465in}{2.244504in}}{\pgfqpoint{4.030427in}{2.242448in}}{\pgfqpoint{4.035601in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{2.242448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{2.416594in}}%
\pgfpathcurveto{\pgfqpoint{4.058621in}{2.416594in}}{\pgfqpoint{4.063189in}{2.418486in}}{\pgfqpoint{4.066556in}{2.421853in}}%
\pgfpathcurveto{\pgfqpoint{4.069923in}{2.425220in}}{\pgfqpoint{4.071815in}{2.429787in}}{\pgfqpoint{4.071815in}{2.434549in}}%
\pgfpathcurveto{\pgfqpoint{4.071815in}{2.439311in}}{\pgfqpoint{4.069923in}{2.443878in}}{\pgfqpoint{4.066556in}{2.447245in}}%
\pgfpathcurveto{\pgfqpoint{4.063189in}{2.450612in}}{\pgfqpoint{4.058621in}{2.452504in}}{\pgfqpoint{4.053860in}{2.452504in}}%
\pgfpathcurveto{\pgfqpoint{4.049098in}{2.452504in}}{\pgfqpoint{4.044531in}{2.450612in}}{\pgfqpoint{4.041164in}{2.447245in}}%
\pgfpathcurveto{\pgfqpoint{4.037797in}{2.443878in}}{\pgfqpoint{4.035905in}{2.439311in}}{\pgfqpoint{4.035905in}{2.434549in}}%
\pgfpathcurveto{\pgfqpoint{4.035905in}{2.429787in}}{\pgfqpoint{4.037797in}{2.425220in}}{\pgfqpoint{4.041164in}{2.421853in}}%
\pgfpathcurveto{\pgfqpoint{4.044531in}{2.418486in}}{\pgfqpoint{4.049098in}{2.416594in}}{\pgfqpoint{4.053860in}{2.416594in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{2.416594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{2.335928in}}%
\pgfpathcurveto{\pgfqpoint{4.076896in}{2.335928in}}{\pgfqpoint{4.081479in}{2.337827in}}{\pgfqpoint{4.084858in}{2.341205in}}%
\pgfpathcurveto{\pgfqpoint{4.088237in}{2.344584in}}{\pgfqpoint{4.090135in}{2.349167in}}{\pgfqpoint{4.090135in}{2.353945in}}%
\pgfpathcurveto{\pgfqpoint{4.090135in}{2.358724in}}{\pgfqpoint{4.088237in}{2.363307in}}{\pgfqpoint{4.084858in}{2.366685in}}%
\pgfpathcurveto{\pgfqpoint{4.081479in}{2.370064in}}{\pgfqpoint{4.076896in}{2.371963in}}{\pgfqpoint{4.072118in}{2.371963in}}%
\pgfpathcurveto{\pgfqpoint{4.067340in}{2.371963in}}{\pgfqpoint{4.062757in}{2.370064in}}{\pgfqpoint{4.059378in}{2.366685in}}%
\pgfpathcurveto{\pgfqpoint{4.055999in}{2.363307in}}{\pgfqpoint{4.054101in}{2.358724in}}{\pgfqpoint{4.054101in}{2.353945in}}%
\pgfpathcurveto{\pgfqpoint{4.054101in}{2.349167in}}{\pgfqpoint{4.055999in}{2.344584in}}{\pgfqpoint{4.059378in}{2.341205in}}%
\pgfpathcurveto{\pgfqpoint{4.062757in}{2.337827in}}{\pgfqpoint{4.067340in}{2.335928in}}{\pgfqpoint{4.072118in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{2.335928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{2.118827in}}%
\pgfpathcurveto{\pgfqpoint{4.095252in}{2.118827in}}{\pgfqpoint{4.099930in}{2.120764in}}{\pgfqpoint{4.103377in}{2.124212in}}%
\pgfpathcurveto{\pgfqpoint{4.106825in}{2.127660in}}{\pgfqpoint{4.108763in}{2.132337in}}{\pgfqpoint{4.108763in}{2.137213in}}%
\pgfpathcurveto{\pgfqpoint{4.108763in}{2.142089in}}{\pgfqpoint{4.106825in}{2.146766in}}{\pgfqpoint{4.103377in}{2.150214in}}%
\pgfpathcurveto{\pgfqpoint{4.099930in}{2.153662in}}{\pgfqpoint{4.095252in}{2.155599in}}{\pgfqpoint{4.090376in}{2.155599in}}%
\pgfpathcurveto{\pgfqpoint{4.085500in}{2.155599in}}{\pgfqpoint{4.080823in}{2.153662in}}{\pgfqpoint{4.077375in}{2.150214in}}%
\pgfpathcurveto{\pgfqpoint{4.073928in}{2.146766in}}{\pgfqpoint{4.071990in}{2.142089in}}{\pgfqpoint{4.071990in}{2.137213in}}%
\pgfpathcurveto{\pgfqpoint{4.071990in}{2.132337in}}{\pgfqpoint{4.073928in}{2.127660in}}{\pgfqpoint{4.077375in}{2.124212in}}%
\pgfpathcurveto{\pgfqpoint{4.080823in}{2.120764in}}{\pgfqpoint{4.085500in}{2.118827in}}{\pgfqpoint{4.090376in}{2.118827in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{2.118827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{2.048569in}}%
\pgfpathcurveto{\pgfqpoint{4.113495in}{2.048569in}}{\pgfqpoint{4.118156in}{2.050500in}}{\pgfqpoint{4.121593in}{2.053936in}}%
\pgfpathcurveto{\pgfqpoint{4.125029in}{2.057372in}}{\pgfqpoint{4.126960in}{2.062034in}}{\pgfqpoint{4.126960in}{2.066894in}}%
\pgfpathcurveto{\pgfqpoint{4.126960in}{2.071754in}}{\pgfqpoint{4.125029in}{2.076415in}}{\pgfqpoint{4.121593in}{2.079852in}}%
\pgfpathcurveto{\pgfqpoint{4.118156in}{2.083288in}}{\pgfqpoint{4.113495in}{2.085219in}}{\pgfqpoint{4.108635in}{2.085219in}}%
\pgfpathcurveto{\pgfqpoint{4.103775in}{2.085219in}}{\pgfqpoint{4.099113in}{2.083288in}}{\pgfqpoint{4.095677in}{2.079852in}}%
\pgfpathcurveto{\pgfqpoint{4.092240in}{2.076415in}}{\pgfqpoint{4.090310in}{2.071754in}}{\pgfqpoint{4.090310in}{2.066894in}}%
\pgfpathcurveto{\pgfqpoint{4.090310in}{2.062034in}}{\pgfqpoint{4.092240in}{2.057372in}}{\pgfqpoint{4.095677in}{2.053936in}}%
\pgfpathcurveto{\pgfqpoint{4.099113in}{2.050500in}}{\pgfqpoint{4.103775in}{2.048569in}}{\pgfqpoint{4.108635in}{2.048569in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{2.048569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{2.100747in}}%
\pgfpathcurveto{\pgfqpoint{4.131990in}{2.100747in}}{\pgfqpoint{4.136879in}{2.102772in}}{\pgfqpoint{4.140484in}{2.106376in}}%
\pgfpathcurveto{\pgfqpoint{4.144088in}{2.109980in}}{\pgfqpoint{4.146113in}{2.114869in}}{\pgfqpoint{4.146113in}{2.119966in}}%
\pgfpathcurveto{\pgfqpoint{4.146113in}{2.125064in}}{\pgfqpoint{4.144088in}{2.129953in}}{\pgfqpoint{4.140484in}{2.133557in}}%
\pgfpathcurveto{\pgfqpoint{4.136879in}{2.137161in}}{\pgfqpoint{4.131990in}{2.139186in}}{\pgfqpoint{4.126893in}{2.139186in}}%
\pgfpathcurveto{\pgfqpoint{4.121796in}{2.139186in}}{\pgfqpoint{4.116907in}{2.137161in}}{\pgfqpoint{4.113303in}{2.133557in}}%
\pgfpathcurveto{\pgfqpoint{4.109699in}{2.129953in}}{\pgfqpoint{4.107674in}{2.125064in}}{\pgfqpoint{4.107674in}{2.119966in}}%
\pgfpathcurveto{\pgfqpoint{4.107674in}{2.114869in}}{\pgfqpoint{4.109699in}{2.109980in}}{\pgfqpoint{4.113303in}{2.106376in}}%
\pgfpathcurveto{\pgfqpoint{4.116907in}{2.102772in}}{\pgfqpoint{4.121796in}{2.100747in}}{\pgfqpoint{4.126893in}{2.100747in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{2.100747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{2.399265in}}%
\pgfpathcurveto{\pgfqpoint{4.149813in}{2.399265in}}{\pgfqpoint{4.154284in}{2.401117in}}{\pgfqpoint{4.157580in}{2.404413in}}%
\pgfpathcurveto{\pgfqpoint{4.160876in}{2.407709in}}{\pgfqpoint{4.162728in}{2.412180in}}{\pgfqpoint{4.162728in}{2.416842in}}%
\pgfpathcurveto{\pgfqpoint{4.162728in}{2.421503in}}{\pgfqpoint{4.160876in}{2.425975in}}{\pgfqpoint{4.157580in}{2.429271in}}%
\pgfpathcurveto{\pgfqpoint{4.154284in}{2.432567in}}{\pgfqpoint{4.149813in}{2.434419in}}{\pgfqpoint{4.145152in}{2.434419in}}%
\pgfpathcurveto{\pgfqpoint{4.140490in}{2.434419in}}{\pgfqpoint{4.136019in}{2.432567in}}{\pgfqpoint{4.132723in}{2.429271in}}%
\pgfpathcurveto{\pgfqpoint{4.129427in}{2.425975in}}{\pgfqpoint{4.127575in}{2.421503in}}{\pgfqpoint{4.127575in}{2.416842in}}%
\pgfpathcurveto{\pgfqpoint{4.127575in}{2.412180in}}{\pgfqpoint{4.129427in}{2.407709in}}{\pgfqpoint{4.132723in}{2.404413in}}%
\pgfpathcurveto{\pgfqpoint{4.136019in}{2.401117in}}{\pgfqpoint{4.140490in}{2.399265in}}{\pgfqpoint{4.145152in}{2.399265in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{2.399265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{2.149368in}}%
\pgfpathcurveto{\pgfqpoint{4.167684in}{2.149368in}}{\pgfqpoint{4.171783in}{2.151066in}}{\pgfqpoint{4.174805in}{2.154088in}}%
\pgfpathcurveto{\pgfqpoint{4.177827in}{2.157110in}}{\pgfqpoint{4.179525in}{2.161209in}}{\pgfqpoint{4.179525in}{2.165483in}}%
\pgfpathcurveto{\pgfqpoint{4.179525in}{2.169757in}}{\pgfqpoint{4.177827in}{2.173856in}}{\pgfqpoint{4.174805in}{2.176878in}}%
\pgfpathcurveto{\pgfqpoint{4.171783in}{2.179900in}}{\pgfqpoint{4.167684in}{2.181598in}}{\pgfqpoint{4.163410in}{2.181598in}}%
\pgfpathcurveto{\pgfqpoint{4.159136in}{2.181598in}}{\pgfqpoint{4.155037in}{2.179900in}}{\pgfqpoint{4.152015in}{2.176878in}}%
\pgfpathcurveto{\pgfqpoint{4.148993in}{2.173856in}}{\pgfqpoint{4.147295in}{2.169757in}}{\pgfqpoint{4.147295in}{2.165483in}}%
\pgfpathcurveto{\pgfqpoint{4.147295in}{2.161209in}}{\pgfqpoint{4.148993in}{2.157110in}}{\pgfqpoint{4.152015in}{2.154088in}}%
\pgfpathcurveto{\pgfqpoint{4.155037in}{2.151066in}}{\pgfqpoint{4.159136in}{2.149368in}}{\pgfqpoint{4.163410in}{2.149368in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{2.149368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{2.037539in}}%
\pgfpathcurveto{\pgfqpoint{4.186158in}{2.037539in}}{\pgfqpoint{4.190464in}{2.039323in}}{\pgfqpoint{4.193638in}{2.042497in}}%
\pgfpathcurveto{\pgfqpoint{4.196813in}{2.045672in}}{\pgfqpoint{4.198596in}{2.049978in}}{\pgfqpoint{4.198596in}{2.054467in}}%
\pgfpathcurveto{\pgfqpoint{4.198596in}{2.058957in}}{\pgfqpoint{4.196813in}{2.063263in}}{\pgfqpoint{4.193638in}{2.066437in}}%
\pgfpathcurveto{\pgfqpoint{4.190464in}{2.069612in}}{\pgfqpoint{4.186158in}{2.071395in}}{\pgfqpoint{4.181668in}{2.071395in}}%
\pgfpathcurveto{\pgfqpoint{4.177179in}{2.071395in}}{\pgfqpoint{4.172873in}{2.069612in}}{\pgfqpoint{4.169698in}{2.066437in}}%
\pgfpathcurveto{\pgfqpoint{4.166524in}{2.063263in}}{\pgfqpoint{4.164740in}{2.058957in}}{\pgfqpoint{4.164740in}{2.054467in}}%
\pgfpathcurveto{\pgfqpoint{4.164740in}{2.049978in}}{\pgfqpoint{4.166524in}{2.045672in}}{\pgfqpoint{4.169698in}{2.042497in}}%
\pgfpathcurveto{\pgfqpoint{4.172873in}{2.039323in}}{\pgfqpoint{4.177179in}{2.037539in}}{\pgfqpoint{4.181668in}{2.037539in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{2.037539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{2.246718in}}%
\pgfpathcurveto{\pgfqpoint{4.204219in}{2.246718in}}{\pgfqpoint{4.208336in}{2.248424in}}{\pgfqpoint{4.211371in}{2.251459in}}%
\pgfpathcurveto{\pgfqpoint{4.214406in}{2.254494in}}{\pgfqpoint{4.216111in}{2.258610in}}{\pgfqpoint{4.216111in}{2.262903in}}%
\pgfpathcurveto{\pgfqpoint{4.216111in}{2.267195in}}{\pgfqpoint{4.214406in}{2.271312in}}{\pgfqpoint{4.211371in}{2.274347in}}%
\pgfpathcurveto{\pgfqpoint{4.208336in}{2.277382in}}{\pgfqpoint{4.204219in}{2.279087in}}{\pgfqpoint{4.199927in}{2.279087in}}%
\pgfpathcurveto{\pgfqpoint{4.195635in}{2.279087in}}{\pgfqpoint{4.191518in}{2.277382in}}{\pgfqpoint{4.188483in}{2.274347in}}%
\pgfpathcurveto{\pgfqpoint{4.185448in}{2.271312in}}{\pgfqpoint{4.183742in}{2.267195in}}{\pgfqpoint{4.183742in}{2.262903in}}%
\pgfpathcurveto{\pgfqpoint{4.183742in}{2.258610in}}{\pgfqpoint{4.185448in}{2.254494in}}{\pgfqpoint{4.188483in}{2.251459in}}%
\pgfpathcurveto{\pgfqpoint{4.191518in}{2.248424in}}{\pgfqpoint{4.195635in}{2.246718in}}{\pgfqpoint{4.199927in}{2.246718in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{2.246718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{1.963635in}}%
\pgfpathcurveto{\pgfqpoint{4.222403in}{1.963635in}}{\pgfqpoint{4.226449in}{1.965310in}}{\pgfqpoint{4.229432in}{1.968293in}}%
\pgfpathcurveto{\pgfqpoint{4.232415in}{1.971276in}}{\pgfqpoint{4.234090in}{1.975322in}}{\pgfqpoint{4.234090in}{1.979540in}}%
\pgfpathcurveto{\pgfqpoint{4.234090in}{1.983758in}}{\pgfqpoint{4.232415in}{1.987804in}}{\pgfqpoint{4.229432in}{1.990787in}}%
\pgfpathcurveto{\pgfqpoint{4.226449in}{1.993769in}}{\pgfqpoint{4.222403in}{1.995445in}}{\pgfqpoint{4.218185in}{1.995445in}}%
\pgfpathcurveto{\pgfqpoint{4.213967in}{1.995445in}}{\pgfqpoint{4.209921in}{1.993769in}}{\pgfqpoint{4.206938in}{1.990787in}}%
\pgfpathcurveto{\pgfqpoint{4.203956in}{1.987804in}}{\pgfqpoint{4.202280in}{1.983758in}}{\pgfqpoint{4.202280in}{1.979540in}}%
\pgfpathcurveto{\pgfqpoint{4.202280in}{1.975322in}}{\pgfqpoint{4.203956in}{1.971276in}}{\pgfqpoint{4.206938in}{1.968293in}}%
\pgfpathcurveto{\pgfqpoint{4.209921in}{1.965310in}}{\pgfqpoint{4.213967in}{1.963635in}}{\pgfqpoint{4.218185in}{1.963635in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{1.963635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{2.035827in}}%
\pgfpathcurveto{\pgfqpoint{4.240548in}{2.035827in}}{\pgfqpoint{4.244485in}{2.037458in}}{\pgfqpoint{4.247388in}{2.040360in}}%
\pgfpathcurveto{\pgfqpoint{4.250290in}{2.043263in}}{\pgfqpoint{4.251921in}{2.047200in}}{\pgfqpoint{4.251921in}{2.051304in}}%
\pgfpathcurveto{\pgfqpoint{4.251921in}{2.055409in}}{\pgfqpoint{4.250290in}{2.059346in}}{\pgfqpoint{4.247388in}{2.062248in}}%
\pgfpathcurveto{\pgfqpoint{4.244485in}{2.065151in}}{\pgfqpoint{4.240548in}{2.066782in}}{\pgfqpoint{4.236443in}{2.066782in}}%
\pgfpathcurveto{\pgfqpoint{4.232339in}{2.066782in}}{\pgfqpoint{4.228402in}{2.065151in}}{\pgfqpoint{4.225499in}{2.062248in}}%
\pgfpathcurveto{\pgfqpoint{4.222597in}{2.059346in}}{\pgfqpoint{4.220966in}{2.055409in}}{\pgfqpoint{4.220966in}{2.051304in}}%
\pgfpathcurveto{\pgfqpoint{4.220966in}{2.047200in}}{\pgfqpoint{4.222597in}{2.043263in}}{\pgfqpoint{4.225499in}{2.040360in}}%
\pgfpathcurveto{\pgfqpoint{4.228402in}{2.037458in}}{\pgfqpoint{4.232339in}{2.035827in}}{\pgfqpoint{4.236443in}{2.035827in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{2.035827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{1.980851in}}%
\pgfpathcurveto{\pgfqpoint{4.258709in}{1.980851in}}{\pgfqpoint{4.262553in}{1.982443in}}{\pgfqpoint{4.265387in}{1.985277in}}%
\pgfpathcurveto{\pgfqpoint{4.268221in}{1.988111in}}{\pgfqpoint{4.269813in}{1.991955in}}{\pgfqpoint{4.269813in}{1.995963in}}%
\pgfpathcurveto{\pgfqpoint{4.269813in}{1.999970in}}{\pgfqpoint{4.268221in}{2.003814in}}{\pgfqpoint{4.265387in}{2.006648in}}%
\pgfpathcurveto{\pgfqpoint{4.262553in}{2.009482in}}{\pgfqpoint{4.258709in}{2.011074in}}{\pgfqpoint{4.254702in}{2.011074in}}%
\pgfpathcurveto{\pgfqpoint{4.250694in}{2.011074in}}{\pgfqpoint{4.246850in}{2.009482in}}{\pgfqpoint{4.244017in}{2.006648in}}%
\pgfpathcurveto{\pgfqpoint{4.241183in}{2.003814in}}{\pgfqpoint{4.239591in}{1.999970in}}{\pgfqpoint{4.239591in}{1.995963in}}%
\pgfpathcurveto{\pgfqpoint{4.239591in}{1.991955in}}{\pgfqpoint{4.241183in}{1.988111in}}{\pgfqpoint{4.244017in}{1.985277in}}%
\pgfpathcurveto{\pgfqpoint{4.246850in}{1.982443in}}{\pgfqpoint{4.250694in}{1.980851in}}{\pgfqpoint{4.254702in}{1.980851in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.980851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{2.256981in}}%
\pgfpathcurveto{\pgfqpoint{4.276661in}{2.256981in}}{\pgfqpoint{4.280212in}{2.258451in}}{\pgfqpoint{4.282829in}{2.261068in}}%
\pgfpathcurveto{\pgfqpoint{4.285446in}{2.263685in}}{\pgfqpoint{4.286916in}{2.267235in}}{\pgfqpoint{4.286916in}{2.270937in}}%
\pgfpathcurveto{\pgfqpoint{4.286916in}{2.274638in}}{\pgfqpoint{4.285446in}{2.278188in}}{\pgfqpoint{4.282829in}{2.280805in}}%
\pgfpathcurveto{\pgfqpoint{4.280212in}{2.283422in}}{\pgfqpoint{4.276661in}{2.284893in}}{\pgfqpoint{4.272960in}{2.284893in}}%
\pgfpathcurveto{\pgfqpoint{4.269259in}{2.284893in}}{\pgfqpoint{4.265709in}{2.283422in}}{\pgfqpoint{4.263092in}{2.280805in}}%
\pgfpathcurveto{\pgfqpoint{4.260475in}{2.278188in}}{\pgfqpoint{4.259004in}{2.274638in}}{\pgfqpoint{4.259004in}{2.270937in}}%
\pgfpathcurveto{\pgfqpoint{4.259004in}{2.267235in}}{\pgfqpoint{4.260475in}{2.263685in}}{\pgfqpoint{4.263092in}{2.261068in}}%
\pgfpathcurveto{\pgfqpoint{4.265709in}{2.258451in}}{\pgfqpoint{4.269259in}{2.256981in}}{\pgfqpoint{4.272960in}{2.256981in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{2.256981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{1.996293in}}%
\pgfpathcurveto{\pgfqpoint{4.294855in}{1.996293in}}{\pgfqpoint{4.298344in}{1.997738in}}{\pgfqpoint{4.300915in}{2.000309in}}%
\pgfpathcurveto{\pgfqpoint{4.303487in}{2.002881in}}{\pgfqpoint{4.304932in}{2.006369in}}{\pgfqpoint{4.304932in}{2.010006in}}%
\pgfpathcurveto{\pgfqpoint{4.304932in}{2.013643in}}{\pgfqpoint{4.303487in}{2.017131in}}{\pgfqpoint{4.300915in}{2.019703in}}%
\pgfpathcurveto{\pgfqpoint{4.298344in}{2.022275in}}{\pgfqpoint{4.294855in}{2.023719in}}{\pgfqpoint{4.291219in}{2.023719in}}%
\pgfpathcurveto{\pgfqpoint{4.287582in}{2.023719in}}{\pgfqpoint{4.284093in}{2.022275in}}{\pgfqpoint{4.281522in}{2.019703in}}%
\pgfpathcurveto{\pgfqpoint{4.278950in}{2.017131in}}{\pgfqpoint{4.277505in}{2.013643in}}{\pgfqpoint{4.277505in}{2.010006in}}%
\pgfpathcurveto{\pgfqpoint{4.277505in}{2.006369in}}{\pgfqpoint{4.278950in}{2.002881in}}{\pgfqpoint{4.281522in}{2.000309in}}%
\pgfpathcurveto{\pgfqpoint{4.284093in}{1.997738in}}{\pgfqpoint{4.287582in}{1.996293in}}{\pgfqpoint{4.291219in}{1.996293in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{1.996293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{1.858452in}}%
\pgfpathcurveto{\pgfqpoint{4.313485in}{1.858452in}}{\pgfqpoint{4.317329in}{1.860044in}}{\pgfqpoint{4.320162in}{1.862878in}}%
\pgfpathcurveto{\pgfqpoint{4.322996in}{1.865711in}}{\pgfqpoint{4.324588in}{1.869555in}}{\pgfqpoint{4.324588in}{1.873563in}}%
\pgfpathcurveto{\pgfqpoint{4.324588in}{1.877571in}}{\pgfqpoint{4.322996in}{1.881415in}}{\pgfqpoint{4.320162in}{1.884248in}}%
\pgfpathcurveto{\pgfqpoint{4.317329in}{1.887082in}}{\pgfqpoint{4.313485in}{1.888674in}}{\pgfqpoint{4.309477in}{1.888674in}}%
\pgfpathcurveto{\pgfqpoint{4.305469in}{1.888674in}}{\pgfqpoint{4.301625in}{1.887082in}}{\pgfqpoint{4.298792in}{1.884248in}}%
\pgfpathcurveto{\pgfqpoint{4.295958in}{1.881415in}}{\pgfqpoint{4.294366in}{1.877571in}}{\pgfqpoint{4.294366in}{1.873563in}}%
\pgfpathcurveto{\pgfqpoint{4.294366in}{1.869555in}}{\pgfqpoint{4.295958in}{1.865711in}}{\pgfqpoint{4.298792in}{1.862878in}}%
\pgfpathcurveto{\pgfqpoint{4.301625in}{1.860044in}}{\pgfqpoint{4.305469in}{1.858452in}}{\pgfqpoint{4.309477in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{1.858452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{1.996307in}}%
\pgfpathcurveto{\pgfqpoint{4.331562in}{1.996307in}}{\pgfqpoint{4.335233in}{1.997828in}}{\pgfqpoint{4.337938in}{2.000534in}}%
\pgfpathcurveto{\pgfqpoint{4.340644in}{2.003240in}}{\pgfqpoint{4.342165in}{2.006910in}}{\pgfqpoint{4.342165in}{2.010737in}}%
\pgfpathcurveto{\pgfqpoint{4.342165in}{2.014563in}}{\pgfqpoint{4.340644in}{2.018234in}}{\pgfqpoint{4.337938in}{2.020940in}}%
\pgfpathcurveto{\pgfqpoint{4.335233in}{2.023646in}}{\pgfqpoint{4.331562in}{2.025166in}}{\pgfqpoint{4.327735in}{2.025166in}}%
\pgfpathcurveto{\pgfqpoint{4.323909in}{2.025166in}}{\pgfqpoint{4.320238in}{2.023646in}}{\pgfqpoint{4.317532in}{2.020940in}}%
\pgfpathcurveto{\pgfqpoint{4.314827in}{2.018234in}}{\pgfqpoint{4.313306in}{2.014563in}}{\pgfqpoint{4.313306in}{2.010737in}}%
\pgfpathcurveto{\pgfqpoint{4.313306in}{2.006910in}}{\pgfqpoint{4.314827in}{2.003240in}}{\pgfqpoint{4.317532in}{2.000534in}}%
\pgfpathcurveto{\pgfqpoint{4.320238in}{1.997828in}}{\pgfqpoint{4.323909in}{1.996307in}}{\pgfqpoint{4.327735in}{1.996307in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{1.996307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{1.853743in}}%
\pgfpathcurveto{\pgfqpoint{4.349521in}{1.853743in}}{\pgfqpoint{4.352904in}{1.855145in}}{\pgfqpoint{4.355398in}{1.857639in}}%
\pgfpathcurveto{\pgfqpoint{4.357891in}{1.860133in}}{\pgfqpoint{4.359293in}{1.863515in}}{\pgfqpoint{4.359293in}{1.867042in}}%
\pgfpathcurveto{\pgfqpoint{4.359293in}{1.870569in}}{\pgfqpoint{4.357891in}{1.873952in}}{\pgfqpoint{4.355398in}{1.876446in}}%
\pgfpathcurveto{\pgfqpoint{4.352904in}{1.878940in}}{\pgfqpoint{4.349521in}{1.880341in}}{\pgfqpoint{4.345994in}{1.880341in}}%
\pgfpathcurveto{\pgfqpoint{4.342467in}{1.880341in}}{\pgfqpoint{4.339084in}{1.878940in}}{\pgfqpoint{4.336590in}{1.876446in}}%
\pgfpathcurveto{\pgfqpoint{4.334096in}{1.873952in}}{\pgfqpoint{4.332695in}{1.870569in}}{\pgfqpoint{4.332695in}{1.867042in}}%
\pgfpathcurveto{\pgfqpoint{4.332695in}{1.863515in}}{\pgfqpoint{4.334096in}{1.860133in}}{\pgfqpoint{4.336590in}{1.857639in}}%
\pgfpathcurveto{\pgfqpoint{4.339084in}{1.855145in}}{\pgfqpoint{4.342467in}{1.853743in}}{\pgfqpoint{4.345994in}{1.853743in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{1.853743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{2.009978in}}%
\pgfpathcurveto{\pgfqpoint{4.367643in}{2.009978in}}{\pgfqpoint{4.370894in}{2.011325in}}{\pgfqpoint{4.373292in}{2.013723in}}%
\pgfpathcurveto{\pgfqpoint{4.375689in}{2.016120in}}{\pgfqpoint{4.377036in}{2.019372in}}{\pgfqpoint{4.377036in}{2.022762in}}%
\pgfpathcurveto{\pgfqpoint{4.377036in}{2.026153in}}{\pgfqpoint{4.375689in}{2.029405in}}{\pgfqpoint{4.373292in}{2.031802in}}%
\pgfpathcurveto{\pgfqpoint{4.370894in}{2.034199in}}{\pgfqpoint{4.367643in}{2.035546in}}{\pgfqpoint{4.364252in}{2.035546in}}%
\pgfpathcurveto{\pgfqpoint{4.360862in}{2.035546in}}{\pgfqpoint{4.357610in}{2.034199in}}{\pgfqpoint{4.355213in}{2.031802in}}%
\pgfpathcurveto{\pgfqpoint{4.352815in}{2.029405in}}{\pgfqpoint{4.351468in}{2.026153in}}{\pgfqpoint{4.351468in}{2.022762in}}%
\pgfpathcurveto{\pgfqpoint{4.351468in}{2.019372in}}{\pgfqpoint{4.352815in}{2.016120in}}{\pgfqpoint{4.355213in}{2.013723in}}%
\pgfpathcurveto{\pgfqpoint{4.357610in}{2.011325in}}{\pgfqpoint{4.360862in}{2.009978in}}{\pgfqpoint{4.364252in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{2.009978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{1.859789in}}%
\pgfpathcurveto{\pgfqpoint{4.385685in}{1.859789in}}{\pgfqpoint{4.388730in}{1.861050in}}{\pgfqpoint{4.390975in}{1.863295in}}%
\pgfpathcurveto{\pgfqpoint{4.393219in}{1.865540in}}{\pgfqpoint{4.394481in}{1.868585in}}{\pgfqpoint{4.394481in}{1.871759in}}%
\pgfpathcurveto{\pgfqpoint{4.394481in}{1.874934in}}{\pgfqpoint{4.393219in}{1.877979in}}{\pgfqpoint{4.390975in}{1.880223in}}%
\pgfpathcurveto{\pgfqpoint{4.388730in}{1.882468in}}{\pgfqpoint{4.385685in}{1.883729in}}{\pgfqpoint{4.382511in}{1.883729in}}%
\pgfpathcurveto{\pgfqpoint{4.379336in}{1.883729in}}{\pgfqpoint{4.376291in}{1.882468in}}{\pgfqpoint{4.374047in}{1.880223in}}%
\pgfpathcurveto{\pgfqpoint{4.371802in}{1.877979in}}{\pgfqpoint{4.370541in}{1.874934in}}{\pgfqpoint{4.370541in}{1.871759in}}%
\pgfpathcurveto{\pgfqpoint{4.370541in}{1.868585in}}{\pgfqpoint{4.371802in}{1.865540in}}{\pgfqpoint{4.374047in}{1.863295in}}%
\pgfpathcurveto{\pgfqpoint{4.376291in}{1.861050in}}{\pgfqpoint{4.379336in}{1.859789in}}{\pgfqpoint{4.382511in}{1.859789in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{1.859789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{2.177628in}}%
\pgfpathcurveto{\pgfqpoint{4.403630in}{2.177628in}}{\pgfqpoint{4.406375in}{2.178765in}}{\pgfqpoint{4.408398in}{2.180788in}}%
\pgfpathcurveto{\pgfqpoint{4.410422in}{2.182811in}}{\pgfqpoint{4.411559in}{2.185556in}}{\pgfqpoint{4.411559in}{2.188417in}}%
\pgfpathcurveto{\pgfqpoint{4.411559in}{2.191279in}}{\pgfqpoint{4.410422in}{2.194024in}}{\pgfqpoint{4.408398in}{2.196047in}}%
\pgfpathcurveto{\pgfqpoint{4.406375in}{2.198070in}}{\pgfqpoint{4.403630in}{2.199207in}}{\pgfqpoint{4.400769in}{2.199207in}}%
\pgfpathcurveto{\pgfqpoint{4.397908in}{2.199207in}}{\pgfqpoint{4.395163in}{2.198070in}}{\pgfqpoint{4.393140in}{2.196047in}}%
\pgfpathcurveto{\pgfqpoint{4.391116in}{2.194024in}}{\pgfqpoint{4.389979in}{2.191279in}}{\pgfqpoint{4.389979in}{2.188417in}}%
\pgfpathcurveto{\pgfqpoint{4.389979in}{2.185556in}}{\pgfqpoint{4.391116in}{2.182811in}}{\pgfqpoint{4.393140in}{2.180788in}}%
\pgfpathcurveto{\pgfqpoint{4.395163in}{2.178765in}}{\pgfqpoint{4.397908in}{2.177628in}}{\pgfqpoint{4.400769in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{2.177628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{2.108193in}}%
\pgfpathcurveto{\pgfqpoint{4.421719in}{2.108193in}}{\pgfqpoint{4.424300in}{2.109262in}}{\pgfqpoint{4.426203in}{2.111165in}}%
\pgfpathcurveto{\pgfqpoint{4.428106in}{2.113068in}}{\pgfqpoint{4.429175in}{2.115649in}}{\pgfqpoint{4.429175in}{2.118341in}}%
\pgfpathcurveto{\pgfqpoint{4.429175in}{2.121032in}}{\pgfqpoint{4.428106in}{2.123613in}}{\pgfqpoint{4.426203in}{2.125516in}}%
\pgfpathcurveto{\pgfqpoint{4.424300in}{2.127419in}}{\pgfqpoint{4.421719in}{2.128489in}}{\pgfqpoint{4.419027in}{2.128489in}}%
\pgfpathcurveto{\pgfqpoint{4.416336in}{2.128489in}}{\pgfqpoint{4.413755in}{2.127419in}}{\pgfqpoint{4.411852in}{2.125516in}}%
\pgfpathcurveto{\pgfqpoint{4.409949in}{2.123613in}}{\pgfqpoint{4.408879in}{2.121032in}}{\pgfqpoint{4.408879in}{2.118341in}}%
\pgfpathcurveto{\pgfqpoint{4.408879in}{2.115649in}}{\pgfqpoint{4.409949in}{2.113068in}}{\pgfqpoint{4.411852in}{2.111165in}}%
\pgfpathcurveto{\pgfqpoint{4.413755in}{2.109262in}}{\pgfqpoint{4.416336in}{2.108193in}}{\pgfqpoint{4.419027in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{2.108193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{1.942489in}}%
\pgfpathcurveto{\pgfqpoint{4.440175in}{1.942489in}}{\pgfqpoint{4.442945in}{1.943637in}}{\pgfqpoint{4.444988in}{1.945679in}}%
\pgfpathcurveto{\pgfqpoint{4.447031in}{1.947722in}}{\pgfqpoint{4.448179in}{1.950493in}}{\pgfqpoint{4.448179in}{1.953382in}}%
\pgfpathcurveto{\pgfqpoint{4.448179in}{1.956271in}}{\pgfqpoint{4.447031in}{1.959041in}}{\pgfqpoint{4.444988in}{1.961084in}}%
\pgfpathcurveto{\pgfqpoint{4.442945in}{1.963127in}}{\pgfqpoint{4.440175in}{1.964275in}}{\pgfqpoint{4.437286in}{1.964275in}}%
\pgfpathcurveto{\pgfqpoint{4.434397in}{1.964275in}}{\pgfqpoint{4.431626in}{1.963127in}}{\pgfqpoint{4.429583in}{1.961084in}}%
\pgfpathcurveto{\pgfqpoint{4.427541in}{1.959041in}}{\pgfqpoint{4.426393in}{1.956271in}}{\pgfqpoint{4.426393in}{1.953382in}}%
\pgfpathcurveto{\pgfqpoint{4.426393in}{1.950493in}}{\pgfqpoint{4.427541in}{1.947722in}}{\pgfqpoint{4.429583in}{1.945679in}}%
\pgfpathcurveto{\pgfqpoint{4.431626in}{1.943637in}}{\pgfqpoint{4.434397in}{1.942489in}}{\pgfqpoint{4.437286in}{1.942489in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{1.942489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{2.053537in}}%
\pgfpathcurveto{\pgfqpoint{4.458816in}{2.053537in}}{\pgfqpoint{4.461955in}{2.054837in}}{\pgfqpoint{4.464269in}{2.057151in}}%
\pgfpathcurveto{\pgfqpoint{4.466582in}{2.059465in}}{\pgfqpoint{4.467882in}{2.062604in}}{\pgfqpoint{4.467882in}{2.065876in}}%
\pgfpathcurveto{\pgfqpoint{4.467882in}{2.069148in}}{\pgfqpoint{4.466582in}{2.072287in}}{\pgfqpoint{4.464269in}{2.074600in}}%
\pgfpathcurveto{\pgfqpoint{4.461955in}{2.076914in}}{\pgfqpoint{4.458816in}{2.078214in}}{\pgfqpoint{4.455544in}{2.078214in}}%
\pgfpathcurveto{\pgfqpoint{4.452272in}{2.078214in}}{\pgfqpoint{4.449133in}{2.076914in}}{\pgfqpoint{4.446820in}{2.074600in}}%
\pgfpathcurveto{\pgfqpoint{4.444506in}{2.072287in}}{\pgfqpoint{4.443206in}{2.069148in}}{\pgfqpoint{4.443206in}{2.065876in}}%
\pgfpathcurveto{\pgfqpoint{4.443206in}{2.062604in}}{\pgfqpoint{4.444506in}{2.059465in}}{\pgfqpoint{4.446820in}{2.057151in}}%
\pgfpathcurveto{\pgfqpoint{4.449133in}{2.054837in}}{\pgfqpoint{4.452272in}{2.053537in}}{\pgfqpoint{4.455544in}{2.053537in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{2.053537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{1.813981in}}%
\pgfpathcurveto{\pgfqpoint{4.477193in}{1.813981in}}{\pgfqpoint{4.480445in}{1.815328in}}{\pgfqpoint{4.482842in}{1.817725in}}%
\pgfpathcurveto{\pgfqpoint{4.485239in}{1.820123in}}{\pgfqpoint{4.486586in}{1.823374in}}{\pgfqpoint{4.486586in}{1.826765in}}%
\pgfpathcurveto{\pgfqpoint{4.486586in}{1.830155in}}{\pgfqpoint{4.485239in}{1.833407in}}{\pgfqpoint{4.482842in}{1.835804in}}%
\pgfpathcurveto{\pgfqpoint{4.480445in}{1.838202in}}{\pgfqpoint{4.477193in}{1.839549in}}{\pgfqpoint{4.473803in}{1.839549in}}%
\pgfpathcurveto{\pgfqpoint{4.470412in}{1.839549in}}{\pgfqpoint{4.467160in}{1.838202in}}{\pgfqpoint{4.464763in}{1.835804in}}%
\pgfpathcurveto{\pgfqpoint{4.462366in}{1.833407in}}{\pgfqpoint{4.461019in}{1.830155in}}{\pgfqpoint{4.461019in}{1.826765in}}%
\pgfpathcurveto{\pgfqpoint{4.461019in}{1.823374in}}{\pgfqpoint{4.462366in}{1.820123in}}{\pgfqpoint{4.464763in}{1.817725in}}%
\pgfpathcurveto{\pgfqpoint{4.467160in}{1.815328in}}{\pgfqpoint{4.470412in}{1.813981in}}{\pgfqpoint{4.473803in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{1.813981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{1.704937in}}%
\pgfpathcurveto{\pgfqpoint{4.495543in}{1.704937in}}{\pgfqpoint{4.498883in}{1.706320in}}{\pgfqpoint{4.501345in}{1.708782in}}%
\pgfpathcurveto{\pgfqpoint{4.503807in}{1.711245in}}{\pgfqpoint{4.505190in}{1.714584in}}{\pgfqpoint{4.505190in}{1.718066in}}%
\pgfpathcurveto{\pgfqpoint{4.505190in}{1.721548in}}{\pgfqpoint{4.503807in}{1.724888in}}{\pgfqpoint{4.501345in}{1.727350in}}%
\pgfpathcurveto{\pgfqpoint{4.498883in}{1.729812in}}{\pgfqpoint{4.495543in}{1.731196in}}{\pgfqpoint{4.492061in}{1.731196in}}%
\pgfpathcurveto{\pgfqpoint{4.488579in}{1.731196in}}{\pgfqpoint{4.485239in}{1.729812in}}{\pgfqpoint{4.482777in}{1.727350in}}%
\pgfpathcurveto{\pgfqpoint{4.480315in}{1.724888in}}{\pgfqpoint{4.478931in}{1.721548in}}{\pgfqpoint{4.478931in}{1.718066in}}%
\pgfpathcurveto{\pgfqpoint{4.478931in}{1.714584in}}{\pgfqpoint{4.480315in}{1.711245in}}{\pgfqpoint{4.482777in}{1.708782in}}%
\pgfpathcurveto{\pgfqpoint{4.485239in}{1.706320in}}{\pgfqpoint{4.488579in}{1.704937in}}{\pgfqpoint{4.492061in}{1.704937in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{1.704937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{1.553292in}}%
\pgfpathcurveto{\pgfqpoint{4.513567in}{1.553292in}}{\pgfqpoint{4.516683in}{1.554583in}}{\pgfqpoint{4.518979in}{1.556879in}}%
\pgfpathcurveto{\pgfqpoint{4.521276in}{1.559176in}}{\pgfqpoint{4.522567in}{1.562291in}}{\pgfqpoint{4.522567in}{1.565539in}}%
\pgfpathcurveto{\pgfqpoint{4.522567in}{1.568787in}}{\pgfqpoint{4.521276in}{1.571903in}}{\pgfqpoint{4.518979in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{4.516683in}{1.576496in}}{\pgfqpoint{4.513567in}{1.577787in}}{\pgfqpoint{4.510319in}{1.577787in}}%
\pgfpathcurveto{\pgfqpoint{4.507071in}{1.577787in}}{\pgfqpoint{4.503956in}{1.576496in}}{\pgfqpoint{4.501659in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{4.499362in}{1.571903in}}{\pgfqpoint{4.498072in}{1.568787in}}{\pgfqpoint{4.498072in}{1.565539in}}%
\pgfpathcurveto{\pgfqpoint{4.498072in}{1.562291in}}{\pgfqpoint{4.499362in}{1.559176in}}{\pgfqpoint{4.501659in}{1.556879in}}%
\pgfpathcurveto{\pgfqpoint{4.503956in}{1.554583in}}{\pgfqpoint{4.507071in}{1.553292in}}{\pgfqpoint{4.510319in}{1.553292in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{1.553292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{1.452262in}}%
\pgfpathcurveto{\pgfqpoint{4.531752in}{1.452262in}}{\pgfqpoint{4.534797in}{1.453523in}}{\pgfqpoint{4.537042in}{1.455767in}}%
\pgfpathcurveto{\pgfqpoint{4.539286in}{1.458012in}}{\pgfqpoint{4.540548in}{1.461057in}}{\pgfqpoint{4.540548in}{1.464232in}}%
\pgfpathcurveto{\pgfqpoint{4.540548in}{1.467406in}}{\pgfqpoint{4.539286in}{1.470451in}}{\pgfqpoint{4.537042in}{1.472696in}}%
\pgfpathcurveto{\pgfqpoint{4.534797in}{1.474940in}}{\pgfqpoint{4.531752in}{1.476201in}}{\pgfqpoint{4.528578in}{1.476201in}}%
\pgfpathcurveto{\pgfqpoint{4.525403in}{1.476201in}}{\pgfqpoint{4.522358in}{1.474940in}}{\pgfqpoint{4.520114in}{1.472696in}}%
\pgfpathcurveto{\pgfqpoint{4.517869in}{1.470451in}}{\pgfqpoint{4.516608in}{1.467406in}}{\pgfqpoint{4.516608in}{1.464232in}}%
\pgfpathcurveto{\pgfqpoint{4.516608in}{1.461057in}}{\pgfqpoint{4.517869in}{1.458012in}}{\pgfqpoint{4.520114in}{1.455767in}}%
\pgfpathcurveto{\pgfqpoint{4.522358in}{1.453523in}}{\pgfqpoint{4.525403in}{1.452262in}}{\pgfqpoint{4.528578in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{1.452262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{1.116002in}}%
\pgfpathcurveto{\pgfqpoint{4.549438in}{1.116002in}}{\pgfqpoint{4.551934in}{1.117036in}}{\pgfqpoint{4.553774in}{1.118875in}}%
\pgfpathcurveto{\pgfqpoint{4.555614in}{1.120715in}}{\pgfqpoint{4.556648in}{1.123211in}}{\pgfqpoint{4.556648in}{1.125813in}}%
\pgfpathcurveto{\pgfqpoint{4.556648in}{1.128415in}}{\pgfqpoint{4.555614in}{1.130911in}}{\pgfqpoint{4.553774in}{1.132751in}}%
\pgfpathcurveto{\pgfqpoint{4.551934in}{1.134591in}}{\pgfqpoint{4.549438in}{1.135625in}}{\pgfqpoint{4.546836in}{1.135625in}}%
\pgfpathcurveto{\pgfqpoint{4.544234in}{1.135625in}}{\pgfqpoint{4.541738in}{1.134591in}}{\pgfqpoint{4.539898in}{1.132751in}}%
\pgfpathcurveto{\pgfqpoint{4.538058in}{1.130911in}}{\pgfqpoint{4.537025in}{1.128415in}}{\pgfqpoint{4.537025in}{1.125813in}}%
\pgfpathcurveto{\pgfqpoint{4.537025in}{1.123211in}}{\pgfqpoint{4.538058in}{1.120715in}}{\pgfqpoint{4.539898in}{1.118875in}}%
\pgfpathcurveto{\pgfqpoint{4.541738in}{1.117036in}}{\pgfqpoint{4.544234in}{1.116002in}}{\pgfqpoint{4.546836in}{1.116002in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{1.116002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{1.715745in}}%
\pgfpathcurveto{\pgfqpoint{4.568090in}{1.715745in}}{\pgfqpoint{4.570964in}{1.716935in}}{\pgfqpoint{4.573082in}{1.719053in}}%
\pgfpathcurveto{\pgfqpoint{4.575201in}{1.721172in}}{\pgfqpoint{4.576391in}{1.724045in}}{\pgfqpoint{4.576391in}{1.727041in}}%
\pgfpathcurveto{\pgfqpoint{4.576391in}{1.730037in}}{\pgfqpoint{4.575201in}{1.732910in}}{\pgfqpoint{4.573082in}{1.735029in}}%
\pgfpathcurveto{\pgfqpoint{4.570964in}{1.737147in}}{\pgfqpoint{4.568090in}{1.738337in}}{\pgfqpoint{4.565094in}{1.738337in}}%
\pgfpathcurveto{\pgfqpoint{4.562099in}{1.738337in}}{\pgfqpoint{4.559225in}{1.737147in}}{\pgfqpoint{4.557107in}{1.735029in}}%
\pgfpathcurveto{\pgfqpoint{4.554988in}{1.732910in}}{\pgfqpoint{4.553798in}{1.730037in}}{\pgfqpoint{4.553798in}{1.727041in}}%
\pgfpathcurveto{\pgfqpoint{4.553798in}{1.724045in}}{\pgfqpoint{4.554988in}{1.721172in}}{\pgfqpoint{4.557107in}{1.719053in}}%
\pgfpathcurveto{\pgfqpoint{4.559225in}{1.716935in}}{\pgfqpoint{4.562099in}{1.715745in}}{\pgfqpoint{4.565094in}{1.715745in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{1.715745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{1.974347in}}%
\pgfpathcurveto{\pgfqpoint{4.586296in}{1.974347in}}{\pgfqpoint{4.589118in}{1.975516in}}{\pgfqpoint{4.591199in}{1.977597in}}%
\pgfpathcurveto{\pgfqpoint{4.593280in}{1.979678in}}{\pgfqpoint{4.594449in}{1.982500in}}{\pgfqpoint{4.594449in}{1.985443in}}%
\pgfpathcurveto{\pgfqpoint{4.594449in}{1.988386in}}{\pgfqpoint{4.593280in}{1.991209in}}{\pgfqpoint{4.591199in}{1.993289in}}%
\pgfpathcurveto{\pgfqpoint{4.589118in}{1.995370in}}{\pgfqpoint{4.586296in}{1.996540in}}{\pgfqpoint{4.583353in}{1.996540in}}%
\pgfpathcurveto{\pgfqpoint{4.580410in}{1.996540in}}{\pgfqpoint{4.577587in}{1.995370in}}{\pgfqpoint{4.575506in}{1.993289in}}%
\pgfpathcurveto{\pgfqpoint{4.573426in}{1.991209in}}{\pgfqpoint{4.572256in}{1.988386in}}{\pgfqpoint{4.572256in}{1.985443in}}%
\pgfpathcurveto{\pgfqpoint{4.572256in}{1.982500in}}{\pgfqpoint{4.573426in}{1.979678in}}{\pgfqpoint{4.575506in}{1.977597in}}%
\pgfpathcurveto{\pgfqpoint{4.577587in}{1.975516in}}{\pgfqpoint{4.580410in}{1.974347in}}{\pgfqpoint{4.583353in}{1.974347in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{1.974347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{2.051677in}}%
\pgfpathcurveto{\pgfqpoint{4.604786in}{2.051677in}}{\pgfqpoint{4.607831in}{2.052938in}}{\pgfqpoint{4.610075in}{2.055183in}}%
\pgfpathcurveto{\pgfqpoint{4.612320in}{2.057427in}}{\pgfqpoint{4.613581in}{2.060472in}}{\pgfqpoint{4.613581in}{2.063647in}}%
\pgfpathcurveto{\pgfqpoint{4.613581in}{2.066821in}}{\pgfqpoint{4.612320in}{2.069866in}}{\pgfqpoint{4.610075in}{2.072111in}}%
\pgfpathcurveto{\pgfqpoint{4.607831in}{2.074355in}}{\pgfqpoint{4.604786in}{2.075617in}}{\pgfqpoint{4.601611in}{2.075617in}}%
\pgfpathcurveto{\pgfqpoint{4.598437in}{2.075617in}}{\pgfqpoint{4.595392in}{2.074355in}}{\pgfqpoint{4.593147in}{2.072111in}}%
\pgfpathcurveto{\pgfqpoint{4.590902in}{2.069866in}}{\pgfqpoint{4.589641in}{2.066821in}}{\pgfqpoint{4.589641in}{2.063647in}}%
\pgfpathcurveto{\pgfqpoint{4.589641in}{2.060472in}}{\pgfqpoint{4.590902in}{2.057427in}}{\pgfqpoint{4.593147in}{2.055183in}}%
\pgfpathcurveto{\pgfqpoint{4.595392in}{2.052938in}}{\pgfqpoint{4.598437in}{2.051677in}}{\pgfqpoint{4.601611in}{2.051677in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{2.051677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{2.339356in}}%
\pgfpathcurveto{\pgfqpoint{4.623441in}{2.339356in}}{\pgfqpoint{4.626866in}{2.340775in}}{\pgfqpoint{4.629392in}{2.343300in}}%
\pgfpathcurveto{\pgfqpoint{4.631917in}{2.345826in}}{\pgfqpoint{4.633336in}{2.349251in}}{\pgfqpoint{4.633336in}{2.352822in}}%
\pgfpathcurveto{\pgfqpoint{4.633336in}{2.356394in}}{\pgfqpoint{4.631917in}{2.359819in}}{\pgfqpoint{4.629392in}{2.362344in}}%
\pgfpathcurveto{\pgfqpoint{4.626866in}{2.364870in}}{\pgfqpoint{4.623441in}{2.366289in}}{\pgfqpoint{4.619870in}{2.366289in}}%
\pgfpathcurveto{\pgfqpoint{4.616298in}{2.366289in}}{\pgfqpoint{4.612873in}{2.364870in}}{\pgfqpoint{4.610348in}{2.362344in}}%
\pgfpathcurveto{\pgfqpoint{4.607822in}{2.359819in}}{\pgfqpoint{4.606403in}{2.356394in}}{\pgfqpoint{4.606403in}{2.352822in}}%
\pgfpathcurveto{\pgfqpoint{4.606403in}{2.349251in}}{\pgfqpoint{4.607822in}{2.345826in}}{\pgfqpoint{4.610348in}{2.343300in}}%
\pgfpathcurveto{\pgfqpoint{4.612873in}{2.340775in}}{\pgfqpoint{4.616298in}{2.339356in}}{\pgfqpoint{4.619870in}{2.339356in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{2.339356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{2.285123in}}%
\pgfpathcurveto{\pgfqpoint{4.641677in}{2.285123in}}{\pgfqpoint{4.645081in}{2.286533in}}{\pgfqpoint{4.647591in}{2.289042in}}%
\pgfpathcurveto{\pgfqpoint{4.650101in}{2.291552in}}{\pgfqpoint{4.651511in}{2.294956in}}{\pgfqpoint{4.651511in}{2.298505in}}%
\pgfpathcurveto{\pgfqpoint{4.651511in}{2.302055in}}{\pgfqpoint{4.650101in}{2.305459in}}{\pgfqpoint{4.647591in}{2.307969in}}%
\pgfpathcurveto{\pgfqpoint{4.645081in}{2.310478in}}{\pgfqpoint{4.641677in}{2.311888in}}{\pgfqpoint{4.638128in}{2.311888in}}%
\pgfpathcurveto{\pgfqpoint{4.634579in}{2.311888in}}{\pgfqpoint{4.631175in}{2.310478in}}{\pgfqpoint{4.628665in}{2.307969in}}%
\pgfpathcurveto{\pgfqpoint{4.626155in}{2.305459in}}{\pgfqpoint{4.624745in}{2.302055in}}{\pgfqpoint{4.624745in}{2.298505in}}%
\pgfpathcurveto{\pgfqpoint{4.624745in}{2.294956in}}{\pgfqpoint{4.626155in}{2.291552in}}{\pgfqpoint{4.628665in}{2.289042in}}%
\pgfpathcurveto{\pgfqpoint{4.631175in}{2.286533in}}{\pgfqpoint{4.634579in}{2.285123in}}{\pgfqpoint{4.638128in}{2.285123in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{2.285123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{2.440653in}}%
\pgfpathcurveto{\pgfqpoint{4.659634in}{2.440653in}}{\pgfqpoint{4.662750in}{2.441943in}}{\pgfqpoint{4.665047in}{2.444240in}}%
\pgfpathcurveto{\pgfqpoint{4.667343in}{2.446537in}}{\pgfqpoint{4.668634in}{2.449652in}}{\pgfqpoint{4.668634in}{2.452900in}}%
\pgfpathcurveto{\pgfqpoint{4.668634in}{2.456148in}}{\pgfqpoint{4.667343in}{2.459264in}}{\pgfqpoint{4.665047in}{2.461560in}}%
\pgfpathcurveto{\pgfqpoint{4.662750in}{2.463857in}}{\pgfqpoint{4.659634in}{2.465148in}}{\pgfqpoint{4.656386in}{2.465148in}}%
\pgfpathcurveto{\pgfqpoint{4.653138in}{2.465148in}}{\pgfqpoint{4.650023in}{2.463857in}}{\pgfqpoint{4.647726in}{2.461560in}}%
\pgfpathcurveto{\pgfqpoint{4.645430in}{2.459264in}}{\pgfqpoint{4.644139in}{2.456148in}}{\pgfqpoint{4.644139in}{2.452900in}}%
\pgfpathcurveto{\pgfqpoint{4.644139in}{2.449652in}}{\pgfqpoint{4.645430in}{2.446537in}}{\pgfqpoint{4.647726in}{2.444240in}}%
\pgfpathcurveto{\pgfqpoint{4.650023in}{2.441943in}}{\pgfqpoint{4.653138in}{2.440653in}}{\pgfqpoint{4.656386in}{2.440653in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{2.440653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{2.152809in}}%
\pgfpathcurveto{\pgfqpoint{4.677794in}{2.152809in}}{\pgfqpoint{4.680815in}{2.154060in}}{\pgfqpoint{4.683042in}{2.156287in}}%
\pgfpathcurveto{\pgfqpoint{4.685270in}{2.158514in}}{\pgfqpoint{4.686521in}{2.161535in}}{\pgfqpoint{4.686521in}{2.164685in}}%
\pgfpathcurveto{\pgfqpoint{4.686521in}{2.167834in}}{\pgfqpoint{4.685270in}{2.170855in}}{\pgfqpoint{4.683042in}{2.173082in}}%
\pgfpathcurveto{\pgfqpoint{4.680815in}{2.175310in}}{\pgfqpoint{4.677794in}{2.176561in}}{\pgfqpoint{4.674645in}{2.176561in}}%
\pgfpathcurveto{\pgfqpoint{4.671495in}{2.176561in}}{\pgfqpoint{4.668474in}{2.175310in}}{\pgfqpoint{4.666247in}{2.173082in}}%
\pgfpathcurveto{\pgfqpoint{4.664020in}{2.170855in}}{\pgfqpoint{4.662769in}{2.167834in}}{\pgfqpoint{4.662769in}{2.164685in}}%
\pgfpathcurveto{\pgfqpoint{4.662769in}{2.161535in}}{\pgfqpoint{4.664020in}{2.158514in}}{\pgfqpoint{4.666247in}{2.156287in}}%
\pgfpathcurveto{\pgfqpoint{4.668474in}{2.154060in}}{\pgfqpoint{4.671495in}{2.152809in}}{\pgfqpoint{4.674645in}{2.152809in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{2.152809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{2.130487in}}%
\pgfpathcurveto{\pgfqpoint{4.696127in}{2.130487in}}{\pgfqpoint{4.699219in}{2.131767in}}{\pgfqpoint{4.701498in}{2.134047in}}%
\pgfpathcurveto{\pgfqpoint{4.703778in}{2.136326in}}{\pgfqpoint{4.705059in}{2.139418in}}{\pgfqpoint{4.705059in}{2.142642in}}%
\pgfpathcurveto{\pgfqpoint{4.705059in}{2.145866in}}{\pgfqpoint{4.703778in}{2.148958in}}{\pgfqpoint{4.701498in}{2.151237in}}%
\pgfpathcurveto{\pgfqpoint{4.699219in}{2.153517in}}{\pgfqpoint{4.696127in}{2.154798in}}{\pgfqpoint{4.692903in}{2.154798in}}%
\pgfpathcurveto{\pgfqpoint{4.689679in}{2.154798in}}{\pgfqpoint{4.686587in}{2.153517in}}{\pgfqpoint{4.684308in}{2.151237in}}%
\pgfpathcurveto{\pgfqpoint{4.682028in}{2.148958in}}{\pgfqpoint{4.680748in}{2.145866in}}{\pgfqpoint{4.680748in}{2.142642in}}%
\pgfpathcurveto{\pgfqpoint{4.680748in}{2.139418in}}{\pgfqpoint{4.682028in}{2.136326in}}{\pgfqpoint{4.684308in}{2.134047in}}%
\pgfpathcurveto{\pgfqpoint{4.686587in}{2.131767in}}{\pgfqpoint{4.689679in}{2.130487in}}{\pgfqpoint{4.692903in}{2.130487in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{2.130487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{1.642089in}}%
\pgfpathcurveto{\pgfqpoint{4.714023in}{1.642089in}}{\pgfqpoint{4.716768in}{1.643226in}}{\pgfqpoint{4.718791in}{1.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.720814in}{1.647273in}}{\pgfqpoint{4.721951in}{1.650017in}}{\pgfqpoint{4.721951in}{1.652879in}}%
\pgfpathcurveto{\pgfqpoint{4.721951in}{1.655740in}}{\pgfqpoint{4.720814in}{1.658485in}}{\pgfqpoint{4.718791in}{1.660508in}}%
\pgfpathcurveto{\pgfqpoint{4.716768in}{1.662531in}}{\pgfqpoint{4.714023in}{1.663668in}}{\pgfqpoint{4.711162in}{1.663668in}}%
\pgfpathcurveto{\pgfqpoint{4.708300in}{1.663668in}}{\pgfqpoint{4.705555in}{1.662531in}}{\pgfqpoint{4.703532in}{1.660508in}}%
\pgfpathcurveto{\pgfqpoint{4.701509in}{1.658485in}}{\pgfqpoint{4.700372in}{1.655740in}}{\pgfqpoint{4.700372in}{1.652879in}}%
\pgfpathcurveto{\pgfqpoint{4.700372in}{1.650017in}}{\pgfqpoint{4.701509in}{1.647273in}}{\pgfqpoint{4.703532in}{1.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.705555in}{1.643226in}}{\pgfqpoint{4.708300in}{1.642089in}}{\pgfqpoint{4.711162in}{1.642089in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{1.642089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{1.601564in}}%
\pgfpathcurveto{\pgfqpoint{4.732336in}{1.601564in}}{\pgfqpoint{4.735133in}{1.602722in}}{\pgfqpoint{4.737195in}{1.604784in}}%
\pgfpathcurveto{\pgfqpoint{4.739257in}{1.606846in}}{\pgfqpoint{4.740415in}{1.609643in}}{\pgfqpoint{4.740415in}{1.612559in}}%
\pgfpathcurveto{\pgfqpoint{4.740415in}{1.615475in}}{\pgfqpoint{4.739257in}{1.618272in}}{\pgfqpoint{4.737195in}{1.620334in}}%
\pgfpathcurveto{\pgfqpoint{4.735133in}{1.622396in}}{\pgfqpoint{4.732336in}{1.623554in}}{\pgfqpoint{4.729420in}{1.623554in}}%
\pgfpathcurveto{\pgfqpoint{4.726504in}{1.623554in}}{\pgfqpoint{4.723707in}{1.622396in}}{\pgfqpoint{4.721645in}{1.620334in}}%
\pgfpathcurveto{\pgfqpoint{4.719583in}{1.618272in}}{\pgfqpoint{4.718425in}{1.615475in}}{\pgfqpoint{4.718425in}{1.612559in}}%
\pgfpathcurveto{\pgfqpoint{4.718425in}{1.609643in}}{\pgfqpoint{4.719583in}{1.606846in}}{\pgfqpoint{4.721645in}{1.604784in}}%
\pgfpathcurveto{\pgfqpoint{4.723707in}{1.602722in}}{\pgfqpoint{4.726504in}{1.601564in}}{\pgfqpoint{4.729420in}{1.601564in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{1.601564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{1.583026in}}%
\pgfpathcurveto{\pgfqpoint{4.750540in}{1.583026in}}{\pgfqpoint{4.753284in}{1.584162in}}{\pgfqpoint{4.755308in}{1.586186in}}%
\pgfpathcurveto{\pgfqpoint{4.757331in}{1.588209in}}{\pgfqpoint{4.758468in}{1.590954in}}{\pgfqpoint{4.758468in}{1.593815in}}%
\pgfpathcurveto{\pgfqpoint{4.758468in}{1.596677in}}{\pgfqpoint{4.757331in}{1.599421in}}{\pgfqpoint{4.755308in}{1.601445in}}%
\pgfpathcurveto{\pgfqpoint{4.753284in}{1.603468in}}{\pgfqpoint{4.750540in}{1.604605in}}{\pgfqpoint{4.747678in}{1.604605in}}%
\pgfpathcurveto{\pgfqpoint{4.744817in}{1.604605in}}{\pgfqpoint{4.742072in}{1.603468in}}{\pgfqpoint{4.740049in}{1.601445in}}%
\pgfpathcurveto{\pgfqpoint{4.738026in}{1.599421in}}{\pgfqpoint{4.736889in}{1.596677in}}{\pgfqpoint{4.736889in}{1.593815in}}%
\pgfpathcurveto{\pgfqpoint{4.736889in}{1.590954in}}{\pgfqpoint{4.738026in}{1.588209in}}{\pgfqpoint{4.740049in}{1.586186in}}%
\pgfpathcurveto{\pgfqpoint{4.742072in}{1.584162in}}{\pgfqpoint{4.744817in}{1.583026in}}{\pgfqpoint{4.747678in}{1.583026in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{1.583026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{1.387127in}}%
\pgfpathcurveto{\pgfqpoint{4.768383in}{1.387127in}}{\pgfqpoint{4.770729in}{1.388099in}}{\pgfqpoint{4.772459in}{1.389829in}}%
\pgfpathcurveto{\pgfqpoint{4.774188in}{1.391558in}}{\pgfqpoint{4.775160in}{1.393905in}}{\pgfqpoint{4.775160in}{1.396351in}}%
\pgfpathcurveto{\pgfqpoint{4.775160in}{1.398797in}}{\pgfqpoint{4.774188in}{1.401143in}}{\pgfqpoint{4.772459in}{1.402873in}}%
\pgfpathcurveto{\pgfqpoint{4.770729in}{1.404602in}}{\pgfqpoint{4.768383in}{1.405574in}}{\pgfqpoint{4.765937in}{1.405574in}}%
\pgfpathcurveto{\pgfqpoint{4.763491in}{1.405574in}}{\pgfqpoint{4.761144in}{1.404602in}}{\pgfqpoint{4.759415in}{1.402873in}}%
\pgfpathcurveto{\pgfqpoint{4.757685in}{1.401143in}}{\pgfqpoint{4.756713in}{1.398797in}}{\pgfqpoint{4.756713in}{1.396351in}}%
\pgfpathcurveto{\pgfqpoint{4.756713in}{1.393905in}}{\pgfqpoint{4.757685in}{1.391558in}}{\pgfqpoint{4.759415in}{1.389829in}}%
\pgfpathcurveto{\pgfqpoint{4.761144in}{1.388099in}}{\pgfqpoint{4.763491in}{1.387127in}}{\pgfqpoint{4.765937in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{1.387127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{1.709038in}}%
\pgfpathcurveto{\pgfqpoint{4.786440in}{1.709038in}}{\pgfqpoint{4.788593in}{1.709930in}}{\pgfqpoint{4.790180in}{1.711517in}}%
\pgfpathcurveto{\pgfqpoint{4.791767in}{1.713104in}}{\pgfqpoint{4.792659in}{1.715257in}}{\pgfqpoint{4.792659in}{1.717502in}}%
\pgfpathcurveto{\pgfqpoint{4.792659in}{1.719747in}}{\pgfqpoint{4.791767in}{1.721900in}}{\pgfqpoint{4.790180in}{1.723487in}}%
\pgfpathcurveto{\pgfqpoint{4.788593in}{1.725074in}}{\pgfqpoint{4.786440in}{1.725966in}}{\pgfqpoint{4.784195in}{1.725966in}}%
\pgfpathcurveto{\pgfqpoint{4.781950in}{1.725966in}}{\pgfqpoint{4.779797in}{1.725074in}}{\pgfqpoint{4.778210in}{1.723487in}}%
\pgfpathcurveto{\pgfqpoint{4.776623in}{1.721900in}}{\pgfqpoint{4.775731in}{1.719747in}}{\pgfqpoint{4.775731in}{1.717502in}}%
\pgfpathcurveto{\pgfqpoint{4.775731in}{1.715257in}}{\pgfqpoint{4.776623in}{1.713104in}}{\pgfqpoint{4.778210in}{1.711517in}}%
\pgfpathcurveto{\pgfqpoint{4.779797in}{1.709930in}}{\pgfqpoint{4.781950in}{1.709038in}}{\pgfqpoint{4.784195in}{1.709038in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{1.709038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{2.306798in}}%
\pgfpathcurveto{\pgfqpoint{4.804627in}{2.306798in}}{\pgfqpoint{4.806712in}{2.307661in}}{\pgfqpoint{4.808248in}{2.309198in}}%
\pgfpathcurveto{\pgfqpoint{4.809785in}{2.310735in}}{\pgfqpoint{4.810649in}{2.312820in}}{\pgfqpoint{4.810649in}{2.314993in}}%
\pgfpathcurveto{\pgfqpoint{4.810649in}{2.317166in}}{\pgfqpoint{4.809785in}{2.319251in}}{\pgfqpoint{4.808248in}{2.320788in}}%
\pgfpathcurveto{\pgfqpoint{4.806712in}{2.322325in}}{\pgfqpoint{4.804627in}{2.323188in}}{\pgfqpoint{4.802453in}{2.323188in}}%
\pgfpathcurveto{\pgfqpoint{4.800280in}{2.323188in}}{\pgfqpoint{4.798195in}{2.322325in}}{\pgfqpoint{4.796659in}{2.320788in}}%
\pgfpathcurveto{\pgfqpoint{4.795122in}{2.319251in}}{\pgfqpoint{4.794258in}{2.317166in}}{\pgfqpoint{4.794258in}{2.314993in}}%
\pgfpathcurveto{\pgfqpoint{4.794258in}{2.312820in}}{\pgfqpoint{4.795122in}{2.310735in}}{\pgfqpoint{4.796659in}{2.309198in}}%
\pgfpathcurveto{\pgfqpoint{4.798195in}{2.307661in}}{\pgfqpoint{4.800280in}{2.306798in}}{\pgfqpoint{4.802453in}{2.306798in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{2.306798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{1.782650in}}%
\pgfpathcurveto{\pgfqpoint{4.822991in}{1.782650in}}{\pgfqpoint{4.825178in}{1.783556in}}{\pgfqpoint{4.826790in}{1.785168in}}%
\pgfpathcurveto{\pgfqpoint{4.828401in}{1.786780in}}{\pgfqpoint{4.829307in}{1.788966in}}{\pgfqpoint{4.829307in}{1.791246in}}%
\pgfpathcurveto{\pgfqpoint{4.829307in}{1.793525in}}{\pgfqpoint{4.828401in}{1.795712in}}{\pgfqpoint{4.826790in}{1.797324in}}%
\pgfpathcurveto{\pgfqpoint{4.825178in}{1.798935in}}{\pgfqpoint{4.822991in}{1.799841in}}{\pgfqpoint{4.820712in}{1.799841in}}%
\pgfpathcurveto{\pgfqpoint{4.818432in}{1.799841in}}{\pgfqpoint{4.816246in}{1.798935in}}{\pgfqpoint{4.814634in}{1.797324in}}%
\pgfpathcurveto{\pgfqpoint{4.813022in}{1.795712in}}{\pgfqpoint{4.812117in}{1.793525in}}{\pgfqpoint{4.812117in}{1.791246in}}%
\pgfpathcurveto{\pgfqpoint{4.812117in}{1.788966in}}{\pgfqpoint{4.813022in}{1.786780in}}{\pgfqpoint{4.814634in}{1.785168in}}%
\pgfpathcurveto{\pgfqpoint{4.816246in}{1.783556in}}{\pgfqpoint{4.818432in}{1.782650in}}{\pgfqpoint{4.820712in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{1.782650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{2.103975in}}%
\pgfpathcurveto{\pgfqpoint{4.841107in}{2.103975in}}{\pgfqpoint{4.843157in}{2.104824in}}{\pgfqpoint{4.844668in}{2.106335in}}%
\pgfpathcurveto{\pgfqpoint{4.846179in}{2.107846in}}{\pgfqpoint{4.847028in}{2.109896in}}{\pgfqpoint{4.847028in}{2.112033in}}%
\pgfpathcurveto{\pgfqpoint{4.847028in}{2.114169in}}{\pgfqpoint{4.846179in}{2.116219in}}{\pgfqpoint{4.844668in}{2.117730in}}%
\pgfpathcurveto{\pgfqpoint{4.843157in}{2.119241in}}{\pgfqpoint{4.841107in}{2.120090in}}{\pgfqpoint{4.838970in}{2.120090in}}%
\pgfpathcurveto{\pgfqpoint{4.836833in}{2.120090in}}{\pgfqpoint{4.834784in}{2.119241in}}{\pgfqpoint{4.833273in}{2.117730in}}%
\pgfpathcurveto{\pgfqpoint{4.831762in}{2.116219in}}{\pgfqpoint{4.830913in}{2.114169in}}{\pgfqpoint{4.830913in}{2.112033in}}%
\pgfpathcurveto{\pgfqpoint{4.830913in}{2.109896in}}{\pgfqpoint{4.831762in}{2.107846in}}{\pgfqpoint{4.833273in}{2.106335in}}%
\pgfpathcurveto{\pgfqpoint{4.834784in}{2.104824in}}{\pgfqpoint{4.836833in}{2.103975in}}{\pgfqpoint{4.838970in}{2.103975in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{2.103975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{2.022120in}}%
\pgfpathcurveto{\pgfqpoint{4.859675in}{2.022120in}}{\pgfqpoint{4.862021in}{2.023092in}}{\pgfqpoint{4.863751in}{2.024822in}}%
\pgfpathcurveto{\pgfqpoint{4.865480in}{2.026551in}}{\pgfqpoint{4.866452in}{2.028898in}}{\pgfqpoint{4.866452in}{2.031344in}}%
\pgfpathcurveto{\pgfqpoint{4.866452in}{2.033790in}}{\pgfqpoint{4.865480in}{2.036136in}}{\pgfqpoint{4.863751in}{2.037866in}}%
\pgfpathcurveto{\pgfqpoint{4.862021in}{2.039595in}}{\pgfqpoint{4.859675in}{2.040567in}}{\pgfqpoint{4.857229in}{2.040567in}}%
\pgfpathcurveto{\pgfqpoint{4.854783in}{2.040567in}}{\pgfqpoint{4.852436in}{2.039595in}}{\pgfqpoint{4.850707in}{2.037866in}}%
\pgfpathcurveto{\pgfqpoint{4.848977in}{2.036136in}}{\pgfqpoint{4.848005in}{2.033790in}}{\pgfqpoint{4.848005in}{2.031344in}}%
\pgfpathcurveto{\pgfqpoint{4.848005in}{2.028898in}}{\pgfqpoint{4.848977in}{2.026551in}}{\pgfqpoint{4.850707in}{2.024822in}}%
\pgfpathcurveto{\pgfqpoint{4.852436in}{2.023092in}}{\pgfqpoint{4.854783in}{2.022120in}}{\pgfqpoint{4.857229in}{2.022120in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{2.022120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{2.350361in}}%
\pgfpathcurveto{\pgfqpoint{4.878236in}{2.350361in}}{\pgfqpoint{4.880873in}{2.351453in}}{\pgfqpoint{4.882817in}{2.353397in}}%
\pgfpathcurveto{\pgfqpoint{4.884761in}{2.355341in}}{\pgfqpoint{4.885853in}{2.357978in}}{\pgfqpoint{4.885853in}{2.360728in}}%
\pgfpathcurveto{\pgfqpoint{4.885853in}{2.363477in}}{\pgfqpoint{4.884761in}{2.366114in}}{\pgfqpoint{4.882817in}{2.368058in}}%
\pgfpathcurveto{\pgfqpoint{4.880873in}{2.370002in}}{\pgfqpoint{4.878236in}{2.371094in}}{\pgfqpoint{4.875487in}{2.371094in}}%
\pgfpathcurveto{\pgfqpoint{4.872738in}{2.371094in}}{\pgfqpoint{4.870101in}{2.370002in}}{\pgfqpoint{4.868157in}{2.368058in}}%
\pgfpathcurveto{\pgfqpoint{4.866213in}{2.366114in}}{\pgfqpoint{4.865121in}{2.363477in}}{\pgfqpoint{4.865121in}{2.360728in}}%
\pgfpathcurveto{\pgfqpoint{4.865121in}{2.357978in}}{\pgfqpoint{4.866213in}{2.355341in}}{\pgfqpoint{4.868157in}{2.353397in}}%
\pgfpathcurveto{\pgfqpoint{4.870101in}{2.351453in}}{\pgfqpoint{4.872738in}{2.350361in}}{\pgfqpoint{4.875487in}{2.350361in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{2.350361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{2.416850in}}%
\pgfpathcurveto{\pgfqpoint{4.895990in}{2.416850in}}{\pgfqpoint{4.898143in}{2.417742in}}{\pgfqpoint{4.899730in}{2.419329in}}%
\pgfpathcurveto{\pgfqpoint{4.901318in}{2.420916in}}{\pgfqpoint{4.902209in}{2.423069in}}{\pgfqpoint{4.902209in}{2.425314in}}%
\pgfpathcurveto{\pgfqpoint{4.902209in}{2.427559in}}{\pgfqpoint{4.901318in}{2.429712in}}{\pgfqpoint{4.899730in}{2.431299in}}%
\pgfpathcurveto{\pgfqpoint{4.898143in}{2.432886in}}{\pgfqpoint{4.895990in}{2.433778in}}{\pgfqpoint{4.893745in}{2.433778in}}%
\pgfpathcurveto{\pgfqpoint{4.891501in}{2.433778in}}{\pgfqpoint{4.889348in}{2.432886in}}{\pgfqpoint{4.887760in}{2.431299in}}%
\pgfpathcurveto{\pgfqpoint{4.886173in}{2.429712in}}{\pgfqpoint{4.885281in}{2.427559in}}{\pgfqpoint{4.885281in}{2.425314in}}%
\pgfpathcurveto{\pgfqpoint{4.885281in}{2.423069in}}{\pgfqpoint{4.886173in}{2.420916in}}{\pgfqpoint{4.887760in}{2.419329in}}%
\pgfpathcurveto{\pgfqpoint{4.889348in}{2.417742in}}{\pgfqpoint{4.891501in}{2.416850in}}{\pgfqpoint{4.893745in}{2.416850in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{2.416850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{2.279336in}}%
\pgfpathcurveto{\pgfqpoint{4.914318in}{2.279336in}}{\pgfqpoint{4.916537in}{2.280255in}}{\pgfqpoint{4.918173in}{2.281891in}}%
\pgfpathcurveto{\pgfqpoint{4.919809in}{2.283527in}}{\pgfqpoint{4.920728in}{2.285747in}}{\pgfqpoint{4.920728in}{2.288060in}}%
\pgfpathcurveto{\pgfqpoint{4.920728in}{2.290374in}}{\pgfqpoint{4.919809in}{2.292594in}}{\pgfqpoint{4.918173in}{2.294230in}}%
\pgfpathcurveto{\pgfqpoint{4.916537in}{2.295866in}}{\pgfqpoint{4.914318in}{2.296785in}}{\pgfqpoint{4.912004in}{2.296785in}}%
\pgfpathcurveto{\pgfqpoint{4.909690in}{2.296785in}}{\pgfqpoint{4.907471in}{2.295866in}}{\pgfqpoint{4.905835in}{2.294230in}}%
\pgfpathcurveto{\pgfqpoint{4.904198in}{2.292594in}}{\pgfqpoint{4.903279in}{2.290374in}}{\pgfqpoint{4.903279in}{2.288060in}}%
\pgfpathcurveto{\pgfqpoint{4.903279in}{2.285747in}}{\pgfqpoint{4.904198in}{2.283527in}}{\pgfqpoint{4.905835in}{2.281891in}}%
\pgfpathcurveto{\pgfqpoint{4.907471in}{2.280255in}}{\pgfqpoint{4.909690in}{2.279336in}}{\pgfqpoint{4.912004in}{2.279336in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{2.279336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{2.400382in}}%
\pgfpathcurveto{\pgfqpoint{4.932676in}{2.400382in}}{\pgfqpoint{4.934991in}{2.401341in}}{\pgfqpoint{4.936698in}{2.403048in}}%
\pgfpathcurveto{\pgfqpoint{4.938404in}{2.404755in}}{\pgfqpoint{4.939363in}{2.407070in}}{\pgfqpoint{4.939363in}{2.409484in}}%
\pgfpathcurveto{\pgfqpoint{4.939363in}{2.411897in}}{\pgfqpoint{4.938404in}{2.414212in}}{\pgfqpoint{4.936698in}{2.415919in}}%
\pgfpathcurveto{\pgfqpoint{4.934991in}{2.417626in}}{\pgfqpoint{4.932676in}{2.418585in}}{\pgfqpoint{4.930262in}{2.418585in}}%
\pgfpathcurveto{\pgfqpoint{4.927848in}{2.418585in}}{\pgfqpoint{4.925533in}{2.417626in}}{\pgfqpoint{4.923827in}{2.415919in}}%
\pgfpathcurveto{\pgfqpoint{4.922120in}{2.414212in}}{\pgfqpoint{4.921161in}{2.411897in}}{\pgfqpoint{4.921161in}{2.409484in}}%
\pgfpathcurveto{\pgfqpoint{4.921161in}{2.407070in}}{\pgfqpoint{4.922120in}{2.404755in}}{\pgfqpoint{4.923827in}{2.403048in}}%
\pgfpathcurveto{\pgfqpoint{4.925533in}{2.401341in}}{\pgfqpoint{4.927848in}{2.400382in}}{\pgfqpoint{4.930262in}{2.400382in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{2.400382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{2.224069in}}%
\pgfpathcurveto{\pgfqpoint{4.951212in}{2.224069in}}{\pgfqpoint{4.953793in}{2.225138in}}{\pgfqpoint{4.955696in}{2.227041in}}%
\pgfpathcurveto{\pgfqpoint{4.957599in}{2.228944in}}{\pgfqpoint{4.958669in}{2.231525in}}{\pgfqpoint{4.958669in}{2.234217in}}%
\pgfpathcurveto{\pgfqpoint{4.958669in}{2.236908in}}{\pgfqpoint{4.957599in}{2.239489in}}{\pgfqpoint{4.955696in}{2.241392in}}%
\pgfpathcurveto{\pgfqpoint{4.953793in}{2.243295in}}{\pgfqpoint{4.951212in}{2.244365in}}{\pgfqpoint{4.948521in}{2.244365in}}%
\pgfpathcurveto{\pgfqpoint{4.945829in}{2.244365in}}{\pgfqpoint{4.943248in}{2.243295in}}{\pgfqpoint{4.941345in}{2.241392in}}%
\pgfpathcurveto{\pgfqpoint{4.939442in}{2.239489in}}{\pgfqpoint{4.938373in}{2.236908in}}{\pgfqpoint{4.938373in}{2.234217in}}%
\pgfpathcurveto{\pgfqpoint{4.938373in}{2.231525in}}{\pgfqpoint{4.939442in}{2.228944in}}{\pgfqpoint{4.941345in}{2.227041in}}%
\pgfpathcurveto{\pgfqpoint{4.943248in}{2.225138in}}{\pgfqpoint{4.945829in}{2.224069in}}{\pgfqpoint{4.948521in}{2.224069in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{2.224069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{2.317752in}}%
\pgfpathcurveto{\pgfqpoint{4.969640in}{2.317752in}}{\pgfqpoint{4.972385in}{2.318889in}}{\pgfqpoint{4.974408in}{2.320913in}}%
\pgfpathcurveto{\pgfqpoint{4.976432in}{2.322936in}}{\pgfqpoint{4.977569in}{2.325681in}}{\pgfqpoint{4.977569in}{2.328542in}}%
\pgfpathcurveto{\pgfqpoint{4.977569in}{2.331403in}}{\pgfqpoint{4.976432in}{2.334148in}}{\pgfqpoint{4.974408in}{2.336171in}}%
\pgfpathcurveto{\pgfqpoint{4.972385in}{2.338195in}}{\pgfqpoint{4.969640in}{2.339332in}}{\pgfqpoint{4.966779in}{2.339332in}}%
\pgfpathcurveto{\pgfqpoint{4.963917in}{2.339332in}}{\pgfqpoint{4.961173in}{2.338195in}}{\pgfqpoint{4.959150in}{2.336171in}}%
\pgfpathcurveto{\pgfqpoint{4.957126in}{2.334148in}}{\pgfqpoint{4.955989in}{2.331403in}}{\pgfqpoint{4.955989in}{2.328542in}}%
\pgfpathcurveto{\pgfqpoint{4.955989in}{2.325681in}}{\pgfqpoint{4.957126in}{2.322936in}}{\pgfqpoint{4.959150in}{2.320913in}}%
\pgfpathcurveto{\pgfqpoint{4.961173in}{2.318889in}}{\pgfqpoint{4.963917in}{2.317752in}}{\pgfqpoint{4.966779in}{2.317752in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{2.317752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{2.215705in}}%
\pgfpathcurveto{\pgfqpoint{4.988033in}{2.215705in}}{\pgfqpoint{4.990907in}{2.216896in}}{\pgfqpoint{4.993025in}{2.219014in}}%
\pgfpathcurveto{\pgfqpoint{4.995143in}{2.221132in}}{\pgfqpoint{4.996334in}{2.224006in}}{\pgfqpoint{4.996334in}{2.227002in}}%
\pgfpathcurveto{\pgfqpoint{4.996334in}{2.229998in}}{\pgfqpoint{4.995143in}{2.232871in}}{\pgfqpoint{4.993025in}{2.234990in}}%
\pgfpathcurveto{\pgfqpoint{4.990907in}{2.237108in}}{\pgfqpoint{4.988033in}{2.238298in}}{\pgfqpoint{4.985037in}{2.238298in}}%
\pgfpathcurveto{\pgfqpoint{4.982041in}{2.238298in}}{\pgfqpoint{4.979168in}{2.237108in}}{\pgfqpoint{4.977050in}{2.234990in}}%
\pgfpathcurveto{\pgfqpoint{4.974931in}{2.232871in}}{\pgfqpoint{4.973741in}{2.229998in}}{\pgfqpoint{4.973741in}{2.227002in}}%
\pgfpathcurveto{\pgfqpoint{4.973741in}{2.224006in}}{\pgfqpoint{4.974931in}{2.221132in}}{\pgfqpoint{4.977050in}{2.219014in}}%
\pgfpathcurveto{\pgfqpoint{4.979168in}{2.216896in}}{\pgfqpoint{4.982041in}{2.215705in}}{\pgfqpoint{4.985037in}{2.215705in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{2.215705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{2.192123in}}%
\pgfpathcurveto{\pgfqpoint{5.006157in}{2.192123in}}{\pgfqpoint{5.008902in}{2.193260in}}{\pgfqpoint{5.010925in}{2.195283in}}%
\pgfpathcurveto{\pgfqpoint{5.012948in}{2.197306in}}{\pgfqpoint{5.014085in}{2.200051in}}{\pgfqpoint{5.014085in}{2.202912in}}%
\pgfpathcurveto{\pgfqpoint{5.014085in}{2.205774in}}{\pgfqpoint{5.012948in}{2.208518in}}{\pgfqpoint{5.010925in}{2.210542in}}%
\pgfpathcurveto{\pgfqpoint{5.008902in}{2.212565in}}{\pgfqpoint{5.006157in}{2.213702in}}{\pgfqpoint{5.003296in}{2.213702in}}%
\pgfpathcurveto{\pgfqpoint{5.000434in}{2.213702in}}{\pgfqpoint{4.997690in}{2.212565in}}{\pgfqpoint{4.995666in}{2.210542in}}%
\pgfpathcurveto{\pgfqpoint{4.993643in}{2.208518in}}{\pgfqpoint{4.992506in}{2.205774in}}{\pgfqpoint{4.992506in}{2.202912in}}%
\pgfpathcurveto{\pgfqpoint{4.992506in}{2.200051in}}{\pgfqpoint{4.993643in}{2.197306in}}{\pgfqpoint{4.995666in}{2.195283in}}%
\pgfpathcurveto{\pgfqpoint{4.997690in}{2.193260in}}{\pgfqpoint{5.000434in}{2.192123in}}{\pgfqpoint{5.003296in}{2.192123in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{2.192123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{2.103381in}}%
\pgfpathcurveto{\pgfqpoint{5.024332in}{2.103381in}}{\pgfqpoint{5.026996in}{2.104484in}}{\pgfqpoint{5.028960in}{2.106448in}}%
\pgfpathcurveto{\pgfqpoint{5.030924in}{2.108412in}}{\pgfqpoint{5.032028in}{2.111077in}}{\pgfqpoint{5.032028in}{2.113854in}}%
\pgfpathcurveto{\pgfqpoint{5.032028in}{2.116632in}}{\pgfqpoint{5.030924in}{2.119296in}}{\pgfqpoint{5.028960in}{2.121260in}}%
\pgfpathcurveto{\pgfqpoint{5.026996in}{2.123224in}}{\pgfqpoint{5.024332in}{2.124328in}}{\pgfqpoint{5.021554in}{2.124328in}}%
\pgfpathcurveto{\pgfqpoint{5.018776in}{2.124328in}}{\pgfqpoint{5.016112in}{2.123224in}}{\pgfqpoint{5.014148in}{2.121260in}}%
\pgfpathcurveto{\pgfqpoint{5.012184in}{2.119296in}}{\pgfqpoint{5.011080in}{2.116632in}}{\pgfqpoint{5.011080in}{2.113854in}}%
\pgfpathcurveto{\pgfqpoint{5.011080in}{2.111077in}}{\pgfqpoint{5.012184in}{2.108412in}}{\pgfqpoint{5.014148in}{2.106448in}}%
\pgfpathcurveto{\pgfqpoint{5.016112in}{2.104484in}}{\pgfqpoint{5.018776in}{2.103381in}}{\pgfqpoint{5.021554in}{2.103381in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{2.103381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{2.374240in}}%
\pgfpathcurveto{\pgfqpoint{5.042701in}{2.374240in}}{\pgfqpoint{5.045472in}{2.375388in}}{\pgfqpoint{5.047515in}{2.377431in}}%
\pgfpathcurveto{\pgfqpoint{5.049558in}{2.379474in}}{\pgfqpoint{5.050705in}{2.382245in}}{\pgfqpoint{5.050705in}{2.385133in}}%
\pgfpathcurveto{\pgfqpoint{5.050705in}{2.388022in}}{\pgfqpoint{5.049558in}{2.390793in}}{\pgfqpoint{5.047515in}{2.392836in}}%
\pgfpathcurveto{\pgfqpoint{5.045472in}{2.394878in}}{\pgfqpoint{5.042701in}{2.396026in}}{\pgfqpoint{5.039812in}{2.396026in}}%
\pgfpathcurveto{\pgfqpoint{5.036924in}{2.396026in}}{\pgfqpoint{5.034153in}{2.394878in}}{\pgfqpoint{5.032110in}{2.392836in}}%
\pgfpathcurveto{\pgfqpoint{5.030067in}{2.390793in}}{\pgfqpoint{5.028920in}{2.388022in}}{\pgfqpoint{5.028920in}{2.385133in}}%
\pgfpathcurveto{\pgfqpoint{5.028920in}{2.382245in}}{\pgfqpoint{5.030067in}{2.379474in}}{\pgfqpoint{5.032110in}{2.377431in}}%
\pgfpathcurveto{\pgfqpoint{5.034153in}{2.375388in}}{\pgfqpoint{5.036924in}{2.374240in}}{\pgfqpoint{5.039812in}{2.374240in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{2.374240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{2.436058in}}%
\pgfpathcurveto{\pgfqpoint{5.060733in}{2.436058in}}{\pgfqpoint{5.063286in}{2.437115in}}{\pgfqpoint{5.065168in}{2.438997in}}%
\pgfpathcurveto{\pgfqpoint{5.067050in}{2.440880in}}{\pgfqpoint{5.068108in}{2.443433in}}{\pgfqpoint{5.068108in}{2.446095in}}%
\pgfpathcurveto{\pgfqpoint{5.068108in}{2.448757in}}{\pgfqpoint{5.067050in}{2.451310in}}{\pgfqpoint{5.065168in}{2.453192in}}%
\pgfpathcurveto{\pgfqpoint{5.063286in}{2.455074in}}{\pgfqpoint{5.060733in}{2.456132in}}{\pgfqpoint{5.058071in}{2.456132in}}%
\pgfpathcurveto{\pgfqpoint{5.055409in}{2.456132in}}{\pgfqpoint{5.052856in}{2.455074in}}{\pgfqpoint{5.050974in}{2.453192in}}%
\pgfpathcurveto{\pgfqpoint{5.049091in}{2.451310in}}{\pgfqpoint{5.048034in}{2.448757in}}{\pgfqpoint{5.048034in}{2.446095in}}%
\pgfpathcurveto{\pgfqpoint{5.048034in}{2.443433in}}{\pgfqpoint{5.049091in}{2.440880in}}{\pgfqpoint{5.050974in}{2.438997in}}%
\pgfpathcurveto{\pgfqpoint{5.052856in}{2.437115in}}{\pgfqpoint{5.055409in}{2.436058in}}{\pgfqpoint{5.058071in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{2.436058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{2.270888in}}%
\pgfpathcurveto{\pgfqpoint{5.078775in}{2.270888in}}{\pgfqpoint{5.081122in}{2.271860in}}{\pgfqpoint{5.082851in}{2.273590in}}%
\pgfpathcurveto{\pgfqpoint{5.084581in}{2.275319in}}{\pgfqpoint{5.085553in}{2.277665in}}{\pgfqpoint{5.085553in}{2.280112in}}%
\pgfpathcurveto{\pgfqpoint{5.085553in}{2.282558in}}{\pgfqpoint{5.084581in}{2.284904in}}{\pgfqpoint{5.082851in}{2.286634in}}%
\pgfpathcurveto{\pgfqpoint{5.081122in}{2.288363in}}{\pgfqpoint{5.078775in}{2.289335in}}{\pgfqpoint{5.076329in}{2.289335in}}%
\pgfpathcurveto{\pgfqpoint{5.073883in}{2.289335in}}{\pgfqpoint{5.071537in}{2.288363in}}{\pgfqpoint{5.069807in}{2.286634in}}%
\pgfpathcurveto{\pgfqpoint{5.068078in}{2.284904in}}{\pgfqpoint{5.067106in}{2.282558in}}{\pgfqpoint{5.067106in}{2.280112in}}%
\pgfpathcurveto{\pgfqpoint{5.067106in}{2.277665in}}{\pgfqpoint{5.068078in}{2.275319in}}{\pgfqpoint{5.069807in}{2.273590in}}%
\pgfpathcurveto{\pgfqpoint{5.071537in}{2.271860in}}{\pgfqpoint{5.073883in}{2.270888in}}{\pgfqpoint{5.076329in}{2.270888in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{2.270888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{2.100405in}}%
\pgfpathcurveto{\pgfqpoint{5.096935in}{2.100405in}}{\pgfqpoint{5.099187in}{2.101338in}}{\pgfqpoint{5.100847in}{2.102998in}}%
\pgfpathcurveto{\pgfqpoint{5.102507in}{2.104658in}}{\pgfqpoint{5.103440in}{2.106909in}}{\pgfqpoint{5.103440in}{2.109257in}}%
\pgfpathcurveto{\pgfqpoint{5.103440in}{2.111605in}}{\pgfqpoint{5.102507in}{2.113856in}}{\pgfqpoint{5.100847in}{2.115516in}}%
\pgfpathcurveto{\pgfqpoint{5.099187in}{2.117176in}}{\pgfqpoint{5.096935in}{2.118109in}}{\pgfqpoint{5.094588in}{2.118109in}}%
\pgfpathcurveto{\pgfqpoint{5.092240in}{2.118109in}}{\pgfqpoint{5.089988in}{2.117176in}}{\pgfqpoint{5.088328in}{2.115516in}}%
\pgfpathcurveto{\pgfqpoint{5.086668in}{2.113856in}}{\pgfqpoint{5.085736in}{2.111605in}}{\pgfqpoint{5.085736in}{2.109257in}}%
\pgfpathcurveto{\pgfqpoint{5.085736in}{2.106909in}}{\pgfqpoint{5.086668in}{2.104658in}}{\pgfqpoint{5.088328in}{2.102998in}}%
\pgfpathcurveto{\pgfqpoint{5.089988in}{2.101338in}}{\pgfqpoint{5.092240in}{2.100405in}}{\pgfqpoint{5.094588in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{2.100405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{2.050359in}}%
\pgfpathcurveto{\pgfqpoint{5.115055in}{2.050359in}}{\pgfqpoint{5.117174in}{2.051236in}}{\pgfqpoint{5.118737in}{2.052799in}}%
\pgfpathcurveto{\pgfqpoint{5.120299in}{2.054361in}}{\pgfqpoint{5.121177in}{2.056480in}}{\pgfqpoint{5.121177in}{2.058689in}}%
\pgfpathcurveto{\pgfqpoint{5.121177in}{2.060899in}}{\pgfqpoint{5.120299in}{2.063018in}}{\pgfqpoint{5.118737in}{2.064580in}}%
\pgfpathcurveto{\pgfqpoint{5.117174in}{2.066142in}}{\pgfqpoint{5.115055in}{2.067020in}}{\pgfqpoint{5.112846in}{2.067020in}}%
\pgfpathcurveto{\pgfqpoint{5.110637in}{2.067020in}}{\pgfqpoint{5.108518in}{2.066142in}}{\pgfqpoint{5.106955in}{2.064580in}}%
\pgfpathcurveto{\pgfqpoint{5.105393in}{2.063018in}}{\pgfqpoint{5.104515in}{2.060899in}}{\pgfqpoint{5.104515in}{2.058689in}}%
\pgfpathcurveto{\pgfqpoint{5.104515in}{2.056480in}}{\pgfqpoint{5.105393in}{2.054361in}}{\pgfqpoint{5.106955in}{2.052799in}}%
\pgfpathcurveto{\pgfqpoint{5.108518in}{2.051236in}}{\pgfqpoint{5.110637in}{2.050359in}}{\pgfqpoint{5.112846in}{2.050359in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{2.050359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{2.045232in}}%
\pgfpathcurveto{\pgfqpoint{5.133418in}{2.045232in}}{\pgfqpoint{5.135637in}{2.046151in}}{\pgfqpoint{5.137274in}{2.047787in}}%
\pgfpathcurveto{\pgfqpoint{5.138910in}{2.049423in}}{\pgfqpoint{5.139829in}{2.051643in}}{\pgfqpoint{5.139829in}{2.053956in}}%
\pgfpathcurveto{\pgfqpoint{5.139829in}{2.056270in}}{\pgfqpoint{5.138910in}{2.058489in}}{\pgfqpoint{5.137274in}{2.060126in}}%
\pgfpathcurveto{\pgfqpoint{5.135637in}{2.061762in}}{\pgfqpoint{5.133418in}{2.062681in}}{\pgfqpoint{5.131104in}{2.062681in}}%
\pgfpathcurveto{\pgfqpoint{5.128791in}{2.062681in}}{\pgfqpoint{5.126571in}{2.061762in}}{\pgfqpoint{5.124935in}{2.060126in}}%
\pgfpathcurveto{\pgfqpoint{5.123299in}{2.058489in}}{\pgfqpoint{5.122380in}{2.056270in}}{\pgfqpoint{5.122380in}{2.053956in}}%
\pgfpathcurveto{\pgfqpoint{5.122380in}{2.051643in}}{\pgfqpoint{5.123299in}{2.049423in}}{\pgfqpoint{5.124935in}{2.047787in}}%
\pgfpathcurveto{\pgfqpoint{5.126571in}{2.046151in}}{\pgfqpoint{5.128791in}{2.045232in}}{\pgfqpoint{5.131104in}{2.045232in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{2.045232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{2.031252in}}%
\pgfpathcurveto{\pgfqpoint{5.151181in}{2.031252in}}{\pgfqpoint{5.152925in}{2.031975in}}{\pgfqpoint{5.154211in}{2.033260in}}%
\pgfpathcurveto{\pgfqpoint{5.155497in}{2.034546in}}{\pgfqpoint{5.156219in}{2.036290in}}{\pgfqpoint{5.156219in}{2.038109in}}%
\pgfpathcurveto{\pgfqpoint{5.156219in}{2.039927in}}{\pgfqpoint{5.155497in}{2.041671in}}{\pgfqpoint{5.154211in}{2.042957in}}%
\pgfpathcurveto{\pgfqpoint{5.152925in}{2.044243in}}{\pgfqpoint{5.151181in}{2.044965in}}{\pgfqpoint{5.149363in}{2.044965in}}%
\pgfpathcurveto{\pgfqpoint{5.147544in}{2.044965in}}{\pgfqpoint{5.145800in}{2.044243in}}{\pgfqpoint{5.144514in}{2.042957in}}%
\pgfpathcurveto{\pgfqpoint{5.143229in}{2.041671in}}{\pgfqpoint{5.142506in}{2.039927in}}{\pgfqpoint{5.142506in}{2.038109in}}%
\pgfpathcurveto{\pgfqpoint{5.142506in}{2.036290in}}{\pgfqpoint{5.143229in}{2.034546in}}{\pgfqpoint{5.144514in}{2.033260in}}%
\pgfpathcurveto{\pgfqpoint{5.145800in}{2.031975in}}{\pgfqpoint{5.147544in}{2.031252in}}{\pgfqpoint{5.149363in}{2.031252in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{2.031252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{2.545173in}}%
\pgfpathcurveto{\pgfqpoint{5.169396in}{2.545173in}}{\pgfqpoint{5.171098in}{2.545878in}}{\pgfqpoint{5.172353in}{2.547133in}}%
\pgfpathcurveto{\pgfqpoint{5.173608in}{2.548388in}}{\pgfqpoint{5.174313in}{2.550090in}}{\pgfqpoint{5.174313in}{2.551865in}}%
\pgfpathcurveto{\pgfqpoint{5.174313in}{2.553639in}}{\pgfqpoint{5.173608in}{2.555342in}}{\pgfqpoint{5.172353in}{2.556596in}}%
\pgfpathcurveto{\pgfqpoint{5.171098in}{2.557851in}}{\pgfqpoint{5.169396in}{2.558556in}}{\pgfqpoint{5.167621in}{2.558556in}}%
\pgfpathcurveto{\pgfqpoint{5.165847in}{2.558556in}}{\pgfqpoint{5.164144in}{2.557851in}}{\pgfqpoint{5.162890in}{2.556596in}}%
\pgfpathcurveto{\pgfqpoint{5.161635in}{2.555342in}}{\pgfqpoint{5.160930in}{2.553639in}}{\pgfqpoint{5.160930in}{2.551865in}}%
\pgfpathcurveto{\pgfqpoint{5.160930in}{2.550090in}}{\pgfqpoint{5.161635in}{2.548388in}}{\pgfqpoint{5.162890in}{2.547133in}}%
\pgfpathcurveto{\pgfqpoint{5.164144in}{2.545878in}}{\pgfqpoint{5.165847in}{2.545173in}}{\pgfqpoint{5.167621in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{2.545173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{2.821120in}}%
\pgfpathcurveto{\pgfqpoint{5.187783in}{2.821120in}}{\pgfqpoint{5.189608in}{2.821876in}}{\pgfqpoint{5.190954in}{2.823222in}}%
\pgfpathcurveto{\pgfqpoint{5.192299in}{2.824568in}}{\pgfqpoint{5.193055in}{2.826393in}}{\pgfqpoint{5.193055in}{2.828296in}}%
\pgfpathcurveto{\pgfqpoint{5.193055in}{2.830199in}}{\pgfqpoint{5.192299in}{2.832024in}}{\pgfqpoint{5.190954in}{2.833370in}}%
\pgfpathcurveto{\pgfqpoint{5.189608in}{2.834716in}}{\pgfqpoint{5.187783in}{2.835472in}}{\pgfqpoint{5.185880in}{2.835472in}}%
\pgfpathcurveto{\pgfqpoint{5.183977in}{2.835472in}}{\pgfqpoint{5.182151in}{2.834716in}}{\pgfqpoint{5.180806in}{2.833370in}}%
\pgfpathcurveto{\pgfqpoint{5.179460in}{2.832024in}}{\pgfqpoint{5.178704in}{2.830199in}}{\pgfqpoint{5.178704in}{2.828296in}}%
\pgfpathcurveto{\pgfqpoint{5.178704in}{2.826393in}}{\pgfqpoint{5.179460in}{2.824568in}}{\pgfqpoint{5.180806in}{2.823222in}}%
\pgfpathcurveto{\pgfqpoint{5.182151in}{2.821876in}}{\pgfqpoint{5.183977in}{2.821120in}}{\pgfqpoint{5.185880in}{2.821120in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{2.821120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{2.308302in}}%
\pgfpathcurveto{\pgfqpoint{5.205913in}{2.308302in}}{\pgfqpoint{5.207615in}{2.309007in}}{\pgfqpoint{5.208869in}{2.310261in}}%
\pgfpathcurveto{\pgfqpoint{5.210124in}{2.311516in}}{\pgfqpoint{5.210829in}{2.313218in}}{\pgfqpoint{5.210829in}{2.314993in}}%
\pgfpathcurveto{\pgfqpoint{5.210829in}{2.316768in}}{\pgfqpoint{5.210124in}{2.318470in}}{\pgfqpoint{5.208869in}{2.319725in}}%
\pgfpathcurveto{\pgfqpoint{5.207615in}{2.320979in}}{\pgfqpoint{5.205913in}{2.321684in}}{\pgfqpoint{5.204138in}{2.321684in}}%
\pgfpathcurveto{\pgfqpoint{5.202363in}{2.321684in}}{\pgfqpoint{5.200661in}{2.320979in}}{\pgfqpoint{5.199406in}{2.319725in}}%
\pgfpathcurveto{\pgfqpoint{5.198152in}{2.318470in}}{\pgfqpoint{5.197447in}{2.316768in}}{\pgfqpoint{5.197447in}{2.314993in}}%
\pgfpathcurveto{\pgfqpoint{5.197447in}{2.313218in}}{\pgfqpoint{5.198152in}{2.311516in}}{\pgfqpoint{5.199406in}{2.310261in}}%
\pgfpathcurveto{\pgfqpoint{5.200661in}{2.309007in}}{\pgfqpoint{5.202363in}{2.308302in}}{\pgfqpoint{5.204138in}{2.308302in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{2.308302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{2.637308in}}%
\pgfpathcurveto{\pgfqpoint{5.224458in}{2.637308in}}{\pgfqpoint{5.226436in}{2.638127in}}{\pgfqpoint{5.227894in}{2.639585in}}%
\pgfpathcurveto{\pgfqpoint{5.229352in}{2.641043in}}{\pgfqpoint{5.230171in}{2.643021in}}{\pgfqpoint{5.230171in}{2.645082in}}%
\pgfpathcurveto{\pgfqpoint{5.230171in}{2.647144in}}{\pgfqpoint{5.229352in}{2.649122in}}{\pgfqpoint{5.227894in}{2.650580in}}%
\pgfpathcurveto{\pgfqpoint{5.226436in}{2.652038in}}{\pgfqpoint{5.224458in}{2.652857in}}{\pgfqpoint{5.222396in}{2.652857in}}%
\pgfpathcurveto{\pgfqpoint{5.220334in}{2.652857in}}{\pgfqpoint{5.218357in}{2.652038in}}{\pgfqpoint{5.216899in}{2.650580in}}%
\pgfpathcurveto{\pgfqpoint{5.215441in}{2.649122in}}{\pgfqpoint{5.214622in}{2.647144in}}{\pgfqpoint{5.214622in}{2.645082in}}%
\pgfpathcurveto{\pgfqpoint{5.214622in}{2.643021in}}{\pgfqpoint{5.215441in}{2.641043in}}{\pgfqpoint{5.216899in}{2.639585in}}%
\pgfpathcurveto{\pgfqpoint{5.218357in}{2.638127in}}{\pgfqpoint{5.220334in}{2.637308in}}{\pgfqpoint{5.222396in}{2.637308in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{2.637308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{2.707982in}}%
\pgfpathcurveto{\pgfqpoint{5.242678in}{2.707982in}}{\pgfqpoint{5.244619in}{2.708786in}}{\pgfqpoint{5.246050in}{2.710216in}}%
\pgfpathcurveto{\pgfqpoint{5.247480in}{2.711647in}}{\pgfqpoint{5.248284in}{2.713588in}}{\pgfqpoint{5.248284in}{2.715611in}}%
\pgfpathcurveto{\pgfqpoint{5.248284in}{2.717634in}}{\pgfqpoint{5.247480in}{2.719575in}}{\pgfqpoint{5.246050in}{2.721006in}}%
\pgfpathcurveto{\pgfqpoint{5.244619in}{2.722437in}}{\pgfqpoint{5.242678in}{2.723240in}}{\pgfqpoint{5.240655in}{2.723240in}}%
\pgfpathcurveto{\pgfqpoint{5.238631in}{2.723240in}}{\pgfqpoint{5.236691in}{2.722437in}}{\pgfqpoint{5.235260in}{2.721006in}}%
\pgfpathcurveto{\pgfqpoint{5.233829in}{2.719575in}}{\pgfqpoint{5.233025in}{2.717634in}}{\pgfqpoint{5.233025in}{2.715611in}}%
\pgfpathcurveto{\pgfqpoint{5.233025in}{2.713588in}}{\pgfqpoint{5.233829in}{2.711647in}}{\pgfqpoint{5.235260in}{2.710216in}}%
\pgfpathcurveto{\pgfqpoint{5.236691in}{2.708786in}}{\pgfqpoint{5.238631in}{2.707982in}}{\pgfqpoint{5.240655in}{2.707982in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{2.707982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{2.751426in}}%
\pgfpathcurveto{\pgfqpoint{5.260774in}{2.751426in}}{\pgfqpoint{5.262560in}{2.752165in}}{\pgfqpoint{5.263876in}{2.753481in}}%
\pgfpathcurveto{\pgfqpoint{5.265192in}{2.754798in}}{\pgfqpoint{5.265931in}{2.756583in}}{\pgfqpoint{5.265931in}{2.758444in}}%
\pgfpathcurveto{\pgfqpoint{5.265931in}{2.760305in}}{\pgfqpoint{5.265192in}{2.762090in}}{\pgfqpoint{5.263876in}{2.763406in}}%
\pgfpathcurveto{\pgfqpoint{5.262560in}{2.764723in}}{\pgfqpoint{5.260774in}{2.765462in}}{\pgfqpoint{5.258913in}{2.765462in}}%
\pgfpathcurveto{\pgfqpoint{5.257052in}{2.765462in}}{\pgfqpoint{5.255267in}{2.764723in}}{\pgfqpoint{5.253951in}{2.763406in}}%
\pgfpathcurveto{\pgfqpoint{5.252635in}{2.762090in}}{\pgfqpoint{5.251895in}{2.760305in}}{\pgfqpoint{5.251895in}{2.758444in}}%
\pgfpathcurveto{\pgfqpoint{5.251895in}{2.756583in}}{\pgfqpoint{5.252635in}{2.754798in}}{\pgfqpoint{5.253951in}{2.753481in}}%
\pgfpathcurveto{\pgfqpoint{5.255267in}{2.752165in}}{\pgfqpoint{5.257052in}{2.751426in}}{\pgfqpoint{5.258913in}{2.751426in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{2.751426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{2.041209in}}%
\pgfpathcurveto{\pgfqpoint{5.279115in}{2.041209in}}{\pgfqpoint{5.280980in}{2.041981in}}{\pgfqpoint{5.282355in}{2.043356in}}%
\pgfpathcurveto{\pgfqpoint{5.283729in}{2.044731in}}{\pgfqpoint{5.284502in}{2.046595in}}{\pgfqpoint{5.284502in}{2.048539in}}%
\pgfpathcurveto{\pgfqpoint{5.284502in}{2.050483in}}{\pgfqpoint{5.283729in}{2.052348in}}{\pgfqpoint{5.282355in}{2.053722in}}%
\pgfpathcurveto{\pgfqpoint{5.280980in}{2.055097in}}{\pgfqpoint{5.279115in}{2.055869in}}{\pgfqpoint{5.277171in}{2.055869in}}%
\pgfpathcurveto{\pgfqpoint{5.275228in}{2.055869in}}{\pgfqpoint{5.273363in}{2.055097in}}{\pgfqpoint{5.271988in}{2.053722in}}%
\pgfpathcurveto{\pgfqpoint{5.270614in}{2.052348in}}{\pgfqpoint{5.269841in}{2.050483in}}{\pgfqpoint{5.269841in}{2.048539in}}%
\pgfpathcurveto{\pgfqpoint{5.269841in}{2.046595in}}{\pgfqpoint{5.270614in}{2.044731in}}{\pgfqpoint{5.271988in}{2.043356in}}%
\pgfpathcurveto{\pgfqpoint{5.273363in}{2.041981in}}{\pgfqpoint{5.275228in}{2.041209in}}{\pgfqpoint{5.277171in}{2.041209in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{2.041209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{2.482981in}}%
\pgfpathcurveto{\pgfqpoint{5.297709in}{2.482981in}}{\pgfqpoint{5.299896in}{2.483887in}}{\pgfqpoint{5.301508in}{2.485498in}}%
\pgfpathcurveto{\pgfqpoint{5.303119in}{2.487110in}}{\pgfqpoint{5.304025in}{2.489297in}}{\pgfqpoint{5.304025in}{2.491576in}}%
\pgfpathcurveto{\pgfqpoint{5.304025in}{2.493856in}}{\pgfqpoint{5.303119in}{2.496042in}}{\pgfqpoint{5.301508in}{2.497654in}}%
\pgfpathcurveto{\pgfqpoint{5.299896in}{2.499266in}}{\pgfqpoint{5.297709in}{2.500171in}}{\pgfqpoint{5.295430in}{2.500171in}}%
\pgfpathcurveto{\pgfqpoint{5.293150in}{2.500171in}}{\pgfqpoint{5.290964in}{2.499266in}}{\pgfqpoint{5.289352in}{2.497654in}}%
\pgfpathcurveto{\pgfqpoint{5.287740in}{2.496042in}}{\pgfqpoint{5.286835in}{2.493856in}}{\pgfqpoint{5.286835in}{2.491576in}}%
\pgfpathcurveto{\pgfqpoint{5.286835in}{2.489297in}}{\pgfqpoint{5.287740in}{2.487110in}}{\pgfqpoint{5.289352in}{2.485498in}}%
\pgfpathcurveto{\pgfqpoint{5.290964in}{2.483887in}}{\pgfqpoint{5.293150in}{2.482981in}}{\pgfqpoint{5.295430in}{2.482981in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{2.482981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{2.415014in}}%
\pgfpathcurveto{\pgfqpoint{5.316069in}{2.415014in}}{\pgfqpoint{5.318353in}{2.415959in}}{\pgfqpoint{5.320036in}{2.417643in}}%
\pgfpathcurveto{\pgfqpoint{5.321720in}{2.419326in}}{\pgfqpoint{5.322666in}{2.421610in}}{\pgfqpoint{5.322666in}{2.423991in}}%
\pgfpathcurveto{\pgfqpoint{5.322666in}{2.426372in}}{\pgfqpoint{5.321720in}{2.428656in}}{\pgfqpoint{5.320036in}{2.430339in}}%
\pgfpathcurveto{\pgfqpoint{5.318353in}{2.432023in}}{\pgfqpoint{5.316069in}{2.432968in}}{\pgfqpoint{5.313688in}{2.432968in}}%
\pgfpathcurveto{\pgfqpoint{5.311307in}{2.432968in}}{\pgfqpoint{5.309024in}{2.432023in}}{\pgfqpoint{5.307340in}{2.430339in}}%
\pgfpathcurveto{\pgfqpoint{5.305657in}{2.428656in}}{\pgfqpoint{5.304711in}{2.426372in}}{\pgfqpoint{5.304711in}{2.423991in}}%
\pgfpathcurveto{\pgfqpoint{5.304711in}{2.421610in}}{\pgfqpoint{5.305657in}{2.419326in}}{\pgfqpoint{5.307340in}{2.417643in}}%
\pgfpathcurveto{\pgfqpoint{5.309024in}{2.415959in}}{\pgfqpoint{5.311307in}{2.415014in}}{\pgfqpoint{5.313688in}{2.415014in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{2.415014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{2.395844in}}%
\pgfpathcurveto{\pgfqpoint{5.334393in}{2.395844in}}{\pgfqpoint{5.336739in}{2.396816in}}{\pgfqpoint{5.338469in}{2.398546in}}%
\pgfpathcurveto{\pgfqpoint{5.340198in}{2.400276in}}{\pgfqpoint{5.341170in}{2.402622in}}{\pgfqpoint{5.341170in}{2.405068in}}%
\pgfpathcurveto{\pgfqpoint{5.341170in}{2.407514in}}{\pgfqpoint{5.340198in}{2.409860in}}{\pgfqpoint{5.338469in}{2.411590in}}%
\pgfpathcurveto{\pgfqpoint{5.336739in}{2.413320in}}{\pgfqpoint{5.334393in}{2.414291in}}{\pgfqpoint{5.331947in}{2.414291in}}%
\pgfpathcurveto{\pgfqpoint{5.329501in}{2.414291in}}{\pgfqpoint{5.327154in}{2.413320in}}{\pgfqpoint{5.325425in}{2.411590in}}%
\pgfpathcurveto{\pgfqpoint{5.323695in}{2.409860in}}{\pgfqpoint{5.322723in}{2.407514in}}{\pgfqpoint{5.322723in}{2.405068in}}%
\pgfpathcurveto{\pgfqpoint{5.322723in}{2.402622in}}{\pgfqpoint{5.323695in}{2.400276in}}{\pgfqpoint{5.325425in}{2.398546in}}%
\pgfpathcurveto{\pgfqpoint{5.327154in}{2.396816in}}{\pgfqpoint{5.329501in}{2.395844in}}{\pgfqpoint{5.331947in}{2.395844in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{2.395844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{2.263816in}}%
\pgfpathcurveto{\pgfqpoint{5.352553in}{2.263816in}}{\pgfqpoint{5.354804in}{2.264749in}}{\pgfqpoint{5.356464in}{2.266409in}}%
\pgfpathcurveto{\pgfqpoint{5.358124in}{2.268069in}}{\pgfqpoint{5.359057in}{2.270320in}}{\pgfqpoint{5.359057in}{2.272668in}}%
\pgfpathcurveto{\pgfqpoint{5.359057in}{2.275016in}}{\pgfqpoint{5.358124in}{2.277267in}}{\pgfqpoint{5.356464in}{2.278927in}}%
\pgfpathcurveto{\pgfqpoint{5.354804in}{2.280587in}}{\pgfqpoint{5.352553in}{2.281520in}}{\pgfqpoint{5.350205in}{2.281520in}}%
\pgfpathcurveto{\pgfqpoint{5.347857in}{2.281520in}}{\pgfqpoint{5.345606in}{2.280587in}}{\pgfqpoint{5.343946in}{2.278927in}}%
\pgfpathcurveto{\pgfqpoint{5.342286in}{2.277267in}}{\pgfqpoint{5.341353in}{2.275016in}}{\pgfqpoint{5.341353in}{2.272668in}}%
\pgfpathcurveto{\pgfqpoint{5.341353in}{2.270320in}}{\pgfqpoint{5.342286in}{2.268069in}}{\pgfqpoint{5.343946in}{2.266409in}}%
\pgfpathcurveto{\pgfqpoint{5.345606in}{2.264749in}}{\pgfqpoint{5.347857in}{2.263816in}}{\pgfqpoint{5.350205in}{2.263816in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{2.263816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{2.488543in}}%
\pgfpathcurveto{\pgfqpoint{5.370743in}{2.488543in}}{\pgfqpoint{5.372929in}{2.489448in}}{\pgfqpoint{5.374541in}{2.491060in}}%
\pgfpathcurveto{\pgfqpoint{5.376153in}{2.492672in}}{\pgfqpoint{5.377059in}{2.494859in}}{\pgfqpoint{5.377059in}{2.497138in}}%
\pgfpathcurveto{\pgfqpoint{5.377059in}{2.499418in}}{\pgfqpoint{5.376153in}{2.501604in}}{\pgfqpoint{5.374541in}{2.503216in}}%
\pgfpathcurveto{\pgfqpoint{5.372929in}{2.504828in}}{\pgfqpoint{5.370743in}{2.505733in}}{\pgfqpoint{5.368463in}{2.505733in}}%
\pgfpathcurveto{\pgfqpoint{5.366184in}{2.505733in}}{\pgfqpoint{5.363997in}{2.504828in}}{\pgfqpoint{5.362386in}{2.503216in}}%
\pgfpathcurveto{\pgfqpoint{5.360774in}{2.501604in}}{\pgfqpoint{5.359868in}{2.499418in}}{\pgfqpoint{5.359868in}{2.497138in}}%
\pgfpathcurveto{\pgfqpoint{5.359868in}{2.494859in}}{\pgfqpoint{5.360774in}{2.492672in}}{\pgfqpoint{5.362386in}{2.491060in}}%
\pgfpathcurveto{\pgfqpoint{5.363997in}{2.489448in}}{\pgfqpoint{5.366184in}{2.488543in}}{\pgfqpoint{5.368463in}{2.488543in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{2.488543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{2.469537in}}%
\pgfpathcurveto{\pgfqpoint{5.389135in}{2.469537in}}{\pgfqpoint{5.391451in}{2.470496in}}{\pgfqpoint{5.393157in}{2.472203in}}%
\pgfpathcurveto{\pgfqpoint{5.394864in}{2.473910in}}{\pgfqpoint{5.395823in}{2.476225in}}{\pgfqpoint{5.395823in}{2.478638in}}%
\pgfpathcurveto{\pgfqpoint{5.395823in}{2.481052in}}{\pgfqpoint{5.394864in}{2.483367in}}{\pgfqpoint{5.393157in}{2.485074in}}%
\pgfpathcurveto{\pgfqpoint{5.391451in}{2.486781in}}{\pgfqpoint{5.389135in}{2.487740in}}{\pgfqpoint{5.386722in}{2.487740in}}%
\pgfpathcurveto{\pgfqpoint{5.384308in}{2.487740in}}{\pgfqpoint{5.381993in}{2.486781in}}{\pgfqpoint{5.380286in}{2.485074in}}%
\pgfpathcurveto{\pgfqpoint{5.378579in}{2.483367in}}{\pgfqpoint{5.377620in}{2.481052in}}{\pgfqpoint{5.377620in}{2.478638in}}%
\pgfpathcurveto{\pgfqpoint{5.377620in}{2.476225in}}{\pgfqpoint{5.378579in}{2.473910in}}{\pgfqpoint{5.380286in}{2.472203in}}%
\pgfpathcurveto{\pgfqpoint{5.381993in}{2.470496in}}{\pgfqpoint{5.384308in}{2.469537in}}{\pgfqpoint{5.386722in}{2.469537in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{2.469537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{2.431203in}}%
\pgfpathcurveto{\pgfqpoint{5.407361in}{2.431203in}}{\pgfqpoint{5.409645in}{2.432149in}}{\pgfqpoint{5.411328in}{2.433833in}}%
\pgfpathcurveto{\pgfqpoint{5.413012in}{2.435516in}}{\pgfqpoint{5.413958in}{2.437800in}}{\pgfqpoint{5.413958in}{2.440181in}}%
\pgfpathcurveto{\pgfqpoint{5.413958in}{2.442562in}}{\pgfqpoint{5.413012in}{2.444845in}}{\pgfqpoint{5.411328in}{2.446529in}}%
\pgfpathcurveto{\pgfqpoint{5.409645in}{2.448212in}}{\pgfqpoint{5.407361in}{2.449158in}}{\pgfqpoint{5.404980in}{2.449158in}}%
\pgfpathcurveto{\pgfqpoint{5.402599in}{2.449158in}}{\pgfqpoint{5.400316in}{2.448212in}}{\pgfqpoint{5.398632in}{2.446529in}}%
\pgfpathcurveto{\pgfqpoint{5.396949in}{2.444845in}}{\pgfqpoint{5.396003in}{2.442562in}}{\pgfqpoint{5.396003in}{2.440181in}}%
\pgfpathcurveto{\pgfqpoint{5.396003in}{2.437800in}}{\pgfqpoint{5.396949in}{2.435516in}}{\pgfqpoint{5.398632in}{2.433833in}}%
\pgfpathcurveto{\pgfqpoint{5.400316in}{2.432149in}}{\pgfqpoint{5.402599in}{2.431203in}}{\pgfqpoint{5.404980in}{2.431203in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{2.431203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{2.270114in}}%
\pgfpathcurveto{\pgfqpoint{5.425685in}{2.270114in}}{\pgfqpoint{5.428031in}{2.271086in}}{\pgfqpoint{5.429761in}{2.272816in}}%
\pgfpathcurveto{\pgfqpoint{5.431490in}{2.274545in}}{\pgfqpoint{5.432462in}{2.276891in}}{\pgfqpoint{5.432462in}{2.279338in}}%
\pgfpathcurveto{\pgfqpoint{5.432462in}{2.281784in}}{\pgfqpoint{5.431490in}{2.284130in}}{\pgfqpoint{5.429761in}{2.285860in}}%
\pgfpathcurveto{\pgfqpoint{5.428031in}{2.287589in}}{\pgfqpoint{5.425685in}{2.288561in}}{\pgfqpoint{5.423239in}{2.288561in}}%
\pgfpathcurveto{\pgfqpoint{5.420792in}{2.288561in}}{\pgfqpoint{5.418446in}{2.287589in}}{\pgfqpoint{5.416717in}{2.285860in}}%
\pgfpathcurveto{\pgfqpoint{5.414987in}{2.284130in}}{\pgfqpoint{5.414015in}{2.281784in}}{\pgfqpoint{5.414015in}{2.279338in}}%
\pgfpathcurveto{\pgfqpoint{5.414015in}{2.276891in}}{\pgfqpoint{5.414987in}{2.274545in}}{\pgfqpoint{5.416717in}{2.272816in}}%
\pgfpathcurveto{\pgfqpoint{5.418446in}{2.271086in}}{\pgfqpoint{5.420792in}{2.270114in}}{\pgfqpoint{5.423239in}{2.270114in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{2.270114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{2.243241in}}%
\pgfpathcurveto{\pgfqpoint{5.443878in}{2.243241in}}{\pgfqpoint{5.446161in}{2.244187in}}{\pgfqpoint{5.447845in}{2.245871in}}%
\pgfpathcurveto{\pgfqpoint{5.449529in}{2.247554in}}{\pgfqpoint{5.450474in}{2.249838in}}{\pgfqpoint{5.450474in}{2.252219in}}%
\pgfpathcurveto{\pgfqpoint{5.450474in}{2.254600in}}{\pgfqpoint{5.449529in}{2.256883in}}{\pgfqpoint{5.447845in}{2.258567in}}%
\pgfpathcurveto{\pgfqpoint{5.446161in}{2.260250in}}{\pgfqpoint{5.443878in}{2.261196in}}{\pgfqpoint{5.441497in}{2.261196in}}%
\pgfpathcurveto{\pgfqpoint{5.439116in}{2.261196in}}{\pgfqpoint{5.436832in}{2.260250in}}{\pgfqpoint{5.435149in}{2.258567in}}%
\pgfpathcurveto{\pgfqpoint{5.433465in}{2.256883in}}{\pgfqpoint{5.432519in}{2.254600in}}{\pgfqpoint{5.432519in}{2.252219in}}%
\pgfpathcurveto{\pgfqpoint{5.432519in}{2.249838in}}{\pgfqpoint{5.433465in}{2.247554in}}{\pgfqpoint{5.435149in}{2.245871in}}%
\pgfpathcurveto{\pgfqpoint{5.436832in}{2.244187in}}{\pgfqpoint{5.439116in}{2.243241in}}{\pgfqpoint{5.441497in}{2.243241in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{2.243241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{1.963400in}}%
\pgfpathcurveto{\pgfqpoint{5.462103in}{1.963400in}}{\pgfqpoint{5.464355in}{1.964332in}}{\pgfqpoint{5.466015in}{1.965992in}}%
\pgfpathcurveto{\pgfqpoint{5.467675in}{1.967652in}}{\pgfqpoint{5.468607in}{1.969904in}}{\pgfqpoint{5.468607in}{1.972252in}}%
\pgfpathcurveto{\pgfqpoint{5.468607in}{1.974599in}}{\pgfqpoint{5.467675in}{1.976851in}}{\pgfqpoint{5.466015in}{1.978511in}}%
\pgfpathcurveto{\pgfqpoint{5.464355in}{1.980171in}}{\pgfqpoint{5.462103in}{1.981104in}}{\pgfqpoint{5.459755in}{1.981104in}}%
\pgfpathcurveto{\pgfqpoint{5.457408in}{1.981104in}}{\pgfqpoint{5.455156in}{1.980171in}}{\pgfqpoint{5.453496in}{1.978511in}}%
\pgfpathcurveto{\pgfqpoint{5.451836in}{1.976851in}}{\pgfqpoint{5.450903in}{1.974599in}}{\pgfqpoint{5.450903in}{1.972252in}}%
\pgfpathcurveto{\pgfqpoint{5.450903in}{1.969904in}}{\pgfqpoint{5.451836in}{1.967652in}}{\pgfqpoint{5.453496in}{1.965992in}}%
\pgfpathcurveto{\pgfqpoint{5.455156in}{1.964332in}}{\pgfqpoint{5.457408in}{1.963400in}}{\pgfqpoint{5.459755in}{1.963400in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{1.963400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{1.582472in}}%
\pgfpathcurveto{\pgfqpoint{5.480293in}{1.582472in}}{\pgfqpoint{5.482480in}{1.583377in}}{\pgfqpoint{5.484092in}{1.584989in}}%
\pgfpathcurveto{\pgfqpoint{5.485703in}{1.586601in}}{\pgfqpoint{5.486609in}{1.588787in}}{\pgfqpoint{5.486609in}{1.591067in}}%
\pgfpathcurveto{\pgfqpoint{5.486609in}{1.593346in}}{\pgfqpoint{5.485703in}{1.595533in}}{\pgfqpoint{5.484092in}{1.597145in}}%
\pgfpathcurveto{\pgfqpoint{5.482480in}{1.598757in}}{\pgfqpoint{5.480293in}{1.599662in}}{\pgfqpoint{5.478014in}{1.599662in}}%
\pgfpathcurveto{\pgfqpoint{5.475734in}{1.599662in}}{\pgfqpoint{5.473548in}{1.598757in}}{\pgfqpoint{5.471936in}{1.597145in}}%
\pgfpathcurveto{\pgfqpoint{5.470324in}{1.595533in}}{\pgfqpoint{5.469418in}{1.593346in}}{\pgfqpoint{5.469418in}{1.591067in}}%
\pgfpathcurveto{\pgfqpoint{5.469418in}{1.588787in}}{\pgfqpoint{5.470324in}{1.586601in}}{\pgfqpoint{5.471936in}{1.584989in}}%
\pgfpathcurveto{\pgfqpoint{5.473548in}{1.583377in}}{\pgfqpoint{5.475734in}{1.582472in}}{\pgfqpoint{5.478014in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{1.582472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{1.787394in}}%
\pgfpathcurveto{\pgfqpoint{5.498409in}{1.787394in}}{\pgfqpoint{5.500459in}{1.788243in}}{\pgfqpoint{5.501970in}{1.789754in}}%
\pgfpathcurveto{\pgfqpoint{5.503481in}{1.791265in}}{\pgfqpoint{5.504330in}{1.793315in}}{\pgfqpoint{5.504330in}{1.795452in}}%
\pgfpathcurveto{\pgfqpoint{5.504330in}{1.797589in}}{\pgfqpoint{5.503481in}{1.799638in}}{\pgfqpoint{5.501970in}{1.801149in}}%
\pgfpathcurveto{\pgfqpoint{5.500459in}{1.802660in}}{\pgfqpoint{5.498409in}{1.803509in}}{\pgfqpoint{5.496272in}{1.803509in}}%
\pgfpathcurveto{\pgfqpoint{5.494135in}{1.803509in}}{\pgfqpoint{5.492086in}{1.802660in}}{\pgfqpoint{5.490575in}{1.801149in}}%
\pgfpathcurveto{\pgfqpoint{5.489064in}{1.799638in}}{\pgfqpoint{5.488215in}{1.797589in}}{\pgfqpoint{5.488215in}{1.795452in}}%
\pgfpathcurveto{\pgfqpoint{5.488215in}{1.793315in}}{\pgfqpoint{5.489064in}{1.791265in}}{\pgfqpoint{5.490575in}{1.789754in}}%
\pgfpathcurveto{\pgfqpoint{5.492086in}{1.788243in}}{\pgfqpoint{5.494135in}{1.787394in}}{\pgfqpoint{5.496272in}{1.787394in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{1.787394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{1.881724in}}%
\pgfpathcurveto{\pgfqpoint{5.516740in}{1.881724in}}{\pgfqpoint{5.518859in}{1.882602in}}{\pgfqpoint{5.520421in}{1.884164in}}%
\pgfpathcurveto{\pgfqpoint{5.521983in}{1.885726in}}{\pgfqpoint{5.522861in}{1.887846in}}{\pgfqpoint{5.522861in}{1.890055in}}%
\pgfpathcurveto{\pgfqpoint{5.522861in}{1.892264in}}{\pgfqpoint{5.521983in}{1.894383in}}{\pgfqpoint{5.520421in}{1.895946in}}%
\pgfpathcurveto{\pgfqpoint{5.518859in}{1.897508in}}{\pgfqpoint{5.516740in}{1.898386in}}{\pgfqpoint{5.514530in}{1.898386in}}%
\pgfpathcurveto{\pgfqpoint{5.512321in}{1.898386in}}{\pgfqpoint{5.510202in}{1.897508in}}{\pgfqpoint{5.508640in}{1.895946in}}%
\pgfpathcurveto{\pgfqpoint{5.507078in}{1.894383in}}{\pgfqpoint{5.506200in}{1.892264in}}{\pgfqpoint{5.506200in}{1.890055in}}%
\pgfpathcurveto{\pgfqpoint{5.506200in}{1.887846in}}{\pgfqpoint{5.507078in}{1.885726in}}{\pgfqpoint{5.508640in}{1.884164in}}%
\pgfpathcurveto{\pgfqpoint{5.510202in}{1.882602in}}{\pgfqpoint{5.512321in}{1.881724in}}{\pgfqpoint{5.514530in}{1.881724in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{1.881724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{1.897382in}}%
\pgfpathcurveto{\pgfqpoint{5.535235in}{1.897382in}}{\pgfqpoint{5.537581in}{1.898353in}}{\pgfqpoint{5.539311in}{1.900083in}}%
\pgfpathcurveto{\pgfqpoint{5.541041in}{1.901813in}}{\pgfqpoint{5.542012in}{1.904159in}}{\pgfqpoint{5.542012in}{1.906605in}}%
\pgfpathcurveto{\pgfqpoint{5.542012in}{1.909051in}}{\pgfqpoint{5.541041in}{1.911397in}}{\pgfqpoint{5.539311in}{1.913127in}}%
\pgfpathcurveto{\pgfqpoint{5.537581in}{1.914857in}}{\pgfqpoint{5.535235in}{1.915828in}}{\pgfqpoint{5.532789in}{1.915828in}}%
\pgfpathcurveto{\pgfqpoint{5.530343in}{1.915828in}}{\pgfqpoint{5.527997in}{1.914857in}}{\pgfqpoint{5.526267in}{1.913127in}}%
\pgfpathcurveto{\pgfqpoint{5.524537in}{1.911397in}}{\pgfqpoint{5.523565in}{1.909051in}}{\pgfqpoint{5.523565in}{1.906605in}}%
\pgfpathcurveto{\pgfqpoint{5.523565in}{1.904159in}}{\pgfqpoint{5.524537in}{1.901813in}}{\pgfqpoint{5.526267in}{1.900083in}}%
\pgfpathcurveto{\pgfqpoint{5.527997in}{1.898353in}}{\pgfqpoint{5.530343in}{1.897382in}}{\pgfqpoint{5.532789in}{1.897382in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{1.897382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{1.658609in}}%
\pgfpathcurveto{\pgfqpoint{5.553428in}{1.658609in}}{\pgfqpoint{5.555712in}{1.659555in}}{\pgfqpoint{5.557395in}{1.661238in}}%
\pgfpathcurveto{\pgfqpoint{5.559079in}{1.662922in}}{\pgfqpoint{5.560025in}{1.665206in}}{\pgfqpoint{5.560025in}{1.667586in}}%
\pgfpathcurveto{\pgfqpoint{5.560025in}{1.669967in}}{\pgfqpoint{5.559079in}{1.672251in}}{\pgfqpoint{5.557395in}{1.673934in}}%
\pgfpathcurveto{\pgfqpoint{5.555712in}{1.675618in}}{\pgfqpoint{5.553428in}{1.676564in}}{\pgfqpoint{5.551047in}{1.676564in}}%
\pgfpathcurveto{\pgfqpoint{5.548666in}{1.676564in}}{\pgfqpoint{5.546383in}{1.675618in}}{\pgfqpoint{5.544699in}{1.673934in}}%
\pgfpathcurveto{\pgfqpoint{5.543016in}{1.672251in}}{\pgfqpoint{5.542070in}{1.669967in}}{\pgfqpoint{5.542070in}{1.667586in}}%
\pgfpathcurveto{\pgfqpoint{5.542070in}{1.665206in}}{\pgfqpoint{5.543016in}{1.662922in}}{\pgfqpoint{5.544699in}{1.661238in}}%
\pgfpathcurveto{\pgfqpoint{5.546383in}{1.659555in}}{\pgfqpoint{5.548666in}{1.658609in}}{\pgfqpoint{5.551047in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{1.658609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{1.914346in}}%
\pgfpathcurveto{\pgfqpoint{5.571619in}{1.914346in}}{\pgfqpoint{5.573839in}{1.915265in}}{\pgfqpoint{5.575475in}{1.916901in}}%
\pgfpathcurveto{\pgfqpoint{5.577111in}{1.918537in}}{\pgfqpoint{5.578030in}{1.920756in}}{\pgfqpoint{5.578030in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{5.578030in}{1.925384in}}{\pgfqpoint{5.577111in}{1.927603in}}{\pgfqpoint{5.575475in}{1.929239in}}%
\pgfpathcurveto{\pgfqpoint{5.573839in}{1.930875in}}{\pgfqpoint{5.571619in}{1.931795in}}{\pgfqpoint{5.569306in}{1.931795in}}%
\pgfpathcurveto{\pgfqpoint{5.566992in}{1.931795in}}{\pgfqpoint{5.564773in}{1.930875in}}{\pgfqpoint{5.563136in}{1.929239in}}%
\pgfpathcurveto{\pgfqpoint{5.561500in}{1.927603in}}{\pgfqpoint{5.560581in}{1.925384in}}{\pgfqpoint{5.560581in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{5.560581in}{1.920756in}}{\pgfqpoint{5.561500in}{1.918537in}}{\pgfqpoint{5.563136in}{1.916901in}}%
\pgfpathcurveto{\pgfqpoint{5.564773in}{1.915265in}}{\pgfqpoint{5.566992in}{1.914346in}}{\pgfqpoint{5.569306in}{1.914346in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{1.914346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{2.054743in}}%
\pgfpathcurveto{\pgfqpoint{5.589912in}{2.054743in}}{\pgfqpoint{5.592163in}{2.055676in}}{\pgfqpoint{5.593823in}{2.057336in}}%
\pgfpathcurveto{\pgfqpoint{5.595483in}{2.058996in}}{\pgfqpoint{5.596416in}{2.061248in}}{\pgfqpoint{5.596416in}{2.063595in}}%
\pgfpathcurveto{\pgfqpoint{5.596416in}{2.065943in}}{\pgfqpoint{5.595483in}{2.068194in}}{\pgfqpoint{5.593823in}{2.069854in}}%
\pgfpathcurveto{\pgfqpoint{5.592163in}{2.071514in}}{\pgfqpoint{5.589912in}{2.072447in}}{\pgfqpoint{5.587564in}{2.072447in}}%
\pgfpathcurveto{\pgfqpoint{5.585216in}{2.072447in}}{\pgfqpoint{5.582965in}{2.071514in}}{\pgfqpoint{5.581305in}{2.069854in}}%
\pgfpathcurveto{\pgfqpoint{5.579645in}{2.068194in}}{\pgfqpoint{5.578712in}{2.065943in}}{\pgfqpoint{5.578712in}{2.063595in}}%
\pgfpathcurveto{\pgfqpoint{5.578712in}{2.061248in}}{\pgfqpoint{5.579645in}{2.058996in}}{\pgfqpoint{5.581305in}{2.057336in}}%
\pgfpathcurveto{\pgfqpoint{5.582965in}{2.055676in}}{\pgfqpoint{5.585216in}{2.054743in}}{\pgfqpoint{5.587564in}{2.054743in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{2.054743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{1.945496in}}%
\pgfpathcurveto{\pgfqpoint{5.608067in}{1.945496in}}{\pgfqpoint{5.610220in}{1.946388in}}{\pgfqpoint{5.611807in}{1.947975in}}%
\pgfpathcurveto{\pgfqpoint{5.613395in}{1.949562in}}{\pgfqpoint{5.614286in}{1.951715in}}{\pgfqpoint{5.614286in}{1.953960in}}%
\pgfpathcurveto{\pgfqpoint{5.614286in}{1.956205in}}{\pgfqpoint{5.613395in}{1.958358in}}{\pgfqpoint{5.611807in}{1.959945in}}%
\pgfpathcurveto{\pgfqpoint{5.610220in}{1.961532in}}{\pgfqpoint{5.608067in}{1.962424in}}{\pgfqpoint{5.605822in}{1.962424in}}%
\pgfpathcurveto{\pgfqpoint{5.603578in}{1.962424in}}{\pgfqpoint{5.601425in}{1.961532in}}{\pgfqpoint{5.599837in}{1.959945in}}%
\pgfpathcurveto{\pgfqpoint{5.598250in}{1.958358in}}{\pgfqpoint{5.597358in}{1.956205in}}{\pgfqpoint{5.597358in}{1.953960in}}%
\pgfpathcurveto{\pgfqpoint{5.597358in}{1.951715in}}{\pgfqpoint{5.598250in}{1.949562in}}{\pgfqpoint{5.599837in}{1.947975in}}%
\pgfpathcurveto{\pgfqpoint{5.601425in}{1.946388in}}{\pgfqpoint{5.603578in}{1.945496in}}{\pgfqpoint{5.605822in}{1.945496in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{1.945496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{1.754523in}}%
\pgfpathcurveto{\pgfqpoint{5.626428in}{1.754523in}}{\pgfqpoint{5.628680in}{1.755455in}}{\pgfqpoint{5.630340in}{1.757115in}}%
\pgfpathcurveto{\pgfqpoint{5.632000in}{1.758775in}}{\pgfqpoint{5.632933in}{1.761027in}}{\pgfqpoint{5.632933in}{1.763375in}}%
\pgfpathcurveto{\pgfqpoint{5.632933in}{1.765722in}}{\pgfqpoint{5.632000in}{1.767974in}}{\pgfqpoint{5.630340in}{1.769634in}}%
\pgfpathcurveto{\pgfqpoint{5.628680in}{1.771294in}}{\pgfqpoint{5.626428in}{1.772227in}}{\pgfqpoint{5.624081in}{1.772227in}}%
\pgfpathcurveto{\pgfqpoint{5.621733in}{1.772227in}}{\pgfqpoint{5.619482in}{1.771294in}}{\pgfqpoint{5.617822in}{1.769634in}}%
\pgfpathcurveto{\pgfqpoint{5.616162in}{1.767974in}}{\pgfqpoint{5.615229in}{1.765722in}}{\pgfqpoint{5.615229in}{1.763375in}}%
\pgfpathcurveto{\pgfqpoint{5.615229in}{1.761027in}}{\pgfqpoint{5.616162in}{1.758775in}}{\pgfqpoint{5.617822in}{1.757115in}}%
\pgfpathcurveto{\pgfqpoint{5.619482in}{1.755455in}}{\pgfqpoint{5.621733in}{1.754523in}}{\pgfqpoint{5.624081in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{1.754523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{1.915153in}}%
\pgfpathcurveto{\pgfqpoint{5.644439in}{1.915153in}}{\pgfqpoint{5.646453in}{1.915987in}}{\pgfqpoint{5.647938in}{1.917472in}}%
\pgfpathcurveto{\pgfqpoint{5.649422in}{1.918956in}}{\pgfqpoint{5.650257in}{1.920970in}}{\pgfqpoint{5.650257in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{5.650257in}{1.925170in}}{\pgfqpoint{5.649422in}{1.927184in}}{\pgfqpoint{5.647938in}{1.928669in}}%
\pgfpathcurveto{\pgfqpoint{5.646453in}{1.930153in}}{\pgfqpoint{5.644439in}{1.930988in}}{\pgfqpoint{5.642339in}{1.930988in}}%
\pgfpathcurveto{\pgfqpoint{5.640239in}{1.930988in}}{\pgfqpoint{5.638225in}{1.930153in}}{\pgfqpoint{5.636741in}{1.928669in}}%
\pgfpathcurveto{\pgfqpoint{5.635256in}{1.927184in}}{\pgfqpoint{5.634422in}{1.925170in}}{\pgfqpoint{5.634422in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{5.634422in}{1.920970in}}{\pgfqpoint{5.635256in}{1.918956in}}{\pgfqpoint{5.636741in}{1.917472in}}%
\pgfpathcurveto{\pgfqpoint{5.638225in}{1.915987in}}{\pgfqpoint{5.640239in}{1.915153in}}{\pgfqpoint{5.642339in}{1.915153in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{1.915153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{2.017993in}}%
\pgfpathcurveto{\pgfqpoint{5.662621in}{2.017993in}}{\pgfqpoint{5.664562in}{2.018797in}}{\pgfqpoint{5.665992in}{2.020228in}}%
\pgfpathcurveto{\pgfqpoint{5.667423in}{2.021659in}}{\pgfqpoint{5.668227in}{2.023599in}}{\pgfqpoint{5.668227in}{2.025623in}}%
\pgfpathcurveto{\pgfqpoint{5.668227in}{2.027646in}}{\pgfqpoint{5.667423in}{2.029587in}}{\pgfqpoint{5.665992in}{2.031018in}}%
\pgfpathcurveto{\pgfqpoint{5.664562in}{2.032448in}}{\pgfqpoint{5.662621in}{2.033252in}}{\pgfqpoint{5.660598in}{2.033252in}}%
\pgfpathcurveto{\pgfqpoint{5.658574in}{2.033252in}}{\pgfqpoint{5.656633in}{2.032448in}}{\pgfqpoint{5.655203in}{2.031018in}}%
\pgfpathcurveto{\pgfqpoint{5.653772in}{2.029587in}}{\pgfqpoint{5.652968in}{2.027646in}}{\pgfqpoint{5.652968in}{2.025623in}}%
\pgfpathcurveto{\pgfqpoint{5.652968in}{2.023599in}}{\pgfqpoint{5.653772in}{2.021659in}}{\pgfqpoint{5.655203in}{2.020228in}}%
\pgfpathcurveto{\pgfqpoint{5.656633in}{2.018797in}}{\pgfqpoint{5.658574in}{2.017993in}}{\pgfqpoint{5.660598in}{2.017993in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{2.017993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{2.093267in}}%
\pgfpathcurveto{\pgfqpoint{5.680956in}{2.093267in}}{\pgfqpoint{5.682970in}{2.094101in}}{\pgfqpoint{5.684454in}{2.095586in}}%
\pgfpathcurveto{\pgfqpoint{5.685939in}{2.097071in}}{\pgfqpoint{5.686773in}{2.099085in}}{\pgfqpoint{5.686773in}{2.101185in}}%
\pgfpathcurveto{\pgfqpoint{5.686773in}{2.103284in}}{\pgfqpoint{5.685939in}{2.105298in}}{\pgfqpoint{5.684454in}{2.106783in}}%
\pgfpathcurveto{\pgfqpoint{5.682970in}{2.108268in}}{\pgfqpoint{5.680956in}{2.109102in}}{\pgfqpoint{5.678856in}{2.109102in}}%
\pgfpathcurveto{\pgfqpoint{5.676756in}{2.109102in}}{\pgfqpoint{5.674742in}{2.108268in}}{\pgfqpoint{5.673258in}{2.106783in}}%
\pgfpathcurveto{\pgfqpoint{5.671773in}{2.105298in}}{\pgfqpoint{5.670939in}{2.103284in}}{\pgfqpoint{5.670939in}{2.101185in}}%
\pgfpathcurveto{\pgfqpoint{5.670939in}{2.099085in}}{\pgfqpoint{5.671773in}{2.097071in}}{\pgfqpoint{5.673258in}{2.095586in}}%
\pgfpathcurveto{\pgfqpoint{5.674742in}{2.094101in}}{\pgfqpoint{5.676756in}{2.093267in}}{\pgfqpoint{5.678856in}{2.093267in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{2.093267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{2.389557in}}%
\pgfpathcurveto{\pgfqpoint{5.699176in}{2.389557in}}{\pgfqpoint{5.701154in}{2.390376in}}{\pgfqpoint{5.702612in}{2.391834in}}%
\pgfpathcurveto{\pgfqpoint{5.704070in}{2.393292in}}{\pgfqpoint{5.704889in}{2.395270in}}{\pgfqpoint{5.704889in}{2.397332in}}%
\pgfpathcurveto{\pgfqpoint{5.704889in}{2.399394in}}{\pgfqpoint{5.704070in}{2.401371in}}{\pgfqpoint{5.702612in}{2.402829in}}%
\pgfpathcurveto{\pgfqpoint{5.701154in}{2.404287in}}{\pgfqpoint{5.699176in}{2.405106in}}{\pgfqpoint{5.697114in}{2.405106in}}%
\pgfpathcurveto{\pgfqpoint{5.695052in}{2.405106in}}{\pgfqpoint{5.693075in}{2.404287in}}{\pgfqpoint{5.691617in}{2.402829in}}%
\pgfpathcurveto{\pgfqpoint{5.690159in}{2.401371in}}{\pgfqpoint{5.689340in}{2.399394in}}{\pgfqpoint{5.689340in}{2.397332in}}%
\pgfpathcurveto{\pgfqpoint{5.689340in}{2.395270in}}{\pgfqpoint{5.690159in}{2.393292in}}{\pgfqpoint{5.691617in}{2.391834in}}%
\pgfpathcurveto{\pgfqpoint{5.693075in}{2.390376in}}{\pgfqpoint{5.695052in}{2.389557in}}{\pgfqpoint{5.697114in}{2.389557in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{2.389557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{2.357655in}}%
\pgfpathcurveto{\pgfqpoint{5.717276in}{2.357655in}}{\pgfqpoint{5.719101in}{2.358411in}}{\pgfqpoint{5.720447in}{2.359756in}}%
\pgfpathcurveto{\pgfqpoint{5.721792in}{2.361102in}}{\pgfqpoint{5.722548in}{2.362927in}}{\pgfqpoint{5.722548in}{2.364830in}}%
\pgfpathcurveto{\pgfqpoint{5.722548in}{2.366733in}}{\pgfqpoint{5.721792in}{2.368559in}}{\pgfqpoint{5.720447in}{2.369904in}}%
\pgfpathcurveto{\pgfqpoint{5.719101in}{2.371250in}}{\pgfqpoint{5.717276in}{2.372006in}}{\pgfqpoint{5.715373in}{2.372006in}}%
\pgfpathcurveto{\pgfqpoint{5.713470in}{2.372006in}}{\pgfqpoint{5.711644in}{2.371250in}}{\pgfqpoint{5.710299in}{2.369904in}}%
\pgfpathcurveto{\pgfqpoint{5.708953in}{2.368559in}}{\pgfqpoint{5.708197in}{2.366733in}}{\pgfqpoint{5.708197in}{2.364830in}}%
\pgfpathcurveto{\pgfqpoint{5.708197in}{2.362927in}}{\pgfqpoint{5.708953in}{2.361102in}}{\pgfqpoint{5.710299in}{2.359756in}}%
\pgfpathcurveto{\pgfqpoint{5.711644in}{2.358411in}}{\pgfqpoint{5.713470in}{2.357655in}}{\pgfqpoint{5.715373in}{2.357655in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{2.357655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{2.173452in}}%
\pgfpathcurveto{\pgfqpoint{5.735361in}{2.173452in}}{\pgfqpoint{5.737020in}{2.174139in}}{\pgfqpoint{5.738243in}{2.175362in}}%
\pgfpathcurveto{\pgfqpoint{5.739466in}{2.176585in}}{\pgfqpoint{5.740153in}{2.178244in}}{\pgfqpoint{5.740153in}{2.179974in}}%
\pgfpathcurveto{\pgfqpoint{5.740153in}{2.181704in}}{\pgfqpoint{5.739466in}{2.183363in}}{\pgfqpoint{5.738243in}{2.184586in}}%
\pgfpathcurveto{\pgfqpoint{5.737020in}{2.185809in}}{\pgfqpoint{5.735361in}{2.186496in}}{\pgfqpoint{5.733631in}{2.186496in}}%
\pgfpathcurveto{\pgfqpoint{5.731901in}{2.186496in}}{\pgfqpoint{5.730242in}{2.185809in}}{\pgfqpoint{5.729019in}{2.184586in}}%
\pgfpathcurveto{\pgfqpoint{5.727796in}{2.183363in}}{\pgfqpoint{5.727109in}{2.181704in}}{\pgfqpoint{5.727109in}{2.179974in}}%
\pgfpathcurveto{\pgfqpoint{5.727109in}{2.178244in}}{\pgfqpoint{5.727796in}{2.176585in}}{\pgfqpoint{5.729019in}{2.175362in}}%
\pgfpathcurveto{\pgfqpoint{5.730242in}{2.174139in}}{\pgfqpoint{5.731901in}{2.173452in}}{\pgfqpoint{5.733631in}{2.173452in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{2.173452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{2.215102in}}%
\pgfpathcurveto{\pgfqpoint{5.753664in}{2.215102in}}{\pgfqpoint{5.755366in}{2.215807in}}{\pgfqpoint{5.756621in}{2.217062in}}%
\pgfpathcurveto{\pgfqpoint{5.757876in}{2.218316in}}{\pgfqpoint{5.758581in}{2.220019in}}{\pgfqpoint{5.758581in}{2.221793in}}%
\pgfpathcurveto{\pgfqpoint{5.758581in}{2.223568in}}{\pgfqpoint{5.757876in}{2.225270in}}{\pgfqpoint{5.756621in}{2.226525in}}%
\pgfpathcurveto{\pgfqpoint{5.755366in}{2.227780in}}{\pgfqpoint{5.753664in}{2.228485in}}{\pgfqpoint{5.751890in}{2.228485in}}%
\pgfpathcurveto{\pgfqpoint{5.750115in}{2.228485in}}{\pgfqpoint{5.748413in}{2.227780in}}{\pgfqpoint{5.747158in}{2.226525in}}%
\pgfpathcurveto{\pgfqpoint{5.745903in}{2.225270in}}{\pgfqpoint{5.745198in}{2.223568in}}{\pgfqpoint{5.745198in}{2.221793in}}%
\pgfpathcurveto{\pgfqpoint{5.745198in}{2.220019in}}{\pgfqpoint{5.745903in}{2.218316in}}{\pgfqpoint{5.747158in}{2.217062in}}%
\pgfpathcurveto{\pgfqpoint{5.748413in}{2.215807in}}{\pgfqpoint{5.750115in}{2.215102in}}{\pgfqpoint{5.751890in}{2.215102in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{2.215102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{2.217679in}}%
\pgfpathcurveto{\pgfqpoint{5.771966in}{2.217679in}}{\pgfqpoint{5.773710in}{2.218402in}}{\pgfqpoint{5.774996in}{2.219688in}}%
\pgfpathcurveto{\pgfqpoint{5.776282in}{2.220973in}}{\pgfqpoint{5.777005in}{2.222718in}}{\pgfqpoint{5.777005in}{2.224536in}}%
\pgfpathcurveto{\pgfqpoint{5.777005in}{2.226354in}}{\pgfqpoint{5.776282in}{2.228099in}}{\pgfqpoint{5.774996in}{2.229384in}}%
\pgfpathcurveto{\pgfqpoint{5.773710in}{2.230670in}}{\pgfqpoint{5.771966in}{2.231393in}}{\pgfqpoint{5.770148in}{2.231393in}}%
\pgfpathcurveto{\pgfqpoint{5.768329in}{2.231393in}}{\pgfqpoint{5.766585in}{2.230670in}}{\pgfqpoint{5.765299in}{2.229384in}}%
\pgfpathcurveto{\pgfqpoint{5.764014in}{2.228099in}}{\pgfqpoint{5.763291in}{2.226354in}}{\pgfqpoint{5.763291in}{2.224536in}}%
\pgfpathcurveto{\pgfqpoint{5.763291in}{2.222718in}}{\pgfqpoint{5.764014in}{2.220973in}}{\pgfqpoint{5.765299in}{2.219688in}}%
\pgfpathcurveto{\pgfqpoint{5.766585in}{2.218402in}}{\pgfqpoint{5.768329in}{2.217679in}}{\pgfqpoint{5.770148in}{2.217679in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{2.217679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{1.868807in}}%
\pgfpathcurveto{\pgfqpoint{5.790350in}{1.868807in}}{\pgfqpoint{5.792215in}{1.869579in}}{\pgfqpoint{5.793589in}{1.870954in}}%
\pgfpathcurveto{\pgfqpoint{5.794964in}{1.872328in}}{\pgfqpoint{5.795736in}{1.874193in}}{\pgfqpoint{5.795736in}{1.876137in}}%
\pgfpathcurveto{\pgfqpoint{5.795736in}{1.878081in}}{\pgfqpoint{5.794964in}{1.879945in}}{\pgfqpoint{5.793589in}{1.881320in}}%
\pgfpathcurveto{\pgfqpoint{5.792215in}{1.882695in}}{\pgfqpoint{5.790350in}{1.883467in}}{\pgfqpoint{5.788406in}{1.883467in}}%
\pgfpathcurveto{\pgfqpoint{5.786462in}{1.883467in}}{\pgfqpoint{5.784598in}{1.882695in}}{\pgfqpoint{5.783223in}{1.881320in}}%
\pgfpathcurveto{\pgfqpoint{5.781849in}{1.879945in}}{\pgfqpoint{5.781076in}{1.878081in}}{\pgfqpoint{5.781076in}{1.876137in}}%
\pgfpathcurveto{\pgfqpoint{5.781076in}{1.874193in}}{\pgfqpoint{5.781849in}{1.872328in}}{\pgfqpoint{5.783223in}{1.870954in}}%
\pgfpathcurveto{\pgfqpoint{5.784598in}{1.869579in}}{\pgfqpoint{5.786462in}{1.868807in}}{\pgfqpoint{5.788406in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{1.868807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{1.972347in}}%
\pgfpathcurveto{\pgfqpoint{5.808609in}{1.972347in}}{\pgfqpoint{5.810473in}{1.973119in}}{\pgfqpoint{5.811848in}{1.974494in}}%
\pgfpathcurveto{\pgfqpoint{5.813222in}{1.975868in}}{\pgfqpoint{5.813995in}{1.977733in}}{\pgfqpoint{5.813995in}{1.979677in}}%
\pgfpathcurveto{\pgfqpoint{5.813995in}{1.981621in}}{\pgfqpoint{5.813222in}{1.983485in}}{\pgfqpoint{5.811848in}{1.984860in}}%
\pgfpathcurveto{\pgfqpoint{5.810473in}{1.986234in}}{\pgfqpoint{5.808609in}{1.987007in}}{\pgfqpoint{5.806665in}{1.987007in}}%
\pgfpathcurveto{\pgfqpoint{5.804721in}{1.987007in}}{\pgfqpoint{5.802856in}{1.986234in}}{\pgfqpoint{5.801482in}{1.984860in}}%
\pgfpathcurveto{\pgfqpoint{5.800107in}{1.983485in}}{\pgfqpoint{5.799335in}{1.981621in}}{\pgfqpoint{5.799335in}{1.979677in}}%
\pgfpathcurveto{\pgfqpoint{5.799335in}{1.977733in}}{\pgfqpoint{5.800107in}{1.975868in}}{\pgfqpoint{5.801482in}{1.974494in}}%
\pgfpathcurveto{\pgfqpoint{5.802856in}{1.973119in}}{\pgfqpoint{5.804721in}{1.972347in}}{\pgfqpoint{5.806665in}{1.972347in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{1.972347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{1.736157in}}%
\pgfpathcurveto{\pgfqpoint{5.826784in}{1.736157in}}{\pgfqpoint{5.828569in}{1.736897in}}{\pgfqpoint{5.829886in}{1.738213in}}%
\pgfpathcurveto{\pgfqpoint{5.831202in}{1.739529in}}{\pgfqpoint{5.831941in}{1.741314in}}{\pgfqpoint{5.831941in}{1.743175in}}%
\pgfpathcurveto{\pgfqpoint{5.831941in}{1.745036in}}{\pgfqpoint{5.831202in}{1.746822in}}{\pgfqpoint{5.829886in}{1.748138in}}%
\pgfpathcurveto{\pgfqpoint{5.828569in}{1.749454in}}{\pgfqpoint{5.826784in}{1.750193in}}{\pgfqpoint{5.824923in}{1.750193in}}%
\pgfpathcurveto{\pgfqpoint{5.823062in}{1.750193in}}{\pgfqpoint{5.821277in}{1.749454in}}{\pgfqpoint{5.819961in}{1.748138in}}%
\pgfpathcurveto{\pgfqpoint{5.818644in}{1.746822in}}{\pgfqpoint{5.817905in}{1.745036in}}{\pgfqpoint{5.817905in}{1.743175in}}%
\pgfpathcurveto{\pgfqpoint{5.817905in}{1.741314in}}{\pgfqpoint{5.818644in}{1.739529in}}{\pgfqpoint{5.819961in}{1.738213in}}%
\pgfpathcurveto{\pgfqpoint{5.821277in}{1.736897in}}{\pgfqpoint{5.823062in}{1.736157in}}{\pgfqpoint{5.824923in}{1.736157in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{1.736157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{1.831205in}}%
\pgfpathcurveto{\pgfqpoint{5.845084in}{1.831205in}}{\pgfqpoint{5.846910in}{1.831961in}}{\pgfqpoint{5.848255in}{1.833307in}}%
\pgfpathcurveto{\pgfqpoint{5.849601in}{1.834652in}}{\pgfqpoint{5.850357in}{1.836478in}}{\pgfqpoint{5.850357in}{1.838381in}}%
\pgfpathcurveto{\pgfqpoint{5.850357in}{1.840284in}}{\pgfqpoint{5.849601in}{1.842109in}}{\pgfqpoint{5.848255in}{1.843455in}}%
\pgfpathcurveto{\pgfqpoint{5.846910in}{1.844800in}}{\pgfqpoint{5.845084in}{1.845556in}}{\pgfqpoint{5.843181in}{1.845556in}}%
\pgfpathcurveto{\pgfqpoint{5.841278in}{1.845556in}}{\pgfqpoint{5.839453in}{1.844800in}}{\pgfqpoint{5.838107in}{1.843455in}}%
\pgfpathcurveto{\pgfqpoint{5.836762in}{1.842109in}}{\pgfqpoint{5.836006in}{1.840284in}}{\pgfqpoint{5.836006in}{1.838381in}}%
\pgfpathcurveto{\pgfqpoint{5.836006in}{1.836478in}}{\pgfqpoint{5.836762in}{1.834652in}}{\pgfqpoint{5.838107in}{1.833307in}}%
\pgfpathcurveto{\pgfqpoint{5.839453in}{1.831961in}}{\pgfqpoint{5.841278in}{1.831205in}}{\pgfqpoint{5.843181in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{1.831205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{1.719156in}}%
\pgfpathcurveto{\pgfqpoint{5.863301in}{1.719156in}}{\pgfqpoint{5.865086in}{1.719895in}}{\pgfqpoint{5.866402in}{1.721211in}}%
\pgfpathcurveto{\pgfqpoint{5.867718in}{1.722527in}}{\pgfqpoint{5.868458in}{1.724313in}}{\pgfqpoint{5.868458in}{1.726174in}}%
\pgfpathcurveto{\pgfqpoint{5.868458in}{1.728035in}}{\pgfqpoint{5.867718in}{1.729820in}}{\pgfqpoint{5.866402in}{1.731136in}}%
\pgfpathcurveto{\pgfqpoint{5.865086in}{1.732452in}}{\pgfqpoint{5.863301in}{1.733192in}}{\pgfqpoint{5.861440in}{1.733192in}}%
\pgfpathcurveto{\pgfqpoint{5.859579in}{1.733192in}}{\pgfqpoint{5.857793in}{1.732452in}}{\pgfqpoint{5.856477in}{1.731136in}}%
\pgfpathcurveto{\pgfqpoint{5.855161in}{1.729820in}}{\pgfqpoint{5.854422in}{1.728035in}}{\pgfqpoint{5.854422in}{1.726174in}}%
\pgfpathcurveto{\pgfqpoint{5.854422in}{1.724313in}}{\pgfqpoint{5.855161in}{1.722527in}}{\pgfqpoint{5.856477in}{1.721211in}}%
\pgfpathcurveto{\pgfqpoint{5.857793in}{1.719895in}}{\pgfqpoint{5.859579in}{1.719156in}}{\pgfqpoint{5.861440in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{1.719156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{1.635927in}}%
\pgfpathcurveto{\pgfqpoint{5.881601in}{1.635927in}}{\pgfqpoint{5.883427in}{1.636683in}}{\pgfqpoint{5.884772in}{1.638029in}}%
\pgfpathcurveto{\pgfqpoint{5.886118in}{1.639375in}}{\pgfqpoint{5.886874in}{1.641200in}}{\pgfqpoint{5.886874in}{1.643103in}}%
\pgfpathcurveto{\pgfqpoint{5.886874in}{1.645006in}}{\pgfqpoint{5.886118in}{1.646831in}}{\pgfqpoint{5.884772in}{1.648177in}}%
\pgfpathcurveto{\pgfqpoint{5.883427in}{1.649523in}}{\pgfqpoint{5.881601in}{1.650279in}}{\pgfqpoint{5.879698in}{1.650279in}}%
\pgfpathcurveto{\pgfqpoint{5.877795in}{1.650279in}}{\pgfqpoint{5.875970in}{1.649523in}}{\pgfqpoint{5.874624in}{1.648177in}}%
\pgfpathcurveto{\pgfqpoint{5.873279in}{1.646831in}}{\pgfqpoint{5.872522in}{1.645006in}}{\pgfqpoint{5.872522in}{1.643103in}}%
\pgfpathcurveto{\pgfqpoint{5.872522in}{1.641200in}}{\pgfqpoint{5.873279in}{1.639375in}}{\pgfqpoint{5.874624in}{1.638029in}}%
\pgfpathcurveto{\pgfqpoint{5.875970in}{1.636683in}}{\pgfqpoint{5.877795in}{1.635927in}}{\pgfqpoint{5.879698in}{1.635927in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{1.635927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{1.757715in}}%
\pgfpathcurveto{\pgfqpoint{5.899860in}{1.757715in}}{\pgfqpoint{5.901685in}{1.758472in}}{\pgfqpoint{5.903031in}{1.759817in}}%
\pgfpathcurveto{\pgfqpoint{5.904376in}{1.761163in}}{\pgfqpoint{5.905132in}{1.762988in}}{\pgfqpoint{5.905132in}{1.764891in}}%
\pgfpathcurveto{\pgfqpoint{5.905132in}{1.766794in}}{\pgfqpoint{5.904376in}{1.768620in}}{\pgfqpoint{5.903031in}{1.769965in}}%
\pgfpathcurveto{\pgfqpoint{5.901685in}{1.771311in}}{\pgfqpoint{5.899860in}{1.772067in}}{\pgfqpoint{5.897957in}{1.772067in}}%
\pgfpathcurveto{\pgfqpoint{5.896054in}{1.772067in}}{\pgfqpoint{5.894228in}{1.771311in}}{\pgfqpoint{5.892883in}{1.769965in}}%
\pgfpathcurveto{\pgfqpoint{5.891537in}{1.768620in}}{\pgfqpoint{5.890781in}{1.766794in}}{\pgfqpoint{5.890781in}{1.764891in}}%
\pgfpathcurveto{\pgfqpoint{5.890781in}{1.762988in}}{\pgfqpoint{5.891537in}{1.761163in}}{\pgfqpoint{5.892883in}{1.759817in}}%
\pgfpathcurveto{\pgfqpoint{5.894228in}{1.758472in}}{\pgfqpoint{5.896054in}{1.757715in}}{\pgfqpoint{5.897957in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{1.757715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{1.628139in}}%
\pgfpathcurveto{\pgfqpoint{5.918033in}{1.628139in}}{\pgfqpoint{5.919778in}{1.628861in}}{\pgfqpoint{5.921063in}{1.630147in}}%
\pgfpathcurveto{\pgfqpoint{5.922349in}{1.631433in}}{\pgfqpoint{5.923072in}{1.633177in}}{\pgfqpoint{5.923072in}{1.634996in}}%
\pgfpathcurveto{\pgfqpoint{5.923072in}{1.636814in}}{\pgfqpoint{5.922349in}{1.638558in}}{\pgfqpoint{5.921063in}{1.639844in}}%
\pgfpathcurveto{\pgfqpoint{5.919778in}{1.641130in}}{\pgfqpoint{5.918033in}{1.641852in}}{\pgfqpoint{5.916215in}{1.641852in}}%
\pgfpathcurveto{\pgfqpoint{5.914397in}{1.641852in}}{\pgfqpoint{5.912652in}{1.641130in}}{\pgfqpoint{5.911367in}{1.639844in}}%
\pgfpathcurveto{\pgfqpoint{5.910081in}{1.638558in}}{\pgfqpoint{5.909358in}{1.636814in}}{\pgfqpoint{5.909358in}{1.634996in}}%
\pgfpathcurveto{\pgfqpoint{5.909358in}{1.633177in}}{\pgfqpoint{5.910081in}{1.631433in}}{\pgfqpoint{5.911367in}{1.630147in}}%
\pgfpathcurveto{\pgfqpoint{5.912652in}{1.628861in}}{\pgfqpoint{5.914397in}{1.628139in}}{\pgfqpoint{5.916215in}{1.628139in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{1.628139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{2.157259in}}%
\pgfpathcurveto{\pgfqpoint{5.936109in}{2.157259in}}{\pgfqpoint{5.937679in}{2.157909in}}{\pgfqpoint{5.938836in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{5.939993in}{2.160223in}}{\pgfqpoint{5.940643in}{2.161792in}}{\pgfqpoint{5.940643in}{2.163429in}}%
\pgfpathcurveto{\pgfqpoint{5.940643in}{2.165065in}}{\pgfqpoint{5.939993in}{2.166634in}}{\pgfqpoint{5.938836in}{2.167791in}}%
\pgfpathcurveto{\pgfqpoint{5.937679in}{2.168948in}}{\pgfqpoint{5.936109in}{2.169598in}}{\pgfqpoint{5.934473in}{2.169598in}}%
\pgfpathcurveto{\pgfqpoint{5.932837in}{2.169598in}}{\pgfqpoint{5.931268in}{2.168948in}}{\pgfqpoint{5.930111in}{2.167791in}}%
\pgfpathcurveto{\pgfqpoint{5.928954in}{2.166634in}}{\pgfqpoint{5.928304in}{2.165065in}}{\pgfqpoint{5.928304in}{2.163429in}}%
\pgfpathcurveto{\pgfqpoint{5.928304in}{2.161792in}}{\pgfqpoint{5.928954in}{2.160223in}}{\pgfqpoint{5.930111in}{2.159066in}}%
\pgfpathcurveto{\pgfqpoint{5.931268in}{2.157909in}}{\pgfqpoint{5.932837in}{2.157259in}}{\pgfqpoint{5.934473in}{2.157259in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{2.157259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{1.846194in}}%
\pgfpathcurveto{\pgfqpoint{5.954415in}{1.846194in}}{\pgfqpoint{5.956030in}{1.846862in}}{\pgfqpoint{5.957220in}{1.848053in}}%
\pgfpathcurveto{\pgfqpoint{5.958411in}{1.849243in}}{\pgfqpoint{5.959080in}{1.850858in}}{\pgfqpoint{5.959080in}{1.852542in}}%
\pgfpathcurveto{\pgfqpoint{5.959080in}{1.854225in}}{\pgfqpoint{5.958411in}{1.855840in}}{\pgfqpoint{5.957220in}{1.857030in}}%
\pgfpathcurveto{\pgfqpoint{5.956030in}{1.858221in}}{\pgfqpoint{5.954415in}{1.858890in}}{\pgfqpoint{5.952732in}{1.858890in}}%
\pgfpathcurveto{\pgfqpoint{5.951048in}{1.858890in}}{\pgfqpoint{5.949433in}{1.858221in}}{\pgfqpoint{5.948243in}{1.857030in}}%
\pgfpathcurveto{\pgfqpoint{5.947053in}{1.855840in}}{\pgfqpoint{5.946384in}{1.854225in}}{\pgfqpoint{5.946384in}{1.852542in}}%
\pgfpathcurveto{\pgfqpoint{5.946384in}{1.850858in}}{\pgfqpoint{5.947053in}{1.849243in}}{\pgfqpoint{5.948243in}{1.848053in}}%
\pgfpathcurveto{\pgfqpoint{5.949433in}{1.846862in}}{\pgfqpoint{5.951048in}{1.846194in}}{\pgfqpoint{5.952732in}{1.846194in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{1.846194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{1.846194in}}%
\pgfpathcurveto{\pgfqpoint{5.972674in}{1.846194in}}{\pgfqpoint{5.974288in}{1.846862in}}{\pgfqpoint{5.975479in}{1.848053in}}%
\pgfpathcurveto{\pgfqpoint{5.976669in}{1.849243in}}{\pgfqpoint{5.977338in}{1.850858in}}{\pgfqpoint{5.977338in}{1.852542in}}%
\pgfpathcurveto{\pgfqpoint{5.977338in}{1.854225in}}{\pgfqpoint{5.976669in}{1.855840in}}{\pgfqpoint{5.975479in}{1.857030in}}%
\pgfpathcurveto{\pgfqpoint{5.974288in}{1.858221in}}{\pgfqpoint{5.972674in}{1.858890in}}{\pgfqpoint{5.970990in}{1.858890in}}%
\pgfpathcurveto{\pgfqpoint{5.969307in}{1.858890in}}{\pgfqpoint{5.967692in}{1.858221in}}{\pgfqpoint{5.966501in}{1.857030in}}%
\pgfpathcurveto{\pgfqpoint{5.965311in}{1.855840in}}{\pgfqpoint{5.964642in}{1.854225in}}{\pgfqpoint{5.964642in}{1.852542in}}%
\pgfpathcurveto{\pgfqpoint{5.964642in}{1.850858in}}{\pgfqpoint{5.965311in}{1.849243in}}{\pgfqpoint{5.966501in}{1.848053in}}%
\pgfpathcurveto{\pgfqpoint{5.967692in}{1.846862in}}{\pgfqpoint{5.969307in}{1.846194in}}{\pgfqpoint{5.970990in}{1.846194in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{1.846194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{0.771324in}}%
\pgfpathcurveto{\pgfqpoint{5.990836in}{0.771324in}}{\pgfqpoint{5.992358in}{0.771955in}}{\pgfqpoint{5.993481in}{0.773077in}}%
\pgfpathcurveto{\pgfqpoint{5.994603in}{0.774199in}}{\pgfqpoint{5.995234in}{0.775722in}}{\pgfqpoint{5.995234in}{0.777309in}}%
\pgfpathcurveto{\pgfqpoint{5.995234in}{0.778896in}}{\pgfqpoint{5.994603in}{0.780419in}}{\pgfqpoint{5.993481in}{0.781541in}}%
\pgfpathcurveto{\pgfqpoint{5.992358in}{0.782663in}}{\pgfqpoint{5.990836in}{0.783294in}}{\pgfqpoint{5.989249in}{0.783294in}}%
\pgfpathcurveto{\pgfqpoint{5.987661in}{0.783294in}}{\pgfqpoint{5.986139in}{0.782663in}}{\pgfqpoint{5.985016in}{0.781541in}}%
\pgfpathcurveto{\pgfqpoint{5.983894in}{0.780419in}}{\pgfqpoint{5.983264in}{0.778896in}}{\pgfqpoint{5.983264in}{0.777309in}}%
\pgfpathcurveto{\pgfqpoint{5.983264in}{0.775722in}}{\pgfqpoint{5.983894in}{0.774199in}}{\pgfqpoint{5.985016in}{0.773077in}}%
\pgfpathcurveto{\pgfqpoint{5.986139in}{0.771955in}}{\pgfqpoint{5.987661in}{0.771324in}}{\pgfqpoint{5.989249in}{0.771324in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{0.771324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{0.689342in}}%
\pgfpathcurveto{\pgfqpoint{6.009190in}{0.689342in}}{\pgfqpoint{6.010805in}{0.690010in}}{\pgfqpoint{6.011996in}{0.691201in}}%
\pgfpathcurveto{\pgfqpoint{6.013186in}{0.692391in}}{\pgfqpoint{6.013855in}{0.694006in}}{\pgfqpoint{6.013855in}{0.695690in}}%
\pgfpathcurveto{\pgfqpoint{6.013855in}{0.697373in}}{\pgfqpoint{6.013186in}{0.698988in}}{\pgfqpoint{6.011996in}{0.700178in}}%
\pgfpathcurveto{\pgfqpoint{6.010805in}{0.701369in}}{\pgfqpoint{6.009190in}{0.702038in}}{\pgfqpoint{6.007507in}{0.702038in}}%
\pgfpathcurveto{\pgfqpoint{6.005823in}{0.702038in}}{\pgfqpoint{6.004209in}{0.701369in}}{\pgfqpoint{6.003018in}{0.700178in}}%
\pgfpathcurveto{\pgfqpoint{6.001828in}{0.698988in}}{\pgfqpoint{6.001159in}{0.697373in}}{\pgfqpoint{6.001159in}{0.695690in}}%
\pgfpathcurveto{\pgfqpoint{6.001159in}{0.694006in}}{\pgfqpoint{6.001828in}{0.692391in}}{\pgfqpoint{6.003018in}{0.691201in}}%
\pgfpathcurveto{\pgfqpoint{6.004209in}{0.690010in}}{\pgfqpoint{6.005823in}{0.689342in}}{\pgfqpoint{6.007507in}{0.689342in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{0.689342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{0.689342in}}%
\pgfpathcurveto{\pgfqpoint{6.027449in}{0.689342in}}{\pgfqpoint{6.029064in}{0.690010in}}{\pgfqpoint{6.030254in}{0.691201in}}%
\pgfpathcurveto{\pgfqpoint{6.031444in}{0.692391in}}{\pgfqpoint{6.032113in}{0.694006in}}{\pgfqpoint{6.032113in}{0.695690in}}%
\pgfpathcurveto{\pgfqpoint{6.032113in}{0.697373in}}{\pgfqpoint{6.031444in}{0.698988in}}{\pgfqpoint{6.030254in}{0.700178in}}%
\pgfpathcurveto{\pgfqpoint{6.029064in}{0.701369in}}{\pgfqpoint{6.027449in}{0.702038in}}{\pgfqpoint{6.025765in}{0.702038in}}%
\pgfpathcurveto{\pgfqpoint{6.024082in}{0.702038in}}{\pgfqpoint{6.022467in}{0.701369in}}{\pgfqpoint{6.021277in}{0.700178in}}%
\pgfpathcurveto{\pgfqpoint{6.020086in}{0.698988in}}{\pgfqpoint{6.019417in}{0.697373in}}{\pgfqpoint{6.019417in}{0.695690in}}%
\pgfpathcurveto{\pgfqpoint{6.019417in}{0.694006in}}{\pgfqpoint{6.020086in}{0.692391in}}{\pgfqpoint{6.021277in}{0.691201in}}%
\pgfpathcurveto{\pgfqpoint{6.022467in}{0.690010in}}{\pgfqpoint{6.024082in}{0.689342in}}{\pgfqpoint{6.025765in}{0.689342in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{0.689342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{0.689342in}}%
\pgfpathcurveto{\pgfqpoint{6.045707in}{0.689342in}}{\pgfqpoint{6.047322in}{0.690010in}}{\pgfqpoint{6.048512in}{0.691201in}}%
\pgfpathcurveto{\pgfqpoint{6.049703in}{0.692391in}}{\pgfqpoint{6.050372in}{0.694006in}}{\pgfqpoint{6.050372in}{0.695690in}}%
\pgfpathcurveto{\pgfqpoint{6.050372in}{0.697373in}}{\pgfqpoint{6.049703in}{0.698988in}}{\pgfqpoint{6.048512in}{0.700178in}}%
\pgfpathcurveto{\pgfqpoint{6.047322in}{0.701369in}}{\pgfqpoint{6.045707in}{0.702038in}}{\pgfqpoint{6.044024in}{0.702038in}}%
\pgfpathcurveto{\pgfqpoint{6.042340in}{0.702038in}}{\pgfqpoint{6.040725in}{0.701369in}}{\pgfqpoint{6.039535in}{0.700178in}}%
\pgfpathcurveto{\pgfqpoint{6.038345in}{0.698988in}}{\pgfqpoint{6.037676in}{0.697373in}}{\pgfqpoint{6.037676in}{0.695690in}}%
\pgfpathcurveto{\pgfqpoint{6.037676in}{0.694006in}}{\pgfqpoint{6.038345in}{0.692391in}}{\pgfqpoint{6.039535in}{0.691201in}}%
\pgfpathcurveto{\pgfqpoint{6.040725in}{0.690010in}}{\pgfqpoint{6.042340in}{0.689342in}}{\pgfqpoint{6.044024in}{0.689342in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{0.689342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{0.887516in}}%
\pgfpathcurveto{\pgfqpoint{6.063918in}{0.887516in}}{\pgfqpoint{6.065487in}{0.888166in}}{\pgfqpoint{6.066644in}{0.889323in}}%
\pgfpathcurveto{\pgfqpoint{6.067801in}{0.890479in}}{\pgfqpoint{6.068451in}{0.892049in}}{\pgfqpoint{6.068451in}{0.893685in}}%
\pgfpathcurveto{\pgfqpoint{6.068451in}{0.895321in}}{\pgfqpoint{6.067801in}{0.896890in}}{\pgfqpoint{6.066644in}{0.898047in}}%
\pgfpathcurveto{\pgfqpoint{6.065487in}{0.899204in}}{\pgfqpoint{6.063918in}{0.899854in}}{\pgfqpoint{6.062282in}{0.899854in}}%
\pgfpathcurveto{\pgfqpoint{6.060646in}{0.899854in}}{\pgfqpoint{6.059077in}{0.899204in}}{\pgfqpoint{6.057920in}{0.898047in}}%
\pgfpathcurveto{\pgfqpoint{6.056763in}{0.896890in}}{\pgfqpoint{6.056113in}{0.895321in}}{\pgfqpoint{6.056113in}{0.893685in}}%
\pgfpathcurveto{\pgfqpoint{6.056113in}{0.892049in}}{\pgfqpoint{6.056763in}{0.890479in}}{\pgfqpoint{6.057920in}{0.889323in}}%
\pgfpathcurveto{\pgfqpoint{6.059077in}{0.888166in}}{\pgfqpoint{6.060646in}{0.887516in}}{\pgfqpoint{6.062282in}{0.887516in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{0.887516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{1.489307in}}%
\pgfpathcurveto{\pgfqpoint{6.082025in}{1.489307in}}{\pgfqpoint{6.083449in}{1.489897in}}{\pgfqpoint{6.084499in}{1.490947in}}%
\pgfpathcurveto{\pgfqpoint{6.085549in}{1.491997in}}{\pgfqpoint{6.086139in}{1.493421in}}{\pgfqpoint{6.086139in}{1.494906in}}%
\pgfpathcurveto{\pgfqpoint{6.086139in}{1.496390in}}{\pgfqpoint{6.085549in}{1.497814in}}{\pgfqpoint{6.084499in}{1.498864in}}%
\pgfpathcurveto{\pgfqpoint{6.083449in}{1.499914in}}{\pgfqpoint{6.082025in}{1.500504in}}{\pgfqpoint{6.080540in}{1.500504in}}%
\pgfpathcurveto{\pgfqpoint{6.079056in}{1.500504in}}{\pgfqpoint{6.077632in}{1.499914in}}{\pgfqpoint{6.076582in}{1.498864in}}%
\pgfpathcurveto{\pgfqpoint{6.075532in}{1.497814in}}{\pgfqpoint{6.074942in}{1.496390in}}{\pgfqpoint{6.074942in}{1.494906in}}%
\pgfpathcurveto{\pgfqpoint{6.074942in}{1.493421in}}{\pgfqpoint{6.075532in}{1.491997in}}{\pgfqpoint{6.076582in}{1.490947in}}%
\pgfpathcurveto{\pgfqpoint{6.077632in}{1.489897in}}{\pgfqpoint{6.079056in}{1.489307in}}{\pgfqpoint{6.080540in}{1.489307in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{1.489307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{2.263718in}}%
\pgfpathcurveto{\pgfqpoint{6.100435in}{2.263718in}}{\pgfqpoint{6.102004in}{2.264368in}}{\pgfqpoint{6.103161in}{2.265525in}}%
\pgfpathcurveto{\pgfqpoint{6.104318in}{2.266682in}}{\pgfqpoint{6.104968in}{2.268251in}}{\pgfqpoint{6.104968in}{2.269887in}}%
\pgfpathcurveto{\pgfqpoint{6.104968in}{2.271523in}}{\pgfqpoint{6.104318in}{2.273093in}}{\pgfqpoint{6.103161in}{2.274250in}}%
\pgfpathcurveto{\pgfqpoint{6.102004in}{2.275407in}}{\pgfqpoint{6.100435in}{2.276057in}}{\pgfqpoint{6.098799in}{2.276057in}}%
\pgfpathcurveto{\pgfqpoint{6.097163in}{2.276057in}}{\pgfqpoint{6.095593in}{2.275407in}}{\pgfqpoint{6.094437in}{2.274250in}}%
\pgfpathcurveto{\pgfqpoint{6.093280in}{2.273093in}}{\pgfqpoint{6.092630in}{2.271523in}}{\pgfqpoint{6.092630in}{2.269887in}}%
\pgfpathcurveto{\pgfqpoint{6.092630in}{2.268251in}}{\pgfqpoint{6.093280in}{2.266682in}}{\pgfqpoint{6.094437in}{2.265525in}}%
\pgfpathcurveto{\pgfqpoint{6.095593in}{2.264368in}}{\pgfqpoint{6.097163in}{2.263718in}}{\pgfqpoint{6.098799in}{2.263718in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{2.263718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{2.277171in}}%
\pgfpathcurveto{\pgfqpoint{6.118644in}{2.277171in}}{\pgfqpoint{6.120167in}{2.277802in}}{\pgfqpoint{6.121289in}{2.278924in}}%
\pgfpathcurveto{\pgfqpoint{6.122412in}{2.280046in}}{\pgfqpoint{6.123042in}{2.281569in}}{\pgfqpoint{6.123042in}{2.283156in}}%
\pgfpathcurveto{\pgfqpoint{6.123042in}{2.284743in}}{\pgfqpoint{6.122412in}{2.286266in}}{\pgfqpoint{6.121289in}{2.287388in}}%
\pgfpathcurveto{\pgfqpoint{6.120167in}{2.288510in}}{\pgfqpoint{6.118644in}{2.289141in}}{\pgfqpoint{6.117057in}{2.289141in}}%
\pgfpathcurveto{\pgfqpoint{6.115470in}{2.289141in}}{\pgfqpoint{6.113948in}{2.288510in}}{\pgfqpoint{6.112825in}{2.287388in}}%
\pgfpathcurveto{\pgfqpoint{6.111703in}{2.286266in}}{\pgfqpoint{6.111072in}{2.284743in}}{\pgfqpoint{6.111072in}{2.283156in}}%
\pgfpathcurveto{\pgfqpoint{6.111072in}{2.281569in}}{\pgfqpoint{6.111703in}{2.280046in}}{\pgfqpoint{6.112825in}{2.278924in}}%
\pgfpathcurveto{\pgfqpoint{6.113948in}{2.277802in}}{\pgfqpoint{6.115470in}{2.277171in}}{\pgfqpoint{6.117057in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{2.277171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{1.835614in}}%
\pgfpathcurveto{\pgfqpoint{6.136800in}{1.835614in}}{\pgfqpoint{6.138224in}{1.836204in}}{\pgfqpoint{6.139274in}{1.837254in}}%
\pgfpathcurveto{\pgfqpoint{6.140324in}{1.838304in}}{\pgfqpoint{6.140914in}{1.839728in}}{\pgfqpoint{6.140914in}{1.841212in}}%
\pgfpathcurveto{\pgfqpoint{6.140914in}{1.842697in}}{\pgfqpoint{6.140324in}{1.844121in}}{\pgfqpoint{6.139274in}{1.845171in}}%
\pgfpathcurveto{\pgfqpoint{6.138224in}{1.846221in}}{\pgfqpoint{6.136800in}{1.846811in}}{\pgfqpoint{6.135316in}{1.846811in}}%
\pgfpathcurveto{\pgfqpoint{6.133831in}{1.846811in}}{\pgfqpoint{6.132407in}{1.846221in}}{\pgfqpoint{6.131357in}{1.845171in}}%
\pgfpathcurveto{\pgfqpoint{6.130307in}{1.844121in}}{\pgfqpoint{6.129717in}{1.842697in}}{\pgfqpoint{6.129717in}{1.841212in}}%
\pgfpathcurveto{\pgfqpoint{6.129717in}{1.839728in}}{\pgfqpoint{6.130307in}{1.838304in}}{\pgfqpoint{6.131357in}{1.837254in}}%
\pgfpathcurveto{\pgfqpoint{6.132407in}{1.836204in}}{\pgfqpoint{6.133831in}{1.835614in}}{\pgfqpoint{6.135316in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{1.835614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{2.179072in}}%
\pgfpathcurveto{\pgfqpoint{6.154949in}{2.179072in}}{\pgfqpoint{6.156267in}{2.179618in}}{\pgfqpoint{6.157239in}{2.180590in}}%
\pgfpathcurveto{\pgfqpoint{6.158211in}{2.181562in}}{\pgfqpoint{6.158757in}{2.182881in}}{\pgfqpoint{6.158757in}{2.184255in}}%
\pgfpathcurveto{\pgfqpoint{6.158757in}{2.185630in}}{\pgfqpoint{6.158211in}{2.186948in}}{\pgfqpoint{6.157239in}{2.187920in}}%
\pgfpathcurveto{\pgfqpoint{6.156267in}{2.188892in}}{\pgfqpoint{6.154949in}{2.189439in}}{\pgfqpoint{6.153574in}{2.189439in}}%
\pgfpathcurveto{\pgfqpoint{6.152199in}{2.189439in}}{\pgfqpoint{6.150881in}{2.188892in}}{\pgfqpoint{6.149909in}{2.187920in}}%
\pgfpathcurveto{\pgfqpoint{6.148937in}{2.186948in}}{\pgfqpoint{6.148391in}{2.185630in}}{\pgfqpoint{6.148391in}{2.184255in}}%
\pgfpathcurveto{\pgfqpoint{6.148391in}{2.182881in}}{\pgfqpoint{6.148937in}{2.181562in}}{\pgfqpoint{6.149909in}{2.180590in}}%
\pgfpathcurveto{\pgfqpoint{6.150881in}{2.179618in}}{\pgfqpoint{6.152199in}{2.179072in}}{\pgfqpoint{6.153574in}{2.179072in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{2.179072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{2.067470in}}%
\pgfpathcurveto{\pgfqpoint{6.173207in}{2.067470in}}{\pgfqpoint{6.174525in}{2.068016in}}{\pgfqpoint{6.175497in}{2.068988in}}%
\pgfpathcurveto{\pgfqpoint{6.176469in}{2.069960in}}{\pgfqpoint{6.177016in}{2.071278in}}{\pgfqpoint{6.177016in}{2.072653in}}%
\pgfpathcurveto{\pgfqpoint{6.177016in}{2.074027in}}{\pgfqpoint{6.176469in}{2.075346in}}{\pgfqpoint{6.175497in}{2.076318in}}%
\pgfpathcurveto{\pgfqpoint{6.174525in}{2.077290in}}{\pgfqpoint{6.173207in}{2.077836in}}{\pgfqpoint{6.171832in}{2.077836in}}%
\pgfpathcurveto{\pgfqpoint{6.170458in}{2.077836in}}{\pgfqpoint{6.169139in}{2.077290in}}{\pgfqpoint{6.168167in}{2.076318in}}%
\pgfpathcurveto{\pgfqpoint{6.167195in}{2.075346in}}{\pgfqpoint{6.166649in}{2.074027in}}{\pgfqpoint{6.166649in}{2.072653in}}%
\pgfpathcurveto{\pgfqpoint{6.166649in}{2.071278in}}{\pgfqpoint{6.167195in}{2.069960in}}{\pgfqpoint{6.168167in}{2.068988in}}%
\pgfpathcurveto{\pgfqpoint{6.169139in}{2.068016in}}{\pgfqpoint{6.170458in}{2.067470in}}{\pgfqpoint{6.171832in}{2.067470in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{2.067470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{1.940623in}}%
\pgfpathcurveto{\pgfqpoint{6.191407in}{1.940623in}}{\pgfqpoint{6.192669in}{1.941146in}}{\pgfqpoint{6.193600in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{6.194530in}{1.943008in}}{\pgfqpoint{6.195053in}{1.944270in}}{\pgfqpoint{6.195053in}{1.945586in}}%
\pgfpathcurveto{\pgfqpoint{6.195053in}{1.946902in}}{\pgfqpoint{6.194530in}{1.948164in}}{\pgfqpoint{6.193600in}{1.949095in}}%
\pgfpathcurveto{\pgfqpoint{6.192669in}{1.950026in}}{\pgfqpoint{6.191407in}{1.950548in}}{\pgfqpoint{6.190091in}{1.950548in}}%
\pgfpathcurveto{\pgfqpoint{6.188775in}{1.950548in}}{\pgfqpoint{6.187512in}{1.950026in}}{\pgfqpoint{6.186582in}{1.949095in}}%
\pgfpathcurveto{\pgfqpoint{6.185651in}{1.948164in}}{\pgfqpoint{6.185128in}{1.946902in}}{\pgfqpoint{6.185128in}{1.945586in}}%
\pgfpathcurveto{\pgfqpoint{6.185128in}{1.944270in}}{\pgfqpoint{6.185651in}{1.943008in}}{\pgfqpoint{6.186582in}{1.942077in}}%
\pgfpathcurveto{\pgfqpoint{6.187512in}{1.941146in}}{\pgfqpoint{6.188775in}{1.940623in}}{\pgfqpoint{6.190091in}{1.940623in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{1.940623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{1.789406in}}%
\pgfpathcurveto{\pgfqpoint{6.209604in}{1.789406in}}{\pgfqpoint{6.210808in}{1.789904in}}{\pgfqpoint{6.211695in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{6.212582in}{1.791679in}}{\pgfqpoint{6.213081in}{1.792882in}}{\pgfqpoint{6.213081in}{1.794137in}}%
\pgfpathcurveto{\pgfqpoint{6.213081in}{1.795392in}}{\pgfqpoint{6.212582in}{1.796596in}}{\pgfqpoint{6.211695in}{1.797483in}}%
\pgfpathcurveto{\pgfqpoint{6.210808in}{1.798370in}}{\pgfqpoint{6.209604in}{1.798869in}}{\pgfqpoint{6.208349in}{1.798869in}}%
\pgfpathcurveto{\pgfqpoint{6.207094in}{1.798869in}}{\pgfqpoint{6.205891in}{1.798370in}}{\pgfqpoint{6.205003in}{1.797483in}}%
\pgfpathcurveto{\pgfqpoint{6.204116in}{1.796596in}}{\pgfqpoint{6.203618in}{1.795392in}}{\pgfqpoint{6.203618in}{1.794137in}}%
\pgfpathcurveto{\pgfqpoint{6.203618in}{1.792882in}}{\pgfqpoint{6.204116in}{1.791679in}}{\pgfqpoint{6.205003in}{1.790792in}}%
\pgfpathcurveto{\pgfqpoint{6.205891in}{1.789904in}}{\pgfqpoint{6.207094in}{1.789406in}}{\pgfqpoint{6.208349in}{1.789406in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{1.789406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{1.964989in}}%
\pgfpathcurveto{\pgfqpoint{6.228038in}{1.964989in}}{\pgfqpoint{6.229411in}{1.965557in}}{\pgfqpoint{6.230422in}{1.966569in}}%
\pgfpathcurveto{\pgfqpoint{6.231434in}{1.967581in}}{\pgfqpoint{6.232002in}{1.968953in}}{\pgfqpoint{6.232002in}{1.970384in}}%
\pgfpathcurveto{\pgfqpoint{6.232002in}{1.971814in}}{\pgfqpoint{6.231434in}{1.973187in}}{\pgfqpoint{6.230422in}{1.974198in}}%
\pgfpathcurveto{\pgfqpoint{6.229411in}{1.975210in}}{\pgfqpoint{6.228038in}{1.975779in}}{\pgfqpoint{6.226608in}{1.975779in}}%
\pgfpathcurveto{\pgfqpoint{6.225177in}{1.975779in}}{\pgfqpoint{6.223805in}{1.975210in}}{\pgfqpoint{6.222793in}{1.974198in}}%
\pgfpathcurveto{\pgfqpoint{6.221781in}{1.973187in}}{\pgfqpoint{6.221213in}{1.971814in}}{\pgfqpoint{6.221213in}{1.970384in}}%
\pgfpathcurveto{\pgfqpoint{6.221213in}{1.968953in}}{\pgfqpoint{6.221781in}{1.967581in}}{\pgfqpoint{6.222793in}{1.966569in}}%
\pgfpathcurveto{\pgfqpoint{6.223805in}{1.965557in}}{\pgfqpoint{6.225177in}{1.964989in}}{\pgfqpoint{6.226608in}{1.964989in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{1.964989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{2.008264in}}%
\pgfpathcurveto{\pgfqpoint{6.246453in}{2.008264in}}{\pgfqpoint{6.247976in}{2.008894in}}{\pgfqpoint{6.249098in}{2.010017in}}%
\pgfpathcurveto{\pgfqpoint{6.250220in}{2.011139in}}{\pgfqpoint{6.250851in}{2.012661in}}{\pgfqpoint{6.250851in}{2.014249in}}%
\pgfpathcurveto{\pgfqpoint{6.250851in}{2.015836in}}{\pgfqpoint{6.250220in}{2.017358in}}{\pgfqpoint{6.249098in}{2.018481in}}%
\pgfpathcurveto{\pgfqpoint{6.247976in}{2.019603in}}{\pgfqpoint{6.246453in}{2.020234in}}{\pgfqpoint{6.244866in}{2.020234in}}%
\pgfpathcurveto{\pgfqpoint{6.243279in}{2.020234in}}{\pgfqpoint{6.241756in}{2.019603in}}{\pgfqpoint{6.240634in}{2.018481in}}%
\pgfpathcurveto{\pgfqpoint{6.239512in}{2.017358in}}{\pgfqpoint{6.238881in}{2.015836in}}{\pgfqpoint{6.238881in}{2.014249in}}%
\pgfpathcurveto{\pgfqpoint{6.238881in}{2.012661in}}{\pgfqpoint{6.239512in}{2.011139in}}{\pgfqpoint{6.240634in}{2.010017in}}%
\pgfpathcurveto{\pgfqpoint{6.241756in}{2.008894in}}{\pgfqpoint{6.243279in}{2.008264in}}{\pgfqpoint{6.244866in}{2.008264in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{2.008264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{2.214374in}}%
\pgfpathcurveto{\pgfqpoint{6.264760in}{2.214374in}}{\pgfqpoint{6.266330in}{2.215024in}}{\pgfqpoint{6.267487in}{2.216181in}}%
\pgfpathcurveto{\pgfqpoint{6.268643in}{2.217338in}}{\pgfqpoint{6.269293in}{2.218908in}}{\pgfqpoint{6.269293in}{2.220544in}}%
\pgfpathcurveto{\pgfqpoint{6.269293in}{2.222180in}}{\pgfqpoint{6.268643in}{2.223749in}}{\pgfqpoint{6.267487in}{2.224906in}}%
\pgfpathcurveto{\pgfqpoint{6.266330in}{2.226063in}}{\pgfqpoint{6.264760in}{2.226713in}}{\pgfqpoint{6.263124in}{2.226713in}}%
\pgfpathcurveto{\pgfqpoint{6.261488in}{2.226713in}}{\pgfqpoint{6.259919in}{2.226063in}}{\pgfqpoint{6.258762in}{2.224906in}}%
\pgfpathcurveto{\pgfqpoint{6.257605in}{2.223749in}}{\pgfqpoint{6.256955in}{2.222180in}}{\pgfqpoint{6.256955in}{2.220544in}}%
\pgfpathcurveto{\pgfqpoint{6.256955in}{2.218908in}}{\pgfqpoint{6.257605in}{2.217338in}}{\pgfqpoint{6.258762in}{2.216181in}}%
\pgfpathcurveto{\pgfqpoint{6.259919in}{2.215024in}}{\pgfqpoint{6.261488in}{2.214374in}}{\pgfqpoint{6.263124in}{2.214374in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{2.214374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{2.214374in}}%
\pgfpathcurveto{\pgfqpoint{6.283019in}{2.214374in}}{\pgfqpoint{6.284588in}{2.215024in}}{\pgfqpoint{6.285745in}{2.216181in}}%
\pgfpathcurveto{\pgfqpoint{6.286902in}{2.217338in}}{\pgfqpoint{6.287552in}{2.218908in}}{\pgfqpoint{6.287552in}{2.220544in}}%
\pgfpathcurveto{\pgfqpoint{6.287552in}{2.222180in}}{\pgfqpoint{6.286902in}{2.223749in}}{\pgfqpoint{6.285745in}{2.224906in}}%
\pgfpathcurveto{\pgfqpoint{6.284588in}{2.226063in}}{\pgfqpoint{6.283019in}{2.226713in}}{\pgfqpoint{6.281383in}{2.226713in}}%
\pgfpathcurveto{\pgfqpoint{6.279747in}{2.226713in}}{\pgfqpoint{6.278177in}{2.226063in}}{\pgfqpoint{6.277020in}{2.224906in}}%
\pgfpathcurveto{\pgfqpoint{6.275864in}{2.223749in}}{\pgfqpoint{6.275214in}{2.222180in}}{\pgfqpoint{6.275214in}{2.220544in}}%
\pgfpathcurveto{\pgfqpoint{6.275214in}{2.218908in}}{\pgfqpoint{6.275864in}{2.217338in}}{\pgfqpoint{6.277020in}{2.216181in}}%
\pgfpathcurveto{\pgfqpoint{6.278177in}{2.215024in}}{\pgfqpoint{6.279747in}{2.214374in}}{\pgfqpoint{6.281383in}{2.214374in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{2.214374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{2.251504in}}%
\pgfpathcurveto{\pgfqpoint{6.301277in}{2.251504in}}{\pgfqpoint{6.302846in}{2.252154in}}{\pgfqpoint{6.304003in}{2.253311in}}%
\pgfpathcurveto{\pgfqpoint{6.305160in}{2.254468in}}{\pgfqpoint{6.305810in}{2.256037in}}{\pgfqpoint{6.305810in}{2.257673in}}%
\pgfpathcurveto{\pgfqpoint{6.305810in}{2.259309in}}{\pgfqpoint{6.305160in}{2.260878in}}{\pgfqpoint{6.304003in}{2.262035in}}%
\pgfpathcurveto{\pgfqpoint{6.302846in}{2.263192in}}{\pgfqpoint{6.301277in}{2.263842in}}{\pgfqpoint{6.299641in}{2.263842in}}%
\pgfpathcurveto{\pgfqpoint{6.298005in}{2.263842in}}{\pgfqpoint{6.296436in}{2.263192in}}{\pgfqpoint{6.295279in}{2.262035in}}%
\pgfpathcurveto{\pgfqpoint{6.294122in}{2.260878in}}{\pgfqpoint{6.293472in}{2.259309in}}{\pgfqpoint{6.293472in}{2.257673in}}%
\pgfpathcurveto{\pgfqpoint{6.293472in}{2.256037in}}{\pgfqpoint{6.294122in}{2.254468in}}{\pgfqpoint{6.295279in}{2.253311in}}%
\pgfpathcurveto{\pgfqpoint{6.296436in}{2.252154in}}{\pgfqpoint{6.298005in}{2.251504in}}{\pgfqpoint{6.299641in}{2.251504in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{2.251504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{2.321338in}}%
\pgfpathcurveto{\pgfqpoint{6.319629in}{2.321338in}}{\pgfqpoint{6.321288in}{2.322026in}}{\pgfqpoint{6.322511in}{2.323249in}}%
\pgfpathcurveto{\pgfqpoint{6.323734in}{2.324472in}}{\pgfqpoint{6.324421in}{2.326131in}}{\pgfqpoint{6.324421in}{2.327860in}}%
\pgfpathcurveto{\pgfqpoint{6.324421in}{2.329590in}}{\pgfqpoint{6.323734in}{2.331249in}}{\pgfqpoint{6.322511in}{2.332472in}}%
\pgfpathcurveto{\pgfqpoint{6.321288in}{2.333695in}}{\pgfqpoint{6.319629in}{2.334382in}}{\pgfqpoint{6.317899in}{2.334382in}}%
\pgfpathcurveto{\pgfqpoint{6.316170in}{2.334382in}}{\pgfqpoint{6.314511in}{2.333695in}}{\pgfqpoint{6.313288in}{2.332472in}}%
\pgfpathcurveto{\pgfqpoint{6.312065in}{2.331249in}}{\pgfqpoint{6.311377in}{2.329590in}}{\pgfqpoint{6.311377in}{2.327860in}}%
\pgfpathcurveto{\pgfqpoint{6.311377in}{2.326131in}}{\pgfqpoint{6.312065in}{2.324472in}}{\pgfqpoint{6.313288in}{2.323249in}}%
\pgfpathcurveto{\pgfqpoint{6.314511in}{2.322026in}}{\pgfqpoint{6.316170in}{2.321338in}}{\pgfqpoint{6.317899in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{2.321338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{2.422552in}}%
\pgfpathcurveto{\pgfqpoint{6.337841in}{2.422552in}}{\pgfqpoint{6.339456in}{2.423221in}}{\pgfqpoint{6.340647in}{2.424412in}}%
\pgfpathcurveto{\pgfqpoint{6.341837in}{2.425602in}}{\pgfqpoint{6.342506in}{2.427217in}}{\pgfqpoint{6.342506in}{2.428900in}}%
\pgfpathcurveto{\pgfqpoint{6.342506in}{2.430584in}}{\pgfqpoint{6.341837in}{2.432199in}}{\pgfqpoint{6.340647in}{2.433389in}}%
\pgfpathcurveto{\pgfqpoint{6.339456in}{2.434580in}}{\pgfqpoint{6.337841in}{2.435248in}}{\pgfqpoint{6.336158in}{2.435248in}}%
\pgfpathcurveto{\pgfqpoint{6.334474in}{2.435248in}}{\pgfqpoint{6.332860in}{2.434580in}}{\pgfqpoint{6.331669in}{2.433389in}}%
\pgfpathcurveto{\pgfqpoint{6.330479in}{2.432199in}}{\pgfqpoint{6.329810in}{2.430584in}}{\pgfqpoint{6.329810in}{2.428900in}}%
\pgfpathcurveto{\pgfqpoint{6.329810in}{2.427217in}}{\pgfqpoint{6.330479in}{2.425602in}}{\pgfqpoint{6.331669in}{2.424412in}}%
\pgfpathcurveto{\pgfqpoint{6.332860in}{2.423221in}}{\pgfqpoint{6.334474in}{2.422552in}}{\pgfqpoint{6.336158in}{2.422552in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{2.422552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{2.231198in}}%
\pgfpathcurveto{\pgfqpoint{6.356003in}{2.231198in}}{\pgfqpoint{6.357526in}{2.231828in}}{\pgfqpoint{6.358648in}{2.232951in}}%
\pgfpathcurveto{\pgfqpoint{6.359771in}{2.234073in}}{\pgfqpoint{6.360401in}{2.235596in}}{\pgfqpoint{6.360401in}{2.237183in}}%
\pgfpathcurveto{\pgfqpoint{6.360401in}{2.238770in}}{\pgfqpoint{6.359771in}{2.240292in}}{\pgfqpoint{6.358648in}{2.241415in}}%
\pgfpathcurveto{\pgfqpoint{6.357526in}{2.242537in}}{\pgfqpoint{6.356003in}{2.243168in}}{\pgfqpoint{6.354416in}{2.243168in}}%
\pgfpathcurveto{\pgfqpoint{6.352829in}{2.243168in}}{\pgfqpoint{6.351307in}{2.242537in}}{\pgfqpoint{6.350184in}{2.241415in}}%
\pgfpathcurveto{\pgfqpoint{6.349062in}{2.240292in}}{\pgfqpoint{6.348431in}{2.238770in}}{\pgfqpoint{6.348431in}{2.237183in}}%
\pgfpathcurveto{\pgfqpoint{6.348431in}{2.235596in}}{\pgfqpoint{6.349062in}{2.234073in}}{\pgfqpoint{6.350184in}{2.232951in}}%
\pgfpathcurveto{\pgfqpoint{6.351307in}{2.231828in}}{\pgfqpoint{6.352829in}{2.231198in}}{\pgfqpoint{6.354416in}{2.231198in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{2.231198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.725490,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{2.231198in}}%
\pgfpathcurveto{\pgfqpoint{6.374262in}{2.231198in}}{\pgfqpoint{6.375784in}{2.231828in}}{\pgfqpoint{6.376907in}{2.232951in}}%
\pgfpathcurveto{\pgfqpoint{6.378029in}{2.234073in}}{\pgfqpoint{6.378660in}{2.235596in}}{\pgfqpoint{6.378660in}{2.237183in}}%
\pgfpathcurveto{\pgfqpoint{6.378660in}{2.238770in}}{\pgfqpoint{6.378029in}{2.240292in}}{\pgfqpoint{6.376907in}{2.241415in}}%
\pgfpathcurveto{\pgfqpoint{6.375784in}{2.242537in}}{\pgfqpoint{6.374262in}{2.243168in}}{\pgfqpoint{6.372675in}{2.243168in}}%
\pgfpathcurveto{\pgfqpoint{6.371087in}{2.243168in}}{\pgfqpoint{6.369565in}{2.242537in}}{\pgfqpoint{6.368443in}{2.241415in}}%
\pgfpathcurveto{\pgfqpoint{6.367320in}{2.240292in}}{\pgfqpoint{6.366690in}{2.238770in}}{\pgfqpoint{6.366690in}{2.237183in}}%
\pgfpathcurveto{\pgfqpoint{6.366690in}{2.235596in}}{\pgfqpoint{6.367320in}{2.234073in}}{\pgfqpoint{6.368443in}{2.232951in}}%
\pgfpathcurveto{\pgfqpoint{6.369565in}{2.231828in}}{\pgfqpoint{6.371087in}{2.231198in}}{\pgfqpoint{6.372675in}{2.231198in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{2.231198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{1.866553in}}%
\pgfpathcurveto{\pgfqpoint{3.698143in}{1.866553in}}{\pgfqpoint{3.707208in}{1.870307in}}{\pgfqpoint{3.713891in}{1.876990in}}%
\pgfpathcurveto{\pgfqpoint{3.720574in}{1.883673in}}{\pgfqpoint{3.724329in}{1.892739in}}{\pgfqpoint{3.724329in}{1.902190in}}%
\pgfpathcurveto{\pgfqpoint{3.724329in}{1.911641in}}{\pgfqpoint{3.720574in}{1.920706in}}{\pgfqpoint{3.713891in}{1.927389in}}%
\pgfpathcurveto{\pgfqpoint{3.707208in}{1.934072in}}{\pgfqpoint{3.698143in}{1.937827in}}{\pgfqpoint{3.688692in}{1.937827in}}%
\pgfpathcurveto{\pgfqpoint{3.679241in}{1.937827in}}{\pgfqpoint{3.670176in}{1.934072in}}{\pgfqpoint{3.663493in}{1.927389in}}%
\pgfpathcurveto{\pgfqpoint{3.656810in}{1.920706in}}{\pgfqpoint{3.653055in}{1.911641in}}{\pgfqpoint{3.653055in}{1.902190in}}%
\pgfpathcurveto{\pgfqpoint{3.653055in}{1.892739in}}{\pgfqpoint{3.656810in}{1.883673in}}{\pgfqpoint{3.663493in}{1.876990in}}%
\pgfpathcurveto{\pgfqpoint{3.670176in}{1.870307in}}{\pgfqpoint{3.679241in}{1.866553in}}{\pgfqpoint{3.688692in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{1.866553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{1.816821in}}%
\pgfpathcurveto{\pgfqpoint{3.727736in}{1.816821in}}{\pgfqpoint{3.747674in}{1.825079in}}{\pgfqpoint{3.762372in}{1.839777in}}%
\pgfpathcurveto{\pgfqpoint{3.777070in}{1.854475in}}{\pgfqpoint{3.785328in}{1.874413in}}{\pgfqpoint{3.785328in}{1.895199in}}%
\pgfpathcurveto{\pgfqpoint{3.785328in}{1.915985in}}{\pgfqpoint{3.777070in}{1.935922in}}{\pgfqpoint{3.762372in}{1.950620in}}%
\pgfpathcurveto{\pgfqpoint{3.747674in}{1.965318in}}{\pgfqpoint{3.727736in}{1.973577in}}{\pgfqpoint{3.706950in}{1.973577in}}%
\pgfpathcurveto{\pgfqpoint{3.686164in}{1.973577in}}{\pgfqpoint{3.666227in}{1.965318in}}{\pgfqpoint{3.651529in}{1.950620in}}%
\pgfpathcurveto{\pgfqpoint{3.636831in}{1.935922in}}{\pgfqpoint{3.628573in}{1.915985in}}{\pgfqpoint{3.628573in}{1.895199in}}%
\pgfpathcurveto{\pgfqpoint{3.628573in}{1.874413in}}{\pgfqpoint{3.636831in}{1.854475in}}{\pgfqpoint{3.651529in}{1.839777in}}%
\pgfpathcurveto{\pgfqpoint{3.666227in}{1.825079in}}{\pgfqpoint{3.686164in}{1.816821in}}{\pgfqpoint{3.706950in}{1.816821in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{1.816821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{1.847594in}}%
\pgfpathcurveto{\pgfqpoint{3.740744in}{1.847594in}}{\pgfqpoint{3.755645in}{1.853766in}}{\pgfqpoint{3.766630in}{1.864751in}}%
\pgfpathcurveto{\pgfqpoint{3.777614in}{1.875736in}}{\pgfqpoint{3.783787in}{1.890637in}}{\pgfqpoint{3.783787in}{1.906172in}}%
\pgfpathcurveto{\pgfqpoint{3.783787in}{1.921707in}}{\pgfqpoint{3.777614in}{1.936608in}}{\pgfqpoint{3.766630in}{1.947593in}}%
\pgfpathcurveto{\pgfqpoint{3.755645in}{1.958578in}}{\pgfqpoint{3.740744in}{1.964750in}}{\pgfqpoint{3.725209in}{1.964750in}}%
\pgfpathcurveto{\pgfqpoint{3.709674in}{1.964750in}}{\pgfqpoint{3.694773in}{1.958578in}}{\pgfqpoint{3.683788in}{1.947593in}}%
\pgfpathcurveto{\pgfqpoint{3.672803in}{1.936608in}}{\pgfqpoint{3.666631in}{1.921707in}}{\pgfqpoint{3.666631in}{1.906172in}}%
\pgfpathcurveto{\pgfqpoint{3.666631in}{1.890637in}}{\pgfqpoint{3.672803in}{1.875736in}}{\pgfqpoint{3.683788in}{1.864751in}}%
\pgfpathcurveto{\pgfqpoint{3.694773in}{1.853766in}}{\pgfqpoint{3.709674in}{1.847594in}}{\pgfqpoint{3.725209in}{1.847594in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{1.847594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{1.872376in}}%
\pgfpathcurveto{\pgfqpoint{3.754546in}{1.872376in}}{\pgfqpoint{3.765172in}{1.876777in}}{\pgfqpoint{3.773006in}{1.884611in}}%
\pgfpathcurveto{\pgfqpoint{3.780840in}{1.892445in}}{\pgfqpoint{3.785241in}{1.903071in}}{\pgfqpoint{3.785241in}{1.914150in}}%
\pgfpathcurveto{\pgfqpoint{3.785241in}{1.925229in}}{\pgfqpoint{3.780840in}{1.935855in}}{\pgfqpoint{3.773006in}{1.943689in}}%
\pgfpathcurveto{\pgfqpoint{3.765172in}{1.951523in}}{\pgfqpoint{3.754546in}{1.955924in}}{\pgfqpoint{3.743467in}{1.955924in}}%
\pgfpathcurveto{\pgfqpoint{3.732388in}{1.955924in}}{\pgfqpoint{3.721762in}{1.951523in}}{\pgfqpoint{3.713928in}{1.943689in}}%
\pgfpathcurveto{\pgfqpoint{3.706094in}{1.935855in}}{\pgfqpoint{3.701693in}{1.925229in}}{\pgfqpoint{3.701693in}{1.914150in}}%
\pgfpathcurveto{\pgfqpoint{3.701693in}{1.903071in}}{\pgfqpoint{3.706094in}{1.892445in}}{\pgfqpoint{3.713928in}{1.884611in}}%
\pgfpathcurveto{\pgfqpoint{3.721762in}{1.876777in}}{\pgfqpoint{3.732388in}{1.872376in}}{\pgfqpoint{3.743467in}{1.872376in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{1.872376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{1.842095in}}%
\pgfpathcurveto{\pgfqpoint{3.775257in}{1.842095in}}{\pgfqpoint{3.788237in}{1.847472in}}{\pgfqpoint{3.797805in}{1.857040in}}%
\pgfpathcurveto{\pgfqpoint{3.807374in}{1.866609in}}{\pgfqpoint{3.812750in}{1.879588in}}{\pgfqpoint{3.812750in}{1.893120in}}%
\pgfpathcurveto{\pgfqpoint{3.812750in}{1.906652in}}{\pgfqpoint{3.807374in}{1.919631in}}{\pgfqpoint{3.797805in}{1.929200in}}%
\pgfpathcurveto{\pgfqpoint{3.788237in}{1.938768in}}{\pgfqpoint{3.775257in}{1.944145in}}{\pgfqpoint{3.761725in}{1.944145in}}%
\pgfpathcurveto{\pgfqpoint{3.748194in}{1.944145in}}{\pgfqpoint{3.735214in}{1.938768in}}{\pgfqpoint{3.725646in}{1.929200in}}%
\pgfpathcurveto{\pgfqpoint{3.716077in}{1.919631in}}{\pgfqpoint{3.710701in}{1.906652in}}{\pgfqpoint{3.710701in}{1.893120in}}%
\pgfpathcurveto{\pgfqpoint{3.710701in}{1.879588in}}{\pgfqpoint{3.716077in}{1.866609in}}{\pgfqpoint{3.725646in}{1.857040in}}%
\pgfpathcurveto{\pgfqpoint{3.735214in}{1.847472in}}{\pgfqpoint{3.748194in}{1.842095in}}{\pgfqpoint{3.761725in}{1.842095in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{1.842095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{1.878006in}}%
\pgfpathcurveto{\pgfqpoint{3.791040in}{1.878006in}}{\pgfqpoint{3.801645in}{1.882398in}}{\pgfqpoint{3.809463in}{1.890216in}}%
\pgfpathcurveto{\pgfqpoint{3.817281in}{1.898034in}}{\pgfqpoint{3.821674in}{1.908639in}}{\pgfqpoint{3.821674in}{1.919695in}}%
\pgfpathcurveto{\pgfqpoint{3.821674in}{1.930752in}}{\pgfqpoint{3.817281in}{1.941356in}}{\pgfqpoint{3.809463in}{1.949174in}}%
\pgfpathcurveto{\pgfqpoint{3.801645in}{1.956992in}}{\pgfqpoint{3.791040in}{1.961385in}}{\pgfqpoint{3.779984in}{1.961385in}}%
\pgfpathcurveto{\pgfqpoint{3.768928in}{1.961385in}}{\pgfqpoint{3.758323in}{1.956992in}}{\pgfqpoint{3.750505in}{1.949174in}}%
\pgfpathcurveto{\pgfqpoint{3.742687in}{1.941356in}}{\pgfqpoint{3.738294in}{1.930752in}}{\pgfqpoint{3.738294in}{1.919695in}}%
\pgfpathcurveto{\pgfqpoint{3.738294in}{1.908639in}}{\pgfqpoint{3.742687in}{1.898034in}}{\pgfqpoint{3.750505in}{1.890216in}}%
\pgfpathcurveto{\pgfqpoint{3.758323in}{1.882398in}}{\pgfqpoint{3.768928in}{1.878006in}}{\pgfqpoint{3.779984in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{1.878006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{1.669465in}}%
\pgfpathcurveto{\pgfqpoint{3.807125in}{1.669465in}}{\pgfqpoint{3.815645in}{1.672994in}}{\pgfqpoint{3.821926in}{1.679275in}}%
\pgfpathcurveto{\pgfqpoint{3.828207in}{1.685556in}}{\pgfqpoint{3.831736in}{1.694076in}}{\pgfqpoint{3.831736in}{1.702959in}}%
\pgfpathcurveto{\pgfqpoint{3.831736in}{1.711842in}}{\pgfqpoint{3.828207in}{1.720362in}}{\pgfqpoint{3.821926in}{1.726643in}}%
\pgfpathcurveto{\pgfqpoint{3.815645in}{1.732924in}}{\pgfqpoint{3.807125in}{1.736453in}}{\pgfqpoint{3.798242in}{1.736453in}}%
\pgfpathcurveto{\pgfqpoint{3.789360in}{1.736453in}}{\pgfqpoint{3.780840in}{1.732924in}}{\pgfqpoint{3.774559in}{1.726643in}}%
\pgfpathcurveto{\pgfqpoint{3.768278in}{1.720362in}}{\pgfqpoint{3.764748in}{1.711842in}}{\pgfqpoint{3.764748in}{1.702959in}}%
\pgfpathcurveto{\pgfqpoint{3.764748in}{1.694076in}}{\pgfqpoint{3.768278in}{1.685556in}}{\pgfqpoint{3.774559in}{1.679275in}}%
\pgfpathcurveto{\pgfqpoint{3.780840in}{1.672994in}}{\pgfqpoint{3.789360in}{1.669465in}}{\pgfqpoint{3.798242in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{1.669465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{1.529866in}}%
\pgfpathcurveto{\pgfqpoint{3.826329in}{1.529866in}}{\pgfqpoint{3.835757in}{1.533771in}}{\pgfqpoint{3.842706in}{1.540721in}}%
\pgfpathcurveto{\pgfqpoint{3.849656in}{1.547671in}}{\pgfqpoint{3.853561in}{1.557098in}}{\pgfqpoint{3.853561in}{1.566927in}}%
\pgfpathcurveto{\pgfqpoint{3.853561in}{1.576755in}}{\pgfqpoint{3.849656in}{1.586183in}}{\pgfqpoint{3.842706in}{1.593133in}}%
\pgfpathcurveto{\pgfqpoint{3.835757in}{1.600082in}}{\pgfqpoint{3.826329in}{1.603987in}}{\pgfqpoint{3.816501in}{1.603987in}}%
\pgfpathcurveto{\pgfqpoint{3.806672in}{1.603987in}}{\pgfqpoint{3.797245in}{1.600082in}}{\pgfqpoint{3.790295in}{1.593133in}}%
\pgfpathcurveto{\pgfqpoint{3.783345in}{1.586183in}}{\pgfqpoint{3.779440in}{1.576755in}}{\pgfqpoint{3.779440in}{1.566927in}}%
\pgfpathcurveto{\pgfqpoint{3.779440in}{1.557098in}}{\pgfqpoint{3.783345in}{1.547671in}}{\pgfqpoint{3.790295in}{1.540721in}}%
\pgfpathcurveto{\pgfqpoint{3.797245in}{1.533771in}}{\pgfqpoint{3.806672in}{1.529866in}}{\pgfqpoint{3.816501in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{1.529866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{1.546281in}}%
\pgfpathcurveto{\pgfqpoint{3.843510in}{1.546281in}}{\pgfqpoint{3.851904in}{1.549758in}}{\pgfqpoint{3.858093in}{1.555946in}}%
\pgfpathcurveto{\pgfqpoint{3.864281in}{1.562135in}}{\pgfqpoint{3.867758in}{1.570529in}}{\pgfqpoint{3.867758in}{1.579280in}}%
\pgfpathcurveto{\pgfqpoint{3.867758in}{1.588031in}}{\pgfqpoint{3.864281in}{1.596426in}}{\pgfqpoint{3.858093in}{1.602614in}}%
\pgfpathcurveto{\pgfqpoint{3.851904in}{1.608802in}}{\pgfqpoint{3.843510in}{1.612279in}}{\pgfqpoint{3.834759in}{1.612279in}}%
\pgfpathcurveto{\pgfqpoint{3.826008in}{1.612279in}}{\pgfqpoint{3.817614in}{1.608802in}}{\pgfqpoint{3.811425in}{1.602614in}}%
\pgfpathcurveto{\pgfqpoint{3.805237in}{1.596426in}}{\pgfqpoint{3.801760in}{1.588031in}}{\pgfqpoint{3.801760in}{1.579280in}}%
\pgfpathcurveto{\pgfqpoint{3.801760in}{1.570529in}}{\pgfqpoint{3.805237in}{1.562135in}}{\pgfqpoint{3.811425in}{1.555946in}}%
\pgfpathcurveto{\pgfqpoint{3.817614in}{1.549758in}}{\pgfqpoint{3.826008in}{1.546281in}}{\pgfqpoint{3.834759in}{1.546281in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{1.546281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{1.708275in}}%
\pgfpathcurveto{\pgfqpoint{3.860604in}{1.708275in}}{\pgfqpoint{3.867882in}{1.711289in}}{\pgfqpoint{3.873247in}{1.716654in}}%
\pgfpathcurveto{\pgfqpoint{3.878612in}{1.722019in}}{\pgfqpoint{3.881626in}{1.729296in}}{\pgfqpoint{3.881626in}{1.736883in}}%
\pgfpathcurveto{\pgfqpoint{3.881626in}{1.744470in}}{\pgfqpoint{3.878612in}{1.751748in}}{\pgfqpoint{3.873247in}{1.757113in}}%
\pgfpathcurveto{\pgfqpoint{3.867882in}{1.762477in}}{\pgfqpoint{3.860604in}{1.765492in}}{\pgfqpoint{3.853017in}{1.765492in}}%
\pgfpathcurveto{\pgfqpoint{3.845430in}{1.765492in}}{\pgfqpoint{3.838153in}{1.762477in}}{\pgfqpoint{3.832788in}{1.757113in}}%
\pgfpathcurveto{\pgfqpoint{3.827423in}{1.751748in}}{\pgfqpoint{3.824409in}{1.744470in}}{\pgfqpoint{3.824409in}{1.736883in}}%
\pgfpathcurveto{\pgfqpoint{3.824409in}{1.729296in}}{\pgfqpoint{3.827423in}{1.722019in}}{\pgfqpoint{3.832788in}{1.716654in}}%
\pgfpathcurveto{\pgfqpoint{3.838153in}{1.711289in}}{\pgfqpoint{3.845430in}{1.708275in}}{\pgfqpoint{3.853017in}{1.708275in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{1.708275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{1.584088in}}%
\pgfpathcurveto{\pgfqpoint{3.877959in}{1.584088in}}{\pgfqpoint{3.884369in}{1.586743in}}{\pgfqpoint{3.889094in}{1.591469in}}%
\pgfpathcurveto{\pgfqpoint{3.893820in}{1.596194in}}{\pgfqpoint{3.896475in}{1.602604in}}{\pgfqpoint{3.896475in}{1.609287in}}%
\pgfpathcurveto{\pgfqpoint{3.896475in}{1.615970in}}{\pgfqpoint{3.893820in}{1.622380in}}{\pgfqpoint{3.889094in}{1.627106in}}%
\pgfpathcurveto{\pgfqpoint{3.884369in}{1.631831in}}{\pgfqpoint{3.877959in}{1.634486in}}{\pgfqpoint{3.871276in}{1.634486in}}%
\pgfpathcurveto{\pgfqpoint{3.864593in}{1.634486in}}{\pgfqpoint{3.858183in}{1.631831in}}{\pgfqpoint{3.853457in}{1.627106in}}%
\pgfpathcurveto{\pgfqpoint{3.848732in}{1.622380in}}{\pgfqpoint{3.846077in}{1.615970in}}{\pgfqpoint{3.846077in}{1.609287in}}%
\pgfpathcurveto{\pgfqpoint{3.846077in}{1.602604in}}{\pgfqpoint{3.848732in}{1.596194in}}{\pgfqpoint{3.853457in}{1.591469in}}%
\pgfpathcurveto{\pgfqpoint{3.858183in}{1.586743in}}{\pgfqpoint{3.864593in}{1.584088in}}{\pgfqpoint{3.871276in}{1.584088in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{1.584088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{1.687613in}}%
\pgfpathcurveto{\pgfqpoint{3.896388in}{1.687613in}}{\pgfqpoint{3.902962in}{1.690336in}}{\pgfqpoint{3.907809in}{1.695183in}}%
\pgfpathcurveto{\pgfqpoint{3.912655in}{1.700029in}}{\pgfqpoint{3.915379in}{1.706604in}}{\pgfqpoint{3.915379in}{1.713458in}}%
\pgfpathcurveto{\pgfqpoint{3.915379in}{1.720312in}}{\pgfqpoint{3.912655in}{1.726886in}}{\pgfqpoint{3.907809in}{1.731732in}}%
\pgfpathcurveto{\pgfqpoint{3.902962in}{1.736579in}}{\pgfqpoint{3.896388in}{1.739302in}}{\pgfqpoint{3.889534in}{1.739302in}}%
\pgfpathcurveto{\pgfqpoint{3.882680in}{1.739302in}}{\pgfqpoint{3.876106in}{1.736579in}}{\pgfqpoint{3.871259in}{1.731732in}}%
\pgfpathcurveto{\pgfqpoint{3.866413in}{1.726886in}}{\pgfqpoint{3.863690in}{1.720312in}}{\pgfqpoint{3.863690in}{1.713458in}}%
\pgfpathcurveto{\pgfqpoint{3.863690in}{1.706604in}}{\pgfqpoint{3.866413in}{1.700029in}}{\pgfqpoint{3.871259in}{1.695183in}}%
\pgfpathcurveto{\pgfqpoint{3.876106in}{1.690336in}}{\pgfqpoint{3.882680in}{1.687613in}}{\pgfqpoint{3.889534in}{1.687613in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{1.687613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{1.322056in}}%
\pgfpathcurveto{\pgfqpoint{3.914041in}{1.322056in}}{\pgfqpoint{3.920033in}{1.324538in}}{\pgfqpoint{3.924451in}{1.328956in}}%
\pgfpathcurveto{\pgfqpoint{3.928869in}{1.333374in}}{\pgfqpoint{3.931352in}{1.339367in}}{\pgfqpoint{3.931352in}{1.345615in}}%
\pgfpathcurveto{\pgfqpoint{3.931352in}{1.351863in}}{\pgfqpoint{3.928869in}{1.357856in}}{\pgfqpoint{3.924451in}{1.362274in}}%
\pgfpathcurveto{\pgfqpoint{3.920033in}{1.366692in}}{\pgfqpoint{3.914041in}{1.369175in}}{\pgfqpoint{3.907793in}{1.369175in}}%
\pgfpathcurveto{\pgfqpoint{3.901545in}{1.369175in}}{\pgfqpoint{3.895552in}{1.366692in}}{\pgfqpoint{3.891134in}{1.362274in}}%
\pgfpathcurveto{\pgfqpoint{3.886716in}{1.357856in}}{\pgfqpoint{3.884233in}{1.351863in}}{\pgfqpoint{3.884233in}{1.345615in}}%
\pgfpathcurveto{\pgfqpoint{3.884233in}{1.339367in}}{\pgfqpoint{3.886716in}{1.333374in}}{\pgfqpoint{3.891134in}{1.328956in}}%
\pgfpathcurveto{\pgfqpoint{3.895552in}{1.324538in}}{\pgfqpoint{3.901545in}{1.322056in}}{\pgfqpoint{3.907793in}{1.322056in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{1.322056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{1.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.932246in}{1.648942in}}{\pgfqpoint{3.938188in}{1.651403in}}{\pgfqpoint{3.942568in}{1.655784in}}%
\pgfpathcurveto{\pgfqpoint{3.946948in}{1.660164in}}{\pgfqpoint{3.949410in}{1.666106in}}{\pgfqpoint{3.949410in}{1.672301in}}%
\pgfpathcurveto{\pgfqpoint{3.949410in}{1.678496in}}{\pgfqpoint{3.946948in}{1.684437in}}{\pgfqpoint{3.942568in}{1.688818in}}%
\pgfpathcurveto{\pgfqpoint{3.938188in}{1.693198in}}{\pgfqpoint{3.932246in}{1.695659in}}{\pgfqpoint{3.926051in}{1.695659in}}%
\pgfpathcurveto{\pgfqpoint{3.919856in}{1.695659in}}{\pgfqpoint{3.913914in}{1.693198in}}{\pgfqpoint{3.909534in}{1.688818in}}%
\pgfpathcurveto{\pgfqpoint{3.905153in}{1.684437in}}{\pgfqpoint{3.902692in}{1.678496in}}{\pgfqpoint{3.902692in}{1.672301in}}%
\pgfpathcurveto{\pgfqpoint{3.902692in}{1.666106in}}{\pgfqpoint{3.905153in}{1.660164in}}{\pgfqpoint{3.909534in}{1.655784in}}%
\pgfpathcurveto{\pgfqpoint{3.913914in}{1.651403in}}{\pgfqpoint{3.919856in}{1.648942in}}{\pgfqpoint{3.926051in}{1.648942in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{1.648942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{1.820387in}}%
\pgfpathcurveto{\pgfqpoint{3.951005in}{1.820387in}}{\pgfqpoint{3.957427in}{1.823047in}}{\pgfqpoint{3.962161in}{1.827781in}}%
\pgfpathcurveto{\pgfqpoint{3.966895in}{1.832516in}}{\pgfqpoint{3.969555in}{1.838938in}}{\pgfqpoint{3.969555in}{1.845633in}}%
\pgfpathcurveto{\pgfqpoint{3.969555in}{1.852328in}}{\pgfqpoint{3.966895in}{1.858750in}}{\pgfqpoint{3.962161in}{1.863484in}}%
\pgfpathcurveto{\pgfqpoint{3.957427in}{1.868219in}}{\pgfqpoint{3.951005in}{1.870879in}}{\pgfqpoint{3.944309in}{1.870879in}}%
\pgfpathcurveto{\pgfqpoint{3.937614in}{1.870879in}}{\pgfqpoint{3.931192in}{1.868219in}}{\pgfqpoint{3.926458in}{1.863484in}}%
\pgfpathcurveto{\pgfqpoint{3.921724in}{1.858750in}}{\pgfqpoint{3.919063in}{1.852328in}}{\pgfqpoint{3.919063in}{1.845633in}}%
\pgfpathcurveto{\pgfqpoint{3.919063in}{1.838938in}}{\pgfqpoint{3.921724in}{1.832516in}}{\pgfqpoint{3.926458in}{1.827781in}}%
\pgfpathcurveto{\pgfqpoint{3.931192in}{1.823047in}}{\pgfqpoint{3.937614in}{1.820387in}}{\pgfqpoint{3.944309in}{1.820387in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{1.820387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{1.748831in}}%
\pgfpathcurveto{\pgfqpoint{3.968447in}{1.748831in}}{\pgfqpoint{3.974087in}{1.751167in}}{\pgfqpoint{3.978245in}{1.755325in}}%
\pgfpathcurveto{\pgfqpoint{3.982402in}{1.759483in}}{\pgfqpoint{3.984738in}{1.765122in}}{\pgfqpoint{3.984738in}{1.771002in}}%
\pgfpathcurveto{\pgfqpoint{3.984738in}{1.776882in}}{\pgfqpoint{3.982402in}{1.782521in}}{\pgfqpoint{3.978245in}{1.786679in}}%
\pgfpathcurveto{\pgfqpoint{3.974087in}{1.790837in}}{\pgfqpoint{3.968447in}{1.793173in}}{\pgfqpoint{3.962568in}{1.793173in}}%
\pgfpathcurveto{\pgfqpoint{3.956688in}{1.793173in}}{\pgfqpoint{3.951048in}{1.790837in}}{\pgfqpoint{3.946891in}{1.786679in}}%
\pgfpathcurveto{\pgfqpoint{3.942733in}{1.782521in}}{\pgfqpoint{3.940397in}{1.776882in}}{\pgfqpoint{3.940397in}{1.771002in}}%
\pgfpathcurveto{\pgfqpoint{3.940397in}{1.765122in}}{\pgfqpoint{3.942733in}{1.759483in}}{\pgfqpoint{3.946891in}{1.755325in}}%
\pgfpathcurveto{\pgfqpoint{3.951048in}{1.751167in}}{\pgfqpoint{3.956688in}{1.748831in}}{\pgfqpoint{3.962568in}{1.748831in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{1.748831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{1.444519in}}%
\pgfpathcurveto{\pgfqpoint{3.985673in}{1.444519in}}{\pgfqpoint{3.990321in}{1.446445in}}{\pgfqpoint{3.993748in}{1.449872in}}%
\pgfpathcurveto{\pgfqpoint{3.997175in}{1.453299in}}{\pgfqpoint{3.999101in}{1.457947in}}{\pgfqpoint{3.999101in}{1.462794in}}%
\pgfpathcurveto{\pgfqpoint{3.999101in}{1.467641in}}{\pgfqpoint{3.997175in}{1.472289in}}{\pgfqpoint{3.993748in}{1.475716in}}%
\pgfpathcurveto{\pgfqpoint{3.990321in}{1.479143in}}{\pgfqpoint{3.985673in}{1.481069in}}{\pgfqpoint{3.980826in}{1.481069in}}%
\pgfpathcurveto{\pgfqpoint{3.975980in}{1.481069in}}{\pgfqpoint{3.971331in}{1.479143in}}{\pgfqpoint{3.967904in}{1.475716in}}%
\pgfpathcurveto{\pgfqpoint{3.964477in}{1.472289in}}{\pgfqpoint{3.962551in}{1.467641in}}{\pgfqpoint{3.962551in}{1.462794in}}%
\pgfpathcurveto{\pgfqpoint{3.962551in}{1.457947in}}{\pgfqpoint{3.964477in}{1.453299in}}{\pgfqpoint{3.967904in}{1.449872in}}%
\pgfpathcurveto{\pgfqpoint{3.971331in}{1.446445in}}{\pgfqpoint{3.975980in}{1.444519in}}{\pgfqpoint{3.980826in}{1.444519in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{1.444519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{1.536139in}}%
\pgfpathcurveto{\pgfqpoint{4.004822in}{1.536139in}}{\pgfqpoint{4.010325in}{1.538419in}}{\pgfqpoint{4.014382in}{1.542476in}}%
\pgfpathcurveto{\pgfqpoint{4.018439in}{1.546532in}}{\pgfqpoint{4.020718in}{1.552036in}}{\pgfqpoint{4.020718in}{1.557773in}}%
\pgfpathcurveto{\pgfqpoint{4.020718in}{1.563510in}}{\pgfqpoint{4.018439in}{1.569013in}}{\pgfqpoint{4.014382in}{1.573070in}}%
\pgfpathcurveto{\pgfqpoint{4.010325in}{1.577127in}}{\pgfqpoint{4.004822in}{1.579407in}}{\pgfqpoint{3.999084in}{1.579407in}}%
\pgfpathcurveto{\pgfqpoint{3.993347in}{1.579407in}}{\pgfqpoint{3.987844in}{1.577127in}}{\pgfqpoint{3.983787in}{1.573070in}}%
\pgfpathcurveto{\pgfqpoint{3.979730in}{1.569013in}}{\pgfqpoint{3.977451in}{1.563510in}}{\pgfqpoint{3.977451in}{1.557773in}}%
\pgfpathcurveto{\pgfqpoint{3.977451in}{1.552036in}}{\pgfqpoint{3.979730in}{1.546532in}}{\pgfqpoint{3.983787in}{1.542476in}}%
\pgfpathcurveto{\pgfqpoint{3.987844in}{1.538419in}}{\pgfqpoint{3.993347in}{1.536139in}}{\pgfqpoint{3.999084in}{1.536139in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{1.536139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{1.316342in}}%
\pgfpathcurveto{\pgfqpoint{4.022738in}{1.316342in}}{\pgfqpoint{4.027914in}{1.318486in}}{\pgfqpoint{4.031729in}{1.322301in}}%
\pgfpathcurveto{\pgfqpoint{4.035544in}{1.326117in}}{\pgfqpoint{4.037688in}{1.331292in}}{\pgfqpoint{4.037688in}{1.336688in}}%
\pgfpathcurveto{\pgfqpoint{4.037688in}{1.342083in}}{\pgfqpoint{4.035544in}{1.347259in}}{\pgfqpoint{4.031729in}{1.351074in}}%
\pgfpathcurveto{\pgfqpoint{4.027914in}{1.354889in}}{\pgfqpoint{4.022738in}{1.357033in}}{\pgfqpoint{4.017343in}{1.357033in}}%
\pgfpathcurveto{\pgfqpoint{4.011947in}{1.357033in}}{\pgfqpoint{4.006772in}{1.354889in}}{\pgfqpoint{4.002957in}{1.351074in}}%
\pgfpathcurveto{\pgfqpoint{3.999141in}{1.347259in}}{\pgfqpoint{3.996998in}{1.342083in}}{\pgfqpoint{3.996998in}{1.336688in}}%
\pgfpathcurveto{\pgfqpoint{3.996998in}{1.331292in}}{\pgfqpoint{3.999141in}{1.326117in}}{\pgfqpoint{4.002957in}{1.322301in}}%
\pgfpathcurveto{\pgfqpoint{4.006772in}{1.318486in}}{\pgfqpoint{4.011947in}{1.316342in}}{\pgfqpoint{4.017343in}{1.316342in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{1.316342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{1.238719in}}%
\pgfpathcurveto{\pgfqpoint{4.040762in}{1.238719in}}{\pgfqpoint{4.045712in}{1.240770in}}{\pgfqpoint{4.049361in}{1.244419in}}%
\pgfpathcurveto{\pgfqpoint{4.053010in}{1.248068in}}{\pgfqpoint{4.055060in}{1.253018in}}{\pgfqpoint{4.055060in}{1.258178in}}%
\pgfpathcurveto{\pgfqpoint{4.055060in}{1.263339in}}{\pgfqpoint{4.053010in}{1.268289in}}{\pgfqpoint{4.049361in}{1.271938in}}%
\pgfpathcurveto{\pgfqpoint{4.045712in}{1.275587in}}{\pgfqpoint{4.040762in}{1.277637in}}{\pgfqpoint{4.035601in}{1.277637in}}%
\pgfpathcurveto{\pgfqpoint{4.030441in}{1.277637in}}{\pgfqpoint{4.025491in}{1.275587in}}{\pgfqpoint{4.021842in}{1.271938in}}%
\pgfpathcurveto{\pgfqpoint{4.018193in}{1.268289in}}{\pgfqpoint{4.016142in}{1.263339in}}{\pgfqpoint{4.016142in}{1.258178in}}%
\pgfpathcurveto{\pgfqpoint{4.016142in}{1.253018in}}{\pgfqpoint{4.018193in}{1.248068in}}{\pgfqpoint{4.021842in}{1.244419in}}%
\pgfpathcurveto{\pgfqpoint{4.025491in}{1.240770in}}{\pgfqpoint{4.030441in}{1.238719in}}{\pgfqpoint{4.035601in}{1.238719in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{1.238719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{1.331675in}}%
\pgfpathcurveto{\pgfqpoint{4.058807in}{1.331675in}}{\pgfqpoint{4.063553in}{1.333641in}}{\pgfqpoint{4.067052in}{1.337139in}}%
\pgfpathcurveto{\pgfqpoint{4.070551in}{1.340638in}}{\pgfqpoint{4.072516in}{1.345384in}}{\pgfqpoint{4.072516in}{1.350332in}}%
\pgfpathcurveto{\pgfqpoint{4.072516in}{1.355280in}}{\pgfqpoint{4.070551in}{1.360025in}}{\pgfqpoint{4.067052in}{1.363524in}}%
\pgfpathcurveto{\pgfqpoint{4.063553in}{1.367023in}}{\pgfqpoint{4.058807in}{1.368988in}}{\pgfqpoint{4.053860in}{1.368988in}}%
\pgfpathcurveto{\pgfqpoint{4.048912in}{1.368988in}}{\pgfqpoint{4.044166in}{1.367023in}}{\pgfqpoint{4.040667in}{1.363524in}}%
\pgfpathcurveto{\pgfqpoint{4.037169in}{1.360025in}}{\pgfqpoint{4.035203in}{1.355280in}}{\pgfqpoint{4.035203in}{1.350332in}}%
\pgfpathcurveto{\pgfqpoint{4.035203in}{1.345384in}}{\pgfqpoint{4.037169in}{1.340638in}}{\pgfqpoint{4.040667in}{1.337139in}}%
\pgfpathcurveto{\pgfqpoint{4.044166in}{1.333641in}}{\pgfqpoint{4.048912in}{1.331675in}}{\pgfqpoint{4.053860in}{1.331675in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{1.331675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{1.666440in}}%
\pgfpathcurveto{\pgfqpoint{4.077436in}{1.666440in}}{\pgfqpoint{4.082538in}{1.668553in}}{\pgfqpoint{4.086298in}{1.672313in}}%
\pgfpathcurveto{\pgfqpoint{4.090059in}{1.676074in}}{\pgfqpoint{4.092172in}{1.681175in}}{\pgfqpoint{4.092172in}{1.686494in}}%
\pgfpathcurveto{\pgfqpoint{4.092172in}{1.691812in}}{\pgfqpoint{4.090059in}{1.696913in}}{\pgfqpoint{4.086298in}{1.700674in}}%
\pgfpathcurveto{\pgfqpoint{4.082538in}{1.704435in}}{\pgfqpoint{4.077436in}{1.706548in}}{\pgfqpoint{4.072118in}{1.706548in}}%
\pgfpathcurveto{\pgfqpoint{4.066800in}{1.706548in}}{\pgfqpoint{4.061698in}{1.704435in}}{\pgfqpoint{4.057938in}{1.700674in}}%
\pgfpathcurveto{\pgfqpoint{4.054177in}{1.696913in}}{\pgfqpoint{4.052064in}{1.691812in}}{\pgfqpoint{4.052064in}{1.686494in}}%
\pgfpathcurveto{\pgfqpoint{4.052064in}{1.681175in}}{\pgfqpoint{4.054177in}{1.676074in}}{\pgfqpoint{4.057938in}{1.672313in}}%
\pgfpathcurveto{\pgfqpoint{4.061698in}{1.668553in}}{\pgfqpoint{4.066800in}{1.666440in}}{\pgfqpoint{4.072118in}{1.666440in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{1.666440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{1.583253in}}%
\pgfpathcurveto{\pgfqpoint{4.095240in}{1.583253in}}{\pgfqpoint{4.099905in}{1.585185in}}{\pgfqpoint{4.103344in}{1.588624in}}%
\pgfpathcurveto{\pgfqpoint{4.106783in}{1.592064in}}{\pgfqpoint{4.108715in}{1.596729in}}{\pgfqpoint{4.108715in}{1.601592in}}%
\pgfpathcurveto{\pgfqpoint{4.108715in}{1.606456in}}{\pgfqpoint{4.106783in}{1.611121in}}{\pgfqpoint{4.103344in}{1.614560in}}%
\pgfpathcurveto{\pgfqpoint{4.099905in}{1.617999in}}{\pgfqpoint{4.095240in}{1.619931in}}{\pgfqpoint{4.090376in}{1.619931in}}%
\pgfpathcurveto{\pgfqpoint{4.085513in}{1.619931in}}{\pgfqpoint{4.080848in}{1.617999in}}{\pgfqpoint{4.077409in}{1.614560in}}%
\pgfpathcurveto{\pgfqpoint{4.073970in}{1.611121in}}{\pgfqpoint{4.072037in}{1.606456in}}{\pgfqpoint{4.072037in}{1.601592in}}%
\pgfpathcurveto{\pgfqpoint{4.072037in}{1.596729in}}{\pgfqpoint{4.073970in}{1.592064in}}{\pgfqpoint{4.077409in}{1.588624in}}%
\pgfpathcurveto{\pgfqpoint{4.080848in}{1.585185in}}{\pgfqpoint{4.085513in}{1.583253in}}{\pgfqpoint{4.090376in}{1.583253in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{1.583253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{1.729708in}}%
\pgfpathcurveto{\pgfqpoint{4.113127in}{1.729708in}}{\pgfqpoint{4.117436in}{1.731493in}}{\pgfqpoint{4.120612in}{1.734670in}}%
\pgfpathcurveto{\pgfqpoint{4.123789in}{1.737846in}}{\pgfqpoint{4.125574in}{1.742155in}}{\pgfqpoint{4.125574in}{1.746647in}}%
\pgfpathcurveto{\pgfqpoint{4.125574in}{1.751140in}}{\pgfqpoint{4.123789in}{1.755448in}}{\pgfqpoint{4.120612in}{1.758625in}}%
\pgfpathcurveto{\pgfqpoint{4.117436in}{1.761801in}}{\pgfqpoint{4.113127in}{1.763586in}}{\pgfqpoint{4.108635in}{1.763586in}}%
\pgfpathcurveto{\pgfqpoint{4.104143in}{1.763586in}}{\pgfqpoint{4.099834in}{1.761801in}}{\pgfqpoint{4.096657in}{1.758625in}}%
\pgfpathcurveto{\pgfqpoint{4.093481in}{1.755448in}}{\pgfqpoint{4.091696in}{1.751140in}}{\pgfqpoint{4.091696in}{1.746647in}}%
\pgfpathcurveto{\pgfqpoint{4.091696in}{1.742155in}}{\pgfqpoint{4.093481in}{1.737846in}}{\pgfqpoint{4.096657in}{1.734670in}}%
\pgfpathcurveto{\pgfqpoint{4.099834in}{1.731493in}}{\pgfqpoint{4.104143in}{1.729708in}}{\pgfqpoint{4.108635in}{1.729708in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{1.729708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{1.615062in}}%
\pgfpathcurveto{\pgfqpoint{4.132005in}{1.615062in}}{\pgfqpoint{4.136909in}{1.617093in}}{\pgfqpoint{4.140524in}{1.620708in}}%
\pgfpathcurveto{\pgfqpoint{4.144139in}{1.624322in}}{\pgfqpoint{4.146170in}{1.629226in}}{\pgfqpoint{4.146170in}{1.634338in}}%
\pgfpathcurveto{\pgfqpoint{4.146170in}{1.639451in}}{\pgfqpoint{4.144139in}{1.644354in}}{\pgfqpoint{4.140524in}{1.647969in}}%
\pgfpathcurveto{\pgfqpoint{4.136909in}{1.651584in}}{\pgfqpoint{4.132005in}{1.653615in}}{\pgfqpoint{4.126893in}{1.653615in}}%
\pgfpathcurveto{\pgfqpoint{4.121781in}{1.653615in}}{\pgfqpoint{4.116877in}{1.651584in}}{\pgfqpoint{4.113262in}{1.647969in}}%
\pgfpathcurveto{\pgfqpoint{4.109648in}{1.644354in}}{\pgfqpoint{4.107616in}{1.639451in}}{\pgfqpoint{4.107616in}{1.634338in}}%
\pgfpathcurveto{\pgfqpoint{4.107616in}{1.629226in}}{\pgfqpoint{4.109648in}{1.624322in}}{\pgfqpoint{4.113262in}{1.620708in}}%
\pgfpathcurveto{\pgfqpoint{4.116877in}{1.617093in}}{\pgfqpoint{4.121781in}{1.615062in}}{\pgfqpoint{4.126893in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{1.615062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{1.346254in}}%
\pgfpathcurveto{\pgfqpoint{4.149929in}{1.346254in}}{\pgfqpoint{4.154512in}{1.348152in}}{\pgfqpoint{4.157890in}{1.351530in}}%
\pgfpathcurveto{\pgfqpoint{4.161269in}{1.354909in}}{\pgfqpoint{4.163167in}{1.359491in}}{\pgfqpoint{4.163167in}{1.364269in}}%
\pgfpathcurveto{\pgfqpoint{4.163167in}{1.369047in}}{\pgfqpoint{4.161269in}{1.373630in}}{\pgfqpoint{4.157890in}{1.377008in}}%
\pgfpathcurveto{\pgfqpoint{4.154512in}{1.380386in}}{\pgfqpoint{4.149929in}{1.382285in}}{\pgfqpoint{4.145152in}{1.382285in}}%
\pgfpathcurveto{\pgfqpoint{4.140374in}{1.382285in}}{\pgfqpoint{4.135791in}{1.380386in}}{\pgfqpoint{4.132413in}{1.377008in}}%
\pgfpathcurveto{\pgfqpoint{4.129034in}{1.373630in}}{\pgfqpoint{4.127136in}{1.369047in}}{\pgfqpoint{4.127136in}{1.364269in}}%
\pgfpathcurveto{\pgfqpoint{4.127136in}{1.359491in}}{\pgfqpoint{4.129034in}{1.354909in}}{\pgfqpoint{4.132413in}{1.351530in}}%
\pgfpathcurveto{\pgfqpoint{4.135791in}{1.348152in}}{\pgfqpoint{4.140374in}{1.346254in}}{\pgfqpoint{4.145152in}{1.346254in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{1.346254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{1.556219in}}%
\pgfpathcurveto{\pgfqpoint{4.168065in}{1.556219in}}{\pgfqpoint{4.172530in}{1.558068in}}{\pgfqpoint{4.175822in}{1.561360in}}%
\pgfpathcurveto{\pgfqpoint{4.179113in}{1.564651in}}{\pgfqpoint{4.180963in}{1.569116in}}{\pgfqpoint{4.180963in}{1.573771in}}%
\pgfpathcurveto{\pgfqpoint{4.180963in}{1.578426in}}{\pgfqpoint{4.179113in}{1.582891in}}{\pgfqpoint{4.175822in}{1.586183in}}%
\pgfpathcurveto{\pgfqpoint{4.172530in}{1.589474in}}{\pgfqpoint{4.168065in}{1.591324in}}{\pgfqpoint{4.163410in}{1.591324in}}%
\pgfpathcurveto{\pgfqpoint{4.158755in}{1.591324in}}{\pgfqpoint{4.154290in}{1.589474in}}{\pgfqpoint{4.150998in}{1.586183in}}%
\pgfpathcurveto{\pgfqpoint{4.147707in}{1.582891in}}{\pgfqpoint{4.145857in}{1.578426in}}{\pgfqpoint{4.145857in}{1.573771in}}%
\pgfpathcurveto{\pgfqpoint{4.145857in}{1.569116in}}{\pgfqpoint{4.147707in}{1.564651in}}{\pgfqpoint{4.150998in}{1.561360in}}%
\pgfpathcurveto{\pgfqpoint{4.154290in}{1.558068in}}{\pgfqpoint{4.158755in}{1.556219in}}{\pgfqpoint{4.163410in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{1.556219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{1.612311in}}%
\pgfpathcurveto{\pgfqpoint{4.186748in}{1.612311in}}{\pgfqpoint{4.191621in}{1.614329in}}{\pgfqpoint{4.195213in}{1.617921in}}%
\pgfpathcurveto{\pgfqpoint{4.198805in}{1.621513in}}{\pgfqpoint{4.200823in}{1.626385in}}{\pgfqpoint{4.200823in}{1.631465in}}%
\pgfpathcurveto{\pgfqpoint{4.200823in}{1.636545in}}{\pgfqpoint{4.198805in}{1.641417in}}{\pgfqpoint{4.195213in}{1.645009in}}%
\pgfpathcurveto{\pgfqpoint{4.191621in}{1.648601in}}{\pgfqpoint{4.186748in}{1.650619in}}{\pgfqpoint{4.181668in}{1.650619in}}%
\pgfpathcurveto{\pgfqpoint{4.176589in}{1.650619in}}{\pgfqpoint{4.171716in}{1.648601in}}{\pgfqpoint{4.168124in}{1.645009in}}%
\pgfpathcurveto{\pgfqpoint{4.164532in}{1.641417in}}{\pgfqpoint{4.162514in}{1.636545in}}{\pgfqpoint{4.162514in}{1.631465in}}%
\pgfpathcurveto{\pgfqpoint{4.162514in}{1.626385in}}{\pgfqpoint{4.164532in}{1.621513in}}{\pgfqpoint{4.168124in}{1.617921in}}%
\pgfpathcurveto{\pgfqpoint{4.171716in}{1.614329in}}{\pgfqpoint{4.176589in}{1.612311in}}{\pgfqpoint{4.181668in}{1.612311in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{1.612311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{1.479625in}}%
\pgfpathcurveto{\pgfqpoint{4.204437in}{1.479625in}}{\pgfqpoint{4.208764in}{1.481417in}}{\pgfqpoint{4.211953in}{1.484607in}}%
\pgfpathcurveto{\pgfqpoint{4.215143in}{1.487796in}}{\pgfqpoint{4.216935in}{1.492123in}}{\pgfqpoint{4.216935in}{1.496633in}}%
\pgfpathcurveto{\pgfqpoint{4.216935in}{1.501144in}}{\pgfqpoint{4.215143in}{1.505471in}}{\pgfqpoint{4.211953in}{1.508660in}}%
\pgfpathcurveto{\pgfqpoint{4.208764in}{1.511850in}}{\pgfqpoint{4.204437in}{1.513642in}}{\pgfqpoint{4.199927in}{1.513642in}}%
\pgfpathcurveto{\pgfqpoint{4.195416in}{1.513642in}}{\pgfqpoint{4.191090in}{1.511850in}}{\pgfqpoint{4.187900in}{1.508660in}}%
\pgfpathcurveto{\pgfqpoint{4.184711in}{1.505471in}}{\pgfqpoint{4.182919in}{1.501144in}}{\pgfqpoint{4.182919in}{1.496633in}}%
\pgfpathcurveto{\pgfqpoint{4.182919in}{1.492123in}}{\pgfqpoint{4.184711in}{1.487796in}}{\pgfqpoint{4.187900in}{1.484607in}}%
\pgfpathcurveto{\pgfqpoint{4.191090in}{1.481417in}}{\pgfqpoint{4.195416in}{1.479625in}}{\pgfqpoint{4.199927in}{1.479625in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{1.479625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{1.311121in}}%
\pgfpathcurveto{\pgfqpoint{4.222431in}{1.311121in}}{\pgfqpoint{4.226504in}{1.312808in}}{\pgfqpoint{4.229507in}{1.315810in}}%
\pgfpathcurveto{\pgfqpoint{4.232509in}{1.318813in}}{\pgfqpoint{4.234196in}{1.322885in}}{\pgfqpoint{4.234196in}{1.327132in}}%
\pgfpathcurveto{\pgfqpoint{4.234196in}{1.331378in}}{\pgfqpoint{4.232509in}{1.335451in}}{\pgfqpoint{4.229507in}{1.338453in}}%
\pgfpathcurveto{\pgfqpoint{4.226504in}{1.341456in}}{\pgfqpoint{4.222431in}{1.343143in}}{\pgfqpoint{4.218185in}{1.343143in}}%
\pgfpathcurveto{\pgfqpoint{4.213939in}{1.343143in}}{\pgfqpoint{4.209866in}{1.341456in}}{\pgfqpoint{4.206864in}{1.338453in}}%
\pgfpathcurveto{\pgfqpoint{4.203861in}{1.335451in}}{\pgfqpoint{4.202174in}{1.331378in}}{\pgfqpoint{4.202174in}{1.327132in}}%
\pgfpathcurveto{\pgfqpoint{4.202174in}{1.322885in}}{\pgfqpoint{4.203861in}{1.318813in}}{\pgfqpoint{4.206864in}{1.315810in}}%
\pgfpathcurveto{\pgfqpoint{4.209866in}{1.312808in}}{\pgfqpoint{4.213939in}{1.311121in}}{\pgfqpoint{4.218185in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{1.311121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{1.591187in}}%
\pgfpathcurveto{\pgfqpoint{4.240387in}{1.591187in}}{\pgfqpoint{4.244169in}{1.592754in}}{\pgfqpoint{4.246957in}{1.595542in}}%
\pgfpathcurveto{\pgfqpoint{4.249745in}{1.598331in}}{\pgfqpoint{4.251312in}{1.602113in}}{\pgfqpoint{4.251312in}{1.606056in}}%
\pgfpathcurveto{\pgfqpoint{4.251312in}{1.609999in}}{\pgfqpoint{4.249745in}{1.613781in}}{\pgfqpoint{4.246957in}{1.616570in}}%
\pgfpathcurveto{\pgfqpoint{4.244169in}{1.619358in}}{\pgfqpoint{4.240387in}{1.620925in}}{\pgfqpoint{4.236443in}{1.620925in}}%
\pgfpathcurveto{\pgfqpoint{4.232500in}{1.620925in}}{\pgfqpoint{4.228718in}{1.619358in}}{\pgfqpoint{4.225930in}{1.616570in}}%
\pgfpathcurveto{\pgfqpoint{4.223142in}{1.613781in}}{\pgfqpoint{4.221575in}{1.609999in}}{\pgfqpoint{4.221575in}{1.606056in}}%
\pgfpathcurveto{\pgfqpoint{4.221575in}{1.602113in}}{\pgfqpoint{4.223142in}{1.598331in}}{\pgfqpoint{4.225930in}{1.595542in}}%
\pgfpathcurveto{\pgfqpoint{4.228718in}{1.592754in}}{\pgfqpoint{4.232500in}{1.591187in}}{\pgfqpoint{4.236443in}{1.591187in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{1.591187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{1.380694in}}%
\pgfpathcurveto{\pgfqpoint{4.258080in}{1.380694in}}{\pgfqpoint{4.261321in}{1.382036in}}{\pgfqpoint{4.263710in}{1.384425in}}%
\pgfpathcurveto{\pgfqpoint{4.266099in}{1.386814in}}{\pgfqpoint{4.267441in}{1.390055in}}{\pgfqpoint{4.267441in}{1.393433in}}%
\pgfpathcurveto{\pgfqpoint{4.267441in}{1.396811in}}{\pgfqpoint{4.266099in}{1.400052in}}{\pgfqpoint{4.263710in}{1.402441in}}%
\pgfpathcurveto{\pgfqpoint{4.261321in}{1.404830in}}{\pgfqpoint{4.258080in}{1.406172in}}{\pgfqpoint{4.254702in}{1.406172in}}%
\pgfpathcurveto{\pgfqpoint{4.251323in}{1.406172in}}{\pgfqpoint{4.248083in}{1.404830in}}{\pgfqpoint{4.245694in}{1.402441in}}%
\pgfpathcurveto{\pgfqpoint{4.243305in}{1.400052in}}{\pgfqpoint{4.241963in}{1.396811in}}{\pgfqpoint{4.241963in}{1.393433in}}%
\pgfpathcurveto{\pgfqpoint{4.241963in}{1.390055in}}{\pgfqpoint{4.243305in}{1.386814in}}{\pgfqpoint{4.245694in}{1.384425in}}%
\pgfpathcurveto{\pgfqpoint{4.248083in}{1.382036in}}{\pgfqpoint{4.251323in}{1.380694in}}{\pgfqpoint{4.254702in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.380694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{1.991664in}}%
\pgfpathcurveto{\pgfqpoint{4.276552in}{1.991664in}}{\pgfqpoint{4.279998in}{1.993091in}}{\pgfqpoint{4.282537in}{1.995631in}}%
\pgfpathcurveto{\pgfqpoint{4.285077in}{1.998171in}}{\pgfqpoint{4.286504in}{2.001616in}}{\pgfqpoint{4.286504in}{2.005208in}}%
\pgfpathcurveto{\pgfqpoint{4.286504in}{2.008800in}}{\pgfqpoint{4.285077in}{2.012246in}}{\pgfqpoint{4.282537in}{2.014785in}}%
\pgfpathcurveto{\pgfqpoint{4.279998in}{2.017325in}}{\pgfqpoint{4.276552in}{2.018752in}}{\pgfqpoint{4.272960in}{2.018752in}}%
\pgfpathcurveto{\pgfqpoint{4.269368in}{2.018752in}}{\pgfqpoint{4.265923in}{2.017325in}}{\pgfqpoint{4.263383in}{2.014785in}}%
\pgfpathcurveto{\pgfqpoint{4.260843in}{2.012246in}}{\pgfqpoint{4.259416in}{2.008800in}}{\pgfqpoint{4.259416in}{2.005208in}}%
\pgfpathcurveto{\pgfqpoint{4.259416in}{2.001616in}}{\pgfqpoint{4.260843in}{1.998171in}}{\pgfqpoint{4.263383in}{1.995631in}}%
\pgfpathcurveto{\pgfqpoint{4.265923in}{1.993091in}}{\pgfqpoint{4.269368in}{1.991664in}}{\pgfqpoint{4.272960in}{1.991664in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{1.991664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{2.020724in}}%
\pgfpathcurveto{\pgfqpoint{4.295012in}{2.020724in}}{\pgfqpoint{4.298651in}{2.022231in}}{\pgfqpoint{4.301333in}{2.024914in}}%
\pgfpathcurveto{\pgfqpoint{4.304016in}{2.027596in}}{\pgfqpoint{4.305523in}{2.031235in}}{\pgfqpoint{4.305523in}{2.035028in}}%
\pgfpathcurveto{\pgfqpoint{4.305523in}{2.038822in}}{\pgfqpoint{4.304016in}{2.042461in}}{\pgfqpoint{4.301333in}{2.045143in}}%
\pgfpathcurveto{\pgfqpoint{4.298651in}{2.047825in}}{\pgfqpoint{4.295012in}{2.049333in}}{\pgfqpoint{4.291219in}{2.049333in}}%
\pgfpathcurveto{\pgfqpoint{4.287425in}{2.049333in}}{\pgfqpoint{4.283786in}{2.047825in}}{\pgfqpoint{4.281104in}{2.045143in}}%
\pgfpathcurveto{\pgfqpoint{4.278422in}{2.042461in}}{\pgfqpoint{4.276914in}{2.038822in}}{\pgfqpoint{4.276914in}{2.035028in}}%
\pgfpathcurveto{\pgfqpoint{4.276914in}{2.031235in}}{\pgfqpoint{4.278422in}{2.027596in}}{\pgfqpoint{4.281104in}{2.024914in}}%
\pgfpathcurveto{\pgfqpoint{4.283786in}{2.022231in}}{\pgfqpoint{4.287425in}{2.020724in}}{\pgfqpoint{4.291219in}{2.020724in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{2.020724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{1.640194in}}%
\pgfpathcurveto{\pgfqpoint{4.313092in}{1.640194in}}{\pgfqpoint{4.316559in}{1.641630in}}{\pgfqpoint{4.319115in}{1.644186in}}%
\pgfpathcurveto{\pgfqpoint{4.321672in}{1.646742in}}{\pgfqpoint{4.323108in}{1.650210in}}{\pgfqpoint{4.323108in}{1.653825in}}%
\pgfpathcurveto{\pgfqpoint{4.323108in}{1.657440in}}{\pgfqpoint{4.321672in}{1.660907in}}{\pgfqpoint{4.319115in}{1.663463in}}%
\pgfpathcurveto{\pgfqpoint{4.316559in}{1.666019in}}{\pgfqpoint{4.313092in}{1.667455in}}{\pgfqpoint{4.309477in}{1.667455in}}%
\pgfpathcurveto{\pgfqpoint{4.305862in}{1.667455in}}{\pgfqpoint{4.302395in}{1.666019in}}{\pgfqpoint{4.299839in}{1.663463in}}%
\pgfpathcurveto{\pgfqpoint{4.297283in}{1.660907in}}{\pgfqpoint{4.295846in}{1.657440in}}{\pgfqpoint{4.295846in}{1.653825in}}%
\pgfpathcurveto{\pgfqpoint{4.295846in}{1.650210in}}{\pgfqpoint{4.297283in}{1.646742in}}{\pgfqpoint{4.299839in}{1.644186in}}%
\pgfpathcurveto{\pgfqpoint{4.302395in}{1.641630in}}{\pgfqpoint{4.305862in}{1.640194in}}{\pgfqpoint{4.309477in}{1.640194in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{1.640194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{1.845173in}}%
\pgfpathcurveto{\pgfqpoint{4.331089in}{1.845173in}}{\pgfqpoint{4.334306in}{1.846505in}}{\pgfqpoint{4.336678in}{1.848877in}}%
\pgfpathcurveto{\pgfqpoint{4.339049in}{1.851248in}}{\pgfqpoint{4.340382in}{1.854465in}}{\pgfqpoint{4.340382in}{1.857819in}}%
\pgfpathcurveto{\pgfqpoint{4.340382in}{1.861173in}}{\pgfqpoint{4.339049in}{1.864390in}}{\pgfqpoint{4.336678in}{1.866761in}}%
\pgfpathcurveto{\pgfqpoint{4.334306in}{1.869133in}}{\pgfqpoint{4.331089in}{1.870465in}}{\pgfqpoint{4.327735in}{1.870465in}}%
\pgfpathcurveto{\pgfqpoint{4.324382in}{1.870465in}}{\pgfqpoint{4.321165in}{1.869133in}}{\pgfqpoint{4.318793in}{1.866761in}}%
\pgfpathcurveto{\pgfqpoint{4.316422in}{1.864390in}}{\pgfqpoint{4.315089in}{1.861173in}}{\pgfqpoint{4.315089in}{1.857819in}}%
\pgfpathcurveto{\pgfqpoint{4.315089in}{1.854465in}}{\pgfqpoint{4.316422in}{1.851248in}}{\pgfqpoint{4.318793in}{1.848877in}}%
\pgfpathcurveto{\pgfqpoint{4.321165in}{1.846505in}}{\pgfqpoint{4.324382in}{1.845173in}}{\pgfqpoint{4.327735in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{1.845173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{1.712982in}}%
\pgfpathcurveto{\pgfqpoint{4.349492in}{1.712982in}}{\pgfqpoint{4.352848in}{1.714372in}}{\pgfqpoint{4.355322in}{1.716845in}}%
\pgfpathcurveto{\pgfqpoint{4.357796in}{1.719319in}}{\pgfqpoint{4.359186in}{1.722675in}}{\pgfqpoint{4.359186in}{1.726174in}}%
\pgfpathcurveto{\pgfqpoint{4.359186in}{1.729673in}}{\pgfqpoint{4.357796in}{1.733028in}}{\pgfqpoint{4.355322in}{1.735502in}}%
\pgfpathcurveto{\pgfqpoint{4.352848in}{1.737976in}}{\pgfqpoint{4.349492in}{1.739366in}}{\pgfqpoint{4.345994in}{1.739366in}}%
\pgfpathcurveto{\pgfqpoint{4.342495in}{1.739366in}}{\pgfqpoint{4.339139in}{1.737976in}}{\pgfqpoint{4.336665in}{1.735502in}}%
\pgfpathcurveto{\pgfqpoint{4.334191in}{1.733028in}}{\pgfqpoint{4.332801in}{1.729673in}}{\pgfqpoint{4.332801in}{1.726174in}}%
\pgfpathcurveto{\pgfqpoint{4.332801in}{1.722675in}}{\pgfqpoint{4.334191in}{1.719319in}}{\pgfqpoint{4.336665in}{1.716845in}}%
\pgfpathcurveto{\pgfqpoint{4.339139in}{1.714372in}}{\pgfqpoint{4.342495in}{1.712982in}}{\pgfqpoint{4.345994in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{1.712982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{1.819732in}}%
\pgfpathcurveto{\pgfqpoint{4.368089in}{1.819732in}}{\pgfqpoint{4.371769in}{1.821257in}}{\pgfqpoint{4.374482in}{1.823970in}}%
\pgfpathcurveto{\pgfqpoint{4.377196in}{1.826683in}}{\pgfqpoint{4.378720in}{1.830363in}}{\pgfqpoint{4.378720in}{1.834200in}}%
\pgfpathcurveto{\pgfqpoint{4.378720in}{1.838037in}}{\pgfqpoint{4.377196in}{1.841717in}}{\pgfqpoint{4.374482in}{1.844430in}}%
\pgfpathcurveto{\pgfqpoint{4.371769in}{1.847143in}}{\pgfqpoint{4.368089in}{1.848668in}}{\pgfqpoint{4.364252in}{1.848668in}}%
\pgfpathcurveto{\pgfqpoint{4.360415in}{1.848668in}}{\pgfqpoint{4.356735in}{1.847143in}}{\pgfqpoint{4.354022in}{1.844430in}}%
\pgfpathcurveto{\pgfqpoint{4.351309in}{1.841717in}}{\pgfqpoint{4.349784in}{1.838037in}}{\pgfqpoint{4.349784in}{1.834200in}}%
\pgfpathcurveto{\pgfqpoint{4.349784in}{1.830363in}}{\pgfqpoint{4.351309in}{1.826683in}}{\pgfqpoint{4.354022in}{1.823970in}}%
\pgfpathcurveto{\pgfqpoint{4.356735in}{1.821257in}}{\pgfqpoint{4.360415in}{1.819732in}}{\pgfqpoint{4.364252in}{1.819732in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{1.819732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{1.786030in}}%
\pgfpathcurveto{\pgfqpoint{4.386056in}{1.786030in}}{\pgfqpoint{4.389457in}{1.787438in}}{\pgfqpoint{4.391964in}{1.789945in}}%
\pgfpathcurveto{\pgfqpoint{4.394471in}{1.792452in}}{\pgfqpoint{4.395880in}{1.795853in}}{\pgfqpoint{4.395880in}{1.799399in}}%
\pgfpathcurveto{\pgfqpoint{4.395880in}{1.802945in}}{\pgfqpoint{4.394471in}{1.806345in}}{\pgfqpoint{4.391964in}{1.808853in}}%
\pgfpathcurveto{\pgfqpoint{4.389457in}{1.811360in}}{\pgfqpoint{4.386056in}{1.812768in}}{\pgfqpoint{4.382511in}{1.812768in}}%
\pgfpathcurveto{\pgfqpoint{4.378965in}{1.812768in}}{\pgfqpoint{4.375564in}{1.811360in}}{\pgfqpoint{4.373057in}{1.808853in}}%
\pgfpathcurveto{\pgfqpoint{4.370550in}{1.806345in}}{\pgfqpoint{4.369141in}{1.802945in}}{\pgfqpoint{4.369141in}{1.799399in}}%
\pgfpathcurveto{\pgfqpoint{4.369141in}{1.795853in}}{\pgfqpoint{4.370550in}{1.792452in}}{\pgfqpoint{4.373057in}{1.789945in}}%
\pgfpathcurveto{\pgfqpoint{4.375564in}{1.787438in}}{\pgfqpoint{4.378965in}{1.786030in}}{\pgfqpoint{4.382511in}{1.786030in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{1.786030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{1.983626in}}%
\pgfpathcurveto{\pgfqpoint{4.404315in}{1.983626in}}{\pgfqpoint{4.407715in}{1.985035in}}{\pgfqpoint{4.410223in}{1.987542in}}%
\pgfpathcurveto{\pgfqpoint{4.412730in}{1.990049in}}{\pgfqpoint{4.414138in}{1.993450in}}{\pgfqpoint{4.414138in}{1.996996in}}%
\pgfpathcurveto{\pgfqpoint{4.414138in}{2.000541in}}{\pgfqpoint{4.412730in}{2.003942in}}{\pgfqpoint{4.410223in}{2.006449in}}%
\pgfpathcurveto{\pgfqpoint{4.407715in}{2.008956in}}{\pgfqpoint{4.404315in}{2.010365in}}{\pgfqpoint{4.400769in}{2.010365in}}%
\pgfpathcurveto{\pgfqpoint{4.397223in}{2.010365in}}{\pgfqpoint{4.393822in}{2.008956in}}{\pgfqpoint{4.391315in}{2.006449in}}%
\pgfpathcurveto{\pgfqpoint{4.388808in}{2.003942in}}{\pgfqpoint{4.387400in}{2.000541in}}{\pgfqpoint{4.387400in}{1.996996in}}%
\pgfpathcurveto{\pgfqpoint{4.387400in}{1.993450in}}{\pgfqpoint{4.388808in}{1.990049in}}{\pgfqpoint{4.391315in}{1.987542in}}%
\pgfpathcurveto{\pgfqpoint{4.393822in}{1.985035in}}{\pgfqpoint{4.397223in}{1.983626in}}{\pgfqpoint{4.400769in}{1.983626in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{1.983626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{1.781584in}}%
\pgfpathcurveto{\pgfqpoint{4.422356in}{1.781584in}}{\pgfqpoint{4.425550in}{1.782907in}}{\pgfqpoint{4.427904in}{1.785261in}}%
\pgfpathcurveto{\pgfqpoint{4.430258in}{1.787615in}}{\pgfqpoint{4.431580in}{1.790808in}}{\pgfqpoint{4.431580in}{1.794137in}}%
\pgfpathcurveto{\pgfqpoint{4.431580in}{1.797466in}}{\pgfqpoint{4.430258in}{1.800659in}}{\pgfqpoint{4.427904in}{1.803013in}}%
\pgfpathcurveto{\pgfqpoint{4.425550in}{1.805367in}}{\pgfqpoint{4.422356in}{1.806690in}}{\pgfqpoint{4.419027in}{1.806690in}}%
\pgfpathcurveto{\pgfqpoint{4.415698in}{1.806690in}}{\pgfqpoint{4.412505in}{1.805367in}}{\pgfqpoint{4.410151in}{1.803013in}}%
\pgfpathcurveto{\pgfqpoint{4.407797in}{1.800659in}}{\pgfqpoint{4.406474in}{1.797466in}}{\pgfqpoint{4.406474in}{1.794137in}}%
\pgfpathcurveto{\pgfqpoint{4.406474in}{1.790808in}}{\pgfqpoint{4.407797in}{1.787615in}}{\pgfqpoint{4.410151in}{1.785261in}}%
\pgfpathcurveto{\pgfqpoint{4.412505in}{1.782907in}}{\pgfqpoint{4.415698in}{1.781584in}}{\pgfqpoint{4.419027in}{1.781584in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{1.781584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{1.460321in}}%
\pgfpathcurveto{\pgfqpoint{4.440737in}{1.460321in}}{\pgfqpoint{4.444047in}{1.461692in}}{\pgfqpoint{4.446487in}{1.464132in}}%
\pgfpathcurveto{\pgfqpoint{4.448927in}{1.466572in}}{\pgfqpoint{4.450299in}{1.469882in}}{\pgfqpoint{4.450299in}{1.473333in}}%
\pgfpathcurveto{\pgfqpoint{4.450299in}{1.476784in}}{\pgfqpoint{4.448927in}{1.480095in}}{\pgfqpoint{4.446487in}{1.482535in}}%
\pgfpathcurveto{\pgfqpoint{4.444047in}{1.484975in}}{\pgfqpoint{4.440737in}{1.486346in}}{\pgfqpoint{4.437286in}{1.486346in}}%
\pgfpathcurveto{\pgfqpoint{4.433835in}{1.486346in}}{\pgfqpoint{4.430525in}{1.484975in}}{\pgfqpoint{4.428084in}{1.482535in}}%
\pgfpathcurveto{\pgfqpoint{4.425644in}{1.480095in}}{\pgfqpoint{4.424273in}{1.476784in}}{\pgfqpoint{4.424273in}{1.473333in}}%
\pgfpathcurveto{\pgfqpoint{4.424273in}{1.469882in}}{\pgfqpoint{4.425644in}{1.466572in}}{\pgfqpoint{4.428084in}{1.464132in}}%
\pgfpathcurveto{\pgfqpoint{4.430525in}{1.461692in}}{\pgfqpoint{4.433835in}{1.460321in}}{\pgfqpoint{4.437286in}{1.460321in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{1.460321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{0.949666in}}%
\pgfpathcurveto{\pgfqpoint{4.458971in}{0.949666in}}{\pgfqpoint{4.462258in}{0.951027in}}{\pgfqpoint{4.464681in}{0.953451in}}%
\pgfpathcurveto{\pgfqpoint{4.467105in}{0.955874in}}{\pgfqpoint{4.468466in}{0.959161in}}{\pgfqpoint{4.468466in}{0.962588in}}%
\pgfpathcurveto{\pgfqpoint{4.468466in}{0.966015in}}{\pgfqpoint{4.467105in}{0.969302in}}{\pgfqpoint{4.464681in}{0.971725in}}%
\pgfpathcurveto{\pgfqpoint{4.462258in}{0.974149in}}{\pgfqpoint{4.458971in}{0.975510in}}{\pgfqpoint{4.455544in}{0.975510in}}%
\pgfpathcurveto{\pgfqpoint{4.452117in}{0.975510in}}{\pgfqpoint{4.448830in}{0.974149in}}{\pgfqpoint{4.446407in}{0.971725in}}%
\pgfpathcurveto{\pgfqpoint{4.443984in}{0.969302in}}{\pgfqpoint{4.442622in}{0.966015in}}{\pgfqpoint{4.442622in}{0.962588in}}%
\pgfpathcurveto{\pgfqpoint{4.442622in}{0.959161in}}{\pgfqpoint{4.443984in}{0.955874in}}{\pgfqpoint{4.446407in}{0.953451in}}%
\pgfpathcurveto{\pgfqpoint{4.448830in}{0.951027in}}{\pgfqpoint{4.452117in}{0.949666in}}{\pgfqpoint{4.455544in}{0.949666in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{0.949666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{0.761443in}}%
\pgfpathcurveto{\pgfqpoint{4.477056in}{0.761443in}}{\pgfqpoint{4.480177in}{0.762736in}}{\pgfqpoint{4.482478in}{0.765036in}}%
\pgfpathcurveto{\pgfqpoint{4.484778in}{0.767337in}}{\pgfqpoint{4.486071in}{0.770458in}}{\pgfqpoint{4.486071in}{0.773712in}}%
\pgfpathcurveto{\pgfqpoint{4.486071in}{0.776965in}}{\pgfqpoint{4.484778in}{0.780086in}}{\pgfqpoint{4.482478in}{0.782387in}}%
\pgfpathcurveto{\pgfqpoint{4.480177in}{0.784688in}}{\pgfqpoint{4.477056in}{0.785980in}}{\pgfqpoint{4.473803in}{0.785980in}}%
\pgfpathcurveto{\pgfqpoint{4.470549in}{0.785980in}}{\pgfqpoint{4.467428in}{0.784688in}}{\pgfqpoint{4.465127in}{0.782387in}}%
\pgfpathcurveto{\pgfqpoint{4.462827in}{0.780086in}}{\pgfqpoint{4.461534in}{0.776965in}}{\pgfqpoint{4.461534in}{0.773712in}}%
\pgfpathcurveto{\pgfqpoint{4.461534in}{0.770458in}}{\pgfqpoint{4.462827in}{0.767337in}}{\pgfqpoint{4.465127in}{0.765036in}}%
\pgfpathcurveto{\pgfqpoint{4.467428in}{0.762736in}}{\pgfqpoint{4.470549in}{0.761443in}}{\pgfqpoint{4.473803in}{0.761443in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{0.761443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{1.228104in}}%
\pgfpathcurveto{\pgfqpoint{4.495415in}{1.228104in}}{\pgfqpoint{4.498632in}{1.229437in}}{\pgfqpoint{4.501003in}{1.231808in}}%
\pgfpathcurveto{\pgfqpoint{4.503375in}{1.234180in}}{\pgfqpoint{4.504707in}{1.237397in}}{\pgfqpoint{4.504707in}{1.240751in}}%
\pgfpathcurveto{\pgfqpoint{4.504707in}{1.244104in}}{\pgfqpoint{4.503375in}{1.247321in}}{\pgfqpoint{4.501003in}{1.249693in}}%
\pgfpathcurveto{\pgfqpoint{4.498632in}{1.252064in}}{\pgfqpoint{4.495415in}{1.253397in}}{\pgfqpoint{4.492061in}{1.253397in}}%
\pgfpathcurveto{\pgfqpoint{4.488707in}{1.253397in}}{\pgfqpoint{4.485490in}{1.252064in}}{\pgfqpoint{4.483119in}{1.249693in}}%
\pgfpathcurveto{\pgfqpoint{4.480747in}{1.247321in}}{\pgfqpoint{4.479415in}{1.244104in}}{\pgfqpoint{4.479415in}{1.240751in}}%
\pgfpathcurveto{\pgfqpoint{4.479415in}{1.237397in}}{\pgfqpoint{4.480747in}{1.234180in}}{\pgfqpoint{4.483119in}{1.231808in}}%
\pgfpathcurveto{\pgfqpoint{4.485490in}{1.229437in}}{\pgfqpoint{4.488707in}{1.228104in}}{\pgfqpoint{4.492061in}{1.228104in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{1.228104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{0.740510in}}%
\pgfpathcurveto{\pgfqpoint{4.513443in}{0.740510in}}{\pgfqpoint{4.516440in}{0.741752in}}{\pgfqpoint{4.518649in}{0.743961in}}%
\pgfpathcurveto{\pgfqpoint{4.520858in}{0.746170in}}{\pgfqpoint{4.522099in}{0.749166in}}{\pgfqpoint{4.522099in}{0.752290in}}%
\pgfpathcurveto{\pgfqpoint{4.522099in}{0.755414in}}{\pgfqpoint{4.520858in}{0.758411in}}{\pgfqpoint{4.518649in}{0.760620in}}%
\pgfpathcurveto{\pgfqpoint{4.516440in}{0.762829in}}{\pgfqpoint{4.513443in}{0.764070in}}{\pgfqpoint{4.510319in}{0.764070in}}%
\pgfpathcurveto{\pgfqpoint{4.507195in}{0.764070in}}{\pgfqpoint{4.504199in}{0.762829in}}{\pgfqpoint{4.501990in}{0.760620in}}%
\pgfpathcurveto{\pgfqpoint{4.499781in}{0.758411in}}{\pgfqpoint{4.498540in}{0.755414in}}{\pgfqpoint{4.498540in}{0.752290in}}%
\pgfpathcurveto{\pgfqpoint{4.498540in}{0.749166in}}{\pgfqpoint{4.499781in}{0.746170in}}{\pgfqpoint{4.501990in}{0.743961in}}%
\pgfpathcurveto{\pgfqpoint{4.504199in}{0.741752in}}{\pgfqpoint{4.507195in}{0.740510in}}{\pgfqpoint{4.510319in}{0.740510in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{0.740510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{1.332613in}}%
\pgfpathcurveto{\pgfqpoint{4.531454in}{1.332613in}}{\pgfqpoint{4.534212in}{1.333755in}}{\pgfqpoint{4.536246in}{1.335789in}}%
\pgfpathcurveto{\pgfqpoint{4.538279in}{1.337823in}}{\pgfqpoint{4.539422in}{1.340581in}}{\pgfqpoint{4.539422in}{1.343457in}}%
\pgfpathcurveto{\pgfqpoint{4.539422in}{1.346333in}}{\pgfqpoint{4.538279in}{1.349091in}}{\pgfqpoint{4.536246in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{4.534212in}{1.353158in}}{\pgfqpoint{4.531454in}{1.354301in}}{\pgfqpoint{4.528578in}{1.354301in}}%
\pgfpathcurveto{\pgfqpoint{4.525702in}{1.354301in}}{\pgfqpoint{4.522943in}{1.353158in}}{\pgfqpoint{4.520910in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{4.518876in}{1.349091in}}{\pgfqpoint{4.517734in}{1.346333in}}{\pgfqpoint{4.517734in}{1.343457in}}%
\pgfpathcurveto{\pgfqpoint{4.517734in}{1.340581in}}{\pgfqpoint{4.518876in}{1.337823in}}{\pgfqpoint{4.520910in}{1.335789in}}%
\pgfpathcurveto{\pgfqpoint{4.522943in}{1.333755in}}{\pgfqpoint{4.525702in}{1.332613in}}{\pgfqpoint{4.528578in}{1.332613in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{1.332613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{1.507603in}}%
\pgfpathcurveto{\pgfqpoint{4.549440in}{1.507603in}}{\pgfqpoint{4.551938in}{1.508638in}}{\pgfqpoint{4.553780in}{1.510479in}}%
\pgfpathcurveto{\pgfqpoint{4.555621in}{1.512321in}}{\pgfqpoint{4.556656in}{1.514819in}}{\pgfqpoint{4.556656in}{1.517423in}}%
\pgfpathcurveto{\pgfqpoint{4.556656in}{1.520027in}}{\pgfqpoint{4.555621in}{1.522525in}}{\pgfqpoint{4.553780in}{1.524367in}}%
\pgfpathcurveto{\pgfqpoint{4.551938in}{1.526208in}}{\pgfqpoint{4.549440in}{1.527243in}}{\pgfqpoint{4.546836in}{1.527243in}}%
\pgfpathcurveto{\pgfqpoint{4.544232in}{1.527243in}}{\pgfqpoint{4.541734in}{1.526208in}}{\pgfqpoint{4.539892in}{1.524367in}}%
\pgfpathcurveto{\pgfqpoint{4.538051in}{1.522525in}}{\pgfqpoint{4.537016in}{1.520027in}}{\pgfqpoint{4.537016in}{1.517423in}}%
\pgfpathcurveto{\pgfqpoint{4.537016in}{1.514819in}}{\pgfqpoint{4.538051in}{1.512321in}}{\pgfqpoint{4.539892in}{1.510479in}}%
\pgfpathcurveto{\pgfqpoint{4.541734in}{1.508638in}}{\pgfqpoint{4.544232in}{1.507603in}}{\pgfqpoint{4.546836in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{1.507603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{1.596271in}}%
\pgfpathcurveto{\pgfqpoint{4.568192in}{1.596271in}}{\pgfqpoint{4.571163in}{1.597502in}}{\pgfqpoint{4.573353in}{1.599692in}}%
\pgfpathcurveto{\pgfqpoint{4.575543in}{1.601882in}}{\pgfqpoint{4.576774in}{1.604853in}}{\pgfqpoint{4.576774in}{1.607950in}}%
\pgfpathcurveto{\pgfqpoint{4.576774in}{1.611048in}}{\pgfqpoint{4.575543in}{1.614019in}}{\pgfqpoint{4.573353in}{1.616209in}}%
\pgfpathcurveto{\pgfqpoint{4.571163in}{1.618399in}}{\pgfqpoint{4.568192in}{1.619630in}}{\pgfqpoint{4.565094in}{1.619630in}}%
\pgfpathcurveto{\pgfqpoint{4.561997in}{1.619630in}}{\pgfqpoint{4.559026in}{1.618399in}}{\pgfqpoint{4.556836in}{1.616209in}}%
\pgfpathcurveto{\pgfqpoint{4.554646in}{1.614019in}}{\pgfqpoint{4.553415in}{1.611048in}}{\pgfqpoint{4.553415in}{1.607950in}}%
\pgfpathcurveto{\pgfqpoint{4.553415in}{1.604853in}}{\pgfqpoint{4.554646in}{1.601882in}}{\pgfqpoint{4.556836in}{1.599692in}}%
\pgfpathcurveto{\pgfqpoint{4.559026in}{1.597502in}}{\pgfqpoint{4.561997in}{1.596271in}}{\pgfqpoint{4.565094in}{1.596271in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{1.596271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{1.243969in}}%
\pgfpathcurveto{\pgfqpoint{4.586200in}{1.243969in}}{\pgfqpoint{4.588931in}{1.245100in}}{\pgfqpoint{4.590944in}{1.247113in}}%
\pgfpathcurveto{\pgfqpoint{4.592957in}{1.249126in}}{\pgfqpoint{4.594088in}{1.251857in}}{\pgfqpoint{4.594088in}{1.254704in}}%
\pgfpathcurveto{\pgfqpoint{4.594088in}{1.257551in}}{\pgfqpoint{4.592957in}{1.260282in}}{\pgfqpoint{4.590944in}{1.262295in}}%
\pgfpathcurveto{\pgfqpoint{4.588931in}{1.264308in}}{\pgfqpoint{4.586200in}{1.265439in}}{\pgfqpoint{4.583353in}{1.265439in}}%
\pgfpathcurveto{\pgfqpoint{4.580506in}{1.265439in}}{\pgfqpoint{4.577775in}{1.264308in}}{\pgfqpoint{4.575762in}{1.262295in}}%
\pgfpathcurveto{\pgfqpoint{4.573749in}{1.260282in}}{\pgfqpoint{4.572618in}{1.257551in}}{\pgfqpoint{4.572618in}{1.254704in}}%
\pgfpathcurveto{\pgfqpoint{4.572618in}{1.251857in}}{\pgfqpoint{4.573749in}{1.249126in}}{\pgfqpoint{4.575762in}{1.247113in}}%
\pgfpathcurveto{\pgfqpoint{4.577775in}{1.245100in}}{\pgfqpoint{4.580506in}{1.243969in}}{\pgfqpoint{4.583353in}{1.243969in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{1.243969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{1.007531in}}%
\pgfpathcurveto{\pgfqpoint{4.604572in}{1.007531in}}{\pgfqpoint{4.607412in}{1.008708in}}{\pgfqpoint{4.609506in}{1.010801in}}%
\pgfpathcurveto{\pgfqpoint{4.611599in}{1.012895in}}{\pgfqpoint{4.612776in}{1.015735in}}{\pgfqpoint{4.612776in}{1.018696in}}%
\pgfpathcurveto{\pgfqpoint{4.612776in}{1.021657in}}{\pgfqpoint{4.611599in}{1.024497in}}{\pgfqpoint{4.609506in}{1.026590in}}%
\pgfpathcurveto{\pgfqpoint{4.607412in}{1.028684in}}{\pgfqpoint{4.604572in}{1.029861in}}{\pgfqpoint{4.601611in}{1.029861in}}%
\pgfpathcurveto{\pgfqpoint{4.598650in}{1.029861in}}{\pgfqpoint{4.595810in}{1.028684in}}{\pgfqpoint{4.593717in}{1.026590in}}%
\pgfpathcurveto{\pgfqpoint{4.591623in}{1.024497in}}{\pgfqpoint{4.590447in}{1.021657in}}{\pgfqpoint{4.590447in}{1.018696in}}%
\pgfpathcurveto{\pgfqpoint{4.590447in}{1.015735in}}{\pgfqpoint{4.591623in}{1.012895in}}{\pgfqpoint{4.593717in}{1.010801in}}%
\pgfpathcurveto{\pgfqpoint{4.595810in}{1.008708in}}{\pgfqpoint{4.598650in}{1.007531in}}{\pgfqpoint{4.601611in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{1.007531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{1.003635in}}%
\pgfpathcurveto{\pgfqpoint{4.622940in}{1.003635in}}{\pgfqpoint{4.625885in}{1.004855in}}{\pgfqpoint{4.628057in}{1.007026in}}%
\pgfpathcurveto{\pgfqpoint{4.630228in}{1.009198in}}{\pgfqpoint{4.631448in}{1.012143in}}{\pgfqpoint{4.631448in}{1.015213in}}%
\pgfpathcurveto{\pgfqpoint{4.631448in}{1.018284in}}{\pgfqpoint{4.630228in}{1.021229in}}{\pgfqpoint{4.628057in}{1.023400in}}%
\pgfpathcurveto{\pgfqpoint{4.625885in}{1.025572in}}{\pgfqpoint{4.622940in}{1.026792in}}{\pgfqpoint{4.619870in}{1.026792in}}%
\pgfpathcurveto{\pgfqpoint{4.616799in}{1.026792in}}{\pgfqpoint{4.613854in}{1.025572in}}{\pgfqpoint{4.611683in}{1.023400in}}%
\pgfpathcurveto{\pgfqpoint{4.609511in}{1.021229in}}{\pgfqpoint{4.608291in}{1.018284in}}{\pgfqpoint{4.608291in}{1.015213in}}%
\pgfpathcurveto{\pgfqpoint{4.608291in}{1.012143in}}{\pgfqpoint{4.609511in}{1.009198in}}{\pgfqpoint{4.611683in}{1.007026in}}%
\pgfpathcurveto{\pgfqpoint{4.613854in}{1.004855in}}{\pgfqpoint{4.616799in}{1.003635in}}{\pgfqpoint{4.619870in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{1.003635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{1.404944in}}%
\pgfpathcurveto{\pgfqpoint{4.641199in}{1.404944in}}{\pgfqpoint{4.644144in}{1.406164in}}{\pgfqpoint{4.646315in}{1.408336in}}%
\pgfpathcurveto{\pgfqpoint{4.648486in}{1.410507in}}{\pgfqpoint{4.649706in}{1.413452in}}{\pgfqpoint{4.649706in}{1.416523in}}%
\pgfpathcurveto{\pgfqpoint{4.649706in}{1.419593in}}{\pgfqpoint{4.648486in}{1.422539in}}{\pgfqpoint{4.646315in}{1.424710in}}%
\pgfpathcurveto{\pgfqpoint{4.644144in}{1.426881in}}{\pgfqpoint{4.641199in}{1.428101in}}{\pgfqpoint{4.638128in}{1.428101in}}%
\pgfpathcurveto{\pgfqpoint{4.635057in}{1.428101in}}{\pgfqpoint{4.632112in}{1.426881in}}{\pgfqpoint{4.629941in}{1.424710in}}%
\pgfpathcurveto{\pgfqpoint{4.627770in}{1.422539in}}{\pgfqpoint{4.626550in}{1.419593in}}{\pgfqpoint{4.626550in}{1.416523in}}%
\pgfpathcurveto{\pgfqpoint{4.626550in}{1.413452in}}{\pgfqpoint{4.627770in}{1.410507in}}{\pgfqpoint{4.629941in}{1.408336in}}%
\pgfpathcurveto{\pgfqpoint{4.632112in}{1.406164in}}{\pgfqpoint{4.635057in}{1.404944in}}{\pgfqpoint{4.638128in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{1.404944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{1.181116in}}%
\pgfpathcurveto{\pgfqpoint{4.659233in}{1.181116in}}{\pgfqpoint{4.661964in}{1.182247in}}{\pgfqpoint{4.663977in}{1.184260in}}%
\pgfpathcurveto{\pgfqpoint{4.665990in}{1.186273in}}{\pgfqpoint{4.667121in}{1.189004in}}{\pgfqpoint{4.667121in}{1.191851in}}%
\pgfpathcurveto{\pgfqpoint{4.667121in}{1.194698in}}{\pgfqpoint{4.665990in}{1.197428in}}{\pgfqpoint{4.663977in}{1.199441in}}%
\pgfpathcurveto{\pgfqpoint{4.661964in}{1.201455in}}{\pgfqpoint{4.659233in}{1.202586in}}{\pgfqpoint{4.656386in}{1.202586in}}%
\pgfpathcurveto{\pgfqpoint{4.653539in}{1.202586in}}{\pgfqpoint{4.650809in}{1.201455in}}{\pgfqpoint{4.648796in}{1.199441in}}%
\pgfpathcurveto{\pgfqpoint{4.646782in}{1.197428in}}{\pgfqpoint{4.645651in}{1.194698in}}{\pgfqpoint{4.645651in}{1.191851in}}%
\pgfpathcurveto{\pgfqpoint{4.645651in}{1.189004in}}{\pgfqpoint{4.646782in}{1.186273in}}{\pgfqpoint{4.648796in}{1.184260in}}%
\pgfpathcurveto{\pgfqpoint{4.650809in}{1.182247in}}{\pgfqpoint{4.653539in}{1.181116in}}{\pgfqpoint{4.656386in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{1.181116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{1.741814in}}%
\pgfpathcurveto{\pgfqpoint{4.677898in}{1.741814in}}{\pgfqpoint{4.681019in}{1.743107in}}{\pgfqpoint{4.683320in}{1.745408in}}%
\pgfpathcurveto{\pgfqpoint{4.685621in}{1.747708in}}{\pgfqpoint{4.686913in}{1.750829in}}{\pgfqpoint{4.686913in}{1.754083in}}%
\pgfpathcurveto{\pgfqpoint{4.686913in}{1.757336in}}{\pgfqpoint{4.685621in}{1.760457in}}{\pgfqpoint{4.683320in}{1.762758in}}%
\pgfpathcurveto{\pgfqpoint{4.681019in}{1.765059in}}{\pgfqpoint{4.677898in}{1.766351in}}{\pgfqpoint{4.674645in}{1.766351in}}%
\pgfpathcurveto{\pgfqpoint{4.671391in}{1.766351in}}{\pgfqpoint{4.668270in}{1.765059in}}{\pgfqpoint{4.665970in}{1.762758in}}%
\pgfpathcurveto{\pgfqpoint{4.663669in}{1.760457in}}{\pgfqpoint{4.662376in}{1.757336in}}{\pgfqpoint{4.662376in}{1.754083in}}%
\pgfpathcurveto{\pgfqpoint{4.662376in}{1.750829in}}{\pgfqpoint{4.663669in}{1.747708in}}{\pgfqpoint{4.665970in}{1.745408in}}%
\pgfpathcurveto{\pgfqpoint{4.668270in}{1.743107in}}{\pgfqpoint{4.671391in}{1.741814in}}{\pgfqpoint{4.674645in}{1.741814in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{1.741814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{1.762715in}}%
\pgfpathcurveto{\pgfqpoint{4.695864in}{1.762715in}}{\pgfqpoint{4.698704in}{1.763891in}}{\pgfqpoint{4.700798in}{1.765985in}}%
\pgfpathcurveto{\pgfqpoint{4.702891in}{1.768078in}}{\pgfqpoint{4.704068in}{1.770918in}}{\pgfqpoint{4.704068in}{1.773879in}}%
\pgfpathcurveto{\pgfqpoint{4.704068in}{1.776840in}}{\pgfqpoint{4.702891in}{1.779680in}}{\pgfqpoint{4.700798in}{1.781774in}}%
\pgfpathcurveto{\pgfqpoint{4.698704in}{1.783867in}}{\pgfqpoint{4.695864in}{1.785044in}}{\pgfqpoint{4.692903in}{1.785044in}}%
\pgfpathcurveto{\pgfqpoint{4.689942in}{1.785044in}}{\pgfqpoint{4.687102in}{1.783867in}}{\pgfqpoint{4.685009in}{1.781774in}}%
\pgfpathcurveto{\pgfqpoint{4.682915in}{1.779680in}}{\pgfqpoint{4.681739in}{1.776840in}}{\pgfqpoint{4.681739in}{1.773879in}}%
\pgfpathcurveto{\pgfqpoint{4.681739in}{1.770918in}}{\pgfqpoint{4.682915in}{1.768078in}}{\pgfqpoint{4.685009in}{1.765985in}}%
\pgfpathcurveto{\pgfqpoint{4.687102in}{1.763891in}}{\pgfqpoint{4.689942in}{1.762715in}}{\pgfqpoint{4.692903in}{1.762715in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{1.762715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{1.700906in}}%
\pgfpathcurveto{\pgfqpoint{4.714178in}{1.700906in}}{\pgfqpoint{4.717071in}{1.702105in}}{\pgfqpoint{4.719204in}{1.704237in}}%
\pgfpathcurveto{\pgfqpoint{4.721336in}{1.706370in}}{\pgfqpoint{4.722535in}{1.709263in}}{\pgfqpoint{4.722535in}{1.712280in}}%
\pgfpathcurveto{\pgfqpoint{4.722535in}{1.715296in}}{\pgfqpoint{4.721336in}{1.718189in}}{\pgfqpoint{4.719204in}{1.720322in}}%
\pgfpathcurveto{\pgfqpoint{4.717071in}{1.722454in}}{\pgfqpoint{4.714178in}{1.723653in}}{\pgfqpoint{4.711162in}{1.723653in}}%
\pgfpathcurveto{\pgfqpoint{4.708145in}{1.723653in}}{\pgfqpoint{4.705252in}{1.722454in}}{\pgfqpoint{4.703119in}{1.720322in}}%
\pgfpathcurveto{\pgfqpoint{4.700987in}{1.718189in}}{\pgfqpoint{4.699788in}{1.715296in}}{\pgfqpoint{4.699788in}{1.712280in}}%
\pgfpathcurveto{\pgfqpoint{4.699788in}{1.709263in}}{\pgfqpoint{4.700987in}{1.706370in}}{\pgfqpoint{4.703119in}{1.704237in}}%
\pgfpathcurveto{\pgfqpoint{4.705252in}{1.702105in}}{\pgfqpoint{4.708145in}{1.700906in}}{\pgfqpoint{4.711162in}{1.700906in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{1.700906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{1.647842in}}%
\pgfpathcurveto{\pgfqpoint{4.732267in}{1.647842in}}{\pgfqpoint{4.734998in}{1.648973in}}{\pgfqpoint{4.737011in}{1.650986in}}%
\pgfpathcurveto{\pgfqpoint{4.739024in}{1.652999in}}{\pgfqpoint{4.740155in}{1.655730in}}{\pgfqpoint{4.740155in}{1.658577in}}%
\pgfpathcurveto{\pgfqpoint{4.740155in}{1.661424in}}{\pgfqpoint{4.739024in}{1.664154in}}{\pgfqpoint{4.737011in}{1.666168in}}%
\pgfpathcurveto{\pgfqpoint{4.734998in}{1.668181in}}{\pgfqpoint{4.732267in}{1.669312in}}{\pgfqpoint{4.729420in}{1.669312in}}%
\pgfpathcurveto{\pgfqpoint{4.726573in}{1.669312in}}{\pgfqpoint{4.723842in}{1.668181in}}{\pgfqpoint{4.721829in}{1.666168in}}%
\pgfpathcurveto{\pgfqpoint{4.719816in}{1.664154in}}{\pgfqpoint{4.718685in}{1.661424in}}{\pgfqpoint{4.718685in}{1.658577in}}%
\pgfpathcurveto{\pgfqpoint{4.718685in}{1.655730in}}{\pgfqpoint{4.719816in}{1.652999in}}{\pgfqpoint{4.721829in}{1.650986in}}%
\pgfpathcurveto{\pgfqpoint{4.723842in}{1.648973in}}{\pgfqpoint{4.726573in}{1.647842in}}{\pgfqpoint{4.729420in}{1.647842in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{1.647842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{1.760764in}}%
\pgfpathcurveto{\pgfqpoint{4.750467in}{1.760764in}}{\pgfqpoint{4.753141in}{1.761871in}}{\pgfqpoint{4.755113in}{1.763843in}}%
\pgfpathcurveto{\pgfqpoint{4.757084in}{1.765814in}}{\pgfqpoint{4.758192in}{1.768489in}}{\pgfqpoint{4.758192in}{1.771277in}}%
\pgfpathcurveto{\pgfqpoint{4.758192in}{1.774065in}}{\pgfqpoint{4.757084in}{1.776740in}}{\pgfqpoint{4.755113in}{1.778711in}}%
\pgfpathcurveto{\pgfqpoint{4.753141in}{1.780683in}}{\pgfqpoint{4.750467in}{1.781791in}}{\pgfqpoint{4.747678in}{1.781791in}}%
\pgfpathcurveto{\pgfqpoint{4.744890in}{1.781791in}}{\pgfqpoint{4.742216in}{1.780683in}}{\pgfqpoint{4.740244in}{1.778711in}}%
\pgfpathcurveto{\pgfqpoint{4.738272in}{1.776740in}}{\pgfqpoint{4.737165in}{1.774065in}}{\pgfqpoint{4.737165in}{1.771277in}}%
\pgfpathcurveto{\pgfqpoint{4.737165in}{1.768489in}}{\pgfqpoint{4.738272in}{1.765814in}}{\pgfqpoint{4.740244in}{1.763843in}}%
\pgfpathcurveto{\pgfqpoint{4.742216in}{1.761871in}}{\pgfqpoint{4.744890in}{1.760764in}}{\pgfqpoint{4.747678in}{1.760764in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{1.760764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{1.870815in}}%
\pgfpathcurveto{\pgfqpoint{4.768925in}{1.870815in}}{\pgfqpoint{4.771792in}{1.872002in}}{\pgfqpoint{4.773905in}{1.874115in}}%
\pgfpathcurveto{\pgfqpoint{4.776019in}{1.876229in}}{\pgfqpoint{4.777206in}{1.879095in}}{\pgfqpoint{4.777206in}{1.882084in}}%
\pgfpathcurveto{\pgfqpoint{4.777206in}{1.885073in}}{\pgfqpoint{4.776019in}{1.887940in}}{\pgfqpoint{4.773905in}{1.890053in}}%
\pgfpathcurveto{\pgfqpoint{4.771792in}{1.892166in}}{\pgfqpoint{4.768925in}{1.893354in}}{\pgfqpoint{4.765937in}{1.893354in}}%
\pgfpathcurveto{\pgfqpoint{4.762948in}{1.893354in}}{\pgfqpoint{4.760081in}{1.892166in}}{\pgfqpoint{4.757968in}{1.890053in}}%
\pgfpathcurveto{\pgfqpoint{4.755855in}{1.887940in}}{\pgfqpoint{4.754667in}{1.885073in}}{\pgfqpoint{4.754667in}{1.882084in}}%
\pgfpathcurveto{\pgfqpoint{4.754667in}{1.879095in}}{\pgfqpoint{4.755855in}{1.876229in}}{\pgfqpoint{4.757968in}{1.874115in}}%
\pgfpathcurveto{\pgfqpoint{4.760081in}{1.872002in}}{\pgfqpoint{4.762948in}{1.870815in}}{\pgfqpoint{4.765937in}{1.870815in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{1.870815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{1.947608in}}%
\pgfpathcurveto{\pgfqpoint{4.787128in}{1.947608in}}{\pgfqpoint{4.789941in}{1.948774in}}{\pgfqpoint{4.792015in}{1.950847in}}%
\pgfpathcurveto{\pgfqpoint{4.794089in}{1.952921in}}{\pgfqpoint{4.795254in}{1.955734in}}{\pgfqpoint{4.795254in}{1.958667in}}%
\pgfpathcurveto{\pgfqpoint{4.795254in}{1.961600in}}{\pgfqpoint{4.794089in}{1.964413in}}{\pgfqpoint{4.792015in}{1.966487in}}%
\pgfpathcurveto{\pgfqpoint{4.789941in}{1.968561in}}{\pgfqpoint{4.787128in}{1.969726in}}{\pgfqpoint{4.784195in}{1.969726in}}%
\pgfpathcurveto{\pgfqpoint{4.781262in}{1.969726in}}{\pgfqpoint{4.778449in}{1.968561in}}{\pgfqpoint{4.776375in}{1.966487in}}%
\pgfpathcurveto{\pgfqpoint{4.774301in}{1.964413in}}{\pgfqpoint{4.773136in}{1.961600in}}{\pgfqpoint{4.773136in}{1.958667in}}%
\pgfpathcurveto{\pgfqpoint{4.773136in}{1.955734in}}{\pgfqpoint{4.774301in}{1.952921in}}{\pgfqpoint{4.776375in}{1.950847in}}%
\pgfpathcurveto{\pgfqpoint{4.778449in}{1.948774in}}{\pgfqpoint{4.781262in}{1.947608in}}{\pgfqpoint{4.784195in}{1.947608in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{1.947608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{1.941205in}}%
\pgfpathcurveto{\pgfqpoint{4.805358in}{1.941205in}}{\pgfqpoint{4.808144in}{1.942359in}}{\pgfqpoint{4.810198in}{1.944413in}}%
\pgfpathcurveto{\pgfqpoint{4.812251in}{1.946467in}}{\pgfqpoint{4.813405in}{1.949252in}}{\pgfqpoint{4.813405in}{1.952157in}}%
\pgfpathcurveto{\pgfqpoint{4.813405in}{1.955061in}}{\pgfqpoint{4.812251in}{1.957847in}}{\pgfqpoint{4.810198in}{1.959901in}}%
\pgfpathcurveto{\pgfqpoint{4.808144in}{1.961955in}}{\pgfqpoint{4.805358in}{1.963109in}}{\pgfqpoint{4.802453in}{1.963109in}}%
\pgfpathcurveto{\pgfqpoint{4.799549in}{1.963109in}}{\pgfqpoint{4.796763in}{1.961955in}}{\pgfqpoint{4.794709in}{1.959901in}}%
\pgfpathcurveto{\pgfqpoint{4.792655in}{1.957847in}}{\pgfqpoint{4.791502in}{1.955061in}}{\pgfqpoint{4.791502in}{1.952157in}}%
\pgfpathcurveto{\pgfqpoint{4.791502in}{1.949252in}}{\pgfqpoint{4.792655in}{1.946467in}}{\pgfqpoint{4.794709in}{1.944413in}}%
\pgfpathcurveto{\pgfqpoint{4.796763in}{1.942359in}}{\pgfqpoint{4.799549in}{1.941205in}}{\pgfqpoint{4.802453in}{1.941205in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{1.941205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{1.638968in}}%
\pgfpathcurveto{\pgfqpoint{4.823862in}{1.638968in}}{\pgfqpoint{4.826884in}{1.640220in}}{\pgfqpoint{4.829112in}{1.642448in}}%
\pgfpathcurveto{\pgfqpoint{4.831339in}{1.644675in}}{\pgfqpoint{4.832591in}{1.647697in}}{\pgfqpoint{4.832591in}{1.650847in}}%
\pgfpathcurveto{\pgfqpoint{4.832591in}{1.653998in}}{\pgfqpoint{4.831339in}{1.657019in}}{\pgfqpoint{4.829112in}{1.659247in}}%
\pgfpathcurveto{\pgfqpoint{4.826884in}{1.661475in}}{\pgfqpoint{4.823862in}{1.662726in}}{\pgfqpoint{4.820712in}{1.662726in}}%
\pgfpathcurveto{\pgfqpoint{4.817561in}{1.662726in}}{\pgfqpoint{4.814540in}{1.661475in}}{\pgfqpoint{4.812312in}{1.659247in}}%
\pgfpathcurveto{\pgfqpoint{4.810084in}{1.657019in}}{\pgfqpoint{4.808833in}{1.653998in}}{\pgfqpoint{4.808833in}{1.650847in}}%
\pgfpathcurveto{\pgfqpoint{4.808833in}{1.647697in}}{\pgfqpoint{4.810084in}{1.644675in}}{\pgfqpoint{4.812312in}{1.642448in}}%
\pgfpathcurveto{\pgfqpoint{4.814540in}{1.640220in}}{\pgfqpoint{4.817561in}{1.638968in}}{\pgfqpoint{4.820712in}{1.638968in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{1.638968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{1.386873in}}%
\pgfpathcurveto{\pgfqpoint{4.841986in}{1.386873in}}{\pgfqpoint{4.844880in}{1.388071in}}{\pgfqpoint{4.847012in}{1.390204in}}%
\pgfpathcurveto{\pgfqpoint{4.849145in}{1.392337in}}{\pgfqpoint{4.850344in}{1.395230in}}{\pgfqpoint{4.850344in}{1.398246in}}%
\pgfpathcurveto{\pgfqpoint{4.850344in}{1.401262in}}{\pgfqpoint{4.849145in}{1.404155in}}{\pgfqpoint{4.847012in}{1.406288in}}%
\pgfpathcurveto{\pgfqpoint{4.844880in}{1.408421in}}{\pgfqpoint{4.841986in}{1.409619in}}{\pgfqpoint{4.838970in}{1.409619in}}%
\pgfpathcurveto{\pgfqpoint{4.835954in}{1.409619in}}{\pgfqpoint{4.833061in}{1.408421in}}{\pgfqpoint{4.830928in}{1.406288in}}%
\pgfpathcurveto{\pgfqpoint{4.828795in}{1.404155in}}{\pgfqpoint{4.827597in}{1.401262in}}{\pgfqpoint{4.827597in}{1.398246in}}%
\pgfpathcurveto{\pgfqpoint{4.827597in}{1.395230in}}{\pgfqpoint{4.828795in}{1.392337in}}{\pgfqpoint{4.830928in}{1.390204in}}%
\pgfpathcurveto{\pgfqpoint{4.833061in}{1.388071in}}{\pgfqpoint{4.835954in}{1.386873in}}{\pgfqpoint{4.838970in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{1.386873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{1.565446in}}%
\pgfpathcurveto{\pgfqpoint{4.860431in}{1.565446in}}{\pgfqpoint{4.863503in}{1.566718in}}{\pgfqpoint{4.865767in}{1.568983in}}%
\pgfpathcurveto{\pgfqpoint{4.868032in}{1.571247in}}{\pgfqpoint{4.869304in}{1.574319in}}{\pgfqpoint{4.869304in}{1.577521in}}%
\pgfpathcurveto{\pgfqpoint{4.869304in}{1.580724in}}{\pgfqpoint{4.868032in}{1.583795in}}{\pgfqpoint{4.865767in}{1.586060in}}%
\pgfpathcurveto{\pgfqpoint{4.863503in}{1.588324in}}{\pgfqpoint{4.860431in}{1.589597in}}{\pgfqpoint{4.857229in}{1.589597in}}%
\pgfpathcurveto{\pgfqpoint{4.854026in}{1.589597in}}{\pgfqpoint{4.850954in}{1.588324in}}{\pgfqpoint{4.848690in}{1.586060in}}%
\pgfpathcurveto{\pgfqpoint{4.846426in}{1.583795in}}{\pgfqpoint{4.845153in}{1.580724in}}{\pgfqpoint{4.845153in}{1.577521in}}%
\pgfpathcurveto{\pgfqpoint{4.845153in}{1.574319in}}{\pgfqpoint{4.846426in}{1.571247in}}{\pgfqpoint{4.848690in}{1.568983in}}%
\pgfpathcurveto{\pgfqpoint{4.850954in}{1.566718in}}{\pgfqpoint{4.854026in}{1.565446in}}{\pgfqpoint{4.857229in}{1.565446in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{1.565446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{1.351899in}}%
\pgfpathcurveto{\pgfqpoint{4.878420in}{1.351899in}}{\pgfqpoint{4.881233in}{1.353064in}}{\pgfqpoint{4.883307in}{1.355138in}}%
\pgfpathcurveto{\pgfqpoint{4.885381in}{1.357212in}}{\pgfqpoint{4.886546in}{1.360025in}}{\pgfqpoint{4.886546in}{1.362957in}}%
\pgfpathcurveto{\pgfqpoint{4.886546in}{1.365890in}}{\pgfqpoint{4.885381in}{1.368703in}}{\pgfqpoint{4.883307in}{1.370777in}}%
\pgfpathcurveto{\pgfqpoint{4.881233in}{1.372851in}}{\pgfqpoint{4.878420in}{1.374016in}}{\pgfqpoint{4.875487in}{1.374016in}}%
\pgfpathcurveto{\pgfqpoint{4.872554in}{1.374016in}}{\pgfqpoint{4.869741in}{1.372851in}}{\pgfqpoint{4.867667in}{1.370777in}}%
\pgfpathcurveto{\pgfqpoint{4.865593in}{1.368703in}}{\pgfqpoint{4.864428in}{1.365890in}}{\pgfqpoint{4.864428in}{1.362957in}}%
\pgfpathcurveto{\pgfqpoint{4.864428in}{1.360025in}}{\pgfqpoint{4.865593in}{1.357212in}}{\pgfqpoint{4.867667in}{1.355138in}}%
\pgfpathcurveto{\pgfqpoint{4.869741in}{1.353064in}}{\pgfqpoint{4.872554in}{1.351899in}}{\pgfqpoint{4.875487in}{1.351899in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{1.351899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{1.544927in}}%
\pgfpathcurveto{\pgfqpoint{4.896816in}{1.544927in}}{\pgfqpoint{4.899761in}{1.546147in}}{\pgfqpoint{4.901932in}{1.548319in}}%
\pgfpathcurveto{\pgfqpoint{4.904104in}{1.550490in}}{\pgfqpoint{4.905324in}{1.553435in}}{\pgfqpoint{4.905324in}{1.556506in}}%
\pgfpathcurveto{\pgfqpoint{4.905324in}{1.559576in}}{\pgfqpoint{4.904104in}{1.562522in}}{\pgfqpoint{4.901932in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{4.899761in}{1.566864in}}{\pgfqpoint{4.896816in}{1.568084in}}{\pgfqpoint{4.893745in}{1.568084in}}%
\pgfpathcurveto{\pgfqpoint{4.890675in}{1.568084in}}{\pgfqpoint{4.887730in}{1.566864in}}{\pgfqpoint{4.885558in}{1.564693in}}%
\pgfpathcurveto{\pgfqpoint{4.883387in}{1.562522in}}{\pgfqpoint{4.882167in}{1.559576in}}{\pgfqpoint{4.882167in}{1.556506in}}%
\pgfpathcurveto{\pgfqpoint{4.882167in}{1.553435in}}{\pgfqpoint{4.883387in}{1.550490in}}{\pgfqpoint{4.885558in}{1.548319in}}%
\pgfpathcurveto{\pgfqpoint{4.887730in}{1.546147in}}{\pgfqpoint{4.890675in}{1.544927in}}{\pgfqpoint{4.893745in}{1.544927in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{1.544927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{0.925674in}}%
\pgfpathcurveto{\pgfqpoint{4.914965in}{0.925674in}}{\pgfqpoint{4.917805in}{0.926850in}}{\pgfqpoint{4.919898in}{0.928944in}}%
\pgfpathcurveto{\pgfqpoint{4.921992in}{0.931037in}}{\pgfqpoint{4.923168in}{0.933877in}}{\pgfqpoint{4.923168in}{0.936838in}}%
\pgfpathcurveto{\pgfqpoint{4.923168in}{0.939799in}}{\pgfqpoint{4.921992in}{0.942639in}}{\pgfqpoint{4.919898in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{4.917805in}{0.946826in}}{\pgfqpoint{4.914965in}{0.948003in}}{\pgfqpoint{4.912004in}{0.948003in}}%
\pgfpathcurveto{\pgfqpoint{4.909043in}{0.948003in}}{\pgfqpoint{4.906203in}{0.946826in}}{\pgfqpoint{4.904109in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{4.902016in}{0.942639in}}{\pgfqpoint{4.900839in}{0.939799in}}{\pgfqpoint{4.900839in}{0.936838in}}%
\pgfpathcurveto{\pgfqpoint{4.900839in}{0.933877in}}{\pgfqpoint{4.902016in}{0.931037in}}{\pgfqpoint{4.904109in}{0.928944in}}%
\pgfpathcurveto{\pgfqpoint{4.906203in}{0.926850in}}{\pgfqpoint{4.909043in}{0.925674in}}{\pgfqpoint{4.912004in}{0.925674in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{0.925674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{0.884247in}}%
\pgfpathcurveto{\pgfqpoint{4.933109in}{0.884247in}}{\pgfqpoint{4.935840in}{0.885378in}}{\pgfqpoint{4.937853in}{0.887391in}}%
\pgfpathcurveto{\pgfqpoint{4.939866in}{0.889404in}}{\pgfqpoint{4.940997in}{0.892135in}}{\pgfqpoint{4.940997in}{0.894982in}}%
\pgfpathcurveto{\pgfqpoint{4.940997in}{0.897829in}}{\pgfqpoint{4.939866in}{0.900559in}}{\pgfqpoint{4.937853in}{0.902572in}}%
\pgfpathcurveto{\pgfqpoint{4.935840in}{0.904586in}}{\pgfqpoint{4.933109in}{0.905717in}}{\pgfqpoint{4.930262in}{0.905717in}}%
\pgfpathcurveto{\pgfqpoint{4.927415in}{0.905717in}}{\pgfqpoint{4.924684in}{0.904586in}}{\pgfqpoint{4.922671in}{0.902572in}}%
\pgfpathcurveto{\pgfqpoint{4.920658in}{0.900559in}}{\pgfqpoint{4.919527in}{0.897829in}}{\pgfqpoint{4.919527in}{0.894982in}}%
\pgfpathcurveto{\pgfqpoint{4.919527in}{0.892135in}}{\pgfqpoint{4.920658in}{0.889404in}}{\pgfqpoint{4.922671in}{0.887391in}}%
\pgfpathcurveto{\pgfqpoint{4.924684in}{0.885378in}}{\pgfqpoint{4.927415in}{0.884247in}}{\pgfqpoint{4.930262in}{0.884247in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{0.884247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{1.212309in}}%
\pgfpathcurveto{\pgfqpoint{4.951249in}{1.212309in}}{\pgfqpoint{4.953866in}{1.213393in}}{\pgfqpoint{4.955795in}{1.215322in}}%
\pgfpathcurveto{\pgfqpoint{4.957724in}{1.217251in}}{\pgfqpoint{4.958808in}{1.219868in}}{\pgfqpoint{4.958808in}{1.222597in}}%
\pgfpathcurveto{\pgfqpoint{4.958808in}{1.225325in}}{\pgfqpoint{4.957724in}{1.227942in}}{\pgfqpoint{4.955795in}{1.229871in}}%
\pgfpathcurveto{\pgfqpoint{4.953866in}{1.231800in}}{\pgfqpoint{4.951249in}{1.232884in}}{\pgfqpoint{4.948521in}{1.232884in}}%
\pgfpathcurveto{\pgfqpoint{4.945792in}{1.232884in}}{\pgfqpoint{4.943175in}{1.231800in}}{\pgfqpoint{4.941246in}{1.229871in}}%
\pgfpathcurveto{\pgfqpoint{4.939317in}{1.227942in}}{\pgfqpoint{4.938233in}{1.225325in}}{\pgfqpoint{4.938233in}{1.222597in}}%
\pgfpathcurveto{\pgfqpoint{4.938233in}{1.219868in}}{\pgfqpoint{4.939317in}{1.217251in}}{\pgfqpoint{4.941246in}{1.215322in}}%
\pgfpathcurveto{\pgfqpoint{4.943175in}{1.213393in}}{\pgfqpoint{4.945792in}{1.212309in}}{\pgfqpoint{4.948521in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{1.212309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{1.479822in}}%
\pgfpathcurveto{\pgfqpoint{4.969253in}{1.479822in}}{\pgfqpoint{4.971626in}{1.480805in}}{\pgfqpoint{4.973375in}{1.482554in}}%
\pgfpathcurveto{\pgfqpoint{4.975124in}{1.484304in}}{\pgfqpoint{4.976107in}{1.486676in}}{\pgfqpoint{4.976107in}{1.489150in}}%
\pgfpathcurveto{\pgfqpoint{4.976107in}{1.491624in}}{\pgfqpoint{4.975124in}{1.493997in}}{\pgfqpoint{4.973375in}{1.495747in}}%
\pgfpathcurveto{\pgfqpoint{4.971626in}{1.497496in}}{\pgfqpoint{4.969253in}{1.498479in}}{\pgfqpoint{4.966779in}{1.498479in}}%
\pgfpathcurveto{\pgfqpoint{4.964305in}{1.498479in}}{\pgfqpoint{4.961932in}{1.497496in}}{\pgfqpoint{4.960183in}{1.495747in}}%
\pgfpathcurveto{\pgfqpoint{4.958433in}{1.493997in}}{\pgfqpoint{4.957451in}{1.491624in}}{\pgfqpoint{4.957451in}{1.489150in}}%
\pgfpathcurveto{\pgfqpoint{4.957451in}{1.486676in}}{\pgfqpoint{4.958433in}{1.484304in}}{\pgfqpoint{4.960183in}{1.482554in}}%
\pgfpathcurveto{\pgfqpoint{4.961932in}{1.480805in}}{\pgfqpoint{4.964305in}{1.479822in}}{\pgfqpoint{4.966779in}{1.479822in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{1.479822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{1.303135in}}%
\pgfpathcurveto{\pgfqpoint{4.987577in}{1.303135in}}{\pgfqpoint{4.990013in}{1.304144in}}{\pgfqpoint{4.991809in}{1.305940in}}%
\pgfpathcurveto{\pgfqpoint{4.993605in}{1.307736in}}{\pgfqpoint{4.994615in}{1.310172in}}{\pgfqpoint{4.994615in}{1.312712in}}%
\pgfpathcurveto{\pgfqpoint{4.994615in}{1.315252in}}{\pgfqpoint{4.993605in}{1.317689in}}{\pgfqpoint{4.991809in}{1.319484in}}%
\pgfpathcurveto{\pgfqpoint{4.990013in}{1.321280in}}{\pgfqpoint{4.987577in}{1.322290in}}{\pgfqpoint{4.985037in}{1.322290in}}%
\pgfpathcurveto{\pgfqpoint{4.982497in}{1.322290in}}{\pgfqpoint{4.980061in}{1.321280in}}{\pgfqpoint{4.978265in}{1.319484in}}%
\pgfpathcurveto{\pgfqpoint{4.976469in}{1.317689in}}{\pgfqpoint{4.975460in}{1.315252in}}{\pgfqpoint{4.975460in}{1.312712in}}%
\pgfpathcurveto{\pgfqpoint{4.975460in}{1.310172in}}{\pgfqpoint{4.976469in}{1.307736in}}{\pgfqpoint{4.978265in}{1.305940in}}%
\pgfpathcurveto{\pgfqpoint{4.980061in}{1.304144in}}{\pgfqpoint{4.982497in}{1.303135in}}{\pgfqpoint{4.985037in}{1.303135in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{1.303135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{1.062064in}}%
\pgfpathcurveto{\pgfqpoint{5.005900in}{1.062064in}}{\pgfqpoint{5.008398in}{1.063099in}}{\pgfqpoint{5.010239in}{1.064940in}}%
\pgfpathcurveto{\pgfqpoint{5.012081in}{1.066782in}}{\pgfqpoint{5.013115in}{1.069280in}}{\pgfqpoint{5.013115in}{1.071884in}}%
\pgfpathcurveto{\pgfqpoint{5.013115in}{1.074488in}}{\pgfqpoint{5.012081in}{1.076986in}}{\pgfqpoint{5.010239in}{1.078827in}}%
\pgfpathcurveto{\pgfqpoint{5.008398in}{1.080669in}}{\pgfqpoint{5.005900in}{1.081703in}}{\pgfqpoint{5.003296in}{1.081703in}}%
\pgfpathcurveto{\pgfqpoint{5.000691in}{1.081703in}}{\pgfqpoint{4.998194in}{1.080669in}}{\pgfqpoint{4.996352in}{1.078827in}}%
\pgfpathcurveto{\pgfqpoint{4.994511in}{1.076986in}}{\pgfqpoint{4.993476in}{1.074488in}}{\pgfqpoint{4.993476in}{1.071884in}}%
\pgfpathcurveto{\pgfqpoint{4.993476in}{1.069280in}}{\pgfqpoint{4.994511in}{1.066782in}}{\pgfqpoint{4.996352in}{1.064940in}}%
\pgfpathcurveto{\pgfqpoint{4.998194in}{1.063099in}}{\pgfqpoint{5.000691in}{1.062064in}}{\pgfqpoint{5.003296in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{1.062064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{1.281610in}}%
\pgfpathcurveto{\pgfqpoint{5.023994in}{1.281610in}}{\pgfqpoint{5.026335in}{1.282580in}}{\pgfqpoint{5.028061in}{1.284305in}}%
\pgfpathcurveto{\pgfqpoint{5.029786in}{1.286031in}}{\pgfqpoint{5.030756in}{1.288371in}}{\pgfqpoint{5.030756in}{1.290812in}}%
\pgfpathcurveto{\pgfqpoint{5.030756in}{1.293252in}}{\pgfqpoint{5.029786in}{1.295592in}}{\pgfqpoint{5.028061in}{1.297318in}}%
\pgfpathcurveto{\pgfqpoint{5.026335in}{1.299044in}}{\pgfqpoint{5.023994in}{1.300013in}}{\pgfqpoint{5.021554in}{1.300013in}}%
\pgfpathcurveto{\pgfqpoint{5.019114in}{1.300013in}}{\pgfqpoint{5.016773in}{1.299044in}}{\pgfqpoint{5.015048in}{1.297318in}}%
\pgfpathcurveto{\pgfqpoint{5.013322in}{1.295592in}}{\pgfqpoint{5.012353in}{1.293252in}}{\pgfqpoint{5.012353in}{1.290812in}}%
\pgfpathcurveto{\pgfqpoint{5.012353in}{1.288371in}}{\pgfqpoint{5.013322in}{1.286031in}}{\pgfqpoint{5.015048in}{1.284305in}}%
\pgfpathcurveto{\pgfqpoint{5.016773in}{1.282580in}}{\pgfqpoint{5.019114in}{1.281610in}}{\pgfqpoint{5.021554in}{1.281610in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{1.281610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{1.460640in}}%
\pgfpathcurveto{\pgfqpoint{5.042688in}{1.460640in}}{\pgfqpoint{5.045447in}{1.461782in}}{\pgfqpoint{5.047480in}{1.463816in}}%
\pgfpathcurveto{\pgfqpoint{5.049514in}{1.465849in}}{\pgfqpoint{5.050657in}{1.468608in}}{\pgfqpoint{5.050657in}{1.471484in}}%
\pgfpathcurveto{\pgfqpoint{5.050657in}{1.474359in}}{\pgfqpoint{5.049514in}{1.477118in}}{\pgfqpoint{5.047480in}{1.479151in}}%
\pgfpathcurveto{\pgfqpoint{5.045447in}{1.481185in}}{\pgfqpoint{5.042688in}{1.482328in}}{\pgfqpoint{5.039812in}{1.482328in}}%
\pgfpathcurveto{\pgfqpoint{5.036937in}{1.482328in}}{\pgfqpoint{5.034178in}{1.481185in}}{\pgfqpoint{5.032145in}{1.479151in}}%
\pgfpathcurveto{\pgfqpoint{5.030111in}{1.477118in}}{\pgfqpoint{5.028968in}{1.474359in}}{\pgfqpoint{5.028968in}{1.471484in}}%
\pgfpathcurveto{\pgfqpoint{5.028968in}{1.468608in}}{\pgfqpoint{5.030111in}{1.465849in}}{\pgfqpoint{5.032145in}{1.463816in}}%
\pgfpathcurveto{\pgfqpoint{5.034178in}{1.461782in}}{\pgfqpoint{5.036937in}{1.460640in}}{\pgfqpoint{5.039812in}{1.460640in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{1.460640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{1.645020in}}%
\pgfpathcurveto{\pgfqpoint{5.060889in}{1.645020in}}{\pgfqpoint{5.063591in}{1.646140in}}{\pgfqpoint{5.065584in}{1.648132in}}%
\pgfpathcurveto{\pgfqpoint{5.067576in}{1.650125in}}{\pgfqpoint{5.068696in}{1.652828in}}{\pgfqpoint{5.068696in}{1.655645in}}%
\pgfpathcurveto{\pgfqpoint{5.068696in}{1.658463in}}{\pgfqpoint{5.067576in}{1.661166in}}{\pgfqpoint{5.065584in}{1.663158in}}%
\pgfpathcurveto{\pgfqpoint{5.063591in}{1.665151in}}{\pgfqpoint{5.060889in}{1.666270in}}{\pgfqpoint{5.058071in}{1.666270in}}%
\pgfpathcurveto{\pgfqpoint{5.055253in}{1.666270in}}{\pgfqpoint{5.052550in}{1.665151in}}{\pgfqpoint{5.050558in}{1.663158in}}%
\pgfpathcurveto{\pgfqpoint{5.048565in}{1.661166in}}{\pgfqpoint{5.047446in}{1.658463in}}{\pgfqpoint{5.047446in}{1.655645in}}%
\pgfpathcurveto{\pgfqpoint{5.047446in}{1.652828in}}{\pgfqpoint{5.048565in}{1.650125in}}{\pgfqpoint{5.050558in}{1.648132in}}%
\pgfpathcurveto{\pgfqpoint{5.052550in}{1.646140in}}{\pgfqpoint{5.055253in}{1.645020in}}{\pgfqpoint{5.058071in}{1.645020in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{1.645020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{1.583428in}}%
\pgfpathcurveto{\pgfqpoint{5.079205in}{1.583428in}}{\pgfqpoint{5.081964in}{1.584571in}}{\pgfqpoint{5.083997in}{1.586604in}}%
\pgfpathcurveto{\pgfqpoint{5.086031in}{1.588638in}}{\pgfqpoint{5.087173in}{1.591396in}}{\pgfqpoint{5.087173in}{1.594272in}}%
\pgfpathcurveto{\pgfqpoint{5.087173in}{1.597148in}}{\pgfqpoint{5.086031in}{1.599907in}}{\pgfqpoint{5.083997in}{1.601940in}}%
\pgfpathcurveto{\pgfqpoint{5.081964in}{1.603974in}}{\pgfqpoint{5.079205in}{1.605116in}}{\pgfqpoint{5.076329in}{1.605116in}}%
\pgfpathcurveto{\pgfqpoint{5.073453in}{1.605116in}}{\pgfqpoint{5.070695in}{1.603974in}}{\pgfqpoint{5.068661in}{1.601940in}}%
\pgfpathcurveto{\pgfqpoint{5.066628in}{1.599907in}}{\pgfqpoint{5.065485in}{1.597148in}}{\pgfqpoint{5.065485in}{1.594272in}}%
\pgfpathcurveto{\pgfqpoint{5.065485in}{1.591396in}}{\pgfqpoint{5.066628in}{1.588638in}}{\pgfqpoint{5.068661in}{1.586604in}}%
\pgfpathcurveto{\pgfqpoint{5.070695in}{1.584571in}}{\pgfqpoint{5.073453in}{1.583428in}}{\pgfqpoint{5.076329in}{1.583428in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{1.583428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{1.466502in}}%
\pgfpathcurveto{\pgfqpoint{5.097435in}{1.466502in}}{\pgfqpoint{5.100165in}{1.467634in}}{\pgfqpoint{5.102178in}{1.469647in}}%
\pgfpathcurveto{\pgfqpoint{5.104192in}{1.471660in}}{\pgfqpoint{5.105323in}{1.474391in}}{\pgfqpoint{5.105323in}{1.477238in}}%
\pgfpathcurveto{\pgfqpoint{5.105323in}{1.480085in}}{\pgfqpoint{5.104192in}{1.482815in}}{\pgfqpoint{5.102178in}{1.484828in}}%
\pgfpathcurveto{\pgfqpoint{5.100165in}{1.486841in}}{\pgfqpoint{5.097435in}{1.487973in}}{\pgfqpoint{5.094588in}{1.487973in}}%
\pgfpathcurveto{\pgfqpoint{5.091741in}{1.487973in}}{\pgfqpoint{5.089010in}{1.486841in}}{\pgfqpoint{5.086997in}{1.484828in}}%
\pgfpathcurveto{\pgfqpoint{5.084984in}{1.482815in}}{\pgfqpoint{5.083853in}{1.480085in}}{\pgfqpoint{5.083853in}{1.477238in}}%
\pgfpathcurveto{\pgfqpoint{5.083853in}{1.474391in}}{\pgfqpoint{5.084984in}{1.471660in}}{\pgfqpoint{5.086997in}{1.469647in}}%
\pgfpathcurveto{\pgfqpoint{5.089010in}{1.467634in}}{\pgfqpoint{5.091741in}{1.466502in}}{\pgfqpoint{5.094588in}{1.466502in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{1.466502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{1.507285in}}%
\pgfpathcurveto{\pgfqpoint{5.115750in}{1.507285in}}{\pgfqpoint{5.118536in}{1.508439in}}{\pgfqpoint{5.120590in}{1.510493in}}%
\pgfpathcurveto{\pgfqpoint{5.122644in}{1.512547in}}{\pgfqpoint{5.123798in}{1.515333in}}{\pgfqpoint{5.123798in}{1.518237in}}%
\pgfpathcurveto{\pgfqpoint{5.123798in}{1.521142in}}{\pgfqpoint{5.122644in}{1.523928in}}{\pgfqpoint{5.120590in}{1.525981in}}%
\pgfpathcurveto{\pgfqpoint{5.118536in}{1.528035in}}{\pgfqpoint{5.115750in}{1.529189in}}{\pgfqpoint{5.112846in}{1.529189in}}%
\pgfpathcurveto{\pgfqpoint{5.109942in}{1.529189in}}{\pgfqpoint{5.107156in}{1.528035in}}{\pgfqpoint{5.105102in}{1.525981in}}%
\pgfpathcurveto{\pgfqpoint{5.103048in}{1.523928in}}{\pgfqpoint{5.101894in}{1.521142in}}{\pgfqpoint{5.101894in}{1.518237in}}%
\pgfpathcurveto{\pgfqpoint{5.101894in}{1.515333in}}{\pgfqpoint{5.103048in}{1.512547in}}{\pgfqpoint{5.105102in}{1.510493in}}%
\pgfpathcurveto{\pgfqpoint{5.107156in}{1.508439in}}{\pgfqpoint{5.109942in}{1.507285in}}{\pgfqpoint{5.112846in}{1.507285in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{1.507285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{1.716001in}}%
\pgfpathcurveto{\pgfqpoint{5.133802in}{1.716001in}}{\pgfqpoint{5.136390in}{1.717073in}}{\pgfqpoint{5.138298in}{1.718981in}}%
\pgfpathcurveto{\pgfqpoint{5.140205in}{1.720888in}}{\pgfqpoint{5.141277in}{1.723476in}}{\pgfqpoint{5.141277in}{1.726174in}}%
\pgfpathcurveto{\pgfqpoint{5.141277in}{1.728872in}}{\pgfqpoint{5.140205in}{1.731459in}}{\pgfqpoint{5.138298in}{1.733367in}}%
\pgfpathcurveto{\pgfqpoint{5.136390in}{1.735275in}}{\pgfqpoint{5.133802in}{1.736347in}}{\pgfqpoint{5.131104in}{1.736347in}}%
\pgfpathcurveto{\pgfqpoint{5.128407in}{1.736347in}}{\pgfqpoint{5.125819in}{1.735275in}}{\pgfqpoint{5.123911in}{1.733367in}}%
\pgfpathcurveto{\pgfqpoint{5.122004in}{1.731459in}}{\pgfqpoint{5.120932in}{1.728872in}}{\pgfqpoint{5.120932in}{1.726174in}}%
\pgfpathcurveto{\pgfqpoint{5.120932in}{1.723476in}}{\pgfqpoint{5.122004in}{1.720888in}}{\pgfqpoint{5.123911in}{1.718981in}}%
\pgfpathcurveto{\pgfqpoint{5.125819in}{1.717073in}}{\pgfqpoint{5.128407in}{1.716001in}}{\pgfqpoint{5.131104in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{1.716001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{1.750244in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.750244in}}{\pgfqpoint{5.154883in}{1.751364in}}{\pgfqpoint{5.156876in}{1.753356in}}%
\pgfpathcurveto{\pgfqpoint{5.158868in}{1.755348in}}{\pgfqpoint{5.159988in}{1.758051in}}{\pgfqpoint{5.159988in}{1.760869in}}%
\pgfpathcurveto{\pgfqpoint{5.159988in}{1.763687in}}{\pgfqpoint{5.158868in}{1.766389in}}{\pgfqpoint{5.156876in}{1.768382in}}%
\pgfpathcurveto{\pgfqpoint{5.154883in}{1.770374in}}{\pgfqpoint{5.152181in}{1.771494in}}{\pgfqpoint{5.149363in}{1.771494in}}%
\pgfpathcurveto{\pgfqpoint{5.146545in}{1.771494in}}{\pgfqpoint{5.143842in}{1.770374in}}{\pgfqpoint{5.141850in}{1.768382in}}%
\pgfpathcurveto{\pgfqpoint{5.139857in}{1.766389in}}{\pgfqpoint{5.138738in}{1.763687in}}{\pgfqpoint{5.138738in}{1.760869in}}%
\pgfpathcurveto{\pgfqpoint{5.138738in}{1.758051in}}{\pgfqpoint{5.139857in}{1.755348in}}{\pgfqpoint{5.141850in}{1.753356in}}%
\pgfpathcurveto{\pgfqpoint{5.143842in}{1.751364in}}{\pgfqpoint{5.146545in}{1.750244in}}{\pgfqpoint{5.149363in}{1.750244in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{1.750244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{1.692282in}}%
\pgfpathcurveto{\pgfqpoint{5.170288in}{1.692282in}}{\pgfqpoint{5.172846in}{1.693341in}}{\pgfqpoint{5.174732in}{1.695227in}}%
\pgfpathcurveto{\pgfqpoint{5.176618in}{1.697113in}}{\pgfqpoint{5.177678in}{1.699671in}}{\pgfqpoint{5.177678in}{1.702338in}}%
\pgfpathcurveto{\pgfqpoint{5.177678in}{1.705005in}}{\pgfqpoint{5.176618in}{1.707563in}}{\pgfqpoint{5.174732in}{1.709449in}}%
\pgfpathcurveto{\pgfqpoint{5.172846in}{1.711335in}}{\pgfqpoint{5.170288in}{1.712394in}}{\pgfqpoint{5.167621in}{1.712394in}}%
\pgfpathcurveto{\pgfqpoint{5.164954in}{1.712394in}}{\pgfqpoint{5.162396in}{1.711335in}}{\pgfqpoint{5.160510in}{1.709449in}}%
\pgfpathcurveto{\pgfqpoint{5.158624in}{1.707563in}}{\pgfqpoint{5.157565in}{1.705005in}}{\pgfqpoint{5.157565in}{1.702338in}}%
\pgfpathcurveto{\pgfqpoint{5.157565in}{1.699671in}}{\pgfqpoint{5.158624in}{1.697113in}}{\pgfqpoint{5.160510in}{1.695227in}}%
\pgfpathcurveto{\pgfqpoint{5.162396in}{1.693341in}}{\pgfqpoint{5.164954in}{1.692282in}}{\pgfqpoint{5.167621in}{1.692282in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{1.692282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{1.351224in}}%
\pgfpathcurveto{\pgfqpoint{5.188419in}{1.351224in}}{\pgfqpoint{5.190856in}{1.352233in}}{\pgfqpoint{5.192652in}{1.354029in}}%
\pgfpathcurveto{\pgfqpoint{5.194448in}{1.355825in}}{\pgfqpoint{5.195457in}{1.358261in}}{\pgfqpoint{5.195457in}{1.360801in}}%
\pgfpathcurveto{\pgfqpoint{5.195457in}{1.363341in}}{\pgfqpoint{5.194448in}{1.365777in}}{\pgfqpoint{5.192652in}{1.367573in}}%
\pgfpathcurveto{\pgfqpoint{5.190856in}{1.369369in}}{\pgfqpoint{5.188419in}{1.370378in}}{\pgfqpoint{5.185880in}{1.370378in}}%
\pgfpathcurveto{\pgfqpoint{5.183340in}{1.370378in}}{\pgfqpoint{5.180903in}{1.369369in}}{\pgfqpoint{5.179107in}{1.367573in}}%
\pgfpathcurveto{\pgfqpoint{5.177311in}{1.365777in}}{\pgfqpoint{5.176302in}{1.363341in}}{\pgfqpoint{5.176302in}{1.360801in}}%
\pgfpathcurveto{\pgfqpoint{5.176302in}{1.358261in}}{\pgfqpoint{5.177311in}{1.355825in}}{\pgfqpoint{5.179107in}{1.354029in}}%
\pgfpathcurveto{\pgfqpoint{5.180903in}{1.352233in}}{\pgfqpoint{5.183340in}{1.351224in}}{\pgfqpoint{5.185880in}{1.351224in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{1.351224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{0.953198in}}%
\pgfpathcurveto{\pgfqpoint{5.206402in}{0.953198in}}{\pgfqpoint{5.208574in}{0.954097in}}{\pgfqpoint{5.210176in}{0.955698in}}%
\pgfpathcurveto{\pgfqpoint{5.211777in}{0.957300in}}{\pgfqpoint{5.212677in}{0.959472in}}{\pgfqpoint{5.212677in}{0.961736in}}%
\pgfpathcurveto{\pgfqpoint{5.212677in}{0.964001in}}{\pgfqpoint{5.211777in}{0.966173in}}{\pgfqpoint{5.210176in}{0.967774in}}%
\pgfpathcurveto{\pgfqpoint{5.208574in}{0.969375in}}{\pgfqpoint{5.206402in}{0.970275in}}{\pgfqpoint{5.204138in}{0.970275in}}%
\pgfpathcurveto{\pgfqpoint{5.201873in}{0.970275in}}{\pgfqpoint{5.199701in}{0.969375in}}{\pgfqpoint{5.198100in}{0.967774in}}%
\pgfpathcurveto{\pgfqpoint{5.196499in}{0.966173in}}{\pgfqpoint{5.195599in}{0.964001in}}{\pgfqpoint{5.195599in}{0.961736in}}%
\pgfpathcurveto{\pgfqpoint{5.195599in}{0.959472in}}{\pgfqpoint{5.196499in}{0.957300in}}{\pgfqpoint{5.198100in}{0.955698in}}%
\pgfpathcurveto{\pgfqpoint{5.199701in}{0.954097in}}{\pgfqpoint{5.201873in}{0.953198in}}{\pgfqpoint{5.204138in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{0.953198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{0.671416in}}%
\pgfpathcurveto{\pgfqpoint{5.224389in}{0.671416in}}{\pgfqpoint{5.226300in}{0.672208in}}{\pgfqpoint{5.227709in}{0.673617in}}%
\pgfpathcurveto{\pgfqpoint{5.229118in}{0.675026in}}{\pgfqpoint{5.229909in}{0.676937in}}{\pgfqpoint{5.229909in}{0.678929in}}%
\pgfpathcurveto{\pgfqpoint{5.229909in}{0.680922in}}{\pgfqpoint{5.229118in}{0.682833in}}{\pgfqpoint{5.227709in}{0.684242in}}%
\pgfpathcurveto{\pgfqpoint{5.226300in}{0.685650in}}{\pgfqpoint{5.224389in}{0.686442in}}{\pgfqpoint{5.222396in}{0.686442in}}%
\pgfpathcurveto{\pgfqpoint{5.220404in}{0.686442in}}{\pgfqpoint{5.218493in}{0.685650in}}{\pgfqpoint{5.217084in}{0.684242in}}%
\pgfpathcurveto{\pgfqpoint{5.215675in}{0.682833in}}{\pgfqpoint{5.214883in}{0.680922in}}{\pgfqpoint{5.214883in}{0.678929in}}%
\pgfpathcurveto{\pgfqpoint{5.214883in}{0.676937in}}{\pgfqpoint{5.215675in}{0.675026in}}{\pgfqpoint{5.217084in}{0.673617in}}%
\pgfpathcurveto{\pgfqpoint{5.218493in}{0.672208in}}{\pgfqpoint{5.220404in}{0.671416in}}{\pgfqpoint{5.222396in}{0.671416in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{0.671416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{0.479795in}}%
\pgfpathcurveto{\pgfqpoint{5.242605in}{0.479795in}}{\pgfqpoint{5.244476in}{0.480570in}}{\pgfqpoint{5.245855in}{0.481949in}}%
\pgfpathcurveto{\pgfqpoint{5.247235in}{0.483328in}}{\pgfqpoint{5.248009in}{0.485199in}}{\pgfqpoint{5.248009in}{0.487150in}}%
\pgfpathcurveto{\pgfqpoint{5.248009in}{0.489100in}}{\pgfqpoint{5.247235in}{0.490971in}}{\pgfqpoint{5.245855in}{0.492350in}}%
\pgfpathcurveto{\pgfqpoint{5.244476in}{0.493730in}}{\pgfqpoint{5.242605in}{0.494505in}}{\pgfqpoint{5.240655in}{0.494505in}}%
\pgfpathcurveto{\pgfqpoint{5.238704in}{0.494505in}}{\pgfqpoint{5.236833in}{0.493730in}}{\pgfqpoint{5.235454in}{0.492350in}}%
\pgfpathcurveto{\pgfqpoint{5.234075in}{0.490971in}}{\pgfqpoint{5.233300in}{0.489100in}}{\pgfqpoint{5.233300in}{0.487150in}}%
\pgfpathcurveto{\pgfqpoint{5.233300in}{0.485199in}}{\pgfqpoint{5.234075in}{0.483328in}}{\pgfqpoint{5.235454in}{0.481949in}}%
\pgfpathcurveto{\pgfqpoint{5.236833in}{0.480570in}}{\pgfqpoint{5.238704in}{0.479795in}}{\pgfqpoint{5.240655in}{0.479795in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{0.479795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{1.484144in}}%
\pgfpathcurveto{\pgfqpoint{5.260777in}{1.484144in}}{\pgfqpoint{5.262565in}{1.484885in}}{\pgfqpoint{5.263882in}{1.486202in}}%
\pgfpathcurveto{\pgfqpoint{5.265200in}{1.487520in}}{\pgfqpoint{5.265941in}{1.489308in}}{\pgfqpoint{5.265941in}{1.491172in}}%
\pgfpathcurveto{\pgfqpoint{5.265941in}{1.493036in}}{\pgfqpoint{5.265200in}{1.494823in}}{\pgfqpoint{5.263882in}{1.496141in}}%
\pgfpathcurveto{\pgfqpoint{5.262565in}{1.497459in}}{\pgfqpoint{5.260777in}{1.498200in}}{\pgfqpoint{5.258913in}{1.498200in}}%
\pgfpathcurveto{\pgfqpoint{5.257049in}{1.498200in}}{\pgfqpoint{5.255262in}{1.497459in}}{\pgfqpoint{5.253944in}{1.496141in}}%
\pgfpathcurveto{\pgfqpoint{5.252626in}{1.494823in}}{\pgfqpoint{5.251885in}{1.493036in}}{\pgfqpoint{5.251885in}{1.491172in}}%
\pgfpathcurveto{\pgfqpoint{5.251885in}{1.489308in}}{\pgfqpoint{5.252626in}{1.487520in}}{\pgfqpoint{5.253944in}{1.486202in}}%
\pgfpathcurveto{\pgfqpoint{5.255262in}{1.484885in}}{\pgfqpoint{5.257049in}{1.484144in}}{\pgfqpoint{5.258913in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{1.484144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{1.312000in}}%
\pgfpathcurveto{\pgfqpoint{5.279035in}{1.312000in}}{\pgfqpoint{5.280823in}{1.312741in}}{\pgfqpoint{5.282141in}{1.314059in}}%
\pgfpathcurveto{\pgfqpoint{5.283459in}{1.315377in}}{\pgfqpoint{5.284199in}{1.317164in}}{\pgfqpoint{5.284199in}{1.319028in}}%
\pgfpathcurveto{\pgfqpoint{5.284199in}{1.320892in}}{\pgfqpoint{5.283459in}{1.322679in}}{\pgfqpoint{5.282141in}{1.323997in}}%
\pgfpathcurveto{\pgfqpoint{5.280823in}{1.325315in}}{\pgfqpoint{5.279035in}{1.326056in}}{\pgfqpoint{5.277171in}{1.326056in}}%
\pgfpathcurveto{\pgfqpoint{5.275308in}{1.326056in}}{\pgfqpoint{5.273520in}{1.325315in}}{\pgfqpoint{5.272202in}{1.323997in}}%
\pgfpathcurveto{\pgfqpoint{5.270884in}{1.322679in}}{\pgfqpoint{5.270144in}{1.320892in}}{\pgfqpoint{5.270144in}{1.319028in}}%
\pgfpathcurveto{\pgfqpoint{5.270144in}{1.317164in}}{\pgfqpoint{5.270884in}{1.315377in}}{\pgfqpoint{5.272202in}{1.314059in}}%
\pgfpathcurveto{\pgfqpoint{5.273520in}{1.312741in}}{\pgfqpoint{5.275308in}{1.312000in}}{\pgfqpoint{5.277171in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{1.312000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{1.812977in}}%
\pgfpathcurveto{\pgfqpoint{5.297463in}{1.812977in}}{\pgfqpoint{5.299414in}{1.813785in}}{\pgfqpoint{5.300852in}{1.815223in}}%
\pgfpathcurveto{\pgfqpoint{5.302290in}{1.816661in}}{\pgfqpoint{5.303098in}{1.818612in}}{\pgfqpoint{5.303098in}{1.820645in}}%
\pgfpathcurveto{\pgfqpoint{5.303098in}{1.822679in}}{\pgfqpoint{5.302290in}{1.824629in}}{\pgfqpoint{5.300852in}{1.826067in}}%
\pgfpathcurveto{\pgfqpoint{5.299414in}{1.827505in}}{\pgfqpoint{5.297463in}{1.828313in}}{\pgfqpoint{5.295430in}{1.828313in}}%
\pgfpathcurveto{\pgfqpoint{5.293396in}{1.828313in}}{\pgfqpoint{5.291446in}{1.827505in}}{\pgfqpoint{5.290008in}{1.826067in}}%
\pgfpathcurveto{\pgfqpoint{5.288570in}{1.824629in}}{\pgfqpoint{5.287762in}{1.822679in}}{\pgfqpoint{5.287762in}{1.820645in}}%
\pgfpathcurveto{\pgfqpoint{5.287762in}{1.818612in}}{\pgfqpoint{5.288570in}{1.816661in}}{\pgfqpoint{5.290008in}{1.815223in}}%
\pgfpathcurveto{\pgfqpoint{5.291446in}{1.813785in}}{\pgfqpoint{5.293396in}{1.812977in}}{\pgfqpoint{5.295430in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{1.812977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{1.729008in}}%
\pgfpathcurveto{\pgfqpoint{5.315552in}{1.729008in}}{\pgfqpoint{5.317340in}{1.729748in}}{\pgfqpoint{5.318658in}{1.731066in}}%
\pgfpathcurveto{\pgfqpoint{5.319976in}{1.732384in}}{\pgfqpoint{5.320716in}{1.734172in}}{\pgfqpoint{5.320716in}{1.736036in}}%
\pgfpathcurveto{\pgfqpoint{5.320716in}{1.737899in}}{\pgfqpoint{5.319976in}{1.739687in}}{\pgfqpoint{5.318658in}{1.741005in}}%
\pgfpathcurveto{\pgfqpoint{5.317340in}{1.742323in}}{\pgfqpoint{5.315552in}{1.743063in}}{\pgfqpoint{5.313688in}{1.743063in}}%
\pgfpathcurveto{\pgfqpoint{5.311824in}{1.743063in}}{\pgfqpoint{5.310037in}{1.742323in}}{\pgfqpoint{5.308719in}{1.741005in}}%
\pgfpathcurveto{\pgfqpoint{5.307401in}{1.739687in}}{\pgfqpoint{5.306661in}{1.737899in}}{\pgfqpoint{5.306661in}{1.736036in}}%
\pgfpathcurveto{\pgfqpoint{5.306661in}{1.734172in}}{\pgfqpoint{5.307401in}{1.732384in}}{\pgfqpoint{5.308719in}{1.731066in}}%
\pgfpathcurveto{\pgfqpoint{5.310037in}{1.729748in}}{\pgfqpoint{5.311824in}{1.729008in}}{\pgfqpoint{5.313688in}{1.729008in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{1.729008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{1.259876in}}%
\pgfpathcurveto{\pgfqpoint{5.333672in}{1.259876in}}{\pgfqpoint{5.335327in}{1.260562in}}{\pgfqpoint{5.336547in}{1.261782in}}%
\pgfpathcurveto{\pgfqpoint{5.337768in}{1.263002in}}{\pgfqpoint{5.338453in}{1.264657in}}{\pgfqpoint{5.338453in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{5.338453in}{1.268108in}}{\pgfqpoint{5.337768in}{1.269763in}}{\pgfqpoint{5.336547in}{1.270983in}}%
\pgfpathcurveto{\pgfqpoint{5.335327in}{1.272204in}}{\pgfqpoint{5.333672in}{1.272889in}}{\pgfqpoint{5.331947in}{1.272889in}}%
\pgfpathcurveto{\pgfqpoint{5.330221in}{1.272889in}}{\pgfqpoint{5.328566in}{1.272204in}}{\pgfqpoint{5.327346in}{1.270983in}}%
\pgfpathcurveto{\pgfqpoint{5.326126in}{1.269763in}}{\pgfqpoint{5.325440in}{1.268108in}}{\pgfqpoint{5.325440in}{1.266383in}}%
\pgfpathcurveto{\pgfqpoint{5.325440in}{1.264657in}}{\pgfqpoint{5.326126in}{1.263002in}}{\pgfqpoint{5.327346in}{1.261782in}}%
\pgfpathcurveto{\pgfqpoint{5.328566in}{1.260562in}}{\pgfqpoint{5.330221in}{1.259876in}}{\pgfqpoint{5.331947in}{1.259876in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{1.259876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{0.621592in}}%
\pgfpathcurveto{\pgfqpoint{5.351832in}{0.621592in}}{\pgfqpoint{5.353392in}{0.622238in}}{\pgfqpoint{5.354543in}{0.623389in}}%
\pgfpathcurveto{\pgfqpoint{5.355693in}{0.624539in}}{\pgfqpoint{5.356339in}{0.626099in}}{\pgfqpoint{5.356339in}{0.627726in}}%
\pgfpathcurveto{\pgfqpoint{5.356339in}{0.629353in}}{\pgfqpoint{5.355693in}{0.630914in}}{\pgfqpoint{5.354543in}{0.632064in}}%
\pgfpathcurveto{\pgfqpoint{5.353392in}{0.633214in}}{\pgfqpoint{5.351832in}{0.633861in}}{\pgfqpoint{5.350205in}{0.633861in}}%
\pgfpathcurveto{\pgfqpoint{5.348578in}{0.633861in}}{\pgfqpoint{5.347018in}{0.633214in}}{\pgfqpoint{5.345867in}{0.632064in}}%
\pgfpathcurveto{\pgfqpoint{5.344717in}{0.630914in}}{\pgfqpoint{5.344071in}{0.629353in}}{\pgfqpoint{5.344071in}{0.627726in}}%
\pgfpathcurveto{\pgfqpoint{5.344071in}{0.626099in}}{\pgfqpoint{5.344717in}{0.624539in}}{\pgfqpoint{5.345867in}{0.623389in}}%
\pgfpathcurveto{\pgfqpoint{5.347018in}{0.622238in}}{\pgfqpoint{5.348578in}{0.621592in}}{\pgfqpoint{5.350205in}{0.621592in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{0.621592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{0.938725in}}%
\pgfpathcurveto{\pgfqpoint{5.370189in}{0.938725in}}{\pgfqpoint{5.371844in}{0.939410in}}{\pgfqpoint{5.373064in}{0.940631in}}%
\pgfpathcurveto{\pgfqpoint{5.374284in}{0.941851in}}{\pgfqpoint{5.374970in}{0.943506in}}{\pgfqpoint{5.374970in}{0.945231in}}%
\pgfpathcurveto{\pgfqpoint{5.374970in}{0.946957in}}{\pgfqpoint{5.374284in}{0.948612in}}{\pgfqpoint{5.373064in}{0.949832in}}%
\pgfpathcurveto{\pgfqpoint{5.371844in}{0.951052in}}{\pgfqpoint{5.370189in}{0.951738in}}{\pgfqpoint{5.368463in}{0.951738in}}%
\pgfpathcurveto{\pgfqpoint{5.366738in}{0.951738in}}{\pgfqpoint{5.365083in}{0.951052in}}{\pgfqpoint{5.363863in}{0.949832in}}%
\pgfpathcurveto{\pgfqpoint{5.362643in}{0.948612in}}{\pgfqpoint{5.361957in}{0.946957in}}{\pgfqpoint{5.361957in}{0.945231in}}%
\pgfpathcurveto{\pgfqpoint{5.361957in}{0.943506in}}{\pgfqpoint{5.362643in}{0.941851in}}{\pgfqpoint{5.363863in}{0.940631in}}%
\pgfpathcurveto{\pgfqpoint{5.365083in}{0.939410in}}{\pgfqpoint{5.366738in}{0.938725in}}{\pgfqpoint{5.368463in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{0.938725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{1.213191in}}%
\pgfpathcurveto{\pgfqpoint{5.388399in}{1.213191in}}{\pgfqpoint{5.390007in}{1.213857in}}{\pgfqpoint{5.391193in}{1.215043in}}%
\pgfpathcurveto{\pgfqpoint{5.392379in}{1.216229in}}{\pgfqpoint{5.393045in}{1.217837in}}{\pgfqpoint{5.393045in}{1.219514in}}%
\pgfpathcurveto{\pgfqpoint{5.393045in}{1.221191in}}{\pgfqpoint{5.392379in}{1.222799in}}{\pgfqpoint{5.391193in}{1.223985in}}%
\pgfpathcurveto{\pgfqpoint{5.390007in}{1.225171in}}{\pgfqpoint{5.388399in}{1.225837in}}{\pgfqpoint{5.386722in}{1.225837in}}%
\pgfpathcurveto{\pgfqpoint{5.385045in}{1.225837in}}{\pgfqpoint{5.383436in}{1.225171in}}{\pgfqpoint{5.382251in}{1.223985in}}%
\pgfpathcurveto{\pgfqpoint{5.381065in}{1.222799in}}{\pgfqpoint{5.380399in}{1.221191in}}{\pgfqpoint{5.380399in}{1.219514in}}%
\pgfpathcurveto{\pgfqpoint{5.380399in}{1.217837in}}{\pgfqpoint{5.381065in}{1.216229in}}{\pgfqpoint{5.382251in}{1.215043in}}%
\pgfpathcurveto{\pgfqpoint{5.383436in}{1.213857in}}{\pgfqpoint{5.385045in}{1.213191in}}{\pgfqpoint{5.386722in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{1.213191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{1.595496in}}%
\pgfpathcurveto{\pgfqpoint{5.407014in}{1.595496in}}{\pgfqpoint{5.408964in}{1.596304in}}{\pgfqpoint{5.410402in}{1.597742in}}%
\pgfpathcurveto{\pgfqpoint{5.411840in}{1.599180in}}{\pgfqpoint{5.412648in}{1.601131in}}{\pgfqpoint{5.412648in}{1.603164in}}%
\pgfpathcurveto{\pgfqpoint{5.412648in}{1.605198in}}{\pgfqpoint{5.411840in}{1.607148in}}{\pgfqpoint{5.410402in}{1.608586in}}%
\pgfpathcurveto{\pgfqpoint{5.408964in}{1.610024in}}{\pgfqpoint{5.407014in}{1.610832in}}{\pgfqpoint{5.404980in}{1.610832in}}%
\pgfpathcurveto{\pgfqpoint{5.402947in}{1.610832in}}{\pgfqpoint{5.400996in}{1.610024in}}{\pgfqpoint{5.399558in}{1.608586in}}%
\pgfpathcurveto{\pgfqpoint{5.398120in}{1.607148in}}{\pgfqpoint{5.397312in}{1.605198in}}{\pgfqpoint{5.397312in}{1.603164in}}%
\pgfpathcurveto{\pgfqpoint{5.397312in}{1.601131in}}{\pgfqpoint{5.398120in}{1.599180in}}{\pgfqpoint{5.399558in}{1.597742in}}%
\pgfpathcurveto{\pgfqpoint{5.400996in}{1.596304in}}{\pgfqpoint{5.402947in}{1.595496in}}{\pgfqpoint{5.404980in}{1.595496in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{1.595496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{1.238144in}}%
\pgfpathcurveto{\pgfqpoint{5.425272in}{1.238144in}}{\pgfqpoint{5.427223in}{1.238952in}}{\pgfqpoint{5.428661in}{1.240390in}}%
\pgfpathcurveto{\pgfqpoint{5.430099in}{1.241827in}}{\pgfqpoint{5.430906in}{1.243778in}}{\pgfqpoint{5.430906in}{1.245812in}}%
\pgfpathcurveto{\pgfqpoint{5.430906in}{1.247845in}}{\pgfqpoint{5.430099in}{1.249796in}}{\pgfqpoint{5.428661in}{1.251234in}}%
\pgfpathcurveto{\pgfqpoint{5.427223in}{1.252672in}}{\pgfqpoint{5.425272in}{1.253479in}}{\pgfqpoint{5.423239in}{1.253479in}}%
\pgfpathcurveto{\pgfqpoint{5.421205in}{1.253479in}}{\pgfqpoint{5.419254in}{1.252672in}}{\pgfqpoint{5.417817in}{1.251234in}}%
\pgfpathcurveto{\pgfqpoint{5.416379in}{1.249796in}}{\pgfqpoint{5.415571in}{1.247845in}}{\pgfqpoint{5.415571in}{1.245812in}}%
\pgfpathcurveto{\pgfqpoint{5.415571in}{1.243778in}}{\pgfqpoint{5.416379in}{1.241827in}}{\pgfqpoint{5.417817in}{1.240390in}}%
\pgfpathcurveto{\pgfqpoint{5.419254in}{1.238952in}}{\pgfqpoint{5.421205in}{1.238144in}}{\pgfqpoint{5.423239in}{1.238144in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{1.238144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{1.302308in}}%
\pgfpathcurveto{\pgfqpoint{5.443316in}{1.302308in}}{\pgfqpoint{5.445060in}{1.303031in}}{\pgfqpoint{5.446347in}{1.304317in}}%
\pgfpathcurveto{\pgfqpoint{5.447633in}{1.305603in}}{\pgfqpoint{5.448355in}{1.307347in}}{\pgfqpoint{5.448355in}{1.309166in}}%
\pgfpathcurveto{\pgfqpoint{5.448355in}{1.310985in}}{\pgfqpoint{5.447633in}{1.312730in}}{\pgfqpoint{5.446347in}{1.314016in}}%
\pgfpathcurveto{\pgfqpoint{5.445060in}{1.315302in}}{\pgfqpoint{5.443316in}{1.316025in}}{\pgfqpoint{5.441497in}{1.316025in}}%
\pgfpathcurveto{\pgfqpoint{5.439678in}{1.316025in}}{\pgfqpoint{5.437933in}{1.315302in}}{\pgfqpoint{5.436647in}{1.314016in}}%
\pgfpathcurveto{\pgfqpoint{5.435361in}{1.312730in}}{\pgfqpoint{5.434639in}{1.310985in}}{\pgfqpoint{5.434639in}{1.309166in}}%
\pgfpathcurveto{\pgfqpoint{5.434639in}{1.307347in}}{\pgfqpoint{5.435361in}{1.305603in}}{\pgfqpoint{5.436647in}{1.304317in}}%
\pgfpathcurveto{\pgfqpoint{5.437933in}{1.303031in}}{\pgfqpoint{5.439678in}{1.302308in}}{\pgfqpoint{5.441497in}{1.302308in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{1.302308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{-0.893668in}}%
\pgfpathcurveto{\pgfqpoint{5.461331in}{-0.893668in}}{\pgfqpoint{5.462841in}{-0.893043in}}{\pgfqpoint{5.463955in}{-0.891929in}}%
\pgfpathcurveto{\pgfqpoint{5.465069in}{-0.890815in}}{\pgfqpoint{5.465695in}{-0.889304in}}{\pgfqpoint{5.465695in}{-0.887729in}}%
\pgfpathcurveto{\pgfqpoint{5.465695in}{-0.886154in}}{\pgfqpoint{5.465069in}{-0.884643in}}{\pgfqpoint{5.463955in}{-0.883529in}}%
\pgfpathcurveto{\pgfqpoint{5.462841in}{-0.882415in}}{\pgfqpoint{5.461331in}{-0.881789in}}{\pgfqpoint{5.459755in}{-0.881789in}}%
\pgfpathcurveto{\pgfqpoint{5.458180in}{-0.881789in}}{\pgfqpoint{5.456669in}{-0.882415in}}{\pgfqpoint{5.455555in}{-0.883529in}}%
\pgfpathcurveto{\pgfqpoint{5.454442in}{-0.884643in}}{\pgfqpoint{5.453816in}{-0.886154in}}{\pgfqpoint{5.453816in}{-0.887729in}}%
\pgfpathcurveto{\pgfqpoint{5.453816in}{-0.889304in}}{\pgfqpoint{5.454442in}{-0.890815in}}{\pgfqpoint{5.455555in}{-0.891929in}}%
\pgfpathcurveto{\pgfqpoint{5.456669in}{-0.893043in}}{\pgfqpoint{5.458180in}{-0.893668in}}{\pgfqpoint{5.459755in}{-0.893668in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{-0.893668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{1.703712in}}%
\pgfpathcurveto{\pgfqpoint{5.479964in}{1.703712in}}{\pgfqpoint{5.481835in}{1.704487in}}{\pgfqpoint{5.483214in}{1.705866in}}%
\pgfpathcurveto{\pgfqpoint{5.484594in}{1.707245in}}{\pgfqpoint{5.485369in}{1.709116in}}{\pgfqpoint{5.485369in}{1.711066in}}%
\pgfpathcurveto{\pgfqpoint{5.485369in}{1.713017in}}{\pgfqpoint{5.484594in}{1.714888in}}{\pgfqpoint{5.483214in}{1.716267in}}%
\pgfpathcurveto{\pgfqpoint{5.481835in}{1.717646in}}{\pgfqpoint{5.479964in}{1.718421in}}{\pgfqpoint{5.478014in}{1.718421in}}%
\pgfpathcurveto{\pgfqpoint{5.476063in}{1.718421in}}{\pgfqpoint{5.474192in}{1.717646in}}{\pgfqpoint{5.472813in}{1.716267in}}%
\pgfpathcurveto{\pgfqpoint{5.471434in}{1.714888in}}{\pgfqpoint{5.470659in}{1.713017in}}{\pgfqpoint{5.470659in}{1.711066in}}%
\pgfpathcurveto{\pgfqpoint{5.470659in}{1.709116in}}{\pgfqpoint{5.471434in}{1.707245in}}{\pgfqpoint{5.472813in}{1.705866in}}%
\pgfpathcurveto{\pgfqpoint{5.474192in}{1.704487in}}{\pgfqpoint{5.476063in}{1.703712in}}{\pgfqpoint{5.478014in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{1.703712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{1.498550in}}%
\pgfpathcurveto{\pgfqpoint{5.498265in}{1.498550in}}{\pgfqpoint{5.500176in}{1.499341in}}{\pgfqpoint{5.501585in}{1.500750in}}%
\pgfpathcurveto{\pgfqpoint{5.502993in}{1.502159in}}{\pgfqpoint{5.503785in}{1.504070in}}{\pgfqpoint{5.503785in}{1.506063in}}%
\pgfpathcurveto{\pgfqpoint{5.503785in}{1.508055in}}{\pgfqpoint{5.502993in}{1.509966in}}{\pgfqpoint{5.501585in}{1.511375in}}%
\pgfpathcurveto{\pgfqpoint{5.500176in}{1.512784in}}{\pgfqpoint{5.498265in}{1.513576in}}{\pgfqpoint{5.496272in}{1.513576in}}%
\pgfpathcurveto{\pgfqpoint{5.494280in}{1.513576in}}{\pgfqpoint{5.492369in}{1.512784in}}{\pgfqpoint{5.490960in}{1.511375in}}%
\pgfpathcurveto{\pgfqpoint{5.489551in}{1.509966in}}{\pgfqpoint{5.488759in}{1.508055in}}{\pgfqpoint{5.488759in}{1.506063in}}%
\pgfpathcurveto{\pgfqpoint{5.488759in}{1.504070in}}{\pgfqpoint{5.489551in}{1.502159in}}{\pgfqpoint{5.490960in}{1.500750in}}%
\pgfpathcurveto{\pgfqpoint{5.492369in}{1.499341in}}{\pgfqpoint{5.494280in}{1.498550in}}{\pgfqpoint{5.496272in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{1.498550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{1.936169in}}%
\pgfpathcurveto{\pgfqpoint{5.516721in}{1.936169in}}{\pgfqpoint{5.518821in}{1.937040in}}{\pgfqpoint{5.520370in}{1.938588in}}%
\pgfpathcurveto{\pgfqpoint{5.521919in}{1.940137in}}{\pgfqpoint{5.522789in}{1.942238in}}{\pgfqpoint{5.522789in}{1.944428in}}%
\pgfpathcurveto{\pgfqpoint{5.522789in}{1.946618in}}{\pgfqpoint{5.521919in}{1.948719in}}{\pgfqpoint{5.520370in}{1.950268in}}%
\pgfpathcurveto{\pgfqpoint{5.518821in}{1.951816in}}{\pgfqpoint{5.516721in}{1.952687in}}{\pgfqpoint{5.514530in}{1.952687in}}%
\pgfpathcurveto{\pgfqpoint{5.512340in}{1.952687in}}{\pgfqpoint{5.510240in}{1.951816in}}{\pgfqpoint{5.508691in}{1.950268in}}%
\pgfpathcurveto{\pgfqpoint{5.507142in}{1.948719in}}{\pgfqpoint{5.506272in}{1.946618in}}{\pgfqpoint{5.506272in}{1.944428in}}%
\pgfpathcurveto{\pgfqpoint{5.506272in}{1.942238in}}{\pgfqpoint{5.507142in}{1.940137in}}{\pgfqpoint{5.508691in}{1.938588in}}%
\pgfpathcurveto{\pgfqpoint{5.510240in}{1.937040in}}{\pgfqpoint{5.512340in}{1.936169in}}{\pgfqpoint{5.514530in}{1.936169in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{1.936169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{1.311617in}}%
\pgfpathcurveto{\pgfqpoint{5.534979in}{1.311617in}}{\pgfqpoint{5.537080in}{1.312487in}}{\pgfqpoint{5.538629in}{1.314036in}}%
\pgfpathcurveto{\pgfqpoint{5.540177in}{1.315585in}}{\pgfqpoint{5.541047in}{1.317686in}}{\pgfqpoint{5.541047in}{1.319876in}}%
\pgfpathcurveto{\pgfqpoint{5.541047in}{1.322066in}}{\pgfqpoint{5.540177in}{1.324167in}}{\pgfqpoint{5.538629in}{1.325715in}}%
\pgfpathcurveto{\pgfqpoint{5.537080in}{1.327264in}}{\pgfqpoint{5.534979in}{1.328134in}}{\pgfqpoint{5.532789in}{1.328134in}}%
\pgfpathcurveto{\pgfqpoint{5.530599in}{1.328134in}}{\pgfqpoint{5.528498in}{1.327264in}}{\pgfqpoint{5.526949in}{1.325715in}}%
\pgfpathcurveto{\pgfqpoint{5.525400in}{1.324167in}}{\pgfqpoint{5.524530in}{1.322066in}}{\pgfqpoint{5.524530in}{1.319876in}}%
\pgfpathcurveto{\pgfqpoint{5.524530in}{1.317686in}}{\pgfqpoint{5.525400in}{1.315585in}}{\pgfqpoint{5.526949in}{1.314036in}}%
\pgfpathcurveto{\pgfqpoint{5.528498in}{1.312487in}}{\pgfqpoint{5.530599in}{1.311617in}}{\pgfqpoint{5.532789in}{1.311617in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{1.311617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{1.704612in}}%
\pgfpathcurveto{\pgfqpoint{5.553081in}{1.704612in}}{\pgfqpoint{5.555031in}{1.705420in}}{\pgfqpoint{5.556469in}{1.706857in}}%
\pgfpathcurveto{\pgfqpoint{5.557907in}{1.708295in}}{\pgfqpoint{5.558715in}{1.710246in}}{\pgfqpoint{5.558715in}{1.712280in}}%
\pgfpathcurveto{\pgfqpoint{5.558715in}{1.714313in}}{\pgfqpoint{5.557907in}{1.716264in}}{\pgfqpoint{5.556469in}{1.717702in}}%
\pgfpathcurveto{\pgfqpoint{5.555031in}{1.719139in}}{\pgfqpoint{5.553081in}{1.719947in}}{\pgfqpoint{5.551047in}{1.719947in}}%
\pgfpathcurveto{\pgfqpoint{5.549014in}{1.719947in}}{\pgfqpoint{5.547063in}{1.719139in}}{\pgfqpoint{5.545625in}{1.717702in}}%
\pgfpathcurveto{\pgfqpoint{5.544187in}{1.716264in}}{\pgfqpoint{5.543379in}{1.714313in}}{\pgfqpoint{5.543379in}{1.712280in}}%
\pgfpathcurveto{\pgfqpoint{5.543379in}{1.710246in}}{\pgfqpoint{5.544187in}{1.708295in}}{\pgfqpoint{5.545625in}{1.706857in}}%
\pgfpathcurveto{\pgfqpoint{5.547063in}{1.705420in}}{\pgfqpoint{5.549014in}{1.704612in}}{\pgfqpoint{5.551047in}{1.704612in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{1.704612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{1.647977in}}%
\pgfpathcurveto{\pgfqpoint{5.571339in}{1.647977in}}{\pgfqpoint{5.573290in}{1.648785in}}{\pgfqpoint{5.574728in}{1.650223in}}%
\pgfpathcurveto{\pgfqpoint{5.576166in}{1.651661in}}{\pgfqpoint{5.576974in}{1.653612in}}{\pgfqpoint{5.576974in}{1.655645in}}%
\pgfpathcurveto{\pgfqpoint{5.576974in}{1.657679in}}{\pgfqpoint{5.576166in}{1.659629in}}{\pgfqpoint{5.574728in}{1.661067in}}%
\pgfpathcurveto{\pgfqpoint{5.573290in}{1.662505in}}{\pgfqpoint{5.571339in}{1.663313in}}{\pgfqpoint{5.569306in}{1.663313in}}%
\pgfpathcurveto{\pgfqpoint{5.567272in}{1.663313in}}{\pgfqpoint{5.565322in}{1.662505in}}{\pgfqpoint{5.563884in}{1.661067in}}%
\pgfpathcurveto{\pgfqpoint{5.562446in}{1.659629in}}{\pgfqpoint{5.561638in}{1.657679in}}{\pgfqpoint{5.561638in}{1.655645in}}%
\pgfpathcurveto{\pgfqpoint{5.561638in}{1.653612in}}{\pgfqpoint{5.562446in}{1.651661in}}{\pgfqpoint{5.563884in}{1.650223in}}%
\pgfpathcurveto{\pgfqpoint{5.565322in}{1.648785in}}{\pgfqpoint{5.567272in}{1.647977in}}{\pgfqpoint{5.569306in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{1.647977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{1.392882in}}%
\pgfpathcurveto{\pgfqpoint{5.589754in}{1.392882in}}{\pgfqpoint{5.591855in}{1.393752in}}{\pgfqpoint{5.593404in}{1.395300in}}%
\pgfpathcurveto{\pgfqpoint{5.594952in}{1.396849in}}{\pgfqpoint{5.595823in}{1.398950in}}{\pgfqpoint{5.595823in}{1.401140in}}%
\pgfpathcurveto{\pgfqpoint{5.595823in}{1.403330in}}{\pgfqpoint{5.594952in}{1.405431in}}{\pgfqpoint{5.593404in}{1.406980in}}%
\pgfpathcurveto{\pgfqpoint{5.591855in}{1.408528in}}{\pgfqpoint{5.589754in}{1.409399in}}{\pgfqpoint{5.587564in}{1.409399in}}%
\pgfpathcurveto{\pgfqpoint{5.585374in}{1.409399in}}{\pgfqpoint{5.583273in}{1.408528in}}{\pgfqpoint{5.581724in}{1.406980in}}%
\pgfpathcurveto{\pgfqpoint{5.580176in}{1.405431in}}{\pgfqpoint{5.579305in}{1.403330in}}{\pgfqpoint{5.579305in}{1.401140in}}%
\pgfpathcurveto{\pgfqpoint{5.579305in}{1.398950in}}{\pgfqpoint{5.580176in}{1.396849in}}{\pgfqpoint{5.581724in}{1.395300in}}%
\pgfpathcurveto{\pgfqpoint{5.583273in}{1.393752in}}{\pgfqpoint{5.585374in}{1.392882in}}{\pgfqpoint{5.587564in}{1.392882in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{1.392882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{1.324494in}}%
\pgfpathcurveto{\pgfqpoint{5.608194in}{1.324494in}}{\pgfqpoint{5.610469in}{1.325437in}}{\pgfqpoint{5.612146in}{1.327113in}}%
\pgfpathcurveto{\pgfqpoint{5.613822in}{1.328790in}}{\pgfqpoint{5.614765in}{1.331065in}}{\pgfqpoint{5.614765in}{1.333437in}}%
\pgfpathcurveto{\pgfqpoint{5.614765in}{1.335808in}}{\pgfqpoint{5.613822in}{1.338083in}}{\pgfqpoint{5.612146in}{1.339760in}}%
\pgfpathcurveto{\pgfqpoint{5.610469in}{1.341437in}}{\pgfqpoint{5.608194in}{1.342379in}}{\pgfqpoint{5.605822in}{1.342379in}}%
\pgfpathcurveto{\pgfqpoint{5.603451in}{1.342379in}}{\pgfqpoint{5.601176in}{1.341437in}}{\pgfqpoint{5.599499in}{1.339760in}}%
\pgfpathcurveto{\pgfqpoint{5.597822in}{1.338083in}}{\pgfqpoint{5.596880in}{1.335808in}}{\pgfqpoint{5.596880in}{1.333437in}}%
\pgfpathcurveto{\pgfqpoint{5.596880in}{1.331065in}}{\pgfqpoint{5.597822in}{1.328790in}}{\pgfqpoint{5.599499in}{1.327113in}}%
\pgfpathcurveto{\pgfqpoint{5.601176in}{1.325437in}}{\pgfqpoint{5.603451in}{1.324494in}}{\pgfqpoint{5.605822in}{1.324494in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{1.324494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{1.587039in}}%
\pgfpathcurveto{\pgfqpoint{5.626521in}{1.587039in}}{\pgfqpoint{5.628862in}{1.588008in}}{\pgfqpoint{5.630587in}{1.589734in}}%
\pgfpathcurveto{\pgfqpoint{5.632313in}{1.591459in}}{\pgfqpoint{5.633282in}{1.593800in}}{\pgfqpoint{5.633282in}{1.596240in}}%
\pgfpathcurveto{\pgfqpoint{5.633282in}{1.598680in}}{\pgfqpoint{5.632313in}{1.601021in}}{\pgfqpoint{5.630587in}{1.602747in}}%
\pgfpathcurveto{\pgfqpoint{5.628862in}{1.604472in}}{\pgfqpoint{5.626521in}{1.605442in}}{\pgfqpoint{5.624081in}{1.605442in}}%
\pgfpathcurveto{\pgfqpoint{5.621641in}{1.605442in}}{\pgfqpoint{5.619300in}{1.604472in}}{\pgfqpoint{5.617574in}{1.602747in}}%
\pgfpathcurveto{\pgfqpoint{5.615849in}{1.601021in}}{\pgfqpoint{5.614879in}{1.598680in}}{\pgfqpoint{5.614879in}{1.596240in}}%
\pgfpathcurveto{\pgfqpoint{5.614879in}{1.593800in}}{\pgfqpoint{5.615849in}{1.591459in}}{\pgfqpoint{5.617574in}{1.589734in}}%
\pgfpathcurveto{\pgfqpoint{5.619300in}{1.588008in}}{\pgfqpoint{5.621641in}{1.587039in}}{\pgfqpoint{5.624081in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{1.587039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{1.588510in}}%
\pgfpathcurveto{\pgfqpoint{5.644779in}{1.588510in}}{\pgfqpoint{5.647120in}{1.589480in}}{\pgfqpoint{5.648846in}{1.591205in}}%
\pgfpathcurveto{\pgfqpoint{5.650571in}{1.592931in}}{\pgfqpoint{5.651541in}{1.595271in}}{\pgfqpoint{5.651541in}{1.597712in}}%
\pgfpathcurveto{\pgfqpoint{5.651541in}{1.600152in}}{\pgfqpoint{5.650571in}{1.602493in}}{\pgfqpoint{5.648846in}{1.604218in}}%
\pgfpathcurveto{\pgfqpoint{5.647120in}{1.605944in}}{\pgfqpoint{5.644779in}{1.606913in}}{\pgfqpoint{5.642339in}{1.606913in}}%
\pgfpathcurveto{\pgfqpoint{5.639899in}{1.606913in}}{\pgfqpoint{5.637558in}{1.605944in}}{\pgfqpoint{5.635833in}{1.604218in}}%
\pgfpathcurveto{\pgfqpoint{5.634107in}{1.602493in}}{\pgfqpoint{5.633138in}{1.600152in}}{\pgfqpoint{5.633138in}{1.597712in}}%
\pgfpathcurveto{\pgfqpoint{5.633138in}{1.595271in}}{\pgfqpoint{5.634107in}{1.592931in}}{\pgfqpoint{5.635833in}{1.591205in}}%
\pgfpathcurveto{\pgfqpoint{5.637558in}{1.589480in}}{\pgfqpoint{5.639899in}{1.588510in}}{\pgfqpoint{5.642339in}{1.588510in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{1.588510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{0.747329in}}%
\pgfpathcurveto{\pgfqpoint{5.662631in}{0.747329in}}{\pgfqpoint{5.664582in}{0.748137in}}{\pgfqpoint{5.666020in}{0.749575in}}%
\pgfpathcurveto{\pgfqpoint{5.667458in}{0.751013in}}{\pgfqpoint{5.668265in}{0.752964in}}{\pgfqpoint{5.668265in}{0.754997in}}%
\pgfpathcurveto{\pgfqpoint{5.668265in}{0.757031in}}{\pgfqpoint{5.667458in}{0.758981in}}{\pgfqpoint{5.666020in}{0.760419in}}%
\pgfpathcurveto{\pgfqpoint{5.664582in}{0.761857in}}{\pgfqpoint{5.662631in}{0.762665in}}{\pgfqpoint{5.660598in}{0.762665in}}%
\pgfpathcurveto{\pgfqpoint{5.658564in}{0.762665in}}{\pgfqpoint{5.656613in}{0.761857in}}{\pgfqpoint{5.655176in}{0.760419in}}%
\pgfpathcurveto{\pgfqpoint{5.653738in}{0.758981in}}{\pgfqpoint{5.652930in}{0.757031in}}{\pgfqpoint{5.652930in}{0.754997in}}%
\pgfpathcurveto{\pgfqpoint{5.652930in}{0.752964in}}{\pgfqpoint{5.653738in}{0.751013in}}{\pgfqpoint{5.655176in}{0.749575in}}%
\pgfpathcurveto{\pgfqpoint{5.656613in}{0.748137in}}{\pgfqpoint{5.658564in}{0.747329in}}{\pgfqpoint{5.660598in}{0.747329in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{0.747329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{1.227403in}}%
\pgfpathcurveto{\pgfqpoint{5.681008in}{1.227403in}}{\pgfqpoint{5.683072in}{1.228258in}}{\pgfqpoint{5.684594in}{1.229780in}}%
\pgfpathcurveto{\pgfqpoint{5.686116in}{1.231302in}}{\pgfqpoint{5.686971in}{1.233366in}}{\pgfqpoint{5.686971in}{1.235518in}}%
\pgfpathcurveto{\pgfqpoint{5.686971in}{1.237670in}}{\pgfqpoint{5.686116in}{1.239734in}}{\pgfqpoint{5.684594in}{1.241256in}}%
\pgfpathcurveto{\pgfqpoint{5.683072in}{1.242778in}}{\pgfqpoint{5.681008in}{1.243633in}}{\pgfqpoint{5.678856in}{1.243633in}}%
\pgfpathcurveto{\pgfqpoint{5.676704in}{1.243633in}}{\pgfqpoint{5.674640in}{1.242778in}}{\pgfqpoint{5.673118in}{1.241256in}}%
\pgfpathcurveto{\pgfqpoint{5.671596in}{1.239734in}}{\pgfqpoint{5.670741in}{1.237670in}}{\pgfqpoint{5.670741in}{1.235518in}}%
\pgfpathcurveto{\pgfqpoint{5.670741in}{1.233366in}}{\pgfqpoint{5.671596in}{1.231302in}}{\pgfqpoint{5.673118in}{1.229780in}}%
\pgfpathcurveto{\pgfqpoint{5.674640in}{1.228258in}}{\pgfqpoint{5.676704in}{1.227403in}}{\pgfqpoint{5.678856in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{1.227403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{0.203691in}}%
\pgfpathcurveto{\pgfqpoint{5.698978in}{0.203691in}}{\pgfqpoint{5.700766in}{0.204431in}}{\pgfqpoint{5.702084in}{0.205749in}}%
\pgfpathcurveto{\pgfqpoint{5.703402in}{0.207067in}}{\pgfqpoint{5.704142in}{0.208855in}}{\pgfqpoint{5.704142in}{0.210719in}}%
\pgfpathcurveto{\pgfqpoint{5.704142in}{0.212582in}}{\pgfqpoint{5.703402in}{0.214370in}}{\pgfqpoint{5.702084in}{0.215688in}}%
\pgfpathcurveto{\pgfqpoint{5.700766in}{0.217006in}}{\pgfqpoint{5.698978in}{0.217746in}}{\pgfqpoint{5.697114in}{0.217746in}}%
\pgfpathcurveto{\pgfqpoint{5.695251in}{0.217746in}}{\pgfqpoint{5.693463in}{0.217006in}}{\pgfqpoint{5.692145in}{0.215688in}}%
\pgfpathcurveto{\pgfqpoint{5.690827in}{0.214370in}}{\pgfqpoint{5.690087in}{0.212582in}}{\pgfqpoint{5.690087in}{0.210719in}}%
\pgfpathcurveto{\pgfqpoint{5.690087in}{0.208855in}}{\pgfqpoint{5.690827in}{0.207067in}}{\pgfqpoint{5.692145in}{0.205749in}}%
\pgfpathcurveto{\pgfqpoint{5.693463in}{0.204431in}}{\pgfqpoint{5.695251in}{0.203691in}}{\pgfqpoint{5.697114in}{0.203691in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{0.203691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{0.678801in}}%
\pgfpathcurveto{\pgfqpoint{5.717486in}{0.678801in}}{\pgfqpoint{5.719513in}{0.679640in}}{\pgfqpoint{5.721007in}{0.681135in}}%
\pgfpathcurveto{\pgfqpoint{5.722502in}{0.682629in}}{\pgfqpoint{5.723341in}{0.684656in}}{\pgfqpoint{5.723341in}{0.686769in}}%
\pgfpathcurveto{\pgfqpoint{5.723341in}{0.688883in}}{\pgfqpoint{5.722502in}{0.690910in}}{\pgfqpoint{5.721007in}{0.692404in}}%
\pgfpathcurveto{\pgfqpoint{5.719513in}{0.693898in}}{\pgfqpoint{5.717486in}{0.694738in}}{\pgfqpoint{5.715373in}{0.694738in}}%
\pgfpathcurveto{\pgfqpoint{5.713259in}{0.694738in}}{\pgfqpoint{5.711232in}{0.693898in}}{\pgfqpoint{5.709738in}{0.692404in}}%
\pgfpathcurveto{\pgfqpoint{5.708244in}{0.690910in}}{\pgfqpoint{5.707404in}{0.688883in}}{\pgfqpoint{5.707404in}{0.686769in}}%
\pgfpathcurveto{\pgfqpoint{5.707404in}{0.684656in}}{\pgfqpoint{5.708244in}{0.682629in}}{\pgfqpoint{5.709738in}{0.681135in}}%
\pgfpathcurveto{\pgfqpoint{5.711232in}{0.679640in}}{\pgfqpoint{5.713259in}{0.678801in}}{\pgfqpoint{5.715373in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{0.678801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{0.595653in}}%
\pgfpathcurveto{\pgfqpoint{5.736171in}{0.595653in}}{\pgfqpoint{5.738607in}{0.596662in}}{\pgfqpoint{5.740403in}{0.598458in}}%
\pgfpathcurveto{\pgfqpoint{5.742199in}{0.600254in}}{\pgfqpoint{5.743208in}{0.602690in}}{\pgfqpoint{5.743208in}{0.605230in}}%
\pgfpathcurveto{\pgfqpoint{5.743208in}{0.607770in}}{\pgfqpoint{5.742199in}{0.610206in}}{\pgfqpoint{5.740403in}{0.612002in}}%
\pgfpathcurveto{\pgfqpoint{5.738607in}{0.613798in}}{\pgfqpoint{5.736171in}{0.614807in}}{\pgfqpoint{5.733631in}{0.614807in}}%
\pgfpathcurveto{\pgfqpoint{5.731091in}{0.614807in}}{\pgfqpoint{5.728655in}{0.613798in}}{\pgfqpoint{5.726859in}{0.612002in}}%
\pgfpathcurveto{\pgfqpoint{5.725063in}{0.610206in}}{\pgfqpoint{5.724054in}{0.607770in}}{\pgfqpoint{5.724054in}{0.605230in}}%
\pgfpathcurveto{\pgfqpoint{5.724054in}{0.602690in}}{\pgfqpoint{5.725063in}{0.600254in}}{\pgfqpoint{5.726859in}{0.598458in}}%
\pgfpathcurveto{\pgfqpoint{5.728655in}{0.596662in}}{\pgfqpoint{5.731091in}{0.595653in}}{\pgfqpoint{5.733631in}{0.595653in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{0.595653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{0.725003in}}%
\pgfpathcurveto{\pgfqpoint{5.754190in}{0.725003in}}{\pgfqpoint{5.756397in}{0.725917in}}{\pgfqpoint{5.758024in}{0.727543in}}%
\pgfpathcurveto{\pgfqpoint{5.759651in}{0.729170in}}{\pgfqpoint{5.760565in}{0.731377in}}{\pgfqpoint{5.760565in}{0.733678in}}%
\pgfpathcurveto{\pgfqpoint{5.760565in}{0.735978in}}{\pgfqpoint{5.759651in}{0.738185in}}{\pgfqpoint{5.758024in}{0.739812in}}%
\pgfpathcurveto{\pgfqpoint{5.756397in}{0.741439in}}{\pgfqpoint{5.754190in}{0.742353in}}{\pgfqpoint{5.751890in}{0.742353in}}%
\pgfpathcurveto{\pgfqpoint{5.749589in}{0.742353in}}{\pgfqpoint{5.747382in}{0.741439in}}{\pgfqpoint{5.745755in}{0.739812in}}%
\pgfpathcurveto{\pgfqpoint{5.744128in}{0.738185in}}{\pgfqpoint{5.743214in}{0.735978in}}{\pgfqpoint{5.743214in}{0.733678in}}%
\pgfpathcurveto{\pgfqpoint{5.743214in}{0.731377in}}{\pgfqpoint{5.744128in}{0.729170in}}{\pgfqpoint{5.745755in}{0.727543in}}%
\pgfpathcurveto{\pgfqpoint{5.747382in}{0.725917in}}{\pgfqpoint{5.749589in}{0.725003in}}{\pgfqpoint{5.751890in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{0.725003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{0.953112in}}%
\pgfpathcurveto{\pgfqpoint{5.772376in}{0.953112in}}{\pgfqpoint{5.774512in}{0.953997in}}{\pgfqpoint{5.776087in}{0.955572in}}%
\pgfpathcurveto{\pgfqpoint{5.777663in}{0.957148in}}{\pgfqpoint{5.778548in}{0.959284in}}{\pgfqpoint{5.778548in}{0.961512in}}%
\pgfpathcurveto{\pgfqpoint{5.778548in}{0.963740in}}{\pgfqpoint{5.777663in}{0.965876in}}{\pgfqpoint{5.776087in}{0.967452in}}%
\pgfpathcurveto{\pgfqpoint{5.774512in}{0.969027in}}{\pgfqpoint{5.772376in}{0.969912in}}{\pgfqpoint{5.770148in}{0.969912in}}%
\pgfpathcurveto{\pgfqpoint{5.767920in}{0.969912in}}{\pgfqpoint{5.765784in}{0.969027in}}{\pgfqpoint{5.764208in}{0.967452in}}%
\pgfpathcurveto{\pgfqpoint{5.762633in}{0.965876in}}{\pgfqpoint{5.761748in}{0.963740in}}{\pgfqpoint{5.761748in}{0.961512in}}%
\pgfpathcurveto{\pgfqpoint{5.761748in}{0.959284in}}{\pgfqpoint{5.762633in}{0.957148in}}{\pgfqpoint{5.764208in}{0.955572in}}%
\pgfpathcurveto{\pgfqpoint{5.765784in}{0.953997in}}{\pgfqpoint{5.767920in}{0.953112in}}{\pgfqpoint{5.770148in}{0.953112in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{0.953112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{1.404838in}}%
\pgfpathcurveto{\pgfqpoint{5.790671in}{1.404838in}}{\pgfqpoint{5.792843in}{1.405738in}}{\pgfqpoint{5.794444in}{1.407339in}}%
\pgfpathcurveto{\pgfqpoint{5.796045in}{1.408940in}}{\pgfqpoint{5.796945in}{1.411112in}}{\pgfqpoint{5.796945in}{1.413377in}}%
\pgfpathcurveto{\pgfqpoint{5.796945in}{1.415641in}}{\pgfqpoint{5.796045in}{1.417813in}}{\pgfqpoint{5.794444in}{1.419414in}}%
\pgfpathcurveto{\pgfqpoint{5.792843in}{1.421015in}}{\pgfqpoint{5.790671in}{1.421915in}}{\pgfqpoint{5.788406in}{1.421915in}}%
\pgfpathcurveto{\pgfqpoint{5.786142in}{1.421915in}}{\pgfqpoint{5.783970in}{1.421015in}}{\pgfqpoint{5.782369in}{1.419414in}}%
\pgfpathcurveto{\pgfqpoint{5.780767in}{1.417813in}}{\pgfqpoint{5.779868in}{1.415641in}}{\pgfqpoint{5.779868in}{1.413377in}}%
\pgfpathcurveto{\pgfqpoint{5.779868in}{1.411112in}}{\pgfqpoint{5.780767in}{1.408940in}}{\pgfqpoint{5.782369in}{1.407339in}}%
\pgfpathcurveto{\pgfqpoint{5.783970in}{1.405738in}}{\pgfqpoint{5.786142in}{1.404838in}}{\pgfqpoint{5.788406in}{1.404838in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{1.404838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{1.399863in}}%
\pgfpathcurveto{\pgfqpoint{5.808738in}{1.399863in}}{\pgfqpoint{5.810728in}{1.400687in}}{\pgfqpoint{5.812194in}{1.402153in}}%
\pgfpathcurveto{\pgfqpoint{5.813660in}{1.403620in}}{\pgfqpoint{5.814484in}{1.405609in}}{\pgfqpoint{5.814484in}{1.407683in}}%
\pgfpathcurveto{\pgfqpoint{5.814484in}{1.409757in}}{\pgfqpoint{5.813660in}{1.411746in}}{\pgfqpoint{5.812194in}{1.413212in}}%
\pgfpathcurveto{\pgfqpoint{5.810728in}{1.414679in}}{\pgfqpoint{5.808738in}{1.415502in}}{\pgfqpoint{5.806665in}{1.415502in}}%
\pgfpathcurveto{\pgfqpoint{5.804591in}{1.415502in}}{\pgfqpoint{5.802602in}{1.414679in}}{\pgfqpoint{5.801135in}{1.413212in}}%
\pgfpathcurveto{\pgfqpoint{5.799669in}{1.411746in}}{\pgfqpoint{5.798845in}{1.409757in}}{\pgfqpoint{5.798845in}{1.407683in}}%
\pgfpathcurveto{\pgfqpoint{5.798845in}{1.405609in}}{\pgfqpoint{5.799669in}{1.403620in}}{\pgfqpoint{5.801135in}{1.402153in}}%
\pgfpathcurveto{\pgfqpoint{5.802602in}{1.400687in}}{\pgfqpoint{5.804591in}{1.399863in}}{\pgfqpoint{5.806665in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{1.399863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{1.049258in}}%
\pgfpathcurveto{\pgfqpoint{5.826874in}{1.049258in}}{\pgfqpoint{5.828744in}{1.050033in}}{\pgfqpoint{5.830124in}{1.051412in}}%
\pgfpathcurveto{\pgfqpoint{5.831503in}{1.052792in}}{\pgfqpoint{5.832278in}{1.054662in}}{\pgfqpoint{5.832278in}{1.056613in}}%
\pgfpathcurveto{\pgfqpoint{5.832278in}{1.058563in}}{\pgfqpoint{5.831503in}{1.060434in}}{\pgfqpoint{5.830124in}{1.061814in}}%
\pgfpathcurveto{\pgfqpoint{5.828744in}{1.063193in}}{\pgfqpoint{5.826874in}{1.063968in}}{\pgfqpoint{5.824923in}{1.063968in}}%
\pgfpathcurveto{\pgfqpoint{5.822973in}{1.063968in}}{\pgfqpoint{5.821102in}{1.063193in}}{\pgfqpoint{5.819722in}{1.061814in}}%
\pgfpathcurveto{\pgfqpoint{5.818343in}{1.060434in}}{\pgfqpoint{5.817568in}{1.058563in}}{\pgfqpoint{5.817568in}{1.056613in}}%
\pgfpathcurveto{\pgfqpoint{5.817568in}{1.054662in}}{\pgfqpoint{5.818343in}{1.052792in}}{\pgfqpoint{5.819722in}{1.051412in}}%
\pgfpathcurveto{\pgfqpoint{5.821102in}{1.050033in}}{\pgfqpoint{5.822973in}{1.049258in}}{\pgfqpoint{5.824923in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{1.049258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{0.893123in}}%
\pgfpathcurveto{\pgfqpoint{5.845215in}{0.893123in}}{\pgfqpoint{5.847166in}{0.893931in}}{\pgfqpoint{5.848603in}{0.895369in}}%
\pgfpathcurveto{\pgfqpoint{5.850041in}{0.896806in}}{\pgfqpoint{5.850849in}{0.898757in}}{\pgfqpoint{5.850849in}{0.900791in}}%
\pgfpathcurveto{\pgfqpoint{5.850849in}{0.902824in}}{\pgfqpoint{5.850041in}{0.904775in}}{\pgfqpoint{5.848603in}{0.906213in}}%
\pgfpathcurveto{\pgfqpoint{5.847166in}{0.907650in}}{\pgfqpoint{5.845215in}{0.908458in}}{\pgfqpoint{5.843181in}{0.908458in}}%
\pgfpathcurveto{\pgfqpoint{5.841148in}{0.908458in}}{\pgfqpoint{5.839197in}{0.907650in}}{\pgfqpoint{5.837759in}{0.906213in}}%
\pgfpathcurveto{\pgfqpoint{5.836321in}{0.904775in}}{\pgfqpoint{5.835514in}{0.902824in}}{\pgfqpoint{5.835514in}{0.900791in}}%
\pgfpathcurveto{\pgfqpoint{5.835514in}{0.898757in}}{\pgfqpoint{5.836321in}{0.896806in}}{\pgfqpoint{5.837759in}{0.895369in}}%
\pgfpathcurveto{\pgfqpoint{5.839197in}{0.893931in}}{\pgfqpoint{5.841148in}{0.893123in}}{\pgfqpoint{5.843181in}{0.893123in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{0.893123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{1.070152in}}%
\pgfpathcurveto{\pgfqpoint{5.863432in}{1.070152in}}{\pgfqpoint{5.865343in}{1.070944in}}{\pgfqpoint{5.866752in}{1.072352in}}%
\pgfpathcurveto{\pgfqpoint{5.868161in}{1.073761in}}{\pgfqpoint{5.868953in}{1.075672in}}{\pgfqpoint{5.868953in}{1.077665in}}%
\pgfpathcurveto{\pgfqpoint{5.868953in}{1.079657in}}{\pgfqpoint{5.868161in}{1.081568in}}{\pgfqpoint{5.866752in}{1.082977in}}%
\pgfpathcurveto{\pgfqpoint{5.865343in}{1.084386in}}{\pgfqpoint{5.863432in}{1.085178in}}{\pgfqpoint{5.861440in}{1.085178in}}%
\pgfpathcurveto{\pgfqpoint{5.859447in}{1.085178in}}{\pgfqpoint{5.857536in}{1.084386in}}{\pgfqpoint{5.856127in}{1.082977in}}%
\pgfpathcurveto{\pgfqpoint{5.854718in}{1.081568in}}{\pgfqpoint{5.853927in}{1.079657in}}{\pgfqpoint{5.853927in}{1.077665in}}%
\pgfpathcurveto{\pgfqpoint{5.853927in}{1.075672in}}{\pgfqpoint{5.854718in}{1.073761in}}{\pgfqpoint{5.856127in}{1.072352in}}%
\pgfpathcurveto{\pgfqpoint{5.857536in}{1.070944in}}{\pgfqpoint{5.859447in}{1.070152in}}{\pgfqpoint{5.861440in}{1.070152in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{1.070152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{0.699906in}}%
\pgfpathcurveto{\pgfqpoint{5.881649in}{0.699906in}}{\pgfqpoint{5.883520in}{0.700681in}}{\pgfqpoint{5.884899in}{0.702060in}}%
\pgfpathcurveto{\pgfqpoint{5.886278in}{0.703440in}}{\pgfqpoint{5.887053in}{0.705311in}}{\pgfqpoint{5.887053in}{0.707261in}}%
\pgfpathcurveto{\pgfqpoint{5.887053in}{0.709212in}}{\pgfqpoint{5.886278in}{0.711083in}}{\pgfqpoint{5.884899in}{0.712462in}}%
\pgfpathcurveto{\pgfqpoint{5.883520in}{0.713841in}}{\pgfqpoint{5.881649in}{0.714616in}}{\pgfqpoint{5.879698in}{0.714616in}}%
\pgfpathcurveto{\pgfqpoint{5.877748in}{0.714616in}}{\pgfqpoint{5.875877in}{0.713841in}}{\pgfqpoint{5.874498in}{0.712462in}}%
\pgfpathcurveto{\pgfqpoint{5.873118in}{0.711083in}}{\pgfqpoint{5.872343in}{0.709212in}}{\pgfqpoint{5.872343in}{0.707261in}}%
\pgfpathcurveto{\pgfqpoint{5.872343in}{0.705311in}}{\pgfqpoint{5.873118in}{0.703440in}}{\pgfqpoint{5.874498in}{0.702060in}}%
\pgfpathcurveto{\pgfqpoint{5.875877in}{0.700681in}}{\pgfqpoint{5.877748in}{0.699906in}}{\pgfqpoint{5.879698in}{0.699906in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{0.699906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{0.716898in}}%
\pgfpathcurveto{\pgfqpoint{5.899729in}{0.716898in}}{\pgfqpoint{5.901430in}{0.717602in}}{\pgfqpoint{5.902683in}{0.718856in}}%
\pgfpathcurveto{\pgfqpoint{5.903937in}{0.720109in}}{\pgfqpoint{5.904641in}{0.721810in}}{\pgfqpoint{5.904641in}{0.723582in}}%
\pgfpathcurveto{\pgfqpoint{5.904641in}{0.725355in}}{\pgfqpoint{5.903937in}{0.727056in}}{\pgfqpoint{5.902683in}{0.728309in}}%
\pgfpathcurveto{\pgfqpoint{5.901430in}{0.729563in}}{\pgfqpoint{5.899729in}{0.730267in}}{\pgfqpoint{5.897957in}{0.730267in}}%
\pgfpathcurveto{\pgfqpoint{5.896184in}{0.730267in}}{\pgfqpoint{5.894483in}{0.729563in}}{\pgfqpoint{5.893230in}{0.728309in}}%
\pgfpathcurveto{\pgfqpoint{5.891976in}{0.727056in}}{\pgfqpoint{5.891272in}{0.725355in}}{\pgfqpoint{5.891272in}{0.723582in}}%
\pgfpathcurveto{\pgfqpoint{5.891272in}{0.721810in}}{\pgfqpoint{5.891976in}{0.720109in}}{\pgfqpoint{5.893230in}{0.718856in}}%
\pgfpathcurveto{\pgfqpoint{5.894483in}{0.717602in}}{\pgfqpoint{5.896184in}{0.716898in}}{\pgfqpoint{5.897957in}{0.716898in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{0.716898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{2.094678in}}%
\pgfpathcurveto{\pgfqpoint{5.917940in}{2.094678in}}{\pgfqpoint{5.919596in}{2.095364in}}{\pgfqpoint{5.920816in}{2.096584in}}%
\pgfpathcurveto{\pgfqpoint{5.922036in}{2.097804in}}{\pgfqpoint{5.922721in}{2.099459in}}{\pgfqpoint{5.922721in}{2.101185in}}%
\pgfpathcurveto{\pgfqpoint{5.922721in}{2.102910in}}{\pgfqpoint{5.922036in}{2.104565in}}{\pgfqpoint{5.920816in}{2.105785in}}%
\pgfpathcurveto{\pgfqpoint{5.919596in}{2.107005in}}{\pgfqpoint{5.917940in}{2.107691in}}{\pgfqpoint{5.916215in}{2.107691in}}%
\pgfpathcurveto{\pgfqpoint{5.914489in}{2.107691in}}{\pgfqpoint{5.912834in}{2.107005in}}{\pgfqpoint{5.911614in}{2.105785in}}%
\pgfpathcurveto{\pgfqpoint{5.910394in}{2.104565in}}{\pgfqpoint{5.909709in}{2.102910in}}{\pgfqpoint{5.909709in}{2.101185in}}%
\pgfpathcurveto{\pgfqpoint{5.909709in}{2.099459in}}{\pgfqpoint{5.910394in}{2.097804in}}{\pgfqpoint{5.911614in}{2.096584in}}%
\pgfpathcurveto{\pgfqpoint{5.912834in}{2.095364in}}{\pgfqpoint{5.914489in}{2.094678in}}{\pgfqpoint{5.916215in}{2.094678in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{2.094678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{1.641760in}}%
\pgfpathcurveto{\pgfqpoint{5.936337in}{1.641760in}}{\pgfqpoint{5.938125in}{1.642500in}}{\pgfqpoint{5.939443in}{1.643818in}}%
\pgfpathcurveto{\pgfqpoint{5.940761in}{1.645136in}}{\pgfqpoint{5.941501in}{1.646924in}}{\pgfqpoint{5.941501in}{1.648787in}}%
\pgfpathcurveto{\pgfqpoint{5.941501in}{1.650651in}}{\pgfqpoint{5.940761in}{1.652439in}}{\pgfqpoint{5.939443in}{1.653757in}}%
\pgfpathcurveto{\pgfqpoint{5.938125in}{1.655075in}}{\pgfqpoint{5.936337in}{1.655815in}}{\pgfqpoint{5.934473in}{1.655815in}}%
\pgfpathcurveto{\pgfqpoint{5.932610in}{1.655815in}}{\pgfqpoint{5.930822in}{1.655075in}}{\pgfqpoint{5.929504in}{1.653757in}}%
\pgfpathcurveto{\pgfqpoint{5.928186in}{1.652439in}}{\pgfqpoint{5.927446in}{1.650651in}}{\pgfqpoint{5.927446in}{1.648787in}}%
\pgfpathcurveto{\pgfqpoint{5.927446in}{1.646924in}}{\pgfqpoint{5.928186in}{1.645136in}}{\pgfqpoint{5.929504in}{1.643818in}}%
\pgfpathcurveto{\pgfqpoint{5.930822in}{1.642500in}}{\pgfqpoint{5.932610in}{1.641760in}}{\pgfqpoint{5.934473in}{1.641760in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{1.641760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{1.733107in}}%
\pgfpathcurveto{\pgfqpoint{5.954551in}{1.733107in}}{\pgfqpoint{5.956295in}{1.733830in}}{\pgfqpoint{5.957581in}{1.735116in}}%
\pgfpathcurveto{\pgfqpoint{5.958867in}{1.736402in}}{\pgfqpoint{5.959590in}{1.738147in}}{\pgfqpoint{5.959590in}{1.739966in}}%
\pgfpathcurveto{\pgfqpoint{5.959590in}{1.741785in}}{\pgfqpoint{5.958867in}{1.743529in}}{\pgfqpoint{5.957581in}{1.744815in}}%
\pgfpathcurveto{\pgfqpoint{5.956295in}{1.746101in}}{\pgfqpoint{5.954551in}{1.746824in}}{\pgfqpoint{5.952732in}{1.746824in}}%
\pgfpathcurveto{\pgfqpoint{5.950913in}{1.746824in}}{\pgfqpoint{5.949168in}{1.746101in}}{\pgfqpoint{5.947882in}{1.744815in}}%
\pgfpathcurveto{\pgfqpoint{5.946596in}{1.743529in}}{\pgfqpoint{5.945873in}{1.741785in}}{\pgfqpoint{5.945873in}{1.739966in}}%
\pgfpathcurveto{\pgfqpoint{5.945873in}{1.738147in}}{\pgfqpoint{5.946596in}{1.736402in}}{\pgfqpoint{5.947882in}{1.735116in}}%
\pgfpathcurveto{\pgfqpoint{5.949168in}{1.733830in}}{\pgfqpoint{5.950913in}{1.733107in}}{\pgfqpoint{5.952732in}{1.733107in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{1.733107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{1.286486in}}%
\pgfpathcurveto{\pgfqpoint{5.972667in}{1.286486in}}{\pgfqpoint{5.974275in}{1.287152in}}{\pgfqpoint{5.975461in}{1.288338in}}%
\pgfpathcurveto{\pgfqpoint{5.976647in}{1.289524in}}{\pgfqpoint{5.977313in}{1.291132in}}{\pgfqpoint{5.977313in}{1.292809in}}%
\pgfpathcurveto{\pgfqpoint{5.977313in}{1.294486in}}{\pgfqpoint{5.976647in}{1.296095in}}{\pgfqpoint{5.975461in}{1.297280in}}%
\pgfpathcurveto{\pgfqpoint{5.974275in}{1.298466in}}{\pgfqpoint{5.972667in}{1.299132in}}{\pgfqpoint{5.970990in}{1.299132in}}%
\pgfpathcurveto{\pgfqpoint{5.969313in}{1.299132in}}{\pgfqpoint{5.967705in}{1.298466in}}{\pgfqpoint{5.966519in}{1.297280in}}%
\pgfpathcurveto{\pgfqpoint{5.965333in}{1.296095in}}{\pgfqpoint{5.964667in}{1.294486in}}{\pgfqpoint{5.964667in}{1.292809in}}%
\pgfpathcurveto{\pgfqpoint{5.964667in}{1.291132in}}{\pgfqpoint{5.965333in}{1.289524in}}{\pgfqpoint{5.966519in}{1.288338in}}%
\pgfpathcurveto{\pgfqpoint{5.967705in}{1.287152in}}{\pgfqpoint{5.969313in}{1.286486in}}{\pgfqpoint{5.970990in}{1.286486in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{1.286486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{1.210039in}}%
\pgfpathcurveto{\pgfqpoint{5.990974in}{1.210039in}}{\pgfqpoint{5.992629in}{1.210725in}}{\pgfqpoint{5.993849in}{1.211945in}}%
\pgfpathcurveto{\pgfqpoint{5.995069in}{1.213165in}}{\pgfqpoint{5.995755in}{1.214820in}}{\pgfqpoint{5.995755in}{1.216545in}}%
\pgfpathcurveto{\pgfqpoint{5.995755in}{1.218271in}}{\pgfqpoint{5.995069in}{1.219926in}}{\pgfqpoint{5.993849in}{1.221146in}}%
\pgfpathcurveto{\pgfqpoint{5.992629in}{1.222366in}}{\pgfqpoint{5.990974in}{1.223052in}}{\pgfqpoint{5.989249in}{1.223052in}}%
\pgfpathcurveto{\pgfqpoint{5.987523in}{1.223052in}}{\pgfqpoint{5.985868in}{1.222366in}}{\pgfqpoint{5.984648in}{1.221146in}}%
\pgfpathcurveto{\pgfqpoint{5.983428in}{1.219926in}}{\pgfqpoint{5.982742in}{1.218271in}}{\pgfqpoint{5.982742in}{1.216545in}}%
\pgfpathcurveto{\pgfqpoint{5.982742in}{1.214820in}}{\pgfqpoint{5.983428in}{1.213165in}}{\pgfqpoint{5.984648in}{1.211945in}}%
\pgfpathcurveto{\pgfqpoint{5.985868in}{1.210725in}}{\pgfqpoint{5.987523in}{1.210039in}}{\pgfqpoint{5.989249in}{1.210039in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{1.210039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{1.724420in}}%
\pgfpathcurveto{\pgfqpoint{6.009499in}{1.724420in}}{\pgfqpoint{6.011410in}{1.725212in}}{\pgfqpoint{6.012819in}{1.726620in}}%
\pgfpathcurveto{\pgfqpoint{6.014228in}{1.728029in}}{\pgfqpoint{6.015020in}{1.729940in}}{\pgfqpoint{6.015020in}{1.731933in}}%
\pgfpathcurveto{\pgfqpoint{6.015020in}{1.733925in}}{\pgfqpoint{6.014228in}{1.735836in}}{\pgfqpoint{6.012819in}{1.737245in}}%
\pgfpathcurveto{\pgfqpoint{6.011410in}{1.738654in}}{\pgfqpoint{6.009499in}{1.739446in}}{\pgfqpoint{6.007507in}{1.739446in}}%
\pgfpathcurveto{\pgfqpoint{6.005514in}{1.739446in}}{\pgfqpoint{6.003603in}{1.738654in}}{\pgfqpoint{6.002194in}{1.737245in}}%
\pgfpathcurveto{\pgfqpoint{6.000786in}{1.735836in}}{\pgfqpoint{5.999994in}{1.733925in}}{\pgfqpoint{5.999994in}{1.731933in}}%
\pgfpathcurveto{\pgfqpoint{5.999994in}{1.729940in}}{\pgfqpoint{6.000786in}{1.728029in}}{\pgfqpoint{6.002194in}{1.726620in}}%
\pgfpathcurveto{\pgfqpoint{6.003603in}{1.725212in}}{\pgfqpoint{6.005514in}{1.724420in}}{\pgfqpoint{6.007507in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{1.724420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{1.745709in}}%
\pgfpathcurveto{\pgfqpoint{6.027716in}{1.745709in}}{\pgfqpoint{6.029587in}{1.746484in}}{\pgfqpoint{6.030966in}{1.747863in}}%
\pgfpathcurveto{\pgfqpoint{6.032345in}{1.749242in}}{\pgfqpoint{6.033120in}{1.751113in}}{\pgfqpoint{6.033120in}{1.753063in}}%
\pgfpathcurveto{\pgfqpoint{6.033120in}{1.755014in}}{\pgfqpoint{6.032345in}{1.756885in}}{\pgfqpoint{6.030966in}{1.758264in}}%
\pgfpathcurveto{\pgfqpoint{6.029587in}{1.759643in}}{\pgfqpoint{6.027716in}{1.760418in}}{\pgfqpoint{6.025765in}{1.760418in}}%
\pgfpathcurveto{\pgfqpoint{6.023815in}{1.760418in}}{\pgfqpoint{6.021944in}{1.759643in}}{\pgfqpoint{6.020565in}{1.758264in}}%
\pgfpathcurveto{\pgfqpoint{6.019185in}{1.756885in}}{\pgfqpoint{6.018411in}{1.755014in}}{\pgfqpoint{6.018411in}{1.753063in}}%
\pgfpathcurveto{\pgfqpoint{6.018411in}{1.751113in}}{\pgfqpoint{6.019185in}{1.749242in}}{\pgfqpoint{6.020565in}{1.747863in}}%
\pgfpathcurveto{\pgfqpoint{6.021944in}{1.746484in}}{\pgfqpoint{6.023815in}{1.745709in}}{\pgfqpoint{6.025765in}{1.745709in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{1.745709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{1.550238in}}%
\pgfpathcurveto{\pgfqpoint{6.045887in}{1.550238in}}{\pgfqpoint{6.047675in}{1.550978in}}{\pgfqpoint{6.048993in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{6.050311in}{1.553614in}}{\pgfqpoint{6.051051in}{1.555402in}}{\pgfqpoint{6.051051in}{1.557265in}}%
\pgfpathcurveto{\pgfqpoint{6.051051in}{1.559129in}}{\pgfqpoint{6.050311in}{1.560917in}}{\pgfqpoint{6.048993in}{1.562235in}}%
\pgfpathcurveto{\pgfqpoint{6.047675in}{1.563553in}}{\pgfqpoint{6.045887in}{1.564293in}}{\pgfqpoint{6.044024in}{1.564293in}}%
\pgfpathcurveto{\pgfqpoint{6.042160in}{1.564293in}}{\pgfqpoint{6.040372in}{1.563553in}}{\pgfqpoint{6.039054in}{1.562235in}}%
\pgfpathcurveto{\pgfqpoint{6.037736in}{1.560917in}}{\pgfqpoint{6.036996in}{1.559129in}}{\pgfqpoint{6.036996in}{1.557265in}}%
\pgfpathcurveto{\pgfqpoint{6.036996in}{1.555402in}}{\pgfqpoint{6.037736in}{1.553614in}}{\pgfqpoint{6.039054in}{1.552296in}}%
\pgfpathcurveto{\pgfqpoint{6.040372in}{1.550978in}}{\pgfqpoint{6.042160in}{1.550238in}}{\pgfqpoint{6.044024in}{1.550238in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{1.550238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{2.264133in}}%
\pgfpathcurveto{\pgfqpoint{6.063909in}{2.264133in}}{\pgfqpoint{6.065469in}{2.264780in}}{\pgfqpoint{6.066620in}{2.265930in}}%
\pgfpathcurveto{\pgfqpoint{6.067770in}{2.267081in}}{\pgfqpoint{6.068416in}{2.268641in}}{\pgfqpoint{6.068416in}{2.270268in}}%
\pgfpathcurveto{\pgfqpoint{6.068416in}{2.271895in}}{\pgfqpoint{6.067770in}{2.273455in}}{\pgfqpoint{6.066620in}{2.274605in}}%
\pgfpathcurveto{\pgfqpoint{6.065469in}{2.275756in}}{\pgfqpoint{6.063909in}{2.276402in}}{\pgfqpoint{6.062282in}{2.276402in}}%
\pgfpathcurveto{\pgfqpoint{6.060655in}{2.276402in}}{\pgfqpoint{6.059095in}{2.275756in}}{\pgfqpoint{6.057944in}{2.274605in}}%
\pgfpathcurveto{\pgfqpoint{6.056794in}{2.273455in}}{\pgfqpoint{6.056148in}{2.271895in}}{\pgfqpoint{6.056148in}{2.270268in}}%
\pgfpathcurveto{\pgfqpoint{6.056148in}{2.268641in}}{\pgfqpoint{6.056794in}{2.267081in}}{\pgfqpoint{6.057944in}{2.265930in}}%
\pgfpathcurveto{\pgfqpoint{6.059095in}{2.264780in}}{\pgfqpoint{6.060655in}{2.264133in}}{\pgfqpoint{6.062282in}{2.264133in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{2.264133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{2.392947in}}%
\pgfpathcurveto{\pgfqpoint{6.082313in}{2.392947in}}{\pgfqpoint{6.084014in}{2.393651in}}{\pgfqpoint{6.085267in}{2.394905in}}%
\pgfpathcurveto{\pgfqpoint{6.086521in}{2.396159in}}{\pgfqpoint{6.087225in}{2.397859in}}{\pgfqpoint{6.087225in}{2.399632in}}%
\pgfpathcurveto{\pgfqpoint{6.087225in}{2.401405in}}{\pgfqpoint{6.086521in}{2.403105in}}{\pgfqpoint{6.085267in}{2.404359in}}%
\pgfpathcurveto{\pgfqpoint{6.084014in}{2.405612in}}{\pgfqpoint{6.082313in}{2.406316in}}{\pgfqpoint{6.080540in}{2.406316in}}%
\pgfpathcurveto{\pgfqpoint{6.078768in}{2.406316in}}{\pgfqpoint{6.077067in}{2.405612in}}{\pgfqpoint{6.075814in}{2.404359in}}%
\pgfpathcurveto{\pgfqpoint{6.074560in}{2.403105in}}{\pgfqpoint{6.073856in}{2.401405in}}{\pgfqpoint{6.073856in}{2.399632in}}%
\pgfpathcurveto{\pgfqpoint{6.073856in}{2.397859in}}{\pgfqpoint{6.074560in}{2.396159in}}{\pgfqpoint{6.075814in}{2.394905in}}%
\pgfpathcurveto{\pgfqpoint{6.077067in}{2.393651in}}{\pgfqpoint{6.078768in}{2.392947in}}{\pgfqpoint{6.080540in}{2.392947in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{2.392947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{2.377048in}}%
\pgfpathcurveto{\pgfqpoint{6.100426in}{2.377048in}}{\pgfqpoint{6.101986in}{2.377694in}}{\pgfqpoint{6.103136in}{2.378844in}}%
\pgfpathcurveto{\pgfqpoint{6.104287in}{2.379995in}}{\pgfqpoint{6.104933in}{2.381555in}}{\pgfqpoint{6.104933in}{2.383182in}}%
\pgfpathcurveto{\pgfqpoint{6.104933in}{2.384809in}}{\pgfqpoint{6.104287in}{2.386369in}}{\pgfqpoint{6.103136in}{2.387519in}}%
\pgfpathcurveto{\pgfqpoint{6.101986in}{2.388670in}}{\pgfqpoint{6.100426in}{2.389316in}}{\pgfqpoint{6.098799in}{2.389316in}}%
\pgfpathcurveto{\pgfqpoint{6.097172in}{2.389316in}}{\pgfqpoint{6.095612in}{2.388670in}}{\pgfqpoint{6.094461in}{2.387519in}}%
\pgfpathcurveto{\pgfqpoint{6.093311in}{2.386369in}}{\pgfqpoint{6.092665in}{2.384809in}}{\pgfqpoint{6.092665in}{2.383182in}}%
\pgfpathcurveto{\pgfqpoint{6.092665in}{2.381555in}}{\pgfqpoint{6.093311in}{2.379995in}}{\pgfqpoint{6.094461in}{2.378844in}}%
\pgfpathcurveto{\pgfqpoint{6.095612in}{2.377694in}}{\pgfqpoint{6.097172in}{2.377048in}}{\pgfqpoint{6.098799in}{2.377048in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{2.377048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{2.602476in}}%
\pgfpathcurveto{\pgfqpoint{6.118579in}{2.602476in}}{\pgfqpoint{6.120039in}{2.603081in}}{\pgfqpoint{6.121115in}{2.604157in}}%
\pgfpathcurveto{\pgfqpoint{6.122191in}{2.605233in}}{\pgfqpoint{6.122795in}{2.606693in}}{\pgfqpoint{6.122795in}{2.608214in}}%
\pgfpathcurveto{\pgfqpoint{6.122795in}{2.609736in}}{\pgfqpoint{6.122191in}{2.611196in}}{\pgfqpoint{6.121115in}{2.612272in}}%
\pgfpathcurveto{\pgfqpoint{6.120039in}{2.613348in}}{\pgfqpoint{6.118579in}{2.613953in}}{\pgfqpoint{6.117057in}{2.613953in}}%
\pgfpathcurveto{\pgfqpoint{6.115535in}{2.613953in}}{\pgfqpoint{6.114076in}{2.613348in}}{\pgfqpoint{6.113000in}{2.612272in}}%
\pgfpathcurveto{\pgfqpoint{6.111924in}{2.611196in}}{\pgfqpoint{6.111319in}{2.609736in}}{\pgfqpoint{6.111319in}{2.608214in}}%
\pgfpathcurveto{\pgfqpoint{6.111319in}{2.606693in}}{\pgfqpoint{6.111924in}{2.605233in}}{\pgfqpoint{6.113000in}{2.604157in}}%
\pgfpathcurveto{\pgfqpoint{6.114076in}{2.603081in}}{\pgfqpoint{6.115535in}{2.602476in}}{\pgfqpoint{6.117057in}{2.602476in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{2.602476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{2.201678in}}%
\pgfpathcurveto{\pgfqpoint{6.136993in}{2.201678in}}{\pgfqpoint{6.138601in}{2.202345in}}{\pgfqpoint{6.139787in}{2.203530in}}%
\pgfpathcurveto{\pgfqpoint{6.140972in}{2.204716in}}{\pgfqpoint{6.141639in}{2.206324in}}{\pgfqpoint{6.141639in}{2.208001in}}%
\pgfpathcurveto{\pgfqpoint{6.141639in}{2.209678in}}{\pgfqpoint{6.140972in}{2.211287in}}{\pgfqpoint{6.139787in}{2.212472in}}%
\pgfpathcurveto{\pgfqpoint{6.138601in}{2.213658in}}{\pgfqpoint{6.136993in}{2.214324in}}{\pgfqpoint{6.135316in}{2.214324in}}%
\pgfpathcurveto{\pgfqpoint{6.133639in}{2.214324in}}{\pgfqpoint{6.132030in}{2.213658in}}{\pgfqpoint{6.130844in}{2.212472in}}%
\pgfpathcurveto{\pgfqpoint{6.129659in}{2.211287in}}{\pgfqpoint{6.128992in}{2.209678in}}{\pgfqpoint{6.128992in}{2.208001in}}%
\pgfpathcurveto{\pgfqpoint{6.128992in}{2.206324in}}{\pgfqpoint{6.129659in}{2.204716in}}{\pgfqpoint{6.130844in}{2.203530in}}%
\pgfpathcurveto{\pgfqpoint{6.132030in}{2.202345in}}{\pgfqpoint{6.133639in}{2.201678in}}{\pgfqpoint{6.135316in}{2.201678in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{2.201678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{2.323466in}}%
\pgfpathcurveto{\pgfqpoint{6.155251in}{2.323466in}}{\pgfqpoint{6.156859in}{2.324133in}}{\pgfqpoint{6.158045in}{2.325318in}}%
\pgfpathcurveto{\pgfqpoint{6.159231in}{2.326504in}}{\pgfqpoint{6.159897in}{2.328113in}}{\pgfqpoint{6.159897in}{2.329789in}}%
\pgfpathcurveto{\pgfqpoint{6.159897in}{2.331466in}}{\pgfqpoint{6.159231in}{2.333075in}}{\pgfqpoint{6.158045in}{2.334261in}}%
\pgfpathcurveto{\pgfqpoint{6.156859in}{2.335446in}}{\pgfqpoint{6.155251in}{2.336113in}}{\pgfqpoint{6.153574in}{2.336113in}}%
\pgfpathcurveto{\pgfqpoint{6.151897in}{2.336113in}}{\pgfqpoint{6.150289in}{2.335446in}}{\pgfqpoint{6.149103in}{2.334261in}}%
\pgfpathcurveto{\pgfqpoint{6.147917in}{2.333075in}}{\pgfqpoint{6.147251in}{2.331466in}}{\pgfqpoint{6.147251in}{2.329789in}}%
\pgfpathcurveto{\pgfqpoint{6.147251in}{2.328113in}}{\pgfqpoint{6.147917in}{2.326504in}}{\pgfqpoint{6.149103in}{2.325318in}}%
\pgfpathcurveto{\pgfqpoint{6.150289in}{2.324133in}}{\pgfqpoint{6.151897in}{2.323466in}}{\pgfqpoint{6.153574in}{2.323466in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{2.323466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{1.933669in}}%
\pgfpathcurveto{\pgfqpoint{6.173408in}{1.933669in}}{\pgfqpoint{6.174918in}{1.934295in}}{\pgfqpoint{6.176032in}{1.935408in}}%
\pgfpathcurveto{\pgfqpoint{6.177146in}{1.936522in}}{\pgfqpoint{6.177772in}{1.938033in}}{\pgfqpoint{6.177772in}{1.939608in}}%
\pgfpathcurveto{\pgfqpoint{6.177772in}{1.941183in}}{\pgfqpoint{6.177146in}{1.942694in}}{\pgfqpoint{6.176032in}{1.943808in}}%
\pgfpathcurveto{\pgfqpoint{6.174918in}{1.944922in}}{\pgfqpoint{6.173408in}{1.945548in}}{\pgfqpoint{6.171832in}{1.945548in}}%
\pgfpathcurveto{\pgfqpoint{6.170257in}{1.945548in}}{\pgfqpoint{6.168746in}{1.944922in}}{\pgfqpoint{6.167632in}{1.943808in}}%
\pgfpathcurveto{\pgfqpoint{6.166519in}{1.942694in}}{\pgfqpoint{6.165893in}{1.941183in}}{\pgfqpoint{6.165893in}{1.939608in}}%
\pgfpathcurveto{\pgfqpoint{6.165893in}{1.938033in}}{\pgfqpoint{6.166519in}{1.936522in}}{\pgfqpoint{6.167632in}{1.935408in}}%
\pgfpathcurveto{\pgfqpoint{6.168746in}{1.934295in}}{\pgfqpoint{6.170257in}{1.933669in}}{\pgfqpoint{6.171832in}{1.933669in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{1.933669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{2.056222in}}%
\pgfpathcurveto{\pgfqpoint{6.191718in}{2.056222in}}{\pgfqpoint{6.193278in}{2.056869in}}{\pgfqpoint{6.194428in}{2.058019in}}%
\pgfpathcurveto{\pgfqpoint{6.195579in}{2.059169in}}{\pgfqpoint{6.196225in}{2.060730in}}{\pgfqpoint{6.196225in}{2.062357in}}%
\pgfpathcurveto{\pgfqpoint{6.196225in}{2.063983in}}{\pgfqpoint{6.195579in}{2.065544in}}{\pgfqpoint{6.194428in}{2.066694in}}%
\pgfpathcurveto{\pgfqpoint{6.193278in}{2.067844in}}{\pgfqpoint{6.191718in}{2.068491in}}{\pgfqpoint{6.190091in}{2.068491in}}%
\pgfpathcurveto{\pgfqpoint{6.188464in}{2.068491in}}{\pgfqpoint{6.186903in}{2.067844in}}{\pgfqpoint{6.185753in}{2.066694in}}%
\pgfpathcurveto{\pgfqpoint{6.184603in}{2.065544in}}{\pgfqpoint{6.183956in}{2.063983in}}{\pgfqpoint{6.183956in}{2.062357in}}%
\pgfpathcurveto{\pgfqpoint{6.183956in}{2.060730in}}{\pgfqpoint{6.184603in}{2.059169in}}{\pgfqpoint{6.185753in}{2.058019in}}%
\pgfpathcurveto{\pgfqpoint{6.186903in}{2.056869in}}{\pgfqpoint{6.188464in}{2.056222in}}{\pgfqpoint{6.190091in}{2.056222in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{2.056222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{1.193618in}}%
\pgfpathcurveto{\pgfqpoint{6.209871in}{1.193618in}}{\pgfqpoint{6.211331in}{1.194222in}}{\pgfqpoint{6.212407in}{1.195298in}}%
\pgfpathcurveto{\pgfqpoint{6.213483in}{1.196374in}}{\pgfqpoint{6.214087in}{1.197834in}}{\pgfqpoint{6.214087in}{1.199356in}}%
\pgfpathcurveto{\pgfqpoint{6.214087in}{1.200878in}}{\pgfqpoint{6.213483in}{1.202337in}}{\pgfqpoint{6.212407in}{1.203413in}}%
\pgfpathcurveto{\pgfqpoint{6.211331in}{1.204489in}}{\pgfqpoint{6.209871in}{1.205094in}}{\pgfqpoint{6.208349in}{1.205094in}}%
\pgfpathcurveto{\pgfqpoint{6.206827in}{1.205094in}}{\pgfqpoint{6.205368in}{1.204489in}}{\pgfqpoint{6.204292in}{1.203413in}}%
\pgfpathcurveto{\pgfqpoint{6.203216in}{1.202337in}}{\pgfqpoint{6.202611in}{1.200878in}}{\pgfqpoint{6.202611in}{1.199356in}}%
\pgfpathcurveto{\pgfqpoint{6.202611in}{1.197834in}}{\pgfqpoint{6.203216in}{1.196374in}}{\pgfqpoint{6.204292in}{1.195298in}}%
\pgfpathcurveto{\pgfqpoint{6.205368in}{1.194222in}}{\pgfqpoint{6.206827in}{1.193618in}}{\pgfqpoint{6.208349in}{1.193618in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{1.193618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{1.258033in}}%
\pgfpathcurveto{\pgfqpoint{6.228129in}{1.258033in}}{\pgfqpoint{6.229589in}{1.258638in}}{\pgfqpoint{6.230665in}{1.259714in}}%
\pgfpathcurveto{\pgfqpoint{6.231741in}{1.260790in}}{\pgfqpoint{6.232346in}{1.262250in}}{\pgfqpoint{6.232346in}{1.263771in}}%
\pgfpathcurveto{\pgfqpoint{6.232346in}{1.265293in}}{\pgfqpoint{6.231741in}{1.266753in}}{\pgfqpoint{6.230665in}{1.267829in}}%
\pgfpathcurveto{\pgfqpoint{6.229589in}{1.268905in}}{\pgfqpoint{6.228129in}{1.269509in}}{\pgfqpoint{6.226608in}{1.269509in}}%
\pgfpathcurveto{\pgfqpoint{6.225086in}{1.269509in}}{\pgfqpoint{6.223626in}{1.268905in}}{\pgfqpoint{6.222550in}{1.267829in}}%
\pgfpathcurveto{\pgfqpoint{6.221474in}{1.266753in}}{\pgfqpoint{6.220869in}{1.265293in}}{\pgfqpoint{6.220869in}{1.263771in}}%
\pgfpathcurveto{\pgfqpoint{6.220869in}{1.262250in}}{\pgfqpoint{6.221474in}{1.260790in}}{\pgfqpoint{6.222550in}{1.259714in}}%
\pgfpathcurveto{\pgfqpoint{6.223626in}{1.258638in}}{\pgfqpoint{6.225086in}{1.258033in}}{\pgfqpoint{6.226608in}{1.258033in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{1.258033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{1.674188in}}%
\pgfpathcurveto{\pgfqpoint{6.246441in}{1.674188in}}{\pgfqpoint{6.247952in}{1.674814in}}{\pgfqpoint{6.249066in}{1.675928in}}%
\pgfpathcurveto{\pgfqpoint{6.250180in}{1.677041in}}{\pgfqpoint{6.250805in}{1.678552in}}{\pgfqpoint{6.250805in}{1.680128in}}%
\pgfpathcurveto{\pgfqpoint{6.250805in}{1.681703in}}{\pgfqpoint{6.250180in}{1.683214in}}{\pgfqpoint{6.249066in}{1.684327in}}%
\pgfpathcurveto{\pgfqpoint{6.247952in}{1.685441in}}{\pgfqpoint{6.246441in}{1.686067in}}{\pgfqpoint{6.244866in}{1.686067in}}%
\pgfpathcurveto{\pgfqpoint{6.243291in}{1.686067in}}{\pgfqpoint{6.241780in}{1.685441in}}{\pgfqpoint{6.240666in}{1.684327in}}%
\pgfpathcurveto{\pgfqpoint{6.239552in}{1.683214in}}{\pgfqpoint{6.238926in}{1.681703in}}{\pgfqpoint{6.238926in}{1.680128in}}%
\pgfpathcurveto{\pgfqpoint{6.238926in}{1.678552in}}{\pgfqpoint{6.239552in}{1.677041in}}{\pgfqpoint{6.240666in}{1.675928in}}%
\pgfpathcurveto{\pgfqpoint{6.241780in}{1.674814in}}{\pgfqpoint{6.243291in}{1.674188in}}{\pgfqpoint{6.244866in}{1.674188in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{1.674188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{1.396734in}}%
\pgfpathcurveto{\pgfqpoint{6.264591in}{1.396734in}}{\pgfqpoint{6.265997in}{1.397317in}}{\pgfqpoint{6.267034in}{1.398353in}}%
\pgfpathcurveto{\pgfqpoint{6.268071in}{1.399390in}}{\pgfqpoint{6.268654in}{1.400797in}}{\pgfqpoint{6.268654in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{6.268654in}{1.403730in}}{\pgfqpoint{6.268071in}{1.405136in}}{\pgfqpoint{6.267034in}{1.406173in}}%
\pgfpathcurveto{\pgfqpoint{6.265997in}{1.407210in}}{\pgfqpoint{6.264591in}{1.407793in}}{\pgfqpoint{6.263124in}{1.407793in}}%
\pgfpathcurveto{\pgfqpoint{6.261658in}{1.407793in}}{\pgfqpoint{6.260251in}{1.407210in}}{\pgfqpoint{6.259214in}{1.406173in}}%
\pgfpathcurveto{\pgfqpoint{6.258178in}{1.405136in}}{\pgfqpoint{6.257595in}{1.403730in}}{\pgfqpoint{6.257595in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{6.257595in}{1.400797in}}{\pgfqpoint{6.258178in}{1.399390in}}{\pgfqpoint{6.259214in}{1.398353in}}%
\pgfpathcurveto{\pgfqpoint{6.260251in}{1.397317in}}{\pgfqpoint{6.261658in}{1.396734in}}{\pgfqpoint{6.263124in}{1.396734in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{1.396734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{-0.469024in}}%
\pgfpathcurveto{\pgfqpoint{6.282732in}{-0.469024in}}{\pgfqpoint{6.284025in}{-0.468488in}}{\pgfqpoint{6.284979in}{-0.467535in}}%
\pgfpathcurveto{\pgfqpoint{6.285933in}{-0.466581in}}{\pgfqpoint{6.286469in}{-0.465287in}}{\pgfqpoint{6.286469in}{-0.463938in}}%
\pgfpathcurveto{\pgfqpoint{6.286469in}{-0.462589in}}{\pgfqpoint{6.285933in}{-0.461295in}}{\pgfqpoint{6.284979in}{-0.460341in}}%
\pgfpathcurveto{\pgfqpoint{6.284025in}{-0.459388in}}{\pgfqpoint{6.282732in}{-0.458852in}}{\pgfqpoint{6.281383in}{-0.458852in}}%
\pgfpathcurveto{\pgfqpoint{6.280034in}{-0.458852in}}{\pgfqpoint{6.278740in}{-0.459388in}}{\pgfqpoint{6.277786in}{-0.460341in}}%
\pgfpathcurveto{\pgfqpoint{6.276832in}{-0.461295in}}{\pgfqpoint{6.276296in}{-0.462589in}}{\pgfqpoint{6.276296in}{-0.463938in}}%
\pgfpathcurveto{\pgfqpoint{6.276296in}{-0.465287in}}{\pgfqpoint{6.276832in}{-0.466581in}}{\pgfqpoint{6.277786in}{-0.467535in}}%
\pgfpathcurveto{\pgfqpoint{6.278740in}{-0.468488in}}{\pgfqpoint{6.280034in}{-0.469024in}}{\pgfqpoint{6.281383in}{-0.469024in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{-0.469024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{1.303227in}}%
\pgfpathcurveto{\pgfqpoint{6.301216in}{1.303227in}}{\pgfqpoint{6.302727in}{1.303853in}}{\pgfqpoint{6.303841in}{1.304966in}}%
\pgfpathcurveto{\pgfqpoint{6.304955in}{1.306080in}}{\pgfqpoint{6.305581in}{1.307591in}}{\pgfqpoint{6.305581in}{1.309166in}}%
\pgfpathcurveto{\pgfqpoint{6.305581in}{1.310741in}}{\pgfqpoint{6.304955in}{1.312252in}}{\pgfqpoint{6.303841in}{1.313366in}}%
\pgfpathcurveto{\pgfqpoint{6.302727in}{1.314480in}}{\pgfqpoint{6.301216in}{1.315106in}}{\pgfqpoint{6.299641in}{1.315106in}}%
\pgfpathcurveto{\pgfqpoint{6.298066in}{1.315106in}}{\pgfqpoint{6.296555in}{1.314480in}}{\pgfqpoint{6.295441in}{1.313366in}}%
\pgfpathcurveto{\pgfqpoint{6.294327in}{1.312252in}}{\pgfqpoint{6.293702in}{1.310741in}}{\pgfqpoint{6.293702in}{1.309166in}}%
\pgfpathcurveto{\pgfqpoint{6.293702in}{1.307591in}}{\pgfqpoint{6.294327in}{1.306080in}}{\pgfqpoint{6.295441in}{1.304966in}}%
\pgfpathcurveto{\pgfqpoint{6.296555in}{1.303853in}}{\pgfqpoint{6.298066in}{1.303227in}}{\pgfqpoint{6.299641in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{1.303227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{1.547972in}}%
\pgfpathcurveto{\pgfqpoint{6.319526in}{1.547972in}}{\pgfqpoint{6.321087in}{1.548618in}}{\pgfqpoint{6.322237in}{1.549768in}}%
\pgfpathcurveto{\pgfqpoint{6.323387in}{1.550919in}}{\pgfqpoint{6.324034in}{1.552479in}}{\pgfqpoint{6.324034in}{1.554106in}}%
\pgfpathcurveto{\pgfqpoint{6.324034in}{1.555733in}}{\pgfqpoint{6.323387in}{1.557293in}}{\pgfqpoint{6.322237in}{1.558444in}}%
\pgfpathcurveto{\pgfqpoint{6.321087in}{1.559594in}}{\pgfqpoint{6.319526in}{1.560240in}}{\pgfqpoint{6.317899in}{1.560240in}}%
\pgfpathcurveto{\pgfqpoint{6.316273in}{1.560240in}}{\pgfqpoint{6.314712in}{1.559594in}}{\pgfqpoint{6.313562in}{1.558444in}}%
\pgfpathcurveto{\pgfqpoint{6.312411in}{1.557293in}}{\pgfqpoint{6.311765in}{1.555733in}}{\pgfqpoint{6.311765in}{1.554106in}}%
\pgfpathcurveto{\pgfqpoint{6.311765in}{1.552479in}}{\pgfqpoint{6.312411in}{1.550919in}}{\pgfqpoint{6.313562in}{1.549768in}}%
\pgfpathcurveto{\pgfqpoint{6.314712in}{1.548618in}}{\pgfqpoint{6.316273in}{1.547972in}}{\pgfqpoint{6.317899in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{1.547972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{1.728555in}}%
\pgfpathcurveto{\pgfqpoint{6.337835in}{1.728555in}}{\pgfqpoint{6.339443in}{1.729221in}}{\pgfqpoint{6.340629in}{1.730407in}}%
\pgfpathcurveto{\pgfqpoint{6.341815in}{1.731593in}}{\pgfqpoint{6.342481in}{1.733201in}}{\pgfqpoint{6.342481in}{1.734878in}}%
\pgfpathcurveto{\pgfqpoint{6.342481in}{1.736555in}}{\pgfqpoint{6.341815in}{1.738163in}}{\pgfqpoint{6.340629in}{1.739349in}}%
\pgfpathcurveto{\pgfqpoint{6.339443in}{1.740535in}}{\pgfqpoint{6.337835in}{1.741201in}}{\pgfqpoint{6.336158in}{1.741201in}}%
\pgfpathcurveto{\pgfqpoint{6.334481in}{1.741201in}}{\pgfqpoint{6.332872in}{1.740535in}}{\pgfqpoint{6.331687in}{1.739349in}}%
\pgfpathcurveto{\pgfqpoint{6.330501in}{1.738163in}}{\pgfqpoint{6.329835in}{1.736555in}}{\pgfqpoint{6.329835in}{1.734878in}}%
\pgfpathcurveto{\pgfqpoint{6.329835in}{1.733201in}}{\pgfqpoint{6.330501in}{1.731593in}}{\pgfqpoint{6.331687in}{1.730407in}}%
\pgfpathcurveto{\pgfqpoint{6.332872in}{1.729221in}}{\pgfqpoint{6.334481in}{1.728555in}}{\pgfqpoint{6.336158in}{1.728555in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{1.728555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{1.453365in}}%
\pgfpathcurveto{\pgfqpoint{6.356093in}{1.453365in}}{\pgfqpoint{6.357702in}{1.454031in}}{\pgfqpoint{6.358887in}{1.455217in}}%
\pgfpathcurveto{\pgfqpoint{6.360073in}{1.456403in}}{\pgfqpoint{6.360739in}{1.458011in}}{\pgfqpoint{6.360739in}{1.459688in}}%
\pgfpathcurveto{\pgfqpoint{6.360739in}{1.461365in}}{\pgfqpoint{6.360073in}{1.462974in}}{\pgfqpoint{6.358887in}{1.464159in}}%
\pgfpathcurveto{\pgfqpoint{6.357702in}{1.465345in}}{\pgfqpoint{6.356093in}{1.466011in}}{\pgfqpoint{6.354416in}{1.466011in}}%
\pgfpathcurveto{\pgfqpoint{6.352739in}{1.466011in}}{\pgfqpoint{6.351131in}{1.465345in}}{\pgfqpoint{6.349945in}{1.464159in}}%
\pgfpathcurveto{\pgfqpoint{6.348759in}{1.462974in}}{\pgfqpoint{6.348093in}{1.461365in}}{\pgfqpoint{6.348093in}{1.459688in}}%
\pgfpathcurveto{\pgfqpoint{6.348093in}{1.458011in}}{\pgfqpoint{6.348759in}{1.456403in}}{\pgfqpoint{6.349945in}{1.455217in}}%
\pgfpathcurveto{\pgfqpoint{6.351131in}{1.454031in}}{\pgfqpoint{6.352739in}{1.453365in}}{\pgfqpoint{6.354416in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{1.453365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.584314,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{1.457940in}}%
\pgfpathcurveto{\pgfqpoint{6.374447in}{1.457940in}}{\pgfqpoint{6.376148in}{1.458644in}}{\pgfqpoint{6.377401in}{1.459898in}}%
\pgfpathcurveto{\pgfqpoint{6.378655in}{1.461151in}}{\pgfqpoint{6.379359in}{1.462852in}}{\pgfqpoint{6.379359in}{1.464624in}}%
\pgfpathcurveto{\pgfqpoint{6.379359in}{1.466397in}}{\pgfqpoint{6.378655in}{1.468098in}}{\pgfqpoint{6.377401in}{1.469351in}}%
\pgfpathcurveto{\pgfqpoint{6.376148in}{1.470605in}}{\pgfqpoint{6.374447in}{1.471309in}}{\pgfqpoint{6.372675in}{1.471309in}}%
\pgfpathcurveto{\pgfqpoint{6.370902in}{1.471309in}}{\pgfqpoint{6.369201in}{1.470605in}}{\pgfqpoint{6.367948in}{1.469351in}}%
\pgfpathcurveto{\pgfqpoint{6.366694in}{1.468098in}}{\pgfqpoint{6.365990in}{1.466397in}}{\pgfqpoint{6.365990in}{1.464624in}}%
\pgfpathcurveto{\pgfqpoint{6.365990in}{1.462852in}}{\pgfqpoint{6.366694in}{1.461151in}}{\pgfqpoint{6.367948in}{1.459898in}}%
\pgfpathcurveto{\pgfqpoint{6.369201in}{1.458644in}}{\pgfqpoint{6.370902in}{1.457940in}}{\pgfqpoint{6.372675in}{1.457940in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{1.457940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{1.324934in}}%
\pgfpathcurveto{\pgfqpoint{3.698064in}{1.324934in}}{\pgfqpoint{3.707053in}{1.328658in}}{\pgfqpoint{3.713680in}{1.335285in}}%
\pgfpathcurveto{\pgfqpoint{3.720307in}{1.341912in}}{\pgfqpoint{3.724030in}{1.350901in}}{\pgfqpoint{3.724030in}{1.360273in}}%
\pgfpathcurveto{\pgfqpoint{3.724030in}{1.369644in}}{\pgfqpoint{3.720307in}{1.378634in}}{\pgfqpoint{3.713680in}{1.385260in}}%
\pgfpathcurveto{\pgfqpoint{3.707053in}{1.391887in}}{\pgfqpoint{3.698064in}{1.395611in}}{\pgfqpoint{3.688692in}{1.395611in}}%
\pgfpathcurveto{\pgfqpoint{3.679320in}{1.395611in}}{\pgfqpoint{3.670331in}{1.391887in}}{\pgfqpoint{3.663704in}{1.385260in}}%
\pgfpathcurveto{\pgfqpoint{3.657077in}{1.378634in}}{\pgfqpoint{3.653354in}{1.369644in}}{\pgfqpoint{3.653354in}{1.360273in}}%
\pgfpathcurveto{\pgfqpoint{3.653354in}{1.350901in}}{\pgfqpoint{3.657077in}{1.341912in}}{\pgfqpoint{3.663704in}{1.335285in}}%
\pgfpathcurveto{\pgfqpoint{3.670331in}{1.328658in}}{\pgfqpoint{3.679320in}{1.324934in}}{\pgfqpoint{3.688692in}{1.324934in}}%
\pgfpathlineto{\pgfqpoint{3.688692in}{1.324934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{1.301067in}}%
\pgfpathcurveto{\pgfqpoint{3.727850in}{1.301067in}}{\pgfqpoint{3.747897in}{1.309370in}}{\pgfqpoint{3.762675in}{1.324149in}}%
\pgfpathcurveto{\pgfqpoint{3.777453in}{1.338927in}}{\pgfqpoint{3.785757in}{1.358974in}}{\pgfqpoint{3.785757in}{1.379873in}}%
\pgfpathcurveto{\pgfqpoint{3.785757in}{1.400773in}}{\pgfqpoint{3.777453in}{1.420820in}}{\pgfqpoint{3.762675in}{1.435598in}}%
\pgfpathcurveto{\pgfqpoint{3.747897in}{1.450376in}}{\pgfqpoint{3.727850in}{1.458680in}}{\pgfqpoint{3.706950in}{1.458680in}}%
\pgfpathcurveto{\pgfqpoint{3.686051in}{1.458680in}}{\pgfqpoint{3.666004in}{1.450376in}}{\pgfqpoint{3.651226in}{1.435598in}}%
\pgfpathcurveto{\pgfqpoint{3.636447in}{1.420820in}}{\pgfqpoint{3.628144in}{1.400773in}}{\pgfqpoint{3.628144in}{1.379873in}}%
\pgfpathcurveto{\pgfqpoint{3.628144in}{1.358974in}}{\pgfqpoint{3.636447in}{1.338927in}}{\pgfqpoint{3.651226in}{1.324149in}}%
\pgfpathcurveto{\pgfqpoint{3.666004in}{1.309370in}}{\pgfqpoint{3.686051in}{1.301067in}}{\pgfqpoint{3.706950in}{1.301067in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{1.301067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725209in}{1.267511in}}%
\pgfpathcurveto{\pgfqpoint{3.740421in}{1.267511in}}{\pgfqpoint{3.755012in}{1.273555in}}{\pgfqpoint{3.765769in}{1.284311in}}%
\pgfpathcurveto{\pgfqpoint{3.776526in}{1.295068in}}{\pgfqpoint{3.782570in}{1.309659in}}{\pgfqpoint{3.782570in}{1.324872in}}%
\pgfpathcurveto{\pgfqpoint{3.782570in}{1.340084in}}{\pgfqpoint{3.776526in}{1.354675in}}{\pgfqpoint{3.765769in}{1.365432in}}%
\pgfpathcurveto{\pgfqpoint{3.755012in}{1.376189in}}{\pgfqpoint{3.740421in}{1.382233in}}{\pgfqpoint{3.725209in}{1.382233in}}%
\pgfpathcurveto{\pgfqpoint{3.709996in}{1.382233in}}{\pgfqpoint{3.695405in}{1.376189in}}{\pgfqpoint{3.684648in}{1.365432in}}%
\pgfpathcurveto{\pgfqpoint{3.673892in}{1.354675in}}{\pgfqpoint{3.667848in}{1.340084in}}{\pgfqpoint{3.667848in}{1.324872in}}%
\pgfpathcurveto{\pgfqpoint{3.667848in}{1.309659in}}{\pgfqpoint{3.673892in}{1.295068in}}{\pgfqpoint{3.684648in}{1.284311in}}%
\pgfpathcurveto{\pgfqpoint{3.695405in}{1.273555in}}{\pgfqpoint{3.709996in}{1.267511in}}{\pgfqpoint{3.725209in}{1.267511in}}%
\pgfpathlineto{\pgfqpoint{3.725209in}{1.267511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743467in}{1.218725in}}%
\pgfpathcurveto{\pgfqpoint{3.754607in}{1.218725in}}{\pgfqpoint{3.765293in}{1.223151in}}{\pgfqpoint{3.773170in}{1.231028in}}%
\pgfpathcurveto{\pgfqpoint{3.781047in}{1.238905in}}{\pgfqpoint{3.785473in}{1.249591in}}{\pgfqpoint{3.785473in}{1.260731in}}%
\pgfpathcurveto{\pgfqpoint{3.785473in}{1.271871in}}{\pgfqpoint{3.781047in}{1.282557in}}{\pgfqpoint{3.773170in}{1.290434in}}%
\pgfpathcurveto{\pgfqpoint{3.765293in}{1.298311in}}{\pgfqpoint{3.754607in}{1.302737in}}{\pgfqpoint{3.743467in}{1.302737in}}%
\pgfpathcurveto{\pgfqpoint{3.732327in}{1.302737in}}{\pgfqpoint{3.721641in}{1.298311in}}{\pgfqpoint{3.713764in}{1.290434in}}%
\pgfpathcurveto{\pgfqpoint{3.705887in}{1.282557in}}{\pgfqpoint{3.701461in}{1.271871in}}{\pgfqpoint{3.701461in}{1.260731in}}%
\pgfpathcurveto{\pgfqpoint{3.701461in}{1.249591in}}{\pgfqpoint{3.705887in}{1.238905in}}{\pgfqpoint{3.713764in}{1.231028in}}%
\pgfpathcurveto{\pgfqpoint{3.721641in}{1.223151in}}{\pgfqpoint{3.732327in}{1.218725in}}{\pgfqpoint{3.743467in}{1.218725in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{1.218725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761725in}{1.337688in}}%
\pgfpathcurveto{\pgfqpoint{3.775124in}{1.337688in}}{\pgfqpoint{3.787976in}{1.343011in}}{\pgfqpoint{3.797450in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{3.806924in}{1.361960in}}{\pgfqpoint{3.812248in}{1.374811in}}{\pgfqpoint{3.812248in}{1.388210in}}%
\pgfpathcurveto{\pgfqpoint{3.812248in}{1.401609in}}{\pgfqpoint{3.806924in}{1.414460in}}{\pgfqpoint{3.797450in}{1.423935in}}%
\pgfpathcurveto{\pgfqpoint{3.787976in}{1.433409in}}{\pgfqpoint{3.775124in}{1.438732in}}{\pgfqpoint{3.761725in}{1.438732in}}%
\pgfpathcurveto{\pgfqpoint{3.748327in}{1.438732in}}{\pgfqpoint{3.735475in}{1.433409in}}{\pgfqpoint{3.726001in}{1.423935in}}%
\pgfpathcurveto{\pgfqpoint{3.716527in}{1.414460in}}{\pgfqpoint{3.711203in}{1.401609in}}{\pgfqpoint{3.711203in}{1.388210in}}%
\pgfpathcurveto{\pgfqpoint{3.711203in}{1.374811in}}{\pgfqpoint{3.716527in}{1.361960in}}{\pgfqpoint{3.726001in}{1.352486in}}%
\pgfpathcurveto{\pgfqpoint{3.735475in}{1.343011in}}{\pgfqpoint{3.748327in}{1.337688in}}{\pgfqpoint{3.761725in}{1.337688in}}%
\pgfpathlineto{\pgfqpoint{3.761725in}{1.337688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779984in}{1.397957in}}%
\pgfpathcurveto{\pgfqpoint{3.790780in}{1.397957in}}{\pgfqpoint{3.801135in}{1.402246in}}{\pgfqpoint{3.808768in}{1.409880in}}%
\pgfpathcurveto{\pgfqpoint{3.816402in}{1.417514in}}{\pgfqpoint{3.820691in}{1.427869in}}{\pgfqpoint{3.820691in}{1.438664in}}%
\pgfpathcurveto{\pgfqpoint{3.820691in}{1.449460in}}{\pgfqpoint{3.816402in}{1.459815in}}{\pgfqpoint{3.808768in}{1.467449in}}%
\pgfpathcurveto{\pgfqpoint{3.801135in}{1.475082in}}{\pgfqpoint{3.790780in}{1.479372in}}{\pgfqpoint{3.779984in}{1.479372in}}%
\pgfpathcurveto{\pgfqpoint{3.769188in}{1.479372in}}{\pgfqpoint{3.758833in}{1.475082in}}{\pgfqpoint{3.751199in}{1.467449in}}%
\pgfpathcurveto{\pgfqpoint{3.743566in}{1.459815in}}{\pgfqpoint{3.739277in}{1.449460in}}{\pgfqpoint{3.739277in}{1.438664in}}%
\pgfpathcurveto{\pgfqpoint{3.739277in}{1.427869in}}{\pgfqpoint{3.743566in}{1.417514in}}{\pgfqpoint{3.751199in}{1.409880in}}%
\pgfpathcurveto{\pgfqpoint{3.758833in}{1.402246in}}{\pgfqpoint{3.769188in}{1.397957in}}{\pgfqpoint{3.779984in}{1.397957in}}%
\pgfpathlineto{\pgfqpoint{3.779984in}{1.397957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798242in}{1.197196in}}%
\pgfpathcurveto{\pgfqpoint{3.806750in}{1.197196in}}{\pgfqpoint{3.814910in}{1.200576in}}{\pgfqpoint{3.820926in}{1.206592in}}%
\pgfpathcurveto{\pgfqpoint{3.826942in}{1.212607in}}{\pgfqpoint{3.830322in}{1.220768in}}{\pgfqpoint{3.830322in}{1.229275in}}%
\pgfpathcurveto{\pgfqpoint{3.830322in}{1.237783in}}{\pgfqpoint{3.826942in}{1.245943in}}{\pgfqpoint{3.820926in}{1.251959in}}%
\pgfpathcurveto{\pgfqpoint{3.814910in}{1.257975in}}{\pgfqpoint{3.806750in}{1.261355in}}{\pgfqpoint{3.798242in}{1.261355in}}%
\pgfpathcurveto{\pgfqpoint{3.789735in}{1.261355in}}{\pgfqpoint{3.781574in}{1.257975in}}{\pgfqpoint{3.775558in}{1.251959in}}%
\pgfpathcurveto{\pgfqpoint{3.769543in}{1.245943in}}{\pgfqpoint{3.766162in}{1.237783in}}{\pgfqpoint{3.766162in}{1.229275in}}%
\pgfpathcurveto{\pgfqpoint{3.766162in}{1.220768in}}{\pgfqpoint{3.769543in}{1.212607in}}{\pgfqpoint{3.775558in}{1.206592in}}%
\pgfpathcurveto{\pgfqpoint{3.781574in}{1.200576in}}{\pgfqpoint{3.789735in}{1.197196in}}{\pgfqpoint{3.798242in}{1.197196in}}%
\pgfpathlineto{\pgfqpoint{3.798242in}{1.197196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816501in}{1.195819in}}%
\pgfpathcurveto{\pgfqpoint{3.826721in}{1.195819in}}{\pgfqpoint{3.836524in}{1.199880in}}{\pgfqpoint{3.843751in}{1.207107in}}%
\pgfpathcurveto{\pgfqpoint{3.850978in}{1.214334in}}{\pgfqpoint{3.855039in}{1.224137in}}{\pgfqpoint{3.855039in}{1.234357in}}%
\pgfpathcurveto{\pgfqpoint{3.855039in}{1.244578in}}{\pgfqpoint{3.850978in}{1.254381in}}{\pgfqpoint{3.843751in}{1.261608in}}%
\pgfpathcurveto{\pgfqpoint{3.836524in}{1.268834in}}{\pgfqpoint{3.826721in}{1.272895in}}{\pgfqpoint{3.816501in}{1.272895in}}%
\pgfpathcurveto{\pgfqpoint{3.806280in}{1.272895in}}{\pgfqpoint{3.796477in}{1.268834in}}{\pgfqpoint{3.789250in}{1.261608in}}%
\pgfpathcurveto{\pgfqpoint{3.782023in}{1.254381in}}{\pgfqpoint{3.777963in}{1.244578in}}{\pgfqpoint{3.777963in}{1.234357in}}%
\pgfpathcurveto{\pgfqpoint{3.777963in}{1.224137in}}{\pgfqpoint{3.782023in}{1.214334in}}{\pgfqpoint{3.789250in}{1.207107in}}%
\pgfpathcurveto{\pgfqpoint{3.796477in}{1.199880in}}{\pgfqpoint{3.806280in}{1.195819in}}{\pgfqpoint{3.816501in}{1.195819in}}%
\pgfpathlineto{\pgfqpoint{3.816501in}{1.195819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834759in}{1.012291in}}%
\pgfpathcurveto{\pgfqpoint{3.843709in}{1.012291in}}{\pgfqpoint{3.852294in}{1.015847in}}{\pgfqpoint{3.858623in}{1.022176in}}%
\pgfpathcurveto{\pgfqpoint{3.864951in}{1.028504in}}{\pgfqpoint{3.868507in}{1.037089in}}{\pgfqpoint{3.868507in}{1.046039in}}%
\pgfpathcurveto{\pgfqpoint{3.868507in}{1.054990in}}{\pgfqpoint{3.864951in}{1.063574in}}{\pgfqpoint{3.858623in}{1.069903in}}%
\pgfpathcurveto{\pgfqpoint{3.852294in}{1.076232in}}{\pgfqpoint{3.843709in}{1.079788in}}{\pgfqpoint{3.834759in}{1.079788in}}%
\pgfpathcurveto{\pgfqpoint{3.825809in}{1.079788in}}{\pgfqpoint{3.817224in}{1.076232in}}{\pgfqpoint{3.810895in}{1.069903in}}%
\pgfpathcurveto{\pgfqpoint{3.804567in}{1.063574in}}{\pgfqpoint{3.801011in}{1.054990in}}{\pgfqpoint{3.801011in}{1.046039in}}%
\pgfpathcurveto{\pgfqpoint{3.801011in}{1.037089in}}{\pgfqpoint{3.804567in}{1.028504in}}{\pgfqpoint{3.810895in}{1.022176in}}%
\pgfpathcurveto{\pgfqpoint{3.817224in}{1.015847in}}{\pgfqpoint{3.825809in}{1.012291in}}{\pgfqpoint{3.834759in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{3.834759in}{1.012291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853017in}{1.135289in}}%
\pgfpathcurveto{\pgfqpoint{3.860706in}{1.135289in}}{\pgfqpoint{3.868081in}{1.138344in}}{\pgfqpoint{3.873517in}{1.143781in}}%
\pgfpathcurveto{\pgfqpoint{3.878954in}{1.149217in}}{\pgfqpoint{3.882008in}{1.156592in}}{\pgfqpoint{3.882008in}{1.164280in}}%
\pgfpathcurveto{\pgfqpoint{3.882008in}{1.171969in}}{\pgfqpoint{3.878954in}{1.179344in}}{\pgfqpoint{3.873517in}{1.184780in}}%
\pgfpathcurveto{\pgfqpoint{3.868081in}{1.190217in}}{\pgfqpoint{3.860706in}{1.193272in}}{\pgfqpoint{3.853017in}{1.193272in}}%
\pgfpathcurveto{\pgfqpoint{3.845329in}{1.193272in}}{\pgfqpoint{3.837954in}{1.190217in}}{\pgfqpoint{3.832518in}{1.184780in}}%
\pgfpathcurveto{\pgfqpoint{3.827081in}{1.179344in}}{\pgfqpoint{3.824026in}{1.171969in}}{\pgfqpoint{3.824026in}{1.164280in}}%
\pgfpathcurveto{\pgfqpoint{3.824026in}{1.156592in}}{\pgfqpoint{3.827081in}{1.149217in}}{\pgfqpoint{3.832518in}{1.143781in}}%
\pgfpathcurveto{\pgfqpoint{3.837954in}{1.138344in}}{\pgfqpoint{3.845329in}{1.135289in}}{\pgfqpoint{3.853017in}{1.135289in}}%
\pgfpathlineto{\pgfqpoint{3.853017in}{1.135289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871276in}{1.049634in}}%
\pgfpathcurveto{\pgfqpoint{3.877781in}{1.049634in}}{\pgfqpoint{3.884021in}{1.052219in}}{\pgfqpoint{3.888621in}{1.056819in}}%
\pgfpathcurveto{\pgfqpoint{3.893221in}{1.061419in}}{\pgfqpoint{3.895806in}{1.067659in}}{\pgfqpoint{3.895806in}{1.074164in}}%
\pgfpathcurveto{\pgfqpoint{3.895806in}{1.080670in}}{\pgfqpoint{3.893221in}{1.086909in}}{\pgfqpoint{3.888621in}{1.091509in}}%
\pgfpathcurveto{\pgfqpoint{3.884021in}{1.096109in}}{\pgfqpoint{3.877781in}{1.098694in}}{\pgfqpoint{3.871276in}{1.098694in}}%
\pgfpathcurveto{\pgfqpoint{3.864770in}{1.098694in}}{\pgfqpoint{3.858531in}{1.096109in}}{\pgfqpoint{3.853931in}{1.091509in}}%
\pgfpathcurveto{\pgfqpoint{3.849331in}{1.086909in}}{\pgfqpoint{3.846746in}{1.080670in}}{\pgfqpoint{3.846746in}{1.074164in}}%
\pgfpathcurveto{\pgfqpoint{3.846746in}{1.067659in}}{\pgfqpoint{3.849331in}{1.061419in}}{\pgfqpoint{3.853931in}{1.056819in}}%
\pgfpathcurveto{\pgfqpoint{3.858531in}{1.052219in}}{\pgfqpoint{3.864770in}{1.049634in}}{\pgfqpoint{3.871276in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{3.871276in}{1.049634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889534in}{1.175585in}}%
\pgfpathcurveto{\pgfqpoint{3.896632in}{1.175585in}}{\pgfqpoint{3.903440in}{1.178405in}}{\pgfqpoint{3.908459in}{1.183424in}}%
\pgfpathcurveto{\pgfqpoint{3.913478in}{1.188443in}}{\pgfqpoint{3.916298in}{1.195252in}}{\pgfqpoint{3.916298in}{1.202349in}}%
\pgfpathcurveto{\pgfqpoint{3.916298in}{1.209447in}}{\pgfqpoint{3.913478in}{1.216256in}}{\pgfqpoint{3.908459in}{1.221275in}}%
\pgfpathcurveto{\pgfqpoint{3.903440in}{1.226294in}}{\pgfqpoint{3.896632in}{1.229114in}}{\pgfqpoint{3.889534in}{1.229114in}}%
\pgfpathcurveto{\pgfqpoint{3.882436in}{1.229114in}}{\pgfqpoint{3.875628in}{1.226294in}}{\pgfqpoint{3.870609in}{1.221275in}}%
\pgfpathcurveto{\pgfqpoint{3.865590in}{1.216256in}}{\pgfqpoint{3.862770in}{1.209447in}}{\pgfqpoint{3.862770in}{1.202349in}}%
\pgfpathcurveto{\pgfqpoint{3.862770in}{1.195252in}}{\pgfqpoint{3.865590in}{1.188443in}}{\pgfqpoint{3.870609in}{1.183424in}}%
\pgfpathcurveto{\pgfqpoint{3.875628in}{1.178405in}}{\pgfqpoint{3.882436in}{1.175585in}}{\pgfqpoint{3.889534in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{3.889534in}{1.175585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907793in}{1.295948in}}%
\pgfpathcurveto{\pgfqpoint{3.914539in}{1.295948in}}{\pgfqpoint{3.921009in}{1.298628in}}{\pgfqpoint{3.925780in}{1.303398in}}%
\pgfpathcurveto{\pgfqpoint{3.930550in}{1.308169in}}{\pgfqpoint{3.933230in}{1.314639in}}{\pgfqpoint{3.933230in}{1.321386in}}%
\pgfpathcurveto{\pgfqpoint{3.933230in}{1.328132in}}{\pgfqpoint{3.930550in}{1.334603in}}{\pgfqpoint{3.925780in}{1.339373in}}%
\pgfpathcurveto{\pgfqpoint{3.921009in}{1.344143in}}{\pgfqpoint{3.914539in}{1.346823in}}{\pgfqpoint{3.907793in}{1.346823in}}%
\pgfpathcurveto{\pgfqpoint{3.901046in}{1.346823in}}{\pgfqpoint{3.894576in}{1.344143in}}{\pgfqpoint{3.889805in}{1.339373in}}%
\pgfpathcurveto{\pgfqpoint{3.885035in}{1.334603in}}{\pgfqpoint{3.882355in}{1.328132in}}{\pgfqpoint{3.882355in}{1.321386in}}%
\pgfpathcurveto{\pgfqpoint{3.882355in}{1.314639in}}{\pgfqpoint{3.885035in}{1.308169in}}{\pgfqpoint{3.889805in}{1.303398in}}%
\pgfpathcurveto{\pgfqpoint{3.894576in}{1.298628in}}{\pgfqpoint{3.901046in}{1.295948in}}{\pgfqpoint{3.907793in}{1.295948in}}%
\pgfpathlineto{\pgfqpoint{3.907793in}{1.295948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926051in}{1.562033in}}%
\pgfpathcurveto{\pgfqpoint{3.932293in}{1.562033in}}{\pgfqpoint{3.938280in}{1.564513in}}{\pgfqpoint{3.942694in}{1.568927in}}%
\pgfpathcurveto{\pgfqpoint{3.947107in}{1.573340in}}{\pgfqpoint{3.949587in}{1.579328in}}{\pgfqpoint{3.949587in}{1.585569in}}%
\pgfpathcurveto{\pgfqpoint{3.949587in}{1.591811in}}{\pgfqpoint{3.947107in}{1.597798in}}{\pgfqpoint{3.942694in}{1.602212in}}%
\pgfpathcurveto{\pgfqpoint{3.938280in}{1.606626in}}{\pgfqpoint{3.932293in}{1.609106in}}{\pgfqpoint{3.926051in}{1.609106in}}%
\pgfpathcurveto{\pgfqpoint{3.919809in}{1.609106in}}{\pgfqpoint{3.913822in}{1.606626in}}{\pgfqpoint{3.909408in}{1.602212in}}%
\pgfpathcurveto{\pgfqpoint{3.904995in}{1.597798in}}{\pgfqpoint{3.902515in}{1.591811in}}{\pgfqpoint{3.902515in}{1.585569in}}%
\pgfpathcurveto{\pgfqpoint{3.902515in}{1.579328in}}{\pgfqpoint{3.904995in}{1.573340in}}{\pgfqpoint{3.909408in}{1.568927in}}%
\pgfpathcurveto{\pgfqpoint{3.913822in}{1.564513in}}{\pgfqpoint{3.919809in}{1.562033in}}{\pgfqpoint{3.926051in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.926051in}{1.562033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944309in}{1.025761in}}%
\pgfpathcurveto{\pgfqpoint{3.950828in}{1.025761in}}{\pgfqpoint{3.957080in}{1.028351in}}{\pgfqpoint{3.961689in}{1.032960in}}%
\pgfpathcurveto{\pgfqpoint{3.966298in}{1.037569in}}{\pgfqpoint{3.968888in}{1.043821in}}{\pgfqpoint{3.968888in}{1.050339in}}%
\pgfpathcurveto{\pgfqpoint{3.968888in}{1.056857in}}{\pgfqpoint{3.966298in}{1.063110in}}{\pgfqpoint{3.961689in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{3.957080in}{1.072328in}}{\pgfqpoint{3.950828in}{1.074918in}}{\pgfqpoint{3.944309in}{1.074918in}}%
\pgfpathcurveto{\pgfqpoint{3.937791in}{1.074918in}}{\pgfqpoint{3.931539in}{1.072328in}}{\pgfqpoint{3.926930in}{1.067719in}}%
\pgfpathcurveto{\pgfqpoint{3.922321in}{1.063110in}}{\pgfqpoint{3.919731in}{1.056857in}}{\pgfqpoint{3.919731in}{1.050339in}}%
\pgfpathcurveto{\pgfqpoint{3.919731in}{1.043821in}}{\pgfqpoint{3.922321in}{1.037569in}}{\pgfqpoint{3.926930in}{1.032960in}}%
\pgfpathcurveto{\pgfqpoint{3.931539in}{1.028351in}}{\pgfqpoint{3.937791in}{1.025761in}}{\pgfqpoint{3.944309in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{3.944309in}{1.025761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962568in}{0.975457in}}%
\pgfpathcurveto{\pgfqpoint{3.968783in}{0.975457in}}{\pgfqpoint{3.974744in}{0.977927in}}{\pgfqpoint{3.979138in}{0.982321in}}%
\pgfpathcurveto{\pgfqpoint{3.983533in}{0.986716in}}{\pgfqpoint{3.986002in}{0.992677in}}{\pgfqpoint{3.986002in}{0.998892in}}%
\pgfpathcurveto{\pgfqpoint{3.986002in}{1.005107in}}{\pgfqpoint{3.983533in}{1.011068in}}{\pgfqpoint{3.979138in}{1.015463in}}%
\pgfpathcurveto{\pgfqpoint{3.974744in}{1.019857in}}{\pgfqpoint{3.968783in}{1.022327in}}{\pgfqpoint{3.962568in}{1.022327in}}%
\pgfpathcurveto{\pgfqpoint{3.956353in}{1.022327in}}{\pgfqpoint{3.950392in}{1.019857in}}{\pgfqpoint{3.945997in}{1.015463in}}%
\pgfpathcurveto{\pgfqpoint{3.941602in}{1.011068in}}{\pgfqpoint{3.939133in}{1.005107in}}{\pgfqpoint{3.939133in}{0.998892in}}%
\pgfpathcurveto{\pgfqpoint{3.939133in}{0.992677in}}{\pgfqpoint{3.941602in}{0.986716in}}{\pgfqpoint{3.945997in}{0.982321in}}%
\pgfpathcurveto{\pgfqpoint{3.950392in}{0.977927in}}{\pgfqpoint{3.956353in}{0.975457in}}{\pgfqpoint{3.962568in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{3.962568in}{0.975457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980826in}{1.052545in}}%
\pgfpathcurveto{\pgfqpoint{3.986622in}{1.052545in}}{\pgfqpoint{3.992180in}{1.054848in}}{\pgfqpoint{3.996278in}{1.058945in}}%
\pgfpathcurveto{\pgfqpoint{4.000376in}{1.063043in}}{\pgfqpoint{4.002679in}{1.068602in}}{\pgfqpoint{4.002679in}{1.074398in}}%
\pgfpathcurveto{\pgfqpoint{4.002679in}{1.080193in}}{\pgfqpoint{4.000376in}{1.085752in}}{\pgfqpoint{3.996278in}{1.089850in}}%
\pgfpathcurveto{\pgfqpoint{3.992180in}{1.093948in}}{\pgfqpoint{3.986622in}{1.096251in}}{\pgfqpoint{3.980826in}{1.096251in}}%
\pgfpathcurveto{\pgfqpoint{3.975031in}{1.096251in}}{\pgfqpoint{3.969472in}{1.093948in}}{\pgfqpoint{3.965374in}{1.089850in}}%
\pgfpathcurveto{\pgfqpoint{3.961276in}{1.085752in}}{\pgfqpoint{3.958973in}{1.080193in}}{\pgfqpoint{3.958973in}{1.074398in}}%
\pgfpathcurveto{\pgfqpoint{3.958973in}{1.068602in}}{\pgfqpoint{3.961276in}{1.063043in}}{\pgfqpoint{3.965374in}{1.058945in}}%
\pgfpathcurveto{\pgfqpoint{3.969472in}{1.054848in}}{\pgfqpoint{3.975031in}{1.052545in}}{\pgfqpoint{3.980826in}{1.052545in}}%
\pgfpathlineto{\pgfqpoint{3.980826in}{1.052545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999084in}{1.289642in}}%
\pgfpathcurveto{\pgfqpoint{4.005577in}{1.289642in}}{\pgfqpoint{4.011804in}{1.292222in}}{\pgfqpoint{4.016395in}{1.296813in}}%
\pgfpathcurveto{\pgfqpoint{4.020986in}{1.301403in}}{\pgfqpoint{4.023566in}{1.307631in}}{\pgfqpoint{4.023566in}{1.314123in}}%
\pgfpathcurveto{\pgfqpoint{4.023566in}{1.320616in}}{\pgfqpoint{4.020986in}{1.326843in}}{\pgfqpoint{4.016395in}{1.331434in}}%
\pgfpathcurveto{\pgfqpoint{4.011804in}{1.336025in}}{\pgfqpoint{4.005577in}{1.338604in}}{\pgfqpoint{3.999084in}{1.338604in}}%
\pgfpathcurveto{\pgfqpoint{3.992592in}{1.338604in}}{\pgfqpoint{3.986365in}{1.336025in}}{\pgfqpoint{3.981774in}{1.331434in}}%
\pgfpathcurveto{\pgfqpoint{3.977183in}{1.326843in}}{\pgfqpoint{3.974603in}{1.320616in}}{\pgfqpoint{3.974603in}{1.314123in}}%
\pgfpathcurveto{\pgfqpoint{3.974603in}{1.307631in}}{\pgfqpoint{3.977183in}{1.301403in}}{\pgfqpoint{3.981774in}{1.296813in}}%
\pgfpathcurveto{\pgfqpoint{3.986365in}{1.292222in}}{\pgfqpoint{3.992592in}{1.289642in}}{\pgfqpoint{3.999084in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{3.999084in}{1.289642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017343in}{1.066419in}}%
\pgfpathcurveto{\pgfqpoint{4.023393in}{1.066419in}}{\pgfqpoint{4.029197in}{1.068822in}}{\pgfqpoint{4.033476in}{1.073101in}}%
\pgfpathcurveto{\pgfqpoint{4.037754in}{1.077379in}}{\pgfqpoint{4.040158in}{1.083183in}}{\pgfqpoint{4.040158in}{1.089234in}}%
\pgfpathcurveto{\pgfqpoint{4.040158in}{1.095284in}}{\pgfqpoint{4.037754in}{1.101088in}}{\pgfqpoint{4.033476in}{1.105366in}}%
\pgfpathcurveto{\pgfqpoint{4.029197in}{1.109645in}}{\pgfqpoint{4.023393in}{1.112049in}}{\pgfqpoint{4.017343in}{1.112049in}}%
\pgfpathcurveto{\pgfqpoint{4.011292in}{1.112049in}}{\pgfqpoint{4.005489in}{1.109645in}}{\pgfqpoint{4.001210in}{1.105366in}}%
\pgfpathcurveto{\pgfqpoint{3.996932in}{1.101088in}}{\pgfqpoint{3.994528in}{1.095284in}}{\pgfqpoint{3.994528in}{1.089234in}}%
\pgfpathcurveto{\pgfqpoint{3.994528in}{1.083183in}}{\pgfqpoint{3.996932in}{1.077379in}}{\pgfqpoint{4.001210in}{1.073101in}}%
\pgfpathcurveto{\pgfqpoint{4.005489in}{1.068822in}}{\pgfqpoint{4.011292in}{1.066419in}}{\pgfqpoint{4.017343in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{4.017343in}{1.066419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035601in}{0.725781in}}%
\pgfpathcurveto{\pgfqpoint{4.040817in}{0.725781in}}{\pgfqpoint{4.045820in}{0.727854in}}{\pgfqpoint{4.049508in}{0.731542in}}%
\pgfpathcurveto{\pgfqpoint{4.053197in}{0.735230in}}{\pgfqpoint{4.055269in}{0.740233in}}{\pgfqpoint{4.055269in}{0.745449in}}%
\pgfpathcurveto{\pgfqpoint{4.055269in}{0.750665in}}{\pgfqpoint{4.053197in}{0.755668in}}{\pgfqpoint{4.049508in}{0.759356in}}%
\pgfpathcurveto{\pgfqpoint{4.045820in}{0.763044in}}{\pgfqpoint{4.040817in}{0.765116in}}{\pgfqpoint{4.035601in}{0.765116in}}%
\pgfpathcurveto{\pgfqpoint{4.030385in}{0.765116in}}{\pgfqpoint{4.025382in}{0.763044in}}{\pgfqpoint{4.021694in}{0.759356in}}%
\pgfpathcurveto{\pgfqpoint{4.018006in}{0.755668in}}{\pgfqpoint{4.015934in}{0.750665in}}{\pgfqpoint{4.015934in}{0.745449in}}%
\pgfpathcurveto{\pgfqpoint{4.015934in}{0.740233in}}{\pgfqpoint{4.018006in}{0.735230in}}{\pgfqpoint{4.021694in}{0.731542in}}%
\pgfpathcurveto{\pgfqpoint{4.025382in}{0.727854in}}{\pgfqpoint{4.030385in}{0.725781in}}{\pgfqpoint{4.035601in}{0.725781in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{0.725781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053860in}{0.865083in}}%
\pgfpathcurveto{\pgfqpoint{4.058656in}{0.865083in}}{\pgfqpoint{4.063257in}{0.866989in}}{\pgfqpoint{4.066649in}{0.870381in}}%
\pgfpathcurveto{\pgfqpoint{4.070040in}{0.873772in}}{\pgfqpoint{4.071946in}{0.878373in}}{\pgfqpoint{4.071946in}{0.883170in}}%
\pgfpathcurveto{\pgfqpoint{4.071946in}{0.887966in}}{\pgfqpoint{4.070040in}{0.892567in}}{\pgfqpoint{4.066649in}{0.895959in}}%
\pgfpathcurveto{\pgfqpoint{4.063257in}{0.899350in}}{\pgfqpoint{4.058656in}{0.901256in}}{\pgfqpoint{4.053860in}{0.901256in}}%
\pgfpathcurveto{\pgfqpoint{4.049063in}{0.901256in}}{\pgfqpoint{4.044462in}{0.899350in}}{\pgfqpoint{4.041071in}{0.895959in}}%
\pgfpathcurveto{\pgfqpoint{4.037679in}{0.892567in}}{\pgfqpoint{4.035773in}{0.887966in}}{\pgfqpoint{4.035773in}{0.883170in}}%
\pgfpathcurveto{\pgfqpoint{4.035773in}{0.878373in}}{\pgfqpoint{4.037679in}{0.873772in}}{\pgfqpoint{4.041071in}{0.870381in}}%
\pgfpathcurveto{\pgfqpoint{4.044462in}{0.866989in}}{\pgfqpoint{4.049063in}{0.865083in}}{\pgfqpoint{4.053860in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{4.053860in}{0.865083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072118in}{0.721460in}}%
\pgfpathcurveto{\pgfqpoint{4.077318in}{0.721460in}}{\pgfqpoint{4.082305in}{0.723525in}}{\pgfqpoint{4.085982in}{0.727202in}}%
\pgfpathcurveto{\pgfqpoint{4.089659in}{0.730879in}}{\pgfqpoint{4.091725in}{0.735866in}}{\pgfqpoint{4.091725in}{0.741066in}}%
\pgfpathcurveto{\pgfqpoint{4.091725in}{0.746266in}}{\pgfqpoint{4.089659in}{0.751254in}}{\pgfqpoint{4.085982in}{0.754930in}}%
\pgfpathcurveto{\pgfqpoint{4.082305in}{0.758607in}}{\pgfqpoint{4.077318in}{0.760673in}}{\pgfqpoint{4.072118in}{0.760673in}}%
\pgfpathcurveto{\pgfqpoint{4.066918in}{0.760673in}}{\pgfqpoint{4.061931in}{0.758607in}}{\pgfqpoint{4.058254in}{0.754930in}}%
\pgfpathcurveto{\pgfqpoint{4.054577in}{0.751254in}}{\pgfqpoint{4.052511in}{0.746266in}}{\pgfqpoint{4.052511in}{0.741066in}}%
\pgfpathcurveto{\pgfqpoint{4.052511in}{0.735866in}}{\pgfqpoint{4.054577in}{0.730879in}}{\pgfqpoint{4.058254in}{0.727202in}}%
\pgfpathcurveto{\pgfqpoint{4.061931in}{0.723525in}}{\pgfqpoint{4.066918in}{0.721460in}}{\pgfqpoint{4.072118in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{4.072118in}{0.721460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090376in}{0.820457in}}%
\pgfpathcurveto{\pgfqpoint{4.094958in}{0.820457in}}{\pgfqpoint{4.099353in}{0.822277in}}{\pgfqpoint{4.102593in}{0.825517in}}%
\pgfpathcurveto{\pgfqpoint{4.105832in}{0.828756in}}{\pgfqpoint{4.107653in}{0.833151in}}{\pgfqpoint{4.107653in}{0.837733in}}%
\pgfpathcurveto{\pgfqpoint{4.107653in}{0.842314in}}{\pgfqpoint{4.105832in}{0.846709in}}{\pgfqpoint{4.102593in}{0.849949in}}%
\pgfpathcurveto{\pgfqpoint{4.099353in}{0.853189in}}{\pgfqpoint{4.094958in}{0.855009in}}{\pgfqpoint{4.090376in}{0.855009in}}%
\pgfpathcurveto{\pgfqpoint{4.085795in}{0.855009in}}{\pgfqpoint{4.081400in}{0.853189in}}{\pgfqpoint{4.078160in}{0.849949in}}%
\pgfpathcurveto{\pgfqpoint{4.074921in}{0.846709in}}{\pgfqpoint{4.073100in}{0.842314in}}{\pgfqpoint{4.073100in}{0.837733in}}%
\pgfpathcurveto{\pgfqpoint{4.073100in}{0.833151in}}{\pgfqpoint{4.074921in}{0.828756in}}{\pgfqpoint{4.078160in}{0.825517in}}%
\pgfpathcurveto{\pgfqpoint{4.081400in}{0.822277in}}{\pgfqpoint{4.085795in}{0.820457in}}{\pgfqpoint{4.090376in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{4.090376in}{0.820457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108635in}{1.360729in}}%
\pgfpathcurveto{\pgfqpoint{4.113180in}{1.360729in}}{\pgfqpoint{4.117539in}{1.362534in}}{\pgfqpoint{4.120753in}{1.365748in}}%
\pgfpathcurveto{\pgfqpoint{4.123967in}{1.368962in}}{\pgfqpoint{4.125772in}{1.373321in}}{\pgfqpoint{4.125772in}{1.377866in}}%
\pgfpathcurveto{\pgfqpoint{4.125772in}{1.382411in}}{\pgfqpoint{4.123967in}{1.386770in}}{\pgfqpoint{4.120753in}{1.389984in}}%
\pgfpathcurveto{\pgfqpoint{4.117539in}{1.393198in}}{\pgfqpoint{4.113180in}{1.395003in}}{\pgfqpoint{4.108635in}{1.395003in}}%
\pgfpathcurveto{\pgfqpoint{4.104090in}{1.395003in}}{\pgfqpoint{4.099731in}{1.393198in}}{\pgfqpoint{4.096517in}{1.389984in}}%
\pgfpathcurveto{\pgfqpoint{4.093303in}{1.386770in}}{\pgfqpoint{4.091497in}{1.382411in}}{\pgfqpoint{4.091497in}{1.377866in}}%
\pgfpathcurveto{\pgfqpoint{4.091497in}{1.373321in}}{\pgfqpoint{4.093303in}{1.368962in}}{\pgfqpoint{4.096517in}{1.365748in}}%
\pgfpathcurveto{\pgfqpoint{4.099731in}{1.362534in}}{\pgfqpoint{4.104090in}{1.360729in}}{\pgfqpoint{4.108635in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{4.108635in}{1.360729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126893in}{1.339038in}}%
\pgfpathcurveto{\pgfqpoint{4.131929in}{1.339038in}}{\pgfqpoint{4.136759in}{1.341039in}}{\pgfqpoint{4.140320in}{1.344600in}}%
\pgfpathcurveto{\pgfqpoint{4.143881in}{1.348160in}}{\pgfqpoint{4.145881in}{1.352991in}}{\pgfqpoint{4.145881in}{1.358026in}}%
\pgfpathcurveto{\pgfqpoint{4.145881in}{1.363062in}}{\pgfqpoint{4.143881in}{1.367892in}}{\pgfqpoint{4.140320in}{1.371453in}}%
\pgfpathcurveto{\pgfqpoint{4.136759in}{1.375014in}}{\pgfqpoint{4.131929in}{1.377014in}}{\pgfqpoint{4.126893in}{1.377014in}}%
\pgfpathcurveto{\pgfqpoint{4.121857in}{1.377014in}}{\pgfqpoint{4.117027in}{1.375014in}}{\pgfqpoint{4.113467in}{1.371453in}}%
\pgfpathcurveto{\pgfqpoint{4.109906in}{1.367892in}}{\pgfqpoint{4.107905in}{1.363062in}}{\pgfqpoint{4.107905in}{1.358026in}}%
\pgfpathcurveto{\pgfqpoint{4.107905in}{1.352991in}}{\pgfqpoint{4.109906in}{1.348160in}}{\pgfqpoint{4.113467in}{1.344600in}}%
\pgfpathcurveto{\pgfqpoint{4.117027in}{1.341039in}}{\pgfqpoint{4.121857in}{1.339038in}}{\pgfqpoint{4.126893in}{1.339038in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{1.339038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145152in}{1.364114in}}%
\pgfpathcurveto{\pgfqpoint{4.150035in}{1.364114in}}{\pgfqpoint{4.154719in}{1.366054in}}{\pgfqpoint{4.158172in}{1.369507in}}%
\pgfpathcurveto{\pgfqpoint{4.161625in}{1.372960in}}{\pgfqpoint{4.163565in}{1.377644in}}{\pgfqpoint{4.163565in}{1.382527in}}%
\pgfpathcurveto{\pgfqpoint{4.163565in}{1.387410in}}{\pgfqpoint{4.161625in}{1.392094in}}{\pgfqpoint{4.158172in}{1.395547in}}%
\pgfpathcurveto{\pgfqpoint{4.154719in}{1.399000in}}{\pgfqpoint{4.150035in}{1.400941in}}{\pgfqpoint{4.145152in}{1.400941in}}%
\pgfpathcurveto{\pgfqpoint{4.140268in}{1.400941in}}{\pgfqpoint{4.135584in}{1.399000in}}{\pgfqpoint{4.132131in}{1.395547in}}%
\pgfpathcurveto{\pgfqpoint{4.128678in}{1.392094in}}{\pgfqpoint{4.126738in}{1.387410in}}{\pgfqpoint{4.126738in}{1.382527in}}%
\pgfpathcurveto{\pgfqpoint{4.126738in}{1.377644in}}{\pgfqpoint{4.128678in}{1.372960in}}{\pgfqpoint{4.132131in}{1.369507in}}%
\pgfpathcurveto{\pgfqpoint{4.135584in}{1.366054in}}{\pgfqpoint{4.140268in}{1.364114in}}{\pgfqpoint{4.145152in}{1.364114in}}%
\pgfpathlineto{\pgfqpoint{4.145152in}{1.364114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163410in}{1.108508in}}%
\pgfpathcurveto{\pgfqpoint{4.167404in}{1.108508in}}{\pgfqpoint{4.171235in}{1.110095in}}{\pgfqpoint{4.174060in}{1.112919in}}%
\pgfpathcurveto{\pgfqpoint{4.176884in}{1.115744in}}{\pgfqpoint{4.178471in}{1.119575in}}{\pgfqpoint{4.178471in}{1.123569in}}%
\pgfpathcurveto{\pgfqpoint{4.178471in}{1.127563in}}{\pgfqpoint{4.176884in}{1.131395in}}{\pgfqpoint{4.174060in}{1.134219in}}%
\pgfpathcurveto{\pgfqpoint{4.171235in}{1.137043in}}{\pgfqpoint{4.167404in}{1.138630in}}{\pgfqpoint{4.163410in}{1.138630in}}%
\pgfpathcurveto{\pgfqpoint{4.159416in}{1.138630in}}{\pgfqpoint{4.155585in}{1.137043in}}{\pgfqpoint{4.152760in}{1.134219in}}%
\pgfpathcurveto{\pgfqpoint{4.149936in}{1.131395in}}{\pgfqpoint{4.148349in}{1.127563in}}{\pgfqpoint{4.148349in}{1.123569in}}%
\pgfpathcurveto{\pgfqpoint{4.148349in}{1.119575in}}{\pgfqpoint{4.149936in}{1.115744in}}{\pgfqpoint{4.152760in}{1.112919in}}%
\pgfpathcurveto{\pgfqpoint{4.155585in}{1.110095in}}{\pgfqpoint{4.159416in}{1.108508in}}{\pgfqpoint{4.163410in}{1.108508in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{1.108508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181668in}{0.620540in}}%
\pgfpathcurveto{\pgfqpoint{4.186232in}{0.620540in}}{\pgfqpoint{4.190609in}{0.622353in}}{\pgfqpoint{4.193835in}{0.625579in}}%
\pgfpathcurveto{\pgfqpoint{4.197062in}{0.628806in}}{\pgfqpoint{4.198875in}{0.633183in}}{\pgfqpoint{4.198875in}{0.637747in}}%
\pgfpathcurveto{\pgfqpoint{4.198875in}{0.642310in}}{\pgfqpoint{4.197062in}{0.646687in}}{\pgfqpoint{4.193835in}{0.649914in}}%
\pgfpathcurveto{\pgfqpoint{4.190609in}{0.653141in}}{\pgfqpoint{4.186232in}{0.654954in}}{\pgfqpoint{4.181668in}{0.654954in}}%
\pgfpathcurveto{\pgfqpoint{4.177105in}{0.654954in}}{\pgfqpoint{4.172728in}{0.653141in}}{\pgfqpoint{4.169501in}{0.649914in}}%
\pgfpathcurveto{\pgfqpoint{4.166274in}{0.646687in}}{\pgfqpoint{4.164461in}{0.642310in}}{\pgfqpoint{4.164461in}{0.637747in}}%
\pgfpathcurveto{\pgfqpoint{4.164461in}{0.633183in}}{\pgfqpoint{4.166274in}{0.628806in}}{\pgfqpoint{4.169501in}{0.625579in}}%
\pgfpathcurveto{\pgfqpoint{4.172728in}{0.622353in}}{\pgfqpoint{4.177105in}{0.620540in}}{\pgfqpoint{4.181668in}{0.620540in}}%
\pgfpathlineto{\pgfqpoint{4.181668in}{0.620540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199927in}{0.837225in}}%
\pgfpathcurveto{\pgfqpoint{4.203857in}{0.837225in}}{\pgfqpoint{4.207628in}{0.838786in}}{\pgfqpoint{4.210407in}{0.841566in}}%
\pgfpathcurveto{\pgfqpoint{4.213186in}{0.844345in}}{\pgfqpoint{4.214748in}{0.848115in}}{\pgfqpoint{4.214748in}{0.852046in}}%
\pgfpathcurveto{\pgfqpoint{4.214748in}{0.855977in}}{\pgfqpoint{4.213186in}{0.859747in}}{\pgfqpoint{4.210407in}{0.862526in}}%
\pgfpathcurveto{\pgfqpoint{4.207628in}{0.865306in}}{\pgfqpoint{4.203857in}{0.866867in}}{\pgfqpoint{4.199927in}{0.866867in}}%
\pgfpathcurveto{\pgfqpoint{4.195996in}{0.866867in}}{\pgfqpoint{4.192226in}{0.865306in}}{\pgfqpoint{4.189446in}{0.862526in}}%
\pgfpathcurveto{\pgfqpoint{4.186667in}{0.859747in}}{\pgfqpoint{4.185105in}{0.855977in}}{\pgfqpoint{4.185105in}{0.852046in}}%
\pgfpathcurveto{\pgfqpoint{4.185105in}{0.848115in}}{\pgfqpoint{4.186667in}{0.844345in}}{\pgfqpoint{4.189446in}{0.841566in}}%
\pgfpathcurveto{\pgfqpoint{4.192226in}{0.838786in}}{\pgfqpoint{4.195996in}{0.837225in}}{\pgfqpoint{4.199927in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{0.837225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218185in}{1.344177in}}%
\pgfpathcurveto{\pgfqpoint{4.222200in}{1.344177in}}{\pgfqpoint{4.226052in}{1.345772in}}{\pgfqpoint{4.228891in}{1.348611in}}%
\pgfpathcurveto{\pgfqpoint{4.231730in}{1.351450in}}{\pgfqpoint{4.233325in}{1.355301in}}{\pgfqpoint{4.233325in}{1.359317in}}%
\pgfpathcurveto{\pgfqpoint{4.233325in}{1.363332in}}{\pgfqpoint{4.231730in}{1.367183in}}{\pgfqpoint{4.228891in}{1.370022in}}%
\pgfpathcurveto{\pgfqpoint{4.226052in}{1.372861in}}{\pgfqpoint{4.222200in}{1.374457in}}{\pgfqpoint{4.218185in}{1.374457in}}%
\pgfpathcurveto{\pgfqpoint{4.214170in}{1.374457in}}{\pgfqpoint{4.210319in}{1.372861in}}{\pgfqpoint{4.207479in}{1.370022in}}%
\pgfpathcurveto{\pgfqpoint{4.204640in}{1.367183in}}{\pgfqpoint{4.203045in}{1.363332in}}{\pgfqpoint{4.203045in}{1.359317in}}%
\pgfpathcurveto{\pgfqpoint{4.203045in}{1.355301in}}{\pgfqpoint{4.204640in}{1.351450in}}{\pgfqpoint{4.207479in}{1.348611in}}%
\pgfpathcurveto{\pgfqpoint{4.210319in}{1.345772in}}{\pgfqpoint{4.214170in}{1.344177in}}{\pgfqpoint{4.218185in}{1.344177in}}%
\pgfpathlineto{\pgfqpoint{4.218185in}{1.344177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236443in}{1.587124in}}%
\pgfpathcurveto{\pgfqpoint{4.240109in}{1.587124in}}{\pgfqpoint{4.243625in}{1.588581in}}{\pgfqpoint{4.246216in}{1.591172in}}%
\pgfpathcurveto{\pgfqpoint{4.248808in}{1.593764in}}{\pgfqpoint{4.250264in}{1.597280in}}{\pgfqpoint{4.250264in}{1.600945in}}%
\pgfpathcurveto{\pgfqpoint{4.250264in}{1.604611in}}{\pgfqpoint{4.248808in}{1.608126in}}{\pgfqpoint{4.246216in}{1.610718in}}%
\pgfpathcurveto{\pgfqpoint{4.243625in}{1.613310in}}{\pgfqpoint{4.240109in}{1.614766in}}{\pgfqpoint{4.236443in}{1.614766in}}%
\pgfpathcurveto{\pgfqpoint{4.232778in}{1.614766in}}{\pgfqpoint{4.229262in}{1.613310in}}{\pgfqpoint{4.226671in}{1.610718in}}%
\pgfpathcurveto{\pgfqpoint{4.224079in}{1.608126in}}{\pgfqpoint{4.222623in}{1.604611in}}{\pgfqpoint{4.222623in}{1.600945in}}%
\pgfpathcurveto{\pgfqpoint{4.222623in}{1.597280in}}{\pgfqpoint{4.224079in}{1.593764in}}{\pgfqpoint{4.226671in}{1.591172in}}%
\pgfpathcurveto{\pgfqpoint{4.229262in}{1.588581in}}{\pgfqpoint{4.232778in}{1.587124in}}{\pgfqpoint{4.236443in}{1.587124in}}%
\pgfpathlineto{\pgfqpoint{4.236443in}{1.587124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254702in}{1.340056in}}%
\pgfpathcurveto{\pgfqpoint{4.258779in}{1.340056in}}{\pgfqpoint{4.262690in}{1.341676in}}{\pgfqpoint{4.265574in}{1.344559in}}%
\pgfpathcurveto{\pgfqpoint{4.268457in}{1.347442in}}{\pgfqpoint{4.270077in}{1.351353in}}{\pgfqpoint{4.270077in}{1.355431in}}%
\pgfpathcurveto{\pgfqpoint{4.270077in}{1.359508in}}{\pgfqpoint{4.268457in}{1.363419in}}{\pgfqpoint{4.265574in}{1.366303in}}%
\pgfpathcurveto{\pgfqpoint{4.262690in}{1.369186in}}{\pgfqpoint{4.258779in}{1.370806in}}{\pgfqpoint{4.254702in}{1.370806in}}%
\pgfpathcurveto{\pgfqpoint{4.250624in}{1.370806in}}{\pgfqpoint{4.246713in}{1.369186in}}{\pgfqpoint{4.243830in}{1.366303in}}%
\pgfpathcurveto{\pgfqpoint{4.240947in}{1.363419in}}{\pgfqpoint{4.239327in}{1.359508in}}{\pgfqpoint{4.239327in}{1.355431in}}%
\pgfpathcurveto{\pgfqpoint{4.239327in}{1.351353in}}{\pgfqpoint{4.240947in}{1.347442in}}{\pgfqpoint{4.243830in}{1.344559in}}%
\pgfpathcurveto{\pgfqpoint{4.246713in}{1.341676in}}{\pgfqpoint{4.250624in}{1.340056in}}{\pgfqpoint{4.254702in}{1.340056in}}%
\pgfpathlineto{\pgfqpoint{4.254702in}{1.340056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272960in}{1.055157in}}%
\pgfpathcurveto{\pgfqpoint{4.276761in}{1.055157in}}{\pgfqpoint{4.280406in}{1.056666in}}{\pgfqpoint{4.283093in}{1.059354in}}%
\pgfpathcurveto{\pgfqpoint{4.285780in}{1.062041in}}{\pgfqpoint{4.287290in}{1.065686in}}{\pgfqpoint{4.287290in}{1.069486in}}%
\pgfpathcurveto{\pgfqpoint{4.287290in}{1.073287in}}{\pgfqpoint{4.285780in}{1.076932in}}{\pgfqpoint{4.283093in}{1.079619in}}%
\pgfpathcurveto{\pgfqpoint{4.280406in}{1.082306in}}{\pgfqpoint{4.276761in}{1.083816in}}{\pgfqpoint{4.272960in}{1.083816in}}%
\pgfpathcurveto{\pgfqpoint{4.269160in}{1.083816in}}{\pgfqpoint{4.265515in}{1.082306in}}{\pgfqpoint{4.262828in}{1.079619in}}%
\pgfpathcurveto{\pgfqpoint{4.260140in}{1.076932in}}{\pgfqpoint{4.258630in}{1.073287in}}{\pgfqpoint{4.258630in}{1.069486in}}%
\pgfpathcurveto{\pgfqpoint{4.258630in}{1.065686in}}{\pgfqpoint{4.260140in}{1.062041in}}{\pgfqpoint{4.262828in}{1.059354in}}%
\pgfpathcurveto{\pgfqpoint{4.265515in}{1.056666in}}{\pgfqpoint{4.269160in}{1.055157in}}{\pgfqpoint{4.272960in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{4.272960in}{1.055157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291219in}{1.613391in}}%
\pgfpathcurveto{\pgfqpoint{4.294930in}{1.613391in}}{\pgfqpoint{4.298489in}{1.614865in}}{\pgfqpoint{4.301113in}{1.617489in}}%
\pgfpathcurveto{\pgfqpoint{4.303737in}{1.620113in}}{\pgfqpoint{4.305211in}{1.623672in}}{\pgfqpoint{4.305211in}{1.627383in}}%
\pgfpathcurveto{\pgfqpoint{4.305211in}{1.631094in}}{\pgfqpoint{4.303737in}{1.634654in}}{\pgfqpoint{4.301113in}{1.637278in}}%
\pgfpathcurveto{\pgfqpoint{4.298489in}{1.639902in}}{\pgfqpoint{4.294930in}{1.641376in}}{\pgfqpoint{4.291219in}{1.641376in}}%
\pgfpathcurveto{\pgfqpoint{4.287508in}{1.641376in}}{\pgfqpoint{4.283948in}{1.639902in}}{\pgfqpoint{4.281324in}{1.637278in}}%
\pgfpathcurveto{\pgfqpoint{4.278700in}{1.634654in}}{\pgfqpoint{4.277226in}{1.631094in}}{\pgfqpoint{4.277226in}{1.627383in}}%
\pgfpathcurveto{\pgfqpoint{4.277226in}{1.623672in}}{\pgfqpoint{4.278700in}{1.620113in}}{\pgfqpoint{4.281324in}{1.617489in}}%
\pgfpathcurveto{\pgfqpoint{4.283948in}{1.614865in}}{\pgfqpoint{4.287508in}{1.613391in}}{\pgfqpoint{4.291219in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{1.613391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309477in}{1.165485in}}%
\pgfpathcurveto{\pgfqpoint{4.313142in}{1.165485in}}{\pgfqpoint{4.316658in}{1.166941in}}{\pgfqpoint{4.319250in}{1.169533in}}%
\pgfpathcurveto{\pgfqpoint{4.321842in}{1.172125in}}{\pgfqpoint{4.323298in}{1.175641in}}{\pgfqpoint{4.323298in}{1.179306in}}%
\pgfpathcurveto{\pgfqpoint{4.323298in}{1.182972in}}{\pgfqpoint{4.321842in}{1.186487in}}{\pgfqpoint{4.319250in}{1.189079in}}%
\pgfpathcurveto{\pgfqpoint{4.316658in}{1.191671in}}{\pgfqpoint{4.313142in}{1.193127in}}{\pgfqpoint{4.309477in}{1.193127in}}%
\pgfpathcurveto{\pgfqpoint{4.305812in}{1.193127in}}{\pgfqpoint{4.302296in}{1.191671in}}{\pgfqpoint{4.299704in}{1.189079in}}%
\pgfpathcurveto{\pgfqpoint{4.297112in}{1.186487in}}{\pgfqpoint{4.295656in}{1.182972in}}{\pgfqpoint{4.295656in}{1.179306in}}%
\pgfpathcurveto{\pgfqpoint{4.295656in}{1.175641in}}{\pgfqpoint{4.297112in}{1.172125in}}{\pgfqpoint{4.299704in}{1.169533in}}%
\pgfpathcurveto{\pgfqpoint{4.302296in}{1.166941in}}{\pgfqpoint{4.305812in}{1.165485in}}{\pgfqpoint{4.309477in}{1.165485in}}%
\pgfpathlineto{\pgfqpoint{4.309477in}{1.165485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327735in}{1.212355in}}%
\pgfpathcurveto{\pgfqpoint{4.331308in}{1.212355in}}{\pgfqpoint{4.334735in}{1.213775in}}{\pgfqpoint{4.337261in}{1.216301in}}%
\pgfpathcurveto{\pgfqpoint{4.339787in}{1.218827in}}{\pgfqpoint{4.341206in}{1.222254in}}{\pgfqpoint{4.341206in}{1.225826in}}%
\pgfpathcurveto{\pgfqpoint{4.341206in}{1.229399in}}{\pgfqpoint{4.339787in}{1.232826in}}{\pgfqpoint{4.337261in}{1.235352in}}%
\pgfpathcurveto{\pgfqpoint{4.334735in}{1.237878in}}{\pgfqpoint{4.331308in}{1.239297in}}{\pgfqpoint{4.327735in}{1.239297in}}%
\pgfpathcurveto{\pgfqpoint{4.324163in}{1.239297in}}{\pgfqpoint{4.320736in}{1.237878in}}{\pgfqpoint{4.318210in}{1.235352in}}%
\pgfpathcurveto{\pgfqpoint{4.315684in}{1.232826in}}{\pgfqpoint{4.314264in}{1.229399in}}{\pgfqpoint{4.314264in}{1.225826in}}%
\pgfpathcurveto{\pgfqpoint{4.314264in}{1.222254in}}{\pgfqpoint{4.315684in}{1.218827in}}{\pgfqpoint{4.318210in}{1.216301in}}%
\pgfpathcurveto{\pgfqpoint{4.320736in}{1.213775in}}{\pgfqpoint{4.324163in}{1.212355in}}{\pgfqpoint{4.327735in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{4.327735in}{1.212355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345994in}{1.029958in}}%
\pgfpathcurveto{\pgfqpoint{4.349447in}{1.029958in}}{\pgfqpoint{4.352759in}{1.031330in}}{\pgfqpoint{4.355201in}{1.033772in}}%
\pgfpathcurveto{\pgfqpoint{4.357642in}{1.036213in}}{\pgfqpoint{4.359014in}{1.039525in}}{\pgfqpoint{4.359014in}{1.042978in}}%
\pgfpathcurveto{\pgfqpoint{4.359014in}{1.046431in}}{\pgfqpoint{4.357642in}{1.049743in}}{\pgfqpoint{4.355201in}{1.052185in}}%
\pgfpathcurveto{\pgfqpoint{4.352759in}{1.054627in}}{\pgfqpoint{4.349447in}{1.055999in}}{\pgfqpoint{4.345994in}{1.055999in}}%
\pgfpathcurveto{\pgfqpoint{4.342541in}{1.055999in}}{\pgfqpoint{4.339229in}{1.054627in}}{\pgfqpoint{4.336787in}{1.052185in}}%
\pgfpathcurveto{\pgfqpoint{4.334345in}{1.049743in}}{\pgfqpoint{4.332973in}{1.046431in}}{\pgfqpoint{4.332973in}{1.042978in}}%
\pgfpathcurveto{\pgfqpoint{4.332973in}{1.039525in}}{\pgfqpoint{4.334345in}{1.036213in}}{\pgfqpoint{4.336787in}{1.033772in}}%
\pgfpathcurveto{\pgfqpoint{4.339229in}{1.031330in}}{\pgfqpoint{4.342541in}{1.029958in}}{\pgfqpoint{4.345994in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{4.345994in}{1.029958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364252in}{0.924292in}}%
\pgfpathcurveto{\pgfqpoint{4.368204in}{0.924292in}}{\pgfqpoint{4.371995in}{0.925862in}}{\pgfqpoint{4.374789in}{0.928656in}}%
\pgfpathcurveto{\pgfqpoint{4.377584in}{0.931451in}}{\pgfqpoint{4.379154in}{0.935241in}}{\pgfqpoint{4.379154in}{0.939193in}}%
\pgfpathcurveto{\pgfqpoint{4.379154in}{0.943145in}}{\pgfqpoint{4.377584in}{0.946936in}}{\pgfqpoint{4.374789in}{0.949730in}}%
\pgfpathcurveto{\pgfqpoint{4.371995in}{0.952525in}}{\pgfqpoint{4.368204in}{0.954095in}}{\pgfqpoint{4.364252in}{0.954095in}}%
\pgfpathcurveto{\pgfqpoint{4.360300in}{0.954095in}}{\pgfqpoint{4.356510in}{0.952525in}}{\pgfqpoint{4.353715in}{0.949730in}}%
\pgfpathcurveto{\pgfqpoint{4.350921in}{0.946936in}}{\pgfqpoint{4.349351in}{0.943145in}}{\pgfqpoint{4.349351in}{0.939193in}}%
\pgfpathcurveto{\pgfqpoint{4.349351in}{0.935241in}}{\pgfqpoint{4.350921in}{0.931451in}}{\pgfqpoint{4.353715in}{0.928656in}}%
\pgfpathcurveto{\pgfqpoint{4.356510in}{0.925862in}}{\pgfqpoint{4.360300in}{0.924292in}}{\pgfqpoint{4.364252in}{0.924292in}}%
\pgfpathlineto{\pgfqpoint{4.364252in}{0.924292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382511in}{0.595102in}}%
\pgfpathcurveto{\pgfqpoint{4.386420in}{0.595102in}}{\pgfqpoint{4.390169in}{0.596656in}}{\pgfqpoint{4.392934in}{0.599420in}}%
\pgfpathcurveto{\pgfqpoint{4.395698in}{0.602184in}}{\pgfqpoint{4.397251in}{0.605934in}}{\pgfqpoint{4.397251in}{0.609843in}}%
\pgfpathcurveto{\pgfqpoint{4.397251in}{0.613752in}}{\pgfqpoint{4.395698in}{0.617502in}}{\pgfqpoint{4.392934in}{0.620266in}}%
\pgfpathcurveto{\pgfqpoint{4.390169in}{0.623030in}}{\pgfqpoint{4.386420in}{0.624584in}}{\pgfqpoint{4.382511in}{0.624584in}}%
\pgfpathcurveto{\pgfqpoint{4.378601in}{0.624584in}}{\pgfqpoint{4.374852in}{0.623030in}}{\pgfqpoint{4.372087in}{0.620266in}}%
\pgfpathcurveto{\pgfqpoint{4.369323in}{0.617502in}}{\pgfqpoint{4.367770in}{0.613752in}}{\pgfqpoint{4.367770in}{0.609843in}}%
\pgfpathcurveto{\pgfqpoint{4.367770in}{0.605934in}}{\pgfqpoint{4.369323in}{0.602184in}}{\pgfqpoint{4.372087in}{0.599420in}}%
\pgfpathcurveto{\pgfqpoint{4.374852in}{0.596656in}}{\pgfqpoint{4.378601in}{0.595102in}}{\pgfqpoint{4.382511in}{0.595102in}}%
\pgfpathlineto{\pgfqpoint{4.382511in}{0.595102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400769in}{0.581822in}}%
\pgfpathcurveto{\pgfqpoint{4.404613in}{0.581822in}}{\pgfqpoint{4.408301in}{0.583349in}}{\pgfqpoint{4.411019in}{0.586067in}}%
\pgfpathcurveto{\pgfqpoint{4.413737in}{0.588786in}}{\pgfqpoint{4.415264in}{0.592473in}}{\pgfqpoint{4.415264in}{0.596317in}}%
\pgfpathcurveto{\pgfqpoint{4.415264in}{0.600162in}}{\pgfqpoint{4.413737in}{0.603849in}}{\pgfqpoint{4.411019in}{0.606567in}}%
\pgfpathcurveto{\pgfqpoint{4.408301in}{0.609286in}}{\pgfqpoint{4.404613in}{0.610813in}}{\pgfqpoint{4.400769in}{0.610813in}}%
\pgfpathcurveto{\pgfqpoint{4.396925in}{0.610813in}}{\pgfqpoint{4.393237in}{0.609286in}}{\pgfqpoint{4.390519in}{0.606567in}}%
\pgfpathcurveto{\pgfqpoint{4.387801in}{0.603849in}}{\pgfqpoint{4.386273in}{0.600162in}}{\pgfqpoint{4.386273in}{0.596317in}}%
\pgfpathcurveto{\pgfqpoint{4.386273in}{0.592473in}}{\pgfqpoint{4.387801in}{0.588786in}}{\pgfqpoint{4.390519in}{0.586067in}}%
\pgfpathcurveto{\pgfqpoint{4.393237in}{0.583349in}}{\pgfqpoint{4.396925in}{0.581822in}}{\pgfqpoint{4.400769in}{0.581822in}}%
\pgfpathlineto{\pgfqpoint{4.400769in}{0.581822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419027in}{0.360550in}}%
\pgfpathcurveto{\pgfqpoint{4.423001in}{0.360550in}}{\pgfqpoint{4.426811in}{0.362129in}}{\pgfqpoint{4.429621in}{0.364938in}}%
\pgfpathcurveto{\pgfqpoint{4.432430in}{0.367748in}}{\pgfqpoint{4.434009in}{0.371559in}}{\pgfqpoint{4.434009in}{0.375532in}}%
\pgfpathcurveto{\pgfqpoint{4.434009in}{0.379505in}}{\pgfqpoint{4.432430in}{0.383316in}}{\pgfqpoint{4.429621in}{0.386126in}}%
\pgfpathcurveto{\pgfqpoint{4.426811in}{0.388935in}}{\pgfqpoint{4.423001in}{0.390514in}}{\pgfqpoint{4.419027in}{0.390514in}}%
\pgfpathcurveto{\pgfqpoint{4.415054in}{0.390514in}}{\pgfqpoint{4.411243in}{0.388935in}}{\pgfqpoint{4.408434in}{0.386126in}}%
\pgfpathcurveto{\pgfqpoint{4.405624in}{0.383316in}}{\pgfqpoint{4.404046in}{0.379505in}}{\pgfqpoint{4.404046in}{0.375532in}}%
\pgfpathcurveto{\pgfqpoint{4.404046in}{0.371559in}}{\pgfqpoint{4.405624in}{0.367748in}}{\pgfqpoint{4.408434in}{0.364938in}}%
\pgfpathcurveto{\pgfqpoint{4.411243in}{0.362129in}}{\pgfqpoint{4.415054in}{0.360550in}}{\pgfqpoint{4.419027in}{0.360550in}}%
\pgfpathlineto{\pgfqpoint{4.419027in}{0.360550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437286in}{1.068188in}}%
\pgfpathcurveto{\pgfqpoint{4.441343in}{1.068188in}}{\pgfqpoint{4.445234in}{1.069800in}}{\pgfqpoint{4.448102in}{1.072668in}}%
\pgfpathcurveto{\pgfqpoint{4.450971in}{1.075537in}}{\pgfqpoint{4.452583in}{1.079428in}}{\pgfqpoint{4.452583in}{1.083485in}}%
\pgfpathcurveto{\pgfqpoint{4.452583in}{1.087542in}}{\pgfqpoint{4.450971in}{1.091433in}}{\pgfqpoint{4.448102in}{1.094301in}}%
\pgfpathcurveto{\pgfqpoint{4.445234in}{1.097170in}}{\pgfqpoint{4.441343in}{1.098782in}}{\pgfqpoint{4.437286in}{1.098782in}}%
\pgfpathcurveto{\pgfqpoint{4.433229in}{1.098782in}}{\pgfqpoint{4.429338in}{1.097170in}}{\pgfqpoint{4.426469in}{1.094301in}}%
\pgfpathcurveto{\pgfqpoint{4.423601in}{1.091433in}}{\pgfqpoint{4.421989in}{1.087542in}}{\pgfqpoint{4.421989in}{1.083485in}}%
\pgfpathcurveto{\pgfqpoint{4.421989in}{1.079428in}}{\pgfqpoint{4.423601in}{1.075537in}}{\pgfqpoint{4.426469in}{1.072668in}}%
\pgfpathcurveto{\pgfqpoint{4.429338in}{1.069800in}}{\pgfqpoint{4.433229in}{1.068188in}}{\pgfqpoint{4.437286in}{1.068188in}}%
\pgfpathlineto{\pgfqpoint{4.437286in}{1.068188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455544in}{1.618139in}}%
\pgfpathcurveto{\pgfqpoint{4.459388in}{1.618139in}}{\pgfqpoint{4.463076in}{1.619666in}}{\pgfqpoint{4.465794in}{1.622385in}}%
\pgfpathcurveto{\pgfqpoint{4.468512in}{1.625103in}}{\pgfqpoint{4.470040in}{1.628790in}}{\pgfqpoint{4.470040in}{1.632634in}}%
\pgfpathcurveto{\pgfqpoint{4.470040in}{1.636479in}}{\pgfqpoint{4.468512in}{1.640166in}}{\pgfqpoint{4.465794in}{1.642884in}}%
\pgfpathcurveto{\pgfqpoint{4.463076in}{1.645603in}}{\pgfqpoint{4.459388in}{1.647130in}}{\pgfqpoint{4.455544in}{1.647130in}}%
\pgfpathcurveto{\pgfqpoint{4.451700in}{1.647130in}}{\pgfqpoint{4.448013in}{1.645603in}}{\pgfqpoint{4.445294in}{1.642884in}}%
\pgfpathcurveto{\pgfqpoint{4.442576in}{1.640166in}}{\pgfqpoint{4.441049in}{1.636479in}}{\pgfqpoint{4.441049in}{1.632634in}}%
\pgfpathcurveto{\pgfqpoint{4.441049in}{1.628790in}}{\pgfqpoint{4.442576in}{1.625103in}}{\pgfqpoint{4.445294in}{1.622385in}}%
\pgfpathcurveto{\pgfqpoint{4.448013in}{1.619666in}}{\pgfqpoint{4.451700in}{1.618139in}}{\pgfqpoint{4.455544in}{1.618139in}}%
\pgfpathlineto{\pgfqpoint{4.455544in}{1.618139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473803in}{1.472342in}}%
\pgfpathcurveto{\pgfqpoint{4.477422in}{1.472342in}}{\pgfqpoint{4.480893in}{1.473780in}}{\pgfqpoint{4.483452in}{1.476340in}}%
\pgfpathcurveto{\pgfqpoint{4.486012in}{1.478899in}}{\pgfqpoint{4.487450in}{1.482370in}}{\pgfqpoint{4.487450in}{1.485989in}}%
\pgfpathcurveto{\pgfqpoint{4.487450in}{1.489609in}}{\pgfqpoint{4.486012in}{1.493080in}}{\pgfqpoint{4.483452in}{1.495639in}}%
\pgfpathcurveto{\pgfqpoint{4.480893in}{1.498199in}}{\pgfqpoint{4.477422in}{1.499637in}}{\pgfqpoint{4.473803in}{1.499637in}}%
\pgfpathcurveto{\pgfqpoint{4.470183in}{1.499637in}}{\pgfqpoint{4.466712in}{1.498199in}}{\pgfqpoint{4.464153in}{1.495639in}}%
\pgfpathcurveto{\pgfqpoint{4.461593in}{1.493080in}}{\pgfqpoint{4.460155in}{1.489609in}}{\pgfqpoint{4.460155in}{1.485989in}}%
\pgfpathcurveto{\pgfqpoint{4.460155in}{1.482370in}}{\pgfqpoint{4.461593in}{1.478899in}}{\pgfqpoint{4.464153in}{1.476340in}}%
\pgfpathcurveto{\pgfqpoint{4.466712in}{1.473780in}}{\pgfqpoint{4.470183in}{1.472342in}}{\pgfqpoint{4.473803in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{4.473803in}{1.472342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492061in}{0.399304in}}%
\pgfpathcurveto{\pgfqpoint{4.495390in}{0.399304in}}{\pgfqpoint{4.498583in}{0.400627in}}{\pgfqpoint{4.500938in}{0.402981in}}%
\pgfpathcurveto{\pgfqpoint{4.503292in}{0.405335in}}{\pgfqpoint{4.504614in}{0.408528in}}{\pgfqpoint{4.504614in}{0.411857in}}%
\pgfpathcurveto{\pgfqpoint{4.504614in}{0.415187in}}{\pgfqpoint{4.503292in}{0.418380in}}{\pgfqpoint{4.500938in}{0.420734in}}%
\pgfpathcurveto{\pgfqpoint{4.498583in}{0.423088in}}{\pgfqpoint{4.495390in}{0.424411in}}{\pgfqpoint{4.492061in}{0.424411in}}%
\pgfpathcurveto{\pgfqpoint{4.488732in}{0.424411in}}{\pgfqpoint{4.485538in}{0.423088in}}{\pgfqpoint{4.483184in}{0.420734in}}%
\pgfpathcurveto{\pgfqpoint{4.480830in}{0.418380in}}{\pgfqpoint{4.479507in}{0.415187in}}{\pgfqpoint{4.479507in}{0.411857in}}%
\pgfpathcurveto{\pgfqpoint{4.479507in}{0.408528in}}{\pgfqpoint{4.480830in}{0.405335in}}{\pgfqpoint{4.483184in}{0.402981in}}%
\pgfpathcurveto{\pgfqpoint{4.485538in}{0.400627in}}{\pgfqpoint{4.488732in}{0.399304in}}{\pgfqpoint{4.492061in}{0.399304in}}%
\pgfpathlineto{\pgfqpoint{4.492061in}{0.399304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510319in}{0.233390in}}%
\pgfpathcurveto{\pgfqpoint{4.513546in}{0.233390in}}{\pgfqpoint{4.516641in}{0.234672in}}{\pgfqpoint{4.518923in}{0.236954in}}%
\pgfpathcurveto{\pgfqpoint{4.521204in}{0.239235in}}{\pgfqpoint{4.522486in}{0.242331in}}{\pgfqpoint{4.522486in}{0.245557in}}%
\pgfpathcurveto{\pgfqpoint{4.522486in}{0.248784in}}{\pgfqpoint{4.521204in}{0.251879in}}{\pgfqpoint{4.518923in}{0.254161in}}%
\pgfpathcurveto{\pgfqpoint{4.516641in}{0.256442in}}{\pgfqpoint{4.513546in}{0.257724in}}{\pgfqpoint{4.510319in}{0.257724in}}%
\pgfpathcurveto{\pgfqpoint{4.507093in}{0.257724in}}{\pgfqpoint{4.503997in}{0.256442in}}{\pgfqpoint{4.501716in}{0.254161in}}%
\pgfpathcurveto{\pgfqpoint{4.499434in}{0.251879in}}{\pgfqpoint{4.498152in}{0.248784in}}{\pgfqpoint{4.498152in}{0.245557in}}%
\pgfpathcurveto{\pgfqpoint{4.498152in}{0.242331in}}{\pgfqpoint{4.499434in}{0.239235in}}{\pgfqpoint{4.501716in}{0.236954in}}%
\pgfpathcurveto{\pgfqpoint{4.503997in}{0.234672in}}{\pgfqpoint{4.507093in}{0.233390in}}{\pgfqpoint{4.510319in}{0.233390in}}%
\pgfpathlineto{\pgfqpoint{4.510319in}{0.233390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528578in}{-1.178527in}}%
\pgfpathcurveto{\pgfqpoint{4.531589in}{-1.178527in}}{\pgfqpoint{4.534478in}{-1.177330in}}{\pgfqpoint{4.536607in}{-1.175201in}}%
\pgfpathcurveto{\pgfqpoint{4.538736in}{-1.173072in}}{\pgfqpoint{4.539933in}{-1.170183in}}{\pgfqpoint{4.539933in}{-1.167172in}}%
\pgfpathcurveto{\pgfqpoint{4.539933in}{-1.164160in}}{\pgfqpoint{4.538736in}{-1.161272in}}{\pgfqpoint{4.536607in}{-1.159142in}}%
\pgfpathcurveto{\pgfqpoint{4.534478in}{-1.157013in}}{\pgfqpoint{4.531589in}{-1.155817in}}{\pgfqpoint{4.528578in}{-1.155817in}}%
\pgfpathcurveto{\pgfqpoint{4.525566in}{-1.155817in}}{\pgfqpoint{4.522678in}{-1.157013in}}{\pgfqpoint{4.520548in}{-1.159142in}}%
\pgfpathcurveto{\pgfqpoint{4.518419in}{-1.161272in}}{\pgfqpoint{4.517223in}{-1.164160in}}{\pgfqpoint{4.517223in}{-1.167172in}}%
\pgfpathcurveto{\pgfqpoint{4.517223in}{-1.170183in}}{\pgfqpoint{4.518419in}{-1.173072in}}{\pgfqpoint{4.520548in}{-1.175201in}}%
\pgfpathcurveto{\pgfqpoint{4.522678in}{-1.177330in}}{\pgfqpoint{4.525566in}{-1.178527in}}{\pgfqpoint{4.528578in}{-1.178527in}}%
\pgfpathlineto{\pgfqpoint{4.528578in}{-1.178527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546836in}{0.693913in}}%
\pgfpathcurveto{\pgfqpoint{4.549875in}{0.693913in}}{\pgfqpoint{4.552790in}{0.695120in}}{\pgfqpoint{4.554939in}{0.697269in}}%
\pgfpathcurveto{\pgfqpoint{4.557088in}{0.699418in}}{\pgfqpoint{4.558296in}{0.702333in}}{\pgfqpoint{4.558296in}{0.705372in}}%
\pgfpathcurveto{\pgfqpoint{4.558296in}{0.708412in}}{\pgfqpoint{4.557088in}{0.711327in}}{\pgfqpoint{4.554939in}{0.713476in}}%
\pgfpathcurveto{\pgfqpoint{4.552790in}{0.715625in}}{\pgfqpoint{4.549875in}{0.716832in}}{\pgfqpoint{4.546836in}{0.716832in}}%
\pgfpathcurveto{\pgfqpoint{4.543797in}{0.716832in}}{\pgfqpoint{4.540882in}{0.715625in}}{\pgfqpoint{4.538733in}{0.713476in}}%
\pgfpathcurveto{\pgfqpoint{4.536584in}{0.711327in}}{\pgfqpoint{4.535376in}{0.708412in}}{\pgfqpoint{4.535376in}{0.705372in}}%
\pgfpathcurveto{\pgfqpoint{4.535376in}{0.702333in}}{\pgfqpoint{4.536584in}{0.699418in}}{\pgfqpoint{4.538733in}{0.697269in}}%
\pgfpathcurveto{\pgfqpoint{4.540882in}{0.695120in}}{\pgfqpoint{4.543797in}{0.693913in}}{\pgfqpoint{4.546836in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{4.546836in}{0.693913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565094in}{1.259019in}}%
\pgfpathcurveto{\pgfqpoint{4.568050in}{1.259019in}}{\pgfqpoint{4.570884in}{1.260193in}}{\pgfqpoint{4.572974in}{1.262283in}}%
\pgfpathcurveto{\pgfqpoint{4.575063in}{1.264372in}}{\pgfqpoint{4.576237in}{1.267207in}}{\pgfqpoint{4.576237in}{1.270162in}}%
\pgfpathcurveto{\pgfqpoint{4.576237in}{1.273117in}}{\pgfqpoint{4.575063in}{1.275951in}}{\pgfqpoint{4.572974in}{1.278041in}}%
\pgfpathcurveto{\pgfqpoint{4.570884in}{1.280131in}}{\pgfqpoint{4.568050in}{1.281305in}}{\pgfqpoint{4.565094in}{1.281305in}}%
\pgfpathcurveto{\pgfqpoint{4.562139in}{1.281305in}}{\pgfqpoint{4.559305in}{1.280131in}}{\pgfqpoint{4.557215in}{1.278041in}}%
\pgfpathcurveto{\pgfqpoint{4.555126in}{1.275951in}}{\pgfqpoint{4.553952in}{1.273117in}}{\pgfqpoint{4.553952in}{1.270162in}}%
\pgfpathcurveto{\pgfqpoint{4.553952in}{1.267207in}}{\pgfqpoint{4.555126in}{1.264372in}}{\pgfqpoint{4.557215in}{1.262283in}}%
\pgfpathcurveto{\pgfqpoint{4.559305in}{1.260193in}}{\pgfqpoint{4.562139in}{1.259019in}}{\pgfqpoint{4.565094in}{1.259019in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{1.259019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583353in}{1.054678in}}%
\pgfpathcurveto{\pgfqpoint{4.586192in}{1.054678in}}{\pgfqpoint{4.588915in}{1.055806in}}{\pgfqpoint{4.590923in}{1.057814in}}%
\pgfpathcurveto{\pgfqpoint{4.592930in}{1.059821in}}{\pgfqpoint{4.594058in}{1.062544in}}{\pgfqpoint{4.594058in}{1.065384in}}%
\pgfpathcurveto{\pgfqpoint{4.594058in}{1.068223in}}{\pgfqpoint{4.592930in}{1.070946in}}{\pgfqpoint{4.590923in}{1.072954in}}%
\pgfpathcurveto{\pgfqpoint{4.588915in}{1.074961in}}{\pgfqpoint{4.586192in}{1.076089in}}{\pgfqpoint{4.583353in}{1.076089in}}%
\pgfpathcurveto{\pgfqpoint{4.580514in}{1.076089in}}{\pgfqpoint{4.577790in}{1.074961in}}{\pgfqpoint{4.575783in}{1.072954in}}%
\pgfpathcurveto{\pgfqpoint{4.573775in}{1.070946in}}{\pgfqpoint{4.572647in}{1.068223in}}{\pgfqpoint{4.572647in}{1.065384in}}%
\pgfpathcurveto{\pgfqpoint{4.572647in}{1.062544in}}{\pgfqpoint{4.573775in}{1.059821in}}{\pgfqpoint{4.575783in}{1.057814in}}%
\pgfpathcurveto{\pgfqpoint{4.577790in}{1.055806in}}{\pgfqpoint{4.580514in}{1.054678in}}{\pgfqpoint{4.583353in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{1.054678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601611in}{0.981110in}}%
\pgfpathcurveto{\pgfqpoint{4.604566in}{0.981110in}}{\pgfqpoint{4.607401in}{0.982284in}}{\pgfqpoint{4.609490in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{4.611580in}{0.986463in}}{\pgfqpoint{4.612754in}{0.989298in}}{\pgfqpoint{4.612754in}{0.992253in}}%
\pgfpathcurveto{\pgfqpoint{4.612754in}{0.995208in}}{\pgfqpoint{4.611580in}{0.998042in}}{\pgfqpoint{4.609490in}{1.000132in}}%
\pgfpathcurveto{\pgfqpoint{4.607401in}{1.002222in}}{\pgfqpoint{4.604566in}{1.003396in}}{\pgfqpoint{4.601611in}{1.003396in}}%
\pgfpathcurveto{\pgfqpoint{4.598656in}{1.003396in}}{\pgfqpoint{4.595822in}{1.002222in}}{\pgfqpoint{4.593732in}{1.000132in}}%
\pgfpathcurveto{\pgfqpoint{4.591642in}{0.998042in}}{\pgfqpoint{4.590468in}{0.995208in}}{\pgfqpoint{4.590468in}{0.992253in}}%
\pgfpathcurveto{\pgfqpoint{4.590468in}{0.989298in}}{\pgfqpoint{4.591642in}{0.986463in}}{\pgfqpoint{4.593732in}{0.984374in}}%
\pgfpathcurveto{\pgfqpoint{4.595822in}{0.982284in}}{\pgfqpoint{4.598656in}{0.981110in}}{\pgfqpoint{4.601611in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{4.601611in}{0.981110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619870in}{0.717234in}}%
\pgfpathcurveto{\pgfqpoint{4.623096in}{0.717234in}}{\pgfqpoint{4.626191in}{0.718516in}}{\pgfqpoint{4.628473in}{0.720797in}}%
\pgfpathcurveto{\pgfqpoint{4.630755in}{0.723079in}}{\pgfqpoint{4.632037in}{0.726174in}}{\pgfqpoint{4.632037in}{0.729401in}}%
\pgfpathcurveto{\pgfqpoint{4.632037in}{0.732628in}}{\pgfqpoint{4.630755in}{0.735723in}}{\pgfqpoint{4.628473in}{0.738004in}}%
\pgfpathcurveto{\pgfqpoint{4.626191in}{0.740286in}}{\pgfqpoint{4.623096in}{0.741568in}}{\pgfqpoint{4.619870in}{0.741568in}}%
\pgfpathcurveto{\pgfqpoint{4.616643in}{0.741568in}}{\pgfqpoint{4.613548in}{0.740286in}}{\pgfqpoint{4.611266in}{0.738004in}}%
\pgfpathcurveto{\pgfqpoint{4.608984in}{0.735723in}}{\pgfqpoint{4.607702in}{0.732628in}}{\pgfqpoint{4.607702in}{0.729401in}}%
\pgfpathcurveto{\pgfqpoint{4.607702in}{0.726174in}}{\pgfqpoint{4.608984in}{0.723079in}}{\pgfqpoint{4.611266in}{0.720797in}}%
\pgfpathcurveto{\pgfqpoint{4.613548in}{0.718516in}}{\pgfqpoint{4.616643in}{0.717234in}}{\pgfqpoint{4.619870in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{4.619870in}{0.717234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638128in}{0.783662in}}%
\pgfpathcurveto{\pgfqpoint{4.641381in}{0.783662in}}{\pgfqpoint{4.644501in}{0.784954in}}{\pgfqpoint{4.646801in}{0.787254in}}%
\pgfpathcurveto{\pgfqpoint{4.649101in}{0.789554in}}{\pgfqpoint{4.650393in}{0.792674in}}{\pgfqpoint{4.650393in}{0.795927in}}%
\pgfpathcurveto{\pgfqpoint{4.650393in}{0.799179in}}{\pgfqpoint{4.649101in}{0.802299in}}{\pgfqpoint{4.646801in}{0.804599in}}%
\pgfpathcurveto{\pgfqpoint{4.644501in}{0.806899in}}{\pgfqpoint{4.641381in}{0.808191in}}{\pgfqpoint{4.638128in}{0.808191in}}%
\pgfpathcurveto{\pgfqpoint{4.634875in}{0.808191in}}{\pgfqpoint{4.631755in}{0.806899in}}{\pgfqpoint{4.629455in}{0.804599in}}%
\pgfpathcurveto{\pgfqpoint{4.627155in}{0.802299in}}{\pgfqpoint{4.625863in}{0.799179in}}{\pgfqpoint{4.625863in}{0.795927in}}%
\pgfpathcurveto{\pgfqpoint{4.625863in}{0.792674in}}{\pgfqpoint{4.627155in}{0.789554in}}{\pgfqpoint{4.629455in}{0.787254in}}%
\pgfpathcurveto{\pgfqpoint{4.631755in}{0.784954in}}{\pgfqpoint{4.634875in}{0.783662in}}{\pgfqpoint{4.638128in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{0.783662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656386in}{0.678395in}}%
\pgfpathcurveto{\pgfqpoint{4.659480in}{0.678395in}}{\pgfqpoint{4.662448in}{0.679624in}}{\pgfqpoint{4.664636in}{0.681812in}}%
\pgfpathcurveto{\pgfqpoint{4.666823in}{0.683999in}}{\pgfqpoint{4.668053in}{0.686967in}}{\pgfqpoint{4.668053in}{0.690061in}}%
\pgfpathcurveto{\pgfqpoint{4.668053in}{0.693155in}}{\pgfqpoint{4.666823in}{0.696122in}}{\pgfqpoint{4.664636in}{0.698310in}}%
\pgfpathcurveto{\pgfqpoint{4.662448in}{0.700498in}}{\pgfqpoint{4.659480in}{0.701727in}}{\pgfqpoint{4.656386in}{0.701727in}}%
\pgfpathcurveto{\pgfqpoint{4.653292in}{0.701727in}}{\pgfqpoint{4.650325in}{0.700498in}}{\pgfqpoint{4.648137in}{0.698310in}}%
\pgfpathcurveto{\pgfqpoint{4.645949in}{0.696122in}}{\pgfqpoint{4.644720in}{0.693155in}}{\pgfqpoint{4.644720in}{0.690061in}}%
\pgfpathcurveto{\pgfqpoint{4.644720in}{0.686967in}}{\pgfqpoint{4.645949in}{0.683999in}}{\pgfqpoint{4.648137in}{0.681812in}}%
\pgfpathcurveto{\pgfqpoint{4.650325in}{0.679624in}}{\pgfqpoint{4.653292in}{0.678395in}}{\pgfqpoint{4.656386in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{4.656386in}{0.678395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674645in}{1.167080in}}%
\pgfpathcurveto{\pgfqpoint{4.677711in}{1.167080in}}{\pgfqpoint{4.680653in}{1.168299in}}{\pgfqpoint{4.682821in}{1.170467in}}%
\pgfpathcurveto{\pgfqpoint{4.684990in}{1.172635in}}{\pgfqpoint{4.686208in}{1.175577in}}{\pgfqpoint{4.686208in}{1.178644in}}%
\pgfpathcurveto{\pgfqpoint{4.686208in}{1.181710in}}{\pgfqpoint{4.684990in}{1.184652in}}{\pgfqpoint{4.682821in}{1.186820in}}%
\pgfpathcurveto{\pgfqpoint{4.680653in}{1.188989in}}{\pgfqpoint{4.677711in}{1.190207in}}{\pgfqpoint{4.674645in}{1.190207in}}%
\pgfpathcurveto{\pgfqpoint{4.671578in}{1.190207in}}{\pgfqpoint{4.668637in}{1.188989in}}{\pgfqpoint{4.666468in}{1.186820in}}%
\pgfpathcurveto{\pgfqpoint{4.664300in}{1.184652in}}{\pgfqpoint{4.663081in}{1.181710in}}{\pgfqpoint{4.663081in}{1.178644in}}%
\pgfpathcurveto{\pgfqpoint{4.663081in}{1.175577in}}{\pgfqpoint{4.664300in}{1.172635in}}{\pgfqpoint{4.666468in}{1.170467in}}%
\pgfpathcurveto{\pgfqpoint{4.668637in}{1.168299in}}{\pgfqpoint{4.671578in}{1.167080in}}{\pgfqpoint{4.674645in}{1.167080in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{1.167080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692903in}{1.194186in}}%
\pgfpathcurveto{\pgfqpoint{4.695830in}{1.194186in}}{\pgfqpoint{4.698637in}{1.195349in}}{\pgfqpoint{4.700706in}{1.197418in}}%
\pgfpathcurveto{\pgfqpoint{4.702776in}{1.199488in}}{\pgfqpoint{4.703938in}{1.202295in}}{\pgfqpoint{4.703938in}{1.205221in}}%
\pgfpathcurveto{\pgfqpoint{4.703938in}{1.208148in}}{\pgfqpoint{4.702776in}{1.210955in}}{\pgfqpoint{4.700706in}{1.213024in}}%
\pgfpathcurveto{\pgfqpoint{4.698637in}{1.215094in}}{\pgfqpoint{4.695830in}{1.216256in}}{\pgfqpoint{4.692903in}{1.216256in}}%
\pgfpathcurveto{\pgfqpoint{4.689977in}{1.216256in}}{\pgfqpoint{4.687170in}{1.215094in}}{\pgfqpoint{4.685100in}{1.213024in}}%
\pgfpathcurveto{\pgfqpoint{4.683031in}{1.210955in}}{\pgfqpoint{4.681868in}{1.208148in}}{\pgfqpoint{4.681868in}{1.205221in}}%
\pgfpathcurveto{\pgfqpoint{4.681868in}{1.202295in}}{\pgfqpoint{4.683031in}{1.199488in}}{\pgfqpoint{4.685100in}{1.197418in}}%
\pgfpathcurveto{\pgfqpoint{4.687170in}{1.195349in}}{\pgfqpoint{4.689977in}{1.194186in}}{\pgfqpoint{4.692903in}{1.194186in}}%
\pgfpathlineto{\pgfqpoint{4.692903in}{1.194186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711162in}{1.361987in}}%
\pgfpathcurveto{\pgfqpoint{4.714228in}{1.361987in}}{\pgfqpoint{4.717170in}{1.363206in}}{\pgfqpoint{4.719338in}{1.365374in}}%
\pgfpathcurveto{\pgfqpoint{4.721507in}{1.367543in}}{\pgfqpoint{4.722725in}{1.370484in}}{\pgfqpoint{4.722725in}{1.373551in}}%
\pgfpathcurveto{\pgfqpoint{4.722725in}{1.376617in}}{\pgfqpoint{4.721507in}{1.379559in}}{\pgfqpoint{4.719338in}{1.381727in}}%
\pgfpathcurveto{\pgfqpoint{4.717170in}{1.383896in}}{\pgfqpoint{4.714228in}{1.385114in}}{\pgfqpoint{4.711162in}{1.385114in}}%
\pgfpathcurveto{\pgfqpoint{4.708095in}{1.385114in}}{\pgfqpoint{4.705153in}{1.383896in}}{\pgfqpoint{4.702985in}{1.381727in}}%
\pgfpathcurveto{\pgfqpoint{4.700816in}{1.379559in}}{\pgfqpoint{4.699598in}{1.376617in}}{\pgfqpoint{4.699598in}{1.373551in}}%
\pgfpathcurveto{\pgfqpoint{4.699598in}{1.370484in}}{\pgfqpoint{4.700816in}{1.367543in}}{\pgfqpoint{4.702985in}{1.365374in}}%
\pgfpathcurveto{\pgfqpoint{4.705153in}{1.363206in}}{\pgfqpoint{4.708095in}{1.361987in}}{\pgfqpoint{4.711162in}{1.361987in}}%
\pgfpathlineto{\pgfqpoint{4.711162in}{1.361987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729420in}{0.972589in}}%
\pgfpathcurveto{\pgfqpoint{4.732673in}{0.972589in}}{\pgfqpoint{4.735792in}{0.973881in}}{\pgfqpoint{4.738092in}{0.976181in}}%
\pgfpathcurveto{\pgfqpoint{4.740392in}{0.978481in}}{\pgfqpoint{4.741685in}{0.981601in}}{\pgfqpoint{4.741685in}{0.984854in}}%
\pgfpathcurveto{\pgfqpoint{4.741685in}{0.988106in}}{\pgfqpoint{4.740392in}{0.991226in}}{\pgfqpoint{4.738092in}{0.993526in}}%
\pgfpathcurveto{\pgfqpoint{4.735792in}{0.995826in}}{\pgfqpoint{4.732673in}{0.997119in}}{\pgfqpoint{4.729420in}{0.997119in}}%
\pgfpathcurveto{\pgfqpoint{4.726167in}{0.997119in}}{\pgfqpoint{4.723047in}{0.995826in}}{\pgfqpoint{4.720747in}{0.993526in}}%
\pgfpathcurveto{\pgfqpoint{4.718447in}{0.991226in}}{\pgfqpoint{4.717155in}{0.988106in}}{\pgfqpoint{4.717155in}{0.984854in}}%
\pgfpathcurveto{\pgfqpoint{4.717155in}{0.981601in}}{\pgfqpoint{4.718447in}{0.978481in}}{\pgfqpoint{4.720747in}{0.976181in}}%
\pgfpathcurveto{\pgfqpoint{4.723047in}{0.973881in}}{\pgfqpoint{4.726167in}{0.972589in}}{\pgfqpoint{4.729420in}{0.972589in}}%
\pgfpathlineto{\pgfqpoint{4.729420in}{0.972589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747678in}{0.780818in}}%
\pgfpathcurveto{\pgfqpoint{4.751131in}{0.780818in}}{\pgfqpoint{4.754443in}{0.782190in}}{\pgfqpoint{4.756885in}{0.784631in}}%
\pgfpathcurveto{\pgfqpoint{4.759327in}{0.787073in}}{\pgfqpoint{4.760699in}{0.790385in}}{\pgfqpoint{4.760699in}{0.793838in}}%
\pgfpathcurveto{\pgfqpoint{4.760699in}{0.797291in}}{\pgfqpoint{4.759327in}{0.800603in}}{\pgfqpoint{4.756885in}{0.803045in}}%
\pgfpathcurveto{\pgfqpoint{4.754443in}{0.805487in}}{\pgfqpoint{4.751131in}{0.806858in}}{\pgfqpoint{4.747678in}{0.806858in}}%
\pgfpathcurveto{\pgfqpoint{4.744225in}{0.806858in}}{\pgfqpoint{4.740913in}{0.805487in}}{\pgfqpoint{4.738472in}{0.803045in}}%
\pgfpathcurveto{\pgfqpoint{4.736030in}{0.800603in}}{\pgfqpoint{4.734658in}{0.797291in}}{\pgfqpoint{4.734658in}{0.793838in}}%
\pgfpathcurveto{\pgfqpoint{4.734658in}{0.790385in}}{\pgfqpoint{4.736030in}{0.787073in}}{\pgfqpoint{4.738472in}{0.784631in}}%
\pgfpathcurveto{\pgfqpoint{4.740913in}{0.782190in}}{\pgfqpoint{4.744225in}{0.780818in}}{\pgfqpoint{4.747678in}{0.780818in}}%
\pgfpathlineto{\pgfqpoint{4.747678in}{0.780818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765937in}{1.080626in}}%
\pgfpathcurveto{\pgfqpoint{4.769266in}{1.080626in}}{\pgfqpoint{4.772459in}{1.081949in}}{\pgfqpoint{4.774813in}{1.084303in}}%
\pgfpathcurveto{\pgfqpoint{4.777167in}{1.086657in}}{\pgfqpoint{4.778490in}{1.089850in}}{\pgfqpoint{4.778490in}{1.093180in}}%
\pgfpathcurveto{\pgfqpoint{4.778490in}{1.096509in}}{\pgfqpoint{4.777167in}{1.099702in}}{\pgfqpoint{4.774813in}{1.102056in}}%
\pgfpathcurveto{\pgfqpoint{4.772459in}{1.104410in}}{\pgfqpoint{4.769266in}{1.105733in}}{\pgfqpoint{4.765937in}{1.105733in}}%
\pgfpathcurveto{\pgfqpoint{4.762607in}{1.105733in}}{\pgfqpoint{4.759414in}{1.104410in}}{\pgfqpoint{4.757060in}{1.102056in}}%
\pgfpathcurveto{\pgfqpoint{4.754706in}{1.099702in}}{\pgfqpoint{4.753383in}{1.096509in}}{\pgfqpoint{4.753383in}{1.093180in}}%
\pgfpathcurveto{\pgfqpoint{4.753383in}{1.089850in}}{\pgfqpoint{4.754706in}{1.086657in}}{\pgfqpoint{4.757060in}{1.084303in}}%
\pgfpathcurveto{\pgfqpoint{4.759414in}{1.081949in}}{\pgfqpoint{4.762607in}{1.080626in}}{\pgfqpoint{4.765937in}{1.080626in}}%
\pgfpathlineto{\pgfqpoint{4.765937in}{1.080626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784195in}{0.732649in}}%
\pgfpathcurveto{\pgfqpoint{4.787206in}{0.732649in}}{\pgfqpoint{4.790095in}{0.733845in}}{\pgfqpoint{4.792224in}{0.735975in}}%
\pgfpathcurveto{\pgfqpoint{4.794354in}{0.738104in}}{\pgfqpoint{4.795550in}{0.740993in}}{\pgfqpoint{4.795550in}{0.744004in}}%
\pgfpathcurveto{\pgfqpoint{4.795550in}{0.747015in}}{\pgfqpoint{4.794354in}{0.749904in}}{\pgfqpoint{4.792224in}{0.752033in}}%
\pgfpathcurveto{\pgfqpoint{4.790095in}{0.754163in}}{\pgfqpoint{4.787206in}{0.755359in}}{\pgfqpoint{4.784195in}{0.755359in}}%
\pgfpathcurveto{\pgfqpoint{4.781184in}{0.755359in}}{\pgfqpoint{4.778295in}{0.754163in}}{\pgfqpoint{4.776166in}{0.752033in}}%
\pgfpathcurveto{\pgfqpoint{4.774036in}{0.749904in}}{\pgfqpoint{4.772840in}{0.747015in}}{\pgfqpoint{4.772840in}{0.744004in}}%
\pgfpathcurveto{\pgfqpoint{4.772840in}{0.740993in}}{\pgfqpoint{4.774036in}{0.738104in}}{\pgfqpoint{4.776166in}{0.735975in}}%
\pgfpathcurveto{\pgfqpoint{4.778295in}{0.733845in}}{\pgfqpoint{4.781184in}{0.732649in}}{\pgfqpoint{4.784195in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{4.784195in}{0.732649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802453in}{0.334171in}}%
\pgfpathcurveto{\pgfqpoint{4.805680in}{0.334171in}}{\pgfqpoint{4.808775in}{0.335453in}}{\pgfqpoint{4.811057in}{0.337734in}}%
\pgfpathcurveto{\pgfqpoint{4.813339in}{0.340016in}}{\pgfqpoint{4.814621in}{0.343111in}}{\pgfqpoint{4.814621in}{0.346338in}}%
\pgfpathcurveto{\pgfqpoint{4.814621in}{0.349565in}}{\pgfqpoint{4.813339in}{0.352660in}}{\pgfqpoint{4.811057in}{0.354941in}}%
\pgfpathcurveto{\pgfqpoint{4.808775in}{0.357223in}}{\pgfqpoint{4.805680in}{0.358505in}}{\pgfqpoint{4.802453in}{0.358505in}}%
\pgfpathcurveto{\pgfqpoint{4.799227in}{0.358505in}}{\pgfqpoint{4.796132in}{0.357223in}}{\pgfqpoint{4.793850in}{0.354941in}}%
\pgfpathcurveto{\pgfqpoint{4.791568in}{0.352660in}}{\pgfqpoint{4.790286in}{0.349565in}}{\pgfqpoint{4.790286in}{0.346338in}}%
\pgfpathcurveto{\pgfqpoint{4.790286in}{0.343111in}}{\pgfqpoint{4.791568in}{0.340016in}}{\pgfqpoint{4.793850in}{0.337734in}}%
\pgfpathcurveto{\pgfqpoint{4.796132in}{0.335453in}}{\pgfqpoint{4.799227in}{0.334171in}}{\pgfqpoint{4.802453in}{0.334171in}}%
\pgfpathlineto{\pgfqpoint{4.802453in}{0.334171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820712in}{0.846136in}}%
\pgfpathcurveto{\pgfqpoint{4.823778in}{0.846136in}}{\pgfqpoint{4.826720in}{0.847354in}}{\pgfqpoint{4.828888in}{0.849523in}}%
\pgfpathcurveto{\pgfqpoint{4.831057in}{0.851691in}}{\pgfqpoint{4.832275in}{0.854633in}}{\pgfqpoint{4.832275in}{0.857699in}}%
\pgfpathcurveto{\pgfqpoint{4.832275in}{0.860766in}}{\pgfqpoint{4.831057in}{0.863707in}}{\pgfqpoint{4.828888in}{0.865876in}}%
\pgfpathcurveto{\pgfqpoint{4.826720in}{0.868044in}}{\pgfqpoint{4.823778in}{0.869263in}}{\pgfqpoint{4.820712in}{0.869263in}}%
\pgfpathcurveto{\pgfqpoint{4.817645in}{0.869263in}}{\pgfqpoint{4.814704in}{0.868044in}}{\pgfqpoint{4.812535in}{0.865876in}}%
\pgfpathcurveto{\pgfqpoint{4.810367in}{0.863707in}}{\pgfqpoint{4.809148in}{0.860766in}}{\pgfqpoint{4.809148in}{0.857699in}}%
\pgfpathcurveto{\pgfqpoint{4.809148in}{0.854633in}}{\pgfqpoint{4.810367in}{0.851691in}}{\pgfqpoint{4.812535in}{0.849523in}}%
\pgfpathcurveto{\pgfqpoint{4.814704in}{0.847354in}}{\pgfqpoint{4.817645in}{0.846136in}}{\pgfqpoint{4.820712in}{0.846136in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{0.846136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838970in}{1.038240in}}%
\pgfpathcurveto{\pgfqpoint{4.841925in}{1.038240in}}{\pgfqpoint{4.844760in}{1.039414in}}{\pgfqpoint{4.846849in}{1.041504in}}%
\pgfpathcurveto{\pgfqpoint{4.848939in}{1.043593in}}{\pgfqpoint{4.850113in}{1.046428in}}{\pgfqpoint{4.850113in}{1.049383in}}%
\pgfpathcurveto{\pgfqpoint{4.850113in}{1.052338in}}{\pgfqpoint{4.848939in}{1.055173in}}{\pgfqpoint{4.846849in}{1.057262in}}%
\pgfpathcurveto{\pgfqpoint{4.844760in}{1.059352in}}{\pgfqpoint{4.841925in}{1.060526in}}{\pgfqpoint{4.838970in}{1.060526in}}%
\pgfpathcurveto{\pgfqpoint{4.836015in}{1.060526in}}{\pgfqpoint{4.833181in}{1.059352in}}{\pgfqpoint{4.831091in}{1.057262in}}%
\pgfpathcurveto{\pgfqpoint{4.829002in}{1.055173in}}{\pgfqpoint{4.827827in}{1.052338in}}{\pgfqpoint{4.827827in}{1.049383in}}%
\pgfpathcurveto{\pgfqpoint{4.827827in}{1.046428in}}{\pgfqpoint{4.829002in}{1.043593in}}{\pgfqpoint{4.831091in}{1.041504in}}%
\pgfpathcurveto{\pgfqpoint{4.833181in}{1.039414in}}{\pgfqpoint{4.836015in}{1.038240in}}{\pgfqpoint{4.838970in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{4.838970in}{1.038240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857229in}{0.617712in}}%
\pgfpathcurveto{\pgfqpoint{4.859884in}{0.617712in}}{\pgfqpoint{4.862432in}{0.618767in}}{\pgfqpoint{4.864310in}{0.620645in}}%
\pgfpathcurveto{\pgfqpoint{4.866188in}{0.622523in}}{\pgfqpoint{4.867243in}{0.625070in}}{\pgfqpoint{4.867243in}{0.627726in}}%
\pgfpathcurveto{\pgfqpoint{4.867243in}{0.630382in}}{\pgfqpoint{4.866188in}{0.632929in}}{\pgfqpoint{4.864310in}{0.634807in}}%
\pgfpathcurveto{\pgfqpoint{4.862432in}{0.636685in}}{\pgfqpoint{4.859884in}{0.637741in}}{\pgfqpoint{4.857229in}{0.637741in}}%
\pgfpathcurveto{\pgfqpoint{4.854573in}{0.637741in}}{\pgfqpoint{4.852025in}{0.636685in}}{\pgfqpoint{4.850147in}{0.634807in}}%
\pgfpathcurveto{\pgfqpoint{4.848270in}{0.632929in}}{\pgfqpoint{4.847214in}{0.630382in}}{\pgfqpoint{4.847214in}{0.627726in}}%
\pgfpathcurveto{\pgfqpoint{4.847214in}{0.625070in}}{\pgfqpoint{4.848270in}{0.622523in}}{\pgfqpoint{4.850147in}{0.620645in}}%
\pgfpathcurveto{\pgfqpoint{4.852025in}{0.618767in}}{\pgfqpoint{4.854573in}{0.617712in}}{\pgfqpoint{4.857229in}{0.617712in}}%
\pgfpathlineto{\pgfqpoint{4.857229in}{0.617712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875487in}{0.900681in}}%
\pgfpathcurveto{\pgfqpoint{4.878079in}{0.900681in}}{\pgfqpoint{4.880565in}{0.901711in}}{\pgfqpoint{4.882397in}{0.903543in}}%
\pgfpathcurveto{\pgfqpoint{4.884230in}{0.905376in}}{\pgfqpoint{4.885260in}{0.907862in}}{\pgfqpoint{4.885260in}{0.910454in}}%
\pgfpathcurveto{\pgfqpoint{4.885260in}{0.913046in}}{\pgfqpoint{4.884230in}{0.915532in}}{\pgfqpoint{4.882397in}{0.917364in}}%
\pgfpathcurveto{\pgfqpoint{4.880565in}{0.919197in}}{\pgfqpoint{4.878079in}{0.920227in}}{\pgfqpoint{4.875487in}{0.920227in}}%
\pgfpathcurveto{\pgfqpoint{4.872895in}{0.920227in}}{\pgfqpoint{4.870409in}{0.919197in}}{\pgfqpoint{4.868577in}{0.917364in}}%
\pgfpathcurveto{\pgfqpoint{4.866744in}{0.915532in}}{\pgfqpoint{4.865714in}{0.913046in}}{\pgfqpoint{4.865714in}{0.910454in}}%
\pgfpathcurveto{\pgfqpoint{4.865714in}{0.907862in}}{\pgfqpoint{4.866744in}{0.905376in}}{\pgfqpoint{4.868577in}{0.903543in}}%
\pgfpathcurveto{\pgfqpoint{4.870409in}{0.901711in}}{\pgfqpoint{4.872895in}{0.900681in}}{\pgfqpoint{4.875487in}{0.900681in}}%
\pgfpathlineto{\pgfqpoint{4.875487in}{0.900681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893745in}{0.807360in}}%
\pgfpathcurveto{\pgfqpoint{4.896337in}{0.807360in}}{\pgfqpoint{4.898823in}{0.808389in}}{\pgfqpoint{4.900656in}{0.810222in}}%
\pgfpathcurveto{\pgfqpoint{4.902489in}{0.812055in}}{\pgfqpoint{4.903518in}{0.814541in}}{\pgfqpoint{4.903518in}{0.817132in}}%
\pgfpathcurveto{\pgfqpoint{4.903518in}{0.819724in}}{\pgfqpoint{4.902489in}{0.822210in}}{\pgfqpoint{4.900656in}{0.824043in}}%
\pgfpathcurveto{\pgfqpoint{4.898823in}{0.825876in}}{\pgfqpoint{4.896337in}{0.826905in}}{\pgfqpoint{4.893745in}{0.826905in}}%
\pgfpathcurveto{\pgfqpoint{4.891154in}{0.826905in}}{\pgfqpoint{4.888668in}{0.825876in}}{\pgfqpoint{4.886835in}{0.824043in}}%
\pgfpathcurveto{\pgfqpoint{4.885002in}{0.822210in}}{\pgfqpoint{4.883973in}{0.819724in}}{\pgfqpoint{4.883973in}{0.817132in}}%
\pgfpathcurveto{\pgfqpoint{4.883973in}{0.814541in}}{\pgfqpoint{4.885002in}{0.812055in}}{\pgfqpoint{4.886835in}{0.810222in}}%
\pgfpathcurveto{\pgfqpoint{4.888668in}{0.808389in}}{\pgfqpoint{4.891154in}{0.807360in}}{\pgfqpoint{4.893745in}{0.807360in}}%
\pgfpathlineto{\pgfqpoint{4.893745in}{0.807360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912004in}{1.142307in}}%
\pgfpathcurveto{\pgfqpoint{4.914722in}{1.142307in}}{\pgfqpoint{4.917329in}{1.143387in}}{\pgfqpoint{4.919252in}{1.145309in}}%
\pgfpathcurveto{\pgfqpoint{4.921174in}{1.147232in}}{\pgfqpoint{4.922254in}{1.149839in}}{\pgfqpoint{4.922254in}{1.152557in}}%
\pgfpathcurveto{\pgfqpoint{4.922254in}{1.155276in}}{\pgfqpoint{4.921174in}{1.157883in}}{\pgfqpoint{4.919252in}{1.159805in}}%
\pgfpathcurveto{\pgfqpoint{4.917329in}{1.161727in}}{\pgfqpoint{4.914722in}{1.162807in}}{\pgfqpoint{4.912004in}{1.162807in}}%
\pgfpathcurveto{\pgfqpoint{4.909285in}{1.162807in}}{\pgfqpoint{4.906678in}{1.161727in}}{\pgfqpoint{4.904756in}{1.159805in}}%
\pgfpathcurveto{\pgfqpoint{4.902834in}{1.157883in}}{\pgfqpoint{4.901754in}{1.155276in}}{\pgfqpoint{4.901754in}{1.152557in}}%
\pgfpathcurveto{\pgfqpoint{4.901754in}{1.149839in}}{\pgfqpoint{4.902834in}{1.147232in}}{\pgfqpoint{4.904756in}{1.145309in}}%
\pgfpathcurveto{\pgfqpoint{4.906678in}{1.143387in}}{\pgfqpoint{4.909285in}{1.142307in}}{\pgfqpoint{4.912004in}{1.142307in}}%
\pgfpathlineto{\pgfqpoint{4.912004in}{1.142307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930262in}{0.413417in}}%
\pgfpathcurveto{\pgfqpoint{4.932580in}{0.413417in}}{\pgfqpoint{4.934804in}{0.414338in}}{\pgfqpoint{4.936443in}{0.415977in}}%
\pgfpathcurveto{\pgfqpoint{4.938082in}{0.417616in}}{\pgfqpoint{4.939003in}{0.419840in}}{\pgfqpoint{4.939003in}{0.422158in}}%
\pgfpathcurveto{\pgfqpoint{4.939003in}{0.424476in}}{\pgfqpoint{4.938082in}{0.426700in}}{\pgfqpoint{4.936443in}{0.428339in}}%
\pgfpathcurveto{\pgfqpoint{4.934804in}{0.429978in}}{\pgfqpoint{4.932580in}{0.430899in}}{\pgfqpoint{4.930262in}{0.430899in}}%
\pgfpathcurveto{\pgfqpoint{4.927944in}{0.430899in}}{\pgfqpoint{4.925720in}{0.429978in}}{\pgfqpoint{4.924081in}{0.428339in}}%
\pgfpathcurveto{\pgfqpoint{4.922442in}{0.426700in}}{\pgfqpoint{4.921521in}{0.424476in}}{\pgfqpoint{4.921521in}{0.422158in}}%
\pgfpathcurveto{\pgfqpoint{4.921521in}{0.419840in}}{\pgfqpoint{4.922442in}{0.417616in}}{\pgfqpoint{4.924081in}{0.415977in}}%
\pgfpathcurveto{\pgfqpoint{4.925720in}{0.414338in}}{\pgfqpoint{4.927944in}{0.413417in}}{\pgfqpoint{4.930262in}{0.413417in}}%
\pgfpathlineto{\pgfqpoint{4.930262in}{0.413417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948521in}{0.826573in}}%
\pgfpathcurveto{\pgfqpoint{4.950910in}{0.826573in}}{\pgfqpoint{4.953202in}{0.827522in}}{\pgfqpoint{4.954892in}{0.829212in}}%
\pgfpathcurveto{\pgfqpoint{4.956581in}{0.830902in}}{\pgfqpoint{4.957531in}{0.833194in}}{\pgfqpoint{4.957531in}{0.835583in}}%
\pgfpathcurveto{\pgfqpoint{4.957531in}{0.837973in}}{\pgfqpoint{4.956581in}{0.840265in}}{\pgfqpoint{4.954892in}{0.841954in}}%
\pgfpathcurveto{\pgfqpoint{4.953202in}{0.843644in}}{\pgfqpoint{4.950910in}{0.844593in}}{\pgfqpoint{4.948521in}{0.844593in}}%
\pgfpathcurveto{\pgfqpoint{4.946131in}{0.844593in}}{\pgfqpoint{4.943839in}{0.843644in}}{\pgfqpoint{4.942149in}{0.841954in}}%
\pgfpathcurveto{\pgfqpoint{4.940460in}{0.840265in}}{\pgfqpoint{4.939510in}{0.837973in}}{\pgfqpoint{4.939510in}{0.835583in}}%
\pgfpathcurveto{\pgfqpoint{4.939510in}{0.833194in}}{\pgfqpoint{4.940460in}{0.830902in}}{\pgfqpoint{4.942149in}{0.829212in}}%
\pgfpathcurveto{\pgfqpoint{4.943839in}{0.827522in}}{\pgfqpoint{4.946131in}{0.826573in}}{\pgfqpoint{4.948521in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{4.948521in}{0.826573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966779in}{0.025357in}}%
\pgfpathcurveto{\pgfqpoint{4.968701in}{0.025357in}}{\pgfqpoint{4.970545in}{0.026120in}}{\pgfqpoint{4.971904in}{0.027479in}}%
\pgfpathcurveto{\pgfqpoint{4.973263in}{0.028839in}}{\pgfqpoint{4.974027in}{0.030682in}}{\pgfqpoint{4.974027in}{0.032604in}}%
\pgfpathcurveto{\pgfqpoint{4.974027in}{0.034526in}}{\pgfqpoint{4.973263in}{0.036370in}}{\pgfqpoint{4.971904in}{0.037729in}}%
\pgfpathcurveto{\pgfqpoint{4.970545in}{0.039088in}}{\pgfqpoint{4.968701in}{0.039852in}}{\pgfqpoint{4.966779in}{0.039852in}}%
\pgfpathcurveto{\pgfqpoint{4.964857in}{0.039852in}}{\pgfqpoint{4.963013in}{0.039088in}}{\pgfqpoint{4.961654in}{0.037729in}}%
\pgfpathcurveto{\pgfqpoint{4.960295in}{0.036370in}}{\pgfqpoint{4.959531in}{0.034526in}}{\pgfqpoint{4.959531in}{0.032604in}}%
\pgfpathcurveto{\pgfqpoint{4.959531in}{0.030682in}}{\pgfqpoint{4.960295in}{0.028839in}}{\pgfqpoint{4.961654in}{0.027479in}}%
\pgfpathcurveto{\pgfqpoint{4.963013in}{0.026120in}}{\pgfqpoint{4.964857in}{0.025357in}}{\pgfqpoint{4.966779in}{0.025357in}}%
\pgfpathlineto{\pgfqpoint{4.966779in}{0.025357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985037in}{0.210847in}}%
\pgfpathcurveto{\pgfqpoint{4.987427in}{0.210847in}}{\pgfqpoint{4.989719in}{0.211796in}}{\pgfqpoint{4.991408in}{0.213486in}}%
\pgfpathcurveto{\pgfqpoint{4.993098in}{0.215176in}}{\pgfqpoint{4.994047in}{0.217468in}}{\pgfqpoint{4.994047in}{0.219857in}}%
\pgfpathcurveto{\pgfqpoint{4.994047in}{0.222247in}}{\pgfqpoint{4.993098in}{0.224539in}}{\pgfqpoint{4.991408in}{0.226228in}}%
\pgfpathcurveto{\pgfqpoint{4.989719in}{0.227918in}}{\pgfqpoint{4.987427in}{0.228867in}}{\pgfqpoint{4.985037in}{0.228867in}}%
\pgfpathcurveto{\pgfqpoint{4.982648in}{0.228867in}}{\pgfqpoint{4.980356in}{0.227918in}}{\pgfqpoint{4.978666in}{0.226228in}}%
\pgfpathcurveto{\pgfqpoint{4.976977in}{0.224539in}}{\pgfqpoint{4.976027in}{0.222247in}}{\pgfqpoint{4.976027in}{0.219857in}}%
\pgfpathcurveto{\pgfqpoint{4.976027in}{0.217468in}}{\pgfqpoint{4.976977in}{0.215176in}}{\pgfqpoint{4.978666in}{0.213486in}}%
\pgfpathcurveto{\pgfqpoint{4.980356in}{0.211796in}}{\pgfqpoint{4.982648in}{0.210847in}}{\pgfqpoint{4.985037in}{0.210847in}}%
\pgfpathlineto{\pgfqpoint{4.985037in}{0.210847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003296in}{0.793496in}}%
\pgfpathcurveto{\pgfqpoint{5.005685in}{0.793496in}}{\pgfqpoint{5.007977in}{0.794446in}}{\pgfqpoint{5.009667in}{0.796135in}}%
\pgfpathcurveto{\pgfqpoint{5.011356in}{0.797825in}}{\pgfqpoint{5.012306in}{0.800117in}}{\pgfqpoint{5.012306in}{0.802506in}}%
\pgfpathcurveto{\pgfqpoint{5.012306in}{0.804896in}}{\pgfqpoint{5.011356in}{0.807188in}}{\pgfqpoint{5.009667in}{0.808878in}}%
\pgfpathcurveto{\pgfqpoint{5.007977in}{0.810567in}}{\pgfqpoint{5.005685in}{0.811517in}}{\pgfqpoint{5.003296in}{0.811517in}}%
\pgfpathcurveto{\pgfqpoint{5.000906in}{0.811517in}}{\pgfqpoint{4.998614in}{0.810567in}}{\pgfqpoint{4.996925in}{0.808878in}}%
\pgfpathcurveto{\pgfqpoint{4.995235in}{0.807188in}}{\pgfqpoint{4.994286in}{0.804896in}}{\pgfqpoint{4.994286in}{0.802506in}}%
\pgfpathcurveto{\pgfqpoint{4.994286in}{0.800117in}}{\pgfqpoint{4.995235in}{0.797825in}}{\pgfqpoint{4.996925in}{0.796135in}}%
\pgfpathcurveto{\pgfqpoint{4.998614in}{0.794446in}}{\pgfqpoint{5.000906in}{0.793496in}}{\pgfqpoint{5.003296in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{5.003296in}{0.793496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021554in}{0.868126in}}%
\pgfpathcurveto{\pgfqpoint{5.023978in}{0.868126in}}{\pgfqpoint{5.026304in}{0.869089in}}{\pgfqpoint{5.028018in}{0.870804in}}%
\pgfpathcurveto{\pgfqpoint{5.029733in}{0.872518in}}{\pgfqpoint{5.030696in}{0.874844in}}{\pgfqpoint{5.030696in}{0.877268in}}%
\pgfpathcurveto{\pgfqpoint{5.030696in}{0.879692in}}{\pgfqpoint{5.029733in}{0.882018in}}{\pgfqpoint{5.028018in}{0.883732in}}%
\pgfpathcurveto{\pgfqpoint{5.026304in}{0.885446in}}{\pgfqpoint{5.023978in}{0.886410in}}{\pgfqpoint{5.021554in}{0.886410in}}%
\pgfpathcurveto{\pgfqpoint{5.019130in}{0.886410in}}{\pgfqpoint{5.016804in}{0.885446in}}{\pgfqpoint{5.015090in}{0.883732in}}%
\pgfpathcurveto{\pgfqpoint{5.013376in}{0.882018in}}{\pgfqpoint{5.012412in}{0.879692in}}{\pgfqpoint{5.012412in}{0.877268in}}%
\pgfpathcurveto{\pgfqpoint{5.012412in}{0.874844in}}{\pgfqpoint{5.013376in}{0.872518in}}{\pgfqpoint{5.015090in}{0.870804in}}%
\pgfpathcurveto{\pgfqpoint{5.016804in}{0.869089in}}{\pgfqpoint{5.019130in}{0.868126in}}{\pgfqpoint{5.021554in}{0.868126in}}%
\pgfpathlineto{\pgfqpoint{5.021554in}{0.868126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039812in}{1.107150in}}%
\pgfpathcurveto{\pgfqpoint{5.042372in}{1.107150in}}{\pgfqpoint{5.044826in}{1.108167in}}{\pgfqpoint{5.046636in}{1.109976in}}%
\pgfpathcurveto{\pgfqpoint{5.048446in}{1.111786in}}{\pgfqpoint{5.049462in}{1.114241in}}{\pgfqpoint{5.049462in}{1.116800in}}%
\pgfpathcurveto{\pgfqpoint{5.049462in}{1.119359in}}{\pgfqpoint{5.048446in}{1.121814in}}{\pgfqpoint{5.046636in}{1.123623in}}%
\pgfpathcurveto{\pgfqpoint{5.044826in}{1.125433in}}{\pgfqpoint{5.042372in}{1.126450in}}{\pgfqpoint{5.039812in}{1.126450in}}%
\pgfpathcurveto{\pgfqpoint{5.037253in}{1.126450in}}{\pgfqpoint{5.034799in}{1.125433in}}{\pgfqpoint{5.032989in}{1.123623in}}%
\pgfpathcurveto{\pgfqpoint{5.031179in}{1.121814in}}{\pgfqpoint{5.030163in}{1.119359in}}{\pgfqpoint{5.030163in}{1.116800in}}%
\pgfpathcurveto{\pgfqpoint{5.030163in}{1.114241in}}{\pgfqpoint{5.031179in}{1.111786in}}{\pgfqpoint{5.032989in}{1.109976in}}%
\pgfpathcurveto{\pgfqpoint{5.034799in}{1.108167in}}{\pgfqpoint{5.037253in}{1.107150in}}{\pgfqpoint{5.039812in}{1.107150in}}%
\pgfpathlineto{\pgfqpoint{5.039812in}{1.107150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058071in}{0.698985in}}%
\pgfpathcurveto{\pgfqpoint{5.060939in}{0.698985in}}{\pgfqpoint{5.063691in}{0.700125in}}{\pgfqpoint{5.065719in}{0.702153in}}%
\pgfpathcurveto{\pgfqpoint{5.067748in}{0.704182in}}{\pgfqpoint{5.068887in}{0.706933in}}{\pgfqpoint{5.068887in}{0.709802in}}%
\pgfpathcurveto{\pgfqpoint{5.068887in}{0.712671in}}{\pgfqpoint{5.067748in}{0.715422in}}{\pgfqpoint{5.065719in}{0.717450in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{0.719479in}}{\pgfqpoint{5.060939in}{0.720619in}}{\pgfqpoint{5.058071in}{0.720619in}}%
\pgfpathcurveto{\pgfqpoint{5.055202in}{0.720619in}}{\pgfqpoint{5.052451in}{0.719479in}}{\pgfqpoint{5.050422in}{0.717450in}}%
\pgfpathcurveto{\pgfqpoint{5.048394in}{0.715422in}}{\pgfqpoint{5.047254in}{0.712671in}}{\pgfqpoint{5.047254in}{0.709802in}}%
\pgfpathcurveto{\pgfqpoint{5.047254in}{0.706933in}}{\pgfqpoint{5.048394in}{0.704182in}}{\pgfqpoint{5.050422in}{0.702153in}}%
\pgfpathcurveto{\pgfqpoint{5.052451in}{0.700125in}}{\pgfqpoint{5.055202in}{0.698985in}}{\pgfqpoint{5.058071in}{0.698985in}}%
\pgfpathlineto{\pgfqpoint{5.058071in}{0.698985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076329in}{0.778075in}}%
\pgfpathcurveto{\pgfqpoint{5.079256in}{0.778075in}}{\pgfqpoint{5.082063in}{0.779238in}}{\pgfqpoint{5.084132in}{0.781307in}}%
\pgfpathcurveto{\pgfqpoint{5.086202in}{0.783376in}}{\pgfqpoint{5.087364in}{0.786184in}}{\pgfqpoint{5.087364in}{0.789110in}}%
\pgfpathcurveto{\pgfqpoint{5.087364in}{0.792037in}}{\pgfqpoint{5.086202in}{0.794844in}}{\pgfqpoint{5.084132in}{0.796913in}}%
\pgfpathcurveto{\pgfqpoint{5.082063in}{0.798983in}}{\pgfqpoint{5.079256in}{0.800145in}}{\pgfqpoint{5.076329in}{0.800145in}}%
\pgfpathcurveto{\pgfqpoint{5.073403in}{0.800145in}}{\pgfqpoint{5.070596in}{0.798983in}}{\pgfqpoint{5.068526in}{0.796913in}}%
\pgfpathcurveto{\pgfqpoint{5.066457in}{0.794844in}}{\pgfqpoint{5.065294in}{0.792037in}}{\pgfqpoint{5.065294in}{0.789110in}}%
\pgfpathcurveto{\pgfqpoint{5.065294in}{0.786184in}}{\pgfqpoint{5.066457in}{0.783376in}}{\pgfqpoint{5.068526in}{0.781307in}}%
\pgfpathcurveto{\pgfqpoint{5.070596in}{0.779238in}}{\pgfqpoint{5.073403in}{0.778075in}}{\pgfqpoint{5.076329in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{5.076329in}{0.778075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094588in}{0.960419in}}%
\pgfpathcurveto{\pgfqpoint{5.097682in}{0.960419in}}{\pgfqpoint{5.100649in}{0.961649in}}{\pgfqpoint{5.102837in}{0.963836in}}%
\pgfpathcurveto{\pgfqpoint{5.105025in}{0.966024in}}{\pgfqpoint{5.106254in}{0.968992in}}{\pgfqpoint{5.106254in}{0.972086in}}%
\pgfpathcurveto{\pgfqpoint{5.106254in}{0.975180in}}{\pgfqpoint{5.105025in}{0.978147in}}{\pgfqpoint{5.102837in}{0.980335in}}%
\pgfpathcurveto{\pgfqpoint{5.100649in}{0.982523in}}{\pgfqpoint{5.097682in}{0.983752in}}{\pgfqpoint{5.094588in}{0.983752in}}%
\pgfpathcurveto{\pgfqpoint{5.091494in}{0.983752in}}{\pgfqpoint{5.088526in}{0.982523in}}{\pgfqpoint{5.086338in}{0.980335in}}%
\pgfpathcurveto{\pgfqpoint{5.084151in}{0.978147in}}{\pgfqpoint{5.082921in}{0.975180in}}{\pgfqpoint{5.082921in}{0.972086in}}%
\pgfpathcurveto{\pgfqpoint{5.082921in}{0.968992in}}{\pgfqpoint{5.084151in}{0.966024in}}{\pgfqpoint{5.086338in}{0.963836in}}%
\pgfpathcurveto{\pgfqpoint{5.088526in}{0.961649in}}{\pgfqpoint{5.091494in}{0.960419in}}{\pgfqpoint{5.094588in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{5.094588in}{0.960419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112846in}{1.046133in}}%
\pgfpathcurveto{\pgfqpoint{5.115625in}{1.046133in}}{\pgfqpoint{5.118291in}{1.047237in}}{\pgfqpoint{5.120257in}{1.049202in}}%
\pgfpathcurveto{\pgfqpoint{5.122222in}{1.051168in}}{\pgfqpoint{5.123326in}{1.053834in}}{\pgfqpoint{5.123326in}{1.056613in}}%
\pgfpathcurveto{\pgfqpoint{5.123326in}{1.059392in}}{\pgfqpoint{5.122222in}{1.062058in}}{\pgfqpoint{5.120257in}{1.064024in}}%
\pgfpathcurveto{\pgfqpoint{5.118291in}{1.065989in}}{\pgfqpoint{5.115625in}{1.067093in}}{\pgfqpoint{5.112846in}{1.067093in}}%
\pgfpathcurveto{\pgfqpoint{5.110067in}{1.067093in}}{\pgfqpoint{5.107401in}{1.065989in}}{\pgfqpoint{5.105435in}{1.064024in}}%
\pgfpathcurveto{\pgfqpoint{5.103470in}{1.062058in}}{\pgfqpoint{5.102366in}{1.059392in}}{\pgfqpoint{5.102366in}{1.056613in}}%
\pgfpathcurveto{\pgfqpoint{5.102366in}{1.053834in}}{\pgfqpoint{5.103470in}{1.051168in}}{\pgfqpoint{5.105435in}{1.049202in}}%
\pgfpathcurveto{\pgfqpoint{5.107401in}{1.047237in}}{\pgfqpoint{5.110067in}{1.046133in}}{\pgfqpoint{5.112846in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{5.112846in}{1.046133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131104in}{1.123887in}}%
\pgfpathcurveto{\pgfqpoint{5.133529in}{1.123887in}}{\pgfqpoint{5.135854in}{1.124850in}}{\pgfqpoint{5.137569in}{1.126564in}}%
\pgfpathcurveto{\pgfqpoint{5.139283in}{1.128279in}}{\pgfqpoint{5.140246in}{1.130604in}}{\pgfqpoint{5.140246in}{1.133028in}}%
\pgfpathcurveto{\pgfqpoint{5.140246in}{1.135453in}}{\pgfqpoint{5.139283in}{1.137778in}}{\pgfqpoint{5.137569in}{1.139493in}}%
\pgfpathcurveto{\pgfqpoint{5.135854in}{1.141207in}}{\pgfqpoint{5.133529in}{1.142170in}}{\pgfqpoint{5.131104in}{1.142170in}}%
\pgfpathcurveto{\pgfqpoint{5.128680in}{1.142170in}}{\pgfqpoint{5.126355in}{1.141207in}}{\pgfqpoint{5.124640in}{1.139493in}}%
\pgfpathcurveto{\pgfqpoint{5.122926in}{1.137778in}}{\pgfqpoint{5.121963in}{1.135453in}}{\pgfqpoint{5.121963in}{1.133028in}}%
\pgfpathcurveto{\pgfqpoint{5.121963in}{1.130604in}}{\pgfqpoint{5.122926in}{1.128279in}}{\pgfqpoint{5.124640in}{1.126564in}}%
\pgfpathcurveto{\pgfqpoint{5.126355in}{1.124850in}}{\pgfqpoint{5.128680in}{1.123887in}}{\pgfqpoint{5.131104in}{1.123887in}}%
\pgfpathlineto{\pgfqpoint{5.131104in}{1.123887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149363in}{0.856569in}}%
\pgfpathcurveto{\pgfqpoint{5.151644in}{0.856569in}}{\pgfqpoint{5.153833in}{0.857475in}}{\pgfqpoint{5.155446in}{0.859089in}}%
\pgfpathcurveto{\pgfqpoint{5.157060in}{0.860702in}}{\pgfqpoint{5.157966in}{0.862891in}}{\pgfqpoint{5.157966in}{0.865172in}}%
\pgfpathcurveto{\pgfqpoint{5.157966in}{0.867454in}}{\pgfqpoint{5.157060in}{0.869642in}}{\pgfqpoint{5.155446in}{0.871256in}}%
\pgfpathcurveto{\pgfqpoint{5.153833in}{0.872869in}}{\pgfqpoint{5.151644in}{0.873776in}}{\pgfqpoint{5.149363in}{0.873776in}}%
\pgfpathcurveto{\pgfqpoint{5.147081in}{0.873776in}}{\pgfqpoint{5.144893in}{0.872869in}}{\pgfqpoint{5.143279in}{0.871256in}}%
\pgfpathcurveto{\pgfqpoint{5.141666in}{0.869642in}}{\pgfqpoint{5.140759in}{0.867454in}}{\pgfqpoint{5.140759in}{0.865172in}}%
\pgfpathcurveto{\pgfqpoint{5.140759in}{0.862891in}}{\pgfqpoint{5.141666in}{0.860702in}}{\pgfqpoint{5.143279in}{0.859089in}}%
\pgfpathcurveto{\pgfqpoint{5.144893in}{0.857475in}}{\pgfqpoint{5.147081in}{0.856569in}}{\pgfqpoint{5.149363in}{0.856569in}}%
\pgfpathlineto{\pgfqpoint{5.149363in}{0.856569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167621in}{0.010117in}}%
\pgfpathcurveto{\pgfqpoint{5.170308in}{0.010117in}}{\pgfqpoint{5.172886in}{0.011185in}}{\pgfqpoint{5.174786in}{0.013085in}}%
\pgfpathcurveto{\pgfqpoint{5.176686in}{0.014985in}}{\pgfqpoint{5.177754in}{0.017563in}}{\pgfqpoint{5.177754in}{0.020250in}}%
\pgfpathcurveto{\pgfqpoint{5.177754in}{0.022937in}}{\pgfqpoint{5.176686in}{0.025515in}}{\pgfqpoint{5.174786in}{0.027415in}}%
\pgfpathcurveto{\pgfqpoint{5.172886in}{0.029315in}}{\pgfqpoint{5.170308in}{0.030383in}}{\pgfqpoint{5.167621in}{0.030383in}}%
\pgfpathcurveto{\pgfqpoint{5.164934in}{0.030383in}}{\pgfqpoint{5.162356in}{0.029315in}}{\pgfqpoint{5.160456in}{0.027415in}}%
\pgfpathcurveto{\pgfqpoint{5.158556in}{0.025515in}}{\pgfqpoint{5.157488in}{0.022937in}}{\pgfqpoint{5.157488in}{0.020250in}}%
\pgfpathcurveto{\pgfqpoint{5.157488in}{0.017563in}}{\pgfqpoint{5.158556in}{0.014985in}}{\pgfqpoint{5.160456in}{0.013085in}}%
\pgfpathcurveto{\pgfqpoint{5.162356in}{0.011185in}}{\pgfqpoint{5.164934in}{0.010117in}}{\pgfqpoint{5.167621in}{0.010117in}}%
\pgfpathlineto{\pgfqpoint{5.167621in}{0.010117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185880in}{0.395802in}}%
\pgfpathcurveto{\pgfqpoint{5.188304in}{0.395802in}}{\pgfqpoint{5.190629in}{0.396765in}}{\pgfqpoint{5.192344in}{0.398479in}}%
\pgfpathcurveto{\pgfqpoint{5.194058in}{0.400194in}}{\pgfqpoint{5.195021in}{0.402519in}}{\pgfqpoint{5.195021in}{0.404943in}}%
\pgfpathcurveto{\pgfqpoint{5.195021in}{0.407368in}}{\pgfqpoint{5.194058in}{0.409693in}}{\pgfqpoint{5.192344in}{0.411408in}}%
\pgfpathcurveto{\pgfqpoint{5.190629in}{0.413122in}}{\pgfqpoint{5.188304in}{0.414085in}}{\pgfqpoint{5.185880in}{0.414085in}}%
\pgfpathcurveto{\pgfqpoint{5.183455in}{0.414085in}}{\pgfqpoint{5.181130in}{0.413122in}}{\pgfqpoint{5.179415in}{0.411408in}}%
\pgfpathcurveto{\pgfqpoint{5.177701in}{0.409693in}}{\pgfqpoint{5.176738in}{0.407368in}}{\pgfqpoint{5.176738in}{0.404943in}}%
\pgfpathcurveto{\pgfqpoint{5.176738in}{0.402519in}}{\pgfqpoint{5.177701in}{0.400194in}}{\pgfqpoint{5.179415in}{0.398479in}}%
\pgfpathcurveto{\pgfqpoint{5.181130in}{0.396765in}}{\pgfqpoint{5.183455in}{0.395802in}}{\pgfqpoint{5.185880in}{0.395802in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{0.395802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204138in}{-0.160153in}}%
\pgfpathcurveto{\pgfqpoint{5.206597in}{-0.160153in}}{\pgfqpoint{5.208955in}{-0.159176in}}{\pgfqpoint{5.210694in}{-0.157438in}}%
\pgfpathcurveto{\pgfqpoint{5.212432in}{-0.155699in}}{\pgfqpoint{5.213409in}{-0.153341in}}{\pgfqpoint{5.213409in}{-0.150882in}}%
\pgfpathcurveto{\pgfqpoint{5.213409in}{-0.148423in}}{\pgfqpoint{5.212432in}{-0.146065in}}{\pgfqpoint{5.210694in}{-0.144326in}}%
\pgfpathcurveto{\pgfqpoint{5.208955in}{-0.142587in}}{\pgfqpoint{5.206597in}{-0.141610in}}{\pgfqpoint{5.204138in}{-0.141610in}}%
\pgfpathcurveto{\pgfqpoint{5.201679in}{-0.141610in}}{\pgfqpoint{5.199321in}{-0.142587in}}{\pgfqpoint{5.197582in}{-0.144326in}}%
\pgfpathcurveto{\pgfqpoint{5.195843in}{-0.146065in}}{\pgfqpoint{5.194867in}{-0.148423in}}{\pgfqpoint{5.194867in}{-0.150882in}}%
\pgfpathcurveto{\pgfqpoint{5.194867in}{-0.153341in}}{\pgfqpoint{5.195843in}{-0.155699in}}{\pgfqpoint{5.197582in}{-0.157438in}}%
\pgfpathcurveto{\pgfqpoint{5.199321in}{-0.159176in}}{\pgfqpoint{5.201679in}{-0.160153in}}{\pgfqpoint{5.204138in}{-0.160153in}}%
\pgfpathlineto{\pgfqpoint{5.204138in}{-0.160153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222396in}{0.438088in}}%
\pgfpathcurveto{\pgfqpoint{5.224714in}{0.438088in}}{\pgfqpoint{5.226938in}{0.439009in}}{\pgfqpoint{5.228577in}{0.440648in}}%
\pgfpathcurveto{\pgfqpoint{5.230216in}{0.442287in}}{\pgfqpoint{5.231137in}{0.444511in}}{\pgfqpoint{5.231137in}{0.446829in}}%
\pgfpathcurveto{\pgfqpoint{5.231137in}{0.449147in}}{\pgfqpoint{5.230216in}{0.451371in}}{\pgfqpoint{5.228577in}{0.453010in}}%
\pgfpathcurveto{\pgfqpoint{5.226938in}{0.454649in}}{\pgfqpoint{5.224714in}{0.455570in}}{\pgfqpoint{5.222396in}{0.455570in}}%
\pgfpathcurveto{\pgfqpoint{5.220078in}{0.455570in}}{\pgfqpoint{5.217855in}{0.454649in}}{\pgfqpoint{5.216215in}{0.453010in}}%
\pgfpathcurveto{\pgfqpoint{5.214576in}{0.451371in}}{\pgfqpoint{5.213655in}{0.449147in}}{\pgfqpoint{5.213655in}{0.446829in}}%
\pgfpathcurveto{\pgfqpoint{5.213655in}{0.444511in}}{\pgfqpoint{5.214576in}{0.442287in}}{\pgfqpoint{5.216215in}{0.440648in}}%
\pgfpathcurveto{\pgfqpoint{5.217855in}{0.439009in}}{\pgfqpoint{5.220078in}{0.438088in}}{\pgfqpoint{5.222396in}{0.438088in}}%
\pgfpathlineto{\pgfqpoint{5.222396in}{0.438088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240655in}{0.595540in}}%
\pgfpathcurveto{\pgfqpoint{5.243044in}{0.595540in}}{\pgfqpoint{5.245336in}{0.596490in}}{\pgfqpoint{5.247026in}{0.598179in}}%
\pgfpathcurveto{\pgfqpoint{5.248715in}{0.599869in}}{\pgfqpoint{5.249665in}{0.602161in}}{\pgfqpoint{5.249665in}{0.604551in}}%
\pgfpathcurveto{\pgfqpoint{5.249665in}{0.606940in}}{\pgfqpoint{5.248715in}{0.609232in}}{\pgfqpoint{5.247026in}{0.610922in}}%
\pgfpathcurveto{\pgfqpoint{5.245336in}{0.612611in}}{\pgfqpoint{5.243044in}{0.613561in}}{\pgfqpoint{5.240655in}{0.613561in}}%
\pgfpathcurveto{\pgfqpoint{5.238265in}{0.613561in}}{\pgfqpoint{5.235973in}{0.612611in}}{\pgfqpoint{5.234284in}{0.610922in}}%
\pgfpathcurveto{\pgfqpoint{5.232594in}{0.609232in}}{\pgfqpoint{5.231645in}{0.606940in}}{\pgfqpoint{5.231645in}{0.604551in}}%
\pgfpathcurveto{\pgfqpoint{5.231645in}{0.602161in}}{\pgfqpoint{5.232594in}{0.599869in}}{\pgfqpoint{5.234284in}{0.598179in}}%
\pgfpathcurveto{\pgfqpoint{5.235973in}{0.596490in}}{\pgfqpoint{5.238265in}{0.595540in}}{\pgfqpoint{5.240655in}{0.595540in}}%
\pgfpathlineto{\pgfqpoint{5.240655in}{0.595540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258913in}{1.230021in}}%
\pgfpathcurveto{\pgfqpoint{5.261631in}{1.230021in}}{\pgfqpoint{5.264239in}{1.231101in}}{\pgfqpoint{5.266161in}{1.233023in}}%
\pgfpathcurveto{\pgfqpoint{5.268083in}{1.234945in}}{\pgfqpoint{5.269163in}{1.237552in}}{\pgfqpoint{5.269163in}{1.240271in}}%
\pgfpathcurveto{\pgfqpoint{5.269163in}{1.242989in}}{\pgfqpoint{5.268083in}{1.245596in}}{\pgfqpoint{5.266161in}{1.247518in}}%
\pgfpathcurveto{\pgfqpoint{5.264239in}{1.249440in}}{\pgfqpoint{5.261631in}{1.250520in}}{\pgfqpoint{5.258913in}{1.250520in}}%
\pgfpathcurveto{\pgfqpoint{5.256195in}{1.250520in}}{\pgfqpoint{5.253587in}{1.249440in}}{\pgfqpoint{5.251665in}{1.247518in}}%
\pgfpathcurveto{\pgfqpoint{5.249743in}{1.245596in}}{\pgfqpoint{5.248663in}{1.242989in}}{\pgfqpoint{5.248663in}{1.240271in}}%
\pgfpathcurveto{\pgfqpoint{5.248663in}{1.237552in}}{\pgfqpoint{5.249743in}{1.234945in}}{\pgfqpoint{5.251665in}{1.233023in}}%
\pgfpathcurveto{\pgfqpoint{5.253587in}{1.231101in}}{\pgfqpoint{5.256195in}{1.230021in}}{\pgfqpoint{5.258913in}{1.230021in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{1.230021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277171in}{1.260049in}}%
\pgfpathcurveto{\pgfqpoint{5.279596in}{1.260049in}}{\pgfqpoint{5.281921in}{1.261012in}}{\pgfqpoint{5.283636in}{1.262727in}}%
\pgfpathcurveto{\pgfqpoint{5.285350in}{1.264441in}}{\pgfqpoint{5.286313in}{1.266766in}}{\pgfqpoint{5.286313in}{1.269191in}}%
\pgfpathcurveto{\pgfqpoint{5.286313in}{1.271615in}}{\pgfqpoint{5.285350in}{1.273941in}}{\pgfqpoint{5.283636in}{1.275655in}}%
\pgfpathcurveto{\pgfqpoint{5.281921in}{1.277369in}}{\pgfqpoint{5.279596in}{1.278332in}}{\pgfqpoint{5.277171in}{1.278332in}}%
\pgfpathcurveto{\pgfqpoint{5.274747in}{1.278332in}}{\pgfqpoint{5.272422in}{1.277369in}}{\pgfqpoint{5.270707in}{1.275655in}}%
\pgfpathcurveto{\pgfqpoint{5.268993in}{1.273941in}}{\pgfqpoint{5.268030in}{1.271615in}}{\pgfqpoint{5.268030in}{1.269191in}}%
\pgfpathcurveto{\pgfqpoint{5.268030in}{1.266766in}}{\pgfqpoint{5.268993in}{1.264441in}}{\pgfqpoint{5.270707in}{1.262727in}}%
\pgfpathcurveto{\pgfqpoint{5.272422in}{1.261012in}}{\pgfqpoint{5.274747in}{1.260049in}}{\pgfqpoint{5.277171in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{5.277171in}{1.260049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295430in}{0.775742in}}%
\pgfpathcurveto{\pgfqpoint{5.297748in}{0.775742in}}{\pgfqpoint{5.299972in}{0.776663in}}{\pgfqpoint{5.301611in}{0.778302in}}%
\pgfpathcurveto{\pgfqpoint{5.303250in}{0.779941in}}{\pgfqpoint{5.304171in}{0.782165in}}{\pgfqpoint{5.304171in}{0.784483in}}%
\pgfpathcurveto{\pgfqpoint{5.304171in}{0.786801in}}{\pgfqpoint{5.303250in}{0.789025in}}{\pgfqpoint{5.301611in}{0.790664in}}%
\pgfpathcurveto{\pgfqpoint{5.299972in}{0.792303in}}{\pgfqpoint{5.297748in}{0.793224in}}{\pgfqpoint{5.295430in}{0.793224in}}%
\pgfpathcurveto{\pgfqpoint{5.293112in}{0.793224in}}{\pgfqpoint{5.290888in}{0.792303in}}{\pgfqpoint{5.289249in}{0.790664in}}%
\pgfpathcurveto{\pgfqpoint{5.287610in}{0.789025in}}{\pgfqpoint{5.286689in}{0.786801in}}{\pgfqpoint{5.286689in}{0.784483in}}%
\pgfpathcurveto{\pgfqpoint{5.286689in}{0.782165in}}{\pgfqpoint{5.287610in}{0.779941in}}{\pgfqpoint{5.289249in}{0.778302in}}%
\pgfpathcurveto{\pgfqpoint{5.290888in}{0.776663in}}{\pgfqpoint{5.293112in}{0.775742in}}{\pgfqpoint{5.295430in}{0.775742in}}%
\pgfpathlineto{\pgfqpoint{5.295430in}{0.775742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313688in}{1.061023in}}%
\pgfpathcurveto{\pgfqpoint{5.315933in}{1.061023in}}{\pgfqpoint{5.318086in}{1.061915in}}{\pgfqpoint{5.319673in}{1.063502in}}%
\pgfpathcurveto{\pgfqpoint{5.321260in}{1.065089in}}{\pgfqpoint{5.322152in}{1.067242in}}{\pgfqpoint{5.322152in}{1.069486in}}%
\pgfpathcurveto{\pgfqpoint{5.322152in}{1.071731in}}{\pgfqpoint{5.321260in}{1.073884in}}{\pgfqpoint{5.319673in}{1.075471in}}%
\pgfpathcurveto{\pgfqpoint{5.318086in}{1.077058in}}{\pgfqpoint{5.315933in}{1.077950in}}{\pgfqpoint{5.313688in}{1.077950in}}%
\pgfpathcurveto{\pgfqpoint{5.311444in}{1.077950in}}{\pgfqpoint{5.309291in}{1.077058in}}{\pgfqpoint{5.307704in}{1.075471in}}%
\pgfpathcurveto{\pgfqpoint{5.306116in}{1.073884in}}{\pgfqpoint{5.305225in}{1.071731in}}{\pgfqpoint{5.305225in}{1.069486in}}%
\pgfpathcurveto{\pgfqpoint{5.305225in}{1.067242in}}{\pgfqpoint{5.306116in}{1.065089in}}{\pgfqpoint{5.307704in}{1.063502in}}%
\pgfpathcurveto{\pgfqpoint{5.309291in}{1.061915in}}{\pgfqpoint{5.311444in}{1.061023in}}{\pgfqpoint{5.313688in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{5.313688in}{1.061023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331947in}{1.112757in}}%
\pgfpathcurveto{\pgfqpoint{5.334191in}{1.112757in}}{\pgfqpoint{5.336344in}{1.113649in}}{\pgfqpoint{5.337931in}{1.115236in}}%
\pgfpathcurveto{\pgfqpoint{5.339518in}{1.116823in}}{\pgfqpoint{5.340410in}{1.118976in}}{\pgfqpoint{5.340410in}{1.121221in}}%
\pgfpathcurveto{\pgfqpoint{5.340410in}{1.123465in}}{\pgfqpoint{5.339518in}{1.125618in}}{\pgfqpoint{5.337931in}{1.127205in}}%
\pgfpathcurveto{\pgfqpoint{5.336344in}{1.128793in}}{\pgfqpoint{5.334191in}{1.129684in}}{\pgfqpoint{5.331947in}{1.129684in}}%
\pgfpathcurveto{\pgfqpoint{5.329702in}{1.129684in}}{\pgfqpoint{5.327549in}{1.128793in}}{\pgfqpoint{5.325962in}{1.127205in}}%
\pgfpathcurveto{\pgfqpoint{5.324375in}{1.125618in}}{\pgfqpoint{5.323483in}{1.123465in}}{\pgfqpoint{5.323483in}{1.121221in}}%
\pgfpathcurveto{\pgfqpoint{5.323483in}{1.118976in}}{\pgfqpoint{5.324375in}{1.116823in}}{\pgfqpoint{5.325962in}{1.115236in}}%
\pgfpathcurveto{\pgfqpoint{5.327549in}{1.113649in}}{\pgfqpoint{5.329702in}{1.112757in}}{\pgfqpoint{5.331947in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{5.331947in}{1.112757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350205in}{1.181632in}}%
\pgfpathcurveto{\pgfqpoint{5.352450in}{1.181632in}}{\pgfqpoint{5.354603in}{1.182523in}}{\pgfqpoint{5.356190in}{1.184110in}}%
\pgfpathcurveto{\pgfqpoint{5.357777in}{1.185698in}}{\pgfqpoint{5.358669in}{1.187851in}}{\pgfqpoint{5.358669in}{1.190095in}}%
\pgfpathcurveto{\pgfqpoint{5.358669in}{1.192340in}}{\pgfqpoint{5.357777in}{1.194493in}}{\pgfqpoint{5.356190in}{1.196080in}}%
\pgfpathcurveto{\pgfqpoint{5.354603in}{1.197667in}}{\pgfqpoint{5.352450in}{1.198559in}}{\pgfqpoint{5.350205in}{1.198559in}}%
\pgfpathcurveto{\pgfqpoint{5.347960in}{1.198559in}}{\pgfqpoint{5.345808in}{1.197667in}}{\pgfqpoint{5.344220in}{1.196080in}}%
\pgfpathcurveto{\pgfqpoint{5.342633in}{1.194493in}}{\pgfqpoint{5.341741in}{1.192340in}}{\pgfqpoint{5.341741in}{1.190095in}}%
\pgfpathcurveto{\pgfqpoint{5.341741in}{1.187851in}}{\pgfqpoint{5.342633in}{1.185698in}}{\pgfqpoint{5.344220in}{1.184110in}}%
\pgfpathcurveto{\pgfqpoint{5.345808in}{1.182523in}}{\pgfqpoint{5.347960in}{1.181632in}}{\pgfqpoint{5.350205in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{5.350205in}{1.181632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368463in}{0.657853in}}%
\pgfpathcurveto{\pgfqpoint{5.370429in}{0.657853in}}{\pgfqpoint{5.372314in}{0.658634in}}{\pgfqpoint{5.373704in}{0.660024in}}%
\pgfpathcurveto{\pgfqpoint{5.375093in}{0.661414in}}{\pgfqpoint{5.375874in}{0.663299in}}{\pgfqpoint{5.375874in}{0.665264in}}%
\pgfpathcurveto{\pgfqpoint{5.375874in}{0.667229in}}{\pgfqpoint{5.375093in}{0.669115in}}{\pgfqpoint{5.373704in}{0.670504in}}%
\pgfpathcurveto{\pgfqpoint{5.372314in}{0.671894in}}{\pgfqpoint{5.370429in}{0.672675in}}{\pgfqpoint{5.368463in}{0.672675in}}%
\pgfpathcurveto{\pgfqpoint{5.366498in}{0.672675in}}{\pgfqpoint{5.364613in}{0.671894in}}{\pgfqpoint{5.363223in}{0.670504in}}%
\pgfpathcurveto{\pgfqpoint{5.361834in}{0.669115in}}{\pgfqpoint{5.361053in}{0.667229in}}{\pgfqpoint{5.361053in}{0.665264in}}%
\pgfpathcurveto{\pgfqpoint{5.361053in}{0.663299in}}{\pgfqpoint{5.361834in}{0.661414in}}{\pgfqpoint{5.363223in}{0.660024in}}%
\pgfpathcurveto{\pgfqpoint{5.364613in}{0.658634in}}{\pgfqpoint{5.366498in}{0.657853in}}{\pgfqpoint{5.368463in}{0.657853in}}%
\pgfpathlineto{\pgfqpoint{5.368463in}{0.657853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386722in}{1.157616in}}%
\pgfpathcurveto{\pgfqpoint{5.388771in}{1.157616in}}{\pgfqpoint{5.390736in}{1.158431in}}{\pgfqpoint{5.392185in}{1.159879in}}%
\pgfpathcurveto{\pgfqpoint{5.393634in}{1.161328in}}{\pgfqpoint{5.394448in}{1.163294in}}{\pgfqpoint{5.394448in}{1.165343in}}%
\pgfpathcurveto{\pgfqpoint{5.394448in}{1.167392in}}{\pgfqpoint{5.393634in}{1.169357in}}{\pgfqpoint{5.392185in}{1.170806in}}%
\pgfpathcurveto{\pgfqpoint{5.390736in}{1.172255in}}{\pgfqpoint{5.388771in}{1.173069in}}{\pgfqpoint{5.386722in}{1.173069in}}%
\pgfpathcurveto{\pgfqpoint{5.384673in}{1.173069in}}{\pgfqpoint{5.382707in}{1.172255in}}{\pgfqpoint{5.381259in}{1.170806in}}%
\pgfpathcurveto{\pgfqpoint{5.379810in}{1.169357in}}{\pgfqpoint{5.378996in}{1.167392in}}{\pgfqpoint{5.378996in}{1.165343in}}%
\pgfpathcurveto{\pgfqpoint{5.378996in}{1.163294in}}{\pgfqpoint{5.379810in}{1.161328in}}{\pgfqpoint{5.381259in}{1.159879in}}%
\pgfpathcurveto{\pgfqpoint{5.382707in}{1.158431in}}{\pgfqpoint{5.384673in}{1.157616in}}{\pgfqpoint{5.386722in}{1.157616in}}%
\pgfpathlineto{\pgfqpoint{5.386722in}{1.157616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404980in}{1.753554in}}%
\pgfpathcurveto{\pgfqpoint{5.406813in}{1.753554in}}{\pgfqpoint{5.408571in}{1.754282in}}{\pgfqpoint{5.409867in}{1.755578in}}%
\pgfpathcurveto{\pgfqpoint{5.411163in}{1.756874in}}{\pgfqpoint{5.411891in}{1.758632in}}{\pgfqpoint{5.411891in}{1.760465in}}%
\pgfpathcurveto{\pgfqpoint{5.411891in}{1.762297in}}{\pgfqpoint{5.411163in}{1.764055in}}{\pgfqpoint{5.409867in}{1.765351in}}%
\pgfpathcurveto{\pgfqpoint{5.408571in}{1.766647in}}{\pgfqpoint{5.406813in}{1.767375in}}{\pgfqpoint{5.404980in}{1.767375in}}%
\pgfpathcurveto{\pgfqpoint{5.403148in}{1.767375in}}{\pgfqpoint{5.401390in}{1.766647in}}{\pgfqpoint{5.400094in}{1.765351in}}%
\pgfpathcurveto{\pgfqpoint{5.398798in}{1.764055in}}{\pgfqpoint{5.398070in}{1.762297in}}{\pgfqpoint{5.398070in}{1.760465in}}%
\pgfpathcurveto{\pgfqpoint{5.398070in}{1.758632in}}{\pgfqpoint{5.398798in}{1.756874in}}{\pgfqpoint{5.400094in}{1.755578in}}%
\pgfpathcurveto{\pgfqpoint{5.401390in}{1.754282in}}{\pgfqpoint{5.403148in}{1.753554in}}{\pgfqpoint{5.404980in}{1.753554in}}%
\pgfpathlineto{\pgfqpoint{5.404980in}{1.753554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423239in}{1.824811in}}%
\pgfpathcurveto{\pgfqpoint{5.425117in}{1.824811in}}{\pgfqpoint{5.426918in}{1.825557in}}{\pgfqpoint{5.428246in}{1.826885in}}%
\pgfpathcurveto{\pgfqpoint{5.429574in}{1.828213in}}{\pgfqpoint{5.430320in}{1.830014in}}{\pgfqpoint{5.430320in}{1.831892in}}%
\pgfpathcurveto{\pgfqpoint{5.430320in}{1.833770in}}{\pgfqpoint{5.429574in}{1.835571in}}{\pgfqpoint{5.428246in}{1.836899in}}%
\pgfpathcurveto{\pgfqpoint{5.426918in}{1.838227in}}{\pgfqpoint{5.425117in}{1.838973in}}{\pgfqpoint{5.423239in}{1.838973in}}%
\pgfpathcurveto{\pgfqpoint{5.421361in}{1.838973in}}{\pgfqpoint{5.419559in}{1.838227in}}{\pgfqpoint{5.418231in}{1.836899in}}%
\pgfpathcurveto{\pgfqpoint{5.416904in}{1.835571in}}{\pgfqpoint{5.416157in}{1.833770in}}{\pgfqpoint{5.416157in}{1.831892in}}%
\pgfpathcurveto{\pgfqpoint{5.416157in}{1.830014in}}{\pgfqpoint{5.416904in}{1.828213in}}{\pgfqpoint{5.418231in}{1.826885in}}%
\pgfpathcurveto{\pgfqpoint{5.419559in}{1.825557in}}{\pgfqpoint{5.421361in}{1.824811in}}{\pgfqpoint{5.423239in}{1.824811in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{1.824811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441497in}{1.407934in}}%
\pgfpathcurveto{\pgfqpoint{5.443886in}{1.407934in}}{\pgfqpoint{5.446178in}{1.408883in}}{\pgfqpoint{5.447868in}{1.410573in}}%
\pgfpathcurveto{\pgfqpoint{5.449558in}{1.412263in}}{\pgfqpoint{5.450507in}{1.414555in}}{\pgfqpoint{5.450507in}{1.416944in}}%
\pgfpathcurveto{\pgfqpoint{5.450507in}{1.419334in}}{\pgfqpoint{5.449558in}{1.421626in}}{\pgfqpoint{5.447868in}{1.423315in}}%
\pgfpathcurveto{\pgfqpoint{5.446178in}{1.425005in}}{\pgfqpoint{5.443886in}{1.425954in}}{\pgfqpoint{5.441497in}{1.425954in}}%
\pgfpathcurveto{\pgfqpoint{5.439107in}{1.425954in}}{\pgfqpoint{5.436815in}{1.425005in}}{\pgfqpoint{5.435126in}{1.423315in}}%
\pgfpathcurveto{\pgfqpoint{5.433436in}{1.421626in}}{\pgfqpoint{5.432487in}{1.419334in}}{\pgfqpoint{5.432487in}{1.416944in}}%
\pgfpathcurveto{\pgfqpoint{5.432487in}{1.414555in}}{\pgfqpoint{5.433436in}{1.412263in}}{\pgfqpoint{5.435126in}{1.410573in}}%
\pgfpathcurveto{\pgfqpoint{5.436815in}{1.408883in}}{\pgfqpoint{5.439107in}{1.407934in}}{\pgfqpoint{5.441497in}{1.407934in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{1.407934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459755in}{1.227992in}}%
\pgfpathcurveto{\pgfqpoint{5.461845in}{1.227992in}}{\pgfqpoint{5.463849in}{1.228822in}}{\pgfqpoint{5.465327in}{1.230300in}}%
\pgfpathcurveto{\pgfqpoint{5.466804in}{1.231777in}}{\pgfqpoint{5.467634in}{1.233782in}}{\pgfqpoint{5.467634in}{1.235871in}}%
\pgfpathcurveto{\pgfqpoint{5.467634in}{1.237961in}}{\pgfqpoint{5.466804in}{1.239965in}}{\pgfqpoint{5.465327in}{1.241443in}}%
\pgfpathcurveto{\pgfqpoint{5.463849in}{1.242920in}}{\pgfqpoint{5.461845in}{1.243750in}}{\pgfqpoint{5.459755in}{1.243750in}}%
\pgfpathcurveto{\pgfqpoint{5.457666in}{1.243750in}}{\pgfqpoint{5.455661in}{1.242920in}}{\pgfqpoint{5.454184in}{1.241443in}}%
\pgfpathcurveto{\pgfqpoint{5.452706in}{1.239965in}}{\pgfqpoint{5.451876in}{1.237961in}}{\pgfqpoint{5.451876in}{1.235871in}}%
\pgfpathcurveto{\pgfqpoint{5.451876in}{1.233782in}}{\pgfqpoint{5.452706in}{1.231777in}}{\pgfqpoint{5.454184in}{1.230300in}}%
\pgfpathcurveto{\pgfqpoint{5.455661in}{1.228822in}}{\pgfqpoint{5.457666in}{1.227992in}}{\pgfqpoint{5.459755in}{1.227992in}}%
\pgfpathlineto{\pgfqpoint{5.459755in}{1.227992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478014in}{-0.016474in}}%
\pgfpathcurveto{\pgfqpoint{5.479892in}{-0.016474in}}{\pgfqpoint{5.481693in}{-0.015728in}}{\pgfqpoint{5.483021in}{-0.014400in}}%
\pgfpathcurveto{\pgfqpoint{5.484349in}{-0.013072in}}{\pgfqpoint{5.485095in}{-0.011271in}}{\pgfqpoint{5.485095in}{-0.009393in}}%
\pgfpathcurveto{\pgfqpoint{5.485095in}{-0.007515in}}{\pgfqpoint{5.484349in}{-0.005713in}}{\pgfqpoint{5.483021in}{-0.004385in}}%
\pgfpathcurveto{\pgfqpoint{5.481693in}{-0.003058in}}{\pgfqpoint{5.479892in}{-0.002311in}}{\pgfqpoint{5.478014in}{-0.002311in}}%
\pgfpathcurveto{\pgfqpoint{5.476136in}{-0.002311in}}{\pgfqpoint{5.474335in}{-0.003058in}}{\pgfqpoint{5.473007in}{-0.004385in}}%
\pgfpathcurveto{\pgfqpoint{5.471679in}{-0.005713in}}{\pgfqpoint{5.470933in}{-0.007515in}}{\pgfqpoint{5.470933in}{-0.009393in}}%
\pgfpathcurveto{\pgfqpoint{5.470933in}{-0.011271in}}{\pgfqpoint{5.471679in}{-0.013072in}}{\pgfqpoint{5.473007in}{-0.014400in}}%
\pgfpathcurveto{\pgfqpoint{5.474335in}{-0.015728in}}{\pgfqpoint{5.476136in}{-0.016474in}}{\pgfqpoint{5.478014in}{-0.016474in}}%
\pgfpathlineto{\pgfqpoint{5.478014in}{-0.016474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496272in}{0.065146in}}%
\pgfpathcurveto{\pgfqpoint{5.498150in}{0.065146in}}{\pgfqpoint{5.499951in}{0.065892in}}{\pgfqpoint{5.501279in}{0.067220in}}%
\pgfpathcurveto{\pgfqpoint{5.502607in}{0.068548in}}{\pgfqpoint{5.503353in}{0.070349in}}{\pgfqpoint{5.503353in}{0.072227in}}%
\pgfpathcurveto{\pgfqpoint{5.503353in}{0.074105in}}{\pgfqpoint{5.502607in}{0.075906in}}{\pgfqpoint{5.501279in}{0.077234in}}%
\pgfpathcurveto{\pgfqpoint{5.499951in}{0.078562in}}{\pgfqpoint{5.498150in}{0.079308in}}{\pgfqpoint{5.496272in}{0.079308in}}%
\pgfpathcurveto{\pgfqpoint{5.494394in}{0.079308in}}{\pgfqpoint{5.492593in}{0.078562in}}{\pgfqpoint{5.491265in}{0.077234in}}%
\pgfpathcurveto{\pgfqpoint{5.489937in}{0.075906in}}{\pgfqpoint{5.489191in}{0.074105in}}{\pgfqpoint{5.489191in}{0.072227in}}%
\pgfpathcurveto{\pgfqpoint{5.489191in}{0.070349in}}{\pgfqpoint{5.489937in}{0.068548in}}{\pgfqpoint{5.491265in}{0.067220in}}%
\pgfpathcurveto{\pgfqpoint{5.492593in}{0.065892in}}{\pgfqpoint{5.494394in}{0.065146in}}{\pgfqpoint{5.496272in}{0.065146in}}%
\pgfpathlineto{\pgfqpoint{5.496272in}{0.065146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514530in}{0.078002in}}%
\pgfpathcurveto{\pgfqpoint{5.516453in}{0.078002in}}{\pgfqpoint{5.518296in}{0.078766in}}{\pgfqpoint{5.519655in}{0.080125in}}%
\pgfpathcurveto{\pgfqpoint{5.521015in}{0.081484in}}{\pgfqpoint{5.521778in}{0.083328in}}{\pgfqpoint{5.521778in}{0.085250in}}%
\pgfpathcurveto{\pgfqpoint{5.521778in}{0.087172in}}{\pgfqpoint{5.521015in}{0.089015in}}{\pgfqpoint{5.519655in}{0.090375in}}%
\pgfpathcurveto{\pgfqpoint{5.518296in}{0.091734in}}{\pgfqpoint{5.516453in}{0.092497in}}{\pgfqpoint{5.514530in}{0.092497in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{0.092497in}}{\pgfqpoint{5.510765in}{0.091734in}}{\pgfqpoint{5.509406in}{0.090375in}}%
\pgfpathcurveto{\pgfqpoint{5.508046in}{0.089015in}}{\pgfqpoint{5.507283in}{0.087172in}}{\pgfqpoint{5.507283in}{0.085250in}}%
\pgfpathcurveto{\pgfqpoint{5.507283in}{0.083328in}}{\pgfqpoint{5.508046in}{0.081484in}}{\pgfqpoint{5.509406in}{0.080125in}}%
\pgfpathcurveto{\pgfqpoint{5.510765in}{0.078766in}}{\pgfqpoint{5.512608in}{0.078002in}}{\pgfqpoint{5.514530in}{0.078002in}}%
\pgfpathlineto{\pgfqpoint{5.514530in}{0.078002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532789in}{-0.092069in}}%
\pgfpathcurveto{\pgfqpoint{5.534622in}{-0.092069in}}{\pgfqpoint{5.536379in}{-0.091341in}}{\pgfqpoint{5.537675in}{-0.090045in}}%
\pgfpathcurveto{\pgfqpoint{5.538971in}{-0.088749in}}{\pgfqpoint{5.539699in}{-0.086992in}}{\pgfqpoint{5.539699in}{-0.085159in}}%
\pgfpathcurveto{\pgfqpoint{5.539699in}{-0.083326in}}{\pgfqpoint{5.538971in}{-0.081568in}}{\pgfqpoint{5.537675in}{-0.080272in}}%
\pgfpathcurveto{\pgfqpoint{5.536379in}{-0.078976in}}{\pgfqpoint{5.534622in}{-0.078248in}}{\pgfqpoint{5.532789in}{-0.078248in}}%
\pgfpathcurveto{\pgfqpoint{5.530956in}{-0.078248in}}{\pgfqpoint{5.529198in}{-0.078976in}}{\pgfqpoint{5.527902in}{-0.080272in}}%
\pgfpathcurveto{\pgfqpoint{5.526607in}{-0.081568in}}{\pgfqpoint{5.525878in}{-0.083326in}}{\pgfqpoint{5.525878in}{-0.085159in}}%
\pgfpathcurveto{\pgfqpoint{5.525878in}{-0.086992in}}{\pgfqpoint{5.526607in}{-0.088749in}}{\pgfqpoint{5.527902in}{-0.090045in}}%
\pgfpathcurveto{\pgfqpoint{5.529198in}{-0.091341in}}{\pgfqpoint{5.530956in}{-0.092069in}}{\pgfqpoint{5.532789in}{-0.092069in}}%
\pgfpathlineto{\pgfqpoint{5.532789in}{-0.092069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551047in}{1.178611in}}%
\pgfpathcurveto{\pgfqpoint{5.552969in}{1.178611in}}{\pgfqpoint{5.554813in}{1.179375in}}{\pgfqpoint{5.556172in}{1.180734in}}%
\pgfpathcurveto{\pgfqpoint{5.557531in}{1.182093in}}{\pgfqpoint{5.558295in}{1.183937in}}{\pgfqpoint{5.558295in}{1.185859in}}%
\pgfpathcurveto{\pgfqpoint{5.558295in}{1.187781in}}{\pgfqpoint{5.557531in}{1.189625in}}{\pgfqpoint{5.556172in}{1.190984in}}%
\pgfpathcurveto{\pgfqpoint{5.554813in}{1.192343in}}{\pgfqpoint{5.552969in}{1.193107in}}{\pgfqpoint{5.551047in}{1.193107in}}%
\pgfpathcurveto{\pgfqpoint{5.549125in}{1.193107in}}{\pgfqpoint{5.547281in}{1.192343in}}{\pgfqpoint{5.545922in}{1.190984in}}%
\pgfpathcurveto{\pgfqpoint{5.544563in}{1.189625in}}{\pgfqpoint{5.543800in}{1.187781in}}{\pgfqpoint{5.543800in}{1.185859in}}%
\pgfpathcurveto{\pgfqpoint{5.543800in}{1.183937in}}{\pgfqpoint{5.544563in}{1.182093in}}{\pgfqpoint{5.545922in}{1.180734in}}%
\pgfpathcurveto{\pgfqpoint{5.547281in}{1.179375in}}{\pgfqpoint{5.549125in}{1.178611in}}{\pgfqpoint{5.551047in}{1.178611in}}%
\pgfpathlineto{\pgfqpoint{5.551047in}{1.178611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569306in}{1.283557in}}%
\pgfpathcurveto{\pgfqpoint{5.571355in}{1.283557in}}{\pgfqpoint{5.573320in}{1.284371in}}{\pgfqpoint{5.574769in}{1.285820in}}%
\pgfpathcurveto{\pgfqpoint{5.576218in}{1.287269in}}{\pgfqpoint{5.577032in}{1.289234in}}{\pgfqpoint{5.577032in}{1.291283in}}%
\pgfpathcurveto{\pgfqpoint{5.577032in}{1.293332in}}{\pgfqpoint{5.576218in}{1.295297in}}{\pgfqpoint{5.574769in}{1.296746in}}%
\pgfpathcurveto{\pgfqpoint{5.573320in}{1.298195in}}{\pgfqpoint{5.571355in}{1.299009in}}{\pgfqpoint{5.569306in}{1.299009in}}%
\pgfpathcurveto{\pgfqpoint{5.567257in}{1.299009in}}{\pgfqpoint{5.565291in}{1.298195in}}{\pgfqpoint{5.563842in}{1.296746in}}%
\pgfpathcurveto{\pgfqpoint{5.562394in}{1.295297in}}{\pgfqpoint{5.561580in}{1.293332in}}{\pgfqpoint{5.561580in}{1.291283in}}%
\pgfpathcurveto{\pgfqpoint{5.561580in}{1.289234in}}{\pgfqpoint{5.562394in}{1.287269in}}{\pgfqpoint{5.563842in}{1.285820in}}%
\pgfpathcurveto{\pgfqpoint{5.565291in}{1.284371in}}{\pgfqpoint{5.567257in}{1.283557in}}{\pgfqpoint{5.569306in}{1.283557in}}%
\pgfpathlineto{\pgfqpoint{5.569306in}{1.283557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587564in}{1.174838in}}%
\pgfpathcurveto{\pgfqpoint{5.589654in}{1.174838in}}{\pgfqpoint{5.591658in}{1.175668in}}{\pgfqpoint{5.593135in}{1.177146in}}%
\pgfpathcurveto{\pgfqpoint{5.594613in}{1.178623in}}{\pgfqpoint{5.595443in}{1.180628in}}{\pgfqpoint{5.595443in}{1.182717in}}%
\pgfpathcurveto{\pgfqpoint{5.595443in}{1.184807in}}{\pgfqpoint{5.594613in}{1.186811in}}{\pgfqpoint{5.593135in}{1.188289in}}%
\pgfpathcurveto{\pgfqpoint{5.591658in}{1.189766in}}{\pgfqpoint{5.589654in}{1.190596in}}{\pgfqpoint{5.587564in}{1.190596in}}%
\pgfpathcurveto{\pgfqpoint{5.585474in}{1.190596in}}{\pgfqpoint{5.583470in}{1.189766in}}{\pgfqpoint{5.581993in}{1.188289in}}%
\pgfpathcurveto{\pgfqpoint{5.580515in}{1.186811in}}{\pgfqpoint{5.579685in}{1.184807in}}{\pgfqpoint{5.579685in}{1.182717in}}%
\pgfpathcurveto{\pgfqpoint{5.579685in}{1.180628in}}{\pgfqpoint{5.580515in}{1.178623in}}{\pgfqpoint{5.581993in}{1.177146in}}%
\pgfpathcurveto{\pgfqpoint{5.583470in}{1.175668in}}{\pgfqpoint{5.585474in}{1.174838in}}{\pgfqpoint{5.587564in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{5.587564in}{1.174838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605822in}{1.174838in}}%
\pgfpathcurveto{\pgfqpoint{5.607912in}{1.174838in}}{\pgfqpoint{5.609916in}{1.175668in}}{\pgfqpoint{5.611394in}{1.177146in}}%
\pgfpathcurveto{\pgfqpoint{5.612871in}{1.178623in}}{\pgfqpoint{5.613702in}{1.180628in}}{\pgfqpoint{5.613702in}{1.182717in}}%
\pgfpathcurveto{\pgfqpoint{5.613702in}{1.184807in}}{\pgfqpoint{5.612871in}{1.186811in}}{\pgfqpoint{5.611394in}{1.188289in}}%
\pgfpathcurveto{\pgfqpoint{5.609916in}{1.189766in}}{\pgfqpoint{5.607912in}{1.190596in}}{\pgfqpoint{5.605822in}{1.190596in}}%
\pgfpathcurveto{\pgfqpoint{5.603733in}{1.190596in}}{\pgfqpoint{5.601729in}{1.189766in}}{\pgfqpoint{5.600251in}{1.188289in}}%
\pgfpathcurveto{\pgfqpoint{5.598773in}{1.186811in}}{\pgfqpoint{5.597943in}{1.184807in}}{\pgfqpoint{5.597943in}{1.182717in}}%
\pgfpathcurveto{\pgfqpoint{5.597943in}{1.180628in}}{\pgfqpoint{5.598773in}{1.178623in}}{\pgfqpoint{5.600251in}{1.177146in}}%
\pgfpathcurveto{\pgfqpoint{5.601729in}{1.175668in}}{\pgfqpoint{5.603733in}{1.174838in}}{\pgfqpoint{5.605822in}{1.174838in}}%
\pgfpathlineto{\pgfqpoint{5.605822in}{1.174838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624081in}{1.047692in}}%
\pgfpathcurveto{\pgfqpoint{5.626362in}{1.047692in}}{\pgfqpoint{5.628551in}{1.048598in}}{\pgfqpoint{5.630164in}{1.050212in}}%
\pgfpathcurveto{\pgfqpoint{5.631778in}{1.051825in}}{\pgfqpoint{5.632684in}{1.054014in}}{\pgfqpoint{5.632684in}{1.056295in}}%
\pgfpathcurveto{\pgfqpoint{5.632684in}{1.058577in}}{\pgfqpoint{5.631778in}{1.060766in}}{\pgfqpoint{5.630164in}{1.062379in}}%
\pgfpathcurveto{\pgfqpoint{5.628551in}{1.063992in}}{\pgfqpoint{5.626362in}{1.064899in}}{\pgfqpoint{5.624081in}{1.064899in}}%
\pgfpathcurveto{\pgfqpoint{5.621799in}{1.064899in}}{\pgfqpoint{5.619611in}{1.063992in}}{\pgfqpoint{5.617997in}{1.062379in}}%
\pgfpathcurveto{\pgfqpoint{5.616384in}{1.060766in}}{\pgfqpoint{5.615477in}{1.058577in}}{\pgfqpoint{5.615477in}{1.056295in}}%
\pgfpathcurveto{\pgfqpoint{5.615477in}{1.054014in}}{\pgfqpoint{5.616384in}{1.051825in}}{\pgfqpoint{5.617997in}{1.050212in}}%
\pgfpathcurveto{\pgfqpoint{5.619611in}{1.048598in}}{\pgfqpoint{5.621799in}{1.047692in}}{\pgfqpoint{5.624081in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{5.624081in}{1.047692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642339in}{1.698634in}}%
\pgfpathcurveto{\pgfqpoint{5.644469in}{1.698634in}}{\pgfqpoint{5.646511in}{1.699480in}}{\pgfqpoint{5.648017in}{1.700986in}}%
\pgfpathcurveto{\pgfqpoint{5.649522in}{1.702491in}}{\pgfqpoint{5.650368in}{1.704534in}}{\pgfqpoint{5.650368in}{1.706663in}}%
\pgfpathcurveto{\pgfqpoint{5.650368in}{1.708792in}}{\pgfqpoint{5.649522in}{1.710835in}}{\pgfqpoint{5.648017in}{1.712341in}}%
\pgfpathcurveto{\pgfqpoint{5.646511in}{1.713846in}}{\pgfqpoint{5.644469in}{1.714692in}}{\pgfqpoint{5.642339in}{1.714692in}}%
\pgfpathcurveto{\pgfqpoint{5.640210in}{1.714692in}}{\pgfqpoint{5.638167in}{1.713846in}}{\pgfqpoint{5.636662in}{1.712341in}}%
\pgfpathcurveto{\pgfqpoint{5.635156in}{1.710835in}}{\pgfqpoint{5.634310in}{1.708792in}}{\pgfqpoint{5.634310in}{1.706663in}}%
\pgfpathcurveto{\pgfqpoint{5.634310in}{1.704534in}}{\pgfqpoint{5.635156in}{1.702491in}}{\pgfqpoint{5.636662in}{1.700986in}}%
\pgfpathcurveto{\pgfqpoint{5.638167in}{1.699480in}}{\pgfqpoint{5.640210in}{1.698634in}}{\pgfqpoint{5.642339in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{5.642339in}{1.698634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660598in}{1.140841in}}%
\pgfpathcurveto{\pgfqpoint{5.662804in}{1.140841in}}{\pgfqpoint{5.664921in}{1.141718in}}{\pgfqpoint{5.666482in}{1.143278in}}%
\pgfpathcurveto{\pgfqpoint{5.668042in}{1.144839in}}{\pgfqpoint{5.668919in}{1.146956in}}{\pgfqpoint{5.668919in}{1.149163in}}%
\pgfpathcurveto{\pgfqpoint{5.668919in}{1.151369in}}{\pgfqpoint{5.668042in}{1.153486in}}{\pgfqpoint{5.666482in}{1.155047in}}%
\pgfpathcurveto{\pgfqpoint{5.664921in}{1.156607in}}{\pgfqpoint{5.662804in}{1.157484in}}{\pgfqpoint{5.660598in}{1.157484in}}%
\pgfpathcurveto{\pgfqpoint{5.658391in}{1.157484in}}{\pgfqpoint{5.656274in}{1.156607in}}{\pgfqpoint{5.654714in}{1.155047in}}%
\pgfpathcurveto{\pgfqpoint{5.653153in}{1.153486in}}{\pgfqpoint{5.652276in}{1.151369in}}{\pgfqpoint{5.652276in}{1.149163in}}%
\pgfpathcurveto{\pgfqpoint{5.652276in}{1.146956in}}{\pgfqpoint{5.653153in}{1.144839in}}{\pgfqpoint{5.654714in}{1.143278in}}%
\pgfpathcurveto{\pgfqpoint{5.656274in}{1.141718in}}{\pgfqpoint{5.658391in}{1.140841in}}{\pgfqpoint{5.660598in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{5.660598in}{1.140841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678856in}{1.233167in}}%
\pgfpathcurveto{\pgfqpoint{5.681101in}{1.233167in}}{\pgfqpoint{5.683253in}{1.234058in}}{\pgfqpoint{5.684841in}{1.235646in}}%
\pgfpathcurveto{\pgfqpoint{5.686428in}{1.237233in}}{\pgfqpoint{5.687320in}{1.239386in}}{\pgfqpoint{5.687320in}{1.241630in}}%
\pgfpathcurveto{\pgfqpoint{5.687320in}{1.243875in}}{\pgfqpoint{5.686428in}{1.246028in}}{\pgfqpoint{5.684841in}{1.247615in}}%
\pgfpathcurveto{\pgfqpoint{5.683253in}{1.249202in}}{\pgfqpoint{5.681101in}{1.250094in}}{\pgfqpoint{5.678856in}{1.250094in}}%
\pgfpathcurveto{\pgfqpoint{5.676611in}{1.250094in}}{\pgfqpoint{5.674458in}{1.249202in}}{\pgfqpoint{5.672871in}{1.247615in}}%
\pgfpathcurveto{\pgfqpoint{5.671284in}{1.246028in}}{\pgfqpoint{5.670392in}{1.243875in}}{\pgfqpoint{5.670392in}{1.241630in}}%
\pgfpathcurveto{\pgfqpoint{5.670392in}{1.239386in}}{\pgfqpoint{5.671284in}{1.237233in}}{\pgfqpoint{5.672871in}{1.235646in}}%
\pgfpathcurveto{\pgfqpoint{5.674458in}{1.234058in}}{\pgfqpoint{5.676611in}{1.233167in}}{\pgfqpoint{5.678856in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{5.678856in}{1.233167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697114in}{1.105454in}}%
\pgfpathcurveto{\pgfqpoint{5.699359in}{1.105454in}}{\pgfqpoint{5.701512in}{1.106345in}}{\pgfqpoint{5.703099in}{1.107933in}}%
\pgfpathcurveto{\pgfqpoint{5.704686in}{1.109520in}}{\pgfqpoint{5.705578in}{1.111673in}}{\pgfqpoint{5.705578in}{1.113917in}}%
\pgfpathcurveto{\pgfqpoint{5.705578in}{1.116162in}}{\pgfqpoint{5.704686in}{1.118315in}}{\pgfqpoint{5.703099in}{1.119902in}}%
\pgfpathcurveto{\pgfqpoint{5.701512in}{1.121489in}}{\pgfqpoint{5.699359in}{1.122381in}}{\pgfqpoint{5.697114in}{1.122381in}}%
\pgfpathcurveto{\pgfqpoint{5.694870in}{1.122381in}}{\pgfqpoint{5.692717in}{1.121489in}}{\pgfqpoint{5.691130in}{1.119902in}}%
\pgfpathcurveto{\pgfqpoint{5.689543in}{1.118315in}}{\pgfqpoint{5.688651in}{1.116162in}}{\pgfqpoint{5.688651in}{1.113917in}}%
\pgfpathcurveto{\pgfqpoint{5.688651in}{1.111673in}}{\pgfqpoint{5.689543in}{1.109520in}}{\pgfqpoint{5.691130in}{1.107933in}}%
\pgfpathcurveto{\pgfqpoint{5.692717in}{1.106345in}}{\pgfqpoint{5.694870in}{1.105454in}}{\pgfqpoint{5.697114in}{1.105454in}}%
\pgfpathlineto{\pgfqpoint{5.697114in}{1.105454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715373in}{0.361397in}}%
\pgfpathcurveto{\pgfqpoint{5.717617in}{0.361397in}}{\pgfqpoint{5.719770in}{0.362289in}}{\pgfqpoint{5.721357in}{0.363876in}}%
\pgfpathcurveto{\pgfqpoint{5.722945in}{0.365463in}}{\pgfqpoint{5.723836in}{0.367616in}}{\pgfqpoint{5.723836in}{0.369860in}}%
\pgfpathcurveto{\pgfqpoint{5.723836in}{0.372105in}}{\pgfqpoint{5.722945in}{0.374258in}}{\pgfqpoint{5.721357in}{0.375845in}}%
\pgfpathcurveto{\pgfqpoint{5.719770in}{0.377432in}}{\pgfqpoint{5.717617in}{0.378324in}}{\pgfqpoint{5.715373in}{0.378324in}}%
\pgfpathcurveto{\pgfqpoint{5.713128in}{0.378324in}}{\pgfqpoint{5.710975in}{0.377432in}}{\pgfqpoint{5.709388in}{0.375845in}}%
\pgfpathcurveto{\pgfqpoint{5.707801in}{0.374258in}}{\pgfqpoint{5.706909in}{0.372105in}}{\pgfqpoint{5.706909in}{0.369860in}}%
\pgfpathcurveto{\pgfqpoint{5.706909in}{0.367616in}}{\pgfqpoint{5.707801in}{0.365463in}}{\pgfqpoint{5.709388in}{0.363876in}}%
\pgfpathcurveto{\pgfqpoint{5.710975in}{0.362289in}}{\pgfqpoint{5.713128in}{0.361397in}}{\pgfqpoint{5.715373in}{0.361397in}}%
\pgfpathlineto{\pgfqpoint{5.715373in}{0.361397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733631in}{0.520194in}}%
\pgfpathcurveto{\pgfqpoint{5.735760in}{0.520194in}}{\pgfqpoint{5.737803in}{0.521040in}}{\pgfqpoint{5.739309in}{0.522546in}}%
\pgfpathcurveto{\pgfqpoint{5.740814in}{0.524052in}}{\pgfqpoint{5.741660in}{0.526094in}}{\pgfqpoint{5.741660in}{0.528224in}}%
\pgfpathcurveto{\pgfqpoint{5.741660in}{0.530353in}}{\pgfqpoint{5.740814in}{0.532396in}}{\pgfqpoint{5.739309in}{0.533901in}}%
\pgfpathcurveto{\pgfqpoint{5.737803in}{0.535407in}}{\pgfqpoint{5.735760in}{0.536253in}}{\pgfqpoint{5.733631in}{0.536253in}}%
\pgfpathcurveto{\pgfqpoint{5.731502in}{0.536253in}}{\pgfqpoint{5.729459in}{0.535407in}}{\pgfqpoint{5.727954in}{0.533901in}}%
\pgfpathcurveto{\pgfqpoint{5.726448in}{0.532396in}}{\pgfqpoint{5.725602in}{0.530353in}}{\pgfqpoint{5.725602in}{0.528224in}}%
\pgfpathcurveto{\pgfqpoint{5.725602in}{0.526094in}}{\pgfqpoint{5.726448in}{0.524052in}}{\pgfqpoint{5.727954in}{0.522546in}}%
\pgfpathcurveto{\pgfqpoint{5.729459in}{0.521040in}}{\pgfqpoint{5.731502in}{0.520194in}}{\pgfqpoint{5.733631in}{0.520194in}}%
\pgfpathlineto{\pgfqpoint{5.733631in}{0.520194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751890in}{0.396139in}}%
\pgfpathcurveto{\pgfqpoint{5.753979in}{0.396139in}}{\pgfqpoint{5.755983in}{0.396969in}}{\pgfqpoint{5.757461in}{0.398446in}}%
\pgfpathcurveto{\pgfqpoint{5.758938in}{0.399924in}}{\pgfqpoint{5.759769in}{0.401928in}}{\pgfqpoint{5.759769in}{0.404018in}}%
\pgfpathcurveto{\pgfqpoint{5.759769in}{0.406107in}}{\pgfqpoint{5.758938in}{0.408112in}}{\pgfqpoint{5.757461in}{0.409589in}}%
\pgfpathcurveto{\pgfqpoint{5.755983in}{0.411067in}}{\pgfqpoint{5.753979in}{0.411897in}}{\pgfqpoint{5.751890in}{0.411897in}}%
\pgfpathcurveto{\pgfqpoint{5.749800in}{0.411897in}}{\pgfqpoint{5.747796in}{0.411067in}}{\pgfqpoint{5.746318in}{0.409589in}}%
\pgfpathcurveto{\pgfqpoint{5.744841in}{0.408112in}}{\pgfqpoint{5.744010in}{0.406107in}}{\pgfqpoint{5.744010in}{0.404018in}}%
\pgfpathcurveto{\pgfqpoint{5.744010in}{0.401928in}}{\pgfqpoint{5.744841in}{0.399924in}}{\pgfqpoint{5.746318in}{0.398446in}}%
\pgfpathcurveto{\pgfqpoint{5.747796in}{0.396969in}}{\pgfqpoint{5.749800in}{0.396139in}}{\pgfqpoint{5.751890in}{0.396139in}}%
\pgfpathlineto{\pgfqpoint{5.751890in}{0.396139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770148in}{-0.499496in}}%
\pgfpathcurveto{\pgfqpoint{5.772197in}{-0.499496in}}{\pgfqpoint{5.774162in}{-0.498682in}}{\pgfqpoint{5.775611in}{-0.497233in}}%
\pgfpathcurveto{\pgfqpoint{5.777060in}{-0.495784in}}{\pgfqpoint{5.777874in}{-0.493819in}}{\pgfqpoint{5.777874in}{-0.491770in}}%
\pgfpathcurveto{\pgfqpoint{5.777874in}{-0.489721in}}{\pgfqpoint{5.777060in}{-0.487755in}}{\pgfqpoint{5.775611in}{-0.486307in}}%
\pgfpathcurveto{\pgfqpoint{5.774162in}{-0.484858in}}{\pgfqpoint{5.772197in}{-0.484044in}}{\pgfqpoint{5.770148in}{-0.484044in}}%
\pgfpathcurveto{\pgfqpoint{5.768099in}{-0.484044in}}{\pgfqpoint{5.766134in}{-0.484858in}}{\pgfqpoint{5.764685in}{-0.486307in}}%
\pgfpathcurveto{\pgfqpoint{5.763236in}{-0.487755in}}{\pgfqpoint{5.762422in}{-0.489721in}}{\pgfqpoint{5.762422in}{-0.491770in}}%
\pgfpathcurveto{\pgfqpoint{5.762422in}{-0.493819in}}{\pgfqpoint{5.763236in}{-0.495784in}}{\pgfqpoint{5.764685in}{-0.497233in}}%
\pgfpathcurveto{\pgfqpoint{5.766134in}{-0.498682in}}{\pgfqpoint{5.768099in}{-0.499496in}}{\pgfqpoint{5.770148in}{-0.499496in}}%
\pgfpathlineto{\pgfqpoint{5.770148in}{-0.499496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788406in}{-0.343358in}}%
\pgfpathcurveto{\pgfqpoint{5.790372in}{-0.343358in}}{\pgfqpoint{5.792257in}{-0.342577in}}{\pgfqpoint{5.793646in}{-0.341188in}}%
\pgfpathcurveto{\pgfqpoint{5.795036in}{-0.339798in}}{\pgfqpoint{5.795817in}{-0.337913in}}{\pgfqpoint{5.795817in}{-0.335947in}}%
\pgfpathcurveto{\pgfqpoint{5.795817in}{-0.333982in}}{\pgfqpoint{5.795036in}{-0.332097in}}{\pgfqpoint{5.793646in}{-0.330707in}}%
\pgfpathcurveto{\pgfqpoint{5.792257in}{-0.329318in}}{\pgfqpoint{5.790372in}{-0.328537in}}{\pgfqpoint{5.788406in}{-0.328537in}}%
\pgfpathcurveto{\pgfqpoint{5.786441in}{-0.328537in}}{\pgfqpoint{5.784556in}{-0.329318in}}{\pgfqpoint{5.783166in}{-0.330707in}}%
\pgfpathcurveto{\pgfqpoint{5.781776in}{-0.332097in}}{\pgfqpoint{5.780996in}{-0.333982in}}{\pgfqpoint{5.780996in}{-0.335947in}}%
\pgfpathcurveto{\pgfqpoint{5.780996in}{-0.337913in}}{\pgfqpoint{5.781776in}{-0.339798in}}{\pgfqpoint{5.783166in}{-0.341188in}}%
\pgfpathcurveto{\pgfqpoint{5.784556in}{-0.342577in}}{\pgfqpoint{5.786441in}{-0.343358in}}{\pgfqpoint{5.788406in}{-0.343358in}}%
\pgfpathlineto{\pgfqpoint{5.788406in}{-0.343358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806665in}{0.340713in}}%
\pgfpathcurveto{\pgfqpoint{5.808672in}{0.340713in}}{\pgfqpoint{5.810598in}{0.341511in}}{\pgfqpoint{5.812017in}{0.342931in}}%
\pgfpathcurveto{\pgfqpoint{5.813437in}{0.344350in}}{\pgfqpoint{5.814235in}{0.346276in}}{\pgfqpoint{5.814235in}{0.348283in}}%
\pgfpathcurveto{\pgfqpoint{5.814235in}{0.350291in}}{\pgfqpoint{5.813437in}{0.352217in}}{\pgfqpoint{5.812017in}{0.353636in}}%
\pgfpathcurveto{\pgfqpoint{5.810598in}{0.355056in}}{\pgfqpoint{5.808672in}{0.355853in}}{\pgfqpoint{5.806665in}{0.355853in}}%
\pgfpathcurveto{\pgfqpoint{5.804657in}{0.355853in}}{\pgfqpoint{5.802731in}{0.355056in}}{\pgfqpoint{5.801312in}{0.353636in}}%
\pgfpathcurveto{\pgfqpoint{5.799892in}{0.352217in}}{\pgfqpoint{5.799095in}{0.350291in}}{\pgfqpoint{5.799095in}{0.348283in}}%
\pgfpathcurveto{\pgfqpoint{5.799095in}{0.346276in}}{\pgfqpoint{5.799892in}{0.344350in}}{\pgfqpoint{5.801312in}{0.342931in}}%
\pgfpathcurveto{\pgfqpoint{5.802731in}{0.341511in}}{\pgfqpoint{5.804657in}{0.340713in}}{\pgfqpoint{5.806665in}{0.340713in}}%
\pgfpathlineto{\pgfqpoint{5.806665in}{0.340713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824923in}{0.647205in}}%
\pgfpathcurveto{\pgfqpoint{5.826888in}{0.647205in}}{\pgfqpoint{5.828773in}{0.647986in}}{\pgfqpoint{5.830163in}{0.649376in}}%
\pgfpathcurveto{\pgfqpoint{5.831553in}{0.650765in}}{\pgfqpoint{5.832334in}{0.652650in}}{\pgfqpoint{5.832334in}{0.654616in}}%
\pgfpathcurveto{\pgfqpoint{5.832334in}{0.656581in}}{\pgfqpoint{5.831553in}{0.658466in}}{\pgfqpoint{5.830163in}{0.659856in}}%
\pgfpathcurveto{\pgfqpoint{5.828773in}{0.661246in}}{\pgfqpoint{5.826888in}{0.662026in}}{\pgfqpoint{5.824923in}{0.662026in}}%
\pgfpathcurveto{\pgfqpoint{5.822958in}{0.662026in}}{\pgfqpoint{5.821073in}{0.661246in}}{\pgfqpoint{5.819683in}{0.659856in}}%
\pgfpathcurveto{\pgfqpoint{5.818293in}{0.658466in}}{\pgfqpoint{5.817512in}{0.656581in}}{\pgfqpoint{5.817512in}{0.654616in}}%
\pgfpathcurveto{\pgfqpoint{5.817512in}{0.652650in}}{\pgfqpoint{5.818293in}{0.650765in}}{\pgfqpoint{5.819683in}{0.649376in}}%
\pgfpathcurveto{\pgfqpoint{5.821073in}{0.647986in}}{\pgfqpoint{5.822958in}{0.647205in}}{\pgfqpoint{5.824923in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{5.824923in}{0.647205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843181in}{0.657643in}}%
\pgfpathcurveto{\pgfqpoint{5.844871in}{0.657643in}}{\pgfqpoint{5.846492in}{0.658315in}}{\pgfqpoint{5.847687in}{0.659509in}}%
\pgfpathcurveto{\pgfqpoint{5.848881in}{0.660704in}}{\pgfqpoint{5.849553in}{0.662325in}}{\pgfqpoint{5.849553in}{0.664015in}}%
\pgfpathcurveto{\pgfqpoint{5.849553in}{0.665704in}}{\pgfqpoint{5.848881in}{0.667325in}}{\pgfqpoint{5.847687in}{0.668520in}}%
\pgfpathcurveto{\pgfqpoint{5.846492in}{0.669714in}}{\pgfqpoint{5.844871in}{0.670386in}}{\pgfqpoint{5.843181in}{0.670386in}}%
\pgfpathcurveto{\pgfqpoint{5.841492in}{0.670386in}}{\pgfqpoint{5.839871in}{0.669714in}}{\pgfqpoint{5.838676in}{0.668520in}}%
\pgfpathcurveto{\pgfqpoint{5.837482in}{0.667325in}}{\pgfqpoint{5.836810in}{0.665704in}}{\pgfqpoint{5.836810in}{0.664015in}}%
\pgfpathcurveto{\pgfqpoint{5.836810in}{0.662325in}}{\pgfqpoint{5.837482in}{0.660704in}}{\pgfqpoint{5.838676in}{0.659509in}}%
\pgfpathcurveto{\pgfqpoint{5.839871in}{0.658315in}}{\pgfqpoint{5.841492in}{0.657643in}}{\pgfqpoint{5.843181in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{5.843181in}{0.657643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861440in}{0.818067in}}%
\pgfpathcurveto{\pgfqpoint{5.863178in}{0.818067in}}{\pgfqpoint{5.864846in}{0.818757in}}{\pgfqpoint{5.866076in}{0.819987in}}%
\pgfpathcurveto{\pgfqpoint{5.867305in}{0.821216in}}{\pgfqpoint{5.867996in}{0.822884in}}{\pgfqpoint{5.867996in}{0.824623in}}%
\pgfpathcurveto{\pgfqpoint{5.867996in}{0.826361in}}{\pgfqpoint{5.867305in}{0.828029in}}{\pgfqpoint{5.866076in}{0.829258in}}%
\pgfpathcurveto{\pgfqpoint{5.864846in}{0.830488in}}{\pgfqpoint{5.863178in}{0.831178in}}{\pgfqpoint{5.861440in}{0.831178in}}%
\pgfpathcurveto{\pgfqpoint{5.859701in}{0.831178in}}{\pgfqpoint{5.858034in}{0.830488in}}{\pgfqpoint{5.856804in}{0.829258in}}%
\pgfpathcurveto{\pgfqpoint{5.855575in}{0.828029in}}{\pgfqpoint{5.854884in}{0.826361in}}{\pgfqpoint{5.854884in}{0.824623in}}%
\pgfpathcurveto{\pgfqpoint{5.854884in}{0.822884in}}{\pgfqpoint{5.855575in}{0.821216in}}{\pgfqpoint{5.856804in}{0.819987in}}%
\pgfpathcurveto{\pgfqpoint{5.858034in}{0.818757in}}{\pgfqpoint{5.859701in}{0.818067in}}{\pgfqpoint{5.861440in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{5.861440in}{0.818067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879698in}{1.393261in}}%
\pgfpathcurveto{\pgfqpoint{5.881285in}{1.393261in}}{\pgfqpoint{5.882808in}{1.393892in}}{\pgfqpoint{5.883930in}{1.395014in}}%
\pgfpathcurveto{\pgfqpoint{5.885052in}{1.396136in}}{\pgfqpoint{5.885683in}{1.397659in}}{\pgfqpoint{5.885683in}{1.399246in}}%
\pgfpathcurveto{\pgfqpoint{5.885683in}{1.400833in}}{\pgfqpoint{5.885052in}{1.402355in}}{\pgfqpoint{5.883930in}{1.403478in}}%
\pgfpathcurveto{\pgfqpoint{5.882808in}{1.404600in}}{\pgfqpoint{5.881285in}{1.405230in}}{\pgfqpoint{5.879698in}{1.405230in}}%
\pgfpathcurveto{\pgfqpoint{5.878111in}{1.405230in}}{\pgfqpoint{5.876589in}{1.404600in}}{\pgfqpoint{5.875466in}{1.403478in}}%
\pgfpathcurveto{\pgfqpoint{5.874344in}{1.402355in}}{\pgfqpoint{5.873714in}{1.400833in}}{\pgfqpoint{5.873714in}{1.399246in}}%
\pgfpathcurveto{\pgfqpoint{5.873714in}{1.397659in}}{\pgfqpoint{5.874344in}{1.396136in}}{\pgfqpoint{5.875466in}{1.395014in}}%
\pgfpathcurveto{\pgfqpoint{5.876589in}{1.393892in}}{\pgfqpoint{5.878111in}{1.393261in}}{\pgfqpoint{5.879698in}{1.393261in}}%
\pgfpathlineto{\pgfqpoint{5.879698in}{1.393261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897957in}{0.837456in}}%
\pgfpathcurveto{\pgfqpoint{5.899743in}{0.837456in}}{\pgfqpoint{5.901456in}{0.838165in}}{\pgfqpoint{5.902719in}{0.839428in}}%
\pgfpathcurveto{\pgfqpoint{5.903982in}{0.840692in}}{\pgfqpoint{5.904692in}{0.842405in}}{\pgfqpoint{5.904692in}{0.844191in}}%
\pgfpathcurveto{\pgfqpoint{5.904692in}{0.845977in}}{\pgfqpoint{5.903982in}{0.847691in}}{\pgfqpoint{5.902719in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{5.901456in}{0.850217in}}{\pgfqpoint{5.899743in}{0.850927in}}{\pgfqpoint{5.897957in}{0.850927in}}%
\pgfpathcurveto{\pgfqpoint{5.896170in}{0.850927in}}{\pgfqpoint{5.894457in}{0.850217in}}{\pgfqpoint{5.893194in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{5.891931in}{0.847691in}}{\pgfqpoint{5.891221in}{0.845977in}}{\pgfqpoint{5.891221in}{0.844191in}}%
\pgfpathcurveto{\pgfqpoint{5.891221in}{0.842405in}}{\pgfqpoint{5.891931in}{0.840692in}}{\pgfqpoint{5.893194in}{0.839428in}}%
\pgfpathcurveto{\pgfqpoint{5.894457in}{0.838165in}}{\pgfqpoint{5.896170in}{0.837456in}}{\pgfqpoint{5.897957in}{0.837456in}}%
\pgfpathlineto{\pgfqpoint{5.897957in}{0.837456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916215in}{0.879344in}}%
\pgfpathcurveto{\pgfqpoint{5.917954in}{0.879344in}}{\pgfqpoint{5.919621in}{0.880035in}}{\pgfqpoint{5.920851in}{0.881264in}}%
\pgfpathcurveto{\pgfqpoint{5.922080in}{0.882493in}}{\pgfqpoint{5.922771in}{0.884161in}}{\pgfqpoint{5.922771in}{0.885900in}}%
\pgfpathcurveto{\pgfqpoint{5.922771in}{0.887638in}}{\pgfqpoint{5.922080in}{0.889306in}}{\pgfqpoint{5.920851in}{0.890535in}}%
\pgfpathcurveto{\pgfqpoint{5.919621in}{0.891765in}}{\pgfqpoint{5.917954in}{0.892456in}}{\pgfqpoint{5.916215in}{0.892456in}}%
\pgfpathcurveto{\pgfqpoint{5.914476in}{0.892456in}}{\pgfqpoint{5.912809in}{0.891765in}}{\pgfqpoint{5.911579in}{0.890535in}}%
\pgfpathcurveto{\pgfqpoint{5.910350in}{0.889306in}}{\pgfqpoint{5.909659in}{0.887638in}}{\pgfqpoint{5.909659in}{0.885900in}}%
\pgfpathcurveto{\pgfqpoint{5.909659in}{0.884161in}}{\pgfqpoint{5.910350in}{0.882493in}}{\pgfqpoint{5.911579in}{0.881264in}}%
\pgfpathcurveto{\pgfqpoint{5.912809in}{0.880035in}}{\pgfqpoint{5.914476in}{0.879344in}}{\pgfqpoint{5.916215in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{5.916215in}{0.879344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934473in}{0.841657in}}%
\pgfpathcurveto{\pgfqpoint{5.936113in}{0.841657in}}{\pgfqpoint{5.937685in}{0.842308in}}{\pgfqpoint{5.938844in}{0.843467in}}%
\pgfpathcurveto{\pgfqpoint{5.940003in}{0.844626in}}{\pgfqpoint{5.940654in}{0.846198in}}{\pgfqpoint{5.940654in}{0.847838in}}%
\pgfpathcurveto{\pgfqpoint{5.940654in}{0.849477in}}{\pgfqpoint{5.940003in}{0.851049in}}{\pgfqpoint{5.938844in}{0.852208in}}%
\pgfpathcurveto{\pgfqpoint{5.937685in}{0.853367in}}{\pgfqpoint{5.936113in}{0.854019in}}{\pgfqpoint{5.934473in}{0.854019in}}%
\pgfpathcurveto{\pgfqpoint{5.932834in}{0.854019in}}{\pgfqpoint{5.931262in}{0.853367in}}{\pgfqpoint{5.930103in}{0.852208in}}%
\pgfpathcurveto{\pgfqpoint{5.928944in}{0.851049in}}{\pgfqpoint{5.928292in}{0.849477in}}{\pgfqpoint{5.928292in}{0.847838in}}%
\pgfpathcurveto{\pgfqpoint{5.928292in}{0.846198in}}{\pgfqpoint{5.928944in}{0.844626in}}{\pgfqpoint{5.930103in}{0.843467in}}%
\pgfpathcurveto{\pgfqpoint{5.931262in}{0.842308in}}{\pgfqpoint{5.932834in}{0.841657in}}{\pgfqpoint{5.934473in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{5.934473in}{0.841657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952732in}{1.427196in}}%
\pgfpathcurveto{\pgfqpoint{5.954209in}{1.427196in}}{\pgfqpoint{5.955627in}{1.427783in}}{\pgfqpoint{5.956671in}{1.428828in}}%
\pgfpathcurveto{\pgfqpoint{5.957716in}{1.429873in}}{\pgfqpoint{5.958303in}{1.431290in}}{\pgfqpoint{5.958303in}{1.432767in}}%
\pgfpathcurveto{\pgfqpoint{5.958303in}{1.434245in}}{\pgfqpoint{5.957716in}{1.435662in}}{\pgfqpoint{5.956671in}{1.436707in}}%
\pgfpathcurveto{\pgfqpoint{5.955627in}{1.437752in}}{\pgfqpoint{5.954209in}{1.438339in}}{\pgfqpoint{5.952732in}{1.438339in}}%
\pgfpathcurveto{\pgfqpoint{5.951254in}{1.438339in}}{\pgfqpoint{5.949837in}{1.437752in}}{\pgfqpoint{5.948792in}{1.436707in}}%
\pgfpathcurveto{\pgfqpoint{5.947747in}{1.435662in}}{\pgfqpoint{5.947160in}{1.434245in}}{\pgfqpoint{5.947160in}{1.432767in}}%
\pgfpathcurveto{\pgfqpoint{5.947160in}{1.431290in}}{\pgfqpoint{5.947747in}{1.429873in}}{\pgfqpoint{5.948792in}{1.428828in}}%
\pgfpathcurveto{\pgfqpoint{5.949837in}{1.427783in}}{\pgfqpoint{5.951254in}{1.427196in}}{\pgfqpoint{5.952732in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{5.952732in}{1.427196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970990in}{1.427196in}}%
\pgfpathcurveto{\pgfqpoint{5.972468in}{1.427196in}}{\pgfqpoint{5.973885in}{1.427783in}}{\pgfqpoint{5.974930in}{1.428828in}}%
\pgfpathcurveto{\pgfqpoint{5.975974in}{1.429873in}}{\pgfqpoint{5.976562in}{1.431290in}}{\pgfqpoint{5.976562in}{1.432767in}}%
\pgfpathcurveto{\pgfqpoint{5.976562in}{1.434245in}}{\pgfqpoint{5.975974in}{1.435662in}}{\pgfqpoint{5.974930in}{1.436707in}}%
\pgfpathcurveto{\pgfqpoint{5.973885in}{1.437752in}}{\pgfqpoint{5.972468in}{1.438339in}}{\pgfqpoint{5.970990in}{1.438339in}}%
\pgfpathcurveto{\pgfqpoint{5.969513in}{1.438339in}}{\pgfqpoint{5.968095in}{1.437752in}}{\pgfqpoint{5.967051in}{1.436707in}}%
\pgfpathcurveto{\pgfqpoint{5.966006in}{1.435662in}}{\pgfqpoint{5.965419in}{1.434245in}}{\pgfqpoint{5.965419in}{1.432767in}}%
\pgfpathcurveto{\pgfqpoint{5.965419in}{1.431290in}}{\pgfqpoint{5.966006in}{1.429873in}}{\pgfqpoint{5.967051in}{1.428828in}}%
\pgfpathcurveto{\pgfqpoint{5.968095in}{1.427783in}}{\pgfqpoint{5.969513in}{1.427196in}}{\pgfqpoint{5.970990in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{1.427196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989249in}{1.533797in}}%
\pgfpathcurveto{\pgfqpoint{5.990987in}{1.533797in}}{\pgfqpoint{5.992655in}{1.534488in}}{\pgfqpoint{5.993884in}{1.535718in}}%
\pgfpathcurveto{\pgfqpoint{5.995114in}{1.536947in}}{\pgfqpoint{5.995804in}{1.538615in}}{\pgfqpoint{5.995804in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{5.995804in}{1.542092in}}{\pgfqpoint{5.995114in}{1.543759in}}{\pgfqpoint{5.993884in}{1.544989in}}%
\pgfpathcurveto{\pgfqpoint{5.992655in}{1.546218in}}{\pgfqpoint{5.990987in}{1.546909in}}{\pgfqpoint{5.989249in}{1.546909in}}%
\pgfpathcurveto{\pgfqpoint{5.987510in}{1.546909in}}{\pgfqpoint{5.985842in}{1.546218in}}{\pgfqpoint{5.984613in}{1.544989in}}%
\pgfpathcurveto{\pgfqpoint{5.983383in}{1.543759in}}{\pgfqpoint{5.982693in}{1.542092in}}{\pgfqpoint{5.982693in}{1.540353in}}%
\pgfpathcurveto{\pgfqpoint{5.982693in}{1.538615in}}{\pgfqpoint{5.983383in}{1.536947in}}{\pgfqpoint{5.984613in}{1.535718in}}%
\pgfpathcurveto{\pgfqpoint{5.985842in}{1.534488in}}{\pgfqpoint{5.987510in}{1.533797in}}{\pgfqpoint{5.989249in}{1.533797in}}%
\pgfpathlineto{\pgfqpoint{5.989249in}{1.533797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007507in}{1.708478in}}%
\pgfpathcurveto{\pgfqpoint{6.009293in}{1.708478in}}{\pgfqpoint{6.011007in}{1.709187in}}{\pgfqpoint{6.012270in}{1.710451in}}%
\pgfpathcurveto{\pgfqpoint{6.013533in}{1.711714in}}{\pgfqpoint{6.014242in}{1.713427in}}{\pgfqpoint{6.014242in}{1.715213in}}%
\pgfpathcurveto{\pgfqpoint{6.014242in}{1.717000in}}{\pgfqpoint{6.013533in}{1.718713in}}{\pgfqpoint{6.012270in}{1.719976in}}%
\pgfpathcurveto{\pgfqpoint{6.011007in}{1.721239in}}{\pgfqpoint{6.009293in}{1.721949in}}{\pgfqpoint{6.007507in}{1.721949in}}%
\pgfpathcurveto{\pgfqpoint{6.005721in}{1.721949in}}{\pgfqpoint{6.004007in}{1.721239in}}{\pgfqpoint{6.002744in}{1.719976in}}%
\pgfpathcurveto{\pgfqpoint{6.001481in}{1.718713in}}{\pgfqpoint{6.000771in}{1.717000in}}{\pgfqpoint{6.000771in}{1.715213in}}%
\pgfpathcurveto{\pgfqpoint{6.000771in}{1.713427in}}{\pgfqpoint{6.001481in}{1.711714in}}{\pgfqpoint{6.002744in}{1.710451in}}%
\pgfpathcurveto{\pgfqpoint{6.004007in}{1.709187in}}{\pgfqpoint{6.005721in}{1.708478in}}{\pgfqpoint{6.007507in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{1.708478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025765in}{1.500078in}}%
\pgfpathcurveto{\pgfqpoint{6.027352in}{1.500078in}}{\pgfqpoint{6.028875in}{1.500709in}}{\pgfqpoint{6.029997in}{1.501831in}}%
\pgfpathcurveto{\pgfqpoint{6.031119in}{1.502953in}}{\pgfqpoint{6.031750in}{1.504475in}}{\pgfqpoint{6.031750in}{1.506063in}}%
\pgfpathcurveto{\pgfqpoint{6.031750in}{1.507650in}}{\pgfqpoint{6.031119in}{1.509172in}}{\pgfqpoint{6.029997in}{1.510294in}}%
\pgfpathcurveto{\pgfqpoint{6.028875in}{1.511417in}}{\pgfqpoint{6.027352in}{1.512047in}}{\pgfqpoint{6.025765in}{1.512047in}}%
\pgfpathcurveto{\pgfqpoint{6.024178in}{1.512047in}}{\pgfqpoint{6.022656in}{1.511417in}}{\pgfqpoint{6.021534in}{1.510294in}}%
\pgfpathcurveto{\pgfqpoint{6.020411in}{1.509172in}}{\pgfqpoint{6.019781in}{1.507650in}}{\pgfqpoint{6.019781in}{1.506063in}}%
\pgfpathcurveto{\pgfqpoint{6.019781in}{1.504475in}}{\pgfqpoint{6.020411in}{1.502953in}}{\pgfqpoint{6.021534in}{1.501831in}}%
\pgfpathcurveto{\pgfqpoint{6.022656in}{1.500709in}}{\pgfqpoint{6.024178in}{1.500078in}}{\pgfqpoint{6.025765in}{1.500078in}}%
\pgfpathlineto{\pgfqpoint{6.025765in}{1.500078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044024in}{1.103183in}}%
\pgfpathcurveto{\pgfqpoint{6.045713in}{1.103183in}}{\pgfqpoint{6.047334in}{1.103854in}}{\pgfqpoint{6.048529in}{1.105049in}}%
\pgfpathcurveto{\pgfqpoint{6.049724in}{1.106243in}}{\pgfqpoint{6.050395in}{1.107864in}}{\pgfqpoint{6.050395in}{1.109554in}}%
\pgfpathcurveto{\pgfqpoint{6.050395in}{1.111243in}}{\pgfqpoint{6.049724in}{1.112864in}}{\pgfqpoint{6.048529in}{1.114059in}}%
\pgfpathcurveto{\pgfqpoint{6.047334in}{1.115254in}}{\pgfqpoint{6.045713in}{1.115925in}}{\pgfqpoint{6.044024in}{1.115925in}}%
\pgfpathcurveto{\pgfqpoint{6.042334in}{1.115925in}}{\pgfqpoint{6.040713in}{1.115254in}}{\pgfqpoint{6.039519in}{1.114059in}}%
\pgfpathcurveto{\pgfqpoint{6.038324in}{1.112864in}}{\pgfqpoint{6.037653in}{1.111243in}}{\pgfqpoint{6.037653in}{1.109554in}}%
\pgfpathcurveto{\pgfqpoint{6.037653in}{1.107864in}}{\pgfqpoint{6.038324in}{1.106243in}}{\pgfqpoint{6.039519in}{1.105049in}}%
\pgfpathcurveto{\pgfqpoint{6.040713in}{1.103854in}}{\pgfqpoint{6.042334in}{1.103183in}}{\pgfqpoint{6.044024in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{6.044024in}{1.103183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062282in}{0.837456in}}%
\pgfpathcurveto{\pgfqpoint{6.064068in}{0.837456in}}{\pgfqpoint{6.065782in}{0.838165in}}{\pgfqpoint{6.067045in}{0.839428in}}%
\pgfpathcurveto{\pgfqpoint{6.068308in}{0.840692in}}{\pgfqpoint{6.069018in}{0.842405in}}{\pgfqpoint{6.069018in}{0.844191in}}%
\pgfpathcurveto{\pgfqpoint{6.069018in}{0.845977in}}{\pgfqpoint{6.068308in}{0.847691in}}{\pgfqpoint{6.067045in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{6.065782in}{0.850217in}}{\pgfqpoint{6.064068in}{0.850927in}}{\pgfqpoint{6.062282in}{0.850927in}}%
\pgfpathcurveto{\pgfqpoint{6.060496in}{0.850927in}}{\pgfqpoint{6.058782in}{0.850217in}}{\pgfqpoint{6.057519in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{6.056256in}{0.847691in}}{\pgfqpoint{6.055547in}{0.845977in}}{\pgfqpoint{6.055547in}{0.844191in}}%
\pgfpathcurveto{\pgfqpoint{6.055547in}{0.842405in}}{\pgfqpoint{6.056256in}{0.840692in}}{\pgfqpoint{6.057519in}{0.839428in}}%
\pgfpathcurveto{\pgfqpoint{6.058782in}{0.838165in}}{\pgfqpoint{6.060496in}{0.837456in}}{\pgfqpoint{6.062282in}{0.837456in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{0.837456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080540in}{0.938675in}}%
\pgfpathcurveto{\pgfqpoint{6.082279in}{0.938675in}}{\pgfqpoint{6.083947in}{0.939366in}}{\pgfqpoint{6.085176in}{0.940596in}}%
\pgfpathcurveto{\pgfqpoint{6.086406in}{0.941825in}}{\pgfqpoint{6.087096in}{0.943493in}}{\pgfqpoint{6.087096in}{0.945231in}}%
\pgfpathcurveto{\pgfqpoint{6.087096in}{0.946970in}}{\pgfqpoint{6.086406in}{0.948638in}}{\pgfqpoint{6.085176in}{0.949867in}}%
\pgfpathcurveto{\pgfqpoint{6.083947in}{0.951096in}}{\pgfqpoint{6.082279in}{0.951787in}}{\pgfqpoint{6.080540in}{0.951787in}}%
\pgfpathcurveto{\pgfqpoint{6.078802in}{0.951787in}}{\pgfqpoint{6.077134in}{0.951096in}}{\pgfqpoint{6.075905in}{0.949867in}}%
\pgfpathcurveto{\pgfqpoint{6.074675in}{0.948638in}}{\pgfqpoint{6.073985in}{0.946970in}}{\pgfqpoint{6.073985in}{0.945231in}}%
\pgfpathcurveto{\pgfqpoint{6.073985in}{0.943493in}}{\pgfqpoint{6.074675in}{0.941825in}}{\pgfqpoint{6.075905in}{0.940596in}}%
\pgfpathcurveto{\pgfqpoint{6.077134in}{0.939366in}}{\pgfqpoint{6.078802in}{0.938675in}}{\pgfqpoint{6.080540in}{0.938675in}}%
\pgfpathlineto{\pgfqpoint{6.080540in}{0.938675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098799in}{1.354520in}}%
\pgfpathcurveto{\pgfqpoint{6.100585in}{1.354520in}}{\pgfqpoint{6.102298in}{1.355229in}}{\pgfqpoint{6.103562in}{1.356492in}}%
\pgfpathcurveto{\pgfqpoint{6.104825in}{1.357755in}}{\pgfqpoint{6.105534in}{1.359469in}}{\pgfqpoint{6.105534in}{1.361255in}}%
\pgfpathcurveto{\pgfqpoint{6.105534in}{1.363041in}}{\pgfqpoint{6.104825in}{1.364755in}}{\pgfqpoint{6.103562in}{1.366018in}}%
\pgfpathcurveto{\pgfqpoint{6.102298in}{1.367281in}}{\pgfqpoint{6.100585in}{1.367991in}}{\pgfqpoint{6.098799in}{1.367991in}}%
\pgfpathcurveto{\pgfqpoint{6.097013in}{1.367991in}}{\pgfqpoint{6.095299in}{1.367281in}}{\pgfqpoint{6.094036in}{1.366018in}}%
\pgfpathcurveto{\pgfqpoint{6.092773in}{1.364755in}}{\pgfqpoint{6.092063in}{1.363041in}}{\pgfqpoint{6.092063in}{1.361255in}}%
\pgfpathcurveto{\pgfqpoint{6.092063in}{1.359469in}}{\pgfqpoint{6.092773in}{1.357755in}}{\pgfqpoint{6.094036in}{1.356492in}}%
\pgfpathcurveto{\pgfqpoint{6.095299in}{1.355229in}}{\pgfqpoint{6.097013in}{1.354520in}}{\pgfqpoint{6.098799in}{1.354520in}}%
\pgfpathlineto{\pgfqpoint{6.098799in}{1.354520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117057in}{1.158787in}}%
\pgfpathcurveto{\pgfqpoint{6.118796in}{1.158787in}}{\pgfqpoint{6.120464in}{1.159477in}}{\pgfqpoint{6.121693in}{1.160707in}}%
\pgfpathcurveto{\pgfqpoint{6.122922in}{1.161936in}}{\pgfqpoint{6.123613in}{1.163604in}}{\pgfqpoint{6.123613in}{1.165343in}}%
\pgfpathcurveto{\pgfqpoint{6.123613in}{1.167081in}}{\pgfqpoint{6.122922in}{1.168749in}}{\pgfqpoint{6.121693in}{1.169978in}}%
\pgfpathcurveto{\pgfqpoint{6.120464in}{1.171208in}}{\pgfqpoint{6.118796in}{1.171898in}}{\pgfqpoint{6.117057in}{1.171898in}}%
\pgfpathcurveto{\pgfqpoint{6.115319in}{1.171898in}}{\pgfqpoint{6.113651in}{1.171208in}}{\pgfqpoint{6.112422in}{1.169978in}}%
\pgfpathcurveto{\pgfqpoint{6.111192in}{1.168749in}}{\pgfqpoint{6.110501in}{1.167081in}}{\pgfqpoint{6.110501in}{1.165343in}}%
\pgfpathcurveto{\pgfqpoint{6.110501in}{1.163604in}}{\pgfqpoint{6.111192in}{1.161936in}}{\pgfqpoint{6.112422in}{1.160707in}}%
\pgfpathcurveto{\pgfqpoint{6.113651in}{1.159477in}}{\pgfqpoint{6.115319in}{1.158787in}}{\pgfqpoint{6.117057in}{1.158787in}}%
\pgfpathlineto{\pgfqpoint{6.117057in}{1.158787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135316in}{1.316991in}}%
\pgfpathcurveto{\pgfqpoint{6.137005in}{1.316991in}}{\pgfqpoint{6.138626in}{1.317662in}}{\pgfqpoint{6.139821in}{1.318857in}}%
\pgfpathcurveto{\pgfqpoint{6.141015in}{1.320052in}}{\pgfqpoint{6.141687in}{1.321673in}}{\pgfqpoint{6.141687in}{1.323362in}}%
\pgfpathcurveto{\pgfqpoint{6.141687in}{1.325052in}}{\pgfqpoint{6.141015in}{1.326673in}}{\pgfqpoint{6.139821in}{1.327867in}}%
\pgfpathcurveto{\pgfqpoint{6.138626in}{1.329062in}}{\pgfqpoint{6.137005in}{1.329733in}}{\pgfqpoint{6.135316in}{1.329733in}}%
\pgfpathcurveto{\pgfqpoint{6.133626in}{1.329733in}}{\pgfqpoint{6.132005in}{1.329062in}}{\pgfqpoint{6.130811in}{1.327867in}}%
\pgfpathcurveto{\pgfqpoint{6.129616in}{1.326673in}}{\pgfqpoint{6.128944in}{1.325052in}}{\pgfqpoint{6.128944in}{1.323362in}}%
\pgfpathcurveto{\pgfqpoint{6.128944in}{1.321673in}}{\pgfqpoint{6.129616in}{1.320052in}}{\pgfqpoint{6.130811in}{1.318857in}}%
\pgfpathcurveto{\pgfqpoint{6.132005in}{1.317662in}}{\pgfqpoint{6.133626in}{1.316991in}}{\pgfqpoint{6.135316in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{6.135316in}{1.316991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153574in}{1.316991in}}%
\pgfpathcurveto{\pgfqpoint{6.155264in}{1.316991in}}{\pgfqpoint{6.156884in}{1.317662in}}{\pgfqpoint{6.158079in}{1.318857in}}%
\pgfpathcurveto{\pgfqpoint{6.159274in}{1.320052in}}{\pgfqpoint{6.159945in}{1.321673in}}{\pgfqpoint{6.159945in}{1.323362in}}%
\pgfpathcurveto{\pgfqpoint{6.159945in}{1.325052in}}{\pgfqpoint{6.159274in}{1.326673in}}{\pgfqpoint{6.158079in}{1.327867in}}%
\pgfpathcurveto{\pgfqpoint{6.156884in}{1.329062in}}{\pgfqpoint{6.155264in}{1.329733in}}{\pgfqpoint{6.153574in}{1.329733in}}%
\pgfpathcurveto{\pgfqpoint{6.151884in}{1.329733in}}{\pgfqpoint{6.150264in}{1.329062in}}{\pgfqpoint{6.149069in}{1.327867in}}%
\pgfpathcurveto{\pgfqpoint{6.147874in}{1.326673in}}{\pgfqpoint{6.147203in}{1.325052in}}{\pgfqpoint{6.147203in}{1.323362in}}%
\pgfpathcurveto{\pgfqpoint{6.147203in}{1.321673in}}{\pgfqpoint{6.147874in}{1.320052in}}{\pgfqpoint{6.149069in}{1.318857in}}%
\pgfpathcurveto{\pgfqpoint{6.150264in}{1.317662in}}{\pgfqpoint{6.151884in}{1.316991in}}{\pgfqpoint{6.153574in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{6.153574in}{1.316991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171832in}{1.551281in}}%
\pgfpathcurveto{\pgfqpoint{6.173420in}{1.551281in}}{\pgfqpoint{6.174942in}{1.551911in}}{\pgfqpoint{6.176064in}{1.553034in}}%
\pgfpathcurveto{\pgfqpoint{6.177186in}{1.554156in}}{\pgfqpoint{6.177817in}{1.555678in}}{\pgfqpoint{6.177817in}{1.557265in}}%
\pgfpathcurveto{\pgfqpoint{6.177817in}{1.558853in}}{\pgfqpoint{6.177186in}{1.560375in}}{\pgfqpoint{6.176064in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{6.174942in}{1.562619in}}{\pgfqpoint{6.173420in}{1.563250in}}{\pgfqpoint{6.171832in}{1.563250in}}%
\pgfpathcurveto{\pgfqpoint{6.170245in}{1.563250in}}{\pgfqpoint{6.168723in}{1.562619in}}{\pgfqpoint{6.167601in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{6.166478in}{1.560375in}}{\pgfqpoint{6.165848in}{1.558853in}}{\pgfqpoint{6.165848in}{1.557265in}}%
\pgfpathcurveto{\pgfqpoint{6.165848in}{1.555678in}}{\pgfqpoint{6.166478in}{1.554156in}}{\pgfqpoint{6.167601in}{1.553034in}}%
\pgfpathcurveto{\pgfqpoint{6.168723in}{1.551911in}}{\pgfqpoint{6.170245in}{1.551281in}}{\pgfqpoint{6.171832in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{6.171832in}{1.551281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190091in}{1.551281in}}%
\pgfpathcurveto{\pgfqpoint{6.191678in}{1.551281in}}{\pgfqpoint{6.193200in}{1.551911in}}{\pgfqpoint{6.194323in}{1.553034in}}%
\pgfpathcurveto{\pgfqpoint{6.195445in}{1.554156in}}{\pgfqpoint{6.196075in}{1.555678in}}{\pgfqpoint{6.196075in}{1.557265in}}%
\pgfpathcurveto{\pgfqpoint{6.196075in}{1.558853in}}{\pgfqpoint{6.195445in}{1.560375in}}{\pgfqpoint{6.194323in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{6.193200in}{1.562619in}}{\pgfqpoint{6.191678in}{1.563250in}}{\pgfqpoint{6.190091in}{1.563250in}}%
\pgfpathcurveto{\pgfqpoint{6.188504in}{1.563250in}}{\pgfqpoint{6.186981in}{1.562619in}}{\pgfqpoint{6.185859in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{6.184737in}{1.560375in}}{\pgfqpoint{6.184106in}{1.558853in}}{\pgfqpoint{6.184106in}{1.557265in}}%
\pgfpathcurveto{\pgfqpoint{6.184106in}{1.555678in}}{\pgfqpoint{6.184737in}{1.554156in}}{\pgfqpoint{6.185859in}{1.553034in}}%
\pgfpathcurveto{\pgfqpoint{6.186981in}{1.551911in}}{\pgfqpoint{6.188504in}{1.551281in}}{\pgfqpoint{6.190091in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{6.190091in}{1.551281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208349in}{1.401828in}}%
\pgfpathcurveto{\pgfqpoint{6.210088in}{1.401828in}}{\pgfqpoint{6.211755in}{1.402519in}}{\pgfqpoint{6.212985in}{1.403748in}}%
\pgfpathcurveto{\pgfqpoint{6.214214in}{1.404978in}}{\pgfqpoint{6.214905in}{1.406645in}}{\pgfqpoint{6.214905in}{1.408384in}}%
\pgfpathcurveto{\pgfqpoint{6.214905in}{1.410123in}}{\pgfqpoint{6.214214in}{1.411790in}}{\pgfqpoint{6.212985in}{1.413020in}}%
\pgfpathcurveto{\pgfqpoint{6.211755in}{1.414249in}}{\pgfqpoint{6.210088in}{1.414940in}}{\pgfqpoint{6.208349in}{1.414940in}}%
\pgfpathcurveto{\pgfqpoint{6.206611in}{1.414940in}}{\pgfqpoint{6.204943in}{1.414249in}}{\pgfqpoint{6.203713in}{1.413020in}}%
\pgfpathcurveto{\pgfqpoint{6.202484in}{1.411790in}}{\pgfqpoint{6.201793in}{1.410123in}}{\pgfqpoint{6.201793in}{1.408384in}}%
\pgfpathcurveto{\pgfqpoint{6.201793in}{1.406645in}}{\pgfqpoint{6.202484in}{1.404978in}}{\pgfqpoint{6.203713in}{1.403748in}}%
\pgfpathcurveto{\pgfqpoint{6.204943in}{1.402519in}}{\pgfqpoint{6.206611in}{1.401828in}}{\pgfqpoint{6.208349in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{6.208349in}{1.401828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226608in}{1.629214in}}%
\pgfpathcurveto{\pgfqpoint{6.228141in}{1.629214in}}{\pgfqpoint{6.229612in}{1.629823in}}{\pgfqpoint{6.230696in}{1.630907in}}%
\pgfpathcurveto{\pgfqpoint{6.231780in}{1.631991in}}{\pgfqpoint{6.232389in}{1.633462in}}{\pgfqpoint{6.232389in}{1.634996in}}%
\pgfpathcurveto{\pgfqpoint{6.232389in}{1.636529in}}{\pgfqpoint{6.231780in}{1.638000in}}{\pgfqpoint{6.230696in}{1.639084in}}%
\pgfpathcurveto{\pgfqpoint{6.229612in}{1.640168in}}{\pgfqpoint{6.228141in}{1.640777in}}{\pgfqpoint{6.226608in}{1.640777in}}%
\pgfpathcurveto{\pgfqpoint{6.225074in}{1.640777in}}{\pgfqpoint{6.223603in}{1.640168in}}{\pgfqpoint{6.222519in}{1.639084in}}%
\pgfpathcurveto{\pgfqpoint{6.221435in}{1.638000in}}{\pgfqpoint{6.220826in}{1.636529in}}{\pgfqpoint{6.220826in}{1.634996in}}%
\pgfpathcurveto{\pgfqpoint{6.220826in}{1.633462in}}{\pgfqpoint{6.221435in}{1.631991in}}{\pgfqpoint{6.222519in}{1.630907in}}%
\pgfpathcurveto{\pgfqpoint{6.223603in}{1.629823in}}{\pgfqpoint{6.225074in}{1.629214in}}{\pgfqpoint{6.226608in}{1.629214in}}%
\pgfpathlineto{\pgfqpoint{6.226608in}{1.629214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244866in}{1.917717in}}%
\pgfpathcurveto{\pgfqpoint{6.246286in}{1.917717in}}{\pgfqpoint{6.247647in}{1.918281in}}{\pgfqpoint{6.248651in}{1.919285in}}%
\pgfpathcurveto{\pgfqpoint{6.249655in}{1.920289in}}{\pgfqpoint{6.250219in}{1.921651in}}{\pgfqpoint{6.250219in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{6.250219in}{1.924490in}}{\pgfqpoint{6.249655in}{1.925851in}}{\pgfqpoint{6.248651in}{1.926855in}}%
\pgfpathcurveto{\pgfqpoint{6.247647in}{1.927859in}}{\pgfqpoint{6.246286in}{1.928423in}}{\pgfqpoint{6.244866in}{1.928423in}}%
\pgfpathcurveto{\pgfqpoint{6.243446in}{1.928423in}}{\pgfqpoint{6.242085in}{1.927859in}}{\pgfqpoint{6.241081in}{1.926855in}}%
\pgfpathcurveto{\pgfqpoint{6.240077in}{1.925851in}}{\pgfqpoint{6.239513in}{1.924490in}}{\pgfqpoint{6.239513in}{1.923070in}}%
\pgfpathcurveto{\pgfqpoint{6.239513in}{1.921651in}}{\pgfqpoint{6.240077in}{1.920289in}}{\pgfqpoint{6.241081in}{1.919285in}}%
\pgfpathcurveto{\pgfqpoint{6.242085in}{1.918281in}}{\pgfqpoint{6.243446in}{1.917717in}}{\pgfqpoint{6.244866in}{1.917717in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{1.917717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263124in}{1.809697in}}%
\pgfpathcurveto{\pgfqpoint{6.264863in}{1.809697in}}{\pgfqpoint{6.266531in}{1.810388in}}{\pgfqpoint{6.267760in}{1.811618in}}%
\pgfpathcurveto{\pgfqpoint{6.268989in}{1.812847in}}{\pgfqpoint{6.269680in}{1.814515in}}{\pgfqpoint{6.269680in}{1.816253in}}%
\pgfpathcurveto{\pgfqpoint{6.269680in}{1.817992in}}{\pgfqpoint{6.268989in}{1.819660in}}{\pgfqpoint{6.267760in}{1.820889in}}%
\pgfpathcurveto{\pgfqpoint{6.266531in}{1.822118in}}{\pgfqpoint{6.264863in}{1.822809in}}{\pgfqpoint{6.263124in}{1.822809in}}%
\pgfpathcurveto{\pgfqpoint{6.261386in}{1.822809in}}{\pgfqpoint{6.259718in}{1.822118in}}{\pgfqpoint{6.258489in}{1.820889in}}%
\pgfpathcurveto{\pgfqpoint{6.257259in}{1.819660in}}{\pgfqpoint{6.256568in}{1.817992in}}{\pgfqpoint{6.256568in}{1.816253in}}%
\pgfpathcurveto{\pgfqpoint{6.256568in}{1.814515in}}{\pgfqpoint{6.257259in}{1.812847in}}{\pgfqpoint{6.258489in}{1.811618in}}%
\pgfpathcurveto{\pgfqpoint{6.259718in}{1.810388in}}{\pgfqpoint{6.261386in}{1.809697in}}{\pgfqpoint{6.263124in}{1.809697in}}%
\pgfpathlineto{\pgfqpoint{6.263124in}{1.809697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281383in}{1.837354in}}%
\pgfpathcurveto{\pgfqpoint{6.283022in}{1.837354in}}{\pgfqpoint{6.284594in}{1.838006in}}{\pgfqpoint{6.285753in}{1.839165in}}%
\pgfpathcurveto{\pgfqpoint{6.286912in}{1.840324in}}{\pgfqpoint{6.287564in}{1.841896in}}{\pgfqpoint{6.287564in}{1.843535in}}%
\pgfpathcurveto{\pgfqpoint{6.287564in}{1.845175in}}{\pgfqpoint{6.286912in}{1.846747in}}{\pgfqpoint{6.285753in}{1.847906in}}%
\pgfpathcurveto{\pgfqpoint{6.284594in}{1.849065in}}{\pgfqpoint{6.283022in}{1.849716in}}{\pgfqpoint{6.281383in}{1.849716in}}%
\pgfpathcurveto{\pgfqpoint{6.279743in}{1.849716in}}{\pgfqpoint{6.278171in}{1.849065in}}{\pgfqpoint{6.277012in}{1.847906in}}%
\pgfpathcurveto{\pgfqpoint{6.275853in}{1.846747in}}{\pgfqpoint{6.275202in}{1.845175in}}{\pgfqpoint{6.275202in}{1.843535in}}%
\pgfpathcurveto{\pgfqpoint{6.275202in}{1.841896in}}{\pgfqpoint{6.275853in}{1.840324in}}{\pgfqpoint{6.277012in}{1.839165in}}%
\pgfpathcurveto{\pgfqpoint{6.278171in}{1.838006in}}{\pgfqpoint{6.279743in}{1.837354in}}{\pgfqpoint{6.281383in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{6.281383in}{1.837354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299641in}{1.958159in}}%
\pgfpathcurveto{\pgfqpoint{6.301228in}{1.958159in}}{\pgfqpoint{6.302751in}{1.958790in}}{\pgfqpoint{6.303873in}{1.959912in}}%
\pgfpathcurveto{\pgfqpoint{6.304995in}{1.961035in}}{\pgfqpoint{6.305626in}{1.962557in}}{\pgfqpoint{6.305626in}{1.964144in}}%
\pgfpathcurveto{\pgfqpoint{6.305626in}{1.965731in}}{\pgfqpoint{6.304995in}{1.967254in}}{\pgfqpoint{6.303873in}{1.968376in}}%
\pgfpathcurveto{\pgfqpoint{6.302751in}{1.969498in}}{\pgfqpoint{6.301228in}{1.970129in}}{\pgfqpoint{6.299641in}{1.970129in}}%
\pgfpathcurveto{\pgfqpoint{6.298054in}{1.970129in}}{\pgfqpoint{6.296532in}{1.969498in}}{\pgfqpoint{6.295409in}{1.968376in}}%
\pgfpathcurveto{\pgfqpoint{6.294287in}{1.967254in}}{\pgfqpoint{6.293656in}{1.965731in}}{\pgfqpoint{6.293656in}{1.964144in}}%
\pgfpathcurveto{\pgfqpoint{6.293656in}{1.962557in}}{\pgfqpoint{6.294287in}{1.961035in}}{\pgfqpoint{6.295409in}{1.959912in}}%
\pgfpathcurveto{\pgfqpoint{6.296532in}{1.958790in}}{\pgfqpoint{6.298054in}{1.958159in}}{\pgfqpoint{6.299641in}{1.958159in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{1.958159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317899in}{1.455248in}}%
\pgfpathcurveto{\pgfqpoint{6.319433in}{1.455248in}}{\pgfqpoint{6.320904in}{1.455857in}}{\pgfqpoint{6.321988in}{1.456941in}}%
\pgfpathcurveto{\pgfqpoint{6.323072in}{1.458025in}}{\pgfqpoint{6.323681in}{1.459496in}}{\pgfqpoint{6.323681in}{1.461029in}}%
\pgfpathcurveto{\pgfqpoint{6.323681in}{1.462563in}}{\pgfqpoint{6.323072in}{1.464033in}}{\pgfqpoint{6.321988in}{1.465118in}}%
\pgfpathcurveto{\pgfqpoint{6.320904in}{1.466202in}}{\pgfqpoint{6.319433in}{1.466811in}}{\pgfqpoint{6.317899in}{1.466811in}}%
\pgfpathcurveto{\pgfqpoint{6.316366in}{1.466811in}}{\pgfqpoint{6.314895in}{1.466202in}}{\pgfqpoint{6.313811in}{1.465118in}}%
\pgfpathcurveto{\pgfqpoint{6.312727in}{1.464033in}}{\pgfqpoint{6.312118in}{1.462563in}}{\pgfqpoint{6.312118in}{1.461029in}}%
\pgfpathcurveto{\pgfqpoint{6.312118in}{1.459496in}}{\pgfqpoint{6.312727in}{1.458025in}}{\pgfqpoint{6.313811in}{1.456941in}}%
\pgfpathcurveto{\pgfqpoint{6.314895in}{1.455857in}}{\pgfqpoint{6.316366in}{1.455248in}}{\pgfqpoint{6.317899in}{1.455248in}}%
\pgfpathlineto{\pgfqpoint{6.317899in}{1.455248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336158in}{1.593950in}}%
\pgfpathcurveto{\pgfqpoint{6.337635in}{1.593950in}}{\pgfqpoint{6.339053in}{1.594537in}}{\pgfqpoint{6.340097in}{1.595582in}}%
\pgfpathcurveto{\pgfqpoint{6.341142in}{1.596627in}}{\pgfqpoint{6.341729in}{1.598044in}}{\pgfqpoint{6.341729in}{1.599521in}}%
\pgfpathcurveto{\pgfqpoint{6.341729in}{1.600999in}}{\pgfqpoint{6.341142in}{1.602416in}}{\pgfqpoint{6.340097in}{1.603461in}}%
\pgfpathcurveto{\pgfqpoint{6.339053in}{1.604506in}}{\pgfqpoint{6.337635in}{1.605093in}}{\pgfqpoint{6.336158in}{1.605093in}}%
\pgfpathcurveto{\pgfqpoint{6.334680in}{1.605093in}}{\pgfqpoint{6.333263in}{1.604506in}}{\pgfqpoint{6.332218in}{1.603461in}}%
\pgfpathcurveto{\pgfqpoint{6.331173in}{1.602416in}}{\pgfqpoint{6.330586in}{1.600999in}}{\pgfqpoint{6.330586in}{1.599521in}}%
\pgfpathcurveto{\pgfqpoint{6.330586in}{1.598044in}}{\pgfqpoint{6.331173in}{1.596627in}}{\pgfqpoint{6.332218in}{1.595582in}}%
\pgfpathcurveto{\pgfqpoint{6.333263in}{1.594537in}}{\pgfqpoint{6.334680in}{1.593950in}}{\pgfqpoint{6.336158in}{1.593950in}}%
\pgfpathlineto{\pgfqpoint{6.336158in}{1.593950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354416in}{1.026053in}}%
\pgfpathcurveto{\pgfqpoint{6.356055in}{1.026053in}}{\pgfqpoint{6.357628in}{1.026704in}}{\pgfqpoint{6.358787in}{1.027863in}}%
\pgfpathcurveto{\pgfqpoint{6.359946in}{1.029022in}}{\pgfqpoint{6.360597in}{1.030594in}}{\pgfqpoint{6.360597in}{1.032234in}}%
\pgfpathcurveto{\pgfqpoint{6.360597in}{1.033873in}}{\pgfqpoint{6.359946in}{1.035445in}}{\pgfqpoint{6.358787in}{1.036604in}}%
\pgfpathcurveto{\pgfqpoint{6.357628in}{1.037763in}}{\pgfqpoint{6.356055in}{1.038415in}}{\pgfqpoint{6.354416in}{1.038415in}}%
\pgfpathcurveto{\pgfqpoint{6.352777in}{1.038415in}}{\pgfqpoint{6.351205in}{1.037763in}}{\pgfqpoint{6.350046in}{1.036604in}}%
\pgfpathcurveto{\pgfqpoint{6.348887in}{1.035445in}}{\pgfqpoint{6.348235in}{1.033873in}}{\pgfqpoint{6.348235in}{1.032234in}}%
\pgfpathcurveto{\pgfqpoint{6.348235in}{1.030594in}}{\pgfqpoint{6.348887in}{1.029022in}}{\pgfqpoint{6.350046in}{1.027863in}}%
\pgfpathcurveto{\pgfqpoint{6.351205in}{1.026704in}}{\pgfqpoint{6.352777in}{1.026053in}}{\pgfqpoint{6.354416in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{6.354416in}{1.026053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.172549,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372675in}{-0.006850in}}%
\pgfpathcurveto{\pgfqpoint{6.374208in}{-0.006850in}}{\pgfqpoint{6.375679in}{-0.006241in}}{\pgfqpoint{6.376763in}{-0.005157in}}%
\pgfpathcurveto{\pgfqpoint{6.377847in}{-0.004072in}}{\pgfqpoint{6.378456in}{-0.002602in}}{\pgfqpoint{6.378456in}{-0.001068in}}%
\pgfpathcurveto{\pgfqpoint{6.378456in}{0.000465in}}{\pgfqpoint{6.377847in}{0.001936in}}{\pgfqpoint{6.376763in}{0.003020in}}%
\pgfpathcurveto{\pgfqpoint{6.375679in}{0.004104in}}{\pgfqpoint{6.374208in}{0.004713in}}{\pgfqpoint{6.372675in}{0.004713in}}%
\pgfpathcurveto{\pgfqpoint{6.371141in}{0.004713in}}{\pgfqpoint{6.369671in}{0.004104in}}{\pgfqpoint{6.368586in}{0.003020in}}%
\pgfpathcurveto{\pgfqpoint{6.367502in}{0.001936in}}{\pgfqpoint{6.366893in}{0.000465in}}{\pgfqpoint{6.366893in}{-0.001068in}}%
\pgfpathcurveto{\pgfqpoint{6.366893in}{-0.002602in}}{\pgfqpoint{6.367502in}{-0.004072in}}{\pgfqpoint{6.368586in}{-0.005157in}}%
\pgfpathcurveto{\pgfqpoint{6.369671in}{-0.006241in}}{\pgfqpoint{6.371141in}{-0.006850in}}{\pgfqpoint{6.372675in}{-0.006850in}}%
\pgfpathlineto{\pgfqpoint{6.372675in}{-0.006850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633917in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633917in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633917in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546836in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546836in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546836in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459755in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459755in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459755in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372675in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372675in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.372675in,y=0.401264in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816501in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816501in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999084in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999084in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181668in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181668in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364252in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364252in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729420in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729420in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912004in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912004in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094588in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094588in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277171in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277171in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642339in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642339in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824923in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824923in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007507in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007507in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190091in}{0.449875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190091in}{3.218414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030683in,y=0.197854in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle w_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{2.680798in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{2.680798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{2.143181in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{2.143181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{1.605565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{1.067949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.554493in}{0.449875in}}{\pgfqpoint{2.952381in}{2.768539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688692in}{0.530333in}}%
\pgfpathlineto{\pgfqpoint{5.970990in}{0.530333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{3.554493in}{3.218414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506874in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{3.218414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{0.449875in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{0.449875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554493in}{3.218414in}}%
\pgfpathlineto{\pgfqpoint{6.506874in}{3.218414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=2.680798in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=2.143181in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=1.605565in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=1.067949in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.016636in,y=0.530333in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle d=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030683in,y=3.301747in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont GIRGs with \(\displaystyle n = 10^5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

